A Deep Proper Motion Catalog Within the Sloan Digital Sky Survey Footprint. II. The White Dwarf Luminosity Function

A catalog of 8472 white dwarf (WD) candidates is presented, selected using reduced proper motions from the deep proper motion catalog of Munn et al. 2014. Candidates are selected in the magnitude range 16 < r < 21.5 over 980 square degrees, and 16 < r < 21.3 over an additional 1276 square degrees, within the Sloan Digital Sky Survey (SDSS) imaging footprint. Distances, bolometric luminosities, and atmospheric compositions are derived by fitting SDSS ugriz photometry to pure hydrogen and helium model atmospheres (assuming surface gravities log g = 8). The disk white dwarf luminosity function (WDLF) is constructed using a sample of 2839 stars with 5.5 < M_bol < 17, with statistically significant numbers of stars cooler than the turnover in the luminosity function. The WDLF for the halo is also constructed, using a sample of 135 halo WDs with 5 < M_bol < 16. We find space densities of disk and halo WDs in the solar neighborhood of 5.5 +- 0.1 x 10^-3 pc^-3 and 3.5 +- 0.7 x 10^-5 pc^-3, respectively. We resolve the bump in the disk WDLF due to the onset of fully convective envelopes in WDs, and see indications of it in the halo WDLF as well.

==> tab2.txt <==
Title: A Deep Proper Motion Catalog Within the Sloan Digital Sky
       Survey Footprint. II. The White Dwarf Luminosity Function
Authors: Munn, J. M., Harris, H. C., Hippel, T., Kilic, M.,
         Liebert, J. W., Williams, K. A., DeGenarro, S.,
         Jeffery, E., Dame, K., Gianninas, A., Brown, W. R.
Table: WD Candidates
================================================================================
Byte-by-byte Description of file: tab2.txt
--------------------------------------------------------------------------------
   Bytes Format Units      Label   Explanations
--------------------------------------------------------------------------------
   1- 18 I18    ---        objID   Unique SDSS identifier in Data Release 7 (1)
  20- 24 I5     ---        night   ]0-] MJD of the night of the observation (1)
  26- 28 I3     ---        obsID   [0-] Observation number (1)
      30 I1     ---        ccd     [1-6] CCD on which star was detected
  32- 41 F10.6  deg        RAdeg   J2000 right ascension
  43- 52 F10.6  deg        DEdeg   J2000 declination
  54- 59 F6.3   mag        u       ]0-] SDSS u magnitude
  61- 66 F6.3   mag      e_u       ]0-] Error in SDSS u magnitude
  68- 73 F6.3   mag        g       ]0-] SDSS g magnitude
  75- 80 F6.3   mag      e_g       ]0-] Error in SDSS g magnitude
  82- 87 F6.3   mag        r       ]0-] SDSS r magnitude
  89- 94 F6.3   mag      e_r       ]0-] Error in SDSS r magnitude
  96-101 F6.3   mag        i       ]0-] SDSS i magnitude
 103-108 F6.3   mag      e_i       ]0-] Error in SDSS i magnitude
 110-115 F6.3   mag        z       ]0-] SDSS z magnitude
 117-122 F6.3   mag      e_z       ]0-] Error in SDSS z magnitude
 124-130 F7.1   mas/yr     pmRA    Proper motion in ra [cos(dec) * (dra / dt)]
 132-135 F4.1   mas/yr   e_pmRA    ]0-] Error in proper motion in ra
 137-143 F7.1   mas/yr     pmDE    Proper motion in declination
 145-148 F4.1   mas/yr   e_pmDE    ]0-] Error in proper motion in declination
 150-155 F6.2   ---        pmCut   [3.5-] Proper motion significance (2)
 157-161 F5.3   ---        comp    [0-1] Survey completeness correction factor
     163 I1     ---        u_fit   [0-1] u magnitude used in fits (1=yes, 0=no)
     165 I1     ---        g_fit   [0-1] g magnitude used in fits (1=yes, 0=no)
     167 I1     ---        r_fit   [0-1] r magnitude used in fits (1=yes, 0=no)
     169 I1     ---        i_fit   [0-1] i magnitude used in fits (1=yes, 0=no)
     171 I1     ---        z_fit   [0-1] z magnitude used in fits (1=yes, 0=no)
     173 I1     ---        dof     [1-3] Degrees of freedom in atmosphere fits
 175-180 F6.2   ---        chi2_h  [0-] Chi-square - hydrogen atmosphere fit
 182-187 F6.0   K          teff_h  ]0-]? Effective temperature - hydrogen
 189-193 F5.0   K        e_teff_h  ]0-]? Error in Teff - hydrogen
 195-200 F6.1   pc         d_h     ]0-]? Distance - hydrogen
 202-206 F5.1   pc       e_d_h     ]0-]? Error in distance - hydrogen
 208-213 F6.3   mag        Mbol_h  ? Bolometric magnitude - hydrogen
 215-220 F6.3   mag      e_Mbol_h  ]0-]? Error in Mbol - hydrogen
 222-226 F5.3   mag        ext_h   [0-]? E(B-V) - hydrogen
 228-233 F6.2   ---        chi2_he [0-] Chi-square - helium atmosphere fit
 235-240 F6.0   K          teff_he ]0-]? Effective temperature - helium
 242-246 F5.0   K        e_teff_he ]0-]? Error in Teff - helium
 248-253 F6.1   pc         d_he    ]0-]? Distance - helium
 255-259 F5.1   pc       e_d_he    ]0-]? Error in distance - helium
 261-266 F6.3   mag        Mbol_he ? Bolometric magnitude - helium
 268-273 F6.3   mag      e_Mbol_he ]0-]? Error in Mbol - helium
 275-279 F5.3   mag        ext_he  [0-]? E(B-V) - helium
--------------------------------------------------------------------------------
Note (1):
    Corresponds to the column of same name in the PMStar/PMGalaxy Schema
    (Table 4) in Munn et al. (2014).
Note (2):
    Total proper motion expressed as a multiple of the estimated proper motion
    error in its 0.1 mag wide subsample.
--------------------------------------------------------------------------------
587722952767242621 54245  49 3 236.693017  -0.011476 24.958  0.797 22.821  0.141 21.143  0.049 20.520  0.047 20.003  0.115   -43.7  7.4   -60.5  7.6   6.74 0.923 0 1 1 1 1 2  25.92                                                 2.65   3500    53   66.0  14.3 16.440  0.471 0.010
587722952768225477 55333  18 3 239.010919  -0.122741 19.522  0.029 19.441  0.016 19.728  0.020 19.906  0.033 20.135  0.135   -30.8  4.0     2.5  3.4   5.37 0.909 1 1 1 1 1 3   2.54  22470   738  534.0 120.5  8.254  0.539 0.131  12.04                                              
587722952768618871 55333  18 4 239.853096  -0.156805 20.463  0.048 20.026  0.020 20.092  0.029 20.216  0.038 20.318  0.142    -1.5  3.7   -40.1  4.1   7.01 0.906 1 1 1 1 1 3   2.02  12692   725  414.2  85.6 10.774  0.544 0.126  20.86                                              
587722952768684170 53890  12 1 240.033640  -0.144565 19.146  0.025 18.661  0.015 18.617  0.016 18.657  0.015 18.740  0.040   -33.9  3.6    28.1  3.5   8.36 0.932 1 1 1 1 1 3   2.08   8790   224  147.3  33.0 12.388  0.529 0.043  14.13                                              
587722952769667554 53890  14 1 242.285879  -0.075495 22.284  0.195 21.205  0.035 20.823  0.037 20.688  0.049 21.117  0.268    26.2  7.2   -28.6  7.2   4.04 0.925 1 1 1 1 0 2   2.15   6197   162  227.4  44.9 13.921  0.469 0.063   1.95   6232   182  229.0  47.9 13.924  0.482 0.063
587722952770585219 55332  30 3 244.381729  -0.172036 22.975  0.317 21.415  0.039 20.670  0.031 20.376  0.037 20.173  0.114   -21.9  4.6   -21.1  4.6   4.79 0.903 0 1 1 1 1 2   0.21   4979    90  139.1  26.2 14.889  0.428 0.039   0.36   4994   129  140.1  32.2 14.893  0.497 0.040
587722952771568497 53890  18 3 246.673582  -0.000680 20.617  0.052 20.094  0.018 20.087  0.021 20.151  0.031 20.313  0.125   -18.4  4.6   -23.9  5.0   4.26 0.926 1 1 1 1 1 3   1.07   9700   297  330.4  70.2 11.955  0.480 0.063  14.38                                              
587722952772027315 55331  17 4 247.722583  -0.087536 21.133  0.071 20.604  0.022 20.614  0.028 20.758  0.047 20.989  0.215    19.8  4.5   -22.2  4.6   4.26 0.904 1 1 1 1 0 2   1.96   9957   402  453.2  98.0 11.841  0.498 0.039  12.39                                              
587722952772092251 55331  17 4 247.825285  -0.088812 21.377  0.087 20.773  0.025 20.486  0.026 20.416  0.036 20.215  0.111     5.4  4.5   -42.3  4.6   6.70 0.905 1 1 1 1 1 3   2.75   6826   149  230.1  45.9 13.497  0.469 0.060   4.26   6885   158  232.7  47.7 13.489  0.469 0.061
587722952772683002 53890  21 1 249.233462  -0.160349 22.072  0.147 21.464  0.043 21.330  0.049 21.256  0.071 21.311  0.290    26.4 10.4   -44.8 10.5   3.56 0.921 1 1 1 1 0 2   0.81   8020   478  421.2  99.4 12.790  0.557 0.089   1.45   7951   406  413.0  92.0 12.859  0.518 0.089
587722952772879526 53890  21 3 249.614891  -0.104923 24.505  0.790 22.054  0.067 20.686  0.030 20.052  0.029 19.716  0.075   -71.0  6.2     3.4  6.3   8.65 0.925 0 1 1 1 1 2  27.75                                                 0.18   3689   138   62.2  17.1 16.212  0.555 0.015
587722952773010147 53890  21 3 249.839017  -0.149823 20.724  0.057 20.264  0.020 20.389  0.024 20.519  0.040 20.538  0.149   -32.8  5.3    -4.0  5.4   4.60 0.925 1 1 1 1 1 3   2.29  12293   559  486.9  96.1 10.915  0.476 0.079  26.73                                              
587722953304309938 55337  19 2 237.211526   0.314559 19.310  0.025 19.062  0.015 19.070  0.016 19.165  0.019 19.234  0.067    24.2  3.8   -42.4  4.7   7.39 0.916 1 1 1 1 1 3  40.38                                                 1.71   9365   204  201.8  43.2 12.143  0.481 0.016
587722953304638039 55337  19 5 237.884562   0.380859 25.015  0.882 21.863  0.065 20.446  0.030 19.831  0.027 19.478  0.090   -56.4  5.1   -62.7  5.9   9.56 0.905 0 1 1 1 0 1  22.20                                                 0.26   3654   141   54.9  15.4 16.253  0.559 0.006
587722953304965989 55333  19 5 238.754798   0.354674 24.685  1.010 22.224  0.084 21.029  0.049 20.442  0.048 20.157  0.159   -21.2  8.2   -46.7  8.2   4.38 0.892 0 1 1 1 1 2   3.34   3744   175   93.2  16.9 16.133  0.461 0.033   0.38   3940   168   87.4  24.2 15.925  0.563 0.031
587722953305555263 53890  12 2 240.003235   0.318568 20.181  0.042 18.968  0.012 18.418  0.012 18.229  0.018 18.136  0.030  -131.4  3.6   -26.1  4.4  21.44 0.933 1 1 1 1 1 3   0.36   5492    37   62.8  11.3 14.453  0.405 0.017   5.09   5456    64   61.9  13.1 14.507  0.456 0.017
587722953305620910 53890  12 2 240.188610   0.389363 20.115  0.040 19.611  0.016 19.763  0.019 19.945  0.030 20.072  0.137    -6.7  4.5   -23.6  5.0   3.50 0.927 1 1 1 1 1 3   2.31  13304   454  384.6  76.4 10.568  0.492 0.081  74.76                                              
587722953305882673 53890  12 4 240.727600   0.331445 19.780  0.033 19.212  0.016 19.257  0.017 19.387  0.021 19.568  0.085    21.2  4.0   -70.0  5.0  10.20 0.930 1 1 1 1 1 3   1.35  14420   458  280.7  58.3 10.213  0.556 0.217  93.08                                              
587722953305948623 53890  12 4 240.984954   0.401645 20.576  0.056 20.126  0.020 20.317  0.026 20.487  0.044 20.761  0.242   -18.7  5.6   -30.3  6.3   3.97 0.925 1 1 1 1 0 2   4.15  16778   757  535.0 113.4  9.546  0.497 0.168  43.43                                              
587722953306472971 53890  14 2 242.106168   0.291407 20.640  0.055 20.050  0.018 19.865  0.021 19.797  0.027 19.786  0.098   -34.5  4.5   -11.8  5.0   5.02 0.927 1 1 1 1 1 3   1.73   7361   181  194.4  41.3 13.166  0.509 0.058   3.42   7399   163  195.4  40.6 13.173  0.486 0.058
587722953306604616 53890  14 2 242.413699   0.311738 23.025  0.424 21.646  0.045 20.861  0.037 20.515  0.045 20.380  0.161   -40.8  9.3    -1.5  9.6   3.83 0.925 0 1 1 1 1 2   0.33   4862   102  142.4  26.9 14.993  0.431 0.045   0.26   4880   146  143.4  34.0 14.994  0.511 0.045
587722953306670211 53890  14 4 242.592762   0.353569 23.070  0.392 22.069  0.065 20.992  0.041 20.484  0.042 20.155  0.134   -34.9  7.2   -21.9  7.5   3.64 0.924 0 1 1 1 1 2   2.32   4052   128  104.8  19.1 15.788  0.444 0.029   0.58   4156   155  101.2  26.8 15.693  0.547 0.028
587722953306997853 53890  15 2 243.345374   0.291463 24.155  0.766 22.806  0.114 21.402  0.057 20.713  0.049 20.413  0.161    62.3 14.6   -23.4 14.7   4.13 0.919 0 1 1 1 1 2  12.66                                                 0.47   3601   168   79.0  22.9 16.316  0.576 0.022
587722953307193421 53890  15 4 243.720594   0.275681 19.461  0.027 18.985  0.011 18.897  0.012 18.887  0.018 19.057  0.053   -79.4  3.2     8.7  3.6  15.24 0.931 1 1 1 1 1 3   3.90   8123   149  150.5  32.3 12.734  0.492 0.028   8.60   8028   119  146.9  30.4 12.817  0.465 0.028
587722953307193423 53890  15 4 243.722442   0.276475 21.185  0.080 20.467  0.020 20.108  0.021 20.026  0.030 20.144  0.130   -78.4  4.4     5.7  4.6  11.85 0.925 1 1 1 1 1 3   2.41   6385    94  179.3  34.2 13.790  0.441 0.034   1.02   6425   107  180.7  36.6 13.791  0.453 0.034
587722953308112427 53890  17 4 245.897638   0.275425 25.116  0.699 22.692  0.103 21.250  0.045 20.473  0.038 19.953  0.111   -70.2 10.0   -65.7  9.8   6.32 0.922 0 1 1 1 1 2  52.55                                                 3.57   3500    17   66.3  12.2 16.440  0.428 0.010
587722953308242988 53890  18 2 246.099936   0.286308 24.793  0.783 22.940  0.124 21.490  0.055 20.759  0.048 20.379  0.159   -47.0  9.4   -34.6  8.9   4.01 0.918 0 1 1 1 1 2  22.22                                                 0.33   3500    62   75.4  16.9 16.440  0.483 0.009
587722953308569786 53890  18 4 246.891326   0.418687 19.619  0.032 19.124  0.012 19.159  0.014 19.240  0.018 19.288  0.062    20.6  3.8    -5.1  3.9   3.87 0.930 1 1 1 1 1 3   6.58   9622   170  220.0  45.9 11.991  0.467 0.028  41.69                                              
587722953308570552 53890  18 4 246.882083   0.326040 22.599  0.247 21.842  0.050 21.376  0.052 21.434  0.085 21.387  0.348    -8.0 10.9   -57.6 10.9   4.17 0.920 0 1 1 1 0 1   4.11   6212   266  312.6  65.7 13.911  0.484 0.038   3.20   6246   281  315.1  68.8 13.914  0.489 0.039
587722953309488534 53890  20 4 248.996668   0.267978 23.563  0.511 22.201  0.072 21.460  0.053 21.027  0.057 21.273  0.315   -12.6  9.3   -62.4  9.7   3.99 0.918 0 1 1 1 0 1   2.20   4755   151  178.0  34.5 15.090  0.435 0.029   1.97   4767   182  178.2  44.3 15.097  0.523 0.029
587722953842491835 53890  12 2 240.180527   0.688280 20.186  0.039 19.701  0.016 19.512  0.016 19.485  0.026 19.547  0.073  -100.5  4.1   -53.7  4.7  16.77 0.929 1 1 1 1 1 3   0.44   7415   136  173.0  35.8 13.134  0.479 0.033   1.05   7479   125  174.9  35.8 13.126  0.463 0.034
587722953842492566 53890  12 2 240.260170   0.647403 24.289  0.780 23.075  0.155 21.479  0.065 20.854  0.064 20.352  0.142   -25.5 11.5   -50.4 11.2   3.59 0.918 0 1 1 1 1 2  14.41                                                 0.95   3500    68   76.7  17.4 16.440  0.490 0.015
587722953843475402 53890  14 2 242.432101   0.657237 24.197  0.692 22.603  0.099 21.136  0.047 20.576  0.049 20.079  0.103     0.1  7.0    98.8  7.0   7.60 0.923 0 1 1 1 1 2  13.82                                                 2.00   3658   157   75.2  21.2 16.248  0.566 0.022
587722981742018712 54943   6 5 184.438609  -1.102857 20.734  0.078 20.211  0.029 19.939  0.026 19.829  0.033 19.882  0.102  -157.0  5.9     6.7  5.8  16.40 0.907 1 1 1 1 1 3   2.17   6639   123  179.9  34.5 13.619  0.429 0.007   4.46   6684   130  181.4  36.5 13.618  0.438 0.007
587722981746802911 54923  32 5 195.392819  -1.226274 23.953  0.724 21.407  0.061 19.916  0.023 19.277  0.026 18.850  0.039  -122.2  5.2   -50.1  5.5  13.38 0.907 0 1 1 1 1 2 104.22                                                 0.96   3546   103   39.1   9.9 16.384  0.521 0.002
587722981746868561 54923  32 5 195.586181  -1.097129 23.864  0.757 21.811  0.079 20.521  0.032 19.956  0.032 19.599  0.076   -65.8  8.0   -18.3  8.1   4.88 0.905 0 1 1 1 1 2  12.04                                                 0.12   3813   137   65.1  17.5 16.067  0.542 0.003
587722981746999659 54923  32 5 195.761403  -1.224240 22.349  0.214 20.945  0.042 20.514  0.031 20.275  0.048 20.113  0.114  -124.4  8.2   -30.9  8.3   9.16 0.905 0 1 1 0 1 1   2.31   5725   171  179.4  35.1 14.270  0.434 0.007   3.52   5728   173  179.3  38.4 14.294  0.458 0.007
587722981747065067 54923  32 5 195.931658  -1.176635 23.785  0.827 21.713  0.074 20.335  0.029 19.790  0.029 19.542  0.072   -76.7  8.2   -18.5  8.3   6.45 0.905 0 1 1 1 1 2   8.17   3543   116   65.5  10.4 16.373  0.376 0.002   2.94   3828   132   61.2  16.3 16.050  0.539 0.002
587722981748244712 54945  25 5 198.651832  -1.115702 24.340  0.998 21.388  0.058 20.222  0.029 19.775  0.029 19.532  0.063    -3.4  6.8   -58.8  7.4   5.15 0.906 0 1 1 1 1 2   0.09   3931   122   73.1  13.5 15.920  0.446 0.004   1.12   4131   127   72.9  18.6 15.720  0.524 0.004
587722981753618469 54263  61 4 210.936288  -1.095225 19.922  0.040 19.637  0.028 19.462  0.020 19.525  0.029 19.553  0.069   -99.9  4.4    22.1  5.4   9.82 0.929 1 1 1 1 1 3  12.22                                                 8.11   8132   166  199.5  41.5 12.761  0.462 0.017
587722982283674188 54923  32 6 195.352225  -0.823659 22.616  0.327 21.160  0.054 20.972  0.047 20.813  0.056 21.406  0.288    -0.3  9.6  -100.6  9.4   5.73 0.895 0 1 1 1 0 1   1.67   6700   300  289.4  59.8 13.579  0.470 0.006   2.66   6704   302  289.0  61.3 13.605  0.470 0.006
587722982283804743 54923  32 6 195.699904  -0.834105 17.048  0.024 16.556  0.017 16.694  0.014 16.870  0.025 17.029  0.019  -188.1  4.4     4.6  4.3  30.17 0.928 1 1 1 1 1 3   9.14  10624   162   83.6  17.1 11.556  0.447 0.002  94.76                                              
587722982289309968 54915  30 6 208.309311  -0.738906 21.198  0.088 20.668  0.029 20.629  0.031 20.645  0.042 20.787  0.159     1.6  9.0   -62.3  8.8   4.25 0.904 1 1 1 1 1 3   1.47   8485   337  359.9  78.5 12.543  0.489 0.021   3.45   8285   263  344.5  72.3 12.679  0.464 0.021
587722982290817307 54263  62 4 211.676675  -0.824198 24.308  0.956 21.939  0.074 20.550  0.032 19.918  0.028 19.407  0.057   -80.9  4.6     9.5  6.7   5.93 0.925 0 1 1 1 1 2  61.95                                                 4.09   3576   125   53.4  14.4 16.347  0.544 0.003
587722982295601710 54263  73 4 222.675749  -0.717324 21.923  0.148 21.277  0.037 21.102  0.044 20.954  0.052 21.000  0.171    -1.0  6.1   -52.2  6.3   3.81 0.924 1 1 1 1 1 3   1.97   6876   227  315.8  64.7 13.465  0.469 0.020   2.96   6911   223  317.5  65.9 13.472  0.464 0.020
587722982296518944 54263  75 4 224.649422  -0.820054 21.853  0.146 20.803  0.029 20.317  0.030 19.352  0.025 18.163  0.022   -78.2  5.0  -104.9  5.4  11.89 0.925 1 1 1 0 0 1   0.00   5699   116  161.9  29.7 14.290  0.412 0.019   0.16   5711   134  162.4  34.7 14.307  0.460 0.019
587722982297830003 54263  78 4 227.630063  -0.707493 22.107  0.177 21.551  0.045 21.186  0.044 21.013  0.055 20.850  0.156   -49.3  6.3   -21.5  7.1   3.68 0.923 1 1 1 1 1 3   2.57   6219   161  278.3  53.0 13.906  0.435 0.029   3.82   6212   179  276.6  57.6 13.938  0.461 0.029
587722982817005936 54911  29 3 187.314198  -0.289620 21.642  0.137 21.155  0.047 20.959  0.047 20.882  0.060 20.985  0.242   -53.8  6.7   -54.0  6.7   7.76 0.896 1 1 1 1 0 2   0.26   7036   280  315.1  65.2 13.365  0.464 0.010   0.82   7108   275  319.8  67.1 13.349  0.459 0.010
587722982817202334 54911  29 4 187.702446  -0.238097 21.879  0.166 20.175  0.021 19.515  0.023 19.209  0.021 19.141  0.053    63.5  3.1     3.9  4.3   9.92 0.911 1 1 1 1 1 3   3.45   5023    49   85.9  15.7 14.849  0.404 0.001   6.61   5022    84   85.9  19.2 14.869  0.472 0.001
587722982817202822 54911  29 4 187.782818  -0.257710 23.578  0.644 22.627  0.126 21.261  0.060 20.714  0.055 20.251  0.126   -49.4  9.6    13.5  9.7   3.52 0.869 0 1 1 1 1 2   6.71   3570   178  100.2  17.0 16.340  0.415 0.004   0.85   3735   167   86.5  24.4 16.158  0.559 0.003
587722982817857654 54911  28 4 189.276005  -0.267764 19.262  0.029 19.064  0.024 19.336  0.022 19.555  0.024 19.709  0.075    12.5  3.7   -79.2  4.5  12.48 0.913 1 1 1 1 1 3   7.82  15985   427  389.1  84.8  9.759  0.522 0.009  24.81                                              
587722982821593261 54909  30 4 197.746602  -0.218573 20.075  0.037 19.550  0.025 19.471  0.020 19.521  0.024 19.507  0.063    25.2  4.7   -51.2  4.7   8.43 0.912 1 0 1 1 1 2   3.35   7698   191  186.4  40.2 12.970  0.490 0.007   2.59   7668   128  184.5  37.4 13.017  0.442 0.007
587722982821921167 55599  21 3 198.467569  -0.280915 21.593  0.120 21.126  0.037 20.846  0.037 20.788  0.049 20.729  0.179   -61.1  8.0    -4.7  7.9   5.47 0.900 1 1 1 1 1 3   1.30   6727   187  281.4  55.4 13.562  0.441 0.008   2.02   6781   194  284.6  58.3 13.555  0.447 0.008
587722982823952453 55603  18 3 203.140926  -0.224214 19.779  0.034 19.301  0.022 19.277  0.018 19.367  0.023 19.468  0.061   -33.9  3.5    -7.9  3.9   6.09 0.914 1 1 1 1 1 3   3.58   8770   222  208.4  45.7 12.398  0.491 0.007  10.21   8364   132  192.6  39.4 12.638  0.446 0.006
587722982824870543 54245  18 1 205.225396  -0.286243 23.871  0.614 22.947  0.136 21.361  0.051 20.767  0.046 20.362  0.107   -55.5  9.9   -44.9 10.3   4.79 0.920 0 1 1 1 1 2  15.91                                                 1.77   3576   152   79.3  21.9 16.346  0.550 0.004
587722982825197935 54245  18 3 205.950808  -0.278951 24.471  0.723 22.082  0.063 20.622  0.029 20.052  0.028 19.713  0.062   -44.1  7.6   -62.8  7.9   7.61 0.925 0 1 1 1 1 2  26.30                                                 2.95   3692   130   62.5  16.9 16.208  0.546 0.002
587722982827491704 54245  24 1 211.204088  -0.293556 22.229  0.210 21.139  0.037 20.828  0.033 20.808  0.047 20.813  0.174   -43.5  9.2   -57.0  9.5   7.10 0.925 1 1 1 1 1 3   6.03   6495   187  262.0  52.8 13.716  0.459 0.019   4.40   6531   196  264.0  54.3 13.719  0.455 0.020
587722982827884721 54245  25 1 212.064664  -0.252367 25.069  0.834 22.486  0.110 21.114  0.043 20.656  0.062 20.321  0.121   -48.4 12.1     2.2 12.5   3.68 0.923 0 1 1 0 1 1   0.99   3531   221   94.8  16.6 16.388  0.452 0.006   1.26   3824   182   86.9  25.1 16.055  0.562 0.005
587722982828540060 54245  26 3 213.569466  -0.272230 21.592  0.141 21.082  0.040 20.749  0.039 20.830  0.053 20.797  0.208   -37.4 12.0     6.5 12.2   3.59 0.925 1 1 1 1 0 2   5.77   6859   230  282.0  57.5 13.476  0.463 0.018   4.19   6936   239  286.7  59.7 13.456  0.462 0.019
587722982829195618 54245  28 1 215.078972  -0.233096 20.925  0.242 20.466  0.028 20.401  0.029 20.508  0.045 20.265  0.168   -72.1  6.0   -51.5  5.9  10.45 0.925 1 1 1 1 1 3   4.49   8486   335  331.7  69.9 12.542  0.469 0.009   4.55   8451   294  327.4  68.6 12.592  0.468 0.009
587722982829392452 54245  28 3 215.584918  -0.262801 23.347  0.664 21.544  0.052 20.770  0.048 20.437  0.062 20.245  0.123   -43.6  9.4     3.4  9.2   3.58 0.925 0 1 1 1 1 2   0.28   4781   117  136.9  25.9 15.066  0.418 0.006   0.29   4797   143  137.4  32.9 15.069  0.498 0.006
587722982829719565 54245  29 1 216.256657  -0.220799 19.176  0.028 18.756  0.020 18.860  0.023 18.989  0.017 19.161  0.059   -43.7  4.5     4.9  2.6   6.95 0.931 1 1 1 1 1 3   0.58  10534   232  221.8  46.4 11.593  0.471 0.009  31.01                                              
587722982830506399 54245  31 1 218.146005  -0.244761 23.048  0.376 21.156  0.036 20.020  0.027 19.537  0.021 19.321  0.059   -62.9  4.3   -18.7  4.7   9.89 0.926 0 1 1 0 1 1   0.35   3998    91   68.5  12.2 15.847  0.423 0.003   0.49   4119   130   65.6  17.1 15.732  0.531 0.003
587722982831358188 54245  33 1 220.016419  -0.268342 22.583  0.228 21.041  0.032 20.303  0.025 20.038  0.031 20.035  0.081   -63.0  5.0    42.0  5.4   9.56 0.925 0 1 1 1 1 2   2.81   4984    73  123.2  22.8 14.884  0.410 0.004   2.19   5003   100  124.3  28.0 14.886  0.474 0.004
587722982832079336 54245  34 3 221.689133  -0.265272 24.068  0.702 22.695  0.103 21.215  0.046 20.642  0.040 20.225  0.099    33.9 10.3   -58.4 10.3   5.42 0.922 0 1 1 1 1 2  14.81                                                 1.36   3648   148   78.9  22.0 16.260  0.555 0.004
587722982832734535 54245  36 1 223.254562  -0.289199 20.815  0.055 20.909  0.029 21.245  0.043 21.557  0.075 21.743  0.311     4.1  8.0   -57.1  8.3   4.71 0.922 1 1 1 1 0 2   0.65  24124  1541 1282.4 301.5  7.940  0.584 0.038   0.45  22021  4288 1229.6 304.4  8.388  1.065 0.038
587722982833848514 54245  38 3 225.786170  -0.231361 18.149  0.030 17.896  0.017 18.136  0.013 18.427  0.015 18.620  0.035   -22.4  3.8     1.4  3.5   4.15 0.933 1 1 1 1 1 3   8.01  15411   320  221.0  46.4  9.920  0.489 0.009  80.09                                              
587722982833914332 54245  38 3 225.833454  -0.218776 25.062  0.726 22.516  0.090 21.126  0.039 20.383  0.035 19.962  0.080   -35.6  6.0   -55.9  5.9   6.30 0.923 0 1 1 1 1 2  50.35                                                 1.54   3500    72   63.1  14.6 16.440  0.494 0.013
587722982834439041 54245  40 1 227.084836  -0.266501 24.543  0.704 22.924  0.121 21.499  0.056 20.833  0.045 20.646  0.129    -9.6  8.5   -52.9  8.9   4.19 0.918 0 1 1 1 1 2  12.72                                                 2.40   3631   159   87.1  24.7 16.280  0.561 0.005
587722982835552714 54245  42 3 229.714429  -0.224934 21.347  0.087 20.112  0.017 19.583  0.020 19.414  0.021 19.270  0.046    44.7  3.2   -34.7  3.0  12.22 0.928 1 1 1 1 1 3   2.82   5551    48  109.7  20.2 14.406  0.413 0.019   6.23   5536    68  108.8  22.6 14.443  0.451 0.019
587722982835684320 54245  42 3 229.997474  -0.264112 22.592  0.229 21.663  0.045 21.260  0.050 21.101  0.057 21.273  0.222   -56.5  7.4   -71.9  7.5   9.42 0.922 0 1 1 1 0 1   0.02   6003   192  273.6  54.5 14.061  0.451 0.023   0.18   6005   195  272.9  57.5 14.086  0.463 0.023
587722982835880385 54245  43 1 230.372960  -0.291186 22.342  0.179 21.206  0.033 20.655  0.031 20.325  0.033 20.179  0.089    29.4  4.6   -49.4  5.5   7.26 0.925 1 1 1 1 1 3   7.21   5303    78  158.3  29.5 14.609  0.417 0.020   7.20   5271   105  156.2  34.3 14.658  0.472 0.020
587722982836470064 54245  44 3 231.685961  -0.219793 21.323  0.085 20.872  0.027 20.883  0.034 20.920  0.048 20.835  0.168   -30.5  4.9   -67.1  5.5   8.68 0.925 1 1 1 1 1 3   2.19   9544   422  462.9  96.6 12.027  0.456 0.058   4.93   9095   406  420.4  91.6 12.271  0.503 0.058
587722982836863474 54245  45 3 232.690863  -0.225429 22.813  0.284 20.690  0.024 19.956  0.019 19.680  0.021 19.538  0.057     1.7  4.0   -84.2  4.0  14.68 0.926 0 1 1 1 1 2   0.01   4956    53  102.5  18.8 14.909  0.410 0.010   0.12   4972    92  103.2  23.3 14.913  0.478 0.010
587722982836928948 54245  45 3 232.802457  -0.226454 21.059  0.069 20.892  0.027 21.233  0.046 21.350  0.070 22.251  0.460   -64.1  6.1     7.0  5.9   6.74 0.922 1 1 1 1 0 2   2.59  19116  1244  982.3 222.9  8.970  0.568 0.074  10.34                                              
587722982837387589 54245  46 3 233.799486  -0.255841 22.695  0.273 19.872  0.018 18.422  0.015 17.822  0.013 17.485  0.019   -88.0  4.3  -241.9  5.0  36.51 0.933 1 1 1 0 0 1   0.84   3249    71   24.9   4.3 16.750  0.444 0.010   1.30   3557   119   19.6   5.3 16.370  0.546 0.008
587722982837388155 54245  46 3 233.831037  -0.232500 24.485  0.821 22.364  0.098 20.973  0.039 20.340  0.032 20.029  0.088   -54.0  6.2   -37.9  6.5   6.70 0.925 0 1 1 1 1 2  18.39                                                 0.43   3675   143   70.8  19.5 16.228  0.553 0.009
587722982837846047 54245  47 3 234.822714  -0.254663 23.178  0.464 21.914  0.068 20.925  0.040 20.569  0.043 20.249  0.117   -29.4  5.6   -16.9  5.8   3.73 0.925 0 1 1 1 1 2   0.77   4438   123  122.7  23.0 15.393  0.438 0.036   1.08   4492   158  122.7  30.8 15.355  0.530 0.036
587722982837846579 54245  47 3 234.820390  -0.273523 23.449  0.521 22.187  0.086 20.809  0.037 20.154  0.031 19.877  0.086   -36.6  4.9   -56.9  5.4   7.84 0.925 0 1 1 1 1 2  21.19                                                 1.18   3679   144   64.9  17.9 16.223  0.558 0.019
587722982837977640 54245  48 1 235.210228  -0.229125 21.921  0.160 21.499  0.045 21.126  0.050 20.894  0.054 20.751  0.185   -38.4  6.0     0.6  6.5   4.01 0.923 1 1 1 1 1 3   6.23   6401   180  268.4  51.7 13.779  0.463 0.075   8.20   6406   210  267.7  56.5 13.804  0.494 0.075
587722982838698319 54245  49 3 236.784773  -0.223894 21.803  0.135 20.670  0.028 20.185  0.024 20.077  0.028 20.109  0.105  -152.8  5.1  -103.1  5.8  21.96 0.925 1 0 1 1 1 2   5.40   5813   130  158.8  29.3 14.202  0.422 0.030   3.80   5799   152  157.7  32.6 14.240  0.459 0.029
587722982838960503 55337  19 3 237.411011  -0.221740 20.378  0.047 20.241  0.022 20.322  0.030 20.568  0.044 20.763  0.172   -27.3  5.5    -2.4  5.5   3.50 0.906 1 1 1 1 1 3  24.57                                                 4.42  11542   400  444.6  93.5 11.226  0.510 0.053
587722982839091838 55337  19 4 237.671507  -0.254764 25.039  0.793 22.257  0.084 20.781  0.037 20.122  0.030 19.859  0.079   -95.8  6.5   -47.6  6.7  11.26 0.901 0 1 1 1 0 1  27.99                                                 0.09   3549   127   58.0  15.3 16.379  0.534 0.006
587722982840795997 53890  13 3 241.653494  -0.263399 21.989  0.155 21.156  0.033 20.975  0.038 20.929  0.051 21.102  0.221   -39.4  8.1    31.8  7.9   4.67 0.925 1 1 1 1 0 2   3.94   7417   334  327.1  74.5 13.133  0.553 0.064   3.80   7409   289  325.6  70.3 13.167  0.512 0.064
587722982843155165 55331  17 3 247.020368  -0.249184 21.437  0.112 20.995  0.030 20.671  0.031 20.655  0.042 20.642  0.146    40.9  4.9   -34.2  4.8   7.63 0.903 1 1 1 1 1 3   3.85   6893   182  262.8  53.0 13.454  0.473 0.045   3.42   6955   192  266.0  55.2 13.444  0.476 0.046
587722982843416618 55331  17 4 247.539505  -0.259918 22.298  0.196 21.203  0.034 20.603  0.036 20.358  0.033 20.127  0.096   -28.7  4.8    -2.7  4.9   4.13 0.904 1 1 1 1 1 3   3.25   5323    82  158.7  29.7 14.593  0.419 0.021   2.87   5298   105  157.1  34.2 14.635  0.469 0.021
587722982843417042 55331  17 4 247.560924  -0.241650 21.195  0.080 20.801  0.025 20.498  0.032 20.368  0.041 20.315  0.113   -34.6  4.6   -24.6  4.6   6.68 0.905 1 1 1 0 1 2   7.49   6843   173  240.9  47.2 13.487  0.450 0.032   9.83                                              
587722982844466725 53890  21 3 249.972004  -0.257988 22.881  0.330 22.188  0.073 21.131  0.042 20.674  0.042 20.376  0.112    19.3  5.5    70.1  5.4   6.46 0.923 0 1 1 1 1 2   0.69   4190   130  118.1  22.0 15.643  0.449 0.042   0.15   4277   161  116.3  30.2 15.568  0.545 0.042
587722983352565877 54911  30 2 184.262403   0.134619 19.963  0.046 19.580  0.019 19.536  0.022 19.601  0.029 19.653  0.098   -24.7  3.3    -4.1  3.8   4.51 0.911 1 1 1 1 1 3   0.85   8647   219  228.2  47.5 12.460  0.459 0.009   1.12   8476   152  219.6  44.9 12.580  0.448 0.008
587722983352697074 54911  30 3 184.541724   0.004591 21.169  0.102 20.761  0.039 20.669  0.042 20.750  0.071 21.579  0.537   -50.1  5.9     4.6  5.8   6.12 0.903 1 1 1 1 0 2   0.41   8261   451  361.0  81.8 12.660  0.511 0.008   0.18   8190   367  354.5  76.7 12.729  0.479 0.008
587722983353090639 54909  28 2 185.546753   0.068414 23.340  0.599 22.292  0.110 21.062  0.055 20.438  0.049 20.038  0.134   -49.2  6.4   -18.8  6.7   5.71 0.890 0 1 1 1 1 2   8.69   3631   162   91.8  15.6 16.267  0.414 0.004   0.73   3767   163   79.2  22.2 16.121  0.557 0.004
587722983353876597 54911  29 2 187.211933   0.053976 20.904  0.076 20.486  0.026 20.622  0.041 20.708  0.055 20.605  0.223   -47.3  5.1    16.7  5.5   5.99 0.904 1 1 1 1 0 2   0.96  10724   563  506.9 104.7 11.514  0.462 0.009   9.26                                              
587722983353876646 54911  29 2 187.354981   0.052635 19.697  0.034 19.236  0.018 19.412  0.027 19.624  0.028 19.626  0.092   -15.5  3.3   -54.3  4.0   9.74 0.912 1 1 1 1 1 3   8.32  11842   399  325.8  68.3 11.079  0.514 0.011  70.63                                              
587722983354269956 54911  28 2 188.241681   0.200178 21.697  0.145 20.867  0.031 20.484  0.034 20.281  0.045 20.328  0.156   -62.0  4.9   -27.8  5.3   9.11 0.905 1 1 1 1 1 3   1.40   5961   111  190.5  35.6 14.092  0.417 0.008   2.13   5954   119  189.4  38.9 14.124  0.443 0.008
587722983355842832 54909  29 5 191.814452   0.161586 20.590  0.055 20.230  0.028 20.179  0.027 20.175  0.032 20.330  0.151    19.6  4.9   -25.9  5.8   3.83 0.906 1 0 1 1 1 2   2.06   8671   444  299.6  71.4 12.448  0.569 0.022   2.01   8360   245  283.6  60.0 12.640  0.484 0.019
587722983356694881 54909  33 5 193.739939   0.127367 21.918  0.147 21.369  0.040 21.162  0.046 21.093  0.063 21.300  0.315   -63.3 12.4   -52.5 12.8   4.76 0.881 1 1 1 1 0 2   0.04   6939   265  339.5  70.0 13.425  0.461 0.009   0.34   7008   263  344.5  72.1 13.411  0.457 0.009
587722983356760702 54909  32 2 193.855103   0.136725 23.667  0.600 22.135  0.072 20.937  0.038 20.395  0.035 20.205  0.118   -29.9  6.5   -64.1  6.5   6.84 0.897 0 1 1 1 1 2   3.08   3718   152   92.0  16.5 16.164  0.442 0.003   0.83   3965   143   88.7  23.7 15.897  0.541 0.003
587722983356956749 54909  32 2 194.390025   0.101636 19.077  0.034 18.689  0.019 18.907  0.021 19.106  0.020 19.413  0.066    18.6  3.5   -10.0  3.7   3.99 0.918 1 1 1 1 1 3   0.90  13275   419  278.0  56.4 10.577  0.509 0.011  67.04                                              
587722983357087771 54909  32 5 194.570804   0.119505 18.470  0.015 18.149  0.016 18.448  0.018 18.662  0.019 19.045  0.049  -251.9  3.8  -132.8  3.7  52.55 0.922 1 1 1 1 1 3   6.37  15141   294  247.7  53.7  9.998  0.517 0.010 157.33                                              
587722983357153815 54909  32 5 194.767845   0.112369 25.674  0.568 22.654  0.123 21.182  0.046 20.642  0.043 20.291  0.150   -50.6 10.3   -35.2 10.3   4.09 0.879 0 1 1 1 1 2   5.77   3502   159   95.2  15.4 16.424  0.393 0.004   1.76   3737   160   84.3  23.6 16.155  0.556 0.003
587722983358136391 54909  30 2 197.017014   0.194824 19.820  0.033 19.922  0.020 20.300  0.031 20.628  0.047 21.575  0.390   -30.1  5.4     6.1  5.8   3.68 0.906 1 1 1 1 0 2   0.44  24156   979  849.2 195.7  7.934  0.544 0.014   2.11  22648  5244  822.6 217.0  8.263  1.219 0.014
587722983359053962 55599  22 2 199.063245   0.178380 20.395  0.047 20.016  0.041 20.011  0.026 20.105  0.035 20.291  0.143   -67.7  5.2    21.1  6.2   7.95 0.907 1 1 1 1 1 3   0.59   9508   399  325.8  72.8 12.043  0.510 0.017   1.59   8776   190  285.0  58.1 12.427  0.454 0.016
587722983359184919 55599  22 2 199.353125   0.043713 15.286  0.025 15.775  0.019 16.315  0.013 16.699  0.022 17.069  0.020   -17.4  3.4    21.3  4.8   4.06 0.922 1 1 1 0 1 2   1.37 137282 18926  402.5 123.9  0.060  0.751 0.013  95.57                                              
587722983359185164 55599  22 2 199.427195   0.145654 21.178  0.085 20.153  0.024 19.662  0.019 19.506  0.027 19.430  0.078   -36.8  4.2   -42.6  5.5   7.04 0.910 1 1 1 1 1 3   0.39   5684    68  121.2  22.0 14.302  0.404 0.005   0.24   5661    74  120.0  24.9 14.346  0.444 0.005
587722983361282282 55603  19 2 204.256025   0.106870 22.199  0.185 20.966  0.030 20.297  0.032 20.044  0.034 19.920  0.090     4.1  5.4  -101.6  5.7  12.66 0.906 1 1 1 1 1 3   1.49   5150    72  130.9  24.2 14.739  0.409 0.008   0.19   5132    99  129.9  28.9 14.775  0.472 0.008
587722983362986198 54245  21 1 208.080937   0.077851 21.930  0.136 21.155  0.034 20.702  0.031 20.515  0.037 20.549  0.156    26.2  6.6   -87.8  7.0   9.79 0.925 1 1 1 1 1 3   2.40   5846   102  204.7  37.9 14.177  0.414 0.008   2.30   5818   107  202.0  41.7 14.225  0.446 0.008
587722983364362788 54245  24 1 211.176668   0.112027 25.620  0.657 22.600  0.114 21.205  0.045 20.555  0.039 19.976  0.103   -57.5  9.6   -39.3  9.8   5.26 0.922 0 1 1 1 1 2  31.65                                                 2.73   3534   127   69.5  17.7 16.398  0.521 0.002
587722983365017855 54245  25 3 212.775468   0.110003 21.220  0.093 20.516  0.027 20.215  0.026 20.074  0.037 19.928  0.115   -56.0  6.8     5.5  6.4   6.15 0.925 1 1 1 1 1 3   2.45   6305   107  186.1  35.0 13.845  0.421 0.007   4.88   6328   118  186.8  37.8 13.857  0.440 0.007
587722983365804156 54245  27 3 214.577106   0.044374 19.311  0.032 18.877  0.028 18.857  0.015 18.960  0.023 19.176  0.067   -44.5  4.4   -12.2  4.5   7.28 0.931 1 1 1 1 1 3   3.55   9162   277  183.6  41.4 12.206  0.510 0.008   9.18   8525   119  163.5  33.1 12.554  0.444 0.007
587722983366590729 54245  29 1 216.384886   0.020393 25.165  1.072 20.513  0.025 19.393  0.020 18.902  0.025 18.636  0.040   -44.8  4.6   -75.0  2.9  13.25 0.929 0 1 1 1 1 2   6.13   3956    57   49.8   8.8 15.894  0.418 0.002   0.08   4097   119   48.1  12.4 15.755  0.529 0.002
587722983366787555 54245  29 3 216.718885   0.087829 23.540  0.588 21.891  0.070 21.496  0.072 21.422  0.108 21.165  0.290   -62.6 11.8    29.4 11.7   4.20 0.918 0 1 1 1 0 1   0.19   6172   345  325.8  71.3 13.939  0.489 0.020   0.07   6193   364  327.0  75.3 13.951  0.501 0.020
587722983367245920 54245  30 3 217.811132   0.079172 18.047  0.022 18.034  0.025 18.402  0.014 18.688  0.021 18.992  0.047   -26.8  4.0    -1.8  4.9   3.85 0.933 1 1 1 1 1 3   0.15  21277   546  315.5  70.2  8.496  0.539 0.017  14.59                                              
587722983369146479 55356  19 2 222.144103   0.166451 22.072  0.157 21.279  0.048 20.958  0.073 21.026  0.057 20.635  0.164   -30.7  4.7    -4.4  5.3   4.13 0.896 1 1 1 1 1 3   7.31   6595   222  291.2  59.4 13.648  0.466 0.017   7.03   6626   232  292.1  61.1 13.656  0.466 0.017
587722983369343089 55356  19 4 222.611971   0.011313 18.474  0.019 18.248  0.017 18.529  0.017 18.746  0.016 19.005  0.041    -0.4  3.6   -38.1  3.2   7.51 0.921 1 1 1 1 1 3   4.02  16320   328  267.4  57.8  9.667  0.517 0.026  74.00                                              
587722983369343486 55356  19 5 222.637490   0.145292 21.461  0.090 21.341  0.036 21.283  0.051 21.371  0.067 21.800  0.386   -32.6  7.1   -18.8  7.1   4.05 0.865 1 1 1 1 0 2  10.11                                                 2.74   9375   581  563.6 129.1 12.138  0.532 0.023
587722983370260766 54245  37 3 224.690621   0.033727 21.815  0.120 21.008  0.028 20.514  0.028 20.331  0.037 20.198  0.105    19.4  5.0   -42.0  5.5   5.62 0.925 1 1 1 1 1 3   4.24   5733    86  181.1  33.3 14.263  0.411 0.009   3.61   5697    94  178.2  37.1 14.318  0.448 0.009
587722983370261172 54245  37 3 224.659363   0.028727 24.597  0.765 22.116  0.059 21.017  0.038 20.634  0.045 20.276  0.112   -26.5  6.2   -26.1  6.6   3.72 0.924 0 1 1 1 1 2   1.16   4127   117  114.8  21.0 15.709  0.430 0.006   1.75   4233   141  112.8  29.2 15.613  0.529 0.006
587722983370916630 54245  39 1 226.191359   0.105314 25.294  0.637 22.567  0.087 21.403  0.050 20.793  0.047 20.703  0.170   -35.5  9.6   -27.0  9.7   3.56 0.919 0 1 1 1 1 2   5.53   3709   176  111.4  20.2 16.173  0.451 0.008   2.47   3926   159  104.8  28.8 15.940  0.552 0.008
587722983371309567 54245  40 1 227.084120   0.091538 22.261  0.176 21.761  0.046 21.500  0.055 21.335  0.070 20.980  0.207   -26.0  9.3   -48.5  9.8   4.29 0.918 1 1 1 1 0 2   1.25   6606   243  359.0  72.1 13.641  0.454 0.018   2.07   6664   258  362.9  76.9 13.631  0.466 0.020
587722983371833540 54245  41 1 228.358146   0.040363 16.563  0.015 16.811  0.014 17.224  0.016 17.554  0.012 17.845  0.025   -35.1  3.7   -45.7  4.0  10.10 0.933 1 1 1 1 1 3   6.31  28873   678  240.4  56.5  7.143  0.566 0.019   0.85  32646   948  240.8  55.6  6.648  0.564 0.019
587722983371833834 54245  41 1 228.324265   0.094963 22.526  0.218 21.785  0.050 21.333  0.048 21.316  0.066 21.569  0.348   -21.9  7.1    40.4  7.0   4.26 0.921 1 1 1 1 0 2   2.35   6107   189  302.0  58.8 13.986  0.437 0.016   1.62   6126   209  303.0  63.9 13.999  0.458 0.016
587722983372227746 54245  42 1 229.249493   0.057008 22.672  0.279 21.893  0.050 21.459  0.052 21.302  0.067 22.818  0.653    51.7  6.8   -42.9  6.4   6.05 0.918 0 1 1 1 0 1   0.00   5896   208  292.0  58.8 14.140  0.452 0.020   0.05   5904   208  291.9  62.4 14.161  0.466 0.020
587722983372292353 54245  42 1 229.387015   0.113071 19.478  0.027 19.477  0.017 19.681  0.019 19.831  0.025 20.114  0.106   -13.5  3.7   -17.6  3.5   4.16 0.928 1 1 1 1 1 3  67.19                                                 1.95  12445   288  363.8  75.2 10.897  0.474 0.014
587722983372816840 54245  43 3 230.608631   0.035571 20.544  0.048 20.054  0.019 19.916  0.021 19.871  0.023 19.930  0.090   -75.1  4.0    10.8  4.9  10.72 0.926 1 1 1 1 1 3   0.65   7588   163  214.8  45.0 13.033  0.485 0.031   2.67   7600   139  214.4  43.9 13.056  0.464 0.031
587722983373013917 54245  44 1 231.014225   0.075388 24.878  0.702 22.347  0.077 21.392  0.049 20.845  0.044 20.515  0.147   -26.5  6.4   -32.5  6.4   4.40 0.920 0 1 1 1 1 2   5.14   4159   137  130.0  24.0 15.676  0.440 0.025   2.92   4223   162  125.5  33.1 15.623  0.544 0.025
587722983373734291 54245  45 3 232.701596   0.074611 20.362  0.044 19.989  0.018 20.176  0.023 20.428  0.034 20.660  0.178    -6.3  4.1    23.5  4.1   4.07 0.925 1 1 1 1 1 3   0.85  14168   551  511.8 108.5 10.290  0.557 0.042  46.50                                              
587722983373800370 54245  45 3 232.807172   0.066745 24.605  0.771 22.035  0.062 21.381  0.052 21.080  0.057 20.674  0.181   -70.1  6.3    52.0  6.0   8.52 0.920 0 1 1 1 1 2   2.53   5032   145  200.1  39.0 14.842  0.429 0.016   2.86   5038   162  200.7  46.8 14.855  0.493 0.016
587722983374389619 54245  47 1 234.088987   0.072819 20.370  0.046 19.981  0.018 20.122  0.021 20.311  0.031 20.360  0.159    37.5  4.2   -15.4  5.3   5.23 0.925 1 1 1 1 1 3   1.61  12328   500  453.7  89.3 10.902  0.476 0.039  30.01                                              
587722983374390007 54245  47 1 234.062715   0.021657 24.893  0.836 22.206  0.077 21.027  0.039 20.519  0.036 20.370  0.160   -41.8  5.7   -36.9  6.5   5.57 0.924 0 1 1 1 1 2   1.38   3817   167   99.7  18.6 16.049  0.463 0.009   0.78   4040   150   97.6  26.0 15.816  0.542 0.009
587722983374717026 54245  47 3 234.881389   0.021792 17.822  0.017 17.876  0.012 18.230  0.013 18.498  0.013 18.871  0.046   -21.5  3.1   -14.3  4.1   4.48 0.933 1 1 1 1 1 3   5.87  22976   664  303.6  69.4  8.155  0.584 0.037  13.70                                              
587722983375110774 54245  48 3 235.717876   0.101218 23.136  0.436 22.135  0.068 21.313  0.059 21.060  0.068 21.254  0.330    78.5  7.6   -70.4  7.3   9.00 0.921 0 1 1 1 0 1   0.35   4857   159  182.3  36.0 14.997  0.436 0.025   0.39   4884   182  184.4  45.0 14.990  0.512 0.025
587722983375634650 55337  19 2 237.028731   0.110962 18.508  0.018 18.266  0.012 18.493  0.015 18.692  0.015 18.879  0.045     1.8  3.7   -23.2  4.6   3.57 0.922 1 1 1 0 0 1   6.49  15562   505  262.1  60.1  9.877  0.577 0.013  50.93                                              
587722983376420888 55333  19 5 238.706012   0.197586 19.688  0.032 19.437  0.017 19.653  0.017 19.921  0.026 20.354  0.140     4.9  4.5   -24.2  4.8   3.56 0.910 1 1 1 1 1 3   5.01  17905   563  452.5  98.8  9.260  0.543 0.102  57.34                                              
587722983376683650 55333  18 2 239.392372   0.107983 24.013  0.559 22.320  0.076 20.682  0.032 19.940  0.025 19.566  0.070   -94.6  5.0    -9.3  5.1  13.41 0.903 0 1 1 1 1 2  95.96                                                 6.00   3500    13   51.7   9.3 16.440  0.422 0.017
587722983376880330 55333  18 5 239.786100   0.070749 23.465  0.494 21.640  0.045 20.732  0.032 20.306  0.033 20.027  0.102   -21.3  4.7   -31.6  4.6   5.46 0.902 0 1 1 1 1 2   2.43   4473    86  112.1  20.5 15.358  0.426 0.034   1.52   4509   139  111.4  27.6 15.339  0.525 0.034
587722983377077251 53890  12 1 240.251262   0.047038 22.613  0.248 21.337  0.037 20.742  0.032 20.498  0.035 20.491  0.151    10.7  7.0   -82.2  6.8   8.84 0.925 0 1 1 1 1 2   0.53   5365   102  171.3  32.7 14.557  0.431 0.031   0.53   5374   118  171.9  37.0 14.573  0.468 0.031
587722983378977250 55332  30 5 244.555482   0.096503 21.495  0.102 21.047  0.030 20.978  0.036 21.025  0.053 21.322  0.316   -38.6  5.2   -30.5  4.8   6.41 0.895 1 1 1 1 0 2   0.17   9420   473  463.6  99.4 12.084  0.479 0.091   0.94   9027   443  424.9  92.9 12.304  0.500 0.091
587722983379240241 53890  17 1 245.234957   0.029694 23.509  0.537 22.007  0.057 21.128  0.042 20.700  0.044 20.603  0.171   -47.3  9.1   -26.8  9.0   4.16 0.923 0 1 1 1 1 2   1.53   4539   112  139.5  26.0 15.294  0.428 0.030   1.03   4571   152  139.2  34.6 15.279  0.524 0.030
587722983380091279 55331  17 2 247.229941   0.148868 19.804  0.035 19.783  0.015 20.101  0.025 20.357  0.038 20.761  0.203   -30.1  3.4    -8.1  3.6   5.82 0.906 1 1 1 1 0 2   0.12  23332   916  684.6 155.3  8.088  0.535 0.094   7.20  23120  5032  689.1 174.6  8.172  1.159 0.095
587722983380157882 55331  17 3 247.329278   0.005133 24.385  0.780 22.112  0.068 21.037  0.041 20.632  0.050 20.664  0.186   -31.2  5.9   -20.4  5.9   4.14 0.891 0 1 1 1 1 2   2.09   4232   134  120.4  22.5 15.599  0.438 0.015   2.77   4325   157  119.7  31.0 15.519  0.532 0.015
587722983380485525 53890  20 1 248.040272   0.069336 24.882  0.806 22.302  0.076 20.970  0.038 20.483  0.036 20.138  0.114   -31.3  7.8   -36.5  8.0   4.76 0.925 0 1 1 1 1 2   1.43   3585   167   88.8  15.6 16.323  0.442 0.018   1.94   3916   150   87.1  23.6 15.951  0.551 0.018
587722983889109115 54911  27 6 183.511310   0.486193 21.124  0.087 20.285  0.025 19.928  0.034 19.858  0.050 19.604  0.079   -82.0  4.8    -7.6  4.9  12.05 0.907 1 1 1 1 1 3   5.99   6078    99  154.0  28.6 14.006  0.413 0.006   7.82   6080   106  153.4  31.3 14.032  0.439 0.006
587722983889109143 54911  27 6 183.590903   0.510994 20.296  0.049 19.909  0.022 19.945  0.035 20.064  0.053 20.275  0.138   -38.0  4.7    -1.7  4.9   5.57 0.907 1 1 1 1 1 3   0.55   9859   403  336.5  69.2 11.884  0.449 0.010   5.89   9031   318  286.8  60.9 12.302  0.472 0.010
587722983890092599 54909  28 1 185.772795   0.500574 22.999  1.552 21.387  0.058 20.642  0.044 20.360  0.047 20.328  0.141  -130.9  5.7   -26.6  5.5  16.40 0.904 0 1 1 1 1 2   0.60   4931   125  140.4  26.8 14.931  0.419 0.002   0.45   4950   141  141.6  32.8 14.932  0.485 0.002
587722983890354441 54909  28 6 186.380112   0.460179 20.742  0.070 20.952  0.041 21.223  0.061 21.583  0.132 21.617  0.377   -71.1  8.5   -38.2  8.8   6.38 0.874 1 1 1 1 0 2   3.97  25152  2211 1380.5 343.9  7.755  0.659 0.019   1.65  20797  6542 1225.1 413.3  8.640  1.545 0.019
587722983890878585 54911  29 6 187.559774   0.599476 22.107  0.200 21.247  0.044 20.892  0.053 20.584  0.057 20.515  0.173   -60.4  7.2   -42.7  7.5   6.92 0.898 1 1 1 1 0 2   4.09   5851   147  215.9  40.9 14.173  0.422 0.011   4.93   5827   160  213.3  45.1 14.219  0.456 0.011
587722983891206262 54911  28 1 188.324196   0.524876 21.086  0.083 20.707  0.034 20.585  0.037 20.651  0.058 20.692  0.169    10.4  6.5   -31.7  5.7   3.65 0.904 1 1 1 1 1 3   0.89   8064   335  334.2  72.2 12.766  0.482 0.009   0.27   8043   288  331.3  70.0 12.809  0.463 0.009
587722983891272025 54911  28 1 188.537862   0.595999 21.015  0.073 20.751  0.038 20.777  0.045 20.917  0.071 20.965  0.201   -53.1  7.1     5.7  6.4   5.36 0.902 1 1 1 1 0 2   3.83  10131   721  512.1 110.2 11.765  0.495 0.011   0.27   9545   388  459.5  99.7 12.059  0.489 0.011
587722983891337553 54911  28 1 188.648542   0.537698 21.933  0.146 21.363  0.047 21.136  0.054 21.101  0.078 20.828  0.193   -50.7  8.9    -0.6  7.5   4.04 0.883 1 1 1 1 1 3   1.67   6816   259  324.8  66.6 13.504  0.458 0.012   2.29   6877   275  328.9  69.5 13.494  0.462 0.012
587722983892713733 54909  29 6 191.765834   0.489273 22.173  0.188 21.484  0.047 21.090  0.053 20.988  0.067 20.799  0.189   -50.8  8.1   -25.7  7.7   4.77 0.887 1 1 1 1 1 3   0.81   6151   178  267.7  51.7 13.954  0.436 0.018   1.08   6153   193  266.8  56.0 13.980  0.459 0.018
587722983893500126 54909  33 6 193.557535   0.520654 20.283  0.042 19.760  0.019 19.858  0.025 19.979  0.031 19.947  0.082    16.6  4.8   -23.5  5.3   3.70 0.908 1 1 1 1 1 3  10.68  10125   286  329.7  69.6 11.767  0.471 0.017  40.06                                              
587722983893500162 54909  33 6 193.602770   0.471915 20.281  0.041 19.836  0.019 19.878  0.025 20.043  0.032 20.210  0.101    20.3  4.9   -19.4  5.4   3.61 0.908 1 1 1 1 1 3   1.20  10256   310  344.5  71.3 11.711  0.460 0.018  21.04                                              
587722983894155497 54909  32 6 195.092242   0.434987 23.734  0.614 21.372  0.048 20.454  0.029 20.025  0.031 19.814  0.078   -33.7  6.4   -29.9  6.1   4.85 0.905 0 1 1 1 1 2   2.26   4371    86   97.4  17.7 15.459  0.415 0.002   0.91   4423   125   96.5  23.8 15.422  0.511 0.002
587722983894155797 54909  32 6 195.064134   0.532730 23.878  0.681 21.990  0.074 20.851  0.037 20.429  0.041 20.137  0.105  -110.9  7.6  -155.2  7.3  16.56 0.900 0 1 1 1 1 2   0.23   4016   144  101.2  18.9 15.827  0.448 0.005   0.78   4172   144  100.1  26.0 15.677  0.530 0.005
587722983894614834 54909  31 6 196.174647   0.431564 23.539  0.587 22.386  0.095 20.883  0.040 20.457  0.048 20.124  0.108   -73.9  7.5   -13.1  7.2   6.87 0.899 0 1 1 1 1 2   2.93   3379   166   81.3  12.7 16.580  0.377 0.003   8.38   3850   152   82.1  22.4 16.025  0.547 0.003
587722983894680315 54909  31 6 196.314559   0.582130 24.321  0.821 22.590  0.117 21.282  0.058 20.489  0.050 20.079  0.105   -42.9 10.0   -68.0  9.4   5.56 0.866 0 1 1 1 1 2  32.39                                                 2.82   3500    63   67.4  15.2 16.440  0.483 0.001
587722983894941941 54909  30 1 196.844975   0.470535 20.700  0.056 20.311  0.021 20.377  0.030 20.484  0.046 20.883  0.178   -25.7  5.4   -24.0  5.7   4.13 0.905 1 1 1 1 1 3   2.09  10239   422  431.1  87.0 11.718  0.435 0.011   9.59   9469   309  374.2  80.6 12.094  0.478 0.011
587722983895990630 55599  22 1 199.271091   0.490819 22.156  0.162 21.264  0.042 20.861  0.040 20.574  0.047 20.484  0.141    54.7  7.8   -41.4  7.4   5.54 0.899 1 1 1 1 1 3   4.52   5782   121  208.1  38.7 14.226  0.414 0.019   5.61   5745   127  204.8  42.9 14.281  0.451 0.019
587722983896252559 55599  22 6 199.826988   0.585102 20.236  0.047 19.830  0.018 19.690  0.024 19.688  0.029 19.786  0.075   -30.4  4.4   -65.0  5.2   9.47 0.909 1 1 1 1 1 3   1.26   7702   155  204.4  41.9 12.968  0.458 0.010   1.36   7721   135  204.2  41.5 12.987  0.445 0.010
587722983897759960 55603  18 1 203.273915   0.528450 25.187  0.719 21.729  0.055 20.349  0.026 19.651  0.027 19.312  0.054   -89.2  5.0   -30.5  4.5  12.23 0.905 0 1 1 1 1 2  74.40                                                 1.85   3584   124   48.7  13.3 16.337  0.548 0.002
587722983898939601 54245  18 4 205.929040   0.432188 22.888  0.284 20.655  0.022 19.416  0.019 18.953  0.015 18.632  0.033   -78.5  5.1   -45.4  4.4  12.35 0.929 0 1 1 1 1 2   7.44   3734    55   46.7   8.3 16.144  0.424 0.001   6.03   3986   119   45.6  11.9 15.874  0.534 0.001
587722983900512884 54245  22 4 209.579464   0.477611 22.815  0.286 22.095  0.070 21.125  0.042 20.702  0.047 20.381  0.113  -279.6  7.4  -266.5  7.5  37.37 0.923 0 1 1 1 1 2   1.40   4279   126  127.0  23.5 15.552  0.428 0.006   0.75   4341   150  125.0  31.9 15.504  0.525 0.006
587722983900578232 54245  22 4 209.662447   0.594964 24.723  0.755 22.481  0.097 21.170  0.046 20.658  0.048 20.335  0.113     6.4  8.0   -55.8  8.0   5.43 0.923 0 1 1 1 1 2   1.93   3593   183   98.2  17.2 16.313  0.435 0.006   0.63   3884   155   93.8  25.6 15.987  0.548 0.006
587722983901036774 54245  23 4 210.760969   0.432581 20.563  0.048 20.430  0.028 20.479  0.027 20.596  0.043 20.903  0.180   -49.2  5.0    25.8  5.9   6.46 0.925 1 1 1 1 0 2  28.12                                                 0.66  10131   238  421.6  84.5 11.798  0.442 0.018
587722983901495302 54245  24 4 211.756723   0.502390 18.011  0.018 17.595  0.018 17.677  0.018 17.805  0.013 17.983  0.023   -82.7  3.1    34.0  6.4   9.94 0.933 1 1 1 1 1 3   0.45  10261   176  124.8  26.7 11.708  0.486 0.008  43.92                                              
587722983901561502 54245  24 4 211.995028   0.426192 25.027  0.789 22.645  0.120 21.133  0.047 20.526  0.044 20.045  0.091   -54.9  8.2   -42.5 10.0   4.54 0.923 0 1 1 1 1 2  24.11                                                 1.28   3554   135   69.5  18.3 16.374  0.533 0.002
587722983901823635 54245  25 4 212.581619   0.571471 23.871  0.433 22.604  0.124 21.143  0.050 20.451  0.048 20.020  0.096   -92.1 11.7    23.1 11.8   6.65 0.923 0 1 1 1 1 2  27.77                                                 0.04   3500    69   65.2  15.1 16.440  0.490 0.003
587722983902740533 54245  27 4 214.665229   0.531749 18.912  0.025 18.492  0.020 18.443  0.018 18.508  0.019 18.559  0.046   -50.1  4.0  -102.2  3.6  19.64 0.933 1 1 1 1 1 3   1.57   8480   169  134.3  28.9 12.545  0.481 0.006   4.20   8245   110  127.9  26.2 12.700  0.445 0.005
587722983904051517 54245  30 4 217.697642   0.497118 24.344  0.795 21.816  0.054 20.608  0.033 20.116  0.039 19.869  0.077    19.7  6.5   -54.7  6.4   6.44 0.925 0 1 1 1 1 2   0.90   3781   129   82.0  14.9 16.090  0.442 0.003   0.69   4014   134   79.9  21.0 15.843  0.536 0.003
587722983905362016 54245  33 4 220.684121   0.454112 18.421  0.019 18.024  0.017 17.958  0.018 17.997  0.016 18.118  0.021   -95.0  3.5    20.2  3.9  19.78 0.933 1 1 1 1 1 3   0.90   8391   122  105.8  22.3 12.592  0.471 0.004   0.76   8180    83  101.1  20.6 12.735  0.441 0.004
587722983905427801 54245  33 4 220.875470   0.452243 23.973  0.623 21.927  0.059 20.748  0.035 20.293  0.034 20.066  0.082   -23.1  6.0   -41.5  6.2   5.20 0.925 0 1 1 1 1 2   0.09   3919   128   92.1  17.1 15.934  0.451 0.011   1.14   4113   136   91.2  23.7 15.738  0.533 0.010
587722983905886517 54245  34 4 221.923757   0.526148 19.998  0.037 19.501  0.016 19.539  0.023 19.665  0.023 19.859  0.067   -59.9  3.8    -6.2  5.1   8.39 0.929 1 1 1 1 1 3   4.02   9845   221  278.8  56.9 11.891  0.439 0.013  33.96                                              
587722983906213945 55356  19 6 222.582829   0.548173 19.792  0.031 19.625  0.014 19.947  0.020 20.168  0.031 20.420  0.107   -15.0  3.7   -13.3  3.7   3.78 0.907 1 1 1 1 1 3   1.93  17568   502  550.4 120.5  9.344  0.507 0.017  44.38                                              
587722983906214642 55356  19 6 222.575010   0.567007 23.576  0.453 21.913  0.053 21.026  0.041 20.528  0.040 20.381  0.104   -29.2  5.4   -26.2  5.2   5.15 0.892 0 1 1 1 1 2   4.85   4353    99  123.3  22.5 15.477  0.417 0.004   3.22   4400   135  121.7  30.5 15.445  0.518 0.004
587722983907655956 54245  38 4 225.958696   0.586674 20.018  0.035 19.173  0.017 18.788  0.016 18.638  0.017 18.620  0.030    56.3  5.0  -127.9  4.8  19.68 0.931 1 1 1 1 1 3   0.51   6012    49   89.5  16.2 14.054  0.403 0.005   3.06   5998    50   88.7  17.9 14.092  0.435 0.005
587722983908835415 54245  41 4 228.593924   0.490181 19.560  0.026 19.292  0.016 19.566  0.018 19.792  0.024 20.185  0.092     5.6  3.9   -25.1  3.5   4.62 0.928 1 1 1 1 1 3   2.21  15800   414  426.1  92.5  9.811  0.528 0.020  76.78                                              
587722983909359661 54245  42 4 229.748774   0.477795 19.695  0.029 19.419  0.015 19.349  0.016 19.485  0.027 19.526  0.054    18.8  3.2   -39.2  4.7   6.46 0.929 1 1 1 1 1 3  26.46                                                 5.96   8816   121  212.4  43.2 12.407  0.456 0.018
587722983911194865 54245  46 4 233.915210   0.422255 21.541  0.104 21.283  0.040 21.414  0.054 21.458  0.086 21.598  0.312   -60.6  7.8     9.4  7.5   5.03 0.919 1 1 1 1 0 2   4.19  12200  1112  782.1 162.5 10.948  0.572 0.064   1.76  10792   780  651.9 144.0 11.521  0.542 0.063
587722983911588415 54245  47 4 234.819222   0.528457 22.037  0.159 21.203  0.039 20.782  0.036 20.622  0.052 20.725  0.172   -33.2  6.1     1.0  6.0   3.99 0.925 1 1 1 1 1 3   0.90   6080   141  220.5  42.0 14.005  0.443 0.045   0.72   6089   160  220.5  45.8 14.026  0.468 0.045
587722983912375317 54245  49 4 236.729944   0.609342 24.140  0.722 22.571  0.115 21.170  0.051 20.310  0.038 19.880  0.086   -41.8  7.7   -69.0  7.8   7.42 0.923 0 1 1 1 1 2  64.52                                                 7.84   3500     0   62.4  10.7 16.440  0.407 0.008
587722983912571586 55337  19 1 237.199702   0.600808 21.561  0.115 21.054  0.034 20.850  0.037 20.801  0.059 20.734  0.167   -35.2  5.6   -29.4  5.1   5.92 0.900 1 1 1 1 1 3   0.26   7064   227  300.8  61.7 13.347  0.465 0.016   0.91   7134   231  305.2  63.5 13.333  0.461 0.016
587722983912702720 55337  19 1 237.355358   0.539145 23.894  0.712 22.672  0.111 21.294  0.054 21.016  0.071 20.689  0.162   -29.5  8.2   -27.7  7.9   4.31 0.864 0 1 1 1 1 2   1.78   3098   174   88.4  13.4 16.957  0.368 0.010   8.02   4127   183  122.4  33.3 15.724  0.547 0.014
587722983912964317 55333  19 1 238.093937   0.623472 18.109  0.019 18.234  0.012 18.607  0.011 18.923  0.015 19.154  0.048    19.4  4.8   -14.2  4.8   3.51 0.921 1 1 1 1 1 3   2.46  27222   549  408.8  92.8  7.405  0.520 0.067   5.81  30074   908  409.1  89.9  7.009  0.498 0.067
587722983913030631 55333  19 1 238.237039   0.458953 22.852  0.327 21.707  0.050 20.995  0.041 20.732  0.053 20.740  0.162   -42.2  7.3   -22.8  7.2   4.93 0.894 0 1 1 1 1 2   0.94   5070   123  173.2  33.3 14.809  0.426 0.019   0.72   5088   142  174.7  39.8 14.812  0.484 0.019
587722983913423307 55333  18 1 239.053711   0.426595 22.990  0.328 21.086  0.032 19.703  0.018 19.153  0.022 18.806  0.032    -2.9  4.5  -111.3  4.1  17.03 0.909 0 1 1 1 1 2  47.35                                                 4.04   3767   124   43.1  11.5 16.120  0.546 0.011
587722983913488647 55333  18 1 239.282360   0.586870 19.939  0.035 19.438  0.016 19.470  0.017 19.573  0.022 19.775  0.073   -14.1  4.4    21.7  4.0   4.08 0.912 1 1 1 1 1 3   0.20  10823   328  281.9  61.0 11.474  0.541 0.085  37.48                                              
587722983913816493 55333  18 6 239.979696   0.563443 20.681  0.052 19.843  0.017 19.428  0.016 19.272  0.023 19.257  0.046  -104.3  3.4   120.1  3.2  31.76 0.912 1 1 1 1 0 2   0.61   6009    56  118.1  21.4 14.056  0.413 0.023   1.55   6016    72  118.1  24.0 14.078  0.447 0.023
587722983914013066 53890  12 2 240.394791   0.513027 20.338  0.041 19.948  0.018 20.135  0.023 20.361  0.036 20.823  1.033   -38.6  5.1     6.6  5.6   5.08 0.925 1 1 1 1 0 2   3.36  16795   576  508.6 108.9  9.541  0.498 0.146  58.86                                              
587722983914406160 53890  13 2 241.263145   0.619943 20.188  0.041 19.729  0.017 19.570  0.022 19.551  0.023 19.614  0.063   -65.5  4.2   -24.1  4.1  11.49 0.928 1 1 1 1 1 3   0.41   7853   193  190.1  40.9 12.882  0.513 0.054   0.81   7825   166  188.0  39.3 12.928  0.488 0.053
587722983915455838 53890  15 4 243.733984   0.546776 23.005  0.315 21.779  0.051 21.027  0.040 20.349  0.036 19.942  0.076    16.2  8.3   -80.3  8.2   7.62 0.924 1 1 1 0 0 1   1.02   5034   144  170.9  32.8 14.840  0.424 0.030   0.18   5001   186  168.2  41.8 14.887  0.518 0.029
587722983916830804 53890  18 4 246.804117   0.471825 18.634  0.019 17.726  0.008 17.324  0.009 17.196  0.016 17.153  0.023  -198.8  3.5   -68.3  3.7  41.34 0.933 1 1 1 1 1 3   1.44   5945    42   44.8   8.0 14.103  0.399 0.005   3.89   5941    40   44.6   9.1 14.133  0.437 0.005
587722983916896801 53890  18 4 246.976367   0.541825 20.221  0.044 19.695  0.016 19.492  0.016 19.435  0.027 19.416  0.057   -62.4  4.1    17.4  4.2  11.38 0.929 1 1 1 1 1 3   0.94   7106   106  160.5  32.2 13.321  0.458 0.026   4.91   7178   110  162.9  33.0 13.306  0.452 0.026
587722983917356752 53890  20 2 248.094309   0.453525 23.481  0.488 22.861  0.124 21.315  0.051 20.723  0.049 20.439  0.120     6.4  9.1   -73.2  9.4   5.07 0.921 0 0 1 1 1 1   4.04   3675   248  104.9  18.3 16.214  0.447 0.017   0.21   3836   202   94.0  26.3 16.042  0.555 0.015
587722983917813902 53890  21 2 249.059006   0.437736 20.091  0.037 19.488  0.017 19.256  0.013 19.181  0.016 19.247  0.043    72.6  4.0   -67.5  4.5  16.86 0.930 1 1 1 1 1 3   1.73   6957    89  138.0  27.5 13.414  0.463 0.036   3.11   7007    94  139.2  28.1 13.412  0.457 0.036
587722983918142502 53890  21 4 249.789605   0.522897 22.523  0.220 21.188  0.034 20.597  0.029 20.359  0.036 20.095  0.092   -34.8  7.6    -0.8  7.6   4.05 0.925 1 1 1 1 1 3   2.79   5378    86  157.3  29.6 14.547  0.432 0.049   4.29   5365   117  156.5  33.9 14.580  0.479 0.049
587722984425980529 54143 136 3 183.614968   1.023824 22.204  0.259 20.920  0.044 20.468  0.049 20.277  0.059 20.102  0.143   -23.3  8.3   -30.1  8.0   3.82 0.925 0 1 1 1 1 2   0.76   5704   159  173.4  34.0 14.286  0.436 0.013   1.31   5699   158  172.5  36.4 14.316  0.455 0.013
587722984426045626 54143 136 3 183.757007   1.016021 20.937  0.090 19.868  0.034 19.329  0.034 19.135  0.028 19.075  0.057  -337.8  5.5    11.9  5.0  43.53 0.929 1 1 1 1 1 3   0.97   5550    70   99.0  18.0 14.407  0.403 0.003   0.16   5497    82   96.9  20.4 14.474  0.451 0.003
587722984434630913 54143 138 1 203.273529   0.868471 22.933  0.376 21.156  0.036 19.988  0.025 19.425  0.029 19.089  0.057   -63.9  5.1   -49.1  4.8  10.72 0.926 0 1 1 1 1 2  16.81                                                 1.88   3938   127   55.7  14.8 15.927  0.539 0.001
587722984434958351 54143 139 1 204.027404   0.844268 19.481  0.035 18.989  0.017 18.776  0.024 18.758  0.024 18.831  0.045    -9.0  4.4   -66.4  6.3   7.58 0.932 1 0 1 1 0 1   0.24   7164   120  120.4  24.3 13.285  0.452 0.005   0.17   7258   110  122.4  24.7 13.258  0.438 0.005
587722984435548740 54143 140 1 205.397024   0.992123 22.722  0.304 21.706  0.051 21.136  0.047 20.943  0.061 20.898  0.212   -21.3  7.6   -49.2  7.4   4.97 0.923 0 1 1 1 0 1   0.04   5425   160  216.1  42.5 14.508  0.432 0.010   0.00   5440   165  217.4  47.6 14.520  0.464 0.010
587722984435941496 54143 141 1 206.331021   0.857543 19.732  0.032 19.333  0.015 19.400  0.021 19.480  0.022 19.557  0.061    34.8  4.2   -74.1  5.1  11.08 0.929 1 1 1 1 1 3   4.17   9714   203  252.4  51.1 11.949  0.440 0.010  17.91                                              
587722984436007214 54143 141 1 206.392075   0.997361 21.627  0.115 21.136  0.034 20.915  0.042 20.872  0.060 20.547  0.152    50.8  6.1   -26.5  6.6   5.66 0.925 1 1 1 1 1 3   4.66   6893   209  297.6  59.6 13.455  0.447 0.013   6.34   6958   213  301.5  62.2 13.442  0.450 0.013
587722984436138237 54143 141 3 206.802042   1.022647 20.998  0.072 20.360  0.023 20.103  0.027 19.994  0.033 19.876  0.089  -111.5  4.4    13.5  4.3  17.51 0.925 1 1 1 1 1 3   2.50   6526   106  187.7  35.8 13.694  0.426 0.006   5.45   6564   109  188.9  37.9 13.697  0.435 0.006
587722984436334779 54143 142 1 207.204969   0.869157 21.229  0.085 20.694  0.029 20.759  0.034 20.909  0.059 20.820  0.188   -51.4  6.2   -27.8  5.3   6.05 0.925 1 1 1 1 1 3   3.18   9971   483  497.1 106.6 11.835  0.474 0.010  11.74                                              
587722984436465859 54143 142 1 207.431780   1.048366 21.755  0.135 20.626  0.025 20.163  0.029 19.897  0.033 19.742  0.084   -34.1  5.7   -28.8  4.7   5.38 0.925 1 1 1 1 1 3   5.44   5540    75  141.0  26.0 14.415  0.410 0.007   7.52   5517    85  139.5  29.3 14.458  0.450 0.007
587722984436990199 54143 143 3 208.628629   0.842834 23.476  0.528 21.954  0.063 20.732  0.033 20.180  0.032 19.940  0.084   -53.2  6.8   -21.9  7.4   5.73 0.925 0 1 1 1 1 2   4.93   3679   126   82.1  14.2 16.209  0.422 0.006   0.57   3930   136   78.4  20.9 15.936  0.541 0.005
587722984437187037 54143 144 1 209.112513   0.994165 22.796  0.640 22.400  0.098 21.230  0.048 20.676  0.050 20.537  0.160   -42.0  7.2   -17.6  6.7   4.12 0.922 0 1 1 1 1 2   2.39   3766   206  106.8  20.1 16.108  0.474 0.007   1.06   3992   164  102.9  28.1 15.868  0.548 0.007
587722984437317752 54143 144 1 209.376728   0.875585 21.969  0.167 21.059  0.034 20.528  0.028 20.281  0.037 20.353  0.125   -95.8  5.5   -38.1  5.0  12.70 0.925 1 1 1 1 1 3   4.63   5536    93  169.5  31.5 14.418  0.412 0.006   3.49   5504   102  167.2  35.5 14.469  0.453 0.006
587722984437448978 54143 144 3 209.808218   1.017070 23.023  0.414 21.548  0.047 19.978  0.022 19.386  0.023 19.002  0.045  -132.4  5.0   -30.9  4.3  19.07 0.926 0 1 1 1 1 2  90.82                                                 8.98   3569   114   41.8  11.1 16.355  0.538 0.002
587722984437842475 53887  15 3 210.648829   0.908795 23.281  0.506 21.757  0.063 20.879  0.039 20.520  0.043 20.137  0.109   -69.5  8.4   -77.4  8.8   9.28 0.925 0 1 1 1 1 2   3.06   4511   115  126.2  23.5 15.321  0.422 0.010   2.92   4543   144  125.6  31.0 15.306  0.513 0.010
587722984439939358 53887  20 1 215.360647   0.880898 23.179  0.756 21.678  0.059 20.326  0.035 19.904  0.054 19.375  0.073   -74.5  6.9    -8.2  7.2   6.16 0.925 0 1 1 1 1 2  14.10                                                 7.26   3810   138   60.3  16.4 16.071  0.547 0.003
587722984441119443 53887  23 1 218.113223   0.941273 22.504  0.273 21.463  0.043 20.922  0.046 20.923  0.062 20.736  0.188    19.6  7.9   -66.0  7.7   5.23 0.925 0 1 1 1 1 2   4.82   5791   171  230.0  45.4 14.219  0.439 0.010   3.93   5807   168  230.6  48.4 14.233  0.452 0.010
587722984441708626 53887  24 1 219.465920   0.881925 17.654  0.016 17.533  0.015 17.868  0.023 18.138  0.017 18.389  0.029   -32.4  4.2    39.6  4.3   7.19 0.933 1 1 1 1 1 3   2.30  18372   359  220.5  48.4  9.146  0.522 0.010  72.35                                              
587722984443347197 53887  28 1 223.159804   0.862798 20.706  0.056 20.119  0.021 20.190  0.025 20.393  0.036 20.553  0.141   -58.6  5.1     4.7  4.9   6.66 0.925 1 1 1 1 1 3   7.63  10936   356  424.0  88.0 11.429  0.487 0.037  41.75                                              
587722984443347294 53887  28 1 223.275964   0.956616 21.627  0.111 21.268  0.038 21.050  0.043 21.089  0.066 21.042  0.234   -32.5  7.0    40.0  6.7   4.12 0.924 1 0 1 1 0 1   0.15   8241   772  414.5 111.6 12.671  0.656 0.036   0.04   8015   447  396.1  87.4 12.824  0.502 0.036
587722984443412610 53887  28 1 223.360409   0.859843 19.010  0.024 18.593  0.014 18.621  0.014 18.760  0.019 18.863  0.039   -28.0  4.4   -19.5  4.2   4.54 0.932 1 1 1 1 1 3   2.95   9696   170  179.1  37.1 11.958  0.452 0.008  27.75                                              
587722984443609453 53887  28 3 223.749455   0.943183 23.799  0.679 21.650  0.051 20.450  0.026 20.037  0.030 19.604  0.068   -50.0  4.6   -34.6  5.2   6.59 0.925 0 1 1 1 1 2   6.85   3884   109   79.7  14.3 15.973  0.436 0.008   7.18   4075   130   77.8  20.2 15.778  0.532 0.008
588848898821193814 55181  20 6 139.503088  -0.847138 17.007  0.016 17.318  0.022 17.774  0.014 18.117  0.017 18.452  0.034    15.7  3.0   -38.6  3.6   6.59 0.923 1 1 1 1 1 3   0.90  32200   862  348.9  82.9  6.654  0.560 0.008   0.31  37654  1147  349.7  81.7  6.014  0.538 0.008
588848898821849433 55182  24 6 140.967925  -0.879583 21.407  0.125 20.804  0.044 20.546  0.040 20.442  0.060 20.706  0.199    44.8  8.1   -35.9  8.1   4.05 0.904 1 1 1 1 1 3   1.74   6666   202  240.6  47.8 13.601  0.444 0.006   1.71   6727   218  243.8  50.4 13.590  0.451 0.006
588848898824142996 55186  15 1 146.154241  -0.945149 20.523  0.054 20.186  0.027 20.099  0.026 20.181  0.038 20.321  0.143   -18.4  6.0   -32.2  6.0   4.35 0.906 1 1 1 1 1 3   3.79   8974   317  304.5  63.6 12.298  0.462 0.041   0.40   8704   185  287.3  58.6 12.463  0.452 0.040
588848898840657981 54943   6 1 183.953041  -0.943748 19.752  0.031 19.129  0.027 18.834  0.018 18.738  0.023 18.761  0.035    13.8  3.2   -89.5  4.0  15.36 0.919 1 1 1 1 1 3   0.76   6517    61  105.7  19.9 13.701  0.416 0.003   4.32   6567    64  106.5  21.3 13.695  0.431 0.003
588848898844852238 54923  33 1 193.491110  -0.911940 19.793  0.036 19.440  0.021 19.344  0.018 19.317  0.026 19.540  0.069   -48.2  3.9    12.3  4.2   8.02 0.913 1 1 1 1 1 3   8.33   8088   164  186.9  38.8 12.753  0.464 0.009   7.63   8069   137  185.4  38.1 12.795  0.450 0.009
588848898844852649 54923  33 1 193.553976  -0.870033 22.615  0.342 21.282  0.054 20.548  0.033 20.308  0.041 20.178  0.120     4.8  7.5   -36.2  7.6   3.54 0.904 0 1 1 1 1 2   0.37   5005   117  139.2  26.5 14.866  0.419 0.005   0.32   5023   133  140.5  32.0 14.868  0.479 0.005
588848898846622162 54945  25 1 197.562509  -0.847112 22.693  1.027 21.127  0.045 20.615  0.036 20.427  0.047 20.485  0.153   -42.7  6.5    35.1  6.8   5.14 0.904 0 1 1 1 1 2   0.77   5610   141  182.0  35.2 14.359  0.430 0.010   0.54   5615   141  181.9  38.2 14.382  0.452 0.010
588848898847212070 54945  24 1 198.955373  -0.921927 23.226  0.474 22.500  0.140 21.253  0.056 20.687  0.055 20.546  0.166   -58.5  9.9     1.2 10.9   3.63 0.870 0 1 1 1 1 2   2.14   3627   241  102.5  19.1 16.272  0.476 0.004   1.08   3913   183   98.6  27.6 15.954  0.555 0.004
588848898847539346 54945  24 6 199.664225  -0.991196 20.196  0.047 19.807  0.028 19.824  0.025 19.885  0.033 20.249  0.136   -64.6  5.8   -18.3  5.8   7.62 0.908 1 1 1 1 1 3   2.92   9377   336  293.8  63.0 12.104  0.477 0.009   5.60   8769   172  261.5  53.1 12.431  0.447 0.008
588848898847670414 54945  24 6 199.968020  -0.860418 22.031  0.185 19.417  0.028 18.081  0.016 17.537  0.015 17.219  0.026  -107.5  5.1  -282.0  5.1  42.03 0.923 1 1 1 1 1 3  52.67                                                 7.04   3801   120   21.2   5.6 16.081  0.540 0.001
588848898847998072 54945  23 1 200.727502  -0.845226 20.708  0.064 18.924  0.039 18.134  0.016 17.806  0.014 17.702  0.024  -155.5  4.2   113.6  5.0  27.06 0.923 1 1 1 1 1 3   3.56   4774    39   40.9   7.3 15.073  0.399 0.002  11.25   4692   102   39.3   9.3 15.165  0.498 0.002
588848898847998383 54945  23 1 200.713292  -0.875999 23.601  0.359 21.880  0.091 21.023  0.052 20.692  0.060 20.753  0.206   -18.6  9.1  -151.6  9.4  10.95 0.892 0 1 1 1 1 2   1.38   4690   176  149.2  29.5 15.150  0.437 0.004   1.30   4726   184  150.8  37.3 15.134  0.510 0.005
588848898851209235 54915  30 6 208.008324  -0.905328 18.276  0.018 17.726  0.016 17.573  0.014 17.527  0.014 17.552  0.022    -6.9  4.3   -77.6  3.8  12.72 0.924 1 1 1 1 1 3   3.20   7112    56   67.8  13.5 13.317  0.442 0.004  10.94   7163    54   68.1  13.6 13.315  0.432 0.004
588848898852061347 54263  61 2 210.023530  -0.966749 20.291  0.045 19.657  0.028 19.432  0.021 19.377  0.021 19.449  0.064   -69.2  5.6   -18.2  4.0   6.49 0.929 1 1 1 1 1 3   1.85   6782    94  148.6  28.9 13.526  0.435 0.006   0.75   6840    95  150.0  30.0 13.517  0.434 0.006
588848898852258283 54263  61 2 210.419299  -0.906155 24.187  0.423 22.630  0.140 21.044  0.044 20.547  0.047 19.943  0.092   -22.9  8.9   -66.7  7.9   4.24 0.924 0 1 1 1 1 2  22.84                                                 8.16   3621   153   71.8  20.0 16.292  0.554 0.004
588848898852454540 54263  61 4 210.858253  -0.920435 23.672  0.538 22.306  0.104 21.412  0.060 20.878  0.062 20.867  0.211  -129.4  9.3     1.3  8.6   7.17 0.919 0 1 1 1 0 1   2.94   4262   187  140.3  27.1 15.569  0.448 0.008   1.90   4306   195  136.2  36.9 15.539  0.546 0.008
588848898852520560 54263  62 2 211.066270  -0.992907 24.429  0.857 22.675  0.152 21.225  0.054 20.568  0.049 20.153  0.116   -68.5  8.8   -45.1  8.9   4.43 0.922 0 1 1 1 1 2  15.73                                                 0.02   3563   156   71.9  19.4 16.363  0.542 0.007
588848898852847859 54263  62 4 211.851212  -1.024515 20.824  0.066 20.207  0.026 19.871  0.022 19.748  0.028 19.802  0.091   -49.2  3.8   -30.7  6.2   4.77 0.927 1 1 1 1 1 3   2.60   6350    89  162.6  30.3 13.814  0.415 0.005   4.46   6376    98  163.2  32.9 13.824  0.435 0.006
588848898853044855 54263  63 2 212.282901  -1.010283 22.956  0.438 21.606  0.066 20.564  0.034 20.158  0.036 19.930  0.099  -125.2  6.3    75.8  6.6  11.85 0.925 0 1 1 1 1 2   0.02   4224   117   96.7  17.8 15.608  0.430 0.006   0.22   4319   140   96.2  24.3 15.526  0.521 0.006
588848898854682686 54263  66 4 215.983321  -0.988614 19.830  0.038 19.546  0.018 19.524  0.024 19.572  0.024 19.684  0.080    28.9  4.7   -89.0  5.8   8.14 0.929 1 1 1 1 1 3  10.52   8976   211  237.5  47.9 12.297  0.442 0.012   1.47   8767   134  226.3  45.9 12.432  0.449 0.012
588848898855076430 54263  67 4 216.840720  -0.933209 23.284  0.489 21.558  0.062 21.251  0.074 21.136  0.159 20.817  0.264   -35.2  6.8   -62.2  6.9   4.94 0.922 0 1 1 1 0 1   0.01   6392   418  308.8  71.2 13.786  0.514 0.010   0.06   6442   443  312.8  75.5 13.779  0.526 0.010
588848898856321144 54263  70 4 219.775338  -0.850679 18.412  0.020 18.281  0.014 18.607  0.017 18.866  0.024 19.123  0.049   -24.6  4.4   -28.5  4.9   3.96 0.932 1 1 1 1 1 3   0.85  18509   420  308.6  68.0  9.113  0.526 0.022  61.94                                              
588848898856321879 54263  70 4 219.795002  -1.008434 25.409  0.706 22.411  0.115 21.061  0.049 20.274  0.045 19.825  0.090   -73.2  7.3     6.1  7.2   5.37 0.924 0 1 1 1 1 2  45.13                                                 3.25   3500    38   60.9  12.5 16.440  0.454 0.004
588848898857435694 54263  73 2 222.293374  -0.968909 24.377  0.765 22.789  0.152 21.254  0.052 20.742  0.055 20.103  0.117     7.2  8.7   -57.4  8.5   3.65 0.922 0 1 1 1 1 2  17.37                                                 5.69   3606   164   78.0  22.1 16.310  0.558 0.002
588848899887858749 53769 308 1 123.327082  -0.047497 21.546  0.109 21.194  0.035 20.977  0.039 20.979  0.059 21.440  0.321    16.0  5.9   -40.0  6.0   4.21 0.925 1 1 1 0 0 1   1.99   7255   326  338.3  71.8 13.230  0.477 0.010   1.98   7462   327  355.2  76.9 13.136  0.478 0.010
588848899888054474 53769 308 3 123.752505  -0.132286 19.563  0.029 19.255  0.014 19.272  0.013 19.390  0.019 19.401  0.070    42.9  3.3   -51.3  4.2   9.52 0.930 1 0 1 1 0 1   2.53  10704   534  272.6  67.5 11.522  0.624 0.013   0.91   9096   205  214.8  45.0 12.271  0.466 0.009
588848899889955766 54523  23 1 128.101678  -0.047321 22.761  0.305 21.994  0.068 21.328  0.052 21.126  0.062 21.208  0.266    34.4  6.3   -72.7  6.5   7.28 0.921 0 1 1 1 0 1   0.25   5199   176  216.6  43.2 14.697  0.436 0.010   0.17   5220   182  218.8  50.0 14.700  0.481 0.010
588848899890479135 54523  24 1 129.240523  -0.112055 17.708  0.017 17.463  0.015 17.744  0.015 17.987  0.017 18.252  0.027   -29.7  3.7    -0.8  3.3   5.03 0.933 1 1 1 1 1 3   1.83  15773   298  186.2  40.2  9.818  0.512 0.007 118.20                                              
588848899890675929 54523  24 3 129.785871  -0.137991 19.426  0.026 19.469  0.018 19.668  0.020 19.829  0.028 20.076  0.106    19.4  3.3   -12.9  3.8   3.78 0.928 1 1 1 1 1 3  69.64                                                 2.57  12804   330  373.9  77.9 10.772  0.478 0.013
588848899890807064 54523  25 1 130.135086  -0.105905 16.669  0.014 16.866  0.012 17.311  0.013 17.611  0.013 17.904  0.023   -26.5  3.2    -5.7  3.5   4.93 0.933 1 1 1 1 1 3   8.93  26896   448  234.7  53.4  7.458  0.522 0.005   2.67  29268   634  233.6  51.6  7.129  0.507 0.005
588848899891069128 54523  25 3 130.675078  -0.033103 21.022  0.074 20.384  0.024 20.142  0.025 20.168  0.032 20.100  0.105   -46.3  3.7   -36.8  4.9   7.57 0.925 1 1 1 1 1 3   5.10   6898   137  214.6  42.7 13.451  0.444 0.005   2.78   6951   135  216.7  43.5 13.447  0.436 0.005
588848899891593799 54523  26 3 131.864870  -0.199136 25.299  0.758 21.699  0.056 20.227  0.024 19.616  0.022 19.254  0.055   -37.3  3.5  -104.5  4.2  16.21 0.925 0 1 1 1 1 2  57.64                                                 1.83   3625   125   48.7  13.3 16.288  0.547 0.002
588848899891790218 54523  27 1 132.307671  -0.094296 23.229  0.417 20.949  0.034 19.858  0.019 19.464  0.021 19.264  0.055  -200.3  3.6   -82.7  2.9  37.29 0.927 0 1 1 1 1 2   0.55   4170    63   68.7  12.3 15.664  0.419 0.004   3.89   4281   116   68.4  17.1 15.565  0.517 0.004
588848899892380107 54523  28 3 133.726525  -0.162211 20.716  0.056 20.712  0.028 20.961  0.045 21.144  0.070 21.148  0.255   -27.3  6.1    19.5  5.9   3.71 0.925 1 1 1 1 0 2   7.38  19182  1122  955.3 221.8  8.955  0.589 0.023   0.48  13475   887  705.6 158.5 10.548  0.557 0.021
588848899892969596 54523  30 1 135.026457  -0.147567 19.946  0.037 19.310  0.017 19.030  0.014 18.982  0.017 19.017  0.047    43.6  3.1   -29.8  3.0  10.65 0.930 1 1 1 1 1 3   2.56   6606    62  119.3  22.7 13.641  0.423 0.002   0.22   6657    65  120.4  23.9 13.635  0.428 0.002
588848899893494365 54523  31 1 136.178644  -0.006249 22.535  0.289 21.635  0.056 21.117  0.049 21.028  0.062 21.088  0.292   -20.1  5.4   -64.7  5.1   7.95 0.923 0 1 1 1 0 1   1.12   5737   203  243.5  48.8 14.260  0.445 0.010   0.72   5753   199  244.3  52.2 14.275  0.461 0.010
588848899893625552 54523  31 1 136.465104  -0.061004 23.685  0.692 21.829  0.067 21.119  0.047 20.672  0.052 20.514  0.152   -19.0  4.6   -45.2  4.7   5.75 0.923 0 1 1 1 1 2   4.12   4731   132  152.3  29.0 15.112  0.424 0.011   3.76   4737   158  151.8  37.0 15.124  0.508 0.011
588848899896312311 54143 112 3 142.636542  -0.088516 24.590  0.936 22.486  0.115 21.254  0.062 20.546  0.048 20.200  0.117    62.3  9.7   -35.0  9.4   5.07 0.922 0 1 1 1 1 2  14.07                                                 1.63   3673   161   78.5  22.2 16.230  0.561 0.004
588848899896508531 54523  34 1 143.103227  -0.190578 19.586  0.029 19.132  0.015 19.233  0.017 19.421  0.022 19.599  0.076   -16.0  3.3   -24.0  4.3   4.17 0.930 1 1 1 1 1 3   1.99  11068   240  280.6  58.0 11.376  0.467 0.017  66.04                                              
588848899896508707 54523  34 1 143.088183  -0.187246 21.647  0.123 20.880  0.034 20.443  0.031 20.250  0.036 20.199  0.125   -90.6  4.6   -28.8  5.3  11.36 0.925 1 1 1 1 1 3   2.49   5888    99  182.8  33.7 14.146  0.416 0.012   2.97   5857   108  180.3  37.2 14.196  0.449 0.012
588848899897688239 54523  36 3 145.799669  -0.187473 21.058  0.076 20.382  0.029 20.124  0.026 19.983  0.030 20.156  0.115    29.6  3.7   -56.4  4.9   7.91 0.925 1 1 1 1 1 3   3.54   6565   113  188.4  36.3 13.668  0.438 0.021   4.66   6609   124  189.9  38.4 13.667  0.447 0.021
588848899898212441 54143 114 1 147.017911  -0.127269 18.708  0.024 18.279  0.019 18.337  0.011 18.459  0.023 18.610  0.034   -42.1  3.2    -0.8  4.2   6.25 0.933 1 1 1 1 1 3   2.18  10582   345  169.5  38.5 11.573  0.561 0.044  28.08                                              
588848899898212446 54143 114 1 147.025848  -0.063799 18.208  0.022 17.765  0.019 17.925  0.011 18.176  0.024 18.328  0.029     6.8  3.2   -31.5  4.2   4.82 0.933 1 1 1 0 1 2   1.34  11622   376  160.9  35.5 11.162  0.563 0.015  82.11                                              
588848899898343534 54143 114 1 147.321029  -0.006582 19.279  0.031 18.799  0.014 18.934  0.016 19.102  0.020 19.285  0.054    -7.4  3.3   -50.3  4.3   7.38 0.931 1 1 1 1 1 3   1.46  12514   466  256.1  52.5 10.836  0.576 0.069  93.87                                              
588848899899654596 54523  39 1 150.332523  -0.103193 23.678  0.543 22.175  0.080 20.999  0.045 20.452  0.038 20.033  0.098    -9.4  4.9   -47.5  5.4   4.88 0.924 0 1 1 1 1 2   7.09   3736   149   93.8  16.5 16.142  0.429 0.008   1.40   3920   148   87.2  23.5 15.947  0.546 0.008
588848899899654681 54523  39 1 150.201637  -0.014170 23.545  0.480 22.556  0.109 21.184  0.050 20.636  0.068 20.102  0.102    21.0  6.3   -56.8  6.3   5.36 0.923 0 1 1 0 1 1  13.64                                                 0.23   3596   166   72.5  21.0 16.322  0.565 0.004
588848899900703033 54523  41 3 152.629043  -0.074608 22.269  0.183 21.400  0.049 21.278  0.050 21.057  0.061 20.916  0.207    11.5  6.9   -57.6  7.2   4.66 0.921 1 0 1 1 1 2   2.31   6160   235  287.2  54.7 13.947  0.434 0.011   3.46   6131   275  283.9  61.6 13.996  0.485 0.011
588848899903520867 54911  17 3 159.148603  -0.010123 19.338  0.023 18.921  0.019 19.116  0.016 19.378  0.023 19.444  0.058   -23.7  3.6   -25.9  3.9   4.67 0.916 1 1 1 1 1 3  10.60  14594   462  309.8  66.4 10.160  0.570 0.073 113.48                                              
588848899914137785 54911  27 4 183.396257  -0.099359 20.622  0.050 20.096  0.025 19.808  0.019 19.776  0.023 19.718  0.065   -29.5  4.1   -11.0  3.9   4.87 0.908 1 1 1 1 1 3   3.77   6761    92  176.1  34.0 13.540  0.432 0.010   5.39   6819    97  178.0  35.6 13.531  0.436 0.010
588848899914662065 54911  30 3 184.573805  -0.046666 21.630  0.105 21.055  0.036 20.746  0.033 20.691  0.042 20.593  0.133   -10.0  5.8   -29.8  5.5   3.62 0.902 1 1 1 1 1 3   1.03   6538   150  257.3  49.6 13.687  0.431 0.006   1.55   6577   160  259.1  52.7 13.689  0.442 0.006
588848899915252463 54909  28 3 185.927475  -0.055085 23.703  0.563 21.916  0.060 20.771  0.035 20.422  0.036 20.276  0.107   -62.7  4.8   -69.4  5.5  11.29 0.902 0 0 1 1 1 1   0.03   3152   122   71.4  10.2 16.882  0.323 0.003   0.06   4652   200  128.1  30.8 15.203  0.499 0.006
588848899915710555 54911  29 3 186.973991  -0.180771 18.024  0.016 17.929  0.017 18.231  0.017 18.545  0.019 18.823  0.037   -28.1  3.4    -2.4  3.3   5.92 0.923 1 1 1 1 1 3   2.81  18660   346  268.7  58.8  9.078  0.509 0.007  60.68                                              
588848899915841676 54911  29 3 187.253479  -0.147359 21.165  0.074 20.993  0.032 20.906  0.038 20.900  0.052 20.855  0.177   -41.1  5.8    -5.6  5.6   4.22 0.898 1 1 1 1 1 3  10.54   8300   308  398.8  81.2 12.639  0.451 0.008   7.53   8472   270  411.0  86.3 12.581  0.464 0.008
588848899916300615 54911  28 3 188.273672  -0.045293 22.315  0.189 21.406  0.050 21.061  0.042 21.042  0.059 20.912  0.180   -98.6  6.7   -13.9  6.6  10.04 0.890 1 1 1 1 1 3   2.57   6296   198  279.7  55.4 13.852  0.446 0.011   1.79   6327   212  281.4  58.5 13.858  0.454 0.011
588848899916300647 54911  28 3 188.332369  -0.150198 21.361  0.087 21.189  0.046 21.223  0.047 21.174  0.066 21.291  0.251   -44.7  7.1     1.4  7.1   3.84 0.874 0 1 1 1 0 1   1.95   8760   572  492.3 110.6 12.403  0.509 0.013   2.66   8741   465  484.0 104.5 12.445  0.493 0.013
588848899916431606 54911  28 3 188.594049  -0.170733 24.323  0.706 21.248  0.039 20.017  0.024 19.530  0.021 19.184  0.052    -0.3  3.7   -82.5  3.9  14.13 0.907 0 1 1 1 1 2   6.84   3719    85   60.8  10.6 16.162  0.418 0.002   1.94   3967   123   58.9  15.4 15.895  0.534 0.002
588848899916497268 54911  28 3 188.754564  -0.051683 21.680  0.122 21.253  0.038 21.016  0.042 20.945  0.053 20.953  0.215    -3.3  6.3   -48.8  6.5   4.93 0.893 1 1 1 1 0 2   1.09   6926   227  317.5  63.9 13.433  0.450 0.009   1.88   7001   229  322.5  66.8 13.415  0.452 0.009
588848899916628197 54911  28 4 189.064278  -0.043014 23.386  0.888 21.183  0.038 19.675  0.021 19.084  0.022 18.727  0.039  -114.2  3.9   -45.9  4.6  18.28 0.909 0 1 1 1 1 2  90.91                                                 6.93   3611   122   37.7  10.2 16.305  0.548 0.001
588848899917676694 54909  29 3 191.368750  -0.009038 20.014  0.038 19.574  0.019 19.470  0.017 19.465  0.021 19.508  0.057    49.8  4.0   -18.4  4.3   8.56 0.912 1 1 1 1 1 3   0.57   7820   138  187.7  38.8 12.901  0.458 0.011   2.98   7798   115  185.9  37.6 12.944  0.438 0.011
588848899917938894 54909  29 4 192.024050  -0.168244 21.541  0.098 20.964  0.030 20.695  0.035 20.736  0.047 20.848  0.172    16.7  6.3   -57.9  6.6   5.96 0.903 1 1 1 1 1 3   3.95   6955   191  280.8  56.8 13.415  0.450 0.011   2.03   7019   186  284.4  57.9 13.404  0.441 0.011
588848899918266573 54909  33 3 192.843084  -0.034868 21.108  0.073 20.644  0.026 20.453  0.030 20.451  0.047 20.591  0.148   -66.7  5.6    37.8  6.8   7.53 0.905 1 1 1 0 1 2   1.08   7324   241  268.7  56.4 13.188  0.466 0.012   0.53   7452   227  276.6  57.6 13.142  0.452 0.012
588848899918397777 54909  33 3 193.008653  -0.158139 21.955  0.152 21.365  0.045 20.951  0.039 20.848  0.049 20.936  0.195   -34.9  8.1   -37.3  8.8   3.97 0.896 1 1 1 1 1 3   2.39   6193   154  257.4  48.8 13.924  0.426 0.011   2.21   6196   166  256.8  53.0 13.949  0.449 0.011
588848899918856471 54909  32 3 194.116106  -0.142251 21.390  0.113 20.935  0.036 20.703  0.036 20.705  0.051 20.539  0.176    60.1  6.0   -32.1  6.3   6.91 0.903 1 1 1 1 1 3   1.80   7046   222  284.8  57.7 13.358  0.453 0.008   2.14   7116   218  288.9  59.4 13.344  0.449 0.008
588848899918921937 54909  32 3 194.348105  -0.121065 20.304  0.049 19.905  0.023 19.998  0.024 20.148  0.036 20.358  0.150   -80.6  5.5     3.0  5.8  10.84 0.907 1 1 1 1 1 3   0.23  10759   396  386.2  79.6 11.500  0.460 0.012  13.44                                              
588848899918987282 54909  32 3 194.376314  -0.197486 18.617  0.029 18.814  0.017 19.275  0.017 19.547  0.022 19.797  0.097   -24.2  4.3    -6.1  4.7   3.73 0.914 1 1 1 1 1 3   5.70  27589   851  588.2 133.8  7.345  0.522 0.012   4.63  30861  1115  590.7 130.9  6.897  0.503 0.012
588848899919511567 54909  31 3 195.563336  -0.019787 18.651  0.020 18.360  0.015 18.580  0.020 18.898  0.022 19.219  0.052    18.4  4.5   -14.4  4.5   3.63 0.921 1 1 1 1 1 3   8.08  15234   319  272.1  58.8  9.971  0.511 0.009 131.99                                              
588848899919577223 54909  31 3 195.755663  -0.073210 20.360  0.044 19.811  0.018 19.614  0.021 19.651  0.029 19.505  0.065    44.0  4.9  -117.7  4.8  17.72 0.910 1 1 1 1 1 3   8.72   7109   112  175.6  35.2 13.319  0.447 0.004   9.01   7170   107  177.5  35.6 13.311  0.436 0.004
588848899919577335 54909  31 3 195.736138  -0.205922 22.143  0.181 21.666  0.056 21.057  0.050 20.962  0.066 20.802  0.196   -57.4  8.2   -25.9  8.0   5.23 0.890 1 1 1 1 1 3   9.76   5823   148  247.1  46.2 14.195  0.414 0.006   8.57   5757   160  240.6  51.6 14.272  0.458 0.006
588848899920232581 54909  30 3 197.247063  -0.184279 22.593  0.290 20.741  0.032 19.969  0.021 19.728  0.028 19.610  0.076   -40.8  4.9   -17.8  5.3   5.77 0.907 0 1 1 1 1 2   1.75   4929    70  103.2  19.0 14.933  0.410 0.005   1.66   4950   101  104.3  23.7 14.932  0.478 0.005
588848899920298136 54909  30 4 197.427658  -0.084495 19.914  0.034 19.480  0.020 19.428  0.016 19.437  0.023 19.491  0.068   -39.8  4.6     1.9  4.6   5.89 0.912 1 1 1 1 1 3   1.35   8197   170  198.5  42.1 12.694  0.472 0.008   4.72   8090   130  193.5  39.6 12.783  0.445 0.008
588848899921019023 55599  22 3 199.029077  -0.197921 20.293  0.040 20.151  0.024 20.417  0.029 20.710  0.049 20.923  0.238    25.2  5.8   -42.5  6.4   4.91 0.905 1 1 1 1 0 2   1.77  17340   692  693.0 154.6  9.401  0.534 0.011  15.22                                              
588848899923443774 55603  19 4 204.660357  -0.120158 19.055  0.025 18.700  0.019 18.811  0.021 18.918  0.017 19.100  0.058   -54.4  3.9    19.1  5.0   8.01 0.919 1 1 1 1 1 3   7.37  10659   239  218.5  45.9 11.541  0.473 0.008  18.24                                              
588848899923575278 55603  19 4 204.871705  -0.089002 24.366  0.800 22.283  0.078 21.029  0.046 21.123  0.272 19.970  0.098   -17.4  9.8   -52.9 10.3   3.75 0.892 0 1 1 0 1 1  12.11                                                 1.42   3734   157   75.8  21.5 16.159  0.558 0.003
588848899923706184 54245  18 1 205.262374  -0.001664 24.054  0.746 21.785  0.057 20.265  0.026 19.627  0.022 19.211  0.053   -97.3  5.5   -35.4  6.1  12.32 0.925 0 1 1 1 1 2  86.01                                                 1.53   3538   103   45.7  11.6 16.394  0.519 0.002
588848899924295869 54245  19 3 206.598876  -0.147403 20.270  0.044 19.847  0.019 19.659  0.020 19.674  0.026 19.669  0.083     5.9  4.6   -93.9  5.6  12.29 0.928 1 1 1 1 1 3   3.01   7412   128  191.2  38.6 13.136  0.449 0.008   3.23   7471   118  193.0  39.0 13.131  0.439 0.008
588848899925934220 54245  23 1 210.348442  -0.121635 19.519  0.031 19.103  0.015 19.202  0.023 19.283  0.022 19.591  0.066   -21.5  3.3   -22.2  5.3   4.06 0.930 1 1 1 1 1 3   4.58  10310   231  250.5  50.6 11.688  0.441 0.011  34.04                                              
588848899926065727 54245  23 3 210.570468  -0.154359 22.866  0.309 21.725  0.052 21.269  0.050 21.123  0.063 20.791  0.175   -46.7 13.5    41.5 13.3   5.06 0.922 0 1 1 1 1 2   1.86   5782   191  256.5  51.0 14.226  0.444 0.023   2.31   5777   189  255.2  54.4 14.257  0.461 0.023
588848899926261946 54245  24 1 211.000337  -0.164048 21.982  0.148 20.766  0.029 20.166  0.025 19.975  0.026 19.937  0.088  -135.9  5.0     8.3  5.4  18.24 0.925 1 1 1 1 1 3   1.12   5373    71  136.9  25.3 14.551  0.408 0.004   0.51   5356    84  135.9  29.0 14.588  0.454 0.004
588848899926524476 54245  24 3 211.623267  -0.080103 23.566  0.562 22.155  0.076 20.899  0.038 20.507  0.040 20.370  0.129   -42.6  9.8    13.6 10.4   3.85 0.925 0 1 1 1 1 2   2.03   3870   197   99.4  20.0 15.989  0.502 0.003   5.70   4138   146  101.8  26.6 15.712  0.531 0.004
588848899926721399 54245  25 1 212.150416  -0.079230 23.513  0.554 22.474  0.103 21.126  0.046 20.671  0.048 20.360  0.133     9.5 13.2   -63.3 13.4   4.85 0.923 0 1 1 1 1 2   0.42   3540   240   95.6  17.8 16.378  0.479 0.006   2.35   3945   161   97.2  26.5 15.920  0.548 0.007
588848899926851611 54245  25 1 212.318073  -0.003139 19.165  0.024 18.803  0.018 18.662  0.016 18.704  0.018 18.796  0.040   -36.9  3.5   -11.0  4.6   5.81 0.932 1 1 1 1 1 3   7.36   8010   121  136.7  28.5 12.795  0.464 0.006   3.66   7959    93  134.6  27.3 12.854  0.441 0.006
588848899927244996 54245  26 1 213.286874  -0.046372 20.853  0.073 20.144  0.021 19.892  0.023 19.801  0.029 19.810  0.083   -40.1  5.1   -32.5  4.7   7.12 0.927 1 1 1 1 1 3   1.18   6567    99  173.0  33.3 13.667  0.430 0.006   1.77   6607   105  174.2  34.9 13.669  0.434 0.006
588848899927573092 54245  27 1 214.014597  -0.189596 23.240  0.416 22.909  0.145 21.399  0.058 20.857  0.055 20.516  0.156    14.7  9.3   -58.9 10.1   4.00 0.920 0 1 1 1 1 2   4.76   3482   181  104.3  17.2 16.449  0.405 0.006   1.66   3707   175   91.0  26.1 16.190  0.564 0.005
588848899928555738 54245  29 1 216.260247  -0.208852 21.002  0.069 20.383  0.025 20.143  0.026 20.123  0.040 19.964  0.105     6.0  5.4   -53.3  3.9   6.98 0.925 1 1 1 1 1 3   2.82   6772   127  205.2  40.2 13.532  0.439 0.009   3.33   6843   136  208.3  42.1 13.515  0.440 0.009
588848899928883430 54245  30 1 217.060324  -0.132891 23.001  0.374 20.760  0.028 19.497  0.019 18.967  0.021 18.689  0.038   -51.9  4.0  -115.0  4.0  21.91 0.929 0 1 1 1 1 2  13.03                                                 1.34   3904   122   44.0  11.6 15.965  0.538 0.002
588848899929342894 54245  31 1 218.109601  -0.072532 25.295  0.767 22.341  0.081 20.801  0.036 20.225  0.036 19.840  0.086   -51.6  6.5   -51.9  6.6   8.03 0.925 0 1 1 1 1 2  24.44                                                 3.19   3611   137   63.4  17.6 16.305  0.553 0.002
588848899929473237 54245  31 1 218.332981  -0.140463 20.036  0.037 19.584  0.025 19.586  0.018 19.671  0.029 19.955  0.092     7.8  3.9   -46.6  4.3   7.85 0.928 1 1 1 1 1 3   3.47   9194   294  257.8  57.5 12.191  0.501 0.007  10.94   8557   136  229.0  46.4 12.538  0.444 0.006
588848899929604600 54245  31 3 218.629894  -0.194021 24.301  0.717 22.358  0.093 21.246  0.056 20.625  0.048 20.386  0.133    -0.3 10.5   -60.7 10.8   4.93 0.922 0 1 1 1 1 2   5.59   3758   181  104.6  19.0 16.117  0.450 0.007   1.73   3939   161   97.6  26.7 15.926  0.550 0.006
588848899929736232 54245  32 1 219.046837  -0.156944 24.526  0.776 21.883  0.063 20.983  0.042 20.538  0.042 20.322  0.150   -24.3  6.5   -26.5  7.1   3.66 0.925 0 1 1 1 1 2   1.86   4389   116  124.2  22.9 15.441  0.422 0.006   0.98   4435   145  123.0  31.0 15.411  0.519 0.006
588848899930390550 54245  33 1 220.405738  -0.091268 18.441  0.019 18.374  0.018 18.701  0.012 18.986  0.015 19.136  0.046   -25.0  3.8   -19.6  4.3   5.24 0.932 1 1 1 1 1 3   9.38  19675   367  338.0  73.8  8.843  0.505 0.024  37.96                                              
588848899930521800 54245  33 3 220.701127  -0.186462 21.243  0.079 19.887  0.021 19.270  0.016 19.015  0.016 18.904  0.041   -47.0  4.2   -23.7  4.7   7.88 0.930 1 1 1 1 1 3   1.31   5218    44   83.7  15.3 14.681  0.404 0.005   2.74   5181    76   82.5  18.1 14.733  0.466 0.005
588848899930850139 54245  34 3 221.584506  -0.109535 24.664  0.755 21.928  0.059 20.792  0.035 20.277  0.033 19.838  0.084   -47.4  7.8     5.6  7.8   5.26 0.925 0 1 1 1 1 2   9.10   3841   116   89.4  15.7 16.021  0.427 0.008   3.21   4001   137   84.4  22.3 15.858  0.539 0.007
588848899931570199 54245  36 1 223.103969  -0.192982 19.879  0.032 18.444  0.017 17.816  0.016 17.583  0.015 17.474  0.022   151.5  3.9   132.1  4.4  32.57 0.933 1 1 1 1 1 3   0.24   5198    34   42.8   7.7 14.698  0.397 0.004  13.83                                              
588848899932684450 54245  38 3 225.680790  -0.015920 21.326  0.084 20.461  0.021 20.047  0.027 19.952  0.030 19.818  0.079   -59.3  4.5   -18.6  4.3   9.63 0.926 1 1 1 1 1 3   1.97   5997    76  160.3  29.6 14.065  0.413 0.008   2.13   5994    82  159.5  32.3 14.095  0.437 0.008
588848899932750076 54245  38 3 225.826234  -0.170435 20.442  0.043 19.941  0.018 20.167  0.038 20.447  0.039 20.516  0.142    17.7  5.5   -22.6  5.2   4.32 0.925 1 1 1 1 1 3  10.81  14378   458  499.5 100.8 10.225  0.450 0.063  96.38                                              
588848899932815746 54245  39 1 226.058806  -0.085973 22.218  0.166 20.990  0.029 20.388  0.030 20.184  0.030 20.156  0.104   -43.0  5.0   -62.0  5.0  11.58 0.925 1 1 1 1 1 3   0.77   5386    74  150.0  27.8 14.540  0.415 0.017   0.45   5374    93  149.2  31.9 14.574  0.460 0.017
588848899933077664 54245  39 3 226.684109  -0.129416 19.922  0.033 19.524  0.020 19.482  0.016 19.527  0.022 19.683  0.076    19.4  4.3   -13.3  4.3   3.86 0.929 1 1 1 1 1 3   0.94   8810   214  225.3  48.8 12.378  0.492 0.022   1.95   8503   130  212.2  43.4 12.566  0.458 0.021
588848899933340120 54245  40 1 227.152910  -0.191896 24.391  0.712 22.284  0.078 21.150  0.044 20.617  0.045 20.089  0.106   -25.9  6.9   -35.1  7.2   4.21 0.923 0 1 1 1 1 2  10.88                                                 4.58   3934   148   94.6  25.5 15.931  0.545 0.003
588848899933733377 54245  41 1 228.130714  -0.102476 24.086  0.589 22.009  0.063 20.653  0.033 19.948  0.028 19.557  0.070   -69.3  5.1   -51.8  5.4  11.35 0.925 0 1 1 1 1 2  57.28                                                 1.77   3574   124   55.1  14.9 16.350  0.544 0.003
588848899933863948 54245  41 1 228.333743  -0.005222 24.166  0.737 22.695  0.111 21.428  0.057 20.869  0.054 20.338  0.130     6.2  8.1   -41.8  8.3   3.66 0.919 0 1 1 1 1 2   8.22   3634   173  109.8  18.8 16.263  0.423 0.009   1.81   3781   166   95.6  26.9 16.104  0.560 0.008
588848899934388586 54245  42 3 229.598819  -0.171839 21.315  0.086 20.835  0.028 20.928  0.039 21.104  0.067 20.782  0.191   -21.9  5.8   -18.8  5.7   3.70 0.925 1 1 1 1 1 3   6.30  11461   665  593.6 123.4 11.223  0.489 0.071  15.60                                              
588848899934454777 54245  42 3 229.823709  -0.010639 23.449  0.495 22.624  0.103 21.340  0.054 20.744  0.050 20.302  0.126   -12.3  6.9   -49.0  7.2   4.80 0.921 0 1 1 1 1 2   8.10   3607   158  103.3  17.4 16.296  0.413 0.013   0.53   3761   162   89.6  25.1 16.127  0.561 0.012
588848899934650827 54245  43 1 230.138462  -0.071996 22.069  0.160 21.387  0.043 21.064  0.044 20.915  0.058 20.707  0.177   -58.2  5.7   -57.7  6.4   9.05 0.924 1 1 1 1 1 3   1.35   6340   177  270.3  52.5 13.821  0.447 0.034   2.41   6360   192  270.9  56.5 13.835  0.465 0.034
588848899935306116 54245  44 3 231.746477  -0.125430 20.687  0.056 19.390  0.015 18.854  0.015 18.628  0.019 18.560  0.033    43.0  3.4  -129.0  4.4  21.87 0.931 1 1 1 1 1 3   2.11   5437    40   75.1  13.6 14.498  0.404 0.012   9.42   5406    64   74.1  15.7 14.547  0.455 0.011
588848899935503084 54245  45 1 232.136287  -0.139268 23.713  0.603 22.324  0.086 21.193  0.047 20.768  0.053 20.469  0.153     7.2  6.0   -39.0  6.3   5.11 0.923 0 1 1 1 1 2   0.11   4037   175  118.9  22.7 15.805  0.459 0.010   0.42   4177   163  117.0  31.1 15.671  0.539 0.010
588848899935961960 54245  46 1 233.253965  -0.203400 23.652  0.593 22.046  0.071 20.894  0.039 20.457  0.041 20.157  0.121   -44.2  5.8  -140.2  6.1  18.50 0.925 0 1 1 1 1 2   0.23   3981   148  101.1  18.8 15.865  0.452 0.010   0.60   4141   148   99.4  26.1 15.709  0.536 0.010
588848899936616613 54245  47 3 234.716957  -0.162323 17.259  0.016 17.353  0.013 17.691  0.019 17.956  0.017 18.250  0.028   -57.0  3.1   -43.8  4.1  12.58 0.933 1 1 1 1 1 3   8.63  24042   879  243.1  57.1  7.955  0.626 0.049   1.65  22301  2701  237.0  56.1  8.332  0.953 0.048
588848899936617232 54245  47 3 234.753129  -0.149167 24.460  0.826 22.428  0.100 21.319  0.060 20.857  0.062 20.508  0.162   -65.0  7.6   106.4  8.3  10.78 0.921 0 1 1 1 1 2   0.58   4017   196  122.8  23.7 15.826  0.471 0.017   0.20   4147   178  119.6  32.4 15.703  0.549 0.017
588848899936682627 54245  47 3 234.812868  -0.140303 25.756  0.517 22.690  0.125 21.446  0.066 20.584  0.048 20.088  0.114   -61.0  8.2   -10.6  8.6   4.98 0.919 0 1 1 1 1 2  38.98                                                 6.45   3500    34   70.1  14.0 16.440  0.448 0.010
588848899936813634 54245  48 1 235.078765  -0.103019 25.358  0.692 22.652  0.116 21.265  0.056 20.722  0.051 20.288  0.141   -14.1  7.1   -51.3  7.2   5.25 0.922 0 1 1 1 1 2   4.72   3547   179   98.7  16.6 16.369  0.419 0.019   0.78   3767   171   88.1  24.9 16.121  0.565 0.017
588848900426891762 54523  23 2 128.293929   0.328646 20.681  0.059 20.185  0.021 19.983  0.019 19.961  0.026 19.981  0.104   -18.5  4.7   -23.5  3.9   3.54 0.926 1 1 1 1 1 3   0.43   7162   129  208.3  41.8 13.287  0.450 0.011   0.81   7222   125  210.7  42.5 13.279  0.442 0.011
588848900427416313 54523  24 2 129.394321   0.311815 21.088  0.075 20.916  0.031 21.042  0.038 21.043  0.060 21.681  0.468     9.1  4.8   -42.0  4.8   4.41 0.924 1 1 1 1 0 2  14.92                                                 3.46  10245   373  537.6 109.3 11.749  0.460 0.024
588848900427678561 54523  25 2 130.055797   0.318720 22.602  0.278 21.314  0.042 20.800  0.035 20.640  0.047 20.870  0.250    19.6  5.7   -32.3  5.0   3.91 0.925 0 1 1 1 0 1   0.16   5617   140  199.3  38.5 14.353  0.429 0.009   0.02   5630   145  199.9  42.2 14.370  0.453 0.010
588848900428596222 54523  27 2 132.210300   0.384361 23.259  0.478 22.903  0.146 21.354  0.054 20.714  0.052 20.311  0.141    12.1  6.3   -81.9  6.4   7.07 0.920 0 1 1 1 1 2  14.87                                                 0.53   3533   145   75.1  19.2 16.399  0.522 0.005
588848900428661048 54523  27 2 132.294868   0.330987 22.034  0.162 20.946  0.031 20.757  0.034 20.652  0.049 20.587  0.176    33.4  4.9   -56.1  5.0   7.79 0.925 1 1 1 1 1 3  10.03   6654   185  259.8  52.5 13.609  0.454 0.009  10.04   6696   188  262.0  53.5 13.610  0.446 0.009
588848900429709592 54523  29 4 134.679714   0.313912 21.065  0.077 20.707  0.030 20.658  0.033 20.754  0.048 20.427  0.158    13.4  4.6   -26.2  4.6   3.98 0.925 1 1 1 1 1 3   7.42   8612   341  377.9  81.1 12.478  0.485 0.013   7.23   8513   251  368.7  76.8 12.560  0.466 0.013
588848900429971722 54523  30 2 135.259928   0.367606 20.126  0.043 19.604  0.019 19.432  0.016 19.417  0.020 19.378  0.069     1.5  3.8  -111.3  3.5  18.03 0.929 1 1 1 1 1 3   1.62   7223   106  164.3  33.0 13.249  0.447 0.006   3.07   7271   100  165.6  33.2 13.250  0.436 0.006
588848900431610040 54143 109 2 139.010617   0.376314 19.766  0.038 19.670  0.032 19.725  0.023 19.800  0.030 20.018  0.158   -35.1  3.5   -19.7  4.7   5.31 0.928 1 1 1 1 1 3  47.58                                                 4.45  10129   190  297.7  59.6 11.799  0.447 0.010
588848900432068819 54143 110 2 140.147961   0.406377 20.302  0.056 19.902  0.022 19.760  0.024 19.698  0.028 19.674  0.113    69.9  3.9  -205.4  4.9  27.69 0.927 1 1 1 1 1 3   4.02   7400   149  196.4  39.5 13.143  0.448 0.007   7.58   7468   140  198.6  40.2 13.133  0.442 0.007
588848900433313822 54143 112 4 142.888901   0.379880 18.278  0.021 18.652  0.014 19.146  0.019 19.461  0.023 19.698  0.094   -28.4  3.5    -0.2  4.5   3.91 0.930 1 0 1 1 1 2   3.22  39761  3443  758.8 189.4  5.706  0.688 0.019   9.26                                              
588848900435214534 54143 114 2 147.329527   0.288465 20.212  0.044 19.616  0.016 19.384  0.021 19.328  0.023 19.266  0.062    69.1  3.4   -82.2  4.2  15.81 0.929 1 1 1 1 1 3   1.68   6914    94  145.9  28.9 13.441  0.455 0.029   3.80   6969   100  147.2  29.7 13.436  0.452 0.029
588848900440981617 54909  24 2 160.442322   0.295127 20.913  0.062 21.028  0.099 20.467  0.028 20.518  0.039 20.624  0.194     6.3  4.2   -57.5  4.4   7.04 0.905 1 0 1 1 1 2   0.20   9299   630  375.8  94.8 12.141  0.601 0.044   0.00   8605   235  332.7  68.2 12.513  0.454 0.044
588848900451205332 54911  27 5 183.861482   0.278366 21.518  0.098 20.775  0.027 20.526  0.028 20.397  0.033 20.430  0.145   -47.8  6.2   -13.6  6.3   5.32 0.905 1 1 1 1 1 3   1.81   6482   123  224.8  43.2 13.724  0.431 0.007   2.84   6516   126  226.1  45.6 13.729  0.438 0.007
588848900451532933 54911  30 2 184.511495   0.261508 20.639  0.055 20.028  0.024 19.862  0.020 19.818  0.026 19.855  0.089    46.1  3.7   -54.5  4.2  12.04 0.908 1 1 1 1 1 3   2.36   7110   131  193.3  39.1 13.319  0.456 0.012   2.51   7159   124  195.0  39.3 13.318  0.442 0.012
588848900452647074 54911  29 2 187.103905   0.236804 20.864  0.062 20.549  0.028 20.662  0.031 20.882  0.053 20.838  0.204   -42.3  4.7    -1.1  5.2   5.05 0.903 1 1 1 1 0 2   2.24  11889   590  585.2 118.1 11.062  0.485 0.014   8.00  10167   337  463.7  93.7 11.782  0.454 0.013
588848900452974751 54911  29 5 187.791950   0.259288 20.796  0.056 20.508  0.026 20.820  0.036 21.037  0.061 21.732  0.423   -35.1  6.1    -4.8  6.4   3.53 0.901 1 1 1 1 0 2   0.67  15779   765  760.2 166.2  9.816  0.524 0.011  24.90                                              
588848900455071798 54909  33 2 192.613438   0.330430 18.239  0.021 17.793  0.022 17.990  0.012 18.185  0.018 18.396  0.034   -23.1  4.3   -45.3  4.8   7.45 0.923 1 1 1 1 1 3   3.23  12003   420  171.5  37.3 11.020  0.576 0.009  91.13                                              
588848900455268788 54909  33 2 193.048150   0.292871 23.675  0.634 22.634  0.116 21.179  0.046 20.461  0.037 20.028  0.107     0.4 10.7   -72.0 10.9   4.94 0.879 0 1 1 1 1 2  35.90                                                 0.35   3500    54   65.9  14.4 16.440  0.472 0.002
588848900455661716 54909  32 2 193.988096   0.366724 20.926  0.085 20.524  0.028 20.771  0.035 20.917  0.059 21.382  0.441   -65.6  5.7   -71.2  5.8  10.71 0.902 1 1 1 1 0 2   1.36  13391   799  655.7 131.8 10.539  0.499 0.009  16.52                                              
588848900456251679 54909  31 2 195.366423   0.269329 21.340  0.107 21.002  0.035 20.890  0.046 20.865  0.063 21.134  0.317   -46.3  6.8    16.2  6.8   4.97 0.899 1 1 1 1 0 2   1.05   7862   352  364.0  78.1 12.877  0.481 0.011   1.14   7925   319  367.3  78.5 12.873  0.471 0.011
588848900456710198 54909  31 5 196.358992   0.214131 19.005  0.036 18.641  0.016 18.647  0.015 18.684  0.022 18.738  0.043     6.3  4.4   -53.0  5.4   6.97 0.921 1 1 1 1 1 3   7.28   8774   162  154.0  31.5 12.396  0.444 0.003   9.71   8592   113  147.8  29.9 12.520  0.440 0.003
588848900457037845 54909  30 2 197.086690   0.225057 16.589  0.016 16.209  0.022 16.505  0.017 16.733  0.015 17.025  0.024  -103.3  4.3   -52.2  4.8  17.27 0.928 1 1 1 1 1 3   3.84  14377   276   98.2  20.7 10.226  0.516 0.004 149.96                                              
588848900457431438 54909  30 5 197.957259   0.351477 22.847  0.341 22.107  0.077 20.973  0.051 20.442  0.051 19.974  0.119    -4.4  8.7   -49.9  8.7   4.26 0.895 0 1 1 1 1 2   6.18   3813   155   96.1  17.3 16.053  0.438 0.003   2.23   3967   152   89.5  24.2 15.895  0.545 0.003
588848900459594339 55603  18 2 203.002364   0.313131 22.876  1.004 21.638  0.049 20.787  0.039 20.396  0.040 20.215  0.148   -52.7  6.3    15.4  6.1   5.79 0.901 0 1 1 1 1 2   0.92   4564    99  124.2  22.9 15.270  0.414 0.004   0.50   4594   133  124.0  30.4 15.257  0.507 0.004
588848900468769474 54245  36 4 223.909280   0.348997 24.531  0.922 22.639  0.095 21.134  0.044 20.871  0.056 20.688  0.201     7.3  8.7   -45.3  9.3   4.19 0.923 0 1 1 1 1 2   0.03   3014   124   80.4  11.8 17.076  0.342 0.005  19.31                                              
588848900469489937 54245  38 4 225.587149   0.289197 20.433  0.047 19.861  0.017 19.727  0.021 19.768  0.034 19.877  0.096   -28.8  5.3     5.2  5.1   3.84 0.928 1 1 1 1 1 3   6.98   7570   166  203.5  43.2 13.043  0.474 0.007   5.03   7561   134  202.3  41.0 13.079  0.442 0.007
588848900470866286 54245  41 4 228.731825   0.274452 20.462  0.047 20.030  0.020 20.006  0.021 20.017  0.029 20.003  0.115   -52.4  4.2   -12.1  3.8   8.87 0.926 1 1 1 1 1 3   2.72   8654   238  275.8  59.4 12.457  0.490 0.025   6.27   8455   172  264.5  54.9 12.590  0.468 0.024
588848900470866295 54245  41 4 228.737071   0.403083 21.589  0.113 20.404  0.023 19.895  0.020 19.725  0.023 19.557  0.080    10.3  4.2   -73.5  3.8  12.75 0.927 1 1 1 1 1 3   1.64   5562    64  129.0  23.7 14.398  0.407 0.004   3.35   5550    73  128.2  26.7 14.433  0.445 0.004
588848900471325184 54245  42 4 229.818277   0.413387 21.856  0.138 21.505  0.043 21.393  0.058 21.619  0.109 23.392  0.665   -82.3  8.3   -83.5  8.6  10.03 0.920 1 1 1 1 0 2   2.57   9041   781  571.8 140.5 12.265  0.565 0.038   1.91   8759   445  535.7 116.4 12.436  0.497 0.038
588848900471849040 54245  43 4 230.929767   0.406352 19.621  0.031 19.550  0.018 19.907  0.021 20.181  0.034 20.491  0.190   -21.2  3.7    -5.4  3.9   3.93 0.927 1 1 1 1 1 3   0.27  20157   633  600.0 133.1  8.736  0.519 0.022  22.28                                              
588848900472242543 54245  44 4 231.905898   0.334209 20.480  0.050 20.133  0.018 20.260  0.029 20.481  0.043 20.580  0.202   -10.7  5.2    32.7  5.8   4.48 0.925 1 1 1 1 1 3   3.13  13489   865  502.6 109.7 10.506  0.588 0.063  21.73                                              
588848900472963485 54245  46 4 233.570448   0.330291 22.749  0.326 20.928  0.032 20.015  0.022 19.660  0.026 19.279  0.071  -121.3  4.4   -19.8  4.5  19.13 0.926 0 1 1 1 1 2   6.81   4468    63   83.7  15.0 15.363  0.409 0.006   6.53   4506   116   83.2  20.3 15.341  0.508 0.005
588848900473291034 54245  47 2 234.204802   0.339501 20.637  0.061 20.481  0.023 20.680  0.035 20.738  0.057 20.840  0.265   -38.8  7.7     6.5  7.4   4.32 0.925 1 1 1 1 0 2  14.94                                                 4.66  11947   502  521.0 108.4 11.075  0.476 0.056
588848900965335941 54523  26 4 131.903462   0.695309 24.640  0.867 22.511  0.108 21.216  0.049 20.617  0.047 20.046  0.096   -26.6  5.6   -48.3  5.6   5.36 0.922 0 1 1 1 1 2  21.80                                                 3.94   3656   152   77.8  21.8 16.251  0.557 0.004
588848900966646729 54523  29 4 134.925455   0.646247 23.954  0.649 22.563  0.120 21.432  0.058 21.161  0.074 20.525  0.146  -139.7  8.2   -48.5  7.7  12.17 0.919 0 1 1 1 1 2   6.54   4111   219  139.4  27.7 15.726  0.474 0.007   6.99   4229   190  137.6  37.1 15.617  0.542 0.007
588848900970643630 54523  34 4 143.939372   0.630799 20.663  0.057 20.440  0.027 20.508  0.033 20.694  0.057 20.788  0.173   -28.6  4.4   -36.1  4.2   6.38 0.925 1 1 1 1 1 3  11.16  11842   546  530.5 104.2 11.079  0.456 0.035   1.64  10305   343  429.5  86.9 11.723  0.456 0.034
588848900971626606 54140  34 1 146.247637   0.718492 17.410  0.016 17.114  0.015 17.422  0.012 17.653  0.013 17.899  0.026   -11.6  3.5   -24.2  3.3   4.25 0.933 1 1 1 1 1 3   4.96  15704   297  157.5  33.8  9.837  0.521 0.017 169.00                                              
588848900971888843 54140  34 3 146.797698   0.707961 20.578  0.051 20.320  0.022 20.326  0.028 20.420  0.043 20.379  0.132   -90.6  5.3   -13.8  4.2   8.96 0.925 1 1 1 1 1 3  12.67                                                 1.78   9466   320  359.6  77.7 12.096  0.488 0.030
588848900972282029 54140  35 3 147.717633   0.809660 20.219  0.040 19.824  0.023 19.784  0.023 19.932  0.033 20.020  0.094    40.3  3.7   -15.0  3.2   6.25 0.927 1 1 1 1 1 3   3.64   9556   297  294.3  63.4 12.021  0.493 0.032   6.28   8802   174  257.1  52.7 12.414  0.474 0.026
588848900973461828 54523  39 2 150.391407   0.688753 21.351  0.086 21.021  0.035 20.871  0.040 20.798  0.052 20.898  0.190   -66.9  6.1    -1.4  6.2   6.48 0.925 1 1 1 1 1 3   3.15   7518   257  336.1  69.0 13.074  0.457 0.008   4.13   7608   238  341.6  70.7 13.052  0.452 0.008
588848900973658260 54523  39 4 150.794462   0.679046 20.602  0.051 19.987  0.019 19.711  0.018 19.667  0.023 19.672  0.066   -44.7  3.5    12.0  4.1   6.09 0.928 1 1 1 1 1 3   1.14   6667    82  164.6  31.7 13.601  0.430 0.008   0.50   6721    88  166.4  33.2 13.594  0.434 0.008
588848900976082970 55185  37 3 156.349088   0.718284 19.742  0.029 18.450  0.012 17.938  0.023 17.713  0.016 17.612  0.023   -65.1  2.7 -1114.9  3.0 211.61 0.923 1 1 1 1 1 3   4.85   5416    38   48.9   8.7 14.515  0.396 0.003  23.03                                              
588848900976214255 55185  37 4 156.727047   0.744939 20.686  0.053 19.872  0.018 19.442  0.018 19.304  0.022 19.343  0.052   -60.1  3.6   -13.6  3.5   9.47 0.912 1 1 1 1 1 3   3.44   6039    56  120.6  22.1 14.035  0.417 0.024   1.98   6034    71  120.0  24.3 14.065  0.446 0.024
588848900990763589 55598  20 3 189.936016   0.810854 22.467  0.222 21.034  0.032 20.673  0.038 20.551  0.051 20.626  0.151   -80.2  8.9    -0.9  9.0   5.69 0.903 0 1 1 1 1 2   0.54   6163   157  224.1  43.7 13.945  0.435 0.005   0.35   6167   159  223.6  45.7 13.970  0.440 0.005
588848900992860633 54909  32 6 194.730465   0.634462 23.149  0.462 22.755  0.138 21.260  0.061 20.690  0.062 20.352  0.130   -79.3 11.7   -22.6 11.2   5.35 0.869 0 1 1 1 1 2   6.38   3499   172   97.9  16.1 16.429  0.401 0.004   1.03   3670   171   82.4  23.6 16.234  0.563 0.004
588848900994105583 54909  30 6 197.633128   0.638710 21.827  0.137 20.482  0.026 19.770  0.021 19.488  0.023 19.390  0.054   -40.1  5.1   -95.8  4.9  14.05 0.908 1 1 1 1 1 3   2.97   5020    54   97.4  17.8 14.853  0.404 0.003   0.23   4997    91   96.4  21.8 14.890  0.476 0.003
588848900995612708 55363   5 3 201.007490   0.795622 17.924  0.016 18.092  0.022 18.494  0.016 18.809  0.020 19.136  0.052     5.3  4.4   -29.8  3.6   4.83 0.922 1 1 1 1 1 3   1.19  25905   528  392.5  89.2  7.625  0.526 0.009   0.81  27264  1031  386.8  85.5  7.443  0.571 0.009
588848900996596383 54143 138 1 203.288099   0.816596 24.672  0.884 22.147  0.086 20.840  0.042 20.334  0.041 19.939  0.089   -59.2  7.8     6.9  7.4   5.90 0.925 0 1 1 1 1 2   5.29   3614   153   85.0  14.5 16.287  0.414 0.003   1.14   3861   145   79.2  21.4 16.013  0.544 0.003
588848900996661446 55603  18 1 203.405804   0.669891 20.302  0.042 19.935  0.022 19.998  0.023 20.120  0.033 20.323  0.122   -39.4  4.6   -12.5  4.1   6.17 0.907 1 1 1 1 1 3   1.50  10247   349  362.4  74.1 11.714  0.447 0.010   7.85   9404   265  313.1  67.1 12.125  0.474 0.010
588848900997513268 54143 140 1 205.336981   0.701320 19.694  0.030 19.738  0.019 19.967  0.023 20.195  0.038 20.304  0.115    27.3  4.7   -13.0  4.9   4.31 0.926 1 1 1 1 1 3  34.72                                                 0.94  13482   459  456.0  96.6 10.545  0.481 0.009
588848900998430840 54143 142 1 207.395843   0.804388 20.890  0.066 20.557  0.027 20.864  0.042 21.087  0.074 21.011  0.236   -41.0  8.8    -2.8  7.6   4.10 0.925 1 1 1 1 0 2   0.81  15392   836  756.9 164.5  9.926  0.524 0.015  23.38                                              
588848900999676001 53887  15 1 210.313204   0.734121 19.760  0.030 19.257  0.016 19.124  0.016 19.076  0.021 19.089  0.045   -28.8  4.2    13.8  4.1   5.25 0.930 1 1 1 1 1 3   2.73   7339    97  144.6  29.3 13.179  0.452 0.008   8.63   7389    87  145.7  29.3 13.179  0.437 0.008
588848901001576709 53887  19 3 214.679268   0.710242 20.389  0.046 20.157  0.022 20.068  0.022 20.090  0.036 20.113  0.099   -30.7  5.2    20.2  5.2   4.15 0.926 1 1 1 1 1 3  15.01                                                 8.49   8491   170  280.4  57.8 12.571  0.456 0.012
588848901002494138 53887  21 3 216.658714   0.719108 21.384  0.100 19.931  0.022 19.260  0.019 18.979  0.020 18.831  0.038     0.8  4.2   -64.9  4.8   7.94 0.930 1 1 1 1 1 3   2.08   5062    45   77.7  14.2 14.816  0.404 0.006   2.90   5030    86   76.7  17.2 14.862  0.475 0.006
588848901003280599 53887  23 1 218.506543   0.745844 21.706  0.117 20.990  0.032 20.536  0.032 20.459  0.049 20.624  0.156    -0.6  6.6   -40.9  6.2   3.72 0.925 1 1 1 1 1 3   5.23   6064   114  206.2  38.4 14.017  0.418 0.012   3.80   6070   125  206.0  42.2 14.039  0.445 0.012
588848901003542910 53887  24 1 219.121583   0.747048 24.262  0.720 21.346  0.042 20.282  0.029 19.799  0.026 19.586  0.074   -57.9  5.3     9.0  5.2   6.62 0.925 0 1 1 1 1 2   2.68   4069    81   78.3  14.0 15.771  0.423 0.005   0.46   4184   126   76.5  19.6 15.664  0.527 0.005
588848901004198239 54245  33 4 220.670020   0.690657 20.642  0.050 20.195  0.019 20.378  0.027 20.546  0.047 20.739  0.169     8.3  5.1   -25.2  5.3   3.64 0.925 1 1 1 1 1 3   0.98  12216   574  515.9 104.8 10.942  0.495 0.017  36.69                                              
588848901004853290 55356  19 1 222.069976   0.632689 19.597  0.031 19.482  0.016 19.568  0.017 19.692  0.025 19.866  0.078   -31.1  4.1     9.8  4.0   5.62 0.910 1 1 1 1 1 3  74.13                                                 1.03  10364   196  285.9  57.1 11.698  0.446 0.010
588848901005181606 55356  19 6 222.858387   0.698574 24.385  0.745 22.546  0.097 21.263  0.051 20.699  0.053 20.385  0.125   -39.8  5.6   -34.8  5.3   6.17 0.868 0 1 1 1 1 2   3.45   3602   173  101.6  17.6 16.301  0.428 0.007   0.04   3838   160   93.3  25.9 16.039  0.554 0.006
588848901005247262 53887  28 1 223.044643   0.739607 23.146  0.374 21.730  0.051 21.114  0.046 20.953  0.067 20.849  0.185   -51.9  8.0    30.5  7.4   4.53 0.923 0 1 1 1 1 2   0.60   5375   155  210.7  41.4 14.549  0.433 0.014   0.37   5390   162  211.9  46.6 14.561  0.468 0.014
588848901005902813 54245  37 4 224.578039   0.648202 23.792  0.535 22.909  0.133 21.453  0.064 20.699  0.049 20.274  0.112    -8.4 11.3   -61.5 10.8   4.68 0.919 0 1 1 1 1 2  27.56                                                 0.75   3500    37   73.7  15.0 16.440  0.453 0.006
588848901006950913 54245  39 4 226.909991   0.697492 22.489  0.211 21.736  0.050 21.288  0.049 21.108  0.071 21.030  0.216   -46.0  9.4     1.8  9.1   3.88 0.921 1 1 1 1 0 2   0.43   6009   176  271.3  52.1 14.057  0.446 0.048   0.55   6007   200  270.4  57.7 14.085  0.480 0.047
588848901007343626 54245  40 4 227.744860   0.686849 19.846  0.032 19.415  0.016 19.463  0.017 19.073  0.016 18.459  0.028    -6.5  3.8   -36.3  4.5   5.72 0.929 1 1 1 0 0 1   0.04   9910   359  269.9  59.4 11.862  0.492 0.013  17.70                                              
588848901525012850 54143 136 3 183.886705   1.088481 23.537  0.553 21.489  0.043 20.576  0.030 20.201  0.033 20.018  0.097    17.6  6.5   -72.2  6.0   7.18 0.925 0 1 1 1 1 2   0.21   4492    84  109.6  20.0 15.340  0.414 0.007   0.01   4534   125  109.5  26.8 15.314  0.509 0.007
588848901525668052 55566  22 2 185.433203   1.192766 23.548  0.569 21.147  0.038 19.989  0.024 19.544  0.025 19.395  0.061   -24.8  4.6   -63.0  4.5   9.47 0.907 0 1 1 1 1 2   1.68   3975    84   67.2  12.2 15.872  0.432 0.001   4.86   4149   121   66.6  17.0 15.701  0.524 0.001
588848901525995693 55566  22 5 186.178918   1.083382 20.069  0.039 19.517  0.015 19.397  0.018 19.367  0.021 19.424  0.060   -42.8  3.9    -7.4  4.5   6.02 0.912 1 1 1 1 1 3   4.02   7410   112  167.6  34.2 13.137  0.454 0.004   5.45   7423    97  167.4  33.6 13.159  0.434 0.004
588848901525996210 55566  22 5 186.245897   1.180710 24.142  0.826 22.511  0.102 21.117  0.048 20.561  0.049 20.017  0.103   -57.2  7.7    -6.5  7.7   4.21 0.885 0 1 1 1 1 2  16.38                                                 2.65   3664   152   76.0  21.3 16.242  0.557 0.003
588848901529731236 55599  18 5 194.791360   1.201126 20.886  0.082 20.225  0.029 19.876  0.025 19.730  0.031 19.575  0.083  -140.8  5.4    -0.1  6.1  15.00 0.908 1 1 1 1 1 3   5.26   6189    93  154.5  28.6 13.927  0.413 0.007   8.77   6186   101  153.8  31.2 13.956  0.439 0.007
588848901532877386 55363   5 5 201.937405   1.169270 23.885  0.794 21.761  0.062 20.541  0.036 19.931  0.036 19.636  0.083   -53.6  7.2   -40.9  6.8   5.59 0.904 0 1 1 1 1 2  12.65                                                 0.99   3837   137   66.2  17.9 16.040  0.545 0.002
588848901534580934 54143 140 3 205.857774   1.060839 21.476  0.115 20.332  0.028 19.913  0.022 19.848  0.029 19.634  0.077    12.3  5.6   -50.1  6.5   5.51 0.926 1 1 1 1 1 3  11.30   5886    86  146.3  27.2 14.147  0.415 0.006  11.50                                              
588848901535105324 54143 142 1 207.044104   1.071481 20.714  0.065 20.756  0.032 21.223  0.056 21.553  0.122 21.259  0.311   -72.4  9.7    -6.4  7.7   6.02 0.922 1 1 1 1 0 2   1.59  24413  1940 1278.1 306.9  7.887  0.618 0.014   4.38  26339  3475 1298.4 290.3  7.596  0.773 0.014
588848901535629894 54143 143 1 208.178739   1.065850 23.313  0.547 21.760  0.051 21.179  0.053 20.883  0.067 21.141  0.366   -53.2  8.3    14.4  8.0   4.97 0.923 0 1 1 1 0 1   0.60   5254   155  202.2  39.8 14.651  0.429 0.010   0.76   5266   167  203.4  46.2 14.662  0.478 0.010
588848901535957658 54143 143 3 208.999645   1.088488 22.823  0.379 21.243  0.038 20.542  0.032 20.159  0.036 20.060  0.110   -37.0  6.2   -17.1  6.5   4.29 0.925 0 1 1 1 1 2   4.02   4856    84  126.1  23.3 14.998  0.410 0.005   3.76   4868   116  126.6  29.5 15.005  0.488 0.005
587724197201117453 54061 283 1   8.338621  13.924548 21.505  0.214 21.073  0.050 20.828  0.045 20.741  0.060 20.980  0.266    28.3 10.1   -45.2  7.9   3.57 0.925 0 1 1 1 0 1   0.03   6930   380  279.8  63.2 13.431  0.585 0.044   0.29   6961   384  281.1  64.3 13.441  0.581 0.045
587724197202690351 54061 288 3  11.959547  13.832399 22.874  0.404 21.507  0.060 20.774  0.040 20.371  0.047 20.228  0.119    57.5  6.4   -37.3  7.3   6.17 0.925 0 1 1 1 1 2   2.35   4880   123  134.8  25.9 14.977  0.441 0.054   2.26   4888   161  135.2  32.1 14.987  0.517 0.054
587724197204853088 54059  40 1  17.047420  13.619971 23.280  0.553 22.183  0.109 20.820  0.045 20.291  0.041 19.922  0.094   -13.5 10.9   -84.4  6.3   5.26 0.925 0 1 1 1 1 2   5.44   3581   159   82.5  13.7 16.327  0.404 0.007   0.82   3817   153   75.6  20.6 16.062  0.548 0.006
587724197737988502 54061 283 1   8.291618  14.194157 23.704  0.967 21.985  0.082 21.342  0.070 21.149  0.085 20.622  0.206    63.6 12.8   -34.1 10.5   3.77 0.920 0 1 1 1 0 1   0.15   5331   232  224.9  47.5 14.586  0.465 0.033   0.09   5350   239  226.7  52.9 14.593  0.501 0.033
587724197738578057 54061 284 3   9.655918  14.213792 20.906  0.107 20.583  0.032 20.529  0.037 20.618  0.052 20.635  0.196   -34.8  6.2   -18.9  6.0   4.36 0.925 1 1 1 1 1 3   2.00   9479   474  392.4  84.9 12.057  0.500 0.065   0.27   9184   555  367.9  85.1 12.228  0.560 0.061
587724197741133872 54059  36 3  15.697640  13.912206 18.834  0.023 18.381  0.021 18.472  0.014 18.556  0.020 18.760  0.037   -40.9 12.2  -121.4  5.2   7.45 0.933 1 1 1 1 1 3   3.29  10246   258  175.7  38.8 11.715  0.517 0.024  35.79                                              
587724197741133993 54059  36 3  15.749918  14.018916 21.215  0.109 19.449  0.023 18.677  0.014 18.379  0.019 18.243  0.026    13.3 12.2   106.5  5.2   6.23 0.932 1 1 1 1 1 3   0.30   4840    40   54.1   9.8 15.013  0.405 0.006   6.09   4824    91   53.6  12.3 15.045  0.484 0.006
587724197741396206 54059  39 1  16.341289  13.956431 23.980  0.970 21.646  0.061 20.277  0.030 20.365  0.112 18.275  0.027    44.1  9.0    30.0  4.7   4.02 0.925 1 1 1 0 0 1   0.05   3477   180   62.9  11.4 16.456  0.477 0.012   0.10   3685   181   51.7  16.1 16.216  0.592 0.010
587724197742837805 54059  44 3  19.699254  13.846403 19.096  0.030 18.990  0.016 19.288  0.020 19.533  0.026 19.817  0.086    24.7  7.8   -36.4  6.4   3.98 0.929 1 1 1 1 1 3   1.18  19038   609  423.7  94.2  8.989  0.553 0.042  25.22                                              
587724197743689871 54059  48 3  21.708410  13.716152 20.745  0.073 20.439  0.031 20.660  0.038 20.905  0.062 20.978  0.230   -15.6 10.3   -45.5  9.0   3.58 0.925 1 1 1 1 0 2   0.08  16075   981  682.4 149.5  9.734  0.542 0.069  13.90                                              
587724197747163225 53740 152 3  29.895886  13.006516 17.397  0.016 17.345  0.021 17.587  0.016 17.729  0.015 17.930  0.025    60.8  9.1  -102.5  4.8   9.32 0.933 1 1 1 1 1 3  73.89                                                 7.70  12892   329  138.3  29.7 10.742  0.533 0.044
587724198274728114 54061 283 2   8.042041  14.582114 19.787  0.039 19.211  0.024 18.930  0.017 18.846  0.019 18.940  0.048   121.6  8.3   -14.5  3.5  10.34 0.931 1 1 1 1 1 3   3.38   6753    78  115.0  22.3 13.544  0.441 0.023   4.20   6809    87  116.0  23.3 13.537  0.445 0.024
587724198275186691 54061 284 2   9.013815  14.546193 19.070  0.035 18.757  0.025 18.738  0.019 18.807  0.024 18.978  0.049   -36.2  7.6   -66.6  6.2   7.04 0.932 1 1 1 1 1 3  11.25   9829   276  183.5  39.5 11.898  0.507 0.046   0.66   9180   282  163.8  35.9 12.230  0.515 0.041
587724198275579994 54061 284 4   9.954032  14.706803 19.642  0.036 19.323  0.028 19.378  0.022 19.448  0.028 19.776  0.088    -2.3  5.6   -33.7  4.7   4.21 0.929 1 1 1 0 1 2   7.78  14898   891  340.4  81.1 10.069  0.696 0.122   7.92  10170   601  237.9  51.5 11.781  0.678 0.082
587724198275973288 54061 287 4  10.995540  14.551571 20.335  0.049 20.204  0.022 20.193  0.025 20.250  0.034 20.396  0.139    -3.0  7.1   -41.8  4.8   4.01 0.925 1 1 1 1 1 3  50.96                                                 3.27  10711   336  355.4  72.1 11.554  0.454 0.113
587724198280102034 55094   9 6  20.609210  14.245216 20.207  0.042 19.771  0.023 19.683  0.019 19.712  0.026 19.747  0.075    39.3  4.2    26.2  4.1   7.65 0.909 1 1 1 1 1 3   0.39   8130   200  219.8  47.1 12.731  0.488 0.016   1.39   8035   156  214.7  44.4 12.813  0.458 0.016
587724198280560806 54059  48 4  21.748599  14.113016 21.552  0.115 20.291  0.024 19.804  0.022 19.633  0.024 19.569  0.068   -48.0  6.1   -81.6  4.9  10.78 0.927 1 1 1 1 1 3   2.35   5636    67  125.5  23.1 14.339  0.414 0.016   4.18   5630    78  124.9  25.7 14.370  0.447 0.016
587724198280626257 54059  48 4  21.967474  14.106440 18.255  0.019 18.301  0.014 18.574  0.014 18.812  0.017 19.084  0.049   -12.6  5.2   -32.8  3.8   4.65 0.932 1 1 1 1 1 3  27.88                                                 1.24  16031   886  278.2  69.0  9.784  0.654 0.037
587724198283706840 53740 152 2  29.140364  13.483246 24.706  0.933 22.201  0.090 20.826  0.043 20.190  0.041 20.018  0.105    63.8  8.6   -53.8  6.8   6.43 0.925 0 1 1 0 1 1   1.36   3538   194   82.1  14.1 16.380  0.438 0.017   1.34   3822   170   75.3  21.3 16.057  0.562 0.016
587724198813696329 54061 293 1  13.028366  14.928511 21.630  0.123 21.190  0.039 21.033  0.044 20.994  0.061 20.986  0.269    49.2  9.4    30.2  7.1   3.95 0.924 1 1 1 1 0 2   0.19   7850   388  369.4  83.1 12.884  0.536 0.059   0.37   7876   353  369.8  81.3 12.900  0.515 0.059
587724198816579675 54059  45 3  19.716274  14.640785 20.641  0.059 20.625  0.029 20.902  0.041 21.017  0.062 21.149  0.308    26.3  8.2    36.8  8.6   3.92 0.925 1 1 1 1 0 2   8.55  19246  1108  898.4 206.5  8.941  0.578 0.040   2.19  13932   926  688.0 154.8 10.401  0.554 0.039
587724198817038519 54059  46 3  20.827285  14.613818 23.658  0.637 21.629  0.056 20.791  0.039 20.433  0.042 20.466  0.173    48.1  7.8   -12.3  7.1   4.50 0.925 0 1 1 1 1 2   1.60   4730   112  132.0  24.9 15.114  0.428 0.031   1.38   4756   148  133.0  32.0 15.106  0.512 0.031
587724199349059589 54061 285 1   9.355585  15.459020 19.396  0.026 18.987  0.025 18.968  0.020 18.989  0.025 19.164  0.051    -4.8  5.1    26.0  4.2   3.61 0.931 1 1 1 1 1 3   2.25   8980   276  181.2  41.3 12.295  0.537 0.027   4.28   8516   125  166.4  34.1 12.559  0.462 0.024
587724199349191089 54061 285 3   9.779598  15.427827 22.523  0.332 21.544  0.053 20.992  0.052 20.851  0.073 20.430  0.143    56.6  8.3    12.8  7.2   4.94 0.924 0 1 1 1 1 2   4.03   5559   173  202.7  40.7 14.400  0.459 0.052   4.63   5558   182  202.2  44.2 14.426  0.485 0.052
587724199350829083 54061 293 3  13.610157  15.296451 19.205  0.027 18.854  0.021 19.083  0.019 19.315  0.023 19.543  0.063    38.1  4.6    20.9  4.7   6.77 0.930 1 1 1 1 1 3   1.39  15986   485  323.0  69.8  9.759  0.556 0.083  77.20                                              
587724199351943777 54059  38 1  16.295771  15.142378 23.066  0.421 21.512  0.054 20.850  0.044 20.643  0.081 20.406  0.122   109.1  8.7    18.4  6.7   8.87 0.925 0 1 1 0 1 1   0.15   5205   163  165.1  33.0 14.692  0.448 0.048   0.34   5209   185  165.5  38.5 14.709  0.502 0.049
587724199354368256 54059  49 3  21.959096  14.825489 21.323  0.093 21.040  0.046 20.817  0.043 20.819  0.060 20.873  0.206    17.8  8.5   -49.4  7.9   4.61 0.925 1 1 1 1 1 3   3.86   7768   328  339.9  72.5 12.930  0.495 0.039   3.37   7863   303  345.2  73.9 12.908  0.488 0.040
587724199885340858 54061 282 2   8.053923  15.953752 20.290  0.056 19.824  0.026 19.841  0.025 19.911  0.035 20.020  0.115    31.8  6.3    19.1  5.1   4.03 0.927 1 1 1 1 1 3   0.38   9764   345  301.2  63.8 11.927  0.475 0.049   7.38   9023   262  262.0  55.2 12.306  0.486 0.048
587724199885734054 54061 285 2   9.030026  15.906274 20.697  0.077 20.245  0.031 20.108  0.035 20.137  0.046 20.206  0.127    26.8  6.6   -28.2  5.7   4.12 0.925 1 1 1 1 1 3   0.28   8236   318  263.7  57.7 12.673  0.502 0.054   0.08   8144   267  257.6  54.9 12.754  0.481 0.054
587724199886651478 54061 289 2  11.098605  15.775220 19.738  0.036 19.221  0.020 18.998  0.017 18.907  0.020 18.932  0.042    16.9  5.3   -44.4  3.7   6.31 0.931 1 1 1 1 1 3   2.82   6956    83  123.5  24.3 13.415  0.447 0.022  10.17   7014    89  124.7  25.1 13.407  0.447 0.022
587724199886717208 54061 289 2  11.236359  15.900269 21.350  0.114 21.004  0.037 20.985  0.048 21.076  0.081 21.520  0.365    37.8  8.2   -39.4  7.2   4.50 0.924 1 1 1 1 0 2   0.50   9284   635  489.1 110.9 12.148  0.513 0.024   0.19   8937   457  452.3  98.8 12.348  0.500 0.023
587724199887372634 54061 290 4  12.796930  15.776822 24.460  1.022 21.771  0.063 21.084  0.053 20.690  0.056 20.636  0.165   106.9 10.3   -75.7  8.1   8.71 0.924 0 1 1 1 1 2   1.83   5037   146  164.9  32.4 14.837  0.448 0.065   1.81   5043   172  165.4  38.8 14.851  0.511 0.065
587724199887569040 54061 293 2  13.273830  15.712106 21.022  0.086 20.726  0.030 20.525  0.033 20.420  0.046 20.083  0.100    71.2  5.6    -9.0  5.7   7.99 0.925 1 1 1 0 0 1   5.40   8201   407  303.6  65.8 12.692  0.498 0.094   2.89   8455   336  319.2  68.1 12.590  0.471 0.095
587724199889207343 54059  41 2  17.187732  15.675670 18.638  0.028 18.195  0.022 18.216  0.018 18.287  0.017 18.422  0.030    60.2  5.3    34.9  4.7   9.34 0.933 1 1 1 1 1 3   1.28   9734   249  142.0  31.3 11.940  0.524 0.046  13.68                                              
587724199889993830 54059  45 2  19.006169  15.436108 20.804  0.068 20.333  0.025 20.310  0.029 20.346  0.043 20.144  0.106    -6.1  5.8   -34.0  4.7   3.98 0.925 1 1 1 1 1 3   8.19   8570   367  309.7  71.6 12.499  0.570 0.031  11.33   8401   279  298.6  64.6 12.618  0.524 0.030
587724199890911307 54059  49 2  21.242588  15.364686 18.683  0.020 18.839  0.018 19.255  0.024 19.581  0.028 19.865  0.090    36.5  4.7   -17.5  4.4   5.93 0.930 1 1 1 1 1 3   1.43  29250   842  590.7 138.4  7.085  0.552 0.064   4.26  33076  1133  588.3 134.1  6.590  0.536 0.064
587724199891304572 54059  50 2  22.215885  15.219744 18.188  0.035 17.710  0.039 17.856  0.019 17.920  0.020 18.111  0.029  -102.9  6.6   -40.0  4.2  11.89 0.933 1 1 1 1 1 3   6.48  10056   263  128.9  27.8 11.797  0.496 0.016  18.26                                              
587724199895040421 53740 154 4  30.954952  14.465697 25.563  0.788 21.987  0.076 20.524  0.038 19.916  0.036 19.533  0.070    34.0  9.2   -78.3  5.5   6.21 0.925 0 1 1 1 1 2  25.96                                                 0.66   3633   138   55.8  15.4 16.278  0.555 0.011
587724199895236697 53740 155 2  31.326788  14.373872 20.343  0.070 19.948  0.021 20.019  0.026 20.061  0.035 20.237  0.125    40.0  6.1    -2.0  4.8   4.48 0.926 0 1 1 1 1 2   2.80  10675   401  354.8  68.4 11.535  0.415 0.077   2.58  10556   441  331.2  68.9 11.618  0.492 0.076
587724231563411510 54061 283 3   8.716520  13.923032 20.763  0.070 20.069  0.044 19.750  0.028 19.654  0.029 19.511  0.094    15.3  8.3   -55.2  5.2   4.84 0.927 1 1 1 1 1 3   1.69   6481   114  153.7  29.3 13.725  0.437 0.039   3.17   6521   125  154.6  31.3 13.726  0.453 0.039
587724231564460209 54061 288 1  11.168238  13.976505 21.599  0.147 20.797  0.045 20.541  0.040 20.409  0.052 20.134  0.158   -75.8  6.7   -48.7  6.9   9.61 0.925 1 1 1 1 1 3   4.02   6547   223  219.5  45.1 13.680  0.519 0.050   5.25   6585   248  220.8  47.3 13.684  0.529 0.050
587724231564787922 54061 288 3  11.955376  13.889211 21.169  0.114 20.710  0.039 21.113  0.062 21.149  0.115 21.996  0.711    42.4  9.0   -27.2  8.8   3.73 0.923 1 1 1 1 0 2   8.53  17756  1549  809.8 180.3  9.297  0.587 0.118  19.48                                              
587724231564788024 54061 288 3  11.977760  13.921661 23.425  0.746 22.019  0.111 21.237  0.068 20.961  0.099 20.947  0.319    54.9 10.3   -47.8 11.2   5.07 0.922 0 1 1 1 0 1   0.06   5032   264  180.1  39.9 14.842  0.493 0.072   0.05   5057   283  182.2  46.7 14.838  0.553 0.073
587724231565770763 54061 295 1  14.265250  13.793362 18.685  0.020 18.380  0.043 18.439  0.026 18.500  0.023 18.593  0.045   -51.3  6.5   -24.7  4.7   6.16 0.933 1 1 1 1 1 3  25.43                                                 3.52   9396   208  147.4  31.8 12.128  0.497 0.031
587724231565771043 54061 295 1  14.313104  13.905848 22.387  0.192 21.092  0.063 20.532  0.045 20.335  0.049 20.198  0.167    -7.4  8.3   -56.1  6.8   4.87 0.925 0 1 1 1 1 2   0.08   5583   182  166.3  33.3 14.381  0.462 0.051   0.14   5580   186  165.8  35.8 14.409  0.483 0.050
587724231568523656 55094   9 4  20.735475  13.516170 23.401  0.616 21.858  0.091 21.064  0.058 20.729  0.068 20.669  0.247    35.4  9.0   -99.3  7.5   7.88 0.889 0 1 1 1 0 1   0.07   4789   191  155.2  31.3 15.059  0.446 0.022   0.04   4811   206  156.4  39.2 15.056  0.523 0.022
587724231568588954 55094   9 4  20.915640  13.409293 20.547  0.060 20.174  0.037 20.022  0.030 20.089  0.040 20.076  0.149    46.1  7.4   -26.7  5.4   5.01 0.907 1 1 1 1 1 3   2.48   8205   305  259.5  57.2 12.690  0.514 0.031   1.21   8131   246  254.9  54.4 12.761  0.485 0.030
587724231568785567 54059  48 1  21.411577  13.363922 24.538  1.038 22.340  0.134 20.931  0.054 20.524  0.061 20.284  0.173    40.8 12.0   -34.0 12.0   3.79 0.925 0 1 1 1 1 2   0.05   3330   258   81.3  13.8 16.643  0.438 0.009   3.86   4008   186   93.8  26.0 15.850  0.553 0.010
587724231568916800 54059  48 3  21.647529  13.496197 25.420  0.789 21.953  0.094 20.732  0.048 20.206  0.045 19.656  0.100    23.5 12.1   -55.5 10.8   4.28 0.925 0 1 1 1 1 2  11.54                                                 4.52   3860   156   73.4  20.1 16.014  0.554 0.015
587724231572390068 53740 152 3  29.797669  12.770719 23.277  0.563 21.253  0.055 19.983  0.035 19.361  0.029 18.959  0.054    58.9  9.5   -65.5  5.4   6.45 0.926 0 1 1 1 1 2  31.11                                                 1.94   3753   134   47.2  12.8 16.136  0.551 0.013
587724232099627447 54061 279 2   7.276500  14.540888 23.011  0.783 21.603  0.065 21.033  0.056 20.988  0.078 20.598  0.215   -77.4 13.2   -14.8 11.6   3.55 0.924 0 1 1 1 0 1   2.30   5813   245  232.3  48.3 14.202  0.473 0.051   1.76   5838   252  233.6  51.4 14.210  0.487 0.052
587724232103100547 54059  36 2  15.388980  14.252218 20.088  0.051 19.764  0.027 19.794  0.032 19.896  0.035 20.009  0.129   -15.7  4.4   -25.2  4.7   4.71 0.927 1 1 1 1 1 3   5.92  10437   435  323.4  65.4 11.633  0.445 0.049   1.96   9697   218  284.2  59.2 11.990  0.471 0.048
587724232104935563 54059  44 4  19.687887  14.026375 21.871  0.319 20.110  0.028 19.368  0.024 19.065  0.024 18.994  0.058   126.4  8.5  -137.3  5.2  15.52 0.929 0 1 1 1 1 2   1.31   4926    60   76.8  14.2 14.935  0.412 0.011   0.82   4942    97   77.3  17.5 14.939  0.480 0.011
587724232636956714 54061 283 2   8.253334  14.852710 19.303  0.029 18.545  0.032 18.119  0.016 17.973  0.016 17.979  0.028  -211.1  8.3  -190.9  3.4  24.42 0.933 1 1 1 1 1 3   3.82   6104    48   67.0  12.1 13.988  0.406 0.016   5.60   6101    56   66.5  13.4 14.017  0.442 0.016
587724232638267872 54061 288 2  11.462863  14.712247 23.343  0.623 22.565  0.145 21.411  0.073 20.723  0.067 20.423  0.214    63.6  9.9    -7.9  8.9   4.52 0.919 0 1 1 1 1 2   5.55   3682   224  106.2  19.2 16.206  0.464 0.027   1.44   3804   200   92.5  27.1 16.078  0.580 0.023
587724232639774888 54059  36 2  15.010855  14.622014 21.843  0.173 21.244  0.064 21.045  0.065 20.988  0.105 20.560  0.231   -16.1  7.4   -37.7  7.5   4.06 0.924 1 1 1 0 0 1   0.13   7329   635  331.9  87.7 13.185  0.621 0.063   0.14   7457   545  341.8  83.1 13.139  0.560 0.063
587724232639840357 54059  36 2  15.070514  14.643995 19.728  0.031 19.374  0.038 19.341  0.026 19.367  0.024 19.471  0.092   -22.7  3.9   -28.1  4.3   6.04 0.929 1 1 1 1 1 3   7.13   9495   534  225.9  57.3 12.049  0.662 0.053   1.23   8663   231  199.7  41.8 12.484  0.522 0.033
587724232640102601 54059  36 4  15.781751  14.552324 21.798  0.164 20.550  0.030 20.145  0.031 20.066  0.040 20.181  0.155    72.9  9.4   -43.6  5.0   6.36 0.925 1 1 1 1 1 3  10.10   6144   132  168.1  33.0 13.959  0.459 0.050   8.17   6182   146  169.5  34.8 13.959  0.466 0.051
587724232640692445 54059  40 2  17.139811  14.550080 22.221  0.209 20.956  0.040 20.355  0.031 20.172  0.044 19.811  0.109     5.6  7.9   -51.0  4.7   4.52 0.925 1 1 1 1 1 3   5.03   5307    95  143.5  26.8 14.606  0.413 0.009   5.80   5286   112  142.4  31.2 14.645  0.466 0.009
587724232642527492 54059  48 2  21.388801  14.314153 24.043  0.884 22.503  0.126 20.908  0.054 20.282  0.049 19.959  0.122    67.1 11.5   -74.4 10.8   6.87 0.925 0 1 1 1 1 2  15.13                                                 1.74   3555   145   62.6  16.6 16.372  0.538 0.009
587724232645935522 53740 152 2  29.364674  13.526251 22.651  0.266 21.141  0.039 20.558  0.037 20.266  0.045 20.092  0.129  -104.9  7.8   -82.8  5.8  11.37 0.925 0 1 1 1 1 2   1.60   5248   107  150.2  28.6 14.655  0.423 0.017   2.20   5253   123  150.6  33.2 14.673  0.471 0.017
587724233441738972 54061 280 1   7.134378  15.230708 20.588  0.066 20.032  0.032 19.972  0.029 19.989  0.037 19.857  0.140   -19.3  5.8  -108.9  5.2  10.10 0.926 1 1 1 1 1 3   4.48   8163   306  247.2  55.6 12.712  0.520 0.032   6.50   7992   226  237.8  49.9 12.836  0.472 0.031
587724233173958725 54061 282 3   8.612204  15.300487 17.561  0.016 16.988  0.021 16.817  0.014 16.743  0.011 16.792  0.034    14.2  4.9  -222.5  4.1  31.94 0.930 1 1 1 1 1 3   3.17   6972    46   46.0   9.0 13.405  0.439 0.009   9.95   7053    51   46.6   9.3 13.383  0.435 0.009
587724233174155413 54061 285 1   9.088877  15.334190 20.774  0.077 20.180  0.027 19.974  0.028 19.896  0.034 19.705  0.121   -27.9  5.7   -31.2  4.9   5.06 0.926 1 1 1 1 1 3   3.50   7145   190  194.6  40.5 13.297  0.498 0.057   5.56   7200   186  196.4  40.9 13.293  0.487 0.058
587724233174483081 54061 285 3   9.785346  15.265581 20.619  0.063 20.136  0.026 19.947  0.037 19.934  0.035 20.286  0.196    12.0  6.0    36.8  5.0   4.49 0.926 1 1 1 1 1 3   2.72   7755   240  222.4  47.9 12.937  0.503 0.057   2.14   7739   199  220.6  45.9 12.977  0.473 0.057
587724233174679688 54061 286 1  10.348269  15.185827 19.805  0.042 19.443  0.031 19.445  0.019 19.425  0.036 19.569  0.109    14.5  6.1   -33.8  5.1   4.17 0.929 1 1 1 1 1 3  16.63                                                 5.93   9487   336  223.9  49.4 12.086  0.551 0.089
587724233174679974 54061 286 1  10.344830  15.186594 23.751  0.831 21.525  0.059 20.843  0.045 20.651  0.069 20.469  0.242    13.6  8.5   -50.3  7.8   4.13 0.925 0 1 1 1 0 1   0.59   5345   177  173.2  35.0 14.574  0.463 0.069   0.41   5369   196  174.9  39.5 14.578  0.503 0.070
587724233175072912 54061 289 1  11.246072  15.306017 20.046  0.049 19.317  0.025 19.156  0.021 19.099  0.030 19.057  0.075    70.3  6.0    37.4  5.0   9.44 0.930 1 1 1 1 1 3  10.90   6913   119  131.5  26.5 13.442  0.459 0.022  10.56   6978   119  133.2  26.9 13.430  0.448 0.022
587724233175269388 54061 289 3  11.706430  15.311613 20.285  0.057 19.702  0.024 19.500  0.022 19.377  0.024 19.248  0.086    51.3  5.3     0.8  5.0   6.99 0.929 1 1 1 1 1 3   6.63   6906   115  149.9  29.7 13.447  0.460 0.037  12.46                                              
587724233175400663 54061 290 1  12.045745  15.226837 21.047  0.103 20.506  0.035 20.295  0.033 20.249  0.049 20.520  0.246    26.1  5.5     1.5  4.9   3.59 0.925 1 1 1 1 0 2   0.01   7759   334  248.0  55.5 12.935  0.539 0.100   0.14   7770   286  247.7  53.2 12.959  0.508 0.100
587724233175400664 54061 290 1  12.050497  15.257987 21.927  0.207 21.165  0.048 20.814  0.048 20.734  0.072 20.903  0.344   -17.6  7.4   -62.3  6.8   6.47 0.925 1 1 1 1 0 2   0.24   6425   227  247.2  49.5 13.763  0.448 0.045   0.04   6474   245  250.0  52.7 13.758  0.459 0.045
587724233175859321 54061 293 1  13.140547  15.154599 20.514  0.063 19.645  0.027 19.222  0.018 19.008  0.022 18.995  0.066    -5.2  7.4   -92.8  4.3   8.88 0.930 1 1 1 1 1 3   4.97   5893    63  102.9  18.6 14.142  0.409 0.020   7.46   5861    76  101.5  20.8 14.193  0.449 0.020
587724233176121625 54061 293 3  13.788797  15.064708 21.693  0.172 20.878  0.039 20.578  0.042 20.444  0.053 20.708  0.274    35.6  6.7    20.2  6.5   4.46 0.925 1 1 1 1 0 2   0.69   6505   196  222.1  44.0 13.709  0.444 0.051   0.89   6547   207  224.0  46.3 13.708  0.449 0.051
587724233176318084 54061 294 1  14.265558  15.170711 19.396  0.030 18.850  0.023 18.913  0.019 18.954  0.026 19.143  0.076    33.4  6.3   -67.1  4.4   8.39 0.931 1 1 1 1 1 3   9.56   9557   334  192.4  45.3 12.021  0.551 0.035  33.06                                              
587724233176515021 54061 294 3  14.713899  15.040964 22.242  0.230 21.310  0.052 20.788  0.042 20.590  0.059 20.472  0.250   -26.3  7.8   -77.0  6.2   7.26 0.925 0 1 1 1 0 1   0.00   5627   178  192.6  38.3 14.346  0.450 0.035   0.05   5639   183  193.1  41.7 14.363  0.477 0.035
587724233176711231 54059  37 1  15.191426  15.116434 19.337  0.027 18.857  0.019 19.005  0.021 18.769  0.028 18.293  0.041   -17.9  4.6   -26.9  3.7   4.98 0.931 1 1 1 0 0 1   2.33  15165  1022  272.1  61.3  9.991  0.747 0.165  58.54                                              
587724233177039259 54059  37 3  15.910996  14.953982 25.856  0.632 22.752  0.146 21.420  0.083 20.690  0.063 20.020  0.155    79.5 11.1   -25.5 10.9   4.71 0.919 0 1 1 1 1 2  19.52                                                 3.20   3500    67   71.4  16.2 16.440  0.489 0.015
587724233177104409 54059  38 1  16.021346  14.985357 18.927  0.027 18.493  0.023 18.716  0.016 18.913  0.021 19.165  0.074    -1.2  6.3   -68.8  4.2   7.67 0.932 1 1 1 1 1 3   3.60  15288   549  257.9  55.4  9.956  0.594 0.100  84.65                                              
587724233177235951 54059  38 1  16.421172  15.028506 23.674  0.765 22.552  0.121 20.918  0.052 20.328  0.046 19.828  0.126    36.0  9.0   -61.5  7.5   5.47 0.925 0 1 1 1 1 2  18.82                                                 2.75   3529   135   61.2  15.5 16.404  0.523 0.018
587724233177301151 54059  38 3  16.601859  15.107497 20.748  0.074 19.787  0.028 19.384  0.022 19.231  0.025 19.133  0.070   -24.8  6.8  -132.6  4.9  14.28 0.929 1 1 1 1 1 3   1.18   5946    70  113.0  20.7 14.103  0.417 0.025   2.54   5937    86  112.2  22.8 14.136  0.449 0.025
587724233179070655 54059  46 3  20.691585  14.721976 21.418  0.117 20.435  0.031 19.832  0.028 19.571  0.030 19.539  0.099    69.1  5.7    56.4  4.6  11.12 0.927 1 1 1 1 1 3   7.13   5439    72  116.1  21.4 14.496  0.416 0.027   3.96   5387    99  113.7  24.6 14.563  0.469 0.026
587724233179726136 54059  50 1  22.186025  14.680017 25.255  0.887 22.276  0.103 21.393  0.072 20.942  0.072 20.637  0.255    58.7 14.4   -43.9 12.9   3.92 0.920 0 1 1 1 0 1   0.71   4456   198  152.2  30.5 15.375  0.454 0.021   0.43   4491   211  150.9  40.3 15.356  0.545 0.021
587724233179988063 54059  50 3  22.843999  14.530273 20.855  0.078 20.298  0.033 20.379  0.034 20.554  0.053 20.821  0.302   -26.6  8.4   -33.6  5.7   3.53 0.925 1 1 1 1 0 2   0.76  13081   899  483.3  97.5 10.642  0.536 0.129  20.06                                              
587724233180053769 54059  50 3  22.975859  14.532473 25.034  0.984 22.796  0.162 21.490  0.076 20.711  0.062 19.976  0.160    67.1 15.2   -51.9 13.2   4.14 0.918 0 1 1 1 1 2  23.06                                                 5.10   3500    48   71.0  14.7 16.440  0.466 0.041
587724233181167840 53994  41 3  25.640330  14.382850 21.207  0.117 21.163  0.052 20.868  0.046 21.043  0.088 21.240  0.480    36.0  7.5   -18.8  7.2   3.93 0.925 1 0 1 1 0 1   0.01  12532  2183  624.4 169.5 10.830  0.993 0.073   0.95   9719   531  463.6 100.0 11.980  0.511 0.069
587724233181364237 53994  45 1  26.036474  14.334215 19.070  0.025 18.881  0.018 19.186  0.019 19.466  0.032 19.508  0.109   -32.0  7.7   -30.5  5.0   4.02 0.930 1 1 1 1 1 3   4.42  17738   464  386.1  85.0  9.301  0.525 0.033  53.88                                              
587724233710502041 54061 280 4   7.914240  15.672190 21.482  0.136 20.638  0.031 20.204  0.034 19.956  0.042 19.823  0.106    40.5  6.8   -24.1  6.4   4.84 0.925 1 1 1 1 1 3   4.12   5849    97  155.5  28.9 14.175  0.427 0.038   5.53   5816   114  153.2  31.8 14.227  0.462 0.038
587724233710829593 54061 282 4   8.619430  15.641630 24.833  1.040 22.283  0.108 20.948  0.055 20.361  0.053 19.987  0.118    67.4  9.7     9.0  9.1   4.91 0.925 0 1 1 1 1 2   6.08   3578   164   85.4  14.3 16.331  0.413 0.017   0.04   3761   163   75.0  21.0 16.127  0.562 0.015
587724233711878202 54061 289 2  11.143742  15.727053 19.128  0.025 18.785  0.038 18.814  0.027 18.928  0.020 18.991  0.053    40.1  5.3   -18.6  3.7   5.90 0.931 1 1 1 1 1 3  11.78                                                 4.24   9253   236  174.4  37.7 12.196  0.499 0.031
587724233711878377 54061 289 2  11.053423  15.722648 20.939  0.083 20.570  0.046 20.361  0.042 20.216  0.047 20.611  0.204    53.4  6.9    -3.4  5.3   5.71 0.925 1 1 1 1 0 2   5.27   7277   249  240.8  50.0 13.217  0.494 0.043   7.32   7396   246  246.4  52.1 13.175  0.492 0.044
587724233712992489 54061 293 4  13.714515  15.664241 21.633  0.143 20.649  0.031 20.185  0.035 20.036  0.042 20.039  0.126    68.2  6.4    17.1  6.0   8.37 0.925 1 1 1 1 1 3   0.54   5907   105  159.8  30.0 14.132  0.434 0.042   0.23   5906   123  159.3  32.8 14.159  0.462 0.042
587724233713516925 54059  37 2  15.055797  15.434264 24.131  1.012 22.498  0.125 20.853  0.049 20.268  0.052 20.003  0.128    74.2  7.8   -35.5  7.8   7.11 0.925 0 1 1 1 1 2  10.48                                                 4.33   3621   165   64.5  18.4 16.292  0.569 0.023
587724233713909872 54059  37 4  15.979348  15.533194 20.853  0.077 20.560  0.038 20.548  0.048 20.664  0.069 20.725  0.197    53.1  8.6    -3.2  6.9   4.32 0.925 1 1 1 1 0 2   6.44  12095  1724  497.2 138.7 10.986  1.020 0.128   0.43  10039   595  398.9  86.9 11.838  0.658 0.094
587724233715679269 54059  46 2  20.176548  15.222920 18.448  0.015 18.429  0.022 18.758  0.025 18.979  0.030 19.194  0.061    50.7  7.1    -2.9  4.6   5.05 0.932 1 1 1 1 1 3   2.56  23280   634  363.5  83.0  8.097  0.558 0.099   7.35  20051  1450  343.7  82.0  8.801  0.703 0.097
587724233716006971 54059  46 4  20.851367  15.208580 21.103  0.087 20.490  0.030 20.366  0.039 20.377  0.053 20.665  0.210   -26.4  7.0   -18.6  6.9   3.73 0.925 1 1 1 1 0 2   2.56   7635   312  270.6  60.7 13.006  0.513 0.024   2.46   7605   244  267.7  56.0 13.053  0.466 0.024
587724233716662642 54059  50 2  22.429536  15.105113 23.054  0.449 21.801  0.071 21.426  0.074 21.156  0.104 21.580  0.445   -68.8 14.2   -48.0 12.4   3.93 0.919 0 1 1 1 0 1   0.80   5975   316  282.5  61.1 14.081  0.482 0.040   1.12   5977   322  281.8  64.7 14.107  0.497 0.040
587724233718038675 53994  41 4  25.738647  14.788133 19.251  0.039 18.832  0.023 19.001  0.019 19.182  0.023 19.440  0.077    54.7  5.6    21.6  5.5   7.28 0.931 1 1 1 1 1 3   0.24  13473   464  278.9  57.2 10.512  0.518 0.060  45.71                                              
587724233719939490 53740 154 2  30.166274  14.337867 23.928  0.699 22.416  0.111 21.198  0.059 20.906  0.075 20.508  0.175    72.0 10.1    17.3  9.0   5.09 0.923 0 1 1 1 1 2   2.38   4107   226  123.7  25.2 15.730  0.494 0.027   3.56   4259   196  124.7  33.7 15.587  0.551 0.028
587724233719939511 53740 154 2  30.191195  14.444781 24.588  0.852 22.824  0.155 21.215  0.061 20.734  0.064 19.989  0.111    68.4 10.0   -16.6  9.3   4.54 0.922 0 1 1 1 1 2  24.31                                                 9.04   3518   147   70.2  17.4 16.417  0.515 0.015
587724233720397848 53740 155 2  31.157785  14.200684 17.082  0.028 17.241  0.016 17.593  0.013 17.899  0.019 18.201  0.035   -37.8  5.2   -25.5  3.8   6.19 0.933 1 1 1 1 1 3   2.79  26610   844  253.9  58.9  7.506  0.573 0.057   1.42  29441  1452  256.1  57.9  7.103  0.598 0.057
587724233720594921 53740 155 4  31.705764  14.192841 23.904  0.674 21.492  0.053 20.331  0.035 19.720  0.035 19.531  0.089    75.4 11.7   -37.5  5.8   4.91 0.925 0 1 1 1 1 2  10.03                                                 3.22   3949   140   64.5  17.3 15.915  0.547 0.015
587724233721184318 53740 159 2  33.077273  13.988761 18.526  0.027 18.195  0.015 18.418  0.023 18.565  0.023 18.805  0.044   -42.1  5.9   -43.2  4.6   7.21 0.933 1 1 1 1 1 3   5.38  15210   618  226.6  50.4  9.978  0.615 0.078  69.26                                              
587724234248618441 54061 286 4  10.828230  15.975946 22.856  0.442 21.502  0.062 21.056  0.065 20.899  0.093 20.846  0.270    45.3 10.2   -50.8 10.5   4.93 0.924 0 1 1 1 0 1   0.00   5886   268  240.1  50.6 14.147  0.473 0.027   0.02   5899   268  240.4  53.6 14.165  0.486 0.027
587724240418701663 53992  62 3  35.831784  -9.620577 22.073  0.216 20.928  0.066 20.654  0.056 20.497  0.065 20.866  0.362    56.6 10.2   -15.6  7.8   4.72 0.925 0 1 1 1 0 1   0.48   6369   300  230.3  47.7 13.801  0.471 0.011   0.91   6370   308  229.6  49.7 13.829  0.478 0.011
587724240151838829 55094  12 3  39.356473  -9.173455 23.793  1.061 20.727  0.046 19.389  0.022 18.790  0.029 18.432  0.044   140.8  4.5   -86.1  5.5  19.10 0.912 0 1 1 1 1 2  44.23                                                 0.04   3729   124   36.0   9.6 16.165  0.543 0.002
587724240151904468 55094  12 4  39.499319  -9.264116 24.460  1.394 22.507  0.189 20.908  0.057 20.452  0.060 19.953  0.144    43.1  8.0   -47.5  7.8   4.94 0.898 0 1 1 1 1 2   5.79   3503   220   85.1  14.5 16.424  0.427 0.004   4.40   3769   190   77.2  22.1 16.118  0.562 0.003
587724240152428577 53995  99 3  40.705082  -9.101368 19.812  0.045 19.364  0.025 19.503  0.029 19.575  0.036 19.647  0.120    33.8  5.7    19.9  5.8   4.06 0.929 1 1 1 1 1 3   4.33  10457   374  289.4  61.0 11.625  0.472 0.015  20.02                                              
587724240153018650 53994  51 1  42.113806  -8.945569 21.928  0.339 21.416  0.079 20.929  0.071 20.990  0.113 21.410  0.639    76.1 13.0    12.3 11.7   4.24 0.925 0 1 1 1 0 1   2.38   6066   364  249.9  56.0 14.015  0.500 0.016   1.89   6097   373  251.7  58.5 14.020  0.506 0.016
587724240155901990 53756  22 3  48.733105  -8.255154 16.997  0.023 16.786  0.022 16.889  0.017 17.026  0.016 17.202  0.019   229.8  3.9    69.8  5.4  26.76 0.931 1 1 1 1 1 3  54.43                                                 2.40  10160   120   81.3  16.2 11.786  0.445 0.013
587724240159375371 53740 169 3  56.652271  -7.218460 18.870  0.025 18.201  0.027 17.922  0.021 17.852  0.015 17.893  0.027   -30.0  5.7   -86.8  5.2   9.66 0.933 1 1 1 1 1 3   3.38   6641    52   70.6  13.6 13.618  0.437 0.025   0.24   6695    67   71.0  14.2 13.611  0.445 0.025
587724240687398986 53995  95 2  36.379004  -9.070793 19.849  0.065 19.488  0.038 19.580  0.041 19.742  0.042 19.939  0.145    90.7  7.2   -15.7  7.9   7.31 0.928 1 1 1 1 1 3   0.79  11210   569  331.0  70.6 11.320  0.519 0.021   5.57   9843   259  271.4  55.7 11.925  0.468 0.019
587724240687399285 53995  95 2  36.396606  -9.071292 22.309  0.436 21.209  0.060 20.959  0.074 20.765  0.085 20.477  0.232    57.7 12.9   -29.9 12.8   3.76 0.925 0 1 1 1 0 1   0.76   6433   341  265.2  57.1 13.758  0.489 0.017   1.16   6444   349  265.2  59.4 13.778  0.495 0.017
587724240687399312 53995  95 2  36.420385  -9.069402 24.812  1.812 22.482  0.150 21.396  0.102 20.680  0.080 20.035  0.157    70.6 18.9   -36.6 19.1   3.72 0.920 0 1 1 1 1 2  13.16                                                 5.21   3676   194   81.6  24.3 16.227  0.578 0.005
587724240689102959 53995  99 2  40.217165  -8.640749 19.570  0.046 19.193  0.017 19.056  0.022 19.030  0.024 19.216  0.082    75.9  5.3   -48.7  5.7   9.80 0.930 1 1 1 1 1 3   4.95   7640   138  150.9  30.5 13.003  0.448 0.005   5.63   7675   122  151.3  30.6 13.013  0.439 0.005
587724240689299790 53995  99 4  40.753183  -8.579406 23.624  1.282 22.323  0.154 21.219  0.075 21.005  0.103 21.033  0.429    -3.9 12.2   -83.4 12.1   4.27 0.922 0 1 1 1 0 1   1.79   4421   297  147.4  33.3 15.410  0.506 0.009   2.22   4516   285  150.5  43.2 15.331  0.567 0.010
587724240690872428 53994  55 2  44.340459  -8.206602 20.266  0.069 19.851  0.023 19.914  0.038 19.975  0.043 19.632  0.116    43.3  6.4   -26.3  7.6   4.03 0.926 1 1 1 0 0 1   0.35  10904   883  363.6  84.3 11.441  0.564 0.048   5.94   9523   441  289.2  64.1 12.069  0.503 0.046
587724240691527776 54110  12 4  45.855101  -8.143031 19.056  0.030 18.744  0.030 18.901  0.022 19.065  0.030 19.262  0.071   184.3 12.3    49.1  6.9   9.53 0.931 1 1 1 1 1 3   3.43  15554   878  283.3  64.5  9.880  0.687 0.103  17.13                                              
587724240693821561 55095  17 2  51.044582  -7.487600 20.502  0.079 20.150  0.033 20.223  0.028 20.301  0.049 20.942  0.285    51.4  7.8    38.7  5.3   4.98 0.906 1 0 1 1 0 1   2.07  11246  1054  429.8 108.1 11.306  0.699 0.046   0.03   9527   409  341.0  73.8 12.068  0.495 0.046
587724240698737160 53769 306 2  62.297906  -5.901058 23.640  0.982 21.987  0.084 20.687  0.042 20.141  0.040 19.895  0.108    84.2  9.2    -8.7  7.9   5.73 0.925 0 1 1 1 1 2   2.85   3587   157   77.7  13.3 16.320  0.421 0.008   0.69   3875   149   73.9  20.1 15.997  0.548 0.008
587724241226236093 53995  99 4  40.775601  -8.321399 21.198  0.139 20.990  0.073 20.958  0.061 20.854  0.085 20.573  0.312   -39.6 10.7   -56.0 10.3   4.13 0.925 1 1 1 1 0 2   3.88   8396   628  404.6  93.3 12.589  0.535 0.016   3.38   8543   473  414.0  91.1 12.545  0.504 0.016
587724241226367151 53993  75 2  41.113128  -8.223674 21.404  0.173 20.656  0.038 20.402  0.041 20.191  0.054 20.098  0.184   -46.6  8.1   -32.5  8.6   4.36 0.925 1 1 1 1 1 3   3.31   6304   166  199.6  38.5 13.846  0.432 0.008   4.93   6320   175  199.9  41.2 13.862  0.448 0.008
587724241227088120 53994  51 4  42.773154  -8.120793 23.122  0.711 22.687  0.185 20.948  0.079 20.495  0.066 20.352  0.223    43.7 13.3   -64.5 14.3   3.51 0.925 0 1 1 1 0 1   3.61   3293   219   80.9  13.7 16.692  0.424 0.006   4.77   3658   212   73.2  22.3 16.248  0.584 0.005
587724241233576401 53756  38 4  57.658790  -6.299346 24.493  1.142 22.380  0.116 20.954  0.052 20.337  0.044 19.933  0.118    57.6  8.9   -27.2  8.3   4.40 0.925 0 1 1 1 1 2  10.78                                                 0.14   3666   164   68.7  19.5 16.239  0.569 0.025
587724241235083422 53769 304 2  61.001834  -5.700340 22.176  0.220 20.591  0.032 19.831  0.021 19.508  0.020 19.399  0.072   -20.6  6.0   -65.0  6.2   6.29 0.927 1 1 1 1 1 3   1.11   4884    60   91.7  16.8 14.973  0.415 0.023   0.84   4881   109   91.5  21.1 14.993  0.493 0.023
587724241761796165 55094  11 4  37.799537  -8.137670 19.089  0.028 18.926  0.025 18.911  0.024 19.027  0.024 19.069  0.072   -17.4  4.9   -45.8  5.0   6.22 0.918 1 1 1 1 1 3  56.49                                                 5.94   9666   152  196.2  40.8 12.004  0.464 0.016
587724241761992855 53995  97 1  38.162641  -8.104473 22.243  0.307 21.300  0.048 21.098  0.063 21.083  0.097 21.091  0.407    91.3  9.3    48.0  8.9   7.36 0.924 0 1 1 1 0 1   0.05   7211   459  349.4  80.1 13.257  0.526 0.020   0.00   7263   457  353.0  80.9 13.254  0.517 0.020
587724241762255071 53995  97 3  38.872079  -7.916931 21.801  0.181 20.775  0.038 20.423  0.039 20.247  0.053 20.279  0.209   -37.8  5.7   -45.0  5.7   6.39 0.925 1 1 1 1 1 3   1.45   5987   142  187.0  35.6 14.073  0.424 0.006   1.96   6002   148  187.3  38.6 14.089  0.444 0.006
587724241764417626 53994  53 3  43.738247  -7.444957 19.806  0.046 19.607  0.021 19.607  0.027 19.742  0.035 19.790  0.142   -24.5  4.6   -45.7  7.3   4.24 0.928 1 1 1 1 1 3  26.41                                                 1.10   9898   197  270.6  55.0 11.900  0.467 0.042
587724241764745380 53994  54 3  44.616440  -7.513753 20.331  0.063 19.911  0.036 20.121  0.037 20.303  0.063 20.792  0.327    50.5  7.5    24.8  7.0   5.13 0.925 1 1 1 1 0 2   0.25  13645   811  479.8 102.9 10.456  0.567 0.041  17.65                                              
587724241764811031 53994  54 3  44.652047  -7.476792 23.245  0.696 22.187  0.106 20.809  0.052 20.294  0.057 20.273  0.195    31.4  9.7   -65.8  9.1   4.80 0.925 0 1 1 1 1 2   1.50   3461   227   78.9  14.0 16.476  0.457 0.017   3.71   3893   175   79.6  22.4 15.977  0.562 0.017
587724241764811090 53994  54 3  44.667742  -7.357007 24.091  1.173 22.754  0.166 21.083  0.067 20.531  0.065 20.180  0.177    71.7 13.6   -38.5 12.9   4.69 0.924 0 1 1 1 1 2   7.21   3437   181   88.4  14.4 16.506  0.401 0.010   2.72   3591   187   71.4  20.7 16.328  0.568 0.008
587724241764876385 53994  54 3  44.831848  -7.295950 20.829  0.092 20.514  0.031 20.588  0.047 20.652  0.070 20.862  1.029   139.9  8.6    -0.3  8.0  10.86 0.925 1 1 1 1 0 2   2.46  10467   720  470.7  99.3 11.621  0.482 0.037   1.49   9830   350  415.7  86.5 11.930  0.471 0.036
587724241765728296 53740 164 3  46.807946  -7.251710 18.672  0.029 17.624  0.022 17.168  0.017 16.965  0.022 16.951  0.033  -195.9  6.0  -454.7  6.3  47.63 0.933 1 1 1 1 1 3   1.83   5717    48   38.3   6.8 14.276  0.395 0.011   3.37   5667    59   37.5   7.8 14.341  0.450 0.011
587724241767694641 55095  18 3  51.263025  -6.680801 23.536  0.806 21.766  0.081 20.987  0.056 20.650  0.062 20.273  0.193    87.8 12.2   -17.5 12.5   6.10 0.894 0 1 1 1 1 2   1.35   4743   161  146.8  28.7 15.102  0.434 0.014   1.41   4758   179  147.2  36.3 15.105  0.513 0.014
587724241768677440 55095  19 4  53.582600  -6.423393 19.183  0.032 18.736  0.014 18.938  0.019 19.082  0.030 19.342  0.078    47.6  4.9    -5.5  4.7   6.18 0.918 1 1 1 1 1 3   3.96  12384   416  266.1  54.6 10.882  0.519 0.020  86.17                                              
587724241769267651 53756  37 3  54.843917  -6.106260 24.482  1.077 22.478  0.118 21.486  0.072 20.960  0.077 21.519  0.519    84.4 10.9   -11.5  9.5   4.63 0.918 0 1 1 1 0 1   1.17   4165   224  138.5  27.7 15.669  0.475 0.021   0.55   4231   217  133.6  37.7 15.616  0.564 0.021
587724241769660516 53740 167 3  55.789598  -6.142244 19.044  0.032 18.698  0.024 18.965  0.019 19.218  0.020 19.460  0.092    41.1  4.3   -13.6  5.6   4.60 0.931 1 1 1 1 1 3   1.67  15547   399  313.8  66.3  9.882  0.509 0.039  68.63                                              
587724241771102331 53769 301 1  59.015290  -5.702148 20.043  0.045 19.774  0.024 19.721  0.020 19.788  0.031 19.944  0.131    78.4  4.6   -11.4  6.0   7.65 0.928 1 1 1 1 1 3  11.52                                                 0.73   9000   224  251.6  52.6 12.317  0.475 0.038
587724241771561159 53769 303 1  60.128935  -5.416924 21.276  0.109 20.935  0.036 20.891  0.048 20.783  0.062 21.181  0.363   -21.8  8.4   -64.2  9.2   4.40 0.925 1 1 1 1 0 2   4.49   8865   471  393.9  84.9 12.351  0.483 0.091   3.55   8808   338  384.9  81.0 12.411  0.474 0.091
587724241772216499 53769 305 3  61.573313  -5.251365 19.963  0.045 19.285  0.021 19.118  0.021 19.026  0.023 19.074  0.064   -37.6  4.8   -31.8  7.1   4.11 0.930 1 1 1 1 1 3   8.26   7037   123  130.4  26.6 13.364  0.475 0.036   8.96   7082   117  131.3  26.7 13.365  0.460 0.037
587724241772413182 53769 305 3  61.947445  -5.123245 21.500  0.149 20.828  0.034 20.557  0.037 20.393  0.048 20.178  0.157    50.7  6.7   -38.7  8.4   4.38 0.925 1 1 1 1 1 3   3.13   6613   175  222.1  43.8 13.636  0.454 0.059   5.05   6645   188  223.2  46.0 13.644  0.462 0.059
587724241772478673 53769 307 1  62.210889  -5.134873 20.406  0.056 19.876  0.022 19.699  0.027 19.680  0.030 19.699  0.104    -8.9  5.4   -45.1  6.8   3.98 0.928 1 1 1 1 1 3   0.30   7331   163  187.3  38.7 13.184  0.472 0.022   0.42   7369   144  188.2  38.4 13.191  0.454 0.022
587724242298011676 53995  96 2  36.192922  -7.805604 17.966  0.023 17.715  0.040 18.003  0.026 18.262  0.024 18.431  0.053   -12.6  4.5   -36.8  6.2   3.85 0.933 1 1 1 1 1 3   3.39  16320   386  211.1  45.5  9.667  0.517 0.026  26.16                                              
587724242298077534 53995  96 2  36.391580  -7.863819 22.961  0.815 22.710  0.181 21.284  0.100 20.746  0.097 20.774  0.285    52.2 14.1   -56.0 14.3   3.78 0.921 0 1 1 1 0 1   0.82   3438   320   97.6  19.6 16.505  0.536 0.008   0.32   3728   243   87.3  28.3 16.166  0.604 0.007
587724242298208306 53995  96 4  36.679075  -7.702386 18.268  0.028 18.101  0.026 18.437  0.030 18.737  0.026 18.995  0.062    -4.3  4.4   -38.8  6.1   3.93 0.933 1 1 1 1 1 3   1.51  18467   507  286.9  62.6  9.123  0.514 0.021  39.73                                              
587724242298405017 55094  11 1  37.094811  -7.663550 21.084  0.110 20.590  0.047 20.371  0.039 20.343  0.059 20.216  0.163    38.2  5.7    16.4  5.3   4.78 0.905 1 1 1 1 1 3   0.91   7020   238  240.6  49.2 13.374  0.463 0.011   1.60   7096   243  244.4  50.9 13.356  0.461 0.011
587724242298667286 55094  11 5  37.675454  -7.809058 24.387  1.192 21.436  0.053 20.828  0.060 20.439  0.061 20.101  0.146   -16.7  6.9   -40.8  7.6   3.65 0.900 0 1 1 1 1 2   4.93   4973   130  147.6  28.5 14.894  0.423 0.012   5.28   4975   149  147.7  34.6 14.910  0.492 0.012
587724242299256867 53995  98 2  39.072186  -7.583436 18.627  0.021 18.620  0.053 18.876  0.029 19.072  0.038 19.143  0.064    -7.7  6.0   -41.6  6.7   3.83 0.931 1 1 1 1 1 3  24.27                                                 5.63  12749   317  257.7  53.5 10.790  0.471 0.008
587724242299453598 53995  98 4  39.600129  -7.546391 21.187  0.120 20.510  0.036 20.147  0.034 20.065  0.048 20.257  0.183    99.2  7.0    14.4  5.8   8.32 0.925 1 1 1 0 1 2   2.00   6297   168  183.2  35.0 13.851  0.427 0.008   1.33   6368   187  186.9  39.0 13.830  0.451 0.009
587724242299977773 53995 100 4  40.774216  -7.476464 18.309  0.028 17.909  0.018 17.868  0.020 17.942  0.024 18.059  0.035    32.1  6.1   -46.8  8.2   4.21 0.933 1 1 1 0 1 2   0.29   8702   197  107.3  22.9 12.432  0.474 0.006   2.09   8394   125  100.8  20.6 12.622  0.446 0.006
587724242301485202 53994  54 2  44.173405  -7.009387 20.797  0.085 19.003  0.025 18.143  0.017 17.778  0.031 17.664  0.025   376.9  4.6  -206.5  5.5  47.21 0.933 1 1 1 1 1 3   2.75   4678    39   39.1   7.0 15.162  0.404 0.007   5.63   4637   103   37.9   9.0 15.217  0.500 0.007
587724242303582367 53756  24 4  48.942990  -6.589237 20.677  0.069 20.283  0.024 20.153  0.026 20.022  0.042 20.034  0.123    80.2  7.7   -17.1  7.0   6.10 0.925 1 1 1 1 1 3   7.36   7845   230  240.1  50.5 12.887  0.490 0.067   9.87   7912   216  242.4  51.0 12.880  0.482 0.067
587724242304827776 55095  18 6  51.797321  -6.154652 24.941  1.093 22.385  0.114 20.805  0.064 20.190  0.052 19.942  0.112    55.6  7.8   -75.9  7.7   7.00 0.901 0 1 1 1 1 2  12.45                                                 2.89   3589   157   62.1  17.6 16.331  0.561 0.008
587724242305417389 55095  19 2  53.128360  -6.000943 22.842  0.422 20.657  0.035 19.414  0.027 18.825  0.032 18.552  0.053    97.2  4.6   -46.4  5.0  13.19 0.912 0 1 1 1 0 1  10.64                                                 0.52   3851   137   40.0  11.0 16.024  0.553 0.003
587724242306531894 53740 167 4  55.751494  -5.534819 23.047  0.470 22.255  0.093 20.922  0.051 20.375  0.050 20.257  0.148    34.8  9.4   -43.4  9.0   3.65 0.925 0 1 1 1 1 2   1.93   3531   194   84.6  14.9 16.389  0.445 0.015   2.35   3878   163   82.4  22.8 15.994  0.557 0.014
587724242307842244 53769 299 4  58.689719  -5.219109 20.715  0.074 20.189  0.028 20.055  0.027 19.903  0.037 20.036  0.116    38.3  5.6    20.0  7.1   3.52 0.926 1 1 1 1 1 3   6.14   7728   262  219.3  47.8 12.953  0.527 0.084   9.02   7735   229  218.8  46.3 12.979  0.503 0.084
587724242309152982 53769 305 4  61.681989  -4.735632 21.064  0.091 20.160  0.028 19.685  0.020 19.534  0.036 19.418  0.121    49.1  5.4   -45.6  6.2   6.24 0.928 1 1 1 1 1 3   1.07   5828    80  126.4  23.0 14.191  0.412 0.021   0.80   5812    93  125.4  25.9 14.230  0.451 0.021
587724242309218485 53769 305 4  61.849082  -4.788557 20.381  0.056 20.139  0.028 20.226  0.033 20.231  0.045 20.357  0.153    66.9  6.5   -25.6  7.0   5.81 0.925 1 1 1 1 1 3  20.35                                                 4.03  10211   324  350.5  72.1 11.763  0.505 0.069
587724242835275921 55094  11 1  37.079194  -7.428151 23.485  0.931 21.239  0.067 19.903  0.031 19.306  0.027 19.088  0.067    84.4  5.0   -81.2  4.5  15.11 0.907 0 1 1 1 1 2  15.93                                                 2.85   3788   131   48.0  12.9 16.096  0.542 0.002
587724242836586814 53995 100 2  40.099739  -7.073411 22.837  0.455 21.272  0.061 20.758  0.059 20.604  0.080 20.304  0.237    99.2 10.3   -24.5  8.5   6.90 0.925 0 1 1 1 0 1   0.08   5618   216  195.9  39.9 14.353  0.446 0.009   0.02   5633   220  196.6  43.4 14.367  0.469 0.009
587724242837504335 53994  50 2  42.227082  -6.911387 21.880  0.454 20.952  0.054 20.203  0.043 19.862  0.050 19.520  0.109    27.5 10.7   -78.7  9.8   5.14 0.925 0 1 1 1 1 2   3.48   4787   111  103.3  19.5 15.061  0.422 0.019   3.71   4796   144  103.3  24.7 15.070  0.504 0.019
587724242843533511 53740 170 2  56.030622  -5.212062 20.019  0.048 19.631  0.028 19.811  0.026 19.920  0.038 20.154  0.143    46.6  5.9    -3.0  7.1   3.77 0.927 1 1 1 1 1 3   3.57  12509   717  389.5  82.7 10.838  0.583 0.043  19.27                                              
587724648182317226 55208  69 4 177.757792  -3.420886 20.286  0.049 19.947  0.023 20.101  0.027 20.291  0.043 20.441  0.151   -33.5  5.8   -27.9  6.4   4.76 0.906 1 1 1 1 1 3   1.65  12149   543  455.9  91.9 10.967  0.497 0.014  16.22                                              
587724648182579333 55213  10 3 178.306298  -3.524030 20.497  0.062 20.233  0.035 20.191  0.026 20.403  0.046 20.354  0.145     7.8  4.7   -33.2  5.8   3.90 0.906 0 1 1 1 1 2   6.21   9696   452  365.8  74.5 11.957  0.449 0.028   5.41   9576   410  350.2  75.4 12.045  0.496 0.028
587724648719581683 55213  10 1 178.612883  -2.939689 24.843  1.055 22.317  0.090 20.938  0.046 20.297  0.036 19.962  0.099   -64.2  7.0   -59.4  7.8   7.57 0.897 0 1 1 1 1 2  17.69                                                 0.15   3651   144   68.5  19.1 16.256  0.555 0.002
587724648725610690 55208  73 2 192.473619  -3.085552 21.258  0.120 20.277  0.035 19.910  0.025 19.704  0.030 19.789  0.109   -14.0  5.9   -59.0  6.3   6.58 0.907 1 1 1 1 1 3   3.63   5909    96  143.7  26.6 14.130  0.413 0.007   4.99   5897   103  142.8  29.2 14.166  0.441 0.007
587724648725872757 55208  73 6 193.049318  -3.008064 21.405  0.139 20.629  0.043 20.128  0.035 20.022  0.039 19.734  0.097  -110.4  7.2     4.9  7.5  11.19 0.906 1 1 1 1 1 3   7.59   5799   108  157.0  29.0 14.213  0.410 0.004   7.78   5755   115  154.1  32.1 14.273  0.447 0.004
587724649253175456 54951  14 3 171.241874  -2.545875 22.769  0.346 20.824  0.030 19.651  0.023 19.169  0.023 18.862  0.048   -21.7  4.2   -77.7  5.1  10.74 0.910 0 1 1 1 1 2   4.35   3862    70   54.0   9.5 15.998  0.425 0.007   0.57   4045   124   52.2  13.6 15.810  0.535 0.007
587724649253240999 54951  14 3 171.338562  -2.575960 20.070  0.041 19.639  0.016 19.654  0.030 19.737  0.027 19.967  0.102   -52.6  4.2    -9.5  5.1   7.11 0.910 1 1 1 1 1 3   0.75   9368   245  271.8  55.6 12.108  0.442 0.010  10.64   8787   150  241.3  48.9 12.422  0.444 0.010
587724649253830809 54951  15 3 172.723471  -2.547742 20.051  0.040 19.537  0.023 19.304  0.016 19.256  0.018 19.243  0.052   -60.6  4.6   -59.2  4.6  12.19 0.913 1 1 1 1 1 3   1.33   6941    87  144.7  28.3 13.424  0.438 0.010   5.44   7001    89  146.2  29.3 13.415  0.437 0.010
587724649257435214 54950   2 3 180.971435  -2.637798 19.324  0.027 18.954  0.013 19.104  0.016 19.275  0.020 19.555  0.073   -43.3  4.2     7.0  5.3   5.70 0.916 1 1 1 1 1 3   1.96  11802   250  282.1  56.1 11.094  0.448 0.010  64.68                                              
587724649257500736 54950   2 3 181.118658  -2.587336 19.010  0.021 18.494  0.014 18.270  0.015 18.267  0.014 18.276  0.029   103.8  3.7  -162.4  4.9  27.54 0.923 1 1 1 1 1 3   3.98   7063    57   93.9  18.5 13.348  0.438 0.004   5.30   7120    56   94.6  18.8 13.342  0.431 0.004
587724649258090552 54950   3 3 182.403563  -2.608740 18.003  0.016 17.806  0.020 17.890  0.013 18.008  0.012 18.187  0.030  -178.9  3.9    42.6  4.4  28.93 0.923 1 1 1 1 1 3  84.92                                                 0.89   9931    76  126.7  25.5 11.886  0.440 0.004
587724649258352705 54950   3 4 183.038066  -2.576451 18.556  0.025 18.473  0.021 18.755  0.015 19.061  0.019 19.293  0.069   -39.1  5.0     1.8  5.6   4.81 0.920 1 1 1 1 1 3   4.85  18477   461  337.4  73.7  9.121  0.524 0.011  30.22                                              
587724649259270412 54949  14 3 185.178729  -2.585662 24.532  0.897 21.908  0.063 20.514  0.033 19.890  0.033 19.499  0.077   -16.6  9.0   -79.6  9.2   6.52 0.905 0 1 1 1 1 2  31.16                                                 0.07   3643   134   56.1  15.5 16.266  0.553 0.002
587724649262940207 54949  16 3 193.557437  -2.602367 18.910  0.021 18.411  0.025 18.261  0.014 18.271  0.017 18.422  0.037  -144.3  4.2  -147.9  4.1  34.25 0.923 1 1 1 1 1 3   8.84   7497   101  102.7  21.4 13.086  0.466 0.004   3.01   7511    73  102.5  20.6 13.108  0.435 0.004
587724649790177405 54951  14 2 171.464849  -2.182159 21.257  0.100 20.652  0.029 20.477  0.031 20.409  0.043 20.759  0.231     5.9  6.1   -40.3  6.5   4.21 0.905 1 1 1 1 0 2   0.80   7040   195  252.5  51.2 13.362  0.452 0.009   1.33   7104   189  255.9  52.1 13.352  0.443 0.009
587724649790308498 54951  14 5 171.838793  -2.143789 16.132  0.017 16.207  0.015 16.570  0.017 16.862  0.020 17.147  0.020   -35.1  4.4    10.8  4.5   5.82 0.928 1 1 1 1 1 3   7.27  22197   426  141.7  31.6  8.308  0.520 0.007   6.17  19448   739  136.7  30.3  8.935  0.556 0.006
587724649790308499 54951  14 5 171.836339  -2.144347 20.176  0.043 19.861  0.020 19.699  0.023 19.704  0.030 19.712  0.088   -34.4  5.3    15.4  5.4   4.72 0.909 1 1 1 1 1 3   9.53   7739   156  207.1  41.9 12.947  0.451 0.010   9.48   7812   140  209.5  42.7 12.936  0.446 0.010
587724649790898415 54951  15 5 173.118575  -2.107606 23.303  0.456 21.955  0.073 20.788  0.038 20.274  0.036 20.059  0.135   -17.7  7.1   -61.9  7.4   4.93 0.901 0 1 1 1 1 2   1.71   3817   155   89.5  16.4 16.049  0.451 0.005   0.26   4028   145   86.8  23.1 15.828  0.539 0.005
587724649791684703 54949  12 5 174.969841  -2.250485 19.527  0.032 19.070  0.015 19.093  0.019 19.164  0.022 19.326  0.067    70.0  4.6   -51.9  4.8  13.21 0.916 1 1 1 1 1 3   1.62   9257   202  205.6  43.3 12.161  0.464 0.010  18.58                                              
587724649791750245 54950   6 2 175.087276  -2.064562 21.680  0.122 20.841  0.029 20.541  0.032 20.513  0.044 20.468  0.177    78.2  7.1   -80.3  7.3   9.54 0.904 1 1 1 1 1 3   3.40   6483   149  229.8  45.3 13.723  0.447 0.012   2.02   6531   159  232.2  47.3 13.719  0.448 0.013
587724649791946832 54950   6 2 175.544562  -2.139322 19.443  0.029 18.866  0.022 18.711  0.015 18.678  0.018 18.786  0.044    83.9  4.3  -155.7  4.6  26.63 0.920 1 1 1 1 1 3   5.61   7148    87  116.2  23.4 13.295  0.448 0.004   3.30   7202    79  117.1  23.4 13.292  0.433 0.004
587724649792274708 54950   6 5 176.327618  -2.202736 20.327  0.044 19.744  0.018 19.548  0.026 19.481  0.024 19.502  0.077   -88.1  5.7   -15.9  5.7  11.34 0.911 1 1 1 1 1 3   0.64   6911    95  160.3  31.5 13.443  0.438 0.006   1.86   6967    96  161.7  32.4 13.436  0.434 0.006
587724649793061304 54950   4 2 178.024362  -2.086535 23.170  0.468 21.605  0.052 20.613  0.041 20.164  0.035 19.951  0.118   -19.2  7.3   -45.9  7.7   4.06 0.904 0 1 1 1 1 2   1.05   4236    98   98.4  17.9 15.596  0.420 0.003   0.23   4310   134   96.9  24.6 15.535  0.523 0.003
587724649793323732 54950   4 5 178.718959  -2.228764 24.841  0.871 22.082  0.072 20.723  0.039 20.138  0.034 19.866  0.109   -46.2  9.7   -50.0  9.8   4.45 0.902 0 1 1 1 1 2  10.07                                                 0.66   3749   141   68.1  18.7 16.141  0.551 0.001
587724649796862317 54949  19 2 186.696451  -2.089354 24.346  1.012 21.502  0.054 20.455  0.035 20.097  0.040 19.657  0.112   -30.5  9.3   -46.2  9.5   4.75 0.905 0 1 1 1 1 2   3.57   4240   103   93.0  16.9 15.591  0.422 0.007   3.98   4317   139   91.7  23.4 15.528  0.525 0.007
587724649798565991 54949  17 2 190.720904  -2.189341 19.308  0.039 18.501  0.013 18.147  0.013 18.023  0.018 18.025  0.027    21.3  3.6  -103.5  4.5  16.51 0.923 1 1 1 1 1 3   0.76   6145    48   69.6  12.8 13.958  0.411 0.004   1.90   6145    48   69.3  13.9 13.985  0.431 0.004
587724649800269863 54949  16 5 194.495980  -2.220379 19.050  0.031 19.156  0.030 19.612  0.025 19.873  0.035 20.030  0.192   -68.3  6.0   -10.0  6.1   8.19 0.910 1 1 1 1 1 3   3.12  25088   890  629.2 143.0  7.767  0.531 0.010   4.34  25924  2272  620.3 136.6  7.666  0.692 0.010
587724649801646115 54947  23 2 197.693848  -2.040066 19.389  0.037 18.655  0.020 18.387  0.016 18.317  0.018 18.340  0.041   -74.6  4.3    51.0  5.2  12.06 0.922 1 1 1 1 1 3   4.34   6482    62   85.4  16.2 13.724  0.421 0.004   1.83   6525    67   86.1  17.1 13.723  0.430 0.004
587724650321871119 55213   5 3 159.713223  -1.540051 21.427  0.096 21.001  0.034 21.028  0.047 21.007  0.068 20.917  0.168   -45.0  6.3    -1.3  6.8   4.02 0.892 1 1 1 1 0 2   1.24   9134   550  474.4 107.1 12.220  0.508 0.028   2.69   8759   321  437.5  91.4 12.436  0.468 0.028
587724650322133093 55213   5 3 160.202097  -1.541488 21.034  0.073 20.549  0.038 20.325  0.027 20.260  0.039 20.243  0.123     2.5  4.7    31.8  5.1   4.00 0.906 1 1 1 1 1 3   0.74   7009   168  233.4  46.6 13.381  0.452 0.015   2.37   7088   172  237.1  48.4 13.361  0.451 0.015
587724650328948746 54950   6 6 175.792832  -1.757989 19.170  0.023 18.987  0.020 19.081  0.020 19.228  0.020 19.372  0.059   -29.3  4.5   -29.6  4.3   6.11 0.916 1 1 1 1 1 3  56.66                                                 1.05  10150   119  224.5  44.6 11.790  0.437 0.006
587724650329407638 54950   5 1 176.898988  -1.845082 21.289  0.092 20.676  0.028 20.246  0.027 20.134  0.034 20.066  0.115    44.2  5.8   -51.0  6.2   7.26 0.906 1 1 1 1 1 3   5.32   6129    97  181.8  33.6 13.970  0.414 0.014   5.76   6123   102  180.8  36.8 14.001  0.442 0.013
587724650329604120 54950   5 6 177.295617  -1.745537 19.624  0.029 19.726  0.024 19.988  0.023 20.225  0.042 20.264  0.133   -46.7  5.4   -24.8  5.2   6.33 0.907 1 1 1 1 1 3  23.18                                                 2.63  15114   755  512.5 115.9 10.044  0.545 0.015
587724650331242785 54943   4 3 181.126978  -1.660063 22.019  0.160 21.278  0.039 20.969  0.048 20.757  0.065 20.583  0.180   -79.8 11.3    -4.3 11.5   3.90 0.895 1 1 1 1 1 3   2.42   6176   165  248.9  47.6 13.936  0.426 0.016   3.70   6183   177  248.5  51.8 13.958  0.450 0.016
587724650336813146 54949  16 1 193.749207  -1.737721 20.078  0.041 19.550  0.023 19.442  0.025 19.382  0.028 19.599  0.120   -68.8  4.8     7.3  5.0  10.06 0.912 1 1 1 1 0 2   2.52   7370   144  168.5  34.7 13.161  0.459 0.005   4.29   7424   124  170.0  34.4 13.158  0.439 0.005
587724650336813554 54949  16 1 193.815323  -1.819963 23.235  0.516 21.627  0.066 20.908  0.053 20.679  0.069 20.465  0.192   -91.3 10.9   -35.0 11.0   5.60 0.898 0 1 1 1 1 2   0.25   5017   160  165.2  32.6 14.855  0.428 0.005   0.30   5034   170  166.6  39.1 14.858  0.489 0.005
587724650336879175 54949  16 6 193.974303  -1.739507 23.077  0.454 21.386  0.075 20.591  0.042 20.195  0.052 19.954  0.125   -71.2  9.4  -155.9  9.8  11.06 0.904 0 1 1 1 1 2   1.81   4610   138  115.5  21.9 15.226  0.424 0.004   1.47   4626   156  114.8  28.3 15.227  0.509 0.004
587724650874405069 54923  32 4 195.456261  -1.404026 21.703  0.198 21.046  0.049 21.000  0.070 21.022  0.109 21.551  0.566   -27.2 12.2   -99.1 12.0   4.47 0.894 1 1 1 1 0 2   1.36   8230   734  412.2 108.7 12.676  0.607 0.010   1.86   8024   559  392.3  92.0 12.819  0.528 0.010
587724650875453545 54945  25 2 197.766169  -1.246317 23.491  0.783 20.431  0.061 19.070  0.040 18.411  0.028 18.163  0.034   -82.1  4.9  -127.1  5.4  19.71 0.916 0 1 1 1 1 2  34.69                                                 5.51   3730   122   31.0   8.2 16.163  0.537 0.001
587724650875519502 54945  25 2 197.974503  -1.325449 22.864  0.483 22.032  0.090 20.721  0.065 19.827  0.047 19.556  0.105    87.1  9.0   -40.2  9.1   7.28 0.903 0 1 1 1 1 2  43.34                                                 7.27   3500    54   50.6  11.0 16.440  0.473 0.001
587724650875781471 54945  25 5 198.526075  -1.235129 22.644  0.370 21.545  0.056 20.568  0.044 20.362  0.065 19.921  0.155  -195.9  9.0    36.8  9.1  14.53 0.904 0 1 1 1 1 2   4.42   4507   120  113.2  21.2 15.325  0.420 0.003   5.22   4554   149  113.5  28.4 15.296  0.513 0.003
587725039018705348 55208  71 3 181.248565  -3.573849 23.002  0.549 21.066  0.051 20.226  0.036 19.974  0.039 19.881  0.114  -198.1  8.2   -27.2  8.1  18.14 0.906 0 1 1 1 1 2   1.60   4810   105  110.6  20.7 15.040  0.416 0.005   1.62   4839   128  111.9  26.1 15.032  0.489 0.005
587725039554330700 55213  10 2 178.430751  -3.209420 18.646  0.036 18.193  0.028 18.036  0.022 18.000  0.022 18.033  0.027   170.3  3.3   -63.6  5.2  24.98 0.923 1 1 1 1 1 3   1.50   7371   107   88.2  17.8 13.160  0.453 0.010   6.91   7381    98   87.8  17.6 13.184  0.440 0.010
587725039554789975 55213  10 5 179.472154  -3.307933 23.200  0.899 22.333  0.134 21.173  0.060 20.492  0.058 20.465  0.197   -43.9  7.7   -47.8  8.4   5.10 0.880 0 1 1 1 1 2   7.63   3656   206   97.2  17.4 16.237  0.447 0.004   3.62   3829   183   86.8  24.8 16.050  0.562 0.003
587725039555575965 55208  71 2 181.230500  -3.295689 20.899  0.106 20.421  0.031 20.234  0.034 20.107  0.042 20.555  0.207   -38.5  7.0    49.6  7.3   5.45 0.906 1 1 1 1 1 3   5.85   7046   194  223.2  44.9 13.359  0.452 0.016   7.15   7105   194  225.8  46.2 13.351  0.451 0.016
587725039555707131 55208  71 2 181.535653  -3.210741 20.784  0.103 20.365  0.041 20.501  0.048 20.469  0.051 20.743  0.241   -52.2 10.0    17.2 10.2   3.75 0.905 1 1 1 1 0 2   4.44   9788   566  409.6  88.9 11.916  0.491 0.018   6.58   9282   597  370.2  84.7 12.182  0.535 0.018
587725039555903749 55208  71 5 181.994009  -3.309517 20.762  0.103 20.336  0.051 20.334  0.037 20.391  0.054 20.256  0.171   -57.1  9.4   -35.9 10.1   4.93 0.905 1 1 1 1 1 3   2.16   8785   494  332.9  75.1 12.391  0.516 0.015   3.04   8547   316  316.7  66.3 12.543  0.471 0.015
587725040090874372 55208  69 6 177.582452  -2.829929 23.582  0.792 21.767  0.072 20.675  0.041 20.243  0.038 19.923  0.121   -37.4  7.1   -50.8  7.2   6.03 0.903 0 1 1 1 1 2   0.62   4074   135   95.2  17.6 15.765  0.439 0.005   0.44   4198   145   93.6  24.3 15.649  0.530 0.004
587725040624861316 54951  14 2 171.054352  -2.259276 19.415  0.055 18.880  0.029 18.923  0.022 19.031  0.025 19.204  0.074    48.0  3.9   -30.4  4.6   8.77 0.918 1 1 1 1 1 3   3.26   9685   300  203.3  43.6 11.962  0.482 0.016  16.24                                              
587725040624992402 54951  14 2 171.288778  -2.249905 21.732  0.182 20.513  0.032 20.099  0.026 19.882  0.033 19.814  0.114    54.1  4.4   -39.0  5.0   8.20 0.906 1 1 1 1 1 3   3.18   5731    97  147.3  27.5 14.265  0.418 0.011   5.18   5726   103  146.7  30.2 14.295  0.445 0.011
587725040625189401 54951  14 4 171.858338  -2.423763 25.032  1.107 22.333  0.104 20.812  0.045 20.155  0.041 19.631  0.100   -61.2 11.3   -72.4 10.8   4.65 0.901 0 1 1 1 1 2  34.04                                                 1.15   3500    67   56.0  12.8 16.440  0.489 0.010
587725040625713317 54951  15 5 172.968436  -2.319896 20.282  0.048 19.785  0.021 19.799  0.023 19.823  0.030 19.917  0.114   -55.5  4.5     9.7  4.9   7.45 0.908 1 1 1 1 1 3   3.45   8905   259  264.0  57.2 12.332  0.483 0.018  11.54                                              
587725040626696638 54950   6 3 175.277864  -2.382758 22.992  0.642 21.433  0.060 20.820  0.049 20.559  0.065 20.219  0.177   -78.9  8.7    14.5  9.5   5.34 0.901 0 1 1 1 1 2   1.75   5160   153  165.6  32.4 14.731  0.427 0.008   2.13   5164   164  166.1  38.0 14.747  0.480 0.008
587725040627023989 54950   6 4 175.980339  -2.463248 19.663  0.050 19.142  0.019 19.408  0.046 19.586  0.028 19.990  0.150    22.0  4.5   -19.8  5.4   3.60 0.912 1 1 1 1 1 3   8.32  13300   484  345.0  65.9 10.569  0.436 0.014  77.87                                              
587725040627220902 54950   5 3 176.491104  -2.386868 21.544  0.147 20.896  0.039 20.735  0.053 20.728  0.067 21.161  0.363   -36.1 10.0   -34.5 10.1   3.63 0.902 1 1 1 1 0 2   1.08   7250   332  300.3  65.6 13.233  0.491 0.009   0.80   7283   306  301.7  64.2 13.243  0.468 0.009
587725040627221302 54950   5 2 176.487422  -2.315901 24.551  1.219 22.122  0.085 20.677  0.051 20.107  0.041 19.691  0.101    41.9  9.1   -59.2  8.6   6.57 0.903 0 1 1 1 1 2  13.93                                                 0.94   3660   145   62.4  17.4 16.246  0.556 0.002
587725040627679349 54950   5 5 177.549845  -2.279306 19.231  0.028 18.798  0.018 18.815  0.018 18.938  0.020 19.101  0.070   -23.6  4.4   -28.4  4.4   5.84 0.919 1 1 1 1 1 3   1.17   9561   207  192.4  40.7 12.019  0.467 0.007  19.14                                              
587725040629317810 54950   2 3 181.278693  -2.471610 21.136  0.106 20.336  0.038 20.069  0.029 19.906  0.037 19.753  0.121   -73.9  5.6    77.1  6.5  10.52 0.906 1 1 1 1 1 3   4.03   6271   121  171.0  32.2 13.869  0.423 0.009   6.35   6289   136  171.2  34.9 13.884  0.446 0.009
587725040631087200 54949  14 2 185.304888  -2.337059 19.533  0.032 19.110  0.020 19.334  0.018 19.546  0.025 19.784  0.097   -43.3  4.1    21.9  5.3   6.28 0.913 1 1 1 1 1 3   1.20  13182   484  337.7  70.1 10.608  0.546 0.011  73.10                                              
587725040631742865 54949  19 2 186.718709  -2.324868 24.970  0.893 21.822  0.059 20.839  0.038 20.483  0.043 20.454  0.173   -97.1 11.2    19.3 11.5   6.26 0.900 0 1 1 1 1 2   1.19   4413   113  121.0  22.4 15.417  0.421 0.003   1.62   4474   142  121.1  30.3 15.372  0.515 0.003
587725040632266763 54949  18 2 187.937476  -2.337057 18.681  0.021 18.362  0.024 18.619  0.014 18.886  0.017 19.090  0.054     0.6  3.3    20.4  3.6   3.91 0.921 1 1 1 1 1 3   1.83  14844   318  267.3  57.1 10.085  0.513 0.008  78.79                                              
587725040632398021 54949  18 3 188.247507  -2.404345 20.304  0.047 19.943  0.030 20.271  0.027 20.490  0.043 20.812  0.245   -35.7  5.5    -5.2  6.1   4.03 0.906 1 1 1 1 0 2   2.82  15280   586  574.6 121.9  9.958  0.497 0.012  39.57                                              
587725040633512558 54949  17 2 190.895000  -2.344107 22.574  0.294 21.039  0.043 20.536  0.034 20.268  0.040 20.273  0.155    42.6  8.4   -70.7  8.9   6.36 0.905 0 1 1 1 1 2   1.91   5451   124  163.4  31.3 14.487  0.423 0.006   2.43   5452   127  163.3  34.9 14.510  0.455 0.006
587725040633774088 54949  17 5 191.352361  -2.286587 19.476  0.035 19.285  0.022 19.396  0.017 19.528  0.022 19.882  0.119    26.5  4.8   -19.2  5.4   4.07 0.912 0 1 1 1 0 1   0.43  10719   369  290.0  54.9 11.516  0.399 0.012   0.32  10548   354  268.8  54.6 11.621  0.465 0.012
587725040634626248 54949  16 2 193.397108  -2.296503 20.922  0.080 20.469  0.029 20.572  0.033 20.784  0.061 20.586  0.227   -53.7  8.3     6.6  7.7   4.01 0.904 1 1 1 1 0 2   0.71  11141   594  526.5 109.8 11.347  0.480 0.013  12.13                                              
587725040634757212 54949  16 2 193.741988  -2.310491 16.729  0.017 16.492  0.020 16.783  0.013 17.025  0.015 17.310  0.019    -7.3  5.5   -52.9  4.6   6.89 0.928 1 1 1 1 1 3   1.32  15948   267  120.8  25.8  9.769  0.503 0.005  99.25                                              
587725040634757347 54949  16 2 193.743926  -2.302146 20.561  0.063 19.865  0.024 19.561  0.019 19.414  0.024 19.505  0.088    -5.0  6.3   -52.9  5.5   5.80 0.911 1 1 1 1 1 3   2.99   6319    79  138.8  25.9 13.836  0.416 0.005   5.61   6343    87  139.3  28.0 13.847  0.434 0.005
587725040634888360 54949  16 4 193.998121  -2.384234 23.654  0.769 21.239  0.043 19.919  0.029 19.395  0.023 19.244  0.069   -54.0  6.4   -85.1  7.1   8.38 0.907 0 1 1 1 1 2   4.72   3522   100   53.8   9.0 16.400  0.402 0.002   7.38   3885   128   53.1  14.2 15.986  0.541 0.002
587725040634953850 54949  16 5 194.106684  -2.320581 21.068  0.089 20.523  0.031 20.391  0.033 20.272  0.044 20.321  0.181   -43.9  7.9    -6.9  8.0   3.58 0.905 1 1 1 1 1 3   2.67   7140   202  245.7  50.1 13.300  0.458 0.008   4.58   7203   194  248.7  50.9 13.291  0.449 0.008
587725041162322277 54951  15 1 172.370783  -1.843550 25.204  0.914 22.322  0.103 21.050  0.061 20.255  0.054 19.935  0.106    -0.1  9.4   -68.0  9.5   4.64 0.890 0 1 1 1 1 2  24.30                                                 3.42   3575   148   64.4  17.7 16.348  0.551 0.008
587725041162387475 54951  15 1 172.487444  -1.874903 19.457  0.031 19.273  0.028 19.302  0.026 19.387  0.030 19.681  0.082    25.5  4.5    -3.5  3.7   3.96 0.913 1 1 1 1 1 3  39.66                                                 2.84   9930   159  237.3  48.0 11.886  0.460 0.028
587725041162387676 54951  15 1 172.545611  -1.864079 21.776  0.164 21.204  0.047 21.099  0.063 20.987  0.085 20.991  0.223   -32.9  9.9   -43.0  9.8   3.70 0.887 1 1 1 1 0 2   1.01   7522   448  359.6  82.5 13.071  0.520 0.033   1.47   7548   398  360.5  79.5 13.086  0.489 0.033
587725041162650085 54951  15 6 173.143856  -1.979411 23.741  0.746 21.652  0.071 20.581  0.037 20.113  0.039 19.941  0.101   -48.1  7.3   -30.3  7.9   4.83 0.904 0 1 1 1 1 2   0.98   4087   134   91.1  16.9 15.751  0.440 0.005   0.48   4211   141   89.8  23.1 15.636  0.527 0.005
587725041162715385 54951  15 6 173.365132  -1.922103 23.251  0.526 21.476  0.064 20.120  0.029 19.471  0.024 19.117  0.056   -64.7  5.7  -102.1  6.6  12.83 0.906 0 1 1 1 1 2  47.40                                                 0.36   3652   128   46.8  12.7 16.256  0.547 0.003
587725041162911874 54949  12 1 173.783257  -1.892920 19.453  0.033 19.043  0.023 19.042  0.015 19.141  0.023 19.256  0.065   -51.6  3.1   -12.1  4.4   8.34 0.917 1 1 1 1 1 3   0.41   9251   236  201.7  43.4 12.164  0.476 0.009   5.95   8668   119  180.8  36.5 12.481  0.442 0.009
587725041163043112 54949  12 1 174.083159  -1.946867 21.746  0.180 21.011  0.043 20.635  0.037 20.614  0.066 20.422  0.187   -60.1  7.7    -7.1  8.4   4.92 0.904 1 1 1 1 1 3   1.83   6275   176  226.6  44.2 13.867  0.445 0.017   1.43   6306   195  228.1  47.5 13.872  0.460 0.017
587725041164812559 54950   4 1 178.057967  -1.976473 21.672  0.172 21.343  0.058 21.288  0.073 21.198  0.109 21.475  0.426     5.8 11.7   -79.8 11.8   3.85 0.865 1 1 1 1 0 2   1.00   8054   612  447.7 107.0 12.772  0.547 0.011   1.17   8121   573  452.3 106.5 12.766  0.535 0.011
587725041165140146 54950   4 6 178.854309  -1.907747 24.020  6.090 21.630  0.075 20.197  0.032 19.485  0.031 19.063  0.060     7.3  7.2  -135.5  6.8  12.57 0.906 0 1 1 1 1 2  73.76                                                 0.65   3500    68   41.9   9.6 16.440  0.489 0.002
587725041166123487 54950   2 1 181.123715  -1.959723 22.278  0.290 21.493  0.059 20.840  0.055 20.620  0.071 20.463  0.178   -39.2 10.7   -39.5 10.5   3.99 0.900 0 1 1 1 1 2   0.07   5182   158  171.0  33.8 14.712  0.430 0.008   0.09   5194   167  172.1  39.2 14.721  0.479 0.008
587725041166319709 54950   2 5 181.499565  -2.038343 19.941  0.048 19.430  0.023 19.238  0.030 19.360  0.030 19.445  0.079     9.6  5.0   -26.8  4.7   3.85 0.914 0 1 1 1 1 2   8.53   7880   219  178.1  36.3 12.867  0.453 0.007   5.32   7832   207  175.2  35.8 12.925  0.448 0.007
587725041173332167 54947  23 1 197.608621  -1.815869 19.653  0.034 19.366  0.031 19.558  0.024 19.768  0.034 20.150  0.134    35.5  6.1   -77.6  5.8   9.96 0.911 1 1 1 1 1 3   3.40  14212   587  395.1  87.9 10.277  0.574 0.014  19.91                                              
587725041705025678 54943   5 4 185.701262  -1.621584 20.290  0.049 20.005  0.018 19.955  0.025 19.984  0.035 19.914  0.109   -47.1  6.5    30.9  6.5   5.81 0.907 1 1 1 1 1 3   9.54   8459   215  265.5  53.6 12.556  0.442 0.008   5.99   8490   168  265.7  54.6 12.572  0.449 0.008
587725041710662077 54945  25 4 198.560695  -1.398977 24.200  1.197 21.555  0.058 20.160  0.031 19.550  0.035 19.017  0.062   -88.2  7.6    -8.5  7.9   8.02 0.906 0 1 1 1 1 2  57.40                                                 4.61   3593   133   45.5  12.6 16.326  0.555 0.002
587725041710923926 54945  24 3 199.178956  -1.472757 19.970  0.048 19.703  0.022 19.794  0.025 20.022  0.042 20.309  0.167   -39.5  4.6    10.9  5.4   5.15 0.908 1 1 1 1 1 3   8.87  11917   440  393.1  77.0 11.052  0.449 0.018   9.87  10288   282  315.9  63.6 11.731  0.456 0.015
587725073917018345 55180  33 1 136.168050  -0.748246 20.124  0.046 19.799  0.022 19.783  0.021 19.850  0.027 19.837  0.077    -6.2  5.6   -31.9  5.9   3.58 0.908 1 1 1 1 1 3   6.34   8906   230  265.7  54.6 12.331  0.453 0.010   3.81   8695   149  253.3  51.4 12.468  0.448 0.009
587725073919378060 55182  27 1 141.641126  -0.794565 24.591  1.079 22.312  0.092 20.901  0.040 20.234  0.044 19.937  0.085   -14.6  8.2  -104.0  8.7   5.98 0.898 0 1 1 0 1 1  11.61                                                 0.21   3660   150   68.3  19.2 16.246  0.553 0.001
587725074452316539 54523  27 3 132.668924  -0.290299 20.629  0.054 20.112  0.020 20.158  0.022 20.328  0.034 20.711  0.173   -14.8  3.7    21.4  4.5   4.05 0.925 1 1 1 1 1 3   6.27  10193   326  391.8  80.8 11.738  0.454 0.011  27.81                                              
587725074453168251 54523  29 3 134.608493  -0.238006 19.868  0.036 19.540  0.018 19.496  0.016 19.485  0.024 19.727  0.081    20.4  3.3   -14.8  3.7   4.90 0.929 1 1 1 0 1 2   5.22   8894   260  233.4  49.0 12.337  0.465 0.012   0.12   8668   143  222.3  45.2 12.482  0.450 0.011
587725074453758274 54523  30 3 135.940088  -0.221782 21.218  0.087 20.795  0.030 20.581  0.031 20.679  0.046 21.143  0.252   -25.2  6.7   -63.8  7.0   8.68 0.925 1 1 1 1 0 2   4.95   7544   250  303.0  63.7 13.059  0.476 0.013   3.14   7596   224  305.6  63.3 13.058  0.458 0.014
587725074454610054 54523  32 3 137.902017  -0.215733 18.833  0.022 18.100  0.013 17.743  0.015 17.640  0.016 17.562  0.021    63.4  4.1   -41.2  4.5  11.89 0.933 1 1 1 1 1 3   7.86   6191    44   58.5  10.7 13.926  0.405 0.004  20.55                                              
587725074455920946 54143 110 3 140.945813  -0.294395 20.636  0.054 20.111  0.020 19.865  0.021 19.785  0.025 19.773  0.076   -37.6  5.9     8.8  5.1   4.48 0.927 1 1 1 1 1 3   1.67   6767    93  179.7  34.7 13.536  0.430 0.007   5.38   6821    98  181.6  36.3 13.529  0.434 0.007
587725074456969526 54523  34 1 143.271229  -0.274418 21.416  0.108 20.916  0.037 20.719  0.035 20.691  0.049 20.331  0.135   -53.0  5.8   -27.1  6.4   6.40 0.925 1 1 1 1 1 3   7.30   7061   212  280.1  56.7 13.349  0.460 0.022   9.33   7125   219  283.6  58.6 13.338  0.458 0.022
587725074988138915 54523  25 1 130.292726   0.089101 20.644  0.057 20.525  0.024 20.599  0.034 20.801  0.059 20.437  0.202   -58.1  5.3    26.8  5.4   8.89 0.925 1 1 1 1 0 2  21.95                                                 0.78  10564   443  473.8  98.1 11.614  0.479 0.013
587725074988138924 54523  25 1 130.300525   0.074837 21.829  0.147 20.752  0.027 20.348  0.029 20.191  0.040 20.158  0.158   -22.0  4.8    16.7  4.8   4.07 0.925 1 1 1 1 1 3   1.14   5863    99  175.2  32.7 14.164  0.415 0.005   1.80   5874   103  175.2  35.8 14.184  0.439 0.005
587725074988400766 54523  25 3 130.862302   0.038513 18.626  0.020 18.262  0.018 18.260  0.016 18.311  0.019 18.428  0.031   -29.3  3.4    38.1  4.9   6.90 0.933 1 1 1 1 1 3   4.97   8960   151  133.4  28.2 12.304  0.467 0.003   3.78   8572    84  123.8  25.0 12.530  0.439 0.003
587725074989383762 54523  28 1 133.079361   0.071130 19.520  0.028 19.400  0.016 19.524  0.020 19.670  0.024 19.902  0.100    14.3  4.3   -28.4  4.1   5.31 0.929 1 1 1 1 1 3  75.36                                                 0.36  10788   232  293.9  59.4 11.522  0.453 0.009
587725074990301387 54523  30 1 135.208782   0.047054 19.171  0.027 18.769  0.012 18.952  0.015 19.136  0.019 19.377  0.068   -14.5  3.5   -29.5  3.3   6.67 0.931 1 1 1 1 1 3   0.47  12235   295  270.4  53.9 10.935  0.474 0.010  98.22                                              
587725074990629154 54523  30 3 135.908862   0.063241 21.620  0.120 20.728  0.026 20.527  0.029 20.386  0.037 20.475  0.177   -38.8  3.9     9.8  5.4   5.06 0.925 1 1 1 1 1 3   7.54   6598   143  229.7  45.2 13.647  0.442 0.010   8.21   6638   149  231.4  46.8 13.648  0.441 0.010
587725074991022678 54523  31 3 136.810914   0.058976 23.281  0.462 22.583  0.101 21.383  0.062 20.953  0.057 20.911  0.249   -53.9  7.2    55.3  6.9   7.36 0.920 0 1 1 1 0 1   0.02   3888   230  123.5  24.7 15.969  0.496 0.005   0.63   4086   179  121.4  33.5 15.766  0.551 0.005
587725075524878956 54523  24 4 129.987078   0.500069 22.556  0.274 21.397  0.052 21.280  0.061 21.439  0.188 21.788  0.563    46.7  7.5    -2.8  7.5   4.73 0.921 1 1 1 1 0 2   7.28   7469   678  401.6 111.2 13.102  0.639 0.016   7.00   7416   534  395.7  94.4 13.163  0.537 0.016
587725075525075465 54523  25 2 130.471908   0.592327 22.752  0.371 20.984  0.032 20.332  0.031 20.119  0.041 20.134  0.119   -32.6  6.1    -1.8  5.2   3.79 0.925 0 1 1 1 1 2   1.55   5225    91  138.7  26.1 14.675  0.415 0.007   1.01   5241   105  139.8  30.5 14.682  0.462 0.007
587725075525861561 54523  27 2 132.241158   0.476338 18.444  0.017 18.395  0.016 18.631  0.013 18.834  0.018 18.971  0.042    47.8  3.8   -18.5  4.1   8.63 0.932 1 1 1 1 1 3  68.44                                                 8.71  12584   219  227.8  47.3 10.848  0.474 0.013
587725075525861752 54523  27 2 132.236625   0.604361 21.374  0.090 20.945  0.032 20.740  0.034 20.740  0.055 21.013  0.200    -6.6  6.0   -35.4  5.9   4.30 0.925 1 1 1 1 0 2   0.90   7305   241  305.0  63.3 13.199  0.468 0.015   0.82   7402   230  311.2  64.7 13.171  0.460 0.015
587725075527303706 54523  30 2 135.440358   0.565889 21.085  0.075 20.828  0.030 20.886  0.040 20.903  0.063 21.058  0.248     1.8  6.4   -37.0  6.1   4.32 0.925 1 1 1 1 0 2   6.21   9813   543  499.7 103.7 11.905  0.466 0.020   1.50   9564   384  471.4 102.4 12.050  0.497 0.019
587725075527499876 54523  30 4 135.931385   0.421390 19.888  0.032 19.607  0.017 19.881  0.021 20.151  0.035 20.398  0.140   -22.5  3.7    23.4  4.2   5.44 0.927 1 1 1 1 1 3   0.38  15922   466  495.8 107.3  9.777  0.505 0.023  62.31                                              
587725075528090134 54523  32 2 137.346795   0.533518 21.279  0.090 21.179  0.039 21.142  0.048 21.149  0.079 21.225  0.276    26.4  6.9   -27.7  7.4   3.66 0.923 1 1 1 1 0 2  12.33                                                 3.90   9570   480  531.4 117.2 12.048  0.512 0.033
587725075528351831 54523  32 4 137.865107   0.488244 19.040  0.024 18.671  0.015 18.876  0.013 19.118  0.020 19.308  0.055   -25.8  4.3    30.3  3.7   6.61 0.931 1 1 1 1 1 3   1.66  13474   385  278.7  58.3 10.511  0.533 0.011 104.54                                              
587725075528417867 54523  32 4 137.995000   0.438993 25.359  0.698 23.046  0.173 21.458  0.063 20.882  0.062 20.389  0.138    17.1  9.4   -56.5  9.4   4.54 0.919 0 1 1 1 1 2  11.24                                                 1.56   3560   168   81.7  22.1 16.366  0.542 0.005
587725075530055883 54143 111 4 141.849854   0.479886 19.260  0.022 18.850  0.016 18.729  0.012 18.733  0.019 18.805  0.037    52.4  3.5   -30.2  3.5  11.79 0.932 1 1 1 1 1 3   1.54   7802   107  134.4  28.0 12.911  0.463 0.004   3.64   7796    81  133.7  27.0 12.945  0.437 0.004
587725075530645672 54523  34 2 143.114098   0.517309 20.911  0.071 20.021  0.026 19.614  0.022 19.494  0.030 19.383  0.062  -135.9  4.5  -101.9  4.5  26.12 0.928 1 1 1 1 1 3   1.17   5965    72  128.9  23.6 14.089  0.410 0.010   2.17   5957    80  128.1  26.0 14.122  0.441 0.010
587725075531759930 54523  36 4 145.678747   0.554845 21.240  0.090 20.635  0.030 20.560  0.031 20.588  0.052 20.590  0.177    31.3  6.0   -30.3  6.0   5.11 0.925 1 1 1 1 1 3   2.14   8739   424  347.6  81.5 12.414  0.553 0.070   4.99   8381   294  324.5  69.8 12.628  0.504 0.066
587725075532415040 54143 114 2 147.186830   0.587977 18.040  0.017 17.683  0.018 17.867  0.010 18.062  0.016 18.315  0.025   -75.2  3.5   -36.5  4.5  13.16 0.933 1 1 1 1 1 3   3.29  13750   601  172.4  38.0 10.422  0.637 0.035 103.83                                              
587725076068368393 54140  33 1 145.001081   0.868635 18.593  0.026 18.114  0.016 18.211  0.014 18.353  0.017 18.520  0.034   -34.2  5.1    -5.5  5.3   4.11 0.933 1 1 1 1 1 3   2.16  10798   224  166.2  35.0 11.484  0.496 0.033  67.35                                              
587725076068630675 54140  33 3 145.670569   0.839464 20.930  0.078 20.409  0.024 20.528  0.035 20.665  0.061 20.822  0.239   -24.4  5.4   -68.1  7.1   6.21 0.925 1 1 1 1 0 2   1.01  11462  1359  507.2 120.4 11.222  0.915 0.047  17.42                                              
587725076069089445 54140  34 3 146.737012   0.907002 21.225  0.101 20.831  0.030 20.559  0.034 20.471  0.052 20.575  0.185    24.3  6.8   -31.0  5.9   3.61 0.925 1 1 1 1 1 3   3.23   7199   218  257.8  52.5 13.264  0.465 0.068   4.04   7296   222  263.0  54.9 13.235  0.468 0.069
587725083574796611 55182  24 4 140.855921  -1.640436 21.868  0.157 20.596  0.026 20.077  0.023 19.817  0.025 19.811  0.096    41.3  6.1   -69.0  5.9   7.47 0.906 1 1 1 1 1 3   3.30   5435    67  131.0  24.2 14.500  0.411 0.010   4.93   5423    83  130.3  27.6 14.533  0.454 0.010
587725083575517458 55182  27 4 142.450500  -1.654551 20.978  0.076 20.554  0.028 20.427  0.029 20.477  0.042 20.192  0.142   -39.2  7.0    39.9  6.0   4.18 0.905 1 1 1 1 1 3   5.86   7782   246  291.3  61.0 12.922  0.467 0.012   6.39   7798   211  291.0  59.9 12.944  0.449 0.012
587725084113764498 55185  33 4 145.517482  -1.452901 19.887  0.041 19.476  0.020 19.489  0.020 19.546  0.028 19.825  0.094     5.9  5.7   -73.3  5.0   8.20 0.911 1 1 1 1 1 3   2.21   9301   260  247.8  52.4 12.140  0.471 0.013   8.03   8751   146  222.5  45.1 12.440  0.449 0.011
587725084113764637 55186  15 2 145.645209  -1.306630 21.719  0.168 20.789  0.036 20.346  0.035 20.237  0.048 20.254  0.140   -73.0  7.6     8.1  7.7   5.93 0.905 1 1 1 1 1 3   0.89   5918   121  179.5  33.8 14.124  0.421 0.010   0.32   5921   128  179.1  36.8 14.148  0.445 0.010
587725084114223240 55186  15 4 146.629888  -1.480172 19.442  0.028 19.068  0.017 19.091  0.015 19.212  0.022 19.463  0.071   -43.5  4.4   -14.2  4.2   6.72 0.916 1 1 1 1 1 3   4.22   9931   220  228.4  47.6 11.852  0.467 0.015  14.06                                              
587725084117827598 55213   2 4 154.805514  -1.678715 19.086  0.028 19.179  0.018 19.507  0.022 19.820  0.035 20.044  0.136    19.6  4.2   -27.5  4.9   4.06 0.911 1 1 1 1 1 3   3.73  23514   789  566.8 129.4  8.053  0.544 0.032   1.45  20706  1484  538.8 122.3  8.659  0.657 0.032
587725084653125798 55544   7 2 151.348365  -1.241662 19.511  0.038 19.277  0.026 19.301  0.020 19.433  0.026 19.485  0.089    12.4  3.9   -83.9  4.4  12.14 0.913 1 1 1 1 1 3  25.73                                                 1.59   9940   187  234.4  47.5 11.882  0.478 0.044
587725084654829651 55213   2 5 155.173911  -1.183617 19.271  0.033 18.858  0.020 18.844  0.016 18.982  0.021 19.139  0.069   -41.5  4.4     0.1  4.1   5.87 0.919 1 1 1 1 1 3   3.36   9721   230  196.7  41.4 11.946  0.468 0.025  13.72                                              
587725468525199751 54570 145 2 140.260059  55.330335 23.535  0.666 22.182  0.109 20.593  0.039 20.008  0.034 19.617  0.075   -69.2  7.7   -81.7  8.2   9.77 0.925 0 1 1 1 1 2  25.64                                                 3.03   3603   138   57.1  15.7 16.314  0.549 0.003
587725469051715654 54140  23 4 116.964128  37.538051 19.693  0.035 19.561  0.017 19.642  0.020 19.781  0.028 19.914  0.097    -2.1  4.8   -44.2  4.7   5.81 0.928 1 1 1 1 1 3  65.41                                                 0.16  11028   336  304.9  64.4 11.426  0.524 0.053
587725469052698729 54524  83 2 118.573761  39.394542 20.993  0.096 20.465  0.029 20.348  0.033 20.303  0.040 20.359  0.141   -18.7  7.3   -54.8  5.5   5.72 0.925 1 1 1 1 1 3   0.74   7528   238  263.0  54.9 13.068  0.468 0.014   1.62   7536   210  262.4  53.9 13.093  0.450 0.014
587725469055844619 54882  15 5 124.345783  45.228201 20.466  0.057 20.349  0.022 20.450  0.030 20.564  0.044 20.805  0.173   -14.6  6.9   -34.7  7.2   3.56 0.905 1 1 1 1 1 3  26.05                                                 0.48  10714   400  438.7  89.7 11.553  0.460 0.025
587725469056041150 54883  13 3 124.713865  45.710318 18.989  0.025 18.665  0.013 18.922  0.014 19.158  0.019 19.454  0.056   -19.9  3.4    -8.6  4.2   3.50 0.918 1 1 1 1 1 3   0.30  14844   317  304.1  64.3 10.085  0.499 0.014 127.99                                              
587725469057351831 54143 108 1 127.633821  47.860635 20.333  0.057 19.802  0.032 19.639  0.019 19.520  0.026 19.549  0.073    19.0  5.0   -48.4  5.7   6.35 0.928 1 1 1 1 1 3   5.51   7014   124  168.2  33.2 13.379  0.446 0.015  11.68                                              
587725469058924881 53855 153 2 131.007785  50.616922 24.793  1.812 22.036  0.097 21.249  0.082 21.053  0.106 21.593  0.421  -187.1 13.5  -297.8 19.8  10.61 0.922 0 1 1 1 0 1   0.43   4952   241  188.7  40.8 14.913  0.459 0.011   0.43   4980   253  191.3  49.0 14.906  0.523 0.011
587725469059776624 54526 245 1 133.410961  52.010936 18.895  0.024 18.539  0.017 18.808  0.020 19.083  0.030 19.266  0.054   -28.1  5.1   -44.9  4.9   6.58 0.931 1 1 1 1 1 3   3.24  14630   375  286.1  61.3 10.149  0.520 0.011 107.35                                              
587725469062922366 54571 226 3 142.634051  56.752386 22.226  0.270 19.852  0.025 19.060  0.021 18.701  0.020 18.532  0.031   -70.9  1.6  -214.6  9.2  17.44 0.930 0 0 1 1 1 1   0.04   3185   101   32.8   4.4 16.837  0.295 0.004   0.02   4600   106   56.5  12.7 15.252  0.472 0.007
587725469063774282 54892  16 3 145.525867  57.932190 19.343  0.028 19.275  0.018 19.497  0.018 19.633  0.024 19.894  0.090    14.8  3.6   -23.6  5.0   3.84 0.911 1 1 1 1 1 3  54.12                                                 4.85  12087   262  323.1  66.3 11.024  0.465 0.014
587725469064036463 54892  16 5 146.601264  58.245946 17.873  0.014 17.395  0.021 17.409  0.018 17.444  0.011 17.537  0.022  -105.0  4.2  -106.3  4.1  25.44 0.925 1 1 1 1 1 3   7.66   8418   145   82.1  18.0 12.578  0.497 0.002  17.49                                              
587725469064101896 54892  16 5 146.566223  58.315126 20.611  0.072 20.182  0.026 20.124  0.028 20.203  0.037 20.197  0.117    19.0  5.0   -25.3  4.9   4.37 0.906 1 1 1 1 1 3   1.07   8485   280  292.0  61.7 12.543  0.467 0.007   1.77   8337   221  282.3  58.4 12.652  0.452 0.007
587725469064429686 54892  19 4 147.882387  58.827820 21.119  0.115 20.604  0.031 20.476  0.038 20.554  0.050 20.544  0.158   -41.3  6.5    12.0  6.7   4.57 0.905 1 1 1 1 1 3   1.58   8021   330  313.0  67.6 12.789  0.482 0.019   1.28   7944   285  306.2  64.2 12.863  0.460 0.019
587725469588193772 54140  23 1 116.003466  36.963475 21.539  0.113 20.995  0.035 20.746  0.040 20.590  0.045 20.469  0.147    18.7  7.1   -30.4  5.8   3.64 0.925 1 1 1 1 1 3   2.71   6711   172  253.0  50.0 13.572  0.460 0.040   4.96   6751   187  254.6  52.6 13.575  0.470 0.040
587725469590487213 54141  57 4 119.761379  41.443783 19.633  0.030 19.176  0.016 19.197  0.015 19.312  0.019 19.433  0.060    -6.4  4.6   -30.4  4.2   4.72 0.930 1 1 1 1 1 3   1.99   9523   191  226.2  47.5 12.036  0.463 0.012  24.57                                              
587725469591142473 54143  98 4 120.891183  42.584650 18.347  0.021 17.882  0.019 17.793  0.011 17.842  0.014 18.003  0.024   -21.7  4.0   -72.1  6.1   8.76 0.933 1 1 1 1 1 3  14.24                                                 9.33   7957    78   90.7  18.3 12.855  0.436 0.002
587725469592715365 54882  15 6 123.795066  45.563931 19.888  0.034 19.628  0.022 19.911  0.020 20.166  0.030 20.181  0.105   -10.6  4.1   -27.6  4.5   4.18 0.907 1 1 1 1 1 3   5.41  16798   492  508.2 109.4  9.540  0.500 0.047  46.19                                              
587725469593370814 54883  13 6 125.246924  46.653779 21.511  0.101 20.544  0.027 20.100  0.025 19.950  0.027 19.893  0.088    25.5  7.2   -76.2  8.1   6.61 0.906 1 1 1 1 1 3   0.04   5824    76  154.7  28.5 14.194  0.411 0.008   0.27   5810    83  153.4  31.3 14.231  0.441 0.008
587725469594353768 54143 108 2 127.301837  48.380674 21.133  0.093 20.177  0.028 19.701  0.020 19.624  0.028 19.711  0.088    -9.3  4.5   -52.4  5.7   6.45 0.928 1 1 1 1 1 3   9.14   5876    81  133.1  24.5 14.155  0.410 0.006   5.77   5879    86  132.9  27.0 14.180  0.438 0.006
587725469599924500 54571 226 4 142.547111  57.351259 22.981  0.424 22.309  0.096 21.363  0.065 21.105  0.069 21.296  0.287   -31.7  9.0   -65.4  8.3   6.09 0.920 0 1 1 1 0 1   0.80   4607   191  170.0  34.1 15.229  0.445 0.009   1.03   4658   200  172.4  44.0 15.197  0.523 0.009
587725469600120900 54571 227 2 143.185293  57.597131 18.863  0.021 18.500  0.029 18.566  0.014 18.698  0.015 18.843  0.039   -16.3  5.4   -23.6  4.4   3.79 0.932 1 0 1 1 1 2   3.52  10534   403  194.1  46.5 11.593  0.588 0.007   2.92   9072   131  156.0  32.3 12.282  0.454 0.005
587725469600121025 54571 227 2 143.274967  57.524673 20.618  0.060 20.279  0.034 20.252  0.029 20.407  0.038 20.238  0.122   -13.6  6.2   -40.1  5.4   4.67 0.925 1 1 1 1 1 3   8.29   9463   376  361.4  75.5 12.064  0.460 0.022   6.71   8954   250  326.4  67.4 12.339  0.456 0.022
587725469600776579 54892  16 1 145.346784  58.513806 24.814  0.986 22.507  0.127 21.279  0.060 20.766  0.052 20.095  0.109    23.6  8.9   -40.8  7.8   3.73 0.866 0 1 1 1 1 2  16.12                                                 7.77   3773   168   89.0  24.9 16.114  0.558 0.006
587725469600973046 54892  19 3 146.259701  58.778898 24.354  1.072 22.226  0.099 20.732  0.041 20.136  0.033 19.786  0.081    36.0  6.1   -74.0  5.5   8.59 0.902 0 1 1 1 1 2  19.60                                                 1.29   3644   140   62.8  17.3 16.265  0.550 0.003
587725470127227215 54141  57 2 119.026207  41.442999 20.450  0.054 20.393  0.025 20.489  0.030 20.602  0.046 20.582  0.172    10.9  5.2   -28.8  5.4   3.83 0.925 1 1 1 1 1 3  39.44                                                 3.18  10739   400  450.6  92.4 11.542  0.464 0.018
587725470127751355 54143  97 4 119.971975  42.439663 17.948  0.018 17.461  0.014 17.607  0.013 17.761  0.011 17.988  0.025   -12.8  3.6   -71.1  4.2  12.23 0.933 1 1 1 1 1 3   9.74  10896   152  131.0  27.3 11.445  0.474 0.006 156.50                                              
587725470128078940 54143 102 1 120.549025  42.963330 21.319  0.102 20.554  0.026 20.393  0.029 20.419  0.038 20.680  0.191   -48.0  4.6   -18.5  6.4   5.34 0.925 1 1 1 1 1 3   9.86   7436   235  266.7  57.4 13.122  0.491 0.018   7.91   7411   198  264.3  54.4 13.166  0.458 0.018
587725470128406985 54143 102 4 121.253678  43.577862 24.699  0.908 22.148  0.077 20.607  0.032 20.014  0.031 19.743  0.083    -4.2  5.7   -96.8  6.5   9.70 0.925 0 1 1 1 1 2  24.28                                                 5.17   3638   136   59.1  16.3 16.272  0.552 0.005
587725470129389958 54882  15 1 123.120178  45.422753 22.922  0.362 21.302  0.042 19.751  0.020 19.110  0.018 18.756  0.038    41.1  5.3  -141.3  8.8  11.51 0.909 0 1 1 1 1 2 143.72                                                 5.96   3542   100   36.3   9.2 16.388  0.521 0.003
587725470129782852 54883  12 5 123.713656  46.134305 18.181  0.015 17.787  0.019 17.989  0.012 18.154  0.017 18.359  0.031    -7.6  4.5   -50.2  3.8   7.89 0.923 1 1 1 1 1 3   8.19  12595   632  173.9  39.0 10.808  0.654 0.020  82.86                                              
587725470131290317 53740 198 1 126.914224  48.861146 20.262  0.054 19.707  0.026 19.642  0.023 19.597  0.023 19.731  0.107    33.8  6.3   -31.8  6.7   4.83 0.928 1 1 1 1 1 3   5.10   7674   179  195.7  41.2 12.983  0.474 0.010   7.35   7634   146  193.2  39.2 13.037  0.445 0.010
587725470131945608 53855 151 1 128.346466  49.973658 22.502  0.481 20.729  0.044 19.269  0.022 18.613  0.024 18.202  0.042    22.3  7.2  -151.9  5.1  15.21 0.930 0 1 1 1 1 2 116.78                                                 0.16   3553   106   29.1   7.5 16.375  0.528 0.003
587725470133060187 54526 243 3 131.099170  51.929564 22.593  0.319 21.369  0.050 20.636  0.040 20.424  0.047 20.453  0.189   176.8  5.6  -199.1  9.2  20.00 0.925 0 1 1 1 1 2   1.71   5066   122  149.8  28.7 14.812  0.420 0.007   1.44   5090   136  151.6  34.3 14.810  0.477 0.007
587725470133452937 54526 244 2 132.103820  52.518355 20.695  0.072 20.393  0.025 20.695  0.042 20.967  0.066 21.009  0.301   -22.2  5.8   -33.2  6.5   4.35 0.925 1 1 1 1 0 2   0.67  16005   988  724.5 157.9  9.754  0.535 0.017  21.48                                              
587725470133911794 54888   3 5 133.435127  53.166410 23.462  0.810 20.899  0.041 19.599  0.024 19.028  0.018 18.758  0.044   -36.9  4.0  -124.7  4.1  22.01 0.910 0 1 1 1 1 2  21.91                                                 1.50   3828   123   43.2  11.5 16.051  0.540 0.002
587725470135353590 55271  27 6 137.590408  55.458569 20.982  0.089 20.713  0.031 20.543  0.035 20.573  0.048 20.229  0.157    40.6  7.3    -5.2  7.3   3.93 0.904 1 1 1 1 1 3  10.29   7610   245  297.4  60.6 13.020  0.455 0.010  11.10   7709   231  302.8  62.6 12.994  0.453 0.010
587725470136926328 54891  17 3 142.426853  57.789872 21.365  0.171 20.448  0.026 20.232  0.027 20.058  0.030 20.173  0.133    22.4  5.4   -23.5  5.4   3.97 0.906 0 1 1 1 1 2   5.76   6565   138  198.0  38.5 13.669  0.437 0.009   8.54   6563   141  197.3  39.7 13.698  0.439 0.009
587725470138236988 54892  19 6 147.282259  59.585788 18.872  0.021 18.729  0.016 18.813  0.015 18.964  0.019 19.214  0.063   -43.8  4.3    18.3  4.3   7.65 0.919 1 1 1 1 1 3  93.98                                                 1.50  10366   148  203.2  40.4 11.697  0.440 0.009
587725470663704830 54141  56 1 117.962438  40.794306 20.866  0.074 20.117  0.028 19.930  0.024 19.890  0.030 19.793  0.079     7.9  4.5   -88.5  5.5  11.16 0.926 1 1 1 1 1 3   7.60   6854   135  187.2  37.4 13.479  0.453 0.016   7.52   6895   135  188.5  38.0 13.482  0.444 0.016
587725470664360058 54143  97 1 119.150236  42.075694 18.960  0.026 18.565  0.019 18.726  0.020 18.983  0.020 19.118  0.043     3.7  4.0   -26.3  4.4   4.25 0.932 0 1 1 1 1 2   6.97  12533   564  250.5  45.4 10.830  0.392 0.010   6.30  12502   413  241.5  50.0 10.876  0.477 0.010
587725470664819138 54143 101 3 119.997122  42.990191 22.186  0.205 21.260  0.043 21.067  0.044 20.984  0.061 20.803  0.179     6.8  6.3   -41.6  6.5   3.97 0.924 1 1 1 1 1 3   3.99   6752   251  305.1  63.0 13.545  0.469 0.018   4.36   6783   254  306.6  64.2 13.553  0.463 0.018
587725470667243780 55244  17 1 124.610602  47.455594 20.655  0.059 19.961  0.023 19.684  0.018 19.506  0.024 19.414  0.058  -113.5  5.1   -50.6  5.1  16.87 0.909 1 1 1 1 1 3  10.96   6340    77  144.7  26.9 13.821  0.420 0.016  19.72                                              
587725470667505707 54143 106 3 124.994138  47.882335 19.507  0.028 19.170  0.019 19.404  0.017 19.621  0.025 19.918  0.090    28.8  3.9   -28.8  5.6   5.02 0.929 1 1 1 1 1 3   0.39  14644   460  370.0  79.9 10.144  0.553 0.028  66.88                                              
587725470667571350 54143 106 3 125.233628  48.064691 17.995  0.018 17.321  0.021 17.032  0.018 16.883  0.014 16.923  0.016   230.9  3.6   -73.1  5.5  31.42 0.932 1 1 1 1 1 3   7.54   6398    39   44.1   8.2 13.781  0.412 0.004  14.84                                              
587725470667833520 54143 107 2 125.782527  48.554610 18.757  0.038 17.952  0.022 17.660  0.014 17.532  0.016 17.520  0.021  -201.6  6.8   -69.8  3.6  22.15 0.933 1 1 1 1 1 3   3.55   6247    52   56.8  10.5 13.886  0.413 0.006   9.29   6239    55   56.3  11.2 13.919  0.432 0.006
587725470669799526 54526 243 1 130.475430  51.895112 18.496  0.021 18.143  0.025 18.225  0.017 18.409  0.018 18.579  0.037   102.2  4.6   -29.0  6.4  11.84 0.933 0 1 1 1 1 2   2.07  10934   332  174.2  32.8 11.429  0.400 0.016   1.92  10842   367  163.2  33.6 11.500  0.479 0.015
587725470670258283 54526 244 2 131.565819  52.681671 19.507  0.030 18.896  0.025 18.742  0.015 18.676  0.016 18.709  0.040    42.3  4.1   -21.3  5.1   6.54 0.932 1 1 1 1 1 3   4.19   6958    74  111.9  22.0 13.413  0.438 0.005   7.94   7019    74  113.0  22.5 13.404  0.433 0.005
587725470670258324 54526 243 4 131.487671  52.599476 20.182  0.047 19.770  0.028 19.620  0.021 19.555  0.025 19.620  0.076   -34.7  5.8   -16.4  4.3   4.67 0.928 1 0 1 1 1 2   3.13   7517   185  187.3  39.0 13.074  0.472 0.012   7.06   7555   151  188.2  38.2 13.082  0.447 0.012
587725470670717481 54888   3 1 132.707934  53.511208 23.577  0.711 22.212  0.103 20.943  0.048 20.357  0.040 19.959  0.093   -33.1  8.0   -52.6  7.6   4.74 0.896 0 1 1 1 1 2  10.04                                                 0.41   3778   150   76.4  20.9 16.107  0.550 0.004
587725470672093389 55271  27 1 136.713944  55.584909 23.297  0.572 20.584  0.037 19.114  0.016 19.876  0.210 17.033  0.020   -50.3  3.6   -20.3  4.0   9.30 0.916 1 1 1 0 0 1   0.37   3168   125   33.5   5.9 16.860  0.470 0.003   0.17   3522   112   26.2   6.7 16.413  0.524 0.002
587725470674846223 54892  19 1 145.875049  59.599088 22.756  0.373 21.534  0.058 20.966  0.047 20.671  0.056 20.897  0.216   -43.9  7.7   -23.7  7.5   4.59 0.895 0 1 1 1 0 1   0.89   5253   156  183.7  36.0 14.651  0.429 0.006   1.11   5261   164  184.5  41.6 14.666  0.476 0.007
587725471201427672 54143 101 1 119.066900  42.714329 19.447  0.029 18.840  0.020 18.596  0.015 18.550  0.015 18.506  0.029    46.5  3.8   -63.7  6.2   8.91 0.932 1 1 1 1 1 3   3.78   6711    56   99.6  19.1 13.572  0.425 0.003   9.65   6757    59  100.2  19.9 13.570  0.430 0.003
587725471201886334 54143 101 4 119.818906  43.588599 18.560  0.020 18.726  0.018 19.022  0.017 19.319  0.020 19.629  0.067   -31.8  4.4   -14.9  6.3   3.89 0.930 1 1 1 1 1 3  21.66                                                 4.02  20522   957  434.4  94.5  8.698  0.562 0.021
587725471204573484 54143 106 4 124.977188  48.588202 20.936  0.090 20.522  0.034 20.500  0.032 20.562  0.045 20.629  0.182   -18.6  5.1   -22.6  5.4   3.70 0.925 1 1 1 1 1 3   0.06   8898   400  368.2  80.4 12.335  0.494 0.016   0.93   8626   254  347.4  71.7 12.503  0.466 0.015
587725471206801439 54526 243 2 130.088576  52.371699 18.532  0.024 18.217  0.029 18.431  0.012 18.602  0.016 18.782  0.042   -32.2  6.1   -44.6  7.7   5.04 0.933 1 1 1 0 0 1   0.62  14647   540  237.9  53.2 10.144  0.590 0.025  21.16                                              
587725471206998143 54888   2 4 130.636508  52.704518 20.487  0.069 20.171  0.034 20.015  0.028 20.085  0.038 19.989  0.108    35.4  5.8  -118.5  5.7  14.79 0.907 1 1 1 1 1 3   5.85   7958   246  251.1  51.9 12.824  0.458 0.012   4.91   7974   213  250.8  51.7 12.846  0.448 0.012
587725471208768035 54570 142 4 135.456434  55.625466 24.141  1.093 22.345  0.120 20.858  0.043 20.245  0.036 19.885  0.093     4.5  8.1   -90.3  8.4   8.92 0.925 0 1 1 1 1 2  17.89                                                 0.63   3626   146   65.3  18.1 16.286  0.551 0.002
587725471210340586 54892  15 5 140.515420  58.054079 21.493  0.147 20.792  0.034 20.417  0.033 20.304  0.040 20.170  0.117   -37.4  5.6   -66.5  4.7   9.34 0.905 1 1 1 1 1 3   1.09   6147   124  197.0  37.2 13.957  0.425 0.010   1.81   6143   134  196.0  40.0 13.987  0.444 0.010
587725471210471599 54892  15 5 140.709172  58.204142 23.746  0.946 21.953  0.078 20.714  0.039 20.162  0.032 19.802  0.084    12.6  6.1   -64.8  5.2   7.38 0.903 0 1 1 1 1 2   7.61   3653   133   80.3  13.6 16.240  0.408 0.003   0.24   3870   140   74.4  19.9 16.003  0.542 0.002
587725473345896843 55297   9 5 160.188513  62.047107 24.261  1.344 21.895  0.073 20.554  0.057 20.020  0.037 19.722  0.083   -69.1  7.4   -27.9  8.4   6.12 0.904 0 1 1 1 1 2   4.00   3518   142   71.2  12.1 16.404  0.406 0.002   0.65   3823   142   67.7  18.3 16.056  0.547 0.002
587725474956247196 55303   8 3 158.095899  62.863106 22.526  0.339 21.201  0.081 20.728  0.043 20.546  0.048 20.242  0.133   -53.3  7.6   -10.8  7.5   4.74 0.902 0 1 1 1 1 2   2.78   5557   204  186.8  37.5 14.401  0.447 0.008   3.51   5537   198  185.2  40.2 14.443  0.467 0.008
587725474956574852 55303   8 5 159.385105  63.195751 19.943  0.045 19.517  0.031 19.736  0.032 19.950  0.034 20.095  0.117    16.8  4.0   -83.9  6.5   8.91 0.909 1 1 1 1 1 3   1.21  13083   678  402.3  84.1 10.641  0.561 0.015  34.00                                              
587725475493314726 55303   8 1 158.633352  63.551705 23.001  0.616 21.050  0.042 20.280  0.032 19.810  0.030 19.751  0.086   -18.9  5.5   -45.5  5.3   5.89 0.906 0 1 1 1 1 2  10.76                                                 8.92   4610   119   97.1  23.4 15.242  0.502 0.003
588007003621883926 54143  98 3 121.245904  41.962463 17.787  0.018 17.436  0.020 17.665  0.015 17.842  0.016 18.175  0.027   -24.7  5.0   -18.0  5.2   3.66 0.933 1 1 1 1 1 3   8.19  13869   445  160.5  34.7 10.384  0.579 0.016 110.58                                              
588007003623522720 54882  15 4 124.372030  44.955236 24.838  1.073 22.481  0.154 21.017  0.053 20.565  0.054 20.080  0.120    25.3  9.3   -73.1 10.9   4.35 0.893 0 1 1 1 1 2   5.17   3552   218   90.7  15.7 16.363  0.434 0.008   3.80   3832   175   84.8  23.6 16.045  0.555 0.007
588007003625095324 54143 108 1 127.606534  47.796898 21.590  0.121 20.389  0.028 19.900  0.026 19.682  0.031 19.651  0.070   -26.5  5.2   -93.3  5.9  11.35 0.927 1 1 1 1 1 3   1.05   5561    73  127.9  23.5 14.398  0.408 0.007   2.45   5541    84  126.6  26.5 14.439  0.448 0.007
588007003627586110 54526 245 1 133.638307  52.048911 24.548  0.870 22.115  0.092 20.835  0.046 20.194  0.040 19.913  0.084    41.3  6.9   -55.0  6.7   6.10 0.925 0 1 1 1 0 1  10.14                                                 0.52   3723   158   68.9  19.6 16.172  0.562 0.003
588007003628437639 54888   4 5 136.019352  53.269332 23.577  0.815 21.831  0.070 20.635  0.036 20.085  0.036 19.666  0.071    19.9  7.2   -53.4  6.7   4.97 0.904 0 1 1 0 1 1  12.63                                                 1.60   3839   144   69.1  18.7 16.038  0.545 0.003
588007003631845532 54892  16 5 146.740039  58.260361 20.931  0.075 20.343  0.027 20.265  0.033 20.342  0.045 20.476  0.158    66.1  5.4  -129.8  5.3  19.58 0.906 1 1 1 1 1 3   5.22   8168   325  295.1  66.3 12.710  0.503 0.007   5.86   7951   236  280.5  58.2 12.859  0.452 0.007
588007003635384447 55297   9 4 161.240329  61.952215 20.285  0.053 19.794  0.020 19.896  0.029 20.007  0.039 19.985  0.108   -20.9  4.9   -25.5  5.9   3.68 0.907 1 1 1 1 1 3   5.32  10116   346  337.0  69.5 11.771  0.446 0.010  23.03                                              
588007003642855597 55324  88 1 199.001315  63.470371 21.868  0.179 20.688  0.034 20.122  0.027 20.017  0.037 19.684  0.070   -51.8  4.8    16.4  5.0   6.89 0.906 1 1 1 1 1 3  11.04   5446    86  138.2  25.7 14.491  0.410 0.003  12.28                                              
588007003643117616 55324  88 5 200.191592  63.165558 19.578  0.032 19.171  0.022 19.236  0.025 19.229  0.020 19.380  0.061   -90.1  5.9    -2.2  5.3   9.83 0.914 1 0 1 1 1 2   7.19   8963   305  203.9  46.9 12.303  0.534 0.012   5.65   8522   131  188.5  38.4 12.556  0.449 0.011
588007003643248953 55324  88 5 200.599211  63.214592 22.289  0.401 21.654  0.074 21.280  0.064 21.066  0.079 20.899  0.207   -79.9 12.2    -7.0 12.0   4.38 0.866 0 1 1 1 0 1   0.45   5924   277  269.6  56.3 14.119  0.467 0.012   0.74   5919   275  268.3  59.3 14.150  0.479 0.012
588007003644035136 55323   6 1 204.579417  62.671877 18.314  0.015 18.228  0.022 18.411  0.018 18.537  0.021 18.794  0.033    12.5  3.6   -42.1  4.9   5.51 0.922 1 1 1 1 1 3  81.27                                                 3.84  11387   148  186.5  37.8 11.286  0.448 0.006
588007003644494304 55323   8 2 206.707640  62.264180 22.458  0.279 21.034  0.043 20.365  0.031 20.255  0.041 20.273  0.115    76.6  8.7   -28.0  8.6   6.97 0.905 0 1 1 1 1 2   7.23   5373   118  152.5  29.2 14.551  0.422 0.006   5.75   5390   122  153.5  32.7 14.560  0.453 0.006
588007003645214796 55306  17 3 209.977093  61.839416 20.572  0.056 20.265  0.023 20.113  0.024 20.111  0.036 20.275  0.102    37.9  4.6   -23.6  5.4   4.98 0.906 1 1 1 1 1 3   6.63   7817   189  254.8  51.9 12.903  0.452 0.010   5.53   7878   176  257.1  52.7 12.899  0.447 0.010
588007003646132375 54614 131 1 214.093116  60.944173 21.019  0.077 20.552  0.028 20.460  0.033 20.405  0.042 20.510  0.127    34.4  5.0   -55.5  5.6   6.94 0.925 1 1 1 1 1 3   1.09   7667   234  286.1  59.9 12.988  0.468 0.007   2.26   7672   202  285.1  58.5 13.015  0.448 0.007
588007003646591245 54614 120 4 215.863713  60.422732 22.163  0.195 21.425  0.051 21.304  0.061 21.153  0.075 21.432  0.277   -14.8  8.0   -67.5  8.7   5.05 0.921 1 1 1 1 0 2   2.40   7008   347  356.4  77.4 13.382  0.492 0.017   2.86   7053   339  359.3  77.7 13.383  0.478 0.017
588007003646918723 54614 121 1 217.178244  60.050344 18.506  0.020 18.585  0.018 18.826  0.014 19.049  0.021 19.315  0.050    27.5  5.5   -55.4  6.4   5.87 0.931 1 1 1 1 1 3  56.58                                                 0.71  14154   358  283.6  60.8 10.332  0.488 0.008
588007003655110730 54524 141 1 242.077270  48.022698 19.292  0.022 19.286  0.016 19.691  0.017 19.969  0.031 20.257  0.098     0.3  3.4   -26.4  3.5   4.52 0.928 1 1 1 1 1 3   2.07  22088   567  585.7 130.9  8.330  0.518 0.017  22.88                                              
588007003655831834 54524 149 1 243.645292  46.738013 20.241  0.042 20.081  0.022 20.400  0.027 20.685  0.050 21.052  0.197   -55.9  3.8   -11.7  4.5   7.33 0.925 1 1 1 1 1 3   0.69  18347   722  699.7 154.8  9.152  0.529 0.026  25.17                                              
588007003655963102 54613  85 2 243.837143  46.477786 21.089  0.072 20.880  0.031 20.974  0.041 20.924  0.058 21.398  0.269    -1.6  6.7   -48.0  5.2   3.93 0.925 1 1 1 1 0 2  13.73                                                 5.36   9709   309  492.9 103.8 11.985  0.477 0.019
588007003656290537 54613  85 3 244.565016  45.962814 20.788  0.058 20.557  0.026 20.625  0.032 20.862  0.054 20.848  0.170   -24.1  4.9   -25.1  4.9   4.31 0.925 1 1 1 1 1 3  10.52  11414   579  558.7 113.1 11.241  0.464 0.010   4.13  10096   286  457.4  92.2 11.813  0.449 0.009
588007003656749200 54612  12 1 245.529513  45.093433 19.380  0.029 18.915  0.022 19.135  0.019 19.309  0.020 19.495  0.060    -6.0  6.3   -69.0  4.1   6.60 0.930 1 1 1 1 1 3   5.61  12086   426  290.4  61.4 10.989  0.551 0.009  76.05                                              
588007003657207955 54568  50 4 246.279471  44.315909 20.651  0.053 20.608  0.030 20.753  0.037 20.882  0.059 21.484  0.311   -27.4  6.3    27.3  4.8   3.51 0.925 1 1 1 1 0 2  24.80                                                 0.50  11450   460  551.1 114.6 11.261  0.476 0.012
588007003658453131 54554 164 3 248.744359  41.972266 18.600  0.019 18.489  0.015 18.823  0.013 19.113  0.017 19.370  0.051   -31.1  3.0   -37.3  4.2   7.00 0.931 1 1 1 1 1 3   0.57  18942   382  351.0  76.8  9.011  0.519 0.015  66.47                                              
588007003658977597 54553  77 1 249.648587  41.091662 22.870  0.409 20.865  0.032 19.819  0.019 19.422  0.021 19.213  0.044  -279.4  4.4    98.8  4.0  39.88 0.927 0 1 1 1 1 2   0.02   4231    58   69.2  12.4 15.601  0.415 0.003   1.49   4322   113   68.8  17.0 15.523  0.513 0.003
588007004157248132 54524  83 2 118.411907  39.334303 25.357  0.857 22.192  0.085 21.147  0.055 20.864  0.058 20.503  0.149  -178.8  8.7  -198.6  7.7  20.06 0.923 0 1 1 1 1 2   1.85   4375   157  138.3  26.6 15.455  0.439 0.007   2.50   4445   169  138.7  35.4 15.400  0.524 0.007
588007004158230597 54141  57 4 119.886457  41.307835 19.474  0.033 19.298  0.020 19.653  0.024 19.920  0.032 20.274  0.118    21.0  4.9   -28.6  4.5   5.09 0.928 1 1 1 1 1 3   2.49  18555   569  497.0 108.6  9.102  0.507 0.025  45.43                                              
588007004158296121 54141  57 4 120.130784  41.293417 19.745  0.038 19.596  0.020 19.820  0.027 19.995  0.035 20.002  0.099    25.9  5.1   -23.7  4.9   4.86 0.927 1 1 1 0 0 1   5.62  16837   693  515.3 117.8  9.530  0.560 0.017   7.00                                              
588007004164129008 54526 244 3 132.539806  51.713860 21.812  0.166 20.918  0.031 20.650  0.043 20.477  0.042 20.280  0.128   -10.8  5.9   -58.3  5.8   6.60 0.925 1 1 1 1 1 3   4.49   6212   133  218.4  41.9 13.910  0.429 0.006   6.12   6216   138  217.7  44.3 13.935  0.440 0.006
588007004164980801 54888   4 2 134.516879  53.175529 17.815  0.015 18.052  0.013 18.515  0.024 18.844  0.018 19.201  0.047   -31.1  3.6    -8.1  4.7   4.79 0.922 1 1 1 1 1 3   0.36  29786   685  451.4 105.2  7.004  0.537 0.012   2.67  33991  1108  450.9 102.5  6.468  0.518 0.012
588007004165046295 54888   4 2 134.626709  53.238139 19.597  0.032 19.296  0.019 19.586  0.022 19.814  0.025 19.890  0.083   -28.3  4.0   -50.3  5.1   7.81 0.910 1 1 1 1 1 3   6.29  15190   410  418.0  89.4  9.984  0.504 0.012  62.62                                              
588007004166029494 55271  27 4 137.570827  54.815410 21.126  0.102 20.366  0.022 19.963  0.024 19.815  0.030 19.725  0.076   -42.2  4.4   -72.5  5.1  11.30 0.907 1 1 1 1 1 3   1.77   5991    80  152.5  28.2 14.069  0.414 0.008   3.11   5976    87  151.1  30.7 14.107  0.439 0.008
588007004166029503 55271  27 4 137.580311  54.834531 21.040  0.097 20.325  0.022 19.954  0.024 19.845  0.031 19.762  0.078   -42.8  4.5   -72.5  5.1  11.34 0.907 1 1 1 1 1 3   1.05   6160    85  160.2  29.9 13.948  0.419 0.009   2.11   6161    91  159.6  32.2 13.974  0.437 0.009
588007004168650785 54892  16 6 146.063038  58.463814 18.766  0.022 18.601  0.021 18.657  0.023 18.808  0.019 19.004  0.045   -25.1  5.0   -43.1  4.6   7.01 0.920 1 1 1 1 1 3  63.05                                                 0.71  10074   119  184.5  36.8 11.823  0.440 0.006
588007004171862152 55297   9 2 159.157501  62.064847 20.534  0.069 20.265  0.029 20.655  0.044 20.862  0.068 21.742  0.482   -36.9  8.0   -36.2  8.1   4.37 0.903 1 1 1 1 0 2   3.01  17270  1000  740.5 162.5  9.419  0.533 0.015  22.83                                              
588007004172124217 55297   9 5 160.185236  62.153585 20.728  0.080 20.355  0.029 20.491  0.042 20.544  0.055 20.478  0.193   -35.2  7.4   -22.7  8.5   3.57 0.905 1 1 1 1 1 3   4.41  10322   540  448.6  93.0 11.682  0.459 0.010   7.42   9682   304  397.1  83.4 11.997  0.468 0.010
588007004172255432 55297   9 6 160.923857  62.408502 20.903  0.098 20.670  0.029 20.765  0.047 20.766  0.065 21.012  0.261    31.5  7.4   -27.6  8.3   3.57 0.902 1 1 1 1 0 2   5.61   9871   575  477.3  98.9 11.879  0.459 0.012   2.19   9712   363  453.4  95.9 11.983  0.478 0.012
588007004180578438 55331   5 5 203.207686  63.361525 19.472  0.035 19.005  0.018 19.123  0.027 19.247  0.023 19.564  0.066   -12.9  7.9   -45.5  9.9   4.46 0.916 1 1 1 1 1 3   4.02  10731   257  256.8  52.0 11.512  0.443 0.009  48.60                                              
588007004180578704 55331   5 5 203.072286  63.224316 25.442  0.972 22.475  0.108 20.913  0.054 20.326  0.040 19.988  0.095   -19.5  7.6   -65.9 10.0   4.51 0.898 0 1 1 1 1 2  15.73                                                 2.18   3605   148   66.6  18.6 16.311  0.556 0.003
588007004182741320 54614 130 4 213.333391  61.504038 21.703  0.155 21.162  0.037 21.056  0.050 21.144  0.070 21.408  0.271    28.9  6.5   -52.4  6.9   5.69 0.924 1 1 1 1 0 2   1.10   8198   486  424.9  97.7 12.694  0.519 0.015   1.11   8084   415  412.7  90.6 12.786  0.487 0.015
588007004182806665 54614 130 4 213.506496  61.576951 21.352  0.113 20.333  0.024 19.739  0.022 19.519  0.031 19.558  0.060  -147.7  3.4    40.8  4.3  23.02 0.928 1 1 1 1 1 3   7.44   5470    64  115.4  21.2 14.471  0.411 0.015   3.70   5438    82  113.8  24.1 14.521  0.456 0.014
588007004183658912 54614 121 2 216.885192  60.566985 23.676  0.751 22.478  0.101 21.123  0.053 20.712  0.049 20.860  0.172    -8.2  7.8    62.4  7.7   5.06 0.923 0 1 1 1 1 2   4.27   3198   182   84.6  13.0 16.819  0.369 0.003  10.99                                              
588007004183921015 54614 121 4 218.024232  60.339040 24.592  1.112 22.607  0.104 21.398  0.066 20.750  0.051 20.440  0.118   -42.3  7.7   -34.0  8.1   4.42 0.920 0 1 1 1 1 2   7.03   3612   166  105.3  18.2 16.290  0.420 0.003   0.80   3791   161   93.7  26.1 16.092  0.556 0.003
588007004185231593 54571 278 2 223.221927  58.687669 24.052  0.850 22.464  0.089 21.126  0.052 20.493  0.038 20.146  0.092   -54.6  6.3    29.8  8.0   5.11 0.923 0 1 1 1 1 2  14.26                                                 0.09   3691   146   77.1  21.3 16.209  0.554 0.003
588007004186018216 54570 204 4 225.863352  57.669916 25.415  0.795 22.979  0.135 21.486  0.071 20.813  0.051 20.460  0.115   -65.7 11.0   -44.2 11.8   4.26 0.918 0 1 1 1 1 2  15.16                                                 0.32   3532   142   79.4  20.2 16.401  0.521 0.003
588007004186083976 54570 205 2 226.268532  57.638810 23.940  0.789 22.527  0.092 21.361  0.060 20.717  0.045 20.400  0.112   -41.3 10.8   -48.4 11.9   3.85 0.920 0 1 1 1 1 2   8.03   3651   157  104.9  18.2 16.243  0.422 0.003   1.35   3833   154   94.8  26.1 16.045  0.552 0.003
588007004186084019 54570 205 2 226.198702  57.558117 24.266  0.915 22.396  0.082 21.129  0.052 20.575  0.041 20.208  0.099   -38.0  8.9   -51.8 10.2   4.28 0.923 0 1 1 1 1 2   5.43   3607   149   95.4  16.4 16.296  0.417 0.003   0.14   3840   148   88.1  24.0 16.036  0.549 0.003
588007004186280378 54570 205 2 226.765396  57.392510 24.486  0.979 21.790  0.054 20.368  0.030 20.489  0.156 19.485  0.053   -39.6  6.4   -14.4  7.3   3.55 0.925 0 1 1 0 1 1  17.88                                                 2.51   3718   130   56.7  15.3 16.177  0.544 0.002
588007004186542499 54570 205 3 227.528628  56.915050 23.821  0.760 22.240  0.074 20.857  0.042 20.287  0.033 19.818  0.069   -62.9  6.6    16.0  7.7   5.63 0.925 0 1 1 1 1 2  25.33                                                 2.21   3681   136   68.5  18.8 16.221  0.550 0.002
588007004186738718 54570 206 1 228.367937  56.708035 18.126  0.022 17.845  0.015 18.059  0.019 18.318  0.027 18.566  0.030    34.1  4.3   -15.8  4.4   5.44 0.933 1 1 1 1 1 3   5.29  14538   404  204.6  45.0 10.176  0.541 0.006  90.03                                              
588007004192702671 54524 149 1 243.974989  47.054792 21.581  0.123 21.075  0.032 21.250  0.052 21.227  0.069 22.075  0.397   -52.7  5.1   -54.7  6.2   6.67 0.922 1 1 1 1 0 2   4.15  10388   651  636.2 136.5 11.654  0.484 0.009   9.63                                              
588007004194537659 54568  51 3 247.625440  43.760482 21.341  0.101 20.826  0.027 20.692  0.035 20.610  0.041 20.575  0.130   -32.6  5.0    -8.3  4.7   4.19 0.925 1 1 1 1 1 3   1.58   7223   195  288.7  58.7 13.249  0.454 0.007   3.35   7265   190  290.5  59.3 13.253  0.446 0.007
588007004194734570 54555 253 4 248.044985  43.372709 23.540  0.841 22.451  0.086 21.193  0.050 20.748  0.046 20.440  0.117   -25.4  5.7   -39.2  5.9   4.48 0.923 0 1 1 1 1 2   0.27   3724   211  106.1  20.7 16.157  0.491 0.003   1.30   4013   153  105.8  28.3 15.845  0.541 0.003
588007004194800007 54555 253 3 248.131779  43.132809 21.028  0.078 20.342  0.022 20.132  0.025 20.073  0.028 20.042  0.087   -68.1  4.2    78.7  4.5  14.13 0.925 1 1 1 1 1 3   2.35   6790   119  204.8  40.2 13.521  0.437 0.004   2.64   6826   121  206.0  41.2 13.526  0.433 0.004
588007004196372740 54263  91 4 250.862931  40.306750 21.869  0.148 21.012  0.032 20.600  0.031 20.362  0.033 20.225  0.099   -55.3  5.5    20.8  5.3   6.15 0.925 1 1 1 1 1 3   4.86   5783    95  187.5  34.8 14.225  0.415 0.011   6.47   5750   101  184.7  38.2 14.277  0.447 0.011
588007004197224960 54246 123 4 252.373724  38.612086 21.375  0.101 21.037  0.032 20.870  0.034 20.939  0.052 20.697  0.142    -2.3  5.5   -42.7  6.8   3.54 0.925 1 1 1 1 1 3   5.52   7666   268  350.7  72.9 12.988  0.466 0.013   5.59   7729   252  354.1  73.7 12.983  0.459 0.013
588007004197486672 54246 123 3 252.621545  38.105266 19.467  0.028 19.024  0.017 19.209  0.017 19.429  0.022 19.622  0.066   -31.3  4.7   -21.4  6.3   3.53 0.930 1 1 1 1 1 3   2.81  12421   375  308.7  63.0 10.869  0.513 0.012  98.71                                              
588007004693725364 54141  49 1 117.150579  38.953168 19.121  0.022 18.736  0.013 18.951  0.016 19.192  0.022 19.425  0.060    17.0  4.2   -23.4  5.3   3.82 0.931 1 1 1 1 1 3   0.53  13610   366  290.1  61.0 10.467  0.532 0.012 138.78                                              
588007004694053047 54141  49 4 117.822331  39.495117 18.487  0.019 18.320  0.016 18.605  0.012 18.881  0.018 19.160  0.056   -17.8  4.2    27.0  4.6   4.91 0.932 1 1 1 1 1 3   1.34  17375   350  296.7  64.5  9.392  0.517 0.018  71.31                                              
588007004694971009 54141  57 2 119.226422  41.304283 23.775  0.694 21.747  0.065 20.854  0.044 20.708  0.055 20.280  0.141    36.8  7.5    11.1  7.5   3.99 0.925 0 1 1 1 1 2   6.70   4779   134  147.1  28.2 15.068  0.424 0.007   7.22   4812   150  149.0  35.5 15.056  0.497 0.007
588007004695560824 54143  98 2 120.359037  42.398214 25.522  0.717 22.300  0.103 20.869  0.048 20.319  0.042 20.127  0.125    14.6  7.4   -63.4  8.9   5.29 0.925 0 1 1 1 1 2   4.44   3478   155   81.5  13.2 16.454  0.392 0.005   2.79   3781   155   75.5  20.9 16.104  0.553 0.005
588007004699492954 53740 199 2 128.166174  49.514207 25.032  0.835 22.731  0.134 21.364  0.067 20.765  0.054 20.410  0.144   -12.8  9.4   -82.2 10.3   4.77 0.920 0 1 1 1 1 2   4.93   3551   184  101.8  17.2 16.364  0.420 0.019   0.04   3729   177   88.5  25.3 16.165  0.569 0.016
588007004701589619 54888   3 5 133.349084  53.062265 19.216  0.027 19.077  0.019 19.399  0.023 19.609  0.024 19.787  0.078   -34.7  3.8   -27.8  3.9   7.81 0.912 1 1 1 1 1 3   6.93  17735   464  426.9  93.4  9.302  0.515 0.020  29.19                                              
588007004701655210 54888   3 5 133.625606  53.135275 20.376  0.046 19.933  0.020 20.089  0.029 20.230  0.038 20.599  0.164   -15.0  4.6   -23.2  4.8   4.07 0.906 1 1 1 1 1 3   1.56  11609   434  431.4  88.5 11.166  0.470 0.018  33.49                                              
588007004704407577 54571 226 2 141.665270  57.303837 19.755  0.032 19.360  0.014 19.501  0.024 19.672  0.023 19.679  0.085    21.4  4.0   -15.4  2.5   4.51 0.929 1 1 1 1 1 3   6.57  11380   278  325.0  65.4 11.254  0.445 0.012  52.25                                              
588007004705980567 54892  19 6 147.242455  59.383399 21.271  0.094 20.609  0.028 20.377  0.030 20.359  0.041 20.421  0.163   -41.2  5.2   -21.8  5.3   5.92 0.905 1 1 1 1 1 3   1.89   6911   171  235.4  47.5 13.443  0.454 0.016   0.65   6968   168  238.0  48.4 13.436  0.446 0.016
588007004705980695 54892  19 6 147.262000  59.405673 22.202  0.206 21.344  0.047 20.996  0.047 20.810  0.059 20.475  0.172   -81.9  6.8   -35.8  6.8   8.67 0.894 1 1 1 1 1 3   3.71   5980   161  240.1  45.8 14.078  0.426 0.010   4.93   5967   165  238.2  49.8 14.114  0.451 0.010
588007004717645899 55323  12 1 204.510440  63.478345 19.512  0.032 18.868  0.016 18.580  0.016 18.454  0.018 18.509  0.030   -66.2  3.5     5.4  3.9  10.99 0.921 1 1 1 1 1 3   4.05   6474    52   92.2  17.3 13.729  0.418 0.007   8.64   6503    57   92.4  18.4 13.738  0.432 0.007
588007004718628966 55323  17 4 209.081031  62.835570 23.046  0.428 20.594  0.027 19.510  0.021 19.035  0.023 18.713  0.038   -85.2  4.2   -25.3  4.5  12.39 0.911 0 1 1 1 1 2  10.95                                                 2.79   4128   118   51.7  13.2 15.722  0.526 0.002
588007004722364561 54571 278 4 224.481279  58.667470 20.224  0.041 20.114  0.026 20.243  0.031 20.408  0.041 20.706  0.160   -14.5  3.9    34.1  4.9   4.56 0.925 1 1 1 0 1 2  17.29                                                 0.78  11151   415  422.7  87.9 11.377  0.477 0.018
588007004723871814 54570 198 4 229.703613  56.676361 19.040  0.022 18.574  0.021 18.507  0.020 18.542  0.017 18.657  0.038   -37.7  4.4    84.6  4.6  12.55 0.933 1 1 1 1 1 3   2.31   8129   153  129.7  28.1 12.731  0.488 0.006   3.69   7960    90  124.6  25.3 12.854  0.440 0.006
588007004727672863 53856 254 2 240.191216  50.638601 19.957  0.035 19.159  0.020 18.790  0.013 18.657  0.021 18.622  0.033  -135.1  5.9    92.6  4.8  16.08 0.931 1 1 1 1 1 3   0.41   6097    54   92.1  16.7 13.993  0.404 0.004   4.46   6099    54   91.8  18.5 14.018  0.435 0.004
588007004727869460 53856 254 2 240.668408  50.302086 19.179  0.028 19.167  0.016 19.584  0.017 19.897  0.025 20.228  0.100   -45.6  6.2    14.3  5.2   4.50 0.928 1 1 1 1 1 3   4.25  22507   648  570.1 126.1  8.247  0.507 0.012  27.25                                              
588007004729966863 54613  86 2 245.321247  46.574242 20.429  0.046 19.907  0.020 19.838  0.018 19.862  0.023 19.789  0.072    -8.8  3.7    24.2  3.6   4.12 0.927 1 1 1 1 1 3   7.18   7951   173  228.8  48.5 12.828  0.475 0.010  10.50   7864   134  223.6  45.5 12.907  0.445 0.009
588007004733112533 54263  91 4 251.133954  40.657135 18.342  0.018 18.440  0.012 18.732  0.012 19.002  0.018 19.220  0.045     0.8  4.4    46.3  3.8   6.27 0.932 1 1 1 1 1 3  47.33                                                 1.01  16251   686  312.9  72.6  9.725  0.559 0.009
588007004733636638 54263  92 1 251.939465  39.777444 24.043  0.628 21.504  0.041 20.370  0.027 19.892  0.023 19.577  0.058  -114.3  5.1  -111.8  5.1  18.12 0.925 0 1 1 1 1 2   3.95   3912    86   76.9  13.7 15.942  0.426 0.002   0.56   4081   123   74.7  19.3 15.772  0.529 0.002
588007004733702531 54263  96 4 252.088525  39.540295 23.061  0.321 20.941  0.028 20.159  0.025 19.763  0.024 19.592  0.059  -224.9  3.9   -31.0  3.7  32.79 0.925 0 1 1 1 1 2   5.37   4666    57   96.9  17.5 15.174  0.406 0.002   4.33   4684   104   96.9  22.9 15.173  0.494 0.002
588007004734816525 54245  61 2 254.016460  37.482880 19.216  0.027 19.343  0.017 19.561  0.019 19.761  0.023 19.981  0.090    -5.1  4.9    54.5  3.7   6.56 0.928 1 1 1 1 0 2  76.30                                                 6.31  14008   420  392.1  82.9 10.378  0.478 0.011
588007004734881874 54245  61 2 253.910443  37.379768 18.636  0.023 18.489  0.015 18.555  0.014 18.672  0.015 18.883  0.044   -53.0  4.6    68.9  3.3  11.28 0.932 1 1 1 1 1 3  99.77                                                 1.80  10040   100  174.1  34.8 11.838  0.439 0.005
588007005231972402 54141  57 2 119.129641  41.664154 17.479  0.017 16.901  0.026 16.686  0.012 16.625  0.016 16.659  0.019    -3.1  3.9  -349.7  4.2  59.14 0.927 1 1 1 1 1 3   0.30   6838    44   42.6   8.2 13.490  0.429 0.003   7.10   6908    46   43.0   8.6 13.474  0.430 0.003
588007005235052752 55244  17 1 124.830567  47.445235 21.419  0.104 20.174  0.020 19.674  0.024 19.471  0.025 19.413  0.068    91.5  5.1   -64.8  5.2  15.23 0.909 1 1 1 1 1 3   1.20   5561    59  114.8  21.1 14.398  0.411 0.013   3.63   5551    73  114.0  23.7 14.432  0.448 0.013
588007005235053036 55244  17 1 124.836033  47.445826 23.850  0.711 21.655  0.056 20.749  0.041 20.368  0.042 20.094  0.119    89.0  6.2   -63.7  6.4  11.88 0.902 0 1 1 1 1 2   0.69   4486   106  117.1  21.7 15.346  0.421 0.013   0.47   4525   141  116.7  28.9 15.323  0.516 0.013
588007005235445773 54143 107 1 125.765032  48.039188 18.785  0.023 18.567  0.029 18.869  0.020 19.080  0.019 19.375  0.075    39.2  5.4   -75.2  6.6   9.07 0.931 1 1 1 1 1 3   2.23  17081   469  319.8  69.7  9.467  0.549 0.037  31.84                                              
588007005236298256 53740 198 4 127.592936  49.584052 25.721  0.641 22.257  0.089 20.885  0.043 20.344  0.040 20.122  0.123   -43.8  7.9   -50.2  8.2   5.22 0.925 0 1 1 1 1 2   3.43   3512   151   83.3  13.7 16.413  0.400 0.004   1.83   3819   150   78.3  21.5 16.060  0.550 0.004
588007005236822305 53855 151 4 128.818737  50.457763 23.493  0.566 21.929  0.066 20.443  0.032 19.855  0.030 19.400  0.064   -43.8  8.0   -94.5 12.0   5.83 0.925 0 1 1 1 1 2  42.34                                                 2.62   3604   132   52.9  14.6 16.313  0.553 0.005
588007005238722698 54888   3 6 133.730821  53.607926 21.035  0.075 20.552  0.027 20.557  0.035 20.491  0.040 20.800  0.214   -34.3  7.0   -37.2  7.4   4.88 0.904 1 1 1 1 0 2   4.44   8295   303  331.8  71.4 12.642  0.480 0.013   7.13   8179   251  322.5  67.6 12.735  0.460 0.013
588007005240754641 54571 225 1 139.760475  56.772199 22.397  0.266 21.033  0.036 20.457  0.035 20.263  0.037 20.136  0.131   -93.4  5.2   -31.9  5.2  13.24 0.925 0 1 1 1 1 2   0.13   5391   104  156.8  29.8 14.536  0.418 0.005   0.17   5399   109  157.2  33.5 14.553  0.453 0.005
588007005240819982 54571 225 1 139.811965  57.016301 22.191  0.214 21.359  0.046 20.995  0.050 20.883  0.062 21.088  0.294    17.1  6.8   -50.9  6.5   5.70 0.924 1 1 1 1 0 2   0.11   6190   194  257.5  50.6 13.926  0.447 0.021   0.06   6214   205  258.5  54.3 13.937  0.463 0.021
588007005241344023 54571 226 2 141.464098  57.681452 18.187  0.016 18.209  0.019 18.579  0.012 18.869  0.019 19.166  0.061   -25.2  3.9    -4.6  2.2   4.73 0.932 1 1 1 1 1 3   0.15  22416   434  354.1  78.9  8.265  0.519 0.025  13.63                                              
588007005245603849 55303   8 3 158.250450  62.796642 19.330  0.029 18.965  0.025 18.907  0.019 18.967  0.019 19.027  0.062   -91.9  4.1   -21.6  4.1  15.98 0.918 1 1 1 1 1 3   2.55   8631   192  170.3  36.5 12.468  0.480 0.008   1.01   8388   119  162.3  33.2 12.625  0.448 0.007
588007005245866037 55303   8 5 159.444408  63.078110 18.352  0.030 17.839  0.019 17.751  0.020 17.731  0.017 17.840  0.027  -128.5  3.2    49.5  6.1  16.17 0.923 1 1 1 1 1 3   4.74   7654   109   83.0  17.1 12.995  0.459 0.002   5.10   7597    84   81.4  16.3 13.058  0.433 0.002
588007005253992669 55325  10 2 202.263178  64.312389 23.502  0.722 21.373  0.046 20.017  0.027 19.520  0.027 19.159  0.063   -30.3  5.6   -73.7  6.4   7.92 0.907 0 1 1 1 1 2   9.56                                                 4.14   3834   129   53.5  14.3 16.044  0.543 0.002
588007005254058092 55325  10 2 202.318556  64.326409 20.012  0.059 19.652  0.016 19.781  0.032 19.941  0.040 19.909  0.105    25.2  4.8   -25.4  5.7   3.85 0.908 1 1 1 1 1 3   6.12  10988   438  355.1  69.8 11.408  0.425 0.012  15.50                                              
588007005254189089 55325  10 2 203.066407  64.115627 18.285  0.022 18.414  0.021 18.783  0.014 19.062  0.028 19.232  0.064   -47.3  4.3    23.0  5.3   6.43 0.919 1 1 1 1 1 3  12.24                                                 3.33  20620  1113  391.4  86.8  8.677  0.594 0.008
588007005255172154 55323  17 1 208.019991  63.471229 18.941  0.038 18.906  0.017 19.172  0.019 19.371  0.023 19.620  0.085   -76.3  2.9    17.0  3.1  16.00 0.915 0 1 1 1 1 2   1.90  14495   720  331.3  60.7 10.189  0.363 0.017   0.86  14344   630  331.6  71.1 10.274  0.502 0.017
588007005256482960 55306  16 2 213.875555  62.286408 20.900  0.070 20.297  0.026 20.066  0.024 20.000  0.027 19.914  0.092   -47.0  4.9   -35.8  4.8   7.54 0.906 1 1 1 1 1 3   1.18   6756   115  196.5  38.2 13.543  0.435 0.007   2.99   6801   119  198.0  39.7 13.542  0.437 0.007
588007005257728553 54614 133 3 219.173837  60.884419 23.796  0.730 22.352  0.123 21.153  0.048 20.527  0.047 20.115  0.106   -47.6  5.6   -12.2  6.3   4.52 0.923 0 0 1 1 1 1  12.03                                                 0.09   3631   176   74.4  20.7 16.280  0.548 0.003
588007005258187292 54614 123 2 221.072898  60.432023 23.687  0.666 21.562  0.049 20.656  0.034 20.405  0.038 20.479  0.145   -18.1  6.4  -134.3  6.2  12.83 0.925 0 1 1 1 1 2   6.01   4721   100  129.8  24.2 15.122  0.417 0.008   6.20   4763   128  131.7  31.1 15.101  0.495 0.008
588007005259759679 54571 279 4 226.931797  58.411894 19.661  0.029 19.189  0.023 19.201  0.017 19.242  0.020 19.373  0.057   -38.7  6.6    32.1  5.9   4.75 0.930 1 1 1 1 1 3   3.32   8696   210  197.0  43.5 12.436  0.496 0.004  11.28   8325   118  183.2  37.4 12.658  0.444 0.004
588007005260677570 54570 207 1 229.947058  57.121523 22.957  0.360 21.785  0.052 21.097  0.044 21.020  0.057 20.925  0.217    24.7 10.7    95.7 10.7   9.66 0.924 0 1 1 1 0 1   4.48   5326   150  209.2  40.9 14.590  0.429 0.012   3.91   5353   154  211.8  46.4 14.590  0.465 0.012
588007005262054009 54555 227 1 234.280527  55.014375 23.329  0.505 21.911  0.061 21.196  0.050 20.987  0.058 20.732  0.188    10.8  8.9   -83.8  6.3   5.37 0.923 0 1 1 1 1 2   0.65   5069   146  193.0  37.6 14.810  0.426 0.009   0.71   5087   156  194.8  44.7 14.812  0.482 0.009
588007005262315731 54554 155 4 235.001231  54.560163 20.634  0.057 20.233  0.024 20.187  0.025 20.203  0.036 20.202  0.117   -79.3  5.2    49.4  5.7   9.85 0.925 1 1 1 1 1 3   1.47   8505   260  293.2  61.8 12.533  0.467 0.023   2.47   8393   198  285.6  59.2 12.622  0.456 0.023
588007005262381081 54554 155 4 235.081558  54.516469 19.745  0.032 19.275  0.025 19.108  0.019 19.103  0.023 19.151  0.048   -13.5  4.6   -31.0  5.1   3.99 0.930 1 1 1 1 1 3   0.29   7466   124  148.4  30.6 13.104  0.466 0.013   1.01   7497   104  148.8  30.1 13.116  0.444 0.013
588007005263233157 54526 319 3 237.486518  53.117230 20.365  0.047 19.920  0.019 19.684  0.020 19.671  0.028 19.701  0.075   -40.9  3.2   -52.4  3.3  11.97 0.928 1 1 1 1 1 3   4.04   7068   108  179.9  35.5 13.345  0.439 0.005   5.06   7146   110  182.8  36.8 13.325  0.437 0.005
588007005263364199 54526 319 3 237.686659  52.801053 19.078  0.026 18.647  0.016 18.844  0.018 18.995  0.024 19.234  0.050    16.2  3.0    10.6  3.1   3.76 0.931 1 0 1 1 1 2   1.41  11683   563  246.4  56.8 11.139  0.631 0.011   5.63   9617   147  192.3  40.0 12.026  0.460 0.009
588007005263496095 54525 217 2 238.062317  52.544093 23.754  0.612 21.981  0.057 21.389  0.057 21.042  0.057 20.660  0.160   -64.9  8.0    24.3  8.9   5.03 0.920 0 1 1 1 1 2   4.39   5046   138  200.4  38.8 14.829  0.421 0.007   4.83   5047   149  200.5  46.3 14.847  0.483 0.007
588007005267034243 54613  86 4 246.284840  46.464642 19.617  0.035 19.182  0.015 19.173  0.015 19.213  0.022 19.462  0.060     5.7  3.4   -70.1  3.1  12.61 0.930 1 1 1 1 1 3   4.22   8853   176  200.5  41.8 12.357  0.456 0.005  11.92                                              
588007005267296798 54613  86 3 246.595154  46.014041 23.202  0.397 21.848  0.053 21.440  0.056 21.150  0.057 20.781  0.181   -55.4  6.3    46.1  6.7   5.79 0.919 0 1 1 1 1 2   5.20   5564   167  252.7  49.8 14.396  0.434 0.007   6.22   5555   165  251.3  54.1 14.428  0.460 0.007
588007005268738158 54555 254 4 249.404424  43.339268 20.144  0.040 19.722  0.017 19.677  0.017 19.726  0.023 19.859  0.086   -13.3  2.9    71.0  4.9   8.95 0.928 1 1 1 1 1 3   0.11   8523   181  238.4  50.0 12.523  0.463 0.006   2.41   8346   137  229.5  47.0 12.647  0.447 0.006
588007005269590229 54553  77 4 250.939166  41.637376 20.089  0.038 19.720  0.016 19.763  0.021 19.850  0.025 19.968  0.090   -14.5  4.0    23.9  4.3   3.90 0.927 1 1 1 1 1 3   2.17   9641   231  297.2  59.8 11.982  0.436 0.009   7.33   9069   194  265.2  55.3 12.283  0.461 0.008
588007005269983262 54553  78 1 251.449434  40.972010 19.284  0.024 18.957  0.017 18.890  0.013 18.956  0.015 19.066  0.047    34.1  3.7   -50.0  3.7   9.88 0.931 1 1 1 1 1 3   9.08   8710   141  171.8  35.8 12.428  0.461 0.007   0.58   8486    90  164.2  33.4 12.574  0.444 0.006
588007005271294008 54246 124 4 253.690409  38.493488 17.970  0.023 16.994  0.013 16.577  0.013 16.410  0.015 16.382  0.018     3.9  5.2  -327.2  4.1  38.25 0.924 1 1 1 1 1 3   1.33   5825    44   30.6   5.5 14.193  0.396 0.001   5.24   5790    41   30.1   6.1 14.246  0.438 0.001
588007005271294542 54246 124 4 253.653000  38.394746 22.582  0.251 21.449  0.038 20.957  0.035 20.770  0.041 20.401  0.142   -35.5  6.2    59.9  5.6   6.03 0.925 0 1 1 1 1 2   4.04   5560   119  208.2  39.8 14.399  0.423 0.007   4.98   5561   120  207.8  43.7 14.424  0.450 0.007
588007005271687496 54246 125 1 254.377537  37.752489 21.247  0.081 21.063  0.032 21.097  0.043 21.300  0.065 22.007  0.499    -8.2  6.9   -89.4  6.6   7.62 0.924 1 1 1 1 0 2   8.20  10938   878  661.5 139.4 11.428  0.508 0.013   0.99  10045   348  565.6 115.3 11.835  0.459 0.013
588007005768712651 54141  56 4 118.433621  41.679983 23.014  0.981 21.991  0.080 20.438  0.033 19.779  0.028 19.411  0.063     9.6  6.0   -93.5  6.6   9.62 0.925 0 1 1 1 1 2  55.43                                                 1.37   3523   103   48.7  12.0 16.411  0.510 0.004
588007005769040414 54143  97 2 118.999237  42.295109 24.947  0.886 22.388  0.125 21.457  0.072 20.977  0.068 20.643  0.181    33.3 13.7  -109.8 10.5   6.77 0.919 0 1 1 1 1 2   1.41   4227   212  142.5  28.2 15.605  0.463 0.006   0.79   4289   203  139.1  37.6 15.556  0.545 0.006
588007005770350803 54882  14 3 121.200224  44.822593 20.713  0.067 20.292  0.026 20.374  0.031 20.342  0.044 20.597  0.189    -7.8  7.0   -47.1  6.9   4.58 0.905 1 1 1 1 1 3   5.84   9442   400  371.4  79.8 12.074  0.483 0.016   9.90   8919   250  334.3  69.4 12.357  0.466 0.014
588007005770416457 54882  14 3 121.389386  44.981437 20.619  0.069 19.599  0.027 19.060  0.023 18.883  0.023 18.747  0.046   -58.4  5.8  -128.7  5.6  16.91 0.916 1 1 1 1 0 2   2.32   5601    63   89.4  16.1 14.367  0.399 0.004   0.44   5555    74   87.7  18.5 14.429  0.450 0.004
588007005771727002 54525 167 4 123.942163  47.278004 21.779  0.143 19.306  0.022 17.924  0.024 17.378  0.021 17.058  0.019   -12.6  5.9  -240.9  5.5  28.81 0.933 1 1 1 1 1 3  84.09                                                 6.50   3761   120   19.2   5.1 16.127  0.543 0.004
588007005774217330 54526 242 3 129.486668  51.775542 18.726  0.021 18.430  0.023 18.657  0.015 18.855  0.017 19.131  0.047   -32.4  4.0   -53.5  8.9   4.91 0.932 1 1 1 1 1 3   5.46  14400   438  261.4  57.2 10.219  0.564 0.014  47.24                                              
588007005774872722 54888   2 4 131.244792  52.734392 22.763  0.342 21.285  0.047 20.740  0.036 20.508  0.044 20.402  0.136   -53.4  8.8     9.7  8.8   4.43 0.902 0 1 1 1 1 2   0.23   5420   131  177.8  34.3 14.512  0.427 0.011   0.54   5422   136  178.0  38.3 14.534  0.460 0.011
588007005777559724 54571 224 3 139.063141  57.003969 21.160  0.091 20.549  0.032 20.625  0.036 20.662  0.054 20.737  0.176    27.2  5.4   -63.0  6.4   7.43 0.925 1 1 1 1 1 3   4.84   9592   480  430.3  95.2 12.005  0.494 0.020  12.56                                              
588007005778280483 54892  15 5 141.186269  58.173481 18.986  0.028 18.845  0.024 18.900  0.017 19.064  0.026 19.281  0.057   -42.8  4.8   -26.2  3.7   7.35 0.918 1 0 1 1 1 2   7.44  14002   654  284.3  64.0 10.342  0.625 0.014   1.69  10287   182  209.7  41.8 11.731  0.445 0.011
588007005778477238 54891  17 1 141.856950  58.400511 21.409  0.114 20.007  0.022 19.331  0.020 19.085  0.024 18.878  0.039    54.7  6.9   -35.9  4.8   6.65 0.913 1 1 1 1 1 3   4.80   5082    48   81.3  14.9 14.798  0.406 0.007   5.60   5055    86   80.3  17.9 14.840  0.474 0.007
588007005782802474 55303   8 6 159.408563  63.501136 18.058  0.057 17.591  0.011 17.681  0.020 17.848  0.025 18.075  0.038  -123.3  3.1   -55.4  4.5  21.09 0.924 1 1 1 1 1 3   1.49  10724   250  133.9  25.6 11.515  0.396 0.006  33.32                                              
588007005789749449 55325  16 2 196.413201  65.203014 22.123  0.249 20.794  0.036 20.056  0.025 19.808  0.032 19.821  0.084   -25.1  5.7    55.8  5.6   6.32 0.906 0 1 1 1 1 2   3.55   5012    81  111.9  20.8 14.860  0.411 0.002   2.84   5032   102  113.0  25.3 14.860  0.471 0.002
588007005792698660 55323  16 2 211.391202  63.271008 21.583  0.126 21.069  0.035 20.872  0.040 20.832  0.053 20.551  0.130   -52.9  7.1    28.6  7.6   4.34 0.899 1 1 1 1 1 3   4.68   6966   210  295.8  59.6 13.408  0.453 0.014   6.45   7016   214  298.4  61.4 13.406  0.452 0.014
588007005792960824 55323  16 4 212.677644  62.998178 22.800  0.337 21.376  0.045 19.965  0.024 19.358  0.026 19.065  0.042   -94.2  4.9   -46.6  6.6  10.04 0.907 0 1 1 1 1 2  46.04                                                 2.94   3699   123   46.1  12.4 16.199  0.544 0.001
588007005793484942 55306  16 6 214.992921  62.488938 21.350  0.099 20.813  0.032 20.541  0.031 20.440  0.042 20.678  0.150   -64.3  5.2    21.3  6.4   6.48 0.904 1 1 1 1 1 3   3.14   6677   155  240.6  46.9 13.595  0.438 0.008   3.53   6730   162  243.2  49.4 13.588  0.444 0.008
588007005794861174 54614 134 1 220.669720  61.031170 20.507  0.053 20.308  0.022 20.403  0.032 20.571  0.044 20.470  0.124     8.1  5.6   -39.8  6.0   3.99 0.925 1 1 1 1 1 3  20.10                                                 4.62  10175   280  409.9  82.4 11.779  0.446 0.012
588007005795450932 54614 124 2 223.152438  60.343445 19.447  0.027 19.478  0.017 19.740  0.024 20.024  0.030 20.348  0.109   -65.1  5.9    26.6  5.2   7.17 0.928 1 1 1 1 1 3  15.92                                                 4.70  14684   652  451.9 102.5 10.171  0.540 0.008
588007005797023939 54571 280 3 228.737946  58.057858 21.674  0.115 20.812  0.030 20.344  0.026 20.244  0.034 20.184  0.095   -19.8  5.9    29.6  5.8   3.67 0.925 1 0 1 1 1 2   1.03   5978   138  182.5  33.7 14.079  0.412 0.009   0.43   5959   148  181.0  37.4 14.120  0.449 0.009
588007005799907542 54526 319 4 237.294911  53.595721 21.426  0.098 20.919  0.030 20.731  0.034 20.704  0.047 21.096  0.187     9.1  5.0   -34.2  3.4   3.92 0.925 1 1 1 1 1 3   4.36   7260   223  302.8  62.4 13.227  0.460 0.007   3.58   7309   209  305.4  62.7 13.227  0.447 0.007
588007005800038491 54526 319 4 237.772611  53.436420 17.181  0.018 17.013  0.015 17.354  0.017 17.642  0.030 17.917  0.021   -22.7  4.2    10.1  1.8   3.63 0.933 1 1 1 1 1 3   0.82  17789   335  171.2  37.3  9.289  0.508 0.005 112.23                                              
588007005801152634 54526 315 2 240.584429  51.615666 22.148  0.168 21.056  0.036 20.551  0.031 20.266  0.033 20.126  0.088    10.4  5.6   -88.2  3.8   9.20 0.925 1 1 1 1 1 3   5.12   5422    87  161.7  30.0 14.511  0.410 0.005   5.68   5386    99  159.3  34.3 14.564  0.458 0.005
588007005801152647 54526 315 2 240.651860  51.627454 21.605  0.109 20.884  0.033 20.579  0.031 20.506  0.040 20.541  0.124    30.9  5.6   -45.2  3.8   5.67 0.925 1 1 1 1 1 3   0.59   6437   138  231.6  44.6 13.755  0.430 0.006   0.06   6471   143  233.0  47.1 13.760  0.438 0.006
588007005803184554 54524 143 1 245.250326  47.977299 24.080  0.677 22.290  0.080 20.900  0.037 20.266  0.034 19.986  0.076    -7.5  6.0   -68.1  5.5   6.28 0.925 0 1 1 1 1 2  21.03                                                 1.17   3681   137   69.3  18.9 16.221  0.549 0.003
588007005805346858 54568  52 3 249.376707  44.089653 18.616  0.021 18.200  0.014 18.393  0.016 18.551  0.017 18.769  0.032   -22.4  3.6     6.2  3.3   3.99 0.933 0 1 1 1 1 2   3.74  11913   356  203.3  37.1 11.053  0.370 0.009   1.29  11948   265  194.2  39.6 11.075  0.460 0.008
588007005805346946 54568  52 3 249.461363  44.046515 19.512  0.027 19.101  0.015 19.046  0.017 19.120  0.020 19.197  0.043    -5.2  3.6    36.8  3.3   6.25 0.930 1 1 1 1 1 3   1.17   8561   150  180.1  37.9 12.504  0.466 0.008   3.33   8335   108  171.7  35.1 12.653  0.446 0.007
588007005805675392 54554 167 2 250.142995  43.449606 24.332  0.765 22.727  0.113 21.332  0.048 20.610  0.044 20.226  0.095   -93.9  6.7   -17.0  6.0   7.43 0.921 0 1 1 1 1 2  30.00                                                 0.58   3515   121   71.6  17.5 16.421  0.507 0.002
588007005806788684 54553  78 4 251.945798  41.344096 23.527  0.496 21.428  0.039 20.689  0.028 20.432  0.036 20.173  0.089     9.1  4.3    47.1  6.9   3.99 0.925 0 1 1 1 1 2   1.46   4925    87  142.3  26.5 14.936  0.412 0.006   1.88   4940   114  143.3  32.9 14.941  0.482 0.006
588007005807182112 54263  92 4 252.538681  40.564397 22.430  0.215 20.694  0.026 20.164  0.020 19.927  0.026 19.852  0.069   -48.9  5.1    39.9  5.0   7.13 0.925 1 1 1 1 1 3   6.01   5371    70  134.6  24.9 14.552  0.409 0.003   9.63   5374    81  134.8  28.6 14.573  0.451 0.003
588007005807182519 54263  92 4 252.557757  40.630246 23.957  0.674 22.106  0.067 20.921  0.033 21.341  0.338 19.508  0.054   -46.2  6.1     5.0  6.1   4.13 0.925 1 1 1 0 0 1   0.27   3932   171  101.5  18.5 15.920  0.442 0.003   0.01   3981   189   89.4  26.7 15.880  0.576 0.002
588007006315217126 54892  15 6 141.162089  58.489750 25.416  0.927 21.918  0.071 20.614  0.038 19.916  0.033 19.757  0.089   130.6  6.0  -257.9  7.5  25.26 0.904 0 1 1 1 1 2  26.33                                                 5.96   3694   139   60.2  16.6 16.205  0.553 0.004
588007006315282556 54892  15 6 141.325865  58.573376 20.222  0.052 19.384  0.015 18.962  0.019 18.793  0.019 18.808  0.046    81.4  4.9  -165.8  6.2  20.68 0.917 1 1 1 1 1 3   3.67   5913    52   94.3  17.2 14.127  0.406 0.004   3.76   5890    55   93.2  18.9 14.171  0.436 0.004
588007006319804428 55327   8 4 159.713797  63.870013 18.006  0.022 17.930  0.012 18.083  0.019 18.211  0.040 18.439  0.033   -76.1  4.2    -3.3  5.4   9.95 0.923 1 1 1 1 1 3 139.29                                                 0.87  11253   191  159.0  32.3 11.337  0.451 0.006
588007006326423685 54951  24 3 195.684749  65.785372 20.095  0.053 19.812  0.038 19.897  0.031 20.005  0.033 20.502  0.177    38.9  5.0   -27.2  5.0   6.02 0.907 1 1 1 1 1 3   7.85  10886   517  372.0  79.2 11.449  0.496 0.008   5.15   9742   215  312.7  64.5 11.970  0.457 0.008
588007006326948267 55325  16 6 198.522408  65.529579 22.269  0.308 21.506  0.059 20.822  0.050 20.497  0.048 20.549  0.171   -84.9  9.5     5.0  9.9   5.41 0.901 0 1 1 1 1 2   1.61   4995   132  154.1  29.7 14.875  0.423 0.007   1.43   5008   145  155.1  35.7 14.881  0.485 0.007
588007006327013551 55325  16 6 198.836006  65.474519 19.570  0.035 19.184  0.023 19.040  0.027 19.045  0.024 19.094  0.058    34.5  4.3   -51.7  4.7   8.35 0.917 1 1 1 1 1 3   2.58   7722   138  152.8  31.3 12.956  0.457 0.005   3.43   7729   117  152.1  30.7 12.982  0.439 0.005
588007006327472203 55325  15 5 201.278994  65.358935 18.905  0.023 18.923  0.017 19.117  0.024 19.301  0.020 19.505  0.069   -58.9  5.7    40.1  4.7   8.03 0.916 1 1 1 1 1 3  84.27                                                 0.67  12509   253  285.0  58.5 10.874  0.460 0.009
588007006330093674 55323  15 2 214.072386  63.198532 19.910  0.039 19.469  0.021 19.368  0.019 19.373  0.023 19.387  0.057   -39.5  4.2   -17.9  5.1   5.28 0.913 1 1 1 1 1 3   1.10   7803   147  179.5  37.2 12.910  0.462 0.007   3.36   7780   121  177.7  36.0 12.954  0.440 0.007
588007006330159130 55323  15 2 214.344561  63.064944 18.385  0.020 17.929  0.014 18.052  0.015 18.276  0.023 18.439  0.031    67.9  3.8   -55.6  4.8  11.80 0.923 1 1 1 1 1 3   7.64  11143   208  166.1  35.1 11.346  0.485 0.006 124.55                                              
588007006330487013 55323  15 4 216.122980  62.771411 20.367  0.058 18.828  0.014 18.144  0.023 17.881  0.016 17.700  0.023  -281.8  4.2   -44.9  5.1  36.06 0.923 1 1 1 1 1 3   4.81   5018    32   45.7   8.3 14.854  0.401 0.003  13.24                                              
588007006333763790 54571 280 4 228.637722  58.574131 24.502  1.016 21.771  0.056 20.391  0.029 19.833  0.028 19.566  0.077   -69.8  7.1   -24.7  5.8   6.47 0.925 0 1 1 1 0 1  10.23                                                 1.19   3748   139   58.7  16.2 16.142  0.554 0.002
588007006333763856 54571 280 4 228.662184  58.682111 21.444  0.119 21.184  0.039 20.975  0.042 20.623  0.044 20.313  0.113    41.1 10.1   -43.7  9.5   4.46 0.925 1 1 1 0 0 1   3.41   7460   387  353.5  76.2 13.108  0.483 0.011   3.15   7695   385  372.8  82.1 13.002  0.486 0.011
587725550128267768 54571 223 3 137.080849  56.759215 22.922  0.345 23.034  0.257 21.397  0.086 20.865  0.077 20.374  0.169    52.2 11.8   -56.9 14.6   4.08 0.920 0 0 1 1 1 1   2.99   3727   377  112.6  23.3 16.153  0.557 0.006   0.68   3772   289   94.8  30.5 16.115  0.604 0.005
587725550129184771 54892  15 2 139.909982  58.125392 18.608  0.046 18.984  0.040 19.452  0.022 19.740  0.038 20.422  0.197   -26.1  5.2   -23.8  5.9   4.16 0.912 1 1 1 1 1 3   4.91  36822  4250  834.7 213.0  6.049  0.751 0.019   5.48  40000     0  782.1 181.7  5.745  0.498 0.018
587725550132723788 55303   7 4 153.434483  62.772062 19.575  0.049 19.171  0.040 19.061  0.019 19.081  0.041 19.033  0.065   -49.4  4.1   -68.3  8.7   6.76 0.916 1 1 1 1 1 3   3.33   7775   209  155.3  32.6 12.926  0.470 0.004   5.70   7792   166  155.4  31.7 12.947  0.444 0.004
587725550133641394 55327   8 3 157.524572  63.725253 21.195  0.106 20.449  0.036 20.244  0.031 20.247  0.047 20.171  0.153    39.3  6.8   -29.5  7.7   4.34 0.906 1 1 1 1 1 3   4.06   6865   194  220.8  44.9 13.472  0.456 0.006   2.89   6923   190  223.5  45.6 13.464  0.445 0.006
587725550135214121 55333   7 5 165.373479  65.136186 20.274  0.046 20.013  0.023 19.908  0.026 19.982  0.036 20.023  0.124   -64.7  5.7   -41.9  5.4   9.57 0.907 1 1 1 0 1 2  10.72                                                 3.82   8587   211  265.4  55.0 12.523  0.476 0.018
587725550135345412 55333   6 2 166.282519  65.124980 20.957  0.082 20.457  0.035 20.390  0.038 20.533  0.062 21.042  0.310   -10.9  6.1   -49.7  6.6   4.93 0.905 1 1 1 1 0 2   1.85   9190   551  362.4  84.7 12.193  0.534 0.045   4.06   8596   276  322.5  67.0 12.518  0.469 0.044
587725550135410839 55333   6 2 166.334339  65.181911 20.700  0.068 20.518  0.037 20.523  0.040 20.687  0.068 20.786  0.250   -54.8  6.7   -26.1  7.2   5.33 0.905 1 1 1 1 0 2  12.10                                                 0.59  10103   352  420.5  85.6 11.810  0.459 0.046
587725550135410848 55333   6 2 166.320885  65.261745 21.847  0.175 21.019  0.048 20.827  0.048 20.837  0.077 21.406  0.411   -47.0 10.1   -40.7 10.3   4.54 0.900 1 1 1 1 0 2   3.21   7217   389  301.4  68.9 13.253  0.530 0.043   2.58   7244   348  302.6  65.8 13.266  0.491 0.043
587725550135738474 55333   6 5 168.241232  65.332876 21.097  0.100 20.208  0.030 19.804  0.028 19.695  0.031 19.676  0.101   -35.7  6.3    11.1  5.9   3.60 0.908 1 1 1 1 1 3   0.66   6030    94  143.9  26.8 14.041  0.418 0.013   0.15   6033   103  143.5  29.1 14.066  0.442 0.013
587725550137311239 55333   9 5 176.580300  66.107392 19.277  0.027 19.006  0.020 19.305  0.021 19.499  0.027 19.753  0.097    32.4  4.3   -30.1  4.4   6.24 0.913 1 1 1 1 1 3   3.26  15669   423  373.8  81.4  9.847  0.520 0.015  53.09                                              
587725550138622170 55332  19 6 183.989391  66.416215 21.956  0.184 20.511  0.034 19.756  0.028 19.536  0.029 19.349  0.064   -47.7  4.7    37.4  4.4   8.96 0.909 1 1 1 1 1 3   2.46   4993    68   96.7  17.8 14.876  0.407 0.003   2.41   4977   101   96.1  21.8 14.908  0.479 0.003
587725550138687559 55332  19 5 184.329506  66.269466 19.863  0.037 19.445  0.021 19.684  0.023 19.894  0.036 20.264  0.146     8.8  4.5   -34.4  5.8   3.88 0.909 1 1 1 1 1 3   1.82  13541   455  403.3  83.4 10.490  0.509 0.011  62.59                                              
587725550141112524 54951  24 4 198.040519  65.814431 21.330  0.116 20.652  0.035 20.318  0.032 20.337  0.055 20.005  0.117    39.7  8.2   -20.7  6.6   3.77 0.906 1 1 1 1 1 3   7.24   6409   146  203.6  39.1 13.774  0.430 0.012   7.73   6445   160  205.1  41.9 13.777  0.444 0.012
587725550141702326 55325  15 6 201.310705  65.483231 21.024  0.093 20.828  0.038 20.908  0.049 20.794  0.074 20.741  0.225   -30.8  8.4   -52.4  9.3   4.23 0.898 1 1 1 1 0 2  10.55                                                 6.27   9372   679  457.9 107.8 12.140  0.557 0.013
587725550142947483 55325  11 6 207.657591  64.549459 19.740  0.070 19.313  0.023 19.352  0.017 19.361  0.030 19.547  0.079   -42.0  4.6    20.3  4.1   6.32 0.913 1 1 1 1 1 3   4.58   9087   266  223.8  46.3 12.243  0.452 0.008   9.19   8799   185  209.9  42.7 12.416  0.449 0.007
587725550144716944 55323  15 4 216.002108  62.909143 20.256  0.051 19.729  0.029 19.539  0.021 19.461  0.027 19.572  0.081   -54.0  4.7    30.8  5.6   7.04 0.911 1 1 1 1 1 3   1.43   7044   125  164.2  32.7 13.359  0.446 0.010   3.45   7112   122  166.2  33.5 13.347  0.441 0.010
587725550653473231 54140  19 4 113.130531  35.595471 20.642  0.072 20.170  0.024 20.013  0.025 20.039  0.029 20.182  0.142    24.9  4.3     3.5  3.8   4.20 0.926 1 1 1 1 1 3   1.36   7699   202  236.4  49.5 12.969  0.476 0.018   0.31   7690   176  234.9  48.2 13.005  0.456 0.018
587725550653473232 54140  19 4 113.133390  35.594997 21.526  0.137 20.613  0.031 20.246  0.029 20.153  0.032 20.060  0.127    31.2  4.7    -2.4  4.2   4.90 0.925 1 1 1 1 1 3   1.46   6153   112  182.3  34.7 13.953  0.429 0.014   1.09   6162   119  182.2  36.9 13.973  0.442 0.014
587725550655832232 54141  51 4 116.515458  40.260488 19.333  0.028 19.202  0.016 19.535  0.019 19.790  0.026 20.071  0.097   -32.3  5.8   -29.9  4.9   5.29 0.929 1 1 1 1 1 3   0.32  18807   507  476.1 104.4  9.043  0.513 0.027  40.88                                              
587725550657011770 54143  96 4 118.305328  42.500438 19.988  0.040 18.084  0.011 17.193  0.012 16.862  0.012 16.733  0.017   110.4  3.5  -388.3  6.1  46.91 0.933 1 1 1 1 1 3   5.96   4610    22   24.8   4.4 15.227  0.399 0.001  45.42                                              
587725550657142972 54143 101 1 118.794687  42.716114 20.381  0.052 20.018  0.020 19.916  0.024 19.857  0.026 20.085  0.094   -37.8  4.4    -2.4  6.7   3.99 0.926 1 1 1 1 1 3   7.34   7866   169  229.1  47.1 12.875  0.464 0.019   8.50   7884   158  228.8  47.0 12.896  0.457 0.019
587725550658060720 54497 107 2 120.175912  44.460125 21.846  0.177 21.242  0.040 21.228  0.061 21.423  0.098 21.460  0.309    22.0  8.7   -50.9  9.4   3.93 0.922 1 1 1 1 0 2   1.63   9927   810  606.7 143.1 11.854  0.547 0.036   4.28   9165   847  522.0 130.4 12.238  0.609 0.035
587725550659371546 54525 166 3 122.640023  47.048825 23.153  0.531 21.946  0.086 21.164  0.061 20.790  0.056 20.433  0.146    17.8  8.4   -64.2  8.9   5.14 0.923 0 1 1 1 1 2   2.11   4638   157  151.2  29.2 15.200  0.432 0.008   2.05   4654   172  150.7  37.3 15.201  0.514 0.008
587725550662582542 54888   2 3 129.713622  52.724751 21.079  0.106 20.475  0.030 20.273  0.034 20.218  0.040 20.930  0.249   -36.6  6.8    -1.8  6.4   3.59 0.906 1 1 1 1 0 2   0.33   7067   200  228.2  46.8 13.345  0.470 0.026   0.47   7119   196  230.4  47.5 13.342  0.461 0.026
587725550662713528 54888   2 2 129.984851  53.091517 20.071  0.048 19.638  0.020 19.640  0.019 19.678  0.029 19.763  0.097   -24.5  5.4   -41.9  5.6   5.86 0.910 1 1 1 1 1 3   1.43   9191   262  254.2  53.7 12.193  0.472 0.033   6.63   8761   159  233.2  47.5 12.435  0.459 0.030
587725550662844584 54888   2 2 130.360860  53.217489 20.480  0.075 20.095  0.029 20.067  0.031 20.171  0.046 20.228  0.135    -1.6  6.0   -39.7  6.3   4.21 0.906 1 1 1 1 1 3   0.72   9160   388  315.4  67.6 12.208  0.481 0.021   1.16   8769   232  290.9  59.7 12.431  0.462 0.019
587725550663958667 54570 141 1 133.224770  55.123964 20.607  0.077 20.127  0.031 19.972  0.027 19.928  0.034 19.932  0.115     7.0  6.0   -30.5  6.4   3.59 0.926 1 1 1 1 1 3   0.39   7296   187  212.4  43.2 13.205  0.456 0.008   1.84   7345   176  214.1  43.6 13.206  0.446 0.008
587725550664155237 54570 141 4 133.617382  55.440176 20.281  0.064 20.204  0.042 20.375  0.041 20.561  0.055 21.251  0.378   -29.0  8.3   -53.8  8.2   6.43 0.925 1 1 1 1 0 2   8.90  16307   903  637.1 144.9  9.671  0.583 0.023   0.21  11908   558  478.5 100.5 11.090  0.492 0.022
587725550665072806 54571 223 1 136.421116  57.014496 20.460  0.070 20.343  0.028 20.462  0.043 20.692  0.065 20.553  0.194    -0.7  8.5   -60.4 11.5   3.53 0.925 1 1 1 1 1 3  17.44                                                 2.79  11069   542  466.9  98.8 11.409  0.494 0.015
587725550666186850 54892  15 1 139.843393  58.665504 19.821  0.054 19.412  0.019 19.350  0.032 19.386  0.028 19.463  0.081   -38.5  5.8   -42.1  8.7   4.57 0.913 1 1 1 1 1 3   0.12   8336   205  197.2  41.1 12.621  0.463 0.009   0.74   8223   177  191.7  39.7 12.712  0.456 0.009
587725550668743014 55297   7 5 149.282861  62.215512 25.060  1.270 22.386  0.123 21.000  0.063 20.474  0.056 20.163  0.138    48.8 11.0   -31.7 11.7   3.69 0.894 0 1 1 1 1 2   2.05   3519   205   87.9  15.3 16.403  0.435 0.007   0.75   3813   173   82.2  23.1 16.067  0.560 0.007
587725550669267081 55303   7 3 151.704150  62.797258 19.557  0.044 19.131  0.021 19.224  0.029 19.317  0.022 19.498  0.090   -37.6  5.1   -16.1  6.7   4.21 0.914 1 1 1 1 1 3   0.94  10233   276  249.0  50.5 11.721  0.445 0.017  16.17                                              
587725550669791625 55303   7 5 153.934742  63.311194 22.858  0.572 21.740  0.092 21.058  0.071 20.771  0.083 21.075  0.337   -88.5 10.8     1.7 11.3   5.70 0.890 0 1 1 1 0 1   0.05   5026   220  175.6  36.7 14.847  0.448 0.005   0.06   5042   228  177.1  43.5 14.851  0.507 0.006
587725550670249989 55333   3 4 155.983730  63.809381 18.982  0.027 18.118  0.017 17.763  0.042 17.670  0.021 17.659  0.024  -342.8  3.2  -213.0  3.5  81.56 0.923 1 1 1 1 1 3   5.39   6110    48   58.3  10.7 13.983  0.405 0.003   2.63   6106    46   57.7  11.6 14.013  0.432 0.003
587725550672019538 55333   7 5 164.991099  65.335591 19.530  0.036 19.067  0.023 19.134  0.019 19.144  0.024 19.264  0.063    23.4  5.1   -16.6  4.8   4.43 0.915 1 1 1 1 1 3   8.99   9594   290  210.5  46.7 12.004  0.519 0.041  19.59                                              
587725550672150648 55333   7 6 165.217971  65.549366 21.303  0.132 20.367  0.039 20.010  0.032 19.886  0.038 19.807  0.102   -97.9  5.3  -132.8  5.4  20.60 0.907 1 1 1 1 1 3   1.32   6186   130  159.8  30.7 13.929  0.445 0.039   1.49   6196   144  159.7  32.7 13.949  0.461 0.039
587725550672281725 55333   6 1 166.172056  65.541237 19.895  0.044 19.807  0.032 19.929  0.027 20.113  0.041 20.121  0.135   -48.6  5.4   -20.2  5.5   6.82 0.907 1 1 1 1 1 3  27.07                                                 1.66  11365   383  369.7  77.5 11.294  0.507 0.028
587725550672871845 55337   9 4 169.309108  65.944331 23.596  0.978 22.061  0.093 21.180  0.081 20.774  0.077 20.870  0.260   -59.7 13.2   -61.1 13.5   4.43 0.879 0 1 1 1 0 1   0.23   4498   191  143.9  28.8 15.334  0.444 0.007   0.11   4534   202  143.4  37.8 15.314  0.534 0.007
587725550674116732 55333   9 6 176.373743  66.527225 19.219  0.027 18.924  0.014 19.215  0.035 19.472  0.025 19.797  0.098   -23.2  4.0     2.8  3.8   3.96 0.915 1 1 1 1 1 3   0.99  15604   387  362.4  78.3  9.866  0.499 0.011 103.49                                              
587725550674509959 55337  10 4 178.419520  66.731549 19.696  0.046 19.508  0.019 19.889  0.038 20.120  0.042 20.910  0.261    -6.5  5.0   -39.6  5.1   5.23 0.908 1 1 1 1 0 2   2.79  18460   794  542.5 119.7  9.125  0.520 0.027  31.64                                              
587725550674575696 55333   8 1 178.683523  66.628118 23.706  1.045 21.743  0.067 20.925  0.061 20.685  0.064 20.721  0.225   -37.8  9.1   -84.2  9.7   5.92 0.897 0 1 1 1 0 1   0.45   4859   155  154.5  30.3 14.996  0.431 0.015   0.50   4886   175  156.4  37.9 14.989  0.505 0.015
587725550674903117 55333   8 6 180.883035  66.626034 18.074  0.014 17.620  0.022 17.769  0.025 17.915  0.036 18.084  0.029  -103.7  3.3    -3.0  4.0  18.12 0.923 1 1 1 1 1 3   3.29  10634   292  136.0  30.7 11.551  0.538 0.005  59.91                                              
587725550675427535 55332  19 6 183.620339  66.689231 21.295  0.123 20.982  0.040 20.922  0.053 20.698  0.064 20.735  0.331   -25.7  6.7   -35.2  6.9   3.80 0.897 1 1 1 1 0 2   7.97   7483   335  328.0  69.1 13.094  0.473 0.012   9.77                                              
587725550676148397 55332  21 3 188.032720  66.739713 20.578  0.072 20.181  0.027 20.062  0.028 20.036  0.036 20.027  0.115   -44.0  5.2    15.8  5.0   6.20 0.906 1 1 1 1 1 3   1.40   7650   208  238.6  49.1 12.997  0.460 0.008   2.83   7685   188  239.4  49.0 13.008  0.448 0.008
587725550677524704 54951  24 2 195.909586  66.299769 21.968  0.236 21.555  0.086 21.123  0.083 21.217  0.093 21.530  0.426   -42.6  9.8    32.9  9.4   3.80 0.885 1 0 1 1 0 1   1.27   7240   834  368.9 102.1 13.239  0.690 0.009   0.79   7244   661  368.4  90.3 13.266  0.588 0.009
587725550679490945 55325  14 2 206.455071  65.329914 22.613  0.422 21.558  0.062 21.145  0.060 20.925  0.073 21.061  0.285    56.2  9.4   -79.5  8.7   6.11 0.883 0 1 1 1 0 1   0.40   5805   232  244.0  49.8 14.208  0.453 0.013   0.67   5805   229  243.3  52.9 14.235  0.469 0.013
587725550679818308 55325  14 4 208.203907  64.946467 18.097  0.019 17.627  0.019 17.837  0.025 18.017  0.030 18.224  0.036    65.3  4.4   -32.7  4.6  11.25 0.923 1 1 1 1 1 3   7.70  11624   362  155.1  34.1 11.161  0.554 0.004 112.79                                              
587725551190016763 54140  19 1 112.446267  35.030799 21.474  0.106 21.101  0.038 20.972  0.053 20.999  0.058 20.777  0.182     2.8  7.0   -48.0  8.6   4.02 0.925 1 1 1 1 1 3   2.50   7825   335  374.6  80.5 12.898  0.488 0.017   2.81   7849   303  374.5  79.6 12.916  0.474 0.017
587725551190148046 54140  19 2 112.601240  35.310645 22.534  0.265 21.769  0.072 21.146  0.050 20.920  0.057 20.984  0.221     2.5  8.9   -42.7  8.5   3.64 0.923 0 1 1 1 0 1   0.01   5253   181  202.3  40.4 14.651  0.438 0.009   0.00   5267   186  203.7  46.1 14.661  0.479 0.009
587725551190540482 54140  16 3 113.114940  36.077869 20.338  0.063 19.966  0.020 20.041  0.023 20.171  0.039 20.504  0.167   -15.4  5.4   -36.7  3.2   5.08 0.926 1 1 1 1 1 3   1.54  10525   387  381.5  76.3 11.597  0.438 0.016   8.35   9779   210  332.9  68.3 11.953  0.460 0.014
587725551192506552 54141  51 1 115.729157  40.060011 17.818  0.015 17.497  0.013 17.747  0.011 18.002  0.013 18.249  0.027   -57.3  3.3   -23.5  4.4   9.57 0.933 1 1 1 1 1 3   0.82  14701   272  177.2  37.8 10.127  0.517 0.009 198.23                                              
587725551192834365 54141  54 3 116.271186  40.702030 21.459  0.108 20.482  0.029 20.151  0.026 20.064  0.031 19.921  0.095     6.5  3.4   -23.7  3.1   4.45 0.925 1 1 1 1 1 3   5.21   6165   100  175.3  33.2 13.944  0.425 0.009   5.23   6183   110  175.6  35.4 13.959  0.438 0.009
587725551192834413 54141  54 3 116.277991  40.766271 21.367  0.100 20.447  0.028 20.190  0.027 20.046  0.031 20.146  0.116     5.0  4.7   -24.6  4.1   4.53 0.925 1 1 1 1 1 3   6.72   6341   111  184.8  35.4 13.820  0.431 0.010   6.95   6369   115  185.6  37.3 13.829  0.438 0.010
587725551192899972 54141  55 1 116.489804  40.827767 20.466  0.050 19.791  0.019 19.476  0.020 19.387  0.020 19.458  0.069   -46.7  4.0  -147.7  3.0  27.48 0.929 1 1 1 1 1 3   1.39   6413    69  138.4  26.0 13.771  0.419 0.006   1.26   6444    75  139.0  27.8 13.778  0.432 0.006
587725551192965847 54141  55 1 116.459225  40.957713 24.916  0.924 22.444  0.104 21.421  0.070 20.950  0.086 20.382  0.142    -8.2 10.0   -51.2  8.0   3.89 0.919 0 1 1 0 1 1   5.51   3961   220  123.7  23.8 15.887  0.462 0.005   2.88   4002   195  110.2  31.7 15.857  0.560 0.005
587725551193948359 54143 100 1 117.955999  42.826069 24.044  0.702 21.980  0.071 21.020  0.046 20.557  0.044 20.283  0.113    -4.9  6.4   -43.4  7.4   3.87 0.924 0 1 1 0 1 1   1.34   4299   154  122.3  23.2 15.532  0.432 0.004   0.68   4330   171  118.0  31.3 15.515  0.533 0.004
587725551195455533 54883  11 3 120.660588  45.713377 20.141  0.039 19.699  0.019 19.823  0.024 20.080  0.031 20.189  0.118    -7.5  4.7   -54.2  6.8   5.28 0.908 1 1 1 1 1 3   3.72  13226   540  408.0  84.2 10.593  0.548 0.061  58.35                                              
587725551195652442 54883  11 5 120.986998  46.218021 24.792  0.865 21.421  0.048 19.954  0.022 19.371  0.021 18.990  0.047   -37.2  5.5  -104.1  5.5  13.24 0.907 0 1 1 1 1 2  58.28                                                 3.64   3659   125   44.4  12.0 16.247  0.547 0.006
587725551195718040 54883  11 5 121.034654  46.250541 21.842  0.142 21.443  0.050 20.964  0.045 20.799  0.054 20.768  0.204   -12.9  9.6   -68.5  9.3   4.59 0.896 1 1 1 1 1 3   8.52   6189   154  251.8  47.0 13.927  0.428 0.032   9.37   6169   172  249.4  52.1 13.968  0.465 0.031
587725551196635309 54143 105 1 122.974016  47.972539 20.472  0.060 19.093  0.017 18.539  0.019 18.318  0.016 18.264  0.036     4.7  5.0   -71.9  5.9   8.62 0.932 1 1 1 1 1 3   3.77   5383    40   63.8  11.6 14.542  0.405 0.011  12.16                                              
587725551197028378 54143 105 4 123.621360  48.686915 19.192  0.025 18.754  0.017 18.894  0.020 19.096  0.018 19.289  0.071   -14.8  3.9   -51.7  4.4   8.48 0.931 1 1 1 1 1 3   1.37  11876   312  255.8  53.2 11.067  0.512 0.023  82.52                                              
587725551198797836 54526 241 3 127.564767  51.806298 19.689  0.033 19.700  0.021 19.934  0.031 20.099  0.033 20.442  0.167    -5.3  5.3   -45.0  7.1   4.50 0.926 1 1 1 1 1 3  25.56                                                 1.19  13770   559  439.7  95.8 10.453  0.524 0.041
587725551199387826 54888   1 4 128.840579  52.987975 20.853  0.070 20.364  0.038 20.384  0.030 20.447  0.060 20.497  0.179   -30.9  7.4   -26.7  6.8   3.68 0.905 1 1 1 0 1 2   0.71   9525   641  379.1  92.5 12.036  0.567 0.035   4.77   8700   274  324.5  67.1 12.465  0.464 0.034
587725551202009573 54571 223 2 136.006242  57.385873 23.882  0.924 22.655  0.164 21.199  0.080 20.488  0.057 20.132  0.138     9.8 10.6   -77.9 10.8   4.85 0.922 0 1 1 1 1 2  12.92                                                 0.20   3500    77   66.7  15.9 16.440  0.500 0.003
587725551207186553 55333   3 5 155.839428  64.247906 23.277  0.616 20.831  0.042 20.128  0.034 19.926  0.033 19.621  0.092    55.9  4.9   -82.5  5.3  12.69 0.906 0 1 1 1 1 2   4.03   5078    95  118.5  22.3 14.802  0.416 0.007   4.63   5091   113  119.3  26.6 14.809  0.472 0.007
587725551208169510 55337   6 2 160.679150  65.311751 17.968  0.014 17.855  0.020 18.141  0.023 18.417  0.018 18.770  0.050   -39.2  3.9   -22.7  4.8   6.60 0.923 1 1 1 1 1 3   3.97  18095   360  250.2  55.0  9.213  0.526 0.010  48.62                                              
587725551209873614 55337   9 5 169.736152  66.342887 21.486  0.129 21.025  0.045 20.691  0.050 20.700  0.061 20.511  0.194   -61.9  9.5   -74.8  8.6   7.36 0.903 1 1 1 1 1 3   3.02   6695   213  263.3  52.3 13.583  0.447 0.010   3.29   6752   224  266.3  55.4 13.574  0.456 0.010
587725551211905094 55333  10 2 181.509900  67.176819 18.266  0.024 17.916  0.017 18.049  0.013 18.223  0.019 18.441  0.038   -36.0  3.3    -5.8  4.3   6.00 0.923 1 1 1 1 1 3   3.84  11659   249  171.9  35.6 11.148  0.491 0.008  43.28                                              
587725551212101913 55333  10 5 182.473427  67.245080 22.580  0.337 21.607  0.057 21.180  0.060 21.051  0.075 20.860  0.240   -45.6 10.0   -41.7 10.2   3.61 0.879 0 1 1 1 0 1   0.04   5931   244  263.0  54.1 14.114  0.458 0.011   0.00   5940   243  262.9  57.0 14.134  0.469 0.011
587725551212167326 55333  10 5 182.820408  67.104197 24.613  1.124 22.495  0.122 21.170  0.069 20.452  0.081 19.850  0.105   -46.5 10.5   -39.7 10.3   3.57 0.880 0 1 1 1 1 2  29.92                                                 3.76   3500    52   64.2  13.8 16.440  0.471 0.002
587725551212560536 55332  22 2 185.287595  67.286075 21.182  0.098 20.619  0.036 20.336  0.034 20.240  0.038 20.304  0.149   -57.9  5.4    12.4  5.8   6.75 0.905 1 1 1 1 1 3   0.71   6609   146  214.2  41.5 13.639  0.435 0.010   1.56   6652   156  215.8  43.8 13.639  0.444 0.011
587725551215706219 54950  11 2 203.116854  66.152310 21.114  0.097 20.274  0.032 19.908  0.024 19.769  0.030 19.680  0.089   -51.0  5.3    15.8  6.3   5.96 0.907 1 1 1 1 1 3   0.56   6053    93  151.6  28.1 14.025  0.413 0.006   1.87   6048   100  150.8  30.6 14.055  0.438 0.006
587725551215771680 54950  11 3 203.538489  66.019068 19.288  0.035 18.414  0.023 18.033  0.017 17.881  0.015 17.824  0.024    -5.2  4.0  -103.3  4.6  15.90 0.923 1 1 1 1 1 3   1.74   5964    50   62.2  11.3 14.090  0.401 0.003   7.18   5935    50   61.3  12.4 14.138  0.436 0.003
587725551216427133 55325  14 1 207.089409  65.503830 19.682  0.038 19.332  0.025 19.370  0.020 19.400  0.027 19.661  0.089    -5.8  4.5   -24.3  4.1   3.83 0.913 1 1 1 1 1 3   6.82   9437   280  238.2  50.5 12.076  0.475 0.010   6.06   8872   155  213.8  43.6 12.380  0.452 0.009
587725551727214747 54140  16 1 112.350375  35.873477 17.617  0.021 17.419  0.024 17.481  0.016 17.574  0.012 17.751  0.045    -1.0  2.0   -56.1  5.1   7.77 0.933 1 1 1 1 1 3  63.99                                                 2.16   9744    96  102.6  21.0 11.969  0.449 0.004
587725551728001347 54140  22 2 113.392476  37.459953 20.572  0.060 20.188  0.026 20.122  0.026 20.171  0.035 20.225  0.140   -19.1  4.8   -91.6  7.9   8.23 0.925 1 1 1 1 1 3   0.48   8470   265  287.8  61.2 12.551  0.478 0.014   0.29   8355   209  280.4  58.4 12.642  0.462 0.014
587725551728001742 54140  22 2 113.275925  37.503554 23.528  0.835 22.849  0.178 21.454  0.070 20.802  0.058 20.006  0.116    17.8  9.1   -73.7 10.6   4.74 0.919 0 1 1 1 1 2  34.56                                                 8.90   3500     9   74.4  13.4 16.440  0.418 0.004
587725551729705349 54141  54 3 115.913404  40.879332 20.085  0.041 19.838  0.019 20.150  0.026 20.351  0.040 20.429  0.176    13.0  3.4   -37.9  3.0   7.23 0.925 1 1 1 1 1 3   2.98  17032   629  570.9 124.6  9.480  0.529 0.042  37.46                                              
587725551730622903 54143  99 3 117.279366  42.712262 24.629  0.860 22.679  0.123 21.272  0.054 20.824  0.052 20.334  0.137     8.3  8.2   -84.0  8.2   7.11 0.922 0 1 1 0 1 1   3.72   3533   205  101.2  17.3 16.386  0.435 0.008   0.22   3683   189   82.5  24.7 16.218  0.573 0.007
587725551735144644 55537   5 2 125.889278  51.147583 20.590  0.060 19.994  0.030 19.807  0.024 19.690  0.026 19.561  0.089   -40.9  4.5   -13.0  5.2   5.33 0.908 1 1 1 1 1 3   6.30   6789   115  172.3  33.6 13.521  0.442 0.013  11.48                                              
587725551735668757 54526 241 1 127.018060  52.121889 19.333  0.030 18.963  0.019 19.212  0.032 19.431  0.025 19.782  0.107   -33.6  6.6   -33.6  6.0   5.02 0.930 1 1 1 1 1 3   1.33  14667   425  336.2  71.7 10.138  0.525 0.034  80.64                                              
587725551736258582 54888   1 5 128.322508  53.226524 18.893  0.025 18.826  0.027 19.027  0.019 19.184  0.023 19.524  0.093   -21.6  3.8   -18.6  3.7   5.09 0.917 1 1 1 1 1 3  31.98                                                 3.18  12185   275  261.0  54.1 10.989  0.484 0.026
587725551736455207 54888   1 6 128.879856  53.541915 18.559  0.021 18.239  0.029 18.209  0.016 18.233  0.022 18.391  0.042   -54.0  3.5  -120.5  4.1  22.55 0.923 1 1 1 1 1 3  13.07                                                 3.52   8660    95  121.3  24.6 12.485  0.449 0.013
587725551737962861 55538   4 2 132.731406  56.161690 25.683  0.828 22.041  0.090 21.150  0.062 20.901  0.076 20.553  0.244   -16.5 10.0   -56.9  7.7   4.38 0.882 0 1 1 1 0 1   0.62   4725   193  160.7  32.6 15.118  0.447 0.018   0.73   4763   208  162.8  41.3 15.100  0.524 0.018
587725551738224798 55538   4 6 133.658860  56.573519 20.387  0.056 20.038  0.047 20.023  0.033 20.002  0.036 20.296  0.187   -79.4  5.7   -68.7  6.4  11.15 0.907 1 1 1 1 1 3   4.56   8891   383  286.4  64.1 12.338  0.523 0.028   3.50   8597   213  270.6  55.8 12.517  0.471 0.026
587725551741239497 55543   9 2 143.687776  61.200834 20.109  0.050 19.907  0.063 20.034  0.027 20.146  0.046 20.189  0.171   -10.1  3.7   -26.6  4.7   4.20 0.907 1 1 1 1 1 3  11.73                                                 1.27  10201   287  345.5  69.5 11.768  0.454 0.013
587725551743664350 55333   3 2 153.806128  64.171558 21.342  0.137 20.678  0.033 20.436  0.042 19.779  0.038 18.991  0.067   -24.7  7.1   -33.3  7.0   4.17 0.905 1 1 1 0 0 1   0.21   6698   263  228.6  47.5 13.581  0.464 0.011   0.15   6841   288  237.4  51.2 13.517  0.471 0.012
587725551745040784 55337   6 1 160.521733  65.587028 23.863  0.947 21.777  0.074 20.457  0.036 19.901  0.041 19.787  0.130   -49.7  6.7   -57.7  6.9   7.32 0.905 0 1 1 1 1 2   4.18   3549   145   69.5  11.7 16.366  0.411 0.003   2.90   3853   146   65.7  18.0 16.022  0.548 0.003
587725551747596416 55354   5 2 174.222509  67.344408 19.842  0.041 19.449  0.039 19.629  0.035 19.819  0.039 19.850  0.116     3.4  4.1   -40.2  5.7   4.62 0.910 1 1 1 1 1 3   3.10  12081   671  363.3  80.0 10.991  0.605 0.013  16.94                                              
587725551748579378 55333  10 1 180.254325  67.501349 16.896  0.010 17.002  0.012 17.325  0.017 17.579  0.016 17.916  0.027   -38.1  4.0   -40.1  4.0   9.72 0.925 1 1 1 1 1 3  40.58                                                 4.49  17888   750  180.2  42.4  9.303  0.590 0.006
587725551749300252 55332  22 1 184.428523  67.572465 19.229  0.026 18.698  0.018 18.535  0.013 18.486  0.017 18.492  0.036   -28.9  3.7    28.6  4.5   6.32 0.921 1 1 1 1 1 3   2.19   7138    76  105.9  21.1 13.302  0.444 0.007   9.90   7203    72  107.2  21.4 13.291  0.435 0.007
587725551750021241 55332  21 1 188.682255  67.534545 20.572  0.065 19.856  0.024 19.445  0.019 19.278  0.021 19.275  0.068   -84.5  4.3   -25.7  5.1  11.96 0.912 1 1 1 1 1 3   5.85   6014    67  121.2  22.1 14.053  0.406 0.004   7.78   5991    72  119.9  24.3 14.096  0.437 0.004
587725551750152322 55332  21 6 189.463072  67.485320 20.324  0.053 20.149  0.029 20.163  0.029 20.306  0.049 20.799  0.265   -41.2  5.0     4.1  5.8   4.82 0.906 1 1 1 0 0 1  18.62                                                 0.51   9831   263  354.0  72.9 11.930  0.470 0.021
587725551751135252 54976   6 2 195.338075  67.218707 17.311  0.017 16.729  0.036 16.467  0.014 16.373  0.017 16.411  0.017   139.7  3.7    31.2  4.2  24.18 0.927 1 1 1 1 1 3   1.86   6675    40   36.9   7.0 13.596  0.421 0.002  11.05   6732    44   37.1   7.4 13.587  0.429 0.002
587725551751463152 54976   6 5 197.191098  67.163115 21.740  0.184 21.007  0.064 20.492  0.040 20.282  0.044 20.391  0.193   -87.7  7.4    48.0  7.5   9.32 0.905 1 1 1 1 1 3   3.59   5755   139  180.0  33.6 14.246  0.417 0.008   3.11   5698   149  176.2  37.3 14.317  0.457 0.008
587725551751725246 54951  25 2 198.732426  67.107756 21.068  0.107 20.664  0.034 20.375  0.042 20.304  0.047 20.252  0.167   -60.2  6.1     5.7  6.9   5.82 0.905 0 1 1 1 1 2   0.10   6521   188  215.0  42.6 13.698  0.444 0.006   0.24   6527   199  214.6  44.0 13.722  0.446 0.006
587725552265003308 54140  24 1 113.149532  37.904822 20.368  0.047 19.967  0.026 19.908  0.023 19.851  0.029 19.897  0.088   -28.1  4.3   -17.5  6.3   3.63 0.927 1 1 1 1 1 3   5.14   7960   188  232.7  48.5 12.823  0.469 0.012   8.23   7946   161  231.0  47.5 12.862  0.452 0.012
587725552269590605 54525 165 1 120.502190  46.930602 19.085  0.022 18.612  0.019 18.538  0.017 18.533  0.018 18.593  0.038   -39.1  6.0   -99.2  6.2  12.05 0.932 1 1 1 1 1 3   1.79   8236   213  128.1  28.7 12.673  0.531 0.040   6.50   8059   133  123.3  25.8 12.800  0.478 0.039
587725552269918473 54525 165 4 120.892084  47.616867 19.988  0.041 19.601  0.034 19.558  0.021 19.610  0.028 19.903  0.089   -26.2  4.7   -29.5  4.6   5.75 0.928 1 1 1 1 1 3   3.78   8911   297  240.6  53.4 12.328  0.504 0.013   3.96   8497   155  222.6  45.5 12.568  0.452 0.012
587725552272474419 54526 240 4 126.340945  52.383189 20.313  0.050 20.041  0.028 19.856  0.024 19.868  0.031 19.902  0.100   -67.0  6.3   -67.0  5.1  10.34 0.927 1 1 1 1 1 3  10.60   7869   188  226.6  46.5 12.874  0.464 0.019   9.31   7936   177  228.7  47.4 12.867  0.461 0.019
587725552272605214 54526 240 4 126.570664  52.510971 20.579  0.062 20.077  0.024 19.823  0.025 19.714  0.030 19.676  0.080   -24.0  6.2   -34.8  4.9   4.61 0.927 1 1 1 1 1 3   3.88   6740   108  172.9  33.3 13.553  0.434 0.014   8.38   6792   116  174.5  35.1 13.548  0.442 0.015
587725552272932968 54888   1 2 127.373971  53.215052 17.632  0.015 17.270  0.027 17.320  0.020 17.424  0.013 17.585  0.022   -32.4  5.1   -28.1  5.4   5.59 0.925 1 1 1 1 1 3   6.10  10079   255  102.5  23.3 11.787  0.536 0.008   8.13   8968    83   85.9  17.5 12.332  0.448 0.007
587725552274833442 55538   4 1 132.224457  56.443085 19.229  0.081 18.767  0.021 18.846  0.014 18.946  0.027 19.236  0.068    14.8  3.5    31.7  3.5   6.89 0.919 1 1 1 1 1 3   2.31  11335   361  225.4  45.0 11.271  0.484 0.071  14.88                                              
587725552278372533 55298  14 3 144.075210  61.893881 23.784  0.863 21.371  0.055 19.992  0.026 19.441  0.027 19.007  0.055     5.6  5.5   -90.5  7.7   8.32 0.907 0 1 1 1 1 2  32.60                                                 3.08   3732   128   48.0  12.9 16.161  0.545 0.004
587725552280142089 55333   4 2 151.456138  64.153734 21.417  0.135 20.697  0.036 20.636  0.039 20.592  0.063 20.569  0.204     0.8  5.8   -49.7  6.2   4.94 0.904 1 1 1 1 1 3   4.48   7895   398  317.1  72.7 12.859  0.528 0.029   5.68   7791   320  308.9  66.0 12.948  0.481 0.028
587725552281649588 55337   7 6 158.680435  65.695343 24.035  1.049 22.615  0.152 21.198  0.061 20.461  0.055 20.046  0.120    51.0 11.5   -42.0 11.5   3.94 0.877 0 1 1 1 1 2  21.83                                                 0.44   3500    55   66.1  14.5 16.440  0.474 0.002
587725552281845771 55530  18 4 159.431680  65.913345 18.735  0.031 18.359  0.020 18.419  0.025 18.070  0.018 17.569  0.024   -67.9  4.0   -42.1  4.3  12.86 0.922 1 1 1 0 0 1   1.83  10277   572  175.6  39.9 11.701  0.526 0.012   8.37                                              
587725552281976927 55530  18 5 160.050825  66.088947 19.709  0.035 19.355  0.033 19.370  0.026 19.450  0.026 19.640  0.095    39.7  4.3    -0.9  5.7   4.72 0.913 1 1 1 1 1 3   2.20   9571   306  245.0  53.2 12.015  0.488 0.010   1.75   8824   144  214.3  43.5 12.403  0.447 0.009
587725552284664070 55354   5 6 175.561482  67.655384 20.929  0.083 20.642  0.039 20.534  0.037 20.640  0.058 20.607  0.191   -41.6  7.5   -20.8  7.5   4.15 0.905 1 1 1 1 1 3   3.21   8484   395  353.7  76.5 12.543  0.489 0.010   1.44   8446   292  349.8  73.6 12.595  0.471 0.010
587725552284926043 55358   4 4 176.817472  67.777177 19.812  0.038 19.388  0.034 19.379  0.020 19.378  0.026 19.614  0.084   -35.5  4.5   -14.4  4.9   5.35 0.913 1 1 1 1 1 3   3.71   8582   262  207.8  46.0 12.493  0.502 0.008   5.77   8314   158  197.1  40.6 12.664  0.452 0.008
587725552287220204 55332  23 3 190.995522  67.905404 24.912  1.068 22.260  0.109 20.767  0.040 20.269  0.049 19.761  0.098    16.0  8.1   -60.3  8.4   5.30 0.902 0 1 1 1 1 2  13.34                                                 4.74   3703   151   67.8  18.8 16.195  0.552 0.003
587725552289316896 54923  35 3 203.030494  66.914875 16.669  0.017 16.812  0.026 17.342  0.015 17.644  0.015 17.958  0.027   -11.5  3.5   -24.3  4.2   4.50 0.925 1 1 1 1 1 3   9.39  28446   592  248.6  56.8  7.210  0.530 0.013  12.31                                              
587725552289579487 54923  35 4 204.625404  66.759328 24.071  1.046 22.293  0.112 20.982  0.049 20.381  0.046 20.101  0.117   -56.5 11.7   -11.4 12.0   3.55 0.895 0 1 1 1 1 2   6.42   3584   158   88.0  14.7 16.324  0.405 0.004   0.27   3776   158   77.9  21.6 16.110  0.553 0.003
587725552291676421 55324  92 4 215.426822  64.867437 21.042  0.092 20.494  0.029 20.568  0.038 20.613  0.058 21.323  0.339   -49.5  6.0    22.9  6.2   5.85 0.904 1 1 1 1 0 2   2.52   9706   505  430.9  94.8 11.953  0.490 0.013   9.36                                              
587725552811901180 54571 221 1 132.270338  56.959853 22.832  0.514 21.824  0.083 20.850  0.048 20.490  0.058 20.171  0.139  -142.0 10.4   -37.5  5.9   5.18 0.925 0 1 1 1 1 2   0.53   4423   151  118.6  22.7 15.407  0.442 0.026   0.63   4475   173  118.2  30.2 15.371  0.531 0.026
587725552816881944 55337   5 6 150.135370  64.418728 22.542  0.418 21.549  0.067 20.835  0.047 20.558  0.057 20.544  0.224   -80.7 11.2  -121.5 11.3   5.78 0.900 0 1 1 1 0 1   0.01   4987   154  155.8  30.4 14.882  0.428 0.009   0.01   5006   169  157.2  37.0 14.883  0.493 0.009
587725552817078459 55333   4 1 151.368578  64.597342 26.303  0.605 22.331  0.131 21.254  0.075 20.408  0.055 20.139  0.154   -36.1  9.7   -49.5  9.7   3.67 0.870 0 1 1 1 1 2  18.68                                                 6.92   3652   176   73.5  21.4 16.256  0.572 0.009
587725552822124562 55354   6 1 178.634039  68.408988 18.615  0.036 18.353  0.020 18.567  0.016 18.775  0.021 18.984  0.054   -35.1  3.9    -3.4  3.8   6.31 0.921 1 1 1 1 1 3   7.77  14199   499  248.8  53.6 10.281  0.545 0.014  27.75                                              
587725552823697781 55337  11 6 188.461117  68.431411 23.068  0.605 22.098  0.098 20.674  0.041 20.152  0.041 19.605  0.084   -85.7  9.1     6.7 10.0   6.45 0.903 0 1 1 1 1 2  20.69                                                 5.16   3687   144   63.7  17.5 16.213  0.551 0.003
587725552826187797 54923  35 2 203.383910  67.313779 17.074  0.016 17.087  0.023 17.471  0.017 17.796  0.024 18.088  0.034   -73.2  3.4    13.7  5.8   9.04 0.924 1 1 1 1 1 3   0.93  22399   475  215.1  48.1  8.268  0.526 0.017  19.59                                              
587725552826384595 54923  35 5 204.688050  67.311195 21.296  0.136 20.684  0.049 20.437  0.043 20.307  0.044 20.110  0.137   -64.9  7.0   -29.7  7.4   6.15 0.905 1 1 1 1 1 3   2.91   6532   183  215.8  42.0 13.690  0.440 0.015   4.76   6553   189  216.1  44.4 13.705  0.452 0.015
587725773458178200 54143 101 1 119.285994  43.073016 19.657  0.031 19.768  0.023 20.066  0.028 20.306  0.040 20.406  0.133   -25.4  4.6   -23.7  6.7   3.62 0.926 1 1 1 1 1 3  13.90                                                 1.74  17647  1652  611.0 151.5  9.363  0.681 0.028
587725773990854807 54140  19 1 112.621111  34.937052 16.983  0.016 16.956  0.014 17.132  0.009 17.277  0.014 17.498  0.022   -63.2  2.3   -57.8  6.0  10.20 0.933 1 1 1 1 1 3 215.34                                                 5.17  11789   131  107.3  21.8 11.134  0.451 0.008
587725773990986559 54140  19 2 112.630928  35.260550 22.992  0.533 21.765  0.069 21.021  0.054 20.891  0.065 20.641  0.173   -45.2  9.2     8.6  9.5   4.10 0.924 0 1 1 1 1 2   2.25   5125   166  185.4  36.8 14.761  0.433 0.009   2.18   5149   173  187.5  42.8 14.760  0.481 0.009
587725773991248318 54140  16 3 113.206238  35.780992 20.139  0.051 19.798  0.020 19.744  0.023 19.793  0.028 19.913  0.089     9.4  5.2   -52.1  3.1   7.09 0.928 1 1 1 1 1 3   2.02   8605   216  248.4  51.1 12.481  0.453 0.011   0.24   8490   158  241.6  49.4 12.572  0.450 0.011
587725773991444520 54140  16 3 113.424471  36.065376 19.784  0.040 19.283  0.017 19.274  0.018 19.303  0.020 19.306  0.053    14.6  5.0   -44.0  2.7   6.50 0.930 1 0 1 1 1 2   2.09   8000   212  179.3  38.8 12.801  0.492 0.006   3.57   7893   143  174.8  35.6 12.891  0.444 0.006
587725773992034927 54140  22 4 114.116017  37.425508 21.670  0.169 21.293  0.045 21.215  0.062 21.014  0.068 21.015  0.215   -28.8  9.0   -60.7  9.1   4.95 0.922 1 1 1 1 0 2   4.10   7350   359  363.5  77.5 13.173  0.479 0.018   5.40   7427   353  368.8  79.6 13.157  0.477 0.018
587725773992166053 54140  22 4 114.412337  37.545935 22.712  0.399 21.139  0.040 20.460  0.034 20.231  0.049 20.246  0.115    14.6  6.0  -152.8  7.0  15.41 0.925 0 1 1 0 1 1   1.65   5166   128  143.5  27.6 14.726  0.420 0.007   1.15   5187   141  145.1  32.8 14.727  0.474 0.007
587725773992755600 54141  47 3 115.306425  38.747342 20.104  0.047 19.613  0.018 19.510  0.020 19.543  0.023 19.673  0.070   103.1  5.6    -1.0  5.5  12.63 0.929 1 1 1 1 1 3   2.22   7975   170  199.3  41.9 12.815  0.470 0.010   2.01   7887   136  194.6  39.6 12.894  0.445 0.010
587725773993149089 54141  48 2 115.757812  39.524001 25.583  0.800 22.831  0.155 21.293  0.065 20.696  0.051 20.456  0.135    74.9 16.8   -43.5 17.5   4.66 0.921 0 1 1 1 1 2   7.11   3484   169   97.8  16.0 16.446  0.396 0.005   2.01   3657   172   82.6  23.6 16.249  0.563 0.004
587725773994065998 54141  55 4 117.216004  41.343264 19.550  0.033 19.168  0.018 19.178  0.019 19.328  0.021 19.461  0.059   -24.7  4.6     6.0  4.3   3.83 0.930 1 1 1 1 1 3   3.05   9750   214  235.0  47.9 11.933  0.443 0.007  12.36                                              
587725773996032094 54882  13 5 120.387333  45.217105 18.908  0.025 18.524  0.015 18.729  0.017 18.975  0.020 19.242  0.055   -13.5  3.4   -27.7  3.8   5.74 0.920 1 1 1 1 1 3   1.25  14175   384  264.8  55.8 10.288  0.539 0.034 123.94                                              
587725773997539484 54143 105 3 123.455640  47.975645 17.685  0.014 17.608  0.015 17.759  0.013 17.917  0.019 18.152  0.027   -55.4  6.6  -106.5  5.3  12.89 0.933 1 1 1 1 1 3 125.56                                                 1.42  11655   167  140.0  28.7 11.184  0.474 0.024
587725774528447191 54140  16 4 112.954065  36.628718 24.318  0.937 22.095  0.085 21.266  0.063 20.941  0.058 20.727  0.176   -14.6  8.6  -114.8  9.7   7.56 0.922 0 1 1 1 1 2   0.03   4691   163  165.8  32.4 15.150  0.433 0.007   0.04   4717   177  166.8  41.1 15.142  0.510 0.007
587725774528512128 54140  21 3 113.156986  36.774681 19.017  0.022 19.182  0.018 19.520  0.017 19.847  0.026 19.973  0.097    -5.8  5.1   -31.9  5.1   4.29 0.929 1 1 1 1 1 3  12.33                                                 3.65  22904  2813  576.4 130.8  8.213  0.872 0.018
587725774528840581 54140  22 2 113.574042  37.478534 24.012  0.823 21.872  0.071 20.956  0.046 20.560  0.041 20.425  0.141    -3.5  6.6  -114.0  9.0   8.62 0.925 0 1 1 1 1 2   0.48   4453   127  127.8  23.9 15.378  0.426 0.006   0.25   4503   149  127.9  31.8 15.344  0.515 0.006
587725774531330198 54143  95 4 117.268036  42.405563 18.960  0.031 18.588  0.023 18.820  0.013 19.075  0.020 19.400  0.059    -9.5  5.0   -38.2  3.6   5.58 0.931 1 1 1 1 1 3   2.55  14082   356  281.8  58.7 10.317  0.506 0.009  80.35                                              
587725774533099787 54883  11 3 120.343812  45.798400 20.867  0.079 20.298  0.031 20.297  0.030 20.274  0.037 20.563  0.177   -38.7  6.2   -25.6  8.0   3.96 0.906 1 1 1 1 1 3   4.17   9353   387  333.8  71.8 12.115  0.481 0.080   9.88   8799   236  299.1  61.4 12.416  0.463 0.078
587725774534344912 54143 105 1 122.681125  48.068190 20.688  0.066 20.192  0.026 20.005  0.027 19.973  0.032 20.066  0.116   -20.2  5.6   -36.9  6.4   4.54 0.926 1 1 1 1 1 3   0.28   7290   171  214.3  43.9 13.209  0.466 0.019   0.52   7339   160  215.9  44.1 13.209  0.454 0.019
587725774534475993 54143 105 2 123.049886  48.294516 20.257  0.049 19.834  0.023 19.710  0.023 19.821  0.031 19.908  0.109   -12.1  4.9   -39.5  6.4   4.51 0.928 1 1 1 1 1 3   5.09   8495   237  239.2  51.0 12.537  0.476 0.029   3.52   8308   179  229.7  47.5 12.667  0.454 0.029
587725774534476167 54143 105 2 122.891929  48.451269 21.774  0.158 21.320  0.051 21.170  0.060 21.119  0.074 21.487  0.408   -31.0  8.9   -39.6  9.3   3.70 0.923 1 1 1 1 0 2   0.11   7599   435  382.3  85.7 13.027  0.510 0.035   0.35   7640   391  384.2  84.0 13.033  0.488 0.035
587725774534803697 53740 196 1 123.641403  48.979150 20.515  0.063 19.599  0.018 19.216  0.019 19.067  0.021 19.006  0.049   -65.1  6.2   -67.6  6.8   9.52 0.930 1 1 1 1 1 3   1.04   5985    59  107.2  19.7 14.074  0.413 0.012   3.22   5978    66  106.5  21.5 14.106  0.438 0.012
587725775064662763 54140  20 4 111.832321  35.489905 21.678  0.152 21.193  0.046 21.007  0.049 20.960  0.065 20.942  0.277   -31.9  6.4   -31.5  5.8   4.67 0.924 1 1 1 1 0 2   0.04   7200   325  333.9  71.3 13.263  0.487 0.015   0.28   7269   311  338.5  72.3 13.251  0.476 0.015
587725775065776913 54140  24 1 113.254035  37.709625 23.523  0.679 21.828  0.070 20.681  0.038 20.173  0.034 19.859  0.099    18.4  5.5   -50.5  7.1   5.18 0.925 0 1 1 1 1 2   2.56   3847   141   85.8  15.6 16.015  0.443 0.006   0.13   4037   140   82.9  21.9 15.819  0.537 0.006
587725775066235522 54140  24 4 113.959296  38.591166 21.554  0.135 21.222  0.043 20.908  0.044 20.837  0.063 20.658  0.200    -2.3  7.7   -57.3  7.8   5.08 0.925 1 1 1 0 1 2   4.74   6773   253  289.9  58.1 13.532  0.452 0.020   5.81   6897   291  299.0  64.5 13.481  0.475 0.021
587725775067349542 54141  54 1 115.559373  40.803488 22.896  0.444 21.384  0.048 20.685  0.037 20.476  0.040 20.414  0.158   -29.1  7.2   -21.5  7.0   3.63 0.925 0 1 1 1 1 2   0.93   5144   115  157.3  30.0 14.744  0.422 0.012   0.66   5164   128  158.9  35.3 14.747  0.472 0.012
587725775068660238 54143 100 2 117.462043  43.450099 24.117  0.931 22.772  0.150 21.456  0.066 20.800  0.054 20.224  0.137    10.5  7.9   -52.6  8.7   3.95 0.919 0 1 1 1 1 2  15.37                                                 1.93   3581   170   80.5  22.7 16.341  0.558 0.007
587725775068725482 54143 100 2 117.641447  43.614688 19.913  0.038 19.895  0.023 20.109  0.026 20.240  0.036 20.521  0.175    -6.2  3.9   -31.0  5.8   3.72 0.925 1 1 1 1 1 3  31.64                                                 1.74  12544   426  440.5  92.9 10.862  0.502 0.024
587725775069577500 54882  13 2 119.062962  45.268364 21.144  0.097 20.610  0.030 20.377  0.030 20.187  0.038 20.495  0.188    20.2  6.4   -29.5  6.4   3.99 0.905 1 1 1 1 1 3   7.60   6653   143  215.7  41.7 13.610  0.437 0.016  10.35   6699   152  217.6  44.2 13.608  0.447 0.016
587725775070101693 54883  11 2 119.963069  46.225648 20.561  0.065 20.162  0.024 20.366  0.031 20.654  0.053 20.957  0.280    20.8  7.4   -30.5  7.7   3.61 0.905 1 1 1 1 0 2   1.53  14576   745  567.8 118.5 10.165  0.506 0.047  30.10                                              
587725775070560413 54525 165 3 120.881136  47.081514 21.104  0.101 20.584  0.032 20.345  0.034 20.372  0.041 20.705  0.236    12.4  5.7   -58.7  6.9   6.20 0.925 1 1 1 1 0 2   1.82   7163   215  247.4  51.1 13.286  0.470 0.018   0.77   7221   206  250.0  51.6 13.280  0.459 0.019
587725775070822629 54525 165 4 121.432121  47.668628 20.372  0.057 19.882  0.021 20.056  0.025 19.803  0.031 19.421  0.078    17.7  5.7   -21.1  5.6   3.60 0.926 1 1 1 0 0 1   1.45  12632   827  445.6  94.0 10.795  0.572 0.039  32.38                                              
587725775071543486 53740 195 3 122.886052  48.925704 21.432  0.137 20.613  0.032 20.291  0.030 20.299  0.043 20.423  0.241    12.7  6.4   -51.4  7.0   5.20 0.925 1 1 1 1 0 2   5.08   6584   169  208.4  41.7 13.656  0.459 0.027   2.99   6644   177  211.3  43.3 13.644  0.458 0.028
587725775606120548 54882  12 4 118.128841  44.797245 17.030  0.014 16.877  0.015 16.960  0.017 17.072  0.024 17.225  0.018  -116.0  3.6   -18.5  4.1  12.25 0.927 1 1 1 1 1 3 192.27                                                 4.08  10029    73   82.9  16.5 11.842  0.437 0.004
587725775608349267 53740 195 1 122.028990  49.120891 24.280  1.038 22.677  0.159 21.067  0.050 20.500  0.049 20.182  0.136    -0.8  9.2   -65.5 10.1   4.51 0.924 0 1 1 1 1 2   8.45   3499   163   89.5  14.4 16.428  0.389 0.006   2.61   3660   168   74.8  21.2 16.245  0.559 0.005
587725816403394873 54571 224 2 137.669222  57.341060 22.707  0.402 22.171  0.110 21.468  0.078 21.039  0.081 20.648  0.181   -50.5 10.7   -44.7 11.2   3.80 0.918 0 1 1 1 1 2   3.04   4674   205  172.6  35.1 15.166  0.450 0.014   2.94   4672   216  170.9  44.0 15.184  0.531 0.014
587725816409162121 55327   7 1 160.739129  64.562891 24.189  1.017 21.743  0.075 20.401  0.034 19.772  0.033 19.406  0.065   -54.8  6.0   -60.2  6.6   8.30 0.905 0 1 1 1 1 2  28.59                                                 0.12   3681   133   54.8  14.9 16.221  0.547 0.002
587725816409227266 55327   7 1 160.826264  64.670317 18.420  0.018 18.125  0.014 18.399  0.017 18.687  0.021 18.943  0.045    24.3  3.8     6.7  4.8   3.71 0.922 1 1 1 1 1 3   2.13  15584   310  250.0  54.0  9.871  0.512 0.012 150.23                                              
587725816409292922 55327   7 1 161.436143  64.562392 19.708  0.034 19.253  0.023 19.348  0.019 19.427  0.025 19.617  0.079   -46.9  4.1     4.7  5.0   6.44 0.913 1 1 1 1 1 3   2.51  10029   277  258.5  55.1 11.809  0.476 0.011  22.52                                              
587725816411390126 55337   8 2 172.311708  66.132569 23.721  1.253 21.236  0.050 20.413  0.033 20.164  0.041 19.880  0.104   177.1  6.5  -113.7  7.0  19.56 0.905 0 1 1 1 1 2   1.83   4783   102  118.3  22.1 15.064  0.415 0.004   2.22   4807   127  119.3  28.0 15.060  0.491 0.004
587725816411783183 55333   9 2 174.464740  66.167102 18.751  0.022 18.705  0.040 18.849  0.018 19.011  0.019 19.326  0.064   -41.2  4.9    37.6  4.9   8.06 0.919 1 1 1 1 1 3  36.32                                                 2.85  11509   192  232.8  47.2 11.239  0.449 0.006
587725816411914253 55333   9 2 175.100071  66.311746 18.912  0.031 18.602  0.017 18.806  0.016 18.956  0.023 19.196  0.056   -18.5  4.8   -17.7  4.8   3.69 0.919 1 1 1 1 1 3  10.84  12816   518  258.1  54.3 10.732  0.552 0.010  38.34                                              
587725816411979946 55333   9 2 175.820650  66.298140 21.313  0.112 20.688  0.039 20.470  0.035 20.279  0.047 20.628  0.187  -140.5  6.4  -123.3  6.4  18.05 0.905 1 1 1 1 1 3   6.17   6635   175  224.8  44.1 13.622  0.445 0.013   7.49   6683   184  226.9  46.5 13.619  0.452 0.013
587725816412045459 55333   9 2 175.889480  66.258847 22.362  0.265 20.540  0.030 20.007  0.026 19.947  0.040 20.117  0.121   -20.1  5.8   -30.3  5.8   4.17 0.907 0 1 1 1 1 2  11.85                                                 8.88   5785   114  149.2  30.5 14.251  0.441 0.009
587725816412897335 55333   8 6 180.990347  66.429922 19.245  0.024 19.177  0.030 19.260  0.021 19.401  0.026 19.497  0.073    -2.4  4.0   -49.7  4.6   7.62 0.914 1 1 1 1 1 3  69.55                                                 3.35  10804   221  259.1  52.1 11.516  0.443 0.015
587725816413487692 55332  19 6 184.281459  66.523486 24.792  1.044 22.306  0.151 21.179  0.060 20.764  0.068 20.462  0.162   -47.5 11.4    -0.8 11.0   3.56 0.879 0 0 1 1 1 1   0.11   4027   619  118.1  36.9 15.815  0.824 0.008   0.14   4292   296  124.8  35.8 15.553  0.568 0.009
587725816414273691 55327  12 1 188.789248  66.529344 20.920  0.082 20.496  0.028 20.497  0.036 20.588  0.060 20.877  0.232   -38.9  5.9   -13.8  6.5   4.34 0.905 1 1 1 1 0 2   0.03   9221   474  391.4  85.8 12.178  0.487 0.011   2.08   8759   269  355.3  73.2 12.436  0.457 0.011
587725816414601372 55327  12 6 190.833810  66.531402 19.737  0.032 19.071  0.026 18.764  0.017 18.668  0.029 18.635  0.039    10.6  4.2   -49.3  4.2   8.41 0.919 1 1 1 1 1 3   0.82   6403    62   99.2  18.4 13.778  0.411 0.003   5.47   6452    65  100.1  20.1 13.773  0.432 0.003
587725816415649925 54951  24 2 196.409273  66.079925 21.014  0.086 20.447  0.032 20.077  0.031 20.047  0.039 19.942  0.113   -55.2  5.0    19.3  5.8   7.13 0.906 1 1 1 1 1 3   4.19   6428   122  185.2  35.1 13.761  0.423 0.007   4.40   6463   129  186.3  37.7 13.765  0.440 0.007
587725816416370738 55325  15 1 200.485773  65.665369 19.181  0.030 18.772  0.019 18.797  0.020 18.882  0.020 19.045  0.051   -65.1  3.6    25.9  4.7  10.38 0.919 1 1 1 1 1 3   0.13   9400   204  184.5  38.6 12.094  0.459 0.006  10.23   8756   114  163.4  33.0 12.437  0.441 0.006
587725816417484807 55325  14 2 206.247333  65.086810 19.928  0.036 19.789  0.023 19.888  0.022 20.144  0.041 20.143  0.127    43.0  5.7   -22.6  4.9   6.08 0.908 1 1 1 1 1 3  37.59                                                 6.01  10702   296  349.2  70.5 11.557  0.448 0.007
587725816417615975 55325  14 3 207.165635  64.963080 18.338  0.019 18.377  0.020 18.634  0.018 18.834  0.021 19.009  0.047   -56.5  5.7   -30.5  4.2   7.99 0.921 1 1 1 1 1 3  55.35                                                 2.53  13538   297  246.3  52.0 10.527  0.482 0.008
587725816419254279 55323  15 2 214.640209  63.364768 19.315  0.026 19.271  0.024 19.543  0.019 19.826  0.032 20.333  0.142   -34.1  4.5   -23.0  5.4   4.83 0.911 1 1 1 1 1 3   7.21  19042   528  495.7 109.6  8.988  0.521 0.014  14.95                                              
587725816419254280 55323  15 1 214.721156  63.430769 19.184  0.026 18.757  0.024 18.919  0.016 19.039  0.021 19.279  0.057   -73.4  4.8    35.0  5.2  10.84 0.918 1 1 1 1 1 3   4.02  11246   314  244.3  53.2 11.306  0.521 0.012  39.90                                              
587725816419451054 55323  15 5 215.619727  63.247044 24.461  0.907 21.392  0.050 20.159  0.031 19.694  0.028 19.460  0.064   -89.2  5.9     3.7  7.1   8.62 0.906 0 1 1 1 1 2   0.15   3765   121   66.7  12.3 16.109  0.449 0.003   2.44   4035   127   66.4  17.3 15.822  0.532 0.003
587725816419451172 55323  15 5 215.714541  63.118173 21.098  0.084 20.838  0.037 20.949  0.048 21.319  0.105 20.837  0.221   -61.4  8.3   -37.9  9.1   4.86 0.896 1 1 1 1 0 2   4.32  13072  1161  721.8 170.3 10.645  0.692 0.015   6.27  10610   669  559.0 120.3 11.595  0.513 0.015
587725816420368776 55306  13 2 219.563893  62.129843 24.730  0.889 22.766  0.146 21.177  0.052 20.679  0.062 20.429  0.145    10.4 10.2   -57.4  9.9   4.24 0.879 0 1 1 1 1 2   3.49   3404   188   92.7  14.9 16.548  0.397 0.007   4.78   3767   178   86.9  24.7 16.120  0.561 0.007
587725816421548652 54614 124 4 224.348425  60.559058 22.370  0.229 21.532  0.058 21.057  0.049 21.120  0.088 20.889  0.221   -56.5  7.8    32.6  9.3   4.44 0.924 0 1 1 1 0 1   4.23   6043   270  264.0  55.1 14.031  0.467 0.009   3.35   6078   278  266.4  58.1 14.034  0.473 0.010
587725816425021639 54555 227 4 235.749219  55.473729 20.795  0.062 20.141  0.023 19.804  0.022 19.648  0.029 19.760  0.083   -66.0  5.0   102.2  5.3  13.84 0.927 1 1 1 1 1 3   4.71   6282    84  154.2  28.6 13.861  0.413 0.006   6.70   6304    88  154.6  31.1 13.874  0.435 0.006
587725816426266897 54526 318 4 239.130324  53.473942 22.890  0.376 21.124  0.055 19.928  0.034 19.448  0.034 19.096  0.055   -64.4  5.7   -36.7  9.0   5.07 0.926 0 1 1 1 1 2   5.49   3774   114   59.4  10.5 16.099  0.425 0.001   1.20   3990   128   57.3  14.9 15.870  0.532 0.001
587725816427708513 55323  13 3 242.404848  50.795751 19.112  0.030 18.718  0.019 18.658  0.017 18.664  0.017 18.808  0.046    -8.3  5.6   -31.1  5.3   3.62 0.920 1 1 1 1 1 3   2.34   8250   142  141.0  29.4 12.666  0.463 0.006   3.51   8135   114  137.2  28.0 12.759  0.444 0.006
587725816943280794 55297   7 4 148.127049  61.952382 23.670  0.803 22.106  0.075 21.261  0.059 21.022  0.065 21.170  0.238   -49.6 11.3   -44.2 10.9   3.60 0.869 0 1 1 1 0 1   0.61   4788   165  176.6  34.8 15.060  0.431 0.005   0.70   4820   180  178.8  43.9 15.049  0.506 0.005
587725816944525513 55303   7 6 153.336106  63.476709 23.400  0.689 20.321  0.025 18.972  0.016 18.422  0.013 18.064  0.024   -18.2  4.2  -136.1  5.4  17.75 0.917 0 1 1 1 1 2  88.26                                                 3.44   3775   118   31.3   8.3 16.111  0.540 0.001
587725816945574029 55327   8 1 158.107906  64.562179 20.186  0.061 19.725  0.033 19.828  0.033 19.944  0.031 20.124  0.119    33.7  4.7     0.5  4.7   4.78 0.908 1 1 1 1 1 3   0.49  10354   398  338.4  70.5 11.669  0.465 0.010  11.41                                              
587725816947605657 55337   9 2 168.411877  66.189280 21.472  0.145 19.081  0.025 17.935  0.024 17.469  0.015 17.221  0.018  -132.8  5.6  -136.4  4.8  24.26 0.923 1 0 1 1 1 2   3.32   3963    85   25.6   4.6 15.886  0.426 0.001   7.03   4072   107   24.5   6.0 15.781  0.511 0.001
587725816948130335 55337   8 2 171.566955  66.296956 25.282  1.106 22.069  0.080 21.045  0.053 20.438  0.047 20.255  0.142    17.7  9.5   -61.7 10.0   3.86 0.891 0 1 1 1 1 2   6.10   3936   162  102.2  18.8 15.915  0.447 0.005   3.04   4065   155   97.3  26.1 15.789  0.542 0.005
587725816948326563 55337   8 6 172.730136  66.455144 22.436  0.346 21.260  0.040 20.947  0.047 20.883  0.067 21.523  0.391  -102.0  8.9    42.2  9.3   7.40 0.896 0 1 1 1 0 1   0.14   6465   241  275.2  55.9 13.736  0.455 0.011   0.01   6495   256  276.9  58.5 13.743  0.459 0.011
587725816948457742 55337   8 6 173.125365  66.489322 22.106  0.258 21.430  0.048 20.720  0.044 20.551  0.053 20.612  0.183   -82.9  8.4   -18.1  8.7   6.47 0.903 1 1 1 1 1 3   9.14   5336   121  176.0  33.6 14.582  0.420 0.009   6.39   5300   133  173.4  38.3 14.633  0.469 0.009
587725816949244076 55337  10 3 177.858582  66.739589 21.091  0.110 20.556  0.028 20.379  0.034 20.353  0.046 20.481  0.162   -39.5  6.6   -35.5  7.1   4.78 0.905 1 1 1 1 1 3   0.46   7283   228  256.0  53.2 13.213  0.469 0.013   0.28   7322   210  257.6  53.1 13.219  0.455 0.013
587725816950096040 55333  10 4 182.810239  66.993387 23.347  0.705 21.260  0.044 20.227  0.031 19.976  0.036 19.773  0.093   -24.2  5.6  -108.9  5.5  13.97 0.906 0 1 1 1 1 2   6.29   4458    86   95.2  17.5 15.373  0.415 0.002   8.45   4524   123   96.1  23.5 15.324  0.506 0.002
587725816950292553 55332  22 3 183.989283  66.895774 19.637  0.036 19.141  0.024 19.009  0.020 18.964  0.020 18.989  0.053   -32.0  3.1   -41.3  3.5  10.41 0.917 1 1 1 1 1 3   1.35   7407   122  138.4  28.3 13.139  0.462 0.014   5.21   7439   107  138.7  28.0 13.150  0.444 0.014
587725816950751644 55332  22 4 186.421093  66.976423 23.274  0.652 22.197  0.085 20.904  0.048 20.362  0.045 19.526  0.092   -39.5  8.4   -44.2  8.5   4.71 0.898 0 1 1 1 0 1   1.93   3576   177   86.0  15.3 16.333  0.443 0.005   0.14   3850   161   80.3  22.5 16.025  0.558 0.004
587725816951210276 55332  21 4 189.315207  67.004775 22.188  0.259 21.147  0.039 20.581  0.039 20.409  0.046 20.491  0.172   -60.1  5.9   -21.4  6.2   7.09 0.904 1 1 1 1 1 3   1.63   5511   114  174.7  33.0 14.438  0.417 0.007   0.93   5502   122  173.9  37.0 14.470  0.454 0.006
587725816951406886 55332  21 4 190.550746  66.931535 21.329  0.125 21.019  0.035 20.863  0.045 20.735  0.061 20.561  0.181   -51.5  6.3   -17.4  6.7   5.09 0.899 1 1 1 1 1 3   5.85   7179   253  306.3  62.2 13.276  0.455 0.012   8.12   7271   253  312.2  65.2 13.250  0.459 0.012
587725816951669081 55327  14 3 192.003847  66.875948 24.890  1.209 21.249  0.039 20.128  0.032 19.612  0.026 19.370  0.065   -48.7  6.1   -44.1  6.3   7.23 0.906 0 1 1 1 1 2   3.97   3899    86   67.8  12.1 15.956  0.427 0.002   0.44   4070   125   65.8  17.1 15.784  0.532 0.002
587725816952455421 54951  24 1 196.219202  66.638084 23.862  0.979 21.929  0.070 20.695  0.050 20.101  0.038 19.902  0.104   -62.5  6.1   -14.0  6.7   6.32 0.903 0 1 1 1 1 2   5.27   3607   141   77.5  13.5 16.296  0.424 0.004   1.35   3874   144   73.4  19.9 15.999  0.547 0.004
587725816954749035 55325  14 5 208.523969  65.140541 20.948  0.087 20.367  0.032 20.284  0.029 20.378  0.043 20.299  0.138   -41.2  6.4    20.5  6.5   5.06 0.906 1 1 1 1 1 3   5.00   8276   338  299.7  66.7 12.652  0.502 0.019   5.85   8062   259  285.9  59.9 12.798  0.463 0.019
587725816954749088 55325  14 5 208.762225  65.095596 21.353  0.124 20.576  0.033 20.150  0.027 20.019  0.032 20.139  0.120   -14.8  5.7   -36.1  5.8   4.50 0.906 1 1 1 1 1 3   2.50   6005   101  168.3  31.3 14.059  0.416 0.008   1.75   5996   109  167.3  34.0 14.093  0.440 0.008
587725816955076739 55325  13 3 210.190177  64.727932 20.620  0.067 19.989  0.025 20.071  0.028 20.132  0.044 20.337  0.138   -28.1  4.8    39.0  5.4   6.07 0.906 1 1 1 1 1 3   9.72   9701   378  345.3  75.6 11.955  0.487 0.009  25.19                                              
587725816955077158 55325  13 3 210.348712  64.761012 22.601  0.334 21.730  0.053 21.227  0.059 21.126  0.084 20.642  0.177   -95.2 13.6    30.9 13.6   5.35 0.873 0 1 1 1 0 1   0.47   5714   213  253.9  51.6 14.278  0.444 0.007   0.27   5734   217  255.1  55.8 14.289  0.464 0.007
587725816957108272 55306  13 1 219.823819  62.697208 23.592  1.265 22.104  0.071 20.736  0.037 19.943  0.035 19.603  0.071  -113.7  6.5    18.2  6.0  10.33 0.902 0 1 1 1 1 2  70.91                                                 5.12   3500    65   52.7  12.0 16.440  0.485 0.002
587725816957304878 55306  13 6 220.416070  62.468250 18.630  0.022 18.138  0.021 17.965  0.020 17.924  0.016 17.950  0.026  -116.1  4.5  -127.2  4.6  24.37 0.923 1 1 1 1 1 3   0.93   7173    66   82.5  16.4 13.280  0.441 0.002   7.77   7221    63   82.8  16.5 13.280  0.431 0.002
587725816957501500 55306  13 5 221.290315  62.147725 21.799  0.157 20.929  0.031 20.414  0.032 20.240  0.037 20.013  0.103   -29.3  5.4    35.5  6.5   4.34 0.905 1 1 1 1 1 3   4.33   5620    90  166.9  31.0 14.351  0.412 0.006   4.00   5588    99  164.5  34.5 14.402  0.449 0.006
587725816957632762 55306  14 2 222.038487  62.066558 20.090  0.043 19.752  0.019 19.837  0.023 19.979  0.031 19.972  0.095    39.5  4.3   -15.4  4.4   6.03 0.908 1 1 1 1 1 3   7.54  10434   342  343.5  68.7 11.635  0.432 0.010  10.88   9672   184  300.2  62.3 12.001  0.457 0.009
587725816957698248 55306  14 3 222.009275  61.942778 21.081  0.092 20.432  0.023 20.206  0.025 20.134  0.034 20.046  0.105    19.9  3.9   -73.2  4.4  10.32 0.906 1 1 1 1 1 3   1.42   6739   130  208.3  40.8 13.554  0.438 0.007   2.78   6788   134  210.2  42.3 13.551  0.438 0.008
587725816957763803 55306  14 3 222.558518  61.890180 21.917  0.184 21.110  0.033 20.834  0.037 20.786  0.057 20.504  0.150   -42.7  5.6    52.1  5.9   6.50 0.900 1 1 1 1 1 3   3.54   6492   180  261.3  51.6 13.718  0.440 0.011   4.07   6524   184  262.9  53.8 13.724  0.443 0.011
587725816958419167 54614 136 1 224.889049  60.975637 22.009  0.198 21.078  0.042 20.673  0.038 20.386  0.055 20.902  0.214   -37.1  5.7   -27.9  5.6   4.88 0.925 1 1 1 0 0 1   0.05   5943   180  207.7  39.8 14.105  0.424 0.012   0.12   5990   205  210.9  45.4 14.098  0.460 0.012
587725816958812701 54614 125 4 226.196338  60.405417 23.897  0.838 22.005  0.065 21.495  0.064 21.287  0.087 21.391  0.320   -30.8 10.4    40.6 11.0   3.58 0.918 0 1 1 1 0 1   0.02   5556   226  266.2  55.0 14.402  0.448 0.011   0.08   5569   223  267.2  59.8 14.418  0.473 0.011
587725816959533535 54571 286 4 228.981352  59.512592 25.655  0.682 22.011  0.062 20.776  0.042 20.409  0.042 20.006  0.098   -74.6  4.9    90.4  6.0  12.14 0.925 0 1 1 1 1 2   3.13   3883   146   94.2  17.6 15.975  0.455 0.004   5.16   4087   140   92.9  24.4 15.766  0.535 0.004
587725816961106312 54570 209 1 233.795153  56.975149 22.243  0.224 21.372  0.038 20.980  0.045 20.749  0.052 21.241  0.300   -48.6  7.2    22.7  6.5   4.43 0.925 1 1 1 1 0 2   1.40   5850   140  230.0  43.6 14.174  0.421 0.007   2.00   5840   147  228.3  47.8 14.209  0.449 0.007
587725816961171661 54570 209 1 234.128970  56.813062 21.820  0.165 20.850  0.028 20.288  0.029 20.107  0.033 19.949  0.098    44.7  6.0   -59.2  5.3   7.52 0.925 1 1 1 1 1 3   2.49   5496    81  150.9  28.0 14.450  0.412 0.007   1.51   5475    91  149.4  31.6 14.492  0.452 0.007
587725816961172147 54570 209 1 234.129391  56.815150 23.040  0.458 21.475  0.041 20.776  0.039 20.448  0.042 20.262  0.128    42.2  6.5   -53.5  5.9   6.07 0.925 0 1 1 1 1 2   1.02   4929    96  146.0  27.3 14.933  0.414 0.007   1.11   4942   123  146.9  33.9 14.939  0.486 0.007
587725816961433703 54570 201 4 235.034085  56.441357 20.006  0.042 19.833  0.021 19.920  0.024 20.062  0.035 20.169  0.114   -35.1  4.2    -8.7  4.8   4.58 0.926 1 1 1 1 1 3  27.72                                                 0.39  10147   198  329.9  65.8 11.791  0.437 0.006
587725816961761454 54570 202 1 235.907324  56.037618 21.089  0.089 20.572  0.030 20.283  0.027 20.104  0.034 20.106  0.106   -70.5  4.2    40.3  4.2  11.64 0.925 1 1 1 1 1 3   6.91   6451   114  197.7  37.2 13.745  0.424 0.012  10.99   6473   122  198.3  40.1 13.758  0.443 0.012
587725816964710438 55323  13 4 243.380406  50.902287 18.057  0.023 17.624  0.031 17.653  0.020 17.729  0.021 17.866  0.038   -90.5  4.9    28.8  5.5  11.14 0.924 1 1 1 1 1 3   0.44   9156   242  104.8  23.6 12.209  0.513 0.004   6.86   8543    96   93.9  19.0 12.545  0.441 0.004
587725816964710574 55323  13 4 243.354333  50.901633 21.116  0.101 20.632  0.038 20.445  0.034 20.454  0.048 20.433  0.179    21.7  7.7   -48.5  8.2   3.93 0.905 1 1 1 1 1 3   0.43   7332   257  268.3  56.3 13.183  0.477 0.012   0.27   7384   236  270.7  56.2 13.182  0.461 0.012
587725817477333184 54892  14 2 137.367079  58.237538 20.167  0.050 19.832  0.020 19.830  0.023 19.955  0.032 20.421  0.160   -28.3  5.1   -53.2  5.2   7.97 0.908 1 1 1 1 1 3   7.84   9841   305  315.6  63.4 11.892  0.440 0.023   6.80   9267   324  283.9  62.0 12.189  0.497 0.017
587725817478250635 54892  18 1 140.456258  59.597921 20.122  0.042 19.398  0.017 19.054  0.016 18.991  0.024 19.007  0.049  -113.4  6.6  -162.7  5.5  21.14 0.916 1 1 1 1 1 3   3.31   6322    61  111.8  20.8 13.834  0.415 0.005   0.52   6357    66  112.6  22.5 13.837  0.432 0.005
587725817479495784 55543   9 6 144.857272  61.521201 19.708  0.035 19.450  0.017 19.734  0.020 19.969  0.029 20.390  0.138   -19.5  4.0   -53.0  6.2   6.35 0.909 1 1 1 1 1 3   1.40  16154   464  467.1 100.3  9.713  0.499 0.022  54.74                                              
587725817479495981 55543   9 6 144.870904  61.489973 22.037  0.178 21.430  0.045 21.176  0.053 21.036  0.063 21.561  0.365   -39.7  5.7   -41.8  7.5   4.98 0.879 1 1 1 1 0 2   0.48   6595   234  308.6  62.0 13.648  0.451 0.018   1.06   6640   246  311.4  65.4 13.647  0.460 0.018
587725817479757903 55298  14 4 145.904526  61.876771 19.629  0.032 19.080  0.021 18.888  0.014 18.859  0.017 18.862  0.042    62.5  3.9     3.6  4.2  10.45 0.918 1 1 1 1 1 3   0.99   7063    81  123.3  24.4 13.348  0.443 0.007   3.01   7118    79  124.4  24.9 13.343  0.435 0.007
587725817480085601 55297   7 2 147.012229  62.235904 21.304  0.097 20.938  0.030 21.171  0.050 21.270  0.079 21.290  0.284   -53.5  9.7   -29.1  9.9   3.74 0.880 1 1 1 0 0 1   0.02  14377  1248  824.2 187.0 10.226  0.609 0.027   9.65                                              
587725817483231483 55337   6 6 161.728996  65.572665 21.621  0.148 20.938  0.036 20.537  0.037 20.531  0.050 20.590  0.203    34.1  7.4   -20.4  8.2   3.51 0.905 1 1 1 1 1 3   3.79   6296   154  222.4  42.9 13.852  0.432 0.008   2.43   6324   161  223.5  45.7 13.860  0.444 0.009
587725817485131967 55358   3 4 172.079310  66.868483 21.222  0.110 20.151  0.028 19.788  0.022 19.573  0.025 19.681  0.091   -82.6  3.9    -4.1  5.1  10.97 0.908 1 1 1 1 1 3   7.57   5864    80  133.9  24.7 14.163  0.412 0.005   9.64   5857    85  133.1  27.1 14.196  0.438 0.005
587725817485525298 55354   5 3 174.147993  66.965115 21.598  0.138 20.994  0.036 20.728  0.040 20.721  0.054 20.555  0.195    54.0  8.4    19.5  8.6   3.89 0.902 1 1 1 1 1 3   1.24   6757   204  269.5  54.1 13.542  0.451 0.009   1.05   6811   210  272.4  56.1 13.536  0.451 0.009
587725817486311814 55337  10 5 178.693473  67.211123 24.379  0.927 22.429  0.107 20.870  0.042 20.258  0.040 19.893  0.114   -69.3 11.2   -23.1 11.1   4.88 0.899 0 1 1 1 1 2  20.04                                                 1.63   3572   141   62.7  17.2 16.352  0.546 0.003
587725817487557232 55332  22 5 186.297043  67.370760 22.427  0.263 21.588  0.052 21.111  0.051 21.073  0.072 20.936  0.263   -83.8  9.4    24.3 10.0   5.57 0.886 0 1 1 1 0 1   1.66   5906   218  258.1  52.2 14.133  0.450 0.007   1.13   5927   224  259.3  55.6 14.144  0.463 0.007
587725817488146533 55332  21 5 189.525203  67.243074 21.200  0.096 20.786  0.027 20.864  0.044 20.987  0.071 21.180  0.353   -36.0  7.5   -16.3  7.5   3.66 0.899 1 1 1 1 0 2   0.07  10607   662  554.9 117.0 11.562  0.480 0.027   4.52   9755   349  475.1  99.5 11.964  0.471 0.026
587725817488343114 55327  14 2 190.906249  67.214472 19.463  0.032 18.992  0.024 18.751  0.017 18.714  0.020 18.776  0.046  -203.2  3.7   -11.6  5.1  27.93 0.920 1 1 1 1 1 3   3.27   7033    85  115.7  22.8 13.366  0.437 0.004   5.67   7104    83  117.1  23.4 13.352  0.433 0.004
587725817488998643 54976   6 2 194.758252  67.206701 21.966  0.194 21.233  0.039 20.874  0.044 20.646  0.054 20.437  0.181   -30.7  9.2   -43.6  9.1   3.86 0.899 1 1 1 1 1 3   3.34   5980   144  226.3  42.8 14.078  0.424 0.011   4.57   5961   150  224.0  46.7 14.119  0.450 0.011
587725817489064037 54976   6 3 195.028243  67.005270 19.950  0.042 19.524  0.019 19.831  0.024 20.061  0.036 20.330  0.166    15.1  5.0   -35.5  5.0   5.01 0.908 1 1 1 1 1 3   6.84  14717   464  451.6  93.3 10.123  0.477 0.019  84.30                                              
587725817490899272 54950  11 5 205.526745  66.121033 22.203  0.214 21.182  0.041 20.959  0.045 20.853  0.063 20.799  0.243   -26.5  8.9   -45.6  9.5   3.50 0.896 1 1 1 1 0 2   3.68   6558   233  279.2  57.1 13.673  0.460 0.010   3.58   6610   241  282.4  59.1 13.667  0.457 0.010
587725817495224707 54614 136 4 225.385645  61.456207 21.692  0.128 21.474  0.042 21.357  0.055 21.171  0.074 21.160  0.278   -53.3  7.5    11.6  6.5   4.08 0.920 1 1 1 1 0 2   6.94   7495   356  409.4  85.9 13.087  0.469 0.012   8.14   7647   343  422.3  90.9 13.029  0.474 0.012
587725817495617710 54614 137 1 226.710080  60.902677 20.662  0.056 20.181  0.027 20.012  0.023 20.017  0.030 20.047  0.110     5.2  4.1   -39.5  4.9   4.97 0.926 1 1 1 1 1 3   0.46   7388   166  223.3  45.7 13.150  0.458 0.006   0.23   7432   148  224.9  45.6 13.154  0.441 0.006
587725817495618052 54614 137 1 226.664955  60.871962 23.319  0.466 22.225  0.076 20.920  0.040 20.427  0.040 20.248  0.132   -61.9  5.3    -9.8  5.9   6.18 0.925 0 1 1 1 1 2   0.62   3575   183   87.9  16.0 16.335  0.454 0.002   2.42   3934   147   87.5  23.6 15.932  0.544 0.002
587725817495683533 54614 137 1 226.918464  60.873358 23.449  0.522 21.891  0.060 20.656  0.034 20.183  0.034 19.809  0.089   -25.9  4.7   -50.9  5.5   6.26 0.925 0 1 1 1 1 2   2.85   3733   134   82.4  14.8 16.146  0.437 0.003   1.51   3976   136   79.6  21.1 15.885  0.538 0.003
587725817496010966 54614 126 4 228.080956  60.292074 22.339  0.209 20.593  0.029 19.743  0.019 19.470  0.025 19.323  0.065   -68.8  4.3    68.8  4.7  12.77 0.928 1 1 1 1 1 3   2.10   4742    58   85.4  15.5 15.103  0.405 0.003   3.85   4751   103   85.3  20.0 15.111  0.491 0.003
587725817496404204 54614 127 1 229.448266  59.800734 24.932  0.780 22.448  0.081 20.986  0.045 20.563  0.043 20.081  0.112   -53.1  6.4    16.2  7.7   4.43 0.924 0 1 1 1 1 2   6.77   3437   160   87.0  14.2 16.506  0.397 0.003   7.74   3806   148   83.4  22.9 16.075  0.551 0.003
587725817496470082 54571 286 4 229.624657  59.668564 23.307  0.463 21.597  0.046 21.160  0.048 20.784  0.056 20.750  0.201    11.0  6.4   -39.9  7.1   3.71 0.923 0 1 1 0 1 1   0.71   5757   221  244.5  49.9 14.245  0.445 0.008   1.13   5776   231  245.7  54.7 14.257  0.471 0.008
587725817498566830 54570 202 4 236.299331  56.276770 18.133  0.020 17.706  0.016 17.727  0.014 17.810  0.021 17.999  0.028   -14.4  3.7   -61.6  3.4  10.71 0.933 1 1 1 1 1 3   1.59   9367   163  112.8  24.0 12.109  0.468 0.003  24.03                                              
587725817498697885 54570 202 3 236.591095  56.057205 17.607  0.016 17.330  0.014 17.570  0.013 17.805  0.018 18.100  0.033    29.6  3.7    -4.7  2.4   5.13 0.933 1 1 1 1 1 3   3.47  14903   313  165.6  36.1 10.067  0.528 0.005 122.75                                              
587725817499680866 54554 158 2 239.426936  54.506833 19.750  0.040 19.516  0.030 19.781  0.025 20.175  0.039 20.283  0.173     4.5  4.9   -32.2  4.0   4.07 0.927 1 1 1 1 1 3   8.02  16603   507  504.0 108.4  9.592  0.501 0.010  42.02                                              
587725817499746388 54554 158 2 239.445611  54.282059 19.378  0.036 18.876  0.036 18.795  0.025 18.822  0.026 18.834  0.052   -34.5  4.7   -13.6  3.8   4.95 0.931 1 1 1 1 1 3   2.47   7761   172  137.4  29.3 12.934  0.480 0.006   3.57   7708   123  135.1  27.3 12.994  0.440 0.006
587725817500074082 54554 158 3 240.310989  53.770873 19.036  0.030 18.492  0.038 18.336  0.020 18.357  0.039 18.353  0.033    75.7  3.5  -385.3  4.0  62.07 0.933 1 1 1 1 1 3   2.13   7193   101   99.1  20.0 13.268  0.450 0.003   2.99   7245    91   99.7  20.0 13.266  0.434 0.003
587725818015908427 55543   9 2 142.723131  61.146901 22.469  0.286 21.402  0.044 20.875  0.043 20.560  0.048 20.493  0.182   -54.4  4.9   -27.1  5.7   7.16 0.899 0 1 1 1 1 2   2.34   5350   126  179.9  34.8 14.570  0.430 0.017   2.86   5354   137  180.2  39.4 14.590  0.470 0.017
587725818016039418 55543   9 2 143.171609  61.257011 24.697  1.007 22.558  0.107 21.026  0.049 20.514  0.045 19.941  0.115    -6.5  5.0   -61.6  5.9   6.66 0.892 0 1 1 1 1 2  16.05                                                 5.46   3643   155   72.7  20.5 16.266  0.561 0.007
587725818019119152 55337   7 2 156.275571  65.059124 19.335  0.030 19.260  0.033 19.448  0.025 19.599  0.026 19.812  0.129     7.4  5.3    28.3  4.0   3.82 0.912 1 1 1 1 0 2  27.82                                                 0.72  11603   263  306.0  62.4 11.204  0.456 0.009
587725818019840024 55530  18 4 159.774968  65.765423 17.729  0.015 17.883  0.021 18.281  0.018 18.588  0.018 18.870  0.055   -36.4  4.0   -29.6  4.3   7.65 0.923 1 1 1 1 1 3   2.10  25523   489  348.8  79.0  7.690  0.521 0.013   0.40  26492  1175  342.9  75.6  7.570  0.607 0.013
587725818022002769 55358   3 6 171.873016  67.375220 17.787  0.019 17.698  0.023 18.074  0.019 18.331  0.020 18.626  0.044   -49.8  4.1   -16.6  8.2   4.52 0.923 1 1 1 1 1 3   1.56  19495   398  253.0  55.5  8.884  0.513 0.011  35.16                                              
587725818023575841 55354   6 4 180.915329  67.864109 25.874  0.665 22.518  0.112 21.058  0.051 20.637  0.054 20.407  0.189   -29.8 10.4   -47.2 10.8   3.58 0.890 0 1 1 1 1 2   0.30   3320   211   86.2  14.1 16.656  0.408 0.003   5.45   3901   172   92.7  25.9 15.968  0.554 0.004
587725818024296605 55337  12 4 185.469646  67.856033 21.991  0.197 20.966  0.033 20.542  0.035 20.439  0.046 20.667  0.241  -107.9  6.9   -32.5  7.3  10.31 0.904 1 1 1 1 0 2   0.97   5927   129  196.9  37.4 14.117  0.423 0.008   0.69   5945   133  197.5  40.6 14.130  0.442 0.008
587725818024689672 55337  11 3 187.625983  67.883216 19.497  0.035 19.107  0.014 19.057  0.016 19.104  0.020 19.167  0.068    28.3  3.2     5.4  3.6   5.49 0.916 1 1 1 1 1 3   0.96   8462   149  177.1  36.5 12.555  0.453 0.006   1.89   8344   121  172.3  35.2 12.648  0.445 0.006
587725818024755304 55337  11 4 188.350104  67.758230 17.435  0.035 17.015  0.019 17.062  0.014 17.139  0.018 17.349  0.022  -105.3  4.7    15.8  4.4  16.14 0.927 1 1 1 1 1 3   2.87   9656   162   86.6  17.4 11.976  0.433 0.004  19.63                                              
587725818025345098 55327  14 1 191.772446  67.590882 21.219  0.107 20.689  0.027 20.395  0.031 20.397  0.046 20.222  0.173   -69.2  5.4    15.6  5.2   9.26 0.905 1 1 1 1 1 3   2.95   6694   155  229.1  44.8 13.583  0.437 0.006   2.77   6756   162  232.2  47.1 13.571  0.441 0.006
587725818025410573 55332  23 4 191.980532  67.704924 19.733  0.036 19.415  0.017 19.711  0.024 19.934  0.033 20.139  0.156    20.7  4.1   -61.1  4.8   8.80 0.909 1 1 1 1 1 3   1.30  15176   465  443.7  94.6  9.988  0.494 0.009  62.58                                              
587725818025541867 55327  14 6 193.031541  67.633273 23.935  0.925 21.558  0.051 20.523  0.033 20.076  0.037 19.907  0.131  -124.4  5.6    78.9  6.0  15.39 0.905 0 1 1 1 1 2   0.82   4180    99   92.7  16.8 15.654  0.421 0.002   0.25   4265   136   90.9  23.4 15.581  0.526 0.002
587725818025738283 55327  14 6 194.005549  67.512789 18.911  0.026 18.546  0.017 18.812  0.016 19.044  0.020 19.177  0.070   -32.0  3.4    21.8  4.1   6.55 0.919 1 1 1 1 1 3   4.44  14318   327  281.1  59.0 10.244  0.497 0.011 102.04                                              
587725818025869432 54976   6 1 194.853324  67.510092 20.415  0.059 19.852  0.018 19.508  0.021 19.401  0.026 19.419  0.086   -78.1  4.4    46.3  4.6  13.15 0.911 1 1 1 1 1 3   6.07   6377    80  139.0  25.9 13.796  0.416 0.007   8.75   6404    83  139.6  28.0 13.805  0.434 0.007
587725818033340628 54614 127 3 230.382436  60.015566 22.284  0.221 21.134  0.036 20.772  0.034 20.595  0.050 20.473  0.182   -44.5  5.9    19.4  3.9   4.84 0.925 0 1 1 1 0 1   0.55   6034   161  223.3  43.3 14.038  0.433 0.006   1.21   6043   164  223.3  46.2 14.059  0.446 0.006
587725818033733997 54571 287 4 231.618722  59.401995 24.818  0.933 22.402  0.083 21.304  0.054 20.633  0.051 20.118  0.140   -48.4  7.5   -27.1  6.0   4.38 0.921 0 1 1 1 1 2  15.91                                                 5.95   3825   156   90.7  25.2 16.054  0.555 0.002
587725818034585804 54571 283 3 234.263260  57.954143 20.324  0.047 19.877  0.023 19.949  0.026 20.084  0.037 20.304  0.157   -32.1  5.9    32.1  5.1   4.76 0.926 1 1 1 1 1 3   0.29  10266   369  356.2  74.0 11.706  0.454 0.011  15.63                                              
587725818035503318 54570 202 4 236.978935  56.466819 20.963  0.075 20.204  0.025 19.937  0.022 19.914  0.032 20.037  0.124   -41.1  4.2    -4.6  3.9   6.03 0.926 1 1 1 1 1 3   6.42   6610   114  181.1  35.3 13.638  0.434 0.005   3.15   6670   119  183.5  36.7 13.627  0.433 0.005
587725818035568647 54570 202 4 237.044389  56.446589 19.317  0.028 19.034  0.024 19.020  0.018 19.089  0.021 19.265  0.064    42.0  3.8   -82.2  3.6  15.00 0.930 1 1 1 1 1 3  13.13                                                 0.74   8864   121  184.0  37.3 12.384  0.443 0.005
587725818036093313 54555 229 4 238.599922  55.566548 22.233  0.212 21.400  0.048 21.138  0.047 21.204  0.078 20.724  0.223   -34.3  8.2    33.8  7.3   3.51 0.923 1 1 1 1 0 2   3.55   6796   309  330.6  70.6 13.516  0.481 0.010   2.48   6869   305  336.2  71.7 13.499  0.468 0.010
587725818036224239 54555 229 4 239.034752  55.333872 20.575  0.055 20.363  0.034 20.458  0.029 20.429  0.044 20.988  0.296    15.2  6.8   -58.2  5.8   5.23 0.925 1 1 1 1 0 2  20.47                                                 7.72   9692   243  392.8  82.0 11.992  0.466 0.012
587725818036486697 54555 230 1 239.634434  54.884533 22.731  0.350 21.476  0.050 21.069  0.043 20.976  0.067 21.373  0.486   -49.9  7.4    18.4  6.6   4.13 0.924 0 1 1 1 0 1   0.29   6056   221  260.5  52.3 14.022  0.450 0.011   0.07   6072   221  261.1  55.2 14.038  0.458 0.011
587725818037338169 54525 223 2 241.860988  53.379636 17.769  0.025 17.366  0.025 17.583  0.019 17.849  0.028 18.068  0.030    57.0  6.6   -66.5  5.6   8.42 0.933 1 1 1 1 1 3   2.29  13414   444  154.2  32.5 10.531  0.557 0.008  87.68                                              
587725818037338315 54525 223 2 241.799437  53.366015 20.027  0.049 19.812  0.028 19.903  0.026 20.159  0.045 20.393  0.196   -39.4  6.9    38.0  6.0   4.86 0.927 1 1 1 1 1 3  12.52                                                 7.35  10493   344  341.6  69.1 11.644  0.457 0.014
587725818550943969 54892  13 6 135.722130  58.657054 20.306  0.069 20.149  0.027 20.128  0.031 20.201  0.043 20.339  0.138   -25.2  5.4   -26.8  5.4   4.58 0.906 1 1 1 1 1 3  14.63                                                 2.24   9570   335  333.0  72.3 12.048  0.512 0.033
587725818553565356 55298  14 6 145.103583  62.633988 20.281  0.047 19.706  0.027 19.499  0.019 19.427  0.028 19.391  0.057  -119.7  5.1   -80.2  6.0  16.21 0.911 1 0 1 1 1 2   1.29   6848   115  153.7  30.0 13.483  0.439 0.012   5.44   6924   117  155.9  31.4 13.464  0.443 0.012
587725818557759554 55530  19 5 165.154077  66.996963 18.312  0.024 18.487  0.020 18.775  0.016 19.073  0.019 19.328  0.062   -68.9  4.5    -8.9  5.5   8.79 0.919 1 1 1 1 1 3  23.98                                                 4.18  19590   915  378.7  83.1  8.903  0.549 0.012
587725818558611544 55358   3 1 169.944795  67.608636 17.475  0.021 17.590  0.020 17.816  0.018 17.988  0.017 18.246  0.030   -14.9  4.4   -33.5  4.5   5.76 0.923 1 1 1 1 1 3 101.58                                                 8.81  13687   296  170.4  35.7 10.479  0.474 0.007
587725818560381417 55354   6 5 180.666074  68.237389 22.786  0.381 21.744  0.064 21.264  0.059 21.022  0.082 21.365  0.355   -63.7  9.0    18.0  9.8   3.63 0.868 0 1 1 1 0 1   0.32   5580   225  239.9  49.4 14.383  0.451 0.009   0.49   5589   222  240.3  53.6 14.401  0.475 0.009
587725818561495387 55337  11 2 187.343426  68.315134 22.371  0.268 21.513  0.052 21.210  0.056 21.016  0.076 20.967  0.300   -79.5  9.1    -6.1  8.8   4.32 0.875 0 1 1 1 0 1   0.74   6226   265  285.1  58.5 13.901  0.459 0.011   1.21   6237   273  285.2  61.7 13.921  0.469 0.011
587725818566476115 55324  92 5 215.504332  65.132307 21.781  0.141 21.344  0.040 21.172  0.050 20.963  0.069 21.192  0.306   -63.9  8.9    32.4  9.4   4.71 0.880 1 1 1 1 0 2   3.88   6907   253  330.1  67.0 13.446  0.454 0.011   5.50   6984   269  335.6  70.8 13.426  0.461 0.011
587725818567983116 55306  18 6 222.069183  63.405340 17.314  0.023 17.442  0.013 17.784  0.014 18.072  0.018 18.345  0.028    34.7  4.4    -2.6  3.8   5.13 0.923 1 1 1 1 1 3  20.04                                                 0.08  20019   830  243.0  52.8  8.808  0.551 0.009
587725818573816226 54554 159 2 241.406866  54.291431 20.698  0.061 20.680  0.045 20.825  0.048 21.050  0.090 21.207  0.478    21.7  6.9   -36.3  7.2   3.57 0.925 1 1 1 1 0 2   9.44                                                 0.27  11942   623  602.3 127.9 11.077  0.498 0.010
587725819087683983 54892  13 1 134.822673  58.682103 22.179  0.303 21.078  0.045 20.667  0.040 20.486  0.050 20.678  0.206   -34.0  6.1   -64.2  6.8   4.17 0.903 0 1 1 1 1 2   1.50   5948   173  205.6  40.4 14.101  0.445 0.018   1.53   5944   174  204.7  42.6 14.131  0.456 0.018
587725819093647364 55530  18 6 159.292337  66.533743 17.157  0.025 17.261  0.023 17.527  0.017 17.790  0.026 18.003  0.029    31.4  5.9   -46.7  5.1   6.89 0.924 1 1 1 1 1 3  37.89                                                 1.40  15168   560  167.3  37.2 10.028  0.525 0.008
587725819097972826 55337  12 6 184.930109  68.608741 18.459  0.020 18.315  0.020 18.624  0.021 18.905  0.020 19.135  0.060   -35.5  3.2     3.2  4.4   5.61 0.921 1 1 1 1 1 3   1.27  17797   378  307.3  66.9  9.287  0.509 0.009  47.28                                              
587725819097972921 55337  12 6 184.848851  68.606211 19.656  0.037 19.196  0.021 19.267  0.022 19.402  0.024 19.524  0.081   -26.5  3.5     4.0  4.6   3.91 0.914 1 1 1 1 1 3   1.34  10097   271  254.8  53.2 11.780  0.459 0.009  23.99                                              
587725819097973134 55337  12 6 184.863977  68.613941 22.868  0.482 22.146  0.085 20.894  0.046 20.453  0.048 20.030  0.125   -26.4  8.5   -44.2  8.9   3.74 0.898 0 1 1 1 1 2   1.95   3737   196   92.7  17.5 16.142  0.471 0.003   2.01   3989   154   90.2  24.3 15.871  0.543 0.003
587725819098563135 55337  11 6 188.842747  68.664134 22.295  0.344 21.004  0.040 20.553  0.035 20.345  0.045 20.100  0.191   -63.8  7.0    45.1  8.2   6.11 0.904 0 1 1 1 0 1   0.46   5689   143  181.1  34.9 14.297  0.427 0.005   0.91   5694   141  181.0  37.9 14.320  0.448 0.005
587725819098759807 55332  23 1 190.122945  68.620348 24.348  1.204 21.904  0.071 20.461  0.036 19.939  0.047 19.725  0.103    20.5  6.3   -70.1  7.1   6.88 0.905 0 1 1 0 1 1   1.71   3386   157   67.1  10.8 16.571  0.402 0.003   5.03   3745   156   60.9  17.3 16.146  0.558 0.002
587725819099152493 55332  23 6 192.292318  68.566355 21.357  0.135 20.408  0.038 20.097  0.028 20.043  0.037 19.941  0.126   -53.2  4.2   -22.3  6.0   6.62 0.906 1 1 1 1 1 3   4.09   6290   140  178.9  34.5 13.856  0.432 0.004   3.19   6316   144  179.7  36.3 13.865  0.438 0.004
587725819101053137 54923  35 6 203.792827  67.621341 24.015  1.040 21.585  0.056 20.384  0.033 19.774  0.033 19.574  0.085   -57.2  6.5   -40.3  7.1   6.85 0.905 0 1 1 1 1 2  11.91                                                 2.68   3883   135   63.8  17.1 15.989  0.543 0.003
587725979613856109 53740 197 1 125.350376  49.084460 23.191  0.944 21.940  0.127 20.779  0.062 20.033  0.047 19.677  0.105     9.3 13.4   -67.5 13.3   4.04 0.925 0 1 1 1 1 2  18.57                                                 3.53   3655   161   61.3  17.3 16.252  0.561 0.005
587725979616346244 54888   2 6 130.985467  53.544738 20.033  0.056 19.621  0.022 19.481  0.021 19.491  0.042 19.456  0.091     6.0  5.6   -57.7  5.8   6.89 0.911 1 1 1 1 1 3   1.67   7687   190  183.6  38.0 12.976  0.464 0.015   2.55   7739   167  185.0  37.8 12.977  0.448 0.015
587725979616346272 54888   2 6 131.197381  53.448570 19.777  0.046 19.388  0.021 19.384  0.021 19.414  0.042 19.507  0.097   -16.3  5.6   -28.7  5.7   4.00 0.913 1 1 1 1 1 3   1.26   8829   267  218.5  46.3 12.369  0.468 0.007   3.28   8581   161  207.2  42.2 12.526  0.447 0.006
587725979617591509 54570 142 2 134.573692  55.559582 22.696  0.448 21.327  0.077 21.005  0.068 20.924  0.100 21.803  0.710  -106.2 14.2   -23.4 11.1   5.76 0.924 0 1 1 1 0 1   0.03   6384   400  276.9  61.7 13.791  0.507 0.009   0.00   6404   410  278.0  64.2 13.805  0.512 0.009
587725979617591724 54570 142 2 134.461970  55.642999 23.499  1.059 21.795  0.107 21.044  0.069 20.826  0.096 20.799  0.309   -38.3 15.6   -59.2 13.5   3.74 0.924 0 1 1 1 0 1   0.23   4998   253  174.4  37.8 14.872  0.463 0.008   0.23   5025   261  176.8  44.8 14.866  0.521 0.008
587725980150857990 53740 197 2 125.152824  49.549883 20.795  0.124 20.369  0.033 20.210  0.040 20.245  0.051 19.881  0.128   -24.3  6.7   -48.9 10.2   3.92 0.925 1 1 1 1 1 3   9.19   7460   261  242.8  50.5 13.107  0.471 0.023  10.58   7507   248  244.3  50.8 13.110  0.462 0.023
587725980151513283 55537   5 4 126.609689  50.706082 19.054  0.040 18.906  0.022 19.244  0.026 19.435  0.027 19.540  0.092    43.0  4.7     9.4  4.3   6.41 0.914 1 1 1 1 1 3  10.02  17466   601  390.5  84.8  9.369  0.516 0.019  22.63                                              
587725980151578773 55537   5 4 126.613966  50.943110 19.797  0.066 19.828  0.024 19.989  0.038 20.082  0.045 20.154  0.154    18.9  5.6   -22.3  5.3   3.62 0.907 1 1 1 1 1 3  40.34                                                 4.20  12157   527  392.5  82.7 10.999  0.512 0.048
587725980154397017 55538   4 4 133.628249  55.733386 25.618  1.475 22.156  0.135 20.949  0.066 20.227  0.049 20.014  0.150   -23.9  7.8   -66.1  7.6   6.51 0.896 0 1 1 1 1 2  11.24                                                 2.62   3698   172   69.5  19.9 16.201  0.564 0.004
587725980155445480 54571 223 4 136.773501  57.361514 20.857  0.132 20.484  0.036 20.548  0.049 20.612  0.074 20.902  0.327    36.9  7.9    -8.3  7.4   4.12 0.925 1 1 1 1 0 2   0.47   9904   657  438.6  96.0 11.865  0.497 0.017   1.36   9524   559  403.4  91.0 12.069  0.525 0.017
587725980688384103 55537   5 3 125.867928  51.009560 20.641  0.100 20.064  0.026 19.870  0.029 19.849  0.034 19.795  0.133     6.4  6.6   -50.9  6.1   5.51 0.908 1 1 1 1 1 3   0.81   7137   197  195.7  41.0 13.302  0.496 0.015   0.90   7172   187  196.7  40.9 13.310  0.482 0.015
587725981225583062 54526 240 3 126.126409  51.949427 21.776  0.259 21.893  0.098 21.365  0.090 21.113  0.107 20.780  0.330   -58.4 11.1    23.1 10.2   4.21 0.920 0 1 1 1 0 1   0.11   5472   307  238.5  53.6 14.470  0.487 0.022   0.17   5481   303  239.2  57.7 14.487  0.512 0.022
587725981225648193 54526 240 3 126.402309  51.971745 18.848  0.029 18.435  0.017 18.651  0.019 18.829  0.023 19.114  0.078    -6.9  4.6   -46.5  5.7   5.81 0.932 1 1 1 1 1 3   1.69  13099   486  241.9  50.5 10.636  0.552 0.020  83.83                                              
587725981226238401 54888   1 2 127.782507  53.066878 21.658  0.231 20.769  0.040 20.356  0.040 20.384  0.055 20.332  0.231   -44.8  8.1   -48.3  8.3   5.82 0.905 0 1 1 1 0 1   4.56   6357   210  205.8  41.4 13.810  0.456 0.023   3.20   6381   224  206.7  43.1 13.821  0.457 0.023
587725981226500270 54888   1 6 128.465692  53.501703 20.098  0.063 19.605  0.019 19.600  0.026 19.175  0.028 18.610  0.051   -38.6  4.5   -50.7  4.9   9.06 0.910 1 1 1 0 0 1   1.13   9096   475  251.4  58.2 12.238  0.513 0.017   6.84                                              
587725981226500280 54888   1 6 128.283191  53.618222 19.877  0.054 19.504  0.018 19.614  0.026 19.718  0.037 19.876  0.145   -42.6  4.5   -34.2  5.0   7.55 0.910 1 1 1 1 1 3   2.75  11094   423  324.2  64.8 11.366  0.443 0.035  12.24                                              
587725981227483400 55268   6 2 130.916203  55.110042 21.282  0.169 20.478  0.034 20.168  0.034 20.104  0.049 19.877  0.155    -1.3  6.3   -41.6  7.8   3.70 0.906 1 1 1 1 1 3   2.24   6404   161  187.1  36.6 13.777  0.442 0.018   2.52   6432   174  188.1  38.6 13.786  0.450 0.018
587725981228270069 55538   4 6 133.034409  56.609749 21.686  0.263 20.656  0.036 20.197  0.035 19.901  0.047 19.915  0.168   -21.4  6.0    28.6  6.7   3.73 0.906 0 1 1 1 1 2   3.48   5557   121  144.0  27.6 14.401  0.424 0.009   4.36   5559   124  143.8  30.4 14.425  0.452 0.009
587725981229121545 54892  13 4 135.491333  57.859964 18.392  0.022 18.495  0.025 18.850  0.016 19.061  0.024 19.420  0.110    68.0  5.0    12.8  6.8   7.16 0.919 1 1 1 1 1 3  13.39                                                 4.63  19607  1113  379.3  86.7  8.899  0.607 0.028
587725981229121843 54892  13 4 135.599491  57.854074 23.058  0.852 22.237  0.138 21.141  0.076 20.418  0.062 20.448  0.273    -1.8  8.7   -53.2 11.0   3.56 0.883 0 1 1 1 0 1   7.55                                                 2.72   3781   197   80.5  23.9 16.104  0.576 0.005
587725981761995028 55500  27 5 124.663398  51.232258 21.188  0.154 20.637  0.042 20.410  0.044 20.287  0.055 20.384  0.225     4.2  6.1   -36.5  6.1   4.00 0.905 1 1 1 1 0 2   0.55   6958   255  230.1  47.5 13.413  0.478 0.046   1.37   7017   259  232.8  49.1 13.405  0.477 0.046
587725981763305728 54888   1 1 127.616893  53.584636 20.822  0.109 20.437  0.034 20.525  0.045 20.559  0.065 21.503  0.524   -32.3  7.3   -76.6  8.2   4.15 0.905 1 1 1 1 0 2   1.70  10479   676  450.8  97.5 11.616  0.510 0.047   3.14   9811   380  397.6  83.7 11.939  0.503 0.044
587725981764092048 54570 139 1 129.684946  54.932265 21.089  0.139 20.565  0.037 20.506  0.044 20.513  0.071 20.133  0.173   -92.5  7.8   -24.9 10.1   3.78 0.925 1 1 1 0 1 2   6.44   7628   436  284.3  65.1 13.010  0.517 0.013   8.14   7701   378  288.2  63.2 12.998  0.485 0.013
587725981764354461 54570 139 4 130.402863  55.505513 25.635  1.115 22.167  0.138 20.765  0.053 20.292  0.056 19.909  0.136    -2.0  9.1   -65.8  9.9   4.90 0.925 0 1 1 1 1 2   1.93   3542   233   80.5  14.3 16.375  0.452 0.007   1.80   3874   176   77.8  21.7 15.998  0.555 0.006
587725981765075145 55538   4 1 132.383545  56.670595 21.442  0.755 22.175  0.136 21.268  0.079 20.479  0.067 20.020  0.160     8.5  7.6   -45.4  8.6   3.95 0.868 0 1 1 1 1 2  15.11                                                 8.53   3834   192   84.9  24.4 16.043  0.573 0.019
587725992498823335 54524 143 3 246.086231  47.781825 18.042  0.019 18.359  0.020 18.848  0.016 19.181  0.019 19.474  0.059    -9.7  3.3   -24.9  3.5   4.73 0.931 1 1 1 1 1 3   0.93  35186  1422  610.1 145.5  6.253  0.559 0.019   1.35  40000     0  592.2 137.7  5.745  0.498 0.019
587725992498823410 54524 143 3 246.143818  47.900512 20.539  0.051 20.232  0.026 20.150  0.024 20.138  0.031 20.439  0.129    15.0  3.6    32.3  3.9   5.43 0.925 1 1 1 1 1 3   7.51   8258   220  280.1  57.7 12.662  0.455 0.008   5.86   8257   189  279.1  57.7 12.694  0.450 0.008
587725993035694280 54524 143 3 246.433246  48.096118 20.897  0.075 20.601  0.025 20.813  0.039 21.018  0.059 21.037  0.220     4.9  4.5   -44.4  4.9   5.35 0.925 1 1 1 1 0 2   1.00  13827   941  691.0 150.7 10.398  0.569 0.012  10.33                                              
587725993035760309 54524 144 1 246.543650  47.939501 22.714  0.353 21.469  0.044 20.802  0.037 20.506  0.042 20.559  0.146    35.4  6.0    31.7  5.0   4.64 0.925 0 1 1 1 1 2   1.76   5073   106  159.3  30.1 14.806  0.416 0.006   1.55   5086   122  160.4  36.1 14.814  0.475 0.006
587725993035956341 54524 147 2 247.096737  47.615041 17.831  0.015 17.428  0.021 17.617  0.014 17.823  0.014 18.055  0.030   -66.3  5.5    72.1  6.0  10.17 0.933 1 1 1 1 1 3   0.42  12332   467  148.2  32.1 10.901  0.598 0.006 102.60                                              
587725993038053778 54554 167 4 250.889008  43.580471 23.212  0.580 21.009  0.034 20.221  0.026 20.003  0.030 19.844  0.089   -40.1  5.5   -45.1  4.6   6.79 0.925 0 1 1 1 1 2   2.66   4924    76  116.5  21.6 14.937  0.410 0.004   2.75   4947   105  117.8  26.8 14.935  0.479 0.004
587725993038577995 54553  81 2 251.706854  42.602594 20.684  0.075 20.599  0.027 20.586  0.035 20.707  0.054 20.843  0.229   -30.0  6.8    25.7  7.0   3.58 0.925 1 1 1 1 0 2  17.62                                                 3.43   9727   285  432.5  90.3 11.977  0.470 0.011
587725993038578083 54553  81 2 251.823423  42.587426 21.766  0.183 20.755  0.029 20.431  0.031 20.316  0.040 20.375  0.155    13.3  6.5   -48.4  6.7   4.63 0.925 1 1 1 1 1 3   2.35   6213   129  202.4  39.0 13.910  0.430 0.005   2.13   6233   138  203.0  41.2 13.923  0.438 0.005
587725993572041036 55272  22 2 246.115614  49.292554 21.077  0.076 20.853  0.028 20.890  0.038 21.089  0.070 21.135  0.260   -17.4  5.7   -34.5  5.5   4.35 0.899 1 1 1 1 0 2   7.01  10645   770  578.2 121.5 11.547  0.490 0.015   1.12   9907   308  503.9 103.4 11.896  0.465 0.014
587725993574401092 54612  15 3 250.517186  44.795995 23.350  0.496 22.068  0.066 21.400  0.055 21.066  0.067 20.892  0.236   -85.4  6.0    14.7  6.1   8.60 0.920 0 1 1 1 0 1   0.58   4990   164  200.5  39.6 14.879  0.429 0.006   0.59   5003   176  201.9  48.1 14.885  0.495 0.006
587725993574596741 54568  53 4 250.775226  44.443913 18.389  0.020 18.238  0.015 18.331  0.016 18.425  0.016 18.628  0.038   -22.5  3.0    37.4  4.3   6.31 0.933 1 1 1 1 1 3 119.55                                                 3.68  10088   103  156.7  31.2 11.817  0.437 0.005
587725993574662511 54568  54 2 250.996173  44.316822 21.168  0.083 20.528  0.027 20.216  0.026 20.071  0.037 20.210  0.132   -13.5  5.2    33.5  5.3   4.24 0.925 1 0 1 1 1 2   2.09   6424   143  192.7  36.3 13.764  0.422 0.008   3.37   6470   159  194.6  39.7 13.760  0.447 0.008
587725993575711185 54553  81 4 252.689267  42.342263 21.883  0.171 21.261  0.038 21.183  0.054 21.198  0.084 21.101  0.311   -22.8  6.0   -34.5  6.8   4.21 0.923 1 1 1 1 0 2   1.19   8055   526  431.1 103.7 12.771  0.553 0.017   1.61   7948   435  419.3  94.1 12.861  0.507 0.016
587725993575842396 54553  82 1 252.913838  42.098681 24.186  0.969 22.846  0.131 21.311  0.061 21.033  0.073 20.592  0.167    35.9 10.0   -35.8 10.2   4.25 0.921 0 1 1 0 1 1   1.39   3289   238   96.3  16.4 16.697  0.452 0.004   3.52   3690   204   86.5  26.7 16.210  0.580 0.003
587725993577021638 54263  98 4 254.615960  39.642109 17.484  0.017 17.051  0.015 17.186  0.016 17.388  0.016 17.601  0.022    -6.0 10.1   -57.1  5.2   3.54 0.933 1 1 1 1 1 3   2.56  11325   199  113.8  24.0 11.275  0.495 0.003 130.67                                              
587725994109895005 54524 146 2 248.474358  47.641364 21.116  0.083 20.623  0.031 20.673  0.031 20.744  0.052 21.165  0.346   -40.0  6.2    45.1  5.7   5.89 0.925 1 1 1 1 0 2   0.89   9624   477  448.9  98.7 11.990  0.495 0.014   6.26   8894   304  390.0  81.4 12.369  0.471 0.012
587725994110288200 54524 146 3 249.167153  46.910763 20.483  0.054 20.321  0.028 20.517  0.033 20.603  0.050 20.720  0.235   -44.3  4.0    21.0  5.2   5.72 0.925 1 0 1 1 0 1   7.06                                                 1.21  11003   485  464.3  96.8 11.436  0.485 0.024
587725994110288249 54524 146 3 249.307424  46.925530 21.599  0.129 21.162  0.037 21.068  0.050 20.904  0.067 21.339  0.389    -9.6  5.3   -37.0  6.4   3.81 0.924 1 1 1 1 0 2   3.13   7389   327  349.6  74.7 13.149  0.483 0.012   4.43   7472   303  355.2  75.6 13.131  0.471 0.012
587725994111074395 54612  15 4 250.601590  45.486589 21.409  0.108 20.965  0.032 20.983  0.043 20.946  0.061 21.080  0.365   -34.9  6.3   -32.2  7.5   4.12 0.925 1 1 1 0 0 1   0.06   9385   803  502.6 125.8 12.101  0.573 0.010   1.99   8786   413  443.8  95.2 12.422  0.480 0.010
587725994111402307 54612  16 1 251.307955  44.877293 21.292  0.101 20.971  0.029 21.056  0.045 21.007  0.065 21.120  0.344   -51.1  6.4     8.9  6.9   5.15 0.924 1 1 1 1 0 2   4.42   9443   548  508.1 110.1 12.073  0.484 0.013   4.17   9212   587  479.4 110.6 12.215  0.538 0.013
587725994111795570 54568  54 3 251.811158  43.973094 21.385  0.109 20.773  0.030 20.554  0.032 20.486  0.045 20.262  0.164   -13.0  5.1   -38.6  4.8   5.65 0.925 1 1 1 1 1 3   2.19   6780   173  246.6  48.9 13.527  0.444 0.008   3.37   6836   177  249.5  50.8 13.520  0.445 0.008
587725994112385255 54614 138 1 252.757198  42.832107 22.433  0.212 19.839  0.023 19.188  0.017 19.019  0.018 19.006  0.064   -71.3  4.1   -43.6  5.9   8.92 0.930 0 1 1 1 1 2   7.88   5302    59   85.5  15.9 14.610  0.412 0.004   5.34   5315    72   86.0  18.2 14.622  0.450 0.004
587725994112779119 54553  82 1 253.446837  42.061595 24.235  0.938 22.295  0.085 21.083  0.053 20.680  0.060 20.419  0.182   -38.8  7.7   -21.8  7.5   4.42 0.924 0 1 1 1 0 1   0.23   3911   207  109.0  21.4 15.942  0.482 0.006   1.37   4098   172  106.9  29.4 15.754  0.549 0.005
587725994113433820 54553  80 3 254.492760  40.785058 22.424  0.228 20.618  0.030 19.728  0.020 19.330  0.021 19.159  0.063   -21.2  3.8   -72.3  5.8   8.06 0.928 0 1 1 1 1 2   2.61   4482    57   73.6  13.2 15.349  0.408 0.003   1.02   4523   110   73.4  17.8 15.325  0.504 0.003
587725994114744921 54246 126 4 256.376460  38.328321 23.426  0.546 22.587  0.104 21.359  0.063 20.955  0.064 20.493  0.201   -42.6  8.8   -31.8  9.1   3.98 0.920 0 1 1 1 1 2   1.09   3863   236  120.5  24.1 15.996  0.503 0.012   1.64   4069   181  118.1  32.6 15.785  0.554 0.012
587725994650304908 54553  80 3 254.897571  41.073801 20.203  0.044 19.947  0.018 20.027  0.021 20.218  0.039 20.470  0.146   -22.7  4.0    30.8  5.9   4.00 0.926 0 1 1 1 1 2   1.33  10794   407  396.1  75.8 11.486  0.409 0.011   1.69  10544   385  363.8  74.6 11.623  0.474 0.010
587726013994762482 54143 132 2 179.083496   1.497048 20.930  0.102 20.742  0.045 20.702  0.048 20.825  0.082 20.925  0.298   -58.7  8.8    17.7 11.4   3.72 0.925 1 1 1 1 0 2   4.47   9354   663  440.4  97.1 12.115  0.501 0.013   0.69   9252   708  426.3 101.1 12.196  0.564 0.013
587726013995548697 54143 133 4 180.808603   1.548564 18.729  0.032 18.341  0.024 18.400  0.016 18.511  0.022 18.655  0.043     9.2  4.2    39.9  7.0   4.15 0.933 1 1 1 1 1 3   2.07  10031   245  167.4  35.4 11.808  0.475 0.014  10.44   9145   211  143.8  30.4 12.247  0.471 0.012
587726013995549063 54143 133 4 180.776216   1.594330 23.415  0.884 22.221  0.129 20.725  0.048 20.153  0.046 19.648  0.096    27.8  8.4   -67.3 10.2   5.29 0.925 0 1 1 1 1 2  18.54                                                 2.15   3606   152   60.5  17.0 16.310  0.556 0.004
587726013995745776 54143 134 2 181.322734   1.554212 23.093  0.594 21.768  0.090 20.606  0.048 20.191  0.042 19.846  0.118   -15.8  9.2   -46.9  9.4   3.73 0.925 0 1 1 1 1 2   0.77   3973   176   89.2  17.0 15.875  0.462 0.003   1.18   4146   153   88.4  23.2 15.703  0.533 0.003
587726013996466271 54143 135 4 182.988497   1.657910 19.208  0.031 18.743  0.041 18.927  0.018 19.177  0.031 19.536  0.080   -42.3  4.9   -21.4  5.9   5.66 0.931 1 1 1 1 1 3   7.68  12324   623  273.0  60.4 10.904  0.617 0.008  51.48                                              
587726013996531743 54143 136 2 183.038783   1.607705 18.417  0.022 17.990  0.021 18.064  0.021 18.236  0.020 18.404  0.033   -22.5  4.7   -64.7  4.6  10.30 0.933 1 1 1 1 1 3   1.45  10494   233  155.1  33.5 11.610  0.497 0.008  40.22                                              
587726013996531914 54143 136 2 183.095779   1.460847 21.166  0.113 20.558  0.035 20.229  0.032 20.201  0.044 20.415  0.180    14.8  5.8   -31.6  5.8   4.08 0.925 1 1 1 1 1 3   3.42   6570   155  205.2  40.0 13.665  0.439 0.011   2.15   6622   165  207.5  42.2 13.659  0.445 0.011
587726013996597496 54143 136 2 183.189510   1.513394 21.746  0.185 20.841  0.044 20.487  0.038 20.368  0.047 20.508  0.191    54.1  6.7    -9.7  6.6   5.97 0.925 1 1 1 1 1 3   1.27   6145   158  203.9  39.3 13.958  0.432 0.008   0.94   6159   165  204.1  41.9 13.975  0.446 0.008
587726013996860030 54143 136 4 183.876305   1.465756 24.473  1.146 22.318  0.135 21.028  0.051 20.424  0.046 19.960  0.122   -20.3  9.0   -50.4  9.0   3.99 0.924 0 1 1 1 1 2  11.12                                                 0.80   3708   162   75.0  21.1 16.190  0.556 0.001
587726013997908092 55566  22 6 186.219688   1.595989 20.555  0.068 20.040  0.038 20.262  0.029 20.592  0.067 20.569  0.230   -43.5  5.0   -11.6  5.8   5.27 0.906 1 1 1 1 0 2   5.24  13187   848  524.9 107.0 10.606  0.540 0.008  31.78                                              
587726013997908392 55566  22 6 186.210268   1.583148 23.251  0.928 21.886  0.105 21.297  0.065 20.960  0.086 21.165  0.380    23.7  9.6   -76.1  9.8   5.69 0.863 0 1 1 1 0 1   0.80   5130   252  202.7  43.4 14.756  0.460 0.005   0.88   5131   253  203.0  50.0 14.775  0.511 0.005
587726013997973870 55566  22 6 186.329283   1.610355 23.737  0.905 22.017  0.116 20.703  0.042 20.029  0.045 19.683  0.104   -78.2  5.7   -50.1  6.5   8.97 0.903 0 1 1 1 1 2  18.93                                                 0.69   3639   151   60.3  16.9 16.270  0.555 0.003
587726013998563431 55208  72 6 187.653695   1.527314 19.811  0.044 19.877  0.028 20.257  0.036 20.571  0.055 20.928  0.297   -53.9  6.0   -47.0  6.6   7.52 0.906 1 1 1 1 0 2   0.04  23429  1203  804.0 184.8  8.069  0.555 0.018   2.20  21242  2227  779.3 180.5  8.546  0.777 0.018
587726014001578129 55599  18 6 194.660044   1.590826 21.887  0.204 19.352  0.023 18.145  0.018 17.686  0.014 17.361  0.020   -68.7  3.8  -187.6  4.4  31.57 0.923 1 1 1 1 1 3  17.97                                                10.36   4002   114   25.6   6.6 15.857  0.528 0.001
587726014004461963 55363   5 1 201.149179   1.453259 22.691  0.376 20.979  0.045 20.435  0.032 20.169  0.040 20.202  0.143   -41.2  6.5   -76.0  6.2   8.80 0.905 0 1 1 1 1 2   1.64   5362   120  151.6  29.0 14.560  0.421 0.004   1.88   5366   127  151.8  32.8 14.580  0.458 0.004
587726014005117200 54143 137 4 202.730865   1.420700 20.310  0.053 19.641  0.030 19.338  0.028 19.291  0.025 19.372  0.069    45.4  6.3   -48.4  4.5   7.42 0.929 1 1 1 1 1 3   2.78   6548    91  135.8  25.9 13.680  0.426 0.006   0.63   6595    97  136.7  27.3 13.677  0.434 0.006
587726014005117411 54143 137 4 202.614860   1.519520 23.571  0.443 22.421  0.134 21.393  0.064 20.652  0.050 20.255  0.143   -51.7 10.2   -49.5  9.1   4.77 0.920 0 1 1 1 1 2  15.85                                                 5.63   3739   174   86.8  24.7 16.153  0.563 0.003
587726014005313930 54143 138 2 203.064057   1.475255 23.542  0.719 22.189  0.110 20.964  0.043 20.320  0.041 19.831  0.101   -43.7  7.3   -38.7  8.2   4.88 0.925 0 1 1 1 1 2  21.80                                                 2.91   3678   150   70.1  19.5 16.225  0.554 0.002
587726014005838006 54143 139 2 204.327384   1.310341 20.705  0.074 19.617  0.031 19.126  0.017 18.959  0.023 18.923  0.052   -65.1  5.8  -145.1  4.9  19.45 0.930 1 1 1 1 1 3   0.40   5650    65   93.7  16.9 14.328  0.401 0.003   0.54   5613    72   92.3  19.2 14.383  0.445 0.003
587726014006100421 54143 139 4 204.893573   1.505906 23.337  3.100 22.006  0.096 21.098  0.050 20.861  0.060 20.350  0.160   -40.8  9.1    21.4  8.7   3.81 0.924 0 1 1 1 1 2   4.21   4606   173  150.1  29.5 15.230  0.437 0.003   4.63   4646   181  151.2  37.7 15.208  0.512 0.003
587726014006755764 54143 141 2 206.400500   1.309696 24.627  1.164 21.767  0.090 20.816  0.046 20.278  0.043 20.147  0.143   -43.8  8.1   -10.3  8.1   4.12 0.925 0 1 1 1 1 2   4.54   4139   154  101.6  19.0 15.697  0.441 0.004   2.66   4222   159   98.8  25.8 15.624  0.532 0.004
587726014007410853 54143 142 4 207.856506   1.304402 24.619  1.210 22.365  0.137 20.881  0.051 20.186  0.041 19.803  0.112    31.3  9.3   -75.1  7.6   6.27 0.925 0 1 1 1 1 2  24.38                                                 0.08   3500    70   57.9  13.5 16.440  0.492 0.002
587726014007542057 54143 143 2 208.284947   1.294846 22.812  0.443 21.407  0.068 19.957  0.030 19.290  0.027 18.856  0.051  -102.7  4.8   -47.6  5.7  14.32 0.926 0 1 1 1 1 2  76.33                                                 0.35   3532   102   39.1   9.7 16.401  0.515 0.002
587726014007607881 54143 143 2 208.351203   1.447184 24.770  1.155 22.438  0.144 21.190  0.059 20.499  0.051 20.070  0.141   -60.9  8.5    -4.4  9.0   5.10 0.923 0 1 1 1 1 2  14.14                                                 1.27   3626   170   73.9  21.3 16.287  0.565 0.002
587726014007804042 54143 143 4 208.774924   1.382251 20.805  0.082 20.055  0.040 19.826  0.025 19.729  0.030 19.766  0.105   -22.0  6.1   -24.9  4.7   3.77 0.927 1 1 1 1 1 3   1.84   6528   129  166.4  32.0 13.693  0.430 0.004   2.24   6569   131  167.6  33.7 13.694  0.437 0.004
587726014008328550 53887  15 2 210.053472   1.386562 23.284  0.911 22.128  0.116 20.835  0.044 20.173  0.041 19.842  0.108   -62.4  9.8    11.5 10.2   4.29 0.925 0 1 1 1 1 2  16.26                                                 0.68   3674   152   66.0  18.4 16.229  0.554 0.002
587726014008459639 53887  15 2 210.384725   1.367870 21.437  0.133 20.929  0.044 20.689  0.040 20.573  0.056 20.475  0.191    17.9 10.2   -48.5 10.4   3.88 0.925 1 1 1 1 1 3   1.29   6711   205  257.2  51.0 13.572  0.447 0.008   2.66   6763   215  259.9  53.8 13.567  0.455 0.008
587726014008722018 53887  15 4 210.991711   1.321338 23.507  4.474 22.546  0.155 21.152  0.055 20.519  0.050 20.273  0.158   -66.8 12.7   -22.0 12.3   4.02 0.923 0 1 1 1 1 2   7.66   3558   170   93.6  15.5 16.355  0.403 0.004   0.60   3679   174   77.6  22.2 16.223  0.563 0.003
587726014008852573 53887  16 2 211.275775   1.397582 18.576  0.021 18.112  0.022 18.165  0.016 18.293  0.019 18.437  0.041   -37.0  5.9    -8.7  6.0   4.45 0.933 1 1 1 1 1 3   3.11   9720   228  145.8  32.5 11.947  0.504 0.007  31.09                                              
587726014009311521 53887  17 2 212.203931   1.357226 21.767  0.184 21.086  0.047 20.784  0.039 20.629  0.057 20.693  0.232   -42.7  8.7   -23.2  8.7   4.36 0.925 1 1 1 1 0 2   0.58   6315   187  242.7  47.0 13.839  0.435 0.008   1.28   6343   205  244.1  50.9 13.847  0.454 0.008
587726014010032433 53887  18 4 213.973964   1.295165 23.810  0.904 21.917  0.088 20.442  0.034 19.838  0.031 19.455  0.077   -26.4  6.9   -77.8  7.5   7.46 0.925 0 1 1 1 1 2  27.20                                                 0.91   3631   135   54.1  14.8 16.281  0.549 0.002
587726014010097775 53887  18 4 213.994644   1.288633 21.040  0.095 20.531  0.038 20.342  0.031 20.301  0.044 20.422  0.177   -46.2  6.7   -36.7  7.6   5.50 0.925 1 1 1 1 1 3   0.27   7162   216  245.6  50.3 13.287  0.461 0.009   0.47   7223   206  248.4  51.0 13.279  0.452 0.009
587726014011343018 53887  21 3 216.842040   1.084157 21.140  0.121 20.525  0.034 20.265  0.032 20.118  0.047 20.435  0.203   -36.7  6.0    -8.7  6.6   3.80 0.925 1 1 1 1 1 3   3.22   6562   161  203.9  39.6 13.670  0.436 0.009   4.01   6609   171  205.9  42.0 13.667  0.445 0.009
587726014012391618 53887  24 1 219.373761   1.038212 20.737  0.085 20.337  0.033 20.243  0.031 20.251  0.047 20.328  0.172    -2.8  6.2   -36.8  6.1   4.17 0.925 1 1 1 1 1 3   0.21   8081   311  281.2  60.5 12.757  0.487 0.016   0.38   8059   268  278.7  58.9 12.800  0.470 0.016
587726014012654115 53887  24 3 219.889787   1.046764 24.307  1.109 22.334  0.129 21.065  0.059 20.524  0.053 20.365  0.175    19.8  9.1   -51.8 10.8   3.68 0.924 0 1 1 1 1 2   1.29   3608   246   93.7  17.7 16.294  0.485 0.004   0.83   3920   179   91.4  25.5 15.947  0.555 0.004
587726014013047033 53887  25 3 220.783274   1.075169 20.161  0.053 19.433  0.025 19.171  0.016 19.038  0.023 19.005  0.060    29.0  5.4   -69.6  4.4   9.77 0.930 1 1 1 1 1 3   3.46   6386    78  118.1  22.1 13.789  0.416 0.004   8.23   6417    81  118.7  23.8 13.796  0.433 0.004
587726014013309271 53887  26 1 221.376962   1.105202 21.690  0.164 21.158  0.052 20.822  0.047 20.691  0.060 20.882  0.277   -33.1  9.0   -40.4  9.2   4.69 0.925 1 1 1 1 0 2   1.21   6367   195  252.5  48.7 13.802  0.432 0.007   1.84   6396   216  253.8  53.1 13.810  0.456 0.007
587726014014161473 53887  28 1 223.324640   1.058215 25.520  0.861 23.049  0.233 21.448  0.072 20.865  0.066 20.388  0.186   -71.8 11.3   -27.4 11.7   4.70 0.919 0 0 1 1 1 1   4.05   3697   311  113.0  21.4 16.188  0.499 0.008   0.34   3704   258   91.0  27.8 16.194  0.583 0.006
587726014014423063 53887  28 3 223.897886   1.046222 19.366  0.030 18.946  0.025 18.960  0.018 19.008  0.024 19.091  0.062   -38.6  3.9   -72.9  5.1  11.42 0.931 1 1 1 1 1 3   2.05   9058   245  184.9  40.9 12.257  0.503 0.016   6.86   8577   118  169.0  34.4 12.528  0.451 0.015
587726014535696563 54496  78 1 188.253622   2.006256 22.900  0.579 21.223  0.052 20.391  0.032 20.072  0.035 19.923  0.116    73.0  5.5  -184.7  5.4  25.23 0.925 0 1 1 1 1 2   0.02   4700   101  111.9  20.8 15.141  0.415 0.003   0.03   4729   127  112.7  26.8 15.132  0.495 0.003
587726014535762038 54496  78 1 188.400278   2.048656 19.721  0.044 19.330  0.036 19.501  0.019 19.707  0.028 19.770  0.104   -33.3  4.5   -28.2  4.2   6.62 0.929 1 1 1 1 1 3   2.71  12215   593  347.8  74.0 10.943  0.575 0.012  21.12                                              
587726014536286257 54496  79 3 189.708243   2.070924 18.489  0.028 18.418  0.023 18.774  0.019 19.053  0.021 19.348  0.068   -29.3  3.6    14.2  5.3   4.35 0.932 1 1 1 1 1 3   0.12  19669   517  354.2  77.4  8.844  0.507 0.010  23.07                                              
587726014536351922 54496  79 3 189.821993   1.866093 20.542  0.094 19.981  0.028 20.095  0.029 20.239  0.044 20.187  0.144    24.1  4.3   -80.9  5.8  10.03 0.925 0 1 1 1 1 2   3.12  10854   545  400.1  77.3 11.461  0.418 0.024   2.50  10756   590  374.0  78.5 11.535  0.495 0.024
587726014536810846 54496  80 3 190.800308   2.055837 24.047  1.328 22.459  0.136 21.045  0.055 20.341  0.044 20.063  0.131   -40.3  7.5   -78.3  8.2   7.21 0.924 0 1 1 1 1 2  17.68                                                 0.94   3557   148   65.5  17.5 16.370  0.537 0.003
587726014536810891 54496  80 3 190.823847   2.058874 25.235  1.309 22.545  0.145 21.186  0.060 20.634  0.055 20.511  0.195   -43.2  8.0   -29.7  8.5   4.08 0.923 0 1 1 1 1 2   1.97   3523   229   96.0  17.1 16.399  0.450 0.004   1.49   3844   186   91.4  26.0 16.032  0.561 0.004
587726014537335437 54496  82 1 192.127338   1.907148 24.201  1.383 22.479  0.137 21.392  0.076 21.036  0.078 20.666  0.241   -49.0 10.6   -29.3 10.5   3.94 0.920 0 1 1 1 0 1   0.19   4233   260  144.0  30.4 15.599  0.492 0.007   0.49   4334   234  143.9  40.3 15.511  0.557 0.007
587726014537400411 54496  82 1 192.228862   1.985736 18.650  0.022 18.832  0.023 19.175  0.023 19.428  0.026 19.670  0.096   -30.7  6.8    28.8  6.5   4.41 0.930 1 1 1 1 1 3  15.02                                                 3.15  21819  1540  478.5 103.7  8.429  0.659 0.017
587726014537531872 54496  82 1 192.510241   1.988696 22.195  0.315 21.475  0.058 21.104  0.055 20.858  0.068 20.855  0.277   -27.4  8.7   -38.2  9.0   3.55 0.924 0 1 1 1 0 1   1.21   5889   228  243.7  49.4 14.145  0.456 0.015   1.73   5884   229  242.5  52.4 14.176  0.471 0.015
587726014537793886 54496  83 1 193.052851   1.956876 23.484  0.897 22.652  0.150 21.370  0.071 20.738  0.064 20.230  0.159   -48.1  9.6   -15.6  8.7   4.04 0.920 0 1 1 1 1 2   8.21   3614   194  103.8  17.8 16.287  0.428 0.012   0.92   3679   186   84.3  24.7 16.223  0.574 0.010
587726014538055842 54496  83 3 193.747410   2.035937 20.392  0.068 19.920  0.021 20.010  0.027 20.209  0.039 20.960  0.290   -52.0  5.1     2.3  6.2   5.74 0.926 1 1 1 0 0 1   0.41  10519   575  376.9  81.0 11.599  0.482 0.012  12.63                                              
587726014538383803 54496  84 1 194.440287   2.017523 24.056  1.252 22.192  0.100 21.067  0.053 20.543  0.052 20.355  0.164   -31.6  8.3   -31.4  6.5   3.60 0.924 0 1 1 1 1 2   1.32   3873   209  103.9  20.0 15.985  0.476 0.002   0.38   4059   166  100.8  27.3 15.795  0.543 0.002
587726014539694148 54496  87 1 197.376812   1.987116 20.994  0.105 20.328  0.028 20.051  0.026 19.937  0.033 19.870  0.102    15.2  4.7   -28.8  4.7   4.74 0.926 1 1 1 1 1 3   0.86   6466   118  180.2  34.5 13.735  0.429 0.010   2.72   6489   128  180.8  36.5 13.747  0.439 0.010
587726014539825479 54496  87 3 197.814803   1.856814 21.525  0.162 21.274  0.044 21.377  0.063 21.490  0.101 21.504  0.406   -26.7 10.0   -45.9 10.1   3.94 0.920 1 1 1 1 0 2   1.11  10824  1109  730.8 168.0 11.474  0.580 0.011   0.38  10146   617  638.4 136.1 11.791  0.506 0.011
587726014540152935 54496  88 1 198.447858   1.884258 20.125  0.051 19.742  0.034 19.971  0.023 20.200  0.036 20.259  0.135   -26.6  5.5   -25.4  4.3   4.65 0.926 1 1 1 1 1 3   1.94  13688   598  462.9  97.0 10.442  0.530 0.015  25.92                                              
587726014540218858 54496  88 3 198.643905   2.000161 23.734  0.977 22.667  0.148 21.281  0.056 20.581  0.045 20.202  0.125     2.6  8.9   -74.5 10.3   5.47 0.921 0 1 1 1 1 2  18.04                                                 0.27   3544   147   72.0  18.8 16.386  0.529 0.003
587726014540480546 54496  89 1 199.198792   1.827798 19.097  0.026 18.440  0.019 18.189  0.018 18.114  0.019 18.075  0.029   143.9  5.9  -155.6  5.8  25.26 0.933 1 1 1 1 1 3   2.57   6554    52   79.0  14.9 13.676  0.419 0.002   8.74   6600    55   79.5  15.8 13.673  0.430 0.003
587726014540480687 54496  89 1 199.253857   1.963585 20.669  0.082 20.349  0.028 20.379  0.030 20.484  0.043 20.391  0.152   -36.7  6.6     7.5  6.5   3.77 0.925 1 1 1 1 1 3   3.65   9495   392  386.7  79.3 12.049  0.446 0.008   2.82   9180   432  359.8  78.8 12.230  0.494 0.008
587726014541267239 54497 140 1 201.057501   1.891166 21.146  0.122 20.914  0.039 20.627  0.037 20.586  0.052 20.485  0.166    34.2  6.0   -32.9  6.5   4.83 0.925 1 1 1 1 1 3   7.36   6973   208  268.6  53.2 13.404  0.446 0.015   8.81   7052   223  273.0  56.5 13.384  0.456 0.015
587726014541398219 54497 140 1 201.349252   1.889130 21.833  0.205 20.452  0.028 19.754  0.025 19.502  0.022 19.379  0.066   -89.7  5.3    20.9  5.8  11.14 0.927 1 1 1 1 1 3   0.54   5062    60   98.7  18.2 14.816  0.407 0.004   0.11   5058    90   98.6  22.0 14.838  0.471 0.004
587726014542053402 54497 141 3 202.820798   1.778726 19.558  0.035 19.102  0.021 19.180  0.017 19.287  0.027 19.472  0.070   -50.8  6.3   -24.9  4.0   6.26 0.930 1 1 1 1 1 3   1.03   9984   268  240.7  50.8 11.829  0.464 0.006  22.57                                              
587726014542315596 54497 142 1 203.448347   1.884969 19.531  0.042 18.988  0.022 18.821  0.016 18.767  0.023 18.830  0.042   -58.9  5.1   -36.9  4.4   9.56 0.931 1 1 1 1 1 3   0.90   7123   101  121.0  24.1 13.310  0.443 0.004   3.43   7165    97  121.7  24.3 13.314  0.433 0.004
587726014543102211 54497 144 1 205.258958   1.917948 22.292  0.304 20.616  0.035 19.836  0.023 19.536  0.025 19.498  0.071    19.0  5.2  -149.1  5.3  19.75 0.927 0 1 1 1 1 2   2.17   4853    70   93.1  17.1 15.001  0.410 0.005   1.67   4875   103   93.9  21.5 14.999  0.482 0.005
587726014544806024 54497 148 1 209.198580   1.746737 18.145  0.023 17.814  0.028 18.129  0.019 18.314  0.021 18.645  0.043    26.1  3.2   -31.4  4.8   5.98 0.933 1 1 1 1 1 3   6.05  15010   367  211.1  45.4 10.036  0.527 0.010  64.09                                              
587726014544806409 54497 148 1 209.126250   1.770917 22.590  0.421 21.669  0.067 21.468  0.069 21.380  0.102 21.843  0.590   -51.6  8.6     0.2  8.9   3.92 0.918 0 1 1 1 0 1   0.07   6986   505  390.8  91.2 13.396  0.537 0.017   0.24   7026   515  393.9  93.1 13.400  0.535 0.017
587726014545330779 53887  15 2 210.328707   1.632599 25.139  1.137 22.163  0.092 20.921  0.048 20.377  0.045 19.799  0.102     6.7  9.6   -61.4 10.1   3.94 0.925 0 1 1 1 1 2  15.36                                                 5.07   3788   151   76.5  21.1 16.096  0.552 0.002
587726014545920036 55362   7 4 211.635096   1.810638 18.660  0.026 18.408  0.033 18.372  0.018 18.410  0.017 18.529  0.035   -54.3  4.2   -74.3  4.3  15.20 0.922 0 1 1 1 1 2   0.16   8452   219  129.2  25.8 12.560  0.435 0.002   1.26   8299   217  124.9  25.6 12.672  0.448 0.002
587726014546314026 55362   6 4 212.644779   1.775895 25.883  0.804 21.879  0.073 20.712  0.038 20.199  0.037 19.885  0.109   -43.1  6.0   -28.6  5.9   5.40 0.903 0 1 1 1 1 2   2.52   3801   152   86.0  15.5 16.067  0.443 0.002   0.06   4005   143   82.6  21.9 15.853  0.538 0.002
587726014546903089 53887  18 4 213.963838   1.614476 19.005  0.026 18.865  0.020 18.948  0.020 19.060  0.018 19.101  0.056   -13.0  5.3   -30.5  6.3   3.69 0.931 1 1 1 1 1 3  88.43                                                 7.42  10104   125  207.7  41.4 11.810  0.440 0.009
587726014546968816 53887  19 2 214.059638   1.557563 21.221  0.122 20.605  0.030 20.321  0.028 20.232  0.038 19.975  0.114   -37.8  8.2   -71.6  7.3   6.98 0.925 1 1 1 1 1 3   4.80   6467   130  204.7  39.2 13.735  0.428 0.009   7.07   6489   141  205.3  41.6 13.747  0.439 0.009
587726014547034482 53887  19 2 214.291232   1.598124 26.190  0.969 21.359  0.051 20.127  0.026 19.567  0.025 19.269  0.063   -35.0  7.4   -68.9  6.4   7.08 0.925 0 1 1 1 1 2  12.27                                                 0.11   3888   128   57.5  15.2 15.983  0.539 0.003
587726014547034714 53887  19 2 214.184531   1.555564 24.321  1.326 21.546  0.066 20.661  0.037 20.303  0.040 20.018  0.118   -19.3  9.9   -45.3  9.2   3.77 0.925 0 0 1 1 1 1   0.43   4374   279  109.0  24.1 15.456  0.516 0.003   0.58   4501   209  112.5  28.0 15.346  0.511 0.003
587726014547558723 53887  20 2 215.381229   1.668436 22.087  0.287 20.993  0.042 20.332  0.029 20.046  0.032 20.032  0.129   -84.3  7.2   -31.3  7.4   8.01 0.925 0 1 1 1 1 2   1.07   5080    95  128.7  24.2 14.800  0.415 0.005   0.97   5091   113  129.4  28.9 14.809  0.472 0.005
587726014547690126 53887  20 4 215.766397   1.565946 23.143  1.377 21.003  0.049 20.676  0.038 20.604  0.058 20.229  0.163   -73.7  8.5   -25.1  9.0   6.18 0.925 0 1 1 1 1 2   4.13   6291   221  229.3  45.9 13.855  0.453 0.015   4.96   6286   228  228.4  47.9 13.886  0.460 0.015
587726014547755725 53887  20 4 215.943521   1.689848 23.997  1.211 21.486  0.065 20.718  0.042 20.383  0.046 20.454  0.182   -63.7  8.6   -58.2  9.2   6.55 0.925 0 1 1 1 1 2   1.69   4831   132  136.8  26.1 15.021  0.421 0.009   1.47   4852   150  137.9  32.7 15.019  0.494 0.009
587726014547952162 53887  21 2 216.290395   1.594878 23.958  1.231 22.350  0.129 21.079  0.055 20.439  0.047 19.775  0.115   -67.4 11.8   -39.4 12.9   4.43 0.924 0 1 1 1 1 2  25.59                                                 6.04   3586   158   68.1  19.2 16.335  0.558 0.003
587726014548214151 53887  21 4 216.888943   1.604529 25.079  1.538 22.789  0.166 21.094  0.060 20.583  0.065 20.010  0.125   -57.4 12.0   -81.2 12.6   6.72 0.924 0 1 1 1 1 2  15.52                                                 4.79   3538   157   68.7  17.8 16.393  0.526 0.003
587726014549066369 53887  23 4 218.894755   1.636486 22.691  0.484 22.077  0.096 21.458  0.073 21.181  0.081 21.160  0.372   -58.1 11.1  -108.4 13.2   6.15 0.919 0 1 1 1 0 1   0.11   5169   239  223.9  47.4 14.723  0.456 0.007   0.14   5180   240  225.2  54.2 14.734  0.502 0.007
587726014549655649 53887  25 2 220.257792   1.536417 19.236  0.035 18.792  0.024 18.884  0.016 19.016  0.019 19.141  0.058  -289.7  5.1   -50.4  5.0  40.19 0.931 1 0 1 1 1 2   0.95  10095   418  213.1  50.4 11.780  0.565 0.010   3.43   8870   144  174.8  35.5 12.381  0.449 0.008
587726014549786823 53887  25 2 220.480569   1.439520 23.261  0.713 20.568  0.029 19.175  0.019 18.642  0.020 18.238  0.032  -171.5  5.2  -105.5  5.1  27.08 0.930 0 1 1 1 1 2  72.48                                                 7.09   3731   122   33.2   8.9 16.162  0.544 0.002
587726014549917840 53887  25 4 220.878891   1.568323 19.171  0.030 18.712  0.022 18.837  0.021 18.973  0.023 19.025  0.056   -53.5  4.8     5.4  6.7   5.63 0.931 1 0 1 1 1 2   4.99   9983   454  205.4  50.4 11.830  0.594 0.006   3.58   8860   134  171.0  34.7 12.386  0.445 0.005
587726014550180126 53887  26 2 221.440417   1.455547 25.924  0.737 21.783  0.066 20.471  0.037 19.853  0.033 19.380  0.072   -75.0  6.9    17.8  6.4   8.18 0.925 0 1 1 1 1 2  32.36                                                 2.52   3681   135   56.4  15.5 16.221  0.551 0.002
587726014550442658 53887  27 2 222.044652   1.461899 23.891  1.052 22.304  0.105 20.883  0.046 20.253  0.041 19.739  0.099    -5.6  9.2   -76.8  8.7   6.15 0.925 0 1 1 1 1 2  25.67                                                 1.34   3572   141   62.3  17.0 16.352  0.547 0.003
587726014551163616 53887  28 4 223.691940   1.357647 24.608  1.340 22.366  0.112 21.029  0.051 20.608  0.054 20.114  0.133   -35.6  8.6   -29.4  7.9   3.67 0.924 0 1 1 1 1 2   3.45   3613   239   94.4  17.8 16.289  0.482 0.004   3.69   3928   167   92.3  25.3 15.938  0.549 0.004
587726014556668174 53888  32 1 236.209529   0.987992 20.420  0.063 19.927  0.026 19.796  0.023 19.732  0.027 19.767  0.100   -17.8  5.4   -53.1  4.6   5.87 0.927 1 1 1 1 1 3   1.65   7473   174  198.9  41.2 13.100  0.475 0.025   4.36   7501   158  199.4  40.8 13.113  0.459 0.025
587726015074206025 54496  81 4 192.004255   2.414038 23.494  0.786 22.539  0.135 21.062  0.057 20.509  0.053 19.830  0.119   -41.4  8.5   -70.0 10.1   5.65 0.924 0 1 1 1 1 2  21.01                                                 5.39   3564   155   68.0  18.5 16.361  0.544 0.004
587726015074206205 54496  82 2 192.090584   2.324986 25.146  1.103 22.411  0.121 21.055  0.055 20.679  0.059 20.461  0.207   -29.5  9.2   -37.0  9.5   3.65 0.924 0 1 1 1 1 2   0.47   3258   245   84.2  13.9 16.738  0.420 0.005   4.07   4067   184  104.5  28.7 15.786  0.549 0.006
587726015074533605 54496  82 4 192.733205   2.457445 21.924  0.222 21.462  0.054 21.177  0.058 21.059  0.082 21.038  0.315   -68.7  8.4     2.2  7.8   5.82 0.923 1 1 1 1 0 2   0.63   6675   304  315.2  65.5 13.595  0.474 0.026   1.06   6732   319  319.2  69.5 13.587  0.485 0.026
587726015075188898 54496  84 2 194.339475   2.306026 20.900  0.091 20.356  0.031 20.288  0.029 20.414  0.062 20.506  0.206   -26.8  5.7   -40.7  7.9   4.21 0.925 1 1 1 0 1 2   1.79   8101   452  291.2  69.8 12.746  0.547 0.008   2.54   7997   325  283.9  61.1 12.834  0.478 0.008
587726015075778790 54496  85 4 195.723296   2.440967 22.012  0.205 21.666  0.059 21.266  0.057 21.284  0.091 21.065  0.300   -23.8  9.4   -54.5  9.5   4.54 0.922 1 1 1 1 0 2   3.65   6544   281  332.8  67.5 13.683  0.452 0.010   3.51   6603   304  337.6  73.0 13.671  0.471 0.010
587726015075909736 54496  85 4 195.883579   2.357502 20.853  0.079 20.351  0.026 20.320  0.029 20.294  0.041 20.500  0.188   -17.3  5.9   -62.9  5.9   7.48 0.925 1 1 1 1 1 3   2.47   8235   293  299.3  64.3 12.674  0.477 0.010   4.59   8120   241  291.0  60.6 12.767  0.455 0.009
587726015076892692 54496  88 2 198.164806   2.283410 19.713  0.036 19.714  0.023 19.839  0.024 20.066  0.034 20.344  0.154    18.1  4.4   -34.1  5.2   5.14 0.927 1 1 1 1 1 3  46.63                                                 2.82  11975   331  385.0  78.9 11.065  0.459 0.011
587726015077220449 54496  88 4 198.897716   2.323385 20.533  0.062 20.183  0.025 20.195  0.026 20.283  0.038 20.500  0.173   -33.5  5.3    -3.4  5.2   4.30 0.925 1 1 1 1 1 3   1.30   9484   349  354.1  72.8 12.055  0.448 0.013   1.49   9019   265  321.3  67.2 12.308  0.463 0.012
587726015078138311 54496  90 4 200.995043   2.395063 23.104  0.484 21.867  0.066 20.914  0.041 20.573  0.049 20.451  0.160  -112.2  8.2   -50.6  7.0  10.36 0.925 0 1 1 1 1 2   0.40   4489   127  129.1  24.3 15.343  0.425 0.007   0.67   4541   151  129.6  32.3 15.308  0.515 0.007
587726015078203626 54497 140 2 201.150825   2.365939 24.418  1.024 22.778  0.144 21.338  0.059 20.712  0.055 20.230  0.134   -53.9  8.6   -11.3  8.6   4.10 0.921 0 1 1 1 1 2  13.14                                                 0.41   3577   164   77.4  21.6 16.345  0.554 0.004
587726015079776613 54497 143 4 204.814464   2.335832 25.739  0.679 22.383  0.100 21.069  0.050 20.488  0.045 20.120  0.125   -46.1  7.1   -31.5  7.2   5.40 0.924 0 1 1 1 1 2   6.70   3576   154   91.5  15.3 16.333  0.406 0.004   0.04   3769   156   80.8  22.5 16.118  0.555 0.003
587726015082070708 55362   8 2 210.108621   2.221490 23.937  0.917 22.395  0.107 21.037  0.051 20.468  0.045 20.001  0.116   -41.2  9.2   -34.9  8.7   3.61 0.891 0 1 1 1 1 2   9.88                                                 0.91   3722   157   76.7  21.4 16.173  0.558 0.006
587726015082463240 55362   8 5 210.868905   2.175237 18.208  0.021 17.928  0.021 18.171  0.023 18.439  0.020 18.658  0.041   -40.5  4.8    -6.7  4.3   6.11 0.923 1 1 1 1 1 3   2.08  15115   335  220.5  47.6 10.005  0.519 0.009  68.27                                              
587726015082725497 55362   7 5 211.607069   2.079714 19.092  0.024 18.770  0.018 18.693  0.014 18.715  0.025 18.892  0.048    31.6  3.6   -80.3  4.1  14.70 0.920 0 1 1 1 1 2   2.39   8288   180  144.7  29.3 12.646  0.447 0.010   1.76   8245   179  142.9  29.4 12.700  0.453 0.010
587726015082725520 55362   7 2 211.489435   2.028845 21.362  0.119 20.478  0.028 20.155  0.023 19.920  0.038 19.823  0.104   -21.9  5.7   -19.4  5.5   3.57 0.906 1 1 1 0 1 2   3.99   6147   123  172.6  32.4 13.957  0.421 0.011   6.06   6191   137  174.8  35.9 13.953  0.445 0.011
587726015082987896 55362   6 2 212.127552   2.168530 21.538  0.138 21.024  0.037 21.223  0.056 21.489  0.099 22.503  0.783   -75.7  8.1   -33.1  8.4   6.09 0.874 1 1 1 1 0 2   1.07  13170  1347  809.8 166.0 10.612  0.586 0.013  11.11                                              
587726015084364390 55360  15 2 215.268714   2.129343 25.281  0.978 22.356  0.104 20.870  0.042 20.309  0.040 19.959  0.122   -84.7  9.3     2.2  9.7   5.87 0.899 0 1 1 1 1 2   9.74                                                 1.83   3693   152   70.0  19.5 16.206  0.555 0.005
587726015084626062 55360  15 5 215.926321   2.017541 19.707  0.038 19.476  0.021 19.806  0.023 20.061  0.035 20.300  0.168   -46.1  5.0    -1.4  5.2   5.75 0.908 1 1 1 1 1 3   0.86  16915   561  504.4 108.9  9.510  0.501 0.011  41.85                                              
587726015086067915 55358   7 3 219.204156   1.952642 19.880  0.042 19.322  0.020 19.175  0.024 19.143  0.023 19.182  0.068   -67.6  4.3    56.1  5.1  12.03 0.915 1 1 1 1 1 3   1.83   7248   119  146.1  29.6 13.234  0.453 0.007   2.19   7281   109  146.5  29.4 13.243  0.437 0.007
587726015086198911 55358   7 2 219.438200   2.025554 20.948  0.094 20.483  0.028 20.691  0.041 21.018  0.081 21.257  0.371   -31.2  6.4     5.1  5.7   3.51 0.903 1 1 1 1 0 2   2.23  13839   864  652.6 131.0 10.394  0.481 0.021  21.68                                              
587726015086723543 55357   5 4 220.604541   1.929025 25.036  1.070 22.377  0.106 20.803  0.039 20.230  0.038 19.884  0.121     7.7  6.5   -90.9  7.0   9.07 0.901 0 1 1 1 1 2  14.37                                                 3.38   3637   149   64.5  18.1 16.273  0.558 0.009
587726015088951814 54143 145 3 225.719174   1.715629 21.993  0.195 21.216  0.040 20.897  0.042 20.749  0.056 20.869  0.245   -33.6 10.0    54.4 10.2   5.76 0.925 1 1 1 1 0 2   0.29   6239   177  250.1  48.5 13.892  0.436 0.010   0.73   6263   185  251.2  52.1 13.902  0.451 0.010
587726015090524590 54246 119 1 229.283743   1.756393 24.376  1.030 21.528  0.053 20.320  0.028 19.763  0.026 19.458  0.074   -65.1  5.7   -26.4  5.3   7.14 0.925 0 1 1 1 1 2  10.15                                                 0.23   3910   130   63.8  16.9 15.958  0.540 0.003
587726015605899742 54614 100 1 180.258835   2.788757 23.552  0.934 22.697  0.148 21.287  0.067 20.738  0.071 20.478  0.245   -52.5 11.7   -36.5 12.3   3.99 0.921 0 1 1 1 0 1   1.61   3477   239   99.0  17.7 16.455  0.462 0.008   0.43   3739   207   87.9  26.7 16.153  0.583 0.007
587726015606030697 54614 100 1 180.488835   2.797846 23.384  0.798 21.301  0.050 20.565  0.043 20.285  0.051 20.310  0.197  -154.5  6.9   -52.8  8.1  14.14 0.925 0 1 1 1 1 2   0.71   4966   120  136.5  26.0 14.900  0.420 0.010   0.58   4985   139  137.8  31.9 14.901  0.487 0.010
587726015609569366 54914  24 4 188.680304   2.779359 20.488  0.068 20.017  0.021 19.871  0.023 19.879  0.032 19.709  0.112   -64.9  7.7   -14.5  6.6   5.91 0.908 1 1 1 1 1 3   3.81   7450   167  211.3  43.1 13.114  0.454 0.005   5.06   7493   154  212.7  43.1 13.118  0.441 0.006
587726015609634883 54914  24 4 188.707765   2.710660 20.481  0.069 20.217  0.032 20.303  0.033 20.281  0.045 20.408  0.213   -52.9  9.1    18.6  8.2   3.96 0.906 1 1 1 1 1 3  11.14   9770   448  373.9  76.7 11.924  0.455 0.023   5.66   9546   329  354.4  76.2 12.059  0.489 0.023
587726015610618372 54915  23 3 191.045256   2.782424 23.998  1.077 22.052  0.091 20.603  0.041 19.969  0.033 19.659  0.117   -87.2 11.4   -81.3 10.0   7.15 0.904 0 1 1 1 1 2  20.48                                                 0.53   3616   144   57.2  16.0 16.298  0.556 0.002
587726015610880094 54915  23 4 191.555845   2.707737 20.231  0.057 19.781  0.025 19.639  0.022 19.594  0.027 19.597  0.105    46.8  7.3    10.8  6.0   4.54 0.910 1 1 1 1 1 3   1.23   7400   156  186.2  37.8 13.143  0.453 0.007   3.80   7451   143  187.8  38.0 13.142  0.442 0.007
587726015613632793 54914  27 3 197.940062   2.737446 21.982  0.196 21.225  0.043 21.061  0.048 20.884  0.063 20.897  0.277   -59.8 10.4    32.4 10.2   3.57 0.890 1 1 1 1 0 2   3.00   6743   258  301.7  62.0 13.551  0.462 0.011   3.86   6788   263  304.4  64.0 13.550  0.461 0.011
587726015613829289 54496  88 2 198.320705   2.647063 20.767  0.075 20.140  0.025 19.905  0.022 19.835  0.029 19.749  0.109   -34.7  4.5   -21.6  5.3   5.36 0.927 1 1 1 1 1 3   1.02   6700   116  180.6  35.0 13.579  0.432 0.004   2.49   6749   120  182.3  36.5 13.576  0.434 0.004
587726015614419166 54914  26 4 199.750663   2.791678 21.321  0.119 20.578  0.029 20.354  0.030 20.280  0.040 20.108  0.154    43.2  7.7   -18.4  7.2   4.04 0.905 1 1 1 1 1 3   2.83   6660   152  219.1  43.1 13.606  0.439 0.004   3.50   6702   158  220.9  44.7 13.606  0.439 0.004
587726015614484624 54914  26 4 199.809772   2.716560 21.534  0.155 20.029  0.023 19.402  0.017 19.180  0.018 18.967  0.056    33.3  5.1   -56.6  4.3   8.60 0.912 1 1 1 1 1 3   3.72   5194    54   88.8  16.3 14.702  0.407 0.003   7.13   5187    77   88.7  19.3 14.728  0.461 0.003
587726015616647583 54497 143 4 204.733683   2.599374 23.881  1.589 22.487  0.108 21.274  0.056 20.822  0.058 20.577  0.213    19.0  8.9   -39.1  9.2   3.76 0.921 0 1 1 1 0 1   0.00   3818   255  114.1  23.2 16.048  0.514 0.003   0.48   4047   183  111.9  31.2 15.808  0.554 0.003
587726015616778420 54497 144 2 205.162281   2.653591 19.896  0.041 19.475  0.026 19.545  0.020 19.660  0.027 19.956  0.121    22.7  4.2   -17.2  4.1   4.69 0.929 1 1 1 1 1 3   0.90  10182   325  291.7  61.1 11.743  0.462 0.010  13.56                                              
587726015617040738 54497 144 4 205.699901   2.568527 21.349  0.120 21.279  0.046 21.486  0.069 21.738  0.125 21.915  0.651   -63.8 13.1     1.7 13.6   3.89 0.918 1 1 1 1 0 2   2.25  16846  1796 1122.2 272.2  9.528  0.695 0.012   0.56  12605  1308  857.1 206.0 10.841  0.643 0.012
587726015617302666 54497 145 2 206.259654   2.574100 20.479  0.058 20.029  0.031 20.104  0.025 20.156  0.037 20.279  0.167   -35.8  4.8     3.8  5.7   4.28 0.925 1 1 1 1 1 3   1.92   9632   389  345.0  74.3 11.987  0.478 0.010   8.24   8892   228  300.1  61.5 12.370  0.453 0.010
587726015617695816 54497 146 2 207.190856   2.693787 19.107  0.031 18.590  0.021 18.456  0.016 18.421  0.024 18.554  0.044    49.1  4.8    -5.7  3.6   7.31 0.933 1 1 1 1 1 3   3.42   7393   111  109.0  22.3 13.147  0.456 0.003   3.08   7423    91  109.3  21.9 13.159  0.434 0.003
587726015619006645 55362   8 1 210.191470   2.494840 22.166  0.227 20.656  0.029 20.171  0.029 19.868  0.029 19.940  0.129   -11.0  5.8  -105.3  5.9  12.12 0.906 0 1 1 1 1 2   6.91   5449    85  135.8  25.6 14.488  0.419 0.011   8.01   5451    94  135.7  28.6 14.511  0.453 0.011
587726015619268905 55362   8 6 210.844183   2.514733 21.413  0.124 20.975  0.040 21.012  0.048 21.004  0.080 20.550  0.208   -46.9  9.1    19.9  8.5   3.57 0.893 1 1 1 1 0 2   0.91   9090   623  477.7 110.9 12.241  0.526 0.011   2.23   8745   380  442.8  93.7 12.443  0.474 0.011
587726015619727906 55362   7 6 211.830825   2.492120 23.962  0.901 21.957  0.077 20.867  0.041 20.318  0.041 20.089  0.147   -52.2  7.4     0.1  7.2   4.67 0.899 0 1 1 1 1 2   3.91   3892   154   94.7  17.3 15.964  0.443 0.002   0.97   4047   149   90.4  24.1 15.809  0.539 0.002
587726015620382936 55362   5 1 213.411753   2.603254 20.129  0.048 19.989  0.020 20.079  0.026 20.246  0.042 20.400  0.189     3.9  4.6   -26.2  4.8   3.67 0.906 1 1 1 1 1 3  27.59                                                 0.25  10516   317  368.4  74.5 11.634  0.456 0.014
587726015620644916 55362   5 6 213.924063   2.569750 19.418  0.033 19.067  0.017 19.071  0.015 19.149  0.022 19.351  0.079   101.8  5.0   -55.2  4.4  16.13 0.916 1 1 1 1 1 3   3.28   9293   210  205.7  42.3 12.144  0.449 0.007   3.11   8821   123  187.1  37.9 12.405  0.444 0.006
587726015621693619 55360  14 1 216.377680   2.505238 21.319  0.132 20.490  0.033 20.094  0.026 19.971  0.036 19.864  0.143    38.3  7.9   -44.9  6.6   5.40 0.906 1 1 1 1 1 3   0.30   6021   105  164.2  30.6 14.048  0.417 0.007   0.57   6021   112  163.7  33.3 14.074  0.440 0.007
587726015621693659 55360  14 1 216.323871   2.426073 22.457  0.342 20.537  0.040 19.664  0.021 19.359  0.025 19.146  0.077  -241.3  6.9   -61.5  5.3  25.11 0.909 0 0 1 1 1 1   0.43   4716   169   80.7  16.3 15.126  0.452 0.003   0.71   4761   144   81.9  18.6 15.102  0.476 0.004
587726015621758981 55360  14 1 216.422165   2.513189 19.280  0.037 18.833  0.021 18.969  0.015 18.748  0.028 18.305  0.040   -22.8  6.3   -37.5  4.6   4.84 0.917 1 1 1 0 0 1   0.54  11227   450  252.5  56.6 11.313  0.540 0.011  30.74                                              
587726015623135354 55358   7 5 219.580437   2.319375 20.317  0.058 19.743  0.026 19.511  0.024 19.431  0.025 19.464  0.087   -46.6  4.7    44.0  4.4   9.49 0.911 1 1 1 1 1 3   0.26   6773   104  152.9  29.6 13.532  0.432 0.006   2.14   6826   112  154.3  30.9 13.526  0.435 0.006
587726015623266538 55358   7 6 219.963120   2.413153 20.850  0.079 20.377  0.028 20.508  0.037 20.637  0.056 21.172  0.385   -32.9  5.8     9.3  6.1   3.72 0.905 1 1 1 1 0 2   0.51  11132   594  499.7 104.1 11.351  0.478 0.022  12.73                                              
587726015624446072 54246 106 4 222.683369   2.359958 18.173  0.016 17.668  0.017 17.855  0.011 18.007  0.019 18.334  0.038   -68.8  4.4   -20.5  4.4  11.28 0.933 1 0 1 1 1 2   7.61  11041   434  149.3  35.5 11.387  0.604 0.009  39.39                                              
587726015624512106 54246 106 4 222.793109   2.274332 24.702  1.125 22.847  0.151 21.227  0.055 20.736  0.059 20.727  0.275   -44.8 11.2   -55.2 11.4   4.56 0.922 0 1 1 1 0 1   3.63   3359   189   93.8  15.2 16.606  0.402 0.004   4.29   3690   191   83.8  25.0 16.210  0.575 0.004
587726015628117007 55332  29 2 231.083937   2.137690 24.995  0.953 21.976  0.066 20.594  0.032 20.079  0.033 19.901  0.119   -51.2  4.6   -75.7  5.0  10.84 0.904 0 1 1 1 1 2   3.19   3484   129   72.8  11.8 16.447  0.389 0.003   4.62   3840   140   70.0  19.0 16.037  0.547 0.003
587726015629033569 55331  16 5 233.109742   2.068401 17.624  0.020 17.238  0.015 17.488  0.011 17.723  0.020 17.936  0.027   -57.1  4.4    -1.6  4.0   8.28 0.924 1 1 1 1 1 3   3.78  13750   318  148.9  31.3 10.422  0.526 0.007 157.93                                              
587726015629624289 55331  15 4 234.488144   1.912614 23.910  0.871 21.661  0.056 20.835  0.041 20.454  0.044 20.041  0.142   -20.7  5.3   -97.6  5.8   9.87 0.900 0 1 1 1 1 2   3.72   4593   109  127.3  23.6 15.242  0.419 0.012   3.45   4613   143  126.7  31.1 15.239  0.512 0.012
587726015630279095 55327  21 4 236.011108   1.826662 20.031  0.055 20.087  0.023 20.380  0.029 20.657  0.052 20.824  0.274    20.7  5.8   -59.0  5.9   7.02 0.905 0 1 1 1 0 1   0.09  20618  2302  726.7 155.4  8.635  0.600 0.070   0.15  22070  3828  798.3 177.7  8.378  0.894 0.071
587726016149521025 54914  29 5 195.733583   3.277340 24.694  0.987 21.776  0.065 20.666  0.038 20.246  0.043 19.805  0.097   -40.4 10.5   -51.5 11.0   4.19 0.903 0 1 1 1 1 2   4.14   4008   130   92.2  16.8 15.837  0.434 0.003   3.12   4135   141   89.3  23.3 15.715  0.532 0.003
587726016150110216 54914  28 5 196.943087   3.128341 18.817  0.028 18.559  0.018 18.555  0.016 18.649  0.017 18.735  0.041    34.2  4.9     5.1  5.5   4.43 0.921 1 1 1 1 1 3  24.69                                                 2.25   9001   132  151.8  31.1 12.316  0.449 0.005
587726016151028090 54914  26 2 199.064930   3.100531 22.917  0.429 22.443  0.111 21.049  0.046 20.302  0.043 20.016  0.108   -68.5 11.2   -16.3 11.7   3.95 0.891 0 1 1 1 1 2  29.27                                                 1.98   3524   124   63.0  15.7 16.410  0.514 0.005
587726016152273103 54911  35 2 202.015615   3.193554 20.839  0.070 20.344  0.028 20.234  0.026 20.206  0.040 20.314  0.137   -72.2  5.1   -26.8  5.2   9.87 0.906 1 1 1 1 1 3   0.56   7629   228  257.4  54.2 13.009  0.472 0.008   1.33   7642   191  257.2  52.7 13.032  0.448 0.008
587726016152338834 54911  35 2 202.046516   3.166387 25.237  0.797 22.416  0.097 21.025  0.046 20.316  0.043 19.971  0.102   -52.0  7.5   -48.4  7.8   5.60 0.892 0 1 1 1 1 2  27.41                                                 0.69   3554   131   64.6  17.1 16.373  0.534 0.001
587726016152731822 54911  35 4 203.017150   3.006960 21.441  0.113 20.325  0.027 19.812  0.022 19.614  0.024 19.489  0.066   -92.9  5.6   -17.0  5.1  11.38 0.908 1 1 1 1 1 3   0.91   5537    68  122.4  22.5 14.417  0.407 0.005   1.86   5509    78  120.9  25.3 14.465  0.448 0.005
587726016152928516 54911  34 2 203.491097   3.050055 24.480  0.972 21.589  0.057 20.596  0.033 20.134  0.036 19.981  0.111   -21.2  5.2   -42.1  5.2   5.82 0.904 0 1 1 1 1 2   1.97   4224   104   97.2  17.7 15.607  0.423 0.004   0.81   4302   136   95.6  24.3 15.543  0.522 0.004
587726016153125347 54911  34 5 203.883150   3.058724 24.450  1.098 22.415  0.102 21.091  0.049 20.424  0.046 20.127  0.119   -68.3  7.5    -3.4  7.3   5.68 0.887 0 1 1 1 1 2  13.72                                                 0.67   3672   154   74.1  20.8 16.231  0.559 0.005
587726016153191086 54911  34 5 204.116672   3.148922 23.585  2.810 22.524  0.113 21.297  0.059 20.826  0.071 20.230  0.130   -19.1  9.8   -56.3  9.7   4.21 0.863 0 1 1 1 1 2   7.18   3714   204  108.6  19.6 16.168  0.450 0.003   3.54   3867   173   97.4  27.3 16.006  0.556 0.003
587726016153976989 54911  33 4 205.815723   3.010329 20.163  0.045 19.684  0.018 19.888  0.024 20.078  0.037 20.105  0.117   -32.4  5.1    28.6  5.8   5.19 0.908 1 1 1 1 1 3   6.46  12332   500  415.2  83.9 10.901  0.490 0.014  61.15                                              
587726016155680870 54909  35 4 209.705367   2.971698 21.049  0.090 20.714  0.030 20.798  0.046 20.827  0.074 20.873  0.250   -56.6  9.1     0.8  8.9   4.12 0.901 1 1 1 1 0 2   2.02   9985   629  495.5 105.6 11.829  0.476 0.015   2.29   9530   420  450.6  98.7 12.066  0.494 0.015
587726016155878399 55357   4 3 210.252526   3.006382 22.945  0.418 21.278  0.043 20.798  0.044 20.538  0.055 20.524  0.181   -84.8  7.4    -2.6  6.5   7.88 0.901 0 1 1 1 1 2   1.09   5554   144  191.0  37.1 14.403  0.429 0.009   1.48   5557   145  190.8  40.7 14.427  0.456 0.009
587726016156532861 55357   3 4 211.759848   2.862552 19.821  0.036 19.639  0.024 19.990  0.023 20.247  0.043 20.541  0.175   -52.2  5.5     1.3  4.9   6.41 0.907 1 1 1 1 1 3   0.98  18034   596  573.4 125.4  9.228  0.512 0.016  31.78                                              
587726016156729528 55354  11 3 212.150328   2.900943 21.200  0.096 20.299  0.022 19.964  0.023 19.865  0.033 19.823  0.100   -25.5  5.7   -71.5  4.7   9.29 0.907 1 1 1 1 1 3   2.17   6177    93  162.1  30.5 13.935  0.420 0.004   1.99   6203    97  162.9  32.8 13.944  0.433 0.004
587726016157778281 55337  17 3 214.537083   2.827625 22.166  0.217 21.309  0.049 20.937  0.044 20.922  0.073 21.030  0.273   -13.8  6.5    59.3  6.4   6.34 0.897 1 1 1 1 0 2   1.64   6225   205  259.5  51.3 13.902  0.441 0.009   0.99   6270   222  262.5  55.1 13.897  0.454 0.009
587726016158499148 55337  15 3 216.206170   2.846975 21.203  0.106 20.932  0.045 20.987  0.049 21.055  0.084 20.743  0.238    12.6  7.9   -49.6  7.4   4.44 0.894 1 1 1 1 0 2   2.35  10176   842  554.0 123.8 11.745  0.525 0.024   0.38   9706   426  503.2 107.5 11.986  0.487 0.024
587726016158826694 55337  15 4 217.003472   2.897179 20.905  0.087 20.000  0.021 19.540  0.027 19.340  0.027 19.311  0.065   -37.3  5.2   -12.1  4.8   5.29 0.911 1 1 1 1 1 3   2.60   5746    66  115.9  21.2 14.253  0.407 0.005   2.41   5714    71  114.1  23.5 14.305  0.442 0.005
587726016159154403 55333  15 4 217.756898   2.753617 20.303  0.054 19.875  0.023 19.751  0.024 19.751  0.035 19.679  0.091    20.5  4.5    29.0  4.0   5.37 0.909 1 1 1 1 1 3   2.35   7642   180  207.0  42.7 13.002  0.461 0.007   4.07   7676   158  207.7  42.3 13.013  0.445 0.008
587726016159613372 54246  99 3 218.714322   2.801453 24.593  1.045 22.215  0.103 20.925  0.047 20.204  0.045 19.861  0.114   -19.5 14.8   -70.9 15.2   4.40 0.925 0 1 1 1 1 2  22.84                                                 1.96   3608   151   64.1  18.2 16.308  0.560 0.004
587726016160137512 55333  14 4 220.011449   2.792046 20.903  0.075 20.512  0.029 20.676  0.042 20.886  0.074 21.015  0.278   -39.7  6.0    -6.8  6.0   4.65 0.903 1 1 1 1 0 2   0.04  12356   966  602.5 125.6 10.892  0.559 0.015  11.95                                              
587726016160465015 55333  13 4 220.731327   2.797468 18.415  0.027 17.988  0.020 18.144  0.019 18.309  0.021 18.592  0.043   -41.2  3.7   -10.8  3.7   7.33 0.923 1 1 1 1 1 3   1.52  11714   302  179.3  37.4 11.127  0.511 0.014  66.87                                              
587726016160465283 55357   5 6 220.660380   2.668364 21.526  0.137 21.080  0.039 21.086  0.050 21.033  0.082 21.077  0.304   -46.8  7.0    12.3  6.4   4.07 0.888 1 1 1 1 0 2   1.29   8855   590  463.0 107.4 12.356  0.524 0.031   2.28   8646   386  440.8  93.7 12.492  0.476 0.031
587726016160596171 55333  13 4 221.036473   2.724404 19.850  0.043 19.457  0.023 19.411  0.022 19.407  0.025 19.675  0.088   -26.5  3.9    -4.8  3.9   4.28 0.912 0 1 1 1 1 2   4.18   8293   222  200.9  40.7 12.643  0.445 0.006   5.17   8255   219  198.3  41.0 12.695  0.453 0.006
587726016160727177 55354  13 1 221.216262   2.675735 20.725  0.067 20.224  0.025 20.368  0.032 20.525  0.059 20.421  0.168    19.7  6.0   -23.6  5.9   3.71 0.905 1 1 1 1 1 3   4.55  11067   519  466.0  98.1 11.376  0.484 0.018  22.80                                              
587726016160727224 55354  13 1 221.274055   2.699926 22.175  0.223 20.826  0.033 20.146  0.028 19.940  0.037 19.622  0.086   -53.0  5.5  -100.7  5.5  14.93 0.906 0 1 1 1 1 2   4.56   5086    82  119.6  22.3 14.794  0.411 0.004   5.34   5098   104  120.3  26.8 14.803  0.471 0.004
587726016161186086 54246 107 1 222.401747   2.776671 20.583  0.062 20.094  0.027 20.118  0.030 20.190  0.041 20.310  0.154    30.9  6.0   -25.1  5.0   3.95 0.925 1 1 1 1 1 3   1.06   9308   377  330.4  71.5 12.137  0.479 0.016   7.25   8697   206  293.0  59.6 12.467  0.446 0.015
587726016161382452 54246 107 3 222.769891   2.731977 18.499  0.022 18.115  0.024 18.076  0.014 18.101  0.017 18.233  0.034    31.9  6.0   -36.3  6.0   4.97 0.933 1 1 1 1 1 3   2.54   8560   161  114.2  24.7 12.504  0.485 0.006   3.15   8313    96  108.8  22.2 12.664  0.445 0.005
587726016161448523 54246 106 4 222.942023   2.653822 23.316  1.253 22.168  0.099 21.088  0.051 20.537  0.054 20.308  0.159   -50.8 11.1   -35.2 11.1   4.63 0.924 0 0 1 1 1 1   1.60   3660   316   95.9  18.1 16.232  0.504 0.011   0.24   3956   227   93.6  26.5 15.907  0.558 0.011
587726016161841339 55354  12 6 223.891605   2.583089 18.321  0.020 18.552  0.017 18.967  0.018 19.323  0.024 19.511  0.077   -24.8  5.5   -16.7  4.0   3.79 0.917 1 1 1 1 1 3   3.49  29441   799  544.8 126.8  7.056  0.538 0.027   2.74  33211  1154  540.5 123.2  6.572  0.525 0.027
587726016162234463 55337  18 6 224.801480   2.627779 19.658  0.032 19.357  0.016 19.314  0.018 19.315  0.023 19.455  0.069    -7.9  4.7   -65.6  4.6   9.64 0.913 1 1 1 1 1 3  13.87                                                 6.85   8532   120  197.5  40.3 12.551  0.451 0.012
587726016164921524 54246 120 4 230.812485   2.407543 20.439  0.054 19.768  0.021 19.492  0.019 19.483  0.026 19.426  0.067  -150.7  5.1   -67.4  4.1  19.24 0.929 1 1 1 1 1 3   5.28   6643    90  148.7  28.7 13.617  0.431 0.006   2.78   6699    94  150.4  30.0 13.608  0.433 0.006
587726016164922012 54246 120 4 230.868734   2.565957 24.493  0.923 21.643  0.052 21.156  0.053 20.967  0.074 20.841  0.229   -53.6  9.5    29.9  8.8   4.11 0.923 0 1 1 1 0 1   0.01   5702   201  236.6  47.8 14.287  0.456 0.025   0.07   5714   202  237.1  51.5 14.304  0.475 0.025
587726016165904526 55331  16 6 233.138634   2.427105 19.550  0.033 19.179  0.016 19.078  0.017 19.095  0.022 19.191  0.060    -7.7  3.8  -105.2  3.5  18.00 0.916 1 1 1 1 1 3   2.91   8102   144  166.3  34.5 12.746  0.463 0.011   1.83   8070   123  164.5  33.8 12.794  0.450 0.011
587726016165970701 55331  16 5 233.277431   2.341576 23.885  0.808 22.404  0.101 21.116  0.052 20.545  0.055 20.001  0.116     9.1  8.0   -52.6  7.8   3.82 0.885 0 1 1 1 1 2  12.06                                                 2.39   3738   160   79.7  22.4 16.154  0.560 0.008
587726016166101124 55331  16 5 233.572914   2.313348 16.704  0.019 16.330  0.017 16.282  0.016 16.301  0.014 16.431  0.021  -114.9  4.4   -82.7  4.0  20.61 0.920 1 1 1 1 1 3   4.13   8437   112   49.0  10.2 12.568  0.463 0.002   3.35   8242    80   47.0   9.6 12.702  0.439 0.002
587726016166232642 55331  15 2 233.823652   2.331005 24.143  0.903 22.609  0.122 21.100  0.051 20.535  0.051 20.138  0.128   -42.6  8.0   -73.6  8.3   6.75 0.887 0 1 1 1 1 2   9.01   3501   152   90.5  14.5 16.426  0.389 0.011   1.38   3656   162   75.2  21.4 16.251  0.563 0.009
587726016166560265 55331  15 5 234.666304   2.375999 23.297  0.536 21.984  0.070 20.621  0.035 19.916  0.034 19.495  0.078   -63.5  5.2   -53.9  5.2   9.71 0.904 0 1 1 1 1 2  50.10                                                 1.59   3559   121   53.6  14.2 16.368  0.536 0.003
587726016167477445 55325  22 2 236.646937   2.227956 22.807  0.351 21.548  0.051 20.985  0.046 20.685  0.063 20.437  0.167   -66.1  7.4   -16.3  7.6   4.97 0.894 0 1 1 1 1 2   1.87   5325   147  184.6  36.3 14.591  0.441 0.035   2.45   5328   162  184.9  41.3 14.611  0.484 0.035
587726016680297062 54614 106 4 181.786722   3.556693 24.729  1.290 21.573  0.056 20.475  0.041 20.002  0.048 19.902  0.115   -24.7  6.2   -45.4  7.1   4.85 0.925 0 1 1 1 1 2   1.41   4071   118   86.5  15.9 15.768  0.433 0.005   1.54   4190   141   84.7  22.1 15.658  0.532 0.005
587726016680362095 54614 106 4 181.806647   3.571574 20.574  0.073 20.171  0.029 20.065  0.032 20.083  0.050 19.967  0.123    17.9  5.2   -57.3  6.0   6.23 0.926 1 1 1 1 1 3   2.37   7884   266  249.3  53.0 12.865  0.480 0.015   3.16   7898   230  248.8  51.9 12.888  0.463 0.015
587726016683311149 54914  24 6 188.613455   3.650087 18.432  0.021 18.518  0.030 18.816  0.011 19.017  0.024 19.284  0.076   -52.5  5.6    -7.7  4.9   6.53 0.919 1 1 1 1 1 3  22.77                                                 2.78  15653   702  308.7  71.0  9.889  0.554 0.015
587726016686456844 54914  29 6 195.794554   3.663515 17.804  0.016 17.519  0.019 17.742  0.014 18.011  0.015 18.236  0.033   -30.0  4.2   -14.4  4.9   4.31 0.923 1 1 1 1 1 3   4.22  14908   330  179.1  38.6 10.066  0.535 0.010 102.00                                              
587726016689144035 54911  35 1 201.996000   3.465324 21.543  0.140 20.431  0.029 19.972  0.021 19.788  0.033 19.538  0.078  -109.6  5.1   -87.0  4.7  16.99 0.907 1 1 1 1 1 3   6.05   5638    82  135.8  25.0 14.337  0.410 0.006   8.74   5620    88  134.7  28.0 14.378  0.446 0.006
587726016689144717 54911  35 1 201.994646   3.469787 23.551  0.726 21.638  0.055 20.821  0.040 20.529  0.054 20.491  0.175  -100.6  7.4   -98.3  7.3  11.21 0.901 0 1 1 1 1 2   0.66   4790   122  142.5  27.0 15.058  0.419 0.007   0.61   4815   146  143.8  34.4 15.052  0.498 0.007
587726016689537256 54911  35 6 202.887910   3.471410 20.874  0.079 20.354  0.024 20.546  0.034 20.699  0.059 21.202  0.325    39.9  7.3   -32.9  6.7   4.28 0.904 1 1 1 1 0 2   2.43  12101   776  553.3 113.4 10.984  0.512 0.015  24.84                                              
587726016689537313 54911  35 6 202.887542   3.497124 24.645  1.048 21.362  0.045 20.299  0.029 19.874  0.031 19.601  0.082   -53.4  6.7   -13.8  5.8   5.22 0.906 0 1 1 1 1 2   0.61   4144    86   82.6  14.8 15.691  0.420 0.003   0.29   4243   128   81.1  20.7 15.604  0.523 0.003
587726016690586059 54911  33 6 205.283829   3.441736 23.609  0.745 22.413  0.108 21.192  0.059 20.696  0.063 20.699  0.220    -7.7  8.4   -56.3  8.9   4.20 0.878 0 1 1 1 0 1   0.26   3750   254  105.7  21.1 16.126  0.511 0.007   0.12   3982   186  101.6  28.9 15.878  0.561 0.006
587726016690716680 54911  33 6 205.490491   3.406748 18.485  0.027 18.585  0.016 18.899  0.015 19.156  0.021 19.444  0.074    15.1  4.2   -18.9  4.2   3.64 0.918 1 1 1 1 1 3  18.46                                                 0.14  17866  1014  366.9  83.6  9.309  0.566 0.016
587726016690978844 54909  37 1 206.125490   3.406441 16.482  0.015 16.603  0.018 17.005  0.016 17.323  0.016 17.613  0.025   -15.9  4.4   -47.9  3.6   7.38 0.927 1 1 1 1 1 3   1.54  24584   474  188.6  42.5  7.856  0.527 0.008   4.19  25189  1686  187.7  41.0  7.794  0.709 0.008
587726016691044941 54909  37 1 206.374975   3.464774 22.626  0.360 21.451  0.059 20.921  0.048 20.664  0.062 20.316  0.166  -101.1 10.6    50.1 10.4   6.28 0.897 0 1 1 1 1 2   2.95   5330   160  185.3  36.5 14.587  0.431 0.007   3.63   5330   166  185.3  41.3 14.609  0.472 0.007
587726016693141705 55357   3 2 211.170954   3.297569 20.473  0.062 20.051  0.022 20.045  0.027 20.089  0.041 20.042  0.132   -90.4  4.7   -23.5  5.2  12.02 0.907 1 1 1 1 1 3   2.05   8955   304  297.0  63.1 12.307  0.472 0.024   4.64   8666   192  279.1  57.0 12.483  0.454 0.022
587726016693403698 55357   3 5 211.674786   3.327921 17.896  0.024 17.900  0.014 18.300  0.019 18.576  0.020 18.916  0.051     1.1  4.8   -25.2  4.0   3.71 0.923 1 1 1 1 1 3   1.85  22187   546  309.4  68.5  8.310  0.508 0.017  23.62                                              
587726031168929886 54143 119 4 166.597519   1.255792 18.789  0.044 18.390  0.039 18.497  0.018 18.639  0.020 18.808  0.053    -9.1  5.8   -38.1  6.2   4.06 0.933 0 1 1 1 1 2   0.45  10556   405  188.8  36.3 11.584  0.414 0.010   0.12  10453   472  176.5  36.1 11.661  0.482 0.009
587726031170437135 54143 122 4 169.972148   1.282972 24.323  1.308 21.631  0.083 20.804  0.049 20.508  0.055 20.549  0.214   -75.0  7.5    40.8 10.0   5.53 0.925 0 1 1 1 0 1   0.05   4759   166  138.7  27.2 15.087  0.434 0.009   0.09   4788   183  140.2  34.5 15.077  0.510 0.009
587726031170502819 54143 123 2 170.137398   1.338783 19.633  0.038 19.256  0.026 19.202  0.025 19.244  0.027 19.345  0.076   -35.9  5.9    -6.6  5.5   3.92 0.930 1 1 1 1 1 3   0.97   8586   231  192.1  41.2 12.491  0.484 0.013   0.41   8378   155  184.1  38.0 12.630  0.457 0.012
587726031170830350 54143 123 4 170.864658   1.328826 19.111  0.028 19.088  0.030 19.449  0.031 19.675  0.036 20.081  0.142   -57.8  4.3   -26.2  5.1   7.98 0.929 1 1 1 0 1 2   0.11  21125   793  508.4 116.1  8.528  0.546 0.019   8.50  15808  1586  415.5 116.4  9.846  0.764 0.018
587726031172337776 54143 127 2 174.322692   1.336516 19.906  0.042 19.524  0.033 19.499  0.022 19.569  0.026 19.687  0.094    31.1  5.0   -48.4  4.9   7.36 0.929 1 1 1 1 1 3   0.44   8981   288  236.8  51.5 12.294  0.489 0.011   0.80   8574   152  219.1  44.6 12.529  0.449 0.011
587726031174107342 54143 131 2 178.344530   1.412949 21.137  0.105 20.745  0.046 20.550  0.041 19.650  0.029 18.646  0.040   -70.0  6.4   -16.4  6.9   6.55 0.925 1 1 1 0 0 1   0.79   7375   386  284.3  62.8 13.158  0.499 0.010   0.73   7559   350  296.5  64.6 13.080  0.481 0.010
587726031178039427 55208  72 5 187.367466   1.322615 21.211  0.119 20.647  0.040 20.469  0.036 20.361  0.048 20.350  0.193   -52.7  7.6   -14.7  7.7   4.90 0.905 1 1 1 1 1 3   1.03   6949   216  244.0  49.3 13.419  0.454 0.012   2.32   7003   217  246.6  50.7 13.414  0.451 0.012
587726031181054057 55599  18 1 194.293759   1.406384 19.099  0.032 18.650  0.027 18.750  0.021 18.946  0.024 19.071  0.062   -57.3  4.7    32.5  5.5   8.34 0.920 1 1 1 1 1 3   3.07  10822   303  221.3  47.7 11.474  0.496 0.008  32.92                                              
587726031181250635 55599  18 5 194.668541   1.295810 20.825  0.087 20.235  0.031 20.439  0.034 20.499  0.054 20.818  0.263   -55.7  6.9   -10.9  7.7   4.33 0.905 1 1 1 1 0 2   6.84  11136   586  482.3 101.5 11.349  0.486 0.011  23.82                                              
587726031184527581 54143 137 2 202.271117   1.305192 20.561  0.066 20.157  0.030 20.276  0.029 20.406  0.043 20.440  0.183   -58.1  5.3    29.0  6.3   7.23 0.925 1 1 1 1 1 3   1.22  10774   494  437.0  90.3 11.494  0.464 0.011   9.19   9747   246  369.2  76.2 11.968  0.458 0.010
587726031184789755 54143 137 4 202.757492   1.309449 25.359  0.983 21.527  0.069 20.309  0.031 19.854  0.031 19.463  0.074   -33.7  6.9   -62.8  5.4   7.02 0.925 0 1 1 1 1 2   4.22   3782   140   71.6  12.9 16.089  0.438 0.003   2.78   4016   133   69.9  18.2 15.842  0.532 0.003
587726031184855167 54143 138 2 203.032379   1.269167 19.096  0.025 18.718  0.022 18.571  0.016 18.584  0.019 18.657  0.044   -45.2  4.4   -36.3  5.7   7.16 0.932 1 1 1 1 1 3   4.06   7810   119  125.5  26.1 12.907  0.463 0.004   4.25   7801    91  124.7  25.2 12.942  0.437 0.004
587726031184986153 54143 138 2 203.211356   1.285071 17.726  0.026 17.156  0.027 16.965  0.019 16.908  0.020 16.929  0.025    16.2  4.4  -274.8  5.7  34.51 0.932 1 1 1 1 1 3   0.57   6906    64   49.1   9.6 13.446  0.432 0.002   5.59   6958    65   49.3   9.8 13.443  0.430 0.002
587726031689417209 54141  61 1 129.192794   0.716462 21.760  0.241 21.454  0.066 21.278  0.072 21.071  0.083 21.263  0.411    -0.6  9.2   -52.3  9.4   3.73 0.921 1 1 1 1 0 2   2.88   6896   369  344.0  73.3 13.453  0.487 0.012   3.86   6953   386  347.8  77.3 13.445  0.499 0.012
587726031691186723 54141  65 1 133.169176   0.866869 22.056  0.265 21.649  0.065 21.295  0.065 21.059  0.070 21.477  0.425    69.5  7.1    -7.4  7.0   6.68 0.921 1 1 1 1 0 2   3.24   6184   234  289.3  56.7 13.931  0.443 0.020   3.97   6167   248  286.8  61.9 13.970  0.473 0.019
587726031694528605 55182  25 2 140.821336   1.086956 18.597  0.023 18.165  0.024 17.988  0.018 17.985  0.029 18.046  0.029   -62.3  3.6  -171.0  4.3  27.88 0.923 1 1 1 1 1 3   1.80   7467    96   89.6  18.3 13.103  0.455 0.003   3.77   7499    80   89.7  18.0 13.115  0.434 0.003
587726031697412364 54140  35 2 147.405593   1.286654 25.478  1.146 21.778  0.076 20.360  0.033 19.762  0.030 19.315  0.073    35.7  6.6   -96.8  7.2  10.48 0.925 0 1 1 1 1 2  31.33                                                 1.23   3646   135   52.6  14.4 16.263  0.551 0.004
587726031697543181 54140  35 4 147.675495   1.257335 17.882  0.021 17.868  0.018 18.252  0.021 18.514  0.017 18.756  0.045   -37.2  3.7   -13.0  5.1   4.98 0.933 1 1 1 1 1 3   3.50  21227   492  289.7  64.3  8.506  0.527 0.021  19.36                                              
587726031699902581 55543  11 2 153.169765   1.288521 18.399  0.019 17.913  0.019 17.981  0.014 18.109  0.015 18.326  0.036    38.4  3.5   -76.1  4.3  13.21 0.923 1 1 1 1 1 3   7.94   9959   216  138.8  30.8 11.840  0.507 0.009  60.04                                              
587726031700820046 55213   3 6 155.227650   1.539615 19.423  0.035 19.194  0.025 19.526  0.022 19.761  0.029 19.894  0.107   -29.6  4.2     4.3  4.4   4.29 0.911 1 1 1 1 1 3   3.84  18004   559  444.1  96.4  9.236  0.517 0.052  38.52                                              
587726031705604302 54143 119 2 166.124124   1.658346 22.899  0.589 20.754  0.041 19.368  0.022 18.758  0.018 18.397  0.034   -61.5  5.3  -109.7  7.5  10.62 0.929 0 1 1 1 1 2  73.60                                                 0.21   3693   124   34.4   9.2 16.207  0.547 0.010
587726031706128537 54143 120 2 167.315130   1.686523 20.622  0.101 19.923  0.041 19.751  0.027 19.802  0.035 19.926  0.131    82.2  4.9  -123.0  6.9  13.56 0.927 1 1 1 1 1 3   7.50   7393   256  199.1  42.7 13.147  0.489 0.012   4.77   7356   214  197.0  40.4 13.199  0.453 0.012
587726031710126194 54143 129 2 176.385681   1.651247 22.302  0.350 20.486  0.036 19.094  0.020 18.485  0.017 18.173  0.030   -89.7  4.3  -129.9  5.1  19.50 0.930 0 1 1 1 1 2  84.23                                                 2.36   3702   119   30.9   8.2 16.196  0.542 0.002
587726031713010061 54143 135 4 183.005558   1.671421 26.551  0.507 22.054  0.100 20.496  0.037 19.886  0.034 19.513  0.094    16.9  6.7  -109.3  7.4  10.52 0.925 0 1 1 1 1 2  26.19                                                 1.96   3582   138   53.3  14.7 16.340  0.551 0.002
587726031715237991 54496  78 1 188.140008   1.855222 20.917  0.113 20.008  0.027 19.488  0.021 19.335  0.032 19.398  0.082   -79.6  4.6    24.2  4.3  12.77 0.929 1 1 1 1 1 3   4.97   5694    78  113.1  20.8 14.293  0.407 0.003   2.55   5671    82  111.9  23.2 14.338  0.442 0.003
587726031716352522 54496  80 3 190.718938   1.856388 26.303  0.588 21.763  0.072 20.913  0.051 20.662  0.056 20.549  0.197    44.8  7.6   -22.9  8.2   4.31 0.925 0 1 1 1 1 2   0.79   4792   149  150.2  29.1 15.057  0.428 0.007   0.84   4822   165  152.0  36.5 15.046  0.500 0.008
587726031717400685 54496  82 3 193.033216   1.723810 20.900  0.107 20.326  0.030 20.011  0.025 19.917  0.034 19.648  0.090   -43.9  5.4   -36.0  7.0   5.57 0.926 1 1 1 1 1 3   8.96   6369   113  173.0  32.6 13.801  0.423 0.009  12.54                                              
587726031717728738 54496  83 3 193.861761   1.805247 24.132  1.462 22.774  0.171 21.466  0.074 20.798  0.062 20.594  0.219   -63.7  8.9   -27.3  9.7   4.87 0.918 0 1 1 1 0 1   5.57   3562   208  107.3  18.7 16.351  0.436 0.004   0.23   3645   205   86.0  26.0 16.264  0.582 0.003
587726031718252651 54496  84 3 194.978727   1.701986 20.522  0.076 20.349  0.032 20.471  0.037 20.480  0.050 20.870  0.253   -70.9  6.9   -39.5  5.9   8.20 0.925 1 1 1 1 0 2  14.28                                                 3.73  10062   340  408.3  83.1 11.828  0.458 0.016
587726031718383895 54496  85 1 195.374115   1.798034 20.818  0.117 20.675  0.035 20.613  0.038 20.675  0.054 21.086  0.295   -40.9  7.1   -26.9  7.3   4.60 0.925 0 1 1 1 0 1   0.09   8469   429  363.4  78.2 12.551  0.481 0.009   0.00   8460   381  360.4  76.8 12.587  0.478 0.009
587726031718449624 54496  85 1 195.467151   1.718890 22.882  0.549 21.353  0.057 21.131  0.057 21.193  0.083 21.733  0.498    -6.3 10.9   -56.8 11.3   4.32 0.923 0 1 1 1 0 1   0.93   7323   485  371.3  84.8 13.189  0.526 0.013   0.48   7353   479  373.0  84.9 13.201  0.516 0.013
587726031718580328 54496  85 3 195.707247   1.821754 19.620  0.039 19.437  0.031 19.474  0.020 19.614  0.024 20.047  0.127   -37.8  5.8   -12.5  6.3   4.44 0.929 1 1 1 1 1 3  24.58                                                 4.91   9899   159  263.7  53.3 11.900  0.443 0.007
587726031719628847 54496  88 1 198.126234   1.730767 18.750  0.035 18.347  0.016 18.574  0.016 18.776  0.023 19.128  0.083    74.7  5.1   -30.0  3.7  11.22 0.932 1 1 1 1 1 3   1.97  13327   378  240.6  48.1 10.560  0.481 0.006  79.37                                              
587726031720874151 54496  90 3 201.005337   1.765461 19.610  0.042 19.678  0.022 19.986  0.023 20.151  0.042 20.312  0.144   -45.3  6.0    -0.7  7.2   5.04 0.926 1 1 1 1 1 3  17.64                                                 3.52  15573  1033  517.7 121.3  9.912  0.590 0.023
587726031722184797 54143 139 2 204.064538   1.680765 19.097  0.028 19.162  0.031 19.538  0.020 19.929  0.036 20.023  0.119    -1.4  5.8   -43.9  5.0   5.22 0.929 1 1 1 1 1 3   5.38  23377   755  583.2 131.2  8.079  0.527 0.012  10.34  20924  1704  564.3 130.4  8.613  0.717 0.012
587726031722250413 54143 139 2 204.166102   1.529337 20.695  0.088 20.144  0.028 19.952  0.029 19.261  0.024 18.485  0.037   -44.3  6.1   -18.7  5.3   5.44 0.926 1 1 1 0 0 1   0.05   7036   237  199.8  41.5 13.364  0.462 0.005   0.03   7195   236  208.0  43.5 13.295  0.455 0.006
587726031722250466 54143 139 2 204.226296   1.669987 19.883  0.048 19.298  0.024 19.157  0.025 19.055  0.022 19.166  0.057    32.8  5.7   -11.8  4.8   4.27 0.930 1 0 1 1 1 2   3.53   6927   123  134.0  26.3 13.433  0.438 0.004   6.24   6991   120  135.2  27.1 13.422  0.437 0.004
587726031722250733 54497 143 1 204.136367   1.703229 22.838  0.535 21.818  0.074 21.452  0.066 21.146  0.077 21.453  0.378   -40.3  8.3   -47.1  8.8   4.87 0.919 0 1 1 1 0 1   2.04   5739   260  271.5  56.5 14.259  0.458 0.007   2.52   5728   255  269.7  60.1 14.294  0.476 0.007
587726031722512529 54143 139 4 204.797488   1.521759 20.298  0.063 19.805  0.029 19.654  0.020 19.570  0.027 19.450  0.076   -56.9  5.4    17.5  4.1   7.71 0.928 1 1 1 1 1 3   8.08   7065   132  173.5  34.2 13.347  0.438 0.004  14.72                                              
587726031723954613 54143 142 4 208.000212   1.659570 22.819  0.563 21.669  0.067 20.982  0.048 20.756  0.055 20.448  0.173     2.9 10.2   -48.2  9.0   3.58 0.925 0 1 1 1 1 2   0.98   5072   153  174.4  34.1 14.807  0.428 0.006   1.16   5085   162  175.6  40.4 14.814  0.484 0.006
587726031724020277 54143 143 2 208.204072   1.461416 22.458  0.422 21.621  0.064 21.491  0.076 21.261  0.085 21.238  0.333    16.9  9.6   -51.1  9.9   3.70 0.918 0 1 1 1 0 1   2.28   6782   419  366.6  81.3 13.526  0.506 0.009   2.99   6791   422  366.3  83.1 13.549  0.506 0.009
587726031724478651 54143 144 2 209.292182   1.501633 20.221  0.065 19.776  0.023 19.901  0.024 19.994  0.039 20.185  0.141   -27.7  6.3   -29.7  5.7   4.45 0.927 1 1 1 1 1 3   1.68  10561   397  358.6  72.1 11.581  0.435 0.007  14.84                                              
587726031724806316 54143 144 4 209.979121   1.619379 22.438  0.401 21.779  0.085 20.714  0.044 20.295  0.042 19.955  0.120   -48.3  7.9     7.9  7.3   4.34 0.925 0 1 1 1 0 1   0.03   4162   156  100.9  19.0 15.673  0.443 0.004   0.13   4267   162   99.9  26.2 15.579  0.533 0.004
587726031725265395 53887  16 2 211.062480   1.568566 25.190  1.316 22.953  0.204 21.462  0.085 20.852  0.063 20.480  0.172   -75.6 18.6   -21.8 15.0   3.78 0.918 0 1 1 1 1 2   5.45   3527   210  106.4  18.4 16.393  0.428 0.004   0.25   3614   202   85.5  24.9 16.300  0.569 0.003
587726031725789660 53887  17 2 212.202152   1.509241 22.361  0.431 21.457  0.059 21.093  0.053 20.901  0.065 21.125  0.283   -67.6  9.4     7.8  9.9   5.23 0.924 0 1 1 1 0 1   0.43   6012   237  254.2  51.4 14.054  0.453 0.014   0.80   6009   238  253.2  54.2 14.083  0.465 0.014
587726031726116954 53887  18 2 213.062225   1.406295 18.873  0.025 19.002  0.022 19.344  0.022 19.507  0.029 19.730  0.092   -32.3  4.8    -2.7  5.3   4.28 0.929 1 1 1 1 1 3  32.31                                                 9.01  16638  1121  415.1 100.8  9.621  0.627 0.009
587726031726182824 53887  18 2 213.092090   1.461582 22.260  0.374 21.551  0.063 20.935  0.047 20.864  0.058 20.962  0.260    69.3  7.6  -110.4  8.0  10.64 0.925 0 1 1 1 0 1   3.00   5515   187  210.0  41.8 14.435  0.438 0.005   2.44   5538   191  211.5  45.9 14.442  0.463 0.005
587726031726314145 53887  18 2 213.466662   1.370965 23.339  0.850 22.260  0.116 21.071  0.051 20.539  0.050 20.175  0.135   -25.3 10.4   -38.9 10.6   3.56 0.924 0 1 1 1 1 2   2.58   3735   211   98.1  18.1 16.143  0.463 0.006   0.20   3943   168   92.5  25.3 15.922  0.549 0.005
587726031726444582 53887  18 4 213.741204   1.368698 18.279  0.024 17.836  0.022 17.821  0.015 17.891  0.017 17.994  0.029    54.3  5.2  -144.5  6.2  17.61 0.933 1 1 1 1 1 3   1.11   8756   174  105.7  23.0 12.405  0.489 0.008   7.35   8378    97   98.3  20.1 12.630  0.445 0.007
587726031726641844 53887  19 2 214.239920   1.458587 24.100  1.313 22.318  0.116 21.072  0.052 20.551  0.049 20.242  0.148   -71.5 11.9   -30.8 11.1   4.80 0.924 0 1 1 1 1 2   1.37   3666   220   96.4  17.9 16.225  0.469 0.004   0.08   3930   168   92.4  25.4 15.936  0.550 0.004
587726031726706902 53887  19 2 214.391668   1.468800 20.533  0.080 20.143  0.031 20.059  0.025 20.104  0.035 20.067  0.127    37.1  7.8   -26.6  6.8   4.29 0.926 1 1 1 1 1 3   1.14   8234   277  267.7  56.7 12.675  0.477 0.013   1.27   8162   241  263.3  55.2 12.744  0.465 0.012
587726031727362052 53887  20 4 215.775690   1.443868 19.038  0.035 19.126  0.031 19.414  0.025 19.730  0.034 19.954  0.116   -37.5  5.9    -6.0  6.7   4.02 0.929 1 1 1 1 1 3   5.17  21921   826  519.6 116.9  8.363  0.541 0.020   1.81  17927  1461  470.3 113.3  9.294  0.653 0.019
587726031727427726 53887  20 4 215.921335   1.438291 20.847  0.112 20.570  0.035 20.597  0.038 20.702  0.057 20.761  0.228     6.7  8.3   -59.1  8.8   4.91 0.925 1 1 1 1 0 2   1.79   9927   571  450.5  93.7 11.854  0.463 0.024   0.13   9647   373  420.5  89.5 12.013  0.480 0.024
587726031727624689 53887  21 2 216.423943   1.471154 25.855  0.922 21.711  0.073 20.672  0.044 20.229  0.041 19.900  0.099   -39.3 10.0   -46.8 11.1   4.10 0.925 0 1 1 1 1 2   1.61   4123   131   96.4  17.8 15.713  0.434 0.004   0.71   4223   145   94.4  24.3 15.624  0.528 0.004
587726031727886461 53887  21 4 217.003257   1.449153 20.222  0.066 19.602  0.021 19.379  0.026 19.339  0.023 19.194  0.057    53.5  5.8   -52.9  6.3   8.35 0.929 1 1 1 1 1 3   7.39   6757    98  143.9  27.9 13.542  0.431 0.003  10.49   6781   101  144.1  28.7 13.555  0.431 0.003
587726031728738604 53887  24 2 219.054333   1.280719 20.217  0.066 19.403  0.024 19.094  0.021 19.004  0.022 18.904  0.060    39.6  7.7  -108.1  4.9  10.56 0.930 1 1 1 1 0 2   2.07   6298    82  112.4  21.1 13.851  0.419 0.005   1.26   6331    90  113.0  22.7 13.855  0.433 0.005
587726031728738982 53887  24 2 219.010820   1.296085 24.059  1.334 22.216  0.109 20.815  0.045 20.259  0.040 19.742  0.093   -36.0  9.2   -63.4  7.0   5.33 0.925 0 1 1 1 1 2  17.50                                                 2.81   3681   148   67.2  18.6 16.222  0.553 0.003
587726031729197577 53887  25 2 220.019558   1.378354 23.295  0.910 22.209  0.113 21.168  0.058 20.688  0.053 20.359  0.160   -41.1  9.2   -18.2  9.1   3.56 0.923 0 1 1 1 1 2   1.12   4060   203  116.8  22.6 15.780  0.468 0.007   0.32   4175   178  113.9  30.5 15.674  0.542 0.007
587726031730245789 53887  27 2 222.481888   1.334708 18.913  0.031 18.493  0.020 18.585  0.014 18.617  0.021 18.809  0.046   -11.9  6.5   -52.1  6.3   5.83 0.932 1 1 1 1 1 3  11.29   9658   212  171.7  36.0 11.975  0.461 0.008  24.12                                              
587726031730246217 53887  27 2 222.450558   1.328236 22.970  0.680 22.321  0.123 21.009  0.048 20.385  0.043 20.023  0.120   -49.4  9.6   -27.1  9.3   4.13 0.924 0 1 1 1 0 1   7.60                                                 0.10   3713   170   74.4  21.4 16.184  0.565 0.004
587726032494658155 54141  60 3 128.918439   1.056976 23.466  0.776 21.705  0.075 21.002  0.058 20.640  0.060 20.341  0.201   -21.0  6.8   -31.0  7.1   3.71 0.924 0 1 1 1 1 2   1.52   4836   156  154.0  30.1 15.016  0.428 0.007   1.55   4847   175  154.5  37.5 15.024  0.504 0.007
587726032226549998 54141  61 3 129.690841   1.069351 20.558  0.079 19.939  0.025 19.815  0.027 19.873  0.038 19.950  0.164    20.8  6.7   -33.8  5.9   3.71 0.927 1 1 1 1 1 3   5.60   7794   260  220.5  48.4 12.915  0.499 0.016   4.81   7717   199  216.0  44.5 12.989  0.457 0.016
587726032226681075 54141  61 3 129.971678   1.060783 21.034  0.122 20.358  0.028 20.069  0.029 19.964  0.038 20.191  0.198    46.2  6.9   -40.4  6.2   5.57 0.926 1 1 1 1 1 3   1.41   6515   136  184.0  35.7 13.702  0.438 0.015   1.52   6555   147  185.5  37.6 13.703  0.445 0.016
587726032228254045 54141  65 4 133.671219   1.256518 23.156  0.558 21.094  0.042 20.202  0.027 19.900  0.033 19.647  0.090  -124.2  2.3   -32.1  2.5  21.41 0.925 0 1 1 1 1 2   0.98   4612    81   98.5  18.0 15.224  0.413 0.007   1.51   4648   120   99.1  23.7 15.206  0.500 0.007
587726032228254109 54141  65 4 133.600227   1.255317 21.807  0.183 21.046  0.040 20.585  0.035 20.591  0.051 20.314  0.160    33.3  3.2   -37.4  3.1   7.46 0.925 1 1 1 1 1 3   6.52   6067   143  211.6  40.4 14.014  0.430 0.015   5.50   6075   159  211.5  43.7 14.036  0.450 0.015
587726032231006604 55538   5 6 139.905495   1.487041 21.045  0.104 20.881  0.039 20.723  0.041 20.785  0.061 20.913  0.254     0.1  5.7   -35.9  5.9   3.83 0.902 1 1 1 1 0 2   6.62   8200   377  362.1  76.4 12.693  0.476 0.021   4.44   8360   349  372.4  80.2 12.640  0.484 0.021
587726032231137770 55538   5 6 140.207829   1.556810 24.304  1.187 21.706  0.075 20.930  0.049 20.698  0.057 20.803  0.252  -101.3  6.2    39.5  6.3  10.29 0.897 0 1 1 1 0 1   0.46   4940   166  161.6  31.9 14.923  0.432 0.007   0.47   4967   180  163.7  39.0 14.917  0.497 0.007
587726032231333967 55182  25 1 140.663120   1.457221 18.745  0.026 18.758  0.018 18.914  0.017 19.151  0.025 19.242  0.072    10.8  4.3   -26.1  4.6   3.97 0.918 1 1 1 1 1 3  78.22                                                 5.07  12398   269  258.2  53.0 10.913  0.460 0.015
587726032232382806 54140  31 2 143.086819   1.575520 21.842  0.196 21.261  0.050 21.014  0.055 20.843  0.063 21.312  0.389   -53.9  7.0    -9.1  6.7   4.40 0.924 1 1 1 1 0 2   1.01   6656   256  283.7  57.7 13.608  0.465 0.036   1.80   6697   269  285.8  60.7 13.609  0.473 0.036
587726032232513716 54140  31 2 143.372997   1.607946 20.222  0.056 19.852  0.023 19.856  0.025 19.975  0.034 20.117  0.148   -17.0  4.5   -22.2  4.0   3.81 0.927 1 1 1 1 1 3   2.15  10041   347  320.2  65.6 11.804  0.459 0.044   3.38   9460   302  287.5  62.3 12.099  0.498 0.041
587726032233365546 54140  33 2 145.272533   1.527932 17.947  0.018 18.014  0.019 18.240  0.017 18.473  0.026 18.715  0.042   -51.1  5.3     1.8  4.3   6.15 0.933 1 1 1 1 1 3  41.43                                                 0.53  14374   512  217.0  49.1 10.264  0.561 0.023
587726032234151996 54140  35 2 147.122119   1.684020 19.065  0.025 19.024  0.024 19.144  0.019 19.319  0.025 19.543  0.088   -35.6  4.2   -15.5  5.1   4.84 0.930 1 1 1 1 1 3  58.66                                                 0.82  11642   226  266.0  54.3 11.189  0.461 0.023
587726032234217530 54140  35 2 147.269682   1.629216 16.659  0.020 16.420  0.019 16.687  0.017 16.877  0.023 17.152  0.023   -10.0  4.0   -81.6  4.9  10.80 0.927 1 1 1 1 1 3   7.88  15865   433  111.6  24.5  9.793  0.558 0.027  63.35                                              
587726032235331631 54140  37 4 149.761537   1.646722 18.384  0.020 17.982  0.031 18.141  0.020 18.359  0.016 18.514  0.040    26.2  3.5   -73.8  8.3   6.11 0.933 1 1 1 1 1 3   4.12  12021   467  185.0  40.4 11.013  0.596 0.010  44.91                                              
587726032237690924 54143 117 1 155.224063   1.883341 17.490  0.020 17.061  0.023 17.197  0.013 17.319  0.016 17.546  0.031  -142.5  5.7    -8.2  5.0  16.18 0.933 1 1 1 1 1 3   2.83  10809   254  106.5  23.4 11.480  0.517 0.008  46.16                                              
587726032237887665 54143 117 3 155.695036   1.764854 20.769  0.079 20.294  0.034 20.262  0.028 20.358  0.039 20.549  0.198   -37.5  6.7    14.8  6.7   3.67 0.925 1 1 1 1 1 3   1.24   8892   386  334.7  73.2 12.338  0.488 0.009   3.12   8514   235  310.4  63.7 12.560  0.450 0.009
587726032239001669 54909  19 3 158.207078   1.994573 18.985  0.024 18.347  0.018 18.075  0.022 17.947  0.020 17.968  0.026  -285.0  3.5    90.3  3.9  50.69 0.923 1 1 1 1 1 3   2.64   6491    50   73.3  13.7 13.718  0.415 0.004  10.02   6525    50   73.3  14.6 13.723  0.430 0.004
587726032239132757 54909  19 3 158.472949   1.935188 19.611  0.036 19.141  0.024 19.386  0.018 19.557  0.029 19.860  0.114   -41.4  3.8    19.8  4.1   7.05 0.912 1 1 1 1 1 3   5.45  12829   604  338.1  70.4 10.727  0.556 0.012  66.02                                              
587726032239329484 54909  19 4 158.886181   2.010962 23.748  0.903 21.730  0.075 20.329  0.034 19.751  0.029 19.405  0.073   -17.9  6.4   -86.7  5.5   7.76 0.906 0 1 1 1 1 2  17.21                                                 0.71   3728   136   55.7  15.1 16.165  0.548 0.006
587726032239984641 54909  20 4 160.372259   1.910743 18.632  0.032 18.291  0.020 18.590  0.032 18.797  0.019 18.930  0.049    15.5  4.9   -33.0  3.7   4.79 0.921 1 1 1 1 1 3   8.56  14397   368  251.9  52.5 10.219  0.489 0.007  72.62                                              
587726032240509096 54909  21 4 161.696328   1.992254 20.280  0.054 19.716  0.036 19.616  0.022 19.605  0.028 19.697  0.092   -66.3  4.8   -39.0  5.3   8.85 0.910 1 1 1 1 1 3   2.32   7727   243  194.1  42.9 12.953  0.518 0.028   2.76   7669   168  191.1  39.3 13.017  0.464 0.028
587726032240640449 54909  21 4 161.927871   1.908674 24.738  1.149 22.159  0.095 20.892  0.045 20.352  0.042 20.010  0.130    39.2  9.7   -49.3  9.9   4.23 0.898 0 1 1 1 1 2   3.33   3631   170   87.1  15.2 16.267  0.430 0.004   0.08   3874   155   81.3  22.2 15.998  0.549 0.004
587726032241754180 54909  23 5 164.532804   2.113572 16.841  0.020 16.760  0.023 17.048  0.017 17.353  0.018 17.603  0.026   -70.9  4.7   -40.0  4.6  11.54 0.927 1 1 1 1 1 3   4.53  18640   400  154.2  33.7  9.082  0.523 0.013  34.63                                              
587726032257024254 54496  89 1 199.316498   2.060387 21.712  0.172 21.161  0.045 20.832  0.048 20.894  0.062 20.939  0.288   -52.3  8.0   -33.2  8.0   5.37 0.925 1 1 1 1 0 2   3.09   6789   262  288.3  59.2 13.522  0.460 0.016   2.12   6855   265  292.6  61.4 13.507  0.458 0.016
587726032257483038 54496  90 1 200.355178   2.007840 24.096  1.015 22.375  0.115 21.009  0.047 20.408  0.043 19.866  0.120   -57.7  7.3    -2.3  8.0   4.90 0.924 0 1 1 1 1 2  17.09                                                 1.86   3645   155   70.7  20.0 16.264  0.558 0.002
587726032257811018 54497 140 1 201.179691   2.113310 22.630  0.353 21.475  0.055 20.726  0.045 20.577  0.052 20.236  0.143    -1.7  6.6   -48.6  6.9   4.79 0.925 0 1 1 1 1 2   3.71   5069   131  156.7  30.2 14.810  0.424 0.011   3.88   5090   145  158.4  36.0 14.810  0.481 0.011
587726032257876053 54497 140 1 201.388090   2.117467 19.514  0.034 19.077  0.024 19.143  0.021 19.276  0.025 19.412  0.070   -46.9  5.1    -4.1  5.6   5.95 0.930 1 1 1 1 1 3   0.55  10063   278  239.6  51.2 11.794  0.479 0.008  18.07                                              
587726032258072945 54497 140 3 201.836363   2.025574 23.353  0.627 21.215  0.046 20.384  0.035 20.025  0.033 19.829  0.100    -7.3  5.5   -39.5  6.2   4.45 0.925 0 1 1 1 1 2   0.59   4630    88  106.9  19.6 15.207  0.412 0.003   0.36   4657   122  107.2  25.7 15.198  0.499 0.003
587726032258466463 54497 141 3 202.730426   2.006218 23.762  0.882 22.245  0.103 20.980  0.049 20.341  0.042 19.959  0.110   -49.6  8.0   -43.2  6.7   5.49 0.925 0 1 1 1 1 2  13.01                                                 0.64   3719   153   73.3  20.4 16.176  0.555 0.003
587726032258597164 54497 141 3 203.032551   2.084528 22.087  0.221 21.787  0.069 21.494  0.069 21.304  0.089 21.379  0.384   -72.4 12.2   -42.3 11.3   5.53 0.918 1 1 1 1 0 2   3.05   6583   316  359.5  73.7 13.656  0.460 0.009   3.88   6625   338  362.5  79.9 13.657  0.483 0.009
587726032258924667 54497 142 3 203.671864   1.959857 20.083  0.051 20.150  0.029 20.324  0.031 20.603  0.051 20.640  0.207   -23.7  6.0   -27.3  6.3   4.07 0.925 1 1 1 1 1 3  22.26                                                 2.54  13196   637  531.8 113.5 10.639  0.498 0.011
587726032259055775 54497 143 1 204.069259   2.100371 20.440  0.060 19.828  0.024 19.611  0.023 19.600  0.034 19.633  0.083   -71.2  4.0   -20.5  4.1  12.58 0.928 1 1 1 1 1 3   2.03   6929   130  167.9  33.4 13.431  0.442 0.005   0.43   6992   126  170.0  34.1 13.421  0.435 0.005
587726032259448893 54497 143 3 204.922207   1.963667 19.148  0.029 19.278  0.031 19.527  0.018 20.117  0.056 20.218  0.146   -16.6  4.4   -49.5  6.5   5.60 0.929 1 1 1 0 1 2  13.00                                                 2.89  15870  1236  439.3 108.2  9.829  0.637 0.013
587726032259579962 54497 144 1 205.180616   2.063432 19.247  0.032 18.110  0.021 17.650  0.019 17.434  0.016 17.377  0.022  -531.1  4.9    25.3  5.0  76.34 0.933 1 1 1 1 1 3   2.81   5593    45   45.9   8.2 14.373  0.395 0.002   7.46   5529    56   44.7   9.4 14.449  0.449 0.002
587726032260038929 54497 145 1 206.311665   1.939471 24.761  1.292 21.624  0.064 20.267  0.029 19.711  0.027 19.381  0.073   -61.9  6.2   -73.8  4.6  10.79 0.925 0 1 1 1 1 2  13.45                                                 0.86   3786   132   57.1  15.4 16.099  0.544 0.003
587726032260629225 54497 146 3 207.678082   1.945530 24.125  1.091 22.469  0.128 21.216  0.060 20.589  0.050 20.100  0.126   -54.8  8.4    -7.3  5.7   4.36 0.922 0 1 1 1 1 2  11.46                                                 1.40   3700   167   80.4  22.8 16.198  0.561 0.003
587726032260694207 54497 146 3 207.815637   1.890187 20.946  0.090 20.499  0.033 20.479  0.036 20.401  0.042 20.936  0.282   -16.2  7.1   -39.6  2.8   4.19 0.925 1 1 1 1 0 2   3.43   8001   298  304.9  64.8 12.800  0.474 0.006   5.24   7970   258  301.4  62.9 12.848  0.457 0.006
587726032261022020 54497 147 1 208.442299   1.962324 22.898  0.356 21.584  0.063 21.360  0.062 21.157  0.084 21.537  0.442   -58.0  8.0   -49.8  8.2   6.14 0.920 0 1 1 1 0 1   1.30   6504   350  326.8  69.8 13.709  0.483 0.012   1.89   6519   354  327.3  72.6 13.728  0.488 0.012
587726032261349936 54497 148 1 209.278683   2.034260 23.360  0.601 22.649  0.148 21.152  0.053 20.579  0.051 20.218  0.143   -55.2  6.4   -38.3  7.4   6.11 0.923 0 1 1 1 1 2   7.14   3523   169   93.8  15.3 16.398  0.398 0.005   0.96   3675   170   78.5  22.4 16.227  0.561 0.004
587726032261742729 55362   8 3 210.180609   1.878792 20.916  0.098 20.347  0.031 20.048  0.032 19.969  0.033 20.028  0.138   -80.6  5.2    28.6  5.5  10.59 0.907 1 1 1 1 1 3   0.78   6570   130  186.9  36.0 13.665  0.433 0.009   1.29   6604   140  187.9  38.0 13.670  0.442 0.009
587726032262988447 55362   5 3 213.063590   1.942179 23.760  0.941 22.251  0.108 21.142  0.054 20.725  0.052 20.445  0.175   -49.3 15.2    -4.8 15.2   4.21 0.883 0 1 1 1 1 2   0.05   4084   201  119.0  23.3 15.755  0.470 0.006   0.28   4220   176  118.1  31.4 15.627  0.538 0.006
587726032263184817 55362   5 3 213.426383   1.857052 21.513  0.155 21.222  0.048 21.294  0.059 21.364  0.097 20.400  0.335   -49.2  9.6    23.9  9.4   4.31 0.864 1 1 1 1 0 2   1.06  10357   978  650.5 150.2 11.668  0.557 0.028   0.47   9865   516  585.3 124.8 11.915  0.494 0.028
587726032263447280 55362   4 3 214.108072   1.904702 24.019  1.081 21.497  0.061 20.772  0.041 20.531  0.047 20.844  0.234   -51.8  6.8   -11.3  7.2   5.42 0.902 0 1 1 1 0 1   0.17   5011   138  154.8  29.8 14.860  0.422 0.004   0.16   5034   152  156.6  36.2 14.859  0.484 0.004
587726032263578213 55362   4 3 214.349435   1.940040 22.046  0.226 21.075  0.046 20.491  0.035 20.235  0.040 20.215  0.147   -16.2  5.0   -26.0  5.5   3.65 0.905 0 1 1 1 1 2   0.60   5294   119  151.2  28.9 14.617  0.420 0.008   0.70   5300   127  151.6  33.0 14.634  0.462 0.008
587726032263709138 55362   4 4 214.643423   1.896480 24.444  1.272 21.701  0.069 20.839  0.045 20.576  0.047 20.746  0.228    45.8  6.9   -26.8  6.7   5.16 0.900 0 1 1 1 0 1   0.65   4741   140  141.5  27.1 15.103  0.425 0.006   0.81   4776   158  143.3  34.6 15.088  0.502 0.006
587726032264233079 55360  15 4 215.915900   1.829792 17.007  0.037 17.147  0.023 17.558  0.014 17.843  0.022 18.076  0.034   -18.5  4.1   -14.2  4.0   4.08 0.924 1 1 1 1 1 3  10.71  24207   820  237.4  53.3  7.925  0.537 0.011   4.15  25021  2090  238.2  52.2  7.823  0.751 0.011
587726032264364332 55360  14 3 216.220358   1.730234 21.849  0.207 21.054  0.044 20.627  0.039 20.518  0.053 20.531  0.180    28.5  8.0   -62.7  8.2   5.55 0.904 1 1 1 1 1 3   0.57   6012   151  209.8  40.1 14.055  0.429 0.011   0.21   6011   160  209.1  43.3 14.082  0.450 0.011
587726032264626429 55360  14 4 216.736830   1.777579 22.929  0.500 20.050  0.029 18.687  0.017 18.124  0.024 17.809  0.026  -100.2  4.6  -234.2  4.0  38.71 0.920 0 1 1 1 1 2  62.22                                                 3.58   3772   117   27.3   7.2 16.114  0.538 0.001
587726032264691914 55360  14 4 216.946055   1.750368 20.614  0.074 19.529  0.027 18.998  0.017 18.768  0.024 18.692  0.042    36.3  4.7  -117.2  4.1  18.05 0.917 1 1 1 1 1 3   3.68   5505    58   83.0  15.0 14.443  0.401 0.003   3.25   5447    73   81.1  17.2 14.515  0.453 0.003
587726032264692406 55360  14 4 216.960227   1.763022 23.292  0.670 22.023  0.087 20.820  0.043 20.332  0.043 20.038  0.123   -42.9 11.0   -50.0 10.8   4.40 0.901 0 1 1 1 1 2   0.76   3778   189   90.1  16.9 16.093  0.467 0.004   0.19   4016   152   88.0  23.5 15.842  0.540 0.004
587726032265740753 55358   7 3 219.257293   1.827344 23.320  0.706 22.616  0.154 21.226  0.059 20.553  0.048 20.024  0.113   -80.9  9.1    17.6  9.2   6.64 0.873 0 1 1 1 1 2  21.51                                                 1.14   3500    78   67.6  16.2 16.440  0.501 0.004
587726032265871564 53887  24 4 219.658949   1.641239 21.106  0.108 19.978  0.026 19.602  0.021 19.452  0.026 19.298  0.072   -28.0  7.0   -25.1  7.1   3.72 0.928 1 1 1 1 1 3   6.64   5881    80  124.2  23.0 14.151  0.414 0.008   9.37   5882    85  123.8  25.1 14.178  0.438 0.008
587726032266002805 53887  24 4 219.967556   1.676097 21.053  0.112 20.646  0.038 20.628  0.039 20.199  0.038 19.926  0.115   -35.8  8.2   -36.7  8.1   4.16 0.925 1 1 1 0 0 1   0.02   9026   748  398.7 100.1 12.272  0.580 0.018   0.61   8709   386  371.9  79.3 12.461  0.484 0.018
587726032266592901 53887  26 2 221.264902   1.688144 23.517  0.811 22.497  0.129 21.137  0.057 20.566  0.049 19.908  0.104    -2.6  9.3   -62.3  9.0   4.77 0.923 0 1 1 1 1 2  23.27                                                 6.07   3603   159   72.4  20.5 16.314  0.561 0.003
587726032266592976 53887  26 2 221.303966   1.683190 24.012  1.068 22.716  0.157 21.409  0.070 20.764  0.057 20.407  0.159   -59.4 10.5   -30.6 11.0   4.15 0.919 0 1 1 1 1 2   6.64   3584   189  105.2  18.0 16.323  0.421 0.004   0.13   3685   183   87.0  25.3 16.216  0.568 0.003
587726032266920383 53887  26 4 221.981990   1.689546 21.882  0.212 21.249  0.049 20.898  0.044 20.850  0.060 20.529  0.181   -54.5  8.0   -45.2  8.5   5.66 0.925 1 1 1 1 1 3   2.71   6343   202  259.8  51.1 13.819  0.445 0.015   3.10   6357   213  260.0  54.3 13.837  0.459 0.015
587726032267051356 53887  27 2 222.324878   1.645288 21.786  0.195 20.979  0.041 20.678  0.039 20.464  0.046 20.399  0.166    56.3  8.0   -56.4  7.7   6.83 0.925 1 1 1 1 1 3   2.61   6158   151  216.4  41.4 13.949  0.433 0.016   4.10   6157   162  215.5  44.5 13.977  0.452 0.016
587726032267182791 54246 106 3 222.642944   1.725837 23.558  0.837 21.599  0.065 20.554  0.036 20.111  0.040 19.750  0.094    -4.0 13.7   -53.6 13.5   4.97 0.925 0 1 1 1 1 2   2.68   4114   118   90.7  16.5 15.723  0.430 0.006   1.37   4211   140   88.4  22.8 15.636  0.529 0.006
587726032267641065 53887  28 4 223.674433   1.645658 20.991  0.100 20.432  0.030 20.267  0.032 20.182  0.044 20.207  0.142   -75.7  6.6    -0.4  5.8   8.26 0.925 1 1 1 1 1 3   0.88   7062   191  229.8  46.5 13.348  0.453 0.008   2.15   7115   188  232.1  47.4 13.345  0.446 0.008
587726032267706458 53887  28 4 223.847000   1.695839 19.274  0.030 18.671  0.020 18.408  0.019 18.365  0.016 18.433  0.035  -120.0  5.4    84.6  4.3  19.27 0.933 1 1 1 1 1 3   3.62   6740    61   92.7  17.9 13.553  0.428 0.004   0.61   6793    64   93.3  18.6 13.548  0.430 0.004
587726032765190617 54141  65 4 133.837148   1.581673 21.843  0.186 21.708  0.064 21.460  0.070 21.508  0.110 20.900  0.312   -44.1  8.0     1.4  6.9   3.67 0.918 1 1 1 1 0 2   3.48   7604   524  457.2 104.3 13.024  0.526 0.018   3.19   7777   527  473.3 110.5 12.955  0.533 0.018
587726032765190649 54141  65 4 133.690637   1.671374 23.258  0.604 21.994  0.082 20.824  0.042 20.401  0.044 20.312  0.182    29.4  4.1   -37.2  4.4   6.06 0.925 0 1 1 1 1 2   0.77   3997   172   99.7  19.1 15.848  0.464 0.005   1.99   4174   155   99.4  26.2 15.675  0.535 0.005
587726032765452963 54496  75 1 134.337899   1.710258 24.507  1.234 21.888  0.080 20.876  0.044 20.563  0.050 19.979  0.144  -104.3  6.5   -25.4  6.8  10.63 0.925 0 1 1 1 1 2   6.23   4333   145  118.0  22.3 15.497  0.434 0.008   6.63   4396   162  117.1  30.0 15.449  0.526 0.008
587726032767156467 55513  42 3 138.197712   1.716616 20.344  0.061 19.803  0.022 19.521  0.031 19.481  0.025 19.582  0.094   -12.7  5.2   -55.5  5.1   7.18 0.911 1 1 1 1 1 3   2.21   6758   104  155.4  30.1 13.541  0.432 0.006   2.18   6800   108  156.3  31.3 13.543  0.434 0.006
587726032774365309 54143 116 4 154.762563   2.320119 21.287  0.112 20.730  0.032 20.435  0.031 20.368  0.041 20.287  0.176   -10.1  6.6   -40.0  6.2   3.66 0.925 1 1 1 1 1 3   0.70   6621   151  224.9  43.6 13.631  0.434 0.015   1.27   6667   160  227.0  46.0 13.629  0.441 0.015
587726032775807147 54909  19 2 158.081056   2.316164 17.043  0.014 16.593  0.015 16.715  0.020 16.851  0.018 17.062  0.019    -3.1  4.1  -101.6  5.5  12.24 0.928 1 1 1 1 1 3   2.06  10678   181   84.2  18.0 11.533  0.494 0.009 113.68                                              
587726032776069369 54909  19 2 158.680733   2.340536 21.908  0.214 21.289  0.046 20.886  0.045 20.845  0.068 20.996  0.333    17.9  7.0   -51.9  7.8   4.53 0.899 1 1 1 1 0 2   1.45   6254   199  254.3  49.9 13.881  0.443 0.016   1.04   6281   221  255.7  53.9 13.889  0.463 0.016
587726032777707678 54909  22 1 162.389937   2.414366 19.998  0.052 19.497  0.025 19.303  0.017 19.198  0.024 19.231  0.071   -15.5  4.9   -28.7  3.8   4.25 0.913 1 1 1 1 1 3   4.27   6961   107  143.7  28.1 13.412  0.438 0.010  10.72   7022   109  145.4  29.2 13.402  0.439 0.010
587726032777773530 54909  22 2 162.551408   2.368856 26.069  0.587 22.176  0.106 20.708  0.037 20.003  0.035 19.535  0.093   -96.2  6.6   -11.8  6.3   8.77 0.903 0 1 1 1 1 2  44.98                                                 0.48   3500    57   52.9  11.7 16.440  0.477 0.008
587726032788914872 54496  78 2 188.063827   2.634388 24.513  1.322 22.046  0.091 20.531  0.038 19.923  0.038 19.409  0.093   -83.2  7.7   -69.6  8.9   8.95 0.925 0 1 1 1 1 2  33.15                                                 2.19   3545   123   52.1  13.5 16.385  0.527 0.002
587726032789766167 54496  79 4 189.907533   2.557354 18.040  0.023 17.675  0.021 17.894  0.014 18.102  0.018 18.353  0.039   -54.3  5.6   -21.9  6.1   6.87 0.933 1 1 1 1 1 3   0.71  13432   444  176.3  37.5 10.525  0.566 0.009  76.58                                              
587726032789963359 54496  80 2 190.463051   2.679522 22.116  0.241 21.051  0.042 20.619  0.038 20.404  0.049 20.578  0.233    28.2  6.4   -23.7  5.8   4.00 0.925 0 1 1 1 0 1   0.63   5785   159  189.7  36.9 14.223  0.435 0.018   1.15   5787   158  189.3  39.7 14.249  0.453 0.018
587726032790552958 54496  81 4 191.668773   2.661489 24.809  1.160 21.690  0.066 20.606  0.036 20.064  0.035 19.685  0.109   -53.5  6.9   -19.1  8.7   4.48 0.925 0 1 1 1 1 2   7.38   3895   127   83.7  14.9 15.961  0.430 0.004   2.18   4034   140   79.1  21.0 15.822  0.538 0.004
587726032790618282 54496  81 4 191.830989   2.554684 21.512  0.145 20.694  0.040 20.302  0.030 20.235  0.042 20.261  0.180  -111.4  6.1   -96.4  8.0  12.36 0.925 1 0 1 1 1 2   1.47   6203   203  191.3  36.8 13.917  0.434 0.011   0.50   6217   219  191.6  39.9 13.935  0.456 0.011
587726032791077274 54496  82 4 192.906147   2.613854 23.101  0.556 21.526  0.061 20.757  0.042 20.354  0.043 19.919  0.130   -16.8  6.7   -41.9  6.0   4.58 0.925 0 1 1 1 1 2   6.74   4613   115  123.3  23.0 15.223  0.418 0.006   6.34   4624   143  122.4  30.0 15.229  0.509 0.006
587726032791405077 54496  83 4 193.731278   2.561036 23.391  0.736 22.723  0.157 21.492  0.075 20.980  0.072 20.468  0.237   -57.9  8.8     0.3  8.8   4.40 0.918 0 1 1 1 0 1   0.32   3687   341  118.3  25.5 16.200  0.573 0.005   0.05   3949   221  113.9  33.8 15.914  0.576 0.005
587726032791535809 54496  84 2 194.047608   2.622888 20.803  0.091 20.309  0.025 20.206  0.029 20.256  0.043 20.302  0.192    11.1  5.9   -44.6  8.1   3.97 0.925 1 1 1 1 1 3   0.77   8107   286  279.1  60.0 12.743  0.482 0.019   0.88   8033   250  273.6  57.3 12.814  0.463 0.019
587726032791601506 54496  84 2 194.096464   2.598258 25.434  1.017 22.840  0.170 21.242  0.059 20.771  0.068 20.135  0.165    -6.8 10.0   -57.2 11.3   3.67 0.922 0 1 1 1 1 2   9.37                                                 5.02   3648   187   81.2  23.9 16.260  0.570 0.003
587726032792125443 54496  85 2 195.276082   2.582021 18.813  0.025 18.889  0.020 19.215  0.018 19.499  0.029 19.557  0.096   -25.2  5.5    15.6  5.3   3.87 0.930 1 1 1 1 1 3  12.12                                                 4.98  18307  1135  431.1 100.1  9.202  0.594 0.022
587726032792125603 54496  85 2 195.354917   2.473929 21.261  0.116 20.301  0.028 20.002  0.025 19.851  0.034 19.778  0.112    48.5  6.0   -96.1  5.9  12.56 0.926 1 1 1 1 1 3   4.15   6168   104  162.2  30.6 13.942  0.423 0.007   5.59   6187   114  162.6  32.9 13.956  0.438 0.007
587726032793436296 54496  88 2 198.304677   2.446060 21.020  0.108 18.940  0.025 17.849  0.013 17.462  0.016 17.258  0.028  -748.4  3.9  -121.3  4.8 112.36 0.933 1 1 1 1 1 3   5.40   4220    38   28.0   5.0 15.611  0.410 0.001  13.72                                              
587726032793764022 54496  89 2 199.140236   2.471634 20.557  0.067 18.495  0.015 17.466  0.020 17.059  0.020 16.801  0.021   -64.3  4.1  -172.4  6.9  19.02 0.933 1 1 1 1 1 3  13.80                                                 7.35   4264   113   22.4   5.6 15.582  0.521 0.001
587726032794026560 54496  89 4 199.715484   2.595238 24.970  1.187 21.504  0.053 20.699  0.041 20.388  0.046 20.118  0.151   -21.5  6.9   -33.2  6.9   4.24 0.925 0 1 1 1 1 2   0.47   4740   111  130.9  24.5 15.104  0.416 0.004   0.56   4762   136  131.6  31.5 15.101  0.498 0.004
587726032794092066 54496  89 4 199.873651   2.588084 24.566  1.194 22.120  0.088 20.957  0.048 20.316  0.041 19.933  0.129    24.6  7.6   -49.1  7.6   5.20 0.925 0 1 1 1 1 2  11.74                                                 2.18   3815   153   77.8  21.5 16.066  0.552 0.003
587726032794550844 54496  90 4 200.915386   2.593887 25.107  1.093 22.412  0.111 21.199  0.057 20.787  0.067 20.472  0.185   -41.7 10.3   -29.4  9.3   3.90 0.922 0 1 1 1 1 2   0.19   3888   253  113.5  23.2 15.969  0.513 0.006   0.93   4102   183  112.6  30.9 15.750  0.548 0.006
587726032795206310 54497 141 2 202.407453   2.443667 24.882  1.108 22.055  0.079 20.847  0.042 20.415  0.042 19.898  0.122     6.0  7.5   -44.8  8.8   4.01 0.925 0 1 1 1 1 2   4.76   3820   166   93.6  17.2 16.045  0.452 0.002   4.08   4023   148   90.3  24.1 15.834  0.539 0.002
587726032795599309 54497 142 2 203.271941   2.563731 24.028  1.007 22.100  0.084 20.753  0.041 20.000  0.032 19.606  0.092   -85.1  7.0    13.5  7.0   9.08 0.925 0 1 1 1 1 2  50.54                                                 2.83   3500    77   53.5  12.7 16.440  0.500 0.001
587726032795861151 54497 142 4 203.942162   2.541542 22.628  0.364 20.755  0.034 19.954  0.025 19.639  0.026 19.579  0.091   -96.6  4.4   -60.7  3.9  18.04 0.926 0 1 1 1 1 2   1.06   4774    70   94.7  17.3 15.073  0.408 0.003   0.79   4798   106   95.5  22.2 15.068  0.488 0.003
587726032796057675 54497 143 2 204.306471   2.555206 19.756  0.042 19.295  0.019 19.331  0.022 19.489  0.023 19.553  0.090   -46.7  5.7    29.2  5.6   6.87 0.929 1 1 1 1 1 3   3.49   9922   246  258.1  52.5 11.857  0.440 0.008  22.98                                              
587726032796057900 54497 143 2 204.347811   2.510142 21.851  0.185 21.620  0.057 21.361  0.064 21.186  0.081 21.300  0.402    28.5 10.3   -48.8  9.9   4.06 0.920 1 1 1 1 0 2   4.55   6795   302  356.3  72.8 13.518  0.456 0.009   5.72   6861   319  361.3  78.0 13.504  0.473 0.009
587726032797761555 54497 147 2 208.197355   2.380495 19.464  0.033 18.828  0.023 18.608  0.016 18.556  0.019 18.521  0.041   -35.6  3.9   -45.1  6.8   5.98 0.932 1 1 1 1 1 3   2.80   6724    66  100.3  19.3 13.563  0.427 0.003   5.40   6785    72  101.3  20.2 13.553  0.431 0.003
587726032798154964 54497 148 2 209.122424   2.441117 20.602  0.071 20.081  0.028 20.264  0.027 20.456  0.049 20.554  0.227   -43.4 12.1   -56.2  8.5   4.09 0.925 1 1 1 1 0 2   2.20  12332   704  491.9  99.2 10.901  0.506 0.023  28.09                                              
587726032798417590 54497 148 4 209.794687   2.369748 22.659  0.402 22.193  0.109 20.844  0.045 20.311  0.044 19.818  0.114   -21.4  6.4   -53.6  6.6   5.84 0.925 0 1 1 1 1 2   9.18   3596   157   84.0  14.0 16.308  0.404 0.003   1.93   3769   156   73.5  20.3 16.118  0.552 0.003
587726032798482559 54497 148 4 209.818953   2.364638 20.313  0.060 19.544  0.025 19.237  0.018 19.120  0.028 19.069  0.063     2.7  5.0    41.3  5.2   5.61 0.930 1 1 1 1 1 3   1.01   6267    78  118.4  22.0 13.872  0.414 0.004   3.26   6292    85  118.9  23.9 13.882  0.434 0.004
587726032798745109 55362   8 1 210.480055   2.430830 22.609  0.468 21.991  0.081 20.762  0.043 20.340  0.047 19.750  0.111    -8.1  8.6   -48.5  8.7   4.32 0.902 0 1 1 1 1 2   8.78   3779   167   88.3  16.0 16.092  0.446 0.004   6.90   3974   150   83.6  22.5 15.888  0.543 0.004
587726032798875913 55362   8 5 210.840187   2.327587 21.797  0.196 21.128  0.044 20.719  0.043 20.482  0.054 20.790  0.255   -44.4  8.7   -13.0  8.4   3.81 0.903 1 1 1 1 0 2   3.21   5901   144  208.0  39.1 14.136  0.419 0.007   3.71   5872   150  205.2  43.1 14.185  0.452 0.007
587726032798941630 55362   8 6 210.870090   2.422403 24.083  1.181 22.183  0.096 21.167  0.060 20.583  0.057 20.190  0.153   -27.2 10.4   -52.2  9.7   3.84 0.880 0 1 1 1 1 2   5.47   3936   185  108.4  20.2 15.916  0.452 0.003   2.51   4042   168  101.5  27.7 15.814  0.547 0.003
587726032799269116 55362   7 5 211.729001   2.240716 20.661  0.076 20.106  0.023 20.093  0.026 20.176  0.039 20.493  0.201   -49.2  5.1   -15.3  5.4   6.82 0.906 1 1 1 1 1 3   4.14   9019   341  314.3  68.7 12.276  0.489 0.013   9.42   8569   207  287.0  58.7 12.532  0.454 0.012
587726032800186401 55362   5 5 213.701059   2.216044 18.718  0.027 18.281  0.022 18.208  0.017 18.190  0.024 18.295  0.040     2.1  3.7   -54.1  3.6  10.48 0.923 1 1 1 1 1 3   1.48   7945   142  108.0  22.8 12.831  0.472 0.005   4.50   7878   104  105.9  21.5 12.899  0.440 0.005
587726032801104213 55360  15 5 215.882974   2.293035 21.564  0.173 21.154  0.044 20.864  0.044 20.728  0.059 21.296  0.416   -46.6  9.1   -36.7  9.1   4.01 0.899 1 1 1 1 0 2   2.25   6565   211  269.1  52.8 13.668  0.440 0.010   3.27   6606   226  271.3  56.5 13.669  0.455 0.010
587726032804053737 54246 106 3 222.660846   2.058812 23.995  1.100 22.513  0.133 21.278  0.063 20.684  0.057 20.163  0.155    55.8 17.0    -2.0 17.1   3.57 0.921 0 1 1 1 1 2   7.60   3646   192  102.4  17.8 16.248  0.431 0.005   1.40   3760   177   87.3  25.0 16.128  0.564 0.004
587726032805233045 54143 145 1 225.232575   2.003173 22.679  0.444 21.898  0.079 21.310  0.068 21.099  0.085 20.774  0.275   -58.3 11.0   -64.3  9.5   6.00 0.921 0 1 1 1 0 1   0.00   5359   230  227.5  47.6 14.562  0.453 0.011   0.00   5374   233  229.0  53.1 14.573  0.488 0.011
587726032805298303 54143 145 1 225.473989   2.051243 18.023  0.018 17.929  0.016 18.250  0.022 18.496  0.022 18.890  0.054    12.0  5.8   -34.0  4.4   4.39 0.933 1 1 1 1 1 3   4.91  18704   429  267.4  59.2  9.067  0.531 0.012  47.96                                              
587726032805495384 54143 145 3 225.905360   1.892856 23.898  3.419 22.641  0.157 21.280  0.066 20.754  0.060 20.209  0.177   -50.9 10.1    -3.9  9.8   3.65 0.921 0 1 1 1 1 2   4.71   3587   221  102.1  18.1 16.321  0.447 0.008   1.41   3768   191   89.6  26.0 16.120  0.569 0.007
587726032806085002 54246 115 1 227.181542   1.881056 24.067  1.234 22.261  0.118 21.130  0.062 20.538  0.050 20.452  0.225   -25.3  9.8   -54.2 10.0   4.04 0.923 0 1 1 1 0 1   3.13   3751   226   99.6  18.8 16.125  0.478 0.007   0.66   3932   183   92.7  26.2 15.933  0.561 0.007
587726032806215725 54246 115 1 227.487238   1.935706 16.417  0.020 16.353  0.022 16.721  0.015 16.969  0.016 17.210  0.028   -64.8  5.0   -58.5  5.7  10.80 0.928 1 1 1 0 0 1   0.37  20250   534  140.2  31.4  8.715  0.543 0.015  22.28                                              
587726033300488311 54496  71 1 130.191446   1.965706 18.805  0.029 18.448  0.016 18.372  0.018 18.419  0.022 18.563  0.042   -51.8  5.9   -61.5  5.1   8.97 0.933 1 1 1 1 1 3   4.75   8513   149  130.3  27.0 12.528  0.461 0.011   0.44   8365   117  126.1  25.9 12.637  0.450 0.011
587726033300881783 54496  72 1 131.083693   2.064906 22.180  0.302 20.596  0.033 19.663  0.023 19.322  0.027 19.147  0.071   -49.6  5.3  -139.9  6.1  16.12 0.928 0 1 1 1 1 2   0.21   4523    64   73.2  13.3 15.310  0.413 0.011   0.78   4566   116   73.4  17.8 15.283  0.506 0.011
587726033301143700 54496  72 3 131.658372   2.017980 19.984  0.047 19.539  0.021 19.456  0.020 19.506  0.029 19.341  0.077   -23.3  4.2   -11.6  4.5   3.83 0.929 1 1 1 1 1 3   9.33   7998   184  194.1  40.8 12.802  0.470 0.009  11.59                                              
587726033302651344 54496  76 1 135.024878   2.049327 22.151  0.238 21.544  0.062 21.169  0.060 21.137  0.094 21.104  0.328    25.3 10.0   -39.1 10.0   3.73 0.923 0 1 1 1 0 1   0.57   6320   325  293.3  63.0 13.835  0.489 0.019   0.29   6348   346  295.1  66.2 13.843  0.497 0.019
587726033303175526 54496  77 2 136.234988   2.250819 21.690  0.164 20.913  0.040 20.461  0.036 20.294  0.048 20.247  0.148   -29.8  6.6   -36.3  5.8   4.51 0.925 1 1 1 1 1 3   1.10   5867   121  185.1  34.5 14.161  0.416 0.007   1.09   5843   132  183.0  38.1 14.207  0.448 0.007
587726033306648809 55538   6 2 144.179284   2.315553 19.645  0.044 19.240  0.029 19.347  0.024 19.539  0.036 19.777  0.109   -27.7  4.0   -53.6  4.0   9.74 0.913 1 1 1 1 1 3   0.47  11319   421  304.3  64.6 11.278  0.500 0.013  19.26                                              
587726033308221774 55543  10 6 147.797395   2.521318 21.334  0.119 21.039  0.040 20.931  0.050 20.840  0.076 20.892  0.250    -2.6  6.8   -59.9  6.9   5.74 0.897 1 1 1 1 0 2   2.62   7933   405  365.5  79.7 12.838  0.498 0.030   2.77   8048   393  372.9  82.7 12.806  0.501 0.030
587726033311957191 54945  13 4 156.399785   2.741584 20.798  0.077 20.399  0.029 20.251  0.029 20.283  0.043 20.231  0.140   -76.7 11.2    97.6 11.3   6.86 0.906 1 1 1 1 1 3   1.39   7758   246  266.8  56.2 12.936  0.477 0.016   1.26   7787   219  267.3  55.4 12.950  0.461 0.016
587726033312284907 54918  17 3 157.075721   2.723845 21.203  0.115 20.743  0.035 20.736  0.041 20.604  0.061 20.650  0.201   -79.6 13.8   -87.1 13.7   5.90 0.902 1 1 1 1 1 3   5.04   8120   362  343.1  74.2 12.736  0.484 0.022   6.91   8099   335  340.0  73.0 12.778  0.475 0.022
587726033313595491 54945  14 3 160.128287   2.892358 20.213  0.050 19.852  0.023 19.851  0.026 19.966  0.038 20.443  0.160    30.6  5.7   -32.5  7.1   3.91 0.908 1 1 1 1 1 3   6.04   9804   346  317.1  65.3 11.909  0.456 0.022   7.70   9112   312  278.4  59.9 12.263  0.488 0.019
587726033316675701 54918  19 3 167.084815   2.878045 20.279  0.057 20.032  0.022 20.191  0.033 20.207  0.047 20.321  0.174   -53.4  7.1     0.8  7.1   4.47 0.906 1 1 1 1 1 3  16.87                                                 7.63  10306   321  360.0  72.6 11.723  0.450 0.030
587726033317331113 54914  19 3 168.713211   2.943995 20.302  0.058 19.816  0.038 19.658  0.029 19.650  0.038 19.703  0.089   -42.3  6.3    -2.7  7.4   3.70 0.910 1 1 1 1 1 3   0.05   7609   225  193.5  41.4 13.021  0.494 0.029   0.22   7613   181  192.9  39.7 13.048  0.461 0.029
587726033317527983 54914  19 4 169.094488   2.871001 22.976  0.475 21.142  0.044 20.140  0.027 19.719  0.034 19.548  0.078   -48.0  6.7   -23.1  7.0   4.93 0.906 0 1 1 1 1 2   0.58   4292    83   81.5  14.7 15.539  0.418 0.008   0.30   4361   127   80.7  20.2 15.483  0.518 0.008
587726033319559358 54914  20 3 173.774170   2.953269 20.092  0.054 19.664  0.026 19.649  0.024 19.780  0.038 19.896  0.105   -12.6  4.6    35.3  4.7   5.29 0.910 1 1 1 1 1 3   1.07   9449   338  273.9  58.1 12.070  0.470 0.021   5.34   8810   190  241.8  49.3 12.410  0.453 0.021
587726033319690298 54914  20 3 174.039381   2.925647 19.045  0.026 18.615  0.020 18.711  0.017 18.848  0.019 19.045  0.050   -72.0  3.7     9.9  3.8  12.39 0.920 1 0 1 1 1 2   0.10  10677   454  209.5  50.2 11.534  0.599 0.018   5.83   8990   184  164.7  34.4 12.322  0.467 0.009
587726033322639457 54614 100 3 180.807545   2.948363 19.411  0.037 18.996  0.021 19.190  0.020 19.360  0.026 19.612  0.081   -47.2  4.8     9.9  5.7   5.95 0.930 0 1 1 1 1 2   0.92  12563   622  302.6  54.9 10.819  0.401 0.021   0.42  12486   503  290.4  60.6 10.882  0.488 0.021
587726033322770957 54614 106 1 181.130796   3.099910 22.437  0.299 20.986  0.039 20.308  0.033 20.080  0.038 19.788  0.098   -38.0  6.8     0.6  7.1   4.21 0.925 0 1 1 1 1 2   2.64   5076    94  127.8  24.0 14.804  0.414 0.006   3.23   5086   113  128.5  28.8 14.813  0.473 0.006
587726033327030411 54915  23 2 190.888516   3.094773 20.963  0.084 20.332  0.031 20.078  0.030 19.929  0.037 19.831  0.096   -55.8  6.7    24.0  6.9   5.86 0.906 1 1 1 1 1 3   3.54   6470   116  181.4  34.4 13.733  0.424 0.007   6.87   6500   127  182.2  36.8 13.740  0.440 0.007
587726033328144563 54914  25 2 193.368800   3.047023 23.403  0.562 21.377  0.054 20.239  0.031 19.774  0.034 19.488  0.078  -198.6  8.0  -173.2  7.7  22.63 0.906 0 1 1 1 1 2   1.16   3943   111   73.6  13.3 15.908  0.434 0.003   0.19   4106   131   71.8  18.6 15.746  0.530 0.003
587726033329848682 54914  28 4 197.230659   2.919651 23.125  0.494 22.071  0.090 20.758  0.043 20.185  0.042 19.974  0.105     3.5 12.3   -83.7 11.9   4.75 0.902 0 1 1 1 1 2   4.70   3567   152   79.7  13.3 16.345  0.407 0.003   1.24   3835   148   74.2  20.2 16.042  0.547 0.003
587726033330045058 54914  27 3 197.711677   2.936363 23.001  0.456 21.312  0.056 20.097  0.028 19.558  0.027 19.444  0.071   -43.2  6.5   -89.4  6.4  10.47 0.906 0 1 1 1 1 2   6.17   3701   123   62.4  11.1 16.184  0.434 0.003   5.52   3992   129   61.7  16.1 15.868  0.533 0.003
587726033330110688 54914  27 3 197.896009   2.947201 21.780  0.172 20.324  0.041 19.671  0.024 19.351  0.025 19.303  0.066   -18.3  5.6   -86.6  5.6  10.89 0.909 1 0 1 1 1 2   3.72   5024   107   92.0  17.1 14.849  0.412 0.006   1.85   4919   132   88.1  20.4 14.959  0.488 0.006
587726033330635034 54914  26 3 199.020299   2.988833 24.940  0.997 22.487  0.127 21.050  0.071 20.403  0.059 19.838  0.099    22.0 13.1   -69.1 13.6   3.91 0.890 0 1 1 1 1 2  25.09                                                 1.83   3500    66   62.6  14.3 16.440  0.487 0.001
587726033330700889 54914  26 3 199.291861   2.846605 22.748  0.406 21.811  0.069 21.161  0.067 20.734  0.069 20.579  0.191  -162.3 11.7   -94.6 12.7   9.36 0.881 0 1 1 1 1 2   2.40   4879   156  166.1  32.6 14.977  0.428 0.008   2.37   4887   172  166.5  40.2 14.988  0.502 0.008
587726033330897049 54914  26 4 199.713030   2.857236 20.200  0.050 19.990  0.024 20.060  0.026 20.061  0.039 20.141  0.125    17.7  7.0   -36.0  6.4   4.13 0.906 1 1 1 1 1 3  21.74                                                 7.28   9521   289  323.4  69.1 12.070  0.478 0.006
587726033332142528 54911  35 4 202.486042   2.833471 22.646  0.374 21.701  0.059 21.250  0.058 21.079  0.082 21.035  0.262   -74.7 11.1     1.4 10.8   3.91 0.870 0 1 1 1 0 1   0.00   5779   237  257.6  53.0 14.228  0.454 0.010   0.06   5791   234  258.0  56.6 14.246  0.471 0.010
587726033332535345 54911  34 3 203.417825   2.812735 17.281  0.021 17.090  0.021 17.432  0.018 17.711  0.014 17.933  0.029   -54.8  3.5    12.7  3.3  11.53 0.925 1 1 1 1 1 3   5.13  17410   327  174.2  37.3  9.383  0.498 0.006  73.25                                              
587726033332666509 54911  34 3 203.714251   2.915141 20.296  0.051 20.025  0.024 20.163  0.027 20.272  0.044 20.267  0.136   -16.8  4.4   -23.4  4.2   4.68 0.906 1 1 1 1 1 3  11.73                                                 6.84  10108   245  360.3  72.5 11.808  0.452 0.012
587726033333256507 54911  33 3 205.142979   2.795671 21.445  0.142 21.185  0.040 20.717  0.040 20.643  0.058 20.362  0.153   -65.7  5.8   -49.5  6.2   8.98 0.903 0 1 1 1 1 2   2.57   5822   156  207.2  40.4 14.195  0.434 0.008   2.58   5827   160  206.9  43.2 14.219  0.450 0.008
587726033333256655 54911  33 3 205.057579   2.844725 23.427  0.602 22.203  0.088 20.972  0.048 20.501  0.051 19.925  0.107   -30.8  6.3   -43.7  6.6   5.39 0.895 0 1 1 1 1 2   9.77                                                 5.13   3890   154   85.7  23.4 15.981  0.547 0.002
587726033333781242 54909  37 3 206.343875   2.884502 25.455  0.832 22.485  0.119 21.061  0.053 20.411  0.050 20.144  0.135   -79.4 10.6    -5.6 10.3   5.17 0.890 0 1 1 1 1 2  11.67                                                 0.68   3628   159   71.2  20.3 16.285  0.561 0.002
587726033335615653 55357   4 3 210.437815   2.849879 20.938  0.121 20.462  0.027 20.242  0.030 20.207  0.048 20.296  0.139   -39.6  6.1   -29.5  5.0   5.57 0.906 0 1 1 1 1 2   0.37   6971   205  226.3  45.7 13.405  0.451 0.005   0.10   7003   209  227.5  46.5 13.414  0.446 0.005
587726033335615711 55357   4 3 210.498034   2.753257 19.720  0.047 19.305  0.018 19.209  0.019 19.235  0.030 19.282  0.057    -3.9  5.2   -29.3  4.0   3.98 0.915 1 1 1 1 1 3   0.46   8002   168  173.6  36.0 12.800  0.462 0.010   1.35   7967   144  171.4  35.1 12.850  0.447 0.009
587726033336664487 55354  11 4 212.833273   2.832232 23.040  0.474 22.028  0.088 21.142  0.059 20.790  0.068 20.667  0.195  -122.3  7.5   -77.1  7.5  13.00 0.883 0 1 1 1 1 2   0.13   4579   171  148.9  29.2 15.256  0.437 0.005   0.11   4616   183  149.5  37.8 15.237  0.518 0.005
587726033337450592 55362   4 6 214.702587   2.692562 18.958  0.035 18.844  0.020 19.158  0.017 19.416  0.025 19.739  0.090   -37.2  4.3    -0.6  4.1   6.08 0.915 1 1 1 1 1 3   0.60  18626   555  400.1  86.9  9.086  0.507 0.023  23.78                                              
587726033337581639 55337  17 4 215.032599   2.731910 19.023  0.024 18.994  0.021 19.243  0.021 19.411  0.029 19.615  0.079   -45.1  3.9   -10.3  4.6   7.04 0.914 1 1 1 1 1 3  34.29                                                 2.76  12708   311  303.9  63.2 10.805  0.472 0.011
587726033337778429 55360  15 1 215.426733   2.684322 23.579  0.814 21.097  0.048 19.727  0.026 19.160  0.023 18.876  0.047   -76.6  4.4   -82.1  4.3  16.86 0.909 0 1 1 1 1 2  23.07                                                 2.55   3778   124   44.3  11.8 16.107  0.541 0.002
587726033338826891 55333  15 4 217.800661   2.728338 19.796  0.041 19.362  0.023 19.461  0.023 19.672  0.030 19.797  0.090   -23.1  4.4     3.0  3.9   3.68 0.912 1 1 1 1 1 3   2.16  11106   343  315.7  65.9 11.361  0.481 0.011  30.90                                              
587726033339613800 55358   7 6 219.661222   2.632275 23.926  0.982 22.127  0.101 20.810  0.045 20.070  0.040 19.679  0.090   -20.6  6.5   -70.8  6.8   7.14 0.901 0 1 1 1 1 2  36.06                                                 2.23   3540   125   57.1  14.6 16.391  0.523 0.002
587726033340268810 55354  13 1 221.090190   2.602620 21.376  0.134 20.930  0.038 20.684  0.043 20.679  0.060 20.705  0.186   -44.5  7.8    22.7  7.7   5.15 0.903 1 1 1 1 1 3   0.93   7020   244  281.8  57.8 13.374  0.463 0.008   0.84   7086   250  285.5  59.7 13.363  0.461 0.008
587726033340334607 55354  13 1 221.264467   2.550719 24.602  1.176 21.607  0.061 20.445  0.036 19.858  0.033 19.467  0.066   -63.0  5.9    -0.7  5.7   7.25 0.905 0 1 1 1 1 2  17.18                                                 2.97   3876   134   65.0  17.3 15.996  0.541 0.003
587726033341055007 54246 106 4 222.852890   2.504974 18.329  0.029 18.050  0.018 18.240  0.018 18.483  0.017 18.776  0.044   -29.3  4.5    11.0  4.5   4.87 0.933 1 1 1 1 1 3   6.19  14135   413  216.7  46.2 10.301  0.536 0.009  56.04                                              
587726033341513925 55354  12 6 223.976098   2.427063 22.779  0.453 20.514  0.030 19.566  0.021 19.246  0.023 19.083  0.052  -174.2  5.7  -171.7  4.2  29.83 0.910 0 1 1 1 1 2   1.61   4512    56   70.8  12.8 15.321  0.409 0.002   3.08   4562   106   71.1  17.0 15.288  0.499 0.002
587726033341579634 55354  12 5 224.037286   2.366750 23.667  0.906 22.705  0.159 21.190  0.061 20.591  0.055 20.126  0.122   -23.5  8.3   -66.0  7.8   5.84 0.878 0 1 1 1 1 2  12.62                                                 0.78   3576   165   72.9  20.3 16.347  0.551 0.002
587726033342104136 54143 145 2 225.338762   2.428060 22.847  1.008 21.627  0.063 20.447  0.038 19.963  0.039 19.530  0.095   -56.5  8.0    -4.3  6.4   5.10 0.925 0 1 1 1 0 1   0.54   3853   145   78.1  14.3 16.008  0.448 0.004   0.15   4040   148   75.3  20.3 15.815  0.544 0.004
587726033342562708 54143 146 2 226.358107   2.444635 21.782  0.197 20.977  0.039 20.395  0.035 20.107  0.041 20.191  0.138   -11.7  7.0   -33.6  6.8   3.79 0.925 1 1 1 1 1 3   8.49   5409    99  151.0  28.3 14.521  0.415 0.008   6.20   5366   114  148.4  32.3 14.579  0.463 0.008
587726033843650754 54918  15 3 144.544253   2.755403 22.381  0.347 20.857  0.043 19.654  0.025 19.175  0.024 18.917  0.053   -28.2  5.3   -93.4  5.3  11.84 0.910 0 0 1 1 1 1   1.12   3696   239   51.3   9.0 16.189  0.440 0.002   0.00   4118   126   55.1  13.5 15.732  0.504 0.002
587726033847582740 54945  12 4 153.446414   2.987146 18.061  0.019 18.148  0.015 18.367  0.024 18.563  0.024 18.758  0.044   -48.0  6.1   -62.7  5.6   8.42 0.922 1 1 1 1 1 3 100.68                                                 5.47  13654   336  219.3  46.5 10.490  0.489 0.013
587726033847582852 54945  12 5 153.499373   3.098278 20.138  0.051 18.717  0.016 18.061  0.023 17.807  0.023 17.684  0.025   107.6  4.7   -98.0  5.8  16.18 0.923 1 1 1 1 1 3   1.31   5133    37   46.6   8.4 14.754  0.400 0.002   3.66   5074    78   45.3  10.1 14.824  0.472 0.001
587726033847582866 54945  12 5 153.506681   3.097303 20.038  0.048 18.636  0.016 18.005  0.023 17.750  0.023 17.619  0.026   112.0  4.7   -97.7  5.8  16.53 0.923 1 1 1 1 0 2   0.58   5189    44   46.5   8.3 14.706  0.396 0.002   4.78   5123    86   45.1  10.2 14.782  0.477 0.001
587726033847582989 54945  12 5 153.445392   3.068816 25.704  0.810 22.498  0.117 21.026  0.054 20.561  0.062 20.348  0.171   -22.4  9.4   -63.3  9.6   3.71 0.892 0 1 1 1 1 2   0.91   3373   209   86.1  14.3 16.588  0.418 0.005   4.03   3836   174   86.2  24.4 16.041  0.559 0.005
587726033847779548 54945  12 5 153.886719   3.134408 21.992  0.216 20.887  0.036 20.504  0.036 20.390  0.054 20.334  0.168   -49.7  9.8    10.4 10.3   3.77 0.905 1 1 1 1 1 3   1.52   5993   144  196.2  37.6 14.068  0.427 0.008   1.50   6013   146  197.0  40.5 14.080  0.442 0.008
587726033848696859 54945  13 2 156.002655   3.198357 19.459  0.034 19.098  0.016 19.314  0.018 19.579  0.031 19.768  0.103   -36.6  5.0   -10.2  5.5   4.33 0.913 1 1 1 1 1 3   1.15  14267   410  351.5  73.9 10.260  0.497 0.024  72.14                                              
587726033849024633 54945  13 5 156.802804   3.241211 19.584  0.037 19.125  0.030 19.005  0.018 18.994  0.023 19.079  0.065   -69.0  5.7    -0.2  5.5   7.87 0.917 1 1 1 1 1 3   0.14   7732   167  148.5  31.5 12.951  0.482 0.015   1.42   7715   123  147.4  30.0 12.990  0.449 0.015
587726033849090190 54918  17 2 156.953751   3.121146 19.655  0.040 19.244  0.020 19.175  0.020 19.183  0.025 19.224  0.069   -43.4  5.1    -4.4  6.1   4.53 0.915 1 1 1 1 1 3   1.25   8194   181  175.1  36.9 12.696  0.475 0.016   2.92   8112   151  171.5  35.5 12.771  0.457 0.015
587726033849286738 54918  17 2 157.427036   3.121108 20.184  0.058 19.717  0.019 19.550  0.028 19.568  0.034 19.484  0.083     0.8  5.6   -47.4  6.5   4.49 0.911 1 1 1 1 1 3   2.58   7426   163  180.8  37.0 13.127  0.459 0.012   3.54   7466   146  181.7  36.9 13.134  0.446 0.012
587726033850335290 54945  14 2 159.844279   3.296433 19.313  0.036 18.973  0.030 19.092  0.021 19.264  0.028 19.445  0.082   -48.1  5.1     4.9  4.5   6.13 0.916 1 1 1 1 1 3   2.89  11818   456  278.0  59.3 11.088  0.559 0.019  13.23                                              
587726033850794174 54945  14 5 160.885781   3.146986 20.151  0.052 19.785  0.021 19.781  0.021 19.739  0.031 19.703  0.096   -44.8  8.1    19.5  5.8   3.97 0.908 1 1 1 0 1 2   8.34   8795   310  256.7  54.5 12.386  0.469 0.016   9.17   8668   192  248.8  50.8 12.482  0.451 0.016
587726033853612058 54918  19 2 167.312505   3.302564 17.036  0.014 16.766  0.067 17.204  0.032 17.464  0.013 17.755  0.038   -28.0  4.4   -60.8  3.6  10.06 0.926 1 1 1 1 1 3   2.90  18006   346  158.5  34.3  9.235  0.528 0.019  23.73                                              
587726033853808944 54918  19 6 167.692266   3.377458 24.287  1.355 22.128  0.100 20.680  0.047 20.195  0.053 19.772  0.115   -70.1 11.0     7.3 11.4   3.69 0.903 0 1 1 1 1 2   5.51   3495   163   76.1  12.5 16.433  0.401 0.005   2.97   3769   157   69.0  19.2 16.118  0.554 0.004
587726033853939788 54918  19 6 167.999922   3.405487 21.857  0.223 20.069  0.026 19.212  0.020 18.829  0.025 18.739  0.047   -75.3  4.9   -30.9  5.9   8.75 0.915 1 1 1 1 1 3   3.99   4630    51   61.9  11.2 15.207  0.409 0.011   3.13   4640   109   61.5  14.7 15.214  0.502 0.011
587726033854070820 54914  19 1 168.395840   3.406396 19.310  0.034 18.623  0.023 18.327  0.019 18.222  0.019 18.253  0.034    76.7  4.0   -88.6  4.4  16.62 0.922 1 1 1 1 1 3   0.80   6434    58   81.4  15.3 13.757  0.418 0.008   2.17   6468    62   81.7  16.3 13.761  0.434 0.008
587726033856037017 54918  20 1 172.855640   3.450067 22.713  0.431 20.899  0.035 19.683  0.036 19.107  0.021 18.806  0.051   -21.2  5.9  -103.0  6.1  10.98 0.909 0 1 1 1 1 2  12.75                                                 0.46   3890   127   46.6  12.4 15.980  0.542 0.004
587726033856430182 54914  20 1 173.800336   3.478117 22.143  0.252 19.316  0.028 18.120  0.020 17.634  0.014 17.306  0.019  -166.7  4.6  -250.0  4.3  41.38 0.923 0 1 1 1 1 2  26.05                                                 3.50   3986   111   24.9   6.3 15.874  0.524 0.001
587726033856692393 54914  20 1 174.283692   3.458227 22.759  0.423 20.944  0.037 19.632  0.023 19.113  0.023 18.823  0.051    -1.3  5.4   -95.2  5.1  11.04 0.910 0 1 1 1 1 2   8.65   3574    81   48.1   7.9 16.336  0.393 0.003   2.73   3871   125   45.8  12.2 16.002  0.540 0.003
587726033856758263 54914  20 6 174.529483   3.455152 24.773  1.205 22.036  0.082 20.801  0.047 20.035  0.042 19.593  0.092   -76.5  9.2   -15.8  9.7   4.90 0.901 0 1 1 1 1 2  40.28                                                 6.09   3580   138   57.9  16.0 16.343  0.552 0.003
587726033859510516 54614 100 4 180.747060   3.502345 21.135  0.111 20.844  0.040 20.831  0.051 20.870  0.079 21.090  0.325   -45.5  8.8     6.5  8.7   3.55 0.925 1 1 1 1 0 2   1.24   8997   589  435.9  97.5 12.286  0.504 0.012   0.22   8832   399  417.4  89.1 12.399  0.479 0.012
587726033859772617 54614 106 2 181.437174   3.388261 23.158  0.648 21.042  0.045 19.888  0.025 19.364  0.026 19.019  0.055   -65.5  5.0   -56.1  6.2   8.34 0.927 0 1 1 1 1 2  11.36                                                 1.36   3986   125   55.4  14.5 15.874  0.533 0.002
587726033868161371 54911  36 2 200.525375   3.325876 24.086  1.085 21.429  0.051 20.714  0.043 20.291  0.049 20.055  0.135    39.9  7.0    16.0  7.0   3.73 0.903 0 1 1 1 1 2   4.36   4755   109  128.5  24.0 15.090  0.416 0.008   4.14   4763   141  128.3  30.9 15.100  0.502 0.008
587726033869013074 54911  35 6 202.579483   3.407941 18.529  0.026 18.135  0.019 18.370  0.015 18.594  0.020 18.787  0.047    -5.2  5.0   -31.3  3.8   4.05 0.922 1 1 1 1 1 3   2.36  13472   384  220.2  45.8 10.512  0.531 0.008  89.71                                              
587726033870782595 54909  37 2 206.564894   3.201693 21.392  0.144 20.641  0.031 20.238  0.032 20.168  0.043 20.073  0.136    -5.8  8.2   -34.6  8.1   3.65 0.906 1 1 1 1 1 3   1.35   6127   123  182.4  34.5 13.971  0.424 0.010   0.91   6135   131  182.2  37.2 13.993  0.442 0.010
587726033870848127 54909  37 5 206.683719   3.210209 20.113  0.053 19.689  0.023 19.717  0.021 19.740  0.035 20.016  0.129    33.9  5.8    10.5  6.0   3.99 0.909 1 1 1 1 1 3   2.78   9223   300  269.8  56.8 12.178  0.462 0.013   7.79   8769   172  245.9  49.9 12.431  0.448 0.013
587726033871765987 54909  35 2 208.874997   3.154660 22.158  0.272 21.079  0.043 20.749  0.044 20.605  0.056 21.224  0.346   -47.8  7.5   -48.7  7.6   5.79 0.902 0 1 1 1 0 1   0.16   6222   205  232.6  46.2 13.904  0.446 0.011   0.51   6230   218  232.5  48.7 13.925  0.456 0.011
587726033872158787 54909  35 5 209.740349   3.281750 18.512  0.027 18.057  0.020 18.243  0.017 18.388  0.018 18.638  0.041    22.2  4.9   -22.8  5.1   4.39 0.923 1 1 1 1 1 3   3.70  11923   373  186.7  39.4 11.049  0.549 0.027  73.56                                              
587726033872289836 54909  35 5 210.001435   3.214412 18.653  0.027 18.437  0.020 18.762  0.021 19.004  0.023 19.277  0.071   -78.5  5.0    -4.9  5.2  10.55 0.920 1 1 1 1 1 3   0.90  17077   417  311.6  67.3  9.468  0.501 0.018  55.84                                              
587726033872289952 54909  35 5 210.029945   3.142583 20.379  0.066 19.732  0.024 19.474  0.024 19.368  0.027 19.473  0.083   -39.4  5.6   -19.7  5.7   5.40 0.911 0 1 1 1 1 2   1.57   6618   127  144.0  28.1 13.633  0.438 0.010   2.21   6613   129  143.3  28.7 13.665  0.437 0.010
587726033873142022 55357   3 5 211.974856   3.212169 21.583  0.163 20.883  0.039 20.602  0.039 20.431  0.053 20.206  0.147    52.0  6.8     0.2  6.3   4.99 0.904 1 1 1 1 1 3   3.73   6282   162  218.6  41.9 13.862  0.427 0.009   5.63   6292   170  218.5  45.0 13.882  0.444 0.009
587726033873470032 55354  11 5 212.760130   3.212756 23.623  0.806 21.459  0.056 20.451  0.037 19.948  0.037 19.600  0.093  -121.5  5.2   -22.6  5.3  14.43 0.905 0 1 1 1 0 1   3.26   4139   108   86.6  15.6 15.697  0.423 0.005   1.18   4217   144   83.9  21.9 15.630  0.533 0.005
587726033873797806 55354  10 2 213.524762   3.066145 26.271  0.549 21.691  0.063 20.618  0.037 20.148  0.041 19.683  0.089    13.4  6.8   -49.4  6.3   4.30 0.904 0 1 1 1 1 2   8.14   3985   122   88.1  15.8 15.861  0.428 0.004   4.63   4097   139   84.0  22.0 15.755  0.534 0.004
587726033876943256 55333  13 4 220.648355   2.948216 23.534  0.915 22.565  0.143 21.201  0.071 20.366  0.053 19.942  0.115   -14.5  8.2   -70.7  7.7   5.61 0.876 0 1 1 1 1 2  30.98                                                 2.99   3500    19   63.8  12.0 16.440  0.430 0.006
587726033877074099 55333  13 4 220.928445   3.023054 21.054  0.115 20.377  0.026 20.122  0.030 20.017  0.041 20.212  0.148   -65.7  4.7   -27.6  4.5   9.80 0.906 1 1 1 1 1 3   1.94   6634   148  194.7  38.2 13.623  0.441 0.012   1.95   6679   154  196.4  39.8 13.621  0.443 0.012
587726033877139788 55332  28 3 221.160461   3.013041 21.276  0.134 20.967  0.038 21.051  0.061 21.313  0.113 21.731  0.487   -61.5  8.0   -29.6  7.4   5.69 0.890 1 1 1 1 0 2   1.14  11432  1102  682.2 151.2 11.234  0.577 0.011   2.31  10184   666  559.5 121.1 11.775  0.522 0.010
587726033877205354 55332  28 3 221.204301   3.005973 24.795  1.336 22.683  0.147 21.289  0.075 20.781  0.072 20.218  0.140   -42.7  9.6   -30.2  8.6   3.77 0.865 0 1 1 1 1 2   7.19   3569   205  102.1  17.8 16.342  0.432 0.002   2.02   3702   183   85.9  25.0 16.196  0.567 0.002
587726033877336265 55332  28 3 221.526969   2.969837 23.575  0.565 21.478  0.062 20.407  0.038 20.045  0.040 19.933  0.109  -196.2  5.6    43.2  5.6  23.16 0.905 0 1 1 1 1 2   1.54   4279   116   93.6  17.4 15.552  0.428 0.005   2.72   4372   140   93.9  23.6 15.473  0.518 0.005
587726033877663943 54246 107 1 222.394707   2.917420 19.332  0.035 18.970  0.018 18.905  0.018 18.956  0.019 19.016  0.055   -36.6  5.2    19.6  4.0   4.89 0.931 1 1 1 1 1 3   2.88   8489   163  165.3  34.3 12.541  0.462 0.011   1.38   8357   129  160.5  33.0 12.641  0.452 0.010
587726033877729460 54246 107 1 222.485392   2.910311 21.215  0.126 20.669  0.036 20.337  0.033 20.366  0.049 20.169  0.140   -41.5  6.8     0.8  5.8   3.88 0.925 1 1 1 1 1 3   4.77   6653   174  219.1  43.2 13.610  0.446 0.018   4.27   6706   184  221.5  45.4 13.604  0.452 0.018
587726033878057210 54246 108 1 223.150004   2.842860 23.511  0.783 21.507  0.061 20.123  0.027 19.373  0.029 19.113  0.061  -110.9  7.0   -36.9  8.1   9.09 0.925 0 1 1 1 1 2  76.67                                                 6.77   3551   112   42.2  10.9 16.377  0.529 0.004
587726033878516193 55332  27 3 224.268469   2.858479 25.663  0.937 21.642  0.068 20.233  0.031 19.747  0.033 19.492  0.079   -69.8  5.5   -48.7  5.5   9.56 0.906 0 1 1 1 1 2   2.71   3479   131   61.8   9.8 16.454  0.379 0.003   6.32   3868   135   61.0  16.3 16.005  0.541 0.003
587726033879498754 54246 113 1 226.447948   2.811027 16.526  0.018 16.348  0.019 16.677  0.015 16.976  0.018 17.191  0.021   -75.4  5.3   -41.8  4.2  10.07 0.927 1 1 1 1 1 3   7.49  17343   303  122.9  26.5  9.400  0.502 0.005  85.20                                              
587726033880220359 55333  16 1 228.233898   2.663940 21.957  0.256 20.852  0.046 20.124  0.030 19.885  0.036 19.680  0.112   -46.7  8.2   -13.5  4.5   3.80 0.906 0 1 1 1 1 2   0.67   5002   100  114.0  21.4 14.869  0.416 0.006   0.83   5019   121  115.0  26.1 14.872  0.478 0.007
587726099872547291 55354  11 5 212.913355   3.348777 26.382  1.002 21.779  0.087 20.745  0.040 20.234  0.044 20.010  0.123   -42.1  5.5   -23.8  5.7   4.98 0.902 0 1 1 1 1 2   2.51   4040   157   95.5  17.7 15.802  0.445 0.003   0.72   4157   152   92.6  24.3 15.692  0.532 0.003
587726099873333385 55337  17 5 214.672705   3.294904 19.800  0.038 19.403  0.026 19.482  0.024 19.735  0.032 19.789  0.103    25.0  4.7   -21.5  4.6   4.41 0.911 1 1 1 1 1 3   6.06  11326   382  327.5  69.5 11.275  0.498 0.012  28.89                                              
587726100408697566 54262  23 1 211.353120   3.810710 24.010  1.210 21.969  0.079 20.840  0.045 20.308  0.042 20.050  0.125   -35.8  7.1   -33.9  7.4   4.10 0.925 0 1 1 1 1 2   2.35   3850   163   92.3  17.0 16.011  0.450 0.003   0.25   4032   149   88.7  23.7 15.824  0.540 0.003
587726100408762725 54262  23 1 211.401915   3.754451 21.826  0.216 21.415  0.052 21.074  0.052 20.994  0.072 22.153  0.661   -90.9  8.9  -182.1  8.9  14.78 0.924 1 1 1 1 0 2   1.53   6473   238  294.3  58.5 13.731  0.447 0.007   1.79   6511   260  296.6  63.0 13.733  0.465 0.007
587726100409483534 55354  11 6 213.072701   3.580016 20.833  0.098 20.421  0.031 20.442  0.034 20.543  0.057 20.598  0.202   -35.2  5.6   -12.7  4.9   4.29 0.905 1 1 1 1 1 3   0.16   9461   475  396.4  84.7 12.065  0.473 0.010   2.01   8991   387  358.7  76.6 12.321  0.479 0.010
587726100409614707 55354  10 1 213.334948   3.609031 24.207  4.372 21.895  0.078 20.755  0.046 20.013  0.035 19.798  0.118   -69.0  9.2   -34.1  8.8   5.73 0.902 0 1 1 1 1 2  26.13                                                 8.26   3739   145   65.1  18.0 16.153  0.554 0.002
587726100409876589 55354  10 6 213.931778   3.657305 21.741  0.210 20.005  0.029 19.329  0.024 19.073  0.027 18.953  0.051  -200.4  4.1    34.8  4.0  31.36 0.913 1 1 1 1 1 3   1.03   5059    62   80.9  14.9 14.818  0.407 0.004   3.64   5057    90   80.8  18.0 14.839  0.470 0.004
587726100410204285 55337  17 6 214.749131   3.674128 17.737  0.016 17.803  0.022 18.053  0.021 18.256  0.028 18.417  0.034   -28.0  4.4    -5.2  4.0   4.19 0.923 1 1 1 1 1 3  66.68                                                 5.79  13928   368  191.1  41.5 10.403  0.518 0.018
587726100410859659 55337  15 1 216.253330   3.617210 20.528  0.076 20.280  0.027 20.566  0.040 20.745  0.058 20.874  0.275   -37.6  5.8     2.7  5.9   4.00 0.904 1 1 1 1 0 2   1.17  15719  1017  669.9 148.2  9.833  0.556 0.018  11.34                                              
587726100411121933 55337  15 6 216.887213   3.589891 21.310  0.143 20.664  0.040 20.454  0.034 20.448  0.052 20.303  0.150    44.9  6.0   -34.0  5.3   5.73 0.905 1 1 1 1 1 3   1.74   6945   234  246.8  50.6 13.422  0.463 0.009   1.75   6991   231  249.1  51.4 13.422  0.455 0.009
587726100411252815 55333  15 1 217.183227   3.533886 22.395  0.395 21.055  0.045 20.396  0.034 20.166  0.040 19.970  0.127   -28.3  5.5   -40.9  4.7   5.62 0.905 0 1 1 1 1 2   0.37   5138   109  137.1  26.0 14.750  0.417 0.004   0.54   5150   121  138.0  30.7 14.759  0.469 0.004
587726100411384051 55333  15 1 217.459219   3.569421 20.299  0.070 19.877  0.025 20.084  0.034 20.288  0.043 20.421  0.183   -17.9  5.2   -34.9  4.1   4.77 0.906 1 1 1 1 1 3   0.52  13327   696  472.3  93.6 10.560  0.480 0.026  23.56                                              
587726100412170259 55333  14 1 219.190004   3.472618 23.743  1.084 22.417  0.133 20.973  0.061 20.453  0.052 20.080  0.134   -27.6  7.1   -66.3  7.8   7.22 0.895 0 1 1 1 1 2   3.92   3510   187   86.8  14.7 16.415  0.415 0.003   1.20   3760   170   78.4  22.1 16.128  0.558 0.003
587726100412235858 55333  14 1 219.392225   3.455261 18.815  0.025 18.437  0.018 18.570  0.023 18.751  0.015 19.032  0.057   -22.8  2.9   -11.1  4.1   4.03 0.921 1 1 1 1 1 3   1.63  11729   258  219.6  45.0 11.122  0.494 0.012  56.46                                              
587726100414922975 55331  14 3 225.560436   2.993055 20.268  0.068 20.407  0.028 20.586  0.040 20.692  0.061 20.896  0.262   -40.0  6.1   -11.2  5.8   4.12 0.904 1 1 1 1 0 2  32.63                                                 5.36  12819   715  567.2 120.3 10.767  0.505 0.020
587726100415250820 54246 113 1 226.267268   3.099744 21.537  0.286 20.628  0.032 20.380  0.036 20.352  0.043 20.466  0.188   -62.1  7.4    22.9  6.5   5.82 0.925 0 1 1 1 1 2   0.72   6871   210  236.2  47.6 13.469  0.453 0.007   0.18   6888   215  236.5  48.4 13.487  0.448 0.007
587726100416037420 55327  20 4 228.116216   2.922748 23.495  1.054 22.053  0.097 20.862  0.055 20.378  0.050 19.892  0.147   -48.3  9.1   -18.7  9.3   3.53 0.899 0 1 1 1 0 1   0.25   3822   219   93.4  18.2 16.043  0.488 0.005   0.12   4033   172   90.7  25.0 15.823  0.551 0.005
587726100416168273 55325  21 3 228.334146   2.966719 24.283  1.632 21.164  0.048 19.849  0.026 19.236  0.025 18.820  0.052  -100.0  6.4  -101.7  5.1  13.52 0.908 0 1 1 1 1 2  49.60                                                 1.67   3705   127   43.4  11.7 16.192  0.547 0.002
587726100416364811 55325  21 4 228.888614   2.833103 20.052  0.056 19.585  0.028 19.521  0.024 19.521  0.027 19.615  0.090    58.3  4.7   -23.8  5.1   7.62 0.911 1 1 1 1 1 3   0.67   8019   212  200.4  42.4 12.790  0.473 0.007   2.19   7931   174  195.9  40.1 12.870  0.448 0.007
587726100416561324 54246 118 1 229.220879   2.836003 21.764  0.231 20.588  0.326 20.046  0.395 19.822  0.043 19.541  0.090  -151.2  5.6    37.9  6.2  15.37 0.926 1 1 1 1 1 3   3.76   5375   178  125.2  23.8 14.549  0.423 0.009   4.07   5255   207  120.1  27.6 14.671  0.501 0.008
587726100417413695 54246 122 1 231.178525   2.782481 21.985  0.295 21.257  0.049 20.808  0.053 20.656  0.065 20.746  0.238    35.2  8.9   -59.9  9.0   4.95 0.925 0 1 1 1 0 1   0.01   5801   194  213.1  42.5 14.211  0.441 0.006   0.02   5810   190  213.1  45.4 14.232  0.456 0.006
587726100418265457 55331  16 6 233.144000   2.582312 23.435  1.014 21.316  0.053 20.037  0.029 19.547  0.035 19.167  0.068   -96.2  4.5   -49.0  4.3  15.23 0.907 0 1 1 1 1 2   6.56   3650   111   59.7  10.2 16.244  0.411 0.004   1.95   3902   132   56.4  15.0 15.967  0.541 0.004
587726100418593420 55331  15 1 233.945829   2.626254 24.845  1.583 21.615  0.069 20.981  0.060 20.663  0.059 20.203  0.165    32.8  7.4   -51.8  7.0   5.23 0.895 0 1 1 1 1 2   4.59   4977   154  162.0  31.7 14.890  0.428 0.009   4.99   4981   167  162.2  38.3 14.905  0.494 0.009
587726100419052056 55331  15 6 234.893509   2.461766 22.986  0.649 21.268  0.048 20.586  0.044 20.194  0.040 20.009  0.123   -45.4  5.4     2.3  6.0   4.92 0.904 0 1 1 1 1 2   3.44   4854   102  126.7  23.7 15.000  0.416 0.010   3.39   4865   131  127.2  29.8 15.008  0.493 0.010
587726100945371623 54262  21 3 210.838832   4.097717 23.592  0.433 22.228  0.098 20.915  0.045 20.456  0.046 20.513  0.208   -42.4 11.5   -42.0 11.1   3.72 0.925 0 1 1 1 1 2   1.90   3532   342   86.9  19.4 16.387  0.603 0.004   5.00   4011   163   92.8  25.2 15.847  0.545 0.004
587726100946485892 54262  25 1 213.479272   3.996795 23.709  0.777 22.200  0.093 20.716  0.043 20.060  0.036 19.666  0.110   -67.7  7.2   -93.3  6.2   9.42 0.925 0 1 1 1 1 2  27.96                                                 0.12   3543   125   56.3  14.6 16.387  0.527 0.002
587726100947337753 54262  27 1 215.402912   3.936782 24.391  1.101 21.882  0.080 20.808  0.044 20.392  0.044 20.177  0.159  -156.2  9.6   -15.0  5.3   9.08 0.925 0 1 1 1 1 2   0.01   4153   149  105.3  19.8 15.681  0.441 0.003   0.25   4263   156  104.3  27.1 15.583  0.529 0.003
587726100948845243 54262  30 3 218.834264   3.773635 26.300  0.585 22.922  0.194 21.493  0.080 20.873  0.075 21.060  0.340     4.5  9.7   -53.7 10.7   3.61 0.918 0 1 1 1 0 1   3.39   3504   236  108.3  19.2 16.422  0.454 0.005   0.05   3625   224   86.9  26.5 16.288  0.583 0.004
587726100948910393 54262  30 3 218.922828   3.939344 20.650  0.082 20.645  0.033 20.763  0.047 20.925  0.075 21.501  0.456   -47.4  6.1    12.0  6.4   5.00 0.925 1 1 1 1 0 2  18.16                                                 0.62  11573   643  560.6 119.6 11.215  0.503 0.019
587726100949237911 54262  31 1 219.669342   3.758370 21.084  0.111 20.461  0.031 20.229  0.031 20.203  0.038 20.652  0.244   -31.5  4.3    17.0  5.7   3.90 0.925 1 1 1 1 0 2   0.72   6902   181  220.3  44.4 13.449  0.457 0.011   0.10   6958   181  222.7  45.4 13.442  0.451 0.011
587726100949827932 54262  32 3 221.115115   3.807342 21.320  0.125 20.948  0.039 20.893  0.049 21.119  0.088 20.951  0.325    24.7  7.1   -43.3  7.9   4.11 0.925 1 1 1 1 0 2   2.33   9530   671  496.5 113.8 12.033  0.527 0.026   2.42   8996   552  445.0 100.8 12.319  0.531 0.024
587726100950024349 54262  33 1 221.483242   3.742791 20.040  0.049 19.580  0.022 19.810  0.027 20.090  0.038 20.223  0.150   -16.0  4.2   -29.6  4.9   4.33 0.927 1 1 1 1 1 3   4.62  13941   485  434.3  87.7 10.362  0.486 0.024  61.53                                              
587726100950286787 55332  28 6 222.052507   3.674896 22.839  0.443 21.357  0.052 20.570  0.039 20.219  0.038 19.983  0.125   -74.0  4.8   -36.0  4.7  10.54 0.904 0 1 1 1 1 2   0.94   4733   102  120.8  22.5 15.111  0.418 0.012   0.88   4752   134  121.3  28.9 15.110  0.501 0.013
587726100951335079 55332  27 1 224.486239   3.451097 20.975  0.096 20.402  0.031 20.353  0.033 20.387  0.045 20.471  0.192   -27.1  4.9   -42.8  4.5   6.55 0.905 1 1 1 1 1 3   1.91   8507   366  317.0  70.7 12.532  0.506 0.027   3.87   8267   287  301.2  64.0 12.688  0.476 0.027
587726100951662831 55331  14 1 225.295371   3.501965 22.328  0.330 20.774  0.034 20.037  0.025 19.748  0.029 19.697  0.104   -38.2  4.4    13.8  3.9   5.74 0.907 0 1 1 1 1 2   0.69   4951    77  105.9  19.6 14.914  0.413 0.012   0.46   4969   108  106.8  24.3 14.916  0.482 0.012
587726100952842403 55327  20 5 227.903941   3.322053 19.474  0.050 19.048  0.018 19.262  0.022 19.498  0.027 19.676  0.113     5.1  3.9   -32.3  4.2   4.97 0.914 1 1 1 1 1 3   1.27  13593   442  331.8  65.3 10.473  0.464 0.019  54.50                                              
587726100953039257 55325  21 2 228.326999   3.334945 23.727  1.042 21.891  0.083 20.774  0.052 20.273  0.048 20.001  0.151   -39.0  7.8   -29.9  8.3   3.85 0.902 0 1 1 1 1 2   0.97   3943   170   92.8  17.4 15.908  0.458 0.009   0.04   4096   159   89.9  24.1 15.756  0.543 0.009
587726100953039376 55325  21 2 228.378312   3.301637 23.057  0.647 21.096  0.044 20.286  0.036 19.872  0.034 19.529  0.098   -40.7  5.7   -79.2  6.1   9.22 0.906 0 1 1 1 1 2   6.22   4567    85   96.8  17.7 15.268  0.414 0.010   5.44   4587   126   96.3  23.4 15.264  0.508 0.010
587726100957036784 55325  22 6 237.471911   2.658235 20.706  0.080 20.337  0.026 20.309  0.028 20.407  0.043 20.764  0.264    31.6  5.6    -7.5  5.4   3.53 0.906 1 1 1 1 0 2   2.84  10474   499  392.9  78.5 11.618  0.437 0.101   1.55   9870   255  348.6  71.1 11.912  0.455 0.100
587726100957429834 55323  20 4 238.390044   2.749984 19.254  0.032 19.240  0.015 19.471  0.025 19.631  0.028 19.910  0.125   -15.0  4.1   -25.5  4.3   4.35 0.912 1 1 1 1 1 3  29.96                                                 1.91  14229   555  357.9  79.0 10.309  0.531 0.063
587726100957626414 55361  11 6 238.826989   2.655311 18.359  0.025 18.099  0.019 18.350  0.020 18.607  0.016 18.796  0.047    -1.9  3.1   -42.4  3.5   7.79 0.922 1 1 1 1 1 3   2.47  17023   652  246.9  54.5  9.482  0.609 0.066  72.83                                              
587726100957626452 55361  11 6 238.859586   2.618334 19.168  0.032 18.660  0.019 18.672  0.021 18.771  0.017 18.896  0.051    -0.2  3.2   -42.7  3.6   7.70 0.920 1 1 1 1 1 3   2.29   9792   257  178.2  39.2 11.914  0.521 0.047  27.73                                              
587726100957692124 55361  11 6 238.992001   2.579155 19.710  0.047 19.374  0.017 19.617  0.024 19.878  0.034 20.294  0.169   -15.1  3.6   -23.6  4.0   4.35 0.910 1 1 1 1 1 3   5.21  17114   632  431.1  91.5  9.459  0.488 0.092  54.76                                              
587726101484273797 54262  27 2 215.561565   4.401464 19.564  0.040 19.029  0.016 19.059  0.022 19.212  0.020 19.335  0.084    -7.3  3.7   -60.0  5.3   7.05 0.930 1 1 1 1 1 3   8.82   9888   219  226.0  46.6 11.871  0.452 0.014  41.63                                              
587726101484601944 54262  28 2 216.324999   4.351579 24.222  1.129 22.198  0.103 20.780  0.045 20.253  0.041 20.157  0.177    -7.7  7.0   -68.4  7.2   5.72 0.925 0 1 1 1 1 2   3.13   3465   170   78.5  12.9 16.471  0.402 0.003   3.60   3817   158   74.9  20.8 16.063  0.553 0.003
587726101484994977 54262  28 4 217.146993   4.266715 26.407  0.454 22.667  0.153 21.294  0.069 20.747  0.060 20.189  0.179   -56.8  8.0   -10.9  9.4   3.81 0.921 0 1 1 1 1 2   5.89   3568   208  101.8  17.8 16.343  0.436 0.003   1.32   3716   188   86.6  25.3 16.180  0.570 0.003
587726101485322816 54262  29 4 217.956728   4.318629 24.222  1.389 22.727  0.162 21.443  0.074 20.593  0.059 19.669  0.115   -55.0  8.4   -64.9  9.0   5.55 0.919 1 1 1 0 0 1   0.18   3710   418  118.5  28.3 16.173  0.639 0.005   0.01   3812   318   99.3  37.9 16.069  0.655 0.004
587726101486437003 54262  32 1 220.537346   4.084806 24.939  1.229 22.608  0.141 21.200  0.063 20.567  0.052 20.271  0.201   -50.0  8.0   -38.9  8.4   4.94 0.922 0 0 1 1 1 1   5.26   3664   260   98.9  17.7 16.227  0.459 0.004   0.14   3677   231   79.0  23.4 16.226  0.570 0.003
587726101488205849 54262  36 1 224.476473   3.899741 19.121  0.026 19.035  0.018 19.357  0.021 19.635  0.030 19.953  0.139   -57.9  4.5   -15.0  4.9   7.62 0.929 1 1 1 1 1 3   0.25  19383   566  453.8 101.0  8.909  0.540 0.023  27.46                                              
587726101488403143 54262  36 3 225.047477   3.954071 24.333  1.314 22.540  0.139 21.417  0.075 20.696  0.057 20.735  0.290   -55.0  9.3   -14.2  8.3   3.83 0.919 0 1 1 1 0 1   8.07                                                 2.45   3745   194   89.0  26.4 16.146  0.577 0.004
587726101488533522 54262  36 3 225.212797   3.954223 18.256  0.019 17.849  0.019 17.952  0.015 18.086  0.016 18.313  0.041   -92.7  4.7     6.2  3.5  12.30 0.933 1 1 1 1 1 3   0.81  10651   232  149.0  32.6 11.544  0.504 0.005  43.72                                              
587726101488861824 54262  37 3 226.093952   3.945733 26.206  0.504 22.577  0.139 21.045  0.060 20.366  0.048 19.988  0.152   -16.2  9.3   -78.2  8.9   5.58 0.924 0 1 1 1 1 2  17.51                                                 0.18   3500    68   62.7  14.5 16.440  0.490 0.004
587726101489123987 54262  38 1 226.624406   3.891800 22.040  0.258 21.071  0.046 20.822  0.043 20.857  0.071 20.576  0.231    15.7  4.4   -47.1  6.8   4.25 0.925 0 1 1 1 0 1   1.16   7240   392  306.1  67.2 13.239  0.504 0.040   0.55   7284   386  308.7  67.6 13.242  0.494 0.040
587726101489582530 54262  39 1 227.619870   3.729176 24.978  1.467 22.620  0.164 21.405  0.075 20.938  0.087 20.393  0.239   -66.7 10.0     3.6  9.8   4.28 0.919 0 1 1 1 0 1   0.03   3788   381  119.5  27.6 16.082  0.608 0.003   0.17   4027   240  116.7  35.2 15.830  0.579 0.003
587726101490041146 55325  21 6 228.744782   3.660344 21.539  0.168 20.452  0.028 19.964  0.027 19.735  0.035 19.490  0.101   -71.2  4.8   -84.6  4.2  14.40 0.907 1 1 1 1 1 3   4.81   5534    84  129.9  24.1 14.420  0.411 0.005   6.32   5516    91  128.8  27.2 14.459  0.450 0.005
587726101490172052 54262  40 3 228.956898   3.741722 20.798  0.092 20.430  0.030 20.202  0.034 20.158  0.046 20.248  0.180   -54.4  5.7   -12.3  6.3   5.62 0.925 1 1 1 1 1 3   2.93   7119   192  228.9  45.8 13.313  0.447 0.009   3.85   7204   196  233.0  47.8 13.291  0.449 0.009
587726101491417815 54246 122 4 231.891651   3.540754 23.457  0.799 22.366  0.110 20.879  0.051 20.342  0.043 19.912  0.137   -66.2  8.2    27.3  7.9   6.01 0.925 0 1 1 1 1 2   8.28   3487   148   82.1  13.3 16.443  0.389 0.004   2.05   3693   158   70.8  19.9 16.207  0.559 0.004
587726101493383692 55323  21 2 236.327241   3.222393 21.616  0.168 21.159  0.041 21.054  0.055 21.237  0.090 21.286  0.429   -59.4  7.9   -48.2  8.0   5.06 0.890 1 1 1 1 0 2   1.80   8986   715  481.9 116.5 12.292  0.555 0.041   1.87   8674   422  449.5  96.7 12.479  0.489 0.040
587726102019047849 55332  26 2 210.703502   5.093250 25.499  0.782 22.277  0.101 21.010  0.051 20.381  0.051 20.192  0.139   -31.4  6.9   -51.2  6.8   5.00 0.893 0 1 1 1 1 2   6.33   3590   165   89.2  15.2 16.317  0.417 0.003   1.23   3796   160   79.7  22.3 16.087  0.555 0.002
587726102020489574 54612   5 3 213.982315   4.907544 23.028  0.504 21.321  0.045 20.437  0.032 20.180  0.045 19.748  0.094    40.0  5.6   -13.8  5.8   4.44 0.925 0 1 1 1 1 2   6.27   4615    93  109.7  20.2 15.221  0.413 0.009   6.93   4643   128  109.9  26.6 15.211  0.503 0.009
587726102020685929 55331  13 3 214.437136   4.909953 19.812  0.040 19.583  0.021 19.560  0.023 19.669  0.030 19.866  0.100   -18.9  4.8   -44.4  4.5   6.46 0.911 1 1 1 1 1 3  17.83                                                 1.26   9188   278  249.7  53.4 12.227  0.474 0.008
587726102020882567 55331  13 4 214.895774   4.960036 20.307  0.054 19.856  0.029 19.974  0.027 20.195  0.042 20.181  0.132   -24.6  5.5    34.3  4.6   4.87 0.907 1 1 1 1 1 3   3.44  11195   462  401.7  84.6 11.326  0.485 0.012  22.39                                              
587726102021013548 55331  13 4 215.230504   4.881338 19.293  0.030 18.958  0.023 19.030  0.018 19.162  0.025 19.308  0.066   -32.8  4.8   -26.7  3.9   5.55 0.917 1 1 1 1 1 3   6.05  10481   305  239.2  50.9 11.615  0.481 0.007   7.60   9449   195  203.3  43.1 12.103  0.469 0.006
587726102021144816 55327  19 3 215.593651   4.785921 25.660  0.723 21.447  0.054 20.009  0.024 19.431  0.024 18.917  0.049  -101.6  5.3   -51.9  5.1  12.66 0.907 0 1 1 1 1 2  76.46                                                 7.54   3616   125   43.8  11.9 16.299  0.548 0.001
587726102021144838 55327  19 3 215.478703   4.907371 21.548  0.134 21.149  0.044 20.886  0.046 20.786  0.070 20.889  0.260   -59.9  8.0     3.3  8.0   4.31 0.899 1 1 1 1 0 2   1.89   6831   249  291.8  58.9 13.494  0.455 0.010   2.76   6918   257  297.7  62.6 13.467  0.463 0.010
587726102021406771 55327  19 4 216.107593   4.743543 16.567  0.014 16.744  0.020 17.080  0.015 17.367  0.039 17.569  0.021   -31.1  3.7     5.5  4.2   4.93 0.927 1 1 1 1 1 3  52.30                                                11.22  19627   777  172.0  38.4  8.895  0.567 0.005
587726102022980174 55325  19 3 219.802611   4.726915 22.352  0.313 20.884  0.037 20.191  0.031 19.840  0.035 19.878  0.108    11.7  4.6   -45.1  4.5   6.44 0.906 0 1 1 1 1 2   4.04   4953    85  112.6  21.0 14.911  0.413 0.009   3.64   4966   112  113.3  25.9 14.918  0.482 0.009
587726102023110829 54262  31 4 220.039727   4.626457 20.671  0.073 19.970  0.030 19.462  0.022 19.354  0.026 19.402  0.072   136.0  3.4   -46.6  4.6  19.66 0.929 1 1 1 1 1 3  11.65                                                 9.01   5936    83  120.9  24.6 14.137  0.440 0.007
587726102023569520 54262  32 4 221.030215   4.579658 19.580  0.037 19.599  0.025 19.699  0.020 19.830  0.034 20.145  0.143    29.0  5.3   -26.2  4.6   4.68 0.928 1 1 1 1 1 3  70.44                                                 6.22  11414   299  339.4  69.7 11.275  0.468 0.012
587726102023570054 54262  32 4 221.154609   4.652412 22.512  0.325 21.555  0.060 21.215  0.064 21.052  0.097 20.779  0.253   -60.3 10.2   -64.8  9.4   6.32 0.922 0 1 1 1 0 1   0.13   6146   301  283.3  59.9 13.957  0.471 0.007   0.31   6162   307  283.9  63.2 13.974  0.481 0.007
587726102023831875 54262  33 2 221.674357   4.499565 21.532  0.142 21.316  0.050 21.237  0.066 21.398  0.125 21.884  0.540   -13.1  9.9   -62.2 11.1   4.06 0.922 1 1 1 1 0 2   2.81   9348   876  550.0 137.1 12.118  0.598 0.043   0.68   9283   974  536.0 142.5 12.181  0.678 0.042
587726102024224884 54262  34 2 222.575721   4.393717 21.430  0.121 20.600  0.032 20.300  0.033 20.191  0.043 20.518  0.182   -59.5  4.8   -24.5  5.3   8.49 0.925 1 1 1 1 1 3   4.67   6365   137  198.1  38.3 13.804  0.434 0.010   3.83   6403   149  199.6  40.5 13.806  0.442 0.010
587726102024946172 54262  35 4 224.225773   4.449733 23.834  0.521 21.546  0.058 20.583  0.038 20.094  0.041 19.913  0.111   -49.3  6.1   -23.4  5.6   6.33 0.925 0 1 1 1 1 2   2.97   4242   107   96.3  17.6 15.590  0.423 0.006   1.42   4306   140   94.4  24.1 15.539  0.525 0.006
587726102025863182 54262  38 2 226.308619   4.361991 19.510  0.036 18.982  0.018 19.015  0.018 19.124  0.023 19.123  0.070    -1.0  4.0   -50.9  5.2   6.10 0.930 1 1 1 1 0 2   7.71   9493   244  207.3  44.8 12.050  0.479 0.010  31.79                                              
587726102026846709 54262  40 1 228.541129   4.087478 24.823  1.437 22.492  0.134 21.397  0.084 20.612  0.067 20.291  0.161   -69.3 11.2    14.5 10.6   4.63 0.920 0 1 1 1 1 2  11.15                                                 3.67   3717   184   84.5  24.6 16.179  0.571 0.005
587726102027502086 54262  41 3 230.092847   4.093452 23.090  0.562 22.770  0.201 21.486  0.078 20.877  0.080 20.664  0.224   -20.7  8.3   -59.9  8.8   4.31 0.918 0 1 1 1 0 1   1.95   3594   292  111.3  21.4 16.312  0.509 0.009   0.03   3761   240   96.3  30.5 16.127  0.598 0.008
587726102027895182 54262  42 3 231.038599   4.046262 21.378  0.147 20.943  0.038 20.712  0.045 20.638  0.076 20.963  0.275    46.4  5.9     0.4  6.5   4.73 0.925 1 1 1 1 0 2   0.68   6960   266  276.8  57.1 13.412  0.466 0.014   1.17   7055   278  282.9  60.1 13.382  0.470 0.014
587726102028092022 54262  43 1 231.489985   4.038829 22.359  0.294 21.455  0.056 20.969  0.060 20.767  0.076 20.346  0.156    17.4  9.4   -60.2  8.6   4.74 0.925 0 1 1 1 1 2   4.37   5478   178  199.6  39.9 14.465  0.438 0.011   5.16   5475   179  199.1  43.8 14.492  0.469 0.011
587726102030320095 55323  21 1 236.464456   3.548570 21.319  0.121 20.701  0.037 20.686  0.041 20.569  0.054 20.582  0.188   -16.1  5.9   -39.4  5.6   4.03 0.903 1 0 1 1 1 2   1.42   7363   402  283.4  61.9 13.165  0.524 0.051   2.69   7429   368  286.7  62.0 13.156  0.506 0.051
587726102031302908 55323  20 6 238.774138   3.433589 24.930  1.168 22.196  0.098 20.819  0.045 20.155  0.045 19.759  0.101   -46.8  8.7   -48.1  8.6   4.81 0.901 0 1 1 1 1 2  16.06                                                 0.17   3655   160   62.6  17.7 16.252  0.572 0.035
587726102824288339 55332  26 1 210.570206   5.488795 20.852  0.084 20.469  0.030 20.235  0.030 20.280  0.048 19.994  0.128   -52.8  5.1   -23.0  4.9   5.61 0.906 1 1 1 1 1 3   8.55   7208   195  237.1  47.8 13.258  0.453 0.015   9.52   7302   194  241.7  49.6 13.231  0.451 0.015
587726102556311645 55332  25 1 211.601742   5.511278 20.191  0.052 19.716  0.020 19.795  0.022 19.905  0.037 20.095  0.145    -3.2  4.4  -122.1  4.9  12.16 0.908 1 1 1 1 1 3   1.00  10156   338  325.5  67.1 11.754  0.448 0.011  18.41                                              
587726102557360136 54612   5 4 213.998336   5.389104 17.539  0.025 17.137  0.019 17.292  0.016 17.467  0.022 17.724  0.028   -17.6  3.3   -42.9  5.2   3.96 0.933 1 1 1 1 1 3   0.37  11664   249  122.2  25.2 11.146  0.487 0.003  70.67                                              
587726102557557090 55331  13 2 214.447136   5.208432 22.468  0.358 21.428  0.053 20.637  0.043 20.369  0.050 20.083  0.126   -75.5  5.9    20.7  6.2   8.03 0.904 0 1 1 1 1 2   0.96   4815   114  132.2  24.9 15.036  0.417 0.006   1.18   4833   138  133.0  31.5 15.036  0.494 0.006
587726102558016034 55327  19 2 215.604309   5.299279 22.654  0.401 21.067  0.042 20.580  0.039 20.330  0.049 20.389  0.186   -23.8  7.1   -50.2  6.9   4.79 0.904 0 1 1 1 1 2   1.32   5540   137  173.1  33.4 14.415  0.425 0.005   1.62   5544   137  173.1  36.7 14.437  0.452 0.005
587726102558670949 55327  18 5 217.104465   5.175475 17.106  0.014 17.194  0.030 17.521  0.016 17.768  0.020 18.014  0.030    -1.0  3.7   -58.8  3.5   7.87 0.924 1 1 1 1 1 3  19.12                                                 0.90  16477   778  180.9  43.4  9.664  0.600 0.007
587726102559523294 55327  17 5 219.021721   5.076862 24.093  1.247 21.895  0.081 20.561  0.042 19.792  0.037 19.312  0.071   -59.7  6.5   -62.7  7.0   6.84 0.904 0 1 1 1 1 2  67.34                                                 5.10   3500    56   48.5  10.7 16.440  0.476 0.001
587726102559719868 55325  19 3 219.444132   5.007955 25.475  1.026 22.250  0.107 21.209  0.075 21.202  0.107 20.778  0.256   -92.7 10.2   -13.8  9.9   6.60 0.876 0 1 1 1 0 1   6.47   4683   240  171.1  36.9 15.158  0.463 0.006   6.78                                              
587726102560112647 55325  19 5 220.311640   5.071970 19.435  0.041 19.161  0.016 19.397  0.023 19.592  0.030 19.989  0.131   -16.8  4.2   -34.7  3.8   4.56 0.912 0 1 1 1 1 2   1.64  13855   696  356.8  65.1 10.389  0.378 0.016   1.66  13667   634  352.3  75.9 10.486  0.517 0.016
587726102560374846 55325  18 2 220.981803   5.057405 21.663  0.197 20.963  0.344 20.588  0.044 20.537  0.062 20.138  0.150   -46.2  6.1    -5.9  6.5   4.14 0.904 1 1 1 1 1 3   5.34   6250   267  217.0  42.7 13.884  0.454 0.022   6.16   6231   297  215.3  46.7 13.924  0.490 0.022
587726102560571544 55325  18 4 221.394269   4.932868 22.873  0.547 20.400  0.030 19.160  0.018 18.659  0.017 18.346  0.038   -94.1  3.7   -65.2  3.5  15.58 0.915 0 1 1 1 1 2  10.76                                                 1.64   3952   120   39.1  10.2 15.911  0.534 0.003
587726102562668805 54262  37 4 226.192598   4.695377 19.712  0.039 19.251  0.020 19.217  0.022 19.222  0.025 19.334  0.077     4.6  8.0   -91.4  4.5   4.75 0.930 1 1 1 1 1 3   1.73   8285   196  182.8  39.1 12.647  0.477 0.008   5.22   8122   147  176.1  36.2 12.766  0.448 0.007
587726102564372964 54262  41 4 230.096754   4.409445 22.927  0.572 21.679  0.080 20.383  0.033 19.838  0.036 19.548  0.091   -10.3  6.6   -69.3  7.0   4.26 0.925 0 1 1 1 1 2   5.36   3609   134   68.6  11.4 16.294  0.402 0.002   0.34   3862   140   63.9  17.1 16.012  0.542 0.002
587726877261235399 53992  28 1 309.090910  -6.657621 25.723  0.828 21.294  0.054 19.880  0.020 19.313  0.019 18.938  0.045   -72.2  5.1   -63.6  4.6  13.16 0.927 0 1 1 1 1 2  47.02                                                 2.90   3727   121   45.5  12.1 16.167  0.540 0.002
587726877261301133 53992  28 1 309.183949  -6.709236 21.242  0.125 21.229  0.051 20.641  0.034 20.556  0.048 20.386  0.152    36.4  6.7   -36.5  6.0   5.50 0.925 0 1 1 1 1 2   3.55   5543   151  183.6  35.7 14.412  0.430 0.006   2.86   5557   150  184.3  39.0 14.427  0.453 0.006
587726877261301306 53992  28 1 309.193758  -6.599668 22.868  0.455 21.984  0.097 20.606  0.033 20.117  0.033 19.713  0.083    -4.2  6.5   -63.9  6.1   6.84 0.925 0 1 1 1 1 2   6.73   3588   149   76.0  12.5 16.318  0.396 0.004   3.29   3867   141   71.8  19.1 16.006  0.539 0.004
587726877261497796 53992  28 3 309.604057  -6.672520 22.102  0.243 21.318  0.056 20.917  0.043 20.796  0.057 20.840  0.215    44.5  7.2   -52.7  7.3   6.58 0.925 0 1 1 1 0 1   0.05   6031   225  240.0  48.3 14.041  0.453 0.011   0.00   6033   227  239.5  50.8 14.066  0.462 0.011
587726877261628317 53992  28 3 309.988427  -6.703278 20.748  0.077 20.232  0.025 20.299  0.028 20.357  0.039 20.606  0.173    29.2  5.3     7.9  6.0   3.69 0.925 1 1 1 1 1 3   2.28   9865   379  386.8  81.7 11.881  0.472 0.023  11.37                                              
587726877263660152 53993  32 3 314.662265  -7.273087 22.265  0.297 21.601  0.070 21.085  0.048 20.782  0.056 20.692  0.186    -6.8  7.6   -39.2  7.2   3.70 0.924 0 1 1 1 1 2   1.50   5386   181  200.4  40.1 14.540  0.445 0.023   1.90   5381   187  200.1  44.6 14.567  0.480 0.023
587726877263791295 53993  32 3 314.952271  -7.471531 23.017  0.354 21.364  0.058 20.597  0.036 20.377  0.043 20.121  0.117   -32.4  6.2   -14.1  6.3   4.21 0.925 0 1 1 1 1 2   1.59   4953   121  139.1  26.5 14.912  0.421 0.008   1.82   4972   139  140.4  32.3 14.912  0.485 0.008
587726877264315254 53993  36 1 316.027241  -7.618820 22.844  0.482 21.604  0.074 20.994  0.048 20.666  0.051 20.790  0.208    43.8  7.8  -122.1  7.4  12.14 0.924 0 1 1 1 1 2   2.37   5227   174  177.6  35.5 14.674  0.451 0.040   2.36   5227   186  177.8  40.5 14.694  0.496 0.040
587726877264642846 53993  36 3 316.779807  -7.597008 25.888  0.718 21.902  0.097 21.022  0.047 20.678  0.051 20.887  0.204   -67.8  7.7  -113.4  6.5  10.98 0.924 0 1 1 1 0 1   0.00   4632   176  141.6  27.9 15.205  0.446 0.025   0.01   4671   191  142.8  35.8 15.185  0.525 0.025
587726877265167303 53994  13 1 318.123100  -7.720497 22.584  0.392 21.039  0.049 20.494  0.033 20.356  0.042 20.221  0.137    54.2  5.9   -43.3  6.3   7.87 0.925 0 1 1 1 1 2   1.07   5704   152  173.6  34.1 14.286  0.452 0.042   0.70   5704   156  173.1  36.4 14.312  0.468 0.042
587726877265232328 53994  13 1 318.230403  -7.757874 19.926  0.043 19.522  0.021 19.453  0.019 19.467  0.023 19.636  0.085    30.7  4.1   -36.9  5.0   6.64 0.929 1 1 1 1 1 3   1.67   8631   235  210.9  45.8 12.468  0.506 0.040   1.75   8439   172  202.8  42.3 12.598  0.481 0.038
587726877265298215 53994  13 1 318.352578  -7.828280 24.630  1.397 22.296  0.156 21.163  0.059 20.668  0.056 20.344  0.151    17.6  9.9   -45.3  9.5   3.95 0.923 0 1 1 1 1 2   0.73   3891   280  107.9  22.1 15.966  0.525 0.020   0.07   4084   196  105.8  29.0 15.769  0.555 0.020
587726877265494561 53994  13 3 318.778748  -7.861378 21.625  0.156 21.229  0.063 21.108  0.057 21.075  0.081 21.449  0.434   -16.9  9.8   -64.7  8.8   4.81 0.923 1 1 1 1 0 2   0.36   8395   649  415.6 103.2 12.590  0.611 0.077   0.30   8363   532  411.8  95.5 12.638  0.571 0.076
587726877266346708 53994  17 3 320.734076  -8.069694 23.082  0.536 21.895  0.092 21.255  0.061 21.148  0.083 21.041  0.273    67.9 10.6   -60.4 10.3   6.41 0.922 0 1 1 1 0 1   1.18   5461   262  232.0  49.5 14.478  0.472 0.026   0.94   5484   265  233.9  54.0 14.485  0.498 0.026
587726877266346760 53994  17 3 320.754951  -8.118482 23.636  0.960 22.403  0.142 21.192  0.059 20.492  0.049 20.284  0.142    30.2 10.0   -48.8  8.8   4.34 0.923 0 1 1 1 1 2  10.43                                                 2.40   3725   174   79.8  22.7 16.170  0.563 0.009
587726877266870374 53994  20 3 321.908078  -8.365931 19.324  0.030 18.779  0.020 18.551  0.013 18.488  0.017 18.589  0.039   228.1  5.1    26.1  5.2  31.30 0.932 1 1 1 1 1 3   3.27   6924    69  102.1  20.0 13.435  0.437 0.008   4.42   6989    74  103.3  20.6 13.423  0.435 0.008
587726877266936078 53994  21 1 322.084543  -8.257174 20.559  0.069 20.194  0.029 20.160  0.026 20.217  0.037 20.407  0.156     7.7  6.4   -38.9  5.6   4.26 0.925 1 1 1 1 1 3   1.13   9112   351  321.3  69.4 12.231  0.496 0.032   0.57   8768   220  299.2  61.6 12.431  0.473 0.029
587726877267198565 53994  21 3 322.621964  -8.311445 24.246  1.180 22.271  0.130 21.483  0.069 21.299  0.088 20.892  0.238    66.7 13.7   -15.9 13.4   3.77 0.918 0 1 1 1 0 1   0.71   5006   281  216.4  48.1 14.864  0.476 0.007   0.69   5042   288  220.2  56.2 14.851  0.527 0.008
587726877267460780 53994  24 1 323.274352  -8.357247 20.647  0.095 20.489  0.034 20.374  0.029 20.428  0.043 20.633  0.192   -17.1  6.6   -72.8  6.4   7.99 0.925 0 1 1 1 1 2   1.20   8173   348  306.5  65.6 12.707  0.489 0.018   0.49   8148   349  303.6  65.7 12.752  0.492 0.018
587726877268705375 53994  29 1 326.148881  -8.823467 17.837  0.017 17.826  0.020 17.961  0.012 18.135  0.013 18.318  0.030   -61.9  4.3   -55.6  4.2  12.76 0.933 1 1 1 1 1 3 135.12                                                 2.77  11845   159  157.2  32.1 11.113  0.466 0.018
587726877269098963 53993  38 1 327.120350  -8.883581 22.147  0.302 20.868  0.048 20.290  0.027 20.099  0.035 19.942  0.103   -14.9  5.5   -25.8  5.4   4.02 0.925 0 1 1 1 1 2   0.46   5444   123  145.5  28.0 14.492  0.433 0.023   0.61   5444   130  145.4  31.0 14.517  0.462 0.023
587726877269361076 53993  38 3 327.669221  -8.933344 21.973  0.233 20.695  0.039 20.144  0.024 19.959  0.032 19.816  0.099    14.3  5.2   -29.1  6.1   3.57 0.925 0 1 1 1 1 2   0.39   5483   105  139.4  26.5 14.460  0.424 0.013   0.62   5485   110  139.4  29.3 14.484  0.453 0.013
587726877269426565 53993  38 3 327.860506  -9.009011 19.592  0.039 19.375  0.018 19.625  0.019 19.774  0.030 19.921  0.107    39.4  4.4    10.6  5.6   4.99 0.928 1 1 1 0 0 1   1.03  16465   592  449.8  99.3  9.628  0.547 0.031  21.67                                              
587726877269492214 53993  38 3 327.947082  -9.021719 21.480  0.151 21.131  0.052 20.780  0.039 20.744  0.062 20.727  0.216   -29.8  7.2   -29.2  7.8   3.64 0.925 1 1 1 1 0 2   3.65   6743   242  271.5  54.5 13.551  0.460 0.024   3.83   6820   256  276.3  58.2 13.530  0.473 0.025
587726877271261385 53993  42 1 332.091995  -9.471662 18.291  0.018 18.244  0.017 18.603  0.014 18.894  0.019 19.164  0.061    21.5  4.4   -37.6  5.4   4.61 0.932 1 1 1 1 1 3   0.36  20701   478  337.1  75.0  8.618  0.542 0.022  35.11                                              
587726877272572007 53993  47 1 335.100959  -9.558639 17.809  0.021 17.317  0.024 17.447  0.014 17.615  0.017 17.756  0.025   -66.1  5.9   -21.2  4.8   6.89 0.933 1 1 1 1 1 3   8.54  10519   234  116.3  25.5 11.599  0.510 0.010  63.74                                              
587726877273686134 53993  51 3 337.706378  -9.752518 17.961  0.022 17.505  0.021 17.351  0.013 17.338  0.013 17.341  0.020   -52.6  5.3   -60.4  4.6   8.46 0.933 1 1 1 1 1 3   6.00   7422    77   65.3  13.2 13.130  0.454 0.009  18.59                                              
587726877273948431 53993  54 1 338.237327  -9.838937 23.072  0.683 20.620  0.044 19.868  0.024 19.568  0.025 19.341  0.065    88.4  6.7   -50.8  7.0   7.91 0.927 0 1 1 1 1 2   1.53   4846    82   93.1  17.3 15.008  0.415 0.010   1.98   4860   111   93.5  21.5 15.012  0.486 0.010
587726877275324463 53995  56 1 341.372857 -10.045650 17.387  0.026 17.064  0.022 17.003  0.012 17.052  0.012 17.114  0.023    54.3  4.9   -50.9  6.5   6.70 0.932 1 1 1 1 1 3  12.22                                                 9.66   8354    96   67.0  13.7 12.643  0.445 0.005
587726877275652229 53995  57 1 342.220598 -10.215793 19.433  0.039 19.056  0.029 19.244  0.021 19.511  0.024 19.709  0.089    54.3  5.5    -8.6  5.5   5.82 0.930 1 1 1 1 1 3   2.08  13635   468  334.2  69.1 10.459  0.518 0.014  44.71                                              
587726877277225038 53993  57 3 345.849580 -10.487790 19.126  0.030 18.737  0.039 18.752  0.017 18.784  0.021 18.945  0.054    10.4  4.6   -41.2  5.0   4.95 0.932 1 1 1 1 1 3   4.86   9342   306  173.2  39.5 12.121  0.536 0.028   3.79   8707   129  154.9  31.5 12.462  0.460 0.025
587726877277618230 53993  60 3 346.706514 -10.548099 18.692  0.025 18.273  0.019 18.398  0.014 18.573  0.017 18.743  0.045    45.2  4.6    18.6  5.4   5.32 0.933 1 1 1 1 1 3   1.13  11139   247  193.1  40.9 11.348  0.492 0.008  51.57                                              
587726877277749481 53992  38 1 347.059672 -10.407715 21.174  0.128 20.527  0.038 20.211  0.030 20.059  0.037 20.049  0.137    31.7  6.8    34.9  5.5   3.98 0.925 1 1 1 1 1 3   1.24   6297   134  185.2  35.0 13.851  0.425 0.009   2.78   6305   143  185.0  37.7 13.873  0.443 0.009
587726877278273687 53992  41 1 348.273541 -10.483279 20.277  0.059 19.817  0.032 19.966  0.025 20.099  0.053 20.447  0.200    30.4  6.2    23.2  6.1   3.69 0.926 1 1 1 0 1 2   0.72  11505   680  409.3  92.3 11.206  0.567 0.012  16.68                                              
587726877798171932 53992  28 2 309.317541  -6.204722 24.636  1.249 22.183  0.097 20.949  0.042 20.717  0.046 20.572  0.164   -25.8 10.2   -50.4 10.4   5.00 0.925 0 1 1 1 1 2   7.90   2952   107   71.3  10.3 17.167  0.330 0.004  11.69                                              
587726877798434197 53992  28 3 309.806470  -6.378513 25.371  1.008 22.381  0.115 20.894  0.042 20.404  0.036 19.833  0.086   -35.0  6.8   -53.6  6.8   6.41 0.925 0 1 1 1 1 2  20.07                                                 8.60   3714   147   72.8  20.0 16.182  0.549 0.004
587726877798630134 53992  31 2 310.325631  -6.324688 20.966  0.096 20.437  0.026 20.219  0.025 20.130  0.028 20.073  0.111    33.7  6.4   -21.1  7.4   4.28 0.925 1 1 1 1 1 3   1.32   6838   136  212.8  41.7 13.490  0.442 0.013   3.96   6870   137  213.8  43.0 13.498  0.442 0.013
587726877800203507 53993  31 4 313.897580  -6.784944 22.547  0.374 21.659  0.067 21.363  0.061 21.321  0.076 20.738  0.179    38.3  9.6   -34.1 10.1   3.78 0.920 0 1 1 1 1 2   8.07   6476   324  318.6  67.3 13.728  0.491 0.046   9.08   6459   326  316.1  69.3 13.768  0.496 0.046
587726877801972177 53994  13 2 318.003733  -7.393586 20.228  0.061 19.719  0.019 19.483  0.020 19.429  0.021 19.367  0.062    49.0  5.2    14.5  5.4   6.59 0.929 1 1 1 1 1 3   2.35   6927   104  154.7  30.4 13.433  0.447 0.020   5.93   6964   106  155.5  31.3 13.439  0.445 0.020
587726877802365960 53994  13 4 318.916606  -7.429912 23.459  0.622 22.252  0.118 21.090  0.051 20.572  0.045 20.239  0.148     7.0  8.3   -50.4  8.6   4.43 0.924 0 1 1 1 1 2   1.56   3798   223  101.1  19.2 16.071  0.482 0.011   0.08   4009   170   97.6  26.5 15.849  0.548 0.011
587726877804527773 53994  24 4 323.738722  -7.989860 21.016  0.109 20.249  0.025 19.877  0.021 19.734  0.023 19.819  0.094  -102.9  5.1   -59.4  4.8  16.62 0.927 1 1 1 1 1 3   1.67   6100    85  151.6  28.3 13.990  0.418 0.007   2.07   6094    90  150.7  30.4 14.022  0.436 0.007
587726877804790170 53994  25 2 324.421181  -8.127672 21.878  0.226 20.609  0.032 20.110  0.025 19.862  0.026 19.834  0.091    33.8  6.9   -10.0  6.4   3.88 0.925 0 1 1 1 1 2   2.20   5513    88  136.6  25.8 14.436  0.423 0.014   3.15   5510    96  136.2  28.5 14.464  0.451 0.014
587726877805576691 53994  29 2 326.168380  -8.291599 21.106  0.120 20.966  0.039 20.904  0.040 20.656  0.044 20.527  0.158   -67.1 11.4     2.0 11.4   4.71 0.925 1 1 1 0 0 1   5.16   8886   658  440.4  99.5 12.341  0.517 0.022   1.60   9101   688  451.5 108.0 12.268  0.570 0.022
587726877805773066 53994  29 4 326.712429  -8.388472 18.457  0.021 18.246  0.018 18.557  0.017 18.799  0.018 19.092  0.048    -8.7  7.0   -35.4  3.9   3.62 0.932 1 1 1 1 1 3   0.84  16885   385  282.3  61.2  9.518  0.527 0.016  76.67                                              
587726877805904564 53994  29 4 326.920986  -8.376795 25.324  1.064 22.589  0.136 21.213  0.053 20.631  0.043 20.262  0.127   -68.1 16.3   -37.7 15.0   3.84 0.922 0 1 1 1 1 2   6.86   3570   167   97.2  16.1 16.341  0.404 0.005   0.14   3731   164   83.9  23.5 16.162  0.557 0.004
587726877808197666 53993  42 2 332.184117  -8.982639 16.628  0.015 16.902  0.013 17.317  0.014 17.650  0.013 18.002  0.025    31.7  4.6   -12.2  5.4   3.70 0.933 1 1 1 1 1 3   6.78  29557   646  259.5  60.8  7.039  0.554 0.013   4.09  33844  1018  260.7  60.8  6.487  0.570 0.013
587726877808197949 53993  42 2 332.189504  -8.913628 21.116  0.123 20.430  0.028 20.339  0.030 20.315  0.036 20.376  0.158    39.3  6.2   -67.5  6.7   6.51 0.925 1 1 1 1 1 3   3.64   7693   259  271.5  58.2 12.973  0.490 0.013   4.52   7645   222  267.7  55.2 13.030  0.457 0.013
587726877808787971 53993  43 4 333.573741  -9.025771 23.684  1.077 22.603  0.158 21.449  0.077 20.989  0.069 21.172  0.311    37.2 13.3  -166.2 13.3   7.33 0.919 0 1 1 1 0 1   0.04   3927   327  127.8  28.0 15.926  0.558 0.007   0.08   4111   226  125.8  36.2 15.740  0.567 0.007
587726877809115219 53993  46 2 334.401421  -9.112814 17.109  0.013 16.932  0.016 17.241  0.012 17.501  0.012 17.804  0.024    44.1  4.7     6.8  6.6   3.99 0.933 1 1 1 1 1 3   0.50  17499   315  158.7  34.4  9.361  0.524 0.017 116.69                                              
587726878335960453 53992  32 2 311.407957  -6.164838 23.508  0.684 22.527  0.143 21.096  0.048 20.567  0.042 20.188  0.125    24.3  8.6   -62.7  9.8   4.68 0.924 0 1 1 1 1 2   4.54   3556   180   92.8  15.4 16.358  0.408 0.009   1.26   3798   166   84.6  23.4 16.084  0.554 0.008
587726878336090691 53992  32 4 311.653866  -6.155648 20.705  0.072 20.353  0.025 20.591  0.031 20.784  0.050 21.040  0.289   -15.9  5.9   -34.9  6.3   4.08 0.925 1 1 1 1 0 2   0.40  15636   834  640.2 135.6  9.856  0.505 0.070  20.41                                              
587726878337074291 53993  31 4 313.986786  -6.424268 21.491  0.132 21.085  0.039 21.065  0.046 20.751  0.050 20.181  0.119    -9.2  8.1   -43.8  8.2   3.92 0.924 1 1 1 0 0 1   0.11   9500   890  510.4 129.9 12.047  0.601 0.049   0.60   9021   615  461.0 107.2 12.307  0.547 0.048
587726878338318762 53993  36 4 316.785724  -6.752234 21.862  0.192 20.277  0.024 19.369  0.016 19.019  0.017 18.956  0.046    74.2  4.7   -94.3  3.9  17.95 0.929 1 1 1 1 1 3   9.37   4609    43   66.3  11.9 15.227  0.410 0.014   6.15   4627   107   66.1  15.8 15.226  0.502 0.014
587726878338842637 53994  12 4 317.914203  -7.037206 19.438  0.036 19.146  0.016 19.429  0.017 19.730  0.034 20.033  0.117    23.5  5.2   -14.3  4.3   3.70 0.929 1 1 1 0 1 2   3.28  17030   893  404.6  89.0  9.480  0.660 0.062  61.35                                              
587726878339170330 53994  13 4 318.682135  -7.089599 20.069  0.049 19.686  0.022 19.596  0.018 19.620  0.025 19.685  0.089    33.0  4.2   -38.5  5.3   6.69 0.928 1 1 1 1 1 3   1.12   8294   204  215.8  45.6 12.643  0.482 0.024   0.81   8229   178  212.4  44.5 12.709  0.471 0.024
587726878339236881 53994  13 4 318.971551  -7.018954 23.593  0.848 22.623  0.160 21.388  0.065 20.705  0.053 20.183  0.144   -45.2 10.9   -40.7 11.0   4.41 0.920 0 1 1 1 0 1   7.58                                                 0.87   3677   194   84.2  25.2 16.226  0.580 0.009
587726878340416005 53994  20 4 321.603657  -7.406811 23.559  0.740 21.919  0.076 20.471  0.032 19.852  0.027 19.401  0.067   -45.0  7.1  -100.3  7.9  10.66 0.925 0 1 1 1 1 2  39.99                                                 1.17   3614   136   53.2  14.6 16.301  0.555 0.013
587726878346248666 53993  46 4 334.946939  -8.764286 23.972  1.183 22.097  0.115 21.190  0.056 20.816  0.061 20.505  0.191   -96.9  9.2  -102.3 10.4   7.65 0.923 0 1 1 1 1 2   0.37   4489   198  143.2  28.6 15.343  0.456 0.019   0.31   4533   201  143.2  36.9 15.316  0.533 0.019
587726878347493580 53993  51 4 337.824098  -9.046614 19.737  0.041 19.006  0.018 18.627  0.015 18.521  0.016 18.467  0.037    24.0  4.9  -120.8  7.2   9.92 0.932 1 1 1 1 1 3   2.39   6174    51   87.4  16.1 13.938  0.411 0.009   5.38   6173    56   87.0  17.4 13.965  0.435 0.009
587726878348345488 53995  52 4 339.805456  -9.121457 20.646  0.078 20.354  0.030 20.231  0.030 20.332  0.038 20.294  0.137    49.6  5.3     9.7  5.6   4.86 0.925 1 1 1 1 1 3   5.38   8503   294  304.3  63.6 12.534  0.469 0.026   2.71   8461   236  300.3  62.4 12.587  0.465 0.026
587726878348869994 53995  53 4 340.952853  -9.246128 24.488  1.315 22.499  0.145 21.052  0.049 20.397  0.041 19.983  0.108    70.5 10.7    -7.3  9.9   3.66 0.924 0 1 1 1 1 2  19.48                                                 0.03   3564   148   66.8  18.0 16.361  0.541 0.003
587726878349394257 53995  57 2 342.220953  -9.377340 21.700  0.193 21.251  0.051 21.168  0.056 21.375  0.093 21.265  0.320    28.3  8.2  -185.3  8.4  11.01 0.923 1 1 1 1 0 2   1.93   9015   806  525.0 131.0 12.278  0.582 0.015   1.99   8663   470  486.8 105.7 12.484  0.494 0.014
587726878352212243 53992  41 4 348.767592  -9.777558 21.182  0.131 20.639  0.036 20.613  0.041 20.882  0.071 22.112  0.809   -22.9  6.9   -40.1  6.5   4.18 0.925 1 1 1 1 0 2   5.05   9874   604  466.6 102.3 11.878  0.495 0.017   8.53   9092   619  401.1  92.2 12.273  0.540 0.016
587726878873093033 53992  36 1 312.136818  -5.803775 21.598  0.171 20.580  0.028 20.261  0.025 20.163  0.032 20.064  0.139   -43.4  4.4   -55.0  4.6  10.58 0.925 1 1 1 1 1 3   3.19   6283   123  189.5  36.6 13.861  0.436 0.014   3.16   6301   127  190.0  38.4 13.875  0.441 0.014
587726878873420249 53992  36 3 312.789061  -5.765692 20.228  0.055 19.868  0.016 19.999  0.024 20.189  0.035 20.591  0.220   -36.5  4.4     1.9  5.2   5.06 0.926 1 1 1 1 0 2   1.14  12105   460  426.7  82.1 10.983  0.444 0.033  18.93                                              
587726878873747743 53993  30 3 313.608586  -5.875707 23.014  0.494 21.944  0.072 21.412  0.065 21.289  0.086 21.365  0.417   -12.7 11.4   -50.3 11.3   3.69 0.919 0 1 1 1 0 1   0.35   5691   258  268.7  56.6 14.296  0.470 0.026   0.20   5708   255  269.7  60.4 14.309  0.487 0.027
587726878874075154 53993  33 1 314.229982  -6.145903 19.417  0.032 19.263  0.014 19.618  0.016 19.883  0.026 20.103  0.142    22.8  4.4   -12.6  4.5   4.03 0.928 1 1 1 1 1 3   2.98  19081   554  497.7 108.1  8.979  0.506 0.029  49.26                                              
587726878874272018 53993  33 3 314.785994  -6.103793 18.422  0.021 18.041  0.012 18.248  0.011 18.470  0.013 18.747  0.045    25.9  4.4    22.4  3.8   5.41 0.933 1 1 1 1 1 3   0.25  13305   273  207.0  41.9 10.567  0.496 0.009 168.42                                              
587726878874468854 53993  34 1 315.170596  -6.220776 21.016  0.095 20.265  0.021 19.945  0.022 19.757  0.024 19.775  0.105   -16.4  4.4   -28.5  5.1   4.46 0.926 1 1 1 1 1 3   4.48   6168    78  156.7  29.2 13.942  0.420 0.011   7.97   6170    85  156.2  31.5 13.968  0.438 0.011
587726878874469721 53993  34 1 315.276428  -6.246721 24.276  1.103 22.538  0.121 21.323  0.059 20.700  0.050 20.563  0.208    -7.3  9.8   -53.1  9.3   4.10 0.921 0 1 1 1 0 1   4.75   3626   196  103.6  18.4 16.273  0.443 0.006   0.47   3802   180   91.8  26.4 16.080  0.567 0.005
587726878874535159 53993  34 1 315.396382  -6.298244 25.175  1.027 22.615  0.130 21.400  0.065 20.849  0.055 20.211  0.151    18.7  9.7   -42.1  9.8   3.52 0.920 0 1 1 1 1 2   9.13   3687   198  110.1  19.5 16.200  0.440 0.009   3.76   3806   178   96.0  27.2 16.076  0.563 0.008
587726878874665335 53993  34 3 315.712495  -6.315924 18.121  0.020 17.791  0.011 18.061  0.011 18.314  0.012 18.598  0.039   -40.7  3.6   -90.7  4.1  16.86 0.933 1 1 1 1 1 3   2.24  15250   239  208.2  43.4  9.967  0.488 0.018 230.85                                              
587726878875583060 53994  11 3 317.810894  -6.556424 21.135  0.114 20.640  0.029 20.584  0.033 20.603  0.046 20.642  0.240    33.0  5.8    14.4  5.6   4.40 0.925 1 1 1 1 0 2   0.24   8731   389  358.6  80.1 12.418  0.519 0.047   1.56   8540   280  344.0  72.5 12.547  0.493 0.045
587726878875583458 53994  11 3 317.723892  -6.543134 22.641  0.416 22.421  0.119 21.449  0.066 20.995  0.062 20.874  0.293  -117.5  9.1  -131.3  8.9  12.69 0.919 0 1 1 1 0 1   0.44   4258   212  145.0  28.9 15.573  0.464 0.011   0.13   4328   208  142.9  38.8 15.517  0.549 0.011
587726878875976571 53994  14 3 318.647135  -6.591032 24.136  1.129 22.545  0.141 21.273  0.063 20.590  0.049 20.119  0.151    60.2 12.5   -29.9 12.9   5.03 0.922 0 1 1 1 1 2  11.83                                                 1.17   3651   178   76.9  22.3 16.256  0.577 0.024
587726878876041330 53994  14 3 318.813413  -6.605132 18.918  0.026 18.952  0.015 19.241  0.018 19.448  0.024 19.631  0.101   -15.6  4.7   -25.8  5.4   3.89 0.930 1 1 1 1 1 3  11.22  22748   698  455.0 103.3  8.200  0.557 0.086   2.13  19409  1148  425.7  98.1  8.944  0.629 0.084
587726878876238231 53994  15 1 319.269435  -6.617723 20.507  0.070 19.988  0.022 19.901  0.022 19.796  0.027 19.604  0.109   -10.9  5.1   -44.9  5.3   5.98 0.927 1 1 1 0 0 1   1.00   8152   369  240.5  56.7 12.718  0.551 0.029   2.46   8108   273  237.6  51.3 12.773  0.493 0.029
587726878877287009 53994  19 3 321.658934  -6.964967 21.788  0.176 20.951  0.034 20.502  0.031 20.340  0.038 20.143  0.152     1.7  6.4   -67.3  7.8   5.88 0.925 1 1 1 1 1 3   1.12   5904   111  185.7  35.0 14.134  0.431 0.032   1.61   5889   125  184.2  38.1 14.172  0.458 0.032
587726878877548956 53994  22 1 322.256155  -7.055956 20.056  0.050 19.710  0.019 19.952  0.022 20.163  0.034 20.368  0.181    37.1  5.9   -13.9  5.8   4.63 0.926 1 1 1 1 1 3   1.06  16229   630  485.0 102.9  9.692  0.513 0.083  40.95                                              
587726878878073110 53994  23 1 323.391569  -7.262572 20.837  0.083 20.362  0.024 20.257  0.026 20.289  0.037 20.451  0.200    10.0  5.6   -27.5  6.2   3.52 0.925 1 1 1 1 0 2   0.34   7985   255  279.9  59.6 12.810  0.480 0.014   0.44   7947   219  276.4  57.4 12.861  0.460 0.014
587726878878204291 53994  23 3 323.782166  -7.282094 20.061  0.049 19.523  0.017 19.331  0.015 19.284  0.020 19.509  0.090   113.5  4.8   -34.2  6.0  13.67 0.929 1 1 1 1 1 3   4.28   7081   103  152.0  30.2 13.337  0.442 0.005   4.22   7137   100  153.6  30.7 13.331  0.434 0.005
587726878878400738 53994  26 1 324.259132  -7.297601 21.916  0.284 20.756  0.030 20.207  0.024 19.984  0.032 19.959  0.130   107.5  6.7    11.5  5.8  11.09 0.925 0 1 1 1 1 2   0.39   5427    89  140.6  26.4 14.507  0.417 0.007   0.62   5436    96  141.0  29.8 14.524  0.451 0.007
587726878878401499 53994  26 1 324.238934  -7.322039 23.841  0.930 22.198  0.093 20.920  0.040 20.380  0.040 20.054  0.142    46.6  8.9   -23.2  8.4   3.89 0.925 0 1 1 1 1 2   3.26   3620   166   88.0  15.2 16.280  0.426 0.004   0.11   3873   153   82.3  22.5 15.999  0.549 0.004
587726878878662811 53994  26 3 324.807381  -7.362732 18.739  0.022 18.594  0.013 18.667  0.015 18.808  0.016 18.923  0.052    52.0  3.5   -32.5  5.1   8.31 0.932 1 1 1 1 1 3 120.18                                                 1.41  10259   134  186.0  37.1 11.743  0.448 0.015
587726878882267439 53993  44 1 333.091986  -8.101531 21.928  0.258 21.409  0.055 21.407  0.070 21.448  0.114 22.350  0.893   -60.6 11.1   -77.2 11.8   4.66 0.919 1 1 1 1 0 2   0.13   9408   957  588.9 152.1 12.090  0.611 0.045   0.80   9012   800  538.7 131.8 12.311  0.590 0.045
587726878882791845 53993  45 1 334.231061  -8.207415 24.428  1.311 22.202  0.110 20.815  0.042 20.143  0.034 19.626  0.103    38.1  7.9   -69.1  7.7   5.37 0.925 0 1 1 1 1 2  32.46                                                 1.48   3545   129   58.2  15.1 16.384  0.529 0.007
587726878884495449 53993  53 1 338.230847  -8.678953 17.427  0.018 17.410  0.014 17.609  0.012 17.825  0.016 18.041  0.030   -75.7  6.1   -15.9  5.1   7.43 0.933 1 1 1 1 1 3  96.05                                                 1.71  12655   216  144.1  29.9 10.823  0.474 0.014
587726878885478900 53995  54 1 340.418284  -8.795520 24.306  1.209 22.372  0.125 20.966  0.046 20.231  0.035 19.776  0.106    69.4  8.5   -28.7  9.5   4.43 0.925 0 1 1 1 1 2  37.46                                                 1.04   3500    52   59.1  12.8 16.440  0.470 0.006
587726878886199436 53995  58 1 342.094666  -8.823839 20.916  0.102 20.332  0.032 19.999  0.032 19.980  0.031 19.801  0.114   -12.0  5.4   -51.4  5.1   5.53 0.926 1 1 1 1 1 3   4.30   6540   130  183.9  35.4 13.685  0.432 0.008   4.41   6566   134  184.4  37.1 13.696  0.439 0.008
587726878887051414 53993  55 1 344.016145  -8.959841 22.139  0.291 20.757  0.036 20.202  0.032 19.969  0.033 20.075  0.159    45.6  7.4   -25.2  5.6   3.91 0.925 0 1 1 1 1 2   1.64   5414   102  138.9  26.4 14.517  0.421 0.010   1.58   5421   108  139.2  29.6 14.535  0.455 0.010
587726878887772470 53993  58 3 345.715198  -9.139774 24.398  1.359 21.847  0.079 21.060  0.052 20.863  0.067 20.598  0.247    92.5  9.5   -30.2  9.6   5.96 0.924 0 1 1 1 0 1   0.99   4972   182  174.4  35.1 14.894  0.438 0.011   0.98   5003   197  177.1  42.5 14.885  0.502 0.011
587726878888034408 53993  59 1 346.399174  -9.272401 19.421  0.036 19.144  0.023 19.390  0.022 19.613  0.026 19.635  0.105   -38.5  6.2   -31.2  4.5   4.66 0.929 1 1 1 1 0 2   1.17  15056   458  380.2  81.8 10.023  0.520 0.016  32.12                                              
587726878888820920 53992  40 1 348.208641  -9.253476 23.191  0.688 20.948  0.047 20.127  0.028 19.832  0.031 19.858  0.135   124.6  4.8    15.1  7.5   9.59 0.925 0 1 1 1 1 2   2.04   4792    93  103.5  19.2 15.057  0.415 0.007   1.89   4820   121  104.6  24.4 15.048  0.490 0.007
587726879410291353 53992  36 4 312.895257  -5.443199 20.907  0.084 20.558  0.027 20.473  0.031 20.479  0.046 20.648  0.185    35.3  5.6    21.6  6.1   5.07 0.925 1 1 1 1 1 3   1.32   8332   309  324.7  69.4 12.623  0.487 0.026   0.79   8326   267  322.9  68.8 12.658  0.482 0.026
587726879411078154 53993  33 4 314.724303  -5.651521 22.841  0.440 21.662  0.062 21.117  0.049 21.023  0.071 21.064  0.261    64.6  9.2    27.6  8.9   5.67 0.923 0 1 1 1 0 1   1.13   5662   212  235.5  47.7 14.319  0.450 0.016   0.78   5683   217  236.9  51.7 14.329  0.471 0.016
587726879411274368 53993  34 2 315.104912  -5.683750 20.277  0.053 19.846  0.017 19.822  0.019 19.873  0.029 19.983  0.100    20.8  4.6   -17.8  4.7   4.08 0.927 1 1 1 1 1 3   0.09   8845   234  266.2  56.8 12.361  0.484 0.018   3.65   8589   159  252.2  51.6 12.521  0.464 0.016
587726879412060969 53993  37 4 316.914606  -5.961765 21.578  0.140 21.204  0.044 21.330  0.060 21.358  0.094 21.871  0.493   -20.5  8.8   -43.6  8.7   3.59 0.921 1 1 1 1 0 2   1.57  11971  1128  724.1 154.5 11.032  0.606 0.084   2.78  10609   869  603.0 138.7 11.596  0.606 0.077
587726879412388609 53994  11 4 317.611714  -6.117322 21.143  0.103 20.677  0.031 20.746  0.037 20.775  0.060 21.060  0.276   -22.3  6.6   -29.1  6.9   3.71 0.925 1 1 1 1 0 2   1.41  10511   598  492.4 102.6 11.602  0.470 0.066   5.65   9791   343  430.2  90.2 11.948  0.492 0.065
587726879412519666 53994  11 4 317.925013  -6.080160 21.601  0.154 20.791  0.032 20.555  0.035 20.590  0.050 20.963  0.267   -37.2  6.2   -14.0  6.4   4.35 0.925 1 1 1 1 0 2   5.02   7048   252  262.5  55.8 13.357  0.490 0.027   3.38   7094   237  264.8  55.3 13.357  0.470 0.027
587726879412650695 53994  14 2 318.243359  -6.094879 21.311  0.120 20.881  0.035 20.861  0.042 20.887  0.069 20.825  0.255   -19.1  7.2   -36.9  7.1   4.18 0.925 1 1 1 1 0 2   0.20   9161   561  439.0 102.3 12.207  0.550 0.045   1.04   8809   362  407.6  86.8 12.411  0.505 0.042
587726879412715612 53994  14 2 318.350034  -6.262409 19.287  0.030 19.114  0.013 19.181  0.014 19.263  0.020 19.476  0.071    38.9  4.1   -24.0  4.5   7.24 0.930 1 1 1 1 1 3  73.19                                                 3.03  10057   147  227.1  45.7 11.830  0.461 0.024
587726879413043249 53994  15 2 319.106693  -6.287328 19.443  0.033 18.986  0.016 19.158  0.016 19.313  0.023 20.008  0.190     8.2  4.0    33.2  5.1   4.72 0.930 1 1 1 1 0 2   1.79  14269   565  298.1  63.4 10.259  0.599 0.102  85.37                                              
587726879413109599 53994  15 2 319.306285  -6.216335 22.253  0.272 20.883  0.036 20.437  0.032 20.246  0.040 20.127  0.137    49.0  6.4    29.8  7.0   6.11 0.925 0 1 1 1 1 2   0.36   5898   138  175.9  34.3 14.139  0.454 0.049   1.06   5889   146  174.9  36.4 14.172  0.469 0.049
587726879413174283 53994  15 2 319.362943  -6.354077 19.488  0.034 19.348  0.016 19.498  0.017 19.608  0.025 19.608  0.086   -15.9  4.4   -48.4  5.4   6.82 0.929 1 1 1 0 0 1  23.39                                                 2.65  11581   336  302.4  63.0 11.212  0.506 0.043
587726879414879132 53994  23 2 323.321362  -6.817904 25.064  1.032 22.693  0.155 21.353  0.058 20.597  0.051 20.142  0.123    17.7 10.5   -55.0 10.6   3.97 0.920 0 1 1 1 1 2  25.64                                                 1.43   3500    50   70.4  15.1 16.440  0.467 0.002
587726879415272023 53994  26 2 324.302499  -6.893230 22.989  0.486 21.899  0.067 21.095  0.049 20.753  0.061 20.611  0.191   119.0 11.0   -72.5 10.1   8.91 0.924 0 1 1 1 1 2   0.14   4750   143  155.8  30.0 15.095  0.428 0.014   0.08   4771   166  156.6  38.3 15.093  0.509 0.014
587726879419728335 53993  45 2 334.399431  -7.964353 23.633  0.853 21.677  0.075 20.844  0.044 20.478  0.052 20.523  0.184    80.8  9.7   -43.6 10.0   5.51 0.925 0 1 1 1 1 2   1.55   4670   145  134.8  25.9 15.169  0.428 0.006   1.34   4700   162  135.6  33.2 15.158  0.507 0.006
587726879420252281 53993  48 4 335.671369  -8.012163 18.630  0.020 18.459  0.016 18.550  0.015 18.634  0.019 18.770  0.043   -57.9  5.9   -89.6  7.7   8.08 0.932 1 1 1 1 1 3 116.71                                                 5.83  10038   101  170.8  34.2 11.838  0.446 0.012
587726879423529201 53995  59 2 343.206235  -8.518841 22.740  0.452 21.123  0.047 20.305  0.030 19.940  0.033 19.868  0.102   -33.5  7.6   -84.7  9.4   5.30 0.925 0 1 1 1 1 2   1.50   4676    91  105.2  19.4 15.164  0.414 0.005   1.07   4701   123  105.6  25.2 15.157  0.497 0.005
587726879425495541 53992  39 4 347.754788  -8.852562 23.300  0.660 21.926  0.087 21.318  0.062 21.219  0.106 21.594  0.483   -30.9  9.2   -65.5  9.4   3.87 0.921 0 1 1 1 0 1   0.83   5468   276  240.6  52.1 14.473  0.467 0.016   0.65   5494   280  243.0  57.1 14.477  0.495 0.016
587726879425560749 53992  39 4 347.950671  -8.767291 20.776  0.085 20.180  0.025 20.218  0.031 20.290  0.048 20.327  0.163    74.0  5.5   -14.9  6.4   6.71 0.925 1 1 1 1 1 3   4.42   9398   401  349.9  75.9 12.095  0.480 0.016  12.39                                              
587726879956205850 53993  44 4 333.605854  -7.455914 21.053  0.115 20.698  0.033 20.570  0.039 20.523  0.056 20.646  0.231   -46.0  7.8   -48.3  7.4   4.96 0.925 1 1 1 1 0 2   1.15   7714   314  301.6  64.1 12.961  0.483 0.020   1.60   7785   295  305.0  64.7 12.951  0.474 0.020
587726879956402260 53993  44 4 333.997529  -7.476637 20.625  0.104 19.814  0.021 19.452  0.022 19.261  0.026 19.142  0.064    74.6  5.8    13.0  5.5   7.35 0.929 0 1 1 1 1 2   5.22   5939    83  117.3  22.2 14.108  0.422 0.006   9.26                                              
587726879957647836 53993  49 4 336.916115  -7.738866 24.296  1.438 22.488  0.153 21.114  0.060 20.508  0.061 20.346  0.177    68.9 11.9   -60.8 11.3   4.28 0.923 0 1 1 1 1 2   3.88   3540   206   92.4  15.9 16.378  0.431 0.006   1.15   3760   186   81.9  23.6 16.128  0.565 0.005
587726879958433983 53993  53 4 338.737658  -7.919214 24.407  1.322 21.804  0.075 21.262  0.069 21.028  0.085 20.709  0.197    71.0 12.1   -64.9 12.6   3.61 0.922 0 1 1 1 1 2   1.18   5372   213  219.0  45.2 14.552  0.452 0.018   1.52   5373   216  218.9  50.1 14.574  0.486 0.018
587726879959679484 53995  55 4 341.599762  -8.134066 23.568  0.931 21.960  0.095 21.282  0.066 21.002  0.078 20.761  0.235    74.9 11.8   -24.2 11.2   3.72 0.921 0 1 1 1 0 1   0.03   5056   222  196.6  41.1 14.821  0.452 0.010   0.04   5071   229  198.2  48.2 14.826  0.507 0.010
587727177915695285 53995  77 1   7.173180 -11.042079 21.579  0.188 20.791  0.051 20.550  0.041 20.586  0.067 20.478  0.244    75.2  9.0    -7.1 10.2   5.08 0.925 1 1 1 1 0 2   2.74   6838   302  253.9  53.9 13.490  0.484 0.008   1.72   6908   294  258.0  54.7 13.474  0.470 0.008
587727177918120066 53992  44 3  12.850357 -10.978751 20.353  0.067 19.857  0.027 19.902  0.027 20.064  0.039 20.075  0.133    27.1  5.3   -33.7  5.7   5.16 0.927 1 1 1 1 1 3   2.88   9991   387  336.4  70.3 11.826  0.459 0.013  13.32                                              
587727178445881477 53995  65 3 351.701479 -10.483153 19.725  0.043 19.183  0.027 18.997  0.019 18.955  0.020 18.927  0.061    66.5  8.9   -14.5  6.0   5.21 0.931 1 1 1 1 1 3   1.10   7047   105  128.8  25.5 13.357  0.443 0.007   3.92   7104   102  129.9  26.0 13.352  0.436 0.007
587727178446405710 53995  66 3 352.817374 -10.614895 20.578  0.083 20.286  0.027 20.327  0.036 20.377  0.046 20.287  0.172   -28.6  6.3   -60.7  6.6   6.83 0.925 1 1 1 1 1 3   4.86   9337   399  362.5  74.6 12.123  0.450 0.012   3.05   9121   381  342.8  74.2 12.259  0.486 0.012
587727178446537151 53995  70 1 353.218561 -10.602223 26.104  0.748 21.647  0.075 20.190  0.033 19.699  0.031 19.361  0.073    63.8  6.6   -55.8  7.6   7.54 0.925 0 1 1 1 1 2   8.04   3489   123   60.6   9.6 16.440  0.372 0.002   5.97   3807   135   57.1  15.3 16.075  0.542 0.002
587727178446930318 53995  71 1 354.110977 -10.521967 23.228  0.814 21.651  0.078 20.455  0.037 19.935  0.034 19.494  0.091    51.6  6.8   -41.9  6.4   6.14 0.925 0 1 1 1 1 2   8.13   3735   141   73.9  12.8 16.144  0.422 0.004   2.09   3926   141   69.0  18.4 15.940  0.541 0.003
587727178449485995 54061 272 1   0.026205 -10.776003 25.871  0.926 20.961  0.044 19.512  0.025 18.881  0.017 18.508  0.038   -23.2  5.0  -132.0  7.7  12.54 0.929 0 1 1 1 1 2  97.12                                                 0.58   3606   122   34.4   9.3 16.310  0.548 0.002
587727178449748087 54061 272 3   0.582915 -10.808080 21.545  0.192 20.403  0.033 20.031  0.031 19.905  0.034 19.857  0.109    36.6  8.7     5.9  7.7   3.64 0.926 1 1 1 1 1 3   2.52   6029   121  158.6  30.3 14.042  0.431 0.013   2.62   6035   125  158.3  32.2 14.064  0.443 0.013
587727178453418359 53995  81 1   9.189668 -10.798247 22.830  0.664 22.234  0.130 21.041  0.077 20.383  0.057 19.981  0.144    31.3 10.8   -43.1 11.8   3.83 0.924 0 1 1 1 1 2   7.31   3633   189   89.2  15.6 16.264  0.431 0.005   1.05   3755   176   76.6  21.9 16.134  0.564 0.004
587727178454532263 54061 278 3  11.718924 -10.671313 22.888  0.566 21.011  0.045 19.643  0.027 19.081  0.029 18.709  0.046    72.5  6.7  -110.6  7.1  13.80 0.928 0 1 1 1 1 2  33.47                                                 1.07   3737   125   41.1  11.0 16.155  0.544 0.001
587727178455056465 53992  44 3  12.910171 -10.625912 20.306  0.065 19.821  0.046 19.605  0.021 19.609  0.026 19.558  0.097   102.3  4.9    19.2  5.6  13.08 0.928 1 1 1 1 0 2   1.48   7360   202  181.2  37.8 13.167  0.480 0.023   0.36   7396   178  182.3  37.3 13.175  0.458 0.024
587727178455842840 53992  49 3  14.842561 -10.579878 17.580  0.026 17.479  0.039 17.628  0.012 17.774  0.015 17.985  0.028     5.9  2.9   -79.6  6.2   9.18 0.933 1 1 1 1 1 3  65.45                                                 0.85  11034   195  126.3  25.5 11.424  0.449 0.006
587727178456105160 53992  50 1  15.353104 -10.629909 20.760  0.106 20.347  0.030 20.252  0.035 20.284  0.050 20.224  0.204    -6.1  7.3   -39.5  6.3   3.95 0.925 1 1 1 1 0 2   0.07   8077   335  285.1  61.3 12.759  0.482 0.010   0.04   8061   296  282.9  60.0 12.799  0.467 0.010
587727178727620696 54059  52 3  22.618644 -10.246273 20.507  0.083 20.230  0.026 20.381  0.044 20.373  0.050 20.442  0.219    53.9 10.1     2.0 11.3   3.89 0.925 1 1 1 1 0 2   8.54  10660   607  430.3  86.6 11.540  0.452 0.030   5.44  10051   356  380.5  78.0 11.833  0.471 0.029
587727178460430644 54061 296 1  25.421675 -10.128141 22.600  0.442 22.706  0.167 21.319  0.075 20.844  0.072 20.682  0.252     9.7 11.4   -79.7 11.0   4.75 0.921 0 1 1 1 0 1   0.21   3454   335  101.4  20.7 16.484  0.549 0.002   0.94   3866   222  100.5  30.3 16.007  0.580 0.002
587727178461216853 53995  87 1  27.244788 -10.084455 22.041  0.303 19.460  0.052 18.017  0.027 17.466  0.022 17.066  0.022   162.5  4.5  -187.8  6.3  28.06 0.933 0 1 1 1 1 2  92.64                                                 4.63   3682   114   18.7   4.9 16.220  0.534 0.002
587727178461806910 53995  90 3  28.581494  -9.939623 23.220  0.754 21.732  0.087 21.283  0.078 21.201  0.099 21.598  0.518    72.9 13.4   -14.3 11.6   4.49 0.921 0 1 1 1 0 1   0.28   5952   350  280.9  62.2 14.098  0.494 0.009   0.14   5962   344  281.0  64.7 14.118  0.500 0.009
587727178461937776 53995  90 3  28.966675  -9.864107 20.091  0.055 19.609  0.028 19.677  0.025 19.768  0.031 19.799  0.104    31.8  6.4    32.2  5.3   4.99 0.928 1 1 1 1 1 3   2.97   9615   325  284.5  60.0 11.994  0.463 0.008  12.53                                              
587727178462920808 54061 299 1  31.238108  -9.734176 18.471  0.021 18.438  0.032 18.692  0.059 18.839  0.020 19.036  0.055   -29.5  5.0   -18.6  4.7   4.94 0.932 1 1 1 1 1 3  31.19                                                 1.08  12316   235  226.3  46.3 10.942  0.459 0.009
587727178463707249 53992  60 1  33.020431  -9.562027 21.023  0.106 20.280  0.035 20.137  0.029 20.088  0.035 19.947  0.113    65.2  5.2   -18.3  6.9   6.64 0.925 1 1 1 1 1 3   6.33   7031   195  214.4  43.6 13.367  0.457 0.012   7.29   7054   183  214.9  43.5 13.382  0.443 0.012
587727178463707255 53992  60 1  33.056590  -9.678070 20.888  0.098 20.260  0.036 20.097  0.028 19.945  0.032 20.080  0.129    47.8  5.4   -41.5  6.8   6.35 0.925 1 1 1 1 1 3   5.49   6796   157  197.6  38.9 13.517  0.442 0.007   8.13   6830   161  198.6  40.2 13.524  0.443 0.007
587727178733322329 53992  62 3  35.770744  -9.373042 19.811  0.038 19.310  0.033 19.202  0.015 19.201  0.020 19.118  0.055     7.1  6.0   -51.1  4.2   5.76 0.930 1 1 1 1 1 3   6.87   7522   138  156.7  32.4 13.071  0.464 0.008  11.14   7538   115  156.8  31.6 13.092  0.441 0.008
587727178733322590 53992  62 3  35.723108  -9.339720 23.811  0.626 21.857  0.076 21.112  0.051 20.816  0.054 20.830  0.238    49.8  9.4   -34.3  8.7   3.67 0.923 0 1 1 1 0 1   0.02   4898   162  169.6  33.3 14.961  0.431 0.009   0.01   4919   177  171.3  41.0 14.960  0.501 0.009
587727178465018067 53995  95 1  36.112343  -9.306530 20.096  0.049 19.771  0.036 19.762  0.026 19.786  0.029 19.655  0.084    87.5  8.2     4.7  7.4   7.17 0.927 1 1 1 0 0 1   2.61   9538   594  291.5  67.4 12.029  0.530 0.016   0.20   8868   237  256.8  53.0 12.382  0.460 0.015
587727178465083704 53995  95 1  36.168164  -9.234007 25.544  0.953 22.633  0.135 21.176  0.055 20.571  0.044 20.121  0.124    11.4 10.2   -69.0  9.6   3.72 0.923 0 1 1 1 1 2  12.71                                                 0.52   3619   162   74.8  21.3 16.295  0.562 0.006
587727178470588563 53756  22 3  48.912528  -8.021207 20.460  0.065 20.027  0.031 19.946  0.022 19.943  0.031 20.382  0.168    66.1  5.7   -42.6  7.2   7.59 0.926 1 1 1 1 1 3   4.69   8755   351  264.3  60.1 12.406  0.549 0.063   5.14   8501   246  251.7  53.2 12.567  0.510 0.060
587727178471047417 53756  27 3  49.965491  -7.923627 21.313  0.141 20.738  0.039 20.596  0.039 20.546  0.051 21.052  0.319    77.0  8.9   -37.2  8.1   6.60 0.925 1 1 1 1 0 2   0.50   7690   355  293.6  65.3 12.974  0.524 0.052   0.99   7683   311  292.0  62.6 13.008  0.496 0.052
587727178471506151 55506  20 5  50.978877  -7.728367 21.472  0.165 20.970  0.044 20.586  0.043 20.487  0.048 20.330  0.183    42.5  8.2   -14.7  6.8   3.99 0.904 1 1 1 1 1 3   2.24   6427   182  222.9  43.5 13.761  0.456 0.045   2.93   6443   199  223.0  46.5 13.779  0.474 0.045
587727178474979791 53769 298 3  58.874265  -6.669313 22.145  0.267 21.634  0.065 21.467  0.072 21.471  0.103 21.081  0.314   172.7 14.3  -193.5 14.1  12.16 0.918 0 1 1 1 0 1   0.04   7870   695  458.0 114.0 12.873  0.581 0.056   0.00   7887   682  457.5 112.7 12.894  0.573 0.056
587727178475241585 53769 300 1  59.411756  -6.517513 20.892  0.094 20.526  0.032 20.417  0.036 20.505  0.048 21.045  0.312    51.9 13.4   -17.2 13.4   3.87 0.925 1 1 1 1 0 2   1.83   8967   430  345.2  75.2 12.301  0.499 0.064   0.48   8746   280  327.6  68.2 12.442  0.483 0.063
587727178475307453 53769 300 3  59.639724  -6.662828 26.139  0.638 22.085  0.100 20.873  0.047 20.289  0.042 19.945  0.131     1.7  9.8   -61.9  9.6   4.60 0.925 0 1 1 1 1 2   5.36   3676   168   85.8  14.9 16.212  0.432 0.014   0.31   3871   160   78.7  21.6 16.002  0.554 0.013
587727178982359553 53995  61 4 350.791523 -10.016305 22.915  0.557 22.706  0.190 21.418  0.078 20.655  0.057 20.202  0.170   -15.9 12.0   -65.6 11.5   3.55 0.919 0 1 1 1 1 2  14.88                                                 1.22   3500    66   72.1  16.6 16.440  0.488 0.004
587727178982490547 53995  65 2 351.085287 -10.014863 22.172  0.297 21.802  0.079 21.291  0.067 21.377  0.108 21.257  0.442    44.9 12.7   -75.5 11.4   4.74 0.921 0 1 1 1 0 1   3.51   6004   350  293.1  65.0 14.060  0.491 0.010   2.90   6038   353  295.6  67.9 14.062  0.496 0.010
587727178982883552 53995  65 4 351.954448  -9.977827 21.219  0.140 20.646  0.049 20.442  0.036 20.435  0.050 20.732  0.278    51.5  7.5   -33.0  7.7   5.14 0.925 1 1 1 1 0 2   0.44   7106   282  255.3  53.5 13.321  0.476 0.009   0.05   7159   268  257.9  53.8 13.318  0.462 0.009
587727178983407971 53995  70 2 353.190048 -10.191992 24.393  1.275 22.399  0.133 20.972  0.054 20.431  0.050 19.959  0.127    49.6  9.9   -70.1  9.5   6.13 0.925 0 1 1 1 1 2   7.91   3555   169   87.6  14.5 16.359  0.404 0.003   1.39   3711   165   74.6  21.0 16.185  0.558 0.003
587727178984063397 53995  71 4 354.731636 -10.174895 22.552  0.425 21.675  0.071 20.665  0.042 20.393  0.052 20.026  0.137    31.9 10.0   -44.0  7.4   3.53 0.925 0 1 1 1 1 2   2.71   4443   133  113.8  21.5 15.388  0.429 0.008   3.55   4504   155  114.3  28.7 15.343  0.517 0.008
587727178984718374 53995  75 2 356.300934 -10.267418 18.253  0.026 17.791  0.016 17.806  0.015 17.933  0.017 18.122  0.036    26.8  7.4   -91.3  7.2   8.88 0.933 1 1 1 1 1 3   6.04   9538   169  121.1  25.5 12.030  0.461 0.004  35.63                                              
587727178986225692 54061 269 4 359.684039 -10.367300 19.051  0.036 19.183  0.027 19.475  0.022 19.670  0.026 20.098  0.152    39.0  4.8     7.7  4.3   5.83 0.929 1 1 1 1 1 3  24.35                                                 4.25  15860   948  421.5  95.5  9.832  0.552 0.016
587727178987208881 53993  61 2   2.058487 -10.220945 20.349  0.064 19.633  0.031 19.234  0.017 19.151  0.024 19.004  0.059   -21.8  4.9   -32.2  4.8   5.46 0.930 1 1 1 1 1 3   5.81   6148    78  115.3  21.2 13.956  0.410 0.005   7.39   6146    84  114.9  23.2 13.985  0.436 0.005
587727178987274544 53993  61 2   2.121810 -10.337454 23.098  0.965 22.139  0.106 20.778  0.041 20.156  0.038 19.803  0.114    63.9 10.3   -11.9 10.3   5.30 0.925 0 1 1 1 1 2  13.87                                                 0.01   3687   150   65.5  18.2 16.214  0.555 0.005
587727178987602231 53993  61 4   2.877685 -10.255406 24.130  1.305 22.525  0.157 21.070  0.060 20.634  0.058 20.000  0.136    34.5 13.5   -43.8 14.2   3.73 0.924 0 1 1 1 1 2   8.69   3575   223   93.5  16.4 16.334  0.444 0.011   5.98   3787   183   83.8  23.8 16.097  0.563 0.010
587727178988191887 53993  65 2   4.301649 -10.354758 20.303  0.060 19.808  0.029 19.844  0.029 19.986  0.036 20.078  0.147    58.9  5.7     0.9  6.1   7.07 0.927 1 1 1 1 1 3   1.75   9890   374  321.9  68.4 11.871  0.472 0.016  12.33                                              
587727178988978643 53993  69 2   6.195242 -10.387785 23.187  0.730 22.055  0.101 20.711  0.042 20.207  0.043 19.871  0.131    32.0  9.9   -58.9 10.9   4.78 0.925 0 1 1 1 1 2   1.95   3570   184   78.9  13.6 16.341  0.430 0.007   1.12   3880   157   75.7  20.7 15.991  0.549 0.007
587727178989109565 53993  69 2   6.406796 -10.353885 21.930  0.251 20.987  0.040 20.664  0.042 20.511  0.055 20.842  0.288    81.3 13.9   -34.9 14.3   6.67 0.925 0 1 1 1 0 1   0.31   6236   199  223.8  44.4 13.894  0.447 0.012   0.79   6247   206  223.9  46.8 13.914  0.458 0.012
587727178989240453 53993  69 4   6.713663 -10.386960 20.267  0.062 19.716  0.024 19.866  0.028 20.067  0.041 20.097  0.146    40.8  8.0   -26.6  7.0   4.42 0.927 1 1 1 1 1 3   5.55  11584   485  388.6  80.3 11.176  0.488 0.024  38.05                                              
587727178989371517 53995  77 2   7.099300 -10.348964 20.610  0.086 20.042  0.028 19.866  0.026 19.857  0.034 19.735  0.120    85.9  6.2    15.2  7.2   8.65 0.927 1 1 1 1 1 3   2.20   7218   182  198.9  40.7 13.252  0.464 0.014   2.62   7256   173  200.0  40.8 13.258  0.450 0.014
587727178989502788 53995  77 2   7.367160 -10.326231 21.976  0.262 20.839  0.045 20.447  0.039 20.491  0.050 20.189  0.188    52.8  7.4   -21.1  8.3   5.06 0.925 0 1 1 1 1 2   6.54   6383   217  219.7  44.2 13.792  0.454 0.006   5.49   6388   223  219.4  45.4 13.816  0.452 0.006
587727178989961512 53995  80 2   8.405819 -10.399973 23.227  0.912 22.698  0.187 21.084  0.069 20.572  0.072 20.474  0.243    63.2 13.4   -46.0 14.1   4.75 0.924 0 1 1 1 0 1   2.70   3383   228   88.2  15.2 16.575  0.437 0.004   2.27   3665   218   76.5  23.6 16.240  0.586 0.003
587727178990092403 53995  80 4   8.747580 -10.354092 19.080  0.031 18.181  0.023 17.805  0.027 17.668  0.023 17.570  0.025   204.9  4.0  -210.3  7.2  28.82 0.933 1 1 1 1 1 3   4.10   5938    51   55.4  10.0 14.108  0.399 0.003   8.83   5908    49   54.5  11.1 14.158  0.437 0.002
587727178990092432 53995  80 4   8.644251 -10.395194 22.622  0.508 21.076  0.055 19.733  0.034 19.199  0.031 19.032  0.070    18.0  5.0  -160.6  7.9  14.44 0.928 0 0 1 1 1 1   3.24   3636   224   51.4   8.6 16.261  0.415 0.004   2.13   4066   150   54.6  13.7 15.788  0.514 0.005
587727178990485578 53995  81 4   9.607540 -10.285058 19.722  0.043 19.361  0.066 19.213  0.033 19.314  0.025 19.247  0.075    58.5  5.0    10.7  7.4   5.69 0.930 1 0 1 1 1 2   5.79   8397   323  190.3  43.9 12.588  0.538 0.008   5.72   8134   182  180.6  37.4 12.759  0.457 0.008
587727178990944263 54061 275 4  10.626042 -10.255396 19.259  0.028 18.745  0.046 18.969  0.019 19.213  0.030 19.306  0.089   -64.5  5.4   -73.0  6.1  11.27 0.931 1 1 1 1 1 3   8.06  11825   604  267.9  61.7 11.086  0.635 0.009  42.11                                              
587727178991075635 54061 275 4  10.947742 -10.349337 25.216  1.345 22.308  0.117 21.156  0.062 20.460  0.061 20.102  0.175    46.7 11.6   -54.3 11.6   4.38 0.923 0 1 1 1 1 2   9.52                                                 2.27   3763   176   80.8  23.2 16.125  0.565 0.004
587727178991468993 54061 278 4  11.969848 -10.195958 24.027  0.855 21.781  0.072 21.196  0.068 21.002  0.078 20.857  0.281    -5.7 13.5   -87.5 13.8   5.39 0.923 0 1 1 1 0 1   0.04   5427   218  220.1  45.6 14.506  0.454 0.021   0.01   5442   222  221.3  50.3 14.519  0.485 0.021
587727178992058486 53992  46 2  13.262225 -10.242056 21.481  0.150 20.521  0.030 20.135  0.040 20.010  0.040 20.070  0.271    97.2  4.6   -23.1  5.6  12.49 0.925 1 1 1 1 0 2   0.63   6029   121  166.3  31.5 14.042  0.426 0.014   0.60   6042   128  166.4  34.0 14.059  0.445 0.014
587727178992058717 53992  46 2  13.288785 -10.178827 22.406  0.332 21.593  0.064 21.402  0.073 21.425  0.125 21.128  0.373    59.0 11.3   -21.7 10.6   3.89 0.919 0 1 1 1 0 1   0.14   7446   650  422.3 105.8 13.116  0.579 0.025   0.03   7498   633  426.3 105.5 13.115  0.565 0.025
587727178992713781 53992  49 4  14.740160 -10.241864 20.014  0.054 19.697  0.030 19.837  0.027 20.050  0.039 20.475  0.229    39.9  5.0    -0.6  5.2   5.47 0.927 1 1 1 1 0 2   1.83  12279   682  410.1  83.7 10.920  0.526 0.011  10.88                                              
587727178992910346 53992  50 2  15.198806 -10.100368 19.089  0.043 18.708  0.048 18.775  0.015 18.918  0.017 19.080  0.073    26.7  4.0    26.4  4.9   5.47 0.932 1 1 1 1 1 3   0.91  10704   355  216.5  46.5 11.522  0.497 0.019   7.42   9492   224  181.1  38.6 12.084  0.480 0.018
587727178993172807 53992  50 4  15.864418 -10.038576 23.672  1.119 22.473  0.148 21.087  0.061 20.379  0.057 20.091  0.177    64.6 10.6   -38.9  9.1   5.48 0.924 0 1 1 1 1 2  12.23                                                 0.57   3566   168   67.1  18.5 16.359  0.548 0.005
587727178993565754 53992  53 4  16.740970 -10.144248 19.989  0.067 19.417  0.025 19.748  0.024 19.893  0.040 19.962  0.158   -14.4  4.8   -29.6  5.2   4.59 0.927 0 1 1 1 1 2   8.90  15929  1069  455.4  83.9  9.775  0.396 0.025   7.29  15723  1249  464.7 106.9  9.870  0.593 0.026
587727178994024665 53992  54 4  17.778616 -10.086643 22.945  0.595 22.488  0.161 21.374  0.083 21.269  0.115 20.957  0.393    23.5 14.7   -78.4 17.3   4.41 0.920 0 1 1 1 0 1   3.51   4540   313  170.3  39.7 15.293  0.510 0.009   3.89   4640   303  176.4  50.1 15.213  0.563 0.009
587727178995401313 53995  86 2  21.102245  -9.951707 21.974  0.241 21.335  0.056 21.241  0.070 20.977  0.087 20.828  0.294    50.3 10.0   -22.9  9.8   3.93 0.922 0 1 1 1 0 1   3.78   7077   442  338.7  75.7 13.339  0.508 0.033   4.76   7108   447  340.4  77.1 13.349  0.506 0.033
587727178997039638 54060 119 4  24.849705  -9.728033 24.314  1.199 22.189  0.100 21.081  0.057 20.681  0.061 20.469  0.228    55.5 11.2   -19.2 11.9   4.01 0.924 0 1 1 1 0 1   0.04   4120   197  118.1  23.0 15.716  0.462 0.005   0.40   4235   185  116.6  31.6 15.611  0.544 0.005
587727178997629024 54061 297 2  26.115547  -9.584899 20.062  0.049 19.493  0.038 19.169  0.024 19.078  0.021 19.115  0.065    53.6  4.9   -14.3  6.4   6.09 0.930 1 1 1 1 1 3   1.96   6567    85  123.9  23.5 13.667  0.425 0.012   3.97   6613    94  124.7  25.0 13.665  0.439 0.012
587727178997825651 54061 297 4  26.634359  -9.653340 19.875  0.047 19.418  0.026 19.430  0.019 19.494  0.027 19.637  0.114   -18.6  4.3   -32.6  5.0   5.14 0.929 1 0 1 1 1 2   0.06   8777   423  222.6  53.6 12.395  0.561 0.007   0.09   8335   196  205.5  42.5 12.653  0.455 0.007
587727178997956692 54061 297 4  26.936538  -9.642880 20.239  0.058 19.707  0.052 19.780  0.025 19.858  0.033 20.473  0.255    -8.8  4.9   -28.4  5.6   3.84 0.927 1 1 1 1 0 2   2.28   9339   478  286.1  67.9 12.122  0.549 0.010   7.21   8553   206  249.0  50.9 12.540  0.453 0.008
587727178997957036 54061 297 4  26.954459  -9.593735 23.100  0.644 21.558  0.081 20.686  0.042 20.421  0.048 20.296  0.218   211.5  8.1   -26.4  8.6  19.40 0.925 0 1 1 1 1 2   0.76   4736   154  131.7  25.5 15.108  0.430 0.004   0.90   4774   165  133.6  32.2 15.090  0.501 0.004
587727178998087814 53995  87 2  27.244193  -9.647820 20.860  0.102 20.252  0.025 20.121  0.028 20.116  0.044 20.114  0.174     3.8  5.1   -38.8  4.9   5.61 0.925 1 1 1 1 1 3   1.83   7535   240  238.7  50.7 13.063  0.481 0.015   2.04   7545   210  238.5  49.2 13.088  0.457 0.015
587727178998415374 53995  87 4  27.987754  -9.561636 18.972  0.027 19.039  0.023 19.235  0.018 19.449  0.029 19.633  0.108    30.1  5.5    -8.0  4.7   3.97 0.930 1 1 1 1 1 3  44.62                                                 1.49  13297   377  320.5  67.3 10.606  0.478 0.012
587727178999136574 53995  91 4  29.663403  -9.431116 22.512  0.339 21.197  0.048 20.514  0.033 20.253  0.042 19.947  0.121    55.4  4.6     0.5  4.8   6.55 0.925 0 1 1 1 1 2   2.02   5018   109  136.3  25.8 14.854  0.416 0.005   2.44   5029   127  137.1  31.2 14.863  0.480 0.005
587727178999529538 53995  94 4  30.623514  -9.282701 18.856  0.022 18.441  0.029 18.348  0.019 18.364  0.024 18.448  0.040    88.5  5.7   -52.1  5.9  11.81 0.933 1 1 1 1 1 3   0.21   8009   151  117.5  25.3 12.796  0.484 0.004   1.20   7918    94  114.8  23.3 12.877  0.439 0.004
587727179001102793 53992  61 2  34.194525  -8.983252 22.769  0.371 21.526  0.052 20.845  0.041 20.530  0.047 20.470  0.161    21.2  8.7   -77.9  9.5   6.08 0.925 0 1 1 1 1 2   0.71   4994   121  156.3  29.8 14.875  0.418 0.005   0.66   5006   136  157.3  36.2 14.883  0.482 0.005
587727179002085466 53995  95 2  36.423751  -8.768497 20.688  0.071 20.353  0.023 20.389  0.030 20.485  0.046 20.534  0.175    73.4  8.5   -15.6  9.2   5.28 0.925 1 1 1 1 1 3   1.85   9721   388  399.6  81.0 11.946  0.440 0.015   1.69   9356   408  369.2  81.3 12.147  0.499 0.015
587727179003854987 53995  99 4  40.620778  -8.558077 20.774  0.082 20.246  0.026 20.079  0.029 20.034  0.038 20.106  0.140    88.2  7.5   -90.6  8.4  10.13 0.926 1 1 1 1 1 3   0.20   7253   186  220.4  45.0 13.231  0.456 0.013   0.75   7302   176  222.2  45.2 13.231  0.444 0.013
587727179004051877 53995  99 4  40.986031  -8.342912 24.826  1.262 22.216  0.099 21.069  0.055 20.415  0.044 20.236  0.164    26.7 10.9   -61.2 12.0   3.83 0.924 0 1 1 1 1 2   8.09   3669   169   92.7  16.3 16.221  0.432 0.004   2.53   3852   161   84.1  23.3 16.023  0.554 0.003
587727179004379149 53993  75 4  41.694879  -8.319699 19.400  0.049 18.985  0.033 19.038  0.020 19.233  0.026 19.362  0.072    40.7  7.8    32.3  8.5   4.21 0.930 1 1 1 1 1 3   3.06  10623   357  246.7  51.8 11.556  0.475 0.011  15.98                                              
587727179007262864 53756  22 2  48.376117  -7.515739 20.251  0.051 19.932  0.022 20.067  0.023 20.303  0.041 20.383  0.168    22.1  6.0   -40.3  6.8   4.73 0.926 1 1 1 1 1 3   4.13  14118   629  474.5 103.3 10.306  0.549 0.065  18.99                                              
587727179007852932 53756  27 4  49.707108  -7.538626 23.149  0.600 21.840  0.082 21.151  0.055 19.828  0.032 18.746  0.048    89.4 10.6   -22.9 11.7   5.53 0.923 1 1 1 0 0 1   0.05   5105   236  188.8  40.1 14.778  0.450 0.016   0.01   5098   266  188.4  49.2 14.803  0.530 0.016
587727179010539801 53740 168 4  55.837855  -6.627545 23.701  0.483 21.304  0.042 19.875  0.020 19.314  0.023 18.924  0.048    25.8  8.0  -148.6  8.3  13.03 0.927 0 1 1 1 1 2  46.49                                                 4.19   3703   126   44.4  12.0 16.195  0.548 0.006
587727179011391626 53756  38 4  57.732361  -6.383493 20.287  0.055 19.549  0.023 19.307  0.018 19.242  0.025 19.201  0.061   -11.2  6.6   -56.1  6.4   6.08 0.929 1 1 1 1 1 3   5.51   6801   115  134.7  27.0 13.514  0.470 0.046   4.87   6853   121  136.0  27.6 13.509  0.465 0.046
587727179011457154 53756  38 4  57.868881  -6.405968 21.371  0.115 20.863  0.034 20.500  0.033 20.353  0.044 20.306  0.160   107.5  8.5    -8.0  8.3   9.26 0.925 1 1 1 1 1 3   3.26   6495   149  213.8  41.2 13.715  0.456 0.056   4.92   6528   174  215.0  44.5 13.721  0.477 0.056
587727179011850492 53769 298 4  58.777095  -6.248566 22.624  0.352 21.569  0.062 21.053  0.049 20.886  0.066 20.606  0.210    41.8 13.0   -35.9 12.6   3.50 0.924 0 1 1 1 0 1   0.07   5727   221  224.7  46.0 14.268  0.468 0.042   0.00   5737   222  225.0  49.1 14.287  0.486 0.042
587727179012112439 53769 300 2  59.392097  -6.114733 18.991  0.028 18.538  0.020 18.763  0.021 18.971  0.020 19.216  0.066   -11.6  6.4   -41.6  6.7   4.56 0.932 1 1 1 1 1 3   3.12  13947   486  258.9  54.2 10.360  0.579 0.050 104.81                                              
587727179520606316 53995  72 1 354.014454  -9.628895 19.496  0.038 19.012  0.016 19.084  0.018 19.269  0.027 19.399  0.095   -59.4  5.6   -45.3  6.3   8.03 0.930 1 1 1 1 1 3   3.90  10607   272  249.4  50.7 11.562  0.443 0.017  43.97                                              
587727179524407586 53993  62 3   2.755221  -9.838694 23.341  0.825 22.158  0.104 21.490  0.071 21.294  0.104 21.140  0.422   146.5 12.9     8.9 13.3   7.75 0.918 0 1 1 1 0 1   0.15   5195   274  232.9  51.3 14.701  0.468 0.010   0.11   5217   275  235.6  58.1 14.702  0.509 0.010
587727179525914672 53993  70 1   6.318523  -9.877392 18.328  0.018 17.924  0.022 18.095  0.017 18.255  0.016 18.436  0.047    55.2  4.0   -23.3  5.8   7.08 0.933 1 1 1 1 1 3   2.96  11723   394  174.5  38.4 11.124  0.577 0.012  54.43                                              
587727179525914858 53993  70 1   6.225976  -9.915524 23.292  0.817 22.298  0.116 20.931  0.049 20.377  0.049 19.913  0.149     5.8 11.6   -65.8 12.3   4.05 0.925 0 1 1 1 1 2   6.19   3570   170   85.8  14.3 16.340  0.413 0.012   0.82   3758   166   75.1  21.2 16.130  0.561 0.011
587727179526111392 53993  70 3   6.662931  -9.793628 23.537  0.926 21.448  0.060 20.060  0.029 19.473  0.026 19.281  0.084   -30.3  6.6   -84.9  7.9   8.45 0.926 0 1 1 1 1 2  17.02                                                 3.98   3751   133   50.3  13.6 16.139  0.548 0.004
587727179528012051 54061 277 1  11.074332  -9.861380 22.470  0.458 21.447  0.061 20.742  0.057 20.589  0.063 20.898  0.365    32.9  9.8   -54.2 10.0   5.27 0.925 0 1 1 1 0 1   1.16   5189   165  166.8  33.1 14.706  0.432 0.010   1.00   5214   172  168.9  38.4 14.705  0.478 0.010
587727179528077855 54061 277 1  11.365699  -9.825393 23.524  0.948 22.017  0.088 20.788  0.048 20.447  0.061 20.000  0.150   -34.5  9.2   -32.3  9.6   3.93 0.925 0 1 1 1 1 2   2.57   3939   195   96.5  18.8 15.912  0.477 0.009   4.12   4129   165   95.6  25.7 15.721  0.542 0.009
587727179532468292 53995  85 1  21.414268  -9.415371 20.594  0.077 20.155  0.030 20.385  0.038 20.734  0.067 20.615  0.287    56.1  6.6    14.3 10.0   4.17 0.925 1 1 1 1 0 2   3.47  14180   762  582.2 118.5 10.287  0.476 0.014  29.23                                              
587727179532992744 54059  53 3  22.629826  -9.416758 23.164  0.695 21.929  0.078 20.608  0.046 19.949  0.037 19.672  0.124    68.3 15.4   -46.0 14.2   4.79 0.925 0 1 1 1 1 2  16.07                                                 0.87   3687   145   60.2  16.8 16.214  0.557 0.003
587727179533451364 55094  10 4  23.657763  -9.295283 19.731  0.039 19.215  0.014 19.002  0.017 18.922  0.022 18.939  0.062     2.5  4.0   -58.3  3.8  10.04 0.917 1 1 1 1 1 3   2.14   6901    79  124.7  24.2 13.450  0.432 0.005   8.09   6968    81  126.4  25.2 13.436  0.432 0.005
587727179535351819 53995  89 1  28.048795  -9.084073 18.843  0.023 18.818  0.049 19.025  0.018 19.371  0.042 19.680  0.125    33.0  4.0    11.7  6.3   3.92 0.930 1 1 1 1 1 3   7.49  18325   469  381.1  83.7  9.158  0.522 0.009  13.33                                              
587727179537055978 54061 300 3  31.991863  -8.890290 23.210  0.639 21.614  0.064 20.991  0.047 20.911  0.067 20.713  0.271   -74.1 12.6   -66.1 12.1   7.12 0.924 0 1 1 1 0 1   2.42   5454   193  209.4  42.0 14.484  0.439 0.006   1.98   5478   195  211.4  46.6 14.489  0.467 0.006
587727179537121634 53992  58 1  32.167705  -8.806799 22.659  0.405 21.418  0.051 20.679  0.037 20.232  0.039 19.414  0.087    35.3  7.1    28.4  6.7   4.20 0.925 1 1 1 0 0 1   0.72   4981   145  145.6  27.9 14.886  0.417 0.006   0.12   4966   178  144.4  35.8 14.918  0.508 0.006
587727179537777057 53992  59 3  33.723986  -8.603823 24.755  1.135 22.303  0.091 21.383  0.060 20.973  0.069 20.882  0.278    48.9  9.7   -35.6 10.2   3.63 0.920 0 1 1 1 0 1   0.25   4418   180  153.2  30.0 15.412  0.441 0.004   0.07   4462   192  152.0  40.1 15.384  0.534 0.004
587727179540070469 53995  98 1  39.060181  -8.134721 18.998  0.034 19.015  0.021 19.187  0.019 19.334  0.023 19.466  0.092     4.9  5.9   -34.4  6.7   3.61 0.930 1 1 1 1 1 3  75.62                                                 3.95  12095   287  281.0  57.6 11.022  0.469 0.016
587727179540070512 53995  98 1  39.039079  -8.140004 19.958  0.050 19.759  0.024 19.779  0.023 19.842  0.031 19.954  0.140   139.4  6.2    48.4  7.0  14.52 0.927 1 1 1 1 1 3  18.71                                                 2.11   9524   269  284.9  60.8 12.069  0.483 0.017
587727179542626603 53994  54 3  44.829474  -7.626676 24.408  1.239 21.378  0.080 20.471  0.034 20.027  0.039 19.975  0.147   134.1  8.3  -132.8  7.9  15.34 0.925 0 1 1 1 1 2   2.59   4409   135   98.5  18.5 15.421  0.434 0.017   1.75   4463   156   98.1  24.6 15.383  0.522 0.017
587727179543019614 53740 161 3  45.727878  -7.403743 21.136  0.116 20.119  0.023 19.691  0.023 19.477  0.033 19.374  0.081   -58.5  7.8    22.4  6.5   5.52 0.928 1 1 1 1 1 3   2.32   5827    77  123.5  22.9 14.192  0.424 0.031   4.66   5817    91  122.7  25.2 14.226  0.454 0.031
587727179543609560 53740 165 1  47.024643  -7.264595 24.532  1.385 22.398  0.097 21.044  0.055 20.460  0.052 20.059  0.142    22.9 10.4   -50.5 10.7   3.65 0.924 0 1 1 1 1 2   5.57   3550   160   88.0  14.7 16.365  0.416 0.025   0.14   3754   166   77.6  22.0 16.135  0.568 0.022
587727179544133667 53756  24 1  48.274238  -7.130395 16.625  0.022 16.475  0.012 16.813  0.012 17.111  0.011 17.405  0.022    20.1  4.7   -49.0  5.2   7.11 0.930 1 1 1 1 1 3   7.18  19371   438  139.9  30.5  8.912  0.536 0.029 102.68                                              
587727179549638859 53769 303 3  60.879377  -5.503111 21.918  0.218 20.975  0.035 20.340  0.036 20.150  0.042 20.015  0.154    31.1  7.5   -62.8  9.4   5.62 0.925 1 1 1 1 1 3   2.89   5425    98  147.3  27.8 14.508  0.431 0.033   1.44   5403   120  145.9  31.5 14.549  0.474 0.033
587727179550556334 53769 307 3  62.910169  -5.289656 21.975  0.223 20.892  0.037 20.157  0.027 19.895  0.034 19.825  0.130    29.1  6.6   -35.5  7.9   3.95 0.925 0 1 1 1 1 2   0.43   5002    86  114.4  21.4 14.868  0.417 0.017   0.29   5022   115  115.5  26.2 14.869  0.483 0.017
587727180057215442 53995  69 1 353.422956  -9.362646 23.779  0.962 22.137  0.101 21.134  0.063 20.729  0.069 20.543  0.210    83.9 12.3   -27.9 11.3   5.09 0.923 0 1 1 1 1 2   0.05   4295   188  129.9  25.5 15.536  0.451 0.005   0.06   4367   190  128.9  34.2 15.478  0.536 0.005
587727180059902401 54061 270 3 359.612422  -9.514467 23.363  0.965 22.684  0.171 21.166  0.062 20.500  0.054 20.094  0.141     4.9 13.0   -76.9 14.6   4.24 0.923 0 1 1 1 1 2  13.96                                                 0.10   3515   151   67.3  16.7 16.422  0.510 0.004
587727180060885415 54061 274 3   1.861416  -9.511210 23.510  0.769 21.892  0.086 20.738  0.041 20.298  0.044 20.225  0.142    41.1  7.7   -24.0  7.7   4.26 0.925 0 1 1 1 1 2   1.27   4018   174   96.2  18.5 15.825  0.466 0.007   2.27   4193   155   96.3  25.2 15.655  0.532 0.007
587727180065276081 53992  45 2  12.037015  -9.303051 21.554  0.151 20.807  0.033 20.580  0.041 20.373  0.053 20.214  0.162    30.9  7.2   -23.4  7.0   4.07 0.925 1 1 1 1 1 3   4.89   6389   163  220.2  42.6 13.788  0.433 0.010   6.87   6411   169  220.8  45.3 13.800  0.446 0.010
587727180067373137 53992  52 3  16.893806  -9.367893 21.242  0.133 20.507  0.038 20.095  0.031 20.028  0.045 19.704  0.113    15.9  4.7    52.1  6.0   6.66 0.925 1 1 1 1 1 3   6.51   6069   119  166.5  31.1 14.012  0.420 0.012   7.37   6062   130  165.6  34.0 14.045  0.446 0.012
587727180070846567 54060 120 3  24.904920  -8.909429 20.225  0.053 19.800  0.032 19.634  0.035 19.638  0.037 19.720  0.112    52.7  6.6     1.9  4.8   5.62 0.928 1 1 1 1 1 3   0.66   7558   197  194.6  40.5 13.050  0.466 0.007   0.70   7592   168  195.1  39.8 13.060  0.446 0.007
587727180071632919 54061 298 4  26.762658  -8.680831 17.996  0.021 17.645  0.024 17.795  0.012 17.939  0.016 18.056  0.031    36.3  4.9    -9.5  4.9   5.24 0.933 1 1 1 0 0 1   1.79  12253   779  160.3  38.6 10.929  0.698 0.006  21.13                                              
587727180076023905 53995  96 3  36.818893  -8.078765 20.390  0.056 19.898  0.035 19.868  0.027 19.893  0.035 19.933  0.105    -8.2  4.4   -62.0  8.9   4.80 0.927 1 1 1 1 1 3   1.40   8424   308  250.8  56.2 12.575  0.516 0.020   3.65   8186   219  238.8  50.2 12.731  0.469 0.019
587727180076089431 53995  96 3  36.937657  -8.084536 21.228  0.106 21.040  0.041 20.816  0.043 20.789  0.066 21.292  0.343    57.9  6.1   -34.8  9.7   4.23 0.925 1 1 1 1 0 2   7.06   7508   308  330.1  68.0 13.079  0.463 0.014   7.20   7673   298  341.4  72.3 13.014  0.469 0.014
587727180076876259 53995  97 3  38.854339  -7.897326 22.261  0.247 21.452  0.052 21.357  0.067 21.240  0.100 21.183  0.323    56.7 10.3    13.0  9.9   3.92 0.920 0 1 1 1 0 1   0.79   7503   548  413.5  97.5 13.082  0.540 0.011   1.24   7553   528  416.9  97.5 13.083  0.528 0.011
587727180077006916 53995  98 1  39.162398  -7.808487 18.942  0.020 18.477  0.018 18.445  0.013 18.487  0.015 18.601  0.039   -24.6  5.8   -77.9  6.6   8.74 0.933 1 1 1 1 1 3   2.92   8400   161  132.1  29.0 12.587  0.495 0.006   9.52   8146    90  125.3  25.6 12.753  0.443 0.006
587727180077269373 53995  98 3  39.712581  -7.767535 23.574  0.757 21.595  0.068 20.930  0.045 20.557  0.060 20.313  0.163     6.4  7.9    83.2  6.4   6.71 0.925 0 1 1 1 1 2   2.49   4916   149  153.6  29.9 14.944  0.428 0.013   2.59   4920   166  153.8  36.7 14.958  0.500 0.013
587727180077662559 53995 100 3  40.618160  -7.714852 22.473  0.311 21.467  0.057 20.921  0.052 20.607  0.063 20.547  0.192    -2.1  9.4   -63.2  8.4   4.51 0.925 0 1 1 1 1 2   1.30   5289   158  181.6  35.8 14.621  0.430 0.007   1.56   5292   165  181.9  40.8 14.641  0.473 0.007
587727180080545825 53740 165 1  47.201777  -6.992636 18.001  0.017 17.613  0.025 17.831  0.017 18.042  0.014 18.345  0.030    45.0  5.6    -5.3  4.8   5.68 0.933 1 1 1 1 1 3   2.28  13802   478  172.3  36.9 10.406  0.593 0.025  99.56                                              
587727180081266847 53756  24 4  48.772244  -6.630102 23.640  0.430 21.203  0.047 19.915  0.032 19.454  0.025 19.228  0.061    50.8  8.7   -62.1  8.0   6.29 0.926 0 1 1 1 1 2   0.03   3689   126   57.4  10.8 16.198  0.466 0.016   5.08   4011   132   58.0  15.2 15.847  0.540 0.016
587727180082577519 55095  18 5  51.897385  -6.433532 20.765  0.077 20.489  0.027 20.431  0.037 20.673  0.067 20.949  0.259    25.2  6.9   -36.8  6.9   4.07 0.905 1 1 1 1 0 2   9.56                                                 4.27   9728   306  386.5  81.1 11.976  0.479 0.060
587727180082577835 55095  18 5  51.881321  -6.239714 23.930  0.956 22.487  0.127 21.218  0.070 20.675  0.066 20.404  0.204    12.1 12.4  -401.0 12.9  20.22 0.874 0 1 1 1 0 1   0.75   3628   271  100.2  19.8 16.270  0.517 0.017   0.03   3888   202   94.4  27.7 15.983  0.576 0.016
587727180083429876 55095  19 5  53.803266  -6.097552 25.607  0.776 22.664  0.133 21.164  0.064 20.556  0.059 19.915  0.108   -12.9 13.0   -72.3 13.3   3.60 0.881 0 1 1 1 1 2  26.38                                                 3.49   3500    57   66.3  14.6 16.440  0.477 0.006
587727180084019686 53740 167 1  55.194739  -5.990277 24.875  0.985 21.938  0.076 20.517  0.034 19.822  0.033 19.359  0.066    75.3  7.6   -43.3  9.1   6.41 0.925 0 1 1 1 1 2  61.18                                                 1.07   3513   102   49.0  11.8 16.424  0.506 0.008
587727180592316498 53992  43 2 349.355362  -8.675812 18.943  0.027 18.386  0.016 18.198  0.024 18.135  0.026 18.162  0.035   -12.4  6.4  -113.2  5.0  10.57 0.933 1 1 1 1 1 3   0.58   6957    73   87.2  17.1 13.414  0.435 0.003   3.79   7012    73   87.9  17.5 13.409  0.431 0.003
587727180592644470 53995  62 2 350.075972  -8.754641 24.160  1.389 21.635  0.072 20.532  0.049 20.173  0.051 19.985  0.150   166.7 10.8    20.3  8.3  10.68 0.925 0 1 1 1 1 2   0.58   4202   141   95.9  18.0 15.631  0.438 0.005   1.52   4306   154   95.6  24.7 15.540  0.527 0.005
587727180593561686 53995  67 2 352.143386  -8.754982 19.977  0.057 19.513  0.032 19.714  0.023 19.842  0.039 20.060  0.230    14.8  5.3   -49.0  6.0   5.65 0.928 1 1 1 1 0 2   2.87  11768   557  369.0  78.0 11.107  0.527 0.011  23.19                                              
587727180593562090 53995  67 2 352.247869  -8.805082 23.354  0.955 21.664  0.073 20.406  0.036 19.894  0.040 19.721  0.116    36.6  7.0   -57.0  7.3   6.00 0.925 0 1 1 1 1 2   1.25   3661   168   71.3  13.0 16.231  0.452 0.003   1.64   3961   144   69.9  18.8 15.901  0.541 0.003
587727180593823981 53995  67 4 352.722974  -8.872123 21.748  0.228 21.049  0.041 20.584  0.046 20.492  0.063 20.276  0.189    18.7  9.9   -71.7  9.3   5.39 0.925 0 1 1 1 1 2   1.06   5826   172  195.0  38.4 14.193  0.437 0.008   1.00   5833   170  194.8  40.9 14.214  0.452 0.008
587727180594283049 53995  69 4 353.863666  -8.963129 22.846  0.559 21.192  0.061 20.775  0.044 20.584  0.058 20.301  0.187    71.4  7.5    40.1  8.8   6.18 0.925 0 1 1 1 1 2   1.80   5765   201  204.0  40.6 14.239  0.445 0.011   2.52   5752   197  202.5  43.2 14.276  0.462 0.010
587727180594479257 53995  72 2 354.265684  -8.859488 23.948  1.234 21.111  0.046 19.651  0.020 19.098  0.023 18.759  0.058   103.6  6.5   -92.1  7.2  12.76 0.928 0 1 1 1 1 2  34.40                                                 6.79   3705   126   40.4  11.0 16.192  0.547 0.003
587727180594938249 53995  73 2 355.318949  -8.879166 22.861  0.590 22.027  0.119 21.215  0.071 21.057  0.096 20.837  0.345    70.3 11.9    52.1 11.8   4.53 0.922 0 1 1 1 0 1   1.09   4980   270  189.7  41.9 14.888  0.471 0.008   1.09   5017   282  193.2  49.7 14.873  0.528 0.008
587727180597100828 54061 271 2   0.299534  -8.958008 22.526  0.428 20.927  0.038 20.269  0.038 19.963  0.039 19.796  0.122    -5.6  7.5   -48.5  9.5   3.72 0.925 0 1 1 1 1 2   0.94   5040    93  121.7  22.8 14.835  0.414 0.007   1.15   5051   114  122.3  27.6 14.844  0.477 0.007
587727180597166596 54061 271 4   0.575338  -8.956357 25.345  1.166 22.021  0.087 20.696  0.045 20.393  0.056 20.105  0.153    38.9 10.9   -42.7 12.1   4.20 0.925 0 1 1 1 1 2   3.54   3139   184   68.2  10.3 16.900  0.369 0.005   8.41   4133   161   93.6  24.9 15.717  0.538 0.007
587727180597231678 54061 271 4   0.600885  -9.083057 20.531  0.075 20.096  0.024 19.955  0.029 19.912  0.039 20.058  0.145    53.3  6.2    -5.6  8.3   4.62 0.926 1 1 1 1 1 3   0.86   7564   212  221.4  46.4 13.047  0.482 0.017   1.61   7609   194  222.7  46.1 13.051  0.468 0.017
587727180597428366 54061 274 2   1.186191  -9.028616 21.442  0.151 20.439  0.032 20.182  0.030 20.044  0.041 20.022  0.135    58.6  5.2    22.3  6.1   7.14 0.925 1 0 1 1 1 2   0.02   5996   174  169.5  31.7 14.066  0.420 0.007   0.14   5960   190  167.3  35.1 14.119  0.458 0.007
587727180597755984 54061 274 4   1.904924  -9.108160 18.227  0.022 18.139  0.041 18.507  0.022 18.764  0.028 19.066  0.060    32.6  5.8   -22.6  6.7   4.16 0.933 1 1 1 1 1 3   0.71  19543   486  309.2  68.1  8.873  0.525 0.014  13.34                                              
587727180598214674 53993  62 4   2.927791  -9.056754 18.581  0.024 17.880  0.026 17.530  0.036 17.382  0.035 17.355  0.021    11.0  5.0  -132.7  4.7  18.52 0.933 1 1 1 1 1 3   4.11   6213    50   52.8   9.7 13.910  0.404 0.003  10.85   6208    47   52.0  10.4 13.941  0.432 0.002
587727180598804572 53993  66 2   4.262862  -9.043406 20.851  0.101 20.351  0.028 20.459  0.040 20.426  0.063 20.599  0.257    80.6  8.5     8.6  9.6   6.00 0.925 1 1 1 1 0 2   4.28   9942   539  412.5  89.1 11.848  0.480 0.026   9.71                                              
587727180598935756 53993  66 4   4.633458  -9.051101 21.462  0.170 20.931  0.044 20.593  0.043 20.483  0.060 20.219  0.186    58.6  9.3    16.6  9.5   4.87 0.925 1 1 1 1 1 3   2.65   6417   186  224.9  43.7 13.768  0.446 0.029   3.75   6440   211  225.6  47.3 13.781  0.474 0.029
587727180598935968 53993  66 4   4.636566  -9.091561 23.010  0.642 21.623  0.067 20.384  0.037 19.964  0.040 19.620  0.109    33.4  8.2   -48.1  8.5   5.03 0.925 0 1 1 1 1 2   0.91   3831   161   75.9  14.3 16.032  0.466 0.010   2.67   4064   144   75.1  19.9 15.790  0.539 0.010
587727180599853160 53993  70 4   6.766672  -8.989444 20.323  0.070 19.814  0.026 19.890  0.031 19.995  0.047 20.460  0.215    43.6  7.4   -10.4  7.1   4.69 0.927 1 1 1 1 0 2   1.25  10150   449  337.5  71.4 11.756  0.468 0.017  12.60                                              
587727180600246700 53995  78 4   7.713861  -9.016799 23.626  2.346 22.359  0.155 21.165  0.066 20.844  0.092 20.401  0.266   -23.3 10.2  -153.1  9.6  10.45 0.923 0 1 1 1 0 1   0.88   4101   322  123.2  27.7 15.737  0.543 0.007   1.61   4265   256  124.7  36.5 15.581  0.570 0.008
587727180601098756 53995  82 4   9.663467  -9.040547 22.458  0.416 22.512  0.140 21.002  0.065 20.489  0.067 20.089  0.167   114.6 11.5   -44.1 12.0   7.51 0.924 0 1 1 1 1 2   4.19   3462   195   87.0  14.6 16.475  0.417 0.003   1.70   3699   181   75.7  22.1 16.200  0.568 0.003
587727180601688315 54061 276 4  10.961784  -9.056986 22.078  0.340 21.326  0.049 21.050  0.064 20.980  0.099 20.556  0.260    60.9 12.1    -9.9 10.0   3.78 0.924 0 1 1 1 0 1   0.01   6623   346  298.8  64.7 13.630  0.486 0.013   0.02   6667   362  301.7  67.3 13.629  0.490 0.013
587727180602736721 53992  47 2  13.425527  -8.873736 20.537  0.077 19.820  0.055 19.549  0.032 19.431  0.030 19.521  0.104    78.5  5.3    26.0  4.7  11.21 0.929 1 1 1 1 1 3   1.08   6419   118  141.9  26.9 13.767  0.423 0.007   1.43   6455   130  142.7  28.8 13.770  0.440 0.007
587727180602867822 53992  47 4  13.757748  -8.872069 22.462  0.394 20.722  0.040 19.402  0.026 18.856  0.022 18.479  0.056   100.3  5.7   -45.6  6.9  11.19 0.929 0 1 1 1 0 1   9.13                                                 0.80   3817   133   39.3  10.7 16.063  0.550 0.003
587727180603195645 53992  48 2  14.411990  -8.861712 26.849  0.380 22.534  0.145 20.885  0.053 20.294  0.069 19.993  0.158    39.8  9.2   -76.5  7.8   7.25 0.925 0 1 1 1 1 2   9.47                                                 2.80   3570   168   63.2  17.5 16.354  0.550 0.008
587727180605882623 53995  84 4  20.606002  -8.653299 24.099  1.292 22.037  0.093 20.619  0.049 20.146  0.048 19.773  0.126    75.4  9.7   -10.0  7.6   8.20 0.925 0 1 1 1 1 2   2.50   3481   178   73.5  12.4 16.451  0.418 0.009   2.85   3831   157   70.6  19.5 16.046  0.555 0.009
587727180606210127 53995  85 2  21.352356  -8.719543 20.613  0.082 20.133  0.042 20.071  0.039 20.076  0.071 19.934  0.149   -17.7  7.0   -28.7  5.4   3.53 0.926 1 1 1 1 1 3   2.43   7957   366  251.2  56.6 12.825  0.518 0.017   3.59   7911   287  247.9  52.7 12.881  0.476 0.017
587727180607193237 55094  10 6  23.750506  -8.621487 20.849  0.099 20.291  0.030 20.340  0.046 20.252  0.055 20.387  0.204    -7.7  6.4   -41.4  5.7   4.43 0.905 1 1 1 1 1 3   5.74   8557   416  311.7  71.0 12.506  0.518 0.015   8.75   8305   317  295.0  63.3 12.668  0.480 0.014
587727180607848934 54060 121 2  25.238554  -8.530797 23.223  1.766 22.490  0.125 21.077  0.059 20.543  0.069 20.205  0.176    23.3 12.2   -58.3 11.5   3.84 0.924 0 1 1 1 1 2   2.60   3497   202   91.0  15.6 16.431  0.431 0.003   0.77   3756   179   81.4  23.5 16.133  0.565 0.003
587727180608045226 54060 121 4  25.690379  -8.335492 21.650  0.188 21.117  0.050 20.885  0.056 20.770  0.082 20.283  0.185    66.4 10.3    -1.1 11.6   4.33 0.925 1 1 1 1 1 3   7.45   6521   235  265.4  52.7 13.698  0.443 0.006   9.22   6547   253  266.4  56.5 13.708  0.462 0.006
587727180608110764 54060 121 4  25.758149  -8.447642 21.506  0.164 21.186  0.042 20.888  0.053 20.900  0.089 20.703  0.295     5.4 11.6   -78.1 11.9   5.11 0.925 1 1 1 1 0 2   2.90   6890   294  303.1  62.7 13.457  0.461 0.007   2.98   6991   311  310.4  66.9 13.421  0.471 0.007
587727180608438298 54061 298 4  26.583151  -8.438011 18.059  0.023 17.773  0.043 17.648  0.025 17.644  0.025 17.716  0.033   162.0  4.9  -114.7  4.9  27.77 0.933 1 1 1 1 1 3  10.61   8255   156   88.0  18.7 12.663  0.478 0.003  10.24   8132   106   85.6  17.5 12.761  0.442 0.003
587727180608766259 53995  88 2  27.261456  -8.246978 23.700  1.126 22.220  0.108 20.929  0.055 20.300  0.074 19.548  0.110   -12.2  9.3   -58.3  8.8   4.65 0.925 0 1 1 1 1 2  33.79                                                 8.98   3525   134   59.4  14.9 16.409  0.518 0.003
587727180608831557 53995  88 2  27.398850  -8.376982 20.066  0.056 19.700  0.062 20.023  0.046 20.168  0.057 19.995  0.155    26.6  5.7   -23.1  6.4   3.89 0.926 1 1 1 1 1 3  10.86  14155   950  470.1 107.1 10.294  0.641 0.017  14.87                                              
587727180609159276 53995  89 2  28.167453  -8.249506 20.877  0.106 20.314  0.030 19.991  0.031 19.812  0.041 19.984  0.146    35.5  6.2   -60.4  7.8   6.38 0.926 1 1 1 1 1 3   5.20   6320   120  169.2  31.7 13.835  0.418 0.005   6.92   6338   132  169.5  34.5 13.850  0.440 0.005
587727180609880186 53995  92 4  29.910144  -8.211770 20.351  0.062 19.895  0.021 19.784  0.024 19.861  0.052 19.841  0.126   320.7  5.9  -117.8  6.5  35.64 0.927 1 1 1 1 1 3   1.33   8378   292  235.3  51.9 12.598  0.508 0.046   1.55   8278   234  229.7  49.0 12.683  0.485 0.045
587727180610470273 54061 300 2  31.213165  -8.107955 24.987  1.214 21.769  0.068 20.931  0.052 20.617  0.060 20.103  0.140    48.8 10.2  -100.4  9.4   6.61 0.925 0 1 1 1 1 2   5.02   4592   134  135.0  25.6 15.243  0.423 0.005   5.12   4612   156  134.4  33.3 15.240  0.512 0.004
587727180610666661 54061 300 4  31.647198  -7.995601 21.302  0.132 20.889  0.038 20.739  0.045 20.823  0.072 20.700  0.253    47.1  8.9     9.0  9.0   3.71 0.925 1 1 1 1 0 2   1.01   7906   416  347.0  77.1 12.853  0.500 0.016   0.46   7920   360  346.6  74.8 12.876  0.477 0.016
587727180611518620 53992  59 4  33.715190  -7.912981 21.826  0.194 19.954  0.027 18.635  0.016 18.062  0.015 17.764  0.022    40.1  4.4  -208.8  8.0  18.29 0.932 1 1 1 1 0 2  58.12                                                 4.96   3799   129   27.1   7.4 16.083  0.550 0.001
587727180611518738 53992  59 4  33.580533  -7.836011 25.323  1.019 22.519  0.113 20.961  0.048 20.317  0.047 19.992  0.122    50.1  7.9   -68.9 10.2   5.15 0.925 0 1 1 1 1 2  18.62                                                 1.21   3541   135   63.1  16.3 16.389  0.527 0.006
587727180611584210 53992  59 4  33.827461  -7.883470 21.812  0.187 21.061  0.036 20.684  0.039 20.626  0.061 20.618  0.202   -12.9  8.1   -70.4 10.2   4.83 0.925 1 1 1 1 1 3   0.80   6212   162  229.9  44.5 13.911  0.434 0.007   0.29   6236   177  230.9  47.8 13.921  0.449 0.008
587727180616171906 53994  54 2  44.339795  -6.774639 22.517  1.043 21.360  0.050 20.738  0.049 20.496  0.059 20.238  0.169   129.9  9.3   -15.9 10.2   8.90 0.925 0 1 1 1 1 2   0.67   5249   138  163.4  31.9 14.655  0.434 0.026   0.95   5257   152  164.1  36.7 14.669  0.480 0.026
587727180617023527 53740 164 2  46.234617  -6.703459 20.077  0.052 19.330  0.023 18.996  0.021 18.910  0.021 18.886  0.050   -41.9  7.6  -115.1 11.1   7.76 0.931 1 1 1 1 1 3   1.00   6392    71  108.0  20.5 13.785  0.433 0.028   0.53   6416    85  108.1  21.7 13.797  0.447 0.028
587727180619186497 55095  18 1  51.126589  -5.945509 25.441  1.130 21.968  0.102 20.429  0.042 19.715  0.033 19.282  0.072    63.8  7.0   -76.8  7.4   8.88 0.905 0 1 1 1 1 2  54.92                                                 0.77   3500    39   46.5   9.6 16.440  0.454 0.007
587727180621938835 53740 171 2  57.399144  -5.097671 20.557  0.067 20.055  0.020 19.798  0.023 19.730  0.034 19.796  0.112    70.4  7.7    51.0  7.3   7.83 0.927 1 1 1 1 1 3   1.46   6906   150  177.6  35.9 13.446  0.481 0.026   2.69   6987   163  180.4  37.5 13.424  0.488 0.027
587727180622397523 53769 299 2  58.431940  -4.984536 20.847  0.086 20.215  0.048 20.168  0.030 20.318  0.052 20.270  0.193    16.8  9.4  -127.9  9.0   9.54 0.925 1 1 1 1 1 3   4.98   9720   628  342.4  86.7 11.947  0.634 0.080  10.11   8572   328  284.2  60.7 12.530  0.536 0.065
587727180622463076 53769 299 4  58.704089  -4.917022 17.043  0.013 16.829  0.016 16.844  0.015 16.985  0.014 17.111  0.021   -11.2  4.6    71.6  7.2   7.10 0.930 1 1 1 1 1 3 111.51                                                 2.96   9602    90   76.3  15.9 12.033  0.455 0.005
587727180623773754 53769 305 4  61.634937  -4.547341 18.112  0.023 17.437  0.014 17.153  0.017 17.078  0.018 17.115  0.021   169.1  5.6    81.9  6.8  19.68 0.933 1 1 1 1 1 3   3.58   6527    44   49.1   9.3 13.694  0.421 0.005   0.51   6559    46   49.1   9.8 13.700  0.430 0.005
587727212272681599 53994  17 1 320.284144  -8.199667 21.659  0.157 21.240  0.049 20.916  0.043 20.830  0.063 20.782  0.252    11.5  9.3   -52.4  9.4   3.83 0.925 1 1 1 1 0 2   1.76   6709   238  281.8  56.6 13.573  0.465 0.033   2.28   6777   263  286.0  60.6 13.558  0.481 0.034
587727212275761478 53993  38 1 327.361844  -9.007046 26.087  0.599 20.850  0.045 19.507  0.019 18.932  0.018 18.663  0.039   738.2  4.2  -344.2  4.5 133.41 0.929 0 1 1 1 1 2  33.93                                                 3.03   3803   120   40.6  10.7 16.079  0.537 0.002
587727212804703852 53992  28 1 309.251700  -6.436906 25.280  1.108 22.326  0.096 21.056  0.049 20.563  0.046 20.271  0.134   -41.8  8.1   -22.3  7.4   4.07 0.924 0 1 1 1 1 2   0.67   3644   208   95.7  17.9 16.251  0.470 0.002   0.56   3947   158   93.8  25.5 15.917  0.546 0.002
587727212806604083 53993  31 3 313.630597  -7.015069 23.313  0.704 21.219  0.042 20.522  0.032 20.256  0.035 20.204  0.139    55.5  7.3    -1.3  5.7   5.16 0.925 0 1 1 1 1 2   0.32   5071    98  139.2  26.3 14.808  0.420 0.016   0.19   5087   119  140.3  31.5 14.813  0.478 0.016
587727212806668824 53993  31 3 313.704655  -7.109834 20.263  0.060 19.645  0.022 19.355  0.015 19.286  0.018 19.201  0.059   -23.1  6.2   -64.2  4.4   7.70 0.929 1 1 1 1 1 3   2.20   6602    82  135.4  26.0 13.644  0.435 0.019   4.84   6630    91  135.9  27.2 13.653  0.441 0.019
587727212806930968 53993  32 1 314.299338  -7.119598 20.855  0.093 20.608  0.028 20.843  0.043 21.050  0.071 20.873  0.243    18.3  6.6   -56.4  6.9   5.97 0.925 1 1 1 1 0 2   0.58  15666  1274  750.6 169.2  9.848  0.598 0.039   6.82  12749   902  619.5 140.7 10.790  0.574 0.037
587727212807127050 53993  32 3 314.712444  -7.235659 19.739  0.045 19.382  0.018 19.449  0.016 19.529  0.022 19.729  0.089    20.9  4.0   -33.1  4.6   6.00 0.929 1 1 1 1 1 3   5.67  10267   256  274.0  55.8 11.706  0.458 0.031   8.67   9676   183  245.8  51.2 12.000  0.481 0.028
587727212807586285 53993  35 3 315.825404  -7.408514 20.267  0.059 19.438  0.015 19.055  0.014 18.931  0.015 18.954  0.047    21.2  4.2   -49.2  3.6   8.91 0.930 1 1 1 1 1 3   1.43   6106    50  103.7  19.3 13.986  0.419 0.014   0.68   6104    58  103.2  20.7 14.015  0.437 0.014
587727212808373189 53994  12 3 317.643968  -7.532648 23.162  0.657 22.699  0.137 21.388  0.067 20.660  0.049 20.268  0.144   -11.6 10.0   -62.2  9.7   4.34 0.920 0 1 1 1 1 2  14.25                                                 0.93   3585   168   76.4  21.6 16.336  0.564 0.018
587727212808700860 53994  13 1 318.366770  -7.593500 23.303  0.724 22.427  0.109 20.795  0.040 20.064  0.031 19.544  0.078    35.2  6.6   -94.7  7.0  10.19 0.925 0 1 1 1 1 2  73.83                                                 5.27   3500     0   54.5   9.3 16.440  0.407 0.011
587727212808831735 53994  13 3 318.603639  -7.737799 23.492  0.828 22.365  0.104 21.194  0.057 20.501  0.043 20.236  0.136   -10.1  9.7   -59.3  9.3   4.32 0.923 0 1 1 1 1 2  11.42                                                 2.72   3777   163   82.5  23.1 16.108  0.561 0.014
587727212808896562 53994  13 3 318.780814  -7.697657 17.901  0.022 17.489  0.015 17.405  0.011 17.435  0.013 17.503  0.023   -19.2  5.1  -117.6  4.6  16.49 0.933 1 1 1 1 1 3   1.19   8123   105   77.5  16.2 12.734  0.466 0.008   3.95   8009    80   75.4  15.3 12.827  0.442 0.008
587727212808896879 53994  13 3 318.815068  -7.658823 20.545  0.074 20.158  0.023 20.023  0.023 20.085  0.031 20.140  0.129     0.6  5.8   -31.1  5.3   3.60 0.926 1 1 1 1 1 3   2.64   8541   282  267.6  58.5 12.514  0.521 0.060   0.67   8441   239  261.5  55.6 12.597  0.507 0.059
587727212809683279 53994  17 3 320.587601  -7.909931 21.197  0.126 20.504  0.031 20.233  0.026 20.208  0.033 20.283  0.138   106.1  6.3   -41.0  5.6  13.07 0.925 1 1 1 1 1 3   2.87   7566   312  230.1  52.1 13.046  0.568 0.116   1.37   7541   277  228.2  49.5 13.090  0.537 0.116
587727212809748492 53994  17 3 320.713973  -7.950971 16.560  0.020 16.512  0.017 16.808  0.010 17.057  0.014 17.346  0.017   -20.3  4.9   -25.5  4.0   4.74 0.930 1 1 1 1 1 3   5.53  19916   621  139.5  31.3  8.789  0.589 0.044  27.45                                              
587727212810011340 53994  20 1 321.368669  -8.098937 21.448  0.155 21.167  0.042 21.009  0.048 21.055  0.067 21.011  0.261    40.8  8.3   -58.8  8.4   5.74 0.924 1 1 1 1 0 2   1.69   8304   473  404.3  90.6 12.637  0.522 0.058   0.81   8358   425  406.8  90.5 12.641  0.516 0.058
587727212810600902 53994  21 3 322.770549  -8.190662 21.684  0.192 20.837  0.034 20.347  0.031 20.269  0.037 19.985  0.107    21.0  6.2   -29.8  5.6   3.99 0.925 1 1 1 1 1 3   6.15   5818   106  174.7  32.8 14.198  0.420 0.010   5.99   5805   112  173.3  35.7 14.235  0.445 0.010
587727212810666039 53994  21 3 322.844837  -8.126994 18.967  0.026 18.686  0.016 18.936  0.014 19.183  0.019 19.487  0.071    23.7  4.8    -6.8  4.3   3.53 0.931 1 1 1 1 1 3   0.66  15384   380  313.6  67.2  9.928  0.524 0.020  80.20                                              
587727212811125701 53994  24 3 323.999882  -8.315357 22.818  0.529 21.668  0.064 21.060  0.049 20.936  0.061 20.808  0.214    67.0 19.0   -45.3 14.2   6.04 0.924 0 1 1 1 0 1   1.14   5439   188  213.7  42.8 14.497  0.438 0.006   0.85   5458   187  215.2  47.3 14.506  0.467 0.006
587727212811452606 53994  25 3 324.745012  -8.434028 21.534  0.176 20.828  0.035 20.467  0.036 20.187  0.033 20.236  0.132    31.3  6.9   -30.0  7.3   4.44 0.925 1 1 1 1 1 3   8.21   5925   107  180.1  33.8 14.118  0.425 0.023   9.96   5890   119  177.3  36.5 14.172  0.452 0.022
587727212811453023 53994  25 3 324.615512  -8.403345 22.588  0.434 21.612  0.060 20.994  0.049 20.656  0.047 20.434  0.157   -32.6 10.3   -33.1 10.6   3.54 0.924 0 1 1 1 1 2   1.96   5079   136  168.6  32.7 14.801  0.430 0.021   2.24   5081   151  168.9  38.7 14.818  0.489 0.021
587727212812304852 53994  29 3 326.687316  -8.652876 23.835  1.211 21.665  0.068 20.219  0.028 19.595  0.022 19.209  0.060    39.3  6.4   -90.0  7.2   9.66 0.925 0 1 1 1 1 2  49.44                                                 0.41   3618   128   48.1  13.1 16.295  0.548 0.003
587727212812305201 53994  29 3 326.670905  -8.608938 23.078  0.703 22.034  0.092 21.422  0.069 21.105  0.070 20.744  0.222    32.1 16.8   -68.7 16.8   3.70 0.919 0 1 1 1 0 1   0.47   5143   218  213.1  44.3 14.745  0.454 0.019   0.54   5149   223  214.0  51.0 14.759  0.504 0.019
587727212813091333 53993  40 1 328.383457  -8.773149 21.362  0.170 20.801  0.037 20.677  0.041 20.725  0.051 21.007  0.281    38.9  7.3   -28.1  8.0   4.32 0.925 1 1 1 1 0 2   0.83   8033   401  340.4  76.4 12.783  0.520 0.026   0.69   7963   348  333.9  72.4 12.852  0.494 0.025
587727213341836653 53992  28 4 309.929968  -6.142374 22.082  0.201 21.619  0.050 21.323  0.055 21.263  0.074 21.131  0.292    10.6  9.1   -85.6  9.0   6.33 0.921 1 1 1 1 0 2   0.58   6713   277  346.3  71.5 13.570  0.474 0.019   0.74   6773   291  350.8  75.3 13.560  0.481 0.019
587727213341966458 53992  31 2 310.180263  -6.044520 19.583  0.033 19.300  0.012 19.362  0.014 19.533  0.027 19.632  0.078    37.4  3.8     2.8  5.4   4.82 0.929 1 1 1 1 1 3  19.19                                                 8.86   9830   129  246.2  50.1 11.930  0.453 0.012
587727213342294611 53992  31 4 310.916854  -6.131938 21.963  0.180 21.001  0.034 20.649  0.031 20.587  0.042 20.373  0.152   -27.4  6.9    16.7  6.5   3.65 0.925 1 1 1 1 1 3   3.49   6265   143  224.6  43.7 13.874  0.444 0.023   3.09   6287   156  225.5  46.1 13.885  0.452 0.023
587727213342426228 53992  32 2 311.217765  -6.201281 24.424  0.968 21.145  0.037 19.788  0.018 19.264  0.017 18.826  0.048    -2.2  4.3  -131.5  6.6  13.60 0.927 0 1 1 1 1 2  36.98                                                 8.26   3803   125   46.4  12.4 16.079  0.544 0.007
587727213342688302 53992  32 4 311.939863  -6.295753 21.247  0.106 20.807  0.029 20.611  0.031 20.523  0.043 20.425  0.167    41.7  6.4   -23.1  6.8   4.89 0.925 1 1 1 1 1 3   1.94   7270   228  271.7  57.0 13.221  0.504 0.046   3.77   7342   233  275.4  58.3 13.207  0.500 0.046
587727213343736489 53993  32 2 314.280355  -6.710340 20.696  0.068 20.186  0.020 19.948  0.020 19.923  0.029 19.863  0.103    44.6  4.4     3.9  4.6   6.83 0.926 1 1 1 1 1 3   1.55   6909   116  194.7  38.2 13.445  0.437 0.007   2.27   6973   118  197.3  39.6 13.433  0.436 0.007
587727213343802336 53993  32 2 314.337850  -6.616949 22.017  0.195 21.223  0.039 20.857  0.037 20.766  0.055 20.577  0.191   -24.9  6.2   -24.0  6.4   3.67 0.925 1 1 1 1 1 3   0.69   6182   162  243.0  46.9 13.932  0.436 0.015   0.81   6199   171  243.6  50.3 13.947  0.451 0.015
587727213343932854 53993  32 4 314.648335  -6.656044 20.254  0.049 19.830  0.018 19.811  0.021 19.884  0.027 20.092  0.123    30.3  4.5     6.9  4.2   4.74 0.927 1 1 1 1 1 3   0.47   9114   245  277.5  58.4 12.230  0.470 0.021   4.57   8714   152  255.5  51.9 12.459  0.456 0.019
587727213344261282 53993  35 2 315.422839  -6.845656 23.637  0.694 22.850  0.146 21.482  0.062 21.790  0.124 22.716  0.740   -40.7 11.4    60.5 11.7   5.01 0.918 0 1 1 1 0 1   2.28   2454   105   75.1  11.7 17.970  0.373 0.008  28.75                                              
587727213344391648 53993  35 4 315.726276  -6.922684 20.629  0.064 20.134  0.020 20.175  0.024 20.276  0.037 20.567  0.191   -10.6  4.4   -28.3  4.2   4.67 0.925 1 1 1 1 1 3   0.51  10703   418  390.8  84.1 11.523  0.533 0.070  14.64                                              
587727213344522296 53993  35 4 315.998081  -6.848753 19.262  0.029 18.829  0.015 19.101  0.015 19.303  0.023 19.403  0.070   -17.1  3.7   -20.9  3.5   5.00 0.930 1 0 1 1 1 2   4.49  14837   552  310.3  68.3 10.087  0.588 0.070   9.47                                              
587727213344654090 53993  36 2 316.310335  -7.040244 21.977  0.185 21.220  0.040 20.831  0.037 20.771  0.054 20.710  0.217   108.1  6.4   -63.3  6.6  13.54 0.925 1 1 1 1 0 2   0.94   6195   165  243.6  47.0 13.923  0.435 0.013   0.39   6221   174  244.9  50.6 13.932  0.450 0.013
587727213344851042 53993  36 4 316.826722  -7.002895 23.085  0.474 22.482  0.109 21.399  0.056 20.635  0.048 20.299  0.157   -43.1  9.5    23.1  9.0   3.69 0.920 0 1 1 1 1 2  19.20                                                 6.64   3724   165   85.5  24.3 16.171  0.564 0.008
587727213344916504 53993  36 4 316.950365  -6.953484 24.030  0.926 22.469  0.110 21.283  0.051 20.814  0.054 20.301  0.156    11.1  9.0   -43.5  8.4   3.64 0.921 0 1 1 1 1 2   3.02   3826   216  112.6  21.4 16.039  0.478 0.013   1.87   4011   173  107.5  29.5 15.847  0.551 0.012
587727213345440616 53994  13 2 318.126741  -7.254998 23.145  0.509 21.662  0.055 20.933  0.042 20.649  0.050 20.606  0.191   -17.5  7.6   -59.8  7.5   5.52 0.925 0 1 1 1 1 2   0.31   4981   126  161.7  31.0 14.887  0.424 0.015   0.22   4999   146  163.2  37.8 14.889  0.490 0.015
587727213345898646 53994  16 2 319.187801  -7.397762 18.764  0.022 18.485  0.013 18.754  0.015 19.013  0.018 19.283  0.062    34.1  4.0   -19.0  4.5   6.13 0.932 1 1 1 1 1 3   0.21  15825   381  294.0  63.2  9.803  0.531 0.022 122.25                                              
587727213345898916 53994  16 2 319.167930  -7.414646 20.301  0.052 18.445  0.013 17.610  0.013 17.268  0.013 17.143  0.017   106.6  3.9  -213.6  4.4  38.56 0.933 1 1 1 1 1 3   3.62   4685    25   30.8   5.5 15.156  0.401 0.002  25.31                                              
587727213346160759 53994  16 4 319.778197  -7.309855 19.728  0.035 19.434  0.019 19.386  0.019 19.413  0.020 19.478  0.073   -15.2  5.1   -60.4  5.7   7.50 0.929 1 1 1 1 1 3  17.53                                                 3.84   8836   169  206.8  42.7 12.397  0.485 0.045
587727213346292379 53994  17 2 320.068848  -7.398990 24.082  0.931 21.843  0.067 21.167  0.048 20.804  0.053 21.044  0.272    44.2  8.9   -53.5  8.9   4.94 0.923 0 1 1 1 0 1   1.35   4964   151  173.8  33.9 14.902  0.433 0.023   1.34   4975   169  174.7  41.4 14.910  0.502 0.023
587727213346685490 53994  20 2 321.002726  -7.604042 22.830  0.407 21.923  0.071 21.323  0.054 21.170  0.076 20.731  0.210    -9.3  8.9   -61.2  9.7   4.20 0.921 0 1 1 1 0 1   0.51   5591   234  239.7  50.0 14.374  0.479 0.062   0.31   5610   238  241.0  54.0 14.385  0.502 0.062
587727213346750729 53994  20 2 321.171959  -7.543035 18.960  0.025 18.488  0.012 18.662  0.014 18.848  0.025 19.105  0.053    57.3  3.9   -60.4  5.8  10.11 0.932 1 1 1 1 1 3   3.89  12558   426  234.7  48.5 10.821  0.559 0.036 142.56                                              
587727213346816360 53994  20 2 321.256157  -7.582207 20.783  0.074 19.894  0.020 19.518  0.018 19.371  0.027 19.291  0.062    63.3  4.1    21.5  5.9   7.76 0.929 1 1 1 1 1 3   1.20   6077    69  124.6  23.1 14.007  0.424 0.027   3.22   6083    84  124.5  25.2 14.030  0.447 0.027
587727213346947212 53994  20 4 321.604278  -7.672308 19.689  0.035 19.326  0.016 19.307  0.018 19.382  0.028 19.700  0.088    23.8  4.8   -48.3  6.0   6.24 0.929 1 1 1 1 1 3   6.83   9368   232  229.2  47.7 12.109  0.466 0.023   6.49   8844   147  206.6  42.2 12.394  0.460 0.021
587727213347406265 53994  21 4 322.692194  -7.722798 21.223  0.108 21.063  0.037 20.995  0.042 21.047  0.068 20.818  0.222   -48.8  7.6   -44.2  7.4   5.93 0.924 1 1 1 1 0 2   5.32   8755   471  451.2  95.9 12.406  0.479 0.017   2.05   8823   340  451.3  95.2 12.404  0.479 0.017
587727213347931057 53994  24 4 323.891138  -7.956980 22.436  0.302 21.940  0.074 21.393  0.057 21.329  0.084 21.523  0.414   -29.9 10.3   -48.3  9.9   3.70 0.920 0 1 1 1 0 1   1.36   5716   258  273.0  57.0 14.277  0.462 0.019   1.00   5739   262  274.7  61.2 14.285  0.479 0.019
587727213348979132 53994  29 2 326.296708  -8.141043 22.637  0.383 21.493  0.057 20.589  0.032 20.304  0.038 20.151  0.127    -9.0  7.8   -47.6  8.1   4.51 0.925 0 1 1 1 1 2   1.14   4671   109  120.8  22.6 15.168  0.423 0.015   1.48   4712   136  122.2  29.2 15.147  0.502 0.015
587727213349175703 53994  29 4 326.728925  -8.234092 24.144  1.121 22.018  0.086 20.739  0.036 20.312  0.037 19.908  0.113    26.7 10.2   -58.9  8.3   4.29 0.925 0 1 1 1 1 2   2.01   3729   202   86.2  16.5 16.151  0.485 0.007   3.65   4031   147   86.5  22.9 15.826  0.538 0.007
587727213880214114 53993  30 1 313.368872  -6.134444 20.400  0.055 20.162  0.019 20.235  0.025 20.417  0.040 20.657  0.224    38.9  4.8    12.7  5.2   5.63 0.925 1 1 1 1 0 2  12.66                                                 3.49  10643   371  387.6  81.0 11.582  0.505 0.048
587727213880869475 53993  33 3 314.932617  -6.264478 21.163  0.098 20.559  0.024 20.332  0.025 20.281  0.038 20.412  0.186    60.3  5.7   -23.7  5.1   8.03 0.925 1 1 1 1 1 3   0.63   6891   156  229.3  45.8 13.456  0.450 0.012   0.40   6954   157  232.4  47.1 13.445  0.446 0.012
587727213880869775 53993  33 3 314.884623  -6.274863 24.187  0.955 22.852  0.136 21.361  0.055 20.671  0.050 20.239  0.160   -36.9  9.3   -51.5  8.9   4.68 0.920 0 1 1 1 1 2  19.11                                                 0.03   3500    65   72.2  16.4 16.440  0.486 0.004
587727213881066632 53993  34 1 315.308003  -6.303735 24.203  0.950 22.534  0.104 21.424  0.057 20.926  0.058 20.424  0.189   -14.7  8.1   -47.5  8.7   3.53 0.919 0 1 1 1 1 2   2.79   3898   205  123.5  23.4 15.958  0.467 0.004   1.30   4042   174  117.2  32.2 15.814  0.549 0.004
587727213881393375 53993  37 1 316.124476  -6.478560 19.351  0.029 19.257  0.014 19.418  0.017 19.612  0.028 19.921  0.119    -7.8  4.7   -46.1  4.4   6.91 0.929 1 1 1 1 1 3  34.58                                                 4.97  12969   441  319.0  69.4 10.716  0.544 0.072
587727213883228255 53994  18 1 320.294736  -6.999296 16.349  0.015 16.364  0.011 16.745  0.015 17.044  0.014 17.312  0.019    52.6  5.6   -42.1  4.6   8.56 0.929 1 1 1 1 1 3   3.21  21598   377  149.6  33.2  8.429  0.519 0.010  38.88                                              
587727213884670907 53994  23 3 323.591734  -7.385940 22.246  0.251 21.781  0.063 21.384  0.056 21.276  0.083 20.552  0.212   -15.9 10.9    63.5 11.7   4.13 0.920 0 1 1 1 0 1   0.08   6090   284  301.6  63.3 13.997  0.476 0.017   0.00   6104   287  302.1  66.4 14.015  0.484 0.017
587727213885128967 53994  26 3 324.589194  -7.555906 19.873  0.044 19.403  0.017 19.533  0.018 19.759  0.028 19.838  0.112    41.5  4.5    14.1  5.8   5.49 0.929 1 1 1 1 1 3   4.41  11836   371  341.9  69.0 11.081  0.481 0.025  55.03                                              
587727213885588189 53994  27 3 325.673454  -7.658495 22.286  0.283 21.301  0.044 21.031  0.044 20.996  0.063 21.758  0.556    56.4 12.6    23.6 12.2   3.93 0.924 0 1 1 1 0 1   0.23   6770   285  307.7  64.2 13.533  0.477 0.016   0.02   6808   295  310.0  66.1 13.538  0.476 0.016
587727214417347089 53993  30 3 313.983796  -5.883195 20.364  0.053 19.945  0.018 20.048  0.022 20.100  0.034 20.310  0.154    34.4  5.3    -0.1  5.0   4.48 0.926 1 1 1 1 1 3   4.15  10493   341  369.5  73.9 11.610  0.435 0.031  16.62                                              
587727214417740692 53993  33 3 314.937504  -5.919044 23.794  0.711 21.699  0.087 20.138  0.023 19.489  0.023 19.033  0.052   -32.8  5.4  -110.3  4.8  15.11 0.925 0 0 1 1 1 1  69.84                                                 1.13   3547   111   43.1  10.9 16.382  0.518 0.003
587727214418985077 53994  11 3 317.779872  -6.290500 19.111  0.026 18.734  0.019 18.712  0.012 18.798  0.016 18.979  0.052   -88.5  4.3   -72.8  4.3  18.83 0.932 1 0 1 1 1 2   0.46   9634   377  181.2  44.1 11.986  0.579 0.022   2.08   8676   110  154.4  31.3 12.478  0.453 0.019
587727214419182016 53994  14 2 318.263290  -6.261336 21.220  0.097 20.708  0.029 20.486  0.031 20.450  0.047 20.344  0.162    38.8  6.0   -18.1  6.2   5.19 0.925 1 1 1 1 1 3   0.64   7146   210  254.6  52.6 13.297  0.480 0.036   1.23   7218   206  258.3  53.7 13.282  0.473 0.036
587727214420296195 53994  18 3 320.837697  -6.695724 22.620  1.034 21.451  0.049 20.598  0.031 20.249  0.038 20.004  0.114   -13.4  5.8   -70.2  6.6   7.17 0.925 0 1 1 1 1 2   0.37   4725    98  118.1  22.1 15.118  0.433 0.049   0.41   4747   146  118.7  28.5 15.115  0.519 0.050
587727214420755058 53994  19 3 321.832673  -6.900830 21.282  0.103 20.906  0.033 20.640  0.031 20.673  0.051 20.602  0.189    63.1  6.3    17.9  7.7   5.54 0.925 1 1 1 1 1 3   4.17   7566   290  292.3  63.3 13.045  0.528 0.071   3.22   7652   282  296.6  63.9 13.026  0.518 0.072
587727214954086544 53993  30 4 313.816240  -5.311612 18.235  0.020 18.218  0.011 18.570  0.011 18.865  0.019 19.023  0.056     6.7  4.7    28.8  5.5   3.80 0.932 1 1 1 0 0 1   0.01  21618   530  339.9  76.3  8.425  0.535 0.033  25.07                                              
587727214954349016 53993  33 2 314.357783  -5.360774 20.817  0.081 20.395  0.022 20.355  0.028 20.406  0.051 20.215  0.176   -14.0  6.2   -39.7  5.7   4.77 0.925 1 1 1 1 1 3   2.67   8530   315  322.2  69.3 12.520  0.482 0.014   3.99   8440   242  314.8  65.9 12.598  0.468 0.014
587727214954939029 53993  34 4 315.804992  -5.655145 21.589  0.147 20.909  0.030 20.869  0.040 20.965  0.074 21.265  0.407     9.5  7.3   -44.9  6.7   4.58 0.925 1 1 1 1 0 2   3.03   8935   544  436.0 102.0 12.317  0.530 0.029   5.33   8549   338  401.7  84.7 12.542  0.474 0.029
587727214955004213 53993  34 4 315.958746  -5.591215 18.478  0.020 18.501  0.011 18.878  0.014 19.133  0.018 19.417  0.085    42.0  4.3    -9.8  3.8   7.07 0.931 1 1 1 1 1 3   3.30  22462   579  402.3  90.6  8.256  0.549 0.031  18.73                                              
587727214955135488 53993  37 2 316.198251  -5.609500 20.944  0.089 20.271  0.022 19.919  0.021 19.807  0.030 19.840  0.124    96.8  4.8   -34.2  3.9  14.54 0.926 1 1 1 1 1 3   0.73   6321    91  162.5  30.6 13.835  0.429 0.022   1.25   6347   106  163.3  33.0 13.844  0.446 0.023
587727214955200931 53993  37 2 316.299529  -5.718414 20.420  0.060 20.206  0.021 20.250  0.025 20.360  0.045 20.456  0.204    43.0  5.2    15.8  4.4   5.90 0.925 1 1 1 1 1 3  14.04                                                 0.13  10013   246  367.0  74.6 11.849  0.470 0.036
587727214955201168 53993  37 2 316.307678  -5.701050 21.334  0.122 20.922  0.031 20.690  0.035 20.646  0.057 20.618  0.240   -51.4  6.4    -5.5  5.8   5.55 0.925 1 1 1 1 0 2   1.08   7120   233  281.5  58.2 13.313  0.480 0.026   1.48   7218   241  287.5  60.6 13.282  0.479 0.027
587727214956118423 53994  14 2 318.427357  -5.980615 21.319  0.122 20.597  0.025 20.364  0.028 20.147  0.039 20.162  0.158    70.9  5.3    38.2  5.4  10.14 0.925 1 1 1 1 1 3   6.99   6539   137  203.2  39.6 13.686  0.449 0.033  10.03   6573   145  204.5  41.7 13.691  0.457 0.033
587727214956380359 53994  15 2 319.070005  -6.001161 19.131  0.036 19.204  0.016 19.419  0.016 19.589  0.029 19.996  0.144   -30.6  4.1   -47.3  5.1   7.54 0.929 0 1 1 1 1 2   2.65  13748   552  350.7  64.8 10.423  0.420 0.036   2.15  13492   636  343.7  76.5 10.542  0.573 0.035
587727214956905124 53994  18 2 320.201660  -6.111126 25.641  0.772 22.989  0.174 21.374  0.063 20.808  0.069 20.049  0.149   -40.9 10.8   -46.5 10.1   3.91 0.920 0 1 1 1 1 2  20.08                                                 5.15   3500    49   73.2  15.5 16.440  0.467 0.014
587727214957363913 53994  19 2 321.257379  -6.328993 22.937  0.483 21.420  0.047 20.776  0.038 20.499  0.050 20.229  0.162   -19.1  7.9   -48.9  8.4   4.40 0.925 0 1 1 1 1 2   1.07   5147   121  159.2  30.6 14.742  0.427 0.023   1.42   5155   140  159.9  36.2 14.755  0.483 0.023
587727214957821966 53994  22 2 322.255503  -6.490185 17.591  0.021 17.698  0.017 17.999  0.019 18.281  0.015 18.515  0.038    32.3  5.7   -27.1  5.6   5.23 0.933 1 1 1 1 1 3  27.87                                                 0.96  17456   866  240.0  55.6  9.411  0.575 0.010
587727214958018836 53994  22 4 322.740280  -6.419164 20.700  0.077 20.389  0.023 20.510  0.033 20.581  0.056 21.122  0.365    27.2  6.7    18.2  6.2   3.58 0.925 1 1 1 1 0 2   4.09  11227   618  497.0 101.5 11.313  0.474 0.031   4.56  10213   358  418.6  85.4 11.763  0.470 0.030
587727214958674619 53994  26 2 324.219078  -6.648011 22.129  0.255 21.694  0.061 21.375  0.064 21.345  0.174 22.618  0.880    75.4 12.3     9.7 11.3   3.96 0.920 0 1 1 1 0 1   0.14   6488   425  333.7  76.9 13.720  0.522 0.022   0.05   6561   449  340.0  81.3 13.699  0.530 0.022
587727220857832084 53993  26 1 316.312582   9.015954 22.665  0.379 20.602  0.031 19.679  0.018 19.322  0.019 19.155  0.059  -170.3  3.6  -135.3  4.0  37.80 0.928 0 1 1 1 1 2   0.12   4502    55   73.2  13.2 15.331  0.411 0.006   0.39   4550   108   73.5  17.6 15.299  0.502 0.006
587727220858553170 53994   2 1 318.046658   9.432666 20.884  0.082 20.451  0.027 20.225  0.024 20.231  0.036 20.242  0.144   -22.6  4.8   -57.4  5.9   5.89 0.925 1 1 1 1 1 3   2.19   7424   206  240.2  50.2 13.129  0.490 0.042   1.45   7487   199  242.9  50.5 13.122  0.478 0.042
587727220859339504 53994   3 3 319.745348   9.790209 21.000  0.104 20.530  0.032 20.326  0.029 20.328  0.043 20.105  0.139   -79.0  6.1   -21.8  5.3   7.70 0.925 1 1 1 1 1 3   3.41   7167   204  243.5  49.7 13.283  0.464 0.014   4.23   7230   205  246.5  50.8 13.274  0.458 0.014
587727220859798313 53994   6 3 320.796191   9.827960 21.481  0.157 21.072  0.048 20.789  0.041 20.816  0.066 20.713  0.272    33.1  5.7    35.1  6.4   4.61 0.925 1 1 1 1 0 2   2.11   7039   303  294.1  62.1 13.362  0.490 0.022   1.65   7130   306  300.0  64.4 13.335  0.488 0.022
587727220860191652 53994   7 3 321.678701  10.066554 22.915  0.489 22.727  0.179 21.345  0.068 21.121  0.084 21.357  0.383   -73.1 10.6   -23.0 10.6   4.89 0.920 0 1 1 1 0 1   0.52   2952   158   86.4  13.5 17.167  0.376 0.004   6.00   4287   262  141.0  40.8 15.558  0.568 0.007
587727220863206008 53995  41 3 328.625514  11.323209 21.547  0.144 20.820  0.042 20.582  0.033 20.463  0.044 20.296  0.152    26.5  5.1   -36.4  5.8   4.48 0.925 1 1 1 1 1 3   2.25   6682   198  234.7  47.1 13.591  0.469 0.040   3.60   6715   202  236.0  48.9 13.598  0.472 0.040
587727220864516294 54059  19 3 331.722103  11.664768 19.141  0.026 18.713  0.019 18.718  0.016 18.788  0.019 18.910  0.051   -28.4  4.5   -29.9  4.0   5.29 0.932 1 1 1 1 1 3   0.78   9474   240  174.3  38.5 12.059  0.515 0.035  11.13   8749   120  153.1  31.1 12.441  0.464 0.031
587727220864909460 54059  20 3 332.598135  11.786045 18.901  0.023 18.419  0.020 18.202  0.015 18.120  0.015 18.066  0.030    87.5  5.0   -81.0  3.8  13.78 0.933 1 1 1 0 0 1   1.79   7167   100   91.6  18.5 13.284  0.455 0.013   1.99   7344    98   95.6  19.4 13.206  0.446 0.013
587727220866089040 54059  27 1 335.257944  12.246581 19.274  0.026 18.904  0.022 19.002  0.015 19.102  0.018 19.352  0.068   -48.7  5.1   -57.6  4.8   8.67 0.931 1 1 1 1 1 3   7.05  10658   288  237.9  52.1 11.542  0.512 0.015  17.00                                              
587727220866285818 54059  27 3 335.691963  12.154391 21.448  0.139 21.009  0.044 20.733  0.037 20.618  0.052 20.684  0.211    28.8  7.8    37.8  8.0   3.68 0.925 1 1 1 1 0 2   1.55   6881   237  263.9  53.7 13.462  0.479 0.046   2.64   6954   247  267.9  56.5 13.445  0.485 0.047
587727220866941083 54059  31 1 337.265390  12.491285 19.091  0.026 18.708  0.024 18.942  0.014 19.161  0.025 19.394  0.063    36.0  5.5     3.4  5.7   3.73 0.931 1 1 1 1 1 3   0.44  14283   549  291.6  63.5 10.255  0.600 0.034  64.69                                              
587727220868382859 54060  89 3 340.626384  12.833987 16.838  0.013 16.501  0.018 16.751  0.013 16.988  0.015 17.200  0.025   -31.1  5.9   -75.5  3.8   8.31 0.929 1 1 1 1 1 3   4.39  14324   366  109.0  23.6 10.242  0.555 0.010 128.23                                              
587727220868383342 54060  89 3 340.635344  12.815816 24.477  1.201 22.278  0.123 20.758  0.038 20.172  0.034 19.573  0.081   -21.9  7.8   -68.6  6.4   5.43 0.925 0 1 1 1 1 2  39.13                                                 6.45   3549   128   58.1  15.1 16.380  0.528 0.005
587727220868644872 54060  92 1 341.149075  12.836861 17.468  0.017 17.543  0.017 17.943  0.011 18.213  0.017 18.515  0.035    26.0  5.1   -43.0  4.1   5.86 0.933 0 1 1 0 1 1   1.59  23424  1493  275.5  58.5  8.070  0.515 0.018   0.57  28159  1778  301.7  64.5  7.300  0.543 0.020
587727220868645566 54060  92 1 341.276034  12.749494 22.368  0.298 21.394  0.062 21.352  0.061 21.534  0.111 21.836  0.544    64.3 10.2    -6.6 10.2   3.91 0.920 0 1 1 1 0 1   0.67   9939  1030  627.6 153.2 11.849  0.594 0.057   0.59   9792   755  592.8 134.8 11.947  0.557 0.057
587727220869431491 54060  96 1 343.009199  13.014504 20.448  0.059 20.038  0.027 19.810  0.023 19.646  0.029 19.722  0.091   -40.2  7.5   -72.9  4.2   6.54 0.927 1 1 1 0 1 2   3.99   7239   186  191.6  39.0 13.240  0.468 0.030   5.82   7393   187  198.3  41.1 13.177  0.467 0.031
587727220870086854 54060  97 3 344.634812  13.109576 19.997  0.042 19.755  0.028 19.925  0.025 20.138  0.035 20.349  0.148    65.0  4.7    -9.1  5.8   6.73 0.926 1 1 1 1 1 3   2.51  16338   611  485.4 106.5  9.663  0.549 0.085  13.64                                              
587727220870414594 54060 100 1 345.391995  13.181186 22.062  0.215 20.929  0.040 20.495  0.035 20.264  0.036 20.196  0.131    80.9  6.3    24.4  5.9   7.70 0.925 1 1 1 1 1 3   1.62   5661   109  172.7  32.4 14.319  0.417 0.007   2.71   5646   115  171.3  35.7 14.357  0.448 0.007
587727220871397762 54060 104 3 347.614831  13.450354 21.804  0.169 21.398  0.059 21.110  0.047 20.981  0.061 21.005  0.251   -15.4 12.7   -55.7 12.9   3.63 0.923 1 1 1 1 0 2   1.37   7178   377  317.6  69.4 13.277  0.565 0.099   2.12   7259   381  322.8  72.6 13.257  0.569 0.099
587727220872446181 54060 110 1 350.165607  13.531672 20.909  0.077 20.263  0.028 19.776  0.018 19.695  0.028 19.680  0.079   119.3  6.9   -39.5  4.2  10.79 0.927 1 1 1 1 1 3  12.03                                                 9.66   6081    93  143.4  29.1 14.031  0.444 0.023
587727220873232655 54060 114 1 352.013531  13.635682 20.360  0.051 20.523  0.034 20.771  0.035 21.040  0.064 22.526  0.680    51.6  7.3     0.1  6.7   4.23 0.925 1 1 1 1 0 2   6.86  24167  1389 1017.5 237.7  7.932  0.575 0.058   1.83  20260  2083  927.2 206.6  8.755  0.658 0.058
587727220873625724 54060 114 3 352.850550  13.743233 20.050  0.043 20.067  0.028 20.345  0.030 20.544  0.044 20.954  0.249    28.1  6.6   -31.8  5.3   3.71 0.925 1 1 1 1 0 2   2.29  23171  1123  753.6 173.5  8.118  0.582 0.105   0.68  20335  2407  717.4 182.4  8.739  0.852 0.105
587727220874936883 55119   9 4 355.977158  13.825471 23.192  0.514 21.839  0.080 20.853  0.039 20.544  0.045 20.574  0.183    38.9  7.0   -22.4  6.6   4.19 0.900 0 1 1 1 1 2   2.75   4544   144  129.0  24.7 15.289  0.435 0.014   3.19   4611   159  131.1  32.2 15.241  0.512 0.015
587727220875329640 55119  11 4 356.905982  13.858630 18.809  0.025 18.986  0.020 19.386  0.017 19.724  0.030 20.060  0.115    56.5  5.4     9.6  3.5   6.66 0.912 1 1 1 1 1 3   1.05  29500   979  636.9 149.6  7.047  0.562 0.062   2.81  33422  1453  633.8 146.7  6.543  0.565 0.062
587727220875460798 55094   2 3 357.198107  13.860910 21.232  0.098 20.599  0.035 20.287  0.026 20.168  0.034 20.213  0.130    60.3  7.0     1.4  5.8   5.34 0.906 1 1 1 1 1 3   0.51   6508   130  199.8  38.3 13.707  0.437 0.030   1.53   6543   144  201.1  40.9 13.711  0.451 0.030
587727220876509375 55095   8 4 359.664404  13.977157 22.127  0.203 20.553  0.029 19.771  0.022 19.489  0.026 19.372  0.065    88.3  4.5    -2.9  4.5  11.67 0.908 1 1 1 1 1 3   0.70   4900    59   91.3  16.7 14.958  0.412 0.018   0.77   4898   105   91.2  21.0 14.978  0.490 0.018
587727220876574986 55095   8 4 359.886957  13.925706 20.266  0.051 19.870  0.024 19.986  0.024 20.197  0.037 20.360  0.152   -22.9  4.8   -39.7  4.8   5.71 0.907 1 1 1 1 1 3   0.95  12210   535  424.5  84.5 10.944  0.483 0.042  22.53                                              
587727220876771439 54061 268 1   0.198320  13.942001 20.562  0.059 20.107  0.027 20.103  0.023 20.147  0.035 20.374  0.153    41.3  5.3    10.7  5.9   4.20 0.925 1 1 1 1 1 3   0.76   9358   346  321.5  69.1 12.113  0.481 0.041   5.12   8801   199  288.2  58.8 12.415  0.455 0.041
587727220877230203 54061 265 1   1.418394  13.975005 21.136  0.092 20.565  0.032 20.368  0.032 20.412  0.046 20.394  0.158    41.0  6.8    19.2  6.1   3.92 0.925 1 1 1 1 1 3   1.82   8479   355  291.3  64.2 12.546  0.500 0.122   1.96   8292   281  279.6  59.3 12.676  0.476 0.122
587727220877820479 54061 264 3   2.803851  14.126790 23.594  0.776 22.024  0.093 21.224  0.055 20.934  0.062 20.978  0.244    21.8  8.5  -165.5  7.9  10.81 0.922 0 1 1 1 0 1   0.04   4894   194  173.9  35.4 14.964  0.454 0.039   0.06   4920   211  175.8  43.2 14.959  0.521 0.039
587727221395096168 53993  29 1 317.137131   9.583141 20.157  0.053 19.776  0.018 19.679  0.018 19.704  0.022 19.704  0.086    45.2  4.3   -10.3  5.8   4.66 0.928 1 1 1 1 1 3   2.05   8200   175  220.3  45.9 12.693  0.472 0.025   2.04   8166   167  217.8  45.6 12.742  0.469 0.024
587727221396735253 53994   6 4 320.961069  10.377626 26.482  0.531 22.907  0.171 21.396  0.067 20.674  0.051 20.141  0.146   -37.5  8.9   -56.1  8.4   4.63 0.920 0 1 1 1 1 2  22.59                                                 1.03   3500    20   72.4  13.7 16.440  0.431 0.005
587727221397193810 53994   7 4 321.912512  10.615303 22.851  0.512 21.676  0.059 20.706  0.039 20.371  0.039 20.110  0.124  -112.5  5.7   -65.9  7.4   9.93 0.925 0 1 1 1 1 2   0.41   4440   109  115.0  21.3 15.390  0.421 0.005   0.86   4496   139  115.2  28.5 15.351  0.513 0.005
587727221398373089 53995  33 4 324.623286  11.056280 24.553  1.311 21.430  0.049 20.169  0.024 19.612  0.023 19.296  0.061   -75.9  5.1   -51.4  5.9   8.80 0.925 0 1 1 1 1 2  14.83                                                 0.00   3863   127   57.6  15.3 16.011  0.540 0.003
587727221399355769 53995  37 4 326.854863  11.465586 20.885  0.094 19.199  0.020 18.437  0.015 18.147  0.017 18.013  0.025   104.3  3.8  -252.6  5.1  31.56 0.933 1 1 1 1 1 3   0.10   4890    37   49.4   9.0 14.968  0.406 0.010   5.24   4868    90   48.9  11.2 15.005  0.484 0.010
587727221400142344 53995  41 4 328.770808  11.667891 20.517  0.071 20.095  0.022 19.995  0.023 20.011  0.038 20.440  0.243    41.7  4.5   -29.4  4.7   6.39 0.926 1 1 1 1 0 2   0.11   8181   263  252.7  54.5 12.703  0.495 0.029   0.28   8158   234  250.6  53.4 12.747  0.483 0.029
587727221402828935 54059  24 4 334.940023  12.598517 16.702  0.014 16.742  0.018 16.935  0.010 17.108  0.016 17.359  0.020    34.3  4.9   -59.3  5.2   7.82 0.932 1 1 1 1 1 3 130.71                                                 3.66  12922   200  107.1  22.3 10.731  0.477 0.015
587727221403681095 54059  28 4 336.918460  12.788215 20.505  0.066 20.002  0.022 19.707  0.019 19.629  0.026 19.653  0.075     9.1  4.2   -33.3  5.0   4.03 0.928 1 1 1 1 1 3   3.06   6740   104  163.3  31.7 13.553  0.445 0.028   5.14   6789   115  164.9  33.3 13.550  0.451 0.028
587727221404008494 54059  31 4 337.655119  12.939282 17.655  0.018 17.191  0.017 17.047  0.015 17.051  0.021 17.114  0.020    76.6  5.3     0.8  4.2   8.65 0.932 1 1 1 1 1 3   0.30   7567    86   59.1  12.2 13.045  0.462 0.007   2.13   7559    64   58.6  11.8 13.080  0.436 0.007
587727221405188758 54060  89 2 340.382956  13.202843 22.850  0.522 21.669  0.062 21.159  0.051 21.018  0.060 21.047  0.278   -52.6  9.5    11.8  9.5   4.27 0.923 0 1 1 1 0 1   0.25   5708   207  241.2  48.5 14.282  0.448 0.019   0.09   5717   203  241.4  51.9 14.302  0.464 0.019
587727221405385384 54060  89 4 340.849323  13.282808 23.089  0.567 22.639  0.136 21.135  0.050 20.548  0.044 19.900  0.098    72.0  8.6     3.5  8.7   5.25 0.923 0 1 1 1 1 2  29.90                                                 5.61   3520   130   67.1  16.6 16.416  0.512 0.007
587727221405581726 54060  92 2 341.283289  13.316792 21.158  0.123 20.827  0.034 20.606  0.034 20.517  0.044 20.642  0.192     9.0  6.9   -56.0  6.4   5.39 0.925 1 1 1 1 0 2   3.21   7074   209  267.3  53.7 13.341  0.458 0.021   4.79   7154   221  271.7  56.4 13.321  0.463 0.021
587727221406236887 54060  93 4 342.784711  13.501612 20.337  0.062 20.283  0.024 20.420  0.029 20.608  0.042 20.924  0.231   -25.4  5.9   -33.4  6.6   3.87 0.925 1 1 1 1 0 2  23.54                                                 0.17  11958   474  486.1 101.3 11.071  0.484 0.035
587727221406695628 54060  96 4 343.922074  13.531176 19.723  0.041 19.711  0.020 19.854  0.024 20.062  0.028 20.088  0.115    40.0  4.5    27.6  4.5   6.30 0.927 1 1 1 1 1 3  37.96                                                 2.77  12938   575  396.2  88.0 10.726  0.588 0.059
587727221408596656 54060 105 2 348.425066  13.945637 25.058  1.156 22.107  0.081 21.490  0.060 21.228  0.067 20.939  0.222    52.1  7.5   -17.5  8.9   3.69 0.918 0 1 1 1 0 1   0.04   5356   215  233.7  48.4 14.565  0.468 0.058   0.10   5367   226  234.7  54.0 14.579  0.504 0.058
587727221408858377 54060 109 1 349.049166  13.826876 21.332  0.126 20.256  0.025 19.763  0.024 19.555  0.021 19.640  0.073   111.2  5.6  -100.1  5.3  16.07 0.927 1 1 1 1 1 3   4.24   5656    67  123.2  22.8 14.323  0.417 0.018   3.85   5638    79  122.0  25.1 14.363  0.448 0.018
587727221410496808 54060 114 4 352.898904  14.220975 21.596  0.153 20.947  0.036 20.712  0.032 20.694  0.043 20.723  0.188    47.5  6.5     5.4  6.6   4.20 0.925 1 1 1 1 1 3   1.07   7282   285  286.2  62.2 13.214  0.526 0.058   0.37   7300   264  286.7  61.2 13.232  0.505 0.058
587727221411807455 55119   9 5 355.943913  14.320599 20.595  0.068 20.077  0.025 19.846  0.019 19.790  0.025 19.853  0.089    59.2  3.9    -2.6  4.1   8.77 0.908 1 1 1 1 1 3   0.50   6999   130  186.0  37.0 13.388  0.453 0.021   1.50   7047   131  187.6  38.0 13.386  0.450 0.021
587727221414035640 54061 265 2   1.128069  14.499647 21.467  0.140 19.908  0.026 19.332  0.017 19.059  0.026 18.931  0.043    31.6  4.4    92.0  4.3  12.85 0.929 1 1 1 1 1 3   5.20   5308    57   86.1  15.9 14.605  0.422 0.037  10.55   5288    95   85.5  18.5 14.644  0.474 0.037
587727221932818990 53994   3 2 319.031330  10.362765 21.213  0.109 19.738  0.018 19.111  0.014 18.856  0.015 18.782  0.049  -100.8  7.2  -148.4  6.2  14.68 0.930 1 1 1 1 1 3   1.23   5180    43   76.8  14.1 14.713  0.405 0.005   4.47   5169    74   76.6  16.7 14.743  0.463 0.005
587727221935898825 53995  37 2 326.077299  11.712883 19.379  0.028 19.297  0.016 19.561  0.017 19.870  0.027 20.187  0.126     0.5  4.1   -28.3  4.2   3.90 0.928 1 1 1 1 1 3   5.65  19091   566  491.8 109.1  8.976  0.541 0.035  26.95                                              
587727221937144478 53995  41 4 328.899804  12.005353 22.336  0.266 21.840  0.069 21.416  0.061 21.242  0.078 22.361  0.748    54.5  8.9    24.3 10.6   3.82 0.919 0 1 1 1 0 1   0.02   6041   288  287.9  60.8 14.033  0.487 0.054   0.12   6043   293  287.3  63.9 14.058  0.499 0.054
587727221937209659 53995  44 2 329.062900  12.213289 20.914  0.083 20.606  0.029 20.653  0.035 20.660  0.049 20.627  0.205   -42.4  5.4   -17.6  5.6   4.63 0.925 1 1 1 1 1 3   6.13   9757   447  431.2  92.4 11.930  0.501 0.047   3.43   9530   385  408.4  89.9 12.066  0.533 0.045
587727221938126870 54059  19 2 331.161609  12.355135 19.481  0.031 19.164  0.015 19.182  0.017 19.311  0.021 19.367  0.069   116.5  4.1   -38.6  3.9  17.41 0.930 1 1 1 1 1 3  21.97                                                 6.85   9720   188  216.1  44.9 11.980  0.496 0.048
587727221938127618 54059  19 2 331.261953  12.371538 23.249  0.574 22.062  0.082 21.469  0.067 21.281  0.088 21.300  0.362   104.1 12.7    13.6 12.1   5.15 0.918 0 1 1 1 0 1   0.09   5533   265  251.4  54.1 14.420  0.486 0.055   0.03   5549   266  252.6  58.3 14.433  0.510 0.056
587727221938389764 54059  19 4 331.841238  12.458713 25.068  1.012 22.600  0.128 21.181  0.052 20.536  0.046 20.300  0.162   -17.8 11.2   -62.8 11.5   3.83 0.923 0 1 1 1 1 2   9.97                                                 0.80   3647   166   76.0  21.8 16.261  0.566 0.009
587727221939175667 54059  23 4 333.602346  12.707108 20.757  0.077 20.312  0.024 19.999  0.023 19.950  0.030 19.869  0.102    43.8  6.6   -14.2  5.8   4.75 0.926 1 1 1 1 1 3   6.30   6673   110  187.8  36.0 13.597  0.431 0.013   8.16   6721   119  189.5  38.1 13.594  0.441 0.013
587727221940879907 54059  31 4 337.635184  13.179875 21.862  0.164 21.502  0.049 21.254  0.050 21.248  0.071 20.906  0.228    77.5 14.6   -39.3 14.2   3.84 0.922 1 1 1 1 0 2   1.24   7228   350  376.1  80.3 13.247  0.485 0.028   1.21   7316   336  383.1  82.5 13.222  0.479 0.028
587727221941141709 54059  32 2 338.162855  13.259158 20.365  0.053 20.206  0.022 20.185  0.023 20.321  0.037 20.217  0.130   -25.6  5.9   -43.8  5.3   5.08 0.925 1 1 1 1 1 3  26.75                                                 6.09   9625   228  349.3  73.7 12.023  0.480 0.025
587727221943304379 54060  96 2 343.269953  13.916413 21.721  0.148 20.654  0.029 20.333  0.029 20.239  0.033 20.386  0.154     4.2  5.8   -87.3  5.4   8.80 0.925 1 1 1 1 1 3   6.87   6316   126  196.4  38.3 13.838  0.445 0.022   5.45   6343   137  197.2  40.0 13.847  0.449 0.023
587727221943632420 54060  97 2 344.027526  13.865590 22.472  0.298 21.431  0.047 20.864  0.038 20.742  0.051 20.549  0.179     7.6  7.1    47.7  6.9   3.88 0.925 0 1 1 1 1 2   1.46   5558   147  201.1  39.2 14.401  0.434 0.017   1.16   5569   149  201.7  42.9 14.417  0.459 0.017
587727221945008179 54060 104 2 347.253293  14.119146 17.849  0.014 17.775  0.012 18.040  0.020 18.330  0.015 18.589  0.037    23.3  3.9   -66.6 10.7   3.95 0.933 1 1 1 1 1 3   6.08  19635  1921  246.8  60.0  8.852  0.890 0.045  54.04                                              
587727221945663935 54060 105 4 348.750227  14.309772 23.728  0.695 22.183  0.080 21.065  0.043 20.441  0.038 20.162  0.120    40.5  6.6   -58.3  6.8   5.93 0.924 0 1 1 1 1 2   9.69                                                 2.59   3914   151   87.9  23.8 15.953  0.549 0.010
587727221945860269 54060 109 2 349.348825  14.398843 16.862  0.018 16.717  0.014 17.055  0.015 17.345  0.017 17.575  0.023    17.1  5.5   -28.2  3.6   3.57 0.932 1 1 1 1 1 3   5.55  19007   521  152.3  33.8  8.996  0.569 0.034  97.22                                              
587727221947105287 54060 114 2 352.138532  14.573101 19.589  0.033 19.277  0.017 19.457  0.018 19.734  0.028 20.046  0.108    44.8  3.3     0.9  4.2   6.21 0.929 1 1 1 1 1 3   4.65  15960   470  389.4  83.5  9.766  0.499 0.079  66.85                                              
587727221950382797 55095   8 6 359.938929  14.767638 25.276  0.732 22.501  0.104 21.025  0.041 20.388  0.038 19.926  0.099    33.6  6.9   -63.2  6.5   5.93 0.892 0 1 1 1 1 2  26.08                                                 0.53   3562   135   65.7  17.6 16.363  0.541 0.010
587727221950710028 54061 268 4   0.678983  14.784421 25.006  0.821 21.930  0.062 20.538  0.028 19.906  0.028 19.473  0.071    97.6  8.0   -24.8  7.3   7.16 0.925 0 1 1 1 1 2  43.10                                                 0.57   3632   134   55.7  15.4 16.279  0.554 0.008
587727221950840983 54061 265 2   1.056121  14.768705 21.360  0.110 20.627  0.030 20.336  0.026 20.356  0.041 20.353  0.145   -43.8  5.1   -43.5  5.0   7.03 0.925 1 1 1 1 1 3   5.84   6889   193  224.8  46.5 13.457  0.488 0.045   3.09   6948   188  227.5  47.1 13.449  0.475 0.046
587727222468445842 53993  27 1 316.118358  10.233406 24.295  1.053 22.527  0.114 21.042  0.044 20.483  0.042 19.979  0.131   -18.2  6.6   -54.8  6.1   5.64 0.924 0 1 1 1 1 2  12.65                                                 2.25   3661   156   73.4  20.7 16.245  0.560 0.008
587727222468642466 53993  27 3 316.599747  10.364860 23.993  0.945 22.076  0.075 20.815  0.038 20.288  0.036 20.001  0.130    -6.8  6.7   -57.3  6.2   5.11 0.925 0 1 1 1 1 2   2.10   3656   156   84.5  15.0 16.237  0.440 0.013   0.23   3925   149   81.1  21.9 15.942  0.549 0.013
587727222468772333 53993  27 3 316.926254  10.436575 18.522  0.021 18.500  0.012 18.699  0.012 18.885  0.015 19.043  0.057     0.5  4.8   -49.5  4.4   6.09 0.932 1 1 1 1 1 3  88.96                                                 1.66  13145   385  238.5  51.9 10.657  0.545 0.043
587727222468969336 53993  28 1 317.356773  10.456856 20.430  0.057 20.296  0.021 20.291  0.025 20.382  0.038 20.408  0.190     5.2  4.8   -33.2  4.8   4.29 0.925 1 1 1 1 0 2  24.24                                                 3.16   9704   233  369.2  76.9 11.987  0.480 0.024
587727222468970155 53993  28 1 317.370604  10.530625 23.767  0.785 22.153  0.081 20.931  0.041 20.311  0.037 19.975  0.127     0.0  6.3    58.2  6.5   5.47 0.925 0 0 1 1 1 1  10.69                                                 0.04   3699   172   71.1  19.7 16.200  0.548 0.005
587727222469755978 53994   4 1 319.111756  10.845494 22.406  0.316 21.218  0.042 20.856  0.040 20.717  0.056 20.543  0.249    55.1  5.8    -3.9  6.4   5.13 0.925 0 1 1 1 0 1   0.02   6207   200  239.8  47.8 13.914  0.458 0.029   0.23   6219   207  240.0  50.3 13.933  0.466 0.029
587727222471524878 53995  31 1 323.154920  11.626954 20.144  0.047 19.884  0.019 19.855  0.019 19.958  0.030 20.130  0.140     8.7  4.9    34.0  5.5   3.70 0.927 1 1 1 1 1 3  11.47                                                 0.50   9101   266  278.0  59.7 12.268  0.489 0.020
587727222471984083 53995  34 1 324.169260  11.812958 22.187  0.235 21.325  0.044 21.206  0.052 21.097  0.071 20.927  0.289    53.4  8.4   -19.5  8.9   3.61 0.922 0 1 1 1 0 1   0.97   7668   453  384.5  87.8 12.987  0.543 0.048   1.63   7700   442  385.7  87.4 12.999  0.534 0.048
587727222472376792 53995  35 1 325.105527  12.037823 20.505  0.062 19.997  0.020 19.716  0.020 19.651  0.026 19.515  0.082    33.4  4.6   -68.1  5.0   8.71 0.928 1 1 1 1 1 3   5.69   6682    95  164.0  31.5 13.591  0.431 0.013   9.63   6730   102  165.6  33.2 13.588  0.439 0.013
587727222472377301 53995  35 1 325.103743  11.957694 23.811  0.836 22.406  0.102 21.478  0.067 21.282  0.083 20.817  0.253    93.9 11.6   -12.4 12.3   5.04 0.918 0 1 1 1 0 1   1.70   4804   221  191.0  40.2 15.045  0.468 0.045   1.80   4846   238  194.4  49.7 15.024  0.538 0.045
587727222472704361 53995  35 3 325.793453  12.126786 20.814  0.078 20.541  0.026 20.411  0.029 20.547  0.045 20.421  0.176     4.0  5.4   -85.0  5.2   9.29 0.925 1 1 1 1 1 3   9.95   8973   357  346.3  74.3 12.298  0.505 0.064   4.68   8797   266  333.3  69.8 12.417  0.503 0.058
587727222472900971 53995  38 1 326.300062  12.152967 21.221  0.105 20.579  0.025 20.273  0.028 20.099  0.047 20.014  0.204    11.8  4.8   -31.2  5.3   3.79 0.925 1 1 1 1 1 3   1.66   6635   157  194.9  38.6 13.622  0.478 0.071   3.57   6701   180  197.7  41.1 13.607  0.490 0.072
587727222473032607 53995  38 3 326.617615  12.197354 24.605  1.061 22.515  0.110 21.143  0.051 20.463  0.041 20.110  0.139    62.6  8.7    32.3  8.3   5.27 0.923 0 1 1 1 1 2  16.77                                                 0.30   3604   161   71.1  20.6 16.313  0.571 0.009
587727222473359736 53995  39 1 327.322324  12.253746 21.319  0.113 20.600  0.027 20.647  0.034 20.774  0.053 20.895  0.278    30.2  5.5   -35.4  6.1   4.62 0.925 1 1 1 1 0 2   5.21  10336   505  478.9 102.5 11.677  0.492 0.045  16.56                                              
587727222473753302 53995  42 1 328.269869  12.458862 21.729  0.167 21.032  0.036 20.801  0.039 20.634  0.050 20.840  0.273    25.4  6.5   -37.4  6.3   4.22 0.925 1 1 1 1 0 2   1.87   6715   209  259.0  52.5 13.570  0.474 0.043   2.98   6761   220  261.4  54.6 13.568  0.477 0.043
587727222474014891 53995  42 3 328.887300  12.633772 18.714  0.022 18.338  0.012 18.561  0.012 18.784  0.015 19.001  0.061    40.2  5.4    -3.3  3.7   4.42 0.932 1 1 1 1 1 3   0.48  13688   302  242.1  50.1 10.442  0.514 0.014 155.01                                              
587727222474146465 53995  43 1 329.126284  12.514196 21.830  0.190 21.771  0.064 21.417  0.064 21.278  0.084 21.071  0.355   -27.5  9.2   -51.7  8.9   3.89 0.919 1 1 1 1 0 2   8.15   6865   316  367.5  75.2 13.473  0.470 0.035   9.21                                              
587727222474998323 54059  18 1 331.099324  12.841540 21.727  0.169 21.292  0.043 20.930  0.046 20.866  0.061 21.715  0.560   -33.4 11.0   -79.7 11.6   5.38 0.925 1 1 1 1 0 2   2.45   6454   198  274.3  53.5 13.743  0.438 0.011   2.67   6491   216  276.4  57.7 13.746  0.456 0.011
587727222475064053 54059  18 1 331.221779  12.970757 23.813  0.484 22.339  0.101 21.250  0.058 20.618  0.049 20.413  0.182    24.4 14.0    71.4 14.8   3.70 0.922 0 1 1 1 1 2   5.41   3807   195  104.9  19.4 16.061  0.465 0.022   2.15   3967   173   98.1  27.1 15.895  0.559 0.020
587727222475129225 54059  18 1 331.430365  13.008402 21.576  0.149 20.866  0.033 20.723  0.038 20.588  0.049 20.212  0.159    19.5  8.2   -48.3  8.8   3.72 0.925 1 1 1 0 0 1   2.13   7586   461  307.5  74.3 13.034  0.559 0.045   2.36   7644   381  310.6  68.8 13.031  0.502 0.045
587727222475522467 54059  21 1 332.411800  13.049478 21.362  0.127 20.863  0.034 20.491  0.032 20.460  0.045 20.386  0.197   -15.2  7.7   -59.8  7.1   4.89 0.925 1 1 1 1 1 3   3.60   6692   182  227.1  45.4 13.585  0.476 0.059   3.15   6751   204  229.9  48.1 13.574  0.491 0.060
587727222476178128 54059  22 3 333.907379  13.276988 22.560  0.338 21.598  0.053 21.072  0.052 20.800  0.057 21.449  0.455   103.3 11.4     1.8 11.5   6.45 0.924 0 1 1 1 0 1   0.63   5449   164  204.8  40.6 14.489  0.441 0.025   0.89   5457   169  205.3  45.0 14.506  0.474 0.025
587727222477030027 54059  26 3 335.893159  13.475170 22.671  0.348 21.888  0.064 21.481  0.067 21.417  0.089 21.268  0.357   -66.6 13.8   -36.4 13.6   3.56 0.918 0 1 1 1 0 1   0.41   6377   353  329.2  72.6 13.796  0.523 0.062   0.18   6400   365  330.4  75.5 13.808  0.527 0.062
587727222478013012 54059  33 1 338.110624  13.771318 24.441  0.991 22.741  0.133 21.423  0.059 20.763  0.050 20.747  0.233   -67.6 11.6   -36.2 11.5   3.55 0.919 0 1 1 1 0 1   8.04                                                 0.24   3654   179   85.0  25.1 16.253  0.574 0.004
587727222479061080 54060  90 3 340.618446  14.050199 18.161  0.017 17.722  0.013 17.641  0.014 17.653  0.016 17.719  0.024   118.5  3.9    -0.9  4.7  15.03 0.933 1 1 1 1 1 3   0.86   8005   109   84.0  17.8 12.798  0.475 0.010   5.82   7910    72   81.9  16.6 12.881  0.442 0.009
587727222479323513 54060  91 1 341.206853  14.006067 24.393  1.097 22.114  0.086 20.666  0.035 20.121  0.031 19.717  0.105   -24.4  6.7   -65.2  6.1   6.40 0.925 0 1 1 1 1 2  12.51                                                 2.47   3729   141   65.8  18.0 16.164  0.550 0.003
587727222480240900 54060  95 1 343.381645  14.395019 21.261  0.109 20.624  0.027 20.234  0.024 20.143  0.032 19.983  0.126    76.9  3.9    55.6  5.3  10.49 0.925 1 1 1 1 1 3   2.98   6247   103  184.5  34.7 13.886  0.430 0.024   3.44   6258   116  184.5  37.5 13.906  0.449 0.024
587727222480437590 54060  95 3 343.838940  14.334117 22.956  0.459 21.677  0.057 20.428  0.029 19.878  0.030 19.433  0.081    64.4  5.0    -7.8  4.5   7.40 0.925 0 1 1 1 1 2  14.63                                                 2.13   3855   137   63.9  17.2 16.020  0.547 0.009
587727222482338037 54060 106 1 348.342609  14.804985 20.323  0.053 19.950  0.020 19.805  0.020 19.848  0.029 19.758  0.098    60.3  4.4    -8.6  5.1   6.87 0.927 1 1 1 1 1 3   5.57   8056   203  225.5  47.8 12.771  0.492 0.037   4.28   8059   192  224.7  47.6 12.800  0.485 0.037
587727222483059329 54060 111 1 350.095764  14.810094 22.979  0.407 21.887  0.063 21.040  0.041 20.805  0.050 20.802  0.233   113.6  7.5   -60.1  7.5  10.05 0.924 0 1 1 1 0 1   1.31   4825   136  160.4  30.8 15.026  0.427 0.015   1.45   4858   158  162.7  38.9 15.014  0.502 0.016
587727222483190142 54060 111 1 350.405627  14.779776 21.776  0.149 21.160  0.037 21.063  0.041 21.050  0.059 20.906  0.262    81.8  8.0   -49.7  7.9   7.48 0.924 1 1 1 1 0 2   0.97   8368   448  410.0  92.9 12.603  0.516 0.067   1.92   8233   381  397.2  86.6 12.706  0.492 0.066
587727222483911281 54060 115 1 352.103389  15.047538 23.559  0.632 22.714  0.119 21.161  0.044 20.545  0.041 20.050  0.128    80.3  7.4     6.0  7.4   5.89 0.923 0 1 1 1 1 2  20.17                                                 1.47   3553   140   69.5  18.4 16.375  0.537 0.014
587727222484173069 54060 115 3 352.610294  15.059919 23.357  0.562 21.862  0.060 20.570  0.030 20.007  0.030 19.615  0.087    21.7  6.6    64.2  7.3   5.81 0.925 0 1 1 1 1 2  12.06                                                 0.45   3823   139   66.5  18.0 16.056  0.551 0.012
587727222484304108 54060 117 1 353.033224  15.016431 21.591  0.130 20.864  0.029 20.671  0.032 20.508  0.042 20.281  0.159   -50.3  7.4   -34.6  6.9   4.96 0.925 1 1 1 1 1 3   6.91   6924   187  250.5  51.0 13.435  0.475 0.060   9.51   6963   193  252.2  52.2 13.439  0.471 0.060
587727222484697342 54060 117 3 353.894243  15.118264 20.158  0.047 19.764  0.023 20.027  0.026 20.174  0.033 20.141  0.136    27.4  4.0   -12.6  4.8   3.74 0.926 1 1 1 0 0 1   2.63  15535   618  489.1 105.7  9.885  0.525 0.070  41.52                                              
587727222485025053 55116   4 4 354.708879  15.011228 20.169  0.045 19.676  0.020 19.711  0.020 19.779  0.026 20.054  0.126    33.1  5.3     1.7  4.2   4.00 0.909 1 1 1 1 1 3   2.29   9767   272  288.1  60.2 11.925  0.459 0.036  18.23                                              
587727222485352556 55119  10 3 355.379442  15.163788 21.345  0.105 20.884  0.032 20.772  0.034 20.878  0.054 21.256  0.355    37.3  5.7    -4.1  4.9   3.71 0.902 1 1 1 1 0 2   1.67   8517   399  387.5  87.3 12.526  0.522 0.036   1.44   8358   317  374.5  80.6 12.641  0.494 0.034
587727222487777402 54061 266 1   1.197373  15.201573 19.232  0.026 18.795  0.019 18.972  0.017 19.217  0.030 19.421  0.077    18.7  4.7   -25.1  4.1   3.94 0.931 1 1 1 1 1 3   2.78  12735   758  278.4  61.1 10.759  0.679 0.023  86.34                                              
587727223006232798 53994   1 2 318.074226  11.179589 18.930  0.029 18.504  0.016 18.653  0.011 18.857  0.016 18.951  0.049    29.0  3.8   -16.1  5.2   3.77 0.932 1 1 1 1 1 3   7.48  12597   481  232.2  48.0 10.807  0.577 0.046  85.20                                              
587727223006953578 53994   4 4 319.744359  11.338238 19.323  0.030 18.436  0.011 18.083  0.011 17.943  0.012 17.881  0.025   372.9  4.2   -21.5  4.8  46.24 0.933 1 1 1 1 1 3   6.42   6063    37   65.1  11.9 14.017  0.411 0.011  14.27                                              
587727223007020024 53994   4 4 319.929345  11.427850 20.999  0.093 20.782  0.035 20.654  0.040 20.600  0.059 20.831  0.301   -21.2  6.8   -43.8  7.2   4.40 0.925 1 1 1 1 0 2   6.60   8165   345  333.6  70.9 12.711  0.498 0.044   5.21   8357   348  344.9  75.7 12.641  0.517 0.046
587727223007347107 53994   5 4 320.594061  11.626553 20.589  0.070 20.151  0.021 20.358  0.030 20.475  0.056 20.479  0.195    28.8  5.2    27.4  6.1   3.83 0.925 1 1 1 1 1 3   3.83  13384   666  515.8 103.7 10.541  0.491 0.054  25.62                                              
587727223007609765 53994   8 2 321.189879  11.680360 23.708  0.807 22.752  0.139 21.361  0.071 20.688  0.070 20.405  0.165   -13.5 11.7   -74.5 13.3   3.73 0.920 0 1 1 1 1 2   7.10   3527   179  100.4  16.8 16.394  0.413 0.014   0.37   3634   182   81.0  23.9 16.277  0.575 0.011
587727223008134518 53994   9 2 322.407937  11.955507 21.920  0.186 20.930  0.032 20.514  0.033 20.285  0.044 20.142  0.121    38.7  7.3   -23.0  7.4   4.06 0.925 1 1 1 1 1 3   2.30   5825   111  180.1  33.9 14.193  0.429 0.029   3.78   5813   120  178.8  37.1 14.229  0.456 0.028
587727223010296700 53995  39 2 327.419019  12.813081 23.660  0.700 22.640  0.130 21.314  0.059 20.597  0.054 20.412  0.158   -58.6 12.5   -44.2 13.3   4.11 0.921 0 1 1 1 1 2  11.77                                                 2.05   3640   172   78.7  22.8 16.269  0.570 0.012
587727223010493373 53995  39 4 327.963350  12.865004 23.052  0.480 21.842  0.067 21.301  0.059 21.089  0.084 21.014  0.256   -43.5 12.1   -47.4 11.9   3.92 0.921 0 1 1 1 0 1   0.01   5554   226  237.8  49.3 14.404  0.462 0.034   0.04   5567   227  238.7  53.6 14.419  0.488 0.034
587727223010820491 53995  42 4 328.627887  13.007419 20.714  0.070 19.057  0.015 18.361  0.011 18.056  0.012 17.913  0.029   362.0  4.2   -73.1  4.8  45.74 0.933 1 1 1 1 1 3   5.26   4948    32   48.8   8.8 14.916  0.402 0.004  15.33                                              
587727223012000347 54059  18 2 331.410543  13.322422 22.011  0.202 21.043  0.038 20.589  0.035 20.480  0.050 20.362  0.154    32.4  8.7   -27.6  8.6   3.57 0.925 1 1 1 1 1 3   0.65   5855   128  196.2  37.1 14.171  0.423 0.011   0.46   5856   135  195.7  40.5 14.196  0.448 0.011
587727223013572625 54059  25 4 334.980282  13.895626 19.346  0.027 18.857  0.016 18.717  0.014 18.721  0.017 18.754  0.038   107.3  5.4   -74.3  4.6  14.42 0.932 1 1 1 1 1 3   1.03   7601   115  126.8  26.4 13.026  0.473 0.017   2.32   7599    89  126.2  25.5 13.057  0.446 0.017
587727223013965924 54059  26 4 335.947399  13.885763 19.388  0.032 19.535  0.015 19.833  0.022 20.085  0.035 20.040  0.103    33.0  5.3    12.5  5.6   3.69 0.927 1 1 1 0 0 1   7.05                                                 1.54  25691  2989  653.9 155.6  7.706  0.871 0.070
587727223014359594 54059  29 4 336.822270  14.088455 25.940  0.506 22.170  0.080 20.838  0.039 20.232  0.037 19.952  0.093    54.3 10.0   -37.9  9.2   4.14 0.925 0 1 1 1 1 2  10.66                                                 0.47   3763   145   71.7  19.6 16.124  0.553 0.010
587727223014687372 54059  30 4 337.643685  14.122462 25.631  0.787 22.930  0.155 21.385  0.060 20.720  0.055 20.324  0.139    29.0 13.3   -67.1 12.8   3.56 0.920 0 1 1 1 1 2  14.53                                                 0.28   3500    79   73.1  17.4 16.440  0.503 0.011
587727223015342392 55455  15 2 339.236239  14.319064 20.872  0.074 19.708  0.021 19.254  0.018 19.080  0.023 19.018  0.046    67.9  4.1    14.0  3.0  10.65 0.914 1 1 1 1 1 3   2.17   5669    57   99.4  18.1 14.313  0.404 0.004   5.42   5652    64   98.5  20.3 14.353  0.441 0.004
587727223015342591 55455  15 2 339.274529  14.277830 21.623  0.135 21.037  0.038 20.782  0.038 20.693  0.056 20.613  0.173   -22.9  5.6    25.2  4.8   3.83 0.901 1 1 1 1 1 3   0.24   6775   203  267.9  53.5 13.530  0.450 0.030   0.95   6829   218  270.9  56.0 13.524  0.454 0.030
587727223015539048 55455  15 6 339.679574  14.458290 21.027  0.088 20.791  0.030 20.691  0.038 20.594  0.054 20.909  0.256    34.7  4.8   -27.0  4.9   5.73 0.903 1 1 1 1 0 2   8.45   8213   327  336.4  70.8 12.686  0.491 0.052   7.26   8385   315  347.0  75.7 12.627  0.506 0.052
587727223016194226 54060  91 2 341.131964  14.561288 20.973  0.085 20.640  0.030 20.592  0.034 20.659  0.055 20.650  0.187    32.7  6.6   -23.1  6.9   3.66 0.925 1 1 1 1 1 3   1.85   9048   420  384.4  83.3 12.262  0.496 0.040   0.38   8813   277  364.7  76.0 12.409  0.482 0.037
587727223016587681 54060  94 2 342.077251  14.644888 21.631  0.148 21.164  0.038 20.747  0.040 20.624  0.059 21.571  0.540    72.4  6.8   -62.4  6.7   8.46 0.925 1 1 1 1 0 2   4.00   6336   168  235.2  44.9 13.824  0.445 0.043   4.54   6363   190  236.4  49.4 13.833  0.473 0.044
587727223017898474 54060  99 2 345.149031  14.943164 23.210  0.490 21.711  0.058 21.235  0.055 20.930  0.068 20.579  0.164    45.0  8.7   -35.3  8.7   3.80 0.922 0 1 1 1 1 2   4.50   5436   172  215.3  43.0 14.499  0.445 0.028   5.40   5431   179  214.6  47.6 14.528  0.480 0.028
587727223018160735 54060  99 4 345.794299  14.952333 22.955  0.413 21.792  0.062 20.885  0.042 20.639  0.054 20.261  0.127  -214.7  7.2   -77.6  7.0  19.00 0.925 0 1 1 1 1 2   2.91   4691   125  137.2  26.1 15.150  0.433 0.034   3.35   4723   156  138.3  33.6 15.137  0.516 0.035
587727223018291585 54060 102 2 346.189198  15.036497 21.286  0.106 20.884  0.034 20.754  0.038 20.667  0.054 20.503  0.153     8.1  8.4   -56.8 10.3   3.68 0.925 1 1 1 1 1 3   5.37   8659   389  339.5  72.5 12.454  0.483 0.146   5.03   8661   287  336.4  70.2 12.485  0.474 0.146
587727223019602334 54060 108 2 349.209209  15.219093 21.714  0.135 21.166  0.038 21.228  0.051 21.347  0.095 21.496  0.355    47.1  8.6   -37.3  8.2   4.45 0.922 1 1 1 1 0 2   0.55  10416   789  636.4 144.0 11.642  0.531 0.036   5.13   9506   578  541.1 123.4 12.077  0.532 0.035
587727223019667969 54060 108 2 349.341359  15.161541 24.191  0.846 22.092  0.072 20.933  0.041 20.431  0.046 20.037  0.104    58.0  7.7   -13.0  7.6   5.37 0.925 0 1 1 1 1 2   3.42   3859   150   95.8  17.4 16.002  0.447 0.017   0.87   4024   151   91.2  24.4 15.834  0.546 0.016
587727223020060988 54060 111 2 350.310436  15.280519 20.498  0.054 19.996  0.019 20.110  0.023 20.195  0.037 20.524  0.156    20.4  5.8   -30.1  5.0   4.02 0.925 1 1 1 1 1 3   3.13  11084   384  402.1  82.2 11.370  0.466 0.046  29.90                                              
587727223020782088 54060 112 4 351.960208  15.358765 22.364  0.226 21.263  0.040 20.843  0.037 20.652  0.051 20.629  0.174   -38.3  5.9   -41.2  6.2   5.11 0.925 0 1 1 1 1 2   0.23   6076   176  220.4  43.7 14.008  0.465 0.064   0.63   6074   178  219.6  46.0 14.037  0.475 0.064
587727223020847332 54060 115 2 352.162182  15.435663 20.486  0.054 20.045  0.023 20.240  0.027 20.438  0.044 20.608  0.167    -6.2  5.3   -34.8  4.7   3.90 0.925 1 1 1 1 1 3   0.65  14319   584  507.8 105.4 10.243  0.512 0.075  37.97                                              
587727223021240348 54060 117 2 353.065398  15.433890 19.505  0.032 19.110  0.016 19.075  0.016 19.045  0.021 19.199  0.053   -47.4  6.3   -81.3  6.1   8.80 0.930 1 1 1 1 1 3   9.05   8648   191  176.2  37.7 12.460  0.495 0.037  10.44   8472   147  169.9  35.3 12.581  0.476 0.036
587727223022354886 55119  10 6 355.657840  15.632879 22.652  0.278 21.631  0.053 21.185  0.049 21.231  0.087 21.166  0.275    51.6  7.2    15.6  7.1   4.04 0.878 0 1 1 1 0 1   3.38   6236   280  287.2  60.2 13.894  0.471 0.036   2.54   6272   283  289.8  62.7 13.896  0.472 0.036
587727223022420154 55119  10 6 355.879798  15.636055 21.201  0.089 20.445  0.026 20.114  0.023 20.025  0.033 20.007  0.103   -21.0  4.6   -72.0  4.6   9.63 0.906 1 1 1 1 1 3   0.56   6415   106  180.5  34.6 13.770  0.440 0.032   0.16   6453   121  181.9  36.8 13.772  0.451 0.033
587727223024058379 55095   9 5 359.713769  15.594718 17.314  0.015 17.061  0.016 17.356  0.013 17.602  0.019 17.829  0.025    18.6  4.3   -70.9  3.7  10.87 0.925 1 1 1 1 1 3   3.70  16499   411  156.8  34.2  9.619  0.556 0.032 120.44                                              
587727223024451707 54061 267 4   0.639003  15.729892 21.207  0.087 20.713  0.030 20.516  0.032 20.528  0.048 20.712  0.192    28.5  6.2   -45.9  6.3   4.88 0.925 0 1 1 1 1 2   1.49   7369   267  278.8  58.9 13.161  0.490 0.017   0.63   7394   266  279.7  59.1 13.177  0.482 0.017
587727223024451754 54061 267 4   0.685647  15.770051 21.394  0.100 20.958  0.034 20.717  0.036 20.772  0.058 21.285  0.308    12.4  6.9   -40.5  7.0   3.52 0.925 1 1 1 1 0 2   2.59   7290   262  301.5  63.3 13.209  0.479 0.022   1.76   7385   249  307.3  64.5 13.182  0.469 0.022
587727223025369105 54061 263 4   2.825411  15.625895 19.876  0.038 19.532  0.024 19.434  0.025 19.437  0.028 19.541  0.070    14.9  4.4   -25.8  3.8   3.94 0.929 1 1 1 1 1 3   6.42   8589   314  205.3  46.3 12.489  0.565 0.048   2.17   8448   235  199.8  42.4 12.594  0.525 0.045
587727223544873718 53994   9 2 322.163450  12.210701 22.906  0.494 21.424  0.045 20.119  0.026 19.501  0.025 19.268  0.065    20.6  5.2   -81.0  5.4   8.81 0.925 0 1 1 1 1 2  24.98                                                 2.57   3775   130   52.0  14.1 16.111  0.548 0.005
587727223547036031 53995  39 2 327.048028  13.040176 20.349  0.062 19.871  0.021 19.715  0.021 19.665  0.027 19.806  0.096     9.8  4.6   -41.2  5.5   4.43 0.928 1 1 1 1 1 3   1.23   7578   182  194.7  40.8 13.039  0.488 0.037   2.42   7601   161  194.9  40.2 13.055  0.470 0.037
587727223547429304 53995  42 2 328.051920  13.166035 20.995  0.099 20.466  0.025 20.430  0.032 20.311  0.046 20.315  0.156   -26.5  6.2   -35.7  5.3   4.14 0.925 1 1 1 1 1 3   7.11   8721   433  309.5  73.2 12.423  0.600 0.094  10.30   8557   354  298.8  65.7 12.538  0.568 0.091
587727223554113879 54060  95 4 343.694332  15.079706 20.799  0.082 20.347  0.024 20.287  0.028 20.433  0.046 20.329  0.153    47.3  6.0   -87.1  4.9  10.08 0.925 1 1 1 1 1 3   3.52   9495   392  354.8  78.1 12.050  0.518 0.063   5.58   9002   354  320.6  69.4 12.316  0.533 0.061
587727223555555650 54060 103 2 347.030037  15.371594 21.971  0.199 21.310  0.042 20.807  0.039 20.732  0.059 20.946  0.253    61.3  6.5   -31.3  8.1   5.08 0.925 1 1 1 1 0 2   2.76   7055   363  237.3  52.9 13.352  0.595 0.241   1.77   7119   367  240.5  54.4 13.342  0.591 0.241
587727223557521506 54060 112 4 351.746856  15.685594 19.861  0.040 19.342  0.024 19.536  0.018 19.754  0.027 19.946  0.106   -21.6  3.9   -30.2  4.1   5.32 0.929 1 1 1 1 1 3   5.22  13236   489  358.2  72.6 10.590  0.532 0.050  73.22                                              
587727225153126491 54061 269 3 359.615742 -10.846507 20.484  0.075 20.250  0.036 20.346  0.032 20.441  0.051 20.720  0.259    42.9  6.8   -24.9  6.3   5.63 0.925 1 1 1 1 0 2   6.73  11335   685  469.1  97.3 11.271  0.493 0.027   0.89  10138   329  390.2  78.9 11.795  0.456 0.027
587727225153323057 54061 272 1   0.093902 -10.861710 19.285  0.038 18.891  0.033 18.810  0.023 18.886  0.021 18.958  0.059    50.7  4.0   -26.8  7.1   5.64 0.931 1 1 1 1 1 3   1.34   8539   224  160.8  34.8 12.515  0.491 0.011   0.89   8289   149  153.0  31.5 12.677  0.453 0.010
587727225153323058 54061 272 1   0.095146 -10.857414 20.688  0.119 20.185  0.039 19.997  0.030 19.938  0.035 20.140  0.159    44.8  5.2   -28.4  7.9   4.69 0.926 0 1 1 1 1 2   1.16   7147   252  207.2  42.5 13.296  0.468 0.014   1.43   7133   250  206.1  42.6 13.334  0.461 0.014
587727225153388860 54061 272 1   0.243454 -10.842632 25.329  1.230 22.615  0.194 20.964  0.049 20.430  0.055 19.985  0.141    65.7  8.9   -68.6 10.5   6.07 0.925 0 1 1 1 1 2   8.31   3530   181   86.9  14.2 16.390  0.400 0.006   3.07   3675   178   72.2  20.7 16.228  0.561 0.005
587727225154306263 53993  61 1   2.411082 -10.945940 21.145  0.132 20.712  0.043 20.405  0.038 20.350  0.050 20.211  0.168    92.5  8.0    -2.0  9.0   7.55 0.925 1 1 1 1 1 3   2.65   6659   188  225.8  44.2 13.606  0.439 0.009   3.61   6703   199  227.7  46.8 13.606  0.450 0.009
587727225154372029 53993  61 3   2.628234 -10.845639 22.946  0.549 22.180  0.126 21.392  0.074 21.318  0.103 21.313  0.417   -48.5 12.9   -81.1 10.8   5.27 0.920 0 1 1 1 0 1   2.20   5175   310  224.8  51.5 14.718  0.491 0.016   2.05   5222   303  229.8  57.1 14.699  0.521 0.017
587727225155551366 53993  68 1   5.265133 -11.016016 21.673  0.207 20.437  0.033 19.609  0.023 19.368  0.026 19.305  0.075   -80.2  6.9  -132.2  8.7  12.19 0.928 0 1 1 1 1 2   5.13   4860    69   85.1  15.7 14.994  0.411 0.007   4.94   4887   102   86.1  19.7 14.988  0.482 0.007
587727225156796494 53995  80 1   8.272166 -10.877670 18.931  0.024 18.594  0.058 18.800  0.022 18.968  0.020 19.314  0.071   -28.9  4.7   -25.4  6.9   3.87 0.931 1 1 1 1 1 3   4.45  13629   596  265.0  58.3 10.461  0.621 0.019  15.89                                              
587727225157058764 53995  80 3   8.809848 -10.865065 20.993  0.106 20.379  0.035 20.167  0.026 19.995  0.037 20.359  0.179   114.2  4.7  -108.0  5.7  17.03 0.925 1 1 1 0 1 2   2.00   7129   278  219.5  47.3 13.307  0.501 0.034   1.14   7257   259  226.1  47.9 13.258  0.481 0.035
587727225158107291 54061 278 1  11.314234 -10.796946 21.040  0.117 20.462  0.041 20.195  0.031 20.201  0.043 20.052  0.143   -22.7  7.3   -40.0  8.3   3.91 0.925 1 1 1 1 1 3   2.39   6831   198  214.4  43.0 13.494  0.453 0.011   2.00   6884   199  216.6  44.3 13.489  0.451 0.011
587727225159614879 53992  49 3  14.784785 -10.816181 24.943  1.376 22.026  0.114 20.502  0.041 19.852  0.035 19.316  0.075    89.8  4.9   -15.3  7.3   8.05 0.925 0 1 1 1 1 2  48.40                                                 2.38   3500    53   48.9  10.7 16.440  0.472 0.001
587727225160204390 53992  53 1  16.102618 -10.688700 20.211  0.059 19.691  0.037 19.498  0.024 19.447  0.040 19.428  0.078   -40.5  5.9   -10.9  6.7   4.31 0.929 1 1 1 0 1 2   0.57   7025   162  161.4  32.4 13.372  0.448 0.005   2.43   7139   168  165.7  33.8 13.330  0.445 0.005
587727225160204398 53992  53 1  16.121185 -10.842147 20.121  0.058 19.599  0.036 19.351  0.024 19.315  0.038 19.202  0.069   -47.7  5.8   -71.0  6.6   8.87 0.929 1 1 1 1 1 3   3.54   6813   121  143.9  28.0 13.506  0.433 0.005   6.80   6884   130  146.0  29.4 13.489  0.438 0.005
587727225160663125 53992  54 1  17.267630 -10.704296 20.908  0.108 19.432  0.030 18.687  0.016 18.437  0.019 18.325  0.037   174.1  4.2   -27.9  6.0  20.52 0.932 1 1 1 0 1 2   1.99   5007    57   59.1  10.7 14.863  0.403 0.005   1.17   4957    97   57.6  13.2 14.926  0.481 0.005
587727225690128916 54061 272 2   0.018041 -10.474614 22.755  0.600 21.900  0.086 20.566  0.038 20.030  0.032 19.786  0.109    49.9  7.2   -43.4 10.2   4.50 0.925 0 1 1 1 1 2   3.42   3560   146   72.9  12.1 16.353  0.404 0.007   1.23   3864   145   69.6  18.8 16.010  0.546 0.006
587727225690915325 54061 273 4   1.840395 -10.416295 24.940  1.690 21.685  0.073 20.994  0.051 20.612  0.050 20.727  0.245    -9.0  9.2   -74.8 10.6   5.14 0.924 0 1 1 1 0 1   1.73   4839   152  153.7  29.8 15.014  0.426 0.005   1.61   4852   169  154.4  37.3 15.019  0.502 0.005
587727225691701276 53993  64 4   3.627167 -10.458180 16.889  0.018 17.146  0.032 17.568  0.021 17.888  0.013 18.203  0.034    37.8  4.4     1.1  4.6   5.77 0.933 1 1 1 1 1 3   2.16  28633   593  280.3  64.0  7.180  0.524 0.010   0.38  32259   967  281.2  63.1  6.700  0.515 0.010
587727225691832416 53993  64 4   3.910633 -10.476177 19.801  0.052 19.613  0.034 19.947  0.028 21.015  0.157 20.406  0.173   -20.2  5.2   -24.7  5.5   3.97 0.926 1 1 1 0 1 2   0.58  18189   895  556.5 123.8  9.190  0.541 0.033  13.90                                              
587727225692749941 53993  69 2   6.020365 -10.488330 19.306  0.038 19.474  0.024 19.712  0.020 19.869  0.031 19.886  0.136    38.4  4.7   -39.2  6.5   5.66 0.928 1 1 1 1 0 2  48.08                                                 8.98  14573   623  431.2  92.4 10.204  0.495 0.017
587727225692881121 53993  69 2   6.378461 -10.426556 22.846  0.640 20.909  0.037 20.166  0.027 19.899  0.027 19.784  0.102    39.2  6.9   -38.9  8.2   5.14 0.925 0 1 1 1 1 2   0.16   4950    80  113.3  21.0 14.914  0.412 0.006   0.11   4969   107  114.3  25.9 14.915  0.479 0.006
587727225693864008 53995  80 4   8.735535 -10.487630 19.294  0.034 18.933  0.032 18.954  0.017 19.108  0.021 19.281  0.067    59.7  4.0   -31.1  7.3   6.43 0.931 1 1 1 1 1 3   2.79  10245   308  225.6  48.9 11.715  0.494 0.010   9.11   9138   231  188.4  39.7 12.250  0.469 0.009
587727225695895647 53992  46 2  13.377081 -10.378137 20.542  0.089 19.091  0.057 18.483  0.018 18.252  0.021 18.210  0.039    94.0  3.4  -157.0  4.6  28.03 0.933 1 0 1 1 1 2   2.31   5237    69   59.3  10.7 14.665  0.401 0.005   3.16   5141    96   57.3  12.7 14.767  0.471 0.005
587727225696092229 53992  46 4  13.802604 -10.371803 21.474  0.202 20.624  0.036 20.105  0.031 19.964  0.058 19.908  0.123   -48.7  7.3   -32.5  5.5   5.32 0.925 1 1 1 1 1 3   1.62   5686   117  149.1  27.9 14.300  0.417 0.007   0.78   5669   121  147.8  31.0 14.339  0.450 0.007
587727225697140982 53992  53 2  16.271026 -10.249374 21.688  0.229 21.216  0.069 20.971  0.049 20.808  0.059 20.528  0.194    27.8  8.2   -67.8  8.4   6.23 0.925 1 1 1 1 1 3   3.97   6518   255  273.2  54.3 13.700  0.452 0.016   5.63   6522   266  272.7  57.7 13.725  0.470 0.016
587727226226999548 54061 269 4 359.916165 -10.058897 24.692  1.353 22.627  0.152 21.452  0.071 20.663  0.055 20.149  0.154    54.2 11.2   -26.0 10.9   3.64 0.919 0 1 1 1 1 2  20.20                                                 4.09   3536   158   74.1  19.2 16.396  0.529 0.011
587727226227523820 54061 273 2   1.220615 -10.110586 23.480  0.874 21.564  0.065 20.358  0.032 19.730  0.033 19.502  0.089    -9.1  6.9   -77.7 11.9   4.64 0.925 0 1 1 1 1 2  15.75                                                 2.73   3838   137   60.7  16.4 16.039  0.545 0.003
587727226227589430 54061 273 2   1.309632 -10.111572 24.099  1.244 22.471  0.137 21.367  0.066 21.123  0.089 20.884  0.298    16.1 13.9   -79.8 17.0   3.62 0.920 0 1 1 1 0 1   1.74   4376   265  154.1  33.3 15.453  0.490 0.009   2.29   4473   254  156.7  43.8 15.373  0.556 0.009
587727226229096478 53993  65 4   4.866076 -10.123014 19.194  0.032 18.740  0.024 18.639  0.016 18.632  0.024 18.627  0.041    33.4  5.3   -74.3  5.3  10.73 0.932 1 1 1 1 1 3   3.57   7730   141  125.1  26.2 12.952  0.472 0.013   8.61   7720   107  124.3  25.2 12.988  0.445 0.013
587727226229882968 53993  69 4   6.630104 -10.128177 20.195  0.058 19.591  0.026 19.285  0.018 19.228  0.020 19.212  0.068   -56.0  7.1   -54.7  6.0   7.67 0.929 1 1 1 1 1 3   1.44   6567    86  132.0  25.2 13.667  0.426 0.008   1.74   6605    93  132.8  26.5 13.670  0.434 0.008
587727226230341642 53995  77 4   7.707375 -10.115366 24.574  1.456 21.669  0.062 20.640  0.039 20.265  0.039 19.858  0.108    72.6  9.0   -93.9  7.1   8.89 0.925 0 1 1 0 1 1   1.84   4169   138   97.0  17.8 15.665  0.427 0.005   0.69   4214   162   91.9  24.7 15.633  0.539 0.005
587727226231652960 54061 275 4  10.831259 -10.123608 23.835  1.068 22.510  0.133 21.219  0.054 20.415  0.046 20.011  0.140    61.1 11.0   -17.3 11.7   3.62 0.922 0 1 1 1 1 2  31.37                                                 3.49   3500    51   65.2  14.1 16.440  0.469 0.004
587727226231783505 54061 278 2  11.039974 -10.115967 21.237  0.131 20.494  0.035 20.110  0.026 20.075  0.037 19.958  0.131    -3.9  6.3  -100.6  8.5   8.14 0.925 1 1 1 1 1 3   3.29   6249   127  178.5  34.0 13.884  0.428 0.009   2.08   6268   134  178.9  36.3 13.899  0.441 0.009
587727226232766534 53992  46 2  13.306927 -10.103646 20.599  0.079 20.023  0.031 19.793  0.022 19.764  0.032 19.707  0.116    36.6  3.9   -45.2  5.0   7.96 0.927 1 1 1 1 1 3   0.81   6912   147  180.2  35.8 13.442  0.447 0.011   0.88   6971   148  182.4  36.9 13.434  0.444 0.012
587727226233356569 53992  49 4  14.787847  -9.997602 21.416  0.151 20.732  0.033 20.396  0.035 20.322  0.043 20.111  0.142   -17.7  5.8   -56.6  5.9   7.14 0.925 1 1 1 1 1 3   1.82   6313   140  205.3  39.4 13.840  0.429 0.008   2.41   6327   154  205.4  41.9 13.858  0.443 0.008
587727226233421843 53992  49 4  14.841257  -9.950512 18.727  0.024 18.697  0.017 19.002  0.029 19.311  0.023 19.604  0.092    43.7  4.4     4.2  4.6   6.63 0.931 1 1 1 1 1 3   2.39  20000   516  403.6  89.7  8.770  0.517 0.013  20.30                                              
587727226234208452 53992  53 4  16.739164 -10.000924 19.924  0.054 19.755  0.024 20.069  0.034 20.400  0.046 20.735  0.265    26.7  4.9   -14.7  5.5   3.91 0.926 1 1 1 1 0 2   1.60  18572   906  609.2 134.2  9.098  0.527 0.027  20.90                                              
587727226234274178 53992  53 4  16.910613  -9.951307 26.204  0.972 22.308  0.112 20.951  0.049 20.272  0.043 19.768  0.110    39.8  7.9   -73.4  8.6   6.83 0.925 0 1 1 1 1 2  25.30                                                 1.37   3558   140   62.5  16.7 16.368  0.539 0.006
587727226234405220 53992  54 2  17.160115  -9.904386 23.916  0.708 21.534  0.060 20.596  0.035 20.165  0.042 19.976  0.136   -70.1  7.0  -183.9  8.1  16.11 0.925 0 1 1 1 1 2   1.11   4367   112  103.5  19.0 15.463  0.422 0.008   0.38   4418   144  102.4  25.8 15.427  0.521 0.008
587727226234470815 53992  54 2  17.372783  -9.969515 25.024  1.318 22.615  0.139 21.303  0.070 20.877  0.075 21.339  0.449    39.3 12.3   -81.8 12.5   4.86 0.921 0 1 1 1 0 1   0.07   3592   452  106.9  27.5 16.314  0.707 0.003   1.19   3981   212  109.2  32.0 15.879  0.570 0.003
587727226763804693 54061 270 3 359.771516  -9.605164 17.496  0.027 17.132  0.019 17.383  0.011 17.653  0.012 17.861  0.029    57.6  4.6   -11.1  7.9   5.26 0.933 1 1 1 1 1 3   6.43  14704   310  148.8  30.8 10.126  0.497 0.018 129.23                                              
587727226763870340 54061 271 1   0.029836  -9.727753 19.421  0.044 19.565  0.023 20.000  0.026 20.277  0.041 21.152  0.428    10.2  5.2   -39.5  5.7   5.14 0.926 1 1 1 1 0 2   0.81  26095  1208  780.2 178.9  7.592  0.541 0.015   1.43  28510  1810  782.9 169.7  7.245  0.530 0.015
587727226764197953 54061 271 3   0.784700  -9.696408 19.346  0.036 18.855  0.030 18.829  0.018 18.916  0.021 19.000  0.068    20.9  5.7    32.9  6.2   4.32 0.931 1 1 1 1 1 3   4.34   8608   244  165.2  37.0 12.480  0.506 0.005   7.80   8236   142  153.7  31.5 12.705  0.446 0.005
587727226764853525 53993  62 1   2.217351  -9.590301 25.661  0.987 22.567  0.139 21.290  0.066 20.962  0.081 20.413  0.212    72.9 12.7   -30.7 12.9   4.89 0.921 0 1 1 1 1 2   2.49   3883   328  118.1  26.3 15.974  0.574 0.020   3.46   4114   213  118.3  33.5 15.737  0.564 0.020
587727226765902051 53993  66 3   4.755419  -9.701843 21.213  0.124 20.894  0.036 20.791  0.039 20.879  0.062 20.514  0.224   -43.5  8.0   -47.0  8.1   5.42 0.925 1 1 1 1 0 2   1.45   8606   448  396.7  86.0 12.481  0.484 0.034   0.37   8557   326  390.2  81.9 12.538  0.467 0.034
587727226765967612 53993  66 3   4.906141  -9.621580 21.748  0.193 20.966  0.042 20.582  0.034 20.438  0.045 20.665  0.258    58.0 28.0   -18.2 24.0   5.63 0.925 1 0 1 1 0 1   0.06   6105   234  208.0  40.0 13.987  0.439 0.016   0.38   6074   254  205.8  44.1 14.036  0.477 0.016
587727226767278700 53995  78 3   7.952079  -9.568387 23.982  1.103 22.899  0.164 21.348  0.062 20.718  0.058 20.090  0.153    65.3  9.1   -43.9  9.1   5.01 0.920 0 1 1 1 1 2  18.56                                                 1.95   3500    53   72.5  15.8 16.440  0.472 0.003
587727226769178629 53992  45 1  12.252022  -9.700837 18.590  0.027 18.687  0.037 19.026  0.020 19.255  0.028 19.511  0.101     2.7  4.1   -51.8  8.8   4.17 0.930 1 1 1 1 1 3   8.10  22271   686  432.1  96.5  8.294  0.523 0.018   1.22  18152  1357  391.4  94.3  9.239  0.645 0.018
587727226769440937 53992  45 3  12.869670  -9.573875 21.676  0.201 21.013  0.047 20.687  0.040 20.682  0.057 20.269  0.183   120.3  5.7   -32.6  6.6  12.84 0.925 1 1 1 1 0 2   1.44   6541   226  252.1  50.6 13.685  0.453 0.009   0.69   6589   239  254.9  53.2 13.681  0.458 0.009
587727226769506338 53992  47 1  13.062002  -9.524111 18.964  0.030 18.461  0.028 18.630  0.019 18.827  0.026 18.983  0.065    31.3  3.0     7.1  4.9   4.60 0.932 1 1 1 1 1 3   6.06  11231   352  217.4  47.7 11.312  0.532 0.007  54.42                                              
587727226770489772 53992  51 1  15.329954  -9.502843 23.058  0.644 21.703  0.065 20.372  0.029 19.799  0.031 19.607  0.108    40.7  5.6   -66.0  3.9   9.15 0.925 0 1 1 1 1 2   9.37                                                 1.89   3806   137   60.6  16.5 16.075  0.547 0.003
587727226770620471 53992  51 3  15.589313  -9.617815 20.840  0.100 20.312  0.027 20.002  0.027 19.918  0.033 19.850  0.134    63.9  3.6   -18.1  4.9   9.42 0.926 1 1 1 1 1 3   1.84   6541   124  180.6  34.6 13.685  0.432 0.014   3.22   6574   130  181.6  36.7 13.691  0.442 0.014
587727226771079313 53992  52 3  16.767100  -9.455513 20.509  0.079 20.314  0.031 20.533  0.037 20.792  0.061 21.081  0.403    38.9  5.0    11.2  6.2   4.21 0.925 1 1 1 1 0 2   1.62  15847  1095  673.7 151.3  9.797  0.576 0.023   6.12  12464   766  539.2 118.0 10.890  0.532 0.023
587727226771079388 53992  52 3  16.763320  -9.437105 21.407  0.161 20.873  0.040 20.680  0.039 20.636  0.054 20.664  0.282    52.9  5.4   -35.6  7.0   6.35 0.925 1 1 1 1 0 2   0.01   7131   280  282.9  59.1 13.306  0.471 0.015   0.19   7187   272  286.1  59.9 13.301  0.462 0.015
587727226771472804 53992  56 3  17.628378  -9.368136 25.534  1.054 22.577  0.127 21.074  0.056 20.495  0.052 20.125  0.170   -28.2 13.0   -76.3 13.5   5.01 0.924 0 1 1 1 1 2   7.45   3483   160   88.8  14.4 16.448  0.395 0.009   0.98   3643   170   73.4  21.2 16.266  0.567 0.007
587727227300806731 54061 271 2   0.226600  -9.135448 19.257  0.040 18.997  0.033 18.954  0.021 19.031  0.028 19.108  0.060    16.5  5.8    60.2  8.2   5.33 0.931 1 1 1 1 1 3  10.04   9128   267  188.6  39.5 12.223  0.468 0.009   1.81   8792   155  176.2  35.8 12.419  0.453 0.008
587727227301200144 54061 274 2   1.102761  -9.273602 20.913  0.101 20.709  0.042 20.592  0.040 20.754  0.074 20.843  1.031    60.0  6.1    -5.5  6.9   5.89 0.925 1 1 1 1 0 2   6.14   8922   545  387.6  84.1 12.323  0.491 0.027   2.69   8845   364  377.4  79.9 12.393  0.479 0.027
587727227301986417 53993  62 4   2.950829  -9.352860 18.073  0.019 17.725  0.014 17.891  0.011 18.137  0.013 18.352  0.033    21.1  5.0   -53.7  4.7   8.00 0.933 1 1 1 1 1 3   6.56  13044   374  174.4  36.5 10.654  0.550 0.009 130.04                                              
587727227302183019 53993  63 2   3.300689  -9.245999 21.254  0.124 20.580  0.031 20.183  0.028 20.058  0.041 20.235  0.148    56.3  6.1    42.2  8.5   5.88 0.925 1 1 1 1 1 3   3.08   6174   113  177.6  33.3 13.938  0.425 0.018   2.67   6185   129  177.7  36.3 13.957  0.447 0.018
587727227302314204 53993  63 4   3.622887  -9.355982 24.870  1.196 22.439  0.114 20.998  0.049 20.319  0.047 20.029  0.125    72.7  9.0   -17.2  8.3   5.33 0.924 0 1 1 1 1 2  17.46                                                 0.64   3576   149   65.6  18.2 16.347  0.550 0.003
587727227305263532 54061 276 2  10.417707  -9.243644 24.531  1.200 22.071  0.094 20.789  0.042 20.349  0.048 19.945  0.117    40.1  9.8   -48.2  9.6   4.76 0.925 0 1 1 1 1 2   1.82   3691   210   86.7  16.3 16.195  0.475 0.006   2.26   3981   156   85.2  23.0 15.880  0.543 0.005
587727227305394183 54061 276 4  10.728080  -9.185647 18.389  0.023 18.334  0.032 18.714  0.014 19.001  0.021 19.334  0.073    15.0  5.3   -23.9  3.8   3.64 0.932 1 1 1 1 1 3   0.79  20878   492  357.9  78.8  8.580  0.511 0.020  18.00                                              
587727227305394532 54061 276 4  10.719438  -9.174064 23.259  0.658 21.848  0.078 21.109  0.054 20.743  0.068 20.324  0.173    64.1 11.5     4.5 10.8   3.64 0.923 0 1 1 1 1 2   3.06   4745   159  154.1  30.0 15.099  0.431 0.014   3.10   4751   179  153.7  38.1 15.111  0.514 0.014
587727227305394533 54061 276 4  10.720008  -9.180463 24.521  1.234 21.698  0.070 21.036  0.051 20.740  0.068 20.241  0.161    64.2 10.3     2.3  9.6   3.94 0.924 0 1 1 1 1 2   5.18   4960   158  165.0  32.4 14.905  0.430 0.015   5.61   4962   173  165.1  39.4 14.922  0.499 0.015
587727227305394544 54061 276 4  10.730634  -9.209179 22.926  0.507 22.552  0.134 21.222  0.059 20.575  0.059 20.106  0.143   103.8 12.4   -66.9 10.9   6.44 0.922 0 1 1 1 1 2  11.33                                                 0.55   3635   171   76.1  22.1 16.276  0.568 0.007
587727227305918575 53992  45 2  12.007903  -9.143471 20.660  0.077 20.197  0.031 20.330  0.031 20.578  0.061 20.711  0.228    12.1  5.3   -47.3  5.7   5.62 0.925 1 1 1 1 0 2   1.36  11906   718  499.3 103.5 11.056  0.515 0.021  17.07                                              
587727227306901601 53992  48 2  14.257709  -9.112375 21.132  0.117 20.665  0.037 20.429  0.042 20.396  0.053 20.474  0.187    35.2  6.5   -32.4  6.0   5.03 0.925 1 1 1 1 1 3   0.60   7075   230  249.7  51.2 13.340  0.465 0.019   0.70   7138   235  252.8  52.6 13.331  0.462 0.019
587727227307229491 53992  48 4  14.977353  -9.015749 22.309  0.307 21.733  0.066 21.221  0.065 21.304  0.115 21.163  0.320    65.1 10.8   -36.5 11.1   4.45 0.922 0 1 1 1 0 1   3.33   5924   298  275.6  59.3 14.119  0.473 0.011   2.77   5963   303  278.6  62.9 14.118  0.483 0.011
587727227308146995 53992  56 2  17.108720  -9.119229 24.893  1.309 22.219  0.101 20.736  0.045 20.056  0.042 19.577  0.086    87.7 12.1   -16.0 11.7   4.88 0.925 0 1 1 1 1 2  38.23                                                 0.45   3500    64   53.9  12.2 16.440  0.485 0.006
587727227309391999 53995  84 2  20.075537  -8.955094 20.395  0.070 19.990  0.033 19.880  0.028 19.949  0.038 20.179  0.138    30.7  5.8    15.5  6.1   3.79 0.927 1 1 1 1 1 3   2.34   8372   302  254.4  55.0 12.601  0.487 0.017   1.32   8229   240  246.5  51.5 12.709  0.462 0.017
587727227309457556 53995  84 2  20.120753  -8.985928 21.024  0.109 20.593  0.031 20.541  0.038 20.767  0.069 20.466  0.177    45.7  6.6    -7.5  6.9   4.28 0.925 1 1 1 1 1 3   6.85   9109   493  392.8  86.1 12.232  0.487 0.022   7.56   8764   303  363.9  75.5 12.433  0.462 0.021
587727227309719689 53995  84 4  20.730472  -8.994577 20.700  0.087 20.507  0.032 20.546  0.039 20.626  0.059 20.853  0.253    37.7  5.4     2.3  5.7   4.32 0.925 1 1 1 1 0 2   7.99  10303   668  453.9  91.6 11.690  0.451 0.037   0.22   9950   325  416.4  85.2 11.877  0.458 0.037
587727227842724236 54061 277 4  11.856710  -8.873330 25.881  0.844 21.650  0.064 20.679  0.043 20.285  0.050 20.148  0.154   211.0  7.3   -27.2  9.0  16.05 0.925 0 1 1 1 1 2   0.23   4380   124  109.3  20.4 15.450  0.425 0.006   0.22   4436   150  108.8  27.5 15.409  0.521 0.006
587727229447962840 54060 118 3  23.717280 -10.447907 20.934  0.102 20.795  0.045 20.724  0.041 20.853  0.070 20.946  0.310    47.0  7.0    -6.5  7.2   4.12 0.925 1 1 1 1 0 2   6.67   9162   588  433.3  93.3 12.207  0.485 0.011   2.05   9114   555  423.1  95.5 12.262  0.522 0.011
587727229448487004 54060 119 3  24.807315 -10.435336 21.509  0.169 20.201  0.060 19.706  0.027 19.507  0.033 19.453  0.089   -42.0  4.1   -68.8  7.1   7.71 0.928 1 1 1 1 1 3   0.65   5498   110  115.2  21.3 14.448  0.410 0.004   1.57   5463   119  113.6  24.2 14.502  0.455 0.004
587727229448814673 54061 296 3  25.655122 -10.332925 18.340  0.030 17.945  0.081 18.158  0.021 18.373  0.014 18.610  0.046   -25.3  5.1   -30.8  5.0   5.57 0.933 1 1 1 1 1 3   0.15  12893   631  195.3  42.1 10.705  0.618 0.005  20.13                                              
587727229448814723 54061 296 3  25.595762 -10.356199 20.621  0.088 20.147  0.084 19.984  0.029 20.010  0.041 19.786  0.119    86.3  6.2   -14.7  6.2  10.34 0.926 1 1 1 0 1 2   2.94   7145   272  206.7  42.8 13.297  0.466 0.005   5.02   7282   268  213.3  44.7 13.243  0.462 0.005
587727229448880218 54061 296 3  25.779669 -10.256612 19.516  0.046 19.536  0.060 19.870  0.029 20.120  0.039 20.192  0.167     7.5  5.7    41.6  5.7   5.10 0.927 1 1 1 1 1 3   3.41  20759   968  604.5 135.0  8.605  0.546 0.017   1.87  15723  1365  505.1 124.5  9.870  0.655 0.016
587727229448880558 54061 296 3  25.764784 -10.203421 22.721  0.488 21.211  0.082 20.580  0.039 20.229  0.042 20.222  0.176    30.6  6.8  -107.5  6.8  10.86 0.925 0 1 1 1 1 2   2.55   4977   158  136.1  26.6 14.891  0.430 0.005   2.45   4979   164  136.4  31.7 14.906  0.488 0.005
587727229449601047 53995  87 1  27.421193 -10.112186 18.231  0.022 18.133  0.031 18.431  0.023 18.695  0.024 19.008  0.061    23.5  4.5   -40.1  6.3   5.21 0.933 1 1 1 1 1 3   1.21  18443   424  286.9  62.7  9.129  0.512 0.015  18.24                                              
587727229450322078 53995  91 1  29.116027 -10.107149 21.975  0.296 20.749  0.044 20.259  0.034 20.194  0.044 19.826  0.129    50.1  4.9   -85.7  6.0  11.10 0.925 0 1 1 1 1 2   6.77   5768   146  165.7  32.1 14.237  0.431 0.006   6.87   5768   143  165.2  34.2 14.263  0.446 0.006
587727229984440808 54059  52 4  22.686246  -9.964530 23.238  0.858 21.943  0.088 20.948  0.045 20.673  0.046 20.847  0.257    67.0 10.9     9.9 12.0   4.03 0.925 0 1 1 1 0 1   1.57   4527   157  135.6  26.2 15.306  0.435 0.005   2.16   4596   170  137.9  34.4 15.256  0.514 0.005
587727229984505857 54059  52 4  22.802673  -9.972226 18.014  0.026 18.230  0.028 18.643  0.015 18.956  0.018 19.304  0.070    34.2  4.1     1.3  6.4   3.66 0.932 1 1 1 1 1 3   1.25  27809   790  444.9 101.4  7.310  0.525 0.018   0.47  30771  1322  443.3  98.9  6.909  0.522 0.018
587727229984833594 54060 118 4  23.673959  -9.967189 16.695  0.016 16.554  0.043 16.875  0.012 17.145  0.018 17.400  0.023   -17.8  5.1  -115.6  4.6  16.05 0.931 1 1 1 1 1 3   2.34  17973   346  137.1  29.8  9.243  0.524 0.013  29.76                                              
587727229985751182 54061 296 4  25.825721  -9.868809 20.874  0.126 20.552  0.036 20.408  0.037 20.365  0.042 20.650  0.240    69.0  7.4    47.2  7.5   7.46 0.925 1 0 1 1 0 1   1.05   7799   502  286.1  64.5 12.912  0.530 0.010   1.91   7782   407  284.1  61.2 12.952  0.490 0.010
587727229986472286 53995  87 2  27.383598  -9.765062 25.765  1.150 22.430  0.142 21.081  0.058 20.325  0.048 20.112  0.152    63.0 10.0   -27.7  9.8   6.11 0.924 0 1 1 1 1 2  19.19                                                 2.47   3538   148   64.6  16.7 16.393  0.526 0.002
587727229986865311 53995  90 2  28.375253  -9.705484 22.474  0.489 20.754  0.045 20.283  0.038 20.067  0.043 19.994  0.137    62.7  6.0   -56.3  5.6   9.90 0.925 0 1 1 1 1 2   0.45   5601   138  154.9  29.9 14.366  0.426 0.004   0.91   5597   136  154.3  32.4 14.395  0.449 0.004
587727230522425767 54061 296 2  25.252748  -9.565393 24.454  1.278 22.307  0.119 20.768  0.048 20.251  0.048 19.972  0.135    28.6  7.0   -60.6  7.1   6.69 0.925 0 1 1 1 1 2   4.92   3443   164   77.4  12.4 16.499  0.389 0.006   3.91   3744   162   70.4  19.7 16.148  0.557 0.006
587727230522753180 54061 297 2  26.087987  -9.442375 20.380  0.068 19.642  0.041 19.339  0.020 19.221  0.026 19.107  0.067    39.3  5.0   -17.7  6.4   4.67 0.929 1 1 1 1 1 3   2.76   6275    96  124.0  23.0 13.866  0.414 0.006   6.30   6288   102  124.1  25.0 13.885  0.438 0.006
587727231059230806 54060 121 1  25.057110  -9.045706 21.872  0.225 20.317  0.030 19.764  0.025 19.588  0.026 19.292  0.084   193.1  7.6   -87.6  5.5  19.50 0.927 1 1 1 1 1 3   7.61   5396    78  113.7  21.2 14.532  0.412 0.007  10.33   5395    89  113.7  24.1 14.556  0.452 0.007
587727231059361925 54060 121 1  25.343195  -9.125386 20.776  0.107 20.216  0.029 20.243  0.028 20.276  0.041 20.402  0.217    59.8  8.2    24.8  6.5   5.45 0.925 1 1 1 1 0 2   2.47   8979   385  332.6  72.0 12.295  0.480 0.007   6.31   8644   248  309.8  63.5 12.494  0.454 0.006
587727231060869534 53995  89 3  28.883759  -8.746090 25.810  0.968 22.018  0.089 20.777  0.044 20.206  0.043 19.875  0.161    81.6  8.3   -23.2  6.9   6.65 0.925 0 1 1 1 1 2   4.60   3639   161   82.4  14.3 16.257  0.427 0.003   0.06   3856   155   75.5  20.8 16.018  0.552 0.003
587727231061000425 53995  92 1  29.117426  -8.890622 21.424  0.479 21.198  0.051 20.948  0.050 21.109  0.089 22.040  0.839    35.9  8.9   -30.0  8.6   3.56 0.925 0 1 1 1 0 1   3.72   7313   464  345.6  78.7 13.195  0.523 0.008   2.73   7360   452  348.8  78.7 13.197  0.510 0.008
587727231863423454 54059  53 4  22.569678  -8.719680 24.347  1.093 21.350  0.052 20.361  0.030 19.861  0.034 19.631  0.083    22.4  9.9   -56.2  9.0   4.86 0.925 0 1 1 1 1 2   5.10   4155    95   83.9  15.1 15.679  0.420 0.003   1.98   4234   131   81.5  20.8 15.612  0.524 0.003
587727231595250285 55094  10 2  23.181666  -8.872150 24.635  1.278 21.881  0.074 20.779  0.040 20.250  0.045 19.970  0.110    67.5  6.9     5.5  6.7   6.21 0.901 0 1 1 1 1 2   3.02   3921   149   91.8  16.7 15.932  0.444 0.009   0.47   4068   149   87.9  23.3 15.786  0.540 0.009
587727231595446754 55094  10 5  23.593683  -8.853846 22.781  0.444 21.552  0.067 20.879  0.047 20.568  0.057 20.369  0.166     9.8  6.8   -44.1  7.3   4.11 0.899 0 1 1 1 1 2   0.61   4993   150  157.9  30.8 14.876  0.427 0.008   0.72   5002   162  158.6  37.1 14.887  0.490 0.008
587727231596101690 54060 121 2  25.072621  -8.645589 20.080  0.054 19.556  0.028 19.593  0.022 19.708  0.034 19.712  0.101   -25.2  6.9   -36.4  4.8   4.44 0.928 1 1 1 1 1 3   4.69   9479   339  267.8  58.6 12.057  0.490 0.015  15.00                                              
587727231596888080 54061 298 4  26.844009  -8.516563 17.231  0.020 17.302  0.016 17.537  0.015 17.752  0.022 18.059  0.033    25.5  4.9   -41.2  4.9   6.79 0.933 1 1 1 1 1 3  56.83                                                 3.17  14148   445  156.6  34.9 10.334  0.545 0.010
587727231597019193 53995  88 2  27.217297  -8.527031 17.937  0.020 18.030  0.018 18.313  0.023 18.539  0.019 18.834  0.049    23.9  4.5    20.9  5.4   4.14 0.933 1 1 1 1 1 3  38.71                                                 0.84  15394   586  242.2  55.1  9.963  0.547 0.011
587727232134414665 53995  89 2  28.360223  -8.120597 23.955  1.605 21.729  0.079 20.898  0.055 20.462  0.063 20.028  0.147    90.3  9.0    10.2  9.8   6.43 0.925 0 1 1 1 1 2   4.65   4446   149  121.7  23.1 15.385  0.428 0.004   3.97   4467   168  119.5  30.6 15.379  0.524 0.004
587727779205873701 53992  57 3  32.811012  -9.838828 19.453  0.029 19.024  0.034 19.029  0.027 19.155  0.023 19.206  0.056    -5.6  8.0   -53.4  3.5   4.74 0.930 1 1 1 1 1 3   3.06   9392   303  205.2  46.9 12.097  0.532 0.013   8.48   8643   117  180.0  36.5 12.494  0.449 0.011
587727779206463683 53992  61 1  34.074934  -9.721060 22.100  0.237 21.811  0.163 21.447  0.072 21.358  0.099 21.436  0.366    41.0 12.7   -78.6 13.5   4.59 0.919 0 1 1 1 0 1   0.06   6298   623  329.7  84.7 13.850  0.610 0.016   0.00   6275   612  327.1  85.4 13.894  0.604 0.016
587727779206463861 53992  61 1  34.195079  -9.762468 22.161  0.250 21.257  0.148 20.825  0.046 20.811  0.063 20.609  0.186    49.8  9.2   -32.9 10.0   4.57 0.925 0 1 1 1 1 2   2.03   6392   481  257.2  59.1 13.785  0.544 0.012   1.72   6309   464  251.3  58.1 13.870  0.528 0.012
587727779206725965 53992  61 3  34.775359  -9.585562 23.892  1.002 22.181  0.132 21.174  0.063 20.571  0.049 20.165  0.126    11.3 10.0   -43.6  9.6   3.73 0.923 0 1 1 1 1 2   7.10   3840   207  103.7  19.0 16.023  0.455 0.005   2.86   3950   175   94.8  26.0 15.914  0.550 0.004
587727780279353573 53992  57 2  32.040668  -9.053740 25.353  0.999 22.279  0.113 21.251  0.061 20.988  0.077 20.682  0.194   361.7 10.1   -98.6  9.5  24.48 0.922 0 1 1 1 1 2   1.20   4442   207  150.2  30.5 15.389  0.457 0.004   1.65   4513   207  151.7  39.7 15.335  0.530 0.004
587727780279615525 53992  57 4  32.744217  -9.036404 19.554  0.036 19.310  0.060 19.474  0.032 20.535  0.382 19.694  0.318    70.1  5.5    -8.4  6.7   7.35 0.929 1 1 1 0 0 1   1.77  14661   764  392.8  91.3 10.139  0.616 0.011   1.71  10167   286  267.3  54.0 11.782  0.451 0.009
587727780279877757 53992  60 2  33.380952  -8.959359 20.659  0.073 20.090  0.046 20.194  0.029 20.398  0.043 20.665  0.201    36.6  6.8   -19.0  7.2   4.02 0.925 1 1 1 1 1 3   4.22  10889   516  431.5  92.9 11.447  0.504 0.016  19.09                                              
587727780817338793 53992  64 3  34.655803  -8.498233 24.208  1.085 22.078  0.097 20.678  0.057 20.238  0.041 19.774  0.118    14.1 11.0    58.3  9.2   4.64 0.925 0 1 1 1 1 2   4.46   3519   195   77.5  13.7 16.404  0.438 0.002   4.06   3856   155   75.1  20.6 16.018  0.550 0.002
587727780817404038 53992  64 3  34.811935  -8.348027 20.150  0.066 19.624  0.040 19.294  0.022 19.213  0.025 19.192  0.067  -107.1  6.8  -159.8  3.8  19.93 0.929 1 1 1 1 1 3   2.69   6561   106  131.7  25.0 13.671  0.424 0.007   5.20   6592   114  132.3  26.6 13.678  0.437 0.007
587727781353619903 53992  59 2  33.266133  -8.113714 23.103  0.519 21.929  0.085 21.073  0.064 20.320  0.057 19.745  0.086    41.0 12.4   -41.4 12.4   3.91 0.924 1 1 1 0 0 1   1.19   4792   222  159.8  33.8 15.057  0.445 0.010   0.42   4738   256  154.2  43.6 15.123  0.554 0.010
587727781353816493 53992  59 4  33.729376  -7.955652 23.544  0.757 22.501  0.110 20.929  0.049 20.450  0.059 19.993  0.097    59.8 10.3     1.1 12.2   3.61 0.925 0 1 1 1 1 2  12.13                                                 5.12   3665   153   71.5  20.0 16.240  0.555 0.002
587727781354012753 53992  64 2  34.189905  -7.929751 19.554  0.042 19.143  0.053 19.009  0.027 19.072  0.034 19.186  0.057   -14.3  5.2   -30.4  4.8   4.54 0.930 1 1 1 1 1 3   1.85   8110   253  164.1  36.4 12.741  0.505 0.006   0.57   7950   163  158.3  32.4 12.860  0.447 0.006
587727781354340708 53992  64 4  34.910990  -7.949330 23.342  1.540 21.642  0.067 20.740  0.047 20.300  0.046 20.043  0.111    33.6  8.8   -28.7  8.1   3.74 0.925 0 1 1 1 1 2   1.76   4377   121  110.3  20.5 15.453  0.424 0.006   0.99   4423   147  109.1  27.5 15.422  0.519 0.006
587727781354406026 53992  64 4  34.999922  -7.966389 23.961  1.200 21.435  0.054 20.164  0.033 19.654  0.035 19.324  0.064    58.6  5.3   -62.3  4.7   9.55 0.925 0 1 1 1 1 2   5.21   3641   113   62.9  10.7 16.255  0.412 0.003   0.66   3904   131   59.9  15.9 15.965  0.540 0.003
587727865642681266 54110  31 4 116.202248  33.581065 22.595  0.351 21.384  0.043 20.868  0.039 20.619  0.045 20.488  0.140   -33.8  6.9   -30.3  8.0   3.70 0.925 0 1 1 1 1 2   0.84   5447   126  189.7  36.5 14.490  0.425 0.010   1.37   5450   130  189.7  40.6 14.512  0.458 0.010
587727865645302604 54524 100 2 120.678026  38.389664 23.505  0.695 22.283  0.090 21.193  0.051 20.624  0.042 20.373  0.124    18.6  7.8   -45.2  8.4   4.18 0.923 0 1 1 1 1 2   3.89   3840   174  106.7  19.7 16.023  0.452 0.004   1.02   4015   155  101.9  27.3 15.843  0.542 0.003
587727865645957900 54524  81 4 121.688169  39.654113 24.179  1.051 22.720  0.146 21.365  0.063 20.728  0.050 20.225  0.117   -45.6 11.9   -49.0 11.9   4.12 0.920 0 1 1 1 1 2  14.66                                                 0.91   3599   170   79.2  22.9 16.319  0.568 0.004
587727865646547058 54569  78 3 122.764366  40.713319 21.182  0.100 20.582  0.034 20.373  0.032 20.317  0.038 20.340  0.124    -8.3  7.3   -38.8  6.2   3.69 0.925 1 1 1 1 1 3   0.24   6992   188  236.5  48.0 13.392  0.463 0.020   0.45   7033   186  238.0  48.7 13.395  0.456 0.020
587727865649627278 54883  15 4 129.173157  45.949648 21.667  0.156 20.003  0.030 19.133  0.021 18.839  0.018 18.672  0.043   -67.6  4.6  -164.7  6.3  18.86 0.915 1 1 1 1 1 3   2.19   4703    50   63.3  11.4 15.139  0.404 0.002   2.14   4699   100   62.8  14.8 15.159  0.492 0.002
587727865649758356 54883  15 5 129.301269  46.223625 19.223  0.030 18.494  0.014 18.173  0.017 18.069  0.018 18.047  0.032   -82.4  5.0   -32.3  3.6  11.96 0.923 1 1 1 1 1 3   0.12   6291    50   73.4  13.6 13.855  0.411 0.003   3.44   6311    50   73.4  14.7 13.869  0.430 0.003
587727866178437632 54061 361 3 114.128915  31.737251 21.769  0.147 20.718  0.029 20.319  0.028 20.104  0.037 20.226  0.123     4.8  6.2   -51.5  6.4   5.69 0.925 1 1 1 1 1 3   3.48   5850    97  169.7  31.6 14.174  0.418 0.012   4.34   5850   105  169.1  34.7 14.201  0.444 0.012
587727866180599833 54110  43 2 117.445825  35.682098 19.473  0.028 19.754  0.016 20.131  0.024 20.406  0.037 20.562  0.161    46.1  6.5    13.2  4.5   4.90 0.925 1 1 1 1 1 3  10.86  29952  1193  938.4 224.9  6.979  0.570 0.039   6.39  33671  1652  922.5 214.9  6.510  0.561 0.039
587727866182304111 54524  82 3 120.227320  38.923117 20.633  0.057 20.136  0.023 20.203  0.026 20.224  0.037 20.461  0.146     5.6  4.9   -25.3  4.5   3.58 0.925 1 1 1 1 1 3   4.13   9644   343  355.4  75.9 11.981  0.475 0.024  15.00                                              
587727866182369472 54524  82 3 120.489715  38.925020 21.180  0.085 20.508  0.027 20.447  0.028 20.363  0.038 20.435  0.145   -30.8  5.2   -28.5  4.7   5.44 0.925 1 1 1 1 1 3   8.60   7664   249  277.3  60.3 12.989  0.499 0.024  10.89   7616   201  273.4  56.5 13.047  0.462 0.023
587727866182500645 54524  81 2 120.806808  39.275403 21.171  0.086 20.748  0.029 20.822  0.038 20.919  0.057 20.980  0.241   -19.0  7.9   -52.1  6.8   4.62 0.925 1 1 1 1 0 2   0.18  10322   554  525.1 110.3 11.682  0.470 0.024   4.96   9579   345  458.5  98.7 12.043  0.490 0.023
587727866182697428 54524  81 2 121.065044  39.607015 22.000  0.173 21.542  0.054 21.260  0.052 21.328  0.082 20.989  0.229   -39.1  9.7   -62.3  9.0   5.01 0.922 1 1 1 1 0 2   1.91   7031   357  370.6  80.1 13.367  0.491 0.013   1.35   7120   342  377.9  82.0 13.341  0.482 0.013
587727866717012297 54110  42 1 116.295548  35.094728 19.949  0.037 19.635  0.017 19.566  0.020 19.645  0.024 19.808  0.097    -0.2  3.5   -64.0  7.2   6.08 0.928 1 1 1 1 1 3  10.63   9094   217  243.5  50.4 12.239  0.470 0.038   0.63   8801   152  228.8  46.8 12.415  0.469 0.036
587727866719044105 54524  82 1 119.677484  38.822349 23.495  0.571 22.481  0.105 21.151  0.045 20.634  0.045 20.149  0.131    24.0  7.1   -65.3  7.1   6.30 0.923 0 1 1 1 1 2   5.95   3595   170   97.3  16.5 16.310  0.418 0.003   1.68   3816   159   88.1  24.4 16.063  0.552 0.003
587727866720092424 54569  77 3 121.407931  40.834393 20.823  0.074 20.436  0.024 20.395  0.030 20.456  0.045 20.253  0.150    17.6  5.9   -26.3  6.1   3.90 0.925 1 1 1 1 1 3   4.13   8598   309  331.4  70.7 12.485  0.480 0.017   4.73   8492   230  322.9  67.2 12.571  0.467 0.017
587727867252114339 54061 361 1 113.297753  31.934545 23.028  0.425 22.148  0.088 21.429  0.059 21.212  0.091 20.968  0.225    34.9 11.3   -62.0 10.8   4.03 0.919 0 1 1 1 0 1   0.20   5058   219  213.1  44.5 14.819  0.449 0.010   0.17   5084   229  215.9  52.7 14.815  0.506 0.011
587727867253883194 54110  41 4 115.883213  35.296475 21.273  0.086 20.564  0.025 20.173  0.026 20.053  0.033 20.004  0.091    13.0  4.3   -48.3  5.1   6.42 0.925 1 1 1 1 1 3   1.16   6152    89  175.8  32.6 13.953  0.419 0.015   1.84   6155   100  175.3  35.6 13.978  0.443 0.015
587727867256177189 54524  82 2 119.552077  39.636466 23.011  0.369 21.819  0.064 21.047  0.046 20.732  0.051 20.714  0.167   -15.9  8.6   -56.0  8.8   4.34 0.924 0 1 1 1 1 2   0.76   4863   135  161.5  31.1 14.992  0.426 0.013   0.62   4884   154  162.9  38.5 14.990  0.497 0.013
587727873695285417 53995  66 3 352.739745 -10.741541 21.113  0.102 20.523  0.039 20.699  0.053 20.901  0.095 21.082  0.403     3.1 10.6   -72.8  9.7   6.35 0.925 1 1 1 1 0 2   2.79  11894  1234  584.8 136.5 11.060  0.660 0.022  16.47                                              
587727873695481963 53995  70 1 353.246020 -10.820994 21.216  0.110 21.080  0.054 21.283  0.086 21.583  0.172 22.102  0.819    12.4 16.5   -88.3 16.8   4.71 0.921 1 1 1 1 0 2   0.99  16865  1814 1017.3 250.4  9.523  0.705 0.020   1.33  12033  1209  735.1 176.7 11.044  0.629 0.019
587727873695482199 53995  70 1 353.253709 -10.787052 24.288  1.125 21.332  0.060 20.252  0.037 19.790  0.037 19.335  0.084    48.0  8.0   -28.3  8.5   4.82 0.925 0 1 1 1 1 2   7.88   3988   113   74.6  13.4 15.858  0.427 0.003   4.64   4106   136   71.6  18.7 15.745  0.532 0.003
587727873696006192 53995  71 1 354.425850 -10.695594 17.356  0.028 17.188  0.016 17.481  0.020 17.701  0.018 18.002  0.031     2.6  5.4   -33.4  4.9   4.37 0.933 1 1 1 1 1 3   6.73  16576   404  170.2  36.6  9.599  0.505 0.009  47.91                                              
587727873696858403 53995  75 1 356.358759 -10.761726 23.196  0.547 21.602  0.097 21.152  0.070 21.227  0.114 20.661  0.279    53.7 12.2   -44.9 11.7   4.36 0.923 0 1 1 1 0 1   2.29   6291   465  294.3  69.5 13.855  0.541 0.018   1.79   6319   471  296.2  71.3 13.863  0.538 0.018
587727874233794630 53995  75 4 356.598695 -10.399147 18.765  0.025 18.446  0.024 18.400  0.015 18.436  0.032 18.594  0.053    94.1  6.3   -51.0  5.9  11.99 0.933 1 1 1 1 1 3   8.26   8892   208  141.1  30.2 12.338  0.477 0.005   1.33   8575   104  132.8  26.9 12.528  0.442 0.005
587727874768634238 53995  65 4 351.866745  -9.935610 22.562  0.359 21.769  0.076 21.342  0.095 21.258  0.120 20.901  0.348    72.9 18.4   -11.8 21.4   3.54 0.920 0 1 1 1 0 1   0.14   6006   362  292.9  66.3 14.058  0.497 0.010   0.06   6019   359  293.2  68.9 14.076  0.503 0.010
587727874769486116 53995  70 4 353.781017  -9.898223 22.896  0.474 21.872  0.077 20.994  0.060 20.467  0.055 20.186  0.175    52.9 10.6     6.8 11.6   3.78 0.924 0 1 1 1 1 2   3.84   4294   142  117.0  21.9 15.536  0.430 0.005   2.61   4339   164  114.3  29.8 15.506  0.531 0.005
587727874769551402 53995  70 4 353.978289  -9.958795 19.357  0.028 19.046  0.022 18.986  0.022 18.998  0.023 19.152  0.071    19.3  5.9   -27.6  5.0   4.10 0.931 1 1 1 1 1 3  10.74   8619   183  174.1  36.4 12.474  0.467 0.011   4.07   8467   123  168.7  34.5 12.584  0.450 0.010
587727874770468963 53995  75 2 356.086699 -10.030494 21.201  0.101 20.213  0.040 19.708  0.040 19.585  0.028 19.465  0.090   -72.8  8.0   -67.5  7.8   8.46 0.928 1 1 1 1 1 3   1.24   5732    86  127.2  23.3 14.264  0.405 0.004   1.09   5699    93  125.3  25.9 14.316  0.445 0.004
587727874770731146 53995  75 4 356.714543 -10.071500 20.314  0.055 20.171  0.026 20.412  0.036 20.628  0.062 20.642  0.265   -22.7  8.0   -37.0  7.4   3.70 0.925 1 1 1 1 0 2   4.03  16522   805  665.0 149.7  9.613  0.551 0.012   5.57  12191   578  499.3 106.2 10.987  0.496 0.011
587727875304784012 53995  62 1 350.167071  -9.261093 20.626  0.074 20.248  0.031 20.161  0.031 20.191  0.043 19.884  0.161     7.9  7.9    45.3  7.2   4.12 0.925 1 1 1 1 1 3   5.98   8020   269  269.2  56.8 12.790  0.472 0.009   6.69   8021   236  268.1  56.0 12.820  0.459 0.009
587727875304849656 53995  62 1 350.317102  -9.271437 20.907  0.096 20.503  0.036 20.788  0.049 20.983  0.079 22.407  1.072   -41.8 10.0   -73.1  9.6   6.17 0.925 1 1 1 1 0 2   0.79  14505   962  694.2 147.0 10.186  0.531 0.019  14.87                                              
587727875305111592 53995  63 1 351.035517  -9.430253 17.787  0.020 17.474  0.038 17.828  0.018 18.080  0.024 18.448  0.050   -53.4  4.7   -21.1  4.6   8.57 0.933 1 1 1 1 1 3   5.72  16176   345  197.1  42.4  9.707  0.517 0.011  62.86                                              
587727875305111719 53995  63 1 351.033314  -9.316422 21.087  0.117 20.818  0.049 20.533  0.045 20.460  0.060 20.268  0.242    60.8  8.5    10.9  7.6   5.97 0.925 1 1 1 1 0 2   5.29   7000   248  259.3  52.1 13.387  0.452 0.009   6.42   7106   261  265.4  55.7 13.351  0.464 0.009
587727875305374165 53995  63 3 351.605103  -9.476486 24.361  1.248 21.482  0.060 20.205  0.037 19.748  0.038 19.339  0.091    62.8  7.3   -23.4  8.6   5.51 0.925 0 1 1 1 1 2   3.70   3670   139   65.6  11.7 16.220  0.436 0.002   2.85   3938   138   63.2  16.9 15.927  0.541 0.002
587727875305504881 53995  63 3 351.840208  -9.520084 20.089  0.048 20.028  0.032 19.981  0.033 20.263  0.049 20.320  0.228    -3.4  6.5   -73.8  8.3   6.43 0.926 1 0 1 1 0 1   0.60  14776   690  493.7 107.9 10.105  0.558 0.022   5.73  10619   404  360.4  73.6 11.592  0.465 0.021
587727875305570452 53995  67 1 352.067471  -9.415465 21.222  0.121 20.295  0.029 19.766  0.029 19.614  0.032 19.542  0.114     6.1  6.4  -120.9  5.8  13.80 0.927 1 1 1 1 1 3   2.21   5657    81  126.6  23.3 14.322  0.409 0.006   0.90   5629    91  124.9  26.0 14.371  0.446 0.006
587727875305570519 53995  67 1 352.025017  -9.382226 21.085  0.108 20.764  0.036 20.755  0.057 20.716  0.071 21.108  0.452    66.1  9.7   -33.7  8.8   5.83 0.925 1 1 1 1 0 2   1.78   8629   506  387.0  86.3 12.469  0.504 0.017   1.42   8585   346  381.0  80.9 12.524  0.477 0.017
587727875305701609 53995  67 1 352.263711  -9.496663 24.901  1.268 22.146  0.100 20.994  0.061 20.350  0.052 20.015  0.167    -7.7 10.2   -52.7  9.9   3.70 0.924 0 1 1 1 1 2   6.72   3681   177   90.1  16.0 16.207  0.437 0.004   1.43   3845   166   80.8  22.6 16.032  0.557 0.003
587727875306947180 53995  73 1 355.280015  -9.592175 24.378  1.212 22.433  0.125 20.949  0.067 20.342  0.057 20.473  0.247    52.5 10.9   -40.8 10.2   4.60 0.925 0 1 1 1 0 1   6.28   3445   172   82.6  13.7 16.496  0.407 0.006   0.34   3599   180   66.5  19.6 16.319  0.575 0.005
587727875307405394 53995  76 1 356.204217  -9.662422 20.396  0.058 20.076  0.032 20.265  0.036 20.402  0.049 20.279  0.220     2.8  6.6   -73.1  8.2   6.30 0.925 1 0 1 1 0 1   1.85  13366  1150  513.2 119.7 10.547  0.728 0.017   0.03  10019   291  378.9  76.8 11.847  0.456 0.016
587727875841523761 53992  43 4 349.918151  -8.843672 18.865  0.032 18.878  0.016 19.068  0.018 19.278  0.028 19.407  0.086    51.3  5.3   -28.6  8.1   5.10 0.930 1 1 1 1 1 3  61.90                                                 1.20  12578   330  280.7  57.9 10.850  0.463 0.011
587727875841589663 53995  62 2 350.071868  -8.836609 24.537  1.098 22.198  0.116 20.949  0.060 20.364  0.057 19.714  0.118    68.1 13.2   -42.6 10.9   4.33 0.925 0 1 1 1 1 2  17.82                                                 5.60   3688   165   70.4  20.0 16.213  0.562 0.003
587727875842375735 53995  63 4 351.826466  -8.927954 19.874  0.041 19.536  0.028 19.564  0.027 19.634  0.038 19.714  0.115   -16.9  7.5   -34.5  6.3   3.74 0.928 1 1 1 1 1 3   4.80   9707   355  269.1  56.0 11.952  0.460 0.022   1.96   9040   253  237.5  49.8 12.297  0.466 0.021
587727875843883268 53995  73 2 355.425575  -9.122199 22.062  0.217 21.213  0.060 20.730  0.052 20.458  0.066 20.681  0.253    47.2 11.0   -16.3  9.9   3.62 0.925 1 1 1 1 0 2   2.32   5659   156  192.4  36.5 14.321  0.419 0.008   2.15   5611   167  188.6  41.1 14.385  0.465 0.008
587727875844276731 53995  76 2 356.341522  -9.161122 23.664  0.730 21.962  0.089 21.453  0.083 21.282  0.114 20.822  0.300    61.7 18.0   -54.7 16.5   3.76 0.919 0 1 1 1 0 1   0.01   5629   322  268.6  60.3 14.344  0.488 0.015   0.00   5644   315  269.6  64.0 14.359  0.505 0.015
587727882282991958 54061 299 1  31.047640  -9.926369 24.829  1.088 22.470  0.162 21.256  0.084 20.544  0.067 20.000  0.139   -18.1 14.4   -69.2 13.5   3.88 0.922 0 1 1 1 1 2  14.13                                                 2.49   3580   180   72.0  20.3 16.342  0.559 0.003
587727882283254129 54061 299 3  31.697476  -9.833604 25.256  0.986 22.413  0.157 21.102  0.074 20.262  0.051 19.696  0.114   -19.2 11.6   -73.0 12.0   4.43 0.924 0 1 1 1 1 2  37.43                                                 5.79   3500     0   60.4  10.5 16.440  0.407 0.002
587727883624710638 53995  91 4  29.985986  -9.281273 23.215  0.637 22.844  0.182 21.484  0.090 21.089  0.101 20.975  0.340    53.2 20.7    37.6 14.7   3.76 0.918 0 1 1 1 0 1   0.09   3328   545  105.1  28.8 16.646  0.782 0.007   1.27   3977   262  118.7  37.4 15.884  0.596 0.008
587727883893473323 53995  93 3  30.634561  -8.821748 19.736  0.042 19.218  0.088 19.537  0.041 19.645  0.029 19.779  0.129    37.5  4.5   -13.7  7.2   3.87 0.929 1 1 1 1 1 3   4.65  11664   625  331.0  75.2 11.146  0.622 0.012   9.94   9674   208  261.2  54.3 12.001  0.465 0.010
587727883893538961 53995  93 3  30.808570  -8.781459 20.956  0.094 20.328  0.080 20.331  0.046 20.376  0.055 20.294  0.205    65.2  6.3     0.7  8.5   5.48 0.925 1 1 1 1 1 3   3.16   8011   500  291.6  70.9 12.795  0.570 0.010   3.56   7820   314  279.5  59.1 12.932  0.472 0.009
587727883893735529 54061 300 1  31.330118  -8.652233 17.324  0.011 17.181  0.036 17.523  0.022 17.758  0.015 18.010  0.037    37.0  5.7    15.7  4.7   4.95 0.933 1 1 1 1 1 3   4.04  17816   270  182.1  39.3  9.282  0.506 0.010  20.75                                              
587727884967084246 53995  93 2  30.292695  -7.997324 21.399  0.145 20.771  0.047 20.713  0.062 20.574  0.068 21.034  0.370    81.9  8.3    15.8  8.9   6.48 0.925 1 1 1 1 0 2   2.80   7364   373  293.3  65.3 13.164  0.508 0.013   3.48   7386   338  293.7  63.3 13.181  0.480 0.013
588009365861367980 53855 156 4 136.534706  50.533271 23.044  0.454 21.069  0.054 19.982  0.026 19.697  0.057 19.338  0.072     7.5  7.0   -55.2 10.1   3.51 0.926 0 0 1 1 1 1   3.23   4394   229   80.4  17.2 15.436  0.491 0.004   3.67   4498   175   82.1  19.8 15.349  0.497 0.004
588009365862154295 55247   7 3 138.602121  51.770874 19.340  0.028 18.925  0.018 19.082  0.015 19.306  0.024 19.482  0.079   -35.0  5.2     7.0  4.7   4.64 0.916 1 1 1 1 1 3   1.57  12142   379  286.8  59.6 10.969  0.520 0.013  69.93                                              
588009365862285776 55247   7 4 139.196769  51.906778 22.329  0.272 21.096  0.053 20.368  0.033 20.042  0.049 19.949  0.125    46.3  8.5    18.6  7.5   3.92 0.905 0 1 1 0 1 1   0.00   4949   142  124.2  23.9 14.915  0.420 0.004   0.02   4960   161  124.8  29.8 14.924  0.494 0.004
588009365863071753 54888   9 3 141.356308  52.947803 18.005  0.022 17.858  0.016 17.999  0.016 18.152  0.022 18.333  0.036   -49.0  5.5   -37.3  7.7   5.43 0.923 1 1 1 1 1 3  87.89                                                 2.15  10702   176  144.7  28.9 11.557  0.441 0.005
588009365868511599 54892  24 5 160.899133  59.213680 26.117  0.953 21.990  0.104 20.838  0.050 20.298  0.064 19.983  0.153   -27.0  9.1   -53.7  7.9   4.12 0.900 0 1 1 1 1 2   2.05   3812   212   91.1  17.1 16.054  0.469 0.005   0.16   3986   171   85.6  23.6 15.875  0.550 0.004
588009365868904815 54892  22 1 162.431912  59.620665 22.903  0.492 21.896  0.100 20.415  0.040 20.101  0.041 19.839  0.119   -55.0  9.6   -49.6  8.9   4.42 0.905 0 1 1 1 1 2   0.75   3128   128   60.3   8.7 16.915  0.331 0.002  16.05                                              
588009366397583397 53855 155 1 134.301217  49.895813 17.855  0.031 17.766  0.018 18.017  0.024 18.022  0.019 18.191  0.030   -25.9  8.1   -50.8  5.9   4.81 0.933 1 1 1 0 0 1   6.62  18224   703  239.5  54.9  9.182  0.566 0.015   6.92                                              
588009366398042280 53855 156 2 135.501455  50.623056 19.539  0.041 19.239  0.023 19.201  0.019 19.234  0.023 19.250  0.067   -61.8  7.4   -67.0  5.1   8.27 0.930 1 1 1 1 1 3   8.94   8564   190  191.8  39.1 12.502  0.447 0.004   6.01   8486   138  188.1  38.4 12.574  0.445 0.004
588009366398894159 54526 247 3 137.764757  51.833449 19.852  0.047 19.509  0.023 19.482  0.021 19.550  0.027 19.521  0.139    17.4  5.4   -92.9  5.6  11.70 0.929 1 1 1 1 0 2   2.01   8986   265  235.0  49.1 12.292  0.463 0.012   0.28   8687   156  220.7  44.8 12.472  0.449 0.011
588009366400270478 54890  17 4 141.939001  53.810307 19.874  0.046 19.442  0.024 19.458  0.022 19.559  0.027 19.835  0.105   -12.4  5.8   -35.1  4.5   4.37 0.912 1 1 1 1 1 3   1.50   9572   288  256.9  53.8 12.014  0.459 0.012   9.51   8837   171  223.7  45.4 12.397  0.447 0.012
588009366400729190 54890  18 1 143.301170  54.453417 20.769  0.088 20.563  0.027 20.573  0.037 20.664  0.057 20.812  0.244   -43.5  7.9   -13.8  7.8   4.15 0.904 1 1 1 1 0 2   5.60   9568   478  425.0  86.4 12.016  0.444 0.016   0.23   9521   419  413.5  90.3 12.070  0.493 0.016
588009366405054815 54892  24 2 159.219019  59.308731 22.693  0.484 21.790  0.094 21.181  0.063 20.713  0.066 20.515  0.212   -44.5 10.0   -25.9  9.2   3.61 0.879 0 1 1 1 0 1   4.23   4849   195  164.8  33.2 15.004  0.439 0.005   4.09   4851   210  164.6  41.2 15.020  0.516 0.005
588009366937993672 54570 147 4 144.288573  55.308620 23.406  0.743 21.615  0.057 20.631  0.038 20.320  0.042 20.013  0.139   -48.8  6.8   -18.8  7.9   4.49 0.925 0 1 1 1 1 2   1.22   4439   109  111.7  20.7 15.392  0.420 0.003   1.93   4495   141  111.9  27.8 15.352  0.515 0.004
588009366938058851 54570 147 4 144.242671  55.438014 19.882  0.045 19.570  0.022 19.809  0.022 20.035  0.039 20.195  0.154    33.7  4.7    -1.1  6.3   3.65 0.927 1 1 1 0 1 2   0.65  14799   661  454.0 100.7 10.098  0.559 0.021  24.83                                              
588009366938976489 54890  19 1 147.450051  56.531118 21.379  0.135 20.886  0.033 21.004  0.056 21.093  0.077 22.605  0.801    18.6 15.2   -86.4 15.5   4.14 0.893 1 1 1 1 0 2   0.54  10590   743  592.9 127.6 11.569  0.495 0.015   5.19   9777   428  509.3 107.8 11.954  0.482 0.015
588009367470669831 53740 201 2 131.597810  49.426752 19.158  0.029 18.651  0.014 18.666  0.019 18.744  0.019 18.955  0.069   112.3  7.1  -301.4  5.8  31.16 0.932 1 1 1 1 1 3   9.57   9150   187  167.1  35.7 12.212  0.471 0.007  34.97                                              
588009367471718415 54886   0 2 134.291464  51.134531 18.417  0.022 18.176  0.024 18.552  0.018 18.813  0.020 19.229  0.084   -29.2  4.1   -36.0  4.9   6.53 0.921 1 1 1 1 1 3   7.49  17447   390  290.0  62.7  9.374  0.518 0.011  80.96                                              
588009367474077710 54890  17 1 141.227371  54.572860 17.048  0.019 17.181  0.011 17.648  0.016 17.975  0.012 18.262  0.035   -18.9  4.2   -21.5  3.2   4.70 0.924 1 1 1 1 1 3   9.18  27644   554  277.7  62.8  7.337  0.520 0.020  22.45                                              
588009367474471035 54570 146 3 142.506482  55.058070 19.586  0.033 19.223  0.017 19.406  0.024 19.705  0.027 20.058  0.155    -2.6  5.4   -30.3  4.6   3.83 0.929 1 1 1 1 1 3   4.65  14118   420  370.2  78.2 10.306  0.521 0.020  76.29                                              
588009367474798775 54570 147 2 143.593514  55.628011 20.837  0.086 20.141  0.036 19.932  0.024 19.828  0.033 19.865  0.145   -27.1  5.0   -26.1  6.7   3.80 0.926 1 1 1 1 1 3   1.83   6666   139  180.0  35.1 13.602  0.436 0.007   3.00   6719   145  182.0  36.7 13.595  0.440 0.007
588009367478141066 54892  25 6 155.866943  59.473289 20.930  0.104 20.547  0.032 20.447  0.037 20.436  0.051 20.265  0.185   -34.8  6.5   -46.4  6.2   6.13 0.905 1 1 1 1 1 3   2.16   7767   288  292.1  61.4 12.930  0.471 0.006   3.03   7804   262  293.1  61.2 12.940  0.460 0.006
588009368006492276 54523  16 1 128.838002  47.978694 18.975  0.027 18.584  0.019 18.493  0.015 18.511  0.014 18.612  0.037   -24.2  5.5   -39.4  5.0   5.80 0.933 1 1 1 1 1 3   1.31   8086   123  127.3  26.4 12.754  0.462 0.005   1.86   7997    96  124.4  25.2 12.834  0.440 0.005
588009368006557737 54523  16 1 128.972622  48.015896 21.072  0.086 20.667  0.027 20.499  0.035 20.485  0.049 20.609  0.194    -2.9  6.7   -49.8  6.3   5.08 0.925 1 1 1 1 1 3   0.89   7492   237  283.9  58.8 13.089  0.463 0.012   0.99   7557   216  287.1  59.3 13.081  0.452 0.012
588009368006819971 54523  16 4 129.628363  48.581554 19.659  0.030 19.477  0.018 19.731  0.020 20.059  0.039 20.641  0.191   -19.3  6.1   -38.7  5.7   4.75 0.928 1 1 1 1 1 3   7.18  17229   537  495.5 109.4  9.429  0.528 0.026  45.92                                              
588009368010424976 54890  16 2 139.314056  54.178218 24.307  1.078 21.836  0.062 20.895  0.044 20.443  0.050 20.547  0.187   -87.5 12.9  -232.9 14.8  11.21 0.898 0 1 1 1 1 2   3.47   4384   123  119.5  22.2 15.445  0.425 0.009   3.01   4436   152  118.7  30.2 15.409  0.523 0.009
588009368010752096 54570 145 1 140.136778  54.715932 19.397  0.029 19.049  0.026 18.811  0.019 18.844  0.025 18.902  0.048   -89.0  5.9  -119.6  5.2  17.55 0.931 1 0 1 1 1 2   1.04   7733   168  138.3  29.8 12.950  0.488 0.006   0.42   7701   107  136.8  27.7 12.999  0.440 0.006
588009368547426306 54890  16 1 139.038306  54.626394 16.746  0.018 16.984  0.016 17.460  0.012 17.778  0.013 18.100  0.030   -17.8  6.2   -53.1  5.0   6.23 0.925 1 1 1 1 1 3   2.02  30684   706  282.5  65.4  6.871  0.535 0.021   3.22  35804  1001  285.4  65.3  6.237  0.520 0.021
588009370147422380 54571 233 2 154.355529  57.509452 20.774  0.071 20.178  0.027 20.007  0.029 20.020  0.041 20.001  0.137   -43.4  4.4    -5.9  6.2   4.07 0.926 1 1 1 1 1 3   2.32   7200   185  214.3  44.2 13.263  0.461 0.004   1.39   7247   169  216.0  43.9 13.264  0.442 0.004
588009370149257520 54892  24 5 161.380210  59.233931 22.856  0.414 21.605  0.073 21.072  0.052 20.834  0.070 21.407  0.463  -104.9  9.4   -66.1  9.1   7.78 0.889 0 1 1 1 0 1   0.16   5448   215  209.2  42.7 14.489  0.449 0.013   0.28   5457   214  209.9  47.1 14.506  0.479 0.013
588009370149322822 54892  22 2 161.895905  59.213603 17.994  0.016 17.809  0.041 17.846  0.012 17.906  0.020 18.095  0.031   -54.0  4.8  -175.3  5.7  19.52 0.923 1 1 1 1 1 3  74.30                                                 7.47   9678    91  120.5  24.9 11.999  0.452 0.004
588009370149716113 54892  22 6 163.518296  59.559298 20.630  0.064 20.251  0.033 20.277  0.029 20.451  0.057 20.393  0.191   -58.6  6.5   -31.0  8.3   4.67 0.906 1 1 1 1 1 3   2.07   9904   488  395.0  84.2 11.864  0.475 0.012   4.47   9111   387  340.7  73.5 12.264  0.483 0.011
588009370151616785 54892  28 1 171.847061  60.663436 23.167  0.488 21.844  0.075 21.170  0.067 21.044  0.084 21.425  0.426   -10.0 10.0   -60.6 10.4   3.80 0.880 0 1 1 1 0 1   0.97   5279   213  211.3  43.8 14.629  0.447 0.009   0.81   5304   215  213.8  49.4 14.631  0.484 0.009
588009370154631408 54892  29 5 186.065135  61.269189 21.381  0.109 21.026  0.041 20.637  0.062 20.501  0.069 20.869  1.028   -27.6  9.7   -50.8  8.6   3.79 0.904 1 1 1 1 0 2   8.96   6509   185  243.9  46.3 13.706  0.422 0.009  10.50                                              
588009370155483552 54890  29 2 190.114460  61.161880 22.978  0.551 21.868  0.088 20.870  0.049 20.562  0.060 20.031  0.156   -76.7 11.1   -20.8 12.5   3.72 0.899 0 1 1 1 1 2   3.91   4350   161  119.0  22.8 15.480  0.438 0.004   4.20   4409   172  118.1  30.5 15.436  0.527 0.004
588009370155614312 54890  29 5 190.781475  61.277173 20.623  0.066 19.772  0.027 19.394  0.020 19.256  0.024 19.229  0.076   -53.3  6.1     9.2  6.2   5.22 0.912 1 1 1 1 1 3   0.06   6028    74  119.2  21.8 14.042  0.408 0.004   0.98   6026    79  118.6  24.0 14.071  0.436 0.004
588009370686062624 54892  24 6 160.977118  59.520550 19.461  0.033 19.639  0.027 20.031  0.026 20.411  0.043 20.744  0.253   -37.1  7.6   -18.6  5.8   3.61 0.907 1 1 1 1 0 2   1.59  26812  1071  826.6 191.4  7.472  0.543 0.015   1.97  28918  1958  815.9 184.4  7.183  0.580 0.015
588009370686062767 54892  24 6 161.055328  59.477270 23.438  0.779 21.509  0.055 20.047  0.026 19.344  0.019 19.028  0.057   -36.8  7.7  -103.1  5.9   9.52 0.907 0 1 1 1 0 1  87.36                                                 0.30   3500    73   39.3   9.2 16.440  0.495 0.001
588009370686128524 54892  24 6 161.218378  59.609797 23.986  1.104 22.323  0.103 20.996  0.050 20.460  0.048 20.334  0.179    34.7 10.6   -41.9  9.2   3.53 0.894 0 1 1 1 1 2   1.90   3536   195   88.9  15.6 16.382  0.439 0.002   1.67   3866   164   85.5  23.7 16.007  0.553 0.002
588009370686193839 54892  24 6 161.563696  59.538694 19.672  0.037 19.212  0.022 19.398  0.019 19.555  0.028 19.739  0.101    37.3  7.3    -5.9  5.4   3.59 0.912 1 1 1 1 1 3   3.03  11578   359  317.0  66.5 11.178  0.493 0.006  48.73                                              
588009370691371143 54892  29 6 185.323254  61.663025 19.511  0.034 19.007  0.023 18.927  0.039 18.896  0.036 18.924  0.052   -96.7  8.3    11.3  7.2   7.81 0.918 1 1 1 1 1 3   2.21   7590   159  138.2  29.2 13.031  0.474 0.008   3.68   7569   120  136.6  27.7 13.074  0.442 0.008
588009371220377875 54571 231 2 150.528855  57.447324 21.316  0.107 20.991  0.044 20.843  0.049 20.962  0.079 21.058  0.334   -39.6  7.7   -19.6  7.4   4.06 0.925 1 1 1 1 0 2   2.04   8163   471  387.0  87.3 12.713  0.509 0.010   1.10   8177   402  386.8  84.9 12.736  0.487 0.010
588009371758428425 54892  25 3 154.720436  58.921545 24.627  1.053 21.858  0.071 21.042  0.051 20.585  0.059 20.407  0.221   -61.5  8.0   -61.0  8.4   6.56 0.891 0 1 1 1 0 1   2.31   4538   146  136.3  25.9 15.296  0.425 0.004   1.73   4558   167  135.0  34.4 15.292  0.521 0.003
588009371762163836 54976   2 3 171.017927  61.836457 21.042  0.090 20.624  0.027 20.687  0.043 20.931  0.079 21.418  0.484  -122.0 11.5   -28.6  8.9   6.62 0.903 1 1 1 1 0 2   1.22  10753   692  538.9 114.8 11.502  0.488 0.010   7.38   9671   369  447.1  95.1 12.002  0.478 0.010
588009371765768236 54892  31 1 188.651949  62.453405 21.880  0.207 21.232  0.043 20.987  0.047 20.761  0.063 22.182  0.906   -58.1  8.7   -11.0  8.6   4.66 0.894 1 1 1 0 0 1   0.07   6735   344  297.1  64.4 13.557  0.484 0.014   0.04   6872   362  308.2  68.7 13.497  0.487 0.014
588009371766095888 54892  31 6 190.208351  62.597084 18.360  0.023 17.985  0.022 18.247  0.017 18.472  0.015 18.722  0.054   -40.2  6.8     7.1  4.4   3.98 0.923 1 1 1 1 1 3   0.99  14118   346  214.7  45.3 10.306  0.525 0.010  92.44                                              
588009371766227044 54892  31 6 190.829604  62.403861 20.453  0.064 19.767  0.029 19.537  0.021 19.370  0.024 19.397  0.094   -85.1  7.0   -68.6  4.6  10.18 0.911 1 1 1 1 1 3   6.99   6460    92  140.9  26.5 13.739  0.420 0.006  12.01                                              
588009372295037474 54892  20 5 153.300281  59.211284 22.814  0.393 21.036  0.039 20.573  0.040 20.399  0.052 20.586  0.212   -29.4  6.5   -40.4  7.6   4.59 0.904 0 1 1 1 0 1   0.01   5726   152  185.7  36.1 14.269  0.431 0.008   0.13   5736   151  185.9  39.0 14.288  0.450 0.008
588009372295102476 54892  20 5 153.539986  59.115689 18.843  0.024 18.372  0.019 18.554  0.017 18.720  0.019 18.861  0.046   -20.0  4.6   -36.7  6.2   4.78 0.921 1 1 1 1 1 3   8.25  11293   265  209.5  44.8 11.288  0.505 0.006  87.14                                              
588009372298182706 55298  18 4 166.770994  61.850098 18.675  0.020 18.830  0.013 19.210  0.024 19.571  0.032 19.946  0.100   -40.3  7.0   -18.0  6.0   4.32 0.915 1 1 1 1 1 3   2.82  25906   701  552.5 128.2  7.625  0.537 0.012   4.23  26992  1341  537.3 118.8  7.487  0.573 0.012
588009372299427887 54976   2 6 172.791572  62.453725 19.914  0.036 19.477  0.019 19.623  0.019 19.814  0.032 20.067  0.110   -31.7  5.9    -2.0  5.9   3.57 0.910 1 1 1 1 1 3   0.59  11728   376  355.3  74.0 11.122  0.497 0.016  47.24                                              
588009372300017826 54982   2 4 175.622176  62.799015 25.462  0.831 21.945  0.076 20.540  0.035 19.764  0.037 19.463  0.077    23.4 10.3   -94.8  9.9   5.78 0.904 0 1 1 1 1 2  59.88                                                 3.90   3500    69   48.6  11.2 16.440  0.491 0.003
588009372831973421 54892  20 6 153.184171  59.592000 19.261  0.030 19.011  0.035 19.031  0.022 19.118  0.024 19.391  0.070    80.2  6.4  -117.7  6.4  15.64 0.917 1 1 1 1 1 3  17.26                                                 2.60   9379   211  201.0  42.8 12.136  0.471 0.006
588009372835119168 55298  18 5 167.045640  62.220509 18.933  0.025 18.472  0.020 18.653  0.019 18.840  0.019 19.042  0.055   -60.4  5.3     9.8  5.2   7.63 0.920 1 1 1 1 1 3   3.78  11646   311  227.3  48.4 11.152  0.520 0.006  82.53                                              
588009372835905573 55325   6 3 170.609086  62.815954 18.111  0.019 17.959  0.025 18.277  0.018 18.516  0.023 18.834  0.046   -46.4  6.1    13.8  5.7   5.30 0.923 1 1 1 1 1 3   1.55  17669   366  258.3  56.3  9.318  0.515 0.011  36.73                                              
588009372836626635 54982   2 3 174.104237  62.926839 21.891  0.202 20.790  0.035 20.181  0.025 19.903  0.032 19.862  0.113   110.9  7.4   -13.6  7.7   9.64 0.906 1 1 1 1 1 3   3.32   5251    83  129.0  24.0 14.653  0.410 0.005   2.10   5226   102  127.8  28.2 14.695  0.466 0.005
587727900001239236 54141  60 1 128.326155   0.733944 19.614  0.033 19.216  0.015 19.256  0.014 19.381  0.017 19.519  0.068   -38.4  4.5    -8.1  3.6   6.12 0.930 1 1 1 1 1 3   0.83   9887   191  245.6  49.6 11.872  0.438 0.011  16.83                                              
587727900537651228 54141  59 1 127.178757   0.961705 19.881  0.034 19.694  0.018 19.785  0.022 19.828  0.032 20.062  0.106   -26.3  3.6    -2.6  5.1   3.52 0.927 1 1 1 0 1 2  34.33                                                 0.53  10113   205  307.1  61.5 11.806  0.447 0.009
587727900537848049 54141  59 3 127.730335   0.937088 19.433  0.027 19.562  0.017 19.812  0.021 20.036  0.028 20.376  0.134   -39.0  4.4     8.9  4.1   5.98 0.927 1 1 1 1 1 3  43.37                                                 3.30  15273   654  478.5 106.2  9.998  0.526 0.016
587727901610869185 54496  66 3 125.965461   1.757268 21.857  0.137 20.283  0.021 19.595  0.020 19.326  0.020 19.235  0.059   -69.4  3.9   -78.9  3.9  17.97 0.928 1 1 1 1 1 3   0.36   5040    48   90.5  16.5 14.835  0.404 0.004   2.68   5034    85   90.4  20.2 14.859  0.473 0.004
587727901611000822 54496  67 1 126.323746   1.854622 23.728  0.650 21.801  0.060 20.907  0.041 20.514  0.050 20.137  0.126   -37.1  6.8   -67.4  6.5   7.19 0.925 0 1 1 1 1 2   2.67   4446   116  123.8  22.9 15.385  0.420 0.007   2.18   4480   146  122.5  30.8 15.367  0.518 0.007
587727901611328352 54496  68 1 127.040263   1.810579 22.750  0.293 21.930  0.068 21.347  0.060 21.048  0.080 21.154  0.269   -63.0  8.8    23.9  8.6   4.93 0.920 0 1 1 1 0 1   0.47   5231   193  217.3  44.2 14.670  0.438 0.007   0.58   5242   203  218.6  51.1 14.682  0.488 0.007
587727901611786632 54496  69 1 128.177194   1.830446 21.153  0.082 20.590  0.026 20.425  0.028 20.400  0.040 20.505  0.162    -9.9  5.0    27.2  4.8   3.85 0.925 1 1 1 1 1 3   0.81   7314   197  262.2  54.3 13.195  0.464 0.015   0.63   7355   181  263.9  53.9 13.200  0.447 0.015
588290880028672355 54061 260 4   4.828076  14.455041 21.380  0.118 20.874  0.034 20.625  0.036 20.592  0.040 20.510  0.145    35.6  6.6   -29.4  8.1   3.60 0.925 1 1 1 1 1 3   0.73   7016   197  266.1  53.8 13.377  0.460 0.030   1.08   7059   198  268.0  55.0 13.379  0.456 0.030
588290880565280984 54061 260 2   4.343514  14.802914 20.458  0.050 19.739  0.020 19.456  0.020 19.318  0.022 19.373  0.063    74.7  4.7   -10.3  4.8   9.51 0.929 1 1 1 0 1 2   1.30   6535    95  137.5  26.4 13.688  0.439 0.028   1.06   6623   109  140.6  28.5 13.658  0.451 0.028
588290881102086282 54061 259 1   4.180671  15.403023 18.863  0.021 18.469  0.013 18.405  0.017 18.395  0.018 18.563  0.038    92.0  4.6   -63.4  3.1  14.89 0.933 1 1 1 1 1 3   7.55   8505   160  128.0  27.4 12.532  0.493 0.030   5.95   8327   122  123.3  25.7 12.657  0.470 0.029
588290881102283004 54061 259 3   4.581114  15.327146 21.382  0.106 20.867  0.031 20.573  0.032 20.530  0.045 20.488  0.175    71.9  8.4    -4.1  8.3   7.05 0.925 1 1 1 1 1 3   1.21   6742   166  246.7  48.7 13.552  0.449 0.020   1.45   6803   174  249.8  51.1 13.541  0.454 0.021
588290881102348517 54061 259 3   4.808455  15.383522 20.100  0.039 19.492  0.018 19.227  0.017 19.149  0.018 19.314  0.065   -12.7  4.5  -105.3  3.9  14.23 0.930 1 1 1 1 1 3   5.40   6728    75  131.9  25.5 13.561  0.437 0.017   4.63   6785    81  133.3  26.7 13.553  0.440 0.017
588290881103003965 54061 255 1   6.352036  15.306216 21.926  0.159 21.238  0.041 20.996  0.047 21.033  0.068 20.868  0.253   -49.1 12.9   -51.0 12.5   4.07 0.924 1 1 1 1 0 2   2.14   7222   332  327.6  71.6 13.250  0.497 0.048   1.29   7262   307  329.9  70.3 13.255  0.473 0.048
588290881639284895 54061 259 4   4.841355  15.640618 21.985  0.153 20.488  0.027 19.862  0.021 19.617  0.024 19.450  0.059   125.0  5.0   -75.8  5.3  17.15 0.927 1 1 1 1 1 3   1.23   5213    60  108.3  20.0 14.686  0.414 0.020   4.02   5199    91  107.8  23.6 14.718  0.471 0.020
588290881639481508 54061 258 2   5.353501  15.781638 20.717  0.057 20.026  0.021 19.741  0.022 19.602  0.024 19.691  0.068   -56.5  5.9   -32.4  7.2   5.49 0.928 1 1 1 1 1 3   2.95   6487    82  154.5  29.4 13.721  0.435 0.024   4.52   6521    92  155.3  31.2 13.726  0.446 0.025
588290881639743796 54061 255 2   6.037826  15.772095 22.068  0.166 21.385  0.046 21.143  0.050 20.876  0.065 21.092  0.239    68.3 11.4    12.6 11.2   3.62 0.923 1 1 1 1 0 2   3.92   6406   204  280.2  54.9 13.776  0.445 0.029   5.26   6441   224  282.2  59.5 13.780  0.466 0.029
588290881639809143 54061 255 2   6.108819  15.728450 20.887  0.065 20.459  0.030 20.229  0.026 20.178  0.036 20.300  0.121    26.7  7.4   -34.7  6.9   3.80 0.925 1 0 1 1 1 2   0.58   7416   250  241.3  51.3 13.133  0.491 0.026   1.32   7461   208  242.9  50.0 13.137  0.460 0.027
588290881639874857 54061 255 2   6.301139  15.805878 21.975  0.157 21.534  0.051 21.246  0.055 21.307  0.094 21.165  0.250   -95.3 14.9     2.3 15.2   4.58 0.922 1 1 1 1 0 2   1.71   7536   452  381.3  86.2 13.063  0.514 0.084   1.19   7618   406  387.4  85.5 13.046  0.492 0.084
588290881639940136 54061 255 2   6.433127  15.759036 19.251  0.024 18.889  0.017 19.051  0.014 19.237  0.021 19.538  0.066    36.5  5.6     8.1  4.8   4.16 0.930 1 1 1 1 1 3   2.52  14664   524  298.5  65.4 10.138  0.591 0.081  68.69                                              
588290881640136836 54061 255 4   6.851610  15.729143 20.748  0.059 20.069  0.021 19.712  0.019 19.661  0.028 19.575  0.065    40.0  7.2   -12.2  5.8   3.51 0.928 1 1 1 1 1 3   3.48   6381    79  151.6  28.5 13.793  0.427 0.020   3.20   6416    89  152.5  30.7 13.797  0.443 0.020
587727942420595173 54140  31 3 143.767709   1.020562 23.427  0.874 20.893  0.047 20.090  0.036 19.950  0.046 19.570  0.099   -53.8  3.6  -103.1  3.4  18.75 0.925 0 1 1 1 1 2   8.25   4932   104  110.5  20.8 14.931  0.416 0.007   8.84   4952   127  111.6  25.7 14.930  0.484 0.007
587727942420988171 54140  32 3 144.626399   0.986785 21.274  0.106 20.645  0.038 20.413  0.038 20.278  0.052 20.114  0.114     0.0  6.8   -30.4  6.8   3.57 0.925 1 1 1 1 1 3   3.35   6651   169  216.3  42.5 13.611  0.450 0.029   5.68   6694   181  217.9  44.8 13.611  0.459 0.029
587727942421184793 54140  33 1 145.176204   1.071283 23.094  0.908 21.516  0.065 20.148  0.031 19.564  0.028 19.273  0.062  -105.0  7.1   -23.8  7.3  10.69 0.925 0 1 1 1 1 2  16.55                                                 1.03   3766   133   52.7  14.2 16.121  0.546 0.007
587727942423543941 55190  62 2 150.560802   1.140662 18.143  0.029 17.850  0.023 18.064  0.019 18.254  0.020 18.566  0.038     9.0  4.9   -43.7  4.3   6.24 0.923 1 1 1 1 1 3   6.21  13898   464  195.1  42.0 10.375  0.557 0.007  42.92                                              
587727942950191528 54141  59 1 127.169170   0.842404 20.377  0.066 19.938  0.021 20.103  0.030 20.242  0.040 20.510  0.180    18.6  4.9   -22.4  5.9   3.60 0.925 1 1 1 1 1 3   0.89  11599   480  435.1  87.0 11.170  0.457 0.013  20.96                                              
587727942950454072 54141  59 3 127.763270   0.792281 24.353  1.184 22.449  0.129 21.357  0.076 20.858  0.065 20.343  0.162   -24.1 11.4   -41.3 11.1   3.62 0.920 0 1 1 1 1 2   3.43   3887   239  118.3  23.0 15.970  0.484 0.003   1.88   4021   189  111.5  31.0 15.836  0.554 0.003
587727942950519461 54141  59 3 127.831588   0.929125 23.531  0.797 22.656  0.149 21.352  0.073 20.643  0.052 20.221  0.147    12.6 10.9   -51.6 13.5   4.02 0.920 0 1 1 1 1 2  12.96                                                 0.72   3580   170   76.1  21.4 16.342  0.557 0.003
587727942951305349 54141  61 3 129.673209   0.857533 18.357  0.021 17.995  0.020 18.138  0.019 18.325  0.015 18.557  0.037   -23.8  7.0   -30.1  6.1   3.91 0.933 1 1 1 1 1 3   1.88  11970   340  183.0  38.5 11.032  0.545 0.011  51.67                                              
587727942951502309 54141  62 1 130.112793   0.995319 21.516  0.165 20.855  0.035 20.576  0.036 20.511  0.048 20.378  0.159   -46.9  7.6   -16.5  6.1   4.45 0.925 1 1 1 1 1 3   0.61   6555   175  237.0  46.6 13.675  0.442 0.009   1.00   6585   186  238.2  48.8 13.683  0.447 0.009
587727942952223042 54141  63 3 131.794018   0.874879 21.052  0.107 20.255  0.023 19.790  0.022 19.688  0.026 19.603  0.078  -107.0  5.2   -50.9  4.6  16.17 0.927 1 1 1 1 1 3   3.72   5899    76  139.1  25.7 14.137  0.413 0.006   2.44   5884    81  137.9  28.0 14.176  0.437 0.006
587727942952223508 54141  63 3 131.795558   0.876189 23.763  0.993 21.771  0.060 20.946  0.047 20.625  0.051 20.270  0.138  -117.9  7.7   -46.0  6.8  11.95 0.925 0 1 1 1 1 2   1.60   4667   122  141.1  26.6 15.172  0.420 0.006   1.71   4689   147  141.3  34.4 15.168  0.505 0.006
587727942955106462 55181  19 5 138.421032   1.211186 18.731  0.023 18.259  0.020 18.116  0.018 18.076  0.017 18.162  0.028  -184.7  4.3    -0.3  4.0  30.04 0.923 1 0 1 1 1 2   1.22   7428   100   93.2  19.1 13.126  0.462 0.006   4.36   7454    76   93.1  18.7 13.141  0.437 0.006
587727942955762253 55538   5 5 139.885006   1.161001 23.831  0.972 21.595  0.060 20.850  0.044 20.583  0.056 20.671  0.202    92.3  8.0   -61.6  8.3   9.80 0.900 0 1 1 1 1 2   1.47   4977   138  157.4  30.4 14.891  0.424 0.007   1.28   4998   154  159.1  37.0 14.889  0.488 0.007
587727942955827242 55538   5 5 139.953827   1.231385 19.075  0.034 18.308  0.019 17.983  0.015 17.856  0.024 17.838  0.025   135.8  3.6  -198.6  4.3  40.03 0.923 1 1 1 1 1 3   0.72   6212    53   65.6  12.1 13.910  0.408 0.003   6.09   6215    52   65.3  13.1 13.936  0.432 0.003
587727942955893493 55538   5 5 140.236244   1.196263 23.131  0.561 21.245  0.044 20.489  0.035 20.264  0.042 20.201  0.143    20.9  5.8   -74.4  6.2   8.55 0.905 0 1 1 1 1 2   1.29   4987   103  135.2  25.5 14.881  0.415 0.005   1.13   5010   124  136.7  31.2 14.879  0.479 0.005
587727942956417397 55182  25 5 141.349263   1.275056 21.458  0.143 20.767  0.036 20.510  0.036 20.279  0.041 20.334  0.163   -64.3  8.2   -14.8  8.3   4.98 0.905 1 1 1 1 1 3   5.27   6316   140  208.3  39.6 13.838  0.425 0.015   7.50   6326   154  208.1  42.5 13.858  0.443 0.015
587727942957203615 54140  31 2 143.144249   1.400768 19.909  0.047 19.532  0.025 19.422  0.022 19.469  0.026 19.512  0.098    26.1  4.9   -38.5  4.4   6.83 0.929 1 1 1 1 1 3   1.91   8323   220  201.0  43.0 12.627  0.490 0.026   0.52   8229   185  196.7  41.4 12.709  0.474 0.026
587727942957596909 54140  32 2 144.003905   1.349795 20.875  0.100 20.351  0.026 20.483  0.042 20.559  0.061 20.859  0.294   -35.6  7.1   -24.2  8.5   3.71 0.925 1 1 1 1 0 2   1.61  11120   632  479.1  99.7 11.356  0.482 0.041  12.16                                              
587727942958383299 54140  33 4 145.878562   1.435858 21.321  0.127 20.451  0.031 20.036  0.033 19.895  0.030 19.909  0.115    92.7  7.5   -30.7  9.4   7.32 0.926 1 1 1 1 1 3   0.26   5983    99  156.7  29.3 14.076  0.422 0.015   0.17   5974   103  155.6  31.6 14.109  0.443 0.015
587727942958710881 54140  34 4 146.589748   1.483644 21.196  0.111 19.975  0.022 19.372  0.020 19.764  0.086 18.976  0.046  -110.4  4.6    10.4  4.7  16.54 0.929 1 1 1 0 1 2   3.20   5297    61   90.1  16.5 14.614  0.408 0.013   3.17   5256    91   88.5  19.5 14.670  0.468 0.013
587727942959235309 54140  35 4 147.853416   1.569679 21.249  0.127 20.712  0.036 20.497  0.034 20.473  0.047 20.264  0.138    35.5  7.1   -27.7  8.0   4.34 0.925 1 1 1 1 1 3   2.46   7013   213  252.1  50.9 13.379  0.452 0.020   3.40   7062   213  254.4  52.1 13.377  0.447 0.020
587727942959956285 54140  37 2 149.369924   1.406132 22.236  0.228 22.454  0.105 21.258  0.077 21.031  0.095 20.514  0.194    67.8 18.5    -5.5 17.7   3.88 0.922 0 1 1 1 1 2   3.17   4093   223  130.4  26.4 15.745  0.478 0.004   4.03   4226   195  129.7  35.6 15.620  0.547 0.004
587727943487980100 54141  61 2 129.260965   1.257318 25.260  0.861 21.719  0.063 20.336  0.031 19.729  0.036 19.310  0.067   -51.7  7.0   -59.9  6.8   8.02 0.925 0 1 1 1 1 2  32.03                                                 0.50   3662   133   52.5  14.4 16.243  0.551 0.004
587727943488897653 54141  63 2 131.278487   1.356248 22.044  0.180 20.992  0.040 20.471  0.034 20.346  0.041 19.981  0.119   -34.2  6.3   -30.3  8.5   3.77 0.925 1 1 1 1 1 3   5.85   5603   106  171.0  31.9 14.365  0.414 0.007   6.34   5581   115  169.3  35.7 14.408  0.451 0.007
587727943491846563 55181  19 1 138.029891   1.643903 21.576  0.122 21.228  0.043 20.948  0.047 20.903  0.084 20.734  0.215   -60.2 12.3    17.8 12.4   3.55 0.896 1 1 1 1 0 2   2.77   7058   281  314.6  64.6 13.351  0.458 0.026   3.20   7186   296  324.1  69.2 13.301  0.467 0.026
587727943492698589 55538   5 6 139.965986   1.627391 24.526  0.971 21.905  0.074 20.841  0.039 20.200  0.042 19.955  0.116    25.9  6.0   -68.8  6.2   7.40 0.900 0 1 1 1 1 2  12.95                                                 5.10   3951   147   81.7  22.0 15.913  0.544 0.003
587727943494795271 55538   6 4 144.740486   1.889173 19.672  0.033 19.228  0.020 19.051  0.022 19.031  0.024 19.144  0.061    19.9  3.8   -52.2  3.5   9.99 0.916 1 1 1 1 1 3   2.07   7713   164  147.9  31.4 12.961  0.495 0.040   1.78   7718   131  147.4  30.3 12.989  0.467 0.040
587727944023606122 54141  58 2 126.352390   1.633692 22.380  0.296 21.561  0.056 21.134  0.056 21.268  0.107 21.419  0.506   -19.2  9.2   -67.8  9.2   6.07 0.923 0 1 1 1 0 1   4.48   6279   321  293.8  63.5 13.864  0.486 0.010   3.64   6324   326  297.2  66.0 13.860  0.485 0.010
587727944023802371 54141  58 4 126.867202   1.603350 20.793  0.075 20.108  0.022 19.892  0.025 19.795  0.031 19.690  0.113   -19.1  5.1   -17.7  5.5   3.56 0.927 1 1 1 1 1 3   3.12   6698   116  176.7  34.5 13.580  0.438 0.011   4.84   6746   121  178.3  35.8 13.578  0.439 0.011
587727944024130317 54141  59 4 127.553631   1.647035 24.507  1.088 22.042  0.083 21.204  0.057 20.888  0.073 20.778  0.263    83.9  7.9   -10.7  8.4   7.28 0.922 0 1 1 1 0 1   0.00   4696   178  162.0  32.2 15.145  0.436 0.006   0.02   4724   193  163.2  41.3 15.136  0.518 0.006
587727944024457751 54496  69 1 128.316955   1.789756 21.760  0.183 20.727  0.035 20.527  0.032 20.516  0.051 20.775  0.285   -60.4  5.3    18.9  5.2   8.06 0.925 1 1 1 1 0 2   7.46   6966   249  253.6  53.5 13.409  0.483 0.019   6.32   7011   237  256.0  53.2 13.409  0.463 0.019
587727944024588972 54496  69 3 128.596261   1.713564 24.577  1.081 21.659  0.058 20.901  0.043 20.535  0.054 20.143  0.178    86.9  7.6   -57.3  7.5   9.79 0.925 0 1 1 1 1 2   2.82   4740   124  141.0  26.6 15.104  0.420 0.008   2.78   4751   151  141.0  34.3 15.111  0.505 0.008
587727944025309466 54496  71 1 130.209604   1.842804 19.762  0.039 19.333  0.019 19.182  0.021 19.191  0.023 19.095  0.063   -35.7  6.5    27.6  5.6   4.88 0.930 1 1 1 1 1 3   6.35   7528   129  155.9  31.7 13.068  0.455 0.009   9.24   7566   112  156.4  31.6 13.076  0.441 0.009
587727944025375160 54496  71 1 130.335812   1.849580 24.799  1.085 21.197  0.038 19.640  0.020 18.968  0.027 18.621  0.046    89.1  6.6  -135.1  5.8  16.77 0.928 0 1 1 1 1 2 138.10                                                 4.36   3500    68   33.0   7.5 16.440  0.490 0.002
587727944026161221 54496  73 1 132.150591   1.872968 17.227  0.019 17.108  0.013 17.415  0.018 17.684  0.015 17.994  0.031   -66.2  4.1   -10.3  5.4   8.84 0.933 1 1 1 1 1 3   1.42  18460   390  179.3  39.3  9.125  0.527 0.020  79.43                                              
587727944026227555 54496  73 1 132.390337   1.882915 23.689  0.705 22.840  0.150 21.434  0.075 20.656  0.049 20.179  0.163    32.8 11.0   -57.6 12.6   4.05 0.919 0 1 1 1 1 2  22.44                                                 1.30   3500    30   72.3  14.4 16.440  0.444 0.004
587727944026816575 54496  74 3 133.642723   1.966105 19.173  0.029 18.706  0.017 18.798  0.021 18.880  0.024 19.119  0.062    65.4  5.5    -6.2  5.3   8.51 0.931 1 1 1 1 1 3   3.74  10052   230  201.8  42.4 11.799  0.465 0.010  39.66                                              
587727944027472133 54496  76 1 135.147008   1.929559 20.442  0.054 20.050  0.022 20.110  0.023 20.252  0.036 20.410  0.213   -24.3  5.4   -14.9  5.3   3.71 0.925 1 1 1 1 0 2   0.64  10469   396  388.8  78.5 11.620  0.437 0.023   9.03   9621   235  335.3  70.8 12.025  0.476 0.022
587727944027996680 54496  77 1 136.351476   2.051978 23.928  0.930 22.271  0.116 21.416  0.068 20.967  0.075 20.767  0.294    65.5 10.8   -44.3 10.8   4.47 0.919 0 1 1 1 0 1   0.88   4471   219  156.6  31.9 15.360  0.459 0.011   0.57   4502   222  155.1  41.7 15.345  0.544 0.011
587727944029569160 55514  15 5 140.003632   2.165573 19.574  0.031 18.826  0.024 18.549  0.016 18.489  0.018 18.458  0.041    61.2  4.9  -113.8  4.9  18.28 0.921 1 1 1 1 1 3   4.87   6411    55   90.6  17.0 13.772  0.415 0.003   3.27   6461    59   91.4  18.2 13.766  0.431 0.003
587727944031600843 55538   6 5 144.687228   2.144413 20.804  0.077 20.428  0.037 20.103  0.032 20.092  0.042 19.947  0.135   -27.4  5.7    20.3  6.0   4.07 0.906 1 1 1 1 1 3   8.01   6873   155  207.8  40.6 13.467  0.440 0.013   9.44   6956   167  211.4  43.1 13.443  0.449 0.013
587727944031797265 55538   7 2 145.019322   2.172930 17.656  0.017 17.270  0.018 17.136  0.017 17.184  0.018 17.261  0.028   -74.2  3.6   -30.8  4.8  11.88 0.926 1 1 1 1 1 3   5.03   8036   120   68.0  14.4 12.781  0.476 0.006   2.33   7945    77   66.4  13.5 12.862  0.440 0.006
587727944031862963 55538   7 2 145.220652   2.282351 20.939  0.088 20.337  0.033 20.159  0.029 20.112  0.038 20.286  0.192   -45.0  4.8   -41.8  5.7   7.42 0.906 1 1 1 1 1 3   1.26   7067   186  220.9  44.9 13.345  0.456 0.007   1.12   7121   179  223.2  45.4 13.341  0.445 0.007
587727944032714935 55543  10 2 147.110485   2.351077 21.738  0.150 20.462  0.032 19.906  0.026 19.719  0.027 19.557  0.090   -99.9  4.4   -13.8  4.6  15.00 0.907 1 1 1 1 1 3   1.02   5496    77  123.7  22.9 14.450  0.419 0.027   2.19   5481    95  122.9  25.9 14.487  0.460 0.027
587727944566243352 55514  15 1 139.457747   2.511328 19.710  0.030 19.760  0.021 19.931  0.026 20.145  0.037 20.205  0.154    24.1  6.5   -24.6  6.8   3.61 0.907 1 1 1 1 1 3  50.39                                                 2.77  12678   385  424.1  87.9 10.815  0.469 0.008
587727944566374505 55514  15 6 139.842464   2.601397 18.941  0.022 18.966  0.021 19.193  0.019 19.372  0.028 19.661  0.084   106.0  3.9   -74.8  4.4  20.15 0.915 1 1 1 1 1 3  40.20                                                 0.94  13374   352  311.8  66.0 10.581  0.486 0.020
587727944568668654 55538   7 1 145.047391   2.674912 22.864  0.367 22.185  0.092 20.940  0.052 20.412  0.050 20.169  0.154     5.3  7.4   -55.2  7.0   5.35 0.897 0 1 1 1 1 2   1.06   3672   201   90.4  16.9 16.218  0.471 0.010   0.25   3941   163   87.2  23.9 15.924  0.552 0.009
587727944568733747 55538   7 1 145.221239   2.659156 19.368  0.028 19.283  0.022 19.588  0.020 19.894  0.032 20.186  0.145     4.9  4.4   -21.6  4.0   3.55 0.910 1 1 1 1 1 3   0.93  19679   570  507.2 112.3  8.842  0.524 0.034  23.27                                              
587728307485409315 55543  11 5 154.050583   1.199112 19.272  0.039 18.917  0.039 18.989  0.019 19.070  0.030 19.239  0.069   -35.4  4.7    -0.5  4.6   5.24 0.917 1 1 1 1 1 3   4.70  10232   382  223.7  49.3 11.721  0.506 0.017   3.43   9244   289  190.4  40.9 12.200  0.483 0.015
587728307485605908 55213   3 2 154.521007   1.189898 16.501  0.017 16.310  0.016 16.435  0.021 16.542  0.011 16.731  0.020   -22.1  4.2   -65.5  5.8   8.40 0.927 1 1 1 1 1 3 100.78                                                 3.80  10141    80   65.5  13.0 11.794  0.437 0.007
587728307485737264 55213   3 2 154.818599   1.315836 24.926  1.178 22.211  0.129 20.869  0.056 20.325  0.050 20.154  0.170   -43.3  7.9   -41.5  8.5   4.91 0.899 0 1 1 1 1 2   1.69   3542   218   83.2  14.8 16.375  0.448 0.008   1.15   3865   176   80.0  22.4 16.009  0.558 0.008
587728307486457973 55185  37 2 156.429504   1.221790 21.798  0.176 19.915  0.057 19.345  0.029 19.022  0.027 18.990  0.055  -140.3  5.1    17.5  5.1  19.30 0.913 1 1 1 1 1 3   8.26   5049    84   79.6  14.7 14.827  0.409 0.007  11.92                                              
587728307491831845 54143 121 4 168.768776   1.534333 19.764  0.031 19.293  0.022 19.125  0.016 19.139  0.018 19.305  0.064    69.7  5.0   -22.5 11.5   4.49 0.930 1 1 1 1 1 3   4.80   7547   124  153.5  31.9 13.056  0.467 0.010   1.76   7559    98  153.3  30.9 13.080  0.441 0.010
587728307491963272 54143 122 2 169.137563   1.516757 21.514  0.112 20.863  0.037 20.624  0.035 20.614  0.054 20.448  0.174   -22.2  7.9    43.7  7.4   4.08 0.925 1 1 1 1 1 3   1.75   6863   207  258.9  53.1 13.474  0.472 0.021   1.46   6933   215  262.7  54.6 13.458  0.468 0.022
587728307493863586 54143 126 2 173.415407   1.415349 24.152  1.983 20.764  0.036 19.283  0.017 18.652  0.020 18.311  0.032  -119.2  6.3  -114.0  5.1  18.57 0.929 0 1 1 1 1 2 138.04                                                 4.16   3600   119   30.8   8.3 16.317  0.546 0.001
587728307494060099 54143 126 4 173.877021   1.449283 21.243  0.086 20.340  0.028 19.897  0.029 19.666  0.035 19.704  0.099    32.5  5.4   -44.2  5.1   7.25 0.927 1 1 1 1 1 3   3.62   5784    80  137.5  25.0 14.224  0.405 0.007   3.77   5749    87  135.3  28.1 14.278  0.446 0.007
587728307494584639 54143 127 4 174.992484   1.559025 21.403  0.100 20.974  0.043 21.033  0.055 20.977  0.082 22.290  0.711   -56.4  8.8    -0.9  9.7   3.99 0.924 1 1 1 1 0 2   1.89   9046   630  473.2 111.8 12.262  0.536 0.012   3.31   8659   356  436.2  92.0 12.486  0.469 0.012
587728307494715667 54143 128 2 175.328457   1.426295 22.163  0.188 21.410  0.059 21.309  0.065 20.932  0.079 21.253  0.368   -59.5 12.5     7.1 12.3   3.67 0.921 1 1 1 1 0 2   8.96   6469   258  303.1  61.1 13.733  0.451 0.010  10.34                                              
587728307495174516 54143 129 2 176.395974   1.478165 22.722  0.559 22.776  0.182 21.383  0.070 20.854  0.076 20.387  0.173   -59.1 12.0     0.3 12.0   3.60 0.920 0 1 1 1 1 2   3.45   3573   242  106.9  19.2 16.338  0.458 0.005   0.69   3748   204   92.8  27.5 16.142  0.574 0.004
587728307495501869 54143 130 2 177.140114   1.483171 16.878  0.029 17.021  0.020 17.311  0.012 17.571  0.022 17.822  0.025   -46.2  4.7    -2.6  7.0   4.67 0.933 1 1 1 1 1 3  33.93                                                 1.70  17328  1021  171.6  40.7  9.443  0.614 0.017
587728307495764058 54143 130 4 177.704877   1.479126 20.491  0.052 20.098  0.030 20.289  0.034 20.518  0.058 21.011  0.283   -38.1  6.9    -8.3  6.9   4.02 0.925 1 1 1 1 0 2   0.06  13137   855  522.3 113.4 10.623  0.598 0.017  21.24                                              
587728307495764087 54143 130 4 177.771492   1.554415 21.038  0.073 20.347  0.033 20.034  0.029 19.849  0.034 19.969  0.113   -52.5  6.3   -76.3  6.3  10.09 0.926 1 1 1 1 1 3   3.86   6275    97  169.0  31.3 13.867  0.415 0.009   5.81   6297   109  169.4  34.3 13.878  0.439 0.009
587728307495829649 54143 130 4 177.946595   1.541196 20.330  0.045 19.824  0.030 19.936  0.025 20.023  0.034 20.336  0.157   -44.6  6.4     9.3  6.4   5.08 0.926 1 1 1 1 1 3   3.47  10324   380  350.8  76.1 11.681  0.489 0.018  21.92                                              
587728308022280676 55543  11 6 154.118541   1.676327 24.927  1.466 22.683  0.165 21.298  0.069 20.852  0.070 20.180  0.145    16.8 11.1   -52.4 11.3   3.67 0.863 0 1 1 1 1 2   8.45   3620   236  104.9  18.8 16.280  0.456 0.011   4.95   3769   195   91.1  26.5 16.118  0.570 0.009
587728308023132229 55185  37 1 156.057731   1.590712 19.008  0.029 18.798  0.019 19.066  0.017 19.289  0.028 19.592  0.090   -29.6  5.1   -10.8  3.7   4.27 0.916 1 1 1 1 1 3   1.78  16681   445  349.2  75.8  9.571  0.511 0.031  38.85                                              
587728308024180812 54909  19 3 158.399049   1.754207 20.190  0.053 19.907  0.023 19.925  0.027 19.987  0.034 20.069  0.124    11.5  4.9   -31.8  5.2   4.53 0.907 1 1 1 1 1 3   8.38   9634   322  311.8  62.1 11.986  0.433 0.029   1.01   9350   339  292.7  63.9 12.150  0.494 0.029
587728308025360442 54909  21 3 161.147010   1.704126 17.487  0.019 17.337  0.024 17.652  0.019 17.906  0.014 18.204  0.030   -87.5  6.1    23.7  5.8  10.51 0.924 1 1 1 1 1 3   1.05  17599   340  193.5  41.8  9.336  0.512 0.009  46.14                                              
587728308025688253 54909  21 4 161.943981   1.786844 20.710  0.079 20.445  0.030 20.329  0.033 20.302  0.040 20.230  0.149   -52.9  7.5     7.7  7.8   4.83 0.906 1 1 1 1 1 3   6.15   7889   245  280.4  57.2 12.862  0.453 0.015   6.58   7965   228  283.4  58.8 12.851  0.454 0.015
587728308026147078 54909  22 4 162.976557   1.773324 21.444  0.143 21.000  0.042 20.677  0.039 20.533  0.047 20.385  0.164   -41.1  8.1   -70.5  8.0   6.59 0.903 1 1 1 1 1 3   4.33   6399   163  236.2  44.9 13.781  0.425 0.009   6.21   6411   173  236.2  48.5 13.801  0.446 0.009
587728308026278003 54909  22 4 163.291435   1.883842 19.182  0.034 18.828  0.016 19.028  0.018 19.257  0.022 19.377  0.071   -21.1  5.2   -24.2  5.3   4.21 0.917 1 1 1 1 1 3   3.89  13401   406  295.8  60.3 10.536  0.493 0.015  61.33                                              
587728308026605644 54909  23 3 163.892676   1.885613 21.041  0.116 20.622  0.033 20.759  0.040 20.870  0.063 20.926  0.272   -70.3  7.6    -3.2  7.6   5.97 0.902 0 1 1 1 0 1   0.46  11116   764  561.3 112.3 11.357  0.462 0.017   0.35  11000   804  524.1 115.1 11.437  0.541 0.017
587728308558954603 54143 115 3 153.629111   2.068023 22.367  0.288 20.278  0.037 19.956  0.029 19.972  0.037 20.149  0.161   -73.8  6.3   -72.1  7.4  10.05 0.926 0 1 1 1 1 2   5.93   6768   209  190.6  38.6 13.535  0.463 0.014   3.45   6780   215  190.7  39.1 13.556  0.456 0.014
587728308559085783 54143 115 3 153.922628   2.063454 21.624  0.165 20.641  0.039 20.237  0.037 21.216  0.492 19.841  0.340   -13.2  6.4   -47.8  7.5   4.55 0.925 1 1 1 0 0 1   0.24   5910   157  167.9  31.6 14.130  0.419 0.011   0.43   5954   182  170.4  36.4 14.124  0.459 0.012
587728308560265480 54143 118 3 156.691138   2.031952 21.111  0.099 20.584  0.032 20.617  0.037 20.757  0.065 21.071  0.324   -14.3  9.3   -67.3  8.3   5.19 0.925 1 1 1 1 0 2   0.94  10041   569  462.9 101.0 11.804  0.493 0.029   6.88   9184   571  394.6  89.9 12.228  0.530 0.027
587728308561051957 54909  19 2 158.473175   2.160093 21.384  0.113 20.838  0.034 20.512  0.038 20.426  0.048 20.267  0.145   -38.6  6.4    -6.3  7.5   3.61 0.905 1 1 1 1 1 3   2.13   6508   150  224.4  43.2 13.706  0.437 0.023   3.37   6543   164  225.8  46.2 13.711  0.451 0.023
587728308562231300 54909  21 2 161.047429   2.243500 18.455  0.018 17.943  0.019 17.758  0.018 17.741  0.020 17.760  0.025  -134.1  4.6   -31.2  5.4  18.03 0.923 1 1 1 1 1 3   0.62   7186    67   75.3  15.1 13.272  0.449 0.008   4.86   7244    61   75.7  15.2 13.266  0.436 0.008
587728308563673555 54909  23 5 164.458436   2.237638 24.438  0.956 22.713  0.137 21.197  0.058 20.562  0.052 20.016  0.121   -42.9 10.4   -53.4  9.9   4.40 0.877 0 1 1 1 1 2  20.67                                                 1.17   3500    72   67.4  15.7 16.440  0.494 0.007
587728309095563365 54143 115 2 153.028704   2.334209 20.677  0.072 20.280  0.035 20.108  0.030 20.113  0.039 20.044  0.158   -43.0  6.2   -31.2  5.7   5.97 0.925 1 1 1 1 1 3   1.61   7637   239  241.6  50.5 13.004  0.473 0.022   1.84   7683   210  243.0  50.1 13.009  0.457 0.023
587728309095891151 54143 115 4 153.752755   2.550440 20.883  0.089 20.550  0.039 20.410  0.037 20.487  0.052 20.848  0.381   -33.9  7.3   -64.1  7.6   6.92 0.925 1 1 1 1 0 2   2.03   8169   362  313.5  67.7 12.709  0.485 0.016   0.88   8163   312  311.9  66.4 12.744  0.470 0.016
587728309098578077 54909  20 1 159.944766   2.656269 19.755  0.036 19.307  0.020 19.476  0.024 19.622  0.026 19.677  0.112   -37.4  5.2    -3.5  4.6   4.97 0.911 1 1 1 1 1 3   4.00  11739   370  323.7  67.2 11.118  0.499 0.029  46.72                                              
587728309099102511 54909  21 1 161.076755   2.569667 23.215  0.528 21.589  0.057 20.728  0.042 20.416  0.048 20.466  0.217   -23.3  7.7   -84.7  7.7   7.60 0.902 0 1 1 1 1 2   1.19   4682   118  130.1  24.5 15.158  0.418 0.004   1.19   4715   143  131.3  31.8 15.144  0.502 0.004
587728309106507848 54918  25 3 178.083312   2.804007 18.528  0.023 18.337  0.024 18.646  0.016 18.907  0.019 19.190  0.068    39.6  4.7    -8.4  6.7   4.24 0.921 0 1 1 1 1 2   0.10  16800  1175  296.1  57.4  9.540  0.451 0.009   0.06  17278  1479  318.7  72.5  9.456  0.600 0.010
587728309632040996 54918  16 4 152.098919   2.811097 18.887  0.052 18.533  0.019 18.510  0.018 18.544  0.017 18.722  0.045   -89.7  4.7   -65.7  5.7  13.43 0.922 1 1 1 1 1 3   3.06   8669   165  142.8  28.8 12.449  0.438 0.003   3.02   8511   129  137.7  27.9 12.561  0.441 0.003
587728309632499877 54945  12 3 153.109195   2.894958 20.305  0.058 19.215  0.024 18.838  0.027 18.715  0.033 18.594  0.039  -222.2  3.9    -7.4  5.7  27.13 0.919 1 1 1 1 1 3   8.60   5827    62   85.9  15.6 14.192  0.404 0.006  12.07                                              
587728309633089625 54945  15 3 154.556211   2.816472 20.062  0.042 19.815  0.033 19.844  0.027 19.991  0.039 20.362  0.183   -49.9  6.3   -12.3  8.0   4.37 0.908 1 1 1 1 1 3  12.20                                                 2.55   9754   193  304.4  62.7 11.964  0.458 0.020
587728309633417297 54945  15 4 155.182351   2.808250 20.796  0.068 20.238  0.028 20.340  0.033 20.414  0.061 20.504  0.181    23.9  8.9   -41.0  8.6   3.81 0.905 1 1 1 1 1 3   3.18  10507   493  421.3  90.2 11.604  0.482 0.040  18.15                                              
587728309633810789 54945  13 3 156.111410   2.864973 25.332  0.770 22.142  0.102 21.098  0.055 20.667  0.063 20.403  0.179  -126.8 10.2   -64.7 11.2   7.83 0.887 0 1 1 1 1 2   0.15   4165   188  120.3  23.3 15.669  0.455 0.004   0.02   4261   179  118.4  31.5 15.584  0.537 0.004
587728309634466000 54918  17 5 157.720617   3.039488 20.041  0.041 19.442  0.050 19.419  0.021 19.332  0.030 19.441  0.079    33.6  6.3   -36.6  6.7   4.94 0.912 1 1 1 1 1 3   7.82   7417   164  167.3  35.0 13.133  0.472 0.009  11.08   7463   133  168.5  34.2 13.136  0.444 0.009
587728309634531434 54918  17 4 157.861887   2.942421 19.389  0.030 18.677  0.024 18.351  0.017 18.224  0.018 18.187  0.027  -229.7  6.0  -137.5  6.0  30.68 0.922 1 1 1 1 1 3   2.40   6263    52   78.4  14.4 13.875  0.407 0.004  10.77   6274    52   78.2  15.7 13.894  0.433 0.004
587728309635448914 54945  14 2 159.854643   3.047150 20.716  0.066 20.241  0.036 20.140  0.030 20.128  0.042 20.246  0.155   -32.9  6.7   -22.4  6.0   4.10 0.906 1 1 1 1 1 3   0.29   7757   259  253.2  54.4 12.936  0.485 0.009   0.76   7741   208  251.3  51.8 12.976  0.452 0.009
587728309635842146 54945  14 4 160.777353   2.915789 21.210  0.090 20.395  0.031 20.142  0.027 20.012  0.037 19.879  0.104  -117.4  8.7    11.6  8.3   8.82 0.906 1 0 1 1 1 2   1.38   6240   137  176.1  32.6 13.891  0.413 0.015   3.11   6251   150  176.1  36.1 13.911  0.446 0.015
587728309638594569 54918  19 2 167.053847   3.012750 18.393  0.015 18.117  0.023 18.379  0.014 18.668  0.018 18.860  0.043   -81.0  4.9   -47.9  4.0  13.57 0.922 1 1 1 1 1 3   4.84  16232   333  249.8  54.0  9.691  0.530 0.035  90.55                                              
587728309639381613 54914  19 5 168.953588   3.150120 23.661  0.555 22.066  0.078 20.824  0.039 20.296  0.043 19.813  0.098   -24.3  9.4   -55.3  9.2   3.87 0.900 0 1 1 1 1 2   9.48                                                 2.36   3863   148   77.5  21.1 16.011  0.549 0.008
587728309642002467 54914  20 5 174.861065   3.172348 16.744  0.014 16.312  0.018 16.510  0.026 16.729  0.021 16.978  0.017   -52.5  4.4    32.6  3.8   9.87 0.928 1 1 1 1 1 3   3.56  12401   418   89.8  19.1 10.876  0.581 0.006 175.38                                              
587728310177956039 54918  20 1 172.818366   3.543553 22.603  0.306 21.032  0.038 20.016  0.022 19.558  0.028 19.163  0.067   -20.3  7.4   -56.5  7.5   5.37 0.907 0 1 1 1 1 2  10.86                                                 5.93   4217   125   69.1  17.7 15.630  0.525 0.004
587728310178480358 54914  20 1 173.959546   3.640540 21.747  0.156 20.848  0.037 20.523  0.037 20.369  0.050 20.086  0.154   -51.7  7.5    14.1  7.1   4.29 0.905 1 1 1 1 1 3   3.65   6108   137  200.7  38.2 13.985  0.429 0.014   5.01   6117   147  200.6  41.3 14.005  0.449 0.014
588010135190831117 53740 202 1 133.029990  48.763048 22.240  0.260 21.236  0.041 20.548  0.032 20.353  0.034 20.548  0.158    31.2 11.1  -150.8  8.6   9.48 0.925 0 1 1 1 1 2   5.66   5201   101  152.9  28.9 14.696  0.417 0.006   4.79   5221   111  154.4  33.6 14.699  0.462 0.006
588010135191159359 53740 202 4 134.018312  49.326882 23.419  0.679 22.424  0.109 21.334  0.065 21.144  0.066 21.169  0.256   -89.6 16.1   -16.6 14.1   3.74 0.921 0 1 1 1 0 1   3.75   4496   202  163.8  33.2 15.336  0.453 0.005   4.42   4581   206  167.7  43.3 15.269  0.527 0.005
588010135191356032 53740 203 2 134.545476  49.657561 23.480  0.702 22.361  0.105 20.933  0.043 20.284  0.037 19.891  0.081   -26.7 13.6   -74.3 12.0   3.63 0.925 0 1 1 1 1 2  26.32                                                 0.01   3590   144   64.7  18.1 16.330  0.556 0.003
588010135193911457 54888   9 1 141.497324  53.527257 20.851  0.075 20.247  0.024 20.084  0.026 20.033  0.027 20.063  0.095   -47.0  7.9  -131.1  4.9  11.99 0.906 1 1 1 1 1 3   1.41   7114   144  214.8  43.1 13.316  0.449 0.008   2.03   7141   140  215.3  43.3 13.329  0.438 0.008
588010135194173637 54890  17 4 142.427376  53.723208 21.923  0.201 20.836  0.031 20.465  0.029 20.187  0.031 20.245  0.109   -40.5  7.8   -12.0  6.9   3.50 0.905 1 1 1 1 1 3   8.59   5766    95  174.2  32.6 14.238  0.416 0.008  10.82   5750    99  172.7  35.5 14.277  0.441 0.008
588010135195746508 54890  19 3 147.476256  55.787321 21.697  0.161 20.914  0.059 20.303  0.029 20.150  0.038 20.180  0.104   -49.3  9.5   -15.0  9.0   3.86 0.906 1 1 1 1 1 3   5.80   5665   117  162.7  30.2 14.316  0.413 0.007   3.94   5611   126  159.4  33.6 14.385  0.454 0.007
588010135195943060 54890  19 5 148.198300  56.122973 19.685  0.048 19.492  0.046 19.878  0.028 20.259  0.034 20.601  0.175   -12.4  9.9   -98.1  7.9   6.88 0.908 0 1 1 1 1 2   1.79  28383  4373  812.9 207.3  7.219  0.809 0.018   1.94  34985  2668  871.0 184.9  6.341  0.492 0.018
588010135728291942 53855 155 1 134.135136  50.102614 22.545  0.267 20.822  0.033 20.139  0.028 19.917  0.031 19.783  0.081     7.0  9.5  -110.1  7.7   8.13 0.925 0 1 1 1 1 2   0.44   5118    79  121.3  22.7 14.767  0.412 0.005   0.40   5132    97  122.1  26.9 14.774  0.466 0.005
588010135728619543 53855 155 4 134.914073  50.606896 19.698  0.035 19.328  0.017 19.554  0.019 19.774  0.025 19.938  0.096    34.6  7.0    -9.3  7.0   3.56 0.928 1 1 1 1 1 3   0.99  13592   413  381.8  78.7 10.473  0.503 0.010  62.84                                              
588010135729340740 54526 247 1 136.901829  51.732364 23.882  0.685 21.983  0.081 20.489  0.032 19.894  0.027 19.555  0.079   -57.7  6.8   -57.3  8.5   6.77 0.925 0 1 1 1 0 1  20.98                                                 1.77   3630   141   55.5  15.5 16.281  0.556 0.002
588010135729930800 55247   7 1 138.741758  52.482174 23.622  0.663 21.695  0.058 21.147  0.056 20.921  0.062 20.740  0.186     5.9 16.5  -112.9 14.7   5.11 0.882 0 1 1 1 1 2   0.22   5445   172  214.2  42.5 14.492  0.436 0.022   0.43   5448   173  214.3  46.9 14.513  0.466 0.022
588010135733076153 54571 230 1 148.667835  56.882152 22.845  0.385 20.771  0.035 19.980  0.046 19.715  0.029 19.554  0.066    55.1  8.7   -66.8  4.7   7.27 0.926 0 1 1 1 1 2   0.26   4866    73  100.4  18.6 14.989  0.412 0.009   0.39   4884   106  101.1  23.1 14.991  0.484 0.009
588010136267325818 54888   5 1 139.540600  53.663834 26.076  0.536 22.151  0.079 20.669  0.036 20.110  0.036 19.829  0.099    -2.4 10.7   -86.1 11.1   5.37 0.903 0 1 1 1 1 2  12.19                                                 3.49   3701   141   64.6  17.8 16.197  0.551 0.003
588010136803213328 54526 246 4 136.209146  52.528006 18.943  0.029 18.553  0.022 18.814  0.019 19.067  0.018 19.257  0.050    -6.5  5.4   -34.9  4.7   4.63 0.931 1 1 1 1 1 3   3.64  14268   326  281.4  58.2 10.259  0.488 0.013  93.19                                              
588010136803279315 54526 247 2 136.677886  52.632313 21.872  0.161 21.448  0.051 21.373  0.058 21.306  0.087 21.002  0.229   -18.1  8.2   -43.9  8.1   3.51 0.920 1 1 1 1 0 2   0.53   7861   504  450.8 104.3 12.878  0.529 0.011   0.93   7884   453  451.0 101.3 12.896  0.504 0.011
588010136804851843 54570 146 1 141.303011  54.983496 17.863  0.015 17.393  0.021 17.531  0.011 17.662  0.021 17.869  0.025    -3.8  4.9   -56.8  5.3   8.19 0.933 1 1 1 1 1 3   3.93  10710   308  122.7  28.2 11.520  0.554 0.013  76.93                                              
588010136806621462 54571 229 2 147.060545  57.313990 23.782  0.828 21.329  0.048 20.325  0.031 19.967  0.072 19.777  0.079   -28.1  7.4   -40.1  6.9   4.48 0.925 0 1 1 1 1 2   0.23   4352   100   92.7  17.0 15.478  0.418 0.002   0.86   4410   134   91.9  23.0 15.435  0.515 0.002
588010137338380437 53855 153 1 131.440819  50.009142 21.769  0.168 20.493  0.029 20.041  0.024 19.841  0.027 19.793  0.077   -34.3  7.4   -84.9  8.8   7.17 0.926 1 1 1 1 1 3   2.21   5652    82  140.9  26.2 14.326  0.414 0.008   4.04   5646    87  140.2  28.9 14.357  0.443 0.007
588010137342771834 54571 227 3 144.199062  56.753356 23.475  0.664 23.098  0.199 21.395  0.060 21.062  0.070 20.563  0.152    31.1 16.0   -72.1 14.5   3.91 0.920 0 1 1 1 1 2   5.41   3290   232  100.7  16.5 16.696  0.412 0.004   9.42                                              
588010137343557787 54571 229 2 147.079981  57.697983 20.684  0.083 19.927  0.021 19.511  0.027 19.462  0.031 19.405  0.062   -36.0  6.8   -16.9  6.4   4.11 0.929 1 1 1 1 1 3   3.85   6125    82  132.1  24.6 13.973  0.415 0.004   2.59   6123    83  131.4  26.4 14.001  0.433 0.004
587728664506269744 55242  16 4 126.367465  43.920408 23.931  0.557 22.090  0.084 20.651  0.036 20.053  0.030 19.604  0.064    -3.0  6.8   -70.7  7.0   5.33 0.903 0 1 1 0 1 1  30.90                                                 0.00   3577   133   56.0  15.2 16.346  0.545 0.004
587728665043271959 55242  16 6 126.316822  44.435594 20.424  0.045 20.055  0.034 19.956  0.021 20.065  0.028 20.315  0.126    23.2  5.8   -31.6  7.5   3.61 0.907 1 1 1 1 1 3   5.58   9025   325  293.2  64.3 12.273  0.494 0.028   3.99   8567   160  268.9  54.7 12.532  0.450 0.027
587728666116227087 54569  88 4 123.760319  43.532857 19.902  0.033 19.772  0.020 20.102  0.026 20.321  0.038 20.629  0.136    25.6  6.0   -40.3  6.3   5.42 0.925 1 1 1 1 1 3   1.10  19519   652  614.8 136.7  8.878  0.527 0.055  24.66                                              
587728666116882923 54882  16 3 125.232674  44.737085 24.974  0.759 21.890  0.070 21.030  0.048 20.547  0.046 20.398  0.111  -114.6  9.4   -65.0 10.7   8.02 0.892 0 1 1 1 1 2   3.15   4460   126  127.2  23.9 15.371  0.433 0.027   2.25   4496   156  126.2  31.6 15.351  0.526 0.027
587728666653556913 54497 110 2 124.178526  44.637679 22.744  0.385 20.542  0.025 20.081  0.026 19.980  0.032 19.794  0.076   -68.7  8.3  -133.0  6.9  12.65 0.926 0 1 1 1 1 2   3.59   5881    97  154.8  29.6 14.151  0.434 0.022   3.82   5875    98  154.0  31.3 14.183  0.446 0.022
587728668268298363 54881  27 5 122.387148  40.084718 18.612  0.020 18.252  0.021 18.336  0.014 18.489  0.019 18.686  0.032    20.8  4.6   -42.5  4.1   7.00 0.922 1 1 1 1 1 3   4.63  10903   270  182.7  40.1 11.442  0.519 0.009  25.82                                              
587728668270723251 55243   8 2 127.346371  44.328143 19.639  0.029 18.912  0.024 18.591  0.016 18.507  0.016 18.500  0.030   -83.6  4.1   -88.4  7.4  11.36 0.921 1 1 1 1 1 3   0.83   6329    53   90.3  16.7 13.829  0.411 0.003   1.11   6359    52   90.6  18.1 13.836  0.431 0.003
587728668270854222 55243   8 6 127.648438  44.547102 19.531  0.027 19.002  0.023 18.859  0.016 18.825  0.020 18.825  0.042   -23.7  5.9   -58.2  5.2   7.33 0.919 1 1 1 1 1 3   2.15   7241    92  125.9  25.4 13.238  0.451 0.007   6.70   7301    82  127.0  25.5 13.232  0.436 0.007
587728668271444358 54882  18 1 128.800881  45.491407 21.568  0.111 21.176  0.044 21.180  0.049 21.063  0.071 20.781  0.176   -64.5  9.0     1.0 10.1   3.69 0.879 1 1 1 1 1 3   8.72   7940   373  407.6  87.9 12.834  0.484 0.012  10.59   7976   345  408.8  87.8 12.845  0.474 0.012
587728668801106707 54110  31 1 115.217081  32.814957 23.853  0.680 22.198  0.091 21.376  0.058 20.929  0.050 21.109  0.254   -32.6  9.1   -55.5  9.9   4.57 0.920 0 1 1 1 0 1   1.67   4510   166  155.6  30.0 15.322  0.437 0.011   1.18   4540   181  154.7  39.5 15.309  0.526 0.011
587728668802220525 54110  42 3 116.907110  34.880183 23.325  0.542 21.405  0.043 19.936  0.026 19.271  0.018 18.867  0.036   -58.5  8.9  -126.3  6.9  10.95 0.926 0 1 1 1 1 2 134.72                                                 0.07   3542   101   39.1   9.9 16.388  0.523 0.004
587728668804842004 54524  81 2 121.347923  39.692778 24.304  1.065 22.194  0.082 21.332  0.059 21.024  0.062 20.487  0.132    55.8 11.6   -15.6 11.2   3.71 0.921 0 1 1 1 1 2   5.59   4552   152  157.7  30.3 15.282  0.434 0.016   5.71   4574   172  156.7  39.4 15.276  0.522 0.016
587728668804907161 54881  27 3 121.601400  39.885411 18.469  0.018 18.297  0.015 18.576  0.018 18.865  0.017 19.076  0.044   -12.3  5.4   -36.2  7.0   3.80 0.921 1 1 1 1 1 3   3.90  17188   358  292.3  63.8  9.440  0.521 0.014  80.84                                              
587728668805038125 54881  27 2 121.690303  40.084296 20.255  0.050 19.883  0.020 20.052  0.026 20.207  0.032 20.541  0.138    32.1  6.8   -17.3  7.1   3.73 0.906 1 1 1 1 1 3   1.93  12705   630  445.0  89.5 10.770  0.525 0.038  26.09                                              
587728668807462985 55242  16 5 126.567402  44.331757 21.987  0.186 21.016  0.034 20.679  0.037 20.569  0.044 20.681  0.147   -41.5  9.6   -39.3 11.1   3.85 0.903 1 1 1 1 1 3   2.52   6239   148  227.5  44.1 13.891  0.433 0.013   1.86   6257   151  227.9  46.3 13.906  0.440 0.013
587728669337911735 54110  30 3 114.890436  32.885476 21.174  0.079 20.665  0.032 20.399  0.026 20.342  0.037 20.293  0.132    32.3  5.4    -3.8  6.0   3.83 0.925 1 1 1 1 1 3   1.05   6821   143  232.0  45.4 13.501  0.439 0.015   2.22   6888   153  235.3  47.7 13.486  0.444 0.015
587728669339222198 54110  42 4 116.796663  35.388613 18.535  0.019 18.257  0.017 18.492  0.015 18.722  0.016 18.959  0.039   -31.8  5.2   -37.4  6.2   5.65 0.933 1 1 1 1 1 3   4.05  14929   356  250.1  54.2 10.060  0.539 0.015  78.43                                              
587728669339287947 54110  42 4 116.875849  35.592253 21.184  0.074 20.615  0.028 20.424  0.026 20.452  0.038 20.332  0.110   -32.2  6.1   -78.5  6.8   8.45 0.925 1 1 1 1 1 3   3.54   7365   206  262.4  55.5 13.164  0.489 0.031   2.94   7396   184  263.5  54.4 13.175  0.466 0.031
587728669341713039 54881  28 4 121.073212  39.895010 23.454  0.545 21.574  0.050 20.845  0.038 20.473  0.042 20.422  0.139   -29.4 12.2  -124.6 11.6   7.31 0.900 0 1 1 1 1 2   2.12   4828   105  143.5  26.9 15.024  0.416 0.007   1.86   4843   133  144.2  34.0 15.027  0.493 0.007
587728669343809693 54497 110 3 124.957469  43.789246 21.236  0.085 20.643  0.027 20.452  0.028 20.318  0.034 20.268  0.122    21.9  6.8   -28.8  6.2   3.69 0.925 1 1 1 1 1 3   3.26   6860   147  233.3  46.5 13.476  0.460 0.023   6.27   6909   155  235.3  48.1 13.473  0.461 0.023
587728669344858316 54882  17 1 127.195170  45.646988 20.055  0.034 19.646  0.022 19.681  0.023 19.737  0.025 19.770  0.075    17.7  4.5   -32.4  5.8   4.36 0.909 1 1 1 1 1 3   3.53   9241   249  265.4  56.8 12.169  0.480 0.014   8.78   8705   130  239.6  48.5 12.463  0.449 0.012
587728669345120424 54883  14 5 127.701457  46.048672 20.961  0.066 20.010  0.024 19.593  0.016 19.417  0.021 19.341  0.055    78.7  4.7   -66.6  4.8  14.68 0.910 1 1 1 1 1 3   1.33   5840    63  122.3  22.2 14.182  0.404 0.007   4.01   5814    67  120.9  24.7 14.228  0.440 0.007
587728669877994223 54524  82 1 119.594494  39.123015 22.363  0.257 21.011  0.037 20.583  0.033 20.541  0.046 20.445  0.175   -18.9  6.1   -44.0  6.1   5.85 0.925 0 1 1 1 1 2   2.64   6085   161  212.5  41.6 14.001  0.440 0.009   1.60   6092   162  212.3  43.5 14.023  0.445 0.009
587728669878714513 54881  28 6 120.772934  40.536700 19.804  0.040 19.348  0.018 19.364  0.017 19.434  0.022 19.787  0.093   -29.3  4.5   -22.1  5.7   4.45 0.913 1 1 1 1 1 3   5.60   9338   227  236.0  49.7 12.123  0.466 0.012  17.70                                              
587728669879304592 54569  78 2 121.952435  41.560672 24.054  0.752 21.602  0.051 20.263  0.025 19.703  0.026 19.314  0.062    63.4  9.1   -45.8  6.9   5.92 0.925 0 1 1 1 1 2  22.72                                                 1.00   3775   130   56.1  15.1 16.111  0.546 0.006
587728669880352998 54569  88 4 123.985248  43.319661 20.914  0.073 20.445  0.026 20.161  0.023 20.088  0.031 20.114  0.126     0.3  6.3   -52.0  6.6   5.90 0.925 1 1 1 1 1 3   2.95   6824   147  205.8  40.7 13.499  0.458 0.026   4.71   6897   153  208.7  42.7 13.481  0.465 0.028
587728669881729161 54883  14 3 126.781534  45.896224 19.763  0.032 19.215  0.016 19.050  0.020 18.993  0.021 19.056  0.048    10.8  5.6   -97.3  6.8   9.95 0.916 1 1 1 1 1 3   1.56   7162    91  134.2  27.0 13.287  0.451 0.012   3.33   7212    86  135.2  27.1 13.286  0.439 0.012
587728670411784567 54110  30 2 114.146974  33.513866 20.750  0.064 20.328  0.023 20.247  0.028 20.266  0.034 20.255  0.116   -22.5  6.4   -37.3  6.3   4.60 0.925 1 1 1 1 1 3   0.61   8061   225  282.5  59.4 12.768  0.471 0.009   1.45   8015   195  278.4  57.7 12.824  0.456 0.009
587728670415519972 54881  28 1 120.319111  40.565924 20.489  0.049 20.102  0.026 20.004  0.023 20.026  0.033 20.149  0.103   -36.3  6.4    -8.1  5.6   3.62 0.907 1 1 1 1 1 3   0.81   8116   218  256.0  54.2 12.738  0.474 0.010   0.37   8066   180  252.4  52.2 12.796  0.454 0.010
587728670415650979 54569  77 1 120.642440  40.837542 17.739  0.027 17.866  0.020 18.095  0.015 18.288  0.023 18.528  0.030   -29.4  5.9     5.9  5.3   3.57 0.933 1 1 1 1 1 3  84.73                                                 6.38  14038   375  199.1  42.3 10.368  0.488 0.011
587728670415979183 54569  77 4 121.222380  41.395362 23.982  0.752 22.683  0.123 21.386  0.056 20.698  0.051 20.271  0.107   -18.8 13.2   -61.3 13.7   3.75 0.920 0 1 1 1 1 2  17.14                                                 0.95   3617   161   79.7  22.7 16.298  0.565 0.011
587728670416109688 54143  98 3 121.338738  41.751301 19.067  0.027 18.741  0.020 18.907  0.020 19.173  0.022 19.402  0.053   -36.6  5.7   -14.3  6.0   4.56 0.931 1 1 1 1 1 3   4.42  14081   472  290.0  62.7 10.318  0.568 0.027  64.23                                              
587728670417420983 54497 110 1 123.973518  44.022365 25.041  0.770 21.871  0.069 21.377  0.054 21.135  0.074 21.666  0.344   -30.4 12.2    39.6 12.3   3.68 0.920 0 1 1 1 0 1   0.31   5558   220  249.3  51.0 14.401  0.453 0.016   0.49   5564   218  249.6  55.5 14.421  0.478 0.016
587728676854235217 55306   5 4 168.714718  62.814218 19.663  0.032 19.410  0.023 19.399  0.018 19.398  0.022 19.576  0.078   -55.6  7.2   -16.8  5.3   5.53 0.912 1 1 1 1 1 3  24.30                                                10.46   8769   121  213.0  43.2 12.431  0.446 0.007
587728676855349340 54982   2 1 174.004604  63.410056 19.910  0.039 19.448  0.021 19.372  0.024 19.415  0.027 19.503  0.071     4.0  4.7   -36.4  5.9   4.16 0.913 1 1 1 1 1 3   0.84   8155   198  193.8  41.7 12.717  0.482 0.007   1.88   8010   145  187.1  38.4 12.826  0.448 0.007
587728676860985393 55306   7 6 202.809167  62.647601 19.506  0.027 18.997  0.022 18.941  0.026 18.928  0.035 19.101  0.059   -26.5  4.7    44.8  5.4   6.42 0.918 1 1 1 1 1 3   6.50   7893   193  150.4  33.4 12.860  0.499 0.004   7.36   7780   116  145.9  29.6 12.954  0.440 0.004
587728677391892514 55325   9 4 172.101701  63.787705 19.755  0.041 19.313  0.024 19.311  0.015 19.338  0.021 19.429  0.062   -59.6  4.9   -48.1  5.7   8.90 0.913 0 1 1 1 1 2   2.34   8675   224  204.6  41.4 12.446  0.444 0.010   5.48   8608   191  200.2  40.9 12.512  0.454 0.010
587728677392220255 55325   7 3 173.913872  63.822931 17.186  0.013 17.010  0.027 17.399  0.014 17.658  0.013 17.934  0.026    27.6  4.4     3.5  5.5   3.55 0.925 1 1 1 1 1 3   4.23  18283   292  176.8  38.3  9.168  0.512 0.009  62.47                                              
587728677392482399 55325   7 4 175.148222  63.840801 20.548  0.064 20.238  0.024 20.255  0.029 20.244  0.039 20.402  0.142    52.8  6.0   -20.6  6.7   5.75 0.906 1 1 1 1 1 3   5.83   9035   310  329.6  69.0 12.268  0.474 0.020   3.79   8833   231  314.1  65.0 12.399  0.472 0.018
587728677392875684 55325   8 3 177.298389  63.996792 21.199  0.112 19.864  0.036 19.309  0.018 19.073  0.018 18.984  0.044  -114.1  5.4  -147.1  5.8  21.54 0.913 1 1 1 1 1 3   0.88   5338    64   89.7  16.5 14.580  0.406 0.005   2.80   5293    82   88.2  19.0 14.639  0.458 0.004
587728677393138119 55325   8 5 178.506589  64.176964 22.705  0.309 21.442  0.047 20.850  0.036 20.718  0.049 20.436  0.146   -74.8 11.8     6.0 11.9   5.67 0.900 0 1 1 1 1 2   2.38   5455   137  191.8  37.1 14.484  0.429 0.017   2.35   5465   142  192.4  41.3 14.500  0.460 0.017
587728677393203376 55325   8 5 178.941575  64.091680 23.415  0.642 22.103  0.074 20.937  0.042 20.406  0.039 19.994  0.099   -35.3  7.9   -44.5  8.2   3.96 0.897 0 1 1 1 1 2   5.95   3776   145   93.1  16.5 16.096  0.434 0.008   1.31   3958   145   87.4  23.4 15.905  0.544 0.008
587728677397463061 55324  88 5 200.904993  63.311096 19.120  0.026 18.667  0.024 18.798  0.031 18.956  0.023 19.187  0.060   -99.8  6.2    38.2  5.6  12.06 0.919 1 1 1 1 1 3   0.97  10975   304  228.1  49.5 11.413  0.516 0.009  43.57                                              
587728677928370248 55325   9 3 170.091739  63.910420 19.744  0.032 19.264  0.016 19.132  0.015 19.105  0.019 19.223  0.051   -45.6  4.6    10.2  4.7   6.70 0.915 1 1 1 1 1 3   1.43   7519   107  151.9  31.1 13.073  0.458 0.007   3.13   7539    92  152.0  30.6 13.091  0.439 0.007
587728677928436050 55325   9 3 170.317936  63.833875 22.710  0.272 21.323  0.039 20.661  0.032 20.364  0.037 20.645  0.169   -43.6  7.7   -11.2  7.7   3.62 0.903 0 1 1 1 1 2   6.13   5107    96  150.9  28.4 14.776  0.416 0.010   5.71   5122   115  152.1  34.0 14.783  0.474 0.010
587728677930598531 54982   3 6 181.536833  64.554256 20.608  0.053 20.109  0.021 19.999  0.025 20.021  0.032 19.958  0.100   -38.7  5.5   -26.4  5.9   5.22 0.907 1 1 1 1 1 3   2.29   7704   184  235.9  49.4 12.966  0.466 0.007   3.14   7689   153  234.1  47.6 13.005  0.442 0.007
587728677932826804 54892  32 1 193.505251  64.424540 20.608  0.059 20.148  0.026 20.191  0.025 20.269  0.036 20.377  0.163   -44.6  6.5   -45.2  6.6   6.51 0.906 1 1 1 1 1 3   0.77   9480   354  353.2  75.5 12.056  0.473 0.009   7.69   8812   200  310.9  63.4 12.409  0.451 0.007
587728677933023510 54892  32 6 194.629847  64.419788 21.110  0.088 20.821  0.034 20.777  0.037 20.850  0.064 20.743  0.213   -40.3  6.7   -14.9  6.1   4.39 0.902 1 1 1 1 1 3   3.01   8886   446  414.7  88.6 12.341  0.476 0.022   1.11   8768   285  401.3  83.2 12.431  0.462 0.022
587728677934661914 55331   5 6 202.944798  63.464889 21.057  0.084 20.842  0.044 20.816  0.045 21.001  0.105 20.993  0.276   -54.5  7.4   -15.8  8.5   4.42 0.901 1 1 1 0 0 1   4.71   9384   833  462.4 108.9 12.101  0.549 0.014   0.33   9287   731  449.6 108.9 12.180  0.578 0.014
587728677934727296 55331   5 6 203.299080  63.536205 22.271  0.233 20.675  0.028 19.877  0.023 19.615  0.026 19.524  0.077    49.6  4.9   -99.3  6.5  11.88 0.908 0 1 1 1 1 2   1.73   4862    62   95.8  17.6 14.993  0.409 0.006   1.62   4884   100   96.8  22.2 14.990  0.483 0.006
587728678464716956 55327   6 2 167.287049  64.033700 20.844  0.068 20.372  0.031 20.223  0.026 20.182  0.034 20.185  0.127   -61.4  5.5   -13.1  6.4   6.26 0.906 1 1 1 1 1 3   0.43   7327   187  241.0  49.2 13.187  0.456 0.005   1.92   7383   171  243.4  49.5 13.183  0.444 0.005
587728678466158687 55325   7 6 174.683589  64.646950 19.387  0.031 18.778  0.021 18.548  0.014 18.518  0.016 18.550  0.040   -91.6  3.9    -8.4  5.1  12.45 0.921 1 1 1 1 1 3   3.23   6849    68  100.8  19.7 13.483  0.436 0.008   0.39   6911    70  101.8  20.3 13.472  0.434 0.008
587728678466879785 55327  10 5 178.598148  65.048212 22.266  0.231 21.413  0.039 20.952  0.042 20.675  0.048 20.970  0.276   -91.3  7.8   -17.0  8.1   6.50 0.896 0 1 1 1 0 1   2.03   5563   133  204.4  39.4 14.396  0.427 0.010   2.67   5568   135  204.4  43.4 14.418  0.455 0.010
587728678468714531 54976   5 5 188.355748  65.145895 19.211  0.031 18.669  0.044 18.823  0.021 18.977  0.022 19.124  0.064    20.4  4.4   -17.6  5.1   3.51 0.919 1 1 1 1 1 3   5.50  10419   364  216.9  49.7 11.641  0.545 0.009  28.22                                              
587728678470746219 54888  20 1 199.044608  64.427429 20.892  0.083 20.193  0.022 19.953  0.032 19.895  0.037 19.819  0.116   -85.5  5.9    77.0  5.0  13.51 0.907 1 1 1 1 1 3   1.77   6674   125  182.8  35.8 13.596  0.438 0.008   1.73   6721   130  184.3  37.1 13.594  0.438 0.008
587728678470877427 54888  20 2 199.814744  64.295585 22.114  0.229 21.315  0.043 20.918  0.043 20.755  0.065 20.734  0.267   -26.0  9.3   -79.6  8.5   6.01 0.898 1 1 1 1 0 2   0.14   6012   168  236.2  45.3 14.054  0.428 0.016   0.36   6020   178  236.1  49.5 14.075  0.452 0.016
587728678471336135 55325  10 2 202.102358  64.158641 21.573  0.145 20.873  0.064 20.649  0.039 20.710  0.055 20.547  0.231  -104.3  7.9    65.0  8.5   9.47 0.903 1 1 1 1 0 2   3.74   7085   347  281.1  61.6 13.334  0.506 0.015   2.26   7125   310  283.2  60.1 13.338  0.476 0.015
587728678471532584 55325  10 3 203.149848  63.892893 18.935  0.021 18.756  0.021 18.875  0.020 18.970  0.024 19.255  0.077   -45.6  4.7    22.2  5.7   6.25 0.918 1 1 1 1 1 3  65.69                                                 3.96  10256   153  203.2  40.5 11.744  0.446 0.013
587728678471794849 55325  10 4 204.534697  63.792246 21.088  0.091 20.495  0.027 20.193  0.032 20.066  0.039 20.218  0.145   -50.1  6.0   -19.4  6.8   5.48 0.906 1 1 1 1 1 3   1.97   6531   130  194.1  37.2 13.691  0.433 0.022   2.87   6573   135  195.6  39.6 13.691  0.444 0.022
587728679001456805 55332  17 6 166.236610  64.434996 22.519  0.233 20.734  0.034 20.584  0.033 20.533  0.048 20.828  0.194   -70.8  8.5   -59.3  7.8   7.48 0.904 0 1 1 1 1 2   1.86   7434   293  289.5  60.5 13.123  0.472 0.013   2.03   7451   282  289.9  60.6 13.143  0.464 0.013
587728679002177573 55333   5 3 169.905231  64.859325 19.661  0.042 19.159  0.026 19.288  0.022 19.404  0.021 19.505  0.069    28.8  4.7   -16.1  6.3   3.57 0.914 1 1 1 1 1 3   5.16  10348   282  262.8  54.7 11.671  0.460 0.010  30.14                                              
587728679002767386 55327  11 3 172.982828  64.951057 18.561  0.018 18.670  0.031 18.962  0.018 19.211  0.022 19.468  0.061    35.6  3.8   -10.8  5.8   4.36 0.917 1 1 1 1 1 3  14.27                                                 0.19  16811   979  356.5  86.8  9.576  0.622 0.015
587728679003160861 55327  11 5 175.280584  65.242981 23.908  0.725 21.685  0.056 20.540  0.030 20.191  0.037 19.888  0.125   -30.4  7.6   -39.8  9.3   3.71 0.904 0 1 1 1 0 1   2.03   4126   115   93.4  17.1 15.710  0.430 0.003   4.85   4254   140   93.0  24.1 15.592  0.528 0.003
587728679004012740 55332  18 1 179.904933  65.450437 21.170  0.085 20.745  0.034 20.623  0.032 20.662  0.052 20.535  0.156   -53.5  7.1    -9.3  7.2   4.98 0.904 1 1 1 1 1 3   1.44   7838   294  321.7  68.7 12.891  0.479 0.013   1.66   7845   250  320.9  66.8 12.917  0.457 0.013
587728679005389151 54976   5 1 187.208567  65.563023 22.924  0.482 22.283  0.095 20.897  0.040 20.273  0.042 20.002  0.106    42.8 12.3   -60.5 12.6   4.73 0.898 0 1 1 1 1 2  12.83                                                 0.74   3695   148   70.0  19.4 16.205  0.554 0.004
587728679007420583 55325  16 4 198.216949  64.985458 21.853  0.170 20.944  0.038 20.568  0.044 20.398  0.051 20.457  0.170   -43.2  8.7   -44.2  9.3   4.80 0.904 1 1 1 1 1 3   0.58   5995   137  200.7  38.0 14.066  0.424 0.009   0.79   5998   145  200.1  41.3 14.092  0.446 0.009
587728679007748174 55325  15 3 200.168894  64.725845 18.703  0.025 18.420  0.063 18.674  0.058 18.978  0.029 19.288  0.064    36.4  4.7    -5.6  4.3   5.54 0.920 1 1 1 1 1 3   1.00  15804   454  292.0  62.8  9.810  0.530 0.010  19.16                                              
587728679538786384 55333   6 4 168.252860  64.986455 19.809  0.036 19.320  0.033 19.430  0.022 19.533  0.022 19.672  0.080   -38.6  6.8   -16.3  8.1   3.55 0.912 1 1 1 1 1 3   2.62  10037   313  269.9  59.3 11.806  0.498 0.010  19.07                                              
587728679538851991 55333   6 5 168.784785  65.159345 19.819  0.037 19.566  0.026 19.756  0.021 20.019  0.044 20.176  0.159   -11.7  6.8   -36.1  6.3   3.73 0.909 1 1 1 1 1 3   4.64  14595   659  447.1 100.8 10.159  0.582 0.009  17.84                                              
587728679539310802 55333   5 5 170.957488  65.372820 20.855  0.075 20.411  0.027 20.305  0.029 20.374  0.042 20.526  0.168  -102.1  6.7   -10.6  7.8   8.68 0.906 1 1 1 1 1 3   1.32   8110   285  297.7  64.0 12.741  0.480 0.006   0.73   8028   240  291.3  60.7 12.817  0.456 0.006
587728679539769492 55327  11 1 173.636195  65.452800 22.136  0.219 20.795  0.036 20.138  0.024 19.849  0.028 19.718  0.078    25.5  5.6   -42.0  6.9   4.74 0.906 1 1 1 1 1 3   1.62   5083    74  117.6  21.7 14.797  0.408 0.004   1.26   5065   100  116.9  26.2 14.831  0.474 0.004
587728679541407907 55332  19 3 182.441428  65.975904 20.322  0.058 19.968  0.024 20.025  0.024 20.065  0.035 20.487  0.157   -54.1  5.4   -28.6  5.1   7.38 0.907 1 1 1 1 1 3   6.22   9867   341  341.0  69.6 11.881  0.448 0.021   7.44   9378   323  309.8  67.6 12.137  0.497 0.019
587728679542259999 55327  13 4 187.257320  65.878314 25.107  0.992 22.683  0.133 21.240  0.053 20.681  0.059 20.251  0.142   -65.2 12.5   -35.9 12.0   3.65 0.872 0 1 1 1 1 2   6.52   3537   171   98.0  16.1 16.381  0.405 0.011   0.78   3696   172   82.5  23.7 16.203  0.565 0.010
587728878731067505 54918  17 1 157.333613   3.369063 19.885  0.040 19.383  0.026 19.620  0.022 19.758  0.026 19.972  0.080   -35.0  6.8   -41.9  7.0   5.68 0.910 1 1 1 1 1 3   7.12  12414   492  360.1  74.3 10.871  0.537 0.028  55.99                                              
587728878732312821 54945  14 1 160.164098   3.405422 23.633  0.690 22.047  0.103 20.505  0.040 20.062  0.036 19.929  0.081  -106.5  7.2    11.1  7.1  10.80 0.905 0 1 1 1 1 2   2.49   3309   143   66.4   9.8 16.671  0.341 0.003  14.88                                              
587728879257387416 54496  74 2 133.267554   2.340732 22.468  0.354 20.790  0.035 19.836  0.024 19.476  0.021 19.363  0.057   -35.9  5.2  -136.9  7.1  14.13 0.927 0 1 1 1 1 2   1.84   4462    62   77.7  14.1 15.369  0.412 0.004   2.31   4519   110   78.1  18.8 15.329  0.502 0.004
587728879257649353 54496  74 4 133.799766   2.457742 20.004  0.042 19.544  0.019 19.575  0.021 19.683  0.021 19.794  0.092   -30.9  4.2   -21.1  4.7   5.79 0.928 1 1 1 0 1 2   0.66   9574   364  268.5  59.1 12.013  0.494 0.017  12.57                                              
587728879258305336 54496  76 2 135.385161   2.462989 23.389  0.735 21.686  0.071 20.897  0.048 20.519  0.044 20.489  0.148    33.3  9.5   -42.8  9.5   4.33 0.925 0 1 1 1 1 2   1.51   4723   134  139.6  26.6 15.120  0.427 0.012   1.23   4746   156  140.3  33.8 15.116  0.505 0.012
587728879262236973 54918  15 2 144.367881   3.009771 19.751  0.037 19.281  0.020 19.348  0.019 19.567  0.022 19.815  0.075   -20.2  4.2   -36.7  4.4   6.82 0.913 1 1 1 1 1 3   7.70  10941   261  296.7  60.8 11.427  0.458 0.013  53.12                                              
587728879262237151 54918  15 2 144.316888   3.160398 21.614  0.151 21.051  0.038 21.147  0.053 21.242  0.070 21.266  0.248    96.4 12.6   -69.3 12.5   6.70 0.882 1 1 1 1 0 2   0.96  10255   693  611.4 134.2 11.711  0.502 0.012   5.28   9557   516  535.9 119.3 12.054  0.516 0.011
587728879265972603 54945  12 1 152.769297   3.495937 23.151  0.572 22.653  0.128 21.108  0.056 20.728  0.049 20.306  0.106   -57.8 11.9     0.6 11.9   3.54 0.886 0 1 1 1 1 2   4.82   3393   217   91.2  15.1 16.561  0.409 0.004   8.01   3876   165   94.3  25.7 15.996  0.548 0.004
587728879266037988 54945  12 1 152.985689   3.473023 20.579  0.065 19.977  0.023 19.741  0.022 19.741  0.025 19.701  0.064     8.7  5.0   -26.4  5.2   3.55 0.909 1 1 1 1 1 3   3.22   6916   115  178.1  35.2 13.440  0.442 0.007   2.07   6952   115  179.0  35.8 13.446  0.436 0.007
587728879266693122 54945  15 1 154.417118   3.518586 18.118  0.019 17.857  0.013 18.224  0.023 18.443  0.013 18.768  0.033   -27.4  4.7    -5.5  5.1   3.90 0.923 1 1 1 1 1 3   9.31  16498   289  236.4  50.4  9.620  0.493 0.007 192.43                                              
587728879267021158 54945  15 6 155.172898   3.515718 22.743  0.441 21.300  0.047 20.786  0.042 20.587  0.043 20.294  0.110    61.1  9.0    -6.2  9.3   4.54 0.901 0 1 1 1 1 2   3.30   5485   130  185.3  35.7 14.459  0.425 0.014   4.24   5481   132  184.7  39.3 14.487  0.454 0.014
587728879267807311 54923  22 3 157.093052   3.737923 17.906  0.017 17.500  0.019 17.434  0.014 17.449  0.016 17.513  0.021   -47.7  3.9   -26.0  5.0   7.71 0.925 1 1 1 1 1 3   3.48   8101   107   78.1  16.5 12.746  0.470 0.003   8.91   7986    70   75.9  15.4 12.840  0.437 0.002
587728879268725169 54946   2 4 159.111773   3.712784 25.444  1.032 22.234  0.083 20.773  0.047 20.069  0.032 19.574  0.061   -34.1 14.4   -80.7 14.5   3.96 0.902 0 1 1 1 1 2  65.91                                                 1.84   3500    48   54.5  11.7 16.440  0.466 0.003
587728879268855842 54946   2 4 159.390921   3.875426 18.263  0.019 17.844  0.028 17.851  0.030 17.961  0.019 18.134  0.021   -53.5  3.8   -25.9  4.6   9.14 0.923 1 1 1 1 1 3   0.56   9611   225  123.6  27.6 11.996  0.518 0.013  13.67                                              
587728879789802306 54496  64 1 123.066245   2.092279 21.693  0.160 20.786  0.031 20.508  0.037 20.449  0.055 20.842  0.240    -9.0  7.0   -31.4  7.6   3.61 0.925 1 1 1 1 1 3   6.06   6527   183  228.8  45.8 13.694  0.449 0.009   4.73   6581   190  231.6  47.5 13.686  0.447 0.009
587728879794389295 55543   7 3 133.530741   2.726703 20.249  0.045 19.937  0.022 20.059  0.025 20.187  0.036 20.478  0.162   -20.7  4.7   -18.4  5.2   3.72 0.906 1 1 1 1 1 3   5.55  11490   421  422.2  86.1 11.212  0.471 0.017   9.40  10012   204  341.5  68.7 11.850  0.451 0.015
587728879794651292 55543   7 4 134.035518   2.902943 21.063  0.096 20.643  0.032 20.476  0.029 20.435  0.042 20.434  0.170     3.7  5.7   -45.9  6.8   4.23 0.905 1 1 1 1 1 3   0.68   7339   223  270.5  55.4 13.180  0.461 0.010   1.71   7405   210  273.9  56.4 13.170  0.453 0.010
587728879794651413 55543   7 4 134.042225   2.916938 21.164  0.106 20.742  0.034 20.463  0.029 20.320  0.039 20.551  0.187   -58.0  5.5   -69.2  6.6   8.29 0.905 1 1 1 1 1 3   6.33   6634   152  227.7  43.8 13.623  0.431 0.008   8.62   6677   161  229.6  46.6 13.623  0.444 0.009
587728879795241432 54914  13 4 135.516877   2.875006 23.815  0.723 21.820  0.072 20.404  0.033 19.870  0.029 19.590  0.079   -12.7  9.1   -77.2  9.4   5.62 0.905 0 1 1 1 1 2   8.49   3507   114   66.7  10.5 16.418  0.373 0.003   3.26   3793   135   61.7  16.6 16.090  0.544 0.003
587728879795962269 54918  13 5 137.032031   3.018411 22.689  0.339 21.381  0.043 20.903  0.046 20.838  0.064 20.550  0.155   -17.4 12.3    89.4 12.2   5.25 0.898 0 1 1 1 1 2   2.54   5801   170  224.6  44.2 14.211  0.437 0.008   2.54   5806   167  224.2  47.1 14.235  0.451 0.008
587728879796682798 54914  14 2 138.711569   3.247375 18.058  0.018 17.880  0.015 18.261  0.013 18.522  0.019 18.835  0.039    16.6  4.1   -47.0  3.9   8.55 0.923 1 1 1 1 1 3   8.43  18646   338  264.3  57.5  9.081  0.505 0.019 116.62                                              
587728879799304514 54918  15 1 144.657576   3.511587 21.814  0.147 21.149  0.038 20.691  0.034 20.610  0.043 20.523  0.147   -97.7  8.0   -56.2  8.6   9.47 0.903 1 1 1 1 1 3   3.02   6033   126  219.5  41.2 14.039  0.420 0.009   2.43   6021   131  218.0  44.7 14.075  0.444 0.009
587728879799566374 54918  15 6 145.271418   3.619723 18.418  0.016 18.193  0.020 18.454  0.012 18.724  0.021 18.985  0.043   -16.4  3.6   -12.8  4.1   3.52 0.922 1 1 1 1 1 3   0.86  16515   375  263.9  57.4  9.615  0.542 0.026  73.52                                              
587728879807103209 54923  23 2 162.522632   4.262479 21.366  0.118 20.599  0.040 20.219  0.033 20.007  0.029 19.883  0.091     2.5  7.7   -46.7  7.7   4.50 0.906 1 1 1 1 1 3   4.53   5969    98  165.5  30.6 14.086  0.417 0.019   6.85   5922   107  162.8  33.4 14.148  0.448 0.016
587728879807168663 54923  23 2 162.790317   4.252222 21.122  0.103 20.335  0.036 20.071  0.028 20.081  0.035 20.016  0.100   -64.9  6.1   -18.3  6.2   7.31 0.906 1 1 1 1 1 3   6.30   6701   157  196.8  39.0 13.578  0.445 0.011   4.00   6741   160  198.2  40.0 13.581  0.440 0.011
587728879807300092 54923  23 2 163.065554   4.299419 23.928  0.933 22.572  0.143 21.150  0.058 20.368  0.042 19.831  0.094   -30.9 11.7   -78.4 11.7   3.75 0.882 0 1 1 1 1 2  46.12                                                 4.24   3500     0   63.2  11.0 16.440  0.407 0.002
587728879807496411 54923  23 5 163.395936   4.349802 21.291  0.118 20.497  0.034 20.385  0.032 20.463  0.044 20.328  0.125   -73.2  7.8   -12.1  7.7   6.27 0.905 1 1 1 1 1 3  11.10   7691   300  281.9  61.6 12.973  0.493 0.012  10.67   7598   241  275.2  56.7 13.057  0.451 0.012
587728880328246178 54496  67 4 126.613152   2.698827 23.760  0.861 21.904  0.074 20.947  0.047 20.637  0.052 20.372  0.208   -90.9  8.0   -13.7  8.2   8.10 0.925 0 1 1 1 1 2   0.46   4505   141  132.6  25.2 15.327  0.429 0.007   0.81   4557   161  133.4  33.4 15.293  0.516 0.007
587728880329490934 54911  15 3 129.432849   2.887809 23.668  0.666 22.030  0.082 20.662  0.036 19.823  0.027 19.302  0.076    40.6 10.4   -86.7 10.8   4.82 0.903 1 1 1 0 0 1   2.43   3577   214   79.0  14.8 16.332  0.488 0.002   0.69   3714   199   64.0  20.4 16.181  0.596 0.002
587728880331653334 55543   7 5 134.302923   3.320370 19.719  0.038 19.231  0.017 19.444  0.020 19.637  0.029 19.868  0.121   -17.8  4.0   -22.2  4.8   4.16 0.912 1 1 1 1 1 3   5.33  12606   448  343.9  69.2 10.804  0.509 0.014  86.59                                              
587728880333946937 54914  14 6 139.640362   3.574366 19.761  0.037 19.300  0.016 19.218  0.016 19.255  0.022 19.428  0.072   -25.1  4.0    -3.1  4.7   3.64 0.914 1 1 1 1 1 3   2.17   8246   172  182.1  38.9 12.668  0.479 0.016   3.22   8103   134  176.2  36.3 12.776  0.453 0.015
587728880338665591 54943   3 2 150.357905   4.136691 20.227  0.051 20.047  0.023 20.129  0.026 20.258  0.036 20.324  0.158     4.5  5.4   -87.8  5.9   9.69 0.906 1 1 1 1 1 3  20.07                                                 0.49  10125   228  359.8  72.1 11.801  0.446 0.012
587728880339124525 54923  21 2 151.497680   4.303757 24.288  0.999 22.020  0.081 20.635  0.034 19.979  0.028 19.632  0.084    51.5 11.1   -55.0 11.1   5.29 0.904 0 1 1 1 0 1  27.04                                                 0.12   3611   142   57.3  16.1 16.305  0.559 0.002
587728880339255475 54923  21 2 151.797609   4.279555 21.820  0.160 20.071  0.028 19.349  0.018 19.101  0.018 19.040  0.055  -131.0  4.4   161.7  4.6  29.61 0.913 1 1 1 1 1 3   3.48   4999    54   80.2  14.7 14.870  0.405 0.002   7.16   5000    87   80.3  18.0 14.888  0.473 0.002
587728880341876743 54923  22 6 157.684013   4.575187 19.534  0.032 19.095  0.024 19.290  0.022 19.457  0.021 19.636  0.090   -30.1  5.9     8.8  5.2   3.60 0.914 1 1 1 1 1 3   2.08  12002   412  308.4  64.8 11.020  0.534 0.014  50.42                                              
587728880342466662 54946   2 6 159.082588   4.513073 21.301  0.121 20.589  0.028 20.323  0.030 20.231  0.034 20.426  0.164   -51.7  8.6    -4.7  9.0   3.85 0.906 1 1 1 1 1 3   1.85   6578   141  211.5  41.3 13.660  0.438 0.010   1.60   6612   143  212.7  42.9 13.665  0.440 0.010
587728880345481370 55544  13 3 165.949776   4.756492 24.908  1.197 21.590  0.064 20.182  0.032 19.589  0.029 19.331  0.070    -7.2  6.2  -104.3  6.8  11.34 0.906 0 1 1 1 1 2  18.33                                                 2.43   3725   133   52.1  14.1 16.169  0.548 0.004
587728880345481699 55544  13 3 166.021558   4.838384 23.374  0.717 22.179  0.103 20.767  0.045 20.120  0.037 19.700  0.095   -59.2  8.5   -53.1  8.8   6.18 0.902 0 1 1 1 1 2  21.53                                                 0.11   3611   149   60.3  16.9 16.305  0.561 0.015
587728880864985564 54909  17 2 126.283042   3.225937 20.236  0.043 19.887  0.026 19.975  0.024 20.098  0.038 20.000  0.113    15.7  4.3   -59.5  4.5   8.25 0.907 1 1 1 1 1 3   9.22  10305   395  358.1  75.1 11.689  0.466 0.011  10.52   9465   276  310.6  66.6 12.096  0.477 0.010
587728880865116575 54909  17 2 126.602862   3.057727 22.774  0.370 20.415  0.027 19.110  0.018 18.554  0.014 18.244  0.032   126.2  3.5   -47.6  3.7  21.86 0.916 0 1 1 1 1 2  41.64                                                 0.94   3825   121   34.5   9.2 16.053  0.540 0.001
587728880866099628 54911  15 2 128.847806   3.372107 21.308  0.099 20.522  0.030 20.286  0.029 20.168  0.037 20.407  0.152   -42.3 11.2   -21.4 11.3   3.75 0.906 1 1 1 1 1 3   4.99   6532   136  205.2  39.9 13.690  0.434 0.005   4.68   6577   143  207.0  41.8 13.688  0.437 0.005
587728880868262285 55543   7 6 133.802828   3.641464 21.183  0.095 20.777  0.033 20.669  0.036 20.642  0.051 20.833  0.229   -40.6  5.5    21.8  5.5   5.41 0.903 1 1 1 1 0 2   0.41   7767   298  323.0  68.8 12.931  0.479 0.009   0.90   7804   265  324.3  67.9 12.940  0.463 0.009
587728880871539208 54923  19 5 141.260980   4.099583 23.935  0.818 22.001  0.078 20.803  0.040 20.326  0.040 20.102  0.112   -93.2 14.8    72.9 15.1   6.05 0.901 0 1 1 1 1 2   0.30   3816   174   91.2  17.2 16.050  0.466 0.003   0.66   4055   145   90.1  23.8 15.800  0.536 0.003
587728880873504811 54923  20 2 145.714518   4.295966 19.882  0.034 19.432  0.018 19.346  0.020 19.383  0.021 19.403  0.057    34.5  4.8   -17.8  5.5   5.15 0.913 1 1 1 1 1 3   1.42   8127   171  188.4  40.2 12.732  0.484 0.016   3.08   8011   128  183.1  37.6 12.826  0.455 0.015
587728880880845292 55544  10 5 162.561199   5.073681 22.553  0.342 21.912  0.100 21.183  0.054 20.878  0.064 21.071  0.252   -20.5  9.8   -56.7  9.8   3.86 0.879 0 1 1 1 0 1   0.07   4901   207  175.6  35.9 14.958  0.445 0.006   0.06   4920   216  177.2  43.6 14.958  0.511 0.006
587728880880975889 55544  10 5 162.813621   5.172561 18.928  0.029 18.868  0.032 19.224  0.022 19.469  0.026 19.797  0.084   -32.5  4.1   -14.1  3.9   5.98 0.914 1 1 1 1 1 3   1.40  20104   586  434.5  95.6  8.747  0.516 0.024  11.41                                              
587728880882089991 55544  12 5 165.332234   5.253841 18.841  0.032 18.304  0.019 18.467  0.015 18.646  0.022 18.841  0.040   -11.2  4.3   -36.3  3.7   6.19 0.922 1 1 1 1 1 3  11.00  11223   245  200.3  41.4 11.315  0.474 0.011  94.62                                              
587728880882352184 55544  13 2 165.930982   5.343391 20.370  0.056 19.842  0.039 19.642  0.023 19.657  0.041 19.650  0.076   -77.3  4.5   -20.1  5.7   9.63 0.910 1 1 1 1 1 3   1.33   7195   171  179.5  36.9 13.266  0.465 0.013   0.76   7260   155  181.8  37.0 13.256  0.448 0.013
587728881411031141 55514  17 4 147.193181   4.807073 20.845  0.076 20.191  0.028 20.090  0.030 19.996  0.032 20.085  0.102   -41.9  8.7   -19.6  9.2   3.61 0.906 1 1 1 1 1 3   6.09   7218   175  217.0  44.6 13.252  0.461 0.010   7.28   7235   163  217.0  44.0 13.271  0.443 0.010
587728881416273959 55544   8 2 159.161888   5.380736 17.880  0.020 17.787  0.013 18.111  0.017 18.402  0.020 18.662  0.034   -21.3  3.5    22.2  3.3   6.21 0.923 1 1 1 1 1 3   1.11  19064   433  254.3  56.1  8.982  0.531 0.016  61.92                                              
587728881416601858 55544   8 5 159.950702   5.379552 21.229  0.107 20.932  0.039 20.694  0.036 20.745  0.053 20.683  0.173    25.8  7.0   -40.2  7.5   4.19 0.903 1 1 1 1 1 3   4.69   7428   272  309.7  63.9 13.126  0.465 0.014   4.27   7515   254  314.8  65.5 13.106  0.458 0.014
587728881418043651 55544  11 1 163.274982   5.555579 21.154  0.123 20.777  0.038 20.649  0.041 20.673  0.067 20.788  0.196   -58.7  6.4   -13.2  6.4   5.83 0.903 1 1 1 1 1 3   0.47   7883   375  330.5  72.1 12.866  0.494 0.010   0.20   7904   332  330.5  70.8 12.885  0.477 0.010
587728881418961125 55544  12 6 165.321180   5.609565 21.451  0.145 20.943  0.039 20.730  0.039 20.621  0.050 20.537  0.164    13.7  6.7   -44.5  7.4   3.84 0.902 1 1 1 1 1 3   1.23   6844   214  267.9  53.8 13.486  0.455 0.016   2.71   6887   221  270.0  55.8 13.487  0.457 0.016
587728881419223043 55544  13 1 165.922426   5.580272 18.974  0.057 18.708  0.028 18.780  0.047 18.966  0.036 19.102  0.050    31.8  4.2   -23.3  5.7   4.88 0.919 1 1 1 1 1 3   8.88  11420   419  230.1  45.9 11.238  0.459 0.035   3.84  10336   282  196.1  39.7 11.710  0.469 0.032
588010357999992952 54918  16 2 151.448846   3.141183 18.117  0.017 17.699  0.020 17.659  0.016 17.654  0.015 17.766  0.022  -109.6  4.4     3.5  4.1  17.52 0.924 1 1 1 1 1 3   3.27   8210   120   88.1  18.8 12.687  0.477 0.003   7.54   8050    74   84.9  17.2 12.805  0.439 0.003
588010358000189630 54918  16 2 151.867944   3.223091 20.383  0.049 19.855  0.031 19.645  0.022 19.628  0.022 19.692  0.066   -21.8  5.4   -26.9  5.1   4.40 0.910 1 1 1 1 1 3   0.95   7098   122  177.4  35.4 13.326  0.446 0.006   0.14   7145   116  178.6  35.8 13.326  0.436 0.006
588010358000976048 54945  12 5 153.691050   3.268619 20.445  0.058 19.902  0.030 20.160  0.036 20.315  0.036 20.406  0.117   -88.8  6.7    -8.2  7.6   7.74 0.906 1 1 1 1 1 3   7.95  12327   615  465.1  95.7 10.902  0.529 0.014  43.55                                              
588010358002090575 54945  13 6 156.265872   3.448727 23.434  0.772 21.784  0.075 21.049  0.050 20.750  0.045 20.664  0.139  -103.5 10.3    26.4 10.7   5.89 0.891 0 1 1 1 1 2   0.26   4937   147  167.2  32.5 14.926  0.430 0.012   0.17   4953   161  168.5  39.2 14.929  0.492 0.012
588010358004056359 54945  14 6 160.723661   3.598940 21.620  0.118 21.141  0.046 20.981  0.039 20.897  0.049 21.061  0.178    54.7  9.4   -35.0  9.5   3.98 0.895 1 1 1 1 1 3   1.20   7310   276  333.7  69.7 13.197  0.473 0.021   1.87   7355   260  336.1  70.0 13.199  0.462 0.021
588010358009561155 54923  30 4 173.319058   3.947959 17.360  0.012 17.437  0.020 17.706  0.016 17.900  0.019 18.160  0.028   -63.9  7.2    -1.0  6.8   6.18 0.923 1 1 1 1 1 3  65.41                                                 2.33  14351   306  170.2  36.8 10.271  0.497 0.008
588010358009954455 54945  16 3 174.214235   3.991243 20.111  0.038 19.818  0.024 19.810  0.021 19.826  0.026 20.002  0.076   -59.6  8.3     4.2  7.7   4.59 0.908 1 1 1 1 1 3  11.04   9069   233  272.8  56.3 12.252  0.459 0.015   3.69   8785   148  257.0  52.3 12.423  0.454 0.014
588010358013362340 54945  17 4 181.943597   3.984484 24.728  0.844 21.822  0.070 20.716  0.035 20.217  0.030 19.742  0.067   -25.8 10.3   -59.3 10.4   3.90 0.903 0 1 1 1 1 2  14.99                                                 7.35   4002   135   81.6  21.3 15.857  0.535 0.008
588010358014410968 54945  22 5 184.479148   4.055949 20.757  0.064 19.474  0.043 19.000  0.017 18.792  0.015 18.784  0.035   -66.3  4.5   -77.9  5.1  13.28 0.917 1 1 1 1 1 3   5.01   5505    58   83.4  15.0 14.443  0.398 0.003   6.92   5442    71   81.6  17.2 14.518  0.452 0.003
588010358524936762 54496  65 1 124.102114   1.843357 20.234  0.052 19.795  0.017 19.882  0.018 19.983  0.024 20.070  0.091    17.0  4.2   -29.7  4.5   5.19 0.927 1 0 1 1 1 2   0.96   9688   455  316.6  72.8 11.961  0.531 0.011   0.56   8800   197  271.3  55.2 12.415  0.449 0.011
588010358525592107 54496  66 3 125.714844   2.016418 20.846  0.091 20.652  0.027 20.990  0.043 21.099  0.061 21.281  0.276   -36.4  6.6     8.3  6.8   4.02 0.924 1 1 1 1 0 2   4.08  16909  1233  845.2 188.1  9.512  0.582 0.023   9.57                                              
588010358528737598 54496  73 4 132.865421   2.494121 20.981  0.109 20.269  0.028 19.999  0.022 19.924  0.027 19.930  0.091    18.5  5.2   -88.1  7.5   8.60 0.926 1 1 1 1 1 3   0.54   6594   124  182.6  35.5 13.649  0.439 0.013   0.56   6615   127  183.1  36.8 13.663  0.440 0.013
588010358529130888 54496  74 4 133.757934   2.524921 20.477  0.070 20.124  0.030 20.148  0.028 20.274  0.041 20.325  0.118    23.4  4.9   -23.5  5.4   4.49 0.925 1 1 1 1 1 3   1.92   9898   405  365.2  76.1 11.867  0.468 0.025   2.26   9349   409  329.9  73.2 12.150  0.514 0.021
588010358530245337 54918  13 3 136.309820   2.737718 22.948  0.474 21.351  0.045 20.622  0.035 20.416  0.042 20.387  0.118   -46.9  8.9    38.7  9.3   4.46 0.904 0 1 1 1 1 2   2.17   5085   106  150.5  28.5 14.795  0.417 0.006   1.74   5107   121  152.1  34.0 14.795  0.471 0.006
588010358532342002 54918  14 5 141.113732   3.106435 20.430  0.064 20.044  0.025 19.902  0.023 19.877  0.025 19.827  0.081    13.1  5.8   -33.2  6.4   3.84 0.907 1 1 1 1 1 3   3.57   7638   175  217.7  44.7 13.004  0.469 0.023   6.07   7664   158  217.9  44.6 13.019  0.458 0.023
588010358533783896 54918  15 2 144.310101   3.187434 21.766  0.208 20.763  0.041 20.501  0.034 20.466  0.043 20.416  0.146   -58.8  7.5    -2.1  7.6   5.55 0.905 1 1 1 1 1 3   3.87   6591   199  232.6  46.6 13.651  0.449 0.007   3.02   6614   199  233.3  47.5 13.664  0.443 0.007
588010358533849185 54918  15 1 144.526136   3.378549 18.351  0.019 18.467  0.020 18.830  0.017 19.081  0.022 19.278  0.052    29.4  3.3   -30.7  4.7   6.38 0.919 1 1 1 1 1 3  17.83                                                 4.06  19705   981  382.6  86.2  8.878  0.586 0.015
588010358533980476 54918  15 2 144.808725   3.250880 21.689  0.184 21.288  0.055 21.138  0.054 21.137  0.076 21.079  0.247   -62.7 10.7    17.8 11.1   3.68 0.883 1 1 1 1 0 2   0.12   7617   455  390.6  87.5 13.016  0.511 0.012   0.13   7664   414  393.2  86.4 13.019  0.492 0.012
588010358539485377 54923  22 3 157.353066   3.971899 19.858  0.040 19.635  0.023 19.700  0.019 19.756  0.020 20.006  0.072    48.4  5.0   -59.8  5.9   8.09 0.909 1 1 1 1 1 3  28.66                                                 5.21   9776   154  279.0  57.3 11.954  0.459 0.024
588010358539550886 54923  22 3 157.508953   3.833914 21.053  0.090 20.401  0.031 20.272  0.028 20.284  0.028 20.216  0.088    44.6  6.8   -31.0  7.4   4.51 0.906 1 1 1 1 1 3   5.33   7499   205  254.7  53.1 13.084  0.469 0.016   5.39   7459   178  251.5  51.0 13.138  0.444 0.016
588010358542041175 54923  23 5 163.300386   4.037148 19.795  0.036 19.253  0.026 19.167  0.020 19.135  0.017 19.220  0.041     7.3  4.2   -29.0  4.2   4.61 0.915 1 1 1 1 1 3   3.87   7578   136  154.8  32.3 13.039  0.471 0.012   5.70   7546   104  152.9  30.8 13.087  0.442 0.012
588010358546170044 54923  30 1 172.757986   4.459194 20.078  0.047 19.531  0.034 19.316  0.019 19.170  0.029 19.239  0.041   -65.9  3.9   -39.7  5.3   9.63 0.913 1 1 1 1 1 3   6.48   6767    93  138.4  26.6 13.536  0.428 0.005  13.65                                              
588010358548136202 54923  29 1 177.181198   4.426181 26.067  0.537 21.976  0.076 20.831  0.044 20.131  0.028 19.676  0.060    32.7  7.9   -57.8  9.7   3.84 0.900 0 1 1 1 1 2  44.73                                                 9.15   3686   135   64.8  17.6 16.215  0.549 0.003
588010358548201712 54923  29 5 177.417422   4.348452 24.774  1.039 21.678  0.060 20.310  0.033 19.707  0.020 19.335  0.048   -54.3  6.8   -79.9  6.9   8.49 0.906 0 1 1 1 1 2  37.33                                                 0.13   3697   127   53.6  14.5 16.203  0.545 0.002
588010358548791523 54923  28 6 178.668927   4.532585 24.024  0.967 21.587  0.049 20.072  0.021 19.430  0.019 19.094  0.040    31.3  6.2  -103.5  6.2  10.28 0.906 0 1 1 1 1 2 107.61                                                 4.01   3574   115   43.3  11.5 16.350  0.539 0.002
588010358548987977 54923  28 6 179.101304   4.409759 18.514  0.024 18.052  0.020 18.284  0.013 18.462  0.016 18.739  0.030   -32.5  4.9   -29.3  4.8   6.14 0.923 1 1 1 1 1 3   7.30  12588   405  201.4  41.8 10.810  0.554 0.013 127.49                                              
588010358549708861 54945  17 1 180.869370   4.448167 19.570  0.033 18.177  0.018 17.502  0.022 17.207  0.014 17.122  0.020  -260.0  4.2   149.9  4.3  48.87 0.924 1 1 1 1 1 3  11.18   5115    33   35.4   6.4 14.769  0.396 0.002   2.37   5021    86   34.1   7.7 14.870  0.481 0.001
588010358550102280 54945  17 6 181.672191   4.465425 22.806  0.376 21.395  0.047 20.243  0.025 19.803  0.023 19.488  0.050   -12.0  5.8   -62.6  6.6   6.01 0.906 0 1 1 1 1 2   2.37   3942    91   73.9  13.3 15.909  0.432 0.005   1.95   4121   122   72.9  18.6 15.730  0.524 0.005
588010358550298722 54923  26 1 182.226361   4.466619 19.740  0.033 19.294  0.026 19.382  0.019 19.520  0.018 19.742  0.067     4.2  4.5   -30.6  3.8   4.78 0.913 1 1 1 1 1 3   0.51  10406   266  279.8  59.4 11.647  0.479 0.008  24.68                                              
588010358550429971 54923  26 1 182.421765   4.462148 24.551  1.033 22.598  0.110 21.082  0.041 20.501  0.034 20.071  0.083   -60.2 14.4   -51.3 14.2   4.46 0.888 0 1 1 1 1 2  21.62                                                 1.90   3625   142   72.8  20.1 16.288  0.550 0.002
588010359067312454 54918  13 5 136.730592   3.237596 20.641  0.058 20.210  0.023 20.144  0.026 20.210  0.033 20.127  0.094   -60.8  5.6     9.0  5.6   6.69 0.906 1 1 1 1 1 3   3.16   8292   235  282.9  59.8 12.643  0.471 0.009   4.33   8182   197  275.4  57.2 12.734  0.455 0.008
588010359068360994 54914  14 1 139.107359   3.475626 21.302  0.107 20.506  0.025 20.161  0.028 20.091  0.030 20.028  0.090   -55.4  6.6    -2.4  6.7   6.20 0.906 1 1 1 1 1 3   1.27   6278   103  183.2  34.9 13.865  0.427 0.008   0.73   6291   109  183.2  36.9 13.883  0.437 0.008
588010359068426468 54914  14 1 139.249407   3.444108 20.297  0.048 19.942  0.019 19.898  0.022 19.934  0.028 19.849  0.080   -34.8  5.3   -16.7  5.5   5.06 0.907 1 1 1 1 1 3   7.11   8407   196  255.7  52.7 12.583  0.456 0.009   7.53   8354   167  252.0  52.1 12.643  0.454 0.009
588010359073865857 54923  21 3 151.707595   3.979059 18.392  0.014 18.266  0.017 18.365  0.015 18.527  0.016 18.727  0.034   -45.8  3.8    54.3  5.2   9.37 0.922 1 1 1 1 1 3 132.85                                                 0.65  10578   121  169.7  33.8 11.608  0.439 0.007
588010359078715472 54923  23 1 162.806434   4.588400 16.530  0.027 16.604  0.017 16.829  0.011 17.061  0.014 17.322  0.021   161.8  3.5  -141.4  4.3  35.67 0.928 1 1 1 1 1 3  78.62                                                 2.16  13833   297  111.3  23.3 10.433  0.470 0.004
588010359079108638 54923  23 6 163.681048   4.489906 18.283  0.019 18.393  0.033 18.674  0.013 18.911  0.015 19.208  0.043    25.3  4.0     4.3  3.9   4.47 0.920 1 1 1 1 1 3  20.23                                                 1.20  16336   789  302.8  72.0  9.702  0.593 0.016
588010359082975363 54923  30 1 172.574642   4.691842 21.628  0.124 20.965  0.034 20.720  0.030 20.578  0.036 20.786  0.150   -68.4  7.9     3.1  8.7   5.08 0.903 1 1 1 1 1 3   3.28   6671   157  252.4  49.5 13.598  0.445 0.028   4.14   6702   165  253.7  51.5 13.606  0.448 0.028
588010359085596761 54952   4 3 178.570252   4.851146 16.848  0.012 16.944  0.021 17.273  0.013 17.514  0.022 17.826  0.021   -39.9  5.5   -30.7  4.4   6.43 0.926 1 1 1 1 1 3  21.40                                                 2.32  17623   781  173.1  41.0  9.369  0.592 0.007
588010359086383313 54951  16 3 180.331708   4.839636 23.393  0.482 21.276  0.040 20.365  0.028 20.041  0.028 20.010  0.081   -54.2  6.7    21.9  6.4   5.60 0.905 0 1 1 1 1 2   3.84   4608    75  106.4  19.5 15.228  0.413 0.007   4.00   4651   114  107.4  25.5 15.203  0.498 0.007
588010359086448783 54951  16 3 180.431226   4.892755 21.748  0.131 20.149  0.023 19.408  0.030 19.092  0.018 18.979  0.038  -262.5  4.4   -72.5  3.8  38.88 0.912 1 1 1 1 1 3   1.28   4884    44   76.9  14.0 14.973  0.404 0.003   1.61   4872    91   76.4  17.5 15.001  0.482 0.003
588010359599596401 54909  17 3 126.190817   2.915220 23.754  0.509 22.427  0.127 21.058  0.046 20.587  0.046 19.919  0.116    27.3 10.0   -70.1 10.0   5.54 0.890 0 1 1 1 1 2  14.49                                                 8.20   3782   162   82.5  22.9 16.103  0.553 0.004
588010359603527849 54914  13 6 135.216311   3.530379 18.854  0.023 18.567  0.022 18.503  0.021 18.551  0.017 18.697  0.039  -127.0  3.8     7.4  4.3  20.44 0.922 1 1 1 1 1 3  17.37                                                 2.96   8623    95  139.0  28.2 12.504  0.447 0.011
588010359603921373 54918  13 1 136.036380   3.559645 21.592  0.139 21.166  0.036 21.177  0.048 21.133  0.074 21.146  0.301    32.6 13.1   -58.5 12.8   3.62 0.879 1 1 1 1 0 2   1.31   8726   540  479.6 110.1 12.420  0.521 0.016   2.23   8584   367  462.8  98.6 12.524  0.481 0.016
588010359604117540 54918  13 1 136.479263   3.668444 19.138  0.029 18.816  0.017 19.138  0.027 19.336  0.021 19.600  0.077    19.6  4.1   -19.2  3.7   4.65 0.915 1 1 1 1 1 3   3.79  15515   400  338.0  72.0  9.891  0.517 0.023  93.35                                              
588010359605756238 54923  19 3 140.213728   3.948220 23.034  0.471 21.098  0.038 20.198  0.027 19.795  0.026 19.756  0.090   100.8  7.5  -221.3  8.2  20.65 0.906 0 1 1 1 1 2   3.80   4497    72   91.6  16.6 15.335  0.413 0.009   2.90   4540   119   91.6  22.3 15.309  0.508 0.009
588010359608508548 54923  20 5 146.482695   4.229678 21.463  0.163 20.515  0.037 19.930  0.028 19.761  0.030 19.609  0.083   -82.9  6.6    24.1  6.7   8.39 0.907 1 1 1 1 1 3   3.43   5503    87  128.3  23.9 14.445  0.414 0.010   2.19   5468    98  126.4  26.8 14.498  0.454 0.010
588010359608705074 54923  20 5 146.965631   4.315904 17.453  0.021 17.432  0.021 17.814  0.013 18.078  0.017 18.389  0.032   -21.8  4.1    -4.2  4.3   3.66 0.923 1 1 1 1 1 3   2.22  21203   484  238.4  52.8  8.511  0.532 0.019  19.58                                              
588010359610671316 54923  21 1 151.531567   4.400662 20.805  0.072 20.296  0.034 20.165  0.028 20.122  0.033 20.031  0.105   -36.4  6.5   -27.9  7.0   4.10 0.906 1 0 1 1 1 2   1.86   7227   229  228.5  46.9 13.247  0.468 0.008   4.05   7290   206  230.9  47.3 13.238  0.454 0.008
588010359613554830 55543  13 4 158.032495   4.844682 21.542  0.115 21.147  0.036 21.237  0.047 21.226  0.063 21.901  0.444   -42.9  8.5   -70.2  9.2   5.49 0.872 1 1 1 1 0 2   2.30   9735   597  575.7 125.5 11.940  0.490 0.022   3.72   9335   625  528.3 122.2 12.157  0.543 0.022
588010359614144625 55544   8 4 159.442749   4.788927 20.783  0.064 20.293  0.027 20.174  0.025 20.197  0.030 20.240  0.115   -23.9  5.5   -29.1  5.4   3.94 0.906 1 1 1 1 1 3   0.60   7781   214  259.5  54.6 12.923  0.471 0.011   0.56   7746   174  256.4  52.3 12.973  0.445 0.011
588010359614799923 55544   9 4 160.972030   4.849014 21.977  0.157 20.050  0.032 19.255  0.016 18.969  0.016 18.840  0.044   -38.8  3.9  -138.8  4.5  21.18 0.914 1 1 1 1 1 3   2.19   4803    51   69.8  12.7 15.046  0.406 0.005   8.41   4805    95   69.7  16.1 15.062  0.485 0.005
588010359614865718 55544   9 4 161.146961   4.874493 23.721  0.620 21.913  0.066 20.653  0.029 19.969  0.024 19.731  0.079    30.0  7.6   -63.4  7.8   4.89 0.903 0 1 1 1 1 2  40.67                                                 5.52   3695   133   61.3  16.7 16.204  0.549 0.004
588010359615586493 55544  10 4 162.751019   4.957123 23.469  0.557 21.230  0.045 20.105  0.031 19.664  0.027 19.415  0.061   -30.8  6.3   -65.5  6.3   8.59 0.906 0 1 1 1 1 2   0.23   4015    89   71.6  12.9 15.828  0.429 0.003   0.56   4163   124   70.6  18.0 15.685  0.525 0.003
588010359615979673 55544  11 4 163.736347   4.943852 21.242  0.094 20.620  0.029 20.181  0.026 20.062  0.026 20.051  0.104    30.3  5.1   -61.0  6.1   6.95 0.906 1 1 1 1 1 3   5.72   6071    87  174.7  32.2 14.012  0.412 0.006   5.77   6052    94  173.0  35.1 14.052  0.439 0.006
588010359616831626 55544  12 5 165.669724   5.070116 20.791  0.076 20.226  0.032 19.846  0.022 18.927  0.018 18.226  0.038    66.8  5.4   -83.9  4.9  13.98 0.908 1 1 1 0 0 1   3.86   6406   124  161.3  30.0 13.776  0.424 0.023   4.17   6506   148  165.9  34.0 13.736  0.454 0.024
588010359619387659 54952   3 2 171.541493   5.089234 23.985  0.790 21.346  0.048 20.133  0.026 19.621  0.024 19.403  0.061   -27.8  5.5   -97.4  5.9  11.07 0.906 0 0 1 1 1 1   2.74   3660   195   62.6  10.2 16.232  0.401 0.004   0.75   4068   131   66.0  16.3 15.785  0.509 0.005
588010359619453178 54952   3 2 171.618988   5.180614 21.355  0.103 20.827  0.034 20.526  0.031 20.422  0.034 20.500  0.148    -6.0  6.1   -83.8  6.5   7.56 0.905 1 1 1 1 1 3   1.67   6583   141  231.0  44.5 13.656  0.437 0.016   2.81   6617   147  232.2  47.1 13.662  0.447 0.017
588010359619911761 54952   3 5 172.748043   5.115906 19.191  0.026 18.819  0.027 19.094  0.015 19.385  0.019 19.642  0.071   -47.0  5.0    -8.3  5.9   5.87 0.916 1 1 1 1 1 3   6.55  15065   347  334.6  70.5 10.020  0.503 0.018  94.80                                              
588010359621288001 55572  16 2 175.864020   5.271406 19.740  0.037 19.441  0.015 19.470  0.018 19.546  0.019 19.731  0.076   -19.9  4.4   -50.3  4.8   7.38 0.912 1 1 1 1 1 3  10.01   9583   201  256.4  50.9 12.009  0.430 0.012   1.97   9222   224  237.3  50.6 12.210  0.475 0.011
588010359623057469 54951  16 2 179.900495   5.338944 19.430  0.031 19.235  0.023 19.514  0.017 19.787  0.025 20.020  0.104   -48.7  3.8   -31.6  4.5   8.79 0.911 1 1 1 1 1 3   0.62  16795   450  440.2  94.8  9.541  0.503 0.016  35.78                                              
588010359623451400 54951  16 5 180.857721   5.220885 23.355  0.516 21.884  0.059 21.163  0.045 20.841  0.046 20.621  0.174  -115.6 10.4   -11.2 10.2   6.24 0.881 0 1 1 1 1 2   0.53   4886   124  171.7  32.7 14.971  0.420 0.007   0.56   4901   145  172.8  40.6 14.975  0.492 0.007
588010360139808836 54951  13 4 133.759712   3.813286 19.262  0.028 18.798  0.021 18.827  0.018 18.873  0.021 19.057  0.041    -0.6  4.3   -57.9  4.4   7.64 0.919 1 1 1 1 1 3   3.46   9128   220  177.4  38.9 12.223  0.495 0.011  16.41                                              
588010360150688007 55543  13 5 158.663985   5.132250 24.984  0.770 21.543  0.049 20.147  0.021 19.572  0.022 19.281  0.040   -59.4  4.6   -69.7  4.4  14.16 0.906 0 1 1 1 1 2  33.53                                                 3.60   3765   122   52.9  14.0 16.123  0.539 0.005
588010360151147395 55544   8 5 159.762405   5.259925 23.994  6.504 21.968  0.066 20.846  0.037 20.353  0.035 19.934  0.085   -16.2  7.5   -49.5  8.1   4.01 0.900 0 1 1 1 0 1   1.34   3936   139   96.5  17.6 15.915  0.442 0.004   0.02   4090   146   93.3  24.8 15.762  0.539 0.004
588010360151867572 55544   9 5 161.428952   5.303789 22.058  0.165 20.133  0.025 18.979  0.014 18.464  0.017 18.194  0.024   -14.6  3.8  -114.9  5.1  15.96 0.917 1 1 1 1 1 3  35.91                                                 1.19   4036   114   38.0   9.7 15.820  0.527 0.001
588010360152129684 55544  10 1 162.013709   5.439397 18.468  0.017 18.093  0.027 18.305  0.016 18.505  0.023 18.766  0.034   -37.1  3.3    -8.1  3.4   7.02 0.923 1 1 1 1 1 3   0.57  13277   592  210.9  46.7 10.576  0.630 0.011  64.01                                              
588010360152915979 55544  11 6 163.767574   5.458892 17.842  0.015 17.448  0.021 17.544  0.010 17.697  0.011 17.911  0.024     1.4  3.0  -119.6  3.5  23.98 0.924 1 1 1 1 1 3   1.06  10878   258  126.8  28.3 11.452  0.532 0.008  53.77                                              
588010360153637381 55544  12 6 165.500487   5.468033 24.256  0.876 22.236  0.107 20.934  0.043 20.319  0.041 19.952  0.078   -24.4  7.5   -59.7  8.3   4.65 0.897 0 1 1 1 1 2  14.49                                                 0.14   3729   146   72.7  19.8 16.164  0.549 0.006
588010360153833612 55544  13 2 165.859142   5.357487 20.477  0.064 20.050  0.023 20.145  0.025 20.141  0.035 20.250  0.105   -43.8  5.2    -3.2  6.3   4.60 0.906 1 1 1 1 1 3   7.39   9522   326  340.0  70.0 12.037  0.448 0.012  13.27                                              
588010360153833948 55544  13 1 165.896326   5.538169 25.123  0.884 22.013  0.081 20.838  0.040 20.202  0.038 19.608  0.076   -58.9 10.5   -22.5 11.1   4.50 0.900 0 1 1 1 0 1  10.21                                                 2.03   3843   157   74.9  20.9 16.033  0.559 0.012
588010360158355681 55572  16 1 176.227337   5.576553 22.511  0.235 21.106  0.037 20.643  0.033 20.410  0.043 20.290  0.095  -105.5 11.1   -16.5 11.5   7.07 0.904 0 1 1 1 1 2   1.56   5597   119  180.9  34.6 14.369  0.424 0.009   2.66   5590   120  180.0  37.7 14.401  0.449 0.009
588010360158421176 55572  16 6 176.418846   5.690148 23.731  0.573 20.993  0.035 19.676  0.018 19.167  0.019 18.868  0.033   -38.3  6.7   -87.6  6.3   9.70 0.909 0 1 1 1 1 2  14.82                                                 4.95   3889   118   47.5  12.4 15.981  0.533 0.003
588010360160059447 55363   3 3 180.140536   5.722861 22.866  1.005 20.875  0.032 19.650  0.021 19.148  0.019 18.897  0.033   -41.1  5.0   -79.6  4.5  11.23 0.910 0 1 1 1 1 2   4.59   3717    73   51.3   9.0 16.165  0.420 0.001   2.26   3991   117   50.6  13.0 15.869  0.529 0.001
588010360160124932 54951  16 1 180.274285   5.695721 18.726  0.028 18.296  0.014 18.415  0.020 18.625  0.020 18.838  0.032   -41.0  4.0    -0.6  4.1   6.92 0.922 1 1 1 1 1 3   1.75  11562   222  202.7  40.8 11.184  0.464 0.015  90.94                                              
588010360160846057 55363   2 4 182.042811   5.804043 21.013  0.067 20.564  0.024 20.379  0.027 20.437  0.039 20.475  0.114   -37.3  6.1    -1.0  6.0   3.80 0.905 1 1 1 1 1 3   2.72   7615   201  276.7  57.5 13.017  0.465 0.019   1.19   7639   179  277.1  56.6 13.034  0.448 0.019
588010360688280038 55544   9 1 160.329020   5.634066 23.690  1.079 22.729  0.121 21.296  0.052 20.657  0.045 20.200  0.091    22.2 10.1   -62.6  9.7   4.07 0.863 0 1 1 1 1 2  22.21                                                 0.35   3563   142   74.8  20.1 16.363  0.540 0.002
588010360688607346 55544   9 6 161.050462   5.621839 20.139  0.043 20.053  0.027 20.093  0.024 20.236  0.032 20.326  0.107   -51.5  4.4     3.5  6.1   4.88 0.906 1 0 1 0 1 1   5.89  14875   699  516.4 116.4 10.076  0.586 0.019   0.48  10447   324  364.0  73.2 11.663  0.450 0.018
588010360689000450 55544  10 1 161.909690   5.681719 18.483  0.041 18.292  0.028 18.597  0.014 18.852  0.020 19.096  0.043   -40.5  3.4   -23.9  3.5   8.57 0.921 1 1 1 1 1 3   1.41  16893   533  289.3  61.7  9.516  0.510 0.012  25.30                                              
588010360691949717 55541  16 3 168.714609   5.943818 20.170  0.044 19.750  0.023 19.754  0.020 19.786  0.026 19.904  0.074   -90.2  5.6    -1.1  5.7   8.38 0.909 1 1 1 1 1 3   2.55   9441   269  273.1  57.4 12.074  0.471 0.051   5.95   8915   178  246.1  50.6 12.358  0.469 0.050
588010360692080704 55541  16 3 169.123965   6.003987 19.276  0.026 18.736  0.025 18.754  0.019 18.800  0.018 18.836  0.047   -36.5  3.9   -64.0  4.1   9.53 0.920 1 1 1 1 0 2   6.14   9219   415  167.5  41.9 12.179  0.616 0.049  22.38                                              
588010360694177983 55543  15 5 173.891208   6.095561 20.262  0.048 19.813  0.026 19.737  0.019 19.835  0.027 19.997  0.084   -92.0  4.4    37.9  3.9  12.08 0.909 1 1 1 1 1 3   3.93   8657   254  251.8  54.8 12.455  0.489 0.015   4.52   8346   169  236.7  48.7 12.647  0.453 0.014
588010360694505489 55543  16 2 174.597683   6.076283 17.337  0.015 16.986  0.028 17.159  0.012 17.363  0.013 17.643  0.019   -27.2  2.9   -92.5  3.1  17.35 0.926 1 1 1 1 1 3   2.46  12898   506  123.3  26.6 10.704  0.607 0.005  92.36                                              
588010360694505724 55543  16 3 174.605695   6.006676 23.601  1.276 21.339  0.047 20.443  0.028 20.054  0.029 19.935  0.077  -110.6  6.7   -37.1  7.9   9.54 0.905 0 1 1 1 1 2   1.30   4508    85  103.7  19.0 15.325  0.415 0.006   0.77   4551   121  103.8  25.1 15.298  0.504 0.006
588010360695750741 55213   9 2 177.407324   6.164264 20.767  0.067 20.180  0.024 20.048  0.025 20.039  0.035 20.107  0.100   -27.5  4.2   -31.7  4.1   4.96 0.907 1 1 1 1 1 3   2.52   7555   202  230.4  48.9 13.052  0.483 0.021   2.43   7541   170  228.9  46.8 13.090  0.454 0.021
588010360696078419 55213   9 5 178.227162   6.084368 23.240  0.528 20.512  0.030 19.055  0.021 18.373  0.019 17.997  0.022   -62.5  3.8  -241.4  3.2  35.38 0.916 0 1 1 1 1 2 276.35                                                 0.55   3545    97   26.1   6.6 16.385  0.521 0.001
588010360696668207 55543  17 5 179.563492   6.103142 19.802  0.040 19.460  0.029 19.456  0.018 19.474  0.022 19.669  0.067    19.9  3.8   -75.4  3.5  10.98 0.912 1 1 1 1 1 3   6.01   8928   232  228.2  48.1 12.320  0.467 0.009   4.49   8622   135  214.7  43.6 12.505  0.447 0.008
588010360696668313 55543  17 5 179.520606   6.155595 22.931  0.405 20.520  0.034 19.242  0.017 18.716  0.017 18.427  0.032   -97.6  3.8   -54.1  3.4  16.24 0.914 0 1 1 1 1 2  18.43                                                 1.89   3903   117   39.1  10.2 15.966  0.532 0.002
588010360698569036 55362   3 5 183.888510   6.198717 25.022  0.957 22.216  0.087 20.792  0.038 20.317  0.041 20.078  0.104   -40.0  8.6   -53.8  8.6   4.09 0.901 0 1 1 1 1 2   1.28   3446   167   79.1  12.8 16.495  0.393 0.004   5.34   3879   147   79.7  21.5 15.992  0.545 0.004
587728905026798172 54110  19 2 119.675768  34.594133 23.685  0.753 22.279  0.095 20.871  0.045 20.360  0.040 19.986  0.098    21.8  8.1   -52.9  8.6   4.03 0.925 0 1 1 1 1 2   5.54   3528   150   83.4  13.7 16.392  0.396 0.006   1.90   3798   149   76.8  21.0 16.085  0.550 0.005
587728905027781265 54110  57 2 121.389251  36.447782 22.543  0.310 21.192  0.038 20.775  0.040 20.622  0.045 20.728  0.181   -48.6 10.7     4.8 10.6   3.61 0.925 0 1 1 1 1 2   0.82   5996   155  219.2  42.9 14.066  0.444 0.023   0.66   5993   158  218.2  45.0 14.095  0.453 0.023
587728905028567331 54524 101 3 122.759880  37.819528 21.508  0.128 20.949  0.034 20.733  0.039 20.682  0.046 20.400  0.130    40.9  6.8   -30.0  7.6   4.01 0.925 1 1 1 1 1 3   4.65   6814   185  269.4  53.6 13.505  0.447 0.009   6.34   6852   192  271.1  55.4 13.509  0.448 0.009
587728905028633392 54524 101 3 122.927192  37.992588 24.882  1.003 22.233  0.085 21.387  0.062 21.219  0.072 21.909  0.436    41.2  9.0   -83.6  9.8   5.88 0.920 0 1 1 1 0 1   1.78   4892   192  198.5  40.3 14.966  0.441 0.007   1.83   4926   204  201.7  49.4 14.953  0.507 0.007
587728905028894759 54524 102 2 123.410446  38.343994 19.223  0.026 19.144  0.017 19.457  0.020 19.761  0.024 19.915  0.089     2.6  6.1   -42.4  4.2   4.32 0.929 1 1 1 1 1 3   3.36  19092   504  476.6 105.1  8.976  0.520 0.013  31.71                                              
587728905563144519 54110  18 1 118.300298  34.014952 21.083  0.086 20.308  0.023 19.962  0.023 19.897  0.030 19.923  0.105   -20.8  6.9   -32.6  5.9   3.98 0.926 1 0 1 1 1 2   2.20   6343   138  168.4  32.0 13.819  0.432 0.020   0.47   6375   156  169.4  34.5 13.825  0.452 0.020
587728905565766464 54524  80 3 122.917006  38.700642 23.629  0.592 22.091  0.076 20.900  0.040 20.518  0.041 20.184  0.118    99.3  6.1  -147.4  5.8  20.54 0.925 0 1 1 1 1 2   1.18   3998   156  103.6  19.6 15.847  0.458 0.008   2.89   4175   148  103.4  26.9 15.674  0.532 0.008
587728905566027811 54524  84 1 123.559952  38.987242 19.780  0.031 18.730  0.016 18.201  0.012 18.058  0.014 18.049  0.026  -180.2  5.6  -150.5  3.9  29.95 0.933 1 1 1 1 1 3  10.79   5656    44   61.9  11.1 14.323  0.396 0.003   4.80   5610    51   60.8  12.6 14.385  0.445 0.003
587728906099687675 54110  32 4 117.342967  33.573197 20.381  0.052 20.275  0.022 20.430  0.032 20.758  0.061 21.705  0.578    -1.1  6.4   -38.9  6.4   4.28 0.925 1 1 1 1 0 2  12.98                                                 6.60  12226   546  506.4 108.5 10.974  0.515 0.029
587728906100212043 54110  18 2 118.288002  34.526459 21.535  0.119 21.031  0.033 20.719  0.039 20.679  0.057 20.881  0.270   -25.7  7.2   -46.5  7.0   5.10 0.925 1 1 1 1 0 2   1.49   6633   183  260.4  51.1 13.623  0.440 0.010   1.63   6701   193  264.6  54.5 13.607  0.450 0.010
587728906101981535 54524 100 3 121.440858  37.788992 23.149  0.414 21.096  0.033 20.348  0.029 20.005  0.028 19.796  0.105   -91.8  5.4  -135.5  5.4  21.78 0.925 0 1 1 1 0 1   1.31   4821    74  114.3  21.0 15.030  0.409 0.007   1.10   4840   112  115.1  26.9 15.030  0.491 0.007
587728906102177963 54524 100 3 121.808260  38.083954 20.010  0.039 19.563  0.019 19.458  0.016 19.505  0.023 19.595  0.084   -25.6  4.7    -5.1  4.6   3.92 0.929 1 1 1 1 1 3   1.23   8138   187  199.1  42.8 12.726  0.487 0.018   0.73   8036   145  194.3  40.1 12.812  0.458 0.018
587728906102833406 54524  80 4 122.879223  39.317677 21.240  0.091 20.917  0.033 20.843  0.037 20.922  0.057 20.718  0.221   -23.4  5.3   -24.3  5.8   3.92 0.925 1 1 1 1 0 2   1.27   8627   414  414.4  89.6 12.470  0.484 0.015   0.11   8546   282  405.5  84.5 12.543  0.464 0.015
587728906633937731 54061 351 3 112.848632  29.025801 23.013  0.402 22.091  0.087 21.357  0.060 21.197  0.089 20.868  0.228   -18.7 10.7   -70.9 10.6   4.47 0.920 0 1 1 1 0 1   0.90   5126   223  212.7  44.7 14.760  0.454 0.018   0.81   5158   231  216.1  51.9 14.752  0.504 0.018
587728906634658670 53740 173 4 114.061344  30.375649 22.832  0.338 21.446  0.051 20.993  0.049 21.001  0.077 21.357  0.366    -2.6 12.0   -58.1 11.7   3.63 0.924 0 1 1 1 0 1   2.65   6117   245  257.7  53.0 13.978  0.466 0.021   1.90   6143   256  259.1  55.8 13.987  0.473 0.021
587728906635378834 54061 362 3 115.079754  31.709692 19.963  0.038 19.580  0.016 19.487  0.020 19.523  0.028 19.574  0.079    13.1  6.1   -95.7  8.1   8.47 0.929 1 1 1 1 1 3   1.39   8099   163  202.4  41.9 12.747  0.457 0.005   0.82   8069   139  200.2  41.0 12.795  0.445 0.005
587728906636230804 54110  32 2 116.467293  33.277997 19.585  0.029 19.111  0.014 19.141  0.017 19.197  0.021 19.331  0.066   -31.8  7.5   -56.2  5.4   6.09 0.930 1 1 1 1 1 3   4.37   9171   187  206.5  43.9 12.202  0.468 0.009  26.25                                              
587728906636427757 54110  32 2 116.807277  33.626127 21.136  0.107 20.587  0.027 20.712  0.037 20.803  0.065 20.512  0.181   -28.3  9.2  -104.0  7.2   8.21 0.925 0 1 1 1 1 2   8.17  10461   552  500.3 103.1 11.623  0.463 0.025   7.59  10385   557  471.4  99.6 11.689  0.510 0.023
587728906639179789 54524 100 4 121.490059  38.562238 19.003  0.023 17.325  0.019 16.573  0.014 16.292  0.012 16.195  0.014  -626.6  3.7  -543.8  5.0 118.30 0.924 1 1 1 1 1 3   6.12   4906    28   21.4   3.8 14.953  0.394 0.002  42.47                                              
587728906639245602 54524  81 3 121.703659  38.720176 20.684  0.055 20.146  0.025 19.785  0.020 19.680  0.025 19.797  0.077    17.3  4.9    57.4  6.1   6.84 0.927 1 1 1 1 1 3   9.73   6425    80  160.2  29.8 13.763  0.415 0.006  11.49                                              
587728906639507700 54524  80 1 122.165871  39.133180 21.319  0.089 20.843  0.029 20.647  0.032 20.572  0.046 20.420  0.136    11.2  5.8   -53.5  6.9   5.50 0.925 1 1 1 1 1 3   2.54   7014   176  270.1  53.8 13.378  0.443 0.012   4.78   7086   182  274.1  55.9 13.363  0.443 0.012
587728917373255935 54614 130 1 212.064040  61.056141 24.351  0.805 21.467  0.059 20.282  0.032 19.738  0.030 19.358  0.070   -51.2  6.7   -53.9  7.9   6.20 0.925 0 1 1 1 1 2  11.09                                                 1.40   3921   132   63.1  16.7 15.946  0.539 0.003
587728917374304345 54614 121 1 216.542762  60.031582 19.103  0.022 18.819  0.017 18.784  0.014 18.114  0.014 17.527  0.023   -74.7  6.2    14.7  7.1   7.25 0.931 1 1 1 0 0 1  21.14                                                 0.42   8803   116  164.6  33.4 12.414  0.443 0.004
587728917909668481 55306  17 3 210.376281  61.826462 22.253  0.290 21.466  0.052 20.941  0.045 20.392  0.040 19.561  0.085    13.0  8.6   -65.3  8.9   4.94 0.897 1 1 1 0 0 1   1.08   5667   193  217.3  42.4 14.314  0.428 0.008   0.62   5657   213  216.2  48.8 14.348  0.478 0.008
587728917910454913 54614 131 1 213.788703  61.096905 23.908  0.944 22.005  0.071 20.576  0.034 19.968  0.030 19.616  0.077   -92.4  6.7   -80.6  7.1  12.69 0.925 0 1 1 1 1 2  25.63                                                 0.53   3656   134   58.8  16.1 16.251  0.551 0.002
587728917910782258 54614 131 3 215.170944  60.835428 21.550  0.141 20.946  0.034 20.671  0.035 20.657  0.050 20.686  0.190   -46.8  5.3    62.9 10.0   5.35 0.925 1 1 1 1 1 3   0.97   6759   194  262.5  52.6 13.541  0.451 0.011   0.26   6813   199  265.5  54.5 13.534  0.450 0.011
587728917911110165 54614 121 2 216.477233  60.459374 22.995  0.459 22.012  0.071 21.269  0.055 20.971  0.061 20.839  0.219     9.2  9.2   -52.3  8.8   4.02 0.922 0 1 1 1 0 1   0.02   4897   160  182.6  35.9 14.962  0.429 0.007   0.01   4917   176  184.3  44.4 14.961  0.500 0.007
587728917913731354 54570 205 2 226.308669  57.249213 24.820  1.036 21.473  0.046 20.085  0.029 19.450  0.021 19.019  0.047  -103.8  6.9    -5.1  7.8   9.16 0.926 0 1 1 1 1 2  75.86                                                 1.19   3620   126   44.9  12.3 16.294  0.551 0.002
587728918446407730 55306  17 1 210.087190  62.469414 17.802  0.036 17.713  0.014 18.078  0.017 18.369  0.016 18.691  0.040     7.3  3.6   -36.5  4.3   6.13 0.923 1 1 1 1 1 3   1.31  19983   578  260.4  55.6  8.774  0.483 0.011  32.14                                              
587728918446473386 55306  17 2 210.487018  62.267696 21.076  0.090 20.815  0.032 20.876  0.042 20.848  0.063 21.460  0.397   -47.1  7.5    11.9  8.8   3.68 0.899 1 1 1 1 0 2   5.55   9407   530  466.7  98.7 12.090  0.468 0.014   2.95   9280   586  449.0 103.1 12.183  0.532 0.014
587728918447063382 55306  16 3 212.996093  61.865997 22.010  0.172 21.410  0.046 21.289  0.059 21.313  0.085 21.434  0.361   -56.4 10.5    14.5 10.6   3.90 0.865 1 1 1 1 0 2   0.77   7814   515  430.3 102.0 12.904  0.539 0.025   0.79   7763   424  423.5  93.8 12.964  0.492 0.025
587728918447325476 54614 131 2 214.371285  61.548853 22.969  0.389 21.143  0.036 20.177  0.025 19.855  0.026 19.645  0.076   -39.3  4.0  -106.1  5.0  15.10 0.925 0 1 1 1 1 2   1.02   4471    68   91.8  16.6 15.360  0.411 0.004   2.27   4524   115   92.2  22.4 15.323  0.505 0.004
587728918448308503 54614 121 4 218.284157  60.413438 22.130  0.193 21.269  0.038 21.083  0.044 20.890  0.059 21.124  0.265   -30.5  6.3   -39.5  6.4   4.99 0.924 1 1 1 1 0 2   4.24   6563   214  291.8  58.5 13.670  0.448 0.008   5.14   6606   222  294.4  61.1 13.669  0.450 0.008
587728918448504931 54614 122 2 219.114368  60.320674 20.301  0.043 19.960  0.020 20.246  0.027 20.527  0.042 20.737  0.188   -35.0  5.4     1.5  6.0   4.19 0.925 1 1 1 1 1 3   2.27  15484   504  573.3 121.6  9.899  0.486 0.021  58.34                                              
587728918450995396 54570 206 1 228.076341  57.071888 21.326  0.097 20.668  0.031 20.311  0.025 20.229  0.035 19.924  0.093    -1.5  6.5    30.3  6.6   3.62 0.925 1 1 1 1 1 3   9.03   6225   107  192.2  35.9 13.901  0.418 0.007  11.52                                              
587728918450995799 54570 206 1 228.214806  57.094492 23.302  0.480 21.775  0.057 21.313  0.053 21.007  0.064 21.102  0.254   -40.6 11.4   -27.9 11.2   3.82 0.921 0 1 1 1 0 1   1.93   5518   183  235.6  47.0 14.433  0.439 0.013   2.39   5521   182  235.6  51.6 14.455  0.467 0.013
587728918982754431 55323  17 2 208.087049  63.223477 20.486  0.060 20.203  0.024 20.406  0.027 20.542  0.043 20.489  0.189    -7.1  5.9   -38.4  6.3   4.14 0.905 1 1 1 1 1 3   8.32  13054   792  538.1 114.8 10.651  0.573 0.022  12.32                                              
587728918982885494 55323  17 2 208.551533  63.059292 19.948  0.041 19.626  0.024 19.560  0.021 19.601  0.022 19.824  0.108   -32.3  4.2     0.2  4.7   4.75 0.911 1 1 1 1 1 3   5.38   8618   205  228.5  47.5 12.475  0.462 0.011   1.75   8470   146  221.2  45.3 12.582  0.451 0.011
587728918983868545 55306  16 2 213.204144  62.343463 20.807  0.071 20.584  0.030 20.634  0.038 20.722  0.058 20.762  0.230   -36.3  6.5    -1.4  6.2   3.71 0.904 1 1 1 1 0 2   7.44  10132   605  472.8  95.3 11.764  0.447 0.015   0.17   9752   289  434.9  90.5 11.965  0.462 0.015
587728918985244812 54614 122 2 218.962497  60.693345 20.017  0.049 19.648  0.022 19.731  0.019 19.808  0.026 19.903  0.109    11.5  4.7   -63.0  5.4   8.32 0.928 1 1 1 1 1 3   4.20  10014   296  306.9  61.8 11.816  0.433 0.012   8.48   9457   252  276.3  58.9 12.100  0.471 0.012
587728918985245025 54614 133 3 218.915657  60.784917 24.036  0.896 22.557  0.100 21.295  0.054 20.802  0.054 20.269  0.153   -43.2  9.0   -11.0  9.4   3.89 0.921 0 1 1 1 1 2   4.27   3664   196  106.9  19.4 16.228  0.453 0.005   1.92   3886   165   99.2  27.6 15.985  0.554 0.005
587728918985310413 54614 133 3 219.354891  60.758435 23.510  0.637 21.482  0.048 20.029  0.024 19.376  0.022 19.001  0.052   -75.3  4.5   -72.8  5.4  13.38 0.926 0 1 1 1 1 2  84.99                                                 0.19   3575   119   42.2  11.3 16.348  0.542 0.002
587728918985572632 54614 122 4 220.224345  60.342195 21.759  0.147 21.431  0.053 21.428  0.059 21.321  0.081 23.007  0.867   -46.9 10.0    40.9 10.5   3.91 0.919 1 1 1 1 0 2   2.45   8332   573  496.5 114.7 12.623  0.531 0.015   2.76   8376   477  498.8 111.7 12.631  0.511 0.015
587728918985638245 54614 122 4 220.378474  60.289242 23.772  0.726 22.438  0.105 21.300  0.059 20.508  0.044 20.427  0.197   -51.5  7.6    21.6  9.4   3.86 0.921 0 1 1 1 1 2  21.36                                                 7.99   3676   162   78.6  22.5 16.227  0.564 0.003
587728918987014826 54571 279 2 225.604041  58.443199 24.012  0.899 22.438  0.091 21.243  0.054 20.785  0.055 20.327  0.167   -38.4  8.2    24.9  8.5   3.67 0.922 0 1 1 1 1 2   1.66   3823   200  111.7  21.2 16.042  0.472 0.005   1.13   4020   165  107.5  29.3 15.837  0.548 0.005
587728918987342155 54571 280 1 227.011224  58.111063 21.450  0.115 21.068  0.034 20.799  0.038 20.803  0.055 20.505  0.184   -29.4  8.9   -31.0  6.1   3.66 0.925 1 1 1 1 1 3   5.26   6929   209  290.3  58.0 13.432  0.448 0.010   6.17   7007   212  295.2  60.9 13.412  0.452 0.010
587728919519494241 55325  11 4 207.670898  63.812474 21.561  0.122 20.695  0.037 20.304  0.028 20.148  0.038 20.182  0.113    72.0  5.6   -25.0  6.4   7.92 0.906 1 1 1 1 1 3   0.46   5999   109  178.6  33.2 14.064  0.417 0.009   0.69   5995   118  177.8  36.3 14.094  0.443 0.009
587728919520281012 55323  16 2 211.491959  63.146739 23.593  0.699 21.713  0.062 20.587  0.036 20.237  0.043 19.898  0.096   -17.6  7.2   -47.4  7.6   4.53 0.904 0 1 1 1 1 2   1.91   4135   121   95.2  17.6 15.701  0.435 0.006   3.40   4254   140   94.5  24.2 15.592  0.525 0.006
587728919520411994 55323  16 4 212.133471  62.886502 21.464  0.123 20.881  0.049 20.727  0.045 20.604  0.059 21.504  0.358   -22.3  8.5   -57.9  9.8   4.49 0.902 1 1 1 1 0 2   1.23   7016   265  277.2  57.4 13.377  0.467 0.015   2.09   7087   268  281.3  59.0 13.362  0.462 0.015
587728919521788140 54614 133 2 218.155303  61.490772 24.406  2.109 21.665  0.059 20.217  0.032 19.604  0.024 19.344  0.055  -112.9  5.8    15.3  7.3  10.78 0.925 0 1 1 1 1 2  33.51                                                 4.36   3675   128   50.7  13.7 16.228  0.547 0.003
587728919522377928 54614 134 1 220.641337  60.870693 21.212  0.088 20.715  0.031 20.493  0.031 20.472  0.047 20.553  0.161   -72.9  6.8    45.2  7.1   8.42 0.925 1 1 1 1 1 3   0.59   7069   189  259.1  52.3 13.344  0.449 0.010   0.42   7144   190  263.2  53.8 13.327  0.444 0.010
587728919522967626 54614 124 1 222.630436  60.017043 18.701  0.040 18.787  0.021 19.094  0.025 19.281  0.034 19.629  0.066    35.1  5.5   -19.2  5.7   4.92 0.930 1 1 1 1 1 3  19.99                                                 2.63  15518   884  348.9  79.5  9.928  0.556 0.009
587728919522967830 54614 124 1 222.823936  60.065927 20.596  0.070 20.061  0.025 20.044  0.030 20.017  0.044 20.051  0.096   -37.9  6.0   -11.9  6.2   4.47 0.926 1 1 1 1 1 3   4.52   8191   274  259.8  56.0 12.697  0.480 0.011   7.77   8049   222  250.9  52.0 12.805  0.452 0.010
587728919523098720 54614 124 1 223.348013  59.848963 17.501  0.019 17.079  0.017 17.263  0.014 17.387  0.021 17.646  0.018   -51.1  5.3   -26.0  5.6   7.27 0.933 1 1 1 1 1 3   6.08  11440   200  116.9  24.3 11.231  0.489 0.004 105.53                                              
587728919523099098 54614 124 1 223.232814  59.913759 22.773  0.331 22.517  0.096 21.180  0.055 20.600  0.061 20.423  0.127   -58.8  8.9    12.9  9.0   4.79 0.923 0 1 1 1 1 2   3.01   3520   178   95.5  16.4 16.402  0.423 0.003   1.61   3817   161   89.1  24.8 16.063  0.555 0.003
587728919525065089 54570 207 2 230.133632  57.301677 23.636  0.644 22.517  0.103 21.145  0.051 20.655  0.053 20.412  0.137   -57.7  8.1    24.2  8.8   4.82 0.923 0 1 1 1 1 2   0.64   3493   212   94.3  16.6 16.435  0.444 0.005   2.10   3885   163   93.7  25.8 15.986  0.552 0.005
587728920057020797 55323  16 1 211.143473  63.551324 22.713  0.557 22.220  0.090 21.296  0.059 20.800  0.065 20.625  0.196    66.4 12.0   -54.5 11.3   4.60 0.864 0 1 1 1 1 2   1.68   4288   168  136.5  26.1 15.542  0.440 0.004   0.97   4341   179  133.7  35.3 15.503  0.535 0.004
587728920057282756 55323  16 5 212.491827  63.329533 22.536  0.351 20.960  0.041 19.969  0.044 19.601  0.027 19.352  0.070  -260.6  4.5    53.7  6.1  30.15 0.907 0 1 1 1 1 2   0.36   4352    75   78.3  14.2 15.478  0.415 0.004   0.59   4414   122   78.1  19.2 15.431  0.513 0.004
587728920057544817 55323  15 2 213.805575  63.070271 16.978  0.021 16.643  0.035 16.892  0.018 17.125  0.011 17.368  0.023   -48.2  4.1    25.9  5.2   7.49 0.928 1 1 1 1 1 3   1.26  14188   348  116.1  24.6 10.284  0.536 0.005  53.53                                              
587728920058200198 55306  15 1 216.728545  62.454081 20.800  0.080 20.531  0.032 20.345  0.038 20.359  0.048 20.403  0.166    -8.3  6.5    42.0  6.9   4.35 0.905 1 1 1 1 1 3   5.29   7661   248  276.7  56.6 12.991  0.456 0.007   5.05   7754   231  281.1  58.2 12.968  0.454 0.007
587728920058396930 55306  15 5 217.452488  62.045569 21.975  0.197 21.453  0.049 21.176  0.053 20.935  0.072 21.005  0.225   -17.5 10.6   -58.6 11.4   4.07 0.879 1 1 1 1 0 2   3.25   6338   217  289.2  56.4 13.822  0.436 0.006   4.38   6360   231  290.1  61.5 13.835  0.460 0.006
587728920058462324 55306  15 5 217.789654  62.178824 21.022  0.091 20.144  0.035 19.798  0.026 19.774  0.030 19.800  0.091   -62.7  5.2    45.4  6.9   7.86 0.908 1 1 1 1 1 3   7.41   6293   110  158.1  30.2 13.854  0.426 0.004   4.09   6322   114  158.8  31.8 13.862  0.433 0.004
587728920058789926 55306  13 3 218.978571  61.734088 19.162  0.027 18.728  0.023 18.799  0.018 18.899  0.019 19.145  0.053     7.1  4.4   -55.1  5.6   6.87 0.919 1 1 1 1 1 3   1.88   9971   231  201.5  43.2 11.835  0.477 0.006  23.27                                              
587728920058986810 54614 133 4 219.812152  61.454341 21.524  0.143 21.093  0.037 20.891  0.049 20.746  0.061 20.751  0.202   -46.2  7.4   -17.0  7.5   4.72 0.925 1 1 1 1 1 3   2.05   6871   226  290.5  58.3 13.469  0.449 0.010   3.48   6924   234  293.4  61.0 13.464  0.454 0.010
587728920059118096 54614 134 2 220.558436  61.379130 22.177  0.236 21.330  0.048 21.184  0.056 21.574  0.125 21.644  0.406     4.0  9.2   -59.1  9.6   4.58 0.923 0 1 1 1 0 1   6.71                                                 5.90   8630   570  496.1 112.1 12.501  0.519 0.015
587728920059969759 54614 124 4 223.889786  60.339492 22.169  0.233 20.722  0.038 20.218  0.033 20.008  0.037 19.906  0.098   -61.0  5.7   -83.1  8.3   8.54 0.925 0 1 1 1 1 2   0.33   5522   110  146.5  27.9 14.429  0.420 0.004   0.88   5520   111  146.2  30.7 14.456  0.447 0.004
587728930265235860 54569  81 3 126.453996  40.826167 22.779  0.271 21.358  0.051 20.626  0.036 20.292  0.039 20.298  0.123   -48.6  7.4   -51.5 11.8   3.58 0.925 0 1 1 1 1 2   1.89   4889   108  134.8  25.4 14.969  0.417 0.006   1.59   4905   129  135.7  31.5 14.971  0.486 0.006
587728930269757737 54523  21 3 136.965636  48.047587 21.495  0.122 20.934  0.043 20.725  0.039 20.746  0.054 20.510  0.151    -9.7  8.5   -56.2  7.2   4.02 0.925 1 1 1 1 1 3   2.95   7050   247  287.1  59.1 13.356  0.462 0.009   3.19   7103   239  290.0  59.9 13.352  0.453 0.009
587728930271068460 53855 159 1 140.605595  49.841726 24.445  0.943 22.010  0.092 20.565  0.033 19.870  0.032 19.422  0.060    34.7 11.3  -119.2  7.6   6.18 0.925 0 1 1 1 1 2  65.25                                                 0.49   3500    64   49.8  11.3 16.440  0.485 0.003
587728930271592617 53855 160 2 142.178039  50.533055 22.546  0.350 20.977  0.052 20.358  0.028 20.192  0.035 19.838  0.089   -55.3  9.0  -143.8  9.3   9.39 0.925 0 1 1 1 1 2   7.31   5270   117  142.6  27.3 14.637  0.423 0.007   8.24   5271   123  142.8  31.0 14.657  0.462 0.007
587728930271658402 53855 160 2 142.188315  50.664731 24.581  1.033 21.709  0.088 21.286  0.052 21.079  0.068 20.682  0.186  -925.6 11.1   277.9 11.3  45.43 0.921 0 1 1 1 1 2   3.33   5651   255  245.4  50.9 14.327  0.462 0.018   4.07   5628   248  242.8  54.1 14.372  0.482 0.017
587728930271789227 54886   2 4 142.497257  50.811868 23.158  0.611 21.117  0.052 20.259  0.026 19.962  0.031 19.920  0.105   -48.1  9.1   -61.5  7.8   5.09 0.906 0 1 1 1 1 2   1.91   4731    98  107.3  20.0 15.113  0.416 0.005   1.90   4766   123  108.6  25.5 15.097  0.490 0.005
587728930272641364 54526 252 1 145.229286  51.855656 23.180  0.629 21.705  0.092 20.803  0.047 20.577  0.053 20.308  0.156   -38.8  8.3   -68.2  9.1   5.18 0.925 0 1 1 1 1 2   1.84   4737   169  139.8  27.5 15.107  0.436 0.006   2.12   4777   175  141.8  34.2 15.088  0.502 0.006
587728930273034621 54526 253 2 146.397513  52.407139 23.039  0.527 21.706  0.089 21.155  0.059 20.801  0.066 20.559  0.177   -42.5  9.4   -40.6  8.6   4.14 0.923 0 1 1 1 1 2   2.55   5108   195  185.1  37.5 14.776  0.441 0.008   2.85   5096   199  184.4  43.4 14.805  0.495 0.007
587728930273100062 54526 253 2 146.604693  52.474526 24.642  1.182 21.674  0.083 20.316  0.037 19.824  0.033 19.445  0.071   -46.4  5.9   -53.5  5.3   7.30 0.925 0 1 1 1 1 2   6.83   3586   136   66.2  10.9 16.322  0.395 0.004   2.55   3859   137   62.4  16.6 16.015  0.540 0.004
587728930274017406 54888   7 6 149.563391  53.593920 19.890  0.048 19.595  0.025 19.557  0.022 19.562  0.028 19.651  0.090    47.5  6.5   -66.8  7.8   6.31 0.911 1 1 1 1 1 3   7.16   8560   226  224.2  46.1 12.504  0.455 0.008   4.60   8502   164  220.7  45.3 12.566  0.452 0.008
587728930797846786 54110  33 4 118.440670  33.591055 19.137  0.028 18.613  0.016 18.495  0.019 18.439  0.015 18.526  0.030   -82.1  6.1    -0.8  4.9   8.17 0.933 1 1 1 1 1 3   4.35   7369    85  108.8  22.0 13.162  0.452 0.007   7.14   7375    74  108.2  21.7 13.188  0.435 0.007
587728930800468077 54524 101 4 122.972941  38.299425 19.430  0.029 18.862  0.017 18.668  0.013 18.625  0.014 18.625  0.032   -56.4  4.4    50.5  4.0  12.16 0.932 1 1 1 1 1 3   1.46   6974    64  109.0  21.4 13.403  0.437 0.006   6.32   7025    65  109.9  21.9 13.401  0.432 0.006
587728930800468363 54524 101 4 122.943726  38.327546 22.132  0.234 21.393  0.047 20.923  0.044 20.787  0.052 20.553  0.150   -31.6  7.2   -64.3  6.5   7.42 0.925 1 1 1 1 1 3   2.08   5836   146  226.2  43.0 14.185  0.425 0.013   2.22   5809   149  223.3  46.8 14.232  0.453 0.013
587728930802041086 54569  81 1 126.065916  40.976553 20.670  0.082 20.264  0.023 20.207  0.026 20.249  0.035 20.176  0.111   -41.1  8.6   -25.3  9.1   3.72 0.925 1 1 1 1 1 3   2.22   8441   257  294.2  61.0 12.566  0.456 0.021   3.16   8374   221  288.8  60.0 12.632  0.456 0.021
587728930807087394 53740 205 1 137.833823  48.964626 21.872  0.212 21.102  0.037 20.853  0.045 20.775  0.050 20.792  0.193    -5.9  9.1   -62.4  9.5   4.65 0.925 1 1 1 1 1 3   0.60   6657   208  275.0  55.3 13.607  0.453 0.011   0.54   6683   216  275.9  56.9 13.619  0.452 0.011
587728930807611514 53740 206 2 139.368916  49.689044 17.202  0.014 16.832  0.012 17.107  0.012 17.304  0.019 17.586  0.020   -32.9  7.4   -31.3  7.8   4.03 0.933 1 1 1 1 1 3   5.21  14065   306  126.6  27.1 10.323  0.532 0.005 262.17                                              
587728930808464113 54886   2 3 141.775630  50.895523 23.981  1.030 21.585  0.065 20.980  0.044 20.782  0.047 20.359  0.134   -39.6 13.4   -95.6 12.9   4.88 0.895 0 1 1 1 1 2   4.83   5227   149  185.6  36.2 14.673  0.428 0.005   5.50   5229   154  185.9  41.4 14.693  0.472 0.005
587728930808922209 54886   2 6 142.861214  51.560082 20.308  0.063 19.886  0.027 19.878  0.029 19.915  0.032 20.060  0.117   -35.6  7.0   -40.0  8.4   4.47 0.908 1 1 1 1 1 3   0.42   9011   307  277.5  59.4 12.280  0.484 0.025   2.51   8672   192  258.4  52.9 12.479  0.463 0.025
587728930810101988 54888   8 3 146.667259  52.976799 21.527  0.182 20.746  0.037 20.294  0.039 20.153  0.035 20.176  0.119   -86.7  6.7   -26.6  6.1   9.19 0.906 1 1 1 1 1 3   1.07   5915   114  174.2  32.8 14.125  0.423 0.012   0.68   5895   121  172.3  35.3 14.168  0.445 0.012
587728930810495050 54888   8 6 147.765239  53.531385 21.629  0.194 20.353  0.035 19.844  0.030 19.691  0.026 19.665  0.081   -54.4  5.9   -80.1  5.4  11.40 0.908 1 1 1 1 1 3   1.70   5623    88  129.3  24.2 14.349  0.416 0.008   1.80   5617    94  128.6  26.5 14.380  0.443 0.008
587728930810757286 54888  11 3 148.839162  53.902705 22.547  0.635 20.386  0.028 19.394  0.023 18.925  0.023 18.673  0.039    14.3  6.7   -84.0  6.3   8.69 0.912 0 1 1 1 1 2   7.50   4193    53   54.7   9.7 15.640  0.413 0.003   2.44   4270   115   53.6  13.4 15.576  0.518 0.003
587728930810757386 54888  11 3 148.726859  53.832986 21.697  0.203 21.401  0.056 21.081  0.059 21.066  0.074 20.994  0.267   -54.7 11.8   -43.3 11.7   4.14 0.888 1 1 1 1 0 2   2.37   6873   313  324.9  67.5 13.467  0.471 0.020   2.48   6945   335  329.9  71.5 13.450  0.481 0.020
587728931330917360 54060 228 3 111.952031  26.769467 24.550  0.930 22.160  0.085 20.838  0.038 20.339  0.035 20.109  0.115    25.6  7.4   -52.4  7.9   5.12 0.925 0 1 1 1 1 2   0.99   3564   175   83.9  14.6 16.348  0.432 0.004   1.97   3923   146   83.4  22.4 15.943  0.542 0.004
587728931331178765 54060 229 2 112.499997  27.278083 16.651  0.012 16.237  0.009 16.297  0.014 16.384  0.014 16.529  0.017  -134.4  3.9   -86.1  4.7  24.08 0.909 0 1 1 1 1 2   3.13   9616   129   60.0  11.6 11.994  0.406 0.006   4.68   9585   118   58.1  12.1 12.041  0.458 0.006
587728931331244549 54060 229 2 112.536375  27.369187 20.316  0.046 19.798  0.019 19.625  0.018 19.593  0.023 19.476  0.070   -39.7  4.6    -8.7  5.3   5.51 0.928 1 1 1 1 1 3   4.74   7210   115  176.5  35.5 13.257  0.454 0.016   8.57   7267   110  178.3  36.0 13.252  0.444 0.016
587728931332424230 54061 353 2 114.366379  29.554239 22.132  0.191 20.927  0.033 20.463  0.030 20.304  0.035 20.500  0.160    30.0  5.5   -33.1  5.8   5.26 0.925 1 1 1 1 1 3   3.87   5745   103  177.7  33.3 14.254  0.420 0.012   3.76   5753   109  177.7  36.6 14.275  0.445 0.012
587728931332882687 53740 174 4 114.940847  30.561821 19.804  0.034 19.186  0.018 18.935  0.013 18.879  0.018 18.862  0.039    43.6  8.4  -113.4  5.9  10.15 0.931 1 1 1 1 1 3   0.87   6684    64  115.4  22.1 13.590  0.426 0.005   3.47   6737    68  116.6  23.2 13.583  0.431 0.005
587728931334980157 54110  18 2 118.313878  34.412506 22.099  0.195 21.509  0.049 21.355  0.062 21.207  0.073 21.674  0.424   -54.7 11.0   -41.8 10.3   4.58 0.920 1 1 1 1 0 2   1.11   6992   333  364.6  78.3 13.392  0.491 0.018   1.72   7053   333  368.5  79.9 13.383  0.486 0.020
587728931335242238 54110  44 1 118.741780  34.758526 22.715  0.328 21.070  0.036 20.524  0.032 20.172  0.032 20.097  0.107   -24.6  6.3   -40.8  7.8   4.11 0.925 0 1 1 1 1 2   6.85   5205    90  143.9  27.1 14.692  0.417 0.011   7.67   5202   109  143.8  31.7 14.715  0.469 0.011
587728931335373606 54110  44 3 119.138679  34.969014 24.778  0.863 22.239  0.090 21.269  0.057 21.047  0.066 20.523  0.157   -15.0  8.7   -72.2  9.4   5.36 0.922 0 1 1 1 1 2   4.60   4537   166  156.5  30.6 15.296  0.441 0.015   5.11   4584   181  157.4  39.7 15.267  0.522 0.015
587728931337077324 54524 101 1 122.082559  37.974768 23.677  0.675 22.676  0.126 21.415  0.061 20.955  0.057 20.718  0.196   -60.7  7.8  -243.5  8.5  19.55 0.919 0 1 1 1 1 2   0.01   3698   316  116.0  25.1 16.187  0.570 0.006   0.83   4023   184  117.4  32.5 15.834  0.552 0.006
587728931338125746 54555 182 3 124.070133  39.974427 21.694  0.132 21.312  0.044 21.287  0.054 21.384  0.084 21.633  0.390     3.0  7.8   -42.9  7.3   3.63 0.921 1 1 1 1 0 2   0.19   9327   709  564.0 132.8 12.128  0.543 0.029   0.40   8908   467  515.1 112.7 12.362  0.505 0.029
587728931338781518 54569  80 3 125.421418  41.058111 22.622  0.286 21.436  0.049 20.543  0.034 20.344  0.036 20.104  0.123   -57.0  5.7   -48.4  6.5   7.94 0.925 0 1 1 1 1 2   5.13   4776    99  127.3  23.8 15.071  0.416 0.006   5.64   4811   124  129.0  30.2 15.056  0.490 0.007
587728931338912172 54569  81 2 125.661157  41.299694 21.595  0.138 20.888  0.032 20.650  0.036 20.512  0.043 20.688  0.186   -46.1  6.8     2.8  7.3   4.05 0.925 1 1 1 1 1 3   2.16   6709   176  245.4  48.9 13.574  0.454 0.033   2.72   6746   184  247.0  50.6 13.578  0.454 0.033
587728931339763861 54569  91 1 127.310650  42.736087 20.381  0.047 19.951  0.020 20.177  0.025 20.351  0.034 20.547  0.153    15.7  6.0   -52.4  6.5   5.84 0.925 1 1 1 1 1 3   1.77  12978   664  487.8  99.0 10.677  0.529 0.014  46.46                                              
587728931340615935 55241  17 5 129.155975  44.090992 23.873  0.677 21.580  0.051 20.221  0.024 19.479  0.021 19.140  0.051   -71.0  7.2   -77.8  6.8   9.39 0.906 0 1 1 1 1 2 121.80                                                 6.73   3539   102   43.5  11.0 16.392  0.521 0.003
587728931342909666 54523  20 1 134.574338  47.815511 23.323  0.559 20.614  0.029 19.324  0.017 18.832  0.019 18.512  0.033    -2.0  4.9  -111.2  6.5  11.65 0.929 0 1 1 1 1 2  13.87                                                 5.17   3910   119   41.1  10.8 15.958  0.535 0.002
587728931344023626 53740 205 2 137.550982  49.487223 18.791  0.023 18.314  0.017 18.165  0.016 18.175  0.015 18.212  0.029   -37.1  5.9   -33.0  7.4   4.63 0.933 1 1 1 1 1 3   1.18   7500    88   97.8  20.0 13.084  0.456 0.006   2.62   7505    71   97.3  19.5 13.111  0.435 0.006
587728931344285833 53740 205 4 138.305014  49.691345 20.644  0.062 20.077  0.022 19.961  0.024 19.980  0.030 19.986  0.105   103.2  5.9   -35.7  9.6   7.66 0.926 1 1 1 1 1 3   3.28   7623   183  228.5  48.0 13.013  0.470 0.007   3.26   7600   154  226.4  45.9 13.056  0.442 0.007
587728931344679109 53855 158 2 139.274679  50.317341 23.057  0.434 21.437  0.049 20.198  0.031 19.598  0.025 19.267  0.053   -13.6  8.3   -77.1  8.4   6.72 0.925 0 1 1 1 1 2  22.16                                                 0.79   3824   128   55.9  14.9 16.055  0.543 0.004
587728931344744626 53855 158 4 139.596155  50.474028 22.679  0.300 20.693  0.029 19.876  0.025 19.599  0.023 19.436  0.062  -108.2  5.2  -185.9  7.2  20.25 0.927 0 1 1 1 1 2   0.61   4789    60   92.6  16.9 15.059  0.408 0.004   0.87   4813   100   93.4  21.6 15.055  0.485 0.004
587728931345334315 54886   2 2 141.172043  51.266194 18.842  0.021 18.867  0.018 19.299  0.016 19.582  0.021 20.002  0.107    21.0  5.8   -43.1  4.5   5.77 0.914 1 1 1 1 1 3   4.99  23569   564  513.3 114.6  8.043  0.511 0.020  21.78                                              
587728931347365961 54888  12 4 147.592162  53.832701 19.093  0.039 18.695  0.032 18.974  0.023 19.205  0.021 19.413  0.071   -27.8  4.9   -14.3  4.6   4.38 0.917 1 1 1 1 1 3   1.92  14327   429  301.7  62.6 10.241  0.496 0.015  48.68                                              
587728931347693596 54888  11 2 148.679655  54.166836 17.977  0.020 17.713  0.015 18.033  0.016 18.279  0.017 18.569  0.038   -23.5  4.6   -38.0  4.9   6.32 0.923 1 1 1 1 1 3   2.28  16292   311  216.2  46.3  9.675  0.503 0.012 133.92                                              
587728931867853718 54060 228 3 111.684003  27.123830 23.727  0.726 22.041  0.074 21.394  0.062 21.135  0.070 20.664  0.222   -51.2 11.7   -20.8 11.9   3.72 0.920 0 1 1 1 0 1   0.01   5150   189  216.1  43.7 14.739  0.439 0.010   0.03   5165   197  217.8  51.0 14.746  0.491 0.010
587728931869098424 54061 352 2 113.563434  29.523093 20.225  0.046 19.886  0.016 19.800  0.020 19.859  0.026 20.061  0.129    -6.3  5.4   -48.2  6.1   5.56 0.927 1 1 1 1 1 3   4.26   8407   184  247.3  50.9 12.583  0.456 0.011   0.90   8361   156  244.0  50.3 12.639  0.453 0.011
587728931874144866 54524 101 2 121.955529  38.678371 24.524  0.979 22.558  0.111 21.284  0.054 20.719  0.051 20.188  0.135   -16.9 15.5   -53.3 15.9   4.89 0.921 0 1 1 1 1 2   8.87   3625   168  103.0  17.5 16.274  0.417 0.003   1.74   3767   164   88.9  25.0 16.121  0.558 0.003
587728931874210085 54524  80 1 122.259524  38.775686 21.080  0.086 20.613  0.024 20.424  0.029 20.364  0.040 20.304  0.154   -35.5  5.5   -24.8  6.5   4.57 0.925 1 1 1 1 1 3   0.92   7192   182  252.3  51.3 13.268  0.464 0.021   2.44   7263   179  255.8  52.6 13.255  0.458 0.022
587728931874210251 54524  80 1 122.075471  38.900913 21.664  0.141 21.218  0.038 20.752  0.037 20.658  0.049 21.421  0.393    -3.3  6.0   -36.4  7.0   3.58 0.925 1 1 1 1 0 2   7.68   6152   137  232.3  43.3 13.953  0.418 0.017   7.62   6146   151  231.1  47.8 13.985  0.449 0.016
587728931874734748 54524  80 4 123.203244  39.634479 23.853  0.735 22.619  0.115 21.369  0.059 20.748  0.051 20.327  0.158   -52.0  7.2   -52.2  7.5   6.55 0.920 0 1 1 1 1 2   7.34   3611   170  104.8  17.9 16.291  0.419 0.006   0.51   3754   168   90.3  25.6 16.135  0.562 0.005
587728931875389540 54569  80 1 124.423992  40.885617 19.454  0.030 19.056  0.025 19.122  0.020 19.211  0.019 19.334  0.070   -11.5  4.3   -38.3  5.1   5.30 0.930 1 1 1 1 1 3   2.57   9968   265  229.6  49.9 11.836  0.501 0.017  10.58   9033   181  195.5  40.7 12.301  0.465 0.015
587728931876503671 54569  90 3 126.782644  42.742983 19.673  0.031 19.087  0.013 18.821  0.014 18.758  0.016 18.766  0.043   -12.5  6.0   -69.8  5.5   8.74 0.931 1 1 1 1 1 3   0.58   6705    56  109.7  21.0 13.576  0.429 0.010   3.89   6759    62  110.8  22.1 13.569  0.434 0.010
587728931877093420 55243   8 4 127.778247  43.770061 19.060  0.026 18.931  0.013 19.212  0.020 19.461  0.021 19.872  0.105     6.7  4.1   -37.2  4.4   5.82 0.915 1 1 1 1 1 3   8.18  17340   430  396.1  86.8  9.401  0.509 0.009  42.09                                              
587728931877159065 55243   8 4 128.118054  43.738362 20.586  0.057 19.872  0.016 19.590  0.018 19.483  0.022 19.325  0.065   -46.4  4.3   -99.7  4.6  16.21 0.910 1 1 1 1 1 3   6.19   6400    70  143.4  27.0 13.780  0.422 0.008  10.84   6426    77  143.9  28.8 13.790  0.433 0.008
587728931877159557 55243   8 4 128.111568  43.872313 23.617  0.430 22.125  0.073 20.974  0.040 20.491  0.040 20.499  0.173    -4.9  7.6  -169.3  7.9  14.62 0.895 0 1 1 1 1 2   2.43   3924   160  102.6  19.3 15.929  0.458 0.004   2.72   4111   147  101.1  26.7 15.741  0.536 0.004
587728931877552203 55241  17 6 128.949507  44.426143 18.858  0.022 18.447  0.013 18.680  0.024 18.926  0.017 19.082  0.055   -13.4  4.7   -62.0  4.0   9.23 0.920 1 1 1 1 1 3   6.24  13563   269  256.4  52.2 10.482  0.487 0.007 190.80                                              
587728931878076818 54882  18 6 129.993560  45.395172 24.195  0.840 22.009  0.070 20.802  0.037 20.316  0.036 19.854  0.100    21.0  9.7   -51.6  8.3   3.91 0.901 0 1 1 1 1 2   5.88   3761   142   88.3  15.7 16.113  0.435 0.005   2.54   3966   142   83.8  22.4 15.896  0.541 0.005
587728931879518678 54525 176 2 133.446519  47.690260 24.145  1.109 22.375  0.100 21.064  0.047 20.491  0.042 19.962  0.121    39.6  7.9   -53.8  8.0   5.99 0.924 0 1 1 1 1 2  12.18                                                 1.96   3738   155   78.3  21.9 16.154  0.557 0.005
587728931883712528 54888   6 6 145.425501  53.490783 18.594  0.021 18.453  0.019 18.815  0.016 19.088  0.019 19.434  0.086   -22.2  5.7   -21.1  5.2   3.70 0.919 1 1 1 1 1 3   1.92  18805   464  346.6  76.1  9.043  0.539 0.014  61.81                                              
587728931884237144 54888  12 5 147.110719  54.186518 25.519  0.989 22.089  0.090 20.646  0.042 20.115  0.035 19.511  0.091    -6.3  6.7   -68.8  7.6   6.00 0.903 0 1 1 1 1 2  24.96                                                 7.44   3669   145   61.8  17.1 16.235  0.556 0.008
587728931884499087 54888  11 1 148.190220  54.519473 20.686  0.085 20.141  0.028 20.263  0.067 20.514  0.050 20.681  0.268   -40.3  7.2   -37.9  7.5   5.25 0.906 1 1 1 1 0 2   2.83  12093   828  494.4 101.5 10.987  0.521 0.024  23.73                                              
587728932412522641 54569  80 2 124.480238  41.665004 19.531  0.029 19.074  0.023 18.997  0.016 18.993  0.020 19.053  0.045   -47.3  5.3    -5.1  5.7   5.76 0.931 1 1 1 1 1 3   1.17   7933   151  154.2  32.8 12.838  0.480 0.011   4.70   7865   106  151.3  30.8 12.907  0.445 0.011
587728932412588085 54568  13 1 124.511478  41.736253 18.498  0.024 18.135  0.027 18.106  0.016 18.135  0.019 18.263  0.032   -28.9  5.6   -47.4  4.2   6.86 0.933 0 1 1 1 1 2   0.75   8520   195  115.0  23.0 12.525  0.437 0.008   2.74   8389   192  111.6  22.9 12.624  0.452 0.007
587728932412850485 54568  13 3 125.099886  42.107838 24.117  0.805 21.521  0.050 20.129  0.024 19.518  0.026 19.073  0.042    40.7  4.9   -80.5  6.0  10.07 0.925 0 1 1 1 1 2  78.83                                                 2.12   3631   124   46.3  12.5 16.280  0.547 0.005
587728932413767759 54569  91 2 127.138495  43.626005 18.354  0.017 18.083  0.017 18.365  0.011 18.607  0.017 18.831  0.035   -36.2  5.3     5.4  5.0   4.66 0.933 1 1 1 1 1 3   3.31  15516   304  244.2  52.7  9.890  0.519 0.008 100.39                                              
587728932417503446 53740 204 2 136.061002  49.684868 22.291  0.235 20.614  0.035 19.497  0.021 18.994  0.025 18.760  0.036    -3.7  6.6   -88.0  9.2   6.56 0.929 0 1 1 1 1 2   5.37   3935    73   51.7   9.2 15.916  0.426 0.004   0.56   4104   116   50.6  12.8 15.748  0.523 0.004
587728932417831100 53855 156 3 137.027360  50.121766 20.489  0.067 20.233  0.034 20.157  0.027 20.234  0.039 20.440  0.129   -38.2  5.4    -8.4  6.6   3.92 0.925 1 1 1 1 1 3   5.47   8871   339  316.1  65.4 12.348  0.456 0.012   1.47   8696   212  303.4  62.0 12.467  0.450 0.012
587728932421238930 54888  12 6 147.395186  54.687860 20.130  0.045 19.718  0.039 19.658  0.022 19.701  0.028 19.740  0.081   -34.8  6.3   -33.2  6.2   5.16 0.910 1 1 1 1 1 3   0.57   8416   257  229.8  50.2 12.578  0.494 0.013   1.20   8221   178  220.8  45.6 12.713  0.452 0.013
587728932957454368 54890  18 5 144.675055  54.216211 18.383  0.020 18.096  0.015 18.079  0.020 18.165  0.014 18.281  0.032   -53.0  5.3   -26.4  5.2   7.71 0.923 1 1 1 1 1 3  27.37                                                 0.60   8857    88  119.3  24.1 12.387  0.443 0.006
587728932957519969 54890  18 5 144.856576  54.310352 19.805  0.044 19.410  0.024 19.346  0.018 19.400  0.021 19.455  0.071    53.5  5.7   -29.2  5.6   7.28 0.913 1 1 1 1 1 3   0.77   8434   200  201.3  42.4 12.569  0.469 0.008   0.96   8279   155  194.7  40.1 12.682  0.451 0.008
587728947441434744 55213   5 2 160.227973  -1.083354 20.663  0.070 19.961  0.031 19.698  0.021 19.628  0.026 19.692  0.093    21.7  4.5   -69.4  4.1  10.70 0.909 1 1 1 1 1 3   1.41   6580   110  159.5  30.7 13.658  0.432 0.008   0.58   6626   116  160.9  32.3 13.656  0.437 0.008
587728947974570285 55544   7 1 151.747616  -0.777019 21.665  0.208 21.161  0.045 20.884  0.044 20.622  0.050 21.122  0.328   -61.5  7.7   -25.1  7.3   5.60 0.899 1 1 1 1 0 2   6.13   6292   182  243.3  46.8 13.855  0.441 0.022   8.04   6293   198  242.6  50.8 13.881  0.465 0.022
587728947975749877 55213   2 1 154.429110  -0.781593 19.619  0.040 19.290  0.024 19.443  0.021 19.631  0.029 19.855  0.100   -28.7  5.3    -2.3  4.2   3.80 0.912 1 1 1 1 1 3   2.73  12505   657  341.0  72.0 10.839  0.580 0.020  19.98                                              
587728948510982218 54523  39 3 150.721781  -0.290822 19.292  0.031 19.103  0.018 19.166  0.016 19.264  0.026 19.445  0.076   -81.0  3.2    59.9  3.3  21.40 0.930 1 1 1 1 1 3  50.25                                                 0.69   9987   152  225.6  45.5 11.861  0.460 0.019
587728948514652382 54911  17 3 159.073959  -0.251357 21.186  0.119 20.619  0.036 20.217  0.025 20.171  0.038 20.161  0.149     3.7  9.9   -72.7 10.1   5.38 0.906 1 1 1 1 1 3   4.45   6366   131  191.0  36.4 13.804  0.435 0.022   3.45   6392   148  191.9  39.1 13.813  0.451 0.022
587728949049557417 54523  43 3 154.637415   0.002209 22.171  0.222 21.294  0.046 20.639  0.037 20.498  0.047 20.656  0.258  -134.8  8.0   -23.5  8.0  14.73 0.925 1 1 1 1 0 2   4.44   5498   122  175.4  33.1 14.448  0.418 0.033   2.85   5472   132  173.5  37.4 14.495  0.461 0.033
587728949049885259 54523  44 1 155.325940   0.046276 23.731  0.894 22.451  0.118 20.967  0.043 20.375  0.044 20.453  0.215    21.8  7.7   -72.9  8.2   6.36 0.925 0 1 1 1 0 1   8.56                                                 0.83   3639   165   69.5  20.1 16.270  0.566 0.004
587728949584593105 54523  39 2 150.433496   0.622550 19.846  0.041 20.021  0.023 20.433  0.034 20.723  0.067 20.959  0.287   -42.8  6.1   -22.5  6.4   5.53 0.925 1 1 1 1 0 2   0.49  26678  1325  979.4 231.0  7.495  0.564 0.017   0.14  28448  2321  957.5 218.5  7.255  0.618 0.016
587728949585641513 54523  41 4 152.773436   0.495680 18.104  0.025 17.364  0.014 17.017  0.014 16.878  0.010 16.880  0.016  -216.0  4.7    52.7  4.0  33.61 0.932 1 1 1 1 1 3   3.59   6181    42   41.6   7.7 13.933  0.407 0.002  11.43                                              
587728949586952375 54523  44 4 155.842682   0.429359 22.279  0.277 20.489  0.031 19.634  0.025 19.318  0.023 19.139  0.058   -36.2  6.1  -252.4  4.1  28.90 0.928 0 1 1 1 1 2   0.07   4665    60   77.7  14.1 15.174  0.409 0.004   0.31   4695   104   78.2  18.4 15.163  0.493 0.004
587728949586952543 54523  44 4 155.727006   0.462337 23.976  0.974 22.670  0.152 21.453  0.076 20.852  0.074 20.200  0.145    22.3 12.8   -71.7 10.8   4.48 0.919 0 1 1 1 1 2  12.09                                                 3.80   3675   187   87.3  25.7 16.228  0.573 0.005
587728949588590745 54911  17 1 159.457446   0.504090 19.841  0.038 19.440  0.020 19.426  0.020 19.544  0.032 19.780  0.103   -51.3  5.0   -85.7  5.5  11.68 0.912 1 1 1 1 1 3   2.19   9416   273  247.4  51.9 12.086  0.460 0.014   7.36   8773   143  218.3  44.2 12.429  0.444 0.014
587728949588983848 54909  24 1 160.394265   0.619894 19.733  0.036 19.610  0.020 19.727  0.020 19.895  0.034 20.153  0.136   -41.0  5.0   -14.4  5.8   5.22 0.909 1 1 1 1 1 3  44.13                                                 0.73  11004   290  328.0  66.8 11.435  0.454 0.020
587728949589377109 54909  24 6 161.332188   0.437328 18.663  0.024 18.531  0.014 18.634  0.017 18.767  0.020 18.934  0.052   -14.0  4.0   -64.6  4.8   9.60 0.921 1 1 1 1 1 3 112.76                                                 0.29  10844   223  191.3  39.4 11.500  0.485 0.033
587728949589377192 54909  24 6 161.269771   0.513962 21.661  0.168 20.324  0.025 19.510  0.021 19.175  0.025 19.106  0.060   119.0  4.5   -45.1  5.2  17.15 0.911 1 1 1 1 1 3   8.32   4814    52   77.7  14.1 15.037  0.408 0.013   2.67   4801   106   77.0  18.0 15.066  0.495 0.013
587728950121529863 55190  62 3 150.589405   0.911224 24.910  1.268 22.075  0.090 20.714  0.041 19.971  0.035 19.546  0.091    32.4 13.0   -74.1 12.6   4.65 0.903 0 1 1 1 1 2  47.03                                                 2.09   3500    73   52.6  12.3 16.440  0.495 0.002
587728950121922998 55190  62 5 151.476497   1.012450 23.221  0.656 21.338  0.050 20.467  0.038 20.182  0.054 19.974  0.165   -57.8 10.8   -53.5 10.1   5.42 0.905 0 1 1 1 0 1   0.38   4680   113  114.9  21.5 15.160  0.417 0.009   0.57   4712   144  115.8  28.3 15.147  0.507 0.009
587728950122840481 55543  11 3 153.519791   0.839145 22.400  0.344 21.646  0.060 21.195  0.061 21.054  0.093 20.978  0.318   -29.8 10.0   -60.7 10.1   4.00 0.877 0 1 1 1 0 1   0.03   5855   254  256.4  53.5 14.170  0.464 0.018   0.00   5871   252  257.1  56.8 14.186  0.478 0.018
587728950123364441 55213   3 3 154.784826   0.920758 19.564  0.035 19.671  0.023 19.927  0.027 20.152  0.041 20.333  0.188   -22.0  4.7    16.4  4.5   4.05 0.907 1 1 1 1 1 3  16.99                                                 0.95  16186  1301  523.6 126.0  9.742  0.624 0.036
587728950123430003 55213   3 3 154.837023   0.883134 20.978  0.095 19.670  0.018 19.125  0.020 18.936  0.019 18.753  0.049  -149.2  4.1  -173.6  4.0  38.77 0.916 1 1 1 1 1 3   4.30   5420    50   85.6  15.7 14.512  0.405 0.003   8.78   5404    65   85.0  17.9 14.549  0.449 0.003
587728950124216449 55185  37 4 156.721325   0.852934 19.277  0.031 18.844  0.018 19.062  0.017 19.298  0.022 19.421  0.081   -25.3  3.9   -31.5  3.9   6.92 0.916 1 1 1 1 1 3   4.12  13723   346  300.6  61.3 10.431  0.489 0.031  97.54                                              
587729150641176861 55513  40 3 126.234185  -1.412550 24.232  1.130 19.274  0.013 19.062  0.013 19.032  0.016 19.110  0.063   -71.0  3.7    89.2  3.8  20.33 0.916 0 1 1 1 1 2   1.24   7033    93  133.2  26.2 13.366  0.437 0.006   0.26   7042    92  133.1  26.4 13.390  0.430 0.006
587729150914330874 55180  33 4 137.095839  -1.437386 20.226  0.061 19.667  0.022 19.413  0.022 19.365  0.025 19.411  0.094  -151.6  5.6    48.7  5.2  19.87 0.912 1 1 1 1 1 3   0.53   6779   106  147.8  28.7 13.528  0.432 0.004   0.87   6831   108  149.3  29.9 13.523  0.433 0.004
587729150917673124 55185  33 3 144.705023  -1.575563 20.195  0.060 19.951  0.031 20.061  0.029 20.184  0.045 20.153  0.205   -38.0  7.0   -10.3  7.1   3.92 0.906 1 1 1 1 0 2   7.31  11558   555  425.7  87.0 11.186  0.487 0.015   1.64  10115   281  346.5  69.8 11.805  0.452 0.014
587729151451070819 55180  33 6 136.790851  -0.930888 21.357  0.133 20.842  0.036 20.589  0.039 20.500  0.059 20.627  0.231    50.3 11.0   -52.1 10.9   4.58 0.904 1 1 1 1 0 2   0.41   6758   208  249.2  49.8 13.542  0.450 0.012   1.03   6829   223  253.3  52.6 13.524  0.457 0.012
587729151453364804 55182  27 2 142.003141  -1.042099 22.848  0.662 21.476  0.061 20.796  0.045 20.559  0.059 20.276  0.157  -148.3  9.7    -9.3 10.0   9.37 0.901 0 1 1 1 1 2   0.85   5086   144  159.4  31.0 14.795  0.428 0.013   1.06   5097   158  160.4  36.8 14.804  0.485 0.013
587729151453757958 55185  30 2 142.957615  -1.054937 24.307  1.229 21.480  0.064 20.898  0.049 20.752  0.076 20.714  0.228   -75.9 13.5    16.4 13.6   4.79 0.898 0 1 1 1 0 1   0.42   5449   200  197.3  39.9 14.488  0.441 0.008   0.27   5470   203  198.9  44.3 14.496  0.472 0.008
587729151454412836 55185  33 2 144.417391  -1.255715 17.725  0.012 18.080  0.015 18.564  0.015 18.877  0.020 19.172  0.067   -23.9  4.4    -4.7  4.0   3.77 0.921 1 1 1 1 1 3   4.77  36396  1410  553.1 134.1  6.101  0.580 0.013   6.79  40000     0  520.6 120.6  5.745  0.498 0.013
587729151454871592 55185  33 5 145.438482  -1.097805 19.247  0.030 18.842  0.015 18.992  0.022 19.147  0.023 19.395  0.073    25.7  4.8   -24.8  5.0   5.06 0.917 1 1 1 1 1 3   0.59  11555   278  260.8  52.8 11.187  0.454 0.013  56.82                                              
587729151457558733 55544   7 2 151.664882  -1.299100 20.021  0.045 19.588  0.016 19.750  0.021 19.935  0.034 19.923  0.116   -39.3  4.7    -3.4  5.1   5.10 0.909 1 1 1 1 1 3   4.39  12233   474  380.5  76.0 10.936  0.491 0.034  44.50                                              
587729151458672780 55213   2 2 154.093681  -1.383658 20.540  0.066 20.105  0.023 20.233  0.034 20.353  0.056 20.567  0.195    29.6  5.6   -32.0  6.4   4.47 0.906 1 1 1 1 1 3   0.41  11070   532  438.9  90.9 11.375  0.469 0.018  13.93                                              
587729151458672906 55213   2 2 154.157870  -1.369682 21.985  0.214 21.197  0.044 20.984  0.061 20.099  0.046 18.993  0.051   -34.2  8.9   -44.5  8.5   3.98 0.894 1 1 1 0 0 1   1.02   6813   418  296.6  68.9 13.506  0.517 0.025   0.92   6952   439  307.5  72.0 13.446  0.512 0.025
587729153595211946 55306   5 2 167.969108  63.050591 22.834  0.982 20.934  0.057 19.987  0.032 19.586  0.037 19.460  0.079    61.1  7.8  -148.9  6.3  14.77 0.907 0 1 1 1 1 2   0.88   4415   101   80.8  14.9 15.415  0.421 0.005   0.65   4473   130   80.8  19.8 15.373  0.509 0.005
587729153595736191 55325   6 2 170.517092  63.315718 20.778  0.075 20.091  0.032 19.836  0.027 19.749  0.033 19.721  0.096  -101.4  6.7   -30.5  6.6  10.76 0.908 1 1 1 1 1 3   0.54   6552   118  168.0  32.3 13.677  0.430 0.007   1.32   6596   125  169.4  34.1 13.676  0.437 0.007
587729153596325952 54982   2 1 173.499739  63.520325 19.275  0.031 19.309  0.020 19.527  0.020 19.766  0.029 20.044  0.119   -60.3  5.1  -169.0  6.3  19.67 0.911 1 0 1 1 1 2   1.11  19699   602  487.3 107.0  8.837  0.522 0.034   0.91  14171   624  384.2  86.1 10.327  0.555 0.032
587729153596588393 54982   2 6 174.700910  63.655606 23.231  0.586 21.938  0.104 20.672  0.061 20.124  0.054 19.794  0.106   -19.9  9.8   -55.6  9.3   4.18 0.903 0 1 1 1 1 2   3.01   3625   187   77.9  13.8 16.274  0.439 0.004   0.02   3865   161   72.8  20.0 16.009  0.551 0.004
587729153597112528 55325   8 3 177.436725  63.882240 21.681  0.152 20.712  0.039 20.341  0.033 20.143  0.043 20.146  0.126     3.1  7.6    50.5  7.9   4.48 0.905 1 1 1 1 1 3   1.37   5923   116  175.9  32.9 14.120  0.418 0.008   2.29   5916   124  175.0  36.0 14.152  0.444 0.008
587729153597898956 54982   3 5 181.490108  64.097383 21.805  0.192 21.005  0.056 20.815  0.049 20.855  0.080 20.606  0.202   -78.3 19.0   -26.0 18.6   4.58 0.901 1 1 1 1 1 3   3.60   6954   339  292.1  63.1 13.416  0.489 0.010   3.32   6997   326  294.5  63.0 13.418  0.472 0.010
587729154132738174 55325   9 3 170.902160  63.751470 19.806  0.044 19.328  0.016 19.351  0.018 19.457  0.021 19.448  0.068   -26.7  4.9   -12.4  4.9   4.07 0.913 1 1 1 1 1 3   6.45   9387   208  236.4  48.7 12.100  0.451 0.013  20.71                                              
587729154133786778 55325   8 2 176.208934  64.284786 19.976  0.055 19.746  0.027 19.704  0.026 19.781  0.031 19.914  0.101  -126.6  6.3   -44.6  6.3  14.42 0.909 1 1 1 1 1 3  10.85   9294   308  270.0  55.3 12.144  0.458 0.026   1.18   9055   276  255.0  54.1 12.290  0.487 0.026
587729154134507570 54982   3 2 180.170936  64.305858 17.632  0.027 17.357  0.012 17.687  0.015 17.943  0.013 18.227  0.029   -19.4  5.3   -26.0  4.0   4.34 0.923 1 1 1 1 1 3   5.82  16624   325  187.3  39.0  9.586  0.472 0.012 151.52                                              
587729154670198826 55325   7 1 173.791557  64.496960 18.275  0.018 17.935  0.018 17.956  0.021 18.020  0.018 18.140  0.030   -60.4  3.3  -280.7  8.3  24.54 0.923 1 1 1 1 1 3  11.50                                                 3.62   8769    84  110.3  22.3 12.431  0.441 0.006
587729154671378800 55332  18 3 179.897852  64.881137 23.082  0.445 22.266  0.112 21.256  0.060 20.757  0.071 20.482  0.178   -73.5  9.0  -138.6  9.9   9.44 0.869 0 1 1 0 1 1   0.63   4200   238  130.9  26.9 15.632  0.472 0.004   0.25   4240   228  124.5  36.1 15.606  0.562 0.004
587729154672230633 54982   4 4 184.499864  64.843475 24.810  1.264 21.481  0.062 20.788  0.058 20.520  0.047 20.333  0.157   -61.8 15.7   -62.4 14.9   4.41 0.901 0 1 1 1 1 2   0.11   5041   137  155.4  30.1 14.834  0.428 0.013   0.20   5054   151  156.4  35.8 14.841  0.485 0.013
587729154672296010 54982   4 4 184.940269  64.805343 25.562  0.933 18.688  0.030 18.807  0.025 19.004  0.024 19.269  0.070   -86.9  6.3   -83.0  4.8  13.29 0.919 0 1 1 0 1 1   0.69  11668   685  243.4  46.2 11.144  0.428 0.017   1.72  11584   652  229.1  48.9 11.210  0.514 0.017
587729154672361595 54982   4 4 185.444976  64.823984 24.149  1.125 18.984  0.024 19.095  0.020 19.208  0.026 19.321  0.074   -20.8  6.4    28.0  4.9   3.75 0.916 0 1 1 1 1 2   2.47  10423   352  242.0  46.7 11.640  0.409 0.014   1.96  10314   325  226.5  45.7 11.719  0.461 0.013
587729154672361634 54982   4 4 185.372789  64.908943 20.619  0.077 20.199  0.031 20.047  0.027 20.055  0.037 20.224  0.155    -9.0  9.4    69.3  8.5   5.52 0.907 1 1 1 1 1 3   0.95   7642   232  238.9  49.8 13.002  0.469 0.009   0.58   7667   200  239.2  49.1 13.018  0.451 0.009
587729155205955699 55327   6 2 167.717356  64.273204 20.671  0.087 20.137  0.024 20.237  0.035 20.307  0.046 20.628  0.239   -36.8  5.9   -28.4  6.8   4.64 0.906 1 0 1 1 0 1   0.00   8892   754  329.2  86.5 12.338  0.637 0.008   0.02   8395   349  301.1  63.8 12.621  0.476 0.007
587729155207135468 55327  11 3 173.744458  64.991661 24.447  0.772 22.324  0.116 20.918  0.044 20.311  0.041 19.949  0.130    22.1 10.0   -64.3 10.8   4.13 0.898 0 1 1 1 1 2  11.23                                                 0.13   3677   155   69.7  19.6 16.226  0.557 0.004
587729155208315086 55332  18 2 180.327998  65.145444 21.921  0.244 21.114  0.054 20.486  0.036 20.237  0.043 20.253  0.174   -11.7  6.4   -35.8  7.0   3.79 0.905 1 1 1 1 1 3   4.74   5375   122  156.0  29.6 14.550  0.420 0.011   3.02   5329   134  153.3  33.8 14.610  0.470 0.011
587729155743285819 55333   5 3 170.143640  64.943124 24.312  1.133 21.695  0.069 20.859  0.050 20.601  0.053 20.277  0.123   -12.7  7.9  -150.5  8.9  10.89 0.900 0 1 1 1 1 2   1.56   4736   134  141.9  27.1 15.108  0.424 0.005   1.85   4760   151  142.8  34.2 15.103  0.499 0.005
587729155744858477 55327  10 6 178.411618  65.546117 22.167  0.251 20.997  0.042 20.612  0.038 20.347  0.044 20.362  0.136    51.5  7.0   -45.5  8.2   5.51 0.904 0 1 1 1 1 2   3.42   5785   147  188.0  36.4 14.224  0.433 0.011   4.54   5769   141  186.4  38.7 14.263  0.449 0.010
587729155744923751 55327  10 6 178.844134  65.539895 20.862  0.084 20.065  0.031 19.703  0.021 19.568  0.029 19.578  0.070     8.6  5.2   -53.7  6.8   5.48 0.909 1 1 1 1 1 3   0.27   6121    88  141.0  26.1 13.975  0.413 0.006   0.89   6122    94  140.6  28.4 14.002  0.436 0.006
587729155745448115 55332  18 6 181.575774  65.674233 21.997  0.242 20.465  0.052 19.871  0.030 19.564  0.030 19.387  0.066  -150.8  5.2    -7.0  5.2  19.56 0.908 0 1 1 1 1 2   3.76   5082   103  102.8  19.4 14.798  0.418 0.006   4.62   5073   116  102.5  22.8 14.825  0.472 0.006
587729155745775695 55332  19 4 183.326919  65.828966 21.216  0.117 20.443  0.035 20.139  0.035 19.927  0.040 19.840  0.090  -116.8  5.8   -84.6  5.5  17.37 0.906 1 1 1 1 1 3   4.31   6118   111  167.7  31.3 13.978  0.418 0.009   6.96   6106   120  166.4  33.9 14.013  0.443 0.009
587729155745775696 55332  19 4 183.343220  65.707957 19.667  0.036 19.187  0.027 19.055  0.026 18.999  0.027 18.998  0.048   -84.3  4.7   -74.1  4.3  16.73 0.916 1 1 1 1 1 3   2.69   7320   117  138.9  28.1 13.191  0.452 0.007   7.44   7369   106  139.6  28.1 13.191  0.439 0.008
587729155745906880 55332  19 4 184.232907  65.824381 21.546  0.154 20.965  0.044 20.760  0.051 20.696  0.062 21.023  0.251   -46.8  8.1   -46.0  7.8   6.00 0.902 1 1 1 1 0 2   0.06   6944   277  281.6  58.6 13.422  0.468 0.011   0.23   7005   274  285.1  60.0 13.413  0.462 0.011
587729155746300029 54976   5 1 186.477387  65.647388 19.195  0.031 18.785  0.023 18.882  0.019 19.086  0.022 19.175  0.054    27.2  4.7   -22.7  5.5   4.53 0.918 1 1 1 1 1 3   5.64  10999   284  238.9  50.4 11.404  0.486 0.010  35.21                                              
587729155746693263 54976   5 6 188.715285  65.616476 23.223  3.186 20.501  0.045 18.946  0.027 18.344  0.018 17.988  0.023  -129.6  4.8  -168.9  5.6  25.88 0.918 0 1 1 1 1 2 136.76                                                 8.05   3591   120   26.6   7.2 16.329  0.546 0.001
587729155747086352 55327  12 4 190.743302  65.705580 18.308  0.021 17.635  0.046 17.436  0.019 17.341  0.021 17.341  0.019  -109.0  5.4  -135.4  9.5  13.09 0.925 1 1 1 1 0 2   1.81   6616    53   56.6  10.7 13.635  0.418 0.002   4.01   6717    58   57.9  11.6 13.596  0.432 0.002
587729156279828695 55333   6 5 167.920011  65.182723 23.298  0.768 20.971  0.041 19.639  0.024 19.147  0.027 18.809  0.040   -39.6  6.9   -90.4  6.4   9.84 0.910 0 1 1 1 1 2  12.81                                                 4.33   3866   122   46.1  12.1 16.007  0.536 0.002
587729156279959628 55333   6 5 168.559984  65.178290 20.818  0.090 20.381  0.029 20.105  0.046 20.105  0.055 20.245  0.126    31.9  7.8   -33.8  7.3   4.19 0.906 1 1 1 1 1 3   3.30   7006   195  218.2  43.8 13.383  0.446 0.006   3.01   7070   193  220.8  45.3 13.373  0.446 0.006
587729156282253520 55332  19 2 181.370532  66.169795 21.649  0.205 20.781  0.035 20.498  0.041 19.620  0.032 18.860  0.044   -46.8  7.5   -23.1  7.6   4.90 0.905 1 1 1 0 0 1   0.94   6437   254  218.8  45.2 13.754  0.462 0.015   0.86   6558   278  226.1  49.0 13.701  0.472 0.017
587729156283039880 55327  13 2 185.675604  66.148363 22.835  0.630 21.443  0.064 20.068  0.030 19.473  0.029 18.981  0.057   -84.2  6.9   -40.2  7.0   9.24 0.906 0 1 1 1 1 2  47.73                                                 3.77   3650   131   45.8  12.5 16.258  0.550 0.006
587729156283564183 55327  12 2 188.687013  66.085805 20.848  0.093 19.331  0.025 18.733  0.033 18.536  0.039 18.341  0.033  -188.2  6.7   -81.3  5.3  21.54 0.920 1 1 1 1 1 3   4.71   5191    53   64.7  11.8 14.704  0.404 0.003  11.17   5149    80   63.5  13.9 14.759  0.465 0.003
587729157890244921 54945  20 5 189.131768   4.054763 21.814  0.163 20.900  0.041 20.594  0.035 20.587  0.046 20.380  0.125   -49.5 12.4    41.1 12.6   4.89 0.904 1 1 1 1 1 3   5.85   6552   184  234.9  46.8 13.677  0.450 0.033   5.04   6582   193  236.1  48.3 13.685  0.448 0.034
587729157895225496 54918  27 3 200.545151   3.830306 21.888  0.171 20.130  0.027 19.353  0.019 19.053  0.025 18.985  0.050   -47.4  4.6    48.3  5.0   9.58 0.913 1 1 1 1 1 3   2.17   4848    53   74.5  13.5 15.006  0.404 0.003   4.28   4846    97   74.3  17.1 15.025  0.484 0.003
587729157895880749 54915  29 3 202.018085   3.935965 18.990  0.028 18.610  0.026 18.620  0.015 18.695  0.022 18.864  0.045    21.8  4.0   -48.8  4.3   8.44 0.921 1 1 1 1 1 3   1.34   9367   230  168.6  36.5 12.109  0.485 0.008   3.85   8721   110  149.9  30.3 12.455  0.444 0.008
587729157898961169 54909  35 1 209.058032   3.686968 20.315  0.052 20.345  0.032 20.746  0.044 20.995  0.073 21.468  0.376    50.4  9.0   -35.9  8.6   4.42 0.902 1 1 1 1 0 2   0.43  22321  1384  964.8 223.6  8.284  0.577 0.011   2.93  19173  2068  904.5 218.6  8.998  0.709 0.011
587729157898961251 54909  35 1 209.030960   3.620272 22.646  0.367 21.474  0.069 20.941  0.051 20.749  0.060 20.520  0.175   -26.1 10.2   -91.3 10.1   5.95 0.897 0 1 1 1 1 2   0.56   5464   192  200.2  40.1 14.476  0.441 0.007   0.82   5464   190  200.0  43.9 14.501  0.468 0.007
587729157899419936 55357   4 1 210.143128   3.503119 20.983  0.087 20.619  0.032 20.503  0.046 20.458  0.048 20.474  0.147   -35.7  6.8    32.7  7.1   4.70 0.905 1 1 1 1 1 3   1.54   7659   261  291.3  60.3 12.992  0.460 0.009   2.35   7701   237  292.5  60.5 12.998  0.451 0.009
587729157899682157 55357   4 6 210.672491   3.656658 23.295  1.206 21.598  0.080 20.327  0.031 19.818  0.030 19.434  0.064   -17.8  6.2   -85.9  5.7   9.91 0.906 0 1 1 1 1 2   9.21                                                 1.49   3891   132   63.9  16.8 15.979  0.534 0.001
587729157901124167 55354  10 5 214.085005   3.327190 24.674  1.152 22.000  0.123 20.584  0.038 20.063  0.039 19.542  0.077   -44.3  7.4   -63.2  8.1   6.72 0.904 0 1 1 0 1 1  19.76                                                 0.00   3591   153   55.1  15.5 16.329  0.555 0.002
587729157901516838 55337  17 5 214.923272   3.378949 18.889  0.029 18.584  0.018 18.852  0.021 19.107  0.026 19.398  0.064    31.8  5.0   -17.8  4.9   5.14 0.919 1 1 1 1 1 3   0.19  15180   394  301.6  64.7  9.987  0.513 0.010  79.08                                              
587729157902041104 55337  15 2 216.139783   3.325717 18.503  0.034 18.004  0.013 17.840  0.014 17.797  0.018 17.847  0.030   -53.1  4.9   -11.8  4.9   7.85 0.923 1 1 1 1 1 3   0.44   7215    77   78.7  15.6 13.254  0.440 0.004   6.00   7244    75   78.8  15.7 13.266  0.431 0.004
587729157902041158 55337  16 5 216.107978   3.244098 20.566  0.093 20.086  0.025 19.896  0.026 19.851  0.036 19.883  0.109  -121.5  5.4   -22.1  5.8  15.33 0.907 1 1 1 1 1 3   0.19   7138   170  198.6  39.9 13.301  0.449 0.009   1.23   7189   167  200.4  40.7 13.299  0.444 0.009
587729157902172360 55337  15 2 216.489272   3.368084 23.299  0.915 20.668  0.041 19.281  0.038 18.725  0.022 18.351  0.033  -100.8  5.3  -103.8  5.3  19.53 0.914 0 1 1 1 1 2  45.65                                                 1.41   3722   123   34.6   9.2 16.172  0.544 0.001
587729157903155896 54246  99 4 218.729413   3.289693 26.242  0.419 22.455  0.130 21.053  0.049 20.462  0.043 20.166  0.106   -53.9 12.1   -20.5 11.8   3.88 0.924 0 1 1 1 1 2   7.70   3559   153   90.2  14.7 16.354  0.392 0.003   0.56   3733   157   78.2  21.6 16.159  0.552 0.003
587729157903482934 55333  14 2 219.419164   3.150181 18.274  0.024 17.762  0.018 17.613  0.017 17.618  0.015 17.712  0.024   -63.4  3.8   -18.0  4.2  11.22 0.924 1 1 1 1 1 3   4.79   7478    90   75.8  15.5 13.097  0.458 0.005   0.76   7461    70   75.0  15.0 13.137  0.434 0.005
587729157903810746 55333  13 2 220.248309   3.168647 18.551  0.024 17.752  0.016 17.381  0.012 17.259  0.016 17.180  0.022   -91.8  4.4   -44.8  4.3  16.56 0.925 1 1 1 1 1 3   5.21   6075    46   47.9   8.7 14.009  0.401 0.002  16.02                                              
587729157904269345 55332  28 2 221.184302   3.078279 17.753  0.021 17.370  0.021 17.587  0.016 17.831  0.015 18.069  0.022  -176.0  5.0   -18.8  5.2  24.32 0.924 1 1 1 1 1 3   1.20  13381   364  154.7  32.2 10.542  0.541 0.003 114.58                                              
587729157904335236 55332  28 3 221.421615   3.029789 21.888  0.195 21.266  0.051 20.998  0.047 20.922  0.067 21.246  0.277   -64.1  7.4    12.9  7.4   5.82 0.894 0 1 1 1 0 1   0.00   6742   321  295.5  62.7 13.552  0.493 0.028   0.07   6772   322  297.1  64.3 13.561  0.490 0.028
587729157906301377 55331  14 4 225.811387   2.925242 23.519  0.718 22.237  0.121 20.990  0.044 20.508  0.047 20.214  0.119   -46.5  7.8    -2.9  7.8   3.92 0.894 0 1 1 1 1 2   0.53   3706   245   95.1  18.3 16.178  0.493 0.004   0.45   4007   163   94.7  25.4 15.851  0.540 0.004
587729157906563407 54246 113 1 226.419704   2.819350 24.055  0.939 21.266  0.055 19.732  0.022 19.066  0.022 18.736  0.039   -96.8  6.8   -87.1  5.7  13.31 0.928 0 1 1 1 1 2 113.90                                                 4.18   3546   102   36.0   9.1 16.384  0.521 0.001
587729158427312429 54945  19 1 189.531139   4.492451 22.913  0.489 21.654  0.066 20.831  0.041 20.423  0.037 20.110  0.113    32.0  8.5   -62.6  8.4   5.18 0.900 0 1 1 1 0 1   1.70   4563   122  125.7  23.5 15.271  0.421 0.006   1.12   4592   147  125.6  31.0 15.259  0.511 0.006
587729158432751690 54915  29 2 202.097630   4.241333 18.649  0.029 18.245  0.021 18.288  0.016 18.401  0.017 18.502  0.032  -111.8  4.4     1.2  5.2  14.88 0.923 1 1 1 1 1 3   3.31   9583   181  150.2  31.2 12.009  0.456 0.006  13.50                                              
587729158433013851 54915  29 5 202.576699   4.210157 22.720  0.451 20.371  0.028 19.267  0.022 18.820  0.020 18.579  0.034   -33.0  4.8   -86.9  4.9  13.01 0.914 0 1 1 1 1 2   1.05   4043    56   49.1   8.8 15.798  0.421 0.002   0.49   4178   114   48.4  12.2 15.670  0.520 0.002
587729158433210635 54915  29 5 203.029192   4.245920 21.355  0.167 20.656  0.031 20.394  0.033 20.283  0.034 20.191  0.111   -39.1  9.1   -92.3  9.2   7.67 0.905 0 1 1 1 1 2   1.05   6506   156  213.0  41.6 13.708  0.440 0.009   2.46   6497   160  211.7  42.9 13.742  0.441 0.009
587729158433276075 54915  28 2 203.240503   4.202497 19.798  0.044 19.488  0.020 19.387  0.024 19.410  0.021 19.618  0.066   -25.6  5.1    28.0  5.3   5.13 0.912 1 1 1 1 1 3   8.53   8263   166  198.6  40.6 12.659  0.453 0.009   4.95   8221   149  196.0  40.4 12.713  0.451 0.009
587729158433407020 54915  28 2 203.587412   4.297531 18.591  0.023 18.520  0.031 18.826  0.019 19.096  0.022 19.331  0.053   -49.7  4.3    42.1  4.6   9.85 0.919 1 1 1 1 1 3   2.34  19030   441  350.3  76.6  8.990  0.513 0.019  13.41                                              
587729158433538272 54915  28 2 203.830229   4.270355 21.635  0.177 20.588  0.037 20.115  0.028 20.001  0.030 19.934  0.084   -30.1  7.7   -30.9  7.9   4.09 0.906 1 1 1 1 1 3   1.43   5811   102  156.2  29.3 14.204  0.421 0.010   0.90   5801   108  155.2  31.7 14.238  0.443 0.010
587729158433669532 54915  28 5 204.099818   4.136492 23.544  0.835 22.154  0.096 20.806  0.042 20.118  0.029 19.655  0.073   -87.4 12.7   -31.7 13.0   4.44 0.901 0 1 1 1 1 2  43.60                                                 1.71   3550   122   58.1  15.1 16.378  0.529 0.003
587729158435504337 54914  31 5 208.404613   4.098887 19.295  0.032 18.775  0.039 18.894  0.014 19.031  0.017 19.252  0.050   -58.8  5.2    -1.8  3.9   7.93 0.918 1 1 1 1 1 3   4.38  10308   289  220.9  48.6 11.689  0.503 0.009  30.79                                              
587729158436749508 54262  23 1 211.255209   3.971512 20.590  0.077 20.123  0.029 20.202  0.026 20.366  0.037 20.559  0.156   -31.8  6.3     1.5  6.1   3.55 0.925 1 1 1 1 1 3   0.60  10535   437  416.0  84.5 11.592  0.446 0.009  11.23   9659   259  357.9  74.6 12.007  0.463 0.009
587729158437274133 54262  24 1 212.409229   3.996688 26.816  0.356 22.952  0.192 21.200  0.058 20.747  0.051 20.283  0.125   -46.2 11.1   -67.3 10.6   5.65 0.922 0 1 1 1 1 2   8.79   3465   199   96.4  16.0 16.471  0.405 0.002   7.04   3724   179   86.3  24.4 16.170  0.558 0.001
587729158437470253 54262  24 3 212.862981   3.908229 16.750  0.022 16.973  0.016 17.460  0.018 17.794  0.017 18.099  0.026   -42.0  4.5     6.4  4.2   6.59 0.933 1 1 1 1 1 3   2.66  30469   844  281.5  65.1  6.902  0.533 0.017   5.05  35772  1205  286.4  65.9  6.241  0.527 0.017
587729158437535761 54262  24 3 212.990004   3.908833 18.762  0.035 18.721  0.019 19.146  0.020 19.429  0.024 19.805  0.084    13.4  4.8   -28.6  4.4   4.60 0.930 1 1 1 1 1 3   5.29  22216   740  456.6 100.3  8.305  0.505 0.017  23.72                                              
587729158438191209 54262  26 1 214.437511   3.779748 19.550  0.039 18.663  0.023 18.333  0.013 18.199  0.014 18.223  0.029    51.3  6.4   -80.9  7.0   9.75 0.933 1 1 1 1 1 3   5.87   6101    52   74.7  13.7 13.990  0.407 0.004   5.48   6099    53   74.3  14.9 14.018  0.432 0.004
587729158438453370 54262  26 3 215.078247   3.858594 20.087  0.069 19.152  0.022 18.732  0.017 18.628  0.024 18.692  0.040   -57.6  6.4     6.9  4.0   6.40 0.932 1 1 1 1 1 3  10.30   5998    65   88.2  16.3 14.064  0.412 0.005   4.90   5997    68   87.8  17.6 14.092  0.433 0.005
587729158438453434 54262  26 3 215.166870   3.783111 19.476  0.052 19.084  0.022 19.145  0.019 19.252  0.027 19.397  0.069   -54.5  6.6   -14.3  4.2   6.12 0.930 1 1 1 1 1 3   0.65   9899   272  233.3  47.2 11.866  0.438 0.008   7.52   9346   279  209.9  45.1 12.152  0.479 0.007
587729158439174810 54262  28 3 216.817556   3.805711 22.701  0.492 21.049  0.042 20.339  0.040 20.068  0.037 19.951  0.098     9.8  9.0   -37.9  9.6   3.70 0.925 0 1 1 1 1 2   0.02   5003    94  125.3  23.6 14.868  0.415 0.006   0.00   5017   116  126.2  28.5 14.873  0.477 0.006
587729158439567617 54262  29 1 217.578861   3.748239 23.273  0.752 20.922  0.035 20.262  0.031 19.981  0.028 19.941  0.096   -73.4  7.4   -48.5  6.2   8.44 0.925 0 1 1 1 1 2   0.96   5090    81  125.1  23.4 14.791  0.413 0.006   0.81   5101   100  125.8  27.9 14.800  0.469 0.006
587729158440550566 55333  14 6 219.864444   3.587473 21.097  0.106 20.250  0.024 19.752  0.020 19.584  0.021 19.607  0.064   -37.5  4.4   -24.5  4.0   6.97 0.909 1 1 1 1 1 3   4.79   5730    68  128.5  23.7 14.265  0.409 0.004   2.74   5701    72  126.8  26.0 14.315  0.440 0.004
587729158441009270 55333  13 6 220.892559   3.630022 20.986  0.102 20.460  0.027 20.281  0.028 20.280  0.034 20.093  0.104   -50.1  5.3   -13.6  5.1   6.79 0.906 1 1 1 1 1 3   4.32   7187   180  240.7  48.7 13.271  0.453 0.008   5.50   7221   171  241.8  49.0 13.280  0.443 0.008
587729158442844777 55331  14 2 225.161781   3.263317 23.903  1.021 22.450  0.127 21.041  0.048 20.491  0.040 20.092  0.100   -58.4  7.5   -40.9  7.8   5.89 0.891 0 1 1 1 1 2   7.91   3574   157   90.3  14.8 16.336  0.396 0.008   0.87   3753   157   79.3  21.8 16.137  0.552 0.007
587729158443106672 55331  14 5 225.769048   3.311120 21.911  0.229 20.740  0.034 20.320  0.028 20.089  0.030 20.014  0.099   -36.3  6.2   -39.4  5.3   5.72 0.906 1 1 1 1 1 3   2.86   5709    97  160.8  30.2 14.282  0.422 0.014   4.66   5695   103  159.5  32.9 14.319  0.447 0.014
587729158444417384 55325  21 4 228.781189   2.985280 23.903  1.109 21.599  0.060 20.032  0.025 19.386  0.021 18.858  0.041   -38.6  6.2  -113.0  6.6  12.68 0.907 0 1 1 1 1 2 159.68                                                 8.26   3500    44   39.5   8.3 16.440  0.461 0.001
587729158447497455 55327  21 1 235.708697   2.586482 19.644  0.039 19.475  0.017 19.611  0.021 19.759  0.024 19.859  0.094     2.0  4.2   -43.2  4.3   6.86 0.910 1 1 1 1 1 3  36.57                                                 2.83  10874   279  304.4  62.5 11.487  0.474 0.020
587729158447956757 55325  22 1 236.878590   2.520176 24.008  1.118 21.996  0.092 20.964  0.049 20.509  0.043 20.097  0.113    -8.7  9.7   -51.6 10.0   3.73 0.895 0 1 1 1 1 2   2.83   4163   153  107.9  20.3 15.671  0.455 0.038   1.93   4248   170  105.7  27.7 15.598  0.547 0.038
587729158448349547 55325  22 6 237.714132   2.419811 19.756  0.040 19.668  0.019 19.841  0.021 20.004  0.030 20.447  0.147    17.9  4.9   -24.5  4.8   4.21 0.908 1 1 1 1 1 3  18.53                                                 4.51  13198   742  391.5  91.1 10.639  0.650 0.077
587729158965756184 54951  22 4 193.270179   4.790972 24.672  1.041 21.040  0.040 19.898  0.023 19.378  0.025 19.102  0.047   -15.1  6.9   -72.4  8.2   5.86 0.907 0 1 1 1 1 2   7.95   3844    83   59.9  10.5 16.018  0.420 0.002   0.29   4032   121   57.7  14.9 15.825  0.529 0.002
587729158968050159 54950  10 3 198.461570   4.798874 22.824  0.415 21.789  0.064 20.834  0.045 20.358  0.039 20.060  0.096     5.8  9.3   -48.3  8.9   3.55 0.900 0 1 1 1 1 2   3.20   4215   112  106.6  19.5 15.617  0.424 0.004   1.60   4284   140  104.4  26.6 15.561  0.524 0.004
587729158969754018 54915  29 1 202.356802   4.659404 24.207  1.108 21.815  0.073 20.576  0.031 20.083  0.031 19.736  0.080   -50.0 10.7   -41.2 10.7   4.83 0.904 0 1 1 1 1 2   3.45   3706   141   78.3  13.7 16.178  0.428 0.003   0.84   3964   135   75.8  20.0 15.898  0.535 0.002
587729158969950333 54950   7 3 202.849067   4.756291 20.387  0.057 19.957  0.022 19.833  0.029 19.811  0.029 19.766  0.086    26.5  4.6   -53.0  5.1   7.87 0.908 1 1 1 1 1 3   2.08   7608   171  211.5  43.4 13.021  0.461 0.013   4.08   7628   154  211.3  43.0 13.040  0.448 0.013
587729158970278028 54915  28 1 203.569662   4.599236 23.827  0.835 19.077  0.025 19.269  0.022 19.548  0.024 19.833  0.087   -36.3  4.5     9.2  5.5   4.66 0.914 0 1 1 1 1 2   2.68  13992   695  347.4  63.2 10.346  0.367 0.010   4.52  13958   756  347.8  75.0 10.393  0.520 0.010
587729158970867908 54915  27 1 204.949359   4.649974 19.674  0.034 19.145  0.018 19.216  0.016 19.329  0.019 19.394  0.061    26.5  5.8   -32.1  4.3   4.88 0.914 1 1 1 1 1 3  10.45   9770   210  236.1  49.8 11.924  0.466 0.011  44.61                                              
587729158971195409 54915  27 6 205.632508   4.588178 17.346  0.011 17.270  0.014 17.634  0.015 17.935  0.016 18.179  0.030   -36.2  3.8    36.5  3.6   9.10 0.924 1 1 1 1 1 3   2.98  19606   303  210.1  46.3  8.858  0.511 0.005  87.98                                              
587729158971982004 54914  31 1 207.530981   4.514424 20.328  0.059 19.380  0.019 18.917  0.019 18.743  0.020 18.767  0.039    53.2  4.5  -102.1  4.6  16.82 0.918 1 1 1 1 1 3   3.54   5791    53   88.9  16.2 14.219  0.406 0.006   1.95   5762    58   87.6  17.9 14.268  0.439 0.006
587729158974472204 54262  24 4 213.159778   4.406366 18.713  0.025 18.293  0.018 18.415  0.014 18.559  0.019 18.828  0.041   -50.8  4.4     6.9  5.5   6.57 0.933 1 1 1 1 1 3   1.47  10976   224  191.6  40.0 11.412  0.473 0.006  55.89                                              
587729158975324683 54262  26 4 215.159684   4.308091 23.329  0.813 22.484  0.154 21.201  0.064 20.549  0.045 20.121  0.140   -13.7 11.5   -67.5 10.9   4.45 0.922 0 1 1 1 1 2  10.60                                                 0.51   3657   172   77.0  22.1 16.249  0.564 0.002
587729158975783282 54262  27 4 216.102038   4.265321 22.512  0.483 21.363  0.052 20.614  0.041 20.267  0.048 19.962  0.128   -36.5  7.1    -4.0  7.7   3.68 0.925 0 1 1 1 1 2   2.26   4775   109  126.1  23.6 15.072  0.416 0.006   2.32   4788   138  126.3  30.2 15.078  0.498 0.006
587729158977028240 54262  30 3 218.972989   4.002329 24.143  0.922 20.570  0.026 19.858  0.023 19.616  0.022 19.369  0.057  -112.0  4.3   -54.8  5.1  16.62 0.927 0 1 1 1 1 2   3.83   5009    59  100.7  18.6 14.862  0.410 0.008   4.96   5021    92  101.3  22.6 14.869  0.474 0.008
587729158977225264 54262  31 1 219.420550   3.971064 25.229  0.816 22.390  0.099 21.226  0.050 20.745  0.049 20.759  0.178   -35.5  8.0   -40.9  8.4   3.90 0.922 0 1 1 1 1 2   2.28   3914   218  114.9  22.9 15.940  0.495 0.006   2.83   4126   166  114.8  30.7 15.724  0.540 0.006
587729158977290730 54262  31 1 219.566361   3.974124 23.842  0.776 21.471  0.047 20.824  0.037 20.511  0.039 20.551  0.150    29.7  5.9   -84.2  7.1   7.97 0.925 0 1 1 1 1 2   2.05   5081   109  160.2  30.4 14.799  0.418 0.007   1.93   5090   126  161.1  36.3 14.810  0.476 0.007
587729158977486857 54262  31 3 220.035227   3.991269 18.958  0.021 18.485  0.016 18.637  0.013 18.822  0.021 19.158  0.047   -34.9  5.9   -10.7  4.9   4.37 0.932 1 1 1 1 1 3  11.20  11470   294  223.1  48.2 11.220  0.528 0.009 126.72                                              
587729158977683966 54262  32 1 220.465544   3.988063 23.796  0.751 22.875  0.163 21.369  0.057 20.718  0.046 20.489  0.148   -55.1  8.8   -16.0  9.0   4.19 0.920 0 1 1 1 1 2  11.37                                                 1.49   3598   169   80.1  22.7 16.320  0.559 0.003
587729158977880260 54262  32 3 220.994250   3.871233 25.420  0.871 20.864  0.030 20.871  0.038 20.926  0.058 21.100  0.246   -24.1  7.1   -49.8  8.0   4.56 0.925 0 1 1 1 0 1   0.09   9098   479  453.3  97.6 12.237  0.480 0.010   0.29   9000   472  436.9  96.1 12.317  0.505 0.010
587729158978142339 54262  33 1 221.492446   3.845487 24.321  0.911 20.843  0.031 20.637  0.035 20.624  0.046 20.538  0.149    30.9  6.2   -16.1  6.5   3.64 0.925 0 1 1 1 1 2   0.60   7121   237  278.2  57.1 13.312  0.465 0.014   0.76   7138   241  278.6  57.7 13.331  0.459 0.014
587729158978863478 54262  34 3 223.179531   3.772029 24.168  0.888 21.253  0.042 19.794  0.020 19.242  0.019 18.874  0.040   -72.3  4.3   -71.2  5.5  12.78 0.927 0 1 1 1 1 2  56.57                                                 7.71   3704   122   43.2  11.6 16.194  0.544 0.003
587729158978994559 54262  35 1 223.539767   3.911987 21.274  0.103 20.971  0.032 20.843  0.039 20.815  0.073 20.571  0.162    38.2  7.3   -54.0  7.6   5.75 0.925 1 1 1 0 1 2   5.77   7727   358  340.5  73.3 12.953  0.491 0.024   6.59   7933   349  353.7  77.2 12.869  0.490 0.027
587729158979125488 54262  35 3 223.866486   3.766642 24.820  1.011 20.242  0.025 20.112  0.022 20.162  0.031 20.102  0.105   -77.5  5.5   -50.8  5.7  11.17 0.925 0 1 1 1 1 2   2.26   7842   229  256.0  52.5 12.889  0.459 0.011   1.92   7829   222  254.2  52.3 12.927  0.455 0.011
587729158979584225 55332  27 6 224.873128   3.676693 24.190  0.942 18.223  0.016 17.991  0.015 17.931  0.014 17.962  0.024  -120.6  3.8    42.0  3.5  23.94 0.923 0 1 1 1 1 2   0.10   6805    78   77.1  15.0 13.511  0.431 0.002   2.08   6755    76   75.8  14.9 13.572  0.425 0.002
587729158979846522 54262  37 1 225.528263   3.797675 23.151  0.506 21.581  0.056 19.989  0.022 19.366  0.021 18.999  0.047   -86.2  4.7   -96.3  5.1  17.50 0.926 0 1 1 1 1 2  97.10                                                 6.98   3547   104   40.9  10.5 16.382  0.524 0.002
587729158981419377 55325  21 6 229.069228   3.494131 22.336  0.265 20.889  0.033 20.306  0.028 20.133  0.034 19.825  0.090    -6.2  5.7   -31.7  5.0   3.60 0.906 0 1 1 1 1 2   5.09   5357    91  143.8  27.2 14.564  0.418 0.007   6.03   5362   100  144.1  30.8 14.583  0.455 0.007
587729158982664875 54246 122 4 231.906596   3.313384 25.490  0.854 22.994  0.213 21.291  0.061 20.808  0.056 20.528  0.182   -17.4 11.6   -55.7 11.1   3.66 0.921 0 1 1 1 1 2   3.48   3412   215   98.1  16.3 16.538  0.413 0.005   4.55   3791   202   93.9  27.2 16.093  0.567 0.005
587729158984630273 55323  21 2 236.317600   3.054835 19.680  0.041 19.260  0.018 19.486  0.019 19.673  0.027 20.060  0.112    27.5  3.8     0.6  4.1   4.76 0.911 1 1 1 1 1 3   2.78  14030   438  365.5  74.5 10.333  0.485 0.041  67.42                                              
587729158984762038 55323  21 3 236.663990   2.995209 23.986  0.966 20.715  0.033 20.670  0.040 20.754  0.055 20.619  0.169    21.4  7.3   -47.2  7.9   4.14 0.903 0 1 1 1 1 2   1.84   9183   471  400.2  85.3 12.196  0.475 0.058   1.89   9064   487  384.1  84.9 12.286  0.511 0.058
587729159501250869 54951  23 2 190.037111   5.282867 21.731  0.168 20.934  0.040 20.581  0.032 20.540  0.041 20.935  0.281    24.1  6.9   -26.7  6.8   3.66 0.904 1 1 1 1 0 2   1.79   6327   163  226.1  44.0 13.830  0.437 0.010   0.74   6358   169  227.5  46.4 13.836  0.444 0.010
587729159501840457 54951  18 2 191.454685   5.222863 19.274  0.025 18.782  0.022 18.659  0.018 18.675  0.017 18.831  0.044   -55.6  3.8     8.2  3.8  10.25 0.920 1 1 1 1 1 3   6.01   7723   129  128.5  27.3 12.955  0.479 0.009   3.08   7676    89  126.5  25.5 13.012  0.440 0.009
587729159502168655 54951  18 5 192.141344   5.239554 24.211  1.024 22.361  0.096 21.049  0.042 20.408  0.041 20.011  0.110   -56.6 11.1   -22.2 10.3   3.55 0.890 0 1 1 1 1 2  16.74                                                 0.42   3679   149   73.3  20.5 16.223  0.556 0.005
587729159503478918 54951  21 5 195.118547   5.278540 21.432  0.115 20.765  0.028 20.554  0.031 20.568  0.042 20.630  0.196   -46.4  8.8    -2.8  8.0   3.86 0.904 1 1 1 1 1 3   2.91   7195   217  271.1  56.3 13.266  0.468 0.024   1.46   7226   204  272.4  55.8 13.277  0.450 0.024
587729159503544580 54951  20 2 195.380543   5.152296 20.196  0.052 19.913  0.018 19.972  0.022 20.126  0.028 20.410  0.163   -67.4  5.9   -29.0  5.3   8.84 0.907 1 1 1 1 1 3   7.47  10599   365  374.6  72.6 11.566  0.410 0.015   4.32   9905   176  328.6  66.4 11.897  0.443 0.014
587729159503609894 54951  20 2 195.446533   5.333195 18.664  0.026 18.384  0.019 18.705  0.020 18.933  0.025 19.198  0.063   -32.3  4.9     5.1  4.1   4.67 0.920 1 1 1 1 1 3   2.11  15920   391  289.0  62.3  9.777  0.517 0.011  75.97                                              
587729159503610455 54951  20 2 195.471482   5.273944 23.020  0.478 21.670  0.059 20.733  0.037 20.420  0.039 20.346  0.154   -48.7  7.7    61.9  7.1   6.80 0.902 0 1 1 1 1 2   1.16   4565   112  123.6  23.1 15.269  0.421 0.007   1.53   4615   139  124.9  30.4 15.237  0.506 0.008
587729159504920699 54950  10 2 198.444508   5.185045 21.454  0.131 20.721  0.028 20.402  0.034 20.346  0.039 20.476  0.173   -65.9  7.4   -69.9  7.0   9.26 0.905 1 1 1 1 1 3   1.61   6450   139  214.9  41.6 13.746  0.432 0.008   0.62   6482   149  216.0  43.7 13.752  0.438 0.008
587729159506624650 54950   7 2 202.419717   5.056383 22.885  0.471 20.441  0.028 19.103  0.018 18.573  0.015 18.261  0.033    23.5  4.5  -134.1  4.2  21.20 0.916 0 1 1 1 1 2  29.63                                                 4.77   3830   121   34.8   9.2 16.048  0.541 0.003
587729159507148919 54950   7 4 203.524241   4.967293 21.368  0.121 19.453  0.020 18.731  0.024 18.452  0.018 18.324  0.031   -92.9  3.8    53.1  4.7  15.70 0.920 1 1 1 1 1 3   5.26   4923    40   57.7  10.5 14.938  0.405 0.005  16.16                                              
587729159507607796 54949  20 4 204.684095   4.998006 20.663  0.071 19.968  0.022 19.646  0.019 19.532  0.022 19.562  0.088   -59.9  7.0     8.2  6.3   5.63 0.910 1 1 1 1 1 3   0.38   6322    78  145.2  27.2 13.833  0.419 0.007   1.71   6341    86  145.5  29.1 13.848  0.434 0.007
587729159512129689 54262  26 4 215.012198   4.651026 20.078  0.056 19.391  0.016 19.186  0.017 19.123  0.023 19.167  0.072   -47.8  6.5    25.1  5.2   5.94 0.930 1 1 1 1 1 3   4.58   6826    92  133.5  26.2 13.498  0.436 0.005   4.18   6874    90  134.8  26.8 13.495  0.431 0.005
587729159512916511 54262  28 4 216.845450   4.640731 24.497  1.327 21.980  0.080 20.928  0.061 20.488  0.054 20.273  0.166   -43.1 11.2    -1.8 10.4   3.53 0.925 0 1 1 1 1 2   0.14   4155   154  110.5  20.9 15.680  0.442 0.004   0.03   4251   161  108.7  28.5 15.595  0.533 0.004
587729159513440742 54262  29 4 217.926403   4.583860 23.575  0.824 22.298  0.091 21.182  0.054 20.815  0.057 20.379  0.168   -90.5  8.5    -4.5  7.9   7.48 0.923 0 1 1 1 1 2   1.44   4119   174  123.7  23.7 15.718  0.454 0.008   1.90   4235   169  122.2  32.3 15.612  0.538 0.008
587729159514555128 54262  32 2 220.565133   4.330708 23.837  0.880 21.942  0.071 20.734  0.034 20.134  0.031 19.819  0.103   -28.0  9.0   -68.3  8.4   6.58 0.925 0 1 1 1 1 2  11.99                                                 0.91   3849   141   72.8  19.7 16.026  0.547 0.006
587729159514816514 54262  32 4 221.067358   4.284625 18.264  0.019 18.049  0.015 18.343  0.017 18.596  0.019 18.864  0.045   -31.5  5.5     5.3  4.7   4.12 0.933 1 1 1 1 1 3   0.73  16462   351  253.4  55.1  9.629  0.524 0.009  90.66                                              
587729159515406940 54262  34 2 222.496247   4.339147 23.182  0.522 22.157  0.077 21.047  0.043 20.428  0.041 20.168  0.136   -25.9  8.2   -43.8  8.5   4.37 0.924 0 1 1 1 0 1   8.40                                                 2.56   3927   155   88.6  24.4 15.939  0.552 0.004
587729159515472382 54262  34 2 222.567798   4.357612 24.097  0.915 21.937  0.077 20.932  0.039 20.471  0.044 20.216  0.140    -0.3  8.0   -39.2  7.9   3.62 0.925 0 0 1 1 1 1   0.04   3689   742   92.6  32.3 16.197  0.984 0.005   0.00   4185   201  103.8  27.3 15.663  0.530 0.005
587729159515472588 54262  34 2 222.621601   4.289510 25.535  0.737 21.971  0.066 20.983  0.041 20.586  0.047 20.063  0.121   -42.2  9.8    -0.2  9.8   3.89 0.925 0 1 1 1 1 2   6.12   4236   122  117.1  21.5 15.596  0.425 0.004   5.27   4297   148  114.3  29.5 15.548  0.528 0.004
587729159516586095 54262  36 3 225.211312   4.075004 17.744  0.015 17.880  0.018 18.259  0.014 18.561  0.014 18.793  0.044   -35.8  5.4     8.2  4.0   4.84 0.933 1 1 1 1 1 3   5.70  25134   562  335.9  76.7  7.759  0.553 0.026   1.82  25264  2026  329.0  74.4  7.780  0.799 0.022
587729159518749225 54262  41 3 230.091605   3.802252 23.460  0.685 22.255  0.109 20.789  0.038 20.162  0.033 19.725  0.095   -31.6  5.9   -78.9  6.6   8.67 0.925 0 1 1 1 1 2  26.62                                                 0.48   3587   142   60.8  17.0 16.334  0.554 0.002
587729159521436068 55323  21 1 236.336756   3.511388 20.482  0.065 19.934  0.020 20.031  0.024 20.179  0.036 20.304  0.161   -25.8  4.6     8.3  4.2   3.75 0.907 1 1 1 1 1 3   2.15  11203   397  394.2  78.9 11.323  0.444 0.049  29.02                                              
587729159521501365 55323  21 2 236.438942   3.363902 19.082  0.028 18.753  0.015 18.995  0.016 19.255  0.022 19.423  0.079   -24.6  3.3    20.3  3.6   6.11 0.917 1 1 1 1 1 3   1.93  15331   437  315.7  67.6  9.943  0.547 0.038 100.05                                              
587729159521763541 55323  21 6 236.968640   3.489516 20.684  0.073 20.445  0.026 20.461  0.033 20.431  0.043 20.934  0.288   -35.3  5.7    -7.7  5.8   4.13 0.905 1 1 1 1 0 2  13.41                                                 4.31   9670   293  369.7  78.0 12.002  0.485 0.071
587729159522287920 55323  20 2 238.213224   3.265493 21.289  0.113 20.603  0.028 20.659  0.036 20.809  0.056 20.872  0.256   -22.2  7.0   -37.9  6.7   3.93 0.903 1 1 1 1 0 2   3.36  11043   573  507.2 105.6 11.386  0.496 0.074  16.61                                              
587729160037204288 55361   5 4 187.881024   5.755708 23.298  0.545 21.677  0.070 20.560  0.033 20.060  0.036 19.805  0.080    -7.5  8.1   -76.5  8.0   7.46 0.904 0 1 1 1 1 2   2.20   3912   140   83.8  15.3 15.942  0.442 0.003   0.09   4088   136   81.6  21.2 15.765  0.530 0.003
587729160037531718 55358   6 3 188.703778   5.788398 17.909  0.016 17.445  0.024 17.363  0.021 17.297  0.016 17.353  0.026  -219.1  3.5    99.8  4.0  43.02 0.925 1 0 1 1 1 2   6.06   7526    87   66.3  13.7 13.069  0.462 0.003  14.44                                              
587729160037859469 55358   6 4 189.472451   5.766078 20.674  0.061 19.928  0.024 19.777  0.023 19.771  0.027 19.805  0.076   -24.4  4.6    17.3  4.2   4.53 0.908 1 1 1 1 1 3  13.45                                                10.24   7116   126  187.4  37.6 13.344  0.437 0.008
587729160038056000 54951  23 1 189.930085   5.651949 19.638  0.032 19.190  0.021 19.530  0.022 19.719  0.030 20.091  0.099   -32.3  5.1   -16.1  4.0   4.82 0.911 0 1 1 1 1 2   4.58  17158  1184  443.9  84.3  9.448  0.414 0.014   4.23  17028  1900  463.7 110.2  9.520  0.668 0.015
587729160038121760 55358   5 3 190.090469   5.739429 23.798  0.806 21.351  0.050 20.113  0.024 19.610  0.028 19.361  0.055   -57.5  5.9   -59.5  5.3  10.36 0.906 0 1 1 1 1 2   2.59   3704   109   63.4  11.1 16.179  0.422 0.001   1.45   3983   124   62.1  16.2 15.878  0.531 0.001
587729160038318497 55358   5 4 190.477767   5.791178 23.917  0.843 22.469  0.117 21.149  0.055 20.547  0.051 20.200  0.111   -49.6  8.6   -61.6  7.7   5.39 0.882 0 1 1 1 1 2   7.44   3584   160   94.8  15.8 16.324  0.404 0.002   0.00   3741   160   81.8  22.8 16.151  0.555 0.002
587729160038449257 55358   5 4 190.758648   5.735654 20.890  0.078 20.148  0.025 19.892  0.027 19.717  0.034 19.630  0.065    12.0  5.8   -72.8  4.4   8.84 0.908 1 1 1 1 1 3   6.23   6315    92  158.8  29.8 13.839  0.421 0.007  10.64   6326   103  158.6  32.0 13.859  0.438 0.007
587729160038776853 55354   8 3 191.512455   5.742384 19.809  0.034 19.531  0.032 19.753  0.019 19.958  0.032 20.316  0.116   -39.9  4.8    15.3  5.2   5.27 0.909 1 1 1 1 1 3   2.82  14555   527  441.8  97.1 10.171  0.552 0.008  20.51                                              
587729160038973641 55354   8 4 192.028968   5.739877 23.220  0.455 21.303  0.046 19.860  0.023 20.578  0.184 18.142  0.025   -40.7  5.2    -4.7  5.4   5.07 0.908 1 1 1 0 0 1   5.35   3339   138   50.2   8.8 16.632  0.459 0.002   1.28   3586   147   39.4  11.5 16.335  0.566 0.002
587729160039956671 54951  21 1 194.272866   5.565485 21.686  0.131 20.881  0.036 20.485  0.042 20.312  0.040 20.371  0.114    89.4  7.6    -1.0  5.9   7.98 0.905 1 1 1 1 1 3   1.05   6027   117  193.7  36.3 14.044  0.420 0.017   1.17   6014   121  192.1  39.3 14.080  0.444 0.017
587729160042381459 54950   9 1 199.758566   5.474107 20.049  0.041 19.598  0.022 19.517  0.017 19.559  0.024 19.668  0.068   -38.6  4.8    -4.1  5.2   5.08 0.911 1 1 1 1 1 3   0.62   8233   197  209.0  44.9 12.675  0.483 0.013   1.30   8088   150  202.3  41.7 12.784  0.454 0.012
587729160043299073 54950   8 6 201.974437   5.518369 21.998  0.201 21.023  0.042 20.768  0.036 20.467  0.045 20.496  0.147   -80.2  9.7   -89.6  9.5   8.49 0.902 1 1 1 1 1 3  10.40   6047   144  216.7  41.1 14.029  0.425 0.008  12.89                                              
587729160047100315 55332  26 2 210.608883   5.347751 23.491  0.633 21.926  0.080 21.016  0.049 20.780  0.058 20.946  0.203  -192.6  8.0   -43.2  7.5  16.42 0.893 0 1 1 1 1 2   5.11   4780   162  157.8  31.1 15.067  0.434 0.010   5.06   4823   173  160.6  38.6 15.045  0.502 0.010
587729160047493460 55332  25 2 211.486591   5.313716 21.696  0.155 21.156  0.041 20.819  0.040 20.715  0.059 20.621  0.172   -44.3  6.7   -14.2  6.4   4.17 0.901 1 1 1 1 1 3   1.20   6391   178  253.3  48.8 13.786  0.429 0.012   1.93   6415   186  254.2  52.4 13.797  0.446 0.012
587729160049262754 55327  19 3 215.607219   4.994367 21.033  0.097 19.450  0.027 18.588  0.023 18.266  0.019 18.169  0.030  -280.4  4.9   -63.2  4.6  41.73 0.921 1 1 1 1 1 3   8.80   4749    43   50.2   9.0 15.096  0.402 0.001   3.50   4712    98   49.1  11.5 15.147  0.493 0.001
587729160049721483 55327  18 3 216.585551   4.936590 21.661  0.174 19.517  0.044 18.111  0.016 17.477  0.033 17.187  0.020  -214.7  4.4  -204.3  4.6  46.30 0.923 1 1 1 1 1 3 128.42                                                 5.14   3730   111   20.1   5.2 16.163  0.531 0.001
587729160049918176 55327  18 4 217.162437   4.871906 23.026  0.489 21.205  0.046 20.556  0.047 20.274  0.043 20.098  0.106   -36.0  7.5    -4.1  7.3   3.68 0.904 0 1 1 1 1 2   0.52   5076   108  141.7  26.9 14.804  0.417 0.005   0.78   5083   122  142.3  32.0 14.816  0.474 0.005
587729160051229434 55325  19 4 220.128723   4.818739 23.243  0.478 21.969  0.072 20.924  0.040 20.587  0.046 20.222  0.107   -37.6  6.8     2.8  6.8   3.52 0.897 0 1 1 1 1 2   1.91   4276   131  118.1  22.1 15.555  0.431 0.005   2.54   4358   148  117.6  29.8 15.487  0.521 0.005
587729160051818714 55325  18 4 221.447683   4.774345 20.126  0.040 19.663  0.020 19.536  0.016 19.531  0.023 19.614  0.064   -21.1  4.1   -30.6  3.9   4.75 0.911 1 1 1 1 1 3   0.09   7649   141  188.1  38.9 12.998  0.463 0.009   0.97   7656   117  187.7  38.0 13.024  0.442 0.009
587729160052867631 54262  35 4 223.833604   4.646893 22.953  0.412 22.498  0.114 21.147  0.046 20.618  0.048 20.285  0.115     5.1  7.3   -54.3  6.7   4.74 0.923 0 1 1 1 1 2   3.26   3570   178   96.2  16.3 16.340  0.417 0.003   0.64   3833   159   89.2  24.5 16.044  0.549 0.003
587729160052998650 54262  35 4 224.114400   4.614319 21.527  0.119 21.263  0.042 21.117  0.044 21.123  0.074 21.503  0.294   -34.5  8.5    41.3  7.7   4.67 0.923 1 1 1 1 0 2   2.13   7883   399  408.1  88.7 12.865  0.494 0.014   1.72   7998   377  416.4  91.3 12.833  0.493 0.014
587729160053784732 54262  37 4 225.885773   4.427388 20.180  0.049 19.301  0.016 18.923  0.013 18.212  0.015 17.295  0.020   -99.7  8.9   -57.0  4.8   6.02 0.931 1 1 1 0 0 1   0.45   6022    65   95.5  17.1 14.047  0.402 0.007   0.87   6071    72   97.0  19.8 14.038  0.439 0.007
587729160054702207 54262  39 4 228.105590   4.364316 19.424  0.028 18.833  0.016 18.702  0.014 18.672  0.018 18.692  0.035   -79.5  4.4    16.0  5.3   7.12 0.932 1 1 1 1 1 3   9.57   7270    91  117.2  24.0 13.221  0.460 0.012  11.33   7299    79  117.5  23.6 13.233  0.440 0.012
587729160055619706 54262  41 4 230.192240   4.346019 19.102  0.027 18.720  0.022 18.964  0.015 19.197  0.019 19.483  0.064    -5.1  6.3   -53.3  6.8   3.69 0.931 1 1 1 1 1 3   0.62  14035   379  297.7  62.7 10.332  0.528 0.013  82.78                                              
587729160056275621 54262  43 1 231.668008   4.085029 24.090  0.923 22.059  0.093 21.131  0.055 20.808  0.063 20.506  0.153   -35.3  9.1  -100.0  8.9   7.17 0.923 0 1 1 1 1 2   0.42   4524   169  143.9  28.1 15.309  0.441 0.013   0.58   4568   181  144.4  36.5 15.282  0.522 0.013
587729160056341242 54262  43 3 231.853719   4.090178 24.642  1.051 22.641  0.154 21.388  0.066 20.735  0.056 20.320  0.138   -31.1 10.2   -56.6 10.6   4.93 0.920 0 1 1 1 1 2   8.67   3627   184  104.8  17.8 16.272  0.419 0.009   0.58   3690   181   85.7  24.8 16.210  0.568 0.007
587729160059289713 55323  20 6 238.556366   3.609599 19.380  0.028 18.871  0.012 18.658  0.013 18.625  0.014 18.692  0.037    93.1  4.2   -99.5  3.9  21.96 0.920 1 1 1 1 1 3   1.69   7302   102  113.6  23.3 13.201  0.477 0.038   1.89   7340    97  114.1  23.2 13.209  0.463 0.038
587729160574074906 55361   5 5 187.925543   6.172252 19.358  0.032 18.958  0.037 18.867  0.025 18.897  0.027 18.933  0.045   -61.0  4.2   -58.6  5.1   9.07 0.918 1 1 1 1 1 3   1.42   8099   187  150.8  32.4 12.747  0.487 0.009   2.41   7990   130  146.8  30.0 12.838  0.447 0.009
587729160574271612 55358   6 2 188.343538   6.119632 19.625  0.044 18.278  0.018 17.716  0.018 17.508  0.021 17.471  0.049   -87.9  4.2  -353.2  4.1  47.91 0.923 1 1 1 1 1 3   2.71   5355    45   43.8   7.8 14.566  0.395 0.002  11.98                                              
587729160574730247 55358   6 5 189.386231   6.058434 19.124  0.038 18.861  0.023 19.121  0.018 19.411  0.021 19.734  0.074    12.0  4.0   -32.8  4.4   4.27 0.916 1 1 1 1 1 3   2.80  16407   451  358.7  75.8  9.644  0.498 0.027  54.26                                              
587729160574992532 55358   5 2 190.076386   6.153705 20.572  0.069 20.048  0.022 19.922  0.023 19.949  0.033 19.725  0.083   -81.7  4.7    62.2  4.4  11.33 0.907 1 1 1 1 1 3  10.61   7567   179  218.7  45.4 13.045  0.467 0.016  12.94                                              
587729160576041473 55354   8 5 192.472415   6.059700 23.974  0.960 22.180  0.089 20.867  0.043 20.219  0.038 19.947  0.090   -69.5  7.9   -18.2  7.8   5.68 0.899 0 1 1 1 1 2  15.20                                                 1.03   3717   144   69.7  19.2 16.179  0.551 0.003
587729160576106615 55354   7 2 192.593924   6.096170 19.933  0.042 19.461  0.025 19.554  0.024 19.704  0.031 19.965  0.093   -55.3  5.4    11.9  5.9   5.74 0.911 1 1 1 1 1 3   1.45  10625   339  310.5  65.3 11.555  0.472 0.012  26.49                                              
587729160576368695 55354   7 5 193.278217   6.100165 19.563  0.042 19.193  0.019 19.448  0.021 19.704  0.026 19.947  0.091   -34.5  3.9     5.3  5.0   3.70 0.912 1 1 1 1 1 3   1.15  14739   462  383.8  78.8 10.116  0.461 0.020  65.61                                              
587729160579907734 55325  17 3 201.406615   5.896070 21.124  0.104 20.273  0.032 20.008  0.030 19.954  0.030 20.074  0.106   -40.1  4.4     7.6  5.0   4.25 0.907 1 1 1 1 1 3   5.97   6580   139  184.2  36.3 13.658  0.447 0.011   3.68   6611   139  184.9  37.3 13.666  0.443 0.011
587729160581153291 55603  21 3 204.234675   5.863084 23.290  0.640 21.747  0.063 20.952  0.046 20.666  0.054 20.574  0.172   -64.0  8.6   -83.3  8.3   6.94 0.896 0 1 1 1 1 2   0.24   4833   134  154.4  29.6 15.019  0.423 0.006   0.20   4856   153  155.9  37.1 15.015  0.496 0.006
587729160581349591 55603  21 4 204.653408   5.857143 22.394  0.313 21.675  0.066 20.389  0.030 19.905  0.032 19.513  0.072   -54.5  5.7   -41.2  6.3   5.82 0.905 0 1 1 1 1 2   6.32   3650   127   70.5  12.0 16.244  0.411 0.002   2.46   3911   133   67.1  17.8 15.956  0.537 0.002
587729160582594828 55604  21 4 207.510326   5.750503 21.551  0.155 20.848  0.038 20.823  0.040 20.813  0.059 20.493  0.155   -52.7  7.5     4.5  7.7   3.72 0.901 1 1 1 1 1 3   9.82   7917   372  350.3  77.7 12.847  0.505 0.014  11.81                                              
587729226609131740 55306  13 2 218.684264  62.223966 22.040  0.192 21.405  0.060 21.148  0.054 21.014  0.074 21.105  0.632   -37.6  9.3    52.5  8.7   4.69 0.882 1 1 1 1 0 2   0.30   6541   267  303.9  61.7 13.684  0.461 0.010   0.72   6593   283  307.3  65.8 13.678  0.473 0.010
587729226609393813 55306  13 3 219.845196  61.942850 20.110  0.044 19.738  0.019 20.034  0.028 20.318  0.043 20.340  0.155   -14.9  5.4   -34.5  6.5   3.98 0.907 1 1 1 1 1 3   6.11  15439   500  513.3 108.1  9.912  0.483 0.027  66.07                                              
587729226609721602 54614 134 4 221.245498  61.518637 21.709  0.148 21.084  0.046 20.838  0.041 20.664  0.055 20.249  0.143    16.8  6.4   -44.5  7.7   4.28 0.925 1 1 1 1 1 3  10.78   6351   171  246.2  47.0 13.814  0.426 0.009  13.74                                              
587729226609787218 54614 134 4 221.298547  61.485898 23.997  0.869 21.287  0.054 20.596  0.035 20.272  0.040 20.039  0.120     4.2  5.4    39.9  6.9   3.99 0.925 0 1 1 1 1 2   1.72   4912   112  133.7  25.2 14.948  0.417 0.005   1.90   4922   134  134.2  31.2 14.957  0.488 0.005
587729226612539686 54570 207 4 231.210004  57.678528 25.104  0.959 22.659  0.188 21.299  0.061 20.976  0.070 20.509  0.182   -49.3  9.7    -4.0  8.7   3.55 0.921 0 1 1 1 1 2   2.35   3269   307   95.4  17.0 16.724  0.470 0.003   4.16   4146   220  123.7  34.5 15.704  0.552 0.004
587729227146461402 55306  13 4 221.075449  61.950684 19.988  0.047 19.478  0.018 19.648  0.022 19.849  0.028 20.004  0.113   -45.5  4.1     9.4  5.0   6.37 0.910 1 1 1 1 1 3   4.92  11905   403  364.5  72.9 11.056  0.459 0.014  62.12                                              
587729227147968829 54614 126 1 226.831408  59.942327 21.964  0.235 21.646  0.060 21.351  0.061 21.122  0.071 21.698  0.435   -41.5  8.3    66.0  9.5   5.70 0.920 1 1 1 1 0 2   4.32   6397   250  316.8  62.3 13.782  0.441 0.011   5.43   6409   266  316.8  67.8 13.802  0.467 0.011
587729227148296205 54571 286 2 227.974387  59.616869 18.364  0.021 18.186  0.019 18.280  0.020 18.424  0.021 18.611  0.034   -95.7  5.3    55.9  3.5  14.77 0.933 1 1 1 1 1 3  69.53                                                 0.94  10211   122  156.1  31.0 11.763  0.439 0.008
587729227149475992 54571 282 3 232.078656  57.814537 21.176  0.128 20.352  0.028 19.976  0.024 19.867  0.026 19.910  0.104   -17.9  5.6   -49.7  6.3   5.82 0.926 1 1 1 1 1 3   0.81   6135    99  161.1  30.4 13.966  0.423 0.008   0.19   6135   105  160.5  32.3 13.993  0.437 0.008
587729227150983808 54555 228 2 236.355723  55.328466 23.866  1.116 21.618  0.063 20.401  0.031 19.931  0.029 19.628  0.080   -22.1  6.4   -59.6  8.8   4.94 0.925 0 1 1 1 1 2   1.07   3780   137   74.6  13.6 16.092  0.446 0.004   1.00   4030   132   73.6  19.2 15.826  0.533 0.003
587729227682938915 55306  18 3 219.949838  62.929822 17.733  0.023 17.779  0.010 18.147  0.014 18.474  0.018 18.773  0.042   -20.0  4.7    19.3  4.6   4.19 0.923 1 1 1 1 1 3   1.11  22365   516  296.9  65.6  8.275  0.501 0.008  19.18                                              
587729227683135826 55306  13 6 220.799410  62.579532 21.778  0.161 20.905  0.032 20.555  0.037 20.425  0.042 20.459  0.165   -74.3  7.5    -3.9  7.5   7.16 0.904 1 1 1 1 1 3   0.46   6137   131  209.2  39.9 13.964  0.427 0.008   0.52   6148   137  209.1  42.6 13.983  0.441 0.008
587729227683594332 55306  14 2 222.757754  62.063717 17.479  0.016 17.548  0.021 17.951  0.011 18.266  0.018 18.617  0.038    26.2  4.2   -39.8  4.2   8.00 0.923 1 1 1 1 1 3   1.00  23559   454  282.3  63.1  8.045  0.519 0.007  14.70                                              
587729227683922080 54614 135 4 223.943661  61.671582 21.240  0.103 20.774  0.030 20.753  0.039 20.784  0.078 20.752  0.199   -41.3  6.8    20.3  7.0   4.78 0.925 1 1 1 0 1 2   0.74   8662   554  395.8  94.6 12.452  0.540 0.014   2.18   8455   372  377.9  81.6 12.590  0.482 0.014
587729227683922316 54614 135 4 223.666512  61.578350 24.443  1.008 22.202  0.088 20.743  0.038 20.240  0.036 19.716  0.084     5.6  6.9   -66.4  6.8   6.92 0.925 0 1 1 1 1 2  19.09                                                 6.39   3712   141   67.7  18.5 16.185  0.549 0.002
587729227684053090 54614 136 2 224.177169  61.381481 20.857  0.076 20.334  0.025 20.217  0.026 20.300  0.038 20.231  0.131   -32.2  5.2   -18.3  5.7   4.57 0.925 1 1 1 1 1 3   3.93   7936   254  275.2  59.0 12.836  0.479 0.010   3.52   7864   202  269.8  55.5 12.907  0.450 0.010
587729227684708916 54614 126 2 227.018279  60.537954 24.018  0.928 22.482  0.111 21.295  0.059 20.689  0.045 20.396  0.146     4.4  8.7   -49.0  8.3   4.02 0.921 0 1 1 1 1 2   4.74   3656   185  103.5  18.4 16.236  0.439 0.003   0.52   3857   165   94.9  26.3 16.018  0.554 0.003
587729227686019326 54571 282 2 231.535257  58.577473 20.231  0.054 19.833  0.021 19.898  0.024 20.123  0.034 20.365  0.146   -33.1  6.8    10.4  6.9   3.50 0.927 1 1 1 1 1 3   3.48  10955   379  383.5  76.6 11.421  0.434 0.010  20.00                                              
587729227687788799 54570 202 3 236.586821  55.784489 24.092  0.998 22.013  0.083 20.482  0.032 19.899  0.028 19.553  0.075   -63.9  5.5    50.0  4.7  10.68 0.925 0 1 1 1 1 2  27.11                                                 3.38   3641   133   56.1  15.3 16.268  0.548 0.001
587729227690410132 55323  13 5 243.314016  51.268986 19.443  0.033 19.198  0.018 19.170  0.016 19.253  0.021 19.360  0.069    46.8  5.5   -10.6  5.3   6.06 0.915 1 1 1 1 1 3  21.66                                                 1.69   8967   143  199.4  40.9 12.333  0.449 0.012
587729228221579801 54614 137 3 227.440341  60.833154 24.006  1.059 22.139  0.082 21.189  0.051 20.859  0.058 20.552  0.191   -91.4  9.3    62.0  8.3   8.84 0.923 0 1 1 1 1 2   0.34   4468   155  145.4  27.9 15.363  0.433 0.005   0.54   4519   171  145.6  37.0 15.329  0.521 0.005
587729228221775969 54614 126 4 228.190831  60.654734 20.381  0.070 19.865  0.020 19.929  0.023 20.132  0.035 20.366  0.162   -19.0  5.0   -35.7  5.5   5.16 0.926 1 1 1 1 1 3   4.26  10595   369  372.2  74.0 11.567  0.425 0.010  23.54                                              
587729228223480016 54571 283 3 233.862277  58.056775 22.852  0.484 21.056  0.041 20.274  0.029 20.040  0.035 19.874  0.114   -27.6  7.0   -29.0  6.0   4.02 0.925 0 1 1 1 1 2   1.28   4909    89  118.0  22.0 14.951  0.412 0.004   1.37   4932   115  119.3  27.4 14.948  0.482 0.004
587729228224790852 54570 203 1 237.595232  55.733304 20.971  0.101 20.828  0.047 20.824  0.043 20.789  0.058 21.103  0.323     1.0  7.4   -52.0  8.2   4.47 0.925 1 1 1 1 0 2   8.31   8907   488  421.4  88.6 12.331  0.471 0.012   4.63   8964   388  419.3  89.7 12.335  0.483 0.012
587729228224856401 54555 229 2 237.781626  55.631212 20.897  0.092 20.924  0.042 21.076  0.051 21.249  0.085 21.463  0.428   -74.0  7.5     9.5  8.1   7.08 0.924 1 1 1 1 0 2  11.21                                                 0.35  12140   804  680.7 147.6 11.005  0.530 0.016
587729228225773846 54554 158 3 240.186284  54.052200 24.305  1.378 22.307  0.115 21.294  0.062 20.749  0.059 20.584  0.229   -12.3  8.8   105.7  9.2   8.56 0.921 0 1 1 1 0 1   2.14   4028   219  121.1  23.6 15.815  0.472 0.004   0.87   4127   191  115.7  32.1 15.723  0.553 0.004
587729228756680848 55306  18 1 220.721994  63.537908 20.500  0.063 20.128  0.024 20.134  0.027 19.787  0.037 19.165  0.051    30.9  5.7    -7.9  5.0   3.80 0.906 1 1 1 0 0 1   0.49   9347   526  336.9  74.4 12.118  0.490 0.013   1.57   8857   271  303.9  62.9 12.387  0.456 0.012
587729228756877528 55306  18 5 221.845119  63.295907 20.079  0.045 19.667  0.025 19.560  0.025 19.583  0.027 19.696  0.073    31.1  5.8    -6.4  5.3   3.78 0.911 1 1 1 1 1 3   0.47   8005   191  205.0  43.1 12.798  0.472 0.008   0.17   7937   154  201.0  41.1 12.867  0.447 0.008
587729228757008396 55306  18 5 222.110185  63.143113 17.391  0.014 17.477  0.019 17.726  0.015 17.968  0.015 18.217  0.025  -117.9  5.4    15.6  4.8  15.73 0.923 1 1 1 1 1 3  60.58                                                 0.48  14549   319  176.4  38.4 10.211  0.502 0.006
587729228760940819 54570 210 2 236.083850  57.304082 23.408  0.716 21.439  0.054 19.935  0.026 19.320  0.023 18.990  0.043  -124.4  6.0   -38.9  5.5  15.17 0.926 0 1 1 1 1 2  66.07                                                 3.94   3616   122   42.4  11.5 16.299  0.545 0.001
587729228762186237 54555 230 2 239.687589  55.279112 23.287  0.874 21.929  0.087 20.426  0.034 19.917  0.033 19.509  0.068   -72.5  9.9    68.9  8.0   4.76 0.925 0 1 1 1 1 2  17.10                                                 5.70   3734   135   59.7  16.1 16.159  0.543 0.002
587729228763431310 54525 223 3 242.695907  53.084011 25.112  1.158 22.558  0.147 21.239  0.062 20.516  0.061 19.871  0.084   -50.8  9.0    29.9  8.3   4.39 0.922 0 1 1 1 1 2  46.82                                                 7.45   3500     0   66.0  11.3 16.440  0.407 0.002
587729228763627692 54525 222 1 243.291519  52.765154 21.334  0.136 20.308  0.032 19.762  0.024 19.494  0.024 19.441  0.058   -60.2  7.4    62.1 13.6   4.47 0.927 1 1 1 1 1 3   5.95   5419    70  112.8  20.9 14.513  0.411 0.008   4.82   5376    86  110.9  23.7 14.572  0.457 0.008
587729229293813840 55306  18 6 222.321939  63.572454 21.113  0.115 20.694  0.039 20.531  0.036 20.399  0.047 20.542  0.161   -34.3  6.8    29.3  6.4   4.46 0.905 1 1 1 1 1 3   3.28   7120   221  260.9  52.7 13.312  0.454 0.010   5.19   7184   228  264.0  54.5 13.303  0.455 0.010
587729231440969987 54524 147 2 246.857588  47.420588 20.485  0.061 20.104  0.022 20.147  0.028 20.227  0.034 20.202  0.108   -46.3  6.8    22.1  7.2   4.90 0.925 1 1 1 1 1 3   3.48   9541   308  345.0  70.9 12.028  0.453 0.016   5.93   9085   305  313.8  67.0 12.276  0.483 0.015
587729231442018608 54612  14 4 248.914328  45.442761 20.613  0.063 20.121  0.019 19.905  0.021 19.817  0.025 19.754  0.073   -33.0  5.3   -24.9  4.1   5.34 0.927 1 1 1 1 1 3   4.00   6843   103  185.7  36.0 13.487  0.432 0.005   9.46   6888   107  187.2  37.4 13.486  0.434 0.005
587729231442346720 54612  15 1 249.403487  44.829752 25.900  0.597 22.271  0.084 20.852  0.039 20.222  0.033 19.921  0.084   -70.0  6.9   -24.2  5.4   7.40 0.925 0 1 1 1 1 2  21.55                                                 0.79   3652   138   66.2  18.2 16.255  0.551 0.002
587729231443525992 54554 166 4 251.344524  42.579127 22.007  0.188 21.127  0.034 20.824  0.038 20.811  0.048 20.450  0.142   -43.4  7.2    51.0  6.7   6.15 0.925 1 1 1 1 1 3   7.19   6425   169  258.5  50.9 13.763  0.442 0.008   7.32   6448   173  259.3  53.0 13.775  0.444 0.008
587729231977316649 54524 143 4 246.393672  48.608033 20.507  0.056 20.085  0.023 20.180  0.025 20.364  0.040 20.528  0.155    21.0  4.8   -46.5  4.6   7.79 0.925 1 1 1 1 1 3   0.39  10916   417  429.8  87.7 11.437  0.453 0.011  16.31                                              
587729231977644746 54524 144 1 246.973238  48.022089 23.329  0.486 22.824  0.132 21.487  0.067 20.835  0.055 20.598  0.161   -35.0  9.4    35.0  8.1   3.76 0.918 0 1 1 1 1 2   6.83   3538   177  107.7  18.2 16.380  0.413 0.003   0.73   3690   175   90.9  26.2 16.210  0.566 0.003
587729232513991036 55272  22 2 246.517850  49.336860 22.087  0.197 21.322  0.042 21.092  0.047 21.004  0.062 21.179  0.346   -26.8  7.2    95.3  6.9   9.92 0.887 1 1 1 1 0 2   0.74   6647   242  306.3  62.5 13.614  0.458 0.006   0.78   6696   250  309.6  64.8 13.610  0.457 0.006
587729232514121786 55272  22 3 246.684171  49.002010 18.451  0.022 18.054  0.014 18.128  0.011 18.221  0.014 18.387  0.034    10.1  4.5   -37.3  3.5   6.10 0.923 1 1 1 1 1 3   4.00   9904   153  145.9  29.9 11.865  0.447 0.006  29.44                                              
587729232514646154 54524 144 3 247.742220  48.053531 21.839  0.161 21.141  0.034 20.753  0.035 20.609  0.044 20.641  0.194    45.9  6.7   -27.1 10.6   3.51 0.925 1 1 1 1 1 3   0.80   6076   130  225.7  42.6 14.008  0.422 0.007   1.06   6074   132  224.8  46.0 14.036  0.443 0.007
587729232514711742 54524 145 1 248.071237  47.886471 19.745  0.037 19.570  0.016 19.751  0.020 19.935  0.028 20.307  0.140    -8.8  4.1   -28.5  5.4   3.82 0.927 1 1 1 1 1 3  25.41                                                10.19  11378   273  346.3  71.0 11.289  0.467 0.009
587729232515105359 54524 146 2 248.715619  47.237457 22.814  0.360 21.514  0.045 20.762  0.034 20.497  0.041 20.407  0.152   -32.4  8.0   -20.4  7.4   3.65 0.925 0 1 1 1 1 2   0.28   4943   103  148.5  27.9 14.920  0.416 0.009   0.22   4964   127  149.9  34.6 14.920  0.485 0.009
587729232515301710 54524 146 3 248.991071  46.753120 20.423  0.052 20.073  0.019 20.138  0.025 20.213  0.032 20.507  0.173   -10.6  3.9   -34.1  5.5   4.49 0.925 1 1 1 1 1 3   3.34   9987   317  368.9  73.9 11.828  0.435 0.014   5.97   9468   278  333.7  71.8 12.095  0.485 0.012
587729232515760209 54613  89 1 249.829317  45.894847 19.466  0.027 19.012  0.014 19.080  0.014 19.185  0.018 19.319  0.062   -34.7  3.7    -6.6  4.1   6.02 0.930 1 1 1 1 1 3   2.13   9862   184  225.4  46.5 11.883  0.448 0.007  39.94                                              
587729232516153566 54612  15 3 250.577062  45.073537 19.436  0.029 19.528  0.015 19.866  0.019 20.105  0.031 20.473  0.164    -5.0  2.3   -16.5  2.8   3.61 0.927 1 1 1 1 1 3  11.03  22243   700  645.8 146.1  8.299  0.539 0.016   1.26  18552  1123  590.3 134.4  9.143  0.580 0.015
587729232516154122 54612  15 3 250.492269  45.100176 23.251  0.498 21.989  0.061 21.149  0.045 20.753  0.051 20.359  0.147   -12.1  6.0   -28.4  5.7   3.58 0.923 0 1 1 1 1 2   3.05   4537   121  143.7  26.8 15.297  0.420 0.007   2.65   4559   149  142.6  35.5 15.290  0.515 0.007
587729232516415830 54568  54 2 250.994991  44.648722 21.457  0.109 19.872  0.017 19.119  0.015 18.882  0.015 18.799  0.039    42.8  5.1  -197.7  5.2  27.46 0.930 1 1 1 1 1 3   5.50   4977    37   71.7  13.0 14.890  0.403 0.002   7.91   4975    82   71.7  16.1 14.910  0.475 0.002
587729232516678055 54568  54 1 251.522001  44.115941 19.864  0.034 19.386  0.022 19.585  0.019 19.820  0.024 20.110  0.124    -8.0  5.1    28.7  5.0   4.09 0.928 1 1 1 1 1 3   5.52  12635   468  372.4  76.0 10.794  0.525 0.011  82.33                                              
587729232517791819 54553  82 1 253.187468  41.986681 19.297  0.026 19.104  0.013 19.426  0.015 19.617  0.023 19.793  0.088   -23.1  4.5    -9.2  4.7   3.66 0.929 1 1 1 1 1 3  10.74  16910   395  419.3  90.6  9.511  0.499 0.015  66.23                                              
587729232517857652 54553  82 1 253.344018  41.772425 20.448  0.051 20.193  0.020 20.333  0.025 20.387  0.036 20.674  0.185    29.4  5.2     3.3  5.3   3.80 0.925 1 1 1 1 1 3  15.85                                                 7.37  10160   252  388.1  78.1 11.785  0.452 0.016
587729233050992810 55272  22 5 247.388992  49.222783 19.457  0.030 19.060  0.015 19.142  0.017 19.318  0.023 19.463  0.061   -28.3  4.4    20.4  4.6   5.35 0.915 1 1 1 1 1 3   1.98  10672   240  259.8  52.7 11.536  0.443 0.008  35.90                                              
587729233052827807 54613  89 3 250.661275  45.737696 19.051  0.028 18.653  0.017 18.689  0.014 18.806  0.015 18.979  0.041     5.6  5.8   -29.2  5.0   3.59 0.932 1 1 1 1 1 3   0.48   9780   172  186.9  38.3 11.919  0.446 0.007  17.76                                              
587729233052827997 54612  15 4 250.641401  45.696229 20.701  0.062 20.333  0.023 20.256  0.025 20.282  0.036 20.379  0.120     2.3  4.2   -58.4  6.6   6.14 0.925 1 1 1 1 1 3   0.70   8210   233  293.7  61.2 12.687  0.462 0.006   0.44   8178   206  290.5  60.3 12.736  0.454 0.006
587729233054925031 54553  80 2 254.103248  41.633061 23.339  0.366 21.174  0.040 20.582  0.028 20.408  0.044 20.265  0.109     8.8 10.3  -111.2  5.8   7.49 0.925 0 1 1 1 1 2   0.59   5389   114  165.5  31.6 14.538  0.422 0.010   0.48   5398   120  166.2  35.6 14.554  0.457 0.010
587729233055253350 54553  80 3 254.821207  41.024203 23.513  0.551 22.308  0.083 21.167  0.047 20.618  0.047 20.541  0.146    80.4  6.3  -121.0  7.9  12.29 0.923 0 1 1 1 1 2   3.13   3836   185  106.9  20.2 16.027  0.467 0.004   2.12   4041   155  103.9  27.9 15.815  0.542 0.004
587729385534456047 54570 151 2 152.581027  54.350930 25.991  0.921 21.518  0.067 20.067  0.026 19.443  0.025 19.031  0.041    -4.9  6.5  -140.3  7.0  12.91 0.926 0 1 1 1 1 2  75.25                                                 0.70   3596   121   43.9  11.8 16.323  0.543 0.002
587729385534914762 54569 102 1 154.018322  54.792065 23.290  0.491 21.883  0.083 21.036  0.050 20.897  0.060 21.123  0.206    -3.6  9.6  -118.9  9.8   8.26 0.924 0 1 1 1 0 1   3.60   4976   182  175.0  35.2 14.891  0.438 0.012   3.58   5018   197  178.6  42.5 14.872  0.497 0.012
587729385540616326 54886  13 1 177.025455  58.659194 19.618  0.037 19.260  0.030 19.420  0.032 19.652  0.043 19.886  0.086    24.0  6.7   -36.5  6.1   4.03 0.912 1 1 1 1 1 3   0.76  12988   752  348.9  77.2 10.673  0.631 0.016  24.59                                              
587729385541271867 54883  29 1 179.767453  58.662230 23.212  0.478 21.733  0.082 20.544  0.047 20.067  0.042 19.942  0.092   -20.0  8.2   -51.0  7.1   3.54 0.904 0 1 1 1 1 2   1.34   3866   191   82.7  16.3 15.993  0.487 0.002   2.56   4112   144   83.6  21.7 15.739  0.530 0.002
587729385541796060 54888  17 3 182.069486  58.756800 22.506  0.304 21.583  0.080 21.088  0.072 21.051  0.096 20.859  0.188   -74.9 12.2   -18.5 12.6   3.79 0.888 1 1 1 1 1 3   1.08   5858   228  250.3  49.9 14.169  0.441 0.012   0.92   5848   242  248.6  54.3 14.203  0.469 0.012
587729385542582342 54886  15 4 185.601339  58.798635 17.791  0.024 17.348  0.029 17.471  0.022 17.578  0.029 17.816  0.038  -115.8  4.5   -17.8  7.9   9.48 0.924 1 1 1 1 1 3   1.48  10555   301  117.5  26.2 11.584  0.522 0.007  28.90                                              
587729385543237790 54886  14 4 188.608490  58.866949 23.144  0.505 21.202  0.056 19.992  0.062 19.449  0.042 19.228  0.073   -97.7  6.0   -38.1  8.7   7.41 0.907 0 1 1 0 1 1   0.70   3762   165   61.0  11.7 16.113  0.462 0.002   0.19   3999   139   59.6  15.7 15.860  0.536 0.002
587729385543499913 54883  30 3 189.695210  58.832927 20.335  0.066 19.869  0.024 19.862  0.034 19.891  0.041 20.297  0.129   -55.0  6.8     5.9  6.9   4.88 0.908 1 1 1 1 1 3   4.99   8988   337  279.5  60.0 12.291  0.475 0.013   8.50   8580   200  256.7  52.4 12.526  0.449 0.013
587729385543893249 54883  30 4 191.369368  58.756643 22.029  0.175 21.319  0.058 20.874  0.048 20.730  0.065 20.337  0.135   -84.5  8.0     3.6  8.2   5.72 0.899 1 1 1 1 1 3   7.13   5880   152  222.2  41.6 14.152  0.419 0.011   8.06   5828   165  217.5  46.2 14.218  0.459 0.011
587729385545531481 55297  11 2 198.357727  58.061498 20.997  0.072 19.774  0.066 19.310  0.031 19.085  0.027 18.991  0.043   -78.4 10.7    45.5 10.3   7.99 0.913 1 1 1 1 1 3   1.46   5500    69   95.0  17.1 14.447  0.397 0.004   2.77   5417    87   92.1  19.8 14.539  0.460 0.004
587729386329080602 54524  84 3 124.290698  39.055461 22.358  0.275 21.583  0.058 21.010  0.052 20.770  0.050 20.579  0.149    31.1  7.5    33.1  7.5   4.15 0.924 0 1 1 1 1 2   0.41   5308   147  192.8  37.6 14.605  0.429 0.008   0.70   5311   152  193.1  42.5 14.625  0.468 0.008
587729386060710161 54524  84 3 124.380506  39.102736 22.110  0.234 20.598  0.029 20.147  0.029 20.018  0.028 19.740  0.075    29.3  5.4    26.4  5.2   4.81 0.925 0 1 1 1 1 2   7.91   5761    96  154.8  29.4 14.242  0.423 0.007   9.72                                              
587729386060775607 54524  84 4 124.472033  39.272980 21.471  0.133 20.464  0.027 19.924  0.027 19.748  0.023 19.520  0.062   -85.8 12.1   -45.9 13.9   4.92 0.926 1 1 1 1 1 3   6.75   5528    69  128.4  23.8 14.425  0.412 0.009   7.16   5498    80  126.7  26.6 14.474  0.450 0.009
587729386061431084 54555 184 2 125.857779  40.432113 25.452  0.825 21.617  0.059 20.262  0.030 19.750  0.028 19.380  0.052    45.0  9.6   -87.0  8.4   6.46 0.925 0 1 1 1 1 2  13.96                                                 2.65   3825   128   59.1  15.7 16.054  0.540 0.004
587729386062152204 54569  82 2 127.220409  41.552802 23.525  0.754 21.746  0.066 21.045  0.054 20.891  0.062 20.762  0.170    16.4 11.7   -72.5  9.4   3.84 0.924 0 1 1 1 1 2   1.27   5224   165  193.9  38.5 14.676  0.435 0.013   1.03   5242   169  195.6  43.8 14.681  0.476 0.013
587729386062807249 54568  16 2 128.677478  42.679492 20.521  0.067 20.298  0.042 20.213  0.031 20.263  0.034 20.272  0.119    19.3  8.6  -101.6  9.3   6.92 0.925 1 1 1 1 1 3   6.82   8679   328  310.6  64.7 12.444  0.467 0.014   3.28   8610   217  304.4  62.5 12.511  0.458 0.013
587729386066346504 54523  21 4 137.024480  48.297181 24.991  1.057 22.564  0.126 21.124  0.053 20.645  0.045 20.016  0.088    27.6  9.7   -47.9  8.1   4.18 0.923 0 1 1 1 1 2  21.74                                                 8.87   3677   154   78.6  21.8 16.225  0.554 0.002
587729386067329613 53855 158 3 139.711436  49.714152 25.585  0.838 22.596  0.121 21.284  0.064 20.588  0.045 19.918  0.082     1.0 12.3   -89.5 11.2   5.23 0.921 0 1 1 1 1 2  46.88                                                 9.11   3500    45   67.8  14.3 16.440  0.462 0.005
587729386067460340 53855 158 3 139.900201  49.875573 26.082  0.563 22.174  0.087 20.849  0.043 20.362  0.036 20.098  0.091   -36.6  9.7   -58.1  9.0   5.07 0.925 0 1 1 1 1 2   0.72   3572   184   84.5  15.0 16.338  0.440 0.006   1.90   3940   146   85.0  22.6 15.925  0.541 0.006
587729386069098560 54526 252 1 144.906985  52.028736 17.372  0.020 17.136  0.033 17.183  0.030 17.298  0.016 17.473  0.019   -49.8  5.9   -43.5  7.1   5.94 0.933 1 1 1 1 1 3  28.81                                                 0.34   9641   102   89.2  18.5 12.015  0.454 0.005
587729386069819430 54888   8 4 147.212560  52.868500 19.101  0.025 18.574  0.016 18.426  0.018 18.373  0.021 18.423  0.028   -62.0  4.5   -60.5  7.6   7.29 0.922 1 1 1 1 1 3   1.64   7206    76  102.3  20.5 13.260  0.446 0.005   6.28   7244    71  102.6  20.5 13.266  0.433 0.005
587729386070016074 54888   8 5 147.913190  53.140244 19.016  0.026 18.581  0.019 18.672  0.015 18.803  0.017 19.033  0.044    26.3  5.8   -29.3  6.7   4.14 0.920 1 1 1 1 1 3   0.68  10471   212  202.8  42.5 11.619  0.469 0.010  40.75                                              
587729386070671497 54888  11 4 149.954538  53.946199 20.544  0.068 20.252  0.027 20.330  0.033 20.482  0.041 21.135  0.241   -29.6  7.9   -50.9  6.6   4.45 0.906 1 1 1 1 0 2   3.40  10898   541  455.2  91.8 11.444  0.452 0.016   2.59   9966   255  387.9  78.6 11.870  0.453 0.016
587729386071392394 54569 101 1 152.386307  54.723572 20.947  0.093 20.550  0.027 20.573  0.037 20.538  0.042 20.650  0.145   -42.7  7.6    -2.0  8.3   3.70 0.925 1 1 1 1 1 3   2.88   8650   329  359.1  75.6 12.459  0.464 0.009   4.37   8531   241  348.3  71.9 12.551  0.454 0.009
587729386073751763 54571 236 3 161.167105  57.043775 19.564  0.033 19.082  0.018 19.278  0.018 19.376  0.028 19.580  0.063   -64.5  4.1    -7.0  6.9   5.78 0.930 1 1 1 1 1 3  10.65  11293   294  288.1  60.2 11.288  0.476 0.010  71.54                                              
587729386074604005 54571 238 4 164.661431  57.501374 23.321  0.800 21.837  0.075 21.247  0.061 21.105  0.071 21.018  0.263   -60.9 11.2   -32.9 10.1   4.09 0.922 0 1 1 1 0 1   0.45   5462   219  233.7  47.9 14.478  0.446 0.008   0.30   5478   220  235.1  52.6 14.490  0.474 0.008
587729386074735065 54571 238 4 165.154491  57.609385 23.345  0.895 21.983  0.096 20.758  0.045 20.211  0.038 19.824  0.095    15.6  8.9   -64.9  7.3   5.18 0.925 0 1 1 1 1 2   6.37   3675   157   82.6  14.2 16.214  0.420 0.004   0.52   3875   149   76.1  20.5 15.997  0.544 0.003
587729386075914258 54890  25 5 170.032108  58.301250 22.136  0.244 20.459  0.050 19.656  0.024 19.294  0.030 19.300  0.055  -248.4  5.3   -92.6  8.3  20.07 0.910 0 1 1 1 1 2   6.93   4773    88   82.2  15.3 15.074  0.416 0.003   5.86   4795   111   82.8  19.1 15.071  0.483 0.003
587729386078404652 54890  26 5 180.886574  59.169898 18.124  0.041 17.993  0.021 18.029  0.023 18.160  0.019 18.333  0.042   -44.1  5.3   -26.6  5.3   6.11 0.923 1 0 1 1 1 2  13.52                                                 0.01  10096   192  136.8  27.4 11.813  0.448 0.010
587729386079388056 54886  15 5 185.359714  59.319057 23.433  0.851 22.220  0.114 20.825  0.063 20.308  0.092 19.878  0.082  -103.8  9.9   -57.8 11.2   6.83 0.900 0 1 1 1 1 2   8.77   3569   161   81.8  13.6 16.342  0.400 0.004   0.71   3721   156   70.1  19.3 16.174  0.552 0.004
587729386080436502 54883  30 2 189.857761  59.148757 22.161  0.252 21.922  0.082 21.214  0.077 21.060  0.093 21.294  0.291    54.7 12.4   -56.5 11.9   3.98 0.875 0 1 1 1 0 1   0.61   5173   225  205.5  43.4 14.720  0.451 0.011   0.53   5200   229  208.2  49.7 14.717  0.496 0.011
587729386080632905 54883  30 5 190.725908  59.038101 20.797  0.097 20.396  0.032 20.138  0.042 20.075  0.035 20.314  0.117   -69.4  6.0   -14.2  5.3   7.27 0.906 0 1 1 1 1 2   3.71   6794   188  207.2  41.3 13.518  0.448 0.007   2.78   6784   187  205.8  41.7 13.553  0.442 0.006
587729386081681646 55298  19 3 195.490432  58.914713 23.749  0.969 21.773  0.063 20.349  0.032 19.737  0.023 19.374  0.057   -81.4  8.9   -49.3  8.4   7.06 0.905 0 1 1 1 0 1  25.73                                                 0.36   3646   137   52.4  14.6 16.263  0.557 0.002
587729386599809229 54569  92 2 128.440938  43.296011 20.228  0.058 19.790  0.027 19.831  0.021 19.917  0.028 19.967  0.120    -2.7  5.7   -35.6  6.0   4.10 0.927 1 1 1 1 1 3   1.05   9527   314  300.4  62.4 12.034  0.453 0.013   6.85   8926   223  267.0  54.8 12.353  0.454 0.013
587729386602102976 54525 176 1 133.791527  46.916646 20.697  0.063 20.220  0.022 20.191  0.027 19.711  0.024 19.133  0.048   -35.2  5.3   -40.2  5.5   6.95 0.925 1 1 1 0 0 1   0.67   8737   450  310.3  73.4 12.415  0.530 0.017   3.86   8413   262  289.6  60.9 12.612  0.463 0.016
587729386602758757 54523  20 3 135.393019  47.989456 23.838  0.681 22.761  0.139 21.274  0.056 20.687  0.048 20.119  0.100   -37.8 10.1   -44.8  8.5   4.02 0.922 0 1 1 1 1 2  21.69                                                 2.73   3548   143   73.8  19.3 16.381  0.530 0.003
587729386603086124 54523  21 2 136.308839  48.386348 23.807  0.661 22.034  0.079 20.519  0.032 19.876  0.024 19.456  0.057    53.1  7.1   -67.4  6.8   8.40 0.925 0 1 1 1 1 2  60.26                                                 0.75   3539   109   51.4  13.0 16.392  0.520 0.003
587729386606428343 54888   8 3 146.008560  52.920277 20.912  0.071 20.326  0.037 20.162  0.024 20.105  0.030 20.221  0.120   -27.2  6.5    28.0  5.8   4.12 0.906 1 1 1 1 1 3   1.28   7122   169  222.2  45.2 13.311  0.460 0.013   1.75   7168   161  223.9  45.4 13.312  0.447 0.013
587729386608591257 54569 101 4 153.192919  55.387362 23.499  0.567 22.577  0.120 21.197  0.058 20.588  0.042 20.157  0.098   -42.4 10.6   -51.6 11.1   4.10 0.923 0 1 1 1 1 2  13.53                                                 0.31   3652   155   77.6  21.7 16.256  0.557 0.002
587729386611212733 54891  21 3 163.303444  57.782741 22.784  0.331 21.325  0.049 20.789  0.039 20.658  0.046 20.808  0.195   -72.4  6.7   -20.9  7.0   7.41 0.901 0 1 1 1 1 2   2.52   5649   155  203.3  39.6 14.328  0.432 0.006   1.78   5658   152  203.5  42.7 14.348  0.450 0.006
587729386612457612 54890  25 1 168.454580  58.587738 19.965  0.055 19.476  0.024 19.333  0.025 19.327  0.022 19.406  0.065    20.7  4.9   -40.0  5.7   4.97 0.913 1 1 1 1 1 3   0.23   7495   149  166.8  34.0 13.087  0.455 0.006   0.36   7491   131  165.8  33.4 13.119  0.439 0.006
587729386612719800 54891  27 4 169.587504  58.854617 22.549  0.298 21.784  0.078 20.440  0.033 19.950  0.032 19.671  0.077   -48.6  6.0   -45.4  7.3   5.65 0.905 0 1 1 1 1 2   1.92   3562   147   69.9  11.7 16.350  0.405 0.002   2.82   3918   136   69.3  18.3 15.949  0.537 0.002
587729386614751267 54890  26 1 178.429251  59.505164 18.968  0.045 18.544  0.035 18.637  0.020 18.843  0.016 19.112  0.055    10.1  5.6   -37.4  5.3   4.33 0.921 1 1 1 1 1 3   3.01  11698   356  225.7  46.0 11.133  0.487 0.023  33.52                                              
587729386614948094 54890  26 1 179.386563  59.643261 21.871  0.177 20.877  0.049 20.462  0.038 20.389  0.043 20.169  0.104   -90.3 10.2   -65.9  9.9   7.12 0.905 1 1 1 1 1 3   3.44   5941   138  191.0  36.1 14.107  0.422 0.008   3.72   5934   145  189.9  39.1 14.139  0.444 0.008
587729386615734742 54888  17 6 183.006188  59.600914 22.277  0.245 21.430  0.060 20.959  0.049 20.760  0.053 20.718  0.186   -81.9  9.3   -12.0 10.0   4.92 0.896 0 1 1 1 1 2   0.12   5676   190  216.2  43.0 14.308  0.443 0.012   0.26   5670   180  215.2  45.7 14.339  0.459 0.012
587729386616062086 54886  15 1 184.369512  59.589603 23.220  0.596 21.104  0.065 19.650  0.025 19.027  0.018 18.713  0.041    66.5  5.9  -101.3  6.7  11.26 0.910 0 1 1 1 1 2  60.87                                                 2.48   3656   120   38.3  10.2 16.250  0.539 0.001
587729386616717430 54886  14 1 187.368441  59.671561 20.404  0.056 20.071  0.037 20.231  0.033 20.545  0.047 20.341  0.139   -54.6  5.5    14.1  7.0   4.69 0.906 1 1 1 1 1 3  10.79  13704   796  523.9 113.8 10.437  0.589 0.024  22.86                                              
587729386617176163 54883  30 1 189.476751  59.624321 21.142  0.103 20.297  0.045 20.133  0.038 20.028  0.035 20.105  0.112   -96.4  5.6   -15.7  6.9   8.61 0.906 1 0 1 1 1 2   0.59   6386   170  185.3  35.3 13.790  0.428 0.006   0.56   6416   180  185.8  38.0 13.797  0.450 0.006
587729386617372830 54883  30 1 190.419351  59.626873 21.122  0.094 20.613  0.029 20.351  0.048 20.213  0.044 20.018  0.105  -110.9  7.1   -36.9  7.9   9.73 0.905 1 1 1 1 1 3   6.57   6527   138  207.4  39.6 13.694  0.428 0.011   9.89   6548   144  207.5  42.2 13.708  0.444 0.011
587729386619797545 55298  20 1 200.926366  58.595728 17.747  0.023 17.506  0.020 17.751  0.016 18.030  0.020 18.306  0.030   -48.9  4.3     5.3  4.6   6.95 0.923 1 1 1 1 1 3   2.19  15733   333  188.0  40.3  9.829  0.503 0.009  77.42                                              
587729386620059983 55298  20 6 202.005917  58.572222 23.563  0.798 22.127  0.087 20.796  0.041 20.149  0.032 19.773  0.073   -29.1 10.6   -65.9 10.8   4.30 0.901 0 1 1 1 1 2  25.49                                                 0.31   3660   137   64.3  17.6 16.246  0.550 0.002
587729386620321861 55303  11 2 203.261854  58.358480 17.458  0.017 17.496  0.019 17.735  0.013 17.928  0.019 18.146  0.026    19.1  3.5   -20.3  3.6   4.97 0.923 1 1 1 1 1 3  87.99                                                 1.87  13351   254  160.3  33.6 10.588  0.478 0.011
587729387136221429 54569  91 1 127.075497  42.856481 20.018  0.049 19.648  0.017 19.612  0.018 19.725  0.026 19.728  0.089   -28.3  5.1    -7.1  5.7   3.56 0.928 1 1 1 1 1 3   3.88   8939   218  250.2  51.3 12.315  0.449 0.008   3.58   8682   142  236.2  47.8 12.475  0.445 0.008
587729387136811163 54569  92 2 128.408925  43.657035 21.730  0.199 20.518  0.028 19.958  0.027 19.809  0.036 19.716  0.098   -62.0  6.3   -47.4  6.6   8.78 0.926 1 1 1 1 1 3   1.19   5499    84  130.5  24.3 14.448  0.413 0.007   1.05   5497    93  130.2  27.4 14.474  0.449 0.007
587729387140809210 53855 157 3 138.031528  50.011419 22.383  0.282 21.971  0.073 21.374  0.069 21.230  0.079 21.540  0.416    93.2 14.7    -0.9 14.5   4.24 0.920 0 1 1 1 0 1   0.37   5443   225  245.7  51.0 14.494  0.450 0.010   0.25   5459   223  247.2  55.9 14.504  0.478 0.010
587729387141202112 53855 158 2 139.237247  50.595316 24.140  0.900 22.207  0.087 20.838  0.040 20.181  0.033 19.826  0.090     0.1  9.7   -83.7  9.5   5.67 0.925 0 1 1 1 1 2  25.12                                                 0.21   3630   140   63.9  17.7 16.282  0.554 0.003
587729387142250635 54526 250 3 142.434118  51.925982 20.449  0.059 19.585  0.024 19.241  0.018 19.182  0.022 19.151  0.060   -58.1  3.2     1.6  6.9   5.93 0.930 1 1 1 1 1 3   6.69   6216    71  118.4  22.1 13.908  0.417 0.006   3.44   6241    78  118.8  23.8 13.918  0.433 0.006
587729387143233726 54888   6 5 145.474885  53.241956 19.876  0.042 19.785  0.030 20.187  0.029 20.565  0.042 20.743  0.219   -30.6  6.9   -33.2  6.0   4.63 0.906 1 1 1 1 0 2   6.75  21502   942  723.3 161.1  8.449  0.530 0.023  21.83                                              
587729387144282267 54888  11 1 148.711413  54.487092 21.031  0.095 19.668  0.020 19.146  0.017 19.003  0.022 18.987  0.052   -35.2  5.3    37.7  5.7   6.20 0.915 1 1 1 1 1 3  10.48   5574    54   91.8  16.8 14.387  0.410 0.012  12.42                                              
587729387145265466 54569 101 2 152.077563  55.616068 22.453  0.284 21.119  0.036 20.898  0.042 20.821  0.055 20.626  0.177   -54.5  9.3   -19.7  9.6   4.44 0.925 0 1 1 1 1 2   1.32   6768   234  287.4  58.2 13.535  0.455 0.009   2.21   6784   244  287.7  59.8 13.553  0.455 0.009
587729387145658479 54890  23 5 153.473378  56.088335 20.520  0.058 20.394  0.028 20.547  0.033 20.858  0.053 20.986  0.245   -24.8  8.7   -51.8  8.5   3.92 0.904 1 1 1 1 0 2   9.49                                                 6.56  12030   527  530.9 112.0 11.045  0.491 0.022
587729387145789508 54890  23 5 154.153245  56.255182 18.101  0.015 17.916  0.019 18.008  0.015 18.108  0.016 18.295  0.033   -32.3  4.1   -30.8  3.9   6.80 0.923 1 1 1 1 1 3 113.17                                                 2.23  10098    92  133.8  26.7 11.812  0.448 0.016
587729387146641570 54571 234 3 157.358548  57.058257 21.457  0.126 20.958  0.038 20.690  0.035 20.625  0.046 21.080  0.296    55.2  7.0   -28.1  9.2   4.28 0.925 1 1 1 1 0 2   0.57   6752   192  262.4  51.8 13.545  0.439 0.010   1.05   6812   198  265.8  54.3 13.535  0.443 0.010
587729387147100396 54571 235 4 159.109630  57.467649 21.627  0.151 20.876  0.032 20.570  0.035 20.435  0.040 20.164  0.133   -44.7  6.0   -90.0  6.1  10.75 0.925 1 1 1 1 1 3   4.03   6221   126  214.5  40.7 13.905  0.423 0.004   5.84   6224   132  213.8  43.5 13.929  0.438 0.004
587729387150114944 54891  26 6 171.504900  59.479063 20.326  0.058 19.440  0.048 19.213  0.024 19.140  0.037 19.215  0.060    -2.2  3.4    65.0  4.9   8.39 0.915 1 1 1 0 1 2   9.10   6333   104  120.1  22.7 13.826  0.419 0.004   6.04   6399   113  122.1  24.7 13.809  0.437 0.004
587729387150245948 54891  26 6 172.147922  59.383177 20.196  0.052 19.683  0.027 19.815  0.038 19.942  0.032 20.349  0.159    10.7  4.2   -50.0  5.5   5.96 0.908 1 1 1 1 1 3   4.20  10737   377  353.2  73.0 11.509  0.459 0.009  28.65                                              
587729387150245981 54891  26 6 172.309071  59.480250 20.307  0.054 19.937  0.029 20.131  0.040 19.866  0.029 19.458  0.078   -41.5  4.5     1.8  5.7   4.45 0.906 1 1 1 0 0 1   0.06  13064  1268  487.2 119.2 10.647  0.736 0.009  12.74                                              
587729387152998533 54891  28 5 184.703362  60.059733 24.672  1.348 21.913  0.073 20.994  0.051 20.578  0.055 20.354  0.181   -69.5  8.0   -49.4  8.6   6.68 0.894 0 1 1 1 1 2   0.51   4407   139  126.9  23.9 15.423  0.428 0.005   0.18   4453   161  125.9  32.1 15.393  0.523 0.005
587729387153326383 54890  28 2 186.105471  60.194599 25.712  0.757 21.973  0.082 20.562  0.041 19.978  0.046 19.405  0.079   -88.3 11.4   -48.4 12.3   5.27 0.904 0 1 1 1 1 2  35.15                                                 4.37   3587   138   54.6  15.2 16.334  0.554 0.002
587729387154636922 54886  16 4 192.244268  59.953368 20.732  0.076 20.175  0.023 19.944  0.032 19.917  0.028 19.950  0.124    29.1  4.8   -12.6  5.1   3.84 0.907 1 1 1 1 1 3   0.36   6942   134  196.3  38.9 13.423  0.442 0.007   0.12   6982   134  197.3  39.7 13.428  0.438 0.007
587729387154833574 54886  16 4 193.176362  59.917919 20.780  0.077 20.151  0.021 19.926  0.023 19.915  0.034 19.949  0.109    12.3  4.5   -40.0  5.0   5.07 0.907 1 1 1 1 1 3   2.08   6938   139  193.7  38.7 13.426  0.448 0.009   0.51   6996   137  196.0  39.5 13.418  0.440 0.010
587729387156013058 55303  10 1 198.206073  59.455057 17.865  0.030 17.749  0.017 18.009  0.018 17.906  0.020 17.504  0.025    32.1  6.5   -21.6  4.9   3.85 0.923 1 1 1 0 0 1   6.38  17412   580  230.5  51.8  9.383  0.546 0.007  12.59                                              
587729387156406296 55303  10 5 199.977127  59.254052 19.166  0.030 19.094  0.018 19.214  0.017 19.358  0.023 19.524  0.074   -32.2  4.5    11.5  4.9   4.59 0.915 1 1 1 1 1 3  93.34                                                 1.20  10907   231  259.1  52.4 11.474  0.449 0.006
587729387157323814 55303  11 1 203.892858  58.664290 18.546  0.022 18.148  0.014 18.359  0.014 18.534  0.016 18.722  0.038   -47.1  2.6     3.6  3.9   7.70 0.922 1 1 1 1 1 3   6.26  12696   414  207.6  43.1 10.773  0.552 0.017 114.67                                              
587729387671912911 54569  79 3 124.195498  41.045525 22.009  0.175 21.409  0.049 21.101  0.053 20.970  0.063 21.351  0.270    19.6  9.7   -50.4  9.5   3.87 0.924 1 1 1 1 0 2   0.33   6457   216  288.9  57.1 13.741  0.449 0.021   0.79   6496   235  291.0  61.3 13.743  0.465 0.021
587729387673878687 55241  17 1 128.335832  44.463710 17.994  0.020 17.688  0.022 17.920  0.018 18.163  0.018 18.480  0.029   -39.4  5.2   -13.0  4.5   5.63 0.923 1 1 1 1 1 3   2.70  14643   323  192.4  41.1 10.145  0.519 0.006  92.87                                              
587729387674599475 54882  18 6 130.005121  45.492705 18.542  0.025 18.258  0.020 18.235  0.015 18.340  0.014 18.468  0.031   -11.2  6.8   -38.1  4.7   4.11 0.923 1 1 1 1 1 3  18.28                                                 0.57   8940   113  130.2  26.5 12.346  0.448 0.008
587729387678793818 54526 249 3 141.084386  51.831409 19.406  0.031 18.948  0.027 19.201  0.017 19.414  0.023 19.596  0.065   -36.1  4.8   -40.8  5.5   7.04 0.930 1 1 1 1 1 3   4.46  13529   393  318.0  65.8 10.494  0.522 0.024  73.15                                              
587729387678793868 54526 249 3 140.973458  51.885837 20.360  0.053 19.986  0.030 19.957  0.023 19.963  0.032 20.109  0.100   -23.5  5.2   -22.2  5.7   3.96 0.926 1 1 1 1 1 3   2.28   8748   280  274.7  58.4 12.409  0.475 0.024   2.36   8541   178  262.9  53.9 12.546  0.454 0.024
587729387679121554 54526 250 2 141.906320  52.281805 20.980  0.080 20.134  0.039 19.888  0.025 19.809  0.028 19.823  0.078   -11.5  5.5    28.3  6.0   3.74 0.927 1 1 1 1 1 3   4.21   6421   111  167.5  32.1 13.766  0.427 0.004   3.13   6453   120  168.3  33.8 13.772  0.435 0.004
587729387681808611 54569 100 2 150.788308  55.648066 20.433  0.056 20.255  0.024 20.563  0.033 20.731  0.053 20.837  0.181   -54.6  9.5   -77.5  8.1   6.11 0.925 1 1 1 1 1 3   4.14  16815   850  702.9 155.8  9.536  0.539 0.018  13.17                                              
587729387682660379 54890  23 6 153.634070  56.610426 19.528  0.031 19.140  0.033 19.259  0.017 19.464  0.022 19.615  0.065   -43.2  4.8   -47.8  6.0   6.61 0.914 1 1 1 1 1 3   1.93  11569   380  299.3  64.8 11.182  0.540 0.009  26.12                                              
587729387683184987 54571 233 3 155.890949  57.015006 21.294  0.099 21.014  0.040 20.864  0.040 20.827  0.056 20.654  0.148   -93.9  7.7   -72.2  7.8   9.56 0.925 1 1 1 1 1 3   5.60   7617   285  338.9  69.9 13.016  0.462 0.017   6.85   7714   266  344.8  71.9 12.991  0.459 0.017
587729387683316132 54571 234 2 156.129820  57.278675 23.028  0.412 21.738  0.065 21.002  0.047 20.874  0.062 20.786  0.170   -55.9  9.4   -45.2 12.3   3.66 0.924 0 1 1 1 1 2   3.00   5175   160  188.6  37.2 14.718  0.430 0.005   2.60   5202   163  191.1  42.8 14.715  0.472 0.006
587729387683512382 54571 234 4 157.125613  57.372570 17.471  0.020 17.343  0.021 17.696  0.011 17.989  0.018 18.235  0.026   -45.8  4.7     4.4  6.3   4.57 0.933 1 1 1 1 1 3   2.76  18640   352  207.3  45.0  9.082  0.506 0.008  57.96                                              
587729387683709394 54571 234 4 157.600536  57.639536 23.970  0.861 22.866  0.171 21.448  0.065 21.029  0.069 21.075  0.204   -90.8 10.6   -45.5 12.0   4.97 0.919 0 1 1 1 0 1   0.02   3329   306  103.6  19.4 16.645  0.499 0.004   2.30   3951   224  114.5  34.0 15.913  0.575 0.004
587729387685150869 54892  22 4 163.531566  58.800640 21.110  0.095 20.532  0.040 20.309  0.026 20.236  0.038 20.074  0.117   -67.9  5.2   -40.2  7.0   6.84 0.906 1 1 1 1 1 3   2.38   6748   161  219.3  42.9 13.548  0.437 0.005   4.51   6798   166  221.6  44.9 13.544  0.442 0.005
587729387685544340 54892  23 3 165.326596  58.977353 23.950  5.675 22.255  0.108 21.032  0.058 20.505  0.052 20.341  0.122   -29.2 10.3   -47.9  9.0   3.90 0.892 0 1 1 1 1 2   1.02   3688   242   95.6  18.8 16.199  0.501 0.003   1.12   3994   165   95.3  25.8 15.866  0.544 0.003
587729387685806149 54892  23 5 166.309194  59.080322 18.878  0.020 18.665  0.039 19.026  0.026 19.261  0.022 19.582  0.062   -55.4  3.4    -3.9  4.5   7.75 0.917 1 1 1 1 1 3   1.64  17330   369  357.0  77.1  9.404  0.507 0.012  29.10                                              
587729387688361988 54892  26 2 177.597717  60.309878 18.965  0.028 18.555  0.031 18.698  0.018 18.839  0.022 19.048  0.046   -90.7  4.9   -37.6  9.1   6.83 0.920 0 1 1 1 1 2   0.98  11296   432  219.4  41.7 11.287  0.424 0.026   0.46  11346   473  208.8  43.9 11.302  0.508 0.025
587729387688820761 54891  29 1 179.724503  60.435892 19.863  0.041 19.466  0.026 19.392  0.022 19.402  0.029 19.390  0.053  -157.1  3.6    84.0  7.3  15.40 0.912 1 1 1 1 1 3   4.12   8012   174  187.9  39.2 12.795  0.466 0.008   6.73   7969   143  185.4  37.9 12.849  0.446 0.008
587729387689541875 54891  28 1 183.252665  60.542458 23.516  0.730 21.877  0.086 20.419  0.036 19.879  0.029 19.523  0.064   -71.0  7.2   -44.4  8.1   6.35 0.905 0 1 1 1 1 2  15.68                                                 2.71   3742   134   59.7  16.0 16.149  0.542 0.002
587729387691573249 54886  16 5 192.436082  60.312353 18.548  0.023 18.165  0.037 18.254  0.023 18.309  0.013 18.410  0.034    33.7  4.3   -13.7  4.6   5.02 0.923 1 1 1 1 1 3  11.75                                                 7.74   8884   105  127.2  25.9 12.374  0.450 0.012
587729388211208649 54882  18 1 128.858900  45.416095 23.870  1.405 21.936  0.086 20.571  0.038 20.028  0.032 19.539  0.067   -46.0  7.3   -48.2  9.1   5.26 0.904 0 1 1 1 1 2  23.79                                                 3.97   3722   136   62.3  16.9 16.173  0.546 0.002
587729388211470611 54883  15 4 129.681447  45.783013 21.456  0.143 20.964  0.046 20.692  0.041 20.659  0.048 20.662  0.180   -90.4  8.1     4.8  9.1   7.11 0.903 1 1 1 1 1 3   0.58   6989   250  272.7  55.7 13.394  0.460 0.033   0.54   7034   248  274.9  57.0 13.395  0.456 0.033
587729388213567946 53740 203 1 134.646000  49.139465 22.392  0.282 21.418  0.055 20.961  0.048 20.740  0.055 20.548  0.148   -30.9 14.3   -76.9 12.9   4.08 0.925 0 1 1 1 1 2   1.14   5617   168  210.5  41.4 14.354  0.437 0.011   1.78   5609   166  209.3  44.7 14.386  0.459 0.010
587729388213829852 53740 203 4 135.201975  49.569901 24.245  1.009 21.422  0.055 20.055  0.025 19.562  0.025 19.235  0.050    -9.8 10.4   -83.4  8.9   5.65 0.926 0 1 1 1 1 2   8.72   3558   100   58.3   9.3 16.355  0.378 0.003   5.22   3871   125   56.0  14.7 16.002  0.536 0.003
587729388213895487 53740 203 4 135.390015  49.636834 24.591  1.071 22.280  0.104 20.980  0.047 20.398  0.041 20.143  0.105    20.3 13.6   -71.9 12.0   4.09 0.925 0 1 1 1 1 2   5.34   3587   156   88.3  14.8 16.321  0.407 0.003   0.50   3821   153   80.9  22.1 16.058  0.548 0.003
587729388214091972 53855 156 1 136.151324  49.882970 20.458  0.060 19.598  0.025 19.038  0.017 18.859  0.017 18.780  0.039    36.8  4.9  -287.4 10.1  20.35 0.930 1 1 1 1 1 3  14.90                                                10.26   5587    65   87.7  18.3 14.403  0.447 0.004
587729388215402795 55247   7 4 139.594657  51.894134 21.225  0.103 20.796  0.044 20.657  0.039 20.689  0.053 20.773  0.207   -70.9 11.5   -97.5 10.6   8.13 0.903 1 1 1 1 1 3   0.32   7813   344  327.2  71.1 12.905  0.493 0.012   0.03   7802   291  325.0  68.3 12.942  0.465 0.012
587729388216647768 54888   6 1 143.662261  53.493727 18.038  0.023 17.512  0.022 17.299  0.015 17.250  0.017 17.256  0.016  -139.0  4.6  -128.0  7.5  18.03 0.925 0 1 1 1 1 2   0.82   6843    88   56.5  11.0 13.487  0.432 0.002   6.61   6728    85   54.7  10.8 13.590  0.424 0.002
587729388216844421 54890  18 3 144.056084  53.741359 20.053  0.045 19.536  0.039 19.543  0.022 19.535  0.028 19.699  0.074    24.7  5.9   -42.3  8.8   3.85 0.911 1 1 1 1 1 3   4.45   8323   266  213.0  47.5 12.627  0.508 0.011   7.40   8071   173  202.5  41.8 12.793  0.453 0.009
587729388216844474 54890  18 3 144.102444  53.732541 23.232  0.581 21.395  0.061 19.949  0.027 19.356  0.026 18.934  0.041   -74.8  6.8  -117.1  9.4  10.34 0.907 0 1 1 1 1 2  65.32                                                 1.96   3629   122   43.1  11.5 16.282  0.543 0.002
587729388217106443 54890  18 5 144.987977  54.031247 19.376  0.028 18.879  0.028 18.984  0.018 19.088  0.023 19.194  0.052    33.8  5.6    -1.8  5.5   4.22 0.917 1 1 1 1 1 3   5.69   9867   281  214.3  48.1 11.881  0.514 0.011  27.78                                              
587729388218810471 54890  24 5 150.805198  56.202463 19.077  0.030 18.805  0.019 19.135  0.023 19.396  0.022 19.695  0.074    -4.9  5.4   -61.7  5.9   6.50 0.915 1 1 1 1 1 3   2.47  16362   409  362.6  77.2  9.656  0.487 0.008  81.69                                              
587729388219728383 54571 233 1 154.216200  57.085896 22.537  0.330 21.339  0.059 20.891  0.043 20.567  0.045 20.450  0.132    63.6  9.3     9.7  9.8   5.21 0.925 0 1 1 1 1 2   4.63   5413   154  185.9  36.3 14.518  0.431 0.007   5.59   5401   155  185.0  40.3 14.551  0.464 0.007
587729388221431964 54892  24 4 160.830345  58.792456 19.667  0.037 19.592  0.028 19.689  0.022 19.796  0.026 19.859  0.086     0.7  4.9   -41.9  5.6   4.70 0.909 1 1 1 1 1 3  62.89                                                 5.13  10612   261  306.2  61.3 11.594  0.443 0.017
587729388222087316 54892  22 5 163.533448  59.071122 20.266  0.059 20.205  0.061 20.229  0.024 20.347  0.039 20.438  0.175   -37.2  4.7   -28.8  8.1   3.59 0.906 1 1 1 1 1 3  19.70                                                 1.80  10179   314  381.0  76.7 11.777  0.452 0.007
587729388222349900 54892  23 1 164.857595  59.383057 24.120  1.109 22.536  0.131 21.144  0.060 20.542  0.056 20.604  0.198   -43.9 10.4   -46.1 10.7   3.86 0.883 0 1 1 1 0 1   4.50   3506   185   92.6  15.7 16.420  0.420 0.004   0.07   3682   183   77.9  23.0 16.220  0.574 0.004
587729388222480527 54892  23 1 165.255673  59.417101 19.965  0.044 19.644  0.021 19.619  0.038 19.678  0.033 19.843  0.084   -61.4  5.7   -44.4  5.9   7.99 0.910 1 1 1 1 1 3   3.82   8948   255  249.6  50.9 12.310  0.448 0.007   0.27   8691   161  235.7  47.9 12.470  0.447 0.007
587729388225888484 54892  30 3 180.623827  60.975245 23.505  0.783 21.412  0.065 19.886  0.030 19.279  0.037 18.856  0.058   -69.5  4.5   -84.3  5.7  12.20 0.908 0 1 1 1 1 2  53.37                                                 2.05   3556   115   39.2  10.3 16.371  0.531 0.001
587729388225954163 54892  30 3 180.892405  60.962240 26.066  0.653 21.872  0.081 20.549  0.037 20.000  0.047 19.688  0.080   -52.9  5.8   -37.9  6.8   5.98 0.904 0 1 1 1 1 2   6.21   3590   137   73.4  12.1 16.317  0.398 0.003   0.37   3826   142   67.1  18.1 16.053  0.544 0.002
587729388225954308 54892  30 3 181.039547  60.827823 22.547  0.400 20.867  0.043 20.371  0.033 20.275  0.051 20.039  0.105   -30.8  5.2   -38.2  6.2   4.85 0.905 0 1 1 1 1 2   2.76   5687   143  168.7  32.6 14.299  0.429 0.006   2.97   5687   142  168.3  35.1 14.326  0.448 0.006
587729388226216358 54892  30 4 182.289644  60.902129 23.267  0.609 21.260  0.053 20.637  0.070 20.331  0.063 19.817  0.101   116.0  7.3   -86.3  7.8  11.86 0.904 0 1 1 1 0 1   0.39   5134   149  149.1  29.4 14.753  0.428 0.011   0.45   5147   162  150.0  34.6 14.762  0.484 0.011
587729388226216368 54892  30 4 182.300749  60.897810 22.187  0.248 20.906  0.043 20.442  0.067 20.173  0.060 20.061  0.105   114.9  6.9   -93.3  7.2  13.00 0.905 0 1 1 1 1 2   1.07   5524   139  157.8  30.8 14.428  0.431 0.012   1.60   5515   141  156.7  33.4 14.460  0.457 0.012
587729388226609242 54892  29 2 184.065344  61.024489 19.569  0.047 19.584  0.041 19.910  0.042 20.261  0.058 20.631  0.188    20.1  5.9   -32.9  6.6   3.56 0.907 1 1 1 1 1 3   1.07  21768  1174  651.9 148.8  8.395  0.565 0.019   4.46  18416  1996  607.9 152.2  9.175  0.733 0.019
587729388226609275 54892  29 3 183.947467  60.936830 22.327  0.322 20.921  0.054 20.005  0.043 19.581  0.049 19.216  0.061   -43.1  5.4   -34.2  5.9   5.66 0.907 0 1 1 1 1 2   7.34   4278    96   74.7  13.6 15.552  0.418 0.003   5.42   4329   130   73.1  18.3 15.516  0.517 0.003
587729388227461702 54891  30 4 188.197478  60.918045 25.148  1.172 22.991  0.246 21.288  0.070 20.832  0.064 20.288  0.141   -35.6 13.6   -60.6 12.8   3.77 0.865 0 0 1 1 1 1   4.19   3770   374  110.9  23.0 16.103  0.555 0.006   2.50   3905   255  100.9  29.8 15.964  0.574 0.005
587729388227985443 54890  29 3 190.427850  60.803994 18.209  0.048 17.769  0.025 17.868  0.034 18.039  0.054 18.262  0.036   -41.8  4.2   -16.2  6.8   4.21 0.923 1 1 1 1 1 3   0.39  10879   312  148.5  29.9 11.451  0.445 0.006  26.32                                              
587729388228509784 54888  19 3 192.934894  60.781930 23.615  0.901 22.550  0.132 21.089  0.062 20.547  0.055 20.159  0.127   -54.2 10.9   -49.5 10.3   4.36 0.888 0 1 1 1 1 2   5.89   3511   172   91.2  15.2 16.414  0.404 0.002   1.01   3706   168   78.8  22.3 16.192  0.560 0.002
587729388229755270 55303   9 5 198.592308  60.178054 24.382  1.104 22.043  0.083 20.663  0.045 20.084  0.034 19.817  0.079    20.8 11.2   -63.2 10.1   3.50 0.903 0 1 1 1 1 2   9.24                                                 1.29   3760   140   67.2  18.2 16.128  0.547 0.001
587729388230344707 55305   9 4 201.154180  59.904782 19.419  0.030 19.175  0.031 19.182  0.022 19.278  0.025 19.423  0.058   -22.0  4.7    35.8  5.2   5.12 0.915 1 1 1 1 1 3  18.93                                                 0.15   9299   237  212.2  45.4 12.174  0.475 0.008
588010877680549902 54923  24 4 168.959114   3.731937 18.911  0.026 18.466  0.032 18.755  0.024 18.894  0.031 19.122  0.055   -24.1  7.2   -29.2  5.6   3.63 0.920 1 1 1 1 1 3   7.50  13210   618  252.2  55.2 10.599  0.609 0.018  52.19                                              
588010877682843670 54945  16 3 174.297051   3.723527 18.409  0.021 17.908  0.022 17.783  0.032 17.750  0.021 17.852  0.024  -143.1  8.2  -115.9  7.5  16.07 0.923 1 1 1 1 1 3   2.54   7458    90   81.0  16.6 13.108  0.458 0.004   1.44   7450    71   80.0  16.0 13.143  0.433 0.004
588010877684088841 54923  29 3 177.046616   3.826315 19.248  0.032 18.929  0.022 19.233  0.036 19.495  0.034 19.677  0.090   -37.5  5.3    11.1  6.1   4.38 0.914 1 1 1 1 1 3   2.15  15492   459  360.4  78.0  9.897  0.519 0.015  63.46                                              
588010877685989528 54945  17 4 181.524685   3.788352 23.228  0.570 21.059  0.050 20.109  0.029 19.634  0.034 19.517  0.073    41.5  6.4  -170.4  6.6  15.69 0.906 0 1 1 1 1 2   4.47   4297    89   80.0  14.5 15.533  0.418 0.003   2.73   4361   127   79.0  19.7 15.484  0.515 0.003
588010877686055288 54945  17 4 181.547271   3.819124 22.650  0.270 21.074  0.046 20.292  0.034 19.842  0.041 19.910  0.100   -43.7  7.0   -39.2  7.2   4.98 0.906 0 1 1 1 1 2   8.42   4675    94  103.1  19.0 15.165  0.414 0.006   7.44   4693   128  103.1  24.8 15.165  0.500 0.006
588010877687627925 54945  18 3 185.161673   3.798367 22.066  0.200 20.622  0.038 20.103  0.032 19.902  0.035 19.928  0.108   -97.3  7.0   -88.7  7.7   5.80 0.906 1 1 1 1 1 3   2.47   5471    97  137.0  25.5 14.470  0.411 0.004   3.62   5467   105  136.7  28.8 14.498  0.450 0.004
588010877687758954 54945  18 3 185.494011   3.755445 20.475  0.062 19.852  0.025 19.593  0.023 19.463  0.025 19.392  0.067   -70.6  5.8   -21.7  6.6   3.86 0.910 1 1 1 1 1 3   3.92   6486    91  146.6  27.7 13.722  0.420 0.005   9.06   6513    93  147.1  29.5 13.731  0.433 0.005
588010877688807548 54945  20 3 187.914571   3.883209 19.645  0.042 19.431  0.020 19.341  0.018 19.445  0.025 19.590  0.088   -16.0  6.6    64.3  6.3   6.93 0.913 0 1 1 1 1 2   4.67   8710   228  210.2  43.1 12.428  0.458 0.024   2.21   8606   190  204.3  41.8 12.513  0.464 0.023
588010877689397407 54945  19 3 189.331225   3.799101 20.222  0.046 19.747  0.022 19.708  0.026 19.771  0.028 19.884  0.100   -56.1  6.1    10.2  6.0   6.54 0.909 1 1 1 1 1 3   0.96   8763   244  249.0  53.2 12.402  0.472 0.022   5.24   8428   160  232.5  47.7 12.604  0.451 0.022
588010877694640368 54911  36 6 201.256175   3.627140 23.688  0.673 21.227  0.050 19.969  0.021 19.506  0.024 19.209  0.050    42.8  7.1  -104.3  6.8  10.87 0.907 0 1 1 1 1 2   2.02   3709   111   59.8  10.5 16.174  0.427 0.002   3.73   4010   121   59.7  15.4 15.849  0.527 0.002
588010878219190441 54923  30 5 173.108197   4.217702 23.755  1.335 21.092  0.049 19.745  0.038 19.212  0.025 18.902  0.057   -66.7  7.7   -69.5  6.1   8.44 0.909 0 1 1 1 1 2   9.46                                                 1.29   3818   130   46.4  12.4 16.062  0.545 0.004
588010878219714584 54945  16 2 174.229903   4.164619 17.555  0.026 17.072  0.023 17.139  0.033 16.812  0.034 16.283  0.017   -84.7  5.4   -57.0  5.7  12.70 0.926 1 1 1 0 0 1   3.91   9770   717   91.8  26.8 11.924  0.683 0.005  16.74                                              
588010878219780186 54945  16 2 174.334675   4.134268 20.694  0.089 19.870  0.020 19.516  0.038 19.361  0.024 19.457  0.069  -134.8  6.0   -28.7  6.3  15.19 0.911 1 1 1 1 1 3   3.05   6130    77  128.4  24.1 13.969  0.421 0.012   2.54   6123    80  127.3  25.6 14.001  0.436 0.011
588010878222664527 54945  17 2 181.082558   4.179849 22.686  0.468 21.423  0.052 20.472  0.074 20.132  0.037 20.069  0.121   -37.6  7.3   -24.8  7.0   4.40 0.905 0 1 1 1 1 2   1.15   4503    98  106.7  19.7 15.329  0.418 0.006   1.22   4551   132  107.3  26.2 15.298  0.509 0.006
588010878225875123 54945  20 2 188.343322   4.311198 19.708  0.042 19.374  0.016 19.384  0.026 19.417  0.030 19.491  0.069  -140.3  5.3    -7.4  4.8  18.34 0.913 1 1 1 1 1 3   5.56   8979   220  221.6  44.9 12.295  0.442 0.011   3.42   8749   146  210.0  42.6 12.441  0.448 0.011
588010878226006461 54945  20 5 188.619376   4.173957 22.742  0.458 22.080  0.085 20.760  0.052 20.236  0.043 19.912  0.093   -57.2  9.3   -41.2  9.3   4.61 0.902 0 1 1 1 1 2   2.98   3573   161   79.9  13.8 16.338  0.423 0.008   0.46   3858   149   76.0  20.6 16.016  0.549 0.007
588010878226661475 54945  19 5 190.115943   4.300410 20.466  0.068 19.696  0.027 19.418  0.021 19.224  0.028 19.233  0.060  -105.0  4.5    28.6  5.6  12.89 0.912 1 1 1 1 1 3   6.81   6238    84  125.7  23.3 13.893  0.414 0.006  11.57                                              
588010878230003803 54918  29 2 197.791513   4.223754 19.150  0.027 18.683  0.016 18.783  0.016 18.863  0.017 19.032  0.044    20.2  4.0   -56.4  5.3   7.92 0.919 1 1 1 1 1 3   5.69   9963   186  197.5  41.1 11.838  0.459 0.009  45.62                                              
588010878232298009 54915  29 5 203.093443   4.057512 23.050  0.595 21.307  0.051 20.544  0.033 20.137  0.033 19.903  0.154   -21.9  9.9   -79.8  9.9   5.35 0.904 0 1 1 1 0 1   3.71   4675   100  115.7  21.4 15.164  0.414 0.005   3.02   4692   134  115.7  28.0 15.166  0.503 0.005
588010878232887326 54915  28 4 204.350310   3.909379 17.428  0.028 17.382  0.015 17.726  0.016 18.041  0.017 18.353  0.030    33.8  4.1   -13.4  4.9   5.22 0.923 1 1 1 1 0 2   0.82  20235   496  225.5  49.1  8.718  0.499 0.009  28.45                                              
588010878232887459 54915  28 4 204.353939   3.964825 22.262  0.299 20.744  0.031 19.732  0.024 19.316  0.023 19.089  0.048  -430.9  6.6   -14.2  7.2  41.73 0.909 0 1 1 1 1 2   0.75   4248    57   66.5  11.9 15.583  0.413 0.002   0.04   4325   115   65.8  16.4 15.520  0.515 0.002
588010878233149639 54915  27 2 205.052494   4.005447 19.864  0.041 19.475  0.040 19.657  0.028 19.880  0.033 20.245  0.120   -27.8  6.2   -31.5  5.9   4.97 0.910 1 1 1 1 1 3   1.19  12899   735  390.2  83.9 10.703  0.605 0.009  25.46                                              
588010878757306682 55572  16 3 175.885711   4.706281 25.271  1.323 22.162  0.122 20.929  0.055 20.228  0.053 19.815  0.136    28.6 13.4   -63.6 13.8   3.84 0.897 0 1 1 1 1 2  15.69                                                 1.90   3647   165   66.4  19.0 16.261  0.564 0.003
588010878759600324 54945  17 1 181.210609   4.576844 21.184  0.100 20.628  0.034 20.767  0.047 20.813  0.066 20.729  0.231    34.0  7.8   -28.8  7.7   4.01 0.902 1 1 1 1 0 2   2.74  10495   620  518.8 111.8 11.609  0.490 0.019  11.42                                              
588010878760255693 54923  26 1 182.677817   4.667671 21.855  0.183 20.529  0.028 19.947  0.030 19.660  0.023 19.525  0.084   -34.8  5.5    27.8  4.9   5.57 0.907 1 1 1 1 1 3   2.49   5240    66  113.2  21.0 14.662  0.413 0.013   3.32   5226    90  112.6  24.5 14.695  0.466 0.013
588010878760386599 54923  26 6 182.955433   4.680814 19.390  0.033 19.130  0.024 19.065  0.021 19.111  0.024 19.211  0.067   -52.2  8.7    -5.8  5.0   4.18 0.916 1 1 1 1 1 3  15.13                                                 4.43   8617   122  180.9  36.7 12.507  0.445 0.007
588010878760386745 54923  26 6 183.029216   4.670010 22.063  0.213 20.020  0.027 19.092  0.021 18.768  0.022 18.628  0.043  -276.0  8.7   -50.5  5.0  22.31 0.916 1 1 1 1 1 3   1.92   4543    50   57.7  10.4 15.290  0.407 0.002   6.29   4571   105   57.5  13.8 15.279  0.500 0.002
588010878760911077 54945  22 1 184.116100   4.673725 21.160  0.103 21.044  0.040 21.242  0.060 21.310  0.090 21.360  0.399   -79.3 11.1   -18.1 10.9   4.49 0.871 1 1 1 1 0 2   7.44  14866  1441  881.6 231.2 10.078  0.776 0.019   1.07  11439   785  673.1 147.2 11.266  0.530 0.019
588010878762942774 54945  20 6 188.817334   4.657085 21.515  0.123 21.085  0.040 20.909  0.060 20.804  0.064 21.062  0.265   -67.3 12.0   -35.2 11.4   4.16 0.898 1 1 1 1 0 2   0.99   7186   295  312.8  65.7 13.272  0.476 0.020   1.77   7269   286  317.8  67.6 13.251  0.472 0.021
588010878763597838 54945  19 6 190.254102   4.682390 19.069  0.030 18.683  0.039 18.867  0.019 19.063  0.018 19.240  0.063   -27.0  4.0   -21.5  4.3   5.55 0.918 1 1 1 1 1 3   1.33  12349   591  261.8  56.8 10.895  0.612 0.010  24.46                                              
588010878766875349 54918  29 1 197.901477   4.550201 24.218  0.840 22.095  0.087 20.697  0.037 20.020  0.029 19.661  0.082   -42.8  9.1   -61.5  9.3   5.63 0.903 0 1 1 1 1 2  36.37                                                 0.32   3581   133   57.2  15.7 16.341  0.549 0.002
588010878767005914 54918  29 1 198.098338   4.612237 23.133  0.467 21.787  0.064 20.496  0.029 20.037  0.029 19.662  0.084   -44.0  8.6   -43.6  8.9   5.37 0.905 0 1 1 1 1 2   2.91   3654   142   74.6  13.2 16.239  0.435 0.003   3.74   3963   134   73.6  19.4 15.899  0.537 0.003
588010878767136941 54918  29 6 198.416166   4.464268 21.012  0.086 20.454  0.025 20.197  0.026 20.214  0.041 19.965  0.102   -59.6  7.4     0.7  7.6   5.55 0.906 1 1 1 1 1 3   6.68   6811   140  213.0  42.0 13.507  0.445 0.010   7.50   6875   146  215.9  43.8 13.495  0.446 0.010
588010878767137364 54918  29 6 198.425223   4.626946 23.346  0.586 21.979  0.073 20.781  0.036 20.107  0.038 19.727  0.082   -63.1  9.7    -7.7  9.8   3.68 0.901 0 1 1 1 1 2  27.26                                                 4.06   3733   139   67.0  18.3 16.160  0.550 0.002
588010878767333463 54918  29 6 198.873901   4.527762 19.945  0.037 19.396  0.025 19.433  0.020 19.468  0.024 19.606  0.075   -29.6  5.1     2.5  5.4   3.90 0.912 1 1 1 1 1 3   9.80   8787   265  221.0  50.2 12.390  0.514 0.010  20.41                                              
588010878767333513 54918  29 6 198.819863   4.454085 23.579  0.615 20.918  0.037 20.176  0.027 19.926  0.031 19.905  0.095    43.5  7.2  -154.1  7.4  14.90 0.906 0 1 1 1 1 2   1.92   4996    83  117.0  21.8 14.874  0.412 0.005   1.49   5016   106  118.1  26.6 14.874  0.474 0.005
588010878768775196 54915  29 1 202.140667   4.390049 18.344  0.023 18.268  0.018 18.379  0.013 18.521  0.017 18.676  0.036  -109.1  4.4    -3.3  4.4  17.24 0.922 1 1 1 1 1 3 138.11                                                 3.07  10782   177  173.5  34.9 11.525  0.446 0.007
588010878769037564 54915  29 6 202.847885   4.530477 22.396  0.268 21.299  0.052 20.524  0.033 20.267  0.037 19.888  0.102   -57.0 10.1  -162.5 10.3  11.59 0.905 0 1 1 1 1 2   4.44   4831   104  126.5  23.7 15.021  0.415 0.005   5.03   4848   128  127.2  29.7 15.023  0.490 0.005
588010878771462226 54914  31 5 208.285976   4.344913 20.843  0.069 20.276  0.027 19.992  0.025 19.925  0.032 20.154  0.182   -44.2  7.3    -4.8  6.4   4.27 0.907 1 1 1 1 0 2   0.64   6641   117  185.9  35.7 13.618  0.429 0.007   1.40   6708   123  188.6  37.9 13.603  0.437 0.007
588010879294505227 55572  16 4 176.612886   4.987350 24.838  1.342 22.376  0.099 20.960  0.077 20.247  0.057 19.799  0.129   -22.1 16.1   -89.3 17.3   4.16 0.896 0 1 1 1 1 2  19.87                                                 0.31   3516   128   60.1  14.8 16.420  0.512 0.004
588010879300534417 54951  23 5 190.522421   5.064111 19.732  0.044 19.351  0.017 19.579  0.019 19.782  0.027 20.001  0.127   -30.8  4.6     8.9  4.8   4.51 0.910 1 1 1 1 1 3   0.52  13531   431  383.3  76.5 10.493  0.458 0.012  52.05                                              
588010879300796574 54951  18 2 191.104167   5.060998 21.356  0.123 20.736  0.043 20.384  0.033 20.312  0.040 20.142  0.164   -19.7  7.0   -23.8  7.0   3.67 0.905 1 1 1 0 1 2   1.19   6315   171  203.0  38.5 13.839  0.423 0.012   1.91   6374   192  206.4  43.1 13.826  0.452 0.012
588010879302238384 54951  21 2 194.449917   5.064057 19.996  0.043 19.615  0.027 19.861  0.020 20.108  0.033 20.009  0.132   -42.2  5.0    14.5  3.8   5.95 0.908 1 1 1 1 1 3   7.12  13981   511  447.8  93.9 10.349  0.515 0.013  44.00                                              
588010879302566038 54951  21 5 195.067094   5.108486 22.700  0.346 21.201  0.040 20.344  0.029 20.052  0.033 20.008  0.120   -37.8  8.0  -170.8  7.1  15.82 0.905 0 1 1 1 1 2   1.69   4722    83  111.1  20.4 15.121  0.412 0.007   1.76   4754   118  112.2  26.5 15.109  0.494 0.007
588010879302763231 54951  20 3 195.597882   4.955200 24.138  0.849 22.164  0.083 20.630  0.034 20.013  0.031 19.542  0.082  -102.9  7.4   -16.9  7.0   8.30 0.904 0 1 1 1 1 2  41.57                                                 2.02   3541   116   54.5  14.0 16.389  0.524 0.002
588010879303155967 54951  20 5 196.491513   5.069361 22.870  0.402 20.978  0.033 20.209  0.024 19.960  0.028 19.820  0.099    27.6  7.7  -100.6  7.2  10.58 0.906 0 1 1 1 1 2   0.88   4925    74  114.8  21.2 14.937  0.411 0.006   0.91   4946   105  115.9  26.4 14.935  0.480 0.007
588010879304598174 54950   9 3 199.804497   4.895744 26.212  0.411 22.608  0.116 21.007  0.044 20.517  0.042 19.931  0.110   -39.8  9.8   -53.4  9.9   4.15 0.893 0 1 1 1 1 2  18.24                                                 8.73   3650   153   72.8  20.4 16.258  0.558 0.007
588010879304990825 54950   9 4 200.742109   4.948733 19.933  0.038 19.619  0.019 19.897  0.024 20.125  0.034 20.357  0.166   -33.2  7.7   -21.0  6.4   3.60 0.907 1 1 1 1 1 3   0.40  15066   485  481.5 103.1 10.020  0.500 0.011  52.11                                              
588010879305580859 54950   8 4 202.053719   4.904907 24.105  0.880 21.945  0.072 20.713  0.035 20.187  0.033 19.750  0.100   -69.9 10.6   -14.0 10.2   4.30 0.903 0 1 1 1 1 2   7.40   3691   133   81.8  14.1 16.196  0.420 0.007   1.49   3905   142   76.3  20.5 15.964  0.544 0.007
588010879305646099 54950   8 4 202.139285   4.943729 18.515  0.022 18.469  0.015 18.629  0.019 18.775  0.019 18.949  0.050   -56.2  5.7    23.9  5.0   7.47 0.921 1 1 1 1 1 3 136.84                                                 1.89  11510   182  208.0  42.3 11.238  0.451 0.010
588010879306236065 54950   7 4 203.486883   4.904370 19.536  0.036 18.978  0.021 18.845  0.023 18.798  0.021 18.956  0.057   -63.5  3.9   -11.7  4.8   9.35 0.919 1 1 1 1 1 3   5.94   7348   122  127.4  26.2 13.174  0.464 0.012   5.02   7365   102  127.2  25.6 13.194  0.442 0.012
588010879831048247 55572  16 1 175.908357   5.431947 20.496  0.081 19.660  0.026 19.383  0.021 19.316  0.031 19.134  0.072  -108.2  5.0  -105.1  5.9  17.88 0.913 1 1 1 1 1 3   8.11   6355    97  129.8  24.7 13.811  0.424 0.005   9.67   6383   106  130.5  26.2 13.819  0.435 0.005
588010879831113732 55572  16 1 176.019788   5.497689 17.209  0.059 17.184  0.032 17.610  0.036 17.888  0.028 18.212  0.044   -63.2  4.1   -28.3  5.1   9.56 0.924 1 1 1 1 1 3   1.20  21996  1111  225.0  49.8  8.348  0.539 0.009   7.67  21692  2332  234.3  51.6  8.454  0.774 0.009
588010879831179360 55572  16 1 176.244376   5.511689 20.177  0.078 19.664  0.047 20.046  0.035 20.291  0.075 20.202  0.164   -30.9  7.4   -29.1  8.0   4.01 0.907 0 1 1 1 1 2   6.12  18491  2878  594.8 133.8  9.118  0.756 0.017   5.49  19124  2724  650.5 153.7  9.009  0.766 0.017
588010879831245182 55572  16 6 176.352336   5.486457 24.844  1.395 21.100  0.056 20.004  0.051 19.405  0.044 19.184  0.070   -81.1  8.2   -27.4  7.9   7.40 0.907 0 1 1 1 1 2   5.70   3834   127   61.0  11.1 16.030  0.438 0.003   2.03   4021   135   58.8  15.4 15.836  0.536 0.003
588010879832555635 54952   4 6 179.341922   5.578801 20.479  0.064 19.623  0.046 19.286  0.026 19.091  0.035 19.047  0.056    70.6  5.3   -42.8  5.4  10.54 0.914 1 1 1 1 1 3   2.98   6016    80  111.4  20.2 14.051  0.403 0.005   5.95   5998    88  110.3  22.5 14.091  0.441 0.005
588010879835373608 54951  17 1 185.771807   5.515144 19.221  0.031 18.752  0.044 18.841  0.023 19.015  0.025 19.207  0.057   -68.1  5.6   -35.5  4.9   4.65 0.919 1 1 1 1 1 3   1.62  10628   385  224.3  51.2 11.554  0.552 0.015  20.58                                              
588010879837733475 54951  18 1 191.277883   5.464992 25.295  0.893 22.300  0.147 20.942  0.046 20.325  0.041 19.977  0.108   -42.2  8.3   -53.5  8.5   5.23 0.897 0 1 1 1 1 2  11.12                                                 0.01   3696   158   71.5  19.9 16.204  0.552 0.002
588010879837864368 54951  18 1 191.525804   5.499340 25.833  0.607 21.936  0.111 20.701  0.035 20.115  0.051 19.600  0.101   -59.1  6.2    -5.6  6.6   5.29 0.903 0 1 1 1 1 2  17.21                                                 2.91   3733   152   65.7  18.2 16.159  0.551 0.003
588010879839043791 54951  21 1 194.231226   5.552083 24.247  0.868 21.826  0.071 20.386  0.028 19.847  0.029 19.541  0.081   -41.1  7.5   -86.2  5.9   8.81 0.905 0 1 1 1 0 1   8.53                                                 3.35   3750   142   58.8  16.2 16.140  0.554 0.005
588010879839109635 54951  21 1 194.378324   5.501792 23.470  0.593 22.335  0.106 20.914  0.040 20.185  0.036 19.652  0.079   -77.3  8.8   -17.1  7.4   5.68 0.898 0 1 1 1 1 2  62.09                                                 3.46   3500    30   57.8  11.4 16.440  0.443 0.002
588010879840944225 54950  10 2 198.616589   5.307010 19.888  0.035 19.591  0.022 19.878  0.022 20.122  0.036 20.299  0.128   -47.0  5.7   -24.2  4.9   6.37 0.908 1 1 1 1 1 3   0.73  15469   474  487.0 105.0  9.904  0.514 0.013  47.94                                              
588010879841272287 54950  10 5 199.339639   5.328060 24.436  0.894 22.021  0.077 20.879  0.041 20.254  0.037 19.924  0.094   -48.4 10.5   -31.1 11.1   3.75 0.899 0 1 1 1 1 2  13.00                                                 2.52   3865   144   78.2  21.1 16.008  0.546 0.004
588010879841927403 54950   9 5 200.842803   5.276696 21.995  0.169 21.108  0.041 20.695  0.034 20.457  0.042 20.446  0.146   -47.4 10.7    13.8 10.1   4.13 0.903 1 1 1 1 1 3   2.38   5808   116  198.6  37.0 14.206  0.418 0.010   3.21   5780   126  196.2  40.8 14.254  0.450 0.010
588010879842844929 54950   7 2 202.907059   5.337923 23.429  0.559 21.173  0.050 20.089  0.026 19.612  0.027 19.280  0.065   -61.1  5.3   -31.4  5.0   8.64 0.906 0 1 1 1 1 2   5.34   3991    94   69.5  12.4 15.855  0.425 0.004   1.32   4125   126   67.4  17.3 15.725  0.527 0.004
588010879843238045 54949  20 2 203.834243   5.303256 20.458  0.057 19.934  0.036 19.945  0.034 19.982  0.037 20.299  0.139   -52.8  5.2   -34.1  5.5   7.53 0.907 1 1 1 1 1 3   4.65   8807   374  282.1  64.8 12.380  0.520 0.010   8.47   8330   215  256.9  53.1 12.655  0.452 0.009
588010879846056005 55332  26 3 210.373472   5.025232 18.537  0.025 18.576  0.028 18.912  0.017 19.184  0.029 19.566  0.149   -41.4  4.3     5.6  3.9   6.69 0.918 1 1 1 1 1 3   2.38  21528   581  404.1  89.9  8.444  0.517 0.015   3.57  17150  1308  356.2  89.3  9.488  0.664 0.015
588010880367001741 55543  15 4 173.709313   5.789629 22.809  0.591 20.723  0.069 19.365  0.042 18.679  0.028 18.294  0.045   -92.9  5.0  -107.2  5.5  17.79 0.913 0 1 1 1 1 2  53.41                                                 0.84   3603   129   31.2   8.5 16.314  0.550 0.007
588010880368968031 55213   9 4 178.268624   5.842042 23.354  0.753 21.791  0.086 20.699  0.045 20.240  0.050 19.806  0.116   -23.5  6.8   -39.5  7.1   4.94 0.903 0 1 1 1 1 2   3.40   3980   164   91.7  17.0 15.867  0.447 0.004   1.85   4106   155   88.1  23.4 15.745  0.537 0.004
588010880369426436 55543  17 4 179.280977   5.884322 17.926  0.037 17.574  0.046 17.588  0.027 17.814  0.037 18.046  0.039   -44.9  3.4   -23.6  3.6  10.02 0.924 1 1 1 1 1 3   5.33  11195   382  135.9  29.3 11.326  0.527 0.012  21.34                                              
588010880370737538 55363   2 4 182.342408   5.838753 23.471  0.735 22.273  0.096 21.075  0.053 20.553  0.050 20.387  0.174   -29.5 10.8   -52.5 10.9   3.53 0.889 0 1 1 1 1 2   1.01   3756   216   99.7  19.2 16.120  0.486 0.006   0.55   4000   165   97.1  26.5 15.859  0.548 0.006
588010880373031064 55361   5 4 187.689622   5.873747 19.582  0.048 19.401  0.026 19.728  0.027 20.089  0.039 20.110  0.149   -26.9  5.2  -124.2  5.1  17.20 0.909 1 1 1 1 1 3   5.88  18165   783  520.9 113.2  9.196  0.514 0.011  31.31                                              
588010880373096520 55361   5 5 187.697918   6.033934 21.695  0.198 20.338  0.038 19.773  0.026 19.456  0.025 19.325  0.082   -43.1  5.0   -13.2  5.8   4.30 0.908 1 1 1 1 1 3   6.06   5182    77  102.4  19.0 14.712  0.409 0.004   6.83   5152    99  101.3  22.4 14.757  0.469 0.003
588010880373424815 55358   6 3 188.563123   5.869159 25.345  0.969 22.208  0.092 20.873  0.055 20.148  0.048 19.787  0.095   -67.7  7.9   -13.9  8.2   5.70 0.899 0 1 1 1 1 2  24.75                                                 1.21   3583   143   61.2  17.1 16.338  0.555 0.002
588010880374145603 55358   5 3 190.249123   5.837964 24.912  1.219 22.185  0.097 20.867  0.043 20.319  0.043 19.923  0.112   -30.6  7.4   -53.0  6.7   5.25 0.899 0 1 1 1 1 2   6.40   3594   152   84.7  14.2 16.311  0.407 0.004   0.43   3804   152   76.2  20.9 16.077  0.550 0.003
588010880374931600 55354   8 4 191.955571   5.945483 19.484  0.041 19.063  0.022 19.101  0.023 19.175  0.029 19.257  0.075   -32.6  4.7   -10.1  5.0   4.70 0.916 1 1 1 1 1 3   1.41   9362   263  209.1  44.0 12.112  0.465 0.009   8.64   8779   154  186.8  37.9 12.426  0.447 0.008
588010880375062669 55354   8 4 192.325660   5.936432 20.306  0.063 19.893  0.024 19.813  0.035 19.791  0.042 19.958  0.110    40.4  5.3     0.6  5.5   5.00 0.908 1 1 1 1 1 3   0.97   8075   249  229.6  48.6 12.760  0.475 0.015   1.33   8025   214  226.1  47.1 12.819  0.459 0.015
588010880376635589 55337  13 3 195.950149   5.870428 20.009  0.052 19.579  0.017 19.474  0.020 19.483  0.023 19.661  0.082    33.2  5.4   -27.0  4.3   5.33 0.911 1 1 1 1 1 3   1.43   7898   157  193.2  39.7 12.857  0.455 0.005   1.34   7867   135  190.9  38.7 12.905  0.441 0.005
588010880376766640 55337  13 4 196.220244   5.931632 21.750  0.169 19.672  0.023 18.386  0.017 17.869  0.015 17.566  0.019   -62.9  3.9  -164.7  3.8  31.95 0.922 1 1 1 0 1 2  50.71                                                 3.53   3892   114   26.3   6.8 15.978  0.531 0.001
588010880376897680 55337  13 4 196.460225   5.792492 20.094  0.047 19.740  0.019 19.647  0.019 19.639  0.025 19.673  0.077   -38.9  4.5   -15.3  4.4   6.20 0.910 1 1 1 1 1 3   3.80   7986   161  210.3  43.0 12.808  0.454 0.010   5.06   7993   146  209.6  42.9 12.836  0.447 0.010
588010880377880747 55332  24 3 198.723885   5.759288 24.813  1.097 21.988  0.075 20.583  0.034 19.783  0.028 19.178  0.068     8.9  6.1  -100.2  6.2  10.44 0.904 0 1 1 1 0 1  75.49                                                 6.51   3500    29   48.8   9.6 16.440  0.443 0.004
588010880378404968 55327  16 3 200.013040   5.750909 19.385  0.030 19.106  0.015 19.414  0.026 19.606  0.025 19.783  0.085    21.0  4.3   -27.9  3.9   5.50 0.912 1 1 1 1 1 3   4.60  15423   425  386.8  83.6  9.917  0.504 0.013  69.41                                              
588010880378732691 55327  16 4 200.771849   5.833302 21.510  0.129 20.597  0.037 20.399  0.028 20.232  0.037 20.313  0.146   -43.1  5.6    32.2  5.2   4.91 0.905 1 1 1 1 1 3   7.66   6468   149  209.4  40.7 13.734  0.438 0.008   9.06   6498   158  210.6  42.7 13.742  0.443 0.009
588010880378929524 55325  17 3 201.088484   5.848869 22.731  0.396 21.639  0.058 21.064  0.046 20.903  0.066 20.633  0.186   -84.8  7.3    -0.9  7.7   5.34 0.889 0 1 1 1 1 2   0.89   5519   177  211.0  41.8 14.432  0.434 0.038   0.96   5527   181  211.4  45.9 14.451  0.462 0.038
588010880379388103 55325  17 4 202.169268   5.815356 21.248  0.113 20.720  0.038 20.467  0.031 20.481  0.045 20.439  0.159   -54.3  5.5   -23.8  5.2   5.47 0.905 1 1 1 1 1 3   1.62   7018   212  252.7  51.5 13.375  0.460 0.017   0.85   7077   214  255.6  52.6 13.368  0.454 0.017
588010880379781398 54950   7 6 203.174774   5.647116 21.345  0.132 20.684  0.034 20.317  0.027 20.191  0.036 20.301  0.154   -45.7  5.7   -42.2  5.8   6.46 0.906 1 1 1 1 1 3   1.46   6203   122  191.8  36.1 13.917  0.422 0.007   1.69   6210   130  191.6  38.9 13.939  0.440 0.007
588010880380568198 55603  21 4 204.963352   5.749133 22.907  0.412 22.106  0.087 21.105  0.052 20.966  0.072 20.593  0.183   -83.4 10.0    45.0 10.4   4.59 0.886 0 1 1 1 1 2   5.40   4622   173  154.9  30.6 15.215  0.438 0.006   6.00   4683   180  158.0  39.1 15.173  0.510 0.006
587729406997233886 54554 153 4 231.649823  54.358823 19.813  0.037 19.381  0.026 19.381  0.019 19.462  0.024 19.622  0.090   -47.1  5.2    -4.2  5.7   5.82 0.929 1 1 1 1 1 3   0.29   9073   263  229.5  50.3 12.249  0.490 0.006   5.45   8554   133  208.1  42.2 12.539  0.444 0.006
587729406998347919 54525 215 2 234.763969  52.689705 20.264  0.060 19.381  0.024 18.994  0.020 18.869  0.020 18.856  0.042   -82.4 11.2    87.1  8.4   7.53 0.931 0 1 1 1 1 2   0.20   6048    84  100.2  19.1 14.028  0.425 0.003   0.29   6017    81   98.8  19.7 14.078  0.429 0.003
587729406998348049 54525 215 2 234.863435  52.613306 21.721  0.143 21.044  0.053 20.644  0.045 20.464  0.051 20.348  0.146     3.2 12.6   -61.6 10.4   3.53 0.925 1 1 1 1 1 3   2.17   6034   143  210.2  39.2 14.038  0.417 0.007   3.04   6008   152  207.6  43.2 14.084  0.450 0.007
587729407534497854 54554 154 3 233.321677  54.078132 19.234  0.029 19.020  0.027 19.370  0.021 19.621  0.025 19.975  0.106    -6.9  4.5    22.2  4.4   3.83 0.929 1 1 1 1 1 3   1.68  17359   457  421.1  90.8  9.396  0.503 0.011  42.57                                              
587729407534957259 54526 320 2 234.586644  53.349578 23.722  1.132 22.682  0.144 21.116  0.055 20.609  0.051 20.295  0.140   -59.5 11.1    -5.2  9.7   3.98 0.923 0 1 1 1 1 2   4.56   3449   182   91.4  15.0 16.491  0.399 0.003   3.43   3740   172   83.0  23.5 16.151  0.558 0.002
587729407535022353 54526 320 1 234.622090  53.101297 19.532  0.038 19.282  0.021 19.483  0.021 19.654  0.029 20.040  0.109   -11.2  5.2   -26.9  5.2   3.90 0.929 1 1 1 1 1 3  10.87  14013   651  376.3  84.5 10.339  0.592 0.012  19.64                                              
587729407535153517 54526 320 1 234.959098  52.963865 24.580  1.332 22.318  0.114 21.217  0.063 20.629  0.058 20.396  0.144     3.1  9.2   -45.7  8.6   3.63 0.922 0 1 1 1 1 2   2.98   3803   222  106.4  20.3 16.065  0.476 0.002   0.87   3985   173  100.9  27.7 15.875  0.549 0.002
587729407535350216 54526 320 3 235.513175  52.758965 22.119  0.269 21.459  0.054 21.022  0.058 20.929  0.064 20.870  0.246    59.3  8.1   -31.8  9.0   5.83 0.924 0 1 1 1 0 1   0.35   5968   220  250.0  50.5 14.086  0.450 0.009   0.13   5974   217  249.6  53.0 14.109  0.458 0.009
587729407536726023 53856 253 2 238.892397  50.429942 17.550  0.014 16.775  0.025 16.440  0.017 16.299  0.017 16.293  0.014  -229.6  4.2   -12.7  4.9  32.21 0.918 1 1 1 1 1 3   1.10   6168    42   31.8   5.8 13.942  0.401 0.001   8.33   6172    33   31.5   6.3 13.966  0.432 0.001
587729407536726182 53856 253 2 239.094207  50.365442 15.730  0.011 15.925  0.025 16.407  0.017 16.773  0.017 17.104  0.016   -16.4  4.2   -27.1  4.9   4.44 0.916 1 1 1 1 1 3   4.00  29465   506  171.5  39.6  7.053  0.535 0.007  11.45                                              
587729407537840298 54524 140 4 241.686159  48.581011 21.461  0.141 19.084  0.023 17.990  0.015 17.543  0.015 17.307  0.020  -158.5  5.2    28.9  6.1  18.42 0.933 1 1 1 1 0 2   1.99   4076    43   27.7   4.8 15.763  0.409 0.001   8.37   4152   123   26.4   6.9 15.697  0.532 0.001
587729407538168065 54524 141 1 242.377654  47.976701 19.856  0.042 19.874  0.020 20.105  0.028 20.314  0.036 20.602  0.154    -1.0  4.4    25.5  4.4   3.99 0.925 1 1 1 1 1 3  25.51                                                 0.32  13188   507  476.5 100.5 10.642  0.482 0.006
587729407538168340 54524 141 1 242.545520  47.964614 21.533  0.147 21.119  0.037 21.032  0.047 21.000  0.057 22.071  0.480    10.1  6.1   -43.3  6.4   4.83 0.924 1 1 1 1 0 2   0.32   7808   364  384.9  83.0 12.908  0.484 0.005   0.78   7822   327  384.3  81.7 12.930  0.468 0.005
587729407538954510 54613  85 2 244.108022  46.557856 21.850  0.188 21.031  0.040 20.544  0.034 20.374  0.036 20.396  0.129   -19.4  7.5   -42.5  5.7   4.30 0.925 1 1 1 1 1 3   1.56   5754   112  186.0  34.8 14.247  0.416 0.006   1.02   5726   119  183.7  38.1 14.295  0.446 0.006
587729407539085863 54613  85 2 244.231824  46.356758 22.715  0.391 22.730  0.139 21.479  0.068 21.161  0.068 20.820  0.183   -38.0 15.0    52.6 14.0   4.20 0.918 0 1 1 1 1 2   1.54   4002   289  138.4  29.9 15.843  0.536 0.005   2.72   4212   201  141.4  38.4 15.635  0.545 0.005
587729407539478901 54612  12 2 245.233300  45.627224 22.660  0.364 20.905  0.041 20.123  0.024 19.840  0.026 19.757  0.074  -105.4  5.0    30.0  6.5  11.29 0.925 0 1 1 1 1 2   0.90   4869    80  107.2  19.9 14.987  0.412 0.005   0.67   4890   108  108.2  24.7 14.985  0.481 0.005
587729407539544804 54612  12 2 245.395693  45.618386 24.030  0.994 21.997  0.078 21.124  0.049 20.791  0.050 20.408  0.133   -44.6  7.3    72.9  8.7   6.16 0.923 0 1 1 1 1 2   1.89   4550   142  145.1  27.6 15.284  0.428 0.006   1.96   4582   159  145.0  35.9 15.269  0.512 0.006
587729407540527412 54568  51 1 247.236601  43.760307 20.019  0.044 19.866  0.021 19.945  0.026 20.143  0.032 20.304  0.118   -15.3  7.0   -57.4  5.0   5.84 0.926 1 1 1 1 1 3  28.08                                                 1.81  10510   285  349.6  70.6 11.637  0.457 0.011
587729407540724198 54555 253 2 247.545760  43.336353 23.919  0.891 22.005  0.074 20.699  0.037 20.088  0.031 19.717  0.074   -66.7  6.1    -6.2  6.9   6.97 0.925 0 1 1 1 1 2  19.83                                                 0.21   3733   136   65.7  17.9 16.160  0.548 0.003
587729407541838142 54263 103 4 249.537903  41.278590 19.796  0.040 18.954  0.018 18.572  0.021 18.375  0.018 18.334  0.029   -46.5  8.3  -116.8  4.6  10.63 0.932 1 1 1 1 1 3   6.35   5934    52   78.3  14.2 14.112  0.402 0.002  11.37                                              
587729407542034729 54553  77 1 250.043821  40.932418 21.275  0.124 20.305  0.029 19.955  0.025 19.755  0.024 19.692  0.082   -48.7  5.2    73.6  4.7  11.71 0.926 1 1 1 1 1 3   3.83   5925    83  146.9  27.3 14.119  0.415 0.005   6.52   5908    88  145.5  29.5 14.158  0.437 0.005
587729407542362971 54263  91 2 250.514964  40.282530 23.702  0.997 22.408  0.113 20.987  0.052 20.610  0.047 20.136  0.110   -46.4 10.4   -17.0 10.4   4.38 0.924 0 1 1 1 1 2   4.95   3501   260   89.9  16.8 16.425  0.478 0.002   7.03   3933   160   92.5  25.0 15.932  0.544 0.002
587729407543542810 54246 123 3 252.467713  38.042824 22.299  0.273 22.274  0.091 21.029  0.047 20.478  0.041 20.086  0.103   -43.6  8.4   -57.4  9.5   4.76 0.924 0 1 1 1 1 2   6.00   3651   155   92.7  15.9 16.243  0.420 0.005   0.41   3857   150   85.0  23.1 16.017  0.548 0.004
587729407545835917 53855 202 2 255.856261  33.635340 20.152  0.047 19.976  0.018 20.080  0.025 20.233  0.035 20.324  0.125   -21.6  7.8   -37.0  8.3   3.51 0.926 1 1 1 1 1 3  23.90                                                 1.01  10361   276  362.2  72.9 11.699  0.455 0.009
587729407547933310 53855 190 4 258.806168  29.540011 22.591  0.300 20.945  0.031 20.156  0.023 19.834  0.022 19.785  0.080   -74.2  6.8   -28.7  6.8   7.91 0.925 0 1 1 1 1 2   1.83   4790    62  104.2  19.0 15.059  0.409 0.005   1.36   4813   102  105.0  24.3 15.055  0.487 0.005
587729408070910452 54555 226 1 232.420919  55.114780 24.938  1.024 22.704  0.162 21.394  0.062 20.675  0.050 20.159  0.133   -65.8 11.9   -53.1 11.4   7.13 0.920 0 1 1 1 1 2  20.93                                                 1.51   3500    72   72.3  16.9 16.440  0.494 0.002
587729408070975830 54555 226 1 232.588517  54.922523 22.140  0.218 20.912  0.038 20.643  0.035 20.475  0.046 20.615  0.210   -50.4  6.1     1.8  6.1   5.71 0.925 1 1 1 1 0 2   6.32   6207   162  218.9  42.7 13.914  0.438 0.009   6.99   6238   173  220.3  45.2 13.920  0.446 0.009
587729408071762033 54554 155 1 234.710221  53.747802 21.184  0.103 20.675  0.033 20.414  0.033 20.393  0.044 20.500  0.190    11.9  7.0   -48.7  7.4   4.97 0.925 1 1 1 1 1 3   1.23   6909   184  241.3  48.3 13.444  0.451 0.012   0.83   6976   192  244.5  50.1 13.431  0.451 0.012
587729408071958778 54526 320 4 235.431323  53.487383 21.967  0.199 21.482  0.064 21.425  0.070 21.126  0.089 21.722  0.439   -39.9  9.5    38.0  9.3   4.02 0.919 1 1 1 1 0 2   5.43   7050   387  374.0  81.1 13.356  0.490 0.007   6.69   7124   394  379.7  84.1 13.339  0.492 0.008
587729408072679591 54525 216 4 237.111554  52.234792 21.506  0.138 20.544  0.034 20.009  0.028 19.768  0.027 19.611  0.080    -5.7  9.1    56.6  5.2   4.45 0.926 1 1 1 1 1 3   5.63   5472    79  129.8  24.0 14.469  0.409 0.004   4.83   5427    91  127.4  27.2 14.530  0.454 0.004
587729408072941890 54525 217 1 237.782742  51.803210 21.568  0.140 21.132  0.040 20.888  0.049 20.707  0.058 21.042  0.249   -41.1  7.4    26.0  8.4   4.11 0.925 1 1 1 1 0 2   3.57   6617   200  273.7  53.5 13.634  0.436 0.005   5.17   6663   212  276.2  57.3 13.632  0.451 0.005
587729408073925142 53856 254 1 240.283892  50.114007 24.300  0.902 22.285  0.096 20.908  0.044 20.360  0.041 20.000  0.101   -42.3 10.0   -40.4 10.1   3.95 0.925 0 1 1 1 1 2   6.98   3549   143   85.0  13.9 16.367  0.394 0.003   0.68   3771   149   76.0  20.9 16.115  0.550 0.002
587729408075629177 54524 149 2 244.257575  47.283285 23.612  0.638 22.421  0.099 21.231  0.051 20.684  0.048 20.449  0.136   -10.7 12.0   -48.7 11.4   3.79 0.922 0 1 1 1 1 2   1.93   3717   201  105.2  19.6 16.165  0.464 0.002   0.28   3958   160  101.0  27.5 15.905  0.546 0.002
587729408077398372 54568  51 3 247.601162  43.978844 21.926  0.156 21.379  0.044 21.205  0.056 21.128  0.072 21.087  0.231   -44.7  7.4     7.9  7.4   4.24 0.922 1 1 1 1 0 2   0.18   7082   323  355.5  76.0 13.336  0.481 0.010   0.49   7148   312  360.3  77.1 13.325  0.471 0.010
587729408077398771 54568  51 3 247.831802  44.001644 23.112  0.425 22.502  0.108 21.245  0.058 20.635  0.047 20.356  0.122    -6.2  7.6   -52.7  7.9   4.96 0.922 0 1 1 1 1 2   5.47   3598   170   99.2  17.0 16.307  0.420 0.003   0.35   3803   160   89.4  24.8 16.078  0.554 0.002
587729408077660814 54555 253 4 248.071008  43.539056 22.785  0.370 22.042  0.076 21.486  0.064 21.501  0.091 20.980  0.212    14.6  9.5   -85.8  9.8   6.84 0.918 0 1 1 1 0 1   2.87   5778   290  298.3  63.9 14.229  0.472 0.008   2.35   5808   282  300.8  67.3 14.233  0.481 0.008
587729408077922504 54555 254 1 248.572265  43.037988 21.547  0.119 20.698  0.033 20.275  0.027 20.130  0.031 19.969  0.100   -50.4  4.2   -49.4  4.6  11.09 0.925 1 1 1 1 1 3   1.59   5895    95  171.7  31.7 14.141  0.411 0.004   2.42   5873    97  169.9  34.7 14.184  0.440 0.004
587729408078643452 54553  77 2 249.850304  41.677898 21.151  0.088 20.665  0.030 20.344  0.031 20.335  0.041 20.293  0.131   -59.1  6.5   -20.9  6.9   6.60 0.925 1 1 1 1 1 3   3.91   6675   145  223.6  43.3 13.596  0.432 0.005   3.90   6734   152  226.4  45.8 13.586  0.440 0.005
587729408079036504 54553  77 3 250.523676  40.891917 18.281  0.030 18.039  0.017 18.386  0.014 18.662  0.015 19.052  0.049   -45.1  4.2    -8.6  7.2   4.54 0.933 1 1 1 1 1 3   9.81  17494   405  270.8  57.3  9.362  0.488 0.011 105.39                                              
587729408082838174 53855 202 4 256.567281  33.668202 23.583  0.578 21.941  0.061 20.578  0.033 19.979  0.029 19.763  0.072   -32.5  9.4   -63.7  7.9   5.38 0.925 0 1 1 1 1 2  15.97                                                 3.19   3757   133   64.1  17.3 16.132  0.546 0.002
587729408084149090 55298  30 5 258.246492  31.100338 23.482  0.443 21.824  0.053 20.735  0.032 20.294  0.032 19.994  0.084    12.2  6.8   -48.1  6.7   5.03 0.902 0 1 1 1 1 2   0.99   4065   101   97.3  17.6 15.774  0.428 0.004   0.38   4187   131   95.4  24.5 15.661  0.527 0.004
587729408084673394 53854 136 3 259.095785  30.004160 22.355  0.188 21.670  0.048 21.232  0.046 21.242  0.064 21.032  0.203   -15.0  7.8   -53.8  8.5   4.33 0.922 1 1 1 1 0 2   3.24   6214   188  299.0  58.2 13.909  0.437 0.014   2.36   6242   208  300.8  63.0 13.917  0.455 0.014
587729408084738715 53854 136 3 259.011898  29.901655 23.225  0.376 21.549  0.046 20.598  0.028 20.254  0.030 20.017  0.089   -63.9  5.8    -7.2  6.4   6.81 0.925 0 1 1 1 1 2   0.29   4459    84  110.1  20.1 15.372  0.415 0.005   0.81   4512   123  110.3  26.9 15.335  0.507 0.005
587729408084935234 53855 191 2 259.386535  29.532740 20.664  0.057 20.069  0.020 19.802  0.017 19.752  0.023 19.939  0.082   -13.8  4.6   -22.3  4.7   3.80 0.927 1 1 1 1 1 3   5.58   6736    95  175.0  33.9 13.556  0.433 0.006   3.20   6792    98  177.0  35.3 13.548  0.433 0.006
587729408085655837 53890  32 1 260.156942  27.998133 18.016  0.020 17.838  0.011 18.144  0.010 18.427  0.016 18.744  0.035     3.2  5.7    43.9  7.1   4.30 0.933 1 1 1 1 1 3   1.49  17306   306  241.9  51.8  9.410  0.493 0.007 127.78                                              
587729408085721684 53890  32 1 260.324135  27.899924 21.490  0.101 20.832  0.030 20.555  0.027 20.396  0.036 20.151  0.110   -56.4  7.6    14.9  8.9   4.54 0.925 1 1 1 1 1 3   7.47   6338   116  217.8  41.0 13.823  0.421 0.009  11.35                                              
587729408086705140 53889  16 3 261.547270  26.002975 22.431  0.211 21.711  0.050 20.860  0.037 20.838  0.071 20.838  0.186   -71.6  6.8   -67.0  6.8  10.04 0.925 0 1 1 0 1 1   6.32   4786   141  145.7  28.0 15.062  0.421 0.008   6.16   4817   167  147.4  36.5 15.051  0.507 0.009
587729408608305247 54554 155 2 234.306941  54.599488 19.821  0.040 19.566  0.030 19.897  0.033 20.100  0.039 20.429  0.186     0.1  7.1   -40.0  6.4   4.00 0.927 1 1 1 1 1 3   1.56  16269   600  505.2 110.2  9.681  0.522 0.013  26.88                                              
587729408611057673 53856 254 3 241.292596  49.994885 18.655  0.029 18.415  0.022 18.451  0.021 18.572  0.020 18.752  0.042   -33.6  6.8    31.5  6.4   4.78 0.933 1 1 1 1 1 3  26.16                                                 0.48   9638   137  159.6  33.1 12.017  0.459 0.008
587729408611975556 54524 142 2 243.514197  48.433498 21.965  0.184 21.476  0.046 21.231  0.053 21.238  0.073 20.796  0.226   -52.6  7.5    35.8  6.9   5.82 0.922 1 1 1 1 0 2   0.53   6998   320  361.0  76.5 13.388  0.476 0.008   0.30   7068   314  366.5  78.4 13.374  0.470 0.008
587729408612893363 54524 148 1 245.516593  46.728503 22.205  0.234 21.354  0.044 20.910  0.043 20.745  0.053 20.505  0.168  -147.4  8.4  -288.9  6.6  28.77 0.925 0 1 1 1 1 2   1.04   5753   157  218.3  42.5 14.248  0.433 0.007   1.54   5751   155  217.4  45.6 14.276  0.450 0.007
587729408612958411 54524 148 1 245.679348  46.726659 24.289  1.007 20.576  0.026 19.255  0.017 18.695  0.021 18.387  0.034  -130.4  6.4   -23.3  4.1  14.74 0.930 0 1 1 1 1 2  38.39                                                 1.44   3804   122   36.3   9.7 16.077  0.542 0.001
587729408613090092 54613  86 2 245.885785  46.350721 25.318  0.890 22.601  0.120 21.257  0.054 20.639  0.046 20.249  0.135   -69.0 10.9    27.4 11.0   6.67 0.922 0 1 1 1 0 1   6.58   3538   167   97.9  16.4 16.380  0.410 0.003   0.00   3695   172   82.5  23.9 16.204  0.567 0.003
587729408613286371 54613  86 3 246.245235  46.116065 24.179  0.936 22.662  0.131 21.369  0.058 20.584  0.046 20.109  0.124    -6.9  7.9   -64.3  8.6   5.53 0.920 0 1 1 1 1 2  31.77                                                 3.09   3500    51   70.1  15.2 16.440  0.469 0.002
587729408613417852 54613  86 3 246.623254  45.790727 23.115  0.517 22.063  0.075 21.425  0.063 21.220  0.076 20.841  0.246    19.4 20.4   -53.7 14.6   4.58 0.919 0 1 1 1 0 1   0.09   5260   204  231.1  47.4 14.646  0.445 0.013   0.04   5278   209  233.2  53.9 14.652  0.487 0.013
587729408613941759 54612  13 3 247.602129  44.970954 24.718  1.265 22.267  0.090 20.943  0.045 20.565  0.047 20.159  0.138   -51.1  8.1    -0.6  6.3   4.45 0.925 0 1 1 1 1 2   2.19   3647   290   93.3  20.2 16.248  0.567 0.002   5.28   4024   156   96.3  25.9 15.833  0.541 0.002
587729408613941975 54612  13 3 247.545605  44.839624 24.561  1.223 22.170  0.083 20.745  0.038 20.323  0.041 19.848  0.107   -74.5  7.7    19.3  5.6   7.16 0.925 0 1 1 1 1 2   5.93   3481   170   79.0  13.1 16.450  0.408 0.004   8.23   3869   147   77.7  21.1 16.004  0.546 0.004
587729408614531844 54568  52 1 248.745548  43.786019 24.654  1.071 22.628  0.121 21.356  0.059 21.018  0.060 20.350  0.147   -19.8  8.7    34.6  9.3   3.65 0.920 0 1 1 1 1 2   7.55   3807   256  119.6  23.9 16.060  0.506 0.004   7.86   4028   178  116.4  31.9 15.829  0.548 0.004
587729408615776696 54553  78 2 250.968956  41.420579 21.600  0.146 21.023  0.040 21.142  0.052 21.233  0.079 20.767  0.253   -18.1  8.6    38.7  6.7   3.50 0.923 1 1 1 1 0 2   1.19  10697   772  634.1 138.4 11.525  0.516 0.025   6.75   9740   453  537.3 114.7 11.971  0.494 0.023
587729408615841941 54553  77 4 250.924302  41.283178 15.750  0.013 15.999  0.016 16.432  0.011 16.775  0.016 17.151  0.019   -23.8  4.3    28.3  4.7   5.62 0.917 0 1 1 1 1 2   5.50  29387  1580  173.1  38.3  7.064  0.517 0.006   8.91  37098  1393  187.7  42.8  6.080  0.515 0.006
587729408616038537 54553  78 1 251.378604  41.034759 20.570  0.066 20.140  0.024 20.061  0.024 20.063  0.034 20.200  0.150   -28.1  4.7     6.0  4.9   4.25 0.926 1 1 1 1 1 3   0.29   8063   231  259.0  54.6 12.767  0.472 0.010   1.10   8021   199  255.5  52.9 12.821  0.456 0.010
587729408616301084 54263  92 2 251.607278  40.416009 23.096  0.519 22.709  0.143 21.319  0.063 20.821  0.062 20.199  0.147   -52.3 10.7   -29.3 11.2   3.82 0.921 0 1 1 1 1 2   8.37   3582   199  104.3  18.0 16.326  0.429 0.005   3.40   3728   180   89.0  25.6 16.165  0.565 0.004
587729408616628623 54263  92 3 252.238480  39.749399 21.570  0.152 21.087  0.039 20.978  0.047 20.938  0.065 20.368  0.184   -10.6  8.3   -93.3  8.1   9.06 0.925 1 1 1 1 1 3  11.10   7315   301  332.1  69.9 13.194  0.475 0.013  12.99                                              
587729408616694276 54263  92 3 252.310752  39.710634 21.582  0.158 21.254  0.040 20.946  0.046 20.524  0.047 20.230  0.153    35.5  8.2   -23.4  7.5   4.10 0.925 1 1 1 0 0 1   3.18   6766   288  298.6  61.3 13.536  0.458 0.012   3.43   6919   328  310.9  68.4 13.467  0.481 0.012
587729408617415646 54246 124 4 253.665118  38.300047 23.222  0.578 22.484  0.102 21.192  0.055 20.576  0.045 19.997  0.111   -10.3  9.8   -56.3  8.6   4.58 0.923 0 1 1 1 1 2  19.49                                                 3.53   3660   153   77.2  21.7 16.246  0.559 0.002
587729408617677352 54246 124 3 253.851526  37.736911 21.739  0.145 21.136  0.036 21.015  0.045 20.811  0.053 20.802  0.237    -6.6  7.9   -56.6  7.8   5.26 0.924 1 1 1 1 0 2   5.20   6929   235  305.3  62.2 13.432  0.456 0.011   7.01   6979   238  308.2  63.9 13.429  0.454 0.011
587729408619250886 53856 286 1 256.384926  34.725837 25.802  0.613 22.887  0.138 21.296  0.051 20.791  0.052 20.404  0.150   -69.2 11.1   -29.7 11.3   4.95 0.921 0 1 1 1 1 2   6.45   3445   173   99.3  16.1 16.496  0.393 0.003   4.03   3697   169   86.9  24.8 16.202  0.560 0.003
587729408619643234 53856 284 3 256.904791  34.042642 21.797  0.154 20.893  0.029 20.598  0.032 20.450  0.039 20.361  0.146   -24.4  9.0    41.6  6.4   3.56 0.925 1 1 1 1 1 3   2.26   6247   127  217.6  41.7 13.886  0.430 0.009   3.30   6264   133  217.9  44.2 13.902  0.440 0.009
587729408620823024 55298  30 6 258.356184  31.569852 21.298  0.094 20.780  0.028 20.598  0.029 20.471  0.037 20.270  0.126     5.2  5.9   -35.8  6.1   3.96 0.904 1 1 1 1 1 3   6.51   6885   155  252.8  49.9 13.460  0.447 0.015  10.47   6954   160  255.5  51.9 13.445  0.448 0.018
587729408621937812 53855 191 4 259.825123  29.439184 24.085  0.767 22.024  0.064 20.730  0.031 20.310  0.034 19.970  0.101   -45.3  7.3   -23.9  6.9   4.77 0.925 0 1 1 1 1 2   1.26   3692   171   85.0  16.2 16.194  0.478 0.006   5.37   4020   138   85.9  22.7 15.837  0.537 0.006
587729409144652320 54555 226 4 233.438429  55.667786 23.942  0.863 22.519  0.140 20.965  0.049 20.448  0.048 20.207  0.133    -8.8 11.2   -61.9 10.0   4.23 0.925 0 1 1 1 1 2   4.24   3450   175   85.2  13.8 16.489  0.392 0.003   4.11   3774   167   79.3  22.1 16.112  0.554 0.003
587729409146290363 54526 318 1 237.882037  52.978874 21.107  0.091 20.388  0.032 20.235  0.031 20.139  0.040 20.297  0.139   -34.1  5.6   -31.0  5.1   5.81 0.925 1 1 1 1 1 3   5.05   6923   173  219.3  44.3 13.435  0.452 0.006   5.06   6970   169  221.2  44.8 13.435  0.442 0.006
587729409146356163 54526 318 1 238.116302  53.001982 23.736  0.823 22.581  0.141 21.369  0.070 20.597  0.055 20.176  0.120   -30.3  9.4   -51.9  9.3   4.75 0.920 0 1 1 1 1 2  19.82                                                 2.79   3558   155   73.8  19.8 16.369  0.540 0.002
587729409146814823 54525 217 3 239.177271  52.085367 21.801  0.157 20.788  0.034 20.509  0.034 20.444  0.048 20.645  0.154    13.1  6.2    29.8  6.5   3.59 0.925 1 1 1 0 1 2   7.09   6384   202  220.1  44.5 13.791  0.450 0.006   5.66   6477   219  225.9  47.1 13.755  0.451 0.006
587729409147470004 54526 315 1 240.909181  51.093312 21.414  0.116 19.874  0.019 19.304  0.017 19.094  0.019 18.946  0.038    14.8  5.1   140.6  4.6  19.51 0.929 1 1 1 1 1 3   5.29   5306    48   88.7  16.3 14.606  0.406 0.003  12.31                                              
587729409148846883 54524 142 2 244.183988  48.673873 24.179  0.829 22.511  0.109 21.091  0.048 20.536  0.045 20.311  0.116   -60.7  7.1     0.5  6.7   6.08 0.924 0 1 1 1 1 2   4.45   3500   159   91.1  14.9 16.427  0.395 0.003   2.11   3783   156   83.7  23.1 16.102  0.551 0.003
587729409148977432 54524 142 2 244.147416  48.391065 23.606  0.629 21.442  0.049 20.286  0.026 19.853  0.026 19.591  0.059   -44.3  5.8   -34.0  5.2   6.99 0.925 0 1 1 1 1 2   0.20   3964    99   76.6  13.9 15.884  0.435 0.002   1.57   4144   123   76.0  19.4 15.705  0.523 0.002
587729409150091669 54613  86 4 246.589921  46.425043 21.514  0.114 21.319  0.045 21.271  0.054 21.505  0.107 21.001  0.200    -0.5  8.9   -74.0  8.4   6.83 0.922 1 1 1 1 1 3  10.60   8977   615  532.0 117.9 12.296  0.501 0.019   7.87   9001   486  526.7 116.0 12.316  0.500 0.019
587729409150812370 54612  14 1 247.921753  45.098479 19.508  0.029 19.612  0.023 19.892  0.021 20.123  0.039 20.273  0.117    -5.7  5.8   -38.5  5.6   4.79 0.927 1 1 1 1 1 3  19.63                                                 1.06  15615   906  507.1 118.5  9.900  0.581 0.014
587729409151598969 54555 254 4 249.328093  43.635208 25.112  0.865 21.955  0.076 20.462  0.031 19.890  0.028 19.531  0.060   -80.2  4.4    19.7  6.3   9.14 0.925 0 1 1 1 1 2  28.34                                                 3.00   3672   129   57.1  15.4 16.231  0.544 0.001
587729409153040995 54553  78 3 251.990912  40.978650 23.296  0.595 22.234  0.096 20.883  0.046 20.268  0.040 20.095  0.092   -65.2  8.2    12.6  7.1   6.27 0.925 0 1 1 1 1 2   8.86   3535   137   82.4  13.4 16.384  0.387 0.003   3.07   3777   147   74.6  20.4 16.109  0.548 0.003
587729409153826856 54263  97 4 253.332137  39.504365 19.763  0.034 19.804  0.018 20.072  0.029 20.311  0.044 20.281  0.116   -24.7  6.5    23.2  6.1   3.84 0.926 1 1 1 1 1 3  26.28                                                 4.90  14159   647  496.5 109.0 10.330  0.515 0.015
587729409153827008 54263  97 4 253.244388  39.334483 18.044  0.018 17.618  0.012 17.855  0.019 18.040  0.016 18.294  0.028    19.0  5.5   -83.3  5.2  10.95 0.933 1 1 1 1 1 3   5.49  12784   339  167.2  34.4 10.742  0.526 0.006 220.14                                              
587729409160249381 55354  16 4 262.030378  26.772251 19.217  0.028 18.190  0.012 17.725  0.012 17.533  0.011 17.465  0.018   -40.6  3.1  -255.2  3.5  51.41 0.923 1 1 1 1 1 3   3.90   5686    39   49.2   8.9 14.300  0.399 0.004   9.04   5637    46   48.2   9.9 14.364  0.443 0.004
587729409681982028 54555 227 4 235.365104  55.281714 22.620  0.426 21.186  0.044 20.458  0.043 20.119  0.040 20.068  0.122     9.5  7.3   -36.2  7.4   3.88 0.925 0 1 1 1 1 2   1.14   4872    97  123.5  23.1 14.984  0.413 0.004   0.94   4889   123  124.4  28.9 14.986  0.486 0.004
587729409686765811 54524 147 1 246.644158  47.003682 20.612  0.066 20.461  0.027 20.395  0.029 20.591  0.048 20.555  0.157    10.8  5.0   -43.5  7.2   4.40 0.925 1 1 1 1 1 3  18.82                                                 6.59   9400   393  381.4  83.2 12.126  0.490 0.017
587729409687945417 54612  14 3 248.941755  44.899942 20.650  0.071 20.502  0.029 20.490  0.035 20.623  0.055 20.738  0.174    29.1  6.3   -52.5  6.5   6.97 0.925 1 1 1 1 1 3  12.78                                                 1.50   9645   295  409.4  86.2 12.014  0.468 0.012
588011098336395362 54976   2 2 170.726053  62.101892 17.987  0.017 18.172  0.011 18.653  0.017 18.935  0.020 19.212  0.083   -51.6  6.6   -37.9  6.5   6.76 0.920 1 1 1 1 1 3   6.50  28816   656  452.9 104.5  7.152  0.527 0.025  11.04  32674   983  453.6 101.3  6.644  0.498 0.025
588011098336657625 54976   2 5 172.096864  62.135975 21.581  0.167 20.746  0.036 20.501  0.037 20.416  0.054 20.519  0.258   -57.5 11.2   -10.8 11.1   3.52 0.905 1 1 1 1 0 2   1.60   6592   201  229.1  45.9 13.651  0.448 0.012   1.47   6646   208  231.9  47.8 13.643  0.448 0.012
588011098336788511 54976   2 5 172.549387  62.323980 17.115  0.016 17.212  0.030 17.506  0.014 17.776  0.019 18.038  0.035   -53.0  5.7   -27.2  5.7   7.43 0.924 1 1 1 1 1 3  12.82                                                 0.37  16805   925  183.6  45.1  9.578  0.635 0.012
588011099410530454 55325   6 5 172.264599  63.041634 21.155  0.115 20.664  0.036 20.285  0.031 20.226  0.047 20.293  0.197   -59.9  7.5    14.3  7.6   5.71 0.906 1 1 1 1 1 3   4.31   6416   143  202.3  38.4 13.769  0.426 0.009   4.30   6453   158  203.9  41.6 13.772  0.445 0.009
588011101032677481 54524 137 4 236.956020  48.459916 19.473  0.030 19.048  0.016 19.013  0.020 19.066  0.024 19.196  0.063   -31.8  4.6  -102.4  5.4  11.76 0.930 1 1 1 1 1 3   0.13   8614   184  178.5  38.1 12.477  0.473 0.007   4.02   8347   124  168.8  34.6 12.647  0.446 0.006
588011101035495677 54568  48 3 243.377603  43.768775 19.878  0.036 19.669  0.020 19.735  0.022 19.883  0.032 20.134  0.109   -37.4  6.2    41.2  8.1   4.11 0.928 1 1 1 1 1 3  26.33                                                 1.52   9955   160  298.1  60.0 11.875  0.448 0.007
588011101567778985 54526 310 2 232.781242  51.482327 19.499  0.035 19.173  0.020 19.471  0.020 19.693  0.027 19.916  0.100   -30.2  7.7   -31.9  7.1   4.01 0.929 1 1 1 1 1 3   1.93  15100   426  396.0  83.6 10.010  0.487 0.009  64.18                                              
588011101571448955 54568  64 4 241.863557  45.690025 20.114  0.059 19.637  0.022 19.626  0.023 19.658  0.028 19.725  0.089    -5.1  5.8   -52.6  9.9   3.75 0.928 1 1 1 1 1 3   1.75   8573   231  233.3  49.2 12.498  0.465 0.006   5.70   8367   180  223.2  45.9 12.636  0.449 0.006
588011101571580488 54568  64 4 242.064382  45.352035 23.402  0.793 20.916  0.034 20.100  0.034 19.810  0.033 19.582  0.076   -12.1  6.4   -56.4 10.2   3.96 0.925 0 1 1 1 1 2   0.72   4744    73  100.2  18.4 15.100  0.408 0.002   1.04   4766   109  100.7  23.6 15.097  0.490 0.002
588011101572498211 54568  49 1 244.162502  43.843422 22.735  0.392 22.053  0.072 21.387  0.063 21.357  0.081 21.062  0.228   -56.4 10.4    -2.9 11.0   4.00 0.920 0 1 1 1 0 1   3.27   5434   220  252.9  52.2 14.501  0.448 0.007   2.87   5460   221  255.5  57.5 14.504  0.476 0.007
588011101572694145 54555 251 2 244.406809  43.412171 18.802  0.033 18.369  0.019 18.535  0.020 18.684  0.018 18.989  0.043    29.6  4.4    -4.9  5.8   3.67 0.932 1 1 1 1 1 3   3.67  11500   257  211.9  42.8 11.208  0.458 0.005  62.84                                              
588011101572890932 54555 251 1 244.879580  43.094959 23.369  0.654 20.935  0.033 19.593  0.018 19.034  0.021 18.691  0.033   -91.1  6.2   -81.0 13.6   5.35 0.928 0 1 1 1 1 2  49.03                                                 1.33   3780   120   41.6  11.0 16.105  0.540 0.002
588011102106944134 54524 139 1 239.106366  48.097289 23.255  0.606 21.306  0.044 20.173  0.030 19.826  0.030 19.497  0.077   -69.5  8.8   -12.7  6.7   5.83 0.925 0 1 1 1 1 2   3.25   4130    86   79.0  14.3 15.706  0.423 0.003   6.02   4249   126   78.4  19.9 15.597  0.522 0.003
588011102107861286 54613  83 1 241.335756  46.778063 20.802  0.076 20.443  0.030 20.327  0.031 20.316  0.043 20.504  0.195   -18.5  6.7    39.9  7.2   4.46 0.925 1 1 1 1 1 3   1.51   7863   254  282.9  59.0 12.877  0.464 0.007   1.53   7894   228  283.5  58.7 12.890  0.452 0.007
588011102108254334 54612  18 3 242.071458  45.939672 18.876  0.034 18.394  0.018 18.557  0.017 18.749  0.018 19.007  0.056    12.0  4.6   -53.1  3.9   8.36 0.932 1 0 1 1 1 2   1.82  11212   421  211.4  47.5 11.319  0.563 0.005  19.28                                              
588011102108910074 54568  66 1 243.628008  45.001142 23.024  0.457 21.474  0.045 20.637  0.038 20.363  0.040 20.059  0.109    36.4  9.0    13.3  8.7   3.77 0.925 0 1 1 1 1 2   1.59   4731    94  127.3  23.6 15.112  0.414 0.007   1.95   4756   125  128.2  30.4 15.107  0.496 0.007
588011102109696100 54555 251 4 245.227088  43.507357 18.946  0.027 18.463  0.022 18.285  0.015 18.246  0.016 18.239  0.030   -15.5  5.4   -46.9  6.6   5.31 0.933 1 1 1 1 1 3   3.53   7155    74   95.1  18.8 13.291  0.439 0.003  13.63                                              
588011102639685685 54555 223 3 228.308694  54.905696 19.359  0.031 18.998  0.022 19.251  0.020 19.438  0.026 19.776  0.123    16.2  6.6   -46.7  6.8   5.10 0.930 1 1 1 1 1 3   2.10  14043   466  336.6  72.2 10.329  0.538 0.014  55.67                                              
588011102640275470 54554 152 3 230.006644  53.961929 17.000  0.013 16.765  0.014 17.077  0.012 17.338  0.014 17.619  0.028    23.9  7.4    71.9  5.8   7.32 0.932 1 1 1 1 1 3   0.52  16390   247  141.6  30.5  9.649  0.504 0.004 168.06                                              
588011102641717331 54525 215 1 234.357169  51.857501 16.915  0.013 17.045  0.014 17.421  0.013 17.659  0.017 17.939  0.029   -41.0  6.0     2.0  8.3   3.52 0.933 1 1 1 1 1 3  33.07                                                 5.40  19780   764  202.2  45.1  8.861  0.564 0.005
588011102642045099 54526 311 4 235.111029  51.356198 22.198  0.307 20.704  0.028 20.197  0.028 19.981  0.031 19.688  0.110   -21.5  9.1   -65.5  4.5   5.36 0.925 0 1 1 1 1 2   4.43   5480    86  142.2  26.8 14.463  0.416 0.004   5.89   5485    92  142.2  29.9 14.484  0.448 0.004
588011102644142182 54524 139 3 240.338436  47.876613 18.679  0.019 18.474  0.019 18.817  0.015 19.079  0.021 19.373  0.086   -12.8  4.3    39.3  4.8   6.14 0.931 1 0 1 1 1 2   0.09  17442   346  328.6  71.0  9.375  0.509 0.012  10.28                                              
588011102644338987 54613  83 2 240.738811  47.679509 23.726  0.909 21.467  0.050 20.673  0.035 20.336  0.043 20.200  0.174   -81.1  7.2    43.4  7.2   9.49 0.925 0 1 1 1 1 2   0.26   4740   107  129.1  24.1 15.104  0.414 0.002   0.15   4761   133  129.8  31.1 15.102  0.497 0.002
588011102644339098 54613  83 2 240.705916  47.589151 25.209  1.045 21.753  0.063 20.674  0.037 20.053  0.036 19.737  0.116   -34.4  6.8   -45.1  6.8   5.85 0.925 0 1 1 1 1 2  13.95                                                 4.73   3949   140   75.8  20.3 15.915  0.542 0.001
588011102644928933 54612  18 4 242.041328  46.636642 23.864  1.070 22.595  0.145 21.295  0.060 20.551  0.051 19.874  0.138   -16.8  8.3   -71.8 10.3   5.13 0.921 0 1 1 1 1 2  31.27                                                 5.19   3500    42   68.1  14.1 16.440  0.458 0.003
588011103178588378 54525 215 1 234.655189  52.088850 20.464  0.064 19.581  0.022 19.093  0.015 18.941  0.022 18.930  0.046   -81.4  6.1   107.5  8.4  11.41 0.930 1 1 1 1 1 3   4.43   5785    60   96.9  17.6 14.224  0.403 0.002   1.93   5751    63   95.6  19.6 14.276  0.439 0.002
588011103179440218 54526 312 3 237.055114  50.792683 18.343  0.025 17.972  0.020 18.168  0.013 18.348  0.019 18.625  0.037   -51.2  4.5    12.5  5.4   6.92 0.933 1 1 1 1 1 3   1.94  12562   445  192.4  40.4 10.819  0.556 0.005  65.93                                              
588011103181013491 54524 140 2 240.829920  48.275831 22.337  0.251 21.219  0.044 20.873  0.046 20.591  0.056 20.329  0.148   -96.0  9.0   -87.1  8.7  10.37 0.925 0 1 1 1 1 2   6.58   5787   164  209.9  41.0 14.222  0.434 0.009   8.29   5768   158  207.8  43.7 14.263  0.452 0.008
588011103181930683 54612  19 2 242.801225  46.653008 19.762  0.043 19.325  0.028 19.306  0.021 19.389  0.025 19.378  0.071   -11.5  6.8   -36.8  4.4   3.99 0.929 1 1 1 1 1 3   3.36   8747   249  209.0  45.3 12.410  0.486 0.008   6.35   8426   153  196.3  40.2 12.605  0.450 0.007
588011103182127178 54612  19 4 243.376554  46.366252 19.424  0.030 19.248  0.021 19.330  0.021 19.442  0.026 19.683  0.079   -23.7  4.8   -23.3  4.9   4.75 0.929 1 1 1 1 1 3  45.09                                                 0.94  10071   155  248.2  49.6 11.824  0.438 0.009
588011103182127463 54612  19 4 243.402396  46.333844 22.082  0.223 21.687  0.055 21.333  0.067 21.123  0.093 21.001  0.247   -56.7 11.9    34.0 11.3   4.27 0.921 1 1 1 1 0 2   3.14   6274   235  309.9  60.8 13.867  0.437 0.007   3.76   6284   270  309.8  67.7 13.888  0.473 0.007
588011103182782963 54568  66 4 244.718584  45.296631 22.503  0.261 21.418  0.043 20.963  0.043 20.727  0.058 20.775  0.189   -80.4  7.7    67.0  7.4   9.35 0.925 0 1 1 1 1 2   0.98   5672   152  216.1  42.1 14.311  0.431 0.008   1.25   5673   151  215.7  45.5 14.336  0.452 0.008
588011103183569257 54568  50 3 246.331643  43.902200 23.871  0.689 21.473  0.048 20.291  0.029 19.861  0.029 19.657  0.073   -30.2  5.7   -56.6  6.8   6.40 0.925 0 1 1 1 1 2   0.24   3942   106   76.4  14.0 15.908  0.440 0.002   3.09   4133   126   75.9  19.5 15.717  0.527 0.002
588011122504237108 54890  29 6 190.795149  61.535545 19.467  0.043 19.077  0.023 19.043  0.017 19.056  0.021 19.176  0.062   -95.9  8.4    40.2  5.6   8.62 0.917 1 1 1 1 1 3   1.94   8464   189  174.3  36.4 12.554  0.465 0.009   3.71   8326   149  169.1  34.8 12.658  0.452 0.009
588011122504892648 54888  19 5 193.789549  61.172151 23.674  0.374 22.219  0.114 21.016  0.050 20.321  0.046 19.889  0.110   -65.6 10.9   -34.0 11.7   4.36 0.893 0 1 1 1 1 2  20.32                                                 2.89   3657   155   69.7  19.6 16.249  0.558 0.003
588011122510069911 54571 266 4 216.332144  57.661801 19.963  0.041 19.459  0.025 19.409  0.017 19.495  0.027 19.524  0.086   -43.1  6.4   -20.4  5.6   4.40 0.929 1 1 1 1 1 3   5.33   8422   241  207.7  46.3 12.575  0.502 0.008   8.00   8145   158  196.1  40.4 12.754  0.450 0.008
588011122510725438 54571 267 3 218.496306  56.922704 24.747  0.993 22.224  0.116 20.880  0.047 20.248  0.049 19.683  0.093   -63.4  9.4    -6.9 10.4   3.94 0.925 0 1 1 1 1 2  27.57                                                 3.21   3574   145   61.7  16.9 16.349  0.548 0.005
588011122510790900 54571 268 1 218.883561  56.834105 21.807  0.156 21.105  0.045 20.834  0.047 20.590  0.059 21.598  0.457    36.4 12.0   -55.9  9.6   3.80 0.925 1 1 1 1 0 2   3.23   6263   174  239.5  45.8 13.875  0.428 0.011   4.52   6285   194  240.3  50.2 13.887  0.453 0.011
588011122511708345 54555 220 2 221.988561  55.667775 20.558  0.071 20.352  0.038 20.481  0.044 20.598  0.078 20.164  0.171  -122.4  6.1   -13.8  8.3   8.99 0.925 1 1 1 0 0 1   5.06  14504  4331  625.8 248.0 10.187  1.517 0.018   0.87  10393   573  430.8  90.9 11.686  0.492 0.016
588011122512035953 54555 220 4 223.256206  55.331085 20.164  0.048 19.650  0.022 19.520  0.021 19.555  0.033 19.705  0.105   -42.8  5.9   -35.4  6.5   6.01 0.929 1 1 1 1 1 3   3.17   7680   190  189.3  40.4 12.980  0.480 0.008   1.77   7664   145  187.9  38.3 13.020  0.446 0.008
588011123041828896 54888  19 6 194.278126  61.585554 18.224  0.023 18.216  0.013 18.583  0.018 18.883  0.018 19.243  0.060   -27.4  3.8     3.7  5.3   3.71 0.921 1 1 1 1 1 3   0.92  21305   513  346.4  76.6  8.490  0.510 0.011  28.60                                              
588011123041829061 54888  19 6 194.412644  61.565818 22.259  0.289 20.959  0.033 20.238  0.029 19.964  0.033 19.808  0.097    -1.2  5.5   -37.3  6.7   3.99 0.906 0 1 1 1 1 2   0.04   4963    78  117.6  21.8 14.903  0.410 0.004   0.14   4979   105  118.5  26.9 14.906  0.478 0.004
588011123047202997 54571 274 3 217.426075  57.717318 24.130  1.170 21.212  0.045 20.002  0.029 19.546  0.026 19.201  0.063   -66.3  4.1   -20.2  6.8   7.23 0.926 0 1 1 1 1 2   3.05   3801   102   62.8  11.2 16.067  0.432 0.002   2.20   4024   126   61.2  16.0 15.833  0.533 0.002
588011123048317555 54570 194 2 221.667060  56.399733 22.156  0.274 21.082  0.043 20.588  0.036 20.287  0.041 20.259  0.162    33.6  9.1   -65.1 10.1   4.96 0.925 0 1 1 1 1 2   3.33   5417   123  163.6  31.3 14.515  0.423 0.008   4.09   5418   128  163.5  35.2 14.538  0.459 0.008
588011123577848099 54892  31 6 190.250649  62.387967 24.603  1.034 22.083  0.093 20.671  0.043 20.191  0.044 19.702  0.090   -58.3  9.0   -63.3  6.9   6.77 0.903 0 0 1 1 1 1   7.96                                                 3.42   3887   176   74.5  19.9 15.983  0.536 0.005
588011123582304696 54614 118 1 210.814132  59.751388 24.977  1.071 22.140  0.102 21.173  0.060 20.775  0.069 21.261  0.452   -53.8 12.7    18.9 12.1   3.90 0.923 0 1 1 1 0 1   0.05   4361   194  135.9  26.9 15.469  0.450 0.006   0.00   4418   202  134.8  36.1 15.427  0.540 0.006
588011123584073735 54571 275 1 217.746936  58.070183 17.916  0.014 17.470  0.019 17.611  0.019 17.747  0.019 18.000  0.031    17.1  5.0  -121.5  5.8  14.89 0.933 1 1 1 1 1 3   2.73  10943   282  131.2  29.3 11.426  0.538 0.008  84.00                                              
588011123584336073 54571 275 3 218.831141  57.870918 21.991  0.198 21.084  0.038 20.463  0.033 20.243  0.041 20.418  0.173   -30.8  7.4    81.2  7.8   7.72 0.925 1 1 1 1 1 3   6.20   5395    99  157.5  29.5 14.532  0.414 0.008   3.95   5365   112  155.6  33.8 14.581  0.462 0.008
588011123584663588 54571 268 4 220.086329  57.444156 17.996  0.019 17.649  0.012 17.928  0.013 18.208  0.013 18.468  0.036   -38.6  7.5    13.5  3.5   3.87 0.933 1 1 1 1 1 3   8.06  15142   231  197.6  41.2  9.998  0.481 0.009 254.58                                              
588011123585581505 54570 195 2 223.398486  56.336843 23.507  0.730 21.588  0.058 20.854  0.047 20.682  0.063 20.554  0.229   -52.5  9.1    39.3 12.0   3.99 0.925 0 1 1 1 0 1   1.28   5078   150  167.1  32.7 14.802  0.426 0.006   1.18   5107   162  169.6  39.2 14.795  0.483 0.006
588011124119306790 54614 118 3 211.707402  59.998118 23.640  0.995 21.596  0.060 20.664  0.043 20.292  0.048 20.174  0.185     0.5  7.1   -38.4  7.7   3.68 0.925 0 1 1 1 1 2   0.19   4471   119  113.4  21.1 15.360  0.422 0.006   0.18   4517   148  113.3  28.4 15.331  0.516 0.006
588011124119306863 54614 118 3 211.772985  60.013600 24.898  1.389 22.719  0.158 21.329  0.070 20.808  0.072 20.028  0.163   -13.5 11.2   -50.2 10.9   3.54 0.921 0 1 1 1 1 2  13.23                                                 5.35   3626   188   81.1  23.9 16.286  0.573 0.005
588011124122386589 54571 270 3 223.615348  56.730602 20.332  0.064 19.800  0.022 19.562  0.027 19.423  0.025 19.534  0.105    29.8  7.9   -62.9  6.0   6.23 0.928 1 1 1 1 1 3   5.08   6653    98  150.4  28.7 13.610  0.426 0.006   9.00   6691   104  151.3  30.3 13.613  0.434 0.006
588011124653752364 55306   7 2 201.125382  62.360376 18.994  0.025 18.594  0.016 18.745  0.016 18.953  0.018 19.150  0.054   -33.3  4.1     9.8  4.4   5.39 0.920 1 1 1 1 1 3   0.85  12054   307  243.7  50.0 11.001  0.507 0.014  77.20                                              
588011124656177694 54614 118 4 212.173640  60.532208 23.392  0.691 21.593  0.064 20.562  0.037 20.196  0.045 19.916  0.120   -34.1  7.8   -25.8  8.6   3.71 0.925 0 1 1 1 1 2   0.34   4285   120  100.1  18.5 15.545  0.426 0.004   0.81   4362   144   99.4  25.2 15.483  0.521 0.004
588011124656242827 54614 118 4 212.230723  60.341873 20.381  0.066 20.079  0.028 20.392  0.032 20.782  0.075 21.135  0.354     9.3  7.2   -75.6  7.9   6.91 0.925 1 1 1 1 0 2   3.91  16397   869  651.7 140.6  9.647  0.519 0.009  29.16                                              
588011124658667793 54571 277 1 221.954898  57.808899 21.405  0.107 20.734  0.032 20.559  0.033 20.537  0.054 20.529  0.180     7.7  7.5   -69.4  9.0   5.34 0.925 1 1 1 1 1 3   1.92   7067   220  265.6  54.9 13.345  0.462 0.008   1.50   7122   209  268.5  55.1 13.340  0.447 0.008
588011124659126752 54571 270 4 223.547478  57.281328 24.218  1.093 21.761  0.074 20.746  0.039 20.244  0.047 19.859  0.119   -20.7  8.2   -43.1  5.6   3.66 0.925 0 1 1 1 1 2   4.98   4066   136   96.3  17.5 15.774  0.432 0.003   2.29   4152   149   92.1  24.3 15.697  0.534 0.003
588011124659388571 54570 204 1 224.314631  56.939094 23.235  0.595 20.771  0.033 19.374  0.020 18.699  0.019 18.353  0.033    14.9  7.1  -154.5  8.2  13.46 0.929 0 1 1 1 1 2 149.82                                                 1.41   3604   121   31.8   8.7 16.313  0.549 0.001
588011124659585254 54570 204 1 225.147990  56.757039 23.002  0.438 22.051  0.082 20.776  0.046 20.199  0.048 19.915  0.120  -354.3 10.0   218.7 10.8  27.73 0.925 0 1 1 1 1 2   4.56   3600   152   81.2  13.9 16.304  0.419 0.003   0.11   3834   151   74.3  20.5 16.043  0.551 0.003
588011125191802992 55323   8 3 206.803487  61.833168 19.891  0.046 19.628  0.023 19.488  0.020 19.491  0.027 19.524  0.096   -32.9  5.7    -5.3  6.4   3.59 0.911 1 1 1 1 1 3  12.19                                                10.89   8011   156  197.0  40.5 12.826  0.451 0.009
588011125195669673 54571 277 3 222.584249  57.976373 24.518  1.187 20.926  0.047 19.779  0.023 19.361  0.023 19.079  0.059   -67.2  6.4   -23.4  5.6   7.73 0.927 0 1 1 1 1 2   0.65   4004    93   61.8  11.2 15.840  0.433 0.002   2.56   4173   120   61.5  15.6 15.675  0.521 0.002
588011125195669872 54571 277 3 222.678889  58.001681 25.384  0.963 22.632  0.150 21.500  0.069 21.131  0.086 20.901  0.293  -112.2 11.2    45.3 10.7   7.40 0.918 0 1 1 1 0 1   0.20   4122   296  144.3  31.3 15.714  0.520 0.005   0.60   4256   244  144.0  41.5 15.590  0.565 0.005
587729651810304155 54555 243 2 245.070376  42.340256 20.179  0.038 19.980  0.021 19.989  0.024 20.075  0.034 20.105  0.128   -66.0  6.1   -29.0  8.0   5.36 0.926 1 1 1 1 1 3  28.22                                                 2.40   9510   240  316.2  67.3 12.075  0.479 0.012
587729651811156132 54263 101 3 246.723772  40.823050 20.685  0.067 20.017  0.022 19.591  0.023 19.429  0.028 19.525  0.079    36.4  5.4    34.3  8.3   3.55 0.928 1 1 1 1 1 3   9.76   6060    72  131.8  24.0 14.019  0.408 0.008  10.11   6046    79  130.7  26.5 14.057  0.439 0.008
587729651811221807 54263 101 3 246.935201  40.740824 24.291  3.094 21.630  0.071 20.104  0.027 19.488  0.026 19.077  0.051   -46.6  6.4  -103.0  8.9   7.53 0.925 0 1 1 1 1 2  63.29                                                 2.10   3572   120   44.0  11.7 16.351  0.539 0.001
587729652348158187 54263 102 1 247.384929  40.868941 19.514  0.035 19.019  0.013 19.144  0.022 19.314  0.022 19.565  0.077    50.2  4.9   -98.4  5.1  12.73 0.930 1 1 1 1 1 3   4.79  11021   239  270.0  54.0 11.395  0.435 0.007  77.59                                              
587729652349337891 54245  70 4 249.615342  38.624027 20.752  0.079 20.175  0.027 20.051  0.024 20.107  0.035 20.279  0.148   -34.6  6.4    71.8  8.5   6.61 0.926 1 1 1 1 1 3   4.80   7791   245  248.2  53.3 12.917  0.483 0.008   3.51   7726   198  243.8  50.0 12.984  0.449 0.007
587729652349861944 54245  71 1 250.407527  37.742664 18.931  0.030 18.469  0.018 18.666  0.015 18.826  0.021 18.989  0.049   -51.5  3.9    33.0  6.6   6.52 0.932 1 1 1 1 1 3   7.51  11663   285  226.8  47.1 11.146  0.494 0.008  79.80                                              
587729652351697393 53856 282 2 253.552038  34.271589 22.787  0.430 21.376  0.042 20.240  0.026 19.769  0.024 19.416  0.062   -36.7  6.9   -56.7  7.7   6.21 0.925 0 1 1 1 1 2   5.18   3917    86   72.6  12.9 15.937  0.425 0.003   1.63   4081   125   70.4  18.2 15.772  0.530 0.003
587729652354515572 53855 189 3 257.546901  28.790278 20.817  0.076 20.199  0.021 19.908  0.020 19.818  0.024 19.857  0.091   -19.6  5.8   125.0  7.9   8.94 0.927 1 1 1 1 1 3   0.41   6529    94  172.7  33.0 13.693  0.428 0.010   1.48   6561    97  173.7  34.7 13.699  0.436 0.010
587729653152219658 54555 251 4 245.507735  43.393814 24.518  0.924 21.699  0.052 20.842  0.038 20.462  0.040 20.262  0.133  -101.8  7.1   -48.2  7.8   9.74 0.925 0 1 1 1 1 2   0.58   4572   102  127.8  23.6 15.263  0.416 0.007   0.29   4602   135  127.8  31.2 15.250  0.508 0.007
587729652884308366 54554 163 2 246.398108  42.292325 21.975  0.178 21.023  0.036 20.527  0.031 20.341  0.040 20.394  0.167    15.2  6.6   -94.0  6.9   9.74 0.925 1 1 1 1 1 3   0.97   5668   104  178.9  33.3 14.314  0.413 0.006   0.59   5651   111  177.4  37.1 14.353  0.448 0.006
587729652884308391 54554 163 2 246.629136  42.349473 22.149  0.215 21.394  0.048 20.800  0.037 20.685  0.052 20.327  0.159    41.9  8.0    -2.4  8.1   3.94 0.925 1 1 1 1 1 3   6.92   5573   125  198.4  37.4 14.389  0.417 0.007   5.82   5533   137  195.2  42.0 14.446  0.459 0.007
587729652884964198 54263 102 3 247.743027  41.116628 23.258  0.528 22.089  0.081 20.968  0.046 20.620  0.053 20.290  0.137    -1.1 10.5   -54.9 12.0   3.79 0.925 0 1 1 1 0 1   0.79   4173   162  116.0  22.1 15.660  0.445 0.004   1.86   4286   167  115.5  30.5 15.560  0.534 0.004
587729652885750000 54263  90 1 249.102429  39.736423 21.643  0.130 20.709  0.029 20.529  0.031 20.442  0.042 20.261  0.142   -32.1  6.5    32.2  5.5   4.96 0.925 1 1 1 1 1 3   9.68   6715   166  237.9  47.6 13.569  0.451 0.008  10.27   6754   169  239.7  48.6 13.572  0.444 0.008
587729652886208870 54246 136 1 249.929617  38.890918 24.036  0.589 21.289  0.048 20.005  0.021 19.502  0.022 19.109  0.056    -2.1  8.1   -84.7  6.4   7.20 0.926 0 1 1 1 1 2  13.82                                                 3.61   3896   125   55.3  14.6 15.974  0.536 0.002
587729652888633681 53856 282 2 253.939295  34.430110 20.488  0.051 20.321  0.025 20.376  0.026 20.471  0.041 20.580  0.166   -31.7  7.3    27.2  8.0   3.77 0.925 1 1 1 1 1 3  21.90                                                 0.71   9898   207  394.2  80.2 11.900  0.453 0.011
587729652888896344 53856 282 3 254.265268  33.879521 23.282  0.458 22.028  0.069 21.041  0.042 20.690  0.047 20.580  0.173  -106.9 10.5   -96.2 11.1   9.11 0.924 0 1 1 1 1 2   0.51   4408   130  132.7  24.9 15.422  0.426 0.002   0.91   4472   151  133.0  33.4 15.374  0.516 0.002
587729652889485824 53855 201 3 255.238402  32.834947 23.519  0.576 22.492  0.099 21.217  0.051 20.783  0.054 20.582  0.174   -98.2 11.9   190.9 13.6  10.87 0.922 0 1 1 0 1 1   0.12   3681   300  105.9  22.4 16.207  0.550 0.003   1.56   3964   201  102.4  30.3 15.898  0.568 0.003
587729652889486093 53855 201 3 255.239114  32.837514 22.730  0.311 21.100  0.034 20.515  0.030 20.287  0.036 20.051  0.110  -101.4  8.1   192.2 10.0  14.75 0.925 0 1 1 1 1 2   1.51   5300    92  153.3  28.9 14.612  0.417 0.009   2.21   5307   105  153.9  33.3 14.628  0.460 0.009
587729652890009917 53855 180 3 256.154339  31.762072 17.835  0.021 17.547  0.012 17.817  0.011 18.052  0.016 18.371  0.027   -24.0  5.2   -26.5  6.1   4.18 0.933 1 1 1 0 1 2   0.68  15308   293  189.6  40.7  9.950  0.499 0.005 157.98                                              
587729652890992719 53854 135 1 257.416423  29.905174 19.762  0.036 19.707  0.016 19.899  0.019 20.107  0.030 20.361  0.130   -76.0  6.6     6.8  6.5   8.29 0.927 1 1 1 1 1 3  28.10                                                 2.19  13107   415  413.9  87.5 10.669  0.487 0.045
587729652891976338 53890  30 3 258.830028  28.049196 24.918  0.854 22.589  0.119 21.045  0.044 20.497  0.040 20.061  0.103   -58.0 11.3   -18.1  9.7   4.07 0.924 0 1 1 1 1 2  13.62                                                 2.97   3662   151   74.1  20.6 16.243  0.555 0.007
587729652892566347 53889  23 3 259.494248  26.840547 22.673  0.337 21.530  0.052 21.096  0.048 20.821  0.057 20.465  0.159   -56.0 17.7    75.9 18.1   5.01 0.924 0 1 1 1 1 2   5.40   5553   163  214.3  42.2 14.405  0.437 0.016   6.57   5544   163  213.2  46.0 14.437  0.465 0.016
587729653421769230 54263 102 4 247.887528  41.549660 24.976  1.136 22.004  0.072 20.807  0.045 20.300  0.042 19.903  0.127    -3.2  9.5   -49.2  9.6   3.55 0.925 0 1 1 1 1 2   2.90   3755   157   88.2  16.0 16.120  0.445 0.003   0.58   3966   148   83.9  22.6 15.896  0.544 0.003
587729653421899953 54263 102 4 248.133858  41.320998 20.819  0.078 20.263  0.028 20.159  0.026 20.209  0.038 20.006  0.132   -21.0  7.6   -95.3  8.2   8.38 0.925 1 1 1 1 1 3   5.95   7763   243  256.9  55.0 12.933  0.482 0.009   6.52   7723   197  253.8  52.1 12.986  0.451 0.009
587729653423473210 54245  71 4 251.136442  38.549928 23.117  0.961 22.589  0.115 21.150  0.055 20.678  0.055 20.178  0.157   -31.6 11.6    42.7 11.6   3.51 0.923 0 1 1 1 1 2   4.45   3489   194   94.5  16.1 16.441  0.424 0.004   3.06   3781   169   86.9  24.6 16.104  0.560 0.004
587729653423603877 54245  71 4 251.375090  38.270670 20.173  0.048 19.833  0.018 20.049  0.024 20.356  0.042 20.380  0.190   -36.2  6.6    -0.1  6.9   4.07 0.926 1 1 1 1 1 3   3.07  14340   566  503.2 105.9 10.237  0.492 0.013  44.02                                              
587729653425504515 53856 282 4 254.279799  34.616635 20.607  0.062 20.043  0.022 19.874  0.022 19.864  0.025 19.794  0.105   -44.9  8.3    15.4  6.4   4.01 0.927 1 1 1 1 1 3   2.16   7213   137  201.3  40.6 13.255  0.450 0.006   2.30   7250   130  202.3  40.7 13.262  0.437 0.006
587729653425700926 53856 283 2 254.712980  34.314804 15.774  0.011 16.173  0.015 16.697  0.012 17.071  0.011 17.380  0.023    15.8  7.2   -40.0  7.9   3.85 0.928 1 1 1 1 1 3   2.01  49833  3441  284.7  74.3  4.691  0.717 0.008  93.35                                              
587729653430289122 53889   8 2 261.047886  25.332432 22.242  0.212 20.967  0.030 20.265  0.026 20.018  0.029 19.975  0.125   -14.4  9.2   -40.6  8.4   3.72 0.925 0 1 1 1 1 2   0.63   5057    74  124.8  23.2 14.820  0.410 0.005   0.40   5075    99  125.9  28.1 14.823  0.471 0.005
587729653957984787 54555 253 1 247.247339  43.057971 24.140  0.691 22.737  0.141 21.405  0.061 20.633  0.054 19.991  0.107    -5.0 10.7   -59.5 11.5   4.13 0.919 0 1 1 1 1 2  42.21                                                 6.55   3500     0   70.9  12.1 16.440  0.407 0.004
587729653958049796 54555 253 1 247.242307  42.875525 19.391  0.027 18.104  0.014 17.552  0.013 18.495  0.030 17.258  0.018    -2.8  3.6   -32.1  5.0   4.56 0.933 1 1 1 0 1 2   0.61   5389    40   41.0   7.3 14.538  0.394 0.002  11.73                                              
587729653958705353 54554 164 3 248.647819  41.769107 20.751  0.070 20.191  0.024 19.977  0.023 19.932  0.035 19.788  0.083   -96.3  4.5   -99.5  5.5  18.21 0.926 1 1 1 1 1 3   3.51   6858   126  193.4  37.9 13.477  0.437 0.006   6.26   6918   128  195.7  39.4 13.468  0.437 0.006
587729653959360645 54263  90 4 249.834552  40.511544 17.508  0.017 17.084  0.016 17.038  0.013 17.107  0.014 17.184  0.019    11.6  6.4    58.4  5.4   6.62 0.932 1 1 1 1 1 3   2.36   8449   119   70.2  15.0 12.561  0.476 0.003   7.19   8201    72   66.7  13.5 12.724  0.439 0.002
587729653959360813 54263  90 4 249.936902  40.536346 24.926  0.912 22.053  0.077 20.942  0.042 20.539  0.050 20.336  0.132   -27.9  8.7   -35.5  8.5   3.62 0.925 0 1 1 1 1 2   0.13   4118   151  110.8  20.9 15.719  0.445 0.004   0.90   4243   154  110.0  28.6 15.603  0.529 0.004
587729653959884891 54246 136 4 250.729876  39.518117 17.278  0.017 17.376  0.013 17.798  0.011 18.123  0.016 18.491  0.032    17.0  6.8   -38.2  7.8   3.81 0.933 1 1 1 1 1 3   3.52  24947   483  276.1  62.1  7.791  0.519 0.008  21.84                                              
587729653959885310 54246 136 4 250.805164  39.603047 20.898  0.074 20.707  0.029 20.999  0.044 21.185  0.087 21.174  0.277   -34.9 10.2   -41.8 10.6   3.59 0.924 1 1 1 1 0 2   0.71  16870  1134  865.4 196.0  9.522  0.575 0.021   8.04  12821   924  673.7 153.8 10.766  0.570 0.021
587729653959885335 54246 136 4 250.870941  39.532001 21.180  0.091 21.014  0.036 21.227  0.054 21.453  0.109 21.277  0.309   -57.2 11.2    36.6 12.2   3.90 0.922 1 1 1 1 0 2   2.01  15895  1415  945.5 227.5  9.784  0.663 0.012   2.35  11820   805  705.4 155.1 11.122  0.538 0.011
587729653960999147 54245  60 2 252.569281  37.479396 24.164  0.948 22.572  0.121 21.108  0.047 20.399  0.047 19.892  0.091   -70.2 10.1   -53.2 10.2   5.78 0.923 0 1 1 1 1 2  39.88                                                 1.27   3500    37   63.6  13.0 16.440  0.452 0.003
587729653963096639 53855 202 2 255.852200  33.392268 22.692  0.295 21.867  0.063 21.492  0.058 21.151  0.079 21.060  0.221   -85.0 19.9   -23.2 20.5   3.75 0.918 0 1 1 1 0 1   3.27   5702   230  272.5  55.7 14.287  0.450 0.008   3.89   5696   226  271.2  59.8 14.318  0.471 0.008
587729653964210498 55298  30 2 257.409976  31.362372 19.955  0.035 19.704  0.015 19.950  0.018 20.256  0.034 20.656  0.142     5.5  4.4   -36.8  4.9   5.22 0.907 1 1 1 1 1 3   4.06  16354   457  521.8 112.1  9.658  0.494 0.032  60.41                                              
588011216985587733 54888  19 5 194.122354  61.033590 18.018  0.017 17.551  0.020 17.575  0.013 17.666  0.019 17.813  0.037  -197.0  7.9   -64.5  8.5  17.36 0.924 1 1 1 1 1 3   4.82   9116   238  100.9  23.4 12.229  0.527 0.005  24.27                                              
588011216987029552 55305   9 6 200.831471  60.444020 18.079  0.020 17.651  0.020 17.833  0.014 17.976  0.029 18.223  0.035    48.1  4.8     0.3  4.8   6.99 0.923 1 1 1 1 1 3   2.99  11591   361  154.5  34.2 11.173  0.557 0.006  70.66                                              
588011216988078211 55323   7 3 205.399111  59.712030 20.729  0.059 20.405  0.024 20.449  0.028 20.450  0.042 20.545  0.162   -58.1  7.7     4.5  8.6   3.88 0.905 1 1 1 1 1 3   6.07   9356   351  380.4  78.0 12.114  0.448 0.019   4.28   9038   299  354.2  74.9 12.298  0.470 0.018
588011216991551503 55297  17 1 219.136974  56.590364 19.311  0.030 18.714  0.018 18.500  0.020 18.407  0.017 18.477  0.032   -65.7  5.9  -106.8  5.7  13.33 0.922 1 1 1 0 1 2   0.87   6831    78   97.9  19.1 13.494  0.433 0.003   1.62   6897    79   99.0  19.8 13.481  0.432 0.004
588011217522458714 54888  19 6 194.144672  61.443667 20.667  0.067 20.285  0.026 20.227  0.028 20.295  0.036 20.476  0.138   -42.9  5.3   -16.2  6.3   4.90 0.906 1 1 1 1 1 3   0.79   8633   289  314.2  66.1 12.467  0.465 0.009   0.48   8465   207  302.5  62.2 12.585  0.451 0.008
588011217524817976 55323   7 2 204.983212  60.175302 18.362  0.021 17.961  0.018 17.854  0.013 17.859  0.017 17.940  0.023   -58.5  3.9   -52.6  6.7   8.25 0.923 1 1 1 1 1 3   1.75   7899   101   91.5  19.0 12.857  0.462 0.003   5.08   7841    74   89.9  18.1 12.920  0.435 0.003
588011217525276900 55323   7 4 207.152369  59.989957 20.375  0.052 19.773  0.023 19.619  0.021 19.471  0.021 19.481  0.063    45.4  5.3   -15.5  6.9   4.72 0.910 1 1 1 1 1 3  10.51   6820    93  158.6  30.8 13.502  0.434 0.008  17.87                                              
588011217525342354 55323   7 4 207.400116  59.948577 20.893  0.086 20.429  0.025 20.314  0.029 20.298  0.032 20.272  0.123   -63.1  8.6    21.8  9.6   4.82 0.906 1 1 1 1 1 3   0.61   7648   203  267.4  54.8 12.998  0.454 0.010   1.75   7651   182  266.3  54.1 13.027  0.441 0.010
588011217527898320 54571 267 2 217.714057  57.532891 23.742  0.981 21.345  0.046 20.166  0.027 19.726  0.028 19.566  0.078   -85.8  8.7   -18.3 12.2   5.00 0.925 0 1 1 1 1 2   0.86   3945   102   71.9  13.2 15.905  0.440 0.005   3.84   4134   127   71.4  18.4 15.717  0.528 0.005
588011217528619032 55297  17 6 220.259177  56.656464 19.090  0.029 18.598  0.018 18.414  0.017 18.385  0.015 18.500  0.039   -81.8  6.6    57.5  6.1  10.72 0.922 1 1 1 1 1 3   2.94   7240    84  103.6  20.7 13.239  0.445 0.004   2.71   7279    78  104.0  20.8 13.245  0.433 0.004
588011217528684683 55297  17 6 220.348325  56.525343 19.844  0.043 19.185  0.019 18.991  0.015 18.929  0.016 18.992  0.048     2.3  6.7   -54.8  6.2   5.76 0.917 1 1 1 1 1 3   4.96   6855    79  123.0  24.1 13.479  0.436 0.005   4.53   6890    80  123.6  24.6 13.485  0.431 0.005
588011217528815883 54570 194 2 221.034982  56.418041 21.643  0.183 21.015  0.037 20.795  0.043 20.732  0.056 22.506  0.275    -7.7  9.7   -79.7 10.6   5.17 0.925 1 1 1 1 0 2   0.16   7029   277  285.3  60.2 13.369  0.488 0.035   0.26   7084   273  288.1  61.0 13.364  0.478 0.035
588011217529339932 54570 194 3 222.668755  55.722588 17.547  0.016 17.204  0.018 17.513  0.018 17.583  0.020 17.377  0.022   -45.9  5.8    34.8  5.6   7.09 0.933 1 1 1 0 0 1   3.33  14845   429  159.5  35.9 10.085  0.557 0.004  91.92                                              
588011217529536666 54555 220 4 223.369663  55.514329 23.838  1.147 21.896  0.089 21.246  0.066 20.855  0.067 21.097  0.284    26.0 11.7   -83.0 10.4   5.38 0.922 0 1 1 1 0 1   1.48   4916   194  177.5  36.0 14.944  0.440 0.008   1.44   4926   204  178.4  43.7 14.953  0.509 0.008
588011217529602190 54555 220 4 223.597852  55.409384 19.761  0.044 19.278  0.030 19.139  0.020 19.124  0.019 19.247  0.062    11.2  5.7   -43.7  6.2   5.05 0.930 1 1 1 1 1 3   1.03   7536   148  153.0  31.6 13.063  0.465 0.009   1.14   7532   123  152.2  30.7 13.095  0.442 0.009
588011217532354679 54526 309 4 232.050180  51.579212 18.764  0.025 18.448  0.020 18.402  0.018 18.400  0.017 18.526  0.031     7.7  5.9   -81.5  5.8   9.80 0.933 1 1 1 1 1 3  14.45                                                 9.60   8368   101  126.5  25.9 12.635  0.445 0.005
588011217532813459 54526 310 3 233.483192  51.010837 21.887  0.197 20.903  0.035 20.563  0.032 20.456  0.037 20.223  0.118   -10.1  7.0    39.9  5.5   3.92 0.925 1 1 1 1 1 3   3.78   6139   133  209.4  40.1 13.962  0.431 0.010   4.71   6141   138  208.7  42.5 13.988  0.442 0.010
588011217532944657 54526 310 3 233.524492  50.735849 21.908  0.212 21.168  0.039 20.681  0.036 20.541  0.041 20.524  0.140    -2.2  7.3   -81.4  5.6   7.52 0.925 1 1 1 1 1 3   1.72   5810   122  202.7  38.2 14.205  0.418 0.007   1.08   5788   127  200.6  41.5 14.248  0.444 0.007
588011217535041586 54613  81 4 238.846463  47.434640 17.688  0.020 17.221  0.014 17.314  0.018 17.443  0.016 17.633  0.022   -91.8  4.9    56.4  6.1  12.55 0.933 1 1 1 1 1 3   4.28  10187   147  105.3  21.8 11.741  0.454 0.003  84.81                                              
588011217535893691 54612  18 1 240.975617  46.029659 20.956  0.090 20.335  0.025 20.260  0.027 20.203  0.033 20.172  0.100  -128.2  6.7    47.6 10.8   7.43 0.925 1 1 1 1 1 3   6.05   7519   198  252.3  52.3 13.073  0.463 0.005   8.60   7507   176  250.7  50.9 13.110  0.443 0.005
588011218064704020 54571 275 1 217.760448  57.878243 23.290  0.575 21.689  0.062 20.591  0.035 20.128  0.034 19.750  0.096   -43.2  6.6   -22.4  7.1   4.48 0.925 0 1 1 1 1 2   3.20   3989   118   87.8  15.9 15.857  0.432 0.003   1.35   4124   136   85.2  22.2 15.726  0.531 0.003
588011218066014321 54570 194 4 222.361370  56.375140 20.581  0.065 20.233  0.025 20.225  0.030 20.395  0.041 20.481  0.182   -32.4  6.8    16.4  6.0   3.66 0.925 1 1 1 1 1 3   2.91   9744   380  378.7  76.7 11.936  0.439 0.014   3.46   9226   398  341.0  74.5 12.208  0.490 0.014
588011218066407691 54570 195 3 223.819446  55.911520 21.418  0.134 20.790  0.034 20.635  0.039 20.588  0.052 20.370  0.163   -43.9  7.7    25.0  8.0   4.36 0.925 1 1 1 1 1 3   3.06   7087   239  273.9  56.6 13.333  0.464 0.008   4.01   7128   233  275.8  57.0 13.337  0.453 0.008
588011218067783843 54554 151 3 228.275897  54.106081 20.017  0.043 19.943  0.018 20.087  0.026 20.303  0.041 20.533  0.171   -48.7  7.4    -5.1  7.0   4.54 0.926 1 1 1 1 1 3  35.15                                                 1.17  11761   357  417.7  86.0 11.144  0.464 0.019
588011218070077542 53856 250 4 234.996185  50.692779 19.363  0.033 18.913  0.023 19.152  0.016 19.291  0.021 19.470  0.065    45.5  4.7   -24.2  8.4   4.28 0.930 1 1 1 1 1 3   9.97  12125   412  291.2  60.7 10.975  0.525 0.009  59.55                                              
588011218070209269 53856 250 4 235.210269  50.441966 24.307  0.953 22.678  0.124 21.228  0.050 20.589  0.042 20.094  0.113   -54.7  9.7   -41.6 11.3   3.70 0.922 0 1 1 1 1 2  21.47                                                 0.67   3551   140   71.8  19.0 16.377  0.533 0.002
588011218072371383 54613  82 3 240.329793  46.938693 21.516  0.124 20.755  0.033 20.477  0.029 20.305  0.036 20.229  0.113   -44.9  5.1   -15.7  6.3   5.05 0.925 1 1 1 1 1 3   2.99   6264   120  206.8  39.1 13.874  0.422 0.005   5.38   6272   126  206.6  41.8 13.896  0.438 0.005
588011218595545202 54892  31 6 191.259689  62.394659 21.103  0.091 20.433  0.030 20.201  0.027 20.028  0.035 20.066  0.127    34.7  7.8   -42.8  5.4   4.74 0.906 1 1 1 1 1 3   4.17   6495   124  193.1  36.8 13.715  0.426 0.006   6.95   6531   133  194.3  39.3 13.719  0.438 0.006
588011218597314786 55306   6 4 199.823259  61.873173 22.787  0.393 21.147  0.034 20.446  0.030 20.160  0.033 20.245  0.152   152.1 10.9  -178.7 11.0  16.57 0.905 0 1 1 1 1 2   2.05   5023    82  132.2  24.6 14.850  0.413 0.009   1.76   5040   108  133.4  30.1 14.853  0.477 0.009
588011218601640110 54571 275 1 218.362233  58.104878 21.666  0.172 20.600  0.028 20.187  0.028 19.981  0.031 19.851  0.127   -25.2  6.1   -36.1  6.7   4.52 0.925 1 1 1 1 1 3   2.11   5768    90  155.8  29.1 14.237  0.416 0.007   3.79   5759    95  154.9  31.8 14.270  0.442 0.007
588011218601771254 54571 275 3 218.807746  57.956190 22.742  0.441 21.346  0.047 20.038  0.026 19.533  0.025 19.186  0.073  -106.0  6.7   -13.8  7.2  10.25 0.926 0 1 1 1 1 2   6.49   3591    99   58.5   9.8 16.315  0.401 0.003   2.24   3879   130   55.6  14.9 15.992  0.542 0.003
588011218601771556 54571 275 3 218.936963  58.074692 23.020  0.559 22.697  0.140 21.417  0.065 21.580  0.115 21.635  0.584   -95.9 13.6   -21.1 13.5   5.78 0.919 0 1 1 1 0 1   4.27   2555   111   75.8  11.7 17.794  0.371 0.004  18.93                                              
588011218602426815 54571 269 2 221.234180  57.265930 23.565  0.832 22.758  0.133 21.399  0.068 20.817  0.061 20.271  0.176   119.5 19.1    42.5 15.4   6.03 0.920 0 1 1 1 1 2   7.33   3556   184  105.5  18.0 16.358  0.420 0.004   0.94   3681   178   87.4  25.5 16.221  0.569 0.003
588011218604851332 54554 152 1 229.242358  54.023363 21.890  0.190 20.544  0.027 19.990  0.027 19.770  0.027 19.876  0.121   -78.7  6.7    74.8  8.1   9.26 0.926 1 1 1 1 1 3   2.84   5440    73  127.0  23.6 14.496  0.415 0.015   3.47   5438    88  126.8  26.8 14.522  0.454 0.015
588011218606555387 54526 311 2 234.379579  51.621074 20.699  0.070 20.037  0.021 19.747  0.025 19.628  0.029 19.508  0.081    65.2  8.8   -33.2  7.2   5.80 0.927 1 1 1 1 1 3   2.80   6388    90  153.9  28.9 13.789  0.419 0.006   6.16   6412    94  154.4  31.0 13.800  0.434 0.006
588011218606686882 54526 311 2 234.545757  51.326975 22.300  0.276 21.539  0.044 21.052  0.046 20.761  0.050 20.817  0.228    19.8 10.2   -75.2  8.5   5.10 0.924 0 1 1 1 0 1   1.87   5455   139  205.5  39.8 14.483  0.426 0.008   2.37   5462   142  205.8  44.4 14.503  0.460 0.008
588011218607800613 55267  17 1 237.485457  49.616768 21.758  0.168 20.978  0.034 20.732  0.035 20.636  0.050 20.911  0.262    -0.2  7.6   -53.2  9.3   3.74 0.902 1 1 1 1 0 2   0.97   6600   189  255.3  50.8 13.645  0.447 0.011   1.12   6649   197  258.1  53.0 13.641  0.448 0.011
588011218607866171 55267  17 6 237.617214  49.553211 22.050  0.220 20.902  0.034 20.580  0.031 20.407  0.040 20.387  0.167    40.6  8.8   -43.8  9.4   4.35 0.904 1 1 1 1 1 3   3.51   6078   135  205.7  39.4 14.006  0.430 0.008   4.50   6090   139  205.9  42.0 14.024  0.442 0.008
588011219134185572 55306   6 5 200.219927  62.192145 19.501  0.044 19.049  0.025 19.054  0.019 19.108  0.021 19.183  0.049   -70.8  6.4   -39.7  6.0   8.81 0.916 1 1 1 1 1 3   1.99   8763   209  185.8  39.3 12.402  0.469 0.006   7.12   8459   143  174.9  35.7 12.588  0.446 0.006
588011219134578842 55306   7 3 201.818863  61.899762 20.724  0.061 20.290  0.022 20.512  0.036 20.812  0.061 20.937  0.236   -53.0 11.9   -31.5 12.1   4.61 0.905 1 1 1 1 0 2   2.22  13776   658  603.6 123.4 10.414  0.481 0.011  37.94                                              
588011219136544979 54614 118 2 210.730523  60.476625 24.088  0.756 21.460  0.044 20.143  0.023 19.571  0.022 19.309  0.051   -86.8  7.3    -7.8  6.1   7.98 0.925 0 1 1 1 1 2  20.34                                                 1.85   3817   125   55.1  14.7 16.063  0.540 0.002
588011219136545426 54614 118 2 210.815118  60.524165 23.483  0.529 21.750  0.054 21.077  0.041 20.878  0.054 20.741  0.165    45.4  8.7   -73.5  7.7   6.08 0.924 0 1 1 1 1 2   0.44   5176   137  191.9  37.1 14.717  0.424 0.006   0.32   5193   146  193.5  43.3 14.723  0.472 0.006
588011219138511037 54571 275 4 218.696940  58.650946 24.129  0.935 21.370  0.051 19.899  0.027 19.310  0.022 18.902  0.046  -122.7  7.7     3.5  8.8   9.77 0.927 0 1 1 1 1 2  63.85                                                 2.64   3625   125   42.1  11.4 16.287  0.548 0.002
588011219139101375 54571 276 3 220.950560  57.814749 22.941  0.461 21.365  0.050 20.481  0.034 20.216  0.044 20.023  0.114   -58.7  6.8   101.4  8.9   9.29 0.925 0 1 1 1 1 2   1.15   4683   103  116.8  21.7 15.157  0.416 0.006   1.50   4718   131  117.9  28.2 15.141  0.498 0.006
588011219141591254 54554 152 2 229.377533  54.666292 21.814  0.160 21.245  0.046 21.382  0.064 21.459  0.109 21.818  0.448   -38.8 13.0   -63.0 12.1   4.04 0.920 1 1 1 1 0 2   1.12  10637   946  712.9 165.5 11.550  0.563 0.010   5.43   9606   604  596.1 135.0 12.031  0.530 0.010
588011219143557386 54525 215 1 235.034497  51.710991 20.755  0.067 20.298  0.030 20.265  0.029 20.221  0.037 20.210  0.108    21.9  6.8   -57.0  8.9   4.83 0.925 1 1 1 1 1 3   3.62   7983   246  276.7  58.5 12.810  0.473 0.007   6.21   7933   208  272.5  56.2 12.869  0.452 0.007
588011219143819540 54526 312 2 235.908404  51.290713 22.908  0.373 20.836  0.032 19.675  0.022 19.160  0.020 18.857  0.040   -81.3  7.8    11.2  6.3   7.37 0.928 0 1 1 1 1 2  11.04                                                 0.33   4010   120   51.3  13.3 15.848  0.531 0.003
588011219146047889 54613  83 2 241.185944  47.568568 22.025  0.184 21.124  0.037 20.793  0.036 20.762  0.053 20.612  0.148     6.3  6.7   -76.6  6.9   7.59 0.925 1 1 1 1 1 3   2.62   6328   171  248.3  48.7 13.830  0.440 0.010   2.04   6357   176  249.7  51.1 13.837  0.444 0.010
588011219146768549 54612  19 2 242.897719  46.524896 21.974  0.172 20.578  0.027 20.044  0.025 19.789  0.026 20.145  0.150   -40.8  7.1    -2.7  4.9   3.90 0.926 1 1 1 1 0 2   2.16   5357    72  126.2  23.3 14.564  0.407 0.003   4.29   5352    86  126.0  27.0 14.591  0.455 0.003
588011219673678561 54614 118 4 212.355051  60.645940 23.153  0.498 22.313  0.081 21.490  0.060 21.115  0.067 21.228  0.261   -96.9  9.8   -17.5 10.5   5.93 0.918 0 1 1 1 0 1   0.28   4641   169  177.9  34.9 15.197  0.434 0.007   0.17   4666   187  178.2  45.3 15.190  0.520 0.007
588011219675775607 54571 276 4 220.658541  58.397224 23.392  0.793 22.494  0.118 21.264  0.061 20.751  0.063 20.204  0.146   -67.8 11.1    -4.1 11.7   3.83 0.922 0 1 1 1 1 2   5.53   3690   208  105.6  19.1 16.197  0.452 0.003   2.05   3859   174   95.2  26.8 16.015  0.557 0.003
588011219675841073 54571 276 4 221.070540  58.423647 23.698  1.011 22.301  0.102 21.385  0.068 21.150  0.088 20.703  0.222  -116.3 12.9    22.4 13.8   6.34 0.920 0 1 1 1 0 1   0.77   4676   218  176.8  36.8 15.164  0.455 0.011   0.92   4720   226  179.4  46.7 15.139  0.530 0.012
588011219676299337 54571 277 3 222.597354  57.893499 18.611  0.023 18.043  0.020 17.852  0.020 17.789  0.014 17.822  0.029  -158.5  6.0    -0.9  5.2  18.66 0.933 1 1 1 1 1 3   0.70   6918    55   73.9  14.4 13.439  0.432 0.003   4.36   6975    58   74.3  14.8 13.432  0.430 0.003
588011219680690197 54526 312 2 236.063466  51.552871 16.813  0.018 17.181  0.016 17.593  0.016 17.977  0.014 18.247  0.028    40.1  7.6    -8.7  6.1   3.85 0.933 1 1 1 1 1 3  15.67                                                11.22  38991  1324  334.7  77.4  5.858  0.510 0.008
588011219681542371 53856 252 3 238.394656  50.105898 20.989  0.092 19.897  0.019 19.472  0.016 19.319  0.021 19.306  0.057   -14.5  6.3   -35.3  7.1   3.76 0.929 1 1 1 1 1 3   2.45   5823    61  115.8  21.4 14.195  0.412 0.006   3.38   5821    65  115.4  23.4 14.223  0.436 0.006
588011219681607768 53856 252 3 238.533530  50.040049 18.961  0.030 18.654  0.017 18.962  0.016 19.216  0.022 19.524  0.065    15.0  6.1   -33.8  6.9   3.75 0.931 1 1 1 1 1 3   2.40  15758   365  325.1  68.3  9.822  0.475 0.010  97.60                                              
588011219682525846 54524 140 2 240.770293  48.523592 24.268  1.075 22.313  0.089 20.995  0.043 20.249  0.035 19.930  0.091   -62.2  8.6    34.7  8.1   5.51 0.924 0 1 1 1 1 2  37.79                                                 3.15   3562   129   63.3  16.9 16.364  0.539 0.002
588011219683639550 54612  19 4 243.369605  46.693844 21.274  0.117 20.693  0.029 20.456  0.029 20.405  0.039 20.293  0.118    58.3  6.4  -103.1  6.4  13.11 0.925 1 1 1 1 1 3   0.97   6769   156  236.9  46.6 13.535  0.440 0.006   1.94   6809   161  238.7  48.3 13.537  0.440 0.006
588011219683770512 54612  19 4 243.476450  46.479142 20.958  0.087 20.650  0.032 20.643  0.031 20.249  0.037 19.759  0.073   -32.9  6.6    22.0  6.6   4.01 0.925 1 1 1 0 0 1   1.40   9239   620  418.4  94.8 12.170  0.511 0.013   0.07   8964   387  392.3  84.2 12.334  0.482 0.012
588011219683967088 54613  85 1 243.975774  46.049114 21.269  0.105 19.969  0.026 19.303  0.024 19.066  0.029 19.045  0.055   -56.3  8.0   123.3  6.4  12.08 0.929 1 1 1 1 1 3   3.66   5205    58   85.8  15.7 14.692  0.404 0.003   1.57   5169    85   84.6  18.6 14.742  0.466 0.003
588011219684032571 54613  85 1 244.195086  46.075918 17.574  0.023 17.167  0.014 17.239  0.017 17.360  0.014 17.519  0.020   -23.4  7.7    49.7  6.1   5.04 0.933 1 1 1 1 1 3   1.30   9976   139   98.4  19.8 11.832  0.434 0.004  36.01                                              
588011219684032580 54613  85 1 244.127996  46.008358 19.479  0.035 18.763  0.015 18.519  0.018 18.494  0.016 18.590  0.031  -162.2  7.8    48.2  6.2  15.39 0.933 1 1 1 1 1 3  22.49                                                 9.47   6778    65   98.4  19.5 13.557  0.428 0.003
588011219684098514 54613  85 1 244.198161  45.907909 25.512  0.765 22.966  0.143 21.400  0.054 20.878  0.053 20.561  0.140   -54.8 11.1   -54.6 10.0   4.48 0.920 0 1 1 1 1 2   5.35   3455   174  104.1  16.9 16.483  0.395 0.004   3.26   3714   171   92.3  26.2 16.181  0.560 0.003
587729747911246319 54246 119 1 229.335691   1.868284 21.962  0.193 21.081  0.037 20.653  0.032 20.407  0.038 20.404  0.158   -88.2  7.7    25.0  7.0   8.49 0.925 1 1 1 1 1 3   2.99   5741   112  190.8  35.7 14.257  0.417 0.008   3.74   5715   115  188.5  39.2 14.304  0.448 0.008
587729747911444669 54246 119 3 229.674000   1.949496 23.972  0.918 22.192  0.086 21.442  0.062 21.162  0.065 22.037  0.615    37.8 16.0    64.1 16.4   3.79 0.919 0 1 1 1 0 1   0.00   4897   187  199.5  40.1 14.961  0.437 0.003   0.00   4919   199  201.6  49.2 14.959  0.504 0.003
587729747911639445 54246 120 1 230.232201   1.903122 20.155  0.052 19.160  0.019 18.811  0.015 18.679  0.018 18.641  0.039  -166.8  4.5   -85.3  4.1  29.20 0.931 1 1 1 1 1 3   7.62   5994    56   90.1  16.6 14.067  0.408 0.003   9.28   5995    57   89.8  18.0 14.093  0.432 0.003
587729747911770224 54246 120 1 230.466957   1.892125 22.024  0.211 21.167  0.037 20.816  0.037 20.743  0.050 20.538  0.188   -51.9  7.1   -14.2  6.8   5.01 0.925 1 1 1 1 1 3   1.29   6224   157  242.9  47.1 13.902  0.436 0.010   1.25   6242   170  243.5  50.1 13.917  0.447 0.010
587729747911901335 54246 120 3 230.787721   1.860640 19.457  0.033 19.374  0.015 19.544  0.018 19.700  0.025 19.896  0.104    74.9  6.6  -158.2  6.1  18.44 0.929 1 1 1 1 1 3  65.50                                                 0.79  11524   247  318.0  65.0 11.233  0.461 0.010
587729747912098327 55332  29 3 231.280377   1.824581 21.645  0.150 20.969  0.045 20.680  0.035 20.547  0.041 20.362  0.155   -32.2  5.8    -9.9  5.8   3.99 0.903 1 1 1 1 1 3   1.75   6361   159  233.0  44.7 13.806  0.433 0.012   3.22   6372   169  232.9  47.7 13.827  0.448 0.012
587729747913015404 55331  16 4 233.361798   1.842598 25.204  1.216 21.799  0.066 20.517  0.032 20.052  0.031 19.803  0.101   -11.9  7.9   -61.3  6.5   5.68 0.905 0 1 1 1 1 2   0.10   3661   166   75.6  14.0 16.231  0.463 0.005   2.78   3994   137   76.0  20.1 15.865  0.537 0.005
587729747913015871 55331  16 4 233.250339   1.728480 24.725  1.323 22.435  0.110 20.987  0.045 20.382  0.040 19.982  0.123   -48.7  8.4   -43.4  7.3   5.03 0.894 0 1 1 1 1 2  14.08                                                 0.40   3640   152   69.9  19.7 16.270  0.558 0.004
587729748449165468 55332  29 5 231.745249   2.252887 18.509  0.027 18.870  0.018 19.328  0.017 19.707  0.026 19.976  0.098   -51.2  4.6   -15.4  4.4   8.07 0.913 1 1 1 1 1 3   1.59  41404  4023  845.0 209.4  5.525  0.688 0.034   8.57  40000     0  730.9 170.2  5.745  0.498 0.033
587729748449297285 55332  29 5 232.002738   2.323634 24.081  1.026 22.694  0.139 21.284  0.054 20.823  0.059 20.655  0.169   -61.5  8.7   -14.0  8.3   5.16 0.865 0 1 1 1 1 2   0.29   3407   252   98.4  17.1 16.544  0.446 0.003   3.25   3945   184  105.3  29.4 15.919  0.553 0.003
587729748449558719 55331  16 2 232.534835   2.261913 19.771  0.037 19.280  0.020 19.276  0.019 19.337  0.022 19.464  0.068   -38.9  5.0    17.8  5.2   5.71 0.914 1 1 1 1 1 3   3.17   8849   219  208.9  45.4 12.359  0.487 0.011  12.62                                              
587729748449624132 55331  16 2 232.699456   2.127281 18.407  0.023 18.237  0.018 18.369  0.020 18.473  0.016 18.661  0.034   -34.6  4.8   -26.7  5.1   6.11 0.922 1 1 1 1 1 3  80.14                                                 3.16  10356   148  162.2  32.3 11.702  0.446 0.013
587729748450344965 55331  15 2 234.305122   2.131402 19.704  0.036 19.294  0.017 19.203  0.017 19.224  0.020 19.372  0.052   -44.5  3.8   -12.5  4.5   7.17 0.915 1 1 1 1 1 3   1.48   8125   148  177.6  37.0 12.733  0.464 0.009   1.06   8041   123  173.8  35.5 12.809  0.446 0.009
587729748451262651 55325  22 2 236.505803   2.180876 18.339  0.020 18.391  0.014 18.729  0.017 19.005  0.018 19.315  0.050    -0.4  4.2   -28.3  3.9   4.67 0.920 1 1 1 1 1 3   0.58  24278  1169  388.3  92.9  7.912  0.676 0.068   6.54  24349  3357  384.6  92.6  7.944  1.043 0.067
587729748451394258 55325  22 3 236.744952   1.977850 24.955  0.970 22.391  0.108 20.905  0.040 20.169  0.034 19.783  0.072   -82.0  8.8    -2.9  8.8   6.20 0.898 0 1 1 1 1 2  51.78                                                 0.85   3500    48   57.6  12.3 16.440  0.466 0.008
587729751131095301 54555 251 1 244.660302  42.941193 20.727  0.084 20.197  0.023 20.045  0.024 20.041  0.027 20.039  0.090     6.4  6.3   -92.3 13.7   4.01 0.926 1 1 1 1 1 3   0.68   7467   172  228.0  46.8 13.103  0.463 0.014   1.07   7469   158  227.2  46.2 13.132  0.448 0.014
587729751131423402 54555 243 2 245.332595  42.314873 22.277  0.280 21.800  0.062 21.379  0.062 21.358  0.069 21.576  0.286   -61.7 10.4    30.6 12.3   3.82 0.920 0 1 1 1 0 1   1.28   6233   289  320.1  67.0 13.896  0.473 0.016   0.80   6242   294  319.9  69.3 13.917  0.475 0.016
587729751131554252 54555 243 3 245.567972  42.059201 24.096  1.059 21.095  0.041 19.558  0.017 18.941  0.019 18.490  0.029  -160.8  4.3    51.9  6.0  16.85 0.928 0 1 1 1 1 2 209.02                                                 6.84   3534    93   33.0   8.2 16.398  0.514 0.002
587729751131684895 54555 243 3 245.854516  41.946661 19.378  0.031 19.198  0.026 19.563  0.017 19.827  0.025 20.201  0.094   -74.5  4.1   -61.6  5.9   9.64 0.928 1 1 1 1 1 3   2.92  18440   516  479.5 104.0  9.130  0.510 0.018  42.49                                              
587729751132012765 54263 101 4 246.572071  41.430695 19.868  0.044 19.442  0.019 19.350  0.018 19.384  0.018 19.419  0.054   -61.6  5.2    49.7  5.6   9.73 0.929 1 1 1 1 1 3   0.93   8022   143  187.2  38.5 12.789  0.455 0.005   1.89   7949   123  183.4  37.2 12.860  0.440 0.005
587729751132340257 54263 102 1 247.126997  40.810332 15.970  0.012 15.993  0.021 16.393  0.013 16.680  0.015 17.666  0.048   -43.7  4.6    40.8  4.8   7.32 0.915 1 1 1 1 0 2   1.13  22033   356  129.9  28.8  8.341  0.515 0.005  16.28                                              
587729751134962066 53887  49 3 251.793899  35.975090 21.576  0.149 20.909  0.032 20.592  0.031 20.443  0.032 20.493  0.115   -20.6  6.8    89.2  9.3   5.21 0.925 1 1 1 1 1 3   1.22   6297   124  220.0  41.9 13.851  0.430 0.013   2.29   6297   132  219.1  44.4 13.878  0.443 0.013
587729751136928684 53855 179 4 254.853276  32.349281 22.666  0.358 21.441  0.041 21.195  0.040 21.106  0.048 21.161  0.184    53.7  8.8     5.3  9.4   3.63 0.923 0 1 1 1 1 2   0.27   6696   235  326.0  65.8 13.582  0.456 0.007   0.48   6701   237  325.5  67.2 13.607  0.453 0.007
587729751136993614 53855 179 3 254.916656  32.055582 18.349  0.024 17.674  0.014 17.365  0.013 17.274  0.014 17.242  0.018  -240.0  8.0  -238.9  6.0  23.68 0.933 1 1 1 1 1 3   2.14   6374    42   51.8   9.6 13.798  0.412 0.002  14.73                                              
587729751667573032 54568  49 1 244.337603  43.798505 20.924  0.080 20.422  0.035 20.190  0.030 20.138  0.033 20.234  0.103    14.6  5.5   -71.2  6.0   8.57 0.925 1 1 1 1 1 3   0.85   6957   158  219.5  43.5 13.414  0.444 0.007   1.25   7007   158  221.3  44.7 13.412  0.442 0.007
587729751667900969 54555 251 2 244.914242  43.315913 24.102  0.870 22.786  0.131 21.462  0.059 20.811  0.046 20.554  0.149   -65.5 10.6   -21.9 11.6   4.96 0.918 0 1 1 1 1 2   8.70   3559   160  107.0  17.8 16.354  0.402 0.002   0.67   3689   168   89.7  25.5 16.212  0.561 0.002
587729751668098124 54555 251 3 245.457316  42.909201 23.859  0.805 21.668  0.051 20.885  0.036 20.623  0.046 20.499  0.126   -44.0  6.0   -27.0  6.4   5.42 0.925 0 1 1 1 1 2   0.39   4883   111  153.6  29.0 14.974  0.417 0.006   0.37   4904   133  155.0  36.1 14.972  0.488 0.006
587729751668621608 54554 163 1 246.442251  41.988849 21.320  0.101 20.882  0.030 20.833  0.036 20.851  0.047 20.678  0.145   -32.7  5.2     2.8  5.5   3.82 0.925 1 1 1 1 1 3   3.07   8193   315  375.8  80.0 12.696  0.475 0.012   4.33   8143   285  370.1  78.3 12.755  0.466 0.012
587729751668622088 54554 163 1 246.555441  42.089208 22.961  0.397 21.724  0.054 20.985  0.040 20.714  0.042 21.009  0.193   -31.8  5.7    31.7  5.9   4.99 0.924 0 1 1 1 1 2   5.64   4995   119  169.4  32.3 14.875  0.419 0.005   5.22   5017   136  171.2  39.1 14.873  0.480 0.005
587729751673339976 53855 201 2 254.450788  33.349290 20.243  0.042 19.868  0.017 19.928  0.019 20.067  0.025 20.348  0.097   -25.0  4.5    32.8  7.6   3.76 0.926 1 1 1 1 1 3   2.42  10403   280  358.5  71.5 11.648  0.434 0.014  14.89                                              
587729752203985142 54568  66 1 243.707334  44.960874 20.960  0.085 20.464  0.037 20.253  0.028 20.227  0.032 20.213  0.134    17.9  6.6   -63.3  6.2   7.35 0.925 1 0 1 1 1 2   0.15   7198   259  236.8  49.4 13.265  0.480 0.014   0.56   7235   233  238.1  49.1 13.272  0.461 0.014
587729752204050673 54568  66 1 243.936120  44.828469 21.235  0.104 19.594  0.018 18.839  0.017 18.555  0.016 18.475  0.037    46.9  5.2  -231.8  4.7  31.98 0.931 1 1 1 1 1 3   2.30   4907    38   60.5  11.0 14.953  0.402 0.002   5.02   4896    87   60.2  13.7 14.980  0.480 0.002
587729752204837272 54555 251 4 245.663162  43.517929 22.419  0.303 21.126  0.038 20.210  0.025 19.846  0.028 19.723  0.095   -46.6  6.0   -38.8  7.1   5.91 0.925 0 1 1 1 1 2   0.48   4502    73   93.7  17.0 15.330  0.411 0.003   0.45   4547   117   93.8  22.8 15.302  0.504 0.003
587729752206737489 54263  90 1 249.222601  40.077862 19.414  0.029 18.854  0.018 18.739  0.014 18.719  0.018 18.845  0.045   -23.7  5.3   -55.1  4.2   7.99 0.932 1 1 1 1 1 3   8.55   7429   106  124.9  25.8 13.126  0.460 0.004   7.37   7441    84  124.8  25.0 13.149  0.434 0.004
587729752211718896 55298  29 4 257.100902  30.737145 23.295  0.441 21.625  0.049 20.445  0.023 19.923  0.021 19.630  0.071   -46.5  5.6   -37.6  6.5   6.32 0.905 0 1 1 1 1 2   7.23   3762    98   74.7  13.0 16.112  0.419 0.003   0.02   3987   126   71.9  18.8 15.873  0.533 0.003
587729752211849594 53854 135 2 257.234984  30.436376 22.721  0.301 20.966  0.029 20.282  0.022 20.033  0.024 20.134  0.119    17.1  8.4   -49.1  7.3   4.29 0.925 0 1 1 1 1 2   3.67   5108    68  128.2  23.8 14.776  0.412 0.008   3.01   5126    92  129.3  28.5 14.780  0.467 0.008
587729752211915524 53854 135 2 257.563919  30.312349 22.479  0.273 21.135  0.033 20.689  0.029 20.499  0.032 20.405  0.150    39.2  9.5   -68.3  8.6   6.00 0.925 0 1 1 1 1 2   0.38   5766   111  196.0  37.4 14.238  0.429 0.015   1.10   5761   113  195.1  40.1 14.268  0.447 0.015
587729752212242941 53855 189 4 257.896971  29.679447 23.091  0.420 21.117  0.030 20.338  0.025 19.938  0.023 19.783  0.083    57.7  6.9  -165.8  6.3  17.84 0.925 0 1 1 1 1 2   5.52   4673    60  105.1  19.1 15.167  0.408 0.005   4.40   4692   108  105.3  25.0 15.165  0.497 0.005
587729752213619062 53889  23 3 259.803929  26.958991 19.740  0.037 19.345  0.015 19.389  0.014 19.442  0.020 19.609  0.074   -21.4  5.9    35.2  6.9   4.02 0.929 1 1 1 1 1 3   3.82   9499   197  242.7  49.5 12.047  0.446 0.014  12.78                                              
587729752741380313 54568  49 4 245.266009  44.305981 20.713  0.064 20.001  0.020 19.678  0.019 19.596  0.024 19.618  0.060   -26.0  6.6   -52.9  4.7   6.23 0.928 1 1 1 1 1 3   0.79   6357    77  150.2  28.3 13.809  0.419 0.003   0.12   6379    83  150.6  30.1 13.822  0.431 0.003
587729752741970664 54555 252 4 246.633094  43.308661 23.289  0.489 22.160  0.075 21.420  0.061 21.169  0.078 21.052  0.189    11.0  9.3   -59.7 11.0   3.72 0.919 0 1 1 1 1 2   0.17   4983   174  205.9  41.2 14.885  0.434 0.006   0.12   5001   186  207.7  49.4 14.887  0.495 0.006
587729752743149923 54263 103 1 248.856184  41.120259 20.105  0.037 19.804  0.021 19.878  0.020 19.454  0.022 18.774  0.030     6.9  6.4   -47.2  6.1   5.16 0.927 1 1 1 0 0 1   8.31                                                 4.00   9599   214  302.7  63.8 12.035  0.471 0.010
587729752744460420 54263  96 1 251.078622  38.708520 17.964  0.016 17.803  0.019 18.142  0.016 18.433  0.016 18.686  0.030  -106.9  5.5   -14.8  5.7  13.37 0.933 1 1 1 1 1 3   1.94  18074   335  248.4  54.0  9.219  0.516 0.010  83.90                                              
587729752744788430 54246 123 1 251.664824  38.122473 23.790  0.469 22.001  0.065 20.627  0.030 20.119  0.032 19.636  0.059    -3.0  7.8   -63.3  7.3   5.78 0.925 0 1 1 1 1 2  25.95                                                 6.22   3757   130   66.2  17.8 16.131  0.543 0.002
587729752745050850 54245  59 4 252.030805  37.603343 24.291  0.839 22.182  0.071 20.926  0.037 20.498  0.039 20.068  0.081    -5.4  7.1   -46.2  7.2   4.50 0.925 0 1 1 1 1 2   4.54   3747   155   94.2  17.1 16.129  0.448 0.006   4.22   3995   140   91.8  24.2 15.864  0.538 0.006
587729752745116154 54245  59 4 252.238409  37.574986 21.769  0.129 21.189  0.034 20.935  0.038 20.798  0.052 20.872  0.159   -49.2  7.3    61.6  7.2   7.63 0.925 1 1 1 1 1 3   1.03   6621   172  280.4  55.0 13.631  0.442 0.013   1.96   6663   183  282.6  57.9 13.632  0.449 0.013
587729752745377869 54245  60 1 252.534303  37.019545 15.255  0.013 15.567  0.011 16.055  0.009 16.419  0.013 16.698  0.014   -38.7  5.7   -46.6  5.2   7.53 0.886 1 1 1 1 1 3  10.53  33259   820  162.7  38.7  6.507  0.554 0.007   6.14  39220   964  163.6  38.1  5.832  0.519 0.007
587729752747475228 53855 202 1 255.982967  33.077351 19.194  0.023 18.829  0.013 18.856  0.012 18.973  0.017 19.109  0.039    -1.6  5.1   -46.8  6.7   4.89 0.931 1 1 1 1 1 3   4.18   9659   157  198.3  40.3 11.974  0.439 0.005  13.72                                              
587729752747738170 53855 180 4 256.425279  32.555718 25.991  0.396 22.823  0.115 21.447  0.053 20.849  0.053 20.499  0.104   -57.9 11.4   -39.3 11.1   4.14 0.919 0 1 1 1 1 2   8.48   3556   151  107.8  17.6 16.358  0.395 0.005   0.12   3708   157   91.6  25.6 16.189  0.555 0.004
587729752748523558 55298  29 5 257.319131  31.050860 19.906  0.033 19.478  0.015 19.328  0.014 19.371  0.016 19.345  0.043     5.5  4.1    24.8  4.6   3.81 0.913 1 1 1 1 1 3   7.31   7666   103  173.6  35.3 12.988  0.451 0.005   7.12   7666    89  172.7  34.7 13.018  0.436 0.005
587729752749507775 53855 190 3 258.756260  29.088413 24.771  0.744 22.657  0.096 21.092  0.038 20.450  0.033 20.029  0.074   -16.2  9.4   -69.1  7.6   5.20 0.924 0 1 1 1 1 2  41.94                                                 1.19   3513   107   65.4  15.8 16.424  0.504 0.004
587729752749637929 53855 190 3 259.032093  28.835256 19.051  0.026 18.799  0.012 18.856  0.016 18.977  0.014 19.184  0.038   -34.0 12.6    16.8 12.6   3.83 0.931 1 1 1 1 1 3  37.64                                                 4.07   9811   106  194.3  39.6 11.939  0.454 0.013
587729752749965801 53890  31 2 259.410834  28.295001 23.891  1.018 22.145  0.065 21.437  0.049 20.960  0.050 20.880  0.145    46.6 16.2   -57.4 16.4   3.76 0.919 0 1 1 1 1 2   5.54   4710   128  173.6  32.9 15.132  0.423 0.011   5.01   4717   156  173.0  42.3 15.143  0.509 0.011
587729752750096977 53890  31 3 259.605199  27.961564 21.601  0.102 20.764  0.024 20.449  0.024 20.352  0.032 20.302  0.094   -10.0  7.2   -41.5  8.1   3.67 0.925 1 1 1 1 1 3   1.37   6298   102  208.2  39.6 13.850  0.428 0.010   1.41   6321   108  208.9  42.0 13.862  0.437 0.010
587729752750949729 53889  15 4 260.702797  26.287784 24.262  0.752 22.500  0.090 21.089  0.038 20.552  0.036 20.284  0.094     1.7  9.7   -70.0 10.0   4.37 0.924 0 1 1 1 1 2   5.52   3512   135   91.6  14.7 16.412  0.382 0.004   2.55   3804   144   85.1  23.1 16.078  0.546 0.004
587729753278120730 54612  12 1 245.654393  44.815600 22.405  0.300 21.585  0.051 21.052  0.045 20.886  0.059 20.942  0.200   -28.8 11.2    46.7  9.7   3.81 0.924 0 1 1 1 1 2   0.79   5577   168  222.2  43.7 14.385  0.433 0.006   0.48   5587   166  222.6  47.6 14.403  0.456 0.006
587729753278513435 54568  50 3 246.348537  44.018845 23.194  0.547 20.365  0.024 19.151  0.017 18.720  0.016 18.453  0.029  -103.8  5.3    -8.0  6.5  11.37 0.930 0 1 1 1 1 2   0.98   3849    58   43.6   7.8 16.013  0.431 0.001   9.70                                              
587729753279365263 54554 164 2 247.961309  42.561634 18.572  0.032 18.199  0.017 18.455  0.012 18.684  0.017 18.904  0.040   -11.9  4.6   -38.3  5.5   5.15 0.933 0 1 1 1 1 2   1.82  14265   632  238.3  43.5 10.260  0.356 0.010   0.29  14223   513  239.5  50.7 10.311  0.486 0.010
587729772071092391 54976   7 3 205.291737  -3.485594 20.363  0.054 20.094  0.027 20.078  0.026 20.114  0.037 20.118  0.118   -51.8  6.8   -19.4  6.7   5.69 0.906 1 1 1 1 1 3   7.92   8912   289  302.9  61.7 12.328  0.446 0.010   3.06   8774   185  292.2  59.5 12.428  0.448 0.010
587729772073320686 54951  26 5 210.308724  -3.337463 22.277  0.255 20.825  0.037 20.183  0.028 19.878  0.032 19.912  0.095   -36.9  8.2    -2.7  7.9   3.71 0.906 0 1 1 1 1 2   3.32   5116    87  121.3  22.7 14.769  0.415 0.008   3.05   5124   106  121.8  27.0 14.781  0.470 0.008
587729772073844834 54950  13 5 211.595223  -3.295491 17.825  0.021 17.677  0.021 17.721  0.012 17.833  0.019 18.017  0.029   -53.4  4.7    10.3  4.3   8.19 0.923 1 1 1 1 1 3  96.29                                                 2.05   9967    94  117.4  23.6 11.870  0.444 0.008
587729772607701642 54976   8 5 204.680925  -3.031195 24.010  1.168 22.205  0.095 20.860  0.042 20.256  0.034 19.751  0.084   -53.7 11.2   -39.7 11.3   4.50 0.900 0 1 1 1 1 2  25.13                                                 2.35   3658   142   66.5  18.4 16.248  0.553 0.004
587729772608094937 54976   7 5 205.607770  -3.139725 22.424  0.358 21.316  0.049 20.854  0.044 20.625  0.051 20.739  0.194   -57.2  8.9   -14.1  9.0   3.96 0.900 0 1 1 1 0 1   0.57   5628   165  201.9  39.6 14.345  0.434 0.009   0.93   5631   163  201.7  42.9 14.369  0.457 0.009
587729772610191540 54951  26 5 210.362278  -3.095960 21.818  0.204 21.103  0.042 20.994  0.052 20.950  0.063 20.627  0.192   -59.9 12.4    57.0 12.0   5.04 0.894 1 1 1 1 1 3   4.92   7520   374  341.7  76.4 13.072  0.524 0.038   5.87   7509   340  339.6  73.6 13.109  0.499 0.038
587729772610322569 54950  13 1 210.627529  -2.905698 19.596  0.039 19.105  0.015 18.884  0.022 18.848  0.019 18.873  0.041  -241.8  5.0    -2.1  4.5  33.34 0.918 1 1 1 1 1 3   1.29   7084    88  122.9  24.3 13.335  0.446 0.015   4.33   7120    87  123.3  24.7 13.342  0.441 0.015
587729772611698726 54949  22 1 213.783782  -2.908537 16.576  0.017 16.678  0.019 17.086  0.012 17.366  0.017 17.628  0.026   -14.1  4.6   -19.2  4.6   3.63 0.927 1 1 1 1 1 3   7.72  24819   683  191.8  44.3  7.814  0.579 0.029   5.07  25494  2194  190.0  43.5  7.740  0.832 0.029
587729773146472683 54945  28 3 209.041364  -2.556008 20.704  0.072 20.436  0.028 20.759  0.043 20.951  0.068 21.366  0.347   -38.6  9.7   -41.5  9.1   3.99 0.902 1 1 1 1 0 2   1.25  17299  1044  755.1 166.7  9.411  0.542 0.051  16.90                                              
587729773147062388 54945  27 3 210.299681  -2.616400 20.180  0.049 19.637  0.021 19.391  0.018 19.292  0.020 19.388  0.065   -34.6  4.0   -14.8  3.9   6.47 0.912 1 1 1 1 1 3   3.06   6796    89  143.7  27.9 13.517  0.438 0.017   6.64   6845    95  144.9  29.0 13.514  0.441 0.017
587729773147128042 54945  27 3 210.562122  -2.584503 20.549  0.064 20.145  0.024 20.268  0.028 20.359  0.040 20.630  0.177   -30.6  5.6     4.9  5.5   3.78 0.906 1 1 1 1 1 3   2.13  11350   482  444.6  91.4 11.266  0.487 0.042  12.40                                              
587729773147587163 54943  14 3 211.587651  -2.511282 24.010  0.908 22.412  0.108 21.072  0.045 20.584  0.070 20.100  0.119   -38.0 10.4   -33.5  9.8   3.58 0.889 0 1 1 0 1 1   5.24   3606   186   94.4  16.0 16.296  0.425 0.009   0.00   3719   178   77.1  22.5 16.176  0.567 0.007
587729773147783469 54943  14 3 212.011038  -2.546509 21.275  0.110 20.805  0.036 20.639  0.035 20.562  0.050 20.575  0.171   -36.1  7.1   -18.3  6.4   3.61 0.904 1 1 1 1 1 3   0.62   7504   300  288.5  63.2 13.082  0.531 0.049   1.61   7554   277  290.7  62.4 13.083  0.512 0.049
587729773147979921 54943  14 4 212.523923  -2.583414 19.065  0.031 18.792  0.022 18.773  0.017 18.817  0.021 18.997  0.046    -4.1  5.3   -60.7  5.8   7.42 0.919 1 1 1 1 1 3  16.53                                                 2.97   8829   125  162.1  32.9 12.401  0.448 0.009
587729773147980477 54943  14 4 212.506118  -2.547525 23.996  0.940 22.338  0.102 20.988  0.046 20.284  0.038 19.997  0.102   -54.7 10.4   -53.4 10.7   4.58 0.894 0 1 1 1 1 2  23.34                                                 1.51   3605   147   66.3  18.6 16.312  0.557 0.004
587729773683212994 54945  28 2 208.771007  -2.097053 23.177  0.577 22.182  0.091 20.890  0.041 20.272  0.041 19.992  0.142    -0.3  9.9   -68.3  9.9   4.41 0.899 0 1 1 1 1 2   9.38                                                 0.35   3760   152   73.2  20.3 16.129  0.555 0.005
587729773683277835 54945  28 2 208.791168  -2.085163 19.315  0.040 18.977  0.018 19.062  0.022 19.171  0.021 19.302  0.077   -71.6  4.7    -4.1  5.0   9.81 0.916 1 1 1 1 1 3   7.54  10664   281  241.2  48.6 11.539  0.451 0.029   9.61   9805   164  209.3  42.8 11.942  0.471 0.025
587729773684326602 54945  27 5 211.272965  -2.160280 20.462  0.062 20.389  0.028 20.472  0.029 20.234  0.035 19.969  0.123    17.5  8.0    38.3  7.8   3.60 0.905 1 1 1 0 0 1  22.96                                                 0.57  10926   547  456.7  96.4 11.467  0.492 0.025
587729773684457496 54943  14 2 211.501683  -2.090311 18.273  0.024 17.854  0.022 18.063  0.012 18.242  0.017 18.541  0.041   -47.3  4.9    -0.8  4.2   6.80 0.923 1 1 1 1 1 3   2.94  12538   464  182.3  38.6 10.828  0.573 0.011  82.12                                              
587729774221787399 54263  63 3 212.629055  -1.590181 19.953  0.045 19.544  0.018 19.643  0.023 19.773  0.034 19.801  0.087   -92.2  7.7   -78.0  7.0  11.09 0.928 1 1 1 1 1 3   4.03  10495   322  313.5  63.9 11.609  0.451 0.017  19.36                                              
587729774222049460 54263  64 1 213.204889  -1.679427 22.450  0.274 20.530  0.027 19.285  0.021 18.788  0.018 18.502  0.033  -113.9  4.3   -51.1  5.2  16.71 0.929 0 1 1 1 1 2   6.62   3689    64   42.7   7.5 16.198  0.420 0.004   1.94   3962   120   41.8  10.9 15.901  0.535 0.004
587729774756626539 54915  30 2 207.885308  -1.382688 19.698  0.039 19.619  0.026 19.952  0.029 20.142  0.039 20.629  0.192   -45.2  6.5   -20.3  7.0   4.75 0.907 1 1 1 1 1 3   4.48  19027   726  581.4 129.2  8.991  0.529 0.023  11.70                                              
587729774757806279 54263  61 3 210.684166  -1.408410 21.839  0.177 20.147  0.026 18.974  0.020 18.507  0.020 18.261  0.030  -104.0  6.4   -33.3  7.0  10.96 0.931 1 1 1 1 1 3  23.97                                                 5.48   4098   116   40.1  10.2 15.754  0.527 0.002
587729774758003208 54263  62 1 211.095978  -1.309038 25.856  0.624 21.682  0.061 20.484  0.033 19.960  0.032 19.726  0.089   -42.0  6.8   -41.8  6.6   6.25 0.925 0 1 1 1 1 2   2.70   3746   132   75.8  13.5 16.130  0.436 0.003   0.38   3986   135   73.3  19.4 15.875  0.537 0.003
587729774758920387 54263  64 1 213.156875  -1.359319 20.648  0.071 19.772  0.021 19.490  0.027 19.408  0.023 19.314  0.058    52.5  4.4   -80.7  5.4  12.66 0.929 1 1 1 1 1 3   8.20   6371    80  135.8  26.0 13.800  0.430 0.013   8.12   6387    89  135.8  27.2 13.817  0.436 0.013
587729776366780585 54976   7 5 205.972466  -3.222181 20.723  0.081 20.101  0.032 19.791  0.024 19.808  0.035 19.865  0.110    83.4  6.0   -56.0  5.8  11.95 0.908 1 1 1 1 1 3   5.80   6672   130  173.4  33.8 13.598  0.436 0.006   2.82   6734   141  175.7  35.4 13.586  0.438 0.006
587729776366846189 54976   7 5 206.093752  -3.263905 22.935  0.546 20.436  0.038 19.058  0.019 18.461  0.021 18.105  0.032  -148.5  5.2    -0.8  4.9  20.41 0.916 0 1 1 1 1 2  79.58                                                 0.47   3704   120   30.4   8.1 16.193  0.541 0.003
587729776368222638 54951  26 2 209.210763  -3.278239 23.933  1.009 21.888  0.102 20.730  0.042 20.159  0.039 19.679  0.086   -30.2  8.5   -47.8  8.4   4.42 0.902 0 1 1 1 1 2  15.36                                                 3.86   3829   147   71.7  19.4 16.049  0.545 0.004
587729776369008780 54950  13 2 211.034335  -3.276685 19.580  0.037 19.197  0.029 19.354  0.019 19.555  0.028 19.655  0.092     5.7  5.7   -30.5  5.3   3.87 0.913 1 1 1 1 1 3   2.49  12739   776  326.3  71.5 10.758  0.656 0.034  26.72                                              
587729776369533301 54950  12 2 212.180654  -3.206182 25.467  0.939 22.704  0.175 21.265  0.072 20.727  0.062 20.296  0.151   -60.9 14.4   -50.2 14.7   3.84 0.868 0 1 1 1 1 2   3.92   3551   221   99.3  17.3 16.364  0.439 0.012   0.74   3736   193   86.7  25.2 16.156  0.571 0.011
587729776369598749 54950  12 2 212.339978  -3.109807 20.672  0.072 20.684  0.039 20.791  0.045 21.011  0.075 21.209  0.303   -75.2  9.7    20.9 10.3   5.62 0.901 1 1 1 1 0 2  13.75                                                 0.95  12380   757  596.4 128.2 10.919  0.517 0.044
587729776369795136 54950  12 5 212.815853  -3.223782 18.843  0.020 18.407  0.020 18.435  0.016 18.509  0.019 18.700  0.041  -114.9  3.6     3.7  4.3  18.47 0.922 1 1 1 1 1 3   1.62   9301   219  153.8  34.4 12.140  0.506 0.006  17.59                                              
587729776370647672 54949  21 2 214.839049  -3.022382 23.884  1.900 21.878  0.094 20.431  0.032 19.913  0.032 19.590  0.076   -77.9  7.6   -27.2  8.4   6.29 0.905 0 1 1 1 1 2   8.00   3537   128   68.5  10.8 16.381  0.374 0.003   3.49   3814   138   63.5  17.0 16.066  0.540 0.003
587729776370778403 54949  21 2 215.124572  -3.045850 21.878  0.199 20.772  0.045 20.147  0.029 19.882  0.029 19.963  0.110   -12.9  7.2   -41.3  8.1   3.82 0.906 1 1 1 1 1 3   4.68   5281    92  128.5  24.0 14.628  0.413 0.008   3.09   5245   110  126.8  27.8 14.679  0.467 0.008
587729776371105975 54949  21 5 215.752586  -3.196608 22.663  0.445 20.973  0.049 20.055  0.030 19.741  0.032 19.454  0.080  -222.1  7.4    29.7  8.1  18.76 0.906 0 1 1 1 1 2   1.62   4548    89   89.0  16.4 15.286  0.417 0.009   2.19   4589   125   89.4  21.6 15.262  0.504 0.009
587729776371367960 54947  28 2 216.349314  -3.058892 19.047  0.034 18.761  0.020 18.934  0.021 19.105  0.025 19.382  0.067    10.5  5.4   -42.8  4.9   5.63 0.918 1 1 1 1 1 3   8.01  14656   693  289.0  65.1 10.141  0.633 0.057  25.55                                              
587729776373858666 54945  30 1 222.101543  -2.973441 22.401  0.318 20.927  0.044 20.085  0.024 19.716  0.031 19.426  0.071     7.9  6.8   -46.0  6.6   4.94 0.906 0 1 1 1 1 2   3.80   4582    81   90.1  16.5 15.253  0.415 0.012   3.29   4604   122   89.8  21.6 15.247  0.505 0.012
587729776374776171 54943  16 6 224.219550  -2.810219 21.219  0.112 20.615  0.038 20.551  0.037 20.535  0.053 20.974  0.264   -64.6  9.2    -8.8  9.2   5.25 0.904 1 1 1 1 0 2   1.42   8757   538  342.0  84.8 12.405  0.616 0.079   3.49   8410   381  320.4  71.5 12.613  0.551 0.074
587729776375103734 54943  15 1 224.976972  -2.852612 19.593  0.036 19.315  0.019 19.345  0.021 19.343  0.022 19.428  0.076   -51.9  5.1   -16.7  5.1   7.28 0.913 1 1 1 1 1 3  34.26                                                 9.41   9553   266  219.9  47.5 12.056  0.528 0.061
587729776375366000 54943  15 6 225.609263  -2.814331 21.756  0.322 21.574  0.076 21.150  0.060 21.160  0.087 20.580  0.197   -54.2 12.9   -49.0 12.8   3.60 0.882 0 1 1 1 1 2   6.43   6156   316  269.0  57.7 13.950  0.503 0.048   6.76   6139   322  266.8  59.8 13.990  0.510 0.047
587729776902734089 54976   8 1 203.870178  -2.894678 22.497  0.424 20.748  0.040 19.990  0.026 19.727  0.027 19.539  0.077   -94.8  5.7   -46.2  6.7  10.79 0.907 0 1 1 1 1 2   0.49   4902    81  102.7  19.0 14.957  0.411 0.003   0.75   4920   107  103.5  23.6 14.958  0.479 0.003
587729776902734091 54976   8 1 203.873572  -2.895986 21.839  0.240 20.910  0.044 20.362  0.032 20.171  0.037 20.131  0.126   -91.9  6.7   -51.4  7.6   9.32 0.905 1 1 1 1 1 3   1.11   5532   114  158.5  29.8 14.421  0.416 0.004   0.46   5508   117  156.8  33.2 14.465  0.452 0.004
587729776902930994 54976   8 6 204.331195  -2.784213 22.265  0.407 21.559  0.070 20.993  0.049 20.887  0.064 21.055  0.303   -53.3 10.7   -20.1 10.6   3.58 0.894 0 1 1 1 0 1   1.15   5613   217  218.6  44.4 14.357  0.452 0.016   0.80   5630   222  219.7  48.1 14.369  0.473 0.016
587729776903324305 54976   7 1 205.235554  -2.915817 24.487  1.565 22.772  0.186 21.290  0.071 20.809  0.066 20.362  0.164   -72.1 14.5   -53.4 14.2   4.33 0.864 0 1 1 1 1 2   2.75   3517   256  100.8  18.2 16.406  0.465 0.011   1.76   3795   204   93.1  27.2 16.087  0.572 0.011
587729776903585913 54976   7 6 205.764580  -2.879688 19.736  0.049 19.314  0.023 19.193  0.020 19.198  0.029 19.291  0.065    61.7  4.1   -37.9  5.0  10.05 0.915 1 1 1 1 1 3   0.32   7826   179  166.3  34.7 12.897  0.467 0.011   0.58   7810   147  165.0  33.6 12.937  0.447 0.011
587729776903651939 54976   7 6 205.944694  -2.849924 22.720  0.558 21.464  0.064 21.146  0.059 20.917  0.068 20.660  0.202   -27.9 11.4   -80.0 11.8   4.31 0.882 0 1 1 1 0 1   1.25   6031   260  261.2  53.4 14.040  0.458 0.006   1.81   6022   253  259.7  56.0 14.074  0.468 0.006
587729776907649534 54949  21 1 215.000313  -2.774629 26.282  0.592 21.915  0.084 20.747  0.041 20.176  0.038 20.103  0.121   -24.6  9.6   -49.3  9.7   3.60 0.902 0 1 1 1 1 2   5.58   3730   172   84.2  15.4 16.149  0.452 0.003   3.42   3981   148   81.7  21.8 15.880  0.540 0.003
587729776913481964 54945  26 2 228.378130  -2.308198 23.110  0.486 20.332  0.027 19.314  0.022 18.909  0.019 18.699  0.045  -128.5  5.0   113.0  4.5  23.80 0.913 0 1 1 1 1 2   0.16   4297    51   55.5  10.0 15.534  0.417 0.016   0.32   4368   118   55.2  13.7 15.476  0.519 0.016
587729777441767902 54945  28 2 208.713463  -2.352629 24.211  1.121 21.722  0.066 21.130  0.052 20.793  0.061 21.053  0.283  -104.4 20.1  -111.7 21.6   7.61 0.884 0 1 1 1 0 1   1.33   5160   166  187.7  37.2 14.731  0.434 0.015   1.49   5164   180  188.3  43.7 14.747  0.490 0.015
587729777450156331 54923  37 6 227.902535  -1.930065 24.056  0.980 20.818  0.042 19.717  0.023 19.220  0.025 18.930  0.048   -52.0  5.4   -53.6  5.3   9.19 0.909 0 1 1 1 1 2   5.72   3998    81   57.4  10.2 15.847  0.433 0.024   0.63   4133   129   55.8  14.3 15.717  0.534 0.023
587729777452843421 54263  84 3 234.000408  -1.697513 23.448  0.702 21.393  0.052 20.540  0.031 20.153  0.035 19.799  0.088   -37.9  7.7    -4.1  8.0   3.54 0.925 0 1 1 1 1 2   4.40   4625    96  108.3  20.1 15.212  0.435 0.053   4.22   4643   148  108.0  26.3 15.211  0.526 0.053
587729777452843704 54263  85 1 234.047266  -1.691193 23.437  0.693 22.347  0.106 21.244  0.053 20.573  0.046 20.145  0.117     0.3 11.2   -58.6 11.4   4.18 0.922 0 1 1 1 1 2  12.12                                                 4.08   3855   173   87.1  24.3 16.019  0.571 0.043
587729777453170957 54918  32 6 234.878296  -1.730696 17.054  0.021 16.918  0.019 16.995  0.016 17.126  0.013 17.252  0.021   -45.5  5.0   -55.2  4.3  10.11 0.927 1 1 1 1 1 3 133.93                                                 4.82  10411   146   85.8  17.3 11.678  0.467 0.029
587729777453368220 54263  86 1 235.326928  -1.616826 24.326  1.157 22.919  0.167 21.415  0.063 20.704  0.051 20.274  0.120   -70.5 10.7   -17.8 10.8   4.34 0.919 0 1 1 1 1 2  17.30                                                 0.02   3500    68   72.0  16.3 16.440  0.489 0.028
587729777453760593 54263  87 1 236.149114  -1.586366 19.455  0.031 19.392  0.015 19.596  0.019 19.751  0.026 19.818  0.081   -23.5  4.6    28.5  5.9   4.34 0.928 1 1 1 1 1 3  31.05                                                 6.12  14069   807  363.2  86.6 10.359  0.664 0.093
587729777454154251 54263  88 1 237.100978  -1.675203 20.853  0.083 20.565  0.029 20.523  0.029 20.566  0.044 20.481  0.162  -118.9  8.7   -14.1  8.1   9.50 0.925 1 1 1 1 1 3   9.21  10089   571  401.8  94.4 11.783  0.626 0.116   1.77   9775   457  375.5  80.6 11.955  0.608 0.108
587729777454547519 54263  88 3 237.900478  -1.601092 23.573  0.787 22.819  0.153 21.167  0.053 20.478  0.046 19.956  0.099   -53.4 10.2   -56.9 11.1   5.07 0.923 0 1 1 1 1 2  33.12                                                 2.02   3500    16   65.0  12.0 16.440  0.427 0.019
587729777979293850 54945  27 1 210.214898  -1.904007 19.630  0.039 19.618  0.028 19.639  0.020 19.766  0.029 19.959  0.129  -102.2  4.8   -99.5  4.6  19.90 0.910 1 1 1 1 1 3  72.00                                                 8.25  10544   257  299.9  60.1 11.623  0.445 0.019
587729777979883854 54943  14 1 211.591292  -1.979262 21.538  0.181 21.503  0.057 21.235  0.064 21.293  0.093 21.072  0.340   -87.2 11.2     4.4 10.9   5.12 0.872 1 1 1 1 0 2   6.39   7627   474  413.1  91.2 13.010  0.512 0.024   5.92   7824   473  429.3  97.9 12.929  0.523 0.025
587729777979884044 54943  14 1 211.601461  -1.819591 24.760  1.515 22.187  0.096 20.659  0.043 20.160  0.039 19.939  0.130   -77.8  9.1    -4.3  8.5   6.55 0.903 0 1 1 1 1 2   4.68   3404   146   72.8  11.4 16.548  0.374 0.007   6.48   3771   152   68.9  19.0 16.115  0.554 0.006
587729777983226070 54263  70 1 219.228794  -1.669357 20.157  0.056 19.780  0.022 20.008  0.024 19.919  0.033 19.804  0.111   -24.8  4.6    -8.5  4.3   3.90 0.926 1 1 1 0 0 1   0.03  13884   711  476.3 101.9 10.380  0.530 0.015  26.23                                              
587729777984471850 54263  73 1 222.119052  -1.582462 22.294  0.268 22.715  0.152 21.219  0.052 20.731  0.051 20.029  0.134   -54.3  8.0    -6.7  9.0   4.05 0.922 0 1 1 1 1 2  15.18                                                 7.44   3675   171   81.6  23.3 16.229  0.562 0.004
587729777984996107 54263  74 1 223.340380  -1.544106 22.407  0.378 21.419  0.052 20.555  0.035 20.258  0.041 20.083  0.160   -41.9  7.7   -19.0  6.0   4.22 0.925 0 1 1 1 1 2   0.27   4692   106  120.1  22.4 15.149  0.418 0.010   0.45   4724   135  121.2  29.1 15.135  0.501 0.010
587729777985192402 54263  74 3 223.691069  -1.676634 24.399  1.328 22.020  0.086 20.912  0.047 20.372  0.045 20.089  0.154   -76.7  8.7   -41.2  9.2   7.05 0.925 0 1 1 1 1 2   2.72   3874   173   95.9  17.7 15.984  0.453 0.005   0.45   4036   156   91.5  24.6 15.820  0.543 0.005
587729777985323254 54263  74 3 223.953154  -1.681322 23.989  4.619 21.455  0.051 20.191  0.029 19.711  0.032 19.330  0.081   -80.9  6.1   -15.6  6.8   8.78 0.925 0 1 1 1 1 2   4.16   3683   115   65.1  11.4 16.205  0.426 0.005   2.21   3940   134   62.4  16.6 15.925  0.541 0.005
587729777985781837 54263  76 1 225.094553  -1.579256 23.329  0.636 21.202  0.047 20.373  0.031 20.062  0.037 19.943  0.130    16.7  6.0   -66.0  5.9   8.28 0.925 0 1 1 1 1 2   0.14   4725    96  112.3  20.8 15.118  0.413 0.004   0.14   4752   125  113.2  26.9 15.110  0.495 0.004
587729777986503356 54263  77 3 226.723306  -1.474724 23.424  0.740 21.472  0.051 20.366  0.031 19.982  0.033 19.740  0.109   -34.6  7.5   -37.0  8.0   4.44 0.925 0 1 1 1 1 2   0.40   4154    98   86.3  15.7 15.680  0.427 0.006   2.02   4266   133   85.7  21.8 15.580  0.525 0.006
587729777988665932 54263  82 3 231.604546  -1.380323 26.143  0.539 22.508  0.117 21.185  0.055 20.458  0.049 19.895  0.119     8.1 15.3   -59.6 14.4   3.87 0.923 0 1 1 1 1 2  25.32                                                 3.04   3539   143   65.8  16.9 16.392  0.534 0.030
587729777988731199 54263  82 3 231.841053  -1.475525 20.815  0.083 20.431  0.028 20.144  0.027 20.073  0.035 20.145  0.152    -0.1  7.7   -55.9  5.9   4.97 0.925 1 1 1 1 1 3   5.05   7163   188  212.1  43.4 13.286  0.493 0.066   6.26   7249   203  215.5  45.3 13.263  0.498 0.067
587729777988862240 54263  83 1 232.111494  -1.459918 20.080  0.048 19.450  0.024 19.251  0.020 19.218  0.023 19.099  0.065    26.1  4.6   -56.2  5.2   8.39 0.930 1 1 1 1 1 3   6.96   7207   160  143.0  30.0 13.259  0.500 0.055   8.18   7243   145  143.6  29.6 13.267  0.479 0.055
587729777989714631 54263  85 1 234.044436  -1.297178 22.426  0.324 21.642  0.061 21.131  0.049 21.090  0.071 21.040  0.308   -42.9 15.2    20.1 15.0   3.58 0.923 0 1 1 1 0 1   2.45   6310   303  263.3  56.5 13.842  0.529 0.113   1.68   6330   323  264.2  59.1 13.856  0.534 0.113
587729777990041765 54263  85 3 234.856356  -1.361584 20.762  0.083 20.249  0.027 20.003  0.024 19.836  0.027 19.852  0.115   -41.4  6.8    43.4  6.7   5.95 0.926 1 1 1 1 1 3   6.21   6835   140  182.2  36.1 13.492  0.470 0.056  11.20   6876   157  183.4  37.7 13.494  0.477 0.056
587729778512297990 54945  23 4 201.330585  -1.613952 17.171  0.022 16.758  0.017 17.002  0.019 17.187  0.013 17.409  0.019    48.1  5.8   -70.5  5.1  10.44 0.927 0 1 1 1 1 2   5.77  13112   469  113.1  20.5 10.631  0.373 0.014   1.53  13162   346  112.0  23.2 10.651  0.475 0.014
587729778512298361 54945  23 4 201.338768  -1.691622 22.439  0.321 21.241  0.048 20.717  0.041 20.554  0.050 20.392  0.155  -100.7 14.0   -61.2 13.7   6.43 0.903 0 1 1 1 1 2   0.33   5610   151  189.0  36.8 14.360  0.431 0.020   0.39   5612   150  188.8  39.9 14.383  0.453 0.020
587729778514985174 54915  30 3 207.612369  -1.588271 20.379  0.056 19.816  0.020 19.456  0.022 19.382  0.024 19.391  0.059   -77.7  6.2     6.6  5.7   8.81 0.912 1 1 1 1 1 3   6.29   6437    78  138.0  25.9 13.755  0.421 0.012   7.70   6462    84  138.4  27.7 13.765  0.437 0.012
587729778516099409 54263  61 1 210.090210  -1.569854 21.535  0.147 21.171  0.047 21.162  0.052 21.063  0.081 21.044  0.257   -60.1  9.1     8.7  9.5   4.43 0.923 1 1 1 1 0 2   2.30   8541   591  450.3 104.4 12.514  0.530 0.032   2.67   8526   422  446.3  96.8 12.553  0.491 0.032
587729778516558200 54263  62 1 211.088718  -1.537372 24.795  1.264 22.888  0.189 21.385  0.066 20.708  0.061 20.197  0.142     1.1 11.1   -59.1 12.7   3.75 0.920 0 1 1 1 1 2  16.30                                                 0.39   3500    49   73.0  15.7 16.440  0.467 0.003
587729778516951496 54263  63 1 212.056092  -1.576278 25.715  0.778 22.532  0.129 21.265  0.072 20.792  0.065 20.273  0.138   -22.4 12.2   -57.6 14.1   4.09 0.922 0 1 1 1 1 2   4.08   3671   235  105.7  19.8 16.219  0.472 0.003   1.94   3878   180   97.8  27.5 15.994  0.558 0.003
587729778517016719 54263  63 1 212.169693  -1.584295 20.090  0.050 19.610  0.022 19.564  0.036 19.521  0.028 19.545  0.076   -65.1  5.3    24.3  6.5   7.54 0.928 1 1 1 1 1 3   2.82   7853   186  194.3  40.8 12.882  0.470 0.009   5.09   7791   152  190.5  38.8 12.948  0.446 0.009
587729778517409940 54263  64 1 213.021785  -1.537343 19.764  0.050 19.594  0.022 19.532  0.020 19.628  0.028 19.700  0.084    58.7  4.5   -66.8  5.4  11.58 0.929 0 1 1 1 1 2   1.68   8717   246  230.8  47.1 12.425  0.450 0.014   0.73   8629   202  224.8  45.9 12.501  0.457 0.014
587729778517541006 54263  64 1 213.387738  -1.396522 20.348  0.058 19.679  0.023 19.414  0.022 19.357  0.026 19.409  0.064   -25.2  4.3    26.2  5.3   4.79 0.929 1 0 1 1 1 2   1.39   6621   115  141.5  27.2 13.631  0.433 0.011   0.06   6679   127  142.9  28.8 13.621  0.442 0.012
587729778517672188 54263  64 3 213.756471  -1.461910 24.310  1.099 21.849  0.076 21.242  0.057 21.009  0.080 20.781  0.207   -64.0  9.3    73.5  9.4   6.55 0.922 0 1 1 1 1 2   0.24   5244   198  209.9  42.8 14.659  0.444 0.009   0.39   5251   203  210.6  48.6 14.674  0.486 0.009
587729778517803219 54263  64 3 214.003552  -1.353233 21.157  0.101 20.365  0.028 20.189  0.028 20.210  0.041 20.473  0.162   -30.9  5.6    16.5  6.2   3.91 0.925 1 1 1 1 1 3  11.28   7196   218  232.7  49.2 13.266  0.477 0.009   8.51   7207   190  232.7  47.5 13.288  0.447 0.009
587729778517934555 54263  65 1 214.222470  -1.486497 23.547  0.715 22.673  0.143 21.180  0.057 20.571  0.052 20.724  0.206   -57.5  8.4   -56.7  9.9   6.09 0.923 0 1 1 1 0 1   7.33                                                 0.43   3600   182   74.2  21.9 16.317  0.574 0.001
587729778518983076 54263  67 3 216.679574  -1.305206 21.931  0.185 21.328  0.048 21.196  0.058 21.330  0.102 21.700  0.452    26.1 10.6  -138.3 11.3  10.07 0.923 1 1 1 1 0 2   1.89   8094   662  442.5 113.2 12.750  0.592 0.023   1.74   7959   509  427.9  98.4 12.854  0.520 0.023
587729778519179840 54263  68 1 217.086530  -1.348809 22.324  0.649 21.551  0.055 21.173  0.054 21.116  0.085 21.145  0.266   -69.5  8.9   -21.0  9.8   5.32 0.923 0 1 1 1 0 1   0.41   6223   276  287.3  59.8 13.903  0.469 0.012   0.16   6248   293  288.7  63.1 13.913  0.477 0.012
587729778519245364 54263  68 1 217.254844  -1.301662 23.602  0.670 21.689  0.062 20.927  0.045 20.601  0.056 20.277  0.157   -79.1  8.1   -43.8  9.1   7.21 0.925 0 1 1 1 0 1   0.17   4826   138  150.3  28.9 15.026  0.423 0.007   0.13   4846   161  151.5  36.6 15.025  0.502 0.007
587729778519638142 54263  69 1 218.218168  -1.352778 17.782  0.017 17.513  0.022 17.822  0.016 18.032  0.019 18.301  0.027   -47.9  3.9     9.8  4.5   7.54 0.933 1 1 1 1 1 3   4.74  15770   330  190.1  41.1  9.819  0.527 0.013  76.68                                              
587729778520097643 54263  70 1 219.252907  -1.353761 23.143  0.569 21.522  0.055 20.673  0.038 20.269  0.044 20.076  0.112   -26.3  6.1   -29.0  5.7   4.81 0.925 0 1 1 1 1 2   1.35   4553   107  116.6  21.6 15.281  0.418 0.008   0.83   4580   138  116.1  28.5 15.271  0.509 0.008
587729778521800713 54263  74 1 223.040903  -1.309110 19.037  0.032 18.892  0.020 18.939  0.020 19.099  0.023 19.157  0.057    38.1  6.2    13.9  4.3   4.56 0.931 1 1 1 1 1 3  65.49                                                 3.93  10319   194  209.7  42.3 11.717  0.470 0.031
587729778523308471 54263  77 4 226.622578  -1.048279 21.663  0.149 21.162  0.041 20.962  0.050 20.922  0.073 20.647  0.186   -63.2  9.1    13.3  9.1   5.26 0.925 1 1 1 1 0 2   0.02   7168   315  324.1  68.8 13.283  0.476 0.019   0.14   7246   311  329.4  70.3 13.265  0.468 0.019
587729778523439427 54263  77 4 226.880363  -1.039845 20.332  0.054 19.750  0.023 19.845  0.025 19.942  0.034 20.371  0.146   -43.1  5.4   -25.0  6.4   5.42 0.927 1 1 1 1 1 3   9.85  10291   343  336.9  70.4 11.696  0.461 0.017  36.59                                              
587729778524094499 54263  79 2 228.295215  -1.025713 19.504  0.039 19.310  0.017 19.557  0.020 19.796  0.028 19.966  0.109   -28.6  3.9     7.9  4.5   4.62 0.928 1 1 1 1 1 3   2.51  16898   542  436.6  94.2  9.514  0.499 0.046  26.17                                              
587729778526323359 54263  84 2 233.444799  -0.959904 23.961  0.450 22.879  0.169 21.220  0.056 20.609  0.053 20.194  0.119   -51.9 11.5   -45.4 11.4   4.58 0.922 0 1 1 1 1 2  13.72                                                 1.71   3548   156   71.3  18.7 16.381  0.535 0.019
587729778526585313 54263  85 2 234.057452  -0.893989 21.903  0.181 21.278  0.048 21.023  0.046 20.887  0.066 21.031  0.238   -51.5  9.5   -27.5  9.5   4.43 0.924 1 1 1 1 0 2   0.34   7047   322  298.2  64.3 13.358  0.517 0.090   0.85   7112   320  302.1  65.7 13.346  0.510 0.090
587729778526978838 54263  85 4 234.956147  -0.919311 23.119  0.806 22.130  0.081 20.866  0.041 20.350  0.043 19.826  0.088   -50.8  9.2   -19.2  7.7   3.99 0.925 0 1 1 1 1 2  10.76                                                 4.09   3879   157   77.9  21.2 15.993  0.561 0.035
587729778527830577 54263  87 4 236.900038  -0.822088 23.274  0.561 21.237  0.045 19.835  0.019 19.227  0.022 18.896  0.045  -105.4  5.7   -47.9  7.4  10.90 0.927 0 1 1 1 0 1  38.47                                                 0.46   3671   133   42.1  11.7 16.232  0.555 0.004
587729778528289383 54263  88 4 237.855861  -0.845639 23.843  0.861 22.701  0.134 21.277  0.057 20.541  0.050 20.066  0.103    29.3 11.3   -62.5 11.5   4.35 0.921 0 1 1 1 1 2  27.14                                                 0.73   3500    58   67.2  14.7 16.440  0.477 0.022
587729779049038108 54945  23 5 201.135282  -1.225822 21.784  0.193 21.349  0.054 21.185  0.062 21.178  0.094 21.037  0.237   -66.3 14.5   -48.3 14.4   3.77 0.878 1 1 1 1 0 2   0.06   7444   472  386.3  88.3 13.117  0.519 0.009   0.08   7512   433  391.3  87.5 13.107  0.499 0.009
587729781200585171 53855 181 3 257.345793  32.095204 20.842  0.079 20.557  0.025 20.815  0.032 20.936  0.047 21.313  0.241     1.2  8.1   -44.2  8.1   3.61 0.925 1 1 1 1 0 2   4.36  14161   962  688.3 147.8 10.292  0.557 0.018  12.00                                              
587729781200978510 55298  30 2 257.755992  31.246589 22.512  0.317 21.522  0.046 20.787  0.035 20.561  0.037 20.269  0.101   -71.8  7.5   -24.4  7.8   7.22 0.901 0 1 1 1 1 2   2.31   4986    99  153.7  28.9 14.882  0.416 0.008   2.73   5002   122  154.8  35.2 14.886  0.480 0.008
587729781201306210 53854 136 2 258.326962  30.569288 19.844  0.039 19.900  0.020 20.220  0.024 20.515  0.033 20.964  0.191    35.7  5.2   -18.7  7.2   3.85 0.925 1 1 1 1 1 3   4.35  21543   838  745.0 166.9  8.441  0.531 0.016   3.40  18408  1363  696.4 160.6  9.178  0.604 0.016
587729781201830549 53855 190 4 258.900941  29.495051 21.096  0.094 20.713  0.029 20.681  0.031 20.672  0.040 20.543  0.130   -29.0  7.9   -47.8  7.9   4.97 0.925 1 1 1 1 1 3   4.55   8429   306  358.5  76.0 12.572  0.481 0.027   5.88   8396   265  354.4  75.2 12.621  0.480 0.027
587729781201896158 53855 190 4 258.970672  29.408147 24.025  0.946 21.155  0.035 19.597  0.019 18.979  0.018 18.562  0.030  -191.5  6.6   -56.6  6.6  21.28 0.928 0 1 1 1 1 2 206.05                                                 7.61   3529    91   33.6   8.3 16.405  0.512 0.002
587729781202092134 53855 191 1 259.277859  29.074500 21.501  0.128 20.974  0.034 20.505  0.029 20.365  0.032 20.331  0.111   -29.4  6.0   -48.4  8.2   4.63 0.925 1 1 1 1 1 3   7.65   6027   104  197.1  36.6 14.044  0.421 0.020   7.71   5995   114  194.4  39.8 14.094  0.449 0.020
587729781203404082 53889  16 2 261.047374  26.432807 24.079  1.011 22.025  0.081 20.938  0.037 20.411  0.037 20.091  0.102   -40.3  9.8   -25.3 10.5   3.52 0.925 0 1 1 1 1 2   4.41   3891   150   97.9  17.7 15.965  0.440 0.004   0.82   4049   144   93.7  24.7 15.806  0.535 0.003
587729781203862374 53889   8 4 261.428261  25.480847 25.025  1.224 22.087  0.101 21.382  0.065 21.385  0.088 20.833  0.224   -37.2 14.8  -107.4 15.5   7.04 0.920 0 1 1 1 1 2   5.97   5350   257  241.2  51.6 14.570  0.468 0.015   5.92   5368   255  243.0  56.3 14.578  0.494 0.016
587729781736800828 53856 273 2 256.919113  33.552275 23.336  0.439 20.702  0.024 19.653  0.018 19.230  0.024 18.958  0.037   -76.3  5.8   -36.6  8.3   7.06 0.928 0 1 1 1 1 2   2.79   4167    48   61.7  10.9 15.667  0.413 0.005   0.83   4253   115   60.4  15.2 15.593  0.520 0.004
587729781738505492 53854 136 3 259.049946  30.086487 24.442  0.805 22.364  0.085 21.085  0.042 20.456  0.036 20.169  0.099   -45.9  8.0   -31.1  8.5   4.80 0.924 0 1 1 1 1 2  12.79                                                 0.69   3757   144   79.7  21.8 16.132  0.551 0.004
587729781740733361 53889  16 3 261.855600  25.732550 22.075  0.210 21.396  0.045 21.211  0.052 21.367  0.088 21.182  0.312    -8.2 10.1   -44.2 10.5   3.63 0.922 1 1 1 1 0 2   3.78   7793   542  420.8 103.0 12.916  0.573 0.028   3.08   7738   445  414.2  93.5 12.977  0.518 0.028
587729782274326704 53855 182 2 258.106547  32.418263 18.026  0.018 17.630  0.014 17.839  0.012 18.082  0.014 18.355  0.036   -47.2  6.3   -46.5  4.8   7.42 0.933 1 1 1 1 1 3   2.48  13606   329  173.8  36.2 10.469  0.536 0.015 192.45                                              
587729782274720694 53855 182 3 258.711863  31.733022 25.898  0.539 22.307  0.079 20.984  0.041 20.512  0.037 20.295  0.141   -40.2  7.8    37.4  7.4   5.03 0.925 0 1 1 1 1 2   0.19   3547   197   89.9  16.5 16.368  0.461 0.002   2.73   3940   147   91.1  24.6 15.925  0.543 0.002
587729782275571758 53854 137 1 259.828282  30.072787 18.195  0.021 17.809  0.015 18.092  0.012 18.338  0.013 18.626  0.039    21.7  6.8   -41.1  5.9   4.83 0.933 1 1 1 1 1 3   5.78  14521   238  205.3  42.4 10.182  0.481 0.008 197.62                                              
587729782276817261 55354  16 1 261.339327  27.432885 18.855  0.021 18.390  0.013 18.517  0.012 18.658  0.017 18.960  0.049   -10.3  3.3    33.7  5.4   4.57 0.922 1 1 1 1 1 3   6.61  10875   182  198.3  41.3 11.453  0.466 0.007 110.75                                              
587729970175410461 54949  21 1 215.243038  -2.890040 19.837  0.045 19.374  0.018 19.392  0.018 19.444  0.019 19.615  0.060   -34.7  5.5    11.6  5.9   4.44 0.912 1 1 1 1 1 3   1.65   9273   205  232.6  48.6 12.154  0.468 0.023  12.12                                              
587729970175541253 54949  21 6 215.429280  -2.877891 20.957  0.094 20.321  0.025 20.181  0.027 20.137  0.029 19.963  0.082  -105.8  6.3    -1.7  7.0   9.05 0.906 1 1 1 1 1 3   8.59   7481   203  231.4  48.7 13.095  0.490 0.050  11.34   7469   181  229.9  47.5 13.132  0.471 0.050
587729970175672612 54949  21 6 215.868175  -2.825531 21.560  0.165 20.035  0.022 19.251  0.021 18.939  0.020 18.754  0.033   122.4  4.6   -76.0  5.7  17.74 0.914 1 1 1 1 1 3   3.15   4793    43   68.8  12.5 15.055  0.405 0.003   1.49   4788    93   68.4  15.8 15.077  0.486 0.003
587729970178949440 54943  16 1 223.367261  -2.747655 24.590  1.182 21.549  0.051 20.121  0.027 19.485  0.023 19.079  0.042   -55.8  5.5   -89.9  6.5  10.95 0.906 0 0 1 1 1 1  54.61                                                 0.29   3610   120   45.1  11.7 16.306  0.530 0.009
587729970181177596 54945  26 3 228.381968  -2.528056 22.272  0.282 20.546  0.028 19.554  0.020 19.216  0.021 19.024  0.040    23.3  6.1  -169.3  5.7  19.32 0.911 0 1 1 1 1 2   1.66   4446    52   67.3  12.2 15.385  0.416 0.016   3.81   4503   112   67.5  16.3 15.344  0.508 0.016
587729970183930209 54918  32 5 234.664844  -2.266760 21.333  0.129 20.505  0.025 20.139  0.026 19.978  0.024 20.435  0.195   -67.7  8.2   -35.4  8.4   6.12 0.906 1 1 1 1 0 2   0.51   6241   103  168.6  32.3 13.890  0.453 0.054   1.61   6248   122  168.3  34.4 13.913  0.467 0.054
587729970717786734 54923  37 5 227.745648  -2.227020 24.481  0.959 22.526  0.105 20.919  0.039 20.398  0.035 19.981  0.088   -59.3 10.1   -29.4 10.4   3.70 0.897 0 1 1 1 1 2  15.54                                                 6.71   3688   147   71.6  19.7 16.212  0.554 0.014
587729970722046017 54914  34 6 237.474848  -1.821174 19.103  0.031 18.654  0.015 18.455  0.014 18.464  0.019 18.489  0.031   -71.7  5.9   -99.0  7.1  12.13 0.922 1 1 1 1 1 3   4.73   7786   178  112.1  24.1 12.920  0.518 0.061   3.43   7765   148  111.1  23.2 12.962  0.491 0.060
587729971255050926 54263  79 3 228.676287  -1.654824 23.242  0.524 22.430  0.099 21.158  0.045 20.690  0.044 20.553  0.163   -47.7 12.2   -20.8 12.9   3.76 0.923 0 1 1 1 1 2   0.70   3846   247  104.3  21.8 16.016  0.553 0.052   2.26   4118   178  106.1  28.6 15.733  0.562 0.053
587729971256688888 54263  83 1 232.381084  -1.570075 21.530  0.123 20.081  0.025 19.401  0.016 19.130  0.017 18.936  0.047   -93.9  4.5   -21.2  5.2  12.82 0.929 1 1 1 1 1 3   2.15   5150    49   83.2  15.4 14.739  0.423 0.043   4.10   5127   101   82.6  18.3 14.778  0.487 0.043
587729971257672715 54263  85 3 234.664616  -1.609824 23.059  0.481 22.168  0.079 21.052  0.040 20.604  0.038 20.167  0.118   -35.0 11.5   -44.8 11.4   4.05 0.924 0 1 1 1 1 2   2.52   4075   144  108.7  20.2 15.764  0.458 0.043   1.96   4194   163  106.6  28.0 15.654  0.550 0.042
587729971258327920 54263  87 1 236.112548  -1.540433 23.826  0.835 22.266  0.085 21.025  0.042 20.583  0.040 20.240  0.126   -12.7  7.6   -54.5  8.3   4.45 0.924 0 1 1 1 1 2   0.48   3853   192  100.6  19.5 16.008  0.492 0.029   1.56   4086   159  100.2  26.7 15.767  0.548 0.029
587729971258655081 54263  87 3 236.863005  -1.467092 21.608  0.142 20.942  0.035 20.748  0.032 20.657  0.041 20.860  0.219    -9.2  7.3   -44.5  7.9   3.70 0.925 1 1 1 1 0 2   1.09   7182   260  281.3  60.0 13.274  0.510 0.054   1.78   7220   244  283.0  59.8 13.281  0.494 0.054
587729971258786749 54263  88 1 237.182830  -1.365934 25.849  0.630 22.941  0.154 21.174  0.046 20.636  0.040 20.032  0.110   -62.4 11.6   -71.1 10.9   6.17 0.923 0 1 1 1 1 2  25.21                                                 9.18   3549   144   71.2  18.6 16.379  0.533 0.014
587729971786022981 54263  66 1 215.170952  -1.603791 18.629  0.026 18.230  0.020 18.348  0.018 18.492  0.022 18.609  0.032   -36.7  5.3    21.6  7.1   4.26 0.933 1 1 1 1 1 3   7.62  10589   226  175.5  36.9 11.570  0.475 0.010  31.75                                              
587729971786481682 54263  67 1 216.145999  -1.528845 19.736  0.042 19.152  0.019 18.992  0.018 18.983  0.021 19.024  0.039   -66.9  4.9   -42.0  6.1   9.04 0.931 1 1 1 1 1 3   3.96   7239   108  134.9  27.3 13.240  0.452 0.006   2.62   7251    96  134.7  26.9 13.262  0.435 0.006
587729971787268918 54263  69 1 218.044528  -1.659447 24.345  0.898 22.206  0.085 21.121  0.048 20.522  0.042 20.223  0.100   -37.4  7.1   -23.6  7.5   4.03 0.923 0 1 1 1 1 2   7.18   3806   158  100.9  18.0 16.061  0.437 0.005   1.97   3967   150   94.4  25.3 15.895  0.542 0.005
587729971787661924 54263  69 3 218.874205  -1.535899 23.837  0.710 22.186  0.083 20.948  0.042 20.527  0.042 19.989  0.083   -35.9  7.8   -39.6  7.4   4.64 0.925 0 1 1 1 1 2  10.58                                                 7.69   3964   146   90.3  24.0 15.898  0.540 0.007
587729971788055290 54263  70 3 219.815317  -1.502263 25.186  0.789 22.267  0.089 21.048  0.044 20.585  0.043 20.362  0.111   -50.5  7.3   -33.8  8.5   4.61 0.924 0 1 1 1 1 2   0.06   3808   210  101.8  20.0 16.059  0.494 0.007   1.05   4071   152  102.1  27.0 15.783  0.537 0.007
587729971790020899 54263  75 1 224.299051  -1.437256 21.117  0.084 20.619  0.027 20.440  0.029 20.412  0.038 20.358  0.110   -57.0  6.8    -1.3  8.9   4.31 0.925 1 1 1 1 1 3   0.57   7370   201  262.6  54.6 13.161  0.480 0.031   1.46   7410   190  264.1  54.5 13.167  0.467 0.031
587729971790086596 54263  75 1 224.440347  -1.369090 24.779  0.859 21.413  0.046 20.053  0.024 19.510  0.021 19.239  0.045   -24.5  6.4   -78.9  8.6   6.60 0.926 0 1 1 1 1 2  15.06                                                 4.03   3829   124   53.7  14.2 16.049  0.540 0.005
587729971791528136 54263  78 3 227.689736  -1.388399 21.615  0.124 20.688  0.027 20.347  0.030 20.156  0.033 20.089  0.088    -8.7  5.8   -70.1  8.6   5.58 0.925 1 1 1 1 1 3   2.60   6043    96  180.3  33.9 14.032  0.424 0.017   4.50   6038   105  179.3  36.4 14.062  0.444 0.017
587729971793428981 54263  83 2 232.108391  -1.119594 24.539  0.832 22.153  0.077 20.831  0.034 20.286  0.033 19.996  0.077   -47.0  7.0   -31.1  7.1   5.16 0.925 0 1 1 1 0 1   2.14   3608   154   81.2  14.0 16.295  0.441 0.042   0.45   3892   163   77.4  21.4 15.978  0.568 0.040
587729971794280813 54263  85 2 234.080942  -1.068880 21.359  0.098 19.234  0.021 18.115  0.014 17.606  0.014 17.327  0.019  -138.6  5.1   -81.0  5.1  22.32 0.933 1 1 1 1 1 3  46.65                                                 1.72   4063   116   25.9   6.6 15.792  0.528 0.004
587729971794281128 54263  84 4 233.977524  -1.062066 24.265  0.791 22.303  0.093 20.951  0.038 20.455  0.039 20.037  0.081    -5.7  8.4   -63.3  8.7   4.78 0.925 0 1 1 1 0 1   0.33   3559   209   86.2  15.6 16.354  0.472 0.031   1.75   3927   168   85.7  23.7 15.939  0.563 0.031
587729971794477804 54263  85 2 234.451233  -1.110399 24.241  0.826 22.717  0.136 21.289  0.049 20.682  0.045 20.228  0.095    37.4 11.2   -44.5 11.2   3.85 0.921 0 1 1 1 1 2  13.58                                                 0.56   3657   162   79.4  22.3 16.250  0.566 0.028
587729971795132792 54263  86 4 235.971978  -1.083974 20.755  0.065 20.491  0.024 20.478  0.030 20.512  0.041 20.490  0.117   -42.9  6.7    -4.4  6.7   4.35 0.925 1 1 1 1 1 3  14.81                                                 2.53   9804   233  373.1  77.0 11.942  0.467 0.092
587729971795198332 54263  87 2 236.090597  -1.036914 21.708  0.133 20.322  0.022 19.534  0.018 19.241  0.020 19.057  0.038    61.1  5.0   -55.6  5.6  10.35 0.929 1 1 1 1 1 3   6.32   4869    43   80.8  14.7 14.986  0.408 0.012   1.67   4852    97   80.0  18.5 15.020  0.489 0.012
587729971795591983 54263  87 4 236.988254  -1.082421 23.580  0.609 22.602  0.121 21.184  0.044 20.398  0.037 20.010  0.079   -76.4  8.9     1.7 10.1   5.34 0.923 0 0 1 1 1 1  40.40                                                 2.28   3500     0   63.6  10.9 16.440  0.407 0.024
587729971795657178 54263  88 2 237.113310  -0.948538 24.781  0.904 21.298  0.044 19.878  0.019 19.253  0.021 18.922  0.036   -86.9  7.4   -51.0  7.3   9.42 0.927 0 1 1 1 1 2  75.50                                                 1.36   3675   124   42.7  11.5 16.228  0.548 0.013
587729972324467235 54263  69 4 218.733233  -1.046578 25.697  0.702 21.776  0.061 20.705  0.040 20.303  0.041 19.822  0.084   -47.4  7.2    -1.1  7.1   4.36 0.925 0 1 1 1 1 2   7.53   4082   114   96.3  17.4 15.757  0.428 0.006   6.19   4182   138   93.5  24.2 15.666  0.530 0.006
587729972326760887 54263  74 4 223.987583  -1.100105 25.260  0.885 22.494  0.103 21.089  0.044 20.435  0.038 19.876  0.080   -85.0  9.2   -37.0  8.2   6.79 0.924 0 1 1 1 1 2  41.62                                                 3.17   3518   115   64.6  15.9 16.417  0.509 0.004
587729972327940637 54263  77 4 226.647065  -0.960487 23.212  0.535 22.840  0.145 21.358  0.061 20.659  0.049 20.218  0.103   -66.4 10.5   -47.7 10.6   5.38 0.920 0 1 1 1 1 2  23.26                                                 0.08   3500    58   71.6  15.9 16.440  0.478 0.006
587729972328006370 54263  77 4 226.869728  -0.976752 24.594  1.033 22.282  0.089 20.857  0.040 20.240  0.035 19.811  0.078   -66.2  7.2    -6.8  8.2   5.65 0.925 0 1 1 1 1 2  25.88                                                 0.43   3624   140   64.5  17.8 16.289  0.555 0.007
587730021716721702 55327  18 6 216.950491   5.542303 17.596  0.022 17.038  0.019 16.858  0.015 16.827  0.021 16.866  0.020  -192.5  4.3  -168.6  4.8  30.14 0.928 1 1 1 1 1 3   1.57   7047    60   48.5   9.6 13.358  0.438 0.002   3.29   7085    58   48.6   9.7 13.363  0.430 0.002
587730021716852966 55327  18 6 217.261475   5.583628 20.292  0.058 19.792  0.023 19.817  0.024 19.972  0.030 20.027  0.103   -39.9  5.1   -25.2  5.5   4.60 0.908 1 1 1 1 1 3   3.78   9778   300  314.9  65.5 11.921  0.458 0.012  16.22                                              
587730021717246548 54612  10 4 218.147075   5.597524 25.247  1.281 22.087  0.089 20.871  0.044 20.280  0.036 19.685  0.086   -65.4 12.3   -23.6 11.4   3.79 0.925 0 1 1 1 1 2  28.15                                                 8.34   3727   144   70.3  19.3 16.167  0.551 0.002
587730021717377771 55327  17 1 218.476525   5.573447 22.584  0.450 21.774  0.096 20.527  0.036 19.805  0.029 19.296  0.056   -86.4  6.9    16.1  6.5   6.68 0.905 0 0 1 1 1 1  73.66                                                 3.90   3500     0   48.4   8.5 16.440  0.407 0.002
587730021717901607 55325  19 2 219.609946   5.367353 23.093  0.637 21.872  0.073 20.477  0.033 19.859  0.030 19.417  0.067   -37.4  5.9   -68.3  6.3   6.42 0.905 0 1 1 1 1 2  38.19                                                 0.88   3629   133   54.5  14.9 16.283  0.550 0.002
587730021717967289 55325  19 1 219.767870   5.539421 23.427  0.830 22.260  0.101 20.989  0.047 20.465  0.041 20.137  0.122   -31.5  7.6   -68.9  8.1   5.61 0.894 0 1 1 1 1 2   2.39   3630   182   91.4  16.2 16.268  0.438 0.003   0.18   3898   155   87.0  23.6 15.971  0.546 0.003
587730021718163600 55325  19 5 220.278862   5.293584 18.231  0.019 18.049  0.019 18.190  0.020 18.336  0.026 18.592  0.037   -31.9  4.4     2.2  3.9   4.09 0.923 1 0 1 1 1 2  10.92                                                 3.01  10507   159  155.7  31.0 11.638  0.439 0.006
587730021718229167 55325  19 5 220.314894   5.311897 19.691  0.048 18.970  0.020 18.720  0.021 18.648  0.020 18.652  0.039   -71.3  4.5    -3.0  3.9   8.90 0.920 0 1 1 1 1 2   0.06   6662    98  104.0  20.1 13.604  0.430 0.002   1.83   6629    99  102.6  20.3 13.654  0.427 0.002
587730021719146515 55324  93 2 222.456765   5.313729 19.502  0.034 18.926  0.027 18.721  0.014 18.651  0.017 18.696  0.039   -37.8  3.9   -61.1  3.7  10.23 0.920 1 1 1 1 1 3   0.70   6870    74  109.0  21.2 13.469  0.433 0.005   4.85   6927    79  110.0  21.9 13.462  0.433 0.005
587730021719539833 55324  93 5 223.327004   5.258194 20.456  0.066 20.171  0.027 20.283  0.029 20.317  0.039 20.273  0.139   -47.9  4.8     0.0  4.9   5.09 0.906 1 1 1 1 1 3  11.59                                                 7.56   9672   261  361.8  75.8 12.001  0.471 0.011
587730021719671217 55323  19 2 223.670288   5.184255 21.894  0.234 21.155  0.044 20.693  0.041 20.446  0.044 20.553  0.180   -73.9  6.9    28.3  6.7   5.77 0.903 1 1 1 1 1 3   3.83   5709   128  192.9  36.4 14.282  0.420 0.008   3.68   5674   130  189.9  39.9 14.336  0.451 0.007
587730021720130039 55323  19 5 224.680044   5.109844 25.261  1.366 21.723  0.076 21.220  0.061 21.010  0.069 20.786  0.227   -11.0  7.8   -65.2  7.8   3.66 0.874 0 1 1 1 0 1   0.05   5566   231  234.6  48.3 14.394  0.454 0.012   0.14   5571   226  234.6  52.1 14.416  0.477 0.012
587730021723341287 54262  43 4 232.070681   4.448439 23.291  0.693 22.018  0.080 20.731  0.036 20.210  0.034 19.902  0.090   -49.3  7.3   -39.6  7.0   4.35 0.925 0 1 1 1 1 2   3.04   3625   147   80.6  13.8 16.274  0.420 0.009   0.49   3908   143   77.5  20.7 15.960  0.543 0.009
587730022251364402 55621  19 6 211.843252   6.475290 19.273  0.026 18.885  0.019 18.817  0.016 18.871  0.014 18.877  0.039   -20.5  4.1   -24.4  4.3   4.15 0.919 1 1 1 1 1 3   7.00   8412   141  156.3  32.9 12.581  0.473 0.012   7.46   8247   108  150.9  31.0 12.699  0.452 0.011
587730022251364946 55621  19 5 211.834701   6.320445 23.020  0.417 22.056  0.074 21.252  0.050 20.818  0.047 20.505  0.141   -87.8 10.0   -36.6 10.7   4.73 0.870 0 1 1 1 1 2   3.12   4524   135  148.5  28.0 15.308  0.425 0.006   2.52   4547   155  147.3  36.7 15.302  0.515 0.006
587730022251561213 55621  20 1 212.303674   6.427361 20.142  0.044 19.896  0.023 20.217  0.025 20.278  0.040 20.509  0.153   -35.3  5.0     9.7  5.5   3.58 0.906 1 1 1 0 1 2   2.78  16601   711  596.7 131.9  9.592  0.528 0.016  28.38                                              
587730022255951981 55324  93 1 222.309466   5.578841 21.348  0.115 20.317  0.024 19.837  0.023 19.680  0.029 19.700  0.088   -42.8  4.4    88.9  3.8  12.32 0.908 1 1 1 1 1 3   1.02   5721    74  133.0  24.5 14.273  0.410 0.006   0.53   5712    80  132.2  27.2 14.306  0.441 0.006
587730022256083335 55324  93 1 222.606035   5.641902 23.686  0.800 21.928  0.076 20.628  0.036 20.072  0.039 19.768  0.093   -29.6  5.9   -67.9  5.3   7.02 0.904 0 1 1 1 1 2   5.87   3600   133   76.0  12.6 16.304  0.403 0.006   0.18   3841   143   70.0  19.0 16.036  0.547 0.006
587730022256607382 55323  19 1 223.803641   5.544973 21.221  0.107 20.408  0.029 20.045  0.027 19.921  0.032 19.888  0.111   -94.9  6.0   -28.5  5.5   8.81 0.907 1 1 1 1 1 3   0.03   6134   102  165.0  30.9 13.966  0.421 0.010   0.42   6141   109  164.8  33.4 13.988  0.440 0.010
587730022258180191 55603  22 5 227.521042   5.151603 18.370  0.024 18.367  0.025 18.549  0.016 18.740  0.022 18.910  0.049   -44.0  4.5   -18.3  3.9   6.05 0.921 1 1 1 1 1 3  54.65                                                 0.87  12399   262  216.1  44.7 10.913  0.475 0.016
587730022258245862 55603  22 5 227.633931   5.271675 20.249  0.057 19.798  0.024 19.901  0.023 20.022  0.037 20.276  0.149   -31.5  5.5    21.4  5.0   3.71 0.907 1 1 1 0 1 2   0.11  11000   538  374.5  80.9 11.403  0.500 0.023  15.51                                              
587730022258311192 55603  22 5 227.723787   5.225807 19.724  0.040 19.219  0.019 19.037  0.016 18.984  0.020 19.111  0.058   -25.4  4.7   -35.3  4.2   5.25 0.917 1 1 1 1 1 3   2.13   7191   102  135.0  27.0 13.269  0.449 0.010   3.82   7244    97  136.3  27.4 13.266  0.439 0.010
587730022259163824 55604  24 3 229.709809   4.954522 24.320  1.056 22.486  0.114 21.283  0.054 21.037  0.070 20.832  0.225     3.7  8.6   -56.2  8.4   3.66 0.866 0 1 1 1 1 2   4.11   4244   225  140.5  29.0 15.587  0.481 0.009   5.51   4387   200  144.2  38.2 15.458  0.537 0.010
587730022259164007 55604  24 3 229.772907   4.941943 22.873  0.417 21.629  0.056 21.084  0.049 20.878  0.061 20.821  0.227  -103.2  8.2   -42.8  8.0   8.51 0.888 0 1 1 1 0 1   0.00   5479   174  213.7  42.4 14.464  0.438 0.014   0.04   5492   179  214.6  47.0 14.479  0.469 0.014
587730022259360356 55604  24 5 230.149996   5.050638 22.252  0.255 21.679  0.057 21.121  0.053 20.737  0.052 20.582  0.181   -37.6  7.9   -41.9  7.7   4.00 0.885 0 1 1 1 1 2   3.79   5110   136  181.1  35.0 14.774  0.424 0.008   4.08   5109   148  181.1  41.4 14.794  0.482 0.008
587730022259425712 55604  24 4 230.350305   4.988048 22.800  0.408 21.587  0.055 20.539  0.033 20.030  0.036 19.885  0.095   -12.1  5.2   -48.9  5.6   4.47 0.905 0 1 1 1 1 2   3.69   4079   107   88.3  16.0 15.759  0.429 0.005   1.73   4187   135   86.0  22.2 15.661  0.529 0.005
587730022259491173 55604  24 4 230.530003   4.910939 22.002  0.203 20.231  0.023 19.391  0.022 19.102  0.020 19.000  0.047  -112.5  3.6   -45.1  4.3  16.13 0.912 1 1 1 1 1 3   2.45   4761    46   73.0  13.2 15.085  0.407 0.007   3.89   4773    98   73.1  17.0 15.091  0.490 0.007
587730022264078349 55603  25 3 240.863654   3.831034 19.530  0.037 19.014  0.020 18.847  0.022 18.853  0.020 18.864  0.046   -32.0  4.6   -22.6  4.4   4.87 0.919 1 1 1 1 1 3   1.69   7550   146  131.8  27.7 13.055  0.487 0.031   1.82   7538   118  130.7  26.6 13.092  0.460 0.031
587730022264340863 55603  25 4 241.565325   3.913708 20.902  0.080 20.141  0.032 19.744  0.024 19.690  0.027 19.566  0.080   -82.3  6.1   -18.8  5.7   7.98 0.909 1 1 1 1 1 3   4.38   6303    96  148.7  28.2 13.847  0.439 0.037   3.25   6322   112  148.9  30.2 13.861  0.455 0.037
587730022788628812 55630  20 4 212.804841   6.753634 24.452  1.092 21.233  0.041 20.292  0.027 19.896  0.031 19.751  0.099     7.5  5.9   -85.3  5.9   8.08 0.906 0 1 1 1 1 2   0.69   4413    79   93.0  16.8 15.417  0.412 0.003   0.27   4464   123   92.5  22.9 15.382  0.511 0.003
587730022788694224 55630  20 4 212.955461   6.818281 20.615  0.068 20.179  0.023 20.040  0.024 19.973  0.031 19.974  0.121   -56.5  5.5   -47.3  5.6   7.65 0.907 1 1 1 1 1 3   2.21   7356   162  221.2  44.6 13.169  0.449 0.007   5.14   7418   153  223.6  45.3 13.162  0.442 0.007
587730022788956485 55630  21 3 213.585626   6.734687 22.002  0.201 21.316  0.045 20.547  0.032 20.329  0.037 20.129  0.135   -35.6  6.3   -49.1  6.0   6.03 0.904 1 1 1 1 1 3  16.47                                                11.05   5110   116  146.8  33.2 14.793  0.477 0.004
587730022794985486 55603  22 6 227.284564   5.658170 17.703  0.018 17.716  0.013 18.139  0.019 18.466  0.018 18.761  0.055   -48.4  4.6     4.3  3.5   6.01 0.923 1 1 1 1 1 3   5.99  22922   513  299.1  67.0  8.166  0.524 0.009  41.08                                              
587730022795575894 55603  23 6 228.665980   5.469207 24.924  1.002 22.703  0.134 21.116  0.055 20.653  0.050 20.239  0.158   -16.9  8.2   -67.0  7.8   3.86 0.885 0 1 1 1 1 2   5.03   3409   182   90.8  14.8 16.542  0.396 0.003   5.16   3744   172   84.0  23.8 16.147  0.560 0.003
587730022795968663 55604  24 1 229.656867   5.432411 18.424  0.022 18.175  0.016 18.251  0.013 18.359  0.018 18.510  0.040   -33.2  4.6   -19.7  3.7   4.78 0.923 1 1 1 1 1 3  52.00                                                 3.60   9802   107  146.1  29.8 11.943  0.455 0.014
587730022796231345 55604  24 6 230.246773   5.395847 22.973  0.496 22.497  0.111 21.116  0.050 20.429  0.040 19.920  0.120   -30.2  8.3   -59.9  7.8   5.36 0.885 0 1 1 1 1 2  26.31                                                 1.09   3537   131   66.2  17.0 16.395  0.524 0.005
587730022796296992 55604  24 6 230.373909   5.412875 23.869  0.962 22.409  0.104 21.253  0.055 20.650  0.049 20.096  0.137   -10.0  7.6   -62.4  7.1   4.73 0.870 0 1 1 1 1 2  11.17                                                 3.64   3825   165   89.7  25.0 16.053  0.558 0.009
587730022796427392 55604  25 1 230.712844   5.397075 17.706  0.018 17.930  0.018 18.411  0.018 18.732  0.019 19.064  0.057   -46.7  3.8   -12.5  3.3   7.36 0.922 1 1 1 1 1 3   1.44  30420   890  433.9 102.9  6.910  0.572 0.021   3.64  35213  1308  436.2 102.4  6.312  0.574 0.021
587730022796821237 55604  25 5 231.559107   5.233125 24.319  0.993 22.603  0.122 21.208  0.052 20.426  0.040 19.933  0.115   -36.7  7.4   -59.2  7.7   5.36 0.876 0 1 1 1 1 2  41.08                                                 2.86   3500    25   64.9  12.6 16.440  0.438 0.008
587730022797738220 55621  23 3 233.645026   5.015651 20.186  0.047 19.683  0.022 19.528  0.023 19.548  0.029 19.722  0.098    40.7  3.9   -29.3  4.5   5.98 0.911 1 1 1 1 1 3   3.00   7604   173  186.0  39.2 13.023  0.478 0.015   1.29   7602   140  185.2  37.7 13.055  0.449 0.015
587730022800752925 55603  25 1 240.478851   4.432603 20.772  0.081 20.345  0.027 20.295  0.027 20.440  0.046 20.589  0.216    24.3  5.3   -54.6  5.2   5.67 0.906 1 0 1 1 0 1   1.06  10002   917  396.4 108.5 11.821  0.695 0.031   2.68   8597   301  316.6  65.7 12.518  0.478 0.025
587730022800818620 55603  25 1 240.721696   4.402169 20.917  0.088 20.412  0.026 20.115  0.027 20.021  0.033 20.168  0.151   -19.5  6.0   -37.4  5.9   4.27 0.906 1 1 1 1 1 3   3.01   6639   125  194.4  37.5 13.619  0.436 0.016   4.19   6684   135  196.1  39.6 13.618  0.445 0.017
587730022801343331 55604  26 2 241.851979   4.143365 22.563  0.313 21.255  0.043 20.741  0.036 20.568  0.043 20.761  0.254   -60.7  5.7     0.7  5.1   5.69 0.902 0 1 1 1 0 1   0.08   5702   147  193.8  37.8 14.288  0.446 0.037   0.00   5709   151  193.9  40.8 14.308  0.466 0.037
587730022801801901 55604  26 5 242.909823   4.104540 23.275  0.572 21.405  0.045 20.492  0.033 20.242  0.036 20.221  0.150  -255.3  5.8  -520.2  5.6  62.51 0.905 0 1 1 1 1 2   4.40   4714    93  118.8  22.1 15.128  0.419 0.017   4.77   4755   127  120.5  28.5 15.108  0.499 0.017
587730022802129774 55604  27 3 243.591347   3.938373 23.103  0.506 21.908  0.067 20.945  0.039 20.607  0.045 20.405  0.179   -99.3  7.6     1.9  6.8   6.85 0.896 0 1 1 1 1 2   0.17   4455   125  129.4  24.2 15.376  0.424 0.004   0.53   4512   149  129.8  32.4 15.336  0.514 0.004
587730022802260196 55604  27 4 243.976566   3.931522 18.540  0.023 18.099  0.020 18.242  0.016 18.431  0.015 18.647  0.045   -24.2  3.0    -4.0  3.1   4.47 0.923 1 1 1 1 1 3   1.09  11651   359  186.6  40.0 11.151  0.559 0.019  76.17                                              
587730023325040984 55630  19 5 211.714015   7.133273 22.253  0.212 21.289  0.042 20.884  0.037 20.599  0.047 20.508  0.135   -52.4  8.1     7.0  8.6   3.64 0.899 1 1 1 1 1 3   4.43   5692   123  207.2  38.9 14.295  0.417 0.005   5.61   5663   126  204.4  43.0 14.344  0.450 0.005
587730023325565023 55630  20 5 212.998513   7.065590 19.934  0.039 19.974  0.024 20.357  0.029 20.802  0.056 20.701  0.174   -42.3  5.6    -1.1  5.6   4.35 0.905 1 1 1 1 1 3   7.52  23173  1023  844.5 191.8  8.118  0.538 0.012  13.60                                              
587730023325892848 55630  21 2 213.798212   7.159282 20.611  0.061 20.186  0.033 20.148  0.029 20.161  0.036 20.117  0.113   -58.0  3.9   -36.5  4.4   8.72 0.906 1 1 1 1 1 3   2.06   8336   286  281.1  60.7 12.620  0.489 0.014   3.55   8214   226  273.4  57.4 12.717  0.466 0.014
587730023325958558 55630  21 2 213.816939   7.198110 24.119  0.902 21.762  0.070 20.904  0.043 20.554  0.047 20.346  0.140  -140.4  6.4    25.3  6.8  12.19 0.898 0 1 1 1 1 2   0.12   4601   130  134.5  25.4 15.235  0.424 0.004   0.06   4633   150  134.9  33.0 15.221  0.507 0.004
587730023327793435 55631  19 3 218.153305   6.713927 21.783  0.177 21.074  0.046 20.726  0.038 20.502  0.050 20.837  0.216    47.9  8.4   -19.8  8.6   3.66 0.902 1 1 1 1 0 2   2.70   6052   150  218.0  41.1 14.025  0.421 0.006   3.85   6043   163  216.8  45.1 14.059  0.450 0.006
587730023328383157 55631  20 3 219.493407   6.803467 21.173  0.100 19.182  0.016 18.160  0.018 19.585  0.085 17.539  0.024   -14.9  3.6   -23.1  4.1   3.88 0.923 1 1 1 0 1 2   6.31   4293    33   33.1   5.9 15.537  0.407 0.002   2.29   4313   111   31.8   7.9 15.532  0.516 0.002
587730023332905208 55629  25 3 229.777074   5.771138 22.228  0.230 20.721  0.030 19.900  0.026 19.573  0.026 19.405  0.062  -189.2  5.1    31.6  5.0  21.42 0.907 0 1 1 1 1 2   0.12   4703    61   89.1  16.2 15.139  0.407 0.003   0.07   4726   104   89.5  21.0 15.134  0.491 0.003
587730023333429350 55604  25 1 230.978331   5.661481 17.599  0.025 17.598  0.016 17.938  0.014 18.222  0.017 18.517  0.032   -15.2  3.7   -56.8  3.3   9.02 0.923 1 1 1 1 0 2   2.62  20394   500  249.6  54.8  8.684  0.513 0.007  14.27                                              
587730023333626095 55604  25 6 231.387978   5.693615 21.324  0.101 20.798  0.033 20.434  0.032 20.408  0.046 20.188  0.114   -33.6  4.1    38.8  4.0   7.08 0.905 1 1 1 1 1 3   6.25   6428   134  217.2  41.2 13.761  0.425 0.009   7.29   6459   142  218.3  44.4 13.768  0.443 0.009
587730023333691717 55604  25 6 231.622210   5.684433 20.755  0.066 19.990  0.026 19.611  0.021 19.492  0.023 19.398  0.063   -47.7  3.3    -7.2  3.3   8.24 0.910 1 1 1 1 1 3   1.42   6105    73  134.8  24.8 13.987  0.410 0.006   3.26   6100    78  134.0  27.0 14.018  0.436 0.006
587730023337099609 55625  24 3 239.340054   4.960576 21.995  0.177 20.792  0.031 20.221  0.025 20.073  0.035 19.757  0.086    50.9  5.5  -106.7  5.3  11.13 0.906 1 1 1 1 1 3   6.43   5428    82  142.2  26.4 14.505  0.412 0.009   7.41   5414    96  141.4  30.2 14.541  0.456 0.009
587730023338869107 55604  27 1 243.350047   4.462708 20.427  0.054 20.180  0.022 20.252  0.027 20.300  0.038 20.245  0.127   -43.7  5.2   -15.1  4.8   4.85 0.906 1 1 1 1 1 3  16.16                                                 5.77   9636   235  355.2  74.7 12.017  0.478 0.017
587730023862960791 55630  21 6 214.243154   7.480489 23.567  0.820 22.169  0.087 20.748  0.039 20.238  0.041 20.081  0.122   -60.1  6.3   -24.4  6.6   5.75 0.902 0 1 1 1 1 2   2.58   3451   155   77.4  12.4 16.489  0.389 0.003   5.13   3841   149   75.5  20.6 16.035  0.548 0.003
587730023864795230 55631  19 5 218.461811   7.247857 16.850  0.026 16.804  0.027 16.970  0.022 17.165  0.019 17.339  0.029   -58.6  3.7    -9.7  3.9   8.71 0.927 1 1 1 1 1 3  65.56                                                 1.16  11651   202   99.7  20.2 11.185  0.448 0.002
587730023865516371 55631  20 5 220.136843   7.158770 23.082  0.615 21.023  0.039 19.555  0.019 18.938  0.019 18.598  0.039  -133.2  3.7   -12.8  4.1  18.65 0.911 0 1 1 1 1 2 100.10                                                 3.34   3622   122   35.7   9.7 16.292  0.547 0.001
587730023865712905 55631  21 2 220.536101   7.098026 22.998  0.516 21.559  0.055 20.055  0.026 19.436  0.025 18.980  0.050  -118.2  5.3     1.4  4.8  12.74 0.906 0 1 1 1 1 2  85.69                                                 2.56   3549   107   42.0  10.8 16.380  0.526 0.001
587730772805484955 54059  31 3 337.665470  12.313366 23.853  0.782 21.301  0.050 20.429  0.029 20.108  0.033 19.726  0.073    20.0 10.6   -41.1  9.8   3.65 0.925 0 1 1 1 1 2   6.23   4596    90  105.8  19.5 15.240  0.422 0.023   6.66   4622   130  105.8  25.5 15.230  0.509 0.023
587730772811448812 54060 113 3 351.612028  13.548714 22.739  1.022 21.238  0.061 20.833  0.039 20.696  0.050 20.616  0.162     8.2  9.7    49.8 10.5   4.22 0.925 0 0 1 1 1 1   0.02   6087   542  229.3  56.6 14.000  0.596 0.031   0.05   5897   455  217.1  51.8 14.166  0.549 0.029
587730772811579535 54060 113 3 351.879310  13.564019 20.098  0.043 19.767  0.024 20.036  0.021 20.293  0.036 20.454  0.141   -25.5  4.9   -44.8  6.2   5.84 0.926 1 0 1 1 1 2   0.55  15908   618  516.9 112.2  9.781  0.537 0.051   7.86  11358   359  385.0  79.5 11.297  0.472 0.048
587730772814135478 55094   2 4 357.948882  13.800826 19.759  0.039 19.124  0.019 18.844  0.014 18.775  0.020 18.739  0.039   109.3  7.4   -71.5  4.7  12.55 0.919 1 1 1 1 1 3   0.86   6624    65  107.3  20.6 13.629  0.434 0.020   4.25   6669    77  108.2  21.7 13.628  0.442 0.020
587730772816625744 54061 261 3   3.828671  13.892466 17.699  0.013 17.270  0.019 17.243  0.012 17.314  0.016 17.435  0.025   179.8  6.8    -5.3  6.2  18.47 0.933 1 1 1 1 1 3   0.29   8917   236   82.4  19.1 12.325  0.541 0.018   8.55   8418    83   75.3  15.4 12.610  0.454 0.017
587730773333377180 53993  29 1 317.027897   9.316493 19.654  0.049 18.944  0.014 18.671  0.020 18.496  0.013 18.500  0.029    61.4  4.8    63.9  6.6   9.43 0.932 0 1 1 1 1 2   7.94   6409    65   90.4  17.5 13.774  0.445 0.032  14.17                                              
587730773333639775 53993  29 3 317.585749   9.532777 20.350  0.061 19.847  0.019 19.690  0.024 19.617  0.021 19.724  0.076    29.8  5.8   -85.0  7.9   8.07 0.928 1 1 1 1 1 3   1.94   7235   124  181.8  36.5 13.242  0.452 0.015   4.30   7260   118  182.0  36.7 13.257  0.444 0.015
587730773333902029 53994   2 1 318.276785   9.726656 22.278  0.300 21.003  0.036 20.605  0.034 20.415  0.037 20.192  0.125    54.3  6.8    -1.2  8.1   4.66 0.925 0 1 1 1 1 2   2.59   5928   136  194.1  37.6 14.116  0.445 0.031   4.05   5912   136  192.4  39.7 14.155  0.457 0.031
587730773333902511 53994   2 1 318.181722   9.635886 26.311  0.499 22.973  0.174 21.471  0.067 20.729  0.046 20.364  0.143   -52.4 12.3   -40.6 12.9   3.83 0.918 0 1 1 1 1 2  19.36                                                 0.57   3500    41   74.4  15.5 16.440  0.457 0.011
587730773335278281 53994   7 1 321.402232  10.260947 21.408  0.145 20.692  0.029 20.521  0.031 20.472  0.039 20.459  0.147    41.3  6.5     4.7  6.6   4.34 0.925 1 1 1 1 1 3   1.97   7161   210  262.6  54.3 13.287  0.471 0.019   2.29   7179   205  263.0  54.0 13.306  0.457 0.019
587730773336326232 53995  32 3 323.732813  10.687894 18.270  0.024 18.413  0.015 18.700  0.016 18.965  0.016 19.174  0.051    29.5  6.6   -18.4  6.0   3.73 0.932 1 1 1 1 1 3  44.18                                                 3.39  17243   903  324.9  76.2  9.465  0.593 0.015
587730773336588959 53995  33 1 324.378609  10.844884 23.308  0.686 21.757  0.064 20.508  0.035 20.008  0.029 19.709  0.082  -226.2  6.7  -479.2  7.7  48.31 0.925 0 1 1 1 1 2   1.78   3693   137   74.9  13.4 16.192  0.440 0.010   0.59   3970   137   73.3  19.4 15.892  0.541 0.010
587730773336917074 53995  36 1 325.150415  10.876300 22.329  0.311 21.740  0.062 21.322  0.059 21.124  0.075 21.081  0.255   -91.5 12.1   -78.4 12.6   6.62 0.921 0 1 1 1 0 1   0.15   5927   255  270.3  56.2 14.117  0.476 0.035   0.36   5928   259  269.6  59.3 14.143  0.489 0.035
587730773337506415 53995  37 1 326.409016  11.107377 23.759  0.912 21.435  0.047 20.263  0.027 19.730  0.024 19.648  0.073   192.5  6.9  -362.6  7.6  38.15 0.925 0 1 1 1 1 2   8.06   3805   107   69.6  12.6 16.062  0.441 0.007   6.79   4041   129   68.6  17.9 15.815  0.534 0.007
587730773337506416 53995  37 1 326.410840  11.105277 23.467  0.752 20.980  0.034 19.924  0.022 19.476  0.021 19.346  0.057   186.4  6.3  -363.4  6.9  40.66 0.926 0 1 1 1 1 2   3.30   4166    63   69.7  12.5 15.668  0.420 0.007   3.00   4268   119   69.0  17.3 15.577  0.520 0.007
587730773337637133 53995  37 3 326.806973  11.168264 19.193  0.028 19.363  0.017 19.702  0.024 19.957  0.028 20.266  0.124   167.7  7.1    16.7  6.9  16.51 0.928 1 1 1 1 1 3  11.41                                                 1.98  24791  2529  622.4 139.6  7.864  0.804 0.039
587730773337899419 53995  40 1 327.380038  11.271238 22.117  0.263 20.647  0.027 19.992  0.024 19.715  0.026 19.491  0.063   110.4  6.4    60.6  5.6  13.76 0.926 1 1 1 1 1 3   3.34   5082    62  109.0  20.1 14.798  0.411 0.012   4.69   5078    94  108.9  24.3 14.820  0.474 0.012
587730773337899797 53995  40 1 327.340624  11.148418 22.358  0.325 21.037  0.034 20.594  0.034 20.405  0.038 20.168  0.114    94.4  7.8   -28.4  7.2   9.34 0.925 0 1 1 1 1 2   2.55   5777   123  185.3  35.7 14.230  0.438 0.027   3.81   5768   123  184.1  38.1 14.264  0.455 0.027
587730773338882194 53995  44 3 329.665276  11.542580 18.039  0.020 17.874  0.018 18.188  0.015 18.450  0.016 18.743  0.035   -22.9  6.6   -46.3  5.7   5.56 0.933 1 1 1 1 1 3   0.12  18190   469  249.4  54.7  9.190  0.553 0.030  68.50                                              
587730773339210074 54059  16 1 330.343343  11.588679 22.715  0.389 20.372  0.023 18.932  0.017 18.325  0.013 17.977  0.025   126.4  9.0  -106.2  4.9  12.68 0.931 0 1 1 1 1 2 184.59                                                 3.99   3645   122   27.4   7.4 16.263  0.549 0.004
587730773340324029 54059  23 1 333.000143  11.991815 19.647  0.036 19.691  0.021 19.850  0.020 19.987  0.027 20.104  0.106    48.8  9.4    13.0  6.4   3.73 0.927 1 1 1 1 1 3  59.01                                                 5.26  12927   516  392.0  85.7 10.730  0.569 0.055
587730773340848507 54059  24 1 334.240611  12.190986 21.908  0.238 20.386  0.031 19.658  0.022 19.415  0.022 19.233  0.059    29.2  5.7   -65.0  6.4   7.66 0.928 1 1 1 1 1 3   1.19   5008    62   92.1  17.0 14.863  0.410 0.008   1.96   5008    95   92.1  20.7 14.881  0.476 0.008
587730773341045057 54059  24 3 334.639254  12.336923 21.300  0.137 20.763  0.035 20.533  0.035 19.870  0.029 19.059  0.049    56.4  9.5    49.9 10.6   5.34 0.925 1 1 1 0 0 1   0.03   6918   273  252.1  52.6 13.439  0.472 0.015   0.06   7076   300  262.4  56.5 13.368  0.477 0.015
587730773341503732 54059  27 3 335.641260  12.361940 21.490  0.152 19.435  0.020 18.334  0.020 17.917  0.017 17.694  0.022   710.0  5.8   187.7  6.3  83.19 0.933 1 1 1 1 1 3   4.48   4137    36   33.4   6.0 15.698  0.416 0.005   3.90   4225   112   32.7   8.2 15.622  0.519 0.004
587730773341897201 54059  28 3 336.678258  12.481790 21.167  0.111 21.193  0.039 21.229  0.058 21.265  0.074 22.088  0.502    65.6 13.9   -16.9 13.7   3.66 0.922 1 1 1 1 0 2  18.57                                                 3.66  10748   734  605.2 132.2 11.539  0.531 0.062
587730773342486669 54059  32 1 338.015026  12.654467 17.711  0.018 17.424  0.013 17.704  0.014 17.941  0.014 18.192  0.026    38.5  6.5   -39.1  4.2   5.96 0.933 1 1 1 1 1 3   1.26  15856   351  179.1  38.5  9.795  0.535 0.029 165.72                                              
587730773343862906 54060  92 1 341.185917  13.089327 19.036  0.026 18.443  0.015 18.201  0.027 18.164  0.018 18.160  0.029    62.6  6.1   -39.8  4.9   8.61 0.933 1 1 1 1 1 3   1.00   6782    59   84.7  16.4 13.526  0.429 0.004   3.06   6823    59   85.0  16.9 13.528  0.430 0.004
587730773344649310 54060  96 1 343.025584  13.142011 18.840  0.026 18.824  0.016 18.972  0.017 19.170  0.017 19.410  0.061    61.6  8.6   -16.8  4.3   5.27 0.931 1 1 1 1 1 3  90.69                                                 1.48  12163   249  258.1  53.3 10.997  0.480 0.021
587730773345894637 54060 100 3 345.904436  13.559968 20.103  0.052 19.629  0.024 19.541  0.020 19.526  0.022 19.581  0.067    21.2  5.4   -63.0  6.1   7.29 0.929 1 1 1 1 1 3   1.00   8016   289  197.0  44.7 12.792  0.568 0.030   3.54   7936   234  193.0  42.0 12.867  0.527 0.030
587730773346418919 54060 104 1 347.143200  13.507157 20.929  0.086 20.451  0.027 20.267  0.030 19.742  0.025 18.864  0.042    -7.6  5.7  -104.4  5.9  12.71 0.925 1 1 1 0 0 1   0.09   7604   326  249.3  55.2 13.024  0.514 0.053   0.02   7742   291  256.5  55.0 12.975  0.489 0.054
587730773348057389 54060 113 1 351.065055  13.808545 21.148  0.109 20.839  0.042 20.637  0.035 20.764  0.048 20.621  0.166    -8.6  7.5   -41.2  7.3   4.20 0.925 1 0 1 1 1 2   2.77   9300  1086  412.7 126.2 12.141  0.856 0.040   2.97   8454   425  360.1  78.0 12.591  0.535 0.030
587730773348122727 54060 113 1 351.190593  13.836718 19.285  0.029 18.874  0.018 18.915  0.021 19.016  0.021 19.237  0.055    40.7  4.9   -10.3  4.3   5.95 0.931 1 1 1 1 1 3   2.59  10474   281  217.5  46.8 11.618  0.512 0.047  19.53                                              
587730773349433653 55095  10 2 354.166406  14.012670 22.438  0.330 21.286  0.041 20.824  0.046 20.598  0.045 20.459  0.153    41.2  7.1     7.5  7.4   3.97 0.900 0 1 1 1 1 2   0.60   5829   153  201.2  39.5 14.190  0.451 0.064   1.22   5818   153  199.7  41.8 14.225  0.466 0.064
587730773350088829 55119   9 5 355.774560  14.112511 19.961  0.049 19.802  0.019 20.127  0.026 20.366  0.040 20.492  0.168    32.7  4.7    17.5  5.0   5.12 0.906 1 1 1 1 1 3   1.60  19336   868  614.4 135.4  8.920  0.539 0.060  19.12                                              
587730773351530915 55095   8 3 359.117545  14.151764 24.546  1.230 22.223  0.089 20.835  0.043 20.226  0.038 20.013  0.104    31.7  8.0   -90.2  7.9   8.17 0.900 0 1 1 1 1 2   9.86                                                 1.91   3737   148   70.3  19.4 16.155  0.555 0.010
587730773352120878 54061 268 3   0.591831  14.195476 23.206  0.613 21.793  0.066 20.993  0.050 20.705  0.049 20.638  0.188   -58.0 13.7   -70.0 11.5   4.98 0.924 0 1 1 1 1 2   0.44   4972   143  159.2  31.2 14.895  0.448 0.059   0.34   4994   173  160.8  37.7 14.893  0.514 0.059
587730773352579372 54061 265 3   1.598398  14.285494 24.673  1.248 22.675  0.124 21.394  0.063 20.675  0.049 20.088  0.112    56.3 15.5   -18.0 15.5   3.78 0.920 0 1 1 1 1 2  22.35                                                 4.04   3577   162   73.8  20.3 16.346  0.564 0.044
587730773353038022 54061 264 3   2.790762  14.166324 20.625  0.071 20.092  0.026 19.920  0.023 19.864  0.026 19.864  0.085    59.4  7.0     9.4  6.5   5.86 0.926 1 1 1 1 1 3   0.58   7407   175  204.2  42.2 13.139  0.478 0.045   2.41   7424   160  204.3  41.9 13.158  0.463 0.045
587730773353889875 54061 260 3   4.784007  14.240787 18.343  0.021 18.020  0.020 17.988  0.016 18.020  0.014 18.151  0.028    74.0 10.8    27.4  6.9   5.17 0.933 1 1 1 1 1 3  14.11                                                 3.45   8596    85  108.3  22.0 12.518  0.448 0.013
587730773354152080 54061 257 1   5.367937  14.291189 21.420  0.140 21.017  0.040 20.652  0.037 20.548  0.045 20.496  0.149    86.8 10.4  -148.0  9.9  11.96 0.925 1 1 1 1 1 3   3.89   6578   178  238.1  46.5 13.660  0.457 0.047   5.04   6601   192  239.0  49.5 13.673  0.473 0.046
587730773870313765 53993  29 2 317.083764   9.921155 16.753  0.019 16.597  0.011 16.894  0.014 17.160  0.010 17.462  0.027    16.4  4.2   -39.9  6.5   4.70 0.931 1 1 1 1 1 3   0.67  18153   406  137.4  29.9  9.199  0.541 0.032 119.57                                              
587730773870773498 53994   2 2 318.077121  10.075670 23.273  0.527 21.595  0.051 21.043  0.044 20.867  0.054 20.497  0.163   107.1  8.8    12.8 10.0   7.98 0.924 0 1 1 1 1 2   2.52   5518   154  208.6  41.0 14.432  0.445 0.034   2.96   5522   160  208.5  45.0 14.455  0.473 0.034
587730773871166226 53994   3 2 319.116156  10.183630 21.240  0.093 20.265  0.021 19.913  0.021 19.801  0.027 19.747  0.082   -42.5  9.0   -21.3  7.9   3.68 0.926 1 1 1 1 1 3   3.94   6131    81  154.3  29.1 13.968  0.425 0.015   3.81   6149    88  154.7  31.1 13.982  0.439 0.015
587730773871166239 53994   3 2 319.107197  10.244209 22.252  0.209 20.714  0.027 20.109  0.024 19.870  0.028 19.719  0.079   -48.1  9.2   -18.8  8.2   3.90 0.925 1 1 1 1 1 3   1.05   5226    67  124.0  22.9 14.674  0.408 0.005   3.19   5224    87  124.0  27.0 14.696  0.462 0.005
587730773871166513 53994   3 2 319.124839  10.171191 22.192  0.200 21.167  0.037 20.745  0.037 20.418  0.039 20.614  0.167   -50.2 10.4   -26.0  9.6   3.77 0.925 1 1 1 1 1 3   8.66   5643   108  187.2  35.1 14.333  0.419 0.019   9.50   5618   114  185.1  38.9 14.379  0.454 0.018
587730773871297821 53994   3 2 319.314970  10.210383 22.579  0.284 21.641  0.052 21.365  0.061 21.173  0.069 21.126  0.257    41.7 14.9    57.0 15.7   3.72 0.920 0 1 1 1 0 1   0.86   6331   272  311.8  64.3 13.828  0.468 0.018   1.38   6337   281  311.3  67.3 13.851  0.476 0.018
587730773871427877 53994   3 4 319.679914  10.260029 20.410  0.051 20.109  0.019 20.049  0.021 20.204  0.041 20.388  0.136   -44.4  6.6   -48.6  6.0   6.83 0.926 1 1 1 1 1 3   9.47   9154   293  316.3  64.6 12.211  0.449 0.018   3.56   8863   188  296.0  60.6 12.384  0.454 0.017
587730773872805080 53994  10 4 322.790185  10.949192 24.236  1.016 21.733  0.056 20.667  0.037 20.114  0.031 19.985  0.100     8.8  7.6   -53.1  8.7   4.75 0.925 0 1 1 1 1 2   6.57   3960   116   88.0  15.9 15.889  0.435 0.006   3.32   4104   136   85.3  22.3 15.748  0.534 0.006
587730773872870185 53994  10 4 322.961595  11.000766 24.557  0.962 21.812  0.064 20.483  0.032 19.993  0.029 19.695  0.078   -34.9  6.9   -49.7  7.7   5.72 0.925 0 1 1 1 1 2   2.31   3570   132   71.4  12.1 16.340  0.410 0.004   2.69   3908   134   70.1  18.6 15.960  0.540 0.004
587730773873263695 53995  32 4 323.874429  11.122356 22.981  0.416 22.460  0.110 20.870  0.039 20.337  0.038 19.817  0.088     3.7  9.9   -77.5  9.4   6.22 0.925 0 1 1 1 1 2  23.71                                                 6.36   3620   145   66.0  18.3 16.293  0.553 0.006
587730773873460160 53995  33 2 324.294527  11.118305 24.801  0.910 22.503  0.112 20.972  0.045 20.339  0.038 19.906  0.103   -36.7 10.6  -102.1 12.2   7.16 0.925 0 1 1 1 1 2  24.61                                                 0.70   3544   131   63.6  16.5 16.386  0.528 0.006
587730773873787397 53995  36 2 325.076803  11.281290 20.775  0.066 20.335  0.024 20.383  0.029 20.451  0.040 20.619  0.179    39.3  7.1   -78.2  8.1   7.72 0.925 1 1 1 1 1 3   0.62  10106   392  407.2  84.0 11.776  0.458 0.044   7.16   9455   337  361.0  78.7 12.101  0.498 0.042
587730773874049564 53995  36 4 325.683772  11.426081 20.313  0.050 19.828  0.019 19.917  0.020 20.187  0.033 20.419  0.154   -39.3  6.6   -45.7  6.9   6.28 0.926 1 1 1 1 1 3   8.13  12107   467  410.5  81.8 10.982  0.484 0.047  51.74                                              
587730773875556597 53995  44 2 329.186078  11.903658 19.562  0.034 19.365  0.014 19.573  0.021 19.799  0.024 19.980  0.092   -31.5  5.1   -25.3  5.4   5.40 0.928 1 1 1 1 1 3   7.63  16505   640  428.2  95.3  9.618  0.597 0.059  27.28                                              
587730773877325889 54059  23 2 333.166622  12.583389 18.479  0.021 17.968  0.019 18.079  0.016 18.242  0.017 18.472  0.030   -32.9  7.6   -32.7  6.1   4.34 0.933 1 1 1 1 1 3   9.37  10791   231  160.0  34.5 11.487  0.509 0.019  99.09                                              
587730773878112515 54059  27 2 335.040128  12.650837 20.396  0.053 19.922  0.021 19.944  0.027 19.990  0.037 20.414  0.153     6.4  5.4   -53.5  7.0   5.50 0.926 1 1 1 1 1 3   3.94   9652   334  314.7  68.0 11.977  0.494 0.036  13.26                                              
587730773878964493 54059  28 4 336.987634  12.952002 21.959  0.161 20.963  0.033 20.479  0.029 20.462  0.040 20.353  0.131    -9.1  8.3    43.7  8.9   4.27 0.925 1 1 1 1 1 3   8.01   5947   114  193.6  36.6 14.102  0.428 0.020   5.99   5965   121  194.1  39.6 14.116  0.447 0.020
587730773879095941 54059  31 2 337.287636  12.996168 23.188  0.432 22.026  0.067 21.309  0.053 21.180  0.067 21.082  0.261  -193.4 13.4   -51.3 13.5  10.11 0.921 0 1 1 1 0 1   2.04   5260   181  218.9  44.2 14.646  0.447 0.031   1.76   5288   191  221.8  50.2 14.644  0.487 0.031
587730773879816430 54059  32 4 338.954151  13.152783 20.565  0.057 20.187  0.020 20.163  0.024 20.138  0.034 20.462  0.149   -41.6  8.3  -147.1  7.7  12.91 0.925 1 1 1 1 1 3   5.85   8894   282  303.1  65.6 12.337  0.506 0.041   5.97   8685   193  289.3  59.5 12.473  0.479 0.039
587730773880143945 54059  35 4 339.744023  13.217816 17.510  0.017 17.064  0.013 16.992  0.016 17.031  0.017 17.113  0.024   110.8  3.9   -74.2  5.3  17.50 0.932 1 1 1 1 1 3   0.98   8169   123   64.7  13.8 12.709  0.481 0.008   4.41   8003    77   62.2  12.6 12.831  0.442 0.008
587730773880602927 54060  89 4 340.890283  13.434304 20.526  0.057 20.077  0.023 19.986  0.024 19.973  0.031 20.259  0.129    35.6  6.1     6.0  6.1   4.24 0.926 1 1 1 1 1 3   2.75   7980   216  245.4  52.0 12.812  0.477 0.013   3.33   7929   180  241.7  49.8 12.871  0.454 0.013
587730773880668207 54060  89 4 340.931457  13.441539 19.108  0.028 18.691  0.016 18.890  0.015 19.105  0.020 19.340  0.062    37.4  5.2    -7.9  5.3   5.05 0.931 1 1 1 1 1 3   0.73  12940   428  271.8  55.5 10.689  0.530 0.014  98.88                                              
587730773880733843 54060  92 2 341.177262  13.558259 19.300  0.027 19.226  0.017 19.509  0.025 19.854  0.028 20.035  0.111    30.8  5.7   -14.3  4.7   4.11 0.929 1 1 1 1 1 3   4.15  19871   586  498.7 111.0  8.799  0.527 0.033  30.05                                              
587730773881127063 54060  93 2 342.014967  13.499787 21.344  0.098 20.708  0.028 20.339  0.026 20.306  0.036 19.971  0.101   -17.8  6.5  -116.4  6.7  11.90 0.925 1 1 1 1 1 3  10.46   6325   106  199.9  37.7 13.832  0.427 0.017  11.72                                              
587730773881455420 54060  93 4 342.826711  13.721511 22.360  0.228 21.464  0.047 20.966  0.039 20.893  0.055 20.672  0.176    98.7  8.9    -5.6  9.4   7.38 0.925 0 1 1 1 1 2   2.20   5829   176  231.0  45.6 14.190  0.446 0.021   1.77   5837   175  231.0  48.4 14.211  0.458 0.021
587730773881586301 54060  96 2 343.094436  13.590761 23.354  0.502 22.171  0.080 21.073  0.044 20.569  0.042 20.171  0.120   107.7  8.6    -4.4  8.1   8.47 0.924 0 1 1 1 1 2   3.58   3922   155  105.4  19.3 15.931  0.445 0.007   1.16   4066   151  101.0  26.8 15.788  0.540 0.007
587730773881848194 54060  96 4 343.792182  13.762519 22.084  0.189 21.106  0.036 20.629  0.031 20.561  0.048 20.578  0.171    72.3  6.9     1.6  6.8   7.40 0.925 1 1 1 1 1 3   3.29   5891   125  202.3  38.3 14.143  0.429 0.019   2.07   5906   135  202.8  41.9 14.159  0.452 0.019
587730773881848496 54060  96 4 343.732236  13.729372 25.783  0.548 23.145  0.186 21.386  0.054 20.895  0.059 20.517  0.168    40.8 10.4   -62.5 10.4   5.05 0.920 0 1 1 1 1 2   6.99   3415   193  102.5  16.6 16.534  0.400 0.007   6.24   3689   187   90.0  26.2 16.212  0.567 0.006
587730773883158588 54060 101 4 346.843143  14.012822 20.126  0.043 19.182  0.022 18.732  0.015 18.589  0.017 18.577  0.033  -128.6  8.7   -43.3  7.9  11.00 0.932 1 1 1 1 1 3   1.60   5858    50   83.4  15.1 14.168  0.403 0.009   0.12   5831    57   82.4  16.8 14.215  0.441 0.009
587730773883748449 54060 105 2 348.170053  14.097549 22.037  0.170 21.735  0.063 21.389  0.056 21.162  0.061 21.063  0.228    -4.5  8.1   -85.5 10.1   6.03 0.920 1 0 1 1 0 1   3.67   6985   412  349.7  74.3 13.396  0.500 0.061   5.18   7060   423  354.7  78.4 13.379  0.512 0.061
587730773884535370 54060 110 2 350.073215  14.230111 23.640  0.597 22.954  0.146 21.462  0.057 20.770  0.049 20.520  0.152    75.1 11.7     3.8 10.2   4.36 0.918 0 1 1 1 1 2  13.09                                                 1.17   3562   160   78.7  21.3 16.364  0.548 0.023
587730773885059214 54060 113 2 351.287684  14.236453 19.938  0.035 19.443  0.019 19.456  0.019 19.562  0.027 19.734  0.078    43.1  4.5   -13.7  4.2   7.22 0.929 1 1 1 1 1 3   1.54   9837   259  259.2  55.1 11.894  0.474 0.042  23.32                                              
587730773885386991 54060 114 2 352.078095  14.377154 20.407  0.053 19.600  0.018 19.320  0.017 19.274  0.024 19.194  0.053   137.1  3.8   -59.2  5.0  20.92 0.929 1 1 1 1 1 3  11.28   6604    88  130.5  25.6 13.642  0.456 0.039   8.69   6653   100  131.8  26.6 13.638  0.457 0.040
587730773885714703 54060 114 4 352.873638  14.375250 22.063  0.178 20.804  0.032 20.241  0.026 19.970  0.027 19.962  0.106    79.4  6.7    57.5  6.7  10.42 0.925 1 1 1 1 1 3   2.10   5380    76  136.3  25.4 14.545  0.419 0.026   2.65   5362    99  135.4  29.1 14.583  0.466 0.026
587730773886435583 55095  10 6 354.585314  14.481033 20.915  0.075 20.110  0.025 19.795  0.018 19.671  0.025 19.696  0.082     8.8  6.2  -158.3  4.2  17.71 0.908 1 1 1 1 1 3   1.65   6389    94  153.2  29.4 13.788  0.448 0.037   2.01   6419   110  154.0  31.2 13.795  0.459 0.037
587730773886894233 55119   9 6 355.584088  14.560474 20.312  0.051 19.935  0.021 20.141  0.023 20.406  0.042 20.361  0.162    25.7  4.7    -2.6  4.7   3.74 0.906 1 1 1 1 1 3   3.30  14063   540  504.7 104.5 10.323  0.486 0.031  38.78                                              
587730773886894254 55119   9 6 355.604190  14.459485 19.784  0.037 19.327  0.017 19.421  0.017 19.614  0.026 19.820  0.105   -14.1  4.1   -20.9  4.1   4.21 0.912 1 1 1 1 1 3   1.90  11169   288  306.6  62.9 11.336  0.466 0.025  46.15                                              
587730773887090838 55119  11 1 356.017367  14.484586 20.078  0.043 19.676  0.018 19.747  0.019 19.331  0.025 18.879  0.047    33.0  6.0    -0.2  4.9   3.84 0.909 1 1 1 0 0 1   0.80  10763   494  337.0  72.2 11.498  0.485 0.032  13.19                                              
587730773887090840 55119  11 1 356.023079  14.489854 21.324  0.141 19.786  0.018 19.186  0.016 18.935  0.023 18.874  0.047    67.4  5.7   -76.4  4.5  12.69 0.915 0 1 1 1 1 2   1.02   5270    52   82.4  15.3 14.637  0.411 0.006   1.40   5276    73   82.7  17.7 14.653  0.456 0.006
587730773887352988 55119  11 6 356.618777  14.635627 20.629  0.064 19.948  0.024 19.681  0.018 19.629  0.023 19.834  0.096    86.8  5.9    22.6  5.2  10.68 0.909 1 0 1 1 1 2   6.46   6707   138  161.6  31.7 13.574  0.446 0.023   3.21   6765   143  163.5  33.1 13.565  0.450 0.023
587730773887549593 55094   2 1 357.119093  14.616457 20.722  0.068 20.171  0.026 20.011  0.024 19.930  0.037 20.095  0.133    44.3  6.7     6.2  6.0   4.59 0.907 1 1 1 0 1 2   0.87   7495   266  220.8  48.8 13.087  0.514 0.034   0.70   7576   222  224.5  47.0 13.070  0.476 0.034
587730773888532707 55095   8 6 359.513649  14.680376 21.007  0.079 20.574  0.030 20.564  0.032 20.547  0.043 20.938  0.246   -36.7  6.3    -4.5  5.8   4.11 0.904 1 1 1 1 0 2   1.67   8823   370  361.9  79.8 12.372  0.506 0.035   3.34   8590   243  344.1  71.5 12.521  0.476 0.035
587730773888794768 54061 268 2   0.027830  14.689462 19.921  0.038 19.580  0.017 19.499  0.019 19.610  0.025 19.951  0.104    56.0  5.2   -56.2  5.2  10.60 0.929 1 1 1 1 1 3  12.96                                                 7.36   8674   133  223.0  45.3 12.478  0.454 0.021
587730773889122490 54061 268 4   0.909994  14.638539 20.074  0.043 19.670  0.015 19.548  0.019 19.586  0.025 19.701  0.084   -22.3  8.4   -85.4  7.4   7.38 0.929 1 1 1 1 1 3   2.23   8318   195  209.6  44.8 12.630  0.498 0.042   0.10   8249   181  205.9  43.7 12.698  0.489 0.042
587730773889319387 54061 265 2   1.323572  14.628152 24.808  0.915 22.891  0.146 21.384  0.055 20.800  0.054 20.405  0.158    21.4 11.4   -52.0 11.3   4.14 0.920 0 1 1 1 1 2   6.78   3514   174  101.9  16.5 16.410  0.404 0.025   0.88   3659   177   84.6  24.5 16.247  0.573 0.021
587730773889646865 54061 264 2   2.030266  14.586592 24.556  0.937 22.138  0.077 21.257  0.053 20.840  0.055 21.373  0.333     3.4  9.8   -53.8  9.8   3.94 0.922 0 1 1 1 0 1   0.61   4511   151  147.7  28.3 15.321  0.435 0.020   0.32   4545   176  147.2  37.6 15.304  0.529 0.020
587730774410264837 53995  34 1 324.089840  11.624121 18.321  0.021 18.310  0.012 18.493  0.014 18.658  0.014 18.875  0.049     9.5  4.4   -32.0  5.6   4.20 0.933 1 1 1 1 1 3 146.32                                                 1.05  12337   217  207.5  42.9 10.935  0.480 0.022
587730774410592275 53995  34 3 324.742273  11.727007 18.731  0.026 18.315  0.016 18.280  0.014 18.279  0.020 18.451  0.036    66.6  3.9    10.8  4.9   9.66 0.933 1 0 1 1 1 2   5.05   8880   340  128.2  30.8 12.344  0.579 0.037   4.46   8424   142  118.4  24.6 12.606  0.474 0.034
587730774410854437 53995  35 1 325.367961  11.772951 16.039  0.018 15.753  0.013 16.045  0.013 16.311  0.021 16.564  0.019   223.8  4.8   -20.3  5.4  29.39 0.885 1 1 1 1 1 3   1.30  15657   273   84.5  18.0  9.851  0.503 0.010 186.12                                              
587730774412755549 53995  43 3 329.799068  12.409857 23.242  0.514 21.409  0.042 20.557  0.030 20.292  0.033 20.228  0.135   -17.4  7.0  -143.8  5.8  13.68 0.925 0 1 1 1 1 2   2.03   4779    86  125.9  23.3 15.068  0.415 0.011   2.16   4810   119  127.4  29.8 15.057  0.493 0.011
587730774414000902 54059  21 3 332.665329  12.898885 24.689  0.934 22.068  0.072 21.071  0.041 20.430  0.037 20.019  0.115   -60.2 12.8   -44.5 12.7   4.36 0.924 0 1 1 1 1 2  18.22                                                 9.14   3986   148   91.3  24.5 15.875  0.546 0.012
587730774414066064 54059  21 3 332.790151  12.916813 20.375  0.052 19.817  0.017 19.759  0.019 19.831  0.025 19.936  0.110   -36.0  6.1   -37.7  6.1   5.70 0.927 1 1 1 1 1 3   6.89   8518   214  246.2  53.3 12.526  0.488 0.017  11.74                                              
587730774414852534 54059  25 3 334.622627  13.096747 23.533  0.766 22.268  0.089 20.919  0.038 20.396  0.042 19.829  0.112    53.4 14.4     8.6 14.4   3.82 0.925 0 1 1 1 1 2  13.32                                                 4.10   3761   148   75.5  20.9 16.127  0.552 0.003
587730774415114447 54059  26 1 335.232820  13.286452 20.530  0.063 19.926  0.019 19.640  0.022 19.568  0.026 19.703  0.093    26.0  4.9   -58.8  5.4   8.34 0.928 1 1 1 1 1 3   2.28   6661    94  157.4  30.4 13.605  0.437 0.017   1.85   6709   102  158.8  31.9 13.601  0.442 0.017
587730774417277011 54060  90 1 340.290256  13.837100 18.282  0.022 17.893  0.013 18.018  0.013 18.186  0.020 18.331  0.032    53.7  5.3     0.1  4.3   7.15 0.933 1 1 1 1 1 3   5.69  11030   204  159.8  33.1 11.391  0.465 0.007  62.46                                              
587730774417867596 54060  91 3 341.765603  13.971158 23.325  0.571 22.621  0.113 21.206  0.047 20.512  0.045 20.488  0.172   -31.3  9.9   -51.7  8.8   4.13 0.922 0 1 1 1 1 2  17.72                                                 4.51   3603   157   73.9  21.2 16.315  0.562 0.002
587730774418326200 54060  94 3 342.734741  14.033350 23.551  0.640 21.696  0.051 20.891  0.037 20.475  0.042 20.265  0.144    20.0  6.6  -128.0  7.0  12.40 0.925 0 1 1 1 1 2   2.57   4637   103  132.0  24.5 15.201  0.420 0.018   2.03   4654   141  131.6  32.1 15.201  0.512 0.018
587730774418719096 54060  95 3 343.671505  14.184521 23.854  0.773 22.269  0.086 20.745  0.033 20.046  0.034 19.701  0.099   -23.7  7.0   -77.5  6.4   8.27 0.925 0 1 1 1 1 2  46.02                                                 0.63   3500    67   54.2  12.4 16.440  0.488 0.007
587730774420882053 54060 106 3 348.741617  14.588853 24.157  0.852 22.881  0.137 21.464  0.056 20.721  0.046 20.230  0.138    62.7 13.6   -38.8 14.3   3.55 0.918 0 1 1 1 1 2  26.17                                                 0.91   3500    49   73.7  15.6 16.440  0.466 0.013
587730774422061812 54060 112 3 351.617590  14.818837 25.208  0.830 22.528  0.099 21.379  0.053 20.781  0.051 20.322  0.162    41.0 12.1   -33.3 12.5   3.53 0.920 0 1 1 1 1 2   6.48   3747   181  110.4  19.7 16.129  0.446 0.017   1.66   3894   169  100.0  27.9 15.976  0.560 0.016
587730774422389006 54060 115 1 352.378340  14.830411 21.477  0.117 20.800  0.031 20.760  0.037 20.712  0.048 20.681  0.225    35.5  7.2   -10.4  7.2   3.55 0.925 1 1 1 1 0 2   4.53   8481   432  363.6  85.7 12.545  0.562 0.057   7.19   8233   345  345.4  76.8 12.706  0.525 0.054
587730774423240763 55116   4 3 354.358108  14.953147 19.231  0.028 19.178  0.014 19.386  0.018 19.571  0.025 19.730  0.094    54.9  4.7     7.8  4.5   8.51 0.912 1 1 1 1 1 3  10.33  21629   606  441.7  98.5  8.423  0.517 0.143   2.34  18287  2854  408.9 135.2  9.206  1.225 0.143
587730774423896644 55119  10 4 355.925377  14.894178 22.200  0.257 21.222  0.044 20.858  0.042 20.680  0.054 20.605  0.228   -43.0  8.5   -42.3  8.5   6.03 0.900 0 1 1 1 0 1   0.39   6069   189  231.4  45.6 14.013  0.442 0.019   0.87   6072   192  230.9  48.2 14.038  0.453 0.019
587730774424289483 55119  12 4 356.870135  15.038012 21.369  0.118 20.561  0.027 20.666  0.038 20.829  0.065 20.924  0.318    39.1  7.0   -17.8  6.0   4.34 0.903 1 1 1 1 0 2   8.84  11125   588  526.4 109.6 11.353  0.482 0.046  26.82                                              
587730774427173079 54061 262 3   3.705841  15.061204 20.210  0.046 19.662  0.020 19.468  0.018 19.394  0.023 19.365  0.068    16.6  6.8   -77.6  8.3   6.70 0.929 1 1 1 1 1 3   1.69   7072   109  156.9  31.4 13.342  0.459 0.027   6.10   7135   113  158.7  32.1 13.332  0.453 0.027
587730774427893856 54061 258 1   5.369162  15.039947 18.689  0.024 18.177  0.015 17.973  0.015 17.930  0.020 17.992  0.028    15.0  4.1   -85.0  5.7  10.77 0.933 1 1 1 1 1 3   0.83   7169    77   82.0  16.5 13.282  0.455 0.018   3.16   7220    75   82.6  16.6 13.280  0.444 0.018
587730774428090400 54061 258 3   5.770483  15.033560 19.467  0.036 19.401  0.023 19.785  0.022 20.012  0.031 20.396  0.168    36.0  6.5    -5.4  5.9   4.16 0.927 1 1 1 1 1 3   4.57  22646   844  585.0 130.7  8.219  0.533 0.072  15.83                                              
587730774428418236 54061 255 3   6.597281  15.051380 20.705  0.066 20.323  0.023 20.209  0.026 20.193  0.035 20.121  0.123    70.0  9.2    -7.4  7.6   5.26 0.925 1 1 1 1 1 3   3.11   8148   230  269.4  56.3 12.721  0.472 0.050   3.51   8156   215  268.7  56.5 12.748  0.470 0.050
587730774944645663 53994   1 1 318.260197  10.881545 21.107  0.100 20.464  0.026 20.395  0.028 20.261  0.035 20.412  0.131    55.3  7.3   -26.8  7.7   5.62 0.925 1 1 1 1 1 3  10.07   7559   228  261.7  55.7 13.050  0.491 0.028  13.18                                              
587730774945825397 53994   8 1 321.014585  11.446778 20.120  0.054 19.709  0.025 19.589  0.018 19.588  0.026 19.806  0.089   -22.8  5.4   -59.9  5.6   7.83 0.928 0 1 1 1 1 2   2.52   8030   232  203.8  42.4 12.785  0.477 0.029   2.21   7983   235  201.0  42.3 12.842  0.478 0.029
587730774946284374 53994   8 4 321.963094  11.660332 22.398  0.253 21.226  0.045 20.869  0.042 20.616  0.055 20.394  0.162    43.0  6.6     8.2  7.7   3.52 0.925 0 1 1 1 1 2   4.00   5965   175  217.2  42.8 14.089  0.453 0.039   5.56   5946   182  215.2  45.3 14.129  0.469 0.038
587730774947070077 53995  31 3 323.829893  11.857606 18.885  0.026 18.379  0.019 18.523  0.014 18.726  0.017 18.959  0.044   -31.6  5.3   -87.3  5.6  11.62 0.932 1 1 1 1 1 3   7.72  12050   448  214.6  45.6 11.003  0.583 0.040 117.76                                              
587730774948970890 53995  42 1 328.241804  12.648964 20.848  0.070 20.365  0.023 20.236  0.025 20.162  0.036 20.124  0.106    55.5  5.6    39.2  5.0   8.09 0.925 1 1 1 1 1 3   3.00   8160   318  259.0  58.5 12.714  0.568 0.095   5.23   8128   315  256.4  57.8 12.763  0.561 0.094
587730774949233241 53995  42 4 328.860977  12.810579 20.823  0.064 20.163  0.021 19.943  0.020 19.859  0.027 20.096  0.103    50.7  5.6    33.1  6.2   6.64 0.926 1 1 1 1 1 3   6.04   6862   116  187.9  37.3 13.474  0.452 0.021   5.14   6918   119  189.9  38.3 13.467  0.447 0.021
587730774951068014 54059  22 1 333.132833  13.366027 23.148  0.443 22.008  0.076 21.155  0.045 20.873  0.056 20.879  0.211    75.4 16.1   -78.3 14.9   5.77 0.923 0 1 1 1 0 1   0.29   4750   157  161.7  31.5 15.095  0.434 0.017   0.38   4783   175  163.6  40.1 15.082  0.512 0.017
587730774951068371 54059  22 1 333.079804  13.355747 23.358  0.519 22.074  0.081 21.188  0.045 20.856  0.055 20.747  0.188    74.5 17.1    45.7 16.1   4.64 0.923 0 1 1 1 1 2   0.25   4637   153  155.1  30.0 15.200  0.435 0.016   0.28   4675   171  156.4  38.7 15.181  0.515 0.017
587730774951395357 54059  22 3 333.801353  13.379275 21.798  0.144 21.099  0.041 20.752  0.034 20.709  0.051 20.581  0.163    79.9  9.2    18.6  9.0   6.41 0.925 1 0 1 1 1 2   1.06   6441   248  249.0  49.4 13.752  0.456 0.017   0.72   6476   271  250.8  53.0 13.756  0.474 0.017
587730774951920166 54059  26 1 335.026851  13.608242 22.056  0.207 21.401  0.063 20.930  0.042 20.805  0.065 20.877  0.224   -33.8 11.1   -33.0 11.1   3.61 0.925 1 0 1 1 0 1   0.00   6205   288  250.8  49.8 13.915  0.458 0.020   0.11   6214   323  251.0  55.3 13.937  0.497 0.020
587730774953820493 55455  15 5 339.567959  14.057766 23.723  0.602 21.869  0.068 20.536  0.029 19.890  0.031 19.401  0.061    63.8  7.2   -35.0  7.1   9.46 0.905 0 1 1 1 1 2  55.81                                                 3.74   3612   132   54.4  14.9 16.303  0.552 0.005
587730774954148321 54060  90 1 340.215748  14.135522 21.606  0.129 21.246  0.042 20.992  0.039 20.877  0.060 21.446  0.353   170.0  8.1   -23.0  7.4  14.29 0.924 1 1 1 1 0 2   2.84   7005   246  309.8  63.3 13.384  0.478 0.035   4.06   7105   263  316.6  67.2 13.351  0.486 0.036
587730774957490328 54060 106 1 348.195446  14.851587 19.392  0.028 19.092  0.015 19.268  0.020 19.370  0.022 19.526  0.063   -10.3  5.0   -28.3  5.9   3.61 0.930 1 1 1 0 0 1   4.06  15059   915  351.3  83.4 10.022  0.707 0.051  29.09                                              
587730774957490785 54060 106 1 348.072317  14.859889 22.695  0.287 21.867  0.063 21.253  0.049 20.469  0.041 19.468  0.060    18.0 12.0   -54.0 12.2   4.00 0.922 1 1 1 0 0 1   1.47   5596   206  233.3  46.0 14.370  0.447 0.055   0.87   5562   235  230.1  53.4 14.423  0.508 0.054
587730774958276865 54060 111 1 350.031134  15.018270 20.451  0.051 20.024  0.027 20.213  0.023 19.978  0.030 19.514  0.068   -11.3  6.7   -37.5  6.7   3.98 0.925 1 1 1 0 0 1   0.13  13464   748  496.8 107.2 10.515  0.580 0.043  24.29                                              
587730774960898262 55119  12 2 356.249556  15.350630 20.082  0.046 19.603  0.024 19.528  0.021 19.481  0.025 19.457  0.072    35.1  5.5  -129.8  3.9  16.87 0.911 1 1 1 1 1 3   5.27   7711   165  186.0  38.8 12.962  0.471 0.014   9.87   7703   137  184.9  37.6 12.997  0.448 0.014
587730774961225996 55094   3 2 357.035372  15.415026 20.327  0.051 19.845  0.019 19.851  0.021 19.953  0.033 20.043  0.170    36.0  4.7    -8.9  4.6   5.10 0.908 1 1 1 1 0 2   1.17   9436   301  298.4  64.1 12.077  0.482 0.021  11.07                                              
587730774961291440 55094   3 2 357.087147  15.411261 23.027  0.470 22.015  0.085 21.140  0.051 20.725  0.058 21.017  0.295  -120.6  8.3  -135.9  8.1  12.79 0.883 0 1 1 1 0 1   0.67   4487   164  140.5  27.1 15.345  0.434 0.007   0.35   4522   181  139.7  36.0 15.326  0.526 0.006
587730774961553477 55094   3 5 357.755861  15.464256 19.228  0.029 18.798  0.018 18.852  0.018 18.954  0.018 19.064  0.054   127.9  6.5   -10.3  4.3  13.96 0.919 1 1 1 1 1 3   1.49   9895   210  200.8  41.7 11.868  0.457 0.020  21.47                                              
587730774962078311 55095   9 2 359.006646  15.412681 23.415  0.565 22.426  0.106 21.083  0.047 20.517  0.048 20.405  0.163    50.6 10.8   -13.3 11.0   4.22 0.888 0 1 1 1 0 1   2.74   3550   183   91.0  15.6 16.365  0.432 0.019   0.16   3797   175   82.4  23.6 16.085  0.569 0.017
587730774962471286 55095   9 5 359.913651  15.502367 21.322  0.102 21.009  0.035 20.736  0.034 20.727  0.058 20.680  0.201   -21.9  6.6   -49.1  6.1   5.21 0.902 1 1 1 1 0 2   4.93   7431   276  299.0  62.6 13.125  0.492 0.061   4.68   7559   268  307.2  65.2 13.080  0.489 0.061
587730774962536546 54061 267 1   0.097578  15.462788 19.308  0.027 18.809  0.017 18.972  0.016 19.097  0.023 19.285  0.059    16.2  4.7    23.5  4.3   4.32 0.931 1 1 1 1 1 3   8.43  11090   279  245.3  52.5 11.367  0.509 0.018  84.51                                              
587730774962799200 54061 267 3   0.696181  15.395220 23.385  0.530 22.500  0.113 21.230  0.051 20.489  0.047 20.230  0.130    79.5 11.8    -9.1  9.3   4.64 0.922 0 1 1 1 1 2  18.93                                                 2.94   3627   160   74.2  21.2 16.285  0.565 0.011
587730775482171611 53994   4 4 319.695833  11.618782 19.188  0.030 18.698  0.014 18.594  0.014 18.595  0.017 18.573  0.036    13.2  5.0   -68.0  5.7   8.49 0.932 1 1 1 1 1 3   6.63   7655   106  121.4  25.0 12.994  0.461 0.010  12.92                                              
587730775482303352 53994   5 2 320.071406  11.653286 20.055  0.048 19.539  0.018 19.733  0.020 19.736  0.026 19.539  0.073    41.2  5.2     9.2  6.1   4.71 0.928 1 1 1 0 0 1   3.95  13233   586  391.4  78.3 10.591  0.496 0.046  56.43                                              
587730775483286643 53994   9 2 322.272289  12.014035 21.319  0.134 21.055  0.039 21.049  0.050 21.049  0.078 21.492  0.418    28.2 11.6   -45.0 11.2   3.59 0.924 1 1 1 1 0 2   3.84  10240   783  525.2 116.9 11.717  0.532 0.105   0.62   9959   457  486.9 102.5 11.873  0.516 0.103
587730775484203583 53995  34 2 324.386060  12.501553 20.570  0.068 20.132  0.022 20.025  0.024 19.981  0.032 20.116  0.127     5.9  5.9   -44.4  7.5   4.06 0.926 1 1 1 1 1 3   1.40   7913   220  240.4  51.3 12.849  0.497 0.033   2.86   7906   201  238.9  50.3 12.884  0.483 0.033
587730775485775880 53995  39 4 327.951327  12.923750 18.294  0.021 18.104  0.017 18.323  0.013 18.589  0.016 18.810  0.045   -25.5  4.1   -45.0  5.5   6.67 0.933 1 1 1 1 1 3   8.35  16528   436  247.0  53.8  9.612  0.556 0.035  57.83                                              
587730775486562924 53995  43 4 329.896893  13.319145 23.681  0.800 21.317  0.042 20.614  0.032 20.496  0.045 20.184  0.120    13.1  7.6  -124.6  7.1  11.63 0.925 0 1 1 1 1 2   6.26   5234   108  157.7  30.1 14.668  0.427 0.023   6.06   5255   123  159.2  34.8 14.671  0.470 0.024
587730775486563097 53995  43 4 329.827292  13.248926 26.226  0.477 22.368  0.092 20.903  0.038 20.391  0.039 20.008  0.101   -33.3  8.5   -52.2  8.2   5.02 0.925 0 1 1 1 1 2   7.70   3499   137   83.8  13.3 16.428  0.382 0.007   3.45   3763   147   75.7  20.8 16.125  0.551 0.007
587730775488136114 54059  22 4 333.562175  13.851072 25.873  0.648 22.007  0.075 20.729  0.037 20.305  0.039 19.821  0.116    48.2 11.5   -23.8 11.6   4.12 0.925 0 1 1 1 0 1   0.30   3735   208   86.4  17.2 16.143  0.505 0.006   3.27   4036   152   86.7  23.4 15.820  0.544 0.006
587730775488266249 54059  22 4 333.731327  13.765704 17.758  0.021 17.376  0.015 17.520  0.017 17.668  0.018 17.832  0.024    43.5  4.4   -32.4  4.9   7.45 0.933 1 1 1 1 1 3   8.54  11139   203  127.1  26.4 11.348  0.478 0.010  57.74                                              
587730775488332284 54059  22 4 333.902721  13.786426 24.003  0.950 21.382  0.047 20.284  0.027 19.896  0.030 19.676  0.083  -158.7  6.8   -38.3  7.1  16.10 0.925 0 1 1 1 1 2   0.37   4166    89   83.5  15.1 15.667  0.425 0.006   2.20   4278   127   83.0  21.0 15.568  0.521 0.006
587730775489577098 54059  29 4 336.850569  14.274717 18.164  0.029 18.279  0.015 18.635  0.018 18.949  0.026 19.116  0.055    36.4  6.9     7.5  5.0   3.79 0.932 1 1 1 1 1 3   6.25  25211  1104  392.0  93.3  7.745  0.639 0.051   3.88  26666  2374  389.8  90.9  7.541  0.826 0.050
587730775489904931 54059  30 4 337.659255  14.251732 21.767  0.169 20.368  0.026 19.797  0.023 19.700  0.025 19.632  0.078   -18.3  7.2  -142.3  7.1  14.40 0.927 1 1 1 1 1 3  10.67   5566    71  125.0  23.2 14.394  0.415 0.012  10.06   5574    80  125.2  25.8 14.414  0.445 0.012
587730775490757302 55455  15 6 339.656662  14.478779 23.896  0.716 21.936  0.072 20.661  0.035 20.232  0.036 19.900  0.102    54.6  5.3   -28.4  5.4   8.02 0.903 0 1 1 1 1 2   0.83   3745   179   83.4  16.0 16.132  0.481 0.011   3.31   4040   144   83.8  22.1 15.816  0.539 0.011
587730775491019350 54060  90 2 340.288436  14.638707 23.659  0.871 20.977  0.033 20.709  0.035 20.721  0.056 20.992  0.280   -35.2  8.6   -53.1  7.3   5.06 0.925 0 1 1 1 0 1   1.37   6873   243  273.4  56.2 13.467  0.467 0.016   0.57   6926   257  276.5  57.9 13.462  0.465 0.016
587730775491870884 54060  94 2 342.318966  14.762573 18.015  0.026 18.079  0.013 18.470  0.018 18.735  0.022 19.014  0.051   -25.5  5.2   -16.2  5.2   4.13 0.933 1 1 1 1 1 3   1.89  24185   701  350.1  79.5  7.929  0.546 0.042   7.32  25295  2123  352.1  77.6  7.775  0.763 0.042
587730775492985164 54060  98 4 344.825556  15.043509 22.614  0.376 20.921  0.038 20.163  0.025 19.865  0.029 19.767  0.094   127.4  5.9   -15.8  6.3  14.06 0.925 0 1 1 1 1 2   0.27   4877    80  109.0  20.2 14.980  0.411 0.006   0.13   4896   110  109.8  25.3 14.980  0.484 0.006
587730775493313020 54060  99 4 345.591785  15.173185 24.320  1.187 22.835  0.150 21.136  0.051 20.584  0.052 20.112  0.131    68.3 12.9   -16.8 12.4   4.87 0.923 0 1 1 1 1 2  14.76                                                 4.23   3560   155   70.9  19.1 16.366  0.541 0.007
587730775494885536 54060 108 2 349.294128  15.373363 20.610  0.070 20.297  0.023 20.341  0.026 20.474  0.043 20.515  0.173    11.4  6.0    28.0  5.5   3.59 0.925 1 1 1 1 1 3   3.50  10273   423  419.1  84.5 11.703  0.445 0.027   2.14   9756   240  377.5  77.9 11.963  0.466 0.026
587730775495606409 54060 112 2 351.111911  15.424466 19.110  0.025 18.699  0.024 18.735  0.016 18.815  0.016 18.878  0.050    41.7  5.8   -36.2  4.1   6.74 0.932 1 1 1 1 0 2   1.63   9802   278  186.2  42.0 11.910  0.526 0.026   9.93                                              
587730775496261877 54060 115 4 352.666844  15.695180 20.187  0.049 19.833  0.020 19.964  0.025 20.091  0.036 20.249  0.155    37.2  5.7   -24.9  6.9   4.48 0.926 1 1 1 1 1 3   3.29  11747   454  403.5  82.7 11.115  0.532 0.037  13.74                                              
587730775496720481 54060 117 4 353.751827  15.597507 19.168  0.029 18.944  0.028 19.060  0.020 19.177  0.024 19.241  0.063     2.6  5.0   -40.7  5.1   5.65 0.930 1 1 1 1 1 3  39.78                                                 5.44  10577   280  219.9  45.7 11.609  0.511 0.054
587730775497965629 55119  12 6 356.593302  15.820423 19.473  0.035 19.012  0.021 19.111  0.018 19.249  0.025 19.543  0.086    15.7  4.4   -25.1  4.7   4.39 0.916 1 1 1 1 1 3   1.59  10764   297  254.9  54.1 11.498  0.490 0.019  35.13                                              
587730775499210969 55095   9 6 359.664535  15.967090 20.205  0.051 19.594  0.022 19.344  0.017 19.328  0.022 19.299  0.072    18.1  4.8   -41.4  3.8   6.56 0.913 1 1 1 1 1 3   3.47   6921   106  145.5  29.0 13.437  0.456 0.025   1.31   6979   111  147.0  29.7 13.429  0.450 0.025
587730775499538827 54061 267 2   0.327535  15.852587 22.247  0.274 21.599  0.054 21.231  0.056 21.048  0.076 20.591  0.201    70.8 10.7    -3.1 10.7   4.60 0.922 0 1 1 1 1 2   4.21   6069   233  262.4  53.3 14.013  0.465 0.054   5.21   6057   239  260.4  56.2 14.049  0.480 0.054
587730775500521951 54061 263 4   2.693430  15.859663 23.115  0.541 21.902  0.068 20.916  0.041 20.534  0.047 20.584  0.181   141.4  7.9    11.1  7.2  12.47 0.925 0 1 1 1 1 2   2.09   4425   128  123.7  23.2 15.405  0.432 0.018   2.29   4487   156  124.1  31.2 15.360  0.523 0.018
587730775502291206 54061 255 4   6.890540  15.835539 23.141  0.483 22.264  0.088 20.705  0.034 20.027  0.034 19.650  0.081    49.5 12.2   -66.4 11.1   5.11 0.925 0 1 1 1 1 2  45.90                                                 0.80   3500    71   53.3  12.3 16.440  0.494 0.011
587730815753453718 53995  57 1 342.058017 -10.279296 20.006  0.059 19.686  0.027 19.524  0.023 19.509  0.032 19.556  0.098   -25.0  6.7   -82.6  6.9   8.81 0.929 1 1 1 1 1 3   4.93   7713   188  188.1  38.5 12.961  0.463 0.016   5.58   7771   171  189.6  38.9 12.959  0.455 0.016
587730816289210774 53995  52 1 339.410004  -9.833713 26.764  0.574 21.905  0.129 20.559  0.052 19.953  0.038 19.694  0.113    35.1 10.7   -61.7 12.5   4.46 0.925 0 1 1 1 1 2   6.47   3575   162   70.8  11.7 16.335  0.403 0.015   0.57   3771   163   63.2  17.5 16.116  0.557 0.013
587730816289275990 53995  52 3 339.632985  -9.846928 17.454  0.039 17.263  0.041 17.602  0.016 17.830  0.018 18.170  0.046    58.4  5.4     7.6  7.8   5.36 0.933 1 1 1 1 1 3   2.97  17718   581  186.7  40.5  9.306  0.541 0.024  22.45                                              
587730816289734925 53995  53 3 340.621262  -9.949958 21.069  0.156 20.843  0.042 20.780  0.059 20.809  0.069 20.729  0.262    62.4 14.7   -23.1 17.3   3.65 0.925 1 1 1 1 0 2   1.65   8652   536  395.8  87.3 12.457  0.496 0.027   0.67   8666   392  392.9  83.7 12.483  0.479 0.027
587730816290062756 53995  56 1 341.348902  -9.909393 22.150  0.367 21.122  0.052 21.076  0.070 20.911  0.075 20.840  0.500   -49.2 12.5   -72.5 14.3   4.85 0.924 0 1 1 1 0 1   2.33   7700   514  361.7  82.6 12.969  0.524 0.034   3.12   7713   490  360.9  81.9 12.992  0.514 0.034
587730816290259277 53995  56 3 341.787170  -9.990040 25.900  1.197 22.460  0.169 21.359  0.075 20.790  0.066 20.372  0.181    48.8 10.4   -67.3 13.0   4.18 0.920 0 1 1 1 1 2   2.94   3785   278  112.5  22.1 16.085  0.503 0.006   0.77   3930   207  103.3  29.7 15.935  0.566 0.005
587730816291045566 53995  60 3 343.744388 -10.094520 20.066  0.064 19.537  0.021 19.748  0.037 20.030  0.035 20.160  0.155     8.9  5.0   -37.9  5.3   5.27 0.927 1 1 1 1 1 3   6.93  13691   542  419.6  80.7 10.441  0.421 0.021  59.00                                              
587730816292094463 53993  60 1 346.114600 -10.182877 23.997  1.338 21.292  0.053 20.610  0.036 20.349  0.041 20.148  0.119  -131.0  9.2   -38.8  9.1  10.01 0.925 0 1 1 1 1 2   0.36   5050   117  144.6  27.5 14.826  0.420 0.007   0.56   5060   131  145.3  32.9 14.836  0.478 0.007
587730816292159555 53993  60 1 346.242283 -10.196641 18.212  0.020 18.143  0.026 18.493  0.016 18.784  0.022 19.050  0.056    64.7  5.9    -2.6  5.6   7.62 0.933 1 0 1 1 1 2   0.24  19872   458  312.7  68.7  8.799  0.524 0.015   6.95  14429   475  250.2  55.8 10.248  0.533 0.012
587730816826147129 53995  52 4 339.589338  -9.294889 22.122  0.369 21.178  0.067 20.800  0.060 20.561  0.060 20.422  0.200   -64.2 11.1   -25.5 12.0   5.24 0.925 0 1 1 1 1 2   1.24   5853   226  206.6  41.9 14.172  0.461 0.025   1.86   5830   225  204.3  44.0 14.216  0.474 0.024
587730816826409285 53995  53 2 340.197431  -9.398079 22.609  0.545 21.033  0.052 20.404  0.042 20.113  0.047 19.781  0.104    33.6  9.1   -29.2  9.9   3.84 0.925 0 1 1 1 1 2   4.61   5057   117  129.0  24.6 14.820  0.422 0.013   5.37   5057   135  129.0  29.4 14.838  0.483 0.013
587730816826868215 53995  56 2 341.307081  -9.581369 23.152  0.681 22.515  0.166 21.220  0.073 20.511  0.057 20.254  0.181    56.1 13.5   -30.1 15.0   3.52 0.922 0 1 1 1 1 2   8.70   3578   186   94.4  16.0 16.331  0.417 0.006   1.00   3634   187   75.2  22.1 16.277  0.572 0.005
587730816827129973 53995  56 4 341.819091  -9.564741 20.672  0.093 20.115  0.029 19.765  0.028 19.571  0.033 19.580  0.093    29.0  6.4    48.4  6.8   5.80 0.927 1 1 1 1 1 3   7.73   6225    97  146.7  27.2 13.902  0.416 0.013  10.91   6218   107  145.8  29.6 13.934  0.443 0.013
587730816827654475 53995  60 2 343.076354  -9.549145 21.252  0.125 20.669  0.034 20.400  0.038 20.277  0.044 20.454  0.189    -8.8  9.9   -55.5  8.9   4.24 0.925 1 1 1 1 1 3   1.31   6646   170  219.0  43.0 13.615  0.447 0.022   1.98   6686   180  220.5  45.2 13.617  0.453 0.022
587730816827720017 53995  60 2 343.173799  -9.713580 23.596  0.879 22.462  0.133 20.842  0.058 20.262  0.049 19.847  0.109    93.4 13.3   -72.3 12.5   7.44 0.925 0 1 1 1 1 2  15.65                                                 2.11   3557   146   61.8  16.5 16.369  0.537 0.003
587730816827981963 53995  60 4 343.837139  -9.612395 20.206  0.065 19.945  0.026 19.848  0.025 19.813  0.036 20.033  0.127    38.2  6.5    12.0  6.5   4.33 0.927 1 1 1 0 1 2   5.67   8384   329  251.2  52.8 12.595  0.467 0.011   2.06   8493   242  255.9  53.3 12.571  0.460 0.011
587730816827981999 53995  60 4 343.879675  -9.570852 19.652  0.050 19.505  0.023 19.617  0.023 19.740  0.031 19.753  0.098   -30.6  6.2   -28.8  6.2   4.71 0.928 1 1 1 1 1 3  30.96                                                 3.46  10335   251  289.7  58.1 11.710  0.453 0.010
587730816829423957 53992  38 2 347.248635  -9.900159 21.529  0.172 20.941  0.051 20.647  0.043 20.635  0.048 20.658  0.194    26.8  7.6   -56.4  7.6   5.72 0.925 0 1 1 1 1 2   0.98   6800   285  261.5  53.9 13.514  0.467 0.017   0.34   6800   283  260.8  54.4 13.543  0.461 0.017
587730817360265571 53993  44 1 333.248148  -8.424572 22.590  1.037 21.368  0.057 20.773  0.051 20.477  0.055 20.598  0.273    40.7  9.1   -55.0 10.5   4.85 0.925 0 1 1 1 0 1   0.62   5204   149  164.0  32.1 14.693  0.428 0.011   0.78   5213   161  164.8  37.4 14.705  0.479 0.011
587730817364525534 53995  59 1 343.163910  -9.153790 24.015  1.183 22.461  0.128 21.239  0.076 20.560  0.062 20.029  0.152    69.9 15.2    -8.7 16.4   3.60 0.922 0 1 1 1 1 2  11.64                                                 2.20   3669   177   77.6  22.6 16.235  0.571 0.006
587730817365574208 53993  58 3 345.597948  -9.256046 25.227  1.131 22.473  0.121 21.266  0.065 20.371  0.042 19.935  0.120    59.7 13.9   -29.3 14.3   3.57 0.922 0 1 1 1 1 2  43.08                                                 8.49   3500    33   64.1  12.9 16.440  0.447 0.004
587730817366556779 53992  39 3 347.860732  -9.364503 19.112  0.029 18.602  0.020 18.735  0.018 18.862  0.029 19.069  0.055   -56.3  6.9   -57.9  6.0   8.25 0.932 1 1 1 1 1 3   5.67  10701   271  212.5  45.7 11.524  0.492 0.016  59.24                                              
587730817366753376 53992  40 1 348.287490  -9.428353 18.362  0.025 17.858  0.018 17.875  0.017 17.956  0.017 18.112  0.029    74.1  4.1    -7.2  8.2   6.42 0.933 1 1 1 1 1 3   9.62   9034   176  114.4  24.8 12.268  0.482 0.004  30.77                                              
587730817366753431 53992  40 1 348.290312  -9.463851 20.783  0.086 20.257  0.026 20.095  0.027 20.044  0.030 20.211  0.155   -37.1  5.2   -40.7  8.9   4.27 0.925 1 1 1 1 1 3   0.89   7225   175  221.6  44.9 13.248  0.453 0.008   1.57   7262   162  222.8  45.1 13.255  0.442 0.008
587730817899168120 53993  52 3 337.964668  -8.494657 25.441  1.528 21.123  0.062 19.800  0.036 19.324  0.036 18.814  0.057    89.4  7.6   -32.2 11.3   6.36 0.927 0 1 1 1 1 2  24.35                                                 8.20   3799   132   46.8  12.5 16.083  0.543 0.002
587730817901199655 53995  58 3 342.626292  -8.805136 24.085  1.494 22.028  0.090 21.345  0.078 21.236  0.107 21.256  0.345   -55.3 12.8   -28.8 14.4   3.53 0.920 0 1 1 1 0 1   0.90   5271   261  228.7  49.9 14.636  0.463 0.009   0.78   5298   260  231.7  55.7 14.635  0.498 0.009
587730817901593148 53995  59 3 343.662294  -8.857469 22.446  0.351 21.538  0.064 21.139  0.060 21.043  0.085 20.842  0.257   -50.8 10.9    -9.5 10.0   3.51 0.923 0 1 1 1 0 1   0.13   6081   292  270.9  57.1 14.004  0.473 0.011   0.02   6094   295  271.3  59.9 14.022  0.480 0.011
587730817903428128 53992  39 3 347.851654  -9.088495 25.653  0.740 22.016  0.090 20.615  0.039 20.067  0.041 19.717  0.072    20.2  9.1   -82.8  8.0   6.61 0.925 0 1 1 1 1 2  10.54                                                 1.08   3764   140   65.9  17.8 16.124  0.545 0.004
587730818433679861 53993  41 4 332.678591  -7.495690 24.647  1.715 22.135  0.125 20.727  0.049 20.116  0.054 19.784  0.113   -34.6 11.1   -88.3 12.5   5.37 0.925 0 1 1 1 1 2   9.31                                                 0.18   3681   160   64.1  18.1 16.221  0.557 0.003
587730818435055716 53993  48 4 335.735788  -7.748160 19.051  0.048 18.859  0.017 19.185  0.030 19.499  0.036 19.850  0.129    48.3  7.6    17.6  9.6   3.80 0.930 1 1 1 1 1 3   5.11  19237   827  406.5  89.2  8.943  0.544 0.045  33.50                                              
587730818436890835 53995  51 4 339.934041  -8.214668 22.506  0.521 20.893  0.040 19.845  0.029 19.374  0.027 19.116  0.081    62.1  7.6   -38.1  7.2   6.78 0.927 0 1 1 1 1 2   2.64   4109    78   65.1  11.6 15.728  0.420 0.005   0.33   4208   126   63.6  16.3 15.639  0.527 0.005
587730818436956518 53995  54 2 340.138473  -8.130810 26.005  1.076 21.961  0.101 20.477  0.047 19.869  0.043 19.526  0.090    73.9  9.3   -45.6  9.8   6.88 0.925 0 1 1 1 1 2  15.90                                                 0.84   3634   146   55.1  15.3 16.276  0.555 0.006
587730818437939434 53995  58 2 342.421960  -8.198796 21.407  0.187 21.169  0.052 21.423  0.092 21.305  0.124 22.496  0.937    55.7 18.7   -64.6 17.3   3.68 0.919 1 1 1 1 0 2   4.49  11474  1426  749.5 175.9 11.218  0.659 0.018   3.60  10612  1147  646.3 157.5 11.594  0.640 0.018
587730818438070632 53995  58 4 342.703039  -8.320391 23.944  1.554 21.593  0.067 20.765  0.049 20.411  0.059 20.494  0.190    55.8 11.5  -128.4 10.5   8.41 0.925 0 1 1 1 1 2   1.74   4712   140  132.8  25.5 15.131  0.425 0.007   1.58   4739   161  133.8  32.7 15.122  0.506 0.007
587730818438725748 53993  55 2 344.222013  -8.444946 19.707  0.047 19.532  0.024 19.580  0.023 19.655  0.030 19.840  0.113    48.1  6.1   -32.6  6.7   6.01 0.928 1 1 1 1 1 3  23.83                                                 1.81   9741   184  268.6  55.4 11.970  0.456 0.009
587730818438987966 53993  55 4 344.873883  -8.472967 19.749  0.044 18.969  0.024 18.600  0.021 18.480  0.024 18.424  0.037   106.2  6.5  -110.9  9.4  11.51 0.932 1 1 1 1 1 3   0.84   6113    61   84.8  15.5 13.981  0.405 0.004   3.77   6106    63   84.2  17.0 14.013  0.434 0.004
587730818439905565 53993  59 4 346.950713  -8.544939 21.081  0.111 20.690  0.037 20.591  0.042 20.687  0.062 20.487  0.187    45.8 10.2   -26.2 10.8   3.62 0.925 1 1 1 1 1 3   2.48   8260   397  344.5  75.4 12.661  0.492 0.017   2.35   8214   348  339.9  73.2 12.716  0.478 0.017
587730818440757528 53992  40 4 348.892548  -8.722012 21.456  0.156 20.912  0.037 20.707  0.038 20.672  0.060 20.856  0.226   -44.6  9.5   -18.8  7.2   3.56 0.925 1 1 1 1 0 2   0.03   7049   265  283.2  58.7 13.356  0.466 0.010   0.07   7119   259  287.5  60.0 13.342  0.458 0.010
587731498648797672 54526 258 4 155.435694  52.472107 24.268  0.459 21.776  0.075 21.190  0.053 20.729  0.050 20.726  0.171   -32.1  9.4   -89.6  5.8   6.24 0.923 0 1 1 1 1 2   6.84   4916   152  169.6  33.0 14.945  0.428 0.008   6.64   4917   166  169.7  40.2 14.961  0.497 0.008
587731498651025996 54570 157 4 163.519062  54.372187 23.686  0.754 22.445  0.130 21.095  0.052 20.664  0.059 20.595  0.172   -14.7 11.9   -63.6 12.0   4.01 0.924 0 1 1 1 1 2   0.72   3332   264   87.9  15.0 16.641  0.441 0.003   4.34   4061   182  105.2  28.7 15.793  0.545 0.004
587731498651090951 54570 157 4 163.560920  54.397111 18.531  0.025 18.810  0.025 19.321  0.025 19.626  0.030 19.716  0.083   -19.4  5.6   -43.1  6.4   5.04 0.929 1 1 1 1 1 3  10.93  31897  1329  692.4 164.0  6.696  0.555 0.010   9.64  36932  2274  688.5 161.1  6.100  0.560 0.010
587731498651091081 54570 157 4 163.573472  54.392915 20.417  0.057 20.179  0.031 20.466  0.036 20.525  0.050 20.791  0.203   -21.5  8.6   -38.9  9.0   3.71 0.925 1 1 1 1 1 3  11.03  14751   771  603.5 137.3 10.112  0.583 0.010  12.89                                              
587731498651287792 54570 158 2 164.392955  54.518053 21.378  0.133 20.861  0.045 20.717  0.041 20.727  0.057 20.786  0.189    -9.1  9.1   -69.7 12.0   3.84 0.925 0 0 1 1 1 1   0.00   7941  1051  342.4  95.1 12.834  0.719 0.012   0.00   7546   984  316.9  87.5 13.087  0.711 0.012
587731498651484630 54569 108 3 165.114614  54.727705 22.508  0.290 21.736  0.073 21.140  0.056 20.876  0.064 21.035  0.226  -108.9 13.6   -44.0 14.2   5.70 0.923 0 1 1 1 0 1   0.16   5240   190  199.3  40.2 14.662  0.439 0.007   0.25   5250   194  200.4  46.0 14.675  0.483 0.007
587731498652401873 54569 110 4 168.639652  55.275650 21.750  0.159 20.854  0.038 20.444  0.034 20.382  0.043 20.177  0.116   -93.2  9.9   -30.3 11.8   5.62 0.925 1 1 1 1 1 3   2.91   6020   124  194.8  36.8 14.049  0.422 0.006   2.82   6021   130  194.2  39.7 14.075  0.441 0.006
587731498652467761 54569 110 4 169.010743  55.370474 22.556  0.324 22.010  0.096 20.685  0.039 19.961  0.034 19.687  0.079   -52.4 10.2   -61.8 12.2   4.50 0.925 0 1 1 1 1 2  34.43                                                 3.33   3600   139   57.2  15.8 16.317  0.552 0.003
587731499182326056 55245  10 5 144.532183  49.210992 21.386  0.144 20.999  0.039 20.793  0.041 20.764  0.051 20.921  0.221   -20.5 10.3   -49.2  9.6   4.02 0.901 1 1 1 1 0 2   0.75   7195   269  305.2  62.8 13.266  0.460 0.010   1.05   7262   262  309.1  64.4 13.255  0.456 0.010
587731499184816288 54526 256 3 152.389318  52.096476 21.153  0.107 20.556  0.031 20.401  0.035 20.419  0.037 20.386  0.129    -8.5  4.8   -40.0  5.6   4.70 0.925 1 1 1 1 1 3   1.84   7458   233  269.7  56.5 13.109  0.472 0.013   1.47   7447   210  268.0  55.0 13.145  0.451 0.013
587731499185799345 54886   8 3 155.574129  52.961223 21.517  0.145 21.150  0.054 20.799  0.038 20.663  0.043 20.880  0.213   -50.3 10.4   -31.3  9.7   3.99 0.901 1 1 1 1 0 2   4.58   6515   186  255.0  49.1 13.702  0.441 0.022   6.09   6541   206  256.0  53.0 13.713  0.463 0.022
587731499186651264 54886   5 6 158.669227  53.691452 20.493  0.062 19.557  0.024 19.126  0.018 18.895  0.019 18.857  0.038    36.2  7.8   -38.6 10.1   3.57 0.916 1 1 1 1 1 3   8.27   5750    57   94.9  17.2 14.250  0.403 0.006  10.98   5700    64   93.0  19.1 14.316  0.443 0.006
587731499187241276 54570 156 2 160.757805  54.325253 24.916  1.243 21.895  0.071 20.517  0.038 20.005  0.029 19.548  0.063   -65.3  7.7   -35.4  9.2   5.42 0.925 0 1 1 1 1 2  18.97                                                 4.43   3767   134   63.8  17.2 16.120  0.544 0.002
587731499187569094 54570 156 4 161.838272  54.588912 24.714  1.239 22.304  0.104 20.765  0.040 20.245  0.035 19.983  0.091    10.6  9.9   -74.8  8.3   5.34 0.925 0 1 1 1 1 2   7.73   3464   138   77.9  12.2 16.472  0.371 0.002   6.00   3769   145   72.1  19.5 16.118  0.545 0.002
587731499187962668 54569 107 3 163.569719  54.788951 24.201  1.188 22.811  0.150 21.493  0.081 20.735  0.055 20.190  0.117   -85.1 12.1   -34.7 15.8   3.59 0.918 0 1 1 1 1 2  23.84                                                 2.27   3500    48   74.3  15.9 16.440  0.465 0.002
587731499189272668 54569 110 4 168.549984  55.697546 19.959  0.052 18.958  0.022 18.590  0.026 18.459  0.030 18.422  0.032  -198.7  8.9     0.4 11.1  12.58 0.932 1 1 1 1 1 3   4.69   5932    60   79.9  14.6 14.113  0.405 0.003   5.37   5918    60   79.1  15.9 14.151  0.434 0.003
587731499189338539 54886  12 4 168.647468  55.756085 22.119  0.270 21.304  0.049 20.862  0.052 20.708  0.054 20.519  0.161   -53.0 11.9   -57.2  9.7   4.33 0.899 0 1 1 1 1 2   0.56   5786   175  216.4  42.6 14.223  0.438 0.007   0.89   5778   172  215.0  45.2 14.256  0.452 0.007
587731499189469205 54569 110 4 169.203559  55.661373 19.240  0.042 18.951  0.027 18.882  0.018 18.895  0.032 19.054  0.046  -117.8  9.0    11.1 11.1   7.46 0.931 1 1 1 1 1 3   7.51   8558   207  165.7  34.2 12.505  0.456 0.006   3.57   8455   153  161.9  33.2 12.590  0.449 0.006
587731499189928151 54886  11 4 171.187544  55.889923 20.624  0.085 19.849  0.028 19.468  0.021 19.343  0.020 19.316  0.058    -5.5  5.1   -50.0  4.8   5.66 0.912 1 1 1 1 1 3   0.25   6086    79  125.8  23.3 14.001  0.413 0.004   1.06   6070    80  124.6  25.1 14.039  0.433 0.003
587731499719327752 55245  10 6 144.477332  49.697246 16.825  0.018 16.723  0.016 17.080  0.013 17.363  0.016 17.708  0.022   -35.6  6.4   -38.4  4.6   5.77 0.927 1 1 1 1 1 3   4.41  19402   351  161.5  35.2  8.905  0.510 0.009  90.97                                              
587731499719458839 53855 162 1 144.881960  49.863424 18.424  0.020 17.572  0.017 17.243  0.014 17.125  0.019 17.114  0.018  -404.9  4.5   -17.4  5.3  50.98 0.933 1 1 1 1 1 3   5.19   6115    45   45.6   8.3 13.980  0.402 0.001   5.09   6118    38   45.3   9.1 14.005  0.432 0.001
587731499722211389 54886   9 3 153.782866  52.962478 18.732  0.025 18.439  0.017 18.671  0.018 19.157  0.027 19.242  0.048   -42.0  6.7     4.2  7.4   3.93 0.920 1 1 1 0 1 2   2.09  14883   448  275.6  61.2 10.073  0.548 0.008  70.80                                              
587731499722473646 54886   9 5 154.596138  53.302282 20.533  0.052 19.886  0.033 19.543  0.018 19.400  0.025 19.424  0.067   -85.4  4.4   -36.0  5.0  12.43 0.911 1 1 1 1 1 3   3.05   6315    79  137.6  25.4 13.839  0.412 0.008   6.60   6341    87  138.1  27.8 13.848  0.437 0.008
587731499722539070 54886   9 5 154.977658  53.293605 18.427  0.020 18.268  0.019 18.535  0.017 18.438  0.013 18.025  0.027   -31.0  3.9   -16.9  4.6   5.29 0.921 1 1 1 0 0 1   2.76  17207   461  287.0  64.1  9.435  0.539 0.015  23.05                                              
587731499723981006 55268  25 6 159.911601  54.608379 21.998  0.189 21.001  0.032 20.534  0.034 20.378  0.039 20.228  0.114    66.8  7.4   -98.1  9.1   8.90 0.905 1 1 1 0 1 2   0.38   5711   125  180.8  33.8 14.280  0.415 0.010   0.85   5704   136  179.9  38.2 14.312  0.453 0.010
587731499724046342 55268  25 6 160.153962  54.608472 19.801  0.046 18.988  0.016 18.574  0.018 18.458  0.015 18.455  0.036  -185.8  4.8   -80.0  7.1  19.80 0.921 1 1 1 1 1 3   2.27   6028    51   82.4  15.1 14.043  0.409 0.005   0.95   6014    51   81.6  16.4 14.080  0.433 0.005
587731499724046345 55268  25 6 160.209984  54.558361 19.573  0.042 19.232  0.017 19.276  0.020 19.440  0.020 19.731  0.077    44.4  5.0     2.0  7.3   4.21 0.914 1 1 1 1 1 3   6.73  10576   268  272.2  53.5 11.575  0.422 0.016  15.34                                              
587731499724963909 54569 107 4 163.707283  55.385605 17.122  0.015 17.112  0.022 17.437  0.043 17.702  0.021 18.037  0.026   -92.2  2.4   -27.9 13.1   5.18 0.933 1 1 1 1 1 3   3.98  20255   427  196.1  43.6  8.714  0.530 0.011  21.83                                              
587731499725619250 54888  13 4 166.251206  55.764690 19.315  0.031 18.978  0.015 18.935  0.015 19.068  0.023 19.165  0.055   -58.5  4.5   -51.0  4.9  10.95 0.918 1 1 1 1 1 3   9.28   9073   182  188.8  38.4 12.250  0.442 0.005   4.06   8719   110  175.4  35.4 12.456  0.440 0.004
587731499725947054 54886  12 2 167.625142  56.051340 19.887  0.039 19.190  0.023 18.963  0.024 18.944  0.018 18.998  0.052   -53.5  7.5   -44.5  8.0   6.03 0.917 1 1 1 1 1 3   9.51   6753    78  120.4  23.4 13.545  0.433 0.003   3.91   6804    79  121.3  24.1 13.540  0.430 0.003
587731499726012455 54886  12 2 167.781125  56.077060 17.304  0.015 16.729  0.044 16.893  0.022 16.940  0.018 17.079  0.034    99.8  7.3  -173.3  7.9  17.83 0.928 1 0 1 1 1 2   0.51   8807   248   69.5  16.3 12.380  0.541 0.002   0.43   8374    80   64.3  13.1 12.632  0.440 0.002
587731499726340689 54886  12 5 169.084011  56.222742 24.395  1.212 22.337  0.095 21.057  0.055 20.336  0.046 19.821  0.087    -0.6 12.2   -67.5 13.0   3.89 0.890 0 1 1 1 1 2  35.35                                                 4.03   3551   130   64.1  16.8 16.377  0.532 0.002
587731499726405944 54886  12 5 169.292143  56.131301 23.702  0.888 22.158  0.080 20.890  0.047 20.440  0.048 19.918  0.094   -37.5  9.9   -67.0 11.3   4.89 0.899 0 1 1 1 1 2   8.40   3685   159   89.9  15.8 16.202  0.431 0.003   4.71   3899   147   83.8  22.6 15.970  0.545 0.003
587731500524372251 53855 161 1 143.331318  49.732846 24.094  0.996 22.548  0.121 21.379  0.066 21.092  0.069 20.510  0.172   -43.6 13.8  -169.4 12.4   8.95 0.920 0 1 1 1 1 2   4.35   4110   227  136.5  27.4 15.727  0.482 0.011   5.02   4241   197  135.9  36.8 15.606  0.547 0.011
587731500256657865 53855 162 2 145.536816  50.603120 22.669  0.299 21.486  0.044 21.111  0.055 20.988  0.063 21.044  0.267    14.3 10.9   -93.2 10.9   5.41 0.923 0 1 1 1 0 1   0.01   6187   222  269.9  54.4 13.928  0.451 0.026   0.03   6196   227  269.7  57.1 13.949  0.462 0.026
587731500257968204 54526 255 2 149.690055  52.249422 18.058  0.016 17.993  0.029 18.158  0.018 18.320  0.024 18.534  0.042   -79.6  9.4    -6.3  6.7   5.91 0.933 1 1 1 1 1 3  51.77                                                 0.20  11544   160  169.0  34.4 11.226  0.453 0.008
587731500258295876 54526 255 4 150.960579  52.476314 19.564  0.031 19.096  0.019 19.287  0.017 19.479  0.026 19.780  0.087    -2.6  5.4  -182.1  7.0  18.10 0.929 1 1 1 1 1 3   4.19  12151   416  314.6  65.7 10.966  0.526 0.010  82.77                                              
587731500259147961 54886   9 2 153.825752  53.362306 21.201  0.094 20.422  0.037 20.100  0.034 19.975  0.032 19.976  0.096   -28.2  6.8   -22.3  5.7   3.51 0.906 1 1 1 1 1 3   0.23   6248   111  174.4  32.8 13.885  0.422 0.009   0.64   6260   119  174.2  35.2 13.905  0.440 0.009
587731500260983117 54569 105 3 160.154811  55.064006 23.503  0.698 21.253  0.040 20.683  0.037 20.385  0.039 20.526  0.166   -36.1  8.1   -63.8  9.0   5.32 0.925 0 1 1 1 1 2   3.46   5275   107  162.5  30.9 14.633  0.419 0.008   3.52   5282   118  163.1  35.6 14.649  0.464 0.008
587731500262162520 54888  13 3 164.786957  55.854183 21.139  0.102 20.542  0.030 20.439  0.039 20.376  0.040 20.221  0.128   -77.0  8.0   -43.5  7.1   7.28 0.905 1 1 1 1 1 3   4.58   7279   219  259.2  53.4 13.216  0.459 0.007   6.21   7298   201  259.3  52.9 13.233  0.444 0.007
587731500263145592 54886  12 6 168.649554  56.628208 20.131  0.046 19.601  0.030 19.469  0.021 19.397  0.029 19.539  0.083   -79.2  6.8   -67.0 10.9   6.56 0.912 1 1 1 1 1 3   2.79   7255   140  167.1  33.9 13.230  0.453 0.004   4.64   7315   127  168.9  34.1 13.223  0.438 0.004
587731500794315133 54526 253 3 147.649148  51.880999 24.333  0.838 22.198  0.084 21.457  0.066 21.237  0.082 21.299  0.258   -16.9  9.9   -67.2 10.0   4.78 0.919 0 1 1 1 0 1   0.24   5016   206  212.6  43.9 14.856  0.445 0.010   0.22   5041   217  215.3  52.5 14.852  0.505 0.010
587731500794380368 54526 254 1 147.968745  51.943373 22.586  0.287 20.892  0.036 19.618  0.020 19.094  0.020 18.841  0.038   -15.7  4.4   -93.5  5.1  12.39 0.928 0 1 1 1 1 2   8.94   3627    75   48.6   8.1 16.272  0.398 0.002   3.08   3923   120   47.3  12.3 15.944  0.534 0.002
587731500794773821 54526 254 4 149.123230  52.414206 21.828  0.151 21.219  0.043 20.759  0.037 20.531  0.046 20.282  0.137    13.1  6.3   -38.4  6.8   3.89 0.925 1 1 1 1 0 2   6.44   5879   125  210.9  39.1 14.153  0.414 0.009   6.56   5832   135  207.0  43.4 14.215  0.453 0.009
587731500796019009 54570 151 3 153.317379  53.824576 22.075  0.176 21.246  0.042 20.836  0.042 20.586  0.050 20.663  0.136    51.9  7.8    -3.0  9.3   3.61 0.925 1 1 1 1 1 3   2.83   5854   127  214.8  40.3 14.172  0.420 0.011   3.20   5825   133  211.9  44.1 14.220  0.450 0.011
587731500800016428 54571 240 3 168.465265  57.018371 19.180  0.051 18.939  0.060 18.961  0.022 19.123  0.024 19.323  0.063   -52.0  4.1    -9.1  8.9   4.14 0.931 1 1 1 1 1 3   5.22  11301   480  252.0  54.3 11.285  0.529 0.015   2.92   9788   199  206.1  42.2 11.949  0.459 0.012
587731500800147463 54571 240 3 168.873305  57.093302 18.972  0.035 18.569  0.027 18.721  0.019 18.832  0.022 19.025  0.046    49.1  4.1    -3.4  8.9   3.88 0.932 1 1 1 1 1 3   4.36  10865   300  214.8  45.3 11.457  0.483 0.008  20.85                                              
587731501331316779 54526 253 4 147.714839  52.456212 19.673  0.037 19.602  0.021 19.922  0.029 20.208  0.034 20.332  0.125   -84.7  6.9   -67.2 12.4   5.98 0.926 1 1 1 1 1 3   2.12  19239   684  590.3 130.9  8.942  0.524 0.015  15.18                                              
587731501336035865 54571 238 3 164.786758  56.806354 24.387  1.222 22.284  0.143 20.807  0.040 20.200  0.036 19.862  0.097    40.4 11.9   -60.1  7.7   3.92 0.925 0 0 1 1 1 1  11.47                                                 0.02   3726   162   68.9  18.7 16.168  0.540 0.002
587731501337149681 54571 241 2 169.518728  57.425729 21.125  0.114 19.889  0.029 19.492  0.024 19.329  0.024 19.354  0.059    15.8 11.5   -73.8  4.3   4.59 0.929 1 1 1 1 1 3   7.35   5815    77  116.3  21.6 14.201  0.413 0.006   8.10   5814    81  115.8  23.4 14.229  0.436 0.006
587731520135495826 54881  31 2 142.901022  45.347863 20.664  0.067 19.935  0.026 19.567  0.026 19.535  0.030 19.499  0.069   -51.1  6.4  -108.4  8.3  10.27 0.910 1 1 1 1 1 3   3.52   6307    88  142.3  26.7 13.844  0.419 0.005   1.81   6331    96  142.6  28.6 13.855  0.434 0.005
587731520660046334 54060 223 2 116.460120  26.520105 21.417  0.178 20.554  0.029 20.186  0.036 20.054  0.037 19.816  0.098    60.3 10.1     3.1 10.9   3.90 0.925 1 1 1 1 1 3   4.00   5997   110  169.2  31.9 14.065  0.420 0.003   5.59   5984   114  167.8  34.2 14.102  0.437 0.003
587731520662799235 53740 190 2 121.343868  31.303180 22.623  0.416 21.782  0.069 20.920  0.047 20.701  0.050 20.474  0.144    79.5 10.1  -103.8 10.3   7.75 0.925 0 1 1 1 1 2   1.67   4803   138  152.2  29.3 15.046  0.426 0.007   1.86   4833   154  154.0  36.5 15.036  0.496 0.008
587731520663847595 54110  37 3 123.367411  32.987341 23.343  0.731 21.994  0.080 20.786  0.049 20.266  0.040 19.895  0.096     9.0 11.4   -62.4 10.2   3.81 0.925 0 1 1 1 1 2   3.71   3713   159   85.4  15.3 16.169  0.439 0.003   0.43   3937   146   81.2  21.8 15.928  0.543 0.003
587731520664175024 54061 379 2 123.786894  33.507078 21.963  0.235 21.352  0.053 20.993  0.053 20.787  0.059 20.660  0.175    32.2 10.3   -54.6  9.4   4.78 0.924 1 1 1 1 1 3   2.06   6063   176  245.6  47.1 14.017  0.431 0.012   2.93   6037   191  242.6  51.0 14.063  0.458 0.012
587731520664175193 54061 379 2 123.810196  33.571336 22.335  0.322 21.606  0.063 21.293  0.069 20.969  0.068 21.099  0.260   -31.9 11.7   -51.1 10.7   3.65 0.921 0 1 1 1 0 1   3.22   5862   235  257.1  52.4 14.165  0.456 0.014   3.91   5847   234  254.8  55.4 14.204  0.472 0.014
587731520664699092 54110  23 4 124.823684  34.367419 23.082  0.495 20.357  0.026 18.878  0.018 18.291  0.020 17.875  0.028   -40.0  6.7  -264.4  7.8  23.65 0.931 0 1 1 1 1 2 182.24                                                 6.21   3599   126   25.7   7.1 16.319  0.555 0.003
587731520666796099 54524 106 3 129.137490  37.716494 19.202  0.033 18.708  0.012 18.672  0.016 18.655  0.023 18.726  0.035     0.7  5.9   -91.1  6.1  10.43 0.932 1 1 1 1 1 3   8.19   8105   129  136.6  28.5 12.744  0.463 0.008  17.14                                              
587731520666927722 54524 106 3 129.401761  38.011259 22.881  0.792 21.202  0.041 20.578  0.037 20.281  0.035 20.058  0.102   102.2  6.9   -70.3  6.9  11.47 0.925 0 1 1 1 1 2   2.23   5093    96  143.1  27.0 14.789  0.416 0.007   2.81   5097   114  143.5  32.1 14.804  0.473 0.007
587731520667320739 54524 107 4 130.360176  38.558182 21.551  0.152 20.956  0.037 20.934  0.050 20.957  0.060 20.984  0.232   -26.4  7.7   -31.0  7.5   3.62 0.925 1 1 1 1 0 2   1.33   8613   495  424.6  97.2 12.477  0.518 0.018   2.67   8382   378  403.5  86.9 12.628  0.483 0.017
587731520668238060 54553  20 1 132.407028  39.872778 20.343  0.061 19.612  0.025 19.372  0.022 19.275  0.020 19.352  0.060    -3.7  5.1   -59.9  4.1   8.03 0.929 1 1 1 1 1 3   3.73   6562    87  136.0  26.1 13.671  0.428 0.006   3.25   6590    93  136.4  27.2 13.680  0.432 0.006
587731520668697126 54553  20 4 133.354731  40.657628 22.137  0.303 21.424  0.059 21.081  0.059 20.967  0.067 20.895  0.254   -16.0  8.1   -71.3  7.9   6.57 0.924 0 1 1 1 0 1   0.00   6245   273  274.6  56.7 13.887  0.467 0.011   0.05   6250   279  274.0  59.1 13.911  0.473 0.011
587731520669286416 54569  87 4 134.628552  41.443082 17.666  0.052 17.060  0.023 16.884  0.024 16.828  0.017 16.881  0.015   -93.7  7.6  -376.4  3.8  35.61 0.931 1 1 1 1 1 3   2.44   7018    81   48.6   9.6 13.375  0.437 0.002   2.49   6965    77   47.6   9.4 13.438  0.427 0.002
587731520669417603 54554  99 2 135.069240  41.547799 20.366  0.067 19.795  0.030 19.767  0.033 19.798  0.037 19.683  0.088   -29.7  9.6   -60.0  4.4   4.83 0.927 1 1 1 1 1 3   8.42   8151   276  226.7  49.6 12.719  0.495 0.018  11.25   7974   207  217.5  45.0 12.846  0.457 0.018
587731520670138534 54568  27 1 136.738379  42.753755 20.621  0.087 19.958  0.027 19.810  0.028 19.783  0.032 19.745  0.084  -106.9  9.1   -86.1  5.3  10.41 0.927 1 1 1 1 1 3   3.86   7207   175  192.7  39.6 13.259  0.465 0.012   4.30   7216   161  192.4  39.0 13.283  0.448 0.012
587731520672759967 54882  22 5 143.762577  46.108014 20.350  0.062 19.303  0.026 18.827  0.021 18.661  0.021 18.615  0.037  -121.6  9.0     1.5  4.1   9.40 0.919 1 1 1 1 1 3   0.09   5696    58   82.9  15.0 14.292  0.401 0.003   0.51   5655    64   81.4  16.8 14.350  0.442 0.003
587731520674398273 54524 128 1 148.241353  48.117940 18.278  0.027 17.806  0.028 17.740  0.019 17.749  0.019 17.890  0.030  -141.6  3.9   -82.8  5.9  19.18 0.933 1 1 1 1 1 3   3.60   8009   147   89.1  19.0 12.796  0.479 0.002   3.59   7868    94   86.1  17.4 12.905  0.436 0.002
587731520674857628 55244  20 1 149.865258  48.499533 22.529  0.385 20.880  0.043 20.243  0.061 20.082  0.040 19.988  0.110   -15.2  7.9   -73.0  7.3   6.60 0.906 0 1 1 1 1 2   0.64   5331   114  141.2  27.0 14.586  0.420 0.004   0.45   5337   118  141.4  30.3 14.603  0.456 0.004
587731520674988154 55244  20 1 150.009259  48.685189 20.920  0.100 20.153  0.035 19.963  0.046 19.742  0.034 19.593  0.078   -22.0  7.0   -31.7  6.0   3.70 0.907 1 1 1 1 1 3   9.64   6295   115  158.9  30.0 13.853  0.422 0.007  13.12                                              
587731521199276137 53740 189 1 120.165193  30.927211 17.490  0.021 17.504  0.015 17.842  0.014 18.165  0.015 18.451  0.034    53.2 12.3   -72.2 13.2   4.75 0.933 1 1 1 1 1 3   2.23  21760   550  249.1  55.6  8.396  0.545 0.022  22.79                                              
587731521199931472 54061 368 1 121.510240  31.908834 17.453  0.021 17.392  0.026 17.760  0.018 18.065  0.017 18.407  0.037    -7.9  5.7   -34.9  3.2   4.35 0.933 1 1 1 1 1 3   3.18  21001   543  232.4  51.7  8.553  0.548 0.023  31.77                                              
587731521204191405 54524  89 1 129.806217  38.887356 21.172  0.092 20.563  0.030 20.258  0.033 20.251  0.041 20.359  0.143   -26.6  5.7   -40.8  5.3   5.71 0.925 1 1 1 0 1 2   1.91   6574   167  207.5  40.5 13.662  0.436 0.008   1.11   6676   193  213.2  44.2 13.623  0.450 0.008
587731521204388166 54524  89 1 130.383105  39.104672 21.567  0.135 20.721  0.031 20.318  0.032 20.152  0.040 20.073  0.118    30.5  5.9    -7.6  5.6   3.57 0.925 1 1 1 1 1 3   0.44   5941   104  176.1  32.8 14.106  0.419 0.009   1.14   5930   114  174.8  35.9 14.142  0.446 0.009
587731521205239972 54553  19 4 132.208045  40.434880 21.208  0.099 20.779  0.035 20.514  0.035 20.352  0.042 20.327  0.140   -28.6  5.5   -30.3  5.3   5.10 0.925 1 1 1 1 1 3   6.23   6620   147  230.6  44.1 13.632  0.429 0.008   9.45   6659   158  232.1  47.2 13.635  0.444 0.008
587731521205764283 54569  86 4 133.441393  41.313915 20.416  0.056 19.330  0.023 18.763  0.020 18.579  0.025 18.556  0.054  -141.5  6.2   104.4  4.4  19.56 0.932 1 1 1 1 1 3   3.87   5526    55   76.1  13.7 14.426  0.397 0.003   0.66   5469    69   74.4  15.8 14.496  0.453 0.003
587731521208844408 54881  32 1 141.066556  45.534994 23.522  0.851 20.549  0.082 19.273  0.025 18.682  0.021 18.264  0.037   -67.6  8.7  -136.6  7.7  12.02 0.914 0 1 1 0 1 1  54.67                                                 1.40   3683   118   32.5   8.5 16.219  0.531 0.003
587731521209434228 54882  22 2 142.752627  46.301251 20.621  0.085 19.817  0.034 19.601  0.024 19.489  0.027 19.624  0.087    58.9  5.2   -48.9  7.9   6.62 0.910 0 1 1 0 1 1   0.23   6997   255  168.9  34.8 13.389  0.464 0.007   0.03   7040   259  170.6  35.5 13.391  0.458 0.007
587731521209565201 54882  22 1 143.052035  46.416266 18.760  0.020 18.326  0.025 18.274  0.023 18.282  0.017 18.423  0.039    -1.7  5.0  -120.1  9.4   9.00 0.923 1 1 1 1 1 3   1.57   8192   156  117.0  25.4 12.697  0.490 0.005   2.97   8020    89  112.4  22.8 12.821  0.441 0.005
587731521735427021 53740 177 3 118.586797  30.043803 25.198  1.037 22.042  0.076 20.677  0.041 20.156  0.044 19.956  0.114   -10.4 12.2   -73.3  9.8   3.81 0.925 0 1 1 1 1 2   1.96   3499   155   75.9  12.7 16.428  0.410 0.005   2.82   3850   148   73.2  20.0 16.025  0.549 0.005
587731521742700688 54569  86 4 133.100671  41.639560 20.088  0.058 19.661  0.024 19.472  0.027 19.485  0.029 19.578  0.086     3.9  6.4   -40.0  4.7   4.26 0.929 1 1 1 1 1 3   1.90   7435   160  176.8  35.9 13.123  0.453 0.007   1.29   7470   143  177.5  35.9 13.132  0.441 0.007
587731521742766162 54568  19 3 133.426144  41.731706 17.318  0.021 17.190  0.046 17.475  0.023 17.778  0.022 18.133  0.034   -32.2  5.3   -74.9  6.2   9.23 0.933 1 0 1 1 1 2   4.67  18181   406  186.2  40.3  9.192  0.516 0.009  28.26                                              
587731521743880442 54568  26 4 136.027425  43.363011 21.769  0.227 21.566  0.071 21.130  0.067 21.014  0.073 20.831  0.262   -65.2 13.1   -21.6 12.4   4.36 0.923 1 1 1 1 0 2   5.35   6355   252  292.1  57.2 13.811  0.441 0.011   5.87   6359   276  291.4  62.9 13.836  0.474 0.011
587731521747878452 54524 127 2 147.032305  48.513948 23.147  0.553 21.433  0.073 21.070  0.052 21.140  0.089 21.234  0.406   -61.3 11.8   -41.0 11.3   4.47 0.924 0 1 1 1 0 1   2.56   6598   407  306.1  67.9 13.647  0.510 0.014   1.83   6643   427  309.4  70.4 13.645  0.510 0.015
587731522274263045 54110  36 2 121.659248  33.541506 18.555  0.028 18.157  0.027 18.389  0.015 18.634  0.020 18.876  0.041   -24.8  5.3    32.8  7.7   3.71 0.933 1 1 1 1 1 3   1.04  13840   402  226.1  47.4 10.393  0.541 0.015  74.93                                              
587731522275639644 54110  59 3 124.360319  35.782687 23.639  0.678 21.861  0.066 20.876  0.049 20.498  0.049 20.445  0.163    89.3  8.9  -170.9  8.9  15.43 0.925 0 1 1 1 1 2   0.89   4392   126  121.0  22.7 15.438  0.427 0.007   1.07   4454   151  121.0  30.5 15.392  0.520 0.007
587731522276819401 54524 104 3 126.825967  37.715979 21.914  0.181 21.683  0.059 21.463  0.067 21.486  0.100 21.204  0.292     7.0  8.7   -58.1  9.4   4.05 0.918 1 1 1 1 0 2   1.93   7550   492  450.3 102.2 13.055  0.523 0.018   1.78   7682   477  462.0 105.6 13.009  0.519 0.018
587731522277605456 54524  88 1 128.530304  38.849333 18.530  0.028 18.658  0.021 18.975  0.022 19.237  0.026 19.452  0.062   -30.5  5.4   -44.3  5.4   6.88 0.931 1 1 1 1 1 3  15.25                                                 1.04  19144  1188  399.2  91.1  9.005  0.601 0.024
587731522278326435 54553  18 1 129.952356  40.127887 20.422  0.056 19.604  0.030 19.213  0.025 19.104  0.026 19.185  0.052   127.2  9.9   -27.7  5.1   9.22 0.930 1 1 1 1 1 3   4.65   6119    71  113.7  20.9 13.977  0.410 0.006   2.03   6125    76  113.4  22.8 14.000  0.435 0.006
587731522278916194 54569  85 1 131.258924  41.010821 17.838  0.018 17.568  0.028 17.851  0.017 18.087  0.024 18.385  0.034   -23.3  6.0   -74.9  4.4   9.18 0.933 1 1 1 1 1 3   0.53  15672   342  194.2  42.1  9.846  0.526 0.010  61.10                                              
587731522279113202 54569  85 4 131.736790  41.318500 23.109  0.503 22.311  0.111 20.791  0.042 20.147  0.039 19.791  0.084    25.6 10.0   -95.0  8.8   6.69 0.925 0 1 1 1 1 2  25.53                                                 0.72   3567   136   59.8  16.1 16.357  0.541 0.003
587731522279375443 54569  86 2 132.548296  41.612337 26.127  0.955 22.087  0.082 20.894  0.047 20.449  0.050 20.170  0.124    16.6  9.4   -52.7  8.4   3.82 0.925 0 1 1 1 1 2   0.08   3882   188   97.7  18.7 15.975  0.473 0.006   0.64   4087   154   96.3  25.6 15.766  0.539 0.006
587731522279833693 54568  19 4 133.492150  42.306825 20.057  0.061 19.625  0.025 19.628  0.025 19.678  0.029 19.916  0.106    12.5  5.3   -32.0  5.1   4.36 0.928 1 1 1 1 1 3   1.23   9046   285  253.2  53.2 12.263  0.463 0.011   4.47   8665   174  234.3  47.6 12.483  0.448 0.011
587731522281472579 55242  18 6 137.629860  44.667676 22.889  0.528 21.525  0.082 20.949  0.054 20.689  0.069 20.727  0.364   -69.8 11.3   -24.5 12.5   3.50 0.896 0 1 1 1 0 1   0.19   5292   215  186.3  38.3 14.619  0.447 0.008   0.29   5301   217  187.3  43.3 14.633  0.487 0.008
587731522281537628 55242  18 6 137.710242  44.645021 20.549  0.082 20.107  0.035 19.912  0.033 19.942  0.038 20.064  0.138   -44.4  6.4   -40.8  8.4   4.76 0.907 1 1 1 1 1 3   1.62   7479   231  218.8  45.5 13.096  0.469 0.009   0.71   7505   203  219.2  45.0 13.111  0.451 0.009
587731522282520682 54882  25 2 140.214273  46.075615 20.796  0.080 19.799  0.023 19.340  0.020 19.310  0.040 19.170  0.064    29.7  7.5   -77.0  6.4   7.57 0.913 1 1 1 1 1 3   7.75   5847    73  111.3  20.3 14.177  0.407 0.006   6.48   5849    79  111.1  22.7 14.202  0.439 0.006
587731522282848325 54882  25 6 141.216289  46.561513 18.117  0.037 17.985  0.019 18.305  0.025 18.555  0.022 18.768  0.040   -45.7  7.0   -12.4  6.1   4.71 0.923 1 1 1 1 1 3   5.52  17517   537  258.6  55.8  9.356  0.510 0.012  24.42                                              
587731522816704828 54568  19 4 133.100186  42.593092 21.842  0.267 21.962  0.081 21.311  0.066 20.951  0.074 20.488  0.190   -40.4 12.4   -61.7 11.5   4.08 0.921 0 1 1 1 1 2   3.94   4895   176  179.9  35.9 14.963  0.436 0.013   4.15   4898   191  179.9  44.0 14.978  0.508 0.013
587731522817556648 55243  15 3 135.272233  43.873344 19.952  0.049 19.507  0.036 19.610  0.042 19.754  0.027 19.879  0.223   -39.3  6.8   -78.4  7.5   8.00 0.910 1 1 1 1 0 2   0.11  10660   407  319.0  68.3 11.541  0.494 0.012  12.48                                              
587731522818015425 55243  15 6 136.361857  44.584613 20.587  0.076 20.047  0.033 19.929  0.027 19.982  0.045 20.100  0.139   -44.3  6.9   -13.0  5.6   4.60 0.907 1 1 1 1 1 3   2.43   7862   290  235.7  51.7 12.877  0.495 0.015   1.81   7787   225  231.1  47.7 12.950  0.454 0.015
587731522819326313 54882  26 5 139.794486  46.308782 24.206  1.352 21.969  0.101 20.790  0.045 20.234  0.054 19.740  0.106    -3.7  9.9   -52.9  8.6   3.52 0.901 0 1 1 1 1 2  10.39                                                 2.73   3844   157   74.8  20.6 16.033  0.549 0.003
587731522821357781 55245  11 3 145.501471  48.834024 21.551  0.183 20.967  0.049 20.787  0.048 20.774  0.065 20.657  0.213   -41.7  9.2   -31.3  8.9   3.82 0.901 1 1 1 1 1 3   0.57   7156   327  301.2  64.3 13.290  0.485 0.009   0.70   7193   316  303.0  64.4 13.297  0.472 0.009
587731679044501771 54553  20 4 133.421500  40.443399 21.204  0.105 19.923  0.028 19.348  0.018 19.152  0.026 19.050  0.043   -18.8  5.1  -112.0  4.7  15.67 0.929 1 1 1 1 1 3   0.20   5384    60   93.7  17.2 14.542  0.406 0.005   1.51   5351    77   92.5  19.7 14.592  0.454 0.005
587731679045878058 54568  22 2 136.660636  42.415577 21.555  0.133 20.801  0.043 20.672  0.048 20.481  0.050 20.393  0.153   -50.7  9.3    -6.6  8.5   3.53 0.925 1 1 1 1 1 3   5.78   6683   204  244.8  49.0 13.590  0.452 0.012   7.33   6714   203  245.8  50.6 13.598  0.452 0.012
587731679048237197 54881  31 1 142.853693  45.410126 20.660  0.074 20.344  0.032 20.228  0.033 20.375  0.049 20.135  0.131   -38.8  9.6   -42.4  9.9   3.87 0.906 1 1 1 0 1 2   4.08   7887   317  270.1  57.2 12.863  0.472 0.010   4.30   8022   286  277.3  59.0 12.820  0.466 0.010
587731679048565048 54882  22 4 143.574600  45.859910 22.576  0.364 21.765  0.085 20.964  0.051 20.769  0.063 20.630  0.182   -57.5 12.6   -39.1 13.5   3.78 0.896 0 1 1 1 1 2   1.31   4972   179  167.6  33.6 14.895  0.438 0.008   1.27   5000   190  169.8  40.2 14.888  0.495 0.009
587731679048565098 54882  22 4 143.695645  45.798924 23.223  0.555 21.788  0.084 20.477  0.037 19.939  0.035 19.712  0.085   -20.2  9.0   -64.3 10.5   4.45 0.905 0 1 1 1 1 2   3.32   3583   147   70.8  11.9 16.324  0.407 0.004   1.50   3893   141   68.4  18.3 15.977  0.541 0.004
587731679573901604 54061 356 1 118.187540  28.700525 20.860  0.102 20.273  0.033 20.060  0.037 20.016  0.045 20.212  0.129   -74.1  9.3   -13.8  8.9   6.34 0.926 1 1 1 1 1 3   1.96   7034   205  209.9  42.9 13.366  0.462 0.012   1.16   7076   198  211.2  43.3 13.369  0.451 0.012
587731679575671086 54061 368 1 121.400402  31.715322 22.264  0.408 20.768  0.047 19.674  0.024 19.840  0.096 18.894  0.053     6.5  6.8   -42.4  4.6   4.65 0.928 0 1 1 0 1 1   4.62   4001   100   57.9  10.2 15.844  0.421 0.003   0.54   4106   128   54.9  14.2 15.746  0.527 0.003
587731679576850635 54061 379 2 123.607944  33.664557 20.931  0.120 20.448  0.029 20.363  0.036 20.461  0.046 20.477  0.144    35.8  7.0     6.5  6.8   3.75 0.925 1 1 1 1 1 3   1.34   8528   348  326.2  70.8 12.520  0.493 0.020   1.58   8381   285  315.3  66.8 12.629  0.480 0.020
587731679577965059 54110  50 2 125.713878  35.503318 23.545  0.855 22.564  0.129 21.098  0.052 20.460  0.038 20.142  0.101    12.2 11.6   -64.0  9.2   3.86 0.924 0 1 1 1 1 2  12.91                                                 0.60   3642   159   72.3  20.3 16.268  0.563 0.019
587731679578685454 54110  62 2 127.121487  36.571914 16.980  0.019 17.125  0.017 17.415  0.018 17.665  0.013 17.949  0.033   -28.1  5.5   -65.0  5.2   9.02 0.933 1 1 1 1 1 3  47.33                                                 3.35  17433   837  181.4  42.3  9.417  0.587 0.014
587731679579537798 54524 106 3 129.046209  37.920576 20.995  0.112 20.790  0.035 20.679  0.040 20.707  0.057 20.592  0.155   -24.9  7.7   -30.6  7.7   3.54 0.925 1 1 1 1 1 3   5.26   8125   329  345.8  71.8 12.733  0.462 0.019   4.61   8229   331  351.6  75.4 12.709  0.475 0.019
587731679581307308 54553  20 2 132.790631  40.617301 22.230  0.305 21.051  0.040 20.517  0.035 20.404  0.036 20.370  0.128   -36.6  8.4   -89.5  6.6   7.93 0.925 0 1 1 1 1 2   1.92   5671   123  181.3  34.8 14.311  0.426 0.006   1.09   5675   122  180.9  37.4 14.335  0.444 0.006
587731679581372973 54553  20 4 133.082807  40.676786 24.180  1.183 22.397  0.117 21.148  0.055 20.529  0.039 20.353  0.124    35.7  8.6   -37.9  8.5   4.43 0.923 0 1 1 1 1 2   6.34   3593   171   94.2  16.1 16.312  0.417 0.004   1.78   3820   161   86.4  23.8 16.059  0.552 0.003
587731680110838499 54061 356 1 118.138443  29.011550 23.862  1.139 22.544  0.177 21.008  0.092 20.320  0.044 19.702  0.086   -88.5 25.9    -4.5 25.7   4.47 0.924 0 1 1 1 1 2  34.24                                                 4.98   3500     0   60.5  10.7 16.440  0.407 0.002
587731680112345440 53740 189 4 120.666330  31.693968 22.535  0.345 20.288  0.034 18.949  0.023 18.363  0.023 18.028  0.029   -19.7  5.9  -201.7  6.8  20.87 0.931 0 1 1 1 1 2  60.15                                                 0.21   3752   119   30.1   8.0 16.138  0.540 0.001
587731680112411278 54061 367 3 120.801275  31.755610 23.130  0.580 22.436  0.302 21.449  0.082 20.859  0.067 20.501  0.195    68.5 17.3   -24.2 15.6   3.58 0.919 0 0 1 1 1 1   2.24   3683   352  111.9  22.4 16.205  0.537 0.011   0.00   3772   288   95.8  30.8 16.115  0.606 0.009
587731680112476246 54061 367 3 120.885585  31.905560 18.037  0.020 18.007  0.022 18.421  0.021 18.679  0.020 18.737  0.050   -14.2  4.2   -17.4  3.7   3.66 0.933 1 1 1 0 0 1   2.60  21855   701  321.8  73.3  8.377  0.564 0.021  20.74                                              
587731680112476428 54061 367 3 121.046568  31.814947 20.295  0.061 19.855  0.027 19.956  0.030 20.080  0.035 20.289  0.172    40.9  5.6   -69.2  5.2  10.40 0.926 1 1 1 1 1 3   0.20  10601   411  368.6  75.9 11.565  0.461 0.015  12.04                                              
587731680113000891 54061 368 4 121.983561  32.654392 23.741  0.976 22.305  0.147 21.452  0.088 21.476  0.139 20.946  0.285   -94.8 17.3    -6.0 16.1   3.77 0.919 0 1 1 1 0 1   3.35   5138   373  229.7  57.3 14.750  0.527 0.019   3.22   5202   363  236.7  62.8 14.715  0.550 0.020
587731680113066476 54110  36 3 122.026299  32.816549 22.967  0.670 21.476  0.064 20.696  0.048 20.325  0.061 20.207  0.168   -94.7  9.6   -50.3  9.6   7.99 0.925 0 1 1 1 1 2   0.61   4759   136  129.3  24.8 15.087  0.426 0.014   0.48   4775   161  129.8  31.6 15.089  0.508 0.014
587731680114376778 54110  49 1 124.625604  34.944183 19.215  0.023 18.809  0.013 18.985  0.020 19.169  0.022 19.440  0.059    21.2  7.0   -31.4  4.9   3.84 0.931 1 1 1 1 1 3   0.36  12478   432  275.1  57.6 10.849  0.552 0.021 106.29                                              
587731680117194991 54524  89 2 130.362008  39.448629 20.234  0.048 19.758  0.018 19.654  0.022 19.643  0.029 19.561  0.068   -73.4  9.6   -57.1  9.7   6.88 0.928 1 1 1 1 1 3   4.99   7745   170  198.2  41.7 12.943  0.480 0.021   8.45   7740   145  197.0  40.4 12.977  0.458 0.021
587731680117391667 54553  18 3 130.638365  39.762447 23.721  0.740 21.641  0.061 20.193  0.028 19.492  0.023 19.151  0.047    20.8  6.1  -101.8  5.9  12.21 0.925 0 1 1 1 1 2  86.53                                                 1.48   3541   104   43.6  11.0 16.390  0.521 0.003
587731680118046750 54553  19 4 132.299435  40.613807 18.439  0.021 18.188  0.019 18.289  0.018 18.369  0.019 18.543  0.033   -34.3  4.2   -38.0  4.2   8.65 0.933 1 1 1 1 1 3  50.49                                                 5.62   9742   104  147.7  30.3 11.970  0.452 0.007
587731680119160961 54568  21 2 134.947173  42.353632 17.991  0.019 17.748  0.014 18.018  0.019 18.264  0.016 18.515  0.031   -44.6  6.8   -28.0  5.6   5.47 0.933 0 0 1 1 1 1   0.22  14274  1352  196.1  38.8 10.257  0.551 0.009   0.01  15437  1588  213.1  48.9  9.951  0.636 0.010
587731680120209440 55242  18 4 137.473928  43.729609 19.334  0.029 18.842  0.025 18.707  0.017 18.741  0.019 18.808  0.038    23.0  7.8   -40.5  6.3   4.17 0.920 1 1 1 1 1 3   3.32   7622   121  129.5  27.1 13.013  0.467 0.004   0.97   7597    91  128.1  25.8 13.058  0.436 0.004
587731680120340789 55242  18 4 137.910583  43.961447 25.123  0.858 22.231  0.099 20.829  0.045 20.114  0.034 19.588  0.073    -2.0 14.7   -74.4 14.0   3.76 0.900 0 1 1 1 1 2  56.37                                                 2.96   3500    50   55.6  12.0 16.440  0.468 0.004
587731680121847846 54882  25 4 141.697298  45.965828 19.337  0.029 18.868  0.019 18.822  0.022 18.778  0.016 18.893  0.046    40.0  4.8   -33.9  9.3   3.97 0.919 1 1 1 1 1 3   5.29   7946   138  140.4  29.6 12.831  0.476 0.014   9.49   7859   101  137.1  27.8 12.910  0.446 0.013
587731680647577945 54061 355 3 117.518898  29.045879 21.458  0.169 20.328  0.029 19.960  0.038 19.888  0.075 19.890  0.133    64.3 11.6    21.3 10.8   4.30 0.926 1 1 1 1 1 3   4.11   6047   142  155.7  30.0 14.029  0.428 0.006   3.56   6087   151  157.3  32.4 14.027  0.442 0.006
587731680649609822 54061 367 4 121.161604  32.511102 22.513  0.306 21.465  0.063 21.005  0.060 20.758  0.076 21.317  0.503   -49.7 12.1   -37.7 12.5   3.74 0.924 0 1 1 1 0 1   0.50   5624   216  215.1  43.8 14.348  0.448 0.011   0.73   5629   220  215.0  47.6 14.371  0.473 0.011
587731680653279507 54524 106 2 128.274470  38.605561 19.854  0.042 19.444  0.016 19.378  0.021 19.386  0.032 19.457  0.076     2.3  3.9   -43.4  6.6   4.61 0.929 1 1 1 1 1 3   0.95   8387   197  197.3  41.5 12.594  0.472 0.026   2.23   8292   163  192.9  40.2 12.675  0.463 0.026
587731680654327986 54553  18 3 130.559776  40.114938 21.777  0.170 21.077  0.040 20.658  0.037 20.446  0.041 20.456  0.178   -37.4  7.2     2.4  6.7   3.84 0.925 1 1 1 1 0 2   2.78   5914   122  201.9  37.7 14.126  0.420 0.014   3.36   5887   134  199.4  41.4 14.174  0.451 0.014
587731680654786756 54569  85 1 131.504765  40.895906 20.519  0.069 19.910  0.022 19.661  0.022 19.597  0.030 19.443  0.071    -9.5  7.2    50.6  5.9   5.45 0.928 1 1 1 1 1 3   4.70   6658   102  158.7  30.6 13.607  0.432 0.009   8.21   6700   109  159.9  32.1 13.608  0.437 0.009
587731680656949417 55242  18 3 136.885814  43.923217 19.707  0.060 19.306  0.016 19.224  0.019 19.252  0.023 19.367  0.072    37.2  6.8    -6.5  4.3   3.79 0.914 1 1 1 1 1 3   0.29   8136   163  180.2  36.8 12.727  0.450 0.006   0.47   8088   152  177.5  36.3 12.784  0.445 0.006
587731680658522129 54882  25 2 140.796889  46.055938 18.230  0.018 18.339  0.021 18.791  0.016 19.095  0.026 19.401  0.075     1.2  7.2   -42.5  6.1   4.14 0.919 1 1 1 1 1 3   1.82  25841   584  443.6 100.7  7.636  0.523 0.015   7.25  27314  1116  438.2  96.5  7.435  0.556 0.015
587731681184580236 54061 355 4 117.287910  29.560752 22.970  0.444 21.774  0.092 21.134  0.101 21.100  0.094 20.802  0.210    50.7 23.4    48.9 25.8   3.62 0.923 0 1 1 1 0 1   1.43   5587   300  237.2  52.4 14.377  0.483 0.019   1.20   5607   294  238.4  55.5 14.388  0.499 0.019
587731681185956248 54061 366 3 119.799517  31.901854 20.537  0.077 20.793  0.039 21.104  0.069 21.330  0.106 22.190  0.546   -27.9 15.1   -58.6 11.9   3.69 0.924 0 1 1 1 0 1   0.06  17994  3432  937.6 232.8  9.238  0.897 0.036   0.05  18629  4398 1025.5 300.5  9.125  1.137 0.036
587731681186284243 54061 367 2 120.450771  32.492974 22.517  0.410 21.795  0.090 21.447  0.081 21.636  0.135 21.653  0.496   -59.1 14.6   -38.4 16.3   3.69 0.919 0 1 1 1 0 1   2.82   7148   752  410.4 111.8 13.295  0.649 0.041   2.26   7189   719  413.9 109.6 13.299  0.623 0.041
587731681186939196 54110  36 2 121.508198  33.578191 21.589  0.209 20.867  0.036 20.688  0.052 20.547  0.066 20.378  0.149     7.9 10.6   -79.9 12.2   5.33 0.925 1 1 1 1 1 3   3.21   6731   237  251.5  51.2 13.559  0.458 0.016   4.53   6752   237  251.9  52.6 13.574  0.457 0.016
587731681188708533 54110  60 2 124.930739  36.425118 20.875  0.073 19.510  0.025 18.946  0.014 18.716  0.016 18.588  0.030   -43.2  7.5  -114.8 10.2   8.53 0.931 1 1 1 1 1 3   2.47   5302    47   75.0  13.7 14.610  0.402 0.002   7.82   5252    72   73.6  15.9 14.673  0.459 0.002
587731681190936930 54553  17 3 129.527468  40.028135 22.661  0.337 21.490  0.052 21.038  0.054 20.880  0.068 20.722  0.215    14.9 10.0   -56.4  9.5   4.06 0.924 0 1 1 1 0 1   0.00   5794   204  235.4  47.1 14.217  0.441 0.010   0.03   5802   200  235.4  50.3 14.237  0.456 0.010
587731681192050747 54568  18 3 132.137845  41.712678 21.397  0.130 20.671  0.035 20.140  0.027 19.970  0.037 19.991  0.098    26.4  7.2   -56.2  5.6   6.06 0.925 1 1 1 1 1 3   6.55   5752    94  154.7  28.5 14.249  0.411 0.008   4.74   5708   102  152.0  31.7 14.309  0.448 0.008
587731681192575007 54568  19 4 133.430527  42.424077 18.797  0.021 18.525  0.017 18.824  0.020 19.089  0.025 19.279  0.051   -39.3  4.9   -15.3  4.8   5.89 0.931 1 1 1 1 1 3   2.74  15893   353  306.2  66.4  9.785  0.511 0.012  93.72                                              
587731681193820635 55243  15 5 136.430328  44.294427 24.369  1.080 22.393  0.106 20.978  0.052 20.352  0.048 19.936  0.090    30.4 12.4   -75.7 11.9   4.83 0.895 0 1 1 1 1 2  18.29                                                 0.13   3612   148   67.6  18.9 16.303  0.556 0.003
587731681194279096 54881  34 4 137.539393  44.980218 23.492  0.750 21.527  0.055 20.288  0.033 19.800  0.026 19.488  0.061    54.2  9.5   -40.8  9.8   5.09 0.906 0 1 1 1 1 2   2.71   3710   120   68.5  12.2 16.173  0.432 0.004   0.85   3977   129   67.1  17.6 15.884  0.535 0.004
587731681195196558 54882  26 5 140.011452  46.200061 20.610  0.070 20.236  0.028 20.266  0.029 20.314  0.046 20.574  0.160   -27.0  8.1   -37.3  7.0   3.94 0.906 1 1 1 1 1 3   1.48   9504   403  363.5  76.3 12.045  0.463 0.016   2.82   9006   308  328.2  69.3 12.314  0.471 0.015
587731681195327658 54882  25 2 140.448659  46.333447 19.703  0.038 19.336  0.019 19.576  0.030 19.826  0.030 20.211  0.120    33.2  7.7   -60.2  6.6   6.11 0.910 1 1 1 1 1 3   1.67  14413   456  403.0  84.4 10.214  0.487 0.015  65.91                                              
587731868016706024 53855 168 3 155.581463  50.089146 21.898  0.203 21.364  0.059 21.106  0.051 20.902  0.070 21.409  0.356   -40.7 12.2   -89.0 11.7   4.55 0.924 1 1 1 1 0 2   2.07   6473   245  289.7  57.4 13.730  0.446 0.010   3.09   6507   265  291.8  62.1 13.735  0.467 0.010
587731868017623158 54553  30 3 158.555607  50.933523 20.122  0.044 19.717  0.022 19.714  0.025 19.762  0.030 19.856  0.090   -23.6  5.2   -15.7  4.9   3.62 0.928 1 1 1 1 1 3   0.53   8890   251  256.6  54.3 12.339  0.468 0.009   3.28   8564   152  240.1  48.8 12.534  0.446 0.008
587731868017754569 54553  30 3 159.075813  51.095183 24.351  1.176 22.620  0.144 21.353  0.061 20.510  0.046 19.983  0.095   -47.3  7.9   -50.6  7.2   5.34 0.920 0 1 1 1 1 2  47.49                                                 7.19   3500     0   67.7  11.7 16.440  0.407 0.006
587731868017819878 54553  31 1 159.350381  51.056128 21.723  0.176 21.154  0.049 21.079  0.047 20.949  0.075 21.734  0.402   -51.7 10.1   -27.9  8.4   3.58 0.924 1 1 1 0 0 1   0.57   8030   738  410.7 110.2 12.784  0.620 0.013   0.89   7994   569  406.2  96.0 12.835  0.535 0.013
587731868018147513 54553  31 4 160.494939  51.330810 25.896  0.595 21.437  0.055 20.120  0.028 19.552  0.030 19.266  0.049   -84.0  8.9   -61.9  5.8   7.64 0.925 0 1 1 1 1 2  15.00                                                 0.84   3825   127   54.8  14.5 16.054  0.539 0.004
587731868018540704 54553  32 4 161.830945  51.651018 20.319  0.056 19.730  0.031 19.831  0.020 19.913  0.028 20.180  0.127    15.7  5.8   -38.2  4.7   4.60 0.927 1 1 1 1 1 3   7.91   9898   349  317.7  68.8 11.867  0.482 0.013  25.01                                              
587731868018999384 54526 263 3 163.474560  52.008611 19.343  0.043 18.928  0.023 19.271  0.039 19.496  0.034 19.916  0.100   -26.6  7.0   -34.9  4.8   4.20 0.930 1 1 1 1 1 3   9.71  15039   576  356.6  74.2 10.028  0.479 0.010  81.68                                              
587731868019327111 54526 264 2 164.575113  52.306550 23.435  0.722 22.070  0.096 21.332  0.064 20.849  0.062 20.940  0.230    88.1 14.3  -102.9  9.7   6.19 0.921 0 1 1 1 0 1   3.06   4615   184  157.8  31.2 15.221  0.442 0.013   2.61   4623   199  156.5  40.3 15.230  0.530 0.013
587731868019524010 54526 264 4 165.305492  52.293664 24.022  0.992 22.281  0.120 21.002  0.048 20.408  0.044 20.170  0.122    -5.4  9.4   -63.7  8.3   4.20 0.924 0 1 1 1 1 2   5.25   3605   170   89.7  15.2 16.298  0.415 0.003   0.58   3820   161   81.4  22.4 16.059  0.550 0.003
587731868019589125 54526 264 4 165.418096  52.301991 19.350  0.028 19.194  0.024 19.220  0.025 19.275  0.023 19.486  0.074    54.0  7.4   -45.7  6.1   6.40 0.930 1 1 1 1 1 3  57.81                                                 6.72   9653   144  224.8  46.7 12.010  0.458 0.007
587731868021555591 54882  32 6 172.711790  53.404348 22.647  0.367 22.525  0.147 21.083  0.048 20.554  0.049 20.042  0.115   -19.7 11.3   -60.1 12.1   3.59 0.888 0 1 1 1 1 2  10.20                                                 2.43   3711   164   78.5  22.0 16.186  0.555 0.003
587731868022472836 54570 165 1 176.155382  53.744134 20.685  0.074 19.875  0.033 19.451  0.022 19.329  0.029 19.216  0.054    10.1  5.1   -39.9  5.7   4.84 0.929 1 1 1 0 1 2   2.07   5944    86  119.3  21.6 14.104  0.402 0.004   3.74   5918    91  117.9  24.3 14.150  0.443 0.004
587731868023193788 54570 166 3 179.013337  53.997682 21.133  0.111 20.677  0.041 20.586  0.035 20.535  0.055 20.377  0.151   -12.7  7.5  -103.4  5.1   9.08 0.925 1 1 1 1 1 3   3.20   7892   335  305.1  65.2 12.860  0.480 0.042   4.72   7897   297  304.1  64.0 12.888  0.463 0.042
587731868023587192 54570 167 3 180.511452  53.961846 24.276  1.265 22.636  0.158 21.215  0.057 20.517  0.055 20.144  0.122   -53.3 10.7   -35.5  8.5   3.62 0.922 0 1 1 1 1 2  16.43                                                 0.14   3536   148   69.5  17.8 16.396  0.523 0.004
587731868023914593 54570 168 1 181.688022  53.977271 19.669  0.058 19.035  0.025 19.254  0.024 19.395  0.028 19.420  0.072   -38.4  6.1   -11.0  5.3   4.38 0.930 1 0 1 1 1 2   3.36   9414   471  230.5  54.0 12.087  0.546 0.005   3.95   8618   206  201.0  40.9 12.507  0.450 0.004
587731868552593593 55245  14 6 152.193668  49.551123 20.160  0.055 19.789  0.024 19.982  0.025 20.225  0.031 20.563  0.155   -24.3  5.2   -34.2  5.9   4.73 0.907 1 1 1 1 1 3   0.92  13601   568  465.9  93.6 10.470  0.476 0.017  31.94                                              
587731868554887698 54553  31 2 159.717832  51.618126 23.028  0.550 21.554  0.046 21.371  0.064 21.192  0.070 21.387  0.280    52.7  9.3   -22.9  8.6   4.12 0.920 0 1 1 1 0 1   1.36   6747   316  346.5  73.1 13.548  0.476 0.015   2.04   6764   318  346.8  74.8 13.566  0.474 0.015
587731868555149428 54526 261 3 160.600778  51.802077 20.708  0.076 19.766  0.029 19.389  0.019 19.254  0.024 19.174  0.049   159.1  5.8   -99.1  6.6  19.11 0.929 1 1 1 1 1 3   1.47   5951    73  116.2  21.3 14.099  0.408 0.003   3.40   5935    77  115.2  23.3 14.138  0.435 0.002
587731868556984661 54555 196 3 167.092316  53.133470 21.814  0.198 21.063  0.039 20.670  0.042 20.493  0.041 20.608  0.154    46.0  8.9   -37.3 10.3   4.61 0.925 1 1 1 1 1 3   1.66   5983   133  210.5  39.9 14.076  0.422 0.005   1.80   5966   134  208.5  42.8 14.115  0.442 0.005
587731868560261554 54570 167 2 179.729152  54.457535 22.215  0.307 21.141  0.047 20.905  0.046 20.761  0.055 20.751  0.215   -52.5  9.6    15.6  9.4   3.64 0.925 0 1 1 1 0 1   0.80   6565   257  272.0  55.2 13.669  0.459 0.010   1.51   6574   261  272.0  57.1 13.690  0.462 0.010
587731868560654616 54570 168 2 181.332485  54.362162 26.346  0.997 22.413  0.107 21.146  0.061 20.406  0.039 20.041  0.103    -5.1 10.6   -77.0 10.0   4.55 0.923 0 1 1 1 1 2  22.98                                                 2.18   3596   153   69.5  19.8 16.323  0.564 0.002
587731868560916489 54570 168 4 182.180546  54.496352 17.749  0.050 17.229  0.036 17.177  0.015 17.260  0.017 17.294  0.021   -59.9  6.1  -103.2  3.4  13.25 0.933 1 1 1 1 1 3   9.78   8212   163   71.7  14.9 12.686  0.463 0.005  11.28   7963   131   68.1  13.8 12.852  0.439 0.005
587731868561440931 54570 169 4 184.270682  54.541167 24.526  1.466 21.377  0.060 20.103  0.029 19.542  0.024 19.085  0.056    23.1  6.9   -85.3  5.1   8.54 0.925 0 1 1 1 1 2  30.88                                                 4.23   3784   129   52.3  14.0 16.101  0.542 0.003
587731869089857713 53855 167 2 152.999159  50.443450 20.321  0.058 20.198  0.027 20.089  0.025 20.212  0.033 20.430  0.152   -35.6  8.6   -49.1  6.9   4.55 0.926 1 1 1 1 1 3  24.29                                                10.43   8925   235  307.6  63.7 12.354  0.460 0.011
587731869090250951 54553  28 1 154.419261  50.757681 19.813  0.039 19.679  0.018 19.820  0.022 19.975  0.029 20.192  0.125   -40.4  6.4   -15.3  5.1   4.43 0.927 1 1 1 1 1 3  39.67                                                 1.04  11158   287  346.0  70.7 11.374  0.459 0.020
587731869090382308 54553  28 1 154.790959  50.922511 23.176  0.580 22.530  0.117 21.275  0.059 20.521  0.048 20.132  0.110     1.0  9.0   -63.6  8.6   4.47 0.921 0 1 1 1 1 2  23.18                                                 2.56   3573   150   72.2  19.8 16.350  0.549 0.003
587731869092020510 54526 261 4 160.393670  52.340945 21.372  0.107 20.972  0.040 20.933  0.042 20.910  0.053 20.559  0.151   -19.6  7.0   -45.3  6.2   4.42 0.925 1 1 1 1 1 3   8.89   7998   331  371.8  78.9 12.802  0.475 0.018  10.57   8004   302  370.4  78.3 12.830  0.465 0.018
587731869093069139 54886   6 5 164.010024  53.071577 23.383  0.649 22.237  0.085 20.935  0.052 20.323  0.038 19.807  0.089   -95.1  9.1   -15.7  9.3   6.31 0.897 0 1 1 1 1 2  21.90                                                 2.88   3679   145   69.8  19.4 16.223  0.555 0.002
587731869094707312 54570 161 3 170.218297  53.940620 21.278  0.107 20.825  0.056 20.789  0.040 20.940  0.056 20.945  0.229   -46.7  7.7    23.0  7.8   4.31 0.925 1 1 1 1 0 2   1.26   9336   650  461.0 108.4 12.124  0.546 0.013   2.43   8669   331  406.7  84.5 12.481  0.467 0.013
587731869096083537 54570 164 4 175.414720  54.525351 20.962  0.086 20.613  0.032 20.535  0.033 20.381  0.044 20.355  0.150   -50.1  7.7   -11.5  4.7   4.31 0.925 1 1 1 1 1 3   9.99   7521   232  281.5  57.5 13.072  0.458 0.009  13.51                                              
587731869097066777 54569 116 3 179.284870  54.753547 25.119  1.053 22.079  0.085 20.567  0.036 20.058  0.036 19.721  0.086   -75.4  6.2     1.2  6.8   7.41 0.925 0 1 1 1 1 2  10.03                                                 5.75   3745   140   64.5  17.6 16.146  0.547 0.002
587731869097197697 54569 117 1 179.909944  54.838921 20.919  0.085 20.290  0.030 20.025  0.025 19.912  0.035 19.859  0.111    43.4  5.7   -69.9  5.8   9.53 0.926 1 1 1 1 1 3   0.95   6524   117  181.5  34.6 13.696  0.426 0.006   3.07   6564   126  182.9  36.9 13.697  0.437 0.006
587731869098967579 55272  13 3 187.027001  54.798869 24.687  1.185 22.197  0.088 21.038  0.050 20.424  0.045 20.127  0.134   -17.5  8.8   -59.4  8.0   4.32 0.891 0 1 1 1 1 2   6.52   3705   162   93.5  16.5 16.179  0.433 0.007   1.15   3887   156   85.7  23.5 15.983  0.551 0.006
587731869624762492 54524 127 2 146.579936  48.611492 20.773  0.085 19.777  0.027 19.294  0.029 19.108  0.022 19.148  0.057   -99.2  8.9   -60.1  8.7   9.21 0.929 1 1 1 1 1 3   2.81   5718    65  102.8  18.8 14.275  0.408 0.008   1.77   5685    74  101.3  20.8 14.327  0.443 0.008
587731869624893533 53852  12 1 147.111986  48.827181 19.330  0.032 18.873  0.015 19.002  0.021 19.192  0.025 19.584  0.080   -49.9  8.2   -49.3  8.6   5.69 0.931 1 1 1 1 1 3   6.47  11461   287  264.2  54.1 11.223  0.464 0.010  76.89                                              
587731869626073278 53855 165 3 150.623503  50.114448 21.564  0.156 20.786  0.032 20.385  0.028 20.170  0.034 19.912  0.104  -100.3  6.9    35.0  7.6   8.47 0.925 1 1 1 1 1 3   8.14   5853    98  173.8  32.3 14.172  0.417 0.013  10.52   5819   104  171.3  35.3 14.224  0.446 0.013
587731869627646276 54553  28 4 155.803188  51.512674 22.629  0.356 21.847  0.064 21.323  0.058 21.211  0.077 21.048  0.272   -84.2  9.6   -51.6  8.0   6.35 0.921 0 1 1 1 0 1   0.49   5673   224  260.6  53.2 14.310  0.447 0.011   0.29   5690   228  261.7  57.5 14.323  0.467 0.011
587731869629153624 54886   7 4 161.123953  52.901544 21.257  0.122 21.117  0.046 21.274  0.050 21.678  0.101 22.268  0.728    28.9 10.3   -61.0  9.5   3.73 0.867 1 1 1 1 0 2   4.19  15848  2118  971.9 240.3  9.797  0.773 0.018   4.86  12452  1168  776.6 181.2 10.894  0.615 0.018
587731869630857353 54570 160 1 167.396416  54.048175 24.156  1.008 21.858  0.065 20.524  0.031 20.037  0.030 19.763  0.094    -6.5 10.3   -69.1  8.0   4.89 0.925 0 1 1 1 1 2   1.40   3557   139   72.6  12.3 16.357  0.414 0.004   3.21   3913   136   71.7  19.1 15.955  0.541 0.004
587731869631250515 54570 160 4 168.893502  54.283957 20.544  0.073 19.437  0.028 19.016  0.018 18.859  0.030 18.878  0.049   -63.4  7.9   -12.4  5.5   5.47 0.930 1 1 1 1 1 3   4.58   5789    68   93.0  16.9 14.221  0.405 0.006   4.88   5778    75   92.4  18.9 14.256  0.439 0.005
587731869631643802 54570 161 4 170.291297  54.316596 21.907  0.181 20.618  0.037 20.231  0.027 20.022  0.033 19.949  0.108    54.9  6.6   -38.9  4.1   6.59 0.925 1 1 1 1 1 3   4.50   5740   105  157.9  29.5 14.258  0.415 0.004   6.59   5737   109  157.3  32.4 14.287  0.442 0.004
587731869634724408 54569 118 4 182.533969  55.276957 25.219  1.075 21.830  0.072 20.535  0.033 20.025  0.039 19.683  0.096   -28.7  8.9   -66.5  8.2   5.51 0.925 0 1 1 1 1 2   3.63   3618   141   74.3  12.6 16.283  0.415 0.002   0.83   3886   141   70.1  18.9 15.985  0.543 0.002
587731869636165647 55272  13 5 188.191315  55.181567 19.016  0.040 18.505  0.020 18.545  0.028 18.627  0.024 18.738  0.050   -74.1  7.0    46.8  4.7   8.49 0.921 1 1 1 1 1 3   5.06   9268   227  160.0  33.9 12.156  0.470 0.009  20.89                                              
587731869636362610 55272  14 2 189.020964  55.173949 24.331  1.571 22.141  0.107 21.067  0.051 20.462  0.044 20.754  0.356     3.1 10.1   -54.1  9.1   3.64 0.889 0 1 1 1 0 1   5.86   3805   194   98.6  18.1 16.063  0.455 0.005   1.90   3952   171   91.1  25.3 15.911  0.554 0.005
587731870161633354 55245  11 4 146.303042  48.901898 20.134  0.054 19.656  0.020 19.653  0.027 19.723  0.030 19.819  0.077   -81.6  6.9   -12.8  4.9   8.25 0.910 1 1 1 1 1 3   1.06   9044   259  255.1  54.1 12.264  0.473 0.017   7.32   8625   159  234.3  47.6 12.503  0.449 0.016
587731870161633453 55245  11 4 146.314888  48.981011 25.501  0.792 21.701  0.059 20.482  0.036 19.925  0.034 19.626  0.066   -31.7  8.4   -59.7  6.8   5.66 0.905 0 1 1 1 1 2   6.87   3676   116   72.7  12.5 16.213  0.415 0.005   0.08   3909   133   68.6  18.2 15.959  0.540 0.005
587731870163599760 54881  37 2 152.468297  51.151017 23.511  0.688 21.654  0.059 20.666  0.034 20.299  0.044 20.234  0.115   -59.5 11.7   -37.2 11.6   4.22 0.903 0 1 1 1 1 2   1.50   4411   112  111.3  20.6 15.420  0.422 0.005   1.96   4475   140  111.6  27.7 15.371  0.513 0.005
587731870165434614 54886   5 4 158.816621  52.755423 20.796  0.069 20.466  0.036 20.400  0.031 20.430  0.043 20.675  0.148   -75.9  8.0    21.5  7.5   6.03 0.905 1 1 1 1 1 3   2.44   8649   350  336.5  72.6 12.459  0.489 0.016   1.12   8502   236  325.9  67.6 12.566  0.466 0.016
587731870167335373 54570 159 1 165.654931  54.092107 23.572  0.702 22.150  0.073 21.131  0.045 20.827  0.056 20.923  0.208   -56.9 14.5    -5.9 14.4   3.82 0.923 0 1 1 1 0 1   0.94   4399   145  138.7  26.3 15.431  0.430 0.004   1.62   4465   167  139.0  35.8 15.381  0.525 0.004
587731870168121490 54570 160 4 168.784746  54.603088 21.351  0.114 20.262  0.036 19.793  0.019 19.558  0.027 19.565  0.065    94.7  8.1   -21.2  5.8   7.81 0.927 1 1 1 1 1 3   3.17   5614    79  124.1  22.7 14.356  0.407 0.005   4.17   5573    87  122.1  25.5 14.414  0.448 0.005
587731870169104508 54569 112 3 172.456356  55.074596 20.417  0.056 20.056  0.035 20.072  0.031 20.169  0.038 20.783  0.202   -44.4  6.2    -0.7  5.8   4.78 0.926 1 1 1 1 0 2   0.83   9611   416  341.3  74.0 11.996  0.492 0.012   1.35   8914   237  299.7  62.0 12.359  0.461 0.011
587731870170021964 54569 114 4 175.997080  55.406928 21.258  0.109 20.424  0.028 19.979  0.045 19.815  0.047 19.767  0.080    77.3  6.3   -52.1  5.4   9.90 0.926 1 1 1 1 1 3   1.08   5870    93  148.6  27.4 14.160  0.412 0.007   1.12   5837   102  146.1  30.1 14.211  0.444 0.007
587731870170415236 54569 115 4 177.669202  55.499080 19.759  0.037 19.648  0.031 19.756  0.021 19.938  0.032 20.128  0.115   -37.3  4.9    11.3  6.5   3.95 0.927 1 1 1 1 1 3  29.77                                                 0.58  10933   303  332.8  67.8 11.464  0.458 0.014
587731870170808499 54569 116 4 179.293412  55.615116 21.270  0.116 20.588  0.034 20.252  0.030 20.202  0.039 20.090  0.107    18.2  6.2   -38.9  7.8   3.65 0.925 1 1 1 1 1 3   1.46   6378   134  196.6  37.6 13.795  0.428 0.007   1.46   6401   140  197.2  39.9 13.807  0.439 0.007
587731870171005609 54569 117 2 180.103154  55.608193 22.136  0.215 21.443  0.049 21.077  0.048 20.824  0.060 20.688  0.176   -82.5  9.7    28.6  9.4   5.85 0.924 0 1 1 1 1 2   2.32   5828   185  236.9  46.7 14.191  0.438 0.007   3.30   5815   177  235.0  49.6 14.228  0.453 0.007
587731870171332878 54569 117 4 181.297528  55.632734 22.007  0.213 21.606  0.063 21.351  0.069 21.243  0.084 20.773  0.186    21.0 15.0   -94.6 14.4   4.81 0.920 1 1 1 1 1 3   6.97   6528   275  329.6  66.2 13.693  0.450 0.008   8.56   6542   286  329.4  70.8 13.712  0.470 0.008
587731870172905557 55272  13 6 187.814737  55.644066 22.367  0.270 20.756  0.037 19.903  0.027 19.642  0.037 19.469  0.066   -69.4  6.1     3.4  6.8   6.76 0.907 0 1 1 1 1 2   1.45   4737    77   91.9  16.9 15.107  0.410 0.003   1.78   4764   110   92.6  21.6 15.099  0.489 0.003
587731870700798073 54526 257 1 153.314422  51.761274 21.341  0.130 20.296  0.026 19.927  0.026 19.799  0.027 19.723  0.083    13.8 10.1   -61.2  5.2   4.17 0.926 1 1 1 1 1 3   2.59   6011    89  151.0  28.4 14.055  0.421 0.007   3.21   6012    92  150.5  30.3 14.081  0.435 0.007
587731870700994726 54526 257 3 153.982993  52.012220 20.291  0.063 20.401  0.027 20.818  0.042 21.188  0.077 21.862  0.437   -47.0  6.7   -47.8  6.0   6.70 0.925 1 1 1 1 0 2   0.49  25550  1791 1128.2 266.7  7.686  0.590 0.013   1.97  28216  3942 1146.2 268.2  7.291  0.779 0.013
587731870701257243 54526 258 2 154.865303  52.296832 23.951  1.124 22.234  0.086 21.109  0.053 20.532  0.060 20.047  0.101    39.4  9.8   -39.9 10.2   3.80 0.923 0 1 1 1 1 2  11.24                                                 3.73   3878   154   87.9  24.0 15.994  0.549 0.003
587731870701322430 54526 258 2 155.040598  52.326862 22.621  0.405 21.201  0.045 20.026  0.028 19.497  0.028 19.239  0.051   -64.9  6.2   -70.8  7.4   9.09 0.926 0 1 1 1 1 2   5.62   3777    98   61.9  10.9 16.095  0.423 0.002   0.28   3998   124   59.8  15.5 15.861  0.531 0.002
587731870705189250 54569 110 3 169.209202  55.043279 24.115  1.071 22.133  0.079 21.018  0.042 20.783  0.054 20.762  0.181   -56.1 10.2   -79.3  8.1   5.55 0.924 0 1 1 1 1 2   7.47   4423   150  134.7  26.0 15.407  0.440 0.010   8.96   4523   165  137.8  34.6 15.325  0.518 0.012
587731870706434305 54569 113 4 174.165869  55.581645 21.846  0.213 21.187  0.039 20.715  0.041 20.501  0.052 20.612  0.178   -64.6  6.3    17.9 10.4   3.60 0.925 1 1 1 1 1 3   3.72   5809   129  202.3  38.2 14.205  0.423 0.014   3.36   5778   139  199.5  41.9 14.256  0.454 0.014
587731870706434544 54569 113 4 174.138024  55.682325 23.457  0.876 21.846  0.062 21.371  0.062 21.287  0.086 21.108  0.272  -104.1  9.2   -18.3 12.8   4.81 0.920 0 1 1 1 0 1   0.53   5880   262  283.8  59.3 14.151  0.462 0.018   0.29   5898   258  284.7  62.6 14.165  0.472 0.018
587731870706565254 54569 114 2 174.646668  55.656168 19.586  0.046 19.504  0.028 19.655  0.026 19.822  0.030 19.914  0.091   -39.1  7.7    27.1  7.8   4.07 0.928 0 1 1 1 1 2   2.13  11295   518  347.5  65.5 11.287  0.403 0.009   1.26  11261   506  327.7  68.2 11.334  0.485 0.009
587731870706696355 54883  27 3 175.201537  55.714223 19.720  0.040 19.535  0.020 19.487  0.024 19.535  0.027 19.700  0.079    -9.3  6.5   -55.0  6.1   4.95 0.911 1 1 1 1 1 3  25.50                                                 8.02   8842   154  227.6  46.4 12.394  0.449 0.005
587731870707876053 54570 171 1 180.059979  56.098573 22.685  0.507 20.358  0.042 18.991  0.020 18.375  0.018 17.989  0.027    54.6  6.4  -147.3  9.7  10.90 0.931 0 1 1 1 1 2 117.37                                                 0.53   3668   117   28.4   7.5 16.237  0.540 0.001
587731870708728265 54570 173 1 183.449501  56.045952 23.517  0.931 22.617  0.124 21.388  0.061 20.964  0.064 20.525  0.163  -155.4 13.4   -80.9 11.6   9.30 0.920 0 1 1 1 1 2   1.18   3799   271  119.3  24.3 16.069  0.521 0.005   1.32   4034   184  116.9  32.3 15.823  0.551 0.005
587731870709645810 54570 175 1 187.294363  56.039572 21.952  0.254 21.126  0.043 20.750  0.037 20.608  0.052 20.209  0.125   -13.6  8.1   -56.7  6.3   4.34 0.925 0 1 1 1 1 2   7.51   5911   161  211.3  41.1 14.129  0.436 0.010   9.21                                              
587731870709973027 54570 176 1 188.635943  56.111972 18.280  0.047 18.250  0.025 18.458  0.025 18.686  0.027 18.875  0.053   -62.5  8.8     6.2  7.1   4.85 0.933 1 1 1 1 1 3  24.49                                                 1.27  12793   430  216.1  45.1 10.775  0.480 0.012
587731872314556420 54110  60 2 124.751725  36.634974 17.646  0.021 17.413  0.019 17.712  0.011 17.956  0.016 18.235  0.025    12.0  7.4   -61.1 10.1   4.38 0.933 1 1 1 1 1 3   1.01  16505   350  187.9  40.4  9.618  0.520 0.018  88.21                                              
587731872850248087 54110  47 1 122.260521  34.872863 23.583  0.554 22.405  0.080 20.902  0.043 20.382  0.035 20.011  0.074    60.4  7.0   -63.0  7.5   8.05 0.925 0 1 1 1 1 2  14.14                                                 4.14   3705   138   73.0  19.9 16.193  0.549 0.003
587731872852214519 54524 104 2 125.995056  38.307571 24.778  0.822 22.558  0.091 21.257  0.046 20.620  0.037 20.227  0.087    12.2  8.8   -50.9  8.2   3.75 0.922 0 1 1 1 1 2  18.13                                                 0.44   3692   145   81.5  22.5 16.208  0.553 0.004
587731872853065935 54524  87 2 127.736931  39.599454 20.063  0.047 19.690  0.045 19.864  0.019 20.080  0.028 20.605  0.169    13.9  6.1   -30.2  4.7   3.77 0.927 1 1 1 1 1 3   3.20  13308   709  430.3  91.9 10.566  0.592 0.023  23.70                                              
587731872853328428 54553  16 3 128.251534  40.119701 24.529  1.081 21.971  0.063 21.136  0.056 20.831  0.063 20.838  0.165   -63.3  7.5   -65.3  9.6   6.91 0.923 0 1 1 1 1 2   1.34   4778   138  163.6  31.6 15.069  0.426 0.011   1.23   4805   158  165.2  39.8 15.062  0.502 0.011
587731873381483276 54060 213 3 112.657233  25.109515 21.601  0.110 20.561  0.024 20.163  0.023 19.967  0.026 19.873  0.071    11.0  8.4   -42.0  9.1   3.67 0.925 1 1 1 1 1 3   2.94   5819    72  156.6  28.9 14.197  0.413 0.009   5.72   5807    78  155.4  31.7 14.234  0.440 0.009
587731873381614159 54060 213 4 112.742123  25.407527 20.459  0.049 19.978  0.017 19.749  0.020 19.686  0.024 19.702  0.056   -20.7  6.3   -53.4  6.9   5.63 0.927 1 1 1 1 1 3   2.34   6921    91  177.1  34.5 13.437  0.434 0.007   6.54   6972    94  178.6  35.7 13.433  0.435 0.007
587731873385349489 54061 365 3 118.783956  32.050629 21.854  0.136 21.084  0.035 20.634  0.032 20.469  0.035 20.416  0.130    24.6  6.4   -36.1  6.7   4.40 0.925 1 1 1 1 1 3   1.48   5895   102  200.8  37.3 14.141  0.417 0.014   1.53   5869   109  198.3  40.8 14.187  0.447 0.014
587731873385611582 54061 366 2 119.212822  32.507599 22.820  0.300 20.970  0.030 20.603  0.031 20.547  0.044 20.518  0.123   127.3  8.2  -142.5  7.8  16.26 0.925 0 1 1 1 1 2   1.24   6317   152  225.5  44.2 13.837  0.445 0.018   0.41   6325   157  225.3  45.9 13.860  0.448 0.018
587731873385611826 54061 366 2 119.138545  32.621538 24.505  0.764 23.089  0.153 21.478  0.059 20.906  0.056 20.478  0.120    14.5 11.0   -77.5 10.8   4.66 0.918 0 1 1 1 1 2  11.97                                                 2.02   3578   164   84.1  23.4 16.345  0.553 0.007
587731873388757274 54524 103 1 124.913567  38.014816 21.366  0.082 20.549  0.025 20.100  0.021 20.088  0.040 20.200  0.089   -25.4  6.5   -91.1  6.3   9.95 0.925 1 1 1 1 1 3  15.27                                                10.35   6086    95  170.8  34.6 14.027  0.437 0.008
587731873390264879 54553  16 4 128.039410  40.511548 22.680  0.249 21.727  0.059 21.494  0.076 21.362  0.092 21.350  0.252   -27.7  9.8   -51.6 10.9   3.79 0.918 0 1 1 1 0 1   0.21   6717   397  366.9  81.0 13.568  0.498 0.022   0.45   6740   412  368.1  83.6 13.581  0.501 0.022
587731873918878368 54060 227 4 112.961860  26.305186 21.658  0.112 20.725  0.023 20.464  0.026 20.335  0.030 20.430  0.136   -41.7  9.2   -38.1  9.7   3.88 0.925 1 1 1 1 1 3   6.48   6405   109  213.5  41.2 13.777  0.434 0.011   6.56   6433   117  214.5  43.1 13.785  0.438 0.011
587731873922744787 54110  34 2 119.280857  33.390552 20.978  0.077 20.695  0.025 20.582  0.027 20.529  0.036 21.299  0.282     4.6  8.1   -61.5  8.9   4.85 0.925 1 1 1 1 0 2   5.90   7910   230  312.8  64.9 12.851  0.477 0.024   6.44   7994   233  316.8  67.3 12.835  0.484 0.025
587731873924514429 54110  58 2 122.413792  36.354841 25.025  0.760 22.713  0.094 21.333  0.046 20.578  0.037 20.094  0.096    46.3 13.0   -37.8 12.7   3.52 0.921 0 1 1 1 1 2  47.81                                                 2.37   3500    53   69.4  15.1 16.440  0.472 0.006
587731873925366108 54524 102 3 124.082389  37.791042 25.108  0.674 22.264  0.068 20.977  0.034 20.353  0.032 20.336  0.122    21.7  5.2   -63.0  4.9   8.21 0.925 0 1 1 1 1 2  15.24                                                 6.90   3802   141   78.8  21.5 16.080  0.550 0.006
587731873925431679 54524 102 3 124.264240  37.846298 23.688  0.597 22.144  0.062 20.947  0.033 20.556  0.035 20.250  0.110     6.4  5.2   -40.6  4.9   5.06 0.925 0 1 1 1 1 2   1.06   3976   132  104.9  19.5 15.871  0.450 0.008   3.65   4159   138  104.6  27.1 15.690  0.531 0.008
587731873926152574 54524  85 3 125.730915  39.050774 23.215  0.420 21.904  0.052 20.926  0.035 20.492  0.035 20.433  0.136   247.2  7.6  -316.5  7.5  34.98 0.925 0 1 1 1 0 1   0.94   4287    99  116.5  21.1 15.543  0.418 0.005   0.17   4350   139  114.9  29.3 15.494  0.524 0.005
587731873926348812 54524  86 2 125.947376  39.449851 19.203  0.025 19.115  0.014 19.523  0.015 19.774  0.027 20.184  0.105    21.0  4.7   -24.4  4.6   4.67 0.929 1 1 1 1 0 2   8.02  20553   532  508.6 112.1  8.649  0.512 0.018  51.32                                              
587731874460795205 54110  46 2 121.078472  35.649791 17.734  0.021 17.442  0.015 17.470  0.022 17.535  0.018 17.639  0.025   -80.9  4.1  -117.6  7.1  14.30 0.933 0 1 1 1 1 2   2.61   9105   152   94.3  18.6 12.234  0.423 0.009   4.36   8951   146   89.9  18.4 12.341  0.451 0.009
587731874461384716 54110  57 4 122.053762  36.595547 18.571  0.021 18.192  0.019 18.316  0.013 18.503  0.016 18.737  0.029    -6.9  4.9   -31.6  5.1   4.50 0.933 1 1 1 1 1 3   1.17  11584   255  194.0  40.9 11.176  0.510 0.008  64.11                                              
587731874462630005 54524  84 3 124.575818  38.785183 17.544  0.019 17.363  0.021 17.618  0.014 17.902  0.016 18.200  0.028    35.2  5.0   -13.2  4.8   5.28 0.933 1 1 1 1 1 3   3.68  16728   329  184.9  39.9  9.559  0.516 0.012  75.49                                              
587731885730365658 54060 231 1 114.767023  26.847087 22.952  0.475 21.396  0.051 20.831  0.043 20.575  0.043 20.342  0.115   -25.1 11.3   -68.3 11.2   5.43 0.925 0 0 1 1 1 1   0.55   4952  1054  153.3  69.7 14.912  1.211 0.011   0.75   4955   274  153.6  37.3 14.928  0.513 0.011
587731885732004252 53740 176 3 117.428990  29.787994 22.519  0.343 20.784  0.031 19.941  0.025 19.608  0.025 19.441  0.055   216.1 11.5  -133.9 11.3  15.12 0.926 0 1 1 1 1 2   0.06   4670    60   89.1  16.2 15.170  0.410 0.007   0.02   4696   106   89.5  21.1 15.161  0.494 0.007
587731885733577314 54061 366 4 120.085418  32.470983 23.230  0.689 21.748  0.066 20.679  0.040 20.380  0.036 20.287  0.102   -56.2 11.4   -21.2 10.0   3.79 0.925 0 1 1 1 1 2   4.27   4435   115  114.5  21.5 15.395  0.431 0.014   5.49   4516   141  116.2  28.5 15.332  0.513 0.014
587731885734101666 54110  35 4 121.062617  33.462752 22.630  0.446 21.531  0.056 21.313  0.064 21.250  0.072 20.725  0.164    38.3 11.8   -63.3 13.3   4.01 0.921 0 1 1 1 1 2   8.66   6622   298  326.0  68.0 13.630  0.482 0.025  10.07                                              
587731885734953831 54110  47 1 122.540145  34.984496 22.353  0.333 21.605  0.058 21.208  0.052 21.036  0.059 20.811  0.153   -14.5  9.9   -65.2 10.3   5.17 0.922 0 1 1 1 1 2   1.15   5941   213  258.5  51.8 14.106  0.454 0.030   1.81   5920   204  255.7  54.1 14.149  0.464 0.029
587731885736984791 54524 104 4 126.578623  38.313658 17.844  0.022 17.758  0.019 18.118  0.012 18.400  0.020 18.704  0.030   -13.4  6.0   -44.8  7.7   4.29 0.933 1 1 1 1 1 3   1.07  20178   507  263.3  58.3  8.731  0.546 0.025  42.97                                              
587731885737705633 54524  87 4 127.998989  39.395372 22.214  0.273 20.454  0.027 19.731  0.024 19.387  0.023 19.253  0.043    65.0  7.5   -34.6  8.3   6.25 0.928 0 1 1 1 1 2   2.79   4856    55   87.3  16.0 14.999  0.408 0.005   2.67   4867    94   87.6  20.0 15.006  0.481 0.005
587731885737967813 54553  17 1 128.411486  39.915880 21.064  0.111 20.520  0.030 20.547  0.031 20.306  0.034 19.723  0.063   -25.8  8.0   -34.6  6.9   3.61 0.925 1 1 1 0 0 1   0.74   9877   651  431.9  98.6 11.876  0.519 0.037   5.57   9093   577  370.5  84.2 12.272  0.526 0.036
587731885738426558 54553  17 4 129.518337  40.606593 21.311  0.123 20.765  0.039 20.571  0.036 20.646  0.040 20.409  0.118     1.0  5.0   -42.6  6.1   4.91 0.925 1 1 1 1 1 3   6.89   7397   255  290.5  60.4 13.144  0.467 0.014   6.59   7399   234  289.5  59.4 13.173  0.450 0.014
587731885738426587 54553  17 4 129.499291  40.664874 21.552  0.151 20.691  0.038 20.443  0.033 20.359  0.033 20.301  0.109   -48.4  4.7   -27.4  5.6   6.62 0.925 1 1 1 1 1 3   2.37   6550   159  220.7  43.4 13.678  0.444 0.013   2.49   6562   162  220.5  44.6 13.699  0.443 0.013
587731885739147429 54569  85 2 131.045728  41.686096 21.633  0.185 19.317  0.023 18.372  0.020 18.009  0.017 17.767  0.023    -4.8  9.5  -109.2  5.3   8.01 0.933 1 1 1 1 1 3   3.92   4395    38   38.1   6.8 15.435  0.408 0.002  11.52                                              
587731885739540644 54568  18 4 132.065272  42.360263 21.547  0.174 20.600  0.030 20.314  0.031 20.193  0.031 20.038  0.086   -83.1  7.0   -34.9  6.7   9.53 0.925 1 1 1 1 1 3   4.55   6272   119  192.7  37.0 13.868  0.431 0.008   6.30   6268   124  191.6  38.6 13.899  0.437 0.008
587731885739541007 54568  18 4 132.052174  42.324364 24.996  1.315 22.442  0.107 21.149  0.056 20.462  0.038 20.147  0.093    50.9 11.1   -24.1 10.9   3.72 0.923 0 1 1 1 1 2  17.02                                                 1.15   3661   149   74.8  20.8 16.245  0.555 0.003
587731885741047882 55243  15 1 135.594678  44.517252 19.899  0.050 19.438  0.024 19.543  0.030 19.687  0.054 19.933  0.092   -22.7  8.2   -46.2  5.0   4.32 0.911 1 1 1 1 1 3   0.68  10743   418  313.5  65.4 11.506  0.463 0.009  21.44                                              
587731885741506796 54881  34 2 136.709081  45.254756 21.376  0.163 20.343  0.055 19.602  0.028 19.302  0.029 19.242  0.078   -92.8  9.2  -103.5  6.7  10.40 0.910 1 1 1 1 1 3   9.48   5111    86   93.0  17.2 14.773  0.409 0.006   4.70   5039   114   90.4  20.6 14.854  0.481 0.005
587731885742161986 54882  26 2 138.416481  46.154453 21.459  0.204 20.578  0.050 20.142  0.057 20.071  0.036 19.782  0.105   -64.7  8.3    26.2  8.6   5.62 0.906 1 1 1 1 1 3   5.49   5947   139  166.7  31.6 14.102  0.423 0.005   6.18   5924   139  164.6  33.7 14.146  0.443 0.005
587731886268547485 54061 354 4 116.430223  29.447964 21.577  0.152 19.012  0.018 17.818  0.015 17.341  0.026 17.072  0.025     8.4  6.9  -246.9 10.0  17.46 0.933 1 1 1 1 1 3   6.05   3831    45   23.2   4.1 16.033  0.417 0.001  12.11                                              
587731886270054793 54061 366 1 119.005740  32.009605 25.712  0.641 21.746  0.064 20.281  0.028 19.709  0.026 19.370  0.055    45.9  7.2   -98.0  6.5  10.54 0.925 0 1 1 1 1 2  29.70                                                 3.15   3696   128   53.5  14.4 16.203  0.544 0.003
587731886270251349 54061 366 2 119.278291  32.509887 20.184  0.049 19.293  0.017 18.916  0.019 18.777  0.026 18.751  0.033    60.0  6.6  -106.1  6.3  12.91 0.931 1 1 1 1 1 3   0.78   6021    54   94.9  17.4 14.048  0.410 0.009   2.01   6011    59   94.1  19.0 14.082  0.436 0.008
587731886270578805 54110  35 1 120.025831  32.960645 18.407  0.020 18.159  0.018 18.384  0.015 18.625  0.019 18.903  0.037   -24.2  3.2   -21.6  5.8   3.98 0.933 1 1 1 1 1 3   2.86  15844   445  245.5  53.7  9.798  0.561 0.034  72.14                                              
587731886270841047 54110  35 2 120.411499  33.522510 19.299  0.028 18.755  0.021 18.674  0.022 18.657  0.017 18.706  0.035    14.3  4.6    47.9  3.8   7.69 0.932 1 1 1 1 1 3   6.12   7603   121  124.1  26.0 13.024  0.473 0.011   7.98   7565    88  122.4  24.6 13.076  0.440 0.011
587731886271103264 54110  20 1 120.987115  33.923078 19.841  0.045 18.892  0.017 18.454  0.013 18.314  0.018 18.300  0.026   207.6  6.2  -196.2  7.6  26.81 0.933 1 1 1 1 1 3   1.84   5862    48   73.9  13.4 14.165  0.404 0.003   0.26   5838    50   73.0  14.8 14.211  0.435 0.003
587731886271430992 54110  20 4 121.378975  34.569655 21.552  0.124 21.043  0.035 20.688  0.037 20.660  0.044 20.395  0.114   -38.4 10.4   -69.2  7.0   5.52 0.925 1 1 1 1 1 3   6.59   6438   146  244.4  46.7 13.754  0.429 0.010   7.82   6455   155  244.6  49.8 13.771  0.444 0.010
587731886271758573 54110  47 1 122.037947  35.055706 20.533  0.057 20.154  0.024 20.141  0.026 20.154  0.031 20.202  0.097   -23.5  5.0   -25.0  5.7   4.22 0.925 1 0 1 1 1 2   2.24   8596   398  293.9  67.1 12.486  0.532 0.013   2.27   8357   236  281.0  58.8 12.641  0.467 0.012
587731886271758609 54110  47 1 122.035884  35.116841 20.834  0.070 20.459  0.026 20.299  0.028 20.339  0.035 20.146  0.092    23.0  5.8   -21.8  6.4   3.80 0.925 1 1 1 1 1 3   8.14   7615   194  265.3  54.3 13.017  0.461 0.013   9.33   7659   178  266.7  54.5 13.022  0.451 0.013
587731886272282896 54110  58 3 123.069686  35.958298 21.330  0.101 20.657  0.029 20.482  0.033 20.414  0.040 20.446  0.111    -8.4  9.3   -51.0  7.0   3.90 0.925 1 1 1 1 1 3   1.93   6992   182  249.6  50.7 13.392  0.458 0.011   2.12   7025   178  250.7  51.0 13.400  0.447 0.011
587731886274052322 54524  86 1 126.431213  38.936108 20.063  0.042 19.486  0.018 19.270  0.021 19.249  0.020 19.195  0.045    28.7  5.8   -38.5  4.8   5.93 0.930 1 1 1 1 1 3   3.50   6953    88  143.3  28.3 13.417  0.444 0.010   5.29   6993    90  143.9  28.8 13.421  0.439 0.010
587731886274248903 54524  86 3 126.954649  39.132589 20.780  0.068 20.445  0.025 20.489  0.031 20.532  0.037 20.847  0.164    69.1  6.6  -112.4  5.2  14.05 0.925 1 1 1 1 1 3   3.64   9577   356  406.4  83.3 12.012  0.450 0.014   3.38   9184   393  373.9  81.9 12.228  0.498 0.013
587731886274773444 54553  16 3 127.862112  40.114469 23.537  0.625 22.085  0.073 21.384  0.056 21.128  0.059 20.863  0.168   -54.8  9.5     8.1 11.5   3.95 0.920 0 1 1 1 1 2   0.38   5045   162  204.0  40.4 14.830  0.437 0.019   0.52   5057   174  205.2  47.8 14.838  0.494 0.019
587731886277591219 55243  16 1 134.366631  44.388130 21.727  0.203 20.464  0.039 20.067  0.027 19.947  0.040 20.015  0.108   -18.5  6.4    37.7  6.4   4.47 0.906 1 1 1 0 1 2   4.65   5901   144  155.9  29.7 14.136  0.425 0.008   4.19   5950   156  158.3  32.8 14.127  0.447 0.009
587731886278312067 54882  21 6 136.216300  45.518205 19.984  0.056 19.722  0.047 19.735  0.026 19.524  0.029 18.852  0.055   -53.3  8.2   -17.0  7.2   4.72 0.909 1 1 1 0 0 1   5.14  10554  1165  333.0  94.6 11.585  0.741 0.014   0.01   9362   466  275.5  61.6 12.144  0.514 0.013
587731887071298437 54060 213 1 112.186381  24.945722 23.157  0.688 21.729  0.065 21.189  0.055 20.924  0.059 20.928  0.248    53.3 11.7   -38.8 11.1   4.35 0.923 0 1 1 1 0 1   0.43   5371   181  213.3  42.6 14.552  0.438 0.010   0.61   5379   184  214.0  47.7 14.569  0.474 0.010
587731886803453214 54060 226 1 113.155715  26.093512 23.359  0.692 21.435  0.048 20.941  0.043 20.679  0.045 20.418  0.148    32.0 11.1    47.4 11.5   3.89 0.925 0 1 1 1 1 2   2.74   5433   134  193.8  37.5 14.501  0.427 0.010   3.60   5432   139  193.5  41.7 14.526  0.460 0.010
587731886805090342 54061 354 1 115.633277  28.957602 18.202  0.021 17.710  0.026 17.735  0.016 17.797  0.014 17.909  0.023   -47.4  8.6   -38.0 10.3   4.20 0.933 1 1 1 1 1 3   5.95   8689   176  100.7  22.2 12.439  0.499 0.003  15.33                                              
587731886805811736 53740 176 2 116.812462  30.385664 23.441  0.637 21.182  0.039 19.854  0.025 19.276  0.023 19.015  0.048    35.8  8.3  -104.7  6.7   9.29 0.927 0 1 1 1 1 2  21.89                                                 2.25   3796   125   47.5  12.7 16.086  0.543 0.002
587731886808957440 54110  58 1 122.314147  35.873836 23.280  0.613 22.362  0.091 20.888  0.042 20.145  0.029 19.758  0.087     9.2  7.1   -86.5  7.6   8.97 0.925 0 1 1 1 1 2  55.23                                                 1.25   3500    45   57.0  12.1 16.440  0.462 0.005
587731886810071527 54524 102 3 124.267267  37.797228 21.969  0.194 21.446  0.046 21.083  0.047 20.799  0.047 21.048  0.234    40.0  6.8   -46.0  6.4   7.21 0.924 1 1 1 1 0 2   7.50   5997   146  246.8  46.4 14.065  0.424 0.016   8.74   5958   158  242.7  50.8 14.121  0.457 0.015
587731886810399150 54524 103 2 124.924058  38.325941 21.533  0.134 21.280  0.046 21.088  0.046 21.103  0.056 21.207  0.288   -18.8  9.0   -46.8  7.9   4.34 0.924 1 1 1 1 0 2   2.52   7690   359  386.9  82.4 12.974  0.486 0.020   2.26   7773   331  392.1  83.7 12.958  0.479 0.020
587731886812037367 54569  83 1 128.442932  41.100301 20.785  0.074 20.135  0.032 19.833  0.033 19.738  0.028 19.743  0.075   -18.9  5.9   -49.3  4.8   6.08 0.927 1 1 1 1 1 3   0.10   6473   102  164.2  31.2 13.730  0.427 0.011   0.97   6497   112  164.4  33.0 13.742  0.439 0.011
587731886812102707 54569  83 1 128.537735  41.116919 17.785  0.015 17.781  0.039 18.021  0.021 18.254  0.017 18.488  0.038   -16.6  5.2   -29.2  4.0   4.51 0.933 1 1 1 1 1 3  15.46                                                 1.46  13340   256  184.7  38.9 10.592  0.485 0.013
587731886812168203 54569  83 1 128.762411  41.111062 16.710  0.017 17.034  0.025 17.453  0.021 17.772  0.020 18.114  0.032   -29.9  5.2   -18.9  4.0   4.79 0.933 1 1 1 1 1 3   4.24  31935  1129  294.3  72.2  6.691  0.611 0.021   2.53  37236  1363  294.7  70.7  6.064  0.595 0.021
587731887340060939 54060 227 1 112.233341  25.950667 17.586  0.017 17.330  0.012 17.642  0.013 17.910  0.015 18.208  0.021     3.1  6.1   -42.0  5.2   4.88 0.933 1 1 1 1 1 3   3.57  16475   264  183.7  39.2  9.626  0.498 0.010 225.73                                              
587731887340847199 54060 230 2 113.378248  27.333404 19.070  0.029 18.718  0.015 18.979  0.013 19.216  0.018 19.387  0.055    41.6  8.0   -28.6  8.9   4.03 0.931 1 1 1 1 1 3   3.30  14404   316  305.8  63.2 10.217  0.481 0.010 104.02                                              
587731887341961306 54061 353 4 115.203600  29.290245 19.897  0.037 19.531  0.023 19.550  0.019 19.639  0.026 19.951  0.074   -58.9  9.1   -61.0  9.5   6.19 0.929 1 1 1 1 1 3   5.28   9747   265  275.0  57.3 11.934  0.461 0.011   9.15   8974   170  238.6  49.2 12.330  0.457 0.009
587731887343600166 54061 365 2 117.933900  32.319659 21.589  0.122 20.919  0.040 20.805  0.042 20.690  0.049 20.775  0.151    14.7  9.9   -63.8  9.6   4.98 0.925 1 1 1 1 1 3   3.28   7178   259  296.2  62.3 13.277  0.480 0.018   4.05   7199   238  296.6  61.5 13.293  0.461 0.018
587731887346811109 54524 102 1 123.605840  37.853605 20.173  0.040 19.510  0.020 19.370  0.027 19.352  0.027 19.423  0.048   -58.7  7.1  -105.0  5.5  11.92 0.929 1 1 1 1 1 3  13.03                                                 8.74   7155   101  156.5  31.3 13.320  0.434 0.005
587731887347335839 54524  85 1 124.737384  38.788352 22.991  0.431 22.008  0.075 21.457  0.061 21.256  0.070 21.002  0.179     2.0  9.1   -58.3 10.1   4.08 0.919 0 1 1 1 1 2   0.50   5431   203  248.1  50.4 14.503  0.447 0.016   0.72   5431   203  247.9  55.3 14.527  0.476 0.016
587731887347532456 54524  85 1 125.146861  39.072236 22.791  0.363 22.009  0.075 20.859  0.037 20.513  0.043 20.297  0.092  -172.0  6.7  -129.0  7.4  20.65 0.925 0 1 1 1 1 2   1.85   4167   138  110.2  20.8 15.667  0.445 0.005   3.89   4306   143  111.4  28.1 15.539  0.520 0.005
587731887347859657 54524  86 2 125.925958  39.640693 18.924  0.030 18.504  0.019 18.476  0.020 18.535  0.018 18.741  0.037   -27.7  4.6   -54.0  4.5   9.40 0.933 1 1 1 1 1 3   3.58   9060   185  149.1  31.7 12.256  0.480 0.019   9.26   8588   107  136.3  27.6 12.522  0.452 0.017
587731887348974002 54569  82 4 128.034713  41.431341 24.366  0.876 22.682  0.143 21.216  0.050 20.469  0.039 20.019  0.086   -13.9 11.0   -94.3 11.4   6.24 0.922 0 1 1 1 0 1  26.88                                                 0.92   3500    30   66.5  13.2 16.440  0.444 0.002
587731887349563707 54568  16 4 129.474383  42.330097 22.004  0.202 21.639  0.061 21.369  0.056 21.396  0.088 21.538  0.271   -39.0 12.1   -95.1  9.9   5.42 0.920 1 1 1 1 0 2   1.31   7087   399  392.1  85.9 13.333  0.500 0.014   1.12   7178   400  400.1  88.9 13.306  0.498 0.014
587731887350153634 54569  93 4 130.721024  43.334703 22.385  0.275 21.570  0.053 21.069  0.045 20.990  0.061 20.840  0.161    -3.4  9.8   -66.5 10.1   4.76 0.924 0 1 1 1 1 2   1.35   5806   190  242.1  48.0 14.208  0.440 0.015   0.96   5810   185  241.7  50.8 14.232  0.452 0.015
587731889500913889 54569 109 1 165.925255  55.133000 24.894  0.895 22.052  0.100 20.558  0.037 19.909  0.028 19.560  0.072   -72.0  9.2   -81.0 13.2   5.86 0.925 0 1 1 1 1 2  34.90                                                 0.65   3576   131   54.0  14.7 16.346  0.545 0.002
587731889504059489 54882  33 6 178.560012  56.399214 19.782  0.043 19.307  0.029 19.220  0.039 19.215  0.027 19.313  0.076   -49.9  7.0   -96.6  7.2   8.76 0.914 1 1 1 1 1 3   0.49   7851   195  168.3  35.9 12.883  0.482 0.011   0.99   7778   147  164.7  33.6 12.955  0.447 0.010
587731889506091149 54570 175 2 187.094311  56.628550 21.392  0.115 20.447  0.042 19.975  0.024 19.795  0.032 19.805  0.089   -87.7  9.4   -58.6 10.3   5.81 0.926 1 1 1 1 1 3   0.87   5756    93  142.8  26.1 14.246  0.407 0.006   0.66   5720    99  140.7  29.1 14.300  0.444 0.005
587731890037588040 54569 108 4 165.125890  55.377224 18.201  0.018 18.157  0.018 18.373  0.017 18.543  0.018 18.822  0.036   -31.0  7.5   -34.1  9.0   3.64 0.933 1 1 1 1 1 3  70.31                                                 4.07  12227   190  197.9  40.5 10.974  0.457 0.007
587731890038309115 54886  12 3 167.945366  55.707182 21.625  0.175 20.959  0.041 20.732  0.042 20.684  0.047 21.134  0.262   -63.1  9.1   -30.3 10.5   4.16 0.902 1 1 1 1 0 2   0.34   6852   238  273.3  55.9 13.480  0.463 0.012   0.20   6893   240  275.3  57.1 13.483  0.458 0.012
587731890038636561 54886  12 5 169.113016  56.037598 19.386  0.044 19.289  0.046 19.366  0.018 19.474  0.019 19.757  0.084     7.7  5.8   -59.9  7.8   5.39 0.913 1 1 1 1 1 3  34.35                                                 3.44  10270   235  257.8  51.5 11.738  0.446 0.006
587731890038768095 54886  11 2 169.717918  56.030378 23.887  1.111 21.673  0.064 21.049  0.047 20.684  0.052 20.525  0.147   -25.9 10.7   -70.1 10.1   4.53 0.891 0 1 1 1 1 2   2.37   4998   140  168.9  32.6 14.872  0.424 0.007   2.49   5000   152  169.2  39.3 14.888  0.487 0.007
587731890038833550 54886  11 2 169.915211  56.078830 22.281  0.308 21.350  0.051 20.919  0.044 20.644  0.048 20.808  0.189   -29.7  9.6   -53.6  9.3   3.97 0.897 0 1 1 1 1 2   3.45   5646   162  207.8  40.6 14.331  0.433 0.008   3.87   5637   159  206.7  43.7 14.364  0.454 0.008
587731890039750906 54886  10 6 173.807105  56.420032 22.075  0.254 21.115  0.053 20.771  0.048 20.528  0.043 20.255  0.156  -115.2 10.2    -7.5 10.6   6.30 0.902 1 1 1 1 1 3   4.72   5838   152  204.3  38.9 14.183  0.425 0.011   6.16   5810   152  201.6  42.1 14.231  0.450 0.011
587731890040406615 54883  27 6 176.493853  56.635245 23.000  0.600 21.719  0.066 20.931  0.082 20.593  0.054 20.253  0.154  -127.0  9.4  -114.3 10.1   9.26 0.897 0 1 1 1 1 2   1.27   4701   133  141.2  27.0 15.141  0.422 0.004   1.36   4721   154  141.7  34.4 15.138  0.504 0.004
587731890043617727 54571 252 1 189.776675  56.855907 23.599  0.819 21.787  0.059 21.028  0.053 20.647  0.045 20.552  0.152    41.6 10.9   -61.1 10.3   3.88 0.924 0 1 1 1 1 2   1.17   4750   119  149.9  28.3 15.095  0.420 0.008   0.96   4769   145  150.6  36.1 15.094  0.501 0.008
587731890044469299 54570 178 4 193.338159  56.670571 19.115  0.029 18.649  0.049 18.611  0.015 18.712  0.018 18.761  0.039   -58.7  6.4   -17.6  5.4   5.46 0.932 1 1 1 1 1 3   6.43   8568   233  148.5  33.6 12.500  0.517 0.006   7.17   8206   122  138.6  28.4 12.721  0.446 0.006
587731890576293976 54571 242 3 172.068444  56.821121 20.810  0.086 20.676  0.045 20.604  0.041 20.620  0.068 21.020  0.311    46.5  6.5   -28.7  8.6   3.72 0.925 1 1 1 1 0 2   8.67   8748   479  377.6  79.0 12.409  0.469 0.007   4.01   8850   334  380.6  80.1 12.390  0.471 0.007
587731890578260102 54571 247 2 180.533442  57.328084 20.317  0.054 19.560  0.026 19.281  0.018 19.195  0.021 19.123  0.056   -94.1  6.0    37.7  4.5   9.65 0.930 1 1 1 1 1 3   2.88   6408    76  125.3  23.7 13.775  0.423 0.009   4.35   6438    84  125.8  25.2 13.782  0.436 0.009
587731890579177522 54571 249 2 184.378101  57.458911 18.602  0.019 18.367  0.017 18.637  0.017 18.931  0.018 19.178  0.064   -58.7  6.0     5.6  6.3   5.32 0.932 1 1 1 1 1 3   1.90  16494   314  290.7  62.8  9.621  0.509 0.018 102.81                                              
587731890580226702 54571 251 4 188.789119  57.417599 23.153  0.509 22.048  0.067 21.497  0.064 21.283  0.083 21.268  0.285   -78.5  9.9    26.5  8.9   4.37 0.918 0 1 1 1 0 1   0.01   5427   213  255.4  52.5 14.506  0.444 0.006   0.04   5442   216  256.8  58.3 14.519  0.477 0.006
587731891111395496 54888  13 2 164.903229  56.203659 21.108  0.104 20.409  0.051 20.116  0.033 20.060  0.041 20.212  0.131    22.8  7.1   -38.1  7.5   4.00 0.906 1 1 1 1 1 3   2.23   6552   164  193.1  37.7 13.677  0.439 0.008   0.98   6600   173  194.9  39.6 13.673  0.445 0.009
587731891112050880 54886  12 1 167.524710  56.511017 22.910  0.509 21.769  0.064 20.365  0.038 19.765  0.034 19.548  0.084    24.4  9.8   -90.6  9.0   6.44 0.905 0 1 1 1 1 2  14.21                                                 2.98   3721   137   56.5  15.5 16.174  0.551 0.004
587731891112968286 54571 242 1 171.379789  57.068788 17.979  0.025 17.762  0.026 18.069  0.018 18.324  0.032 18.653  0.046   -44.7 10.4  -120.1  2.7   7.12 0.933 1 1 1 1 1 3   0.72  16784   415  227.0  49.2  9.544  0.515 0.010  48.39                                              
587731891113033760 54571 242 1 171.519100  56.994972 22.939  0.555 21.510  0.062 20.995  0.050 20.893  0.077 20.532  0.241  -110.5 12.8    31.0  8.0   5.10 0.924 0 1 1 1 0 1   0.66   5698   224  226.0  46.0 14.291  0.449 0.010   0.40   5718   220  227.2  49.5 14.302  0.467 0.010
587731891113623580 54571 243 4 173.894233  57.414362 16.803  0.016 16.463  0.025 16.416  0.014 16.443  0.013 16.562  0.023  -179.4  8.6  -112.2  3.5  14.19 0.916 1 1 1 1 1 3   9.16   8656   140   54.1  11.7 12.455  0.484 0.002   4.89   8372    74   51.2  10.4 12.633  0.440 0.002
587731891113623697 54571 243 4 174.116825  57.271281 20.664  0.091 20.205  0.031 20.041  0.025 19.964  0.032 19.801  0.132   -85.2  9.1   -27.5  4.7   5.41 0.926 1 1 1 1 1 3   4.22   7116   168  209.4  41.7 13.315  0.446 0.008   7.66   7171   168  211.6  42.9 13.311  0.444 0.008
587731891114016828 54571 244 4 175.661196  57.463185 18.265  0.018 18.379  0.030 18.722  0.058 19.012  0.022 19.354  0.080   -55.1  3.5   -16.0  8.4   3.89 0.932 1 1 1 1 1 3   3.81  23139   554  394.4  88.3  8.124  0.517 0.011   0.90  20018  1029  375.4  83.3  8.808  0.575 0.011
587731891116769809 54882  34 3 187.406282  57.822766 23.406  0.674 21.548  0.049 20.787  0.039 20.581  0.047 20.934  0.265  -103.6 10.5   -11.3 10.7   5.41 0.901 0 1 1 1 0 1   1.26   4992   119  155.6  29.6 14.877  0.418 0.006   1.23   5019   139  157.7  36.3 14.871  0.484 0.007
587731891117162594 54571 251 4 188.984726  57.652722 21.374  0.132 20.492  0.030 20.192  0.026 20.060  0.031 19.944  0.110   -18.6  3.2   -22.1  3.8   3.60 0.925 1 1 1 1 1 3   2.58   6258   113  181.2  34.5 13.878  0.430 0.012   4.04   6268   120  181.0  36.6 13.899  0.440 0.012
587731891118014554 54571 253 4 192.619834  57.516575 24.511  1.120 21.764  0.066 20.517  0.035 19.887  0.029 19.600  0.089   -70.3  8.6   -27.8  7.4   4.90 0.925 0 1 1 1 1 2  17.91                                                 1.36   3780   137   62.4  16.9 16.105  0.548 0.002
587731891118473366 54571 254 4 194.718340  57.521499 20.816  0.092 20.347  0.035 20.094  0.034 20.039  0.042 20.096  0.162   -43.3  6.1   -14.0  5.6   4.35 0.925 1 1 1 1 1 3   1.12   6890   177  206.7  41.0 13.456  0.444 0.008   1.87   6956   179  209.4  42.7 13.443  0.446 0.008
587731891648332319 54571 238 3 164.923816  56.713959 25.231  0.883 21.591  0.074 20.573  0.038 20.350  0.043 20.231  0.109    85.0 12.1   -69.8  7.7   6.40 0.925 0 1 1 1 1 2   6.20   4617   133  120.6  23.0 15.220  0.428 0.004   6.93   4686   143  123.4  29.4 15.171  0.496 0.005
587731891649577386 54571 241 4 170.027119  57.394989 23.360  0.569 21.646  0.065 20.621  0.037 20.092  0.037 19.777  0.096   -32.4  8.4   -59.1  8.5   4.38 0.925 0 1 1 1 1 2   6.14   4017   121   88.4  15.9 15.827  0.430 0.005   2.24   4124   140   84.7  22.1 15.727  0.532 0.004
587731891651150204 54886  13 3 176.597441  57.929735 22.178  0.257 21.221  0.055 20.674  0.049 20.450  0.053 20.263  0.136   -81.6  8.5   -14.6  7.6   5.56 0.903 0 1 1 1 1 2   0.56   5374   150  170.3  33.3 14.550  0.428 0.005   0.94   5375   152  170.3  37.1 14.572  0.463 0.005
587731891651739763 54883  29 2 179.274377  58.077708 17.855  0.030 17.734  0.032 18.081  0.049 18.333  0.020 18.674  0.037   -38.1  4.6    13.9  6.7   3.55 0.923 1 1 1 1 1 3   1.39  18680   520  245.3  53.4  9.073  0.525 0.014  25.53                                              
587731891652395020 54883  28 2 181.947070  58.167538 19.447  0.036 19.163  0.077 19.165  0.029 19.247  0.032 19.693  0.144   -39.8  6.7   -37.1  4.4   4.69 0.915 1 1 1 1 1 3   6.79  10454   579  251.1  62.2 11.627  0.618 0.010   4.25   9064   237  203.0  42.7 12.286  0.467 0.008
587731891654099300 54882  34 5 189.271450  58.217856 23.689  0.720 21.977  0.081 20.618  0.034 20.025  0.034 19.779  0.075   -87.4 10.5   -60.2  8.2   5.44 0.904 0 1 1 1 1 2  12.04                                                 1.64   3776   137   66.2  17.8 16.110  0.544 0.003
587731892186251703 54571 241 2 169.028324  57.583034 23.429  0.830 21.767  0.066 20.972  0.048 20.816  0.067 20.564  0.162   -77.6 13.3   -51.7  7.6   4.76 0.925 0 1 1 1 1 2   2.32   4963   153  168.6  33.0 14.903  0.427 0.005   2.38   4989   168  170.6  40.1 14.898  0.490 0.005
587731892188480020 54886  13 6 178.661888  58.408556 22.333  0.367 20.940  0.043 20.247  0.049 20.084  0.040 19.946  0.100   -67.7  7.9   -37.4 11.5   3.83 0.906 0 1 1 1 1 2   1.45   5221   107  134.5  25.7 14.679  0.421 0.011   1.26   5232   117  135.2  29.5 14.690  0.464 0.011
588013381661491245 54613  42 1 154.276223  46.998880 19.401  0.028 19.398  0.032 19.641  0.019 19.935  0.033 20.107  0.104   -14.0  4.1   -35.2  5.0   5.08 0.928 1 1 1 1 0 2   7.11  19279   568  522.5 115.6  8.933  0.524 0.016   5.21  13769   492  402.2  87.3 10.453  0.506 0.014
588013381664702691 53852  24 4 164.728132  49.579479 22.802  0.339 21.328  0.048 20.600  0.031 20.823  0.083 20.271  0.112  -110.6  9.2    13.8 10.7   7.17 0.925 0 1 1 0 1 1   0.48   4999   130  141.7  27.1 14.871  0.419 0.006   0.31   5015   151  142.8  33.5 14.875  0.488 0.006
588013381666341020 53740 212 2 170.345320  50.478471 23.347  0.524 20.777  0.032 19.347  0.027 18.757  0.022 18.444  0.029  -126.4  5.7   -48.2  7.9  11.43 0.929 0 1 1 1 1 2  75.10                                                 4.36   3688   121   34.7   9.3 16.212  0.544 0.002
588013381669486764 54526 276 2 181.701562  51.349515 20.870  0.083 20.655  0.031 20.641  0.033 20.823  0.055 20.894  0.195   -36.4  6.6   -17.1  6.7   3.95 0.925 0 1 1 1 0 1   1.93   9679   497  453.0  93.5 11.965  0.451 0.017   1.52   9592   426  435.3  93.8 12.038  0.490 0.017
588013381670666599 54526 278 4 185.870260  51.296896 22.917  0.539 22.063  0.092 21.127  0.046 20.926  0.058 21.035  0.230    24.4  7.0   -59.5  7.4   5.24 0.923 0 1 1 1 0 1   2.98   4759   184  163.0  32.7 15.087  0.445 0.018   3.22   4810   192  166.5  40.8 15.057  0.512 0.018
588013382183223714 54060 222 4 118.648766  26.613045 24.375  1.092 21.504  0.047 20.849  0.038 20.526  0.033 20.308  0.083    45.7 11.1   -50.5  9.4   4.07 0.925 0 1 1 1 1 2   2.59   4979    96  153.4  28.8 14.889  0.416 0.009   3.04   4984   118  153.8  34.9 14.902  0.481 0.009
588013382183354426 54060 235 1 118.906672  26.806377 19.531  0.032 19.117  0.017 19.077  0.016 19.124  0.016 19.221  0.038   -24.2  6.6  -113.6  5.8  12.11 0.930 1 1 1 1 1 3   0.19   8559   146  181.2  37.8 12.505  0.463 0.009   3.17   8351   113  173.5  35.5 12.644  0.448 0.009
588013382185255126 53740 181 1 122.355983  30.023424 22.986  0.514 22.136  0.077 21.426  0.056 20.979  0.047 20.621  0.119   120.7 14.9  -343.8 14.6  14.50 0.919 0 1 1 1 0 1   3.34   4690   148  171.8  32.9 15.151  0.427 0.007   2.95   4701   169  171.5  42.4 15.157  0.513 0.007
588013382185779334 53740 191 3 123.347140  30.795574 19.293  0.028 18.925  0.021 18.892  0.025 18.927  0.016 19.041  0.040     9.3  5.9   -87.4  7.3   8.34 0.931 1 1 1 1 1 3   2.41   8677   165  168.9  35.5 12.445  0.471 0.010   1.27   8427   108  160.5  32.8 12.605  0.448 0.009
588013382186565916 54061 371 1 124.851334  31.999097 21.713  0.150 19.752  0.018 18.899  0.014 18.569  0.015 18.389  0.024   204.5  4.3   -17.3  5.2  26.90 0.931 1 1 1 1 1 3   0.40   4633    33   54.5   9.8 15.205  0.404 0.002   5.91   4647    94   54.3  12.8 15.207  0.492 0.002
588013382186894046 54061 371 4 125.660860  32.475669 22.186  0.223 21.565  0.051 21.006  0.039 20.762  0.041 20.808  0.137     3.4  9.3   -57.3 10.3   3.54 0.924 1 1 1 0 1 2   4.21   5750   163  229.3  43.5 14.251  0.425 0.018   3.17   5706   177  225.3  49.0 14.310  0.469 0.017
588013382188597390 54110  52 3 129.114454  35.109183 19.682  0.035 18.954  0.017 18.616  0.015 18.477  0.012 18.407  0.022   -60.1  6.8  -180.1  7.6  17.07 0.932 1 1 1 1 1 3   9.11   6167    47   85.9  15.8 13.943  0.408 0.005  23.38                                              
588013382190760202 54524 110 2 133.713165  38.363875 20.533  0.060 20.032  0.018 20.255  0.024 20.451  0.032 20.825  0.141   -33.4  5.3   -26.7  7.1   4.11 0.925 1 1 1 1 1 3   4.51  13331   511  514.1  97.7 10.559  0.422 0.020  55.62                                              
588013382191022181 54524 110 4 134.336250  38.692477 19.289  0.028 19.484  0.019 19.932  0.026 20.240  0.028 20.554  0.105   -19.2  4.6   -38.9  5.7   5.12 0.926 1 1 1 1 1 3   0.34  27893   947  808.6 187.0  7.297  0.538 0.014   0.99  30999  1425  805.4 180.7  6.877  0.529 0.014
588013382191481041 54524  93 2 135.376460  39.376485 21.223  0.102 20.551  0.030 20.259  0.023 20.096  0.029 20.060  0.076    12.1  5.6   -26.2  5.6   3.80 0.925 1 1 1 1 1 3   3.31   6291   105  189.1  35.5 13.855  0.420 0.005   6.94   6291   111  188.5  38.0 13.883  0.437 0.005
588013382191874054 54553  23 1 136.356199  39.727529 18.196  0.025 17.794  0.017 18.085  0.012 18.330  0.014 18.591  0.028    59.3  5.1   -57.9  3.6  11.35 0.933 1 1 1 1 1 3   7.05  14537   251  204.2  41.8 10.177  0.471 0.010 178.61                                              
588013382193120015 54554 102 2 139.488773  41.436848 22.694  0.313 21.833  0.051 21.412  0.050 21.257  0.056 21.770  0.290    46.9  9.6    -2.8 10.0   3.52 0.919 0 1 1 1 0 1   0.00   5913   196  288.8  57.5 14.127  0.448 0.014   0.09   5914   195  288.0  60.8 14.153  0.460 0.014
588013382193185031 54554 102 4 139.724148  41.540395 21.861  0.160 21.072  0.030 20.745  0.031 20.566  0.036 20.697  0.128   -24.2  6.2   -33.2  6.9   3.62 0.925 1 1 1 1 1 3   2.75   6173   117  228.0  43.2 13.938  0.423 0.010   3.53   6175   128  227.3  46.1 13.964  0.438 0.010
588013382193840769 54568  25 4 141.325793  42.352533 24.489  0.935 22.570  0.094 21.153  0.044 20.507  0.036 20.076  0.077   -41.3  9.1   -53.3  9.1   4.91 0.923 0 1 1 1 1 2  29.81                                                 0.21   3583   138   71.0  19.6 16.339  0.552 0.004
588013382194692246 54568  31 4 143.421978  43.460883 20.541  0.060 20.152  0.023 20.066  0.021 20.101  0.028 20.263  0.095     4.7  6.8   -38.7  7.1   4.24 0.926 1 1 1 1 1 3   1.07   8366   220  274.1  57.1 12.605  0.463 0.019   0.44   8273   187  268.0  55.5 12.685  0.454 0.019
588013382194757912 54568  32 2 143.767883  43.499617 20.948  0.080 20.739  0.028 20.741  0.031 20.835  0.043 20.977  0.163   -33.2  9.5   -41.2 10.6   3.60 0.925 1 1 1 1 1 3   6.56   9614   402  461.8  92.5 11.995  0.435 0.019   0.28   9498   351  444.4  95.9 12.081  0.486 0.019
588013382196396221 54555 190 2 148.302995  45.375646 20.765  0.072 19.581  0.023 19.048  0.023 18.897  0.024 18.766  0.031  -237.5  5.4   -50.4  9.8  17.22 0.930 1 1 1 1 1 3   2.61   5516    53   86.3  15.7 14.434  0.403 0.003   5.19   5474    64   84.7  17.7 14.493  0.447 0.003
588013382196658222 54555 190 4 149.025532  45.621681 19.114  0.029 18.683  0.018 18.906  0.021 19.159  0.018 19.330  0.049     4.9  7.1   -40.2  5.2   3.91 0.931 1 1 1 1 1 3   5.75  13639   320  283.7  57.2 10.458  0.491 0.017 115.61                                              
588013382200853095 53852  23 2 162.099521  49.414939 25.078  0.993 22.116  0.076 20.775  0.041 20.253  0.037 19.844  0.075   -64.0 13.0   -25.4 10.7   3.64 0.925 0 1 1 1 1 2  10.03                                                 1.53   3805   139   73.4  19.8 16.077  0.546 0.004
588013382202163270 53740 209 4 166.525357  50.349571 18.728  0.024 18.286  0.018 18.484  0.014 18.668  0.013 18.934  0.041    28.4  7.1    23.5  6.1   3.61 0.933 1 1 1 1 1 3   3.00  12094   312  216.9  44.7 10.987  0.518 0.007 104.85                                              
588013382202228927 53740 209 4 166.724117  50.374606 23.321  0.519 22.124  0.070 20.728  0.031 20.071  0.026 19.682  0.070   -66.5  8.7   -48.4  7.8   5.80 0.925 0 1 1 1 1 2  46.28                                                 0.09   3600   137   59.3  16.6 16.317  0.559 0.002
588013382202359912 53740 210 2 167.277866  50.343212 19.962  0.044 19.395  0.027 19.195  0.019 19.184  0.023 19.171  0.047   -78.5 11.3   -14.4  4.8   4.89 0.930 1 1 1 1 1 3   1.96   7050   108  141.8  28.3 13.356  0.447 0.009   2.23   7095   104  142.7  28.6 13.357  0.438 0.009
588013382203015477 53740 211 4 169.567106  50.657997 23.961  0.876 22.131  0.075 20.835  0.046 20.331  0.033 19.951  0.082   -58.9 10.9   -40.0  9.0   4.22 0.925 0 1 1 1 1 2   4.73   3612   144   84.3  14.6 16.289  0.420 0.006   1.11   3883   141   80.4  21.6 15.988  0.544 0.005
588013382203998283 54553  39 3 172.887022  51.114599 20.751  0.073 20.540  0.030 20.619  0.033 20.724  0.042 20.808  0.167   -39.2  6.6   -14.1  7.0   3.84 0.925 1 1 1 1 1 3   8.04  10406   526  488.8  97.2 11.647  0.435 0.010   0.46   9913   257  440.8  89.7 11.893  0.451 0.010
588013382205309061 54526 273 4 177.840755  51.489085 21.123  0.098 20.688  0.031 20.722  0.039 20.496  0.037 19.916  0.085    26.4  5.6   -28.3  6.8   3.63 0.925 1 1 1 0 0 1   0.01   9725   749  467.8 110.5 11.944  0.540 0.015   2.66   8961   455  401.2  87.7 12.336  0.491 0.015
588013382205702746 54526 274 4 179.278280  51.529890 25.872  0.721 22.609  0.106 21.496  0.067 21.113  0.059 21.105  0.236   -63.7  9.2     7.5 11.4   3.80 0.918 0 1 1 1 0 1   0.14   4141   203  144.7  28.5 15.694  0.466 0.007   0.57   4258   190  143.8  38.8 15.588  0.545 0.007
588013382205768186 54526 274 4 179.438353  51.542464 24.845  1.201 22.618  0.110 21.106  0.048 20.516  0.039 20.002  0.091    -5.5  8.5   -70.1 10.0   4.86 0.924 0 1 1 1 1 2  25.27                                                 2.35   3566   138   69.6  18.8 16.359  0.542 0.004
588013382206423200 54525 179 3 181.901826  51.758568 20.693  0.076 19.978  0.030 19.602  0.019 19.541  0.025 19.427  0.054   -87.8  8.0    21.6  9.0   6.94 0.928 1 1 1 1 1 3   4.39   6232    88  140.0  26.1 13.896  0.417 0.007   4.99   6232    94  139.5  28.1 13.924  0.436 0.007
588013382206816560 54526 277 2 183.173908  51.695582 23.044  0.434 21.941  0.064 21.156  0.051 20.761  0.042 20.920  0.185   -51.6  8.4    -8.5  8.6   4.57 0.923 0 1 1 1 1 2   4.32   4708   124  156.3  29.6 15.134  0.422 0.008   3.91   4733   148  157.2  37.9 15.128  0.503 0.008
588013382207078465 54526 277 4 184.286401  51.675274 18.569  0.017 18.660  0.027 19.071  0.014 19.407  0.020 19.695  0.067    30.5  3.2   -45.1  8.9   4.31 0.930 1 1 1 1 1 3   1.37  25310   526  494.2 111.2  7.728  0.515 0.025   7.29  26417  1190  489.2 106.9  7.583  0.596 0.025
588013382207406477 54525 182 1 185.396960  51.754653 23.041  0.501 22.435  0.096 21.246  0.052 20.524  0.038 20.147  0.095     4.5  7.4   -54.3  8.7   3.98 0.922 0 1 1 1 1 2  23.58                                                 3.78   3673   149   77.6  21.6 16.230  0.557 0.005
588013382207734316 54526 279 2 186.692699  51.680224 23.404  0.726 21.900  0.068 21.458  0.060 21.265  0.070 20.826  0.172    21.8 11.4   -51.1 11.5   3.57 0.919 0 1 1 1 1 2   4.01   5717   219  265.7  54.2 14.276  0.465 0.038   4.80   5700   218  263.4  57.6 14.316  0.483 0.038
588013382209044611 54526 282 2 191.578315  51.607823 21.038  0.107 20.297  0.024 20.137  0.026 20.054  0.031 20.150  0.111   -26.7  6.5    24.3  5.0   3.55 0.925 1 1 1 1 1 3   4.97   7008   155  213.9  43.0 13.382  0.450 0.007   5.55   7031   154  214.4  43.2 13.396  0.439 0.007
588013382209307338 54526 282 4 192.437474  51.431131 25.622  0.879 22.446  0.107 20.941  0.048 20.325  0.040 19.907  0.086  -104.9 10.6   -45.1 16.2   4.67 0.925 0 1 1 1 1 2  22.63                                                 0.67   3577   141   64.8  17.8 16.346  0.549 0.005
588013382717932017 54059  71 3 114.718368  23.131276 21.878  0.154 20.743  0.026 20.198  0.022 20.060  0.027 19.938  0.070   -18.9 10.6   -59.5 11.8   3.83 0.925 1 1 1 1 1 3   2.24   5557    73  149.2  27.6 14.401  0.411 0.006   1.93   5548    81  148.4  30.8 14.434  0.445 0.006
588013382718783780 54060 216 3 116.188641  24.719799 16.895  0.014 16.477  0.016 16.677  0.011 16.880  0.016 17.148  0.018   -85.1  6.7   -13.0  5.8   8.98 0.927 1 1 1 1 1 3   2.51  12439   401   96.9  20.7 10.862  0.574 0.004 200.99                                              
588013382721470801 54061 358 3 120.843214  29.094354 20.960  0.081 20.428  0.024 20.306  0.027 20.467  0.032 20.512  0.107     1.3  6.5   -55.7  5.8   5.70 0.925 1 1 1 1 1 3  10.40   8491   264  324.1  69.4 12.540  0.479 0.012   9.87   8259   217  308.2  64.0 12.693  0.458 0.011
588013382721929871 53740 180 3 121.810878  29.878991 21.558  0.116 21.821  0.093 21.329  0.054 21.326  0.066 21.055  0.161    45.7 14.5   -53.8 14.4   3.64 0.921 1 0 1 1 1 2   8.08   8757   717  507.2 120.8 12.405  0.580 0.023   7.13   8750   431  501.5 107.1 12.440  0.500 0.023
588013382722912750 53740 192 2 123.516160  31.520582 24.855  0.856 22.452  0.095 20.945  0.039 20.231  0.034 19.847  0.062    32.2 10.0   -71.4  9.0   5.19 0.925 0 1 1 0 1 1  42.54                                                 0.07   3500    62   59.8  13.3 16.440  0.482 0.002
588013382723502571 54061 370 4 124.665826  32.488956 24.358  0.733 22.387  0.086 20.889  0.037 20.191  0.032 19.765  0.055    49.3  7.9   -58.9  7.5   7.74 0.925 0 1 1 1 1 2  68.86                                                 0.22   3500    55   57.9  12.8 16.440  0.474 0.002
588013382723633274 54061 371 2 124.978843  32.624990 19.942  0.037 19.470  0.017 19.697  0.018 19.908  0.025 20.144  0.075    22.7  5.2   -32.6  5.2   5.17 0.928 1 1 1 1 1 3   4.39  13492   368  398.4  78.4 10.505  0.462 0.026  98.21                                              
588013382723764563 54061 378 1 125.201534  32.893593 22.530  0.240 21.414  0.041 20.923  0.034 20.648  0.041 20.868  0.144     0.3  5.7   -75.5  6.5   7.44 0.925 0 1 1 0 1 1   1.82   5746   178  221.2  43.6 14.253  0.437 0.010   1.10   5777   186  223.4  47.8 14.257  0.458 0.010
588013382723961048 54061 378 3 125.527913  33.095569 21.563  0.116 20.713  0.031 20.378  0.025 20.253  0.030 20.222  0.085    55.2  9.3   -43.6  5.9   5.06 0.925 1 0 1 1 1 2   0.01   6107   143  191.3  35.6 13.986  0.418 0.009   0.30   6077   160  189.1  38.9 14.034  0.450 0.009
588013382724878659 54110  25 4 127.563120  34.486080 23.865  0.698 21.851  0.054 20.848  0.034 20.451  0.035 20.140  0.078    13.2  7.1   -39.2  7.0   3.93 0.925 0 1 1 1 1 2   1.42   4270    97  111.9  20.4 15.561  0.422 0.008   1.07   4342   133  110.6  27.8 15.503  0.520 0.008
588013382725664937 54110  63 3 129.117673  35.780532 18.315  0.017 17.850  0.019 17.943  0.016 18.124  0.030 18.363  0.033   -31.9  5.5   -18.6  5.5   4.75 0.933 1 1 1 1 1 3   7.35  10643   265  150.4  33.7 11.548  0.524 0.006  84.01                                              
588013382727565606 54524 110 2 133.392944  38.521071 20.583  0.052 20.071  0.020 20.174  0.023 20.366  0.044 20.547  0.113   -13.7  5.3   -55.4  7.1   5.55 0.925 1 1 1 1 1 3   2.77  11030   374  429.1  88.0 11.391  0.458 0.021  34.96                                              
588013382729138351 54553  23 4 137.054728  40.694098 21.300  0.086 20.883  0.027 20.853  0.034 21.002  0.050 20.911  0.156   -29.1  7.6   -30.9  5.4   3.71 0.925 1 1 1 1 1 3   2.40   9160   402  459.7  97.6 12.207  0.467 0.013   3.76   8775   247  422.8  86.7 12.428  0.452 0.013
588013382729597108 54554 101 2 138.140407  41.330079 20.828  0.065 20.357  0.025 20.232  0.025 20.278  0.035 20.283  0.091   -54.8  6.3   -16.9  9.5   4.32 0.925 1 1 1 1 1 3   1.16   7868   218  270.8  57.0 12.874  0.471 0.015   0.95   7826   185  267.2  54.7 12.928  0.448 0.015
588013382730121537 54568  24 1 139.419739  41.919555 23.208  0.939 21.451  0.040 20.120  0.023 19.558  0.024 19.236  0.043   -33.6  4.8   -96.5  6.6  10.59 0.925 0 1 1 1 1 2  26.92                                                 0.74   3795   124   53.6  14.3 16.088  0.542 0.003
588013382730645544 54568  25 2 140.797515  42.609478 17.713  0.015 17.341  0.016 17.551  0.013 17.773  0.020 17.996  0.033    -6.2  4.3   -34.0  2.8   5.69 0.933 0 1 1 1 1 2   0.86  13009   560  148.6  26.7 10.666  0.361 0.004   0.43  12946   380  145.0  29.9 10.723  0.463 0.004
588013382731169876 54568  31 2 142.151980  43.382531 20.013  0.036 19.504  0.015 19.310  0.016 19.317  0.020 19.375  0.050    29.7  3.6   -42.0  5.1   6.80 0.929 1 1 1 1 1 3   2.58   7237    96  157.2  31.6 13.241  0.446 0.005   0.29   7283    89  158.3  31.7 13.243  0.434 0.005
588013382731235577 54568  31 2 142.335586  43.456793 23.760  0.588 21.696  0.047 20.648  0.032 20.197  0.031 20.096  0.090    17.3  6.9   -49.9  7.8   4.75 0.925 0 1 1 1 1 2   2.23   4170    88   97.8  17.7 15.664  0.422 0.003   2.05   4268   128   96.6  24.5 15.578  0.522 0.003
588013382731432628 54568  31 4 142.976199  43.618685 23.176  0.392 21.884  0.054 21.153  0.041 20.928  0.048 20.744  0.148   -85.9 11.1    -9.3 11.2   5.12 0.923 0 1 1 1 1 2   0.50   5049   124  186.1  35.8 14.827  0.426 0.016   0.49   5068   143  187.9  42.8 14.829  0.485 0.016
588013382732677271 54881  30 5 146.191132  45.113450 21.900  0.143 20.784  0.032 20.309  0.023 20.118  0.028 20.038  0.084    -2.9  6.4   -41.6  6.0   3.61 0.906 1 1 1 1 1 3   0.29   5648    84  159.2  29.4 14.330  0.413 0.010   1.33   5628    93  157.8  32.7 14.371  0.447 0.010
588013382732743057 54555 189 1 146.419950  45.081575 23.460  0.469 22.474  0.086 21.438  0.050 21.219  0.060 20.796  0.164    53.1 14.1    50.7 13.3   4.69 0.919 0 1 1 1 1 2   4.13   4471   158  166.8  32.3 15.360  0.437 0.007   4.99   4539   172  168.8  42.6 15.309  0.519 0.007
588013382733660379 54881  36 2 149.043676  46.277853 21.211  0.084 20.486  0.026 20.174  0.024 20.042  0.029 20.019  0.080    62.8  9.2   -60.8  8.2   6.51 0.906 1 1 1 1 1 3   0.49   6321    95  182.9  34.4 13.834  0.420 0.014   2.23   6338   104  183.1  36.8 13.850  0.436 0.014
588013382733660430 54881  36 2 148.968783  46.205237 24.331  0.778 21.425  0.041 19.912  0.022 19.317  0.023 18.960  0.037   -41.6  8.5  -125.8  7.5  10.56 0.907 0 1 1 1 1 2  90.04                                                 6.57   3612   122   42.0  11.4 16.303  0.547 0.003
588013382734316242 54613  40 1 151.020271  46.960495 24.640  0.806 22.748  0.108 21.226  0.047 20.773  0.045 20.299  0.106   -23.5  6.0   -49.4  5.9   5.09 0.922 0 1 1 1 1 2   8.51   3469   162   97.3  15.7 16.466  0.391 0.006   6.57   3763   155   89.3  24.7 16.125  0.553 0.006
588013382734446727 54613  40 1 151.322891  47.074319 21.772  0.131 20.952  0.031 20.522  0.029 20.438  0.060 20.249  0.102   -62.4  3.0   -30.7  3.0   8.82 0.925 1 1 1 0 1 2   1.07   5897   117  192.1  35.4 14.139  0.412 0.007   1.58   5889   129  191.1  40.0 14.172  0.448 0.007
588013382735036464 54613  41 4 153.254897  47.641810 20.116  0.042 19.680  0.018 19.657  0.024 19.670  0.026 19.844  0.074    32.8  5.7   -34.4  3.8   5.73 0.928 1 1 1 1 1 3   1.54   8606   205  236.2  49.9 12.481  0.469 0.013   5.04   8381   150  225.1  46.3 12.628  0.452 0.013
588013382738509990 53855 174 4 164.593175  50.291452 23.457  0.578 22.119  0.065 20.724  0.033 20.133  0.032 19.753  0.072   -68.8  7.6   -50.5  9.8   6.10 0.925 0 1 1 1 1 2  23.64                                                 0.41   3689   134   64.7  17.7 16.212  0.550 0.002
588013382739230786 54553  36 1 167.102824  50.838939 19.644  0.043 19.642  0.023 19.865  0.021 20.124  0.030 20.187  0.103   -60.7  5.1     5.3  3.5   7.82 0.927 1 1 1 1 1 3  23.63                                                 3.75  13237   469  429.7  90.4 10.626  0.480 0.008
588013382739361815 54553  36 1 167.440389  50.906795 18.823  0.023 18.517  0.023 18.760  0.022 19.023  0.022 19.228  0.056   -52.6  4.9   -14.7  3.1   7.72 0.932 1 1 1 1 1 3   1.35  14835   364  284.7  61.3 10.087  0.521 0.010  61.42                                              
588013382741590698 54526 271 1 175.635534  51.705225 26.055  0.432 22.540  0.099 21.350  0.052 20.832  0.054 20.548  0.136   -21.4  8.4   -54.1  9.3   3.63 0.920 0 1 1 1 1 2   1.09   3759   211  113.4  21.5 16.116  0.476 0.005   0.02   3987   163  109.3  29.7 15.873  0.546 0.004
588013382746177646 55245  20 3 192.520222  51.873342 21.132  0.094 20.655  0.026 20.382  0.028 20.297  0.038 20.450  0.138   -78.7  5.8    -2.1  7.2   7.35 0.905 1 1 1 1 1 3   2.79   6781   146  227.3  44.4 13.526  0.438 0.018   3.67   6835   151  229.7  46.5 13.520  0.442 0.018
588013382746898501 54525 188 1 195.231658  51.772161 20.730  0.075 20.206  0.024 20.004  0.029 19.918  0.033 19.996  0.102   -70.0  6.3   -21.4  8.0   6.20 0.926 1 1 1 1 1 3   0.84   6934   140  198.7  39.2 13.429  0.441 0.006   2.43   6984   141  200.4  40.4 13.426  0.439 0.006
588013382747160813 54526 285 2 196.046805  51.566082 24.097  0.993 21.123  0.041 19.611  0.025 18.990  0.023 18.535  0.038  -111.3  5.0  -111.0  4.9  20.97 0.928 0 1 1 1 1 2 139.07                                                 3.28   3528    94   33.6   8.3 16.405  0.513 0.001
588013382747161274 54525 188 3 196.220782  51.720699 24.201  1.017 22.699  0.133 21.278  0.060 20.722  0.053 20.157  0.115   -44.1  9.3   -64.9 11.3   4.36 0.921 0 1 1 1 1 2  13.87                                                 2.54   3634   163   80.1  22.8 16.277  0.562 0.002
588013382747161345 54526 285 2 196.232022  51.588838 24.672  1.096 22.329  0.098 21.328  0.063 21.123  0.073 20.520  0.163    79.8  9.4  -106.0  9.0   8.67 0.921 0 1 1 1 1 2   5.97   4449   181  156.3  30.8 15.382  0.444 0.005   6.49   4501   189  156.3  40.4 15.346  0.527 0.005
588013383254803331 54059  71 2 114.473206  23.507021 22.616  0.301 21.409  0.041 20.723  0.030 20.428  0.030 20.284  0.108     5.0  7.6  -121.3  8.9   8.26 0.925 0 1 1 1 1 2   0.50   4991    88  148.1  27.6 14.878  0.412 0.004   0.58   5004   110  149.0  33.7 14.885  0.476 0.004
588013383258079637 54061 358 1 120.038536  29.047617 21.083  0.089 20.646  0.032 20.694  0.032 20.404  0.032 20.073  0.091   -11.3  7.4   -80.1  8.6   6.57 0.925 1 1 1 0 0 1   0.01   9961   692  477.8 110.0 11.839  0.530 0.017   3.65   9074   488  404.4  90.0 12.281  0.513 0.015
588013383259390043 53740 191 1 122.458059  31.111678 18.502  0.021 18.440  0.018 18.595  0.019 18.798  0.027 19.049  0.043   -65.0  8.0   -13.9  7.5   5.84 0.932 1 1 1 1 1 3  57.02                                                 3.13  12024   238  213.9  44.3 11.047  0.483 0.024
588013383259586904 53740 191 4 122.935466  31.453549 20.695  0.068 20.134  0.022 19.918  0.023 19.828  0.026 19.838  0.076   -31.1  6.5   -61.7  5.0   7.23 0.926 1 1 1 1 1 3   0.88   6808   109  185.2  36.0 13.509  0.434 0.006   3.78   6847   113  186.3  37.3 13.513  0.435 0.006
588013383260438598 54061 379 3 124.406009  32.805014 18.889  0.024 18.467  0.016 18.598  0.020 18.730  0.032 19.000  0.039    -9.1  4.1  -132.8  5.5  16.83 0.932 1 1 1 1 1 3   1.24  11139   261  211.0  44.5 11.348  0.486 0.009  63.57                                              
588013383260438991 54061 379 3 124.414222  32.801335 22.625  0.273 21.762  0.051 21.142  0.043 20.911  0.050 20.749  0.154     2.5  9.3  -123.7 10.0   8.45 0.923 0 1 1 1 1 2   0.05   5238   133  200.6  38.8 14.664  0.424 0.008   0.15   5248   140  201.6  44.6 14.677  0.469 0.008
588013383260635330 54061 378 1 124.996819  33.110799 19.063  0.026 18.874  0.018 19.094  0.022 19.405  0.023 19.653  0.067   -24.5  3.0   -11.2  4.3   4.41 0.930 1 1 1 1 1 3   6.70  16430   406  362.8  79.0  9.638  0.525 0.015  51.62                                              
588013383260766589 54061 378 2 125.101693  33.362988 20.532  0.057 19.887  0.020 19.611  0.018 19.560  0.030 19.574  0.063     5.0  5.7   -85.7  4.3  10.33 0.928 1 1 1 1 1 3   0.91   6631    93  155.1  29.9 13.625  0.433 0.011   0.12   6688    99  157.0  31.5 13.615  0.437 0.011
588013383260832009 54061 378 2 125.251264  33.366917 20.442  0.053 20.152  0.022 20.121  0.020 20.197  0.034 20.189  0.118    16.3  6.3   -51.4  5.0   6.00 0.925 1 1 1 1 1 3   6.28   8973   265  313.9  63.9 12.298  0.443 0.014   1.46   8795   176  300.3  61.1 12.418  0.448 0.013
588013383261552820 54110  25 2 126.626792  34.521247 21.188  0.087 20.545  0.024 20.370  0.027 20.418  0.034 20.298  0.107   -28.0  6.5    31.3  5.6   4.20 0.925 1 1 1 1 1 3   6.89   7374   191  261.8  54.9 13.159  0.478 0.014   5.64   7374   171  260.9  53.3 13.188  0.454 0.014
588013383261749414 54110  51 1 127.141130  34.873110 19.349  0.030 19.012  0.016 18.964  0.014 19.059  0.018 19.110  0.043   -39.0  6.1   -22.6  4.4   5.11 0.931 1 1 1 1 1 3   8.84   8909   160  183.3  37.8 12.330  0.456 0.012   2.96   8637   103  173.2  35.1 12.497  0.447 0.012
588013383261749589 54110  51 1 127.113090  34.874141 20.759  0.067 20.338  0.022 20.198  0.022 20.178  0.027 20.204  0.099   -23.9  6.6   -43.4  5.0   5.04 0.925 1 1 1 1 1 3   0.65   7617   172  250.8  51.6 13.016  0.466 0.017   1.99   7643   159  251.2  51.3 13.032  0.454 0.017
588013383262798053 54110  63 4 129.452687  36.435853 20.087  0.043 19.922  0.019 20.044  0.021 20.175  0.032 20.434  0.116   -11.9  5.2   -27.3  4.7   3.94 0.926 1 1 1 1 1 3  29.30                                                 1.53  10729   300  366.3  74.3 11.547  0.457 0.020
588013383263650344 54524 108 1 131.254525  37.714385 22.164  0.179 21.665  0.055 21.034  0.037 20.902  0.045 20.704  0.147    60.5  5.5   -44.7  7.7   6.80 0.924 1 1 1 1 1 3  11.94                                                10.10   5627   139  225.4  48.1 14.372  0.459 0.007
588013383264371427 54524  91 1 132.817882  38.730784 24.559  0.790 21.993  0.060 21.245  0.042 20.822  0.042 20.654  0.149   -74.3  7.7   -66.8  8.4   9.10 0.922 0 1 1 1 1 2   3.26   4693   116  159.4  29.9 15.148  0.419 0.011   2.80   4706   144  159.2  38.6 15.153  0.505 0.011
588013383264567550 54524  91 3 133.366697  38.999421 21.567  0.116 20.572  0.023 20.079  0.022 19.956  0.028 19.912  0.083    67.2  4.8   -41.9  4.2  11.37 0.926 1 1 1 1 1 3   1.90   5747    72  150.5  27.8 14.253  0.412 0.008   0.74   5740    79  149.7  30.7 14.285  0.441 0.008
588013383265550588 54553  22 2 135.463842  40.471845 22.960  0.387 21.558  0.041 20.810  0.033 20.491  0.033 20.088  0.093    36.1  6.1     0.9  5.8   4.01 0.925 0 1 1 1 1 2   7.15   4789    83  139.0  25.6 15.059  0.412 0.007   7.67   4802   119  139.5  32.7 15.065  0.494 0.007
588013383265812483 54554  99 3 136.043366  40.805463 18.411  0.022 18.266  0.019 18.568  0.019 18.793  0.021 18.984  0.044   -22.7  3.9   -31.6  2.0   6.92 0.932 1 1 1 0 0 1   0.55  17787   495  299.4  67.1  9.289  0.535 0.011  26.37                                              
588013383265878296 54554 100 1 136.487219  40.825556 21.910  0.159 21.333  0.035 21.343  0.046 21.482  0.069 21.195  0.238   -89.4  6.5   -57.1  6.6   9.71 0.920 1 1 1 1 0 2   1.33   9582   593  617.6 137.5 12.009  0.500 0.011   4.02   8995   521  546.8 121.5 12.319  0.510 0.010
588013383266205845 54554 100 4 137.060508  41.321765 22.281  0.211 21.183  0.033 20.933  0.035 21.000  0.049 21.168  0.232    36.1  6.1    -0.9  6.0   3.93 0.925 1 1 1 1 0 2  10.89                                                 8.58   6982   235  313.9  64.9 13.427  0.454 0.012
588013383266795528 54568  23 3 138.523149  42.098049 18.795  0.025 18.309  0.017 18.138  0.015 18.113  0.019 18.168  0.027   -36.8  4.1  -130.5  3.3  23.07 0.933 1 1 1 1 1 3   0.13   7287    81   92.0  18.5 13.210  0.447 0.005   3.47   7323    71   92.2  18.4 13.218  0.434 0.005
588013383266926747 54568  23 4 138.866131  42.325993 21.979  0.158 20.960  0.030 20.511  0.026 20.331  0.035 20.547  0.140   -12.1  5.8   -60.5  7.5   5.46 0.925 1 1 1 1 1 3   3.87   5805    97  184.4  34.3 14.209  0.414 0.013   3.62   5803   101  183.8  37.7 14.237  0.440 0.013
588013383269941261 54882  23 3 147.025458  45.863596 18.832  0.027 18.397  0.019 18.610  0.017 18.818  0.017 19.196  0.051   -31.8  5.2     2.3  3.8   4.18 0.921 1 1 1 1 1 3   7.52  13395   346  242.3  49.1 10.537  0.514 0.022 120.65                                              
588013383270400278 54881  36 2 148.397196  46.312040 21.700  0.138 22.476  0.332 20.984  0.040 20.978  0.052 20.987  0.222    32.3 14.6   -74.4 13.9   3.91 0.895 1 0 1 1 0 1   0.22   7270   445  338.3  75.9 13.221  0.526 0.013   0.00   7297   388  339.8  73.4 13.234  0.491 0.013
588013383270727971 54882  27 3 149.378933  46.879663 21.582  0.125 20.947  0.028 21.123  0.041 21.265  0.064 22.206  0.477    29.7 10.0   -71.7 10.4   4.97 0.885 1 1 1 1 0 2   3.28  11986   931  705.0 144.8 11.026  0.525 0.030  17.54                                              
588013383271580235 54613  40 4 151.984357  47.577218 24.144  0.879 22.112  0.064 21.467  0.055 21.176  0.061 21.419  0.332   -18.9  8.3   -63.0  7.3   5.01 0.918 0 1 1 1 0 1   0.23   5099   160  217.7  42.9 14.783  0.428 0.008   0.27   5112   169  219.3  50.8 14.791  0.485 0.008
588013383271710830 54523  48 3 152.469384  47.734624 19.636  0.049 19.307  0.019 19.404  0.020 19.535  0.023 19.755  0.080   -29.1  4.5   -16.1  4.3   5.18 0.929 0 1 1 1 1 2   0.21  10717   326  288.9  54.8 11.517  0.401 0.020   0.33  10555   346  268.1  54.7 11.618  0.472 0.020
588013383271842094 54523  49 1 152.740976  47.985733 22.993  0.414 21.236  0.038 20.258  0.026 19.893  0.027 19.667  0.076   -32.1  7.1   -38.5  4.5   4.83 0.925 0 1 1 1 1 2   0.12   4383    71   90.8  16.4 15.447  0.412 0.003   0.65   4442   119   90.6  22.3 15.403  0.510 0.003
588013383272431810 54523  50 2 154.669709  48.422070 22.229  0.240 20.866  0.028 20.083  0.021 19.839  0.027 19.608  0.082   -60.0  7.2   -39.2  7.5   6.46 0.926 0 1 1 1 1 2   2.20   4872    64  106.1  19.4 14.984  0.407 0.002   2.68   4893   100  107.1  24.6 14.983  0.482 0.002
588013383272693896 53852  18 3 155.402680  48.750964 21.401  0.116 20.888  0.031 20.586  0.032 20.502  0.041 20.759  0.210   -69.5 13.3   -41.7 11.2   4.35 0.925 1 1 1 1 1 3   2.89   6592   153  241.2  46.7 13.651  0.434 0.009   3.17   6636   162  243.3  49.4 13.650  0.443 0.009
588013383274987572 53855 173 4 163.007081  50.565397 21.893  0.179 21.486  0.039 21.481  0.057 21.356  0.080 21.363  0.331   -77.6 15.1   -12.9 16.4   3.84 0.918 1 1 1 1 0 2   2.48   8134   490  491.6 111.0 12.728  0.508 0.010   3.31   8153   464  491.1 110.3 12.749  0.502 0.010
588013383275315381 54553  34 1 164.220210  50.722571 23.513  0.658 21.417  0.040 20.368  0.027 19.966  0.029 19.734  0.083   -36.7  4.9  -119.7  6.5  13.45 0.925 0 1 1 1 1 2   0.03   4219    76   88.3  15.9 15.613  0.418 0.006   0.60   4305   125   87.3  22.0 15.540  0.521 0.006
588013383275839598 54553  35 1 165.937117  51.013444 20.912  0.079 19.916  0.025 19.494  0.032 19.327  0.019 19.369  0.064   -87.8  5.7   -71.5  4.2  13.74 0.929 1 1 1 1 1 3   2.01   5835    65  117.2  21.5 14.186  0.409 0.006   1.91   5817    68  115.9  23.5 14.226  0.437 0.006
588013383276757398 54553  37 2 169.119981  51.520332 23.001  0.399 21.716  0.050 20.977  0.044 20.716  0.042 20.486  0.152   -85.7 10.5   -14.6  9.7   5.67 0.925 0 1 1 1 1 2   0.31   4949   112  164.3  31.1 14.915  0.418 0.008   0.43   4967   133  165.7  38.2 14.917  0.485 0.008
588013383276953782 54553  37 4 170.021751  51.603470 25.767  0.624 20.686  0.026 19.510  0.019 19.012  0.020 18.783  0.039   -19.9  4.6   -87.3  5.7  10.86 0.929 0 1 1 1 1 2   4.27   3842    61   50.5   8.9 16.021  0.424 0.002   1.55   4043   119   49.1  12.7 15.813  0.531 0.002
588013383278723315 54526 271 2 176.287062  52.322423 22.081  0.217 21.401  0.042 21.044  0.044 20.990  0.054 20.702  0.192   -20.4 12.5    53.9 13.0   4.14 0.924 1 1 1 1 1 3   2.00   6316   180  276.4  54.0 13.838  0.441 0.015   2.14   6329   196  276.5  57.3 13.857  0.454 0.015
588013383279968619 54525 179 2 181.042064  52.476142 21.719  0.165 21.125  0.034 21.147  0.048 21.150  0.069 21.421  0.349    -1.7  7.3  -115.1  7.4   9.60 0.923 1 1 1 1 0 2   1.73   8952   541  495.5 112.8 12.309  0.510 0.015   3.73   8650   362  463.0  97.5 12.490  0.470 0.014
588013383280034076 54525 179 2 181.175073  52.606872 23.772  0.866 22.598  0.101 21.290  0.051 20.619  0.044 20.122  0.116   -43.9  7.3   -65.5  8.1   6.24 0.921 0 1 1 1 1 2  21.51                                                 1.66   3611   152   76.6  21.8 16.305  0.561 0.003
588013383280165624 54525 179 4 181.846401  52.616373 22.597  0.342 22.384  0.083 20.932  0.048 20.323  0.036 19.958  0.098   -63.0  4.9   -19.0  4.8   6.67 0.925 0 1 1 1 1 2  18.08                                                 0.46   3628   143   67.7  18.9 16.284  0.557 0.003
588013383281279140 54525 182 2 186.021317  52.620278 22.024  0.196 20.836  0.031 20.437  0.028 20.316  0.036 20.404  0.148   -25.4  5.5   -44.9  6.1   5.65 0.925 1 1 1 1 1 3   4.09   6008   117  189.3  36.0 14.057  0.424 0.020   3.44   6026   123  189.8  38.5 14.071  0.437 0.020
588013383282917589 55245  20 1 192.186975  52.480202 20.204  0.058 19.559  0.016 19.244  0.023 19.218  0.025 19.178  0.061   -94.2  7.1    39.2  8.4   8.47 0.914 1 1 1 1 1 3   3.08   6540    81  129.6  24.8 13.685  0.427 0.008   2.15   6573    84  130.2  26.0 13.691  0.433 0.008
588013383283114394 55245  20 5 192.878068  52.272721 23.308  0.621 21.961  0.067 21.298  0.057 20.932  0.061 20.775  0.229    58.6 10.4   -50.6 10.7   4.49 0.863 0 1 1 1 0 1   1.22   4942   158  185.8  36.4 14.921  0.427 0.005   1.20   4955   171  186.9  44.6 14.928  0.496 0.005
588013383792656943 54060 216 2 115.683585  25.424617 21.462  0.105 20.426  0.023 20.091  0.023 19.946  0.028 19.784  0.056   -37.8  7.5  -109.0  7.5  10.58 0.925 1 1 1 1 1 3   9.24   6004    79  160.8  30.0 14.060  0.417 0.007  13.09                                              
588013383792722342 54060 216 2 115.695288  25.629508 20.510  0.052 20.300  0.020 20.571  0.028 20.834  0.045 20.997  0.153   -27.6  8.1   -39.0  8.1   4.00 0.925 1 1 1 1 1 3   0.59  16473   688  703.9 153.3  9.626  0.524 0.019  20.32                                              
588013383797047526 54061 369 4 123.558648  32.647618 22.783  0.292 20.350  0.021 19.211  0.018 18.747  0.017 18.503  0.026   -62.1  5.2   -82.9  6.0  12.06 0.930 0 1 1 1 1 2   2.33   3951    47   46.0   8.2 15.899  0.424 0.002   1.23   4118   113   45.3  11.5 15.733  0.523 0.002
588013383797440955 54061 379 4 124.404703  33.356968 22.413  0.208 21.218  0.038 20.829  0.032 20.736  0.043 20.637  0.110   -46.4  8.2   -32.6  8.1   4.42 0.925 1 1 1 1 1 3   3.50   5980   135  228.0  43.6 14.078  0.429 0.008   3.30   5995   137  228.3  46.6 14.094  0.442 0.008
588013383797571763 54061 379 4 124.539083  33.524618 21.177  0.081 20.378  0.025 19.928  0.020 19.740  0.028 19.661  0.053   -53.7  6.8   -76.9  6.7   9.37 0.926 1 1 1 1 1 3   5.47   5845    69  142.8  26.0 14.178  0.408 0.009   6.86   5803    76  140.4  28.8 14.236  0.443 0.008
588013383798554957 54110  50 3 126.645574  34.970609 24.617  0.793 21.972  0.061 20.900  0.033 20.384  0.032 20.061  0.068    32.3  7.8   -38.7  7.4   3.84 0.925 0 1 1 1 1 2   6.29   3946   114   97.8  17.5 15.905  0.430 0.007   1.50   4086   133   94.1  24.4 15.767  0.531 0.007
588013383798817059 54110  51 2 127.176295  35.458196 21.478  0.101 19.849  0.018 19.044  0.021 18.704  0.024 18.676  0.029   -13.1  4.6  -161.0  6.9  16.27 0.930 1 1 1 1 1 3  11.84                                                10.49   4804    91   63.3  14.6 15.063  0.485 0.002
588013383800389684 54524 107 3 130.587591  37.756003 20.126  0.040 19.878  0.032 20.014  0.026 20.258  0.045 20.378  0.201   -54.5  4.9   -23.6  5.6   7.25 0.926 1 1 1 1 0 2   6.58  14109   751  486.0 112.2 10.309  0.623 0.020   9.16  10542   314  357.7  72.4 11.623  0.460 0.019
588013383801176605 54524  91 1 132.379567  38.934794 22.368  0.184 21.410  0.039 20.870  0.034 20.572  0.040 20.315  0.088   -32.8  4.8    14.8  5.9   3.90 0.925 1 1 1 1 1 3  10.57   5350    91  181.0  33.8 14.570  0.413 0.008  10.13   5302   109  177.4  39.0 14.632  0.466 0.008
588013383801831744 54553  21 1 133.821465  39.852080 24.607  0.716 22.390  0.083 20.819  0.031 20.202  0.030 19.838  0.060    -1.2  4.6  -139.9  6.1  15.06 0.925 0 1 1 1 1 2  44.61                                                 3.24   3573   124   61.4  16.5 16.351  0.541 0.002
588013383802290267 54553  22 2 134.954830  40.536681 19.784  0.036 19.332  0.020 19.289  0.020 19.325  0.023 19.485  0.048   -38.0  5.0   -27.0  4.9   6.45 0.929 1 1 1 1 1 3   1.64   8487   185  197.7  42.1 12.542  0.475 0.008   4.62   8248   134  188.0  38.6 12.699  0.448 0.008
588013383802814848 54554  99 4 136.215675  41.299319 25.199  0.664 22.074  0.063 20.610  0.029 19.997  0.027 19.630  0.052    -0.1  7.2   -79.9  4.5   7.29 0.925 0 1 1 1 1 2  47.32                                                 1.10   3625   127   58.2  15.8 16.287  0.547 0.002
588013383802880081 54554 100 2 136.376473  41.387637 18.671  0.018 18.580  0.014 18.948  0.018 19.188  0.019 19.301  0.040   -19.2  4.1   -37.1  7.0   4.21 0.931 1 1 1 0 0 1   1.00  19532   488  379.6  86.1  8.875  0.537 0.012  51.40                                              
588013383803863096 54568  23 4 138.702203  42.675965 18.350  0.020 18.226  0.022 18.334  0.023 18.462  0.025 18.642  0.026   -49.1  4.4   -24.8  6.5   5.97 0.933 1 1 1 1 1 3 102.75                                                 0.57  10495   150  163.7  32.6 11.643  0.443 0.010
588013383803863237 54568  23 4 138.815663  42.647145 21.001  0.067 20.338  0.027 20.132  0.028 20.034  0.032 19.997  0.069    50.2  5.6    16.4  7.3   5.09 0.925 1 1 1 1 1 3   2.32   6733   119  198.3  38.8 13.557  0.441 0.014   4.36   6775   121  199.5  40.2 13.559  0.443 0.014
588013383803863368 54568  23 4 138.893159  42.674179 23.368  0.451 21.480  0.041 20.546  0.031 20.229  0.035 19.909  0.065   133.8  6.4  -222.1  7.9  22.95 0.925 0 1 1 0 1 1   0.97   4414    91  103.8  18.9 15.416  0.415 0.007   0.39   4444   132  101.8  25.4 15.402  0.515 0.007
588013383803928745 54568  28 3 138.911336  42.756988 20.322  0.044 20.120  0.026 20.183  0.023 20.355  0.036 20.482  0.104    -4.5  5.0   -30.3  5.6   3.95 0.925 1 1 1 1 1 3  18.72                                                 1.36  10115   211  369.1  73.9 11.805  0.444 0.018
588013383804387520 55240  29 6 140.065347  43.399692 20.570  0.050 20.131  0.019 20.061  0.022 20.108  0.031 19.956  0.068   -30.5  4.7    -1.0  5.3   3.62 0.906 1 1 1 1 1 3  10.27   8215   192  261.9  54.8 12.685  0.468 0.025  13.27                                              
588013383804649701 54569  98 1 140.738485  43.730008 23.950  0.618 22.604  0.093 21.083  0.036 20.651  0.044 20.468  0.107    22.0  7.9   -47.1  8.3   4.62 0.924 0 1 1 1 1 2   1.70   3303   147   86.6  12.9 16.678  0.352 0.004  13.15                                              
588013383806943322 54882  23 1 147.073305  46.403708 20.344  0.051 19.882  0.046 19.969  0.033 20.111  0.032 20.116  0.083     5.8  5.6   -47.5  5.4   5.54 0.907 1 1 1 1 1 3   4.02   9981   413  344.8  76.1 11.830  0.503 0.010  10.49   8962   224  289.4  59.6 12.335  0.456 0.010
588013383809105921 54523  49 4 153.578377  48.649771 19.160  0.022 18.835  0.017 19.094  0.022 19.300  0.021 19.495  0.056    11.7  4.2   -23.0  4.8   3.72 0.930 1 1 1 1 1 3   3.66  14370   392  319.4  69.4 10.228  0.538 0.010  82.48                                              
588013383809106550 54523  49 4 153.794731  48.667574 22.775  0.315 21.740  0.056 21.006  0.042 20.738  0.050 20.422  0.122   -16.2  8.7   -86.5  9.0   6.64 0.924 0 1 1 1 1 2   1.60   4899   121  162.2  30.8 14.960  0.419 0.005   1.90   4912   140  163.1  38.1 14.966  0.489 0.005
588013383809827483 53852  19 2 156.071556  49.336480 22.912  0.345 21.592  0.060 20.683  0.032 20.395  0.042 20.108  0.097   -80.1 11.3  -391.8 11.7  22.87 0.925 0 1 1 1 1 2   1.47   4586   111  122.0  22.8 15.249  0.419 0.004   2.01   4627   134  122.8  29.6 15.226  0.501 0.004
588013383811793041 54553  33 1 162.536957  50.805837 23.068  0.402 21.331  0.038 20.701  0.034 20.366  0.040 20.339  0.114    40.4  7.0   -37.2  6.8   5.13 0.925 0 1 1 1 1 2   2.67   5088    96  151.1  28.4 14.793  0.415 0.008   2.71   5095   115  151.6  34.0 14.806  0.475 0.008
588013383812907080 54553  35 4 166.528123  51.667286 18.298  0.025 18.141  0.034 18.410  0.012 18.717  0.015 18.936  0.040   -30.6  4.7    13.2  3.2   4.93 0.933 1 1 1 1 1 3   5.66  17182   416  272.2  58.7  9.442  0.518 0.009  46.50                                              
588013383813300331 54526 266 1 168.005468  51.710182 22.490  0.268 21.081  0.038 20.511  0.039 20.331  0.038 20.179  0.091    21.5  5.3   -18.3  5.5   3.85 0.925 0 1 1 1 1 2   0.48   5430   106  162.6  31.0 14.504  0.423 0.009   0.69   5431   112  162.5  34.4 14.527  0.453 0.009
588013383813366160 54526 266 1 168.054828  51.814409 23.269  0.479 22.201  0.071 21.197  0.046 20.769  0.050 20.616  0.133    -4.0  8.8   -46.3  8.8   4.28 0.923 0 1 1 1 1 2   0.44   4277   133  131.8  24.6 15.554  0.432 0.008   0.33   4351   154  130.6  33.5 15.494  0.526 0.008
588013383816511612 54881  41 4 179.785718  52.948218 21.160  0.094 19.941  0.027 19.423  0.019 19.217  0.020 19.231  0.046  -114.1  6.0    -2.2  6.8  11.39 0.912 1 1 1 1 1 3   3.40   5526    61  102.2  18.7 14.426  0.406 0.005   3.95   5497    71  101.0  21.1 14.474  0.446 0.005
588013383817560351 54881  39 2 183.676935  53.045274 22.069  0.183 21.367  0.041 20.947  0.037 20.801  0.052 20.648  0.149    -7.3 13.4    66.1 13.9   3.75 0.896 1 1 1 1 1 3   1.41   5958   135  238.7  44.9 14.094  0.419 0.005   1.81   5939   145  236.4  49.1 14.135  0.447 0.005
588013383818018972 54881  38 2 185.548030  53.092093 23.774  0.591 20.875  0.033 19.681  0.020 19.190  0.020 18.965  0.040   -79.9  5.8   -48.1  8.0   8.07 0.909 0 1 1 1 1 2   2.59   3805    76   54.0   9.6 16.062  0.429 0.002   2.45   4041   118   53.1  13.7 15.815  0.528 0.002
588013383820574888 54525 188 2 195.181008  52.533970 22.904  0.433 20.666  0.042 19.342  0.020 18.865  0.021 18.543  0.032   -82.7  7.3   -62.9  3.9   9.86 0.929 0 1 1 1 1 2  11.81                                                 6.95   3919   117   41.9  10.8 15.948  0.529 0.002
588013383820574973 54525 187 4 194.986899  52.528454 21.563  0.133 21.183  0.049 21.120  0.051 21.119  0.077 20.713  0.174   -20.2 10.9   -54.4  9.4   3.60 0.923 1 1 1 1 1 3   7.20   7819   400  394.5  85.9 12.901  0.491 0.013   8.44   7867   362  396.7  85.4 12.906  0.477 0.013
588013383821426787 54525 189 4 198.180191  52.277668 19.540  0.032 19.661  0.031 20.154  0.037 20.416  0.052 20.441  0.154   -11.3  6.0   -40.7  6.3   3.53 0.925 1 1 1 1 1 3   5.97  26348  1100  829.8 192.5  7.550  0.546 0.017   6.94  28566  1640  827.7 186.1  7.237  0.568 0.017
588013384337457374 54524 107 4 130.654424  38.461642 20.396  0.052 19.874  0.029 19.731  0.019 19.774  0.023 19.839  0.073   -31.4  5.8     4.2  5.3   3.68 0.928 0 1 1 1 1 2   1.87   7884   228  216.5  44.3 12.865  0.459 0.013   0.39   7812   213  212.5  43.5 12.936  0.454 0.013
588013384339226971 54569  87 3 134.632005  40.968719 23.738  0.757 21.827  0.055 20.775  0.034 20.284  0.034 19.866  0.070    -4.4  6.2   -51.4  6.5   5.95 0.925 0 1 1 1 1 2  10.48                                                 5.12   4096   131   89.8  23.3 15.756  0.530 0.003
588013384340275464 54568  22 4 137.286989  42.407279 20.857  0.072 19.929  0.023 19.645  0.024 19.508  0.022 19.489  0.051   -34.6  7.6   -55.8  4.3   5.97 0.928 1 1 1 1 1 3   6.74   6194    75  139.2  26.1 13.923  0.418 0.003   7.76   6200    78  138.7  27.7 13.946  0.431 0.003
588013384344207559 54882  28 5 147.949513  47.191085 23.284  0.551 21.222  0.040 20.045  0.029 19.568  0.025 19.294  0.049   -60.5  5.3   -34.8  5.9   7.98 0.907 0 1 1 1 1 2   1.75   3843    88   64.7  11.6 16.019  0.431 0.002   0.45   4052   122   63.4  16.4 15.803  0.530 0.002
588013384344666294 54524 128 3 149.368596  47.757981 22.002  0.203 20.759  0.032 20.051  0.023 19.732  0.030 19.758  0.073   -49.3  8.9  -152.2  5.5  12.02 0.926 1 1 1 1 1 3   7.06   5019    68  110.2  20.3 14.854  0.407 0.005   4.22   5003    99  109.4  24.8 14.886  0.477 0.005
588013384345583688 54523  48 4 152.245979  48.629491 19.669  0.040 19.195  0.029 19.312  0.019 19.483  0.029 19.747  0.084   -39.6  5.3     0.1  6.7   4.09 0.929 1 1 1 1 0 2   1.33  10899   363  286.7  61.8 11.444  0.496 0.011  27.05                                              
588013384346435772 53852  18 4 155.006047  49.380947 23.299  0.597 20.761  0.039 19.524  0.022 19.008  0.018 18.659  0.032    39.8 13.0   -88.1 12.9   4.86 0.929 0 1 1 1 1 2  22.44                                                 1.75   3914   118   44.8  11.6 15.953  0.531 0.002
588013384346894540 53855 169 1 156.448997  49.908875 19.870  0.054 19.364  0.046 19.125  0.022 19.035  0.022 18.905  0.050   -77.8  7.6  -219.6  8.3  18.30 0.930 1 1 1 1 0 2   1.86   6831   119  129.5  25.1 13.494  0.432 0.004   5.38   6903   120  131.3  26.3 13.477  0.436 0.004
588013384349253768 54553  34 2 164.392430  51.591899 21.002  0.092 20.546  0.032 20.452  0.029 20.557  0.044 20.501  0.131   -33.6  9.1  -117.5  7.9   9.19 0.925 1 1 1 1 1 3   2.55   8306   324  329.3  71.1 12.636  0.483 0.010   2.39   8178   273  319.7  67.1 12.736  0.462 0.010
588013384349515976 54526 264 3 165.509801  51.777222 20.739  0.073 20.735  0.029 20.859  0.036 21.038  0.060 21.133  0.237   -40.5  6.0     1.4  6.4   3.98 0.925 1 1 1 1 0 2  23.64                                                 0.71  11490   533  588.4 123.5 11.246  0.484 0.008
588013384349909125 54526 265 3 166.907647  52.018898 20.211  0.056 19.327  0.020 18.888  0.020 18.712  0.020 18.667  0.037   -13.1  6.5   -68.0  6.3   7.45 0.931 1 1 1 1 1 3   2.55   5828    56   88.6  16.1 14.191  0.403 0.002   3.60   5791    58   87.1  17.8 14.246  0.437 0.002
588013384351940705 54882  31 3 174.176259  52.945626 19.833  0.041 19.433  0.029 19.587  0.027 19.848  0.028 20.151  0.110    12.0  5.4   -27.6  5.9   3.60 0.910 1 1 1 1 1 3   2.54  12812   607  379.7  78.5 10.733  0.554 0.010  40.08                                              
588013384351940736 54882  31 3 174.314426  52.942375 21.124  0.105 20.702  0.035 20.423  0.035 20.376  0.038 20.499  0.144   -51.1  7.6    10.9  7.9   4.08 0.905 1 1 1 1 1 3   2.89   6857   173  239.8  47.2 13.478  0.438 0.008   3.26   6906   176  241.9  49.0 13.475  0.440 0.008
588013384352596298 54882  30 2 176.675435  53.071752 25.451  0.890 22.047  0.079 20.890  0.036 20.357  0.043 19.965  0.085   -31.2  8.1   -42.5  8.4   4.02 0.899 0 1 1 1 1 2   7.40   3777   145   91.7  16.0 16.094  0.424 0.004   1.28   3945   143   85.0  22.7 15.920  0.539 0.004
588013384352792640 54882  30 5 177.469254  53.268918 20.676  0.076 19.679  0.024 19.271  0.017 19.130  0.020 18.993  0.046   -58.8  4.0    -1.9  7.3   5.63 0.914 1 1 1 1 1 3   4.27   5847    64  106.4  19.5 14.176  0.407 0.004   7.70   5825    66  105.3  21.4 14.220  0.437 0.004
588013384353513623 54881  41 6 180.235718  53.403181 21.389  0.137 20.679  0.041 20.312  0.032 20.183  0.040 20.224  0.119  -100.5  9.6    -8.7 10.7   6.00 0.906 1 1 1 1 1 3   0.56   6175   130  189.9  35.8 13.937  0.423 0.006   0.76   6175   140  189.3  38.6 13.964  0.443 0.006
588013384354693547 54881  39 6 184.719157  53.424188 23.124  0.559 22.189  0.077 21.105  0.044 20.827  0.055 20.878  0.183   -99.2 18.1  -101.8 18.1   6.53 0.886 0 1 1 1 1 2   5.74   4409   148  138.6  26.6 15.421  0.438 0.009   6.91   4495   164  140.9  35.6 15.352  0.521 0.008
588013384354889731 54881  39 5 185.365294  53.349627 19.017  0.035 18.663  0.029 18.549  0.012 18.526  0.018 18.613  0.035   131.2  3.8   -61.3  6.6  15.20 0.921 1 1 1 1 1 3   6.48   7861   132  124.4  25.5 12.878  0.456 0.005  12.17                                              
588013384355741830 54553  41 4 188.774402  53.413001 20.064  0.050 19.714  0.024 19.692  0.029 19.800  0.028 19.991  0.092    43.2  6.7   -27.8  7.8   4.38 0.928 1 1 1 1 1 3   2.22   9354   283  277.6  56.9 12.115  0.448 0.012   1.81   8870   175  251.5  51.3 12.381  0.449 0.012
588013384355807603 54553  41 4 189.064182  53.444337 23.488  0.803 21.851  0.063 20.526  0.036 19.873  0.034 19.510  0.064   -73.5  7.3   -21.8  8.3   5.77 0.925 0 1 1 1 1 2  33.32                                                 0.61   3671   132   57.2  15.6 16.233  0.549 0.001
588013384356069594 54553  42 2 189.936730  53.330582 21.596  0.164 21.250  0.049 20.915  0.044 20.812  0.055 21.057  0.242   -24.7  9.7   -56.9  7.7   3.82 0.925 1 1 1 1 0 2   3.43   6557   211  277.0  54.0 13.674  0.436 0.011   4.29   6596   226  279.0  58.1 13.676  0.454 0.011
588013384356069706 54553  42 2 189.924177  53.334948 24.905  1.222 22.550  0.117 21.116  0.050 20.491  0.043 20.094  0.104   -49.2 10.1   -46.1  8.2   3.85 0.923 0 1 1 1 1 2  15.80                                                 0.10   3615   153   72.4  20.4 16.299  0.558 0.003
588013384356200546 54553  42 4 190.444729  53.368146 21.035  0.108 19.621  0.023 19.038  0.022 18.828  0.021 18.720  0.035   126.0  4.5  -188.3  5.3  28.37 0.930 1 1 1 1 1 3   0.85   5316    52   78.9  14.5 14.599  0.406 0.004   4.49   5292    71   78.2  16.7 14.640  0.454 0.004
587731912036646928 54524 123 1 140.867745  48.117327 20.292  0.042 19.619  0.026 19.427  0.019 19.349  0.021 19.509  0.052   -31.5  6.6   -54.6  4.4   6.68 0.929 1 1 1 1 1 3  10.68   6820    87  148.8  29.1 13.502  0.437 0.008   7.49   6874    89  150.1  29.9 13.495  0.434 0.008
587731912036909565 54524 123 4 141.703357  48.453822 23.460  0.423 22.257  0.068 21.397  0.051 21.041  0.051 20.816  0.135   -78.6  7.2   -35.3  8.2   6.73 0.920 0 1 1 1 1 2   0.12   4608   130  167.6  31.8 15.228  0.427 0.013   0.07   4638   155  168.0  41.3 15.216  0.512 0.013
587731912036974617 54524 123 4 141.862514  48.520670 20.412  0.044 19.818  0.017 19.554  0.020 19.511  0.024 19.512  0.050   -57.2  4.3   -33.9  5.9   7.82 0.928 1 1 1 1 1 3   0.71   6739    81  155.5  30.1 13.554  0.433 0.010   1.18   6789    86  156.8  31.3 13.550  0.436 0.010
587731912573321614 54524 122 3 140.144926  48.061740 25.268  0.738 21.900  0.058 21.200  0.043 20.948  0.048 20.723  0.161   -34.9  5.1   -13.2  6.0   3.73 0.922 0 1 1 1 1 2   0.23   5024   132  188.8  36.3 14.849  0.421 0.004   0.34   5039   145  190.2  43.6 14.854  0.482 0.004
587731912573714538 53740 207 3 141.228342  48.710004 24.228  2.800 22.591  0.089 21.234  0.042 20.462  0.038 20.169  0.097    13.9 14.6   -94.6 12.6   4.73 0.922 0 1 1 1 1 2  43.02                                                 3.75   3513   111   67.5  16.4 16.424  0.506 0.002
587731912573780036 53740 207 3 141.404479  48.844618 24.220  0.769 22.263  0.071 20.731  0.030 20.112  0.031 19.849  0.074   -49.7 11.0   -78.3  8.4   5.49 0.925 0 1 1 1 1 2  34.24                                                 5.20   3608   131   60.9  16.7 16.308  0.550 0.002
587731913646473421 54523  22 1 137.626505  48.015872 20.425  0.054 20.021  0.027 19.933  0.019 20.049  0.030 20.109  0.088   -59.7  6.0     6.2  7.2   5.62 0.926 1 1 1 1 1 3   4.17   8609   255  274.2  58.4 12.479  0.474 0.012   3.07   8377   180  261.6  53.8 12.631  0.453 0.011
587732048404283988 54568  18 3 132.009573  42.074925 22.931  0.443 21.681  0.071 20.784  0.041 20.509  0.049 20.376  0.140  -137.8  8.8   -32.5  7.3  11.35 0.925 0 1 1 1 1 2   1.03   4710   136  134.5  25.8 15.132  0.430 0.017   1.19   4748   157  136.3  32.8 15.113  0.507 0.017
587732048405725403 55243  15 2 135.235126  44.225886 19.645  0.076 19.230  0.029 19.185  0.021 19.225  0.030 19.419  0.060   -43.8  7.1   -24.3  4.7   4.91 0.915 0 1 1 1 1 2   1.45   8707   276  195.4  39.7 12.430  0.447 0.012   1.29   8583   229  189.3  38.7 12.525  0.456 0.012
587732048405921989 55243  15 1 135.782728  44.472940 22.881  0.559 20.758  0.042 19.544  0.026 19.058  0.033 18.680  0.050   -21.8  8.2   -92.8  4.9   7.99 0.911 0 1 1 1 1 2  10.10                                                 2.09   3952   125   46.5  12.2 15.912  0.535 0.002
587732048406446156 54881  34 2 137.192981  45.281420 18.604  0.032 18.185  0.021 18.387  0.021 18.527  0.022 18.811  0.048   -35.6  8.2   -34.4  5.3   4.24 0.922 1 1 1 1 1 3   3.35  12005   364  203.3  41.8 11.019  0.514 0.011  54.90                                              
587732048406904925 54882  26 3 138.203826  45.927067 19.962  0.118 19.351  0.021 19.226  0.020 19.270  0.038 19.230  0.060   -47.6  8.7    -8.4  9.1   3.71 0.914 1 1 1 0 1 2   1.89   7469   201  156.6  32.4 13.102  0.461 0.007   3.73   7502   189  157.5  32.1 13.113  0.445 0.007
587732048407036116 54882  26 2 138.595451  46.192551 24.064  1.002 20.962  0.046 19.451  0.038 18.901  0.021 18.442  0.034    23.7  6.8  -129.8  7.3  12.33 0.912 0 1 1 1 1 2  94.39                                                 7.46   3589   124   33.8   9.2 16.331  0.549 0.001
587732048407494783 54882  26 6 139.856329  46.608849 20.443  0.058 20.122  0.027 20.127  0.026 20.042  0.033 19.761  0.080   -41.3  7.2   -17.8  6.8   4.28 0.906 1 1 1 0 0 1   2.34   9463   531  342.4  74.8 12.064  0.489 0.011   0.45   8978   335  309.8  65.8 12.328  0.476 0.011
587732048411689354 54526 256 3 152.242033  51.910432 22.782  0.415 21.339  0.060 21.153  0.057 20.924  0.073 20.632  0.197   -57.2  7.7     1.2  9.2   4.83 0.923 0 1 1 1 1 2   5.50   6424   287  285.0  58.5 13.764  0.467 0.015   7.06   6409   296  282.9  61.2 13.802  0.478 0.015
587732048411689389 54526 256 3 152.268794  51.907418 24.265  1.104 21.937  0.094 20.946  0.050 20.573  0.055 20.138  0.129   -50.5  7.3   -10.9  7.3   4.87 0.925 0 1 1 1 1 2   2.56   4267   162  117.5  22.4 15.564  0.440 0.004   2.37   4336   167  115.9  30.0 15.509  0.528 0.003
587732048412409944 54526 258 2 154.846986  52.534103 17.877  0.015 17.393  0.047 17.662  0.024 17.910  0.025 18.193  0.036   -32.9  5.2   -17.5  6.7   3.94 0.933 1 1 1 1 1 3   6.42  12905   580  157.6  34.4 10.701  0.624 0.004  68.32                                              
587732048412934438 54886   8 5 156.566259  53.142534 23.323  0.825 21.573  0.089 20.406  0.047 19.904  0.054 19.509  0.090   -32.7  8.1   -72.2  7.7   6.57 0.905 0 1 1 1 1 2   4.46   3790   170   74.0  13.3 16.079  0.441 0.003   1.02   3968   151   69.5  18.6 15.894  0.541 0.003
587732048412999704 54886   8 5 156.730948  53.102897 18.017  0.028 18.307  0.030 18.743  0.024 19.096  0.026 19.485  0.087   -38.8  6.0   -40.0  5.4   6.60 0.920 1 1 1 1 1 3   1.27  34997  2122  568.6 137.2  6.277  0.592 0.046   1.89  40000     0  554.5 129.0  5.745  0.498 0.046
587732048413130776 54886   8 5 157.281552  53.229425 18.582  0.028 18.111  0.024 18.249  0.023 18.385  0.021 18.582  0.045   -16.3  5.9   -57.6  5.3   7.25 0.923 1 1 1 1 0 2   1.89  10880   316  173.3  37.9 11.451  0.518 0.015  41.22                                              
587732048940499153 54569  84 2 130.125120  41.277886 20.367  0.059 19.929  0.026 20.020  0.027 20.163  0.035 20.518  0.162   -22.4  8.7   -42.7  8.8   4.85 0.926 1 0 1 1 1 2   1.03  10765   672  388.9  93.7 11.497  0.610 0.016   4.12   9068   358  302.6  64.6 12.284  0.481 0.015
587732048941351407 54568  18 4 132.014253  42.540419 23.261  0.670 21.346  0.051 20.728  0.044 20.583  0.044 20.510  0.134   -25.1  8.9   -46.4  8.8   4.58 0.925 0 1 1 1 1 2   1.33   5429   137  181.9  35.3 14.505  0.429 0.011   0.87   5437   139  182.3  38.9 14.523  0.457 0.011
587732048942072434 55243  16 3 133.749508  43.779637 23.337  0.641 21.638  0.054 20.880  0.056 20.486  0.043 20.463  0.127   -62.9 10.3   -34.1 10.1   4.77 0.899 0 1 1 1 1 2   2.19   4760   109  140.0  26.3 15.086  0.419 0.010   1.86   4780   137  140.8  33.5 15.084  0.498 0.010
587732048944955619 54524 123 1 140.994548  47.884219 23.843  1.026 21.132  0.037 20.111  0.027 19.789  0.027 19.523  0.068  -116.2  7.0  -248.6  5.0  27.49 0.925 0 1 1 1 1 2   2.31   4367    69   85.2  15.4 15.463  0.413 0.004   4.18   4433   118   85.2  20.9 15.412  0.510 0.004
587732048946987010 53855 163 2 146.885595  50.411981 18.315  0.052 17.906  0.027 18.026  0.020 18.195  0.024 18.376  0.031   -65.3  7.0   -27.5  5.2   7.13 0.933 1 1 1 1 1 3   0.91  10985   296  159.5  31.8 11.409  0.444 0.011  18.87                                              
587732048948036215 54526 255 1 150.238826  51.719101 23.454  0.805 21.835  0.069 20.697  0.036 20.323  0.048 20.043  0.108   -27.2  7.1   -36.8  7.5   5.19 0.925 0 1 1 1 1 2   0.62   4092   136   98.2  18.3 15.746  0.441 0.004   2.02   4227   145   97.6  25.2 15.619  0.527 0.004
587732048949346365 54886   9 4 154.539021  52.985795 20.697  0.088 19.546  0.032 19.167  0.019 18.948  0.018 18.885  0.052   -61.6  5.3    -6.7  4.9   8.15 0.915 1 1 1 1 1 3   7.82   5703    68   95.5  17.4 14.286  0.404 0.002  12.34                                              
587732048950263894 54570 154 1 157.736152  53.866690 19.699  0.049 19.338  0.035 19.479  0.030 19.603  0.030 20.044  0.136   -37.3  6.4   -21.1  4.7   4.73 0.929 1 1 1 1 1 3   4.22  11494   461  323.2  68.1 11.210  0.516 0.013  12.89                                              
587732048950591564 55268  25 2 158.884510  54.188155 20.838  0.102 20.229  0.029 19.896  0.046 19.825  0.046 19.908  0.098   -40.6  7.7   -27.6  8.4   4.17 0.907 1 1 1 1 1 3   1.42   6481   140  172.3  33.2 13.725  0.430 0.007   1.17   6504   145  172.6  35.0 13.738  0.440 0.007
587732048950722585 55268  25 2 159.468742  54.306267 18.450  0.032 18.175  0.024 18.147  0.052 18.210  0.072 18.327  0.028   -10.5  6.6   -50.7  7.4   4.99 0.923 1 0 1 1 1 2   2.25   9511   330  135.3  30.8 12.042  0.541 0.007   0.47   8752   129  119.8  24.2 12.439  0.444 0.006
587732049477370058 54569  83 4 129.614937  41.657908 22.986  0.404 21.822  0.064 21.089  0.054 20.778  0.059 20.420  0.153     0.7 12.0   -52.9 11.0   3.68 0.924 0 1 1 1 1 2   1.82   4866   140  162.4  31.6 14.989  0.435 0.017   2.03   4878   166  163.1  39.1 14.996  0.510 0.018
587732049478418796 54569  94 4 132.087115  43.336057 25.023  0.970 22.500  0.133 21.177  0.058 20.336  0.036 19.886  0.099   -36.0 14.2   -67.6 10.4   3.63 0.923 0 1 1 1 1 2  48.31                                                 5.76   3500     0   62.7  10.9 16.440  0.407 0.004
587732049479008342 55243  12 5 133.438098  44.238517 19.821  0.043 19.610  0.029 19.602  0.043 19.719  0.028 19.978  0.096    34.0  6.3   -37.2  5.9   5.45 0.910 1 1 1 1 1 3  18.62                                                 1.56   9619   207  269.6  56.5 12.025  0.467 0.017
587732049479270706 55243  16 1 134.098778  44.569620 23.720  0.645 21.590  0.053 20.629  0.035 20.204  0.046 20.058  0.121   -93.7  7.9   -89.1  7.8  10.13 0.904 0 1 1 1 1 2   0.78   4360   104  105.2  19.3 15.469  0.420 0.008   0.34   4413   141  104.1  26.3 15.432  0.521 0.008
587732049479925981 54882  21 6 135.703821  45.581313 20.793  0.075 20.254  0.034 20.135  0.041 20.088  0.055 19.963  0.105   -79.9  8.5   -66.6  7.5   8.17 0.906 1 1 1 1 1 3   3.19   7256   218  224.0  46.6 13.229  0.471 0.010   4.88   7307   201  225.7  46.5 13.228  0.455 0.010
587732049481629777 54524 122 3 140.215712  47.936235 20.021  0.043 19.821  0.029 19.812  0.029 19.879  0.033 20.099  0.116   -32.8  3.6   -18.2  4.8   5.49 0.927 1 1 1 1 1 3  21.30                                                 1.99   9493   256  287.6  61.4 12.083  0.481 0.022
587732049481891851 54524 123 2 140.753814  48.319316 19.083  0.026 18.517  0.025 18.363  0.024 18.346  0.018 18.449  0.032   -41.9  3.7   -60.6  3.6  14.04 0.933 1 1 1 1 1 3   6.53   7240    90  101.5  20.6 13.239  0.453 0.005   2.27   7265    76  101.3  20.3 13.253  0.434 0.005
587732049483006354 53855 161 1 143.984879  49.816468 23.073  0.544 22.357  0.098 20.945  0.049 20.436  0.046 19.967  0.121     1.3 10.5   -55.5 10.5   3.75 0.925 0 1 1 1 1 2   7.10   3523   156   86.1  14.3 16.399  0.402 0.005   2.30   3758   155   77.0  21.4 16.131  0.555 0.004
587732049483071580 53855 161 3 144.268592  49.765687 20.905  0.101 20.216  0.039 19.830  0.029 19.696  0.028 19.566  0.086   -60.6  7.3   -23.1  7.2   6.60 0.927 1 1 1 1 1 3   2.75   6114   100  148.5  27.5 13.980  0.414 0.008   4.58   6096   110  147.0  29.9 14.020  0.441 0.008
587732049483727115 53855 162 4 146.207974  50.550926 24.839  1.136 22.280  0.096 20.794  0.047 20.267  0.042 19.635  0.103   -59.0 10.6   -67.6 15.1   4.16 0.925 0 1 1 1 1 2  23.99                                                 6.95   3621   149   63.8  18.0 16.292  0.559 0.005
587732049485300102 54526 256 2 151.209188  52.423516 22.965  0.495 21.362  0.048 20.796  0.045 20.567  0.053 20.342  0.148    44.4  7.8     4.3  7.2   4.04 0.925 0 1 1 1 1 2   0.76   5359   135  177.4  34.4 14.563  0.429 0.015   1.15   5364   144  177.7  38.8 14.581  0.467 0.015
587732049486610521 54570 153 1 155.743822  53.744955 19.503  0.066 18.775  0.032 18.573  0.029 18.544  0.022 18.555  0.061   -34.1  6.0  -115.3  5.3  14.25 0.932 1 1 1 1 1 3   5.34   6804   118  101.3  19.9 13.512  0.439 0.004   3.33   6831   118  101.4  20.2 13.523  0.433 0.004
587732049487528064 55268  25 1 158.971632  54.537084 22.600  0.335 20.428  0.029 18.922  0.069 18.454  0.047 18.064  0.045  -102.1  9.8  -112.7  7.1  10.90 0.918 0 1 1 1 1 2  44.34                                                 3.73   3670   125   29.2   7.9 16.234  0.549 0.001
587732049488052402 54569 106 1 160.978224  54.990975 24.096  0.970 21.230  0.046 20.176  0.035 19.673  0.033 19.474  0.068     0.3  7.7   -59.6  8.3   4.99 0.925 0 1 1 1 1 2   2.97   4080    90   74.2  13.4 15.759  0.427 0.009   0.97   4190   130   72.6  18.6 15.657  0.528 0.009
587732049488511315 54569 107 2 162.722978  55.448104 22.106  0.215 21.340  0.041 20.833  0.045 20.441  0.062 20.442  0.179   -65.0 10.3    -0.9  9.2   4.42 0.925 1 1 1 1 1 3  10.56   5464   122  185.8  35.2 14.476  0.416 0.005   9.38   5411   132  181.5  40.0 14.543  0.466 0.005
587732050014110038 54568  16 3 128.915974  41.741805 21.582  0.161 21.033  0.044 20.808  0.049 20.798  0.060 20.816  0.242   -17.6  8.6   -52.5  7.3   5.01 0.925 1 1 1 1 0 2   0.26   7024   283  296.9  62.2 13.372  0.475 0.010   0.03   7083   287  300.4  63.6 13.364  0.469 0.010
587732050014175347 54568  16 3 129.185277  41.903127 17.951  0.025 17.412  0.030 17.364  0.020 17.353  0.018 17.450  0.025   -60.3  5.3   -31.3  3.7   9.14 0.933 1 1 1 1 1 3   6.15   7705   119   70.2  14.7 12.966  0.471 0.003   6.88   7638    82   68.7  13.8 13.035  0.434 0.003
587732050014175654 54568  16 3 129.075244  41.818958 22.855  0.533 21.792  0.072 21.316  0.062 21.111  0.075 20.924  0.263    10.1  9.6   -51.8  8.7   3.60 0.921 0 1 1 1 0 1   0.07   5642   242  252.3  52.2 14.334  0.456 0.010   0.18   5647   237  252.2  56.0 14.356  0.476 0.010
587732050014765165 54569  93 3 130.604312  42.755346 19.639  0.036 19.212  0.042 19.450  0.023 19.686  0.031 20.009  0.127   -21.1  4.5   -29.4  6.9   3.68 0.929 1 1 1 1 1 3   1.34  13439   593  362.8  77.7 10.523  0.583 0.010  34.47                                              
587732050015093409 54569  94 2 131.185190  43.349854 23.330  0.532 22.113  0.085 20.847  0.047 20.304  0.037 19.833  0.098    32.7  9.6   -46.8  9.9   4.14 0.925 0 1 1 1 1 2   9.84                                                 1.91   3823   146   76.4  20.8 16.057  0.548 0.002
587732050018369656 54524 122 1 139.455185  48.020325 20.336  0.058 19.799  0.021 19.579  0.022 19.481  0.029 19.355  0.071   -41.3  5.2     4.1  3.2   5.73 0.928 1 1 1 1 1 3   6.29   6792   104  156.1  30.3 13.519  0.436 0.013  12.33                                              
587732050019483784 53740 208 2 142.396497  49.631108 21.056  0.112 20.708  0.043 20.664  0.034 20.510  0.052 20.666  0.251   -55.6  8.8   -17.0  9.5   4.20 0.925 1 1 1 1 0 2   7.60   7794   330  316.6  66.9 12.915  0.475 0.010   9.73                                              
587732050022760583 54886   9 1 153.005605  53.455019 21.123  0.123 19.829  0.031 19.360  0.028 19.192  0.029 19.142  0.072   -38.2  7.2   -37.4  5.6   5.15 0.913 1 1 1 1 1 3   2.83   5616    78  102.7  18.9 14.355  0.408 0.005   4.66   5607    85  102.1  21.1 14.388  0.443 0.005
587732050023481721 54570 153 1 155.445154  54.106701 22.887  0.705 21.474  0.061 21.020  0.059 20.821  0.077 21.004  0.406    66.4 17.1    45.3 16.0   5.38 0.924 0 1 1 1 0 1   0.09   5753   230  226.7  46.4 14.248  0.454 0.018   0.22   5760   227  226.6  49.6 14.270  0.472 0.018
587732050023547176 54570 153 1 155.613253  54.123537 23.342  0.969 21.901  0.085 20.872  0.052 20.552  0.064 20.036  0.171   -23.2 14.5   -45.9 14.4   3.86 0.925 0 1 1 1 1 2   2.88   4306   162  116.2  22.3 15.524  0.441 0.009   3.17   4372   175  115.1  30.1 15.473  0.533 0.009
587732050024333480 54569 104 3 158.551987  55.000925 23.331  0.736 21.161  0.043 19.771  0.046 19.401  0.034 19.050  0.057   -56.2  7.2   -56.3  9.2   6.58 0.927 0 1 1 1 1 2   4.80   3508   150   51.7   9.6 16.417  0.456 0.002   9.96                                              
587732050024661188 54569 105 3 159.787687  55.111417 23.017  0.451 20.844  0.033 19.832  0.026 19.458  0.041 19.408  0.069   156.3  7.1   -32.5  8.2  14.58 0.927 0 1 1 1 0 1   0.05   4315    77   72.4  12.9 15.515  0.410 0.004   0.67   4367   132   71.1  18.2 15.478  0.524 0.003
587732050556878867 53855 161 2 143.699576  50.553383 19.186  0.036 18.808  0.031 18.798  0.038 18.852  0.028 19.074  0.051    54.6  7.5   -18.4  7.0   5.42 0.931 1 1 1 1 1 3   2.73   9273   269  179.3  38.7 12.154  0.488 0.013   3.91   8672   135  160.7  32.6 12.479  0.449 0.012
587732050559631690 54570 151 1 152.470956  53.792496 24.043  1.066 21.814  0.067 20.754  0.044 20.380  0.046 19.857  0.099  -120.1 10.0  -254.3 10.3  19.60 0.925 0 1 1 1 0 1   0.17   4269   130  107.6  20.0 15.562  0.433 0.015   0.73   4349   159  106.9  27.7 15.496  0.533 0.015
587732050560745564 55272   9 4 156.604415  54.916024 20.119  0.061 19.780  0.041 19.688  0.035 19.695  0.034 19.913  0.120  -178.7  6.1   -26.0  6.4  19.79 0.909 1 1 1 1 1 3   2.92   8506   314  232.2  50.2 12.532  0.497 0.029   1.64   8360   233  225.5  47.4 12.639  0.474 0.027
587732050560811363 55272   9 4 156.863159  54.856346 21.960  0.243 21.106  0.070 20.389  0.041 20.126  0.046 19.891  0.127    51.0  7.6    -5.8  7.7   4.53 0.905 0 1 1 1 1 2   0.54   4959   142  125.9  24.3 14.907  0.425 0.004   0.73   4971   155  126.6  29.4 14.913  0.487 0.004
587732050561007718 54569 104 1 157.406339  55.061658 22.040  0.248 20.660  0.037 20.215  0.044 20.018  0.042 20.098  0.134    93.1 11.6  -155.7 10.8  11.86 0.925 0 1 1 1 1 2   1.11   5747   133  158.4  30.5 14.253  0.427 0.005   1.09   5742   131  157.5  32.6 14.283  0.443 0.005
587732050561532003 54569 105 2 159.519510  55.522336 17.187  0.020 17.135  0.031 17.479  0.025 17.758  0.026 18.064  0.029   -56.8  5.6   -35.9  7.3   6.52 0.933 1 1 1 1 1 3   0.34  19588   431  195.8  42.9  8.863  0.513 0.004  19.65                                              
587732051091849402 54523  22 2 137.987169  48.318973 20.051  0.052 19.685  0.026 19.944  0.027 20.244  0.038 20.147  0.111   -34.5  8.8   -46.4  7.4   4.68 0.926 1 1 1 1 1 3  10.13  14692   607  482.3 101.0 10.130  0.506 0.018  45.06                                              
587732051092963686 53855 159 3 141.085355  49.830867 25.366  0.945 22.255  0.106 21.262  0.052 20.947  0.068 20.805  0.244   -81.4 15.6  -361.1 12.3  17.90 0.922 0 1 1 1 0 1   0.40   4466   200  149.7  30.1 15.366  0.452 0.014   0.72   4530   206  150.9  39.6 15.318  0.533 0.014
587732051095519305 54888   7 2 148.893103  53.037157 19.804  0.040 19.400  0.030 19.530  0.022 19.616  0.031 19.752  0.085   -13.8  5.2   -30.4  6.2   3.56 0.911 1 1 1 1 1 3   4.29  10471   358  297.2  63.4 11.619  0.480 0.009  13.30                                              
587732051096240146 54570 150 3 151.337697  53.902341 18.561  0.033 18.056  0.021 17.802  0.024 17.748  0.024 17.758  0.030  -140.7  7.5  -221.5  5.9  24.37 0.933 1 1 1 1 1 3   2.99   6846    72   71.4  13.8 13.485  0.429 0.003   9.28   6887    75   71.6  14.3 13.487  0.431 0.003
587732052703969776 54110  26 2 128.123739  34.299589 23.206  0.349 21.952  0.071 21.391  0.063 21.063  0.080 21.360  0.282   -30.3 18.7   -63.0 17.8   4.00 0.920 0 1 1 1 0 1   0.96   5248   200  220.8  45.2 14.655  0.443 0.011   1.12   5256   209  221.8  52.0 14.670  0.491 0.011
587732052706984321 54524 111 2 134.824006  38.671652 21.875  0.119 21.427  0.051 21.263  0.055 21.236  0.081 21.187  0.234     1.6  9.6   -61.1  8.7   4.13 0.922 1 1 1 1 0 2   0.06   7458   386  397.6  87.8 13.109  0.499 0.016   0.19   7532   348  403.2  87.1 13.095  0.478 0.016
587732052708032567 54553  23 3 137.308192  40.050362 19.480  0.031 19.103  0.020 19.118  0.021 19.183  0.024 19.352  0.057   -92.9  5.4   -35.0  4.8  12.57 0.930 0 1 1 1 1 2   0.40   9236   239  206.8  41.3 12.171  0.432 0.011   0.98   9089   297  197.4  42.1 12.274  0.481 0.011
587732052708229428 54553  24 2 137.735662  40.324674 22.179  0.175 21.325  0.046 21.108  0.047 20.818  0.059 21.147  0.254    34.2  9.1   -42.9  6.5   4.41 0.923 1 1 1 1 0 2   6.59   6230   185  265.7  51.4 13.898  0.434 0.011   8.09   6254   195  266.8  55.7 13.908  0.454 0.011
587732052708556832 54554 101 3 138.486794  40.792967 17.969  0.017 17.420  0.015 17.186  0.021 17.133  0.017 17.168  0.022  -196.4  8.2   -37.9  6.5  16.99 0.933 0 1 1 1 1 2   0.26   6828    79   53.7  10.4 13.496  0.431 0.002   0.95   6771    75   52.6  10.4 13.561  0.424 0.002
587732052708885142 54554 102 2 139.375852  41.325772 23.471  0.455 21.486  0.047 20.744  0.036 20.416  0.040 20.352  0.119   -88.5  7.8  -155.0  8.3  17.17 0.925 0 1 1 1 0 1   0.46   4857   104  139.9  26.2 14.998  0.417 0.007   0.39   4876   134  141.0  33.2 14.998  0.495 0.007
587732052709343544 54568  25 1 140.484415  41.806885 21.675  0.096 21.327  0.044 21.186  0.046 21.197  0.077 21.419  0.284   -31.8  9.0    32.3  9.3   3.63 0.923 1 1 1 1 0 2   1.02   8139   444  431.0  97.4 12.726  0.523 0.039   0.47   8180   383  433.3  96.0 12.735  0.503 0.039
587732052710654596 54568  32 2 143.997614  43.349535 24.186  0.523 22.325  0.081 20.993  0.039 20.404  0.042 19.977  0.084     9.8 13.8   -58.5 14.4   3.63 0.924 0 1 1 1 1 2  16.88                                                 0.59   3715   142   74.5  20.5 16.181  0.551 0.003
587732052711833828 54555 189 3 147.269201  44.848805 21.625  0.098 20.974  0.032 20.653  0.029 20.488  0.038 20.341  0.117   -39.7  7.4   -37.4  7.1   5.22 0.925 1 1 1 1 1 3   3.64   6265   111  223.6  41.7 13.874  0.419 0.012   6.39   6275   120  223.5  45.4 13.894  0.442 0.012
587732053233894181 54059  71 4 115.043748  23.288837 22.041  0.257 20.883  0.040 20.798  0.046 20.583  0.054 20.482  0.168    62.7 13.0   -19.6 13.1   5.02 0.925 0 1 1 1 1 2   7.61   6960   262  276.6  56.6 13.412  0.463 0.008  10.13                                              
587732053233894233 54059  71 4 114.999094  23.386305 25.432  1.056 21.892  0.085 20.675  0.041 20.273  0.042 19.814  0.094    -3.8  9.6   -60.1 10.1   4.87 0.925 0 1 1 1 1 2   4.58   3845   173   87.7  16.3 16.017  0.458 0.002   4.60   4056   146   85.8  22.6 15.799  0.534 0.002
587732053235269928 54060 217 4 117.502435  25.636760 18.144  0.020 17.771  0.025 17.707  0.019 17.721  0.019 17.851  0.027    26.7  9.3   -80.9  8.0   6.44 0.933 1 1 1 1 1 3   3.16   8404   148   93.7  20.1 12.585  0.483 0.004   2.27   8197    91   89.8  18.3 12.725  0.443 0.004
587732053236318501 54060 235 2 119.189655  27.463391 18.773  0.028 18.369  0.019 18.530  0.016 18.691  0.018 18.873  0.043     5.5  3.9   -28.3  4.5   4.57 0.932 1 1 1 1 1 3   2.32  11489   258  210.4  43.5 11.212  0.485 0.008  49.47                                              
587732053236974507 54060 238 2 120.356608  28.561417 25.078  0.965 22.647  0.124 21.198  0.044 20.663  0.044 20.353  0.110   -37.4 11.9   -52.3 12.1   3.65 0.923 0 1 1 1 1 2   4.62   3525   164   96.4  15.6 16.396  0.395 0.009   1.84   3793   159   88.4  24.3 16.090  0.551 0.008
587732053237040092 54060 238 4 120.655547  28.540299 24.014  0.771 22.392  0.087 21.039  0.043 20.280  0.043 20.082  0.090    20.7 10.7   -74.2 12.6   3.99 0.924 0 1 1 1 1 2  31.44                                                 5.23   3590   142   66.5  18.6 16.330  0.557 0.004
587732053239005497 53740 192 4 124.203378  31.656262 23.107  0.375 21.237  0.041 19.902  0.019 19.369  0.020 19.099  0.040    47.5  8.8   -77.7  8.6   6.88 0.927 0 1 1 1 1 2  15.73                                                 4.59   3859   120   51.4  13.5 16.015  0.535 0.002
587732053240054508 54061 377 2 126.403714  33.330625 23.829  0.858 21.947  0.066 20.680  0.038 20.123  0.040 19.817  0.092    34.3 12.9   -63.3 11.2   4.71 0.925 0 1 1 1 1 2   5.58   3619   129   78.4  13.3 16.281  0.412 0.004   0.03   3860   141   72.7  19.7 16.014  0.546 0.004
587732053246869697 54568  30 3 142.006652  43.005664 22.134  0.164 20.035  0.020 19.169  0.017 18.851  0.020 18.631  0.034  -239.6  6.3  -117.1  5.8  35.98 0.930 1 1 1 1 0 2   1.58   4621    44   61.5  11.0 15.215  0.402 0.003   9.63                                              
587732053248639172 54555 189 1 146.851881  45.000521 21.337  0.089 19.540  0.021 18.782  0.018 18.528  0.015 18.295  0.033    74.2  7.6    42.9  6.4   8.00 0.931 1 1 1 1 1 3   8.44   4863    39   57.9  10.4 14.992  0.402 0.003  21.93                                              
587732053772796584 54060 234 1 118.104526  27.027305 22.050  0.152 21.243  0.038 20.756  0.041 20.718  0.048 20.424  0.125   -47.8  7.5   -62.1  9.7   5.52 0.925 1 1 1 1 1 3   5.66   5938   123  219.2  41.1 14.109  0.423 0.017   5.40   5924   130  217.4  44.9 14.146  0.450 0.017
587732053775089981 53740 191 1 122.308204  30.781669 21.842  0.106 21.236  0.033 20.963  0.035 20.936  0.050 20.562  0.119   -34.1 10.3   -43.2  9.8   3.57 0.925 1 1 1 1 1 3   7.89   6631   161  284.7  55.8 13.624  0.445 0.020   9.68   6679   172  287.4  58.9 13.621  0.454 0.020
587732053775090125 53740 191 1 122.324151  30.792995 24.731  0.559 21.965  0.052 20.714  0.029 20.152  0.030 19.722  0.063    12.3  9.5   -72.8  9.0   5.13 0.925 0 1 1 1 1 2  21.63                                                 2.38   3823   132   71.2  19.1 16.056  0.545 0.005
587732053776073148 54061 370 4 124.346447  32.356475 24.520  0.712 21.917  0.061 20.673  0.031 20.274  0.033 20.043  0.096    18.0  6.4   -52.4  6.3   6.17 0.925 0 1 1 1 1 2   1.15   3868   150   89.1  17.0 15.991  0.470 0.004   5.59   4119   134   90.2  23.4 15.732  0.529 0.004
587732053776073569 54061 370 4 124.355546  32.342168 23.456  0.454 21.881  0.082 20.854  0.035 20.291  0.034 20.014  0.094   -17.5  6.8   -48.7  6.6   5.22 0.925 0 0 1 1 1 1   6.01   3673   192   86.6  14.3 16.216  0.406 0.004   0.17   3881   159   80.0  21.0 15.990  0.530 0.003
587732053776400565 54061 378 1 124.861681  32.776300 21.297  0.089 20.457  0.027 20.075  0.027 19.976  0.029 20.011  0.103    14.1  4.1   -56.0  5.1   8.20 0.926 1 1 1 1 1 3   1.23   6131    91  168.3  31.5 13.968  0.420 0.012   0.26   6143    98  168.2  34.0 13.987  0.439 0.012
587732053778039087 54110  52 2 128.234811  35.448663 21.240  0.075 20.517  0.024 20.287  0.028 20.264  0.036 20.176  0.096    21.3  5.8   -85.3  4.4  10.56 0.925 1 1 1 1 1 3   4.75   6808   135  218.5  43.5 13.509  0.450 0.020   3.66   6861   136  220.6  44.6 13.504  0.444 0.020
587732053778759697 54110  64 2 129.654436  36.481116 17.382  0.032 17.120  0.020 17.427  0.014 17.722  0.018 17.976  0.029   -33.0  6.3    22.1  5.8   4.49 0.933 1 1 1 1 1 3   3.07  16556   372  167.4  35.3  9.604  0.490 0.011  82.94                                              
587732053778891037 54110  64 2 130.142565  36.622413 20.145  0.046 19.871  0.020 19.826  0.025 19.958  0.037 20.220  0.130   -26.5  6.8   -26.8  6.4   3.82 0.927 1 1 1 1 1 3  11.52                                                 2.59   9057   258  275.0  58.1 12.289  0.471 0.018
587732053779218571 54524 121 1 130.847473  37.082261 24.244  0.683 22.588  0.086 21.406  0.063 20.989  0.060 20.617  0.138    52.4 16.8   -61.8 16.6   5.88 0.919 0 1 1 1 1 2   0.63   3913   189  125.6  24.2 15.941  0.470 0.006   0.87   4090   163  122.8  33.0 15.763  0.543 0.006
587732053780201689 54524 109 4 132.935736  38.568055 21.396  0.084 20.728  0.032 20.377  0.028 20.257  0.034 20.250  0.105   -43.6  4.5   -48.0  5.1   9.18 0.925 1 1 1 1 1 3   0.76   6274   101  200.6  37.4 13.867  0.417 0.009   1.74   6292   114  200.9  40.7 13.882  0.440 0.009
587732053780988159 54553  21 3 134.740027  39.720955 21.268  0.079 20.476  0.031 20.094  0.022 19.990  0.027 19.978  0.093   -57.0  5.2   -27.4  4.4   8.48 0.925 1 1 1 1 1 3   0.52   6129    89  170.0  31.5 13.970  0.414 0.007   0.07   6137    96  169.8  34.3 13.991  0.438 0.007
587732053781185349 54553  22 1 135.210737  40.065557 25.558  0.577 22.587  0.110 21.150  0.044 20.562  0.039 20.183  0.109    13.9  5.0   -54.9  6.2   6.19 0.923 0 1 1 1 1 2  12.17                                                 0.55   3678   151   78.1  21.7 16.224  0.555 0.004
587732053781577808 54553  22 4 136.214202  40.462729 22.510  0.231 21.664  0.046 21.113  0.050 21.033  0.065 20.863  0.193   -47.1  6.8    -7.3  6.8   5.36 0.923 0 1 1 0 1 1   0.09   5489   200  218.5  44.7 14.456  0.441 0.012   0.01   5511   203  220.4  49.8 14.463  0.474 0.013
587732053781840257 54554 100 1 136.727503  40.867853 22.228  0.180 21.766  0.051 21.443  0.058 21.461  0.083 21.439  0.315   -52.5  8.4   -45.8  8.6   6.04 0.919 1 1 1 1 0 2   1.52   6726   294  376.3  78.0 13.562  0.464 0.009   1.30   6803   304  383.0  82.3 13.541  0.470 0.010
587732053782364284 54554 101 2 138.000142  41.545695 23.292  0.406 20.766  0.029 19.375  0.028 18.804  0.019 18.543  0.032   -69.0  5.5  -145.8  9.0  12.62 0.929 0 1 1 1 1 2  40.59                                                 7.78   3752   122   37.2   9.9 16.138  0.544 0.001
587732053783544033 54568  30 1 141.208459  43.026779 23.643  0.416 21.105  0.033 20.877  0.034 20.815  0.048 20.687  0.142   -43.2  9.5   -24.7  9.5   4.26 0.925 0 1 1 1 1 2   0.77   6975   236  292.1  59.5 13.403  0.460 0.035   1.58   6993   235  292.7  60.4 13.421  0.454 0.035
587732053783806182 54568  30 4 141.746823  43.440940 20.773  0.051 20.462  0.028 20.373  0.030 20.463  0.037 20.277  0.102   -34.4  7.4   -39.5  8.1   4.97 0.925 1 1 1 1 1 3  10.74   8472   255  323.4  66.9 12.549  0.457 0.015   8.30   8428   192  319.4  65.9 12.604  0.451 0.015
587732054308225435 54060 216 1 115.376721  24.909269 19.870  0.049 19.575  0.019 19.797  0.028 20.019  0.036 20.186  0.145   -28.3  6.7   -33.8  6.0   4.82 0.927 1 1 1 1 1 3   1.75  14476   672  444.3  96.9 10.195  0.553 0.021  25.97                                              
587732054310126149 53737  27 3 118.746786  28.016116 25.003  0.859 21.596  0.041 20.148  0.026 19.581  0.023 19.170  0.056    -7.2  6.7  -125.8  9.4   9.76 0.925 0 1 1 1 1 2  48.65                                                 3.74   3661   128   48.9  13.4 16.245  0.551 0.002
587732054312747067 54061 369 4 123.491900  32.322829 16.910  0.015 16.752  0.025 17.106  0.011 17.373  0.014 17.694  0.022   -34.0  5.0     4.7  5.9   4.15 0.933 1 0 1 1 1 2   1.22  18313   311  155.5  33.8  9.161  0.517 0.011  40.60                                              
587732054312813164 54061 370 2 123.650340  32.336982 23.204  0.396 22.833  0.127 21.468  0.050 20.749  0.041 20.277  0.132    17.0  9.7   -55.6  9.1   3.95 0.918 0 1 1 1 1 2  26.95                                                 0.91   3500    73   74.9  17.6 16.440  0.496 0.004
587732054312813221 54061 369 4 123.579023  32.430923 24.521  0.756 21.953  0.063 21.131  0.038 20.715  0.041 20.644  0.180   -44.5  7.6   -26.5  8.1   4.02 0.923 0 1 1 1 1 2   2.27   4582   118  145.5  27.2 15.253  0.421 0.008   1.65   4607   145  145.2  35.7 15.245  0.510 0.008
587732054314910436 54110  62 3 127.834576  35.781011 22.857  0.261 21.967  0.057 21.367  0.053 21.252  0.065 20.840  0.198   -21.9 18.0    55.2 18.1   3.96 0.920 0 1 1 1 0 1   1.19   5524   183  250.1  49.9 14.427  0.439 0.025   0.88   5544   188  251.7  54.9 14.437  0.466 0.025
587732054315041022 54110  62 3 128.191200  35.893107 21.054  0.072 20.403  0.022 20.079  0.030 20.000  0.029 20.134  0.116   -15.5  9.6    26.0  8.6   3.61 0.926 1 1 1 1 1 3   1.98   6458    96  184.6  35.1 13.740  0.427 0.011   1.52   6492   106  185.5  37.3 13.746  0.438 0.011
587732054316286257 54524 107 3 130.762730  37.727102 22.438  0.196 21.170  0.037 20.431  0.032 20.165  0.034 19.968  0.097    29.0  5.3   -37.5  6.0   5.54 0.925 1 1 1 1 0 2   2.36   5013    80  131.7  24.2 14.858  0.408 0.007   0.36   4991   114  130.4  30.1 14.896  0.485 0.007
587732054316482709 54524 108 1 131.352614  38.032233 16.506  0.013 16.052  0.023 16.005  0.016 16.001  0.025 16.118  0.024   104.1  3.0  -196.0  6.2  25.50 0.880 1 1 1 1 1 3   2.09   8053   134   40.2   8.8 12.772  0.491 0.002   5.21   7921    65   38.9   7.9 12.875  0.436 0.002
587732054316941372 54524  90 3 132.248464  38.722780 17.737  0.022 17.531  0.025 17.811  0.017 18.062  0.017 18.351  0.032   -30.1  5.8   -20.2  4.6   4.43 0.933 0 1 1 1 1 2   0.14  15681   938  191.2  36.4  9.844  0.419 0.010   0.91  16112   998  202.7  44.9  9.762  0.543 0.010
587732054318186668 54553  22 2 135.163907  40.478565 20.487  0.060 20.202  0.031 20.301  0.026 20.351  0.039 20.648  0.205   -37.4  5.5   -41.3  5.3   6.96 0.925 1 1 1 1 1 3   8.30  10405   481  418.0  85.3 11.647  0.452 0.013   4.05   9738   230  370.5  76.6 11.972  0.460 0.012
587732054319366386 54568  23 1 138.131461  42.136575 20.602  0.056 20.401  0.025 20.465  0.027 20.649  0.046 20.507  0.157    41.5  5.0    -0.7  7.0   4.14 0.925 1 1 1 1 1 3  19.14                                                 4.06  10338   305  421.1  84.8 11.709  0.455 0.036
587732054319956183 55240  29 3 139.599675  42.880203 20.530  0.048 19.904  0.015 19.672  0.018 19.438  0.021 18.774  0.038   -41.0  5.0    -6.0  5.8   4.90 0.909 1 1 1 0 0 1   0.60   6735   109  163.3  31.8 13.556  0.433 0.006   0.31   6882   120  169.8  34.3 13.490  0.438 0.006
587732054320087257 55240  29 2 139.950380  43.013185 20.642  0.051 20.053  0.026 19.686  0.021 19.611  0.025 19.754  0.079   118.3  5.0   -15.6  5.5  15.41 0.909 1 1 1 1 1 3   8.13   6451    82  154.5  29.0 13.745  0.420 0.010   7.27   6496    90  155.7  31.2 13.743  0.437 0.010
587732054321528931 54881  31 4 143.787148  44.840478 18.962  0.024 18.575  0.019 18.500  0.022 18.539  0.020 18.655  0.033   -48.9  3.3   -41.3  3.7  11.90 0.922 1 1 1 1 1 3   1.26   8371   143  134.9  28.5 12.602  0.472 0.007   0.22   8191   105  129.7  26.5 12.729  0.445 0.006
587732054844965760 54060 215 3 114.878422  24.862675 23.162  0.565 21.614  0.055 20.791  0.046 20.319  0.046 20.160  0.109   -39.4 10.1   -22.6 11.2   3.76 0.925 0 1 1 1 1 2   3.82   4501   108  118.3  21.9 15.331  0.418 0.006   2.84   4528   138  117.4  29.0 15.320  0.512 0.005
587732054847586575 54061 357 2 119.358349  29.324872 21.513  0.105 20.111  0.026 19.357  0.019 19.082  0.031 19.032  0.039   112.0 11.2  -171.0  5.6  12.66 0.929 1 1 1 1 1 3   6.41   5009    51   80.8  14.7 14.862  0.403 0.003   2.86   4970    91   79.4  18.0 14.914  0.478 0.003
587732054850273636 54061 379 4 124.410821  33.645399 22.077  0.171 20.901  0.037 20.435  0.029 20.219  0.038 20.101  0.099    73.4  7.7   -53.2  7.6   8.13 0.925 1 1 1 1 1 3   1.27   5632    99  165.5  30.8 14.342  0.418 0.018   2.69   5616   108  164.1  34.3 14.381  0.454 0.018
587732054851453198 54110  51 2 126.921783  35.538205 21.471  0.102 21.136  0.033 21.022  0.043 21.146  0.088 20.826  0.163   -44.8  8.3   -56.1  9.7   5.09 0.924 1 1 1 1 1 3   5.23   8085   384  403.0  87.3 12.755  0.484 0.021   5.09   8146   356  406.5  88.4 12.753  0.481 0.021
587732054852960295 54524 107 1 130.093387  37.714321 17.925  0.020 17.629  0.020 17.858  0.016 18.091  0.032 18.351  0.031   -73.3  7.4   -73.4  4.7   9.96 0.933 1 1 1 1 1 3   2.19  14572   418  185.0  40.7 10.166  0.554 0.008  71.70                                              
587732054852960922 54524 107 1 130.059190  37.825482 23.415  0.432 22.017  0.059 21.205  0.047 20.760  0.058 20.373  0.106    60.2  9.4   -51.9  7.4   5.33 0.922 0 1 1 1 1 2   6.70   4479   117  141.3  26.2 15.352  0.419 0.006   5.76   4495   147  138.9  34.8 15.351  0.517 0.006
587732054853681489 54524  90 3 131.807934  38.835276 21.316  0.081 21.094  0.037 21.079  0.043 21.161  0.071 21.155  0.203   -33.3  8.1   -40.5  7.3   4.59 0.924 1 1 1 1 1 3   5.51   9382   541  517.3 108.9 12.102  0.468 0.020   0.61   9246   574  498.1 113.8 12.199  0.527 0.020
587732054853877843 54524  90 3 132.217069  39.078128 19.592  0.033 19.501  0.027 19.573  0.029 19.740  0.024 19.916  0.073    32.0  6.0   -25.0  4.9   4.75 0.928 1 1 1 1 1 3  52.57                                                 0.92  10621   242  297.7  59.8 11.591  0.447 0.009
587732054854074505 54524  91 2 132.675294  39.353599 20.395  0.049 19.733  0.056 19.490  0.017 19.375  0.026 19.404  0.054  -127.4  8.5   -25.5  6.9  10.76 0.929 1 1 1 1 1 3   1.23   6555    92  142.9  27.1 13.675  0.423 0.008   4.54   6607    99  144.3  29.0 13.669  0.438 0.008
587732054857089100 55240  29 1 139.885408  43.587423 20.099  0.036 19.917  0.022 19.976  0.022 20.123  0.030 20.303  0.102   -13.0  6.1   -54.0  6.5   6.09 0.907 1 1 1 1 1 3  32.29                                                 0.34  10079   182  334.7  67.1 11.820  0.449 0.015
587732054857744452 54569  98 4 141.729824  44.365282 19.275  0.023 18.591  0.022 18.224  0.018 18.142  0.019 18.049  0.059   155.4  6.9  -255.0  4.8  30.85 0.933 1 1 1 1 1 3   4.41   6290    53   75.7  13.8 13.856  0.404 0.002   7.48   6335    50   76.3  15.3 13.853  0.433 0.002
587732134301991065 54555 190 4 149.120438  45.409702 23.397  0.539 21.440  0.070 20.322  0.037 19.874  0.033 19.472  0.073   -49.9  8.0   -21.9  6.2   4.64 0.925 0 0 1 1 1 1   4.64   3780   266   72.0  13.4 16.091  0.476 0.004   2.92   4057   157   72.2  18.3 15.798  0.518 0.004
587732134302253321 54555 191 4 150.011560  45.699993 22.243  0.199 20.919  0.041 20.391  0.035 20.266  0.043 20.137  0.120    14.0 10.2   -44.9 10.1   3.66 0.925 1 1 1 1 1 3   2.25   5568   107  163.0  30.4 14.392  0.416 0.011   2.85   5568   116  162.7  34.1 14.418  0.451 0.011
587732134303236448 54613  41 1 152.727908  46.732976 22.951  0.359 21.845  0.082 21.179  0.058 21.073  0.077 20.816  0.231  -103.7 11.6   -60.9  9.2   7.49 0.923 0 1 1 1 0 1   1.54   5330   224  217.8  45.1 14.587  0.449 0.004   1.30   5355   223  220.2  50.3 14.589  0.480 0.004
587732134303301730 54613  41 1 152.953409  46.824916 22.237  0.178 20.296  0.031 19.598  0.018 19.312  0.021 19.172  0.056   -35.9  9.2   -54.9  6.1   5.10 0.928 1 1 1 1 1 3   3.73   4934    58   86.3  15.7 14.929  0.405 0.003   9.36   4932    94   86.2  19.6 14.948  0.479 0.003
587732134303301731 54613  41 1 152.953426  46.823337 23.654  1.944 21.194  0.048 20.216  0.025 19.837  0.029 19.698  0.086   -41.3  9.5   -57.2  6.5   5.22 0.925 0 1 1 1 1 2   0.47   4383    86   89.0  16.2 15.447  0.417 0.003   0.80   4450   123   89.1  21.9 15.396  0.509 0.003
587732134303563823 54613  41 3 153.790993  47.155648 19.585  0.028 19.151  0.019 19.133  0.020 19.149  0.033 19.204  0.059   -55.5  2.9   -20.2  3.4  12.11 0.930 1 1 1 1 1 3   2.70   8660   231  185.2  41.1 12.454  0.508 0.022   7.92   8365   142  174.6  36.3 12.637  0.464 0.021
587732134305005978 54523  52 4 158.353941  48.378010 25.172  0.884 22.205  0.103 20.681  0.049 20.053  0.047 19.639  0.081   -41.5 10.6   -68.1  8.9   6.06 0.925 0 1 1 1 1 2  26.61                                                 0.58   3543   126   55.8  14.3 16.388  0.524 0.001
587732134305464523 54523  53 4 159.930119  48.670310 23.874  1.020 21.523  0.057 20.320  0.035 19.899  0.034 19.564  0.076   -20.8  7.3   -82.4  5.4   7.82 0.925 0 1 1 1 1 2   1.43   3878   127   75.3  13.8 15.980  0.445 0.003   2.52   4082   132   74.2  19.3 15.771  0.531 0.003
587732134307430487 53740 209 3 166.323313  49.980024 20.382  0.057 20.061  0.031 20.031  0.023 20.191  0.055 20.215  0.150   -44.8  8.0   -31.5  7.6   4.72 0.926 1 1 1 1 1 3   4.04   9394   411  325.0  69.5 12.097  0.476 0.015   1.78   8894   240  294.1  60.7 12.369  0.460 0.014
587732134307430501 53740 209 3 166.438975  49.940687 20.673  0.064 19.863  0.029 19.442  0.018 19.266  0.043 19.272  0.071   -65.7  7.5  -147.9  7.3  15.05 0.929 1 1 1 1 1 3   1.72   5973    75  119.8  21.6 14.083  0.402 0.006   2.41   5966    83  119.2  24.4 14.115  0.441 0.006
587732134308282919 53740 211 4 169.486686  50.398425 24.362  1.055 22.037  0.101 21.304  0.060 20.946  0.080 20.656  0.209    51.3 15.7   -54.9 12.3   3.59 0.921 0 1 1 1 1 2   0.90   4785   202  173.6  35.3 15.063  0.445 0.009   0.90   4793   216  173.7  44.0 15.073  0.522 0.009
587732134308675886 54553  38 1 170.800493  50.748885 21.867  0.159 21.453  0.061 21.026  0.058 20.231  0.043 19.624  0.086  -151.2  9.1   -41.5 10.3  11.50 0.924 1 1 1 0 0 1   3.57   6440   280  285.6  57.2 13.753  0.444 0.018   3.74   6532   326  293.2  65.8 13.719  0.485 0.018
587732134309200305 54553  39 1 172.548917  50.899655 23.532  0.402 22.262  0.112 21.131  0.054 20.848  0.076 20.577  0.191    38.6  9.3   -34.1  9.1   4.31 0.923 0 1 1 0 1 1   0.31   4096   262  119.7  25.2 15.742  0.497 0.005   0.82   4209   225  116.8  33.9 15.638  0.561 0.005
587732134309658718 54553  40 1 174.143021  51.027960 20.241  0.052 19.692  0.027 19.430  0.020 19.393  0.022 19.318  0.077   -41.1  7.6     0.0  5.1   3.80 0.929 1 1 1 1 1 3   2.20   6783   100  149.0  28.9 13.525  0.432 0.005   3.68   6839   103  150.6  30.1 13.518  0.434 0.005
587732134310314685 54526 273 2 176.705112  51.330242 23.559  0.578 22.035  0.088 21.010  0.046 20.625  0.052 20.377  0.157   -46.6  9.9  -121.2  8.6   8.68 0.924 0 1 1 1 1 2   0.03   4280   159  122.2  23.3 15.551  0.441 0.006   0.22   4362   166  121.7  31.4 15.483  0.527 0.006
587732134310379996 54526 273 2 176.849091  51.290228 22.893  0.397 21.181  0.054 20.547  0.036 20.298  0.042 20.067  0.121   -91.3  9.2   -11.8  7.9   7.16 0.925 0 1 1 1 1 2   0.88   5173   125  146.7  28.2 14.720  0.426 0.015   1.28   5177   137  147.1  32.8 14.736  0.475 0.015
587732134310707733 54526 273 4 178.091249  51.272065 25.447  0.619 22.716  0.157 21.232  0.056 20.765  0.068 20.379  0.149    -3.2  9.2   -55.2  9.6   4.01 0.922 0 1 1 1 1 2   2.25   3479   231   97.8  16.9 16.453  0.439 0.007   2.50   3824   188   93.0  26.6 16.054  0.562 0.007
587732134312935665 54526 279 2 186.278333  51.580423 22.522  0.255 21.953  0.092 21.321  0.059 21.219  0.087 21.202  0.322   -19.4 12.9    56.0 12.9   4.03 0.921 0 1 1 1 0 1   1.16   5440   268  239.7  51.3 14.496  0.466 0.014   0.93   5463   269  241.9  56.2 14.501  0.492 0.014
587732134314770886 54526 283 2 192.976669  51.382014 24.539  0.952 22.681  0.176 21.382  0.085 20.646  0.136 20.167  0.144   -67.0 15.3   -17.6 13.3   3.68 0.920 0 1 1 1 1 2  11.60                                                 1.05   3524   177   72.7  18.5 16.411  0.520 0.005
587732134315753519 54526 285 1 196.445967  50.920799 18.543  0.024 18.309  0.023 18.419  0.023 18.580  0.029 18.787  0.055   -62.8  5.8    -9.3 11.1   4.02 0.933 1 1 1 1 1 3  26.78                                                 6.08  10081   140  164.6  32.9 11.820  0.441 0.007
587732134838599961 54555 190 2 148.006624  45.662612 21.873  0.194 20.975  0.037 20.740  0.035 20.654  0.042 20.533  0.158    47.7  9.2   -57.5 12.3   4.62 0.925 1 1 1 1 1 3   2.67   6599   186  256.1  51.0 13.646  0.450 0.011   3.05   6620   187  256.7  52.4 13.660  0.448 0.011
587732134838665426 54555 190 2 148.213774  45.667197 22.548  0.337 21.016  0.038 20.317  0.028 20.004  0.029 19.823  0.082    -2.7  7.1   -55.6 10.9   3.66 0.925 0 1 1 1 1 2   1.39   4930    79  118.9  22.0 14.932  0.411 0.005   1.60   4942   107  119.5  27.2 14.939  0.480 0.005
587732134838665442 54555 190 2 148.281306  45.691620 23.588  0.774 21.420  0.049 20.471  0.031 20.155  0.032 20.030  0.098     3.0  7.9   -78.0 11.5   5.07 0.925 0 1 1 1 1 2   1.26   4532    90  108.3  19.9 15.301  0.416 0.004   1.90   4585   123  109.3  26.4 15.266  0.502 0.004
587732134839648297 54881  35 1 151.140930  46.606628 16.633  0.015 16.578  0.014 16.923  0.019 17.195  0.017 17.507  0.022   -40.5  2.9  -113.2  5.0  17.03 0.928 1 1 1 1 1 3   1.76  19466   327  150.9  33.1  8.890  0.508 0.003  58.21                                              
587732134840697285 54523  50 1 154.348713  47.754453 22.335  0.286 21.320  0.061 20.660  0.036 20.461  0.037 20.537  0.169   -58.8  8.5   -52.2  9.6   5.84 0.925 0 1 1 1 1 2   1.94   5259   139  164.4  31.8 14.646  0.426 0.005   1.45   5272   142  165.4  36.1 14.657  0.463 0.005
587732134841811434 54523  52 4 157.928198  48.686533 23.178  0.677 22.231  0.088 21.247  0.081 20.737  0.072 20.133  0.113   -37.6 13.6   -71.6 14.0   4.49 0.922 0 1 1 1 1 2  10.95                                                 7.85   4054   163  105.0  28.3 15.801  0.545 0.005
587732134842859905 53852  22 4 161.326144  49.538625 21.686  0.161 20.935  0.034 20.637  0.033 20.563  0.042 20.539  0.162   -69.5 12.1   -83.5 13.1   6.79 0.925 1 1 1 1 1 3   0.36   6455   157  238.1  46.5 13.742  0.440 0.008   0.19   6482   168  239.2  48.7 13.752  0.445 0.008
587732134842990921 53852  22 4 161.670538  49.591564 23.177  0.592 22.092  0.071 20.756  0.038 20.348  0.039 20.021  0.097     1.1 11.6   -69.6 12.6   4.14 0.925 0 1 1 1 1 2   1.21   3575   224   82.7  16.3 16.334  0.503 0.003   5.74   3986   141   85.7  22.8 15.874  0.538 0.003
587732134843580928 53855 174 1 163.785513  49.916376 23.005  0.422 21.326  0.044 20.713  0.039 20.364  0.035 20.073  0.100  -150.3  7.9   -17.3 14.5   7.13 0.925 0 1 1 1 1 2   6.50   5012    96  144.3  27.1 14.860  0.415 0.011   7.19   5014   119  144.4  32.8 14.876  0.481 0.011
587732134845415616 54553  37 3 170.095247  51.044448 21.430  0.142 20.846  0.038 20.638  0.042 20.756  0.057 20.630  0.185   -92.5  7.4     0.4  6.6   8.71 0.925 1 1 1 1 1 3   4.49   7442   315  306.4  66.2 13.118  0.490 0.010   3.29   7443   283  305.5  64.1 13.147  0.465 0.010
587732134846005299 54553  39 2 172.248319  51.351746 19.459  0.032 18.996  0.026 19.090  0.025 19.213  0.023 19.453  0.069   -83.2  7.1   -42.1  6.4   9.31 0.930 1 1 1 0 1 2   1.03  10517   411  247.8  55.8 11.600  0.517 0.011  24.97                                              
587732134846464299 54553  40 2 173.805671  51.509340 23.298  0.483 22.815  0.154 21.203  0.055 20.656  0.049 20.625  0.218     1.4 10.9   -61.8 10.7   4.04 0.922 0 1 1 1 0 1   6.05   3434   173   93.8  15.2 16.510  0.396 0.005   2.75   3639   182   78.6  23.2 16.271  0.573 0.005
587732134846660675 54553  40 4 174.555168  51.481230 20.843  0.090 20.209  0.034 19.904  0.024 19.750  0.037 19.799  0.096   -98.7  4.6   -43.0  6.9  10.86 0.927 1 1 1 1 1 3   2.08   6369   114  164.7  30.9 13.801  0.420 0.007   4.19   6395   126  165.4  33.5 13.811  0.439 0.007
587732135375929437 54881  36 1 149.103370  46.459444 21.845  0.157 20.707  0.029 20.125  0.032 19.874  0.030 19.730  0.081   -74.3  7.4   -53.6  7.9   7.64 0.906 1 1 1 1 1 3   2.28   5331    72  129.0  23.9 14.586  0.412 0.010   1.71   5304    92  127.6  27.6 14.630  0.462 0.010
587732135376912724 54613  40 4 152.012797  47.531402 22.058  0.178 21.197  0.051 20.891  0.040 20.708  0.051 20.670  0.191  -107.8  5.1  -117.4  5.3  19.33 0.925 1 0 1 1 1 2   0.60   6020   203  234.1  44.1 14.049  0.423 0.008   1.18   5975   238  230.5  49.5 14.108  0.472 0.008
587732135376978049 54613  40 4 152.131553  47.573050 21.751  0.139 21.387  0.047 21.080  0.047 20.976  0.063 20.664  0.194    30.1  6.5   -18.6  6.5   3.74 0.924 1 1 1 1 1 3   6.02   6621   204  301.1  58.7 13.632  0.439 0.013   7.83   6664   220  303.6  63.3 13.631  0.458 0.013
587732135377174661 54523  49 1 152.917105  47.763136 20.932  0.080 20.625  0.031 20.707  0.036 21.079  0.077 21.234  0.287   -24.5  8.7   -43.2  6.5   4.01 0.925 1 1 1 1 0 2   6.44  12000   724  612.9 121.8 11.021  0.481 0.012  11.22                                              
587732135378223267 54523  51 2 156.215573  48.698932 20.665  0.067 20.325  0.033 20.257  0.032 20.269  0.043 20.435  0.172    -5.7  9.9   -61.8 10.6   4.26 0.925 1 1 1 1 1 3   1.57   8377   314  300.6  63.9 12.599  0.476 0.010   0.89   8325   248  296.5  62.1 12.658  0.462 0.010
587732135379075100 53852  21 2 158.938981  49.333942 18.252  0.017 17.838  0.018 17.925  0.014 18.067  0.018 18.222  0.029   -23.4  5.1   -31.5  5.3   5.24 0.933 1 1 1 1 1 3   1.44  10289   204  141.2  30.7 11.696  0.494 0.003  43.83                                              
587732135380386358 53855 173 4 163.324099  50.379090 23.387  0.473 21.948  0.063 21.109  0.046 20.761  0.049 20.803  0.189    -8.5 10.3  -100.1 12.3   5.68 0.923 0 1 1 1 1 2   1.46   4683   126  153.6  29.1 15.157  0.422 0.007   1.30   4713   150  154.7  37.6 15.146  0.504 0.007
587732135380844547 53855 174 4 164.849914  50.525485 19.496  0.032 19.227  0.031 19.134  0.020 19.208  0.025 19.373  0.065   -42.3  4.2   -91.5  7.8   9.03 0.930 1 1 1 1 1 3  10.83   8922   231  199.9  42.3 12.323  0.472 0.006   2.52   8604   123  188.0  38.1 12.514  0.444 0.006
587732135380975901 54553  34 3 165.401247  50.797180 21.485  0.129 20.921  0.047 20.741  0.038 20.609  0.049 21.027  0.245   -55.2  7.2   -26.5  9.5   5.58 0.925 1 1 1 1 0 2   1.55   6877   234  271.7  54.9 13.465  0.455 0.010   2.89   6937   236  275.1  56.9 13.456  0.455 0.010
587732135381107233 54553  35 1 165.896340  50.886298 25.561  0.752 22.344  0.109 21.125  0.048 20.532  0.046 20.117  0.134     3.3  8.5   -60.1  7.4   5.15 0.923 0 0 1 1 1 1   7.60                                                 0.17   3717   192   79.3  22.5 16.178  0.555 0.004
587732135381303423 54553  35 3 166.633053  50.883874 17.213  0.019 17.348  0.040 17.779  0.019 18.152  0.027 18.403  0.032    41.8  7.1   -17.2  4.9   4.53 0.933 1 1 1 1 1 3   3.42  25885   596  284.3  64.4  7.628  0.524 0.005   4.93  27707  1078  284.2  62.6  7.372  0.551 0.005
587732135381499959 54553  36 1 167.334149  50.995286 18.817  0.026 18.451  0.025 18.571  0.022 18.777  0.023 19.030  0.049    -1.9  5.0   -32.5  3.2   4.64 0.932 1 1 1 1 1 3   1.63  11889   378  224.3  47.6 11.062  0.544 0.009  37.08                                              
587732135381631557 54553  36 1 167.775105  51.072316 22.948  0.399 21.881  0.064 20.690  0.042 20.221  0.040 19.956  0.100    27.9  7.3   -45.8  6.0   5.55 0.925 0 1 1 1 1 2   0.32   3839   145   87.3  16.2 16.024  0.451 0.003   0.44   4051   140   85.5  22.6 15.804  0.536 0.003
587732135382483083 54553  38 2 170.572525  51.597612 23.458  0.596 20.763  0.034 19.323  0.019 18.732  0.024 18.418  0.036   -10.5  8.4  -133.1  9.1  10.35 0.929 0 1 1 1 1 2  69.10                                                 5.47   3680   121   33.9   9.1 16.222  0.545 0.001
587732135383138605 54526 269 1 173.014877  51.864387 23.542  0.585 21.776  0.070 21.161  0.048 20.907  0.063 20.918  0.245   -53.7 10.1     5.0  9.3   4.49 0.923 0 1 1 1 0 1   0.06   5227   180  200.2  40.0 14.674  0.437 0.010   0.12   5239   189  201.6  46.2 14.684  0.484 0.010
587732135383204196 54526 269 3 173.274555  51.860753 25.545  0.670 22.580  0.146 21.390  0.060 20.755  0.061 20.099  0.123   -42.9  9.1   -28.7  9.4   3.93 0.920 0 1 1 1 1 2  20.09                                                 5.81   3622   172   80.7  23.4 16.291  0.567 0.004
587732135383925071 54526 271 1 175.859307  52.068099 23.045  0.424 22.379  0.098 21.258  0.073 20.828  0.061 20.890  0.235    12.5 11.2   -52.5 12.0   3.54 0.922 0 1 1 1 0 1   0.00   4046   202  123.5  24.1 15.795  0.468 0.005   0.15   4174   184  121.1  33.2 15.674  0.548 0.005
587732135386480756 54525 182 2 185.408029  52.345356 23.226  0.458 20.883  0.034 19.471  0.038 18.965  0.023 18.678  0.037   -80.7  4.7   -91.0  5.6  15.30 0.929 0 1 1 1 1 2  17.19                                                 6.43   3787   124   40.8  10.9 16.097  0.543 0.002
587732135386481071 54525 182 2 185.465546  52.391852 24.907  0.845 22.610  0.110 21.205  0.061 20.633  0.052 20.179  0.124    12.5  8.2   -59.6  8.7   4.93 0.922 0 1 1 1 1 2   9.25                                                 0.65   3676   160   80.2  22.7 16.227  0.561 0.003
587732135386546721 54525 182 2 185.814226  52.320313 22.865  0.338 21.857  0.063 21.463  0.077 21.188  0.083 21.234  0.318    42.1  9.9   -52.0 10.6   4.82 0.918 0 1 1 1 0 1   0.93   5783   251  274.4  57.4 14.225  0.465 0.020   1.24   5780   249  273.2  60.8 14.254  0.481 0.020
587732135388250273 55245  20 2 192.144976  52.195781 21.166  0.107 20.548  0.031 20.371  0.040 20.398  0.044 20.482  0.200   -40.2  7.1    53.9 10.2   4.64 0.905 1 1 1 1 1 3   2.21   7315   240  260.9  54.8 13.194  0.469 0.006   1.18   7325   216  260.6  53.5 13.217  0.447 0.006
587732135388774608 54525 187 1 193.961768  52.128645 21.986  0.183 20.979  0.049 20.595  0.038 20.478  0.049 20.403  0.185   -44.8  6.8    21.7  8.4   4.15 0.925 1 1 1 1 1 3   0.81   5996   152  204.2  38.9 14.066  0.426 0.012   0.79   6008   159  204.3  42.2 14.084  0.447 0.012
587732135388840094 54525 187 1 194.202053  52.015766 20.803  0.070 20.091  0.038 19.723  0.025 19.691  0.027 19.657  0.100   -51.9  5.5   -26.5  7.5   5.46 0.928 1 1 1 1 1 3   3.78   6362    99  154.5  29.2 13.806  0.423 0.009   1.79   6397   110  155.4  31.3 13.810  0.438 0.009
587732135389626474 54526 285 4 197.112583  51.680994 20.597  0.066 20.209  0.046 20.114  0.033 20.157  0.045 20.127  0.156   -59.4  9.2    -2.9  5.8   4.48 0.925 1 1 1 1 1 3   0.78   8188   334  273.0  59.8 12.699  0.495 0.010   0.72   8103   255  267.5  56.1 12.776  0.461 0.010
587732135912079419 54882  23 3 146.809823  45.950371 19.828  0.038 19.171  0.031 19.019  0.018 19.057  0.025 19.097  0.052   -33.0  5.5    11.0  4.1   4.39 0.917 1 1 1 1 1 3  14.81                                                 8.32   7180   105  135.8  27.2 13.305  0.436 0.005
587732135912145430 54882  23 2 146.971080  46.149497 23.375  0.576 22.395  0.103 20.977  0.041 20.265  0.036 19.835  0.099    41.7 10.7   -75.3 11.3   5.27 0.895 0 1 1 1 1 2  38.94                                                 0.48   3500    71   60.0  14.0 16.440  0.493 0.003
587732135914307671 54523  49 4 153.481744  48.392739 19.320  0.031 19.251  0.029 19.657  0.020 20.032  0.035 20.449  0.187     6.0  4.8   -69.5  5.4   9.30 0.928 1 1 1 1 1 3   8.20  21620   703  574.1 127.1  8.425  0.514 0.016  27.48                                              
587732135915749422 53852  20 4 158.105504  49.596935 20.376  0.060 20.213  0.020 20.318  0.038 20.362  0.054 20.634  0.205   -48.4 10.2   -20.6 10.0   4.20 0.925 1 1 1 1 0 2  19.38                                                 1.79  10105   295  386.3  78.2 11.809  0.450 0.013
587732135916077582 53855 171 1 159.141628  49.912723 24.006  0.920 22.175  0.077 20.843  0.040 20.372  0.043 19.822  0.100   -19.2  9.9   -65.6 12.3   3.87 0.925 0 1 1 1 1 2  10.72                                                 5.54   3831   145   77.8  21.2 16.047  0.549 0.003
587732135918960790 54526 267 1 169.231610  51.796784 20.187  0.053 19.834  0.021 19.875  0.025 19.904  0.036 19.826  0.115   -31.1  5.3     7.4  5.3   4.17 0.927 1 1 1 1 1 3   7.82   9169   284  285.8  58.8 12.203  0.451 0.012   8.34   8870   188  267.2  54.7 12.381  0.454 0.011
587732135919092291 54526 267 1 169.645764  51.708122 24.722  1.193 22.590  0.130 21.456  0.066 20.648  0.051 20.382  0.180    -3.6 12.3   -59.1 12.3   4.17 0.919 0 1 1 1 1 2  19.26                                                 5.61   3618   172   80.1  23.3 16.296  0.570 0.003
587732135922041113 54525 179 2 180.485842  52.659732 22.562  0.389 22.771  0.139 21.498  0.060 20.888  0.065 20.165  0.155   -14.7 11.7   -60.5 11.3   4.38 0.918 0 1 1 1 1 2  16.15                                                 4.73   3625   177   85.8  25.2 16.287  0.571 0.004
587732135922630840 54881  40 4 182.822183  52.860474 23.770  0.876 21.631  0.072 20.373  0.035 19.837  0.029 19.598  0.099    -6.9 10.4   -77.5 10.7   5.34 0.905 0 0 1 1 1 1   3.42   3662   208   69.3  11.6 16.230  0.417 0.006   0.31   3972   159   68.6  17.8 15.889  0.526 0.006
587732135923155566 54881  39 4 184.813210  52.915292 23.093  0.524 21.557  0.048 20.680  0.041 20.229  0.035 20.070  0.138    45.4  9.8  -104.1  9.9   7.32 0.903 0 1 1 1 1 2   2.81   4433    92  109.7  20.0 15.397  0.415 0.006   1.72   4474   132  108.9  27.0 15.372  0.515 0.006
587732135924007050 54553  41 1 187.930725  52.789041 20.624  0.074 19.972  0.040 19.795  0.022 19.692  0.031 19.621  0.104   -82.6  7.2   -37.4  6.9   8.81 0.927 1 1 1 1 1 3   3.52   6762   137  172.5  33.7 13.539  0.437 0.007   6.59   6815   141  174.4  35.1 13.533  0.440 0.007
587732135924662428 54553  42 3 190.466393  52.765808 20.438  0.070 19.883  0.028 19.546  0.038 19.460  0.036 19.356  0.096   -72.9  6.1     5.6  8.0   6.47 0.929 1 1 1 1 1 3   4.03   6447   107  144.1  27.1 13.748  0.419 0.007   6.45   6475   117  144.5  29.2 13.757  0.438 0.007
587732135926039022 54525 188 2 195.623702  52.443145 25.253  1.180 22.397  0.114 21.238  0.060 21.106  0.090 20.528  0.229   -71.8 11.6   -85.3  9.4   6.71 0.922 0 1 1 1 0 1   5.83   4377   235  148.2  31.2 15.453  0.473 0.005   6.87                                              
587732136449540306 54882  28 5 148.207019  47.152992 20.576  0.060 20.183  0.042 20.347  0.033 20.510  0.047 20.680  0.160   -25.5  6.2   -40.2  6.9   4.88 0.905 1 1 1 1 1 3   0.35  11863   654  498.5 106.6 11.072  0.553 0.014   9.90   9928   262  390.0  79.1 11.887  0.455 0.012
587732136449737160 54882  28 5 148.760347  47.267188 25.129  0.815 22.384  0.101 21.050  0.046 20.672  0.057 20.558  0.144   -41.6 10.1   -50.5 10.0   4.47 0.890 0 1 1 1 1 2   1.32   3220   203   82.7  12.8 16.790  0.383 0.004   6.74   4110   165  107.5  28.7 15.741  0.538 0.005
587732136449868061 54882  27 2 149.169044  47.338489 22.329  0.219 21.634  0.053 21.167  0.054 21.080  0.071 20.869  0.183   -30.4  9.5   -47.0  9.9   3.80 0.880 1 1 1 1 0 2   1.20   5986   186  269.0  51.9 14.073  0.429 0.012   0.89   5982   201  267.7  57.0 14.104  0.458 0.012
587732136450195623 55244  20 3 150.194542  47.785987 20.922  0.074 20.511  0.038 20.521  0.033 20.551  0.048 20.608  0.147     4.2  5.9   -39.9  6.4   4.07 0.905 1 1 1 1 1 3   0.78   8910   402  371.1  81.1 12.329  0.489 0.012   2.11   8599   242  348.1  71.5 12.516  0.453 0.012
587732136451571942 53852  18 1 154.465339  49.071175 23.993  0.916 21.119  0.051 19.613  0.022 19.034  0.020 18.642  0.039    42.6  6.6  -129.8 11.9   8.02 0.928 0 1 1 1 0 1  39.11                                                 5.87   3638   132   37.4  10.4 16.272  0.554 0.003
587732136454127813 54553  33 1 162.918220  51.080703 22.193  0.181 20.901  0.032 20.401  0.034 20.214  0.036 20.194  0.099    31.9  6.9   -69.0  6.7   7.53 0.925 1 1 1 1 1 3   1.15   5564    90  162.5  30.2 14.395  0.412 0.006   1.99   5560    97  161.9  33.8 14.425  0.446 0.006
587732136454980011 54526 265 1 165.873603  51.750553 24.882  1.052 22.403  0.120 21.142  0.054 20.350  0.045 19.889  0.100   -62.5 11.9     7.0  8.4   3.75 0.923 0 1 1 1 1 2  37.97                                                 4.37   3500    59   62.9  14.0 16.440  0.479 0.002
587732136455766107 54526 266 3 168.869490  52.141091 17.647  0.035 17.396  0.023 17.711  0.014 17.952  0.023 18.190  0.028   -44.2  6.0     7.2  8.7   3.68 0.933 1 1 1 1 1 3   4.33  15965   420  184.2  39.1  9.765  0.497 0.007  48.14                                              
587732136457076897 54526 269 4 173.696773  52.673858 20.714  0.066 20.301  0.041 19.932  0.023 19.879  0.030 19.853  0.098   -24.0  7.0    31.4  5.1   4.04 0.926 1 1 1 1 1 3   8.41   6668   119  182.9  34.9 13.600  0.426 0.007  10.23   6726   131  185.0  37.3 13.591  0.439 0.007
587732136457929082 54882  30 3 176.732545  52.958822 22.792  0.333 22.124  0.082 21.202  0.051 20.895  0.067 20.669  0.178   -36.7  8.9   -60.1  9.4   4.58 0.876 0 1 1 1 1 2   0.21   4561   159  153.0  29.7 15.273  0.433 0.006   0.39   4604   174  153.8  38.7 15.248  0.516 0.006
587732136457994592 54882  30 3 177.143824  52.948126 21.947  0.189 21.403  0.058 21.115  0.048 21.016  0.074 21.124  0.225   -95.4  9.2   -23.0  9.6   6.86 0.885 0 1 1 1 0 1   0.01   6530   325  298.6  63.0 13.692  0.482 0.017   0.14   6555   330  300.1  65.3 13.703  0.483 0.017
587732136458846213 54881  41 5 180.167345  53.121283 19.029  0.021 18.662  0.021 18.606  0.043 18.690  0.020 18.828  0.039    67.9  5.9   -45.8  6.4   8.91 0.921 1 1 1 1 1 3   3.24   8972   188  157.8  34.0 12.299  0.489 0.012   0.91   8533    95  145.4  29.5 12.550  0.447 0.011
587732136459698220 54881  39 2 183.476620  53.194635 19.729  0.041 19.840  0.038 20.021  0.028 20.322  0.046 20.419  0.147   -37.3  6.3    -9.4  7.3   3.54 0.907 1 1 1 1 1 3  17.69                                                 3.65  14018   695  492.8 107.4 10.374  0.515 0.009
587732136460288176 54881  38 2 185.816063  53.329614 20.675  0.066 20.108  0.026 19.820  0.022 19.769  0.028 19.811  0.084  -119.6  6.1   -58.7  8.2  11.10 0.908 1 1 1 1 1 3   1.28   6673   105  173.6  33.4 13.597  0.431 0.008   1.24   6724   111  175.3  35.1 13.592  0.436 0.008
587732136460354056 54881  38 2 186.112254  53.191190 24.390  0.854 22.289  0.096 20.838  0.041 20.153  0.038 19.709  0.075   -78.8 11.8   -30.9 13.0   4.80 0.900 0 1 1 1 1 2  43.31                                                 0.23   3500    74   56.7  13.3 16.440  0.496 0.002
587732136460746863 54881  38 5 187.495602  53.287422 20.602  0.063 20.048  0.044 20.049  0.028 20.100  0.047 20.116  0.133   -55.4  7.3   -19.3  6.5   5.49 0.907 1 1 1 1 1 3   3.51   8443   399  277.3  65.2 12.564  0.538 0.010   5.81   8120   245  259.5  54.2 12.767  0.459 0.010
587732136463302814 54525 189 2 197.106396  52.605217 21.872  0.188 20.923  0.046 20.321  0.034 20.111  0.046 19.871  0.099   -13.1  6.1   -48.1  9.4   3.68 0.925 1 0 1 1 0 1   0.30   5617   170  158.5  29.5 14.353  0.415 0.008   0.33   5528   198  153.7  34.2 14.450  0.480 0.008
587732136986149325 54882  28 2 147.222099  47.062116 22.364  0.286 21.437  0.054 20.651  0.036 20.393  0.047 20.203  0.114    29.1  8.4   -76.2  8.6   6.47 0.903 0 1 1 1 1 2   0.36   4860   114  136.6  25.8 14.995  0.417 0.004   0.46   4880   135  137.7  32.2 14.994  0.489 0.004
587732136987459791 54523  48 2 151.172801  48.462252 24.809  1.080 21.998  0.084 20.548  0.050 19.962  0.031 19.599  0.070   -22.4  9.5   -95.0  9.2   8.01 0.925 0 1 1 1 1 2  18.72                                                 0.73   3662   138   58.8  16.1 16.243  0.551 0.002
587732136989884528 53855 171 2 159.034362  50.664347 21.738  0.171 20.558  0.083 19.979  0.024 19.805  0.035 19.644  0.073   -12.4  6.7   -36.6  7.2   3.67 0.926 1 1 1 1 1 3   1.12   5449   115  128.1  23.8 14.489  0.414 0.009   1.36   5385   127  125.1  27.0 14.565  0.462 0.009
587732136990343348 54553  31 3 160.484567  51.054870 23.340  0.652 21.572  0.055 20.080  0.022 19.494  0.026 19.110  0.050   108.0  4.5   -77.9  7.4  12.22 0.926 0 1 1 1 1 2  54.49                                                 3.84   3637   124   46.2  12.5 16.274  0.546 0.003
587732136990671110 54553  32 4 161.651335  51.256602 21.261  0.116 21.096  0.046 20.964  0.047 20.877  0.066 20.872  0.193   -60.8  8.3   -41.2  6.9   6.32 0.925 1 1 1 1 1 3   6.79   7776   350  366.1  76.5 12.926  0.473 0.013   7.30   7921   335  375.8  80.6 12.875  0.478 0.013
587732136990802090 54553  32 4 162.138502  51.455384 21.066  0.089 20.440  0.041 20.106  0.029 20.055  0.035 20.109  0.103    16.6  6.2   -62.9  5.2   6.96 0.925 1 1 1 1 1 3   1.62   6523   130  190.6  36.6 13.697  0.433 0.012   0.74   6563   142  192.0  38.8 13.698  0.443 0.012
587732136992243811 54526 265 4 167.300225  52.281991 22.776  0.439 20.585  0.031 19.456  0.022 18.975  0.018 18.735  0.036   -53.3  5.5   -89.8  9.7   7.34 0.929 0 1 1 1 1 2   3.07   3943    64   51.0   9.1 15.907  0.427 0.004   0.35   4114   117   50.2  12.8 15.737  0.525 0.004
587732136992440343 54526 266 2 167.903864  52.443508 17.225  0.018 16.939  0.022 17.194  0.024 17.444  0.024 17.679  0.020  -159.8  6.6    16.9  4.3  16.68 0.933 1 1 1 1 1 3   2.89  14836   320  137.9  29.7 10.087  0.525 0.005  76.69                                              
587732136992637063 54526 266 4 168.572221  52.523686 19.920  0.044 19.594  0.016 19.755  0.021 19.938  0.033 19.950  0.103   -15.5  6.2   -53.1  8.6   4.37 0.927 1 1 1 1 1 3   7.37  11916   388  382.9  74.6 11.052  0.432 0.010  23.82                                              
587732136994078813 54882  31 2 173.929862  53.172317 20.052  0.062 19.594  0.045 19.548  0.024 19.470  0.035 19.583  0.085   -45.0  5.3    49.7  6.2   7.16 0.911 1 1 1 1 1 3   4.67   7765   234  191.1  40.3 12.932  0.475 0.006   7.73   7754   191  190.1  38.9 12.968  0.449 0.006
587732136994144451 54882  31 2 174.225641  53.185194 21.818  0.210 21.325  0.063 20.967  0.056 20.983  0.092 21.379  0.373   -68.8 12.5    20.0 12.7   3.74 0.895 1 1 1 1 0 2   1.57   6602   302  290.1  60.2 13.644  0.470 0.017   1.29   6674   321  295.1  64.2 13.625  0.482 0.017
587732136995324008 54881  41 1 178.674343  53.510112 20.799  0.076 20.455  0.035 20.340  0.036 20.417  0.042 20.169  0.143   -67.3 11.2     5.9 11.4   4.31 0.905 1 1 1 1 0 2   1.85   8453   344  317.4  67.8 12.559  0.478 0.023   0.47   8370   267  311.0  65.1 12.634  0.462 0.023
587732136995389611 54881  41 1 179.034250  53.592300 22.369  0.270 20.991  0.036 20.351  0.030 20.005  0.034 20.048  0.114    64.6 10.8   -23.8 11.0   4.39 0.905 0 1 1 1 1 2   4.82   5052    87  126.6  23.7 14.824  0.413 0.006   4.66   5060   108  127.2  28.6 14.836  0.475 0.006
587732136997421116 54881  38 6 186.825708  53.696941 18.758  0.058 18.224  0.038 18.274  0.016 18.392  0.027 18.539  0.036   -38.6  5.5   -59.1  3.9   9.04 0.923 1 1 1 1 1 3   3.35   9579   274  149.7  31.4 12.011  0.462 0.008  13.55                                              
587732136998011080 54553  41 4 189.087828  53.616767 22.617  0.435 20.780  0.077 20.134  0.047 19.834  0.038 19.576  0.096  -126.1  7.4   -31.3  8.4  10.52 0.925 0 1 1 1 1 2   2.35   4969   143  110.7  21.4 14.898  0.426 0.005   2.80   4970   152  110.8  25.5 14.914  0.486 0.005
587732136998404262 54553  42 4 190.424055  53.599184 21.800  0.220 21.006  0.061 20.610  0.046 20.529  0.061 20.148  0.160   -20.3  7.9   -31.7  8.0   3.58 0.925 1 1 1 1 1 3   4.08   6015   179  208.2  39.9 14.052  0.429 0.006   4.70   6001   192  206.5  43.4 14.090  0.455 0.006
587732136998535260 54553  42 4 191.008272  53.491226 22.588  0.445 21.154  0.050 19.898  0.039 19.298  0.054 18.901  0.053   -82.8  5.3   -42.8  6.0  10.81 0.927 0 1 1 1 1 2  25.24                                                 1.61   3773   130   46.6  12.5 16.114  0.545 0.003
587732152028561809 54524 118 4 136.694797  37.462108 21.466  0.148 21.168  0.049 20.856  0.043 20.762  0.051 20.412  0.153   -37.4 10.0   -50.2  9.1   3.71 0.925 1 1 1 1 1 3   9.63   6653   202  270.5  52.6 13.610  0.438 0.023  12.09                                              
587732152029610038 54524  96 1 139.146137  38.929506 16.931  0.016 16.558  0.021 16.689  0.016 16.888  0.015 17.127  0.022   -46.4  7.2   -51.4  5.5   6.75 0.927 1 1 1 1 1 3   1.21  11775   306   93.7  20.0 11.104  0.543 0.004  74.72                                              
587732152031117323 54554 105 1 142.958646  40.703273 18.441  0.025 17.958  0.024 18.047  0.019 18.175  0.021 18.333  0.031   -57.5  6.9   -21.5  6.3   6.24 0.933 1 1 1 1 1 3   3.55   9996   227  143.1  31.2 11.824  0.496 0.009  36.55                                              
587732152033476806 55240  31 1 149.431820  43.388921 20.622  0.095 20.009  0.038 19.923  0.043 19.976  0.061 20.089  0.125   -68.0  9.9   -14.9  5.7   4.88 0.907 1 1 1 1 1 3   3.39   7983   400  241.6  55.8 12.811  0.525 0.011   3.42   7805   280  231.5  48.5 12.940  0.461 0.011
587732152035770455 54554 109 4 156.147291  45.521558 18.455  0.044 18.114  0.039 18.418  0.037 18.700  0.021 18.922  0.047   -36.7  4.1   -19.8  4.1   6.96 0.933 1 1 1 1 1 3   2.53  15454   459  251.7  52.7  9.908  0.495 0.008  37.91                                              
587732152564842743 54524 116 1 134.948252  37.116521 23.385  0.662 21.249  0.048 19.890  0.024 19.422  0.028 19.006  0.045    29.4  6.7   -82.3  7.0   8.81 0.927 0 1 1 1 1 2  19.81                                                 8.60   3842   124   50.8  13.4 16.034  0.538 0.003
587732152566087715 54524 113 4 138.027085  38.619921 18.867  0.030 18.422  0.026 18.600  0.031 18.745  0.023 18.984  0.048   -37.7  7.9    15.8  7.1   3.62 0.932 1 1 1 1 1 3   1.50  11342   311  214.3  45.4 11.269  0.506 0.006  43.40                                              
587732152566546628 54524  96 2 139.126185  39.326822 23.089  0.511 21.673  0.065 20.242  0.033 19.757  0.027 19.378  0.075   -23.8  7.6   -92.1  7.2   8.98 0.925 0 1 1 1 1 2   9.50                                                 6.18   3807   133   58.6  15.7 16.074  0.543 0.001
587732152566546945 54524  96 2 139.114246  39.384962 25.785  0.853 22.707  0.157 21.227  0.063 20.841  0.065 20.285  0.162    22.3 10.8   -49.1 11.4   3.51 0.922 0 1 1 1 1 2   4.35   3463   286   98.6  18.4 16.474  0.488 0.002   5.24   3863   193   97.5  27.9 16.011  0.562 0.002
587732152567070990 54553  26 1 140.399721  39.835673 22.822  0.466 21.396  0.067 20.496  0.063 20.341  0.048 20.053  0.134   -20.3  8.2   -34.0  7.2   3.66 0.925 0 1 1 1 1 2   3.86   4839   136  129.6  25.0 15.014  0.427 0.011   4.14   4867   154  131.1  30.9 15.006  0.496 0.012
587732152567726448 54554 104 1 142.151658  40.720683 22.709  1.735 22.144  0.101 20.808  0.053 20.391  0.048 20.096  0.129    17.6 10.8   -47.2 10.0   3.67 0.925 0 1 1 1 1 2   0.38   3570   332   84.4  18.8 16.340  0.591 0.005   2.89   4004   161   88.7  23.9 15.855  0.544 0.005
587732152568512596 54555 186 3 144.022049  41.703618 19.660  0.035 19.591  0.036 19.654  0.034 19.778  0.032 19.929  0.117   -52.4  9.1   -52.3  6.1   5.70 0.928 1 1 1 1 1 3  46.28                                                 1.96  10642   279  303.5  61.4 11.582  0.457 0.020
587732152569364654 54555 188 4 146.523376  42.608485 20.837  0.083 20.388  0.038 20.533  0.038 20.723  0.053 21.267  0.313   -12.8 11.0   -52.2  9.4   3.58 0.925 1 1 1 1 0 2   0.22  11657   707  538.0 112.7 11.149  0.515 0.014  11.31                                              
587732152570544222 55241  20 3 149.692664  43.763019 19.379  0.036 18.651  0.024 18.329  0.024 18.287  0.024 18.291  0.032  -127.3  9.6     8.1  4.2   9.30 0.922 1 1 1 1 1 3   4.25   6415    60   82.5  15.5 13.770  0.419 0.006   0.88   6444    67   82.6  16.5 13.778  0.432 0.006
587732152570740793 55241  20 5 150.186271  44.034786 19.976  0.042 19.655  0.025 19.616  0.032 19.676  0.029 19.639  0.081   -57.4  7.7   -25.4  6.6   5.62 0.910 1 1 1 1 1 3   7.42   8749   238  238.4  49.4 12.409  0.461 0.012   4.08   8573   155  229.5  46.9 12.530  0.451 0.011
587732152572379191 54554 109 2 155.163048  45.512948 18.909  0.031 18.488  0.013 18.499  0.024 18.638  0.028 18.872  0.046    50.8  8.3   -45.5  7.4   5.80 0.933 1 1 1 1 1 3   3.55   9779   207  173.7  34.7 11.920  0.429 0.005  27.21                                              
587732152572444879 54554 112 1 155.327454  45.735839 21.030  0.098 20.004  0.042 19.526  0.026 19.321  0.024 19.318  0.069   -37.0 10.6   -66.0  6.1   4.99 0.929 1 1 1 1 1 3   1.42   5659    79  111.9  20.4 14.321  0.404 0.004   1.41   5611    87  109.8  22.9 14.385  0.447 0.004
587732153092211470 54059  70 3 115.738299  23.048858 25.128  1.357 22.514  0.146 21.058  0.058 20.396  0.044 20.027  0.136    32.0 21.0   -82.1 20.9   3.99 0.924 0 1 1 1 1 2  14.50                                                 0.05   3563   156   66.9  18.1 16.363  0.542 0.003
587732153092408065 54059  70 4 116.040760  23.387953 23.772  1.042 22.723  0.174 21.299  0.071 20.686  0.061 20.248  0.162    17.9 15.1   -92.0 17.4   3.66 0.921 0 1 1 1 1 2   7.26   3558   189  100.0  16.9 16.355  0.416 0.004   0.16   3625   187   79.6  23.2 16.287  0.568 0.003
587732153105056187 54554 105 2 142.960717  41.696835 23.313  0.781 22.397  0.135 20.981  0.054 20.488  0.054 20.007  0.151    86.3 17.8   -12.6 13.1   3.77 0.925 0 1 1 1 1 2   4.33   3542   204   88.7  15.3 16.375  0.431 0.004   2.10   3795   175   80.7  22.8 16.089  0.559 0.004
587732153106038834 55240  33 4 145.602108  42.788257 19.018  0.030 18.946  0.031 19.048  0.021 19.213  0.025 19.374  0.075   -24.3  8.9   -45.0  4.7   3.99 0.916 1 1 1 1 1 3  46.66                                                 0.54  11104   247  243.2  49.4 11.396  0.451 0.017
587732153106235411 55240  33 5 146.130248  43.023484 16.238  0.034 16.377  0.020 16.821  0.020 17.176  0.018 17.484  0.020   -37.0  7.4   -80.9  4.7   8.47 0.928 1 1 1 1 1 3   2.26  27219   813  190.8  43.0  7.405  0.523 0.011   7.53  31626  1450  198.3  43.6  6.788  0.510 0.011
587732153107611699 55241  20 5 150.005070  44.337824 18.203  0.021 18.273  0.021 18.536  0.040 18.739  0.020 19.028  0.057    52.9  6.7   -53.2  5.4   7.80 0.921 1 1 1 1 1 3  39.28                                                 0.82  14380   435  248.7  54.2 10.262  0.512 0.014
587732153107939844 54555 192 1 151.002998  44.786940 23.400  0.706 21.773  0.073 21.174  0.057 20.885  0.065 20.761  0.253   -56.9  9.5     6.8  9.4   4.35 0.923 0 1 1 1 0 1   0.38   5200   186  197.8  39.8 14.696  0.438 0.009   0.48   5209   192  198.8  46.0 14.710  0.487 0.009
587732153108529532 54554 107 2 152.671355  45.283600 23.099  0.589 21.310  0.051 20.283  0.037 19.986  0.034 19.753  0.123     6.9  7.2    56.5  6.5   5.81 0.925 0 1 1 1 1 2   2.13   4411    95   94.9  17.4 15.420  0.418 0.003   3.46   4477   130   95.4  23.5 15.369  0.511 0.003
587732153109250260 54554 111 3 154.822861  45.889425 21.800  0.215 20.946  0.065 20.624  0.056 20.523  0.060 20.427  0.202  -200.2 10.2  -223.4  7.1  20.46 0.925 1 1 1 1 0 2   0.30   6254   225  223.3  44.3 13.881  0.448 0.010   0.23   6278   246  224.1  47.4 13.892  0.464 0.010
587732153628230566 54059  66 1 114.063514  21.943320 25.261  0.982 22.288  0.113 20.850  0.052 20.229  0.042 19.960  0.091    12.7 14.4   -65.3 14.5   3.64 0.925 0 1 1 1 1 2  11.84                                                 1.27   3676   150   67.9  18.8 16.226  0.552 0.002
587732153638322320 54524 114 2 133.693139  37.460736 20.422  0.057 20.029  0.027 20.123  0.026 20.314  0.045 20.682  0.189   -28.4 10.2   -46.9 10.0   3.74 0.925 1 1 1 1 1 3   1.58  11398   498  434.0  90.2 11.247  0.489 0.023  14.67                                              
587732153638650237 54524 110 3 134.454357  37.843098 23.576  0.710 21.944  0.081 21.104  0.056 20.661  0.058 20.619  0.196    40.4  9.8   -37.0 10.4   3.68 0.924 0 1 1 1 0 1   1.37   4537   160  138.5  26.7 15.296  0.436 0.018   0.96   4562   181  137.7  35.3 15.288  0.529 0.018
587732153640813128 54553  25 4 139.918956  40.600003 23.674  0.861 22.365  0.132 20.999  0.055 20.518  0.054 20.284  0.133   -45.7  9.6   -47.5  9.8   5.06 0.924 0 1 1 1 1 2   0.32   3514   262   89.0  16.5 16.410  0.477 0.005   1.77   3939   175   91.3  25.1 15.926  0.550 0.005
587732153644482770 54555 191 1 149.683935  44.771800 21.779  0.169 20.938  0.045 20.718  0.047 20.681  0.063 20.437  0.149   -69.5 12.1   -40.2 12.7   4.21 0.925 1 1 1 1 1 3   4.18   6643   229  256.0  52.0 13.616  0.457 0.012   4.49   6679   236  257.5  53.6 13.621  0.456 0.012
587732153645465768 54554 107 2 152.632258  45.665047 23.216  0.642 21.435  0.058 19.977  0.049 19.406  0.025 19.015  0.052   -28.4  6.6  -134.8  5.4  14.86 0.926 0 1 1 1 1 2  33.25                                                 1.33   3648   131   45.0  12.3 16.260  0.551 0.002
587732154175193458 54524 110 1 133.467618  37.725783 23.110  0.601 21.951  0.085 20.620  0.037 20.138  0.040 19.569  0.076     1.8  8.2   -58.4  7.7   5.04 0.925 0 1 1 1 1 2  20.44                                                 8.37   3788   141   67.4  18.3 16.096  0.546 0.004
587732154175979543 54524  93 1 135.281862  38.782994 18.681  0.025 18.247  0.049 18.170  0.014 18.176  0.017 18.205  0.034   -41.9  6.5   -37.7  5.7   6.06 0.933 1 1 1 1 1 3   3.03   7901   140  105.3  22.4 12.856  0.478 0.006   8.11   7839    95  103.5  20.9 12.921  0.440 0.006
587732154176766447 54553  23 3 137.237537  39.905953 23.402  0.846 22.129  0.102 20.948  0.051 20.532  0.054 20.067  0.116    23.4  9.5   -39.2  8.3   3.85 0.925 0 1 1 1 1 2   3.13   3876   203  100.0  19.0 15.982  0.470 0.003   2.57   4059   162   96.9  25.9 15.796  0.540 0.003
587732154179125411 54568  31 3 143.394532  42.731468 20.847  0.103 19.715  0.032 19.332  0.031 19.250  0.023 19.158  0.061  -233.7  7.5    -9.3  7.6  21.47 0.929 1 1 1 1 1 3   8.93   5978    88  115.1  21.6 14.079  0.419 0.009   8.52   5982    92  114.7  23.1 14.103  0.436 0.009
587732154179321872 54568  32 1 143.747569  43.010045 20.438  0.080 20.105  0.047 20.097  0.037 20.095  0.046 20.346  0.164    31.1  7.2   -56.3  9.3   4.82 0.925 1 1 1 1 1 3   2.71   8989   444  304.8  66.8 12.290  0.501 0.022   1.90   8710   263  287.4  59.3 12.460  0.467 0.022
587732154181091438 54555 190 3 148.886994  44.856952 19.339  0.040 19.080  0.043 19.285  0.050 19.652  0.035 20.091  0.110   -43.1  7.8    -6.5  6.1   3.92 0.929 1 1 1 1 1 3   6.31  16282   569  402.1  86.6  9.678  0.515 0.015  32.47                                              
587732154181943474 54881  35 3 151.089762  45.797121 21.760  0.204 21.163  0.050 21.039  0.053 20.965  0.072 21.249  0.973   -61.8 14.7   -61.2 13.1   3.85 0.891 1 1 1 1 0 2   0.64   7321   390  346.3  76.2 13.190  0.500 0.010   1.02   7360   368  348.5  75.5 13.196  0.482 0.010
587732154182074507 54881  35 4 151.488975  45.963240 22.179  0.294 20.828  0.040 20.248  0.031 19.973  0.034 19.926  0.106   -18.4  8.3   -88.5 12.0   5.02 0.906 0 1 1 1 1 2   1.22   5256   100  133.0  25.1 14.649  0.417 0.005   1.51   5259   110  133.3  29.0 14.667  0.461 0.005
587732154182336695 54554 110 1 152.292860  46.117914 21.512  0.174 20.600  0.031 20.191  0.047 19.986  0.039 20.019  0.120   -92.0  9.3   -42.8  8.1   7.87 0.925 1 1 1 1 1 3   0.97   5836   109  160.1  30.1 14.185  0.418 0.006   1.22   5819   110  158.3  32.5 14.225  0.442 0.006
587732154182598886 54554 110 4 153.196088  46.374883 21.384  0.150 21.089  0.071 21.132  0.061 21.142  0.096 21.259  0.316  -153.8 10.0  -137.1 11.0  13.97 0.923 1 1 1 1 0 2   1.12   9388   939  530.2 133.7 12.099  0.606 0.011   0.62   9069   728  493.9 117.0 12.283  0.568 0.011
587732154183319806 54613  42 3 155.247786  47.083099 22.537  0.430 21.167  0.048 20.764  0.066 20.606  0.064 20.503  0.175  -101.3  8.1    -8.2  6.6   9.65 0.925 0 1 1 1 1 2   0.11   5903   194  214.5  42.8 14.135  0.442 0.005   0.34   5893   192  212.8  44.9 14.169  0.453 0.005
587732156314157667 54059  69 4 117.231292  23.652465 20.326  0.052 19.816  0.017 19.693  0.019 19.727  0.021 19.767  0.066     0.5  9.7   -66.1  7.0   3.85 0.928 1 1 1 1 1 3   2.43   7798   151  209.2  43.4 12.913  0.464 0.011   1.94   7749   127  206.0  41.7 12.971  0.444 0.011
587732156318810335 53740 194 1 126.011160  30.844495 20.902  0.098 19.960  0.032 19.620  0.023 19.413  0.032 19.487  0.071    86.0  7.6   -24.8 12.8   4.84 0.928 1 1 1 1 1 3   5.00   5995    91  129.4  23.9 14.066  0.412 0.005   6.55   5989    97  128.7  26.1 14.098  0.438 0.005
587732157117301337 54059  64 2 113.165649  20.341143 20.261  0.044 19.936  0.018 19.900  0.019 20.003  0.028 19.880  0.077    12.0  8.0   -65.9  8.8   5.07 0.927 1 1 1 1 1 3  12.85                                                 9.36   8680   140  267.6  54.3 12.475  0.449 0.011
587732156849324333 54059  61 3 113.980396  21.115803 19.546  0.030 19.407  0.016 19.586  0.020 19.731  0.022 19.808  0.074   -66.9  6.5   -50.6  6.1   8.71 0.928 1 1 1 1 1 3  66.73                                                 6.80  11228   229  311.9  63.6 11.347  0.459 0.014
587732156849651785 54059  62 2 114.464198  21.582743 17.666  0.019 17.638  0.007 18.004  0.010 18.309  0.020 18.568  0.032    30.1  6.2   -55.1  8.0   5.56 0.933 1 0 1 1 1 2   1.48  20452   409  258.5  56.8  8.671  0.513 0.003  10.59                                              
587732156852863448 54060 236 1 120.234217  26.800074 22.896  0.316 21.354  0.047 20.580  0.029 20.274  0.032 20.140  0.100    17.9  7.6   -69.2  9.0   5.30 0.925 0 1 1 1 1 2   0.07   4825    93  129.0  24.0 15.027  0.414 0.004   0.02   4845   120  130.0  30.2 15.026  0.487 0.005
587732156854632733 54060 241 2 123.707801  29.526687 19.585  0.035 19.076  0.017 18.957  0.018 18.989  0.019 19.002  0.046   -27.5  2.8   -32.4  6.9   4.25 0.931 1 1 1 1 1 3   4.29   7681   127  146.1  30.4 12.980  0.464 0.006   4.49   7643   100  144.1  29.0 13.031  0.438 0.006
587732156854960248 53740 182 3 124.202449  30.089826 23.043  0.467 21.618  0.058 20.941  0.055 20.713  0.051 20.662  0.198   -23.3 14.1  -213.7 14.1  10.24 0.925 0 1 1 1 1 2   0.27   5149   141  177.4  34.5 14.741  0.426 0.008   0.16   5164   151  178.7  40.3 14.747  0.476 0.008
587732156855157175 53740 183 2 124.679901  30.396136 22.421  0.254 20.961  0.038 20.073  0.029 19.702  0.025 19.546  0.074    54.4  9.9   -58.7 12.3   4.51 0.926 0 1 1 0 1 1   0.01   4577    90   90.9  16.7 15.258  0.411 0.005   0.00   4596   130   90.2  22.2 15.255  0.507 0.005
587732157386326522 54059  61 4 113.887434  21.475852 23.686  0.738 22.783  0.159 21.222  0.053 20.640  0.042 20.312  0.130   -58.5 14.4    45.0 14.8   3.55 0.922 0 1 1 1 1 2   9.12   3520   160   96.1  15.6 16.402  0.389 0.005   1.65   3656   165   79.9  22.6 16.250  0.558 0.004
587732157386457362 54059  66 1 114.127269  21.806673 18.540  0.024 18.387  0.011 18.433  0.016 18.516  0.013 18.632  0.040   -37.4  6.9   -49.5  8.3   5.24 0.933 1 1 1 0 0 1 100.13                                                 1.63   9962   130  164.5  33.1 11.872  0.442 0.005
587732157390455636 54060 239 2 121.279842  28.280233 24.889  1.109 22.168  0.090 20.887  0.042 20.285  0.038 19.839  0.109    30.3  9.3   -57.5  9.0   4.92 0.925 0 1 1 1 1 2  14.03                                                 0.95   3743   148   72.2  19.9 16.148  0.553 0.004
587732157391962400 53740 182 4 124.215443  30.564108 21.549  0.154 20.562  0.029 20.178  0.029 20.013  0.036 20.001  0.120    42.7  7.9   -22.9  9.1   3.67 0.925 1 1 1 1 1 3   0.87   5993   106  165.8  31.3 14.068  0.427 0.020   1.51   5997   114  165.4  33.7 14.092  0.447 0.020
587732157927654149 54061 359 1 121.669881  29.031750 24.661  1.025 22.567  0.146 21.261  0.059 20.430  0.045 20.045  0.107     3.0 13.0   -78.1 12.2   4.37 0.922 0 1 1 1 1 2  35.38                                                 4.01   3500    30   65.8  13.0 16.440  0.443 0.006
587732157929226340 53740 193 2 124.620753  31.531400 17.763  0.029 17.381  0.019 17.566  0.017 17.744  0.015 17.948  0.026    -6.0  5.0   -46.2  6.1   5.30 0.933 0 1 1 1 1 2   2.59  11794   368  138.6  25.4 11.097  0.373 0.006   0.28  11911   301  133.1  27.1 11.088  0.460 0.006
587732469845983537 54060 220 1 120.206191  25.993418 22.517  0.375 20.754  0.030 20.282  0.028 20.141  0.032 20.020  0.092   -77.4  6.8  -111.6 10.7   7.31 0.925 0 1 1 1 1 2   0.61   5749   102  164.6  31.3 14.251  0.424 0.008   0.77   5746   102  163.9  33.5 14.280  0.440 0.008
587732470385999895 53740 194 1 126.016321  31.080000 17.977  0.016 17.648  0.022 17.622  0.018 17.668  0.019 17.759  0.026   132.7  6.8  -257.7 12.5  16.51 0.933 1 1 1 1 1 3  14.26                                                 4.45   8538    73   91.6  18.6 12.548  0.440 0.003
587732470386786755 54061 373 2 127.616511  32.314237 21.811  0.153 21.073  0.043 20.943  0.043 20.804  0.051 20.926  0.211   -51.1 10.3    -3.4 10.6   4.09 0.925 1 1 1 1 0 2   3.57   6971   253  300.2  62.1 13.405  0.466 0.017   4.44   7011   251  302.3  62.7 13.409  0.456 0.017
587732470387311042 54061 375 1 128.627761  33.079806 23.308  0.609 21.958  0.074 21.250  0.057 20.994  0.066 20.900  0.183    44.2 11.6   -54.9 12.1   4.47 0.922 0 1 1 1 0 1   0.02   5091   182  194.0  39.2 14.791  0.447 0.030   0.01   5111   194  196.0  46.1 14.792  0.502 0.030
587732470387769528 54110  27 3 129.691582  33.833482 17.395  0.015 17.533  0.015 17.865  0.014 18.178  0.011 18.485  0.030   -30.7  6.6   -20.3  7.3   3.58 0.933 1 1 1 1 1 3  15.80                                                 3.77  20888   898  262.0  57.4  8.621  0.598 0.008
587732470388228191 54110  28 2 130.717841  34.406190 16.346  0.060 16.062  0.023 16.397  0.014 16.674  0.017 16.991  0.018   -60.4  6.2   -30.9  7.2   6.72 0.915 1 1 1 1 1 3   5.36  17481   611  109.1  22.5  9.366  0.463 0.007  45.05                                              
587732470920904866 54060 239 4 121.953672  28.440774 18.268  0.020 17.836  0.028 17.897  0.017 18.009  0.013 18.141  0.030   -16.5  6.7   -54.7  5.8   6.05 0.933 1 1 1 1 1 3   1.49   9705   217  128.1  28.5 11.954  0.507 0.005  16.70                                              
587732470920904936 54060 239 4 121.884212  28.384653 20.762  0.075 20.391  0.034 20.273  0.031 20.228  0.037 20.345  0.163    30.7  8.1   -62.6  7.3   5.94 0.925 1 1 1 1 1 3   1.90   7724   236  265.3  55.1 12.955  0.468 0.011   2.94   7758   211  266.1  54.9 12.966  0.456 0.011
587732470924050587 54061 376 4 128.091553  33.269420 19.812  0.042 19.276  0.016 19.115  0.017 19.029  0.023 19.174  0.059   -37.2  6.7   -16.1  6.7   4.22 0.930 1 1 1 1 1 3   5.07   7143   100  138.0  27.5 13.298  0.445 0.007   8.25   7197    96  139.4  27.9 13.295  0.436 0.007
587732470924575310 54110  27 1 129.292077  33.967088 22.228  0.242 21.578  0.052 21.115  0.053 20.977  0.061 20.829  0.233    -3.5 10.8   -58.4 11.0   3.86 0.923 0 1 1 1 0 1   0.09   5811   197  245.8  49.1 14.203  0.443 0.012   0.01   5819   193  245.7  52.2 14.225  0.457 0.012
587732470924968238 54110  27 4 129.950886  34.560811 21.626  0.157 21.515  0.056 21.349  0.058 21.216  0.072 21.885  0.634   -35.8 12.9   -49.5 12.1   3.55 0.920 1 1 1 1 0 2   6.41   7527   407  410.7  87.4 13.068  0.485 0.020   7.20   7686   398  423.8  92.8 13.007  0.492 0.020
587732470925754499 54110  65 3 131.801573  35.720171 18.884  0.026 18.706  0.020 18.824  0.024 18.988  0.018 19.058  0.047    12.2  7.7   -47.3  9.6   3.60 0.931 1 1 1 1 1 3  60.81                                                 6.70  10374   165  203.7  40.5 11.694  0.441 0.008
587732471456203251 54060 222 4 118.668812  26.301030 22.832  0.432 21.281  0.047 20.374  0.028 20.074  0.030 20.085  0.139   -59.9 10.1  -148.5  8.0  10.97 0.925 0 1 1 1 0 1   0.81   4613    90  107.2  19.7 15.223  0.414 0.006   1.36   4658   124  108.3  26.0 15.197  0.501 0.006
587732471456465525 54060 235 1 119.146114  26.701232 22.848  0.379 21.969  0.072 20.538  0.031 20.010  0.033 19.660  0.068   -22.0  8.4   -70.7  7.6   6.31 0.925 0 1 1 1 1 2  12.69                                                 3.26   3767   134   64.2  17.3 16.121  0.544 0.003
587732471457513801 54060 239 2 121.102975  28.366312 21.496  0.131 20.237  0.026 19.833  0.027 19.611  0.025 19.487  0.063   -58.0  6.3    -0.2  6.7   6.02 0.927 1 1 1 1 1 3   7.09   5680    73  127.5  23.6 14.305  0.413 0.008  11.00   5668    77  126.5  26.0 14.340  0.442 0.008
587732471457645068 54060 239 2 121.252364  28.487247 23.565  0.726 21.510  0.056 20.739  0.040 20.370  0.046 20.310  0.116    33.4  8.6   -54.2  8.8   5.05 0.925 0 1 1 1 1 2   1.41   4761   114  133.4  25.1 15.085  0.417 0.004   1.13   4779   138  134.0  31.9 15.085  0.496 0.004
587732471459283164 53740 192 3 124.398002  31.107109 22.518  0.246 20.510  0.026 19.461  0.019 19.121  0.019 18.885  0.040   231.4  9.5   -93.8 10.8  16.09 0.929 0 1 1 1 1 2   3.35   4303    48   61.3  11.0 15.527  0.412 0.003   7.81   4382   110   61.2  15.0 15.463  0.510 0.003
587732471460528194 54061 377 3 126.902928  33.000097 19.427  0.030 18.944  0.019 18.933  0.022 18.945  0.025 19.117  0.048    43.4  6.8   -38.9  6.1   5.99 0.931 1 1 1 1 1 3   5.01   8534   197  167.8  36.6 12.517  0.487 0.010  11.69                                              
587732471460921392 54061 376 4 127.847437  33.530169 18.715  0.026 17.723  0.019 17.312  0.016 17.122  0.020 17.115  0.018    64.9  6.5  -142.1  6.5  17.03 0.933 1 1 1 1 1 3   3.33   5817    45   42.6   7.7 14.199  0.397 0.003   5.61   5776    46   41.8   8.5 14.258  0.440 0.003
587732471462495060 54110  65 1 131.224788  35.869710 22.551  0.268 21.565  0.049 21.175  0.062 21.061  0.075 20.956  0.188   -28.8 14.2  -110.5 13.5   6.29 0.923 0 1 1 1 1 2   0.07   6064   222  273.1  55.4 14.017  0.455 0.011   0.12   6059   224  271.5  57.8 14.047  0.463 0.010
587732471463477640 54524 114 1 133.482032  37.088409 21.258  0.087 20.902  0.035 20.840  0.035 20.887  0.051 20.911  0.191   -51.6  7.3   -17.9  6.7   5.34 0.925 1 1 1 1 1 3   0.66   8611   382  407.4  87.2 12.478  0.476 0.021   0.19   8502   272  396.8  82.4 12.566  0.458 0.021
587732482197291259 54524 113 1 137.649262  37.748589 23.860  0.733 21.772  0.072 20.519  0.033 19.933  0.034 19.600  0.071  -143.6 11.5   -91.7  6.6   8.73 0.925 0 1 1 1 1 2  13.37                                                 0.19   3820   135   65.0  17.4 16.060  0.542 0.003
587732482199650476 55599   8 1 143.482136  40.528785 20.342  0.043 20.010  0.028 19.893  0.023 20.006  0.033 20.321  0.124   -21.2  7.5   -37.3  7.1   3.61 0.907 1 1 1 1 1 3  10.03   8735   273  275.8  58.5 12.416  0.469 0.015   5.89   8484   159  262.1  53.5 12.575  0.445 0.015
587732482199978226 54554 106 1 144.360339  40.926834 22.162  0.191 21.418  0.060 21.255  0.050 21.256  0.082 21.305  0.299   -48.1  8.3   -44.0  8.4   4.10 0.922 1 1 1 1 0 2   1.63   7176   431  373.8  85.7 13.278  0.528 0.015   1.27   7216   379  376.7  82.4 13.283  0.491 0.015
587732482203451541 55604  11 1 153.947515  44.651213 20.441  0.047 19.764  0.021 19.510  0.022 19.515  0.023 19.430  0.059   -33.2  4.6   -61.0  5.1   8.38 0.911 1 1 1 0 1 2   0.90   6586    98  145.2  27.9 13.654  0.430 0.011   1.45   6672   104  148.2  29.9 13.626  0.439 0.011
587732482203845083 54554 109 1 155.154135  44.962878 25.605  0.774 22.125  0.089 20.823  0.036 20.234  0.035 19.919  0.083     0.2  7.9   -90.4  8.6   5.31 0.925 0 1 1 1 1 2  11.06                                                 0.07   3788   141   73.1  19.8 16.097  0.545 0.003
587732482204434578 55603  10 1 156.987003  45.539786 19.105  0.025 18.766  0.020 18.849  0.015 18.976  0.018 19.247  0.044   -72.8  5.5   -21.4  4.2   9.51 0.919 1 1 1 1 1 3   8.60  10813   241  228.9  48.1 11.478  0.473 0.007  19.91                                              
587732482204434695 55603  10 1 156.995522  45.496590 20.949  0.064 19.679  0.023 19.160  0.016 18.973  0.018 18.874  0.035    -8.6  5.6  -109.7  4.3  13.53 0.915 1 1 1 1 1 3   1.59   5476    50   89.0  16.1 14.466  0.401 0.003   6.58   5436    64   87.6  18.5 14.523  0.450 0.003
587732482204500142 55603  10 1 157.020372  45.551586 21.891  0.125 20.958  0.038 20.348  0.025 20.110  0.030 20.049  0.084   -40.2  6.3   -93.4  5.2  10.25 0.905 1 1 1 1 1 3   7.22   5420    80  150.1  27.6 14.512  0.408 0.005   3.93   5360    96  146.6  31.7 14.585  0.461 0.004
587732482205679636 55603  11 6 160.715671  46.437577 19.216  0.029 18.735  0.020 18.828  0.018 18.885  0.020 19.153  0.043   -36.3  3.9   -39.2  4.6   7.96 0.919 1 1 1 0 1 2   3.16  10232   283  212.8  45.9 11.721  0.481 0.005  40.13                                              
587732482205745389 55603  11 6 160.941636  46.385312 23.129  0.349 21.360  0.044 20.625  0.031 20.259  0.035 20.052  0.091   -41.9  5.4   -48.2  5.9   6.27 0.904 0 1 1 1 1 2   2.90   4778    89  126.8  23.4 15.069  0.412 0.004   2.77   4790   121  127.0  29.9 15.076  0.492 0.004
587732482206466153 54613  48 1 163.256823  46.923574 21.750  0.116 20.349  0.037 19.601  0.017 19.308  0.031 19.239  0.053  -315.2  6.3  -101.0  5.0  31.34 0.928 1 1 1 1 1 3   3.37   5019    62   89.5  16.2 14.853  0.406 0.011   0.78   4962   105   87.2  20.1 14.922  0.487 0.011
587732482207121909 54613  49 4 165.455463  47.335850 24.002  0.640 22.511  0.109 20.993  0.035 20.329  0.035 20.200  0.100   -60.1  6.8   -55.5  8.7   5.87 0.924 0 1 1 1 1 2  26.24                                                 6.91   3613   141   68.2  18.9 16.302  0.550 0.002
587732482207187283 54613  49 4 165.556353  47.335060 23.550  0.474 21.801  0.062 21.364  0.048 21.173  0.065 20.762  0.162    65.4  7.9    14.3  9.5   4.06 0.920 0 1 1 1 1 2   4.27   5642   197  256.0  51.0 14.334  0.440 0.010   5.19   5631   193  254.3  55.0 14.369  0.463 0.010
587732482207711291 55603  12 6 167.370546  47.621759 18.788  0.019 18.731  0.023 18.918  0.014 19.095  0.018 19.294  0.051   -30.1  5.2   -32.9  4.2   5.45 0.918 1 1 1 1 1 3  59.99                                                 0.55  11841   170  246.2  50.0 11.115  0.451 0.009
587732482209415172 55625  13 2 172.972176  48.314523 16.868  0.020 17.008  0.028 17.321  0.014 17.572  0.016 17.844  0.023   -47.8  7.1    60.7  4.6   7.04 0.925 1 1 1 1 1 3  25.34                                                 1.45  18307   944  181.5  42.4  9.202  0.602 0.011
587732482215575659 55647  10 1 194.329608  48.608179 20.486  0.047 20.024  0.026 20.154  0.028 20.365  0.045 20.496  0.149    29.6  4.8   -25.1  4.7   4.46 0.906 1 1 1 1 1 3   1.48  11329   460  441.9  94.5 11.274  0.502 0.011  27.99                                              
587732482216230982 55649  11 1 196.693422  48.427057 20.160  0.040 19.651  0.025 19.505  0.016 19.461  0.023 19.579  0.065   -58.6  4.3    14.0  4.3   8.39 0.911 1 1 1 1 1 3   1.42   7323   122  173.1  35.2 13.189  0.453 0.006   2.95   7372   109  174.5  35.1 13.189  0.437 0.006
587732482216951919 55649  12 5 199.050551  48.253149 20.249  0.045 19.646  0.017 19.391  0.026 19.318  0.032 19.333  0.059    -1.3  4.2   -61.3  5.2   7.16 0.912 1 1 1 1 1 3   0.01   6709    88  142.2  27.5 13.573  0.433 0.011   1.34   6765    94  143.6  28.8 13.565  0.438 0.011
587732482219966483 55680   6 1 208.877489  46.556902 17.572  0.016 17.145  0.017 17.348  0.023 17.525  0.018 17.754  0.021  -131.1  5.3     4.7  3.7  15.61 0.925 1 1 1 1 1 3   2.72  11884   313  126.4  26.8 11.064  0.543 0.004 129.47                                              
587732482221801598 55682  43 3 214.613543  44.945764 22.014  0.188 20.450  0.052 19.769  0.025 19.365  0.030 19.337  0.063   -54.0  9.8    19.1  6.7   3.97 0.909 1 1 1 1 1 3  10.55   4878    79   89.3  16.3 14.978  0.407 0.003   8.85   4832   115   87.3  20.4 15.038  0.491 0.003
587732482222981258 55683  14 3 217.967674  43.843644 20.102  0.042 19.614  0.020 19.541  0.021 19.589  0.033 19.800  0.099    25.6  4.6   -30.2  5.7   4.14 0.911 1 1 1 1 1 3   3.90   8205   224  212.1  46.4 12.690  0.489 0.006   5.08   8030   161  203.6  41.8 12.815  0.447 0.006
587732482223243394 55685  11 6 218.699608  43.694806 20.608  0.057 20.300  0.031 20.263  0.028 20.337  0.041 20.241  0.127   -27.7  4.9    10.5  4.4   3.58 0.906 1 1 1 1 1 3   5.45   8839   323  327.8  68.7 12.364  0.464 0.011   2.94   8664   194  315.0  64.3 12.484  0.450 0.011
587732482223374390 55685  11 6 219.178273  43.543253 19.863  0.036 18.021  0.019 17.178  0.011 16.829  0.030 16.698  0.032  -325.8  4.0   510.7  3.5  94.07 0.926 1 1 1 1 1 3   1.11   4682    32   25.3   4.4 15.158  0.392 0.001  21.33                                              
587732482223702115 55685  10 2 220.020301  43.150231 20.258  0.046 19.884  0.021 19.884  0.022 20.001  0.033 20.380  0.148   -63.1  4.0    25.6  5.1   8.19 0.908 1 1 1 1 1 3   3.83   9541   295  313.1  64.4 12.028  0.446 0.009   6.88   8916   185  276.8  56.6 12.358  0.449 0.008
587732482224422919 55706   9 6 221.966462  42.473852 19.392  0.030 18.919  0.019 18.950  0.023 18.985  0.025 19.191  0.055   -66.9  3.3    -1.6  3.7  11.05 0.918 1 1 1 1 1 3   4.94   9041   227  185.3  40.5 12.265  0.488 0.007  17.93                                              
587732482224488539 55706   9 6 222.283413  42.438245 19.441  0.030 18.969  0.022 18.884  0.022 18.849  0.021 18.933  0.050    12.3  3.3   -79.3  3.7  13.39 0.918 1 1 1 1 1 3   1.78   7680   132  139.3  29.0 12.980  0.465 0.005   4.64   7664   100  138.0  27.8 13.019  0.438 0.005
587732482224488854 55706   9 5 222.159734  42.354114 24.222  0.815 21.778  0.078 21.043  0.049 20.789  0.055 20.481  0.175    79.6  8.0   -86.0  8.4   8.05 0.891 0 1 1 1 1 2   0.78   4937   160  168.8  33.1 14.926  0.430 0.005   0.94   4953   173  170.1  40.2 14.929  0.494 0.005
587732482224619708 55706   9 5 222.546947  42.255895 23.734  0.323 21.937  0.088 20.495  0.038 19.827  0.033 19.406  0.079   -28.7  5.2   -78.6  5.5   8.88 0.905 0 1 1 1 1 2  40.34                                                 0.08   3544   118   50.6  13.0 16.386  0.525 0.001
587732482224685501 55687  15 2 222.705795  42.160407 22.818  1.013 21.777  0.070 21.031  0.050 20.751  0.065 20.351  0.179    20.1  9.3   -62.9 10.1   4.36 0.892 0 1 1 1 1 2   1.73   4854   152  160.3  31.2 15.000  0.427 0.006   1.92   4868   171  161.1  38.9 15.005  0.501 0.006
587732482225012877 55687  15 4 223.679150  41.823456 21.048  0.084 20.594  0.032 20.335  0.035 20.295  0.044 20.276  0.154   -21.7  6.3   -78.2  6.2   8.83 0.905 1 1 1 1 1 3   1.66   6909   168  232.6  46.0 13.444  0.441 0.008   2.57   6984   176  236.1  48.1 13.426  0.444 0.009
587732482226192680 55720   6 6 226.856590  40.493343 21.337  0.120 20.775  0.040 20.519  0.036 20.450  0.058 20.482  0.185    10.6  7.4   -56.0  6.5   4.60 0.905 1 1 1 1 1 3   0.10   6733   202  241.7  48.0 13.558  0.443 0.007   0.40   6799   207  245.4  50.5 13.543  0.448 0.007
587732482226192703 55720   6 6 226.682113  40.540951 24.300  1.033 21.990  0.099 20.518  0.036 20.079  0.045 19.766  0.105   -61.2  7.5   -23.1  6.7   5.28 0.905 0 1 1 1 1 2   2.08   3417   176   69.5  11.0 16.531  0.385 0.003   7.36   3894   150   71.3  19.2 15.976  0.543 0.003
587732482730164527 54061 374 2 128.431365  32.625544 21.689  0.133 19.327  0.022 18.151  0.013 17.671  0.015 17.380  0.021    22.0  6.1  -169.9  4.7  16.37 0.933 1 1 1 1 1 3  18.45                                                 5.53   4025   115   26.0   6.7 15.832  0.528 0.001
587732482731671809 54110  54 3 131.607877  34.711788 20.773  0.073 20.166  0.041 19.991  0.021 19.929  0.028 19.969  0.075    10.5  9.6   -97.4 15.3   4.46 0.926 1 1 1 1 1 3   0.89   7004   156  200.0  40.1 13.385  0.453 0.013   2.03   7038   153  201.1  40.6 13.392  0.445 0.013
587732482732261533 54110  55 4 132.877392  35.521549 20.296  0.051 19.801  0.019 19.677  0.018 19.691  0.019 19.742  0.068    54.9  7.2    -9.2  8.5   4.62 0.928 1 1 1 1 1 3   0.80   7782   153  205.1  42.6 12.922  0.470 0.017   1.05   7736   128  202.1  41.1 12.978  0.449 0.017
587732482733375628 54524 116 3 135.433383  37.116554 21.159  0.095 20.691  0.048 20.545  0.035 20.282  0.041 20.641  0.136  -160.2  8.5  -106.3  8.8  12.77 0.925 1 1 1 0 1 2   0.21   7654   381  297.7  67.2 12.995  0.517 0.018   0.01   7701   314  300.1  64.1 12.999  0.477 0.018
587732482734096613 54524 112 3 137.122970  38.124360 20.974  0.084 20.522  0.023 20.280  0.026 20.165  0.033 20.224  0.097    -7.1  7.3   -52.9  6.6   4.97 0.925 1 1 1 1 1 3   3.92   6774   122  216.6  41.9 13.531  0.433 0.009   7.03   6818   128  218.3  43.9 13.531  0.439 0.009
587732482734424876 54524 113 4 137.973254  38.476248 24.252  1.043 21.869  0.064 21.275  0.051 21.020  0.051 20.996  0.184   -59.0 11.5   -89.4 10.6   5.90 0.921 0 0 1 1 1 1   0.40   5219   445  211.2  54.1 14.681  0.569 0.008   0.31   5180   359  208.5  51.9 14.734  0.532 0.008
587732482734620967 54524 113 4 138.440954  38.643623 21.692  0.141 21.165  0.036 20.907  0.039 20.819  0.054 20.716  0.142   -62.3  9.4   -66.2  8.5   5.77 0.925 1 1 1 1 1 3   0.85   6672   185  282.4  55.8 13.598  0.446 0.010   1.99   6711   196  284.4  58.5 13.600  0.453 0.011
587732482740846738 54554 109 2 155.297176  45.529481 23.632  0.716 21.150  0.035 19.922  0.021 19.462  0.018 19.252  0.043  -325.0  8.5    93.4  7.6  26.91 0.926 0 1 1 1 1 2   0.36   3787    89   60.4  11.0 16.083  0.442 0.002   6.54   4056   118   60.6  15.6 15.799  0.527 0.002
587732482740846979 54554 109 2 155.230760  45.451822 24.628  1.043 22.308  0.078 20.936  0.038 20.298  0.030 20.217  0.099   -43.7  9.3   -60.0  8.3   4.85 0.925 0 1 1 1 1 2  19.52                                                 7.44   3720   139   72.7  19.9 16.176  0.550 0.002
587732482741698704 54555 193 3 157.921496  46.102422 22.228  0.216 21.004  0.029 20.600  0.030 20.458  0.031 20.623  0.132   -40.2  7.9   -48.1 11.1   3.62 0.925 1 1 1 1 1 3   5.20   5930   106  201.7  38.2 14.114  0.422 0.007   4.73   5939   107  201.5  40.8 14.135  0.435 0.007
587732482741829919 54555 194 2 158.367946  46.354091 22.427  0.257 20.644  0.027 19.776  0.022 19.375  0.021 19.158  0.041   -84.3  5.7   -24.1  8.5   6.94 0.927 1 1 1 1 1 3   5.36   4507    49   75.7  13.6 15.325  0.406 0.003   2.79   4527   107   74.8  18.0 15.321  0.503 0.003
587732482741960947 54555 194 4 158.850227  46.297588 21.554  0.121 20.729  0.024 20.380  0.025 20.295  0.032 20.029  0.083     9.6  7.0   -60.7  9.0   4.76 0.925 1 1 1 1 1 3   7.40   6163    96  194.4  36.7 13.945  0.423 0.009   9.29   6166   102  193.8  39.1 13.971  0.437 0.009
587732482742550775 54613  46 3 160.719380  46.727876 23.647  0.662 21.760  0.051 20.826  0.034 20.518  0.041 20.346  0.108    23.7  5.4   -78.1  6.8   7.41 0.925 0 1 1 1 1 2   0.68   4551    99  128.5  23.8 15.283  0.416 0.005   1.16   4597   130  129.4  31.4 15.254  0.504 0.005
587732482742616279 54613  46 3 160.840672  46.879280 20.493  0.056 20.036  0.043 20.120  0.021 20.246  0.031 20.315  0.100   -51.3  4.0   -25.0  5.8   6.37 0.925 1 1 1 1 1 3   1.28  10148   424  376.4  81.8 11.757  0.492 0.015   8.37   9106   318  315.4  66.8 12.266  0.471 0.014
587732482744189153 54523  57 3 165.816002  47.782360 22.247  0.211 21.556  0.043 21.121  0.041 20.923  0.048 21.112  0.208   -96.8 10.0    11.1  9.4   5.17 0.923 1 1 1 1 0 2   1.79   5871   138  249.2  47.0 14.159  0.422 0.009   2.00   5846   148  246.4  51.6 14.204  0.452 0.009
587732482746482863 55245  17 4 173.636829  48.808760 21.665  0.139 21.097  0.035 20.784  0.036 20.773  0.042 20.754  0.158   -19.6  6.9   -37.6  6.8   4.23 0.901 1 1 1 1 1 3   1.70   6650   173  271.5  53.5 13.612  0.442 0.008   0.98   6686   182  273.2  55.7 13.616  0.445 0.008
587732482746548442 55245  17 4 173.904132  48.873948 22.421  0.260 20.985  0.036 20.350  0.029 20.017  0.034 19.967  0.080  -118.0  5.4   -11.7  5.4  14.10 0.905 1 1 1 1 1 3   3.35   5076    80  128.1  23.8 14.804  0.410 0.006   3.40   5063   105  127.4  28.6 14.834  0.475 0.006
587732482748514422 55244  26 1 180.582066  49.493573 22.020  0.200 20.242  0.024 19.485  0.016 19.242  0.018 19.091  0.043   -82.2  6.0  -163.6  8.1  15.46 0.911 1 1 1 1 1 3   2.88   4941    49   82.9  15.2 14.922  0.407 0.005   6.01   4949    88   83.2  18.8 14.933  0.476 0.005
587732482759000236 55682  43 5 215.740251  45.042665 19.907  0.048 19.656  0.041 19.719  0.028 19.803  0.030 19.940  0.098    31.7  4.8   -20.0  5.2   4.19 0.909 1 1 1 1 1 3  10.04  10313   440  317.4  67.8 11.686  0.488 0.008   0.78   9566   246  280.8  59.3 12.050  0.471 0.008
587732482759000288 55682  43 5 215.808492  45.051019 24.288  1.181 21.656  0.065 20.422  0.036 19.760  0.029 19.436  0.065   -13.3  6.8   -73.1  7.0   5.73 0.905 0 1 1 1 1 2  28.74                                                 2.60   3740   133   57.3  15.5 16.152  0.546 0.001
587732482759000415 55682  43 5 215.631585  45.097780 25.880  0.694 22.095  0.083 20.743  0.042 20.048  0.034 19.765  0.085    15.9  9.1   -74.3  9.3   4.65 0.902 0 1 1 1 1 2  28.35                                                 1.79   3622   139   60.3  16.7 16.291  0.554 0.002
587732482759327764 55680  15 3 216.678227  44.922507 19.319  0.037 18.718  0.023 18.434  0.023 18.402  0.017 18.440  0.029  -123.7  3.6   -30.8  5.3  15.16 0.922 1 1 1 1 1 3   2.85   6710    67   93.7  18.0 13.573  0.427 0.003   0.78   6740    71   93.7  18.6 13.582  0.429 0.003
587732482759327864 55680  15 3 216.722000  44.770701 21.010  0.095 20.821  0.033 20.836  0.045 20.910  0.060 20.734  0.181     7.3  8.8   -63.2  9.5   3.76 0.900 1 1 1 1 1 3   8.63   9386   493  457.9  94.9 12.100  0.458 0.023   3.57   9417   578  452.6 103.2 12.119  0.532 0.023
587732482761621670 55687  15 1 223.192063  42.560224 20.275  0.057 19.933  0.030 20.182  0.025 20.394  0.036 20.832  0.174   -27.0  4.3    33.1  6.6   3.95 0.906 1 1 1 1 1 3   1.43  14280   632  529.1 110.9 10.256  0.505 0.009  25.29                                              
587732482761687207 55687  15 1 223.399720  42.423479 20.170  0.052 19.194  0.026 18.747  0.016 18.613  0.019 18.568  0.034    51.7  3.2    80.9  6.0  10.08 0.920 1 1 1 1 1 3   0.91   5825    55   83.5  15.1 14.193  0.402 0.004   0.61   5795    60   82.4  16.8 14.242  0.439 0.004
587732482761687540 55687  15 1 223.339004  42.415777 23.903  0.993 22.381  0.103 20.954  0.042 20.420  0.041 19.969  0.101   -46.5  7.8   -40.8  9.4   4.46 0.896 0 1 1 1 1 2  10.93                                                 2.13   3730   149   75.2  20.7 16.164  0.551 0.003
587732482761949248 55687  15 5 224.199376  42.157369 19.659  0.036 19.282  0.018 19.317  0.018 19.402  0.020 19.586  0.071   -29.5  4.2    22.4  3.5   5.40 0.913 1 1 1 1 1 3   1.88   9681   217  242.5  49.5 11.964  0.446 0.014   7.67   9042   186  214.8  44.7 12.296  0.463 0.012
587732482762604726 55707  11 1 225.939565  41.492405 21.287  0.143 20.726  0.040 20.491  0.032 20.399  0.060 20.511  0.166   -38.0  5.2     6.6  5.7   4.05 0.905 1 1 1 1 1 3   0.45   6790   217  241.3  48.4 13.521  0.451 0.007   0.83   6850   222  244.6  50.4 13.511  0.452 0.007
587732482763457049 55709  12 6 228.135096  40.403334 23.918  0.953 22.411  0.102 20.989  0.050 20.574  0.049 20.413  0.159   -30.2  8.7   -58.2  9.4   4.15 0.894 0 1 1 1 1 2   0.06   3303   204   83.1  13.3 16.679  0.395 0.003   6.27   3958   163   94.0  25.7 15.905  0.547 0.003
587732482765488264 55721  13 3 233.219270  37.899436 18.273  0.026 18.037  0.013 18.363  0.020 18.614  0.028 18.916  0.042   -40.7  7.4    10.3  4.4   3.61 0.922 1 1 1 1 1 3   1.32  16630   405  257.5  55.7  9.584  0.500 0.006 103.95                                              
587732483267363143 54061 375 2 128.820926  33.355083 23.012  0.334 21.275  0.036 20.474  0.028 20.101  0.031 19.981  0.074   -45.5  8.2   -89.1  9.7   7.31 0.925 0 1 1 1 1 2   1.82   4707    73  114.3  20.9 15.135  0.412 0.011   1.31   4726   115  114.6  27.1 15.134  0.497 0.011
587732483270050050 54524 116 1 134.781528  37.144890 20.258  0.043 19.591  0.017 19.348  0.022 19.275  0.022 19.298  0.050   -22.5  6.3    57.1  6.7   6.45 0.929 1 1 1 1 1 3   1.62   6656    74  137.9  26.6 13.608  0.430 0.007   1.33   6698    79  138.7  27.6 13.609  0.432 0.007
587732483270508649 54524 111 3 135.752045  37.806954 19.991  0.035 19.555  0.018 19.507  0.020 19.553  0.020 19.579  0.062    -4.6  9.0   -54.2  5.6   4.23 0.929 1 1 1 1 1 3   1.66   8724   180  221.5  46.6 12.421  0.468 0.034   5.28   8469   129  210.0  43.0 12.583  0.453 0.034
587732483271360736 54524  95 1 137.733571  38.923706 20.804  0.069 20.226  0.025 20.136  0.023 20.048  0.032 20.185  0.092    12.0  5.3   -42.2  6.1   4.61 0.925 1 1 1 0 1 2   3.07   7747   281  250.6  56.0 12.942  0.508 0.014   4.15   7726   217  248.7  51.7 12.984  0.461 0.014
587732483271426183 54524  95 1 137.846722  38.979221 20.902  0.071 20.415  0.023 20.271  0.025 20.262  0.037 20.224  0.156    33.9  5.4   -12.9  6.2   3.71 0.925 1 1 1 1 0 2   0.05   7544   204  256.8  53.7 13.058  0.472 0.014   0.28   7585   181  258.3  53.0 13.065  0.453 0.014
587732483271884993 54524  96 2 139.056235  39.492212 21.370  0.088 20.936  0.029 20.806  0.033 20.782  0.045 20.868  0.170   -17.7  7.6   -44.0  7.4   3.75 0.925 1 1 1 1 1 3   0.22   7638   251  334.9  70.0 13.004  0.466 0.012   0.64   7668   219  335.7  69.2 13.017  0.450 0.012
587732483272540168 54553  26 2 140.646172  40.349869 18.273  0.019 18.285  0.052 18.510  0.013 18.698  0.014 18.908  0.042   -26.4  8.2   -33.8  7.5   3.70 0.933 1 1 1 1 1 3  34.49                                                 0.89  13080   244  222.9  46.3 10.678  0.470 0.018
587732483273065002 54554 104 1 142.010988  41.038439 23.751  0.622 22.749  0.114 21.368  0.054 20.939  0.057 20.596  0.136   -11.2 10.0   -61.6  8.9   3.66 0.920 0 1 1 1 1 2   0.65   3483   273  104.8  19.8 16.448  0.493 0.009   2.92   3941   172  108.9  30.0 15.924  0.553 0.010
587732483273982238 54555 186 3 144.326913  42.084508 22.862  0.328 22.208  0.080 20.799  0.034 20.290  0.035 20.039  0.095   -36.3 10.0   -75.0  7.2   5.32 0.925 0 1 1 1 1 2   3.59   3492   138   80.3  12.9 16.437  0.384 0.002   4.09   3839   141   77.1  20.8 16.037  0.544 0.002
587732483274178983 54555 187 2 144.944504  42.322132 23.185  0.445 21.286  0.053 20.783  0.038 20.618  0.044 20.347  0.132  -116.5  8.5    -8.1  8.8   7.89 0.925 0 1 1 1 1 2   1.93   5577   154  194.2  37.8 14.385  0.433 0.008   2.46   5573   148  193.6  40.9 14.415  0.455 0.008
587732483275030720 55240  30 5 147.465061  43.158547 23.907  0.750 21.297  0.051 19.942  0.022 19.374  0.027 18.986  0.044   -20.9  8.8  -100.8  6.6   8.04 0.907 0 1 1 1 1 2  40.02                                                 1.09   3741   124   47.1  12.6 16.150  0.541 0.003
587732483276865687 54554 107 1 152.531359  45.024566 20.303  0.055 19.680  0.033 19.468  0.024 19.436  0.018 19.480  0.061    59.3  8.8   -15.7 11.8   3.66 0.929 1 1 1 1 1 3   1.88   6940   115  156.7  31.1 13.425  0.447 0.011   0.44   6972   110  157.1  31.4 13.434  0.439 0.011
587732483277258957 54554 108 2 153.725643  45.360343 20.966  0.073 20.353  0.023 20.177  0.026 20.207  0.030 20.131  0.095   -57.1  6.6   -57.2  7.0   7.48 0.925 1 1 1 1 1 3   5.21   7278   167  235.8  48.4 13.216  0.461 0.008   3.95   7292   150  235.7  47.6 13.237  0.441 0.008
587732483277914148 54554 112 1 155.645485  46.016330 17.130  0.017 16.682  0.024 16.611  0.013 16.604  0.014 16.672  0.013  -174.5 10.5    10.7  5.8  11.87 0.925 1 1 1 1 1 3   2.97   7844    90   50.7  10.5 12.887  0.466 0.005  13.61                                              
587732483279618103 54613  46 4 161.116212  47.281217 19.607  0.031 19.205  0.021 19.281  0.024 19.355  0.024 19.494  0.053   -54.1  4.2     3.7  5.0   7.36 0.930 1 1 1 1 1 3   2.38   9774   232  241.0  50.1 11.922  0.458 0.009  13.18                                              
587732483280076860 54523  55 3 162.500090  47.721398 18.152  0.020 17.895  0.011 18.213  0.020 18.502  0.020 18.739  0.032   -76.7  3.5    24.0  7.4   7.57 0.933 1 1 1 1 1 3   5.12  16457   304  238.6  51.3  9.630  0.494 0.008 187.22                                              
587732483280666709 54523  57 1 164.546939  47.964455 16.973  0.013 17.276  0.014 17.704  0.011 18.033  0.032 18.367  0.026   -28.5  5.7   -28.6  4.1   4.88 0.933 1 1 1 1 1 3   5.23  31626   730  329.5  78.2  6.735  0.553 0.018   2.11  36735   943  329.2  76.5  6.124  0.529 0.018
587732483282370569 55245  16 3 170.056864  48.875316 18.033  0.021 17.837  0.013 18.176  0.025 18.461  0.022 18.778  0.035    29.8  4.2   -15.3  4.6   5.10 0.923 1 1 1 1 1 3   4.02  17668   363  247.9  54.0  9.319  0.505 0.009 135.99                                              
587732483282436187 55245  16 4 170.474659  48.892890 19.925  0.034 19.696  0.019 19.656  0.028 19.819  0.030 20.008  0.089   -67.8  6.6    11.1  6.4   7.13 0.910 1 1 1 1 1 3  25.53                                                 3.41   9361   258  272.3  58.4 12.145  0.476 0.008
587732483282501813 55245  16 5 170.612105  49.077244 24.025  0.645 21.998  0.062 20.542  0.031 19.925  0.027 19.550  0.060   -56.5  7.6   -54.1  9.0   5.90 0.904 0 1 1 1 1 2  42.12                                                 0.68   3621   130   55.9  15.3 16.293  0.551 0.005
587732483283157062 55245  17 2 172.844012  49.344758 19.656  0.029 18.862  0.023 18.481  0.015 18.341  0.025 18.306  0.028   -94.8  6.0   -20.7  4.9  11.26 0.922 1 1 1 1 1 3   1.23   6071    53   79.3  14.3 14.011  0.400 0.002   6.17   6066    50   78.8  15.9 14.042  0.435 0.002
587732483284337242 55245  18 6 176.971481  49.683601 22.932  0.315 21.868  0.055 21.024  0.043 20.710  0.044 20.533  0.139    23.6  9.0   -69.2  9.2   5.78 0.892 0 1 1 1 1 2   0.02   4701   111  149.1  28.0 15.140  0.419 0.010   0.07   4729   138  150.2  36.0 15.131  0.501 0.010
587732483285385389 53740 218 3 180.557345  49.709651 24.330  0.789 21.963  0.065 20.486  0.028 19.878  0.046 19.531  0.066   -77.7 12.4   -47.9 12.2   4.65 0.925 0 1 1 1 1 2  30.47                                                 1.68   3623   132   54.8  15.1 16.290  0.550 0.003
587732483286040734 53740 220 1 182.999560  49.885184 20.233  0.045 19.145  0.019 18.663  0.019 18.462  0.019 18.359  0.030  -188.9  6.8    43.8  6.8  19.47 0.932 1 1 1 1 1 3   3.03   5606    47   73.5  13.2 14.362  0.399 0.005   6.10   5553    59   71.9  15.0 14.430  0.448 0.005
587732483292856515 55656  15 3 206.466546  47.825364 23.378  0.588 21.529  0.047 20.711  0.040 20.343  0.036 20.255  0.109   -33.9  6.3   -14.5  6.0   3.68 0.903 0 1 1 1 1 2   1.07   4671    93  126.2  23.3 15.168  0.414 0.006   0.75   4697   126  126.8  30.3 15.161  0.499 0.006
587732483294429289 55663  14 3 211.649960  46.727945 21.355  0.095 19.935  0.018 19.354  0.020 19.131  0.017 18.998  0.041  -118.0  5.4   125.3  4.5  19.76 0.913 1 1 1 1 1 3   1.63   5292    46   90.2  16.5 14.619  0.405 0.003   7.00   5275    68   89.6  19.2 14.654  0.456 0.003
587732483295412290 55678  14 3 214.472439  45.878013 21.071  0.085 20.255  0.028 19.979  0.029 19.886  0.026 19.705  0.108   -29.4  6.2   -44.8  5.5   5.20 0.907 1 1 1 1 0 2   2.36   6399   105  172.6  33.0 13.780  0.428 0.007   1.90   6432   114  173.5  34.8 13.786  0.436 0.007
587732483296460846 55680  15 5 217.763120  45.061731 19.980  0.037 19.677  0.021 19.686  0.021 19.793  0.029 19.861  0.088   -31.1  4.8   -55.7  6.3   6.11 0.909 1 0 1 1 1 2   3.79  10299   565  313.2  78.3 11.692  0.614 0.011   0.61   9004   206  255.1  52.9 12.315  0.461 0.010
587732483297312931 55682  48 2 220.153618  44.210034 21.997  0.172 20.791  0.030 20.173  0.024 19.965  0.042 19.767  0.077  -129.7  6.8   -38.8  6.6  13.85 0.906 1 1 1 0 1 2   1.76   5250    86  129.3  23.9 14.654  0.407 0.004   1.37   5219   109  127.5  28.6 14.701  0.471 0.004
587732483298164778 55683  20 5 222.614325  43.324004 18.794  0.028 18.909  0.024 19.319  0.024 19.649  0.026 19.856  0.089    17.3  3.9   -44.2  4.5   6.33 0.913 1 1 1 1 1 3   1.31  25040   808  555.1 126.3  7.775  0.539 0.012   3.34  26259  1674  552.2 120.7  7.609  0.639 0.012
587732483298820221 55687  15 6 224.304988  42.458532 20.713  0.069 20.257  0.027 20.271  0.027 20.409  0.042 20.743  0.216    -9.8  4.9   -38.6  4.8   5.03 0.906 1 1 1 1 0 2   0.90   9631   396  378.8  80.6 11.987  0.470 0.011   6.48   8903   253  329.2  68.0 12.364  0.460 0.010
587732483299017009 55687  14 2 224.837326  42.242239 23.662  0.631 21.452  0.055 20.032  0.025 19.423  0.030 19.122  0.055    17.6  5.8   -97.8  4.4  10.41 0.907 0 1 1 1 1 2  34.48                                                 1.86   3686   127   46.9  12.7 16.216  0.546 0.002
587732483299278881 55687  14 5 225.720339  42.079010 18.237  0.023 17.852  0.028 18.101  0.017 18.321  0.021 18.544  0.041    47.5  4.6   -40.5  3.2   8.60 0.923 1 1 1 1 1 3   1.40  13636   451  196.2  42.0 10.459  0.569 0.007  63.29                                              
587732483300065528 55706  15 2 227.603105  41.034002 22.069  0.208 21.505  0.050 21.152  0.060 20.771  0.071 21.178  0.350   -32.0 11.0    62.6 10.8   4.04 0.882 1 1 1 1 0 2   8.84   5927   172  247.9  47.1 14.117  0.421 0.010   9.61                                              
587732483300917410 55708  13 3 229.819770  39.969603 21.211  0.097 20.424  0.027 20.094  0.025 20.046  0.034 20.192  0.146    -8.7  7.1    40.6  5.7   3.80 0.906 1 1 1 1 0 2   2.23   6352   113  181.6  34.7 13.813  0.428 0.008   0.80   6395   123  183.3  37.0 13.811  0.438 0.008
587732483803185791 54061 372 1 126.242983  32.121870 24.296  0.802 22.571  0.088 21.186  0.043 20.702  0.040 20.371  0.124    55.1 10.3   -20.7 11.1   3.56 0.923 0 1 1 1 1 2   1.74   3501   172   96.1  16.2 16.426  0.417 0.008   2.62   3863   153   93.8  25.6 16.010  0.551 0.008
587732483804299383 54110  26 3 128.537982  33.892527 19.122  0.028 18.874  0.018 19.183  0.022 19.435  0.022 19.719  0.073     2.3  4.3   -34.1  4.6   5.14 0.930 1 1 1 1 1 3   0.49  16380   413  369.5  79.5  9.651  0.511 0.012  73.32                                              
587732483804823985 54110  27 4 129.694614  34.438277 21.750  0.134 21.188  0.036 20.832  0.035 20.673  0.039 20.676  0.175   -42.5  8.8   -61.8  7.4   5.53 0.925 1 1 1 1 1 3   2.73   6231   131  242.0  45.5 13.897  0.423 0.012   3.99   6230   142  241.0  49.3 13.925  0.445 0.012
587732483805020483 54110  53 3 130.124642  34.826670 24.029  0.768 22.389  0.088 21.046  0.037 20.420  0.037 20.082  0.102     4.8  9.3   -61.3 11.2   3.88 0.924 0 1 1 1 1 2  16.48                                                 0.09   3695   144   74.8  20.7 16.205  0.552 0.003
587732483806659029 54524 114 1 133.740081  37.047606 22.516  0.353 21.178  0.039 21.117  0.048 21.171  0.063 20.940  0.216   -23.7  8.8   -47.9  8.6   4.52 0.923 0 1 1 1 0 1   0.02   8584   509  462.3 102.8 12.492  0.504 0.021   0.01   8557   415  455.9  98.0 12.538  0.490 0.020
587732483811901626 55240  30 6 147.114534  43.571296 20.735  0.070 20.182  0.026 20.106  0.025 20.098  0.032 19.916  0.101    44.6  7.1   -38.2  7.1   5.42 0.906 1 1 1 1 1 3   8.29   7729   213  244.9  51.6 12.952  0.473 0.014  11.02   7696   176  242.2  49.4 13.001  0.447 0.013
587732483813015613 55241  20 6 150.125668  44.684850 21.262  0.101 20.662  0.030 20.469  0.032 20.835  0.180 20.309  0.240    62.8  8.9    26.0  8.6   5.15 0.905 1 1 1 1 0 2   5.56   7152   279  260.0  56.0 13.293  0.482 0.013   4.69   7284   264  268.3  56.6 13.242  0.462 0.013
587732483814981856 54554 112 4 156.153192  46.590553 21.774  0.135 21.278  0.050 20.994  0.040 20.995  0.053 21.048  0.235   -53.6  7.1    14.7  8.2   4.26 0.924 1 0 1 1 0 1   0.56   7087   409  328.3  72.4 13.333  0.515 0.010   0.09   7141   363  331.8  71.3 13.329  0.487 0.010
587732483816685737 54523  54 3 161.478945  47.758788 21.063  0.081 20.490  0.042 20.381  0.027 20.274  0.041 20.304  0.131   -50.2  4.4   -27.1  9.7   3.85 0.925 1 1 1 1 1 3   3.41   7200   209  247.6  50.7 13.263  0.460 0.011   5.72   7259   195  250.4  51.1 13.257  0.447 0.011
587732483816685889 54523  55 1 161.569697  47.862304 21.581  0.116 21.263  0.049 21.120  0.041 21.108  0.061 21.143  0.260    14.2  6.3   -52.2  8.3   3.91 0.923 1 1 1 1 0 2   1.14   7786   379  400.0  86.1 12.920  0.484 0.012   1.16   7856   337  404.4  86.1 12.911  0.470 0.012
587732483817537693 54523  56 4 164.142528  48.497722 21.954  0.171 20.712  0.029 20.280  0.029 20.108  0.031 20.053  0.095   -62.9  6.4    22.9  7.2   6.00 0.925 1 1 1 1 1 3   2.12   5743    91  162.8  30.4 14.256  0.416 0.007   3.29   5743    95  162.3  33.2 14.282  0.440 0.007
587732483818324140 53852  26 1 166.880750  48.923061 21.519  0.116 19.478  0.034 18.535  0.017 18.212  0.016 18.081  0.026  -728.3  9.3   -70.1  7.2  53.61 0.932 1 1 1 1 1 3   5.78   4549    45   44.9   8.1 15.284  0.407 0.002  18.48                                              
587732483821469823 53740 217 1 177.761897  50.040937 20.255  0.048 20.047  0.025 20.044  0.022 20.002  0.031 20.260  0.129    41.5  8.2   -23.2  4.4   3.71 0.926 1 1 1 0 1 2  17.01                                                 0.61   9558   270  325.2  69.0 12.053  0.472 0.019
587732483829727646 55656  15 2 206.624674  48.248055 23.244  0.504 21.780  0.052 21.233  0.053 20.896  0.061 20.527  0.164   -54.2  7.7   -71.6  6.9   5.95 0.872 0 1 1 1 1 2   4.92   5187   138  197.4  38.4 14.708  0.426 0.012   5.62   5184   152  197.2  44.9 14.730  0.480 0.012
587732483829793041 55656  15 2 206.972434  48.289032 25.794  0.605 21.987  0.058 20.655  0.035 20.307  0.073 19.520  0.070   -45.1  6.6   -44.9  5.7   5.85 0.903 0 1 1 0 1 1  36.98                                                 2.63   3602   143   56.7  16.2 16.315  0.562 0.002
587732483832938537 55680  15 1 216.783966  45.608780 17.264  0.019 16.838  0.018 16.740  0.018 16.759  0.012 16.840  0.020   -76.6  4.0   -36.3  3.6  13.42 0.928 1 1 1 1 1 3   0.10   7921    94   55.3  11.5 12.844  0.464 0.002   1.83   7831    65   53.9  10.8 12.925  0.433 0.002
587732483833069676 55680  15 6 217.141379  45.529792 20.347  0.054 19.421  0.019 19.073  0.016 18.926  0.022 18.930  0.047   -51.1  3.9   -34.0  5.4   7.10 0.916 1 1 1 1 1 3   3.65   6034    61  102.7  18.9 14.039  0.408 0.003   5.04   6039    63  102.5  20.6 14.061  0.433 0.003
587732483833594327 55680  11 2 218.804874  45.161427 23.046  0.497 21.517  0.045 20.759  0.034 20.494  0.048 20.218  0.138  -102.6 10.5    21.4 10.5   6.41 0.902 0 1 1 0 1 1   0.45   4848   125  141.0  26.7 15.005  0.416 0.007   0.54   4857   153  141.2  34.4 15.015  0.503 0.007
587732483833856156 55680  11 4 219.543705  44.777673 23.084  0.459 21.108  0.034 19.945  0.019 19.396  0.020 19.063  0.051   -78.1  6.0   -28.6  5.2   8.64 0.907 0 1 1 1 1 2  21.35                                                 1.99   3954   123   55.5  14.6 15.909  0.535 0.001
587732483836018897 55687  14 6 225.667557  42.569961 20.739  0.075 20.330  0.026 20.606  0.035 20.859  0.059 20.785  0.242    -0.7  6.3   -39.9  6.1   3.83 0.904 1 1 1 1 0 2   1.54  14762   829  649.9 135.1 10.109  0.489 0.021  28.76                                              
587732483836543638 55685  14 3 227.043460  41.923311 25.215  1.031 22.601  0.137 21.157  0.063 20.520  0.050 20.063  0.166   -58.3  9.1   -11.6  9.6   3.57 0.881 0 1 1 1 1 2  11.81                                                 0.17   3576   164   71.1  19.9 16.347  0.554 0.002
587732483837198422 55706  15 5 228.672647  41.079622 17.878  0.021 17.842  0.011 18.061  0.019 18.226  0.015 18.471  0.040   -14.0  3.6    64.7  6.2   6.75 0.923 1 1 1 1 1 3 132.45                                                 2.83  12227   185  170.7  34.8 10.974  0.453 0.006
587732483837329557 55706  15 4 229.033797  40.921841 17.407  0.024 17.001  0.017 17.225  0.011 17.440  0.015 17.686  0.028   -77.1  3.9   -19.8  4.9  10.36 0.926 1 1 1 1 1 3   1.16  13146   342  128.3  26.2 10.620  0.516 0.006 128.46                                              
587732483837722795 55708  13 6 230.104112  40.482667 19.691  0.037 19.268  0.021 19.355  0.025 19.469  0.027 19.590  0.105    25.8  6.2   -32.9  4.8   4.16 0.913 1 1 1 1 1 3   0.69  10202   296  267.2  55.6 11.734  0.460 0.009  18.18                                              
587732483838574985 55719  51 1 232.057303  39.440743 23.177  0.590 21.694  0.054 20.983  0.050 20.713  0.055 20.569  0.206  -122.4 10.7    58.1 11.2   7.52 0.895 0 1 1 1 1 2   0.00   4998   132  168.2  32.4 14.871  0.420 0.007   0.01   5015   147  169.6  39.3 14.875  0.484 0.007
587732483839033908 55719  51 4 233.169799  38.814939 25.465  0.854 22.425  0.095 21.055  0.047 20.581  0.050 20.069  0.142   -25.8  9.3   -54.5 10.0   4.01 0.890 0 1 1 1 1 2   4.88   3543   179   92.3  15.9 16.374  0.426 0.003   3.11   3824   158   85.7  23.8 16.055  0.554 0.003
587732483839426801 55721  13 5 234.090587  38.278736 23.244  0.574 21.568  0.050 20.284  0.032 19.740  0.027 19.347  0.070   -58.0  6.6   -40.3  6.2   6.81 0.906 0 1 1 1 1 2  13.38                                                 0.99   3835   131   59.6  16.0 16.043  0.545 0.003
587732484340056323 54061 371 4 125.909074  32.427425 23.063  0.329 20.975  0.028 19.559  0.018 19.007  0.018 18.620  0.030    13.4  7.3  -112.3  8.6   9.25 0.928 0 1 1 1 1 2  89.13                                                 6.52   3707   122   38.7  10.4 16.191  0.546 0.003
587732484340514830 54061 377 3 126.835820  33.077221 20.124  0.037 19.776  0.024 19.753  0.017 19.827  0.024 20.080  0.073    34.6  7.1   -22.1  6.4   3.91 0.927 1 1 1 1 1 3   5.01   9278   251  279.6  59.4 12.151  0.475 0.014   3.36   8750   140  253.1  51.3 12.440  0.452 0.012
587732484341498100 54110  27 2 128.939848  34.506288 21.239  0.082 20.745  0.030 20.497  0.027 20.491  0.035 20.474  0.097   -67.6  8.0   -14.9  8.4   5.33 0.925 1 1 1 1 1 3   1.55   7004   160  256.1  51.1 13.385  0.447 0.012   1.31   7058   158  258.7  52.4 13.380  0.443 0.012
587732484341956864 54110  53 2 129.858025  35.301920 24.054  0.695 22.742  0.118 21.337  0.060 20.820  0.049 20.567  0.111    43.9 14.3   -38.0 15.0   3.74 0.921 0 1 1 1 1 2   1.91   3488   195  102.1  17.4 16.442  0.419 0.004   1.87   3837   162   98.8  27.2 16.040  0.551 0.003
587732484343922745 54524 110 3 134.321163  38.035004 19.133  0.026 19.147  0.016 19.297  0.022 19.448  0.027 19.709  0.059    36.4  5.3     7.8  7.4   3.52 0.929 1 1 1 1 1 3 103.07                                                 3.82  12157   259  297.4  60.6 10.999  0.452 0.022
587732484345299571 54553  24 1 137.654199  39.830811 22.742  0.251 21.881  0.056 21.186  0.049 20.880  0.057 20.884  0.155  -162.7  8.3   -40.5 10.2  10.78 0.923 0 1 1 1 1 2   1.02   5016   134  185.4  35.8 14.856  0.423 0.007   0.85   5030   148  186.7  43.0 14.862  0.485 0.007
587732484345823431 54553  25 2 139.079997  40.466793 22.197  0.147 20.672  0.026 20.036  0.021 19.791  0.024 19.658  0.052    28.7 11.7   -62.7  7.2   4.07 0.926 1 1 1 1 1 3   0.56   5164    58  116.6  21.4 14.728  0.408 0.008   3.40   5151    85  116.0  25.5 14.758  0.467 0.008
587732484349493446 54555 190 3 148.825527  44.806152 22.762  0.327 20.513  0.024 19.036  0.023 20.203  0.170 17.172  0.019   -42.9  7.6   -28.9  5.9   4.72 0.930 1 1 1 0 0 1   7.01                                                 0.80   3522   107   25.4   6.3 16.412  0.524 0.001
587732484349625008 54555 191 1 149.299482  44.844968 22.864  0.338 21.511  0.047 20.699  0.038 20.338  0.039 20.275  0.099  -227.2 11.5    28.5 12.4  12.26 0.925 0 1 1 0 1 1   0.22   4808   121  134.5  25.6 15.042  0.421 0.015   0.16   4822   149  134.9  32.5 15.046  0.502 0.015
587732484349821166 54555 191 1 149.676714  45.105631 22.054  0.169 21.462  0.045 21.136  0.048 21.094  0.071 21.035  0.189    -9.6 12.3   -84.0 13.3   3.95 0.923 1 1 1 1 1 3   0.50   6590   228  306.9  61.8 13.651  0.456 0.026   0.37   6637   242  309.9  65.1 13.649  0.463 0.026
587732484349887054 54555 191 3 150.029370  45.043848 22.888  0.347 21.929  0.063 21.442  0.061 21.308  0.091 21.579  0.288   -20.9 12.9   -69.0 12.9   3.89 0.919 0 1 1 1 0 1   0.12   5723   241  278.6  57.7 14.271  0.455 0.010   0.04   5740   246  279.7  62.2 14.284  0.474 0.010
587732484350083116 54555 191 4 150.485881  45.334519 18.131  0.022 18.124  0.014 18.376  0.014 18.556  0.016 18.774  0.031    69.6  8.0   -41.5  7.8   7.22 0.933 1 1 1 1 1 3  90.58                                                 4.12  13123   257  210.4  44.0 10.664  0.479 0.013
587732484351393905 54554 111 4 154.523189  46.552751 18.832  0.024 18.526  0.029 18.804  0.019 18.894  0.018 18.775  0.031   -52.3  8.7   -34.7  6.4   5.11 0.931 1 1 1 0 0 1   0.18  15433   455  295.2  65.4  9.914  0.539 0.019  30.72                                              
587732484353294541 54523  54 1 160.434775  48.040160 22.067  0.145 21.300  0.046 20.934  0.036 20.888  0.055 20.929  0.152   -34.1  6.2   -33.2  7.0   4.14 0.925 1 1 1 1 1 3   1.82   6305   167  263.9  51.1 13.846  0.436 0.012   0.74   6337   183  265.6  54.7 13.851  0.449 0.012
587732484354080966 54523  56 2 163.111187  48.543988 21.555  0.102 20.679  0.028 20.314  0.027 20.135  0.034 20.041  0.074    27.7  9.4   -55.3  7.6   4.29 0.925 1 1 1 1 1 3   2.01   5969    87  176.8  32.7 14.086  0.412 0.005   4.22   5955    93  175.3  35.7 14.123  0.438 0.005
587732484354670735 53852  25 1 165.041032  48.927103 22.458  0.735 20.980  0.033 19.499  0.021 18.909  0.020 18.507  0.028   -45.3 14.8  -170.7  7.0   8.13 0.929 0 1 1 1 1 2 146.91                                                 4.48   3606   119   34.5   9.3 16.311  0.546 0.001
587732484355391627 53852  26 4 167.413251  49.441221 20.838  0.061 20.335  0.030 20.120  0.026 20.127  0.031 20.289  0.115   -20.0 11.0   -67.1  9.1   4.21 0.925 1 1 1 1 1 3   2.87   7227   167  227.6  46.4 13.247  0.457 0.009   1.19   7278   153  229.4  46.5 13.246  0.443 0.009
587732484356440474 53740 212 3 170.920397  49.934644 23.416  0.526 22.092  0.066 21.193  0.045 20.649  0.047 20.443  0.109    -8.7 11.5  -275.3 12.6  12.67 0.923 0 1 1 1 1 2   6.21   4255   119  125.9  23.1 15.576  0.426 0.008   4.04   4305   148  122.6  31.5 15.540  0.528 0.008
587732484359324276 53740 219 2 181.391831  50.613201 24.797  0.844 22.303  0.088 21.359  0.056 20.953  0.064 20.987  0.196  -102.0 13.9   -29.4 16.3   3.65 0.920 0 1 1 1 1 2   1.67   4450   167  154.0  29.9 15.381  0.439 0.010   1.61   4504   178  154.2  39.5 15.343  0.524 0.010
587732484360962094 54526 279 3 187.293302  50.793370 19.321  0.031 18.814  0.020 18.651  0.015 18.677  0.015 18.720  0.033    32.8  3.4   -85.5  8.3   7.64 0.932 1 1 1 1 1 3   4.70   7459    99  121.9  24.9 13.108  0.456 0.005   1.65   7452    82  121.2  24.3 13.142  0.434 0.005
587732484366729312 55656  15 1 207.196289  48.521627 21.805  0.137 20.950  0.036 20.468  0.034 20.378  0.038 20.245  0.094   -59.2  4.8   -31.3  5.9   6.32 0.905 1 1 1 1 1 3   2.35   5862   102  188.0  35.0 14.166  0.415 0.008   1.86   5841   110  186.0  38.2 14.208  0.443 0.008
587732484366925973 55656  15 5 207.997858  48.331965 20.827  0.063 20.117  0.028 19.767  0.034 19.701  0.024 19.711  0.064  -153.2  5.7    21.5  4.4  16.82 0.909 1 1 1 1 1 3   1.06   6349    85  156.9  29.5 13.815  0.420 0.007   0.31   6366    90  156.7  31.4 13.831  0.434 0.007
587732484367581255 55663   4 4 210.118525  47.945563 16.927  0.022 17.106  0.030 17.499  0.024 17.766  0.017 18.150  0.027   -26.6  4.9    17.3  3.4   4.09 0.924 1 1 1 1 1 3   8.41  25190   583  240.1  54.1  7.749  0.523 0.007   8.17  26520  1314  240.0  52.7  7.565  0.619 0.007
587732484369547397 55678  11 2 216.289604  46.229997 18.822  0.022 18.521  0.026 18.769  0.020 19.011  0.017 19.319  0.055   -58.1  5.5     8.6  5.2   6.60 0.919 1 1 1 1 1 3   0.65  14890   336  285.9  61.2 10.071  0.519 0.009  58.10                                              
587732484372431080 55683  19 6 224.698487  43.441825 23.107  0.447 20.902  0.036 19.503  0.032 18.902  0.020 18.590  0.034   -74.6  4.7  -131.6  5.5  16.53 0.911 0 1 1 1 1 2  55.77                                                 2.07   3696   123   37.3  10.0 16.203  0.546 0.001
587732484372627584 55683  19 5 225.057185  43.152386 22.655  0.821 20.843  0.033 19.918  0.025 19.663  0.026 19.428  0.063   -52.7  5.4     4.0  5.0   5.69 0.907 0 1 1 1 1 2   4.83   4618    64   88.2  16.1 15.218  0.409 0.002   6.33   4659   106   89.0  21.0 15.196  0.494 0.002
587732484373676368 55685  14 5 227.936388  42.073162 21.041  0.092 20.891  0.036 20.882  0.043 20.765  0.077 21.272  0.321    27.2  7.3   -60.1  7.1   4.74 0.899 1 1 1 1 0 2  11.54                                                 7.49   8904   363  425.6  90.7 12.364  0.479 0.015
587732484373741793 55685  14 4 228.030096  41.870933 25.186  1.010 21.674  0.057 20.156  0.025 19.526  0.028 19.111  0.052   -20.7  6.4  -116.7  5.2  11.24 0.906 0 1 1 1 1 2  76.18                                                 1.69   3548   108   43.8  11.3 16.381  0.526 0.003
587732484375052435 55708  12 2 231.422249  40.217921 20.229  0.047 19.567  0.030 19.392  0.024 19.441  0.026 19.446  0.067   -41.2  5.5   -26.3  8.3   3.66 0.912 1 1 1 1 1 3  12.76                                                 7.92   7188   121  161.6  32.5 13.300  0.439 0.008
587732484376232397 55721  13 6 234.227018  38.672681 25.684  0.652 21.858  0.060 20.683  0.035 20.149  0.038 19.877  0.085   -49.4  8.6   -20.8  7.7   3.62 0.903 0 1 1 1 1 2   3.56   3776   130   83.7  14.9 16.096  0.433 0.002   0.12   3984   136   80.0  21.2 15.876  0.538 0.002
587732484376625337 55719  52 2 235.270698  38.235982 19.963  0.047 19.579  0.023 19.683  0.021 19.796  0.029 19.996  0.098    26.8  5.0   -17.9  5.0   3.86 0.909 1 1 1 1 1 3   1.37  10526   340  323.9  65.5 11.596  0.440 0.008  12.10                                              
587732484888133662 54613  41 3 153.762303  46.809814 18.433  0.021 18.612  0.019 18.939  0.016 19.257  0.020 19.468  0.058   -31.1  2.8    -4.0  3.3   6.55 0.931 1 1 1 1 1 3  17.01                                                 3.80  22201  1791  438.9  96.7  8.352  0.743 0.014
587732484888199510 54613  42 1 153.973405  46.755122 23.414  0.585 22.149  0.072 21.059  0.041 20.531  0.043 20.187  0.098   -31.7  6.6   -34.6  6.8   4.17 0.924 0 1 1 1 1 2   4.63   3904   142  103.9  18.8 15.951  0.437 0.004   1.08   4048   144   98.8  26.2 15.808  0.537 0.003
587732484890820814 53852  23 1 162.413544  48.983566 22.935  0.368 22.106  0.069 20.731  0.033 20.055  0.034 19.669  0.096   -25.4 12.1   -75.0 12.8   4.66 0.925 0 1 1 1 0 1  26.30                                                 0.48   3603   148   59.1  17.0 16.314  0.568 0.004
587732484891475993 53852  24 4 164.541850  49.339998 18.904  0.044 18.598  0.031 18.524  0.012 18.552  0.023 18.648  0.033   -76.4  4.8   -18.2  7.8   6.89 0.932 1 1 1 1 1 3   5.15   8396   180  136.6  28.1 12.589  0.454 0.006   4.63   8294   152  133.6  27.5 12.674  0.450 0.006
587732484891672737 53852  25 2 165.238776  49.533065 22.177  0.200 20.541  0.035 19.800  0.017 19.573  0.022 19.152  0.050  -109.9 14.0   -41.0  7.8   5.59 0.927 1 1 1 0 0 1   0.00   4938    87   94.4  17.0 14.925  0.404 0.011   1.08   4914   134   93.2  22.6 14.964  0.504 0.011
587732484894294534 54553  40 3 174.458758  50.725565 24.501  1.016 22.236  0.079 21.180  0.046 20.622  0.046 20.233  0.112   -44.9  6.7   -18.4  7.0   4.37 0.923 0 1 1 1 1 2   6.80   3910   151  108.6  19.6 15.944  0.438 0.007   2.55   4032   150  102.1  27.3 15.824  0.542 0.006
587732484894425221 54553  40 3 174.815725  50.718411 21.382  0.116 20.880  0.035 20.593  0.028 20.477  0.045 20.605  0.137   -38.9  4.9   -26.1  5.5   5.55 0.925 1 0 1 1 1 2   1.36   6775   247  250.2  50.0 13.530  0.453 0.010   2.40   6817   254  252.4  52.4 13.532  0.461 0.010
587732484894949771 54526 273 1 176.689619  50.788408 22.619  0.315 21.983  0.069 21.328  0.052 21.168  0.070 20.899  0.191   -53.8  6.9   -47.8  9.2   4.27 0.921 0 1 1 1 1 2   0.92   5253   178  222.0  44.5 14.652  0.437 0.011   0.92   5267   183  223.6  50.5 14.661  0.477 0.011
587732484895473872 54526 274 1 178.717491  50.978559 19.710  0.049 19.547  0.024 19.814  0.019 20.136  0.032 20.566  0.156   -30.3  5.6    16.9  5.0   4.17 0.927 1 1 1 1 1 3   4.49  17101   692  519.7 111.6  9.462  0.510 0.010  26.40                                              
587732484895539209 54526 274 1 178.792249  51.066515 17.484  0.034 17.300  0.029 17.591  0.019 17.851  0.023 18.123  0.027   -37.7  5.1    10.4  4.5   5.32 0.933 1 1 1 1 1 3   0.69  16813   462  181.8  39.0  9.536  0.513 0.011  31.40                                              
587732484895539464 54526 274 1 178.804276  51.039560 21.404  0.128 20.974  0.040 20.885  0.039 20.825  0.060 20.518  0.150   -63.2  7.2   -46.7  6.8   6.94 0.925 1 1 1 1 1 3   7.06   7565   316  333.3  71.1 13.046  0.488 0.020   9.17   7622   290  336.3  71.0 13.043  0.475 0.020
587732484895735888 54526 274 3 179.467396  51.055191 20.948  0.085 20.338  0.029 20.117  0.026 20.052  0.036 20.046  0.103    64.4  7.0   -17.8  8.9   4.91 0.925 1 1 1 1 1 3   0.27   6872   149  204.8  40.8 13.468  0.451 0.017   0.97   6924   152  206.9  41.9 13.464  0.448 0.017
587732484895998076 54526 275 1 180.499698  50.972901 20.862  0.082 20.478  0.058 20.551  0.039 20.728  0.052 20.853  0.193     9.6  9.2   -91.5 10.7   5.55 0.925 1 1 1 1 1 3   0.38  10866   704  505.6 112.0 11.457  0.538 0.013   3.55   9595   356  417.9  89.0 12.036  0.478 0.013
587732484896260213 54526 275 3 181.450413  51.063599 20.308  0.054 19.968  0.029 20.139  0.023 20.451  0.043 20.575  0.151   -66.0  4.4   -12.4  7.0   6.14 0.925 1 1 1 1 1 3   4.03  14003   553  510.8 107.3 10.342  0.513 0.025  27.60                                              
587732484896391271 54526 276 1 181.934871  51.013796 21.492  0.132 21.048  0.050 20.823  0.036 20.731  0.055 20.639  0.173   -58.2  7.4   -48.5  9.1   5.13 0.925 1 1 1 1 1 3   1.41   6920   234  286.5  57.7 13.438  0.455 0.014   2.85   6982   248  290.2  60.4 13.427  0.460 0.014
587732484896718906 54526 277 1 183.173567  51.111722 19.351  0.033 18.907  0.024 18.895  0.035 18.951  0.025 19.036  0.045    30.3  4.4   -52.3  5.1   8.14 0.931 1 1 1 1 1 3   0.91   8698   213  170.4  36.8 12.434  0.486 0.009   5.05   8356   136  159.1  32.6 12.642  0.450 0.009
587732484899405947 54526 283 1 192.815744  50.877792 19.953  0.041 19.306  0.021 19.091  0.022 19.009  0.017 19.043  0.042   -58.9 10.5   -73.5  7.0   5.33 0.930 1 1 1 1 1 3   1.94   6716    72  124.3  24.0 13.569  0.429 0.004   3.02   6752    76  124.7  24.8 13.574  0.430 0.004
587732484904976524 55663   5 4 211.964571  47.865270 22.193  0.257 20.717  0.040 20.059  0.025 19.691  0.032 19.640  0.069  -120.4  5.8    14.9  5.1  12.39 0.906 0 1 1 1 1 2   5.97   4961    83  106.2  19.8 14.904  0.412 0.005   5.74   4966   108  106.4  24.1 14.918  0.478 0.005
587732484905304482 55656  17 3 213.005263  47.701537 23.677  0.804 21.939  0.066 20.883  0.039 20.446  0.044 20.239  0.123   -34.3  6.1   -25.3  6.4   4.10 0.899 0 1 1 1 1 2   0.24   4160   126  108.5  20.0 15.674  0.433 0.006   0.10   4258   145  106.8  27.6 15.588  0.528 0.006
587732484907139500 55678  13 3 218.655839  45.982702 22.448  0.301 21.649  0.056 20.915  0.043 20.690  0.055 20.525  0.155  -429.7 11.8    36.5 10.7  21.64 0.898 0 1 1 1 1 2   0.40   5017   132  165.7  31.9 14.855  0.423 0.007   0.39   5036   146  167.3  38.5 14.856  0.483 0.008
587732484907270243 55678  13 3 218.953076  45.905315 20.267  0.058 19.950  0.023 19.789  0.024 19.778  0.034 19.882  0.084   -63.4  7.1    71.6  5.1   8.65 0.908 1 1 1 1 1 3   5.59   7660   175  212.8  43.1 12.991  0.450 0.007   5.75   7723   159  214.9  43.7 12.986  0.445 0.007
587732484908187848 55680  14 4 221.701035  44.890565 22.860  0.407 19.768  0.025 18.291  0.019 17.681  0.017 17.311  0.018   -46.1  6.3  -234.7  3.9  23.22 0.923 0 1 1 1 1 2 263.73                                                 4.60   3605   116   19.8   5.3 16.311  0.544 0.001
587732577227637160 55507  29 3 140.713944   4.708160 23.190  0.654 21.364  0.049 20.656  0.035 20.495  0.043 20.377  0.110   -34.3  7.6   -35.7  7.2   4.19 0.903 0 1 1 1 1 2   2.67   5204   118  160.4  30.7 14.693  0.424 0.013   2.18   5222   127  161.8  35.4 14.698  0.467 0.013
587732577229865180 55514  16 5 145.938479   5.187991 20.796  0.086 20.165  0.023 19.952  0.029 19.882  0.028 19.953  0.081  -150.0  6.9   -27.3  7.0  15.55 0.907 1 1 1 1 1 3   0.99   6894   132  191.4  38.0 13.454  0.448 0.013   0.99   6917   130  191.7  38.5 13.468  0.442 0.013
587732577230061733 55514  17 2 146.358849   5.181078 19.912  0.046 19.527  0.027 19.711  0.022 19.911  0.029 20.205  0.099   -28.5  6.1   -15.3  5.8   3.58 0.909 1 1 1 1 1 3   0.35  13105   604  395.5  81.5 10.634  0.538 0.024  30.10                                              
587732577233731705 55193  12 3 154.659646   5.784950 19.988  0.047 19.345  0.037 19.036  0.023 18.905  0.020 18.813  0.034   -38.0  4.7   -18.1  4.6   6.08 0.917 1 1 1 1 1 3   8.80   6324    70  108.4  20.0 13.832  0.411 0.005  18.15                                              
587732577233862776 55193  12 3 155.067144   5.822031 18.133  0.021 18.007  0.024 18.406  0.018 18.675  0.025 18.938  0.038   -44.1  4.3   -15.1  4.2   7.47 0.922 1 1 1 1 1 3   3.93  19313   424  292.6  64.0  8.925  0.509 0.011  44.84                                              
587732577235959908 55537  15 5 159.890789   6.077196 17.948  0.017 18.145  0.023 18.599  0.019 18.911  0.016 19.326  0.052   -28.3  4.0    -8.2  4.4   4.64 0.921 1 1 1 1 1 3   2.98  28145   573  442.9 101.0  7.257  0.521 0.012   5.48  31388   959  442.4  98.5  6.822  0.507 0.012
587732577237467286 55538  11 2 163.305754   6.251524 20.617  0.082 20.092  0.030 19.999  0.023 19.965  0.034 19.867  0.099   -33.3  4.6    -7.3  4.3   5.02 0.907 1 1 1 1 1 3   4.21   7554   214  225.7  47.1 13.053  0.472 0.010   6.99   7564   187  225.6  46.1 13.077  0.452 0.010
587732577237860488 55538  11 5 164.167998   6.250709 19.898  0.049 19.451  0.024 19.438  0.023 19.554  0.028 19.644  0.083    27.3  4.4   -58.1  5.1   8.77 0.912 1 1 1 1 1 3   1.32   9271   280  242.6  52.0 12.155  0.483 0.015   7.18   8701   157  217.4  44.1 12.465  0.451 0.014
587732577238712354 55538  13 2 166.108982   6.275109 18.534  0.022 18.444  0.027 18.833  0.028 19.107  0.023 19.390  0.062   -47.7  3.4    27.8  4.3   9.05 0.919 1 1 1 1 1 3   2.55  20963   593  369.3  82.4  8.562  0.550 0.040  26.36                                              
587732577239105630 55538  13 5 167.011913   6.359194 19.648  0.037 19.417  0.025 19.701  0.025 19.973  0.031 20.284  0.121   -31.6  5.2    22.7  4.3   5.05 0.909 1 1 1 1 1 3   0.41  16908   552  475.6 102.8  9.512  0.508 0.029  35.96                                              
587732577758544290 54909  17 6 127.114891   3.594233 21.589  0.133 20.576  0.029 20.173  0.022 20.037  0.027 19.981  0.087    -6.5  4.9   -40.3  5.0   5.55 0.906 1 1 1 1 1 3   0.82   5923    88  165.0  30.8 14.119  0.417 0.007   1.22   5921    93  164.3  33.3 14.149  0.438 0.007
587732577764180067 55503  27 4 140.043960   4.955877 16.274  0.019 16.673  0.016 17.188  0.010 17.527  0.014 17.877  0.025     0.6  3.7   -36.2  3.5   6.53 0.926 1 1 1 1 1 3   1.05  54597  6401  365.0  99.6  4.280  0.868 0.027  52.89                                              
587732577764376661 55507  29 2 140.485987   5.044407 18.951  0.035 18.766  0.014 19.001  0.022 19.298  0.019 19.553  0.060   -24.8  4.0    -5.7  4.1   4.29 0.917 1 1 1 1 1 3   4.49  16705   426  346.9  73.6  9.565  0.481 0.026  46.79                                              
587732577764376828 55507  29 2 140.510144   5.078804 19.891  0.047 19.510  0.016 19.456  0.024 19.561  0.022 19.682  0.066   -31.2  4.4   -18.1  4.4   5.67 0.912 1 1 1 1 1 3   2.41   9067   202  235.6  48.2 12.252  0.452 0.023   2.27   8739   140  219.5  44.6 12.446  0.455 0.021
587732577764442162 55507  29 2 140.556087   5.077293 19.372  0.035 18.386  0.022 17.964  0.018 17.784  0.019 17.731  0.020  -248.0  3.7   -49.9  3.8  46.41 0.923 1 1 1 1 1 3   1.23   5796    47   56.9  10.3 14.215  0.400 0.006   5.03   5746    51   55.7  11.4 14.280  0.441 0.005
587732577764507913 55507  29 2 140.822677   5.052654 20.250  0.053 19.773  0.024 19.498  0.019 19.434  0.024 19.503  0.057    60.8  4.3   -49.1  4.4  12.28 0.911 1 1 1 1 1 3   4.37   6806    96  154.4  29.8 13.511  0.430 0.005   6.53   6856   100  155.8  31.1 13.507  0.434 0.005
587732577764573494 55507  29 3 140.853686   5.004268 23.271  0.545 21.869  0.070 20.485  0.037 19.946  0.031 19.719  0.067    23.2  7.1   -69.8  6.8   7.02 0.905 0 1 1 1 1 2   5.96   3509   120   69.1  11.1 16.415  0.378 0.004   3.99   3835   134   66.1  17.6 16.043  0.541 0.004
587732577767325709 55514  17 6 147.125181   5.599149 19.586  0.029 19.350  0.023 19.635  0.024 19.907  0.029 20.400  0.118   -14.5  5.7    25.2  5.4   3.59 0.910 1 1 1 1 1 3   3.84  16473   436  460.5  99.8  9.626  0.506 0.014  53.68                                              
587732577768439889 55192  11 4 149.729018   5.839274 18.272  0.023 18.216  0.016 18.397  0.017 18.531  0.020 18.770  0.033    14.7  4.3   -55.7  4.0   9.33 0.922 1 1 1 1 1 3 110.45                                                 2.48  11741   195  189.5  38.8 11.152  0.468 0.015
587732577769619653 55182  30 5 152.475506   6.067272 23.058  0.404 21.769  0.056 20.352  0.025 19.689  0.027 19.349  0.047   -67.3  7.7   -62.6  7.5   8.25 0.905 0 1 1 1 1 2  68.74                                                 0.65   3608   124   50.2  13.6 16.309  0.547 0.003
587732577769751227 55182  30 4 152.781288   5.944074 22.732  0.294 22.557  0.109 20.992  0.042 20.427  0.041 20.061  0.092   -56.4 15.2   -36.9 14.8   3.89 0.894 0 1 1 1 1 2  15.69                                                 3.14   3643   146   71.2  19.7 16.266  0.553 0.005
587732577770405924 55192  13 5 154.184966   6.179326 18.925  0.021 18.601  0.031 18.878  0.017 19.088  0.020 19.394  0.051   -19.8  4.3    51.0  3.7   8.82 0.918 1 1 1 1 1 3   1.84  14744   379  296.4  64.0 10.114  0.539 0.009  49.67                                              
587732577770471941 55192  13 5 154.371185   6.223554 22.349  0.247 21.502  0.052 21.082  0.041 20.925  0.053 20.844  0.171   -76.7 11.9   -46.9 11.7   4.73 0.888 0 1 1 1 1 2   0.02   5877   188  246.8  48.7 14.154  0.442 0.007   0.23   5869   179  245.4  51.3 14.187  0.452 0.007
587732577770930555 55193  12 5 155.386640   6.204105 24.208  0.931 21.701  0.055 20.739  0.039 20.385  0.036 20.094  0.089   -22.0 16.3    74.6 16.3   4.42 0.902 0 1 1 1 1 2   0.86   4408    99  114.3  21.0 15.422  0.419 0.006   1.06   4462   132  114.0  28.1 15.384  0.513 0.006
587732577772110076 55537  14 5 158.154457   6.356616 23.578  0.851 21.833  0.061 20.310  0.027 19.657  0.024 19.264  0.047     2.9  7.9  -104.8  8.2   8.26 0.906 0 1 1 1 1 2  84.18                                                 0.99   3536   102   46.3  11.6 16.396  0.518 0.006
587732577773027423 55538   9 1 160.303839   6.589384 19.879  0.037 19.559  0.025 19.581  0.020 19.672  0.021 19.731  0.066   -52.5  4.1   -32.4  3.9  10.24 0.910 1 1 1 1 1 3   8.18   9627   248  270.7  56.0 11.989  0.460 0.015   2.61   9053   198  242.8  50.7 12.291  0.467 0.014
587732577773486250 55538   9 6 161.332649   6.516192 20.378  0.048 19.901  0.020 19.812  0.020 19.805  0.028 19.999  0.079   -17.4  4.0   -29.9  4.3   5.21 0.908 1 1 1 0 1 2   1.84   8079   266  232.9  52.0 12.758  0.503 0.011   2.12   7993   189  227.9  47.2 12.836  0.455 0.011
587732577773486441 55538   9 6 161.261127   6.524869 23.102  0.418 22.696  0.126 21.184  0.045 20.623  0.040 20.215  0.093    33.8 13.4   -48.0 13.4   3.99 0.878 0 1 1 1 1 2  13.36                                                 1.81   3669   151   79.4  22.0 16.235  0.552 0.004
587732577774731358 55538  11 6 164.122847   6.615209 20.215  0.052 19.443  0.037 19.028  0.025 18.927  0.022 18.955  0.048    65.6  3.3   -80.7  4.0  18.20 0.917 1 1 1 0 1 2   2.54   6126    82  104.7  19.1 13.972  0.406 0.007   0.90   6138    88  104.7  21.2 13.990  0.439 0.007
587732577775976489 55185  39 3 167.041768   6.798284 19.450  0.033 19.242  0.019 19.342  0.019 19.446  0.023 19.632  0.075   -27.9  5.2    -3.9  4.9   3.71 0.913 1 1 1 1 1 3  38.61                                                 2.21  10312   186  248.8  49.7 11.720  0.448 0.032
587732578297053256 55503  25 1 130.808564   4.525459 18.207  0.021 17.787  0.016 17.950  0.015 18.138  0.020 18.349  0.029   -32.1  3.2   -48.2  3.6  11.25 0.923 1 1 1 1 1 3   1.00  11694   259  164.8  34.6 11.135  0.508 0.008  98.35                                              
587732578298233313 54951  13 1 133.462930   4.689695 24.416  0.907 22.098  0.088 20.562  0.026 19.983  0.026 19.569  0.076    11.4  9.4   -86.8  9.4   6.07 0.904 0 1 1 1 1 2  33.36                                                 3.94   3647   131   58.3  15.8 16.262  0.545 0.003
587732578300461169 55503  26 5 138.568270   5.336925 20.718  0.073 20.300  0.037 20.300  0.038 20.325  0.053 20.530  0.182     2.3 12.3   -48.7 12.1   3.52 0.906 1 1 1 1 1 3   0.67   9285   484  347.7  78.5 12.148  0.523 0.038   1.98   8774   265  314.3  65.1 12.428  0.480 0.037
587732578300788948 55503  27 1 139.339885   5.405219 20.214  0.050 19.748  0.035 19.706  0.038 19.777  0.026 20.055  0.126   -44.3  6.5    -3.8  7.0   4.53 0.909 1 1 1 1 1 3   2.61   8707   295  250.7  55.3 12.430  0.499 0.010   4.66   8337   183  233.1  48.0 12.652  0.451 0.010
587732578301182131 55503  27 6 140.202705   5.489924 19.770  0.038 19.344  0.020 19.337  0.023 19.410  0.051 19.514  0.081   -68.2  6.1    13.0  5.3   8.01 0.913 1 1 1 1 1 3   0.11   9083   306  222.0  48.8 12.245  0.496 0.017   5.17   8579   155  201.2  41.1 12.527  0.454 0.015
587732578301313085 55507  29 1 140.535875   5.522330 18.041  0.014 17.649  0.016 17.925  0.021 18.112  0.018 18.343  0.029   -27.8  4.1     9.5  3.9   4.98 0.923 1 1 1 1 1 3   5.46  13609   423  177.8  38.3 10.468  0.576 0.009 178.25                                              
587732578301444933 55507  29 1 140.906991   5.577231 22.715  0.385 21.493  0.050 20.913  0.045 20.623  0.045 20.240  0.136    21.7  9.5  -127.2  9.6   9.11 0.898 0 1 1 1 1 2   5.01   5168   122  171.1  32.8 14.724  0.423 0.010   5.82   5167   136  171.2  38.4 14.744  0.477 0.010
587732578303344821 55506  29 3 145.242479   5.812030 19.774  0.043 19.328  0.025 19.573  0.023 19.801  0.029 20.202  0.142   -31.7  4.9   -15.4  5.1   4.57 0.910 1 1 1 1 1 3   3.52  13840   454  386.5  78.9 10.394  0.501 0.020  61.74                                              
587732578305376431 55192  11 5 149.855802   6.274801 20.628  0.088 20.227  0.018 20.181  0.024 20.215  0.031 20.277  0.111   -23.6  6.5   -40.5  6.7   4.85 0.906 1 1 1 1 1 3   0.33   8587   236  298.5  61.9 12.491  0.461 0.021   1.20   8505   191  291.9  60.2 12.564  0.460 0.021
587732578306621697 55182  30 6 152.780133   6.489031 20.158  0.046 19.639  0.017 19.484  0.021 19.512  0.023 19.608  0.071   -71.2  4.3   -37.2  5.8   9.35 0.911 1 1 1 1 1 3   3.11   7562   136  182.0  37.5 13.048  0.460 0.010   1.00   7553   117  180.8  36.5 13.083  0.439 0.010
587732578307080202 55192  13 1 153.691167   6.581363 19.757  0.041 19.346  0.020 19.253  0.017 19.301  0.019 19.463  0.067   -48.2  4.6    13.7  5.0   6.84 0.914 1 1 1 1 1 3   2.04   8250   167  187.0  39.1 12.666  0.465 0.009   0.78   8128   138  181.7  37.2 12.763  0.447 0.009
587732578307604594 55193  12 1 155.036440   6.681273 20.230  0.050 19.768  0.025 19.593  0.020 19.577  0.033 19.612  0.078   -29.1  5.1    53.1  6.0   7.08 0.910 1 1 1 0 1 2   0.33   7320   170  180.6  37.1 13.191  0.461 0.007   1.06   7436   160  185.3  37.9 13.152  0.447 0.007
587732578309570798 55182  31 4 159.451002   6.796554 25.316  0.817 21.640  0.058 20.446  0.027 19.832  0.022 19.434  0.063   -64.2  8.2   -52.2  8.4   6.53 0.905 0 0 1 1 1 1  33.05                                                 0.28   3672   129   55.8  14.6 16.232  0.531 0.003
587732578310094957 55213   6 4 160.676334   6.956867 19.746  0.034 19.372  0.016 19.600  0.029 19.799  0.025 20.246  0.121   -29.6  4.6     7.1  4.9   4.37 0.910 1 1 1 1 1 3   2.82  13909   413  390.3  81.6 10.372  0.497 0.023  76.16                                              
587732578311340099 55208  68 5 163.486230   7.108349 20.827  0.139 20.432  0.033 20.295  0.036 20.189  0.039 20.261  0.174   -38.6  6.6     2.3  6.7   4.17 0.906 1 1 1 1 1 3   2.61   7269   222  240.2  48.9 13.222  0.462 0.015   4.54   7310   222  241.6  49.9 13.227  0.459 0.015
587732578312454221 55537  13 5 166.159928   7.191630 18.236  0.018 18.072  0.035 18.264  0.026 18.439  0.023 18.622  0.041   -78.1  4.3   -24.8  3.8  13.05 0.923 1 1 1 1 1 3  23.83                                                 4.05  11159   181  170.5  34.8 11.374  0.461 0.015
587732578312912901 55185  39 2 167.099464   7.327766 19.342  0.031 18.872  0.020 19.049  0.016 19.227  0.020 19.516  0.082    54.1  5.6   -35.4  4.4   8.09 0.916 1 1 1 1 1 3   2.56  12394   413  278.5  57.3 10.878  0.533 0.034  77.52                                              
587732578313240600 55185  39 5 167.907992   7.214188 19.708  0.042 19.126  0.020 18.941  0.019 18.887  0.025 18.935  0.050   -75.8  3.9   -18.7  3.7  13.93 0.918 1 1 1 1 1 3   1.28   7106   111  125.2  25.3 13.321  0.460 0.021   2.05   7152   106  126.1  25.4 13.322  0.448 0.021
587732578830385494 54892  11 4 122.758975   3.939164 19.967  0.036 19.492  0.017 19.475  0.020 19.436  0.032 19.477  0.052   -45.5  4.6   -15.6  5.2   5.70 0.911 1 1 1 1 1 3   9.04   8091   168  196.9  41.6 12.751  0.468 0.004  16.16                                              
587732578837791117 55182  23 3 139.619729   5.819373 21.210  0.107 20.750  0.033 20.529  0.034 20.372  0.042 20.551  0.142    48.0  7.9    12.7  8.6   4.01 0.905 1 1 1 1 1 3   4.75   6802   169  241.9  47.5 13.513  0.442 0.012   6.87   6848   176  243.9  49.7 13.512  0.448 0.012
587732578837987582 55182  23 4 140.127115   5.877398 22.064  0.199 20.559  0.030 19.747  0.023 19.377  0.024 19.296  0.054  -187.2  6.2     3.1  6.0  20.98 0.909 1 1 1 1 1 3   6.08   4729    56   83.1  15.1 15.114  0.407 0.007   2.61   4722   106   82.4  19.4 15.138  0.495 0.007
587732578838315153 55182  26 3 140.862130   5.984943 18.920  0.027 17.935  0.019 17.526  0.023 17.312  0.018 17.292  0.020    53.1  4.0  -134.6  3.9  25.63 0.924 1 1 1 1 1 3   3.84   5788    46   46.2   8.3 14.222  0.397 0.003   6.20   5739    47   45.1   9.2 14.286  0.441 0.003
587732578838446482 55182  26 4 141.178706   5.942396 24.649  0.962 21.576  0.055 20.525  0.031 20.183  0.034 19.954  0.080   -30.1  7.8  -111.4  7.7  10.53 0.905 0 1 1 1 1 2   1.01   4312    99  100.2  18.4 15.518  0.424 0.005   2.41   4397   130  100.5  24.9 15.448  0.514 0.005
587732578838577292 55182  26 4 141.493045   5.985877 18.651  0.027 18.222  0.033 18.315  0.015 18.506  0.016 18.665  0.032     4.8  4.8   -44.2  4.7   6.51 0.922 1 1 1 1 1 3   3.55  11230   337  185.1  40.3 11.312  0.544 0.026  36.72                                              
587732578838708254 55182  26 5 141.660019   6.092320 18.824  0.024 18.534  0.028 18.646  0.019 18.721  0.017 18.833  0.042    13.2  3.9   -68.3  4.5   9.78 0.921 1 1 1 1 1 3  36.78                                                 8.20   9752   134  170.6  35.1 11.965  0.469 0.025
587732578839756890 55185  32 5 144.158635   6.119455 19.089  0.027 19.138  0.022 19.352  0.020 19.504  0.029 19.759  0.074   -45.6  5.4   -49.3  5.6   8.32 0.913 1 1 1 1 1 3  41.95                                                 2.56  14072   465  341.5  73.1 10.357  0.491 0.049
587732578840477701 55506  29 5 145.719055   6.351607 19.156  0.029 18.759  0.032 19.014  0.034 19.274  0.023 19.495  0.060    27.5  3.9   -23.6  4.3   5.59 0.917 1 1 1 1 1 3   1.83  14283   390  308.8  64.9 10.255  0.510 0.017  55.80                                              
587732578847555804 55213   8 6 161.993873   7.383717 23.990  0.747 21.353  0.061 19.991  0.021 19.449  0.023 19.141  0.050   -20.3  5.3  -119.5  5.0  15.75 0.907 0 1 1 1 1 2  17.53                                                 2.27   3829   122   52.1  13.7 16.049  0.534 0.002
587732578847621129 55213   8 6 162.127636   7.542537 19.550  0.031 19.104  0.055 19.058  0.014 19.095  0.023 19.183  0.048   -64.9  4.7     5.2  4.4   9.68 0.916 1 1 1 1 1 3   0.18   8302   228  171.5  38.4 12.638  0.511 0.009   1.08   8092   133  164.4  33.8 12.782  0.450 0.009
587732578848145588 55208  68 6 163.399756   7.545660 24.425  1.185 21.266  0.065 20.146  0.030 19.597  0.032 19.372  0.069    -4.5  5.1   -80.2  5.5   9.91 0.906 0 1 1 1 1 2   6.29   3837   127   66.6  11.8 16.026  0.432 0.004   1.32   4029   132   64.1  16.7 15.828  0.531 0.004
587732578848342324 55208  68 6 163.773548   7.535989 23.005  0.534 21.912  0.092 20.582  0.040 19.907  0.045 19.583  0.073   -49.8  6.9   -80.8  7.2   9.32 0.904 0 1 1 1 1 2  23.86                                                 0.79   3658   140   57.9  15.9 16.248  0.550 0.004
587732578849194140 55537  13 1 165.757412   7.574653 20.330  0.061 20.002  0.036 20.060  0.035 20.160  0.042 20.272  0.134   -48.8  7.9     6.4  7.9   4.40 0.906 1 1 1 1 1 3   2.89  10242   496  365.5  77.8 11.717  0.489 0.022   1.71   9534   303  323.1  69.7 12.064  0.494 0.022
587732578849783936 55185  39 1 167.102529   7.565603 20.233  0.052 19.774  0.037 19.972  0.034 20.038  0.033 20.287  0.124    35.9  5.5   -32.0  5.1   5.90 0.907 1 1 1 1 1 3   4.66  11295   477  385.5  82.1 11.287  0.509 0.028  18.48                                              
587732579375972532 55185  29 6 142.573022   6.474671 19.508  0.032 18.865  0.027 18.714  0.035 18.653  0.029 18.659  0.034   -55.6  4.9    51.9  5.0   9.65 0.920 1 1 1 1 1 3   5.11   6886    83  108.0  21.3 13.459  0.439 0.007   5.17   6930    84  108.2  21.6 13.460  0.434 0.007
587732579379642497 55507  30 5 151.068049   7.095340 19.497  0.035 19.168  0.036 19.316  0.022 19.547  0.023 19.725  0.075   -25.1  3.8   -11.8  4.1   4.36 0.913 1 1 1 1 1 3   2.53  13033   651  333.4  72.0 10.658  0.614 0.014  22.10                                              
587732579382132919 55190  63 6 156.775623   7.543627 22.472  0.288 21.182  0.038 20.486  0.035 20.296  0.043 19.897  0.081   -74.0 10.0   -34.1  9.3   5.59 0.905 0 1 1 1 1 2   8.70   5027    92  135.6  25.4 14.846  0.414 0.007   9.81                                              
587732579386785821 55192  16 5 167.436631   8.150187 19.319  0.034 19.045  0.022 19.057  0.023 19.194  0.038 19.248  0.054     2.6  4.1   -22.2  3.6   3.83 0.916 0 1 1 1 1 2   2.23   9357   284  206.6  41.4 12.114  0.433 0.010   2.18   9257   396  198.9  43.5 12.194  0.498 0.009
587732580979376382 54890  22 3 157.147780  55.811765 21.954  0.180 21.382  0.059 20.900  0.065 20.813  0.063 20.437  0.134   -76.6 15.6   -94.3 15.8   5.03 0.898 1 1 1 1 1 3   8.04   5959   157  234.4  44.1 14.093  0.421 0.009   8.72   5904   170  229.1  48.5 14.161  0.458 0.009
587732580980621386 54571 237 1 162.163530  56.829926 19.576  0.033 19.387  0.019 19.411  0.020 19.527  0.028 19.654  0.063   -31.9  4.4   -34.4  6.5   5.09 0.929 1 0 1 1 1 2  11.89                                                 0.34   9733   156  249.7  51.4 11.974  0.457 0.009
587732580981538976 54571 239 2 165.721156  57.654756 20.581  0.057 20.299  0.036 20.172  0.022 20.263  0.035 20.509  0.134   -37.0 10.0   -84.6  7.5   6.31 0.925 1 1 1 1 1 3   7.31   8537   298  303.9  64.5 12.516  0.473 0.005   3.65   8407   207  295.6  60.9 12.615  0.452 0.005
587732581519655037 54891  26 3 170.791910  58.735336 19.606  0.033 18.949  0.019 18.673  0.014 18.612  0.022 18.608  0.030   -95.5  5.4   -40.5  6.3  11.56 0.920 1 1 1 1 1 3   0.75   6542    59   99.2  18.8 13.684  0.419 0.002   2.04   6585    62   99.9  19.9 13.683  0.429 0.002
587732582051611324 54569 100 3 151.226054  55.042525 24.088  0.732 22.784  0.114 21.278  0.049 20.718  0.043 20.131  0.087    33.1 12.5   -74.7 14.1   4.36 0.921 0 1 1 1 1 2  28.53                                                 4.98   3560   136   75.2  20.1 16.366  0.538 0.003
587732582051807535 54569 101 2 151.856231  55.370099 22.421  0.220 21.105  0.031 20.320  0.026 20.038  0.024 19.877  0.068   -56.2  6.6   -15.5  7.3   5.59 0.925 0 1 1 1 1 2   0.14   4836    65  115.7  21.2 15.016  0.409 0.004   0.28   4856   101  116.6  26.8 15.015  0.483 0.004
587732582052200661 54569 101 4 153.261049  55.698465 20.709  0.059 20.310  0.030 20.160  0.023 20.107  0.031 20.122  0.106    42.8  4.7   -40.5  6.7   6.04 0.925 1 1 1 1 1 3   2.59   7440   176  238.6  48.5 13.119  0.454 0.007   5.31   7509   159  241.6  49.1 13.109  0.445 0.008
587732582053642534 54571 235 1 158.605440  56.984557 24.996  0.941 22.349  0.089 21.056  0.047 20.404  0.041 20.145  0.109    31.0 10.4   -51.2 11.1   3.97 0.924 0 1 1 1 1 2  12.48                                                 1.11   3727   148   76.5  21.2 16.167  0.554 0.003
587732582053970124 54571 236 2 159.995133  57.379497 21.262  0.092 20.775  0.031 20.622  0.036 20.649  0.047 20.700  0.146   -29.8  7.0   -35.8  8.9   3.69 0.925 1 1 1 1 1 3   0.49   7593   262  308.6  65.2 13.030  0.474 0.010   0.08   7600   227  307.8  63.5 13.056  0.452 0.010
587732582054822134 54891  21 3 163.486788  57.982079 20.207  0.046 19.763  0.020 19.968  0.026 20.156  0.028 20.260  0.102    -3.8  4.2   -25.7  4.9   3.52 0.907 1 1 1 1 1 3   2.84  12568   504  434.1  86.3 10.817  0.497 0.018  49.39                                              
587732582056460450 54891  26 2 170.229774  59.067943 20.928  0.074 20.665  0.025 20.584  0.030 20.749  0.045 20.859  0.177    -4.4  7.3   -60.3  8.0   5.34 0.904 1 1 1 1 1 3   7.84   9080   365  402.5  83.1 12.246  0.455 0.017   3.15   8862   241  381.5  78.8 12.385  0.461 0.016
587732582056853618 54891  26 5 172.022075  59.332766 16.640  0.014 16.344  0.020 16.608  0.031 16.849  0.014 17.091  0.017   -62.7  3.7    28.8  5.3   9.35 0.928 1 1 1 1 1 3   2.69  14863   277  105.0  22.4 10.079  0.520 0.007 104.51                                              
587732582588285397 54569 100 1 150.153268  55.124738 22.458  0.292 22.448  0.097 21.498  0.063 21.299  0.070 20.970  0.216    88.5 22.0    21.8 22.3   3.94 0.918 0 1 1 1 0 1   2.02   4673   196  189.5  38.3 15.166  0.444 0.004   2.28   4726   201  193.2  48.6 15.134  0.516 0.004
587732582588481709 54569 100 2 150.729814  55.503102 20.331  0.052 19.956  0.026 19.826  0.021 19.840  0.024 19.930  0.087    48.5  9.4   -37.4  7.6   4.52 0.927 1 1 1 1 1 3   1.56   7871   178  225.3  46.6 12.872  0.464 0.009   1.30   7859   153  223.6  45.7 12.910  0.449 0.009
587732582589595914 54571 233 1 154.799339  56.701558 23.212  0.537 21.515  0.056 20.771  0.032 20.456  0.037 20.595  0.179   -43.5  9.3   -71.7  9.7   7.14 0.925 0 1 1 1 1 2   2.74   4898   115  145.1  27.4 14.960  0.419 0.007   2.45   4918   136  146.4  34.0 14.960  0.487 0.007
587732582589989076 54571 234 1 156.441207  56.980399 20.861  0.082 19.974  0.030 19.524  0.022 19.347  0.020 19.319  0.062    19.8  5.2    31.8  5.6   4.61 0.929 1 1 1 1 1 3   1.57   5811    69  117.9  21.5 14.204  0.406 0.004   1.91   5773    73  116.1  23.8 14.259  0.440 0.004
587732582590054631 54571 234 1 156.666071  57.099704 20.724  0.075 20.238  0.038 20.254  0.025 20.365  0.038 20.331  0.152   -41.9  6.2    -7.2  6.6   4.35 0.925 1 1 1 1 1 3   2.02   9248   419  353.1  77.5 12.165  0.491 0.008   5.67   8673   227  316.4  64.4 12.479  0.449 0.007
587732582590841110 54571 236 2 159.710085  57.667693 24.609  1.059 21.780  0.052 20.532  0.036 19.900  0.029 19.488  0.066   -34.6  6.8   -63.7  8.7   5.93 0.925 0 1 1 1 1 2  30.46                                                 2.68   3750   132   61.0  16.6 16.140  0.549 0.003
587732582592938293 54891  27 2 168.357206  59.199032 22.917  0.464 22.085  0.066 20.813  0.035 20.152  0.030 19.908  0.098   -63.5  8.0   -68.4  8.2   7.56 0.901 0 1 1 1 1 2  23.36                                                 2.54   3726   137   68.2  18.7 16.167  0.551 0.002
587732582593200168 54891  27 6 169.476944  59.432787 19.672  0.040 18.999  0.018 18.700  0.017 18.601  0.016 18.692  0.036   -87.4  5.2    30.7  7.7   8.53 0.920 1 1 1 1 1 3   5.53   6453    59   98.0  18.5 13.744  0.418 0.003   3.98   6477    62   98.1  19.5 13.756  0.429 0.003
587732582593790180 54892  28 3 172.132974  59.748353 23.544  0.723 21.587  0.052 20.789  0.031 20.545  0.038 20.440  0.151    28.0  7.1   -85.5  7.8   6.95 0.901 0 1 1 1 1 2   1.20   4892   109  148.1  27.9 14.966  0.417 0.006   1.20   4918   131  149.9  34.7 14.960  0.486 0.006
587732582594117816 54892  28 4 173.539886  59.876044 20.656  0.071 20.297  0.025 20.206  0.024 20.288  0.033 20.239  0.126    27.0  5.7   -37.8  6.0   5.16 0.906 1 1 1 1 1 3   2.80   8355   248  296.1  61.8 12.610  0.464 0.010   1.69   8297   214  291.5  60.6 12.673  0.457 0.010
587732583125024887 54569  99 4 149.322114  55.477542 19.077  0.024 18.712  0.051 19.091  0.022 19.422  0.022 19.750  0.064   -29.1  6.2   -25.7  6.4   4.26 0.930 0 1 1 1 1 2   0.53  25569  3436  507.2 119.8  7.683  0.722 0.020   0.81  30299  3082  541.3 113.7  6.977  0.554 0.020
587732583125155872 54569  99 4 149.719500  55.533291 19.354  0.034 18.729  0.029 18.451  0.018 18.390  0.017 18.411  0.025  -137.5  6.0   -70.0  6.3  17.37 0.933 1 1 1 1 1 3   0.73   6611    61   91.3  17.4 13.638  0.422 0.003   1.35   6643    65   91.4  18.2 13.645  0.430 0.003
587732583125287086 54890  24 3 150.242485  55.791211 21.719  0.128 20.628  0.034 19.992  0.026 19.893  0.029 19.927  0.069    17.4  7.8   -57.1  7.9   5.16 0.907 1 0 1 1 1 2   8.64   5689   119  143.5  26.3 14.297  0.409 0.007   7.07   5665   130  142.1  29.4 14.342  0.448 0.007
587732583125483800 54890  24 4 150.927175  55.912295 23.393  0.472 21.580  0.048 20.717  0.030 20.453  0.035 20.268  0.087  -105.7 10.4  -114.4 11.9   8.48 0.903 0 1 1 1 1 2   1.29   4739    94  133.5  24.8 15.105  0.415 0.007   1.61   4770   121  134.8  31.6 15.094  0.491 0.007
587732583126007860 54890  23 1 152.822234  56.431784 19.028  0.039 19.203  0.041 19.717  0.021 20.093  0.029 20.313  0.115   -50.8  7.1    -4.5  7.0   4.59 0.909 1 1 1 1 1 3   3.84  30483  1481  806.4 187.7  6.900  0.552 0.013   5.23  35485  2077  814.0 190.6  6.277  0.570 0.013
587732583126466595 54571 233 1 154.470463  56.979166 19.860  0.043 19.472  0.042 19.381  0.036 19.441  0.023 19.631  0.064   -36.6  5.0   -20.7  5.8   5.04 0.929 1 1 1 1 1 3   2.14   8490   252  208.8  45.5 12.540  0.494 0.006   1.42   8235   166  198.3  40.7 12.706  0.449 0.005
587732583126466919 54571 233 1 154.340121  57.005954 21.729  0.140 21.281  0.055 21.176  0.056 21.207  0.067 20.993  0.190   -37.9  9.8   -35.5 10.1   3.54 0.923 1 1 1 1 1 3   1.62   7816   429  411.9  91.5 12.903  0.505 0.013   2.00   7798   371  408.3  87.9 12.944  0.478 0.013
587732583126925498 54571 234 2 156.337995  57.392134 21.609  0.129 20.893  0.061 20.577  0.035 20.554  0.045 20.493  0.124   -27.6  7.3   -66.5 12.0   4.15 0.925 1 1 1 1 1 3   1.54   6487   187  236.1  46.3 13.721  0.442 0.007   0.74   6522   193  237.5  48.6 13.725  0.448 0.007
587732583126925726 54571 234 2 156.343115  57.356210 24.482  0.932 22.416  0.114 20.960  0.043 20.339  0.038 19.956  0.080   -36.0  9.4   -56.9 13.5   3.54 0.925 0 1 1 1 1 2  21.26                                                 0.27   3619   143   67.7  18.7 16.295  0.550 0.002
587732583129023067 54892  23 2 164.865845  59.238083 24.676  0.846 22.150  0.079 21.035  0.037 20.795  0.050 20.543  0.128   -63.2  8.6   -74.1  9.9   6.60 0.891 0 1 1 1 1 2   6.02   4389   143  133.2  25.5 15.441  0.439 0.008   7.83   4488   157  135.8  34.0 15.358  0.516 0.008
587732583129416070 54892  23 6 166.292523  59.507551 23.041  0.392 21.965  0.068 21.136  0.042 20.852  0.055 20.475  0.120   -68.4  8.2   -25.6  8.0   5.13 0.883 0 1 1 1 1 2   2.28   4678   132  155.8  29.6 15.162  0.422 0.004   2.53   4700   152  156.1  37.9 15.158  0.503 0.005
587732583130792067 54892  28 5 172.603601  60.060529 21.277  0.096 20.864  0.033 20.677  0.031 20.630  0.041 20.782  0.153   -76.7  6.8   -22.7  6.5   7.52 0.903 1 1 1 1 1 3   1.47   7264   210  293.4  59.6 13.224  0.455 0.008   2.05   7325   207  296.7  60.9 13.217  0.450 0.008
587732583665107453 54892  24 4 161.251117  58.975798 22.522  0.295 21.547  0.055 20.828  0.039 20.448  0.041 20.273  0.109     3.2  7.2   -45.1  7.8   3.68 0.900 0 1 1 1 1 2   2.43   4783   108  139.2  26.0 15.065  0.415 0.003   2.26   4794   134  139.4  33.0 15.072  0.494 0.003
587732583665434926 54892  22 2 162.530464  59.133022 24.652  1.103 21.986  0.068 21.280  0.046 21.090  0.061 21.002  0.204   -68.7  8.5   -40.5  9.3   5.22 0.866 0 1 1 1 1 2   0.89   5135   164  208.1  41.1 14.752  0.430 0.005   0.70   5158   169  210.5  47.9 14.752  0.478 0.005
587732589569114183 54886  14 2 186.745720  59.040830 21.632  0.168 19.947  0.053 19.096  0.025 18.828  0.019 18.592  0.040  -137.5  4.5  -155.6  6.5  22.36 0.916 1 1 1 1 1 3   4.46   4756    67   63.8  11.6 15.090  0.407 0.003   6.17   4728   105   62.8  14.6 15.132  0.490 0.003
587732589571866838 55297  11 5 198.944667  58.316382 20.175  0.053 19.867  0.038 19.822  0.027 19.846  0.033 19.841  0.104    22.5  5.4  -121.4  7.5  10.74 0.908 0 1 1 1 1 2   1.14   8275   318  241.0  49.7 12.653  0.458 0.011   2.30   8229   327  237.6  50.2 12.709  0.471 0.011
587732589573046324 54571 259 4 203.809990  57.672640 20.719  0.061 20.290  0.042 20.239  0.027 20.237  0.039 20.460  0.166    14.5  5.6   -89.3  7.9   6.62 0.925 1 1 1 1 0 2   0.52   8178   315  287.5  62.9 12.704  0.492 0.007   1.48   8084   236  281.3  58.5 12.786  0.454 0.007
587732589573374035 54571 260 4 205.253862  57.481778 19.627  0.030 18.945  0.040 18.666  0.013 18.582  0.017 18.612  0.032    54.1  6.3   -51.0  5.0   7.94 0.932 1 1 1 1 1 3   1.02   6487    59   97.1  18.2 13.721  0.417 0.005   1.54   6537    63   98.0  19.6 13.715  0.432 0.005
587732589573439570 54571 260 4 205.391588  57.364514 20.849  0.066 20.225  0.033 19.993  0.023 19.958  0.033 20.059  0.105    30.1  6.9   -21.6  5.7   3.56 0.926 1 0 1 1 1 2   1.57   6780   159  193.5  38.1 13.527  0.441 0.005   0.27   6859   157  196.7  39.8 13.505  0.442 0.005
587732590104477760 54890  26 6 180.182398  59.433496 17.827  0.016 17.906  0.021 18.153  0.046 18.426  0.029 18.647  0.040   -79.6  3.7    31.3  8.5   7.15 0.923 1 1 1 1 1 3  32.14                                                 0.59  14790   490  219.6  48.6 10.139  0.518 0.008
587732590107820073 55298  19 2 195.139511  59.068626 19.041  0.029 18.202  0.038 17.924  0.025 17.786  0.040 17.775  0.026    39.0  4.5    70.4  4.3  12.56 0.923 1 1 1 1 1 3   2.64   6175    54   62.9  11.5 13.937  0.404 0.003   4.68   6181    55   62.5  12.5 13.960  0.433 0.002
587732590109786285 55303  11 2 203.583252  58.102962 20.642  0.067 20.272  0.028 20.562  0.037 20.693  0.049 21.265  0.261   -48.6  8.2    12.1  8.4   3.83 0.904 1 1 1 1 0 2   2.99  14108   849  610.9 129.1 10.309  0.527 0.013  22.15                                              
587732590109786315 55303  11 2 203.524533  58.222159 23.990  1.311 21.452  0.046 20.045  0.029 19.388  0.024 18.914  0.037   -81.5  6.3   -65.7  6.4  11.29 0.907 0 1 1 1 1 2 126.66                                                 3.75   3547   104   41.1  10.5 16.382  0.525 0.001
587732590109851671 55303  11 2 203.702953  58.124129 19.433  0.030 19.031  0.021 19.074  0.025 19.154  0.020 19.337  0.051    -2.3  4.4   -46.1  4.5   7.21 0.916 1 1 1 1 1 3   0.96   9699   215  216.6  45.4 11.956  0.468 0.015  11.15   8907   132  187.7  38.3 12.363  0.453 0.013
587732590641545764 54891  29 4 181.020727  59.763362 23.841  0.777 21.800  0.063 20.848  0.042 20.534  0.044 20.167  0.118  -107.8  8.2   -89.0  9.0  10.27 0.900 0 1 1 1 1 2   1.99   4471   116  124.3  23.2 15.361  0.422 0.007   2.41   4519   144  124.4  30.8 15.329  0.513 0.007
587732590642004015 54891  28 3 183.053761  59.910267 19.188  0.030 19.284  0.027 19.484  0.024 19.645  0.024 19.905  0.094   -24.4  5.0    23.0  6.6   3.54 0.911 1 1 1 1 1 3  53.98                                                 5.12  13270   390  353.7  73.7 10.615  0.471 0.016
587732590642069797 54891  28 3 183.250711  59.948076 22.477  0.302 21.213  0.054 20.406  0.028 20.127  0.029 19.937  0.102   -49.5  6.1    19.5  7.4   4.70 0.905 0 1 1 0 1 1   0.00   4766   127  115.8  21.9 15.080  0.418 0.006   0.00   4778   152  115.8  28.2 15.086  0.503 0.006
587732590645018633 55298  19 6 196.528226  59.436177 17.564  0.013 17.431  0.042 17.647  0.020 17.811  0.019 17.996  0.025    -6.0  5.3   -64.5  5.3   8.64 0.924 1 1 1 1 1 3  43.78                                                 2.66  11388   125  131.2  26.6 11.285  0.446 0.010
587732590645018705 55298  19 6 196.519079  59.419274 20.196  0.052 19.663  0.044 19.468  0.024 19.414  0.026 19.561  0.081    -5.6  6.2   -65.7  6.2   7.51 0.912 1 1 1 1 1 3   1.75   7097   144  161.5  32.6 13.327  0.458 0.010   1.87   7156   135  163.0  33.0 13.319  0.447 0.011
587732590646984710 55303  11 5 204.916722  58.288352 18.884  0.021 18.595  0.014 18.828  0.014 19.088  0.018 19.412  0.062   -18.7  4.2    22.7  4.6   4.47 0.919 1 1 1 1 1 3   2.96  14836   301  295.6  63.3 10.087  0.504 0.006 109.45                                              
587732591177957378 54892  26 5 178.651867  60.199779 18.440  0.035 18.050  0.036 18.102  0.016 18.209  0.018 18.436  0.035   -30.6  5.4   -22.8  3.9   4.97 0.923 1 1 1 1 1 3   1.73  10057   253  148.1  31.4 11.797  0.475 0.006  11.15   9073   190  125.6  26.1 12.282  0.459 0.005
587732591180841015 54886  16 2 192.018218  60.193173 19.796  0.052 19.293  0.020 19.430  0.021 19.583  0.037 19.641  0.104   -84.3  6.3    -5.6  4.9   9.31 0.912 1 1 1 1 1 3   4.49  10954   357  301.6  61.7 11.421  0.458 0.013  34.96                                              
587732591714828392 54892  26 6 178.815831  60.674266 18.851  0.021 18.249  0.051 18.209  0.018 18.263  0.022 18.347  0.040  -125.6  5.8    61.1  5.5  16.91 0.923 1 1 1 1 1 3  12.26                                                 7.74   7604    82  102.3  20.6 13.054  0.438 0.006
587732591715615380 54892  30 4 182.501632  60.780504 24.604  0.971 22.712  0.138 21.064  0.044 20.576  0.049 20.135  0.105   -20.9  8.9   -61.0  9.0   4.40 0.889 0 1 1 1 1 2  11.08                                                 6.65   3700   158   78.1  21.7 16.198  0.553 0.006
587732591716335662 54890  28 1 185.740885  60.683560 19.217  0.031 19.170  0.028 19.216  0.020 19.351  0.022 19.582  0.084   -57.4  9.0     5.9  9.0   4.41 0.914 1 1 1 1 1 3  78.20                                                 4.96  10620   228  249.4  50.4 11.591  0.458 0.016
587732591716925515 54891  30 4 188.605792  60.750957 18.569  0.024 17.963  0.033 17.816  0.024 17.814  0.024 17.787  0.036  -141.9  5.1  -143.9  6.1  23.53 0.923 1 1 1 1 1 3   6.36   7033    77   75.1  14.9 13.366  0.443 0.004   6.84   7104    73   75.8  15.1 13.352  0.433 0.004
587732591717450174 54886  16 1 190.980595  60.543058 23.206  0.588 21.600  0.074 20.422  0.051 20.159  0.046 19.897  0.109   -42.0  8.7   -17.3  7.5   3.65 0.905 0 1 1 1 1 2   4.32   4228   140   94.7  18.0 15.603  0.440 0.005   6.23   4345   150   95.7  24.3 15.500  0.522 0.005
587732591719547023 55305   9 3 200.345014  59.830971 20.175  0.052 19.714  0.024 19.842  0.026 20.068  0.035 20.427  0.141   -13.3  5.1   -38.4  7.5   3.62 0.908 1 1 1 1 1 3   3.37  11736   456  397.9  81.1 11.119  0.474 0.013  36.64                                              
587732592252879068 54892  29 2 184.214399  61.195162 21.321  0.143 20.802  0.037 20.767  0.036 20.805  0.065 20.793  0.246   -48.0  8.1   -51.0  8.8   5.26 0.902 1 1 1 1 0 2   0.47   8568   477  393.6  89.5 12.500  0.517 0.013   1.45   8411   368  380.0  81.5 12.613  0.484 0.013
587732592252944398 54892  29 2 184.380955  61.089186 17.757  0.032 18.057  0.026 18.553  0.015 18.895  0.022 19.221  0.063   -77.2  6.0   -62.0  6.9  10.11 0.921 1 1 1 1 1 3   0.30  34708  1957  529.3 126.5  6.315  0.579 0.016   0.74  40000     0  520.4 120.9  5.745  0.498 0.016
587732701254123696 55537  14 3 157.619899   5.798985 20.222  0.049 19.664  0.032 19.424  0.019 19.364  0.030 19.450  0.054     8.9  5.0   -31.7  4.7   4.51 0.912 1 1 1 1 1 3   1.28   6855   107  151.0  29.5 13.479  0.436 0.005   1.20   6919   108  152.9  30.6 13.467  0.435 0.005
587732701254451287 55537  14 4 158.372833   5.730002 19.885  0.038 18.759  0.024 18.203  0.018 17.951  0.013 17.874  0.024   108.5  3.6   -45.4  4.5  18.16 0.923 1 1 1 0 1 2   7.02   5474    47   56.9  10.2 14.468  0.395 0.003   4.84   5382    69   54.7  11.8 14.567  0.460 0.003
587732701255238183 55538   9 3 160.236522   5.897229 22.881  0.409 22.161  0.110 20.943  0.045 20.483  0.047 20.066  0.088    -9.3  8.2   -54.0  8.4   4.05 0.896 0 1 1 1 1 2   3.78   3761   198   94.6  17.3 16.113  0.455 0.005   1.82   3981   154   90.9  24.1 15.879  0.538 0.005
587732701255499972 55538   9 3 160.769230   5.824396 20.906  0.080 20.257  0.031 20.019  0.025 19.912  0.032 19.913  0.086   -16.3  5.2   -34.4  5.8   4.59 0.907 1 1 1 1 1 3   0.79   6624   120  184.8  35.7 13.629  0.433 0.009   2.58   6663   128  186.1  37.4 13.632  0.439 0.009
587732701255565410 55538   9 4 160.978491   5.941495 19.215  0.027 18.824  0.022 18.868  0.015 18.976  0.019 19.163  0.046   -20.2  3.7   -53.4  4.0   9.66 0.918 1 1 1 1 1 3   1.16   9989   227  207.0  44.2 11.827  0.481 0.014  12.86                                              
587732701255631142 55538   9 4 161.019995   6.013146 22.392  0.332 21.165  0.052 20.517  0.031 20.283  0.038 20.011  0.091    40.0  6.6   -74.1  6.8   7.05 0.905 1 1 1 1 1 3   2.97   5145   108  144.5  27.3 14.744  0.416 0.006   3.19   5125   123  143.5  32.1 14.780  0.473 0.006
587732701256548523 55538  11 2 163.235833   6.074315 20.728  0.063 20.247  0.037 20.292  0.033 20.382  0.043 20.450  0.126    -1.0  5.3   -28.5  5.1   3.70 0.906 1 1 1 1 1 3   0.93   9576   431  372.0  81.9 12.012  0.495 0.019   6.45   8782   232  321.1  65.6 12.425  0.451 0.019
587732701257335000 55538  12 2 164.974154   6.148297 20.624  0.066 20.182  0.024 20.262  0.029 20.297  0.037 20.608  0.142   -29.3  6.0    -9.2  6.1   3.61 0.906 1 1 1 1 1 3   3.29   9965   360  382.5  78.9 11.837  0.455 0.025  10.64   9345   364  340.4  74.8 12.152  0.500 0.022
587732701257662556 55538  13 2 165.770943   6.187232 20.877  0.096 20.274  0.028 19.953  0.025 19.802  0.032 19.856  0.073     9.7  4.3   -25.3  5.0   3.68 0.907 0 1 1 1 1 2   1.40   6287   124  163.4  31.6 13.858  0.438 0.015   2.30   6272   124  162.1  32.7 13.896  0.441 0.015
587732701257924915 55538  13 2 166.280972   6.107144 24.262  4.458 22.553  0.145 21.104  0.051 20.492  0.044 19.968  0.079   -41.2  9.2   -42.7  9.2   4.17 0.886 0 1 1 1 1 2  26.38                                                 2.01   3549   138   67.6  17.6 16.379  0.529 0.007
587732701258252560 55538  13 5 167.085560   6.234238 21.454  0.124 21.066  0.049 20.929  0.042 20.835  0.051 20.832  0.167   -42.9  8.9   -25.0  8.5   3.85 0.897 1 1 1 1 1 3   1.85   7465   307  332.7  69.9 13.104  0.479 0.026   3.18   7523   285  335.7  70.5 13.101  0.470 0.026
587732701260218612 55543  14 2 171.548121   6.296318 22.489  0.428 21.656  0.082 21.185  0.052 20.871  0.059 20.702  0.164   -58.5  6.7   -33.2  7.3   5.06 0.878 0 1 1 1 1 2   2.34   5429   208  210.8  42.9 14.505  0.455 0.028   2.94   5414   210  209.5  47.1 14.541  0.487 0.028
587732701260349466 55543  14 2 171.881488   6.384770 17.517  0.025 17.104  0.025 17.072  0.015 17.124  0.014 17.225  0.017    11.9  3.3   -92.4  3.9  15.03 0.927 1 1 1 1 1 3   0.50   8536   129   72.0  15.1 12.517  0.468 0.004   3.14   8268    90   68.3  13.9 12.688  0.441 0.004
587732701261005079 55543  15 2 173.340164   6.350897 24.881  1.175 22.241  0.129 20.912  0.050 20.415  0.048 20.137  0.104   -24.4  8.0   -49.1  7.4   4.25 0.898 0 1 1 1 1 2   0.71   3600   235   87.1  15.9 16.304  0.467 0.014   0.94   3954   167   87.3  23.6 15.910  0.547 0.014
587732701263364158 55543  17 1 178.860123   6.433804 19.252  0.030 18.785  0.023 18.739  0.017 18.820  0.026 19.023  0.043    13.7  3.7   -60.2  3.7  10.25 0.920 1 1 1 1 1 3   7.74   8797   232  163.7  36.6 12.385  0.506 0.010  12.79                                              
587732701263560844 55543  17 6 179.334101   6.427060 20.806  0.080 20.189  0.030 20.014  0.023 19.952  0.030 19.964  0.081   -56.3  5.1    -0.9  5.1   6.62 0.907 1 1 1 1 1 3   1.22   6976   151  201.9  40.3 13.402  0.446 0.006   2.45   7011   144  203.0  40.8 13.409  0.438 0.006
587732701263561003 55543  17 6 179.230030   6.591804 23.931  0.952 21.616  0.073 20.667  0.036 20.404  0.042 20.174  0.097   -58.2  7.0    -2.7  7.0   5.30 0.903 0 1 1 1 1 2   2.01   4615   128  123.5  23.4 15.222  0.427 0.008   2.61   4666   143  125.2  30.0 15.189  0.500 0.008
587732701263626281 55543  17 6 179.441215   6.530073 17.835  0.035 17.378  0.029 17.311  0.014 17.337  0.020 17.422  0.022  -267.8  4.1   -25.4  4.1  40.51 0.925 1 1 1 1 1 3   0.46   8044   140   73.5  15.3 12.777  0.463 0.002   2.54   7889   107   70.9  14.3 12.893  0.436 0.002
587732701264216280 55363   3 6 180.792190   6.499476 21.761  0.192 21.224  0.058 20.827  0.046 20.687  0.062 20.589  0.155  -122.7 13.4   -22.4 13.5   6.84 0.900 1 1 1 1 1 3   1.82   6196   187  239.0  45.8 13.922  0.435 0.018   2.49   6183   206  237.2  49.9 13.958  0.463 0.018
587732701777166853 54909  17 2 126.057360   3.331868 21.492  0.159 20.301  0.023 19.947  0.027 19.800  0.027 19.893  0.090    26.2  5.5   -13.6  5.7   3.96 0.907 1 1 1 1 1 3   7.07   6041    92  153.7  29.1 14.033  0.423 0.005   6.82   6049    93  153.4  30.8 14.055  0.433 0.005
587732701777559838 54909  17 6 126.932879   3.560477 18.430  0.024 18.135  0.018 18.433  0.013 18.685  0.012 18.911  0.051    11.0  3.0    15.9  3.2   4.19 0.922 1 1 1 1 1 3   1.69  15533   293  252.8  53.0  9.886  0.487 0.007 103.47                                              
587732701779132746 55503  25 3 130.554271   3.914221 18.939  0.034 18.913  0.021 19.140  0.020 19.287  0.029 19.414  0.085   -16.5  4.4   -26.8  4.0   4.82 0.915 1 1 1 1 1 3  46.76                                                 3.97  12389   337  281.6  58.2 10.916  0.474 0.013
587732701779460287 55503  25 4 131.168160   3.912928 20.459  0.100 19.993  0.024 19.825  0.034 19.901  0.048 19.868  0.122    28.5  7.3   -38.0  6.8   4.48 0.908 1 1 1 1 1 3   2.16   7621   238  216.5  45.3 13.014  0.469 0.010   1.40   7636   220  216.3  44.6 13.036  0.454 0.010
587732701779722416 55506  27 3 131.808724   3.918118 19.406  0.040 18.993  0.022 19.211  0.024 19.438  0.030 19.592  0.088   -19.2  4.4   -15.4  5.0   3.53 0.915 1 1 1 1 1 3   1.54  13361   498  320.6  65.6 10.549  0.524 0.015  53.50                                              
587732701779984454 55506  27 4 132.417505   3.974420 18.647  0.029 18.294  0.021 18.596  0.020 18.781  0.022 19.073  0.062   -29.3  3.2   -10.9  4.1   5.20 0.921 1 1 1 1 0 2   4.59  14729   408  255.9  54.7 10.119  0.528 0.016  70.10                                              
587732701781884954 54951  12 6 136.723499   4.485097 19.229  0.036 18.874  0.021 18.797  0.020 18.810  0.018 18.901  0.062    36.8  4.8   -87.1  4.3  13.59 0.919 1 1 1 1 0 2   3.19   8227   163  149.4  31.0 12.678  0.461 0.008   2.48   8168   136  147.1  30.2 12.741  0.449 0.008
587732701781884999 54951  12 6 136.764152   4.515522 19.132  0.035 19.095  0.021 19.240  0.022 19.412  0.024 19.596  0.083   -50.2  5.2    14.0  4.8   6.82 0.914 1 1 1 1 1 3  61.34                                                 0.32  11658   272  280.0  57.4 11.183  0.467 0.015
587732701782999181 55503  27 3 139.227083   4.802865 20.314  0.069 19.941  0.026 20.235  0.032 20.460  0.044 20.752  0.215   -16.7  9.5   -44.5  9.7   3.55 0.906 1 1 1 1 0 2   1.64  15547   729  560.5 116.3  9.882  0.478 0.034  29.10                                              
587732701783916572 55507  29 4 141.367584   4.831234 18.512  0.030 18.055  0.015 18.176  0.018 18.282  0.018 18.501  0.031    47.2  3.6   -34.0  4.0  10.07 0.923 1 1 1 1 1 3   2.93  10730   192  162.8  32.8 11.512  0.446 0.021  60.23                                              
587732701783982634 55507  29 4 141.556254   4.887443 26.154  0.650 22.308  0.100 20.842  0.044 20.202  0.037 19.729  0.075   -27.5 10.1  -102.8 10.4   6.29 0.900 0 1 1 1 1 2  34.73                                                 0.82   3542   123   59.5  15.3 16.388  0.525 0.005
587732701784047812 55507  29 4 141.686819   5.003684 21.564  0.176 20.578  0.028 20.133  0.029 19.887  0.035 19.796  0.082   -35.7  6.4   -25.2  6.6   4.44 0.906 1 1 1 1 1 3   3.34   5656    87  145.5  27.1 14.323  0.415 0.008   4.77   5633    94  143.9  29.9 14.367  0.446 0.008
587732701785751680 55514  16 5 145.553412   5.248121 20.048  0.051 19.535  0.019 19.374  0.024 19.294  0.022 19.357  0.060   -55.6  5.1   -68.5  5.2  12.07 0.913 1 1 1 1 1 3   1.63   7170   112  154.8  31.0 13.281  0.450 0.014   4.74   7204   111  155.3  31.3 13.290  0.442 0.014
587732701786079422 55514  17 2 146.409325   5.263405 20.420  0.067 19.625  0.024 19.330  0.026 19.297  0.024 19.330  0.060  -132.1  5.4  -102.9  5.0  22.16 0.913 1 1 1 1 1 3   7.21   6523    89  133.9  25.9 13.697  0.434 0.010   3.22   6552    97  134.3  26.8 13.705  0.435 0.010
587732701789552792 55192  13 4 154.307581   5.923701 20.888  0.092 20.682  0.037 20.575  0.032 20.579  0.042 20.642  0.146    24.6  8.2   -38.9  7.8   3.65 0.904 1 1 1 1 1 3   5.24   8144   298  333.9  69.0 12.723  0.461 0.009   4.31   8222   285  337.7  71.5 12.712  0.470 0.009
587732701790142748 55193  12 5 155.642259   6.045630 23.238  0.685 22.055  0.082 20.513  0.032 19.872  0.027 19.384  0.058   -75.5 12.4  -113.9 12.4   9.23 0.905 0 1 1 1 1 2  72.02                                                 2.29   3500    68   49.4  11.4 16.440  0.490 0.003
587732701790928928 55537  14 2 157.395698   6.071685 18.656  0.025 18.180  0.014 18.352  0.021 18.520  0.032 18.842  0.037   -33.9  5.3    14.3  3.3   4.83 0.922 1 1 1 1 1 3   9.26  12053   351  202.8  42.3 11.001  0.510 0.016 139.85                                              
587732701791715348 55537  15 2 159.213432   6.252684 18.272  0.031 18.119  0.025 18.443  0.014 18.708  0.020 18.943  0.038   -25.5  4.7   -18.1  4.5   4.68 0.922 1 1 1 1 1 3   2.52  17596   453  279.1  59.9  9.337  0.500 0.008  30.89                                              
587732701792305503 55538   9 2 160.593042   6.248502 20.926  0.095 20.670  0.034 20.589  0.039 20.752  0.046 20.638  0.145    33.3  7.7   -37.4  6.5   4.80 0.904 1 1 1 1 1 3   7.34   9330   429  410.1  84.8 12.127  0.456 0.039   3.76   9091   431  386.6  84.2 12.273  0.495 0.038
587732701792501926 55538   9 5 161.043430   6.271404 20.147  0.054 19.737  0.023 19.981  0.025 20.191  0.033 20.316  0.115    -0.8  4.5   -38.5  4.8   5.45 0.907 1 1 1 1 1 3   1.87  13688   520  462.3  93.0 10.442  0.470 0.015  39.35                                              
587732701793812677 55538  11 6 164.048339   6.472326 23.925  1.089 21.344  0.049 20.081  0.026 19.595  0.034 19.146  0.042   -10.5  4.6   -81.7  5.1  11.14 0.906 0 1 1 0 1 1  27.15                                                 0.50   3804   124   52.4  13.8 16.078  0.538 0.003
587732701793812737 55538  11 6 164.014100   6.535183 22.014  0.248 21.267  0.047 20.798  0.041 20.622  0.050 20.647  0.141    29.7  7.2   -63.9  7.4   6.37 0.901 1 1 1 1 1 3   1.27   5812   142  212.5  40.4 14.203  0.424 0.008   1.00   5787   149  209.9  43.9 14.249  0.450 0.008
587732701794009725 55538  12 1 164.559691   6.565122 23.643  0.929 22.239  0.095 20.792  0.045 20.141  0.044 19.946  0.080   -65.7  5.7   -61.1  7.1   8.18 0.901 0 1 1 1 1 2  16.12                                                 4.10   3677   142   66.0  18.1 16.226  0.550 0.003
587732701795057937 55538  13 6 166.913119   6.627802 25.810  0.862 21.402  0.053 20.240  0.027 19.826  0.024 19.466  0.054   -11.1  5.7   -58.8  5.1   6.98 0.906 0 1 1 1 1 2   4.42   3964    99   74.7  13.5 15.884  0.435 0.007   4.76   4138   125   73.9  18.8 15.712  0.525 0.007
587732701796237397 55541  16 6 169.578265   6.611504 20.570  0.074 20.046  0.025 19.771  0.021 19.709  0.022 19.839  0.067     1.1  8.6   -42.1  9.1   3.75 0.908 1 1 1 1 1 3   4.04   6950   129  175.7  35.1 13.418  0.465 0.037   3.21   6977   134  176.1  35.8 13.431  0.462 0.037
587732701800628322 55599  16 3 179.753892   6.989690 20.521  0.074 20.146  0.038 20.194  0.042 20.279  0.035 20.365  0.128   -32.2  5.8   -24.5  6.1   4.35 0.906 1 1 1 1 1 3   1.71  10260   468  378.7  79.3 11.709  0.477 0.048   2.40   9582   294  337.1  71.5 12.042  0.483 0.045
587732702312661515 54892  12 5 122.902420   3.342592 21.228  0.122 20.458  0.026 20.235  0.030 20.247  0.041 20.245  0.171   -30.6  6.2   -56.1  6.6   6.83 0.906 1 1 1 1 1 3   4.79   6920   175  224.1  45.3 13.438  0.452 0.005   2.96   6965   172  226.0  45.8 13.438  0.440 0.005
587732702316724310 55506  27 1 132.072379   4.501690 17.739  0.032 17.550  0.017 17.871  0.021 18.102  0.018 18.342  0.040   -61.9  4.0     5.1  3.7  11.02 0.923 0 1 1 0 1 1   2.78  16171  1168  199.2  38.6  9.708  0.445 0.010   1.23  16397  1259  210.1  48.6  9.685  0.591 0.010
587732702316790187 55506  27 2 132.201755   4.342885 23.161  0.707 22.251  0.104 21.176  0.075 20.675  0.065 20.310  0.167    21.6 10.5   -50.2 10.3   3.62 0.879 0 1 1 1 1 2   1.29   3981   209  112.9  21.9 15.865  0.472 0.007   0.42   4108   178  108.7  29.7 15.744  0.548 0.007
587732702323277842 55186  16 4 147.010585   5.916024 18.527  0.027 18.068  0.014 18.205  0.021 18.351  0.024 18.580  0.033   -32.8  3.8    -0.6  3.8   6.06 0.923 1 1 1 1 1 3   2.13  11012   211  173.7  35.3 11.398  0.452 0.008  81.65                                              
587732702328651999 55537  15 1 159.339500   6.572172 23.705  0.553 21.549  0.053 20.078  0.025 19.474  0.025 19.165  0.048    13.8  8.1   -95.0  7.8   9.42 0.906 0 1 1 1 1 2  48.01                                                 3.88   3657   124   47.0  12.7 16.250  0.545 0.002
587732702328848392 55537  15 6 159.755111   6.698503 19.760  0.037 19.436  0.017 19.732  0.027 19.915  0.031 20.107  0.095   -23.3  5.5   -23.4  5.7   3.79 0.909 1 1 1 1 1 3   3.43  15078   471  435.6  93.4 10.016  0.503 0.023  60.15                                              
587732702329307292 55213   6 4 160.889684   6.724363 20.476  0.059 20.169  0.027 20.158  0.025 20.303  0.035 20.651  0.164   -27.7  5.2    -5.9  5.5   3.53 0.906 1 1 1 1 1 3   6.45   9939   376  373.7  75.0 11.849  0.436 0.021   4.03   9419   326  338.0  73.0 12.118  0.484 0.021
587732702330421252 55208  68 4 163.369581   6.811574 19.352  0.032 19.186  0.013 19.510  0.023 19.798  0.026 20.104  0.105   -56.2  4.7    30.4  5.4   8.07 0.911 1 1 1 1 1 3   0.62  18042   508  464.0 101.0  9.226  0.502 0.015  57.60                                              
587732702331928779 55185  39 3 166.873144   6.989908 23.778  0.756 21.562  0.054 20.519  0.033 20.073  0.029 19.805  0.074   -42.5  7.5   -22.0  7.2   4.49 0.905 0 1 1 1 1 2   1.24   4141    96   90.3  16.4 15.694  0.426 0.007   0.15   4243   130   89.0  22.6 15.603  0.523 0.007
587732702849532332 54892  11 4 122.722773   3.801345 20.802  0.087 20.215  0.022 20.029  0.026 19.915  0.032 19.736  0.135    65.6  6.5   -37.2  7.0   7.04 0.907 1 1 1 1 1 3   5.02   6812   129  193.9  37.9 13.506  0.435 0.004   8.52   6859   133  195.6  39.3 13.505  0.435 0.004
587732702849598026 54892  11 4 122.973455   3.826737 20.012  0.060 19.564  0.019 19.582  0.019 19.586  0.030 19.739  0.117   -12.3  5.8   -30.1  6.3   3.73 0.910 1 1 1 1 1 3   3.56   8840   240  238.2  49.9 12.364  0.461 0.008   8.98   8607   163  226.2  46.0 12.513  0.448 0.007
587732702857396441 55182  26 3 140.785155   5.727926 19.836  0.043 19.287  0.024 19.088  0.018 19.000  0.021 18.896  0.052    -1.4  4.3   -54.6  4.2   8.78 0.916 1 1 1 1 1 3   8.64   6829    87  126.5  24.5 13.496  0.430 0.006  18.10                                              
587732702857462021 55182  26 3 140.890662   5.763065 21.549  0.159 21.161  0.040 20.817  0.045 19.983  0.034 19.254  0.070    37.5  7.1   -32.2  6.9   3.69 0.901 1 1 1 0 0 1   2.98   6597   262  267.7  54.0 13.647  0.461 0.020   3.21   6724   297  276.7  60.5 13.592  0.488 0.021
587732702857723933 55182  26 4 141.429226   5.844040 18.615  0.023 18.214  0.025 18.164  0.018 18.193  0.020 18.227  0.032  -122.3  4.8   -38.7  4.7  18.93 0.923 1 1 1 1 1 3   5.55   8413   172  113.9  24.7 12.580  0.496 0.018   7.56   8223   113  109.6  22.7 12.712  0.458 0.017
587732702858444831 55185  29 4 143.055771   5.979339 18.368  0.026 18.606  0.018 19.066  0.016 19.427  0.021 19.688  0.085   -26.8  5.0   -11.0  4.0   4.02 0.916 1 1 1 1 1 3   1.97  31561  1129  609.2 141.6  6.744  0.537 0.027   3.63  37202  1618  616.2 140.7  6.068  0.515 0.027
587732702859559030 55506  29 5 145.623611   6.226338 20.968  0.104 20.438  0.030 20.106  0.033 20.076  0.034 20.269  0.157   -87.5  5.5   -16.1  5.9   9.35 0.906 1 1 1 1 1 3   4.29   6644   142  197.5  38.5 13.616  0.441 0.014   3.34   6683   151  198.8  40.3 13.619  0.446 0.014
587732702863032337 55192  13 1 153.589812   6.649379 18.773  0.023 18.515  0.018 18.544  0.021 18.709  0.018 18.868  0.043   -61.1  4.2   -30.7  4.7  10.25 0.921 1 1 1 1 1 3  32.53                                                 5.19   9689   115  169.0  34.9 11.994  0.455 0.008
587732702863687940 55514  18 4 155.100467   6.833004 22.140  0.211 21.128  0.037 20.508  0.031 20.221  0.038 20.101  0.119  -130.6 11.5    35.4 11.4   7.46 0.905 1 1 1 1 1 3   4.42   5237    88  148.4  27.7 14.665  0.412 0.007   2.73   5206   109  146.6  32.6 14.712  0.470 0.007
587732702866178502 55213   6 5 160.896638   7.115298 22.598  0.366 21.439  0.057 21.270  0.053 21.236  0.068 21.374  0.358   -54.9 12.8    -0.5 12.6   3.85 0.867 0 1 1 1 0 1   0.00   7357   455  388.8  86.6 13.169  0.512 0.019   0.12   7376   451  389.6  86.9 13.187  0.506 0.019
587732702868340995 55537  13 2 165.826449   7.317118 23.279  0.606 21.763  0.067 20.527  0.035 20.081  0.034 19.793  0.086    13.3 11.2   -53.3 11.5   3.52 0.905 0 1 1 1 1 2   0.26   3797   155   79.8  15.0 16.072  0.464 0.008   1.80   4054   138   79.5  20.8 15.801  0.535 0.008
587732702873780445 55621  14 3 178.414621   7.723443 23.428  0.755 21.245  0.046 19.936  0.025 19.432  0.021 19.022  0.051    47.2  4.7   -78.0  4.7  12.18 0.907 0 1 1 1 1 2  18.56                                                 4.75   3858   125   52.2  13.8 16.017  0.539 0.002
587732702873846154 55621  14 3 178.491782   7.839483 22.950  0.330 21.572  0.058 20.857  0.041 20.618  0.045 20.115  0.129     8.0  7.7   -44.2  7.6   3.73 0.900 0 1 1 1 1 2   7.09   4936   122  154.1  29.3 14.926  0.419 0.006   7.73   4947   142  154.9  36.1 14.934  0.488 0.006
587732702873911445 55599  15 1 178.673413   7.665790 21.052  0.105 19.998  0.025 19.571  0.023 19.383  0.021 19.231  0.062    87.6  4.3   -67.0  3.9  15.51 0.910 1 1 1 1 1 3   3.62   5746    67  116.4  21.5 14.253  0.412 0.010   6.54   5723    73  115.1  23.5 14.298  0.442 0.010
587732702874435809 55625  14 3 179.945212   7.783205 22.665  0.376 21.518  0.055 20.320  0.030 19.848  0.039 19.476  0.074   -36.1  8.4   -66.1  8.3   5.85 0.906 0 1 1 1 1 2   4.07   3799   119   72.3  12.8 16.070  0.429 0.003   1.31   3998   133   69.0  18.2 15.861  0.536 0.002
587732702874632338 55599  16 6 180.324203   7.690001 20.391  0.067 19.587  0.031 19.254  0.021 19.060  0.020 19.120  0.057  -181.3  3.1   -41.2  3.6  31.36 0.914 1 1 1 1 1 3   6.29   6075    72  111.7  20.5 14.008  0.408 0.004   9.19   6060    77  110.6  22.3 14.046  0.436 0.004
587732702874697852 55625  14 4 180.493626   7.874786 20.598  0.078 20.320  0.037 20.290  0.027 20.276  0.036 20.104  0.136   -49.7  8.4    -4.4  8.3   3.61 0.906 1 1 1 1 1 3   9.32   8333   295  299.7  61.8 12.622  0.457 0.008   9.75   8377   253  300.9  62.9 12.631  0.460 0.008
587732702875091445 55625  16 3 181.407190   7.753752 22.663  0.425 21.824  0.083 21.007  0.051 20.631  0.044 20.220  0.142   -75.8 11.2   -12.0 11.8   3.50 0.893 0 0 1 1 1 1   1.58   4151   405  115.8  28.4 15.684  0.616 0.005   1.74   4349   246  120.5  32.1 15.496  0.540 0.005
587732702875287815 55625  16 4 181.889520   7.868856 23.675  0.943 21.445  0.058 20.471  0.033 19.955  0.031 19.798  0.102   -27.4  8.6   -47.5  8.4   3.82 0.905 0 1 1 1 1 2   6.06   4159   103   87.7  15.9 15.675  0.425 0.006   3.12   4241   136   85.5  21.9 15.605  0.526 0.006
587732703393677815 55182  23 3 139.279846   6.011175 22.096  0.247 21.228  0.047 20.831  0.041 20.659  0.057 20.412  0.147   -53.9  9.6    -3.9 10.2   3.57 0.900 0 1 1 1 1 2   1.98   5873   172  216.6  42.4 14.157  0.437 0.012   2.92   5862   171  215.1  45.0 14.193  0.452 0.012
587732703393742855 55182  23 3 139.417432   5.996996 17.712  0.023 17.784  0.018 18.088  0.024 18.371  0.019 18.568  0.034   -31.5  4.0     2.4  5.1   4.37 0.923 1 1 1 1 1 3  25.35                                                 3.67  16542   824  236.1  55.5  9.647  0.582 0.012
587732703394988036 55185  29 2 142.272754   6.188524 17.410  0.014 17.701  0.043 18.225  0.018 18.565  0.019 18.870  0.039   -17.6  4.7    18.2  4.5   3.81 0.923 1 1 1 1 1 3   1.51  39411  2354  487.6 121.3  5.745  0.652 0.036  12.50                                              
587732703395119327 55185  29 5 142.639173   6.316997 22.558  0.310 20.223  0.024 19.847  0.025 19.855  0.031 20.004  0.103   -60.4  5.7   -56.4  4.9   9.60 0.908 0 1 1 1 1 2  11.81                                                 7.49   6472   130  169.6  33.9 13.759  0.432 0.009
587732703395185205 55185  29 5 142.807741   6.284073 22.759  0.326 21.523  0.049 20.711  0.038 20.443  0.046 20.258  0.121  -155.9  8.5    19.2  7.8  11.46 0.903 0 1 1 1 1 2   0.35   4809   106  136.8  25.7 15.041  0.416 0.007   0.46   4832   131  138.0  32.5 15.037  0.492 0.007
587732703395446913 55185  32 2 143.439588   6.359220 17.729  0.020 17.649  0.017 17.979  0.014 18.244  0.025 18.552  0.035    23.6  4.0   -65.5  4.1  11.67 0.923 1 1 1 1 1 3   0.75  19318   471  240.8  53.3  8.924  0.541 0.017  42.68                                              
587732703402197122 55182  31 1 158.919979   7.454664 18.866  0.021 18.419  0.016 18.217  0.022 18.187  0.017 18.218  0.023    69.7  3.9   -84.0  5.1  15.07 0.923 1 1 1 1 1 3   5.27   7214    63   93.8  18.6 13.255  0.441 0.005  14.30                                              
587732703403442421 55213   8 1 161.691038   7.586611 23.162  0.321 22.468  0.127 21.157  0.052 20.437  0.047 20.025  0.090   -21.4  8.7  -106.5  8.8   7.18 0.881 0 1 1 1 1 2  26.13                                                 1.31   3551   138   67.7  17.7 16.377  0.531 0.004
587732703405473905 55192  15 4 166.471892   7.778173 18.407  0.020 17.963  0.023 18.110  0.020 18.278  0.015 18.500  0.028    24.3  3.6    14.7  5.7   3.53 0.923 1 1 1 1 1 3   0.99  11197   255  170.1  36.5 11.325  0.517 0.007  67.25                                              
587732703405474072 55192  15 4 166.430734   7.774977 21.425  0.109 21.014  0.040 20.750  0.037 20.180  0.032 19.514  0.054   -22.2  8.3   -53.7  9.4   3.71 0.902 1 1 1 0 0 1   1.69   7066   288  285.6  59.5 13.346  0.470 0.030   1.81   7259   306  299.3  64.6 13.257  0.478 0.031
587732703407505499 55603  13 2 171.031934   8.080873 20.675  0.065 20.185  0.037 20.033  0.023 20.075  0.031 20.301  0.108   -38.6  4.7    25.9  4.8   5.80 0.907 1 1 1 1 1 3   4.65   8006   275  250.9  54.8 12.798  0.497 0.032   2.87   7882   203  243.7  50.1 12.897  0.452 0.032
587732703407833276 55603  13 4 171.919330   7.946350 20.500  0.061 20.158  0.029 20.433  0.028 20.581  0.047 20.775  0.178   -13.2  5.5   -37.8  5.6   3.90 0.905 1 1 1 1 1 3   2.81  15317   734  594.0 126.0  9.947  0.502 0.049  22.83                                              
587732703407833312 55603  13 5 171.872814   8.066097 23.730  0.816 22.163  0.096 20.556  0.031 19.949  0.030 19.573  0.065   -56.5  6.4   -74.1  6.5   8.95 0.904 0 1 1 1 1 2  36.68                                                 3.88   3592   137   54.9  15.2 16.327  0.555 0.011
587732703407964446 55603  13 5 172.121268   8.063750 23.866  0.944 22.399  0.124 20.868  0.041 20.356  0.041 19.955  0.085   -52.1 10.0   -44.0 10.1   5.38 0.899 0 1 1 1 1 2  10.38                                                 3.83   3746   149   73.6  20.0 16.145  0.547 0.006
587732703408423184 55603  14 5 173.240154   8.133730 21.937  0.191 21.006  0.038 20.644  0.037 20.565  0.051 20.423  0.121   -37.6  6.1   -26.7  5.9   4.61 0.904 1 1 1 1 1 3   1.52   6173   149  219.1  42.4 13.938  0.438 0.018   1.53   6185   163  219.1  45.0 13.957  0.450 0.018
587732703409602614 55604  15 5 175.951577   8.152468 18.515  0.025 18.074  0.022 18.309  0.021 18.529  0.019 18.774  0.033   -55.5  3.5   -65.1  4.0  13.31 0.923 1 1 1 1 1 3   3.20  13127   442  210.5  43.8 10.626  0.556 0.010 106.99                                              
587732703409995854 55621  13 2 176.812877   8.181591 21.521  0.122 20.271  0.025 19.731  0.022 19.519  0.021 19.374  0.053   -49.4  3.8    25.0  4.5   7.27 0.909 1 1 1 1 1 3   1.51   5431    60  112.6  20.8 14.503  0.410 0.009   3.73   5409    75  111.6  23.6 14.545  0.452 0.009
587732703410127133 55621  13 2 177.088952   8.143209 23.795  0.819 21.744  0.070 20.726  0.035 20.348  0.036 20.151  0.099   107.9  6.6  -147.6  6.9  16.00 0.902 0 1 1 1 1 2   0.06   4310   121  109.2  20.3 15.520  0.428 0.003   0.49   4395   140  109.4  27.3 15.450  0.514 0.003
587732703944966639 55603  14 1 172.520779   8.474877 22.604  0.412 21.326  0.051 20.934  0.046 20.749  0.059 20.732  0.191   -31.2  7.4   -38.7  7.2   3.78 0.897 0 1 1 1 1 2   0.25   6056   207  234.5  46.6 14.022  0.445 0.038   0.58   6047   209  233.1  48.9 14.055  0.454 0.038
587732703945949280 55604  14 6 174.673924   8.469960 20.257  0.057 20.127  0.023 20.221  0.029 20.370  0.042 20.558  0.145   -79.3  7.9   -29.6  7.9   7.06 0.906 1 1 1 1 1 3  23.69                                                 0.07  10991   404  403.1  83.0 11.441  0.465 0.038
587732703948963953 55625  16 6 181.723226   8.597433 19.474  0.034 19.846  0.025 20.330  0.029 20.572  0.049 20.910  0.223   -51.8  8.0    15.4  7.5   4.69 0.906 1 1 1 1 0 2   4.66  36955  3605 1253.7 316.6  6.033  0.699 0.016   4.94  40000     0 1167.0 272.3  5.745  0.498 0.016
587732769973665950 55190  64 5 163.815431   8.281501 22.650  0.325 20.653  0.032 19.558  0.038 19.139  0.024 18.947  0.039  -308.8  6.1  -350.0  7.2  20.17 0.911 0 1 1 1 1 2   0.46   4131    62   58.8  10.6 15.705  0.421 0.003   1.81   4245   116   58.4  14.6 15.601  0.518 0.003
587732769974387089 55192  15 2 165.404169   8.271190 22.418  0.253 21.248  0.050 20.743  0.039 20.560  0.050 20.410  0.111   -95.4  9.2    -6.7  9.3   6.32 0.902 0 1 1 1 1 2   0.34   5567   146  189.6  36.8 14.394  0.431 0.008   0.72   5562   146  188.8  40.0 14.423  0.454 0.008
587732769975369930 55192  16 6 167.707281   8.459647 24.369  1.029 21.532  0.065 20.393  0.030 19.966  0.036 19.490  0.057    -8.8  6.9   -76.7  7.2   6.58 0.905 0 1 1 1 1 2  14.33                                                 9.08   4040   131   73.2  18.9 15.816  0.530 0.006
587732769975435278 55192  16 6 167.814126   8.393084 19.583  0.034 19.111  0.021 19.385  0.017 19.622  0.033 19.867  0.077   -26.5  4.5   -17.6  5.1   3.87 0.913 1 1 1 1 1 3   8.00  14002   384  355.4  72.7 10.342  0.483 0.023 101.87                                              
587732769976942808 55603  13 1 171.284938   8.567978 21.790  0.197 21.176  0.059 21.061  0.051 21.132  0.079 21.093  0.255  -122.0  7.8   -83.4  8.9  10.09 0.890 1 1 1 1 0 2   1.01   8391   663  425.3 105.0 12.592  0.577 0.048   1.18   8185   535  406.7  92.6 12.732  0.524 0.048
587732769977139671 55603  13 6 171.858579   8.634249 23.484  0.477 22.031  0.099 20.839  0.049 20.378  0.047 20.054  0.102   -21.2  7.9   -46.6  7.7   3.96 0.900 0 1 1 1 1 2   0.64   3857   206   93.0  17.9 16.003  0.484 0.015   0.44   4072   159   91.7  24.3 15.781  0.541 0.014
587732769978122281 55604  14 1 174.114395   8.643779 18.417  0.026 17.815  0.022 17.540  0.014 17.442  0.024 17.426  0.021   -62.6  3.9   -57.7  4.0  13.33 0.924 1 1 1 1 1 3   3.78   6552    51   58.4  11.0 13.677  0.417 0.003  18.43                                              
587732769978122418 55604  14 1 174.107767   8.665055 21.547  0.126 20.600  0.037 20.151  0.025 19.954  0.035 19.780  0.068    30.6  6.3    31.5  6.4   4.10 0.906 1 1 1 1 1 3   4.40   5706    90  150.6  27.7 14.284  0.409 0.007   6.15   5660    98  147.8  30.8 14.346  0.448 0.007
587732770499526860 55180  36 5 138.590928   6.094002 20.351  0.067 19.958  0.024 20.186  0.030 20.381  0.042 21.123  0.297   -37.7  7.4   -37.7  7.6   4.50 0.906 1 1 1 1 0 2   0.69  15440   721  520.3 108.3  9.912  0.485 0.081  26.61                                              
587732770500706372 55182  26 6 141.217647   6.446896 19.422  0.033 19.071  0.023 19.377  0.020 19.573  0.028 19.733  0.083   -11.6  4.1   -20.9  3.9   3.74 0.913 1 1 1 1 1 3   5.95  15213   439  371.7  79.2  9.977  0.512 0.028  61.87                                              
587732770506801316 55599  13 3 155.093499   7.998498 20.620  0.075 19.953  0.028 19.749  0.024 19.706  0.027 19.816  0.082    35.3  6.3    -1.7  5.5   3.65 0.909 1 1 1 1 1 3   3.41   6956   139  178.2  35.6 13.415  0.450 0.012   1.78   6986   136  178.8  35.9 13.425  0.440 0.012
587732770506801475 55599  13 3 155.190749   7.888281 23.550  0.825 21.726  0.063 20.485  0.034 19.968  0.030 19.734  0.073   -43.5 10.2   -42.9  9.7   4.25 0.905 0 1 1 1 1 2   2.08   3677   135   73.8  13.1 16.212  0.435 0.005   1.00   3967   134   72.6  19.1 15.895  0.537 0.005
587732770507391132 55600  10 2 156.430028   8.150771 20.567  0.073 20.076  0.029 19.818  0.021 19.723  0.052 19.928  0.246   -48.5  5.5   -64.3  5.4   8.73 0.908 1 1 1 1 0 2   1.84   6792   145  177.3  34.5 13.519  0.435 0.007   3.35   6904   154  182.3  37.0 13.476  0.443 0.007
587732770510078059 55190  64 1 162.761161   8.504170 19.831  0.040 19.298  0.015 19.233  0.017 19.257  0.020 19.472  0.053  -143.0  6.0    94.1  4.9   9.02 0.914 1 1 1 1 1 3  10.98   8248   161  184.1  39.1 12.667  0.474 0.011  14.05                                              
587732771031679338 55566   7 5 127.747894   5.134078 21.026  0.088 20.535  0.029 20.241  0.029 20.246  0.043 20.328  0.175   -39.4  9.9   -15.5  9.9   3.51 0.906 1 1 1 1 1 3   3.60   6791   155  219.5  43.1 13.520  0.437 0.005   2.75   6866   159  223.2  45.2 13.500  0.440 0.005
587732771031941267 55566   8 2 128.323525   5.200403 19.142  0.027 19.115  0.015 19.323  0.017 19.498  0.025 19.769  0.098   -26.1  4.1     2.2  3.7   4.00 0.913 1 1 1 1 1 3  60.57                                                 0.99  12343   271  308.9  63.7 10.933  0.467 0.008
587732771032072867 55566   8 5 128.587639   5.233929 22.791  0.673 21.723  0.060 21.087  0.057 20.744  0.063 20.733  0.205  -113.9 12.3  -115.6 12.5   7.77 0.888 0 1 1 1 1 2   1.20   5061   148  178.2  34.8 14.816  0.426 0.007   1.18   5070   161  178.9  41.5 14.828  0.486 0.007
587732771034235263 55567  12 3 133.583702   5.958284 25.483  0.851 21.645  0.063 20.410  0.033 19.872  0.032 19.676  0.086    53.4  7.4   -36.4  7.1   5.98 0.905 0 1 1 1 1 2   3.43   3668   133   71.0  12.5 16.222  0.429 0.003   1.39   3946   136   68.9  18.3 15.918  0.539 0.003
587732771034562679 55567  12 5 134.287559   6.065971 18.626  0.025 18.438  0.014 18.425  0.017 18.527  0.025 18.735  0.048     7.5  3.2   -29.1  3.3   6.03 0.922 1 1 1 1 1 3  66.20                                                 5.25   9515   163  155.6  32.8 12.073  0.467 0.009
587732771034890548 55567  13 2 134.994051   6.077621 22.391  0.301 20.657  0.034 20.018  0.031 19.812  0.032 19.809  0.116    72.7  4.4   -29.8  5.2   9.89 0.907 0 1 1 1 1 2   1.25   5280    90  122.2  23.1 14.629  0.419 0.012   0.72   5292   103  122.9  26.5 14.640  0.460 0.012
587732771040788531 55598  15 4 148.474645   7.712816 17.532  0.019 17.634  0.015 17.959  0.014 18.238  0.021 18.510  0.035     0.9  3.6   -22.4  3.3   4.01 0.923 1 1 1 1 1 3  19.54                                                 0.38  18463   850  247.0  56.5  9.164  0.575 0.011
587732771044131130 55600  10 1 156.110731   8.455200 24.684  0.943 22.166  0.087 20.826  0.042 20.224  0.033 19.886  0.089   -38.8 10.8   -75.3 11.0   3.92 0.900 0 1 1 1 1 2  13.07                                                 0.03   3735   143   70.0  19.1 16.157  0.551 0.005
587732771569991786 55567  11 4 130.939698   5.975225 16.223  0.014 16.291  0.015 16.710  0.017 17.025  0.016 17.341  0.021    -9.1  2.9   -30.0  2.9   7.00 0.928 1 1 1 1 1 3   0.70  23816   434  160.4  36.0  7.997  0.521 0.007  21.52                                              
587732771570319413 55566  13 2 131.643507   6.102328 19.474  0.032 19.055  0.017 19.337  0.021 19.570  0.025 20.014  0.132     2.6  3.9   -23.0  4.0   3.76 0.913 1 1 1 1 1 3   9.00  14756   388  357.9  74.3 10.111  0.499 0.031 122.01                                              
587732771570582145 55566  13 5 132.315713   6.202610 23.492  0.981 22.317  0.100 20.830  0.040 20.170  0.035 19.790  0.117    -9.8  7.8   -96.7  7.4   7.87 0.900 0 1 1 1 1 2  28.18                                                 0.15   3542   125   59.2  15.3 16.388  0.526 0.002
587732771571433712 55567  12 6 134.255696   6.509181 20.964  0.102 20.239  0.027 19.994  0.025 19.975  0.039 19.998  0.156    13.4  6.0   -38.2  6.0   5.04 0.907 1 1 1 1 1 3   2.83   6753   150  191.4  38.0 13.545  0.445 0.008   1.28   6813   152  194.0  39.2 13.535  0.440 0.008
587732771571957988 55567  13 6 135.412629   6.672913 20.241  0.059 19.686  0.021 19.433  0.021 19.363  0.025 19.288  0.080   -54.9  4.0   -13.2  3.6   8.93 0.912 1 1 1 1 1 3   1.67   6718    95  145.7  28.1 13.567  0.430 0.007   4.78   6767   100  147.0  29.4 13.564  0.435 0.007
587732771573400161 55572   9 5 138.734323   7.094638 23.945  1.008 22.653  0.126 21.081  0.053 20.445  0.048 19.862  0.124    15.7 15.0   -91.3 15.0   3.57 0.888 0 1 1 1 1 2  27.18                                                 2.11   3500    50   64.1  13.8 16.440  0.468 0.004
587732771575758897 55598  12 4 144.045052   7.783929 17.823  0.016 17.423  0.018 17.412  0.014 17.461  0.015 17.606  0.029   -86.5  4.4   -19.4  4.0  13.05 0.925 1 1 1 1 1 3   1.14   8867   168   89.0  19.6 12.350  0.497 0.006   5.71   8445    74   82.2  16.7 12.595  0.442 0.005
587732771576217761 55598  13 3 145.165149   7.871710 20.796  0.083 20.162  0.028 20.209  0.026 20.275  0.037 20.265  0.149   -39.7  6.7     9.0  7.1   3.60 0.906 1 1 1 1 1 3   7.13   9362   372  345.1  74.7 12.112  0.481 0.019  16.18                                              
587732771577462828 55598  15 2 147.984003   8.159216 17.187  0.018 16.788  0.011 17.036  0.026 17.288  0.029 17.519  0.023   -86.3  4.4  -141.2  4.0  24.28 0.927 1 1 1 1 1 3   3.87  13695   288  120.8  25.3 10.440  0.512 0.006 254.87                                              
587732771579429011 55599  11 6 152.535863   8.643904 23.133  0.521 20.377  0.024 18.940  0.027 18.299  0.024 17.931  0.030   -94.7  3.8  -148.3  5.0  21.95 0.918 0 1 1 1 1 2 158.65                                                 0.37   3598   126   26.2   7.2 16.320  0.555 0.001
587732772105551944 55566  12 3 127.866937   5.915007 19.389  0.030 19.201  0.015 19.565  0.022 19.891  0.032 20.241  0.145   -10.8  4.5   -24.1  4.0   3.64 0.911 1 1 1 1 1 3  10.21  18791   556  483.9 106.1  9.046  0.521 0.023  77.33                                              
587732772107321471 55566  13 1 131.914400   6.654171 19.555  0.035 19.232  0.020 19.507  0.021 19.761  0.031 19.865  0.098    -9.9  4.0   -36.2  4.1   5.81 0.911 1 1 1 1 1 3   2.96  15408   448  403.7  86.2  9.921  0.507 0.026  60.65                                              
587732772109287445 55572   8 2 136.345606   7.255347 19.056  0.023 18.600  0.018 18.617  0.018 18.702  0.021 18.782  0.041    21.9  4.3   -21.6  4.2   4.50 0.921 1 1 1 1 1 3   3.55   9056   203  160.1  35.2 12.258  0.494 0.008  18.55                                              
587732772109877455 55572   9 2 137.681237   7.289107 21.085  0.095 20.221  0.032 19.882  0.025 19.781  0.032 19.605  0.079   -76.4  6.3   -95.4  6.0  12.38 0.908 0 1 1 1 1 2   3.38   6190   130  155.7  30.0 13.926  0.433 0.008   5.22   6168   129  154.2  31.2 13.969  0.438 0.008
587732772111909636 55598  11 3 142.432729   7.837731 23.530  0.561 22.038  0.074 20.696  0.037 20.151  0.035 19.798  0.085    39.5 14.2   -47.9 14.0   3.56 0.903 0 1 1 1 1 2   7.80   3568   125   77.2  12.6 16.343  0.393 0.009   0.60   3809   141   70.6  19.1 16.071  0.548 0.008
587732772113809547 55598  14 1 146.697756   8.473189 20.382  0.048 19.935  0.022 19.875  0.021 19.875  0.032 19.899  0.095   -85.4  5.1   -19.1  5.5   9.76 0.908 1 1 1 1 1 3   1.21   8087   206  238.4  50.5 12.754  0.472 0.008   3.52   8018   165  234.0  48.1 12.822  0.449 0.008
587732772648779835 55598  11 2 142.402223   8.262909 17.005  0.017 16.628  0.017 16.817  0.011 17.049  0.021 17.272  0.019   -88.2  4.6    -6.7  3.4  12.31 0.928 1 1 1 1 1 3   1.31  12927   464  105.1  22.5 10.694  0.587 0.010 140.04                                              
587732772648976452 55598  11 5 142.786071   8.325488 16.448  0.015 16.712  0.019 17.177  0.014 17.507  0.014 17.808  0.023     8.0  4.3   -75.0  3.6  11.31 0.926 1 1 1 1 1 3   2.08  31046   696  251.7  59.0  6.818  0.548 0.019   0.77  36157   950  253.5  58.5  6.194  0.532 0.019
588295840172408948 55604  13 6 168.963382  47.644681 22.583  0.357 20.843  0.043 19.661  0.026 19.264  0.025 18.992  0.045   -16.9  6.2   -71.8  6.2   7.32 0.910 0 1 1 1 1 2   1.15   3974    89   58.2  10.6 15.874  0.435 0.002   4.95   4157   118   58.1  14.7 15.692  0.520 0.002
588295840172605592 55267   7 3 169.628867  47.836111 25.367  1.023 22.339  0.146 20.931  0.044 20.286  0.041 19.766  0.086   -89.6 11.5   -27.8 12.0   5.00 0.897 0 1 1 1 1 2  30.76                                                 1.63   3528   127   61.0  15.2 16.406  0.513 0.002
588295840173523045 55625  13 2 172.715193  48.127343 19.960  0.050 19.442  0.027 19.217  0.023 19.156  0.025 19.310  0.056    -5.8  7.6   -82.6  5.3   6.83 0.914 1 1 1 1 1 3   4.36   7022   113  142.1  28.2 13.373  0.445 0.009   3.78   7069   112  143.0  28.7 13.373  0.439 0.009
588295840174375003 55626  12 1 175.460304  48.483055 21.411  0.142 19.910  0.025 19.306  0.024 19.050  0.018 18.983  0.044  -105.9  5.4   -60.3  4.1  15.63 0.913 1 1 1 1 1 3   1.50   5215    54   85.1  15.7 14.684  0.407 0.003   3.87   5201    76   84.7  18.3 14.716  0.460 0.003
588295840706789519 55603  11 6 160.669864  46.476854 20.789  0.098 20.463  0.027 20.432  0.035 20.604  0.047 20.596  0.167   -38.1  6.1     7.3  6.5   4.18 0.905 1 1 1 1 1 3   3.20   9375   403  396.0  82.2 12.105  0.455 0.009   2.33   9034   391  366.4  78.9 12.301  0.487 0.008
588295840709410935 55267   7 2 169.291367  48.160741 20.548  0.081 20.108  0.033 19.971  0.027 19.946  0.031 20.002  0.101   -17.1  8.3   -81.2  8.0   6.99 0.907 1 1 1 1 1 3   0.25   7534   212  223.5  46.0 13.064  0.463 0.009   1.29   7548   188  223.3  45.5 13.086  0.448 0.009
588295840709607505 55267   7 5 169.874144  48.344092 20.151  0.063 19.593  0.019 19.448  0.025 19.402  0.031 19.364  0.062    89.9  6.2   -66.0  6.9  11.25 0.912 1 1 1 1 1 3   2.96   7180   133  162.4  32.6 13.276  0.446 0.004   5.76   7211   125  163.0  32.7 13.286  0.435 0.004
588295840711704681 55245  18 4 177.037447  48.990573 19.939  0.050 19.525  0.028 19.558  0.029 19.680  0.044 19.670  0.130   -55.4  4.7     6.0  5.3   7.48 0.911 1 1 1 1 1 3   1.52   9590   378  269.5  57.7 12.006  0.475 0.009   6.47   8848   207  234.0  47.8 12.391  0.452 0.008
588295840712687957 55244  26 2 180.413986  49.159643 23.735  1.234 21.432  0.067 20.803  0.055 20.623  0.059 20.179  0.123   -31.0 10.7   -67.5  8.9   4.83 0.901 0 1 1 1 1 2   5.82   5165   156  166.0  32.6 14.726  0.431 0.009   6.53   5166   163  166.1  37.7 14.746  0.480 0.009
588295841242743344 54555 193 4 157.622916  46.341122 23.928  1.047 22.867  0.166 21.464  0.070 20.921  0.059 20.586  0.169   -60.3 13.2   -27.3 12.0   3.74 0.918 0 1 1 1 1 2   2.41   3530   225  109.1  19.2 16.390  0.443 0.004   0.48   3777   192   98.9  28.6 16.109  0.567 0.004
588295841243136518 54555 194 4 158.885384  46.660733 23.133  0.587 21.702  0.068 21.451  0.070 21.153  0.072 21.332  0.322   -26.0 14.5   -59.3 15.5   3.60 0.919 0 1 1 1 0 1   3.08   6090   281  297.8  61.6 13.998  0.465 0.011   3.84   6075   290  295.4  65.0 14.035  0.480 0.011
588295841243791458 54613  46 3 160.800356  47.114672 20.739  0.082 20.552  0.040 20.495  0.036 20.498  0.062 20.511  0.164   -46.4  5.7   -16.0  6.9   5.11 0.925 1 1 1 0 1 2   7.27   8788   505  359.6  76.6 12.390  0.477 0.013   2.92   8894   358  362.9  77.0 12.369  0.476 0.013
588295841244512322 54613  48 2 163.086912  47.622198 21.422  0.155 20.556  0.034 20.173  0.037 19.984  0.040 20.109  0.116    31.5  7.0   -78.7  5.3   9.08 0.925 1 1 1 1 1 3   2.22   5964   113  166.3  31.2 14.089  0.418 0.004   2.37   5954   119  165.1  33.7 14.124  0.440 0.004
588295841244905688 54523  57 1 164.568829  47.810195 22.589  0.400 20.611  0.039 19.646  0.025 19.198  0.038 19.065  0.059  -185.0  6.5  -145.9  5.0  26.16 0.928 0 1 1 1 1 2   2.43   4337    76   66.3  12.0 15.492  0.414 0.004   1.41   4395   121   65.6  16.2 15.450  0.513 0.004
588295841246544003 55267   7 6 169.974622  48.655337 22.285  0.312 20.641  0.034 19.905  0.029 19.622  0.028 19.565  0.073  -170.8  6.2    76.6  6.7  18.95 0.907 0 1 1 1 1 2   1.05   4949    74  100.5  18.6 14.915  0.410 0.004   0.67   4965   101  101.3  22.9 14.919  0.476 0.004
588295841248510003 55245  18 6 176.800760  49.466966 18.744  0.023 18.350  0.016 18.348  0.017 18.421  0.027 18.511  0.043  -170.0  4.7   -19.6  5.2  23.48 0.922 1 1 1 1 1 3   1.62   9000   186  140.0  29.8 12.285  0.473 0.007   6.63   8566    98  128.6  26.1 12.533  0.443 0.007
588295841780400239 54613  46 2 159.881425  47.325528 19.828  0.040 19.380  0.023 19.369  0.021 19.327  0.022 19.447  0.078   -79.4  6.9    -0.9  5.5   8.14 0.929 1 1 1 1 1 3   6.68   8175   184  190.1  40.1 12.706  0.472 0.007  11.44                                              
588295841780990165 54523  55 1 161.822489  47.802544 21.600  0.166 21.012  0.044 20.607  0.039 20.546  0.050 21.129  0.364    26.4  5.7   -44.6  8.0   4.79 0.925 1 1 1 1 0 2   1.96   6238   166  224.4  43.0 13.892  0.430 0.007   1.63   6254   178  224.8  46.4 13.909  0.450 0.007
588295841781187157 54523  55 3 162.457997  47.866004 24.242  1.404 22.194  0.103 20.992  0.049 20.505  0.050 20.359  0.188   -61.4  9.7   -50.5 11.8   5.29 0.924 0 1 1 1 1 2   0.49   3795   236   98.5  19.6 16.075  0.502 0.004   0.75   4046   168   97.5  26.5 15.809  0.545 0.004
588295841783153024 53852  27 3 168.986079  48.997110 23.134  0.689 22.110  0.097 21.321  0.059 20.930  0.061 20.530  0.210  -107.2 19.5   -53.2 17.8   4.18 0.921 0 1 1 1 0 1   0.66   4660   187  165.0  32.8 15.179  0.441 0.008   0.49   4680   199  165.2  42.0 15.176  0.523 0.008
588295841783414967 55245  16 2 169.881379  49.080340 23.576  1.024 21.108  0.044 19.590  0.026 18.940  0.023 18.589  0.039  -178.6  5.0  -107.4  5.1  28.75 0.910 0 1 1 1 1 2 111.76                                                 2.80   3546   103   33.9   8.6 16.383  0.524 0.001
588295841784594555 55245  17 6 173.945100  49.674484 19.490  0.036 18.985  0.016 19.096  0.021 19.207  0.019 19.395  0.079   -22.8  5.4   -46.2  5.9   6.19 0.916 1 1 1 1 1 3   5.06  10321   222  240.7  48.9 11.683  0.441 0.008  49.46                                              
588295841784791525 53740 215 1 174.578961  49.712958 23.515  0.916 22.130  0.093 21.310  0.058 20.960  0.067 21.030  0.313  -165.7 14.8   -26.2 15.8   7.73 0.921 0 1 1 1 0 1   0.10   4697   188  167.7  33.6 15.144  0.443 0.014   0.05   4722   203  168.6  42.8 15.138  0.524 0.014
588295841785118771 53740 215 3 175.661828  49.746640 19.858  0.045 19.278  0.031 19.073  0.027 18.996  0.021 19.070  0.058   -57.5  7.0   -14.0  9.4   4.45 0.930 1 1 1 1 1 3   0.96   6861    97  127.5  24.9 13.475  0.435 0.005   2.02   6913    99  128.4  25.6 13.471  0.434 0.005
588295841786822753 53740 219 3 181.716741  50.017457 19.992  0.056 19.559  0.030 19.622  0.026 19.732  0.030 19.844  0.118   -53.4  8.6    16.4  7.6   4.61 0.928 1 1 1 1 1 3   0.34   9989   359  292.4  60.9 11.827  0.458 0.015   7.95   9183   341  252.8  54.2 12.229  0.477 0.014
588295841787478207 53740 221 1 184.042435  49.998209 25.104  1.210 22.102  0.094 20.725  0.040 19.942  0.029 19.369  0.083    49.3 13.3   -73.9 16.5   3.78 0.925 0 1 1 1 1 2  83.18                                                 8.78   3500    11   52.0   9.5 16.440  0.421 0.003
588295841788330096 53856 220 1 187.105134  50.006893 20.567  0.085 19.371  0.036 18.916  0.028 18.676  0.029 18.677  0.048    64.4  6.9   -95.4  8.7   9.35 0.931 1 1 1 0 1 2   1.44   5613    77   83.4  15.0 14.357  0.400 0.003   3.37   5571    86   81.9  17.2 14.416  0.448 0.003
588295842317402240 54523  54 1 160.052740  47.762912 20.483  0.070 19.877  0.027 19.702  0.021 19.670  0.030 19.793  0.084    40.6  3.6   -38.0  5.2   7.57 0.928 1 1 1 1 1 3   2.59   7141   156  182.6  37.1 13.299  0.455 0.007   1.48   7174   142  183.5  37.0 13.308  0.440 0.007
588295842317467681 54523  54 1 160.332696  47.829154 19.055  0.036 19.162  0.016 19.393  0.021 19.575  0.026 19.930  0.100   -23.0  3.1   -23.3  4.9   4.73 0.929 1 1 1 1 1 3  60.43                                                 4.62  13915   467  358.1  75.8 10.407  0.483 0.015
588295842317861322 54523  55 1 161.651724  48.050710 22.160  0.285 21.883  0.096 21.031  0.051 20.768  0.066 20.507  0.168    45.2 11.7    64.1 13.2   6.01 0.924 0 1 1 1 1 2   0.50   4732   182  153.6  30.6 15.111  0.439 0.005   0.64   4762   187  155.0  38.1 15.101  0.508 0.005
588295842318582230 54523  56 4 164.069990  48.504172 23.186  0.636 21.937  0.093 20.811  0.045 20.253  0.050 20.387  0.161   -43.4  9.2   -26.2  9.3   3.69 0.925 0 1 1 1 1 2   6.78   3880   207   92.6  18.0 15.977  0.482 0.004   6.23   4086   161   91.1  24.4 15.767  0.540 0.004
588295842318712941 54523  56 4 164.456942  48.654307 21.064  0.116 20.279  0.033 19.997  0.029 19.878  0.045 19.866  0.095  -144.3  6.4   -71.4  7.4  15.38 0.926 1 1 1 1 1 3   0.92   6410   136  172.4  33.4 13.773  0.441 0.015   1.56   6437   150  173.2  35.3 13.782  0.451 0.015
588295842318844214 53852  24 3 164.783889  48.733429 22.220  0.415 22.355  0.109 21.360  0.060 21.195  0.102 21.469  0.357   -98.4 20.2    35.0 19.1   4.13 0.920 0 1 1 1 0 1   2.50   4584   231  169.0  35.6 15.251  0.462 0.009   2.87   4651   237  172.5  46.1 15.204  0.537 0.009
588295842318975084 53852  25 1 165.270877  48.910545 23.136  0.661 20.846  0.042 19.926  0.040 19.664  0.037 19.594  0.096    73.9 16.2  -196.1  9.0   9.23 0.926 0 1 1 1 0 1   1.77   4643    90   89.0  16.4 15.195  0.414 0.010   2.29   4682   127   90.0  21.7 15.175  0.503 0.010
588295842320089230 53852  27 4 169.167851  49.337529 19.657  0.040 19.315  0.021 19.424  0.020 19.491  0.031 19.742  0.081   -44.1  6.4    15.5  9.2   3.55 0.929 1 1 1 1 1 3   8.44  10662   346  287.3  59.2 11.540  0.461 0.017  11.43                                              
588295842321138002 53740 213 3 172.593962  49.936425 24.145  0.948 21.881  0.066 20.677  0.037 20.162  0.036 19.838  0.083    -0.4 12.6   -61.8 12.3   3.52 0.925 0 1 1 1 1 2   3.35   3739   136   82.4  14.6 16.138  0.433 0.004   0.11   3966   138   78.9  20.9 15.896  0.539 0.004
588295842321727916 53740 215 1 174.750102  50.065447 24.887  1.188 21.874  0.080 20.864  0.041 20.350  0.045 19.869  0.095   -16.5 11.9   -62.2 12.2   3.78 0.925 0 1 1 1 1 2  11.08                                                 6.32   4075   148   91.4  24.1 15.778  0.537 0.005
588295842324742304 53856 219 2 185.532849  50.618431 24.727  1.268 21.406  0.052 20.232  0.033 19.799  0.033 19.425  0.063   -54.0 10.7   -45.3 10.1   4.95 0.925 0 1 1 1 1 2   3.96   3894   108   72.1  13.0 15.962  0.434 0.005   2.89   4074   129   70.3  18.2 15.780  0.531 0.005
588295842325004655 53856 219 4 186.471612  50.568756 24.859  1.193 22.897  0.191 21.436  0.070 20.985  0.076 20.572  0.171  -101.9 22.5    -3.9 23.1   3.57 0.919 0 1 1 1 1 2   1.50   3495   299  107.9  20.4 16.433  0.500 0.011   1.84   3863   215  105.3  30.9 16.011  0.573 0.011
588295842854273276 54523  54 1 160.032343  48.104153 21.688  0.214 20.733  0.047 20.362  0.030 20.172  0.040 20.075  0.117    24.7  7.5   -19.3  8.5   3.65 0.925 1 1 1 1 1 3   1.47   5900   135  177.0  33.4 14.137  0.422 0.005   2.78   5878   142  175.3  36.2 14.180  0.445 0.005
588295842854928910 54523  55 2 162.109761  48.675321 26.074  0.785 22.627  0.151 21.316  0.066 20.755  0.071 20.215  0.142   -39.1 14.8   -68.7 16.8   3.90 0.921 0 1 1 1 1 2   7.54   3622   201  104.2  18.0 16.278  0.430 0.004   1.35   3712   183   86.2  25.0 16.184  0.567 0.004
588295842855059760 54523  55 4 162.490021  48.640970 24.134  1.631 21.944  0.081 20.777  0.043 20.179  0.043 19.855  0.095     5.0 10.8   -76.7 11.4   5.20 0.925 0 1 1 1 1 2   8.48   3708   143   83.7  14.4 16.175  0.419 0.003   1.08   3883   145   76.4  20.6 15.988  0.545 0.002
588295842858664216 53740 215 2 174.807257  50.412108 24.446  1.534 21.987  0.080 21.295  0.063 20.937  0.067 20.746  0.213  -120.2 15.5   -54.7 17.1   5.69 0.921 0 1 1 1 0 1   0.69   4897   178  182.1  36.4 14.962  0.434 0.006   0.65   4911   191  183.3  44.7 14.966  0.505 0.006
588295842859909568 54526 274 3 179.427461  50.886442 24.047  1.435 21.852  0.087 20.765  0.045 20.263  0.046 20.014  0.112    20.7  9.9   -70.7 10.9   4.79 0.925 0 1 1 1 1 2   1.35   3999   166   94.0  17.6 15.846  0.457 0.014   0.16   4138   157   91.6  24.2 15.712  0.539 0.014
588295842860236902 54526 275 1 180.437123  50.887511 19.466  0.041 19.178  0.028 19.224  0.028 19.273  0.031 19.280  0.065  -134.7  8.9   -52.1 10.4   9.88 0.930 1 1 1 1 1 3  15.04                                                 7.00   8968   182  201.4  41.5 12.332  0.455 0.008
588295842860695727 54526 276 1 182.105976  51.011824 21.412  0.182 20.933  0.043 20.676  0.047 20.521  0.055 20.989  0.232   -58.9  9.7    12.9 10.7   4.32 0.925 1 1 1 1 0 2   1.69   6582   218  245.2  48.5 13.657  0.445 0.013   2.80   6616   222  246.7  51.3 13.663  0.456 0.013
588295842860826833 54526 276 3 182.554653  50.954186 23.200  0.808 22.383  0.109 21.278  0.063 20.710  0.062 20.316  0.142   -27.9 10.5   -48.0 11.2   3.71 0.921 0 1 1 1 1 2   3.94   3811   208  109.6  20.4 16.055  0.462 0.004   1.06   3960   172  101.7  28.1 15.902  0.551 0.004
588295842862268446 54526 280 1 187.879320  50.854911 20.789  0.104 20.304  0.034 20.315  0.033 20.298  0.047 20.370  0.141  -109.9  7.5    -5.1  6.9   8.81 0.925 1 1 1 1 1 3   2.22   8550   374  315.4  69.0 12.509  0.495 0.009   4.37   8391   292  304.4  64.3 12.623  0.473 0.009
587733079193092498 55245  14 3 151.410769  48.774192 22.724  0.550 21.995  0.119 20.541  0.045 19.914  0.034 19.487  0.067   -30.5  7.4   -73.1  8.0   7.14 0.904 0 1 1 1 0 1  13.48                                                 0.17   3613   158   55.5  15.9 16.302  0.563 0.002
587733079194206683 53855 168 1 154.962468  49.877457 24.261  1.247 21.485  0.064 20.949  0.050 20.708  0.055 20.548  0.157    73.4 15.0   -51.7 12.6   4.07 0.925 0 1 1 1 1 2   0.43   5405   170  193.7  38.4 14.525  0.439 0.013   0.74   5404   173  193.5  42.5 14.549  0.471 0.012
587733079196369173 54553  32 4 162.073967  51.573113 22.598  0.364 21.604  0.072 21.433  0.074 21.380  0.097 20.855  1.030   -15.9 12.6   -76.8 11.6   5.23 0.919 0 1 1 1 0 1   0.02   7223   565  408.3  97.0 13.249  0.550 0.013   0.13   7252   567  410.1  97.8 13.261  0.545 0.013
587733079196565820 54553  33 2 162.830128  51.674948 23.708  0.864 22.201  0.114 20.900  0.048 20.459  0.051 20.152  0.120    -7.4  6.9   -53.4  6.4   5.71 0.925 0 1 1 1 1 2   0.32   3644   280   90.1  18.3 16.251  0.529 0.003   1.69   4011   163   92.2  24.8 15.847  0.541 0.003
587733079196565885 54553  33 2 162.924102  51.655737 24.277  1.135 22.026  0.115 20.825  0.046 20.420  0.051 20.281  0.137    -8.1  6.7   -53.0  5.8   6.01 0.925 0 1 1 1 1 2   0.88   3997   238  100.5  20.7 15.848  0.508 0.003   2.22   4214   171  102.8  26.9 15.633  0.531 0.003
587733079197548579 54526 265 2 166.273974  52.422867 17.279  0.016 17.304  0.026 17.520  0.029 17.802  0.021 18.038  0.024    45.1  5.3   -32.9 10.2   3.90 0.933 1 1 1 1 1 3  30.57                                                 3.89  13720   270  154.1  32.5 10.469  0.478 0.005
587733079199514644 54882  32 6 173.558651  53.391095 22.686  0.373 21.423  0.060 20.650  0.035 20.368  0.041 20.083  0.103     4.1  8.5    58.3  9.9   4.13 0.903 0 1 1 1 1 2   1.38   4813   116  132.6  25.0 15.037  0.418 0.004   1.68   4830   136  133.3  31.3 15.040  0.491 0.004
587733079199514656 54882  32 5 173.618132  53.343675 19.143  0.048 18.741  0.023 18.763  0.017 18.759  0.025 18.848  0.039   -54.1  6.8   -15.3  7.7   5.12 0.920 1 1 1 1 1 3   8.35   8596   188  156.1  32.2 12.486  0.454 0.006  13.46                                              
587733079199907913 54882  31 6 175.228654  53.474282 19.310  0.031 19.149  0.020 19.285  0.021 19.428  0.025 19.568  0.087   -32.7  5.1     7.6  6.5   3.61 0.914 1 1 1 1 0 2  41.33                                                 1.53  10568   239  257.2  51.6 11.613  0.446 0.006
587733079200039017 54882  31 6 175.764467  53.399231 20.461  0.060 19.862  0.029 19.560  0.024 19.575  0.033 19.600  0.074   -29.6  5.8    22.0  7.0   3.74 0.911 1 1 1 1 1 3   5.31   6713   112  157.8  30.7 13.570  0.433 0.005   2.47   6775   120  159.7  32.1 13.559  0.436 0.005
587733079200563224 54882  30 6 177.551679  53.534470 17.918  0.021 17.573  0.018 17.663  0.017 17.779  0.016 17.954  0.031   -45.3  4.9   -11.9  6.8   4.88 0.924 1 1 1 1 1 3   9.57  10417   193  126.2  26.4 11.642  0.465 0.003  16.81                                              
587733079201349646 54570 167 3 180.645250  53.748895 18.542  0.026 18.178  0.024 18.147  0.023 18.199  0.017 18.295  0.027  -119.5  8.1    39.2  3.3  11.08 0.933 1 1 1 1 1 3   3.09   8741   161  121.7  25.7 12.413  0.473 0.007   1.69   8448   100  114.9  23.4 12.594  0.445 0.007
587733079205085247 54553  45 2 195.099539  53.404684 19.167  0.029 18.651  0.025 18.538  0.017 18.540  0.020 18.635  0.032   -66.5 10.4    63.0  6.1   6.24 0.932 0 1 1 1 1 2   0.31   7777   168  122.7  24.5 12.925  0.441 0.003   1.04   7668   157  119.4  24.0 13.017  0.436 0.003
587733079205216685 54553  45 4 195.535913  53.373011 23.995  0.946 22.327  0.122 20.926  0.043 20.283  0.043 19.869  0.089    21.6  8.0   -72.4 13.7   3.74 0.925 0 1 1 1 1 2  21.88                                                 0.10   3600   147   65.1  18.1 16.318  0.553 0.002
587733079206199774 54553  47 3 199.210796  53.033858 23.022  0.455 21.418  0.055 21.063  0.046 20.850  0.055 20.795  0.182   -67.3  6.5   -65.5  8.1   6.36 0.924 0 1 1 1 1 2   1.09   5939   203  246.2  48.8 14.108  0.443 0.005   1.80   5921   195  244.0  51.2 14.148  0.454 0.005
587733079207379067 54525 193 2 203.510323  52.365306 23.411  0.693 21.311  0.050 20.045  0.027 19.532  0.024 19.127  0.047   -49.7  9.2   -80.2  7.6   5.80 0.926 0 1 1 1 1 2  19.38                                                 3.33   3871   125   55.2  14.5 16.001  0.537 0.002
587733079729963251 55245  14 3 151.101356  48.957714 21.397  0.198 20.542  0.036 20.269  0.050 20.286  0.047 20.212  0.127   -67.0  6.4    19.9  7.3   7.01 0.906 1 1 1 1 1 3   3.35   6765   208  220.3  44.7 13.537  0.457 0.010   2.45   6778   212  220.0  45.2 13.557  0.450 0.010
587733079730749764 53855 167 3 153.730645  49.782031 25.590  0.949 21.902  0.089 20.596  0.042 19.996  0.028 19.715  0.082    33.0 12.2   -59.1 13.1   3.96 0.925 0 1 1 1 1 2  11.22                                                 0.49   3781   141   65.3  17.6 16.104  0.546 0.004
587733079731863750 54553  29 3 157.256184  50.769831 24.104  1.093 21.288  0.048 20.040  0.032 19.452  0.023 19.063  0.046   -46.4  6.7   -69.8  4.8   8.84 0.926 0 1 1 1 1 2  29.85                                                 1.95   3805   128   51.2  13.6 16.077  0.543 0.005
587733079731929403 54553  29 3 157.477910  51.005966 21.529  0.156 20.994  0.035 20.993  0.050 20.885  0.053 20.700  0.174    44.0 10.2    14.8  8.9   3.95 0.924 1 1 1 1 1 3   6.15   7885   344  367.4  78.7 12.864  0.478 0.018   8.06   7853   311  362.7  76.5 12.913  0.463 0.018
587733079732257120 54553  30 3 158.537849  51.101004 22.693  0.428 21.907  0.079 21.285  0.062 20.963  0.057 21.213  0.289   -63.6  9.3   -11.8  8.3   5.29 0.921 0 1 1 1 0 1   0.67   5073   180  196.2  39.2 14.806  0.435 0.007   0.72   5082   185  197.2  46.2 14.817  0.491 0.007
587733079733764214 54526 263 4 163.815507  52.288858 20.739  0.098 20.142  0.030 20.081  0.030 20.052  0.032 20.102  0.118     7.5  5.3   -58.1  8.3   4.95 0.926 1 1 1 1 1 3   3.14   7882   254  248.4  52.7 12.866  0.478 0.017   4.89   7801   214  243.1  50.0 12.942  0.454 0.017
587733079734222947 54526 264 4 165.445884  52.659518 21.114  0.122 20.539  0.029 20.320  0.046 20.294  0.044 20.462  0.152     3.2  8.5   -56.2  7.3   4.54 0.925 1 1 1 1 1 3   1.23   7028   206  238.4  48.5 13.369  0.455 0.006   0.59   7057   197  239.1  48.9 13.380  0.445 0.006
587733079734681789 54555 196 3 167.184023  52.862771 23.041  0.643 21.398  0.055 20.245  0.029 19.771  0.025 19.493  0.071   -34.1  6.4   -48.8  8.3   5.09 0.925 0 1 1 1 1 2   1.47   3885   113   72.2  13.1 15.972  0.437 0.001   0.19   4083   127   71.0  18.3 15.770  0.528 0.001
587733079736451248 54570 163 3 173.873619  53.738125 20.069  0.050 20.017  0.021 20.251  0.028 20.408  0.034 20.747  0.188    -6.7  5.8   -42.4  7.2   4.10 0.925 1 1 1 1 1 3  23.64                                                 2.36  12500   453  475.8  99.1 10.877  0.475 0.010
587733079736778766 54570 164 1 174.911020  53.811443 18.994  0.031 18.679  0.021 18.943  0.019 19.178  0.020 19.498  0.064    52.3  4.7    -6.6  6.2   5.96 0.931 1 1 1 1 1 3   0.68  15101   367  309.9  65.3 10.009  0.492 0.017  66.92                                              
587733079736910247 54570 164 3 175.439714  53.963298 25.242  1.128 22.573  0.116 21.178  0.056 20.795  0.049 20.913  0.216   121.0 10.5   -57.0  9.9   8.61 0.923 0 1 1 1 0 1   0.25   3230   219   87.0  13.9 16.776  0.399 0.019   4.58   4035   186  106.8  29.7 15.821  0.561 0.023
587733079736910286 54570 164 3 175.495926  53.821694 22.524  0.381 21.237  0.040 20.774  0.044 20.570  0.041 20.687  0.180    -2.8  9.3   -57.6  7.9   4.38 0.925 0 1 1 1 1 2   1.27   5697   136  200.5  38.7 14.291  0.430 0.009   1.29   5695   135  199.7  41.6 14.320  0.448 0.009
587733079737499894 54570 166 1 177.814993  54.105312 24.156  1.378 21.613  0.067 20.360  0.034 19.836  0.032 19.437  0.067   -31.2  6.6   -59.0  8.3   5.73 0.925 0 1 1 1 1 2  10.56                                                 1.38   3875   134   63.7  16.9 15.997  0.540 0.003
587733079742808363 54553  47 2 198.269145  53.455771 21.428  0.148 20.934  0.037 20.775  0.042 20.858  0.052 20.721  0.177   -43.2  7.1    25.0  9.1   3.81 0.925 1 1 1 1 1 3   2.27   7819   342  345.5  74.5 12.901  0.486 0.021   1.84   7792   307  341.8  72.1 12.947  0.467 0.021
587733079743004714 54553  47 4 199.167217  53.455110 17.170  0.017 16.770  0.027 16.957  0.014 17.135  0.020 17.387  0.020  -122.4  7.2    41.5  4.3  12.73 0.932 1 1 1 1 1 3   0.84  12073   436  107.3  23.3 10.994  0.590 0.005  73.86                                              
587733079744053720 54553  50 1 202.965471  52.804414 23.485  0.926 22.296  0.103 21.016  0.053 20.395  0.039 20.121  0.109   -30.6  9.8   -59.7  8.7   4.60 0.924 0 1 1 1 1 2   8.10   3580   148   88.2  14.7 16.328  0.401 0.002   0.52   3770   153   78.3  21.6 16.117  0.552 0.002
587733079744118840 54553  50 1 203.314148  52.906919 18.595  0.020 18.243  0.019 18.562  0.024 18.725  0.022 19.019  0.047   -88.0  6.8    11.5  6.1   9.11 0.932 1 1 1 1 1 3   7.03  14649   349  249.4  53.7 10.143  0.526 0.014 103.11                                              
587733079744119379 54553  50 1 203.289376  52.744172 25.775  0.856 22.259  0.092 21.171  0.063 20.677  0.049 20.475  0.153   -63.3 10.3   -56.8 10.4   5.55 0.923 0 1 1 1 1 2   0.67   4002   183  114.5  21.9 15.843  0.463 0.006   0.20   4145   164  112.2  29.8 15.705  0.540 0.005
587733079744315756 54553  50 3 203.933112  52.834406 23.483  0.933 21.190  0.045 20.398  0.035 20.212  0.037 19.873  0.086    34.0 10.5   -42.3  8.1   3.56 0.925 0 1 1 1 1 2   6.24   4903    95  125.5  23.5 14.956  0.413 0.003   6.95   4922   118  126.5  29.0 14.957  0.482 0.003
587733080267030762 55245  14 1 151.611017  49.553909 21.805  0.202 21.031  0.043 20.634  0.043 20.413  0.045 20.455  0.173   -77.5  7.3   -33.4  6.8   8.64 0.904 1 1 1 1 1 3   1.93   5896   136  199.0  37.6 14.140  0.422 0.008   2.45   5869   139  196.5  40.8 14.187  0.448 0.008
587733080267489400 53855 167 1 152.938314  49.976201 19.833  0.041 18.998  0.019 18.648  0.014 18.580  0.020 18.499  0.035  -105.4  9.1    -5.9  6.7   8.25 0.932 1 1 1 1 1 3   6.50   6168    54   88.6  16.3 13.942  0.411 0.006   5.98   6182    59   88.6  17.7 13.959  0.433 0.006
587733080268013709 53855 168 2 154.588521  50.678732 20.805  0.073 20.421  0.026 20.380  0.033 20.367  0.046 20.783  0.201    49.6  8.8    -2.7  9.5   3.73 0.925 1 1 1 1 1 3   3.44   8573   324  325.5  69.2 12.498  0.473 0.020   3.61   8457   239  316.5  65.8 12.589  0.459 0.020
587733080270700554 54526 263 4 163.836658  52.695195 18.336  0.024 17.958  0.024 17.950  0.011 18.050  0.013 18.163  0.025     6.3  4.1   -57.4  7.6   5.39 0.933 1 1 1 1 1 3   2.60   9243   165  122.2  26.0 12.168  0.472 0.006   4.76   8672    87  110.1  22.2 12.479  0.440 0.005
587733080272273546 54570 161 1 169.762027  53.764491 20.818  0.075 20.517  0.034 20.613  0.041 20.674  0.048 20.550  0.196   -67.5  8.2   -10.5 11.2   4.41 0.925 1 1 1 1 1 3   5.96   9950   501  453.5  93.6 11.844  0.457 0.009   4.05   9546   350  417.5  89.7 12.059  0.480 0.009
587733080272404696 54570 161 3 170.258104  53.808999 20.801  0.085 20.373  0.037 20.457  0.042 20.571  0.051 20.848  0.246   -25.3  7.6   -36.7  7.7   4.07 0.925 1 1 1 1 0 2   0.06  10235   573  446.6  95.4 11.720  0.481 0.009   4.71   9416   474  386.3  85.9 12.119  0.507 0.009
587733080273977438 54570 165 2 176.050996  54.451263 20.529  0.064 19.826  0.024 19.535  0.020 19.495  0.024 19.496  0.069    16.3  6.3   -37.6  7.0   4.05 0.929 1 1 1 1 1 3   2.67   6537    92  147.8  28.3 13.687  0.427 0.005   0.58   6576    98  148.8  29.7 13.690  0.432 0.005
587733080275156998 54570 167 4 180.724875  54.619302 15.944  0.010 16.160  0.041 16.640  0.020 16.970  0.017 17.279  0.023   -82.5  5.3   -11.9  5.8  10.18 0.926 1 1 1 1 1 3   1.18  29151   525  186.3  43.2  7.100  0.542 0.009   0.80  33211   746  187.7  42.8  6.572  0.532 0.009
587733080275222928 54570 168 2 181.050038  54.642435 24.708  1.169 22.699  0.150 21.179  0.063 20.710  0.054 19.989  0.119   -63.2 11.9   -16.9 11.3   3.85 0.923 0 1 1 1 1 2  19.02                                                 8.87   3619   170   77.1  22.1 16.295  0.564 0.002
587733080276205680 54569 119 3 185.017364  54.732377 21.824  0.183 20.477  0.026 19.879  0.029 19.598  0.026 19.645  0.077   -69.2  8.8    35.6  9.2   5.95 0.927 1 1 1 1 1 3   4.32   5245    65  111.6  20.7 14.658  0.409 0.006   4.24   5236    85  111.2  24.1 14.687  0.461 0.006
587733080276796019 55267  11 6 187.389697  54.645609 23.221  0.783 22.423  0.110 20.969  0.050 20.286  0.044 19.958  0.106   -31.6 12.2   -70.2 10.4   4.45 0.895 0 1 1 1 1 2  21.73                                                 0.42   3553   136   63.4  16.7 16.375  0.534 0.003
587733080278171984 54555 202 4 192.630632  54.340284 23.995  0.910 21.817  0.066 21.107  0.048 20.772  0.053 20.455  0.146   -26.2  6.9   -52.0 10.6   3.59 0.924 0 1 1 1 1 2   1.99   4846   137  163.5  31.4 15.008  0.423 0.006   2.13   4855   156  163.9  39.1 15.016  0.498 0.006
587733080278368320 54555 203 2 193.356509  54.393183 21.265  0.109 20.622  0.030 20.267  0.027 20.175  0.033 20.326  0.133   -61.0  5.8     7.5  8.1   5.31 0.925 1 1 1 1 1 3   2.53   6342   117  194.9  36.9 13.820  0.424 0.012   2.01   6363   123  195.4  39.4 13.833  0.437 0.012
587733080280269264 54553  48 4 200.701041  53.560129 23.611  0.736 22.300  0.099 21.487  0.063 21.250  0.068 21.191  0.259    43.2 10.0   -98.5  8.8   7.12 0.918 0 1 1 1 0 1   0.41   4861   206  202.5  41.5 14.993  0.445 0.005   0.45   4892   217  205.2  50.9 14.984  0.512 0.005
587733080804687880 54881  37 4 153.600976  50.810572 19.390  0.039 19.232  0.021 19.593  0.021 19.870  0.027 20.389  0.182    37.1  6.4    -5.8  6.4   4.04 0.910 1 1 1 1 1 3   3.41  18830   628  495.2 107.1  9.037  0.502 0.016  36.35                                              
587733080805147325 54553  28 4 155.242858  51.309864 23.955  0.966 22.003  0.079 20.828  0.048 20.434  0.043 20.347  0.157    35.2  8.8   -40.9  6.6   4.18 0.925 0 1 1 1 1 2   1.41   4056   162  102.9  19.7 15.785  0.459 0.008   2.94   4216   154  103.2  26.9 15.631  0.533 0.008
587733080806785624 54526 262 2 160.949424  52.540162 23.326  0.675 22.487  0.129 21.071  0.055 20.312  0.040 19.981  0.131    -4.4 10.1   -70.3  8.4   4.73 0.924 0 1 1 1 1 2  28.62                                                 1.37   3500    53   61.9  13.6 16.440  0.472 0.002
587733080807571472 54886   6 5 163.704533  53.120888 17.904  0.036 17.529  0.029 17.789  0.020 18.044  0.017 18.269  0.037  -108.4  4.6   -32.6  5.7  14.09 0.923 1 1 1 1 1 3   1.73  14213   374  176.7  36.4 10.276  0.492 0.005  60.24                                              
587733080807571475 54886   6 5 163.707797  53.133088 18.373  0.037 17.922  0.029 18.078  0.020 18.246  0.017 18.437  0.040  -108.3  4.7   -31.7  5.7  13.96 0.923 1 1 1 1 1 3   1.43  11164   281  167.2  34.6 11.338  0.478 0.005  34.48                                              
587733080809013328 54570 161 1 169.060337  53.955796 18.645  0.022 18.217  0.032 18.427  0.022 18.319  0.017 17.853  0.026   -58.9  4.6    52.4  9.0   6.22 0.933 1 1 1 0 0 1   0.89  12372   936  215.2  53.7 10.886  0.740 0.006  27.89                                              
587733080811569797 54569 116 3 179.075500  54.909426 26.514  0.491 22.592  0.122 21.187  0.058 20.654  0.051 20.311  0.176   -17.3 10.5   -80.3 10.5   6.05 0.923 0 1 1 1 1 2   2.95   3502   188   95.5  16.3 16.424  0.420 0.003   0.83   3772   171   87.0  24.7 16.114  0.560 0.003
587733080812159139 54569 117 3 181.310405  55.038128 22.818  0.502 21.318  0.046 20.389  0.036 19.985  0.033 19.886  0.118   -23.4  9.1  -311.8  7.9  24.15 0.925 0 1 1 1 1 2   1.15   4426    88   97.4  17.7 15.405  0.414 0.003   0.72   4476   128   97.2  24.0 15.370  0.512 0.003
587733080813994528 55272  14 2 188.692682  55.143364 25.668  0.832 22.610  0.120 21.183  0.056 20.513  0.059 20.155  0.133   -62.5  9.9    -6.6  9.4   4.00 0.879 0 1 1 0 1 1   7.45                                                 0.01   3593   182   73.0  21.4 16.326  0.567 0.002
587733080815173782 55272  15 4 193.261750  54.743468 23.245  0.955 20.776  0.034 19.403  0.033 18.924  0.028 18.637  0.040   -44.7  4.7  -108.2  5.7  14.15 0.912 0 1 1 1 1 2   6.96   3482    87   42.1   6.9 16.450  0.385 0.001   7.16   3851   124   41.5  11.0 16.024  0.540 0.001
587733080816353368 54555 205 4 197.989375  54.462961 21.241  0.131 20.517  0.025 20.384  0.033 20.216  0.037 20.260  0.142   -61.0  7.3     7.1  6.6   5.87 0.925 1 1 1 1 1 3   7.56   6913   164  228.4  45.7 13.442  0.451 0.012   9.99   6937   167  228.9  46.4 13.456  0.445 0.012
587733080817598528 54554 136 3 202.707166  53.894377 19.263  0.039 19.047  0.036 19.442  0.028 19.667  0.030 20.091  0.131   -50.5  6.0   -23.9  5.3   6.38 0.929 1 1 1 1 1 3   3.79  17709   597  439.7  95.1  9.308  0.510 0.008  27.59                                              
587733080818123318 54553  51 2 204.649799  53.477114 23.097  0.965 21.717  0.058 21.349  0.063 21.157  0.074 21.107  0.279   -81.4 11.1    25.3 10.5   4.76 0.920 0 1 1 1 0 1   0.28   6041   255  286.2  59.0 14.033  0.466 0.022   0.55   6042   259  285.3  62.2 14.060  0.477 0.022
587733080818712819 54553  52 1 206.687436  53.042143 25.512  0.910 21.321  0.045 19.986  0.026 19.439  0.026 19.159  0.067  -103.7  5.0   -40.3  3.9  14.86 0.926 0 1 1 1 1 2  10.94                                                 1.68   3820   130   51.6  13.9 16.060  0.545 0.003
587733081342214149 54553  28 4 155.569236  51.697084 18.588  0.025 18.668  0.020 18.952  0.021 19.122  0.021 19.359  0.056    48.2  7.4     8.3  4.9   4.69 0.931 1 1 1 1 1 3  52.58                                                 4.40  14413   431  299.1  64.2 10.252  0.490 0.015
587733081342542016 54526 259 1 156.607211  52.068188 22.110  0.190 20.400  0.026 19.521  0.024 19.227  0.033 19.070  0.044  -166.9  5.6    -0.5  3.9  20.85 0.929 1 1 1 1 1 3   1.73   4671    53   74.6  13.5 15.169  0.405 0.003   2.06   4675   103   74.1  17.5 15.181  0.494 0.003
587733081343262843 54886   5 4 159.049157  52.746620 20.516  0.059 20.181  0.025 20.041  0.029 20.174  0.047 19.987  0.094   -42.3  7.7   -14.8  7.1   4.04 0.907 1 1 1 1 1 3  10.36   8019   234  258.7  53.9 12.791  0.465 0.009   9.27   8042   212  258.8  53.9 12.809  0.457 0.009
587733081345098051 54570 159 1 165.707666  54.076548 24.773  1.204 21.922  0.080 21.230  0.064 20.923  0.066 20.791  0.199   -24.4 16.0   -52.2 14.4   3.59 0.922 0 1 1 1 1 2   0.15   4972   176  185.0  36.9 14.895  0.434 0.005   0.15   4984   184  186.1  44.2 14.902  0.495 0.005
587733081346342971 54570 161 4 170.567695  54.617371 19.179  0.029 18.829  0.030 18.793  0.016 18.867  0.020 18.969  0.044  -122.3  6.1     1.1  3.0  14.32 0.931 1 1 1 1 1 3   2.77   8976   212  171.4  36.8 12.297  0.478 0.008   0.48   8574   109  158.9  32.2 12.529  0.442 0.008
587733081346932828 54569 113 1 172.918554  54.920364 20.697  0.061 20.060  0.032 19.852  0.030 19.763  0.031 19.765  0.079   -50.1  5.2   -27.2  5.2   7.72 0.927 1 1 1 1 1 3   0.98   6771   118  176.6  34.6 13.533  0.441 0.013   2.16   6824   125  178.1  35.9 13.527  0.447 0.013
587733081348571506 54569 116 4 179.335752  55.489896 25.179  1.074 22.346  0.110 21.002  0.052 20.429  0.048 20.199  0.114   -53.3  9.7   -19.2 10.1   3.81 0.924 0 1 1 1 1 2   3.92   3549   171   88.4  14.9 16.367  0.411 0.003   0.98   3812   158   81.6  22.5 16.069  0.551 0.003
587733081349423223 54569 118 4 182.825998  55.556975 21.491  0.128 20.820  0.067 20.507  0.035 20.413  0.045 20.397  0.125   -24.8  9.1  -101.0  8.5   7.91 0.925 1 0 1 1 1 2   0.00   6463   216  222.2  43.2 13.737  0.441 0.017   0.30   6488   236  223.0  46.4 13.748  0.461 0.017
587733081619628261 55272  14 6 190.021313  55.503650 22.059  0.211 21.299  0.044 20.771  0.039 20.623  0.052 20.470  0.139   -62.7  7.7   -66.0  8.7   7.10 0.902 1 1 1 1 1 3   2.57   5683   128  202.7  38.2 14.302  0.417 0.006   1.93   5650   132  199.7  42.2 14.354  0.452 0.006
587733081351324108 55268  32 2 190.514157  55.375045 22.585  0.337 21.679  0.060 21.142  0.051 20.890  0.060 20.539  0.136    75.0 10.7   -26.9 11.0   5.09 0.883 0 1 1 1 1 2   3.62   5288   155  201.3  39.5 14.622  0.428 0.007   4.39   5285   159  201.0  44.9 14.646  0.471 0.007
587733081351717118 55272  15 2 192.165425  55.241029 21.520  0.137 20.996  0.042 20.876  0.041 20.907  0.062 20.656  0.157    14.4  8.0   -44.6  7.4   4.18 0.899 1 1 1 1 1 3   3.30   7585   345  341.7  73.9 13.034  0.488 0.013   3.99   7597   304  341.4  71.9 13.058  0.465 0.013
587733081351847985 55272  15 2 192.715910  55.354059 18.777  0.024 18.688  0.024 18.986  0.016 19.286  0.021 19.571  0.064   -30.1  4.7    12.2  4.4   4.83 0.917 1 1 1 1 1 3   1.87  18578   433  377.1  82.1  9.097  0.507 0.009  28.36                                              
587733081352110142 55272  15 5 193.710099  55.205871 17.838  0.018 18.084  0.029 18.539  0.017 18.901  0.021 19.138  0.045   -28.0  6.0    36.9  5.8   5.39 0.921 1 1 1 1 1 3   3.47  30410   803  465.3 108.2  6.911  0.537 0.017   3.01  35055  1127  466.7 106.3  6.332  0.517 0.017
587733081352110541 55272  15 5 193.596374  55.158353 24.085  0.738 22.024  0.082 20.785  0.041 20.312  0.040 20.065  0.094   -29.8  9.5   -39.4  9.3   3.88 0.901 0 1 1 1 1 2   0.20   3730   190   87.7  16.6 16.150  0.474 0.002   1.04   4022   144   87.7  23.1 15.835  0.535 0.002
587733081352175861 55272  16 2 193.830762  55.291095 21.423  0.134 20.954  0.040 20.888  0.042 20.886  0.062 21.077  0.225    45.5 10.0   -26.3  7.8   3.62 0.899 1 1 1 1 0 2   0.19   8167   434  383.8  86.1 12.710  0.510 0.016   0.70   8110   381  377.7  82.4 12.772  0.489 0.016
587733081352700236 55272  17 3 195.869029  54.993442 22.757  0.371 22.570  0.124 21.235  0.058 20.549  0.047 20.031  0.093   -64.1 10.7     0.1 11.4   3.56 0.872 0 1 1 1 1 2  27.31                                                 1.97   3531   132   69.4  17.5 16.401  0.519 0.003
587733081353028161 55272  17 4 197.282886  54.910136 25.814  0.864 22.773  0.152 21.123  0.053 20.663  0.055 20.327  0.127   -66.4 11.0   -10.0 11.4   4.43 0.885 0 1 1 1 1 2   5.02   3404   185   91.1  14.6 16.548  0.390 0.004   6.40   3774   173   86.3  24.2 16.112  0.555 0.003
587733081354863150 54554 137 3 204.307930  53.875620 22.577  0.371 21.432  0.050 21.055  0.059 20.826  0.058 20.536  0.141    47.2  9.5   -20.8  7.1   3.80 0.924 0 1 1 1 1 2   3.76   5771   174  227.4  44.8 14.234  0.436 0.014   4.87   5754   170  225.1  47.5 14.274  0.453 0.014
587733081355452589 54553  52 2 206.390409  53.498982 22.478  0.307 20.934  0.041 19.913  0.024 19.445  0.026 19.163  0.044   -61.8  7.7   -12.3  7.1   5.48 0.926 0 1 1 1 1 2   6.19   4114    72   67.3  12.0 15.723  0.419 0.003   1.71   4213   119   65.8  16.5 15.634  0.519 0.003
587733082145751222 53855 164 4 149.547868  50.426059 20.948  0.138 20.459  0.034 20.301  0.036 20.175  0.042 19.839  0.101    -7.4  9.7   -60.9  8.4   4.76 0.925 1 1 1 0 0 1   0.00   7376   383  252.6  56.3 13.157  0.501 0.009   0.00   7524   347  261.2  56.7 13.100  0.479 0.009
587733081877840280 54882  29 4 151.167776  50.999251 24.407  1.587 22.587  0.152 21.297  0.065 20.651  0.056 20.131  0.123    64.1 14.3   -55.9 14.8   4.23 0.863 0 1 1 1 1 2  13.68                                                 1.49   3619   173   77.5  22.3 16.295  0.566 0.006
587733081877971381 54882  29 5 151.643319  51.046923 23.240  0.792 21.522  0.060 21.110  0.055 20.851  0.069 20.988  0.241   -78.0 11.5   -87.4 11.0   6.17 0.886 0 1 1 1 0 1   1.12   5724   211  232.8  47.0 14.270  0.448 0.010   1.55   5722   208  232.0  50.3 14.298  0.467 0.010
587733081878757499 54526 257 3 154.188069  51.739853 20.515  0.073 20.226  0.026 20.158  0.030 20.248  0.040 20.257  0.128    22.1  5.6    28.1  5.1   4.49 0.925 1 1 1 1 1 3   3.74   8701   299  306.9  63.7 12.433  0.463 0.013   1.09   8617   211  299.5  61.5 12.507  0.459 0.013
587733081879937621 54886   5 3 158.424563  52.854595 26.584  0.447 22.422  0.116 20.882  0.046 20.270  0.050 19.637  0.080    20.3 10.7   -75.4 10.2   4.83 0.899 0 1 1 1 1 2  46.45                                                 5.50   3500    38   58.0  11.8 16.440  0.454 0.006
587733081880854585 54886   7 6 161.711048  53.589285 18.348  0.029 18.047  0.026 18.346  0.020 18.618  0.017 18.807  0.044   -36.9  7.6   -19.8  5.6   3.88 0.922 1 1 1 1 1 3   4.11  15626   368  243.9  51.6  9.859  0.499 0.010  64.31                                              
587733081883148387 54569 111 1 170.061603  55.097552 20.029  0.057 19.566  0.051 19.441  0.029 19.464  0.025 19.738  0.092   -80.3  7.5   -37.9  5.0   8.31 0.929 1 1 1 0 1 2   4.74   8030   412  197.3  47.6 12.785  0.554 0.007   3.22   7882   240  190.9  39.8 12.897  0.457 0.006
587733081883672670 54569 112 4 172.217084  55.386545 21.027  0.105 20.614  0.048 20.420  0.034 20.434  0.045 20.480  0.140   -47.1  7.3   -19.8  8.3   3.50 0.925 1 1 1 1 1 3   0.80   7422   271  272.5  56.8 13.130  0.470 0.006   0.56   7458   249  273.8  56.7 13.139  0.456 0.006
587733081884328136 54569 114 2 174.930904  55.497979 21.870  0.208 20.910  0.051 20.480  0.037 20.265  0.047 19.928  0.160   -46.1  9.0   -16.5  8.9   3.77 0.925 1 1 1 1 0 2   0.76   5774   138  178.5  33.6 14.232  0.421 0.011   1.25   5755   150  177.0  37.3 14.273  0.456 0.011
587733081884590160 54569 114 4 175.939153  55.535660 18.324  0.035 18.091  0.045 18.227  0.020 18.429  0.018 18.598  0.034   -62.4  5.9   -45.5  5.0   9.21 0.933 1 1 1 1 1 3  13.88                                                 7.24  10492   219  159.4  31.8 11.644  0.445 0.007
587733081885245516 54569 116 2 178.572326  55.687937 19.866  0.058 19.515  0.020 19.632  0.028 19.745  0.032 19.923  0.094    19.6  5.6   -54.2  6.0   6.86 0.928 1 1 1 1 1 3   2.36  10675   367  320.5  62.9 11.535  0.421 0.009   8.80   9905   194  278.6  56.3 11.897  0.447 0.008
587733081885507776 54570 171 1 179.618322  55.852779 23.088  0.674 21.512  0.064 19.980  0.038 19.358  0.024 19.020  0.047   -41.7  7.4  -105.9 10.6   7.47 0.926 0 1 1 1 1 2  53.60                                                 2.92   3580   123   42.1  11.4 16.342  0.545 0.001
587733081886294132 54570 172 3 182.748749  55.924163 21.690  0.189 20.498  0.033 19.981  0.027 19.859  0.031 19.745  0.076  -123.5  6.3   -14.3  6.0  13.87 0.926 1 1 1 1 1 3   2.32   5650    90  139.2  26.0 14.328  0.417 0.010   2.32   5644    96  138.5  28.6 14.359  0.444 0.010
587733081886294305 54570 172 3 182.711143  55.848674 22.511  0.390 22.112  0.086 21.419  0.070 21.440  0.103 21.503  0.325    40.9 12.8    47.0 12.6   3.75 0.919 0 1 1 1 0 1   3.79   5448   270  256.3  55.5 14.489  0.467 0.018   3.42   5481   272  259.7  60.7 14.487  0.492 0.018
587733081886425244 54570 173 1 183.429051  56.005896 22.825  0.515 21.243  0.046 19.955  0.025 19.532  0.029 19.161  0.051   -13.6  9.2   -70.5  7.0   5.48 0.926 0 1 1 1 1 2   5.80   3685   109   59.2  10.4 16.203  0.428 0.003   8.38   3980   124   58.4  15.2 15.881  0.532 0.003
587733081886687400 54570 173 3 184.312237  56.005131 25.896  0.817 21.740  0.069 20.396  0.031 19.729  0.027 19.337  0.059   -79.0 10.4   -50.5  8.2   6.30 0.925 0 1 1 1 1 2  50.36                                                 0.96   3622   130   51.4  14.1 16.292  0.550 0.004
587733081889112571 55272  16 1 194.285620  55.656102 22.474  0.396 21.381  0.049 20.714  0.055 20.458  0.048 20.382  0.136    87.3  8.3   -95.6  8.3  11.02 0.903 0 1 1 1 1 2   0.12   5132   121  157.0  30.2 14.755  0.424 0.011   0.05   5143   135  157.9  35.4 14.765  0.475 0.011
587733081889636443 55272  17 1 196.264955  55.533377 19.761  0.043 19.421  0.045 19.403  0.023 19.509  0.026 19.533  0.067  -104.3  9.1    35.2  7.0   7.49 0.912 1 1 1 1 1 3   4.49   9301   324  239.2  52.5 12.140  0.500 0.010   2.62   8742   160  215.9  43.8 12.444  0.449 0.009
587733081890095304 55272  18 2 198.068850  55.298594 23.176  0.947 22.121  0.084 20.953  0.047 20.553  0.049 20.147  0.100   -34.3  8.9   -38.6  9.1   4.14 0.896 0 1 1 1 1 2   2.21   3943   168  103.4  19.4 15.907  0.456 0.004   2.31   4113   151  101.4  26.6 15.738  0.534 0.003
587733081891602755 54554 137 2 203.899131  54.536258 24.139  1.326 22.550  0.124 21.110  0.060 20.462  0.049 20.327  0.136   -63.8 10.5     6.9 11.3   4.11 0.923 0 1 1 1 1 2   9.59                                                 3.01   3664   164   75.3  21.4 16.241  0.561 0.003
587733081892258307 54554 138 3 206.437783  54.082394 25.819  0.866 22.617  0.135 21.280  0.058 20.696  0.051 20.439  0.131   -37.5  7.8   -32.0  7.8   3.80 0.921 0 1 1 1 1 2   3.85   3563   191  100.5  17.2 16.350  0.423 0.004   0.49   3792   172   91.0  25.5 16.091  0.557 0.004
587733081892651101 54554 139 3 207.859420  53.850762 20.893  0.109 20.594  0.036 20.610  0.036 20.595  0.052 20.895  0.202   -63.7  6.7    87.2  8.9   6.90 0.925 1 1 1 1 1 3   3.39   8954   431  388.3  82.5 12.308  0.473 0.010   2.89   8806   306  372.8  77.5 12.413  0.464 0.010
587733195161141754 54553  47 4 198.840079  53.337771 23.421  1.108 22.172  0.126 21.054  0.048 20.436  0.042 20.111  0.101   -18.2  9.9   -66.1  7.7   4.86 0.924 0 1 1 1 1 2   9.13   3718   174   94.3  16.2 16.163  0.422 0.005   1.59   3852   159   84.1  22.9 16.023  0.547 0.004
587733195698077858 54553  47 4 199.100295  53.620660 21.394  0.137 20.741  0.031 20.449  0.031 20.419  0.034 20.213  0.110  -139.6  8.2   -14.7  5.6  11.83 0.925 1 1 1 1 1 3   3.68   6572   140  226.0  43.9 13.664  0.435 0.009   4.10   6593   149  226.5  45.7 13.678  0.439 0.009
587733196232786270 55268  32 3 190.826367  54.775489 23.541  0.619 22.529  0.114 21.160  0.052 20.490  0.041 20.308  0.107   -55.9 11.7   -18.2 11.4   3.68 0.881 0 1 1 1 1 2  13.66                                                 2.92   3677   153   77.1  21.5 16.226  0.555 0.003
587733196233441507 54555 203 2 193.546421  54.588530 21.765  0.141 20.970  0.038 20.743  0.037 20.674  0.042 20.415  0.117   -44.3  6.6   -19.2  8.7   3.80 0.925 1 1 1 1 1 3   5.90   6567   167  254.3  50.0 13.667  0.441 0.009   7.07   6590   176  254.9  51.9 13.680  0.444 0.009
587733196769853583 55268  32 5 191.650317  55.210504 23.349  0.661 21.334  0.042 20.472  0.032 20.172  0.031 19.941  0.108   -25.4  7.3   -65.3  6.5   6.68 0.905 0 1 1 1 1 2   0.49   4664    83  114.9  21.1 15.175  0.411 0.002   0.81   4696   117  115.7  27.5 15.162  0.495 0.002
587733196770508900 55272  16 3 194.285294  54.869068 20.676  0.076 20.350  0.057 20.520  0.035 20.520  0.040 20.662  0.210   -24.2  6.5   -26.1  6.7   3.62 0.905 1 1 1 1 1 3   9.30  10323   611  448.1  97.5 11.682  0.506 0.014   6.61   9646   315  398.8  84.1 12.013  0.473 0.014
587733197306790125 55268  32 6 192.016498  55.566180 21.730  0.149 20.996  0.045 20.521  0.034 20.493  0.040 20.476  0.116   -66.6  8.8   -36.4  8.3   6.77 0.905 1 1 1 1 1 3   5.33   6093   136  208.7  39.5 13.996  0.425 0.010   3.58   6092   145  207.9  42.5 14.024  0.444 0.010
587733197306986605 55272  15 1 192.743899  55.425261 23.333  0.520 20.835  0.033 19.567  0.025 19.092  0.021 18.753  0.037   -99.9  5.7   -61.0  5.0  14.46 0.910 0 1 1 1 1 2   9.41                                                 3.75   3937   121   47.1  12.3 15.928  0.535 0.002
587733197307970120 55272  17 5 196.919546  55.241400 25.420  0.758 22.501  0.116 20.947  0.055 20.434  0.043 20.307  0.109   -11.6  9.3   -76.6 10.6   5.12 0.896 0 1 1 1 1 2   4.81   3381   161   82.2  13.0 16.578  0.375 0.006   8.09   3799   159   80.8  22.2 16.084  0.552 0.006
587733197308035086 55272  17 5 196.912714  55.106609 19.582  0.029 19.602  0.026 19.952  0.038 20.252  0.036 20.529  0.129   -39.5  6.0    25.9  7.9   4.09 0.907 1 1 1 1 1 3   0.36  21556   745  657.5 148.1  8.438  0.529 0.013   5.74  17926  1371  603.0 145.2  9.294  0.635 0.013
587733197308166162 55272  18 2 197.475986  55.060868 19.062  0.025 18.678  0.019 18.571  0.018 18.648  0.022 18.716  0.033    60.6  4.6   -29.4  5.2   9.11 0.921 1 1 1 1 1 3   4.10   8243   142  137.5  29.0 12.670  0.470 0.004   1.66   8102   103  133.1  27.1 12.777  0.442 0.004
587733197308166173 55272  18 2 197.482269  55.060673 18.392  0.019 17.997  0.019 17.894  0.017 17.943  0.021 18.011  0.024    61.2  4.5   -31.5  5.2   9.45 0.923 1 1 1 1 1 3   2.18   8100   118   97.6  20.6 12.746  0.471 0.003   1.83   7983    81   94.7  19.2 12.842  0.438 0.003
587733197308231820 55272  18 2 197.887402  55.068242 20.307  0.065 19.636  0.022 19.375  0.021 19.343  0.022 19.386  0.052  -196.5  4.9    10.4  5.4  25.28 0.913 0 1 1 1 1 2   1.64   6811   119  146.9  28.8 13.507  0.438 0.006   0.08   6791   120  145.6  29.0 13.549  0.432 0.006
587733197844250893 54570 179 1 194.645869  55.815952 21.562  0.170 20.747  0.041 20.575  0.035 20.548  0.045 20.467  0.147   -71.1 11.5   -21.3  8.2   3.83 0.925 1 1 1 1 1 3   3.25   7039   252  265.1  55.2 13.363  0.473 0.011   3.14   7051   238  265.2  54.7 13.384  0.456 0.011
587733197844971663 55272  18 1 197.514798  55.449007 19.612  0.041 19.238  0.025 19.290  0.022 19.367  0.023 19.561  0.059    -2.5  5.9   -47.5  7.4   4.02 0.914 1 1 1 1 1 3   2.20   9786   261  242.8  50.0 11.917  0.453 0.013   6.05   9091   236  213.8  45.0 12.273  0.469 0.011
587733397023424912 54526 294 3 211.534641  50.711329 23.463  0.597 21.591  0.077 20.470  0.035 19.860  0.032 19.716  0.095   -62.0  8.5   -15.7 10.4   3.56 0.925 0 0 1 1 1 1  10.89                                                 3.55   3841   157   64.5  17.0 16.036  0.531 0.003
587733397025783985 55656  18 1 219.091344  48.560723 23.019  0.527 21.433  0.062 20.065  0.028 19.548  0.028 19.174  0.062   -76.3  5.7   -35.5  5.8   8.98 0.906 0 1 1 1 1 2  12.76                                                 2.80   3815   130   53.6  14.3 16.065  0.541 0.003
587733397025914960 55656  18 1 219.548196  48.411091 21.263  0.116 20.247  0.037 19.816  0.026 19.571  0.032 19.403  0.074   -87.7  5.3   -25.3  5.5  10.07 0.908 1 1 1 1 1 3   7.01   5657    85  125.5  23.0 14.322  0.408 0.008   9.22   5609    94  123.1  25.8 14.386  0.451 0.008
587733397026308233 55656  18 4 220.774711  47.963002 20.414  0.069 20.051  0.034 20.244  0.029 20.419  0.046 20.601  0.217     5.2  4.6   -34.1  5.6   3.82 0.906 0 1 1 1 0 1   0.26  12511   976  494.4  92.2 10.837  0.466 0.015   0.06  12351   840  470.0 101.4 10.930  0.536 0.015
587733397029782077 54568  39 1 230.501197  43.734554 23.086  0.587 22.112  0.105 21.235  0.061 21.095  0.085 20.764  0.240  -198.4 10.5   120.1 10.9  13.44 0.922 0 1 1 1 0 1   2.37   4869   234  183.7  38.9 14.986  0.456 0.005   2.44   4912   240  187.3  47.4 14.966  0.519 0.005
587733397559902813 54526 294 2 210.611732  51.474174 23.736  0.996 22.845  0.153 21.372  0.069 20.864  0.062 20.861  0.237   -30.7 10.9   -45.4  9.8   3.57 0.920 0 1 1 1 0 1   1.49   3421   237  101.8  18.0 16.527  0.451 0.004   1.38   3749   201   93.7  28.0 16.141  0.578 0.004
587733397563703885 54523  62 1 222.637537  47.752302 22.143  0.273 21.064  0.039 20.646  0.038 20.445  0.048 20.418  0.163   -43.1  6.7   -41.2  4.8   6.24 0.925 0 1 1 1 1 2   0.52   5832   150  196.3  38.1 14.188  0.436 0.013   1.04   5827   151  195.4  40.6 14.218  0.451 0.013
587733397564490207 54613  57 1 224.864940  46.869677 24.049  1.269 22.402  0.109 20.944  0.050 20.238  0.038 19.671  0.089   -50.7  9.1   -65.1  9.3   6.16 0.925 0 1 1 1 1 2  47.54                                                 3.05   3500    34   58.9  11.9 16.440  0.448 0.001
587733397568291070 54555 235 3 234.755265  41.743416 21.896  0.267 21.233  0.044 21.159  0.063 21.196  0.084 21.273  0.379    48.4 11.3   -24.1 12.3   3.74 0.923 1 1 1 1 0 2   0.80   8200   586  442.2 105.8 12.693  0.547 0.012   1.07   8102   527  430.9  99.1 12.777  0.521 0.012
587733397569732807 54553  67 3 238.137703  39.727236 21.546  0.209 20.913  0.042 20.949  0.052 20.910  0.065 22.050  0.671    20.1  8.9   -66.5  9.2   5.53 0.925 1 1 1 1 0 2   2.46   8700   559  430.2  99.2 12.434  0.523 0.011   3.94   8508   420  411.6  88.7 12.563  0.486 0.011
587733398096707905 54525 197 1 210.390496  51.922146 24.970  1.069 22.569  0.116 21.470  0.079 20.933  0.068 20.467  0.187   -25.7 12.9   -65.4 13.0   3.77 0.918 0 1 1 1 1 2   2.61   3858   234  122.3  23.8 16.002  0.483 0.005   1.04   4004   186  115.1  32.2 15.855  0.557 0.005
587733398097232284 54526 297 2 212.234491  51.432240 23.103  0.502 22.522  0.123 21.157  0.060 20.504  0.045 20.051  0.121   -62.4  9.8     8.0 11.3   3.98 0.923 0 1 1 1 1 2  15.03                                                 0.39   3606   160   72.3  20.6 16.310  0.564 0.005
587733398097691107 54526 298 1 213.817292  50.920857 24.737  1.066 22.366  0.108 21.336  0.071 20.711  0.057 20.164  0.153    40.1 11.5   -47.1  9.9   4.04 0.921 0 1 1 1 1 2   9.50                                                 4.79   3922   173   99.0  27.5 15.945  0.556 0.005
587733398097756577 54526 298 1 214.043271  51.026458 24.520  1.070 22.467  0.119 21.297  0.073 20.593  0.052 20.221  0.160    44.4 14.0   -32.5 11.5   3.84 0.921 0 1 1 1 1 2   9.98                                                 1.93   3728   171   83.5  23.9 16.165  0.564 0.003
587733398098084022 53856 237 4 215.057041  50.593365 21.609  0.158 21.042  0.042 20.759  0.045 20.501  0.052 20.348  0.153   -85.4 13.9    16.1  9.6   4.33 0.925 1 1 1 1 1 3   7.47   6189   153  226.4  42.6 13.927  0.421 0.006   9.88   6174   159  224.4  46.4 13.965  0.448 0.006
587733398098149620 53856 238 2 215.251243  50.679385 24.408  1.150 21.741  0.060 20.337  0.035 19.799  0.030 19.584  0.083   -91.3  8.2   -66.1 11.5   6.93 0.925 0 1 1 1 1 2   7.00   3470   112   63.8  10.1 16.465  0.376 0.004   4.69   3793   135   59.9  16.2 16.090  0.547 0.003
587733398099787802 53854 130 1 220.413088  48.913386 18.510  0.027 18.595  0.021 18.918  0.024 19.165  0.021 19.409  0.069   -55.2 10.6     9.6  8.8   3.75 0.931 1 1 1 1 1 3  12.11                                                 0.46  17940  1155  367.5  85.7  9.291  0.599 0.023
587733398100574288 54523  62 1 222.992683  48.073475 19.538  0.033 19.313  0.026 19.478  0.024 19.827  0.035 20.070  0.129   -50.0  4.9    -0.1  1.9   7.22 0.929 1 1 1 1 1 3  10.51  15370   492  414.2  91.1  9.932  0.530 0.014  34.37                                              
587733398100639843 54523  62 1 223.092461  48.026334 20.956  0.084 20.490  0.033 20.588  0.040 20.820  0.066 20.984  0.293   -45.0  6.5    11.4  4.5   5.08 0.925 1 1 1 1 0 2   1.09  11202   665  534.9 113.6 11.323  0.499 0.014  11.62                                              
587733398101099140 54613  57 2 224.517037  47.424456 23.795  0.826 22.150  0.089 21.346  0.072 21.092  0.082 20.813  0.259   -76.4 11.8    -1.1 12.2   4.13 0.920 0 1 1 1 0 1   0.17   4852   203  187.2  38.5 15.002  0.445 0.010   0.19   4879   216  189.4  47.5 14.995  0.517 0.010
587733398101885164 54614 140 2 226.612830  46.562080 21.522  0.144 20.768  0.036 20.403  0.034 20.406  0.046 20.177  0.135   -87.3  7.8   -29.2  6.2   7.94 0.925 1 1 1 1 1 3   4.79   6321   146  209.1  40.4 13.835  0.433 0.008   4.07   6345   159  210.0  42.8 13.845  0.443 0.008
587733398101885335 54614 140 2 226.636224  46.536300 23.418  0.694 21.696  0.066 20.657  0.040 20.440  0.047 20.259  0.146   -45.2  8.2   -37.9  6.8   4.78 0.925 0 1 1 1 1 2   5.72   4520   124  119.9  22.6 15.312  0.425 0.005   6.94   4592   146  122.1  29.9 15.259  0.507 0.005
587733398102147213 54614 140 3 227.329211  46.077821 20.489  0.065 19.942  0.024 20.055  0.027 20.239  0.038 20.394  0.171   -52.4  6.0    21.4  5.4   6.94 0.926 1 1 1 1 1 3   3.53  10981   406  406.6  82.4 11.411  0.445 0.015  29.12                                              
587733398104047764 54568  37 2 232.284253  43.585548 20.183  0.053 19.629  0.021 19.436  0.020 19.414  0.022 19.396  0.073    35.8  7.0   -29.0  6.4   4.62 0.929 1 1 1 1 1 3   1.02   7107   115  160.1  32.0 13.321  0.448 0.009   1.47   7148   112  161.1  32.3 13.324  0.438 0.009
587733398106013829 54555 232 3 237.163025  40.935197 21.068  0.105 20.110  0.024 19.895  0.028 19.772  0.030 19.553  0.081   -14.1  6.0    28.0  6.5   3.67 0.927 1 0 1 1 1 2   4.95   6042   128  150.2  27.5 14.033  0.409 0.005   7.03   6001   140  147.9  30.5 14.089  0.450 0.005
587733398107193979 54246 128 1 239.832374  39.104655 23.331  0.651 21.641  0.061 20.534  0.039 20.197  0.036 19.815  0.141    87.2 14.5    25.2 10.2   4.46 0.925 0 1 1 1 0 1   1.50   4229   118   97.6  18.0 15.603  0.428 0.005   3.12   4330   143   97.6  25.0 15.515  0.525 0.005
587733398108569643 54245  52 1 242.627093  36.911730 19.200  0.031 19.249  0.016 19.494  0.018 19.814  0.028 20.272  0.149   -21.3  8.0   -62.9  9.5   4.91 0.929 1 1 1 1 1 3  26.02                                                10.45  15011   692  414.9  94.5 10.074  0.546 0.008
587733398111257042 53854 138 4 247.968263  32.673991 22.434  0.346 20.884  0.038 20.135  0.032 19.775  0.030 19.834  0.110   -63.2 10.4  -128.4 12.2   8.49 0.925 0 1 1 1 1 2   4.74   4813    80  103.4  19.1 15.037  0.410 0.004   4.13   4833   112  104.1  24.2 15.037  0.488 0.004
587733398113157129 53855 184 2 251.285799  29.391328 19.128  0.031 18.584  0.018 18.445  0.016 18.418  0.015 18.388  0.038   -23.1  9.6   -94.9  7.3   7.22 0.933 1 1 1 1 1 3   5.94   7252    86  104.4  21.0 13.232  0.448 0.006  11.11   7281    80  104.6  20.9 13.244  0.434 0.006
587733398115386137 53889   3 2 255.157779  25.499584 22.073  0.291 21.169  0.053 20.819  0.058 20.635  0.062 20.258  0.167    80.4 17.7   -70.1 16.5   4.84 0.925 0 1 1 1 1 2   4.43   5932   205  216.3  43.2 14.113  0.448 0.014   5.53   5911   198  214.0  45.3 14.155  0.460 0.013
587733398117548740 55719  56 6 258.385073  21.665447 21.590  0.182 20.861  0.034 20.488  0.041 20.374  0.049 20.496  0.206   -53.1  7.2   -27.1  6.7   5.68 0.905 1 1 1 1 1 3   0.70   6189   149  206.3  39.6 13.927  0.432 0.012   0.52   6200   158  206.3  42.4 13.946  0.447 0.012
587733398117679154 55719  56 6 258.626999  21.452698 17.181  0.019 16.730  0.010 16.585  0.013 16.592  0.011 16.697  0.016   -60.9  4.2  -306.1  3.6  46.33 0.928 1 1 1 1 1 3   5.50   7648    66   48.9   9.9 12.998  0.451 0.004   1.45   7608    53   48.2   9.6 13.051  0.432 0.004
587733398634496579 54526 298 2 213.930358  51.532538 23.278  0.921 21.989  0.077 20.470  0.038 19.912  0.034 19.601  0.093    -7.6  7.6   -78.0 11.1   4.93 0.925 0 1 1 1 1 2  16.16                                                 4.07   3665   139   57.3  15.8 16.240  0.552 0.002
587733398637904332 54523  63 1 224.623495  47.965361 25.807  0.862 22.080  0.080 21.270  0.068 20.866  0.067 20.365  0.181  -116.3 11.2     3.9 10.9   8.01 0.922 0 1 1 1 1 2   3.82   4535   157  150.4  29.0 15.298  0.431 0.007   3.58   4554   175  148.9  37.9 15.296  0.523 0.007
587733398638362885 54613  57 4 225.892042  47.405708 21.438  0.151 21.218  0.043 21.169  0.062 21.075  0.086 21.627  0.545    12.5 10.0   -59.6 11.9   3.62 0.923 1 1 1 1 0 2   3.05   8167   491  430.3  95.2 12.710  0.497 0.015   2.89   8318   485  442.2  99.9 12.662  0.510 0.015
587733398638494136 54613  63 1 226.082864  47.125546 23.645  0.904 21.993  0.076 21.333  0.072 20.989  0.079 21.880  0.649   -52.7 14.2   -31.6 10.3   3.50 0.921 0 1 1 1 0 1   0.50   5014   192  194.0  39.6 14.858  0.441 0.014   0.52   5027   202  195.3  47.3 14.865  0.505 0.014
587733398638887100 54614 140 4 227.440908  46.681098 23.498  0.808 22.080  0.084 20.861  0.048 20.371  0.044 19.891  0.133   -10.1  8.2   -53.5  7.9   4.72 0.925 0 1 1 1 1 2   4.05   3730   174   89.9  16.3 16.150  0.449 0.002   1.76   3945   153   85.0  23.1 15.920  0.546 0.002
587733398641377580 54568  38 2 233.885329  43.421457 21.837  0.226 21.699  0.066 21.322  0.070 21.134  0.080 21.230  0.367    43.1 11.8   -57.8 11.1   4.30 0.921 1 1 1 1 0 2   6.68   6429   274  319.8  63.3 13.760  0.443 0.014   7.60   6442   293  319.8  69.6 13.779  0.475 0.014
587733398643016032 54555 233 1 237.863550  40.944081 21.443  0.165 20.817  0.033 20.912  0.051 21.225  0.098 21.306  0.404   -76.6  8.0   -37.4 10.6   5.42 0.925 1 1 1 1 0 2   3.36  11300   873  634.6 135.7 11.285  0.517 0.009  10.81                                              
587733398644064469 54246 128 4 240.243606  39.406761 21.613  0.174 19.589  0.017 18.744  0.018 18.366  0.025 18.201  0.035   -38.3  8.7   -85.7 13.9   4.79 0.932 1 1 1 1 1 3   2.95   4600    38   49.5   8.9 15.236  0.403 0.002   6.33   4611   101   49.1  11.7 15.241  0.499 0.002
587733398645768746 54245  53 1 243.760512  36.786364 24.504  1.343 22.092  0.079 20.802  0.044 20.325  0.044 20.049  0.139   -49.8  8.7   -23.3  8.5   4.24 0.925 0 1 1 1 1 2   0.33   3623   192   84.8  15.8 16.277  0.468 0.003   1.28   3945   151   83.6  22.7 15.920  0.546 0.003
587733398646358195 53887  44 1 244.933663  35.805638 20.201  0.063 19.869  0.020 19.846  0.027 19.872  0.032 19.925  0.135   -83.8  9.9    16.9  8.6   6.08 0.927 1 1 1 1 1 3   2.52   8664   244  261.2  53.7 12.452  0.453 0.010   1.75   8573   180  254.7  52.1 12.530  0.452 0.010
587733398648586463 53854 139 3 249.107451  32.077428 21.910  0.265 19.164  0.019 17.880  0.017 17.352  0.017 17.084  0.026  -116.0  6.9  -198.5  9.7  16.82 0.933 0 1 1 1 1 2  20.02                                                 4.83   3888   119   20.7   5.5 15.983  0.538 0.001
587733398648717822 53855 175 1 249.406996  31.899820 26.376  0.627 21.976  0.093 20.730  0.048 20.128  0.041 19.734  0.131   -27.6 12.1   -72.7 14.8   3.86 0.925 0 1 1 1 1 2   8.76   3620   147   79.1  13.3 16.280  0.409 0.002   0.49   3789   153   69.7  19.3 16.095  0.553 0.002
587733398649831597 55298  32 3 251.407210  29.911701 18.490  0.025 18.087  0.015 18.363  0.018 18.627  0.019 18.972  0.064    -9.8  4.0   -25.9  4.5   4.35 0.922 1 1 1 1 1 3   9.60  14496   280  232.8  47.7 10.189  0.469 0.009 177.42                                              
587733398650552566 53890  25 2 252.529170  28.688739 21.330  0.165 21.045  0.044 20.885  0.053 20.716  0.064 20.929  0.348    13.2 14.6   -77.4 15.6   3.99 0.925 1 1 1 1 0 2   4.24   7100   292  302.8  62.1 13.324  0.459 0.011   5.75   7185   306  308.2  65.5 13.302  0.467 0.011
587733398653436351 53888  51 2 257.252272  23.544933 19.476  0.042 18.861  0.015 18.645  0.015 18.610  0.021 18.599  0.052    61.3  6.9   -83.4 10.6   6.91 0.932 1 1 1 1 1 3   2.32   6868    78  105.6  20.7 13.470  0.435 0.005   2.31   6925    79  106.8  21.3 13.463  0.431 0.005
587733398653567391 53888  51 2 257.584729  23.406714 19.845  0.056 19.563  0.015 19.567  0.022 19.566  0.031 19.573  0.117     8.0  8.2    81.1 11.5   5.17 0.928 1 1 1 1 1 3   9.98   8771   215  232.8  47.0 12.398  0.441 0.008   7.19   8722   157  228.1  46.4 12.454  0.450 0.008
587733399173333429 53856 241 1 220.527901  49.827235 24.397  1.194 22.123  0.085 20.659  0.044 19.932  0.038 19.435  0.072   -85.0 13.3     3.5 10.9   4.65 0.925 0 1 1 1 1 2  64.29                                                 2.25   3500    35   51.5  10.4 16.440  0.450 0.002
587733399173464536 53856 241 3 220.993843  49.805953 25.888  0.676 22.347  0.098 20.943  0.054 20.372  0.052 20.235  0.133   -16.3 13.6   -78.4 16.0   3.55 0.925 0 1 1 1 1 2   4.17   3465   166   84.0  13.9 16.471  0.403 0.003   3.00   3775   158   77.8  21.7 16.111  0.556 0.003
587733399174644256 54523  63 2 224.547170  48.437674 24.240  1.121 22.445  0.110 21.230  0.062 20.908  0.081 20.535  0.180   -68.3 13.4    -1.8 10.2   3.58 0.922 0 1 1 1 1 2   1.29   3988   239  121.7  24.9 15.858  0.498 0.004   2.39   4169   189  121.5  33.3 15.680  0.546 0.004
587733399174644362 54523  63 2 224.636746  48.457055 22.874  0.456 21.729  0.061 21.281  0.065 21.125  0.100 20.667  0.198   -81.3 13.4   -27.1 10.3   4.49 0.921 0 1 1 1 1 2   3.23   5640   226  246.7  50.8 14.335  0.450 0.008   3.80   5637   222  245.7  54.6 14.364  0.472 0.008
587733399174775255 54523  63 3 224.876034  48.185392 25.879  0.887 22.801  0.165 21.371  0.074 20.980  0.080 20.901  0.233   -45.0 16.4    51.9 17.5   3.80 0.920 0 1 1 1 0 1   0.00   3252   292   97.2  17.9 16.746  0.489 0.005   2.59   3941   232  110.3  33.4 15.924  0.582 0.006
587733399174840399 54523  63 3 225.014141  48.153792 20.201  0.056 19.696  0.027 19.835  0.027 19.978  0.041 20.135  0.126   -41.3  6.0    -4.6  8.0   3.63 0.927 1 1 1 1 1 3   2.07  10919   420  362.5  75.8 11.435  0.476 0.013  24.45                                              
587733399177527924 54568  40 4 232.420121  44.597463 25.231  1.084 22.772  0.163 21.417  0.080 20.650  0.066 20.145  0.118   -20.2 15.4   -69.9 16.3   3.67 0.919 0 1 1 1 1 2  22.30                                                 1.57   3500    35   71.8  14.5 16.440  0.449 0.002
587733399178117369 54568  41 3 233.810356  43.848150 24.235  1.137 21.151  0.044 19.597  0.022 18.987  0.021 18.566  0.034  -135.5  7.4     8.9  7.0  12.93 0.928 0 1 1 1 1 2 143.69                                                 5.94   3540    98   34.0   8.5 16.391  0.519 0.002
587733399179034798 54555 236 4 236.205396  42.627557 20.973  0.104 20.478  0.033 20.324  0.035 20.256  0.050 20.206  0.132   -27.4  6.6   -54.5  6.6   6.53 0.925 1 1 1 1 1 3   1.03   7277   238  244.6  50.5 13.216  0.466 0.019   2.46   7332   225  247.0  51.0 13.213  0.455 0.020
587733399179493785 54555 237 1 237.222026  41.910362 23.078  0.657 21.309  0.049 20.510  0.039 20.308  0.049 20.274  0.133   -35.4  6.3   -39.0  9.4   3.98 0.925 0 1 1 1 1 2   3.07   4959   113  135.6  25.8 14.906  0.418 0.007   2.84   4985   133  137.3  31.5 14.901  0.483 0.007
587733399180083751 54555 233 3 238.539750  40.899035 22.350  0.298 21.682  0.072 21.121  0.063 20.863  0.074 20.546  0.178   -43.1 11.5   -62.8 10.0   5.04 0.923 0 1 1 1 1 2   1.57   5263   188  197.3  39.9 14.643  0.440 0.010   1.96   5262   192  197.3  45.1 14.665  0.483 0.010
587733399181459648 54246 129 3 241.567065  38.885613 20.871  0.092 20.493  0.028 20.262  0.031 20.123  0.042 20.128  0.126   -34.0  8.8   -49.8  9.3   4.39 0.925 1 1 1 1 1 3   6.85   6814   148  216.5  42.0 13.505  0.434 0.006  10.51   6870   156  219.0  44.4 13.498  0.443 0.006
587733399186178426 55297  19 2 250.742464  31.091875 20.983  0.115 20.591  0.035 20.298  0.034 20.246  0.055 20.331  0.172   -27.2  7.7   -36.9  8.1   4.04 0.906 1 1 1 1 1 3   3.40   6765   183  222.5  43.6 13.537  0.437 0.004   3.93   6833   198  225.9  46.3 13.521  0.446 0.004
587733399186703038 55298  32 2 251.743931  30.242470 23.333  0.865 22.398  0.129 21.121  0.069 20.542  0.071 20.763  0.236     0.5 12.5   -67.4 12.3   4.23 0.885 0 1 1 1 0 1   1.70   3586   244   94.9  17.8 16.321  0.482 0.004   0.00   3813   200   85.6  25.5 16.068  0.576 0.004
587733399187685448 53890  26 2 253.385358  28.568761 17.992  0.027 18.040  0.015 18.291  0.018 18.519  0.020 18.635  0.042     9.4  7.8   -45.2  9.2   3.55 0.933 1 1 1 1 1 3  71.42                                                 7.09  13836   370  214.2  45.7 10.432  0.497 0.014
587733399190897732 53888  52 1 258.614823  22.805805 25.325  1.330 21.255  0.050 20.083  0.030 19.600  0.032 19.197  0.066    -8.8 10.6   -78.1 13.3   4.25 0.926 0 1 1 1 1 2   7.91   3822   104   64.9  11.4 16.043  0.423 0.004   2.62   4003   130   61.7  16.2 15.856  0.535 0.004
587733399707713657 54553  55 3 212.635428  52.777724 20.409  0.067 19.988  0.024 20.128  0.035 20.334  0.047 20.430  0.172    13.0  6.1   -76.9  7.8   6.09 0.925 1 1 1 1 1 3   0.59  11727   564  449.4  90.6 11.122  0.466 0.015  17.83                                              
587733399708893340 54526 300 2 216.655423  51.566642 22.023  0.263 19.489  0.019 18.216  0.015 17.692  0.014 17.394  0.025  -110.5  5.5  -150.4  8.8  12.93 0.933 0 1 1 1 1 2  28.74                                                 2.53   3893   119   24.2   6.4 15.977  0.537 0.001
587733399709483092 54526 301 1 218.468656  51.016178 20.956  0.104 19.856  0.030 19.319  0.030 19.152  0.023 19.116  0.055   100.3  5.5  -122.5  4.2  20.55 0.929 1 1 1 1 1 3   0.85   5579    70  100.2  18.4 14.383  0.407 0.005   0.25   5547    78   98.7  20.5 14.435  0.446 0.005
587733399709548657 54526 301 1 218.808042  50.873541 17.315  0.019 16.925  0.029 16.932  0.019 17.053  0.012 17.200  0.019  -158.3  5.1    58.1  3.8  23.36 0.932 1 1 1 1 1 3   1.82   9733   212   82.2  18.3 11.941  0.514 0.013  10.26   8824    82   70.7  14.3 12.403  0.447 0.011
587733399712825497 54613  69 3 228.631849  47.117352 19.979  0.054 19.796  0.022 19.926  0.026 20.092  0.039 20.297  0.166   -36.5  6.8   -22.2  6.5   4.41 0.926 1 1 1 1 1 3  14.60                                                 1.79  10794   379  352.6  72.2 11.520  0.463 0.014
587733399715643701 54555 244 4 235.829421  43.307748 23.949  1.295 21.863  0.079 21.395  0.080 21.146  0.098 21.001  0.297    37.4 16.6   -74.7 12.7   4.58 0.920 0 1 1 1 0 1   0.28   5593   277  255.2  55.1 14.373  0.468 0.010   0.40   5600   271  255.3  59.0 14.393  0.489 0.010
587733399715905748 54555 245 1 236.459232  42.930586 21.172  0.147 20.525  0.028 20.253  0.031 20.180  0.045 20.071  0.131   -44.7  6.0    38.4  6.8   5.29 0.925 1 1 1 1 1 3   0.62   6582   156  204.6  40.0 13.657  0.440 0.011   1.36   6616   159  205.9  41.8 13.662  0.444 0.011
587733399716823247 54555 233 4 238.646288  41.443071 20.492  0.082 20.081  0.025 20.021  0.028 20.091  0.041 20.145  0.128    -3.8  6.7   -44.0  7.0   3.72 0.926 1 1 1 1 1 3   0.33   8496   291  278.3  58.8 12.537  0.468 0.009   0.60   8382   231  270.8  56.2 12.628  0.457 0.009
587733399717347583 54555 234 3 239.786026  40.740963 20.825  0.117 20.514  0.030 20.467  0.039 20.450  0.056 20.956  0.292    36.4  7.1   -20.9  6.9   4.53 0.925 1 1 1 1 0 2   1.54   8377   379  327.6  69.7 12.599  0.472 0.015   1.44   8414   322  328.3  69.6 12.611  0.469 0.015
587733399717478586 54553  69 2 240.097112  40.436287 23.273  0.922 21.621  0.058 20.192  0.033 19.661  0.033 19.439  0.076    -6.4  8.8   -97.2  8.3   6.97 0.925 0 1 1 1 1 2   7.97   3454   108   59.7   9.3 16.485  0.369 0.002   6.36   3781   133   55.7  15.1 16.104  0.546 0.002
587733399717806700 54553  71 1 240.935354  39.965051 22.897  0.578 21.321  0.050 21.199  0.070 20.918  0.074 21.070  0.347   -67.3 12.4     3.3 12.4   3.89 0.922 0 1 1 1 0 1   4.41   6669   322  307.3  64.6 13.600  0.472 0.009   5.47   6675   335  306.7  66.9 13.624  0.478 0.009
587733399717937300 54553  71 1 241.055908  39.820776 19.781  0.045 19.630  0.025 19.779  0.028 19.933  0.033 20.044  0.123   -27.5  7.9    48.5  6.5   4.33 0.927 1 1 1 1 1 3  24.93                                                 1.47  10875   347  332.5  67.9 11.487  0.459 0.010
587733399719444948 54245  53 4 244.213075  37.352622 23.975  1.263 21.178  0.043 20.404  0.036 19.960  0.035 19.759  0.093   -41.0  7.2   124.7  7.1  12.49 0.925 0 1 1 1 1 2   6.13   4604    85  104.2  19.0 15.232  0.411 0.003   5.07   4620   123  103.6  25.0 15.232  0.503 0.003
587733409907933368 54526 295 2 209.083184  51.571027 23.524  0.730 21.718  0.072 20.324  0.028 19.743  0.026 19.338  0.053   -74.6  9.7   -26.8  7.7   4.73 0.925 0 1 1 1 1 2  36.14                                                 1.16   3695   127   54.2  14.5 16.204  0.542 0.001
587733409908195550 54526 295 4 209.919861  51.307536 22.788  1.016 21.696  0.071 21.087  0.048 20.920  0.059 20.524  0.137    40.4 12.5   -80.1  7.2   4.97 0.924 0 1 1 1 1 2   3.65   5274   169  198.7  39.4 14.634  0.436 0.010   4.14   5276   173  199.0  44.5 14.654  0.475 0.010
587733409908720059 54526 297 1 211.830380  50.811983 23.615  0.506 22.420  0.127 21.000  0.046 20.535  0.047 19.984  0.089   -61.7  6.7   -17.0  8.5   3.92 0.924 0 1 1 1 1 2  13.54                                                 6.12   3764   155   79.7  21.8 16.124  0.548 0.002
587733409908982009 54526 297 3 212.751784  50.705561 21.312  0.116 20.702  0.035 20.372  0.030 20.253  0.042 20.119  0.101   -16.1  6.5   -38.8  7.0   4.20 0.925 1 1 1 1 1 3   2.38   6302   127  201.0  37.9 13.847  0.422 0.007   4.35   6310   136  200.8  40.8 13.870  0.441 0.007
587733409909243988 53856 237 2 213.627136  50.414112 19.995  0.046 19.855  0.028 19.959  0.023 20.157  0.034 20.296  0.116   -20.3  7.9   -49.1  7.2   4.54 0.926 0 1 1 1 1 2   0.85  11088   508  397.2  75.2 11.368  0.405 0.006   0.95  10933   528  369.2  77.1 11.464  0.487 0.006
587733409913438414 54614 139 3 226.278697  45.796694 23.348  0.749 20.936  0.043 20.111  0.028 19.751  0.028 19.889  0.096   -60.6  8.8    32.9  7.5   4.46 0.925 0 1 1 1 1 2   9.54                                                 8.72   4733   114   98.9  23.3 15.127  0.491 0.002
587733409913831576 55678  17 6 227.234977  45.432700 19.970  0.042 19.723  0.028 19.833  0.022 19.942  0.027 19.907  0.084   -49.0  5.9     1.6  5.6   5.17 0.908 1 1 1 1 1 3  25.73                                                 8.10   9927   172  304.6  61.5 11.887  0.449 0.014
587733410442510764 54553  48 4 200.993282  53.314076 22.221  0.304 21.050  0.042 20.798  0.043 20.626  0.045 20.434  0.139   -76.4  7.4    20.5  7.8   7.78 0.925 0 1 1 1 1 2   3.48   6317   185  240.8  47.3 13.837  0.443 0.007   5.21   6300   192  238.7  49.2 13.877  0.450 0.007
587733410443624833 54525 194 2 205.077358  52.641584 23.312  0.628 22.298  0.095 21.049  0.054 20.473  0.040 20.098  0.103   -14.4  9.5   -59.1 11.3   3.73 0.924 0 1 1 1 1 2   6.55   3624   155   91.7  15.7 16.275  0.416 0.004   0.23   3826   152   83.4  22.8 16.053  0.550 0.004
587733410445000758 54525 197 1 209.942467  51.731093 21.961  0.228 19.074  0.020 17.652  0.022 17.046  0.018 16.730  0.021  -296.0  6.2  -146.5  4.1  37.93 0.933 1 0 1 1 1 2  67.82                                                 8.38   3717   107   16.1   4.1 16.178  0.521 0.001
587733410446180448 53856 237 2 213.944382  50.677442 19.844  0.048 19.514  0.032 19.759  0.022 20.015  0.030 20.294  0.116   -45.5  7.7     9.4  7.1   4.12 0.927 1 1 1 1 1 3   0.20  14615   565  446.0  94.0 10.153  0.509 0.009  29.55                                              
587733410446180661 54526 298 1 213.931749  50.756178 25.098  1.190 22.849  0.157 21.458  0.067 20.880  0.053 20.291  0.117   -75.7 10.9   -17.3 10.7   4.73 0.918 0 1 1 1 1 2  14.62                                                 2.64   3605   171   84.4  24.0 16.312  0.562 0.002
587733410447098253 53856 239 1 217.052726  49.944538 24.683  1.426 22.125  0.080 21.251  0.058 21.035  0.060 20.919  0.190   -12.2 15.2    75.4 14.5   3.68 0.922 0 1 1 1 1 2   1.56   4808   164  179.0  35.2 15.042  0.432 0.005   1.61   4841   176  181.4  43.7 15.030  0.500 0.005
587733410447098373 53856 239 1 217.017421  49.755913 23.346  0.786 22.188  0.082 20.709  0.038 20.123  0.029 19.802  0.074   -69.0 10.3   -43.4 11.3   5.28 0.925 0 1 1 1 1 2  20.42                                                 2.05   3669   136   63.8  17.4 16.235  0.549 0.002
587733410449719414 54613  57 1 224.982990  47.045149 21.212  0.127 19.813  0.036 19.214  0.023 18.982  0.022 18.850  0.037    51.0  6.3   -16.9  7.0   5.37 0.930 1 1 1 1 1 3   0.72   5234    63   82.6  15.2 14.668  0.406 0.002   2.75   5192    84   81.3  17.7 14.723  0.461 0.002
587733410450112632 54614 139 4 225.987327  46.455843 19.791  0.046 19.108  0.022 18.719  0.018 18.610  0.022 18.606  0.035    34.2 10.9  -117.1  6.4   7.91 0.932 1 1 1 1 1 3   3.92   6196    63   92.4  17.0 13.922  0.408 0.003   5.52   6193    64   91.9  18.4 13.951  0.433 0.003
587733410450636848 54614 140 3 227.438888  45.773542 16.781  0.015 16.392  0.024 16.518  0.022 16.680  0.021 16.935  0.022   -92.8  4.8    68.3  4.3  16.87 0.921 1 1 1 1 1 3   1.15  11373   283   83.5  18.1 11.257  0.535 0.003  57.96                                              
587733410450833621 54568  55 2 228.075884  45.585034 20.181  0.060 19.720  0.019 19.832  0.022 20.000  0.027 20.072  0.109   -44.6  4.8    10.6  6.9   4.58 0.927 1 1 1 1 1 3   1.85  10912   339  364.0  71.3 11.438  0.418 0.011  24.15                                              
587733410453192895 54555 235 2 234.076138  42.463909 20.586  0.081 19.891  0.019 19.649  0.020 19.491  0.023 19.425  0.059   -31.9  5.0    43.6  6.1   6.09 0.928 1 1 1 1 1 3   7.95   6418    81  146.9  27.8 13.767  0.421 0.004  14.49                                              
587733410453258565 54555 235 2 234.285991  42.318307 21.513  0.167 21.266  0.046 21.306  0.060 21.391  0.079 21.542  0.339    15.4  8.7   -58.1  9.9   4.10 0.921 1 1 1 1 0 2   1.03   9729   749  613.1 137.9 11.942  0.519 0.010   0.07   9570   613  584.2 132.4 12.048  0.534 0.010
587733410454176207 54555 232 1 236.423570  41.084692 25.143  1.184 22.462  0.106 21.324  0.062 20.954  0.060 20.703  0.163   -93.1 14.8    -7.6 13.5   4.87 0.921 0 1 1 1 1 2   0.32   4122   202  133.3  26.3 15.715  0.470 0.006   1.00   4257   179  133.4  35.3 15.589  0.537 0.006
587733410454503990 54553  67 2 237.112632  40.506510 24.585  1.316 22.395  0.105 20.908  0.042 20.336  0.035 20.054  0.094   -48.6  7.5   -88.0  8.5   7.99 0.925 0 1 1 1 1 2  10.99                                                 2.47   3711   145   72.4  19.8 16.186  0.550 0.004
587733410456403974 54245  64 1 241.378420  37.741213 18.046  0.021 17.684  0.016 17.687  0.018 17.777  0.012 17.923  0.025   -43.6 10.0    54.3 11.9   4.16 0.933 1 1 1 1 1 3   3.67   9317   132  109.5  22.7 12.132  0.454 0.004   5.77   8761    81   98.6  19.9 12.435  0.438 0.004
587733410979709015 54553  49 4 202.354296  53.665169 19.769  0.040 19.729  0.041 20.075  0.026 20.392  0.039 20.635  0.175    -6.3  6.6   -38.6  6.7   4.05 0.926 1 1 1 1 1 3   0.29  20448   822  667.5 148.4  8.672  0.536 0.013   7.60  16298  1512  584.9 151.3  9.712  0.704 0.012
587733410980102180 54553  50 4 204.014685  53.346159 18.486  0.018 18.236  0.022 18.497  0.017 18.769  0.017 19.007  0.050   -67.8 10.1    -3.9  6.1   4.78 0.933 1 1 1 1 1 3   0.98  16033   309  265.5  57.2  9.746  0.510 0.018  70.78                                              
587733410980954280 54553  52 1 206.864790  52.765705 22.604  0.358 22.049  0.081 20.616  0.037 20.016  0.030 19.747  0.081   -82.2  6.5   -22.3  5.5   8.96 0.925 0 1 1 1 1 2  17.35                                                 1.91   3696   137   62.1  17.0 16.203  0.549 0.003
587733410981019748 54553  52 3 207.293031  52.871523 20.538  0.066 20.199  0.026 20.168  0.028 20.258  0.039 20.437  0.149   -34.8  7.0    15.9  6.2   3.85 0.925 1 1 1 1 1 3   1.55   9061   333  328.5  68.4 12.255  0.458 0.011   0.39   8760   205  307.4  62.7 12.435  0.451 0.010
587733410983116978 54526 298 3 214.636741  51.104426 21.889  0.190 20.752  0.030 20.234  0.033 20.019  0.030 20.185  0.101    20.4  4.8   -35.4  6.5   4.28 0.925 1 1 1 1 1 3   5.52   5547    85  149.6  27.9 14.409  0.413 0.004   4.92   5537    91  148.7  31.0 14.443  0.446 0.004
587733410983641149 53856 238 4 216.246323  50.495783 19.343  0.042 18.984  0.018 18.812  0.020 18.842  0.020 18.934  0.045   -70.1  3.5    10.7 11.1   4.50 0.931 1 1 1 1 1 3   6.70   7721   125  138.6  28.1 12.956  0.450 0.007   4.77   7722   111  137.8  27.8 12.986  0.439 0.007
587733410987573432 54614 140 3 227.857728  46.080977 24.524  1.104 21.617  0.063 20.215  0.030 19.647  0.023 19.175  0.051   -48.7  6.2   -76.0  5.7  10.52 0.925 0 1 1 1 1 2  46.52                                                 4.67   3675   128   50.8  13.7 16.228  0.546 0.003
587733410988097950 54568  55 4 229.327038  45.387170 23.399  0.604 22.681  0.127 21.416  0.074 20.648  0.047 20.070  0.106   -73.4 14.2    20.8 10.7   3.53 0.919 0 1 1 1 1 2  31.03                                                 4.55   3500    62   70.9  16.0 16.440  0.483 0.006
587733410988949981 54568  40 2 231.687841  44.387686 22.558  0.321 22.349  0.098 21.448  0.066 21.301  0.075 21.320  0.289   -79.1 11.6   -14.3 12.2   4.14 0.919 0 1 1 1 0 1   2.61   4848   212  200.9  41.6 15.005  0.450 0.011   2.70   4890   223  204.7  51.1 14.986  0.516 0.011
587733410990063946 54568  38 3 234.532540  42.730107 22.528  0.353 21.084  0.039 20.448  0.032 20.255  0.034 20.228  0.116   -20.2  6.2   -37.4  7.5   3.84 0.925 0 1 1 1 1 2   1.18   5294   102  150.8  28.6 14.617  0.419 0.007   0.66   5306   109  151.6  32.6 14.629  0.458 0.007
587733410991178100 54555 232 3 237.119823  41.057448 21.856  0.179 21.114  0.038 20.645  0.037 20.588  0.043 20.547  0.151    26.5  7.7    37.6  7.9   4.44 0.925 1 1 1 1 1 3   3.08   6001   130  214.4  40.6 14.062  0.423 0.008   2.00   5996   137  213.3  43.8 14.093  0.443 0.008
587733410994258656 53887  43 2 243.718498  36.293766 24.917  1.105 22.135  0.084 20.651  0.036 20.097  0.031 19.652  0.074     0.1  9.9   -87.5 11.1   5.63 0.925 0 1 1 1 1 2  24.47                                                 3.30   3663   136   61.9  16.9 16.242  0.549 0.002
587733410995306702 53856 275 4 245.850218  34.613258 17.669  0.015 17.252  0.014 17.119  0.017 17.025  0.015 16.571  0.021   -57.8 13.7    99.2 13.3   5.94 0.933 1 1 1 0 0 1   2.08   7778   153   64.1  14.0 12.925  0.487 0.003   0.55   7832    93   64.8  13.2 12.925  0.441 0.003
587733411517104160 54554 137 3 204.627959  53.725818 20.984  0.112 20.493  0.032 20.205  0.059 20.257  0.041 19.956  0.122   -24.0  7.3   -51.7  5.6   5.38 0.925 1 1 1 1 1 3   7.74   6918   182  223.3  44.5 13.439  0.445 0.011   8.61   6949   186  223.8  45.6 13.448  0.445 0.011
587733411517169888 54553  51 2 204.825970  53.596485 21.539  0.177 20.869  0.036 20.480  0.039 20.363  0.043 20.254  0.164    13.9  9.5   -53.4  9.2   4.15 0.925 1 1 1 1 1 3   0.85   6106   135  201.7  38.2 13.986  0.424 0.006   1.17   6099   143  200.4  41.1 14.018  0.443 0.006
587733411517300880 54553  51 4 205.410884  53.527252 21.088  0.121 20.765  0.030 20.667  0.042 20.594  0.050 21.156  0.347    55.8 10.7    36.2 12.9   3.73 0.925 1 1 1 1 0 2   2.32   7697   293  314.8  65.7 12.971  0.466 0.010   3.23   7761   272  317.8  66.6 12.965  0.460 0.010
587733411519987721 54526 298 4 214.683863  51.458169 19.514  0.035 19.410  0.019 19.440  0.020 19.553  0.023 19.726  0.092   -60.2  6.6    -7.3  7.6   5.58 0.929 1 1 1 1 1 3  63.75                                                 5.19   9921   137  259.4  52.4 11.890  0.442 0.005
587733411522740799 54523  62 4 223.484345  48.537304 23.174  0.619 22.293  0.092 21.473  0.069 21.292  0.079 20.861  0.238  -113.5 11.3    44.1 11.0   7.63 0.918 0 1 1 1 0 1   1.10   4950   210  209.3  43.4 14.914  0.450 0.017   1.11   4982   224  212.5  52.5 14.904  0.513 0.017
587733411523330094 54523  63 3 225.189203  47.879373 19.160  0.033 18.740  0.019 18.984  0.014 19.205  0.021 19.353  0.069   -43.9  5.2    -5.8  7.6   4.11 0.931 1 1 1 1 1 3   4.31  13783   358  293.2  60.0 10.412  0.500 0.020  88.12                                              
587733411523395682 54523  63 3 225.396177  47.739810 21.141  0.113 20.584  0.032 20.247  0.029 20.174  0.033 20.040  0.118   -19.0  6.2   -45.5  8.4   4.06 0.925 1 1 1 1 1 3   2.43   6442   128  197.8  37.7 13.751  0.430 0.013   3.45   6460   135  198.0  40.1 13.767  0.443 0.013
587733411524248100 54614 140 4 227.767002  46.637368 26.001  0.924 22.619  0.126 21.251  0.062 20.570  0.048 20.125  0.130   -57.9 12.0     2.0 11.7   3.97 0.922 0 1 1 1 1 2  16.60                                                 0.36   3566   153   72.6  19.8 16.358  0.545 0.002
587733411525296677 54568  56 4 230.712277  45.376255 23.021  0.487 21.660  0.053 21.159  0.054 21.144  0.069 21.891  0.494    23.4 11.9    56.0 15.9   3.53 0.923 0 1 1 1 0 1   2.60   5912   220  265.8  53.8 14.128  0.449 0.010   1.92   5931   224  266.7  57.0 14.141  0.459 0.010
587733411526213636 54568  41 1 232.852016  44.072488 18.617  0.022 18.655  0.016 18.866  0.014 19.077  0.016 19.232  0.060   -12.8  8.1   -77.3  6.7   6.85 0.931 1 1 1 1 1 3  88.94                                                 1.68  13091   260  266.3  55.2 10.675  0.463 0.010
587733411528114481 54555 233 2 237.684737  41.417655 22.143  1.064 21.109  0.041 19.925  0.023 19.377  0.020 19.107  0.054   -32.4  7.8   -77.5  8.2   7.01 0.926 0 1 1 1 1 2  12.11                                                 0.56   3956   124   55.1  14.4 15.907  0.535 0.003
587733411530670133 54245  52 4 243.179513  37.451363 17.140  0.021 17.078  0.012 17.235  0.012 17.423  0.015 17.574  0.021   -55.7  4.8    24.0  6.9   6.25 0.933 1 1 1 1 1 3 200.17                                                 4.43  11404   145  109.7  22.2 11.279  0.446 0.004
587733411530866798 54245  53 1 243.674957  37.096719 16.219  0.016 16.693  0.015 17.215  0.015 17.612  0.011 17.954  0.027     0.7  6.0   -32.3  6.1   3.80 0.933 1 1 1 1 1 3   1.81 107894 17532  533.3 173.7  1.180  1.130 0.013 166.58                                              
587733411530932472 54245  53 1 243.712654  37.020517 20.359  0.065 20.186  0.022 20.112  0.026 20.139  0.033 20.550  0.188   -11.5  7.0   -42.1  7.1   4.29 0.925 1 1 1 1 1 3  16.20                                                 9.03   8666   186  293.2  60.0 12.482  0.454 0.015
587733412054368679 54554 138 3 206.161548  53.922261 26.344  0.997 22.049  0.089 21.233  0.064 20.953  0.074 20.729  0.170  -109.7  9.2    86.1  9.3  10.74 0.922 0 1 1 1 1 2   0.12   4776   181  171.0  34.2 15.071  0.438 0.007   0.18   4798   191  172.2  42.4 15.068  0.509 0.007
587733412055744738 54553  55 1 211.195131  52.919781 21.848  0.165 21.269  0.044 20.925  0.044 20.963  0.065 20.534  0.148  -101.0  8.9     5.1  8.1   7.67 0.925 1 1 1 1 1 3   7.72   6430   194  273.8  53.6 13.760  0.437 0.005   8.32   6455   203  274.9  57.0 13.770  0.450 0.005
587733412056990199 54525 200 1 215.512204  51.730717 23.951  0.908 22.631  0.134 21.268  0.055 20.797  0.057 20.415  0.120    81.7 15.9   -28.1 16.0   4.83 0.922 0 1 1 1 1 2   2.00   3572   230  103.0  18.5 16.338  0.454 0.002   1.42   3883   172   99.1  27.4 15.988  0.550 0.002
587733412057645122 54526 300 3 217.696818  51.125133 17.694  0.018 17.343  0.018 17.448  0.013 17.641  0.018 17.839  0.024   -29.3  3.9    53.6  7.3   5.93 0.933 1 1 1 1 1 3   6.37  11408   233  128.6  27.3 11.243  0.507 0.004  54.62                                              
587733412057710848 54526 300 3 217.854752  50.915587 22.864  0.405 21.697  0.060 20.205  0.027 19.551  0.024 19.117  0.043  -131.3  5.2   -52.3  8.1  12.04 0.925 0 1 1 1 1 2 100.59                                                 0.66   3524    95   43.7  10.7 16.410  0.509 0.002
587733412057973237 53856 240 2 218.649395  50.642130 24.307  1.151 21.622  0.060 20.619  0.037 20.165  0.034 19.957  0.090   -26.2  8.4   -43.9  8.6   3.90 0.925 0 1 1 1 1 2   1.23   4204   107   97.3  17.8 15.628  0.425 0.004   0.26   4290   135   95.9  24.3 15.555  0.522 0.004
587733412059873491 54523  63 2 224.629986  48.603872 19.937  0.047 19.543  0.015 19.638  0.019 19.750  0.025 19.964  0.081   -70.7  9.5    12.6  5.1   5.26 0.928 1 1 1 1 1 3   1.06  10404   278  312.7  60.9 11.647  0.408 0.008  17.18                                              
587733412061053019 54613  69 1 227.997071  47.079174 19.907  0.040 19.523  0.022 19.435  0.020 19.449  0.069 19.581  0.064     5.4  6.3   -37.8  6.1   4.26 0.929 1 1 1 1 1 3   1.11   8248   223  202.0  43.2 12.667  0.476 0.010   0.28   8181   173  198.7  41.2 12.734  0.453 0.010
587733412062495184 54568  57 4 231.942693  45.317589 24.452  1.006 22.006  0.075 20.698  0.035 20.192  0.035 19.886  0.075   -37.7  8.7   -54.0  7.8   4.25 0.925 0 1 1 1 1 2   3.21   3605   141   79.6  13.5 16.298  0.410 0.003   1.17   3903   137   76.8  20.4 15.966  0.538 0.003
587733412062560382 54568  57 3 232.120571  45.137148 18.372  0.025 18.029  0.018 18.228  0.017 18.437  0.016 18.678  0.032   -68.2  6.5    36.6  6.2   8.39 0.933 1 1 1 1 1 3   1.85  13094   413  202.8  42.2 10.637  0.545 0.006  70.70                                              
587733412063084678 54568  41 2 233.248040  44.383078 19.909  0.040 19.551  0.017 19.500  0.018 19.558  0.021 19.696  0.066   -40.5  6.4   -32.4  5.2   5.53 0.929 1 1 1 1 1 3   1.92   8645   176  224.7  46.0 12.461  0.447 0.008   0.22   8486   125  216.8  44.0 12.574  0.442 0.008
587733412064067834 54555 244 3 235.660056  42.989399 23.991  0.963 22.018  0.075 20.502  0.040 19.952  0.030 19.728  0.075    -1.5  7.5   -82.7 11.3   4.22 0.925 0 1 1 1 1 2  13.74                                                 7.32   3714   136   61.0  16.6 16.182  0.548 0.002
587733412065050723 54555 233 2 238.188027  41.618742 18.661  0.023 18.231  0.016 18.268  0.013 18.365  0.012 18.555  0.029   -49.3  7.5   -67.1  7.8   7.55 0.933 1 1 1 1 1 3   1.05   9623   146  149.9  31.3 11.990  0.460 0.008  28.76                                              
587733412066689083 54246 129 3 241.774533  39.056907 19.401  0.031 18.946  0.020 18.958  0.015 19.014  0.019 19.197  0.049    38.0  7.0   -64.2  8.0   6.48 0.931 1 1 1 1 1 3   2.29   9069   199  187.0  40.3 12.251  0.480 0.011  13.58                                              
587733412067475754 54245  65 3 243.456265  37.791732 24.292  1.086 21.650  0.061 20.688  0.038 19.502  0.023 18.299  0.028    10.0  9.3  -128.0 11.0   6.69 0.925 1 1 1 0 0 1   1.49   4376   155  110.0  20.7 15.454  0.424 0.004   2.35   4388   195  105.9  29.6 15.456  0.551 0.004
587733412067803861 54245  53 4 244.214709  37.318243 23.325  0.619 22.474  0.109 21.267  0.063 20.849  0.065 20.222  0.110     4.5 11.9   -53.8 11.2   3.55 0.922 0 1 1 1 1 2   9.76                                                 6.39   3914   167  100.3  27.6 15.953  0.550 0.003
587733422795325852 54571 261 1 206.431618  56.922020 22.272  0.249 21.234  0.055 20.531  0.045 20.351  0.057 20.234  0.179   -88.0  9.7    32.0 10.9   5.45 0.925 0 1 1 1 1 2   0.98   5149   140  148.1  28.8 14.740  0.425 0.007   0.80   5170   150  149.6  33.7 14.742  0.475 0.007
587733422795587932 54571 261 3 207.353364  56.872265 23.252  0.630 21.191  0.058 20.391  0.040 20.100  0.040 19.785  0.118   -43.8  6.2     5.3  6.2   4.83 0.925 0 1 1 1 1 2   1.56   4755   112  114.7  21.5 15.091  0.417 0.003   1.82   4776   136  115.3  27.3 15.089  0.495 0.003
587733422796308603 54570 188 2 210.176091  56.290792 20.247  0.052 19.274  0.018 18.933  0.033 18.771  0.025 18.744  0.046    55.4  7.8   -23.9 11.9   3.55 0.931 1 1 1 1 1 3   5.04   5971    59   93.5  17.1 14.085  0.407 0.004   6.03   5967    62   92.9  18.7 14.114  0.434 0.004
587733422796570835 54570 188 3 211.175911  56.079979 21.186  0.104 20.485  0.050 20.148  0.032 20.069  0.038 20.129  0.170   -35.0  9.8   -47.4  9.3   3.76 0.925 1 1 1 1 1 3   0.51   6367   141  186.0  35.4 13.803  0.428 0.010   0.14   6401   156  187.2  38.1 13.807  0.445 0.010
587733422796832841 54570 189 1 212.013261  55.745094 20.112  0.078 19.529  0.048 19.422  0.026 19.415  0.035 19.305  0.082   -67.1 11.4    46.7  8.8   4.36 0.929 1 1 1 1 1 3   4.57   7300   213  165.6  34.2 13.203  0.465 0.006   6.33   7321   189  165.9  33.7 13.220  0.446 0.006
587733423334228062 54570 190 1 214.343419  55.741527 21.009  0.120 20.154  0.027 19.706  0.028 19.547  0.028 19.526  0.092   -95.9  6.0    -9.2  9.5   7.00 0.928 1 1 1 1 1 3   0.82   5843    84  130.0  24.1 14.180  0.412 0.006   0.70   5821    87  128.6  26.3 14.223  0.439 0.005
587733423869460524 55298  21 1 208.520960  57.515858 18.578  0.027 18.172  0.027 18.162  0.022 18.211  0.015 18.311  0.038   -42.5  6.4     4.2  7.4   4.04 0.923 1 1 1 1 1 3   0.84   8756   182  123.0  26.5 12.405  0.483 0.006   3.12   8416   107  115.3  23.5 12.610  0.445 0.006
587733425481842787 54571 266 3 216.235985  56.955742 20.527  0.081 19.969  0.023 19.753  0.036 19.766  0.035 19.888  0.132     9.5  7.4    53.2  8.8   4.26 0.927 1 1 1 1 1 3   1.96   7155   170  189.9  38.6 13.291  0.454 0.007   0.56   7188   163  190.6  38.7 13.300  0.442 0.007
587733427622707558 54554 145 4 218.386925  54.540596 22.539  0.404 21.241  0.048 20.779  0.044 20.548  0.052 20.530  0.196    53.0 11.3   -56.7 12.7   4.37 0.925 0 1 1 1 0 1   0.62   5624   158  194.9  38.0 14.348  0.432 0.008   1.00   5628   162  194.8  41.5 14.372  0.457 0.008
587733427623231646 54554 147 1 220.351555  53.967785 21.267  0.130 20.612  0.046 20.575  0.044 20.758  0.067 20.765  0.234    -1.2  7.5   -50.2  9.1   3.97 0.925 1 1 1 1 0 2   4.98   9217   678  412.1 100.1 12.180  0.560 0.014   7.36   8503   364  359.2  75.8 12.565  0.474 0.014
587733427624542379 54525 205 4 224.511303  52.317298 22.452  0.361 20.750  0.030 19.872  0.029 19.480  0.031 19.230  0.066   -18.4  5.8   -55.5  8.8   4.58 0.927 0 1 1 1 1 2   2.65   4503    63   79.1  14.3 15.329  0.408 0.004   1.78   4534   114   78.6  19.1 15.314  0.506 0.004
587733427624673561 54525 206 1 224.795377  52.135513 21.576  0.172 21.262  0.050 21.148  0.060 21.165  0.089 20.819  0.283   -71.0 10.6    55.1 10.9   4.90 0.923 1 1 1 1 0 2   0.48   8029   542  425.0  98.0 12.785  0.524 0.015   0.31   8087   508  428.3  97.8 12.785  0.514 0.015
587733427625001073 54525 206 3 225.823988  51.790673 20.950  0.107 20.258  0.030 19.972  0.026 19.853  0.034 19.921  0.117   -43.4  8.8   -32.4  8.3   4.28 0.926 1 1 1 1 1 3   0.63   6416   120  172.9  33.0 13.769  0.425 0.004   1.42   6442   129  173.7  35.0 13.779  0.436 0.004
587733427625066558 54526 305 4 226.005302  51.596540 19.191  0.033 19.104  0.023 19.472  0.020 19.686  0.030 19.902  0.124   -73.4  5.1   -40.0  7.0   7.30 0.929 1 1 1 1 1 3   4.74  19177   585  473.0 103.9  8.956  0.516 0.012  19.38                                              
587733427626836348 55359   2 2 231.171074  49.275914 25.170  1.380 22.313  0.106 20.738  0.050 20.132  0.054 19.700  0.100   -53.1 10.1   -70.6  9.8   5.96 0.902 0 1 1 1 1 2  21.73                                                 1.41   3528   126   56.7  14.2 16.405  0.517 0.004
587733427626967101 55359   2 5 231.553494  49.161657 22.625  0.404 20.342  0.025 18.980  0.025 18.456  0.024 18.120  0.032   -41.3  3.9  -137.4  5.3  19.03 0.917 0 1 1 1 1 2  34.05                                                 3.95   3789   123   32.0   8.5 16.095  0.543 0.002
587733427627032607 55359   2 4 231.645699  48.967024 17.825  0.014 17.848  0.015 18.120  0.018 18.296  0.020 18.518  0.041    15.1  3.9   -52.1  4.5   8.50 0.923 1 1 1 1 1 3  76.86                                                 3.64  13365   246  191.2  40.1 10.584  0.472 0.006
587733428159447719 54555 218 1 218.450256  55.063376 25.209  0.940 22.680  0.119 21.145  0.061 20.500  0.058 20.142  0.157  -108.8 10.3   -49.4 11.5   7.82 0.923 0 1 1 1 1 2  13.85                                                 0.50   3524   140   67.8  17.1 16.411  0.517 0.002
587733428160168111 54554 147 1 220.859131  54.086174 21.328  0.109 20.318  0.030 19.724  0.023 19.533  0.027 19.495  0.088   -25.6  5.6  -116.1  7.8  10.61 0.928 1 1 1 1 1 3   4.52   5466    70  115.7  21.2 14.474  0.406 0.004   1.52   5424    84  113.7  24.3 14.533  0.454 0.004
587733428160823841 54553  62 2 223.056656  53.475058 22.205  0.245 21.665  0.053 21.288  0.077 21.262  0.101 21.353  0.412  -102.2 14.0    48.3 12.9   5.99 0.921 0 1 1 1 0 1   0.47   6295   324  311.8  67.5 13.852  0.480 0.011   0.25   6318   331  313.0  70.2 13.864  0.484 0.011
587733428161216545 54553  62 3 224.230160  52.968183 17.701  0.018 17.513  0.032 17.740  0.014 18.021  0.018 18.263  0.037   -28.7  5.0    33.6  7.9   3.90 0.933 1 1 1 1 1 3   4.38  16053   320  190.0  41.0  9.740  0.517 0.006  41.33                                              
587733428161544357 54525 206 2 225.224910  52.482778 19.990  0.039 19.409  0.021 19.271  0.018 19.273  0.021 19.320  0.076   -35.6  7.8    73.3  9.7   5.86 0.930 1 1 1 1 1 3   5.45   7362   125  157.3  32.5 13.166  0.464 0.008   3.67   7379   106  157.4  31.7 13.185  0.439 0.008
587733428162003359 54525 207 1 226.605211  51.877060 23.028  0.477 21.261  0.055 20.459  0.034 20.235  0.047 20.061  0.144    41.7  9.0   -28.5  8.3   4.17 0.925 0 1 1 1 1 2   1.36   4890   120  127.5  24.2 14.968  0.419 0.005   1.45   4915   139  129.0  30.1 14.963  0.488 0.005
587733428162003471 54525 207 1 226.727903  51.892335 23.289  0.586 22.208  0.096 21.260  0.062 20.901  0.076 20.719  0.245    56.9 14.5   -24.6 14.6   3.64 0.922 0 1 1 1 0 1   0.00   4446   192  148.1  29.5 15.385  0.446 0.006   0.06   4495   203  147.7  39.2 15.352  0.536 0.006
587733428162199736 54526 306 4 227.273619  51.533051 20.544  0.068 20.385  0.029 20.462  0.034 20.725  0.072 20.833  0.276    18.1  9.2   -43.7  9.2   3.61 0.925 1 1 1 0 0 1  11.85                                                 0.00  10177   416  423.7  87.2 11.778  0.474 0.010
587733428162396647 54526 307 2 227.859852  51.309831 24.757  1.138 22.705  0.154 21.389  0.071 20.618  0.062 20.262  0.180   -41.6 11.8   -48.2 11.6   4.40 0.920 0 1 1 1 1 2  15.02                                                 1.32   3514   157   72.2  18.0 16.422  0.513 0.004
587733428164297148 54524 135 2 233.115049  48.612213 23.019  0.497 21.872  0.082 21.197  0.064 20.884  0.074 20.679  0.261   -49.0 14.1   -20.1 11.6   3.53 0.923 0 1 1 1 0 1   0.24   4999   194  184.1  37.4 14.871  0.438 0.005   0.25   5013   203  185.4  44.9 14.877  0.501 0.005
587733428697170088 54554 147 4 221.757721  54.462380 21.285  0.124 19.466  0.040 18.649  0.019 18.350  0.024 18.207  0.042  -234.9  5.5    20.9  6.6  25.10 0.932 1 1 1 1 1 3   0.29   4753    57   51.6   9.3 15.092  0.403 0.002   4.89   4719   104   50.6  11.9 15.141  0.493 0.002
587733428698153253 54553  63 1 224.858634  53.129972 23.538  0.811 21.429  0.052 20.111  0.027 19.566  0.027 19.187  0.075   -20.2  5.8   -77.4  9.8   5.76 0.925 0 1 1 1 1 2  14.19                                                 0.90   3810   131   54.1  14.6 16.071  0.545 0.002
587733428698153507 54553  63 1 224.761643  53.104857 25.025  1.197 22.000  0.077 20.752  0.041 20.229  0.043 20.044  0.155   -45.8  8.0   -28.8 11.4   3.58 0.925 0 1 1 1 1 2   1.42   3659   173   83.4  15.2 16.233  0.452 0.002   0.76   3937   150   80.4  21.9 15.928  0.546 0.002
587733428698808673 54525 207 2 226.794480  52.376380 24.400  1.306 22.600  0.122 21.263  0.063 20.815  0.067 20.528  0.238    85.5 19.4     0.6 17.6   3.94 0.922 0 1 1 1 0 1   0.00   3518   364  101.3  22.8 16.405  0.611 0.006   1.33   3928   196  102.5  29.7 15.937  0.568 0.006
587733428699660426 54526 308 1 229.376149  51.093990 20.824  0.091 20.478  0.032 20.335  0.034 20.323  0.049 20.579  0.238   -13.9  8.2    42.8  8.8   3.58 0.925 1 1 1 1 0 2   1.37   7656   269  273.1  56.7 12.994  0.462 0.006   1.56   7730   248  276.5  57.4 12.982  0.454 0.006
587733428700381208 53856 248 1 231.336656  50.118112 18.686  0.026 18.627  0.029 18.771  0.018 18.971  0.023 19.213  0.092   -10.7 10.3    68.3 12.6   3.82 0.932 1 1 1 1 1 3  35.85                                                 1.09  11619   225  227.2  46.4 11.197  0.457 0.009
587733429233451261 54555 218 4 220.013551  55.456218 21.952  0.196 21.176  0.043 20.580  0.037 20.335  0.052 20.258  0.152   -64.2  8.7   -29.4  8.7   5.63 0.925 1 1 1 1 1 3   5.91   5460   112  169.2  31.8 14.479  0.416 0.009   3.96   5409   125  165.6  36.2 14.545  0.465 0.008
587733429233451554 54555 219 2 220.123704  55.467305 24.376  1.060 22.109  0.086 20.847  0.046 20.263  0.049 19.830  0.109    27.6  8.9   -53.1 10.4   3.98 0.925 0 1 1 1 1 2   9.96                                                 0.82   3782   150   73.3  20.3 16.103  0.552 0.002
587733429233909798 54555 219 3 221.515946  54.820079 19.522  0.032 19.002  0.045 19.152  0.022 19.308  0.032 19.361  0.068    30.5  6.2   -21.6  7.2   3.65 0.930 1 1 1 1 1 3   6.48  10271   419  246.3  58.2 11.704  0.561 0.010  21.50                                              
587733429233975539 54555 219 3 221.719749  54.756583 21.565  0.139 20.974  0.048 21.203  0.067 21.433  0.123 21.080  0.311   -50.9 10.9   -25.9 11.1   3.63 0.922 1 1 1 1 0 2   1.99  13129  1581  790.6 170.3 10.626  0.661 0.018  12.26                                              
587733429233975807 54555 219 3 221.814563  54.774306 24.359  1.061 21.567  0.065 20.461  0.039 20.003  0.041 19.655  0.092   -44.4  8.3   -28.4  8.7   4.45 0.925 0 1 1 1 1 2   2.07   3990   127   82.8  15.1 15.856  0.436 0.004   0.77   4126   140   80.3  21.0 15.725  0.532 0.004
587733429235810401 54525 207 4 227.740761  52.520495 19.214  0.030 19.051  0.041 19.325  0.024 19.604  0.032 19.820  0.100   -77.6  7.0   -22.0  5.8   8.16 0.929 1 1 1 1 1 3   0.93  17125   504  411.0  89.5  9.456  0.519 0.012  14.73                                              
587733429237187016 53856 248 4 231.740329  50.637946 24.549  1.350 21.888  0.080 20.600  0.046 20.209  0.055 19.951  0.144   -31.9 10.1   -69.1 12.3   4.30 0.925 0 1 1 1 1 2   0.71   3737   239   82.2  17.0 16.141  0.527 0.003   3.62   4046   156   83.3  22.4 15.809  0.542 0.003
587733429770060174 55297  17 2 219.474792  56.181713 23.807  0.955 21.263  0.046 20.204  0.037 19.785  0.042 19.582  0.098    40.7  7.5  -110.1  9.3   8.91 0.906 0 1 1 1 1 2   0.08   4182    94   80.6  14.6 15.651  0.421 0.003   0.28   4270   133   79.2  20.3 15.576  0.525 0.003
587733429770191259 55297  17 3 219.840304  55.943504 23.108  0.624 21.484  0.053 20.457  0.034 20.013  0.038 19.853  0.115   -40.6 10.5   -38.2 10.3   3.65 0.905 0 1 1 1 1 2   0.80   4213   101   90.9  16.5 15.620  0.423 0.007   0.35   4294   138   89.5  22.9 15.551  0.525 0.007
587733429770387567 55297  17 4 220.681317  55.770685 20.855  0.095 19.453  0.033 18.878  0.023 18.696  0.021 18.586  0.047    92.5  6.8   -16.6 10.3   6.37 0.918 1 1 1 1 1 3   2.16   5349    61   74.9  13.7 14.571  0.402 0.002   5.74   5312    78   73.9  15.8 14.624  0.456 0.002
587733429770453156 54555 219 2 220.830575  55.562021 19.889  0.050 19.527  0.034 19.423  0.023 19.440  0.034 19.498  0.089   -26.2  6.1   -42.6  8.4   4.12 0.929 1 1 1 1 1 3   1.41   8065   225  194.3  41.0 12.766  0.473 0.006   1.42   8030   186  192.2  39.7 12.816  0.451 0.006
587733429772026399 54553  63 4 225.978387  53.658247 22.117  0.271 20.810  0.046 20.220  0.034 20.048  0.040 20.155  0.156   -48.2  7.1    18.1  8.7   4.19 0.925 0 1 1 1 1 2   2.29   5434   127  144.3  27.7 14.501  0.422 0.003   1.62   5444   130  144.8  30.8 14.516  0.452 0.003
587733429772550272 54553  64 3 227.655694  52.965025 19.598  0.046 19.478  0.047 19.536  0.024 19.661  0.041 19.807  0.115     3.7  6.8   -42.7  7.3   4.11 0.929 1 1 1 1 1 3  21.81                                                 0.52  10192   258  277.0  55.6 11.771  0.450 0.009
587733429772616070 54553  65 1 227.882337  52.938871 23.573  0.948 22.102  0.093 20.875  0.051 20.381  0.053 19.918  0.123   -17.5 10.6   -57.6  9.1   4.24 0.925 0 1 1 1 1 2   4.18   3712   184   89.7  16.2 16.170  0.448 0.002   1.48   3919   158   83.8  22.9 15.948  0.548 0.002
587733431920230524 53854 138 4 247.767695  32.508174 19.117  0.029 18.704  0.018 18.950  0.024 19.179  0.018 19.427  0.071   -27.7  8.4   -90.3 10.4   6.32 0.931 1 1 1 1 1 3   1.96  13741   326  291.3  59.4 10.425  0.495 0.010 107.75                                              
587733431920296155 53854 138 4 247.757630  32.280367 19.682  0.038 19.303  0.019 19.283  0.020 19.334  0.021 19.330  0.067    45.8  8.5   -32.7 10.5   3.71 0.929 1 1 1 1 1 3   4.35   8713   185  203.9  42.4 12.427  0.460 0.009   5.49   8508   129  195.2  39.8 12.563  0.448 0.009
587733432460509794 53889  18 3 253.942213  26.961307 25.191  0.826 22.156  0.075 20.589  0.033 19.885  0.028 19.491  0.075   -41.9 13.8   -89.1 11.1   4.73 0.925 0 1 1 1 1 2  72.67                                                 1.48   3500    42   50.5  10.5 16.440  0.458 0.004
587733432460706328 53889  10 2 254.349349  26.645433 24.969  0.905 21.334  0.041 20.282  0.027 19.975  0.031 19.743  0.099   -73.3 10.1  -104.6 11.6   7.22 0.925 0 1 1 1 0 1   3.42   4347    82   91.7  16.6 15.483  0.415 0.005   5.92   4420   129   91.7  23.0 15.425  0.517 0.005
587733432996331878 53855 185 1 252.663267  29.073165 20.315  0.053 19.712  0.017 19.480  0.021 19.433  0.026 19.600  0.100   -57.2  7.6   -45.7 13.8   3.70 0.929 1 1 1 1 1 3   2.74   6848   100  154.6  30.3 13.483  0.437 0.006   1.36   6908   101  156.4  31.3 13.474  0.434 0.006
587733432999019279 53888  48 4 257.090742  24.364175 22.127  0.216 21.298  0.038 20.865  0.038 20.714  0.053 20.473  0.182   -77.0 11.1     6.1 11.0   4.05 0.925 1 1 1 1 1 3   1.15   5894   136  222.3  42.2 14.141  0.427 0.017   1.55   5885   145  221.0  46.0 14.175  0.453 0.017
587733432999674590 53888  51 3 257.980146  23.057799 23.369  0.600 22.127  0.072 20.501  0.029 19.889  0.028 19.466  0.073  -106.3  8.5    32.3  8.8   6.85 0.925 0 1 1 1 1 2  57.85                                                 5.38   3515   100   50.3  12.2 16.422  0.506 0.003
587733432999936970 53888  52 1 258.382302  22.704055 24.133  0.944 21.630  0.053 21.056  0.044 20.772  0.052 20.473  0.187    -7.9 13.2  -104.9 15.4   4.08 0.924 0 0 1 1 1 1   0.49   4792   362  158.3  38.6 15.056  0.539 0.008   0.61   4825   308  160.3  41.6 15.043  0.536 0.008
587733433533333711 53855 185 3 253.190932  29.014774 18.658  0.023 18.642  0.015 18.835  0.016 18.958  0.019 19.114  0.060    10.5  9.5   -53.5 10.9   3.50 0.931 1 1 1 1 1 3 129.34                                                 7.54  12139   217  236.3  48.5 11.005  0.471 0.024
587733440507412667 54524 130 4 226.889004  48.623996 21.460  0.123 21.103  0.042 21.043  0.042 20.955  0.050 21.604  0.344     2.5  7.7   -58.2  7.3   4.31 0.924 1 1 1 1 0 2   2.65   7866   344  383.5  81.4 12.875  0.477 0.013   3.73   7899   318  384.3  81.4 12.887  0.468 0.013
587733440508330246 54613  75 2 229.481762  47.369145 20.358  0.054 19.828  0.019 19.544  0.021 19.525  0.025 19.534  0.058   -19.6  6.9   -65.7  6.5   6.39 0.929 1 1 1 1 1 3   3.57   6780    94  157.7  30.6 13.527  0.433 0.008   3.33   6827    98  159.0  31.8 13.525  0.435 0.008
587733440509444791 54614 144 1 232.398177  45.831509 23.311  0.568 21.708  0.047 20.892  0.036 20.519  0.034 20.512  0.119   -95.2  6.2    28.9  7.3   7.30 0.925 0 1 1 1 1 2   2.58   4679    93  137.7  25.5 15.161  0.414 0.006   2.11   4705   125  138.4  33.0 15.154  0.498 0.006
587733440511214251 54555 245 2 236.692011  43.291089 23.186  0.473 22.192  0.063 21.362  0.050 21.208  0.054 21.227  0.213  -103.2 11.5   -36.3 12.7   6.16 0.920 0 1 1 1 0 1   3.23   4949   145  202.0  39.3 14.915  0.426 0.008   3.25   4983   162  205.3  48.2 14.903  0.491 0.008
587733440511410416 54555 245 3 237.115744  43.006674 20.337  0.051 19.671  0.018 19.418  0.020 19.337  0.020 19.323  0.044   -95.8  4.6    26.8  6.2   9.52 0.929 1 1 1 1 1 3   0.83   6593    74  140.2  26.8 13.649  0.427 0.006   2.92   6620    77  140.5  28.0 13.660  0.431 0.006
587733440512721115 54555 234 3 240.125632  40.991637 20.506  0.066 19.868  0.026 19.753  0.022 19.797  0.021 19.804  0.069   -15.4  4.4    45.9  4.5   6.24 0.927 0 1 1 1 1 2   1.59   8035   209  224.2  45.8 12.782  0.459 0.016   1.51   7967   204  219.9  45.3 12.850  0.459 0.016
587733440513442877 54553  71 3 241.724673  39.724010 24.388  0.950 22.347  0.081 21.079  0.040 20.518  0.038 20.289  0.103     7.0  7.9   -52.2  6.7   4.03 0.924 0 1 1 1 1 2   4.11   3608   148   94.0  16.1 16.295  0.417 0.002   0.77   3877   145   88.8  24.0 15.995  0.544 0.002
587733440514490434 54245  66 1 243.837653  38.101627 19.556  0.031 19.441  0.021 19.600  0.019 19.771  0.029 19.980  0.078    25.7  4.4   -23.5  5.6   3.70 0.928 1 1 1 1 1 3  40.61                                                 1.32  11338   255  320.9  65.7 11.304  0.466 0.013
587733440514621719 54245  66 1 243.992829  37.764247 20.140  0.043 19.611  0.019 19.488  0.018 19.466  0.027 19.475  0.055    34.1  4.2     3.1  5.5   3.67 0.929 1 1 1 1 1 3   2.25   7408   129  174.7  35.8 13.138  0.456 0.005   4.76   7436   114  175.2  35.3 13.151  0.437 0.005
587733440514818124 54245  53 4 244.491189  37.607232 17.942  0.021 17.511  0.021 17.617  0.021 17.749  0.018 17.921  0.026   -44.2  4.9   -32.4  4.7   6.66 0.933 1 1 1 1 1 3   1.11  10375   206  123.1  26.3 11.660  0.486 0.006  38.54                                              
587733441044349066 55245  21 4 227.392604  48.928545 21.659  0.122 20.898  0.032 20.650  0.031 20.573  0.042 20.655  0.163   -18.1  6.7   -67.3  6.7   6.08 0.903 1 1 1 1 1 3   1.63   6600   158  248.3  48.9 13.645  0.441 0.005   1.21   6645   165  250.6  50.8 13.644  0.442 0.005
587733441044611112 54524 131 4 228.061667  48.506545 19.937  0.043 19.492  0.019 19.554  0.018 19.735  0.029 19.790  0.073   -20.8  2.7    23.2  2.4   4.97 0.928 1 1 1 1 1 3   3.94  10462   294  302.3  61.9 11.623  0.451 0.021  25.46                                              
587733441044676656 54524 131 4 228.300111  48.377384 17.412  0.030 17.307  0.016 17.619  0.017 17.920  0.018 18.134  0.025    14.7  2.2   -49.4  1.8   9.03 0.933 1 1 1 1 1 3   7.28  18365   474  197.1  42.7  9.148  0.515 0.014  37.31                                              
587733441045987459 54614 143 4 231.733122  46.597258 20.672  0.057 20.094  0.020 19.863  0.019 19.832  0.024 19.763  0.070    10.8  4.7   -78.6  6.7   7.05 0.927 1 1 1 1 1 3   1.81   6866   100  184.8  36.2 13.472  0.437 0.007   2.88   6916   103  186.5  37.3 13.469  0.435 0.008
587733441046577240 54614 144 3 233.382357  45.780777 18.428  0.020 17.999  0.016 18.056  0.016 18.319  0.024 18.345  0.027  -118.7  4.6    53.5  9.6   8.27 0.933 1 1 1 0 1 2   0.40   9804   188  140.7  29.6 11.909  0.464 0.002  34.34                                              
587733441046708503 54568  58 4 233.675825  45.493761 20.402  0.049 19.639  0.023 19.299  0.016 19.167  0.018 19.200  0.048  -111.9  5.9    65.3  7.5  10.33 0.929 1 1 1 1 1 3   1.18   6198    63  119.8  22.1 13.921  0.410 0.004   2.68   6206    66  119.5  24.0 13.942  0.433 0.004
587733441046708920 54568  59 2 233.787594  45.690181 25.584  0.486 22.788  0.103 21.379  0.048 20.721  0.042 20.222  0.101    -4.2 14.0   -87.8 14.4   5.00 0.920 0 1 1 1 1 2  27.52                                                 0.83   3546   130   76.1  19.8 16.383  0.529 0.003
587733441047494925 54568  43 2 235.713863  44.470246 21.122  0.074 20.750  0.027 20.762  0.032 20.845  0.043 21.199  0.217    43.4  5.9   -56.0  6.4   6.24 0.925 1 1 1 1 0 2   0.30   9329   401  450.0  94.5 12.127  0.461 0.009   1.34   8898   266  410.5  84.9 12.367  0.457 0.008
587733441048216102 54555 245 4 237.227281  43.332015 23.547  0.483 22.031  0.056 21.471  0.051 21.305  0.059 21.380  0.245    -2.8  7.7   -60.9  7.6   4.12 0.918 0 1 1 1 0 1   0.20   5484   172  260.0  51.4 14.460  0.434 0.007   0.08   5499   176  261.2  56.9 14.473  0.463 0.007
587733441048871146 54555 238 4 238.960059  42.428085 22.078  0.160 21.027  0.031 20.316  0.024 20.057  0.026 19.879  0.073   -32.2  4.9   -17.5  5.3   3.84 0.925 1 1 1 1 1 3   8.66   5096    65  129.3  23.8 14.786  0.407 0.006   4.01   5064    97  127.6  28.7 14.833  0.476 0.006
587733441049133616 54555 239 1 239.471000  42.023084 23.262  0.425 21.842  0.052 21.157  0.040 20.892  0.043 21.151  0.214    31.5  6.5   -40.8  7.4   3.84 0.923 0 1 1 1 0 1   0.01   5057   122  186.9  35.7 14.820  0.420 0.007   0.02   5074   138  188.6  43.0 14.824  0.480 0.007
587733441049460756 54555 234 4 240.105769  41.435915 20.829  0.062 20.378  0.025 20.315  0.025 20.438  0.035 20.620  0.140   -29.6  4.5    46.3  7.2   4.32 0.925 1 1 1 1 1 3   3.21   8943   319  344.9  74.9 12.313  0.489 0.019   5.03   8550   188  318.9  65.3 12.542  0.458 0.017
587733441049526553 54554 160 2 240.356208  41.337261 21.165  0.076 19.250  0.020 18.430  0.015 18.115  0.019 18.003  0.024    74.8  5.8  -228.7  4.9  24.93 0.933 1 1 1 1 1 3   4.33   4726    34   46.1   8.3 15.117  0.401 0.001  22.65                                              
587733441049854381 54554 160 3 241.160372  40.819956 23.062  0.341 21.509  0.039 20.755  0.032 20.412  0.033 20.317  0.108   -42.3  5.2    56.7  4.7   7.37 0.925 0 1 1 1 1 2   1.10   4812    83  137.8  25.5 15.038  0.411 0.005   0.86   4831   115  138.7  32.4 15.039  0.489 0.005
587733441051099354 54246 131 1 243.561627  38.723038 22.658  0.244 21.180  0.032 20.552  0.029 20.349  0.031 20.248  0.102   -39.7  6.0   121.9  5.9  11.79 0.925 0 1 1 1 1 2   0.38   5268    85  156.3  29.4 14.639  0.414 0.005   0.16   5279    96  157.2  33.8 14.651  0.457 0.005
587733441051557993 54245  66 3 244.512559  37.969942 19.315  0.026 18.606  0.016 18.299  0.013 18.228  0.015 18.225  0.025   -77.4  3.7   -66.2  4.1  14.46 0.933 1 1 1 1 1 3   2.18   6403    45   80.6  15.1 13.778  0.415 0.004   1.21   6436    48   80.9  16.1 13.783  0.430 0.004
587733441055752860 55297  20 4 252.284281  30.787385 25.056  0.688 22.101  0.058 20.879  0.033 20.372  0.033 19.989  0.085   -57.3  7.0    -3.7  7.7   4.80 0.899 0 1 1 1 1 2   5.17   3715   122   89.8  15.7 16.167  0.425 0.004   0.88   3941   136   85.3  22.7 15.923  0.541 0.004
587733441581875356 54524 132 4 229.571150  48.389041 20.935  0.076 20.428  0.025 20.453  0.026 20.556  0.039 21.065  0.261   -38.3  9.0   -39.2  4.3   3.54 0.925 1 1 1 1 0 2   1.30   9472   372  400.2  84.5 12.060  0.462 0.010   7.95   8855   236  353.6  72.4 12.388  0.451 0.010
587733441582989706 54614 144 2 232.545560  46.672308 22.300  0.225 21.438  0.039 21.361  0.049 21.273  0.065 21.190  0.280   -51.8  9.9    67.2  8.8   4.90 0.920 1 1 1 1 0 2   4.21   7497   385  413.9  92.3 13.086  0.505 0.010   4.83   7485   345  411.4  88.3 13.123  0.476 0.010
587733441583317272 54614 144 4 233.527285  46.323979 21.600  0.124 20.258  0.029 19.743  0.020 19.537  0.022 19.557  0.068   -74.3  3.9   146.3  7.9  12.25 0.928 1 1 1 1 1 3   3.44   5493    69  116.7  21.4 14.452  0.408 0.006   5.22   5479    78  116.0  24.3 14.489  0.448 0.006
587733441584234579 54568  60 1 235.719813  44.974664 19.775  0.038 19.357  0.021 19.299  0.018 19.343  0.018 19.396  0.057   -12.1  4.3   -85.3  8.9   5.89 0.929 1 1 1 1 1 3   0.67   8330   166  193.4  40.4 12.623  0.464 0.005   2.29   8185   133  187.2  38.4 12.732  0.446 0.005
587733441587315194 54553  72 1 242.667160  40.087541 21.848  0.144 21.438  0.038 21.044  0.041 20.946  0.051 20.722  0.192   -77.8  6.4    52.3  5.7   7.67 0.924 1 1 1 1 0 2   5.12   6329   161  279.0  52.9 13.829  0.426 0.011   5.70   6348   174  279.6  57.8 13.844  0.450 0.011
587733441588363346 54245  66 4 244.718906  38.364164 20.489  0.053 19.902  0.017 19.697  0.019 19.644  0.021 19.670  0.075    19.8  5.9   -43.6  5.1   4.82 0.928 1 1 1 1 1 3   0.47   6940    98  173.3  34.1 13.425  0.440 0.008   1.41   6984    98  174.6  34.9 13.426  0.435 0.008
587733441592295460 55297  20 1 251.926182  31.620995 19.693  0.035 19.305  0.018 19.369  0.014 19.437  0.022 19.474  0.066   -19.7  3.9   -94.8  3.5  15.01 0.913 1 1 1 1 1 3   8.32   9589   215  244.7  50.1 12.006  0.447 0.009  15.56                                              
587733441592754716 55297  21 3 252.897218  30.832857 20.124  0.041 19.668  0.015 19.572  0.017 19.569  0.020 19.579  0.069    -6.9  3.7   -59.1  4.5   8.21 0.910 1 1 1 1 1 3   1.22   7831   136  197.3  40.7 12.895  0.461 0.010   4.09   7807   114  195.4  39.6 12.939  0.443 0.010
587733441592951440 55298  33 6 253.236277  30.437669 21.010  0.073 20.467  0.022 20.341  0.024 20.380  0.032 20.287  0.130    22.8  5.4    24.5  5.0   3.71 0.905 1 1 1 1 1 3   3.26   7674   197  275.5  57.7 12.983  0.468 0.008   3.13   7658   170  273.4  55.7 13.023  0.445 0.008
587733442118287608 55360  18 5 228.842647  49.309831 21.462  0.110 21.002  0.035 20.988  0.038 21.110  0.072 20.929  0.175    34.1  9.2   -54.7  8.8   4.19 0.894 1 1 1 1 1 3   2.41   8895   487  464.5 103.8 12.336  0.500 0.010   3.83   8613   308  436.8  90.9 12.509  0.462 0.010
587733442118353071 55360  18 5 228.838214  49.141347 23.225  0.450 20.997  0.034 20.178  0.027 19.883  0.028 19.630  0.061   -24.4  6.1    53.3  5.6   5.91 0.906 0 1 1 1 1 2   1.81   4719    68  102.3  18.7 15.123  0.409 0.003   2.33   4741   107  102.8  24.1 15.121  0.490 0.003
587733442118943611 54524 133 2 230.613017  48.386701 25.209  0.712 22.494  0.087 21.220  0.045 20.661  0.047 20.186  0.094   -51.5  7.8    -2.3  7.9   3.55 0.922 0 1 1 1 1 2  11.93                                                 1.65   3778   148   87.0  23.9 16.107  0.551 0.003
587733442119205077 54524 133 3 231.176709  48.041134 21.140  0.076 20.943  0.031 20.908  0.036 20.975  0.061 21.000  0.184   -53.6  7.0   -32.2  6.8   5.04 0.925 1 1 1 1 1 3   7.17   8983   418  454.0  93.3 12.294  0.453 0.008   1.71   8940   320  444.3  93.5 12.347  0.469 0.008
587733442119467021 54613  77 2 231.859093  47.693046 20.079  0.046 19.634  0.025 19.493  0.018 19.522  0.023 19.621  0.060   -47.8  5.0    74.3  7.1   7.60 0.929 1 1 1 1 1 3   1.45   7760   163  190.2  39.5 12.935  0.463 0.008   0.06   7724   131  188.0  38.0 12.985  0.440 0.008
587733442120188051 54613  78 1 233.848836  46.736522 23.722  0.510 21.109  0.036 19.706  0.021 19.176  0.022 18.822  0.032   -63.8  6.7   -98.8  5.2  10.60 0.928 0 1 1 1 1 2  47.34                                                 6.15   3758   119   43.5  11.5 16.130  0.539 0.001
587733442121367795 54568  61 1 236.828680  44.892755 21.587  0.105 21.017  0.035 20.673  0.030 20.670  0.045 20.447  0.110    52.0  6.6   -86.6  7.9   7.46 0.925 1 1 1 1 1 3   5.37   6472   137  246.0  47.1 13.731  0.428 0.006   5.76   6508   149  247.7  50.3 13.734  0.441 0.006
587733442122678461 54555 247 3 239.718626  42.817789 20.352  0.044 19.787  0.028 19.628  0.019 19.551  0.022 19.585  0.054    38.7  4.5    -5.8  5.8   4.03 0.928 1 1 1 1 1 3   2.07   7033   109  170.5  33.9 13.366  0.445 0.007   6.06   7087   106  172.0  34.5 13.362  0.438 0.007
587733442122744445 54555 247 3 239.868999  42.740946 24.676  0.698 22.794  0.113 21.487  0.053 20.847  0.051 20.276  0.096   -25.2  7.8   -52.1  8.6   3.62 0.918 0 1 1 1 1 2  25.65                                                 3.46   3585   151   82.3  23.1 16.335  0.556 0.003
587733442124251234 54553  72 4 243.277205  40.372625 18.939  0.025 18.423  0.018 18.306  0.015 18.299  0.015 18.519  0.038    -3.5  5.3    43.1  3.6   4.98 0.933 1 1 1 1 0 2   2.56   7504   103  103.9  21.5 13.082  0.462 0.005   3.02   7523    79  103.9  20.9 13.101  0.436 0.005
587733442124775523 54246 131 4 244.222329  39.412334 18.646  0.022 18.308  0.015 18.206  0.014 18.243  0.014 18.303  0.027   -89.5  5.1    16.4  4.4  10.53 0.933 1 1 1 1 1 3  11.46                                                 8.77   8099    84  111.6  22.7 12.778  0.440 0.003
587733442126020937 54245  55 4 246.852413  37.445318 21.796  0.116 19.800  0.018 18.947  0.016 18.614  0.015 18.540  0.026   -24.1  7.2  -169.3  7.8  12.96 0.931 1 1 1 1 0 2   0.73   4627    36   55.6   9.9 15.210  0.401 0.002  10.82                                              
587733442655420719 55360  17 2 229.762009  49.171300 22.259  0.220 20.675  0.029 19.916  0.022 19.611  0.024 19.536  0.057  -182.2  6.9   129.1  5.1  19.72 0.907 0 1 1 1 1 2   1.30   4873    62   97.3  17.9 14.983  0.408 0.003   0.81   4890    97   98.0  22.3 14.985  0.480 0.003
587733442655682690 55360  17 4 230.544240  48.945995 21.218  0.104 20.646  0.029 20.429  0.027 20.264  0.035 20.258  0.110    11.8  6.3   -58.8  6.4   5.32 0.905 1 1 1 1 1 3   4.71   6607   134  220.8  42.5 13.641  0.429 0.005   8.31   6635   141  221.7  44.8 13.650  0.438 0.005
587733442656665673 54613  77 4 233.106220  47.450250 19.234  0.027 19.393  0.034 19.621  0.018 19.873  0.026 20.100  0.085    13.8  5.6   -30.3  5.4   3.73 0.928 1 1 1 1 1 3  22.61                                                 2.95  15699   814  453.1 103.6  9.877  0.552 0.013
587733442656731360 54613  78 2 233.349222  47.496610 23.397  0.592 22.300  0.075 20.834  0.037 20.145  0.032 19.826  0.079   -39.1  7.8   -77.9  8.9   5.70 0.925 0 1 1 1 0 1  36.47                                                 0.04   3500    80   56.7  13.6 16.440  0.504 0.002
587733442657648920 54614 146 1 235.661409  46.004310 22.546  0.290 21.374  0.038 20.853  0.034 20.649  0.045 20.646  0.130   -53.2  6.9   -25.3  5.5   4.58 0.925 0 1 1 1 1 2   0.42   5539   122  198.1  37.9 14.416  0.423 0.007   0.36   5544   123  198.1  41.7 14.437  0.450 0.007
587733442657714452 54614 146 3 236.014460  45.992641 22.892  0.384 20.855  0.029 20.217  0.024 19.884  0.026 19.835  0.079   -94.4  8.4    -4.5  7.1   7.01 0.925 0 1 1 1 0 1   4.67   5039    72  118.5  21.9 14.836  0.409 0.004   4.89   5048    99  119.1  26.8 14.846  0.474 0.004
587733442659812101 54555 240 2 240.764877  42.680672 22.781  0.356 22.740  0.109 21.478  0.053 21.023  0.061 20.670  0.142    28.2 11.1   -63.3 10.6   4.01 0.918 0 1 1 1 1 2   0.51   3690   251  119.1  23.5 16.196  0.505 0.004   0.89   3982   170  117.2  32.2 15.879  0.548 0.004
587733442660729439 54554 161 4 242.772903  41.302488 22.508  0.279 21.524  0.045 21.439  0.058 21.311  0.085 21.455  0.299   -16.0 12.1   -79.2 12.1   3.88 0.919 0 1 1 1 0 1   1.36   7596   488  433.6  99.1 13.028  0.524 0.018   2.03   7641   471  436.4  99.0 13.032  0.513 0.018
587733442661450038 54553  73 3 244.309466  39.997276 21.086  0.086 20.626  0.026 20.457  0.028 20.330  0.037 20.467  0.124   -15.7  5.3    43.6  7.3   3.93 0.925 1 1 1 1 1 3   3.98   7085   166  250.2  49.9 13.334  0.448 0.011   6.69   7147   166  253.2  51.5 13.325  0.446 0.011
587733603187228784 55359   2 2 230.848729  49.193862 20.106  0.042 19.722  0.022 19.919  0.021 20.140  0.034 20.472  0.122    10.2  5.8   -43.1  5.9   4.46 0.907 1 1 1 1 1 3   0.62  13202   559  443.8  91.5 10.601  0.524 0.012  41.52                                              
587733603188998559 54614 146 2 235.312553  46.628487 21.633  0.125 21.208  0.043 21.183  0.050 21.347  0.077 21.000  0.183   -59.2 10.0   -21.5 10.1   3.83 0.923 1 1 1 1 1 3   5.10   8832   555  504.5 115.0 12.367  0.515 0.009   5.75   8602   362  479.1 101.1 12.515  0.471 0.009
587733603189850337 54568  61 4 237.484370  45.339598 19.997  0.040 19.485  0.024 19.314  0.019 19.236  0.023 19.277  0.052   -46.8  5.5    65.4  6.8   8.19 0.929 1 1 1 1 1 3   1.96   7065    98  149.1  29.4 13.347  0.438 0.004   7.18   7126    99  150.6  30.1 13.338  0.433 0.004
587733603189850539 54568  61 4 237.514572  45.306698 22.233  0.209 21.458  0.053 21.183  0.044 20.994  0.060 20.867  0.186    -3.1  8.3  -125.7  9.1   8.69 0.923 1 1 1 1 1 3   1.80   6238   199  283.1  55.0 13.892  0.434 0.007   2.90   6246   209  282.8  59.1 13.914  0.453 0.007
587733603190047028 54568  62 1 237.951113  44.963570 22.096  0.189 21.130  0.040 20.739  0.031 20.468  0.041 20.521  0.147   -12.0  9.7   -56.2  8.5   4.21 0.925 1 1 1 1 1 3   4.96   5771   116  199.9  37.3 14.234  0.416 0.006   6.29   5747   123  197.8  41.2 14.279  0.447 0.006
587733603190702395 54568  45 3 239.349051  43.941166 24.782  0.929 21.863  0.068 20.631  0.029 20.183  0.033 19.787  0.075   -24.6  5.2   -45.5  7.1   4.22 0.925 0 1 1 1 1 2   4.09   3764   140   82.8  14.8 16.109  0.438 0.003   3.30   4010   133   80.8  21.1 15.848  0.532 0.003
587733603718725725 54570 190 1 213.835476  56.096515 20.009  0.049 19.606  0.026 19.557  0.023 19.585  0.025 19.902  0.093     6.1  6.0   -68.7  9.6   5.10 0.928 1 1 1 1 1 3   4.88   8506   229  225.1  47.6 12.532  0.469 0.005   5.17   8314   171  216.1  44.4 12.664  0.448 0.005
587733603720036387 54555 218 1 218.545571  54.766185 19.697  0.042 19.183  0.027 19.381  0.029 19.520  0.021 19.674  0.067    14.0  5.4   -69.2  7.8   6.33 0.929 1 1 1 1 1 3   6.36  11186   316  300.7  62.1 11.330  0.472 0.008  45.47                                              
587733603720036520 54555 218 1 218.576781  54.773027 23.819  0.487 21.261  0.042 20.692  0.040 20.290  0.032 20.265  0.109    33.7  6.4   -34.0  8.5   3.67 0.925 0 1 1 1 1 2   8.37   5049    93  144.3  27.1 14.827  0.414 0.006   8.41   5051   112  144.5  32.5 14.843  0.475 0.006
587733603720692046 54554 147 1 220.708918  53.918193 23.354  0.581 21.554  0.046 20.725  0.034 20.343  0.035 20.253  0.096   -31.6  6.7   -36.6  8.7   3.62 0.925 0 1 1 1 1 2   1.60   4632    89  124.8  23.0 15.206  0.413 0.004   1.11   4659   123  125.1  30.0 15.196  0.499 0.004
587733603721150652 54553  61 4 222.378673  53.503947 22.086  0.223 20.545  0.030 19.522  0.017 19.133  0.017 18.814  0.035   -55.0 10.4   -43.0  5.2   4.63 0.929 1 1 1 1 1 3  18.24                                                 8.75   4321   111   59.7  14.8 15.524  0.513 0.002
587733603722068722 54525 206 2 225.277915  52.360667 22.247  0.271 21.629  0.045 21.254  0.050 21.296  0.064 20.964  0.181   -63.2 18.3   -54.0 19.1   4.29 0.922 0 1 1 1 1 2   4.40   6380   237  317.4  64.6 13.794  0.458 0.007   4.02   6385   244  316.8  66.6 13.818  0.459 0.007
587733603726000805 54613  79 3 236.157712  46.796196 25.341  0.855 22.685  0.107 21.271  0.048 20.732  0.042 20.212  0.097   -19.2  7.6   -59.8  9.3   4.37 0.922 0 1 1 1 1 2  15.24                                                 2.95   3688   151   84.0  23.3 16.213  0.554 0.002
587733603727180553 54568  62 3 238.924941  44.859337 22.484  0.322 22.026  0.065 21.456  0.058 21.348  0.075 21.203  0.228   -43.6 10.7   -35.5 11.7   3.52 0.919 0 1 1 1 0 1   0.85   5548   214  267.0  54.4 14.408  0.445 0.008   0.60   5567   211  268.6  59.3 14.419  0.468 0.008
587733603727311056 54568  62 3 239.205628  44.714201 20.551  0.067 20.215  0.026 20.141  0.025 20.137  0.030 20.294  0.108     0.7  5.1    50.8  7.0   4.94 0.925 1 1 1 1 1 3   2.52   8176   226  274.5  56.8 12.705  0.461 0.008   2.50   8161   205  272.4  56.7 12.745  0.458 0.008
587733603728293938 54555 248 3 241.337087  43.074572 21.621  0.157 20.604  0.032 19.876  0.025 19.669  0.026 19.461  0.054   -14.8  8.3   -89.6  6.1   7.69 0.927 1 1 1 1 1 3  12.08                                                 7.67   5095    93  106.8  23.8 14.806  0.471 0.005
587733603728491247 54555 240 4 241.697112  42.660385 24.116  0.890 22.323  0.079 21.273  0.050 20.837  0.045 20.596  0.134   -17.2  8.3   -42.6  8.3   3.64 0.922 0 1 1 1 1 2   0.18   4150   145  129.4  24.2 15.685  0.439 0.004   0.02   4253   153  127.7  33.1 15.593  0.529 0.004
587733603728556367 54555 240 4 242.039519  42.587575 21.060  0.090 19.463  0.026 18.703  0.019 18.484  0.020 18.337  0.029  -125.3  5.3    98.3  5.9  18.90 0.932 1 1 1 1 1 3   4.04   4977    44   59.3  10.8 14.891  0.402 0.002   8.86   4942    87   58.4  13.2 14.939  0.477 0.002
587733603729211752 54554 162 2 243.340355  41.482342 20.421  0.056 20.020  0.028 20.164  0.026 20.335  0.032 20.480  0.120   -13.4  6.4   -46.0  8.1   4.11 0.925 1 1 1 1 1 3   0.46  11666   449  450.4  91.1 11.145  0.472 0.018  16.91                                              
587733603729801511 54553  73 4 244.428744  40.442732 20.218  0.052 19.597  0.022 19.344  0.017 19.235  0.019 19.253  0.050   -68.8  5.2    94.5  6.9  11.83 0.929 1 1 1 1 1 3   1.50   6566    77  134.4  25.5 13.667  0.422 0.003   6.08   6595    81  134.9  26.9 13.676  0.430 0.003
587733604254417466 54571 263 2 209.706810  57.504440 25.050  0.987 22.419  0.102 20.993  0.046 20.282  0.041 19.925  0.107   -79.3  8.8   -23.5  8.1   5.50 0.924 0 1 1 1 1 2  29.00                                                 0.44   3525   122   61.9  15.4 16.410  0.515 0.004
587733604255465504 54570 189 4 213.689492  56.562508 17.830  0.022 17.914  0.027 18.228  0.027 18.461  0.030 18.727  0.037   -97.6  7.9    53.8  4.7  10.06 0.933 1 1 1 1 1 3  16.84                                                 0.35  15880   767  241.0  55.8  9.826  0.561 0.007
587733604255597033 54570 190 2 214.199601  56.435080 23.583  0.682 21.866  0.062 21.143  0.050 20.756  0.051 20.701  0.191   -38.4 10.9    59.9 11.0   3.90 0.923 0 1 1 1 1 2   1.71   4803   131  162.4  31.0 15.047  0.420 0.004   1.51   4818   153  163.1  39.2 15.050  0.499 0.004
587733604257169674 54554 146 4 219.812230  54.668222 21.411  0.104 21.056  0.034 20.791  0.036 20.690  0.045 20.465  0.123   -51.0  6.7   -29.0  7.1   5.09 0.925 1 1 1 1 1 3   9.06   6741   163  271.2  52.4 13.552  0.429 0.010  12.62                                              
587733604257890499 54554 148 1 222.286462  53.931172 21.073  0.082 20.636  0.027 20.510  0.028 20.494  0.035 20.554  0.128    -4.8  5.9   -72.0  8.2   5.70 0.925 1 1 1 1 1 3   0.11   7631   217  293.1  60.4 13.008  0.457 0.008   0.77   7648   192  293.1  59.8 13.028  0.443 0.008
587733604257956059 54554 148 1 222.509425  53.931917 20.348  0.050 19.907  0.026 20.016  0.025 20.179  0.030 20.161  0.093   -44.4  5.5    -2.1  8.0   3.79 0.926 1 1 1 1 1 3   4.99  10589   357  382.0  78.6 11.570  0.454 0.008  20.74                                              
587733604259332674 54525 207 1 226.809969  52.108717 23.483  0.485 22.422  0.085 21.485  0.055 21.202  0.058 21.285  0.231    81.4 12.2   -60.8 11.8   5.24 0.918 0 1 1 1 0 1   0.61   4591   166  177.4  34.7 15.245  0.436 0.010   0.87   4640   181  179.5  45.2 15.214  0.518 0.010
587733604260053291 54526 307 3 228.905308  51.039018 24.342  0.785 21.246  0.043 19.831  0.022 19.315  0.025 18.908  0.037   -76.4  6.0   -86.4  8.1   9.65 0.927 0 1 1 1 1 2  45.25                                                 7.22   3742   121   45.4  12.1 16.150  0.540 0.001
587733604260380788 54526 308 1 229.866204  50.760639 20.826  0.067 20.279  0.027 20.174  0.024 20.221  0.031 20.199  0.103    45.1  7.5   -55.6  8.3   5.90 0.925 1 1 1 1 1 3   3.34   7922   232  265.7  56.9 12.844  0.481 0.017   3.52   7827   186  259.3  53.1 12.928  0.448 0.017
587733604261822704 54524 135 4 233.940968  48.606482 22.133  0.179 20.881  0.029 20.135  0.023 19.887  0.026 19.827  0.077   -26.1  8.4    69.5  7.3   6.08 0.925 1 1 1 1 1 3   4.64   5016    62  116.2  21.3 14.856  0.405 0.002   1.75   5004    95  115.6  26.1 14.884  0.476 0.002
587733604261822736 54524 135 4 234.003607  48.626678 20.777  0.065 20.467  0.023 20.444  0.027 20.553  0.037 20.741  0.155    45.9  8.5     1.9  7.4   3.62 0.925 1 1 1 1 1 3   2.86   9210   327  385.0  78.7 12.183  0.445 0.007   0.55   8891   229  358.2  73.6 12.370  0.453 0.006
587733604262805826 54613  79 3 236.237971  47.097310 23.192  0.416 21.477  0.046 20.224  0.027 19.803  0.025 19.430  0.053   -73.7  5.3    14.5  7.3   6.96 0.925 0 1 1 1 1 2   5.56   3763   104   69.1  12.4 16.111  0.435 0.002   7.20   4018   124   68.1  17.7 15.839  0.531 0.002
587733604263919723 54568  62 4 239.055222  45.363440 20.000  0.040 19.955  0.023 20.106  0.024 20.293  0.036 20.458  0.137   -38.6  5.2     3.0  6.6   3.97 0.925 1 1 1 1 1 3  39.49                                                 0.13  11671   327  420.6  86.2 11.178  0.460 0.010
587733604265427288 54555 249 3 242.406111  42.839577 21.286  0.088 20.590  0.029 20.343  0.024 20.219  0.028 20.240  0.106     1.4  6.9   -95.7  6.8   9.52 0.925 1 1 1 1 1 3   1.60   6526   117  209.1  40.1 13.695  0.430 0.009   3.41   6557   120  210.1  42.2 13.702  0.437 0.009
587733604265754868 54555 241 4 243.148163  42.418770 21.407  0.102 20.632  0.030 20.269  0.025 20.180  0.033 19.990  0.088    37.7  5.0    45.7  8.4   4.84 0.925 1 1 1 1 1 3   3.04   6155   100  185.1  34.6 13.951  0.419 0.007   4.20   6159   107  184.7  37.4 13.975  0.438 0.007
587733604266541688 54553  76 1 244.623439  41.033978 23.453  0.467 21.445  0.042 21.117  0.040 21.242  0.065 20.984  0.201    -8.8  7.8   -74.8  7.0   5.88 0.923 0 1 1 1 1 2   7.17   6791   279  330.8  68.6 13.520  0.467 0.012   5.75   6832   284  333.5  70.2 13.522  0.462 0.012
587733604266606814 54553  76 1 244.775141  40.819072 18.388  0.022 17.990  0.016 18.230  0.014 18.422  0.033 18.613  0.035    23.8  6.5   -63.2  5.4   7.37 0.933 1 1 1 1 1 3   7.03  13154   511  202.0  43.8 10.617  0.587 0.008 109.41                                              
587733604266868886 54553  74 2 245.367332  40.445293 19.983  0.038 19.556  0.016 19.442  0.022 19.481  0.031 19.537  0.063    24.4 10.8   -74.8  7.6   5.15 0.929 1 1 1 1 1 3   0.60   7906   160  191.1  39.9 12.853  0.464 0.007   0.37   7874   129  188.8  38.4 12.901  0.442 0.007
587733604267721094 54246 133 3 246.951844  38.986428 23.256  0.461 21.412  0.045 20.449  0.028 19.998  0.033 19.939  0.087   -61.5 12.7    18.5 10.5   4.60 0.925 0 1 1 1 1 2   4.09   4328    84   95.4  17.3 15.502  0.416 0.004   3.10   4391   127   94.6  23.6 15.454  0.515 0.004
587733604268113962 54245  68 4 247.583657  38.279443 18.739  0.023 18.409  0.016 18.671  0.012 18.925  0.020 19.245  0.049    33.0  8.9   -46.5  6.8   4.52 0.932 1 1 1 1 1 3   1.68  14847   311  273.2  57.9 10.084  0.503 0.009 123.73                                              
587733604270080305 53887  38 3 251.133447  34.834950 21.485  0.112 21.080  0.036 21.080  0.040 21.138  0.061 21.160  0.236   -57.0 10.4     6.4  9.0   3.55 0.924 1 1 1 1 0 2   0.04   9031   514  495.0 109.9 12.270  0.498 0.009   0.87   8730   322  463.0  96.4 12.450  0.465 0.008
587733604270605450 53856 280 3 252.056269  33.737302 23.161  0.468 21.458  0.045 21.146  0.044 21.037  0.076 22.211  1.083   -48.3 10.8    58.9 11.0   4.16 0.923 0 1 1 1 0 1   0.01   6354   249  292.4  59.5 13.811  0.457 0.007   0.13   6386   265  294.4  62.8 13.817  0.465 0.007
587733604271587503 53855 178 3 253.653565  31.965123 17.869  0.020 17.502  0.015 17.404  0.015 17.418  0.036 17.564  0.025   -58.9  8.6    29.2  8.5   5.37 0.933 1 1 1 1 1 3   6.13   8251   122   80.2  16.8 12.666  0.465 0.003   1.75   8127    91   77.9  15.9 12.763  0.440 0.003
587733604273226875 53855 188 1 256.176646  28.956893 22.902  0.389 21.491  0.045 20.896  0.035 20.835  0.049 20.586  0.156   -60.5 10.6   -31.9  9.6   4.06 0.925 0 1 1 1 1 2   5.27   5571   138  207.1  40.1 14.390  0.433 0.017   4.54   5588   146  208.1  44.0 14.402  0.457 0.017
587733604274405978 53889  13 2 257.876231  26.648468 22.979  0.480 20.838  0.032 19.682  0.019 19.138  0.020 18.837  0.043   -70.6 16.6   -47.6 11.4   3.58 0.928 0 1 1 1 1 2  20.00                                                 1.51   3979   121   50.0  13.1 15.882  0.533 0.002
587733604275716600 53888  47 2 259.832197  24.325403 20.514  0.065 19.678  0.016 19.327  0.014 19.213  0.021 19.142  0.049   -35.2  7.6   -39.1 10.3   3.64 0.929 1 1 1 1 1 3   1.43   6150    61  119.3  22.2 13.955  0.417 0.008   3.68   6158    66  119.2  23.9 13.976  0.434 0.008
587733604791681148 54571 263 4 211.299275  57.468140 22.862  0.486 20.806  0.036 20.111  0.030 19.806  0.036 19.698  0.107   -95.1  7.5    41.1 10.1   6.90 0.925 0 1 1 1 1 2   0.59   4976    86  110.9  20.6 14.891  0.411 0.004   0.59   4990   111  111.6  25.4 14.897  0.479 0.004
587733604792598733 54570 190 4 214.882847  56.644202 20.496  0.070 20.321  0.028 20.244  0.037 20.360  0.047 20.377  0.167   -56.7  6.2    -7.7 10.1   3.83 0.925 1 1 1 1 1 3  10.90   8865   349  332.4  66.7 12.351  0.439 0.006   3.77   8853   249  327.4  67.6 12.389  0.457 0.006
587733604793254165 54570 192 1 217.377783  56.072019 23.612  0.810 22.021  0.068 20.624  0.035 20.091  0.038 19.652  0.085   -31.3  8.8   -68.3  8.7   5.91 0.925 0 1 1 1 1 2  14.57                                                 2.38   3736   138   64.8  17.8 16.157  0.550 0.002
587733604793843859 54555 218 4 219.527717  55.410361 20.451  0.064 20.248  0.021 20.190  0.028 20.285  0.035 20.310  0.138   -49.3  8.0   -13.3  8.1   4.33 0.925 1 1 1 1 1 3  11.28   8924   273  323.1  64.5 12.322  0.435 0.015   3.06   8863   201  315.0  64.6 12.384  0.455 0.015
587733604794171608 54555 219 1 220.699833  54.923616 20.006  0.044 19.474  0.029 19.287  0.017 19.267  0.022 19.359  0.062    37.0  6.3   -38.7  6.7   5.59 0.929 1 1 1 1 1 3   1.30   7179   123  152.6  30.8 13.276  0.451 0.007   0.31   7227   112  153.8  30.9 13.276  0.438 0.007
587733604797055190 54526 308 2 229.779820  51.351340 22.481  0.274 20.817  0.032 20.042  0.021 19.719  0.024 19.639  0.076   -65.2  5.8    53.7  6.3   8.83 0.926 0 1 1 1 1 2   1.18   4809    66   99.7  18.3 15.041  0.409 0.004   0.78   4829   103  100.4  23.2 15.040  0.486 0.004
587733604797382880 54526 308 3 230.675064  50.777362 20.945  0.086 20.440  0.024 20.504  0.028 20.636  0.040 20.797  0.216   -14.2  5.6    43.5  8.0   3.66 0.925 1 1 1 1 0 2   0.86  10172   407  453.1  92.2 11.747  0.442 0.013  10.39                                              
587733604799938798 54613  80 3 237.417970  46.942579 20.455  0.059 20.150  0.022 20.200  0.022 20.375  0.035 20.808  0.211     1.3  6.8    35.5  6.9   3.51 0.925 1 1 1 1 0 2   4.55  10470   415  412.4  81.7 11.620  0.426 0.011   4.37   9776   202  362.5  74.3 11.955  0.453 0.010
587733604800200961 54614 148 2 238.180830  46.638772 21.561  0.136 20.085  0.026 19.491  0.020 19.295  0.023 19.230  0.059   -48.7  6.7  -181.5  7.5  17.51 0.929 1 1 1 1 1 3   2.20   5320    61   98.0  18.0 14.595  0.406 0.003   4.59   5311    77   97.7  20.9 14.625  0.454 0.003
587733604800397482 54614 148 2 238.429045  46.320167 21.241  0.102 20.817  0.031 20.514  0.028 20.367  0.038 20.459  0.163   -24.7  7.3   -58.1  8.1   5.18 0.925 1 1 1 1 1 3   6.66   6534   135  227.1  43.1 13.689  0.426 0.010   9.32   6569   140  228.6  46.3 13.694  0.442 0.010
587733604801380656 54568  63 3 240.757563  44.726910 22.453  0.272 21.009  0.032 20.466  0.028 20.237  0.034 20.645  0.194   -48.1  6.6     8.0  6.2   4.88 0.925 0 1 1 1 1 2   6.73   5451    97  160.4  30.3 14.487  0.417 0.004   6.40   5461   102  160.9  33.9 14.503  0.449 0.004
587733604803936616 54553  74 4 246.129444  40.352163 22.173  0.216 20.951  0.032 20.668  0.030 20.576  0.039 20.516  0.171   -89.4  6.1    69.1  7.8   9.61 0.925 1 1 1 1 1 3   6.30   6374   149  234.6  46.1 13.798  0.443 0.010   6.01   6400   158  235.6  47.8 13.808  0.443 0.010
587733604804198567 54553  75 1 246.615003  40.021159 21.607  0.142 20.828  0.027 20.563  0.029 20.493  0.040 20.507  0.173    38.8  8.1   -69.8  9.5   5.72 0.925 1 1 1 1 1 3   1.19   6592   151  237.1  46.6 13.650  0.443 0.011   0.84   6632   158  239.0  48.5 13.652  0.443 0.011
587733604806755277 53887  38 4 251.294936  35.386592 22.437  0.267 21.660  0.049 21.250  0.047 21.037  0.060 21.327  0.334   -21.6 10.4   -64.3 12.2   3.64 0.922 0 1 1 1 0 1   0.54   5809   186  258.2  51.1 14.206  0.439 0.007   0.93   5810   184  257.6  54.6 14.231  0.456 0.007
587733604808590290 53855 179 1 254.348606  32.049347 22.797  0.396 21.742  0.058 21.355  0.054 21.127  0.067 21.108  0.325    24.8 14.4  -100.8 15.8   4.17 0.920 0 1 1 1 1 2   0.79   5858   217  273.7  55.1 14.168  0.448 0.009   1.20   5852   215  272.3  58.4 14.200  0.463 0.009
587733604809244926 55297  23 3 255.216682  30.847116 21.443  0.135 20.765  0.030 20.554  0.032 20.499  0.043 20.521  0.190   -26.7  9.5   -76.4  9.0   6.05 0.904 1 1 1 1 1 3   0.76   6869   186  253.2  50.9 13.470  0.451 0.007   0.71   6915   188  255.4  52.0 13.470  0.445 0.007
587733604809245680 55297  23 3 255.385739  30.835333 23.071  0.545 22.000  0.068 20.792  0.038 20.228  0.035 19.842  0.106   -49.9 10.3   -36.1  9.8   4.27 0.901 0 1 1 1 1 2   8.24   3679   128   84.1  14.4 16.209  0.415 0.002   0.68   3879   141   77.3  20.9 15.992  0.545 0.002
587733604809441329 53854 133 4 255.597226  30.500859 17.847  0.020 17.519  0.020 17.792  0.017 18.040  0.020 18.276  0.030    -0.8  9.7   -63.6 10.2   4.41 0.933 1 0 1 1 1 2   1.11  14671   371  180.6  39.0 10.137  0.541 0.005  21.39                                              
587733604809966459 53855 188 4 256.455443  29.567642 23.258  0.608 21.508  0.052 20.801  0.035 20.616  0.045 20.414  0.164  -117.7 13.6    25.2 11.6   5.52 0.925 0 1 1 1 1 2   1.51   5158   125  166.4  32.0 14.732  0.427 0.017   1.36   5179   138  168.2  37.5 14.734  0.475 0.017
587733604811801325 53889  14 1 258.932353  26.004702 22.767  0.469 21.264  0.043 20.455  0.029 20.042  0.030 19.864  0.114   -34.3 11.9  -162.2 14.3   7.97 0.925 0 1 1 1 1 2   3.93   4595    83  107.2  19.6 15.241  0.411 0.005   2.86   4616   123  106.9  25.9 15.236  0.504 0.005
587733605330387192 54570 192 3 218.695425  55.981301 23.947  0.761 21.051  0.037 19.651  0.019 19.034  0.021 18.694  0.032  -121.4  3.6   -47.3 10.6   8.47 0.928 0 1 1 1 1 2  92.55                                                 0.86   3676   120   38.9  10.4 16.227  0.544 0.004
587733605330846546 54555 219 2 220.441549  55.604713 22.542  0.355 21.484  0.044 21.260  0.046 21.077  0.065 21.190  0.212    -5.3  7.4    67.1  9.4   3.85 0.922 0 1 1 1 0 1   1.71   6553   263  318.7  65.0 13.676  0.460 0.008   2.63   6575   275  319.9  67.9 13.690  0.465 0.008
587733605331566878 54555 220 3 222.949832  54.746735 21.986  0.166 21.509  0.083 20.894  0.037 20.709  0.044 20.628  0.127    53.3  9.2   -28.4  9.5   4.18 0.925 1 0 1 1 1 2   1.36   6077   199  237.0  44.6 14.007  0.427 0.011   2.53   6022   212  232.6  49.2 14.074  0.468 0.010
587733605332942901 54553  64 3 227.214108  53.032341 18.276  0.025 17.879  0.022 17.872  0.016 17.898  0.018 17.987  0.025  -152.8  6.3     8.1  7.0  15.44 0.933 1 1 1 1 1 3   4.61   8553   142  103.5  21.8 12.508  0.467 0.003   8.27   8326    98   98.9  20.2 12.657  0.442 0.003
587733605334712588 53856 249 2 232.447647  50.461715 20.571  0.058 20.123  0.022 19.977  0.024 19.898  0.026 19.817  0.067  -104.2 10.3    91.3 17.2   5.51 0.926 1 1 1 1 1 3   7.06   7190   128  205.6  40.8 13.270  0.442 0.008  13.22                                              
587733605335302491 55247  18 1 233.836648  49.612386 23.575  0.699 21.976  0.063 20.445  0.026 19.873  0.030 19.420  0.049   -81.9  5.9     3.6  7.7   6.87 0.905 0 1 1 1 1 2  63.23                                                 5.54   3590   127   52.6  14.4 16.330  0.550 0.002
587733605335695720 55247  18 4 234.964442  49.000888 26.029  0.931 22.210  0.073 20.895  0.036 20.280  0.036 19.970  0.072   -19.1 10.8   -69.9  9.7   4.60 0.898 0 1 1 1 1 2  16.65                                                 0.29   3746   136   72.9  19.8 16.145  0.546 0.002
587733605336417089 54524 137 3 236.937029  47.924483 23.457  0.519 22.496  0.093 21.110  0.041 20.509  0.041 20.172  0.100   -37.2  9.7   -42.8  8.9   3.56 0.923 0 1 1 1 1 2  12.65                                                 0.21   3698   146   77.9  21.5 16.201  0.552 0.001
587733605336678746 54613  80 4 237.513186  47.453369 21.949  0.153 21.195  0.038 20.557  0.029 20.412  0.035 20.269  0.102   -54.6  7.2    51.3 13.2   3.93 0.925 1 1 1 1 1 3  10.77   5504    92  173.8  32.3 14.444  0.411 0.005   7.37   5455   102  170.4  36.4 14.508  0.455 0.004
587733605338972591 54568  48 1 242.755447  43.774540 24.664  0.809 21.842  0.053 20.810  0.033 20.206  0.031 20.110  0.099   -64.4  9.3     0.7  8.5   4.31 0.925 0 1 1 1 0 1  14.33                                                 6.45   4041   139   86.2  23.0 15.815  0.540 0.002
587733605340611371 54263 101 1 246.080727  40.969713 23.331  0.480 21.832  0.055 21.261  0.044 20.953  0.055 20.797  0.157   -45.6 10.1   114.9  9.6   7.74 0.922 0 1 1 1 1 2   1.44   5212   139  206.5  40.0 14.687  0.424 0.006   1.81   5212   148  206.7  46.4 14.707  0.474 0.006
587733605341397116 54246 134 4 247.767382  39.684498 19.511  0.032 19.214  0.019 19.498  0.018 19.766  0.026 20.015  0.086   -43.6  6.3    41.4  8.6   4.93 0.929 1 0 1 1 1 2   0.22  15544   451  413.1  89.0  9.883  0.522 0.012  13.50                                              
587733605867716693 55297  17 4 220.733410  55.895886 19.089  0.048 18.630  0.025 18.419  0.015 18.403  0.018 18.446  0.030   -17.4  6.7   -51.1 10.4   3.68 0.922 1 1 1 1 1 3   1.69   7183   104  102.8  20.4 13.274  0.441 0.004   3.22   7185    99  102.4  20.4 13.302  0.433 0.004
587733605869945073 54553  65 1 227.884486  53.068855 22.689  0.367 21.332  0.050 20.476  0.032 20.188  0.030 20.059  0.081   -32.7  8.9   -41.4  6.4   4.13 0.925 0 1 1 1 1 2   0.78   4728    93  119.0  22.1 15.115  0.414 0.003   0.88   4759   117  120.2  28.0 15.103  0.489 0.003
587733608279244856 54524 135 2 233.004853  48.338173 17.851  0.019 17.538  0.015 17.810  0.016 18.022  0.018 18.307  0.027    37.0  7.8   -48.6  6.7   5.59 0.933 1 1 1 1 1 3   2.02  14674   295  181.1  38.7 10.136  0.511 0.005 133.83                                              
587733608011596322 54613  79 1 235.013368  47.121604 23.918  1.269 22.357  0.112 21.043  0.052 20.341  0.047 19.989  0.102   -61.2  9.3   -33.1 11.1   3.96 0.924 0 1 1 1 1 2  19.56                                                 0.95   3611   151   68.3  19.3 16.305  0.558 0.001
587733608011923931 54614 146 2 235.690681  46.567513 23.869  1.328 22.123  0.089 21.048  0.054 20.689  0.055 20.592  0.160   -55.4  9.6    51.3  9.5   4.77 0.924 0 1 1 1 1 2   1.05   4277   164  126.1  24.3 15.554  0.444 0.003   1.69   4373   168  126.7  32.6 15.471  0.526 0.003
587733608012710351 54568  61 4 237.555501  45.343143 23.146  0.790 22.068  0.094 20.621  0.039 20.165  0.033 19.735  0.086   -21.6  7.4   -74.9  8.3   6.53 0.925 0 1 1 1 1 2   7.61   3518   152   75.2  12.3 16.404  0.392 0.002   6.40   3841   143   71.9  19.3 16.036  0.542 0.002
587733608012841237 54568  61 3 237.904275  45.104464 21.848  0.254 20.854  0.044 20.436  0.037 20.168  0.035 20.339  0.144   -45.2  6.4   -17.3  7.6   3.98 0.925 1 1 1 1 1 3   5.54   5679   123  168.4  31.8 14.305  0.420 0.005   6.08   5655   123  166.5  34.7 14.351  0.447 0.005
587733608013365944 54568  45 4 239.217491  44.287681 22.549  0.447 21.464  0.055 20.643  0.038 20.264  0.033 20.217  0.118   -36.4  7.0    -1.9  7.4   3.54 0.925 0 1 1 1 1 2   1.90   4641   103  120.7  22.4 15.197  0.416 0.003   1.44   4669   130  121.2  29.1 15.186  0.500 0.003
587733608013562186 54568  45 3 239.679389  44.000722 25.391  1.166 21.714  0.065 20.178  0.025 19.623  0.029 19.286  0.054   -95.1  5.2    11.2  7.2   8.53 0.925 0 1 1 1 1 2  32.74                                                 7.85   3680   126   50.6  13.6 16.222  0.543 0.002
587733608013758839 54568  46 1 240.208441  43.751053 24.047  1.269 21.213  0.047 20.267  0.028 19.772  0.026 19.547  0.067   -51.0  7.1   -22.9  5.4   5.68 0.925 0 1 1 1 1 2   7.73   4204    82   81.7  14.7 15.629  0.417 0.002   3.69   4277   123   80.0  20.1 15.568  0.518 0.002
587733608014872658 54555 241 1 242.520340  41.838812 16.846  0.021 16.691  0.022 17.013  0.016 17.268  0.019 17.594  0.030    44.4  7.3  -119.7  4.2  10.84 0.932 1 1 1 1 1 3   1.29  17565   344  145.2  31.4  9.344  0.503 0.003  57.18                                              
587733608015790104 54553  73 4 244.300529  40.331448 19.442  0.036 19.474  0.023 19.932  0.024 20.203  0.033 20.305  0.138   -50.1  5.6   -19.4  7.2   5.26 0.926 1 1 1 1 1 3   5.83  23766   956  691.1 156.1  8.006  0.541 0.014  12.20                                              
587733608018673901 53887  37 4 249.801697  35.371484 20.542  0.088 20.178  0.021 20.098  0.028 20.131  0.033 20.211  0.129   -37.8  8.8    28.3  7.8   3.89 0.925 1 1 1 1 1 3   0.48   8188   231  272.0  56.1 12.699  0.456 0.007   0.29   8167   216  269.4  56.0 12.742  0.455 0.007
587733608022802888 53890  28 3 256.393909  27.792103 26.248  0.850 21.568  0.073 20.052  0.032 19.303  0.022 19.040  0.059  -122.2 12.0   -59.6 12.0   8.07 0.926 0 1 1 1 1 2  88.94                                                 7.32   3500    57   38.8   8.6 16.440  0.476 0.008
587733608548401812 54613  79 2 235.303805  47.506615 22.823  0.484 21.980  0.083 21.262  0.062 20.884  0.060 21.002  0.252    47.3 11.4  -110.8  9.8   7.37 0.922 0 1 1 1 0 1   0.90   4807   171  171.6  33.9 15.042  0.433 0.006   0.81   4823   189  172.5  42.5 15.045  0.510 0.006
587733608550301849 54568  45 4 239.686420  44.526019 20.429  0.063 20.142  0.026 20.169  0.026 20.366  0.038 20.828  0.209    39.3  6.1   -75.4  6.6   9.28 0.925 1 1 1 1 0 2   5.88  10414   466  407.0  82.2 11.643  0.445 0.008   4.15   9699   234  357.9  74.3 11.989  0.462 0.007
587733608550498583 54568  46 1 240.213962  44.116427 20.344  0.057 19.835  0.022 19.725  0.024 19.758  0.027 19.613  0.075    63.9  6.4   -49.6  4.7   8.79 0.928 1 1 1 1 1 3   7.99   7703   174  207.2  43.1 12.967  0.467 0.010   9.79   7677   149  205.0  41.6 13.012  0.445 0.010
587733608550695057 54568  46 3 240.684987  43.932882 19.454  0.035 19.193  0.026 19.210  0.018 19.335  0.027 19.482  0.070     6.0  5.3   -37.3  5.1   5.05 0.930 1 1 1 1 1 3  13.45                                                 0.40   9395   234  219.7  46.8 12.129  0.473 0.006
587733608550957103 54555 248 4 241.153905  43.463356 19.428  0.033 18.853  0.013 18.668  0.017 18.626  0.020 18.633  0.036    27.5  6.1   -60.7  6.8   6.95 0.932 1 1 1 1 1 3   1.94   6999    74  109.7  21.6 13.387  0.438 0.004   4.49   7042    73  110.3  22.0 13.390  0.431 0.004
587733608552596096 54553  76 1 244.770240  40.747335 25.802  0.744 22.023  0.083 20.882  0.043 20.467  0.041 20.135  0.126    -8.9  8.6   -44.1  7.7   3.90 0.925 0 1 1 1 1 2   0.52   4017   159  103.0  19.4 15.827  0.453 0.004   0.99   4173   151  102.0  26.6 15.675  0.532 0.004
587733608552792314 54553  74 2 245.082771  40.365218 20.934  0.102 20.560  0.031 20.771  0.042 21.147  0.075 21.761  0.459   -44.5 11.6   -39.2  8.6   3.60 0.925 1 1 1 1 0 2   2.74  14536  1158  714.5 150.0 10.177  0.535 0.013  16.83                                              
587733608553710279 54246 133 3 246.807689  38.731705 23.456  0.831 22.280  0.113 20.976  0.047 20.430  0.049 20.093  0.134   -63.2 12.0     3.3 11.2   3.79 0.925 0 1 1 1 1 2   3.35   3602   182   89.6  15.4 16.302  0.426 0.003   0.13   3838   163   82.3  22.8 16.039  0.552 0.003
587733608554561913 54245  56 4 248.446073  37.313621 21.254  0.137 20.605  0.037 20.409  0.034 20.317  0.043 20.260  0.165    36.8  9.6   -48.3  8.5   4.58 0.925 1 1 1 1 1 3   1.01   6800   195  231.4  46.2 13.514  0.448 0.006   2.00   6836   199  232.9  47.6 13.519  0.446 0.006
587733608556134892 53856 280 2 251.207215  34.503961 21.988  0.259 20.553  0.038 19.875  0.023 19.643  0.027 19.547  0.087    25.2 10.1  -134.0  9.9   9.66 0.927 0 1 1 1 1 2   0.38   5125    86  107.6  20.1 14.761  0.413 0.004   0.17   5138   101  108.3  23.8 14.769  0.464 0.004
587733608558100537 55297  22 3 254.356792  30.933897 23.876  1.156 22.198  0.104 20.961  0.053 20.450  0.050 20.055  0.125    93.1 16.9   -12.6 16.1   6.06 0.896 0 1 1 1 1 2   2.69   3688   198   92.2  16.8 16.199  0.455 0.004   0.47   3918   162   87.0  23.8 15.949  0.549 0.003
587733608560394657 53889  13 2 257.751966  26.559401 21.424  0.175 19.966  0.023 19.244  0.019 18.992  0.021 18.825  0.049    24.6 16.5   -96.7 11.4   4.27 0.930 1 1 1 1 1 3   1.20   4993    51   75.9  13.9 14.876  0.405 0.002   1.32   4989    87   75.8  17.1 14.898  0.474 0.002
587733608561050288 53889   6 2 258.718957  25.373309 24.856  1.331 21.748  0.067 20.470  0.033 19.886  0.030 19.482  0.077   -22.3 10.8  -100.0 11.6   6.53 0.925 0 1 1 1 1 2  18.22                                                 0.79   3780   135   61.7  16.7 16.105  0.546 0.002
587733608561050722 53889   6 2 258.766748  25.306055 22.439  0.372 21.921  0.075 21.403  0.067 21.310  0.086 21.110  0.299    79.7 25.4  -110.8 26.0   5.38 0.919 0 1 1 1 0 1   0.57   5722   264  276.3  58.1 14.272  0.461 0.009   0.36   5739   268  277.3  62.1 14.286  0.478 0.009
587733608561378577 53888  46 4 259.187285  24.672090 24.213  1.245 22.653  0.140 21.258  0.060 20.584  0.049 20.248  0.148   -70.2 19.5    33.2 19.5   3.62 0.922 0 1 1 1 1 2  12.44                                                 0.19   3591   168   74.8  21.4 16.329  0.563 0.003
587733609352986934 55247  18 3 233.786831  48.931192 23.919  1.158 21.922  0.073 20.479  0.033 19.826  0.029 19.434  0.076   -70.9 10.6   -47.0 10.1   5.71 0.905 0 1 1 1 1 2  43.95                                                 0.02   3574   126   51.8  14.0 16.349  0.544 0.001
587733609085993425 54613  80 3 237.369152  46.703261 23.042  0.640 22.077  0.092 21.328  0.064 21.115  0.073 21.470  0.480    18.0 12.3   -71.8 11.2   5.00 0.921 0 1 1 1 0 1   0.36   5020   210  201.5  41.6 14.852  0.447 0.008   0.34   5047   219  204.2  49.4 14.847  0.503 0.008
587733609086779733 54568  62 4 239.329740  45.500517 23.185  0.831 22.168  0.092 20.892  0.045 20.247  0.040 20.093  0.142   -61.3  8.8     5.1  9.1   5.20 0.925 0 1 1 1 1 2  10.78                                                 2.15   3759   152   72.9  20.3 16.130  0.554 0.003
587733609087828403 54568  47 1 241.535130  43.764063 24.993  1.245 21.731  0.062 21.246  0.060 21.338  0.154 21.297  0.444   -13.2 12.1    78.6 11.5   4.75 0.922 0 1 1 1 0 1   2.32   5858   294  270.7  58.4 14.168  0.470 0.006   1.94   5905   302  274.8  62.9 14.160  0.486 0.006
587733609088221824 54555 249 3 242.418137  43.015185 23.216  0.679 21.523  0.053 20.661  0.037 20.383  0.039 20.312  0.171     5.3  7.5  -107.2  7.6  10.12 0.925 0 1 1 1 1 2   1.03   4722   107  129.4  24.2 15.121  0.416 0.003   1.16   4756   131  130.9  31.1 15.107  0.495 0.003
587733609089073381 54555 242 3 244.298285  41.710367 20.341  0.073 20.038  0.027 20.126  0.029 20.276  0.040 20.586  0.228     8.5  7.6   -38.6  7.8   3.60 0.925 1 1 1 1 0 2   2.44  10893   527  415.0  83.5 11.446  0.450 0.013   2.96   9989   277  354.7  71.8 11.860  0.454 0.013
587733609089270299 54553  76 2 244.723259  41.384973 24.418  1.403 23.026  0.185 21.354  0.070 20.855  0.064 20.906  0.279   -64.3 12.0     2.6 10.9   4.36 0.920 0 1 1 1 0 1   3.69   3362   210   99.3  16.7 16.602  0.420 0.004   3.41   3651   209   86.4  26.2 16.256  0.581 0.004
587733609089598130 54553  76 3 245.385136  40.775294 24.058  1.291 21.580  0.056 20.680  0.037 20.308  0.038 19.806  0.115   112.8  6.3   -47.8  8.2  10.31 0.925 0 1 1 1 1 2   7.14   4429   103  111.3  20.4 15.401  0.417 0.003   6.69   4467   137  110.2  27.4 15.379  0.514 0.003
587733609089860144 54553  74 4 245.938504  40.390242 23.345  0.812 22.427  0.130 21.333  0.063 20.722  0.058 20.337  0.179    22.8  8.9   -64.3 10.7   4.66 0.921 0 0 1 1 1 1   4.82   3679   266  106.5  19.2 16.209  0.462 0.003   0.01   3692   235   85.4  25.5 16.208  0.573 0.003
587733609091957157 53887  48 2 249.845101  36.682636 21.214  0.151 20.803  0.033 20.552  0.043 20.397  0.045 20.675  0.225    33.0 13.7   -57.2 12.7   3.90 0.925 1 1 1 0 0 1   1.08   6905   297  256.3  53.6 13.447  0.468 0.010   1.22   7070   323  267.4  58.4 13.373  0.479 0.010
587733609093661207 53855 199 4 252.702777  33.637711 24.804  1.587 22.202  0.098 21.030  0.057 20.398  0.045 20.571  0.262   -57.5 15.0   -43.6 15.1   3.76 0.924 0 1 1 1 0 1   6.17   3656   175   91.2  16.1 16.236  0.437 0.003   1.15   3838   167   82.1  23.1 16.039  0.560 0.003
587733609094447493 53855 178 3 253.957931  32.023855 20.650  0.096 20.516  0.032 20.592  0.040 20.698  0.058 20.682  0.266    -2.1 11.7   -53.5 11.7   3.51 0.925 1 0 1 1 0 1   3.08  13576  1514  601.8 146.0 10.478  0.806 0.014   0.18  10221   526  448.4  92.5 11.759  0.489 0.013
587733609095168279 55297  22 4 254.984269  30.789237 23.268  0.834 22.037  0.089 20.588  0.038 19.866  0.030 19.644  0.107   -88.8  7.8   -32.5  8.3   8.02 0.904 0 1 1 1 1 2  42.88                                                 3.17   3517   110   51.0  12.5 16.419  0.509 0.003
587733609889857709 55247  18 2 234.252196  49.239586 21.754  0.178 20.306  0.048 19.642  0.022 19.433  0.024 19.372  0.058   -73.3  6.5    53.2  6.1   9.58 0.910 1 1 1 1 1 3   1.86   5222    83  100.9  18.7 14.677  0.411 0.006   2.23   5199    98  100.1  21.8 14.718  0.462 0.006
587733609622995073 54613  81 1 238.039834  46.746397 20.980  0.096 20.326  0.033 20.215  0.029 20.175  0.039 20.239  0.124   -18.6  9.6    64.2  6.8   4.86 0.925 1 1 1 1 1 3   3.24   7374   225  241.1  50.5 13.159  0.471 0.008   3.63   7374   199  240.4  49.1 13.188  0.447 0.008
587733609622995074 54613  81 1 238.041572  46.745564 23.052  0.546 21.375  0.057 20.931  0.046 20.761  0.060 20.566  0.163   -12.4 11.2    64.7  8.9   4.18 0.925 0 1 1 1 1 2   0.62   5742   193  219.5  43.6 14.256  0.441 0.008   1.04   5734   189  218.2  46.4 14.289  0.458 0.008
587733609623978435 54568  63 4 240.533821  45.325966 24.227  1.079 22.104  0.082 20.698  0.040 20.163  0.039 19.688  0.079   -70.4 10.9   -30.7 11.8   4.58 0.925 0 1 1 1 1 2  17.95                                                 2.86   3708   140   65.6  18.0 16.189  0.550 0.002
587733609624765119 54568  47 3 242.260076  43.894465 22.985  0.481 21.509  0.054 21.165  0.053 21.040  0.073 20.980  0.205   -15.1 11.7    82.2 11.6   5.14 0.923 0 1 1 1 1 2   0.01   6181   248  281.6  57.3 13.932  0.455 0.005   0.17   6179   254  280.4  59.9 13.961  0.462 0.005
587733609626206527 54553  76 4 245.297255  41.468315 23.707  0.806 21.332  0.050 19.883  0.024 19.315  0.024 18.968  0.046   -68.0  5.5   -71.5  5.0  12.85 0.927 0 1 1 1 1 2  41.23                                                 3.79   3696   124   44.6  12.0 16.203  0.544 0.002
587733609628172852 54245  70 1 249.081077  38.113468 22.093  0.271 21.195  0.047 20.819  0.048 20.663  0.068 20.635  0.202    45.4 12.1    32.9 11.8   3.83 0.925 0 1 1 1 1 2   0.07   6026   209  228.5  45.7 14.044  0.446 0.006   0.30   6025   202  227.7  47.9 14.072  0.454 0.006
587733609630859854 53855 200 2 253.646402  33.292811 22.100  0.361 21.631  0.069 20.881  0.053 20.494  0.056 20.034  0.127    82.0 18.0     3.8 16.3   3.76 0.925 0 1 1 1 1 2   6.74   4631   133  131.5  24.9 15.206  0.422 0.004   6.59   4637   155  130.3  32.1 15.217  0.510 0.004
587733609630859942 53855 200 2 253.672537  33.259934 25.034  1.408 21.607  0.068 20.978  0.058 20.850  0.075 20.365  0.168    79.2 18.8   -40.2 16.2   3.96 0.925 0 1 1 1 1 2   4.32   5251   177  188.6  37.8 14.653  0.436 0.007   4.70   5258   181  189.4  42.9 14.668  0.477 0.007
587733609632957086 53855 188 4 256.862616  29.376150 25.635  0.965 22.489  0.153 20.999  0.056 20.287  0.047 19.805  0.097   -70.0 16.6    44.2 15.3   3.69 0.924 0 1 1 1 1 2  30.54                                                 0.71   3500    34   60.4  12.2 16.440  0.449 0.004
587733609633677830 53890  29 3 257.793574  27.948886 23.355  0.953 21.409  0.056 20.028  0.030 19.426  0.028 18.986  0.059   -39.1 10.7   -86.6 17.1   3.89 0.926 0 1 1 1 1 2  43.84                                                 1.37   3657   129   45.5  12.4 16.249  0.549 0.001
587733609633874939 53889  22 4 258.287176  27.542659 24.029  1.145 22.316  0.122 20.946  0.057 20.450  0.056 20.064  0.138   -22.8 18.7   -77.4 17.6   3.50 0.925 0 1 1 1 1 2   2.35   3549   209   87.5  15.4 16.366  0.442 0.004   1.05   3836   170   82.0  22.9 16.041  0.556 0.004
587733609634988667 53889   7 2 259.867701  25.442150 19.744  0.044 19.333  0.016 19.226  0.016 19.261  0.021 19.365  0.063     3.2  9.5   -52.7  8.3   3.89 0.930 1 1 1 1 1 3   1.02   8068   149  177.4  36.8 12.764  0.463 0.013   0.02   8017   131  174.7  35.8 12.822  0.450 0.012
587733610159341606 54524 137 3 237.363450  48.041309 18.027  0.025 17.412  0.023 17.159  0.019 17.078  0.013 17.119  0.028   100.8  8.3  -128.5  7.5  13.92 0.933 1 1 1 1 1 3   0.85   6643    51   50.5   9.6 13.616  0.421 0.002   3.29   6695    53   50.8  10.1 13.611  0.429 0.002
587733610162880619 54555 243 1 245.259697  42.095271 21.519  0.191 20.955  0.038 21.009  0.051 21.057  0.088 21.086  0.293   -33.4  8.8   -25.6  7.1   3.63 0.924 1 1 1 1 0 2   0.85   9565   710  519.6 120.6 12.017  0.528 0.010   2.88   9097   725  469.0 111.6 12.270  0.565 0.010
587733610164453635 54246 134 4 248.259459  39.335123 22.917  0.610 21.111  0.044 19.771  0.023 19.195  0.024 18.804  0.046    20.2  6.8  -100.4  8.9   8.22 0.927 0 1 1 1 1 2  42.95                                                 0.96   3739   124   43.5  11.7 16.153  0.543 0.001
587734621102342600 55649   4 5 149.414660  40.356732 22.562  0.337 21.545  0.066 21.263  0.065 21.188  0.096 20.744  0.259   -27.5  9.8   -87.2  9.3   5.19 0.868 0 1 1 1 0 1   0.01   6600   400  327.3  72.4 13.645  0.502 0.015   0.02   6632   418  329.5  75.3 13.652  0.507 0.015
587734621627941220 55630   4 1 123.211333  26.456256 21.175  0.101 20.257  0.025 20.025  0.024 19.929  0.031 19.819  0.091   -34.8  7.6   -24.8  7.0   3.62 0.907 1 1 1 1 1 3   8.98   6496   115  179.1  34.8 13.715  0.436 0.009   9.79   6526   122  180.0  36.2 13.722  0.437 0.009
587734621629514005 55603   5 6 126.252532  28.697188 20.177  0.053 18.979  0.017 18.430  0.018 18.276  0.017 18.145  0.028  -123.5  5.3  -106.7  4.1  20.91 0.922 1 1 1 1 1 3   4.03   5500    43   64.4  11.7 14.447  0.403 0.007   7.76   5458    60   63.3  13.3 14.506  0.450 0.007
587734621632790832 55603   6 2 133.276440  33.243472 21.982  0.228 21.157  0.038 20.535  0.044 20.271  0.045 20.445  0.170   -19.5  8.0   -56.7  8.1   4.84 0.905 1 1 1 1 1 3   7.64   5333   102  158.2  29.8 14.584  0.414 0.005   5.22   5302   116  156.1  34.3 14.632  0.464 0.005
587734621634363943 55630   6 2 136.850690  35.299599 23.666  0.928 22.144  0.094 20.661  0.047 20.049  0.039 19.909  0.113   -34.3  9.4   -75.9  9.2   5.43 0.903 0 1 1 1 1 2  13.05                                                 4.76   3669   147   62.2  17.3 16.235  0.555 0.002
587734621637705814 55626   7 2 145.130973  39.203606 19.229  0.029 18.843  0.022 18.929  0.023 19.044  0.024 19.327  0.072    24.8  3.9   -25.9  3.2   6.31 0.918 1 1 1 1 1 3   2.46  10487   289  228.5  48.6 11.612  0.481 0.007  18.76                                              
587734621638623369 55630   8 5 147.550057  40.111866 21.506  0.147 20.854  0.033 20.827  0.045 20.730  0.055 20.485  0.187    50.2  8.4   -28.4  8.0   4.10 0.900 1 1 1 1 1 3   7.60   7709   332  331.5  71.8 12.963  0.486 0.016   9.52   7676   294  327.5  68.8 13.012  0.462 0.016
587734621639016657 55649   4 1 148.576842  40.490774 24.231  0.588 21.919  0.068 20.365  0.040 19.746  0.030 19.268  0.075   -54.6  6.7   -96.3  6.1  11.76 0.905 0 1 1 1 1 2  53.07                                                 2.29   3500    77   46.6  11.1 16.440  0.500 0.002
587734621640589819 55630   9 3 152.966810  41.901050 24.090  0.897 22.058  0.067 20.748  0.040 20.145  0.034 19.856  0.102   -58.4  8.4   -44.6  7.7   5.65 0.902 0 1 1 1 1 2  11.17                                                 0.27   3765   140   69.3  19.0 16.123  0.551 0.002
587734622161273552 55626   2 2 116.466061  21.226780 21.812  0.178 21.127  0.039 20.668  0.038 20.539  0.057 20.305  0.182    44.8  8.9   -29.7  8.9   3.88 0.903 1 1 1 1 1 3   2.78   5912   132  206.9  38.8 14.128  0.419 0.010   2.79   5890   145  204.8  42.8 14.171  0.451 0.010
587734622163632133 55567   8 4 120.626654  24.823029 18.136  0.017 17.719  0.014 17.748  0.010 17.841  0.015 18.030  0.023    -1.9  3.6   -39.1  3.5   7.35 0.923 1 1 1 1 1 3   1.30   9535   142  116.8  24.9 12.031  0.471 0.005  32.81                                              
587734622163829105 55567   8 5 121.072506  25.098369 20.836  0.065 20.392  0.026 20.639  0.034 20.812  0.056 20.637  0.191   -45.3  8.8   -14.4  8.9   3.72 0.904 1 1 1 0 1 2   6.45  13315   878  608.6 130.6 10.564  0.588 0.018  27.70                                              
587734622163894347 55567   8 5 121.157877  25.197485 23.043  0.421 20.941  0.033 20.081  0.022 19.780  0.027 19.668  0.083   -16.0  5.3  -118.2  5.4  13.58 0.906 0 1 1 1 1 2   1.01   4696    67   97.1  17.7 15.145  0.410 0.006   1.23   4728   108   97.9  23.1 15.132  0.493 0.006
587734622164222848 55593   5 4 121.785077  25.868782 23.373  0.512 21.529  0.045 20.695  0.035 20.390  0.039 20.081  0.115   -59.6 10.4   -57.4 10.3   4.96 0.903 0 1 1 1 1 2   1.31   4693    93  127.8  23.6 15.148  0.413 0.006   1.54   4717   126  128.4  30.7 15.142  0.499 0.006
587734622167695380 55630   5 3 128.695471  30.833138 19.197  0.027 18.955  0.016 19.255  0.016 19.479  0.023 19.710  0.086     2.4  4.8   -35.3  4.8   5.23 0.914 1 1 1 1 1 3   1.96  16747   411  379.9  81.8  9.554  0.504 0.032  70.21                                              
587734622170120561 55598   9 5 134.041243  34.034453 21.659  0.136 21.143  0.038 20.637  0.040 20.488  0.051 20.390  0.184   -62.6 10.5    -9.2 10.3   4.51 0.904 1 1 1 1 1 3   9.43   5938   120  207.4  38.3 14.109  0.413 0.008   8.92   5898   131  203.4  42.5 14.166  0.451 0.010
587734622170186289 55598   9 5 134.214500  34.227011 24.193  0.957 21.949  0.070 20.490  0.034 19.889  0.035 19.722  0.099     5.6  8.5   -78.7  8.4   6.45 0.905 0 1 1 1 1 2  16.65                                                 5.12   3683   138   58.2  16.1 16.218  0.552 0.002
587734622170382450 55625   6 1 134.540492  34.480547 20.340  0.051 19.393  0.018 19.036  0.019 18.907  0.019 18.780  0.048    21.9  5.9   -59.1  5.5   7.25 0.917 1 1 1 1 1 3   6.90   5991    57   99.5  18.2 14.070  0.407 0.004  10.25   5989    59   99.0  20.0 14.098  0.434 0.004
587734622170906662 55626   6 5 135.833971  35.213865 17.288  0.016 17.588  0.020 18.083  0.015 18.443  0.018 18.821  0.066     3.6  3.9   -26.7  4.3   4.38 0.923 1 1 1 1 0 2   1.40  35817  1601  436.0 106.6  6.173  0.605 0.022   3.73  40000     0  416.9  95.7  5.745  0.498 0.021
587734622171496507 55604   8 4 137.246844  35.914740 18.406  0.027 18.338  0.016 18.553  0.019 18.702  0.017 18.896  0.056   -11.8  4.7   -24.6  4.4   4.00 0.921 1 0 1 1 1 2  25.57                                                 1.62  11866   238  205.9  42.0 11.105  0.464 0.014
587734622174118049 55621   7 3 143.603685  38.958904 20.113  0.041 19.806  0.022 19.702  0.023 19.712  0.026 19.831  0.113    -2.2  5.9   -66.7  5.2   7.30 0.909 1 1 1 1 1 3   7.15   8161   176  224.2  45.9 12.714  0.454 0.009   4.67   8171   157  223.8  46.2 12.740  0.451 0.009
587734622175101454 55603   8 5 146.217495  40.116222 23.255  0.438 21.544  0.051 20.770  0.044 20.343  0.047 20.077  0.123    42.2  8.4   -37.4  7.7   4.54 0.902 0 1 1 1 1 2   3.75   4630   105  124.7  23.1 15.207  0.415 0.006   3.27   4644   137  124.1  30.3 15.210  0.507 0.006
587734622177853524 55630   9 6 153.930563  42.626921 18.851  0.022 18.611  0.016 18.941  0.023 19.270  0.025 19.507  0.071    -0.9  4.2   -31.0  4.5   4.73 0.918 1 1 1 1 1 3   8.16  17073   389  344.9  75.1  9.469  0.507 0.009 123.10                                              
587734622700306747 55567   8 3 119.975281  24.896042 20.571  0.056 19.818  0.015 19.525  0.023 19.402  0.021 19.395  0.072    19.9  4.3   -51.4  4.0   8.38 0.911 1 1 1 1 1 3   1.34   6368    67  137.3  25.9 13.802  0.424 0.013   2.68   6392    76  137.6  27.5 13.813  0.435 0.013
587734622701420824 55593   5 6 122.128283  26.681898 18.307  0.021 18.435  0.014 18.768  0.014 19.043  0.017 19.182  0.061    33.1  5.8   -37.2  4.8   5.87 0.919 1 1 1 1 1 3  30.37                                                 4.74  19277   883  369.2  83.3  8.974  0.581 0.013
587734622706729189 55598   9 2 133.153653  34.219579 20.266  0.050 19.624  0.014 19.312  0.020 19.236  0.019 19.141  0.066  -187.1  4.8   -68.5  4.2  28.04 0.913 1 1 1 1 1 3   2.34   6472    63  129.4  24.5 13.731  0.426 0.013   4.77   6500    72  129.8  25.9 13.740  0.436 0.013
587734622707449981 55626   6 2 134.833169  35.125224 17.289  0.018 17.379  0.016 17.668  0.013 17.963  0.016 18.229  0.034   -18.1  5.0   -51.5  4.4   7.62 0.924 1 1 1 1 1 3  26.20                                                 3.83  16903   793  200.8  47.6  9.552  0.589 0.009
587734622709481690 55600   8 1 139.656026  37.622129 20.223  0.054 19.540  0.025 19.318  0.017 19.280  0.022 19.354  0.084   -25.5  5.3   -64.1  5.3   8.56 0.913 1 1 1 1 1 3   4.44   6773    98  141.0  27.6 13.532  0.436 0.005   1.74   6832   104  142.7  28.5 13.522  0.434 0.005
587734622712037527 55603   8 6 146.160248  40.484127 20.412  0.052 19.791  0.019 19.604  0.026 19.524  0.026 19.548  0.086   -97.9  6.2   -74.5  3.6  13.37 0.910 1 1 1 1 1 3   2.23   6980   118  164.0  32.9 13.399  0.456 0.022   3.13   7031   116  165.3  33.4 13.397  0.448 0.022
587734622713086090 55626   8 6 149.075085  41.477630 20.888  0.096 20.355  0.028 20.206  0.031 20.206  0.046 20.146  0.168   -76.3  5.5    12.1  5.5   9.31 0.906 1 1 1 1 1 3   0.72   7410   229  243.9  50.8 13.137  0.465 0.008   0.91   7447   211  245.3  50.4 13.145  0.449 0.008
587734623234097899 54059  63 2 114.206733  20.384106 22.466  0.254 21.739  0.056 21.196  0.066 21.434  0.150 21.495  0.412   -55.5 17.2    51.0 20.2   3.82 0.923 0 1 1 1 0 1   6.17   5843   289  266.9  58.0 14.180  0.472 0.012   5.55   5896   296  271.5  62.2 14.167  0.486 0.012
587734623236063566 54059  72 2 117.535177  23.556019 21.599  0.125 20.300  0.026 19.785  0.023 19.614  0.030 19.532  0.090    28.6  8.5   -88.2  9.7   6.60 0.927 1 1 1 1 1 3   1.83   5564    71  121.2  22.3 14.396  0.413 0.017   3.60   5561    85  120.9  25.2 14.424  0.451 0.017
587734623237636467 54060 220 3 120.501958  25.966649 21.564  0.106 20.511  0.024 19.982  0.021 19.779  0.026 19.699  0.085   -13.5  7.1   -89.1  8.7   6.90 0.926 1 1 1 1 1 3   1.28   5532    67  132.6  24.3 14.421  0.406 0.004   0.66   5505    77  131.0  27.6 14.468  0.449 0.004
587734623240782242 55567   9 6 126.787270  30.634215 21.391  0.097 21.139  0.040 21.195  0.057 21.174  0.089 20.960  0.273    55.8  9.5   -35.9  9.2   3.97 0.877 1 1 1 1 0 2   4.38   9705   735  559.7 125.8 11.953  0.525 0.027   1.35   9526   505  535.0 119.9 12.068  0.526 0.025
587734623242223787 55604   7 1 129.889324  32.581376 20.578  0.057 20.038  0.024 20.050  0.026 20.120  0.040 20.064  0.124   -30.6  7.0   -34.4  5.8   4.45 0.906 1 1 1 1 1 3   5.46   9032   346  303.7  68.7 12.270  0.516 0.021  13.15                                              
587734623243730950 55598   9 1 133.031906  34.645458 18.991  0.024 18.639  0.023 18.917  0.018 19.136  0.026 19.294  0.066   -11.9  5.1   -36.7  4.9   5.39 0.918 1 1 1 1 1 3   4.05  14760   387  297.5  64.3 10.110  0.528 0.022  67.54                                              
587734623245303911 54524 118 3 136.801538  36.721778 17.123  0.020 16.726  0.014 16.707  0.013 16.749  0.015 16.849  0.022    -6.3  6.3   -90.4  4.7  10.03 0.928 1 1 1 1 1 3   2.36   8602   111   61.5  12.8 12.483  0.458 0.002   7.83   8364    79   58.5  11.9 12.638  0.439 0.002
587734623246680225 55598  10 6 140.089409  38.418402 20.444  0.051 19.671  0.034 19.317  0.023 19.206  0.023 19.186  0.082    61.7  6.0    -5.8  4.3   7.11 0.913 1 1 1 1 1 3   0.04   6188    74  120.6  22.2 13.927  0.409 0.007   0.50   6207    79  120.7  24.3 13.942  0.436 0.007
587734623248908363 55625   8 3 145.967847  40.804754 19.845  0.029 19.542  0.018 19.805  0.024 20.088  0.037 20.404  0.157   -47.7  6.6   -42.6  5.5   6.23 0.908 1 1 1 1 1 3   1.00  15439   453  471.8 103.2  9.912  0.525 0.017  68.71                                              
587734623249825905 55604  10 4 148.390153  41.895595 20.859  0.072 20.205  0.029 20.168  0.035 20.150  0.045 19.997  0.122   -63.3  5.5   -82.8  5.7  12.16 0.906 1 1 1 1 1 3  11.24   7664   261  248.5  54.7 12.989  0.496 0.007  12.96                                              
587734623250219101 55621   8 2 149.380065  42.263477 20.201  0.049 19.992  0.021 19.983  0.030 19.985  0.042 19.941  0.112   -73.2  5.9   -29.0  7.1   7.44 0.907 1 1 1 1 1 3  20.54                                                 9.72   8865   189  281.5  57.7 12.383  0.451 0.012
587734623250546901 55621   8 6 150.416874  42.448618 22.240  0.198 21.566  0.052 21.195  0.060 21.285  0.101 21.095  0.276   -83.0 10.1   -22.9  9.8   5.69 0.877 1 1 1 1 0 2   2.65   6480   279  315.5  65.4 13.725  0.462 0.015   1.96   6553   298  321.4  69.8 13.705  0.471 0.016
587734623250612441 55621   8 6 150.583750  42.512907 21.795  0.143 21.385  0.040 20.987  0.050 21.050  0.078 21.225  0.321    -1.8  9.0   -73.4  8.9   5.72 0.894 1 1 1 1 0 2   5.91   6598   221  298.3  59.1 13.646  0.443 0.013   5.55   6671   237  303.5  63.9 13.626  0.459 0.014
587734623250939911 55603   9 4 151.454095  42.800922 15.991  0.016 15.974  0.018 16.346  0.015 16.634  0.020 16.937  0.020  -143.0  4.6   -53.4  3.2  23.45 0.924 1 1 1 1 1 3   0.49  20651   350  121.2  26.7  8.628  0.507 0.003  34.07                                              
587734623251988704 55604  11 4 154.556365  43.854735 23.433  0.503 21.279  0.037 20.165  0.025 19.721  0.027 19.594  0.071    65.0  5.8   -78.7  5.4  11.74 0.906 0 1 1 1 1 2   1.92   4070    76   75.4  13.5 15.770  0.424 0.004   3.51   4199   123   74.3  19.0 15.648  0.525 0.004
587734623781388714 55603   7 3 134.700411  35.960293 22.854  0.510 22.483  0.124 20.977  0.053 20.302  0.051 19.831  0.129   -12.8 11.9   -69.3 11.3   4.33 0.895 0 1 1 1 1 2  22.75                                                 0.20   3500    64   60.6  13.7 16.440  0.484 0.003
587734623785320463 54554 106 1 144.297896  40.740462 18.241  0.028 17.891  0.022 18.085  0.021 18.279  0.023 18.467  0.042   -24.5  5.8    20.5  5.9   3.82 0.933 1 1 1 1 1 3   3.94  12670   561  184.8  39.4 10.782  0.586 0.009  43.13                                              
587734623785386055 54554 106 1 144.701689  40.731915 19.156  0.032 18.995  0.020 18.953  0.029 19.037  0.029 19.179  0.065   -22.1  5.9   -31.4  6.0   4.47 0.931 1 1 1 1 1 3  50.08                                                 8.55   9374   262  193.0  41.6 12.139  0.485 0.015
587734623785386365 54554 106 1 144.487501  40.835743 23.123  0.556 22.236  0.081 21.402  0.070 20.984  0.084 20.701  0.243   -40.5 11.5   -73.3 10.3   4.57 0.919 0 1 1 1 0 1   0.56   4583   180  165.0  32.8 15.252  0.438 0.008   0.38   4605   198  164.3  43.0 15.247  0.531 0.008
587734623786107018 55625   8 6 146.571296  41.529015 20.914  0.087 20.500  0.027 20.415  0.031 20.305  0.046 20.430  0.190   -27.0  8.0   -47.9  7.1   4.25 0.905 1 1 1 1 1 3   3.99   7681   248  276.8  57.6 12.980  0.465 0.015   6.01   7729   225  278.6  57.6 12.983  0.453 0.015
587734623786369155 55604  10 3 147.256752  41.843456 21.237  0.117 20.455  0.037 20.098  0.029 19.873  0.034 19.703  0.108    -3.0  6.8   -47.3  5.6   4.69 0.906 1 1 1 1 1 3   6.86   5972   100  157.8  29.1 14.084  0.413 0.011   9.73   5941   112  155.7  32.0 14.133  0.446 0.011
587734623786434596 55604  10 3 147.448197  41.853686 18.848  0.041 18.494  0.040 18.531  0.017 18.624  0.018 18.777  0.047   -33.9  6.0    17.6  4.6   4.46 0.921 1 1 1 1 1 3   2.01   9662   269  169.8  35.8 11.973  0.468 0.005   1.72   8940   175  149.0  30.5 12.346  0.450 0.005
587734623786893494 55604  10 6 148.627684  42.468360 20.939  0.099 20.296  0.032 20.094  0.041 20.039  0.045 20.334  0.223    29.0  6.7   -38.9  6.1   4.87 0.906 1 1 1 1 1 3   2.33   6928   199  207.7  42.4 13.433  0.462 0.008   1.73   6981   194  209.6  43.0 13.428  0.453 0.008
587734623787089993 55621   8 1 149.163739  42.519467 19.978  0.048 19.474  0.023 19.573  0.021 19.696  0.029 19.771  0.104   -60.8  6.0     9.5  6.5   6.47 0.910 1 1 1 1 1 3   3.65  10198   318  296.2  61.9 11.736  0.460 0.008  25.08                                              
587734623787614562 55603   9 2 150.657269  43.072140 24.833  1.149 22.027  0.069 20.723  0.039 20.161  0.041 19.751  0.096   -26.8  7.4   -54.4  6.6   5.13 0.902 0 1 1 1 1 2  10.39                                                 0.51   3784   142   69.9  19.2 16.101  0.550 0.002
587734623788794089 55604  11 2 154.141764  44.205254 22.615  0.332 21.176  0.041 20.492  0.031 20.188  0.036 19.955  0.111   -21.0  7.6   -91.1  6.9   8.13 0.905 0 1 1 1 1 2   1.61   4973    93  131.3  24.5 14.894  0.413 0.006   1.91   4984   116  132.0  30.1 14.902  0.481 0.006
587734623788924997 55604  11 5 154.545390  44.334241 19.507  0.035 19.092  0.019 19.338  0.031 19.511  0.025 19.827  0.093   -48.3  3.6   -26.0  3.9   9.33 0.913 1 1 1 1 1 3   2.31  13187   467  334.4  68.0 10.606  0.507 0.011  69.10                                              
587734689815724418 55182  26 2 140.983466   6.351290 22.378  0.211 21.117  0.043 20.393  0.032 20.205  0.043 20.056  0.126   -51.7  8.1  -123.8  8.6  12.41 0.905 1 1 1 1 1 3   2.60   5136    94  137.9  25.6 14.752  0.411 0.008   1.64   5116   118  136.9  30.9 14.788  0.477 0.008
587734690347155853 55566   8 4 128.680820   4.981332 21.596  0.169 20.916  0.031 20.551  0.041 20.419  0.055 20.453  0.201    52.1  9.5    -5.4  9.7   3.55 0.904 1 1 1 1 1 3   0.43   6202   145  211.8  40.6 13.918  0.431 0.015   0.65   6215   156  211.9  43.7 13.936  0.449 0.015
587734690350170141 55567  13 5 135.416513   6.096499 19.068  0.028 18.657  0.023 18.778  0.016 18.889  0.022 19.072  0.052    13.9  4.2    29.3  4.3   5.25 0.919 1 1 1 1 1 3   4.19  11084   300  221.2  47.5 11.370  0.502 0.030  27.08                                              
587734690883764777 55566   8 2 127.908435   5.378420 24.029  0.888 21.395  0.046 20.030  0.031 19.536  0.037 19.114  0.073    14.2  6.5   -90.6  6.2  10.63 0.907 0 1 1 1 1 2  11.72                                                 3.85   3792   133   51.9  14.1 16.092  0.549 0.002
587734690885599787 55566  13 3 132.118190   5.960200 25.079  0.834 21.869  0.065 20.563  0.037 20.006  0.032 19.451  0.079    22.5  7.1   -66.7  6.7   6.02 0.904 0 1 1 1 1 2  26.21                                                 6.21   3746   138   62.7  17.1 16.144  0.551 0.005
587734690885927017 55566  13 5 132.867378   6.097551 17.136  0.014 16.734  0.017 16.932  0.014 17.114  0.012 17.303  0.022    45.8  4.4   -45.2  4.1  10.34 0.928 1 1 1 1 1 3   7.50  12044   388  105.1  22.6 11.005  0.576 0.007 115.23                                              
587734690886844551 55567  13 2 135.023200   6.259830 17.455  0.016 17.279  0.018 17.595  0.016 17.901  0.020 18.178  0.033    15.3  2.8   -37.5  4.0   7.18 0.924 1 1 1 1 1 3   2.92  18009   385  191.8  42.0  9.234  0.534 0.019  97.05                                              
587734690886975573 55567  13 6 135.249400   6.489054 17.654  0.025 17.731  0.019 18.094  0.020 18.367  0.017 18.579  0.043    16.8  3.7   -21.1  3.2   5.14 0.923 0 1 1 1 1 2   3.96  19822  1235  256.0  50.6  8.810  0.435 0.022   2.46  21191  1496  284.9  57.1  8.557  0.505 0.022
587734690887106880 55567  13 5 135.607104   6.337081 21.473  0.114 20.734  0.031 20.441  0.037 20.357  0.046 20.403  0.173   -40.3  7.0     1.2  7.1   3.77 0.905 1 1 1 1 1 3   0.53   6468   144  216.8  42.1 13.734  0.438 0.013   0.24   6510   156  218.6  44.5 13.734  0.445 0.013
587734690888810525 55572  10 3 139.411360   6.874254 18.604  0.017 18.244  0.016 18.426  0.022 18.662  0.030 18.864  0.048   -10.8  3.8   -25.7  3.9   4.80 0.922 1 1 1 1 1 3   2.16  13518   679  224.8  51.4 10.497  0.653 0.021  87.46                                              
587734691421291101 55567  10 2 129.350142   6.082765 22.418  0.268 21.105  0.036 20.498  0.034 20.394  0.051 20.266  0.190    63.8  8.3   -55.0  8.2   8.04 0.905 0 1 1 1 1 2   2.93   5438   118  164.7  31.5 14.498  0.421 0.008   2.27   5457   122  166.0  35.4 14.506  0.454 0.008
587734691421421942 55567  10 5 129.732693   6.140496 20.216  0.050 20.040  0.022 20.193  0.028 20.203  0.040 20.385  0.190   -30.8  5.8   -16.6  5.5   3.93 0.906 1 1 1 1 1 3  30.49                                                 7.64  10250   254  366.8  73.8 11.747  0.454 0.011
587734691421553440 55567  10 5 130.028707   6.169549 25.462  0.805 22.231  0.080 20.815  0.042 20.166  0.044 19.876  0.123    66.5 11.1   -57.4 11.0   5.56 0.901 0 1 1 1 1 2  17.80                                                 0.51   3621   146   63.2  17.9 16.292  0.559 0.002
587734691423191265 55567  12 6 133.777603   6.651309 18.206  0.022 17.841  0.019 17.759  0.022 17.778  0.019 17.878  0.029  -147.6  3.7    52.9  3.7  29.46 0.923 1 1 1 1 1 3   4.55   8337   140   94.1  19.8 12.620  0.476 0.013   2.23   8189   104   91.1  18.7 12.730  0.452 0.012
587734691424698589 55572   8 4 137.210789   7.019862 19.639  0.031 19.116  0.019 19.037  0.026 18.967  0.029 19.042  0.059   -11.5  5.3   -74.6  5.7   8.99 0.917 1 1 1 0 1 2   4.28   7616   201  146.1  32.5 13.017  0.505 0.011   6.32   7610   135  145.2  29.7 13.050  0.451 0.011
587734691427057924 55598  11 4 142.567931   7.779851 21.598  0.124 20.843  0.027 20.570  0.039 20.523  0.048 20.172  0.153   -72.9 12.2    -9.9 12.2   4.37 0.904 1 1 1 1 1 3   5.51   6564   155  233.2  46.1 13.669  0.451 0.021   6.04   6605   167  234.9  48.2 13.670  0.455 0.021
587734691427123270 55598  11 4 142.745509   7.748452 16.805  0.013 17.056  0.013 17.546  0.018 17.852  0.018 18.189  0.032    -9.3  4.1   -31.0  4.0   5.48 0.924 1 1 1 1 1 3   2.86  31960   898  302.2  72.7  6.687  0.580 0.028   5.62  37558  1151  304.4  72.0  6.025  0.563 0.028
587734691427581984 55598  12 3 143.702496   7.940318 19.749  0.033 19.892  0.021 20.297  0.030 20.528  0.050 21.676  0.555   -43.7  7.8    13.7  8.0   3.85 0.906 1 1 1 1 0 2   2.08  26212  1059  879.3 204.7  7.573  0.548 0.036   1.46  27373  2114  852.9 193.7  7.425  0.633 0.036
587734691958096105 55567  10 2 129.246712   6.368016 16.650  0.012 17.012  0.020 17.474  0.014 17.809  0.021 18.181  0.033   -19.0  3.6    -2.5  3.5   3.66 0.924 1 1 1 1 1 3   2.79  35799  1367  333.4  81.6  6.176  0.600 0.010   4.71  40000     0  318.7  73.2  5.745  0.498 0.010
587734691963732598 55598  11 2 142.088661   8.072436 23.901  0.611 22.028  0.069 20.513  0.035 19.815  0.034 19.457  0.074    42.7 12.5   -84.1 12.0   5.56 0.905 0 1 1 1 1 2  57.32                                                 0.62   3500    68   48.9  11.2 16.440  0.489 0.003
587734840666685941 54059  63 3 114.928072  19.794307 20.064  0.049 20.142  0.021 20.417  0.028 20.555  0.048 20.821  0.231    48.8  8.3   -49.8  9.8   4.25 0.925 1 1 1 1 0 2  21.42                                                 2.55  14395   822  586.6 132.0 10.258  0.556 0.018
587734840667013684 55567   7 2 115.528253  20.338115 20.507  0.070 20.094  0.021 20.027  0.027 20.008  0.032 19.991  0.112   -26.6  6.2   -25.2  6.1   4.02 0.907 1 1 1 1 1 3   1.99   7973   204  249.0  51.5 12.816  0.460 0.009   3.88   7957   186  246.8  50.8 12.855  0.451 0.009
587734840667865244 55626   2 6 117.105887  21.572402 18.963  0.024 18.450  0.013 18.335  0.013 18.311  0.015 18.324  0.033    31.5  5.1   -92.2  5.2  12.92 0.922 1 1 1 0 1 2   4.79   7415   101  102.6  21.2 13.134  0.459 0.005  11.49                                              
587734841203884391 55567   7 1 115.344943  20.594336 19.060  0.023 18.962  0.014 19.265  0.015 19.522  0.024 19.777  0.096   -14.2  4.6   -37.8  4.1   6.00 0.914 1 1 1 1 1 3   1.88  18970   458  423.9  93.6  9.005  0.521 0.031  37.16                                              
587734841204016033 54059  65 1 115.520523  20.836525 24.494  1.017 22.009  0.084 20.755  0.041 20.341  0.041 20.008  0.117    10.7 12.8   -59.9 11.8   3.56 0.925 0 1 1 1 1 2   0.78   3809   205   89.8  17.6 16.058  0.494 0.007   2.65   4076   150   90.3  23.8 15.777  0.537 0.007
587734841205850284 55566   5 3 118.781142  23.721298 17.038  0.018 16.794  0.012 17.067  0.011 17.339  0.015 17.585  0.019   -35.7  3.3    23.8  6.9   4.48 0.927 1 1 1 1 1 3   3.03  15719   252  137.0  29.2  9.833  0.493 0.004 170.07                                              
587734841740886212 54059  65 1 115.220325  21.022465 17.832  0.015 17.595  0.011 17.616  0.011 17.750  0.015 17.856  0.024   -54.8  8.4  -134.7  6.4  12.25 0.933 1 1 1 1 1 3  99.11                                                 3.70   9480   110  106.7  22.4 12.089  0.460 0.005
587734841741280227 54059  65 4 115.949761  21.699940 23.625  0.848 22.047  0.084 20.695  0.039 20.106  0.036 19.770  0.118    28.7 10.9   -65.8 11.5   4.56 0.925 0 1 1 1 1 2  10.52                                                 0.10   3741   146   66.5  18.4 16.151  0.552 0.003
587734841742590562 54059  72 4 118.324797  23.690980 23.889  0.863 22.283  0.083 20.960  0.044 20.244  0.035 19.825  0.100   -40.3 18.8   -82.0 19.9   4.22 0.925 0 1 1 1 1 2  34.45                                                 1.91   3575   135   63.2  17.3 16.348  0.549 0.004
587734861608124539 55507  30 5 150.903172   7.303663 19.229  0.034 19.191  0.019 19.331  0.024 19.548  0.025 19.652  0.081   -27.4  4.0    41.7  4.4   7.83 0.913 0 1 1 1 1 2   2.63  11845   468  315.3  57.7 11.078  0.377 0.013   2.34  11768   398  297.6  61.5 11.142  0.472 0.013
587734862144209232 55190  61 1 149.099312   7.508731 23.303  0.595 21.851  0.062 20.642  0.041 20.195  0.035 19.967  0.099    -3.3 13.7   -63.3 13.3   3.59 0.904 0 1 1 1 1 2   0.02   3862   147   86.4  16.2 15.998  0.461 0.007   1.48   4082   139   85.7  22.5 15.771  0.536 0.007
587734862144209250 55190  61 1 148.967213   7.500626 22.340  0.255 21.123  0.038 20.493  0.038 20.317  0.037 20.196  0.121    -8.8 12.3   -69.7 11.9   4.73 0.905 1 1 1 1 1 3   0.88   5325    96  156.4  29.4 14.591  0.414 0.006   0.57   5317   108  156.0  33.7 14.620  0.459 0.006
587734862145650813 55599  11 3 152.295236   7.918836 21.287  0.109 20.254  0.031 19.892  0.025 19.705  0.032 19.656  0.078   -82.8  6.7    18.8  6.3   8.97 0.908 1 1 1 1 1 3   2.90   5892    89  142.3  26.3 14.142  0.411 0.004   4.92   5884    95  141.4  28.8 14.176  0.438 0.004
587734862146175178 55599  12 3 153.521155   8.000574 21.773  0.179 20.717  0.032 20.215  0.030 20.042  0.032 19.998  0.102    34.7  9.7   -96.6 10.2   7.43 0.906 1 1 1 1 1 3   0.12   5657    90  153.5  28.7 14.322  0.419 0.013   0.05   5644   100  152.4  31.6 14.359  0.449 0.013
587734862147354847 55600  10 2 156.303491   8.225001 21.447  0.168 20.868  0.039 20.614  0.045 20.688  0.058 20.497  0.168    18.4 10.0   -52.5  9.8   3.51 0.904 1 1 1 1 1 3   3.40   7044   271  276.0  57.7 13.360  0.472 0.011   2.75   7082   264  277.6  58.1 13.365  0.462 0.011
587734862147485752 55600  10 2 156.569993   8.216362 19.399  0.042 19.434  0.022 19.680  0.034 19.915  0.036 19.997  0.111   -19.8  5.8    25.9  5.6   3.87 0.909 1 1 1 1 1 3  18.49                                                 1.77  14502   743  419.4  92.9 10.225  0.528 0.032
587734862148272158 55600  11 6 158.356461   8.513091 19.121  0.025 18.713  0.021 18.867  0.015 19.097  0.024 19.175  0.058   -29.4  4.4   -14.1  4.4   5.08 0.918 1 0 1 1 1 2   6.98  11993   688  256.4  59.6 11.024  0.673 0.015  18.07                                              
587734862148403262 55600  11 6 158.664084   8.498997 19.217  0.028 18.771  0.019 18.895  0.022 19.051  0.025 19.331  0.066   -28.2  4.5    15.0  4.5   4.99 0.918 1 1 1 1 1 3   1.38  11105   284  240.9  51.1 11.361  0.491 0.013  52.02                                              
587734862679572530 55598  13 4 145.543773   7.731889 19.099  0.022 18.913  0.013 18.975  0.018 19.146  0.022 19.401  0.068   -30.1  4.7     8.0  4.2   4.63 0.917 1 1 1 1 1 3  81.07                                                 4.85  10197   135  214.5  42.8 11.769  0.448 0.016
587734862680293490 55598  14 4 147.190864   7.725641 20.818  0.074 20.188  0.030 19.995  0.028 20.015  0.038 20.407  0.168    -5.9  7.3   -39.8  7.0   4.23 0.907 1 1 1 1 1 3   9.09   7277   220  215.3  46.2 13.217  0.497 0.018   6.31   7301   185  215.8  44.5 13.232  0.466 0.018
587734862680621165 55598  15 3 147.933354   7.832567 17.938  0.020 17.537  0.015 17.608  0.016 17.831  0.019 18.086  0.028   -36.6  4.2   -70.2  3.3  13.20 0.924 1 1 1 1 1 3  10.73  11217   197  138.1  28.7 11.317  0.476 0.007 100.31                                              
587734862680686699 55598  15 3 148.022545   7.812735 21.358  0.097 20.724  0.030 20.373  0.030 20.249  0.045 20.497  0.170   -80.5  8.6    12.7  8.1   6.89 0.905 1 1 1 1 1 3   3.40   6323   118  203.4  38.2 13.833  0.422 0.010   3.51   6357   132  204.8  41.7 13.837  0.442 0.010
587734862682390702 55599  11 2 151.983141   8.289649 22.710  0.302 21.010  0.033 19.735  0.022 19.227  0.024 18.959  0.045   -44.9  6.1  -127.6  5.7  14.85 0.909 0 1 1 1 1 2   4.78   3640    78   51.6   8.8 16.257  0.413 0.006   2.79   3929   124   50.1  13.2 15.937  0.538 0.006
587734891673092353 55192  15 1 165.430078   8.550007 23.847  1.150 21.667  0.105 20.346  0.038 19.820  0.039 19.586  0.095   -33.1 10.8   -79.7  9.2   5.74 0.905 0 1 1 1 1 2   2.25   3590   174   67.2  11.4 16.316  0.418 0.004   1.30   3912   148   65.4  17.5 15.956  0.539 0.004
588297863103971419 55603   6 3 133.140268  32.850028 20.239  0.054 20.093  0.034 20.327  0.031 20.383  0.052 20.505  0.189     2.8  7.1   -45.4  7.4   4.06 0.906 1 1 1 0 1 2   6.14  16509   771  636.3 143.3  9.617  0.553 0.013   4.26  11674   509  457.6  95.7 11.177  0.486 0.012
588297863104626962 55625   6 3 134.682208  33.785868 20.767  0.079 20.328  0.034 20.308  0.035 20.355  0.072 20.279  0.160   -10.6  9.6   -54.2  9.9   4.12 0.906 1 1 1 1 1 3   1.38   8584   426  318.7  71.9 12.492  0.509 0.011   2.77   8392   294  305.7  64.7 12.623  0.469 0.011
588297863107575941 55630   7 5 141.765182  37.328521 20.201  0.045 19.773  0.019 19.748  0.024 19.693  0.035 19.835  0.113     0.1  5.9   -31.7  4.6   3.66 0.909 1 1 1 1 1 3   4.57   8275   220  229.6  48.5 12.652  0.468 0.012   7.71   8188   176  224.6  46.5 12.731  0.451 0.012
588297863107772445 55630   7 6 142.080762  37.624437 19.586  0.029 18.957  0.061 18.697  0.021 18.704  0.026 18.779  0.052   -17.1  6.0   -52.6  4.6   6.46 0.920 1 1 1 1 1 3   8.79   6764    73  107.1  20.8 13.538  0.432 0.007   2.67   6859    79  109.0  21.8 13.505  0.435 0.007
588297863109083159 55626   7 3 145.523587  38.956058 19.415  0.026 19.135  0.017 19.450  0.023 19.744  0.029 20.205  0.147    20.8  4.7   -38.0  4.1   6.30 0.912 1 1 1 1 1 3   7.22  16603   420  419.4  90.9  9.592  0.501 0.022 102.56                                              
588297863111835830 55630   9 3 153.014166  41.752643 19.914  0.048 19.567  0.022 19.688  0.031 19.771  0.030 20.169  0.136    35.0  5.6   -58.7  4.3   8.24 0.909 1 1 1 1 1 3   6.25  10785   383  329.1  66.1 11.490  0.441 0.015  12.18                                              
588297863112360016 55630   9 5 154.507714  42.238651 19.414  0.026 19.216  0.040 19.496  0.019 19.852  0.033 19.938  0.100     7.8  4.9   -36.0  6.2   4.22 0.911 1 1 1 1 1 3   7.14  16957   449  444.6  96.4  9.499  0.516 0.011  34.11                                              
588297863113539936 55631   7 5 157.781350  43.171104 24.699  1.154 21.941  0.097 20.906  0.052 20.204  0.051 19.832  0.119    -8.2 11.4   -80.1 10.6   5.44 0.898 0 1 1 1 1 2  16.73                                                 6.69   3840   158   76.0  21.0 16.036  0.552 0.002
588297863116161142 55630  11 4 165.737389  44.969765 20.905  0.071 20.322  0.026 20.137  0.042 20.099  0.055 20.404  0.155   -55.0  8.0   -27.7  7.3   5.41 0.906 1 1 1 1 1 3   3.85   7133   209  223.2  46.6 13.304  0.466 0.007   2.67   7192   191  225.5  46.4 13.298  0.448 0.007
588297863116750864 55631   9 5 167.569480  45.293429 18.062  0.036 17.672  0.026 17.912  0.012 18.121  0.016 18.452  0.041    45.9 10.7   -35.7  6.1   3.76 0.923 1 1 1 1 1 3   3.09  13733   380  180.5  37.0 10.428  0.508 0.010  68.19                                              
588297863118323842 55631  10 4 172.721843  45.923286 19.817  0.033 19.493  0.025 19.722  0.021 20.032  0.036 20.695  0.219   -43.7  5.9   -27.0  5.2   5.65 0.909 1 1 1 1 0 2   2.63  14751   481  443.2  95.6 10.112  0.521 0.012  47.28                                              
588297863634419937 55566   5 4 119.796231  23.999353 20.483  0.079 20.097  0.027 19.991  0.027 20.045  0.034 19.904  0.099   -21.8  6.9   -64.9  6.7   6.55 0.907 1 1 1 1 1 3   4.92   7987   234  248.4  51.7 12.808  0.466 0.011   5.42   7971   207  246.3  50.9 12.848  0.455 0.010
588297863634748148 55598   7 1 120.491851  24.581695 22.576  0.414 21.380  0.055 20.748  0.045 20.535  0.049 20.550  0.193   -29.7 11.2   -77.8 10.9   4.99 0.902 0 1 1 1 1 2   0.56   5274   142  170.9  33.2 14.634  0.427 0.008   0.35   5286   146  171.9  37.8 14.645  0.467 0.008
588297863639138498 55630   5 3 129.204706  30.819572 20.409  0.065 20.154  0.029 20.137  0.029 20.115  0.033 20.498  0.156    -2.4  7.2   -54.1  7.1   5.18 0.906 1 1 1 1 1 3  11.58                                                 7.51   8769   201  293.7  60.1 12.431  0.455 0.023
588297863641694376 55625   6 2 134.857763  34.325847 20.655  0.083 19.990  0.024 19.688  0.025 19.600  0.028 19.898  0.110   -65.2  6.3  -115.7  5.7  14.44 0.909 1 1 1 1 1 3   7.42   6523   104  156.5  30.0 13.697  0.431 0.011   5.89   6560   112  157.5  31.6 13.700  0.437 0.011
588297863641694732 55625   6 2 134.946442  34.302352 22.658  0.468 21.949  0.081 21.062  0.065 20.934  0.088 20.490  0.182   -20.8 15.9  -109.2 15.4   5.06 0.890 0 1 1 0 1 1   0.03   4567   202  141.8  29.3 15.268  0.447 0.010   0.01   4583   216  140.3  37.9 15.268  0.537 0.009
588297863643463856 55621   6 6 138.924692  36.607697 20.130  0.055 20.123  0.029 20.264  0.034 20.401  0.049 20.644  0.208   -11.4  5.9   -46.2  6.1   5.09 0.906 1 1 1 1 0 2  30.65                                                 1.09  11705   449  448.0  92.7 11.165  0.471 0.018
588297863645692058 55621   7 5 144.545718  39.144931 19.673  0.036 19.337  0.022 19.606  0.023 19.821  0.033 20.321  0.140    26.1  4.9    -9.3  5.4   3.53 0.910 1 1 1 1 1 3   3.22  14922   476  415.5  89.0 10.062  0.513 0.018  55.62                                              
588297863645757471 55621   7 5 144.686760  39.222596 18.148  0.017 18.179  0.016 18.432  0.019 18.611  0.018 18.804  0.041   -29.0  4.4    45.2  4.9   7.79 0.922 1 1 1 1 1 3  88.27                                                 3.22  13273   258  218.6  45.8 10.614  0.476 0.010
588297863645757613 55621   7 5 144.751948  39.271016 22.369  0.289 20.345  0.024 19.741  0.025 19.475  0.025 19.339  0.061   379.3  5.1  -490.5  5.5  77.11 0.909 0 1 1 1 1 2   1.33   5201    63  102.9  19.2 14.696  0.411 0.005   2.29   5206    83  103.2  22.4 14.712  0.460 0.005
588297863646019926 55626   7 1 145.331504  39.433177 22.730  0.395 21.813  0.074 20.978  0.050 20.670  0.049 20.737  0.211    13.2  9.2   -52.7  8.5   3.93 0.895 0 1 1 1 0 1   0.02   4739   148  147.9  28.6 15.105  0.431 0.015   0.06   4769   169  149.4  36.4 15.094  0.509 0.015
588297863647854870 55631   6 5 150.317701  41.262989 23.413  0.907 22.017  0.094 20.666  0.045 20.064  0.036 19.628  0.083    18.6 10.1   -68.6  9.7   4.47 0.903 0 1 1 1 1 2  18.96                                                 0.69   3681   143   62.2  17.1 16.221  0.551 0.002
588297863649493616 55626   9 3 154.985000  42.775655 24.918  1.266 22.323  0.115 20.987  0.053 20.368  0.051 20.162  0.134   -21.5 10.9   -68.2 10.9   4.80 0.894 0 1 1 1 1 2   6.29   3551   163   87.2  14.5 16.364  0.406 0.003   1.04   3753   162   76.6  21.5 16.136  0.556 0.002
588297863651917840 55631   8 6 162.274637  44.645610 18.234  0.017 18.066  0.010 18.362  0.032 18.663  0.021 18.890  0.050   -71.4  4.9    17.4  4.7  10.22 0.922 1 1 1 1 0 2   0.93  17942   407  272.3  61.0  9.251  0.531 0.022 120.62                                              
588297863652114544 55626  10 3 162.715455  44.748237 20.585  0.066 19.950  0.029 19.847  0.025 19.852  0.031 19.865  0.097   -63.6  6.8   -70.1  5.8   9.27 0.908 1 1 1 1 1 3   5.72   7536   205  211.5  44.8 13.063  0.475 0.011   5.56   7502   165  209.1  42.4 13.113  0.442 0.011
588297863652376783 55626  10 4 163.570780  44.970211 21.673  0.191 21.153  0.045 20.870  0.045 20.730  0.053 20.860  0.267   -57.4  9.2   -24.5  9.1   4.01 0.899 1 1 1 1 0 2   1.01   6492   208  263.7  51.8 13.718  0.443 0.011   1.86   6520   215  265.0  55.0 13.726  0.455 0.011
588297863652573416 55630  11 2 164.310426  45.142841 21.800  0.222 20.928  0.045 20.755  0.046 20.721  0.071 20.460  0.184   -71.5 11.6    19.5  8.4   4.18 0.902 1 1 1 1 1 3   4.33   7053   317  281.1  60.2 13.354  0.486 0.030   4.75   7079   310  282.2  60.0 13.367  0.471 0.030
588297863652967012 55630  11 5 165.590503  45.244920 22.540  0.351 21.787  0.058 21.273  0.072 21.260  0.090 20.702  0.192   -58.2 14.7   -51.6 14.5   3.79 0.867 0 1 1 1 1 2   5.64   5677   222  256.1  52.6 14.307  0.446 0.009   5.93   5679   217  255.4  56.1 14.331  0.464 0.009
588297863653163221 55630  11 5 166.144874  45.330807 20.611  0.067 20.065  0.026 20.064  0.031 20.006  0.030 20.059  0.110   -35.8  6.5    27.5  6.8   4.58 0.906 1 1 1 1 1 3   6.90   8060   231  253.4  53.8 12.768  0.473 0.010  10.43   7940   191  245.8  50.4 12.865  0.448 0.010
588297863653163634 55630  11 6 166.157638  45.429374 22.990  0.486 22.216  0.083 20.753  0.048 20.180  0.034 19.739  0.083   -61.8 10.6   -41.1 10.1   5.22 0.902 0 1 1 1 1 2  21.00                                                 1.54   3638   141   63.4  17.6 16.272  0.554 0.002
588297863653621794 55631   9 6 167.606578  45.564556 18.787  0.023 18.383  0.032 18.450  0.017 18.630  0.040 18.851  0.047    46.6  8.4   -53.7  5.1   5.79 0.922 1 1 1 1 1 3   1.68  10705   383  190.0  44.3 11.522  0.560 0.008  23.67                                              
588297863654735996 55630  12 5 171.173677  46.203718 20.303  0.057 19.909  0.024 20.127  0.026 20.268  0.040 20.771  0.214   -40.0  7.2   -22.6  5.7   4.15 0.906 1 1 1 1 0 2   2.02  12589   695  468.9  94.5 10.810  0.515 0.010  24.49                                              
588297863654998123 55631  10 2 172.108279  46.144212 19.634  0.045 19.169  0.025 19.284  0.025 19.467  0.038 19.703  0.087   -21.1  8.0   -60.2  5.1   5.45 0.914 1 1 1 1 1 3   1.18  11047   372  288.6  60.4 11.384  0.475 0.010  29.23                                              
588297863657291876 55631  12 4 179.487311  46.846691 20.685  0.071 20.270  0.035 20.496  0.035 20.620  0.047 20.640  0.178   -38.1  6.9   -22.0  6.7   4.14 0.905 1 1 1 1 1 3   3.73  12266   771  539.1 111.6 10.924  0.546 0.017  15.73                                              
588297863657553991 55632   8 3 180.520639  46.902571 21.578  0.158 20.828  0.050 20.643  0.036 20.479  0.044 20.454  0.156   -49.4  8.6   -19.0  7.4   3.81 0.904 1 1 1 1 1 3   3.48   6552   196  239.6  47.1 13.677  0.443 0.005   5.13   6571   199  240.1  49.2 13.693  0.449 0.005
588297863657816115 55632   8 4 181.388786  46.895876 18.701  0.021 18.443  0.017 18.774  0.019 19.021  0.020 19.274  0.060   -30.3  4.9     6.9  3.6   4.31 0.919 1 1 1 1 1 3   2.80  16444   342  306.0  66.0  9.634  0.502 0.012 106.95                                              
588297864174240221 55603   5 1 125.239288  28.695229 24.772  1.128 22.301  0.101 20.762  0.042 20.171  0.041 19.970  0.119   -64.2 10.5   -58.5 10.1   5.44 0.902 0 1 1 1 1 2  13.11                                                 4.26   3651   148   64.5  18.0 16.257  0.555 0.002
588297864177647845 55600   7 6 132.453276  33.485457 21.702  0.159 20.871  0.038 20.603  0.040 20.488  0.052 20.549  0.194   -52.6  9.9   -35.8 10.0   4.07 0.904 1 1 1 1 1 3   1.28   6433   180  230.6  45.4 13.757  0.441 0.009   1.28   6469   185  232.2  47.6 13.761  0.446 0.009
588297864179613853 55604   8 2 136.918331  36.083445 22.236  0.247 20.636  0.034 19.856  0.025 19.527  0.028 19.344  0.072   -85.9  6.3    -4.2  6.5   9.05 0.908 0 1 1 1 1 2   0.76   4763    70   89.5  16.4 15.083  0.408 0.003   0.72   4781   107   89.9  21.0 15.083  0.489 0.003
588297864181907543 55604   9 4 142.635879  38.763308 19.869  0.059 19.057  0.040 18.723  0.029 18.616  0.020 18.577  0.050    -8.9  4.3  -156.2  4.3  25.29 0.920 1 1 1 1 1 3   0.52   6172    76   91.6  16.9 13.939  0.409 0.003   1.17   6175    80   91.1  18.3 13.964  0.434 0.003
588297864181973301 55604   9 4 142.732859  38.853960 22.665  0.469 21.246  0.044 20.546  0.053 20.279  0.053 20.132  0.156  -137.9  7.9   -33.1  8.2  12.16 0.904 0 1 1 1 1 2   0.01   5017   114  138.9  26.5 14.855  0.417 0.005   0.04   5032   131  139.9  32.0 14.860  0.480 0.005
588297864182563067 55621   7 6 144.310899  39.600586 21.863  0.168 21.174  0.037 20.762  0.045 20.676  0.056 20.580  0.175    65.4  7.6   -53.2  6.8   6.73 0.902 1 1 1 1 1 3   0.95   6137   151  231.3  44.1 13.964  0.428 0.016   0.86   6140   162  230.6  47.7 13.989  0.449 0.016
588297864182890608 55603   8 3 145.164728  39.770901 24.005  0.810 22.466  0.139 21.256  0.063 20.869  0.062 20.710  0.218   -68.7 10.8   -44.8 10.8   4.61 0.869 0 1 1 1 0 1   0.32   3973   294  121.3  26.1 15.874  0.538 0.006   1.12   4175   210  122.3  34.1 15.673  0.555 0.006
588297864184135694 55626   8 5 148.396307  41.139664 23.250  0.557 21.044  0.038 19.753  0.019 19.154  0.021 18.908  0.050   -42.1  4.5   -90.3  4.5  14.51 0.909 0 1 1 1 1 2  31.49                                                 2.58   3808   125   45.3  12.1 16.073  0.543 0.003
588297864184856582 55621   8 4 150.367953  41.833796 19.487  0.028 19.073  0.028 19.003  0.023 18.963  0.019 19.064  0.061   -30.2  4.0     3.6  4.8   4.44 0.917 1 1 1 1 1 3   3.51   7886   144  152.6  32.0 12.864  0.470 0.004   6.42   7844   105  150.4  30.4 12.918  0.439 0.004
588297864185839798 55625   9 4 153.250475  42.738044 23.474  0.613 20.943  0.037 19.902  0.033 19.490  0.022 19.328  0.065    31.5  6.0  -107.6  6.8  10.98 0.907 0 1 1 1 1 2   0.63   4225    67   71.6  12.9 15.607  0.416 0.002   1.09   4314   119   71.1  17.8 15.531  0.517 0.002
588297864185970850 55625   9 4 153.672133  42.962661 20.557  0.060 20.213  0.023 19.994  0.029 20.034  0.034 20.001  0.117   -71.2  7.1   -55.7  7.7   8.86 0.907 1 1 1 1 1 3   7.00   7460   169  226.8  45.7 13.107  0.450 0.010   6.73   7535   161  229.8  46.8 13.093  0.445 0.010
588297864188395541 55625  11 3 160.834147  44.780023 19.336  0.027 19.065  0.072 19.271  0.021 19.363  0.025 19.793  0.107   -44.7  7.8    18.8  5.0   4.23 0.914 1 1 1 1 1 3  20.08                                                 8.80  10163   168  243.2  48.5 11.784  0.443 0.007
588297864188395562 55625  11 3 160.709164  44.816498 20.195  0.047 19.409  0.072 19.119  0.020 19.025  0.021 19.070  0.060  -144.1  7.7  -112.6  4.8  16.18 0.916 1 1 1 1 1 3   1.69   6301    77  114.0  21.1 13.848  0.411 0.005   0.62   6335    85  114.6  23.0 13.852  0.436 0.005
588297864190033938 55626  11 3 165.912182  45.761427 20.439  0.050 20.114  0.034 19.965  0.065 20.006  0.037 20.179  0.122   -57.3  6.7   -42.6  6.3   7.85 0.907 1 1 1 1 1 3   3.81   8154   251  256.1  53.6 12.717  0.467 0.011   2.21   8111   207  252.5  52.5 12.772  0.452 0.011
588297864190427966 55626  11 4 167.286155  45.904767 23.757  0.749 21.963  0.072 20.787  0.041 20.303  0.042 20.064  0.120    -1.4  9.3   -50.4  9.8   3.65 0.901 0 1 1 1 1 2   0.48   3853   161   91.4  17.0 16.007  0.457 0.004   0.27   4058   146   89.3  23.7 15.797  0.538 0.004
588297864192983355 55630  13 5 175.489405  47.061023 25.162  0.883 21.974  0.101 21.229  0.060 21.153  0.084 20.659  0.215  -191.3 12.3   -22.7  9.6   9.99 0.873 0 1 1 1 1 2   4.25   5142   234  205.4  43.3 14.746  0.456 0.009   4.33   5168   233  208.0  49.3 14.744  0.497 0.009
588297864194162851 55631  12 5 179.593022  47.204159 21.307  0.093 20.633  0.033 20.619  0.041 20.725  0.056 20.770  0.212   -58.9  6.7   -12.3  6.8   5.47 0.904 1 1 1 1 0 2   7.00   8938   519  395.9  95.0 12.315  0.543 0.015  11.13                                              
588297864194359425 55632   8 2 180.162525  47.315836 21.769  0.151 21.009  0.036 20.524  0.035 20.403  0.040 20.205  0.124   -73.8  7.9    36.0  7.3   6.69 0.905 1 1 1 1 0 2   2.22   5861   111  192.2  35.7 14.166  0.415 0.008   1.48   5843   121  190.5  39.4 14.207  0.447 0.008
588297864709079369 55593   5 2 121.014971  26.031611 20.931  0.097 19.281  0.023 18.496  0.017 18.257  0.019 18.123  0.033   -98.2  3.9   -70.1  4.3  19.74 0.922 1 1 1 1 1 3   3.80   4911    42   52.2   9.5 14.949  0.403 0.003   8.52   4889    89   51.7  11.8 14.986  0.481 0.003
588297864710587194 55600   6 2 123.937024  28.355291 22.268  0.266 20.993  0.044 20.365  0.040 20.277  0.039 20.129  0.130    -3.8  8.9   -77.2 11.6   4.73 0.905 0 1 1 1 1 2   4.24   5470   124  159.1  30.6 14.471  0.424 0.005   3.54   5480   126  159.5  33.6 14.488  0.450 0.005
588297864711766338 55567   9 3 126.309902  29.949092 21.461  0.145 20.846  0.034 20.507  0.036 20.411  0.048 20.528  0.201    49.4  8.5   -80.9  8.1   9.68 0.905 1 1 1 1 1 3   0.94   6382   157  219.5  42.3 13.792  0.434 0.012   0.95   6410   165  220.5  45.1 13.801  0.447 0.012
588297864712159808 55567   9 6 127.087912  30.481304 22.499  0.401 21.002  0.042 20.452  0.039 20.288  0.048 20.250  0.175    60.6  6.6    -3.8  6.2   6.40 0.905 0 1 1 1 1 2   0.40   5566   133  165.5  32.0 14.394  0.431 0.019   0.13   5575   136  165.7  35.0 14.413  0.456 0.019
588297864714977435 55598   9 1 133.210975  34.465482 20.646  0.077 20.091  0.043 20.299  0.035 20.533  0.060 20.435  0.248     6.3  8.1   -39.7  8.1   3.80 0.906 1 1 1 1 0 2   3.24  12617   903  509.5 106.8 10.800  0.591 0.022  23.76                                              
588297864715763857 55626   6 1 135.088989  35.436665 20.500  0.069 19.901  0.022 19.911  0.029 20.072  0.039 20.132  0.159   -26.3  6.1   -43.5  5.1   5.68 0.907 1 1 1 1 1 3   8.07   9601   342  321.1  68.2 12.001  0.465 0.012  20.61                                              
588297864717795413 55598  10 4 139.961310  37.913132 19.580  0.038 19.139  0.024 19.362  0.022 19.562  0.025 19.729  0.118   -40.9  5.4   -20.0  4.9   5.69 0.913 1 1 1 1 1 3   2.03  12970   590  336.2  69.4 10.679  0.550 0.015  54.72                                              
588297864718909667 55604   9 5 142.566531  39.276844 21.506  0.201 20.860  0.045 20.711  0.085 20.658  0.080 20.920  0.309    35.0  9.0   -35.6  9.2   3.81 0.903 1 1 1 1 0 2   0.53   7210   404  290.4  65.4 13.257  0.506 0.012   0.52   7234   383  290.9  64.3 13.272  0.487 0.012
588297864720023683 55603   8 6 145.655921  40.421425 20.233  0.054 19.721  0.016 19.885  0.025 20.071  0.037 20.472  0.212    16.6  6.4   -29.1  4.0   3.50 0.908 1 1 1 1 0 2   3.28  11909   478  403.7  81.1 11.055  0.470 0.019  48.07                                              
588297864720416841 55625   8 4 146.689979  40.875105 18.269  0.018 17.873  0.015 18.103  0.023 18.330  0.027 18.570  0.037   -43.4  4.3    16.2  3.8   7.61 0.923 1 1 1 1 1 3   0.94  13468   459  194.4  42.0 10.513  0.577 0.010 150.85                                              
588297864721007108 55626   8 1 148.260352  41.535463 22.548  0.371 21.170  0.051 20.565  0.035 20.327  0.039 20.182  0.162   -65.5  7.7    -8.5  6.6   5.69 0.904 0 1 1 1 1 2   0.09   5275   125  154.9  29.8 14.633  0.426 0.013   0.26   5282   134  155.5  34.1 14.649  0.468 0.014
588297864721793216 55621   8 5 150.535603  42.264269 21.361  0.142 20.803  0.031 21.041  0.055 21.255  0.091 23.108  0.944    64.0  8.5   -62.2  8.9   6.55 0.891 1 1 1 1 0 2   1.66  13677  1060  746.0 147.2 10.446  0.490 0.024  14.23                                              
588297864722514392 55625   9 3 152.412724  43.012487 23.555  0.738 22.132  0.077 21.189  0.061 20.853  0.066 20.568  0.200    72.1 13.9   -20.7 14.0   3.61 0.878 0 1 1 1 1 2   0.17   4473   154  145.5  28.0 15.358  0.432 0.005   0.29   4518   172  145.4  37.1 15.329  0.522 0.005
588297864722842216 55625   9 5 153.453542  43.225979 24.086  1.014 22.128  0.080 20.707  0.039 20.235  0.041 19.835  0.115   -39.3 11.4   -46.6 11.4   4.07 0.903 0 1 1 1 1 2   4.35   3479   150   77.1  12.6 16.453  0.396 0.002   4.40   3818   147   73.1  20.0 16.062  0.549 0.002
588297864723693731 55621   9 3 155.867383  44.010652 21.267  0.127 20.342  0.032 19.930  0.031 19.750  0.028 19.704  0.105   -81.1  5.1    14.5  4.2  10.81 0.907 1 1 1 1 1 3   0.46   5860    91  143.3  26.6 14.167  0.414 0.008   1.24   5840    98  141.8  29.0 14.209  0.441 0.008
588297864726315128 55621  11 3 163.818486  45.872519 20.885  0.096 20.320  0.037 20.178  0.034 20.232  0.048 20.038  0.154   -29.4  6.0   -26.8  4.6   4.36 0.906 1 1 1 1 1 3   3.82   7504   274  246.7  53.0 13.081  0.488 0.009   3.66   7509   236  246.1  51.0 13.109  0.459 0.009
588297864726904959 55626  11 2 165.900990  46.220569 21.407  0.118 20.218  0.029 19.688  0.024 19.429  0.025 19.331  0.068   -67.2  5.6   -47.9  5.3  10.07 0.909 1 1 1 1 1 3   3.04   5400    67  108.7  20.0 14.529  0.406 0.003   3.81   5363    84  107.1  23.0 14.582  0.456 0.003
588297864727954051 55604  13 4 169.265696  46.741876 22.670  0.383 21.467  0.054 20.919  0.049 20.537  0.051 20.512  0.194    36.5 10.6   -62.4 11.3   3.89 0.897 0 1 1 1 1 2   4.15   5164   136  169.5  32.8 14.728  0.424 0.008   4.44   5162   145  169.5  38.4 14.749  0.477 0.008
588297864730574854 55631  11 6 177.833947  47.489506 17.596  0.027 17.836  0.020 18.299  0.026 18.634  0.019 19.052  0.055   -26.6  4.6    17.7  5.0   4.41 0.923 1 1 1 1 1 3   3.03  31346  1198  425.9 100.2  6.775  0.557 0.024   5.51  37014  1691  432.3 100.2  6.090  0.543 0.024
588297865245032980 54060 219 1 119.066031  24.856184 21.375  0.132 21.158  0.045 21.059  0.058 21.087  0.085 21.455  0.357   -75.7 16.6   -18.0 14.7   3.61 0.924 1 1 1 1 0 2   2.56   8524   549  438.8  98.3 12.523  0.512 0.033   1.15   8622   408  444.0  95.9 12.505  0.493 0.033
588297865247457434 55600   6 1 123.669984  28.574237 20.352  0.049 19.864  0.027 19.644  0.024 19.622  0.029 19.692  0.073   -80.8  7.4    19.2 10.1   5.62 0.910 1 1 1 1 1 3   1.06   7117   126  177.7  35.5 13.314  0.446 0.007   1.19   7181   125  179.7  36.2 13.304  0.440 0.007
588297865247850703 54060 241 3 124.421853  29.033918 20.144  0.048 19.411  0.024 19.130  0.016 19.022  0.020 19.052  0.048    -7.2 10.2  -104.3 13.6   5.35 0.930 1 1 1 1 1 3   1.42   6402    71  117.0  22.0 13.779  0.419 0.005   2.56   6432    77  117.5  23.5 13.786  0.432 0.005
588297865256108149 55599   8 2 143.281894  40.110538 19.236  0.025 18.865  0.017 18.889  0.030 18.942  0.023 19.020  0.050   -55.6  5.9   -45.9  5.3   8.54 0.918 1 1 1 1 1 3   4.59   9134   192  181.4  37.6 12.220  0.458 0.008   5.81   8670   106  165.7  33.5 12.480  0.443 0.008
588297865256829380 54554 106 3 145.156813  40.740167 24.351  0.973 22.768  0.143 21.260  0.058 20.703  0.058 20.407  0.170    27.3 10.9   -51.2 10.6   4.05 0.922 0 1 1 1 1 2   4.71   3473   183   97.5  16.1 16.460  0.407 0.005   1.53   3692   178   84.1  24.3 16.208  0.566 0.004
588297865257943223 55604  10 4 148.269412  41.933462 20.050  0.040 19.511  0.040 19.531  0.019 19.653  0.030 19.867  0.098   -24.8  4.5    35.5  4.8   6.09 0.911 1 0 1 1 1 2   6.26   8963   552  242.4  65.2 12.303  0.647 0.013   6.67   8274   179  214.4  44.4 12.685  0.456 0.011
588297865258664012 55621   8 6 150.122803  42.608659 21.752  0.164 19.599  0.026 18.804  0.013 18.451  0.019 18.384  0.034  -343.9  4.0   -84.6  4.2  58.77 0.919 1 1 1 1 1 3  10.80   4712    46   54.0   9.8 15.130  0.405 0.002  18.09                                              
588297865259647315 55625   9 1 152.977662  43.481548 23.463  0.605 22.120  0.080 20.719  0.038 20.102  0.037 19.725  0.076   -50.8  9.8   -61.4  9.2   5.56 0.903 0 1 1 1 1 2  23.13                                                 0.08   3654   138   62.4  17.2 16.253  0.551 0.002
588297865260499291 55621   9 2 155.463787  44.249297 23.809  0.853 22.111  0.091 20.760  0.046 20.124  0.041 19.650  0.081   -89.9  7.1   -44.6  6.2  10.27 0.902 0 1 1 1 1 2  26.87                                                 1.34   3617   143   60.9  17.0 16.297  0.555 0.002
588297865260695604 55621   9 2 156.029146  44.363467 19.950  0.045 19.637  0.033 19.861  0.022 20.099  0.042 20.776  0.221   -25.5  5.0    -5.6  4.4   3.57 0.908 1 1 1 1 0 2   0.38  14314   624  459.3 100.2 10.245  0.550 0.009  19.13                                              
588297865260695607 55621   9 1 155.958326  44.522429 20.942  0.082 20.310  0.037 20.301  0.030 20.380  0.053 20.819  1.033   -42.0  4.9   -31.9  6.0   5.87 0.906 1 1 1 1 0 2   5.41   8832   507  331.7  81.3 12.368  0.567 0.021   9.15   8292   295  298.4  63.4 12.675  0.475 0.020
588297865260695628 55621   9 1 156.114937  44.435558 20.285  0.053 19.893  0.034 19.759  0.021 19.821  0.035 19.944  0.105   -53.7  4.2    -3.9  5.5   6.70 0.909 1 1 1 1 1 3   2.30   8023   243  227.4  48.9 12.788  0.482 0.006   0.68   7960   186  223.7  46.0 12.854  0.448 0.006
588297865260695697 55621   9 1 156.015225  44.525045 21.597  0.137 20.927  0.045 20.541  0.035 20.452  0.056 20.614  0.181     8.6  5.3    33.1  6.5   3.59 0.904 0 1 1 1 1 2   1.78   6169   196  212.6  42.1 13.941  0.444 0.005   1.03   6175   206  212.5  44.1 13.964  0.450 0.005
588297865260892194 55621   9 6 156.697482  44.532574 19.494  0.032 19.006  0.041 19.155  0.026 19.249  0.023 19.438  0.075   -28.3  4.2   -27.3  5.2   5.17 0.915 1 1 1 1 1 3   2.73  10451   376  247.2  56.4 11.628  0.543 0.019  17.66                                              
588297865262727377 55621  10 3 162.342761  45.917951 21.797  0.146 21.125  0.045 21.050  0.054 20.896  0.070 20.809  0.199   -49.7  7.1   -18.5  7.3   4.37 0.890 1 1 1 1 1 3   4.23   7153   312  327.1  70.2 13.292  0.487 0.012   5.34   7189   299  328.8  69.8 13.299  0.470 0.012
588297865262923908 55621  10 5 162.995638  46.103256 20.866  0.079 20.515  0.048 20.323  0.035 20.186  0.039 20.131  0.146   -29.0  5.9   -33.9  5.6   4.97 0.906 1 1 1 1 1 3   7.58   7140   196  235.6  46.9 13.300  0.448 0.014  11.31   7232   199  239.8  49.2 13.273  0.452 0.014
588297865263906903 55603  12 3 166.064869  46.761573 20.591  0.062 19.820  0.019 19.500  0.022 19.342  0.023 19.390  0.060   -77.0  7.3   -60.0  6.4   8.99 0.911 1 1 1 1 1 3   2.46   6217    68  130.6  24.3 13.907  0.417 0.009   4.30   6225    73  130.3  26.1 13.929  0.435 0.009
588297865263972877 55626  11 1 166.337698  46.686798 23.305  0.484 21.802  0.064 20.895  0.049 20.687  0.056 20.387  0.144  -113.0  8.7   -42.4  8.0   8.75 0.898 0 1 1 1 1 2   2.58   4702   132  144.1  27.5 15.139  0.423 0.006   2.96   4738   151  145.8  35.1 15.123  0.501 0.006
588297865264890056 55604  13 5 169.395241  47.158138 21.506  0.119 20.598  0.032 20.218  0.028 20.146  0.040 20.091  0.103   -70.3  7.1    16.6  7.2   6.34 0.906 1 1 1 1 1 3   1.96   6105   110  179.2  33.8 13.987  0.422 0.008   1.10   6121   116  179.5  36.4 14.002  0.439 0.008
588297865793699985 54554 106 1 144.896036  41.092179 21.195  0.113 20.173  0.024 19.901  0.022 19.757  0.027 19.873  0.117    19.5  6.5   -27.1  6.6   3.50 0.927 1 1 1 1 1 3   9.86   6305   101  160.2  30.7 13.845  0.432 0.012  10.32   6329   109  160.8  32.3 13.856  0.438 0.012
588297865796845714 55604  11 2 153.780571  44.252237 20.778  0.083 20.284  0.054 20.128  0.029 20.054  0.041 19.854  0.106   -52.3  7.3    29.5  6.7   5.76 0.906 1 1 1 1 1 3   6.21   7064   195  214.6  43.0 13.347  0.451 0.009   9.82   7137   200  217.7  44.5 13.331  0.450 0.010
588297865797632142 54554 109 3 156.050512  44.848489 19.523  0.042 19.526  0.030 19.652  0.021 19.818  0.035 20.086  0.132    18.2  4.9   -40.9  7.5   4.03 0.928 1 1 1 1 1 3  40.34                                                 1.62  11685   336  341.0  69.9 11.173  0.462 0.011
588297865797959781 55603  10 2 157.030374  45.180819 20.493  0.081 20.097  0.037 20.028  0.034 20.864  0.075 20.026  0.130    46.9  8.7   -26.9  6.5   4.18 0.907 1 0 1 0 1 1   0.86   8110   521  257.6  62.2 12.741  0.567 0.007   1.31   8061   359  255.0  55.4 12.799  0.488 0.007
588297865798025324 55603  10 2 157.257999  45.252033 20.016  0.052 19.614  0.048 19.606  0.068 19.529  0.027 19.394  0.075     3.3  8.4   -97.5  6.1   7.89 0.910 1 1 1 1 1 3   9.92   7846   215  192.6  40.4 12.886  0.477 0.010  12.17                                              
588297865798090772 55603  10 5 157.421530  45.302844 18.810  0.028 18.800  0.039 18.968  0.042 19.187  0.026 19.368  0.069    11.9  5.1   -44.1  5.6   5.63 0.917 1 1 1 1 1 3  23.67                                                 0.45  12226   292  263.7  54.0 10.974  0.461 0.006
588297865798091240 55603  10 5 157.514211  45.295066 23.786  1.017 22.702  0.142 21.110  0.074 20.562  0.062 20.099  0.126   -56.6 11.0   -30.0 11.3   3.91 0.886 0 1 1 1 1 2  11.18                                                 1.83   3567   163   71.1  19.5 16.358  0.546 0.002
588297865798287384 55603  10 5 158.044666  45.325144 18.195  0.015 18.075  0.020 18.169  0.032 18.289  0.023 18.444  0.035   -63.3  4.9   -54.9  5.4  10.70 0.923 1 1 1 1 1 3 127.63                                                 2.02  10312   119  148.9  29.5 11.720  0.437 0.006
588297865801105480 55603  12 5 166.950012  47.152141 20.515  0.065 20.217  0.032 20.089  0.027 20.122  0.038 20.339  0.219    35.1  5.2    14.8  7.0   3.62 0.906 1 1 1 1 0 2   3.53   8075   265  265.7  55.6 12.760  0.468 0.007   2.15   8111   232  266.6  55.8 12.772  0.460 0.008
588297865801564451 55604  13 1 168.595879  47.454561 21.506  0.137 20.807  0.169 20.565  0.044 20.529  0.060 20.627  0.192   -54.2 10.4    25.7  8.7   3.91 0.904 1 1 1 1 1 3   0.93   6696   289  244.6  50.4 13.582  0.474 0.015   0.29   6763   293  248.0  52.5 13.567  0.476 0.015
588297865803923885 55626  12 5 176.451345  48.311874 22.346  0.348 21.104  0.041 20.528  0.049 20.401  0.054 20.107  0.120  -103.3  7.2   -16.5  7.7   8.99 0.905 0 1 1 1 1 2   2.80   5443   130  165.7  32.1 14.494  0.426 0.009   3.14   5448   133  165.7  35.5 14.514  0.457 0.009
588297865803989008 55626  12 5 176.604765  48.281164 19.819  0.051 19.409  0.033 19.432  0.024 19.549  0.034 19.723  0.086   -41.5  5.3   -11.9  5.9   4.98 0.912 1 1 1 1 1 3   0.19   9774   353  261.1  56.2 11.922  0.486 0.015   5.09   8922   206  224.0  46.1 12.355  0.460 0.013
587734948050698323 55598  11 6 142.602509   8.568602 18.563  0.024 18.488  0.017 18.703  0.017 18.865  0.018 19.098  0.060    30.3  4.4   -34.6  4.9   6.36 0.920 1 1 1 1 1 3  63.85                                                 3.67  11953   213  223.7  45.7 11.073  0.458 0.009
587734948579246465 55566   9 3 123.630138   5.797954 20.361  0.057 20.080  0.022 19.964  0.027 19.997  0.038 20.178  0.173   -36.9  5.1   -25.9  5.3   6.08 0.907 1 1 1 1 1 3   6.39   8135   227  254.3  52.1 12.728  0.454 0.007   3.67   8200   208  256.7  53.5 12.724  0.457 0.007
587734948580229347 55566  10 5 125.806537   6.229079 20.332  0.055 19.837  0.019 19.965  0.028 20.097  0.039 20.163  0.143   -24.2  5.1   -19.8  5.4   4.16 0.907 1 1 1 1 1 3   2.65  10852   378  379.3  77.0 11.462  0.448 0.016  28.41                                              
587734948580819355 55566  11 6 127.174607   6.462720 20.169  0.048 19.703  0.017 19.623  0.021 19.704  0.038 19.729  0.099    13.6  4.1   -27.8  3.7   5.02 0.910 1 1 1 0 1 2   0.45   8073   255  212.3  46.9 12.761  0.495 0.011   1.91   8024   193  209.2  43.5 12.819  0.456 0.011
587734948580950272 55566  12 1 127.522422   6.578932 18.972  0.024 18.615  0.017 18.903  0.015 19.148  0.025 19.308  0.068    23.1  3.4   -31.6  2.9   7.88 0.918 1 1 1 1 1 3   5.16  14920   373  300.2  64.3 10.063  0.523 0.017 119.07                                              
587734948581081739 55566  12 1 127.715218   6.598513 24.502  1.004 22.755  0.139 21.229  0.062 20.665  0.063 20.245  0.157    21.0  9.6   -91.3  9.4   5.49 0.873 0 1 1 1 1 2   7.59   3484   170   96.2  15.8 16.447  0.401 0.004   1.18   3622   174   77.9  22.6 16.292  0.567 0.003
587734948581146905 55566  12 1 127.918538   6.592645 20.713  0.066 20.292  0.024 20.186  0.027 20.179  0.042 20.533  0.197   -30.1  4.9   -37.6  4.5   6.69 0.906 1 1 1 1 1 3   2.19   7971   245  268.7  56.9 12.817  0.472 0.016   2.14   7959   211  266.8  55.3 12.854  0.454 0.016
587734948581474346 55567  15 4 128.617350   6.756503 19.221  0.028 18.878  0.015 18.893  0.013 18.987  0.019 19.064  0.053    43.0  3.5   -67.5  3.2  15.57 0.918 1 1 1 1 1 3   8.26   9496   180  194.1  39.6 12.049  0.448 0.013   5.45   8963   127  174.8  35.8 12.335  0.454 0.012
587734948581474567 55567  15 4 128.717062   6.795497 19.475  0.031 19.042  0.015 19.100  0.015 19.237  0.022 19.228  0.059   -16.2  3.7   -40.4  3.4   8.14 0.916 1 1 1 1 1 3   8.53   9836   205  226.9  46.7 11.895  0.448 0.008  32.43                                              
587734949117296790 55566  11 1 126.202457   6.653120 18.297  0.027 17.928  0.018 18.215  0.017 18.440  0.025 18.692  0.047   -35.9  3.2    -3.8  3.2   7.90 0.923 1 1 1 1 1 3   2.45  14416   332  215.6  45.3 10.214  0.495 0.005 101.92                                              
587734949117689910 55567  14 4 127.049572   6.897287 17.806  0.024 17.565  0.012 17.864  0.014 18.171  0.018 18.471  0.042    39.0  3.3   -30.4  3.3  10.18 0.923 1 1 1 1 1 3   5.30  16709   321  207.4  44.0  9.564  0.483 0.008 146.43                                              
587734949118148661 55567  15 3 128.106242   6.944099 17.597  0.015 17.611  0.015 18.020  0.016 18.331  0.015 18.619  0.045   -21.4  2.9    10.7  2.9   5.76 0.923 1 1 1 1 1 3   2.16  22532   445  278.8  62.3  8.242  0.526 0.010  33.55                                              
587734949118148935 55567  15 2 128.100916   7.077644 20.949  0.086 20.338  0.024 20.185  0.029 20.119  0.036 20.227  0.174   -41.7  5.3    39.1  5.1   7.49 0.906 1 1 1 1 1 3   1.94   7168   174  226.5  46.3 13.283  0.459 0.010   2.53   7211   166  228.1  46.4 13.286  0.445 0.010
587734949653185118 55566   9 6 123.916738   6.633872 21.025  0.095 20.697  0.035 20.788  0.047 20.790  0.084 21.750  0.597    44.7  8.2   -43.1  8.3   4.39 0.901 1 1 1 1 0 2   2.66  10088   717  496.9 109.8 11.784  0.509 0.019   2.48   9581   429  449.3  98.3 12.043  0.503 0.018
587734949654298963 55567  14 2 126.482497   7.215949 20.145  0.044 20.028  0.022 20.097  0.031 20.350  0.054 20.341  0.173    10.8  5.2   -40.8  5.2   4.77 0.906 1 1 1 1 1 3  37.64                                                 3.41  10812   388  384.9  79.5 11.512  0.474 0.022
587734949654495901 55567  14 2 126.839866   7.265669 25.119  0.929 22.468  0.116 21.067  0.057 20.413  0.054 20.209  0.146    40.8 10.9   -60.2 10.6   3.69 0.889 0 1 1 1 1 2   8.76   3515   155   87.9  14.3 16.409  0.398 0.012   1.26   3668   166   73.3  21.0 16.237  0.566 0.010
587734949655085110 55567  15 1 128.205872   7.424466 19.469  0.030 18.969  0.017 19.109  0.015 19.284  0.023 19.443  0.132   -30.8  4.6     0.3  3.5   3.93 0.916 1 1 1 1 0 2   5.54  11168   271  267.4  56.4 11.337  0.485 0.013  76.36                                              
587734949655281725 55567  15 6 128.627783   7.461154 17.616  0.020 17.179  0.017 17.251  0.014 17.351  0.019 17.500  0.020    77.2  3.7   -89.6  2.9  22.47 0.926 1 1 1 1 1 3   2.39   9667   145   94.5  19.8 11.970  0.460 0.003  34.09                                              
587735042533818506 55626   3 4 119.899225  22.008236 19.439  0.030 18.991  0.015 19.190  0.021 19.388  0.018 19.617  0.063    -0.4  4.1   -29.1  4.1   4.70 0.915 1 1 1 1 1 3   2.17  12824   384  306.5  60.8 10.729  0.489 0.023 110.97                                              
587735042538471731 55625   5 5 129.271356  28.374787 23.366  0.727 21.778  0.066 20.317  0.029 19.683  0.026 19.234  0.058    29.4  9.9   -97.8  9.8   7.57 0.906 0 1 1 1 1 2  60.98                                                 1.02   3569   121   47.9  12.8 16.356  0.540 0.005
587735043069575565 55600   4 6 117.687804  20.541020 21.098  0.079 20.352  0.022 19.984  0.022 19.911  0.027 20.046  0.095   -41.7  6.3   -93.0  6.2  11.01 0.907 1 1 1 1 1 3   4.75   6258    84  168.8  31.7 13.878  0.420 0.007   2.33   6281    93  169.3  34.0 13.890  0.434 0.007
587735043071148327 55603   4 3 120.531400  22.856811 19.850  0.035 19.596  0.018 19.512  0.017 19.612  0.023 19.757  0.087   -31.0  5.1   -47.2  5.0   7.83 0.911 1 1 1 1 1 3  20.50                                                 4.54   8747   128  227.1  46.1 12.442  0.454 0.016
587735043074556044 55604   6 3 127.266628  27.748430 21.304  0.102 20.529  0.026 20.189  0.031 20.138  0.034 20.101  0.113   -44.3  7.2     3.3  7.0   4.30 0.906 1 1 1 1 1 3   1.68   6363   111  189.9  36.4 13.805  0.431 0.012   0.61   6388   122  190.4  38.4 13.816  0.440 0.012
587735043077767189 55626   5 4 134.198713  31.985915 19.531  0.033 19.112  0.019 19.268  0.023 19.400  0.023 19.615  0.072    26.5  4.6   -41.7  3.9   7.20 0.914 1 1 1 1 1 3   1.64  11368   300  288.8  60.0 11.259  0.486 0.016  41.06                                              
587735043080126574 55631   4 4 139.679453  34.788741 20.570  0.061 20.123  0.021 20.237  0.028 19.995  0.032 19.323  0.063   -46.7  8.4    -9.0  7.9   3.96 0.906 1 1 1 0 0 1   0.12  11068   628  442.8  97.0 11.376  0.512 0.017  14.65                                              
587735043608281244 55598   7 3 120.747641  23.733943 18.186  0.020 18.021  0.014 18.306  0.014 18.572  0.015 19.019  0.059    44.9  3.5   -49.1  3.8  11.96 0.923 1 1 1 1 1 3   8.98  17300   352  259.2  56.2  9.411  0.517 0.013  92.97                                              
587735043609788672 55630   4 4 123.698065  25.893762 21.407  0.132 20.340  0.023 19.865  0.025 19.734  0.026 19.680  0.092    47.8  6.7    14.8  6.7   5.68 0.908 1 1 1 1 1 3   0.99   5744    75  136.6  25.3 14.255  0.412 0.004   0.77   5741    78  136.0  27.8 14.284  0.438 0.004
587735043613524176 55631   3 4 131.518329  30.895407 20.078  0.048 19.531  0.024 19.448  0.020 19.461  0.026 19.594  0.082   -83.1  4.8   -50.9  5.5  12.35 0.912 1 1 1 1 1 3   4.37   7889   203  189.0  40.9 12.862  0.490 0.012   5.02   7790   146  184.4  37.6 12.948  0.448 0.012
587735043614376580 55626   5 3 133.411864  32.011419 24.394  1.029 22.479  0.102 21.053  0.052 20.491  0.047 20.007  0.110   -16.6  9.4   -64.3  8.3   4.31 0.890 0 1 1 1 1 2  12.96                                                 1.43   3664   154   74.1  20.9 16.241  0.558 0.003
587735043616866805 55631   4 4 139.242831  34.992952 23.018  0.510 21.583  0.057 21.151  0.063 21.041  0.075 20.639  0.229   -57.7 12.5   -64.8 12.4   3.51 0.882 0 1 1 1 0 1   0.16   6022   249  263.8  54.5 14.047  0.469 0.026   0.03   6030   261  263.6  57.5 14.068  0.480 0.026
587735044142465724 55567   7 3 115.463393  19.991195 20.850  0.064 20.545  0.024 20.501  0.029 20.478  0.043 20.689  0.157    -5.5  7.7   -49.9  7.8   4.27 0.905 1 1 1 1 1 3   4.89   8515   287  341.0  70.6 12.527  0.458 0.016   3.26   8508   214  338.6  70.0 12.563  0.456 0.016
587735044151181580 55626   5 2 132.990356  32.130333 21.896  0.163 21.030  0.036 20.637  0.040 20.423  0.047 20.496  0.133    34.2  6.7   -12.8  6.9   3.69 0.904 1 1 1 1 1 3   1.66   5911   120  201.1  37.7 14.129  0.417 0.008   2.09   5896   127  199.4  41.1 14.167  0.444 0.008
587735044153278960 55630   6 4 137.804472  34.920912 23.489  0.613 22.471  0.124 20.953  0.054 20.382  0.049 19.988  0.108    15.9 17.5   -82.7 17.7   4.17 0.896 0 1 1 1 1 2  11.31                                                 1.30   3637   156   69.5  19.6 16.273  0.558 0.004
587735044154261588 55625   7 2 140.195628  36.064863 19.438  0.028 19.138  0.021 19.108  0.018 19.138  0.020 19.310  0.053    97.2  4.3   -82.9  4.5  19.75 0.916 1 1 1 1 1 3  12.83                                                 3.53   8650   106  184.3  37.3 12.491  0.444 0.007
587735044154851422 55630   7 4 141.591299  36.702682 20.107  0.043 19.274  0.016 18.918  0.016 18.790  0.023 18.787  0.034   -33.4  4.2   -93.4  3.8  16.02 0.918 1 1 1 1 1 3   0.74   6109    54   98.2  18.0 13.984  0.409 0.003   1.47   6111    55   97.8  19.6 14.010  0.432 0.003
587735044155441331 55649   3 2 143.100410  37.323128 22.140  0.180 20.781  0.028 20.293  0.029 20.065  0.037 19.979  0.103  -113.0  5.9    -1.0  5.9  13.89 0.906 1 1 1 1 1 3   2.07   5520    85  150.0  27.8 14.431  0.412 0.009   4.09   5518    94  149.7  31.4 14.458  0.450 0.009
587735044687266007 55631   3 6 131.018799  31.489979 19.563  0.039 19.727  0.023 19.998  0.022 20.227  0.040 20.337  0.124   -31.2  5.4     5.7  5.2   3.75 0.907 1 1 1 1 1 3  25.23                                                 4.44  16423  1313  557.0 129.9  9.678  0.597 0.021
587735044691001918 55621   6 5 139.686080  36.175856 24.044  1.100 22.427  0.107 20.872  0.049 20.271  0.044 19.881  0.093    80.8 10.9   -48.0 11.6   6.72 0.899 0 1 1 1 1 2  20.09                                                 1.51   3572   141   63.1  17.2 16.351  0.546 0.002
587735044691919084 55630   7 5 141.845658  37.157639 23.345  0.583 21.848  0.065 20.479  0.030 19.886  0.029 19.465  0.061    12.6  7.3   -73.9  6.2   6.51 0.905 0 1 1 1 1 2  33.99                                                 0.90   3686   130   57.5  15.6 16.215  0.546 0.001
587735044692246704 55649   3 1 142.809916  37.489788 21.630  0.140 20.627  0.039 20.364  0.028 20.185  0.037 20.210  0.128   -61.2  6.8    37.3  6.4   6.91 0.905 1 1 1 1 1 3   5.75   6211   132  191.9  36.7 13.912  0.431 0.013   7.08   6227   145  192.3  39.2 13.928  0.445 0.013
587735044693426306 55626   7 3 145.736443  38.725877 20.182  0.048 19.811  0.021 19.740  0.023 19.746  0.029 19.838  0.091   -49.5  4.9   -15.7  4.4   7.08 0.909 1 1 1 1 1 3   1.58   8220   196  229.8  47.8 12.682  0.463 0.010   1.73   8177   173  226.9  47.0 12.736  0.454 0.010
588016525561036947 55656   3 4 152.074171  38.840686 20.032  0.043 19.812  0.028 20.021  0.025 20.307  0.042 20.351  0.136    31.4  6.5   -55.3  6.4   6.33 0.907 1 1 1 1 1 3   5.66  15233   584  522.6 115.0  9.971  0.536 0.009  16.50                                              
588016527171125427 55653   2 6 150.034028  39.501924 19.778  0.041 19.018  0.018 18.692  0.018 18.556  0.024 18.516  0.043   -17.9  3.8   -74.9  3.7  13.76 0.920 1 1 1 1 1 3   1.17   6230    59   90.4  16.7 13.898  0.413 0.011   5.31   6247    65   90.4  18.2 13.913  0.437 0.011
588016527171387471 55652   5 3 150.640749  39.707959 20.634  0.064 20.477  0.029 20.460  0.035 20.561  0.064 21.222  0.337   -43.6  8.7    22.4  8.4   3.85 0.905 1 1 1 0 0 1  13.87                                                 1.63   9608   358  402.4  86.2 12.031  0.479 0.012
588016527171715176 55652   5 4 151.517789  39.933157 21.964  0.179 20.090  0.081 19.425  0.016 19.164  0.024 18.975  0.052    82.7  5.0   -75.0  4.6  14.96 0.912 1 1 1 1 1 3   2.67   4924    85   79.5  14.7 14.938  0.411 0.005   6.59   4889   111   78.3  17.9 14.986  0.480 0.005
588016527171780693 55652   5 5 151.801678  40.117758 18.624  0.018 18.328  0.056 18.758  0.019 19.003  0.023 19.197  0.066    12.2  4.2   -20.5  4.0   3.86 0.920 1 1 1 1 1 3   6.42  17404   370  314.4  68.1  9.385  0.518 0.020  26.87                                              
588016527708717171 55652   5 6 151.625382  40.466012 20.553  0.051 20.108  0.029 20.258  0.029 20.380  0.050 20.248  0.129   -38.4  7.3   -36.2  7.6   4.51 0.906 1 1 1 1 1 3   8.09  10652   465  424.5  91.1 11.544  0.487 0.009  21.04                                              
587735235805184133 55593   4 2 116.416376  19.312971 19.324  0.029 19.189  0.015 19.538  0.016 19.842  0.023 20.052  0.085   -26.1  5.2    -8.5  5.2   3.76 0.911 1 1 1 1 1 3   3.08  19155   502  489.2 106.4  8.961  0.507 0.020  55.04                                              
587735235805315806 55593   4 1 116.587107  19.596798 22.135  0.316 21.420  0.056 20.691  0.037 20.604  0.041 20.505  0.146   -54.2 11.5   -52.0 11.4   5.03 0.903 0 1 1 1 1 2   7.54   5308   137  173.8  33.7 14.605  0.427 0.008   6.55   5329   138  175.5  37.7 14.610  0.458 0.008
587735235807346775 55630   3 1 120.447873  22.572293 19.343  0.031 19.118  0.016 19.450  0.018 19.696  0.022 20.071  0.096   -19.5  5.2   -48.6  5.0   7.41 0.912 1 1 1 1 1 3   2.78  17297   449  431.5  92.6  9.412  0.503 0.019  71.87                                              
587735236342579658 55600   4 1 117.060076  20.574013 20.586  0.065 19.857  0.017 19.584  0.019 19.553  0.022 19.629  0.066    23.4  5.1   -47.4  4.8   7.32 0.910 1 1 1 1 1 3   6.93   6655    86  155.7  30.2 13.609  0.434 0.006   2.42   6692    90  156.6  31.2 13.613  0.431 0.006
587735236342644791 55600   4 1 117.207197  20.491481 18.718  0.020 18.307  0.010 18.289  0.013 18.326  0.013 18.495  0.031   -56.2  3.7   -71.8  3.3  17.18 0.923 1 1 1 0 1 2   0.11   8842   153  133.8  28.2 12.362  0.461 0.003  11.46                                              
587735236878992425 55567   7 5 115.960961  20.189680 22.820  0.406 21.552  0.062 20.877  0.042 20.515  0.039 20.118  0.130     0.7 12.5   -85.4 12.7   4.58 0.899 0 1 1 1 1 2   6.16   4834   118  144.5  27.3 15.019  0.419 0.007   6.39   4840   143  144.7  34.2 15.030  0.496 0.007
587735236879057255 55567   7 5 115.960950  20.194007 20.287  0.052 19.857  0.018 19.776  0.019 19.772  0.022 19.877  0.108    -0.8  5.5  -100.0  5.8  11.95 0.908 1 1 1 1 1 3   0.56   8011   165  224.2  46.4 12.795  0.462 0.011   2.34   7968   145  221.1  45.2 12.850  0.449 0.011
587735236879122494 55567   7 5 116.189227  20.227160 19.358  0.031 18.942  0.013 19.071  0.013 19.196  0.015 19.378  0.077   -15.5  4.2   -51.8  4.5   8.21 0.916 1 1 1 1 1 3   2.93  10852   206  252.9  50.4 11.462  0.434 0.010  50.07                                              
587735236880695814 55626   3 1 119.106227  22.664440 22.704  0.372 21.038  0.038 20.397  0.027 20.170  0.031 19.950  0.100   -71.3  7.3   -45.8  7.1   8.62 0.905 0 1 1 1 1 2   1.05   5190    91  139.4  26.2 14.705  0.417 0.009   1.47   5199   106  140.1  30.7 14.717  0.466 0.009
587735237418746268 55598   7 6 121.109054  24.660206 21.780  0.142 21.094  0.038 20.551  0.031 20.432  0.041 20.344  0.122    13.3  9.3   -88.4  9.0   6.27 0.904 1 1 1 1 1 3   6.40   5801   105  190.5  35.2 14.212  0.415 0.013   4.88   5762   114  187.4  39.1 14.268  0.451 0.013
587735237419597843 55630   4 3 122.738404  25.815510 17.344  0.012 17.632  0.047 17.916  0.012 18.220  0.013 18.515  0.030   -19.7  4.0    -5.8  3.4   3.58 0.923 1 1 1 1 1 3  12.16                                                 5.40  26969  1076  293.7  65.6  7.491  0.619 0.011
587735237419925703 55630   4 5 123.399377  26.295311 19.721  0.038 19.377  0.020 19.347  0.018 19.342  0.031 19.588  0.066   -24.7  4.3     7.8  4.3   4.02 0.913 1 1 1 1 1 3   7.29   8691   207  209.7  43.5 12.438  0.457 0.006   5.44   8521   138  202.1  41.2 12.556  0.446 0.006
587735240098513238 55626   4 4 126.467020  26.791651 21.738  0.183 21.062  0.038 20.717  0.049 20.624  0.053 20.663  0.163   -48.8 11.5   -80.7 11.9   5.12 0.903 1 1 1 1 1 3   0.31   6400   180  240.1  47.1 13.780  0.444 0.025   0.18   6416   188  240.2  49.6 13.797  0.455 0.025
587735240099168490 55604   6 4 127.761337  27.716343 25.184  1.134 21.246  0.046 20.052  0.024 19.439  0.024 19.141  0.046    23.2  7.1   -99.6  7.1  10.50 0.906 0 1 1 1 1 2  30.15                                                 3.17   3859   126   53.4  14.1 16.015  0.540 0.007
587735240099496018 55625   5 2 128.463583  28.144303 19.097  0.026 18.901  0.023 19.225  0.018 19.476  0.021 19.685  0.074   -23.2  4.4   -27.2  4.5   5.46 0.914 1 1 1 1 1 3   1.47  17515   432  391.7  84.8  9.357  0.511 0.023  43.29                                              
587735240099496133 55625   5 2 128.320425  28.252558 21.049  0.105 20.245  0.029 19.941  0.024 19.767  0.025 19.786  0.079    -7.0  6.2   -34.2  6.3   3.76 0.907 1 1 1 1 1 3   3.14   6185    96  157.9  29.6 13.930  0.420 0.008   5.64   6180   102  157.0  31.7 13.960  0.437 0.008
587735240636301547 55604   6 6 127.983783  28.471729 20.193  0.047 19.716  0.018 19.822  0.022 19.997  0.029 20.186  0.118   -12.8  5.9   -61.6  6.1   7.58 0.908 1 1 1 1 1 3   1.34  10973   318  364.8  72.9 11.414  0.433 0.014  35.55                                              
587735240638792218 55626   5 3 133.355821  31.716364 25.217  0.844 22.294  0.093 21.092  0.047 20.632  0.046 20.363  0.123    24.6 11.3   -51.2 11.1   3.68 0.887 0 1 1 1 1 2   0.10   3829   209  104.8  20.4 16.035  0.487 0.005   0.52   4067   156  104.0  27.7 15.787  0.539 0.005
587735241172320466 55626   4 1 125.909049  27.697568 20.604  0.064 20.189  0.021 20.316  0.034 20.404  0.042 20.266  0.153    39.4  7.7   -42.0  7.6   5.20 0.906 1 1 1 1 1 3   6.52  10546   418  423.0  86.5 11.588  0.459 0.021  15.79                                              
587735241175662708 55626   5 2 133.132942  32.162763 19.110  0.028 18.346  0.022 17.994  0.011 17.868  0.014 17.817  0.022  -129.8  3.0  -120.4  3.4  36.46 0.923 1 1 1 1 1 3   2.65   6151    49   64.8  11.8 13.954  0.403 0.002  13.61                                              
587735241178153219 55631   4 3 138.931851  35.005154 21.539  0.143 20.933  0.033 20.620  0.034 20.512  0.041 20.612  0.202    -7.2  8.2   -86.6  8.0   6.83 0.904 1 1 1 1 0 2   0.36   6417   146  232.3  44.6 13.769  0.432 0.011   0.96   6446   159  233.5  47.6 13.777  0.445 0.011
587735241178808919 55625   7 3 140.509820  35.940744 23.597  0.954 21.873  0.076 20.466  0.032 19.974  0.031 19.508  0.085    56.9 10.1   -44.0 10.1   5.12 0.905 0 1 1 1 1 2  11.95                                                 5.74   3806   138   64.2  17.3 16.076  0.545 0.005
587735241179005045 55625   7 5 140.988355  36.143881 15.746  0.011 15.782  0.023 16.217  0.016 16.530  0.012 16.842  0.017    25.6  3.1   -88.9  2.8  20.02 0.915 1 1 1 1 1 3   1.79  23196   315  125.5  27.8  8.113  0.509 0.003  23.08                                              
587735241179725963 55649   3 3 142.737887  36.835937 20.588  0.073 20.136  0.023 20.079  0.023 20.089  0.034 20.125  0.119   -32.7  6.0    -1.4  5.8   3.73 0.906 1 1 1 1 1 3   0.67   8189   238  267.3  55.9 12.699  0.461 0.009   2.40   8123   206  262.5  54.2 12.765  0.449 0.009
587735241181036726 55652   4 2 146.180773  38.238578 21.586  0.129 20.822  0.032 20.670  0.034 20.530  0.037 20.796  0.207     5.8 10.5   -62.1 10.2   3.78 0.903 1 1 1 1 0 2   5.22   6799   179  257.0  51.2 13.515  0.445 0.007   6.59   6834   181  258.4  52.4 13.521  0.441 0.007
587735241711419565 55631   3 3 130.369189  30.862509 20.234  0.051 20.014  0.024 19.979  0.024 20.058  0.033 19.988  0.094    38.1  5.7   -44.8  5.6   7.54 0.907 0 1 1 1 1 2   3.42   8777   281  281.9  57.8 12.395  0.451 0.022   3.96   8713   226  275.1  56.4 12.459  0.461 0.022
587735241712599312 55626   5 1 133.040397  32.550423 21.034  0.074 20.585  0.029 20.526  0.030 20.681  0.050 20.604  0.134   -17.8  9.4   -36.9  9.1   3.61 0.905 1 1 1 1 1 3   3.67   8788   372  372.4  81.9 12.389  0.493 0.011   4.82   8484   234  349.6  72.3 12.575  0.459 0.011
587735241712861454 55603   6 3 133.594639  32.877054 20.887  0.067 19.988  0.022 19.582  0.022 19.473  0.025 19.454  0.052   -23.7  5.4    47.1  5.8   6.31 0.910 1 1 1 1 1 3   1.26   5994    67  129.6  23.9 14.067  0.410 0.005   0.33   5989    71  128.8  26.0 14.098  0.435 0.005
587735241713254421 55603   6 5 134.473677  33.248213 19.860  0.033 19.505  0.017 19.491  0.020 19.560  0.023 19.665  0.061   -55.1  5.2     8.5  5.5   7.09 0.911 1 1 1 1 1 3   3.36   9117   201  239.7  49.8 12.228  0.463 0.016   1.58   8734   124  221.9  45.0 12.448  0.452 0.014
587735241715220485 55621   6 4 138.986649  35.743554 19.361  0.025 18.975  0.016 18.870  0.022 18.955  0.016 19.098  0.044   -59.4  4.6   -85.9  5.1  14.10 0.918 1 1 1 1 1 3   5.13   8503   147  165.7  35.0 12.534  0.473 0.011   2.02   8289   105  158.4  32.5 12.677  0.449 0.011
587735241715941524 55625   7 6 140.796039  36.537015 21.107  0.084 20.492  0.041 20.185  0.031 20.149  0.039 19.966  0.093    84.6  8.3   -42.4  8.8   7.65 0.906 1 1 1 1 1 3   3.58   6517   130  197.3  37.7 13.700  0.427 0.006   4.84   6558   140  198.7  40.2 13.701  0.440 0.006
587735241717448835 55631   5 2 144.630578  38.240301 20.097  0.037 19.701  0.020 19.630  0.019 19.678  0.025 19.721  0.061   -49.1  6.6   -61.7  5.6   7.85 0.910 1 1 1 1 1 3   1.17   8357   178  225.1  47.1 12.609  0.465 0.012   1.44   8236   142  218.9  45.0 12.705  0.449 0.012
587735241718169773 55626   7 4 146.560656  38.900632 21.974  0.139 21.012  0.033 20.580  0.028 20.487  0.039 20.362  0.092   -29.2  7.0    47.4  7.5   5.25 0.904 1 1 1 1 1 3   1.67   5925   106  199.7  37.4 14.118  0.420 0.012   1.46   5925   109  199.0  40.6 14.145  0.443 0.012
587735241719087209 55649   4 3 149.029695  39.895614 18.266  0.020 18.371  0.012 18.742  0.015 19.061  0.017 19.386  0.047   -29.7  3.9   -25.0  4.4   6.14 0.920 1 1 1 1 1 3   2.34  24122   524  411.7  92.5  7.940  0.518 0.018   6.90  24128  1881  408.2  89.0  7.984  0.734 0.018
587735242255696088 55630   8 4 148.146261  39.885418 20.626  0.059 20.120  0.021 19.852  0.023 19.768  0.029 19.848  0.070    48.5  6.7   -52.4  5.7   7.41 0.908 1 1 1 1 1 3   3.05   6761   101  178.7  34.5 13.540  0.432 0.010   5.11   6813   108  180.4  36.2 13.535  0.440 0.010
587735242255958252 55649   4 2 148.770742  40.048268 22.090  0.220 21.221  0.040 20.631  0.028 20.373  0.037 20.411  0.111   -42.3  6.4    -0.8  6.1   3.87 0.904 1 1 1 1 1 3   5.13   5405    97  168.4  31.6 14.524  0.417 0.012   3.47   5374   111  166.4  35.9 14.573  0.462 0.012
587735342651474066 55598  11 6 142.690601   8.447869 20.376  0.050 19.902  0.027 20.043  0.024 20.164  0.032 20.484  0.133   119.5  6.9  -135.3  7.2  16.31 0.907 1 1 1 1 1 3   2.14  11085   395  402.2  83.5 11.369  0.470 0.019  25.62                                              
587735342651605119 55598  11 6 143.124372   8.443697 16.955  0.017 16.639  0.030 16.914  0.014 17.175  0.020 17.424  0.019   -75.9  4.1    -5.4  4.6  11.65 0.928 1 1 1 1 1 3   0.82  15133   315  122.8  26.3 10.000  0.526 0.012  89.80                                              
587735343180808484 55566  10 4 125.647333   5.875736 22.443  0.267 20.993  0.036 20.463  0.032 20.197  0.028 20.257  0.094    80.9  9.8   -48.2  9.6   8.19 0.905 0 0 1 1 1 1   3.36   5230   262  146.0  31.5 14.671  0.479 0.004   2.84   5182   211  143.6  31.7 14.732  0.469 0.004
587735343181922666 55566  12 5 128.091946   6.349036 21.818  0.177 20.131  0.023 19.440  0.020 19.177  0.016 19.064  0.037   -89.1  4.0  -122.6  3.9  25.52 0.912 1 1 1 1 1 3   0.68   5031    46   84.1  15.4 14.843  0.406 0.003   3.47   5031    80   84.2  18.7 14.861  0.469 0.003
587735343717548144 55566  10 2 125.172933   6.340237 19.956  0.036 20.033  0.019 20.293  0.022 20.512  0.035 20.954  0.176    16.2  5.7   -33.2  6.2   3.67 0.906 1 1 1 1 1 3  23.54                                                 1.64  14893   750  580.8 131.2 10.109  0.549 0.017
587735343718924309 55567  15 3 128.270457   6.792590 19.358  0.027 18.967  0.014 19.149  0.018 19.445  0.022 19.766  0.064    17.9  3.3    16.0  3.3   4.90 0.915 1 1 1 1 1 3   9.52  13799   323  324.9  66.8 10.407  0.501 0.015 137.51                                              
587735344256057912 55567  15 5 128.822882   7.269651 24.413  0.955 21.660  0.045 20.899  0.033 20.548  0.034 20.340  0.135   -51.0  7.6  -179.4  7.9  13.51 0.898 0 1 1 1 1 2   1.22   4773    92  143.9  26.6 15.074  0.413 0.007   1.08   4790   125  144.6  34.2 15.075  0.495 0.007
587735347476562043 55567  14 6 127.402607   7.473513 19.297  0.029 18.899  0.019 19.059  0.020 19.270  0.028 19.373  0.051   -26.2  3.9   -30.1  4.1   5.95 0.916 1 1 1 1 1 3   5.21  11814   346  276.0  57.9 11.090  0.517 0.011  51.95                                              
587735348011270332 55566   6 6 122.452606   6.678470 18.832  0.021 19.013  0.017 19.456  0.015 19.762  0.022 20.103  0.085   -23.9  3.8   -16.2  4.0   4.05 0.912 1 1 1 1 1 3   0.78  27280   691  638.2 146.1  7.396  0.530 0.011   2.00  29724  1182  631.9 141.3  7.061  0.530 0.011
587735348014940307 55593   7 1 130.768490   8.544781 17.098  0.014 17.249  0.018 17.531  0.022 17.742  0.032 18.048  0.024   -32.2  4.2    -1.0  3.5   4.79 0.924 0 1 1 1 1 2   1.13  15527   768  164.8  31.7  9.887  0.417 0.016   1.62  16005   834  175.2  39.2  9.791  0.546 0.017
588016840704393703 55593   4 2 116.921989  19.102474 20.402  0.056 19.905  0.015 19.957  0.019 19.964  0.026 20.120  0.118   -27.9  6.2   -32.9  6.2   4.93 0.907 1 1 1 1 1 3   7.64   9176   229  297.5  61.6 12.200  0.452 0.011  19.73                                              
588016840710029417 55631   2 4 128.214910  26.809293 17.679  0.021 17.336  0.020 17.640  0.030 17.790  0.029 18.037  0.027   -31.1  4.9   -37.6  3.7   6.99 0.924 1 1 1 1 1 3   6.89  14319   447  158.4  34.6 10.244  0.565 0.017  88.17                                              
588016841241592176 55600   4 3 117.354780  19.844473 17.777  0.016 17.900  0.013 18.252  0.011 18.516  0.015 18.783  0.034   -20.0  3.8   -15.1  3.8   4.56 0.923 1 1 1 1 1 3  27.30                                                 1.07  19500   736  294.7  65.8  8.924  0.562 0.008
588016841243427469 55630   3 1 120.719011  22.457974 23.790  0.655 21.893  0.066 20.900  0.038 20.420  0.040 20.321  0.116     2.3 12.7  -195.9 12.6   9.59 0.898 0 1 1 1 1 2   2.68   4218   118  110.9  20.4 15.614  0.429 0.007   1.68   4299   144  109.3  27.9 15.546  0.525 0.007
588016841243820624 55604   5 2 121.545639  23.053155 23.226  0.395 21.237  0.039 20.301  0.025 19.857  0.025 19.717  0.069    30.3  8.5   -55.0  8.4   5.52 0.906 0 1 1 1 1 2   3.79   4357    70   89.7  16.1 15.473  0.414 0.006   1.96   4413   120   89.0  22.0 15.432  0.513 0.006
588016841246572830 55631   2 3 127.207279  26.759627 20.068  0.039 19.766  0.022 19.673  0.023 19.700  0.029 19.628  0.079   -29.7  5.3   -36.1  5.6   6.24 0.909 1 1 1 1 0 2   8.07   8459   215  231.7  48.2 12.556  0.470 0.019   2.90   8431   163  229.7  47.6 12.602  0.463 0.019
588016841246638315 55631   2 3 127.389035  26.711936 21.311  0.102 20.668  0.028 20.343  0.030 20.307  0.046 20.449  0.141    81.4 10.1   -23.1 10.3   7.64 0.905 1 1 1 1 1 3   2.88   6558   141  213.7  41.6 13.673  0.440 0.017   1.47   6614   151  216.4  44.0 13.664  0.446 0.017
588016841247686901 55625   5 5 129.632596  28.083250 20.580  0.059 19.125  0.015 18.486  0.016 18.261  0.017 18.179  0.026    62.2  4.8  -187.5  4.4  28.98 0.922 1 1 1 1 1 3   1.69   5205    36   58.7  10.7 14.692  0.402 0.005   9.38   5172    71   57.9  12.6 14.741  0.464 0.005
588016878824653310 55630   3 4 121.191446  21.903739 22.605  0.388 21.175  0.047 20.655  0.040 20.400  0.050 20.345  0.165   -13.0 11.6   -97.6 11.6   4.67 0.903 0 1 1 1 1 2   0.73   5441   139  172.2  33.3 14.495  0.427 0.008   1.08   5445   142  172.3  37.1 14.516  0.459 0.008
588016879361327503 55630   3 3 120.504656  21.997765 21.339  0.154 20.676  0.032 20.337  0.034 20.304  0.042 20.000  0.145   -30.0 10.3   -72.6 10.4   5.56 0.905 1 1 1 1 1 3   4.49   6396   145  204.9  39.6 13.783  0.435 0.011   4.78   6415   152  205.4  41.8 13.797  0.444 0.011
588016879362113876 55604   5 2 122.039925  23.124812 20.339  0.065 19.867  0.024 19.816  0.030 19.847  0.032 19.994  0.136    20.2  5.8   -39.9  5.7   5.43 0.908 1 1 1 1 1 3   0.55   8449   267  247.6  53.3 12.561  0.486 0.017   2.21   8266   214  237.7  49.7 12.689  0.465 0.016
588016879362244774 55604   5 5 122.315811  23.216484 20.188  0.054 19.907  0.025 19.948  0.029 20.069  0.037 19.995  0.138    19.5  6.8   -66.7  6.0   6.78 0.907 1 1 1 1 1 3   9.65  10059   381  340.4  69.1 11.796  0.453 0.020   3.22   9593   250  311.1  65.9 12.037  0.483 0.019
588016879364866817 55631   2 4 127.827330  26.730324 23.443  0.770 22.037  0.080 20.561  0.035 19.997  0.031 19.615  0.090    12.9 13.5   -73.5 13.1   4.52 0.904 0 1 1 1 1 2  18.47                                                 2.32   3678   138   60.1  16.5 16.224  0.550 0.002
588016879901868248 55631   2 2 127.666194  27.305404 23.756  0.731 22.601  0.138 21.213  0.056 20.698  0.064 20.217  0.117    66.5 12.0   -64.2 11.6   3.86 0.875 0 1 1 1 1 2   6.56   3588   190   99.2  16.8 16.319  0.420 0.007   1.46   3750   172   85.8  24.2 16.140  0.559 0.006
588016879901999239 55631   2 6 128.008777  27.517029 18.578  0.023 18.243  0.016 18.497  0.019 18.761  0.020 18.994  0.041    22.2  4.4   -28.2  3.9   5.72 0.922 1 1 1 1 1 3   1.32  14908   349  251.0  53.5 10.066  0.518 0.017 120.63                                              
587735428546625955 55680   5 6 207.551715  46.504545 24.924  0.788 22.193  0.114 20.797  0.037 20.306  0.042 19.845  0.094     6.6 12.2   -75.6 13.0   4.22 0.901 0 1 1 1 1 2   8.24   3593   160   82.9  13.6 16.312  0.400 0.005   3.42   3822   150   75.5  20.4 16.057  0.545 0.004
587735429080285189 55649  11 6 196.976448  48.554922 18.637  0.018 18.206  0.016 18.457  0.015 18.666  0.017 18.972  0.050     3.2  4.1  -140.8  4.7  21.18 0.922 1 1 1 1 1 3   6.42  13312   397  227.6  48.1 10.565  0.557 0.006 174.29                                              
587735429080613095 55649  12 1 198.295768  48.524099 20.150  0.050 19.638  0.023 19.536  0.022 19.539  0.024 19.443  0.071   -42.0  7.0   -89.0  5.7   9.45 0.911 1 1 1 1 1 3   5.89   7729   176  188.3  39.7 12.952  0.480 0.019   8.57   7697   141  186.1  37.9 13.000  0.453 0.019
587735429080744075 55649  12 1 198.764219  48.532642 19.710  0.042 19.538  0.023 19.673  0.028 19.746  0.028 19.901  0.098    29.9  7.5   -32.2  6.2   4.12 0.909 1 1 1 1 1 3  33.07                                                 3.32  10252   239  290.5  58.2 11.746  0.449 0.012
587735429083758709 55680   6 1 208.453946  46.678293 20.571  0.069 19.887  0.031 19.594  0.021 19.575  0.027 19.377  0.062   -44.5  7.0   -20.8  5.5   4.75 0.910 1 1 1 1 1 3  10.07   6507    99  150.2  28.7 13.707  0.427 0.006  11.41                                              
587735430156058737 55652  15 1 204.310883  48.455853 19.121  0.035 18.732  0.025 18.833  0.017 18.944  0.022 19.160  0.082   -32.0  7.8    26.6  5.2   3.73 0.919 1 1 1 1 1 3   2.06  10498   296  218.1  45.9 11.608  0.470 0.008  14.12                                              
587735430156255690 55652  15 1 204.961158  48.414801 24.767  1.376 21.873  0.069 20.490  0.035 19.892  0.033 19.478  0.097   -69.3 12.4   -25.5 11.0   4.32 0.905 0 1 1 1 1 2  20.58                                                 0.38   3684   138   57.7  15.9 16.217  0.553 0.003
587735430156910855 55656  15 3 207.075659  47.876888 21.239  0.100 20.381  0.021 20.048  0.033 19.891  0.032 20.089  0.129   -48.0  5.2    56.3  4.8   9.87 0.907 1 1 1 1 1 3   3.73   6143    94  165.3  31.0 13.960  0.419 0.005   3.70   6155    98  165.2  33.3 13.978  0.434 0.005
587735430158221319 55663  14 3 211.130865  46.966699 19.928  0.039 19.457  0.022 19.519  0.028 19.673  0.028 19.964  0.120    37.8  6.3   -32.6  5.2   5.46 0.911 1 1 1 1 1 3   2.32  10359   314  296.9  62.1 11.667  0.466 0.013  27.97                                              
587735430693257314 55652  15 6 205.479259  48.596847 20.340  0.053 19.811  0.029 19.590  0.022 19.548  0.030 19.421  0.077  -121.0  8.4    44.0  7.9  11.11 0.910 1 1 1 1 1 3   3.58   6911   116  163.8  32.1 13.443  0.438 0.008   6.88   6984   122  166.2  33.4 13.426  0.439 0.008
587735488671121660 55680  10 5 213.193590  45.147639 21.865  0.142 21.110  0.037 20.853  0.044 20.818  0.064 20.854  0.181    -5.2 10.0   -60.6 10.8   3.67 0.900 1 1 1 1 1 3   1.50   6656   208  277.4  56.2 13.608  0.457 0.008   0.76   6712   214  280.7  58.1 13.600  0.454 0.008
587735488672170228 55683  15 2 216.537807  44.297013 24.486  0.668 22.369  0.103 20.992  0.036 20.230  0.032 19.845  0.071   -57.6 13.2   -54.2 13.6   3.86 0.894 0 1 1 1 1 2  64.11                                                 2.83   3500    48   59.8  12.8 16.440  0.466 0.001
587735488672890920 55685  11 6 218.518621  43.578402 20.069  0.035 19.562  0.024 19.505  0.029 19.545  0.023 19.660  0.067    10.9  4.9   -32.1  4.3   4.75 0.911 1 1 1 1 1 3   3.96   8174   200  206.6  45.2 12.706  0.494 0.008   5.88   7967   130  197.0  40.2 12.850  0.445 0.008
587735488673022095 55685  11 6 218.882443  43.514259 21.481  0.097 20.355  0.029 19.930  0.023 19.729  0.025 19.673  0.068   -58.4  5.2     8.7  4.7   7.73 0.907 1 1 1 1 1 3   2.22   5710    72  136.1  24.9 14.281  0.408 0.008   4.53   5688    81  134.7  27.7 14.324  0.443 0.008
587735488674070774 55706   9 6 221.814980  42.468351 24.420  0.691 21.255  0.041 20.088  0.021 19.593  0.026 19.337  0.049   -61.5  5.1   -36.4  5.5   9.18 0.906 0 1 1 1 1 2   3.47   3847    88   66.0  11.7 16.015  0.425 0.003   0.28   4051   121   64.3  16.6 15.804  0.528 0.002
587735489208975526 55680  15 3 216.497275  44.753765 20.191  0.042 19.736  0.022 19.782  0.025 19.857  0.027 19.905  0.091   -73.1  5.3     9.4  6.9   7.35 0.908 1 1 1 1 0 2   0.96   9516   289  293.3  62.6 12.039  0.475 0.011  12.29                                              
587735489209237694 55683  15 6 217.072141  44.377001 21.276  0.094 20.716  0.026 20.516  0.027 20.527  0.036 20.335  0.117   -94.1  8.9    16.7  9.1   6.49 0.905 1 1 1 1 1 3   3.97   7166   178  265.7  54.0 13.284  0.459 0.016   4.15   7208   172  267.5  54.5 13.288  0.449 0.016
587735489209696383 55683  14 2 218.537277  44.043310 20.854  0.073 20.467  0.025 20.787  0.040 21.017  0.058 20.650  1.047    -6.2 10.4   -58.2 10.3   3.69 0.901 1 1 1 1 0 2   2.46  15256   840  724.5 151.6  9.965  0.489 0.013  31.45                                              
587735489210220690 55685  10 1 219.915938  43.446198 21.140  0.105 20.828  0.028 21.153  0.047 21.248  0.073 22.180  0.487   -55.5  8.5    36.1  8.6   4.94 0.882 1 1 1 1 0 2   3.14  15047  1167  838.6 180.4 10.025  0.545 0.013  12.30                                              
587735489210221202 55685  10 1 220.067126  43.498350 22.852  0.441 21.443  0.040 21.090  0.045 21.052  0.062 21.189  0.234   -66.6  7.7   -12.9  7.8   5.49 0.887 0 1 1 1 0 1   0.77   6368   222  288.8  58.1 13.802  0.449 0.011   0.32   6392   236  290.0  60.7 13.813  0.453 0.011
587735489210482818 55685  10 5 220.705383  43.200774 21.109  0.090 20.133  0.026 19.758  0.025 19.535  0.027 19.536  0.057   -76.2  6.8   -26.3  4.9   8.30 0.909 1 1 1 1 1 3   4.41   5850    74  131.4  24.1 14.174  0.408 0.003   6.78   5827    78  129.8  26.5 14.219  0.437 0.003
587735489210613899 55685  10 5 221.093685  43.068794 23.931  0.791 21.088  0.034 19.575  0.025 18.962  0.019 18.555  0.030  -157.7  6.6  -104.0  4.6  19.92 0.910 0 1 1 1 1 2 164.68                                                 3.43   3555   105   34.1   8.8 16.372  0.529 0.001
587735489212514423 55707  11 3 226.258966  40.894143 17.623  0.019 17.243  0.022 17.497  0.018 17.727  0.017 17.983  0.020   -69.8  5.5    28.1  5.2   9.66 0.924 1 1 1 1 1 3   0.75  13807   325  150.5  31.6 10.404  0.533 0.004 121.35                                              
587735489213104318 55709  12 2 227.872692  40.282765 19.694  0.045 19.169  0.041 19.392  0.021 19.548  0.031 19.823  0.103   -48.6  7.5    -0.2  6.7   4.39 0.912 1 1 1 1 1 3   4.39  11804   557  318.3  69.7 11.093  0.572 0.018  32.47                                              
587735489213497525 55709  12 4 228.833519  39.929896 20.462  0.096 20.041  0.088 19.836  0.043 19.632  0.044 19.894  0.134    32.3  7.6   -41.8  7.4   4.76 0.908 1 1 1 1 1 3   8.38   6939   221  178.4  35.6 13.425  0.452 0.013  10.63   7002   224  180.3  37.2 13.414  0.457 0.013
587735489213890680 55720  10 5 229.694248  39.295747 23.977  1.207 21.722  0.068 20.438  0.047 19.995  0.072 19.426  0.086   -64.6 10.7    -2.2 10.4   4.19 0.905 0 1 1 1 1 2  12.69                                                 4.80   3815   146   63.0  17.3 16.065  0.550 0.003
587735489214021996 55720   9 2 230.101873  39.230237 23.294  0.911 21.382  0.065 20.487  0.082 19.849  0.043 19.758  0.094   -49.8 11.6   -26.1 10.8   4.02 0.905 0 1 1 1 1 2   6.84   4138   120   83.6  15.5 15.697  0.432 0.003   5.52   4233   141   82.1  21.1 15.614  0.527 0.002
587735489214152956 55720   9 3 230.389921  39.011857 21.511  0.177 20.818  0.040 20.727  0.047 20.671  0.069 20.974  0.290   -31.2  9.7   -61.4 11.2   4.17 0.902 1 1 1 1 0 2   2.03   7519   382  313.7  69.9 13.073  0.502 0.007   2.46   7521   337  312.8  66.9 13.102  0.472 0.007
587735489744994419 55678  14 3 214.251549  45.882904 19.727  0.032 19.274  0.018 19.101  0.020 19.149  0.025 19.241  0.045   -32.0  5.5   -63.7  4.3   8.98 0.916 1 1 1 1 1 3   4.79   7584   124  155.2  32.0 13.035  0.457 0.003   1.37   7587   101  154.6  31.1 13.064  0.435 0.003
587735489745322209 55682  43 6 215.050340  45.457940 22.173  0.166 19.910  0.021 18.632  0.021 18.141  0.017 17.860  0.028   -80.0  5.0  -132.6  4.2  21.82 0.921 1 1 1 1 1 3  16.57                                                 5.44   3922   121   30.4   8.0 15.944  0.538 0.001
587735489745322289 55682  43 6 215.162198  45.446441 21.074  0.069 20.349  0.023 20.021  0.026 19.861  0.025 19.871  0.074    24.5  6.9    40.6  6.3   4.83 0.907 1 1 1 1 1 3   1.88   6202    78  165.5  30.7 13.918  0.414 0.006   4.23   6205    84  164.9  33.2 13.943  0.435 0.006
587735489745649675 55680  15 2 216.031529  45.311337 18.942  0.027 18.491  0.021 18.446  0.013 18.441  0.013 18.530  0.032   -38.8  4.1   -24.4  4.5   7.04 0.922 1 1 1 1 1 3   3.49   8063   125  123.0  25.8 12.766  0.468 0.006   9.99   7951    92  119.7  24.2 12.859  0.440 0.006
587735489745649900 55680  15 2 216.060996  45.299458 22.325  0.180 21.347  0.037 20.927  0.033 20.782  0.041 20.718  0.139   -82.0 10.3    12.7 10.4   4.73 0.897 1 1 1 1 1 3   0.13   5878   122  230.3  43.3 14.153  0.419 0.007   0.33   5875   127  229.4  47.2 14.182  0.443 0.007
587735489745715384 55680  15 2 216.251770  45.079249 21.373  0.084 20.303  0.024 19.912  0.022 19.753  0.021 19.771  0.067   -21.9  5.8   -24.4  6.2   3.64 0.907 1 1 1 1 1 3   4.00   5874    66  143.7  26.5 14.157  0.410 0.005   4.91   5870    70  143.0  28.9 14.186  0.435 0.005
587735489746173967 55680  15 4 217.609457  44.775942 19.380  0.034 19.034  0.021 19.068  0.013 19.140  0.018 19.321  0.056   -43.8  4.3    -7.9  5.8   5.28 0.916 1 1 1 1 1 3   5.16   9554   209  213.0  43.8 12.022  0.450 0.008   4.65   8977   159  190.5  39.1 12.328  0.453 0.008
587735489747484888 55683  20 1 221.466643  43.452072 21.044  0.070 20.484  0.022 20.319  0.024 20.227  0.029 20.417  0.118    77.8  9.9   -50.5  8.4   6.48 0.906 1 1 1 1 1 3   3.44   7108   140  236.6  47.4 13.320  0.450 0.013   5.02   7154   137  238.4  48.1 13.321  0.442 0.013
587735489747746970 55683  20 2 222.085734  43.112871 22.651  0.254 20.833  0.031 20.117  0.020 19.809  0.024 19.653  0.063   -48.4  7.3    -2.6  7.5   4.25 0.906 0 1 1 1 1 2   1.18   4910    65  108.0  19.9 14.950  0.408 0.003   1.32   4923    98  108.6  24.7 14.956  0.478 0.003
587735489748598901 55687  14 2 224.564110  42.302402 18.444  0.022 18.012  0.014 18.237  0.015 18.542  0.056 18.767  0.041    40.1  5.6   -15.8  3.7   5.41 0.923 1 1 1 0 1 2   5.47  13302   437  206.2  43.9 10.568  0.554 0.009 153.80                                              
587735489748664519 55687  14 2 224.668312  42.119490 20.271  0.043 19.848  0.027 20.135  0.030 20.350  0.041 20.648  0.139   -46.7  6.5   -61.8  4.9   7.90 0.906 1 1 1 1 1 3   2.87  14245   508  510.1 106.1 10.266  0.489 0.016  52.94                                              
587735489751285861 55720   9 4 231.259857  38.986620 20.072  0.065 19.773  0.023 19.761  0.038 19.777  0.031 19.986  0.117   -57.5  6.3    -5.1  6.5   6.10 0.909 1 1 1 1 1 3   4.02   8756   260  254.8  51.8 12.405  0.446 0.008   1.87   8635   183  246.7  50.3 12.498  0.449 0.008
587735490282324144 55678  14 4 215.757208  45.839912 20.507  0.052 20.284  0.024 20.361  0.023 20.527  0.038 21.062  0.233   -66.0  8.7    14.3  8.2   5.54 0.905 1 1 1 1 0 2  11.77                                                 1.58  10103   236  400.8  80.3 11.810  0.444 0.014
587735490282782846 55680  15 6 217.154220  45.462706 20.655  0.059 20.073  0.017 19.967  0.019 19.963  0.026 19.972  0.092   -39.7  5.6   -15.2  7.0   4.21 0.907 1 1 1 1 1 3   4.70   7622   155  227.8  47.4 13.013  0.464 0.007   6.01   7609   133  226.1  45.7 13.051  0.441 0.007
587735490282783008 55680  15 5 217.122747  45.266704 22.357  0.217 21.608  0.040 21.087  0.036 20.945  0.048 21.032  0.226   -68.2 12.2    40.9 13.1   3.99 0.888 1 1 1 1 0 2   2.19   5719   125  237.0  44.6 14.275  0.418 0.009   1.36   5700   133  234.9  49.4 14.315  0.451 0.009
587735490282979531 55680  15 5 217.675913  45.240239 22.545  0.271 20.821  0.030 20.021  0.019 19.666  0.022 19.403  0.065  -121.9  5.8   -48.6  7.4  11.30 0.907 0 1 1 1 1 2   4.66   4676    59   92.1  16.7 15.164  0.407 0.005   4.25   4694   106   92.1  21.8 15.163  0.495 0.005
587735490286190597 55685  14 3 226.609410  41.879391 17.779  0.025 17.591  0.016 17.661  0.021 17.775  0.017 17.961  0.021    61.2  4.7  -108.4  5.9  15.13 0.924 1 1 1 1 1 3  64.21                                                 0.44   9928    99  113.8  22.9 11.887  0.443 0.006
587735490286715048 55706  15 2 228.008241  41.218642 20.778  0.082 20.334  0.026 20.085  0.022 20.060  0.029 20.062  0.128   -39.6  6.9    37.0  5.2   5.25 0.906 1 1 1 1 1 3   2.38   6948   139  209.8  41.3 13.420  0.439 0.006   2.81   7006   141  212.2  42.7 13.413  0.438 0.006
587735490287436084 55708  13 2 229.813484  40.322119 25.138  1.828 22.179  0.102 21.127  0.054 20.523  0.060 20.961  0.363   -58.7 11.4   -36.6 10.7   3.67 0.884 0 1 1 1 0 1   4.53   3901   204  106.0  19.9 15.954  0.462 0.004   1.86   4012   180   98.1  27.6 15.846  0.556 0.003
587735490820047466 55680  11 1 218.586303  45.463753 24.096  0.778 21.529  0.045 21.178  0.042 21.064  0.064 21.302  0.256   -69.8 12.7    42.8 12.0   3.79 0.879 0 1 1 1 0 1   0.00   6196   219  284.3  56.9 13.922  0.446 0.008   0.06   6213   223  285.1  59.8 13.937  0.453 0.008
587735490820899029 55682  48 6 220.953299  44.644356 23.349  0.509 21.520  0.043 20.509  0.031 20.020  0.035 19.825  0.072   -13.6  9.3   -50.7  9.5   3.54 0.905 0 1 1 1 1 2   3.38   4169    83   90.5  16.2 15.665  0.419 0.005   1.19   4251   127   88.4  22.5 15.595  0.524 0.005
587735490821030156 55682  48 6 221.398607  44.493471 24.231  0.774 21.793  0.051 20.401  0.030 19.814  0.033 19.487  0.051    -4.2 10.2   -77.8 10.3   5.52 0.905 0 1 1 1 1 2  28.38                                                 0.96   3714   128   57.2  15.4 16.182  0.545 0.002
587735490822668359 55687  14 6 225.866357  42.635327 19.807  0.039 19.453  0.020 19.487  0.019 19.541  0.024 19.685  0.062   -19.5  5.1   -22.3  4.8   3.98 0.911 1 1 1 1 1 3   4.49   9462   233  251.5  50.9 12.065  0.438 0.015   4.47   8980   182  228.0  46.8 12.327  0.450 0.015
587735490825880311 55721  13 6 234.078478  38.589582 24.086  0.931 21.982  0.068 20.573  0.038 19.962  0.033 19.612  0.067   -27.9 10.1   -80.6  9.1   6.05 0.904 0 1 1 1 1 2  25.32                                                 0.26   3664   134   59.0  16.2 16.242  0.550 0.002
587735491356852359 55678  13 3 218.498397  45.854047 19.783  0.056 19.335  0.037 19.464  0.020 19.709  0.024 19.866  0.084   -37.4  7.0  -155.1  4.3  15.41 0.912 1 1 1 1 1 3   4.24  11971   491  340.6  69.7 11.032  0.508 0.013  30.90                                              
587735491356918053 55678  13 3 218.819479  45.776206 22.690  0.382 21.270  0.040 19.768  0.020 19.164  0.021 18.832  0.037   -77.8  7.5  -119.1  5.1  12.86 0.909 0 1 1 1 1 2  90.36                                                 6.76   3620   121   39.5  10.7 16.294  0.546 0.001
587735491357442105 55680  14 2 220.298203  45.195293 17.649  0.019 17.255  0.023 17.325  0.014 17.414  0.015 17.550  0.024   -37.5  4.3    86.7  4.5  14.30 0.925 1 1 1 1 1 3   5.36   9671   170   97.3  20.9 11.969  0.479 0.002  13.64                                              
587735491357638681 55680  14 3 220.797084  44.985957 18.962  0.025 18.596  0.022 18.761  0.014 18.975  0.018 19.240  0.050   -37.6  3.6     3.3  3.8   6.90 0.920 1 1 1 1 0 2   0.83  12648   548  254.1  54.5 10.789  0.595 0.011  50.66                                              
587735491357900810 55680  14 4 221.570255  44.841699 21.081  0.093 20.429  0.025 20.089  0.027 19.994  0.032 19.939  0.083    11.6  8.4   -48.8  6.4   4.04 0.906 1 1 1 1 1 3   0.82   6310    99  178.3  33.6 13.842  0.420 0.006   1.88   6320   105  178.1  35.8 13.863  0.435 0.006
587735491358490740 55682  47 5 223.356554  44.078482 19.351  0.035 19.431  0.025 19.773  0.023 20.035  0.031 20.433  0.112   -23.8  6.8    30.9  6.6   3.97 0.908 1 1 1 1 1 3   3.97  22413   828  618.0 138.5  8.265  0.526 0.020   2.13  19302  1337  583.8 131.5  8.968  0.592 0.019
587735491359932590 55685  14 1 227.194427  42.558365 20.645  0.062 20.103  0.022 19.916  0.026 19.799  0.024 19.792  0.069   -67.4  4.3    -9.7  4.7   9.15 0.907 1 1 1 1 1 3   3.68   6833   106  184.3  35.8 13.493  0.433 0.006   8.59   6868   106  185.0  37.0 13.500  0.434 0.006
587735491360129289 55685  14 5 227.807251  42.231724 20.853  0.074 20.397  0.028 20.109  0.022 20.069  0.028 20.172  0.097   -14.6  6.2   -38.3  5.9   4.20 0.906 1 1 1 1 1 3   4.52   6817   124  206.0  40.1 13.503  0.435 0.007   4.55   6868   128  208.0  41.8 13.499  0.437 0.007
587735491361177982 55706  14 5 230.522141  41.072044 21.676  0.281 20.946  0.046 20.641  0.048 20.335  0.076 20.114  0.155    58.9  8.9     7.2  8.6   4.57 0.904 0 1 1 1 1 2   7.03   5909   189  196.1  38.7 14.130  0.440 0.007   8.82   5889   191  194.1  41.3 14.172  0.457 0.007
587735491361898635 55708  12 5 232.167020  40.059998 19.358  0.038 19.061  0.017 19.088  0.065 19.077  0.030 19.113  0.054   -44.0  7.1   -97.9  8.7   8.42 0.916 1 1 1 1 1 3  10.90   8600   192  178.3  35.6 12.484  0.435 0.004   5.49   8521   145  174.4  35.6 12.556  0.445 0.004
587735491362291920 55719  51 6 233.232214  39.643212 23.892  0.963 21.801  0.066 20.587  0.070 19.924  0.037 19.667  0.087   -65.9  7.8   -25.0  9.2   5.52 0.904 0 1 1 1 1 2   8.81   3543   130   69.6  11.9 16.373  0.409 0.002   1.61   3806   141   64.8  17.6 16.076  0.550 0.002
587735491363143879 55719  52 1 235.359354  38.441558 21.407  0.117 20.455  0.028 19.978  0.024 19.733  0.028 19.649  0.071   -54.0  5.5   -64.1  5.3   9.78 0.907 1 1 1 1 1 3   5.12   5620    74  134.1  24.6 14.351  0.407 0.009   5.75   5581    83  131.9  27.6 14.408  0.447 0.009
588017109678031121 55647   4 1 160.699405  43.644242 24.347  0.923 22.071  0.099 20.677  0.040 20.070  0.043 19.909  0.079   -37.5 10.0   -59.7 10.3   4.35 0.903 0 1 1 1 1 2   8.94   3531   136   75.4  12.0 16.389  0.381 0.005   4.63   3796   144   69.3  18.7 16.087  0.544 0.004
588017109686485271 55656  10 2 187.906389  46.274525 23.372  0.332 21.656  0.083 20.490  0.040 19.957  0.039 19.674  0.091   -36.7  8.4   -68.0  7.4   6.28 0.905 0 1 1 1 1 2   3.14   3778   162   76.3  13.8 16.094  0.443 0.005   0.10   3990   145   73.3  19.4 15.870  0.538 0.005
588017109686616128 55656  10 2 188.361173  46.224181 15.685  0.015 15.696  0.025 16.139  0.020 16.473  0.014 16.772  0.017   -40.1  6.6    51.7  5.2   7.01 0.906 1 1 1 1 1 3   5.71  23529   429  122.3  27.3  8.050  0.525 0.010  27.24                                              
588017109687009581 55656  10 5 189.650413  46.168727 23.589  0.814 21.805  0.088 20.573  0.043 19.843  0.040 19.594  0.080   -65.7  7.0   -37.6  8.0   6.80 0.904 0 1 1 1 1 2  27.17                                                 4.96   3682   141   58.0  15.9 16.219  0.550 0.001
588017109687402602 55678   2 5 191.063533  46.123258 20.754  0.072 19.941  0.030 19.702  0.021 19.665  0.029 19.700  0.107   -81.5  8.8    21.7  9.8   5.78 0.909 1 1 1 1 1 3   7.43   6581   116  160.7  31.3 13.658  0.435 0.005   4.59   6638   121  162.7  32.6 13.648  0.435 0.005
588017109687533715 55678   2 5 191.291501  46.140040 24.709  1.245 21.421  0.068 20.217  0.029 19.716  0.030 19.334  0.073   -20.1 11.1   -75.3 11.9   4.31 0.906 0 1 1 1 1 2   6.90   3743   126   67.1  11.6 16.134  0.419 0.002   1.36   3961   132   63.8  16.7 15.902  0.534 0.002
588017109687730414 55678   3 2 191.960716  46.190894 26.485  0.432 22.186  0.151 20.643  0.042 20.041  0.044 19.633  0.095   -97.9 13.4  -114.9 14.1   8.08 0.904 0 1 1 1 0 1   9.84                                                 1.02   3614   170   58.5  16.9 16.301  0.564 0.002
588017110214836399 55630  10 5 160.392335  44.087839 21.025  0.101 20.145  0.025 19.782  0.022 19.645  0.023 19.544  0.055   -46.4  6.5   -23.2  5.2   5.64 0.908 1 1 1 1 1 3   1.90   6030    80  141.9  26.5 14.041  0.417 0.006   4.35   6015    81  140.5  28.3 14.079  0.436 0.006
588017110216867860 55631   9 2 166.568422  45.315497 17.446  0.015 16.946  0.025 16.853  0.014 16.875  0.020 16.894  0.019   -75.8  5.2   -85.2  5.8  13.99 0.928 1 1 1 1 1 3   5.04   7563    81   54.0  11.2 13.047  0.462 0.002  11.31   7559    55   53.6  10.7 13.080  0.432 0.002
588017110217130061 55631   9 5 167.587423  45.300499 16.918  0.009 16.823  0.020 17.197  0.017 17.501  0.013 17.853  0.041    30.4 11.0   -52.0  6.2   3.91 0.926 1 1 1 1 1 3   5.00  19837   302  173.5  38.2  8.806  0.520 0.010  84.62                                              
588017110217851375 55630  12 3 169.815837  45.814615 25.321  0.934 22.263  0.086 20.853  0.041 20.421  0.043 19.976  0.092   -28.9 19.6   -67.6 19.5   5.04 0.900 0 1 1 1 1 2   5.86   3520   167   83.9  14.1 16.403  0.411 0.004   6.12   3862   146   81.1  21.9 16.012  0.545 0.004
588017110218899472 55631  10 5 173.226251  46.120731 18.590  0.032 18.368  0.027 18.709  0.017 18.962  0.019 19.212  0.051    18.5  4.9   -26.7  6.3   3.63 0.920 1 1 1 1 1 3   1.73  17303   490  307.6  66.2  9.410  0.526 0.018  42.05                                              
588017110218899584 55631  10 5 173.187249  46.227894 21.124  0.112 20.422  0.033 20.286  0.028 20.215  0.033 20.170  0.112   -26.9  6.4   -42.2  7.6   4.46 0.906 1 1 1 1 1 3   4.00   7095   192  232.4  47.1 13.328  0.453 0.011   5.39   7111   181  232.6  47.0 13.347  0.440 0.011
588017110220800156 55631  12 4 179.504042  46.727052 20.589  0.065 20.095  0.023 20.003  0.025 20.117  0.030 20.399  0.129   -33.0  6.3    29.6  6.0   5.09 0.907 1 1 1 1 1 3   7.42   8598   261  284.2  60.7 12.485  0.474 0.013   7.97   8333   193  268.7  55.3 12.654  0.450 0.013
588017110221455449 55632   8 4 181.523593  46.749223 20.088  0.051 19.624  0.021 19.851  0.023 20.099  0.032 20.253  0.111   -54.3  6.3     0.5  5.4   5.95 0.908 1 1 1 1 1 3   3.55  13363   498  435.7  84.7 10.548  0.444 0.007  58.33                                              
588017110222504393 55647   8 3 185.083755  46.783279 23.760  0.899 22.195  0.092 20.659  0.037 20.172  0.032 19.837  0.081   -30.5  7.8   -70.4  7.1   6.82 0.903 0 1 1 1 1 2   8.99   3462   129   74.6  11.6 16.474  0.366 0.002   7.55   3781   139   69.8  18.8 16.105  0.543 0.002
588017110223683649 55649  10 3 188.948913  46.772551 21.073  0.125 20.406  0.030 20.258  0.031 20.242  0.041 19.998  0.115   -73.0  6.4   -85.6  6.5  12.77 0.906 1 1 1 1 1 3   7.10   7150   206  234.6  48.1 13.294  0.461 0.007   8.48   7176   201  235.3  48.1 13.307  0.448 0.007
588017110224863358 55678   3 6 193.018118  46.530992 23.065  0.771 20.654  0.054 19.947  0.056 19.661  0.044 19.394  0.071     6.2  8.2  -182.6  8.7  13.63 0.907 0 1 1 1 1 2   2.61   4889   107   97.9  18.5 14.969  0.417 0.006   3.18   4895   128   98.1  22.6 14.981  0.486 0.006
588017110224994394 55678   3 6 193.337371  46.392307 20.345  0.071 19.875  0.046 19.931  0.043 20.060  0.054 20.239  0.165   -38.6  9.1    34.0  9.6   3.83 0.907 1 1 1 1 1 3   0.38   9965   555  339.6  76.4 11.837  0.518 0.011   5.59   8896   308  280.9  58.5 12.368  0.463 0.010
588017110226239691 55678   5 5 197.549203  46.105341 23.424  0.806 20.829  0.049 19.605  0.022 19.196  0.024 18.875  0.042   -43.7  7.5   -69.3  6.8   7.72 0.910 0 1 1 1 1 2   3.30   3853   106   53.8   9.8 16.008  0.443 0.003   6.92   4098   118   54.0  13.7 15.755  0.521 0.003
588017110750330956 55626   9 6 155.960624  43.404077 20.994  0.074 20.708  0.031 20.525  0.033 20.601  0.047 20.556  0.140  -129.9 10.2   -53.1  9.0  10.64 0.905 1 1 1 1 1 3   6.15   7830   258  312.4  64.6 12.895  0.461 0.009   4.82   7901   232  315.7  65.6 12.887  0.455 0.009
588017110753542298 55630  11 6 165.998402  45.555719 22.060  0.188 20.944  0.038 20.201  0.026 19.951  0.032 19.837  0.085   -98.4  7.5  -182.1  6.8  18.71 0.906 1 1 1 1 1 3   5.33   5061    77  121.6  22.4 14.817  0.408 0.004   1.97   5031   106  120.1  27.2 14.861  0.478 0.004
588017110753935476 55626  11 4 167.107164  45.737770 19.829  0.035 19.381  0.023 19.657  0.027 19.892  0.032 20.262  0.121   -10.4  4.9   -42.5  5.9   5.15 0.910 1 1 1 1 1 3   6.36  14101   414  406.7  83.7 10.311  0.481 0.019  86.78                                              
588017110754721909 55630  12 2 169.702858  46.109766 21.388  0.102 20.685  0.038 20.408  0.028 20.265  0.038 20.238  0.120   -65.5  8.0    -8.2  7.5   5.64 0.905 1 1 1 1 1 3   1.13   6384   133  207.6  39.4 13.791  0.426 0.008   2.80   6411   139  208.5  42.3 13.800  0.442 0.008
588017110755312157 55631  10 2 171.672642  46.366912 22.727  0.283 21.312  0.041 20.760  0.036 20.435  0.039 20.161  0.110   -56.8 10.9   -58.3  8.9   5.18 0.902 0 1 1 1 1 2   6.53   5171   102  159.8  30.2 14.721  0.415 0.003   7.64   5167   117  159.6  35.5 14.744  0.470 0.003
588017110757736453 55631  12 5 179.577743  47.104294 19.718  0.032 19.280  0.024 19.365  0.015 19.527  0.021 19.786  0.079    22.0  4.3   -16.9  4.5   4.32 0.913 1 1 1 1 1 3   1.52  10615   269  286.3  60.3 11.559  0.468 0.007  31.88                                              
588017110758129880 55632   8 2 180.974650  47.065606 23.108  0.426 21.164  0.037 19.903  0.025 19.415  0.020 19.049  0.047   -81.8  6.0   -52.0  5.1  10.87 0.907 0 1 1 1 1 2  10.48                                                 3.22   3929   124   54.4  14.3 15.937  0.537 0.003
588017110758326289 55632   8 5 181.566693  47.050697 19.559  0.030 19.324  0.028 19.518  0.024 19.694  0.028 19.974  0.090   -23.8  6.5   -29.1  4.8   3.88 0.911 1 1 1 1 1 3  10.06  14659   539  392.8  88.3 10.140  0.571 0.018  13.15                                              
588017110758457425 55632   8 5 181.994728  47.222260 21.107  0.082 20.277  0.024 19.975  0.026 19.886  0.027 19.875  0.086   -62.5  7.6    -8.1  6.2   5.84 0.907 1 1 1 1 1 3   2.38   6347    94  170.0  32.4 13.816  0.427 0.009   1.67   6371    99  170.5  34.2 13.828  0.437 0.009
588017110758523014 55647   7 2 182.328466  47.161200 21.020  0.079 20.564  0.036 20.375  0.031 20.395  0.040 20.393  0.128   -47.4  7.3    -8.7  6.7   4.66 0.905 1 1 1 1 1 3   0.85   7469   225  266.6  55.3 13.102  0.465 0.017   0.52   7503   203  267.7  54.8 13.112  0.448 0.017
588017110759309352 55647   8 2 184.872730  47.256341 18.069  0.018 17.646  0.037 17.527  0.021 17.582  0.025 17.642  0.024  -110.7  5.4     5.5  5.8  13.48 0.924 1 1 1 0 1 2   0.45   7919   136   79.5  17.1 12.846  0.485 0.004   0.33   7823    80   77.4  15.6 12.930  0.437 0.004
588017110759768282 55649   9 2 186.348959  47.081435 21.077  0.096 20.677  0.048 20.600  0.039 20.049  0.034 19.261  0.060   -54.2  8.4    -4.0  7.5   4.39 0.904 1 1 1 0 0 1   0.05   8222   581  344.6  84.5 12.681  0.561 0.007   0.04   8203   426  342.8  76.2 12.722  0.495 0.007
588017110760227024 55649   9 5 187.875680  47.166875 21.088  0.097 20.722  0.036 20.499  0.042 20.550  0.058 20.681  0.204    16.7  8.3   -42.5  7.5   3.93 0.905 1 1 1 1 1 3   2.93   7500   282  288.5  60.3 13.084  0.466 0.014   2.18   7569   257  291.9  60.8 13.074  0.455 0.014
588017110760685681 55649  10 5 189.555123  47.115051 20.485  0.067 19.500  0.026 19.039  0.019 18.840  0.017 18.756  0.041  -200.5  4.7     9.6  4.0  29.95 0.917 1 1 1 1 1 3   3.10   5688    58   90.2  16.4 14.298  0.402 0.002   4.72   5641    64   88.4  18.3 14.361  0.443 0.002
588017110761930879 55653  11 4 193.783884  46.921795 21.038  0.107 19.188  0.020 18.379  0.029 18.047  0.028 17.926  0.034 -1098.9  4.2  -108.0  6.6 119.17 0.922 1 1 1 1 1 3   0.87   4736    41   45.0   8.1 15.108  0.403 0.002   7.73   4721    97   44.3  10.4 15.139  0.492 0.002
588017110763110968 55678   5 6 197.623341  46.454367 23.438  0.870 21.718  0.076 20.573  0.049 20.140  0.039 19.714  0.095   -43.7 10.8   -38.6 10.7   3.66 0.904 0 1 1 1 1 2   3.56   3936   151   85.8  15.8 15.915  0.446 0.004   2.62   4094   145   83.4  21.9 15.758  0.535 0.004
588017111287398610 55621   9 4 156.493258  43.859608 21.428  0.125 20.858  0.033 20.882  0.037 20.884  0.054 20.938  0.261    -8.3  6.7   -44.5  5.9   3.93 0.899 1 1 1 1 0 2   2.48   8824   447  432.1  96.4 12.371  0.499 0.008   5.16   8542   304  406.6  84.7 12.546  0.462 0.008
588017111288512615 55604  12 4 159.711594  44.807568 20.313  0.056 19.796  0.053 19.639  0.025 19.659  0.027 19.751  0.092   -50.8  7.3   -37.1  6.0   5.89 0.910 1 1 1 1 1 3   1.62   7459   197  191.9  40.2 13.108  0.474 0.006   0.25   7461   161  191.3  38.8 13.137  0.443 0.006
588017111289102463 55625  11 5 161.700202  45.206816 19.217  0.031 18.772  0.017 18.939  0.016 19.136  0.023 19.286  0.065   -39.9  4.6    -1.6  4.6   5.90 0.918 1 1 1 1 1 3   2.91  11805   315  261.4  54.0 11.093  0.494 0.011  71.52                                              
588017111289430148 55626  10 2 162.633612  45.353613 20.425  0.065 19.524  0.025 19.070  0.021 18.932  0.022 18.853  0.048   -88.1  4.1    -7.6  5.1  12.13 0.916 1 1 1 1 1 3   1.19   5848    62   97.4  17.7 14.176  0.405 0.005   1.49   5818    66   96.1  19.6 14.225  0.440 0.005
588017111291723900 55630  12 1 169.935676  46.603422 21.251  0.111 20.838  0.031 20.689  0.037 20.675  0.049 20.692  0.206    -7.2  9.6   -60.6 10.1   4.21 0.903 1 1 1 1 1 3   0.27   7572   267  312.9  65.5 13.042  0.471 0.015   0.56   7615   246  314.8  65.4 13.047  0.459 0.015
588017111291855104 55625  12 3 170.416696  46.715690 22.548  0.314 20.911  0.031 20.225  0.028 19.955  0.030 19.691  0.086   -69.1 10.7   -55.9 10.7   6.21 0.906 0 1 1 1 1 2   2.44   5016    74  118.8  22.1 14.856  0.411 0.007   3.10   5027   102  119.5  26.9 14.864  0.476 0.007
588017111293427796 55630  13 5 175.532458  47.126731 20.969  0.085 20.453  0.026 20.282  0.030 20.242  0.041 20.290  0.143   -28.2  9.7   -40.1  5.9   3.56 0.906 1 1 1 1 1 3   0.04   7229   194  241.8  49.3 13.245  0.455 0.010   0.54   7283   183  244.1  49.8 13.243  0.444 0.010
588017111296639004 55649   9 1 186.494340  47.546033 16.131  0.021 16.345  0.037 16.863  0.025 17.222  0.039 17.556  0.023   -60.0  5.9     5.9  8.0   5.37 0.928 1 1 1 1 1 3   2.63  31648  1038  224.7  53.5  6.732  0.568 0.013   5.20  37624  1454  229.7  53.9  6.018  0.553 0.013
588017111297359973 55649  10 1 189.009257  47.607332 20.607  0.082 20.332  0.031 20.578  0.040 20.701  0.062 20.846  0.305   -44.7  7.0    15.2  8.3   3.73 0.904 1 1 1 1 0 2   3.10  14003  1235  616.5 140.2 10.342  0.638 0.013   7.89  11485   580  499.9 104.9 11.248  0.488 0.013
588017111824728194 55625  10 1 157.696880  44.649820 20.550  0.055 20.153  0.026 20.081  0.025 20.133  0.036 20.141  0.100   -46.6  6.5    -1.0  6.0   4.94 0.906 1 1 1 1 1 3   0.88   8340   253  276.3  59.1 12.618  0.481 0.011   1.07   8239   203  269.9  56.4 12.703  0.462 0.011
588017111824793679 55603  10 4 157.803054  44.791664 18.710  0.019 18.311  0.030 18.188  0.020 18.168  0.023 18.308  0.027    -7.5  4.6  -158.0  5.1  21.87 0.923 1 1 1 1 1 3   3.95   8027   154  108.2  23.5 12.786  0.497 0.014   3.60   7915    88  105.2  21.4 12.879  0.448 0.014
588017111824793731 55603  10 4 157.866342  44.798348 20.664  0.057 20.456  0.037 20.533  0.036 20.526  0.049 20.962  1.018   -38.3  7.3   -30.0  7.5   4.21 0.905 1 1 1 1 0 2  17.44                                                 3.80   9831   254  405.5  83.6 11.930  0.468 0.030
588017111825711237 55625  11 1 160.674558  45.423170 21.446  0.108 18.800  0.027 17.487  0.021 19.742  0.141 16.448  0.017   -21.4  7.1   -41.6  4.3   4.68 0.924 1 1 1 0 1 2 235.51                                                 7.39   3647   118   13.8   3.7 16.261  0.545 0.001
588017111829053947 55625  12 5 171.460272  47.243570 23.896  0.744 22.049  0.076 20.728  0.035 20.185  0.036 19.759  0.076   -62.4 12.5   -52.7 11.8   4.01 0.902 0 1 1 1 1 2  13.71                                                 1.39   3787   137   70.4  19.0 16.098  0.545 0.003
588017111829119001 55625  12 5 171.691509  47.180493 19.456  0.030 19.037  0.020 19.060  0.020 19.175  0.021 19.355  0.055   -39.0  7.0     1.5  5.8   3.85 0.916 1 1 1 1 1 3   0.39   9633   214  217.2  45.7 11.986  0.465 0.008  14.84                                              
588017111833116796 55630  14 4 185.092648  48.012868 20.288  0.052 19.769  0.025 19.909  0.026 20.009  0.036 20.337  0.123    31.6  6.9   -24.6  5.3   3.94 0.907 0 1 1 1 1 2   2.37  11036   491  376.4  71.9 11.388  0.413 0.016   2.41  10953   518  352.6  74.1 11.456  0.498 0.015
588017111835148377 55647   9 3 191.994328  47.766344 22.533  0.363 19.813  0.051 18.474  0.022 17.998  0.144 17.641  0.027  -142.3  4.7  -173.1  6.3  25.18 0.922 0 1 1 1 1 2  24.29                                                 2.83   3862   111   26.7   6.8 16.012  0.523 0.001
588017112360943726 55621   9 1 155.512835  44.571784 20.452  0.059 19.962  0.033 19.816  0.019 19.786  0.028 19.870  0.082   -50.0  4.2    17.4  5.6   6.51 0.908 1 1 1 1 1 3   0.23   7389   172  202.8  41.5 13.149  0.458 0.006   1.32   7421   150  203.7  41.2 13.160  0.441 0.006
588017112361599034 55603  10 5 157.438629  45.118053 15.518  0.025 15.883  0.022 16.362  0.017 16.686  0.016 17.002  0.019   -87.8  5.0     6.0  5.5  11.42 0.924 1 1 1 1 1 3   6.10  34413  1593  191.4  46.8  6.353  0.604 0.009   3.46  40000     0  189.9  43.7  5.745  0.498 0.009
588017112362909786 55621  10 3 161.618588  45.958495 19.029  0.039 18.684  0.016 18.934  0.016 19.188  0.020 19.451  0.065   -32.6  3.6    17.1  4.0   6.51 0.918 1 1 1 1 1 3   0.35  14564   393  303.9  61.7 10.169  0.455 0.009  74.29                                              
588017112363238007 55621  10 5 162.619262  46.179549 22.929  0.516 22.277  0.096 21.051  0.051 20.554  0.049 20.188  0.115    33.6  8.0   -30.2  8.0   3.64 0.890 0 1 1 1 1 2   1.88   3720   196   97.5  18.0 16.161  0.461 0.006   0.37   3958   158   93.5  25.3 15.905  0.546 0.005
588017112364482758 55603  12 3 166.600007  46.935455 23.327  0.689 21.976  0.073 20.489  0.032 19.879  0.031 19.484  0.066   -76.0  8.6   -79.1  7.9   8.64 0.905 0 1 1 1 1 2  38.31                                                 1.15   3601   131   53.9  14.8 16.316  0.550 0.002
588017112364875969 55604  13 2 167.846831  47.174821 21.738  0.176 20.958  0.035 20.619  0.037 20.466  0.047 20.430  0.147   -16.5  9.5   -55.6  8.8   3.86 0.904 1 1 1 1 1 3   0.33   6160   139  215.5  41.1 13.948  0.428 0.009   1.04   6164   147  215.0  44.0 13.972  0.444 0.009
588017112365596703 55625  12 1 170.159465  47.571437 19.156  0.026 18.457  0.024 18.142  0.026 18.077  0.011 18.078  0.023   -45.9  8.1    52.0  5.6   6.03 0.923 1 1 1 1 1 3   1.29   6416    45   75.7  14.2 13.769  0.414 0.003   1.09   6446    47   75.6  15.0 13.776  0.430 0.003
588017112369594514 55630  14 2 183.776406  48.334457 20.602  0.069 20.087  0.022 20.189  0.024 20.400  0.040 20.248  0.118   -32.6  6.6    17.4  5.7   3.93 0.906 1 1 1 1 1 3   9.56  10859   407  423.4  85.2 11.460  0.441 0.020  28.68                                              
588017112372150433 55647   9 2 192.432691  48.179148 25.819  0.953 21.543  0.068 20.799  0.053 20.736  0.077 20.363  0.191   -90.1 11.0   -27.9 10.7   6.56 0.901 0 1 1 1 1 2   4.48   5151   175  169.9  34.0 14.738  0.435 0.008   4.41   5179   180  172.3  39.5 14.734  0.481 0.008
588017113976078424 55683   8 5 201.966603  45.134827 20.926  0.082 20.445  0.047 20.372  0.033 20.361  0.044 20.469  0.159   -90.9  7.8   -15.5  9.4   6.38 0.905 1 1 1 1 1 3   0.43   7957   334  291.3  64.1 12.824  0.503 0.013   1.09   7882   264  285.7  59.7 12.897  0.464 0.013
588017113977061510 55685   9 6 205.087468  44.468007 21.942  0.177 20.493  0.038 19.906  0.026 19.719  0.030 19.619  0.086    25.5  5.0   -95.1  6.5  10.51 0.907 1 1 1 1 1 3   1.19   5337    83  119.5  22.1 14.581  0.408 0.003   2.61   5325    95  119.0  25.5 14.613  0.456 0.003
588017113977454868 55683  12 2 206.209150  44.255450 23.902  0.986 21.414  0.066 20.215  0.038 19.720  0.043 19.310  0.067   -52.4  7.7   -40.9  8.2   5.27 0.906 0 1 1 1 1 2   8.21   3749   129   66.7  11.6 16.127  0.420 0.003   2.01   3939   136   62.5  16.5 15.926  0.538 0.003
588017113977520241 55683  12 2 206.468057  44.225987 22.562  0.363 20.739  0.049 19.973  0.028 19.642  0.041 19.546  0.083  -266.0  7.1   130.9  7.7  26.48 0.907 0 1 1 1 1 2   0.61   4825    99   97.1  18.1 15.026  0.415 0.006   0.42   4841   125   97.6  22.8 15.029  0.489 0.006
588017113978044724 55685   8 3 208.092316  43.870469 23.690  0.828 21.540  0.070 20.899  0.049 20.444  0.055 20.483  0.188   -25.4 10.7   -47.1  9.2   3.67 0.898 0 1 1 1 1 2   5.71   4867   147  146.6  28.4 14.989  0.426 0.007   5.45   4872   165  146.8  35.2 15.001  0.500 0.007
588017113978306932 55687  12 6 208.942326  43.677425 23.221  0.592 22.180  0.114 20.788  0.045 20.248  0.045 19.659  0.091   -53.4  8.7   -80.4  8.7   7.44 0.901 0 1 1 1 1 2  21.95                                                 5.21   3656   149   65.0  18.1 16.250  0.553 0.002
588017113978831012 55687  11 1 210.480845  43.387340 25.160  0.998 21.196  0.052 19.911  0.035 19.300  0.032 18.897  0.046    13.7  6.4   -97.0  6.5  10.13 0.907 0 1 1 1 1 2  39.21                                                 1.72   3728   127   45.3  12.2 16.166  0.544 0.002
588017113978961979 55687  11 5 210.868174  43.347506 19.265  0.031 18.849  0.057 18.826  0.023 18.852  0.038 18.961  0.045   -70.0  4.8   -13.5  6.9   7.26 0.919 1 1 1 1 1 3   0.59   8571   266  160.9  36.4 12.498  0.519 0.010   1.33   8279   147  152.2  31.4 12.682  0.453 0.009
588017114512752803 55683   8 6 201.490431  45.642049 24.861  1.220 21.211  0.044 19.938  0.024 19.421  0.032 19.067  0.047   -22.8  6.3   -83.1  7.0   8.21 0.907 0 1 1 1 1 2  13.65                                                 0.97   3880   125   52.7  13.9 15.992  0.538 0.004
588017114514718781 55683  12 6 207.688552  44.508255 18.568  0.020 18.614  0.032 18.987  0.020 19.352  0.028 19.455  0.077   -48.1  5.5    -6.0  5.4   6.19 0.917 1 1 1 1 1 3   7.26  22724   548  441.8  98.7  8.204  0.518 0.011  13.01                                              
588017114515177556 55685   8 5 209.050846  44.075115 20.343  0.072 19.926  0.027 19.987  0.032 20.121  0.043 20.659  0.210   -38.9  5.2    -3.8  7.4   3.74 0.907 1 1 1 1 0 2   0.03  10096   452  356.0  73.5 11.780  0.452 0.006   5.99   9380   381  311.6  68.1 12.136  0.491 0.006
588017114515832846 55687  11 6 210.975047  43.581893 17.110  0.036 17.100  0.019 17.454  0.019 17.764  0.016 18.041  0.027    15.6  3.1   -44.2  7.5   4.46 0.925 1 1 1 1 1 3   0.78  20957   614  203.3  44.1  8.563  0.501 0.012  13.10                                              
588017114516815910 55687  10 3 213.954316  42.980031 16.478  0.015 16.170  0.025 16.406  0.016 16.653  0.022 16.963  0.030   -19.7  3.5    41.7  5.7   5.73 0.926 1 1 1 1 1 3   1.75  14715   326   96.1  20.8 10.123  0.532 0.006  88.40                                              
588017114517143615 55706  13 6 214.923368  42.559444 17.389  0.015 17.189  0.020 17.491  0.022 17.743  0.017 18.030  0.023    60.7  3.5   -17.1  6.3   7.11 0.924 1 1 1 1 1 3   0.80  16607   281  172.7  37.2  9.591  0.506 0.005  79.77                                              
588017114517340221 55706  12 1 215.446804  42.439595 17.673  0.020 17.356  0.013 17.411  0.017 17.503  0.020 17.619  0.019   128.2  3.6  -113.5  5.4  22.70 0.925 1 1 1 1 1 3  24.04                                                 9.19   9091   122   90.2  18.6 12.273  0.450 0.003
588017114517733518 55706  12 5 216.539336  42.166803 19.940  0.041 19.572  0.020 19.561  0.018 19.709  0.026 19.883  0.085   -30.6  4.3   -46.7  4.6   8.66 0.911 1 1 1 1 1 3   4.22   9601   245  273.4  56.0 12.001  0.447 0.009   7.58   8950   173  241.2  49.6 12.341  0.455 0.008
588017114517995561 55706  11 3 217.327405  41.944471 18.737  0.025 18.405  0.020 18.673  0.019 18.884  0.017 19.069  0.048    22.9  3.9    10.1  4.7   3.72 0.920 1 1 1 1 1 3   5.01  14323   352  263.0  55.9 10.242  0.517 0.008  73.88                                              
588017114519110187 55708   9 3 220.374062  40.861497 23.926  0.964 22.065  0.066 20.596  0.034 20.057  0.031 19.531  0.064   -79.1  8.1    26.1  8.9   7.10 0.904 0 1 1 1 1 2  40.75                                                 7.04   3634   132   58.9  16.2 16.277  0.551 0.002
588017114519569019 55720   8 1 221.683141  40.425325 23.660  0.760 22.332  0.084 21.059  0.045 20.657  0.041 20.308  0.119    63.6 11.5   -32.3 10.8   3.97 0.890 0 1 1 1 1 2   1.12   3780   211  102.7  20.4 16.092  0.502 0.006   3.29   4063   151  103.6  27.5 15.792  0.538 0.006
588017114520814246 55721  12 2 225.008736  39.095821 24.474  1.037 21.779  0.053 20.632  0.033 20.253  0.034 19.976  0.089   -34.9  9.6   -34.8  9.9   3.73 0.904 0 1 1 1 1 2   0.91   4079   106   94.8  17.3 15.760  0.433 0.006   3.06   4216   133   94.1  24.1 15.631  0.526 0.006
588017115049165017 55678   7 2 200.267325  46.252086 22.183  0.212 21.416  0.043 21.146  0.064 21.144  0.079 21.161  0.284    -7.2 15.4   -90.6 14.8   3.73 0.882 1 1 1 1 0 2   1.12   6687   293  321.8  68.0 13.588  0.471 0.009   0.63   6745   298  325.8  70.0 13.578  0.468 0.009
588017115051720778 55685   8 1 208.291580  44.666756 18.736  0.032 18.779  0.030 19.188  0.019 19.531  0.032 19.644  0.102    -3.6  5.5   -27.6  5.5   3.59 0.915 1 1 1 1 1 3   3.83  23235   776  491.6 109.9  8.106  0.522 0.009   9.18  21205  1719  482.2 109.6  8.554  0.720 0.009
588017115052507452 55683  17 2 210.573158  44.230919 22.555  0.318 21.206  0.042 20.352  0.039 20.084  0.041 20.045  0.127   -78.6 10.0   -12.1 10.5   6.06 0.905 0 1 1 1 1 2   1.86   4754    93  114.4  21.2 15.091  0.412 0.003   1.88   4784   122  115.6  27.2 15.081  0.492 0.003
588017115055652990 55708  10 6 219.725626  41.655533 20.220  0.044 19.785  0.021 19.686  0.018 19.664  0.024 19.619  0.079     3.3  3.7   -61.7  4.3   9.63 0.909 1 1 1 1 1 3   3.48   7724   150  203.2  41.9 12.955  0.461 0.008   7.24   7738   130  203.0  41.2 12.978  0.443 0.008
588017115056046321 55708   9 2 220.870692  41.183153 23.668  0.660 21.435  0.041 20.413  0.031 20.041  0.029 19.667  0.076   -47.0  6.1   -13.4  6.7   5.06 0.905 0 1 1 1 1 2   3.95   4257    77   92.1  16.6 15.574  0.414 0.002   4.06   4330   123   91.0  22.8 15.515  0.518 0.002
588017115056046802 55708   9 2 220.854649  41.089802 24.567  0.911 22.455  0.087 20.887  0.041 20.275  0.034 19.937  0.093   -67.7  9.4   -39.9  9.7   6.11 0.899 0 1 1 1 1 2  27.31                                                 2.63   3561   128   62.9  16.8 16.365  0.538 0.002
588017115056963850 55720   8 5 223.385466  40.259619 25.810  0.527 22.396  0.086 20.974  0.039 20.296  0.035 20.031  0.096   -70.2 13.9    -5.6 13.8   4.23 0.895 0 1 1 1 0 1  25.00                                                 0.08   3553   131   63.5  16.9 16.375  0.537 0.002
588017115057553486 55721  12 1 224.902118  39.522009 19.353  0.027 19.005  0.017 19.171  0.015 19.381  0.021 19.692  0.074   -50.8  3.8    21.0  5.0   7.49 0.915 1 1 1 1 1 3   2.75  12710   475  308.2  64.5 10.768  0.552 0.010  60.71                                              
588017115058274395 55721  11 3 226.768481  38.741696 17.945  0.015 18.240  0.018 18.699  0.017 19.084  0.021 19.304  0.058    12.4  3.0   -26.1  3.2   6.20 0.920 1 1 1 1 1 3   4.53  32405   917  539.5 127.1  6.625  0.542 0.010   4.31  37807  1141  538.6 124.6  5.996  0.514 0.010
588017115586560094 55678   8 1 202.091537  46.421069 20.349  0.059 20.063  0.030 19.925  0.032 19.557  0.025 18.883  0.058   -87.3  7.7   -49.4  6.4   9.04 0.907 1 1 1 0 0 1   5.21   8080   345  246.9  52.8 12.757  0.476 0.008   2.78   8260   292  256.3  54.9 12.692  0.469 0.008
588017115586625726 55678   8 2 202.251105  46.324678 23.000  0.534 20.782  0.037 20.007  0.027 19.776  0.027 19.618  0.104  -203.7  8.0   -28.7  8.2  17.96 0.907 0 1 1 1 1 2   1.68   4940    80  106.0  19.7 14.923  0.411 0.004   1.76   4963   106  107.2  24.3 14.921  0.478 0.004
588017115588001883 55680   9 1 206.505368  45.621107 19.542  0.042 19.232  0.025 19.141  0.017 19.108  0.029 19.158  0.071   -62.0  6.3     7.2  4.9   6.79 0.915 1 1 1 1 1 3   9.97   8046   170  168.5  34.5 12.776  0.454 0.007  11.43                                              
588017115588919542 55682  44 4 209.338352  44.953851 21.645  0.185 20.885  0.049 20.441  0.034 20.304  0.047 20.274  0.200    -9.2  9.1   -68.6  8.6   5.36 0.905 1 1 1 1 0 2   0.70   5928   147  187.8  35.4 14.116  0.420 0.006   0.55   5916   151  186.6  38.8 14.152  0.448 0.006
588017115590099051 55683  13 5 212.891293  44.046376 20.330  0.061 20.203  0.043 20.244  0.031 20.278  0.044 20.582  0.242   -38.8  8.8    26.4  9.6   3.69 0.906 1 1 1 1 0 2  20.35                                                 3.57   9851   251  364.6  74.7 11.921  0.457 0.015
588017115590557856 55687  10 1 214.298000  43.605523 20.671  0.085 20.282  0.023 20.078  0.029 20.179  0.047 20.323  0.175   -74.9  5.7  -119.1  4.6  16.50 0.906 1 1 1 1 1 3   6.46   7549   219  242.6  50.0 13.055  0.458 0.006   4.20   7610   201  245.2  50.3 13.050  0.447 0.006
588017115591213075 55685  12 2 216.212895  43.156866 15.764  0.015 15.784  0.018 16.202  0.018 16.527  0.014 16.797  0.018   -64.9  3.9    44.5  4.3  12.99 0.913 1 1 1 1 1 3   5.27  22626   381  121.8  27.0  8.223  0.511 0.006  31.36                                              
588017115591213162 55685  12 2 216.167902  43.042908 21.563  0.135 20.737  0.028 20.337  0.031 20.195  0.034 20.212  0.145    29.3  5.7    -6.3  6.0   3.51 0.905 1 1 1 1 1 3   0.23   6004   101  182.1  34.1 14.060  0.418 0.009   0.32   6001   107  181.2  36.9 14.089  0.439 0.009
588017115591540791 55685  12 4 217.203635  42.901618 21.934  0.176 20.924  0.034 20.635  0.033 20.610  0.047 20.797  0.244   -31.5  5.4   -16.3  5.5   4.26 0.904 1 1 1 1 0 2   5.21   6474   172  240.3  47.8 13.730  0.448 0.008   3.87   6524   181  243.1  49.6 13.724  0.445 0.008
588017115592065187 55706  11 5 218.678573  42.345248 24.765  0.941 21.955  0.061 20.416  0.029 19.844  0.029 19.533  0.077   -80.0  6.3   -39.0  7.5   7.60 0.905 0 1 1 1 1 2  30.31                                                 6.58   3629   132   54.1  14.9 16.282  0.552 0.002
588017115592785977 55708   9 1 220.714368  41.670265 17.436  0.020 17.121  0.014 17.370  0.017 17.679  0.029 17.930  0.029     4.2  3.5   -59.1  4.1  10.29 0.925 1 1 1 1 1 3   3.67  14979   309  152.8  32.8 10.045  0.507 0.005 166.21                                              
588017115593310285 55707  13 2 222.150407  41.116666 18.443  0.029 18.101  0.025 18.333  0.021 18.572  0.020 18.813  0.049   -35.3  5.6     4.8  4.5   4.46 0.922 1 1 1 1 1 3   0.28  14057   397  224.4  47.5 10.325  0.528 0.007  56.31                                              
588017115593375900 55707  13 2 222.277122  41.112955 20.208  0.049 19.795  0.025 19.680  0.023 19.710  0.026 19.572  0.081     2.2  6.2   -41.3  5.2   4.61 0.909 1 1 1 1 1 3   6.51   7795   176  207.6  43.0 12.915  0.462 0.006   8.10   7790   148  206.4  41.9 12.948  0.443 0.006
588017115593441327 55707  13 3 222.527684  40.926341 16.241  0.018 15.884  0.019 16.112  0.011 16.366  0.015 16.622  0.018   -48.2  4.4  -116.3  3.1  20.16 0.902 1 1 1 1 1 3   1.02  13914   276   80.7  16.9 10.370  0.515 0.003 163.13                                              
588017115593900161 55720   7 1 223.713015  40.587589 21.264  0.102 20.466  0.023 20.122  0.028 19.973  0.028 20.111  0.119   -59.2  5.5   -28.6  5.0   8.43 0.906 1 1 1 1 1 3   2.12   6145    90  171.7  32.1 13.958  0.418 0.005   2.51   6150    95  171.2  34.5 13.982  0.434 0.005
588017115594096762 55720   7 2 224.291196  40.367764 17.977  0.015 17.610  0.026 17.843  0.019 18.069  0.014 18.295  0.030    -1.6  3.2   -26.7  2.8   5.98 0.923 1 1 1 1 1 3   1.23  13686   442  174.8  37.6 10.443  0.582 0.007  77.22                                              
588017115595079845 55721  11 2 226.741648  39.185860 21.961  0.185 20.876  0.032 20.355  0.028 20.087  0.029 19.892  0.110    11.8  7.2   -42.8  6.8   4.27 0.905 1 1 1 1 1 3   4.69   5422    81  147.7  27.5 14.510  0.415 0.010   5.34   5399    97  146.3  31.3 14.553  0.459 0.009
588017116122447952 55656  11 2 198.894680  47.185810 18.050  0.023 17.770  0.038 17.702  0.025 17.788  0.040 17.857  0.029    70.8  6.8  -166.8  6.2  18.97 0.923 1 1 1 1 1 3  12.34                                                 3.42   8624   103   96.2  19.5 12.504  0.446 0.009
588017116122579196 55656  11 2 199.198954  47.083640 23.865  0.936 22.269  0.099 21.052  0.060 20.297  0.051 19.994  0.125   -82.7 10.8    21.7 10.6   5.74 0.890 0 1 1 1 1 2  18.11                                                 3.36   3658   156   69.9  19.8 16.248  0.562 0.003
588017116123562056 55678   8 1 202.509122  46.583046 19.313  0.039 19.224  0.020 19.553  0.028 19.826  0.031 20.213  0.133   -47.4  6.7     2.5  5.2   4.81 0.911 1 1 1 1 1 3   0.74  19042   691  494.4 108.8  8.988  0.515 0.013  18.83                                              
588017116123824242 55678   8 6 203.478658  46.615032 20.860  0.074 20.336  0.033 20.124  0.027 20.112  0.042 20.086  0.120   -35.5  7.1   -23.3  7.0   3.91 0.906 1 1 1 1 1 3   0.49   7066   172  218.4  44.0 13.346  0.450 0.009   0.57   7139   171  221.6  45.0 13.330  0.442 0.009
588017116125528186 55682  44 1 208.711512  45.604730 24.012  0.960 22.336  0.141 21.049  0.071 20.497  0.058 20.183  0.190   -19.7 10.7   -87.0 10.3   5.21 0.891 0 1 1 1 0 1   1.28   3578   255   91.7  17.4 16.331  0.488 0.003   0.03   3841   198   85.2  24.9 16.036  0.571 0.002
588017116127953069 55685  12 1 216.211009  43.697739 20.570  0.053 20.254  0.022 20.259  0.034 20.285  0.043 20.373  0.125   -33.7  4.5    23.9  4.7   6.06 0.906 1 1 1 1 1 3   4.14   9016   310  333.9  68.3 12.277  0.446 0.012   1.46   8789   200  316.5  64.7 12.421  0.450 0.012
588017116127953071 55685  12 1 216.164237  43.598200 20.940  0.079 20.363  0.023 20.138  0.033 20.068  0.037 19.900  0.086   -40.1  4.4     7.9  4.5   6.27 0.906 1 1 1 1 1 3   4.21   6722   123  200.5  38.9 13.565  0.433 0.006   7.10   6761   129  201.7  40.6 13.568  0.437 0.006
588017116128870559 55685  11 4 218.715432  42.800961 20.199  0.046 19.808  0.023 19.671  0.020 19.637  0.024 19.681  0.071   -73.1  4.7   -15.3  7.4   7.08 0.909 1 1 1 1 1 3   2.94   7562   142  196.2  39.7 13.048  0.450 0.005   5.96   7605   127  197.3  39.8 13.053  0.439 0.005
588017116129329285 55706  10 6 220.103724  42.409059 20.915  0.066 20.458  0.030 20.281  0.026 20.305  0.038 20.581  0.167     6.1  5.4   -29.1  5.7   3.73 0.906 1 1 1 1 1 3   3.17   7538   215  261.2  54.7 13.062  0.473 0.011   1.85   7573   183  262.4  53.8 13.072  0.451 0.011
588017116129394823 55706  10 5 220.229221  42.344650 21.522  0.110 20.671  0.030 20.286  0.025 20.234  0.037 20.085  0.110  -101.5  5.5    48.2  5.8  13.86 0.906 1 1 1 1 1 3   3.26   6125   103  186.5  35.0 13.973  0.420 0.007   2.41   6143   114  187.0  37.9 13.986  0.438 0.007
588017116129722504 55706   9 2 221.154074  42.051049 21.206  0.089 20.610  0.030 20.494  0.033 20.436  0.043 20.319  0.121   -51.5  6.1    14.9  6.5   5.59 0.905 1 1 1 1 1 3   3.77   7239   210  264.7  54.6 13.239  0.463 0.007   5.36   7276   196  266.0  54.3 13.247  0.447 0.007
588017116129853588 55706   9 3 221.478527  41.869180 21.825  0.138 21.043  0.036 20.680  0.036 20.478  0.049 20.509  0.134    43.3  9.5   -90.7  9.7   9.10 0.903 1 1 1 1 1 3   1.50   6040   126  213.7  40.0 14.034  0.416 0.007   2.36   6034   135  212.5  43.7 14.065  0.442 0.007
588017116130247198 55707  13 1 222.487836  41.450046 24.270  0.774 22.031  0.067 20.876  0.041 20.418  0.039 20.141  0.102    -8.0 10.5   -52.6  9.4   3.65 0.899 0 1 1 1 1 2   0.33   3928   144   98.3  18.2 15.924  0.449 0.005   0.27   4104   141   96.4  25.2 15.747  0.534 0.005
588017116130771104 55707  12 3 224.003509  40.951292 20.822  0.062 20.240  0.025 20.063  0.025 20.067  0.035 19.931  0.083    25.3  5.3   -12.9  4.9   3.75 0.906 1 1 1 1 1 3   4.73   7094   146  213.5  43.0 13.328  0.450 0.006   5.50   7148   139  215.5  43.5 13.324  0.438 0.006
588017116659384398 55656  11 1 199.122377  47.687518 19.365  0.038 18.615  0.023 18.245  0.030 18.169  0.023 18.211  0.034   128.3  4.8  -188.2  7.4  21.73 0.923 1 1 1 1 1 3   3.75   6260    60   76.6  14.2 13.877  0.411 0.003   0.90   6271    61   76.3  15.2 13.896  0.431 0.003
588017116660040218 55656  12 2 201.329784  47.187913 24.170  1.148 21.514  0.056 20.552  0.039 20.240  0.038 20.055  0.112   -24.0  6.7   -35.8  6.5   4.31 0.904 0 1 1 1 1 2   0.67   4505   104  111.0  20.6 15.327  0.419 0.005   1.22   4558   134  111.8  27.3 15.292  0.507 0.006
588017116661744005 55680   5 2 206.880574  46.288421 22.545  0.416 21.657  0.066 20.339  0.036 20.034  0.038 19.752  0.096   -52.1 12.4   -11.2 11.3   3.58 0.905 0 1 1 1 1 2   6.88   3140   445   58.0  18.1 16.898  0.837 0.002  14.11                                              
588017116661874690 55680   5 5 207.213175  46.313874 18.283  0.044 17.837  0.022 17.742  0.019 17.785  0.025 17.934  0.028   -69.8  4.5    25.2  5.1  10.26 0.923 1 1 1 1 1 3   4.13   8233   159   94.0  19.5 12.675  0.459 0.002   2.35   8042   131   90.0  18.2 12.809  0.438 0.002
588017116662398985 55680   6 3 208.886386  45.888635 18.193  0.032 17.972  0.026 17.964  0.019 18.098  0.028 18.193  0.042    39.2  4.3   -43.6  4.7   8.72 0.923 1 1 1 1 1 3  25.74                                                 2.07   9334   229  122.7  26.1 12.157  0.471 0.005
588017116664234054 55683  16 1 214.420567  44.451886 20.633  0.070 20.117  0.032 19.915  0.026 19.856  0.033 20.083  0.126     7.9  7.4   -52.9  6.6   4.98 0.907 1 1 1 1 1 3   2.34   7050   158  197.4  39.5 13.356  0.448 0.005   2.54   7112   153  199.8  40.4 13.346  0.441 0.005
588017116664824019 55683  15 3 216.371128  43.961154 24.069  0.956 21.458  0.044 20.400  0.033 19.938  0.032 19.785  0.081   -25.3  8.9   -48.7  9.3   3.95 0.905 0 1 1 1 1 2   1.59   4128    86   85.5  15.4 15.708  0.421 0.002   1.03   4231   126   84.1  21.4 15.615  0.523 0.002
588017116665741333 55685  11 5 218.916095  43.151127 19.413  0.031 18.886  0.018 18.727  0.015 18.723  0.019 18.835  0.039   -25.2  4.1    24.8  6.2   4.04 0.920 1 1 1 1 1 3   4.59   7344    98  123.1  25.0 13.176  0.451 0.002   1.12   7367    83  123.2  24.7 13.192  0.432 0.002
587735664765173815 54570 180 3 197.232302  55.924443 17.907  0.018 18.018  0.019 18.446  0.015 18.735  0.017 19.070  0.040     0.7  7.3   -69.3 12.0   4.09 0.933 1 1 1 1 1 3   1.65  25091   504  368.7  82.9  7.766  0.515 0.014   6.29  26271  1152  366.7  79.6  7.607  0.594 0.014
587735664765304960 54570 181 1 197.698077  55.997218 20.462  0.050 20.067  0.027 20.237  0.026 20.375  0.036 20.509  0.126   -60.1  7.7   -71.9 11.0   5.83 0.925 1 1 1 1 1 3   1.80  11574   446  462.7  95.4 11.180  0.482 0.010  18.40                                              
587735664766943523 54555 209 3 204.110708  54.999367 22.066  0.184 21.148  0.044 20.765  0.042 20.619  0.051 20.659  0.161   -74.3  8.4    -8.0  8.5   5.93 0.925 1 1 1 1 1 3   0.45   6015   146  221.8  42.2 14.052  0.426 0.010   0.44   6018   154  221.2  45.6 14.077  0.447 0.010
587735664767205804 54555 210 1 205.090005  54.836769 22.770  0.323 21.382  0.053 20.835  0.039 20.597  0.048 20.474  0.138   -73.1 10.5   -42.7 12.0   4.76 0.925 0 1 1 1 1 2   0.31   5373   142  183.5  35.6 14.551  0.426 0.004   0.62   5375   145  183.7  39.9 14.573  0.461 0.004
587735664767336780 54555 210 3 205.631954  54.794624 21.549  0.119 21.010  0.041 20.775  0.038 20.713  0.049 20.688  0.159   -44.3  6.5    14.4  6.4   4.98 0.925 1 1 1 1 1 3   0.09   6846   206  278.4  55.8 13.485  0.451 0.010   0.64   6900   209  281.3  57.8 13.479  0.451 0.010
587735664767926351 54554 139 4 207.921383  54.329820 16.663  0.017 16.404  0.019 16.548  0.017 16.719  0.017 16.942  0.021  -108.9  6.8    20.0  5.9  11.59 0.923 1 0 1 1 1 2  10.60                                                 7.96  10141    90   71.3  14.1 11.794  0.431 0.002
587735664770941078 54526 301 2 218.306702  51.583221 20.396  0.048 20.287  0.025 20.360  0.028 20.481  0.042 21.056  0.221   -58.9 12.3   -31.8 12.0   3.78 0.925 1 1 1 1 0 2  33.15                                                 0.68  10406   311  411.1  82.7 11.681  0.449 0.018
587735664773628175 54524 130 4 226.561186  48.544081 21.058  0.072 21.159  0.044 21.209  0.048 21.417  0.084 21.527  0.303   -43.7 10.3    31.1  9.5   3.59 0.922 1 1 1 1 0 2  23.75                                                 4.37  11820   650  716.6 152.7 11.122  0.504 0.015
587735664774808024 54613  75 3 229.805337  46.849591 23.333  0.545 21.337  0.051 20.451  0.032 20.100  0.034 20.156  0.108   -10.9  7.9  -128.6  8.5  10.76 0.925 0 1 1 1 1 2   4.47   4614    97  110.6  20.5 15.223  0.416 0.004   4.25   4655   125  111.6  26.7 15.200  0.498 0.004
587735664775266505 54614 143 2 231.049240  46.390876 24.166  0.796 22.255  0.131 20.660  0.031 20.076  0.031 19.653  0.077   -45.7  8.2   -80.8  7.0   7.69 0.925 0 1 1 1 1 2  27.88                                                 3.26   3632   135   60.1  16.3 16.279  0.543 0.002
587735664775922244 54568  58 2 232.824421  45.331023 23.429  0.873 21.391  0.056 20.322  0.031 19.916  0.034 19.734  0.086    18.2  8.1  -144.8 10.7   9.78 0.925 0 1 1 1 1 2   0.18   4188   102   85.7  15.7 15.645  0.426 0.002   0.94   4294   131   85.3  21.5 15.552  0.519 0.002
587735664776446460 54568  41 4 234.120718  44.622805 23.257  0.460 22.582  0.139 21.219  0.058 20.433  0.043 19.861  0.085   -59.2 13.1    32.4 11.6   3.52 0.922 0 1 1 1 1 2  52.51                                                 6.34   3500     0   64.9  11.3 16.440  0.407 0.002
587735664777166897 54555 244 4 235.702782  43.484008 19.482  0.027 19.449  0.019 19.538  0.024 19.713  0.027 19.980  0.100    23.3  7.0   -44.5  4.5   5.04 0.929 1 1 1 1 1 3  94.15                                                 3.80  11249   238  312.8  63.7 11.339  0.452 0.012
587735664778150273 54555 238 1 238.073255  42.113870 22.235  0.211 21.899  0.087 21.170  0.063 20.795  0.065 20.874  0.232   -14.6 16.4   -73.7 15.3   4.18 0.923 0 1 1 1 0 1   0.75   4795   182  163.9  32.7 15.054  0.436 0.006   0.66   4811   196  164.7  41.0 15.057  0.514 0.006
587735664778412253 54555 233 4 238.651055  41.665724 20.116  0.043 20.125  0.023 20.429  0.031 20.666  0.057 21.044  0.284   -53.9  8.4    13.3  8.8   4.30 0.925 1 1 1 1 0 2   4.45  20062   904  780.0 177.3  8.756  0.549 0.010   2.33  14789  1134  614.9 149.4 10.139  0.620 0.010
587735664778739990 54555 234 1 239.357482  41.103737 21.055  0.090 20.609  0.032 20.570  0.038 20.568  0.056 20.853  0.248    49.9  8.7   -36.6  9.5   4.57 0.925 1 1 1 1 0 2   0.43   8408   395  346.0  76.7 12.583  0.498 0.016   1.42   8290   310  336.5  71.7 12.676  0.472 0.015
587735665302110478 54570 180 4 197.487424  56.277781 21.999  0.206 21.160  0.040 20.869  0.042 20.906  0.052 21.339  0.237  -122.2  9.9   -33.3 10.6   8.20 0.925 1 1 1 1 0 2   4.01   6717   230  288.3  58.8 13.568  0.457 0.008   2.56   6766   234  291.2  60.2 13.565  0.451 0.008
587735665302962804 54570 183 1 201.115895  55.980122 24.032  1.052 21.641  0.061 20.648  0.037 20.222  0.029 19.925  0.080     4.2  9.5   -45.6 10.3   3.61 0.925 0 1 1 1 1 2   1.66   4228   103   99.9  18.2 15.604  0.424 0.004   0.79   4310   132   98.8  24.8 15.535  0.519 0.004
587735665305190967 54554 140 4 209.552121  54.388621 22.334  0.288 21.254  0.043 20.939  0.040 20.787  0.046 20.568  0.138   -21.7  6.5   -55.8 10.5   3.76 0.925 0 1 1 1 1 2   2.40   6143   176  248.0  48.4 13.960  0.438 0.005   3.73   6126   181  245.7  50.7 13.999  0.447 0.005
587735665306108132 54553  56 2 212.879263  53.549395 24.739  1.185 21.425  0.049 20.057  0.024 19.574  0.020 19.194  0.046   -43.2 10.5   -73.1  8.3   5.62 0.926 0 1 1 1 1 2  16.33                                                 7.79   3855   123   55.6  14.6 16.020  0.537 0.002
587735665308401954 54526 302 2 220.406685  51.295189 21.909  0.200 21.315  0.045 20.980  0.045 20.982  0.054 20.758  0.176   -54.3 10.7     9.4  9.8   3.90 0.925 1 1 1 1 1 3   2.50   6536   212  288.4  57.4 13.688  0.448 0.010   2.29   6562   218  289.5  59.9 13.698  0.453 0.010
587735665310368371 55245  21 3 226.564093  48.962881 22.798  0.369 21.413  0.043 20.987  0.044 20.848  0.047 20.662  0.142    63.2 11.7   -23.3 11.1   4.30 0.894 0 1 1 1 1 2   0.69   5861   157  235.4  45.9 14.166  0.434 0.007   1.07   5852   154  233.8  48.4 14.200  0.447 0.007
587735665310761092 54524 131 2 227.637301  48.365369 18.881  0.023 18.898  0.019 19.289  0.016 19.587  0.023 20.012  0.100   -29.1  6.1    13.4  6.2   3.70 0.929 1 1 1 1 1 3   1.71  22284   583  495.4 110.2  8.291  0.518 0.012  17.23                                              
587735665310761549 54524 131 2 227.723263  48.418868 23.341  0.619 21.605  0.057 21.136  0.045 21.128  0.058 20.937  0.218   -51.2  9.7    23.4  8.9   4.21 0.923 0 1 1 1 0 1   3.23   6064   234  274.9  55.7 14.017  0.454 0.010   2.29   6077   241  275.2  58.2 14.034  0.458 0.010
587735665310957578 54524 131 4 228.168855  48.277692 18.654  0.023 18.015  0.013 17.711  0.020 17.599  0.023 17.604  0.021    81.0  2.6  -204.3  2.1  38.46 0.933 1 1 1 1 1 3   3.03   6429    47   61.5  11.5 13.760  0.412 0.002  12.91                                              
587735665311350990 54613  75 2 229.290766  47.650232 21.866  0.189 20.727  0.029 20.157  0.029 19.993  0.032 19.959  0.090    18.3  8.2   -82.0  7.6   7.06 0.925 1 1 1 1 1 3   1.26   5490    82  142.7  26.6 14.455  0.413 0.007   0.55   5481    90  142.0  29.8 14.487  0.449 0.007
587735665311744670 54613  76 1 230.366045  47.120926 26.057  0.572 22.273  0.088 21.263  0.055 20.904  0.059 20.627  0.144   -40.1 15.0    50.5 14.6   4.04 0.922 0 1 1 1 1 2   0.17   4332   160  141.0  27.1 15.498  0.440 0.006   0.39   4402   170  140.6  36.2 15.443  0.526 0.006
587735665311875144 54613  76 1 230.684173  46.886987 19.484  0.031 19.190  0.017 19.505  0.020 19.761  0.024 19.912  0.080   -26.2  5.6   -60.2  5.7   8.10 0.929 1 1 1 1 1 3   4.27  15975   415  418.2  88.7  9.762  0.483 0.015  85.43                                              
587735665312137286 54614 143 2 231.406553  46.628331 23.377  0.546 22.856  0.177 21.437  0.056 20.744  0.046 20.225  0.125   -33.8 10.8   -53.1 10.3   3.70 0.919 0 1 1 1 1 2  22.51                                                 0.69   3500    56   74.4  16.5 16.440  0.475 0.003
587735665312923799 54568  58 4 233.455370  45.594831 21.412  0.141 20.992  0.034 21.055  0.054 21.120  0.069 21.482  0.363    12.4 11.7   -66.8 12.3   3.87 0.924 1 1 1 1 0 2   0.23   9670   615  541.6 119.0 11.969  0.491 0.005   1.80   9269   704  495.4 117.3 12.188  0.561 0.005
587735665312924296 54568  58 4 233.418067  45.425272 24.015  1.097 22.228  0.085 20.796  0.046 20.195  0.036 20.024  0.104   -71.6 10.5   -35.5 11.8   5.09 0.925 0 1 1 1 1 2  11.46                                                 3.74   3708   144   68.4  18.9 16.190  0.552 0.001
587735665312989383 54568  58 4 233.661813  45.466882 20.974  0.109 19.526  0.018 18.835  0.024 18.510  0.018 18.386  0.029  -147.5  6.8   126.2  8.7  15.72 0.931 1 1 1 1 1 3   5.50   4957    38   60.7  11.1 14.908  0.403 0.001   3.09   4939    83   60.2  13.6 14.941  0.476 0.001
587735665313055173 54568  59 2 233.727472  45.360511 23.082  0.625 22.470  0.100 21.363  0.064 20.772  0.054 20.602  0.148   -35.6 12.7   -52.0 13.4   3.58 0.920 0 1 1 1 1 2   3.05   3813   207  113.8  21.7 16.054  0.475 0.006   1.35   4006   167  109.1  29.8 15.853  0.549 0.006
587735665313382713 54568  59 3 234.646111  44.893758 23.625  0.746 22.343  0.090 20.896  0.042 20.172  0.032 19.822  0.100   -18.4  8.4   -77.0  8.6   6.58 0.925 0 1 1 1 0 1  37.10                                                 0.52   3500    62   57.8  13.0 16.440  0.482 0.001
587735665313644954 54568  42 4 235.075552  44.413914 24.367  1.056 22.153  0.079 20.733  0.037 20.125  0.032 19.902  0.082   -44.5  7.1   -82.5  8.3   7.93 0.925 0 1 1 1 1 2  15.96                                                 3.01   3712   137   66.3  18.1 16.184  0.549 0.004
587735665316004020 54554 160 1 240.697448  40.842701 23.461 17.307 22.562  0.126 21.030  0.054 20.425  0.043 20.091  0.109   -81.1 10.3   -11.2  9.3   6.95 0.924 0 1 1 1 1 2  12.83                                                 1.22   3614   156   70.2  19.8 16.301  0.559 0.005
587735665316200811 54553  71 2 241.079628  40.597287 22.071  0.243 21.022  0.036 20.444  0.032 20.133  0.032 20.079  0.112   -22.6  6.3   -28.4  6.9   3.85 0.925 1 1 1 1 1 3   5.06   5244    86  143.5  26.8 14.659  0.412 0.004   4.19   5221   104  142.3  31.3 14.699  0.466 0.004
587735665316528345 54553  71 3 241.767593  39.909138 19.858  0.041 19.527  0.019 19.495  0.021 19.565  0.023 19.655  0.074   -62.4  6.5    45.5  4.0   8.57 0.929 1 1 1 1 1 3   3.83   8912   204  233.8  47.9 12.328  0.451 0.011   0.41   8670   131  221.7  44.9 12.481  0.447 0.010
587735665316593807 54553  71 3 241.758609  39.849652 21.348  0.122 20.586  0.036 20.567  0.036 20.640  0.051 21.143  0.259   -52.3  8.6   -25.8  6.7   5.40 0.925 1 1 1 1 0 2   7.27   8724   471  369.8  86.8 12.422  0.537 0.016  10.12                                              
587735665317774227 54245  66 1 244.279760  37.840186 24.059  0.916 22.942  0.173 21.477  0.065 20.813  0.053 20.294  0.133   -45.4 15.1    50.7 14.4   3.61 0.918 0 1 1 1 1 2  16.55                                                 0.50   3500    70   76.3  17.7 16.440  0.492 0.005
587735665317905014 54245  66 3 244.607750  37.770689 23.587  1.559 22.492  0.111 21.496  0.065 21.047  0.063 20.839  0.219    -4.3 17.6  -150.8 18.8   7.14 0.918 0 1 1 1 0 1   0.33   4223   203  146.9  28.9 15.609  0.459 0.007   0.06   4299   200  144.4  39.2 15.546  0.546 0.007
587735665839702594 54570 182 4 200.710203  56.455933 23.548  0.621 21.419  0.045 20.758  0.042 20.389  0.037 20.375  0.121   -55.1  9.4   -26.0  8.5   4.53 0.925 0 1 1 1 1 2   3.44   4950    99  144.9  27.2 14.915  0.414 0.005   3.21   4961   121  145.7  33.3 14.922  0.482 0.005
587735665840881903 54570 185 1 205.216575  55.721920 22.666  0.312 20.903  0.031 19.794  0.020 19.412  0.021 19.076  0.043   -69.0  5.0    -4.4  7.4   6.53 0.927 0 1 1 1 1 2   5.60   4097    59   64.7  11.5 15.741  0.418 0.002   7.52   4216   116   63.8  16.1 15.631  0.520 0.002
587735665842782519 54554 142 2 212.446122  54.303389 23.392  0.545 21.968  0.072 20.647  0.034 20.086  0.030 19.704  0.068    -4.3  8.7   -67.0 11.3   4.10 0.925 0 1 1 1 1 2  15.41                                                 0.48   3782   134   67.5  18.1 16.103  0.543 0.002
587735665843044469 54554 142 3 213.337314  54.015781 21.219  0.099 20.170  0.018 19.725  0.020 19.637  0.024 19.556  0.060  -133.3  4.8    64.7  4.9  20.61 0.928 1 1 1 1 1 3   5.30   5873    64  134.0  24.9 14.157  0.413 0.005   4.23   5876    69  133.7  27.0 14.182  0.434 0.005
587735665843765304 54553  57 4 215.915423  53.300793 21.171  0.085 20.216  0.022 19.662  0.027 19.528  0.027 19.449  0.055  -199.0  5.4    44.1  7.2  19.67 0.928 1 1 1 1 1 3   5.03   5637    63  120.5  22.0 14.338  0.407 0.007   2.41   5599    72  118.4  24.6 14.394  0.446 0.007
587735665843896903 54553  58 1 216.357597  53.097270 24.971  0.863 22.625  0.112 21.486  0.060 21.037  0.055 20.484  0.129    80.2 19.4   -70.5 20.4   5.08 0.918 0 1 1 1 1 2   5.29   3867   205  126.4  23.8 15.992  0.464 0.003   3.60   4019   170  119.8  32.6 15.839  0.546 0.002
587735665845076411 54525 203 1 220.214189  51.833841 23.439  0.520 21.949  0.078 21.178  0.049 20.825  0.049 20.506  0.139    96.1 18.0     0.4 15.5   4.33 0.923 0 1 1 1 1 2   1.59   4710   144  158.0  30.3 15.132  0.427 0.011   1.60   4725   162  158.1  38.4 15.135  0.506 0.011
587735665845141940 54525 203 1 220.338955  51.776426 23.176  0.386 21.890  0.073 21.342  0.056 21.086  0.061 20.862  0.190   100.8 21.9     4.5 19.8   4.22 0.920 0 1 1 1 1 2   0.65   5334   185  225.4  45.2 14.584  0.441 0.011   0.95   5334   189  225.5  50.6 14.606  0.478 0.011
587735665847107725 55245  21 1 226.464607  49.553247 20.323  0.049 19.766  0.025 19.709  0.024 19.675  0.025 19.735  0.066    36.9  5.5   -10.7  5.6   4.63 0.909 1 1 1 1 1 3   5.49   7696   174  203.5  42.9 12.971  0.473 0.007   7.92   7643   137  200.2  40.5 13.032  0.442 0.007
587735665847173297 55245  21 1 226.729205  49.424025 20.152  0.041 19.546  0.023 19.343  0.017 19.298  0.020 19.275  0.048   -18.2  5.3   -35.7  5.4   5.18 0.913 1 0 1 1 1 2   0.82   6816    94  143.9  27.9 13.504  0.432 0.005   3.17   6883    99  145.6  29.1 13.490  0.436 0.005
587735665847369946 55245  21 5 227.116475  49.123869 25.284  0.653 21.992  0.070 20.827  0.036 20.261  0.036 19.870  0.078     2.0  9.2   -55.4  9.2   3.87 0.900 0 1 1 1 1 2  11.81                                                 1.83   3898   138   79.3  21.2 15.972  0.541 0.003
587735665850122443 54568  59 4 234.655924  45.402364 21.199  0.088 20.712  0.029 20.869  0.046 21.085  0.082 20.802  0.175   -47.5  8.6   -36.1  9.4   4.97 0.925 1 1 1 0 1 2   5.50  10464   735  545.0 124.7 11.622  0.527 0.008  13.10                                              
587735665851105542 54568  44 1 237.085960  43.893808 21.478  0.114 20.948  0.037 20.809  0.038 20.955  0.085 20.624  0.157     9.6  6.4    45.9  7.7   4.14 0.925 1 1 1 0 1 2   1.52   7295   329  308.8  67.2 13.206  0.493 0.014   2.51   7407   306  316.6  67.7 13.169  0.474 0.015
587735665851171534 54568  44 1 237.245321  43.714540 22.910  0.366 21.456  0.049 20.794  0.036 20.536  0.049 20.632  0.159   -11.1  6.7   -55.4  7.9   5.17 0.925 0 1 1 0 1 1   1.59   5203   157  169.8  33.3 14.694  0.424 0.007   1.18   5230   168  172.2  39.4 14.692  0.477 0.007
587735665851302146 54555 246 2 237.557748  43.562185 21.221  0.090 20.579  0.045 20.395  0.028 20.281  0.035 20.192  0.116    19.6  7.2   -42.0  6.6   4.57 0.925 1 1 1 1 1 3   2.85   6717   155  224.4  43.8 13.568  0.437 0.006   5.35   6763   161  226.3  45.8 13.567  0.442 0.006
587735665852154359 54555 239 2 239.525274  42.327220 22.355  0.277 21.407  0.049 21.039  0.049 20.935  0.064 21.234  0.328   -62.5 11.2    17.5 11.6   4.13 0.924 0 1 1 1 0 1   0.05   6159   226  264.8  53.4 13.948  0.452 0.007   0.00   6169   230  264.8  55.9 13.968  0.458 0.007
587735665852416361 54555 239 1 239.891046  41.813653 23.104  0.523 22.617  0.136 21.349  0.063 20.891  0.067 20.614  0.196   -32.1  9.5   -57.1 10.6   4.38 0.920 0 1 1 1 1 2   0.03   3682   337  112.1  24.5 16.206  0.579 0.003   0.67   4006   193  112.6  31.6 15.852  0.556 0.004
587735665852481801 54555 234 4 240.113518  41.689677 23.423  0.673 21.134  0.040 19.779  0.023 19.286  0.025 19.008  0.052   -54.1  5.2   -82.0  8.4   8.28 0.927 0 1 1 1 1 2   5.38   3521    89   50.8   8.2 16.401  0.385 0.002   7.38   3868   125   49.4  13.1 16.005  0.540 0.002
587735665852612964 54554 160 2 240.353737  41.465168 21.531  0.142 20.967  0.035 21.009  0.050 21.240  0.090 22.315  0.652   -48.9 10.7   -28.6  9.3   3.85 0.924 1 1 1 1 0 2   1.93  10399   766  596.1 132.9 11.649  0.515 0.015   6.82   9505   553  506.7 114.5 12.078  0.522 0.015
587735665853136903 54554 160 3 241.567800  40.756176 19.704  0.036 19.279  0.014 19.458  0.017 19.691  0.031 19.807  0.095    14.9  4.8   -45.5  4.1   7.08 0.929 1 1 1 1 1 3   2.14  12914   476  349.0  70.0 10.698  0.499 0.026  74.25                                              
587735665853530775 54553  72 1 242.397709  40.011435 24.064  0.823 23.095  0.169 21.452  0.069 20.953  0.063 20.444  0.139   -62.2 12.8     8.7 11.9   3.96 0.919 0 1 1 1 1 2   9.24                                                 3.62   3612   179   87.1  25.0 16.304  0.564 0.004
587735665854906815 54245  66 3 245.089550  37.775635 23.816  0.782 22.461  0.114 21.082  0.050 20.578  0.055 20.610  0.183    16.3 31.6   -52.6 23.7   3.65 0.924 0 1 1 0 1 1   0.52   3200   296   83.6  15.4 16.816  0.522 0.002   5.28   3936   211   95.0  28.5 15.929  0.573 0.003
587735665855038155 54245  54 4 245.596252  37.610963 24.447  0.984 21.911  0.061 20.663  0.038 20.150  0.037 19.819  0.094   -56.3  9.2     8.3  8.6   4.54 0.925 0 1 1 1 0 1   1.30   3670   144   80.4  14.5 16.220  0.444 0.002   0.27   3927   146   76.6  20.9 15.939  0.549 0.002
587735665855103124 54245  54 4 245.638227  37.559010 21.066  0.087 20.435  0.024 20.110  0.025 20.047  0.033 20.004  0.105   -35.9  7.7    14.0  7.1   3.50 0.925 1 1 1 1 1 3   0.99   6419   103  186.6  35.4 13.767  0.422 0.004   1.15   6451   112  187.7  37.7 13.773  0.434 0.004
587735666375262656 54571 255 2 195.517841  57.456543 23.355  0.698 22.281  0.091 21.393  0.058 21.015  0.060 21.372  0.330   -94.1 13.3   -49.0 14.0   5.31 0.920 0 1 1 1 0 1   0.12   4513   175  161.2  31.5 15.319  0.438 0.006   0.02   4553   187  161.2  41.4 15.296  0.525 0.006
587735666377424934 54570 184 4 204.169287  56.363886 19.259  0.030 18.192  0.013 17.708  0.019 17.515  0.022 17.484  0.022  -125.8  5.4   -55.1 10.4   9.43 0.933 1 1 1 1 1 3   0.97   5652    44   48.7   8.7 14.326  0.396 0.001   1.79   5598    50   47.5   9.9 14.395  0.444 0.001
587735666378670276 54555 212 4 209.109521  55.500479 23.213  0.938 21.243  0.040 20.535  0.030 20.248  0.036 20.122  0.113   -42.5  7.1    59.0  7.2   6.76 0.925 0 1 1 1 1 2   0.12   4975    91  135.2  25.2 14.892  0.413 0.005   0.14   4990   114  136.2  31.0 14.897  0.479 0.005
587735666379849786 54554 142 4 213.471551  54.344219 18.951  0.023 18.536  0.018 18.664  0.013 18.802  0.016 18.976  0.044    32.7  5.6   -42.7  6.6   5.76 0.932 1 1 1 1 1 3   2.64  10969   231  212.0  45.0 11.416  0.489 0.013  46.64                                              
587735666383126596 54526 304 3 224.282463  50.923310 19.445  0.032 18.996  0.017 18.931  0.018 18.964  0.022 18.989  0.044   -89.0  4.1    30.2  5.3  12.39 0.931 1 1 1 1 1 3   2.26   8105   148  155.8  32.8 12.744  0.469 0.006   5.61   7994   114  151.6  30.8 12.835  0.442 0.006
587735666385879307 54613  77 2 232.313026  47.278549 21.927  0.194 21.091  0.041 20.692  0.031 20.617  0.040 20.760  0.249    54.7  9.5   -70.9 11.2   6.28 0.925 1 1 1 1 0 2   1.14   6112   145  223.9  42.8 13.982  0.429 0.008   0.40   6125   158  224.1  45.9 14.000  0.444 0.008
587735666386403757 54614 144 4 233.415249  46.455255 22.157  0.268 21.417  0.049 20.901  0.050 20.716  0.057 20.653  0.206   -65.2  9.1   -15.4 12.2   3.90 0.925 0 1 1 1 0 1   0.00   5563   162  204.5  40.2 14.397  0.432 0.007   0.02   5574   161  204.9  43.9 14.414  0.457 0.007
587735666389221953 54555 239 3 240.200614  42.175271 23.199  0.641 22.633  0.140 21.467  0.066 21.124  0.080 21.032  0.327    27.4 13.5   -48.4 14.6   3.55 0.918 0 1 1 1 0 1   0.59   4111   285  142.1  30.5 15.726  0.516 0.007   1.25   4259   231  142.8  40.5 15.587  0.560 0.007
587735666389287431 54555 239 3 240.378438  42.074349 24.356  1.272 21.657  0.061 20.719  0.039 20.369  0.044 20.351  0.181  -111.1  7.9    70.9  7.4  12.82 0.925 0 1 1 1 1 2   1.01   4502   117  118.8  22.1 15.330  0.421 0.006   1.18   4552   144  119.3  29.5 15.297  0.512 0.006
587735666389352735 54555 239 3 240.700417  42.041833 21.844  0.208 21.293  0.040 20.952  0.049 20.930  0.068 20.304  0.177   -89.4 13.2  -155.4 11.2  15.82 0.925 1 1 1 1 1 3  10.90   6285   189  264.1  51.3 13.860  0.433 0.004  12.10                                              
587735666389615149 54554 160 4 241.149195  41.608746 25.336  1.046 22.209  0.117 20.993  0.049 20.575  0.052 20.204  0.148   -59.1 10.9     7.1  9.8   3.97 0.924 0 0 1 1 1 1   0.70   3921   537  104.5  29.2 15.932  0.750 0.002   0.70   4227   238  110.6  30.0 15.620  0.542 0.003
587735666390335491 54553  72 2 242.683658  40.547931 18.455  0.018 18.385  0.016 18.740  0.016 19.037  0.018 19.189  0.059   -61.4  8.5    22.6  5.9   5.47 0.932 1 1 1 1 1 3   5.49  19812   417  349.8  77.3  8.812  0.524 0.013  51.72                                              
587735666390991590 54246 131 4 243.988174  39.325876 23.362  0.531 22.672  0.114 21.276  0.052 20.501  0.042 20.045  0.110   -64.2 14.5   -10.8 13.9   3.91 0.921 0 1 1 1 1 2  39.65                                                 2.19   3500    35   67.6  13.6 16.440  0.450 0.003
587735666391384139 54246 132 1 244.828389  38.757484 17.686  0.017 17.540  0.014 17.902  0.012 18.163  0.014 18.460  0.035   -14.9  6.9   -87.3  5.0   9.14 0.933 1 1 1 1 1 3   2.18  18287   303  224.3  48.5  9.167  0.500 0.005 101.37                                              
587735666395972085 55297  21 3 253.213264  30.759018 21.249  0.094 20.732  0.023 20.556  0.028 20.534  0.040 20.636  0.166   -16.6  6.0   -35.5  6.7   3.94 0.904 1 1 1 1 1 3   0.28   7259   188  277.8  56.8 13.227  0.458 0.008   0.21   7310   179  280.3  57.2 13.227  0.447 0.008
587735666912723036 54571 256 4 197.912918  57.489625 21.818  0.143 20.577  0.035 19.986  0.025 19.756  0.025 19.651  0.056    29.5  5.3   -90.0  6.9   9.57 0.926 1 1 1 1 1 3   0.46   5319    72  121.9  22.5 14.596  0.409 0.005   0.57   5284    88  120.2  25.9 14.647  0.459 0.005
587735666912788533 54571 256 4 198.403997  57.633478 17.051  0.016 16.828  0.013 16.888  0.016 17.017  0.014 17.158  0.020  -189.5  4.2  -322.0  6.1  43.41 0.931 1 1 1 1 1 3  99.81                                                 2.17   9733    79   78.6  16.1 11.974  0.448 0.003
587735666913181929 54571 257 4 200.040515  57.388537 22.209  0.236 20.879  0.034 20.410  0.033 20.305  0.041 20.342  0.105  -110.5  8.4     2.8  6.8   9.16 0.925 0 1 1 1 1 2   2.15   5879   130  183.9  35.5 14.152  0.432 0.008   1.00   5879   130  183.2  37.5 14.180  0.442 0.008
587735666913706337 54571 258 3 201.991274  57.122250 25.406  0.806 22.449  0.120 21.127  0.046 20.475  0.044 20.082  0.094   -60.8  8.0   -37.3  9.6   4.89 0.923 0 1 1 1 1 2  17.90                                                 0.32   3645   151   73.8  20.6 16.264  0.554 0.003
587735666914558245 54570 185 2 205.481528  56.503250 23.179  0.466 21.996  0.077 20.658  0.035 20.041  0.030 19.775  0.064   -71.1  8.2   -13.1 10.9   4.50 0.925 0 1 1 1 1 2  18.10                                                 1.40   3751   133   65.6  17.6 16.139  0.543 0.003
587735666915279386 54570 187 1 208.351804  56.049810 23.073  0.416 21.676  0.055 20.992  0.045 20.616  0.046 20.459  0.117   -43.5 13.6   -50.1 13.4   4.33 0.924 0 1 1 1 1 2   2.20   4884   115  155.8  29.5 14.973  0.418 0.010   2.17   4893   139  156.3  36.6 14.983  0.492 0.010
587735666915934373 54555 213 4 210.793201  55.506116 20.992  0.082 20.272  0.025 19.920  0.030 19.765  0.028 19.619  0.058  -110.8  3.3    -2.1  7.7   9.95 0.926 1 1 1 1 1 3   6.36   6079    81  152.4  28.2 14.005  0.411 0.004  10.26   6057    83  150.5  30.4 14.049  0.436 0.004
587735666916524494 54555 214 3 212.983506  55.040914 24.290  0.890 22.878  0.164 21.281  0.057 20.746  0.055 20.080  0.082   -14.1 11.2   -54.9 10.1   3.67 0.921 0 1 1 1 1 2  34.88                                                 7.67   3500    49   71.2  15.4 16.440  0.467 0.003
587735666917048484 54554 143 4 214.913804  54.597300 21.226  0.093 20.803  0.033 20.644  0.035 20.848  0.056 20.839  0.155   -55.0  6.6     4.8  9.4   3.99 0.925 1 1 1 1 1 3   7.91   8249   368  364.2  80.5 12.666  0.497 0.008   6.17   8121   298  353.3  74.7 12.766  0.466 0.008
587735666917900342 54553  59 2 217.828639  53.574335 19.437  0.028 18.972  0.017 18.929  0.015 18.930  0.017 19.046  0.038   -73.0  6.1    58.9  4.7  10.78 0.931 1 1 1 1 1 3   3.20   8163   136  156.7  33.1 12.713  0.471 0.006   8.50   8018   100  151.5  30.8 12.822  0.442 0.006
587735666917965958 54553  59 2 218.051121  53.567019 20.517  0.050 20.245  0.026 20.534  0.031 20.808  0.052 21.133  0.206   -38.8  7.7     6.9  6.6   3.56 0.925 1 1 1 1 0 2   0.49  16423   710  680.6 148.3  9.640  0.518 0.028  27.98                                              
587735666918031808 54553  59 2 218.353136  53.601621 23.533  0.562 21.889  0.067 20.853  0.038 20.402  0.038 20.158  0.093   -50.7  8.5    -3.8  7.7   4.09 0.925 0 1 1 1 1 2   0.78   4143   120  105.9  19.4 15.692  0.431 0.003   0.03   4245   139  104.2  26.6 15.601  0.524 0.003
587735666918425054 54553  60 1 219.511030  53.014760 22.928  0.344 21.954  0.069 21.497  0.065 21.048  0.068 20.904  0.165    60.0 14.6    46.5 15.8   3.66 0.918 0 1 1 1 1 2   6.20   5202   172  219.6  43.8 14.695  0.434 0.006   6.69   5187   179  218.3  50.3 14.728  0.485 0.006
587735666918883424 54525 203 4 221.136760  52.623600 20.839  0.065 20.341  0.031 20.091  0.025 20.010  0.031 20.007  0.084   -39.3 10.2    33.5 10.4   3.52 0.925 1 1 1 1 1 3   1.65   6799   123  201.0  39.0 13.515  0.433 0.006   4.44   6856   127  203.2  40.9 13.507  0.438 0.006
587735666919145545 54525 204 2 221.941433  52.320650 20.761  0.068 19.766  0.022 19.448  0.020 19.362  0.024 19.363  0.052     6.6  8.5   -40.7  7.5   3.59 0.929 1 1 1 1 1 3  12.33                                                 9.51   6203    78  128.4  25.6 13.944  0.432 0.007
587735666919211173 54525 204 3 222.201112  52.089874 20.015  0.042 19.554  0.022 19.429  0.031 19.428  0.025 19.466  0.059   -35.9  6.0    75.9  9.6   6.09 0.929 1 1 1 1 1 3   0.19   7607   145  178.1  36.6 13.022  0.458 0.005   1.14   7598   122  176.7  35.6 13.057  0.438 0.005
587735666919538957 54525 205 1 223.320778  51.858713 21.802  0.139 21.073  0.036 20.700  0.038 20.550  0.049 20.371  0.109   -61.3 12.1    87.6 10.9   6.84 0.925 1 1 1 1 1 3   2.22   6085   127  217.2  40.8 14.002  0.422 0.016   3.60   6072   133  215.5  44.3 14.038  0.447 0.016
587735666919604231 54525 205 1 223.427371  51.827330 19.660  0.035 18.545  0.021 18.043  0.021 17.855  0.020 17.786  0.019    26.8  8.5   153.0  6.7  12.92 0.933 1 1 1 1 1 3   0.22   5580    45   55.3  10.0 14.383  0.396 0.001   1.95   5513    55   53.8  11.2 14.462  0.448 0.001
587735666920128527 54526 305 1 224.943783  51.059637 19.718  0.031 19.160  0.021 18.973  0.018 18.900  0.021 18.986  0.037   -78.7  5.7    20.0  5.6   9.98 0.931 1 1 1 1 1 3   2.25   6996    79  125.8  24.8 13.389  0.439 0.006   4.01   7052    78  126.8  25.3 13.384  0.434 0.006
587735666922029342 54524 133 2 230.639004  48.654150 21.490  0.113 20.907  0.034 20.661  0.038 20.632  0.051 20.975  1.016   -67.1  8.0    17.2  8.3   6.10 0.925 1 1 1 1 0 2   0.27   6829   204  265.2  53.3 13.496  0.448 0.008   0.02   6900   204  269.3  55.3 13.479  0.446 0.008
587735666922946775 54613  77 4 233.016967  47.373079 22.488  0.313 21.043  0.041 20.646  0.032 20.487  0.047 20.498  0.155   -79.8  8.2   -28.8  7.9   7.19 0.925 0 1 1 1 1 2   0.20   5947   158  206.9  40.1 14.102  0.432 0.004   0.44   5944   157  206.1  42.5 14.132  0.444 0.004
587735666923208853 54613  78 1 233.712605  46.830417 20.932  0.084 18.773  0.016 17.747  0.021 17.351  0.021 17.172  0.021  -469.9  7.2   225.0  5.3  51.45 0.933 1 1 1 1 1 3   1.61   4294    28   27.5   4.9 15.536  0.407 0.001  17.73                                              
587735666923798966 54614 146 1 235.191393  46.064769 23.484  0.574 21.937  0.066 20.938  0.044 20.549  0.055 20.121  0.094   -35.5 14.8    31.5 14.1   3.52 0.925 0 1 1 1 1 2   4.19   4214   123  113.6  20.9 15.618  0.426 0.003   3.36   4280   146  110.8  28.5 15.565  0.526 0.003
587735666925895990 54555 248 1 240.365929  42.885850 21.362  0.115 20.889  0.037 20.969  0.046 21.152  0.085 21.557  0.528   -39.0  9.4    34.0  9.1   4.28 0.925 1 1 1 1 0 2   0.36  10623   766  598.1 131.3 11.556  0.513 0.011   5.41   9615   455  502.6 109.3 12.027  0.496 0.011
587735666926223474 54555 240 2 240.966988  42.293017 18.711  0.023 18.383  0.018 18.669  0.016 18.906  0.019 19.193  0.056     5.5  6.7    35.6  6.4   3.84 0.932 0 1 1 1 1 2   0.48  15598   862  281.0  52.7  9.867  0.391 0.012   0.34  15674   806  290.9  63.9  9.884  0.523 0.012
587735666927600313 54553  73 1 243.824974  40.033686 23.286  0.472 22.610  0.110 21.300  0.054 20.795  0.057 20.525  0.141   -47.5  9.1   -10.9  8.1   3.57 0.921 0 1 1 1 1 2   0.74   3576   225  104.4  19.2 16.334  0.466 0.002   0.75   3903   167  101.6  28.1 15.966  0.551 0.002
587735666927665363 54553  73 1 243.970670  39.979265 22.687  0.294 20.868  0.035 20.076  0.024 19.831  0.028 19.684  0.073   -57.4  5.7    36.5  4.0   8.36 0.926 0 1 1 1 1 2   1.48   4880    74  106.4  19.6 14.976  0.409 0.002   1.58   4902   103  107.4  24.5 14.974  0.479 0.002
587735667451494510 54571 261 1 206.061578  56.947214 20.771  0.082 20.037  0.022 19.717  0.021 19.619  0.024 19.625  0.064   -93.6  7.6     9.6 10.2   6.30 0.928 1 1 1 1 1 3   0.26   6376    88  151.3  28.8 13.796  0.431 0.015   0.40   6390    95  151.3  30.3 13.815  0.440 0.015
587735667451691180 54570 186 2 206.831400  56.693396 20.082  0.049 19.546  0.021 19.294  0.021 19.202  0.018 19.284  0.082  -106.2  7.3   -17.6  9.8   7.78 0.929 1 1 1 1 1 3   2.66   6708    81  136.3  26.1 13.574  0.425 0.004   6.40   6749    85  137.1  27.3 13.575  0.431 0.004
587735667451691282 54571 261 3 206.890838  56.791612 21.312  0.117 20.759  0.032 20.641  0.037 20.720  0.051 20.377  0.153    12.5  6.3   -40.4  6.8   3.99 0.925 1 1 1 1 0 2   2.10   7940   353  336.3  74.1 12.834  0.495 0.007   1.70   7869   285  329.6  69.2 12.904  0.461 0.007
587735667454640506 54554 145 1 217.631408  54.121800 23.397  0.674 21.833  0.064 20.912  0.040 20.516  0.043 20.312  0.107   -54.0 10.0    48.9  7.9   4.67 0.925 0 1 1 1 1 2   0.35   4437   117  124.2  23.1 15.394  0.423 0.007   0.06   4485   143  123.8  30.7 15.362  0.514 0.007
587735667456016481 54525 204 4 222.242980  52.659731 22.182  0.274 20.538  0.036 19.978  0.023 19.787  0.027 19.595  0.069    89.4  8.9   -43.8 11.9   5.67 0.926 0 1 1 1 1 2   2.04   5395    90  125.6  23.7 14.533  0.417 0.004   3.02   5393    96  125.5  26.5 14.558  0.450 0.004
587735667456999693 54526 305 4 225.496239  51.380099 23.453  0.559 21.758  0.062 20.345  0.032 19.731  0.028 19.364  0.052   -90.7  6.2   -13.2  8.4   7.18 0.925 0 1 1 1 1 2  40.70                                                 0.22   3653   128   52.6  14.2 16.254  0.546 0.002
587735667460735012 54614 146 2 235.664367  46.243872 18.980  0.029 18.394  0.021 18.209  0.020 18.189  0.025 18.209  0.025   -53.2  8.0    20.5  8.3   4.87 0.933 1 1 1 1 1 3   2.67   6996    75   89.4  17.7 13.389  0.438 0.002   2.64   7029    73   89.5  17.8 13.398  0.430 0.002
587735694830010526 54569 112 4 172.310927  55.655825 23.483  0.861 20.699  0.042 19.366  0.020 18.751  0.021 18.436  0.033   -95.3  6.9  -132.0  8.5  13.57 0.929 0 1 1 1 1 2  64.72                                                 0.73   3734   119   35.8   9.5 16.159  0.538 0.001
587735694830076150 54569 112 4 172.420715  55.679468 26.553  1.024 22.169  0.124 21.273  0.070 20.659  0.061 20.136  0.125   -83.8 17.1   -53.2 16.5   4.67 0.922 0 1 1 1 1 2  11.89                                                 7.51   3996   178  100.9  27.7 15.863  0.550 0.004
587735694831648858 54882  33 5 178.890362  56.237150 22.991  0.527 20.657  0.036 19.336  0.025 18.828  0.031 18.626  0.040    10.8  8.6  -110.8  8.0   9.00 0.913 0 1 1 1 1 2   2.57   3551    91   41.9   7.0 16.364  0.403 0.003  10.19                                              
587735694832369821 54570 172 2 181.691321  56.338724 21.000  0.101 20.614  0.043 20.719  0.043 20.792  0.068 21.347  0.366   -72.6 11.4   -21.9 11.0   4.46 0.925 1 1 1 1 0 2   0.76  10359   721  507.2 111.7 11.667  0.513 0.011   2.92   9581   416  442.3  96.0 12.043  0.496 0.010
587735694841872926 54526 301 2 218.256599  51.427762 23.723  0.777 22.010  0.094 20.664  0.036 20.106  0.037 19.941  0.112   -82.6 12.6     6.6 12.6   4.47 0.925 0 1 1 1 0 1   4.85   3552   148   76.3  12.6 16.362  0.403 0.004   0.34   3793   155   68.7  19.2 16.090  0.555 0.003
587735695367077903 54886  10 2 172.828669  56.190798 15.957  0.013 16.181  0.015 16.630  0.023 16.942  0.023 17.315  0.020    85.5  6.0   -67.3  8.2   9.49 0.928 1 1 1 1 1 3   1.98  28588   542  183.9  42.4  7.187  0.530 0.004   6.04  32478   843  185.6  41.9  6.671  0.515 0.004
587735695367209407 54886  10 5 173.483386  56.214162 22.990  0.703 21.294  0.062 20.238  0.037 19.743  0.029 19.317  0.061   -56.7 10.3   -43.0 11.5   4.27 0.906 0 1 1 1 1 2  13.11                                                 6.68   4066   131   68.7  17.8 15.788  0.530 0.002
587735695367733407 54883  27 1 175.507269  56.496905 19.697  0.046 18.801  0.032 18.498  0.022 18.349  0.021 18.351  0.034   -93.9 10.3   -61.8  6.9   7.72 0.922 1 1 1 1 1 3   3.90   6099    63   80.1  14.7 13.991  0.407 0.005   4.99   6096    66   79.5  16.0 14.020  0.434 0.004
587735695368781980 54570 171 2 179.934898  56.601944 20.152  0.063 19.916  0.025 20.075  0.029 20.136  0.036 20.271  0.127   -47.1 10.5   -46.1 10.0   4.36 0.926 1 1 1 1 1 3  13.98                                                 5.79  10336   302  350.3  70.3 11.710  0.448 0.017
587735695368913048 54571 247 1 180.466026  56.763522 21.060  0.121 20.296  0.037 20.000  0.030 19.837  0.034 19.680  0.079   -44.0  9.3   -30.5  9.6   4.09 0.926 1 1 1 1 1 3   5.17   6178   117  161.4  30.3 13.935  0.420 0.007   8.48   6165   120  160.1  32.5 13.971  0.440 0.007
587735695368978678 54571 247 1 180.537839  56.746422 23.195  0.774 22.366  0.121 20.811  0.053 20.292  0.044 19.808  0.090   -62.1 14.1   -25.9 14.7   3.86 0.925 0 1 1 1 1 2  15.99                                                 3.89   3639   152   66.0  18.4 16.271  0.555 0.003
587735695369765118 54571 249 1 183.810967  56.772398 26.169  0.904 22.429  0.151 21.217  0.074 20.431  0.050 20.183  0.155   -46.6 13.4   -63.1 14.5   3.60 0.922 0 1 1 1 1 2  15.36                                                 3.27   3591   176   70.7  20.3 16.328  0.565 0.003
587735695369896338 54571 249 1 184.475996  56.726789 22.029  0.353 20.830  0.042 20.536  0.053 20.304  0.052 20.270  0.159   -90.5 11.3   -31.5 11.3   7.99 0.925 0 1 1 1 1 2   2.28   6095   180  198.9  39.1 13.994  0.441 0.009   3.33   6077   185  196.9  40.9 14.034  0.451 0.009
587735695370223757 54571 250 1 185.944021  56.756976 19.312  0.033 18.856  0.017 18.711  0.021 18.630  0.018 18.620  0.038  -118.8  9.6   -43.8  7.8   9.38 0.932 1 1 1 1 1 3   8.33   7215    84  115.2  22.8 13.254  0.442 0.008  18.77                                              
587735695370748295 54571 251 1 187.976863  56.761624 23.392  0.912 21.670  0.063 20.387  0.034 19.893  0.032 19.644  0.071   -77.6 11.5   -54.4 15.6   4.37 0.925 0 1 1 1 1 2   1.04   3631   141   69.9  12.4 16.267  0.434 0.004   1.98   3957   133   69.4  18.3 15.906  0.537 0.004
587735695371993130 54570 178 4 193.151835  56.403886 18.372  0.022 17.989  0.034 18.053  0.018 18.115  0.024 18.306  0.032   -27.2  7.8   -33.4  6.6   3.89 0.933 1 1 1 1 1 3   3.89   9732   242  137.1  30.4 11.941  0.503 0.003   7.07   8826   107  117.5  23.7 12.402  0.440 0.002
587735695373107367 54570 181 1 197.717748  56.090165 20.795  0.084 20.609  0.030 20.455  0.033 20.579  0.042 21.260  0.261   -70.0  8.5   -16.6 11.8   4.32 0.925 1 1 1 1 0 2  10.43                                                 6.39   8412   259  339.6  70.7 12.613  0.456 0.009
587735695375925414 54554 140 2 208.722671  54.486862 20.329  0.062 19.892  0.023 19.928  0.023 20.100  0.034 20.533  0.153    32.5  7.2   -26.8  5.7   4.07 0.926 1 1 1 1 1 3   5.00  10287   374  357.3  72.2 11.697  0.438 0.011  16.13                                              
587735695376384279 54554 141 1 210.262512  53.990212 26.055  0.938 21.587  0.055 21.078  0.050 20.955  0.059 20.601  0.157   -17.3  8.6   -69.3 11.0   4.65 0.924 0 1 1 1 1 2   2.77   5603   173  226.2  44.7 14.365  0.437 0.006   3.13   5603   171  225.7  48.3 14.391  0.459 0.006
587735695376777249 54554 141 3 211.686318  53.750123 17.296  0.023 16.843  0.020 17.056  0.015 17.251  0.017 17.495  0.024     1.9  3.4   -78.4  8.9   6.29 0.932 1 1 1 1 1 3   4.31  12178   338  113.4  23.6 10.956  0.531 0.004 118.19                                              
587735695377040001 54553  55 4 212.704318  53.500243 22.805  0.495 22.196  0.091 20.719  0.039 20.027  0.032 19.558  0.071   -78.1  8.8   -60.3 10.3   6.42 0.925 0 1 1 1 1 2  56.43                                                 0.61   3500    56   53.6  11.9 16.440  0.476 0.002
587735695379071193 54526 301 4 219.640422  51.487957 21.586  0.176 20.698  0.030 20.406  0.030 20.292  0.043 20.832  0.234    16.9  7.2   -42.3  8.3   3.88 0.925 1 1 1 1 0 2   1.27   6351   146  206.9  40.1 13.814  0.435 0.007   1.52   6385   157  208.4  42.4 13.818  0.442 0.007
587735695379071224 54526 301 4 219.513751  51.355576 24.287  1.281 21.389  0.046 19.922  0.023 19.323  0.027 18.973  0.048  -112.7  6.5   -53.0  7.5  11.64 0.926 0 1 1 1 1 2  56.54                                                 2.83   3637   125   42.9  11.7 16.273  0.547 0.001
587735695379529813 54526 302 3 220.959178  50.994420 20.314  0.063 19.726  0.025 19.517  0.024 19.479  0.026 19.478  0.065    63.6  7.9  -442.7  6.0  39.50 0.929 1 1 1 1 1 3   0.56   6925   121  159.9  31.6 13.434  0.440 0.005   1.10   6964   117  160.7  32.2 13.439  0.435 0.005
587735695904735407 54571 244 3 175.820930  56.927382 23.668  0.499 20.747  0.038 19.363  0.018 18.657  0.033 18.363  0.030  -140.2 15.1   -17.2  4.8   6.58 0.929 0 1 1 1 1 2 131.16                                                 4.02   3627   118   32.4   8.7 16.285  0.542 0.001
587735695905783890 54571 247 1 180.251357  57.087053 20.996  0.110 20.488  0.027 20.254  0.032 20.147  0.039 20.207  0.136    -4.3  9.2   -51.1  9.3   3.73 0.925 1 1 1 1 1 3   1.18   6773   151  213.7  41.8 13.532  0.437 0.010   2.72   6814   157  215.2  43.5 13.534  0.439 0.010
587735695906767173 54571 249 2 184.514503  57.287119 22.281  0.377 21.241  0.052 20.742  0.051 20.470  0.058 20.372  0.193   -51.2 15.1   -65.7 15.4   5.07 0.925 0 1 1 1 1 2   0.93   5470   160  179.1  35.3 14.472  0.434 0.013   1.32   5472   162  179.0  38.9 14.495  0.465 0.013
587735695909519595 54570 180 2 196.084277  56.687664 22.139  0.208 21.735  0.055 21.293  0.054 21.397  0.084 21.369  0.304   -12.4 15.7   -77.6 16.8   3.95 0.921 1 1 1 1 0 2   6.49   6467   252  335.8  67.4 13.735  0.448 0.008   5.75   6520   276  340.1  72.7 13.727  0.465 0.008
587735695909782091 54570 180 4 197.075230  56.603535 24.060  0.919 22.008  0.069 21.010  0.045 20.788  0.052 20.999  0.231    47.2 10.1   -51.2 10.9   4.13 0.924 0 1 1 1 0 1   3.54   4560   138  142.9  27.2 15.274  0.427 0.006   4.32   4622   159  145.3  36.1 15.230  0.512 0.006
587735695909978268 54570 181 2 197.826273  56.479205 20.923  0.081 20.591  0.025 20.455  0.032 20.517  0.045 20.786  0.197   -91.8  6.3    23.1  8.8   7.37 0.925 1 1 1 1 1 3   3.79   8060   271  315.4  65.9 12.768  0.464 0.011   2.10   8081   251  315.2  66.0 12.788  0.459 0.011
587735695910305976 54570 181 4 199.217866  56.442938 20.941  0.080 20.620  0.026 20.494  0.031 20.516  0.043 20.729  0.188    18.8  7.1   -71.0  8.8   5.88 0.925 1 1 1 1 1 3   2.72   7988   263  314.2  65.3 12.807  0.462 0.010   1.75   8024   237  315.0  65.7 12.819  0.456 0.010
587735695910371985 54570 182 2 199.518385  56.342431 25.048  0.956 22.827  0.130 21.198  0.052 20.676  0.049 20.219  0.119   -19.9 10.7   -71.0 12.4   4.24 0.923 0 1 1 1 1 2  12.78                                                 4.46   3618   159   77.5  22.0 16.296  0.560 0.004
587735695910961516 54570 183 1 201.753332  56.139206 22.513  0.301 21.616  0.053 20.938  0.042 20.831  0.056 20.865  0.223    31.4  8.9   -60.4  9.9   4.69 0.925 0 1 1 1 0 1   3.21   5332   150  192.4  37.6 14.585  0.432 0.019   2.71   5356   156  194.5  42.7 14.588  0.469 0.018
587735695911092363 54570 183 3 202.355764  56.047391 21.480  0.129 20.378  0.025 19.814  0.022 19.604  0.029 19.491  0.068    66.4  5.6   -54.7  7.2   8.27 0.927 1 1 1 1 1 3   1.45   5427    66  117.8  21.7 14.506  0.408 0.005   0.81   5402    80  116.5  24.8 14.551  0.453 0.005
587735695912009732 54555 210 4 205.757253  55.356577 19.470  0.030 19.528  0.020 19.695  0.019 19.891  0.029 20.121  0.105   -58.1  6.5    11.3  7.0   5.97 0.928 1 1 1 1 1 3  63.71                                                 2.81  12606   332  377.0  78.0 10.840  0.471 0.009
587735695912796200 54555 212 3 208.879298  54.901256 18.981  0.029 18.583  0.013 18.729  0.018 18.926  0.020 19.119  0.051   -83.2  4.1     0.1  5.5  10.68 0.932 1 1 1 1 1 3   0.62  11733   246  237.1  47.1 11.120  0.450 0.009  74.49                                              
587735695914500119 54553  57 2 215.026396  53.376103 17.443  0.018 16.990  0.019 16.847  0.027 16.832  0.020 16.916  0.016    93.6  6.4  -123.7 13.0   8.48 0.930 1 1 1 1 1 3   0.77   7552    77   53.9  11.0 13.053  0.455 0.003   2.03   7523    59   53.0  10.6 13.101  0.432 0.003
587735695915155835 54553  58 3 217.210072  52.707986 22.578  0.309 21.843  0.061 21.479  0.063 21.648  0.107 21.296  0.299    39.8 18.0   -59.5 19.1   3.91 0.918 0 1 1 1 0 1   4.24   6701   420  386.0  87.1 13.579  0.510 0.011   3.39   6766   433  392.1  89.9 13.564  0.507 0.011
587735695916728484 54526 303 3 222.476027  50.939288 21.113  0.100 20.653  0.028 20.408  0.034 20.435  0.044 20.891  0.255   -56.9  6.1   -15.7 10.3   3.97 0.925 1 1 1 1 0 2   2.23   7085   202  253.1  51.5 13.334  0.458 0.008   1.50   7161   196  257.1  52.9 13.316  0.453 0.008
587735696440885314 54571 243 1 172.798574  56.904804 20.330  0.090 20.113  0.030 20.076  0.030 20.103  0.038 20.022  0.142   -30.1  5.1   -54.3 11.2   3.83 0.926 1 1 1 1 1 3   7.26   8719   316  289.1  59.2 12.424  0.451 0.022   4.72   8717   232  285.7  58.6 12.457  0.456 0.022
587735696441016371 54571 243 1 173.276879  57.065716 21.037  0.125 20.119  0.022 19.745  0.025 19.569  0.031 19.432  0.081   -75.4  4.3    61.4 10.8   6.25 0.928 1 1 1 1 1 3   2.99   5937    83  134.6  25.1 14.110  0.415 0.006   5.54   5928    88  133.7  27.2 14.143  0.437 0.005
587735696443441508 54571 249 2 183.735985  57.526445 22.301  0.537 21.462  0.072 20.878  0.052 20.576  0.060 20.558  0.259   -67.5 13.3   -30.7 13.9   4.30 0.925 0 1 1 1 0 1   0.76   5194   180  172.2  34.4 14.702  0.433 0.005   0.91   5199   185  172.9  39.8 14.717  0.482 0.005
587735696444293274 54571 250 4 187.331900  57.668824 21.262  0.147 20.058  0.054 19.493  0.026 19.234  0.020 19.300  0.077  -194.8  9.2    12.8  7.4  14.98 0.929 1 1 1 1 1 3   5.42   5356    86   98.1  18.1 14.565  0.408 0.002   4.53   5301   101   96.1  20.8 14.633  0.460 0.002
587735696444489924 54571 251 2 188.116218  57.586107 21.675  0.206 21.199  0.042 20.950  0.051 20.938  0.072 21.253  0.345   -64.7 10.8    -6.0 12.1   3.90 0.925 1 1 1 1 0 2   0.41   6935   304  311.2  65.2 13.428  0.468 0.010   0.30   7002   303  315.7  67.2 13.415  0.465 0.010
587735696444752415 54571 252 2 189.298999  57.547575 25.569  0.992 21.672  0.064 20.728  0.046 20.241  0.045 19.784  0.103   -44.4 10.8   -48.6  9.8   4.19 0.925 0 1 1 1 1 2   8.74   4174   116   98.9  18.0 15.660  0.423 0.003   6.18   4232   144   95.4  24.7 15.614  0.530 0.003
587735696445472829 54571 253 4 192.318457  57.300398 16.328  0.025 16.382  0.018 16.779  0.011 17.078  0.013 17.418  0.020   -56.3  8.8   -19.5  7.0   4.84 0.929 1 1 1 1 1 3   1.63  23026   527  161.0  35.5  8.146  0.512 0.008  17.50                                              
587735696449339833 54555 211 4 207.793608  55.370049 23.348  0.672 21.921  0.069 21.241  0.052 21.115  0.068 21.070  0.302   -95.0  9.7    13.7 11.9   5.41 0.922 0 1 1 1 0 1   1.55   5262   185  217.4  43.7 14.644  0.437 0.005   1.31   5288   190  220.1  49.8 14.643  0.476 0.005
587735696449863827 54555 213 1 209.837926  55.048612 20.967  0.087 20.602  0.029 20.610  0.036 20.824  0.058 20.747  0.220   -41.0  7.0    16.1  9.1   3.56 0.925 1 1 1 1 0 2   2.59  10194   566  481.0  99.6 11.738  0.457 0.020   4.48   9559   364  425.9  91.7 12.053  0.485 0.020
587735696450912291 54554 143 1 213.584760  54.062978 16.363  0.021 16.472  0.022 16.859  0.015 17.152  0.028 17.495  0.024    31.7  7.2   -59.2  6.8   6.61 0.931 1 1 1 1 1 3   1.08  24315   626  173.8  39.4  7.905  0.544 0.015   6.20  24527  2459  172.9  38.6  7.911  0.815 0.014
587735696450912876 54554 143 1 213.778463  54.110049 22.248  0.301 21.456  0.050 21.190  0.055 20.890  0.071 22.560  0.887    29.2 11.0   -62.7 11.1   4.50 0.923 0 1 1 1 0 1   4.11   6116   230  268.6  54.0 13.979  0.450 0.009   5.17   6115   237  267.7  57.3 14.007  0.464 0.009
587735696451043482 54554 143 1 214.236878  53.988174 21.424  0.157 20.865  0.038 20.640  0.051 20.615  0.051 20.769  0.258   -63.1  8.8    39.9  8.7   5.85 0.925 1 0 1 1 0 1   0.13   6979   419  272.4  59.4 13.400  0.512 0.007   0.00   7033   390  274.9  59.6 13.395  0.495 0.007
587735696452223142 54553  59 1 218.251042  52.853655 21.234  0.116 20.411  0.025 19.980  0.024 19.849  0.026 19.790  0.104    36.5  5.4    55.6 10.1   4.58 0.926 1 1 1 1 1 3   0.71   5921    81  152.0  28.2 14.121  0.412 0.004   0.58   5908    86  150.8  30.6 14.158  0.436 0.004
587735696979067230 54886  13 4 178.254604  57.828799 23.058  0.397 21.263  0.051 20.424  0.036 20.026  0.042 19.907  0.099    52.5  9.3   -81.6 10.8   6.03 0.905 0 1 1 1 1 2   1.36   4614   100  106.6  19.8 15.222  0.419 0.013   0.90   4639   134  106.6  25.8 15.215  0.507 0.013
587735696979067313 54886  13 4 178.337913  57.913392 24.528  1.236 22.674  0.168 21.255  0.067 20.543  0.062 20.275  0.133   -77.0 14.4   -54.9 16.1   3.90 0.870 0 1 1 1 1 2  11.63                                                 0.90   3569   171   73.0  20.1 16.355  0.548 0.003
587735696979787838 54883  29 4 181.275297  57.971365 20.225  0.057 19.758  0.079 19.819  0.027 19.820  0.033 19.700  0.087    34.0  6.6   -28.6  8.5   3.61 0.908 1 1 1 1 1 3   9.79   8306   307  239.3  51.9 12.636  0.492 0.010  11.96                                              
587735696979918864 54883  28 3 181.819012  57.987381 18.635  0.031 18.410  0.053 18.711  0.024 18.930  0.019 19.105  0.065   -64.6  7.3   -18.5  6.4   6.46 0.920 1 1 1 1 1 3   5.25  15938   425  289.4  62.1  9.772  0.516 0.008  11.28  11776   256  225.5  46.0 11.139  0.458 0.006
587735696981295350 54882  34 3 187.978395  57.928026 21.016  0.103 20.529  0.034 20.439  0.035 20.417  0.049 20.334  0.142   -39.2 11.9    55.8 12.4   3.98 0.905 1 1 1 1 1 3   1.50   7686   288  284.9  60.4 12.976  0.474 0.008   2.68   7690   251  283.9  58.9 13.005  0.454 0.008
587735696982999157 54571 255 2 195.076877  57.647401 21.919  0.180 20.557  0.033 19.766  0.021 19.509  0.034 19.271  0.052    19.1  6.4  -130.3  8.4  10.99 0.927 1 1 1 1 1 3   5.67   4870    64   90.9  16.6 14.986  0.406 0.005   3.30   4844   105   89.6  20.8 15.027  0.488 0.005
587735696983261245 54571 255 4 196.289565  57.517405 18.906  0.022 18.488  0.023 18.708  0.019 18.870  0.019 19.127  0.048   -18.9  7.0   -36.5  6.6   4.17 0.932 1 1 1 1 1 3   2.89  12307   464  241.2  51.8 10.910  0.578 0.008  69.38                                              
587735696983457815 54571 256 2 196.989408  57.455825 19.670  0.034 19.211  0.020 19.153  0.021 19.129  0.020 19.206  0.049   -66.1  5.3   -42.0  5.3  10.22 0.930 1 1 1 1 1 3   2.47   7908   139  164.6  34.3 12.852  0.463 0.006   6.20   7841   109  161.4  32.6 12.920  0.438 0.006
587735696984310081 54571 258 1 200.580789  56.978249 22.067  0.200 21.268  0.043 20.951  0.043 20.753  0.058 20.640  0.167   -22.2  7.7   -59.5  9.9   4.04 0.925 1 1 1 1 1 3   1.56   6172   166  246.2  47.3 13.939  0.429 0.021   2.68   6177   184  245.7  51.1 13.963  0.449 0.021
587735696984965302 54571 259 3 203.358083  56.764967 20.497  0.060 20.056  0.022 19.979  0.027 19.997  0.031 20.083  0.106   -50.4  4.7   -24.8  3.1   7.82 0.926 1 1 1 1 1 3   0.04   8122   218  252.6  53.2 12.735  0.471 0.010   0.84   8043   189  247.3  51.1 12.808  0.454 0.010
587735696985031008 54571 259 3 203.435235  56.730035 22.397  0.292 21.351  0.044 20.781  0.038 20.571  0.053 20.877  0.212  -129.9  6.8    54.1  6.3  13.95 0.925 0 1 1 1 0 1   0.00   5392   137  180.8  34.9 14.536  0.425 0.008   0.03   5408   142  182.1  39.6 14.546  0.462 0.008
587735696985948435 54570 186 1 207.192972  56.070429 21.718  0.143 21.087  0.040 20.639  0.034 20.488  0.045 20.406  0.137    16.4  9.8   -59.4 10.0   4.15 0.925 1 1 1 1 1 3   3.23   5988   123  208.4  38.8 14.072  0.418 0.011   3.46   5966   131  205.9  42.6 14.115  0.449 0.012
587735696991125663 54526 305 1 225.060143  50.915523 20.115  0.043 19.696  0.019 19.644  0.022 19.734  0.027 19.809  0.085     7.9  6.1   -38.1  6.0   4.54 0.928 1 1 1 1 1 3   1.08   8687   216  243.1  51.1 12.440  0.464 0.008   2.82   8435   147  230.6  47.1 12.600  0.446 0.008
587735697516200085 54883  29 2 179.439558  58.309512 22.442  0.459 21.447  0.057 20.087  0.037 19.474  0.029 19.203  0.060   -66.1  6.9  -103.6  9.1   9.29 0.906 0 1 1 1 1 2  20.80                                                 1.52   3732   131   49.9  13.5 16.161  0.547 0.003
587735697516265803 54883  29 1 179.581170  58.418575 22.367  0.423 21.347  0.052 20.789  0.046 20.730  0.065 20.664  0.203   -16.5 11.6  -122.1 10.5   7.38 0.901 0 1 1 1 1 2   2.57   5662   179  205.9  40.8 14.318  0.438 0.007   1.90   5679   183  206.7  44.1 14.332  0.457 0.007
587735697517117564 54883  28 6 183.450602  58.470743 20.017  0.063 19.663  0.020 19.669  0.025 19.688  0.036 19.936  0.135   -16.7  8.2   -52.4  7.7   4.67 0.909 1 1 1 1 1 3   2.95   9066   281  256.1  53.1 12.253  0.460 0.016   3.04   8810   191  241.3  49.4 12.411  0.457 0.015
587735697517445161 54882  35 1 184.874814  58.461175 17.234  0.026 16.780  0.017 16.828  0.019 16.914  0.014 17.062  0.022  -100.2  7.0    30.4  9.0   8.30 0.928 1 1 1 1 1 3   2.37   9378   141   74.4  15.4 12.104  0.451 0.002  26.94                                              
587735697519870211 55297  10 2 195.144739  58.074747 22.016  0.240 21.242  0.054 20.812  0.041 20.501  0.047 20.580  0.164   -68.6 11.8     9.1 12.0   3.66 0.901 0 1 1 1 1 2   4.47   5569   158  190.9  37.2 14.392  0.433 0.010   5.16   5558   156  189.8  40.5 14.426  0.458 0.009
587735697519935516 55297  10 3 195.399482  57.950953 19.866  0.048 18.971  0.028 18.576  0.017 18.475  0.024 18.464  0.034   170.7  4.4  -104.3  6.3  22.44 0.921 1 1 1 1 1 3   3.10   6015    60   82.2  15.0 14.052  0.405 0.004   0.70   6009    63   81.7  16.5 14.083  0.435 0.004
587735697520328738 55297  10 4 197.202520  57.910273 17.131  0.019 16.720  0.020 16.871  0.015 17.091  0.014 17.346  0.024   -75.5  3.9    15.6  6.7   8.33 0.928 1 1 1 1 1 3   2.99  12012   317  104.1  21.9 11.016  0.539 0.005 114.66                                              
587735697520525566 54571 256 4 197.913125  57.686560 21.461  0.145 21.249  0.046 21.266  0.054 20.924  0.062 20.426  0.148   -55.1 10.0   -23.9 11.1   3.64 0.922 1 1 1 0 0 1   1.89   9643  1041  594.1 150.5 11.981  0.603 0.013   0.02   9594   651  577.2 132.8 12.037  0.541 0.013
587735697521049738 54571 257 4 200.250944  57.546403 21.131  0.113 20.556  0.030 20.298  0.031 20.196  0.036 20.036  0.103    15.9  8.4   -49.5  6.9   4.54 0.925 1 1 1 1 1 3   3.12   6547   135  206.7  39.7 13.680  0.429 0.005   5.69   6568   138  207.1  41.8 13.695  0.438 0.005
587735697521836143 54571 259 3 203.375538  57.117674 21.199  0.125 20.727  0.032 20.597  0.038 20.602  0.053 20.521  0.158    30.6  6.3   -25.6  5.2   4.41 0.925 0 1 1 1 1 2   0.62   7625   314  303.7  63.9 13.011  0.474 0.012   1.06   7638   300  303.3  63.8 13.034  0.466 0.012
587735697523147111 54570 187 1 208.477907  56.113949 23.174  0.610 22.585  0.122 21.464  0.063 21.039  0.069 20.676  0.207    75.9 19.6    47.2 21.8   4.41 0.918 0 1 1 1 1 2   0.28   4029   241  134.5  27.1 15.814  0.492 0.008   0.33   4169   196  132.1  36.4 15.679  0.550 0.007
587735697525833909 54554 145 3 218.502314  53.757008 22.910  0.490 21.171  0.037 20.266  0.027 19.874  0.029 19.604  0.073  -143.0 10.3   136.6  8.7  13.11 0.925 0 1 1 1 1 2   2.34   4447    71   92.7  16.7 15.384  0.411 0.004   1.48   4487   118   92.1  22.5 15.359  0.509 0.004
588298661963825154 55656   9 6 187.167304  46.456238 19.379  0.025 18.911  0.030 18.925  0.018 18.999  0.018 19.189  0.044   -62.3  6.9   -55.2  5.1   8.48 0.918 1 1 1 1 1 3   3.06   9133   271  186.6  43.1 12.220  0.534 0.013  12.23                                              
588298661964349511 55656  10 6 188.920390  46.580488 23.437  0.432 22.558  0.114 21.233  0.045 20.712  0.045 20.276  0.101   -54.7 11.5   -49.1 10.8   4.22 0.873 0 1 1 1 1 2   6.62   3615   168  101.5  17.1 16.286  0.411 0.003   1.23   3816   156   91.5  25.0 16.064  0.548 0.003
588298661968150643 55683   8 6 201.499315  45.385409 20.060  0.036 19.309  0.036 18.885  0.019 18.740  0.016 18.761  0.040   -24.1  4.5  -103.0  5.5  13.22 0.918 1 1 1 1 1 3   3.90   6077    57   95.4  17.3 14.007  0.403 0.007   5.06   6071    58   94.7  19.1 14.039  0.438 0.007
588298661968413078 55682  45 2 202.147656  45.306676 23.363  0.441 21.733  0.059 21.168  0.043 21.037  0.059 21.078  0.202   -95.5 14.2     3.8 14.5   4.21 0.880 0 1 1 1 0 1   0.80   5532   185  231.2  45.9 14.421  0.438 0.007   0.51   5550   183  232.6  50.4 14.433  0.463 0.007
588298661968871496 55682  45 5 203.727893  45.073245 18.779  0.021 18.447  0.032 18.705  0.012 18.975  0.019 19.307  0.053   -26.1  4.3   -23.8  6.5   3.77 0.920 1 1 1 1 1 3   3.67  14905   336  278.5  59.7 10.067  0.523 0.011  78.58                                              
588298661969461307 55685   9 6 205.544334  44.605653 19.654  0.029 19.011  0.028 18.715  0.013 18.623  0.015 18.695  0.034    80.0  4.2   -76.7  5.8  13.40 0.920 1 1 1 1 1 3   3.71   6522    53  100.0  18.8 13.697  0.419 0.006   3.80   6573    59  100.9  20.1 13.691  0.433 0.006
588298661970051273 55683  12 5 207.385680  44.266806 21.588  0.105 20.687  0.031 20.367  0.026 20.197  0.032 20.064  0.089   -79.1  7.9   -61.0  8.0   8.29 0.905 1 1 1 1 1 3   3.96   6087   101  185.9  34.6 14.000  0.415 0.012   6.52   6087   106  185.2  37.6 14.027  0.437 0.012
588298661970313314 55685   8 2 208.059415  44.100174 21.849  0.130 20.976  0.038 20.576  0.030 20.403  0.037 20.238  0.099     6.1  7.1   -54.3  7.4   5.17 0.904 1 1 1 1 1 3   2.00   5903   105  195.2  36.2 14.135  0.415 0.010   3.45   5878   115  192.9  39.7 14.180  0.446 0.010
588298661970772170 55685   8 4 209.646286  43.877756 23.404  0.398 21.393  0.060 20.423  0.027 20.179  0.033 19.897  0.072    23.8  5.4   -51.4  5.7   6.09 0.905 0 0 1 1 1 1   3.16   4871   203  123.3  25.6 14.985  0.460 0.005   3.84   4880   180  123.8  28.3 14.994  0.480 0.005
588298661971296540 55687  11 6 211.035273  43.426479 24.318  0.664 22.007  0.080 20.782  0.031 20.249  0.032 19.920  0.075   -60.5  8.2   -20.6 10.7   4.23 0.901 0 0 1 1 1 1   6.22   3695   186   84.9  14.0 16.190  0.403 0.003   0.08   3918   147   79.9  20.5 15.949  0.522 0.002
588298661973786705 55708  10 2 218.249013  41.253460 20.232  0.037 19.869  0.028 19.812  0.018 19.863  0.032 20.017  0.085   -28.8  3.9    27.8  5.3   4.96 0.908 1 1 1 1 1 3   1.45   8643   247  259.6  56.0 12.462  0.481 0.006   0.25   8412   151  247.9  50.8 12.612  0.447 0.006
588298661974704215 55721   8 6 220.838908  40.476127 15.639  0.019 16.067  0.026 16.535  0.013 16.911  0.015 17.253  0.017    -3.2  3.0   -22.8  4.7   3.51 0.928 1 1 1 1 1 3   2.46  46177  3962  254.2  64.9  5.035  0.713 0.010  33.28                                              
588298661975097568 55720   8 2 221.929738  40.142315 22.008  0.129 21.222  0.035 20.826  0.031 20.745  0.041 20.533  0.118   -62.2  8.9   -25.6  7.1   4.47 0.900 1 1 1 1 1 3   2.31   6091   118  235.3  44.2 13.997  0.424 0.010   2.57   6093   127  234.7  47.9 14.022  0.445 0.010
588298661975097648 55720   8 3 221.829899  40.012042 24.367  0.628 21.898  0.055 20.479  0.026 19.880  0.026 19.586  0.059  -124.2  7.6   -17.3  7.6  11.01 0.905 0 1 1 1 1 2  31.61                                                 2.25   3696   128   58.3  15.8 16.203  0.547 0.003
588298662499647535 55647   7 4 183.794374  47.003067 18.642  0.019 18.812  0.029 19.058  0.014 19.308  0.022 19.534  0.050     4.7  7.0   -53.8  5.2   5.34 0.916 1 1 1 1 1 3  35.42                                                 4.89  16201   752  362.2  83.8  9.738  0.557 0.007
588298662499975715 55647   8 3 184.808606  46.899962 23.430  0.627 22.130  0.069 21.073  0.043 20.576  0.037 20.422  0.104   -32.6  8.6   -96.2  7.7   6.96 0.889 0 1 1 1 1 2   2.12   4056   131  112.1  20.7 15.784  0.439 0.003   1.10   4183   140  110.1  28.4 15.665  0.528 0.003
588298662500106304 55647   8 5 185.357192  47.073049 18.169  0.028 17.753  0.048 17.903  0.018 18.088  0.018 18.379  0.026   -63.8  4.3    -0.3 11.0   4.13 0.923 1 1 1 1 1 3   3.43  11827   383  164.5  35.0 11.085  0.551 0.005  48.69                                              
588298662500565052 55649   9 2 186.872438  47.064820 18.617  0.025 18.145  0.015 18.100  0.018 18.118  0.020 18.175  0.030   -45.5  6.5   -43.3  5.4   6.84 0.923 1 1 1 1 1 3   4.45   8065   122  105.5  22.2 12.766  0.465 0.002  10.43   7931    90  101.9  20.6 12.870  0.435 0.002
588298662501155577 55649  10 3 188.861817  46.910483 23.826  0.805 21.909  0.055 21.138  0.047 20.963  0.051 20.891  0.166   -70.7 12.9   -70.5 12.9   6.00 0.883 0 1 1 1 1 2   2.40   5043   131  189.3  36.5 14.832  0.422 0.005   2.18   5070   144  191.7  43.6 14.828  0.479 0.006
588298662503448915 55678   5 1 196.356691  46.499391 22.422  0.258 21.491  0.054 21.132  0.041 20.881  0.043 21.287  0.224  -104.1 13.8   -26.4 12.9   4.07 0.884 1 1 1 1 0 2   2.75   5877   161  244.4  46.7 14.154  0.430 0.017   3.81   5857   163  242.0  50.7 14.196  0.455 0.017
588298662507184233 55685   8 1 208.211465  44.444469 21.307  0.095 19.866  0.027 19.240  0.020 19.060  0.022 18.976  0.036   -28.3  5.4  -105.2  5.4  13.92 0.914 1 1 1 1 1 3   3.94   5289    54   86.6  15.8 14.621  0.404 0.005   6.98   5258    74   85.6  18.4 14.668  0.457 0.005
588298662507249844 55685   8 1 208.547425  44.413205 20.811  0.066 20.342  0.029 20.373  0.025 20.479  0.037 20.490  0.114    12.6  6.3   -51.7  6.4   5.46 0.905 1 1 1 1 1 3   1.56   9562   361  386.6  81.6 12.019  0.465 0.019   7.55   8907   233  340.3  69.9 12.363  0.456 0.018
588298662507315511 55685   8 1 208.723376  44.522941 22.365  0.234 21.429  0.036 20.978  0.038 20.796  0.045 20.593  0.123   -47.7  7.6   -41.4  7.6   4.90 0.895 1 1 1 1 1 3   1.38   5726   120  222.4  42.0 14.269  0.420 0.008   2.07   5710   121  220.4  45.9 14.308  0.448 0.008
588298662507839606 55683  17 2 210.251672  44.169546 21.005  0.077 20.274  0.025 19.962  0.021 19.778  0.024 19.722  0.061  -100.0  6.9    44.3  7.4   9.78 0.907 1 1 1 1 1 3   6.05   6164    78  158.3  29.3 13.945  0.413 0.006  11.37                                              
588298662508101756 55683  17 4 211.030514  43.822631 21.578  0.114 20.750  0.029 20.568  0.029 20.486  0.037 20.499  0.113    13.9  8.6   -80.1 12.6   4.25 0.904 1 1 1 1 1 3   5.47   6809   162  248.9  49.7 13.508  0.445 0.008   5.41   6841   162  250.1  50.4 13.517  0.437 0.008
588298662508953854 55687   9 5 213.603075  43.114692 21.941  0.156 19.679  0.019 18.593  0.014 18.160  0.022 17.832  0.022   -49.6  5.0  -111.8  3.1  17.13 0.921 1 1 1 1 1 3  21.44                                                 9.04   4137   112   34.3   8.7 15.713  0.523 0.001
588298662509150521 55687  10 3 214.126477  42.986683 23.147  0.381 21.614  0.042 20.539  0.029 20.204  0.028 19.838  0.067   -25.9  5.8   -37.9  7.3   3.93 0.905 0 1 1 1 1 2   5.24   4237    79   97.4  17.6 15.595  0.417 0.006   7.10   4325   124   96.7  24.2 15.520  0.518 0.006
588298662510002415 55706  12 5 216.732542  42.350943 23.735  0.585 21.018  0.028 19.491  0.017 19.840  0.168 16.793  0.018   -85.5  3.9   -25.3  4.2  14.25 0.911 1 1 1 0 0 1   0.37   2961   129   37.2   6.9 17.154  0.505 0.001   2.01   3500    52   30.7   6.3 16.440  0.471 0.001
588298662510919958 55708  10 6 219.302621  41.507793 20.519  0.055 19.958  0.025 19.832  0.021 19.866  0.032 19.825  0.067    20.7  4.1   -71.3  4.6  10.88 0.908 1 1 1 1 1 3   4.74   7500   170  210.2  43.9 13.084  0.467 0.006   4.80   7497   143  209.3  42.3 13.116  0.441 0.006
588298662511444163 55708   9 3 220.593568  40.894153 20.662  0.054 20.338  0.024 20.234  0.023 20.252  0.039 20.442  0.108   -53.9  5.7   -10.1  6.7   5.39 0.906 1 1 1 1 1 3   4.00   8171   226  288.9  60.2 12.708  0.464 0.007   2.13   8178   201  288.3  60.1 12.736  0.457 0.007
588298663037567148 55649   9 6 187.367464  47.428793 20.534  0.053 19.685  0.030 19.344  0.018 19.308  0.030 19.299  0.049  -246.9  7.4    23.3  5.2  23.22 0.913 1 1 1 1 1 3   8.88   6236    76  124.8  23.3 13.894  0.417 0.008   4.14   6270    81  125.6  25.2 13.897  0.435 0.008
588298663041761405 55678   7 5 201.213780  46.332911 21.727  0.121 20.062  0.026 19.336  0.024 19.079  0.026 18.931  0.039    69.1  4.4  -154.2  4.6  24.87 0.913 1 1 1 1 1 3   0.48   4965    50   77.9  14.2 14.901  0.405 0.005   4.86   4943    92   77.1  17.5 14.938  0.480 0.005
588298663041761409 55678   7 5 201.216337  46.331508 20.480  0.050 19.045  0.023 18.476  0.022 18.270  0.024 18.188  0.027    68.1  3.6  -156.4  3.7  31.43 0.922 1 1 1 1 1 3   4.53   5305    44   60.8  11.0 14.607  0.398 0.004  15.25                                              
588298663041827042 55678   7 5 201.450370  46.162447 24.320  0.727 21.828  0.053 20.942  0.038 20.515  0.038 20.542  0.130    76.9 16.4  -156.3 16.5   7.78 0.897 0 1 1 1 1 2   3.92   4501   102  128.7  23.8 15.331  0.419 0.009   3.27   4542   136  128.7  31.7 15.307  0.512 0.009
588298663042482338 55678   8 4 203.499900  45.788743 23.085  0.360 19.996  0.026 18.554  0.013 17.949  0.014 17.538  0.024  -217.0  3.8  -128.6  6.8  26.06 0.921 0 1 1 1 1 2 241.18                                                 4.40   3624   119   22.5   6.1 16.289  0.546 0.003
588298663043661955 55680   9 5 207.176294  45.203070 21.509  0.093 20.673  0.026 20.390  0.031 20.281  0.033 20.291  0.108   -32.4  7.9   -36.6  7.6   3.83 0.905 1 1 1 1 1 3   2.34   6359   108  205.4  39.3 13.808  0.430 0.008   2.12   6387   117  206.2  41.5 13.817  0.438 0.008
588298663044972898 55683  17 5 211.250551  44.169777 23.406  0.400 22.299  0.062 21.057  0.040 20.545  0.039 20.191  0.094   -41.1 13.2   -86.9 14.5   4.12 0.890 0 1 1 1 1 2   3.29   3676   136   96.0  17.0 16.213  0.432 0.004   0.35   3922   140   91.3  24.5 15.944  0.544 0.004
588298663045497127 55683  13 4 212.910941  43.848144 24.305  1.246 22.169  0.060 20.995  0.037 20.523  0.040 20.246  0.099   -71.4 16.2   -51.6 16.5   4.16 0.894 0 1 1 1 1 2   0.52   3869   134  101.4  18.6 15.990  0.444 0.004   0.32   4062   138   98.8  26.0 15.792  0.536 0.004
588298663045890067 55687  10 1 213.995384  43.621068 18.575  0.025 18.004  0.012 17.790  0.015 17.718  0.030 17.737  0.027    28.2  4.5   -63.9  3.0  10.91 0.923 1 1 1 1 1 3   0.68   6832    59   70.4  13.6 13.494  0.429 0.002   7.94   6893    61   71.2  14.2 13.483  0.430 0.002
588298663046676698 55685  12 3 216.314476  42.782584 21.128  0.065 20.885  0.024 20.794  0.035 20.869  0.047 20.876  0.163   -20.3  6.4    42.3  6.8   4.20 0.901 1 1 1 1 1 3   6.68   8477   296  397.7  81.4 12.547  0.451 0.008   2.68   8528   220  399.5  82.5 12.553  0.455 0.008
588298663046742121 55685  12 3 216.438400  42.900568 23.347  0.348 21.439  0.035 20.249  0.027 19.878  0.035 19.511  0.056     8.0  5.0   -55.1  5.6   6.34 0.906 0 1 1 0 1 1   0.90   3861    97   71.9  12.8 15.999  0.427 0.003   0.75   4032   129   68.5  18.0 15.825  0.535 0.003
588298663047659630 55706  10 2 219.085044  42.108011 20.490  0.045 19.988  0.025 20.059  0.022 20.266  0.036 20.354  0.107   -47.1  4.9     3.6  5.2   6.27 0.906 1 1 1 1 1 3   5.86  10413   350  386.9  81.9 11.644  0.467 0.007  30.83                                              
588298663047725175 55706  10 3 219.325606  41.864313 20.086  0.037 19.015  0.013 18.449  0.016 18.219  0.031 18.085  0.025  -158.2  3.0   -66.4  3.0  39.83 0.922 1 1 1 0 0 1   8.68                                                 1.17   5473    75   64.6  14.2 14.494  0.462 0.002
588298663047790814 55706  10 3 219.563885  41.869850 21.396  0.084 20.469  0.021 19.941  0.022 19.807  0.029 19.716  0.066   -66.3  4.9    27.4  4.9  11.24 0.907 1 1 1 1 1 3   4.63   5671    64  138.6  25.2 14.311  0.404 0.003   2.24   5640    72  136.6  28.3 14.362  0.443 0.003
588298663048380781 55708   9 5 221.123405  41.258297 23.319  0.334 21.850  0.046 20.890  0.034 20.490  0.047 20.590  0.127   -92.8 10.2    19.7  9.4   6.66 0.899 0 1 1 1 0 1   0.22   4376    99  120.4  21.8 15.454  0.414 0.003   0.00   4421   141  118.7  30.3 15.425  0.523 0.003
588298663048446179 55708   9 5 221.278837  41.296722 21.583  0.090 20.893  0.029 20.574  0.027 20.401  0.041 20.287  0.099    23.8  9.4   -52.2  8.5   4.87 0.904 1 1 1 1 1 3   3.60   6219   102  214.2  39.8 13.906  0.414 0.006   6.58   6230   115  214.2  43.6 13.925  0.439 0.006
588298663049494552 55720   7 2 224.022823  40.087741 18.314  0.031 17.845  0.017 17.942  0.013 18.083  0.033 18.269  0.033   -81.2  3.2    17.8  2.8  18.53 0.923 1 1 1 1 1 3   2.02  10382   215  143.9  29.5 11.657  0.445 0.006  48.78                                              
588298663574896957 55649  10 1 188.958197  47.684266 23.724  0.775 21.828  0.050 20.483  0.027 19.997  0.031 19.640  0.077   -52.9  6.5   -34.5  7.8   5.20 0.905 0 1 1 1 1 2   5.22   3548   109   71.1  11.7 16.367  0.397 0.002   4.19   3859   132   67.6  18.2 16.015  0.543 0.002
588298663575224613 55649  10 6 189.958524  47.608242 21.590  0.126 21.257  0.036 21.259  0.049 21.469  0.086 21.177  0.260  -233.0 11.5   -76.9 11.7  12.02 0.869 1 1 1 1 0 2   1.59  10039   737  635.3 138.9 11.805  0.498 0.019   1.72   9574   514  575.9 127.7 12.046  0.510 0.019
588298663576338440 55653  11 6 193.680067  47.545111 19.366  0.037 18.901  0.025 19.019  0.021 19.194  0.026 19.358  0.061   -39.4  4.2   -24.9  6.3   5.13 0.917 1 1 1 1 1 3   1.47  10954   305  251.5  52.9 11.422  0.482 0.013  34.48                                              
588298663577911800 55656  11 3 198.963226  46.972067 23.129  0.411 22.582  0.096 21.162  0.043 20.755  0.042 20.690  0.165  -111.5  8.9   -18.7  8.8   7.54 0.881 0 1 1 1 1 2   0.61   3257   168   88.3  13.3 16.740  0.360 0.004   9.55                                              
588298663578370524 55656  11 4 200.473317  46.861309 22.924  0.425 22.202  0.068 20.909  0.035 20.390  0.035 20.050  0.101   -51.8 10.8   -11.0 10.7   3.89 0.898 0 1 1 1 1 2   3.83   3606   135   87.5  14.9 16.297  0.415 0.004   0.63   3879   141   82.7  22.3 15.993  0.545 0.004
588298663578501381 55678   7 1 200.855869  46.618230 24.987  0.803 21.981  0.057 20.637  0.031 20.017  0.034 19.842  0.089   -35.7 10.6   -64.2 12.1   4.20 0.904 0 1 1 1 1 2  16.25                                                 3.41   3749   136   65.1  17.8 16.141  0.550 0.003
588298663578959901 55678   8 1 202.373143  46.563355 19.983  0.039 17.477  0.018 16.060  0.016 17.122  0.021 13.651  0.022  -172.8  5.9   -83.3  4.1  23.25 0.893 1 1 1 0 0 1  52.45                                                 0.06   3595   133    6.9   2.0 16.323  0.564 0.000
588298663578959973 55678   8 1 202.498830  46.474439 19.289  0.027 19.584  0.020 20.033  0.023 20.391  0.035 20.575  0.161   -42.3  7.8     6.4  6.5   3.71 0.907 1 1 1 1 1 3   1.09  31938  1417  978.2 233.5  6.690  0.563 0.013   0.65  37076  1852  973.8 226.6  6.083  0.539 0.013
588298663579222110 55678   8 6 203.287244  46.421838 21.183  0.089 20.612  0.045 20.126  0.024 20.052  0.035 20.083  0.110   -24.9  7.1   -88.3  7.2   8.45 0.906 1 1 1 1 1 3   8.58   6178   112  176.3  32.6 13.935  0.414 0.009   7.52   6182   123  176.0  35.9 13.959  0.443 0.009
588298663580139565 55680   5 3 206.123585  45.913189 22.671  0.289 21.353  0.053 20.481  0.030 20.239  0.034 19.928  0.093  -158.4  9.4    25.4  8.6  11.03 0.905 0 1 1 1 1 2   3.85   4717   100  119.1  22.1 15.125  0.415 0.003   4.57   4750   123  120.3  28.3 15.112  0.491 0.003
588298663580729521 55682  44 1 208.162668  45.531314 19.323  0.029 18.829  0.034 18.872  0.019 18.978  0.027 19.165  0.050   -41.9  5.0   -39.3  4.7   7.98 0.918 1 1 1 1 1 3   4.25   9439   317  193.3  45.1 12.075  0.536 0.008  16.67                                              
588298663582040110 55683  13 1 212.091666  44.502211 19.332  0.027 19.019  0.017 19.264  0.020 19.522  0.026 19.593  0.067   -47.6  3.7    18.5  9.7   3.66 0.914 1 1 1 1 1 3   7.89  14578   417  352.7  76.5 10.164  0.529 0.010  74.69                                              
588298663583219990 55687  10 6 215.444882  43.488990 24.080  0.655 21.676  0.040 20.505  0.030 20.045  0.028 19.762  0.077   -48.2  6.1   -31.4  8.0   4.76 0.905 0 1 1 1 1 2   0.67   3905    91   81.9  14.7 15.949  0.433 0.007   0.71   4081   129   79.8  20.8 15.772  0.535 0.006
588298663583481901 55685  12 2 216.275163  43.267401 20.042  0.038 19.533  0.020 19.444  0.018 19.421  0.022 19.482  0.062     7.1  4.2   -34.5  4.6   5.21 0.912 1 1 1 1 1 3   2.55   7651   142  179.7  37.5 12.997  0.466 0.006   5.36   7636   113  178.3  36.0 13.035  0.439 0.006
588298663583613152 55685  12 5 216.740266  43.193338 24.407  0.699 21.513  0.036 20.124  0.023 19.602  0.027 19.299  0.053  -106.9  5.4    35.4  4.9  14.55 0.906 0 1 1 1 1 2  14.91                                                 6.13   3784   127   53.9  14.6 16.100  0.546 0.002
588298663584137483 55685  11 3 218.323744  42.748897 20.694  0.060 20.222  0.019 20.473  0.029 20.733  0.051 21.089  0.230   -22.4  5.2    27.1  6.0   3.70 0.905 1 1 1 1 0 2   3.72  13831   584  590.4 117.0 10.396  0.444 0.010  52.09                                              
588298663584793037 55706  10 5 219.964149  42.138655 23.996  0.616 22.667  0.081 21.272  0.043 20.534  0.041 20.049  0.093    22.6 11.3  -101.6 11.6   5.81 0.867 0 1 1 1 1 2  49.60                                                 1.98   3500    61   68.1  15.2 16.440  0.482 0.002
588298663584989195 55706  10 5 220.589945  42.047234 19.298  0.025 19.088  0.020 19.209  0.015 19.288  0.021 19.377  0.057   -72.5  3.5    22.7  3.9  13.48 0.915 1 1 1 1 1 3  63.57                                                 9.70   9926   113  230.3  46.4 11.888  0.441 0.003
588298663585317011 55708   9 6 221.591284  41.571184 19.116  0.027 18.701  0.018 18.833  0.018 18.992  0.029 19.209  0.049   -19.6  3.3    15.7  4.3   4.03 0.919 1 1 1 1 1 3   0.13  11178   286  236.5  50.3 11.333  0.492 0.007  46.08                                              
588298664378630208 55630  14 2 183.610810  48.329793 18.482  0.018 18.082  0.022 18.032  0.020 18.063  0.016 18.146  0.025    -7.2  5.5    77.3  4.4   9.92 0.923 1 1 1 1 1 3   1.61   8407   147  108.5  23.4 12.583  0.490 0.008   2.86   8186    86  103.6  21.2 12.731  0.446 0.008
588298664110325799 55630  14 2 183.985415  48.206338 19.914  0.035 19.502  0.031 19.672  0.021 19.887  0.026 20.127  0.085   -42.7  6.0   -14.2  4.9   5.25 0.909 1 1 1 1 1 3   0.38  12219   516  380.0  80.7 10.941  0.560 0.008  35.10                                              
588298664113209401 55647  10 3 193.859638  47.955307 16.743  0.026 16.396  0.025 16.696  0.038 16.935  0.033 17.191  0.029   -93.7  3.9   -42.7  5.0  14.54 0.928 1 1 1 1 1 3   1.26  14734   365  108.5  23.1 10.118  0.511 0.006  80.11                                              
588298664113340591 55647  10 3 194.338460  47.868733 23.212  0.415 20.869  0.028 19.527  0.019 21.199  0.378 18.657  0.029   -21.7  4.6   -29.9  5.5   4.44 0.911 0 1 1 0 1 1  39.43                                                 2.37   3791   119   40.8  10.8 16.092  0.538 0.002
588298664115044437 55656  11 5 200.047440  47.206137 17.996  0.025 17.609  0.015 17.505  0.015 17.530  0.023 17.579  0.017    15.3  4.1   -81.7  4.6  12.86 0.924 1 1 1 1 1 3   4.49   7927    94   78.0  15.9 12.841  0.453 0.007   9.05   7855    78   76.3  15.4 12.912  0.438 0.007
588298664115437864 55656  12 2 201.171782  47.081320 24.422  0.745 21.819  0.051 20.932  0.040 20.613  0.046 20.675  0.131   -26.1  7.9   -65.5  7.6   5.33 0.897 0 1 1 1 1 2   3.69   4664   107  142.1  26.6 15.175  0.417 0.006   3.64   4701   134  143.5  34.5 15.157  0.500 0.006
588298664115830933 55656  12 4 202.487978  46.818509 21.079  0.071 20.392  0.028 20.159  0.024 20.077  0.029 20.295  0.095   -56.0  7.0   -64.6  6.6   8.92 0.906 1 1 1 1 1 3   6.00   6698   120  203.1  39.6 13.581  0.436 0.006   4.47   6747   123  205.0  41.1 13.577  0.436 0.006
588298664117010485 55680   5 2 206.373499  46.291726 19.482  0.040 19.193  0.018 19.225  0.017 19.376  0.020 19.570  0.053  -100.8  7.1     7.5  5.0   9.66 0.914 1 1 1 1 1 3  10.29  10293   253  256.7  50.7 11.695  0.427 0.012   5.27   9685   150  229.7  47.5 11.995  0.460 0.011
588298664117010486 55680   5 2 206.376226  46.294965 20.018  0.045 19.516  0.019 19.374  0.018 19.368  0.020 19.494  0.050  -103.5  7.3     7.7  5.3   9.76 0.913 1 1 1 1 1 3   2.23   7548   130  171.6  35.2 13.056  0.459 0.008   1.17   7535   112  170.4  34.3 13.094  0.439 0.008
588298664117010601 55680   5 2 206.412510  46.189315 21.371  0.090 19.973  0.021 19.251  0.017 18.975  0.018 18.884  0.034    16.2  7.1    79.1  5.0   7.72 0.914 1 1 1 1 1 3   4.46   5023    41   76.9  14.0 14.850  0.403 0.004   0.39   4990    85   75.8  17.1 14.897  0.476 0.004
588298664121467115 55685  10 3 219.734046  42.704868 23.569  0.385 21.691  0.044 20.693  0.028 20.358  0.037 20.272  0.092    -2.8  7.2   -39.0  7.5   3.84 0.903 0 1 1 1 1 2   2.78   4436    86  114.5  20.9 15.395  0.416 0.006   3.98   4498   126  115.0  28.3 15.349  0.510 0.006
588298664121925954 55706   9 2 221.106006  42.305120 24.141  0.531 22.042  0.052 20.810  0.032 20.230  0.032 19.972  0.068   -45.1  7.1   -56.3  7.4   5.80 0.901 0 1 1 1 1 2   9.41                                                 0.78   3880   131   78.1  20.8 15.992  0.541 0.002
588298664122122435 55706   9 3 221.550886  41.974355 22.286  0.146 21.065  0.032 20.710  0.031 20.487  0.036 20.451  0.102    20.9  6.8   -91.1  7.1   7.89 0.903 1 1 1 1 1 3   6.40   5808    97  199.8  37.2 14.206  0.414 0.005   8.58   5810   102  199.3  40.8 14.232  0.440 0.005
588298664123301920 55707  12 4 224.777993  40.896551 18.883  0.027 18.996  0.029 19.282  0.018 19.499  0.029 19.904  0.069     5.4  4.1   -31.6  5.2   4.33 0.914 0 1 1 1 1 2   3.51  15843  1123  377.5  70.9  9.798  0.417 0.013   4.24  15971  1345  393.3  89.1  9.801  0.583 0.013
588298664123302086 55707  12 4 224.718250  40.850344 21.701  0.095 20.689  0.034 20.325  0.025 20.153  0.036 20.072  0.077   -49.9  6.0    17.0  6.9   5.04 0.906 1 1 1 1 1 3   2.46   5909    88  174.3  32.0 14.130  0.410 0.009   4.31   5902    96  173.4  35.4 14.162  0.442 0.008
588298664649884189 55647   9 6 193.259012  48.402684 24.527  1.055 21.965  0.064 20.853  0.037 20.310  0.039 19.894  0.088    35.6  8.0   -46.1  8.9   3.76 0.900 0 1 1 1 1 2   9.55                                                 2.96   3988   140   85.5  22.7 15.872  0.541 0.006
588298664649949197 55647   9 5 193.385301  48.269224 19.098  0.033 18.678  0.017 18.759  0.019 18.917  0.017 19.012  0.041   -50.3  6.0   -18.2  7.0   5.36 0.920 1 1 1 1 1 3   5.13  10365   208  208.9  42.1 11.664  0.438 0.008  33.01                                              
588298664650145831 55647  10 2 194.195571  48.211113 19.492  0.033 19.486  0.022 19.576  0.018 19.730  0.027 19.927  0.077    78.0  5.4   -42.1  7.5   7.86 0.910 1 1 1 1 1 3  89.51                                                 4.75  11248   263  315.4  64.6 11.339  0.465 0.015
588298664650342483 55647  10 5 194.834638  48.147995 20.031  0.041 19.660  0.033 19.808  0.021 19.921  0.028 20.038  0.082   -65.1  5.7     0.6  7.7   5.60 0.908 1 1 1 1 1 3   6.28  11306   422  365.9  79.1 11.283  0.523 0.019  11.77                                              
588298664651456628 55649  12 3 198.474310  47.851003 20.722  0.067 20.142  0.028 19.933  0.025 19.888  0.027 19.955  0.079   -46.6  6.9   -21.3  7.1   4.90 0.907 1 1 1 1 1 3   0.58   6998   136  195.6  39.1 13.388  0.450 0.012   0.37   7038   134  196.7  39.6 13.393  0.443 0.012
588298664651456717 55649  12 3 198.606274  47.855842 20.756  0.069 20.331  0.029 20.288  0.029 20.383  0.036 20.608  0.136   -46.5  8.4   -11.5  8.6   4.01 0.906 1 1 1 1 1 3   1.35   9075   349  346.1  73.9 12.249  0.474 0.020   2.80   8660   202  318.1  64.9 12.486  0.453 0.020
588298664652243174 55656  12 1 201.236494  47.569165 22.774  0.348 20.720  0.035 19.914  0.023 19.624  0.025 19.396  0.053    -4.1  5.0   -57.6  6.2   6.09 0.907 0 1 1 1 1 2   1.50   4765    67   92.4  17.0 15.081  0.411 0.006   2.12   4785   103   92.9  21.5 15.080  0.487 0.006
588298664652701739 55656  12 5 202.643706  47.199388 19.470  0.031 18.945  0.028 19.139  0.014 19.315  0.027 19.580  0.057   -51.6  5.5    16.3  6.7   5.73 0.915 1 1 1 1 1 3   8.16  11396   363  278.5  61.0 11.248  0.534 0.007  65.55                                              
588298664654012586 55680   5 6 207.036623  46.533347 22.577  0.281 21.058  0.036 20.249  0.026 19.980  0.034 19.771  0.071   -45.7  8.3     6.6  9.4   3.53 0.906 0 1 1 1 1 2   0.82   4791    76  109.8  20.2 15.058  0.410 0.004   1.17   4811   109  110.6  25.7 15.056  0.487 0.004
588298664657879227 55685  11 6 218.688895  43.410603 21.372  0.095 20.894  0.029 20.708  0.033 20.640  0.043 20.518  0.117     0.4  6.4   -35.7  6.0   3.52 0.903 1 1 1 1 1 3   2.14   7059   180  280.6  56.1 13.350  0.444 0.012   4.30   7117   180  283.7  57.7 13.343  0.442 0.012
588298664658731182 55706   9 1 221.051718  42.653251 20.553  0.053 20.052  0.058 19.875  0.022 19.827  0.027 19.893  0.072    26.1  5.9   -73.6  8.4   6.40 0.908 0 1 1 1 1 2   0.21   7136   272  197.1  40.2 13.303  0.464 0.006   0.88   7014   255  191.6  39.2 13.407  0.453 0.006
588298664658927668 55706   9 1 221.611590  42.426506 18.530  0.024 18.084  0.024 18.278  0.014 18.481  0.019 18.971  0.039   -10.2  5.3   -39.7  8.0   3.63 0.923 1 1 1 1 0 2   2.25  12093   463  198.1  43.1 10.987  0.577 0.007  69.55                                              
588298664659976274 55707  12 2 224.512302  41.289871 18.728  0.027 18.659  0.024 18.979  0.017 19.294  0.021 19.400  0.058   -22.0  3.3    17.7  4.0   4.89 0.917 1 1 1 1 0 2   1.47  19504   494  389.6  85.0  8.881  0.507 0.012  25.47                                              
587735743147147525 55721  11 3 226.674126  39.022880 20.176  0.041 19.716  0.022 19.583  0.024 19.582  0.028 19.659  0.059    36.0  3.9   -94.9  4.1  16.87 0.910 1 1 1 1 1 3   0.08   7682   160  192.9  40.2 12.979  0.467 0.013   0.38   7670   127  191.5  38.8 13.016  0.443 0.013
587735744220692575 55720   6 4 226.642754  39.950385 19.378  0.030 19.184  0.020 19.492  0.016 19.803  0.023 20.136  0.073    17.3  3.6   -20.6  3.9   4.71 0.911 1 1 1 1 1 3   3.66  17527   462  453.3  97.3  9.354  0.495 0.013  62.04                                              
587735744221085736 55721  11 6 227.723831  39.658891 17.235  0.019 17.049  0.017 17.367  0.016 17.674  0.017 17.855  0.024   -24.6  3.7    18.1  3.8   6.28 0.925 1 1 1 1 0 2   3.10  17705   388  171.6  37.4  9.309  0.527 0.013  93.76                                              
587735744757432780 55720   6 6 226.574901  40.439042 23.094  0.420 21.832  0.055 20.943  0.037 20.636  0.040 20.311  0.099   -38.5 10.0   -51.7  9.3   4.40 0.896 0 1 1 1 1 2   1.72   4584   104  136.5  25.3 15.251  0.418 0.006   2.07   4618   133  136.9  33.2 15.234  0.504 0.006
588017603599597774 55656   3 4 151.954879  38.873647 20.113  0.040 19.815  0.028 20.112  0.023 20.210  0.037 20.407  0.119    -6.3  7.2   -38.7  7.0   3.68 0.906 1 1 1 0 1 2   3.49  15573   589  540.9 119.1  9.874  0.529 0.017  27.52                                              
588017603605234019 55656   6 3 168.056112  42.819441 24.847  0.992 21.914  0.079 20.975  0.042 20.724  0.049 20.467  0.127    70.0 12.2   -34.1 12.0   4.17 0.895 0 1 1 1 1 2   1.82   4624   144  143.5  27.5 15.213  0.429 0.005   2.29   4674   156  145.5  35.2 15.182  0.503 0.005
588017603605758151 55687   1 3 169.788257  42.914026 23.093  0.496 21.321  0.056 20.350  0.030 20.016  0.032 19.716  0.079    18.1 10.9   -68.6 10.6   4.62 0.905 0 1 1 1 1 2   1.61   4423    96   96.7  17.8 15.407  0.420 0.005   2.29   4483   128   96.9  23.7 15.364  0.508 0.005
588017603606282393 55687   1 5 171.390266  43.133302 21.969  0.190 20.580  0.042 19.860  0.022 19.629  0.026 19.619  0.069  -201.9  8.5  -227.5  9.0  25.46 0.908 1 1 1 1 1 3   3.95   5113    79  106.7  19.8 14.771  0.409 0.004   3.10   5098   100  106.2  23.6 14.804  0.469 0.004
588017603611852915 55683   9 2 188.964504  44.051732 21.515  0.133 20.008  0.028 19.176  0.019 18.873  0.015 18.783  0.040   185.5  4.5  -262.4  5.1  44.28 0.915 1 1 1 1 1 3   6.15   4797    47   67.2  12.2 15.052  0.404 0.003   2.30   4782    96   66.5  15.4 15.083  0.487 0.003
588017603612573699 55685   5 3 191.127016  43.963256 19.100  0.034 19.350  0.028 19.724  0.024 20.082  0.035 20.451  0.146   -20.2  5.0   -36.6  3.9   5.60 0.909 1 1 1 1 1 3   3.13  28572  1137  758.4 176.6  7.190  0.545 0.022   2.22  31904  1692  753.3 170.5  6.749  0.540 0.022
588017603612639524 55685   5 4 191.411857  43.935998 24.449  1.116 22.282  0.131 20.919  0.048 20.338  0.042 20.344  0.141    -0.5 10.4   -58.9 10.5   4.06 0.897 0 1 1 1 1 2   6.03   3520   187   83.9  14.0 16.402  0.413 0.009   5.71   3863   168   81.2  22.4 16.011  0.552 0.008
588017603612770384 55685   5 4 191.792279  43.837389 20.089  0.051 20.222  0.030 20.416  0.033 20.661  0.058 20.560  0.172    -7.9  8.8   -44.6  8.6   4.47 0.905 1 1 1 1 1 3  27.81                                                 5.63  13757   775  573.3 124.4 10.457  0.516 0.012
588017603613818990 55706   8 1 195.120772  43.686876 25.196  0.969 21.507  0.071 20.203  0.026 19.699  0.032 19.386  0.065   -15.4  5.9   -70.2  5.9   8.66 0.906 0 1 1 1 1 2   4.77   3626   126   64.1  10.6 16.272  0.399 0.002   1.48   3912   130   61.5  16.1 15.955  0.533 0.002
588017603614998587 55687   7 2 198.919653  43.283031 19.197  0.039 18.906  0.022 19.158  0.031 19.324  0.032 19.491  0.078   -77.3  5.9     3.0  4.5   9.07 0.915 1 1 1 1 0 2   3.95  14531   590  329.4  73.1 10.178  0.555 0.016  27.57                                              
588017603615392068 55687   7 5 199.907737  43.036596 23.813  0.922 22.231  0.133 21.098  0.051 20.403  0.041 20.101  0.123   -12.9 12.1   -60.1 11.7   3.55 0.887 0 1 1 1 1 2  15.35                                                 3.20   3724   162   76.5  21.4 16.170  0.556 0.004
588017603617685606 55707  10 4 206.889781  41.888408 20.242  0.062 19.777  0.035 19.828  0.021 19.886  0.030 19.903  0.106   -31.4  6.0   -16.5  5.3   4.14 0.908 1 1 1 1 1 3   2.98   9248   344  285.3  61.2 12.165  0.476 0.014   7.56   8740   196  258.5  52.5 12.445  0.446 0.014
588017603617947710 55710   6 1 207.767398  41.690121 18.983  0.024 18.650  0.017 18.571  0.018 18.592  0.023 18.712  0.038   -98.5  4.6    43.2  5.6  13.40 0.921 1 1 1 1 1 3   9.48   8396   138  139.3  28.8 12.589  0.459 0.008   3.72   8299   109  136.3  28.0 12.672  0.448 0.007
588017604135878848 55653   2 4 150.139913  38.765109 21.278  0.103 20.213  0.023 19.686  0.022 19.496  0.025 19.497  0.057   -47.8  6.0   -19.0  5.1   6.24 0.909 1 1 1 1 1 3   1.89   5585    64  117.9  21.7 14.379  0.409 0.008   0.74   5560    73  116.6  24.2 14.425  0.446 0.008
588017604135944235 55653   2 4 150.207165  38.861766 19.504  0.032 19.491  0.014 19.804  0.020 20.101  0.030 20.476  0.119   -23.6  6.1   -21.8  5.1   3.60 0.908 0 1 1 1 1 2   1.31  18202  1318  538.9 103.4  9.187  0.420 0.012   1.80  19026  1725  594.7 127.5  9.032  0.568 0.012
588017604136271932 55656   3 2 151.047782  39.207983 18.501  0.025 18.542  0.014 18.966  0.018 19.256  0.025 19.562  0.055     6.9  4.3   -23.8  4.1   3.98 0.917 1 1 1 1 1 3   2.03  23417   647  441.1  98.5  8.071  0.511 0.013  17.08                                              
588017604139680008 55653   4 3 160.785653  41.805844 21.838  0.189 21.018  0.039 20.713  0.034 20.563  0.042 20.640  0.144    33.9  8.4   -34.7  8.1   3.54 0.903 1 1 1 1 1 3   1.17   6271   152  231.9  44.7 13.869  0.435 0.009   1.65   6280   166  231.8  47.4 13.890  0.447 0.009
588017604139745393 55653   4 3 161.011075  41.831540 18.551  0.021 18.195  0.015 18.434  0.018 18.685  0.021 18.990  0.041   -38.9  3.8     2.0  3.4   7.17 0.922 1 1 1 1 1 3   1.52  14210   321  238.2  50.7 10.277  0.515 0.006 142.56                                              
588017604141449301 55654   3 3 165.934372  42.816347 19.779  0.038 18.964  0.018 18.580  0.018 18.440  0.021 18.449  0.031  -160.3  5.1   -27.1  5.6  20.53 0.921 1 1 1 1 1 3   1.09   6060    53   83.0  15.1 14.019  0.404 0.003   1.60   6050    53   82.3  16.6 14.053  0.434 0.003
588017604143284361 55654   4 3 171.738791  43.765435 19.930  0.047 19.515  0.020 19.553  0.022 19.599  0.024 19.816  0.078   -46.1  5.3     1.9  4.7   5.99 0.911 1 1 1 1 1 3   2.20   9272   235  254.0  52.2 12.154  0.448 0.006   8.61   8804   151  230.9  46.8 12.413  0.445 0.006
588017604145971509 55685   3 6 180.055533  44.471110 22.207  0.288 20.845  0.036 20.499  0.039 20.480  0.037 20.775  0.168    26.5  7.9   -76.2  7.6   6.82 0.905 0 1 1 1 1 2   5.89   6608   191  235.5  46.8 13.640  0.447 0.015   4.10   6611   193  234.9  47.7 13.666  0.443 0.015
588017604149706986 55685   5 5 191.987655  44.213420 22.974  0.637 22.182  0.097 20.833  0.043 20.341  0.038 19.766  0.084   -57.3  8.9   -31.4  9.0   4.94 0.900 0 1 1 1 1 2  18.20                                                 7.34   3770   146   73.6  20.1 16.117  0.548 0.003
588017604150558886 55685   6 2 194.832193  44.151826 25.745  0.901 21.713  0.073 20.402  0.035 19.969  0.028 19.738  0.078   -43.7  8.0   -40.5  6.1   5.17 0.905 0 1 1 1 1 2   0.22   3619   232   71.2  14.6 16.282  0.524 0.004   5.30   4045   134   75.6  19.6 15.811  0.530 0.004
588017604150624429 55685   6 3 194.985702  43.972039 24.379  1.332 21.841  0.076 20.327  0.029 19.670  0.025 19.342  0.060   -94.0  6.0   -30.8  6.3   9.98 0.906 0 1 1 1 1 2  56.41                                                 1.83   3563   118   48.0  12.7 16.362  0.535 0.003
588017604150821356 55685   6 4 195.642817  43.924289 24.303  1.750 21.320  0.043 20.832  0.050 20.522  0.046 20.311  0.138   -65.7  7.9   -41.6  7.5   6.06 0.900 0 1 1 1 1 2   3.46   5370   124  177.5  34.2 14.553  0.424 0.009   4.32   5370   131  177.3  38.5 14.576  0.462 0.009
588017604151148591 55683  10 3 196.666229  43.933858 19.045  0.029 18.473  0.019 18.260  0.023 18.113  0.018 18.162  0.027  -304.7  6.0  -168.2  4.5  40.80 0.923 1 1 1 1 1 3   7.78   6695    58   82.8  15.8 13.583  0.425 0.005  16.80                                              
588017604152066155 55687   7 6 199.511772  43.644353 20.663  0.079 20.265  0.030 20.298  0.029 20.424  0.042 20.331  0.124   -46.3  7.6   -27.8  6.9   4.67 0.906 1 1 1 1 1 3   3.54   9560   393  376.2  78.2 12.019  0.455 0.011   5.71   9069   332  339.9  72.0 12.284  0.471 0.011
588017604152918165 55706   5 5 202.092135  43.273270 21.866  0.224 20.582  0.032 19.944  0.028 19.695  0.022 19.598  0.067   -94.2  6.3    14.1  5.8  10.66 0.907 1 1 1 1 1 3   0.50   5189    69  113.2  21.0 14.706  0.411 0.005   0.18   5179    89  112.8  24.6 14.734  0.463 0.005
588017604153245710 55706   6 3 203.038985  42.916622 19.168  0.034 18.654  0.018 18.591  0.017 18.616  0.025 18.644  0.041   -46.9  4.4    37.6  3.8   9.64 0.921 1 1 1 1 1 3   5.85   7934   154  128.8  27.4 12.837  0.475 0.006   9.80   7833   112  125.5  25.4 12.924  0.440 0.006
588017604153639388 55687   8 3 204.370655  42.780546 23.548  0.975 22.567  0.130 21.118  0.058 20.605  0.044 20.524  0.181   -15.1 11.8   -63.4 11.9   3.77 0.885 0 1 1 1 1 2   2.27   3431   199   90.5  15.2 16.513  0.414 0.005   3.82   3840   174   89.5  25.0 16.037  0.557 0.005
588017604153901187 55708   6 6 205.156958  42.553585 20.464  0.073 20.016  0.023 20.055  0.030 20.176  0.043 20.337  0.136   -65.5  7.3   -27.1  5.9   6.59 0.906 1 1 1 1 1 3   0.15   9852   376  352.3  72.2 11.887  0.445 0.013   6.82   9251   405  312.6  68.5 12.197  0.494 0.013
588017604153901517 55687   8 4 205.145255  42.714276 24.549  1.485 21.966  0.076 20.513  0.038 19.886  0.038 19.572  0.069   -82.3  7.4   -18.9  6.0   7.90 0.905 0 1 1 1 1 2  25.68                                                 1.10   3636   134   56.1  15.4 16.275  0.550 0.002
588017604154163646 55707  10 1 205.954483  42.544070 23.712  1.062 22.382  0.103 20.886  0.051 20.298  0.040 19.903  0.087  -109.9 11.2   -42.5 10.7   8.82 0.899 0 1 1 1 1 2  17.45                                                 1.00   3620   145   66.3  18.4 16.294  0.554 0.002
588017604154228867 55707  10 1 206.115022  42.434258 22.885  0.535 20.945  0.040 19.619  0.029 19.108  0.021 18.791  0.040   -44.7  5.6   -89.4  5.3  12.33 0.910 0 1 1 1 1 2  12.35                                                 2.50   3859   123   45.4  12.0 16.015  0.538 0.001
588017604155015852 55707   9 4 208.540341  41.977786 23.971  1.124 22.254  0.094 21.144  0.057 20.787  0.058 20.583  0.153  -128.3 11.8  -110.0 11.6   9.96 0.883 0 1 1 1 1 2   0.51   4200   176  127.2  24.7 15.633  0.453 0.005   1.24   4312   170  127.4  33.2 15.533  0.530 0.005
588017604155474025 55707   8 3 209.794285  41.740065 19.596  0.039 19.524  0.021 19.908  0.023 20.099  0.034 20.652  0.176   -34.1  6.8    -1.7  6.8   3.52 0.907 1 1 1 1 1 3   7.01  19782   729  588.2 129.6  8.819  0.515 0.016  20.44                                              
588017604155932809 55709  10 2 211.119283  41.314580 20.786  0.093 20.173  0.028 20.063  0.029 20.019  0.031 20.013  0.110   -78.6  6.1     6.7  6.3   8.77 0.906 1 1 1 1 1 3   2.90   7407   198  225.5  46.6 13.139  0.464 0.009   4.16   7404   179  224.5  45.6 13.170  0.445 0.009
588017604157898883 55721  10 3 216.752059  39.867642 20.522  0.075 20.091  0.024 20.102  0.028 20.196  0.033 20.192  0.108    14.1  7.3   -40.0  7.7   3.66 0.906 1 1 1 1 1 3   1.57   9206   312  325.0  67.4 12.185  0.454 0.010   4.68   8820   204  299.1  61.0 12.406  0.451 0.009
588017604672880752 55653   2 5 150.253129  39.200100 22.584  0.253 20.132  0.025 18.938  0.022 18.448  0.024 18.191  0.027    26.3  4.0  -111.2  3.7  19.84 0.918 0 1 1 1 1 2   3.91   3794    62   38.1   6.8 16.075  0.427 0.001   1.45   4028   115   37.5   9.6 15.828  0.527 0.001
588017604674912330 55653   3 2 155.709778  41.091286 20.827  0.072 20.458  0.026 20.298  0.027 20.269  0.033 20.340  0.117    58.3  6.6   -97.2  8.2   9.42 0.906 1 1 1 1 1 3   2.08   7611   195  261.1  53.3 13.020  0.457 0.022   2.90   7657   178  262.6  53.6 13.024  0.449 0.022
588017604674912391 55653   3 5 155.885221  41.099820 21.731  0.143 20.522  0.027 20.047  0.024 19.863  0.025 19.748  0.074   -28.2  6.4   -33.2  5.3   4.65 0.907 1 1 1 1 1 3   1.19   5617    74  140.2  25.9 14.353  0.411 0.006   3.01   5606    81  139.3  28.8 14.388  0.443 0.006
588017604675174446 55653   3 5 156.506804  41.222386 19.123  0.029 18.715  0.029 18.706  0.014 18.776  0.020 18.876  0.041     8.6  4.9   -80.5  3.4  11.40 0.920 1 1 1 1 1 3   0.66   8974   221  163.9  36.0 12.298  0.496 0.012   3.12   8527   111  150.9  30.7 12.553  0.448 0.011
588017604677009431 55653   4 6 161.830958  42.545486 24.226  0.839 22.148  0.081 20.914  0.049 20.372  0.043 19.993  0.081    37.2 12.0   -64.4 11.0   4.64 0.898 0 1 1 1 1 2   5.82   3673   149   87.9  15.3 16.217  0.425 0.011   0.46   3886   147   81.9  22.0 15.985  0.547 0.010
588017604679237755 55656   6 6 168.740985  43.641554 21.305  0.111 20.819  0.040 20.479  0.031 20.330  0.036 20.365  0.131    42.9  7.8   -14.1  7.0   3.97 0.905 1 1 1 1 1 3   4.59   6392   135  214.8  40.5 13.785  0.424 0.012   6.67   6404   144  214.7  43.7 13.805  0.445 0.012
588017604680745406 55656   7 2 173.453473  44.226397 24.682  1.106 22.100  0.088 20.895  0.048 20.396  0.044 20.119  0.105   -23.7  9.9   -41.3  9.6   3.79 0.898 0 1 1 1 1 2   0.86   3754   190   92.2  17.3 16.122  0.467 0.003   0.13   4003   150   90.2  24.0 15.856  0.540 0.003
588017604681072746 55656   7 6 174.368314  44.472030 20.677  0.075 20.275  0.027 20.171  0.031 20.111  0.035 20.191  0.109    -4.9  6.5   -37.2  6.2   3.90 0.906 1 1 1 1 1 3   1.93   7607   205  247.3  50.7 13.022  0.458 0.006   3.69   7636   187  247.8  50.6 13.036  0.447 0.006
588017604681400546 55685   1 1 175.597123  44.537035 22.863  0.401 21.797  0.077 20.345  0.032 19.748  0.024 19.450  0.063   -76.4  8.9   -56.7  9.0   7.21 0.905 0 0 1 1 1 1  16.18                                                 0.37   3784   136   58.4  15.1 16.100  0.526 0.002
588017604684349573 55680   3 3 184.909808  44.949030 21.182  0.112 20.483  0.026 20.293  0.031 20.192  0.035 20.299  0.125  -100.0  7.5   -35.9  7.9   9.17 0.906 1 1 1 1 1 3   2.64   6826   157  220.3  43.8 13.497  0.444 0.006   3.19   6857   153  221.3  44.6 13.506  0.438 0.006
588017604684349632 55680   3 3 185.065988  44.856146 19.710  0.038 19.611  0.018 19.816  0.024 19.923  0.030 20.178  0.116   -36.0  5.8   -12.6  6.5   4.08 0.908 1 1 1 1 1 3  47.29                                                 4.44  11535   290  356.4  72.8 11.229  0.461 0.010
588017604684415009 55680   3 4 185.286180  44.979154 18.361  0.023 17.809  0.013 17.592  0.026 17.560  0.016 17.576  0.028   205.0  6.8  -138.8  4.9  26.07 0.924 1 1 1 1 1 3   0.48   6945    57   66.5  13.0 13.422  0.434 0.003   3.28   6989    58   66.7  13.3 13.423  0.430 0.003
588017604685201412 55680   4 4 187.631710  44.953798 22.191  0.253 20.209  0.020 18.972  0.020 18.503  0.017 18.238  0.033   -49.4  5.2  -116.0  4.6  18.06 0.917 0 1 1 1 1 2   1.92   3740    55   38.2   6.8 16.137  0.429 0.001   5.26   3995   119   37.5   9.8 15.865  0.534 0.001
588017604685725866 55683   5 4 189.484669  44.841278 21.886  0.183 20.792  0.030 20.421  0.033 20.259  0.035 20.396  0.124    28.2  9.1   -78.7  8.7   5.85 0.905 1 1 1 1 1 3   3.70   5980   114  187.7  35.6 14.078  0.423 0.005   3.67   5987   116  187.3  38.0 14.100  0.437 0.005
588017604686381483 55685   5 6 191.536226  44.672842 22.709  0.403 22.446  0.117 21.027  0.048 20.392  0.042 20.066  0.114    24.7  9.4   -56.8  9.2   4.24 0.892 0 1 1 1 1 2  13.91                                                 0.24   3637   152   70.7  19.9 16.273  0.556 0.002
588017604687691812 55685   6 6 195.713002  44.488452 18.778  0.024 18.594  0.017 18.838  0.026 18.576  0.026 18.103  0.030   -45.6  4.3     4.3  4.0   7.53 0.919 1 1 1 0 0 1   3.22  16760   539  326.1  74.8  9.550  0.554 0.015  18.39                                              
588017604689461355 55685   7 4 201.242750  43.804703 20.548  0.073 19.898  0.023 19.615  0.031 19.521  0.028 19.590  0.076   -38.2  5.8   -48.5  4.0   7.47 0.910 1 1 1 1 1 3   0.71   6528   102  151.3  29.0 13.693  0.427 0.007   0.91   6555   104  151.7  30.4 13.703  0.434 0.007
588017604689526838 55685   7 4 201.533242  43.778057 19.445  0.037 19.030  0.020 19.229  0.019 19.426  0.024 19.612  0.073    20.3  5.5   -37.3  3.6   5.40 0.914 1 1 1 1 1 3   1.15  12563   461  311.8  63.0 10.819  0.510 0.012  54.39                                              
588017604690706462 55687   8 5 205.136352  43.178236 19.383  0.034 19.029  0.026 18.850  0.022 18.904  0.021 18.852  0.041    34.1  4.0  -177.5  4.3  29.55 0.919 1 0 1 1 1 2   8.62   7897   182  145.0  31.1 12.858  0.487 0.006  10.94                                              
588017604691820856 55707   9 1 208.377068  42.493503 23.030  0.558 22.024  0.074 21.238  0.065 21.174  0.081 20.966  0.221    -6.2 13.4   -74.1 12.5   3.82 0.872 0 1 1 1 0 1   3.56   5133   196  208.6  42.8 14.754  0.442 0.010   3.37   5173   203  212.6  49.7 14.739  0.489 0.011
588017604691951705 55707   9 6 208.889296  42.433906 19.882  0.042 19.391  0.017 19.305  0.021 19.216  0.028 19.324  0.057    42.9  4.4   -83.0  3.7  14.99 0.913 1 1 1 1 1 3   6.14   7528   136  162.5  33.3 13.068  0.454 0.005  10.47   7544   116  162.4  32.7 13.089  0.437 0.005
588017604692672694 55707   8 4 211.031738  41.923481 19.911  0.045 19.642  0.024 19.720  0.021 19.919  0.032 20.088  0.111     4.7  4.2   -30.7  4.4   4.88 0.909 1 1 1 1 1 3   8.75  11414   405  366.1  74.2 11.241  0.460 0.009   6.91  10011   193  298.7  60.0 11.850  0.445 0.008
588017604693525018 55709   9 2 213.393978  41.229554 23.316  0.655 22.300  0.094 20.802  0.041 20.281  0.038 19.900  0.088     1.8  9.7   -78.5  9.6   4.86 0.901 0 1 1 1 1 2  11.08                                                 3.63   3723   144   70.3  19.3 16.172  0.549 0.003
588017605210342066 55652   5 5 151.672814  40.183511 24.062  0.846 22.153  0.074 20.822  0.038 20.324  0.032 20.289  0.128    11.2 11.5   -71.1 11.3   3.86 0.901 0 1 1 1 1 2   2.71   3508   177   81.5  14.3 16.417  0.437 0.006   6.62   3939   144   83.9  22.5 15.926  0.544 0.006
588017605211193431 55649   5 4 154.017304  40.845739 19.789  0.036 19.325  0.023 19.451  0.015 19.530  0.028 19.651  0.077   -45.3  4.3   -58.5  4.8  10.38 0.912 1 1 1 1 1 3   6.54  10257   292  279.6  59.6 11.710  0.474 0.010  28.96                                              
588017605211848840 55653   3 5 155.881223  41.364633 20.959  0.086 20.211  0.036 20.009  0.020 19.942  0.028 19.972  0.106     3.2 18.5   -42.3 18.6   4.54 0.907 1 1 1 1 1 3   3.14   6722   137  190.2  37.4 13.565  0.440 0.006   2.96   6763   140  191.7  38.5 13.567  0.438 0.006
588017605213421654 55653   4 1 160.422524  42.505130 23.852  0.640 20.802  0.027 19.389  0.017 18.781  0.018 18.412  0.034     2.6  5.8  -156.4  4.2  18.83 0.912 0 1 1 1 1 2 122.01                                                 1.07   3652   123   33.9   9.2 16.255  0.549 0.001
588017605214732311 55653   5 2 164.360873  43.351988 16.165  0.012 16.294  0.023 16.699  0.022 16.996  0.017 17.295  0.021   -52.5  3.3   -14.2  3.7  10.34 0.928 1 1 1 0 1 2   2.95  24478   490  162.4  36.9  7.875  0.532 0.007   1.59  24269  2243  160.6  36.0  7.958  0.803 0.007
588017605217681415 55653   6 4 173.469254  44.780021 17.458  0.021 17.056  0.034 17.307  0.021 17.513  0.020 17.765  0.028   -77.6  3.8     2.4  4.5  12.20 0.925 1 1 1 1 1 3   1.00  13358   512  133.9  28.8 10.549  0.595 0.007  58.52                                              
588017605217747575 55653   6 4 173.852392  44.754679 23.133  0.626 21.567  0.056 20.597  0.037 20.121  0.035 19.864  0.111    -2.6  8.2   -48.9  8.6   4.08 0.904 0 1 1 1 1 2   2.98   4221   102   96.1  17.4 15.611  0.421 0.005   1.20   4290   138   94.1  24.0 15.555  0.525 0.005
588017605218206419 55653   7 4 175.292581  44.873316 22.640  0.403 21.800  0.068 21.073  0.049 20.995  0.062 20.611  0.180   -34.4 12.8   -64.5 12.0   4.28 0.889 0 1 1 1 1 2   5.11   5202   169  197.7  39.2 14.695  0.433 0.005   5.02   5227   170  200.0  44.8 14.694  0.473 0.005
588017605218730145 55654   5 3 176.950397  44.974301 24.360  1.330 21.394  0.050 19.967  0.026 19.340  0.023 18.965  0.054   -87.9  4.9   -57.9  4.9  15.34 0.907 0 1 1 1 1 2  59.49                                                 0.24   3625   127   43.0  11.8 16.288  0.550 0.003
588017605221285988 55680   3 5 185.220278  45.328255 20.618  0.080 19.442  0.021 18.937  0.030 18.726  0.018 18.607  0.041  -203.3  5.2   -22.8  4.8  27.49 0.918 1 1 1 1 1 3   1.61   5504    52   80.4  14.7 14.444  0.405 0.004   4.01   5470    64   79.1  16.5 14.496  0.447 0.004
588017605221613997 55680   4 1 186.283842  45.385451 25.021  1.187 22.164  0.083 20.812  0.043 20.177  0.033 19.918  0.107   -67.7 10.3   -27.8 10.6   4.78 0.901 0 1 1 1 1 2  15.22                                                 0.88   3699   144   67.2  18.6 16.199  0.554 0.004
588017605222268973 55683   5 2 188.421503  45.278552 18.058  0.017 18.056  0.014 18.342  0.011 18.540  0.019 18.762  0.040   -23.5  4.0    -3.6  4.4   3.77 0.922 1 1 1 1 1 3  53.31                                                 7.95  13693   286  217.7  46.3 10.477  0.485 0.008
588017605222727699 55683   5 5 189.856456  45.134329 19.040  0.052 18.768  0.028 19.046  0.019 19.237  0.029 19.509  0.076    -1.2  4.6   -29.1  5.5   3.61 0.916 1 1 1 1 1 3   3.12  15168   564  324.2  68.2  9.990  0.498 0.016  20.98                                              
588017605223186567 55683   6 5 191.256052  45.230044 23.189  0.645 21.280  0.048 20.583  0.035 20.408  0.043 19.921  0.115   -67.3  9.4   -25.5  9.6   5.04 0.904 0 1 1 1 1 2   9.14   5075   112  145.7  27.7 14.804  0.418 0.008   9.92                                              
588017605223710793 55680   7 3 193.008962  44.980800 21.253  0.144 19.760  0.023 19.175  0.032 18.895  0.019 18.730  0.050   -53.5  5.0   -11.2  4.0   7.66 0.915 1 1 1 1 1 3   3.40   5195    52   78.0  14.4 14.701  0.409 0.009   6.88   5183    80   77.7  16.9 14.731  0.465 0.009
588017605224103944 55683   7 2 194.234071  45.018227 18.413  0.026 17.977  0.023 18.259  0.026 18.468  0.037 18.706  0.046    24.8  4.3   -13.9  3.3   4.68 0.923 1 1 1 1 1 3   4.79  13823   450  208.8  44.3 10.399  0.555 0.019  96.02                                              
588017605225414673 55687   3 1 198.466789  44.522809 18.648  0.025 18.446  0.015 18.500  0.020 18.622  0.025 18.739  0.043   -45.2  4.6    -7.9  4.0   7.03 0.922 1 1 1 1 1 3  59.50                                                 1.17   9785   119  165.0  33.7 11.950  0.451 0.007
588017605226070112 55685   7 2 200.534229  44.335281 20.516  0.083 20.142  0.040 20.224  0.034 20.320  0.040 20.336  0.187   -41.2  6.1     6.9  5.5   4.42 0.906 1 1 1 1 1 3   1.49  10066   497  388.9  82.2 11.793  0.477 0.012   3.10   9472   425  348.6  76.5 12.093  0.504 0.011
588017605226398188 55685   7 5 201.641790  44.194027 23.710  1.007 22.007  0.073 20.697  0.041 20.120  0.038 19.803  0.104    15.1  8.4   -70.3  7.5   6.14 0.903 0 1 1 1 1 2   7.83   3563   127   77.1  12.7 16.349  0.397 0.002   0.06   3791   143   69.5  19.0 16.093  0.550 0.002
588017605227053222 55683  11 4 203.692318  43.768644 19.453  0.041 19.249  0.029 19.595  0.024 19.926  0.033 19.964  0.125   -24.7  5.2   -21.2  5.0   4.37 0.910 0 1 1 0 1 1   2.39  18147  2192  483.1 100.8  9.201  0.606 0.011   1.87  18849  2402  529.9 123.2  9.073  0.709 0.012
588017605227905175 55687  13 2 206.180718  43.255633 23.202  0.714 21.107  0.036 20.056  0.031 19.775  0.028 19.644  0.089  -193.2  6.2   144.6  6.3  25.98 0.906 0 1 1 1 1 2   6.34   4407    71   86.0  15.6 15.423  0.413 0.003   8.95   4475   118   86.5  21.2 15.371  0.509 0.003
588017605228363858 55687  13 5 207.503099  43.056263 19.433  0.040 19.025  0.020 19.250  0.020 19.460  0.028 19.639  0.093   -31.2  5.7    25.4  6.4   4.44 0.914 1 1 1 1 1 3   1.20  13350   452  326.2  65.9 10.552  0.493 0.013  56.61                                              
588017605228560544 55687  12 3 208.235869  42.952043 20.473  0.092 20.142  0.026 20.167  0.030 20.205  0.042 20.311  0.167   -48.1  7.0    45.5  6.7   6.48 0.906 1 1 1 1 1 3   1.66   9158   361  329.7  68.1 12.209  0.451 0.009   1.57   8933   293  311.3  64.9 12.350  0.464 0.008
588017605229281603 55707   8 1 210.262793  42.460934 24.492  1.334 22.627  0.130 21.203  0.055 20.495  0.042 20.035  0.135   -59.1 12.0   -30.6 10.4   3.78 0.876 0 1 1 1 1 2  24.04                                                 0.31   3500    67   66.6  15.4 16.440  0.489 0.002
588017605229346932 55707   8 6 210.478305  42.395067 19.858  0.052 18.699  0.030 18.172  0.018 17.993  0.018 17.903  0.029  -160.6  3.9     3.4  4.1  27.45 0.923 1 1 1 1 1 3   0.39   5526    52   57.7  10.4 14.426  0.397 0.002   1.84   5460    65   56.3  11.9 14.504  0.451 0.002
588017605229543448 55707   8 5 211.186804  42.330225 18.977  0.052 18.691  0.048 18.934  0.025 19.222  0.021 19.422  0.075    -7.2  4.5   -33.7  4.3   5.35 0.918 1 1 1 1 1 3   1.85  15527   575  319.1  67.8  9.887  0.527 0.016  23.94                                              
588017605230723336 55709   8 2 214.561724  41.293179 24.020  1.071 21.896  0.065 20.454  0.036 20.048  0.043 19.696  0.097   -14.6 10.1   -66.0  9.5   5.72 0.905 0 1 1 1 1 2   2.72   3380   152   66.9  10.6 16.579  0.382 0.001  10.59                                              
588017605230854166 55709   8 2 214.837186  41.215296 18.929  0.100 18.892  0.029 19.151  0.025 19.389  0.023 19.631  0.085    37.8  5.3   -38.6  4.5   7.04 0.915 1 1 1 1 1 3   5.47  16106   808  360.6  74.5  9.726  0.483 0.010   1.03  14276   794  332.1  72.1 10.294  0.522 0.010
588017605231509846 55708  11 3 216.684004  40.806334 22.616  0.409 21.714  0.061 21.116  0.055 20.993  0.063 20.964  0.280    54.9 11.4   -36.5 12.4   3.66 0.885 0 1 1 1 0 1   0.96   5492   190  222.4  44.7 14.453  0.442 0.013   0.69   5510   190  223.7  49.0 14.464  0.469 0.014
588017605232099551 55721   9 2 218.324961  40.130797 23.332  0.710 21.534  0.057 20.214  0.030 19.667  0.023 19.346  0.066   -37.1  8.6   -65.5  8.6   6.48 0.906 0 1 1 1 1 2  11.78                                                 0.58   3826   129   57.6  15.4 16.052  0.542 0.002
588017605746819206 55652   5 2 150.325690  40.176093 20.463  0.049 20.135  0.027 20.308  0.029 20.472  0.041 20.642  0.131   -19.9  8.7   -50.9  8.4   4.49 0.906 1 0 1 1 1 2   1.55  12849  1175  516.1 121.0 10.720  0.744 0.011   0.73   9925   231  387.4  78.5 11.888  0.453 0.010
588017605748064285 55649   5 2 153.723296  41.237985 19.091  0.037 18.914  0.019 18.953  0.014 19.037  0.024 19.265  0.045   -25.5  3.4   -47.5  3.1  10.85 0.918 1 1 1 1 1 3  36.81                                                 2.88   9734   140  202.7  41.7 11.973  0.453 0.006
588017605748195715 55649   5 6 154.056847  41.441587 24.697  0.835 22.505  0.099 20.994  0.038 20.628  0.044 20.460  0.107    13.1 10.0   -64.5  9.6   3.93 0.894 0 1 1 1 1 2   0.37   3183   131   80.1  11.6 16.840  0.333 0.002  16.64                                              
588017605748654105 55647   3 3 155.399801  41.816791 19.791  0.036 19.406  0.022 19.372  0.022 19.451  0.024 19.561  0.056    13.5  3.9   -68.0  4.2  10.97 0.913 1 1 1 1 1 3   0.75   8885   215  220.9  46.7 12.341  0.471 0.009   1.40   8541   126  206.3  41.9 12.546  0.446 0.009
588017605748785709 55647   3 4 155.855558  41.932553 24.171  0.790 22.247  0.089 20.860  0.042 20.238  0.035 19.851  0.070    16.5 10.3   -64.8  9.1   3.67 0.900 0 1 1 1 1 2  23.85                                                 0.04   3652   138   66.3  18.2 16.255  0.550 0.003
588017605750424138 55647   4 2 160.633677  43.075584 23.867  0.719 22.364  0.087 21.299  0.051 21.035  0.068 20.795  0.164   -94.3 12.2   -33.8 11.7   5.46 0.863 0 1 1 1 1 2   2.05   4395   167  150.2  29.3 15.435  0.443 0.008   2.87   4474   177  151.6  38.9 15.373  0.525 0.008
588017605752324375 55649   7 5 166.380859  44.135756 21.887  0.135 21.149  0.039 20.754  0.034 20.690  0.062 20.490  0.111   -69.1 11.1   -64.2 10.5   6.75 0.902 1 1 1 1 1 3   1.99   6143   138  228.9  43.2 13.959  0.427 0.018   2.43   6150   151  228.6  47.2 13.982  0.452 0.018
588017605753045198 55649   8 6 168.678930  44.595874 22.089  0.188 21.202  0.042 20.716  0.035 20.609  0.045 20.493  0.127   -52.2 11.1   -43.7 11.2   4.90 0.903 1 1 1 1 1 3   1.20   5813   124  206.5  38.7 14.203  0.416 0.008   0.74   5799   130  204.9  42.5 14.240  0.444 0.008
588017605753700433 55647   6 3 170.831805  44.845989 18.741  0.021 18.273  0.023 18.297  0.021 18.352  0.024 18.571  0.040     4.3  4.5   -39.1  4.9   5.63 0.923 1 1 1 1 0 2   2.52   9055   319  136.7  32.9 12.258  0.557 0.016  14.22                                              
588017605753897176 55647   6 4 171.464537  44.889144 22.504  0.296 20.989  0.041 20.279  0.026 19.974  0.036 20.085  0.096  -114.5  6.1   -59.5  6.0  14.30 0.906 0 1 1 1 1 2   5.76   5019    92  122.5  23.0 14.853  0.414 0.008   5.00   5035   112  123.5  27.8 14.857  0.474 0.008
588017605754290198 55653   6 2 172.615608  45.099593 17.796  0.016 17.705  0.025 18.026  0.027 18.303  0.021 18.557  0.037   -32.1  3.8     9.7  3.6   6.29 0.923 1 1 1 1 1 3   1.50  18898   400  241.9  53.3  9.021  0.530 0.015  27.65                                              
588017605754290426 55653   6 2 172.603150  45.102573 21.266  0.127 20.820  0.037 20.540  0.040 20.513  0.052 20.425  0.118   -16.9  7.1   -33.7  6.9   3.56 0.904 0 1 1 1 1 2   0.76   6700   220  241.6  48.8 13.579  0.458 0.015   0.78   6702   222  240.9  49.7 13.606  0.456 0.015
588017605754355970 55653   6 3 172.918772  44.998576 21.405  0.119 20.932  0.036 20.534  0.036 20.464  0.049 20.354  0.114   -41.9  7.6   -16.4  7.8   3.98 0.905 1 1 1 1 1 3   5.60   6314   134  220.8  41.5 13.839  0.421 0.008   6.53   6321   145  220.3  45.0 13.862  0.444 0.008
588017605754618319 55653   6 5 173.733065  45.270311 23.247  0.553 22.220  0.101 20.887  0.056 20.406  0.044 20.223  0.109    36.8 10.1   -39.4 10.5   3.99 0.899 0 1 1 1 1 2   0.28   3517   250   84.6  16.1 16.405  0.487 0.005   2.60   3962   157   88.5  23.8 15.900  0.544 0.005
588017605754683525 55653   6 5 173.923279  45.304879 20.398  0.059 20.001  0.019 20.049  0.033 20.188  0.039 20.309  0.113   -29.7  5.1    24.0  5.9   4.34 0.907 1 1 1 1 1 3   0.46  10051   358  362.1  72.1 11.800  0.425 0.013   7.47   9466   299  322.6  69.4 12.096  0.476 0.012
588017605755601108 55654   5 1 176.838005  45.408050 21.415  0.123 20.768  0.038 20.458  0.032 20.433  0.043 20.473  0.132   -49.1  6.8   -16.2  6.7   5.40 0.905 1 1 1 1 1 3   1.60   6597   166  229.2  44.9 13.647  0.439 0.010   0.49   6638   174  231.1  47.0 13.648  0.443 0.010
588017605755732102 55654   5 6 177.329156  45.410162 21.357  0.130 20.246  0.025 19.804  0.026 19.699  0.036 19.517  0.062   -52.3  5.9     5.7  6.7   5.25 0.908 1 1 1 1 1 3   4.59   5784    83  133.2  24.7 14.224  0.414 0.008   6.19   5777    89  132.4  27.1 14.257  0.440 0.008
588017605755928614 55654   5 6 177.957998  45.458283 17.976  0.033 17.820  0.019 17.861  0.042 18.000  0.019 18.150  0.022  -163.4  4.9    75.4  6.0  21.29 0.923 1 1 1 0 1 2  48.64                                                 1.22   9842   126  124.5  25.3 11.925  0.445 0.004
588017605758156916 55680   3 6 185.297953  45.693890 22.651  0.338 20.133  0.026 18.844  0.018 18.301  0.026 18.013  0.025  -119.2  4.3   -73.5  6.2  15.62 0.919 0 1 1 1 1 2  29.15                                                 2.04   3868   117   31.7   8.3 16.005  0.534 0.001
588017605758484584 55656   9 3 186.165385  45.786736 20.353  0.056 19.933  0.027 19.966  0.026 19.937  0.031 19.915  0.079   -58.9  5.7    -9.4  6.1   6.81 0.907 1 1 1 1 1 3   9.36   8477   247  263.0  55.1 12.547  0.463 0.006  13.29                                              
588017605759336753 55683   5 1 188.967368  45.569274 23.578  0.668 22.301  0.089 20.940  0.046 20.267  0.038 19.799  0.074   -76.9 11.8   -13.1 11.3   3.85 0.897 0 1 1 1 1 2  37.01                                                 1.39   3564   129   62.7  16.8 16.361  0.539 0.002
588017605762285688 55680   8 3 198.533554  44.872816 20.814  0.096 20.259  0.036 19.913  0.030 19.728  0.026 19.708  0.070   -60.3  5.7    22.0  5.9   7.91 0.907 0 1 1 1 1 2   1.75   5992   119  147.7  28.2 14.069  0.428 0.004   3.35   5958   115  145.5  29.4 14.121  0.435 0.004
588017605762482710 55680   8 4 199.249000  44.816441 22.744  0.373 22.011  0.075 21.087  0.052 20.737  0.060 20.546  0.136  -125.1 14.4   -34.1 14.2   5.94 0.888 0 1 1 1 1 2   0.01   4505   143  140.6  26.8 15.327  0.429 0.005   0.08   4549   161  140.8  35.2 15.300  0.515 0.005
588017605762613422 55680   8 4 199.553206  44.852137 23.337  0.581 21.794  0.068 20.441  0.036 19.882  0.030 19.611  0.062   -31.7  8.2   -75.5  8.3   6.31 0.905 0 1 1 1 1 2   9.60                                                 1.58   3809   132   63.2  16.9 16.072  0.541 0.002
588017605763006507 55685   7 1 200.948603  44.658631 18.434  0.017 18.113  0.026 18.390  0.018 18.639  0.024 18.987  0.046    18.2  4.0   -62.9  5.3   8.74 0.922 1 1 1 1 1 3   3.69  15481   390  244.3  53.0  9.900  0.547 0.023  87.50                                              
588017605763858593 55683  11 5 203.489810  44.336741 21.781  0.183 20.690  0.033 20.209  0.030 20.046  0.035 20.014  0.094   -63.3  8.0   -46.5  7.5   6.44 0.906 1 1 1 1 1 3   0.24   5694    98  156.0  29.1 14.293  0.415 0.007   0.29   5684   103  155.0  32.0 14.328  0.443 0.007
588017605764251714 55685   9 2 204.710640  44.120786 21.836  0.175 20.238  0.043 19.510  0.027 19.231  0.026 19.139  0.053  -134.7  5.2    85.2  4.0  21.06 0.911 1 1 1 1 1 3   0.48   4965    72   84.5  15.5 14.901  0.407 0.003   1.33   4941   102   83.6  19.0 14.940  0.479 0.003
588017605765103636 55687  13 6 207.336698  43.543166 18.701  0.020 18.294  0.020 18.304  0.019 18.320  0.013 18.434  0.035   -80.9  5.2   -39.9  5.1  12.20 0.923 1 1 1 1 1 3   4.26   8666   148  128.3  27.5 12.450  0.480 0.004   9.07   8368    87  121.0  24.6 12.635  0.442 0.004
588017605765234901 55687  13 5 207.794760  43.339177 23.524  0.696 21.348  0.049 20.227  0.026 19.712  0.028 19.466  0.062   -63.1  6.8    -4.1  7.3   5.65 0.906 0 1 1 1 1 2   4.73   3892   100   71.1  12.7 15.964  0.427 0.002   0.41   4068   126   68.9  17.8 15.786  0.529 0.002
588017605765627995 55687  12 5 208.944956  43.262908 20.422  0.079 20.051  0.029 20.264  0.039 20.529  0.054 20.855  0.187   -21.2  6.8    32.0  6.0   4.03 0.906 1 1 1 1 1 3   0.65  13932   769  545.1 111.9 10.364  0.497 0.009  18.89                                              
588017605765759168 55687  12 5 209.436636  43.133864 20.644  0.070 20.275  0.026 20.289  0.030 20.255  0.038 20.482  0.142    23.5  6.8   -24.4  6.0   3.56 0.906 1 1 1 1 1 3   4.49   8779   307  321.9  67.2 12.394  0.458 0.014   5.41   8617   206  309.7  63.3 12.507  0.448 0.014
588017605766217874 55707   8 6 210.693551  42.691286 21.307  0.111 20.702  0.035 20.288  0.029 20.213  0.037 19.982  0.096   -44.8  5.6    -2.9  5.6   5.38 0.906 1 1 1 1 1 3   7.11   6142   112  187.7  34.9 13.960  0.415 0.005   8.29   6129   121  186.3  38.0 13.997  0.440 0.005
588017605766611139 55707   7 1 211.837599  42.493508 20.552  0.065 20.356  0.026 20.394  0.031 20.573  0.052 20.986  0.244   -35.3  6.5    38.2  7.1   5.42 0.905 1 1 1 1 0 2  11.11                                                 0.82   9930   267  403.0  82.1 11.886  0.459 0.011
588017605766611143 55707   7 1 211.874507  42.533836 20.255  0.054 19.722  0.022 19.580  0.021 19.516  0.025 19.512  0.071   -45.7  4.5    22.4  5.4   6.68 0.910 1 1 1 1 1 3   2.23   7198   127  172.9  34.7 13.265  0.447 0.006   5.74   7242   122  174.1  35.0 13.267  0.437 0.006
588017605767004179 55707   7 5 213.031574  42.274226 16.105  0.014 15.848  0.014 16.162  0.015 16.435  0.016 16.742  0.016   -69.0  8.2   -56.5  4.2   7.76 0.909 1 1 1 1 0 2   2.04  16254   277   92.3  20.0  9.685  0.509 0.006 162.57                                              
588017605767004180 55707   7 5 213.036594  42.273522 18.974  0.024 18.475  0.015 18.284  0.016 18.244  0.018 18.279  0.025   -69.2  8.2   -56.0  4.3   7.66 0.923 1 1 1 1 1 3   0.50   7133    68   94.7  18.8 13.304  0.442 0.006   6.99   7177    66   95.1  19.0 13.307  0.434 0.006
588017605767856634 55709   8 6 215.428759  41.508828 23.973  1.368 22.159  0.088 20.564  0.036 19.986  0.040 19.731  0.076   -47.2  8.8   -68.1  8.9   6.52 0.904 0 1 1 1 1 2  20.07                                                 7.68   3649   137   59.0  16.1 16.259  0.548 0.003
588017605768708532 55708  11 4 217.829155  40.831738 23.335  1.203 22.067  0.076 20.771  0.038 20.235  0.041 19.889  0.076   -56.4  7.5   -26.2  7.4   5.09 0.902 0 1 1 1 1 2   6.77   3611   131   81.9  13.6 16.290  0.400 0.002   0.29   3845   139   75.4  20.2 16.031  0.542 0.002
588017605769166879 55721   9 6 219.136939  40.465706 19.142  0.037 18.760  0.039 18.761  0.017 18.843  0.019 18.975  0.042    24.0  3.6    -9.9  3.6   5.08 0.920 0 1 1 1 1 2   0.03   9115   287  173.5  34.5 12.229  0.432 0.006   0.27   8880   276  163.7  33.7 12.376  0.461 0.006
588017605769166986 55721   9 5 219.116431  40.313215 21.304  0.111 20.775  0.047 20.665  0.036 20.585  0.048 20.555  0.145   -87.5 12.8     9.8 13.0   5.39 0.903 1 1 1 1 1 3   1.65   7336   278  290.8  60.9 13.181  0.473 0.012   3.13   7374   250  292.5  60.6 13.188  0.456 0.012
588017606285131875 55630   9 4 154.056061  41.815968 20.971  0.084 20.301  0.022 19.987  0.023 19.841  0.032 19.829  0.072    23.3  5.5   -58.9  6.1   6.88 0.907 1 1 1 1 1 3   1.43   6322    90  168.0  31.6 13.834  0.422 0.012   4.04   6336   101  168.1  33.9 13.851  0.439 0.012
588017606285590590 55647   3 2 155.381811  42.223472 19.572  0.032 19.212  0.017 19.224  0.022 19.286  0.022 19.543  0.060     6.2  4.5   -63.1  4.9   8.76 0.914 1 1 1 1 1 3   5.83   9441   211  224.0  45.8 12.074  0.447 0.013   7.29   8874   128  200.4  40.8 12.379  0.450 0.012
588017606286376986 55631   7 4 157.738546  42.808994 19.584  0.032 19.121  0.027 19.362  0.021 19.465  0.025 19.827  0.074   -30.1  5.9   -24.6  4.6   4.55 0.913 1 1 1 0 1 2   3.58  12857   767  337.5  74.8 10.718  0.623 0.008  56.27                                              
588017606287491090 55647   4 6 161.087650  43.532355 18.906  0.031 18.506  0.027 18.558  0.018 18.608  0.036 18.681  0.037   -54.2  5.6    11.5  3.8   6.87 0.921 1 1 1 1 1 3   7.23   9064   219  154.5  33.0 12.254  0.474 0.004  10.36   8642   120  142.6  28.9 12.495  0.442 0.004
588017606287491258 55647   4 6 161.047928  43.628037 21.293  0.114 21.043  0.040 20.882  0.040 20.784  0.065 20.884  0.175   -63.1  9.7   -23.0  8.6   3.64 0.899 1 1 1 1 1 3   4.68   7503   301  335.5  69.3 13.083  0.463 0.012   5.67   7618   285  343.2  72.1 13.046  0.462 0.012
588017606288802037 55649   7 1 165.106499  44.399692 21.765  0.170 21.290  0.046 21.034  0.041 20.910  0.059 20.734  0.168   127.5  9.3   -75.3  9.7   9.57 0.892 1 1 1 1 1 3   2.33   6613   211  293.1  57.7 13.636  0.441 0.010   3.89   6644   224  294.7  61.1 13.644  0.453 0.010
588017606290702350 55647   6 2 171.009762  45.315230 18.508  0.029 17.992  0.025 18.139  0.012 18.323  0.017 18.530  0.032   -56.7  4.0     3.9  5.0   8.08 0.923 1 1 1 1 1 3   6.72  11218   246  171.6  36.1 11.317  0.490 0.018  77.94                                              
588017606290965035 55647   6 6 172.002335  45.399132 23.891  1.094 21.827  0.067 20.588  0.040 20.107  0.039 19.857  0.090   -58.2 11.4   -23.1  9.5   3.82 0.904 0 1 1 1 1 2   0.37   3726   161   79.7  14.8 16.154  0.459 0.004   0.99   4002   140   78.7  20.8 15.857  0.538 0.004
588017606291488791 55653   6 6 173.584211  45.530546 18.610  0.030 18.148  0.027 18.333  0.030 18.542  0.015 18.831  0.040     7.8  4.7   -43.6  4.6   6.57 0.922 1 1 1 1 1 3   3.97  12255   388  205.6  42.2 10.928  0.532 0.010  73.94                                              
588017606295486935 55656   9 2 186.709946  46.075837 23.239  0.708 22.317  0.104 21.045  0.048 20.459  0.042 20.064  0.107   -51.9 11.0   -21.3 10.1   3.57 0.891 0 1 1 1 1 2   8.53   3621   152   91.5  15.3 16.279  0.406 0.004   0.29   3783   154   80.4  22.1 16.102  0.552 0.004
588017606296338539 55656  10 5 189.589603  46.137864 20.657  0.089 20.228  0.029 20.169  0.028 20.220  0.038 20.223  0.111   -40.8  4.8    10.0  6.3   4.47 0.906 1 0 1 1 1 2   0.59   8268   469  285.3  65.8 12.657  0.539 0.007   0.70   8051   327  273.1  57.9 12.804  0.475 0.007
588017606296404070 55656  10 4 189.675020  45.990139 21.764  0.194 20.467  0.038 20.070  0.025 19.928  0.030 19.881  0.081   -66.6  4.7    -4.6  5.2   8.82 0.906 1 1 1 1 1 3   3.66   5852   109  154.1  29.1 14.173  0.421 0.005   4.26   5851   111  153.6  31.2 14.200  0.438 0.005
588017606298173487 55678   4 4 195.544755  45.740110 19.155  0.035 18.921  0.032 18.829  0.025 18.951  0.023 19.162  0.055    34.5  6.0   -30.8  5.5   5.33 0.919 1 1 1 1 0 2  15.53                                                 3.53   8838   149  170.3  34.6 12.396  0.447 0.006
588017606299353172 55680   8 5 199.340509  45.203869 20.107  0.052 20.080  0.026 20.491  0.039 20.764  0.060 20.842  0.190   -60.3  9.3    -9.7  9.4   4.55 0.905 1 1 1 1 1 3   1.88  21360  1209  822.7 187.2  8.478  0.556 0.012   8.42  19038  1565  797.1 183.6  9.029  0.621 0.012
588017606300008600 55683   8 5 201.392637  45.045961 23.697  1.135 20.978  0.039 19.592  0.022 18.992  0.019 18.579  0.035  -112.9  5.6   -47.7  7.6  11.12 0.910 0 1 1 1 1 2  89.04                                                 1.71   3667   122   37.5  10.1 16.238  0.546 0.003
588017606301253651 55685   9 5 205.295745  44.285272 18.382  0.036 17.955  0.019 18.210  0.016 18.432  0.020 18.615  0.038   -31.3  5.2    -4.7  4.2   4.34 0.923 1 1 1 1 1 3   6.13  13421   349  204.0  40.6 10.529  0.472 0.005  86.47                                              
588017606301843949 55683  12 4 207.167333  43.945788 22.768  0.472 21.589  0.059 20.463  0.033 20.000  0.032 19.776  0.083  -334.6 10.6   -22.7  9.8  25.67 0.905 0 1 1 1 1 2   0.49   3986   121   83.0  15.2 15.860  0.441 0.005   0.32   4147   133   81.8  21.1 15.702  0.528 0.005
588017606301974569 55683  12 4 207.583634  43.964039 16.536  0.023 16.442  0.052 16.799  0.014 17.103  0.017 17.440  0.021    26.4  5.1   -20.1  3.6   4.65 0.928 1 1 1 1 1 3   4.06  19616   416  144.6  31.5  8.856  0.508 0.004  43.12                                              
588017606303285370 55687  11 4 211.438737  42.985337 19.963  0.059 19.546  0.034 19.504  0.025 19.557  0.027 19.660  0.079   -17.5  4.6    42.2  4.2   6.84 0.911 0 1 1 1 1 2   0.01   8561   297  221.7  45.3 12.504  0.451 0.007   0.31   8472   273  216.5  44.8 12.582  0.461 0.006
588017606303481925 55687   9 3 211.972704  42.839639 21.434  0.242 20.670  0.046 20.344  0.036 20.137  0.037 20.129  0.131     2.0  7.4   -58.9  6.9   5.51 0.905 0 1 1 1 1 2   2.22   6035   165  180.7  35.1 14.037  0.438 0.010   3.55   6008   161  178.5  36.7 14.084  0.447 0.010
588017606303810048 55707   7 6 212.986757  42.583937 23.142  0.644 22.550  0.128 21.183  0.060 20.556  0.050 20.250  0.120   -68.8 11.9   -12.0 10.9   4.29 0.879 0 1 1 1 1 2   8.17   3551   160   94.4  15.6 16.364  0.399 0.002   0.23   3691   164   79.6  22.5 16.210  0.559 0.002
588017606303940784 55706  13 1 213.414505  42.523669 19.519  0.051 19.140  0.025 19.113  0.020 19.226  0.023 19.528  0.074   -18.1  6.4   -28.4  5.3   3.71 0.916 1 1 1 1 1 3   6.33   9455   261  216.7  44.4 12.068  0.445 0.012   8.57   8865   168  193.2  39.3 12.383  0.445 0.011
588017606305185931 55708  11 1 216.964825  41.447046 20.133  0.055 19.503  0.019 19.250  0.027 19.193  0.028 19.220  0.052  -126.4  4.9   -46.3  4.0  19.27 0.914 1 1 1 1 1 3   0.51   6712    91  134.3  26.0 13.571  0.433 0.007   0.29   6746    96  134.8  26.9 13.577  0.434 0.007
588017606305513626 55708  11 5 217.877637  41.239026 19.802  0.048 19.561  0.026 19.640  0.023 19.213  0.021 18.600  0.032    12.8  5.0   -30.8  5.4   4.29 0.910 1 1 1 0 0 1   9.79                                                 0.95   9870   224  280.2  57.1 11.913  0.452 0.010
588017625076793601 55687   1 3 169.828007  42.890495 23.306  0.511 21.005  0.041 19.731  0.024 19.217  0.025 18.959  0.041   -66.1  7.3   -62.2  6.9   8.45 0.909 0 1 1 1 1 2   5.10   3634    89   51.5   8.7 16.263  0.405 0.003   2.47   3935   121   50.4  13.1 15.930  0.533 0.003
588017625076924526 55687   1 3 170.311334  42.902872 20.210  0.048 19.794  0.031 19.838  0.024 20.004  0.033 20.309  0.120   -46.7  7.9   -16.6  7.5   4.40 0.908 1 1 1 1 1 3   2.20  10444   398  348.3  73.6 11.631  0.473 0.013  13.37                                              
588017625077514360 55687   2 2 172.040107  43.066404 20.704  0.058 20.170  0.031 19.973  0.024 19.945  0.029 20.055  0.089  -125.0  7.0   -11.7  6.8  12.62 0.907 1 1 1 1 1 3   0.96   7130   151  206.8  41.8 13.307  0.453 0.008   0.41   7183   141  208.6  42.1 13.303  0.441 0.008
588017625077841944 55687   2 5 172.986697  43.281221 18.087  0.016 17.950  0.038 18.122  0.019 18.353  0.019 18.636  0.035   -95.3  3.5    22.4  3.9  17.55 0.923 1 1 1 1 1 3  10.50  15958   337  222.0  48.2  9.767  0.530 0.014  16.84                                              
588017625079349830 55706   2 1 177.823452  43.578741 23.360  0.506 21.777  0.069 20.925  0.042 20.631  0.047 20.390  0.125    -8.3 10.7  -109.9 10.3   6.00 0.897 0 1 1 1 1 2   0.32   4693   131  142.7  27.1 15.148  0.424 0.007   0.49   4722   150  143.8  34.6 15.138  0.501 0.007
588017625080987712 55685   4 3 183.005018  43.767771 19.047  0.033 18.683  0.020 18.793  0.047 18.876  0.023 19.113  0.049    47.6  5.0   -31.9  3.8   7.98 0.919 1 1 1 1 1 3   4.37  10573   264  211.5  43.3 11.577  0.461 0.017  16.01                                              
588017625080987776 55685   4 3 183.010308  43.752718 20.570  0.056 19.363  0.021 18.808  0.047 18.544  0.022 18.500  0.037  -211.3  5.0    54.0  3.8  30.11 0.919 1 1 1 1 1 3   3.16   5396    47   72.0  13.1 14.532  0.402 0.008   1.38   5332    72   70.1  15.0 14.607  0.460 0.008
588017625081315422 55685   4 4 184.057160  43.807346 20.726  0.056 20.393  0.027 20.383  0.027 20.444  0.039 20.739  0.160   -76.4  6.7   -28.9  7.3   7.57 0.905 1 1 1 1 1 3   2.95   9170   338  367.6  76.6 12.203  0.458 0.010   1.56   8801   200  340.0  69.4 12.415  0.450 0.009
588017625082822679 55683   9 3 188.757084  43.858004 20.414  0.044 20.057  0.021 19.941  0.042 19.926  0.028 20.039  0.078    13.8  5.8   -39.5  6.0   4.61 0.907 1 1 1 1 1 3   3.60   7883   172  236.5  48.5 12.866  0.458 0.009   3.33   7877   151  234.7  47.9 12.900  0.447 0.009
588017625082953775 55683   9 3 189.195780  43.821632 19.843  0.030 19.452  0.018 19.470  0.019 19.571  0.022 19.731  0.062   -28.2  4.9   -25.1  5.1   5.07 0.912 1 1 1 1 1 3   0.45   9493   213  255.9  53.1 12.050  0.454 0.007   8.81   8823   121  225.3  45.6 12.404  0.443 0.006
588017625083871319 55706   4 6 192.153477  43.662190 17.862  0.021 17.669  0.014 17.926  0.014 18.194  0.016 18.447  0.028    27.0  4.3     2.7  3.5   4.38 0.923 1 1 1 1 1 3   6.32  16197   305  207.9  44.7  9.701  0.504 0.008  83.01                                              
588017625083871353 55706   4 6 192.081959  43.673442 21.817  0.140 20.883  0.032 20.550  0.030 20.301  0.038 20.596  0.138   -62.5  7.4     4.1  6.9   5.14 0.904 1 1 1 1 1 3   9.91   5998   109  196.6  36.8 14.065  0.419 0.008  11.11   5997   116  195.9  40.0 14.092  0.442 0.008
588017625084002321 55706   4 6 192.400850  43.519743 19.077  0.023 19.048  0.021 19.431  0.024 19.713  0.030 19.950  0.081   -52.4  5.0     1.1  4.3   7.10 0.912 1 1 1 1 1 3   0.92  20871   559  499.9 111.6  8.581  0.519 0.011  19.60                                              
588017625084133422 55687   6 1 192.878869  43.508144 18.889  0.031 18.613  0.015 18.886  0.022 19.117  0.019 19.511  0.059   -64.6  4.2    10.9  4.8   9.33 0.918 1 1 1 1 1 3   4.10  15689   397  310.6  65.8  9.842  0.490 0.018  82.91                                              
588017625084854515 55706   8 2 195.095362  43.310100 22.321  0.205 21.595  0.053 21.068  0.041 20.871  0.059 20.778  0.166   -81.3 10.0    10.2 10.4   4.93 0.889 1 1 1 1 1 3   2.68   5704   141  231.5  43.5 14.285  0.418 0.011   2.12   5656   150  226.9  48.5 14.350  0.459 0.010
588017625087541257 55708   7 6 203.346636  42.423365 20.134  0.039 19.558  0.016 19.338  0.015 19.284  0.018 19.260  0.045    52.3  6.5   -17.7  5.1   5.86 0.913 1 1 1 1 1 3   1.02   6857    73  144.2  28.1 13.478  0.434 0.007   5.08   6907    76  145.4  29.0 13.475  0.433 0.007
588017625088393369 55707  10 3 205.990625  41.856834 20.617  0.052 20.180  0.032 20.405  0.026 20.551  0.039 20.852  0.169   -31.6  5.7    44.0  5.5   5.78 0.905 1 1 1 1 1 3   2.25  12482   663  530.7 110.4 10.847  0.549 0.011  26.60                                              
588017625088983061 55710   6 1 207.593906  41.549139 17.737  0.018 17.277  0.016 17.392  0.011 17.529  0.014 17.767  0.019    47.2  4.5  -136.0  5.5  18.38 0.925 1 1 1 1 1 3   4.47  10659   155  115.6  24.3 11.541  0.473 0.006 107.35                                              
588017625089310832 55710   6 5 208.596757  41.347443 20.557  0.060 20.397  0.029 20.501  0.030 20.595  0.044 20.633  0.149   -64.3  7.1    -5.4  5.9   6.08 0.905 0 1 1 1 1 2   1.73  10259   474  452.5  90.3 11.710  0.432 0.012   1.61  10155   426  425.1  87.0 11.787  0.473 0.012
588017625089900677 55709  11 4 210.354350  40.930617 21.220  0.084 20.453  0.028 20.158  0.024 19.971  0.027 19.946  0.083   -64.1  5.5    -4.0  5.7   7.20 0.906 1 1 1 1 1 3   4.34   6208    91  174.6  32.5 13.914  0.414 0.010   7.84   6211    95  174.1  35.1 13.938  0.434 0.010
588017625610911763 55653   4 4 161.352537  41.744407 19.668  0.032 19.190  0.051 19.084  0.021 19.085  0.019 19.166  0.040    27.8  4.2   -17.8  5.0   4.62 0.916 1 1 1 1 1 3   0.23   7729   159  155.1  33.0 12.952  0.483 0.011   0.84   7683   110  152.7  30.9 13.009  0.443 0.010
588017625610977942 55653   4 4 161.719320  41.706553 23.476  0.624 21.700  0.065 20.962  0.038 20.802  0.046 20.547  0.124    32.4  9.9   -59.8 10.3   4.26 0.896 0 0 1 1 1 1   1.04   2904    92   71.8  10.5 17.238  0.328 0.003   1.87   5393   323  198.2  46.2 14.558  0.505 0.008
588017625612877851 55654   3 4 167.300868  42.832231 17.578  0.036 17.404  0.056 17.405  0.015 17.541  0.035 17.775  0.049    61.4  4.8   -37.9  5.0  10.33 0.925 1 1 1 1 1 3  13.92                                                 2.96   9763   158  100.5  20.6 11.960  0.451 0.004
588017625612878113 55654   3 4 167.275610  42.811995 21.248  0.151 21.008  0.063 20.798  0.042 20.710  0.057 20.565  0.197   -79.7  8.8   -20.0  8.9   6.15 0.901 1 1 1 1 1 3   4.33   7171   302  299.7  61.3 13.281  0.463 0.011   5.98   7259   314  305.1  64.6 13.257  0.472 0.011
588017625612943428 55654   3 4 167.424627  42.884980 22.890  0.629 20.952  0.048 20.181  0.034 19.782  0.069 19.587  0.089   -19.6  6.6   -41.9  6.7   4.76 0.906 0 1 1 1 1 2   2.54   4706   104  100.2  18.6 15.136  0.413 0.004   2.34   4712   134   99.6  24.1 15.147  0.500 0.003
588017625613467797 55656   6 5 169.170519  43.159658 19.789  0.041 19.716  0.019 19.849  0.022 20.001  0.030 20.146  0.100   -39.7  5.3   -25.1  5.6   5.58 0.908 1 1 1 1 1 3  54.22                                                 0.43  11164   298  354.2  72.5 11.372  0.461 0.012
588017625614057776 55687   1 5 171.047151  43.337483 23.864  0.616 21.931  0.064 20.820  0.040 20.508  0.041 20.254  0.110  -146.8 16.4   -45.1 16.6   6.57 0.901 0 1 1 1 1 2   2.38   4260   121  113.2  21.1 15.571  0.432 0.006   4.11   4360   142  113.7  28.7 15.484  0.520 0.006
588017625615630459 55685   1 4 175.819233  43.864274 20.830  0.071 20.257  0.030 20.121  0.022 20.076  0.028 20.037  0.092     5.2  8.3   -46.4  8.0   3.54 0.906 1 1 1 1 1 3   2.26   7225   161  223.9  45.5 13.248  0.457 0.007   4.30   7258   152  225.0  45.5 13.258  0.443 0.007
588017625616482468 55685   2 5 178.581426  44.126069 22.020  0.210 20.839  0.034 20.653  0.034 20.596  0.044 20.623  0.134   -66.9 17.4    36.4 17.7   4.50 0.903 1 1 1 1 1 3   9.24   7013   243  267.7  57.1 13.379  0.504 0.027   8.68   7015   220  267.1  55.3 13.406  0.465 0.027
588017625616613454 55685   3 2 178.848339  44.189403 22.490  0.299 20.962  0.030 19.669  0.019 19.196  0.018 18.903  0.035   -28.8  6.1   -84.1  6.0  10.35 0.909 0 1 1 1 1 2   4.93   3627    71   50.4   8.6 16.271  0.411 0.002   7.86   3944   119   49.7  13.0 15.920  0.534 0.002
588017625616810013 55685   3 2 179.571298  44.082352 16.649  0.019 16.386  0.020 16.655  0.010 16.924  0.014 17.219  0.024   -38.7  4.9   -14.1  4.8   5.92 0.928 0 1 1 1 1 2   1.42  16340   707  115.6  22.4  9.662  0.413 0.015   4.18  17202   908  126.6  27.6  9.475  0.527 0.017
588017625616941057 55685   3 5 179.891803  44.237776 19.820  0.040 19.422  0.024 19.617  0.018 19.797  0.023 19.958  0.079    14.6  5.1   -32.6  4.9   4.60 0.910 1 1 1 1 1 3   2.05  12756   585  370.2  76.5 10.752  0.558 0.025  36.51                                              
588017625620611183 55685   5 5 191.708623  44.040966 18.682  0.021 18.283  0.019 18.471  0.017 18.637  0.017 18.868  0.038   -45.9  3.1    12.1  4.3   7.70 0.922 1 1 1 1 1 3   1.87  12032   350  213.0  44.9 11.009  0.541 0.009  71.30                                              
588017625622249566 55706   7 1 196.855304  43.564794 20.042  0.045 19.616  0.021 19.708  0.019 19.848  0.021 20.164  0.086   -34.3  4.8    -3.9  4.9   4.65 0.909 1 1 1 1 1 3   1.79  10787   288  337.1  67.5 11.489  0.438 0.017  24.55                                              
588017625622446785 55706   7 6 197.501417  43.568145 24.318  1.031 22.773  0.108 21.296  0.050 20.640  0.039 20.060  0.080   -29.6 10.6   -68.7 10.3   4.37 0.863 0 1 1 1 1 2  45.79                                                 3.40   3500    49   70.1  15.1 16.440  0.467 0.003
588017625622774344 55687   7 1 198.464372  43.526180 25.057  0.898 22.404  0.084 21.188  0.050 20.705  0.038 20.488  0.111   -70.2 16.4   -40.8 16.0   3.83 0.878 0 1 1 1 1 2   0.30   3760   197  106.3  20.6 16.115  0.483 0.004   0.83   4032   148  106.0  28.1 15.825  0.538 0.004
588017625622839327 55687   7 1 198.728840  43.460165 19.431  0.031 19.029  0.020 19.035  0.017 19.099  0.018 19.174  0.042    18.5  4.8   -41.0  3.9   6.40 0.917 1 1 1 1 1 3   2.34   8967   177  190.5  40.0 12.301  0.465 0.008   6.80   8593   106  177.0  35.8 12.519  0.443 0.007
588017625623560822 55706   5 2 200.918960  43.070261 24.238  0.917 22.276  0.079 21.038  0.039 20.516  0.035 20.113  0.087   -60.3 12.2   -67.3 12.2   5.03 0.891 0 1 1 1 1 2   6.24   3685   143   94.7  16.3 16.203  0.421 0.008   0.96   3905   143   88.7  23.7 15.964  0.543 0.007
588017625624805491 55708   6 1 204.641131  42.569291 20.541  0.060 20.003  0.022 20.015  0.039 20.052  0.026 20.118  0.080    15.5  7.2   -36.0  7.8   3.66 0.907 1 1 1 1 1 3   4.30   8777   243  286.7  60.8 12.395  0.469 0.012  10.59   8440   171  267.1  54.7 12.598  0.451 0.012
588017625625068129 55708   6 6 205.465524  42.442383 25.184  0.849 22.244  0.076 20.891  0.035 20.355  0.031 20.057  0.074    16.7 11.4   -69.2 10.6   4.18 0.899 0 1 1 1 1 2   6.48   3557   123   84.7  13.7 16.357  0.387 0.004   1.33   3834   136   79.3  21.2 16.044  0.542 0.004
588017625625329855 55707  10 2 206.325336  42.174032 22.839  0.392 21.043  0.033 20.190  0.024 19.783  0.026 19.582  0.057    13.8  5.2   -60.2  5.7   7.09 0.906 0 1 1 1 1 2   4.05   4522    63   92.2  16.6 15.311  0.408 0.003   2.49   4552   111   91.8  22.1 15.297  0.502 0.003
588017625625919635 55707   9 3 207.942794  41.849433 20.276  0.051 19.989  0.041 19.353  0.015 19.261  0.018 19.218  0.045   -54.3  4.3   -43.4  4.7  10.30 0.913 0 0 1 1 1 1   0.50   6325   204  127.7  25.5 13.832  0.454 0.003   0.87   6100   176  120.1  24.0 14.018  0.434 0.003
588017625626247593 55707   9 4 208.920868  41.738015 24.300  1.101 21.887  0.058 20.778  0.035 20.390  0.036 20.059  0.085   -20.7  8.0   -74.6  8.1   6.30 0.902 0 1 1 1 1 2   1.27   4108   111  102.1  18.7 15.729  0.431 0.005   2.05   4228   134  101.0  25.8 15.618  0.525 0.005
588017626145882126 55653   3 3 155.723092  40.738306 19.074  0.026 18.640  0.018 18.723  0.020 18.887  0.030 19.109  0.043    13.3  3.8   -17.5  3.6   3.96 0.920 1 1 1 1 1 3   0.85  10679   253  214.2  45.3 11.533  0.479 0.010  45.67                                              
588017626148831306 55653   5 3 164.398486  42.867815 17.894  0.022 17.870  0.031 18.238  0.016 18.573  0.028 18.913  0.051    22.6  4.4    -3.2  4.3   3.60 0.923 1 1 1 0 1 2   2.11  21186   547  294.1  65.6  8.515  0.526 0.013  18.97                                              
588017626148896880 55653   5 3 164.600146  42.925612 21.106  0.108 20.317  0.036 20.147  0.025 20.065  0.035 20.065  0.132    -1.4  6.0   -41.6  5.9   4.54 0.906 1 1 1 1 1 3   4.56   6801   171  205.4  41.0 13.513  0.448 0.006   5.05   6839   171  206.9  41.9 13.518  0.442 0.006
588017626151060214 55654   4 3 171.298625  43.941876 24.151  0.829 22.528  0.101 21.092  0.047 20.645  0.045 20.217  0.101    24.5 13.3   -66.5 13.0   4.18 0.887 0 1 1 1 1 2   4.91   3504   175   92.9  15.5 16.422  0.408 0.005   4.64   3839   154   89.0  24.3 16.038  0.548 0.004
588017626151714833 55656   7 3 173.321595  43.998684 19.618  0.042 19.645  0.022 19.684  0.022 19.856  0.033 20.045  0.084  -263.3  4.7  -171.7  4.5  45.34 0.909 1 1 1 1 1 3  84.46                                                10.90  10798   310  321.5  65.2 11.518  0.451 0.008
588017626152108325 55656   7 5 174.594318  44.269142 24.220  0.675 21.794  0.048 20.760  0.033 20.273  0.029 20.083  0.084   -28.0  9.1   -34.1  9.0   3.62 0.902 0 1 1 1 1 2   2.81   4110    92   99.2  17.9 15.727  0.424 0.004   0.90   4214   129   97.1  24.8 15.633  0.525 0.004
588017626152566921 55685   1 5 176.077405  44.254329 21.701  0.126 20.309  0.032 19.621  0.024 19.379  0.022 19.254  0.052   -50.8  6.3   -19.9  6.6   5.62 0.910 1 1 1 1 1 3   0.67   5116    59   94.9  17.4 14.768  0.406 0.007   0.48   5085    90   93.8  20.9 14.815  0.472 0.006
588017626152763408 55685   1 6 176.569498  44.434683 18.267  0.055 17.890  0.026 17.959  0.018 18.087  0.022 18.248  0.038    -9.0  4.0   -55.7  3.6   9.51 0.923 1 1 1 1 1 3   0.87  10096   266  139.5  27.9 11.780  0.431 0.006   6.66   9549   204  126.1  26.5 12.057  0.465 0.005
588017626153353313 55685   2 6 178.399665  44.512914 20.757  0.064 20.508  0.025 20.388  0.027 20.000  0.031 19.248  0.052   -46.2  8.5   -38.9  8.6   4.64 0.905 1 1 1 0 0 1   7.01                                                 3.70   8367   278  323.7  68.6 12.636  0.468 0.007
588017626153746903 55685   3 6 179.707367  44.620930 22.727  0.292 21.849  0.056 21.112  0.044 20.984  0.079 20.455  0.121   -14.1 11.3  -101.4 11.1   4.53 0.886 0 1 1 0 1 1   2.35   4818   145  160.2  31.1 15.033  0.426 0.015   2.50   4814   172  159.2  39.4 15.054  0.512 0.015
588017626154991631 55680   2 4 183.655613  44.737531 18.215  0.019 17.837  0.021 18.054  0.023 18.321  0.017 18.519  0.039   -20.7  4.4   -25.0  5.5   4.13 0.923 1 1 1 1 1 3   3.42  14118   399  196.6  42.0 10.306  0.558 0.021 110.13                                              
588017626155909186 55680   4 3 186.708322  44.753908 18.544  0.028 18.543  0.023 18.714  0.017 18.926  0.016 19.126  0.043   -58.5  4.2   -11.6  5.7   7.26 0.920 1 1 1 1 1 3  57.97                                                 0.90  12365   260  235.5  48.4 10.925  0.464 0.010
588017626157154533 55685   5 1 190.589241  44.566603 21.257  0.082 21.221  0.047 21.042  0.036 21.019  0.049 20.837  0.167   -47.8 11.4    34.4 11.0   3.68 0.891 1 0 1 1 1 2  10.62                                                 8.06   8857   328  451.7  94.0 12.387  0.467 0.016
588017626157154569 55685   5 1 190.680144  44.582006 23.865  0.606 22.022  0.063 20.739  0.030 20.301  0.031 20.060  0.088   -20.2 10.5   -47.3 10.2   4.15 0.902 0 1 1 1 1 2   0.11   3685   176   85.2  16.4 16.202  0.482 0.002   4.80   4033   133   87.2  22.8 15.824  0.533 0.003
588017626157416604 55685   5 6 191.522700  44.422343 24.118  0.770 22.260  0.077 20.850  0.038 20.348  0.037 19.906  0.081   -59.1  7.2   -28.6  7.2   5.38 0.900 0 1 1 1 1 2  11.77                                                 3.76   3770   140   74.5  20.2 16.117  0.548 0.003
588017626157547686 55685   5 6 191.968639  44.542016 22.333  0.244 21.029  0.030 20.372  0.035 20.043  0.028 19.971  0.078    24.7  6.1   -70.8  6.1   8.92 0.905 0 1 1 1 1 2   2.30   5011    69  125.7  23.3 14.860  0.410 0.004   2.20   5022    96  126.4  28.3 14.869  0.473 0.004
588017626158727320 55685   6 5 195.795250  44.212966 23.253  0.428 21.891  0.057 20.506  0.027 19.810  0.027 19.494  0.053   -70.6  7.0   -55.8  6.0   8.10 0.905 0 1 1 1 1 2  68.67                                                 2.26   3593   129   52.9  14.6 16.326  0.552 0.002
588017626158989390 55683  10 2 196.559760  44.117373 19.799  0.032 19.429  0.019 19.470  0.019 19.561  0.024 19.642  0.058   -24.6  5.5   -61.1  4.3   8.08 0.912 1 1 1 1 1 3   4.21   9600   223  257.5  52.9 12.001  0.449 0.010   8.01   8959   145  227.9  46.6 12.337  0.451 0.009
588017626159120534 55683  10 2 196.895237  44.149439 22.738  0.293 20.413  0.024 19.126  0.018 18.576  0.017 18.253  0.025  -116.5  5.3   -45.1  4.0  16.25 0.916 0 1 1 1 1 2  46.93                                                 0.48   3842   119   35.2   9.3 16.035  0.538 0.002
588017626159251646 55683  10 5 197.323624  44.016842 24.696  0.788 22.042  0.059 20.776  0.031 20.303  0.030 20.049  0.087   -75.7 10.3    13.4  9.7   5.06 0.902 0 1 1 1 1 2   0.30   3680   143   85.7  15.6 16.209  0.450 0.004   2.33   3989   134   85.3  22.5 15.871  0.537 0.004
588017626159382620 55683  10 5 197.853025  44.047581 19.965  0.039 19.809  0.019 19.829  0.021 19.934  0.039 20.029  0.076   -46.7  6.1    -3.2  5.0   5.10 0.908 1 1 1 1 1 3  38.94                                                 3.13   9728   167  302.7  62.4 11.976  0.453 0.010
588017626160955557 55706   6 2 202.727873  43.294307 21.601  0.108 20.500  0.026 20.180  0.025 20.076  0.026 20.078  0.081    40.7  5.9   -66.6  5.2   8.92 0.906 1 1 1 1 1 3   9.80   6166    91  177.6  33.8 13.944  0.427 0.009   8.61   6183    99  177.8  35.6 13.958  0.435 0.009
588017626161152160 55706   6 5 203.232259  43.160973 20.569  0.056 19.990  0.025 19.895  0.018 19.893  0.025 19.931  0.077   -19.9  4.5   -30.8  5.5   4.53 0.907 1 1 1 1 1 3   4.17   7633   177  220.8  46.4 13.007  0.471 0.009   5.17   7599   142  218.5  44.2 13.057  0.443 0.009
588017626162659553 55707   9 2 207.832272  42.291706 24.163  0.864 22.105  0.069 20.616  0.032 20.063  0.028 19.706  0.069   -25.0  9.0   -71.6  8.7   5.52 0.904 0 1 1 1 1 2  22.21                                                 3.96   3690   132   62.5  17.0 16.210  0.548 0.003
588017626163511435 55707   8 3 210.194031  41.817504 20.816  0.063 20.361  0.025 20.225  0.025 20.276  0.032 20.205  0.094   -16.3  6.9   -40.3  6.9   4.10 0.906 1 1 1 1 1 3   2.68   7710   193  264.4  54.7 12.963  0.458 0.006   2.54   7706   165  263.0  53.4 12.996  0.439 0.006
588017626163577120 55707   8 4 210.548415  41.752653 24.638  0.790 21.718  0.049 20.388  0.026 19.917  0.025 19.684  0.065   -72.4  5.7   -67.6  5.8  11.47 0.905 0 1 1 1 1 2   0.50   3550   121   68.3  11.7 16.365  0.417 0.003   7.35   3945   127   69.4  18.3 15.919  0.536 0.003
588017626163905247 55709  10 1 211.508145  41.510179 23.681  0.589 21.980  0.060 21.174  0.043 20.976  0.052 20.694  0.137  -158.6 12.4  -146.3 12.3   9.81 0.879 0 1 1 1 1 2   2.05   4895   130  178.5  34.2 14.963  0.421 0.005   2.25   4918   148  180.4  42.2 14.960  0.490 0.005
588017626164232366 55709  10 5 212.343211  41.292418 21.169  0.086 19.503  0.023 18.799  0.018 18.590  0.024 18.421  0.026   -33.7  5.7  -141.5  5.8  17.71 0.919 1 1 1 1 1 3   4.81   5025    42   62.9  11.4 14.848  0.403 0.003  14.74                                              
588017626683670754 55649   6 4 158.208731  41.921708 22.610  0.320 21.425  0.039 20.657  0.041 20.349  0.040 20.213  0.122  -112.4  8.3  -146.2  7.6  14.87 0.903 0 1 1 1 1 2   0.06   4841    89  134.1  25.0 15.012  0.413 0.007   0.02   4861   119  135.1  31.5 15.012  0.489 0.007
588017626684522621 55653   4 1 160.644337  42.419517 20.238  0.043 19.879  0.022 19.891  0.024 19.954  0.025 20.067  0.093    26.1  6.2   -30.1  4.7   4.34 0.908 1 1 1 1 1 3   1.92   9205   248  293.4  60.5 12.186  0.452 0.009   2.14   8790   152  269.5  54.7 12.420  0.447 0.009
588017626685636899 55653   5 2 164.033993  43.069995 21.829  0.176 21.461  0.063 21.073  0.044 20.980  0.053 20.693  0.240   -47.3  9.0   -46.4  9.0   4.37 0.889 1 1 1 0 0 1   3.18   6483   284  295.2  59.2 13.723  0.447 0.009   3.35   6584   324  303.8  67.0 13.684  0.481 0.009
588017626686816392 55649   8 3 167.648399  43.749912 22.242  0.276 20.969  0.030 20.454  0.035 20.434  0.052 20.359  0.148    42.3  7.6     6.3  8.0   3.69 0.905 0 1 1 1 1 2   5.50   5800   129  185.4  35.7 14.212  0.427 0.006   4.07   5818   128  186.1  38.3 14.226  0.442 0.006
588017626687079081 55649   8 4 168.572574  43.831935 23.439  0.532 21.978  0.067 21.101  0.060 20.833  0.050 20.740  0.213  -101.3  9.7   -40.4 10.2   6.01 0.887 0 1 1 1 0 1   0.48   4713   139  157.6  30.2 15.130  0.426 0.009   0.61   4747   159  159.4  38.8 15.115  0.506 0.009
588017626688061450 55654   4 2 171.517856  44.327391 19.540  0.030 19.122  0.018 18.987  0.017 18.972  0.020 19.095  0.047  -126.2  5.5     8.6  3.1  16.19 0.917 1 1 1 1 1 3   2.30   7681   120  147.4  30.3 12.980  0.458 0.006   3.21   7687    98  146.9  29.6 13.006  0.438 0.006
588017626688520345 55656   7 1 173.038476  44.561554 21.536  0.115 20.912  0.030 20.629  0.030 20.526  0.035 20.376  0.129   -83.5  7.4   -70.0  7.5  10.05 0.904 1 1 1 1 1 3   1.40   6486   133  236.6  45.4 13.721  0.429 0.011   3.02   6511   138  237.4  48.0 13.733  0.439 0.011
588017626688913502 55656   7 6 174.170263  44.522969 22.801  0.372 20.830  0.028 19.727  0.027 19.173  0.017 18.972  0.043   -19.7  5.6   -85.6  5.2  10.43 0.909 0 1 1 1 1 2  13.02                                                 4.92   4055   120   53.6  13.9 15.799  0.531 0.002
588017626689765741 55654   5 3 176.888897  44.796219 25.021  0.951 22.228  0.083 20.889  0.038 20.409  0.037 20.256  0.125     0.5 11.3   -63.5 11.4   5.00 0.899 0 1 1 1 1 2   0.58   3513   198   84.8  15.0 16.411  0.444 0.003   4.18   3947   147   87.4  23.5 15.916  0.542 0.003
588017626691010615 55656   8 2 180.879687  45.129413 22.023  0.176 21.119  0.035 20.680  0.034 20.463  0.041 20.502  0.139    30.7  6.4   -19.2  6.8   3.56 0.903 1 1 1 1 1 3   1.50   5779   111  196.6  36.8 14.228  0.419 0.010   1.80   5759   116  194.6  40.4 14.270  0.449 0.010
588017626691731582 55680   2 5 183.292502  45.100520 22.534  0.279 21.318  0.040 20.806  0.038 20.652  0.047 20.323  0.124    73.2 10.5   -38.7 10.5   4.37 0.901 0 1 1 1 1 2   3.53   5562   127  194.9  37.5 14.397  0.428 0.010   4.24   5564   129  194.6  41.1 14.421  0.454 0.010
588017626692124750 55680   3 2 184.547190  45.198274 21.377  0.117 20.653  0.028 20.201  0.023 20.132  0.029 20.041  0.102     7.1  6.4   -87.7  7.4   7.32 0.906 1 1 1 1 1 3   5.23   6017    91  174.8  32.5 14.050  0.416 0.006   3.62   6011    97  173.9  35.2 14.082  0.437 0.006
588017626692780271 55680   4 2 186.759823  45.179391 23.894  0.759 22.076  0.066 20.869  0.033 20.414  0.032 19.950  0.091   -29.5 10.0   -67.3 10.3   4.91 0.899 0 1 1 1 1 2   5.91   3800   136   93.2  16.7 16.068  0.438 0.004   4.09   4012   137   90.0  23.7 15.846  0.536 0.004
588017626693501033 55683   5 2 188.966622  45.100763 21.362  0.099 20.475  0.025 19.912  0.021 19.697  0.025 19.791  0.074  -219.6  6.5   -14.5  6.8  23.46 0.907 1 1 1 1 1 3  12.89                                                 8.26   5513    76  127.6  26.8 14.462  0.449 0.005
588017626695663699 55685   6 6 195.937284  44.570965 22.846  0.368 21.080  0.041 19.658  0.027 19.045  0.018 18.729  0.039   -59.0  4.8  -108.6  4.5  17.76 0.910 0 1 1 1 1 2  63.99                                                 2.14   3667   124   38.9  10.5 16.237  0.547 0.003
588017626696253487 55683  10 5 197.830597  44.326304 19.754  0.039 19.444  0.022 19.715  0.019 19.927  0.027 20.394  0.121    24.7  5.7   -25.2  4.4   3.98 0.909 1 1 1 1 1 3   3.35  15054   448  441.1  93.0 10.023  0.489 0.015  48.57                                              
588017626698154069 55706   6 6 203.780428  43.490094 18.074  0.024 17.937  0.020 18.263  0.017 18.493  0.015 18.785  0.037   -56.2  3.8   -43.2  3.4  13.06 0.923 1 1 1 0 1 2   1.36  17976   450  261.0  57.6  9.243  0.520 0.009  37.20                                              
588017626698416737 55687   8 1 204.624686  43.454940 25.301  0.755 22.354  0.071 21.021  0.045 20.352  0.039 20.092  0.094   -76.6  9.5   -30.1  9.4   5.01 0.892 0 1 1 1 1 2  18.29                                                 1.45   3686   142   72.5  20.1 16.215  0.556 0.005
588017626699792981 55707   9 6 208.706459  42.498911 25.022  1.016 22.532  0.093 21.247  0.050 20.423  0.036 19.889  0.094   -49.9 11.9   -53.8 11.7   4.01 0.871 0 1 1 1 1 2  62.67                                                 8.62   3500    36   65.1  13.2 16.440  0.451 0.003
588017626699858070 55707   9 6 208.953149  42.624727 20.049  0.044 19.749  0.022 19.962  0.024 20.193  0.032 20.232  0.127    52.9  4.9   -30.0  4.3   8.17 0.907 1 1 1 1 1 3   4.43  14054   562  471.9 101.7 10.326  0.536 0.013  27.34                                              
588017626701365251 55709   9 1 213.245863  41.554722 20.026  0.040 19.632  0.017 19.572  0.021 19.633  0.023 19.807  0.081   -42.5  6.1    73.7  4.5   9.38 0.910 1 1 1 1 1 3   1.28   8563   182  229.4  47.6 12.503  0.458 0.008   1.12   8389   137  220.7  45.1 12.625  0.447 0.008
588017626703069264 55721   9 3 218.172339  40.015342 19.443  0.036 19.455  0.020 19.642  0.019 19.828  0.023 19.959  0.088   -28.8  5.2     5.5  5.2   3.74 0.910 1 0 1 1 1 2  13.62                                                 1.06  12368   367  359.2  73.7 10.924  0.463 0.007
588017626703397210 55721   9 4 219.080422  39.824648 22.866  0.368 21.201  0.033 20.567  0.026 20.347  0.031 20.228  0.117    64.0  8.4   -53.1  9.0   5.90 0.904 0 1 1 1 1 2   0.10   5224    86  154.0  28.9 14.676  0.414 0.005   0.06   5236    98  155.0  33.7 14.686  0.460 0.005
588017627219361991 55649   5 5 154.719652  41.342486 20.632  0.053 20.156  0.028 20.301  0.024 20.472  0.035 20.506  0.120   -36.9  6.2   -32.2  6.4   5.28 0.906 1 1 1 1 1 3   2.98  11167   420  461.7  96.0 11.337  0.473 0.012  25.74                                              
588017627220607164 55649   6 5 158.192261  42.334534 21.228  0.086 20.563  0.033 20.286  0.025 20.248  0.041 20.161  0.093   -43.0  7.8    -9.4  7.1   4.41 0.906 1 1 1 1 1 3   1.25   6579   134  209.5  40.6 13.659  0.434 0.007   1.32   6630   142  211.8  42.8 13.653  0.440 0.007
588017627225522334 55653   6 4 173.316069  44.989586 21.693  0.120 21.120  0.033 20.860  0.037 20.736  0.047 20.770  0.140    18.0  9.9   -55.2 10.2   3.89 0.900 1 1 1 1 1 3   0.63   6727   179  272.9  54.0 13.562  0.452 0.032   1.65   6769   181  275.0  56.4 13.563  0.455 0.032
588017627225718911 55653   6 4 174.009169  44.917158 20.563  0.049 20.151  0.020 20.136  0.024 20.191  0.038 20.131  0.084   -64.8  5.7   -18.4  6.2   7.03 0.906 1 1 1 1 1 3   4.10   8663   245  298.6  63.0 12.452  0.466 0.010   6.93   8477   168  286.4  58.8 12.579  0.451 0.010
588017627226701989 55654   5 2 177.127481  45.197177 23.794  0.622 21.449  0.046 20.228  0.027 19.666  0.028 19.431  0.051   -63.9  5.9   -54.6  6.0   9.39 0.906 0 1 1 1 1 2   9.09   3675    94   65.0  11.1 16.214  0.409 0.003   1.43   3929   125   62.2  16.3 15.937  0.536 0.003
588017627227226283 55654   6 2 178.724977  45.333452 23.245  0.435 21.638  0.051 20.589  0.031 20.213  0.036 19.987  0.077   -14.5  7.7   -45.7  8.0   4.13 0.904 0 1 1 1 1 2   0.18   4254    96  100.0  18.3 15.577  0.422 0.003   1.12   4341   129   99.5  24.9 15.503  0.517 0.003
588017627227488280 55654   6 6 179.631056  45.435382 20.975  0.073 20.246  0.028 19.986  0.023 19.876  0.027 19.957  0.077    19.8  5.0   -72.5  5.0  10.24 0.907 1 1 1 1 1 3   2.35   6531   107  177.5  34.1 13.691  0.432 0.014   2.46   6565   110  178.5  35.8 13.696  0.438 0.014
588017627227488300 55654   6 6 179.656383  45.446533 19.717  0.039 19.305  0.025 19.287  0.019 19.361  0.021 19.520  0.055   -57.1  4.0   -22.5  4.0  10.64 0.914 1 1 1 1 1 3   0.30   9093   228  218.4  46.3 12.240  0.470 0.015   3.64   8627   127  199.7  40.4 12.502  0.446 0.015
588017627227750435 55656   8 1 180.498463  45.404880 19.204  0.030 18.831  0.016 18.835  0.018 18.868  0.017 19.041  0.037    38.6  3.6   -26.1  3.5   8.92 0.919 1 1 1 1 1 3   4.26   8979   161  173.3  36.0 12.295  0.462 0.008   5.85   8636   105  161.8  32.8 12.497  0.451 0.007
588017627229389064 55680   3 6 185.965425  45.436804 23.288  0.397 21.106  0.033 19.569  0.025 18.968  0.033 18.603  0.027  -117.1  5.4  -100.6  7.0  15.48 0.910 0 1 1 1 1 2 150.87                                                 7.47   3572   111   34.8   9.1 16.352  0.537 0.002
588017627230633990 55683   5 6 189.810421  45.420125 17.349  0.013 16.656  0.018 16.365  0.012 16.289  0.011 16.292  0.015  -652.0  3.3  -539.7  3.3 174.77 0.925 1 1 1 1 1 3   1.60   6432    36   33.4   6.2 13.758  0.411 0.001   4.13   6474    32   33.5   6.7 13.757  0.429 0.001
588017627233321156 55680   8 3 198.514476  44.826162 24.139  0.675 22.227  0.072 20.831  0.036 20.329  0.037 20.047  0.075    21.7  9.9   -92.3 10.0   5.85 0.900 0 1 1 1 1 2   3.92   3501   131   81.8  13.2 16.425  0.385 0.002   3.89   3842   137   78.6  21.1 16.034  0.542 0.002
588017627233452318 55687   3 1 199.008110  44.666254 23.759  0.620 21.550  0.044 20.504  0.027 20.037  0.027 19.885  0.066   -58.6 11.1   -13.2 10.9   3.81 0.905 0 1 1 1 1 2   2.66   4138    81   89.9  16.2 15.697  0.422 0.003   1.59   4244   123   88.7  22.4 15.602  0.520 0.003
588017627233583235 55687   3 6 199.410318  44.581498 19.246  0.024 18.654  0.016 18.398  0.013 18.343  0.016 18.334  0.023   -24.1  4.6   103.8  4.2  16.14 0.922 1 1 1 1 1 3   0.97   6687    49   90.5  17.3 13.588  0.423 0.002   8.58   6733    51   91.1  18.1 13.586  0.429 0.002
588017627235221621 55685   9 3 204.428931  43.881282 20.406  0.049 20.070  0.024 19.990  0.022 20.050  0.033 20.142  0.076   -51.4  4.2   -26.0  4.5   8.55 0.907 1 1 1 1 1 3   2.74   8505   228  273.7  56.8 12.533  0.458 0.012   0.32   8409   173  267.6  55.0 12.614  0.450 0.012
588017627235418253 55687   8 6 205.115657  43.677431 20.348  0.044 19.624  0.022 19.331  0.033 19.212  0.019 19.230  0.040   -11.9  4.8   -35.6  3.9   5.27 0.913 1 1 1 1 1 3   0.74   6362    63  126.3  23.7 13.806  0.418 0.007   1.31   6376    70  125.9  25.1 13.824  0.433 0.007
588017627236794715 55687  12 4 209.164808  42.841699 23.130  0.504 21.850  0.056 21.083  0.044 20.727  0.051 20.480  0.119   -55.4 10.4   -44.4 10.2   4.67 0.888 0 1 1 1 1 2   1.20   4738   116  154.0  29.0 15.106  0.418 0.005   1.17   4752   142  154.2  37.0 15.110  0.500 0.005
588017627237711941 55707   7 2 211.915883  42.288345 22.864  0.309 20.803  0.035 19.370  0.024 18.817  0.018 18.434  0.024   -89.8  4.2  -102.9  5.2  18.02 0.913 0 1 1 1 1 2 100.85                                                 5.15   3690   118   35.2   9.4 16.210  0.541 0.001
588017627238826161 55709   8 2 215.097815  41.321365 20.928  0.069 20.299  0.023 19.986  0.023 19.926  0.024 19.955  0.068    17.3  6.2   -54.1  5.5   6.08 0.907 1 1 1 1 1 3   1.35   6518    89  180.5  34.4 13.700  0.426 0.007   0.73   6545    97  181.1  36.2 13.710  0.434 0.007
588017627238957245 55709   8 5 215.587174  41.235463 22.250  0.170 20.595  0.027 19.916  0.021 19.637  0.022 19.495  0.048  -173.4  7.1    98.5  5.1  18.12 0.907 1 1 1 1 1 3   0.88   5015    55  103.4  18.9 14.857  0.406 0.004   3.78   5007    89  103.1  23.1 14.882  0.474 0.004
588017627239481407 55708  11 3 217.033296  40.817377 19.366  0.023 19.101  0.019 19.071  0.019 19.190  0.020 19.236  0.044   -73.6  4.9    21.8  6.8   7.92 0.916 1 1 1 1 1 3  31.82                                                 4.53   8992   131  192.1  39.3 12.321  0.447 0.011
588017627239612489 55708  11 4 217.444904  40.817784 16.891  0.011 17.248  0.017 17.741  0.014 18.080  0.015 18.441  0.025   -18.7  3.9    10.0  4.2   3.56 0.923 1 1 1 1 1 3   1.13  37778  1477  390.4  94.0  5.935  0.569 0.011  13.79                                              
588017627240202383 55721   9 5 218.972895  40.181836 20.949  0.067 20.624  0.028 20.501  0.026 20.581  0.039 20.662  0.124   -39.5  9.8    72.1 10.1   5.49 0.905 1 0 1 1 1 2   0.10   9057   598  378.4  94.4 12.257  0.593 0.019   0.21   8463   265  340.6  70.8 12.586  0.464 0.018
588017627755839589 55649   5 2 153.280272  41.335880 20.779  0.068 20.341  0.021 20.111  0.035 20.066  0.030 20.023  0.080    14.8  4.8   -35.1  4.6   5.23 0.906 1 1 1 1 1 3   3.01   6987   130  212.4  42.0 13.395  0.450 0.010   5.69   7030   135  213.5  43.3 13.397  0.450 0.010
588017627762065935 55653   6 2 172.279479  45.198388 23.046  0.473 22.378  0.093 21.082  0.041 20.568  0.040 20.225  0.095   -56.3 13.2   -31.0 13.1   4.03 0.888 0 1 1 1 1 2   2.94   3626   166   94.9  16.4 16.273  0.427 0.010   0.56   3899   150   90.5  24.4 15.970  0.546 0.010
588017627762982979 55653   7 1 175.139048  45.612377 18.221  0.021 18.047  0.040 18.354  0.017 18.606  0.016 18.885  0.043   -26.2  4.9   -20.4  3.9   4.71 0.922 1 1 1 1 0 2   0.77  17132   350  262.2  56.4  9.454  0.506 0.008  20.36                                              
588017627763507348 55654   5 1 176.901992  45.584058 20.093  0.048 19.834  0.026 19.773  0.030 19.844  0.028 19.982  0.082     0.4  4.6   -23.5  4.6   3.53 0.908 1 1 1 1 1 3   8.54   8952   255  267.5  54.4 12.308  0.449 0.013   1.30   8741   164  254.9  51.9 12.445  0.452 0.013
588017627763769725 55654   5 6 177.662288  45.636967 22.149  0.244 21.656  0.050 21.124  0.046 21.075  0.065 20.858  0.182   -70.9 11.0   -21.4 11.6   3.99 0.884 0 1 1 1 1 2   2.55   5724   176  244.0  48.2 14.270  0.437 0.011   2.09   5736   180  244.4  51.8 14.287  0.455 0.011
588017627766718582 55656   9 4 187.324727  45.890149 22.367  0.260 20.720  0.031 20.061  0.026 19.798  0.026 19.720  0.069    21.3  5.4  -110.5  5.5  13.56 0.906 0 1 1 1 0 1   0.12   5111    75  115.2  21.4 14.773  0.412 0.007   0.21   5126    98  116.1  25.7 14.779  0.469 0.007
588017627767242885 55656  10 4 189.130230  45.849654 20.023  0.041 19.682  0.016 19.862  0.030 20.095  0.033 20.285  0.096    24.1  4.1   -13.8  4.6   3.96 0.908 1 1 1 1 1 3   1.54  13109   542  431.5  89.6 10.632  0.516 0.013  39.47                                              
588017627767308403 55656  10 4 189.411116  45.818936 22.932  0.379 21.017  0.038 20.176  0.028 19.916  0.027 19.784  0.063  -236.9  4.9    47.9  5.5  30.53 0.906 0 1 1 1 1 2   1.91   4793    74  107.2  19.8 15.055  0.411 0.004   2.02   4819   105  108.2  24.9 15.049  0.484 0.004
588017627769143456 55683   7 6 195.394283  45.569116 20.003  0.042 19.595  0.033 19.610  0.029 19.742  0.031 19.907  0.076    16.3  7.4   -40.6  6.6   4.28 0.910 1 1 1 1 1 3   0.48   9726   328  284.3  61.4 11.944  0.485 0.009   6.22   8835   177  242.7  49.4 12.398  0.450 0.007
588017627770191939 55680   8 2 198.627221  45.046317 19.239  0.024 18.917  0.019 19.178  0.024 19.422  0.021 19.677  0.057   -15.6  4.1   -18.9  3.8   4.11 0.915 1 1 1 1 1 3   0.08  14890   347  343.4  73.4 10.071  0.508 0.013  85.43                                              
588017627771109523 55683   8 4 201.561324  44.784905 21.993  0.193 20.857  0.040 20.404  0.025 20.332  0.034 20.287  0.104  -184.3  9.3    18.5  8.8  12.76 0.905 1 1 1 1 1 3   4.94   5901   120  184.6  35.0 14.136  0.425 0.009   3.47   5911   123  184.7  37.6 14.155  0.440 0.009
588017627771109546 55683   8 4 201.587925  44.738757 21.143  0.097 20.655  0.038 20.762  0.031 20.904  0.050 21.159  0.211    20.8 11.5  -103.3 11.1   5.58 0.902 1 1 1 1 0 2   0.37  10698   595  543.8 113.9 11.525  0.477 0.013   7.86   9691   327  460.2  96.4 11.993  0.468 0.013
588017627771437075 55683  11 1 202.554802  44.562799 19.670  0.039 19.239  0.022 19.306  0.019 19.431  0.023 19.648  0.061   -30.2  4.4    11.6  4.9   4.45 0.913 0 1 1 1 1 2   0.26  10157   309  261.9  50.2 11.753  0.399 0.006   0.50  10006   234  245.4  49.3 11.852  0.445 0.006
588017627771633861 55683  11 6 203.312552  44.510573 20.944  0.073 20.259  0.029 19.845  0.022 19.760  0.024 19.817  0.070    25.3  5.6   -82.9  5.7  10.53 0.908 1 1 1 1 1 3   5.01   6198    83  155.7  28.9 13.921  0.416 0.009   3.35   6201    90  155.2  31.2 13.946  0.437 0.009
588017627771961437 55685   9 1 204.192906  44.439285 25.552  0.929 20.700  0.032 19.339  0.021 18.768  0.024 18.433  0.028  -122.8  6.1   -81.2 12.8   8.11 0.913 0 1 1 1 1 2  61.47                                                 1.33   3752   119   36.2   9.6 16.138  0.540 0.002
588017627772027076 55685   9 2 204.491238  44.274523 21.469  0.119 20.710  0.039 20.407  0.031 20.214  0.035 20.237  0.093   -98.9  6.2    61.1  5.2  11.89 0.905 1 1 1 1 1 3   2.80   6175   121  195.0  36.6 13.937  0.419 0.006   4.68   6169   124  193.8  39.4 13.968  0.440 0.006
588017627776484169 55708  11 5 217.656402  41.112794 25.117  0.853 22.257  0.071 20.976  0.035 20.495  0.035 20.104  0.082   -36.5  9.1   -36.8  9.3   3.54 0.895 0 1 1 1 1 2   4.03   3662   144   92.2  16.1 16.230  0.429 0.009   1.97   3931   139   88.7  23.6 15.935  0.541 0.009
588017627777073305 55721   9 6 219.182284  40.549008 19.979  0.038 19.514  0.030 19.450  0.020 19.453  0.022 19.490  0.055    42.5  4.3   -58.9  4.3  11.49 0.912 1 1 1 1 1 3   1.46   7931   175  190.6  40.4 12.839  0.477 0.007   4.09   7853   128  186.7  37.9 12.913  0.443 0.007
588017627777138716 55721   9 6 219.370512  40.536899 19.508  0.030 19.026  0.026 19.026  0.018 19.073  0.017 19.161  0.045   -35.2  3.7    62.0  3.7  12.98 0.917 1 1 1 1 1 3   3.32   8575   195  177.6  38.9 12.497  0.494 0.007   9.46   8253   119  166.7  34.1 12.696  0.446 0.007
588017627777138794 55721   9 6 219.489408  40.492815 18.391  0.019 17.937  0.025 18.194  0.017 18.403  0.014 18.653  0.036    -9.0  3.3   -31.1  3.2   6.90 0.923 1 1 1 1 1 3   5.48  12894   481  198.0  42.1 10.705  0.585 0.005 113.47                                              
588017627777597731 55721   8 2 220.619079  40.151520 23.365  0.557 21.493  0.042 20.145  0.025 19.637  0.025 19.364  0.051   -72.7  7.7   -32.6  8.2   7.08 0.906 0 1 1 1 1 2   6.71   3532    89   60.2   9.7 16.388  0.384 0.002   5.38   3861   125   58.0  15.4 16.013  0.539 0.002
588017627777794220 55721   8 4 221.261662  39.918540 20.480  0.056 20.133  0.026 20.017  0.023 20.103  0.030 20.228  0.094    39.8  7.2   -28.0  7.4   4.51 0.907 1 1 1 1 1 3   4.15   8446   239  275.5  57.6 12.563  0.464 0.016   1.34   8334   187  268.6  55.4 12.653  0.452 0.016
588017702414450797 55653  15 5 228.282380   8.300002 19.355  0.031 19.016  0.017 19.202  0.019 19.418  0.024 19.698  0.059   -44.0  4.0   -37.5  4.3   9.43 0.915 1 1 1 1 1 3   2.11  13602   456  322.5  68.3 10.470  0.538 0.021  58.09                                              
588017702951125059 55653  15 1 227.820841   8.643275 19.145  0.026 19.031  0.022 19.171  0.019 19.321  0.019 19.547  0.050   -38.9  4.6     3.4  4.0   5.91 0.915 1 1 1 1 1 3  66.76                                                 0.77  11014   207  255.7  52.0 11.431  0.456 0.010
588017702951190740 55653  15 1 227.956281   8.690523 20.688  0.073 20.541  0.027 20.636  0.036 20.843  0.046 20.705  0.129    -4.3  7.0   -37.7  6.7   3.72 0.904 1 1 1 1 1 3  17.95                                                 5.11  10533   412  478.5  97.5 11.627  0.461 0.011
588017702951322179 55653  15 6 228.280125   8.693036 21.418  0.143 21.054  0.035 20.829  0.039 20.731  0.043 20.703  0.127   -43.5  7.1    -6.5  6.5   4.18 0.900 1 1 1 1 1 3   2.53   6863   188  284.5  56.2 13.474  0.443 0.009   4.37   6893   195  285.6  58.3 13.483  0.447 0.009
588017702952370415 55653  16 2 230.640528   8.212186 19.738  0.041 19.798  0.023 20.048  0.026 20.285  0.031 20.653  0.117   -71.5  4.2   -18.0  4.5  10.92 0.907 1 1 1 1 1 3  15.48                                                 1.56  15292   879  528.8 119.8  9.992  0.547 0.029
588017702952502126 55653  16 2 231.013415   8.125679 25.039  1.148 22.488  0.103 21.108  0.051 20.606  0.037 20.113  0.076   -46.1  8.7   -29.6  8.6   4.26 0.886 0 1 1 1 1 2  14.01                                                 4.15   3763   148   83.2  22.6 16.125  0.549 0.006
588017702952698156 55653  16 5 231.475734   8.191234 20.628  0.073 20.113  0.024 20.080  0.023 20.120  0.025 20.128  0.077   -44.4  4.0   -24.5  4.8   7.20 0.906 1 1 1 1 1 3   2.92   8404   223  278.9  58.5 12.585  0.466 0.009   6.02   8242   193  269.0  55.6 12.702  0.455 0.009
588017702952763693 55653  16 5 231.628146   8.190135 20.716  0.077 20.226  0.024 20.296  0.026 20.354  0.031 20.541  0.110   -28.8  4.4    16.1  5.1   4.38 0.906 1 1 1 1 1 3   2.08   9716   320  380.3  78.6 11.948  0.456 0.014   9.96   9175   373  341.4  74.3 12.232  0.495 0.013
588017702952764149 55653  16 5 231.633031   8.156636 24.431  1.194 22.489  0.110 21.276  0.053 20.671  0.039 20.316  0.091   -47.7  9.0    10.0  9.2   3.55 0.867 0 1 1 1 1 2   8.60   3649   156  101.8  17.2 16.245  0.409 0.004   0.47   3809   153   90.7  24.7 16.072  0.548 0.003
588017702952764169 55653  16 5 231.623196   8.047108 23.843  0.955 22.573  0.119 21.237  0.053 20.631  0.039 20.294  0.089   -13.2 10.2   -60.6 10.5   4.52 0.872 0 1 1 1 1 2   9.88                                                 0.04   3731   152   84.5  23.2 16.162  0.550 0.003
588017702952894477 55653  17 2 231.838118   8.148042 17.079  0.016 16.713  0.016 16.959  0.012 17.169  0.012 17.441  0.021  -120.9  3.7   -71.5  3.2  26.81 0.927 1 1 1 1 1 3   1.74  13687   319  116.5  24.6 10.442  0.539 0.003 167.06                                              
588017702952894761 55653  17 2 231.942070   8.179693 25.012  1.150 22.213  0.092 20.616  0.033 20.014  0.024 19.669  0.057   -68.4  5.8   -78.3  5.5  11.71 0.904 0 1 1 1 1 2  39.27                                                 4.55   3610   128   57.9  15.6 16.306  0.544 0.004
588017702952894791 55653  17 2 231.961932   8.157155 21.842  0.197 20.607  0.029 20.185  0.024 19.973  0.023 19.821  0.064   -56.5  4.7   -72.0  4.4  12.98 0.906 1 1 1 1 1 3   5.43   5679    82  150.2  28.1 14.305  0.418 0.010   8.74   5662    85  148.9  30.6 14.345  0.443 0.010
588017702953091279 55653  17 2 232.295933   8.122214 19.940  0.047 19.758  0.021 19.809  0.020 19.949  0.024 20.270  0.094   -28.3  4.4     2.8  4.1   4.43 0.908 1 1 1 1 1 3  23.87                                                 3.13  10009   179  309.8  62.3 11.851  0.449 0.010
588017702953222195 55653  17 4 232.608646   8.007857 18.202  0.021 18.007  0.019 18.135  0.013 18.252  0.017 19.396  0.192    44.3  2.5   -49.0  3.5  13.22 0.923 1 1 1 1 0 2  66.58                                                 4.30  10220   118  145.3  28.8 11.759  0.437 0.007
588017702953484479 55653  18 3 233.311261   7.908138 18.202  0.019 18.296  0.017 18.694  0.018 18.954  0.025 19.330  0.049   -37.2  4.0    21.3  4.7   6.37 0.920 1 1 1 1 1 3   3.81  23885   627  396.2  90.3  7.984  0.549 0.015   7.44  21751  1881  383.9  86.7  8.442  0.780 0.014
588017702953550282 55653  18 3 233.414324   7.881687 23.052  0.615 21.412  0.050 20.597  0.037 20.231  0.033 20.085  0.087    50.7  6.5    59.3  6.8   7.62 0.904 0 1 1 1 1 2   0.71   4682    93  119.4  22.1 15.159  0.418 0.013   0.44   4706   127  119.9  28.5 15.153  0.500 0.013
588017702954402506 55632  21 6 235.288725   7.624362 22.414  0.395 21.300  0.049 20.747  0.036 20.529  0.040 20.600  0.151   -33.7  7.5   -57.0  7.6   5.83 0.902 0 1 1 1 1 2   1.20   5467   135  182.4  35.3 14.474  0.430 0.013   0.99   5470   138  182.5  38.9 14.496  0.459 0.013
588017702954467497 55632  21 6 235.501340   7.436377 18.902  0.028 18.438  0.018 18.494  0.017 18.551  0.014 18.740  0.033    -5.9  3.3   -41.9  3.5   8.47 0.922 1 1 1 1 1 3   5.26   9324   166  157.5  33.1 12.129  0.464 0.006  26.04                                              
588017702956368028 55649  19 4 239.830848   6.744170 18.894  0.024 18.434  0.014 18.321  0.015 18.333  0.014 18.410  0.029   -69.5  3.3    -4.1  3.9  12.52 0.922 1 1 1 1 1 3   0.37   7766    97  110.6  22.9 12.931  0.460 0.006   1.40   7719    75  108.9  21.9 12.988  0.436 0.006
588017702957154493 55630  26 6 241.574899   6.436648 21.076  0.116 20.793  0.032 20.694  0.036 20.793  0.050 20.610  0.157   -96.5  7.1   -93.4  7.0  13.51 0.903 1 1 1 1 1 3   4.63   8427   355  371.0  79.7 12.573  0.493 0.022   3.57   8437   305  369.7  78.8 12.600  0.490 0.022
588017702957220210 55630  26 6 241.699156   6.446051 20.343  0.066 19.613  0.018 19.324  0.014 19.168  0.017 19.105  0.044   -59.8  3.5    40.7  3.5  14.39 0.913 1 1 1 1 1 3   8.15   6295    64  122.0  22.9 13.852  0.422 0.012  17.61                                              
588017702957220477 55630  26 5 241.658576   6.324757 21.912  0.242 21.162  0.041 20.650  0.035 20.347  0.035 20.462  0.136   -40.4  7.9    20.5  7.9   4.18 0.903 1 1 1 1 1 3   8.96   5495   107  173.1  32.6 14.451  0.419 0.011   8.10   5460   114  170.5  36.4 14.504  0.458 0.011
588017702957678962 55630  27 5 242.682985   6.122288 20.671  0.084 19.955  0.020 20.017  0.024 20.126  0.032 20.347  0.130   -15.1  5.6   -32.5  5.4   4.58 0.907 1 1 1 1 1 3  10.85  10089   317  353.5  73.1 11.783  0.461 0.024  30.73                                              
588017702957744522 55630  27 5 242.871823   6.239005 19.965  0.051 19.404  0.017 19.558  0.019 19.711  0.024 19.891  0.089   -25.0  4.3   -12.0  4.2   4.39 0.911 1 1 1 1 1 3   7.54  11231   298  328.5  65.5 11.312  0.444 0.014  58.49                                              
588017702958400006 55631  22 4 244.370753   5.822509 21.357  0.146 20.620  0.030 20.225  0.027 20.018  0.030 20.214  0.137   -75.8  8.1   -40.6  7.9   7.43 0.906 1 1 1 1 1 3   5.82   5941    98  168.3  31.3 14.107  0.416 0.006   6.64   5919   101  166.5  34.0 14.150  0.440 0.006
588017703490487015 55653  18 2 233.603884   8.233681 22.986  0.537 21.409  0.047 20.637  0.044 20.319  0.033 20.311  0.112   -20.3  6.7   -29.1  6.9   3.69 0.904 0 1 1 1 1 2   1.69   4851    95  133.1  24.9 15.003  0.416 0.010   1.37   4872   123  134.3  31.1 15.001  0.489 0.010
588017703490551927 55653  18 2 233.777141   8.128139 18.808  0.027 18.358  0.017 18.253  0.015 18.237  0.013 18.322  0.025   -59.4  3.2    18.9  4.0  10.88 0.923 1 1 1 1 1 3   0.87   7728    99  105.6  21.7 12.953  0.458 0.007   4.73   7684    78  103.9  20.9 13.008  0.437 0.007
588017703490748594 55653  18 5 234.245884   8.228837 18.483  0.020 18.136  0.016 18.359  0.014 18.633  0.018 18.885  0.040    -1.7  2.9   -33.6  4.2   5.68 0.922 1 1 1 1 1 3   2.87  14451   337  231.4  49.2 10.203  0.527 0.016 145.72                                              
588017703490749122 55653  18 5 234.206644   8.174058 24.147  1.100 22.589  0.117 21.293  0.060 20.534  0.039 20.008  0.087     3.8  9.2   -58.5  9.8   4.13 0.864 0 1 1 1 1 2  39.78                                                 3.93   3500    58   67.6  15.0 16.440  0.477 0.004
588017703490814800 55653  18 5 234.381290   8.180824 24.695  1.176 22.389  0.105 21.178  0.053 20.760  0.047 20.464  0.125   -55.3  9.7    -7.0 10.0   4.25 0.879 0 1 1 1 1 2   0.21   3888   224  112.6  22.5 15.969  0.499 0.005   1.11   4117   163  113.0  29.9 15.734  0.537 0.005
588017703492452623 55649  18 6 238.107528   7.498748 19.808  0.051 19.513  0.019 19.516  0.021 19.685  0.025 19.827  0.087   -36.1  5.5    -3.8  5.6   4.62 0.911 1 1 1 1 1 3   8.59  10001   275  283.3  55.9 11.821  0.428 0.014   4.58   9567   213  259.4  54.7 12.049  0.474 0.013
588017703492649108 55649  18 6 238.533862   7.445124 18.955  0.025 18.596  0.015 18.911  0.025 19.124  0.024 19.326  0.052    19.0  4.5    16.8  4.6   3.81 0.918 1 1 1 1 1 3   6.40  14885   369  297.2  63.5 10.073  0.511 0.016 135.28                                              
588017703492649270 55649  18 6 238.483955   7.441363 21.378  0.133 20.928  0.033 20.743  0.049 20.525  0.047 20.659  0.149    66.1 12.7   -74.3 12.7   5.93 0.902 1 1 1 1 1 3   6.09   6744   183  257.3  50.7 13.550  0.445 0.015   8.27   6770   187  257.9  52.9 13.562  0.452 0.015
588017703492714891 55649  18 5 238.664739   7.286745 22.216  0.254 20.689  0.028 20.002  0.026 19.758  0.028 19.761  0.071    -5.0  7.9   -56.8  7.8   5.23 0.907 0 1 1 1 1 2   2.97   5119    70  113.8  21.2 14.767  0.411 0.005   2.06   5133    90  114.6  25.1 14.773  0.465 0.005
588017703493304757 55649  19 5 240.071972   7.205382 20.890  0.091 20.292  0.022 20.059  0.027 19.958  0.027 20.030  0.099    36.7  5.7    -2.0  6.1   4.18 0.906 1 1 1 1 1 3   0.87   6701   116  192.6  37.4 13.579  0.433 0.006   2.25   6728   121  193.1  38.7 13.590  0.435 0.006
588017703494091183 55649  21 3 241.802774   6.788666 21.281  0.129 20.541  0.027 20.094  0.025 19.947  0.027 19.891  0.093    17.7  7.1   -48.6  7.3   5.15 0.906 1 1 1 1 1 3   2.18   5901    85  158.2  29.4 14.136  0.415 0.008   2.10   5878    92  156.4  31.9 14.180  0.440 0.008
588017703494222237 55630  27 1 242.094422   6.689806 20.592  0.071 20.001  0.018 20.196  0.028 20.360  0.039 20.576  0.167   -17.3  5.1   -41.2  5.4   5.65 0.906 1 1 1 1 1 3   6.39  12542   562  473.3  92.0 10.826  0.470 0.033  47.93                                              
588017703494353117 55649  21 4 242.314521   6.767070 20.139  0.051 19.793  0.017 19.741  0.019 19.836  0.027 19.926  0.092   -38.6  6.4    -1.8  6.1   4.16 0.909 1 1 1 1 1 3   3.65   9024   224  264.2  54.7 12.273  0.465 0.027   0.70   8765   157  249.3  50.8 12.433  0.463 0.025
588017703494550184 55630  27 6 242.873503   6.695803 23.969  1.055 22.246  0.100 20.745  0.039 20.106  0.031 19.811  0.090   -39.2  7.8   -70.3  7.3   6.82 0.902 0 1 1 1 1 2  24.19                                                 1.57   3606   141   60.4  16.7 16.310  0.554 0.007
588017703494680950 55630  27 6 243.109760   6.483492 22.033  0.241 20.502  0.025 19.804  0.021 19.511  0.023 19.346  0.063   -29.8  4.9    57.4  4.3   9.14 0.908 0 1 1 1 1 2   1.00   4981    57   96.1  17.7 14.887  0.410 0.008   1.40   4993    93   96.7  21.8 14.894  0.476 0.008
588017703494943418 55631  22 1 243.639208   6.508257 24.133  1.091 21.704  0.060 20.678  0.038 20.328  0.041 20.170  0.109   -64.9  7.9  -108.9  8.0  10.99 0.903 0 1 1 1 1 2   0.71   4359   111  109.6  20.3 15.471  0.425 0.006   1.50   4432   139  109.8  27.4 15.413  0.516 0.006
588017703495074844 55631  22 5 243.980740   6.338126 22.766  0.401 21.442  0.053 21.023  0.054 20.831  0.055 20.700  0.189   -52.5 13.5   -41.9 13.6   3.74 0.892 0 1 1 1 1 2   0.32   5861   189  232.8  46.3 14.166  0.448 0.024   0.71   5849   188  231.0  48.8 14.202  0.461 0.024
588017703495533072 55631  24 2 245.107610   6.240853 20.043  0.052 19.705  0.018 19.923  0.022 20.195  0.041 20.189  0.136   -17.4  5.8   -25.0  5.4   3.73 0.907 1 1 1 1 1 3   3.56  14853   600  471.8  98.7 10.082  0.486 0.040  37.83                                              
588017704027423229 55653  18 1 233.804728   8.540363 21.010  0.106 20.865  0.033 20.882  0.041 20.832  0.049 21.144  0.275   -41.4  6.9     4.6  7.3   3.93 0.899 1 1 1 1 0 2   9.46                                                 6.27   8901   327  421.6  88.5 12.365  0.468 0.016
588017704028406084 55653  19 2 236.085826   8.293955 20.967  0.103 20.611  0.027 20.563  0.034 20.661  0.050 20.280  0.146    15.0  5.4   -31.6  5.7   4.23 0.904 1 1 1 1 1 3  10.07   8443   329  351.9  74.4 12.564  0.471 0.008  10.48   8425   276  348.7  73.4 12.606  0.468 0.008
588017704028406158 55653  19 2 236.132228   8.272714 24.575  1.350 21.900  0.072 20.436  0.031 19.710  0.024 19.333  0.067  -100.6  5.0   -99.4  5.2  18.10 0.905 0 1 1 1 1 2  83.54                                                 1.10   3500    58   46.7  10.4 16.440  0.477 0.002
588017704028537357 55653  19 2 236.400511   8.109176 23.896  1.126 22.025  0.075 20.659  0.039 19.993  0.028 19.568  0.078   -40.8  5.8   -62.1  6.3   8.48 0.903 0 1 1 1 1 2  38.01                                                 0.68   3603   142   57.1  16.1 16.314  0.563 0.005
588017704029454538 55653  20 4 238.361743   7.812559 19.769  0.047 19.581  0.020 19.643  0.023 19.768  0.027 20.140  0.119    62.9  4.6  -130.2  5.0  19.63 0.910 1 1 1 1 1 3  23.40                                                 2.95   9977   188  285.7  57.6 11.865  0.448 0.008
588017704029848219 55656  16 3 239.402222   7.756741 25.390  1.005 22.193  0.087 20.837  0.036 20.107  0.030 19.706  0.088   -56.1 10.9   -45.5 10.8   5.53 0.900 0 1 1 1 1 2  50.40                                                 2.03   3525   111   57.0  14.1 16.410  0.514 0.006
588017704030044221 55649  19 6 239.745125   7.612368 19.629  0.037 18.925  0.016 18.626  0.014 18.493  0.021 18.453  0.034   -72.0  3.2     2.3  4.0  12.24 0.921 1 0 1 1 1 2   3.61   6316    65   90.1  16.6 13.838  0.407 0.006  12.62                                              
588017704030306917 55649  20 1 240.435624   7.430284 22.220  0.263 21.234  0.037 20.656  0.036 20.509  0.042 20.334  0.146    -0.6  9.1   -79.7  8.9   6.26 0.903 0 1 1 1 1 2   1.17   5478   115  177.8  34.0 14.465  0.425 0.012   0.96   5488   122  178.3  37.8 14.481  0.455 0.012
588017704030437434 55649  20 2 240.636882   7.366580 19.528  0.035 19.006  0.013 19.145  0.017 19.306  0.019 19.596  0.075   -12.1  3.7   -29.9  4.1   5.51 0.915 1 1 1 1 1 3   8.46  11213   228  272.4  54.4 11.319  0.442 0.014  96.68                                              
588017704031028170 55649  21 2 242.022913   7.154026 23.113  0.625 21.497  0.050 20.892  0.041 20.747  0.050 20.472  0.178   -75.1 12.5    10.9 12.7   4.32 0.898 0 1 1 1 1 2   1.63   5384   139  192.3  37.3 14.542  0.426 0.007   1.58   5396   144  193.2  41.8 14.555  0.460 0.007
588017704032141692 55649  24 3 244.540093   6.823380 20.035  0.046 19.855  0.018 19.937  0.021 20.093  0.030 20.499  0.217    25.5  6.8   -50.9  6.7   5.68 0.907 1 1 1 1 0 2  23.70                                                 0.58  10272   242  335.7  67.4 11.737  0.454 0.013
588017704032601032 55631  24 6 245.581402   6.614393 24.657  1.414 22.429  0.116 21.130  0.060 20.430  0.046 19.802  0.108   -35.2 12.7   -74.4 12.9   4.48 0.884 0 1 1 1 1 2  31.42                                                 5.25   3521   130   64.7  16.1 16.413  0.515 0.006
588017704032665771 55631  24 6 245.715949   6.534621 18.152  0.019 18.117  0.012 18.515  0.014 18.796  0.017 19.058  0.062   -20.4  3.3    -3.3  3.8   3.78 0.922 1 1 1 1 1 3   6.34  22066   499  334.3  74.5  8.334  0.532 0.032  50.72                                              
588017704565604975 55653  19 6 236.813783   8.469994 23.613  0.680 21.788  0.071 20.920  0.044 20.648  0.048 20.150  0.097   -17.7  7.9   -52.0  7.6   5.17 0.897 0 1 1 1 1 2   8.50   4561   126  133.7  25.1 15.273  0.422 0.004   8.91   4588   147  133.2  32.6 15.263  0.507 0.004
588017710976204962 55656  17 3 212.792330  47.921708 21.238  0.087 20.385  0.028 19.988  0.020 19.782  0.030 20.006  0.129   -50.0  4.4   -24.7  5.0   7.49 0.907 1 1 1 1 0 2   3.23   5909    82  149.9  27.3 14.130  0.405 0.004   5.06   5895    89  148.9  30.5 14.168  0.441 0.004
588017711509274763 54526 287 3 200.101468  50.759398 21.858  0.166 20.429  0.024 19.602  0.017 19.305  0.022 19.270  0.049  -101.9  3.8    26.3  5.3  13.68 0.928 0 1 1 1 1 2   6.31   4779    52   81.3  14.8 15.068  0.406 0.002   5.63   4805    94   82.1  18.9 15.062  0.484 0.002
588017711512814310 55663   5 6 212.214270  48.525705 23.748  0.777 21.915  0.060 21.192  0.047 21.059  0.052 20.868  0.153   -63.8 13.4    -2.1 13.6   3.61 0.878 0 1 1 1 1 2   2.71   5227   148  207.3  40.6 14.674  0.433 0.020   2.40   5247   153  209.3  46.3 14.678  0.473 0.020
588017711513075721 55656  17 2 212.826307  48.216017 19.296  0.027 19.370  0.030 19.505  0.023 19.732  0.025 19.801  0.069   -15.7  3.4    33.2  4.6   5.46 0.911 1 1 1 1 1 3  59.88                                                 8.01  12555   306  345.2  70.7 10.858  0.457 0.009
588017712046669989 54526 289 1 202.248435  50.899595 21.071  0.076 20.634  0.036 20.515  0.028 20.562  0.036 20.500  0.125   -19.4  4.3    29.3  4.9   4.36 0.925 1 1 1 1 1 3   1.41   8488   318  330.8  70.6 12.541  0.476 0.060   1.37   8343   245  320.5  66.6 12.648  0.457 0.060
588017712046800899 54526 289 1 202.520043  50.877452 19.718  0.030 19.552  0.020 19.585  0.016 19.706  0.025 19.942  0.085   -71.9  3.1     8.5  4.0  11.32 0.928 1 1 1 1 1 3  53.83                                                 1.47   9915   132  275.1  55.6 11.893  0.451 0.014
588017712046997518 54526 289 3 203.204499  50.702199 18.183  0.015 17.834  0.018 18.099  0.013 18.362  0.025 18.680  0.037   -51.2  6.9    22.4  8.3   4.69 0.933 1 1 1 1 1 3   4.23  14587   313  208.2  45.0 10.162  0.528 0.005 161.38                                              
588017712047128866 54526 290 1 203.873796  50.737882 22.134  0.174 21.337  0.041 21.139  0.041 21.016  0.053 20.910  0.164    36.8  6.2   -37.8  6.9   4.91 0.923 1 0 1 1 1 2   0.27   6354   263  286.8  56.3 13.812  0.448 0.019   0.90   6354   285  286.1  61.1 13.839  0.477 0.019
588017712050208834 55656  17 6 214.125573  48.457367 19.962  0.035 19.511  0.017 19.368  0.018 19.390  0.027 19.571  0.057    -8.0  3.6    25.6  5.3   3.51 0.913 1 1 1 1 1 3   5.32   7712   139  178.8  37.2 12.962  0.462 0.004   2.31   7704   112  177.7  35.9 12.997  0.438 0.004
588017712050339928 55656  17 5 214.533866  48.314052 19.541  0.032 19.094  0.023 19.332  0.021 19.577  0.027 19.711  0.065   -27.9  4.2   -46.4  6.0   6.20 0.913 1 1 1 1 1 3   5.58  13532   389  340.7  69.8 10.493  0.504 0.019  80.70                                              
588017712050470976 55656  21 2 214.787899  48.209667 20.686  0.058 20.201  0.033 20.327  0.025 20.502  0.036 20.699  0.137     3.4  5.8   -41.2  6.6   4.06 0.906 1 1 1 1 1 3   0.97  11168   449  467.5  98.0 11.337  0.485 0.017  20.28                                              
588017712050471122 55656  21 2 214.954257  48.170579 23.804  0.622 21.940  0.062 20.435  0.027 19.808  0.025 19.546  0.055  -100.3  6.1   -25.1  6.9   9.81 0.905 0 1 1 1 1 2  46.05                                                 6.26   3633   126   54.0  14.6 16.278  0.546 0.004
588017712587735233 55656  21 5 216.368456  48.105478 21.447  0.115 20.920  0.034 20.535  0.028 20.510  0.057 20.304  0.118    37.5  7.0   -78.3  6.5   8.32 0.905 1 1 1 0 1 2   4.41   6270   140  215.3  40.1 13.870  0.418 0.013   5.57   6305   160  217.3  45.0 13.873  0.450 0.013
588017712587800585 55656  21 5 216.496578  48.132209 19.496  0.031 19.067  0.022 18.949  0.016 18.965  0.020 19.085  0.043  -103.8  5.1    -7.8  4.4  13.98 0.918 1 1 1 1 1 3   1.22   7901   144  151.7  32.0 12.855  0.473 0.008   0.44   7840   107  149.0  30.2 12.921  0.442 0.008
588017712587800769 55656  21 5 216.576918  48.173027 23.623  0.621 21.488  0.043 20.318  0.025 19.880  0.027 19.710  0.070    -6.7  6.3   -71.0  5.8   7.40 0.906 0 1 1 1 0 1   0.00   3943    95   77.1  13.8 15.908  0.430 0.002   1.87   4110   131   75.3  19.8 15.742  0.534 0.002
588017712588193935 55656  20 3 217.652231  47.755651 21.823  0.157 20.874  0.032 20.645  0.028 20.583  0.035 20.425  0.144   -43.9  6.3    10.9  5.5   4.62 0.904 1 1 1 1 1 3   5.84   6630   164  248.9  49.3 13.625  0.446 0.007   5.81   6657   163  250.0  50.5 13.636  0.441 0.007
588017712588849856 55663  11 3 219.726606  46.968751 25.291  0.761 22.341  0.078 21.190  0.043 20.797  0.044 20.607  0.157    -8.4  8.7   -49.9  9.4   3.53 0.878 0 1 1 1 1 2   0.48   4070   154  122.1  23.1 15.769  0.451 0.005   1.79   4220   153  122.0  31.8 15.626  0.531 0.005
588017713120739894 54526 289 4 203.569034  51.490978 23.391  0.487 22.464  0.083 21.126  0.039 20.655  0.046 20.393  0.104   -18.7  7.2   -48.4  6.6   4.54 0.923 0 1 1 1 1 2   0.33   3543   193   95.6  17.0 16.373  0.446 0.005   2.91   3935   148   96.4  25.9 15.930  0.543 0.005
588017713121067114 54526 290 4 204.908961  51.415771 23.605  0.504 22.646  0.104 21.283  0.050 20.494  0.039 19.941  0.073   -62.6  9.9   -32.5  7.7   4.71 0.921 0 1 1 1 1 2  71.15                                                 7.69   3500     0   66.9  11.5 16.440  0.407 0.002
588017713122050080 54526 292 3 208.193918  50.774778 20.095  0.043 19.717  0.021 19.772  0.021 19.931  0.027 20.015  0.078   -34.1  4.9    -1.9  5.3   4.47 0.927 1 1 1 1 1 3   2.63  10222   292  327.7  66.5 11.725  0.443 0.009  11.75                                              
588017713124540622 55656  21 6 216.387214  48.516569 20.676  0.060 20.764  0.030 20.915  0.035 21.169  0.061 21.615  0.276   -51.6  7.6    16.7  7.7   4.40 0.898 1 1 1 1 0 2  21.71                                                 2.31  13134   725  689.1 148.1 10.660  0.510 0.020
588017713124737043 55656  20 1 216.937427  48.424279 18.937  0.022 18.563  0.018 18.527  0.021 18.602  0.018 18.676  0.034    69.4  6.4    17.2  4.5   7.77 0.921 1 1 1 1 1 3   3.28   8742   151  146.4  30.8 12.412  0.467 0.004   2.85   8445    92  138.0  28.0 12.595  0.441 0.003
588017713125065010 55656  20 5 218.105583  48.068443 22.837  0.364 21.316  0.039 20.599  0.028 20.385  0.035 20.106  0.090   -60.3  6.5   -39.3  6.3   8.06 0.904 0 1 1 1 1 2   2.86   5030    88  143.9  26.9 14.843  0.414 0.007   3.34   5046   111  145.0  32.6 14.848  0.475 0.007
588017713125589042 55663  11 1 219.666997  47.582579 19.719  0.036 19.824  0.018 20.000  0.025 20.221  0.030 20.469  0.111    -2.2  7.5   -39.8  7.1   4.17 0.907 1 1 1 1 1 3  61.76                                                 4.54  13337   438  459.6  96.1 10.593  0.474 0.014
588017713125916996 55663  11 5 220.700126  47.300171 24.166  0.710 21.825  0.051 20.446  0.028 19.893  0.029 19.364  0.051   -67.7  5.2   -36.5  6.0   8.34 0.905 0 1 1 1 0 1   9.25                                                 1.50   3750   139   60.3  16.7 16.140  0.555 0.002
588017713125982250 55663  11 5 220.820138  47.226632 19.985  0.035 20.075  0.023 20.237  0.023 20.490  0.039 20.568  0.120    23.2  4.7   -55.7  5.7   7.04 0.906 1 1 1 1 1 3  47.49                                                 5.22  13141   443  506.7 106.2 10.658  0.477 0.012
588017713656431411 54525 190 4 199.631113  52.618777 23.166  0.530 22.493  0.086 21.154  0.044 20.565  0.043 20.136  0.090   -61.5  9.1   -26.3 10.3   4.52 0.923 0 1 1 1 1 2  14.84                                                 0.51   3709   144   79.9  22.1 16.187  0.552 0.003
588017713657741556 54525 193 3 204.374821  51.878549 20.296  0.059 19.870  0.018 19.827  0.021 19.820  0.025 20.342  0.243   -18.7  4.5    21.0  3.6   4.12 0.927 1 1 1 1 0 2   1.59   8249   192  239.9  49.7 12.666  0.460 0.008   4.19   8193   173  236.1  48.9 12.728  0.454 0.008
588017713657807099 54525 193 3 204.549793  51.869923 23.418  0.548 21.534  0.043 20.394  0.025 19.952  0.029 19.602  0.058   -60.6  5.3   -58.9  4.5  10.86 0.925 0 1 1 1 1 2   3.85   3950    89   79.4  14.1 15.900  0.426 0.004   2.16   4105   125   77.1  19.9 15.746  0.528 0.004
588017713658069219 54526 291 2 205.496297  51.658856 21.422  0.121 18.505  0.031 17.116  0.012 16.527  0.012 16.233  0.023   166.8  6.4  -313.2  7.9  31.34 0.933 1 1 1 0 0 1   0.22   3412    73   14.5   2.5 16.538  0.428 0.000  10.41                                              
588017713658986614 54526 292 3 208.574342  51.125629 20.961  0.090 20.275  0.029 20.080  0.023 19.971  0.031 20.241  0.108   -44.6  5.2     2.5  5.6   5.62 0.926 1 1 1 1 1 3   7.47   6801   142  199.6  39.4 13.513  0.441 0.004   7.56   6841   144  201.1  40.4 13.517  0.437 0.004
588017713662197931 55656  18 2 219.121047  48.156731 22.565  0.315 20.929  0.031 20.279  0.025 20.008  0.031 20.052  0.083   -87.6  6.1   -56.7  8.0   8.94 0.906 0 1 1 1 1 2   3.37   5159    77  130.5  24.4 14.732  0.413 0.006   2.73   5170    96  131.3  28.8 14.742  0.464 0.006
588017720107925655 55710   2 4 184.216398  41.778236 19.651  0.046 19.299  0.018 19.405  0.023 19.616  0.026 19.751  0.077   -29.8  3.8   -29.3  4.7   6.11 0.912 1 1 1 1 1 3   3.46  11419   335  317.1  62.4 11.239  0.431 0.010  22.42                                              
588017720108843161 55708   3 3 187.041592  41.834389 19.877  0.050 19.024  0.014 18.570  0.015 18.411  0.018 18.299  0.029  -271.2  5.4    57.7  4.7  35.76 0.921 1 1 1 1 1 3  10.55   5806    47   76.0  13.8 14.208  0.405 0.004  13.19                                              
588017720112709744 55721   5 4 198.776164  40.925328 20.786  0.099 20.305  0.025 20.177  0.029 20.079  0.030 20.294  0.126   -91.0 11.1   -10.1 10.7   6.71 0.906 1 1 1 1 1 3   4.22   7264   172  229.7  46.1 13.224  0.446 0.006   6.26   7292   168  230.4  46.6 13.237  0.439 0.006
588017720113430585 55720   5 4 200.875699  40.733241 20.775  0.103 20.118  0.022 19.944  0.025 19.863  0.030 19.843  0.100   -48.5  5.9    42.3  6.6   6.87 0.907 1 1 1 1 1 3   2.49   6977   145  193.7  38.6 13.402  0.448 0.010   4.28   7005   141  194.4  39.1 13.413  0.440 0.010
588017720642371711 55721   3 4 176.793901  41.935715 20.428  0.061 19.958  0.025 19.821  0.022 19.813  0.027 19.851  0.077   -66.6  8.4    -7.9  8.4   5.66 0.908 1 1 1 1 1 3   0.06   7547   170  210.0  43.1 13.056  0.460 0.009   0.95   7556   149  209.5  42.5 13.081  0.444 0.009
588017720643682368 55710   4 5 180.864536  42.100719 19.804  0.040 18.800  0.030 18.403  0.015 18.247  0.016 18.220  0.033   107.0  3.0   -92.0  3.6  27.05 0.922 1 1 1 1 1 3   1.65   5839    54   71.3  12.8 14.183  0.398 0.003   3.22   5808    55   70.4  14.4 14.233  0.440 0.003
588017720644010525 55710   3 2 181.789667  42.145690 23.584  0.680 22.288  0.089 20.816  0.040 20.315  0.038 19.812  0.081   -35.9  7.8   -85.2  7.3   7.40 0.901 0 1 1 1 1 2  17.79                                                 5.88   3712   142   69.9  19.1 16.185  0.551 0.006
588017720644403790 55710   2 2 183.010251  42.175521 23.090  0.493 22.700  0.130 21.249  0.054 20.584  0.042 19.904  0.089   -46.9 15.0   -42.7 14.4   3.64 0.870 0 1 1 1 1 2  47.60                                                 7.36   3500    23   68.1  13.1 16.440  0.435 0.002
588017720644730951 55710   2 5 184.083705  42.267109 19.247  0.030 19.313  0.020 19.563  0.021 19.802  0.025 19.930  0.097    34.9  4.6   -29.2  4.8   6.47 0.911 1 1 1 1 1 3  32.51                                                 1.23  14281   502  400.6  86.1 10.293  0.492 0.011
588017720645582883 55709   7 5 186.709965  42.216333 17.137  0.019 16.805  0.017 17.058  0.021 17.297  0.017 17.609  0.027   -38.8  6.7   -57.6  6.2   7.36 0.927 1 1 1 0 1 2   1.10  14647   351  129.8  28.2 10.144  0.526 0.004 134.88                                              
588017720645648920 55708   3 2 186.881767  42.102214 22.590  0.345 21.646  0.052 21.114  0.052 20.819  0.052 20.605  0.167   -63.9 12.6    38.1 12.7   3.75 0.885 0 1 1 1 1 2   1.79   5297   141  198.7  38.6 14.615  0.426 0.006   2.30   5298   148  198.9  44.0 14.635  0.468 0.006
588017720646631454 55709   3 4 189.836114  41.980316 18.989  0.027 18.830  0.024 18.914  0.014 19.119  0.028 19.171  0.052    -2.3  5.4   -58.2  3.7   7.38 0.918 1 1 1 1 1 3  55.68                                                 6.33  10279   165  211.3  42.0 11.734  0.440 0.008
588017720646762751 55709   3 5 190.161006  42.160334 24.611  1.170 22.081  0.081 20.777  0.037 20.279  0.038 20.050  0.101   -66.0  9.9    -4.5  8.9   4.38 0.902 0 1 1 1 1 2   0.81   3594   174   82.5  14.6 16.312  0.440 0.004   1.93   3944   144   82.2  22.0 15.920  0.540 0.004
588017720647352774 55709   6 4 192.070318  41.881880 22.011  0.231 21.377  0.049 20.833  0.041 20.467  0.041 19.591  0.077   -54.6 12.3   -15.7 12.2   3.56 0.900 1 1 1 0 0 1   3.63   5725   179  211.6  40.5 14.269  0.422 0.009   2.69   5695   196  208.9  46.6 14.319  0.473 0.009
588017720647417884 55709   6 4 192.198308  41.885734 16.728  0.025 16.283  0.020 16.484  0.017 16.710  0.019 16.973  0.020   -13.3  3.4   -72.0  3.1  15.35 0.927 1 1 1 1 1 3   4.43  12634   345   90.0  18.2 10.794  0.516 0.004 136.07                                              
588017720647876762 55708   4 4 193.625890  41.917411 24.622  1.223 21.585  0.056 20.259  0.034 19.659  0.025 19.398  0.063   -67.0  7.6   -64.8  7.3   8.78 0.906 0 1 1 1 1 2  17.33                                                 1.39   3775   131   55.8  15.0 16.111  0.546 0.004
588017720648335424 55709   5 3 195.136175  41.742842 17.185  0.021 16.933  0.022 17.201  0.016 17.508  0.015 17.799  0.021    -3.1  4.1   -37.2  3.7   6.39 0.926 1 1 1 1 1 3   6.15  16330   295  151.1  32.1  9.665  0.502 0.010 124.00                                              
588017720648401107 55709   5 4 195.318347  41.793162 22.621  0.421 21.004  0.040 20.175  0.028 19.823  0.030 19.576  0.075   -43.5  7.5   -14.6  7.3   3.86 0.906 0 1 1 1 1 2   1.65   4633    76   97.0  17.7 15.204  0.411 0.005   1.48   4657   115   97.1  23.2 15.198  0.498 0.005
588017720649384062 55721   5 1 198.288864  41.436264 21.137  0.118 20.561  0.030 20.183  0.028 20.139  0.036 20.110  0.117   -59.4  8.4   -34.0  7.8   5.75 0.906 1 1 1 1 1 3   3.52   6357   121  190.3  36.2 13.809  0.429 0.010   2.84   6375   134  190.6  38.6 13.825  0.442 0.010
588017720650825831 55720   4 4 202.509150  40.923923 19.850  0.053 19.712  0.024 20.043  0.029 20.324  0.042 20.654  0.208   -72.5  7.9   -65.1  8.1   8.24 0.907 1 1 1 1 1 3   0.09  18254   831  602.2 131.7  9.175  0.519 0.008  16.86                                              
588017720650891378 55720   4 4 202.660507  40.704574 20.974  0.110 20.120  0.023 19.842  0.028 19.645  0.027 19.693  0.091   -87.5  7.9   -30.6  8.2   8.46 0.908 1 1 1 1 1 3   5.85   6188    93  150.4  28.3 13.928  0.419 0.003   8.26   6190    97  149.9  30.1 13.953  0.433 0.003
588017721178652692 55721   4 5 174.922447  42.088423 16.970  0.027 16.562  0.015 16.716  0.015 16.916  0.013 17.145  0.021   -75.9  3.2   -35.8  4.1  14.44 0.928 1 1 1 1 1 3   0.41  11767   191   94.7  18.6 11.107  0.441 0.004  99.54                                              
588017721180225546 55710   4 1 179.647103  42.419394 19.677  0.041 19.150  0.019 18.981  0.016 18.907  0.023 19.005  0.045   -58.8  4.1    34.1  5.1   9.23 0.917 1 1 1 1 1 3   2.32   7125    97  129.9  25.8 13.309  0.443 0.005   5.51   7175    94  131.0  26.2 13.308  0.434 0.005
588017721181536383 55710   2 1 183.768191  42.592778 23.335  0.667 22.097  0.080 20.664  0.033 20.123  0.030 19.760  0.092   -22.9  6.9   -68.7  6.4   6.18 0.903 0 1 1 1 1 2  11.76                                                 2.46   3752   138   67.1  18.2 16.137  0.547 0.003
588017721185075744 55709   5 2 194.815982  42.215733 23.618  0.948 21.822  0.068 21.092  0.052 20.817  0.056 20.641  0.220    33.6 27.5  -106.0 27.6   5.10 0.887 0 1 1 1 0 1   0.00   4953   154  173.5  33.9 14.912  0.427 0.006   0.00   4973   169  175.2  41.5 14.912  0.494 0.006
588017721185403093 55709   5 5 195.669602  42.168354 24.836  1.455 21.837  0.083 20.542  0.034 19.990  0.030 19.956  0.123   -57.8  9.9   -44.4  9.7   5.27 0.904 0 0 1 1 1 1   6.32   3622   214   73.9  12.4 16.278  0.417 0.003   4.35   3996   163   75.4  19.6 15.863  0.526 0.003
588017721185927761 55709   4 4 197.392904  41.869013 24.546  1.318 22.268  0.100 20.759  0.044 20.256  0.037 19.972  0.117   -89.2  8.6   -19.1  8.9   6.97 0.902 0 1 1 1 1 2   5.03   3444   149   77.2  12.3 16.497  0.380 0.005   4.75   3777   151   72.4  19.9 16.109  0.551 0.005
588017721187565628 55720   4 2 202.207253  41.293372 20.119  0.061 19.447  0.022 19.180  0.017 19.171  0.021 19.141  0.066   -39.2  5.6   -99.7  6.2  11.80 0.915 1 1 1 1 1 3   6.06   6719    92  131.5  25.6 13.567  0.434 0.006   2.55   6760    96  132.5  26.4 13.568  0.432 0.006
588017721187762510 55720   4 5 202.833167  41.290372 22.591  0.517 21.924  0.084 20.562  0.044 20.074  0.036 19.699  0.107   -64.2 10.9   -17.2 11.3   4.54 0.904 0 1 1 1 1 2   3.34   3542   159   73.2  12.5 16.376  0.415 0.003   2.10   3858   146   70.2  19.0 16.016  0.547 0.003
588017721187958928 55720   3 2 203.504399  41.083581 23.602  1.090 21.069  0.052 20.036  0.031 19.638  0.030 19.299  0.074   -56.3  9.0   -29.0  7.6   4.84 0.907 0 0 1 1 1 1   1.95   4036   282   70.4  15.3 15.806  0.546 0.004   2.17   4285   155   73.9  18.1 15.560  0.506 0.004
588017721716441287 55706   2 3 177.717523  42.817245 21.059  0.084 20.663  0.035 20.673  0.035 20.772  0.056 20.863  0.181   -41.8  9.0   -25.4  8.7   3.66 0.903 1 1 1 1 1 3   0.11   9445   484  438.6  95.1 12.072  0.485 0.014   1.54   8902   312  393.1  82.1 12.365  0.466 0.013
588017721716965651 55687   4 3 179.197309  42.926597 25.101  0.938 22.241  0.087 21.110  0.048 20.660  0.054 20.626  0.145  -134.6 19.2    31.9 18.8   5.77 0.886 0 1 1 1 1 2   1.89   4052   180  116.1  22.5 15.788  0.464 0.003   2.63   4207   160  115.8  30.4 15.640  0.532 0.003
588017721717031004 55687   4 3 179.519615  42.871578 17.964  0.021 17.963  0.013 18.172  0.012 18.337  0.029 18.533  0.028   -15.5  4.6    25.5  3.4   4.51 0.923 1 1 1 1 1 3 138.89                                                 3.74  12312   203  181.5  37.0 10.944  0.452 0.005
588017721717948528 55707   6 4 182.353947  42.917866 20.094  0.045 19.600  0.017 19.640  0.025 19.220  0.024 18.763  0.036    19.6  5.1   -43.7  4.7   6.35 0.910 1 1 1 0 0 1   1.80   9825   471  287.6  65.3 11.900  0.511 0.020  16.82                                              
588017721720569861 55707   4 4 190.443692  42.989423 22.007  0.202 20.179  0.023 18.999  0.017 18.475  0.018 18.191  0.024   -70.8  5.2  -104.1  5.1  16.89 0.917 1 1 1 0 1 2  34.62                                                 2.08   4000   115   37.4   9.6 15.859  0.528 0.001
588017721721553007 55687   6 4 193.651165  42.726701 20.225  0.051 19.699  0.022 19.445  0.024 19.371  0.023 19.433  0.058   -26.7  5.7   -38.4  5.6   5.57 0.912 1 1 1 1 1 3   1.67   6799    93  149.5  29.0 13.515  0.433 0.008   3.86   6842    97  150.4  30.1 13.516  0.435 0.008
588017721721618566 55708   4 6 193.870825  42.669187 20.990  0.094 20.196  0.024 20.005  0.026 20.001  0.033 20.095  0.101   -79.2  5.8    23.5  5.5   9.28 0.907 1 1 1 0 1 2   7.95   6915   192  197.7  41.0 13.440  0.463 0.011   5.99   7002   188  201.9  41.3 13.415  0.445 0.011
588017721723912322 55708   5 3 200.795527  41.980388 21.354  0.143 20.606  0.033 20.318  0.033 20.158  0.042 20.394  0.148   -36.5  7.2   -23.9  7.7   3.70 0.906 1 1 1 1 1 3   3.49   6335   143  197.5  37.9 13.824  0.428 0.004   3.86   6356   148  198.0  40.2 13.838  0.439 0.004
588017721723977833 55708   5 4 201.063222  41.818282 20.827  0.090 19.386  0.026 18.842  0.020 18.614  0.025 18.551  0.033    42.4  4.3   -68.8  4.8  11.77 0.919 1 1 1 1 1 3   3.44   5358    54   73.0  13.3 14.564  0.404 0.005   8.74   5324    72   72.0  15.3 14.614  0.454 0.005
588017721725223028 55720   3 5 204.799738  41.311574 19.921  0.051 19.504  0.021 19.691  0.023 19.819  0.034 20.043  0.125    11.9  6.5   -33.8  6.3   3.77 0.909 1 1 1 1 1 3   2.40  11781   438  364.8  72.8 11.102  0.456 0.011  28.63                                              
588017722253049997 55708   2 5 176.790876  43.051769 20.637  0.074 19.118  0.015 18.358  0.010 18.056  0.016 17.960  0.020   108.9  4.1  -181.2  5.0  29.55 0.922 1 1 1 1 1 3   6.83   4905    31   48.4   8.7 14.954  0.402 0.002   2.25   4882    83   47.8  10.9 14.993  0.480 0.002
588017722253836408 55687   4 2 179.315892  43.231138 20.656  0.084 20.202  0.032 20.307  0.030 20.379  0.043 20.816  0.183    -6.4  8.1   -38.4  7.8   3.59 0.906 1 1 1 1 1 3   3.06  10312   477  418.8  86.2 11.687  0.453 0.009  10.12   9564   326  366.4  78.1 12.051  0.476 0.009
588017722254884996 55707   6 6 182.488486  43.405255 20.706  0.082 20.029  0.023 19.700  0.022 19.721  0.023 19.800  0.079   -77.2  6.3     2.8  4.4   8.53 0.909 1 1 1 1 1 3  12.71                                                 6.73   6700   110  167.5  33.5 13.607  0.436 0.010
588017722255016487 55707   2 2 183.033254  43.341804 23.416  0.780 22.412  0.103 20.881  0.042 20.427  0.040 20.048  0.097   -65.1 12.4   -35.8 12.5   4.44 0.899 0 1 1 1 1 2   6.18   3444   158   82.6  13.1 16.497  0.380 0.003   7.16   3804   149   79.0  21.5 16.078  0.547 0.003
588017722255081638 55707   2 1 183.210267  43.413599 23.613  0.855 21.887  0.069 20.560  0.036 19.975  0.030 19.600  0.065   -28.4 10.3   -84.2  9.8   6.17 0.904 0 1 1 1 1 2  19.34                                                 0.17   3747   133   62.8  17.0 16.144  0.545 0.002
588017722256851063 55707   4 1 188.787232  43.385049 19.814  0.048 19.322  0.022 19.271  0.016 19.297  0.022 19.449  0.058    17.2  4.3   -31.0  3.9   5.91 0.914 1 1 1 1 1 3   2.28   8360   201  190.3  40.8 12.608  0.484 0.013   5.03   8164   157  182.5  37.7 12.743  0.455 0.013
588017722257506404 55706   4 2 190.735365  43.219746 19.519  0.045 19.112  0.021 19.238  0.019 19.407  0.026 19.594  0.067     1.3  5.5   -87.7  4.4  10.88 0.914 1 1 1 1 1 3   0.34  11438   336  288.1  58.2 11.232  0.464 0.021  26.09                                              
588017722257703123 55706   4 2 191.365554  43.176594 22.579  0.414 21.169  0.040 20.291  0.026 20.053  0.031 19.854  0.077  -202.8  7.8   -24.3  7.1  17.61 0.906 0 1 1 1 1 2   3.67   4740    81  110.5  20.4 15.104  0.412 0.005   4.29   4773   112  111.7  26.1 15.091  0.489 0.005
588017722257965158 55706   4 5 192.233407  43.295642 20.986  0.118 20.357  0.027 20.156  0.028 20.076  0.034 20.227  0.157    17.6  6.9   -77.5  6.9   8.27 0.906 1 1 1 1 0 2   0.67   6884   165  210.1  41.8 13.460  0.447 0.009   1.52   6930   166  211.9  42.9 13.460  0.443 0.009
588017722258030630 55706   4 5 192.351808  43.201174 21.892  0.236 20.277  0.027 19.606  0.021 19.337  0.031 19.302  0.058   100.6  5.0  -107.8  5.1  19.28 0.910 0 1 1 1 1 2   1.59   5107    67   93.9  17.4 14.777  0.410 0.004   0.99   5117    89   94.4  20.8 14.787  0.465 0.004
588017722258489779 55687   6 5 193.851462  43.049246 22.103  0.293 21.100  0.043 21.048  0.052 21.117  0.074 21.108  0.257    63.1  7.6    15.0  8.0   3.73 0.891 0 1 1 1 0 1   0.05   8639   586  456.8 104.2 12.464  0.519 0.012   0.00   8604   464  449.4  97.7 12.514  0.496 0.012
588017722258751871 55706   8 2 194.663980  43.130580 22.501  0.424 21.454  0.054 20.673  0.039 20.441  0.044 20.374  0.145   -49.1  7.9   -10.8  8.2   4.04 0.903 0 1 1 1 1 2   1.28   4956   118  144.5  27.5 14.909  0.421 0.010   1.15   4980   137  146.2  33.6 14.906  0.485 0.010
588017722261962820 55708   6 3 204.358294  41.804900 22.389  0.458 20.180  0.032 18.677  0.022 18.107  0.021 17.738  0.025  -116.1  6.5  -168.4  4.8  22.06 0.920 0 1 1 1 1 2 134.24                                                 9.03   3627   118   24.3   6.5 16.285  0.544 0.001
588017722262093991 55708   6 4 204.863761  41.782790 24.512  1.888 21.205  0.055 19.943  0.027 19.557  0.027 19.413  0.075   -37.0  6.4  -149.0  6.8  14.93 0.907 0 1 1 1 1 2   4.75   3892   141   64.7  12.6 15.965  0.480 0.003  12.39                                              
588017723858354286 55543  15 2 172.904624   6.166097 20.069  0.042 19.574  0.024 19.584  0.024 19.626  0.028 19.716  0.067   -42.9  5.9    -3.4  5.0   5.06 0.910 1 1 1 1 1 3   2.18   9187   279  245.8  54.1 12.195  0.503 0.039  11.23   8640   155  221.1  45.2 12.496  0.465 0.039
588017723858485274 55543  15 2 173.250945   6.177234 18.240  0.018 18.152  0.020 18.271  0.021 18.412  0.020 18.623  0.035   -84.2  5.6    -9.8  4.7  10.75 0.923 1 1 1 1 1 3 107.15                                                 0.61  10967   169  167.7  34.0 11.450  0.454 0.012
588017723858944207 55543  16 2 174.224846   6.312436 22.470  0.269 20.963  0.040 20.272  0.025 19.981  0.030 19.857  0.075  -157.8  5.2   -44.1  5.4  19.50 0.906 0 1 1 1 1 2   0.38   5023    86  121.0  22.7 14.850  0.417 0.014   0.49   5031   110  121.6  27.3 14.861  0.478 0.014
588017723858944265 55543  16 2 174.276021   6.207134 24.495  0.967 21.963  0.084 20.466  0.030 19.840  0.029 19.516  0.058   102.4  6.4   -66.7  6.5  13.11 0.905 0 1 1 1 1 2  36.74                                                 1.96   3632   129   54.4  14.7 16.279  0.545 0.006
588017723859140627 55543  16 2 174.635443   6.196895 18.956  0.024 18.559  0.024 18.782  0.020 18.976  0.019 19.205  0.046   -64.9  3.8   -14.4  4.1  11.30 0.919 1 1 1 1 1 3   1.04  13403   549  260.2  56.0 10.535  0.605 0.022  65.11                                              
588017723861303783 55543  17 5 179.686076   6.239007 22.793  0.344 21.120  0.039 20.536  0.030 20.466  0.039 20.648  0.156    35.8  6.7   -34.1  6.4   4.71 0.905 0 1 1 1 1 2  10.06                                                 7.95   5662   126  183.6  38.0 14.345  0.444 0.007
588017723861827763 55363   3 6 180.934881   6.408320 22.577  0.261 20.505  0.028 19.264  0.020 18.763  0.019 18.381  0.028   -81.7  5.5   -84.7  5.5  14.84 0.914 0 1 1 1 1 2  36.24                                                 5.68   3906   118   39.5  10.3 15.963  0.534 0.003
588017723862220975 55363   2 1 181.795601   6.427062 23.211  0.428 21.120  0.050 20.211  0.025 19.778  0.031 19.572  0.062   -37.5  7.7   -37.3  7.9   4.20 0.906 0 1 1 1 1 2   3.17   4382    86   87.1  15.8 15.448  0.417 0.007   1.45   4432   123   86.3  21.2 15.413  0.510 0.007
588017723863138605 55362   3 5 183.941105   6.258244 21.355  0.100 20.888  0.037 20.626  0.035 20.532  0.043 20.494  0.125   -63.9 10.0    22.8 10.2   4.48 0.904 1 1 1 1 1 3   1.81   6769   165  253.2  49.6 13.534  0.442 0.013   3.63   6818   174  255.4  52.1 13.531  0.449 0.014
588017723863990404 55213  12 1 185.902026   6.395885 19.863  0.034 19.447  0.022 19.327  0.020 19.306  0.022 19.383  0.052   -74.6  4.6   -29.8  3.9  11.72 0.913 1 1 1 1 1 3   1.44   7832   152  174.5  36.6 12.894  0.477 0.019   3.28   7811   120  172.9  35.3 12.936  0.453 0.019
588017723864318087 55213  12 5 186.603648   6.307997 20.475  0.052 20.088  0.029 19.836  0.020 19.778  0.029 19.831  0.068   -56.2  5.5   -50.7  8.8   3.95 0.908 1 0 1 1 1 2   0.83   7287   178  198.6  40.7 13.210  0.463 0.010   3.59   7346   156  200.6  40.7 13.205  0.447 0.010
588017723865563583 55358   6 5 189.434496   6.298892 23.181  0.435 21.475  0.056 21.013  0.043 20.854  0.056 20.692  0.148   -62.3 10.2   -22.3 10.4   4.12 0.893 0 1 1 1 1 2   0.30   5743   184  227.9  45.0 14.256  0.441 0.012   0.57   5735   181  226.6  47.9 14.288  0.457 0.012
588017723865825485 55358   5 2 190.052897   6.340582 20.245  0.044 19.779  0.024 19.667  0.016 19.626  0.024 19.646  0.062   -52.7  5.5    26.6  5.2   7.09 0.909 1 1 1 1 1 3   2.40   7521   140  193.7  39.6 13.071  0.456 0.006   7.00   7554   122  194.5  39.2 13.083  0.439 0.006
588017723866742972 55354   8 5 192.112899   6.207349 22.378  0.237 20.801  0.037 20.038  0.027 19.811  0.032 19.604  0.065  -201.5  5.4  -115.4  5.7  27.62 0.907 0 1 1 1 1 2   1.88   4932    79  106.9  19.9 14.930  0.411 0.003   2.29   4948   105  107.7  24.4 14.933  0.477 0.003
588017723866808368 55354   8 5 192.313417   6.347989 17.210  0.016 17.594  0.024 18.056  0.020 18.382  0.027 18.681  0.038   -23.0  4.1    22.5  4.6   5.00 0.923 1 1 1 1 1 3   4.56  38414  2279  450.8 110.2  5.860  0.612 0.021   9.72  40000     0  407.8  94.6  5.745  0.498 0.020
588017723868053525 55337  14 5 195.114996   6.241983 20.201  0.044 19.714  0.026 19.542  0.021 19.475  0.026 19.574  0.061   -47.0  5.8    -7.0  6.2   5.19 0.911 1 1 1 1 1 3   1.54   7214   122  170.8  34.3 13.255  0.450 0.009   3.98   7272   115  172.4  34.7 13.249  0.440 0.009
588017723868315994 55337  13 2 195.846805   6.235062 21.741  0.132 21.525  0.062 21.167  0.050 21.201  0.074 21.428  0.277    65.8 17.3   -66.8 17.0   3.79 0.880 1 1 1 1 0 2   6.57   7078   319  360.9  74.6 13.338  0.464 0.009   6.59   7204   321  371.2  79.5 13.290  0.472 0.009
588017723868774605 55333  12 2 196.839927   6.150044 25.030  0.912 21.037  0.043 19.644  0.022 19.046  0.017 18.680  0.033  -110.7  6.3    -1.0  5.3  11.94 0.910 0 1 1 1 1 2  77.84                                                 0.62   3688   120   39.3  10.5 16.213  0.542 0.001
588017723869430316 55332  24 2 198.306417   6.092744 22.762  0.341 21.339  0.052 20.877  0.041 20.672  0.046 20.922  0.193    37.8  8.5   -55.9  8.5   5.11 0.899 0 1 1 1 1 2   2.98   5726   169  212.8  41.7 14.269  0.437 0.009   2.83   5721   160  211.8  44.3 14.299  0.452 0.009
588017723869495463 55332  24 2 198.515087   6.230794 24.281  0.910 21.410  0.052 20.031  0.027 19.442  0.022 19.169  0.048   -93.3  5.5    27.5  5.7  10.99 0.907 0 1 1 1 1 2  27.45                                                 2.60   3750   125   49.6  13.3 16.140  0.542 0.002
588017723870150889 55327  16 2 200.063918   6.091406 20.352  0.053 19.954  0.028 19.909  0.019 19.941  0.027 20.230  0.116   -47.6  8.2     3.2  6.2   3.97 0.907 1 1 1 1 1 3   2.60   8609   256  267.7  57.2 12.479  0.479 0.011   3.11   8405   180  256.8  52.9 12.616  0.455 0.011
588017723871002994 55325  17 5 201.894125   6.110914 23.049  0.526 22.524  0.144 21.184  0.057 20.499  0.048 20.020  0.092   -65.7 12.1   -28.6 12.8   4.11 0.878 0 1 1 1 1 2  23.61                                                 1.10   3539   141   68.2  17.5 16.392  0.525 0.007
588017723871133824 55325  17 4 202.305726   6.004296 18.000  0.026 18.089  0.023 18.448  0.024 18.809  0.019 19.100  0.044   -42.5  5.3     8.3  4.9   5.80 0.922 1 1 1 1 1 3   2.78  24436   704  365.6  82.7  7.883  0.541 0.022   8.81  25757  1619  369.3  79.4  7.695  0.675 0.022
588017723871986066 55603  21 3 204.181185   5.928766 24.082  0.557 22.071  0.098 20.983  0.043 20.484  0.042 20.127  0.094   -17.1  9.8   -63.2  9.7   4.32 0.895 0 1 1 1 1 2   3.43   3903   174  100.9  18.6 15.952  0.450 0.003   0.88   4063   151   97.1  25.5 15.792  0.534 0.003
588017723875066416 55332  26 6 211.307659   5.658171 23.683  0.848 21.975  0.100 21.194  0.057 20.829  0.064 20.577  0.155   -59.2  9.2   -20.7  9.6   4.06 0.877 0 1 1 1 1 2   0.68   4698   183  157.7  31.4 15.144  0.443 0.014   0.63   4712   192  157.7  39.3 15.147  0.518 0.014
588017724393586770 55541  16 1 169.167972   6.450719 17.621  0.013 16.877  0.033 16.628  0.018 16.523  0.020 16.482  0.018  -340.7  4.5   -25.6  4.5  53.64 0.928 1 0 1 1 1 2   2.87   6369    37   36.4   6.7 13.801  0.410 0.006  14.59                                              
588017724393783390 55541  16 6 169.595235   6.465466 20.789  0.086 20.181  0.036 19.910  0.024 19.789  0.026 19.687  0.066    61.3  8.9   -49.8  9.5   6.28 0.907 1 0 1 1 1 2   3.59   6551   148  168.8  32.2 13.678  0.438 0.028   8.02   6556   159  168.4  34.3 13.702  0.458 0.028
588017724395094443 55543  14 6 172.562899   6.563625 24.418  1.248 22.070  0.073 20.712  0.038 20.261  0.037 19.834  0.075   -50.1  6.2   -24.6  7.0   5.31 0.903 0 1 1 1 1 2   6.07   3595   148   79.4  13.5 16.311  0.421 0.018   5.08   3900   144   76.8  20.6 15.970  0.547 0.017
588017724395552969 55543  15 6 173.692462   6.660850 23.186  0.615 22.028  0.079 20.595  0.035 19.979  0.027 19.723  0.069   -39.6  6.3   -71.8  5.2   8.34 0.904 0 1 1 1 1 2  21.92                                                 2.70   3693   135   60.9  16.5 16.206  0.548 0.007
588017724395683956 55543  15 6 173.878960   6.580563 20.298  0.058 19.810  0.024 19.720  0.023 19.756  0.036 19.871  0.076    -4.8  5.4   -38.9  4.1   4.89 0.909 1 1 1 1 1 3   1.08   8149   240  225.1  48.6 12.720  0.487 0.017   1.54   8018   188  218.1  45.1 12.822  0.457 0.017
588017724395880502 55543  16 1 174.367283   6.630151 19.326  0.036 19.305  0.018 19.646  0.020 19.958  0.030 20.293  0.112   -27.0  5.0   -20.0  5.7   4.02 0.910 1 1 1 1 1 3   0.92  21768   788  561.1 124.6  8.395  0.523 0.037  13.17                                              
588017724396143094 55543  16 6 174.988118   6.638550 23.450  0.692 22.318  0.099 20.915  0.046 20.519  0.059 20.089  0.087     1.5  8.5   -49.8  7.9   4.04 0.898 0 1 1 0 1 1   3.28   3530   172   86.0  14.2 16.390  0.408 0.005   1.56   3796   158   77.9  21.5 16.087  0.550 0.005
588017724397650177 55599  15 3 178.533121   6.811481 23.303  0.631 21.392  0.045 20.009  0.023 19.453  0.020 19.156  0.040   -64.1  5.6   -72.5  5.6  11.66 0.907 0 1 1 1 1 2  27.95                                                 3.59   3780   122   50.7  13.4 16.105  0.539 0.001
588017724398043272 55543  17 6 179.308276   6.635834 22.631  0.334 21.173  0.049 20.433  0.032 20.184  0.028 19.866  0.074  -115.2  6.4    14.9  6.4  11.70 0.905 0 1 1 1 1 2   4.97   4919    94  126.0  23.6 14.941  0.416 0.008   5.88   4932   118  126.7  28.9 14.948  0.483 0.008
588017724398960829 55363   2 1 181.520062   6.689679 21.531  0.141 20.158  0.023 19.521  0.020 19.268  0.021 19.063  0.041  -234.2  5.6   -66.7  5.9  26.29 0.911 1 1 1 1 1 3   5.33   5140    51   90.6  16.7 14.748  0.408 0.007   7.16   5121    82   89.9  19.8 14.784  0.468 0.007
588017724401057997 55604  16 4 186.315962   6.813727 20.953  0.087 20.721  0.029 20.891  0.039 20.963  0.046 20.994  0.175   -54.9 11.8   -44.6 11.9   3.99 0.899 1 1 1 1 1 3   8.33  11399   617  602.6 119.2 11.247  0.449 0.017   3.99  10522   457  520.2 106.8 11.632  0.469 0.016
588017724403482681 55621  15 4 191.819001   6.770708 18.479  0.024 18.060  0.015 18.165  0.018 18.304  0.017 18.393  0.029  -102.5  3.7   -24.1  4.5  16.59 0.923 1 1 1 1 1 3  11.07  10277   175  155.6  31.8 11.701  0.448 0.008  49.72                                              
588017724404794009 55337  14 6 194.891273   6.671688 22.887  0.436 21.670  0.057 21.063  0.046 20.857  0.050 20.985  0.192   -84.4 11.2    -8.1 11.1   4.36 0.890 0 1 1 1 1 2   1.84   5367   153  205.2  40.1 14.556  0.431 0.009   1.46   5377   155  206.1  44.9 14.571  0.464 0.009
588017724404858997 55337  14 6 195.029831   6.559651 22.101  0.243 20.488  0.029 19.816  0.023 19.543  0.021 19.497  0.057   -61.0  5.4   -73.8  5.5  11.43 0.908 1 1 1 1 1 3   1.78   5076    62  101.7  18.8 14.803  0.409 0.005   2.44   5077    88  101.8  22.5 14.822  0.468 0.005
588017724405645524 55333  12 1 196.812219   6.509870 25.520  0.844 22.254  0.087 20.939  0.045 20.115  0.030 19.671  0.066    -3.6  8.3   -84.6  8.8   6.51 0.897 0 1 1 1 1 2  81.36                                                 8.10   3500    32   56.6  11.4 16.440  0.446 0.003
588017724405973073 55333  12 6 197.659679   6.568502 18.191  0.020 18.262  0.023 18.508  0.021 18.740  0.018 18.909  0.035     7.7  3.2   -38.6  4.8   5.79 0.922 1 1 1 1 1 3  55.80                                                 3.75  14044   345  241.8  51.9 10.366  0.497 0.010
588017724406300911 55332  24 1 198.372741   6.550515 20.914  0.091 20.610  0.028 20.662  0.037 20.666  0.040 20.848  0.165   -57.3  6.7     0.8  7.4   4.91 0.903 1 1 1 1 1 3   4.26   9459   394  422.3  86.1 12.066  0.444 0.026   2.91   9260   464  400.7  88.8 12.192  0.504 0.026
588017724406366245 55332  24 1 198.501088   6.597217 19.378  0.031 18.988  0.020 18.932  0.026 18.980  0.021 19.019  0.039    42.6  4.2    -5.1  5.2   5.67 0.918 1 1 1 1 1 3   2.78   8357   153  163.7  34.1 12.609  0.463 0.005   3.63   8208   121  158.2  32.4 12.720  0.445 0.005
588017724406431818 55332  24 1 198.676995   6.541595 19.008  0.025 19.010  0.021 19.157  0.017 19.296  0.018 19.598  0.062   -10.1  4.3   -49.8  5.3   6.60 0.915 1 1 1 1 1 3 106.43                                                 6.39  11768   202  271.2  55.1 11.142  0.451 0.012
588017724407021992 55327  16 1 199.953344   6.414639 23.601  0.797 22.376  0.112 20.903  0.039 20.366  0.032 19.886  0.086   -70.5  9.7   -40.6  9.0   5.35 0.898 0 1 1 1 1 2  17.55                                                 3.82   3703   143   72.0  19.7 16.195  0.547 0.002
588017724407022019 55327  16 1 199.974217   6.617621 22.780  1.017 22.218  0.097 20.937  0.037 20.402  0.032 19.963  0.091   -55.7 10.1   -29.5  9.5   4.14 0.897 0 1 1 1 1 2   9.72                                                 1.53   3838   143   80.9  21.7 16.039  0.543 0.002
588017724407808144 55325  17 6 201.827453   6.450766 20.300  0.061 19.814  0.025 19.771  0.039 19.919  0.032 20.142  0.104   -22.9  4.4    10.5  5.1   3.66 0.908 1 1 1 1 1 3   4.07   9274   315  290.2  61.2 12.153  0.464 0.008  10.06   8670   184  257.7  52.2 12.481  0.444 0.007
588017724407873708 55325  17 6 201.978495   6.450204 21.704  0.201 20.358  0.028 19.815  0.029 19.611  0.022 19.436  0.056   -87.3  4.4  -120.9  5.0  21.06 0.908 1 1 1 1 1 3   2.57   5419    68  116.5  21.7 14.513  0.414 0.009   4.78   5408    80  115.9  24.4 14.545  0.451 0.009
588017724408201818 55603  20 1 202.740372   6.456608 24.228  1.119 22.184  0.087 20.942  0.047 20.223  0.033 19.757  0.069   -70.4 10.0    -9.8 10.2   5.14 0.897 0 1 1 1 1 2  43.83                                                 5.04   3589   139   62.9  17.4 16.331  0.555 0.003
588017724408529079 55603  20 5 203.472918   6.287689 21.732  0.168 20.857  0.033 20.425  0.032 20.317  0.037 20.508  0.139    16.0  6.3   -32.4  6.4   3.57 0.905 1 1 1 1 1 3   3.91   6012   115  191.5  36.3 14.055  0.426 0.013   2.60   6015   121  191.1  38.9 14.079  0.442 0.013
588017724408791210 55603  21 2 204.106526   6.297239 20.924  0.087 20.505  0.031 20.513  0.033 20.593  0.040 20.538  0.126   -96.8  6.4   -71.1  6.4  12.39 0.905 1 1 1 1 1 3   1.87   9046   366  381.3  80.4 12.263  0.465 0.010   3.57   8730   240  355.9  72.7 12.450  0.451 0.009
588017724408922289 55603  21 2 204.445333   6.276553 21.704  0.157 20.818  0.037 20.461  0.033 20.391  0.035 20.200  0.107    38.2  6.6   -64.1  6.4   8.27 0.905 1 1 1 1 1 3   3.25   6214   130  205.0  39.3 13.909  0.430 0.015   3.34   6217   136  204.3  41.4 13.935  0.440 0.015
588017724409512345 55604  20 2 205.733306   6.203783 23.392  0.929 22.299  0.099 20.826  0.042 20.332  0.036 19.942  0.091   -63.1  8.1    -8.4  8.9   5.22 0.900 0 1 1 1 1 2   7.65   3505   142   81.4  13.1 16.420  0.383 0.004   4.06   3783   145   75.0  20.4 16.102  0.547 0.003
588017724410822659 55604  22 2 208.677727   6.061049 18.724  0.026 18.535  0.018 18.845  0.017 19.131  0.019 19.413  0.056   -10.0  3.1    18.4  3.0   4.86 0.919 1 1 1 1 1 3   0.43  17316   391  333.3  71.6  9.407  0.493 0.009  67.09                                              
588017724411085072 55604  22 5 209.345291   6.057657 24.189  1.196 21.013  0.037 19.614  0.026 19.019  0.019 18.626  0.031   -71.3  4.3   -86.7  4.7  17.02 0.910 0 1 1 1 1 2  91.07                                                 1.10   3665   121   38.1  10.2 16.239  0.545 0.002
588017724411543738 55604  23 5 210.392158   6.066207 20.990  0.106 20.231  0.026 19.883  0.023 19.731  0.024 19.623  0.068   -46.5  4.8    11.9  4.1   7.06 0.908 1 1 1 1 1 3   2.62   6093    85  150.9  28.1 13.996  0.416 0.005   5.67   6077    90  149.5  30.2 14.034  0.435 0.005
588017724935176232 55599  16 2 179.952157   7.119106 17.698  0.023 17.563  0.016 17.645  0.016 17.819  0.014 17.993  0.023  -166.2  4.6   103.4  3.9  30.40 0.924 1 1 1 1 1 3 104.96                                                 2.15  10806   183  123.1  25.2 11.515  0.473 0.026
588017724936552661 55603  15 5 183.201433   7.084360 20.967  0.071 20.595  0.029 20.770  0.034 20.905  0.047 21.276  0.213   -39.6  7.0    -5.2  6.7   3.61 0.902 1 1 1 1 0 2   0.96  11829   625  603.8 121.5 11.084  0.477 0.010  10.85                                              
588017724936880231 55603  16 2 183.825777   7.144895 22.768  0.331 20.971  0.031 19.709  0.019 19.218  0.021 18.886  0.037   -32.7  4.4  -118.8  3.9  18.12 0.909 0 1 1 1 1 2  12.11                                                 3.02   3931   120   49.7  13.0 15.935  0.534 0.002
588017724936880266 55603  16 2 183.870581   7.251301 21.363  0.105 20.409  0.023 19.953  0.021 19.783  0.024 19.679  0.061   -79.6  4.7    56.3  4.2  13.42 0.907 1 1 1 1 1 3   0.98   5753    69  140.9  25.9 14.248  0.410 0.006   2.10   5728    75  139.2  28.5 14.294  0.440 0.006
588017724938060030 55604  17 2 186.678834   7.222122 23.357  0.549 21.562  0.049 20.067  0.022 19.438  0.027 18.990  0.037   -94.5  5.0   -87.2  4.9  16.18 0.906 0 1 1 1 1 2 128.12                                                 1.99   3538    99   41.6  10.4 16.393  0.518 0.003
588017724938322002 55604  17 2 187.211905   7.163017 18.617  0.024 18.185  0.017 18.037  0.015 18.042  0.019 18.040  0.023  -111.7  3.8   -42.9  3.6  22.31 0.923 1 1 1 1 1 3   6.18   7464    80   91.1  18.3 13.105  0.446 0.002  15.45                                              
588017724938453115 55604  17 5 187.530405   7.137228 20.864  0.071 20.028  0.030 19.705  0.024 19.565  0.021 19.592  0.060  -101.6  5.3    -8.2  4.0  12.82 0.909 1 1 1 1 1 3   1.66   6184    80  142.4  26.5 13.931  0.418 0.011   2.23   6186    87  141.7  28.5 13.957  0.437 0.010
588017724938649656 55604  18 2 188.016142   7.086619 17.186  0.020 17.021  0.015 17.372  0.014 17.620  0.020 17.944  0.022   -10.7  4.1    41.4  3.3   7.45 0.925 1 1 1 1 1 3   2.33  17918   328  173.0  37.4  9.257  0.499 0.005 107.94                                              
588017724939108353 55604  18 5 188.946160   7.217776 19.626  0.037 19.196  0.017 19.195  0.025 19.270  0.028 19.439  0.049   -37.6  4.2    -1.6  4.9   5.31 0.915 1 1 1 1 1 3   0.50   9119   214  212.1  44.1 12.227  0.456 0.007   8.27   8637   129  192.6  38.9 12.497  0.442 0.006
588017724940288145 55621  15 5 191.725664   7.137594 22.275  0.251 20.986  0.032 20.434  0.030 20.152  0.030 20.072  0.086   -74.8  6.7    60.4  6.4   9.37 0.905 0 1 1 1 1 2   2.28   5296    85  146.4  27.5 14.615  0.415 0.005   3.04   5298    97  146.5  31.5 14.636  0.458 0.005
588017724940484910 55621  15 5 192.113705   7.226459 23.942  0.798 21.939  0.061 20.525  0.034 20.061  0.034 19.720  0.063   -31.4  8.2   -67.0  7.9   6.80 0.905 0 1 1 1 1 2   6.03   3492   121   71.1  11.4 16.438  0.381 0.003   6.59   3842   132   68.7  18.3 16.034  0.542 0.003
588017724941533400 55621  17 5 194.555196   7.136430 20.786  0.073 20.277  0.026 20.360  0.029 20.525  0.038 20.480  0.127   -46.6  6.9    12.7  6.0   4.38 0.905 1 1 1 1 1 3   3.73  10680   425  443.1  89.4 11.533  0.440 0.031  17.84                                              
588017724941926628 55621  18 3 195.561830   6.958974 21.716  0.155 20.931  0.037 20.460  0.030 20.291  0.033 20.188  0.091   -42.3  6.3    32.0  6.9   5.07 0.905 1 1 1 1 1 3   1.98   5800   101  180.3  33.5 14.212  0.416 0.010   2.11   5764   106  177.5  36.7 14.267  0.446 0.010
588017724942319829 55625  17 3 196.472341   6.970263 20.706  0.067 20.178  0.019 20.103  0.027 20.148  0.035 20.135  0.095    15.9  7.5   -59.8  6.5   5.06 0.906 1 1 1 1 1 3   2.96   8118   225  267.6  56.9 12.737  0.473 0.011   4.63   8003   190  259.7  53.5 12.830  0.451 0.011
588017724942516480 55625  17 3 196.913582   6.984443 25.128  0.868 21.515  0.049 20.324  0.028 19.884  0.028 19.692  0.066   -45.0  9.5   -57.1  8.7   5.29 0.906 0 1 1 1 1 2   0.45   3922   110   76.6  14.2 15.930  0.447 0.006   3.60   4128   126   76.5  19.6 15.722  0.527 0.006
588017724942843941 55625  17 4 197.590485   7.007501 18.260  0.019 18.110  0.026 18.360  0.021 18.615  0.021 18.886  0.039  -105.2  3.8   -85.9  4.8  19.67 0.922 1 1 1 1 1 3   5.15  16716   358  259.3  56.3  9.562  0.519 0.008  27.73                                              
588017724943237284 55625  18 4 198.585911   7.014190 17.611  0.013 17.172  0.020 17.175  0.024 17.320  0.022 17.481  0.024  -177.7  3.5   -51.9  4.3  30.05 0.926 1 1 1 1 1 3   3.71   9560   231   91.2  20.7 12.020  0.527 0.008  33.15                                              
588017724943630624 55625  19 3 199.420668   6.974420 24.280  0.867 22.057  0.073 20.704  0.034 20.150  0.029 19.795  0.070   -36.2 12.9   -57.7 12.8   3.62 0.903 0 1 1 1 1 2  12.81                                                 0.64   3785   134   69.7  18.7 16.100  0.544 0.003
588017724943827253 55625  19 4 199.952325   7.008329 23.352  0.577 22.047  0.081 20.911  0.035 20.241  0.033 20.073  0.096  -121.0 14.5   -28.8 14.4   4.78 0.898 0 1 1 1 1 2  20.26                                                 6.95   3835   141   77.3  20.9 16.042  0.544 0.003
588017724943892730 55625  19 4 200.063086   6.938927 20.627  0.065 20.082  0.028 19.849  0.021 19.734  0.031 19.854  0.083    18.7  7.1   -36.2  6.9   3.89 0.908 1 1 1 0 1 2   0.28   6900   151  184.8  36.7 13.450  0.445 0.008   0.30   7014   156  190.0  38.7 13.407  0.444 0.008
588017724943892805 55625  19 4 200.038683   6.977059 22.688  0.337 21.045  0.042 20.147  0.024 19.867  0.030 19.757  0.076    49.1  9.4   -75.4  9.2   7.07 0.906 0 1 1 1 1 2   2.91   4676    80   99.9  18.4 15.164  0.413 0.004   3.39   4716   112  101.1  23.8 15.143  0.491 0.004
588017724944547979 55626  17 4 201.538018   6.974662 20.161  0.069 19.869  0.026 19.858  0.028 19.987  0.034 20.199  0.111   -15.8  5.4   -28.7  6.0   3.58 0.908 1 1 1 1 1 3   3.85   9576   337  312.1  63.3 12.012  0.444 0.008   1.21   9201   378  288.0  62.7 12.220  0.492 0.007
588017724946251920 55629  20 3 205.511538   6.759855 17.131  0.031 16.938  0.017 17.268  0.020 17.521  0.018 17.776  0.031   -38.3  3.2    -0.2  5.1   5.35 0.926 1 1 1 1 1 3   1.76  17062   414  158.0  33.6  9.472  0.494 0.008  57.69                                              
588017724946449073 55629  20 4 205.951944   6.785472 23.889  0.985 22.504  0.123 20.978  0.041 20.344  0.044 19.845  0.082   -74.3 13.6   -27.5 14.0   4.12 0.895 0 1 1 1 1 2  34.37                                                 1.25   3500    72   61.1  14.3 16.440  0.494 0.003
588017724947628168 55604  22 1 208.597254   6.557356 20.463  0.058 19.981  0.027 19.828  0.021 19.734  0.024 19.871  0.084   -45.8  4.0    14.3  4.4   7.41 0.908 1 1 1 1 1 3   4.31   7280   149  193.9  39.3 13.215  0.463 0.021   7.92   7326   141  195.2  39.7 13.217  0.453 0.021
588017725471588612 55599  15 6 178.828406   7.543557 23.529  0.618 21.455  0.042 20.622  0.030 20.291  0.032 20.076  0.097    31.2  7.4    32.6  7.1   3.57 0.904 0 1 1 1 1 2   0.24   4683    83  122.2  22.5 15.157  0.413 0.009   0.27   4709   120  122.8  29.2 15.150  0.498 0.009
588017725473423487 55603  15 6 183.111197   7.512846 23.988  0.780 20.947  0.037 19.748  0.024 19.232  0.024 18.868  0.036   -39.0  4.2  -116.1  4.7  17.07 0.909 0 1 1 1 1 2  20.48                                                 2.37   3934   120   50.2  13.0 15.931  0.533 0.002
588017725473620068 55603  15 6 183.509225   7.543612 22.299  0.222 20.435  0.031 19.701  0.030 19.469  0.026 19.367  0.058  -194.7  4.1     1.6  4.7  27.15 0.909 1 1 1 1 1 3   3.15   5005    64   94.4  17.4 14.865  0.410 0.009   6.06   5010    96   94.6  21.2 14.879  0.476 0.009
588017725474734268 55604  16 6 186.192576   7.649677 21.786  0.149 20.109  0.018 19.490  0.022 19.274  0.023 19.104  0.048  -107.5  4.0   -94.2  4.1  23.41 0.911 0 1 1 1 1 2   1.56   5237    51   94.0  17.5 14.665  0.410 0.005   2.73   5244    73   94.3  20.3 14.680  0.457 0.005
588017725474996404 55604  17 1 186.715438   7.568593 21.330  0.102 20.008  0.024 19.385  0.020 19.124  0.018 19.097  0.043  -163.0  4.5   -40.1  4.8  23.87 0.913 1 1 1 1 1 3   3.76   5227    50   88.9  16.3 14.674  0.405 0.004   2.71   5196    77   87.8  19.1 14.720  0.462 0.004
588017725476569096 55604  19 6 190.333559   7.522632 18.632  0.028 18.318  0.016 18.569  0.017 18.764  0.021 18.987  0.044   -34.6  5.5    -1.8  3.8   4.47 0.921 1 1 1 1 1 3   5.77  14122   397  248.2  53.1 10.305  0.523 0.008  68.70                                              
588017725477093450 55621  15 6 191.620152   7.657272 18.729  0.025 18.318  0.018 18.259  0.026 18.318  0.020 18.367  0.032    32.3  4.4   -44.4  3.6   8.72 0.923 1 1 1 1 1 3   2.34   8433   154  121.3  25.7 12.570  0.478 0.012   4.00   8225   110  116.0  23.8 12.711  0.451 0.011
588017725477093665 55621  15 6 191.558257   7.532599 23.121  0.501 21.901  0.059 20.725  0.039 20.213  0.031 19.875  0.095    -1.2  8.3   -53.8  7.9   4.76 0.902 0 1 1 1 1 2   3.28   3783   128   85.6  15.4 16.087  0.436 0.003   0.23   3993   136   82.3  21.8 15.866  0.539 0.003
588017725477224460 55621  15 6 191.827420   7.646265 19.167  0.032 18.915  0.020 18.850  0.019 18.922  0.017 18.886  0.045   -59.4  4.5     3.0  3.7   9.14 0.919 0 1 1 1 1 2   8.62   8326   170  157.4  31.6 12.625  0.440 0.008  10.29                                              
588017725477421405 55621  16 1 192.273962   7.579435 23.210  0.491 22.427  0.087 21.046  0.046 20.482  0.038 20.403  0.135   -59.3 10.0   -34.5 10.3   4.55 0.891 0 1 1 1 1 2   5.68   3479   146   88.2  14.4 16.453  0.393 0.004   4.44   3800   150   82.9  22.8 16.083  0.552 0.004
588017725478207512 55621  17 1 194.090274   7.597881 19.625  0.034 19.055  0.016 18.865  0.013 18.784  0.022 18.805  0.045   -18.4  3.5   -32.9  5.3   4.95 0.918 1 1 1 1 1 3   2.25   6918    75  117.4  22.9 13.439  0.434 0.005   8.64   6990    79  119.1  23.8 13.422  0.432 0.005
588017725478273240 55621  17 6 194.348413   7.492014 20.280  0.052 20.010  0.025 20.057  0.020 20.115  0.030 20.031  0.106    31.3  5.3   -10.0  5.3   3.86 0.906 1 0 1 1 1 2  15.35                                                 6.93   9112   308  303.5  64.5 12.263  0.477 0.014
588017725478993998 55621  18 6 196.036616   7.442921 20.194  0.045 19.764  0.020 19.991  0.023 20.200  0.031 20.507  0.163   -39.3  5.3   -11.1  5.7   4.73 0.907 1 1 1 1 1 3   1.22  13536   451  460.6  92.2 10.491  0.467 0.019  56.45                                              
588017725479321603 55625  17 2 196.645137   7.375140 18.455  0.023 18.535  0.017 18.926  0.018 19.172  0.019 19.570  0.073    15.3  4.8   -25.6  5.5   3.70 0.918 1 1 1 1 1 3   8.13  22758   584  423.3  94.6  8.198  0.519 0.011   7.68  20158  1246  408.3  92.4  8.777  0.611 0.011
588017725480173587 55625  18 5 198.616328   7.380723 17.943  0.019 17.729  0.019 17.974  0.020 18.211  0.016 18.462  0.031     9.2  6.3   -35.8  5.0   4.12 0.923 1 1 1 1 1 3   6.81  15789   367  205.7  44.7  9.814  0.533 0.014  53.70                                              
588017725480501372 55625  19 2 199.510360   7.295376 19.234  0.027 19.090  0.022 19.467  0.021 19.718  0.027 19.923  0.096   -41.4  5.0   -14.6  5.2   5.56 0.912 1 1 1 1 1 3   3.11  18820   494  463.7 101.3  9.040  0.505 0.017  39.70                                              
588017725482729697 55629  19 5 204.617710   7.232921 24.288  0.935 22.216  0.081 20.682  0.034 20.111  0.029 19.841  0.102   -60.6 10.9   -70.5 11.3   6.21 0.903 0 1 1 1 1 2  18.07                                                 4.94   3665   139   62.8  17.3 16.240  0.553 0.006
588017725483188438 55629  20 5 205.696280   7.184091 20.877  0.102 20.535  0.025 20.557  0.039 20.567  0.040 20.585  0.203   -42.3  6.5   -25.2  7.0   4.02 0.904 1 1 1 1 1 3   2.23   9071   349  379.8  78.1 12.251  0.448 0.023   2.26   8884   280  361.0  74.8 12.374  0.459 0.023
588017725483515937 55629  21 2 206.314285   7.121340 19.374  0.031 18.986  0.023 19.042  0.024 19.051  0.022 19.098  0.058    19.6  3.5   -72.0  4.0  12.96 0.917 1 1 1 1 1 3   9.26   8955   202  187.8  39.6 12.307  0.467 0.004  12.29                                              
588017725483647024 55629  21 3 206.656026   7.001266 18.222  0.028 18.251  0.017 18.614  0.020 18.924  0.020 19.244  0.061   -30.9  3.5     1.6  4.2   5.10 0.921 1 1 1 1 1 3   0.46  21811   622  360.0  79.9  8.386  0.520 0.008  11.62                                              
588017725485613302 55630  19 3 211.117888   6.812687 24.492  1.270 22.069  0.077 20.729  0.037 19.918  0.035 19.574  0.082   -88.3  9.6    -1.7  9.5   6.85 0.902 0 1 1 1 1 2  70.17                                                 6.98   3500    58   52.2  11.5 16.440  0.477 0.003
588017726005117024 55603  13 3 171.199164   7.905917 21.524  0.122 20.976  0.033 20.668  0.037 20.592  0.043 20.592  0.144   -40.2  7.0    -1.2  7.3   3.61 0.903 1 1 1 1 1 3   0.69   6608   160  248.3  48.5 13.640  0.442 0.021   1.10   6644   170  249.9  51.0 13.644  0.450 0.021
588017726005182637 55603  13 3 171.314608   7.873846 20.349  0.054 19.631  0.016 19.361  0.019 19.260  0.022 19.306  0.051    40.4  4.1   -16.2  4.8   6.28 0.913 1 1 1 1 1 3   2.40   6561    74  133.6  25.7 13.671  0.436 0.019   2.37   6593    83  134.2  26.8 13.678  0.440 0.019
588017726005248231 55603  13 3 171.561285   7.797745 21.719  0.139 19.527  0.018 18.367  0.016 17.916  0.017 17.621  0.021   -97.1  3.7  -113.1  4.5  23.63 0.922 1 1 1 1 1 3  14.24                                                 4.18   4087   117   29.9   7.6 15.766  0.530 0.008
588017726005379136 55603  13 4 171.821088   7.882708 19.205  0.029 18.798  0.019 18.751  0.017 18.796  0.025 18.909  0.040   -73.5  3.8    15.3  4.0  12.91 0.920 1 1 1 1 1 3   0.35   8682   191  157.8  34.0 12.443  0.489 0.019   1.99   8406   126  149.4  30.8 12.616  0.458 0.018
588017726005772461 55603  14 3 172.761893   7.820403 21.258  0.102 20.719  0.034 20.422  0.032 20.394  0.046 20.234  0.097    14.3  6.4   -34.9  6.5   3.76 0.905 1 1 1 1 1 3   3.03   6668   151  225.9  44.2 13.600  0.448 0.018   4.27   6711   164  227.7  46.5 13.601  0.456 0.018
588017726007607889 55621  13 3 176.932045   8.023922 25.240  0.733 22.660  0.116 21.197  0.046 20.529  0.040 20.218  0.096   -12.6  9.9   -65.6  9.9   4.05 0.877 0 1 1 1 1 2  21.04                                                 0.78   3581   145   72.4  20.0 16.341  0.552 0.005
588017726007804053 55621  13 4 177.316768   7.870727 20.637  0.059 20.054  0.026 19.847  0.023 19.762  0.029 19.699  0.061   -50.7  5.9     4.7  6.3   5.30 0.908 1 1 1 1 1 3   2.70   6776   110  177.7  34.5 13.529  0.432 0.005   6.94   6823   110  179.1  35.9 13.528  0.435 0.005
588017726008131800 55621  14 3 178.093813   7.952067 21.728  0.134 20.656  0.029 20.246  0.028 20.095  0.031 19.979  0.077    -0.0  5.4   -36.1  5.3   4.28 0.906 1 1 1 1 1 3   1.70   5846    89  165.5  30.8 14.178  0.416 0.009   3.02   5838    94  164.4  33.5 14.210  0.440 0.009
588017726009442368 55625  16 3 181.166806   7.987897 18.090  0.021 18.000  0.014 18.112  0.015 18.255  0.014 18.452  0.028  -109.8  2.9   -39.5  5.4  15.27 0.923 1 1 1 1 1 3 153.22                                                 1.18  10689   148  152.6  30.4 11.563  0.437 0.003
588017726010360159 55626  14 4 183.276103   7.946270 24.518  0.737 21.470  0.044 20.404  0.027 19.904  0.024 19.673  0.061   -46.7  8.1   -31.8  7.9   4.30 0.905 0 1 1 1 1 2   4.61   4018    84   80.8  14.5 15.825  0.425 0.004   0.83   4150   124   78.9  20.2 15.699  0.526 0.004
588017726011801995 55629  16 2 186.547374   8.110970 23.209  0.411 22.294  0.085 20.892  0.037 20.405  0.041 20.164  0.091   -42.0 14.2   -52.6 14.4   3.63 0.899 0 1 1 1 1 2   1.57   3480   158   83.8  13.6 16.452  0.392 0.003   4.70   3885   143   83.7  22.4 15.985  0.541 0.003
588017726012195939 55629  16 4 187.557427   7.994174 22.383  0.210 20.916  0.029 20.515  0.028 20.380  0.037 20.367  0.108  -110.1 10.6    61.0 10.7   7.14 0.905 0 1 1 1 0 1   0.01   6025   128  197.4  38.1 14.045  0.437 0.017   0.11   6033   132  197.3  40.4 14.066  0.447 0.017
588017726013047016 55629  18 3 189.405525   7.938688 23.993  0.660 21.620  0.049 20.290  0.024 19.828  0.024 19.498  0.051   -25.7  7.3   -80.5  7.2   8.75 0.906 0 1 1 1 1 2   4.70   3586   106   66.2  11.1 16.321  0.401 0.002   6.88   3928   124   65.6  17.1 15.937  0.534 0.002
588017726013243521 55629  18 3 189.866452   7.936441 21.152  0.079 20.514  0.028 20.396  0.029 20.403  0.036 20.399  0.110  -140.0  6.8   -26.0  6.8  13.79 0.905 1 1 1 1 1 3   4.36   7563   221  272.3  57.7 13.047  0.476 0.017   4.26   7527   187  269.1  54.9 13.098  0.446 0.017
588017726013702312 55630  16 3 191.005518   7.934869 20.456  0.048 19.913  0.022 19.686  0.018 19.624  0.024 19.616  0.060   -59.3  5.5    10.7  5.4   7.31 0.909 1 1 1 1 1 3   0.49   6860    94  169.5  33.0 13.475  0.434 0.007   3.82   6921    97  171.4  34.3 13.466  0.435 0.007
588017726014947512 55631  13 3 193.857777   7.909480 24.299  0.816 21.264  0.045 20.470  0.028 20.206  0.033 19.944  0.081   -32.5 14.0   -43.0 14.8   3.75 0.905 0 1 1 1 1 2   1.72   4832    89  123.1  22.9 15.020  0.415 0.010   2.19   4852   118  124.0  28.7 15.020  0.488 0.010
588017726015078521 55631  13 3 194.169205   7.901253 20.407  0.050 20.032  0.027 19.835  0.023 19.856  0.025 19.911  0.082   -90.5  5.9   -22.5  7.5   8.50 0.908 1 1 1 1 1 3   4.19   7571   155  214.0  43.4 13.043  0.450 0.011   3.56   7607   138  214.7  43.4 13.052  0.438 0.011
588017726018158635 55626  17 1 201.272388   7.626444 19.429  0.033 19.533  0.021 19.862  0.025 20.117  0.041 20.556  0.165   -15.5  4.8   -25.1  4.2   4.17 0.908 1 1 1 1 1 3   7.47  22507   826  655.6 148.9  8.247  0.535 0.012   1.24  18573  1415  594.0 138.2  9.138  0.615 0.012
588017726019207919 55629  19 1 203.738075   7.532122 22.947  0.389 21.464  0.045 20.848  0.039 20.605  0.046 20.491  0.129    57.3  9.5   -35.6  9.3   4.66 0.900 0 1 1 1 1 2   0.02   5263   120  175.1  33.6 14.643  0.425 0.016   0.12   5271   131  175.8  38.6 14.658  0.469 0.016
588017726019863079 55629  20 1 205.255883   7.575563 23.361  0.510 21.799  0.075 20.999  0.040 20.754  0.058 20.571  0.157   -48.9  8.1   -42.0  8.5   4.81 0.894 0 1 1 1 1 2   0.53   4902   157  161.6  31.7 14.957  0.435 0.018   0.57   4925   173  163.3  38.8 14.954  0.500 0.018
588017726020059329 55629  20 6 205.685136   7.550114 20.019  0.051 19.597  0.020 19.675  0.032 19.706  0.030 19.738  0.084     2.8  5.1   -63.3  5.7   7.51 0.909 1 1 1 1 1 3   5.11   9373   272  267.8  55.0 12.106  0.447 0.011  11.71                                              
588017726022418615 55630  19 2 211.067817   7.351821 21.068  0.094 20.663  0.032 20.633  0.038 20.710  0.056 20.845  0.204   -46.0  7.7    -2.0  7.6   4.43 0.904 1 1 1 1 1 3   0.10   8973   442  397.9  86.3 12.298  0.481 0.017   0.73   8672   273  372.6  76.8 12.479  0.455 0.016
588017726022484063 55630  19 2 211.148822   7.272809 20.681  0.070 19.989  0.020 19.669  0.022 19.578  0.027 19.548  0.067    -4.4  4.6    33.9  4.6   5.31 0.909 1 1 1 1 1 3   0.16   6345    83  148.7  28.0 13.817  0.419 0.003   1.18   6365    86  148.9  29.8 13.831  0.431 0.003
588017726543888610 55604  15 2 175.549603   8.240345 23.367  0.558 21.689  0.055 20.392  0.030 19.933  0.026 19.616  0.067    -7.4  7.2   -64.8  7.6   5.78 0.905 0 1 1 1 1 2   1.79   3635   130   70.8  12.6 16.261  0.433 0.002   3.78   3962   129   70.5  18.5 15.900  0.535 0.002
588017726544347819 55621  13 2 176.624566   8.307405 23.928  0.845 22.332  0.089 21.236  0.050 20.628  0.042 20.156  0.105   -44.7  9.7   -68.5  9.9   4.96 0.872 0 1 1 1 1 2  12.96                                                 4.47   3884   153   92.7  25.2 15.987  0.550 0.008
588017726544543921 55621  13 1 177.094800   8.419480 21.062  0.092 20.614  0.025 20.504  0.029 20.510  0.042 20.535  0.147   -49.0  5.8   -20.5  5.9   5.36 0.905 1 1 1 1 1 3   0.06   7794   247  302.6  63.5 12.916  0.471 0.008   0.49   7796   219  301.3  62.3 12.945  0.455 0.008
588017726544805902 55621  13 5 177.653250   8.326646 19.288  0.029 18.899  0.023 18.921  0.018 19.008  0.023 19.178  0.048   -58.3  4.7     3.9  3.9   8.60 0.918 1 1 1 1 1 3   1.06   9603   228  200.1  42.6 11.999  0.473 0.014   6.66   8828   125  174.0  35.3 12.401  0.448 0.012
588017726545068275 55621  14 1 178.260906   8.488261 22.937  0.415 21.472  0.048 20.690  0.037 20.420  0.043 20.241  0.119  -134.9  8.0   -14.2  7.1  12.58 0.903 0 1 1 1 1 2   0.17   4862   103  138.6  26.0 14.993  0.416 0.008   0.25   4882   128  139.7  32.6 14.992  0.489 0.008
588017726545657953 55625  14 1 179.680658   8.502328 19.711  0.039 19.418  0.031 19.645  0.023 19.960  0.034 20.252  0.125   -37.2  6.1    -0.1  6.1   4.13 0.910 1 1 1 1 1 3   3.14  15334   494  439.7  94.4  9.942  0.510 0.017  37.73                                              
588017726545854549 55625  14 2 180.056294   8.334435 20.840  0.077 20.448  0.025 20.222  0.027 20.315  0.036 20.255  0.107   -33.6  8.2    48.3  8.1   4.84 0.906 1 1 1 1 1 3   8.20   7485   194  254.2  52.1 13.093  0.462 0.013   6.15   7530   180  255.8  52.3 13.097  0.451 0.013
588017726546051112 55625  14 5 180.550027   8.379080 17.954  0.026 17.655  0.025 17.891  0.021 18.120  0.017 18.452  0.049   -80.7  3.9   -32.8  5.3  11.51 0.923 1 1 1 1 0 2   1.17  14547   393  187.2  40.2 10.174  0.531 0.008  44.62                                              
588017726546575483 55625  16 6 181.744284   8.481538 20.907  0.106 20.327  0.027 20.098  0.022 20.063  0.032 20.212  0.120   -56.3  6.9     9.2  6.2   5.84 0.906 0 1 1 1 1 2   1.54   6986   181  211.6  42.4 13.396  0.452 0.010   0.67   6999   178  211.9  42.9 13.417  0.444 0.010
588017726549393587 55629  17 2 188.323017   8.374968 20.388  0.054 19.356  0.028 18.843  0.016 18.659  0.015 18.630  0.034  -173.3  4.1   146.7  3.7  38.05 0.919 1 1 1 1 1 3   1.98   5635    54   81.7  14.7 14.340  0.399 0.002   0.58   5579    62   80.0  16.6 14.409  0.445 0.002
588017726550638610 55630  16 2 191.089386   8.385044 17.226  0.021 17.087  0.021 17.398  0.018 17.665  0.018 17.923  0.023   -11.0  6.8   -51.8  4.6   5.55 0.925 1 1 1 1 1 3   2.96  17571   352  172.3  37.2  9.343  0.508 0.007  46.76                                              
588017726552277107 55631  13 5 194.898757   8.374972 21.368  0.121 20.591  0.029 20.284  0.028 20.146  0.034 20.195  0.122   -70.8  7.7    -0.1  7.9   6.32 0.906 1 1 1 1 1 3   0.82   6278   119  191.5  36.4 13.865  0.425 0.006   1.55   6294   124  191.8  38.8 13.881  0.438 0.006
588017726552735757 55631  14 5 195.931125   8.327366 17.881  0.032 17.447  0.018 17.621  0.015 17.857  0.021 18.106  0.026   -27.4  4.6    15.0  5.5   4.00 0.924 1 1 1 1 1 3   3.23  12645   355  151.1  29.9 10.791  0.491 0.011 106.78                                              
588017726552932410 55631  15 2 196.421771   8.261352 17.026  0.022 17.169  0.018 17.515  0.025 17.805  0.011 18.068  0.026   -17.3  4.4    22.1  5.1   3.90 0.924 1 1 1 1 1 3  16.12                                                 0.39  20903   959  220.2  47.6  8.617  0.587 0.012
588017726552933158 55631  15 2 196.511951   8.333125 25.129  1.017 22.270  0.089 20.856  0.043 20.134  0.032 19.612  0.074    18.1  9.2   -73.4  9.5   5.14 0.900 0 1 1 1 1 2  61.74                                                 2.92   3500    49   56.2  12.1 16.440  0.467 0.003
588017726553063860 55631  15 2 196.695323   8.187468 23.881  0.836 22.147  0.077 20.871  0.037 20.351  0.039 20.150  0.105   -19.7  8.6   -52.2  9.0   3.79 0.899 0 1 1 1 1 2   1.63   3621   163   86.8  15.4 16.279  0.437 0.003   1.51   3935   144   84.9  22.8 15.930  0.541 0.003
588017726553653341 55631  16 2 198.116211   8.149711 20.451  0.056 19.750  0.022 19.483  0.023 19.429  0.024 19.456  0.055  -110.2  5.5    27.8  5.0  14.00 0.911 1 1 1 1 1 3   2.32   6592    87  145.8  28.0 13.650  0.429 0.005   0.51   6627    92  146.4  29.2 13.655  0.432 0.005
588017726554112085 55631  16 5 199.169663   8.182982 19.028  0.025 18.558  0.018 18.375  0.017 18.348  0.015 18.475  0.032   -52.2  3.6    -1.8  3.5  10.39 0.922 1 1 1 1 1 3   5.46   7320    79  103.8  20.9 13.191  0.448 0.004   4.50   7354    71  104.0  20.8 13.200  0.433 0.004
588017726556340275 55647  11 4 204.276395   7.949345 18.681  0.029 18.442  0.020 18.555  0.016 18.701  0.016 18.859  0.040    67.8  3.2  -118.2  4.5  20.42 0.921 1 1 1 1 1 3  30.38                                                 5.96  10119   126  175.3  34.9 11.803  0.440 0.007
588017726556405862 55647  11 5 204.398456   8.099953 20.859  0.081 20.452  0.034 20.352  0.031 20.322  0.041 20.178  0.118   -43.6  6.4     0.4  6.5   4.18 0.905 1 1 1 1 1 3   4.10   7762   249  273.9  57.1 12.934  0.467 0.020   6.00   7785   223  274.1  56.5 12.951  0.454 0.020
588017726557126756 55647  12 4 206.069118   7.888168 21.116  0.111 20.362  0.031 19.949  0.028 19.796  0.040 19.630  0.075   -67.9  5.6    -2.8  6.6   6.78 0.907 1 1 1 1 1 3   4.38   5942    95  148.9  27.5 14.106  0.411 0.007   6.17   5911   100  146.9  30.1 14.156  0.442 0.007
588017726557388938 55647  13 3 206.715179   7.925804 20.300  0.059 20.010  0.026 19.956  0.028 20.007  0.032 20.176  0.125   -50.9  4.9    -9.3  5.9   5.61 0.907 1 1 1 1 1 3   4.10   8728   274  280.0  57.4 12.419  0.451 0.010   0.80   8610   183  271.8  55.4 12.511  0.447 0.010
588017726557454841 55647  13 3 206.877886   7.895243 22.340  0.309 22.391  0.101 21.079  0.050 20.354  0.042 20.172  0.121   -61.4 18.8   -35.0 19.0   3.92 0.888 0 1 1 1 1 2  19.77                                                 3.69   3637   152   70.6  19.9 16.273  0.560 0.006
588017726558240989 55649  13 4 208.698273   7.728308 23.517  0.747 21.897  0.070 20.624  0.035 20.125  0.033 19.730  0.088   -26.6  8.9   -54.2  9.5   3.55 0.904 0 1 1 1 0 1   0.95   3636   159   78.2  14.1 16.261  0.447 0.002   0.82   3931   146   75.8  20.6 15.935  0.546 0.002
588017726559289410 55649  15 3 211.139743   7.703159 16.999  0.025 17.038  0.020 17.437  0.015 17.764  0.019 18.029  0.029   -63.4  3.9     8.7  4.9   9.28 0.925 1 1 1 1 1 3   2.12  23059   570  217.3  48.2  8.139  0.513 0.013  13.77                                              
588017728150896838 55362   3 6 183.550856   6.626972 21.951  0.246 20.787  0.043 20.158  0.032 19.938  0.031 19.694  0.084   -12.8  6.9   -35.7  7.2   3.56 0.906 0 1 1 1 1 2   2.28   5210    97  125.6  23.8 14.688  0.420 0.011   3.02   5214   111  125.9  27.5 14.705  0.466 0.011
588017728151814512 55213  12 1 185.617455   6.541913 22.730  0.452 20.890  0.052 20.154  0.034 19.937  0.041 19.698  0.088   -20.9  6.2   -32.1  5.7   4.38 0.906 0 1 1 0 1 1   0.12   4904   127  109.8  21.0 14.955  0.419 0.005   0.21   4908   146  109.8  25.9 14.969  0.491 0.005
588017728152076728 55213  12 6 186.297201   6.655394 22.389  0.373 21.463  0.067 21.220  0.060 21.008  0.076 21.585  0.399   -71.1 10.5    43.9  9.9   4.86 0.874 0 1 1 1 0 1   1.43   6369   321  295.4  61.9 13.801  0.476 0.012   2.06   6373   330  294.9  64.9 13.826  0.486 0.012
588017728153780261 55358   5 1 190.242152   6.612687 18.981  0.031 18.721  0.021 18.956  0.015 19.180  0.027 19.426  0.074   -19.3  3.9    26.7  4.8   4.70 0.918 1 1 1 1 1 3   3.24  14953   434  312.1  67.9 10.053  0.536 0.010  34.43                                              
588017728154304518 55354   8 1 191.356912   6.486643 18.576  0.034 18.134  0.034 18.215  0.013 18.390  0.019 18.633  0.040   -75.3  6.4   -36.4  4.9   9.29 0.923 1 1 1 1 1 3   3.26  10822   275  172.9  36.9 11.474  0.491 0.008  35.36                                              
588017728154960152 55354   7 1 192.884349   6.491558 25.495  1.096 22.583  0.191 21.250  0.068 20.485  0.053 19.949  0.116  -128.2 19.6   -66.1 20.7   3.69 0.870 0 1 1 1 1 2  26.75                                                 2.46   3500    16   66.5  12.4 16.440  0.426 0.003
588017728155484338 55337  14 1 194.114548   6.529374 22.059  0.294 20.464  0.035 19.120  0.015 18.578  0.016 18.180  0.030    44.0  5.3  -134.1  5.5  17.69 0.916 0 1 1 1 1 2  71.90                                                 5.48   3781   118   33.5   8.8 16.104  0.537 0.003
588017728155943115 55337  14 5 195.238351   6.376627 21.348  0.141 20.409  0.042 19.911  0.028 19.747  0.032 19.757  0.101  -131.0  6.8   -26.9  7.2  13.02 0.907 1 0 1 1 1 2   0.34   5791   139  140.5  25.9 14.219  0.410 0.004   0.23   5729   154  137.5  28.9 14.293  0.455 0.004
588017728156205414 55337  13 1 195.734773   6.511707 23.526  0.928 22.085  0.127 20.727  0.044 20.112  0.045 19.785  0.104   -12.1 11.5   -72.6 11.3   4.28 0.902 0 1 1 1 1 2  10.59                                                 0.08   3710   155   65.5  18.1 16.186  0.552 0.004
588017728157778022 55332  24 5 199.406094   6.355857 19.957  0.069 18.591  0.021 17.957  0.027 17.729  0.016 17.655  0.021   242.7  3.8  -152.3  3.9  52.05 0.923 1 1 1 1 1 3   1.33   5241    40   46.8   8.6 14.662  0.403 0.002   2.46   5197    68   46.0   9.9 14.719  0.459 0.002
588017728157778027 55332  24 5 199.439883   6.369135 19.923  0.066 19.858  0.027 19.986  0.034 20.186  0.042 20.383  0.167    15.1  4.9   -26.5  5.1   4.19 0.907 1 1 1 1 1 3  21.15                                                 0.38  11444   445  391.4  81.1 11.264  0.472 0.011
588017728157778233 55332  24 5 199.360595   6.285597 23.921  1.144 22.192  0.135 20.989  0.058 20.472  0.054 20.074  0.129   -49.0  9.1    -3.1  8.8   3.79 0.894 0 1 1 1 1 2   2.69   3725   231   94.4  17.6 16.156  0.470 0.004   0.46   3930   175   88.7  24.4 15.936  0.550 0.003
588017728158105757 55327  16 2 200.214394   6.333437 20.687  0.088 20.230  0.038 20.001  0.026 20.010  0.037 19.899  0.114   -81.1  8.6   -47.0  6.8   7.60 0.907 1 1 1 1 1 3   2.70   7107   189  209.4  42.1 13.320  0.451 0.006   3.03   7166   183  211.7  43.1 13.314  0.446 0.007
588017728688095622 55603  16 3 184.331314   6.899672 21.934  0.266 21.148  0.050 20.952  0.051 20.948  0.064 21.019  0.259    46.4 12.6   -52.0 13.0   4.63 0.896 0 1 1 1 0 1   0.14   7325   402  335.1  73.6 13.188  0.508 0.021   0.00   7345   400  335.7  73.9 13.205  0.501 0.021
588017728688947311 55604  16 4 186.247689   6.886402 19.621  0.040 19.194  0.020 19.334  0.025 19.508  0.027 19.628  0.074   -30.4  3.8    15.4  4.2   5.58 0.913 1 1 1 1 1 3   1.82  11361   327  300.4  61.2 11.262  0.462 0.015  35.89                                              
588017728689209675 55604  17 2 186.823664   7.071900 24.130  1.358 22.469  0.122 21.139  0.058 20.756  0.052 20.434  0.150   -52.0 11.7   -58.4 11.3   4.39 0.883 0 1 1 1 1 2   0.95   3646   475  102.1  28.1 16.249  0.752 0.005   3.09   4066   176  108.6  29.4 15.788  0.545 0.006
588017728690979076 55621  15 3 191.041614   6.909559 21.091  0.135 20.801  0.040 20.638  0.045 20.618  0.052 20.442  0.168   -57.7  8.1     0.6  8.2   4.62 0.904 1 1 1 1 1 3   3.51   7530   304  300.1  62.6 13.066  0.474 0.020   4.40   7596   286  303.2  63.7 13.059  0.469 0.020
588017728691044385 55621  15 3 191.085762   7.015945 17.259  0.023 17.645  0.020 18.206  0.025 18.522  0.020 18.827  0.045     7.1  5.1   -41.0  5.4   5.45 0.923 1 1 1 1 1 3   3.55  49296  5818  553.7 141.4  4.740  0.761 0.014  26.00                                              
588017728691044793 55621  15 3 191.112762   6.975977 23.292  0.866 22.070  0.113 21.043  0.062 20.395  0.044 19.887  0.102    -7.0 11.7   -61.3 12.1   3.81 0.891 0 1 1 1 1 2  16.32                                                 6.89   3835   162   80.5  22.1 16.043  0.553 0.007
588017728692289864 55621  17 3 193.924799   6.848888 23.667  1.254 22.328  0.125 20.820  0.045 20.317  0.041 19.739  0.104   -48.8  8.8   -55.5  9.3   4.99 0.901 0 1 1 1 1 2  16.00                                                 6.42   3694   156   68.9  19.2 16.206  0.556 0.007
588017728692289967 55621  17 3 193.975387   6.928604 23.525  1.168 22.025  0.095 20.675  0.043 19.959  0.032 19.390  0.076    -3.6  8.6   -77.0  8.9   6.05 0.903 0 1 1 1 1 2  60.67                                                 5.63   3500    58   51.7  11.5 16.440  0.477 0.003
588017728692879416 55621  18 3 195.333005   6.755018 23.035  0.714 21.717  0.071 20.403  0.035 19.830  0.029 19.390  0.072  -101.1  6.7    -5.9  7.4   9.67 0.905 0 1 1 1 1 2  21.20                                                 1.57   3751   135   58.6  15.9 16.139  0.546 0.002
588017728693207074 55621  18 4 196.111469   6.917348 16.727  0.014 16.809  0.022 17.169  0.017 17.435  0.016 17.678  0.026   -27.0  4.0    15.5  5.1   4.35 0.926 1 1 1 1 1 3  16.99                                                 2.80  18300   824  169.5  39.7  9.203  0.600 0.009
588017728693207134 55621  18 4 196.152271   6.913378 19.133  0.036 19.176  0.024 19.488  0.023 19.865  0.030 20.099  0.138   -36.9  5.0     5.2  5.9   4.42 0.911 0 1 1 1 1 2   5.11  21416  1845  532.6 110.7  8.467  0.521 0.018   5.69  23913  3326  581.7 115.9  8.023  0.704 0.018
588017728695173667 55327  16 6 200.634860   6.680179 23.809  1.176 22.511  0.134 20.992  0.055 20.429  0.050 19.997  0.113    25.6 10.3   -66.0 10.7   4.63 0.894 0 1 1 1 1 2  11.06                                                 1.42   3636   160   70.7  20.0 16.274  0.559 0.004
588017728695238774 55327  16 6 200.733566   6.647980 20.932  0.109 20.400  0.029 20.478  0.040 20.660  0.058 20.440  0.166   -60.1  6.7    -8.5  7.5   5.57 0.905 1 1 1 1 1 3   5.99  10287   530  451.8  94.6 11.697  0.461 0.017  12.87                                              
588017729224310818 55603  15 1 182.828365   7.413195 18.499  0.032 17.142  0.023 16.511  0.027 16.301  0.019 16.186  0.019   -64.8  3.4  -232.5  5.0  34.09 0.928 1 1 1 1 1 3   0.71   5250    37   24.2   4.3 14.654  0.395 0.001   4.79   5154    78   23.3   5.2 14.756  0.472 0.001
588017729224573270 55603  15 6 183.397489   7.398385 22.503  0.401 21.454  0.059 20.950  0.054 20.831  0.061 21.166  0.290    56.0  9.6   -51.9 10.1   6.00 0.896 0 1 1 1 0 1   0.43   5741   209  223.7  45.0 14.257  0.446 0.013   0.21   5751   204  224.0  48.0 14.276  0.461 0.013
588017729225883754 55604  16 5 186.378555   7.302380 20.342  0.064 20.132  0.034 20.149  0.031 20.277  0.042 20.419  0.148   -35.2  5.2     5.9  5.8   4.17 0.906 1 1 1 1 1 3   8.73  10060   473  379.4  76.3 11.796  0.444 0.010   0.15   9641   263  348.9  73.1 12.015  0.467 0.009
588017729226146161 55604  17 2 187.013223   7.299808 24.991  1.222 22.301  0.103 20.763  0.044 20.150  0.037 19.669  0.081   -92.2  9.9   -42.8  9.7   8.17 0.902 0 1 1 1 1 2  32.67                                                 1.70   3534   120   57.6  14.6 16.398  0.519 0.003
588017729226801311 55604  18 1 188.496035   7.460923 21.178  0.128 20.557  0.036 20.330  0.030 20.324  0.041 20.194  0.127   -66.7  5.7   -12.9  5.9   8.11 0.906 1 1 1 1 1 3   1.94   6902   196  231.8  46.6 13.449  0.452 0.007   1.85   6941   196  233.4  47.6 13.453  0.447 0.007
588017729228636340 55621  16 2 192.814323   7.317566 20.785  0.104 20.542  0.036 20.499  0.044 20.601  0.054 20.810  0.256   -45.9  7.2   -26.4  7.9   5.21 0.905 1 1 1 1 0 2   2.69   9064   482  383.8  81.8 12.254  0.476 0.010   0.33   8896   351  366.7  77.4 12.368  0.475 0.010
588017729228964189 55621  16 5 193.512633   7.251103 24.135  1.327 21.387  0.074 20.470  0.038 20.109  0.040 19.917  0.120   -39.9  8.5     9.4  8.5   3.98 0.905 0 0 1 1 1 1   0.00   4463   280  103.5  23.0 15.368  0.513 0.007   0.01   4570   214  106.5  26.3 15.280  0.510 0.007
588017729229029549 55621  17 2 193.649776   7.324113 23.114  0.675 20.418  0.034 19.286  0.029 18.818  0.021 18.568  0.042  -107.4  3.8   -35.6  4.6  17.29 0.914 0 1 1 1 1 2   1.39   3955    72   47.6   8.6 15.894  0.428 0.003   0.22   4120   119   46.8  11.9 15.731  0.526 0.003
588017729229357175 55621  17 5 194.405279   7.257129 22.590  0.441 19.794  0.018 18.427  0.022 17.880  0.021 17.564  0.022   -16.9  4.9  -189.9  3.8  27.20 0.922 0 1 1 1 1 2  71.08                                                 4.74   3772   121   24.4   6.5 16.115  0.543 0.002
588017729229357230 55621  17 5 194.373233   7.230503 21.627  0.191 20.668  0.030 20.136  0.034 19.969  0.040 19.805  0.105   -98.0  6.7    20.6  6.0  10.02 0.906 1 1 1 1 1 3   1.51   5594    94  144.8  27.1 14.372  0.418 0.014   1.25   5576   104  143.4  30.1 14.412  0.452 0.014
588017729229357389 55621  17 5 194.385975   7.291965 24.331  1.395 22.230  0.107 20.696  0.048 20.071  0.043 19.594  0.086   -93.2  9.0   -35.3  8.5   7.51 0.903 0 1 1 1 1 2  29.93                                                 1.08   3518   118   54.8  13.4 16.417  0.509 0.004
588017729230405726 55625  17 2 196.812483   7.180300 21.348  0.150 20.489  0.032 20.194  0.031 19.954  0.038 19.798  0.103   -39.5  8.5   -21.6  8.9   3.86 0.906 1 1 1 1 1 3   8.80   6039   112  167.5  31.4 14.035  0.419 0.007  12.29                                              
588017729763278972 55629  16 4 187.626061   7.892158 21.986  0.235 20.357  0.028 19.699  0.023 19.386  0.025 19.210  0.062   -39.6  7.6   -30.3  7.7   5.20 0.909 0 1 1 1 1 2   3.59   5005    63   92.3  17.0 14.865  0.408 0.004   4.30   5012    92   92.6  20.8 14.877  0.473 0.004
588017729764327580 55629  18 4 190.079702   7.721888 22.437  0.447 21.244  0.050 19.996  0.026 19.506  0.023 19.125  0.073   -50.7  7.7  -112.2  6.6  10.80 0.907 0 1 1 1 1 2   6.12   3690   104   59.6  10.3 16.197  0.418 0.002   2.24   3948   128   57.5  15.2 15.915  0.536 0.001
588017729764786203 55630  16 3 191.066132   7.744941 19.011  0.028 19.118  0.018 19.543  0.023 19.813  0.031 19.806  0.117   -33.0  5.6     9.8  5.5   4.29 0.911 1 1 1 1 1 3  10.03  24431   790  594.5 135.0  7.884  0.527 0.013  10.05  24357  3190  583.7 132.1  7.942  0.876 0.013
588017729764917572 55630  16 3 191.392687   7.808150 22.277  0.346 21.092  0.045 20.775  0.047 20.555  0.053 20.286  0.184    14.2  9.0   -63.1  9.3   4.50 0.902 0 1 1 1 1 2   3.78   6007   180  217.3  42.6 14.058  0.439 0.008   5.16   5991   183  215.4  45.0 14.097  0.452 0.008
588017729765048684 55630  16 4 191.703064   7.802520 23.956  1.299 22.204  0.116 20.873  0.051 20.309  0.044 20.349  0.187   -31.2 12.2   -55.9 12.7   3.74 0.899 0 1 1 1 1 2   4.52   3526   193   83.0  14.3 16.395  0.428 0.002   4.02   3856   166   79.8  22.1 16.018  0.553 0.002
588017729765965945 55621  17 1 193.868789   7.641781 19.497  0.040 19.109  0.022 19.130  0.026 19.219  0.025 19.349  0.094   -85.5  3.8   -16.7  5.5  11.13 0.916 1 1 1 1 1 3   0.63   9493   260  216.8  45.2 12.050  0.463 0.012   4.68   8865   155  192.2  39.2 12.383  0.452 0.011
588017729766031661 55631  13 3 193.948032   7.720651 22.973  0.720 22.277  0.115 20.775  0.047 20.122  0.040 19.578  0.109    -9.7 15.1   -77.9 15.8   4.50 0.902 0 1 1 1 1 2  30.97                                                 1.38   3500    68   55.4  12.8 16.440  0.490 0.003
588017729766097015 55631  13 3 194.137137   7.756305 20.346  0.080 19.824  0.023 19.689  0.025 19.563  0.028 19.661  0.112    -0.5  6.1   -40.6  7.7   3.93 0.909 1 1 1 1 1 3   5.66   7110   141  175.9  35.0 13.318  0.444 0.009   9.69   7153   141  177.1  35.7 13.322  0.439 0.009
588017729766883770 55631  14 4 195.974794   7.726778 22.574  0.424 21.812  0.081 21.051  0.059 20.906  0.076 20.964  0.359  -118.4 15.9   -50.6 16.0   5.16 0.890 0 1 1 1 0 1   1.54   5073   199  183.9  37.7 14.806  0.443 0.006   1.45   5108   208  187.1  44.4 14.795  0.496 0.006
588017729767276611 55625  17 1 196.794063   7.554769 20.138  0.063 19.664  0.028 19.942  0.030 20.116  0.042 20.381  0.204   -10.5  6.2   -28.9  5.8   3.59 0.907 1 1 1 1 1 3   3.75  13901   640  451.2  91.0 10.374  0.476 0.025  39.19                                              
588017729767276705 55625  17 1 196.945238   7.662340 20.415  0.071 20.223  0.032 20.181  0.033 20.267  0.047 20.328  0.194   -30.4  7.7   -80.5  7.4   8.91 0.906 1 1 1 1 1 3   9.49   9297   410  337.5  69.1 12.142  0.454 0.024   1.57   9182   451  325.8  72.4 12.229  0.510 0.023
588017729767407801 55625  17 6 197.237575   7.638858 20.665  0.087 20.087  0.029 20.164  0.033 20.325  0.046 20.653  0.260   -41.2  7.2   -11.5  7.5   4.04 0.906 1 1 1 1 0 2   3.20  10346   477  399.8  83.5 11.672  0.460 0.009  15.71                                              
588017729768259614 55625  18 6 199.107780   7.528880 18.190  0.019 17.768  0.018 17.989  0.017 18.196  0.020 18.396  0.040    44.4  4.1   -16.5  5.1   6.49 0.923 1 1 1 1 1 3   3.27  12713   499  177.7  38.3 10.767  0.591 0.009 115.60                                              
588017729768521908 55625  19 1 199.752424   7.631147 19.351  0.032 19.388  0.021 19.561  0.021 19.721  0.027 19.959  0.138     9.6  5.9   -88.1  5.4  10.72 0.911 1 1 1 1 1 3  62.85                                                 2.48  12502   333  345.6  71.2 10.876  0.468 0.019
588017729768653282 55625  19 6 200.054342   7.583906 24.447  1.512 21.647  0.064 20.453  0.038 19.950  0.033 19.670  0.115    25.8 11.8   -52.5 11.4   3.87 0.905 0 1 1 1 1 2   1.21   3817   140   75.9  13.9 16.049  0.453 0.018   0.07   4029   145   73.8  19.6 15.828  0.545 0.017
588017729768783962 55625  19 6 200.305030   7.583351 21.705  0.236 20.554  0.032 20.120  0.029 19.887  0.037 19.824  0.115   -92.8  8.1   -16.9  7.4   7.66 0.906 0 1 1 1 1 2   1.98   5689   112  147.0  28.0 14.297  0.423 0.007   3.22   5683   112  146.3  30.3 14.328  0.444 0.007
588017729769111605 55626  17 1 201.143279   7.423682 16.417  0.019 16.581  0.018 17.006  0.023 17.345  0.020 17.596  0.023   -28.9  3.8     7.6  3.0   5.61 0.927 1 1 1 1 1 3   6.39  26071   580  198.0  45.2  7.596  0.534 0.009   3.81  28420   910  199.6  43.9  7.259  0.535 0.010
588017729769308244 55626  17 6 201.491789   7.513419 20.897  0.092 20.457  0.027 20.755  0.045 21.056  0.076 21.001  0.293   -41.8  7.4     6.5  7.5   3.76 0.902 1 1 1 1 0 2   3.52  15356   937  714.2 148.1  9.936  0.486 0.024  26.84                                              
588017730299363851 55626  16 5 185.859392   8.227213 22.253  0.275 21.330  0.050 20.978  0.055 20.754  0.063 20.641  0.178    77.3  9.0   -44.7  9.7   6.74 0.895 0 1 1 1 1 2   1.28   5928   201  234.0  46.6 14.116  0.443 0.008   2.01   5913   193  231.9  48.9 14.154  0.454 0.008
588017730299560077 55626  16 5 186.284944   8.224507 22.664  0.519 20.795  0.036 19.771  0.023 19.358  0.028 19.077  0.045   -46.7  4.5   -56.0  5.7   9.03 0.908 0 1 1 1 1 2   2.44   4201    66   66.3  11.9 15.632  0.415 0.002   1.07   4285   116   65.2  16.3 15.561  0.516 0.002
588017730299887807 55629  16 2 187.097634   8.234153 22.012  0.212 19.630  0.022 18.342  0.013 17.846  0.017 17.544  0.027  -110.1  3.9  -148.2  4.7  27.37 0.922 1 1 1 1 0 2   7.89   3652    54   27.7   4.7 16.242  0.414 0.001   7.93   3891   129   25.7   7.0 15.979  0.548 0.001
588017730301264009 55629  18 5 190.295636   8.199734 16.829  0.029 16.718  0.016 17.061  0.021 17.345  0.017 17.588  0.023   -38.0  5.8   -25.9  4.6   5.70 0.927 1 1 1 1 1 3   4.01  18357   426  152.9  32.7  9.150  0.487 0.005  43.53                                              
588017730302050332 55630  16 5 192.027417   8.165367 19.181  0.035 18.852  0.025 19.046  0.025 19.219  0.025 19.404  0.071   -78.5  5.2     1.8  5.0  10.61 0.916 1 1 1 1 1 3   4.43  12775   640  287.3  61.6 10.746  0.591 0.012  24.18                                              
588017730302836918 55631  13 2 193.913534   8.115868 20.557  0.075 19.556  0.027 19.100  0.020 18.907  0.019 18.913  0.051  -108.4  3.8   -58.9  5.0  17.11 0.916 1 1 1 1 1 3   1.90   5738    62   94.3  17.2 14.260  0.406 0.008   2.22   5702    69   92.9  19.1 14.314  0.443 0.007
588017730302902394 55631  13 2 193.949455   8.181362 21.713  0.204 20.484  0.030 20.094  0.030 20.002  0.039 20.092  0.131     0.8  6.2   -57.8  7.0   6.10 0.906 1 1 1 1 1 3   5.65   6040   122  166.0  31.8 14.034  0.429 0.008   4.51   6061   123  166.6  33.7 14.045  0.438 0.008
588017730303426815 55631  14 2 195.234451   8.147057 21.386  0.134 20.663  0.032 20.380  0.036 20.269  0.047 20.254  0.164   -73.5  7.4   -19.1  7.5   6.92 0.905 1 1 1 1 0 2   0.24   6428   159  208.7  40.5 13.761  0.434 0.007   0.59   6471   164  210.6  43.0 13.760  0.443 0.007
588017730304934352 55631  16 4 198.753485   7.945762 23.113  0.586 21.404  0.054 20.612  0.043 20.314  0.051 20.325  0.149  -134.6  9.3     3.3  9.1   9.08 0.904 0 1 1 1 1 2   1.21   4839   119  132.6  25.2 15.014  0.418 0.004   1.04   4862   139  133.9  31.5 15.010  0.491 0.004
588017730304999462 55631  16 4 198.847622   7.915935 21.946  0.212 20.963  0.043 20.611  0.046 20.419  0.053 20.379  0.167   -11.2 11.3  -225.7 11.3  15.23 0.904 1 1 1 1 1 3   0.98   5960   149  201.6  38.5 14.092  0.425 0.005   1.63   5959   155  200.8  41.6 14.120  0.446 0.005
588017730838462519 55630  16 1 190.969799   8.604785 18.417  0.022 18.116  0.024 18.377  0.020 18.641  0.022 18.909  0.049    37.0  7.3   -73.8  5.3   8.09 0.922 1 1 1 1 1 3   0.24  15223   351  243.0  52.3  9.974  0.520 0.011  69.65                                              
588017730838462520 55630  16 1 190.967043   8.596222 18.426  0.022 18.243  0.024 18.587  0.021 18.886  0.024 19.240  0.064   -47.1  7.3   -12.4  5.3   4.75 0.921 1 1 1 1 1 3   3.81  18120   411  305.8  66.5  9.207  0.509 0.013  63.39                                              
588017730838790234 55630  16 6 191.695403   8.680991 19.417  0.040 18.866  0.022 18.661  0.019 18.641  0.020 18.597  0.044   -89.4  4.8     6.9  4.4  13.10 0.920 1 1 1 1 1 3   2.81   6995    91  109.7  21.6 13.390  0.439 0.005   5.35   7044    90  110.4  22.1 13.389  0.434 0.005
588017730839969812 55631  13 6 194.419772   8.630692 16.418  0.014 16.535  0.014 16.989  0.013 17.331  0.017 17.578  0.021   -25.6  3.6   -18.3  4.3   5.15 0.927 1 1 1 1 1 3  10.29  25823   479  194.5  44.2  7.639  0.532 0.010  19.59                                              
588017730840297572 55631  14 1 195.169688   8.609417 19.922  0.054 19.145  0.022 18.790  0.016 18.671  0.019 18.625  0.044   -43.9  5.3    47.3  4.3   8.69 0.919 1 1 1 1 1 3   0.30   6161    62   93.6  17.3 13.947  0.412 0.007   2.84   6160    66   93.2  18.7 13.975  0.434 0.007
588017730841346254 55631  15 6 197.655959   8.451698 21.277  0.153 20.709  0.037 20.712  0.044 20.870  0.071 20.771  0.271   -53.1  9.7     5.4  9.9   3.61 0.903 1 1 1 1 0 2   1.39   9693   615  466.5 103.7 11.959  0.501 0.020   4.20   9063   578  410.3  92.8 12.287  0.524 0.019
588017730841739404 55631  16 6 198.589635   8.494025 19.811  0.054 19.615  0.124 19.947  0.033 20.266  0.051 20.417  0.175   -41.4  6.3   -22.9  6.4   5.23 0.907 1 1 1 1 1 3   0.96  17752   889  563.0 123.6  9.298  0.541 0.014   6.24  12812   671  434.3  93.6 10.769  0.519 0.014
588017947739422913 55710   5 4 178.669373  41.874293 22.590  0.337 21.371  0.042 20.291  0.027 19.896  0.024 19.674  0.059  -216.6  6.2  -239.8  6.1  37.99 0.906 0 1 1 1 1 2   0.11   4182    76   84.3  15.2 15.651  0.422 0.004   1.60   4289   120   84.0  21.0 15.556  0.517 0.004
588017947739619399 55710   4 3 179.430587  41.822956 18.613  0.020 18.369  0.012 18.695  0.012 18.972  0.015 19.302  0.046   -20.2  4.5   -29.9  5.6   4.56 0.920 1 1 1 1 1 3   6.39  16993   293  304.3  64.9  9.490  0.484 0.013 175.66                                              
588017947740340814 55710   3 3 181.594533  41.909677 24.280  1.051 22.324  0.091 20.973  0.042 20.314  0.032 19.862  0.072   -60.4 10.0   -45.7  9.5   5.13 0.895 0 1 1 1 1 2  35.87                                                 1.15   3593   140   65.6  18.3 16.326  0.556 0.002
588017947740537005 55710   3 4 182.188349  41.931666 20.546  0.063 19.849  0.030 19.621  0.024 19.563  0.020 19.501  0.053  -117.6  4.1   -19.5  3.7  19.48 0.910 1 1 1 1 1 3   3.49   6673    98  157.1  30.4 13.597  0.434 0.008   4.58   6697   103  157.3  31.4 13.609  0.435 0.008
588017947740930095 55710   2 3 183.327823  41.968624 20.549  0.068 19.996  0.033 20.292  0.025 20.516  0.036 20.531  0.135     2.6  5.7   -37.2  6.0   4.32 0.906 1 1 1 1 1 3   9.50  13790   585  534.1 105.2 10.410  0.450 0.018  47.75                                              
588017947742765603 55709   3 3 189.095053  41.978626 22.988  0.589 22.686  0.141 21.209  0.059 20.677  0.057 20.378  0.130   -79.6 14.2   -59.8 14.7   4.01 0.876 0 1 1 1 1 2   3.56   3490   191   96.2  16.1 16.439  0.412 0.003   1.68   3760   172   87.3  24.6 16.129  0.558 0.003
588017947745124439 55721   6 1 196.153625  41.422208 20.155  0.119 19.621  0.035 19.800  0.055 19.854  0.054 20.282  0.146   -36.0  6.7   -41.8  6.0   5.27 0.908 1 1 1 1 1 3   4.09  10986   608  354.0  72.6 11.408  0.471 0.010  13.00                                              
588017947745189943 55721   6 2 196.431859  41.332825 18.183  0.030 18.329  0.019 18.714  0.051 19.054  0.032 19.367  0.056   -14.5  6.1   -57.7  6.3   6.54 0.920 1 1 1 1 1 3   0.40  25863   955  434.7 101.0  7.632  0.559 0.017   1.62  27918  1915  434.3  98.1  7.338  0.619 0.017
588017947746304134 55720   5 3 199.660364  40.959262 24.334  1.162 21.617  0.060 20.212  0.037 19.711  0.029 19.399  0.065   -28.0  7.5   -73.1  7.2   7.38 0.906 0 1 1 1 1 2   7.07   3491   113   61.0   9.8 16.438  0.379 0.002   4.02   3815   132   58.0  15.6 16.065  0.543 0.002
588017947746762842 55720   5 4 201.151338  40.874584 17.991  0.034 17.713  0.023 17.908  0.019 18.136  0.022 18.426  0.034   -52.8  3.9    -4.6  5.0   7.53 0.923 1 1 1 1 1 3   4.45  13959   424  184.4  39.0 10.356  0.525 0.005  41.13                                              
588017947746893998 55720   4 3 201.596784  40.818751 20.140  0.057 19.468  0.023 19.244  0.015 19.248  0.035 19.220  0.057   -49.5  6.4    54.2  5.4   7.84 0.914 1 1 1 1 1 3   5.41   6821   107  137.5  27.1 13.500  0.441 0.008   3.09   6890   112  139.7  28.0 13.486  0.437 0.008
588017948276228159 55710   5 5 178.568493  42.223668 19.743  0.066 19.388  0.022 19.407  0.019 19.483  0.027 19.614  0.058     7.1  4.3   -29.8  3.8   5.05 0.912 1 1 1 1 1 3   1.00   9271   250  238.6  48.3 12.154  0.438 0.007   1.73   8946   204  221.8  45.6 12.343  0.454 0.006
588017948276293802 55710   5 5 178.794768  42.308629 20.794  0.071 20.273  0.027 20.153  0.027 20.119  0.031 20.277  0.102   -46.3  5.6   -15.4  5.2   6.25 0.906 1 1 1 1 1 3   1.64   7507   190  242.4  50.2 13.080  0.463 0.005   2.02   7507   166  241.5  49.0 13.110  0.443 0.005
588017948277146356 55710   3 2 181.437465  42.331479 22.453  0.237 21.301  0.045 20.768  0.037 20.527  0.039 20.463  0.123   -53.6  7.3    40.2  6.9   5.83 0.902 0 1 1 1 1 2   0.43   5478   124  181.4  35.0 14.465  0.433 0.024   0.72   5477   131  181.1  38.5 14.490  0.462 0.024
588017948277932335 55710   2 2 183.693093  42.316716 22.882  0.391 21.829  0.064 21.244  0.052 21.047  0.063 20.956  0.208    26.8 10.7   -56.4 10.0   3.59 0.871 0 1 1 1 0 1   0.05   5380   183  223.6  44.7 14.545  0.438 0.009   0.01   5394   187  225.0  50.1 14.557  0.472 0.009
588017948280422477 55709   6 2 191.378313  42.151315 22.834  0.390 19.821  0.019 18.401  0.017 17.818  0.021 17.493  0.021  -190.0  6.6  -123.8  4.4  24.17 0.922 0 1 1 1 1 2 159.55                                                 7.65   3690   119   22.5   6.0 16.210  0.544 0.001
588017948281209151 55708   4 5 193.847812  42.028999 24.737  1.073 22.258  0.114 20.870  0.055 20.281  0.051 19.926  0.097    25.8 12.6   -56.0 12.8   3.79 0.899 0 1 1 1 1 2   8.57   3556   150   82.3  13.5 16.358  0.395 0.006   0.15   3714   157   70.5  19.6 16.183  0.555 0.006
588017948281405722 55709   5 3 194.418542  41.938018 23.322  0.908 22.031  0.117 20.628  0.039 20.062  0.035 19.588  0.088    -7.4 11.1   -91.9 10.8   5.72 0.904 0 1 1 1 1 2  17.25                                                 1.92   3698   146   62.5  17.1 16.201  0.549 0.004
588017948281733227 55709   5 4 195.562442  41.957238 19.521  0.068 19.362  0.031 19.595  0.029 19.839  0.039 20.018  0.135   -80.0  6.4    -2.5  6.3   8.53 0.910 1 1 1 1 1 3   3.77  15731   909  437.4  96.1  9.830  0.551 0.010   6.12  12590   599  359.5  76.6 10.846  0.503 0.010
588017948281864280 55709   5 4 195.874035  41.847702 21.429  0.151 20.431  0.053 19.755  0.037 19.503  0.045 19.362  0.098    11.7  7.0   -73.7  6.8   7.46 0.909 1 1 1 1 1 3   5.80   5312    97  108.5  20.1 14.602  0.412 0.012   3.10   5233   122  105.2  23.5 14.689  0.477 0.012
588017948283830351 55720   4 2 201.830591  41.182480 21.206  0.117 20.483  0.030 20.308  0.039 20.266  0.048 20.097  0.130   -16.0  7.8   -65.0  8.2   4.83 0.906 1 1 1 1 1 3   4.36   6932   200  227.2  46.3 13.430  0.458 0.009   4.82   6968   190  228.4  46.7 13.436  0.447 0.009
588017948284092509 55720   4 4 202.654423  40.964159 19.388  0.032 18.972  0.044 18.884  0.031 18.901  0.021 19.011  0.046   -38.2  5.7    24.8  6.2   5.12 0.918 1 1 1 1 1 3   0.25   8140   197  153.1  33.3 12.725  0.497 0.010   0.36   7989   127  147.8  30.2 12.838  0.448 0.010
588017948813164687 55710   5 6 178.750985  42.613174 22.329  0.247 20.979  0.048 20.276  0.028 20.042  0.028 20.024  0.100     2.8  5.7   -64.4  6.8   6.69 0.906 0 1 1 1 1 2   1.60   5108   100  128.5  24.3 14.775  0.418 0.006   1.11   5124   113  129.6  28.6 14.781  0.467 0.006
588017948813165249 55710   5 6 178.736747  42.611083 23.361  0.569 21.884  0.067 21.299  0.055 21.091  0.059 21.590  0.367   -81.3 10.2    27.6 10.8   5.01 0.863 0 1 1 1 0 1   0.01   5370   186  227.6  45.6 14.553  0.440 0.010   0.00   5383   188  228.8  51.0 14.566  0.475 0.010
588017948813230230 55710   5 6 178.955159  42.596164 21.004  0.083 20.430  0.024 20.161  0.026 20.222  0.031 20.328  0.127    41.9  5.1   -14.9  6.3   4.77 0.906 1 1 1 1 1 3   8.88   7050   159  225.7  45.8 13.356  0.459 0.010   4.89   7094   152  227.4  46.1 13.358  0.447 0.010
588017948813230236 55706   2 4 178.791933  42.745713 23.548  0.661 22.146  0.070 20.646  0.034 20.052  0.029 19.788  0.081    35.3  8.3   -70.7  8.8   6.09 0.904 0 1 1 1 1 2  23.75                                                 4.14   3650   134   60.9  16.7 16.258  0.551 0.003
588017948813623349 55710   4 6 180.205729  42.623905 19.841  0.042 19.295  0.023 18.959  0.016 18.954  0.023 19.020  0.045    43.4  3.5  -126.6  3.6  25.70 0.917 1 1 1 1 1 3  14.27                                                 8.82   6742    84  120.0  23.9 13.580  0.433 0.006
588017948814082289 55707   6 3 181.565112  42.703539 25.401  0.795 21.953  0.065 20.701  0.035 20.218  0.032 19.934  0.091     8.6  8.4   -67.0  8.2   5.09 0.903 0 1 1 1 1 2   0.83   3695   148   82.8  15.0 16.191  0.447 0.004   1.07   3982   137   81.7  21.6 15.878  0.538 0.004
588017948814147727 55707   6 3 181.700000  42.839646 20.855  0.076 20.482  0.027 20.642  0.036 20.880  0.048 20.896  0.207   -79.1 11.2   -32.2 11.1   7.00 0.904 1 1 1 1 0 2   0.44  12851   870  608.1 122.0 10.720  0.522 0.019  14.55                                              
588017948814803090 55707   2 3 183.835623  42.745019 21.451  0.134 20.806  0.028 20.517  0.033 20.460  0.049 21.034  0.263   -55.0 10.2   -11.5 10.1   4.39 0.905 1 1 1 1 0 2   0.21   6570   158  232.0  45.4 13.665  0.438 0.010   0.02   6628   174  235.1  48.0 13.655  0.444 0.010
588017948815262032 55687   5 3 185.130139  42.789293 22.552  0.336 21.573  0.053 20.588  0.035 20.290  0.035 19.934  0.104    -0.6  8.8   -43.5  9.0   3.62 0.904 0 1 1 1 1 2   3.19   4450    97  110.2  20.3 15.381  0.418 0.005   4.22   4507   131  110.6  27.1 15.340  0.509 0.005
588017948815262240 55687   5 3 185.225904  42.804864 23.998  0.961 21.786  0.061 21.014  0.045 20.747  0.047 20.943  0.242    96.7 11.7  -109.6 11.8   8.28 0.893 0 1 1 1 0 1   0.11   4891   134  163.3  31.3 14.967  0.422 0.007   0.13   4915   153  165.1  39.0 14.963  0.494 0.007
588017948815524315 55687   5 4 186.053065  42.794485 25.390  0.893 22.232  0.099 20.966  0.048 20.261  0.036 20.059  0.108   -53.4 10.7   -55.4 10.2   4.60 0.895 0 1 1 1 1 2  19.45                                                 3.75   3683   148   69.7  19.4 16.219  0.555 0.004
588017948815917169 55707   5 3 187.141546  42.763574 23.185  0.663 20.339  0.052 18.892  0.019 18.285  0.032 17.963  0.028  -133.7  5.5  -104.9  4.5  21.67 0.918 0 1 1 1 1 2  80.37                                                 3.53   3693   113   28.0   7.3 16.207  0.532 0.002
588017948816572519 55707   4 3 189.322717  42.750065 19.929  0.057 19.479  0.017 19.683  0.022 19.781  0.035 20.155  0.140    27.6  4.0   -18.9  4.8   4.67 0.909 1 1 1 1 1 3   6.23  12263   481  369.2  72.1 10.925  0.459 0.024  39.97                                              
588017948817227860 55709   6 1 191.398434  42.640159 17.318  0.019 17.147  0.014 17.188  0.037 17.270  0.015 17.452  0.019    19.1  5.4   -52.4  4.1   7.33 0.926 1 1 1 1 1 3 110.43                                                 5.32   9676    91   88.9  18.3 11.999  0.451 0.004
588017948817490399 55709   6 6 192.131320  42.589611 24.858  1.150 21.738  0.064 20.539  0.034 20.098  0.034 19.888  0.112    -1.8  9.6   -51.8  9.5   4.09 0.905 0 1 1 1 1 2   0.06   3882   149   83.5  15.6 15.975  0.458 0.003   1.78   4100   138   83.0  21.7 15.752  0.532 0.003
588017948817752637 55708   4 1 193.038161  42.610626 22.641  0.415 20.963  0.039 20.371  0.032 20.073  0.031 20.109  0.160   -47.7 11.0   -31.8  8.9   4.00 0.905 0 1 1 1 1 2   2.53   5186    94  136.1  25.6 14.709  0.414 0.004   2.73   5191   109  136.6  30.1 14.724  0.465 0.004
588017948818997351 55709   4 2 196.807969  42.141880 20.445  0.071 20.090  0.027 20.086  0.050 20.126  0.042 20.088  0.124   -29.3  6.6    35.8  6.9   4.53 0.906 1 1 1 1 1 3   2.44   8781   333  295.6  61.7 12.393  0.459 0.012   2.24   8606   222  283.5  58.2 12.513  0.450 0.012
588017948819259557 55709   4 5 197.557241  42.109062 23.012  0.509 21.160  0.045 20.275  0.035 19.874  0.032 19.587  0.095   -85.1  7.9   -30.0  6.7   7.95 0.906 0 1 1 1 1 2   2.35   4459    84   93.2  16.9 15.372  0.412 0.003   1.62   4498   125   92.8  22.8 15.349  0.509 0.003
588017948819390703 55709   4 5 197.909065  42.115721 21.571  0.172 21.088  0.037 20.746  0.042 20.755  0.052 20.581  0.221   -72.5  9.8   -35.7  8.9   5.72 0.902 1 1 1 1 0 2   2.81   6667   203  266.4  53.1 13.601  0.453 0.019   2.17   6719   215  269.3  55.8 13.596  0.458 0.019
588017948819390707 55709   4 5 197.946183  42.087946 21.291  0.139 20.893  0.032 20.657  0.040 20.658  0.048 20.850  0.280   -37.5  9.4   -34.4  8.4   3.80 0.903 1 1 1 1 0 2   1.39   7185   246  285.5  58.8 13.273  0.467 0.020   1.22   7250   241  289.1  60.2 13.263  0.462 0.020
588017949350166721 55706   2 5 179.055466  43.141269 24.842  0.805 21.857  0.058 20.504  0.032 19.950  0.029 19.570  0.053    -0.1  8.3   -76.7  8.5   6.51 0.905 0 1 1 1 1 2  21.50                                                 0.96   3764   129   62.4  16.7 16.124  0.544 0.004
588017949350494300 55687   4 2 179.978481  43.045245 21.986  0.157 20.546  0.039 19.774  0.025 19.507  0.022 19.494  0.051    88.1  5.0   -95.8  4.6  17.31 0.908 1 1 1 1 1 3   6.51   4998    65   97.1  17.8 14.871  0.409 0.008   4.88   4975    98   96.2  21.7 14.910  0.478 0.008
588017949351477477 55707   2 2 183.196419  43.119898 21.853  0.172 21.353  0.043 21.020  0.045 21.105  0.062 20.990  0.179   -56.8 11.9   -46.0 11.9   3.62 0.892 1 1 1 1 1 3   4.53   6789   246  318.0  64.7 13.521  0.456 0.008   3.49   6842   250  321.4  66.9 13.516  0.455 0.008
588017949351936066 55707   2 5 184.683414  43.241839 19.572  0.030 19.632  0.018 19.826  0.026 20.031  0.032 20.281  0.101   -42.5  6.2    20.5  5.6   5.30 0.908 1 1 1 1 1 3  53.54                                                 1.42  13229   417  418.3  88.4 10.628  0.490 0.015
588017949352526252 55687   5 5 186.420407  43.165086 23.515  0.567 21.458  0.051 21.031  0.047 20.945  0.062 20.781  0.181    82.5 16.2   -46.6 15.5   5.56 0.892 0 1 1 1 1 2   0.68   5999   206  251.4  50.2 14.064  0.447 0.014   0.56   5997   205  250.4  52.6 14.092  0.455 0.014
588017949353050332 55707   5 5 188.176173  43.286973 21.197  0.099 20.800  0.037 20.679  0.039 20.767  0.070 20.982  0.221   -73.3 12.3   -28.4 12.0   5.66 0.903 1 1 1 1 0 2   0.94   8181   424  354.3  79.1 12.703  0.501 0.018   0.36   8150   349  350.7  75.4 12.751  0.473 0.018
588017949353246775 55707   5 5 188.615371  43.200179 24.235  1.111 20.497  0.036 19.058  0.033 19.322  0.058 17.049  0.020   -33.6  5.8   -52.0  5.1   7.41 0.916 1 1 1 0 0 1   0.05   1723   147   15.6   1.3 19.505  0.212 0.001   2.97   3559   136   26.5   7.3 16.367  0.550 0.001
588017949353574714 55707   4 2 189.624990  43.101379 22.436  0.267 21.013  0.041 20.427  0.035 20.224  0.042 20.053  0.097   -21.0  7.4   -31.5  6.6   3.58 0.905 0 1 1 1 1 2   0.47   5385   111  151.2  29.0 14.541  0.429 0.021   0.79   5388   123  151.3  32.5 14.562  0.464 0.021
588017949353836933 55707   4 5 190.546744  43.163796 23.189  0.944 21.494  0.051 20.719  0.037 20.461  0.048 20.368  0.119    18.1 10.5   -81.6 10.4   5.99 0.903 0 1 1 1 1 2   0.59   4910   113  144.4  27.3 14.950  0.417 0.005   0.49   4931   133  145.7  33.8 14.949  0.486 0.005
588017949354229923 55706   4 5 191.837449  43.054659 20.420  0.051 20.013  0.027 20.072  0.032 20.161  0.035 20.371  0.117   -45.8  6.3     7.3  6.4   5.10 0.906 1 1 1 1 1 3   0.45   9915   357  355.7  74.1 11.859  0.460 0.013   6.89   9102   312  306.4  65.4 12.268  0.479 0.012
588017949355212932 55706   8 3 194.860713  42.767760 19.976  0.046 19.572  0.038 19.805  0.026 19.932  0.036 19.991  0.129   -17.0  5.5   -34.3  5.6   4.60 0.908 1 1 1 1 1 3   6.20  12188   678  393.3  85.3 10.953  0.591 0.010  18.94                                              
588017949358555602 55720   3 6 204.902812  41.471569 23.267  0.860 22.147  0.093 20.918  0.041 20.296  0.040 19.862  0.089   -35.6  9.2   -43.9  9.3   3.64 0.898 0 1 1 1 1 2  17.81                                                 1.89   3744   146   72.6  19.9 16.147  0.551 0.005
588017949627121790 55720   2 1 205.311112  41.462755 22.993  0.489 21.201  0.061 20.389  0.028 20.123  0.038 19.996  0.093   -43.2  8.2   -79.5  8.6   7.95 0.905 0 1 1 1 1 2   0.72   4851   115  120.3  22.8 15.003  0.421 0.007   0.72   4875   133  121.5  28.1 14.998  0.486 0.007
588017949359800441 55710   6 4 208.594652  40.811725 20.123  0.049 19.751  0.030 19.630  0.021 19.658  0.026 19.734  0.070   -31.4  5.0     0.1  4.4   4.32 0.910 1 1 1 1 1 3   1.33   7992   197  211.4  44.2 12.805  0.467 0.007   0.88   7947   161  208.6  42.7 12.861  0.447 0.007
588017949884416197 55687   1 4 170.943487  42.806562 22.724  0.448 21.338  0.045 20.386  0.032 20.062  0.032 19.854  0.075   -80.2  9.7   -80.4  9.8   7.19 0.905 0 1 1 1 1 2   0.50   4496    83  102.0  18.7 15.336  0.415 0.006   1.14   4546   121  102.4  24.8 15.303  0.505 0.006
588017949886251387 55708   2 5 176.495067  43.289245 24.480  1.052 22.435  0.098 21.036  0.047 20.432  0.040 20.152  0.086    -2.8 15.3   -95.4 15.6   3.79 0.891 0 1 1 1 1 2  10.74                                                 0.98   3721   146   76.7  21.0 16.174  0.550 0.004
588017949886513160 55706   2 2 177.288459  43.299694 18.003  0.040 18.030  0.021 18.255  0.017 18.537  0.021 18.781  0.031    32.9  4.9   -38.2  3.7   7.30 0.923 1 1 1 1 1 3  26.17                                                 5.87  14310   499  223.2  48.3 10.284  0.506 0.009
588017949887037471 55706   2 6 178.947617  43.464299 18.575  0.033 18.415  0.027 18.476  0.019 18.653  0.015 18.781  0.033   -61.5  4.7     5.9  5.1   8.56 0.922 0 1 1 1 1 2   4.80  10375   295  185.3  35.5 11.660  0.401 0.007   3.35  10247   256  173.2  34.6 11.748  0.447 0.006
588017949887758479 55707   6 1 181.285888  43.497561 19.764  0.037 19.489  0.020 19.440  0.023 19.542  0.022 19.659  0.063    39.4  4.3   -23.2  3.9   7.16 0.912 1 1 1 1 1 3  13.08                                                 0.79   8915   149  223.9  45.8 12.358  0.456 0.018
588017949887889527 55707   6 1 181.778589  43.648874 24.418  1.096 20.840  0.034 19.524  0.032 19.023  0.022 18.720  0.032   -72.0  4.2   -96.8  3.7  18.31 0.911 0 1 1 1 1 2   9.98                                                 2.72   3885   122   44.4  11.6 15.986  0.537 0.004
588017949888741868 55707   2 6 184.458120  43.565069 25.920  0.627 21.707  0.064 20.805  0.042 20.475  0.042 20.181  0.094   -39.9 10.7   -80.3 10.7   5.49 0.901 0 1 1 1 1 2   1.03   4526   114  124.6  23.2 15.307  0.421 0.005   1.20   4565   139  124.7  30.4 15.284  0.507 0.005
588017949890576499 55707   4 6 190.183057  43.591485 20.853  0.089 20.502  0.032 20.515  0.038 20.764  0.058 20.519  0.169   -19.0  8.3   -58.4  7.8   5.13 0.905 1 1 1 1 1 3   7.51   9976   529  451.3  94.0 11.833  0.461 0.008   8.39   9463   453  407.6  89.9 12.097  0.502 0.008
588017949891100809 55706   4 6 191.760403  43.471761 24.373  1.268 21.676  0.066 20.346  0.031 19.765  0.028 19.492  0.067   -82.1  7.4   -40.0  6.9   8.53 0.905 0 1 1 1 1 2  14.20                                                 0.91   3794   132   59.2  15.9 16.089  0.543 0.003
588017949891231836 55706   4 6 192.168484  43.407656 19.668  0.035 19.200  0.024 19.227  0.021 19.347  0.024 19.484  0.068   -89.6  5.0   -67.9  4.3  15.95 0.914 1 1 1 1 1 3   2.17   9502   258  230.2  49.9 12.046  0.483 0.007  16.41                                              
588017949891362945 55687   6 1 192.706752  43.464080 19.956  0.048 19.489  0.030 19.758  0.022 20.006  0.032 20.217  0.128   -39.7  5.7     9.6  6.1   4.78 0.909 1 1 1 1 1 3   4.15  14069   486  426.0  86.4 10.321  0.475 0.021  55.35                                              
588017949893263518 55687   7 3 198.487593  42.840718 24.393  1.413 21.303  0.049 20.406  0.036 20.015  0.039 19.804  0.090  -102.7 10.1  -120.5  8.8  10.93 0.905 0 1 1 1 1 2   0.68   4482    93  100.4  18.4 15.350  0.416 0.006   0.26   4520   129  100.0  24.5 15.327  0.510 0.006
588017949893656733 55687   7 4 199.749043  42.742144 23.316  0.687 21.353  0.057 20.226  0.037 19.843  0.035 19.891  0.099   -36.2  6.7   -40.2  6.6   5.25 0.906 0 1 1 1 1 2   8.08   4200   109   83.5  15.5 15.633  0.432 0.005  10.32                                              
588017949894639685 55708   7 2 202.734345  42.235544 20.658  0.103 20.384  0.033 20.139  0.036 20.044  0.037 19.913  0.100   -16.5  8.4    41.4  7.5   3.68 0.906 1 1 1 1 1 3  10.78   6870   157  206.9  40.2 13.469  0.435 0.009  14.96                                              
588017949895360582 55708   6 4 204.765433  41.855231 21.716  0.175 20.435  0.035 19.781  0.024 19.537  0.025 19.272  0.067   -64.4  6.1   -25.6  6.6   7.30 0.908 1 1 1 1 0 2   0.76   5181    74  104.9  19.3 14.713  0.408 0.005   0.02   5162    98  104.3  23.1 14.749  0.469 0.005
588017949895491631 55708   6 4 205.282636  41.834335 18.058  0.028 17.691  0.026 17.598  0.011 17.607  0.016 17.688  0.032  -232.4  4.4  -178.0  5.1  40.99 0.924 1 1 1 1 1 3   3.55   8071   127   84.1  17.5 12.762  0.461 0.002   6.84   7995   100   82.5  16.7 12.835  0.438 0.002
588017949895819473 55720   2 6 206.146482  41.638211 22.520  1.043 21.887  0.075 20.759  0.040 20.176  0.043 19.796  0.090   -51.8  8.7   -25.5  9.2   4.14 0.902 0 1 1 1 1 2  10.47                                                 2.29   3916   143   77.5  20.8 15.951  0.542 0.002
587736477058466440 55653  14 6 227.080799   8.534768 25.655  0.720 21.988  0.069 20.907  0.043 20.347  0.035 20.003  0.094   -12.2  8.3   -44.4  8.4   3.99 0.898 0 0 1 1 1 1   6.24   3690   208   88.7  15.0 16.196  0.417 0.003   0.04   3838   171   79.5  21.3 16.038  0.537 0.002
587736477060628868 55653  17 3 232.079339   7.896177 20.309  0.058 19.702  0.021 19.639  0.020 19.725  0.023 19.830  0.079    14.8  4.3   -90.1  4.0  14.29 0.910 1 1 1 1 1 3  11.15   8483   221  233.5  50.5 12.544  0.486 0.013  14.52                                              
587736477061218609 55649  17 1 233.388642   7.553896 20.665  0.067 20.706  0.030 20.772  0.035 21.122  0.062 21.580  0.307   -51.7  9.9   -53.7  9.9   5.14 0.902 1 1 1 1 0 2  29.82                                                 8.36  11904   561  598.4 126.2 11.091  0.491 0.013
587736477061546181 55649  17 6 234.182908   7.437794 19.045  0.027 18.829  0.019 18.952  0.014 19.045  0.021 19.162  0.083     1.0  3.6   -33.6  4.2   5.59 0.918 1 1 1 1 1 3  50.11                                                 6.76  10032   122  207.1  41.4 11.841  0.440 0.005
587736477061611963 55649  17 6 234.236539   7.548350 24.102  0.988 21.441  0.045 20.494  0.028 20.105  0.026 20.014  0.089    -2.2  7.2   -43.0  7.5   3.55 0.905 0 1 1 1 1 2   1.51   4432    80  102.7  18.7 15.398  0.416 0.008   1.34   4490   123  102.8  25.1 15.357  0.509 0.008
587736477061612038 55649  17 6 234.217662   7.594001 24.143  0.969 22.137  0.074 20.651  0.031 20.042  0.025 19.743  0.071   -70.4  9.5   -55.1  9.7   6.22 0.903 0 1 1 1 1 2  30.95                                                 2.64   3647   132   60.4  16.5 16.261  0.549 0.004
587736477061939517 55632  21 2 235.000473   7.322791 20.627  0.066 20.031  0.020 19.701  0.019 19.561  0.021 19.535  0.058     9.4  4.9   -53.6  4.8   7.57 0.909 1 1 1 1 1 3   5.49   6289    75  147.2  27.3 13.857  0.413 0.004  10.51   6291    78  146.7  29.4 13.883  0.433 0.004
587736477062136118 55632  21 5 235.397661   7.283151 22.428  0.288 20.853  0.031 19.452  0.020 18.770  0.015 18.395  0.027  -104.0  4.1   -81.9  4.9  18.70 0.912 0 1 1 1 1 2 214.51                                                 1.37   3578   114   32.1   8.6 16.344  0.542 0.001
587736477062201548 55632  21 5 235.565982   7.321496 22.503  0.314 19.909  0.022 18.557  0.017 18.027  0.014 17.680  0.019  -122.2  3.5  -109.6  4.4  26.10 0.921 0 1 1 1 1 2  89.77                                                 6.33   3797   117   26.4   6.9 16.086  0.538 0.002
587736477063643627 55649  19 3 238.936539   6.791686 19.991  0.043 18.980  0.015 18.520  0.014 18.310  0.012 18.265  0.027  -226.1  3.7    30.4  4.2  37.39 0.921 1 1 1 1 1 3   5.34   5679    43   70.7  12.8 14.305  0.402 0.003   7.53   5636    50   69.3  14.3 14.365  0.441 0.003
587736477597106514 55653  16 5 231.224792   8.296614 21.696  0.125 20.659  0.025 20.190  0.025 19.984  0.029 19.848  0.081    28.4  4.2   -60.9  5.0   9.24 0.906 1 1 1 1 1 3   1.86   5644    75  150.3  27.7 14.333  0.410 0.007   3.22   5621    81  148.6  30.8 14.376  0.445 0.007
587736477598482614 55653  18 4 234.275856   7.894385 21.114  0.079 20.635  0.025 20.802  0.033 20.980  0.051 21.232  0.244    -3.9  6.9   -48.9  7.0   4.19 0.901 1 1 1 1 0 2   0.73  12160   712  622.6 124.1 10.963  0.485 0.024  20.10                                              
587736477599531411 55631  26 6 236.778063   7.423657 21.243  0.091 20.729  0.026 20.569  0.031 20.637  0.042 20.512  0.132   -74.9  7.1   -11.4  7.2   7.04 0.904 1 1 1 1 1 3   3.30   7664   242  304.0  64.6 12.989  0.483 0.019   2.72   7659   212  302.5  62.6 13.022  0.461 0.018
587736477600579751 55649  19 2 239.107916   7.076613 18.864  0.023 18.969  0.014 19.340  0.018 19.673  0.028 19.927  0.082    30.0  4.7   -34.5  4.3   6.71 0.913 1 1 1 1 1 3   2.18  23998   651  542.6 123.0  7.963  0.524 0.014   4.24  22688  3175  530.1 120.2  8.256  0.884 0.014
587736477600842203 55649  19 4 239.734941   6.950957 20.900  0.067 20.484  0.026 20.374  0.024 20.339  0.034 20.573  0.133    25.5  8.6   -46.8  8.8   4.55 0.905 1 1 1 1 1 3   2.33   7933   229  286.6  60.4 12.838  0.477 0.025   2.94   7925   196  284.8  59.0 12.873  0.461 0.025
587736477601497728 55649  20 4 241.252541   6.747906 23.499  0.576 21.826  0.061 20.808  0.035 20.379  0.037 20.092  0.097   -61.8 10.5    -2.8 10.5   3.54 0.901 0 1 1 1 1 2   0.98   4200   110  106.5  19.4 15.633  0.425 0.004   0.29   4284   137  104.8  26.7 15.561  0.523 0.004
587736477601563098 55630  26 6 241.372305   6.579117 22.553  0.269 20.710  0.027 19.972  0.022 19.640  0.029 19.539  0.063   -14.4  4.3   -84.7  4.3  13.66 0.907 0 1 1 1 1 2   1.57   4875    61   99.0  18.1 14.981  0.408 0.006   1.30   4889   100   99.5  22.9 14.986  0.483 0.006
587736477602743115 55631  22 5 244.033070   6.091258 24.038  0.705 21.730  0.056 20.630  0.030 20.221  0.033 19.892  0.079   -17.3  8.6   -52.5  8.5   4.59 0.904 0 1 1 1 1 2   1.32   4101   105   94.2  17.1 15.737  0.432 0.010   1.57   4220   133   92.9  23.7 15.626  0.526 0.009
587736477602939642 55631  22 5 244.478749   6.141021 22.714  0.309 21.047  0.035 20.280  0.026 19.974  0.028 19.794  0.070   -39.0  7.1    -3.5  7.1   4.54 0.906 0 1 1 1 1 2   0.28   4839    72  112.2  20.7 15.014  0.412 0.010   0.42   4856   108  112.9  26.1 15.016  0.487 0.010
587736478134567252 55653  17 6 232.670067   8.553576 20.642  0.061 20.460  0.025 20.521  0.032 20.673  0.046 20.688  0.181   -36.5  5.0   -28.8  5.4   5.46 0.905 1 1 1 1 1 3  15.14                                                 0.63  10182   309  430.0  87.1 11.776  0.461 0.024
587736478135091973 55653  18 2 233.813508   8.339205 23.940  0.755 22.174  0.069 21.180  0.044 20.671  0.042 20.441  0.142   -27.1 10.2   -40.1 10.5   3.56 0.879 0 1 1 1 1 2   2.84   4133   129  120.5  22.1 15.703  0.432 0.005   1.13   4218   149  117.1  30.5 15.629  0.532 0.005
587736478135287834 55653  18 5 234.199048   8.307387 18.735  0.023 18.473  0.022 18.735  0.019 19.005  0.019 19.283  0.057   -29.5  3.0     0.9  4.2   4.89 0.920 1 1 1 1 1 3   0.68  16341   384  296.6  63.9  9.662  0.527 0.032  71.59                                              
587736478139285749 55649  23 3 243.358117   6.757069 19.562  0.035 19.383  0.018 19.475  0.018 19.640  0.020 19.751  0.075   -32.3  4.5     6.5  5.2   4.45 0.911 1 1 1 1 1 3  40.82                                                 2.38  10523   217  276.5  55.9 11.631  0.465 0.023
587736478140335274 55631  24 5 245.695021   6.214855 23.574  0.606 21.726  0.055 20.949  0.038 20.695  0.041 20.455  0.147   -72.0  9.7   -92.6  9.5   7.29 0.896 0 1 1 1 1 2   0.59   4904   116  158.8  30.1 14.955  0.421 0.012   0.73   4925   138  160.3  37.3 14.954  0.491 0.012
587736478674190699 55656  16 3 238.917122   7.932865 21.539  0.102 20.826  0.032 20.453  0.027 20.310  0.034 20.401  0.113   -10.4  8.5   -66.0  8.4   6.46 0.905 1 1 1 1 1 3   1.75   6158   104  200.8  37.4 13.949  0.417 0.009   2.08   6161   112  200.3  40.6 13.974  0.439 0.009
587736478674452510 55656  16 3 239.487607   7.777950 18.920  0.023 18.396  0.014 18.175  0.018 18.108  0.016 18.126  0.024    48.4  4.8   -26.1  4.5   8.11 0.923 1 1 1 1 1 3   2.43   6881    53   85.1  16.5 13.463  0.428 0.002  13.33                                              
587736478674977239 55653  22 3 240.808481   7.705364 21.136  0.077 20.741  0.028 20.693  0.032 20.644  0.047 20.602  0.143   -36.2  6.3   -42.6  6.9   5.57 0.903 1 1 1 1 1 3   3.15   8136   286  343.4  73.0 12.727  0.481 0.019   4.62   8130   260  341.5  72.5 12.762  0.474 0.019
587736478675698006 55649  21 6 242.334540   7.448907 22.002  0.153 20.312  0.023 19.589  0.018 19.307  0.020 19.140  0.043   -61.1  5.7  -102.1  6.2  13.40 0.910 1 1 1 1 1 3   0.77   4928    47   85.8  15.6 14.934  0.404 0.003   4.15   4922    90   85.5  19.5 14.957  0.479 0.003
587736478676025950 55649  23 2 243.066053   7.168698 23.992  0.654 21.839  0.058 20.447  0.026 19.787  0.025 19.422  0.051   -48.1  8.0   -75.2  8.2   7.07 0.905 0 1 1 1 1 2  63.93                                                 0.25   3613   126   52.6  14.3 16.302  0.548 0.004
587736478676943400 55649  24 4 245.262493   6.894669 21.773  0.131 20.738  0.028 20.200  0.024 19.948  0.028 19.775  0.070     5.7  8.1    42.0  8.0   3.54 0.906 1 1 1 1 1 3   6.20   5445    70  139.0  25.7 14.492  0.412 0.012   6.16   5407    87  136.8  29.2 14.546  0.458 0.012
587736478677074280 55649  24 4 245.453794   6.840558 20.410  0.047 19.481  0.017 19.088  0.016 18.966  0.020 18.854  0.035   -91.9  4.8   -85.9  4.6  18.19 0.916 1 1 1 1 1 3   4.63   5974    49  100.7  18.4 14.082  0.411 0.015   8.08   5964    59  100.0  20.2 14.116  0.440 0.015
588017990152945790 55647  11 6 204.517954   8.416867 19.696  0.046 19.513  0.021 19.780  0.023 20.085  0.033 20.324  0.118   -36.0  6.0   -18.4  5.8   4.30 0.908 1 1 1 1 1 3   1.55  16806   601  502.8 108.0  9.538  0.498 0.013  26.08                                              
588017990153929271 55647  13 2 206.847442   8.301804 23.980  0.970 22.335  0.125 21.035  0.049 20.541  0.044 20.278  0.109   -55.2  9.5   -26.2 10.3   4.00 0.891 0 1 1 1 1 2   0.59   3613   238   93.5  17.4 16.289  0.473 0.004   0.86   3966   163   94.1  25.3 15.896  0.542 0.004
588017990154518562 55649  13 2 208.118782   8.305809 19.053  0.025 18.467  0.020 18.331  0.024 18.254  0.015 18.290  0.024  -106.5  4.3   -80.7  3.6  21.89 0.922 1 1 1 1 1 3   4.94   7007    62   93.1  18.3 13.383  0.437 0.002   8.15   7043    62   93.1  18.5 13.389  0.430 0.002
588017990154584267 55649  13 2 208.330115   8.277885 20.878  0.091 20.500  0.033 20.407  0.031 20.427  0.041 20.642  0.137   -73.5  7.3    11.2  6.9   6.79 0.905 1 1 1 1 1 3   1.31   8220   302  313.6  66.1 12.682  0.468 0.014   0.88   8165   267  308.7  64.5 12.743  0.458 0.014
588017990154846420 55649  13 5 208.931423   8.174871 20.429  0.064 19.818  0.025 19.696  0.023 19.711  0.025 19.840  0.071   -40.2  6.0    80.9  5.8  10.69 0.909 1 1 1 1 1 3   6.41   7603   180  202.0  42.4 13.024  0.471 0.007   4.73   7546   147  198.7  40.2 13.087  0.441 0.007
588017990155501979 55649  14 5 210.415316   8.203388 23.243  0.627 22.522  0.145 20.889  0.044 20.347  0.039 19.935  0.078   -59.3 11.3   -40.7 11.1   4.53 0.899 0 1 1 1 1 2  17.19                                                 4.17   3660   146   69.3  18.9 16.246  0.546 0.002
588017990156025968 55649  15 4 211.630449   8.009324 19.269  0.029 19.184  0.022 19.494  0.021 19.825  0.033 20.135  0.094   -28.2  5.0   -28.7  5.1   5.63 0.911 1 1 1 1 1 3   2.22  19256   577  489.1 108.0  8.938  0.521 0.014  27.78                                              
588017990157140158 55652  16 4 214.221822   7.879140 20.589  0.065 19.362  0.019 18.820  0.023 18.632  0.019 18.589  0.030    -4.7  4.4   -90.5  4.3  13.22 0.919 1 1 1 1 1 3   1.35   5487    47   76.9  14.0 14.458  0.402 0.002   3.06   5450    59   75.6  15.8 14.512  0.446 0.002
588017990159106248 55631  19 6 218.724515   7.449571 20.807  0.082 20.508  0.036 20.424  0.031 20.398  0.037 20.529  0.120   -53.2  6.0    11.3  6.7   5.21 0.905 1 1 1 1 1 3   3.35   8160   277  307.6  63.8 12.714  0.463 0.017   3.31   8172   256  306.9  64.3 12.739  0.462 0.017
588017990159171591 55631  19 6 218.776497   7.494541 19.555  0.037 19.255  0.020 19.543  0.022 19.785  0.027 20.136  0.088   -32.2  4.5   -10.4  5.4   4.26 0.911 1 1 1 1 1 3   1.20  15546   454  419.6  88.6  9.882  0.485 0.012  58.75                                              
588017990159368432 55631  20 2 219.214788   7.321608 21.280  0.118 18.933  0.019 17.714  0.016 17.235  0.017 16.953  0.016  -172.0  5.4  -166.6  5.2  31.56 0.923 1 1 1 1 1 3  20.61                                                 7.94   3992   113   20.9   5.3 15.867  0.528 0.001
588017990159368463 55631  20 2 219.268550   7.266937 20.100  0.048 19.583  0.021 19.417  0.020 19.372  0.023 19.257  0.045   -52.7  5.8     5.6  5.7   6.29 0.912 1 1 1 1 1 3  10.78   7067   101  155.4  30.6 13.345  0.440 0.009  19.00                                              
588017990163104232 55629  24 1 227.814473   6.491767 22.581  0.343 21.516  0.060 20.343  0.028 20.022  0.042 19.552  0.060   -40.4  9.1   -33.9  8.9   4.85 0.905 0 1 1 0 1 1   2.79   3852   132   74.4  13.2 16.009  0.430 0.005   0.00   4019   135   70.3  18.4 15.839  0.533 0.004
588017990163562780 55629  24 5 228.928730   6.366364 20.250  0.056 19.667  0.022 19.470  0.016 19.395  0.020 19.348  0.051    -0.1  5.1  -137.1  4.8  17.09 0.912 1 1 1 1 1 3   3.15   6884    99  152.6  29.9 13.461  0.439 0.011   8.94   6916    99  153.3  30.7 13.469  0.437 0.011
588017990164087053 55629  25 5 230.143433   6.217775 20.428  0.066 19.818  0.022 19.484  0.017 19.347  0.025 19.354  0.053     5.2  4.9   -63.0  4.9   8.99 0.911 1 1 1 1 1 3   3.85   6316    77  134.3  25.0 13.838  0.415 0.007   7.90   6325    82  134.1  26.9 13.860  0.435 0.007
588017990164676615 55629  26 5 231.349954   6.078097 19.400  0.031 18.904  0.020 18.984  0.016 19.103  0.017 19.275  0.050     7.1  4.0   -28.5  4.2   4.88 0.917 1 1 1 1 1 3   4.07   9990   212  220.0  46.4 11.826  0.467 0.008  38.92                                              
588017990692503760 55649  15 1 210.728298   8.572856 23.017  0.613 21.374  0.050 20.425  0.031 20.066  0.030 20.022  0.082  -294.3  6.6  -203.3  7.4  32.61 0.905 0 1 1 1 1 2   3.17   4506    89  103.6  19.1 15.326  0.419 0.009   3.34   4562   124  104.5  25.2 15.288  0.504 0.009
588017990693027961 55649  15 6 211.875767   8.407150 22.651  0.458 20.947  0.034 20.291  0.032 20.002  0.030 19.734  0.063   -32.3  6.3    13.7  6.9   3.90 0.906 0 1 1 1 1 2   5.51   5008    75  120.9  22.5 14.863  0.412 0.007   6.70   5012   101  121.1  27.2 14.877  0.476 0.007
588017990693093840 55649  16 1 212.064950   8.472235 23.311  0.747 21.879  0.068 20.783  0.045 20.316  0.034 20.025  0.078   -45.5  8.8   -33.8  8.7   4.37 0.901 0 1 1 1 1 2   1.18   3995   129   96.0  17.6 15.851  0.440 0.003   0.13   4142   137   94.2  24.3 15.708  0.528 0.003
588017990693224680 55649  16 1 212.470569   8.470615 19.582  0.039 19.083  0.022 18.922  0.014 18.878  0.017 18.918  0.037   -31.9  4.4    49.6  4.2   9.41 0.918 1 1 1 1 1 3   0.61   7212    96  129.2  25.7 13.256  0.443 0.004   5.93   7243    91  129.6  25.9 13.267  0.433 0.004
588017990694273174 55652  16 5 214.759919   8.164239 20.138  0.054 20.035  0.026 20.029  0.025 20.202  0.034 20.157  0.087   -47.2 10.8     5.0 11.4   3.68 0.907 1 1 1 1 1 3  34.77                                                 8.53   9849   197  338.2  69.0 11.922  0.451 0.012
588017990696501348 55631  20 6 219.950215   7.659253 19.256  0.034 18.812  0.022 18.854  0.016 18.959  0.016 19.072  0.040    41.6  3.6   -28.8  4.1   8.61 0.919 1 1 1 1 1 3   1.64   9513   195  193.1  40.3 12.041  0.458 0.006  15.54                                              
588017990696566934 55652  20 4 220.110355   7.708513 19.481  0.037 19.265  0.023 19.376  0.020 19.495  0.021 19.631  0.058    13.9  5.4   -46.3  5.7   5.89 0.913 1 1 1 1 1 3  28.67                                                 2.58  10153   181  253.1  50.5 11.788  0.444 0.015
588017990697222176 55631  21 6 221.567144   7.598418 18.643  0.024 18.282  0.025 18.546  0.017 18.798  0.022 19.069  0.041    -2.4  3.6   -27.6  4.7   4.15 0.921 1 1 1 1 1 3   0.91  14503   356  253.0  53.8 10.187  0.523 0.010  85.77                                              
588017990699384856 55632  17 3 226.464925   6.996886 19.290  0.035 19.103  0.017 19.162  0.018 19.207  0.020 19.332  0.053    46.2  3.5   -29.0  3.7  10.36 0.915 1 1 1 1 1 3  49.14                                                 8.85   9699   153  216.1  44.8 11.989  0.469 0.019
588017990700499243 55631  25 3 229.129083   6.789090 19.454  0.037 18.818  0.020 18.584  0.020 18.502  0.013 18.471  0.028   138.7  3.7  -194.0  3.5  45.26 0.921 1 1 1 1 1 3   2.71   6623    59   96.2  18.3 13.630  0.423 0.002   9.25   6644    62   96.1  19.1 13.644  0.428 0.002
588017990700761374 55629  25 1 229.724864   6.565685 20.466  0.074 19.998  0.022 19.893  0.023 19.961  0.026 19.935  0.081   -59.9  5.4   -45.0  5.1   9.87 0.907 1 1 1 1 1 3   3.09   8097   206  243.7  50.9 12.748  0.467 0.012   3.00   8011   181  238.3  49.1 12.826  0.453 0.011
588017990701547659 55629  26 6 231.493522   6.478463 18.867  0.026 18.476  0.019 18.477  0.014 18.550  0.016 18.633  0.039   -46.5  3.7    16.2  4.1   8.38 0.922 1 1 1 1 0 2   0.83   9192   195  153.1  32.8 12.192  0.478 0.010   5.45   8667    98  138.7  28.0 12.482  0.444 0.010
588017990703186322 55630  22 3 235.264707   5.951390 22.027  0.285 20.328  0.024 19.187  0.024 18.735  0.015 18.496  0.030  -271.6  3.7  -381.3  4.9  68.13 0.915 0 1 1 1 1 2   0.61   3976    51   46.0   8.3 15.871  0.426 0.005   1.46   4137   116   45.4  11.5 15.713  0.525 0.005
588017990703382935 55630  22 4 235.726188   5.927494 20.908  0.102 20.408  0.027 20.053  0.031 19.926  0.028 19.925  0.087     0.8  6.4   -57.9  6.2   6.28 0.906 1 1 1 1 1 3   5.26   6311   100  174.0  32.6 13.842  0.420 0.010   7.25   6306   107  173.0  34.9 13.873  0.438 0.010
588017990703514142 55630  22 4 235.985859   5.840768 24.693  1.499 22.054  0.087 20.671  0.039 20.127  0.030 19.751  0.071   -24.1  9.9   -60.3  9.8   4.20 0.903 0 1 1 1 1 2  11.99                                                 1.17   3774   138   68.3  18.4 16.112  0.544 0.004
588017990704169053 55621  26 6 237.394915   5.588092 15.621  0.019 15.740  0.014 16.117  0.013 16.423  0.018 16.728  0.016   -45.0  4.4    -6.0  4.4   7.40 0.903 1 1 1 1 1 3   5.92  23398   457  120.8  26.8  8.075  0.510 0.004   3.95  22476  1774  121.2  26.0  8.297  0.704 0.004
588017990705480125 55625  25 2 240.465818   5.132067 20.026  0.052 19.543  0.023 19.752  0.022 19.952  0.027 20.239  0.114   -33.6  4.2   -41.9  4.6   7.48 0.909 1 1 1 1 1 3   2.61  12823   586  399.8  78.5 10.729  0.486 0.018  50.05                                              
588017990706069518 55625  25 5 241.698450   5.101400 18.417  0.021 18.350  0.017 18.740  0.018 19.005  0.016 19.333  0.056   -49.6  3.3   -22.7  3.3  11.41 0.920 1 1 1 1 1 3   5.26  21613   492  361.0  79.8  8.426  0.518 0.042  40.03                                              
588017990707118745 55604  27 6 244.178649   4.574912 24.551  1.478 21.689  0.059 20.420  0.031 19.990  0.029 19.537  0.063   -58.2  6.7    13.1  5.8   6.06 0.905 0 1 1 1 1 2   9.70                                                 8.26   3987   133   71.8  18.8 15.873  0.538 0.013
588017991230947343 55652  16 6 214.350559   8.585346 16.658  0.011 16.322  0.018 16.555  0.014 16.779  0.015 17.033  0.018   -16.2  4.4   -65.0  4.3  10.73 0.928 1 1 1 1 1 3   1.81  13943   378   98.2  21.3 10.361  0.564 0.004 149.35                                              
588017991233175599 55652  20 2 219.479661   8.107536 18.559  0.022 18.160  0.020 18.341  0.013 18.567  0.018 18.811  0.037   -46.5  4.5   -20.8  4.7   7.52 0.922 1 1 1 1 1 3   0.83  12530   448  209.9  44.5 10.830  0.568 0.005  92.88                                              
588017991233241314 55652  20 2 219.666000   8.053188 19.985  0.043 19.805  0.025 20.119  0.024 20.226  0.034 20.000  0.088   -35.0  8.2    32.9  8.2   4.32 0.906 1 1 1 0 0 1   0.00  17393   723  598.7 133.0  9.388  0.539 0.011  17.72                                              
588017991233437835 55652  20 5 220.188006   8.124646 19.196  0.032 18.009  0.016 17.479  0.016 17.309  0.024 17.203  0.020   221.2  3.8  -186.9  4.2  48.49 0.924 1 1 1 1 1 3   1.06   5496    42   41.5   7.4 14.450  0.395 0.001   5.93   5429    58   40.3   8.5 14.529  0.452 0.001
588017991236649333 55632  18 2 227.540323   7.274479 26.147  0.522 21.826  0.064 20.376  0.027 19.749  0.025 19.216  0.047   -80.7  6.5   -50.8  6.1   9.89 0.905 0 1 1 1 1 2  99.51                                                 6.43   3531   100   47.5  11.8 16.402  0.515 0.003
588017991236911162 55632  18 2 228.031850   7.171237 19.541  0.035 19.055  0.017 19.223  0.018 19.381  0.020 19.689  0.069   -70.1  4.7    23.1  4.2  10.96 0.914 1 1 1 1 1 3   5.45  11577   279  291.0  58.9 11.179  0.467 0.013  78.85                                              
588017991237042272 55632  18 5 228.392470   7.245068 19.272  0.031 18.933  0.014 18.994  0.013 19.095  0.019 19.198  0.046   -25.4  3.4    43.1  4.3   8.05 0.917 1 1 1 1 1 3   9.54   9869   184  216.0  42.9 11.880  0.425 0.007  11.05   9380   181  196.4  41.7 12.136  0.469 0.007
588017991237173337 55632  18 5 228.612598   7.145799 23.476  0.682 20.944  0.035 19.805  0.019 19.337  0.020 19.003  0.040   -30.4  4.5   -65.8  5.2   9.39 0.908 0 1 1 1 1 2   8.41   3911    71   59.3  10.4 15.943  0.422 0.004   2.28   4081   118   57.6  14.7 15.772  0.527 0.004
588017991237173776 55632  18 5 228.638674   7.106823 23.868  0.881 21.808  0.065 20.935  0.041 20.618  0.042 20.423  0.123    27.2 10.7   -59.5 11.0   4.28 0.897 0 1 1 1 1 2   0.06   4643   121  139.7  26.3 15.195  0.423 0.008   0.18   4678   143  140.7  33.9 15.178  0.503 0.008
588017991237632229 55631  25 4 229.705538   6.962433 19.764  0.039 19.362  0.018 19.350  0.017 19.482  0.023 19.603  0.066    19.5  3.8   -58.8  4.0  10.32 0.913 1 1 1 1 1 3   2.63   9344   215  238.4  49.0 12.120  0.448 0.006   8.73   8800   133  214.0  43.3 12.415  0.443 0.006
588017991237632303 55631  25 5 229.798100   7.057780 19.755  0.039 19.338  0.017 19.417  0.017 19.520  0.023 19.575  0.064   -36.7  3.8   -55.2  4.3  10.61 0.912 1 1 1 1 1 3   5.60  10274   246  270.9  55.8 11.703  0.464 0.029  20.80                                              
588017991238943103 55632  20 4 232.678651   6.701271 23.970  1.071 21.552  0.055 20.081  0.026 19.510  0.023 19.254  0.055   -94.1  5.7   -43.5  5.6  13.16 0.906 0 1 1 1 1 2  28.36                                                 7.62   3716   127   49.8  13.4 16.180  0.544 0.003
588017991239008351 55629  27 6 232.845717   6.594288 18.015  0.018 17.878  0.015 18.174  0.014 18.442  0.018 18.706  0.035    18.7  3.3    -9.6  3.8   3.94 0.923 1 1 1 1 1 3   2.46  17825   383  248.2  54.3  9.280  0.529 0.016  65.64                                              
588017991239467532 55629  28 1 233.848580   6.600683 22.867  0.533 21.340  0.051 20.772  0.041 20.699  0.052 20.605  0.181   -46.1  7.8    12.1  7.9   4.11 0.902 0 1 1 1 1 2   3.01   5638   164  202.2  39.6 14.337  0.435 0.008   2.24   5652   161  202.8  42.8 14.353  0.453 0.008
588017991240253559 55630  22 5 235.725891   6.207942 17.223  0.017 17.280  0.013 17.645  0.013 17.964  0.016 18.270  0.029   -23.6  3.3   -38.1  3.7   8.32 0.924 1 1 1 1 1 3   1.20  22823   492  237.6  53.3  8.185  0.535 0.015  18.67                                              
588017991241499401 55630  24 4 238.581962   5.944447 23.263  0.713 22.044  0.084 20.851  0.045 20.463  0.043 20.017  0.112   -28.1 12.2   -74.8 12.2   5.13 0.900 0 1 1 1 1 2   3.06   3946   169   98.7  18.6 15.904  0.461 0.009   3.71   4124   152   97.4  25.6 15.726  0.536 0.009
588017991242416429 55625  25 1 240.581614   5.611858 19.686  0.040 19.386  0.016 19.282  0.017 19.306  0.024 19.358  0.063     7.7  3.8   -57.0  4.8   8.21 0.914 1 1 1 1 1 3  10.02   8192   151  185.0  37.7 12.697  0.454 0.015   6.56   8217   144  185.2  38.4 12.715  0.458 0.015
588017991242416521 55625  25 1 240.631300   5.526319 20.436  0.063 20.003  0.020 20.012  0.024 20.080  0.033 20.235  0.130    14.7  5.0   -29.7  5.7   3.84 0.907 1 1 1 1 1 3   0.21   9609   307  321.6  68.3 11.997  0.488 0.040   4.93   9073   310  289.3  63.3 12.282  0.520 0.036
588017991242547874 55625  25 1 240.933405   5.543534 21.413  0.139 21.007  0.035 20.719  0.038 20.632  0.044 20.626  0.180   -57.1  7.9    11.0  8.3   4.60 0.903 1 1 1 1 1 3   2.22   6718   178  260.7  50.9 13.567  0.434 0.020   3.30   6756   186  262.4  53.4 13.572  0.441 0.020
588017991243727787 55625  27 2 243.650567   5.225570 22.273  0.276 22.095  0.085 21.065  0.051 20.674  0.050 20.197  0.113   -36.7 11.0   -42.4 11.1   3.71 0.889 0 1 1 1 1 2   4.26   4173   149  118.1  22.1 15.661  0.440 0.009   3.74   4255   159  115.5  30.0 15.591  0.533 0.009
588017991244054759 55625  27 4 244.351343   4.954803 18.297  0.024 18.226  0.013 18.380  0.013 18.537  0.017 18.685  0.037   -49.7  3.3     5.1  4.0   8.62 0.922 1 1 1 1 1 3 158.04                                                 2.67  11372   175  183.2  37.3 11.291  0.458 0.012
588017991244120131 55625  27 5 244.454094   5.093183 25.986  0.617 22.464  0.112 21.100  0.050 20.432  0.040 20.113  0.106   -42.0  9.8   -63.2  9.7   4.23 0.887 0 1 1 1 1 2  15.98                                                 0.45   3639   154   72.2  20.3 16.271  0.559 0.008
588017991769915994 55652  20 1 219.232862   8.532072 25.387  0.961 22.280  0.095 20.780  0.037 20.139  0.030 19.671  0.071   -67.8 12.6   -37.1 12.0   4.15 0.901 0 1 1 1 1 2  45.18                                                 1.02   3530   112   57.4  14.3 16.403  0.515 0.003
588017991770505410 55652  21 1 220.601509   8.500322 20.609  0.072 20.092  0.022 19.826  0.025 19.803  0.026 19.754  0.082    37.6  7.8    -7.3  6.6   3.55 0.908 1 1 1 1 1 3   2.25   6855   115  181.4  35.5 13.479  0.440 0.012   2.77   6896   120  182.5  36.7 13.482  0.440 0.012
588017991771554019 55653  12 5 223.044099   8.312024 19.979  0.048 19.330  0.018 19.151  0.021 19.109  0.017 19.185  0.055   -92.1  3.7   -56.0  4.4  16.72 0.915 1 1 1 1 1 3   6.08   7033    96  137.9  27.5 13.366  0.445 0.007   3.92   7053    90  137.9  27.5 13.383  0.433 0.007
588017991772798994 55653  13 4 225.825454   7.955038 18.938  0.024 19.034  0.015 19.343  0.022 19.554  0.021 19.792  0.090    26.0  4.1   -13.0  4.4   4.45 0.913 1 1 1 1 1 3  40.06                                                 1.64  15705   667  394.5  89.2  9.875  0.540 0.011
588017991773257787 55653  14 4 226.913931   7.807920 18.588  0.023 18.170  0.015 18.297  0.016 18.462  0.017 18.656  0.039   -39.5  3.0     0.8  3.4   8.25 0.923 1 1 1 1 1 3   0.43  11098   209  183.4  38.0 11.364  0.472 0.008  68.76                                              
588017991774306398 55631  25 1 229.305844   7.424136 17.846  0.026 17.354  0.018 17.454  0.014 17.472  0.017 17.745  0.022    14.8  3.8   -79.3  4.1  14.08 0.925 1 1 1 0 1 2   5.89  10078   184  109.9  23.0 11.788  0.461 0.007  57.78                                              
588017991774372316 55631  25 1 229.475778   7.463683 24.517  1.236 21.900  0.068 20.586  0.032 20.102  0.028 19.725  0.087   -58.0  6.1   -53.3  6.2   8.40 0.904 0 1 1 1 1 2   3.86   3612   136   75.8  13.0 16.290  0.418 0.007   2.72   3919   137   73.8  19.6 15.948  0.541 0.007
588017991774831267 55632  19 2 230.513433   7.332429 23.350  0.747 21.754  0.062 20.852  0.041 20.521  0.040 20.233  0.115    53.9  7.4  -127.8  7.5  12.29 0.900 0 1 1 1 1 2   0.65   4537   113  128.2  23.9 15.296  0.420 0.004   0.82   4577   138  128.5  31.4 15.273  0.507 0.004
588017991774896305 55632  19 1 230.634672   7.428512 21.412  0.148 20.376  0.025 19.938  0.023 19.737  0.023 19.516  0.066   -65.8  4.6    -2.8  4.3  10.22 0.907 1 1 1 1 1 3   7.58   5695    73  134.9  25.1 14.293  0.416 0.012  10.94   5673    79  133.4  27.4 14.336  0.445 0.012
588017991775420809 55632  20 2 231.938415   7.188665 23.782  1.078 21.177  0.038 20.628  0.035 20.380  0.037 20.087  0.119    25.3  6.3   -53.1  6.6   6.15 0.904 0 1 1 1 1 2   3.43   5332   102  162.1  30.8 14.585  0.420 0.010   4.46   5334   113  162.3  35.1 14.606  0.461 0.010
588017991775551961 55632  20 2 232.233382   7.131266 21.701  0.192 20.958  0.036 20.553  0.033 20.353  0.035 20.255  0.134   -19.5  5.9   -29.7  6.0   3.95 0.904 1 1 1 1 1 3   1.99   5919   113  192.0  36.1 14.123  0.425 0.017   3.05   5893   123  189.7  39.0 14.169  0.449 0.017
588017991775814063 55632  20 5 232.846612   7.139070 20.086  0.054 19.718  0.018 19.656  0.020 19.709  0.023 19.854  0.102   -18.8  3.9   -12.6  4.3   3.69 0.910 1 1 1 1 1 3   1.22   8573   195  236.7  48.9 12.498  0.460 0.015   0.16   8456   157  230.2  47.3 12.590  0.456 0.015
588017991776928113 55630  22 1 235.317422   6.655873 19.846  0.046 19.396  0.021 19.244  0.022 19.257  0.021 19.268  0.063   -71.3  4.1    -8.5  4.4  11.40 0.914 1 1 1 1 1 3   1.02   7562   136  162.4  33.1 13.048  0.456 0.008   1.56   7567   119  161.8  32.6 13.075  0.440 0.008
588017991777124682 55630  22 6 235.745766   6.614023 19.777  0.041 19.255  0.020 19.315  0.020 19.400  0.021 19.530  0.078   -21.8  4.7   -37.7  5.1   5.89 0.913 1 1 1 1 1 3   5.26   9613   233  239.8  50.7 11.995  0.469 0.014  27.12                                              
588017991778042056 55630  24 2 237.772900   6.372910 21.151  0.123 20.145  0.020 19.803  0.020 19.644  0.024 19.550  0.079    15.1  3.8   -52.8  4.1   8.86 0.908 1 1 1 1 1 3   4.32   6051    78  143.2  26.9 14.026  0.420 0.007   7.04   6054    82  142.8  28.7 14.051  0.434 0.007
588017991778369699 55630  24 5 238.634464   6.271623 17.873  0.026 17.694  0.019 18.052  0.012 18.302  0.017 18.515  0.041   -30.6  3.4     8.4  4.1   5.46 0.923 1 1 1 1 1 3   7.27  17755   396  233.5  50.2  9.297  0.503 0.009  58.57                                              
588017991778435932 55630  24 5 238.808377   6.354350 24.015  1.322 21.529  0.055 20.608  0.036 20.224  0.036 19.988  0.124   -42.7  6.9   -23.8  7.1   4.46 0.904 0 1 1 1 1 2   0.37   4454   101  108.9  20.0 15.377  0.419 0.008   0.13   4500   136  108.6  26.9 15.347  0.513 0.008
588017991778697734 55630  25 2 239.390316   6.166953 21.665  0.198 21.091  0.037 21.160  0.059 21.185  0.080 21.081  0.289   -93.8 10.8   -17.7 11.1   6.46 0.881 1 1 1 1 0 2   1.07   9811   699  563.2 129.8 11.906  0.534 0.028   3.28   9358   800  512.3 126.4 12.146  0.608 0.026
588017991779287513 55630  26 3 240.735719   5.915862 20.835  0.092 20.575  0.028 20.836  0.040 21.030  0.061 21.029  0.300   -63.8  8.0    14.4  8.3   4.93 0.900 1 1 1 1 0 2   0.67  15282  1053  742.1 160.4  9.957  0.541 0.022   8.39  12689   846  623.3 138.8 10.811  0.549 0.022
588017991779287835 55630  26 3 240.643524   6.018932 24.474  1.276 22.622  0.133 21.171  0.051 20.667  0.045 20.009  0.120    -5.2  9.5   -70.8  9.8   4.11 0.880 0 1 1 1 1 2  15.83                                                 6.80   3690   164   80.6  22.7 16.210  0.559 0.006
588017991779418497 55630  26 3 241.003711   5.940668 19.518  0.042 19.012  0.017 19.164  0.017 19.369  0.020 19.818  0.106   -50.1  3.3     1.7  4.4   8.03 0.915 1 1 1 1 1 3   8.75  12403   400  296.3  58.0 10.875  0.480 0.033  83.57                                              
588017991779680871 55630  26 4 241.492032   5.802845 23.340  0.734 22.063  0.082 20.916  0.044 20.478  0.046 20.096  0.124   -50.9  8.9   -38.4  8.8   3.80 0.898 0 1 1 1 1 2   1.22   3962   167  101.2  19.0 15.887  0.457 0.009   1.00   4119   154   98.8  26.2 15.731  0.538 0.009
588017991780073993 55630  27 3 242.417720   5.791608 24.944  1.246 21.850  0.068 20.330  0.027 19.620  0.022 19.229  0.062   -15.3  6.3  -109.7  6.5  12.84 0.906 0 1 1 1 1 2 101.29                                                 0.94   3500    51   44.7   9.7 16.440  0.469 0.002
588017991780139586 55625  26 6 242.608126   5.665462 21.336  0.140 20.833  0.031 20.604  0.035 20.558  0.043 20.441  0.174  -112.7  6.6  -115.3  6.7  16.33 0.904 1 1 1 1 1 3   0.67   6906   192  261.1  52.3 13.446  0.451 0.010   1.34   6950   195  263.2  53.8 13.447  0.449 0.010
588017991780926601 55625  27 6 244.468134   5.511817 25.526  0.933 22.268  0.089 20.929  0.041 20.308  0.036 19.966  0.109   -53.8 11.6   -56.7 11.6   5.81 0.897 0 1 1 1 1 2  14.17                                                 0.05   3707   146   71.5  19.8 16.190  0.554 0.005
588017992309342233 55653  13 2 225.131861   8.332334 19.462  0.032 19.207  0.015 19.433  0.023 19.669  0.030 19.900  0.078   -45.8  5.0   -10.1  4.4   6.43 0.912 1 1 1 1 1 3   4.46  14942   458  390.2  86.0 10.056  0.540 0.012  42.21                                              
588017992309932375 55653  14 2 226.512519   8.316716 24.165  0.902 22.231  0.088 20.786  0.036 20.266  0.037 19.884  0.081   -60.9 10.0   -21.0 10.3   5.94 0.901 0 1 1 1 1 2  10.53                                                 2.96   3760   140   71.7  19.4 16.128  0.546 0.003
588017992309932644 55653  14 2 226.514095   8.361284 24.908  0.940 22.284  0.093 21.091  0.045 20.548  0.044 20.222  0.107   -50.1  8.6     7.6  9.0   3.88 0.887 0 1 1 1 1 2   3.57   3716   173   98.5  17.6 16.166  0.439 0.002   0.08   3930   151   92.7  25.0 15.935  0.543 0.002
588017992310784588 55653  15 5 228.426840   8.101631 24.427  0.976 21.882  0.067 20.845  0.038 20.402  0.036 20.100  0.088    -2.2  6.8   -42.0  6.9   3.94 0.900 0 1 1 1 1 2   1.39   4130   119  104.9  19.2 15.705  0.431 0.003   0.43   4233   137  103.1  26.3 15.613  0.524 0.003
588017992311898361 55632  19 6 231.050315   7.631359 20.055  0.042 19.566  0.020 19.755  0.021 19.865  0.027 20.011  0.085   -37.3  4.6    14.5  4.8   5.66 0.909 1 1 1 1 1 3   8.01  11311   332  357.9  73.7 11.281  0.471 0.015  50.48                                              
588017992312029925 55653  16 4 231.399262   7.706825 22.119  0.224 21.441  0.054 21.168  0.048 21.200  0.067 21.147  0.227    42.9 13.3   -71.6 13.4   4.98 0.880 0 1 1 1 0 1   1.30   6983   385  348.0  75.8 13.398  0.500 0.017   0.66   7016   370  350.2  76.3 13.406  0.488 0.017
588017992312619082 55632  20 6 232.647905   7.466700 19.241  0.029 19.093  0.018 19.183  0.014 19.363  0.021 19.492  0.061    49.5  3.8    -4.1  4.5   7.73 0.915 1 1 1 1 1 3  59.64                                                 2.21  10491   190  244.3  48.8 11.645  0.447 0.011
588017992312947530 55649  17 2 233.456458   7.375737 23.587  0.763 21.712  0.069 20.634  0.034 20.129  0.035 20.081  0.102    13.0 10.8   -56.0 10.8   4.19 0.904 0 1 1 1 1 2   4.72   4039   131   91.0  16.8 15.802  0.444 0.007   3.86   4183   139   89.8  23.1 15.665  0.528 0.007
588017992313602273 55632  21 2 234.871047   7.257085 24.142  3.084 21.532  0.054 20.197  0.029 19.644  0.028 19.395  0.060    -5.3  5.8   -92.3  5.6  11.22 0.906 0 1 1 1 1 2   8.98   3551   100   61.2   9.9 16.364  0.383 0.005   2.37   3838   130   57.6  15.4 16.038  0.542 0.005
588017992314454094 55631  26 4 236.850950   6.923039 18.305  0.021 18.279  0.018 18.625  0.017 18.892  0.018 19.154  0.047   -55.4  3.5   -15.3  3.4  11.14 0.921 1 1 1 1 1 3   2.38  20387   456  336.4  74.2  8.685  0.518 0.019  19.15                                              
588017992314454135 55631  26 4 236.874865   6.985980 17.788  0.019 17.471  0.018 17.517  0.016 17.597  0.015 17.792  0.030   -94.2  3.3   -43.6  3.1  21.86 0.924 1 1 1 1 1 3  18.41                                                 6.65   9084   128   95.3  19.7 12.276  0.451 0.003
588017992315765450 55630  25 6 239.785872   6.504065 22.742  0.358 21.124  0.038 20.463  0.032 20.235  0.039 20.028  0.092    26.4  5.9   -39.9  5.7   5.78 0.905 0 1 1 1 1 2   0.78   5134    93  140.6  26.5 14.753  0.415 0.008   1.13   5144   111  141.3  31.3 14.764  0.469 0.008
587736523756994720 55325  17 5 202.002137   6.261813 16.444  0.012 16.570  0.023 16.904  0.013 17.115  0.024 17.397  0.031    32.1  3.5   -63.9  4.8  10.50 0.928 1 1 1 1 1 3  29.21                                                 6.01  19488   906  154.7  36.0  8.926  0.621 0.025
587736523757256883 55603  20 2 202.575099   6.188220 21.227  0.115 20.486  0.029 20.116  0.026 20.083  0.034 19.940  0.095   -82.2  5.3    -9.3  6.1   9.28 0.906 1 1 1 1 1 3   4.05   6298   113  180.6  34.4 13.850  0.430 0.013   3.18   6315   120  180.8  36.5 13.866  0.441 0.013
587736523757584962 55603  20 5 203.327170   6.225138 25.408  0.804 22.335  0.123 20.910  0.045 20.253  0.037 19.848  0.083    14.2  8.8   -72.7  9.0   4.95 0.898 0 1 1 1 1 2  25.12                                                 0.02   3576   142   63.1  17.2 16.346  0.547 0.004
587736523757650375 55603  20 5 203.440499   6.154803 23.159  0.492 21.600  0.068 20.661  0.037 20.277  0.037 20.271  0.121   -26.2  8.3   -35.9  8.3   3.80 0.903 0 1 1 1 1 2   2.39   4475   120  113.3  21.2 15.356  0.426 0.008   2.30   4534   142  114.1  28.0 15.315  0.510 0.008
587736523759157373 55604  21 3 206.908246   5.956624 19.893  0.039 19.389  0.022 19.448  0.021 19.089  0.023 18.581  0.034   -33.6  4.6   -12.2  5.3   4.68 0.912 1 1 1 0 0 1   3.58   9770   465  263.8  63.4 11.924  0.546 0.009  19.93                                              
587736523759288900 55604  21 3 207.198386   5.925869 24.543  1.034 22.359  0.114 20.832  0.039 20.224  0.042 19.860  0.083   -80.8  8.0   -40.7  8.3   7.19 0.900 0 1 1 1 1 2  20.74                                                 1.30   3613   143   63.9  17.6 16.302  0.550 0.002
587736523759419636 55604  21 4 207.536228   5.882989 23.223  0.479 21.248  0.051 19.923  0.026 19.416  0.025 19.153  0.049   -79.7  4.9   -39.1  5.9  10.24 0.907 0 1 1 1 1 2   4.70   3574   102   55.1   9.0 16.336  0.390 0.003   3.90   3906   124   54.0  14.1 15.963  0.534 0.003
587736523759878439 55604  22 3 208.547050   5.944449 21.704  0.147 21.192  0.049 21.004  0.044 20.851  0.055 20.653  0.164    57.0  8.9   -25.6  9.1   4.63 0.893 1 1 1 1 1 3   3.98   6777   232  295.7  59.2 13.529  0.452 0.015   6.15   6815   234  297.6  61.8 13.533  0.458 0.015
587736523760336925 55604  23 3 209.543429   5.877210 19.189  0.030 19.031  0.026 19.004  0.019 19.127  0.025 19.252  0.052   -11.7  3.8   -33.6  5.0   5.02 0.917 1 1 1 1 1 3  48.21                                                 4.60   9608   160  204.9  42.8 12.030  0.465 0.011
587736523760533576 55604  23 3 210.028392   5.788649 18.873  0.021 18.374  0.025 18.228  0.022 18.215  0.017 18.215  0.028   -45.4  3.7   -56.4  4.9  10.55 0.923 1 1 1 1 1 3   2.51   7310    77   96.1  19.4 13.197  0.450 0.004   7.53   7351    67   96.2  19.2 13.202  0.433 0.004
587736523760992498 55621  19 3 211.078262   5.753575 23.555  0.655 21.840  0.077 20.277  0.032 19.720  0.027 19.248  0.055   -21.5  6.8   -99.8  6.6   9.98 0.906 0 1 1 1 1 2  49.79                                                 7.08   3596   128   49.3  13.4 16.322  0.547 0.002
587736523762368652 54612   5 4 214.204354   5.689536 21.129  0.094 20.019  0.028 19.523  0.020 19.324  0.023 19.217  0.054    -7.7  5.8   -82.4  8.7   6.61 0.929 1 1 1 1 1 3   1.05   5565    65  108.3  19.8 14.395  0.404 0.002   2.51   5527    75  106.7  22.3 14.451  0.447 0.002
587736523762762353 55331  13 6 215.188238   5.472663 25.587  0.748 22.380  0.123 20.788  0.039 20.224  0.038 19.950  0.103   -53.8 12.1   -56.7 12.5   5.92 0.901 0 1 1 1 1 2  12.26                                                 4.60   3690   148   67.6  18.6 16.210  0.549 0.003
587736523763548418 55327  18 5 216.966715   5.367728 20.920  0.083 20.471  0.031 20.551  0.034 20.614  0.054 20.778  0.219   -61.4  9.0   -67.0  8.8   6.79 0.904 1 1 1 1 0 2   0.83   9958   506  444.4  95.1 11.841  0.477 0.013   5.91   9246   507  388.2  87.1 12.199  0.517 0.013
587736523764138557 54612  10 4 218.320978   5.347198 23.588  0.810 21.757  0.074 20.701  0.038 20.316  0.044 20.048  0.117  -149.3 13.1   -64.1 11.6   9.34 0.925 0 1 1 1 1 2   0.16   4232   135  103.5  19.4 15.599  0.436 0.009   0.59   4326   151  103.0  26.3 15.519  0.525 0.009
587736524293800284 55325  17 6 201.789584   6.660457 21.837  0.190 20.910  0.036 20.780  0.042 20.615  0.045 20.445  0.136   -47.2  7.6    13.8  8.0   4.49 0.901 1 1 1 1 1 3   9.26   6712   197  261.3  52.3 13.572  0.448 0.007  11.21   6722   195  261.0  53.3 13.593  0.444 0.007
587736524294717775 55603  21 1 203.976463   6.577866 23.043  0.562 21.193  0.044 20.417  0.031 20.043  0.033 19.784  0.074     3.8  6.2   -39.0  6.0   4.01 0.905 0 0 1 1 1 1   0.37   4288   226   93.6  19.8 15.542  0.498 0.004   0.55   4438   165   96.7  23.3 15.407  0.499 0.004
587736524294914085 55603  21 1 204.328734   6.464136 18.123  0.028 17.870  0.028 18.239  0.014 18.506  0.028 18.773  0.036   -55.0  3.9     7.8  3.7   9.94 0.923 1 1 1 1 1 3   3.89  17137   415  248.4  53.4  9.453  0.509 0.009  59.94                                              
587736524296028238 55604  21 1 206.990919   6.536149 19.153  0.032 19.263  0.025 19.589  0.021 19.831  0.029 19.980  0.089   -28.6  3.9    -7.6  5.0   4.10 0.910 1 1 1 1 0 2   9.56                                                 0.44  18282  1374  512.7 120.1  9.208  0.621 0.016
587736524296356049 55604  21 6 207.717232   6.500325 20.780  0.082 20.319  0.026 19.984  0.025 19.838  0.028 19.781  0.073   -98.1  4.5    19.6  4.8  13.72 0.907 1 1 1 1 1 3  11.07   6359    94  170.2  31.6 13.808  0.415 0.007  16.07                                              
587736524297338910 55604  23 2 209.861908   6.241659 19.487  0.033 18.980  0.025 18.829  0.019 18.721  0.020 18.828  0.039   -43.1  5.0  -154.2  3.9  22.34 0.919 1 1 1 1 1 3   7.12   7132    93  119.8  23.8 13.305  0.444 0.007  13.20                                              
587736524297666689 55604  23 5 210.624484   6.211870 20.307  0.057 19.834  0.021 20.127  0.026 20.381  0.037 20.508  0.141   -26.4  4.9    14.6  4.3   4.13 0.906 1 1 1 1 1 3   7.27  14415   521  515.9 102.0 10.214  0.427 0.011  67.01                                              
587736524301205685 55327  17 1 218.775178   5.666577 21.170  0.112 20.721  0.032 20.536  0.037 20.530  0.043 20.272  0.129   -81.6  8.5     2.3  7.9   6.21 0.905 1 1 1 1 1 3   4.85   7391   241  274.3  57.3 13.148  0.483 0.036   6.10   7436   231  276.0  57.6 13.152  0.474 0.036
587736524301271283 55327  17 6 219.010633   5.634050 22.270  0.283 20.318  0.024 19.405  0.019 18.915  0.023 18.549  0.033  -105.6  5.8  -310.1  5.6  38.66 0.912 1 1 1 0 0 1   0.03   4521    67   65.4  11.5 15.311  0.399 0.003   0.82   4515   135   63.4  16.4 15.333  0.526 0.003
587736525099041033 55626  17 5 201.691415   7.143223 21.453  0.117 21.228  0.041 21.032  0.049 21.127  0.073 21.199  0.263   -16.6  9.2   -61.2  9.9   3.78 0.892 1 1 1 1 0 2   4.61   7898   397  400.9  86.0 12.858  0.480 0.013   3.45   8022   373  410.0  89.2 12.820  0.480 0.013
587736524830670916 55626  17 5 201.809752   7.150915 19.930  0.040 19.731  0.024 19.785  0.021 19.871  0.028 19.991  0.094   -11.6  4.7   -44.3  5.7   5.59 0.908 1 1 1 1 1 3  27.41                                                 1.33   9766   166  295.2  60.7 11.959  0.457 0.012
587736524832243975 55629  20 3 205.442305   6.967952 23.732  0.696 21.852  0.062 20.407  0.031 19.939  0.038 19.486  0.057    -4.4  6.7  -131.5  7.7  11.79 0.905 0 1 1 0 1 1  21.33                                                 1.72   3673   132   55.4  15.0 16.231  0.546 0.003
587736524832702854 55629  21 3 206.428841   6.833432 24.889  0.917 22.337  0.093 20.813  0.036 20.314  0.035 19.849  0.081   -29.6 10.4   -89.1 10.6   5.76 0.901 0 1 1 1 1 2  16.92                                                 6.90   3715   141   70.3  19.2 16.181  0.548 0.004
587736524833030159 55629  21 4 207.195867   6.856926 16.905  0.011 17.033  0.025 17.466  0.017 17.778  0.020 18.087  0.027   -26.6  3.7   -12.5  3.6   5.55 0.924 1 1 1 1 1 3   0.46  25813   509  241.4  55.3  7.641  0.546 0.014   3.93  27320  1029  239.8  53.6  7.434  0.606 0.014
587736524834406678 55604  23 6 210.339312   6.650708 21.729  0.146 21.286  0.042 20.858  0.041 19.966  0.031 18.990  0.042   -34.3  7.8   -44.1  7.2   5.62 0.900 1 1 1 0 0 1   5.21   6265   193  253.5  47.9 13.874  0.422 0.010   5.27   6318   224  257.4  55.2 13.864  0.462 0.010
587736524834537734 55604  23 6 210.696570   6.585768 22.964  0.382 21.350  0.047 20.527  0.035 20.204  0.034 19.991  0.095   -18.7  5.9   -34.3  5.2   4.42 0.905 0 1 1 1 1 2   0.24   4701    91  118.5  21.9 15.140  0.414 0.006   0.30   4726   123  119.1  28.2 15.134  0.496 0.006
587736524834668553 55630  19 3 210.942116   6.745250 18.027  0.018 17.483  0.017 17.270  0.015 17.262  0.016 17.311  0.022    53.1  3.6  -116.1  3.8  24.08 0.926 1 1 1 1 1 3   4.27   7043    54   59.1  11.7 13.360  0.438 0.002   0.55   7097    52   59.4  11.8 13.356  0.430 0.002
587736524835127344 55621  19 6 212.064588   6.600171 19.357  0.026 18.964  0.019 19.185  0.019 19.388  0.029 19.511  0.064   -44.5  5.2   -12.1  5.5   5.84 0.915 1 1 1 1 1 3   4.62  13063   561  311.6  67.3 10.648  0.583 0.012  71.03                                              
587736524835455025 55621  20 1 212.778593   6.614957 19.440  0.031 19.212  0.016 19.492  0.018 19.880  0.039 19.951  0.094   -38.8  5.0   -20.9  5.7   5.32 0.911 1 1 1 0 1 2   0.78  16345   498  425.5  94.0  9.661  0.528 0.016  41.86                                              
587736524835455199 55621  20 1 212.791093   6.479623 20.522  0.058 20.027  0.020 19.918  0.021 19.194  0.018 18.477  0.032   -35.5  5.4   -34.1  6.1   5.33 0.907 1 1 1 0 0 1   0.51   7728   258  227.4  49.9 12.953  0.491 0.009   1.02   7796   204  230.3  47.7 12.945  0.454 0.010
587736524835652041 55621  20 6 213.211121   6.499035 22.373  0.257 21.178  0.041 20.623  0.036 20.367  0.039 20.418  0.142   -17.1  7.9   -62.2  7.9   5.66 0.904 0 1 1 1 1 2   1.46   5375   114  165.6  31.6 14.549  0.422 0.009   1.50   5381   120  166.0  35.6 14.568  0.458 0.009
587736524835979668 55621  21 1 213.947701   6.511528 25.344  0.822 22.246  0.086 21.085  0.048 20.403  0.039 20.112  0.109   -30.7  8.6   -45.6  8.7   3.72 0.888 0 1 1 1 1 2  15.43                                                 3.33   3783   148   79.8  21.9 16.101  0.552 0.003
587736525635911766 55626  17 6 201.702741   7.485216 16.671  0.014 16.838  0.026 17.266  0.017 17.580  0.019 17.853  0.024   -12.7  3.5  -107.5  3.7  20.61 0.926 1 1 1 1 1 3   4.77  26078   485  222.7  50.5  7.595  0.527 0.009   1.29  27944   901  222.2  49.2  7.334  0.554 0.009
587736525368328255 55629  19 1 203.681235   7.505757 18.018  0.022 17.641  0.020 17.724  0.018 17.853  0.021 18.038  0.028  -106.0  4.9   -45.0  4.7  16.61 0.923 1 1 1 1 1 3   3.62  10545   225  131.3  28.1 11.588  0.492 0.012  23.00                                              
587736525368459357 55629  19 1 203.953914   7.452144 18.470  0.032 18.029  0.016 18.096  0.017 18.170  0.026 18.291  0.036   -61.6  4.9    -7.0  4.7   8.87 0.923 1 1 1 1 1 3   4.03   9497   190  134.8  27.6 12.048  0.443 0.004  23.68                                              
587736525368787092 55629  19 5 204.722836   7.344260 20.981  0.089 20.529  0.031 20.818  0.044 21.189  0.067 21.623  0.406   -97.4 10.2    -9.2 10.6   5.54 0.901 1 1 1 1 0 2   6.13  15362   864  751.0 154.8  9.934  0.477 0.016  32.29                                              
587736525368918199 55629  20 1 204.956636   7.441005 22.180  0.233 21.082  0.036 20.758  0.035 20.605  0.042 20.378  0.144   -77.5  7.3   -47.2  7.7   7.89 0.902 0 1 1 1 1 2   2.49   6204   158  229.0  44.7 13.916  0.444 0.020   3.94   6194   165  227.6  46.8 13.951  0.453 0.019
587736525369049157 55629  20 2 205.319984   7.296282 19.843  0.038 19.519  0.018 19.499  0.019 19.549  0.021 19.746  0.085   -28.6  3.6    23.6  4.2   6.27 0.911 1 1 1 1 1 3   5.43   8906   192  234.2  47.6 12.331  0.443 0.006   1.43   8670   123  222.3  45.0 12.480  0.442 0.006
587736525369114708 55629  20 2 205.477270   7.355895 19.808  0.038 18.964  0.016 18.635  0.019 18.491  0.019 18.395  0.031   -33.8  2.9   -73.5  3.7  15.52 0.921 1 1 1 1 1 3   7.12   6077    52   84.3  15.4 14.007  0.406 0.004  14.43                                              
587736525369508420 55629  21 2 206.361721   7.208906 22.794  0.403 21.776  0.059 20.783  0.035 20.491  0.038 20.347  0.142    87.9  8.5   -66.1  8.7   7.91 0.901 0 1 1 1 1 2   2.12   4490   110  123.6  23.0 15.342  0.420 0.003   3.09   4554   136  125.0  30.6 15.295  0.507 0.003
587736525369704678 55629  21 2 206.839034   7.338242 21.328  0.123 20.548  0.032 20.442  0.031 20.423  0.036 20.556  0.183   -39.6  7.6   -16.2  7.8   3.94 0.905 1 1 1 1 1 3   6.37   7556   262  277.1  59.5 13.051  0.488 0.015   6.37   7505   223  273.1  56.3 13.111  0.457 0.015
587736525369901349 55629  21 5 207.278706   7.306232 22.229  0.257 21.293  0.044 20.797  0.037 20.500  0.048 20.786  0.205   -28.0 15.0   -74.7 15.2   4.92 0.901 0 1 1 0 1 1   1.41   5693   192  205.2  40.8 14.294  0.437 0.007   0.95   5730   201  207.8  45.2 14.292  0.463 0.007
587736525371474137 55630  19 3 210.918340   6.988051 20.475  0.068 19.851  0.024 19.578  0.019 19.472  0.021 19.459  0.075   -82.8  4.5   -31.5  4.7  13.23 0.910 0 1 1 1 1 2   0.55   6473   108  146.2  28.1 13.730  0.431 0.005   2.72   6458   111  145.2  29.0 13.768  0.432 0.005
587736525372719326 55630  21 3 213.766154   6.980015 23.300  0.647 21.338  0.042 20.055  0.025 19.561  0.025 19.093  0.059   -72.5  5.3   -27.3  5.2   9.87 0.906 0 1 1 1 1 2  19.47                                                 6.90   3870   128   55.5  14.8 16.003  0.541 0.002
587736525372719762 55630  21 3 213.795633   6.889477 22.578  0.350 21.751  0.057 21.174  0.050 21.032  0.064 21.149  0.328   -62.2 11.0   -39.3 11.0   4.66 0.879 0 1 1 1 0 1   0.54   5490   182  227.3  45.4 14.455  0.441 0.011   0.34   5509   183  228.7  50.1 14.465  0.469 0.011
587736525372915983 55630  21 4 214.222445   6.870578 23.996  0.434 21.538  0.050 20.108  0.024 19.456  0.025 19.068  0.056   -43.6  6.4   -90.4  6.9   9.82 0.906 0 1 1 1 1 2  74.64                                                 0.00   3586   125   44.1  12.1 16.335  0.549 0.002
587736525905526982 55647  11 4 204.428364   7.885263 20.860  0.068 20.537  0.031 20.525  0.033 20.570  0.052 20.821  0.178    -6.3  8.1   -52.5  8.7   3.67 0.905 1 1 1 1 1 3   2.63   9261   423  392.3  82.7 12.159  0.466 0.022   0.86   8900   272  363.0  75.3 12.366  0.461 0.022
587736525905920049 55647  12 3 205.365172   7.874843 16.190  0.017 16.325  0.022 16.723  0.014 17.076  0.014 17.336  0.020    26.5  2.8   -89.4  3.3  19.86 0.928 1 1 1 1 1 3   6.58  25450   503  170.7  38.6  7.703  0.532 0.014   8.43  27271   980  171.7  37.6  7.442  0.578 0.014
587736525906837589 55629  21 6 207.507358   7.637928 19.567  0.028 19.243  0.019 19.477  0.023 19.714  0.027 19.971  0.082    -2.4  4.5   -28.3  4.5   4.35 0.911 1 1 1 1 0 2   0.27  14521   447  386.9  84.3 10.182  0.531 0.014  59.49                                              
587736525907493158 55629  22 6 208.973541   7.536386 24.303  0.850 21.965  0.068 20.644  0.035 20.103  0.032 19.733  0.067   -64.8 10.5   -21.2 10.7   4.01 0.904 0 1 1 1 1 2  11.08                                                 0.67   3817   135   69.4  18.6 16.063  0.544 0.005
587736525908607234 55630  19 6 211.563716   7.444422 23.086  0.610 21.832  0.062 20.578  0.032 20.014  0.032 19.829  0.080   -14.8  6.9   -67.8  7.9   5.99 0.904 0 1 1 1 1 2   6.01   3623   122   75.1  12.8 16.276  0.411 0.003   2.23   3901   135   71.7  19.1 15.968  0.540 0.003
587736525908672668 55630  19 6 211.674999   7.499398 21.533  0.116 20.724  0.032 20.430  0.032 20.323  0.042 20.254  0.116   -54.3  6.3    17.5  7.4   5.13 0.905 1 1 1 1 1 3   1.01   6326   133  207.7  39.8 13.831  0.429 0.008   1.50   6353   139  208.6  42.3 13.840  0.440 0.008
587736525909000269 55630  20 1 212.437776   7.480232 19.968  0.037 19.702  0.018 19.741  0.020 19.871  0.030 20.027  0.092    29.1  5.9   -38.2  5.5   5.69 0.909 1 1 1 1 1 3  14.24                                                 1.18   9598   175  287.1  60.0 12.035  0.459 0.009
587736525909196989 55630  20 6 212.825426   7.469951 20.554  0.055 20.037  0.025 19.787  0.020 19.759  0.028 19.828  0.082   -56.5  6.9   -52.2  6.0   7.88 0.908 1 1 1 1 1 3   1.78   6913   113  181.6  35.6 13.442  0.437 0.005   1.35   6981   118  184.1  36.9 13.428  0.436 0.005
587736525910114715 55631  17 2 214.909625   7.221519 23.708  0.904 21.813  0.063 21.133  0.049 21.041  0.072 20.703  0.179   -94.1 11.8   -30.3 11.6   4.95 0.884 0 1 1 1 1 2   3.08   5248   169  205.5  40.8 14.655  0.432 0.005   3.00   5268   172  207.4  46.5 14.660  0.472 0.005
587736525912015627 55631  20 3 219.373118   6.930688 22.379  0.235 21.276  0.041 20.908  0.043 20.743  0.057 20.508  0.148   -78.1 10.3  -253.3 10.3  16.65 0.898 0 1 1 1 1 2   1.95   5964   168  231.8  45.3 14.089  0.436 0.007   2.95   5955   169  230.2  47.9 14.123  0.449 0.007
587736526442397778 55647  11 5 204.485501   8.220006 18.264  0.030 18.164  0.019 18.489  0.017 18.782  0.020 19.060  0.048   -34.8  3.7    -1.1  4.2   5.78 0.922 1 1 1 1 1 3   0.40  18855   496  301.7  65.4  9.032  0.505 0.011  32.64                                              
587736526442528986 55647  11 5 204.724947   8.126307 19.895  0.045 19.622  0.020 19.539  0.023 19.632  0.025 19.661  0.073   -34.1  4.7   -15.3  5.1   5.16 0.911 1 1 1 1 1 3  10.76   8663   198  230.5  46.5 12.452  0.441 0.010   3.74   8577   140  225.2  45.8 12.528  0.446 0.010
587736526442725882 55647  12 2 205.238762   8.183420 23.894  0.906 21.557  0.051 20.547  0.036 20.082  0.037 19.805  0.085   -19.7  8.0   -46.9  8.4   4.00 0.904 0 1 1 1 1 2   2.34   4172    96   92.3  16.7 15.662  0.422 0.005   0.69   4253   133   90.2  23.0 15.593  0.525 0.005
587736526442791011 55647  12 2 205.299246   8.163732 20.964  0.088 19.656  0.026 19.190  0.022 18.981  0.022 18.961  0.043  -128.1  4.4    39.4  5.2  17.70 0.915 1 1 1 1 1 3   5.41   5563    60   92.5  16.9 14.396  0.405 0.005   9.08   5540    69   91.5  19.0 14.440  0.444 0.005
587736526445871304 55649  16 3 212.434378   7.732040 21.568  0.146 19.836  0.022 19.008  0.015 18.665  0.019 18.518  0.030  -244.8  5.7    54.6  4.7  30.26 0.917 1 1 1 1 1 3   1.64   4692    41   58.7  10.6 15.149  0.404 0.003   1.30   4691    97   58.2  13.7 15.167  0.492 0.003
587736526445936827 55649  16 3 212.619596   7.735360 20.881  0.082 20.423  0.024 20.345  0.029 20.448  0.045 20.393  0.146    22.6  8.0   -44.5  7.2   4.10 0.905 1 1 1 1 1 3   2.11   8427   302  319.6  68.2 12.573  0.471 0.012   2.53   8294   245  309.7  64.5 12.674  0.454 0.012
587736526446723572 55630  21 6 214.370663   7.620191 22.960  0.470 22.109  0.084 20.914  0.044 20.402  0.046 20.158  0.128   -47.0  7.8   -15.2  8.4   3.93 0.898 0 1 1 1 1 2   1.04   3768   183   93.4  17.4 16.105  0.463 0.003   0.16   4001   152   90.6  24.4 15.857  0.542 0.003
587736540937322603 55631  16 6 198.604885   8.613645 19.051  0.023 18.973  0.028 19.142  0.016 19.291  0.023 19.511  0.056    35.2  4.8   -26.5  5.0   6.02 0.915 1 1 1 1 1 3  49.19                                                 0.78  11464   198  263.1  53.4 11.256  0.449 0.010
587736540940861869 55647  13 2 206.650876   8.160135 23.171  0.468 21.430  0.050 20.868  0.037 20.499  0.039 20.406  0.115   -34.0  7.2   -77.6  8.1   6.38 0.899 0 1 1 1 1 2   5.69   5110   113  162.9  30.9 14.774  0.417 0.004   6.09   5104   126  162.7  36.6 14.798  0.474 0.004
587736540941255127 55647  13 5 207.583039   8.121551 23.590  0.476 21.307  0.048 20.828  0.035 20.847  0.053 20.907  0.169   -12.2  9.3   -64.4  9.6   4.89 0.900 0 1 1 1 1 2   8.04   6123   199  242.7  48.5 13.974  0.450 0.013   5.87   6135   205  242.9  50.3 13.993  0.450 0.013
587736540941451491 55649  13 2 208.008969   8.092242 24.094  0.466 22.108  0.090 20.708  0.033 20.047  0.028 19.656  0.063     6.1  7.8   -73.3  7.4   5.42 0.903 0 1 1 1 1 2  44.68                                                 0.09   3587   132   58.0  15.9 16.333  0.550 0.002
587736541477666981 55647  13 1 206.637227   8.598031 21.187  0.107 20.410  0.031 19.936  0.020 19.787  0.022 19.739  0.066   -86.3  4.8   -14.6  5.3  10.94 0.907 1 1 1 1 1 3   2.95   5853    78  145.1  26.8 14.172  0.412 0.008   2.45   5816    83  142.9  29.2 14.227  0.441 0.007
587736541478322400 55649  13 1 208.162182   8.531388 20.573  0.068 20.528  0.028 20.658  0.033 20.748  0.042 20.744  0.149   -44.7  7.1    14.6  6.9   3.90 0.903 1 1 1 1 1 3  30.23                                                 4.17  10699   440  485.3  99.7 11.559  0.468 0.009
587736541480026193 55649  16 2 212.083599   8.289055 17.268  0.018 16.859  0.020 16.980  0.016 17.103  0.013 17.270  0.020    48.0  3.7   -29.8  4.7   8.51 0.927 1 1 1 1 1 3   5.02  10426   178   92.2  19.7 11.638  0.486 0.003  41.63                                              
587736541480157444 55649  16 2 212.283035   8.121940 23.963  0.941 21.691  0.051 20.322  0.031 19.692  0.024 19.450  0.056   -25.6  6.7   -81.6  7.3   7.74 0.906 0 1 1 1 1 2  32.31                                                 3.52   3709   128   54.4  14.7 16.188  0.547 0.001
587736541483172194 55631  20 1 219.294972   7.526116 20.461  0.064 20.086  0.025 20.133  0.025 19.902  0.025 19.541  0.065    -9.4  6.2   -35.5  5.7   3.98 0.906 1 1 1 0 0 1   0.52   9978   551  370.8  81.4 11.832  0.502 0.014   3.32   9217   463  321.4  71.8 12.213  0.512 0.012
587736541483499550 55631  20 6 219.944343   7.419353 18.859  0.026 18.759  0.014 19.142  0.019 19.421  0.021 19.735  0.070   -37.7  3.7    -6.0  4.2   6.25 0.915 1 1 1 1 1 3   3.10  19892   526  419.4  92.2  8.794  0.519 0.014  51.54                                              
587736541483631335 55631  20 6 220.317672   7.424012 24.798  1.116 22.335  0.087 20.969  0.045 20.466  0.039 20.116  0.097   -32.2 14.3   -41.5 14.4   3.86 0.895 0 1 1 1 1 2   3.73   3538   155   87.9  14.8 16.380  0.407 0.003   1.55   3838   147   83.2  22.6 16.039  0.547 0.003
587736541484089475 55631  21 5 221.292269   7.261484 21.321  0.122 19.712  0.020 19.068  0.017 18.774  0.019 18.707  0.036  -257.9  3.8   -20.6  3.9  45.75 0.916 1 1 1 1 1 3   4.23   5089    45   72.1  13.2 14.792  0.405 0.004   8.26   5076    79   71.7  15.9 14.822  0.469 0.004
587736541486317586 55632  17 3 226.403628   6.735154 21.655  0.145 21.095  0.037 20.847  0.037 20.926  0.049 20.709  0.148   -52.5 10.1    47.2 10.1   5.13 0.900 1 1 1 1 1 3   5.13   7087   246  310.9  64.3 13.333  0.467 0.009   4.21   7125   231  312.7  64.6 13.339  0.455 0.010
587736541488218364 55629  26 2 230.839071   6.252976 19.211  0.028 18.942  0.017 19.237  0.016 19.460  0.019 19.787  0.071   -26.2  4.6    -0.4  4.3   3.88 0.914 1 1 1 1 1 3   1.93  16047   355  368.3  78.4  9.742  0.495 0.022  76.89                                              
587736541488480643 55629  26 5 231.456442   6.112552 20.720  0.072 20.218  0.021 20.134  0.023 20.158  0.031 20.163  0.099    -0.4  6.1   -35.4  6.2   3.89 0.906 1 1 1 1 1 3   1.34   7968   206  264.3  55.3 12.819  0.466 0.007   2.59   7908   178  259.7  53.2 12.883  0.447 0.007
587736541488611368 55629  26 5 231.618973   6.091832 18.653  0.023 18.354  0.016 18.567  0.013 18.763  0.020 19.075  0.044   -27.3  3.7    -0.1  4.0   4.80 0.921 1 1 1 1 1 3   7.94  13989   438  247.7  54.1 10.347  0.562 0.009  72.49                                              
587736541488611835 55629  26 5 231.660689   6.161209 25.324  0.897 22.453  0.093 21.026  0.041 20.337  0.034 19.891  0.078   -31.8 11.1   -59.9 11.3   3.65 0.892 0 1 1 1 1 2  43.45                                                 0.38   3514   109   62.5  15.2 16.422  0.506 0.003
587736541488677319 55629  26 5 231.832345   6.212322 24.332  1.043 22.106  0.069 20.858  0.035 20.443  0.037 20.045  0.092   -55.0 11.6   -22.0 11.7   3.85 0.900 0 1 1 1 1 2   2.63   3786   161   93.4  17.4 16.085  0.460 0.003   4.07   4039   139   92.4  24.3 15.817  0.535 0.003
587736541488874371 55629  27 2 232.328755   6.097256 24.005  0.934 22.358  0.090 21.092  0.044 20.388  0.034 20.086  0.094   -61.2 10.5    -3.1 10.6   3.92 0.887 0 1 1 1 1 2  24.16                                                 2.55   3664   145   72.4  20.1 16.241  0.556 0.007
587736541488939076 55629  27 2 232.422837   6.067142 16.150  0.020 15.840  0.021 16.138  0.010 16.387  0.017 16.628  0.018    25.2  3.5   -94.3  3.8  18.39 0.906 1 1 1 1 1 3   4.29  15117   272   86.2  18.3 10.005  0.501 0.004 118.33                                              
587736541489529372 55629  28 3 233.846525   5.917179 24.484  1.133 21.921  0.062 20.813  0.036 20.332  0.033 20.022  0.097  -245.6  8.6  -393.7  8.8  35.57 0.901 0 1 1 1 1 2   1.89   3965   122   95.9  17.4 15.883  0.437 0.006   0.20   4114   138   93.3  24.3 15.737  0.533 0.006
587736541489725778 55629  28 4 234.261399   5.792571 21.444  0.132 20.653  0.028 20.357  0.027 20.246  0.033 20.098  0.094   -48.0  6.5   -57.1  6.8   7.54 0.905 1 1 1 1 1 3   2.47   6340   118  200.2  38.3 13.821  0.432 0.013   4.17   6350   125  200.0  40.4 13.842  0.441 0.013
587736541494182470 55604  27 6 244.395267   4.492995 22.250  0.232 21.020  0.033 20.510  0.030 20.327  0.036 20.562  0.145    14.0  6.6   -57.9  5.8   5.78 0.905 0 1 1 1 1 2   4.61   5662   110  176.1  33.6 14.319  0.428 0.015   3.85   5667   112  176.0  36.4 14.341  0.448 0.015
587736542017028335 55649  16 1 212.428585   8.636884 21.921  0.162 21.104  0.034 20.756  0.035 20.726  0.045 20.660  0.149   -56.5  8.5    13.1  8.4   4.48 0.902 1 1 1 1 1 3   2.15   6359   152  247.0  48.2 13.808  0.440 0.012   1.10   6386   165  248.0  50.6 13.818  0.446 0.012
587736542017290453 55649  16 6 212.991087   8.501112 20.881  0.071 20.057  0.026 19.698  0.030 19.555  0.022 19.612  0.069   -48.4  4.7    14.5  5.8   6.08 0.909 1 1 1 1 1 3   1.48   6090    76  139.5  25.8 13.998  0.411 0.003   1.46   6085    80  138.5  27.9 14.029  0.433 0.003
587736542021026129 55652  21 4 221.529694   7.807082 23.981  0.801 21.673  0.049 20.336  0.026 19.834  0.026 19.521  0.063    -8.3  9.2   -68.1  9.3   5.35 0.905 0 1 1 1 1 2   5.93   3557   101   66.3  10.9 16.357  0.391 0.002   3.35   3869   128   63.6  16.9 16.004  0.540 0.002
587736542021484652 55653  12 4 222.622134   7.705444 18.674  0.025 18.249  0.015 18.172  0.013 18.200  0.012 18.240  0.030    38.7  3.7    -0.1  4.4   6.26 0.923 1 1 1 1 1 3   2.45   8075   108  109.5  22.7 12.760  0.461 0.005   6.60   7976    85  106.8  21.6 12.845  0.439 0.005
587736542023450819 55632  17 5 227.052661   7.098709 21.173  0.084 20.172  0.023 19.809  0.018 19.633  0.024 19.612  0.062   -60.1  4.6   -74.8  4.6  14.16 0.908 1 1 1 1 1 3   3.78   5965    69  139.3  25.7 14.089  0.416 0.013   6.31   5963    77  138.7  28.1 14.117  0.440 0.013
587736542023778775 55632  18 3 227.853091   6.996240 25.148  0.772 22.054  0.063 20.756  0.032 20.163  0.030 19.767  0.071   -61.5  8.8   -43.7  8.7   5.98 0.902 0 1 1 1 1 2  22.09                                                 0.55   3752   133   68.8  18.6 16.137  0.546 0.002
587736542024237291 55631  25 3 228.973812   6.970639 19.855  0.035 19.449  0.015 19.678  0.018 19.919  0.029 20.046  0.096    -5.3  4.4   -28.6  4.2   4.64 0.909 1 1 1 1 1 3   2.46  13750   383  405.4  82.7 10.422  0.492 0.016  86.92                                              
587736542024957989 55632  19 3 230.520937   6.781950 19.172  0.025 18.742  0.019 18.863  0.017 19.059  0.020 19.290  0.052    -5.3  3.3    23.7  3.8   4.47 0.919 1 1 1 1 1 3   1.24  11424   280  245.8  52.1 11.237  0.510 0.013  67.36                                              
587736542025154947 55629  26 1 231.021875   6.685236 23.250  0.453 21.322  0.039 20.085  0.024 19.601  0.031 19.209  0.048   -63.8  5.8   -39.2  5.5   9.22 0.906 0 1 1 1 1 2  12.79                                                 3.03   3927   125   58.7  15.4 15.939  0.537 0.002
587736542025154986 55632  19 4 231.041204   6.700761 24.822  0.833 22.316  0.081 20.795  0.034 20.254  0.038 19.996  0.090   -70.3  8.7   -15.9  8.8   5.51 0.901 0 1 1 1 1 2  11.29                                                 6.46   3716   140   69.6  19.1 16.179  0.549 0.003
587736542026728293 55629  28 5 234.614109   6.198086 23.495  0.555 22.074  0.068 20.987  0.042 20.500  0.040 20.821  0.361   -40.2 11.9   -35.3 11.8   3.54 0.894 0 1 1 1 0 1   1.06   4029   138  106.2  19.5 15.814  0.441 0.010   0.07   4149   152  103.0  27.4 15.701  0.541 0.009
587736542026990614 55630  22 2 235.225615   6.130586 23.844  0.703 22.409  0.087 21.183  0.044 20.780  0.047 20.581  0.148   -30.2 12.9  -119.5 13.0   6.36 0.878 0 1 1 1 1 2   0.61   3906   208  114.2  22.8 15.949  0.494 0.005   2.60   4137   156  115.3  30.4 15.713  0.536 0.005
587736542027186610 55630  22 5 235.613696   6.061692 24.765  0.893 22.396  0.086 20.870  0.036 20.329  0.035 19.947  0.087   -33.2 15.4   -72.1 15.4   4.22 0.899 0 1 1 1 1 2  16.38                                                 4.40   3679   140   69.6  19.1 16.223  0.551 0.004
587736542027382920 55630  22 4 236.131128   6.017879 19.162  0.029 18.649  0.013 18.506  0.015 18.499  0.019 18.526  0.035   -16.8  3.3   -35.8  3.1   7.93 0.922 1 1 1 1 1 3   1.77   7412    90  111.6  22.7 13.136  0.453 0.007   3.81   7429    80  111.5  22.4 13.155  0.435 0.007
587736542028955750 55625  24 1 239.640288   5.491077 19.170  0.029 18.752  0.018 18.955  0.015 19.154  0.022 19.341  0.057     8.0  4.0   -30.1  4.2   5.27 0.918 1 1 1 1 1 3   1.66  13207   503  278.1  58.4 10.600  0.576 0.029  81.30                                              
587736542029939844 55625  26 2 241.895589   5.147203 24.759  0.858 22.618  0.106 21.161  0.044 20.571  0.039 20.026  0.092   -58.5  8.1   -42.7  8.2   4.59 0.881 0 1 1 1 1 2  26.03                                                 2.85   3588   147   72.5  20.3 16.332  0.557 0.004
587736542557045013 55652  20 2 219.644868   8.295260 22.129  0.243 20.648  0.024 19.966  0.020 19.661  0.024 19.454  0.073   -39.7  7.5   -14.0  7.7   4.22 0.907 0 1 1 1 1 2   3.21   4989    57  103.8  19.1 14.879  0.408 0.006   3.86   5001    92  104.3  23.5 14.887  0.476 0.007
587736542557634744 55652  21 2 220.974392   8.308689 20.142  0.046 20.092  0.022 20.255  0.024 20.309  0.036 20.519  0.176   -45.0  7.9    35.4  7.2   4.86 0.906 1 1 1 0 1 2  24.00                                                 0.35  11738   417  449.8  93.7 11.153  0.489 0.013
587736542558224709 55653  12 2 222.363047   8.050951 24.112  0.861 22.030  0.062 20.936  0.037 20.478  0.037 20.232  0.126   -50.4  7.6   -12.3  7.8   4.08 0.897 0 1 1 1 1 2   0.47   4056   123  105.8  19.4 15.784  0.437 0.008   0.03   4181   141  103.7  27.0 15.667  0.532 0.008
587736542560059425 55632  17 1 226.494989   7.531390 19.264  0.029 18.919  0.015 19.210  0.021 19.460  0.025 19.773  0.085   -17.2  4.2   -20.3  4.0   4.37 0.915 1 1 1 1 1 3   2.94  15090   370  351.9  74.3 10.013  0.483 0.010 118.27                                              
587736542560125129 55632  17 1 226.636357   7.611824 20.682  0.062 20.052  0.024 19.747  0.018 19.645  0.022 19.697  0.079   -47.7  4.8   -13.6  4.6   7.12 0.909 1 1 1 1 0 2   0.63   6451    85  157.2  29.6 13.745  0.422 0.009   2.66   6490    93  158.4  31.7 13.746  0.436 0.009
587736542560125168 55632  17 1 226.672441   7.691613 22.254  0.218 20.979  0.032 20.254  0.023 19.934  0.025 19.898  0.094    60.4  5.6   -73.5  5.4  10.93 0.906 1 1 1 1 1 3   4.63   4950    66  116.7  21.4 14.914  0.408 0.006   2.07   4938   103  116.1  26.6 14.942  0.483 0.006
587736542560256318 55632  17 6 226.978110   7.546465 21.380  0.108 20.800  0.028 20.491  0.028 20.426  0.035 20.346  0.133   -35.2  6.6    27.7  7.0   4.65 0.905 1 1 1 1 1 3   0.92   6553   131  227.2  43.7 13.676  0.430 0.015   1.42   6587   140  228.5  46.1 13.682  0.438 0.015
587736542560387363 55632  17 6 227.277041   7.603220 24.385  0.868 22.339  0.078 21.180  0.042 20.661  0.041 20.750  0.195   -52.7  9.1   -28.7  9.4   3.65 0.879 0 1 1 1 1 2   4.15   3846   175  108.7  20.5 16.016  0.466 0.005   3.80   4058   152  106.4  28.5 15.797  0.541 0.005
587736542561108227 55631  25 2 228.957656   7.308574 21.878  0.160 20.959  0.031 20.653  0.032 20.528  0.038 20.321  0.140    11.5  6.5   -40.4  7.0   4.29 0.903 1 1 1 1 1 3   3.20   6255   129  223.1  42.9 13.881  0.435 0.015   4.21   6269   136  223.2  45.4 13.898  0.444 0.015
587736542561108863 55631  25 2 228.997329   7.343004 23.648  0.652 22.663  0.102 21.208  0.044 20.599  0.040 20.153  0.122   -66.4  8.2     7.3  8.5   4.43 0.876 0 1 1 1 1 2  17.09                                                 0.60   3614   151   75.6  21.3 16.301  0.560 0.005
587736542561304589 55631  25 2 229.350985   7.346605 19.217  0.026 19.189  0.018 19.518  0.016 19.792  0.027 20.165  0.125   -40.6  3.6   -21.9  4.4   7.02 0.911 1 1 1 1 1 3   1.90  20150   539  507.6 112.4  8.737  0.522 0.016  16.36                                              
587736542562681298 55632  20 4 232.619914   6.868568 20.422  0.053 20.415  0.023 20.652  0.032 20.888  0.051 21.103  0.280    19.6  7.7   -36.5  7.6   3.61 0.903 1 1 1 1 0 2   7.73  19348   992  819.0 185.9  8.917  0.556 0.041   0.95  14443   930  648.7 148.6 10.243  0.565 0.040
587736542565302499 55630  24 5 238.455692   6.160497 22.734  0.348 20.889  0.029 20.047  0.023 19.725  0.023 19.781  0.089    48.2  5.2  -223.8  5.6  28.66 0.907 0 1 1 1 1 2   6.03   4715    60   96.1  17.5 15.127  0.409 0.006   5.58   4746   105   97.0  22.8 15.116  0.492 0.006
587736542566286129 55630  26 3 240.691366   5.825405 25.121  0.919 22.911  0.130 21.298  0.049 20.725  0.048 20.458  0.155   -23.7 13.9   -69.0 14.3   3.83 0.863 0 1 1 1 1 2  10.36                                                 3.76   3618   162   80.4  23.0 16.296  0.562 0.005
587736542566482406 55625  25 6 241.228667   5.696339 21.028  0.082 20.578  0.023 20.558  0.029 20.577  0.037 20.556  0.168    -9.5  6.1   -69.9  6.5   6.74 0.904 1 1 1 1 1 3   1.22   8927   318  367.3  79.2 12.321  0.492 0.040   3.49   8675   219  347.5  71.6 12.478  0.475 0.038
587736542566940828 55625  26 1 242.243728   5.565871 19.282  0.031 18.793  0.013 18.816  0.017 18.874  0.021 18.937  0.048     0.2  3.3   -41.8  3.6   8.02 0.919 1 1 1 1 1 3   8.27   8980   171  172.2  36.4 12.295  0.465 0.008  29.10                                              
587736543095029764 55653  12 1 222.181588   8.589528 15.451  0.015 15.904  0.011 16.440  0.011 16.818  0.019 17.138  0.024   -39.9  3.9    -4.1  4.9   5.84 0.927 1 1 1 1 1 3   1.16  71970  9655  303.6  85.1  3.030  0.893 0.006 115.23                                              
587736543095161208 55653  12 6 222.619782   8.571377 23.363  0.466 21.796  0.057 20.406  0.033 19.820  0.028 19.521  0.094   -69.0  6.1   -32.9  6.3   7.81 0.905 0 1 1 1 0 1  14.64                                                 0.48   3704   140   56.7  15.8 16.194  0.557 0.003
587736543096406958 55653  13 5 225.467778   8.171517 23.866  0.638 22.508  0.096 21.250  0.047 20.449  0.039 19.951  0.090   -50.7 13.1   -41.6 13.1   4.12 0.870 0 1 1 1 1 2  55.96                                                 7.42   3500    56   65.8  14.5 16.440  0.475 0.002
587736543096602820 55653  13 5 225.769863   8.048860 21.482  0.103 20.811  0.027 20.472  0.029 20.411  0.036 20.317  0.115   -33.7  6.4    -6.0  6.5   3.67 0.905 1 1 1 1 1 3   1.10   6375   118  216.9  41.3 13.797  0.428 0.010   1.10   6400   124  217.7  43.9 13.807  0.439 0.010
587736543097454886 55653  15 3 227.828177   7.854668 21.272  0.084 20.779  0.028 20.682  0.030 20.734  0.048 20.948  0.187   -94.4  7.0    42.8  7.1   9.96 0.903 1 1 1 1 1 3   1.66   8208   333  355.0  79.5 12.688  0.516 0.019   1.70   8084   269  344.7  73.2 12.786  0.474 0.018
587736543097585911 55653  15 3 228.181600   7.941914 17.485  0.019 17.084  0.019 17.232  0.016 17.439  0.014 17.631  0.018   -42.6  3.8    25.3  4.0   8.80 0.926 1 1 1 1 1 3   3.44  11606   221  118.4  24.7 11.168  0.503 0.004  89.73                                              
587736543097782410 55653  15 4 228.565240   7.746251 19.166  0.036 18.851  0.016 18.892  0.017 18.979  0.020 18.875  0.039   -79.3  3.5   -64.8  4.3  16.96 0.918 1 1 1 0 0 1   7.13                                                 3.08   9295   294  185.0  40.0 12.176  0.481 0.008
587736543099879503 55649  17 2 233.328205   7.299494 17.117  0.016 16.713  0.014 16.801  0.018 16.973  0.021 17.141  0.024   -26.8  4.1    52.9  4.3   9.71 0.928 1 1 1 1 1 3   1.95  10601   174   87.7  18.5 11.565  0.475 0.005  73.38                                              
587736543099879908 55649  17 2 233.343523   7.167574 24.072  0.391 22.174  0.075 20.887  0.036 20.466  0.043 20.102  0.102   -26.5 10.2   -53.0 10.3   3.68 0.899 0 1 1 1 1 2   1.39   3688   186   91.3  17.2 16.199  0.473 0.002   3.67   4001   144   91.2  24.3 15.858  0.538 0.002
587736543099945412 55649  17 2 233.576202   7.196867 20.550  0.051 19.155  0.015 18.501  0.017 18.249  0.020 18.164  0.027   114.7  4.3   113.6  4.5  24.86 0.922 1 1 1 1 1 3   1.52   5168    37   58.0  10.5 14.724  0.400 0.003   2.86   5115    77   56.7  12.6 14.788  0.470 0.003
587736543101190729 55631  26 3 236.365755   6.849744 22.715  0.271 21.213  0.050 20.396  0.046 20.248  0.078 19.978  0.098     0.9  5.6   -59.6  5.3   6.19 0.905 0 1 1 1 1 2   2.56   4874   119  123.4  23.6 14.982  0.419 0.007   2.73   4892   141  124.3  29.1 14.984  0.490 0.007
587736543101977175 55630  24 1 238.139460   6.577877 22.170  0.175 21.271  0.037 20.851  0.032 20.722  0.047 20.551  0.150   -38.4  6.8   -49.4  7.3   5.53 0.900 1 1 1 1 1 3   0.57   5927   127  224.9  42.4 14.117  0.423 0.012   0.87   5926   136  224.1  46.3 14.145  0.448 0.012
587736543103025361 55630  26 2 240.536130   6.283147 19.283  0.028 18.853  0.016 19.023  0.019 19.185  0.024 19.362  0.055    12.1  4.0   -18.0  4.1   3.61 0.917 1 1 1 1 1 3   2.23  11929   356  268.5  55.9 11.047  0.527 0.024  74.49                                              
587736543103222324 55630  26 2 241.027498   6.110727 22.188  0.173 20.291  0.021 19.336  0.018 18.890  0.017 18.681  0.033   -77.2  4.4   -17.8  4.4  12.60 0.913 1 1 1 1 0 2   9.78                                                 2.64   4366   118   55.6  14.0 15.479  0.521 0.004
587736543103287662 55630  26 2 241.051112   6.177396 20.334  0.045 19.851  0.022 19.688  0.023 19.684  0.028 19.689  0.070    38.0  4.7    14.4  4.8   6.06 0.909 1 1 1 1 1 3   0.47   7390   140  191.4  39.1 13.149  0.457 0.009   1.29   7430   125  192.4  38.9 13.155  0.442 0.009
587736543104008250 55630  27 4 242.695077   5.843908 18.364  0.019 17.880  0.016 17.983  0.015 18.110  0.018 18.294  0.028   -52.0  2.8  -119.5  3.3  27.28 0.923 1 1 1 1 1 3   6.65  10208   181  143.1  30.6 11.731  0.480 0.007  82.12                                              
587736543104336407 55631  22 3 243.431291   5.839317 23.944  3.550 21.222  0.037 19.752  0.021 19.149  0.020 18.762  0.037   -78.2  4.8  -126.3  4.9  20.90 0.909 0 1 1 1 1 2 105.85                                                 2.84   3613   122   38.9  10.5 16.302  0.548 0.001
587736543633342713 55653  13 6 225.589717   8.508784 22.861  0.394 20.556  0.029 19.320  0.025 18.777  0.021 18.500  0.036   -45.5  4.5   -97.6  5.0  14.82 0.913 0 1 1 1 1 2  12.50                                                 0.46   3918   121   40.8  10.7 15.950  0.537 0.002
587736543633408388 55653  13 6 225.716961   8.572746 25.192  0.900 22.180  0.074 20.785  0.036 20.128  0.039 19.887  0.093    11.9  7.3   -71.9  7.5   6.63 0.901 0 1 1 1 1 2  21.16                                                 1.74   3659   141   64.0  17.8 16.247  0.556 0.007
587736543634325757 55653  15 2 227.818937   8.228770 20.787  0.069 20.168  0.021 19.881  0.018 19.770  0.032 19.734  0.072   -32.2  4.4    41.1  4.3   7.82 0.908 1 1 1 1 1 3   1.12   6492    93  168.3  31.9 13.718  0.425 0.009   4.30   6532   101  169.8  34.1 13.718  0.437 0.010
587736543635506085 55653  16 3 230.596887   7.885325 25.959  0.522 22.524  0.098 21.127  0.042 20.581  0.043 20.374  0.134   -63.9  9.3   -80.0  9.3   6.82 0.884 0 1 1 1 1 2   3.90   3501   155   93.0  15.2 16.426  0.397 0.003   2.21   3800   154   86.2  23.8 16.083  0.551 0.003
587736545236419093 55324  93 4 222.912932   4.946157 21.560  0.114 21.111  0.040 20.925  0.036 20.755  0.047 20.644  0.145   -94.2  8.9     4.9  9.2   6.73 0.897 1 1 1 1 1 3   5.82   6867   191  290.8  57.4 13.471  0.445 0.016   9.12   6920   200  293.6  60.2 13.466  0.452 0.016
587736545772110172 55325  19 6 220.342853   5.633087 21.531  0.125 20.527  0.030 20.073  0.027 19.891  0.025 19.993  0.079    22.6  5.2  -101.1  5.3  12.65 0.906 1 1 1 1 1 3   3.63   5776    83  149.9  27.8 14.230  0.414 0.009   3.08   5759    87  148.5  30.3 14.270  0.441 0.009
587736545773224116 55324  93 6 222.776394   5.417143 21.643  0.140 20.900  0.039 20.798  0.033 20.766  0.042 20.667  0.138   -47.7 11.9    -6.0 11.1   3.65 0.901 1 1 1 1 1 3   4.63   7404   278  315.4  67.3 13.141  0.487 0.013   5.41   7383   250  313.1  64.9 13.183  0.461 0.013
587736545773420916 55324  93 5 223.207578   5.281573 25.859  0.526 22.018  0.064 20.522  0.029 19.928  0.023 19.436  0.052   -83.8  6.3   -43.6  6.4   8.69 0.905 0 1 1 1 1 2  70.76                                                 5.05   3574   120   53.5  14.3 16.350  0.541 0.002
587736545776239127 55604  24 3 229.690567   4.747400 22.682  0.319 21.570  0.044 20.724  0.033 20.334  0.030 19.978  0.082   -33.1  7.0   -28.5  6.8   4.07 0.902 0 1 1 1 1 2   5.95   4522    81  117.2  21.3 15.311  0.413 0.008   5.27   4550   123  116.6  28.3 15.299  0.507 0.008
587736546310488243 55323  19 1 223.687312   5.673396 20.945  0.070 20.379  0.025 20.186  0.021 20.151  0.029 20.179  0.085   -51.8  7.6   -32.7  7.0   5.28 0.906 1 1 1 1 1 3   0.32   7077   146  224.1  45.0 13.339  0.451 0.010   0.59   7123   137  225.9  45.6 13.340  0.441 0.010
587736546312192246 55603  22 6 227.642959   5.517808 22.879  0.312 20.562  0.024 19.329  0.017 18.802  0.014 18.481  0.029   -80.4  6.1   -93.4  4.8  14.02 0.913 0 1 1 1 1 2  27.22                                                 0.47   3918   119   41.0  10.7 15.949  0.535 0.001
587736546312454357 55603  23 2 228.282755   5.299734 20.245  0.045 19.777  0.022 19.665  0.022 19.723  0.025 19.737  0.068   -27.2  5.4    29.8  5.8   4.72 0.909 1 1 1 1 1 3   2.43   7957   182  214.1  45.3 12.825  0.475 0.009   2.21   7872   139  209.2  42.6 12.903  0.445 0.009
587736546313044054 55604  24 2 229.560579   5.170778 24.376  0.717 21.307  0.037 20.046  0.023 19.984  0.043 19.251  0.047    -4.0  5.1   -49.2  4.8   6.55 0.907 0 1 1 0 1 1   4.36   3689    92   61.2  10.4 16.197  0.411 0.004   1.27   3920   128   57.3  15.2 15.947  0.539 0.003
587736546313175664 55604  24 2 229.872480   5.214231 24.748  0.741 22.422  0.082 21.143  0.041 20.603  0.039 20.678  0.145   -51.6  9.4   -37.8  9.2   5.01 0.883 0 1 1 1 1 2   5.91   3575   187   96.3  17.5 16.334  0.455 0.005   7.45   3945   150   96.7  26.1 15.919  0.545 0.006
587736546313568311 55604  25 2 230.770173   5.199329 18.316  0.018 18.363  0.019 18.580  0.018 18.786  0.017 18.938  0.039   -51.8  5.3   -24.5  3.7   7.66 0.921 1 1 1 1 1 3  93.76                                                 4.47  13057   240  232.8  48.2 10.686  0.465 0.007
587736546313764894 55604  25 2 231.210729   5.131042 19.782  0.035 19.365  0.018 19.356  0.019 19.435  0.020 19.697  0.069   -66.8  5.4    20.2  3.9   9.01 0.913 1 1 1 1 1 3   3.11   9246   209  231.9  48.7 12.166  0.467 0.014  10.37   8707   120  209.0  42.3 12.462  0.448 0.013
587736546313961652 55604  25 5 231.758106   5.151191 19.384  0.034 19.150  0.015 19.380  0.019 19.618  0.039 19.735  0.065   -10.2  3.3   -45.5  3.6   8.89 0.913 1 1 1 1 1 3   9.21  15541   541  383.8  85.2  9.883  0.536 0.030  33.54                                              
587736546318155996 55603  25 5 241.303262   4.062342 19.713  0.035 19.255  0.016 19.221  0.016 19.301  0.024 19.502  0.059   -30.5  6.3    14.1  5.6   3.76 0.914 1 1 1 1 1 3   2.85   9116   223  211.0  45.7 12.229  0.493 0.027  12.07                                              
587736546319270016 55604  27 3 243.753357   3.749429 18.468  0.024 18.184  0.013 18.422  0.010 18.698  0.015 18.900  0.037   -22.5  5.6   -78.1  3.7  10.29 0.922 1 1 1 1 1 3   5.28  15211   294  246.8  52.1  9.978  0.503 0.017 124.78                                              
587736546849325570 55629  24 3 228.287581   5.833844 24.417  0.833 21.663  0.044 20.362  0.026 19.857  0.031 19.527  0.066     1.1  9.5   -67.7  8.1   4.80 0.905 0 1 1 1 1 2   5.72   3600    98   68.2  11.4 16.304  0.405 0.003   1.81   3879   130   64.5  17.3 15.993  0.543 0.003
587736546849325605 55629  24 3 228.359626   5.814179 24.895  0.838 22.062  0.059 20.764  0.032 20.224  0.035 19.878  0.088   -35.6 13.9   -64.6 13.0   4.14 0.902 0 1 1 1 1 2   7.11   3594   114   81.2  13.5 16.312  0.401 0.003   0.37   3841   137   74.8  20.3 16.036  0.546 0.003
587736546849980992 55629  25 3 229.725385   5.708791 23.411  0.498 22.319  0.070 20.778  0.031 20.097  0.029 19.734  0.079     9.7 10.0   -80.1  9.9   5.51 0.902 0 1 1 1 1 2  61.89                                                 0.97   3500    65   55.5  12.6 16.440  0.486 0.002
587736546853782107 55625  23 4 238.476760   4.751786 22.747  0.341 21.231  0.037 20.370  0.026 20.114  0.029 20.004  0.122  -120.8 12.9   -56.8 12.1   7.98 0.905 0 1 1 1 1 2   2.83   4770    77  115.1  21.2 15.077  0.413 0.011   3.16   4802   114  116.6  27.2 15.064  0.492 0.011
587736546854830434 55603  25 1 240.813003   4.466494 21.052  0.082 20.591  0.024 20.318  0.023 20.287  0.031 20.355  0.138   -41.0  8.0   -66.8  7.9   6.93 0.906 1 1 1 1 1 3   2.79   7139   187  233.0  48.4 13.300  0.504 0.052   2.36   7203   190  235.8  49.4 13.291  0.497 0.053
587736546855092520 55603  25 6 241.500794   4.543676 19.759  0.034 19.198  0.017 19.003  0.015 18.967  0.021 18.958  0.043   -31.1  6.4   -56.3  5.4   6.89 0.917 1 1 1 1 1 3   1.13   7001    81  128.0  25.3 13.386  0.440 0.007   4.07   7064    81  129.5  25.9 13.376  0.434 0.007
587736546855419990 55604  26 1 242.163971   4.395381 20.187  0.046 19.446  0.017 19.174  0.018 19.114  0.018 19.036  0.045   -47.3  4.2   -30.8  6.1   6.46 0.915 1 1 1 1 1 3   6.27   6494    65  122.6  23.4 13.716  0.425 0.006   6.68   6524    68  123.1  24.5 13.724  0.431 0.006
587736546855748840 55604  26 6 242.993621   4.402000 23.618  0.652 21.712  0.046 20.893  0.036 20.438  0.034 20.267  0.135   -38.4  6.5   -18.7  6.2   4.02 0.898 0 1 1 1 1 2   5.06   4524    90  125.6  22.9 15.309  0.413 0.006   3.72   4550   129  124.7  30.6 15.299  0.510 0.006
587736546856272287 55604  27 5 244.102736   4.231103 20.482  0.055 20.028  0.021 19.831  0.018 19.779  0.027 19.697  0.076   -25.1  5.6   -29.6  4.9   4.71 0.908 1 1 1 1 1 3   3.93   7137   123  190.9  38.0 13.302  0.449 0.016   8.45   7210   123  193.7  39.2 13.287  0.446 0.016
587736547386130984 55629  24 2 228.112876   6.323040 23.384  0.386 21.663  0.047 20.677  0.032 20.376  0.039 20.361  0.117   -48.1 10.4  -109.7 10.1   7.67 0.903 0 0 1 1 1 1   1.10   3037  1016   65.6  36.7 17.044  1.448 0.005   0.91   4983   229  144.2  33.5 14.903  0.491 0.011
587736547386392692 55629  24 5 228.785993   6.196103 17.784  0.021 17.526  0.016 17.782  0.013 18.025  0.015 18.262  0.023   -59.5  4.4   -14.9  4.1   9.82 0.923 1 1 1 1 1 3   5.64  15081   278  183.5  39.1 10.015  0.503 0.005  92.85                                              
587736547390456302 55625  23 2 238.118208   5.205163 20.242  0.044 19.743  0.019 19.632  0.020 19.636  0.021 19.592  0.066     5.6  6.2   -40.1  6.1   4.77 0.910 1 1 1 1 1 3   3.21   7801   165  199.0  42.1 12.911  0.484 0.025   5.48   7759   132  196.2  40.1 12.966  0.457 0.024
588018054571622522 54526 287 1 199.340915  50.758933 20.364  0.045 20.018  0.025 20.052  0.027 20.149  0.033 20.172  0.091   -57.4  5.3    -6.9  6.7   5.97 0.926 1 1 1 1 1 3   4.03   9546   306  334.5  68.9 12.026  0.453 0.008   3.61   8981   224  299.5  62.0 12.326  0.458 0.007
588018054578372956 55680  14 6 220.975364  45.462287 22.848  0.333 21.683  0.062 21.027  0.044 20.684  0.045 20.786  0.153   -14.2 11.0  -126.5 10.0   7.27 0.892 0 1 1 1 1 2   3.42   5024   133  171.2  32.9 14.849  0.423 0.006   3.16   5033   144  172.1  39.3 14.859  0.481 0.006
588018054578438606 55680  14 6 221.279132  45.388126 24.466  0.801 22.491  0.123 21.173  0.049 20.399  0.038 19.902  0.076   -30.5 15.9   -64.4 15.4   3.75 0.880 0 1 1 1 1 2  54.50                                                 4.53   3500    28   64.1  12.7 16.440  0.441 0.002
588018054578831381 55680  13 3 222.377396  44.955505 19.040  0.022 19.086  0.021 19.406  0.021 19.692  0.023 19.845  0.073     7.5  7.1   -51.6  6.0   5.03 0.912 1 1 1 1 1 3   9.86  21074   517  501.7 111.6  8.538  0.520 0.011   5.30  16409   937  430.9 103.9  9.682  0.604 0.010
588018054579814756 55682  46 4 225.133418  43.873282 21.278  0.110 21.087  0.044 21.024  0.040 21.137  0.066 21.468  0.299   -85.9 13.5     3.1 13.6   3.68 0.892 0 1 1 1 0 1   0.64   8730   565  463.3 103.3 12.418  0.506 0.010   0.29   8662   430  452.5  96.6 12.485  0.485 0.010
588018054580207781 55683  18 2 226.071907  43.312478 21.021  0.081 20.339  0.032 20.064  0.022 19.954  0.033 19.903  0.082    -0.4 11.0   -62.7  7.5   3.90 0.906 1 1 1 1 1 3   0.80   6456   112  181.5  34.5 13.742  0.425 0.008   2.92   6489   121  182.6  36.8 13.748  0.439 0.008
588018054580732349 55685  14 6 227.450771  42.699074 22.605  0.276 21.585  0.061 20.711  0.035 20.407  0.038 20.485  0.133   -49.4  8.0    13.9  7.2   4.27 0.903 0 1 1 1 1 2   3.97   4712   115  131.3  24.7 15.130  0.420 0.005   3.85   4751   136  133.1  31.5 15.111  0.494 0.005
588018054581846192 55706  14 5 230.463728  41.351563 20.887  0.070 20.455  0.028 20.391  0.028 20.558  0.044 20.677  0.149    -8.0  8.1    54.9  7.8   4.85 0.905 1 1 1 1 1 3   4.27   9064   385  368.9  79.9 12.254  0.481 0.012   5.45   8612   212  336.9  68.8 12.510  0.451 0.012
588018054584270939 55719  52 5 236.271112  38.086294 19.444  0.033 19.077  0.020 19.323  0.017 19.406  0.027 19.185  0.046   -12.9  7.0   -58.8  8.6   4.83 0.913 1 1 1 0 0 1   0.17  14127   502  353.4  77.2 10.303  0.544 0.011  49.94                                              
588018055108493473 54526 287 1 199.258623  51.000630 20.229  0.053 19.810  0.026 19.950  0.024 20.084  0.028 20.416  0.112    -4.4  5.2   -65.8  6.8   6.89 0.926 1 1 1 1 1 3   1.71  11131   380  392.0  79.4 11.351  0.453 0.008  20.42                                              
588018055108493562 54526 287 1 199.466958  51.014697 20.964  0.086 20.162  0.027 19.742  0.022 19.662  0.023 19.669  0.058   -63.7  5.0     7.7  6.6   6.82 0.928 1 1 1 1 1 3   3.64   6095    80  144.6  26.9 13.994  0.417 0.007   1.26   6089    86  143.7  28.9 14.026  0.435 0.007
588018055109083196 54526 288 3 201.501258  50.738538 18.633  0.020 18.203  0.021 18.415  0.017 18.669  0.023 18.961  0.038    17.4  5.4   -21.6  4.6   3.64 0.933 1 1 1 1 1 3   6.66  13278   440  225.0  47.6 10.576  0.567 0.010 136.51                                              
588018055112228933 55663   5 6 212.161148  48.552794 19.911  0.046 19.502  0.021 19.715  0.025 19.944  0.029 20.063  0.086   -36.7  5.4    -1.0  6.0   4.07 0.909 0 1 1 1 1 2   1.97  13903   752  409.1  74.8 10.374  0.375 0.031   1.39  13758   704  405.6  86.9 10.456  0.509 0.031
588018055112818777 55656  17 5 214.082583  48.171900 18.545  0.037 18.095  0.021 18.301  0.013 18.524  0.016 18.884  0.042   -79.8  4.1    37.1  6.0  10.47 0.923 1 1 1 1 1 3   9.30  13221   385  211.5  41.6 10.595  0.479 0.011 103.44                                              
588018055113081026 55656  21 3 214.955721  47.965621 21.614  0.155 20.242  0.028 19.637  0.023 19.399  0.020 19.290  0.050    -2.1  5.8  -121.0  7.2  11.65 0.910 1 1 1 1 1 3   0.17   5247    60  100.8  18.6 14.656  0.408 0.004   1.36   5230    80  100.2  21.6 14.692  0.459 0.004
588018055114653715 55678  13 6 219.620944  46.523572 19.681  0.037 19.331  0.017 19.538  0.032 19.780  0.024 19.945  0.076   -36.4  6.9    -0.3  5.4   3.54 0.911 1 1 1 1 1 3   1.61  13654   423  382.2  78.4 10.453  0.486 0.011  56.71                                              
588018055118782543 55706  14 6 230.963132  41.594060 19.438  0.029 18.982  0.018 19.017  0.020 19.142  0.014 19.294  0.047   -43.7  6.1   -50.7  5.4   7.62 0.917 1 1 1 1 1 3   1.63   9761   180  216.7  45.2 11.928  0.461 0.011  28.41                                              
588018055118979533 55687  17 2 231.251820  41.286061 23.230  0.616 21.578  0.048 20.834  0.037 20.615  0.042 20.391  0.120    28.7  7.6  -109.1  7.2   9.48 0.900 0 1 1 1 1 2   1.09   4996   108  158.6  30.0 14.873  0.417 0.006   1.22   5015   127  160.0  36.5 14.875  0.480 0.007
588018055120093477 55707  14 4 234.133583  39.747245 19.988  0.045 19.495  0.021 19.520  0.022 19.579  0.021 19.845  0.076   -31.6  5.4     7.4  5.8   3.77 0.911 1 1 1 1 1 3   5.01   9254   231  249.3  52.4 12.162  0.464 0.012  16.72                                              
588018055122125475 55720  11 4 238.631664  36.881450 24.799  1.113 21.761  0.052 20.673  0.032 20.273  0.031 19.830  0.072   -13.7  9.4   -54.5 10.0   3.77 0.903 0 1 1 1 1 2   7.55   4077    96   95.4  17.1 15.762  0.424 0.004   6.59   4189   130   93.2  23.9 15.659  0.526 0.004
588018055122125634 55720  11 4 238.718275  36.875304 23.715  0.820 21.767  0.052 21.142  0.045 20.779  0.042 20.681  0.143   -48.7 14.4    63.8 14.7   3.77 0.883 0 1 1 1 1 2   2.70   5012   116  177.3  33.7 14.859  0.419 0.007   2.74   5018   133  177.9  40.7 14.872  0.482 0.007
588018055123239451 55720  12 2 241.077409  35.295739 22.397  0.305 22.148  0.073 21.132  0.045 20.500  0.035 20.199  0.096     5.8  9.9   -67.2 10.1   3.83 0.884 0 1 1 1 1 2  13.50                                                 5.75   3982   142   94.8  25.2 15.879  0.539 0.002
588018055125991686 55719  54 2 246.735812  31.074038 19.721  0.038 19.009  0.013 18.681  0.018 18.545  0.019 18.549  0.031    50.7  3.2   -27.6  5.5   7.30 0.920 1 1 1 1 1 3   1.72   6255    51   91.3  16.9 13.880  0.412 0.005   6.53   6257    53   90.8  18.1 13.906  0.431 0.005
588018055126712466 55721  16 3 247.945069  29.778634 18.813  0.023 18.841  0.016 19.076  0.020 19.329  0.069 19.919  0.290     5.7  4.6    50.2  5.4   6.35 0.916 1 1 1 1 0 2  25.28                                                 0.46  13404   432  301.0  64.7 10.571  0.497 0.008
588018055645102226 54526 286 4 198.473554  51.516260 21.115  0.080 20.292  0.025 19.993  0.022 19.894  0.028 20.044  0.080   -69.1  3.8   -21.7  8.2   6.24 0.926 1 1 1 1 1 3   6.40   6384    97  173.2  33.1 13.791  0.428 0.010   4.22   6415   101  174.1  34.9 13.797  0.435 0.010
588018055645364486 54526 287 2 199.608299  51.464586 21.834  0.138 20.945  0.029 20.503  0.031 20.296  0.032 20.186  0.088    55.5  7.5   -61.6  6.8   7.59 0.925 1 1 1 1 1 3   2.20   5754    87  179.5  33.2 14.247  0.411 0.009   3.09   5725    93  177.0  36.5 14.296  0.443 0.009
588018055646150785 54526 289 1 202.303970  51.017825 20.045  0.049 19.611  0.023 19.598  0.023 19.518  0.030 19.725  0.067   -27.2  3.3     6.4  4.2   4.37 0.928 1 1 1 0 1 2   0.66   8709   304  236.0  51.8 12.429  0.489 0.009   3.92   8437   194  223.0  46.1 12.599  0.454 0.008
588018055646151048 54526 289 1 202.287423  51.118822 24.281  0.882 22.570  0.092 21.337  0.051 20.584  0.041 20.511  0.124    66.1 10.9   -20.0 10.9   5.51 0.921 0 1 1 1 1 2  22.34                                                 8.34   3687   150   82.3  23.0 16.214  0.557 0.003
588018055646543976 54526 290 1 203.810504  50.836755 16.484  0.017 16.781  0.013 17.262  0.013 17.599  0.013 18.012  0.024   -17.4  2.5    14.2  4.0   3.83 0.933 1 1 1 1 1 3   7.49  33018   957  282.9  67.3  6.540  0.559 0.007  11.50                                              
588018055649886339 55656  21 2 214.878078  48.353409 23.318  0.547 21.890  0.061 21.120  0.043 20.878  0.054 20.609  0.152   -81.4  9.0    -2.4  9.4   5.48 0.885 0 1 1 1 1 2   0.71   4896   135  172.5  33.1 14.963  0.421 0.005   0.86   4915   152  173.9  41.0 14.963  0.491 0.005
588018055650017355 55656  21 2 215.279133  48.167205 19.060  0.033 18.945  0.022 19.110  0.022 19.289  0.025 19.521  0.064   -26.8  4.9    55.0  5.8   7.36 0.916 1 1 1 1 1 3  37.10                                                 2.14  11463   256  259.8  53.2 11.257  0.465 0.012
588018055651524838 55663  11 3 219.820265  46.814483 22.699  0.452 21.026  0.036 20.128  0.025 19.850  0.027 19.777  0.069   -39.7  5.6   -18.7  6.6   4.50 0.906 0 1 1 1 1 2   4.61   4680    71   99.8  18.3 15.160  0.410 0.002   4.97   4719   107  101.0  23.6 15.141  0.490 0.002
588018055652376774 55663  16 3 222.382089  45.992080 20.840  0.076 20.431  0.023 20.241  0.025 20.174  0.034 20.264  0.101    38.0 12.4   -19.3 11.7   3.59 0.906 1 1 1 1 1 3   2.43   7165   151  234.2  46.5 13.285  0.443 0.007   4.44   7229   153  237.1  48.0 13.275  0.441 0.008
588018055654932503 55682  49 3 229.296569  42.804603 19.281  0.026 19.585  0.020 20.021  0.029 20.435  0.036 20.628  0.142   -55.4  6.1     4.3  6.3   5.50 0.907 1 1 1 1 1 3   2.75  33468  1757 1023.0 247.4  6.479  0.580 0.018   2.81  39421  2652 1025.5 240.0  5.809  0.526 0.018
588018055654932521 55682  49 3 229.385439  42.894527 17.494  0.013 17.533  0.017 17.918  0.024 18.235  0.013 18.587  0.030   -25.2  3.4    23.0  3.9   6.11 0.923 1 1 1 1 1 3   2.52  23011   378  271.7  60.5  8.149  0.514 0.014  28.17                                              
588018055656112416 55687  17 5 232.351991  41.323108 23.153  0.444 21.848  0.055 20.673  0.034 20.208  0.031 20.136  0.091   -57.6  9.0    16.2  8.1   4.70 0.903 0 1 1 1 1 2   3.13   3919   125   89.8  16.7 15.934  0.450 0.003   5.17   4124   132   89.5  23.2 15.727  0.529 0.003
588018055656112647 55687  17 5 232.298534  41.281787 24.530  0.892 22.276  0.084 20.924  0.040 20.440  0.036 20.071  0.087   -31.1 10.7   -50.6  9.9   3.89 0.897 0 0 1 1 1 1   2.96   3729   269   92.6  16.9 16.151  0.467 0.003   0.83   4008   169   91.7  23.8 15.850  0.525 0.003
588018055661158615 55721  15 5 243.613632  34.077475 20.088  0.045 19.996  0.019 20.269  0.026 20.581  0.042 20.653  0.145   -39.2  9.8   -43.1  9.4   4.70 0.906 1 1 1 1 1 3   4.25  18421   781  671.1 149.0  9.135  0.528 0.022  13.98                                              
588018055662665898 55719  54 1 246.656068  31.583011 19.473  0.033 19.324  0.017 19.602  0.017 19.968  0.027 20.233  0.108     1.4  4.5   -25.3  4.2   3.83 0.910 1 1 1 1 1 3   9.32  17852   542  488.4 106.0  9.273  0.513 0.012  54.58                                              
588018055662731563 55719  54 1 246.808003  31.599791 20.799  0.073 20.077  0.024 19.806  0.020 19.830  0.033 19.749  0.071    -9.5  4.5    25.8  4.2   3.91 0.908 1 1 1 0 1 2   1.06   6517   114  164.3  31.6 13.701  0.431 0.009   0.70   6594   128  167.6  33.9 13.678  0.440 0.009
588018055662731996 55719  54 1 246.752577  31.569608 24.592  1.023 22.597  0.106 21.225  0.047 20.657  0.046 20.392  0.122   -21.0  9.0   -58.1  8.7   3.51 0.874 0 1 1 1 1 2   4.88   3534   156   97.7  16.1 16.385  0.400 0.003   0.85   3778   156   88.2  24.4 16.107  0.553 0.003
588018055662928028 55719  54 5 247.187505  31.192738 19.555  0.033 19.438  0.017 19.554  0.019 19.753  0.025 19.791  0.077   -47.8  6.1    38.9  7.2   5.90 0.911 1 1 1 1 1 3  66.33                                                 4.59  10961   248  304.9  62.1 11.453  0.460 0.012
588018055663583409 55721  16 5 248.380081  30.140928 19.716  0.035 19.554  0.017 19.552  0.018 19.694  0.022 19.796  0.075   -27.9  5.6    18.6  4.8   4.13 0.911 1 1 1 1 1 3  44.57                                                 4.26   9640   150  267.3  55.5 12.016  0.457 0.005
588018056183283912 54526 289 4 203.520668  51.377075 21.001  0.081 20.564  0.024 20.379  0.028 20.367  0.034 20.295  0.117   -80.4  6.2    13.1  5.1   9.90 0.925 1 1 1 1 1 3   1.39   7317   173  257.9  52.1 13.193  0.452 0.014   2.33   7368   166  260.1  52.9 13.192  0.445 0.014
588018056183283928 54526 289 4 203.332810  51.443924 24.569  0.957 21.645  0.045 20.194  0.026 19.555  0.024 19.140  0.047  -114.2  5.7   -29.4  4.6  15.02 0.925 0 1 1 1 1 2  89.07                                                 0.43   3575   118   45.6  12.2 16.348  0.542 0.002
588018056184201394 54526 291 3 206.664399  50.821124 21.599  0.127 21.217  0.036 20.838  0.037 20.763  0.041 20.564  0.146   -65.8 12.1    22.1  8.1   3.97 0.925 1 1 1 1 1 3   7.69   6408   142  259.0  49.0 13.775  0.425 0.011   9.17   6419   153  258.8  52.8 13.795  0.446 0.011
588018056186888485 55656  21 1 215.504029  48.603495 20.151  0.066 19.795  0.025 19.758  0.030 19.740  0.036 19.683  0.087   -40.7  6.6   -29.1  6.9   4.99 0.909 1 1 1 1 1 3   6.07   8180   232  226.8  46.6 12.703  0.452 0.011   7.78   8174   210  225.4  46.8 12.738  0.452 0.011
588018056187544273 55656  20 3 217.605844  47.903816 22.279  0.246 21.379  0.040 20.973  0.041 20.683  0.044 20.704  0.215   -33.2  8.3    24.3  7.6   3.57 0.895 0 1 1 1 0 1   3.90   5692   140  212.9  41.1 14.295  0.431 0.016   4.98   5688   141  212.0  44.5 14.325  0.453 0.016
588018056187740164 55656  20 4 218.112610  47.853073 18.362  0.023 18.202  0.023 18.222  0.013 18.320  0.024 18.504  0.036    47.7  5.4   -31.6  4.3   7.48 0.923 1 1 1 1 1 3  72.93                                                 3.08   9747   108  145.4  29.8 11.967  0.449 0.004
588018056187740289 55656  20 4 218.265562  47.848804 21.705  0.157 20.915  0.034 20.546  0.028 20.508  0.041 20.570  0.165   -81.1  8.2    76.1  7.5  10.72 0.904 1 1 1 1 1 3   2.95   6277   144  220.6  42.5 13.865  0.431 0.006   1.35   6304   149  221.8  45.0 13.874  0.439 0.006
588018056188461655 55663  11 5 220.464692  47.145403 24.969  1.152 22.523  0.099 21.291  0.052 20.878  0.052 20.435  0.160   -34.3 10.7   -50.8 10.7   4.16 0.864 0 1 1 1 1 2   1.43   3814   224  115.5  22.7 16.052  0.493 0.002   2.07   4049   165  113.8  30.8 15.806  0.544 0.002
588018056191279220 55680  16 3 228.174793  43.811144 20.723  0.071 20.262  0.026 20.252  0.025 20.339  0.032 20.609  0.172    24.3  7.7   -48.3  7.7   4.75 0.906 1 1 1 1 1 3   1.21   9183   329  347.0  73.3 12.196  0.466 0.014   4.83   8719   198  316.0  64.2 12.456  0.448 0.013
588018056192327710 55683  21 1 231.038028  42.530755 19.104  0.029 18.854  0.018 19.157  0.022 19.417  0.027 19.562  0.070     4.6  5.8   -36.0  4.6   4.32 0.915 1 1 1 1 1 3   3.40  16335   429  362.3  78.4  9.663  0.509 0.017  62.43                                              
588018056193048800 55687  17 6 232.854812  41.515483 21.374  0.120 20.938  0.031 21.077  0.044 21.282  0.068 21.576  0.315   -18.3  9.3   -44.7  8.6   3.52 0.888 1 1 1 1 0 2   0.15  11748   820  699.2 141.8 11.114  0.492 0.013   7.40  10540   619  582.0 123.1 11.624  0.498 0.013
588018056193245817 55687  16 2 233.338817  41.297388 25.465  0.805 22.596  0.106 21.082  0.046 20.487  0.036 19.883  0.092    -1.2  9.8   -69.4  8.9   4.60 0.888 0 1 1 1 1 2  35.27                                                 4.97   3527   120   66.4  16.6 16.407  0.516 0.003
588018056193572909 55687  16 4 234.140099  40.896354 18.272  0.025 17.925  0.015 18.042  0.014 18.207  0.020 18.447  0.032   -43.7  5.8    37.4  4.5   6.96 0.923 1 1 1 1 1 3   4.63  11294   220  167.1  34.0 11.287  0.455 0.003  42.35                                              
588018056193573329 55687  16 4 234.147819  40.927571 25.389  0.923 22.367  0.088 20.906  0.038 20.409  0.038 20.084  0.108   -59.4  9.9    -9.8  9.1   4.36 0.898 0 1 1 1 1 2   5.07   3466   142   83.8  13.3 16.469  0.381 0.002   4.42   3792   145   78.4  21.4 16.091  0.548 0.002
588018056205762851 55719  56 1 257.905575  21.555291 18.931  0.024 18.953  0.018 19.283  0.014 19.547  0.020 19.714  0.077    17.3  6.3    31.5  4.1   3.92 0.914 1 1 1 1 1 3   7.84  21135   512  466.6 103.1  8.526  0.515 0.025   6.85  17383  1082  422.9 102.2  9.429  0.622 0.025
588018056206222118 55719  56 4 258.629541  20.748668 21.299  0.110 20.883  0.027 20.776  0.036 20.787  0.045 21.462  0.334   -32.4  8.1    38.7  7.9   4.25 0.902 1 1 1 1 0 2   0.09   8167   317  359.2  77.7 12.710  0.497 0.035   0.15   8149   299  356.2  77.0 12.752  0.491 0.035
588018056719040846 54525 190 4 199.583234  52.370953 24.426  0.744 21.805  0.056 20.399  0.028 19.737  0.025 19.296  0.041   -83.9  6.1    -9.0  7.8   7.49 0.925 0 1 1 1 1 2  99.01                                                 1.33   3559   111   48.9  12.7 16.368  0.531 0.003
588018056719106117 54525 190 4 199.868098  52.392944 17.052  0.017 17.076  0.027 17.248  0.015 17.409  0.015 17.610  0.020   -52.8  4.7    -6.8  6.8   5.58 0.933 1 1 1 1 1 3 121.99                                                 5.21  12098   152  116.0  23.6 11.020  0.450 0.006
588018056719106174 54525 190 4 199.751662  52.291506 20.463  0.048 20.217  0.032 20.311  0.026 20.494  0.038 20.650  0.121   -46.4  6.1   -35.7  7.7   5.20 0.925 1 1 1 1 1 3   7.82  11711   465  491.7 100.2 11.128  0.480 0.006   3.27  10060   239  394.1  79.1 11.829  0.445 0.006
588018056719761968 54525 192 1 202.159065  51.972260 24.273  0.747 22.283  0.116 21.030  0.040 20.439  0.034 20.064  0.078     2.8 10.1   -64.9  8.8   4.37 0.924 0 0 1 1 1 1  12.39                                                 0.09   3739   157   77.3  20.6 16.153  0.536 0.004
588018056720351253 54526 290 2 204.193980  51.591553 19.837  0.037 19.419  0.034 19.598  0.027 19.919  0.025 20.143  0.074    10.6  5.9   -36.8  6.1   4.41 0.928 1 1 1 1 1 3   7.69  13686   439  402.4  82.6 10.443  0.517 0.011  60.17                                              
588018056720678954 54526 290 4 205.369470  51.506741 23.399  0.458 20.885  0.031 19.828  0.020 19.466  0.020 19.250  0.043   -60.0  7.8   -33.0  4.8   6.11 0.927 0 1 1 1 1 2   1.26   4265    56   71.2  12.8 15.565  0.415 0.002   4.61   4355   111   71.1  17.5 15.490  0.511 0.002
588018056721072132 54526 291 4 206.793609  51.278009 18.639  0.018 18.503  0.018 18.564  0.023 18.689  0.020 18.849  0.029   -67.9  8.6     1.7  8.8   5.45 0.932 1 1 1 1 1 3 129.75                                                 1.83  10138    99  175.5  34.9 11.795  0.441 0.011
588018056724152961 55656  20 1 217.018979  48.578031 23.193  0.442 22.379  0.083 21.105  0.049 20.517  0.050 20.283  0.100   -51.9 10.0     2.3  8.5   3.51 0.886 0 1 1 1 1 2   4.44   3588   155   93.9  16.1 16.319  0.418 0.002   0.76   3844   149   87.3  23.8 16.032  0.548 0.002
588018056725397765 55663  11 6 220.928179  47.394885 20.614  0.065 20.249  0.027 20.243  0.026 20.353  0.037 20.439  0.116   -44.9  6.2    28.0  5.1   5.85 0.906 1 1 1 1 1 3   0.95   9367   345  356.3  74.4 12.109  0.461 0.014   1.40   8893   233  323.9  66.8 12.369  0.461 0.011
588018056726118448 55663  16 1 222.922597  46.630850 19.073  0.024 19.092  0.019 19.233  0.015 19.426  0.021 19.585  0.077    17.4  4.1   -22.9  4.6   4.20 0.914 0 1 1 1 0 1   0.16  11691   445  298.2  54.5 11.136  0.374 0.009   0.64  11559   370  279.3  57.5 11.220  0.470 0.009
588018056727494773 55678  17 3 226.780821  44.971804 20.867  0.071 20.403  0.026 20.190  0.024 20.184  0.034 20.224  0.087     2.0  7.7   -71.0  7.7   6.33 0.906 1 1 1 1 1 3   1.19   7179   160  231.7  46.6 13.276  0.449 0.008   0.98   7234   153  233.9  47.4 13.272  0.441 0.008
588018056730181716 55687  16 1 233.881949  41.503711 21.600  0.120 20.994  0.034 20.651  0.033 20.576  0.043 20.394  0.111   -59.1  7.3    58.5  7.0   7.71 0.903 1 1 1 0 1 2   2.08   6311   154  227.9  43.1 13.842  0.422 0.015   3.54   6348   173  230.0  47.8 13.843  0.450 0.015
588018056733458625 54245  51 1 241.255632  36.822325 20.176  0.044 19.438  0.018 19.197  0.018 19.088  0.023 19.087  0.041    38.6 13.1   -55.2 11.9   3.54 0.930 1 1 1 1 1 3   4.55   6493    68  122.8  23.3 13.716  0.423 0.005   6.69   6527    74  123.3  24.6 13.722  0.431 0.005
588018057255714819 54553  47 3 198.871799  52.798144 19.256  0.028 19.275  0.027 19.622  0.020 19.894  0.025 20.103  0.082   -42.1  5.1   -17.9  7.8   4.10 0.928 1 1 1 1 1 3   3.27  20943   598  548.7 121.4  8.566  0.515 0.011   4.98  16688  1162  482.5 117.9  9.608  0.629 0.011
588018057257287683 54525 193 3 204.557329  51.950857 19.451  0.031 19.069  0.038 19.059  0.022 19.150  0.023 19.286  0.042   -57.3  4.3    26.1  3.2  10.22 0.930 1 1 1 1 1 3   0.52   9299   270  204.4  45.4 12.141  0.506 0.010   1.72   8652   117  182.3  36.9 12.490  0.443 0.009
588018057257549965 54525 194 1 205.645724  51.821576 22.049  0.229 21.224  0.038 20.882  0.034 20.765  0.047 20.756  0.136   -80.1 12.0    34.5 12.0   6.31 0.925 0 1 1 1 1 2   0.04   6239   174  250.6  49.1 13.891  0.439 0.009   0.20   6236   179  249.6  51.2 13.921  0.444 0.009
588018057261940919 55656  18 5 220.037359  48.065930 21.902  0.194 20.909  0.032 20.494  0.029 20.365  0.038 20.715  0.148   -70.1  7.3    53.5 10.0   6.19 0.905 0 1 1 1 1 2   7.58   6016   129  198.7  38.3 14.051  0.430 0.005   6.25   6019   129  198.2  40.2 14.076  0.438 0.005
588018057263251795 55663  16 6 223.901490  46.652490 23.396  0.656 21.768  0.056 21.074  0.045 20.783  0.050 20.816  0.153   -72.8 10.4   -19.9  9.7   4.82 0.889 0 1 1 1 1 2   1.32   5040   130  178.3  34.3 14.835  0.423 0.007   1.10   5055   142  179.6  41.0 14.841  0.480 0.007
587736586303308182 55720   2 2 205.211857  41.223532 21.667  0.108 21.074  0.034 20.723  0.035 20.749  0.048 20.612  0.136   -62.4 10.4     7.2 10.7   4.37 0.902 1 1 1 1 1 3   4.34   6540   155  257.7  49.9 13.685  0.431 0.010   3.48   6588   164  260.2  52.9 13.681  0.439 0.010
587736586034938123 55720   2 2 205.553169  41.148100 24.080  0.504 21.859  0.061 20.352  0.025 19.753  0.028 19.343  0.052   -55.9  7.4  -110.8  7.8  10.99 0.905 0 1 1 1 1 2  60.18                                                 2.87   3596   130   50.5  14.0 16.323  0.553 0.001
587736586572333636 55710   6 2 207.134924  41.220047 23.268  0.475 22.135  0.063 20.997  0.042 20.554  0.045 20.289  0.107   -54.0 11.1    15.0 11.8   3.88 0.894 0 1 1 1 1 2   0.12   3986   136  106.9  19.7 15.861  0.442 0.003   0.34   4136   141  104.6  27.4 15.714  0.532 0.003
587736586572857456 55710   6 4 208.593888  40.928124 20.844  0.081 20.399  0.031 20.310  0.027 20.336  0.036 20.236  0.094   -22.2  5.8   -51.6  5.4   6.29 0.906 1 1 1 1 1 3   3.02   7901   245  281.7  59.1 12.856  0.471 0.009   4.37   7866   210  278.4  57.3 12.906  0.452 0.009
587736586573053959 55709  11 3 209.157453  40.784300 19.564  0.038 18.997  0.026 18.850  0.016 18.878  0.022 19.047  0.042   -59.1  3.7     9.9  3.9  10.52 0.919 1 1 1 1 1 3  15.79                                                 8.45   7510   108  134.5  27.1 13.108  0.440 0.009
587736753002512444 55721  14 2 235.783734  37.105541 18.536  0.027 18.048  0.023 18.039  0.017 18.140  0.023 18.298  0.035   -25.5  6.6   -28.5  4.0   4.09 0.923 1 1 1 1 1 3   7.22   9022   228  123.4  27.6 12.275  0.505 0.008  18.94                                              
587736753002709245 55721  14 3 236.260828  36.899858 21.127  0.112 20.509  0.026 20.304  0.031 20.206  0.035 20.007  0.113   -40.6  6.5    15.3  6.5   4.20 0.906 1 1 1 1 1 3   4.52   6718   141  215.3  42.0 13.567  0.435 0.005   7.09   6748   147  216.1  43.6 13.577  0.437 0.005
587736753539383317 55721  14 1 236.004173  37.550545 19.736  0.038 19.213  0.023 19.035  0.020 18.994  0.022 19.020  0.040   -41.8  6.2    -2.0  7.9   3.81 0.917 1 1 1 1 1 3   0.19   7111    96  133.3  26.5 13.318  0.441 0.004   3.24   7154    92  134.0  26.8 13.321  0.433 0.004
587736753539645740 55721  14 5 236.735089  37.210067 21.225  0.096 20.822  0.034 20.639  0.041 20.561  0.047 20.651  0.136     6.9 12.2   -57.7 12.3   3.96 0.904 1 1 1 1 1 3   1.64   7220   214  282.6  57.2 13.251  0.451 0.012   2.78   7282   215  285.7  58.8 13.243  0.451 0.012
587736754076713199 55720  11 2 237.353144  37.219540 23.811  0.948 21.478  0.052 20.049  0.027 19.530  0.024 19.187  0.042     1.8  6.7   -89.5  8.3   7.62 0.907 0 1 1 1 1 2  23.88                                                 5.62   3773   123   51.8  13.7 16.114  0.539 0.002
588018252140446106 55680  14 5 221.448597  45.146529 23.849  0.752 22.280  0.104 20.886  0.039 20.276  0.035 19.798  0.092   -19.1 13.6   -68.3 13.6   3.98 0.899 0 1 1 1 1 2  23.96                                                 1.15   3631   143   66.1  18.3 16.280  0.552 0.002
588018252141625582 55682  46 4 224.677139  43.852444 24.026  0.757 21.909  0.081 20.810  0.039 20.232  0.040 19.979  0.106   -71.2 12.5   -26.0 12.5   3.87 0.901 0 1 1 1 1 2   6.46   3821   152   89.2  15.9 16.044  0.436 0.003   1.59   3989   146   84.0  22.4 15.871  0.539 0.003
588018252677710063 55680  13 2 222.787121  45.103106 21.775  0.166 21.095  0.038 20.904  0.039 20.958  0.054 21.487  0.344    40.4 11.7   -53.4 11.8   3.84 0.898 1 1 1 1 0 2   2.71   7323   306  334.0  71.8 13.189  0.487 0.010   1.69   7341   285  334.6  70.3 13.208  0.464 0.010
588018252677841052 55680  13 4 223.173628  44.933326 23.503  0.647 21.127  0.034 19.760  0.024 19.249  0.022 19.011  0.045   -26.4  7.0   -89.9  7.1   9.55 0.909 0 1 1 1 1 2   8.06   3486    80   49.6   7.9 16.444  0.376 0.001   9.91                                              
588018252678168635 55682  46 1 224.103714  44.591494 19.219  0.029 19.025  0.018 19.304  0.020 19.579  0.021 19.721  0.080   -41.4  5.6     9.7  4.6   5.15 0.913 1 1 1 1 1 3   3.67  16576   405  398.3  85.8  9.599  0.501 0.009  49.15                                              
588018252678561913 55682  46 4 225.226581  43.965328 18.828  0.025 18.787  0.016 19.151  0.020 19.418  0.025 19.636  0.080   -19.4  5.9   -61.6  6.0   7.35 0.915 1 1 1 1 1 3   2.11  20136   515  427.9  94.8  8.740  0.515 0.010  24.53                                              
588018252679020670 55683  18 6 226.304273  43.465757 21.591  0.145 20.379  0.027 19.873  0.022 19.674  0.024 19.610  0.073   -98.5  6.9   -78.5  7.4  12.93 0.908 0 1 1 1 1 2   0.16   5545    80  126.7  23.8 14.411  0.416 0.002   0.73   5543    83  126.3  26.1 14.438  0.441 0.002
588018252679086309 55683  18 5 226.594220  43.328391 22.509  0.315 20.468  0.037 18.980  0.026 18.435  0.014 18.077  0.027   -35.2  5.1  -175.0  6.3  19.79 0.917 0 1 1 1 1 2  85.17                                                 9.02   3680   120   29.5   7.9 16.222  0.543 0.001
588018252679086379 55683  18 6 226.621214  43.437840 23.720  0.816 21.833  0.067 20.365  0.034 19.753  0.023 19.530  0.070   -93.7  8.1    30.7  8.5   8.10 0.905 0 1 1 1 1 2  29.07                                                 5.37   3664   131   53.9  14.7 16.241  0.549 0.002
588018252680200377 55685  13 5 229.460968  42.028492 19.900  0.042 19.989  0.022 20.202  0.028 20.503  0.036 20.739  0.195   -31.0  5.1   -19.0  6.3   3.90 0.906 1 1 1 1 1 3  20.10                                                 2.88  15023   827  569.0 126.7 10.070  0.531 0.021
588018252680659283 55706  14 6 230.551508  41.409246 23.170  0.628 22.239  0.088 20.778  0.038 20.204  0.036 19.646  0.080   -49.3  9.7   -72.8  9.3   6.98 0.902 0 1 1 1 1 2  34.09                                                 4.78   3597   143   61.4  17.3 16.321  0.560 0.002
588018252682625226 55719  52 1 235.405604  38.698012 20.773  0.086 20.285  0.027 20.287  0.031 20.439  0.042 20.856  0.190  -168.5  6.5    89.0  6.3  19.93 0.906 1 1 1 1 0 2   1.79   9592   402  381.3  80.1 12.005  0.460 0.011   6.80   8945   302  334.9  69.9 12.344  0.464 0.010
588018252683149677 55709  13 2 236.622171  38.026973 20.889  0.093 20.759  0.045 20.710  0.041 20.779  0.058 21.306  0.350   -47.8  8.4   -10.8  9.0   3.79 0.903 1 1 1 1 0 2   7.81   9158   524  424.5  89.6 12.209  0.475 0.014   2.26   9152   554  417.5  94.7 12.244  0.529 0.014
588018252683673994 55720  11 2 237.922794  37.319293 21.455  0.163 20.766  0.037 20.456  0.032 20.414  0.045 20.435  0.173   -47.3  8.5    21.6  9.8   3.84 0.905 1 1 1 1 1 3   0.85   6502   170  223.7  43.8 13.711  0.439 0.006   0.15   6536   181  225.2  45.9 13.716  0.444 0.006
588018253216940275 55685  13 6 229.580664  42.543106 20.746  0.064 20.421  0.025 20.426  0.033 20.474  0.040 20.797  0.194   -71.6  5.2    84.4  5.9  12.44 0.905 1 1 1 1 1 3   3.27   9274   355  377.4  77.7 12.153  0.450 0.016   1.78   8924   238  349.4  72.2 12.354  0.456 0.015
588018253217136813 55685  13 5 229.902803  42.256085 22.480  0.270 20.308  0.026 19.516  0.022 19.204  0.023 19.136  0.050    83.3  4.0   -64.7  5.6  13.02 0.911 0 1 1 1 1 2   2.28   4814    56   78.8  14.4 15.036  0.408 0.005   1.62   4834    96   79.4  18.2 15.035  0.483 0.005
588018253217202352 55685  13 5 230.054170  42.207953 21.194  0.095 20.202  0.027 19.680  0.022 19.481  0.023 19.419  0.065   -38.6  4.1    12.8  5.6   4.96 0.909 1 1 1 1 1 3   2.26   5588    67  117.6  21.5 14.377  0.405 0.004   1.18   5547    76  115.6  24.2 14.435  0.447 0.004
588018253219364993 55707  15 2 235.390477  39.303187 17.697  0.021 17.267  0.018 17.453  0.025 17.670  0.027 17.898  0.031   -51.5  5.3   105.6  4.0  15.84 0.925 1 1 1 1 1 3   1.95  12161   391  136.5  28.9 10.962  0.550 0.005 106.71                                              
588018253219365303 55707  15 1 235.431711  39.421463 22.978  0.415 21.761  0.056 20.666  0.040 20.262  0.042 20.022  0.122   -16.7  8.1   -46.3  8.6   3.66 0.903 0 1 1 1 1 2   0.03   4132   113   98.0  17.9 15.703  0.429 0.004   0.67   4239   140   96.5  24.9 15.608  0.528 0.004
588018253219561979 55707  15 3 235.867047  38.988973 23.047  0.398 21.322  0.050 20.546  0.033 20.331  0.044 20.190  0.128  -111.2  9.2   -10.6  8.6   8.35 0.904 0 1 1 1 1 2   1.48   4958   112  137.0  25.9 14.907  0.418 0.006   1.45   4982   132  138.5  31.8 14.904  0.482 0.006
588018253220020660 55709  13 1 236.918704  38.406007 24.080  0.948 22.340  0.106 20.905  0.045 20.328  0.047 20.001  0.119   -59.4  9.3   -28.4  9.4   4.35 0.898 0 1 1 1 1 2   8.41   3519   144   83.8  13.5 16.403  0.388 0.003   0.82   3703   154   71.6  20.0 16.195  0.555 0.002
588018253225525596 55721  16 4 248.139501  29.911839 24.982  1.235 21.514  0.067 20.161  0.035 19.571  0.027 19.429  0.080   -66.1  7.8   -51.3  8.0   8.47 0.906 0 1 1 1 1 2  12.62                                                 5.64   3795   135   54.5  14.7 16.088  0.545 0.002
588018253230899466 55719  56 3 257.556646  20.950399 22.504  0.288 20.312  0.021 19.463  0.016 19.994  0.113 19.016  0.046   -12.5  5.0   -21.4  4.5   3.55 0.912 0 1 1 0 1 1   0.74   4705    53   72.8  13.1 15.137  0.406 0.010   0.76   4722   108   72.8  17.3 15.138  0.498 0.010
588018253753810975 55682  49 3 229.716132  42.852561 18.731  0.026 18.405  0.020 18.685  0.023 18.923  0.024 19.282  0.065    -3.4  3.8   -23.2  4.2   3.91 0.920 1 1 1 1 1 3   2.17  15039   374  276.5  59.2 10.027  0.511 0.009  87.86                                              
588018253754597434 55683  21 4 231.825853  41.809924 18.269  0.023 18.309  0.016 18.522  0.016 18.777  0.021 19.027  0.060   -99.5  5.7   -33.1  4.0  12.74 0.921 1 1 1 1 1 3  54.18                                                 2.64  13488   323  237.1  49.9 10.544  0.473 0.007
588018253754859622 55687  17 6 232.547422  41.526104 19.094  0.029 18.797  0.022 19.014  0.031 19.264  0.023 19.421  0.077   -55.6  4.9     9.0  4.3   8.10 0.917 1 1 1 1 1 3   3.24  14563   455  314.4  68.3 10.169  0.532 0.014  44.41                                              
588018253755777142 55706  16 2 234.595434  40.223808 19.948  0.048 19.949  0.028 20.299  0.032 20.649  0.053 20.773  0.227    11.5  7.1   -36.4  6.4   3.63 0.906 1 1 1 1 0 2   0.75  21789  1143  774.8 175.5  8.390  0.551 0.020   5.98  19268  1971  746.6 178.4  8.976  0.695 0.020
588018253756301639 55707  15 1 235.935984  39.655910 21.505  0.165 20.986  0.034 20.868  0.046 20.881  0.062 20.792  0.248   -70.2 11.7    14.5 12.1   4.69 0.899 1 1 1 1 0 2   0.19   7839   385  358.0  78.5 12.890  0.491 0.019   0.26   7830   345  355.4  76.1 12.926  0.472 0.019
588018253756366967 55707  15 2 236.039541  39.333900 18.500  0.038 18.051  0.021 18.231  0.026 18.473  0.020 18.790  0.047   -59.8  5.4   -68.1  4.1  11.97 0.923 1 1 1 1 1 3   5.24  12802   429  203.9  40.1 10.736  0.484 0.005  83.47                                              
588018253756498431 55707  15 5 236.288286  39.203832 23.404  0.668 21.594  0.066 20.630  0.036 20.159  0.039 19.992  0.136   -17.3 11.5   -54.9 10.4   3.58 0.904 0 1 1 1 1 2   2.36   4241   117   99.2  18.2 15.590  0.424 0.002   1.01   4311   143   97.4  24.9 15.534  0.523 0.002
588018253759774912 55721  15 6 243.468281  34.474877 21.283  0.124 20.127  0.026 19.572  0.023 19.349  0.025 19.260  0.067  -120.7  6.6   133.4  5.6  19.61 0.910 1 1 1 1 1 3   0.89   5417    66  104.7  19.3 14.515  0.407 0.004   0.81   5390    80  103.6  22.0 14.561  0.453 0.004
588018253761544383 55719  54 1 247.004745  31.689049 20.754  0.080 20.405  0.036 20.378  0.030 20.421  0.044 20.311  0.186   -36.1  5.7   -29.0  5.3   5.25 0.905 1 1 1 1 1 3   2.70   8977   398  344.8  75.3 12.296  0.503 0.033   2.01   8742   257  327.5  67.8 12.445  0.479 0.031
588018253762265358 55721  16 6 248.397442  30.450443 19.784  0.047 19.393  0.027 19.304  0.025 19.332  0.031 19.240  0.076   -15.4  5.1   -25.0  4.9   4.03 0.913 1 1 1 1 1 3   5.57   8078   209  181.9  38.4 12.758  0.478 0.016   6.82   8038   175  179.6  37.2 12.811  0.459 0.016
588018254288192033 55663  16 5 223.304124  46.247947 24.599  0.873 22.455  0.091 21.122  0.047 20.399  0.045 20.137  0.109     6.9 12.2   -63.5 13.2   3.52 0.885 0 1 1 1 1 2  23.00                                                 2.23   3609   147   70.6  19.9 16.307  0.558 0.001
588018254288388192 55663  16 5 223.822017  46.097147 21.613  0.103 20.753  0.028 20.391  0.028 20.325  0.039 20.314  0.116    33.7  6.4   -48.5  7.8   5.09 0.905 1 1 1 1 1 3   2.07   6178   110  198.8  37.5 13.934  0.421 0.006   0.89   6205   115  199.8  40.4 13.943  0.436 0.006
588018254288847292 55680  12 6 225.102264  45.493394 24.791  0.824 22.596  0.107 21.031  0.044 20.432  0.043 20.059  0.098    -9.2 14.5   -72.2 14.7   3.66 0.892 0 1 1 1 1 2  19.64                                                 2.00   3580   143   68.4  18.9 16.341  0.551 0.002
588018254288978185 55680  12 5 225.484925  45.303381 25.572  0.606 22.245  0.082 20.801  0.035 20.202  0.037 19.891  0.084   -82.2 15.4   -44.0 15.1   4.79 0.901 0 1 1 1 1 2  17.46                                                 1.25   3679   139   66.5  18.3 16.223  0.551 0.004
588018254289174934 55678  17 2 226.091326  45.193559 22.703  0.293 21.258  0.039 20.781  0.035 20.664  0.054 20.453  0.165    39.8 17.7   -60.9 17.6   4.04 0.901 0 1 1 1 0 1   0.53   5763   151  209.4  40.6 14.240  0.428 0.005   0.21   5781   155  210.2  44.0 14.254  0.447 0.005
588018254290288796 55680  16 4 229.147539  43.755778 17.196  0.019 17.224  0.027 17.593  0.020 17.907  0.014 18.193  0.032     9.3  4.4   -36.7  4.9   5.45 0.924 1 1 1 1 1 3   0.46  21896   458  225.5  49.8  8.369  0.517 0.007  11.11  18880   859  215.9  49.1  9.066  0.581 0.007
588018254290813111 55682  49 5 230.443533  43.127064 20.666  0.060 19.720  0.033 19.402  0.021 19.314  0.021 19.213  0.052    13.7  5.0   -39.1  6.5   4.34 0.912 1 1 1 1 1 3   7.70   6113    72  122.8  22.7 13.981  0.413 0.008   7.70   6122    78  122.6  24.6 14.002  0.436 0.008
588018254292123886 55687  16 1 233.719162  41.392291 24.282  0.883 21.757  0.061 20.305  0.027 19.804  0.035 19.439  0.068     8.4  6.6   -74.8  6.4   7.81 0.906 0 1 1 1 1 2  13.37                                                 6.59   3760   132   57.6  15.6 16.129  0.545 0.002
588018254293368941 55707  15 6 236.653143  39.496070 19.264  0.037 19.021  0.022 19.320  0.022 19.569  0.030 19.658  0.079   -25.3  6.5    31.7  5.3   4.36 0.913 1 1 1 1 1 3   5.88  15968   505  386.4  83.3  9.764  0.508 0.009  38.47                                              
588018254304706780 55719  56 5 258.289920  21.347449 21.173  0.095 20.160  0.020 19.727  0.020 19.556  0.024 19.492  0.061    44.5  4.8   -63.7  4.4  11.40 0.909 1 1 1 1 1 3   0.44   5803    64  128.5  23.7 14.210  0.412 0.009   2.08   5792    70  127.6  26.0 14.245  0.439 0.009
588018254825193912 55663  16 6 224.002726  46.515160 25.906  0.896 21.975  0.067 21.236  0.054 20.981  0.072 20.872  0.205   -61.1 12.1    24.6 11.5   3.61 0.872 0 1 1 1 1 2   0.15   4979   160  188.0  37.1 14.889  0.430 0.009   0.10   4998   175  189.8  45.0 14.890  0.494 0.009
588018254826242199 55678  17 5 227.028878  45.229815 20.901  0.090 20.420  0.036 20.208  0.024 20.138  0.036 20.229  0.141   -28.5  8.6    34.2  8.4   3.51 0.906 1 1 1 1 0 2   0.62   6994   180  221.7  44.2 13.391  0.447 0.008   2.06   7070   179  225.3  45.8 13.373  0.446 0.009
588018254827618796 55682  49 6 230.514717  43.439768 23.407  0.713 21.623  0.054 20.862  0.055 20.480  0.048 20.460  0.151   -39.0 10.9   -58.8 11.3   4.00 0.899 0 1 1 1 1 2   1.58   4779   115  140.5  26.6 15.069  0.420 0.011   1.34   4798   142  141.3  33.7 15.068  0.500 0.012
588018254832206382 54245  51 1 241.435903  36.944266 21.839  0.266 21.269  0.049 21.117  0.063 20.927  0.084 21.468  0.390   -98.0 18.0   -15.6 17.4   4.03 0.923 0 1 1 1 0 1   1.69   7040   398  324.1  71.9 13.362  0.514 0.032   2.43   7077   412  326.2  73.7 13.368  0.515 0.032
587736782530543772 55721  14 3 235.889602  36.874401 20.527  0.057 19.999  0.026 19.865  0.023 19.842  0.027 19.861  0.085    20.0  5.6   -50.3  5.6   6.60 0.908 1 0 1 1 1 2   0.08   7269   185  202.7  41.6 13.221  0.462 0.005   1.07   7321   163  204.2  41.4 13.220  0.443 0.006
587736783604416611 55721  14 5 236.906383  37.355989 19.770  0.035 19.390  0.020 19.542  0.019 19.673  0.027 19.999  0.091   -52.6  5.6    -6.2  6.2   5.75 0.911 1 1 1 1 1 3   3.27  11574   331  336.3  69.2 11.180  0.484 0.012  31.67                                              
587736812061917260 55653  20 1 237.980258   8.408821 18.510  0.023 18.063  0.020 17.893  0.014 17.856  0.014 17.922  0.023    15.1  4.5   -68.0  4.4  10.83 0.923 1 1 1 1 0 2   2.36   7328    83   82.7  16.6 13.186  0.446 0.003   7.52   7402    73   83.8  16.8 13.171  0.433 0.003
587736812062179473 55653  20 5 238.603840   8.362334 19.220  0.035 18.943  0.021 18.979  0.016 19.033  0.019 19.078  0.047   -47.2  5.5   -22.8  4.8   6.62 0.917 1 1 1 1 1 3  26.52                                                 9.60   9164   215  184.3  39.3 12.238  0.483 0.020
587736812599509561 55656  16 6 239.623237   8.447586 23.850  0.708 22.254  0.095 20.822  0.037 20.179  0.032 19.773  0.076   -66.5  6.9   -29.1  6.8   6.43 0.901 0 1 1 1 1 2  33.02                                                 0.07   3590   139   61.6  17.1 16.330  0.554 0.002
587736812601147925 55649  23 1 243.405786   7.637182 22.657  0.372 21.373  0.045 19.870  0.020 19.174  0.019 18.712  0.036   -72.6  5.4   -94.3  6.4  12.42 0.908 0 1 1 1 1 2 222.31                                                 2.40   3500    50   36.2   7.8 16.440  0.468 0.004
587736812601541346 55649  23 6 244.289399   7.514507 25.050  0.958 22.216  0.096 20.713  0.037 20.072  0.031 19.770  0.073   -76.0 15.5   -40.7 15.3   5.02 0.903 0 1 1 1 1 2  29.29                                                 1.88   3606   135   59.7  16.3 16.310  0.549 0.004
587736813136839035 55653  22 1 240.825106   8.568703 20.466  0.071 19.984  0.021 20.038  0.022 20.156  0.030 20.292  0.158    12.5  4.8   -24.5  5.4   3.56 0.907 1 1 1 1 1 3   0.40  10158   332  359.3  73.2 11.753  0.451 0.026  11.41                                              
587736813138215811 55653  21 5 243.875209   8.089418 26.189  0.969 21.830  0.062 20.962  0.042 20.699  0.043 20.758  0.210   -62.1  8.2   -21.9  8.3   5.77 0.896 0 1 1 1 0 1   0.85   4747   127  149.4  28.4 15.098  0.424 0.012   1.04   4782   149  151.4  36.3 15.083  0.502 0.012
587736813138280998 55653  21 4 244.113436   7.884943 21.283  0.125 20.484  0.024 20.039  0.022 19.838  0.025 19.824  0.091   -32.7  5.4  -104.6  5.6  13.73 0.907 1 1 1 1 1 3   3.56   5811    75  147.9  27.4 14.204  0.415 0.012   4.22   5785    83  146.1  29.9 14.251  0.443 0.012
587736813138936580 55649  24 6 245.449100   7.549910 23.511  0.858 21.999  0.088 21.165  0.050 20.959  0.057 20.368  0.174  -108.0 17.8  -447.1 17.7  16.03 0.880 0 1 1 1 1 2   6.05   4876   174  169.0  33.8 14.980  0.450 0.042   6.47   4897   196  170.5  41.4 14.979  0.520 0.042
587736915149521092 55653  20 1 237.600933   8.643085 19.764  0.037 19.060  0.020 18.712  0.018 18.672  0.015 18.663  0.031  -152.0  4.6    40.4  4.4  23.96 0.920 1 1 1 1 1 3   6.48   6389    56   98.3  18.4 13.788  0.417 0.003   2.69   6408    58   98.2  19.5 13.802  0.429 0.003
587736915149980603 55653  20 6 238.649025   8.430475 22.869  0.389 21.484  0.045 20.966  0.039 20.765  0.047 20.611  0.124   -42.5  7.1    57.8  7.4   7.07 0.895 0 1 1 1 1 2   0.28   5530   137  205.9  39.9 14.423  0.430 0.013   0.66   5530   139  205.5  43.6 14.448  0.457 0.013
587736915150307961 55656  16 2 239.291429   8.284510 24.170  0.883 21.450  0.040 20.035  0.022 19.437  0.019 19.076  0.035   -89.1  5.7    25.1  5.1  10.93 0.907 0 1 1 1 1 2  77.84                                                 1.19   3675   122   46.6  12.5 16.228  0.545 0.003
587736915150636184 55656  16 5 240.149716   8.242911 24.048  1.168 22.532  0.092 21.250  0.041 20.465  0.031 20.061  0.077   -18.9 10.3   -56.9 10.1   3.57 0.870 0 1 1 1 1 2  59.12                                                 5.72   3500    70   66.2  15.4 16.440  0.492 0.005
587736915151094174 55653  22 4 241.141870   7.987888 20.704  0.069 20.404  0.030 20.399  0.028 19.952  0.022 19.312  0.045     8.5  6.5   -47.3  6.3   5.24 0.905 1 1 1 0 0 1   3.25   9616   588  390.3  84.7 11.994  0.491 0.029   0.11   9231   534  360.0  82.0 12.206  0.527 0.028
587736915152601640 55649  24 2 244.503451   7.124720 21.881  0.169 21.018  0.031 20.532  0.028 20.303  0.029 20.358  0.098   -11.3 11.0   -79.5 10.9   4.95 0.905 1 1 1 1 1 3   3.95   5689    88  176.5  32.9 14.297  0.421 0.020   3.63   5662    97  174.3  36.2 14.345  0.452 0.020
587736915152798267 55649  24 2 244.985433   7.173782 22.305  0.248 20.969  0.032 20.221  0.022 19.947  0.023 19.777  0.060   -35.7  8.9   -31.4  8.8   3.71 0.906 1 1 1 1 1 3   1.40   4977    62  115.8  21.4 14.891  0.415 0.020   0.56   4973   103  115.7  26.2 14.911  0.485 0.020
587736915687899587 55653  22 6 241.057155   8.479021 21.874  0.134 21.260  0.035 21.066  0.037 21.054  0.050 20.958  0.168    -7.8  8.6   -57.2  8.9   4.80 0.889 1 1 1 1 1 3   0.99   7348   280  346.0  74.6 13.174  0.505 0.042   0.90   7369   255  346.6  73.1 13.191  0.484 0.042
587736915688948343 55653  21 3 243.481657   7.806769 20.849  0.069 20.260  0.022 20.146  0.020 20.207  0.031 20.230  0.100    -5.6  4.8   -46.5  5.1   6.12 0.906 1 1 1 1 1 3   5.98   7953   230  263.7  57.3 12.827  0.496 0.020   5.59   7852   178  257.2  53.0 12.913  0.459 0.020
587736916226474156 55652  27 3 245.002991   7.937913 19.500  0.032 18.819  0.012 18.531  0.016 18.406  0.017 18.379  0.031    64.2  6.3   -33.6  5.1   7.96 0.921 1 1 1 1 1 3   2.66   6393    49   87.8  16.4 13.784  0.417 0.008  11.19   6413    53   87.8  17.5 13.799  0.432 0.008
587736979024117914 54571 288 4 233.339135  59.673017 21.161  0.129 20.100  0.036 19.592  0.027 19.465  0.030 19.332  0.069    80.4 11.2    -6.4 10.2   4.07 0.928 1 1 1 1 1 3   1.74   5658    86  117.2  21.6 14.322  0.408 0.003   1.86   5631    93  115.8  24.0 14.369  0.443 0.003
587736979564855401 54525 222 4 244.380186  53.363329 19.341  0.037 19.111  0.024 19.432  0.024 19.651  0.026 19.804  0.103   -73.1  6.3    79.2  5.9   9.48 0.929 1 1 1 1 1 3   3.45  16526   573  412.2  89.2  9.612  0.528 0.017  34.11                                              
587737807963947047 54892  13 1 134.158381  58.384091 20.812  0.081 20.379  0.032 20.105  0.027 20.044  0.040 20.002  0.123   -76.0  8.6   -41.1 10.0   5.82 0.906 1 1 1 1 1 3   3.22   6830   152  204.3  40.0 13.495  0.441 0.009   5.08   6902   158  207.5  42.2 13.478  0.448 0.010
587737807967748141 55337   5 2 148.041006  64.055862 18.751  0.022 18.314  0.019 18.346  0.016 18.472  0.022 18.589  0.042   -50.0  8.0   -20.0  5.2   4.74 0.922 1 1 1 1 1 3   2.18  10324   356  164.6  37.8 11.681  0.570 0.048  26.33                                              
587737808493478575 54882  12 2 117.419810  45.040182 24.752  1.307 21.370  0.045 20.506  0.035 20.187  0.035 20.135  0.129   -34.3 14.7  -119.2 13.9   5.39 0.905 0 1 1 1 1 2   0.96   4672    91  116.5  21.5 15.168  0.414 0.006   0.96   4705   124  117.5  28.0 15.153  0.498 0.006
587737808497606831 54888   0 3 125.348092  52.970668 18.638  0.034 18.378  0.021 18.698  0.019 18.934  0.020 19.208  0.066   -11.9  6.2   -52.9  5.6   6.06 0.920 1 1 1 1 1 3   2.30  17202   481  297.3  63.4  9.436  0.505 0.040  56.60                                              
587737808504684733 55337   5 1 147.696199  64.468214 25.789  0.890 21.792  0.067 20.198  0.031 19.577  0.028 19.034  0.053   -82.3 14.5   -87.1 10.5   5.79 0.906 0 1 1 1 1 2  99.32                                                 7.08   3500    49   42.8   9.1 16.440  0.466 0.004
587737825139687736 55500  27 2 123.610082  51.059536 23.916  0.953 21.645  0.067 20.395  0.031 19.889  0.032 19.673  0.083    15.2  9.0   -74.1  8.8   5.80 0.905 0 1 1 1 1 2   1.38   3681   147   71.3  12.8 16.207  0.441 0.005   1.48   3981   135   70.5  18.6 15.880  0.536 0.005
587737825139818520 55500  27 2 123.810127  51.219937 17.287  0.022 17.644  0.018 18.139  0.023 18.455  0.018 18.735  0.039     1.7  7.7   -73.1  7.5   6.73 0.923 1 1 1 1 1 3   2.98  41643  3623  480.2 121.5  5.499  0.709 0.037  12.90                                              
587737825140604933 54526 240 2 125.488385  52.660913 18.336  0.022 17.919  0.013 17.994  0.015 18.099  0.018 18.302  0.031   -40.5  8.1   -14.5  8.1   3.75 0.933 1 1 1 1 1 3   1.24  10299   173  143.1  29.6 11.692  0.464 0.019  46.08                                              
587737825676624148 55500  27 1 123.244452  51.422332 21.239  0.132 20.294  0.023 19.917  0.026 19.648  0.036 19.587  0.072    14.6  6.8   -36.7  6.3   3.96 0.907 1 1 1 1 1 3   7.50   5865    81  138.3  25.7 14.163  0.422 0.021  10.87   5846    93  136.9  28.1 14.204  0.448 0.021
587737825677803828 54888   0 1 125.602213  53.692042 20.457  0.067 20.032  0.030 19.886  0.027 19.833  0.030 19.650  0.108     8.4  8.9   -67.9  8.9   5.19 0.908 1 0 1 1 0 1   1.12   7507   263  212.0  45.0 13.080  0.486 0.011   2.84   7548   214  213.2  43.9 13.086  0.457 0.011
587737826210349085 54882  12 1 116.802634  45.453893 17.646  0.030 17.403  0.017 17.591  0.014 17.831  0.019 18.103  0.027   -28.0  5.3   -51.0  5.4   7.45 0.924 1 1 1 1 1 3  11.25  14226   403  161.5  34.5 10.272  0.529 0.008  52.33                                              
587738371667722762 55604   4 3 116.809956  16.921689 20.472  0.055 20.085  0.021 20.178  0.023 20.336  0.035 20.421  0.121    23.0 10.8   -67.7 10.3   4.20 0.906 1 1 1 1 1 3   1.15  10718   374  417.3  84.1 11.517  0.445 0.012  12.20                                              
587738564405428338 55566   6 1 122.311429   6.528671 18.685  0.023 18.254  0.017 18.416  0.009 18.621  0.017 18.837  0.033   -37.6  3.6    -0.8  3.1   7.05 0.922 1 0 1 1 1 2   1.37  11689   477  205.2  46.4 11.137  0.605 0.007  39.79                                              
587738564405690975 55566   6 6 122.962624   6.606499 20.455  0.060 19.917  0.019 19.701  0.017 19.713  0.020 19.694  0.058   -24.9  5.5   -16.6  5.7   3.71 0.909 1 1 1 1 1 3   4.19   7116   108  183.3  36.5 13.315  0.443 0.006   2.28   7142   106  183.9  36.8 13.328  0.434 0.006
587738564405691211 55566   6 6 122.949060   6.543284 25.211  0.943 22.273  0.089 20.840  0.035 20.400  0.031 20.064  0.089    58.2 14.6   -37.7 14.7   3.84 0.900 0 1 1 1 0 1   0.42   3382   170   79.6  12.4 16.576  0.376 0.003   7.40                                              
587738564409229682 55593   7 2 130.956619   8.328368 20.847  0.078 20.228  0.026 19.881  0.022 19.804  0.023 19.716  0.059    59.7  5.9   -32.9  6.0   7.87 0.908 1 1 1 1 1 3   2.89   6382    90  164.1  31.0 13.792  0.426 0.015   4.79   6388    97  163.7  32.9 13.816  0.440 0.015
587738947193602452 55604   4 1 117.337243  17.544387 19.622  0.036 19.109  0.017 18.861  0.014 18.844  0.020 18.870  0.042   -44.1  5.0    30.9  4.9   7.07 0.919 1 1 1 1 1 3   3.63   6932    78  119.3  23.3 13.430  0.434 0.004   3.49   6992    78  120.7  24.1 13.421  0.432 0.004
587738947193602797 55604   4 1 117.297011  17.481576 23.398  0.684 21.965  0.080 20.490  0.034 19.842  0.031 19.567  0.071    43.0 14.8   -78.7 14.7   4.29 0.905 0 1 1 1 1 2  33.09                                                 2.44   3611   132   54.1  14.8 16.304  0.549 0.002
587738947193733308 55604   4 6 117.609559  17.674931 17.791  0.020 17.260  0.013 17.060  0.012 17.028  0.017 17.105  0.019    54.3  4.5  -119.9  3.8  19.09 0.927 1 1 1 1 1 3   4.21   7094    55   54.0  10.7 13.328  0.439 0.002   1.54   7128    53   54.2  10.8 13.337  0.429 0.002
587739848608383119 54614 138 4 253.841645  43.610963 18.090  0.025 18.164  0.014 18.446  0.013 18.676  0.018 18.860  0.035    -3.2  8.3  -109.5  8.1   9.38 0.933 1 1 1 1 1 3  64.47                                                 3.78  14813   447  247.1  54.2 10.132  0.513 0.011
587740522396647598 55481  13 3   5.347232  23.772676 20.166  0.052 19.887  0.026 19.904  0.025 20.047  0.045 20.434  0.151    34.5  6.5    -2.1  6.1   3.68 0.907 1 1 1 1 1 3  10.66  10740   508  361.6  73.9 11.508  0.457 0.037   4.53   9795   209  308.6  63.3 11.946  0.456 0.036
587740522398155039 55482  12 4   9.148045  23.861266 21.076  0.111 20.608  0.036 20.542  0.038 20.644  0.070 20.707  0.197    53.0 10.2   -47.3 10.3   4.66 0.904 1 1 1 0 1 2   0.17   8427   556  344.0  83.1 12.573  0.552 0.021   0.66   8296   407  333.9  73.6 12.673  0.495 0.020
587740522398286215 55481  18 3   9.475830  23.864961 21.912  0.218 21.248  0.058 20.700  0.042 20.661  0.061 20.388  0.143    61.4 17.9    71.6 17.0   4.38 0.903 1 1 1 1 1 3   5.53   5997   173  209.3  40.2 14.066  0.448 0.054   5.06   5976   194  207.3  43.9 14.108  0.479 0.054
587740522398744725 55481  18 4  10.507494  23.779422 21.066  0.103 20.337  0.033 20.102  0.029 19.999  0.035 19.888  0.095   -64.8  7.8    12.3 11.5   3.82 0.906 1 1 1 1 1 3   2.71   6561   135  187.9  36.5 13.671  0.438 0.012   4.45   6588   144  188.6  38.2 13.681  0.443 0.012
587740522932076854 55158   8 2   1.756621  24.129096 21.134  0.129 20.506  0.029 20.371  0.032 20.303  0.036 20.293  0.121    62.3 13.0   -26.5 12.3   3.97 0.905 1 1 1 1 1 3   1.81   8310   445  276.8  66.3 12.634  0.639 0.119   3.73   8219   429  270.4  63.3 12.714  0.624 0.119
587740522933584082 55481  13 5   5.572176  24.246827 22.019  0.280 21.113  0.045 20.499  0.037 20.377  0.040 20.108  0.109    58.1 11.2    23.2 11.4   4.15 0.905 0 1 1 1 1 2   4.05   5413   121  162.4  31.2 14.518  0.425 0.011   4.07   5419   125  162.7  34.7 14.536  0.456 0.011
587740522934567077 55482  12 2   8.052420  24.218417 18.365  0.018 18.011  0.015 18.207  0.019 18.375  0.012 18.677  0.035    53.6  5.1   -42.9  6.9   7.02 0.923 1 1 1 1 1 3   6.33  12441   361  193.8  40.4 10.862  0.545 0.004 100.57                                              
587740522935877962 55481  14 2  11.281026  24.237390 21.845  0.247 20.943  0.037 20.500  0.036 20.278  0.038 20.676  0.186   -16.4  8.8   -50.7  9.4   3.93 0.905 1 1 1 1 1 3   6.79   5810   118  180.8  34.3 14.205  0.427 0.021   6.70   5797   125  179.4  37.1 14.241  0.450 0.021
587740523469668895 55473   8 3   3.546570  24.736026 23.282  0.737 22.182  0.099 20.987  0.051 20.309  0.042 19.977  0.101    61.3 11.2   -23.5 10.4   4.41 0.894 0 1 1 1 1 2  14.66                                                 2.16   3748   153   74.1  20.5 16.143  0.555 0.007
587740524009226424 55473   9 5  10.292264  25.107474 20.902  0.122 20.140  0.033 19.819  0.025 19.663  0.026 19.676  0.100   -55.7  7.6   -39.2  7.6   6.12 0.908 0 1 1 1 1 2   1.28   6183   125  149.8  28.7 13.931  0.432 0.008   2.87   6160   124  148.3  29.9 13.975  0.437 0.008
587740524009619697 55479  15 2  11.299795  25.058596 19.354  0.033 19.142  0.028 19.317  0.017 19.602  0.025 19.799  0.113    47.7  6.3     3.1  7.4   4.43 0.913 1 1 1 1 1 3   7.14  16033   514  380.2  82.8  9.746  0.540 0.043  28.49                                              
587740524542362019 55156   8 6   0.835193  25.525596 22.305  0.279 21.062  0.039 20.601  0.036 20.351  0.041 20.468  0.144   111.4 11.8    71.5 11.4   7.31 0.904 0 1 1 1 1 2   2.86   5625   124  179.4  34.4 14.348  0.426 0.008   3.20   5622   124  178.8  37.3 14.376  0.448 0.008
587740524543410614 55473   8 1   3.533890  25.554975 23.348  0.757 21.237  0.045 20.603  0.040 20.405  0.051 20.357  0.130    70.4  9.8   -19.9  8.7   5.02 0.904 0 1 1 1 1 2   0.61   5304   124  161.2  31.1 14.608  0.426 0.014   0.30   5316   133  162.1  35.3 14.620  0.465 0.014
587740524546490574 55479  15 1  11.329670  25.451896 21.514  0.146 19.949  0.021 19.417  0.021 19.179  0.019 19.099  0.047    74.5  6.3   106.5  6.1  14.59 0.912 1 1 1 1 1 3   5.74   5412    52   95.4  17.7 14.519  0.415 0.017  10.54   5407    73   95.2  20.0 14.546  0.454 0.017
587740524547080410 55479  16 2  12.880291  25.325062 20.983  0.091 20.281  0.022 19.829  0.028 19.653  0.027 19.554  0.071   -42.6  9.6   -17.6  9.6   3.63 0.908 1 1 1 1 1 3   7.80   5903    70  138.2  25.4 14.134  0.415 0.017   8.47   5865    80  135.8  27.8 14.190  0.446 0.017
587740525081002422 55455  19 4   5.370969  25.975481 22.652  0.480 21.475  0.056 20.968  0.047 20.909  0.073 20.879  0.214    45.1 12.5   -58.7 11.2   4.26 0.895 0 1 1 1 0 1   1.58   5841   223  232.1  47.2 14.181  0.458 0.023   1.08   5865   220  233.4  50.3 14.190  0.471 0.024
587740525083230222 55455  25 3  10.943167  25.819576 18.754  0.026 18.328  0.016 18.616  0.018 18.846  0.019 19.138  0.053   -12.2  5.1    26.1  5.2   3.83 0.921 1 1 1 1 1 3   9.74  14567   293  256.0  52.7 10.168  0.487 0.025 163.78                                              
587740525083361867 55455  25 3  11.378814  25.743728 25.606  1.035 21.860  0.071 20.794  0.042 20.310  0.044 20.016  0.107    53.2  9.1     4.4  9.0   3.86 0.901 0 1 1 1 1 2   1.67   4048   136   97.8  18.0 15.793  0.439 0.009   0.28   4162   147   95.0  24.8 15.687  0.534 0.009
758877308212806136 55455   5 5 308.417726  13.236599 19.721  0.034 19.484  0.013 19.710  0.023 19.930  0.039 20.340  0.101   -27.1  7.9   -50.6  8.2   5.79 0.909 1 1 1 1 1 3   5.60  15793   561  456.7 102.3  9.813  0.543 0.029  42.83                                              
758877308214379748 55365   7 1 311.878709  14.425333 20.136  0.043 19.601  0.024 19.431  0.035 19.449  0.036 19.404  0.048    84.9  5.4   -10.0  5.1  10.75 0.912 1 1 1 1 1 3   2.82   7345   151  165.9  34.4 13.176  0.475 0.023   3.80   7360   130  165.4  33.6 13.197  0.453 0.023
758877308214510931 55365   7 1 312.222982  14.489716 20.527  0.055 20.093  0.023 20.094  0.023 20.164  0.031 20.253  0.103   -13.0  7.4   -37.1  7.1   3.94 0.906 1 1 1 1 1 3   0.25   9322   303  323.1  69.7 12.130  0.495 0.029   4.62   8803   188  292.0  59.8 12.414  0.469 0.026
758877308214969772 55363  11 3 313.320173  14.817475 21.366  0.125 20.563  0.028 20.291  0.023 20.131  0.031 20.234  0.101    62.8 11.4    18.6  7.1   3.83 0.906 1 1 1 1 1 3   3.99   6417   117  195.9  37.7 13.768  0.437 0.019   5.49   6436   129  196.4  39.7 13.783  0.445 0.019
758877308216017186 55361  14 4 315.538173  15.738497 17.250  0.022 16.918  0.005 17.120  0.011 17.312  0.009 17.573  0.026    38.7  4.6    15.0  4.8   6.05 0.927 1 1 1 1 1 3   8.88  13006   217  119.9  22.5 10.667  0.410 0.015 180.96                                              
758877308217132115 55478  14 1 318.070057  16.557368 22.681  0.327 20.761  0.032 19.973  0.039 19.683  0.020 19.568  0.054   -13.8  7.1   -60.4  6.8   6.39 0.907 0 1 1 1 1 2   0.48   4885    62   99.1  18.4 14.973  0.417 0.022   0.23   4903   105   99.9  22.7 14.974  0.488 0.022
758877308221129203 55480  19 2 327.342631  19.085172 19.484  0.032 19.131  0.018 19.023  0.014 19.081  0.018 19.078  0.045   -58.3  5.2   -76.5  4.5  12.67 0.917 1 1 1 1 1 3  10.57   8420   162  169.3  35.7 12.576  0.484 0.031   6.36   8325   143  165.7  34.6 12.658  0.473 0.030
758877308221915354 55480  20 1 329.161451  19.622421 18.989  0.029 19.010  0.019 19.396  0.020 19.656  0.029 19.955  0.094   -17.7  6.4   -41.6  5.7   4.84 0.912 1 1 1 1 1 3   2.50  25208   978  534.0 124.5  7.746  0.604 0.080   9.71  27056  1745  536.0 120.0  7.477  0.707 0.080
758877308222767669 55454   1 2 331.135627  20.079015 21.121  0.133 20.233  0.031 20.153  0.031 20.159  0.043 20.149  0.116    16.1  7.6   -67.5  8.4   5.65 0.906 1 1 1 1 1 3  10.58   7671   285  249.5  54.4 12.985  0.494 0.010  11.11   7582   240  243.9  50.4 13.067  0.457 0.010
758877308223553698 55454   2 6 333.066089  20.382832 18.632  0.036 18.698  0.020 18.909  0.022 19.120  0.021 19.279  0.063    43.2  5.3    28.1  4.7   6.89 0.918 1 1 1 1 1 3  54.23                                                 1.94  13435   409  276.4  58.7 10.561  0.499 0.018
758877308223619728 55454   2 6 333.139165  20.396027 23.433  0.977 22.287  0.180 21.147  0.061 20.611  0.055 20.672  0.194   -72.2 58.7   -41.4 24.0   3.78 0.882 0 1 1 1 1 2   3.16   3815   385  104.9  24.6 16.051  0.623 0.011   3.06   4111   208  107.5  29.7 15.741  0.553 0.011
758877308224340608 55481   3 3 334.862484  20.842168 21.996  0.268 21.494  0.080 20.785  0.054 20.917  0.095 20.221  0.140   -60.0 32.2   -51.3 25.5   3.91 0.901 0 1 1 0 1 1   0.81   4894   197  144.1  29.6 14.964  0.441 0.010   0.94   4891   211  143.6  36.0 14.984  0.514 0.010
758877308226896206 55482   7 4 341.038934  21.877055 20.614  0.069 20.191  0.040 19.944  0.028 19.887  0.031 19.995  0.081   -63.1  8.6   -41.6  8.9   6.48 0.907 1 1 1 1 1 3   2.94   7111   162  201.0  40.2 13.318  0.454 0.016   3.95   7167   160  202.8  41.2 13.313  0.450 0.016
758877308749156813 55363   9 5 307.191815  13.146682 23.422  0.659 21.632  0.053 20.866  0.035 20.591  0.033 20.348  0.107    59.6 14.1    65.7 14.4   3.54 0.899 0 1 1 1 1 2   0.67   4884   104  150.7  28.4 14.973  0.419 0.012   0.91   4903   128  151.9  35.1 14.974  0.489 0.012
758877308754527838 55365   8 5 319.114299  17.311612 23.434  0.753 21.980  0.074 21.104  0.044 20.852  0.050 20.680  0.135   143.7 12.7    11.6 12.5   6.29 0.886 0 1 1 1 1 2   1.20   4816   146  161.9  31.5 15.035  0.439 0.031   1.28   4847   167  163.9  39.0 15.024  0.508 0.032
758877308761408036 55481   3 5 335.200586  21.299181 21.219  0.166 20.475  0.037 20.129  0.034 20.158  0.039 19.884  0.108   -11.4  8.3   -44.4  8.1   3.82 0.906 1 1 1 1 1 3   8.85   6463   155  191.8  37.5 13.737  0.441 0.010   8.31   6477   167  191.8  39.0 13.756  0.444 0.010
758877308762129157 55481   4 6 337.033478  21.614953 23.485  1.061 21.622  0.074 21.271  0.084 21.140  0.080 20.568  0.158  -166.3 17.5  -171.4 17.6   9.10 0.867 0 1 1 1 1 2   9.06   5822   249  256.2  52.8 14.196  0.460 0.012  10.13                                              
758877309291266813 55365   8 6 318.672837  17.557230 21.718  0.142 20.469  0.022 19.837  0.017 19.552  0.022 19.591  0.060   122.4  6.7    50.0  7.1  12.58 0.908 1 1 1 1 1 3   7.78   5232    52  108.1  19.9 14.669  0.413 0.018   5.81   5217    85  107.5  23.5 14.703  0.469 0.018
758877309292380207 55479   2 2 321.198047  18.367300 17.482  0.023 17.775  0.009 18.156  0.013 18.464  0.013 18.716  0.035    31.1  4.1     3.3  4.2   4.87 0.923 1 1 1 1 1 3  16.48                                                 7.87  36670  1762  385.1  95.6  6.132  0.675 0.065
758877309292577616 55479   2 6 321.803682  18.430183 20.252  0.053 20.008  0.020 19.862  0.020 19.906  0.033 20.046  0.093    59.3  9.3    21.1  9.1   5.30 0.908 1 1 1 1 1 3  14.47                                                 7.67   8404   197  247.1  51.8 12.617  0.483 0.037
758877309295985047 55365  10 1 329.767982  20.543337 20.353  0.071 19.962  0.023 19.810  0.024 19.822  0.031 20.038  0.122    53.8  6.0     2.4  6.3   5.97 0.908 1 1 1 1 1 3   2.96   7982   229  222.7  47.4 12.811  0.495 0.038   1.66   7974   208  221.3  46.7 12.846  0.484 0.038
758877309297491974 55480  22 2 333.229713  21.223986 18.824  0.027 18.399  0.022 18.419  0.014 18.651  0.031 18.773  0.045    47.3  5.1   -14.7  5.3   6.44 0.922 1 1 1 1 1 3  11.31  10264   285  177.2  39.1 11.707  0.508 0.015  37.77                                              
758877309298017046 55481   3 1 334.589343  21.524103 22.178  0.331 20.761  0.036 20.248  0.034 20.142  0.044 19.928  0.105    74.4  9.7     5.4 10.0   5.41 0.906 0 1 1 1 1 2   2.52   5664   122  158.0  30.3 14.317  0.427 0.009   2.58   5666   122  157.7  32.8 14.342  0.447 0.009
758877309299392913 55481   5 5 337.866719  22.193389 20.234  0.060 19.724  0.026 19.910  0.025 20.058  0.038 20.097  0.100    -4.9  6.3   -39.4  5.9   4.27 0.907 1 1 1 1 1 3   6.25  12140   604  399.6  82.8 10.970  0.541 0.044  33.78                                              
758877309299917453 55481   6 6 339.108516  22.489421 22.113  0.259 21.078  0.042 20.771  0.039 20.646  0.061 20.743  0.165    65.7  7.7    24.2  7.8   5.48 0.902 0 1 1 1 1 2   0.53   6429   225  248.5  50.1 13.760  0.459 0.016   0.58   6440   232  248.6  52.0 13.781  0.462 0.016
758877309301817483 55454   4 2 343.806870  23.162408 17.567  0.022 17.782  0.012 18.177  0.017 18.486  0.021 18.837  0.038    34.7  4.2   -59.1  4.3  11.22 0.923 1 1 1 1 1 3   5.62  27440   831  355.5  83.7  7.370  0.577 0.021   2.00  30221  1175  353.8  80.9  6.988  0.582 0.021
758877309301883264 55454   4 2 344.015332  23.174754 20.928  0.082 20.615  0.029 20.578  0.038 20.484  0.044 21.003  0.210    74.1  7.8    33.1  7.9   7.30 0.904 1 1 1 1 0 2   6.16   8206   295  324.5  68.0 12.689  0.474 0.026   6.53   8270   281  327.3  70.1 12.687  0.481 0.026
758877309301948641 55454   4 2 344.054012  23.277300 19.935  0.043 19.586  0.023 19.392  0.019 19.359  0.021 19.450  0.057   -25.9  4.8   -20.8  4.9   4.81 0.912 1 1 1 1 1 3   8.27   7489   130  169.1  34.1 13.090  0.454 0.015  10.67   7542   120  170.3  34.5 13.090  0.447 0.016
758877309823156972 55359   4 2 307.424380  14.104454 25.357  0.738 22.044  0.071 20.568  0.054 20.023  0.030 19.722  0.090    -0.6 11.1  -100.4 11.3   6.31 0.904 0 1 1 1 1 2  11.16                                                 2.54   3697   141   62.0  17.1 16.201  0.555 0.005
758877309824926698 55360  21 6 311.387940  15.552123 17.646  0.019 17.500  0.071 17.913  0.005 18.132  0.082 18.418  0.031    49.9  4.0     9.2  4.7   7.55 0.923 1 1 1 1 1 3   7.01  19599   439  236.0  52.1  8.860  0.539 0.018   9.43  13774   350  180.1  39.1 10.451  0.510 0.014
758877309828203636 55362  15 4 318.795074  17.937191 20.476  0.062 19.975  0.016 19.833  0.016 19.714  0.035 20.047  0.119    -1.2  4.5    25.3  4.5   3.85 0.908 1 1 1 1 1 3   9.24   7526   168  203.2  42.5 13.069  0.482 0.033  12.20                                              
758877309828400645 55362  15 5 319.195736  18.055310 21.601  0.141 21.104  0.035 21.078  0.039 21.106  0.061 20.979  0.269    48.3  8.7    12.9  8.4   3.58 0.888 0 1 1 1 0 1   0.15   9067   519  478.6 107.0 12.253  0.517 0.044   0.38   8960   479  461.5 102.6 12.337  0.529 0.042
758877309832003938 55362  16 5 327.668002  20.347239 19.134  0.028 18.965  0.026 19.091  0.013 19.207  0.019 19.429  0.083    35.1  4.6   -10.0  4.0   5.64 0.916 1 1 1 1 1 3  43.23                                                 2.48  11215   306  238.6  50.1 11.352  0.525 0.058
758877309832331814 55363  13 1 328.368040  20.662138 19.307  0.042 18.858  0.017 18.696  0.016 18.599  0.015 18.616  0.050    48.3  4.4    -4.3  4.9   6.79 0.920 1 1 1 1 1 3  10.05   7203    92  112.6  22.4 13.262  0.452 0.022  21.45                                              
758877309835345992 55362  17 2 335.531365  22.111979 20.342  0.081 19.561  0.021 19.349  0.021 19.231  0.023 19.302  0.091    36.9  5.6     9.8  5.1   5.15 0.913 1 1 1 1 1 3   6.57   6627   102  135.4  26.3 13.627  0.435 0.008   7.97   6655   103  135.9  27.1 13.637  0.434 0.008
758877309837967741 55482   8 5 341.934609  23.318096 22.887  0.763 21.213  0.075 20.027  0.025 19.611  0.043 19.355  0.126    75.6  6.2    -1.5  6.2   8.07 0.907 0 1 1 1 1 2   0.23   3987   162   67.9  12.8 15.859  0.464 0.015   2.16   4174   149   67.8  17.7 15.675  0.535 0.015
758877310361405997 55360  21 1 310.337929  15.588468 22.110  0.179 20.867  0.035 20.144  0.020 19.987  0.025 19.959  0.079   -60.0  9.2     2.8  8.1   4.45 0.906 1 1 1 1 1 3  11.44                                                 9.10   5238    92  128.8  27.8 14.685  0.462 0.013
758877310366385425 55360  23 2 321.609228  19.187070 22.295  0.247 21.026  0.042 20.812  0.043 20.779  0.055 20.562  0.139   -13.0 13.9    62.2 13.8   3.71 0.901 0 1 1 1 1 2   2.30   6964   272  286.5  59.4 13.410  0.477 0.023   3.16   6967   274  285.9  60.2 13.436  0.473 0.023
758877310371431092 55360  25 5 333.547557  22.221373 23.199  1.604 22.455  0.176 21.110  0.067 20.631  0.068 20.423  0.166   -57.3 30.8   -75.2 50.7   3.65 0.886 0 1 1 1 1 2   0.11   3526   364   94.2  19.9 16.395  0.570 0.005   1.15   3982   207   99.0  28.0 15.878  0.559 0.005
758877310371693213 55361  17 2 334.143808  22.254901 22.577  0.496 21.571  0.078 20.683  0.049 20.361  0.054 20.340  0.142   -85.7 27.9   -28.3 21.5   5.79 0.903 0 1 1 1 1 2   1.26   4652   148  126.0  24.3 15.187  0.429 0.004   1.24   4691   161  127.3  31.0 15.166  0.504 0.004
758877310372872646 55363  14 4 337.117135  22.955979 19.794  0.043 19.342  0.024 19.402  0.023 19.417  0.028 19.498  0.064    23.0  5.7   -39.8  6.1   5.56 0.912 1 1 1 1 1 3   5.87   9153   260  227.1  48.9 12.211  0.485 0.018  13.26                                              
758877310373069142 55363  14 5 337.453263  23.050054 20.441  0.078 19.989  0.023 20.068  0.028 20.212  0.041 20.367  0.126    41.9  7.4     1.0  6.8   3.59 0.906 0 1 1 1 1 2   0.07  10927   477  394.1  76.3 11.432  0.427 0.040   0.03  10733   512  365.3  77.5 11.545  0.513 0.038
758877310896050419 55337  20 5 305.215980  14.239099 24.286  1.051 21.872  0.066 20.974  0.042 20.560  0.056 20.222  0.129   -53.1 31.1   -36.2 21.5   3.99 0.895 0 1 1 1 1 2   2.03   4471   127  126.3  23.7 15.360  0.432 0.028   1.55   4499   161  124.8  31.6 15.348  0.529 0.028
758877310896703702 55333  20 4 306.785690  14.740754 20.745  0.076 20.166  0.031 19.965  0.016 19.832  0.034 19.924  0.081    -6.7  5.7    43.3  6.1   4.72 0.907 1 1 1 1 1 3   4.02   6872   136  190.0  37.4 13.468  0.446 0.017   7.88   6931   146  192.6  39.0 13.459  0.447 0.017
758877310898012520 55337  21 4 309.535898  15.844934 18.889  0.026 18.421  0.012 18.566  0.013 18.726  0.035 18.932  0.038    93.2  5.0    53.9  4.6  14.52 0.921 1 1 1 1 1 3   3.62  11313   232  209.9  43.5 11.280  0.472 0.015 107.02                                              
758877310903255416 55360  23 1 321.599630  19.634729 19.658  0.040 19.176  0.014 19.300  0.016 19.411  0.024 19.644  0.072    31.4  5.0   -34.2  4.7   6.20 0.914 1 1 1 1 1 3   3.16  11235   275  283.2  57.7 11.310  0.481 0.040  52.38                                              
758877310905812021 55360  24 1 327.525682  21.388878 22.734  0.494 20.950  0.043 20.495  0.036 20.305  0.040 20.139  0.118    69.9  8.8    -7.5  8.3   5.99 0.905 0 1 1 1 1 2   0.88   5778   145  176.6  34.4 14.229  0.446 0.033   1.66   5764   143  175.2  36.5 14.266  0.461 0.033
758877310909939764 55363  14 6 337.391818  23.461437 20.033  0.056 18.486  0.023 17.774  0.017 17.533  0.018 17.435  0.022   233.0  4.6  -224.2  4.0  49.22 0.923 1 1 1 1 1 3   2.31   5052    37   39.8   7.2 14.824  0.400 0.003   9.85   4992    83   38.8   8.7 14.895  0.477 0.002
758877310910398497 55365  11 6 338.482048  23.648462 19.136  0.041 18.783  0.023 19.007  0.022 19.291  0.027 19.528  0.072    62.9  4.3   -10.6  4.3  10.30 0.917 1 1 1 1 1 3   2.06  14656   495  314.1  65.8 10.141  0.516 0.021  54.93                                              
758877310911185199 55481   9 3 340.440341  23.876412 20.954  0.107 20.435  0.032 20.174  0.037 20.168  0.036 20.192  0.108   -53.6  7.2   -27.3  6.9   6.04 0.906 1 1 1 1 1 3   1.14   6938   177  218.8  43.8 13.426  0.450 0.010   0.66   6971   172  219.7  44.6 13.434  0.445 0.010
758877310911447548 55481   9 5 341.153128  24.095421 21.563  0.166 21.065  0.060 20.512  0.036 20.400  0.040 20.283  0.151    64.9  7.7    12.9  7.7   5.81 0.905 1 1 1 1 1 3   7.22   5955   140  196.2  36.6 14.096  0.419 0.013   6.73   5905   151  192.5  40.1 14.160  0.454 0.012
587740552440512820 55481  20 3  22.082082  22.777130 21.517  0.118 20.909  0.039 20.591  0.032 20.438  0.040 20.370  0.128    34.4  8.7   -37.1  9.0   3.96 0.904 1 1 1 1 1 3   1.22   6572   157  224.3  43.7 13.664  0.460 0.062   3.04   6602   178  225.3  46.5 13.672  0.475 0.062
587740552442085467 55180   6 5  25.923097  22.367142 19.262  0.024 18.838  0.019 19.023  0.015 19.202  0.020 19.448  0.063    38.2  4.6   -26.5  5.4   5.76 0.917 1 1 1 1 1 3   1.33  15110   374  290.5  62.0 10.007  0.528 0.112  97.33                                              
587740552442151036 55180   6 5  26.090380  22.303971 20.701  0.061 19.820  0.021 19.497  0.018 19.345  0.020 19.434  0.062   -55.7  5.6   -29.0  6.3   6.78 0.911 1 1 1 1 1 3   7.88   6303    73  129.0  24.5 13.847  0.443 0.045   7.32   6325    93  129.3  26.1 13.859  0.458 0.045
587740552442216640 55180   6 6  26.300562  22.410825 20.984  0.077 20.344  0.023 20.135  0.021 20.018  0.029 20.185  0.108    89.9  9.9   -15.6  8.6   5.76 0.906 1 1 1 1 1 3   4.24   7217   196  209.4  44.4 13.253  0.515 0.073   5.68   7256   187  210.6  44.1 13.259  0.498 0.073
587740552442413068 55185   9 2  26.654891  22.230432 19.467  0.027 18.993  0.015 18.883  0.016 18.918  0.022 18.897  0.040   130.8  5.8   118.0  5.7  22.53 0.918 1 1 1 1 1 3   4.82   8144   202  147.9  32.7 12.723  0.523 0.045   8.15   8019   145  143.6  30.1 12.822  0.483 0.044
587740552442544260 55185   9 2  27.050548  22.099646 16.906  0.017 16.942  0.019 17.232  0.012 17.421  0.016 17.660  0.019   -18.1  5.1   -30.7  4.9   4.98 0.926 1 1 1 1 1 3  58.57                                                 6.06  15187   785  140.0  34.2 10.022  0.652 0.039
587740552443330932 55481  22 4  28.878973  21.876990 24.243  0.926 22.344  0.105 20.868  0.036 20.199  0.034 19.728  0.076    41.5 10.8   -65.9 10.5   4.49 0.899 0 1 1 1 1 2  40.69                                                 0.50   3525   116   58.1  14.3 16.409  0.516 0.019
587740552443396125 55481  22 4  29.072484  21.924273 19.878  0.037 19.526  0.018 19.451  0.016 19.419  0.021 19.499  0.068   -11.5  6.3   -32.8  6.4   3.79 0.912 1 1 1 1 0 2  17.11                                                 7.42   8824   230  202.4  42.4 12.403  0.526 0.088
587740552445821368 55473  17 3  34.883005  20.743228 24.493  0.533 22.372  0.109 20.983  0.041 20.370  0.039 19.829  0.084    -9.8 12.8   -69.0 10.8   3.55 0.895 0 1 1 1 1 2  25.37                                                 2.88   3627   153   66.8  18.7 16.286  0.565 0.028
587740552446214403 55482  17 6  35.916863  20.592421 23.361  0.542 21.080  0.043 19.923  0.021 19.370  0.019 19.075  0.045    62.1  5.3   -45.1  6.7   7.91 0.907 0 1 1 1 1 2  13.70                                                 1.31   4020   134   55.6  14.5 15.837  0.545 0.036
587740552446279715 55482  17 6  35.992898  20.618654 19.374  0.026 19.084  0.018 19.051  0.013 19.123  0.019 19.259  0.050    51.9  4.1   -34.5  5.9   7.43 0.916 1 1 1 1 1 3  63.90                                                 0.57  10158   395  195.6  41.5 11.786  0.592 0.125
587740552446542010 55482  18 1  36.581253  20.436469 21.704  0.138 20.234  0.027 19.514  0.019 19.216  0.024 19.102  0.047    37.7  6.7    35.4  5.0   5.28 0.911 1 1 1 1 1 3   0.65   5104    55   84.9  15.7 14.779  0.428 0.055   0.72   5081   112   84.2  18.9 14.818  0.496 0.055
587740552977317960 55481  20 2  21.935121  23.254197 19.462  0.032 19.012  0.019 18.925  0.017 18.902  0.018 19.015  0.041    30.1  4.2    22.5  4.8   5.45 0.918 1 1 1 1 1 3   1.95   8081   167  150.0  32.1 12.757  0.495 0.031   4.80   7979   131  146.3  30.3 12.844  0.467 0.030
587740552977449202 55481  20 2  22.235849  23.198328 22.489  0.298 20.825  0.032 20.409  0.028 20.162  0.031 20.143  0.098   -42.7  7.5   -79.1  7.8   7.58 0.905 0 1 1 1 1 2   3.53   5813   108  169.8  32.6 14.202  0.439 0.033   5.27   5796   115  168.3  34.7 14.242  0.456 0.033
587740552977842616 55481  20 5  23.181558  23.203643 23.187  0.595 22.531  0.098 21.286  0.046 20.772  0.042 20.468  0.135   192.9 14.2  -148.6 14.8  10.19 0.865 0 1 1 1 1 2   0.97   3703   203  106.3  19.8 16.181  0.475 0.021   0.18   3972   163  103.6  28.1 15.889  0.553 0.021
587740552977973507 55481  19 2  23.560301  23.185144 23.448  0.685 21.934  0.063 20.586  0.030 20.033  0.027 19.791  0.073    69.7  9.0    -3.9  9.0   5.16 0.904 0 1 1 1 1 2   6.92   3554   110   72.4  11.6 16.360  0.388 0.019   2.39   3850   138   68.6  18.4 16.026  0.549 0.018
587740552978301112 55481  19 4  24.381947  23.004246 20.093  0.051 19.607  0.019 19.554  0.023 19.548  0.023 19.787  0.073    65.4  6.6   -53.1  5.7   8.81 0.911 1 1 1 1 1 3   4.09   9339   319  234.2  52.3 12.122  0.552 0.095   9.76   8957   325  213.9  47.3 12.338  0.565 0.101
587740552978366594 55481  19 5  24.504363  23.058144 19.853  0.041 19.371  0.022 19.453  0.020 19.324  0.017 18.607  0.032    80.1  6.7   -44.8  6.2   9.38 0.912 1 1 1 0 0 1   0.08  13713   972  319.9  73.6 10.434  0.731 0.143  27.23                                              
587740552982298896 55481  23 6  34.148027  21.488770 21.815  0.220 20.755  0.027 20.227  0.024 20.015  0.025 19.944  0.088     0.8  8.2   -57.0  7.5   5.03 0.906 0 1 1 1 1 2   0.06   5719    94  148.0  28.6 14.274  0.457 0.070   0.45   5713   114  147.2  30.6 14.306  0.476 0.069
587740552982561417 55473  17 2  34.791648  21.255524 24.266  1.100 22.485  0.098 20.964  0.041 20.254  0.030 19.884  0.083    54.2 14.1   -78.0 11.5   4.47 0.895 0 1 1 1 1 2  39.34                                                 0.43   3500    78   58.6  13.7 16.440  0.502 0.028
587740552983019585 55473  17 5  35.825852  21.044322 19.736  0.037 19.284  0.020 19.479  0.019 19.625  0.022 19.740  0.074    15.2  5.8   -47.5  4.9   5.86 0.911 1 1 1 1 1 3   5.68  14405   405  345.2  71.7 10.217  0.504 0.104  66.74                                              
587740552983740687 55156  14 3  37.564989  20.800801 23.992  0.952 21.283  0.037 20.029  0.021 19.465  0.020 19.016  0.041    54.1 10.4   -54.2  9.2   5.78 0.907 0 1 1 1 1 2  44.24                                                 7.65   3847   134   51.7  13.8 16.029  0.552 0.027
587740552984199585 55482  19 6  38.547757  20.408799 23.397  0.606 21.912  0.059 21.188  0.044 20.887  0.046 20.836  0.173   110.5 15.3   -50.0 15.1   6.32 0.878 0 1 1 1 1 2   0.44   5122   137  182.7  35.8 14.763  0.448 0.069   0.34   5150   162  184.1  42.0 14.759  0.501 0.075
587740552985182504 55473  18 3  40.987049  19.920450 21.614  0.149 20.558  0.030 20.075  0.025 19.930  0.025 19.717  0.072    65.1  6.9   -58.6  6.3   8.65 0.906 1 1 1 1 1 3   4.12   5781    83  146.7  27.5 14.226  0.430 0.036   5.32   5765    96  145.4  29.9 14.266  0.456 0.035
587740552985772072 55508  24 6  42.317178  19.661361 19.862  0.039 19.187  0.015 18.912  0.018 18.830  0.016 18.846  0.035    39.7  3.8   -46.0  4.5   9.28 0.918 1 1 1 1 1 3   1.92   6777    87  111.5  22.1 13.529  0.467 0.050   1.12   6809    97  111.8  22.6 13.537  0.465 0.050
587740552986034304 55180   9 1  42.917953  19.529459 20.282  0.054 19.737  0.015 19.472  0.016 19.428  0.017 19.294  0.048   -70.0  8.1   -40.4  7.4   7.15 0.912 1 1 1 1 1 3   8.71   7290   185  155.6  32.9 13.209  0.529 0.092  12.13                                              
587740552986230852 55180   9 2  43.441682  19.368020 16.890  0.024 16.969  0.017 17.256  0.017 17.478  0.018 17.732  0.020    35.2  5.1   -22.7  4.6   5.75 0.926 1 1 1 1 1 3  15.71                                                 0.77  22691  4162  184.2  48.2  8.255  1.228 0.098
587740552986886305 55244   9 3  44.847673  18.845205 21.611  0.193 20.504  0.029 20.084  0.023 19.949  0.044 19.771  0.087   105.6 11.9     5.3  9.8   5.88 0.906 1 1 1 1 1 3   3.40   6188   143  156.2  30.8 13.927  0.485 0.094   4.18   6204   165  156.5  32.6 13.944  0.498 0.094
587740553514582028 55481  20 6  22.913029  23.620884 20.331  0.048 19.936  0.019 19.646  0.017 19.602  0.020 19.686  0.077    33.9  5.2   -25.6  5.9   5.13 0.910 1 0 1 1 1 2   0.36   7530   229  184.7  40.2 13.067  0.523 0.050   1.65   7527   171  184.1  38.0 13.098  0.480 0.049
587740553518579801 55454  15 2  32.754846  22.157942 19.680  0.034 18.865  0.020 18.476  0.016 18.346  0.013 18.307  0.028   122.9  4.6   -90.8  4.7  22.72 0.922 1 1 1 1 1 3   0.29   6202    42   78.9  14.6 13.918  0.431 0.046   1.85   6203    73   78.5  15.8 13.944  0.457 0.046
587740553518776426 55454  15 2  33.287377  22.070225 18.484  0.020 17.976  0.012 17.977  0.015 18.107  0.018 18.317  0.027    48.1  4.6    13.6  4.7   7.61 0.923 1 1 1 1 1 3  10.67  10184   220  137.7  29.7 11.742  0.517 0.051 101.77                                              
587740553519628543 55473  17 6  35.344104  21.507571 20.731  0.060 20.193  0.020 19.987  0.021 19.983  0.027 20.182  0.110   158.0  7.6  -299.2  7.0  31.42 0.907 1 1 1 1 1 3   3.77   8054   286  230.0  52.1 12.771  0.560 0.101   2.28   7925   242  224.4  48.7 12.873  0.528 0.095
587740553520677100 55156  14 2  37.814812  21.145230 21.326  0.094 20.674  0.025 20.606  0.032 20.689  0.043 20.728  0.158    61.4 10.5     0.1  9.7   3.69 0.904 1 1 1 1 1 3   2.14   9990   410  414.0  85.4 11.826  0.449 0.124  10.80   9354   419  366.0  80.7 12.148  0.500 0.123
587740553520677115 55156  14 2  37.835335  21.053822 20.632  0.056 19.966  0.019 19.650  0.021 19.542  0.024 19.635  0.065    75.0  7.5   -36.4  6.2   7.67 0.910 1 1 1 1 1 3   2.74   6841   163  153.1  31.5 13.488  0.517 0.087   1.68   6888   174  154.2  32.2 13.487  0.512 0.088
587740553522643028 55246   3 3  42.434113  19.913353 17.675  0.015 17.557  0.015 17.637  0.016 17.816  0.017 18.004  0.023    63.2  5.5    -8.9  5.2   8.04 0.924 1 1 1 1 1 3 130.36                                                 3.51  11463   259  127.1  26.7 11.257  0.522 0.056
587740553522774180 55246   3 3  42.746253  19.998082 20.184  0.042 19.657  0.016 19.562  0.016 19.637  0.027 19.942  0.083    72.7  7.4    -8.5  7.2   6.78 0.911 1 1 1 1 1 3   6.93  10298   345  261.2  57.7 11.693  0.551 0.146  22.98                                              
587740553523298354 55180   9 6  44.043884  19.546977 20.232  0.063 17.533  0.022 16.080  0.010 15.090  0.015 14.564  0.013    87.0  3.9     5.0  5.2  11.92 0.897 1 1 1 0 0 1  19.51                                                 3.43   3500    90    6.3   1.5 16.440  0.516 0.005
587740554058334227 55245   3 5  39.738252  21.157522 19.648  0.034 19.146  0.014 18.966  0.012 18.933  0.015 18.904  0.044    57.2  5.4   -69.4  6.7   9.37 0.917 1 1 1 1 1 3   2.46   7446   140  133.7  28.0 13.116  0.498 0.042   7.62   7471   123  134.0  27.6 13.131  0.477 0.042
587740554060759107 55244   9 6  45.496767  19.618912 18.894  0.046 18.378  0.015 18.458  0.025 18.556  0.023 18.740  0.049    12.7  4.1   -34.5  5.7   4.50 0.922 1 1 1 1 1 3   1.41  11185   269  182.9  36.5 11.330  0.462 0.081  41.64                                              
587740554589831303 55182  12 3  26.870850  23.861461 18.056  0.021 17.853  0.017 18.120  0.013 18.392  0.020 18.573  0.030    46.7  4.9   -21.9  4.2   7.33 0.923 1 1 1 1 1 3   5.82  18908   946  233.6  53.2  9.019  0.677 0.093  69.90                                              
587740554591076382 55559  10 1  29.865813  23.472595 17.370  0.017 16.966  0.015 17.186  0.011 17.406  0.011 17.639  0.018   118.0  3.9    -7.5  7.4  11.43 0.926 1 1 1 1 1 3   2.09  14453   450  128.4  27.4 10.202  0.583 0.054 225.13                                              
587740554591404388 55559  10 5  30.682403  23.226413 21.872  0.156 21.184  0.038 20.830  0.035 20.675  0.052 20.412  0.131    65.5 12.7   -33.7 12.7   4.67 0.900 1 1 1 1 1 3   3.04   6468   167  236.5  46.1 13.734  0.449 0.091   4.83   6491   186  237.3  49.1 13.746  0.464 0.091
587740554593042531 55454  14 1  34.687199  22.482118 19.734  0.036 19.128  0.015 18.935  0.018 18.313  0.014 17.747  0.019    68.6  5.2     0.3  6.9   7.00 0.918 1 1 1 0 0 1   3.04   7161   171  123.1  26.3 13.287  0.505 0.043   2.77   7316   148  127.6  26.3 13.222  0.476 0.045
587740554594812024 55243   3 3  38.994944  21.780485 18.670  0.022 18.578  0.012 18.743  0.022 18.874  0.017 19.060  0.038    43.2  6.5   -28.0  5.3   5.54 0.920 1 1 1 1 1 3  66.40                                                 3.48  13561   637  230.8  52.9 10.520  0.633 0.115
587740554595795322 55244   8 5  41.295851  21.115760 24.208  0.646 21.947  0.062 20.555  0.028 19.938  0.027 19.524  0.057    50.7 14.9   -68.6 14.9   3.76 0.904 0 1 1 1 1 2  39.96                                                 0.49   3669   135   57.6  15.7 16.235  0.555 0.017
587740555125392024 55455  26 3  23.711031  24.724694 22.309  0.272 21.615  0.047 21.056  0.040 20.882  0.059 20.765  0.177    81.6 11.0   -20.5 11.2   5.51 0.890 0 1 1 1 1 2   0.28   5719   176  217.2  43.7 14.274  0.490 0.076   0.09   5726   197  217.2  47.0 14.295  0.511 0.076
587740555127882038 55473  14 3  29.753636  23.848868 23.532  0.757 21.665  0.051 20.334  0.024 19.727  0.025 19.333  0.054    95.5  7.1   -55.9  9.8   7.50 0.905 0 1 1 1 1 2  38.34                                                 0.53   3731   132   54.9  14.9 16.162  0.551 0.015
587740555131224327 55180   8 5  38.017802  22.272466 20.075  0.050 19.813  0.018 19.944  0.022 20.149  0.031 20.407  0.126    46.9  9.4   -28.8  8.7   3.78 0.907 1 1 1 1 1 3   1.13  19247   789  493.9 107.1  8.940  0.504 0.199  15.99                                              
587740555132076129 55243   3 4  40.037878  21.943226 17.803  0.018 17.668  0.018 17.781  0.018 17.934  0.019 18.047  0.026    98.1  5.8   -63.4  5.9  13.96 0.923 1 1 1 0 1 2  93.36                                                 2.33  11494   339  130.9  27.7 11.245  0.549 0.075
587740555132076292 55243   3 4  40.031076  21.950988 21.180  0.103 20.120  0.023 19.708  0.022 19.517  0.025 19.487  0.062    95.8  7.9   -56.3  8.0   9.65 0.909 1 1 1 1 1 3   3.49   6056    86  128.4  24.5 14.022  0.458 0.074   4.55   6056   113  127.9  26.2 14.049  0.477 0.074
587740556999459018 55481  20 2  21.936259  23.126358 20.700  0.056 20.102  0.029 19.813  0.020 19.769  0.029 19.729  0.090    56.0  5.3    -7.3  5.8   6.52 0.908 1 1 1 1 1 3   1.26   6817   119  173.0  34.2 13.503  0.461 0.040   0.97   6894   132  175.7  35.8 13.483  0.463 0.041
587740556731220134 55481  20 2  22.336496  23.062566 20.419  0.048 19.607  0.020 19.216  0.018 19.050  0.020 19.036  0.042    56.8  4.4   -88.2  5.0  14.44 0.914 1 1 1 1 1 3   1.28   6073    53  108.6  19.9 14.010  0.416 0.025   3.87   6064    69  107.8  21.8 14.043  0.447 0.025
587740556732530925 55180   6 1  25.699584  22.662179 21.667  0.129 19.954  0.021 19.175  0.020 18.859  0.015 18.747  0.035   -18.9  7.4  -126.4  7.7  11.26 0.915 1 1 1 1 1 3   1.29   4908    39   67.6  12.4 14.951  0.420 0.040   3.99   4903   106   67.4  15.4 14.974  0.498 0.040
587740556732989643 55185   9 1  26.733963  22.505464 24.108  0.797 21.523  0.057 20.047  0.020 19.334  0.023 19.011  0.039   110.0  8.9    -3.2  9.6   8.18 0.907 0 1 1 1 1 2 116.66                                                 3.50   3549   107   40.5  10.3 16.380  0.528 0.020
587740556733448277 55185   9 5  27.846478  22.194192 17.484  0.019 17.552  0.041 17.770  0.238 17.981  0.376 18.204  0.103    35.9  5.3     2.2  6.6   3.86 0.923 1 1 1 1 1 3   4.40  24083  1483  248.8  61.1  7.947  0.675 0.089   0.35  16575  3235  192.5  67.7  9.638  1.191 0.068
587740556735545727 55481  23 1  33.016553  21.494592 24.104  0.424 22.105  0.084 21.260  0.045 20.783  0.047 20.666  0.148   117.9 17.3  -102.7 17.9   5.77 0.869 0 1 1 1 1 2   2.46   4796   163  147.1  29.3 15.053  0.482 0.146   2.19   4807   212  147.4  36.6 15.060  0.563 0.146
587740556735873168 55481  23 5  33.676590  21.320356 20.576  0.052 20.366  0.027 20.392  0.026 20.470  0.037 20.939  0.190    79.3  9.9   -16.2  9.1   5.62 0.905 1 1 1 1 1 3  24.58                                                 3.67  11716   392  412.6  85.4 11.161  0.480 0.154
587740556738101492 55482  19 5  39.020856  20.136281 20.304  0.045 19.762  0.021 19.730  0.021 19.774  0.026 19.712  0.069    44.1  6.3   -28.0  5.8   5.66 0.909 1 1 1 1 1 3   7.76   9119   357  251.0  58.6 12.227  0.579 0.074  17.58                                              
587740556739215858 55508  24 1  41.569274  19.487610 23.729  2.192 21.597  0.056 20.872  0.037 20.476  0.039 20.458  0.127   165.5 10.6   -36.0 11.2  10.22 0.899 0 1 1 1 1 2   3.61   4839   113  142.9  27.0 15.014  0.426 0.024   3.23   4852   143  143.5  33.9 15.019  0.501 0.024
587740556739412174 55508  24 6  42.148132  19.432653 21.355  0.093 20.591  0.027 20.227  0.023 20.057  0.027 19.982  0.085    50.9  5.6    -8.5  6.2   5.73 0.906 1 1 1 1 1 3   1.28   6240    95  175.7  33.2 13.891  0.444 0.052   3.80   6245   118  175.3  35.8 13.915  0.466 0.052
587740557268025603 55481  20 1  22.391258  23.545881 20.131  0.050 19.546  0.017 19.665  0.017 19.826  0.025 20.032  0.083   -13.0  4.9   -32.2  6.3   3.84 0.909 1 1 1 1 1 3   4.50  13090   474  354.6  68.1 10.639  0.479 0.106  72.81                                              
587740557268222082 55481  20 5  22.809700  23.323448 19.776  0.041 19.572  0.021 19.618  0.019 19.745  0.024 19.965  0.079   -19.0  5.1   -32.7  6.9   3.79 0.910 1 1 1 1 1 3  35.37                                                 1.65  11063   515  291.2  64.6 11.412  0.618 0.092
587740557268418861 55481  19 2  23.317568  23.288629 24.480  1.045 22.110  0.068 20.761  0.037 20.214  0.031 19.859  0.078    10.3 14.4   -60.9 14.4   3.97 0.902 0 1 1 1 1 2   8.68   3562   116   78.6  12.8 16.351  0.391 0.016   0.70   3811   141   72.4  19.6 16.070  0.551 0.015
587740557268484294 55481  19 2  23.437809  23.282460 21.533  0.130 20.827  0.032 20.511  0.034 20.323  0.033 20.395  0.116    65.4  8.4   -82.9  8.5   7.81 0.905 1 1 1 1 1 3   2.33   6436   139  207.6  40.5 13.755  0.465 0.061   3.66   6447   157  207.3  42.7 13.776  0.477 0.061
587740557268943436 55481  19 5  24.591815  23.290563 24.979  0.957 22.775  0.124 21.089  0.041 20.483  0.035 20.181  0.096    57.4 13.7   -44.9 13.5   3.55 0.888 0 1 1 1 1 2  18.24                                                 5.41   3615   154   70.6  19.7 16.299  0.565 0.031
587740557271105594 55481  21 1  29.840365  22.469164 23.567  0.702 21.984  0.067 20.473  0.028 19.918  0.026 19.505  0.059    73.3 11.3   -30.8 11.6   6.46 0.905 0 1 1 1 1 2  35.16                                                 5.34   3666   130   57.0  15.4 16.239  0.548 0.007
587740557271629949 55180   7 2  31.163279  22.123537 19.257  0.029 18.782  0.022 18.880  0.018 19.057  0.021 19.248  0.048   -17.6  5.3   -28.3  5.9   4.01 0.918 1 1 1 1 1 3   0.37  13844   498  251.8  53.4 10.393  0.583 0.129  70.45                                              
587740557272285448 55454  15 3  32.727470  21.897701 21.498  0.120 20.418  0.023 19.941  0.024 19.759  0.025 19.701  0.061    60.3  5.3   -42.0  5.6   8.78 0.907 1 1 1 1 1 3   0.70   5870    74  137.3  25.9 14.159  0.446 0.064   1.21   5861   101  136.4  28.0 14.193  0.470 0.063
587740557806534664 55479  23 2  26.331375  23.298181 17.538  0.017 17.241  0.015 17.140  0.015 17.209  0.014 17.320  0.018   307.5  5.1  -108.5  4.2  45.53 0.926 1 1 1 1 1 3  36.68                                                 6.04   8610    90   73.5  14.9 12.511  0.459 0.026
587740557807976632 55559  10 3  29.971696  22.857956 20.280  0.045 19.627  0.018 19.294  0.017 19.266  0.019 19.260  0.049    27.5  4.6   -32.0  6.6   4.33 0.914 1 1 1 1 1 3   7.34   6766    99  133.7  26.6 13.536  0.472 0.056   2.65   6815   112  134.7  27.4 13.533  0.472 0.057
587740557808304835 55481  21 6  30.801271  22.638676 25.552  0.582 22.584  0.097 21.041  0.042 20.418  0.037 20.001  0.085    69.4 13.1   -32.2 13.2   4.10 0.891 0 1 1 1 1 2  27.28                                                 1.16   3559   131   66.3  17.5 16.367  0.539 0.013
587740558341963803 55479  20 5  22.870639  24.218618 18.683  0.026 18.485  0.019 18.670  0.011 18.883  0.016 19.105  0.049   -36.4  5.2    -5.4  6.3   4.05 0.920 1 1 1 1 1 3   4.69  17685   830  282.0  63.4  9.314  0.656 0.106  30.54                                              
587740558343340255 55182  12 3  26.363437  23.862142 21.460  0.116 20.267  0.023 19.766  0.020 19.579  0.022 19.636  0.082    44.6  6.2   -21.3  5.6   5.67 0.909 1 1 1 1 1 3   4.33   5767    67  123.6  23.1 14.237  0.438 0.058   4.29   5767    95  123.2  25.3 14.264  0.467 0.058
587740558344650916 55559  10 2  29.521862  23.367365 21.301  0.109 20.857  0.033 20.564  0.031 20.528  0.043 20.490  0.178    77.2  7.8   -61.3  9.0   7.10 0.904 1 1 1 1 1 3   1.96   7278   236  259.8  54.0 13.216  0.487 0.086   1.87   7345   230  263.2  55.1 13.206  0.480 0.086
587740558346682515 55454  14 1  34.543751  22.423954 19.531  0.034 19.190  0.017 19.391  0.019 19.645  0.020 19.933  0.105    43.1  5.4   -33.9  7.1   5.43 0.912 1 1 1 1 1 3   3.79  16576   454  378.2  80.5  9.599  0.523 0.101  78.31                                              
587740558347927728 55180   8 3  37.419410  21.725000 23.617  0.608 20.252  0.028 18.777  0.016 18.186  0.015 17.810  0.025   204.8  5.8  -161.3  8.8  20.66 0.919 0 1 1 1 1 2 150.84                                                 7.74   3658   126   25.4   6.9 16.248  0.553 0.019
587740558348189925 55156  14 6  38.170356  21.629446 21.165  0.089 19.767  0.018 19.126  0.018 18.896  0.018 18.822  0.040    56.1  6.2   -50.2  7.3   7.31 0.916 1 1 1 1 1 3   1.39   5318    41   79.4  14.6 14.596  0.422 0.043   3.49   5299    87   78.8  16.9 14.635  0.474 0.042
587740558349697098 55244   8 4  41.699152  20.864906 19.170  0.027 18.626  0.019 18.680  0.015 18.804  0.020 19.036  0.049    55.1  6.9   -28.8  6.9   6.21 0.920 1 1 1 1 1 3   2.00  11952   521  208.9  45.5 11.039  0.618 0.123  76.40                                              
587740558879096877 55479  19 1  23.599630  24.674150 19.178  0.028 18.903  0.017 19.125  0.020 19.337  0.021 19.528  0.059    47.7  5.4   -15.7  6.4   5.51 0.916 1 1 1 1 1 3   1.24  16705   411  337.8  72.6  9.565  0.501 0.088  56.81                                              
587740558880604678 55182  12 5  27.393078  24.132724 23.642  0.524 21.646  0.053 20.801  0.038 20.429  0.043 20.315  0.117    58.0 10.5   -23.8 11.3   3.64 0.901 0 1 1 1 1 2   0.56   4753   108  130.3  24.7 15.092  0.438 0.056   0.38   4775   154  131.1  31.5 15.089  0.522 0.056
587740558882897966 55244   7 2  32.980598  23.207825 19.776  0.031 19.597  0.019 19.667  0.018 19.772  0.026 20.028  0.087    49.0  8.2   -28.9  8.6   4.76 0.909 0 1 1 1 1 2   1.00  11248   399  324.3  60.7 11.305  0.396 0.077   1.20  11146   386  303.8  62.9 11.379  0.478 0.076
587740558884667590 55180   8 2  37.293711  22.204776 20.352  0.044 19.671  0.018 19.458  0.017 19.385  0.021 19.379  0.053    24.8  6.7   -88.3 10.4   6.00 0.912 1 1 1 1 1 3   6.37   7644   347  160.0  37.8 13.001  0.621 0.124   8.11   7590   260  157.7  34.3 13.062  0.560 0.122
587740558885061198 55180   8 5  38.199932  22.051598 23.066  0.344 21.808  0.057 21.064  0.041 20.889  0.057 20.998  0.196   -56.9 20.9  -101.6 20.7   3.63 0.889 0 1 1 1 0 1   2.47   5522   193  189.4  38.8 14.429  0.512 0.155   1.93   5550   246  191.0  42.9 14.433  0.565 0.157
587740558886043788 55244   8 1  40.587023  21.584788 19.895  0.036 19.333  0.021 19.464  0.022 19.593  0.024 19.791  0.073    49.4  8.7    -6.7  9.9   3.63 0.912 0 1 1 1 1 2   1.05  14973   873  334.3  62.4 10.047  0.394 0.161   0.45  14964   839  340.7  74.8 10.088  0.530 0.161
587740558886043807 55244   8 1  40.609842  21.526006 19.258  0.028 19.101  0.021 19.193  0.021 19.337  0.021 19.461  0.056   -39.7  7.5   -54.0  8.8   5.32 0.915 1 1 1 1 1 3  28.99                                                 2.99  13316   352  269.3  56.7 10.600  0.481 0.160
587740558887813206 55145  12 6  44.736050  20.550041 20.915  0.074 20.294  0.022 19.943  0.022 19.929  0.030 19.856  0.074    88.0  9.1  -251.0  8.5  19.74 0.907 1 1 1 1 1 3   5.41  19447  4261  314.6  96.1  8.894  1.659 0.643   7.61  11084  3769  233.1  83.3 11.404  1.485 0.458
587740559417737289 55473  15 2  28.074900  24.314289 17.468  0.021 16.992  0.011 16.927  0.014 16.987  0.011 17.108  0.016   -59.1  5.8  -105.6  3.8  14.93 0.928 1 1 1 1 1 3   2.57   8929   170   69.6  15.1 12.320  0.509 0.047  20.67                                              
587740559418261659 55473  14 2  29.294815  24.104336 21.189  0.102 20.109  0.023 19.548  0.018 19.356  0.021 19.352  0.060    49.1  4.9   -23.9  6.5   5.87 0.911 1 1 1 1 1 3   2.69   5602    57  108.1  19.9 14.365  0.423 0.039   0.94   5579    84  107.0  22.3 14.409  0.461 0.038
587740586799005945 55481  13 2   4.763307  24.148251 20.808  0.072 20.354  0.029 20.138  0.026 20.105  0.035 20.001  0.095    46.1  6.5   -55.4  7.7   6.51 0.906 1 1 1 1 1 3   2.68   7198   168  220.6  44.5 13.264  0.460 0.029   4.68   7264   165  223.3  45.6 13.254  0.455 0.030
587740586800382204 55482  12 2   8.164964  24.038043 19.699  0.037 19.327  0.024 19.323  0.022 19.299  0.023 19.439  0.075    39.1  5.7    -8.2  7.4   3.74 0.913 1 1 1 1 1 3   6.54   8476   199  197.4  41.3 12.548  0.463 0.004   7.98   8342   144  191.7  39.4 12.649  0.447 0.004
587740586800382269 55482  12 2   8.142803  24.058052 20.742  0.075 20.274  0.033 20.332  0.031 20.320  0.044 20.742  0.228    52.1  7.5     6.8  8.9   3.73 0.906 1 1 1 1 0 2   3.50   9028   403  345.3  76.2 12.271  0.494 0.008   7.26   8627   236  318.7  65.4 12.502  0.455 0.006
587740586801037432 55481  18 3   9.787117  23.957253 20.250  0.055 19.830  0.024 19.721  0.028 19.681  0.030 19.767  0.090   -44.6  9.3   -25.8  7.8   3.65 0.909 1 1 1 1 1 3   1.24   7725   180  205.2  42.3 12.954  0.459 0.013   2.76   7733   159  204.5  41.6 12.980  0.445 0.013
587740587335090422 55158   8 6   2.709478  24.496288 20.390  0.053 19.669  0.027 19.356  0.018 19.288  0.019 19.336  0.047     0.8  6.9   -50.5  6.1   4.97 0.913 1 1 1 1 1 3   3.79   6495    79  132.6  25.3 13.715  0.433 0.019   0.41   6523    86  133.0  26.6 13.724  0.441 0.019
587740587338236122 55481  18 6  10.726041  24.433945 20.362  0.062 19.996  0.021 19.976  0.026 19.925  0.033 20.050  0.102    54.0  9.5    -5.6  9.1   4.00 0.907 1 1 1 1 1 3   5.61   8446   236  260.1  54.1 12.563  0.466 0.022   6.83   8406   199  256.8  53.6 12.616  0.465 0.022
587740587871895888 55479  13 4   2.645643  24.858666 20.236  0.042 19.815  0.024 19.899  0.021 20.106  0.030 20.098  0.090   -44.2  8.7   -44.6  8.5   5.34 0.907 1 1 1 1 1 3   5.98  11032   360  377.6  79.6 11.390  0.490 0.023  26.28                                              
587740587872026918 55479  13 4   2.851024  24.935579 24.967  0.743 22.021  0.061 20.665  0.030 20.080  0.027 19.640  0.063    82.2 16.7    14.7 16.7   3.76 0.903 0 1 1 1 1 2  31.45                                                 1.59   3711   132   63.7  17.3 16.185  0.550 0.008
587740587872485783 55473   8 4   4.151016  24.799839 23.019  0.380 21.326  0.039 20.630  0.029 20.288  0.035 20.107  0.099   149.7  8.9   -68.2  6.5  11.69 0.904 0 1 1 1 1 2   2.33   4921    86  135.2  25.1 14.940  0.414 0.012   2.44   4932   116  135.8  31.3 14.948  0.487 0.012
587740587873337423 55479  18 3   6.243373  24.976283 17.170  0.011 17.318  0.017 17.635  0.015 17.922  0.022 18.255  0.031    14.7  6.1   -40.4  7.1   4.29 0.924 1 1 1 1 1 3  21.32                                                 4.04  20155   895  229.4  52.1  8.778  0.613 0.009
587740587874844934 55473   9 4  10.085614  24.909220 19.673  0.033 19.198  0.020 19.333  0.019 19.458  0.023 19.649  0.077    73.0  6.9     3.3  7.7   6.61 0.913 1 1 1 1 1 3   2.35  11024   286  286.0  60.0 11.394  0.481 0.026  45.21                                              
587740587876286670 55158  10 6  13.660615  24.571150 19.515  0.044 19.012  0.020 18.932  0.019 18.873  0.019 18.906  0.066    -4.5  7.4   -56.4  8.3   4.82 0.918 1 1 1 1 1 3   5.87   7694   150  139.7  29.2 12.972  0.476 0.021  11.42                                              
587740588945637386 55175   6 4   2.503893  25.807267 18.982  0.024 18.551  0.016 18.757  0.016 19.002  0.017 19.185  0.041    37.3  5.5     3.8  5.5   4.65 0.920 1 1 1 1 1 3   5.57  13192   332  259.6  52.6 10.605  0.505 0.014 144.71                                              
587740589483032803 55455  18 5   3.852236  26.231279 21.948  0.177 20.220  0.022 19.454  0.018 19.097  0.020 19.099  0.064   186.5  8.3    86.2  5.5  17.33 0.912 1 1 1 1 0 2   3.82   4789    48   74.3  13.4 15.059  0.405 0.010   4.32   4789   106   74.0  17.5 15.076  0.496 0.010
587740589483491504 55455  19 2   5.050886  26.106221 20.539  0.062 19.968  0.021 19.752  0.021 19.683  0.026 19.625  0.071    43.2  5.9   -34.3  5.5   6.34 0.909 1 1 1 1 1 3   1.40   6894   113  173.7  34.2 13.454  0.447 0.017   4.49   6943   117  175.2  35.3 13.452  0.446 0.017
587740589483950316 55156   9 2   6.257410  26.103174 19.850  0.040 19.283  0.024 19.406  0.021 19.559  0.025 19.732  0.084    56.8  5.9   -57.8  6.0   9.21 0.912 1 1 1 1 1 3   7.10  10981   303  293.9  61.5 11.411  0.481 0.035  53.63                                              
758877492897057156 55455   5 5 308.557192  13.352925 21.242  0.096 20.047  0.018 19.570  0.024 19.337  0.018 19.268  0.068   -57.2  5.7   -28.9  6.1   7.18 0.910 1 1 1 1 1 3   2.56   5551    53  108.4  19.9 14.406  0.409 0.008   5.42   5536    65  107.5  22.3 14.444  0.445 0.008
758877492898235961 55363  10 5 311.127193  14.317351 20.403  0.052 19.267  0.011 18.812  0.054 18.631  0.017 18.500  0.037   146.7  4.6    62.3  5.3  20.85 0.919 1 1 1 0 1 2   1.16   5624    55   76.7  13.7 14.348  0.405 0.022   3.53   5563    74   74.3  15.5 14.422  0.454 0.021
758877492899741913 55363  11 6 314.395617  15.448289 21.261  0.087 20.811  0.030 20.580  0.031 20.410  0.059 20.596  0.192    86.5  9.4    88.8  9.5   9.01 0.904 1 1 1 0 1 2   1.00   7164   244  270.2  56.1 13.285  0.470 0.027   1.06   7325   245  280.7  59.1 13.217  0.467 0.028
758877492900333188 55361  14 4 315.763954  15.975433 24.430  0.822 22.563  0.119 20.947  0.040 20.309  0.037 20.081  0.118   -52.7 14.1   -55.2 14.2   3.81 0.896 0 1 1 1 1 2  22.15                                                 4.12   3566   140   64.2  17.3 16.358  0.543 0.008
758877492900857184 55362  14 5 316.997648  16.257349 21.530  0.108 20.438  0.024 19.929  0.019 19.727  0.024 19.694  0.084   -58.2  5.5   -36.1  5.0   8.45 0.907 1 1 1 1 1 3   0.45   5591    66  131.0  24.0 14.374  0.410 0.012   0.80   5571    77  129.8  27.0 14.416  0.449 0.012
758877492901314812 55478  14 1 318.008177  16.548352 17.886  0.022 17.992  0.011 18.348  0.011 18.621  0.019 18.877  0.047    25.2  4.2     1.8  3.9   4.15 0.922 0 1 1 1 1 2   0.85  26081  1275  340.3  78.1  7.595  0.594 0.085   0.32  31286  2588  364.0  90.7  6.836  0.802 0.085
758877492901577449 55365   8 4 318.556846  16.768845 20.108  0.038 19.783  0.018 19.594  0.016 19.611  0.023 19.742  0.089   -42.5  5.2    -9.7  5.4   5.57 0.910 1 1 1 1 1 3  15.24                                                 8.61   8189   210  204.3  44.2 12.730  0.513 0.062
758877492902101108 55478  16 2 319.702048  17.224405 21.144  0.079 20.610  0.025 20.230  0.023 20.145  0.034 20.407  0.155    53.1  7.2    53.7  6.3   7.06 0.906 1 1 1 1 1 3   9.14   6436   105  194.5  36.7 13.756  0.431 0.025   8.92   6480   120  196.4  39.8 13.754  0.450 0.025
758877492902691686 55478  17 1 321.141217  17.525448 21.527  0.102 20.544  0.025 20.058  0.020 19.973  0.029 19.900  0.102   109.4  7.8    20.1  7.5  11.10 0.906 1 1 1 1 1 3   4.81   5805    76  152.8  28.1 14.209  0.410 0.007   3.00   5804    82  152.4  31.1 14.236  0.440 0.007
758877492902757263 55479   2 3 321.283404  17.726136 21.210  0.080 19.704  0.017 19.043  0.012 18.786  0.019 18.758  0.040   260.4  7.3   109.1  5.7  26.85 0.917 1 1 1 1 1 3   4.01   5137    40   73.3  13.3 14.751  0.403 0.006   8.44   5117    79   72.7  16.1 14.787  0.470 0.006
758877492903674377 55479   4 5 323.308544  18.246871 20.993  0.069 19.852  0.018 19.379  0.016 19.172  0.017 19.164  0.059   -48.3  6.1   -84.8  6.1  10.53 0.913 1 1 1 1 1 3   2.64   5655    48  102.8  18.8 14.324  0.411 0.019   5.57   5636    65  101.9  21.0 14.365  0.449 0.019
758877492906426589 55365  10 3 329.810952  19.812253 19.104  0.026 18.681  0.017 18.563  0.013 18.549  0.019 18.643  0.037   -53.3  4.0   -46.5  4.7  10.42 0.921 1 1 1 1 1 3   1.46   7791   116  123.2  25.6 12.917  0.466 0.011   4.23   7777    91  122.3  24.7 12.955  0.442 0.010
758877493434715106 55362  13 6 310.059544  14.422176 25.616  0.793 21.778  0.060 20.622  0.033 20.148  0.041 19.645  0.101   -44.3  8.2   -27.1  8.9   3.62 0.904 0 1 1 1 1 2   7.52   3875   124   84.5  15.0 15.984  0.432 0.010   4.05   4025   142   79.9  21.3 15.832  0.542 0.009
758877493435106155 55360  21 4 310.982303  14.712893 19.249  0.030 18.818  0.009 18.909  0.019 18.977  0.106 19.038  0.054    59.1  4.4   -19.8  4.9   8.65 0.918 1 1 1 1 1 3   9.90  10165   262  210.0  42.7 11.750  0.451 0.027  43.04                                              
758877493435107113 55363  10 6 310.980942  14.688006 23.644  0.817 22.059  0.070 20.775  0.044 20.159  0.110 19.660  0.093   -38.4 11.0   -54.5 11.2   3.63 0.902 0 1 1 1 1 2  18.42                                                 2.30   3691   152   64.5  18.2 16.209  0.561 0.008
758877493435238785 55360  21 4 311.198982  14.809852 23.015  0.496 21.808  0.058 20.662  0.099 20.023  0.033 19.623  0.085   -19.7 10.7   -59.3 10.9   3.67 0.903 0 1 1 1 1 2   7.49   3621   133   73.0  13.2 16.278  0.439 0.010   1.78   3877   142   69.6  18.8 15.995  0.551 0.010
758877493435500311 55361  13 3 311.884667  14.991631 21.518  0.130 20.728  0.027 20.574  0.036 20.621  0.046 20.587  0.196    23.1 15.9   -80.9 15.9   4.92 0.904 1 1 1 1 1 3   6.18   8261   368  320.8  74.0 12.660  0.544 0.081   6.96   8057   309  306.4  66.8 12.801  0.509 0.079
758877493438842752 55478  16 1 319.354774  17.485562 25.729  0.598 22.274  0.075 20.891  0.037 20.353  0.034 19.756  0.086   -18.3  9.2   -57.3  9.1   4.21 0.899 0 1 1 1 1 2  24.94                                                 7.37   3716   144   71.0  19.6 16.180  0.557 0.015
758877493442380423 55362  16 4 327.538514  19.836131 20.036  0.042 19.910  0.021 20.026  0.022 20.314  0.034 20.330  0.138   -22.0  5.4   -26.9  5.7   4.07 0.907 1 1 1 1 1 3   9.75  20746   791  564.0 125.6  8.608  0.536 0.178  11.97                                              
758877493443297571 55365  10 2 329.668944  20.320888 19.250  0.028 19.177  0.022 19.456  0.014 19.794  0.024 19.929  0.098    32.7  4.9   -17.3  4.9   5.15 0.912 1 1 1 1 1 3   8.19  20963   578  485.6 107.0  8.562  0.518 0.069  27.70                                              
758877493971649704 55357   9 4 310.079413  14.964979 19.386  0.028 19.243  0.016 19.327  0.012 19.409  0.019 19.745  0.101    30.5  5.1   -47.2  5.4   7.25 0.913 1 1 1 1 1 3  92.22                                                 6.85  10315   165  249.0  50.0 11.719  0.463 0.026
758877493972960811 55356  23 4 312.972803  15.786532 21.738  0.130 20.909  0.028 20.569  0.069 20.511  0.054 20.857  0.241   -46.5 10.4    -0.1 10.2   3.67 0.904 1 1 1 1 0 2   1.18   6362   163  223.4  44.0 13.806  0.446 0.022   0.62   6398   178  224.8  46.6 13.809  0.455 0.022
758877493973288809 55359   5 2 313.701701  16.251811 21.142  0.084 20.327  0.018 19.889  0.019 19.685  0.022 19.817  0.086    66.8  6.7    -9.4  6.5   7.46 0.908 1 1 1 1 1 3   8.42   5860    60  140.1  25.7 14.167  0.413 0.014   8.42   5840    70  138.6  28.3 14.209  0.443 0.014
758877493973352879 55359   5 2 313.795801  16.278203 19.571  0.032 19.523  0.015 19.669  0.015 19.790  0.024 20.116  0.112   -36.5  6.1   -51.8  5.9   7.73 0.909 1 1 1 1 1 3 101.95                                                 3.95  11405   233  331.6  67.7 11.279  0.461 0.015
758877493973418840 55359   5 5 314.048805  16.221301 19.870  0.034 19.388  0.010 19.491  0.022 19.667  0.023 20.058  0.106    55.9  5.3     1.5  5.7   7.09 0.911 1 1 1 1 0 2   2.30  11175   252  315.9  63.6 11.334  0.457 0.026  76.33                                              
758877493974468133 55360  22 3 316.420098  16.988065 20.924  0.066 20.392  0.020 20.211  0.021 20.297  0.057 20.309  0.126    33.2  6.8   -19.9  6.9   3.60 0.906 1 1 1 0 1 2   0.72   7262   194  234.8  49.2 13.226  0.476 0.016   0.16   7387   183  241.6  49.9 13.181  0.459 0.017
758877493974991214 55360  22 6 317.509289  17.482233 18.673  0.021 18.633  0.010 18.974  0.014 19.257  0.019 19.609  0.075    10.1  4.1   -33.0  4.5   5.37 0.917 1 0 1 1 1 2   0.83  21529   875  402.9  92.5  8.443  0.634 0.047   7.07  16912  1669  354.1  99.7  9.550  0.851 0.044
758877493975122383 55365   8 1 317.858795  17.453111 19.881  0.035 19.457  0.012 19.454  0.017 19.498  0.019 19.626  0.074     1.6  4.4   -40.9  4.0   6.26 0.912 1 1 1 1 1 3   1.00   9091   173  231.5  48.2 12.241  0.466 0.025   9.59   8723   119  214.3  43.5 12.454  0.458 0.023
758877493977023277 55360  23 4 322.149477  18.799202 23.595  0.509 21.339  0.034 20.380  0.032 20.057  0.072 19.954  0.211   -43.0  7.5     9.7  7.5   4.08 0.905 0 1 1 1 0 1   0.26   4450    92   99.1  17.9 15.381  0.410 0.007   0.65   4480   143   97.7  25.1 15.366  0.525 0.006
758877493977416629 55361  15 2 323.146152  19.132405 20.670  0.055 20.201  0.016 20.184  0.024 20.285  0.036 20.495  0.158    50.1  7.3    -8.9  7.8   4.73 0.906 1 1 1 1 1 3   1.27   9296   287  340.1  72.0 12.142  0.472 0.024   8.70   8767   173  305.2  62.2 12.432  0.458 0.021
758877493978005943 55365   9 1 324.496857  19.519722 20.070  0.039 19.638  0.014 19.675  0.017 19.757  0.030 19.951  0.099   -17.7  5.4   -35.9  4.8   5.03 0.909 1 1 1 1 1 3   0.88  10176   263  296.9  62.0 11.745  0.484 0.047  17.98                                              
758877494507013438 55356  22 2 306.578451  14.137570 20.465  0.062 20.130  0.045 20.043  0.031 19.950  0.028 20.074  0.151    61.0  9.5    10.2  7.2   4.37 0.907 1 1 1 1 1 3   8.55   8162   275  244.7  52.6 12.713  0.513 0.052   9.44   8167   258  243.8  52.8 12.742  0.509 0.052
758877494512125113 55362  15 2 317.985409  18.056608 20.439  0.053 20.249  0.015 20.298  0.023 20.378  0.038 20.173  0.147    36.5  5.7     1.7  5.6   4.50 0.906 1 1 1 1 1 3  32.74                                                 6.93  10095   267  370.3  75.9 11.814  0.506 0.050
758877494512912360 55363  12 1 319.785970  18.614085 22.737  0.307 22.081  0.054 21.125  0.042 21.317  0.191 20.537  0.198    82.7 12.5   -37.4 12.2   3.89 0.884 0 1 1 0 1 1   0.00   4445   142  137.4  26.0 15.385  0.426 0.016   0.01   4464   181  134.3  36.0 15.382  0.541 0.016
758877494513436396 55359   6 4 321.012120  18.783367 23.438  0.507 22.223  0.063 21.265  0.044 20.787  0.051 20.435  0.187    58.3  9.4  -127.7  9.5   5.32 0.868 0 1 1 1 1 2   2.47   4279   122  132.7  24.4 15.552  0.428 0.017   1.35   4329   157  129.6  33.7 15.516  0.535 0.017
758877494513566995 55360  23 3 321.367190  18.982195 22.020  0.171 21.238  0.029 20.981  0.036 20.873  0.053 20.682  0.232    61.5 15.9    37.7 15.8   3.86 0.895 1 1 1 1 0 2   0.96   6588   184  283.2  56.5 13.653  0.452 0.018   1.19   6642   193  286.6  59.1 13.646  0.454 0.018
758877494516318349 55360  24 4 327.709415  20.724729 17.437  0.017 17.561  0.012 17.939  0.011 18.166  0.014 18.467  0.041    44.9  3.8    30.6  4.3   8.78 0.923 1 1 1 1 1 3  19.94                                                 9.07  26113  2428  276.6  64.6  7.634  0.874 0.050
758877495043165481 55337  20 3 304.845686  13.854666 21.413  0.103 20.551  0.023 20.269  0.029 20.238  0.041 20.461  0.168    38.7  7.5    11.9  6.6   3.71 0.906 1 1 1 1 1 3   8.71   6664   146  208.0  41.8 13.603  0.463 0.031   5.92   6726   156  210.8  43.0 13.591  0.457 0.031
758877495046441247 55356  23 1 312.038956  16.481632 24.088  0.797 22.011  0.061 20.423  0.028 19.848  0.029 19.414  0.070    41.9  8.7  -100.1  9.5   7.25 0.905 0 1 1 1 1 2  50.93                                                 7.27   3560   117   50.9  13.5 16.366  0.536 0.003
758877495049322744 55362  15 1 318.623983  18.575076 19.833  0.032 19.328  0.014 19.151  0.015 19.164  0.017 20.035  0.288   -54.3  4.6   -60.1  3.5  12.20 0.915 1 1 1 1 0 2   2.70   7485   115  151.4  31.3 13.093  0.471 0.022   0.23   7514    97  151.8  30.8 13.106  0.450 0.022
758877495050240604 55359   6 5 320.775355  19.284031 17.222  0.014 16.818  0.008 16.882  0.013 17.011  0.014 17.200  0.018    46.5  4.5   -28.4  4.5   8.44 0.928 1 1 1 1 1 3   1.15  10169   110   85.8  17.3 11.748  0.437 0.008 100.75                                              
758877495051682011 55359   7 5 324.069655  20.178534 20.092  0.038 19.674  0.018 19.549  0.016 19.602  0.024 19.562  0.070   -21.4  5.8   -54.0  5.9   6.71 0.911 1 1 1 1 1 3   4.29   8095   181  203.7  43.6 12.749  0.491 0.028   3.45   8040   151  200.7  41.8 12.810  0.469 0.028
758877495053517467 55361  16 2 328.439741  21.201575 20.977  0.067 20.301  0.018 20.045  0.023 19.953  0.031 19.985  0.089    71.6 10.3    25.2 11.3   5.20 0.907 1 1 1 1 1 3   0.83   6656   101  187.5  36.4 13.608  0.441 0.019   1.27   6708   109  189.4  38.1 13.603  0.444 0.019
758877495580755544 55333  20 3 306.285261  14.866746 21.786  0.164 20.745  0.054 20.187  0.026 20.033  0.036 19.834  0.117    56.2  6.5    -4.2  6.8   5.73 0.906 1 1 1 1 1 3   1.84   5574   108  147.6  27.3 14.388  0.414 0.012   1.58   5535   123  145.5  30.9 14.444  0.458 0.012
758877495582066824 55337  21 3 309.216393  15.815925 20.494  0.062 20.220  0.019 20.099  0.033 20.231  0.057 20.105  0.145    35.7  6.1  -122.9  6.1  14.84 0.906 1 1 1 1 1 3  10.49   8582   300  286.5  59.5 12.493  0.476 0.039   4.96   8639   229  287.5  59.7 12.496  0.482 0.040
758877495582328802 55337  21 5 309.772750  16.091153 24.200  1.236 21.987  0.070 20.540  0.034 20.019  0.040 19.901  0.151   -57.2  9.0   -43.4  8.5   6.01 0.904 0 1 1 1 1 2   4.71   3418   132   69.5  10.9 16.530  0.379 0.004   6.42   3769   146   64.6  17.9 16.118  0.554 0.003
758877495583899754 55353  92 5 313.229333  17.234492 19.246  0.027 18.747  0.007 18.835  0.010 18.997  0.018 19.128  0.057    -5.9  6.8   -28.4  6.8   3.55 0.919 1 1 1 1 1 3   8.24  10591   169  221.5  43.2 11.569  0.413 0.013 122.91                                              
758877495585867059 55356  24 4 317.767861  18.862817 22.355  0.252 21.021  0.029 20.106  0.023 19.869  0.031 19.663  0.096    -1.4  6.3   -42.3  5.3   4.30 0.906 0 1 1 1 1 2   6.24   4655    64   97.3  17.7 15.183  0.409 0.008   7.59   4694   111   98.3  23.4 15.163  0.498 0.009
587740711351485087 55454   2 1 332.747952  20.613895 22.300  0.217 21.167  0.042 20.458  0.031 20.234  0.035 20.209  0.126   -10.9  8.2   -50.6  8.4   4.21 0.905 1 1 1 1 1 3   3.24   5189    91  143.4  26.8 14.706  0.416 0.017   1.44   5169   114  142.4  31.7 14.743  0.476 0.017
587740711351681635 55454   2 6 333.316694  20.675061 24.229  0.845 21.865  0.071 20.417  0.028 20.648  0.242 19.548  0.068   -19.9  7.6   -42.0  7.3   3.70 0.905 0 1 1 0 1 1  10.52                                                 2.96   3717   140   57.6  15.8 16.179  0.549 0.006
587740711353909483 55481   6 3 338.635533  21.771600 19.733  0.033 19.551  0.019 19.834  0.019 20.101  0.030 20.340  0.124   -18.9  5.3   -22.8  5.2   3.54 0.908 1 1 1 1 1 3   0.34  17421   538  516.9 112.8  9.381  0.527 0.029  34.29                                              
587740711354171533 55481   6 4 339.248524  21.740615 19.539  0.031 19.332  0.016 19.404  0.019 19.672  0.031 19.813  0.085   -29.5  4.6    -5.6  5.2   3.81 0.912 1 0 1 1 0 1   0.95  14256   566  369.3  80.7 10.263  0.587 0.017  13.41                                              
587740711354826788 55482   7 5 340.808362  22.024680 16.005  0.015 16.266  0.016 16.681  0.013 17.035  0.015 17.361  0.021    20.0  4.0   -14.5  4.9   3.59 0.928 1 1 1 1 1 3   2.95  30014   755  195.6  46.5  6.970  0.576 0.020   3.78  34776   975  197.7  46.1  6.367  0.566 0.020
587740711356138115 55483   6 6 344.052594  22.608976 23.879  0.495 22.016  0.073 20.504  0.029 19.840  0.025 19.478  0.059   -48.4 10.6   -71.2 10.5   5.31 0.905 0 1 1 1 1 2  63.71                                                 0.87   3539   107   50.8  12.9 16.392  0.520 0.004
587740711889207791 55481   3 1 334.711429  21.497175 20.455  0.055 20.153  0.018 20.339  0.026 20.500  0.036 20.692  0.161    56.8  8.5    -4.7  8.8   3.91 0.905 1 1 1 1 1 3   4.03  13028   624  520.9 106.7 10.660  0.525 0.027  15.94                                              
587740711889273228 55481   3 2 334.869570  21.372661 20.296  0.049 18.543  0.013 17.748  0.011 17.427  0.013 17.281  0.019   372.3  6.0   201.7  5.4  49.15 0.923 1 1 1 1 1 3   1.11   4770    26   34.2   6.1 15.076  0.399 0.002  16.00                                              
587740711889929201 55481   4 1 336.472363  21.682760 23.064  0.525 21.553  0.042 20.835  0.034 20.457  0.035 20.203  0.104   -44.6  9.1   -46.5  8.9   3.65 0.900 0 1 1 1 1 2   4.36   4788    88  139.4  25.8 15.060  0.411 0.005   4.27   4799   121  139.7  32.9 15.067  0.493 0.005
587740711890846878 55481   6 2 338.741336  22.251183 23.142  0.493 21.811  0.053 20.975  0.039 20.648  0.038 20.678  0.154    56.4  7.0   -98.3  6.8   7.86 0.895 0 1 1 1 1 2   1.82   4714   106  147.1  27.5 15.128  0.417 0.006   1.65   4744   133  148.4  35.3 15.117  0.497 0.006
587740711891108169 55481   6 5 339.298039  22.190615 21.296  0.104 20.838  0.029 20.669  0.032 20.566  0.039 20.541  0.143    48.2  7.3    12.9  7.7   3.98 0.903 1 1 1 1 1 3   2.14   7172   192  277.8  56.4 13.280  0.464 0.024   4.45   7228   198  280.6  57.8 13.276  0.462 0.024
587740711891108194 55481   6 5 339.276958  22.348371 21.157  0.096 20.034  0.022 19.510  0.019 19.390  0.023 19.468  0.059   274.9  4.4   -37.9  5.1  35.86 0.911 1 1 1 1 1 3  11.40                                                 8.53   5668    67  113.6  23.3 14.340  0.439 0.005
587740711892025445 55482   9 1 341.502391  22.643844 18.229  0.018 18.071  0.016 18.134  0.015 18.250  0.018 18.403  0.025   -73.5  5.5   -30.8  4.4  10.19 0.923 1 1 1 1 1 3 133.67                                                 1.98  10007    92  141.8  28.4 11.852  0.445 0.010
587740712425554063 55480  22 1 333.381565  21.479694 20.004  0.037 19.514  0.016 19.381  0.015 19.389  0.020 19.347  0.059    65.2  6.5   -14.7  5.9   7.14 0.913 1 1 1 1 1 3   3.13   7610   125  172.7  35.8 13.020  0.467 0.015   5.16   7616   104  172.3  34.9 13.047  0.445 0.015
587740712429027490 55482   8 5 341.826769  23.069308 18.855  0.021 18.338  0.014 18.206  0.010 18.182  0.020 18.199  0.024   -34.3  3.9    31.7  4.0   8.13 0.923 1 1 1 1 1 3   4.32   7381    81   95.7  19.5 13.154  0.458 0.010  14.84                                              
587740712429028430 55482   8 5 341.866905  23.134505 23.926  0.623 22.532  0.083 21.130  0.039 20.574  0.039 20.311  0.105  -105.5 12.3  -247.0 12.3  11.43 0.884 0 1 1 1 1 2   4.51   3516   140   91.2  14.6 16.407  0.395 0.028   1.92   3807   153   84.8  23.3 16.074  0.560 0.026
587740712962031921 55360  25 3 332.414276  21.797534 17.955  0.019 17.566  0.014 17.700  0.011 17.881  0.014 18.114  0.029    55.3  4.7     8.8  7.9   5.02 0.923 1 1 1 1 1 3   0.60  11568   211  145.6  30.4 11.182  0.495 0.009  96.20                                              
587740712962818460 55361  17 2 334.227536  22.214761 20.642  0.065 19.915  0.015 19.609  0.018 19.501  0.020 19.437  0.067   113.8  5.5    28.9  4.8  13.60 0.910 1 1 1 1 1 3   0.91   6376    69  143.5  27.1 13.797  0.426 0.014   3.30   6395    76  143.7  28.7 13.811  0.436 0.014
587740712963736045 55362  17 6 336.463890  22.497144 21.145  0.087 20.013  0.017 19.545  0.016 19.385  0.019 19.389  0.064   -26.5  5.4  -120.3  6.1  13.38 0.911 1 1 1 1 1 3   2.37   5712    54  115.6  21.2 14.279  0.410 0.007   3.20   5710    60  115.2  23.5 14.308  0.439 0.007
587740713498182088 55359   8 4 330.518187  21.831788 20.888  0.068 20.375  0.023 20.145  0.023 20.152  0.039 20.130  0.106    76.4  7.1    14.0  7.8   6.22 0.906 1 1 1 1 1 3   1.59   7358   198  226.0  47.7 13.168  0.500 0.051   0.80   7419   184  228.5  47.6 13.161  0.483 0.051
587740713499099771 55360  25 2 332.739898  22.288749 21.675  0.123 21.118  0.030 20.977  0.041 20.950  0.065 21.283  0.260   -22.5 12.5   -94.4 12.9   4.73 0.895 1 1 1 1 0 2   0.39   7769   364  358.4  81.2 12.930  0.531 0.047   0.69   7765   313  356.7  77.1 12.962  0.498 0.047
587740713501131138 55363  14 5 337.616287  23.185922 20.618  0.052 20.120  0.020 19.908  0.020 19.927  0.027 19.948  0.082    54.8  6.7    59.8  6.1   7.32 0.907 1 1 1 1 1 3   2.77   7222   128  205.6  41.5 13.250  0.453 0.010   1.09   7278   124  207.7  41.9 13.245  0.442 0.011
587740713502244988 55482   6 6 340.346825  23.673878 19.196  0.024 19.124  0.013 19.436  0.016 19.694  0.023 19.950  0.077   -26.1  5.6   -25.8  5.5   4.53 0.912 1 1 1 1 1 3   1.44  19806   562  469.7 104.7  8.813  0.556 0.039  29.60                                              
587740713503555711 55483  12 2 343.580295  24.281381 19.307  0.027 18.830  0.014 18.838  0.012 18.903  0.017 18.973  0.039    63.1  4.5    13.9  3.9   9.86 0.919 1 1 1 1 1 3   5.95   8989   169  173.5  37.3 12.290  0.482 0.016  25.46                                              
587740714035249686 55158   3 2 330.896193  22.352934 19.794  0.038 19.356  0.017 19.236  0.016 19.247  0.020 19.196  0.058   -18.8  7.8   -65.2  7.2   5.84 0.914 1 1 1 1 1 3   4.08   7873   146  168.3  35.3 12.871  0.478 0.025   6.57   7853   124  166.9  34.2 12.913  0.458 0.025
587740714037477920 55363  14 1 336.328310  23.397346 21.747  0.147 20.453  0.024 19.911  0.019 19.665  0.025 19.455  0.066   -12.7  5.0   -33.7  5.4   4.28 0.907 1 1 1 1 1 3   5.51   5372    62  118.5  21.9 14.552  0.411 0.012   8.60   5357    82  117.7  25.2 14.587  0.459 0.012
587740714038591634 55481   8 3 338.995621  23.884547 19.804  0.036 19.862  0.020 20.122  0.023 20.295  0.040 20.380  0.150   -43.6  5.2    19.1  5.1   5.83 0.906 1 1 1 1 1 3  29.36                                                 2.46  14087   592  502.1 108.7 10.353  0.503 0.019
587740714039312832 55481   9 2 340.788495  24.105218 23.008  0.384 21.538  0.040 20.902  0.040 20.789  0.054 20.867  0.199    86.7  9.1    53.1  9.2   6.61 0.898 0 1 1 1 1 2   4.07   5414   129  196.7  38.0 14.517  0.426 0.012   3.23   5434   133  198.2  42.5 14.525  0.459 0.013
587741505924432023 55506  19 2  33.550063   5.356074 20.759  0.079 20.337  0.031 20.138  0.028 20.132  0.041 20.176  0.136   123.5  7.6    10.3  8.8  10.42 0.906 1 1 1 1 1 3   1.06   7379   213  233.6  48.2 13.155  0.467 0.018   1.13   7447   196  236.6  48.7 13.145  0.456 0.018
587741505932427297 55175  19 3  51.744846   4.052287 19.223  0.025 19.232  0.022 19.509  0.023 19.764  0.029 20.076  0.112    43.7  9.1  -111.8  8.6   7.80 0.911 1 1 1 1 1 3   0.93  23782   734  525.7 119.5  8.003  0.540 0.108   2.93  21502  1751  507.9 115.0  8.493  0.737 0.108
587741505934262503 55158  18 6  55.939384   3.647231 21.069  0.091 20.529  0.044 20.183  0.031 20.063  0.037 20.011  0.109    64.4 11.9   -48.2 12.3   4.06 0.906 1 1 1 1 1 3   1.18   7012   243  196.1  41.2 13.380  0.541 0.120   2.62   7075   264  198.1  42.7 13.369  0.544 0.121
587741506458747054 55506  15 2  27.650010   6.225222 20.249  0.051 19.786  0.025 19.632  0.022 19.638  0.022 19.663  0.093    -4.2  6.2   -66.2  4.2   5.94 0.910 1 1 1 1 1 3   0.44   7692   177  195.7  41.1 12.973  0.483 0.025   0.45   7680   148  194.3  39.8 13.011  0.459 0.025
587741506459795605 55175  11 3  30.077866   6.084248 20.399  0.055 19.884  0.025 19.879  0.027 19.997  0.030 19.993  0.125    52.5  8.2   -46.7  8.8   4.85 0.908 1 1 1 1 1 3   3.80   9358   310  299.0  63.9 12.113  0.473 0.024  12.51                                              
587741506463072554 55175  12 6  37.550556   5.607903 24.655  1.928 21.527  0.057 20.827  0.048 20.664  0.069 20.288  0.189   284.2 14.4  -282.9 14.2  14.59 0.900 0 1 1 1 1 2   2.11   5148   152  166.6  32.8 14.741  0.433 0.021   2.23   5166   166  168.2  38.5 14.745  0.486 0.021
587741506469560723 55175  19 5  52.442202   4.363060 23.953  1.227 22.218  0.100 20.818  0.045 20.129  0.033 19.685  0.081   -13.3 22.1  -134.5 22.0   3.63 0.901 0 1 1 1 1 2  29.61                                                 0.56   3576   142   58.3  15.9 16.346  0.556 0.032
587741506994569372 55506  16 6  25.267546   6.704781 20.474  0.051 20.020  0.021 19.878  0.021 19.907  0.035 20.200  0.114     2.0  5.4   -50.9  5.1   5.60 0.908 1 1 1 1 1 3   5.26   7892   213  230.2  49.4 12.861  0.489 0.021   3.43   7865   168  228.0  47.0 12.907  0.459 0.021
587741506997059721 55175  11 5  31.044238   6.447234 19.412  0.027 19.017  0.016 19.253  0.019 19.475  0.030 19.774  0.081    56.8  7.6    -3.2  6.3   4.38 0.914 1 1 1 1 1 3   1.98  14615   360  337.8  71.6 10.153  0.499 0.046 109.48                                              
587741507001188540 55501  22 3  40.399727   5.858017 20.578  0.057 20.337  0.030 20.274  0.029 20.358  0.038 20.773  0.211    10.3 11.3   -62.6 11.3   3.84 0.906 1 1 1 1 0 2  18.97                                                 0.39  10110   440  345.2  73.5 11.807  0.599 0.120
587741507003547660 55182  15 5  45.802540   5.312461 19.274  0.031 18.990  0.022 18.963  0.018 19.077  0.024 19.169  0.057   -24.6  5.2   -73.1  6.1   7.41 0.917 1 1 1 1 1 3  34.30                                                 1.54   9838   232  191.4  39.3 11.926  0.519 0.081
587741507005055045 55185  16 3  49.325093   5.045108 18.044  0.055 17.646  0.019 17.763  0.016 17.950  0.016 18.200  0.030     8.9  5.6   -45.5  6.4   4.30 0.923 1 1 1 1 1 3   1.74  13361   532  154.6  31.1 10.548  0.584 0.081  38.33                                              
587741507005120519 55185  16 2  49.390021   5.157667 18.847  0.037 18.366  0.014 18.236  0.015 18.263  0.016 18.284  0.029    38.2  6.1   -38.4  4.4   5.20 0.923 1 1 1 1 1 3   3.25   8476   243  112.8  25.0 12.547  0.548 0.081   5.65   8299   227  108.8  23.7 12.672  0.532 0.078
587741507531112540 55559   8 5  24.469915   7.190333 21.880  0.171 20.959  0.044 20.486  0.031 20.383  0.041 20.114  0.143   -31.5  8.1   -45.2  8.0   4.21 0.905 1 1 1 1 1 3   2.81   5846   122  185.6  34.8 14.177  0.422 0.017   2.75   5834   133  184.4  38.2 14.213  0.452 0.017
587741507531112718 55559   8 5  24.577525   7.200070 22.189  0.220 21.339  0.049 20.817  0.038 20.632  0.049 20.614  0.222   -70.4  9.1   -60.8  8.9   5.07 0.901 1 1 1 1 0 2   1.16   5653   134  202.8  38.2 14.325  0.419 0.010   0.68   5625   145  200.4  42.7 14.374  0.458 0.010
587741507531505708 55559   9 2  25.446543   7.191967 16.639  0.012 16.563  0.025 16.696  0.017 16.869  0.025 17.111  0.019   -56.0  4.9   -83.1  4.5  12.50 0.928 1 1 1 1 1 3  81.33                                                 3.27  11356   118   85.9  17.4 11.298  0.447 0.006
587741507533668903 55501  20 4  30.406618   6.810981 24.438  1.105 22.081  0.073 21.164  0.046 20.775  0.064 20.371  0.200   128.0 18.2  -149.4 18.6   6.42 0.881 0 1 1 1 1 2   1.19   4471   146  139.4  26.5 15.360  0.435 0.023   0.99   4504   174  138.1  35.5 15.343  0.532 0.023
587741507537928427 55501  22 2  40.254896   6.184628 21.079  0.083 20.275  0.022 19.921  0.031 19.842  0.032 19.833  0.098    94.0  7.2   -45.6  8.3   7.19 0.907 1 1 1 1 1 3   1.76   6391   104  163.3  31.5 13.786  0.449 0.042   0.50   6420   117  164.0  33.3 13.794  0.459 0.042
587741507542319520 55185  16 5  50.271229   5.436203 22.531  0.342 21.268  0.043 20.566  0.038 20.211  0.038 20.110  0.138    45.2 11.1   -66.7 11.9   3.96 0.904 0 1 1 1 1 2   1.37   5095   106  132.3  25.5 14.787  0.450 0.078   1.48   5103   149  132.9  30.3 14.799  0.512 0.078
587741507543040130 55175  16 2  51.807489   5.184402 21.139  0.110 19.905  0.021 19.404  0.020 19.229  0.021 19.202  0.065   -13.5  7.6   -62.8  5.5   4.92 0.912 1 1 1 1 1 3   3.26   5721    59  104.5  19.5 14.273  0.431 0.045   3.97   5719    84  104.1  21.4 14.301  0.459 0.045
587741507543171182 55175  16 2  52.153740   5.259163 19.617  0.036 19.104  0.030 19.223  0.015 19.463  0.027 19.547  0.093   -37.3  7.3   -27.6  5.0   3.69 0.914 1 1 1 1 1 3   8.62  12149  1283  293.5  68.2 10.967  0.880 0.057  55.61                                              
587741507543629955 55160  18 2  53.273360   5.194053 19.481  0.036 18.852  0.034 18.577  0.017 18.498  0.014 18.481  0.045   -41.5  5.7  -136.1  5.3  14.14 0.921 1 1 1 1 1 3   0.21   6674    68   95.4  18.4 13.596  0.439 0.026   3.09   6728    84   96.2  19.3 13.590  0.447 0.026
587741508068376658 55559   9 1  25.501844   7.564135 18.269  0.021 18.358  0.012 18.605  0.021 18.813  0.022 19.119  0.048    48.2  4.7   -27.7  4.7   7.01 0.921 1 1 1 1 1 3  62.08                                                 2.93  15664   659  274.2  62.7  9.886  0.560 0.041
587741508070408226 55501  20 5  30.094810   7.249931 19.294  0.031 18.864  0.033 18.637  0.018 18.605  0.018 18.734  0.052   155.4  4.7  -109.4  5.1  22.29 0.921 1 1 1 1 1 3   5.03   7425   131  116.7  24.2 13.128  0.478 0.027   5.40   7466   108  117.2  23.8 13.134  0.456 0.027
587741508070408295 55501  20 5  30.086417   7.270869 20.948  0.068 20.496  0.039 20.380  0.030 20.405  0.044 20.310  0.152    49.3  8.6   -40.1  8.9   4.17 0.905 1 1 1 1 1 3   1.15   8371   338  302.4  66.5 12.602  0.500 0.062   1.46   8237   259  293.7  62.0 12.705  0.469 0.061
587741508071129239 55500  22 5  31.850343   7.262918 17.473  0.023 17.300  0.012 17.551  0.019 17.657  0.015 17.591  0.031    66.2  4.2   -83.5  4.9  13.24 0.924 1 1 1 0 0 1   1.67  17988   660  181.1  41.1  9.240  0.596 0.056  34.01                                              
587741508073816090 55145  11 6  38.004728   6.760865 18.391  0.108 18.271  0.019 18.249  0.020 18.322  0.024 18.372  0.041    72.5  8.4    -3.5  5.8   5.08 0.923 0 1 1 1 1 2   2.59   9001   204  130.3  26.7 12.285  0.461 0.033   3.61   8865   194  125.1  25.8 12.383  0.477 0.032
587741508073947266 55185  11 3  38.279812   6.816629 21.338  0.109 20.767  0.042 20.482  0.048 20.363  0.063 20.551  0.187     9.3 13.7   -78.5 12.5   3.87 0.905 1 1 1 1 1 3   1.16   7040   257  235.6  49.4 13.362  0.492 0.083   1.28   7113   252  238.9  50.5 13.346  0.484 0.084
587741508074864649 55501  22 1  40.311122   6.717377 19.129  0.026 18.751  0.017 18.956  0.021 19.198  0.028 19.459  0.063   -16.4  5.4   -87.3  7.2   7.23 0.918 1 1 1 1 1 3   5.36  16353   643  300.3  65.5  9.658  0.611 0.115 101.72                                              
587741508076503311 55499  24 2  44.065652   6.407747 24.147  0.729 21.326  0.039 19.913  0.023 19.324  0.023 18.926  0.041    91.9  7.3    -8.5  8.2   7.17 0.907 0 1 1 1 1 2  51.52                                                 1.56   3707   135   44.1  12.0 16.190  0.559 0.028
587741508076634280 55499  24 2  44.425485   6.335869 21.470  0.091 20.131  0.019 19.411  0.019 19.125  0.020 19.084  0.047     2.8  5.2  -163.2  6.5  14.73 0.912 1 1 1 1 1 3   7.05   5125    41   83.5  15.3 14.761  0.418 0.039   2.24   5096    99   82.5  18.4 14.805  0.488 0.039
587741508076765464 55499  24 5  44.757652   6.216018 22.980  0.339 21.316  0.044 20.442  0.027 20.079  0.033 19.858  0.085    23.1  9.8   -98.5  9.8   5.85 0.905 0 1 1 1 1 2   0.29   4694    88  107.4  20.0 15.147  0.436 0.058   0.26   4718   144  107.8  25.9 15.142  0.523 0.058
587741508605247636 55145   9 4  25.520530   8.055191 21.690  0.129 20.297  0.027 19.593  0.024 19.345  0.027 19.278  0.068    41.5  7.6   -45.2  7.3   4.78 0.910 1 1 1 1 1 3   1.60   5103    58   92.9  17.0 14.780  0.407 0.011   0.72   5079    94   92.0  20.6 14.819  0.476 0.011
587741508608262486 55185  10 1  32.370205   7.518233 25.155  1.182 21.829  0.061 21.077  0.045 20.665  0.066 20.772  0.244   110.4 17.9   -32.1 17.7   3.65 0.888 0 1 1 1 0 1   1.66   4801   143  154.2  29.8 15.048  0.434 0.027   1.51   4814   176  154.7  38.3 15.054  0.519 0.027
587741508608917629 55182  13 1  33.929697   7.620239 21.318  0.126 20.304  0.022 19.860  0.026 19.752  0.036 19.744  0.105    34.7  7.3  -135.4  7.0  11.08 0.908 1 1 1 1 1 3   2.67   6007    90  142.3  26.9 14.058  0.439 0.043   1.51   6023   106  142.6  29.1 14.073  0.458 0.043
587741508609573021 55150  12 2  35.466742   7.348978 25.310  0.931 21.646  0.063 20.400  0.030 19.767  0.034 19.239  0.071    78.4 12.8    -9.4 13.5   3.53 0.905 0 1 1 1 1 2  42.62                                                 7.77   3704   138   54.7  15.0 16.194  0.555 0.012
587741508610359398 55500  21 5  37.232862   7.351610 20.315  0.066 19.396  0.031 18.998  0.025 18.787  0.021 18.802  0.062    32.6  5.8   -77.4  6.8   7.60 0.917 1 1 1 1 1 3   3.24   5911    64   92.6  16.9 14.129  0.413 0.024   4.79   5883    81   91.4  18.7 14.176  0.449 0.023
587741508610949209 55185  11 5  38.660972   7.275767 19.111  0.027 18.498  0.025 18.081  0.029 17.974  0.025 18.006  0.031   194.0  9.0    47.3  5.4  13.24 0.923 1 1 1 1 0 2   9.18   6422    54   71.3  13.1 13.765  0.423 0.034  12.59                                              
587741508611407905 55499  23 2  39.638077   7.135903 16.877  0.050 16.465  0.017 16.555  0.027 16.749  0.028 16.944  0.016   124.9  4.3    -8.8  4.8  15.94 0.928 1 1 1 1 1 3   0.89  11088   209   82.1  15.9 11.368  0.421 0.018  32.06                                              
587741508611604616 55499  23 5  40.130335   7.189224 21.671  0.146 20.912  0.031 20.500  0.041 20.274  0.050 20.834  0.256    14.4  9.6   -68.5 10.2   4.20 0.905 1 1 1 1 0 2   1.28   6175   144  188.5  36.1 13.937  0.464 0.085   2.20   6188   176  188.5  39.6 13.955  0.494 0.085
587741508615208976 55186   2 1  48.316854   6.517264 19.320  0.034 19.033  0.024 19.172  0.023 19.338  0.032 19.429  0.076    46.9  6.3   -44.1  8.0   4.83 0.915 1 1 1 1 1 3   2.48  18554   587  332.6  73.0  9.103  0.519 0.200  20.72                                              
587741508616060940 55185  14 2  50.249811   6.336220 19.102  0.033 18.927  0.019 18.915  0.016 19.089  0.023 19.198  0.062    67.3  5.5   -63.3  6.4   8.48 0.918 1 1 1 1 1 3  59.71                                                 6.26  10251   197  201.3  40.5 11.746  0.468 0.060
587742610277401001 55652  27 5 245.555889   8.174481 25.605  0.808 21.271  0.037 20.138  0.023 19.663  0.028 19.340  0.058   -68.5 12.6    -2.5 12.8   4.45 0.906 0 1 1 1 1 2   4.27   3948    79   69.7  12.3 15.901  0.425 0.010   0.73   4094   127   67.3  17.5 15.758  0.533 0.010
587742953324347423 54945  21 2 186.895642   4.117910 18.512  0.020 18.027  0.026 17.926  0.018 17.947  0.024 17.952  0.028  -132.9  8.9   -93.7 10.1  11.46 0.923 1 1 1 1 1 3   3.67   7595   103   89.0  18.5 13.029  0.465 0.003   7.75   7594    74   88.4  17.7 13.060  0.434 0.003
587742956008439928 55213  12 5 186.265222   6.061642 25.738  1.049 21.743  0.090 20.267  0.032 19.711  0.032 19.390  0.090   -16.6 10.4   -84.7 14.3   4.19 0.906 0 1 1 1 1 2  13.44                                                 2.82   3727   138   54.7  14.9 16.166  0.546 0.002
587743795141017806 55513  23 2 354.937737   6.255855 23.295  0.362 21.485  0.052 20.015  0.028 19.473  0.023 19.157  0.039    92.6 17.7    -6.2 18.0   4.26 0.907 0 1 1 1 1 2  25.05                                                 7.16   3762   129   49.7  13.2 16.126  0.547 0.019
587743795141083192 55513  23 2 355.129314   6.247533 19.878  0.037 19.554  0.028 19.327  0.020 19.355  0.026 19.359  0.042   100.9  9.1   -15.7  9.8   7.12 0.913 1 1 1 1 1 3  14.87                                                10.79   8164   150  177.1  36.8 12.743  0.460 0.074
587743795143573618 55507  10 2   0.912899   6.315339 19.587  0.031 19.143  0.031 19.051  0.015 19.030  0.020 19.105  0.038   244.6  4.8   -42.8  6.5  25.94 0.916 1 1 1 1 1 3   1.63   7975   175  156.7  33.8 12.815  0.498 0.026   5.39   7897   123  153.6  31.5 12.889  0.460 0.026
587743795143573650 55507  10 2   0.809914   6.366963 20.547  0.053 20.172  0.034 19.938  0.019 19.869  0.025 19.871  0.062   -33.1  6.8   -42.1  8.1   4.38 0.907 1 1 1 1 1 3   6.66   7385   157  204.6  41.5 13.152  0.466 0.047  11.08   7450   147  206.8  42.2 13.143  0.458 0.047
587743795144294677 55508  12 5   2.539326   6.268170 23.898  4.085 21.457  0.052 20.583  0.032 20.268  0.038 20.300  0.092    33.9 10.2   -62.6 11.1   4.02 0.904 0 1 1 1 1 2   5.08   4763   102  124.4  23.4 15.083  0.425 0.023   4.71   4796   132  125.9  29.5 15.070  0.499 0.024
587743795678019643 55513  23 1 355.348533   6.570355 19.457  0.030 18.998  0.022 18.931  0.016 18.956  0.023 19.082  0.034     4.7  6.9   -71.2  8.5   5.00 0.918 1 1 1 1 1 3   1.64   9450   399  179.6  42.5 12.070  0.608 0.096   5.04   8736   214  159.4  33.2 12.448  0.520 0.085
587743795680706817 55507  10 6   1.406763   6.732289 22.929  0.418 21.708  0.051 20.925  0.034 20.579  0.040 20.473  0.101    86.4 13.6   -80.6 12.9   4.84 0.897 0 1 1 1 1 2   0.69   4796   103  146.4  27.5 15.052  0.421 0.018   0.49   4815   134  147.3  34.7 15.053  0.498 0.018
587743796212793369 55175   4 3 350.446480   6.865475 20.251  0.045 19.662  0.019 19.440  0.021 19.403  0.028 19.404  0.048    70.6  9.6    60.5 10.7   7.01 0.912 1 1 1 1 1 3   0.92   7058   117  154.5  31.3 13.351  0.469 0.034   1.26   7104   115  155.5  31.6 13.352  0.458 0.034
587743796212924812 55175   4 4 350.830685   6.878125 23.007  0.329 21.471  0.040 20.097  0.027 19.428  0.023 19.107  0.039   109.0 11.6   -57.5 11.9   6.91 0.906 0 1 1 1 1 2  72.99                                                 1.71   3656   128   46.0  12.5 16.250  0.553 0.012
587743796217512006 55182   8 2   1.314855   7.220508 17.909  0.018 17.967  0.014 18.267  0.015 18.494  0.035 18.726  0.030    63.8  7.8   -24.0  6.0   5.85 0.923 1 1 1 1 1 3  30.12                                                 2.11  16589  1151  248.8  64.2  9.634  0.706 0.035
587743796750450947 55537   4 5 352.303698   7.440770 20.739  0.066 20.164  0.022 20.056  0.021 20.152  0.032 20.349  0.112    37.5  7.7   -24.2  7.8   3.80 0.906 1 1 1 1 1 3   5.75   9373   301  303.2  63.8 12.106  0.465 0.096  12.28                                              
587743796754055203 55185   4 6   0.563891   7.566452 18.338  0.020 17.836  0.020 17.768  0.028 17.750  0.015 17.866  0.024  -103.9  5.4   -74.4  7.3  12.08 0.923 1 1 1 1 1 3   5.84   7908   141   86.4  18.6 12.852  0.496 0.018   6.13   7787    82   83.6  17.0 12.950  0.448 0.018
587743796754055205 55185   4 6   0.567231   7.563884 18.538  0.021 18.065  0.020 17.988  0.029 18.007  0.015 18.070  0.026  -104.2  5.5   -74.9  7.4  11.99 0.923 1 1 1 1 1 3   1.59   8068   153   98.9  21.4 12.764  0.500 0.021   4.09   7917    91   95.3  19.4 12.878  0.453 0.020
587743796754120813 55185   4 6   0.741651   7.499860 20.056  0.041 17.529  0.013 16.105  0.014 17.840  0.032 14.405  0.020    -2.5  5.2   -51.0  7.2   4.99 0.901 1 1 1 0 0 1  69.50                                                 0.22   3585   128    7.0   1.9 16.336  0.559 0.002
587743797284962585 55506   7 6 346.841535   7.701557 20.526  0.050 20.031  0.019 19.849  0.021 19.794  0.029 19.795  0.061     5.0  6.6   -40.2  7.4   3.80 0.908 1 1 1 1 1 3   0.85   7281   137  195.7  39.9 13.214  0.468 0.030   3.92   7335   131  197.4  40.3 13.212  0.458 0.030
587743797821702250 55508  10 3 346.498446   8.075280 19.418  0.032 19.246  0.014 19.366  0.015 19.460  0.020 19.729  0.069   -70.7  6.5   -71.8  5.5  10.83 0.913 1 1 1 1 1 3  59.34                                                 5.48  10433   179  258.5  51.9 11.669  0.455 0.017
587743797822292196 55538   1 2 347.865308   8.174470 22.158  0.193 20.963  0.032 20.349  0.025 20.060  0.031 19.890  0.077   115.4 16.2    86.8 15.8   7.18 0.905 1 1 1 1 1 3   3.76   5223    74  135.0  25.3 14.677  0.435 0.020   3.58   5196   118  133.7  29.7 14.720  0.492 0.019
587743958352724104 55507  10 1   0.857319   6.546775 23.070  0.971 20.075  0.029 18.675  0.019 18.085  0.020 17.723  0.022   156.1  6.2  -107.1  8.5  15.56 0.920 0 1 1 1 1 2 132.18                                                 1.59   3695   118   25.3   6.7 16.204  0.542 0.006
587743958353444934 55508  12 6   2.571054   6.533394 19.602  0.033 19.199  0.022 19.171  0.021 19.179  0.025 19.398  0.059    39.8  8.2   -12.0  5.9   3.52 0.915 1 1 1 1 1 3   3.96   8825   231  194.3  42.2 12.371  0.497 0.024   5.38   8495   137  182.2  37.4 12.570  0.461 0.022
587743959420109032 55506   7 3 346.234979   6.912244 20.484  0.061 20.101  0.028 20.049  0.027 20.073  0.034 20.248  0.125    52.1  8.1   -26.8  8.5   4.40 0.907 1 1 1 1 1 3   1.31   8886   306  289.7  61.2 12.341  0.472 0.042   0.90   8639   191  274.5  56.2 12.496  0.458 0.041
587743959420436484 55506   7 4 346.890789   7.021442 19.572  0.031 19.103  0.017 19.074  0.021 19.120  0.026 19.267  0.056   -42.1  6.6     7.2  6.0   4.58 0.916 1 1 1 1 1 3   2.05   8679   216  183.9  40.5 12.444  0.498 0.015   9.22   8324   134  171.1  35.3 12.659  0.455 0.014
587743959421878377 55175   4 2 350.342307   7.142276 19.777  0.038 19.313  0.019 19.315  0.017 19.409  0.020 19.461  0.063    60.8  7.1   -14.3  7.2   6.01 0.913 1 1 1 1 1 3   2.45  10026   236  241.3  49.5 11.811  0.452 0.069  16.77                                              
587743959422730337 55537   4 4 352.174490   7.114569 20.531  0.064 20.034  0.023 20.117  0.026 20.319  0.038 20.598  0.170   147.4  8.9   -48.7  9.4  10.01 0.906 1 1 1 1 1 3   1.71  12203   564  436.4  85.3 10.947  0.466 0.075  28.15                                              
587743959426728004 55182   8 2   1.436985   7.379192 19.586  0.039 19.239  0.015 19.283  0.020 19.391  0.019 19.553  0.074    58.2 10.3   -44.6  8.9   5.10 0.914 1 1 1 1 1 3   7.55  10543   252  259.3  50.8 11.589  0.421 0.049   8.51   9832   165  228.2  46.8 11.929  0.478 0.047
587743959957045515 55506   7 5 346.372799   7.429622 20.646  0.076 19.315  0.019 18.708  0.019 18.527  0.015 18.533  0.037   108.6  5.7  -122.0  5.4  20.03 0.920 1 1 1 1 0 2   2.27   5363    46   69.3  12.6 14.559  0.406 0.011   5.09   5342    71   68.8  14.7 14.599  0.458 0.011
587743959963533454 55182   8 1   1.293435   7.760726 19.624  0.038 19.152  0.020 19.260  0.019 19.462  0.026 19.689  0.099    72.4 10.3    51.7 10.3   6.38 0.914 1 1 1 1 1 3   1.17  13630   469  305.0  62.7 10.461  0.540 0.105  61.38                                              
587743960496275936 55506   8 4 351.769636   7.988325 24.512  0.985 21.954  0.069 21.018  0.043 20.545  0.049 20.318  0.126    48.6 13.6  -110.3 13.3   5.03 0.893 0 1 1 1 1 2   1.93   4359   127  121.1  22.6 15.471  0.436 0.032   1.02   4404   161  119.4  30.5 15.440  0.535 0.031
587743961030983892 55508  10 2 346.778756   8.362764 20.187  0.055 19.431  0.017 19.146  0.017 19.073  0.022 19.085  0.056    47.3  6.5  -104.1  6.3  12.04 0.915 1 1 1 1 1 3   3.02   6459    71  120.1  22.9 13.740  0.425 0.006   1.46   6494    77  120.8  24.1 13.744  0.431 0.006
587743961031573580 55538   1 2 348.110289   8.293058 18.989  0.033 18.665  0.014 18.709  0.017 18.823  0.019 18.960  0.046    66.8  6.5   -96.9  5.8  12.22 0.920 1 1 1 1 1 3  13.39                                                 7.35   9725   162  175.8  36.4 11.977  0.481 0.033
587743961034391576 55507   9 6 354.574700   8.625730 18.259  0.023 18.100  0.015 18.198  0.021 18.333  0.014 18.467  0.041   -34.1  4.8   -13.8  5.4   4.74 0.923 1 1 1 1 1 3  80.34                                                 3.07  11827   453  160.8  34.9 11.120  0.593 0.097
587743961034915878 55530   8 6 355.856210   8.623679 18.143  0.024 17.519  0.021 17.277  0.015 17.209  0.015 17.247  0.023  -117.6  3.8  -196.0  6.2  26.05 0.926 1 1 1 1 1 3   2.58   6877    70   54.7  10.8 13.465  0.458 0.035   1.55   6926    79   54.9  11.1 13.462  0.455 0.036
758880761368609068 55720  16 4 315.493738   4.014262 18.959  0.026 19.315  0.016 19.698  0.021 19.938  0.030 20.352  0.124   -15.7  6.8   -37.1  7.8   3.61 0.909 1 1 1 1 1 3   8.20  50206  6039 1014.1 271.4  4.658  0.856 0.117  22.20                                              
758880761373983447 55506   4 3 327.812130   5.009565 23.618  0.947 21.408  0.061 20.524  0.034 20.250  0.045 19.900  0.125    84.0 13.2    16.1 14.1   3.78 0.905 0 1 1 1 1 2   2.19   4660   118  116.3  21.9 15.179  0.423 0.013   2.64   4694   144  117.2  28.3 15.164  0.505 0.013
758880761376342565 55508   8 2 333.119133   5.415774 23.676  1.870 22.097  0.086 20.818  0.043 20.198  0.040 19.775  0.081    66.7 15.2   -23.7 15.3   3.83 0.901 0 1 1 1 1 2  17.89                                                 1.10   3730   146   68.3  18.7 16.163  0.554 0.012
758880761376670436 55508   8 6 333.904543   5.561687 22.334  0.253 21.359  0.052 20.946  0.042 20.718  0.050 20.682  0.176    46.5 13.2   -53.8 12.9   3.69 0.896 0 1 1 1 1 2   0.91   5912   186  222.7  44.3 14.128  0.462 0.045   1.56   5895   190  220.8  46.7 14.168  0.475 0.044
758880761905284018 55720  16 2 314.983396   4.281297 24.507  1.303 21.403  0.043 20.002  0.023 19.478  0.025 19.091  0.044    -5.2  8.8  -114.2  9.7   8.19 0.907 0 1 1 1 1 2  28.09                                                 5.29   3773   128   49.9  13.4 16.114  0.547 0.012
758880761911182191 55506   4 6 328.506391   5.540996 24.568  1.397 21.972  0.076 21.099  0.067 20.784  0.065 20.501  0.175   -84.8 20.8   -96.9 22.0   4.36 0.887 0 1 1 1 1 2   0.26   4661   153  149.3  29.1 15.178  0.437 0.024   0.34   4689   176  150.1  37.3 15.168  0.520 0.024
758880761913737383 55507   6 3 334.268420   5.935992 20.328  0.058 19.667  0.022 19.479  0.015 19.469  0.020 19.395  0.058  -176.4  7.1  -145.4  6.3  20.78 0.911 1 1 1 1 1 3   8.69   7157   130  162.2  33.2 13.290  0.471 0.027   7.95   7173   118  162.4  32.9 13.309  0.453 0.027
758880761917931831 55530   6 1 344.009771   6.504363 21.445  0.150 20.321  0.026 19.768  0.024 19.595  0.027 19.550  0.066     9.3 10.6   -54.0 10.7   3.82 0.909 1 1 1 1 1 3   1.04   5590    71  120.5  22.4 14.375  0.423 0.029   0.35   5577    89  119.7  24.9 14.411  0.456 0.029
758880762439926271 55482   4 5 309.927366   4.136711 24.751  1.115 22.120  0.090 20.685  0.036 19.968  0.030 19.555  0.072  -107.5 17.4    41.8 17.6   5.04 0.903 0 1 1 1 1 2  57.37                                                 0.53   3500    65   52.4  11.9 16.440  0.485 0.003
758880762440122526 55483   5 2 310.274111   4.204543 21.765  0.187 20.843  0.031 20.475  0.031 20.306  0.034 20.235  0.139    60.9 20.2    33.1 20.1   3.99 0.905 1 1 1 1 1 3   0.76   6033   115  192.2  36.5 14.039  0.429 0.018   1.77   6030   123  191.3  39.0 14.068  0.446 0.018
758880762440123281 55483   5 2 310.281559   4.225260 20.601  0.072 19.750  0.018 19.405  0.014 19.262  0.016 19.176  0.057    40.3  7.3    -1.3  7.3   4.00 0.912 1 1 1 1 1 3   2.71   6118    60  121.5  22.6 13.978  0.419 0.011   7.13   6113    66  121.0  24.3 14.008  0.436 0.011
758880762440581816 55483   5 5 311.312362   4.412457 20.295  0.060 19.545  0.017 19.242  0.016 19.167  0.020 19.188  0.060   -48.7  6.2   -39.7  6.9   6.08 0.914 1 1 1 1 1 3   2.29   6450    71  124.6  23.8 13.746  0.429 0.012   0.57   6481    80  125.3  25.0 13.753  0.436 0.012
758880762450739575 55507   6 5 334.561463   6.290456 24.885  0.951 22.121  0.077 20.586  0.031 19.910  0.028 19.577  0.075   -36.3 14.1  -127.7 14.5   6.41 0.904 0 1 1 1 1 2  49.78                                                 1.48   3532   110   51.8  13.0 16.401  0.520 0.015
758880762983153932 55156   3 3 324.293691   5.921793 21.098  0.131 19.698  0.019 19.137  0.016 19.006  0.027 18.952  0.062   -43.0  7.5   -51.7 10.6   4.38 0.915 1 1 1 1 1 3   7.86   5476    58   89.0  16.3 14.466  0.407 0.004   8.58   5483    68   89.2  18.6 14.485  0.445 0.004
758880762983416217 55156   3 5 324.968680   6.149478 21.790  0.219 20.550  0.025 20.115  0.028 19.974  0.033 19.943  0.128    42.4 10.5   -37.8  9.8   3.58 0.906 0 1 1 1 1 2   0.10   5890   103  158.6  30.2 14.144  0.428 0.012   0.04   5891   105  158.1  32.2 14.171  0.441 0.012
758880762987479304 55507   6 1 334.263880   6.754347 22.030  0.220 20.913  0.032 20.333  0.027 20.164  0.031 20.335  0.158   146.4 17.5   -47.4 17.5   7.85 0.905 1 1 1 0 1 2   3.89   5538   115  152.3  28.4 14.416  0.425 0.036   2.93   5549   135  152.9  32.9 14.433  0.471 0.036
758880763514586432 55500   2 5 311.878655   5.209871 24.234  1.215 21.590  0.063 20.172  0.028 19.538  0.025 19.128  0.055   -97.1 19.8    24.3 20.2   3.95 0.906 0 1 1 1 1 2  55.68                                                 0.27   3614   129   46.5  12.7 16.301  0.550 0.006
758880763515634610 55508   4 5 314.345566   5.446493 21.406  0.130 20.751  0.027 20.439  0.031 20.375  0.044 20.296  0.124   -80.5 11.7   -89.2 11.4   6.25 0.905 1 1 1 1 1 3   0.50   6642   158  219.9  43.7 13.618  0.466 0.044   0.55   6684   171  221.6  45.7 13.618  0.470 0.045
758880764058665240 55508   7 5 328.302848   7.213460 21.337  0.145 20.580  0.031 20.295  0.035 20.286  0.045 20.320  0.172   112.8 10.3   -25.0 11.3   7.40 0.906 1 1 1 1 1 3   2.60   6694   180  216.4  43.4 13.583  0.455 0.016   1.18   6740   185  218.3  44.7 13.582  0.451 0.017
758880764059975912 55156   4 5 331.418754   7.356496 19.114  0.040 18.570  0.018 18.535  0.018 18.545  0.020 18.758  0.042    74.8  7.1    39.2  8.2   7.24 0.921 1 1 1 1 1 3  10.85   8721   221  141.1  31.2 12.423  0.514 0.036  19.81                                              
587743979824021608 55507  12 6  11.523367   6.587142 19.273  0.033 18.825  0.011 18.678  0.020 18.640  0.025 18.734  0.047    62.5 10.6   -85.3  6.0   7.06 0.920 1 1 1 1 1 3   1.45   7605   122  123.4  25.4 13.023  0.469 0.023   3.19   7626   110  123.3  25.1 13.041  0.453 0.023
587743979824414851 55507  17 6  12.459838   6.559636 22.926  0.543 21.444  0.073 19.857  0.027 19.204  0.024 18.852  0.051   114.2 11.7   -65.8 10.3   7.98 0.908 0 1 1 1 1 2  75.38                                                 3.50   3528   100   37.6   9.3 16.406  0.511 0.003
587743979825135720 55175   8 5  14.141690   6.366267 20.433  0.064 20.029  0.027 20.113  0.046 20.080  0.052 20.014  0.137   -43.9 12.5   -56.7 11.8   4.02 0.906 1 1 1 1 1 3   6.50   9156   394  308.0  66.5 12.210  0.486 0.021   8.65   8765   238  284.0  58.6 12.433  0.466 0.019
587743979826970713 55507  14 5  18.259929   6.255810 20.102  0.052 19.452  0.024 19.244  0.019 19.180  0.025 19.170  0.065   109.6  7.8   -34.9  9.2   8.72 0.914 1 1 1 1 1 3   2.09   6838   105  136.1  26.8 13.489  0.445 0.015   3.16   6894   108  137.5  27.6 13.483  0.442 0.015
587743979827364004 55507  13 2  19.260143   6.375247 21.118  0.127 20.409  0.042 20.188  0.034 20.027  0.040 20.187  0.139    63.7  9.1    12.8  9.8   4.81 0.906 0 1 1 1 1 2   3.15   6738   228  199.3  40.5 13.554  0.474 0.030   4.40   6722   225  198.1  41.1 13.593  0.471 0.030
587743979828674681 55506  17 5  22.255139   6.133730 19.891  0.042 19.431  0.029 19.217  0.022 19.244  0.028 19.283  0.064    37.1  5.8    47.8  5.1   7.06 0.914 1 1 1 1 1 3   2.95   7377   145  154.5  31.7 13.157  0.461 0.014   1.58   7422   124  155.4  31.4 13.160  0.443 0.014
587743980357484701 55506   9 4   3.691223   6.953888 22.310  0.304 20.935  0.035 20.329  0.028 20.149  0.036 20.198  0.119    51.6 11.5    27.4 11.9   3.51 0.906 0 1 1 1 1 2   2.53   5417   100  148.6  28.2 14.515  0.424 0.017   1.63   5428   108  149.2  31.6 14.529  0.456 0.017
587743980357943322 55506  10 4   4.709093   6.964067 19.212  0.029 18.711  0.025 18.592  0.013 18.538  0.016 18.579  0.043   169.3 10.2    77.6  9.3  12.72 0.921 1 1 1 1 1 3   3.91   7356    98  113.8  23.1 13.169  0.452 0.006  12.30                                              
587743980358926409 55182   9 3   6.973649   7.022855 22.011  0.264 20.466  0.031 19.744  0.023 19.491  0.027 19.459  0.069   152.2  9.5    21.6  9.7  10.77 0.909 1 1 1 1 1 3   2.34   5059    67   97.5  18.1 14.818  0.413 0.015   2.21   5064    99   97.8  21.8 14.832  0.476 0.015
587743980362924308 55507  15 1  16.156359   6.739439 22.218  0.396 21.005  0.043 20.230  0.049 19.955  0.041 19.589  0.096   115.6 10.2   -85.9 10.0  10.19 0.906 0 1 1 1 1 2   4.16   4822    93  108.5  20.3 15.029  0.416 0.013   4.71   4837   125  109.0  25.5 15.032  0.494 0.013
587743980363579581 55507  14 1  17.758787   6.788113 24.306  1.566 21.282  0.046 19.981  0.029 19.532  0.028 19.238  0.072    73.5  7.4    18.9  8.2   6.76 0.907 0 1 1 1 1 2   0.71   3640   122   58.7  10.6 16.256  0.445 0.006   5.27   3968   131   58.5  15.5 15.893  0.539 0.006
587743980364824670 55506  18 1  20.537225   6.741753 19.619  0.060 19.132  0.021 19.395  0.018 19.583  0.030 19.704  0.088    67.6  9.7    -6.4  7.7   4.78 0.912 1 1 1 1 1 3   7.93  14177   523  352.1  68.9 10.287  0.438 0.039  55.56                                              
587743980365021262 55506  18 6  20.985688   6.702890 20.484  0.073 20.051  0.023 20.268  0.031 20.418  0.046 20.324  0.149    55.3 10.6    -8.6  9.8   3.71 0.906 1 1 1 1 1 3   6.53  14169   750  503.6 102.5 10.290  0.477 0.075  27.68                                              
587743980895273025 55160   9 2   5.856381   7.427729 18.331  0.029 17.915  0.014 18.058  0.019 18.260  0.014 18.501  0.036    45.3  7.8    -8.6  6.4   4.00 0.923 1 1 1 1 1 3   0.71  11752   219  175.4  34.6 11.113  0.445 0.007  87.66                                              
587743980895469724 55160   9 6   6.313650   7.496634 19.682  0.037 19.202  0.019 19.354  0.026 19.473  0.023 19.645  0.093    82.7 10.6   -22.2 11.9   5.00 0.913 1 1 1 1 1 3   3.06  11393   309  293.8  60.3 11.249  0.472 0.037  50.46                                              
587743980896125024 55182   9 5   7.764587   7.382706 20.263  0.054 19.874  0.035 19.742  0.025 19.811  0.031 19.722  0.106   -25.7  8.3   -58.6  8.3   5.47 0.909 1 1 1 1 1 3   4.00   8170   264  228.1  49.9 12.709  0.509 0.022   3.21   8080   215  223.2  47.3 12.789  0.481 0.021
587743980896125301 55182   9 5   7.798246   7.431072 22.402  0.328 21.487  0.060 20.995  0.050 20.716  0.059 20.696  0.251   163.4 16.8    -5.1 17.1   6.99 0.894 0 1 1 1 0 1   1.07   5499   184  202.0  40.3 14.448  0.443 0.019   1.42   5503   184  202.1  44.3 14.470  0.473 0.019
587743980897435829 55506  11 5  10.846636   7.314318 20.326  0.062 19.900  0.024 19.826  0.024 19.795  0.034 19.878  0.115    42.3  9.3   -29.2  8.6   3.97 0.908 1 1 1 1 1 3   1.41   8085   230  229.0  48.5 12.755  0.480 0.023   3.10   8053   201  226.5  47.3 12.803  0.465 0.022
587743980898156656 55503  14 2  12.445245   7.430455 19.908  0.051 19.475  0.032 19.587  0.023 19.764  0.033 20.022  0.139    91.6 12.6   -20.1  7.9   5.25 0.910 1 1 1 1 1 3   0.26  13102   710  351.0  73.9 10.635  0.586 0.085  22.11                                              
587743980898484326 55503  14 5  13.221276   7.349501 20.488  0.075 20.020  0.031 19.808  0.025 19.857  0.035 20.115  0.174    56.3 11.3   -40.2  8.0   4.14 0.908 1 1 1 1 1 3   5.35   7852   292  215.0  48.0 12.883  0.537 0.055   3.05   7817   234  212.8  45.2 12.933  0.499 0.055
587743980898549831 55503  14 5  13.435647   7.321531 17.739  0.031 17.268  0.017 17.326  0.012 17.418  0.018 17.617  0.023    -3.3  9.8   -95.7  5.5   6.93 0.925 1 1 1 1 1 3   1.33  10451   209  104.0  21.8 11.628  0.496 0.050  42.26                                              
587743980900319340 55503  12 5  17.463813   7.323226 21.772  0.197 18.765  0.027 17.281  0.017 16.648  0.024 16.283  0.020   333.0  5.4  -170.9  6.4  41.11 0.926 1 1 1 1 1 3 267.21                                                10.98   3574   111   12.0   3.1 16.350  0.538 0.003
587743980900974698 55158  11 5  18.977150   7.208483 20.667  0.081 19.435  0.021 18.876  0.024 18.639  0.021 18.608  0.039   107.0  7.9    47.7  8.3   9.83 0.918 1 1 1 1 1 3   1.90   5425    49   75.5  13.8 14.508  0.408 0.013   2.19   5389    71   74.3  15.7 14.561  0.456 0.013
587743981431423061 55185   5 4   4.144489   7.900815 20.298  0.058 19.858  0.020 19.798  0.024 19.852  0.028 20.073  0.145    91.9 12.1    11.9 12.8   5.21 0.908 1 1 1 1 1 3   3.03  10318  1272  292.9  85.7 11.684  0.990 0.135   2.55   8623   959  245.0  59.0 12.504  0.864 0.042
587743981434241152 55506  11 6  10.680918   7.683566 20.894  0.108 20.190  0.027 19.856  0.027 19.780  0.035 19.626  0.111    72.6  9.9   -62.6  7.5   6.92 0.908 1 1 1 1 1 3   1.61   6451   121  161.5  31.2 13.745  0.447 0.035   2.11   6479   138  162.2  33.0 13.754  0.458 0.035
587743981437517962 55158  11 1  18.274411   7.513436 21.236  0.158 20.476  0.028 20.156  0.043 20.004  0.042 20.197  0.192   128.9 15.9    17.2 14.2   5.48 0.906 0 1 1 1 1 2   1.48   6341   157  179.6  35.4 13.821  0.451 0.027   1.73   6342   164  178.9  36.7 13.848  0.455 0.026
587743981437976595 55158  11 6  19.240940   7.519992 17.199  0.015 17.295  0.016 17.628  0.017 17.894  0.014 18.205  0.033    78.1  6.0   -21.1  8.3   6.86 0.924 1 1 1 1 1 3  10.19  23552   482  233.7  52.7  8.046  0.538 0.041   2.01  21112  1067  226.5  50.4  8.573  0.645 0.040
587743981970129019 55566   3 5   8.437285   8.286660 21.762  0.176 20.354  0.025 19.897  0.029 19.800  0.043 19.634  0.094    94.6 11.9    43.5 10.1   6.21 0.907 1 1 1 1 1 3   8.19   5805    95  137.2  25.9 14.209  0.430 0.030   8.95   5828   109  137.9  28.3 14.218  0.452 0.030
587743981970259975 55566   3 5   8.638189   8.166719 18.454  0.026 18.135  0.019 18.182  0.019 18.270  0.022 18.424  0.037     6.1  8.5   -44.5  5.7   3.70 0.923 1 1 1 1 1 3  19.49                                                 4.73   9552   185  134.9  28.6 12.056  0.492 0.033
587743981971636395 55180   4 2  11.919448   8.203035 23.442  0.701 21.509  0.056 20.167  0.033 19.552  0.035 19.391  0.080   -50.4 16.8  -101.7 16.9   5.39 0.906 0 1 1 1 1 2  13.54                                                 4.44   3776   136   53.5  14.6 16.110  0.550 0.006
587743981971964070 55180   4 4  12.576408   8.065783 23.624  0.888 21.587  0.060 20.117  0.028 19.617  0.035 19.193  0.071    84.6 13.4     1.4 14.7   3.81 0.906 0 1 1 1 1 2  16.07                                                 7.60   3746   138   51.6  14.1 16.145  0.553 0.014
587743981973995638 55501  19 4  17.266457   8.038285 19.915  0.046 19.464  0.025 19.337  0.023 19.403  0.030 19.480  0.078    74.0  8.3    -3.6  6.8   6.29 0.913 1 1 1 1 1 3   2.12   8141   232  188.5  41.3 12.724  0.503 0.024   1.12   8012   172  182.8  38.0 12.825  0.465 0.023
587743981975371884 55501  17 3  20.533057   7.952304 21.342  0.110 20.523  0.033 20.512  0.036 20.524  0.055 20.525  0.186    85.1 14.0    -6.5 13.9   4.18 0.905 1 1 1 1 1 3  10.32   8910   478  352.5  84.0 12.329  0.550 0.058  15.37                                              
587743982505361540 55185   5 6   4.670553   8.559625 20.489  0.073 20.077  0.030 19.952  0.023 19.896  0.033 19.865  0.129    77.6 14.0   -21.9 14.0   3.93 0.907 1 1 1 1 1 3   3.58   8340   378  236.3  54.5 12.618  0.593 0.093   4.40   8324   360  234.7  53.0 12.659  0.582 0.093
587743982511456322 55501  18 5  18.678739   8.360801 19.854  0.051 19.482  0.024 19.701  0.027 19.858  0.038 20.130  0.158    64.8 11.0    -3.5  6.9   4.03 0.909 1 1 1 1 1 3   1.25  15232   648  408.6  88.1  9.972  0.552 0.085  29.78                                              
587743982513160300 55501  16 5  22.612023   8.222029 20.299  0.067 19.963  0.025 19.790  0.023 19.816  0.039 19.963  0.132   -21.8  8.9   -76.8  8.7   6.20 0.908 1 1 1 1 1 3   6.30   8584   311  232.8  50.8 12.492  0.524 0.096   2.03   8556   244  230.2  48.9 12.538  0.510 0.095
758880825800458748 55508   8 2 333.147415   5.311488 24.635  0.857 22.144  0.079 20.843  0.032 20.159  0.033 19.790  0.065    66.3 13.5    23.4 13.3   3.80 0.900 0 1 1 1 1 2  39.06                                                 1.84   3644   136   63.7  17.4 16.265  0.552 0.011
758880826329465883 55720  16 4 315.155664   4.033912 20.889  0.086 20.300  0.023 20.026  0.023 19.918  0.025 19.882  0.067   -33.2  7.8   -65.7  8.6   5.50 0.907 1 1 1 1 1 3   1.04   6640   108  182.7  35.5 13.619  0.450 0.029   4.09   6657   117  182.8  36.9 13.636  0.455 0.029
758880826863977764 55482   4 4 309.687902   3.882655 21.167  0.087 20.368  0.022 20.116  0.020 20.117  0.029 19.965  0.075    71.8 10.7    27.2 11.0   4.51 0.906 1 1 1 1 1 3  10.98   6680   116  198.8  39.1 13.592  0.441 0.009   9.34   6721   116  200.4  40.1 13.594  0.436 0.009
758880827401045501 55482   4 5 310.091750   4.369899 20.552  0.063 20.034  0.015 20.104  0.020 20.140  0.031 20.285  0.140   -62.2  9.2   -36.2  9.7   4.71 0.906 1 1 1 1 1 3   5.37   9985   277  353.7  73.4 11.829  0.468 0.035  21.76                                              
758880827411333387 55507   6 2 333.660202   6.460865 19.397  0.029 19.029  0.017 18.983  0.018 19.089  0.021 19.224  0.051    10.2  7.9  -103.4  6.1   9.88 0.917 1 1 1 1 1 3   5.01   9287   204  195.2  41.3 12.147  0.480 0.026   3.45   8754   120  176.4  35.8 12.438  0.458 0.024
758880827411398960 55507   6 1 333.818615   6.519071 17.985  0.016 17.734  0.013 17.824  0.013 17.945  0.019 18.115  0.026    19.2  5.9   -39.3  6.1   5.04 0.923 1 1 1 1 1 3  83.03                                                 9.31   9936    94  121.0  24.4 11.883  0.454 0.019
758880827411464449 55507   6 2 333.945595   6.436481 18.749  0.024 18.427  0.017 18.679  0.018 18.885  0.016 19.203  0.049    48.2  7.0    -8.2  4.9   4.85 0.920 1 1 1 1 1 3   2.22  15320   450  269.1  58.1  9.946  0.562 0.043  95.75                                              
758880827414216985 55506   6 3 340.160077   6.944224 20.925  0.075 20.219  0.022 20.301  0.025 20.369  0.034 20.526  0.157    53.6 10.5   -13.2 10.2   3.57 0.906 1 1 1 1 1 3   9.51  10721   365  408.8  81.6 11.516  0.429 0.075  36.74                                              
758880827938308405 55500   2 3 310.885101   4.985288 19.898  0.037 19.363  0.014 19.324  0.014 19.317  0.022 19.461  0.048    17.1 10.6  -136.5 10.3   9.02 0.913 1 1 1 1 1 3   9.08   8401   179  193.0  41.8 12.586  0.494 0.025  19.07                                              
758880827943486122 55508   6 3 322.804305   6.062292 20.660  0.061 20.125  0.020 19.942  0.019 19.946  0.029 19.916  0.067   -38.8  7.8   -55.3  7.8   5.27 0.907 1 1 1 1 1 3   1.81   7477   172  213.0  44.7 13.098  0.489 0.038   1.86   7495   153  213.2  43.9 13.117  0.469 0.038
758880827944534546 55156   3 5 325.140851   6.254884 21.345  0.096 20.858  0.027 20.466  0.025 20.427  0.036 20.305  0.092    87.8 12.4    18.6 11.8   4.68 0.905 1 1 1 1 0 2   7.69   6472   117  219.2  41.7 13.731  0.437 0.029   7.21   6520   134  221.6  45.1 13.727  0.454 0.030
758880827950956830 55156   5 5 339.893219   7.313852 22.774  1.017 21.133  0.035 20.444  0.025 20.344  0.037 20.181  0.089   204.3 10.8    63.5 12.7  11.89 0.905 0 1 1 1 1 2   9.62                                                 8.11   5404   113  154.3  32.8 14.549  0.468 0.040
758880827951087941 55506   6 2 340.215229   7.375788 21.883  0.146 20.764  0.032 20.355  0.027 20.175  0.033 20.231  0.095    60.3 11.4   -42.7 10.2   4.55 0.905 1 1 1 1 1 3   3.39   5935   101  173.8  32.8 14.111  0.435 0.037   3.56   5939   115  173.5  35.5 14.135  0.456 0.037
758880827952922917 55158   5 1 344.436769   7.511068 22.290  0.189 20.024  0.019 18.584  0.026 18.025  0.015 17.668  0.022    25.3  9.1  -181.6  8.3  14.05 0.921 1 1 1 1 1 3 163.96                                                 5.89   3679   123   24.4   6.6 16.223  0.550 0.002
758880828475441675 55500   2 5 311.498134   5.463064 19.335  0.030 18.939  0.010 18.905  0.012 18.949  0.014 19.075  0.041    48.2  7.9   -27.0  9.1   3.98 0.918 1 1 1 1 1 3   0.70   8610   109  169.2  34.4 12.479  0.444 0.007   4.46   8465    90  163.5  33.2 12.585  0.443 0.007
758880828481077748 55156   3 1 324.333349   6.634499 20.913  0.081 20.487  0.025 20.492  0.028 20.684  0.048 20.638  0.151   -20.9 13.4  -127.9 13.5   6.65 0.905 1 1 1 1 1 3   3.27   9863   400  431.6  88.0 11.883  0.442 0.022   7.27   9340   412  388.3  85.8 12.155  0.505 0.022
758880828482519864 55508   7 3 327.709183   6.977239 23.066  0.527 21.541  0.045 20.845  0.036 20.465  0.041 20.331  0.129   125.0 12.8  -283.1 11.3  13.43 0.900 0 1 1 1 1 2   2.98   4868   100  145.2  27.1 14.988  0.415 0.008   2.84   4879   128  145.8  34.1 14.995  0.491 0.008
758880828487499963 55156   5 1 339.059228   7.684128 21.169  0.098 20.336  0.022 20.059  0.022 19.898  0.027 20.014  0.094     2.5 10.4   -62.4 10.5   3.99 0.906 1 1 1 1 1 3   6.89   6774   164  179.0  36.7 13.531  0.508 0.089   7.80   6803   174  179.6  37.5 13.541  0.504 0.089
587744044246565165 55508  13 5   4.194626   6.335901 24.799  0.954 21.486  0.055 20.066  0.021 19.554  0.023 19.201  0.046   105.0  8.1   -62.0  8.7   9.64 0.906 0 1 1 1 1 2  20.90                                                 7.25   3809   123   53.3  14.1 16.072  0.537 0.005
587744044246892587 55507  11 2   4.881633   6.356309 19.991  0.044 19.503  0.030 19.501  0.035 19.715  0.026 19.921  0.072    42.1  6.6    -5.3  6.7   4.26 0.911 1 1 1 1 1 3   6.21  10388   328  299.9  63.7 11.654  0.485 0.022  27.07                                              
587744044248465441 55158   9 5   8.486831   6.400303 16.728  0.029 16.749  0.022 17.092  0.014 17.384  0.014 17.667  0.018    38.8  6.0    13.9  6.1   4.74 0.927 1 1 1 1 1 3   2.86  20827   535  170.6  37.4  8.591  0.517 0.012   8.67  18627   890  167.8  37.7  9.125  0.569 0.011
587744044251152513 55507  16 2  14.624875   6.187850 20.057  0.042 19.883  0.023 19.835  0.025 19.941  0.032 20.097  0.091    32.0  7.0    45.2  8.0   4.57 0.908 1 1 1 1 0 2  29.63                                                 3.90   9502   245  292.2  62.1 12.079  0.473 0.028
587744044251480266 55507  16 5  15.483054   6.321374 20.443  0.065 19.835  0.029 19.534  0.019 19.375  0.019 19.322  0.048   139.9  6.9   -25.2  7.6  12.30 0.911 1 1 1 1 1 3   8.16   6357    79  136.0  25.4 13.809  0.420 0.016  16.53                                              
587744044251676782 55507  15 2  15.953623   6.251646 16.221  0.022 15.956  0.023 16.138  0.020 16.373  0.016 16.623  0.020   -17.4  4.8   -68.3  5.6   8.97 0.906 1 1 1 1 1 3   8.49  14018   381   81.6  17.5 10.337  0.547 0.005  51.69                                              
587744044251807945 55507  15 2  16.254715   6.240950 20.484  0.055 19.592  0.054 19.135  0.028 18.903  0.022 18.952  0.042   165.0  5.2    37.7  5.9  19.12 0.915 1 1 1 1 1 3   7.81   5818    65   97.3  17.5 14.198  0.398 0.007   7.48   5766    72   95.3  19.6 14.265  0.446 0.007
587744044251938885 55507  15 2  16.476779   6.162770 20.476  0.057 20.342  0.033 20.398  0.033 20.601  0.044 20.632  0.145    -1.3  7.7   -58.0  8.2   4.43 0.905 1 1 1 1 1 3  19.80                                                 1.77  10486   381  425.5  86.7 11.647  0.466 0.021
587744044784812170 55182   9 3   7.279641   6.823715 19.751  0.041 19.521  0.017 19.628  0.020 19.745  0.023 20.002  0.078   -58.2  8.9   -45.1  9.1   5.30 0.910 1 1 1 1 1 3  22.05                                                 4.57  10343   203  288.0  57.7 11.707  0.455 0.024
587744044788023359 55507  16 1  14.714147   6.652478 18.020  0.020 17.641  0.022 17.656  0.013 17.693  0.016 17.814  0.021    46.8  4.4   -13.2  8.8   3.93 0.924 1 1 1 1 1 3   8.61   9022   154  100.8  21.6 12.274  0.484 0.011   7.84   8594    80   93.2  18.9 12.519  0.445 0.010
587744044788088925 55507  16 1  14.803636   6.669361 22.240  0.265 20.748  0.033 19.753  0.020 19.449  0.019 19.268  0.045    83.0  6.7  -122.8 10.1  10.04 0.909 0 1 1 1 1 2   4.98   4493    57   76.5  13.9 15.339  0.415 0.008   7.83   4555   107   77.3  18.4 15.294  0.500 0.008
587744044789334117 55507  14 1  17.670885   6.571466 21.186  0.110 20.165  0.021 19.683  0.021 19.462  0.021 19.348  0.050    34.3  6.2   -44.2  6.9   5.45 0.909 1 1 1 1 1 3   3.65   5611    57  116.4  21.5 14.359  0.414 0.014   5.51   5583    71  115.0  23.8 14.406  0.448 0.014
587744044789399651 55507  14 1  17.836290   6.623555 20.508  0.063 20.043  0.020 20.212  0.029 20.455  0.036 20.636  0.132   -11.7  7.2   -64.1  7.8   5.14 0.906 1 1 1 1 1 3   1.65  12992   642  497.5  96.2 10.672  0.468 0.027  37.84                                              
587744044789989565 55507  13 2  19.202816   6.445253 22.226  0.248 20.449  0.031 19.122  0.029 18.580  0.023 18.226  0.023   127.4  6.7   -56.0  7.6  12.51 0.916 1 1 1 1 1 3  64.82                                                 5.21   3813   120   34.3   9.0 16.067  0.540 0.005
587744044790251647 55507  13 6  19.878678   6.587795 20.002  0.045 19.510  0.019 19.466  0.022 19.461  0.020 19.531  0.052    75.0  6.1    14.3  6.2   8.38 0.912 1 1 1 1 1 3   2.57   8562   225  206.1  45.1 12.503  0.517 0.048   7.85   8336   184  196.8  41.8 12.652  0.494 0.046
587744045320962193 55160   9 2   5.665352   7.243643 19.987  0.040 19.613  0.026 19.576  0.021 19.596  0.030 19.793  0.066    74.3 13.0   -21.8 12.3   4.34 0.910 1 1 1 1 1 3   2.69   8775   247  234.8  50.4 12.396  0.482 0.015   2.29   8500   150  222.4  45.5 12.567  0.454 0.015
587744045321814126 55182   9 4   7.637987   7.115997 17.915  0.018 17.581  0.015 17.797  0.017 18.022  0.015 18.281  0.027    39.6  8.2   -47.7  6.5   5.39 0.923 1 1 1 1 1 3   1.59  14064   378  173.6  37.3 10.323  0.552 0.016 128.68                                              
587744045321879698 55182   9 4   7.795115   7.112635 21.413  0.105 20.515  0.027 20.173  0.024 20.111  0.030 20.117  0.090    25.7 10.9   -69.0  9.7   4.62 0.906 1 1 1 1 1 3   4.20   6277   105  184.1  35.2 13.865  0.430 0.010   2.16   6299   110  184.6  37.1 13.877  0.437 0.010
587744045858685234 55182   9 6   7.567966   7.591326 23.441  0.609 22.033  0.064 21.120  0.044 20.750  0.049 20.401  0.139    27.1 18.0  -159.1 17.9   5.84 0.885 0 1 1 1 1 2   1.17   4475   122  138.5  25.9 15.357  0.425 0.013   1.05   4513   151  137.9  34.5 15.334  0.519 0.013
587744045862093063 55503  13 1  15.546082   7.517376 20.456  0.058 20.181  0.022 20.097  0.023 20.132  0.029 20.161  0.112    86.8 11.1    -7.9  9.9   4.85 0.906 1 1 1 1 1 3   6.89   8494   222  282.1  57.5 12.538  0.450 0.025   3.10   8497   175  280.6  57.6 12.569  0.454 0.025
587744045863141383 55503  12 5  17.837756   7.324739 19.531  0.037 19.081  0.017 19.139  0.029 19.289  0.024 19.419  0.062    64.0  6.6   -20.4  7.5   6.15 0.915 1 1 1 1 1 3   0.92  10634   276  250.1  51.0 11.551  0.457 0.038  29.85                                              
587744045864059061 55156  11 2  19.993682   7.249818 22.652  0.307 20.486  0.032 19.411  0.027 18.925  0.024 18.685  0.036    88.3  9.6   -47.7  8.4   6.83 0.912 0 1 1 1 1 2   3.65   4046    63   51.6   9.3 15.795  0.425 0.008   0.33   4173   118   50.7  12.8 15.675  0.524 0.008
587744045864648925 55185   8 2  21.394110   7.351844 23.157  0.447 21.848  0.053 20.866  0.037 20.651  0.040 20.461  0.137   366.5 16.3   -99.3 16.5  13.47 0.899 0 1 1 1 1 2   5.88   4643   105  137.7  25.8 15.195  0.424 0.019   6.73   4696   136  140.1  33.5 15.162  0.504 0.019
587744045864976444 55185   8 5  22.150940   7.338968 19.565  0.033 19.098  0.017 19.268  0.018 19.442  0.019 19.703  0.072    19.6  7.2   -30.5  6.7   3.64 0.914 1 1 1 1 1 3   2.29  12147   352  305.2  61.8 10.967  0.505 0.029  80.82                                              
587744046396014680 55566   3 4   8.633139   8.099958 21.352  0.102 20.512  0.025 20.272  0.027 20.231  0.036 20.161  0.101    80.8 12.5   -37.4 11.9   4.71 0.906 1 1 1 1 1 3   7.01   6993   183  217.1  45.1 13.391  0.490 0.060   5.81   7020   172  217.9  44.9 13.403  0.473 0.060
587744046932623447 55566   3 2   8.098539   8.391540 19.716  0.039 19.491  0.021 19.615  0.027 19.779  0.025 19.758  0.075    66.8  9.6   -39.4  8.9   5.50 0.910 1 1 1 1 1 3  31.19                                                10.41  10594   264  292.8  59.3 11.602  0.462 0.031
587744046936555669 55501  19 5  17.149856   8.307251 22.952  0.429 21.284  0.038 20.342  0.028 19.961  0.031 19.788  0.082    99.2 12.1    40.2 11.3   5.80 0.905 0 1 1 1 1 2   0.20   4445    73   96.1  17.4 15.386  0.414 0.009   0.09   4492   122   95.9  23.5 15.354  0.512 0.009
587744046937276555 55501  18 5  18.817358   8.226930 20.389  0.057 19.951  0.022 19.777  0.021 19.764  0.024 19.882  0.081    70.2 11.0    64.9  6.8   5.94 0.908 1 1 1 1 1 3   1.45   7685   183  206.2  43.3 12.977  0.489 0.038   1.05   7688   160  205.4  42.4 13.006  0.470 0.038
587744046937997367 55501  17 2  20.459065   8.154901 19.759  0.039 19.297  0.021 19.222  0.023 19.233  0.030 19.336  0.052    71.7  6.2    -3.3  7.5   6.58 0.914 1 1 1 1 1 3   0.20   8465   237  183.6  40.5 12.553  0.515 0.042   2.41   8244   183  175.4  37.2 12.701  0.487 0.040
587744293354209496 55506  16 2  24.455904   6.149068 25.094  0.901 21.372  0.052 20.025  0.026 19.493  0.023 19.056  0.044    81.9  9.8   -43.2  7.9   6.77 0.907 0 1 1 1 1 2  35.41                                                 5.14   3777   127   50.5  13.4 16.109  0.543 0.008
587744293355061408 55156  12 3  26.315215   5.982202 19.996  0.038 19.604  0.030 19.481  0.021 19.479  0.036 19.683  0.068   -28.8  7.4   -41.3  9.3   3.69 0.911 1 1 1 1 1 3   3.91   8420   280  206.4  46.6 12.576  0.534 0.042   2.18   8249   194  199.5  42.3 12.698  0.488 0.040
587744293358731298 55506  19 6  34.737548   5.540362 17.755  0.019 17.457  0.015 17.716  0.014 17.939  0.021 18.252  0.029    59.6  5.5     1.7  7.9   5.36 0.923 0 1 1 1 1 2   1.64  15168   616  176.4  33.3  9.990  0.390 0.020   3.48  15419   667  183.6  40.8  9.956  0.537 0.020
587744293359452399 55175  12 2  36.371964   5.378096 23.980  0.906 21.907  0.072 20.590  0.032 20.067  0.031 19.849  0.083    73.4 14.7    -3.9 14.7   3.64 0.904 0 1 1 1 1 2   2.25   3585   141   74.3  12.6 16.322  0.416 0.015   2.46   3925   140   73.3  19.5 15.942  0.544 0.015
587744293366464562 55175  19 5  52.455702   4.129078 19.320  0.028 19.193  0.034 19.206  0.016 19.285  0.022 19.403  0.058   -29.7  8.6   -42.1  9.3   3.64 0.915 1 1 1 1 1 3  54.84                                                 4.33  10433   592  229.0  50.3 11.669  0.615 0.065
587744293893046785 55506  14 2  28.894628   6.308090 22.514  0.329 21.510  0.049 20.906  0.038 20.721  0.043 20.541  0.134   119.7 11.6   -28.3 10.3   6.14 0.898 0 1 1 1 1 2   0.57   5457   134  191.3  37.3 14.482  0.444 0.041   0.54   5462   145  191.5  41.1 14.503  0.473 0.041
587744293893636276 55175  11 2  30.329295   6.165885 21.588  0.154 20.110  0.022 19.339  0.018 19.067  0.016 18.949  0.039   149.7  7.9  -140.0  7.2  17.27 0.913 1 1 1 1 1 3   2.17   4924    43   76.3  13.9 14.937  0.408 0.010   0.81   4921    90   76.2  17.3 14.957  0.481 0.010
587744293893767281 55175  11 2  30.527569   6.322032 22.280  0.321 19.884  0.028 18.734  0.020 18.198  0.016 17.936  0.029   142.8  7.4   -80.0  6.6  15.30 0.920 0 1 1 1 1 2  14.61                                                 1.13   4023   119   33.2   8.6 15.835  0.532 0.008
587744293894226023 55503  18 2  31.606047   6.192055 20.704  0.082 19.843  0.021 19.482  0.021 19.294  0.017 19.333  0.057    58.7  6.9   -56.8  7.0   7.95 0.911 1 1 1 1 1 3   4.31   6003    63  120.9  22.4 14.061  0.416 0.010   6.62   5984    70  119.7  24.1 14.101  0.437 0.010
587744293899468959 55156  15 2  43.685900   5.364574 23.244  0.658 21.174  0.039 20.002  0.024 19.535  0.032 19.180  0.044    57.8  8.5   -33.5  9.8   4.57 0.907 0 1 1 1 1 2   6.45   3896    83   63.2  11.2 15.960  0.433 0.024   2.01   4063   131   61.0  15.8 15.792  0.539 0.023
587744293900320988 55182  15 5  45.532656   5.153389 23.055  0.552 21.640  0.054 20.405  0.033 19.881  0.023 19.498  0.058    51.2 11.3   -33.8 12.0   3.67 0.905 0 1 1 1 1 2   8.16   3735   106   70.1  12.2 16.144  0.432 0.034   1.49   3957   141   67.2  17.8 15.906  0.551 0.033
587744293901893860 55185  16 3  49.221251   4.951973 21.251  0.126 20.819  0.033 20.539  0.032 20.426  0.038 20.407  0.127    40.3 12.5   -79.3 13.0   4.33 0.905 1 1 1 1 1 3   1.85   7254   306  245.7  53.3 13.231  0.582 0.110   3.24   7319   324  247.9  55.1 13.221  0.584 0.113
587744293904646305 55157  52 2  55.490212   4.308448 21.557  0.167 20.556  0.030 19.986  0.023 19.751  0.025 19.712  0.077    25.9  9.0   -93.9 11.1   5.60 0.907 1 1 1 1 1 3   1.93   5561    76  127.3  23.9 14.398  0.436 0.053   1.22   5535   105  126.0  26.5 14.444  0.473 0.052
587744293904711902 55157  52 2  55.627701   4.317619 20.425  0.079 19.757  0.027 19.521  0.018 19.460  0.020 19.477  0.063    61.1  7.5   -54.3  9.9   5.40 0.911 0 1 1 1 1 2   0.02   7462   238  164.7  35.4 13.106  0.537 0.092   0.78   7398   240  162.3  34.9 13.174  0.530 0.090
587744294429589982 55506  15 6  28.208819   6.691535 22.927  0.377 22.212  0.073 21.243  0.049 20.941  0.057 20.734  0.155   198.6 21.2   -16.7 19.6   7.02 0.871 0 1 1 1 1 2   0.72   4571   142  153.1  29.5 15.264  0.440 0.034   1.04   4619   170  154.6  38.5 15.233  0.525 0.034
587744294430113913 55506  14 6  29.393762   6.780860 24.319  0.911 20.672  0.028 19.295  0.018 18.766  0.027 18.439  0.030    58.6  6.2  -118.2  4.9  14.64 0.914 0 1 1 1 1 2  38.57                                                 7.05   3787   122   36.7   9.7 16.097  0.542 0.005
587744294430769733 55175  11 6  30.985332   6.661209 22.441  0.264 21.389  0.043 20.838  0.037 20.644  0.041 20.488  0.130   163.7 24.4   -92.6 23.9   7.41 0.900 0 1 1 1 1 2   0.20   5539   129  191.7  37.2 14.416  0.440 0.033   0.38   5541   137  191.4  40.6 14.440  0.466 0.033
587744294431359585 55503  18 6  32.307335   6.579683 24.442  1.046 22.633  0.115 20.962  0.043 20.437  0.041 19.919  0.086    45.1 21.9  -104.7 21.9   3.75 0.896 0 1 1 1 1 2  25.75                                                 7.77   3581   144   66.7  18.4 16.341  0.553 0.011
587744294431752316 55503  17 1  33.147456   6.591941 21.818  0.165 19.969  0.024 19.112  0.020 18.920  0.022 18.638  0.034    31.6  9.0  -117.2  6.3   9.13 0.916 1 1 1 0 1 2   0.26   4691    50   61.4  11.1 15.150  0.408 0.013   2.82   4684   106   60.6  14.3 15.173  0.498 0.012
587744294434439660 55501  23 5  39.314022   6.166568 23.098  0.454 21.773  0.052 20.835  0.036 20.435  0.043 20.264  0.101   281.2 14.6  -133.9 14.7  12.18 0.900 0 1 1 1 1 2   0.34   4468   100  119.7  22.1 15.363  0.426 0.025   0.11   4512   141  119.4  29.6 15.336  0.521 0.025
587744294438568022 55186   4 5  48.756821   5.353134 19.800  0.039 19.531  0.019 19.428  0.021 19.499  0.024 19.615  0.065    40.0  6.5   -18.4  7.7   3.93 0.912 1 1 1 1 1 3  15.93                                                 4.01   8648   200  211.7  44.0 12.491  0.507 0.030
587744294438830091 55185  16 2  49.321821   5.304304 19.945  0.041 19.462  0.024 19.376  0.016 19.357  0.023 19.460  0.057    -5.1  8.2   -89.0  6.4   7.52 0.913 1 0 1 1 1 2   1.94   8900   581  199.0  52.4 12.334  0.700 0.104   1.32   8420   271  184.0  39.8 12.608  0.543 0.096
587744294965543098 55559   9 5  26.074000   7.325273 23.471  0.659 22.037  0.064 20.523  0.031 19.858  0.030 19.384  0.060    89.9  9.9   -58.8 10.2   7.00 0.905 0 1 1 1 1 2  79.41                                                 0.95   3500    66   49.1  11.2 16.440  0.487 0.006
587744294967902216 55500  22 4  31.466883   6.937546 18.641  0.025 18.209  0.023 18.258  0.017 18.363  0.018 18.480  0.032    67.1  4.4   -30.2  5.9   8.73 0.923 1 1 1 1 1 3   1.88   9611   201  147.9  31.9 11.996  0.485 0.011  16.59                                              
587744294969868533 55150  12 4  36.005819   6.834495 22.793  0.445 21.962  0.061 20.563  0.031 19.888  0.029 19.493  0.067    -1.9 15.5   -82.2 16.1   3.64 0.904 0 1 1 1 1 2  50.29                                                 0.32   3595   136   53.9  15.0 16.324  0.559 0.013
587744294975701223 55185  16 1  49.449663   5.653267 20.151  0.050 19.732  0.022 19.536  0.019 19.502  0.027 19.528  0.069    53.9  7.7     1.8  6.7   4.66 0.911 1 1 1 1 1 3   7.63   8915   539  200.8  49.5 12.326  0.688 0.171   1.63   8693   225  192.6  40.7 12.469  0.516 0.164
587744295502151706 55559   9 1  25.473161   7.720617 18.303  0.023 18.410  0.024 18.642  0.022 18.861  0.021 19.150  0.039    44.5  5.5   -29.7  5.5   6.75 0.921 1 1 1 1 1 3  37.99                                                 2.48  15032   541  272.8  60.9 10.068  0.535 0.023
587744295502413973 55160  12 3  26.174604   7.834260 20.539  0.052 19.942  0.021 19.687  0.024 19.720  0.033 19.775  0.068    92.4 17.2     0.6 17.1   4.93 0.909 1 1 1 1 1 3   6.74   6972   120  176.4  35.4 13.404  0.451 0.013   2.55   7031   120  178.3  35.9 13.397  0.442 0.013
587744295503462584 55501  21 1  28.509523   7.671256 21.419  0.102 20.652  0.030 20.353  0.029 20.223  0.036 20.181  0.090   -52.6 10.5   -65.9 10.1   4.94 0.905 1 1 1 1 1 3   1.14   6684   173  203.1  41.3 13.590  0.500 0.082   1.88   6717   184  204.0  42.5 13.596  0.501 0.082
587744295503593740 55501  21 6  28.851217   7.685162 21.802  0.138 21.297  0.041 20.849  0.039 20.746  0.053 20.574  0.131    87.8 14.2   -16.5 13.7   4.07 0.900 1 1 1 1 1 3   4.60   6365   159  241.3  46.4 13.804  0.466 0.073   5.49   6378   196  241.3  50.6 13.823  0.495 0.073
587744295503855693 55501  20 1  29.532358   7.577168 22.347  0.226 21.315  0.038 20.563  0.031 20.323  0.039 20.208  0.096    93.5 14.3    38.6 14.3   5.51 0.904 0 1 1 1 1 2   0.89   5027    89  138.9  26.2 14.847  0.423 0.026   0.70   5046   119  140.2  31.7 14.848  0.485 0.026
587744295504576534 55500  22 2  31.057825   7.441588 16.288  0.013 16.210  0.017 16.532  0.011 16.814  0.013 17.150  0.023    64.3  6.3    30.6  6.8   7.48 0.928 1 0 1 1 1 2   4.90  20395   573  126.4  28.4  8.684  0.584 0.042  40.68                                              
587744295505101011 55185  10 2  32.250590   7.435311 24.520  0.984 21.970  0.067 20.705  0.037 20.147  0.036 19.868  0.076    42.2 23.6   -79.8 23.5   4.10 0.903 0 1 1 1 1 2   5.19   3634   127   79.0  13.4 16.263  0.414 0.013   0.25   3889   140   74.7  20.0 15.981  0.546 0.012
587744295505821847 55182  13 2  34.026491   7.399920 22.079  0.180 20.844  0.030 20.225  0.026 19.997  0.030 19.827  0.072    63.3 10.6    15.4 10.6   4.26 0.906 1 1 1 1 1 3   0.87   5349    73  133.3  24.9 14.571  0.426 0.038   1.19   5331   102  132.3  28.6 14.609  0.473 0.038
587744295505887707 55182  13 2  34.141281   7.313933 23.248  0.470 21.961  0.067 21.215  0.053 20.819  0.055 20.657  0.137   106.2 16.9    25.6 16.6   3.97 0.875 0 1 1 1 1 2   1.20   4847   139  163.9  31.9 15.006  0.442 0.047   1.13   4859   171  164.4  39.5 15.013  0.518 0.047
587744295506083870 55182  13 5  34.517271   7.198333 19.654  0.031 19.321  0.022 19.309  0.015 19.350  0.021 19.399  0.053    21.0  8.3   -83.1  9.2   6.52 0.913 1 1 1 1 1 3  30.15                                                 5.08   9500   307  213.2  46.7 12.080  0.553 0.081
587744295509426181 55500  24 6  42.193397   6.724464 19.440  0.035 19.126  0.024 19.275  0.020 19.483  0.026 19.715  0.058    33.8  5.6     9.6  6.2   3.87 0.914 1 1 1 1 1 3   0.67  16708  1319  346.7  80.6  9.564  0.816 0.136  29.67                                              
587744295514931303 55158  19 1  54.896089   5.569207 18.560  0.019 18.120  0.015 18.142  0.012 18.210  0.015 18.415  0.026     5.9  6.7   -47.7  7.4   4.56 0.923 1 1 1 1 1 3   4.46   9370  1127  135.3  38.2 12.108  0.921 0.010  32.52                                              
587744296038039635 55500  20 2  23.347254   8.267837 16.906  0.019 16.540  0.016 16.716  0.012 16.983  0.017 17.185  0.017   -86.6  4.2   -46.9  3.4  15.91 0.928 1 1 1 1 1 3   7.37  13244   404  102.0  21.4 10.587  0.563 0.014 155.69                                              
587744296038171174 55500  20 2  23.651633   8.258569 23.651  0.909 21.694  0.051 20.682  0.037 20.233  0.039 20.170  0.115   148.0 14.6   -34.8 13.9   7.17 0.903 0 1 1 1 1 2   2.15   4269    99  102.7  18.7 15.562  0.424 0.014   1.87   4342   139  101.6  25.8 15.503  0.526 0.013
587744296038695065 55145   9 2  24.798705   8.213565 21.297  0.113 20.482  0.027 20.025  0.022 19.823  0.028 19.821  0.086    24.3  9.0    96.1  8.6   7.30 0.907 1 1 1 1 1 3   2.94   5864    78  147.1  27.2 14.164  0.427 0.029   3.47   5835    99  145.3  29.9 14.212  0.459 0.029
587744296040530146 55499  21 3  29.039990   7.983620 21.007  0.146 20.163  0.026 19.838  0.023 19.832  0.030 19.685  0.075    -0.6  8.9    57.2  7.0   4.33 0.908 0 1 1 1 1 2   6.33   6575   136  169.9  33.4 13.662  0.447 0.019   5.59   6572   136  169.3  34.1 13.692  0.444 0.019
587744296040923261 55499  21 4  29.968710   7.866032 20.127  0.056 20.045  0.021 19.965  0.025 20.062  0.033 20.217  0.112    30.0  9.4   -38.7  8.3   3.60 0.907 1 1 1 1 1 3  46.77                                                10.38   9944   268  309.1  63.6 11.879  0.517 0.081
587744296043348142 55150  12 1  35.526773   7.562505 19.795  0.043 19.188  0.016 18.964  0.018 18.910  0.019 18.937  0.043    37.9  6.6   -32.0  8.9   3.95 0.917 1 1 1 1 1 3   0.78   6862    78  121.3  23.7 13.475  0.439 0.011   1.33   6898    81  121.8  24.3 13.480  0.435 0.011
587744296043806888 55500  21 1  36.609597   7.545013 24.503  1.108 21.390  0.043 19.994  0.024 19.377  0.025 18.988  0.046   115.0  8.8   -25.1  9.8   8.45 0.907 0 1 1 1 1 2  58.92                                                 0.24   3668   130   44.7  12.2 16.236  0.553 0.013
587744296045379812 55499  23 5  40.182586   7.320331 20.405  0.058 19.843  0.025 19.610  0.018 19.581  0.025 19.651  0.076    64.3  5.8    43.3  7.1   7.32 0.910 1 1 1 1 1 3   1.59   7431   212  175.1  37.8 13.125  0.526 0.072   0.09   7447   182  175.2  36.7 13.145  0.498 0.072
587744296048787591 55483  24 6  48.001055   6.715195 23.479  0.686 21.200  0.041 19.679  0.019 18.964  0.019 18.476  0.035   107.5  7.7   -87.5  7.7  11.85 0.909 0 1 1 1 1 2 232.73                                                 3.84   3500    54   32.1   6.8 16.440  0.473 0.031
587744296049770716 55185  14 2  50.172594   6.427526 24.214  1.098 22.069  0.070 20.697  0.038 20.116  0.035 19.789  0.084    50.4 13.1   -62.1 13.1   4.40 0.903 0 1 1 1 0 1   4.34   3541   134   73.1  12.0 16.376  0.419 0.053   0.30   3804   166   67.1  18.9 16.078  0.579 0.049
587746213748998624 55354  16 6 261.907964  27.515787 20.218  0.051 19.632  0.016 19.469  0.017 19.411  0.018 19.423  0.060   -49.8 10.1   -42.1  8.1   4.34 0.912 1 1 1 1 1 3   2.70   7112    96  161.2  32.1 13.317  0.446 0.009   5.79   7142    95  161.7  32.3 13.328  0.436 0.009


==> tab3.txt <==
Title: A Deep Proper Motion Catalog Within the Sloan Digital Sky
       Survey Footprint. II. The White Dwarf Luminosity Function
Authors: Munn, J. M., Harris, H. C., Hippel, T., Kilic, M.,
         Liebert, J. W., Williams, K. A., DeGenarro, S.,
         Jeffery, E., Dame, K., Gianninas, A., Brown, W. R.
Table: WD Candidates in Preferred Disk Sample
================================================================================
Byte-by-byte Description of file: tab3.txt
--------------------------------------------------------------------------------
   Bytes Format Units      Label   Explanations
--------------------------------------------------------------------------------
   1- 18 I18    ---        objID   Unique SDSS identifier in Data Release 7 (1)
  20- 24 F5.3   ---        wt_h    [0-1] Weight assigned to hydrogen model
  26- 30 F5.3   ---        prob_h  [0-1]? Probability - hydrogen model (2)
  32- 42 F11.1  pc3        vmax_h  [0-]? Modified survey volume - hydrogen model
  44- 48 F5.3   ---        df_h    [0-1]? Discovery fraction - hydrogen model
  50- 54 F5.3   ---        wt_he   [0-1] Weight assigned to helium model
  56- 60 F5.3   ---        prob_he [0-1]? Probability - helium model
  62- 72 F11.1  pc3        vmax_he [0-]? Modified survey volume - helium model
  74- 78 F5.3   ---        df_he   [0-1]? Discovery fraction - helium model
--------------------------------------------------------------------------------
Note (1):
    Corresponds to the column of same name in the PMStar/PMGalaxy Schema
    (Table 4) in Munn et al. (2014).
Note (2):
    Probability star belongs to this Galactic component.
--------------------------------------------------------------------------------
587722952768225477 1.000 0.997   2330815.4 0.327 0.000                        
587722952768618871 1.000 0.998   1834089.7 0.343 0.000                        
587722952772092251 0.685 1.000    763030.9 0.364 0.315 1.000    780805.3 0.363
587722953304309938 0.000                         1.000 1.000   1334854.9 0.354
587722953305882673 1.000 0.988   1949106.5 0.340 0.000                        
587722953307193421 0.595 0.999   1074607.9 0.359 0.405 0.999   1051836.2 0.359
587722953307193423 0.686 0.998    656212.1 0.365 0.314 0.998    668211.6 0.365
587722953842491835 0.585 0.972    905317.9 0.361 0.415 0.968    924017.4 0.361
587722981746999659 0.689 0.986    492675.6 0.368 0.311 0.986    494322.5 0.368
587722981753618469 0.000                         1.000 0.997   1076463.1 0.359
587722982283804743 1.000 0.999   1606347.9 0.348 0.000                        
587722982296518944 0.759 0.964    486154.3 0.368 0.241 0.963    489820.3 0.368
587722982817005936 0.584 0.937    813600.2 0.363 0.416 0.927    835080.1 0.363
587722982821593261 0.591 1.000    973155.4 0.360 0.409 1.000    968071.9 0.360
587722982821921167 0.685 0.999    738965.5 0.364 0.315 0.999    755440.8 0.364
587722982827491704 0.686 0.993    682877.2 0.365 0.314 0.993    694428.4 0.365
587722982829719565 1.000 1.000   1591259.7 0.349 0.000                        
587722982831358188 0.757 1.000    305218.7 0.374 0.243 1.000    310285.5 0.374
587722982835684320 0.689 0.797    562214.8 0.367 0.311 0.803    563983.5 0.367
587722982835880385 0.694 1.000    384495.7 0.371 0.306 1.000    378127.6 0.371
587722982836863474 0.758 1.000    298596.2 0.374 0.242 1.000    302593.3 0.374
587722982843155165 0.685 0.998    779202.0 0.363 0.315 0.998    797973.5 0.363
587722982843417042 1.000 1.000    767033.4 0.364 0.000                        
587722982844466725 0.769 1.000    152208.9 0.389 0.231 1.000    144615.7 0.391
587722983352697074 0.594 0.998   1107345.2 0.358 0.406 0.999   1090328.2 0.358
587722983353876646 1.000 0.993   1767314.9 0.345 0.000                        
587722983354269956 0.690 0.999    551858.5 0.367 0.310 0.999    551183.5 0.367
587722983359053962 0.623 0.995   1392301.7 0.353 0.377 0.998   1212364.7 0.356
587722983361282282 0.692 0.999    345842.4 0.372 0.308 0.999    342721.0 0.372
587722983362986198 0.693 0.996    523262.1 0.367 0.307 0.996    517023.1 0.368
587722983365017855 0.687 1.000    636705.2 0.366 0.313 1.000    644268.4 0.365
587722983365804156 0.619 1.000   1315811.3 0.354 0.000 1.000   1164666.0 0.357
587722983369343089 1.000 1.000   2068502.4 0.337 0.000                        
587722983371833540 0.901 0.999   2472811.0 0.317 0.099 0.999   2472851.5 0.317
587722983372227746 0.689 0.993    535719.2 0.367 0.311 0.993    538663.4 0.367
587722983372816840 0.589 0.998    946864.8 0.361 0.411 0.998    952335.6 0.361
587722983373800370 0.688 0.996    316856.1 0.373 0.312 0.996    319111.2 0.373
587722983374389619 1.000 0.993   1809877.8 0.344 0.000                        
587722983375110774 0.756 0.986    275676.2 0.376 0.244 0.984    281214.9 0.375
587722983377077251 0.688 0.999    400482.7 0.370 0.312 0.999    404563.5 0.370
587722983378977250 0.610 0.929   1373184.7 0.353 0.390 0.969   1260983.1 0.355
587722983380091279 0.862 0.967   2356368.2 0.326 0.138 0.965   2363382.6 0.326
587722983889109115 0.689 1.000    580878.7 0.366 0.311 1.000    582568.2 0.366
587722983889109143 0.626 0.999   1466544.9 0.351 0.374 1.000   1261769.8 0.355
587722983890092599 0.757 0.998    292834.8 0.375 0.243 0.998    297347.6 0.374
587722983890878585 0.692 0.998    524467.3 0.367 0.308 0.998    519200.2 0.368
587722983891272025 0.000 0.981   1519756.3 0.350 0.385 0.991   1369914.1 0.353
587722983894155797 0.769 0.986    130028.6 0.393 0.231 0.987    123971.7 0.395
587722983895990630 0.694 0.999    507016.7 0.368 0.306 0.999    498483.3 0.368
587722983896252559 0.588 0.999    974102.6 0.360 0.412 0.999    980241.3 0.360
587722983901036774 0.000                         1.000 0.993   1452787.5 0.352
587722983901495302 1.000 1.000   1543659.7 0.350 0.000                        
587722983902740533 0.602 0.998   1159104.0 0.357 0.398 0.999   1103191.8 0.358
587722983905362016 0.601 1.000   1138085.2 0.357 0.399 1.000   1087875.8 0.358
587722983905886517 1.000 0.998   1463566.6 0.351 0.000                        
587722983907655956 0.691 1.000    564399.2 0.367 0.309 1.000    562088.5 0.367
587722983909359661 0.000                         1.000 1.000   1219763.4 0.356
587722983912571586 0.584 0.999    820361.9 0.363 0.416 0.999    841397.9 0.362
587722983913816493 0.689 0.978    563757.3 0.367 0.311 0.978    566717.0 0.367
587722983914013066 1.000 0.989   2094652.8 0.336 0.000                        
587722983914406160 0.591 0.999   1010295.6 0.360 0.409 0.999   1004494.1 0.360
587722983915455838 0.764 0.999    317346.1 0.373 0.236 0.999    309846.2 0.374
587722983916830804 0.690 1.000    547846.1 0.367 0.310 1.000    547830.2 0.367
587722983916896801 0.584 0.999    830448.5 0.363 0.416 0.999    852020.1 0.362
587722983917813902 0.686 0.997    794554.9 0.363 0.314 0.997    810512.0 0.363
587722984435941496 1.000 0.994   1436495.0 0.352 0.000                        
587722984436007214 0.584 0.998    779085.4 0.363 0.416 0.998    798603.3 0.363
587722984436138237 0.686 0.996    690558.7 0.365 0.314 0.996    702554.8 0.365
587722984437317752 0.693 0.998    444475.1 0.369 0.307 0.998    437470.5 0.369
587722984437842475 0.763 0.999    204370.0 0.382 0.237 0.999    200957.1 0.382
587722984441119443 0.688 0.999    509338.2 0.368 0.312 0.999    514240.4 0.368
587722984441708626 1.000 0.999   2173164.3 0.334 0.000                        
587722984443347197 1.000 0.972   1655547.6 0.347 0.000                        
588848898821193814 0.901 0.998   2496940.3 0.311 0.099 0.998   2497019.7 0.311
588848898840657981 0.685 1.000    688196.7 0.365 0.315 1.000    703280.9 0.365
588848898844852238 0.591 1.000   1066183.3 0.359 0.409 1.000   1061443.5 0.359
588848898846622162 0.689 1.000    463573.1 0.369 0.311 1.000    465534.2 0.369
588848898847539346 0.618 0.996   1363647.6 0.353 0.382 0.998   1210976.3 0.356
588848898847998383 0.757 0.917    239297.9 0.378 0.243 0.906    243228.8 0.378
588848898852061347 0.584 1.000    752354.9 0.364 0.416 1.000    769880.2 0.364
588848898852454540 0.774 0.998    162633.3 0.388 0.226 0.999    150478.3 0.390
588848898853044855 0.765 0.999    157084.7 0.389 0.235 0.999    153026.1 0.389
588848898854682686 0.602 0.982   1273628.6 0.355 0.398 0.988   1210581.5 0.356
588848899888054474 0.646 0.990   1619590.9 0.348 0.354 0.998   1275691.0 0.355
588848899889955766 0.686 0.995    358181.5 0.372 0.314 0.995    365254.2 0.371
588848899891069128 0.585 0.998    780345.7 0.363 0.415 0.998    796979.9 0.363
588848899891790218 0.765 0.995    149395.2 0.390 0.235 0.995    145307.8 0.391
588848899893494365 0.688 0.992    495766.9 0.368 0.312 0.992    500633.2 0.368
588848899896508707 0.693 0.994    533567.3 0.367 0.307 0.994    526712.9 0.367
588848899897688239 0.686 0.999    699918.1 0.365 0.314 0.999    713591.8 0.364
588848899898343534 1.000 0.999   1822842.0 0.344 0.000                        
588848899915252463 0.000 1.000     61575.0 0.408 0.537 1.000    225775.4 0.380
588848899917676694 0.591 1.000   1002415.7 0.360 0.409 1.000    998048.6 0.360
588848899917938894 0.584 0.998    794189.9 0.363 0.416 0.997    813358.7 0.363
588848899918266573 0.581 0.997    883275.6 0.362 0.419 0.997    917598.9 0.361
588848899918856471 0.584 0.996    816084.7 0.363 0.416 0.995    836967.5 0.362
588848899919577223 0.585 0.983    831375.4 0.363 0.415 0.981    850112.7 0.362
588848899919577335 0.697 0.999    517280.7 0.368 0.303 0.999    501445.5 0.368
588848899923443774 1.000 1.000   1612220.3 0.348 0.000                        
588848899924295869 0.585 0.996    904587.3 0.361 0.415 0.996    922122.6 0.361
588848899926065727 0.690 0.999    506954.8 0.368 0.310 0.999    506470.7 0.368
588848899926261946 0.691 0.998    402475.8 0.370 0.309 0.998    399930.2 0.370
588848899927244996 0.686 1.000    700419.3 0.365 0.314 1.000    712994.3 0.364
588848899928555738 0.583 1.000    749917.5 0.364 0.417 1.000    770574.4 0.364
588848899929473237 0.619 0.999   1322972.0 0.354 0.381 1.000   1171134.4 0.357
588848899930390550 1.000 1.000   2230711.9 0.332 0.000                        
588848899931570199 1.000 0.999    357743.3 0.372 0.000                        
588848899932684450 0.690 1.000    560777.8 0.367 0.310 1.000    561072.4 0.367
588848899932815746 0.691 1.000    405900.1 0.370 0.309 1.000    404375.6 0.370
588848899934650827 0.688 0.953    645291.8 0.365 0.312 0.952    652294.8 0.365
588848899935306116 0.693 1.000    418951.1 0.370 0.307 1.000    412583.6 0.370
588848899935961960 0.772 0.999    126090.2 0.394 0.228 0.999    118234.0 0.396
588848899936616613 0.902 0.995   2375902.9 0.325 0.098 0.996   2354994.3 0.326
588848899936617232 0.776 0.997    130130.5 0.393 0.224 0.997    119282.7 0.396
588848900428661048 0.586 0.996    721548.0 0.364 0.414 0.996    734826.0 0.364
588848900429971722 0.586 0.986    858877.1 0.362 0.414 0.985    874471.7 0.362
588848900431610040 0.000                         1.000 0.999   1452467.6 0.352
588848900435214534 0.585 0.998    784118.6 0.363 0.415 0.998    801168.6 0.363
588848900440981617 0.717 0.976   1346364.6 0.354 0.283 0.991   1180401.5 0.357
588848900451205332 0.687 1.000    679726.0 0.365 0.313 1.000    690639.3 0.365
588848900451532933 0.585 0.999    831455.6 0.363 0.415 0.999    847384.2 0.362
588848900452647074 0.718 0.988   1772040.4 0.345 0.282 0.997   1457983.5 0.351
588848900455071798 1.000 1.000   1783014.9 0.345 0.000                        
588848900457037845 1.000 1.000   1946164.4 0.341 0.000                        
588848900470866286 0.600 0.999   1199666.5 0.356 0.400 0.999   1150237.6 0.357
588848900470866295 0.691 1.000    451079.0 0.369 0.309 1.000    449145.9 0.369
588848900472963485 0.764 1.000    196610.9 0.383 0.236 1.000    192715.6 0.383
588848900966646729 0.768 0.896    141555.5 0.391 0.232 0.912    135090.4 0.392
588848900970643630 0.635 0.835   1767303.0 0.345 0.365 0.975   1478359.9 0.351
588848900972282029 0.624 0.998   1402754.8 0.353 0.376 0.999   1217204.0 0.356
588848900973461828 0.584 0.987    930064.6 0.361 0.416 0.985    954057.2 0.361
588848900990763589 0.689 0.999    601794.1 0.366 0.311 0.999    604260.7 0.366
588848900994105583 0.693 1.000    313913.4 0.373 0.307 1.000    308959.5 0.374
588848900996661446 0.623 0.999   1541084.8 0.350 0.377 0.999   1343021.9 0.354
588848901004853290 0.000                         1.000 1.000   1487320.3 0.351
588848901007343626 1.000 1.000   1476827.9 0.351 0.000                        
588848901529731236 0.690 0.995    608154.6 0.366 0.310 0.995    609187.2 0.366
587724197202690351 0.759 1.000    280808.3 0.375 0.241 1.000    282023.2 0.375
587724197741133872 1.000 0.921   1540830.2 0.350 0.000                        
587724197747163225 0.000                         1.000 0.996   1809843.5 0.344
587724198274728114 0.685 1.000    745432.6 0.364 0.315 1.000    762238.6 0.364
587724198275186691 0.619 0.999   1460386.7 0.351 0.381 0.999   1294222.5 0.355
587724198280102034 0.595 1.000   1076059.6 0.359 0.405 1.000   1053458.3 0.359
587724198280560806 0.690 1.000    470100.6 0.368 0.310 1.000    469495.4 0.368
587724199350829083 1.000 0.999   2048951.2 0.338 0.000                        
587724199351943777 0.688 0.998    359524.3 0.372 0.312 0.998    362376.6 0.371
587724199887372634 0.759 0.961    318134.6 0.373 0.241 0.960    320319.1 0.373
587724199887569040 0.679 0.993   1092997.4 0.358 0.321 0.990   1150196.8 0.357
587724199889207343 1.000 1.000   1440600.7 0.352 0.000                        
587724199890911307 0.901 0.977   2477336.5 0.316 0.099 0.978   2476183.4 0.316
587724199891304572 1.000 0.998   1505512.5 0.351 0.000                        
587724231564460209 0.686 0.993    695628.1 0.365 0.314 0.992    707521.7 0.365
587724231564788024 0.756 0.999    316774.4 0.373 0.244 0.999    323906.2 0.373
587724231568523656 0.758 0.996    260318.5 0.377 0.242 0.995    263524.9 0.377
587724231568588954 0.594 0.999   1094019.4 0.358 0.406 0.999   1076347.0 0.359
587724232104935563 0.758 0.999    291679.3 0.375 0.242 0.999    295341.9 0.374
587724232636956714 0.690 0.993    587187.6 0.366 0.310 0.994    587779.5 0.366
587724232640102601 0.686 0.999    597229.4 0.366 0.314 0.999    608143.2 0.366
587724232645935522 0.688 0.986    370536.5 0.371 0.312 0.985    373608.6 0.371
587724233173958725 0.583 1.000    798090.0 0.363 0.417 1.000    821749.1 0.363
587724233175072912 0.584 1.000    783850.2 0.363 0.416 1.000    803465.5 0.363
587724233175400664 0.685 0.997    665922.8 0.365 0.315 0.997    680323.4 0.365
587724233175859321 0.693 1.000    534938.2 0.367 0.307 1.000    527643.1 0.367
587724233176318084 1.000 0.998   1403013.3 0.353 0.000                        
587724233176515021 0.688 0.998    467821.1 0.369 0.312 0.998    471735.5 0.368
587724233177104409 1.000 0.992   2006521.3 0.339 0.000                        
587724233177301151 0.690 0.997    548038.0 0.367 0.310 0.997    546872.9 0.367
587724233179070655 0.696 1.000    419588.4 0.370 0.304 1.000    407803.4 0.370
587724233711878377 0.682 1.000    871947.5 0.362 0.318 1.000    904300.5 0.361
587724233712992489 0.690 1.000    538324.5 0.367 0.310 1.000    539148.8 0.367
587724233715679269 0.865 0.998   2354900.4 0.326 0.135 0.998   2304409.0 0.329
587724233718038675 1.000 0.999   1883211.7 0.342 0.000                        
587724233719939490 0.760 1.000    141032.6 0.391 0.240 1.000    140960.4 0.391
587724233720397848 0.901 0.999   2435825.9 0.321 0.099 0.999   2440250.8 0.320
587724233721184318 1.000 0.999   2001539.8 0.339 0.000                        
587724240155901990 0.000                         1.000 0.991   1456936.7 0.352
587724240687398986 0.000 0.498   1693685.0 0.347 0.365 0.936   1413776.1 0.352
587724240689102959 0.587 0.999    959333.4 0.361 0.413 0.999    969662.4 0.360
587724241761796165 0.000                         1.000 1.000   1389165.9 0.353
587724241762255071 0.688 1.000    558185.0 0.367 0.312 1.000    563043.2 0.367
587724241765728296 0.695 0.994    490616.6 0.368 0.305 0.995    478743.3 0.368
587724241767694641 0.760 0.999    250337.7 0.378 0.240 0.999    250846.3 0.377
587724241768677440 1.000 0.999   1813933.0 0.344 0.000                        
587724241771102331 0.000                         1.000 0.966   1255308.1 0.355
587724242299453598 0.684 0.997    634764.3 0.366 0.316 0.997    654224.6 0.365
587724242301485202 0.771 0.997    236650.5 0.379 0.229 0.998    222396.1 0.380
587724242303582367 0.586 0.988   1008252.3 0.360 0.414 0.987   1024608.7 0.359
587724242309152982 0.691 1.000    518545.0 0.368 0.000 1.000    515479.7 0.368
587724242309218485 0.000                         1.000 0.588   1464416.3 0.351
587724242836586814 0.688 0.990    465488.3 0.369 0.312 0.990    470270.0 0.368
587724242837504335 0.760 1.000    259916.1 0.377 0.240 1.000    259982.9 0.377
587724648725610690 0.691 1.000    538817.0 0.367 0.309 1.000    536918.1 0.367
587724648725872757 0.694 0.999    511413.6 0.368 0.306 0.999    501062.3 0.368
587724649253240999 0.617 0.999   1361701.0 0.353 0.383 0.999   1214285.1 0.356
587724649253830809 0.584 0.999    790696.3 0.363 0.416 0.999    809024.9 0.363
587724649257435214 1.000 1.000   1763161.1 0.345 0.000                        
587724649257500736 0.585 0.997    820054.1 0.363 0.415 0.997    837839.6 0.362
587724649258090552 0.000                         1.000 0.993   1425367.2 0.352
587724649262940207 0.588 0.959    925140.2 0.361 0.412 0.960    931446.7 0.361
587724649791684703 1.000 0.997   1337026.6 0.354 0.000                        
587724649791946832 0.585 0.990    840773.4 0.362 0.415 0.989    857703.2 0.362
587724649792274708 0.585 0.999    783426.5 0.363 0.415 0.999    800857.6 0.363
587724650328948746 0.000                         1.000 1.000   1455507.4 0.352
587724650329407638 0.690 0.999    593414.5 0.366 0.310 0.999    593335.6 0.366
587724650336813146 0.586 1.000    894326.6 0.362 0.414 1.000    911022.0 0.361
587724650336813554 0.687 0.999    313283.1 0.373 0.313 0.999    318240.2 0.373
587724650336879175 0.763 0.978    223087.9 0.380 0.237 0.979    219728.2 0.380
587724650875781471 0.760 0.994    203566.0 0.382 0.240 0.994    203309.9 0.382
587725039018705348 0.756 0.991    264984.2 0.376 0.244 0.990    270101.0 0.376
587725039554330700 0.588 0.997    894710.6 0.362 0.412 0.997    900830.8 0.361
587725039555575965 0.685 0.999    815947.5 0.363 0.315 0.999    834312.8 0.363
587725040624861316 1.000 0.999   1430346.4 0.352 0.000                        
587725040624992402 0.690 1.000    494160.4 0.368 0.310 1.000    493797.0 0.368
587725040625713317 1.000 0.999   1257457.0 0.355 0.000                        
587725040626696638 0.688 1.000    348379.2 0.372 0.312 1.000    351037.4 0.372
587725040629317810 0.688 0.996    628400.6 0.366 0.312 0.996    634659.3 0.366
587725040631087200 1.000 0.999   1864063.2 0.343 0.000                        
587725040631742865 0.761 1.000    186954.3 0.384 0.239 1.000    185724.5 0.384
587725040633512558 0.689 0.999    422603.7 0.370 0.311 0.999    424370.4 0.370
587725041162911874 0.617 1.000   1335722.9 0.354 0.383 1.000   1192353.3 0.356
587725041705025678 0.589 0.999   1154023.9 0.357 0.411 0.999   1157520.0 0.357
587725041710923926 0.716 0.999   1774819.2 0.345 0.284 0.999   1475770.6 0.351
587725074453758274 0.586 0.919    936277.6 0.361 0.414 0.911    951460.3 0.361
587725074456969526 0.584 0.995    819770.5 0.363 0.416 0.995    839156.1 0.362
587725074989383762 0.000                         1.000 1.000   1552592.9 0.350
587725074990301387 1.000 1.000   1802797.1 0.344 0.000                        
587725074990629154 0.686 1.000    707811.0 0.365 0.314 1.000    720546.3 0.364
587725074991022678 0.773 1.000    116245.5 0.396 0.227 1.000    108246.4 0.398
587725075525861561 0.000                         1.000 0.998   1776522.3 0.345
587725075527499876 1.000 0.997   2045139.0 0.338 0.000                        
587725075528351831 1.000 0.999   1883317.7 0.342 0.000                        
587725075530645672 0.690 0.747    552759.8 0.367 0.310 0.766    551735.6 0.367
587725075531759930 0.607 0.998   1219247.7 0.356 0.393 0.998   1134197.6 0.358
587725075532415040 1.000 0.998   1902403.4 0.342 0.000                        
587725083574796611 0.691 0.999    418397.7 0.370 0.309 1.000    417059.2 0.370
587725084113764498 0.616 0.991   1346779.3 0.354 0.384 0.996   1207749.3 0.356
587725084113764637 0.689 0.999    541044.6 0.367 0.311 0.999    542726.1 0.367
587725084114223240 1.000 1.000   1480971.6 0.351 0.000                        
587725084653125798 0.000                         1.000 0.984   1426554.6 0.352
587725469051715654 0.000                         1.000 0.999   1588184.3 0.349
587725469052698729 0.589 0.999    932428.0 0.361 0.411 0.999    937451.8 0.361
587725469057351831 1.000 1.000    808212.5 0.363 0.000                        
587725469059776624 1.000 0.999   1963431.7 0.340 0.000                        
587725469062922366 0.000 1.000     63362.0 0.408 0.516 1.000    213770.4 0.381
587725469064036463 1.000 1.000   1144425.5 0.357 0.000                        
587725469593370814 0.691 0.999    517714.6 0.368 0.309 0.999    514941.7 0.368
587725469599924500 0.756 1.000    222521.4 0.380 0.244 1.000    227157.9 0.380
587725470127751355 1.000 1.000   1649592.5 0.348 0.000                        
587725470128078940 0.591 0.999    910259.9 0.361 0.409 0.999    907918.0 0.361
587725470129782852 1.000 1.000   1828087.1 0.343 0.000                        
587725470138236988 0.000                         1.000 1.000   1487647.9 0.351
587725470663704830 0.586 0.997    769771.2 0.364 0.414 0.997    783366.4 0.363
587725470667243780 1.000 0.996    645313.2 0.365 0.000                        
587725470667505707 1.000 0.997   1964345.4 0.340 0.000                        
587725470667571350 1.000 0.999    659369.1 0.365 0.000                        
587725470667833520 0.690 1.000    622494.5 0.366 0.310 1.000    622318.5 0.366
587725470669799526 0.606 0.966   1655272.8 0.347 0.394 0.982   1560852.3 0.349
587725471206801439 1.000 1.000   1964562.0 0.340 0.000                        
587725471210340586 0.690 0.999    597838.7 0.366 0.310 0.999    598293.4 0.366
588007003625095324 0.692 1.000    451008.4 0.369 0.308 1.000    447017.9 0.369
588007003643117616 0.611 0.997   1270692.3 0.355 0.389 0.998   1164137.4 0.357
588007003644494304 0.687 0.999    402512.8 0.370 0.313 0.999    408500.1 0.370
588007003646132375 0.589 0.995    965728.9 0.360 0.411 0.995    969003.5 0.360
588007003646591245 0.586 0.841    806809.5 0.363 0.414 0.830    821642.5 0.363
588007003646918723 0.000                         1.000 0.996   1934338.8 0.341
588007003656749200 1.000 0.990   1790489.6 0.344 0.000                        
588007003658453131 1.000 0.989   2199180.3 0.333 0.000                        
588007003658977597 0.765 0.790    158031.5 0.388 0.235 0.804    153666.2 0.389
588007004158230597 1.000 0.994   2181653.8 0.333 0.000                        
588007004164129008 0.689 0.999    613954.7 0.366 0.311 0.999    616614.9 0.366
588007004165046295 1.000 0.971   2000313.8 0.339 0.000                        
588007004166029494 0.691 1.000    559366.2 0.367 0.309 1.000    556704.5 0.367
588007004166029503 0.689 1.000    601033.3 0.366 0.311 1.000    602935.6 0.366
588007004168650785 0.000                         1.000 1.000   1444706.2 0.352
588007004182741320 0.000 0.962   1092348.9 0.358 0.404 0.970   1065165.4 0.359
588007004182806665 0.693 0.998    427592.6 0.369 0.307 0.998    420774.0 0.370
588007004194800007 0.586 0.985    754326.6 0.364 0.414 0.984    766563.0 0.364
588007004196372740 0.693 0.999    507413.9 0.368 0.307 0.999    499842.4 0.368
588007004701589619 1.000 0.997   2142562.3 0.335 0.000                        
588007004705980567 0.585 1.000    783480.7 0.363 0.415 1.000    800939.6 0.363
588007004705980695 0.691 0.995    556523.0 0.367 0.309 0.996    554286.3 0.367
588007004723871814 0.599 1.000   1075997.8 0.359 0.401 1.000   1035935.9 0.359
588007004727672863 0.689 0.998    585480.9 0.366 0.311 0.998    587345.4 0.366
588007004733112533 0.000                         1.000 0.999   2109059.8 0.336
588007004733636638 0.778 0.998    118672.4 0.396 0.222 0.998    107214.5 0.398
588007004733702531 0.761 0.220    234244.3 0.379 0.239 0.220    233346.0 0.379
588007004734816525 0.000                         1.000 0.991   1920805.0 0.341
588007004734881874 0.000                         1.000 0.998   1440029.4 0.352
588007005231972402 0.584 0.999    765895.2 0.364 0.416 0.999    786401.0 0.363
588007005235052752 0.691 0.998    450910.7 0.369 0.309 0.998    449329.9 0.369
588007005235053036 0.763 0.998    199738.9 0.383 0.237 0.998    196837.0 0.383
588007005240754641 0.688 0.999    407087.7 0.370 0.312 0.999    410967.4 0.370
588007005240819982 0.687 0.998    608463.2 0.366 0.313 0.998    615990.4 0.366
588007005245603849 0.602 0.999   1194330.3 0.356 0.398 0.999   1135774.6 0.357
588007005245866037 0.593 1.000    962649.1 0.360 0.407 1.000    951650.4 0.361
588007005254189089 0.000                         1.000 0.997   2321143.7 0.328
588007005256482960 0.585 0.999    746046.8 0.364 0.415 0.999    760404.0 0.364
588007005258187292 0.755 0.988    245735.1 0.378 0.245 0.986    251885.0 0.377
588007005260677570 0.685 0.960    390333.3 0.370 0.315 0.956    399194.4 0.370
588007005262054009 0.686 0.997    325831.7 0.373 0.314 0.997    331508.7 0.373
588007005263233157 0.583 0.998    821313.8 0.363 0.417 0.998    844344.2 0.362
588007005263496095 0.689 0.998    320351.1 0.373 0.311 0.998    321436.1 0.373
588007005267034243 1.000 0.999   1245529.8 0.356 0.000                        
588007005267296798 0.691 0.994    451642.0 0.369 0.309 0.994    450547.6 0.369
588007005268738158 0.599 0.998   1169040.4 0.357 0.401 0.998   1126278.6 0.358
588007005269983262 0.601 0.999   1212694.6 0.356 0.399 0.999   1156593.0 0.357
588007005271294008 0.693 1.000    517787.2 0.368 0.307 1.000    509954.5 0.368
588007005271294542 0.689 0.999    450554.7 0.369 0.311 0.999    451972.5 0.369
588007005769040414 0.772 0.997    157436.7 0.388 0.228 0.998    147059.2 0.390
588007005770416457 0.695 1.000    461085.3 0.369 0.305 1.000    450330.1 0.369
588007005778280483 0.654 0.999   1920231.0 0.341 0.346 1.000   1475687.9 0.351
588007005782802474 1.000 0.999   1622668.3 0.348 0.000                        
588007005793484942 0.685 0.999    726892.1 0.364 0.315 0.999    743069.4 0.364
588007005801152634 0.694 0.999    415073.4 0.370 0.306 0.999    407407.1 0.370
588007005801152647 0.687 0.999    668758.6 0.365 0.313 0.999    679576.0 0.365
588007005807182112 0.689 1.000    401962.8 0.370 0.311 1.000    404413.1 0.370
588007006315217126 0.000                         1.000 0.978     50003.6 0.410
588007006315282556 0.692 0.982    539864.2 0.367 0.308 0.984    535158.5 0.367
588007006319804428 0.000                         1.000 1.000   1619253.8 0.348
588007006326423685 0.629 0.996   1648134.9 0.348 0.371 0.998   1400231.6 0.353
588007006326948267 0.758 1.000    307920.6 0.374 0.242 1.000    311730.4 0.374
588007006327013551 0.589 1.000    979070.3 0.360 0.411 1.000    982226.0 0.360
588007006327472203 0.000                         1.000 0.997   1768241.7 0.345
588007006330159130 1.000 0.998   1684811.8 0.347 0.000                        
588007006330487013 1.000 0.999    313467.3 0.373 0.000                        
587725550132723788 0.589 0.999    991643.1 0.360 0.411 0.999    996653.5 0.360
587725550135214121 0.000                         1.000 0.994   1176881.2 0.357
587725550137311239 1.000 0.996   2030017.2 0.338 0.000                        
587725550142947483 0.606 1.000   1298779.4 0.355 0.394 1.000   1216484.9 0.356
587725550144716944 0.584 1.000    815580.5 0.363 0.416 1.000    835885.1 0.363
587725550655832232 1.000 0.989   2193171.6 0.333 0.000                        
587725550657011770 1.000 1.000    223042.4 0.380 0.000                        
587725550659371546 0.762 1.000    228679.2 0.379 0.238 1.000    226233.6 0.380
587725550662713528 0.611 1.000   1322206.0 0.354 0.389 1.000   1209557.7 0.356
587725550669791625 0.687 0.999    315538.5 0.373 0.313 0.999    320235.3 0.373
587725550670249989 0.690 0.979    588679.4 0.366 0.310 0.981    589193.9 0.366
587725550672281725 0.000                         1.000 0.997   1633853.4 0.348
587725550674509959 1.000 0.948   2177276.7 0.334 0.000                        
587725550674575696 0.756 0.997    275938.5 0.376 0.244 0.997    281529.7 0.375
587725550674903117 1.000 1.000   1608039.1 0.348 0.000                        
587725550676148397 0.587 1.000    961791.0 0.360 0.413 1.000    972003.0 0.360
587725550679490945 0.690 0.962    512918.0 0.368 0.310 0.963    513736.4 0.368
587725550679818308 1.000 0.999   1743812.8 0.345 0.000                        
587725551190540482 0.622 0.999   1589732.3 0.349 0.378 0.999   1405268.2 0.353
587725551192506552 1.000 1.000   1968163.3 0.340 0.000                        
587725551192899972 0.687 0.965    663099.3 0.365 0.313 0.963    672989.6 0.365
587725551195455533 1.000 0.973   1866904.6 0.343 0.000                        
587725551197028378 1.000 0.999   1770734.3 0.345 0.000                        
587725551207186553 0.687 0.999    328096.9 0.373 0.313 0.999    332498.7 0.373
587725551208169510 1.000 1.000   2160050.5 0.334 0.000                        
587725551212560536 0.686 1.000    710624.4 0.364 0.314 1.000    723987.7 0.364
587725551729705349 1.000 0.945   2107028.8 0.336 0.000                        
587725551730622903 0.847 1.000     85404.4 0.403 0.000 1.000     48754.6 0.410
587725551735668757 1.000 0.999   1965895.8 0.340 0.000                        
587725551736455207 0.000                         1.000 0.999   1190826.0 0.357
587725551748579378 0.000                         1.000 1.000   2213471.8 0.332
587725551750021241 0.692 1.000    564896.0 0.367 0.308 1.000    560445.1 0.367
587725551751463152 0.696 0.999    500312.3 0.368 0.304 0.999    486750.0 0.368
587725551751725246 0.689 0.999    689205.2 0.365 0.311 0.999    693409.3 0.365
587725552269590605 0.599 1.000   1101443.9 0.358 0.401 1.000   1059107.1 0.359
587725552269918473 0.610 1.000   1258927.7 0.355 0.390 1.000   1159070.3 0.357
587725552272474419 0.586 0.990   1013963.7 0.360 0.414 0.989   1030138.0 0.359
587725552281845771 1.000 0.999   1546541.8 0.350 0.000                        
587725552291676421 1.000 0.990   1434796.3 0.352 0.000                        
587725552811901180 0.763 0.997    188679.1 0.384 0.237 0.998    185908.3 0.384
587725552816881944 0.686 0.966    305915.8 0.374 0.314 0.962    311070.9 0.374
587725552822124562 1.000 1.000   1933951.0 0.341 0.000                        
587725552826187797 1.000 0.999   2328603.2 0.327 0.000                        
587725552826384595 0.688 0.997    691980.5 0.365 0.312 0.997    699785.2 0.365
587725773990854807 0.000                         1.000 1.000   1685948.2 0.347
587725773991248318 0.596 0.999   1188204.7 0.357 0.404 0.999   1157527.3 0.357
587725773992166053 0.686 0.928    349704.9 0.372 0.314 0.916    356886.8 0.372
587725773992755600 0.595 0.603   1039363.1 0.359 0.405 0.683   1018712.3 0.360
587725773997539484 0.000                         1.000 0.998   1670028.2 0.347
587725774528447191 0.759 0.990    239327.3 0.378 0.241 0.989    241094.4 0.378
587725774528840581 0.762 0.999    193863.8 0.383 0.238 0.999    192136.9 0.383
587725774531330198 1.000 1.000   1925833.7 0.341 0.000                        
587725774534803697 0.690 1.000    557799.0 0.367 0.310 1.000    557108.5 0.367
587725775066235522 0.681 0.998    750211.7 0.364 0.319 0.997    783729.1 0.363
587725775070560413 0.585 0.999    844316.3 0.362 0.415 0.998    862241.7 0.362
587725775071543486 0.685 1.000    704424.8 0.365 0.315 1.000    722078.7 0.364
587725775606120548 0.000                         1.000 1.000   1438562.6 0.352
587725816409292922 1.000 1.000   1500336.2 0.351 0.000                        
587725816411390126 0.758 0.704    259061.1 0.377 0.242 0.679    262446.3 0.377
587725816411783183 0.000                         1.000 0.999   1652104.1 0.347
587725816412897335 0.000                         1.000 0.998   1555116.6 0.350
587725816415649925 0.686 1.000    666633.5 0.365 0.314 1.000    677650.5 0.365
587725816416370738 0.620 1.000   1368631.4 0.353 0.380 1.000   1208585.7 0.356
587725816417484807 0.000                         1.000 0.996   1539447.6 0.350
587725816417615975 0.000                         1.000 0.995   1875781.9 0.342
587725816419254280 1.000 0.997   1698353.6 0.346 0.000                        
587725816425021639 0.688 0.998    631125.4 0.366 0.312 0.998    638346.2 0.366
587725816948457742 0.694 0.999    392870.8 0.370 0.306 0.999    385693.6 0.371
587725816950096040 0.758 0.999    194792.0 0.383 0.242 0.999    196737.9 0.383
587725816951210276 0.690 1.000    438043.9 0.369 0.310 1.000    437051.3 0.369
587725816951406886 0.583 0.998    848276.8 0.362 0.417 0.997    874380.8 0.362
587725816954749035 0.601 0.999   1110919.4 0.358 0.399 0.999   1059930.5 0.359
587725816955076739 1.000 0.998   1433808.9 0.352 0.000                        
587725816957304878 0.586 0.994    846708.5 0.362 0.414 0.994    862467.2 0.362
587725816957632762 0.622 0.997   1574153.7 0.349 0.378 0.998   1390157.1 0.353
587725816957698248 0.585 0.997    741937.6 0.364 0.415 0.997    757134.7 0.364
587725816957763803 0.687 0.998    682190.1 0.365 0.313 0.998    692715.0 0.365
587725816959533535 0.772 1.000    115727.8 0.396 0.228 1.000    108362.3 0.398
587725816961171661 0.692 0.999    434339.1 0.369 0.308 0.999    430080.7 0.369
587725816961172147 0.758 0.999    292330.3 0.375 0.242 0.999    295379.8 0.374
587725816961761454 0.687 0.998    672223.2 0.365 0.313 0.998    680150.2 0.365
587725816964710438 0.618 0.999   1314452.5 0.354 0.382 1.000   1168383.7 0.357
587725817477333184 0.616 0.996   1462902.1 0.351 0.384 0.998   1313733.9 0.354
587725817478250635 0.686 0.982    640684.0 0.366 0.314 0.980    651567.1 0.365
587725817485131967 0.690 1.000    527731.2 0.367 0.310 1.000    526637.4 0.367
587725817487557232 0.688 0.995    538052.3 0.367 0.312 0.995    544223.2 0.367
587725817488343114 0.584 0.982    812870.8 0.363 0.416 0.980    834021.9 0.363
587725817489064037 1.000 0.993   1969260.4 0.340 0.000                        
587725818015908427 0.688 1.000    396555.7 0.370 0.312 1.000    399356.9 0.370
587725818019840024 0.902 0.998   2412549.3 0.323 0.098 0.999   2399885.3 0.323
587725818024296605 0.688 0.985    543337.1 0.367 0.312 0.985    548932.1 0.367
587725818024755304 1.000 1.000   1424146.9 0.352 0.000                        
587725818025345098 0.584 0.999    731237.1 0.364 0.416 0.999    749409.2 0.364
587725818025541867 0.771 1.000    150772.1 0.390 0.229 1.000    142166.9 0.391
587725818025738283 1.000 1.000   1942134.3 0.341 0.000                        
587725818025869432 0.687 1.000    654267.8 0.365 0.313 1.000    663193.1 0.365
587725818035568647 0.000                         1.000 0.997   1228665.3 0.356
587725818036224239 0.000                         1.000 0.979   1393052.6 0.353
587725818037338169 1.000 0.998   1879262.7 0.342 0.000                        
587725818553565356 0.583 0.992    768303.0 0.364 0.417 0.991    790206.7 0.363
587725818567983116 0.000                         1.000 0.999   2303379.4 0.329
587725819093647364 0.000                         1.000 0.999   2023548.5 0.338
587725819097972826 1.000 1.000   2145622.9 0.335 0.000                        
587725819098563135 0.689 0.999    483544.3 0.368 0.311 0.999    485594.8 0.368
587725819099152493 0.687 1.000    632914.9 0.366 0.313 1.000    641370.1 0.366
587725979616346244 0.587 1.000    970503.9 0.360 0.413 1.000    984494.1 0.360
587725980151513283 1.000 0.990   2129180.4 0.335 0.000                        
587725980688384103 0.586 1.000    838105.4 0.362 0.414 1.000    850444.2 0.362
587725981225648193 1.000 1.000   1858801.6 0.343 0.000                        
587725981226238401 0.687 1.000    649257.2 0.365 0.313 1.000    657404.8 0.365
587725981226500270 1.000 0.999   1300824.7 0.354 0.000                        
587725981226500280 1.000 0.998   1678186.2 0.347 0.000                        
587725992498823410 0.590 0.999   1106665.7 0.358 0.410 0.999   1105842.5 0.358
587725993035956341 1.000 0.999   1810168.9 0.344 0.000                        
587725993574401092 0.758 0.971    306771.8 0.374 0.242 0.969    310498.1 0.374
587725994109895005 0.000 0.931   1417267.3 0.352 0.377 0.977   1234431.4 0.356
587725994110288200 0.000                         1.000 0.940   1584723.0 0.349
587725994111402307 0.000 0.540   1378158.2 0.353 0.396 0.694   1301520.0 0.354
587725994111795570 0.585 0.999    751812.1 0.364 0.415 0.999    768967.2 0.364
587726013996466271 1.000 0.999   1809531.1 0.344 0.000                        
587726013996531743 1.000 1.000   1584490.0 0.349 0.000                        
587726013996597496 0.688 0.999    597265.5 0.366 0.312 0.999    602365.0 0.366
587726013997908092 1.000 0.987   1864421.1 0.343 0.000                        
587726013997908392 0.689 0.998    340922.9 0.372 0.311 0.998    342482.6 0.372
587726014004461963 0.689 0.999    399725.1 0.370 0.311 0.999    402341.8 0.370
587726014005117200 0.686 1.000    695772.5 0.365 0.314 1.000    710051.0 0.364
587726014005838006 0.694 0.999    473656.7 0.368 0.306 0.999    465025.9 0.369
587726014010097775 0.585 0.999    844080.0 0.362 0.415 0.999    862750.3 0.362
587726014013047033 0.687 1.000    656511.8 0.365 0.313 1.000    666391.8 0.365
587726014014423063 0.613 0.998   1292278.9 0.355 0.387 0.999   1174995.1 0.357
587726014535696563 0.758 0.977    241359.0 0.378 0.242 0.976    243863.5 0.378
587726014535762038 1.000 0.998   1801166.7 0.344 0.000                        
587726014538055842 1.000 0.998   1588745.0 0.349 0.000                        
587726014540480546 0.686 0.998    697247.6 0.365 0.314 0.998    711363.7 0.364
587726014541398219 0.690 1.000    324146.0 0.373 0.310 1.000    324157.8 0.373
587726014542053402 1.000 0.999   1491476.9 0.351 0.000                        
587726014542315596 0.000 1.000    834771.2 0.363 0.414 1.000    848734.7 0.362
587726014543102211 0.757 0.999    274751.0 0.376 0.243 0.999    278895.7 0.375
587726014544806024 1.000 1.000   1988639.4 0.339 0.000                        
587726014545920036 0.598 1.000   1152458.7 0.357 0.402 1.000   1115692.1 0.358
587726014546968816 0.687 0.997    676031.8 0.365 0.313 0.997    684035.2 0.365
587726014547558723 0.688 1.000    328596.6 0.373 0.312 1.000    332450.0 0.373
587726014547690126 0.690 0.997    633317.2 0.366 0.310 0.997    633903.0 0.366
587726014547755725 0.758 1.000    269662.1 0.376 0.242 1.000    273335.6 0.376
587726014549917840 0.638 1.000   1491256.8 0.351 0.362 1.000   1227960.8 0.356
587726014556668174 0.587 1.000    919307.0 0.361 0.413 1.000    929161.4 0.361
587726015074533605 0.685 0.996    726563.6 0.364 0.315 0.996    743603.7 0.364
587726015075909736 0.596 0.991   1101164.3 0.358 0.404 0.992   1073592.5 0.359
587726015076892692 0.000                         1.000 0.999   1707656.3 0.346
587726015078138311 0.760 0.999    200251.5 0.382 0.240 0.999    200467.2 0.382
587726015082463240 1.000 1.000   1995503.6 0.339 0.000                        
587726015082725497 0.592 1.000   1113805.4 0.358 0.408 1.000   1103146.8 0.358
587726015084626062 1.000 0.988   2100949.3 0.336 0.000                        
587726015086067915 0.587 0.999    865047.9 0.362 0.413 0.999    876890.3 0.362
587726015088951814 0.687 0.998    620471.6 0.366 0.313 0.998    628121.1 0.366
587726015606030697 0.757 0.984    300922.0 0.374 0.243 0.982    305973.2 0.374
587726015609569366 0.586 0.999    913625.2 0.361 0.414 0.999    927330.1 0.361
587726015619006645 0.689 0.999    422165.6 0.370 0.311 0.999    424116.0 0.370
587726015620644916 0.613 0.966   1345091.4 0.354 0.387 0.985   1220657.5 0.356
587726015621693619 0.690 1.000    566713.1 0.367 0.310 1.000    567956.1 0.367
587726015621693659 0.755 0.991    244711.4 0.378 0.245 0.990    251494.9 0.377
587726015623135354 0.685 1.000    750100.1 0.364 0.315 1.000    766415.2 0.364
587726015624446072 1.000 1.000   1670830.0 0.347 0.000                        
587726015629033569 1.000 1.000   1902427.5 0.342 0.000                        
587726015629624289 0.762 0.999    219857.8 0.380 0.238 0.999    216925.8 0.381
587726016152273103 0.589 0.995    956822.7 0.361 0.411 0.995    962134.6 0.360
587726016152731822 0.693 1.000    444762.6 0.369 0.307 1.000    438724.4 0.369
587726016153976989 1.000 0.998   1810154.7 0.344 0.000                        
587726016155878399 0.689 0.999    449182.6 0.369 0.311 0.999    450928.5 0.369
587726016156729528 0.687 0.999    605320.9 0.366 0.313 0.999    613398.3 0.366
587726016157778281 0.686 0.996    616966.1 0.366 0.314 0.996    629905.5 0.366
587726016160727224 0.687 0.999    330125.7 0.373 0.313 0.999    334268.9 0.373
587726016162234463 0.000                         1.000 0.999   1166044.2 0.357
587726016164921524 0.584 0.699    718718.5 0.364 0.416 0.655    735476.3 0.364
587726016165904526 0.592 0.996   1069400.3 0.359 0.408 0.997   1061665.9 0.359
587726016680362095 0.589 0.999   1017639.3 0.360 0.411 0.999   1021253.2 0.359
587726016683311149 0.000                         1.000 0.999   2063184.4 0.337
587726016689144035 0.692 0.993    470717.8 0.368 0.308 0.993    466878.8 0.369
587726016689144717 0.757 0.985    260551.0 0.377 0.243 0.984    264539.3 0.376
587726016690978844 0.901 1.000   2389924.9 0.324 0.099 1.000   2383008.8 0.325
587726016691044941 0.689 0.997    391316.1 0.370 0.311 0.997    393173.7 0.370
587726031170437135 0.757 1.000    253699.3 0.377 0.243 1.000    258073.3 0.377
587726031172337776 0.610 0.999   1274718.5 0.355 0.390 0.999   1174459.5 0.357
587726031174107342 0.751 0.995    895739.3 0.362 0.249 0.994    942667.7 0.361
587726031181054057 1.000 0.999   1638343.8 0.348 0.000                        
587726031184527581 0.000 0.975   1630702.3 0.348 0.372 0.993   1400835.7 0.353
587726031184986153 0.585 0.999    782254.6 0.363 0.415 0.999    798476.2 0.363
587726031691186723 0.691 0.821    606841.3 0.366 0.309 0.830    604414.2 0.366
587726031694528605 0.587 0.991    917939.9 0.361 0.413 0.991    928628.6 0.361
587726031699902581 1.000 0.999   1486607.1 0.351 0.000                        
587726031715237991 0.692 1.000    484874.3 0.368 0.308 1.000    479868.0 0.368
587726031717400685 1.000 1.000    652312.0 0.365 0.000                        
587726031719628847 1.000 0.995   1873493.7 0.342 0.000                        
587726031720874151 0.000                         1.000 0.992   2056741.8 0.337
587726031722184797 0.000 0.944   2357668.7 0.326 0.098 0.958   2329011.9 0.327
587726031722250413 0.679 1.000    813662.7 0.363 0.321 1.000    856200.1 0.362
587726031722512529 1.000 1.000    820550.8 0.363 0.000                        
587726031725789660 0.690 0.999    564503.9 0.367 0.310 0.999    564952.0 0.367
587726031726444582 0.608 0.998   1223313.9 0.356 0.392 0.999   1133460.6 0.358
587726031727886461 0.587 1.000    746327.7 0.364 0.413 1.000    755435.1 0.364
587726031728738604 0.687 0.999    634895.3 0.366 0.313 0.999    645025.4 0.365
587726031730245789 1.000 1.000   1424634.9 0.352 0.000                        
587726032226681075 0.686 0.999    687874.3 0.365 0.314 0.999    700189.8 0.365
587726032228254045 0.759 0.999    223570.3 0.380 0.241 0.999    224957.0 0.380
587726032228254109 0.689 0.999    578105.6 0.367 0.311 0.999    581390.6 0.366
587726032231137770 0.756 0.997    294950.6 0.374 0.244 0.997    301567.1 0.374
587726032233365546 0.000                         1.000 1.000   1954470.3 0.340
587726032234217530 1.000 1.000   2041750.7 0.338 0.000                        
587726032235331631 1.000 0.999   1784652.2 0.345 0.000                        
587726032237690924 1.000 0.999   1636309.6 0.348 0.000                        
587726032239001669 0.687 0.994    681858.1 0.365 0.313 0.994    692874.9 0.365
587726032239132757 1.000 0.999   1842411.4 0.343 0.000                        
587726032240509096 0.593 0.999    980093.0 0.360 0.407 0.999    968238.2 0.360
587726032241754180 1.000 0.999   2185555.4 0.333 0.000                        
587726032257024254 0.584 0.997    753922.6 0.364 0.416 0.997    773624.1 0.363
587726032257876053 1.000 1.000   1506784.8 0.351 0.000                        
587726032259055775 0.584 1.000    787904.1 0.363 0.416 1.000    806936.5 0.363
587726032259448893 0.000                         1.000 0.969   2080213.2 0.337
587726032259579962 0.697 0.970    459151.9 0.369 0.303 0.979    443758.4 0.369
587726032261022020 0.688 0.919    685149.1 0.365 0.312 0.918    691311.7 0.365
587726032261742729 0.687 0.999    701133.8 0.365 0.313 0.999    712367.9 0.364
587726032264364332 0.690 0.999    564349.4 0.367 0.310 0.999    565300.3 0.367
587726032264691914 0.697 1.000    436636.0 0.369 0.303 1.000    422972.6 0.370
587726032266920383 0.688 0.995    645946.4 0.365 0.312 0.995    651583.5 0.365
587726032267051356 0.690 0.998    600654.5 0.366 0.310 0.998    601752.9 0.366
587726032267641065 0.585 0.998    819862.5 0.363 0.415 0.998    836632.7 0.362
587726032267706458 0.685 0.999    742255.5 0.364 0.315 0.999    758350.6 0.364
587726032765452963 0.765 0.999    173630.6 0.386 0.235 0.999    168999.8 0.387
587726032767156467 0.686 1.000    746549.1 0.364 0.314 1.000    760272.0 0.364
587726032775807147 1.000 1.000   1615260.8 0.348 0.000                        
587726032789766167 1.000 1.000   1880430.9 0.342 0.000                        
587726032792125603 0.688 0.998    602949.6 0.366 0.312 0.998    609196.3 0.366
587726032793436296 1.000 0.992    156533.1 0.389 0.000                        
587726032795861151 0.758 1.000    257117.7 0.377 0.242 1.000    260420.0 0.377
587726032796057675 1.000 0.999   1479109.4 0.351 0.000                        
587726032799269116 0.612 0.999   1283505.0 0.355 0.388 0.999   1173305.5 0.357
587726032805233045 0.687 0.988    398855.0 0.370 0.313 0.987    404585.3 0.370
587726032806215725 1.000 1.000   2253726.3 0.331 0.000                        
587726033300488311 0.598 0.999   1166763.4 0.357 0.402 0.999   1130534.7 0.358
587726033300881783 0.760 0.999    206484.3 0.382 0.240 0.999    206200.8 0.382
587726033306648809 1.000 0.985   1707580.4 0.346 0.000                        
587726033308221774 0.584 0.960   1029185.9 0.359 0.416 0.952   1056533.6 0.359
587726033319559358 0.620 0.999   1379549.8 0.353 0.380 0.999   1218578.6 0.356
587726033319690298 0.652 0.999   1615074.0 0.348 0.348 1.000   1253341.7 0.355
587726033322639457 0.685 0.999   1826032.3 0.344 0.315 0.999   1765710.3 0.345
587726033327030411 0.687 1.000    676782.2 0.365 0.313 1.000    686766.9 0.365
587726033328144563 0.775 0.988    121906.2 0.395 0.225 0.991    111760.0 0.397
587726033332535345 1.000 1.000   2126370.9 0.335 0.000                        
587726033333256507 0.689 0.997    517162.4 0.368 0.311 0.997    519196.8 0.368
587726033335615653 0.587 1.000    798048.9 0.363 0.413 1.000    809414.1 0.363
587726033336664487 0.760 0.974    217017.1 0.381 0.240 0.973    217490.1 0.381
587726033337450592 1.000 0.999   2184915.0 0.333 0.000                        
587726033337581639 0.000                         1.000 0.999   1790060.1 0.344
587726033340268810 0.584 0.999    809881.7 0.363 0.416 0.999    829571.4 0.363
587726033341513925 0.759 0.995    204463.5 0.382 0.241 0.995    205122.0 0.382
587726033847582740 0.000                         1.000 0.993   1887160.2 0.342
587726033849024633 0.591 1.000    981247.6 0.360 0.409 1.000    978946.4 0.360
587726033850335290 1.000 0.999   1764848.2 0.345 0.000                        
587726033853612058 1.000 1.000   2155780.0 0.334 0.000                        
587726033854070820 0.687 1.000    668127.9 0.365 0.313 1.000    678984.0 0.365
587726033871765987 0.689 0.998    616209.2 0.366 0.311 0.998    620072.3 0.366
587726033872289836 1.000 0.982   2109381.9 0.336 0.000                        
587726033873470032 0.776 1.000    145195.2 0.391 0.224 1.000    132758.1 0.393
587726033877074099 0.686 0.999    716631.3 0.364 0.314 0.999    730592.7 0.364
587726033877336265 0.761 0.996    165191.6 0.387 0.239 0.996    163992.4 0.387
587726033879498754 1.000 1.000   2122999.0 0.335 0.000                        
587726100409876589 0.690 0.999    323488.6 0.373 0.310 0.999    323881.6 0.373
587726100411121933 0.585 0.999    791548.5 0.363 0.415 0.999    806607.0 0.363
587726100415250820 0.588 0.999    773802.4 0.363 0.412 0.999    781499.5 0.363
587726100416364811 0.595 0.999   1049819.6 0.359 0.405 0.999   1028984.4 0.359
587726100416561324 0.706 0.991    403050.9 0.370 0.294 0.994    374226.3 0.371
587726100418593420 0.689 1.000    303716.9 0.374 0.311 1.000    304831.5 0.374
587726100947337753 0.767 0.999    147147.3 0.390 0.233 0.999    141766.6 0.391
587726100950286787 0.759 1.000    248255.7 0.378 0.241 1.000    249381.9 0.378
587726100951335079 0.602 0.998   1165333.0 0.357 0.398 0.998   1108342.7 0.358
587726100953039376 0.763 1.000    214721.2 0.381 0.237 1.000    210922.9 0.381
587726100957626414 1.000 1.000   2106590.9 0.336 0.000                        
587726101484273797 1.000 0.999   1472391.9 0.351 0.000                        
587726101485322816 0.830 1.000     99738.6 0.400 0.170 1.000     64846.1 0.407
587726101488533522 1.000 0.999   1610828.3 0.348 0.000                        
587726101490041146 0.692 0.999    443864.3 0.369 0.308 0.999    440562.7 0.369
587726101490172052 0.583 0.999    833601.3 0.363 0.417 0.999    858145.1 0.362
587726102020685929 0.000                         1.000 0.999   1296075.2 0.355
587726102021013548 0.630 1.000   1582321.2 0.349 0.370 1.000   1352230.5 0.354
587726102023110829 0.000                         1.000 0.994    546628.0 0.367
587726102023570054 0.688 0.851    597623.3 0.366 0.312 0.847    603008.6 0.366
587726102024224884 0.686 0.999    651249.8 0.365 0.314 0.999    662891.6 0.365
587726102025863182 1.000 1.000   1389131.3 0.353 0.000                        
587726102824288339 0.583 0.999    855255.2 0.362 0.417 0.999    881819.6 0.362
587726102557557090 0.758 1.000    266030.5 0.376 0.242 1.000    268884.6 0.376
587726102558670949 0.000                         1.000 1.000   2125512.2 0.335
587726102559719868 1.000 0.999    237678.5 0.379 0.000                        
587726877261301133 0.688 1.000    446309.2 0.369 0.312 1.000    450893.5 0.369
587726877261497796 0.689 0.988    569072.9 0.367 0.311 0.988    570945.6 0.367
587726877264315254 0.689 0.514    365112.0 0.371 0.311 0.508    367018.2 0.371
587726877264642846 0.758 0.991    227510.5 0.380 0.242 0.991    230248.2 0.379
587726877265167303 0.690 0.999    487360.8 0.368 0.310 0.999    488178.3 0.368
587726877265232328 0.600 1.000   1194278.1 0.356 0.400 1.000   1146853.4 0.357
587726877266346708 0.686 0.920    425282.0 0.369 0.314 0.911    432404.7 0.369
587726877266870374 0.584 0.934    786524.1 0.363 0.416 0.921    806180.1 0.363
587726877267460780 0.591 0.944   1086352.0 0.358 0.409 0.949   1080307.6 0.358
587726877268705375 0.000                         1.000 0.999   1692496.3 0.347
587726877273948431 0.758 1.000    272966.7 0.376 0.242 1.000    275232.4 0.376
587726877275652229 1.000 0.998   1894371.8 0.342 0.000                        
587726877277618230 1.000 1.000   1684313.0 0.347 0.000                        
587726877804527773 0.690 0.990    586322.3 0.366 0.310 0.990    586142.8 0.366
587726877808197949 0.592 0.948    972056.5 0.360 0.408 0.955    962822.0 0.360
587726877808787971 0.771 0.874    120208.5 0.395 0.229 0.897    112744.8 0.397
587726878339170330 0.593 0.999   1115131.0 0.358 0.407 1.000   1099388.3 0.358
587726878346248666 0.762 0.991    200311.4 0.382 0.238 0.991    198642.5 0.383
587726878347493580 0.689 1.000    604469.9 0.366 0.311 1.000    605924.6 0.366
587726878873093033 0.688 0.999    631367.9 0.366 0.312 0.999    637763.1 0.366
587726878873420249 1.000 0.981   1792138.7 0.344 0.000                        
587726878874665335 1.000 0.978   2004105.4 0.339 0.000                        
587726878875583458 0.000 0.710    162085.4 0.388 0.232 0.751    154837.7 0.389
587726878876238231 0.592 0.999   1081496.7 0.358 0.408 1.000   1070773.4 0.359
587726878877287009 0.691 0.999    537576.0 0.367 0.309 0.999    534884.0 0.367
587726878878204291 0.585 0.993    824494.2 0.363 0.415 0.992    842033.7 0.362
587726878878400738 0.688 0.999    416284.2 0.370 0.312 0.999    420124.3 0.370
587726878878662811 0.000                         1.000 1.000   1471430.4 0.351
587726878884495449 0.000                         1.000 0.999   1784302.4 0.345
587726878886199436 0.687 1.000    693832.7 0.365 0.313 1.000    702898.3 0.365
587726878887772470 0.684 0.998    302561.8 0.374 0.316 0.998    310494.9 0.374
587726878888820920 0.757 1.000    260923.0 0.377 0.243 1.000    265719.9 0.376
587726879410291353 0.591 0.999   1124090.8 0.358 0.409 0.999   1121688.0 0.358
587726879411078154 0.687 0.998    476624.3 0.368 0.313 0.998    482792.7 0.368
587726879412715612 0.000                         1.000 1.000   1442490.8 0.352
587726879413109599 0.690 1.000    536079.9 0.367 0.310 1.000    534913.2 0.367
587726879413174283 0.000                         1.000 0.998   1661017.6 0.347
587726879415272023 0.759 0.886    251861.9 0.377 0.241 0.878    253859.7 0.377
587726879419728335 0.759 1.000    235191.7 0.379 0.241 1.000    236995.2 0.379
587726879420252281 0.000                         1.000 0.996   1439785.2 0.352
587726879423529201 0.759 1.000    236250.8 0.379 0.241 1.000    237233.1 0.379
587726879956402260 1.000 1.000    546428.7 0.367 0.000                        
587727177915695285 0.584 0.998    765791.5 0.364 0.416 0.998    786405.5 0.363
587727177918120066 1.000 0.999   1492952.2 0.351 0.000                        
587727178445881477 0.585 1.000    816387.4 0.363 0.415 1.000    833987.1 0.363
587727178446405710 0.603 0.975   1354724.0 0.353 0.397 0.984   1281245.8 0.355
587727178455056465 0.587 0.999    891926.2 0.362 0.413 0.999    904376.5 0.361
587727178455842840 0.000                         1.000 1.000   1589073.9 0.349
587727178463707249 0.587 0.999    812530.5 0.363 0.413 0.999    822005.6 0.363
587727178463707255 0.687 0.999    755780.1 0.364 0.313 0.999    767386.3 0.364
587727178465018067 0.000 0.958   1398839.4 0.353 0.379 0.988   1229518.8 0.356
587727178470588563 0.603 0.972   1222953.6 0.356 0.397 0.983   1159782.0 0.357
587727178471047417 0.590 0.765    971421.4 0.360 0.410 0.779    971648.2 0.360
587727178982883552 0.585 0.999    830579.7 0.363 0.415 0.999    847275.0 0.362
587727178984718374 1.000 1.000   1398722.8 0.353 0.000                        
587727178986225692 0.000                         1.000 0.999   2079381.2 0.337
587727178988191887 1.000 0.998   1472786.6 0.351 0.000                        
587727178989109565 0.688 0.996    619770.0 0.366 0.312 0.996    624184.7 0.366
587727178989371517 0.586 0.999    857690.3 0.362 0.414 0.999    870903.7 0.362
587727178989502788 0.689 1.000    655673.4 0.365 0.311 1.000    659159.4 0.365
587727178990092403 0.693 0.998    546191.0 0.367 0.307 0.998    539586.7 0.367
587727178990092432 0.000 1.000     93411.3 0.401 0.261 1.000    104605.0 0.399
587727178990485578 0.604 1.000   1139561.6 0.357 0.396 1.000   1077081.5 0.359
587727178991468993 0.687 0.994    416395.4 0.370 0.313 0.994    421665.6 0.370
587727178992058486 0.688 0.999    568560.4 0.367 0.312 0.999    573232.9 0.367
587727178992713781 1.000 0.999   1806151.5 0.344 0.000                        
587727178998087814 0.589 1.000    934263.6 0.361 0.411 1.000    939469.3 0.361
587727178999529538 0.595 1.000   1047307.7 0.359 0.405 1.000   1026102.2 0.359
587727179001102793 0.688 0.999    307692.7 0.374 0.312 0.999    311208.7 0.374
587727179007852932 0.760 0.996    334680.8 0.372 0.240 0.996    334230.6 0.373
587727179011457154 0.687 0.808    683072.6 0.365 0.313 0.795    693716.8 0.365
587727179520606316 1.000 0.997   1603565.7 0.349 0.000                        
587727179525914672 1.000 1.000   1754726.3 0.345 0.000                        
587727179528012051 0.685 1.000    355544.4 0.372 0.315 1.000    363811.7 0.371
587727179537055978 0.686 0.993    423347.6 0.370 0.314 0.993    431001.1 0.369
587727179542626603 0.763 0.988    186355.1 0.384 0.237 0.988    183399.1 0.385
587727179549638859 0.692 1.000    415819.0 0.370 0.308 1.000    411953.5 0.370
587727180057215442 0.765 1.000    167637.8 0.387 0.235 1.000    162922.6 0.388
587727180067373137 0.690 1.000    578692.2 0.367 0.310 1.000    578163.3 0.367
587727180070846567 0.587 1.000    939714.5 0.361 0.413 1.000    950546.3 0.361
587727180077006916 0.603 1.000   1140141.6 0.357 0.397 1.000   1079764.8 0.358
587727180077269373 0.760 0.998    289309.1 0.375 0.240 0.998    290017.5 0.375
587727180592316498 0.585 1.000    794477.0 0.363 0.415 1.000    811649.3 0.363
587727180592644470 0.764 0.999    153883.4 0.389 0.236 0.999    150311.3 0.390
587727180593561686 1.000 0.992   1759555.2 0.345 0.000                        
587727180593823981 0.689 0.999    518075.7 0.368 0.311 0.999    520660.3 0.367
587727180594283049 0.691 0.999    502786.5 0.368 0.309 0.999    500212.4 0.368
587727180597428366 0.693 1.000    560510.1 0.367 0.307 1.000    552723.2 0.367
587727180600246700 0.758 0.993    140249.1 0.391 0.242 0.992    142102.8 0.391
587727180601098756 0.834 1.000     80255.7 0.404 0.166 1.000     50579.9 0.410
587727180602736721 0.686 1.000    664381.1 0.365 0.314 1.000    675784.5 0.365
587727180608110764 0.581 0.960    778372.3 0.363 0.419 0.950    806710.1 0.363
587727180608438298 0.597 0.996   1105954.1 0.358 0.403 0.997   1076456.6 0.359
587727180609159276 0.688 1.000    640216.5 0.366 0.312 1.000    646717.4 0.365
587727180610470273 0.763 0.999    219687.4 0.380 0.237 0.999    216610.7 0.381
587727180616171906 0.688 0.976    370686.6 0.371 0.312 0.975    374783.7 0.371
587727180617023527 0.687 0.999    657882.9 0.365 0.313 0.999    666051.3 0.365
587727180621938835 0.684 0.998    782356.6 0.363 0.316 0.997    805657.7 0.363
587727180623773754 0.687 1.000    690821.3 0.365 0.313 1.000    701279.9 0.365
587727212806668824 0.687 1.000    708912.0 0.364 0.313 1.000    718751.3 0.364
587727212807127050 0.615 0.999   1544735.0 0.350 0.385 1.000   1390696.9 0.353
587727212808896562 0.596 1.000   1074592.7 0.359 0.404 1.000   1047328.1 0.359
587727212811125701 0.687 0.995    419480.6 0.370 0.313 0.995    425780.7 0.369
587727213343736489 0.584 1.000    782892.8 0.363 0.416 1.000    802115.0 0.363
587727213345440616 0.757 1.000    304575.3 0.374 0.243 1.000    309430.5 0.374
587727213345898646 1.000 0.999   2039406.0 0.338 0.000                        
587727213346160759 0.000                         1.000 0.999   1223460.7 0.356
587727213346750729 1.000 0.963   1825684.7 0.344 0.000                        
587727213346947212 0.615 0.999   1361570.3 0.353 0.385 0.999   1224869.0 0.356
587727213880214114 0.000                         1.000 0.998   1530286.0 0.350
587727213880869475 0.584 0.997    778565.7 0.363 0.416 0.997    797553.6 0.363
587727213881393375 0.000                         1.000 0.998   1818019.8 0.344
587727213883228255 1.000 1.000   2302644.0 0.329 0.000                        
587727213885128967 1.000 0.999   1766721.6 0.345 0.000                        
587727214418985077 0.631 0.970   1419396.8 0.352 0.369 0.992   1193743.9 0.356
587727214419182016 0.584 1.000    840168.9 0.362 0.416 1.000    861670.0 0.362
587727214420296195 0.759 1.000    246450.4 0.378 0.241 1.000    248180.1 0.378
587727214420755058 0.584 0.996    941699.4 0.361 0.416 0.996    964296.1 0.360
587727214955004213 1.000 0.995   2330562.8 0.327 0.000                        
587727214955135488 0.687 0.994    640465.8 0.366 0.313 0.993    649123.8 0.365
587727214955200931 0.000                         1.000 0.998   1436317.1 0.352
587727214955201168 0.582 0.991    833877.1 0.363 0.418 0.989    861708.3 0.362
587727214956118423 0.687 0.998    693510.1 0.365 0.313 0.998    704623.5 0.365
587727214956380359 0.681 0.991   1902318.2 0.342 0.319 0.992   1871263.8 0.342
587727214957821966 0.000                         1.000 1.000   2189324.4 0.333
587727220857832084 0.760 0.995    202603.2 0.382 0.240 0.995    202550.4 0.382
587727220858553170 0.585 0.998    907435.3 0.361 0.415 0.998    925814.5 0.361
587727220859339504 0.585 0.854    845419.6 0.362 0.415 0.838    864582.2 0.362
587727220864909460 0.577 0.999    845263.2 0.362 0.423 0.999    891857.6 0.362
587727220866089040 1.000 0.995   1611943.1 0.348 0.000                        
587727220868382859 1.000 1.000   1942529.8 0.341 0.000                        
587727220868644872 0.899 0.997   2358976.7 0.326 0.101 0.995   2423299.9 0.322
587727220869431491 0.680 0.998    862714.8 0.362 0.320 0.997    903656.7 0.361
587727220870414594 0.691 0.999    476513.7 0.368 0.309 0.999    473507.8 0.368
587727220872446181 0.000                         1.000 0.995    582818.1 0.366
587727220875460798 0.686 1.000    686042.9 0.365 0.314 1.000    697401.9 0.365
587727220876574986 1.000 0.993   1800822.9 0.344 0.000                        
587727221397193810 0.761 0.995    191654.8 0.384 0.239 0.995    190588.6 0.384
587727221399355769 0.764 0.997    283135.0 0.375 0.236 0.997    277235.2 0.376
587727221400142344 0.591 0.998   1088288.0 0.358 0.409 0.998   1082622.8 0.358
587727221405581726 0.684 0.996    822930.8 0.363 0.316 0.996    846193.8 0.362
587727221406695628 0.000                         1.000 0.996   1814787.0 0.344
587727221408858377 0.692 0.972    475201.3 0.368 0.308 0.975    471495.0 0.368
587727221411807455 0.585 1.000    804657.6 0.363 0.415 1.000    820321.9 0.363
587727221932818990 0.691 0.999    353354.9 0.372 0.309 0.999    352340.7 0.372
587727221941141709 0.000                         1.000 0.996   1382961.9 0.353
587727221943304379 0.687 0.989    639392.6 0.366 0.313 0.989    647951.0 0.365
587727221947105287 1.000 0.998   2047393.2 0.338 0.000                        
587727221950840983 0.584 0.999    778142.1 0.363 0.416 0.999    796142.3 0.363
587727222468772333 0.000                         1.000 0.999   1836296.5 0.343
587727222469755978 0.688 0.999    612696.9 0.366 0.312 0.999    617335.2 0.366
587727222472376792 0.686 0.998    728278.5 0.364 0.314 0.998    743166.3 0.364
587727222472377301 0.754 0.990    263690.7 0.377 0.246 0.988    272035.0 0.376
587727222474998323 0.686 0.933    672990.0 0.365 0.314 0.928    684609.5 0.365
587727222476178128 0.688 0.986    422038.9 0.370 0.312 0.985    425641.1 0.369
587727222479061080 0.595 1.000   1046382.9 0.359 0.405 1.000   1024122.5 0.359
587727222480240900 0.688 0.998    622503.0 0.366 0.312 0.998    626995.9 0.366
587727222482338037 0.590 0.999   1058446.0 0.359 0.410 0.999   1059240.5 0.359
587727222483059329 0.756 0.960    268405.8 0.376 0.244 0.953    274774.7 0.376
587727223006953578 1.000 0.409    577176.1 0.367 0.000                        
587727223010820491 1.000 0.989    296690.8 0.374 0.000                        
587727223013572625 0.589 0.987    949928.2 0.361 0.411 0.987    952108.9 0.361
587727223015539048 0.581 0.997   1095803.8 0.358 0.419 0.996   1134958.2 0.357
587727223016587681 0.687 0.712    644138.9 0.365 0.313 0.695    652952.3 0.365
587727223020782088 0.690 0.999    580358.0 0.366 0.310 0.999    581044.2 0.366
587727223021240348 0.599 0.997   1198240.6 0.356 0.401 0.998   1153781.4 0.357
587727223022420154 0.686 0.999    663558.1 0.365 0.314 0.999    675136.3 0.365
587727223024058379 1.000 0.999   2078647.5 0.337 0.000                        
587727223555555650 0.685 0.996    818309.8 0.363 0.315 0.996    837605.9 0.362
587727223557521506 1.000 0.999   1867554.5 0.343 0.000                        
587727225153126491 0.629 0.982   1709570.4 0.346 0.371 0.995   1453802.5 0.352
587727225153323057 0.603 1.000   1172796.7 0.357 0.397 1.000   1113339.6 0.358
587727225154306263 0.686 0.997    722700.5 0.364 0.314 0.997    736470.6 0.364
587727225154372029 0.682 0.993    352108.8 0.372 0.318 0.992    365640.8 0.371
587727225155551366 0.756 1.000    276320.8 0.376 0.244 0.999    281938.1 0.375
587727225160204398 0.583 1.000    759854.8 0.364 0.417 1.000    780630.5 0.363
587727225160663125 0.698 1.000    310935.0 0.374 0.302 1.000    298882.9 0.374
587727225690915325 0.759 1.000    271477.0 0.376 0.241 1.000    273412.8 0.376
587727225691701276 0.901 1.000   2469678.9 0.317 0.099 1.000   2469621.6 0.317
587727225692749941 0.000                         1.000 0.962   1972256.7 0.340
587727225693864008 0.633 0.999   1540785.3 0.350 0.367 1.000   1285017.5 0.355
587727225695895647 0.703 1.000    367650.7 0.371 0.297 1.000    345106.7 0.372
587727225696092229 0.692 1.000    482816.3 0.368 0.308 1.000    479320.9 0.368
587727225697140982 0.689 0.988    688404.8 0.365 0.311 0.988    692191.9 0.365
587727226229096478 0.590 1.000    980801.0 0.360 0.410 1.000    980097.1 0.360
587727226229882968 0.686 1.000    700501.5 0.365 0.314 1.000    712437.1 0.364
587727226230341642 0.782 1.000    149285.1 0.390 0.218 1.000    132047.0 0.393
587727226231783505 0.688 0.996    623023.7 0.366 0.312 0.996    629452.8 0.366
587727226232766534 0.584 1.000    783719.2 0.363 0.416 1.000    801761.1 0.363
587727226233356569 0.688 1.000    638539.5 0.366 0.312 1.000    643999.5 0.365
587727226233421843 1.000 0.999   2243921.6 0.331 0.000                        
587727226234405220 0.766 0.991    179232.8 0.385 0.234 0.992    173667.6 0.386
587727226763804693 1.000 1.000   1968389.6 0.340 0.000                        
587727226765902051 0.000 0.982   1188525.7 0.357 0.406 0.984   1171144.0 0.357
587727226765967612 0.692 1.000    587387.7 0.366 0.308 1.000    581138.5 0.366
587727226770620471 0.687 1.000    694052.7 0.365 0.313 1.000    704841.3 0.365
587727226771079388 0.585 0.997    836541.3 0.362 0.415 0.996    854080.0 0.362
587727227300806731 0.608 0.999   1308010.0 0.354 0.392 0.999   1215213.1 0.356
587727227301200144 0.597 0.993   1261310.3 0.355 0.403 0.994   1225061.9 0.356
587727227301986417 1.000 1.000   1855389.1 0.343 0.000                        
587727227302183019 0.688 1.000    604453.2 0.366 0.312 1.000    608919.8 0.366
587727227305394544 0.000                         1.000 1.000     43391.3 0.411
587727227305918575 1.000 0.950   1773740.9 0.345 0.000                        
587727227306901601 0.584 1.000    822964.3 0.363 0.416 0.999    842282.8 0.362
587727227842724236 0.764 0.985    181310.4 0.385 0.236 0.986    177578.9 0.385
587727229448487004 0.694 1.000    434841.7 0.369 0.306 1.000    427058.6 0.369
587727229448814723 0.580 0.998    840062.7 0.362 0.420 0.998    877009.0 0.362
587727229448880218 0.000 0.948   2273011.2 0.330 0.127 0.984   2068663.2 0.337
587727229448880558 0.689 0.999    303529.9 0.374 0.311 0.998    304536.1 0.374
587727229449601047 1.000 0.999   2176490.4 0.334 0.000                        
587727229450322078 0.690 0.997    503476.5 0.368 0.310 0.997    504288.8 0.368
587727229984833594 1.000 0.998   2154183.8 0.334 0.000                        
587727229985751182 0.591 0.992    997424.7 0.360 0.409 0.992    994551.4 0.360
587727229986865311 0.690 0.999    461180.2 0.369 0.310 0.999    461155.2 0.369
587727231059230806 0.689 0.883    408270.3 0.370 0.311 0.884    409946.4 0.370
587727231059361925 0.607 0.997   1274349.3 0.355 0.393 0.998   1187814.5 0.357
587727232134414665 0.768 1.000    192601.8 0.383 0.232 1.000    184206.2 0.384
587727780279615525 0.000 0.913   1965474.1 0.340 0.075 0.997   1457970.8 0.351
587727865649627278 0.764 1.000    241849.6 0.378 0.236 1.000    236745.4 0.379
587727866178437632 0.690 1.000    524257.4 0.367 0.310 1.000    524932.5 0.367
587727866182369472 0.592 1.000    965134.0 0.360 0.408 1.000    955917.0 0.361
587727866717012297 0.606 0.998   1300423.8 0.354 0.394 0.999   1216937.2 0.356
587727867253883194 0.689 1.000    599165.8 0.366 0.311 1.000    601350.4 0.366
587727874233794630 0.606 0.999   1254617.2 0.355 0.394 0.999   1174631.1 0.357
587727874770468963 0.693 0.999    494536.2 0.368 0.307 1.000    486937.3 0.368
587727875305111592 1.000 0.999   2060137.8 0.337 0.000                        
587727875305111719 0.682 0.999    804887.3 0.363 0.318 0.999    834417.2 0.363
587727875305570452 0.693 0.998    475516.6 0.368 0.307 0.998    469123.7 0.368
587727875841523761 0.000                         1.000 0.998   1775835.8 0.345
587727883893538961 0.600 0.998   1047836.4 0.359 0.400 0.998   1003185.1 0.360
587727884967084246 0.588 0.986    893101.4 0.362 0.412 0.986    902002.1 0.361
588009365863071753 0.000                         1.000 1.000   1539520.4 0.350
588009366398042280 0.595 0.998   1178736.3 0.357 0.405 0.999   1156782.0 0.357
588009366398894159 0.606 0.911   1275963.6 0.355 0.394 0.957   1195768.5 0.356
588009367471718415 1.000 0.999   2128211.2 0.335 0.000                        
588009367478141066 0.588 0.998    989805.9 0.360 0.412 0.998    999636.5 0.360
588009368006557737 0.585 0.999    923747.6 0.361 0.415 0.999    942291.1 0.361
588009368010752096 0.591 0.993    981486.0 0.360 0.409 0.993    975645.0 0.360
588009368547426306 0.901 0.998   2490299.5 0.313 0.099 0.998   2492005.3 0.313
588009370149322822 0.000                         1.000 0.871   1391004.5 0.353
588009370691371143 0.591 1.000    947461.9 0.361 0.409 1.000    945183.6 0.361
588009371758428425 0.764 1.000    209267.4 0.381 0.236 1.000    204235.7 0.382
588009371766227044 1.000 0.997    674380.5 0.365 0.000                        
588009372835119168 1.000 0.999   1746305.8 0.345 0.000                        
588009372835905573 1.000 1.000   2139305.1 0.335 0.000                        
588009372836626635 0.693 0.998    371254.7 0.371 0.307 0.998    366743.1 0.371
587727900001239236 1.000 1.000   1472174.6 0.351 0.000                        
587727900537848049 0.000                         1.000 0.991   2032345.1 0.338
587727901610869185 0.690 1.000    318810.2 0.373 0.310 1.000    318093.2 0.373
587727901611000822 0.765 1.000    192704.5 0.383 0.235 1.000    186958.3 0.384
588290880565280984 0.683 1.000    692712.1 0.365 0.317 1.000    717011.4 0.364
588290881102086282 0.599 0.999   1164899.9 0.357 0.401 0.999   1121962.4 0.358
588290881102283004 0.685 0.998    742682.9 0.364 0.315 0.998    760798.8 0.364
588290881102348517 0.685 0.998    739235.1 0.364 0.315 0.998    756423.6 0.364
588290881639284895 0.691 0.998    361507.3 0.371 0.309 0.998    359847.3 0.371
588290881639481508 0.687 1.000    681052.8 0.365 0.313 1.000    692002.1 0.365
587727942420595173 0.686 0.999    292856.1 0.375 0.314 0.999    297880.6 0.374
587727942423543941 1.000 1.000   1912864.5 0.341 0.000                        
587727942952223042 0.691 0.988    536478.7 0.367 0.309 0.989    533546.9 0.367
587727942952223508 0.760 0.976    234517.2 0.379 0.240 0.976    234459.0 0.379
587727942955106462 0.587 0.996    908424.6 0.361 0.413 0.996    918034.9 0.361
587727942955762253 0.757 0.993    303533.2 0.374 0.243 0.992    309234.7 0.374
587727942955827242 0.689 0.998    613944.8 0.366 0.311 0.998    616386.7 0.366
587727942955893493 0.686 1.000    306146.2 0.374 0.314 1.000    312206.1 0.374
587727942957203615 0.595 1.000   1121938.0 0.358 0.405 1.000   1099448.0 0.358
587727942958383299 0.690 0.994    557221.5 0.367 0.310 0.995    555982.8 0.367
587727942958710881 0.595 1.000    382934.2 0.371 0.405 1.000    374417.7 0.371
587727944023606122 0.585 0.914    630296.7 0.366 0.415 0.901    643378.8 0.365
587727944024130317 0.758 0.986    240505.0 0.378 0.242 0.985    242840.7 0.378
587727944024457751 0.586 0.997    796626.1 0.363 0.414 0.997    811519.5 0.363
587727944024588972 0.760 0.996    249659.7 0.378 0.240 0.996    249194.4 0.378
587727944026161221 1.000 0.999   2177275.7 0.334 0.000                        
587727944026816575 1.000 0.992   1504754.8 0.351 0.000                        
587727944029569160 0.685 0.999    662615.7 0.365 0.315 0.999    677129.8 0.365
587727944031862963 0.585 0.998    821188.2 0.363 0.415 0.998    838165.8 0.362
587727944032714935 0.691 0.999    434131.5 0.369 0.309 0.999    431654.6 0.369
587728307486457973 1.000 1.000    320904.1 0.373 0.000                        
587728307495764087 0.687 0.998    629206.9 0.366 0.313 0.998    636759.0 0.366
587728307495829649 1.000 0.999   1554927.3 0.350 0.000                        
587728308025360442 1.000 0.999   2135835.5 0.335 0.000                        
587728308026147078 0.688 0.984    659501.9 0.365 0.312 0.984    664726.3 0.365
587728308558954603 0.688 0.973    748981.5 0.364 0.312 0.973    755263.5 0.364
587728308562231300 0.585 1.000    849981.0 0.362 0.415 1.000    867825.4 0.362
587728309095563365 0.587 0.999    958759.1 0.361 0.413 0.999    971449.7 0.360
587728309095891151 0.590 0.903   1085418.5 0.358 0.410 0.908   1083806.0 0.358
587728309099102511 0.758 0.999    237554.1 0.379 0.242 0.999    240613.3 0.378
587728309632040996 0.598 0.997   1203142.5 0.356 0.402 0.998   1161890.3 0.357
587728309632499877 1.000 0.996    518314.7 0.368 0.000                        
587728309633810789 0.769 0.996    148797.7 0.390 0.231 0.997    141437.9 0.391
587728309634531434 0.688 0.955    626359.3 0.366 0.312 0.957    631018.4 0.366
587728309635842146 0.688 0.996    620767.3 0.366 0.312 0.996    625275.1 0.366
587728309638594569 1.000 0.948   2063387.7 0.337 0.000                        
588010135190831117 0.686 0.756    358443.8 0.372 0.314 0.724    365435.5 0.371
588010135728291942 0.687 0.999    337971.0 0.372 0.313 0.999    342780.9 0.372
588010135729930800 0.689 0.820    420979.0 0.370 0.311 0.819    423423.6 0.370
588010135733076153 0.758 1.000    277704.9 0.376 0.242 1.000    281129.9 0.375
588010137338380437 0.690 1.000    474259.4 0.368 0.310 1.000    473442.6 0.368
587728666116882923 0.765 0.998    195223.7 0.383 0.235 0.998    190407.6 0.384
587728666653556913 0.690 0.939    531755.7 0.367 0.310 0.943    531187.7 0.367
587728668268298363 1.000 1.000   1650746.6 0.348 0.000                        
587728668270723251 0.687 1.000    642469.4 0.366 0.313 1.000    651970.1 0.365
587728669339222198 1.000 1.000   1983334.7 0.340 0.000                        
587728669339287947 0.587 0.938    893240.1 0.362 0.413 0.935    904212.2 0.361
587728669341713039 0.759 0.995    269024.5 0.376 0.241 0.994    271181.9 0.376
587728669345120424 0.692 0.999    521516.0 0.367 0.308 0.999    515990.3 0.368
587728669877994223 0.689 1.000    582601.8 0.366 0.311 1.000    585693.2 0.366
587728669880352998 0.684 1.000    762443.6 0.364 0.316 1.000    783769.8 0.363
587728669881729161 0.585 0.999    844065.8 0.362 0.415 0.999    860087.5 0.362
587728676854235217 0.000                         1.000 1.000   1211079.7 0.356
587728677391892514 0.595 0.998   1204583.2 0.356 0.405 0.999   1180981.2 0.357
587728677392482399 0.602 0.994   1287110.1 0.355 0.398 0.995   1222907.1 0.356
587728677392875684 0.695 0.995    393417.2 0.370 0.305 0.995    383940.6 0.371
587728677393138119 0.688 0.999    423542.4 0.370 0.312 0.999    427534.1 0.369
587728677397463061 1.000 0.990   1661334.6 0.347 0.000                        
587728677930598531 0.590 0.999    974654.2 0.360 0.410 1.000    973023.2 0.360
587728677932826804 0.621 0.931   1386179.2 0.353 0.379 0.977   1219054.1 0.356
587728677934727296 0.757 0.999    276625.4 0.376 0.243 0.999    281204.8 0.375
587728678464716956 0.585 0.999    884032.6 0.362 0.415 0.999    901294.2 0.361
587728678466158687 0.584 1.000    768483.6 0.364 0.416 1.000    787110.2 0.363
587728678466879785 0.689 0.998    451490.1 0.369 0.311 0.998    453803.7 0.369
587728678470746219 0.585 0.995    726329.8 0.364 0.415 0.995    740893.6 0.364
587728678470877427 0.689 0.952    564522.3 0.367 0.311 0.952    567655.6 0.367
587728678471532584 0.000                         1.000 1.000   1470972.3 0.351
587728678471794849 0.686 0.999    691797.0 0.365 0.314 0.999    704674.5 0.365
587728679007748174 1.000 0.999   2038112.1 0.338 0.000                        
587728679541407907 0.612 0.990   1468007.2 0.351 0.388 0.995   1337671.0 0.354
587728878731067505 1.000 0.986   1816071.4 0.344 0.000                        
587728879257387416 0.760 0.999    195502.5 0.383 0.240 0.999    195631.3 0.383
587728879257649353 1.000 0.999   1406512.1 0.352 0.000                        
587728879262236973 1.000 0.999   1656328.5 0.347 0.000                        
587728879794651413 0.686 0.867    716572.6 0.364 0.314 0.852    730038.4 0.364
587728879795962269 0.689 0.816    511960.1 0.368 0.311 0.819    513807.6 0.368
587728879796682798 1.000 0.999   2185827.2 0.333 0.000                        
587728879799304514 0.691 0.635    569598.0 0.367 0.309 0.657    567941.6 0.367
587728879807168663 0.586 0.999    732831.4 0.364 0.414 0.999    745729.2 0.364
587728879807496411 0.595 0.994    971672.8 0.360 0.405 0.995    951852.2 0.361
587728880328246178 0.759 0.999    203191.5 0.382 0.241 0.999    203998.2 0.382
587728880339255475 0.690 0.996    309032.0 0.374 0.310 0.996    309564.5 0.374
587728880864985564 0.624 0.954   1551559.9 0.350 0.376 0.988   1355231.9 0.353
587728880868262285 0.588 0.998    989754.5 0.360 0.412 0.998    999566.5 0.360
587728880871539208 0.771 1.000    109313.7 0.398 0.229 1.000    102643.2 0.399
587728880880975889 1.000 0.998   2248036.7 0.331 0.000                        
587728880882352184 0.584 0.999    852179.7 0.362 0.416 0.999    871786.2 0.362
587728881418043651 0.589 0.996   1017241.8 0.360 0.411 0.996   1022793.8 0.359
588010357999992952 0.599 1.000   1095123.9 0.358 0.401 1.000   1056968.4 0.359
588010358002090575 0.758 0.998    294105.2 0.375 0.242 0.998    298019.1 0.374
588010358009561155 0.000                         1.000 1.000   1952361.3 0.340
588010358014410968 0.697 1.000    436412.9 0.369 0.000 1.000    421838.5 0.370
588010358524936762 0.629 0.999   1430897.8 0.352 0.371 1.000   1216700.2 0.356
588010358528737598 0.688 0.996    706949.2 0.365 0.312 0.996    714966.3 0.364
588010358533783896 0.587 0.999    706294.3 0.365 0.413 0.999    714673.7 0.364
588010358533849185 0.000                         1.000 0.997   2292820.0 0.329
588010358539485377 0.000                         1.000 0.990   1404908.5 0.353
588010358546170044 1.000 1.000    748734.5 0.364 0.000                        
588010358548987977 1.000 1.000   1827595.9 0.343 0.000                        
588010358549708861 0.704 1.000    337245.0 0.372 0.296 1.000    314861.3 0.373
588010359067312454 0.596 0.997   1114765.9 0.358 0.404 0.997   1088226.9 0.358
588010359068360994 0.688 1.000    629941.0 0.366 0.312 1.000    635178.4 0.366
588010359068426468 0.593 1.000   1141813.7 0.357 0.407 1.000   1128216.6 0.358
588010359073865857 0.000                         1.000 0.999   1520308.1 0.350
588010359078715472 0.000                         1.000 0.965   1904256.1 0.342
588010359082975363 0.687 0.999    725581.3 0.364 0.313 0.999    736275.8 0.364
588010359085596761 0.000                         1.000 1.000   2198933.2 0.333
588010359086448783 0.762 0.993    281718.7 0.375 0.238 0.993    278303.5 0.376
588010359603527849 0.000                         1.000 0.995   1183721.1 0.357
588010359605756238 0.761 0.952    201691.9 0.382 0.239 0.952    200248.2 0.382
588010359608508548 0.694 1.000    435942.6 0.369 0.306 1.000    428280.7 0.369
588010359614799923 0.761 1.000    263493.4 0.377 0.239 1.000    261986.3 0.377
588010359615979673 0.691 0.999    578964.9 0.367 0.309 0.999    575710.4 0.367
588010359616831626 0.753 0.998    661260.4 0.365 0.247 0.997    688239.4 0.365
588010359619453178 0.687 0.989    704260.6 0.365 0.313 0.989    715367.8 0.364
588010359619911761 1.000 0.999   1992276.0 0.339 0.000                        
588010359621288001 0.609 0.999   1408646.1 0.352 0.391 0.999   1303714.5 0.354
588010359623451400 0.758 0.997    282220.5 0.375 0.242 0.997    285309.3 0.375
588010360139808836 1.000 1.000   1308021.2 0.354 0.000                        
588010360152915979 1.000 0.998   1646892.7 0.348 0.000                        
588010360158355681 0.690 0.997    460215.9 0.369 0.310 0.998    459329.8 0.369
588010360689000450 1.000 0.999   2099797.9 0.336 0.000                        
588010360691949717 0.616 0.987   1377753.6 0.353 0.384 0.994   1238506.8 0.356
588010360692080704 1.000 0.999   1328608.9 0.354 0.000                        
588010360694177983 0.605 0.991   1200329.2 0.356 0.395 0.994   1126231.0 0.358
588010360694505489 1.000 0.999   1846514.1 0.343 0.000                        
588010360694505724 0.761 1.000    203701.6 0.382 0.239 1.000    202780.2 0.382
588010360696668207 0.606 0.997   1262766.8 0.355 0.394 0.998   1183676.4 0.357
587728905028633392 0.755 0.989    283576.0 0.375 0.245 0.988    291450.6 0.375
587728905565766464 0.765 0.983    127953.6 0.394 0.235 0.983    124590.2 0.394
587728905566027811 0.695 0.999    475099.3 0.368 0.305 0.999    464431.1 0.369
587728906100212043 0.684 0.999    716369.0 0.364 0.316 0.999    736080.7 0.364
587728906101981535 0.758 0.993    267432.9 0.376 0.242 0.992    270561.0 0.376
587728906635378834 0.592 0.985   1068738.7 0.359 0.408 0.987   1061491.9 0.359
587728906636230804 1.000 0.999   1317777.8 0.354 0.000                        
587728906639179789 1.000 0.995    286868.5 0.375 0.000                        
587728906639245602 1.000 0.999    665851.1 0.365 0.000                        
587728906639507700 0.584 0.999    808388.9 0.363 0.416 0.999    829634.1 0.363
587728917374304345 0.000                         1.000 0.999   1217323.1 0.356
587728917910782258 0.585 0.997    746815.3 0.364 0.415 0.996    763356.0 0.364
587728918446407730 1.000 0.999   2243228.7 0.331 0.000                        
587728918447325476 0.760 0.999    197091.4 0.383 0.240 0.999    196794.7 0.383
587728918985244812 0.614 0.990   1497272.7 0.351 0.386 0.995   1353754.7 0.353
587728919519494241 0.690 0.998    561173.1 0.367 0.310 0.998    561262.2 0.367
587728919522377928 0.584 0.993    821568.0 0.363 0.416 0.992    843683.2 0.362
587728920057282756 0.764 0.991    176718.7 0.386 0.236 0.991    172736.7 0.386
587728920058462324 0.687 1.000    633693.0 0.366 0.313 1.000    642722.4 0.366
587728920058789926 1.000 0.999   1488842.3 0.351 0.000                        
587728920059969759 0.690 0.993    440824.8 0.369 0.310 0.993    441513.3 0.369
587728930271592617 0.689 0.964    376066.0 0.371 0.311 0.963    378331.9 0.371
587728930271789227 0.000 1.000    247731.9 0.378 0.244 1.000    252753.9 0.377
587728930272641364 0.755 1.000    249032.1 0.378 0.245 1.000    255273.4 0.377
587728930274017406 0.594 0.988   1177761.4 0.357 0.406 0.990   1159989.7 0.357
587728930797846786 0.589 1.000    894087.4 0.362 0.411 1.000    899197.0 0.361
587728930800468363 0.692 0.998    520549.3 0.367 0.308 0.998    514567.0 0.368
587728930810101988 0.692 0.999    540455.8 0.367 0.308 0.999    536308.5 0.367
587728930810495050 0.690 1.000    466722.6 0.369 0.310 1.000    466080.6 0.369
587728931331178765 0.597 1.000   1415724.1 0.352 0.403 1.000   1376552.5 0.353
587728931332882687 0.685 0.999    728620.9 0.364 0.315 0.999    744834.2 0.364
587728931335373606 0.759 1.000    209211.7 0.381 0.241 1.000    210178.1 0.381
587728931338781518 0.756 1.000    257461.4 0.377 0.244 1.000    263487.5 0.377
587728931344285833 0.591 0.692    955305.2 0.361 0.409 0.716    952214.6 0.361
587728931344744626 0.758 0.992    260409.3 0.377 0.242 0.991    263875.3 0.376
587728931345334315 1.000 0.889   2363052.6 0.326 0.000                        
587728931347693596 1.000 1.000   2066875.0 0.337 0.000                        
587728931869098424 0.593 1.000   1141835.4 0.357 0.407 1.000   1129629.0 0.358
587728931875389540 0.629 1.000   1488341.2 0.351 0.000 1.000   1262194.6 0.355
587728931877093420 1.000 0.998   2122812.9 0.335 0.000                        
587728931877159065 0.687 0.999    659857.5 0.365 0.313 0.999    668426.1 0.365
587728931877159557 0.771 0.996    119897.1 0.395 0.229 0.996    112623.6 0.397
587728931877552203 1.000 0.998   1889407.4 0.342 0.000                        
587728932421238930 0.600 1.000   1144019.8 0.357 0.400 1.000   1097519.5 0.358
587728932957519969 0.598 0.999   1148161.0 0.357 0.402 0.999   1111024.0 0.358
587728947441434744 0.686 0.999    703615.8 0.365 0.314 0.999    717632.0 0.364
587728947974570285 0.689 0.997    633392.3 0.366 0.311 0.997    635767.0 0.366
587728948510982218 0.000                         1.000 0.985   1432795.2 0.352
587728948514652382 0.687 0.999    651435.4 0.365 0.313 0.999    660246.2 0.365
587728949049557417 0.693 0.940    434843.1 0.369 0.307 0.947    429283.7 0.369
587728949585641513 1.000 1.000    606162.2 0.366 0.000                        
587728949586952375 0.759 0.955    234146.7 0.379 0.241 0.952    235827.5 0.379
587728949588590745 0.620 0.657   1372186.3 0.353 0.380 0.912   1211698.1 0.356
587728949588983848 0.000                         1.000 0.999   1584808.0 0.349
587728949589377109 0.000                         1.000 0.999   1561125.9 0.349
587728949589377192 0.763 0.999    265772.9 0.376 0.237 0.999    261069.6 0.377
587728950121922998 0.758 1.000    237183.7 0.379 0.242 1.000    239851.7 0.378
587728950123430003 0.691 0.953    414535.3 0.370 0.309 0.957    412035.7 0.370
587728950124216449 1.000 0.999   1900511.4 0.342 0.000                        
587729150641176861 0.588 0.997    812969.8 0.363 0.412 0.997    818982.3 0.363
587729150914330874 0.685 0.946    751660.0 0.364 0.315 0.939    767793.3 0.364
587729151453364804 0.687 0.891    329978.2 0.373 0.313 0.883    333971.3 0.373
587729151454871592 1.000 0.999   1735918.0 0.346 0.000                        
587729151457558733 1.000 0.999   1802647.2 0.344 0.000                        
587729153595211946 0.762 0.998    187280.4 0.384 0.238 0.998    185579.4 0.384
587729153595736191 0.686 0.999    696794.4 0.365 0.314 0.999    710457.5 0.364
587729154671378800 0.780 0.917    153628.4 0.389 0.220 0.954    137296.0 0.392
587729154672361634 0.588 0.990    959924.7 0.360 0.412 0.990    967746.1 0.360
587729155743285819 0.758 0.793    248864.7 0.378 0.242 0.776    251224.8 0.377
587729155744858477 0.691 0.999    507744.7 0.368 0.309 0.999    504545.9 0.368
587729155745448115 0.691 0.999    329076.0 0.373 0.309 0.999    327896.9 0.373
587729155745775695 0.691 0.834    590688.3 0.366 0.309 0.849    589171.6 0.366
587729155745775696 0.586 0.997    882278.7 0.362 0.414 0.997    897955.6 0.362
587729155745906880 0.584 0.990    791436.6 0.363 0.416 0.989    809987.4 0.363
587729155747086352 0.581 1.000    712149.4 0.364 0.419 1.000    739955.1 0.364
587729156283564183 0.695 0.999    356121.8 0.372 0.305 0.999    347257.6 0.372
587729157895880749 0.620 1.000   1361407.5 0.353 0.000 1.000   1202083.1 0.356
587729157898961251 0.689 0.992    425943.3 0.369 0.311 0.992    427355.1 0.369
587729157901516838 1.000 0.999   1999655.1 0.339 0.000                        
587729157902041158 0.585 0.951    838340.2 0.362 0.415 0.945    854721.6 0.362
587729157904335236 0.687 0.997    742757.9 0.364 0.313 0.996    753368.9 0.364
587729158427312429 0.762 1.000    214027.6 0.381 0.238 1.000    211974.1 0.381
587729158432751690 1.000 0.999   1408647.3 0.352 0.000                        
587729158433210635 0.690 0.973    685552.9 0.365 0.310 0.975    686063.5 0.365
587729158433407020 1.000 0.994   2203106.4 0.333 0.000                        
587729158435504337 1.000 1.000   1551963.3 0.350 0.000                        
587729158437470253 0.901 1.000   2488792.5 0.314 0.099 1.000   2491878.9 0.313
587729158438453434 0.615 0.999   1474633.8 0.351 0.385 1.000   1330885.7 0.354
587729158439567617 0.687 1.000    330995.9 0.373 0.313 1.000    335045.3 0.372
587729158441009270 0.587 0.999    850273.5 0.362 0.413 0.999    862327.6 0.362
587729158443106672 0.691 1.000    488570.0 0.368 0.309 1.000    485861.2 0.368
587729158447497455 0.000                         1.000 0.999   1565713.6 0.349
587729158969950333 0.588 0.999    951742.9 0.361 0.412 0.999    958857.6 0.361
587729158971195409 1.000 1.000   2227832.7 0.332 0.000                        
587729158971982004 0.693 1.000    509448.8 0.368 0.307 1.000    502804.4 0.368
587729158974472204 1.000 1.000   1661554.3 0.347 0.000                        
587729158977028240 0.687 1.000    311267.3 0.374 0.313 1.000    314966.6 0.373
587729158977290730 0.688 0.999    328798.2 0.373 0.312 0.999    332311.5 0.373
587729158978994559 0.578 0.989    980161.2 0.360 0.422 0.985   1029432.0 0.359
587729158979125488 0.591 0.910   1007534.2 0.360 0.409 0.917   1005236.7 0.360
587729158979584225 0.593 1.000    757897.4 0.364 0.407 1.000    749311.4 0.364
587729159503544580 0.000 0.901   1602259.5 0.349 0.379 0.973   1421992.0 0.352
587729159503610455 0.758 1.000    214456.1 0.381 0.242 1.000    217284.4 0.381
587729159504920699 0.687 0.984    672027.9 0.365 0.313 0.983    682234.2 0.365
587729159507607796 0.688 1.000    640907.8 0.366 0.312 1.000    647477.9 0.365
587729159513440742 0.768 1.000    142604.3 0.391 0.232 1.000    136199.2 0.392
587729159521501365 1.000 1.000   2009241.3 0.339 0.000                        
587729160037531718 1.000 0.999    931974.9 0.361 0.000                        
587729160038449257 0.688 1.000    639066.8 0.366 0.312 1.000    643788.5 0.365
587729160038776853 1.000 0.998   1958350.5 0.340 0.000                        
587729160039956671 0.691 0.993    568100.4 0.367 0.309 0.993    566076.2 0.367
587729160049262754 0.769 0.999    251720.8 0.377 0.231 0.999    240011.8 0.378
587729160053784732 0.756 1.000    566868.4 0.367 0.244 1.000    580365.3 0.366
587729160054702207 0.587 1.000    870295.7 0.362 0.413 1.000    881219.8 0.362
587729160056275621 0.760 0.999    206680.4 0.382 0.240 0.998    206500.6 0.382
587729160059289713 0.587 0.997    878111.5 0.362 0.413 0.997    890885.8 0.362
587729160574074906 0.596 0.999   1068799.7 0.359 0.404 0.999   1042794.4 0.359
587729160574271612 1.000 0.997    397884.8 0.370 0.000                        
587729160574992532 1.000 0.994    941972.2 0.361 0.000                        
587729160576106615 1.000 0.999   1606580.8 0.348 0.000                        
587729160581153291 0.757 0.998    270242.3 0.376 0.243 0.998    274440.2 0.376
587729227146461402 1.000 0.997   1773699.7 0.345 0.000                        
587729227147968829 0.688 0.989    659153.0 0.365 0.312 0.989    664322.9 0.365
587729227148296205 0.000                         1.000 0.998   1464363.9 0.351
587729227149475992 0.689 1.000    594823.1 0.366 0.311 1.000    596332.0 0.366
587729227683135826 0.689 0.997    595397.2 0.366 0.311 0.997    599557.5 0.366
587729227683594332 1.000 0.999   2362783.2 0.326 0.000                        
587729227690410132 0.000                         1.000 0.999   1248637.4 0.355
587729228221579801 0.761 0.999    196576.3 0.383 0.239 0.999    195543.8 0.383
587729228221775969 1.000 0.995   1601612.8 0.349 0.000                        
587729228225773846 0.782 0.999    131339.7 0.393 0.218 0.999    115656.8 0.396
587729228757008396 0.000                         1.000 0.976   1970182.8 0.340
587729231443525992 0.687 0.996    665949.1 0.365 0.313 0.996    674055.2 0.365
587729231977316649 1.000 0.987   1652583.7 0.347 0.000                        
587729232516415830 0.690 0.998    303657.9 0.374 0.310 0.999    303411.6 0.374
587729233050992810 1.000 0.999   1614347.4 0.348 0.000                        
587729233052827997 0.592 0.997   1095250.8 0.358 0.408 0.997   1087308.9 0.358
587729233054925031 0.688 0.995    406473.9 0.370 0.312 0.995    410625.9 0.370
587729233055253350 0.778 0.995    111235.8 0.397 0.222 0.996    100254.0 0.400
587729385534914762 0.682 0.952    303402.0 0.374 0.318 0.939    314213.3 0.373
587729385542582342 1.000 1.000   1594883.4 0.349 0.000                        
587729385543893249 0.695 0.998    531682.8 0.367 0.305 0.998    519506.6 0.368
587729385545531481 0.700 1.000    435310.5 0.369 0.000 1.000    415372.5 0.370
587729386069819430 0.586 1.000    854760.7 0.362 0.414 1.000    867996.4 0.362
587729386073751763 1.000 0.998   1704352.9 0.346 0.000                        
587729386075914258 0.758 0.992    256807.5 0.377 0.242 0.992    259748.5 0.377
587729386079388056 0.840 1.000     88085.8 0.402 0.000 1.000     53170.2 0.410
587729386080632905 0.690 0.999    755230.9 0.364 0.310 0.999    756316.8 0.364
587729386602102976 0.704 0.999   1218895.9 0.356 0.296 0.999   1141141.9 0.357
587729386611212733 0.689 0.999    473498.3 0.368 0.311 0.999    476519.4 0.368
587729386614948094 0.690 0.981    546713.7 0.367 0.310 0.982    546097.2 0.367
587729386617176163 0.586 0.998    656435.6 0.365 0.414 0.998    666095.0 0.365
587729386617372830 0.688 0.954    690755.6 0.365 0.312 0.953    698672.9 0.365
587729386619797545 1.000 1.000   2033907.4 0.338 0.000                        
587729387136811163 0.690 1.000    434955.0 0.369 0.310 1.000    435803.3 0.369
587729387147100396 0.689 0.967    615965.8 0.366 0.311 0.968    618615.1 0.366
587729387150245948 1.000 0.991   1624808.0 0.348 0.000                        
587729387152998533 0.765 1.000    185924.4 0.384 0.235 1.000    181105.1 0.385
587729387157323814 1.000 1.000   1834371.4 0.343 0.000                        
587729387678793818 1.000 0.998   1887031.7 0.342 0.000                        
587729387682660379 1.000 0.996   1737482.6 0.346 0.000                        
587729387685150869 0.585 0.998    744065.7 0.364 0.415 0.998    759644.0 0.364
587729387685806149 1.000 0.998   2122334.6 0.335 0.000                        
587729387688361988 0.603 0.992   1704671.0 0.346 0.397 0.994   1631409.6 0.348
587729388211470611 0.686 0.909    802201.7 0.363 0.314 0.902    817041.8 0.363
587729388216647768 0.598 1.000    767057.5 0.364 0.402 1.000    742484.4 0.364
587729388218810471 1.000 0.948   2070894.7 0.337 0.000                        
587729388219728383 0.691 0.999    412778.8 0.370 0.309 0.999    411463.1 0.370
587729388222480527 0.604 0.997   1267250.4 0.355 0.396 0.998   1196574.9 0.356
587729388226216358 0.687 0.976    341832.3 0.372 0.313 0.974    346595.3 0.372
587729388226216368 0.690 0.943    441385.1 0.369 0.310 0.946    440375.8 0.369
587729388230344707 0.000                         1.000 1.000   1320680.3 0.354
588010877682843670 0.590 0.999    915769.4 0.361 0.410 0.999    917107.2 0.361
588010877685989528 0.767 0.999    167996.3 0.387 0.233 0.999    161721.4 0.388
588010877687627925 0.690 0.995    427795.6 0.369 0.310 0.995    428209.2 0.369
588010877688807548 0.596 0.997   1212745.5 0.356 0.404 0.998   1180583.6 0.357
588010877689397407 0.606 0.999   1224961.4 0.356 0.394 1.000   1144477.4 0.357
588010878219714584 1.000 1.000   1448209.8 0.352 0.000                        
588010878219780186 0.690 0.998    593630.3 0.366 0.310 0.998    593266.0 0.366
588010878226661475 1.000 1.000    620163.0 0.366 0.000                        
588010878230003803 1.000 1.000   1487435.1 0.351 0.000                        
588010878232298009 0.761 1.000    236221.7 0.379 0.239 1.000    235087.3 0.379
588010878760386745 0.763 0.999    210261.2 0.381 0.237 0.999    207297.5 0.382
588010878763597838 1.000 1.000   1811392.6 0.344 0.000                        
588010878767136941 0.584 1.000    759430.6 0.364 0.416 1.000    778319.3 0.363
588010878767333513 0.686 0.995    308078.1 0.374 0.314 0.995    313526.3 0.373
588010878768775196 0.000                         1.000 0.998   1551664.8 0.350
588010878769037564 0.758 0.947    269647.1 0.376 0.242 0.943    272292.7 0.376
588010879302238384 1.000 0.998   1918752.7 0.341 0.000                        
588010879302566038 0.757 0.986    245922.9 0.378 0.243 0.985    249794.1 0.378
588010879303155967 0.757 1.000    291254.2 0.375 0.243 1.000    296357.2 0.374
588010879305646099 0.000                         1.000 1.000   1652328.8 0.347
588010879831048247 0.687 0.986    648940.2 0.365 0.313 0.985    658016.3 0.365
588010879831113732 0.900 0.999   2315830.7 0.328 0.100 0.998   2345694.8 0.327
588010879832555635 0.691 1.000    565412.7 0.367 0.309 1.000    562132.8 0.367
588010879843238045 0.613 0.997   1234982.9 0.356 0.387 0.998   1122790.1 0.358
588010879846056005 0.906 0.999   2300283.4 0.329 0.094 0.999   2170756.9 0.334
588010880376897680 0.590 1.000   1041975.2 0.359 0.410 1.000   1043602.3 0.359
588010880378404968 1.000 0.999   2014994.2 0.339 0.000                        
588010880378929524 0.688 0.999    440166.1 0.369 0.312 0.999    443358.8 0.369
588010880379388103 0.585 0.999    809394.7 0.363 0.415 0.999    827589.3 0.363
588010880379781398 0.689 1.000    611743.4 0.366 0.311 1.000    615094.7 0.366
587729406997233886 0.614 0.999   1295688.2 0.355 0.386 0.999   1170463.6 0.357
587729406998347919 0.692 1.000    573470.2 0.367 0.308 1.000    566821.3 0.367
587729407535350216 0.689 0.993    553650.1 0.367 0.311 0.993    556164.2 0.367
587729407539478901 0.757 0.999    278294.5 0.376 0.243 0.999    282654.8 0.375
587729407539544804 0.762 0.999    211519.6 0.381 0.238 0.999    209731.5 0.381
587729407540527412 0.000                         1.000 0.983   1509642.1 0.350
587729407541838142 1.000 1.000    544999.4 0.367 0.000                        
587729407542034729 0.691 0.999    542750.3 0.367 0.309 0.999    539531.4 0.367
587729408070975830 0.687 0.999    612719.1 0.366 0.313 0.999    622027.0 0.366
587729408077922504 0.692 0.998    535324.6 0.367 0.308 0.998    530646.6 0.367
587729408078643452 0.685 0.994    726529.2 0.364 0.315 0.993    743974.8 0.364
587729408086705140 0.686 0.995    259712.3 0.377 0.314 0.995    264912.5 0.376
587729408611975556 0.584 0.972    804382.9 0.363 0.416 0.968    825378.7 0.363
587729408617677352 0.686 0.996    787850.1 0.363 0.314 0.996    803703.3 0.363
587729409146290363 0.585 0.999    786388.3 0.363 0.415 0.999    801461.4 0.363
587729409147470004 1.000 0.999    385311.3 0.371 0.000                        
587729409153827008 1.000 0.999   1839696.4 0.343 0.000                        
587729409160249381 0.695 0.999    482773.4 0.368 0.305 0.999    471131.6 0.368
587729409687945417 0.000                         1.000 0.966   1386058.7 0.353
588011098336788511 0.000                         1.000 1.000   2148331.9 0.335
588011099410530454 0.686 1.000    663677.3 0.365 0.314 1.000    675236.9 0.365
588011101032677481 0.603 0.983   1190460.4 0.357 0.397 0.989   1126459.8 0.358
588011102108254334 1.000 0.999   1693974.0 0.347 0.000                        
588011102639685685 1.000 0.997   1923085.9 0.341 0.000                        
588011102640275470 1.000 0.999   2072479.1 0.337 0.000                        
588011102642045099 0.689 0.999    430209.5 0.369 0.311 0.999    432576.3 0.369
588011102644142182 1.000 0.999   2127985.5 0.335 0.000                        
588011102644338987 0.759 0.999    249659.7 0.378 0.241 0.999    251550.1 0.377
588011103178588378 0.693 1.000    507685.5 0.368 0.307 1.000    500163.7 0.368
588011103179440218 1.000 0.999   1825952.2 0.344 0.000                        
588011103182782963 0.689 0.970    479112.2 0.368 0.311 0.970    480405.4 0.368
588011122504237108 0.597 0.999   1155297.0 0.357 0.403 0.999   1121663.1 0.358
588011122512035953 0.590 0.999    968901.4 0.360 0.410 0.999    967119.8 0.360
588011123584073735 1.000 0.997   1656678.3 0.347 0.000                        
588011123584336073 0.693 0.999    408225.2 0.370 0.307 0.999    402172.8 0.370
588011124122386589 0.686 0.999    721157.8 0.364 0.314 0.999    733589.2 0.364
588011124653752364 1.000 1.000   1787647.0 0.344 0.000                        
588011124658667793 0.585 0.993    821049.5 0.363 0.415 0.993    838362.9 0.362
588011125195669872 0.763 0.998    142985.5 0.391 0.237 0.998    140292.0 0.391
587729651810304155 0.000                         1.000 0.683   1363704.6 0.353
587729652349337891 0.593 0.995    995372.9 0.360 0.407 0.995    981482.3 0.360
587729652349861944 1.000 0.998   1748182.2 0.345 0.000                        
587729652354515572 0.687 0.976    691167.1 0.365 0.313 0.975    701661.2 0.365
587729653152219658 0.761 0.993    215750.4 0.381 0.239 0.993    214333.2 0.381
587729652884308366 0.692 0.997    478284.9 0.368 0.308 0.997    474846.1 0.368
587729652888896344 0.761 0.931    186039.0 0.384 0.239 0.928    185299.9 0.384
587729652889485824 0.779 0.950     97219.5 0.400 0.221 0.964     87500.4 0.402
587729652892566347 0.691 0.970    448752.2 0.369 0.309 0.971    447586.9 0.369
587729653421899953 0.592 0.900    988670.8 0.360 0.408 0.912    980779.3 0.360
587729653964210498 1.000 0.993   2070428.5 0.337 0.000                        
588011216985587733 1.000 0.983   1305338.5 0.354 0.000                        
588011216991551503 0.685 0.998    764275.3 0.364 0.315 0.998    783871.0 0.363
588011217528619032 0.586 1.000    862911.5 0.362 0.414 1.000    876218.3 0.362
588011217528815883 0.585 0.945    811995.8 0.363 0.415 0.940    829100.3 0.363
588011217529339932 1.000 1.000   1977812.4 0.340 0.000                        
588011217529536666 0.759 0.998    289255.8 0.375 0.241 0.998    291441.7 0.375
588011217532354679 0.000                         1.000 1.000   1131294.2 0.358
588011217532944657 0.692 0.997    514009.5 0.368 0.308 0.997    509438.8 0.368
588011217535041586 1.000 1.000   1530026.6 0.350 0.000                        
588011218072371383 0.689 0.999    626646.5 0.366 0.311 0.999    630496.1 0.366
588011218602426815 0.851 0.993     87099.1 0.403 0.149 0.998     48439.1 0.411
588011218604851332 0.689 0.999    419690.4 0.370 0.311 0.999    420763.4 0.370
588011218606555387 0.687 0.999    656806.4 0.365 0.313 0.999    665089.5 0.365
588011218606686882 0.688 0.998    423640.7 0.370 0.312 0.998    426761.2 0.369
588011219134185572 0.605 0.997   1224853.5 0.356 0.395 0.998   1150948.1 0.357
588011219136545426 0.686 0.997    352349.0 0.372 0.314 0.997    358370.5 0.372
588011219139101375 0.757 0.999    237828.4 0.379 0.243 0.999    241310.0 0.378
588011219146047889 0.687 0.994    642222.3 0.366 0.313 0.994    651456.2 0.365
588011219673678561 0.760 0.994    229320.9 0.379 0.240 0.994    229059.2 0.379
588011219675841073 0.756 0.987    236354.0 0.379 0.244 0.985    241875.4 0.378
588011219676299337 0.585 0.999    785092.4 0.363 0.415 0.999    802741.5 0.363
588011219683967088 0.694 1.000    359641.5 0.371 0.306 1.000    352367.4 0.372
588011219684032580 0.000                         1.000 0.989    754888.2 0.364
587729747911246319 0.693 0.997    496754.6 0.368 0.307 0.997    490866.7 0.368
587729747911639445 0.689 0.996    559994.9 0.367 0.311 0.996    561473.3 0.367
587729747911770224 0.688 0.999    616711.7 0.366 0.312 0.999    622988.5 0.366
587729748449558719 1.000 1.000   1244762.8 0.356 0.000                        
587729751132012765 0.594 0.998   1050347.2 0.359 0.406 0.998   1033183.9 0.359
587729751134962066 0.689 0.993    634747.9 0.366 0.311 0.994    636685.9 0.366
587729751136993614 1.000 0.966    653602.6 0.365 0.000                        
587729751667573032 0.585 0.998    794518.5 0.363 0.415 0.998    810447.4 0.363
587729752203985142 0.586 0.998    852778.0 0.362 0.414 0.998    865695.5 0.362
587729752204050673 0.762 0.999    287020.9 0.375 0.238 0.999    284116.9 0.375
587729752211915524 0.690 0.996    502966.6 0.368 0.310 0.996    502613.1 0.368
587729752212242941 0.760 0.991    235732.9 0.379 0.240 0.990    235279.3 0.379
587729752741380313 0.688 1.000    649432.5 0.365 0.312 1.000    657047.3 0.365
587729752743149923 0.000                         1.000 0.998   1378877.5 0.353
587729752745116154 0.686 0.977    713472.8 0.364 0.314 0.975    726682.3 0.364
587729752745377869 0.901 0.999   2497765.7 0.309 0.099 0.999   2497656.8 0.308
587729753279365263 0.779 0.999   1938496.8 0.341 0.221 0.999   1940676.9 0.341
587729772071092391 0.599 0.998   1259175.8 0.355 0.401 0.999   1212001.1 0.356
587729773147979921 0.000                         1.000 1.000   1222169.5 0.356
587729773683277835 0.622 0.999   1613042.2 0.348 0.378 0.999   1408730.0 0.352
587729773684457496 1.000 1.000   1824422.2 0.344 0.000                        
587729774758920387 0.688 0.999    652646.1 0.365 0.312 0.999    658928.4 0.365
587729776366780585 0.584 0.997    725690.8 0.364 0.416 0.997    743965.2 0.364
587729776369795136 1.000 0.998   1346869.3 0.354 0.000                        
587729776371105975 0.760 0.996    211118.4 0.381 0.240 0.995    211421.0 0.381
587729776371367960 1.000 0.999   1965157.8 0.340 0.000                        
587729776374776171 0.607 0.986   1223481.4 0.356 0.393 0.992   1140560.6 0.357
587729776375103734 0.000                         1.000 1.000   1371168.5 0.353
587729776902734089 0.758 1.000    286048.6 0.375 0.242 1.000    289961.6 0.375
587729776902734091 0.692 0.998    443514.4 0.369 0.308 0.998    438623.9 0.369
587729776903585913 0.591 0.999   1003773.8 0.360 0.409 0.999   1000812.4 0.360
587729776913481964 0.765 1.000    167947.3 0.387 0.235 1.000    163237.0 0.388
587729777988862240 0.586 1.000    854953.5 0.362 0.414 1.000    867616.9 0.362
587729777990041765 0.686 0.999    765108.1 0.364 0.314 0.999    778721.4 0.363
587729778512297990 0.782 1.000   1859627.1 0.343 0.218 1.000   1838116.1 0.343
587729778512298361 0.689 0.978    463356.9 0.369 0.311 0.978    464984.2 0.369
587729778514985174 0.687 1.000    668879.7 0.365 0.313 1.000    677464.4 0.365
587729778517016719 0.593 1.000   1010281.4 0.360 0.407 1.000    996515.3 0.360
587729778517409940 0.596 0.994   1214177.0 0.356 0.404 0.995   1184969.4 0.357
587729778517672188 0.688 0.991    369518.5 0.371 0.312 0.991    373133.7 0.371
587729778519179840 0.687 0.991    616609.5 0.366 0.313 0.991    624377.7 0.366
587729778519245364 0.758 0.999    268541.6 0.376 0.242 0.999    271888.8 0.376
587729778519638142 1.000 1.000   2036125.1 0.338 0.000                        
587729778523308471 0.584 0.992    845577.0 0.362 0.416 0.991    868411.7 0.362
587729778523439427 1.000 0.997   1549037.1 0.350 0.000                        
587729781200978510 0.687 0.997    305845.4 0.374 0.313 0.997    310108.5 0.374
587729782274326704 1.000 0.999   1892330.0 0.342 0.000                        
587729970175541253 0.590 0.972    921206.4 0.361 0.410 0.974    921507.8 0.361
587729970175672612 0.762 1.000    261221.9 0.377 0.238 1.000    257926.9 0.377
587729970181177596 0.760 1.000    192590.0 0.383 0.240 1.000    192067.2 0.383
587729970183930209 0.689 0.999    621037.1 0.366 0.311 0.999    624411.8 0.366
587729970722046017 0.591 0.999    994330.6 0.360 0.409 0.999    990467.3 0.360
587729971786481682 0.588 1.000    862770.9 0.362 0.412 1.000    869572.3 0.362
587729971791528136 0.690 0.999    572065.1 0.367 0.310 0.999    572100.9 0.367
587730021716721702 0.586 1.000    816236.7 0.363 0.414 1.000    829383.6 0.363
587730021719539833 0.000                         1.000 0.998   1390157.1 0.353
587730021719671217 0.694 0.999    488661.2 0.368 0.306 0.999    480563.6 0.368
587730022255951981 0.691 0.999    491676.1 0.368 0.309 0.999    490126.2 0.368
587730022256607382 0.689 0.998    594539.9 0.366 0.311 0.998    597810.9 0.366
587730022258180191 0.000                         1.000 1.000   1755964.4 0.345
587730022259164007 0.688 0.866    429797.1 0.369 0.312 0.860    434347.5 0.369
587730022259491173 0.760 1.000    254187.1 0.377 0.240 1.000    254398.6 0.377
587730022264340863 0.688 0.999    636290.0 0.366 0.312 0.999    642846.6 0.365
587730022788694224 0.585 0.998    891103.0 0.362 0.415 0.998    909523.5 0.361
587730022788956485 0.000                         1.000 1.000    337145.8 0.372
587730022794985486 1.000 0.999   2344499.9 0.327 0.000                        
587730022796427392 0.901 0.985   2488422.9 0.314 0.099 0.984   2489449.6 0.314
587730022797738220 0.589 1.000    950825.1 0.361 0.411 1.000    952826.9 0.361
587730022800752925 0.646 0.971   1495062.7 0.351 0.354 0.995   1178774.2 0.357
587730022801343331 0.689 0.999    486795.4 0.368 0.311 0.999    489447.4 0.368
587730022802129774 0.760 0.999    194323.6 0.383 0.240 0.999    193943.9 0.383
587730023325892848 0.596 0.993   1125175.0 0.358 0.404 0.994   1095829.5 0.358
587730023325958558 0.760 0.997    221288.4 0.380 0.240 0.997    221338.7 0.380
587730023332905208 0.759 0.997    241921.8 0.378 0.241 0.997    243332.3 0.378
587730023333429350 1.000 0.999   2259303.4 0.331 0.000                        
587730023333626095 0.687 0.999    666753.5 0.365 0.313 0.999    676660.1 0.365
587730023337099609 0.691 0.997    416711.1 0.370 0.309 0.997    414651.4 0.370
587730772811579535 0.000 0.927   2044317.7 0.338 0.113 0.992   1633012.2 0.348
587730772814135478 0.686 0.999    714121.1 0.364 0.314 0.999    728290.6 0.364
587730772816625744 0.614 1.000   1260307.9 0.355 0.386 1.000   1142160.5 0.357
587730773333639775 0.587 0.980    861903.5 0.362 0.413 0.980    871684.8 0.362
587730773337899419 0.690 0.999    328987.1 0.373 0.310 0.999    329276.7 0.373
587730773337899797 0.691 0.982    505817.7 0.368 0.309 0.983    504201.9 0.368
587730773338882194 1.000 0.999   2164573.8 0.334 0.000                        
587730773341045057 0.679 0.995    785123.1 0.363 0.321 0.994    827352.2 0.363
587730773341503732 0.774 0.966    145039.1 0.391 0.226 0.974    134218.5 0.393
587730773342486669 1.000 1.000   2041233.0 0.338 0.000                        
587730773344649310 0.000                         1.000 0.997   1729282.2 0.346
587730773345894637 0.594 0.998   1048967.5 0.359 0.406 0.998   1030117.3 0.359
587730773348122727 1.000 1.000   1581027.4 0.349 0.000                        
587730773350088829 1.000 0.993   2216407.8 0.332 0.000                        
587730773353038022 0.588 1.000    903310.9 0.361 0.412 1.000    911077.0 0.361
587730773353889875 0.000                         1.000 1.000   1178760.6 0.357
587730773870773498 0.689 0.922    439909.7 0.369 0.311 0.922    441935.8 0.369
587730773871427877 0.606 0.982   1313849.8 0.354 0.394 0.989   1228449.2 0.356
587730773874049564 1.000 0.946   1792274.7 0.344 0.000                        
587730773875556597 1.000 0.995   2078968.7 0.337 0.000                        
587730773878112515 1.000 0.991   1423282.1 0.352 0.000                        
587730773880143945 0.599 1.000   1085354.2 0.358 0.000 1.000   1045844.4 0.359
587730773880668207 1.000 1.000   1849083.5 0.343 0.000                        
587730773881127063 1.000 0.776    641494.1 0.366 0.000                        
587730773881455420 0.689 0.978    518893.3 0.368 0.311 0.978    521726.1 0.367
587730773881586301 0.784 1.000    119705.4 0.395 0.216 1.000    104693.1 0.399
587730773881848194 0.688 0.999    534443.0 0.367 0.312 0.999    539142.9 0.367
587730773883158588 0.692 0.999    526083.2 0.367 0.308 0.999    520236.3 0.368
587730773885059214 1.000 1.000   1461950.6 0.351 0.000                        
587730773885386991 0.686 0.985    709423.8 0.364 0.314 0.984    724410.2 0.364
587730773885714703 0.691 0.999    404246.3 0.370 0.309 0.999    401510.5 0.370
587730773886435583 0.687 0.364    657040.9 0.365 0.313 0.341    666738.1 0.365
587730773887352988 0.685 0.999    734365.7 0.364 0.315 0.999    751639.7 0.364
587730773888794768 0.000                         1.000 0.991   1193442.2 0.356
587730773889122490 0.594 0.990   1120917.1 0.358 0.406 0.992   1104020.2 0.358
587730774410592275 0.612 1.000   1251860.1 0.355 0.000 1.000   1143480.2 0.357
587730774410854437 1.000 0.982   2029277.7 0.338 0.000                        
587730774412755549 0.756 0.981    258190.6 0.377 0.244 0.979    263238.8 0.377
587730774414066064 1.000 0.999   1167888.1 0.357 0.000                        
587730774415114447 0.686 0.999    723171.0 0.364 0.314 0.999    738061.6 0.364
587730774417277011 1.000 1.000   1669203.3 0.347 0.000                        
587730774418326200 0.762 0.983    228478.6 0.379 0.238 0.983    226299.0 0.380
587730774423240763 0.684 0.988   2303664.4 0.329 0.316 0.993   2233793.2 0.332
587730774423896644 0.689 0.999    578575.3 0.367 0.311 0.999    580519.6 0.366
587730774427173079 0.584 0.999    822442.0 0.363 0.416 0.999    841616.3 0.362
587730774428418236 0.590 0.998   1080465.1 0.358 0.410 0.998   1082231.7 0.358
587730774944645663 1.000 0.988    939930.5 0.361 0.000                        
587730774945825397 0.593 0.999   1052370.3 0.359 0.407 0.999   1041119.9 0.359
587730774947070077 1.000 0.981   1787310.5 0.344 0.000                        
587730774948970890 0.592 0.997   1083251.0 0.358 0.408 0.998   1075492.5 0.359
587730774949233241 0.685 1.000    771689.8 0.364 0.315 1.000    788938.9 0.363
587730774951068014 0.756 0.972    251929.8 0.377 0.244 0.968    256847.3 0.377
587730774951395357 0.687 0.994    669810.2 0.365 0.313 0.994    680752.0 0.365
587730774960898262 0.590 0.185    976325.4 0.360 0.410 0.204    976252.2 0.360
587730774961225996 1.000 1.000   1376683.5 0.353 0.000                        
587730774962471286 0.581 0.997    909063.0 0.361 0.419 0.997    942634.8 0.361
587730775485775880 1.000 0.999   2080227.9 0.337 0.000                        
587730775486562924 0.686 0.899    366878.7 0.371 0.314 0.887    374045.3 0.371
587730775488332284 0.765 0.995    148954.2 0.390 0.235 0.995    144675.0 0.391
587730775489904931 0.689 0.984    452086.0 0.369 0.311 0.984    455185.4 0.369
587730775491019350 0.585 0.996    774337.5 0.363 0.415 0.996    790859.4 0.363
587730775492985164 0.757 0.999    280108.9 0.375 0.243 0.999    283968.2 0.375
587730775495606409 1.000 1.000   1454737.4 0.352 0.000                        
587730775496720481 0.000                         1.000 1.000   1520158.5 0.350
587730775500521951 0.761 0.999    189054.3 0.384 0.239 0.999    188468.0 0.384
587730815753453718 0.586 0.998    976918.4 0.360 0.414 0.998    991979.5 0.360
587730816289275990 1.000 1.000   2141701.1 0.335 0.000                        
587730816291045566 1.000 0.997   1898316.6 0.342 0.000                        
587730816292094463 0.688 0.985    321148.5 0.373 0.312 0.984    324648.8 0.373
587730816292159555 0.912 0.997   2238754.4 0.331 0.088 0.999   1959404.1 0.340
587730816826147129 0.692 0.998    524962.0 0.367 0.308 0.998    520048.4 0.368
587730816829423957 0.689 0.997    756625.4 0.364 0.311 0.997    760235.6 0.364
587730817366556779 1.000 0.998   1618979.7 0.348 0.000                        
587730817366753376 1.000 1.000   1286840.2 0.355 0.000                        
587730818438070632 0.758 0.985    243715.1 0.378 0.242 0.984    246240.4 0.378
587730818438725748 0.000                         1.000 0.998   1400097.0 0.353
587730818438987966 0.690 0.999    589335.4 0.366 0.310 0.999    589209.2 0.366
587731498648797672 0.760 0.998    289134.0 0.375 0.240 0.998    289128.9 0.375
587731498651484630 0.687 0.990    368408.8 0.371 0.313 0.989    372933.6 0.371
587731498652401873 0.689 0.998    566324.0 0.367 0.311 0.998    567922.0 0.367
587731499189272668 0.691 0.999    544600.7 0.367 0.309 0.999    541972.9 0.367
587731499189469205 0.596 0.998   1177303.8 0.357 0.404 0.998   1150172.7 0.357
587731499719327752 1.000 1.000   2219232.0 0.332 0.000                        
587731499719458839 0.689 0.997    589938.9 0.366 0.311 0.997    592141.2 0.366
587731499722473646 0.687 1.000    638989.6 0.366 0.313 1.000    647539.1 0.365
587731499722539070 1.000 1.000   2116031.9 0.336 0.000                        
587731499723981006 0.690 0.946    489137.5 0.368 0.310 0.949    488253.1 0.368
587731499724046342 0.691 0.999    568403.6 0.367 0.309 0.999    566067.9 0.367
587731499724963909 1.000 0.998   2253931.7 0.331 0.000                        
587731499725619250 0.608 0.999   1295562.4 0.355 0.392 0.999   1201727.0 0.356
587731499725947054 0.000 1.000    745351.3 0.364 0.415 1.000    761265.5 0.364
587731499726012455 0.613 0.998   1234988.1 0.356 0.387 0.999   1132506.0 0.358
587731500524372251 0.765 0.852    141452.0 0.391 0.235 0.862    137354.8 0.392
587731500257968204 0.000                         1.000 1.000   1656455.6 0.347
587731500260983117 0.688 1.000    377292.6 0.371 0.312 1.000    380987.7 0.371
587731500262162520 0.588 0.989    872336.8 0.362 0.412 0.989    881001.6 0.362
587731500263145592 0.585 0.998    866610.9 0.362 0.415 0.997    884921.5 0.362
587731520135495826 0.687 0.998    637070.2 0.366 0.313 0.998    644980.2 0.365
587731520662799235 0.756 0.970    263460.8 0.377 0.244 0.965    268791.4 0.376
587731520666796099 1.000 1.000   1070259.5 0.359 0.000                        
587731520666927722 0.689 0.986    331659.2 0.373 0.311 0.986    333972.8 0.373
587731520668697126 0.689 0.989    622072.2 0.366 0.311 0.989    624932.9 0.366
587731520669286416 0.593 0.990    809383.2 0.363 0.407 0.993    800349.7 0.363
587731520672759967 0.694 1.000    485320.4 0.368 0.306 1.000    475855.6 0.368
587731520674398273 0.598 1.000   1047281.0 0.359 0.402 1.000   1014361.5 0.360
587731520674857628 0.688 1.000    391705.2 0.370 0.312 1.000    395138.3 0.370
587731521204191405 0.682 1.000    702087.9 0.365 0.318 1.000    730008.2 0.364
587731521205239972 0.686 1.000    713235.9 0.364 0.314 1.000    725657.8 0.364
587731521205764283 0.696 0.998    441850.8 0.369 0.304 0.998    428733.5 0.369
587731521209434228 0.686 0.999    804269.9 0.363 0.314 0.999    818575.9 0.363
587731521209565201 0.599 0.999   1090814.0 0.358 0.401 0.999   1049923.5 0.359
587731521742766162 1.000 0.999   2164156.7 0.334 0.000                        
587731522275639644 0.762 0.752    183386.0 0.385 0.238 0.752    181328.6 0.385
587731522277605456 0.000                         1.000 0.987   2271721.6 0.330
587731522278326435 0.689 0.995    590928.4 0.366 0.311 0.995    593856.3 0.366
587731522278916194 1.000 0.999   2030196.0 0.338 0.000                        
587731522282520682 0.689 1.000    523288.4 0.367 0.311 1.000    524845.8 0.367
587731679044501771 0.694 1.000    405333.1 0.370 0.306 1.000    398561.3 0.370
587731679573901604 0.586 0.997    813150.1 0.363 0.414 0.997    827230.7 0.363
587731679578685454 0.000                         1.000 1.000   2187971.0 0.333
587731679581307308 0.689 0.997    478978.1 0.368 0.311 0.997    480732.8 0.368
587731680113066476 0.759 0.999    253751.2 0.377 0.241 0.999    254973.2 0.377
587731680117194991 0.590 0.997    984359.5 0.360 0.410 0.997    984623.6 0.360
587731680119160961 0.856 1.000   1939104.6 0.341 0.144 1.000   2045797.7 0.338
587731681186939196 0.688 0.984    739956.4 0.364 0.312 0.983    748463.6 0.364
587731681188708533 0.696 1.000    384216.0 0.371 0.304 1.000    373437.2 0.371
587731681192050747 0.694 1.000    499462.7 0.368 0.306 1.000    489192.6 0.368
587731681192575007 1.000 1.000   2043423.4 0.338 0.000                        
587731868019327111 0.764 0.966    224100.2 0.380 0.236 0.969    219165.1 0.380
587731868019589125 0.000                         1.000 0.998   1387328.6 0.353
587731868555149428 0.691 0.954    549413.5 0.367 0.309 0.958    546380.7 0.367
587731868560916489 0.603 1.000   1095713.0 0.358 0.000 1.000   1036632.0 0.359
587731869097197697 0.686 0.998    690066.1 0.365 0.314 0.998    702578.8 0.365
587731869624762492 0.693 1.000    490869.7 0.368 0.307 1.000    483376.4 0.368
587731869624893533 1.000 0.997   1724833.3 0.346 0.000                        
587731869626073278 0.693 0.996    524771.8 0.367 0.307 0.997    517212.6 0.368
587731869631643802 0.690 1.000    496574.8 0.368 0.310 1.000    496485.5 0.368
587731869636165647 1.000 0.999   1339438.9 0.354 0.000                        
587731870161633354 0.610 0.996   1289032.0 0.355 0.390 0.998   1184126.6 0.357
587731870168121490 0.694 0.999    464558.5 0.369 0.306 0.999    455022.2 0.369
587731870170021964 0.693 0.999    529056.5 0.367 0.307 0.999    521606.0 0.367
587731870171005609 0.691 0.998    518713.5 0.368 0.309 0.998    516129.7 0.368
587731870705189250 0.752 0.999    188676.2 0.384 0.248 0.999    196527.3 0.383
587731870708728265 0.775 0.988    107763.2 0.398 0.225 0.990     99021.0 0.400
587731872853328428 0.757 0.999    258008.7 0.377 0.243 0.999    262100.9 0.377
587731873381614159 0.585 1.000    785855.1 0.363 0.415 1.000    802074.2 0.363
587731873388757274 0.000                         1.000 0.998    584209.7 0.366
587731874460795205 0.601 0.999   1302862.8 0.354 0.399 1.000   1245521.1 0.356
587731885730365658 0.690 1.000    297713.1 0.374 0.310 1.000    298397.2 0.374
587731885732004252 0.759 0.456    235097.2 0.379 0.241 0.437    236228.6 0.379
587731885734953831 0.692 0.997    546869.0 0.367 0.308 0.997    542613.8 0.367
587731885738426587 0.688 1.000    696308.4 0.365 0.312 1.000    701992.6 0.365
587731885739540644 0.690 0.998    628584.0 0.366 0.310 0.998    629422.0 0.366
587731885741506796 0.769 1.000    336246.8 0.372 0.231 1.000    319453.7 0.373
587731885742161986 0.692 0.999    548354.4 0.367 0.308 0.999    543602.4 0.367
587731886270251349 0.691 1.000    566669.3 0.367 0.309 1.000    565335.0 0.367
587731886271103264 0.692 0.846    527097.1 0.367 0.308 0.867    521839.4 0.367
587731886271430992 0.688 0.990    669027.7 0.365 0.312 0.990    675596.2 0.365
587731886810071527 0.693 0.998    560855.4 0.367 0.307 0.998    552002.0 0.367
587731886812037367 0.687 1.000    677534.1 0.365 0.313 1.000    686059.4 0.365
587731887341961306 0.624 0.766   1443328.8 0.352 0.376 0.963   1250023.4 0.355
587731887346811109 0.000                         1.000 0.993    846432.4 0.362
587731887347532456 0.758 0.872    149014.7 0.390 0.242 0.851    150368.0 0.390
587731887347859657 0.612 1.000   1292652.1 0.355 0.000 1.000   1177159.7 0.357
587731889504059489 0.594 0.988   1009745.3 0.360 0.406 0.990    993452.4 0.360
587731889506091149 0.694 0.999    500402.4 0.368 0.306 0.999    492183.7 0.368
587731890038636561 0.000                         1.000 0.997   1473119.2 0.351
587731890039750906 0.693 0.993    521242.5 0.367 0.307 0.993    514987.7 0.368
587731890040406615 0.759 0.865    241469.7 0.378 0.241 0.858    242144.0 0.378
587731890044469299 0.608 1.000   1179702.5 0.357 0.392 1.000   1093976.8 0.358
587731890578260102 0.687 1.000    661741.7 0.365 0.313 1.000    671479.1 0.365
587731890579177522 1.000 0.999   2078330.3 0.337 0.000                        
587731891113623580 0.604 1.000   1200157.3 0.356 0.396 1.000   1132232.2 0.358
587731891113623697 0.585 0.998    832945.2 0.363 0.415 0.998    850157.4 0.362
587731891116769809 0.685 0.999    307293.5 0.374 0.315 0.999    314469.1 0.373
587731891648332319 0.753 0.999    224463.8 0.380 0.247 0.999    233694.7 0.379
587731891651150204 0.689 1.000    402761.1 0.370 0.311 1.000    404769.8 0.370
588013381661491245 0.879 0.991   2213960.9 0.332 0.121 0.998   1898179.5 0.342
588013381664702691 0.687 0.999    308915.4 0.374 0.313 0.999    313329.0 0.373
588013381670666599 0.753 1.000    253788.6 0.377 0.247 1.000    263320.4 0.377
588013382183354426 0.600 0.948   1177563.1 0.357 0.400 0.971   1127562.3 0.358
588013382185779334 0.603 0.999   1205122.2 0.356 0.397 0.999   1144135.3 0.357
588013382186565916 0.762 0.998    227619.1 0.380 0.238 0.998    224808.9 0.380
588013382188597390 1.000 0.998    602719.2 0.366 0.000                        
588013382191874054 1.000 0.995   1957079.6 0.340 0.000                        
588013382196396221 0.695 0.995    439459.9 0.369 0.305 0.996    429821.7 0.369
588013382206423200 0.689 1.000    618798.8 0.366 0.311 1.000    620559.6 0.366
588013382721470801 0.602 0.994   1161565.6 0.357 0.398 0.996   1106408.0 0.358
588013382723633274 1.000 0.997   1884546.4 0.342 0.000                        
588013382723764563 0.686 0.997    498008.3 0.368 0.314 0.997    506473.7 0.368
588013382723961048 0.692 0.998    587891.7 0.366 0.308 0.999    581995.4 0.366
588013382727565606 1.000 0.927   1669216.6 0.347 0.000                        
588013382731432628 0.686 0.999    320971.0 0.373 0.314 0.999    326649.5 0.373
588013382733660379 0.688 0.997    640609.5 0.366 0.312 0.997    646796.4 0.365
588013382734446727 0.690 1.000    535829.1 0.367 0.310 1.000    534863.2 0.367
588013382735036464 0.601 0.999   1188478.6 0.357 0.399 0.999   1134227.1 0.358
588013382739361815 1.000 0.999   1977154.9 0.340 0.000                        
588013382746177646 0.685 0.998    752178.9 0.364 0.315 0.998    768789.6 0.364
588013382746898501 0.585 0.999    789028.8 0.363 0.415 0.999    804906.6 0.363
588013382747161345 0.761 0.991    193144.0 0.383 0.239 0.991    191576.3 0.384
588013383254803331 0.688 0.992    306988.5 0.374 0.312 0.992    310521.1 0.374
588013383259390043 0.000                         1.000 0.999   1713266.5 0.346
588013383259586904 0.686 0.999    758610.3 0.364 0.314 0.999    771616.0 0.364
588013383260438991 0.687 0.693    367997.0 0.371 0.313 0.674    372332.2 0.371
588013383260766589 0.685 0.999    715831.7 0.364 0.315 0.999    732876.4 0.364
588013383260832009 0.601 0.996   1272909.1 0.355 0.399 0.997   1215775.1 0.356
588013383261749589 0.588 1.000    953839.3 0.361 0.412 1.000    962247.1 0.360
588013383263650344 0.000                         1.000 0.994    468779.9 0.368
588013383264371427 0.761 0.999    239901.4 0.378 0.239 0.999    238463.1 0.379
588013383264567550 0.690 0.999    498170.0 0.368 0.310 0.999    497153.2 0.368
588013383265812483 1.000 1.000   2145098.2 0.335 0.000                        
588013383266795528 0.587 1.000    874473.2 0.362 0.413 1.000    886953.2 0.362
588013383266926747 0.690 1.000    512743.4 0.368 0.310 1.000    513218.0 0.368
588013383271580235 0.687 0.999    333319.2 0.373 0.313 0.999    337838.5 0.372
588013383271710830 0.608 1.000   1621670.8 0.348 0.392 1.000   1516720.9 0.350
588013383275315381 0.767 1.000    156359.2 0.389 0.233 1.000    150201.0 0.390
588013383275839598 0.692 1.000    520303.4 0.367 0.308 1.000    516596.4 0.368
588013383276757398 0.757 1.000    296926.7 0.374 0.243 1.000    301388.0 0.374
588013383281279140 0.688 1.000    563472.8 0.367 0.312 1.000    569054.0 0.367
588013383282917589 0.687 1.000    693900.6 0.365 0.313 1.000    704640.4 0.365
588013383792656943 1.000 0.985    562428.7 0.367 0.000                        
588013383797571763 0.694 0.999    522837.5 0.367 0.306 0.999    513276.7 0.368
588013383798817059 0.000                         1.000 1.000    261770.8 0.377
588013383800389684 0.000 0.856   1927656.3 0.341 0.272 0.992   1514718.7 0.350
588013383801831744 0.000                         1.000 1.000     37055.2 0.412
588013383802290267 0.602 1.000   1160584.9 0.357 0.398 1.000   1103764.9 0.358
588013383803863096 0.000                         1.000 1.000   1507410.7 0.350
588013383803863237 0.686 0.999    740584.0 0.364 0.314 0.999    754011.1 0.364
588013383806943322 0.634 0.997   1490948.4 0.351 0.366 0.999   1247711.4 0.355
588013383809106550 0.758 0.999    285139.9 0.375 0.242 0.999    287837.6 0.375
588013383816511612 0.693 1.000    442013.0 0.369 0.307 1.000    435861.4 0.369
588013384340275464 0.689 1.000    609507.2 0.366 0.311 1.000    612649.5 0.366
588013384344666294 0.762 0.995    313639.6 0.373 0.238 0.996    310312.8 0.374
588013384353513623 0.689 0.998    604678.7 0.366 0.311 0.998    606285.6 0.366
588013384354693547 0.756 0.984    186312.3 0.384 0.244 0.982    190372.5 0.384
588013384354889731 1.000 0.996   1012082.0 0.360 0.000                        
588013384356200546 0.692 0.995    387653.8 0.371 0.308 0.996    383706.7 0.371
587731912036646928 0.585 1.000    761450.0 0.364 0.415 1.000    778215.8 0.363
587731912036909565 0.760 0.999    222658.4 0.380 0.240 0.999    222494.2 0.380
587731912036974617 0.686 1.000    742018.3 0.364 0.314 1.000    757440.4 0.364
587731913646473421 0.602 0.998   1189147.4 0.357 0.398 0.999   1133188.9 0.358
587732048404283988 0.756 0.995    243310.2 0.378 0.244 0.994    248530.0 0.378
587732048413130776 1.000 1.000   1647142.3 0.348 0.000                        
587732048944955619 0.762 0.910    179260.9 0.385 0.238 0.910    176941.1 0.386
587732048946987010 1.000 1.000   1662789.2 0.347 0.000                        
587732049479008342 0.000                         1.000 0.999   1382036.4 0.353
587732049479270706 0.766 1.000    178157.4 0.385 0.234 1.000    172625.6 0.386
587732049479925981 0.585 0.977    866816.9 0.362 0.415 0.975    883105.7 0.362
587732049481629777 0.000                         1.000 1.000   1360440.5 0.353
587732049483071580 0.691 1.000    589809.3 0.366 0.309 1.000    586630.2 0.366
587732049486610521 0.587 0.999    757672.0 0.364 0.413 0.999    767794.6 0.364
587732050014110038 0.585 0.998    810672.7 0.363 0.415 0.998    828992.6 0.363
587732050023481721 0.689 0.987    499812.9 0.368 0.311 0.988    502213.3 0.368
587732050024661188 0.768 0.999    170767.3 0.386 0.232 0.999    162979.1 0.388
587732050556878867 0.618 0.999   1340474.0 0.354 0.382 1.000   1193086.6 0.356
587732050561532003 1.000 1.000   2227048.2 0.332 0.000                        
587732051096240146 0.686 0.995    767820.5 0.364 0.314 0.994    781243.4 0.363
587732052708032567 0.601 0.994   1332396.5 0.354 0.399 0.996   1274157.2 0.355
587732052708556832 0.593 1.000    763347.1 0.364 0.407 1.000    753114.9 0.364
587732052708885142 0.758 0.806    275528.7 0.376 0.242 0.784    279189.1 0.375
587732052711833828 0.688 1.000    626759.9 0.366 0.312 1.000    631176.9 0.366
587732053233894181 1.000 0.963    795381.4 0.363 0.000                        
587732053246869697 1.000 0.999    225365.8 0.380 0.000                        
587732053772796584 0.691 0.995    546048.9 0.367 0.309 0.995    543581.3 0.367
587732053776400565 0.688 1.000    594015.8 0.366 0.312 1.000    598307.7 0.366
587732053778039087 0.585 0.988    758668.6 0.364 0.415 0.986    774944.6 0.363
587732053779218571 0.775 1.000    118760.6 0.396 0.225 1.000    108886.1 0.398
587732053780201689 0.688 1.000    628962.2 0.366 0.312 1.000    635318.9 0.366
587732053780988159 0.689 1.000    593452.3 0.366 0.311 1.000    596874.9 0.366
587732053781577808 0.687 1.000    432311.2 0.369 0.313 1.000    439383.3 0.369
587732054316482709 0.597 1.000   1057730.2 0.359 0.403 1.000   1026784.8 0.359
587732054318186668 0.617 0.981   1569213.0 0.349 0.383 0.993   1399546.8 0.353
587732054320087257 0.686 0.982    672315.0 0.365 0.314 0.981    685701.3 0.365
587732054321528931 0.599 1.000   1133257.8 0.358 0.000 1.000   1090471.7 0.358
587732054847586575 0.765 0.995    311344.9 0.374 0.235 0.996    302277.6 0.374
587732054850273636 0.692 0.997    469183.1 0.368 0.308 0.997    465860.8 0.369
587732054852960295 1.000 0.994   1959462.6 0.340 0.000                        
587732054852960922 0.768 0.999    198572.7 0.383 0.232 0.999    190386.9 0.384
587732054854074505 0.685 0.996    697540.4 0.365 0.315 0.996    712987.1 0.364
587732054857089100 0.000                         1.000 0.994   1445485.5 0.352
587732054857744452 0.686 0.789    632867.9 0.366 0.314 0.767    645929.7 0.365
587732134303563823 0.605 1.000   1200969.9 0.356 0.395 1.000   1130487.0 0.358
587732134307430501 0.690 0.984    554747.8 0.367 0.310 0.985    554002.0 0.367
587732134310314685 0.764 0.997    165365.2 0.387 0.236 0.997    161833.4 0.388
587732134310379996 0.688 1.000    351520.6 0.372 0.312 1.000    354323.2 0.372
587732134838665442 0.758 1.000    208301.1 0.382 0.242 1.000    210464.7 0.381
587732134839648297 1.000 0.994   2221958.3 0.332 0.000                        
587732134840697285 0.687 1.000    373233.8 0.371 0.313 1.000    378508.1 0.371
587732134843580928 0.689 0.996    312005.3 0.374 0.311 0.996    313051.4 0.374
587732134846005299 1.000 0.986   1588432.5 0.349 0.000                        
587732134846660675 0.687 0.998    652379.5 0.365 0.313 0.998    660917.3 0.365
587732135375929437 0.693 1.000    391657.0 0.370 0.307 1.000    386631.9 0.371
587732135380386358 0.758 0.998    237811.5 0.379 0.242 0.997    240110.8 0.378
587732135380844547 0.606 0.982   1261272.0 0.355 0.394 0.990   1180230.7 0.357
587732135380975901 0.685 0.999    775221.8 0.363 0.315 0.999    793442.1 0.363
587732135388840094 0.686 1.000    650608.7 0.365 0.314 1.000    661472.6 0.365
587732135923155566 0.765 0.999    190481.0 0.384 0.235 0.999    185789.0 0.384
587732135924007050 0.585 0.999    747566.0 0.364 0.415 0.999    763903.7 0.364
587732135924662428 0.687 1.000    671365.8 0.365 0.313 1.000    680666.8 0.365
587732135926039022 1.000 0.995    180907.0 0.385 0.000                        
587732136454127813 0.690 0.999    451770.5 0.369 0.310 0.999    451677.3 0.369
587732136458846213 0.611 0.999   1272717.6 0.355 0.389 0.999   1166237.7 0.357
587732136460288176 0.685 0.968    726155.3 0.364 0.315 0.964    741691.8 0.364
587732136460746863 0.607 0.998   1150367.4 0.357 0.393 0.999   1073618.5 0.359
587732136986149325 0.757 1.000    276281.9 0.376 0.243 1.000    280195.3 0.375
587732136990802090 0.686 0.999    689636.0 0.365 0.314 0.999    702281.2 0.365
587732136992440343 1.000 0.995   1977225.8 0.340 0.000                        
587732136994078813 0.590 0.999    989138.6 0.360 0.410 0.999    988087.9 0.360
587732136997421116 1.000 1.000   1407641.3 0.352 0.000                        
587732136998011080 0.690 0.999    301649.8 0.374 0.310 0.999    302203.0 0.374
587732152031117323 1.000 1.000   1493918.5 0.351 0.000                        
587732152035770455 1.000 1.000   2016895.9 0.339 0.000                        
587732152568512596 0.000                         1.000 0.986   1530205.4 0.350
587732152570544222 0.687 1.000    663418.6 0.365 0.313 1.000    673027.5 0.365
587732152570740793 0.600 0.999   1221765.2 0.356 0.400 0.999   1174116.9 0.357
587732152572379191 1.000 0.999   1449963.6 0.352 0.000                        
587732153106235411 0.901 0.997   2447387.0 0.320 0.099 0.997   2463708.5 0.318
587732153107611699 0.000                         1.000 0.993   1955044.6 0.340
587732154182074507 0.688 1.000    372518.2 0.371 0.312 1.000    375233.3 0.371
587732154182336695 0.692 0.999    520716.2 0.367 0.308 0.999    517052.6 0.368
587732154183319806 0.691 0.996    537410.1 0.367 0.309 0.996    535745.3 0.367
587732157117301337 0.000                         1.000 0.994   1194525.8 0.356
587732156849651785 1.000 0.997   2261539.0 0.330 0.000                        
587732156852863448 0.758 1.000    268239.8 0.376 0.242 1.000    271606.3 0.376
587732157386457362 0.000                         1.000 1.000   1429449.0 0.352
587732469845983537 0.690 0.827    498886.3 0.368 0.310 0.837    498845.3 0.368
587732470920904936 0.588 0.992    979406.5 0.360 0.412 0.991    989001.5 0.360
587732471456203251 0.757 0.994    223797.7 0.380 0.243 0.993    227241.4 0.380
587732471457645068 0.759 1.000    254214.8 0.377 0.241 1.000    255834.0 0.377
587732471459283164 0.763 0.991    169030.2 0.387 0.237 0.991    166089.8 0.387
587732471460528194 1.000 1.000   1171778.2 0.357 0.000                        
587732471463477640 0.596 0.991   1189791.9 0.357 0.404 0.993   1159966.2 0.357
587732482197291259 0.000                         1.000 1.000     65973.8 0.407
587732482203451541 0.582 1.000    705060.8 0.365 0.418 1.000    729000.8 0.364
587732482204434578 1.000 0.999   1636856.8 0.348 0.000                        
587732482204434695 0.694 1.000    429064.5 0.369 0.306 1.000    420270.7 0.370
587732482204500142 0.697 0.999    414628.0 0.370 0.303 0.999    400902.6 0.370
587732482205679636 1.000 1.000   1538309.5 0.350 0.000                        
587732482207711291 0.000                         1.000 1.000   1692016.6 0.347
587732482209415172 0.000                         1.000 0.999   2234776.4 0.332
587732482216230982 0.586 1.000    883080.4 0.362 0.414 1.000    898600.0 0.362
587732482216951919 0.685 1.000    734848.5 0.364 0.315 1.000    751725.5 0.364
587732482219966483 1.000 0.999   1771584.2 0.345 0.000                        
587732482223374390 1.000 0.999    237528.3 0.379 0.000                        
587732482223702115 0.619 0.994   1399408.7 0.353 0.381 0.997   1238653.7 0.356
587732482224422919 1.000 0.999   1288410.7 0.355 0.000                        
587732482224488539 0.590 1.000    968946.5 0.360 0.410 1.000    967144.4 0.360
587732482224488854 0.687 0.994    294190.9 0.375 0.313 0.994    298045.9 0.374
587732482225012877 0.583 0.990    783037.3 0.363 0.417 0.989    804799.1 0.363
587732482734424876 0.695 0.967    363014.9 0.371 0.305 0.971    355000.8 0.372
587732482740846738 0.766 0.994    106594.4 0.398 0.234 0.994    102896.2 0.399
587732482742550775 0.759 1.000    211797.0 0.381 0.241 1.000    213190.5 0.381
587732482742616279 0.634 0.995   1522881.8 0.350 0.366 0.998   1277881.1 0.355
587732482744189153 0.692 0.993    529245.4 0.367 0.308 0.993    524055.1 0.367
587732482746548442 0.691 1.000    327558.2 0.373 0.309 1.000    325294.4 0.373
587732482748514422 0.689 0.998    295196.8 0.374 0.311 0.998    297047.5 0.374
587732482759327764 0.687 0.999    735029.2 0.364 0.313 0.999    745539.3 0.364
587732482761949248 0.619 1.000   1429518.7 0.352 0.000 1.000   1264249.5 0.355
587732483267363143 0.760 1.000    242685.4 0.378 0.240 1.000    243323.7 0.378
587732483270050050 0.686 0.999    721996.5 0.364 0.314 0.999    735383.6 0.364
587732483274178983 0.690 0.990    454979.9 0.369 0.310 0.990    454906.9 0.369
587732483277258957 0.588 0.996    872168.7 0.362 0.412 0.996    879541.0 0.362
587732483277914148 1.000 1.000   1008011.5 0.360 0.000                        
587732483279618103 1.000 1.000   1449053.2 0.352 0.000                        
587732483280076860 1.000 0.998   2076281.8 0.337 0.000                        
587732483282436187 0.000                         1.000 0.999   1334039.6 0.354
587732483284337242 0.758 1.000    241578.9 0.378 0.242 1.000    244026.0 0.378
587732483286040734 0.696 1.000    462499.4 0.369 0.304 1.000    449979.2 0.369
587732483294429289 0.691 0.999    381639.3 0.371 0.309 0.999    379215.4 0.371
587732483295412290 0.687 1.000    659702.0 0.365 0.313 1.000    670129.7 0.365
587732483296460846 0.640 0.979   1550364.9 0.350 0.360 0.995   1256201.4 0.355
587732483297312931 0.694 0.992    371004.4 0.371 0.306 0.993    364858.2 0.371
587732483298820221 0.623 0.997   1418837.9 0.352 0.377 0.999   1236210.1 0.356
587732483299278881 1.000 0.999   1894422.0 0.342 0.000                        
587732483804299383 1.000 0.999   2071897.4 0.337 0.000                        
587732483804823985 0.689 0.996    618605.1 0.366 0.311 0.996    620073.5 0.366
587732483811901626 0.591 0.998    980711.0 0.360 0.409 0.999    974659.9 0.360
587732483813015613 0.580 0.989    841660.7 0.362 0.420 0.987    877455.0 0.362
587732483817537693 0.690 1.000    497187.5 0.368 0.310 1.000    498041.0 0.368
587732483829727646 0.689 0.990    355091.1 0.372 0.311 0.990    355995.9 0.372
587732483833594327 0.759 0.999    273624.5 0.376 0.241 0.999    274554.7 0.376
587732483837198422 0.000                         1.000 0.999   1736521.5 0.346
587732483837329557 1.000 1.000   1861803.9 0.343 0.000                        
587732483838574985 0.687 0.974    308771.1 0.374 0.313 0.972    313416.9 0.373
587732484341498100 0.585 0.997    805826.9 0.363 0.415 0.997    822775.1 0.363
587732484350083116 0.000                         1.000 0.996   1834053.8 0.343
587732484351393905 1.000 0.998   2015568.7 0.339 0.000                        
587732484360962094 0.590 1.000    915886.2 0.361 0.410 1.000    917574.5 0.361
587732484366729312 0.692 0.999    527032.2 0.367 0.308 0.999    522841.6 0.367
587732484366925973 0.688 0.975    647354.3 0.365 0.312 0.976    653704.3 0.365
587732484369547397 1.000 0.998   1980809.8 0.340 0.000                        
587732484888133662 0.000                         1.000 0.999   2353713.6 0.326
587732484891475993 0.595 1.000   1139175.6 0.357 0.405 1.000   1114438.9 0.358
587732484891672737 0.694 1.000    294290.8 0.375 0.306 1.000    288392.5 0.375
587732484894425221 0.686 1.000    750650.0 0.364 0.314 1.000    764285.1 0.364
587732484896391271 0.685 0.981    785581.8 0.363 0.315 0.979    804539.5 0.363
587732484896718906 0.607 1.000   1209871.9 0.356 0.393 1.000   1128652.6 0.358
587732484899405947 0.586 0.999    736440.7 0.364 0.414 0.999    748445.6 0.364
587732484904976524 0.759 1.000    299914.1 0.374 0.241 1.000    301094.0 0.374
587732484907270243 0.586 0.997    964193.7 0.360 0.414 0.997    980904.4 0.360
587732577233862776 1.000 0.999   2215397.4 0.332 0.000                        
587732577237860488 0.617 0.998   1340017.4 0.354 0.383 0.999   1198410.2 0.356
587732577238712354 1.000 0.997   2280486.2 0.330 0.000                        
587732577239105630 1.000 0.997   2100609.5 0.336 0.000                        
587732577764180067 1.000 0.999   2334553.1 0.282 0.000                        
587732577764376828 0.607 1.000   1294327.9 0.355 0.000 1.000   1205418.8 0.356
587732577764442162 0.695 0.999    510498.7 0.368 0.305 0.999    498805.0 0.368
587732577764507913 0.686 0.999    758054.8 0.364 0.314 0.999    773772.8 0.363
587732577768439889 0.000                         1.000 1.000   1680288.9 0.347
587732577770405924 1.000 0.993   1971093.0 0.340 0.000                        
587732577773027423 0.617 0.997   1417955.1 0.352 0.383 0.999   1266522.9 0.355
587732577774731358 0.688 1.000    592563.7 0.366 0.312 1.000    597228.3 0.366
587732578297053256 1.000 1.000   1751575.5 0.345 0.000                        
587732578301182131 0.614 0.999   1297935.8 0.355 0.386 0.999   1175338.4 0.357
587732578301444933 0.689 0.943    350285.1 0.372 0.311 0.942    351813.5 0.372
587732578306621697 0.590 0.999    940763.9 0.361 0.410 0.999    941255.3 0.361
587732578307080202 0.596 1.000   1104685.1 0.358 0.404 1.000   1075437.2 0.359
587732578307604594 0.582 0.999    882335.1 0.362 0.418 0.999    913733.5 0.361
587732578312454221 0.000                         1.000 0.999   1606533.5 0.348
587732578312912901 1.000 0.997   1814651.7 0.344 0.000                        
587732578313240600 0.586 1.000    830605.0 0.363 0.414 1.000    845633.9 0.362
587732578830385494 1.000 1.000   1066938.1 0.359 0.000                        
587732578837987582 0.764 0.998    247376.2 0.378 0.236 0.999    242234.8 0.378
587732578838446482 0.761 0.999    170424.7 0.386 0.239 0.999    169241.0 0.387
587732578838708254 0.000                         1.000 0.999   1401543.9 0.353
587732578839756890 0.000                         1.000 0.894   1926781.7 0.341
587732578840477701 1.000 0.999   1939751.9 0.341 0.000                        
587732578847621129 0.601 1.000   1117050.8 0.358 0.399 1.000   1067112.0 0.359
587732578849783936 1.000 0.997   1704606.0 0.346 0.000                        
587732579382132919 1.000 1.000    315631.3 0.373 0.000                        
587732580980621386 0.000                         1.000 1.000   1398960.2 0.353
587732581519655037 0.686 1.000    694426.7 0.365 0.314 1.000    707734.6 0.365
587732582052200661 0.585 0.998    911257.0 0.361 0.415 0.998    930984.8 0.361
587732582056460450 0.603 0.867   1297153.9 0.355 0.397 0.920   1228256.7 0.356
587732582589595914 0.757 1.000    285122.8 0.375 0.243 1.000    289538.6 0.375
587732582593200168 0.687 1.000    672857.3 0.365 0.313 1.000    681092.3 0.365
587732582593790180 0.756 0.998    283612.4 0.375 0.244 0.998    289465.6 0.375
587732582594117816 0.593 0.998   1129650.1 0.358 0.407 0.998   1115150.4 0.358
587732583125155872 0.687 1.000    711166.3 0.364 0.313 1.000    721863.0 0.364
587732583125287086 0.692 1.000    483568.9 0.368 0.308 1.000    478339.4 0.368
587732583125483800 0.757 0.992    249588.3 0.378 0.243 0.991    253722.3 0.377
587732583126466595 0.603 1.000   1161334.7 0.357 0.000 1.000   1100676.3 0.358
587732583129023067 0.754 0.999    182907.6 0.385 0.246 0.999    188796.8 0.384
587732583129416070 0.760 1.000    236829.1 0.379 0.240 1.000    237015.4 0.379
587732583130792067 0.585 0.990    868823.7 0.362 0.415 0.989    887404.1 0.362
587732583665434926 0.686 0.999    342161.5 0.372 0.314 0.999    349405.4 0.372
587732589569114183 0.767 0.999    253073.2 0.377 0.233 0.999    243662.5 0.378
587732590104477760 0.000                         1.000 0.998   1991339.8 0.339
587732590109851671 0.625 0.999   1433245.8 0.352 0.375 1.000   1236838.0 0.356
587732590641545764 0.761 0.996    197044.9 0.383 0.239 0.996    195551.7 0.383
587732590645018633 0.000                         1.000 1.000   1636898.0 0.348
587732590645018705 0.585 0.999    828391.6 0.363 0.415 0.999    846752.6 0.362
587732591714828392 0.000                         1.000 0.999    953263.3 0.361
587732591716925515 0.584 0.997    812876.4 0.363 0.416 0.997    834012.5 0.363
587732701255565410 1.000 0.999   1492481.2 0.351 0.000                        
587732701255631142 0.692 0.999    344606.0 0.372 0.308 0.999    341196.8 0.372
587732701260218612 0.691 0.999    416911.2 0.370 0.309 0.999    414713.8 0.370
587732701263364158 1.000 1.000   1232620.2 0.356 0.000                        
587732701263560844 0.586 1.000    799076.2 0.363 0.414 1.000    811462.2 0.363
587732701263626281 0.598 0.997   1055610.6 0.359 0.402 0.998   1019263.1 0.360
587732701781884954 0.593 0.999   1099141.7 0.358 0.407 0.999   1084988.3 0.358
587732701781884999 0.000                         1.000 0.999   1670384.9 0.347
587732701783916572 1.000 0.999   1623748.2 0.348 0.000                        
587732701785751680 0.587 0.998    846158.7 0.362 0.413 0.998    858164.2 0.362
587732701786079422 0.687 0.807    689615.2 0.365 0.313 0.799    699549.3 0.365
587732701792501926 1.000 0.994   1898090.7 0.342 0.000                        
587732701793812737 0.692 0.999    514671.0 0.368 0.308 0.999    509122.6 0.368
587732702312661515 0.585 0.996    785587.7 0.363 0.415 0.996    800321.3 0.363
587732702316724310 0.859 0.999   2059811.3 0.337 0.141 0.999   2119750.4 0.336
587732702849532332 0.686 0.994    759654.6 0.364 0.314 0.994    774596.2 0.363
587732702857723933 0.600 0.998   1143170.0 0.357 0.400 0.999   1098053.9 0.358
587732702859559030 0.686 0.997    718932.7 0.364 0.314 0.996    731587.8 0.364
587732702863032337 0.000                         1.000 1.000   1392635.6 0.353
587732702863687940 0.694 0.997    367631.4 0.371 0.306 0.997    361571.1 0.371
587732702873911445 0.692 0.999    497999.4 0.368 0.308 0.999    492990.3 0.368
587732702874632338 0.691 0.994    580060.9 0.366 0.309 0.995    577650.8 0.367
587732703395119327 0.000                         1.000 0.998    679790.9 0.365
587732703395185205 0.757 0.986    264780.4 0.376 0.243 0.985    268533.2 0.376
587732703395446913 1.000 0.997   2215628.9 0.332 0.000                        
587732703402197122 1.000 1.000    856730.9 0.362 0.000                        
587732703407505499 0.597 1.000   1046715.0 0.359 0.403 1.000   1017678.8 0.360
587732703409602614 1.000 0.995   1860613.0 0.343 0.000                        
587732703410127133 0.761 0.995    170084.9 0.387 0.239 0.995    168779.3 0.387
587732769974387089 0.690 0.998    452329.1 0.369 0.310 0.998    452123.2 0.369
587732770507391132 0.681 0.999    754825.2 0.364 0.319 0.998    785552.4 0.363
587732771034890548 0.687 0.999    378466.0 0.371 0.313 0.999    383607.9 0.371
587732771577462828 1.000 0.952   1898588.7 0.342 0.000                        
587732772107321471 1.000 0.997   2014065.5 0.339 0.000                        
587732772109877455 0.691 0.964    608456.0 0.366 0.309 0.968    604651.0 0.366
587732772113809547 0.594 0.988   1065881.0 0.359 0.406 0.990   1049523.9 0.359
587732772648779835 1.000 1.000   1848287.6 0.343 0.000                        
587732772648976452 0.901 0.990   2492522.1 0.313 0.099 0.989   2493321.8 0.312
588295840173523045 0.585 0.999    810294.2 0.363 0.415 0.999    825506.6 0.363
588295840174375003 0.691 1.000    361964.5 0.371 0.309 1.000    360438.4 0.371
588295840709410935 0.588 0.991    933907.6 0.361 0.412 0.991    940108.1 0.361
588295840709607505 0.587 0.996    848370.8 0.362 0.413 0.996    859846.6 0.362
588295840711704681 0.623 0.999   1409958.9 0.352 0.377 1.000   1225709.4 0.356
588295841243791458 0.589 0.999   1230553.0 0.356 0.411 0.999   1234319.7 0.356
588295841244512322 0.691 0.999    552648.2 0.367 0.309 0.999    551155.8 0.367
588295841244905688 0.766 0.999    174418.3 0.386 0.234 0.999    168791.1 0.387
588295841246544003 0.757 0.998    296888.4 0.374 0.243 0.998    300996.1 0.374
588295841248510003 0.611 0.988   1279194.3 0.355 0.389 0.995   1172800.1 0.357
588295841780400239 1.000 0.999   1086890.4 0.358 0.000                        
588295841784594555 1.000 0.999   1554405.6 0.350 0.000                        
588295841788330096 0.695 1.000    464215.7 0.369 0.305 1.000    454469.8 0.369
588295842317402240 0.587 1.000    839061.8 0.362 0.413 1.000    851057.1 0.362
588295842317861322 0.757 0.997    248056.1 0.378 0.243 0.997    251840.4 0.377
588295842318975084 0.757 0.986    229583.1 0.379 0.243 0.985    232910.3 0.379
588295842858664216 0.758 0.979    284691.9 0.375 0.242 0.977    287795.0 0.375
587733079199514656 1.000 1.000   1186145.6 0.357 0.000                        
587733079201349646 0.604 0.999   1219707.3 0.356 0.396 1.000   1148758.5 0.357
587733079205085247 0.596 1.000    991993.0 0.360 0.404 1.000    968103.2 0.360
587733079206199774 0.691 0.871    546448.4 0.367 0.309 0.884    542909.7 0.367
587733079729963251 0.588 0.999    748154.9 0.364 0.412 0.999    754708.3 0.364
587733079732257120 0.688 1.000    326936.6 0.373 0.312 1.000    330093.9 0.373
587733079736778766 1.000 0.997   1994606.6 0.339 0.000                        
587733079736910247 0.678 0.999     65872.1 0.407 0.322 0.999     99232.7 0.400
587733079743004714 1.000 1.000   1789333.3 0.344 0.000                        
587733079744118840 1.000 0.993   1964686.6 0.340 0.000                        
587733079744119379 0.774 1.000    128406.1 0.394 0.226 1.000    118917.6 0.396
587733080267030762 0.692 0.999    535541.5 0.367 0.308 0.999    529833.0 0.367
587733080267489400 0.688 1.000    603061.5 0.366 0.312 1.000    607997.1 0.366
587733080275156998 0.901 0.999   2476200.1 0.316 0.099 0.999   2477190.0 0.316
587733080276205680 0.690 1.000    369757.4 0.371 0.310 1.000    369348.5 0.371
587733080278368320 0.688 1.000    645620.2 0.365 0.312 1.000    652864.3 0.365
587733080280269264 0.756 0.983    276575.5 0.376 0.244 0.981    282960.0 0.375
587733080807571472 1.000 0.997   1934934.5 0.341 0.000                        
587733080807571475 1.000 0.998   1687643.0 0.347 0.000                        
587733080809013328 1.000 0.997   1813065.3 0.344 0.000                        
587733080816353368 0.687 0.999    783876.0 0.363 0.313 0.999    793441.6 0.363
587733080817598528 1.000 0.934   2141294.6 0.335 0.000                        
587733081342542016 0.763 1.000    235266.1 0.379 0.237 1.000    231195.6 0.379
587733081346342971 0.609 0.997   1273576.2 0.355 0.391 0.998   1174319.0 0.357
587733081346932828 0.585 1.000    749622.5 0.364 0.415 1.000    765987.8 0.364
587733081349423223 0.687 0.845    675076.1 0.365 0.313 0.838    683892.8 0.365
587733081619628261 0.693 0.990    482147.4 0.368 0.307 0.991    474522.3 0.368
587733081351324108 0.689 0.998    380703.9 0.371 0.311 0.998    381759.0 0.371
587733081352110142 0.901 0.995   2488347.6 0.314 0.099 0.994   2488686.6 0.314
587733081883148387 0.598 0.998   1052244.3 0.359 0.402 0.999   1017683.0 0.360
587733081884590160 0.000                         1.000 1.000   1506957.3 0.351
587733081885245516 0.623 0.992   1614723.5 0.348 0.377 0.997   1422011.2 0.352
587733081886294132 0.690 0.999    473729.3 0.368 0.310 0.999    473077.1 0.368
587733081889112571 0.687 0.991    341246.0 0.372 0.313 0.991    345650.0 0.372
587733081889636443 0.000 0.985   1346701.7 0.354 0.384 0.993   1206032.1 0.356
587733197306790125 0.690 0.998    584423.9 0.366 0.310 0.998    585515.7 0.366
587733197308166162 0.597 1.000   1102961.3 0.358 0.403 1.000   1069265.7 0.359
587733397025914960 0.695 0.999    475408.7 0.368 0.305 0.999    464146.0 0.369
587733397563703885 0.690 0.999    519648.5 0.368 0.310 0.999    519256.7 0.368
587733398100574288 1.000 0.986   2011684.3 0.339 0.000                        
587733398100639843 1.000 0.973   1692595.9 0.347 0.000                        
587733398101885164 0.687 0.972    640482.4 0.366 0.313 0.971    648655.2 0.365
587733398102147213 1.000 0.986   1662227.7 0.347 0.000                        
587733398111257042 0.758 0.997    265703.1 0.376 0.242 0.997    268700.8 0.376
587733398113157129 0.587 1.000    865903.7 0.362 0.413 1.000    876828.3 0.362
587733398117548740 0.688 0.998    608248.6 0.366 0.312 0.998    612653.7 0.366
587733398117679154 0.592 0.998    961298.1 0.360 0.408 0.998    954176.8 0.361
587733398637904332 0.765 0.994    208830.8 0.381 0.235 0.995    203328.1 0.382
587733398646358195 0.596 0.876   1201974.8 0.356 0.404 0.903   1174218.5 0.357
587733398653436351 0.585 0.999    773164.9 0.363 0.415 0.999    790489.6 0.363
587733398653567391 0.595 0.990   1226797.0 0.356 0.405 0.991   1202372.0 0.356
587733399179034798 0.585 0.997    872032.5 0.362 0.415 0.997    889001.8 0.362
587733399180083751 0.689 0.996    374279.1 0.371 0.311 0.996    375992.3 0.371
587733399709483092 0.693 0.998    455631.4 0.369 0.307 0.998    448451.5 0.369
587733399709548657 0.629 0.999   1440434.1 0.352 0.371 1.000   1221265.2 0.356
587733399715905748 0.687 0.999    704029.9 0.365 0.313 0.999    715346.6 0.364
587733399719444948 0.763 0.999    222001.5 0.380 0.237 0.999    218542.5 0.380
587733409913831576 0.000                         1.000 0.998   1424870.2 0.352
587733410442510764 0.691 0.998    639532.5 0.366 0.309 0.998    637374.9 0.366
587733410450112632 0.690 1.000    609854.1 0.366 0.310 1.000    610853.6 0.366
587733410450636848 1.000 1.000   1714186.2 0.346 0.000                        
587733411517104160 0.587 0.999    785097.8 0.363 0.413 0.999    796477.3 0.363
587733411519987721 0.000                         1.000 0.998   1424127.7 0.352
587733411526213636 0.000                         1.000 0.983   1830737.7 0.343
587733412054368679 0.758 0.993    257466.5 0.377 0.242 0.992    260436.7 0.377
587733412059873491 1.000 0.980   1569002.5 0.349 0.000                        
587733412062560382 1.000 0.998   1858534.1 0.343 0.000                        
587733412063084678 0.598 0.999   1197703.5 0.356 0.402 0.999   1156752.3 0.357
587733412065050723 1.000 0.999   1417221.1 0.352 0.000                        
587733412066689083 1.000 0.999   1294834.7 0.355 0.000                        
587733412067475754 0.774 0.999    180749.4 0.385 0.226 0.999    167422.3 0.387
587733422795325852 0.686 1.000    345522.2 0.372 0.314 1.000    352456.7 0.372
587733423334228062 0.692 0.999    522314.6 0.367 0.308 0.999    517564.6 0.368
587733427627032607 0.000                         1.000 0.999   1858671.9 0.343
587733428160168111 0.695 0.998    426496.3 0.369 0.305 0.998    417279.2 0.370
587733428161544357 0.588 0.999    892423.6 0.362 0.412 0.999    900299.1 0.361
587733428697170088 0.768 0.999    252486.4 0.377 0.232 0.999    241542.4 0.378
587733429233451261 0.696 0.999    424929.6 0.370 0.304 0.999    413421.3 0.370
587733429770060174 0.770 1.000    151097.8 0.390 0.230 1.000    143068.9 0.391
587733432460706328 0.762 0.999    175947.4 0.386 0.238 0.999    174123.0 0.386
587733440508330246 0.686 0.999    751871.0 0.364 0.314 0.999    766766.1 0.364
587733440509444791 0.759 0.999    236871.0 0.379 0.241 0.999    238216.5 0.379
587733440511214251 0.684 0.779    297057.5 0.374 0.316 0.741    305483.1 0.374
587733440511410416 0.687 0.998    706826.0 0.365 0.313 0.998    716141.6 0.364
587733440512721115 0.594 1.000   1053639.1 0.359 0.406 1.000   1037491.2 0.359
587733441044349066 0.686 0.994    708378.5 0.364 0.314 0.993    722371.6 0.364
587733441044676656 1.000 1.000   2172850.5 0.334 0.000                        
587733441045987459 0.585 0.999    772499.2 0.364 0.415 0.999    788401.0 0.363
587733441046577240 1.000 0.995   1455295.9 0.352 0.000                        
587733441046708503 0.689 0.999    610383.5 0.366 0.311 0.999    614078.1 0.366
587733441049526553 1.000 1.000    246710.0 0.378 0.000                        
587733441049854381 0.758 1.000    265533.9 0.376 0.242 1.000    268217.9 0.376
587733441051099354 0.687 0.995    375450.1 0.371 0.313 0.995    380350.5 0.371
587733441583317272 0.691 0.997    433557.9 0.369 0.309 0.998    431228.2 0.369
587733441584234579 0.598 0.996   1123702.1 0.358 0.402 0.997   1089021.5 0.358
587733441592295460 1.000 0.943   1409909.8 0.352 0.000                        
587733441592754716 0.591 0.999   1005007.8 0.360 0.409 0.999   1000278.9 0.360
587733442119467021 0.592 0.999    988028.8 0.360 0.408 0.999    981130.8 0.360
587733442121367795 0.686 0.965    677329.0 0.365 0.314 0.963    688810.3 0.365
587733442124775523 0.000                         1.000 0.999   1068718.7 0.359
587733442126020937 1.000 1.000    226561.3 0.380 0.000                        
587733442655420719 0.758 0.991    279176.6 0.375 0.242 0.990    282591.8 0.375
587733442655682690 0.687 0.999    709979.1 0.364 0.313 0.999    719902.6 0.364
587733442657714452 0.688 0.999    318450.8 0.373 0.312 0.999    321740.6 0.373
587733603189850337 0.585 1.000    820533.1 0.363 0.415 1.000    839305.2 0.362
587733603718725725 0.600 0.997   1165237.4 0.357 0.400 0.998   1118956.1 0.358
587733603720036387 1.000 0.986   1690518.1 0.347 0.000                        
587733603728293938 0.000                         1.000 1.000    333432.1 0.373
587733603728556367 0.696 1.000    303550.2 0.374 0.304 1.000    295213.7 0.374
587733603729801511 0.687 0.999    700256.5 0.365 0.313 0.999    710174.7 0.364
587733604257169674 1.000 0.994    742510.6 0.364 0.000                        
587733604257890499 0.588 0.977    957208.2 0.361 0.412 0.977    963559.9 0.360
587733604259332674 0.757 0.994    219343.0 0.380 0.243 0.994    223100.2 0.380
587733604260380788 0.595 0.995   1026641.2 0.359 0.405 0.996   1004793.1 0.360
587733604261822704 0.692 1.000    312893.5 0.374 0.308 1.000    310660.3 0.374
587733604265427288 0.687 0.992    690475.6 0.365 0.313 0.991    700775.0 0.365
587733604266541688 0.586 0.944    754602.1 0.364 0.414 0.940    767887.4 0.364
587733604266606814 1.000 0.999   1862318.4 0.343 0.000                        
587733604266868886 0.592 0.998   1022912.2 0.359 0.408 0.999   1015780.9 0.360
587733604791681148 0.758 1.000    303528.3 0.374 0.242 1.000    307034.9 0.374
587733604797055190 0.000 1.000    264665.1 0.376 0.242 1.000    267775.1 0.376
587733604800200961 0.690 0.988    388838.7 0.371 0.310 0.988    388460.2 0.371
587733604800397482 0.687 0.997    692469.9 0.365 0.313 0.997    703769.0 0.365
587733604804198567 0.686 0.994    706498.1 0.365 0.314 0.993    719203.8 0.364
587733604809244926 0.585 0.982    773331.1 0.363 0.415 0.981    788075.9 0.363
587733604809966459 0.686 0.765    347826.2 0.372 0.314 0.738    354883.9 0.372
587733604811801325 0.762 0.995    220105.9 0.380 0.238 0.995    217634.5 0.381
587733605332942901 0.601 0.996   1176150.3 0.357 0.399 0.997   1121782.1 0.358
587733608279244856 1.000 0.999   1966365.7 0.340 0.000                        
587733608014872658 1.000 0.995   2134147.9 0.335 0.000                        
587733608548401812 0.759 0.992    264395.4 0.376 0.241 0.991    266398.3 0.376
587733608550498583 0.591 0.994    974480.6 0.360 0.409 0.994    970165.8 0.360
587733608556134892 0.687 0.999    339540.6 0.372 0.313 0.999    344342.7 0.372
587733608558100537 0.794 0.999     97801.8 0.400 0.000 0.999     80192.2 0.404
587733609085993425 0.685 0.999    314027.6 0.373 0.315 0.998    321398.2 0.373
587733609088221824 0.757 0.999    245826.7 0.378 0.243 0.999    250270.3 0.378
587733609089598130 0.765 0.995    189754.4 0.384 0.235 0.995    184273.2 0.384
587733609889857709 0.692 1.000    363955.2 0.371 0.308 1.000    359860.3 0.371
587733609624765119 0.690 0.987    606289.4 0.366 0.310 0.988    607268.0 0.366
587734621629514005 0.695 1.000    435220.1 0.369 0.305 1.000    425812.8 0.369
587734622163894347 0.758 1.000    240472.2 0.378 0.242 1.000    243643.7 0.378
587734622167695380 1.000 0.999   2092112.1 0.336 0.000                        
587734622174118049 0.590 0.998   1083431.1 0.358 0.410 0.998   1085657.0 0.358
587734622701420824 0.000                         1.000 0.991   2276986.6 0.330
587734622707449981 0.000                         1.000 1.000   2154886.7 0.334
587734622709481690 0.584 1.000    750204.7 0.364 0.416 1.000    767879.8 0.364
587734622712037527 0.585 0.994    800170.7 0.363 0.415 0.994    816234.9 0.363
587734622713086090 0.587 0.998    904145.1 0.361 0.413 0.998    916445.1 0.361
587734623236063566 0.690 1.000    451731.1 0.369 0.310 1.000    451845.8 0.369
587734623237636467 0.693 1.000    443486.8 0.369 0.307 1.000    437651.7 0.369
587734623243730950 1.000 1.000   1972143.8 0.340 0.000                        
587734623250219101 0.000                         1.000 0.994   1228877.9 0.356
587734623250612441 0.684 0.966    707969.4 0.364 0.316 0.960    728798.8 0.364
587734623250939911 1.000 0.998   2269024.5 0.330 0.000                        
587734623787089993 1.000 0.998   1532129.9 0.350 0.000                        
587734623788794089 0.688 0.999    302760.7 0.374 0.312 0.999    305606.2 0.374
587734623788924997 1.000 0.998   1864407.7 0.343 0.000                        
587734689815724418 0.692 0.977    342333.8 0.372 0.308 0.979    338736.4 0.372
587734691421291101 0.687 0.998    419122.0 0.370 0.313 0.998    425687.1 0.369
587734691423191265 0.598 0.999   1125439.8 0.358 0.402 0.999   1089940.7 0.358
587734691424698589 0.590 0.999    953505.5 0.361 0.410 0.999    954588.6 0.361
587734691427123270 0.901 1.000   2496342.6 0.311 0.099 0.999   2496874.4 0.311
587734840667865244 1.000 1.000    905284.3 0.361 0.000                        
587734841203884391 1.000 0.994   2200416.9 0.333 0.000                        
587734841740886212 0.000                         1.000 0.996   1358108.0 0.353
587734861608124539 0.688 0.997   1767584.7 0.345 0.312 0.997   1683450.5 0.347
587734862145650813 0.690 1.000    534745.1 0.367 0.310 1.000    533568.4 0.367
587734862146175178 0.691 0.998    475441.9 0.368 0.309 0.998    472929.3 0.368
587734862680621165 1.000 1.000   1694634.6 0.347 0.000                        
587734862680686699 0.687 0.999    641080.3 0.366 0.313 0.999    651590.3 0.365
588297863109083159 1.000 0.994   2084357.4 0.337 0.000                        
588297863111835830 1.000 0.967   1632400.0 0.348 0.000                        
588297863116161142 0.585 0.999    837093.7 0.362 0.415 0.999    855238.4 0.362
588297863118323842 1.000 0.988   1971539.4 0.340 0.000                        
588297863634419937 0.591 0.995   1042194.5 0.359 0.409 0.996   1038285.8 0.359
588297863639138498 0.000                         1.000 0.998   1210932.3 0.356
588297863641694376 0.686 0.978    689706.5 0.365 0.314 0.977    701491.9 0.365
588297863641694732 0.764 0.998    214732.9 0.381 0.236 0.998    209976.6 0.381
588297863643463856 0.000                         1.000 0.983   1675946.6 0.347
588297863645757471 0.000                         1.000 0.999   1849434.8 0.343
588297863651917840 1.000 0.998   2152665.6 0.334 0.000                        
588297863652114544 0.591 0.993    934405.0 0.361 0.409 0.993    929390.6 0.361
588297863653621794 1.000 0.999   1619687.9 0.348 0.000                        
588297863654998123 1.000 0.993   1671687.3 0.347 0.000                        
588297864181907543 0.689 0.999    603953.6 0.366 0.311 0.999    606243.4 0.366
588297864181973301 0.687 0.996    313219.7 0.374 0.313 0.996    317627.0 0.373
588297864182563067 0.689 0.989    595437.0 0.366 0.311 0.989    597657.9 0.366
588297864185970850 0.584 0.994    916203.9 0.361 0.416 0.994    937233.7 0.361
588297864188395562 0.686 0.992    635683.0 0.366 0.314 0.991    646163.9 0.365
588297864190033938 0.592 0.997   1081973.5 0.358 0.408 0.998   1071515.7 0.359
588297864194162851 1.000 0.991   1264998.6 0.355 0.000                        
588297864194359425 0.691 0.999    526846.9 0.367 0.309 0.999    523189.2 0.367
588297864711766338 0.687 0.968    655406.4 0.365 0.313 0.966    664509.0 0.365
588297864712159808 0.688 0.999    452144.8 0.369 0.312 0.999    455430.3 0.369
588297864715763857 1.000 0.998   1412324.1 0.352 0.000                        
588297864717795413 1.000 0.999   1850902.4 0.343 0.000                        
588297864720416841 1.000 1.000   1882907.5 0.342 0.000                        
588297864721007108 0.688 1.000    377344.7 0.371 0.312 1.000    381024.9 0.371
588297864723693731 0.692 1.000    526517.8 0.367 0.308 1.000    522352.5 0.367
588297864726904959 0.694 1.000    409308.9 0.370 0.306 1.000    401627.6 0.370
588297865247457434 0.584 0.998    833143.8 0.363 0.416 0.998    852671.8 0.362
588297865247850703 0.687 1.000    660237.7 0.365 0.313 1.000    669949.4 0.365
588297865256108149 0.612 1.000   1309521.2 0.354 0.388 1.000   1192732.7 0.356
588297865257943223 0.622 0.999   1270800.5 0.355 0.378 0.999   1109902.6 0.358
588297865258664012 1.000 0.998    243783.4 0.378 0.000                        
588297865260695607 0.616 0.998   1240717.3 0.356 0.384 0.999   1114102.5 0.358
588297865260695628 0.593 1.000   1050754.0 0.359 0.407 1.000   1035863.6 0.359
588297865260892194 1.000 1.000   1577119.3 0.349 0.000                        
588297865263906903 0.689 1.000    615095.5 0.366 0.311 1.000    618716.4 0.366
588297865263972877 0.757 0.999    241740.0 0.378 0.243 0.999    246150.3 0.378
588297865264890056 0.688 1.000    587427.1 0.366 0.312 1.000    592896.7 0.366
588297865796845714 0.584 0.999    820361.0 0.363 0.416 0.999    841931.1 0.362
588297865798025324 1.000 0.989   1008453.2 0.360 0.000                        
588297865798090772 0.000                         1.000 0.999   1736462.2 0.346
588297865798287384 0.000                         1.000 1.000   1479442.8 0.351
588297865803923885 0.689 0.999    420452.8 0.370 0.311 0.999    423173.4 0.370
587734948050698323 0.000                         1.000 0.999   1705106.1 0.346
587734948579246465 0.587 0.999   1077361.5 0.359 0.413 0.999   1092582.2 0.358
587734948580950272 1.000 0.999   1982740.7 0.340 0.000                        
587734948581081739 0.861 1.000     81818.5 0.404 0.000 1.000     41972.6 0.411
587734948581146905 0.591 0.998   1038285.8 0.359 0.409 0.998   1035648.6 0.359
587734948581474346 0.616 0.998   1389720.6 0.353 0.384 0.999   1247861.7 0.355
587734948581474567 1.000 1.000   1461804.1 0.351 0.000                        
587734949117689910 1.000 0.999   2090083.1 0.336 0.000                        
587734949118148935 0.586 0.999    845676.6 0.362 0.414 0.999    859952.9 0.362
587734949655281725 1.000 0.999   1426532.4 0.352 0.000                        
587735043069575565 0.687 0.991    625227.3 0.366 0.313 0.991    632626.5 0.366
587735043071148327 0.000                         1.000 0.999   1206939.3 0.356
587735043077767189 1.000 0.999   1713673.4 0.346 0.000                        
587735043608281244 1.000 0.993   2120784.7 0.335 0.000                        
587735043613524176 0.595 0.995   1018823.1 0.360 0.405 0.996    996346.4 0.360
587735044154261588 0.000                         1.000 0.872   1188900.6 0.357
587735044154851422 0.689 1.000    588442.9 0.366 0.311 1.000    590440.0 0.366
587735044155441331 0.690 0.999    440365.9 0.369 0.310 0.999    440973.4 0.369
587735044692246704 0.688 0.999    613535.8 0.366 0.312 0.999    619197.1 0.366
587735044693426306 0.592 1.000   1097534.9 0.358 0.408 1.000   1087195.5 0.358
588016527171715176 0.696 1.000    291007.9 0.375 0.304 1.000    282271.1 0.375
587735235805315806 0.686 0.999    385607.2 0.371 0.314 0.999    393040.0 0.370
587735235807346775 1.000 0.921   2120628.7 0.335 0.000                        
587735236342644791 1.000 0.999   1243157.9 0.356 0.000                        
587735236879057255 0.592 0.870   1047722.9 0.359 0.408 0.892   1037614.7 0.359
587735236879122494 1.000 0.999   1642961.0 0.348 0.000                        
587735236880695814 0.688 0.999    355898.9 0.372 0.312 0.999    359992.5 0.371
587735237418746268 0.694 0.996    511765.2 0.368 0.306 0.997    502774.5 0.368
587735240098513238 0.688 0.915    659772.9 0.365 0.312 0.914    666109.6 0.365
587735240099496018 1.000 0.999   2131618.6 0.335 0.000                        
587735240636301547 1.000 0.935   1661115.6 0.347 0.000                        
587735241172320466 1.000 0.897   1593357.3 0.349 0.000                        
587735241175662708 1.000 1.000    598827.7 0.366 0.000                        
587735241178153219 0.687 0.984    663874.3 0.365 0.313 0.983    673423.2 0.365
587735241179005045 1.000 1.000   2352478.7 0.326 0.000                        
587735241711419565 0.595 0.996   1228155.0 0.356 0.405 0.997   1200755.8 0.356
587735241713254421 0.609 0.999   1305662.5 0.354 0.391 0.999   1204601.5 0.356
587735241715220485 0.601 0.997   1164405.6 0.357 0.399 0.998   1113285.0 0.358
587735241715941524 0.686 0.990    688332.7 0.365 0.314 0.989    700966.8 0.365
587735241717448835 0.596 0.997   1130059.1 0.358 0.404 0.998   1101007.4 0.358
587735241718169773 0.690 0.999    542950.1 0.367 0.310 0.999    543810.4 0.367
587735241719087209 0.901 0.999   2378006.3 0.325 0.099 0.999   2372348.7 0.325
587735242255696088 0.685 0.999    747170.0 0.364 0.315 0.999    763282.3 0.364
587735342651605119 1.000 1.000   1996641.6 0.339 0.000                        
587735343180808484 0.696 0.997    365768.1 0.371 0.304 0.997    355641.0 0.372
587735343181922666 0.689 0.998    316545.6 0.373 0.311 0.998    317357.8 0.373
587735347476562043 1.000 0.999   1764389.0 0.345 0.000                        
588016841243427469 0.769 0.909    156155.8 0.389 0.231 0.926    148944.0 0.390
588016841246572830 0.592 1.000   1154173.0 0.357 0.408 1.000   1145160.1 0.357
588016841246638315 0.685 0.978    698262.2 0.365 0.315 0.976    714713.7 0.364
588016841247686901 0.694 1.000    359627.7 0.371 0.306 1.000    352901.0 0.372
588016879361327503 0.688 0.997    658767.5 0.365 0.312 0.997    665907.8 0.365
588016879362113876 0.599 1.000   1151740.5 0.357 0.401 1.000   1107924.2 0.358
588016879362244774 0.611 0.891   1505965.9 0.351 0.389 0.961   1377931.2 0.353
588016879901999239 1.000 1.000   1981950.2 0.340 0.000                        
587735429080613095 0.591 0.986    980620.1 0.360 0.409 0.988    974890.1 0.360
587735430156910855 0.688 1.000    596816.3 0.366 0.312 1.000    601367.0 0.366
587735430158221319 1.000 0.999   1561029.4 0.349 0.000                        
587735430693257314 0.583 0.997    783439.2 0.363 0.417 0.996    804987.0 0.363
587735489208975526 1.000 0.990   1394160.9 0.353 0.000                        
587735489210221202 0.687 0.989    652055.9 0.365 0.313 0.988    660217.6 0.365
587735489210482818 0.692 1.000    524199.9 0.367 0.308 1.000    519209.4 0.368
587735489212514423 1.000 1.000   1906425.4 0.342 0.000                        
587735489744994419 0.589 0.999    945833.3 0.361 0.411 0.999    949205.4 0.361
587735489746173967 0.617 1.000   1402369.5 0.353 0.383 1.000   1250657.9 0.355
587735489747484888 0.586 0.985    830973.5 0.363 0.414 0.984    846096.6 0.362
587735489748598901 1.000 0.999   1871831.4 0.342 0.000                        
587735489751285861 0.597 0.997   1223344.3 0.356 0.403 0.998   1186155.8 0.357
587735490282979531 0.760 0.999    236284.4 0.379 0.240 0.999    235755.5 0.379
587735490286190597 0.000                         1.000 0.999   1424961.4 0.352
587735490286715048 0.585 1.000    792357.1 0.363 0.415 1.000    810160.4 0.363
587735491357442105 1.000 1.000   1427273.3 0.352 0.000                        
587735491357638681 1.000 1.000   1831387.4 0.343 0.000                        
587735491359932590 0.687 0.999    764635.4 0.364 0.313 0.999    776593.9 0.363
587735491361898635 0.595 0.983   1187240.7 0.357 0.405 0.986   1163778.6 0.357
587735491363143879 0.694 0.999    466013.3 0.369 0.306 0.999    457154.2 0.369
588017109687402602 0.584 1.000    703832.9 0.365 0.416 1.000    720709.6 0.364
588017109687730414 0.000                         1.000 1.000     41146.7 0.412
588017110220800156 0.603 0.999   1186695.4 0.357 0.397 0.999   1123320.8 0.358
588017110221455449 1.000 0.994   1875859.2 0.342 0.000                        
588017110224863358 0.689 0.993    282903.6 0.375 0.311 0.993    283872.8 0.375
588017110753542298 0.694 0.620    323824.4 0.373 0.306 0.671    317322.8 0.373
588017110753935476 1.000 0.995   1927111.3 0.341 0.000                        
588017110754721909 0.687 1.000    655878.7 0.365 0.313 1.000    664949.4 0.365
588017110755312157 0.690 0.999    351150.5 0.372 0.310 0.999    351823.2 0.372
588017110758457425 0.687 1.000    647035.2 0.365 0.313 1.000    654969.2 0.365
588017110759309352 0.595 1.000   1025852.3 0.359 0.405 1.000   1003826.2 0.360
588017110760685681 0.695 0.999    483419.0 0.368 0.305 0.999    472119.5 0.368
588017111288512615 0.589 1.000    915865.8 0.361 0.411 1.000    919664.7 0.361
588017111289102463 1.000 1.000   1763497.3 0.345 0.000                        
588017111289430148 0.693 1.000    523728.2 0.367 0.307 1.000    516966.5 0.368
588017111291855104 0.688 1.000    312913.2 0.374 0.312 1.000    316424.1 0.373
588017111296639004 0.901 1.000   2495315.2 0.312 0.099 1.000   2496975.5 0.311
588017111824793679 0.596 0.995   1051758.5 0.359 0.404 0.996   1025370.6 0.359
588017112360943726 0.587 1.000    899141.9 0.361 0.413 1.000    910258.4 0.361
588017112361599034 0.901 0.999   2495749.2 0.307 0.099 0.999   2496649.6 0.307
588017112362909786 1.000 1.000   1958914.2 0.340 0.000                        
588017112372150433 0.685 0.999    346118.6 0.372 0.315 0.999    354830.5 0.372
588017113977061510 0.691 1.000    393105.6 0.370 0.309 1.000    391940.9 0.370
588017113978961979 0.605 1.000   1180433.1 0.357 0.395 1.000   1110987.1 0.358
588017114514718781 1.000 0.990   2338568.1 0.327 0.000                        
588017114517143615 1.000 0.999   2084558.2 0.337 0.000                        
588017114517340221 0.000                         1.000 0.999   1274632.3 0.355
588017114517733518 0.620 0.997   1412345.7 0.352 0.380 0.998   1245305.7 0.356
588017115052507452 0.757 1.000    252813.1 0.377 0.243 1.000    256977.0 0.377
588017115055652990 0.589 0.999    979367.8 0.360 0.411 0.999    984179.3 0.360
588017115057553486 1.000 0.998   1835186.8 0.343 0.000                        
588017115058274395 0.901 0.997   2497327.7 0.310 0.099 0.997   2497227.3 0.310
588017115586560094 0.682 0.862   1064211.7 0.359 0.000 0.801   1106565.2 0.358
588017115586625726 0.757 0.985    294834.1 0.374 0.243 0.983    300444.2 0.374
588017115588001883 1.000 1.000   1056060.8 0.359 0.000                        
588017115588919542 0.691 0.999    543709.2 0.367 0.309 0.999    541647.6 0.367
588017115591213075 1.000 1.000   2335605.9 0.327 0.000                        
588017115592785977 1.000 1.000   1986646.4 0.339 0.000                        
588017115593441327 1.000 1.000   1914009.9 0.341 0.000                        
588017115593900161 0.689 0.999    597309.9 0.366 0.311 0.999    600083.2 0.366
588017116122447952 0.000                         1.000 0.997   1183996.9 0.357
588017116127953069 0.603 0.999   1282834.5 0.355 0.397 0.999   1214746.2 0.356
588017116128870559 0.587 0.998    940560.5 0.361 0.413 0.998    953553.3 0.361
588017116129394823 0.688 0.995    592361.6 0.366 0.312 0.995    598484.1 0.366
588017116129722504 0.586 0.999    862849.6 0.362 0.414 0.999    875501.6 0.362
588017116129853588 0.690 0.992    571351.9 0.367 0.310 0.993    571047.5 0.367
588017116659384398 0.688 0.997    625561.4 0.366 0.312 0.997    630253.0 0.366
587735664766943523 0.689 0.998    565110.2 0.367 0.311 0.998    567016.1 0.367
587735664774808024 0.758 0.999    223874.2 0.380 0.242 0.998    226535.3 0.380
587735664775922244 0.765 0.999    151901.0 0.389 0.235 0.999    147890.0 0.390
587735664777166897 0.000                         1.000 0.998   1618761.9 0.348
587735665310957578 1.000 0.999    666857.4 0.365 0.000                        
587735665311350990 0.690 0.999    432578.7 0.369 0.310 0.999    431715.9 0.369
587735665312989383 0.763 1.000    298959.4 0.374 0.237 1.000    294634.9 0.375
587735665316528345 0.603 0.995   1258999.0 0.355 0.397 0.997   1192596.4 0.356
587735665316593807 1.000 0.908   1215787.7 0.356 0.000                        
587735665317905014 0.769 0.979    156896.1 0.389 0.231 0.982    148969.7 0.390
587735665843044469 0.689 0.997    529778.2 0.367 0.311 0.997    531479.1 0.367
587735665843765304 0.694 0.950    470385.8 0.368 0.306 0.959    461696.7 0.369
587735665843896903 0.789 0.999    114189.2 0.397 0.211 0.999     96449.4 0.400
587735665851171534 0.685 1.000    359155.2 0.372 0.315 1.000    367797.1 0.371
587735665853136903 1.000 0.997   1847494.4 0.343 0.000                        
587735666375262656 0.761 0.996    204777.6 0.382 0.239 0.996    203278.5 0.382
587735666378670276 0.687 1.000    303271.8 0.374 0.313 1.000    307168.4 0.374
587735666379849786 1.000 0.999   1660393.1 0.347 0.000                        
587735666383126596 0.596 0.999   1070326.6 0.359 0.404 0.999   1043866.2 0.359
587735666385879307 0.688 0.993    589311.2 0.366 0.312 0.993    593913.2 0.366
587735666389287431 0.760 0.998    202770.1 0.382 0.240 0.998    203065.6 0.382
587735666390335491 1.000 0.945   2236316.2 0.331 0.000                        
587735666391384139 1.000 0.989   2169173.4 0.334 0.000                        
587735666912723036 0.694 0.999    388616.2 0.371 0.306 0.999    381563.4 0.371
587735666913181929 0.690 0.995    531491.2 0.367 0.310 0.996    532249.5 0.367
587735666915934373 0.692 0.998    581159.9 0.366 0.308 0.998    576788.2 0.367
587735666917900342 0.598 0.999   1083917.0 0.358 0.402 0.999   1049540.5 0.359
587735666919211173 0.590 0.999    951394.7 0.361 0.410 0.999    951894.3 0.361
587735666919538957 0.691 0.993    582441.9 0.366 0.309 0.993    580680.2 0.366
587735666919604231 0.698 1.000    455870.3 0.369 0.000 1.000    439692.3 0.369
587735666920128527 0.585 1.000    804004.5 0.363 0.415 1.000    821408.3 0.363
587735666922029342 0.583 0.994    763612.3 0.364 0.417 0.994    784580.5 0.363
587735666922946775 0.690 0.983    548402.5 0.367 0.310 0.983    548487.8 0.367
587735666923208853 1.000 0.999    167517.7 0.387 0.000                        
587735667451494510 0.688 0.999    654092.9 0.365 0.312 0.999    659661.0 0.365
587735667451691180 0.686 0.999    734408.1 0.364 0.314 0.999    747843.8 0.364
587735667456016481 0.689 0.999    408132.1 0.370 0.311 0.999    409265.4 0.370
587735695367077903 0.901 0.989   2469066.0 0.317 0.099 0.988   2471477.1 0.317
587735695367733407 0.690 1.000    586031.2 0.366 0.310 1.000    586649.5 0.366
587735695369896338 0.691 0.997    584978.3 0.366 0.309 0.997    581985.1 0.366
587735695370223757 1.000 0.999    856849.4 0.362 0.000                        
587735695376777249 1.000 1.000   1798191.2 0.344 0.000                        
587735695906767173 0.689 0.998    427373.4 0.369 0.311 0.998    429275.4 0.369
587735695910305976 0.588 0.965   1042426.7 0.359 0.412 0.964   1050808.6 0.359
587735695911092363 0.692 1.000    416363.9 0.370 0.308 1.000    411533.2 0.370
587735695912009732 0.000                         1.000 0.993   1778988.3 0.345
587735695912796200 1.000 0.994   1755880.7 0.345 0.000                        
587735696441016371 0.691 0.999    545765.9 0.367 0.309 0.999    544469.4 0.367
587735696444293274 0.697 0.998    398131.4 0.370 0.303 0.998    385960.9 0.371
587735696449339833 0.685 0.994    374029.2 0.371 0.315 0.994    382665.7 0.371
587735696450912291 0.901 0.999   2383060.9 0.325 0.099 0.999   2376046.8 0.325
587735696451043482 0.585 0.997    799923.5 0.363 0.415 0.997    816803.9 0.363
587735696979067230 0.761 1.000    223954.0 0.380 0.239 1.000    222886.8 0.380
587735696979918864 0.884 0.997   2046115.4 0.338 0.116 0.999   1684381.2 0.347
587735696982999157 0.765 0.999    278462.9 0.375 0.235 0.999    271417.8 0.376
587735696983457815 0.594 0.999   1023194.0 0.359 0.406 0.999   1008182.5 0.360
587735696984965302 0.594 0.998   1074262.2 0.359 0.406 0.998   1055466.1 0.359
587735697519935516 0.690 0.997    565318.7 0.367 0.310 0.997    564909.8 0.367
587735697525833909 0.764 0.999    192798.4 0.383 0.236 0.999    188632.2 0.384
588298661963825154 1.000 0.998   1309294.5 0.354 0.000                        
588298661968150643 0.690 1.000    580554.6 0.366 0.310 1.000    580253.0 0.366
588298661969461307 0.685 1.000    689446.7 0.365 0.315 1.000    704793.7 0.365
588298661970051273 0.689 0.988    582989.1 0.366 0.311 0.989    584456.4 0.366
588298661970313314 0.692 1.000    537423.3 0.367 0.308 1.000    532102.1 0.367
588298662499647535 0.000                         1.000 0.990   2105389.1 0.336
588298662499975715 0.772 0.999    134771.0 0.392 0.228 1.000    126179.9 0.394
588298662501155577 0.685 0.992    319558.4 0.373 0.315 0.991    327047.5 0.373
588298662507184233 0.693 1.000    380750.3 0.371 0.307 1.000    375020.3 0.371
588298662507249844 0.620 0.992   1403913.3 0.353 0.380 0.996   1236872.6 0.356
588298662507839606 1.000 0.999    602091.4 0.366 0.000                        
588298662510919958 0.589 0.999    925830.0 0.361 0.411 0.999    928319.9 0.361
588298662511444163 0.590 0.997   1085964.2 0.358 0.410 0.997   1087302.4 0.358
588298663041761405 0.694 0.999    300791.6 0.374 0.306 0.999    295588.1 0.374
588298663041761409 1.000 1.000    385014.2 0.371 0.000                        
588298663041827042 0.762 0.982    202504.1 0.382 0.238 0.982    200625.8 0.382
588298663047659630 1.000 0.996   1570531.6 0.349 0.000                        
588298663047725175 0.000                         1.000 0.999    429646.2 0.369
588298663047790814 0.693 1.000    478957.0 0.368 0.307 1.000    471878.9 0.368
588298663048380781 0.767 1.000    180678.5 0.385 0.233 1.000    174204.4 0.386
588298663049494552 1.000 1.000   1565082.6 0.349 0.000                        
588298663576338440 1.000 0.999   1658209.6 0.347 0.000                        
588298663577911800 1.000 1.000     67394.1 0.407 0.000                        
588298663579222110 0.689 0.996    605387.3 0.366 0.311 0.996    607950.7 0.366
588298663580139565 0.757 0.998    244886.2 0.378 0.243 0.997    249012.2 0.378
588298663580729521 1.000 0.999   1377198.3 0.353 0.000                        
588298663584989195 0.000                         1.000 0.998   1424762.7 0.352
588298664110325799 1.000 0.998   1801535.4 0.344 0.000                        
588298664113209401 1.000 1.000   1970388.1 0.340 0.000                        
588298664115437864 0.757 1.000    233872.7 0.379 0.243 1.000    237400.6 0.379
588298664115830933 0.686 0.993    731996.4 0.364 0.314 0.992    747293.9 0.364
588298664117010485 0.000 0.965   1549337.9 0.350 0.384 0.987   1392046.7 0.353
588298664117010486 0.590 0.998    937332.4 0.361 0.410 0.998    937049.3 0.361
588298664122122435 0.689 0.996    513607.2 0.368 0.311 0.996    514831.2 0.368
588298664123302086 0.690 1.000    538813.2 0.367 0.310 1.000    538131.9 0.367
588298664649949197 1.000 1.000   1562086.4 0.349 0.000                        
588298664650342483 1.000 0.991   1705926.7 0.346 0.000                        
588298664652701739 1.000 0.999   1716994.0 0.346 0.000                        
588298664658731182 0.597 0.999    837755.7 0.362 0.403 0.999    812240.3 0.363
587735743147147525 0.590 0.995    969321.4 0.360 0.410 0.996    968598.0 0.360
588017603611852915 0.764 0.982    262179.7 0.377 0.236 0.984    256480.7 0.377
588017603617947710 0.595 0.999   1139167.2 0.357 0.405 1.000   1115526.6 0.358
588017604139745393 1.000 1.000   1934710.6 0.341 0.000                        
588017604141449301 0.690 1.000    576432.3 0.367 0.310 1.000    575274.2 0.367
588017604143284361 0.613 1.000   1340296.6 0.354 0.387 1.000   1217543.0 0.356
588017604145971509 0.689 0.994    710302.9 0.364 0.311 0.994    714068.4 0.364
588017604150821356 0.689 0.999    401791.1 0.370 0.311 0.999    403502.5 0.370
588017604152918165 0.690 1.000    355655.8 0.372 0.310 1.000    354883.1 0.372
588017604153901187 0.617 0.931   1465138.3 0.351 0.383 0.977   1310089.9 0.354
588017604155015852 0.762 0.915    153557.2 0.389 0.238 0.913    151666.8 0.389
588017604155932809 0.589 0.998    903398.7 0.361 0.411 0.998    906237.2 0.361
588017604675174446 0.611 0.999   1273106.4 0.355 0.389 0.999   1165084.4 0.357
588017604684349573 0.586 0.982    763014.5 0.364 0.414 0.981    774129.5 0.363
588017604684415009 0.586 0.998    791634.4 0.363 0.414 0.998    806187.4 0.363
588017604685725866 0.689 0.998    556557.3 0.367 0.311 0.998    559245.0 0.367
588017604687691812 1.000 0.999   2092821.0 0.336 0.000                        
588017604689461355 0.687 1.000    691035.7 0.365 0.313 1.000    700174.8 0.365
588017604689526838 1.000 0.999   1826005.2 0.344 0.000                        
588017604691951705 0.588 0.999    932379.2 0.361 0.412 0.999    939204.9 0.361
588017605211193431 1.000 0.990   1542910.2 0.350 0.000                        
588017605214732311 0.902 1.000   2387248.4 0.324 0.098 1.000   2373633.1 0.325
588017605217681415 1.000 1.000   1875526.3 0.342 0.000                        
588017605221285988 0.694 0.999    436205.1 0.369 0.306 0.999    429007.6 0.369
588017605223186567 1.000 1.000    327432.2 0.373 0.000                        
588017605227905175 0.760 0.997    185897.0 0.384 0.240 0.997    185912.8 0.384
588017605228560544 0.604 0.997   1314817.8 0.354 0.396 0.997   1241920.7 0.356
588017605229346932 0.698 1.000    441952.8 0.369 0.302 1.000    426439.1 0.369
588017605229543448 1.000 0.999   2021374.7 0.338 0.000                        
588017605230854166 0.789 0.996   2056032.2 0.337 0.211 0.997   1945560.8 0.341
588017605748064285 0.000                         1.000 1.000   1399020.0 0.353
588017605748654105 0.607 0.998   1252954.4 0.355 0.393 0.999   1167946.7 0.357
588017605750424138 0.758 0.999    183827.4 0.385 0.242 0.999    185612.1 0.384
588017605752324375 0.689 0.987    596955.2 0.366 0.311 0.987    600143.1 0.366
588017605753897176 0.757 0.999    313815.3 0.373 0.243 0.999    318426.1 0.373
588017605755601108 0.686 1.000    707585.5 0.365 0.314 1.000    720699.7 0.364
588017605755928614 0.000                         1.000 0.995   1413761.1 0.352
588017605758484584 1.000 0.999   1158300.9 0.357 0.000                        
588017605762285688 0.693 1.000    559524.8 0.367 0.307 1.000    552210.2 0.367
588017605762482710 0.761 0.997    203184.8 0.382 0.239 0.997    202317.3 0.382
588017605763006507 1.000 0.998   2018577.2 0.339 0.000                        
588017605763858593 0.691 0.999    484929.9 0.368 0.309 0.999    483197.2 0.368
588017605764251714 0.764 1.000    300838.8 0.374 0.236 1.000    295086.5 0.374
588017605765103636 0.605 1.000   1202478.0 0.356 0.395 1.000   1131293.6 0.358
588017605766611139 0.000                         1.000 0.997   1425239.9 0.352
588017605766611143 0.586 1.000    852799.5 0.362 0.414 1.000    867461.9 0.362
588017605767004180 0.000 1.000    837176.2 0.362 0.414 1.000    851657.8 0.362
588017606285131875 0.688 1.000    640812.7 0.366 0.312 1.000    646371.9 0.365
588017606285590590 0.617 0.999   1377767.9 0.353 0.383 0.999   1230550.1 0.356
588017606287491090 0.611 1.000   1293518.6 0.355 0.000 1.000   1187367.7 0.357
588017606290702350 1.000 1.000   1694778.2 0.347 0.000                        
588017606291488791 1.000 1.000   1804385.5 0.344 0.000                        
588017606296404070 0.690 1.000    524591.6 0.367 0.310 1.000    525369.3 0.367
588017606303285370 0.595 1.000   1177972.8 0.357 0.405 1.000   1153674.4 0.357
588017606303481925 0.692 1.000    570239.2 0.367 0.308 1.000    564571.4 0.367
588017606305185931 0.687 0.991    735514.1 0.364 0.313 0.990    747082.4 0.364
588017625077841944 1.000 0.997   2047260.2 0.338 0.000                        
588017625079349830 0.758 0.998    239769.1 0.378 0.242 0.997    242310.4 0.378
588017625080987712 1.000 0.999   1597808.0 0.349 0.000                        
588017625080987776 0.698 1.000    408370.6 0.370 0.302 1.000    393908.0 0.370
588017625082953775 0.621 1.000   1389057.3 0.353 0.379 1.000   1221103.6 0.356
588017625083871353 0.690 1.000    560897.8 0.367 0.310 1.000    561916.8 0.367
588017625084133422 1.000 0.998   2031256.8 0.338 0.000                        
588017625088983061 1.000 0.998   1612226.4 0.348 0.000                        
588017625089900677 0.689 1.000    612782.6 0.366 0.311 1.000    615410.8 0.366
588017625612878113 0.583 0.989    846219.9 0.362 0.417 0.987    871413.4 0.362
588017625613467797 0.000                         1.000 0.998   1607218.4 0.348
588017625614057776 0.761 0.999    162384.4 0.388 0.239 0.999    161533.9 0.388
588017625620611183 1.000 1.000   1785630.1 0.344 0.000                        
588017625622839327 0.608 1.000   1271551.5 0.355 0.000 1.000   1178097.1 0.357
588017625623560822 0.798 1.000     97542.2 0.400 0.000 1.000     78222.9 0.405
588017625625919635 0.708 1.000    641577.1 0.366 0.000 1.000    587614.6 0.366
588017626155909186 0.000                         1.000 0.999   1752182.9 0.345
588017626157547686 0.688 1.000    311796.1 0.374 0.312 1.000    315103.5 0.373
588017626158989390 0.620 0.995   1412293.5 0.352 0.380 0.998   1247114.4 0.355
588017626159382620 0.000                         1.000 0.999   1398171.5 0.353
588017626160955557 0.688 0.999    602424.7 0.366 0.312 0.999    608379.9 0.366
588017626164232366 1.000 1.000    315062.6 0.373 0.000                        
588017626683670754 0.758 0.844    272018.6 0.376 0.242 0.827    275444.7 0.376
588017626687079081 0.757 0.999    243907.4 0.378 0.243 0.999    248226.6 0.378
588017626688061450 0.589 0.999    969132.4 0.360 0.411 0.999    972499.9 0.360
588017626692124750 0.690 0.998    565775.3 0.367 0.310 0.998    565343.3 0.367
588017626698154069 1.000 0.991   2154316.3 0.334 0.000                        
588017626701365251 0.599 0.997   1178576.3 0.357 0.401 0.998   1135806.3 0.357
588017626703397210 0.687 0.999    364350.7 0.371 0.313 0.999    369418.7 0.371
588017627219361991 1.000 0.988   1688024.6 0.347 0.000                        
588017627225718911 0.600 0.997   1201716.8 0.356 0.400 0.998   1154761.2 0.357
588017627227488280 0.687 0.999    691580.4 0.365 0.313 0.999    702757.0 0.365
588017627227488300 0.612 0.999   1300289.0 0.355 0.388 1.000   1184530.4 0.357
588017627233583235 0.686 1.000    729406.8 0.364 0.314 1.000    743841.6 0.364
588017627235221621 0.595 0.998   1164831.3 0.357 0.405 0.998   1140251.9 0.357
588017627238826161 0.687 1.000    688457.9 0.365 0.313 1.000    697843.3 0.365
588017627238957245 0.691 0.997    312748.7 0.374 0.309 0.997    311460.6 0.374
588017627239481407 0.000                         1.000 0.999   1253833.8 0.355
588017627766718582 0.687 0.999    336135.2 0.372 0.313 0.999    341366.8 0.372
588017627771633861 0.689 0.999    610303.4 0.366 0.311 0.999    612805.5 0.366
588017627772027076 0.690 0.996    604832.2 0.366 0.310 0.996    604939.1 0.366
588017627777073305 0.594 0.999   1028753.8 0.359 0.406 0.999   1010942.7 0.360
588017627777138716 0.606 0.999   1181240.3 0.357 0.394 1.000   1105098.1 0.358
588017702414450797 1.000 0.992   1892106.4 0.342 0.000                        
588017702951125059 0.000                         1.000 1.000   1586286.2 0.349
588017702952698156 0.598 0.999   1141121.3 0.357 0.402 0.999   1102351.2 0.358
588017702952894477 1.000 0.996   1898045.1 0.342 0.000                        
588017702952894791 0.692 0.999    480970.2 0.368 0.308 0.999    477566.7 0.368
588017702953222195 0.000                         1.000 1.000   1465763.7 0.351
588017702953484479 0.902 0.998   2371700.1 0.325 0.098 0.998   2346756.9 0.327
588017702953550282 0.759 0.999    237511.3 0.379 0.241 0.999    238378.3 0.379
588017702954402506 0.689 0.999    426661.5 0.369 0.311 0.999    428926.8 0.369
588017702957220210 1.000 1.000    634257.1 0.366 0.000                        
588017702958400006 0.692 0.998    546809.7 0.367 0.308 0.998    542360.8 0.367
588017703494222237 1.000 0.983   1824694.5 0.344 0.000                        
588017703494943418 0.761 0.999    177862.3 0.385 0.239 0.999    176658.3 0.386
588017704030306917 0.688 0.999    429534.4 0.369 0.312 0.999    433492.9 0.369
588017704030437434 1.000 1.000   1694084.4 0.347 0.000                        
588017704032141692 0.000                         1.000 0.994   1473415.6 0.351
588017711509274763 0.757 1.000    258179.1 0.377 0.243 1.000    262111.2 0.377
588017711513075721 0.000                         1.000 0.999   1773290.8 0.345
588017712046800899 0.000                         1.000 0.997   1423271.3 0.352
588017712050339928 1.000 0.988   1887266.1 0.342 0.000                        
588017712587735233 0.686 0.996    628048.0 0.366 0.314 0.996    638623.3 0.366
588017712587800585 0.593 0.998   1021757.1 0.359 0.407 0.998   1007767.1 0.360
588017713124737043 0.605 0.999   1220011.6 0.356 0.395 0.999   1148045.8 0.357
588017713125065010 0.687 0.999    316448.7 0.373 0.313 0.999    321026.1 0.373
588017713658986614 0.686 1.000    756987.1 0.364 0.314 1.000    770142.8 0.364
588017713662197931 0.687 0.998    348035.5 0.372 0.313 0.998    352500.9 0.372
588017720107925655 1.000 0.999   1719806.1 0.346 0.000                        
588017720108843161 1.000 0.998    513001.9 0.368 0.000                        
588017720112709744 0.587 0.994    868790.9 0.362 0.413 0.994    879553.6 0.362
588017720113430585 0.587 1.000    799311.3 0.363 0.413 1.000    810010.9 0.363
588017720642371711 0.589 1.000    937185.3 0.361 0.411 1.000    942136.9 0.361
588017720643682368 0.693 1.000    521387.7 0.367 0.307 1.000    514503.1 0.368
588017720644730951 0.000                         1.000 0.997   1946000.9 0.341
588017720645582883 1.000 1.000   1964523.9 0.340 0.000                        
588017720646631454 0.000                         1.000 0.999   1474508.2 0.351
588017720649384062 0.688 0.999    649441.2 0.365 0.312 0.999    656027.9 0.365
588017720650891378 0.689 0.999    607874.6 0.366 0.311 0.999    610165.7 0.366
588017721180225546 0.585 1.000    835153.1 0.363 0.415 1.000    851222.2 0.362
588017721185075744 0.757 0.995    297819.3 0.374 0.243 0.995    302975.4 0.374
588017721187565628 0.586 0.999    737129.7 0.364 0.414 0.998    750530.5 0.364
588017721716965651 0.765 0.999    134271.7 0.393 0.235 0.999    130850.7 0.393
588017721717948528 1.000 0.999   1459459.6 0.351 0.000                        
588017721721618566 0.582 0.999    784510.0 0.363 0.418 0.999    809359.2 0.363
588017722253049997 0.764 1.000    286744.1 0.375 0.236 1.000    280532.6 0.375
588017722254884996 0.000                         1.000 1.000    735891.6 0.364
588017722257506404 1.000 0.867   1722109.8 0.346 0.000                        
588017722257703123 0.757 0.990    249740.0 0.378 0.243 0.989    254457.1 0.377
588017722257965158 0.585 0.997    776923.2 0.363 0.415 0.997    791663.0 0.363
588017722258030630 0.687 0.999    335126.0 0.372 0.313 0.999    339061.7 0.372
588017722262093991 1.000 1.000    116635.5 0.396 0.000                        
588017723858354286 0.616 1.000   1321364.8 0.354 0.384 1.000   1187014.0 0.357
588017723858485274 0.000                         1.000 0.999   1579396.2 0.349
588017723858944207 0.688 0.995    314664.7 0.373 0.312 0.995    317470.3 0.373
588017723859140627 1.000 0.998   1878504.3 0.342 0.000                        
588017723863990404 0.591 0.999   1005204.2 0.360 0.409 0.999   1001255.0 0.360
588017723865825485 0.587 1.000    930929.6 0.361 0.413 1.000    941609.9 0.361
588017723866742972 0.687 0.865    293067.2 0.375 0.313 0.851    296887.3 0.374
588017723869430316 0.690 0.999    492854.1 0.368 0.310 0.999    492579.7 0.368
588017723871133824 0.901 0.999   2386178.4 0.324 0.099 0.999   2389988.2 0.324
588017724393586770 1.000 1.000    652367.9 0.365 0.000                        
588017724393783390 0.689 0.999    696513.6 0.365 0.311 0.999    700593.4 0.365
588017724398043272 0.688 1.000    290006.4 0.375 0.312 1.000    292787.1 0.375
588017724398960829 0.692 0.986    343403.3 0.372 0.308 0.987    339941.8 0.372
588017724403482681 1.000 0.999   1546533.3 0.350 0.000                        
588017724404858997 0.689 1.000    327573.1 0.373 0.311 1.000    328848.0 0.373
588017724405973073 0.000                         1.000 1.000   1924185.6 0.341
588017724406431818 0.000                         1.000 0.999   1683472.3 0.347
588017724407873708 0.691 0.996    414274.8 0.370 0.309 0.996    413186.4 0.370
588017724408922289 0.689 0.999    614258.9 0.366 0.311 0.999    616737.1 0.366
588017724935176232 0.000                         1.000 0.989   1555392.0 0.350
588017724936880266 0.692 0.999    499687.9 0.368 0.308 1.000    494167.6 0.368
588017724938322002 1.000 1.000    917103.2 0.361 0.000                        
588017724938453115 0.689 1.000    606854.2 0.366 0.311 1.000    608962.4 0.366
588017724940288145 0.689 0.999    382692.2 0.371 0.311 0.999    385004.4 0.371
588017724941926628 0.694 1.000    511564.3 0.368 0.306 1.000    503206.5 0.368
588017724942319829 0.596 0.998   1073381.3 0.359 0.404 0.998   1045987.2 0.359
588017724943237284 1.000 0.999   1403505.1 0.353 0.000                        
588017724943892805 0.756 1.000    236276.5 0.379 0.244 1.000    240922.1 0.378
588017724947628168 0.586 1.000    872581.3 0.362 0.414 1.000    887481.2 0.362
588017725473620068 0.689 0.999    310415.3 0.374 0.311 0.999    312183.6 0.374
588017725474734268 0.688 0.999    367627.9 0.371 0.312 0.999    371226.9 0.371
588017725474996404 0.694 0.999    365048.3 0.371 0.306 0.999    359020.4 0.372
588017725477224460 1.000 1.000   1122824.4 0.358 0.000                        
588017725480501372 1.000 0.994   2193754.1 0.333 0.000                        
588017725483515937 1.000 0.999   1268862.8 0.355 0.000                        
588017725483647024 1.000 1.000   2309737.6 0.328 0.000                        
588017726005379136 0.604 1.000   1206099.4 0.356 0.396 1.000   1139700.3 0.357
588017726007804053 0.585 1.000    751016.0 0.364 0.415 1.000    765687.8 0.364
588017726009442368 0.000                         1.000 0.998   1537509.8 0.350
588017726012195939 0.689 0.991    567774.8 0.367 0.311 0.991    570861.9 0.367
588017726013702312 0.584 1.000    771252.0 0.364 0.416 1.000    789530.7 0.363
588017726015078521 0.587 0.996    942894.7 0.361 0.413 0.996    953855.6 0.361
588017726020059329 1.000 0.998   1362781.1 0.353 0.000                        
588017726544543921 0.590 0.999    996031.0 0.360 0.410 0.999    997621.9 0.360
588017726544805902 0.625 1.000   1412943.7 0.352 0.375 1.000   1221978.5 0.356
588017726545068275 0.757 0.998    276796.7 0.376 0.243 0.998    280751.7 0.375
588017726546051112 1.000 0.999   1957780.4 0.340 0.000                        
588017726546575483 0.588 1.000    801664.9 0.363 0.412 1.000    808460.8 0.363
588017726549393587 0.696 0.998    469789.6 0.368 0.304 0.998    456552.8 0.369
588017726550638610 1.000 1.000   2134416.9 0.335 0.000                        
588017726552277107 0.688 1.000    629929.6 0.366 0.312 1.000    635832.5 0.366
588017726553653341 0.687 0.999    706577.4 0.365 0.313 0.999    717992.3 0.364
588017726556340275 0.000                         1.000 0.979   1451031.9 0.352
588017726557126756 0.693 1.000    546991.5 0.367 0.307 1.000    540284.0 0.367
588017726557388938 0.597 0.999   1216768.3 0.356 0.403 0.999   1181312.2 0.357
588017726559289410 1.000 0.999   2348526.1 0.326 0.000                        
588017728154304518 1.000 0.999   1638308.7 0.348 0.000                        
588017728155943115 0.696 0.998    509282.5 0.368 0.304 0.998    494571.7 0.368
588017728157778022 0.695 0.999    368637.0 0.371 0.305 0.999    359489.2 0.372
588017728158105757 0.585 0.994    830807.5 0.363 0.415 0.993    848958.0 0.362
588017728688947311 1.000 1.000   1712726.0 0.346 0.000                        
588017728691044385 1.000 0.981   2385418.2 0.288 0.000                        
588017729224573270 0.689 0.998    496713.7 0.368 0.311 0.998    500153.8 0.368
588017729226801311 0.586 0.999    781321.9 0.363 0.414 0.999    794549.0 0.363
588017729228636340 0.601 0.993   1293539.6 0.355 0.399 0.995   1234697.9 0.356
588017729229357230 0.692 1.000    459474.6 0.369 0.308 1.000    455692.4 0.369
588017729765965945 0.619 0.998   1388946.8 0.353 0.381 0.999   1228846.9 0.356
588017729766883770 0.684 0.973    326962.9 0.373 0.316 0.967    336670.4 0.372
588017729768783962 0.690 1.000    483601.2 0.368 0.310 1.000    482949.6 0.368
588017730299363851 0.691 0.994    543499.8 0.367 0.309 0.995    540844.7 0.367
588017730302050332 1.000 0.995   1839162.6 0.343 0.000                        
588017730302836918 0.694 1.000    495938.6 0.368 0.306 1.000    487791.4 0.368
588017730302902394 0.688 1.000    571474.2 0.367 0.312 1.000    577970.5 0.367
588017730303426815 0.686 0.999    666670.8 0.365 0.314 0.999    679507.4 0.365
588017730304934352 0.757 0.999    271518.8 0.376 0.243 0.999    275764.8 0.376
588017730838462519 1.000 0.996   2002410.5 0.339 0.000                        
588017730838790234 0.585 1.000    803825.0 0.363 0.415 1.000    819513.9 0.363
588017730841739404 0.000 0.945   2143375.1 0.335 0.084 0.993   1801323.8 0.344
588017947740537005 0.587 0.998    725973.9 0.364 0.413 0.998    735169.5 0.364
588017947745124439 1.000 0.990   1662989.5 0.347 0.000                        
588017947746762842 1.000 1.000   1917157.8 0.341 0.000                        
588017947746893998 0.584 1.000    761856.7 0.364 0.416 1.000    781946.9 0.363
588017948276293802 0.589 1.000    927410.2 0.361 0.411 1.000    930666.7 0.361
588017948277146356 0.689 1.000    429513.7 0.369 0.311 1.000    430613.8 0.369
588017948813165249 0.687 0.999    401725.9 0.370 0.313 0.998    406657.3 0.370
588017948813623349 0.000                         1.000 0.998    745949.6 0.364
588017948815262240 0.757 0.974    283417.4 0.375 0.243 0.971    288732.0 0.375
588017948819390703 0.685 0.983    724486.6 0.364 0.315 0.981    740305.4 0.364
588017949350494300 0.763 0.999    308775.1 0.374 0.237 0.999    303446.8 0.374
588017949351936066 0.000                         1.000 0.998   1844921.6 0.343
588017949352526252 0.690 0.986    561290.3 0.367 0.310 0.986    561955.0 0.367
588017949353836933 0.757 0.999    287790.0 0.375 0.243 0.999    292509.8 0.375
588017949354229923 0.625 0.999   1477875.0 0.351 0.375 0.999   1277008.2 0.355
588017949627121790 0.757 1.000    274201.3 0.376 0.243 1.000    279052.3 0.375
588017949884416197 0.760 1.000    201644.5 0.382 0.240 1.000    201639.3 0.382
588017949886513160 0.000                         1.000 0.999   1948678.2 0.340
588017949887037471 0.607 1.000   1563880.0 0.349 0.393 1.000   1469735.3 0.351
588017949887758479 0.000                         1.000 1.000   1238484.9 0.356
588017949888741868 0.761 1.000    207144.9 0.382 0.239 1.000    205964.5 0.382
588017949890576499 0.000 0.755   1489873.5 0.351 0.385 0.905   1354787.5 0.353
588017949893263518 0.763 0.997    199015.9 0.383 0.237 0.997    195915.6 0.383
588017949895491631 0.594 0.493   1062032.3 0.359 0.406 0.580   1044041.4 0.359
587736477060628868 1.000 0.988   1159828.6 0.357 0.000                        
587736477063643627 0.695 0.995    481029.7 0.368 0.305 0.996    470971.3 0.368
587736477597106514 0.692 1.000    472063.7 0.368 0.308 1.000    467286.7 0.369
587736477599531411 0.590 0.920    965005.9 0.360 0.410 0.924    966101.5 0.360
587736477600579751 0.902 0.964   2374739.6 0.325 0.098 0.971   2359285.5 0.326
587736477601563098 0.758 1.000    279651.5 0.375 0.242 1.000    282259.6 0.375
587736478134567252 0.000                         1.000 0.986   1460088.9 0.351
587736478140335274 0.757 0.987    286479.6 0.375 0.243 0.986    291248.2 0.375
587736478674190699 0.689 0.999    600512.7 0.366 0.311 0.999    602946.5 0.366
587736478674977239 0.590 0.988   1077623.5 0.358 0.410 0.988   1075933.3 0.359
587736478675698006 0.761 1.000    291981.1 0.375 0.239 1.000    290361.3 0.375
587736478677074280 0.691 0.999    554986.0 0.367 0.309 0.999    553601.3 0.367
588017990154518562 0.586 1.000    806607.9 0.363 0.414 1.000    819315.9 0.363
588017990154584267 0.593 0.993   1097607.1 0.358 0.407 0.993   1084311.1 0.358
588017990154846420 0.593 0.995    950585.4 0.361 0.407 0.995    939724.6 0.361
588017990156025968 1.000 0.992   2212939.5 0.332 0.000                        
588017990159106248 0.589 0.999   1083374.0 0.358 0.411 0.999   1085978.3 0.358
588017990163562780 0.586 0.983    776859.4 0.363 0.414 0.983    788438.2 0.363
588017990164087053 0.689 1.000    639413.5 0.366 0.311 1.000    643450.4 0.365
588017990696501348 1.000 1.000   1393495.9 0.353 0.000                        
588017990696566934 0.000                         1.000 0.999   1456035.8 0.352
588017990699384856 0.000                         1.000 0.999   1394104.7 0.353
588017990700499243 0.688 0.951    714035.7 0.364 0.312 0.952    722168.6 0.364
588017990700761374 0.595 0.993   1068248.5 0.359 0.405 0.994   1047854.6 0.359
588017990703186322 0.772 0.904    125528.9 0.394 0.228 0.919    117505.1 0.396
588017990703382935 0.690 1.000    637995.6 0.366 0.310 1.000    638805.3 0.366
588017990705480125 1.000 0.968   1842047.7 0.343 0.000                        
588017990706069518 1.000 0.979   2303125.5 0.329 0.000                        
588017991233175599 1.000 1.000   1823893.3 0.344 0.000                        
588017991233437835 0.698 1.000    434228.6 0.369 0.302 1.000    418438.7 0.370
588017991236911162 1.000 0.990   1738366.1 0.346 0.000                        
588017991237042272 0.612 1.000   1468600.9 0.351 0.388 1.000   1338055.3 0.354
588017991237632229 0.616 0.999   1356259.0 0.353 0.384 0.999   1216709.3 0.356
588017991237632303 1.000 0.994   1545961.9 0.350 0.000                        
588017991240253559 1.000 1.000   2341551.2 0.327 0.000                        
588017991242416429 0.589 1.000   1090804.7 0.358 0.411 1.000   1096537.6 0.358
588017991244054759 0.000                         1.000 1.000   1634795.2 0.348
588017991771554019 0.587 0.999    812915.2 0.363 0.413 0.999    821707.6 0.363
588017991774306398 1.000 1.000   1509703.8 0.350 0.000                        
588017991774831267 0.760 0.997    209178.7 0.381 0.240 0.997    208707.3 0.381
588017991774896305 0.692 1.000    485128.4 0.368 0.308 1.000    480292.2 0.368
588017991775420809 0.689 1.000    391750.7 0.370 0.311 1.000    394379.7 0.370
588017991776928113 0.589 0.999    940575.6 0.361 0.411 0.999    944667.7 0.361
588017991777124682 1.000 1.000   1415007.2 0.352 0.000                        
588017991779418497 1.000 0.998   1815250.8 0.344 0.000                        
588017992309342233 1.000 0.996   1984240.8 0.339 0.000                        
588017992311898361 1.000 0.999   1706546.7 0.346 0.000                        
588017992312619082 0.000                         1.000 0.998   1506695.2 0.351
588017992314454094 1.000 0.987   2259052.4 0.331 0.000                        
588017992314454135 0.000                         1.000 1.000   1273129.1 0.355
587736523756994720 0.000                         1.000 1.000   2284997.6 0.329
587736523757256883 0.688 0.999    635069.4 0.366 0.312 0.999    640993.8 0.366
587736523762368652 0.694 1.000    451820.3 0.369 0.306 1.000    443240.2 0.369
587736523764138557 0.764 0.998    158282.8 0.388 0.236 0.998    154456.2 0.389
587736524294914085 1.000 0.999   2112451.1 0.336 0.000                        
587736524296356049 1.000 0.999    649895.4 0.365 0.000                        
587736524297338910 1.000 0.990    836957.6 0.362 0.000                        
587736524301205685 0.586 0.989    899625.9 0.361 0.414 0.988    913698.7 0.361
587736524301271283 0.770 0.948    206221.0 0.382 0.230 0.965    194693.9 0.383
587736524830670916 0.000                         1.000 0.999   1403430.9 0.353
587736524834406678 0.756 0.999    626753.7 0.366 0.244 0.999    641735.1 0.366
587736524835127344 1.000 0.999   1856587.2 0.343 0.000                        
587736524835455025 1.000 0.995   2069914.6 0.337 0.000                        
587736524835455199 0.686 1.000    980449.5 0.360 0.314 1.000    997688.7 0.360
587736524835652041 0.688 1.000    403047.2 0.370 0.312 1.000    406170.1 0.370
587736525635911766 0.901 0.913   2424845.8 0.322 0.099 0.916   2420377.0 0.322
587736525368328255 1.000 0.999   1593195.3 0.349 0.000                        
587736525368918199 0.690 0.988    611822.2 0.366 0.310 0.989    611064.7 0.366
587736525369049157 0.603 1.000   1257651.8 0.355 0.000 1.000   1192760.0 0.356
587736525369508420 0.757 0.999    200506.7 0.382 0.243 0.999    203372.0 0.382
587736525371474137 0.690 1.000    677594.8 0.365 0.310 1.000    676452.0 0.365
587736525905920049 0.901 0.999   2410862.3 0.323 0.099 0.999   2410894.9 0.323
587736525908672668 0.687 1.000    641863.9 0.366 0.313 1.000    650431.6 0.365
587736525909000269 0.000                         1.000 0.999   1378788.1 0.353
587736525909196989 0.584 0.999    783978.5 0.363 0.416 0.999    804247.0 0.363
587736526442397778 1.000 1.000   2195285.9 0.333 0.000                        
587736526442528986 0.595 1.000   1201802.2 0.356 0.000 1.000   1174945.5 0.357
587736526442791011 0.692 1.000    451440.9 0.369 0.308 1.000    446756.8 0.369
587736526445871304 0.764 1.000    239574.1 0.378 0.236 1.000    234871.7 0.379
587736540937322603 0.000                         1.000 0.999   1646548.1 0.348
587736540940861869 0.690 0.999    335928.4 0.372 0.310 0.999    335776.2 0.372
587736541477666981 0.693 1.000    524817.0 0.367 0.307 1.000    516412.2 0.368
587736541483499550 1.000 0.998   2239582.4 0.331 0.000                        
587736541484089475 0.691 0.995    330748.8 0.373 0.309 0.996    328652.7 0.373
587736541486317586 0.586 0.991    826032.4 0.363 0.414 0.991    839006.1 0.362
587736541489725778 0.688 0.998    645206.2 0.365 0.312 0.998    649822.1 0.365
587736541494182470 0.689 1.000    476657.5 0.368 0.311 1.000    478808.1 0.368
587736542023450819 0.690 0.999    552720.7 0.367 0.310 0.999    553249.7 0.367
587736542026990614 0.761 0.999    118042.1 0.396 0.239 0.999    117452.2 0.396
587736542028955750 1.000 1.000   1865661.3 0.343 0.000                        
587736542560125168 0.762 1.000    297210.9 0.374 0.238 1.000    294420.5 0.375
587736542561304589 1.000 0.956   2249816.2 0.331 0.000                        
587736542565302499 0.757 0.964    244515.0 0.378 0.243 0.960    247895.9 0.378
587736542566482406 0.000 0.871   1262487.1 0.355 0.396 0.929   1193587.1 0.356
587736543095029764 1.000 0.999   2153624.6 0.265 0.000                        
587736543097782410 0.000                         1.000 0.989   1319802.9 0.354
587736543099945412 0.697 0.999    350191.3 0.372 0.303 0.999    338655.4 0.372
587736543101977175 0.690 0.999    543409.8 0.367 0.310 0.999    543962.3 0.367
587736543104008250 1.000 0.991   1533920.6 0.350 0.000                        
587736543634325757 0.686 1.000    682140.7 0.365 0.314 1.000    694688.3 0.365
587736543635506085 0.806 1.000     83005.5 0.404 0.194 1.000     63231.0 0.408
587736545772110172 0.692 0.999    505653.6 0.368 0.308 0.999    501975.6 0.368
587736546310488243 0.586 0.999    823605.7 0.363 0.414 0.999    838702.4 0.362
587736546313568311 0.000                         1.000 0.999   1827204.2 0.344
587736546313764894 0.616 0.998   1334643.4 0.354 0.384 0.999   1199646.5 0.356
587736546313961652 1.000 0.996   2022230.3 0.338 0.000                        
587736546319270016 1.000 0.987   2001620.2 0.339 0.000                        
587736546853782107 0.756 0.997    256158.7 0.377 0.244 0.997    261409.1 0.377
587736546854830434 0.685 0.993    838660.4 0.362 0.315 0.992    858043.7 0.362
587736547386130984 0.000 1.000     55664.7 0.409 0.634 0.996    305311.6 0.374
587736547386392692 1.000 1.000   1993299.2 0.339 0.000                        
588018054571622522 0.617 0.996   1400469.6 0.353 0.383 0.998   1251493.2 0.355
588018054578372956 0.688 0.964    314853.5 0.373 0.312 0.962    317826.0 0.373
588018054578831381 0.000 0.951   2284459.0 0.329 0.092 0.985   2120662.2 0.335
588018055108493562 0.690 1.000    584981.6 0.366 0.310 1.000    584824.7 0.366
588018055112818777 1.000 0.998   1866600.5 0.343 0.000                        
588018055113081026 0.691 0.999    370286.6 0.371 0.309 0.999    367736.5 0.371
588018055118782543 1.000 0.997   1446225.1 0.352 0.000                        
588018055118979533 0.686 0.997    308276.2 0.374 0.314 0.997    313424.5 0.373
588018055126712466 0.000                         1.000 0.998   1862528.4 0.343
588018055645102226 0.687 0.999    655850.2 0.365 0.313 0.999    665905.4 0.365
588018055645364486 0.693 0.999    500136.2 0.368 0.307 0.999    493552.7 0.368
588018055649886339 0.757 0.999    284510.5 0.375 0.243 0.999    288717.8 0.375
588018055650017355 0.000                         1.000 0.999   1646372.5 0.348
588018055654932521 1.000 1.000   2347121.8 0.327 0.000                        
588018055662928028 0.000                         1.000 0.992   1578502.9 0.349
588018056183283912 0.586 0.996    881599.9 0.362 0.414 0.995    897644.5 0.362
588018056187740289 0.687 0.991    629854.0 0.366 0.313 0.990    638319.8 0.366
588018056193572909 1.000 1.000   1704418.6 0.346 0.000                        
588018056719106174 0.000 0.647   1753440.7 0.345 0.362 0.951   1442778.3 0.352
588018056721072132 0.000                         1.000 1.000   1453878.4 0.352
588018056725397765 0.613 0.998   1361350.5 0.353 0.387 0.998   1234260.4 0.356
588018056727494773 0.585 0.997    848225.5 0.362 0.415 0.997    865397.4 0.362
588018056730181716 0.686 0.997    638010.9 0.366 0.314 0.997    649347.2 0.365
588018057257287683 0.620 1.000   1346265.1 0.354 0.380 1.000   1189221.1 0.357
588018057257549965 0.690 0.996    620546.5 0.366 0.310 0.996    621562.1 0.366
588018057261940919 0.689 0.999    565481.4 0.367 0.311 0.999    567414.6 0.367
587736586572857456 0.592 0.997   1021539.4 0.359 0.408 0.997   1014016.3 0.360
588018252678168635 1.000 0.997   2082873.8 0.337 0.000                        
588018252679020670 0.690 0.993    446803.8 0.369 0.310 0.993    447495.0 0.369
588018253219364993 1.000 0.999   1796857.5 0.344 0.000                        
588018253219561979 0.686 0.995    299222.8 0.374 0.314 0.995    305239.5 0.374
588018253754597434 0.000                         1.000 0.482   1870859.5 0.342
588018253754859622 1.000 0.995   1958858.0 0.340 0.000                        
588018253756366967 1.000 0.977   1840757.2 0.343 0.000                        
588018253759774912 0.693 0.995    413753.0 0.370 0.307 0.995    408443.5 0.370
588018253761544383 0.603 0.993   1273878.9 0.355 0.397 0.995   1205932.8 0.356
588018254288388192 0.687 0.999    605580.8 0.366 0.313 0.999    613708.8 0.366
588018254290288796 0.903 1.000   2312553.5 0.328 0.000 1.000   2260804.2 0.330
588018254304706780 0.691 0.999    512384.3 0.368 0.309 0.999    510378.5 0.368
587736782530543772 0.585 0.999    870023.2 0.362 0.415 0.999    886337.1 0.362
587736783604416611 1.000 0.989   1738080.6 0.346 0.000                        
587736812062179473 0.000                         1.000 1.000   1290663.6 0.355
587736813138215811 0.756 1.000    251122.9 0.377 0.244 1.000    256511.9 0.377
587736813138280998 0.692 0.998    514267.4 0.368 0.308 0.998    508539.5 0.368
587736915149521092 0.688 0.997    657117.2 0.365 0.312 0.997    664216.5 0.365
587736915149980603 0.689 0.998    443041.0 0.369 0.311 0.998    444201.7 0.369
587736915151094174 0.707 0.996   1415709.1 0.352 0.293 0.997   1305739.9 0.354
587736915688948343 0.596 0.999   1034046.4 0.359 0.404 0.999   1010736.3 0.360
587737807963947047 0.684 0.998    763889.1 0.364 0.316 0.998    784938.6 0.363
587737808493478575 0.758 0.999    235536.8 0.379 0.242 0.999    238281.7 0.379
587737808497606831 1.000 0.998   2115808.5 0.336 0.000                        
587737825677803828 0.587 0.999    927498.3 0.361 0.413 0.999    940186.9 0.361
587737826210349085 1.000 1.000   1935810.8 0.341 0.000                        
587738564409229682 0.689 0.999    655411.2 0.365 0.311 0.999    659249.5 0.365
587740522934567077 1.000 0.999   1817911.1 0.344 0.000                        
587740524009226424 0.691 1.000    606763.0 0.366 0.309 1.000    602673.5 0.366
587740524542362019 0.690 0.965    467206.4 0.369 0.310 0.966    467413.7 0.369
587740524543410614 0.687 1.000    384822.1 0.371 0.313 1.000    389764.0 0.370
587740524546490574 0.690 0.997    412408.3 0.370 0.310 0.997    412915.3 0.370
758877308214379748 0.588 0.996    888371.2 0.362 0.412 0.996    895655.9 0.362
758877308221129203 0.595 0.997   1144982.6 0.357 0.405 0.997   1121530.4 0.358
758877308222767669 0.595 0.974    966666.4 0.360 0.405 0.979    948011.1 0.361
758877308223553698 0.000                         1.000 0.999   1865597.2 0.343
758877308226896206 0.686 0.997    831842.1 0.363 0.314 0.997    849268.8 0.362
758877308754527838 0.756 0.764    266321.5 0.376 0.244 0.725    272134.9 0.376
758877309291266813 0.691 0.999    366378.7 0.371 0.309 0.999    364435.7 0.371
758877309292577616 0.000                         1.000 0.998   1139156.6 0.357
758877309295985047 0.590 0.999   1040970.0 0.359 0.410 0.999   1039113.7 0.359
758877309297491974 1.000 1.000   1544183.7 0.350 0.000                        
758877309298017046 0.689 1.000    477210.8 0.368 0.311 1.000    478542.9 0.368
758877309299917453 0.688 0.998    666942.2 0.365 0.312 0.998    671931.6 0.365
758877309301817483 0.901 0.276   2451293.0 0.319 0.099 0.288   2449494.2 0.319
758877309824926698 0.915 0.999   2227531.4 0.332 0.085 1.000   1898661.9 0.342
758877309832003938 0.000                         1.000 1.000   1614206.7 0.348
758877310371693213 0.757 0.998    231418.6 0.379 0.243 0.998    235065.1 0.379
758877310372872646 1.000 0.999   1313684.0 0.354 0.000                        
758877310898012520 1.000 0.948   1706853.9 0.346 0.000                        
758877310903255416 1.000 0.996   1696912.3 0.347 0.000                        
758877310905812021 0.691 0.999    505974.6 0.368 0.309 0.999    503284.0 0.368
758877310909939764 0.700 0.998    321803.5 0.373 0.300 0.998    307548.6 0.374
758877310910398497 1.000 0.983   1965174.6 0.340 0.000                        
758877310911185199 0.586 0.998    790077.7 0.363 0.414 0.998    801814.3 0.363
758877310911447548 0.694 0.999    550366.9 0.367 0.306 0.999    538923.5 0.367
587740552442085467 1.000 0.999   1995128.9 0.339 0.000                        
587740552442216640 0.687 0.997    857384.8 0.362 0.313 0.997    870708.7 0.362
587740552442413068 0.000 0.235   1079490.0 0.358 0.403 0.330   1049678.1 0.359
587740552446279715 0.000                         1.000 1.000   1456630.6 0.352
587740552977449202 0.691 0.997    514842.7 0.368 0.309 0.997    511452.0 0.368
587740552977842616 0.000 0.402     99152.8 0.400 0.220 0.538     88761.8 0.402
587740552978301112 0.610 0.988   1355179.6 0.353 0.390 0.995   1246748.7 0.355
587740552983019585 1.000 0.995   1948111.9 0.340 0.000                        
587740552984199585 0.755 0.978    339001.9 0.372 0.245 0.976    347468.4 0.372
587740552985182504 0.691 1.000    506887.0 0.368 0.309 1.000    503467.9 0.368
587740552986034304 1.000 0.999    875096.9 0.362 0.000                        
587740552986886305 0.688 0.998    608059.1 0.366 0.312 0.998    613555.3 0.366
587740553518579801 0.689 1.000    611380.1 0.366 0.311 1.000    613429.3 0.366
587740553520677115 0.686 1.000    766647.7 0.364 0.314 1.000    781550.0 0.363
587740553522774180 1.000 0.995   1550287.8 0.350 0.000                        
587740554058334227 0.588 1.000    912706.1 0.361 0.412 1.000    921989.3 0.361
587740554589831303 1.000 1.000   2197677.0 0.333 0.000                        
587740554591076382 1.000 0.999   1951393.0 0.340 0.000                        
587740554593042531 0.680 1.000    843811.5 0.362 0.320 1.000    885308.4 0.362
587740554594812024 0.000                         1.000 1.000   1878042.9 0.342
587740555125392024 0.689 0.998    491193.7 0.368 0.311 0.998    493767.8 0.368
587740555132076129 0.000                         1.000 0.999   1650243.5 0.348
587740555132076292 0.690 0.999    575496.3 0.367 0.310 0.999    576650.4 0.367
587740556999459018 0.684 1.000    760727.4 0.364 0.316 1.000    783004.8 0.363
587740556731220134 0.690 1.000    579604.3 0.366 0.310 1.000    578709.8 0.367
587740556732530925 0.761 1.000    287405.5 0.375 0.239 1.000    285773.1 0.375
587740556735545727 0.759 0.910    261874.0 0.377 0.241 0.907    262607.7 0.377
587740556738101492 1.000 1.000   1306018.1 0.354 0.000                        
587740556739215858 0.759 0.904    271450.9 0.376 0.241 0.898    273336.4 0.376
587740556739412174 0.689 1.000    620822.1 0.366 0.311 1.000    623765.5 0.366
587740557268484294 0.688 0.904    668717.1 0.365 0.312 0.906    673623.3 0.365
587740557272285448 0.691 1.000    529219.2 0.367 0.309 1.000    527637.3 0.367
587740557806534664 0.000                         1.000 0.939   1181434.4 0.357
587740558346682515 1.000 0.988   2082861.2 0.337 0.000                        
587740558349697098 1.000 1.000   1778235.5 0.345 0.000                        
587740558879096877 1.000 0.998   2089874.4 0.336 0.000                        
587740558884667590 0.593 0.998    960250.1 0.360 0.407 0.998    949890.7 0.361
587740558886043807 0.000                         1.000 0.990   1853769.1 0.343
587740586799005945 0.584 0.995    852951.0 0.362 0.416 0.995    872633.5 0.362
587740587871895888 1.000 0.966   1669540.8 0.347 0.000                        
587740587872485783 0.759 0.934    290478.7 0.375 0.241 0.930    292807.2 0.375
587740587874844934 1.000 0.995   1668332.5 0.347 0.000                        
587740589483032803 0.761 0.999    260380.0 0.377 0.239 0.999    258282.0 0.377
587740589483491504 0.585 1.000    779269.5 0.363 0.415 1.000    794857.1 0.363
587740589483950316 1.000 0.641   1662221.7 0.347 0.000                        
758877492898235961 0.697 0.999    466977.0 0.369 0.303 0.999    452567.3 0.369
758877492900857184 0.692 0.999    458535.8 0.369 0.308 0.999    454416.7 0.369
758877492901577449 0.000                         1.000 0.998   1090037.9 0.358
758877492902101108 0.686 0.998    668561.9 0.365 0.314 0.998    681755.5 0.365
758877492902691686 0.690 0.996    512731.9 0.368 0.310 0.996    513397.1 0.368
758877492902757263 0.692 0.990    342553.3 0.372 0.308 0.990    338915.0 0.372
758877492903674377 0.692 1.000    475039.3 0.368 0.308 1.000    470951.6 0.368
758877492906426589 0.590 1.000    995342.1 0.360 0.410 1.000    993334.8 0.360
758877493435106155 1.000 0.996   1525967.3 0.350 0.000                        
758877493443297571 1.000 0.984   2280491.2 0.330 0.000                        
758877493971649704 0.000                         1.000 0.990   1479838.4 0.351
758877493973288809 0.692 1.000    526671.4 0.367 0.308 1.000    522399.6 0.367
758877493973352879 0.000                         1.000 0.976   1639107.3 0.348
758877493973418840 1.000 0.985   1689133.5 0.347 0.000                        
758877493974991214 0.907 0.995   2300301.9 0.329 0.093 0.998   2155445.4 0.334
758877493975122383 0.609 0.999   1299760.3 0.355 0.391 1.000   1202512.2 0.356
758877493978005943 1.000 0.999   1528118.6 0.350 0.000                        
758877494513436396 0.771 0.797    165216.2 0.387 0.229 0.853    155076.0 0.389
758877494516318349 0.000                         1.000 0.999   2394692.3 0.324
758877495049322744 0.587 0.999    922151.5 0.361 0.413 0.999    932147.7 0.361
758877495051682011 0.593 0.999   1067794.7 0.359 0.407 0.999   1054766.9 0.359
758877495053517467 0.685 0.999    721970.4 0.364 0.315 0.999    737618.1 0.364
587740711889273228 1.000 0.999    256280.6 0.377 0.000                        
587740711890846878 0.758 0.963    244265.1 0.378 0.242 0.958    247594.1 0.378
587740711892025445 0.000                         1.000 0.999   1435551.2 0.352
587740712425554063 0.589 0.999    952061.1 0.361 0.411 0.999    956027.1 0.361
587740712429028430 0.806 0.641     84134.6 0.403 0.194 0.854     64269.6 0.408
587740712962818460 0.688 0.998    653937.6 0.365 0.312 0.998    660943.1 0.365
587740712963736045 0.690 0.997    489517.8 0.368 0.310 0.997    489747.2 0.368
587740713498182088 0.585 0.997    891489.6 0.362 0.415 0.996    909851.3 0.361
587740713501131138 0.585 0.996    858664.7 0.362 0.415 0.996    876092.4 0.362
587740713503555711 1.000 1.000   1276658.0 0.355 0.000                        
587740714035249686 0.591 0.999   1015003.7 0.360 0.409 0.999   1010985.8 0.360
587740714038591634 0.000                         1.000 0.182   1928208.6 0.341
587740714039312832 0.687 0.995    413014.4 0.370 0.313 0.995    419662.4 0.370
587741506458747054 0.590 0.999    971883.2 0.360 0.410 0.999    970750.6 0.360
587741506994569372 0.591 1.000   1019482.6 0.359 0.409 1.000   1013575.4 0.360
587741507003547660 0.000                         1.000 0.999   1413228.9 0.352
587741507531112718 0.693 0.995    474469.4 0.368 0.307 0.996    468190.8 0.369
587741507531505708 0.000                         1.000 1.000   1632730.9 0.348
587741507537928427 0.687 0.998    657532.5 0.365 0.313 0.998    667080.5 0.365
587741507543629955 0.685 0.999    726273.9 0.364 0.315 0.999    742544.2 0.364
587741508068376658 0.000                         1.000 0.999   2064041.8 0.337
587741508070408226 0.587 0.945    907760.2 0.361 0.413 0.942    920816.4 0.361
587741508071129239 1.000 0.988   2154885.7 0.334 0.000                        
587741508073816090 0.600 1.000   1279282.9 0.355 0.400 1.000   1228919.3 0.356
587741508076634280 0.763 0.999    339718.8 0.372 0.237 0.999    333694.2 0.373
587741508076765464 0.759 1.000    240122.6 0.378 0.241 1.000    241300.6 0.378
587741508608917629 0.688 0.975    563221.2 0.367 0.312 0.975    568432.3 0.367
587741508610949209 1.000 0.999    665316.3 0.365 0.000                        
587741508611407905 1.000 1.000   1677344.5 0.347 0.000                        
587741508616060940 0.000                         1.000 0.992   1470236.1 0.351
587742953324347423 0.589 0.999    948528.5 0.361 0.411 0.999    950800.3 0.361
587743795141083192 0.000                         1.000 0.998   1084097.2 0.358
587743795678019643 0.622 0.999   1379741.7 0.353 0.378 0.999   1204830.2 0.356
587743796212793369 0.586 0.999    818936.8 0.363 0.414 0.999    833985.2 0.363
587743796217512006 0.000                         1.000 0.998   2133423.1 0.335
587743796754055203 0.597 1.000   1023218.3 0.359 0.403 1.000    995558.4 0.360
587743796754055205 0.598 0.999   1061454.8 0.359 0.402 0.999   1025669.7 0.359
587743797822292196 0.693 0.996    364154.9 0.371 0.307 0.996    359155.7 0.372
587743959421878377 1.000 0.999   1499623.5 0.351 0.000                        
587743959426728004 0.619 0.992   1592873.7 0.349 0.381 0.997   1412403.2 0.352
587743959957045515 0.692 1.000    399922.6 0.370 0.308 1.000    396295.1 0.370
587743960496275936 0.767 0.997    177889.8 0.385 0.233 0.998    170794.4 0.386
587743961030983892 0.687 0.998    674259.1 0.365 0.313 0.998    685240.8 0.365
587743961031573580 0.000                         1.000 0.903   1397748.8 0.353
587743961034915878 0.686 0.999    775140.6 0.363 0.314 0.999    790881.2 0.363
758880762987479304 0.688 0.847    445128.5 0.369 0.312 0.840    448894.5 0.369
758880764058665240 0.585 0.664    731185.3 0.364 0.415 0.632    745499.1 0.364
758880764059975912 1.000 1.000   1215154.8 0.356 0.000                        
587743979824021608 0.588 0.999    950943.0 0.361 0.412 0.999    958446.2 0.361
587743979826970713 0.585 0.999    765975.3 0.364 0.415 0.999    783063.4 0.363
587743979828674681 0.586 1.000    896157.5 0.362 0.414 1.000    910387.7 0.361
587743980357943322 1.000 0.996    891158.8 0.362 0.000                        
587743980358926409 0.689 1.000    323538.3 0.373 0.311 1.000    325720.2 0.373
587743980362924308 0.759 0.999    267726.7 0.376 0.241 0.998    269837.6 0.376
587743980896125024 0.595 0.999   1085637.4 0.358 0.405 0.999   1064150.2 0.359
587743980898549831 1.000 1.000   1577113.9 0.349 0.000                        
587743980900974698 0.694 1.000    415828.6 0.370 0.306 1.000    408416.6 0.370
587743981431423061 0.000 0.975   1553879.6 0.350 0.346 0.994   1183803.8 0.357
587743981434241152 0.687 0.998    672359.1 0.365 0.313 0.998    681596.6 0.365
587743981437517962 0.689 0.991    645339.4 0.365 0.311 0.991    647678.3 0.365
587743981437976595 0.864 0.997   2362587.7 0.326 0.136 0.998   2333543.7 0.327
587743981970129019 0.687 0.999    512756.9 0.368 0.313 0.999    519385.9 0.368
587743981973995638 0.597 1.000   1078845.4 0.358 0.403 1.000   1048104.0 0.359
587743982513160300 0.593 0.994   1183372.9 0.357 0.407 0.995   1170897.6 0.357
758880826329465883 0.688 0.999    717980.8 0.364 0.312 0.999    725280.3 0.364
758880827411333387 0.615 0.941   1343668.8 0.354 0.385 0.980   1208269.4 0.356
758880827943486122 0.588 0.998    920207.5 0.361 0.412 0.998    927775.8 0.361
587744044251480266 1.000 0.997    649441.2 0.365 0.000                        
587744044251807945 0.695 0.999    516156.5 0.368 0.305 0.999    503916.3 0.368
587744044784812170 0.000                         1.000 0.993   1484160.9 0.351
587744044788088925 0.758 1.000    201014.4 0.382 0.242 1.000    203634.0 0.382
587744044790251647 0.601 0.999   1178218.6 0.357 0.399 0.999   1124106.3 0.358
587744045321814126 1.000 1.000   1924564.6 0.341 0.000                        
587744045858685234 0.763 0.861    197745.5 0.383 0.237 0.868    194278.0 0.383
587744045863141383 1.000 0.999   1607979.7 0.348 0.000                        
587744046932623447 0.000                         1.000 0.972   1522783.6 0.350
587744046936555669 0.763 1.000    192428.4 0.383 0.237 1.000    189703.2 0.384
587744046937276555 0.589 0.992    970222.8 0.360 0.411 0.992    972799.3 0.360
587744046937997367 0.601 1.000   1155499.8 0.357 0.399 1.000   1102918.5 0.358
587744293358731298 0.776 1.000   1998894.0 0.339 0.224 1.000   2044340.8 0.338
587744293893046785 0.689 0.972    424145.4 0.370 0.311 0.972    426782.4 0.369
587744293893636276 0.761 0.998    291095.7 0.375 0.239 0.998    290269.7 0.375
587744293894226023 0.691 1.000    562131.3 0.367 0.309 1.000    558707.7 0.367
587744293904646305 0.693 1.000    451007.2 0.369 0.307 1.000    445450.4 0.369
587744293904711902 0.593 0.999    916731.1 0.361 0.407 0.999    904909.6 0.361
587744294438830091 0.613 0.995   1256259.9 0.355 0.387 0.997   1142698.1 0.357
587744294967902216 1.000 1.000   1414519.9 0.352 0.000                        
587744295502151706 0.000                         1.000 0.999   2012100.0 0.339
587744295503855693 0.686 0.999    315548.4 0.373 0.314 0.999    321019.7 0.373
587744295504576534 1.000 1.000   2259338.4 0.331 0.000                        
587744295506083870 0.000                         1.000 0.993   1361930.9 0.353
587744296038039635 1.000 1.000   1868047.2 0.343 0.000                        
587744296038171174 0.767 0.999    163712.4 0.387 0.233 0.999    157810.2 0.388
587744296038695065 0.693 0.992    527570.2 0.367 0.307 0.993    521267.4 0.367
587744296045379812 0.588 0.999    909050.2 0.361 0.412 0.999    916521.2 0.361


==> tab4.txt <==
Title: A Deep Proper Motion Catalog Within the Sloan Digital Sky
       Survey Footprint. II. The White Dwarf Luminosity Function
Authors: Munn, J. M., Harris, H. C., Hippel, T., Kilic, M.,
         Liebert, J. W., Williams, K. A., DeGenarro, S.,
         Jeffery, E., Dame, K., Gianninas, A., Brown, W. R.
Table: WD Candidates in Contaminated Disk Sample
================================================================================
Byte-by-byte Description of file: tab4.txt
--------------------------------------------------------------------------------
   Bytes Format Units      Label   Explanations
--------------------------------------------------------------------------------
   1- 18 I18    ---        objID   Unique SDSS identifier in Data Release 7 (1)
  20- 24 F5.3   ---        wt_h    [0-1] Weight assigned to hydrogen model
  26- 30 F5.3   ---        prob_h  [0-1]? Probability - hydrogen model (2)
  32- 42 F11.1  pc3        vmax_h  [0-]? Modified survey volume - hydrogen model
  44- 48 F5.3   ---        df_h    [0-1]? Discovery fraction - hydrogen model
  50- 54 F5.3   ---        wt_he   [0-1] Weight assigned to helium model
  56- 60 F5.3   ---        prob_he [0-1]? Probability - helium model
  62- 72 F11.1  pc3        vmax_he [0-]? Modified survey volume - helium model
  74- 78 F5.3   ---        df_he   [0-1]? Discovery fraction - helium model
--------------------------------------------------------------------------------
Note (1):
    Corresponds to the column of same name in the PMStar/PMGalaxy Schema
    (Table 4) in Munn et al. (2014).
Note (2):
    Probability star belongs to this Galactic component.
--------------------------------------------------------------------------------
587722952768225477 1.000 0.997   5557623.6 0.436 0.000                        
587722952768618871 1.000 0.998   4048229.7 0.461 0.000                        
587722952768684170 1.000 1.000   2551750.7 0.483 0.000                        
587722952769667554 0.686 1.000   1179623.6 0.507 0.314 1.000   1201655.7 0.507
587722952771568497 1.000 1.000   3030914.2 0.476 0.000                        
587722952772027315 1.000 0.999   3158730.2 0.474 0.000                        
587722952772092251 0.685 1.000   1506497.3 0.499 0.315 1.000   1544909.1 0.499
587722952772683002 0.594 0.979   2138174.5 0.489 0.406 0.982   2101583.2 0.489
587722952773010147 1.000 0.995   3976417.2 0.463 0.000                        
587722953304309938 0.000                         1.000 1.000   2794814.5 0.479
587722953305555263 0.694 1.000    808518.0 0.521 0.306 1.000    792091.7 0.522
587722953305620910 1.000 1.000   4150543.7 0.460 0.000                        
587722953305882673 1.000 0.988   4363612.9 0.457 0.000                        
587722953305948623 1.000 0.992   4782074.4 0.450 0.000                        
587722953306472971 0.586 1.000   1788011.4 0.494 0.414 1.000   1815926.7 0.494
587722953307193421 0.596 0.999   2193560.2 0.488 0.404 0.999   2142250.5 0.489
587722953307193423 0.686 0.998   1277362.2 0.505 0.314 0.998   1302960.3 0.504
587722953308112427 0.000                         1.000 1.000     45845.7 0.609
587722953308570552 0.686 0.996   1187120.2 0.507 0.314 0.995   1209047.9 0.506
587722953309488534 0.760 1.000    442929.8 0.549 0.240 1.000    442802.1 0.549
587722953842491835 0.585 0.972   1816460.0 0.494 0.415 0.968   1857644.1 0.493
587722953843475402 0.000                         1.000 1.000     69693.8 0.607
587722981746999659 0.689 0.986    932096.6 0.516 0.311 0.986    935538.2 0.516
587722981753618469 0.000                         1.000 0.997   2197748.9 0.488
587722982283804743 1.000 0.999   3456799.6 0.470 0.000                        
587722982289309968 0.601 0.980   2388446.7 0.485 0.399 0.986   2279387.5 0.487
587722982295601710 0.686 0.998   1532419.4 0.499 0.314 0.998   1558825.7 0.498
587722982296518944 0.758 0.964    918476.8 0.516 0.242 0.963    926131.6 0.516
587722982297830003 0.690 0.999   1190947.8 0.507 0.310 0.999   1191080.5 0.507
587722982817005936 0.583 0.937   1616006.7 0.497 0.417 0.927   1662733.5 0.496
587722982821593261 0.591 1.000   1966399.7 0.491 0.409 1.000   1955111.8 0.491
587722982821921167 0.685 0.999   1454623.1 0.500 0.315 0.999   1490120.1 0.500
587722982823952453 0.612 1.000   2540789.6 0.483 0.388 1.000   2319919.5 0.486
587722982827491704 0.686 0.993   1334293.8 0.503 0.314 0.993   1359010.8 0.503
587722982828540060 0.582 1.000   1523546.1 0.499 0.418 1.000   1571640.8 0.498
587722982829719565 1.000 1.000   3418902.1 0.470 0.000                        
587722982831358188 0.757 1.000    546882.3 0.539 0.243 1.000    557070.1 0.538
587722982835684320 0.689 0.797   1078074.8 0.510 0.311 0.803   1081804.3 0.510
587722982835880385 0.694 1.000    707958.7 0.527 0.306 1.000    694901.7 0.528
587722982836863474 0.757 1.000    533592.9 0.540 0.243 1.000    541610.2 0.540
587722982837387589 0.859 1.000    103242.9 0.602 0.000 1.000     53576.0 0.609
587722982837977640 0.689 1.000   1285704.6 0.504 0.311 1.000   1293016.0 0.504
587722982838960503 0.000                         1.000 0.999   3583064.1 0.468
587722982840795997 0.590 0.996   1817735.4 0.494 0.410 0.996   1821284.3 0.494
587722982843155165 0.684 0.998   1541440.7 0.499 0.316 0.998   1582092.1 0.498
587722982843417042 1.000 1.000   1515139.6 0.499 0.000                        
587722982844466725 0.770 1.000    250954.1 0.576 0.230 1.000    237124.7 0.578
587722983352697074 0.594 0.998   2267666.9 0.487 0.406 0.999   2229094.9 0.487
587722983353876646 1.000 0.993   3870718.4 0.464 0.000                        
587722983354269956 0.690 0.999   1056252.7 0.511 0.310 0.999   1054831.4 0.511
587722983355842832 0.607 1.000   2487786.9 0.484 0.393 1.000   2317915.2 0.486
587722983356760702 0.786 1.000    159025.4 0.593 0.000 1.000    137307.4 0.597
587722983358136391 0.000 0.984   5742121.3 0.433 0.098 0.987   5663313.4 0.434
587722983359053962 0.627 0.995   2931608.4 0.477 0.373 0.998   2508242.4 0.483
587722983359184919 1.000 0.999   5506990.1 0.310 0.000                        
587722983359185164 0.692 1.000    910252.4 0.517 0.308 1.000    899990.9 0.517
587722983361282282 0.692 0.999    628995.5 0.532 0.308 0.999    622652.5 0.533
587722983362986198 0.693 0.996    996141.6 0.513 0.307 0.996    983056.3 0.514
587722983365017855 0.687 1.000   1235824.2 0.506 0.313 1.000   1251918.4 0.505
587722983365804156 0.623 1.000   2749814.1 0.480 0.377 1.000   2398424.3 0.485
587722983366787555 0.687 0.993   1166550.6 0.508 0.313 0.993   1180852.7 0.507
587722983367245920 1.000 1.000   5417065.3 0.439 0.000                        
587722983369146479 0.586 1.000   1386301.6 0.502 0.414 1.000   1408627.2 0.501
587722983369343089 1.000 1.000   4706894.7 0.451 0.000                        
587722983369343486 0.000                         1.000 0.988   2800020.2 0.479
587722983370260766 0.694 1.000    936509.2 0.516 0.306 1.000    919170.2 0.516
587722983371309567 0.684 0.991   1392202.0 0.502 0.316 0.990   1428885.4 0.501
587722983371833540 0.901 0.999   6191889.7 0.421 0.099 0.999   6192151.2 0.421
587722983371833834 0.688 0.999   1132412.4 0.509 0.312 0.999   1145553.8 0.508
587722983372227746 0.689 0.993   1022300.4 0.512 0.311 0.993   1028489.0 0.512
587722983372292353 0.000                         1.000 1.000   3854309.4 0.464
587722983372816840 0.588 0.998   1908114.0 0.492 0.412 0.998   1920224.0 0.492
587722983373734291 1.000 0.999   4315329.3 0.457 0.000                        
587722983373800370 0.688 0.996    570305.9 0.537 0.312 0.996    574854.5 0.537
587722983374389619 1.000 0.993   3983431.4 0.462 0.000                        
587722983374717026 1.000 1.000   5614503.0 0.435 0.000                        
587722983375110774 0.756 0.986    487854.9 0.545 0.244 0.984    498869.9 0.544
587722983376420888 1.000 0.999   4956152.8 0.447 0.000                        
587722983377077251 0.688 0.999    740812.6 0.525 0.312 0.999    749215.5 0.525
587722983378977250 0.613 0.929   2885907.0 0.478 0.387 0.969   2621182.0 0.482
587722983379240241 0.762 1.000    358600.6 0.560 0.238 1.000    353974.7 0.560
587722983380091279 0.862 0.967   5653661.6 0.434 0.138 0.965   5680776.5 0.434
587722983889109115 0.689 1.000   1117469.5 0.509 0.311 1.000   1121039.8 0.509
587722983889109143 0.631 0.999   3110890.2 0.475 0.369 1.000   2623018.2 0.482
587722983890092599 0.757 0.998    522057.5 0.541 0.243 0.998    531090.9 0.540
587722983890878585 0.692 0.998    998670.6 0.513 0.308 0.998    987621.3 0.514
587722983891206262 0.591 0.999   2161626.8 0.488 0.409 0.999   2150132.5 0.488
587722983891272025 0.000 0.981   3241208.8 0.473 0.382 0.991   2878106.7 0.478
587722983891337553 0.584 0.999   1500956.5 0.500 0.416 0.999   1540559.9 0.499
587722983892713733 0.689 0.999   1155712.8 0.508 0.311 0.999   1159593.4 0.508
587722983893500126 1.000 1.000   3238203.2 0.473 0.000                        
587722983893500162 1.000 0.999   3297834.7 0.472 0.000                        
587722983894155797 0.769 0.986    210876.4 0.583 0.231 0.987    200116.4 0.585
587722983894941941 0.625 0.998   3290072.5 0.472 0.375 0.999   2844806.8 0.479
587722983895990630 0.694 0.999    962092.0 0.515 0.306 0.999    944236.6 0.515
587722983896252559 0.588 0.999   1968503.9 0.491 0.412 0.999   1982148.3 0.491
587722983901036774 0.000                         1.000 0.993   3077449.2 0.475
587722983901495302 1.000 1.000   3300271.8 0.472 0.000                        
587722983902740533 0.603 0.998   2385679.6 0.485 0.397 0.999   2258242.3 0.487
587722983905362016 0.602 1.000   2337628.8 0.486 0.398 1.000   2223545.3 0.487
587722983905886517 1.000 0.998   3103642.1 0.475 0.000                        
587722983906213945 1.000 0.999   4904852.6 0.448 0.000                        
587722983907655956 0.691 1.000   1082681.0 0.510 0.309 1.000   1077808.4 0.510
587722983908835415 1.000 0.999   4617059.6 0.453 0.000                        
587722983909359661 0.000                         1.000 1.000   2525362.9 0.483
587722983911588415 0.689 1.000   1118182.0 0.509 0.311 1.000   1125872.1 0.509
587722983912571586 0.583 0.999   1630702.3 0.497 0.417 0.999   1676501.2 0.496
587722983912964317 0.901 0.999   6047770.4 0.425 0.099 0.999   6050186.9 0.425
587722983913030631 0.686 1.000    588948.7 0.536 0.314 1.000    600358.4 0.535
587722983913488647 1.000 1.000   3537944.1 0.469 0.000                        
587722983913816493 0.689 0.978   1081327.3 0.510 0.311 0.978   1087569.9 0.510
587722983914013066 1.000 0.989   4784737.3 0.450 0.000                        
587722983914406160 0.592 0.999   2049136.4 0.490 0.408 0.999   2036181.0 0.490
587722983915455838 0.765 0.999    571294.0 0.537 0.235 0.999    556186.2 0.538
587722983916830804 0.690 1.000   1047805.6 0.511 0.310 1.000   1047772.1 0.511
587722983916896801 0.583 0.999   1652647.2 0.497 0.417 0.999   1699674.6 0.496
587722983917356752 0.821 1.000    152732.0 0.594 0.179 1.000    105167.2 0.602
587722983917813902 0.685 0.997   1574681.8 0.498 0.315 0.997   1609299.2 0.497
587722984425980529 0.690 1.000    921123.7 0.516 0.310 1.000    920017.8 0.516
587722984434958351 0.582 1.000   1683561.9 0.496 0.418 1.000   1741694.0 0.495
587722984435548740 0.687 1.000    772298.3 0.523 0.313 0.999    783783.8 0.523
587722984435941496 1.000 0.994   3037976.4 0.476 0.000                        
587722984436007214 0.583 0.998   1541188.6 0.499 0.417 0.998   1583457.8 0.498
587722984436138237 0.686 0.996   1350726.7 0.503 0.314 0.996   1376419.3 0.502
587722984437317752 0.694 0.998    831731.7 0.520 0.306 0.998    817207.7 0.521
587722984437842475 0.763 0.999    348640.2 0.561 0.237 0.999    342122.4 0.562
587722984441119443 0.688 0.999    966953.2 0.514 0.312 0.999    977223.5 0.514
587722984441708626 1.000 0.999   5025697.1 0.446 0.000                        
587722984443347197 1.000 0.972   3581397.8 0.468 0.000                        
587722984443347294 0.603 0.992   2256594.4 0.487 0.397 0.994   2135447.4 0.489
588848898821193814 0.901 0.998   6420547.4 0.413 0.099 0.998   6422619.4 0.413
588848898821849433 0.684 0.998   1423298.5 0.501 0.316 0.998   1462032.6 0.500
588848898824142996 0.606 0.999   2649470.5 0.481 0.394 0.999   2477575.7 0.484
588848898840657981 0.685 1.000   1345672.2 0.503 0.315 1.000   1377975.7 0.502
588848898844852238 0.591 1.000   2174555.2 0.488 0.409 1.000   2163874.3 0.488
588848898846622162 0.689 1.000    871413.4 0.518 0.311 1.000    875494.7 0.518
588848898847539346 0.622 0.996   2863175.5 0.478 0.378 0.998   2505032.4 0.483
588848898847670414 0.000                         1.000 1.000     97475.3 0.603
588848898847998072 0.778 1.000    450820.0 0.548 0.222 1.000    408259.2 0.553
588848898847998383 0.757 0.917    416166.2 0.552 0.243 0.906    423852.6 0.552
588848898852061347 0.584 1.000   1483465.8 0.500 0.416 1.000   1521289.0 0.499
588848898852454540 0.775 0.998    270113.8 0.573 0.225 0.999    247792.8 0.577
588848898852847859 0.687 1.000   1259151.8 0.505 0.313 1.000   1277475.1 0.505
588848898853044855 0.765 0.999    259890.6 0.575 0.235 0.999    252448.7 0.576
588848898854682686 0.604 0.982   2650728.7 0.481 0.396 0.988   2504119.6 0.483
588848898855076430 0.685 0.969   1280806.2 0.505 0.315 0.965   1312011.3 0.504
588848898856321144 1.000 0.999   5045773.7 0.446 0.000                        
588848899887858749 0.574 0.998   1731814.1 0.495 0.426 0.998   1848721.2 0.493
588848899888054474 0.654 0.990   3490182.5 0.469 0.346 0.998   2655554.6 0.481
588848899889955766 0.685 0.995    654123.0 0.531 0.315 0.995    668561.4 0.530
588848899890675929 0.000                         1.000 0.999   3958492.0 0.463
588848899890807064 0.901 1.000   6017315.6 0.426 0.099 1.000   6000574.3 0.427
588848899891069128 0.584 0.998   1543914.8 0.499 0.416 0.998   1579938.1 0.498
588848899891790218 0.766 0.995    245817.1 0.577 0.234 0.995    238380.8 0.578
588848899892380107 0.000 0.809   5142430.0 0.444 0.186 0.982   4144335.8 0.460
588848899892969596 0.000 1.000   1392236.5 0.502 0.315 1.000   1425359.1 0.501
588848899893494365 0.688 0.992    938557.1 0.515 0.312 0.992    948733.2 0.515
588848899893625552 0.762 1.000    432955.7 0.550 0.238 1.000    428751.3 0.551
588848899896508531 1.000 1.000   3629899.6 0.468 0.000                        
588848899896508707 0.693 0.994   1017778.7 0.512 0.307 0.994   1003383.9 0.513
588848899897688239 0.685 0.999   1370769.2 0.502 0.315 0.999   1400089.4 0.502
588848899898212441 1.000 1.000   3439190.4 0.470 0.000                        
588848899898343534 1.000 0.999   4018063.8 0.462 0.000                        
588848899900703033 0.692 0.996   1160395.9 0.508 0.308 0.997   1147870.4 0.508
588848899903520867 1.000 0.999   4396932.1 0.456 0.000                        
588848899914662065 0.686 1.000   1356509.5 0.503 0.314 1.000   1383153.6 0.502
588848899915252463 0.434 1.000     94516.1 0.604 0.566 1.000    389852.9 0.556
588848899915710555 1.000 1.000   5067759.8 0.445 0.000                        
588848899915841676 0.581 0.999   2288652.2 0.486 0.419 0.998   2373486.2 0.485
588848899916300647 0.594 0.995   2535625.2 0.483 0.406 0.995   2493341.4 0.483
588848899916497268 0.684 0.998   1558704.1 0.498 0.316 0.998   1606076.1 0.497
588848899917676694 0.591 1.000   2031542.5 0.490 0.409 1.000   2021801.3 0.490
588848899917938894 0.584 0.998   1573890.8 0.498 0.416 0.997   1615482.1 0.497
588848899918266573 0.580 0.997   1768054.8 0.495 0.420 0.997   1843495.4 0.493
588848899918397777 0.689 0.999   1177208.7 0.507 0.311 0.999   1182481.1 0.507
588848899918856471 0.583 0.996   1621404.9 0.497 0.417 0.995   1666845.3 0.496
588848899918987282 0.901 0.998   6081359.2 0.424 0.099 0.998   6092854.7 0.424
588848899919511567 1.000 1.000   4516537.7 0.454 0.000                        
588848899919577223 0.584 0.983   1654665.2 0.497 0.416 0.981   1695511.0 0.496
588848899919577335 0.697 0.999    983596.5 0.514 0.303 0.999    950432.4 0.515
588848899920298136 0.596 1.000   2233356.6 0.487 0.404 1.000   2175314.6 0.488
588848899923443774 1.000 1.000   3471588.9 0.470 0.000                        
588848899924295869 0.585 0.996   1814853.0 0.494 0.415 0.996   1853465.8 0.493
588848899925934220 1.000 1.000   3321754.3 0.472 0.000                        
588848899926065727 0.690 0.999    961962.6 0.515 0.310 0.999    960949.1 0.515
588848899926261946 0.692 0.998    744915.9 0.525 0.308 0.998    739675.6 0.525
588848899927244996 0.686 1.000   1371842.9 0.502 0.314 1.000   1398807.3 0.502
588848899927573092 0.837 1.000    127407.6 0.598 0.000 1.000     78538.7 0.606
588848899928555738 0.583 1.000   1478211.9 0.500 0.417 1.000   1522788.9 0.499
588848899929473237 0.623 0.999   2766715.3 0.480 0.377 1.000   2413261.6 0.485
588848899929604600 0.801 1.000    165182.4 0.591 0.000 1.000    130339.2 0.598
588848899930390550 1.000 1.000   5210717.8 0.443 0.000                        
588848899931570199 1.000 0.999    653229.4 0.531 0.000                        
588848899932684450 0.690 1.000   1075045.0 0.510 0.310 1.000   1075666.3 0.510
588848899932750076 1.000 0.999   4355584.5 0.457 0.000                        
588848899932815746 0.691 1.000    751969.2 0.524 0.309 1.000    748828.6 0.525
588848899934388586 1.000 0.996   3759781.0 0.466 0.000                        
588848899934650827 0.687 0.953   1254097.2 0.505 0.313 0.952   1269013.4 0.505
588848899935306116 0.694 1.000    778893.0 0.523 0.306 1.000    765748.7 0.524
588848899935961960 0.773 0.999    203870.4 0.584 0.227 0.999    189999.4 0.587
588848899936616613 0.902 0.995   5730109.6 0.433 0.098 0.996   5648391.4 0.435
588848899936617232 0.777 0.997    211058.2 0.583 0.223 0.997    191843.1 0.587
588848900427416313 0.000                         1.000 0.945   3117996.8 0.475
588848900427678561 0.688 1.000    875050.0 0.518 0.312 1.000    883616.8 0.518
588848900428661048 0.585 0.996   1417171.4 0.501 0.415 0.996   1445715.2 0.501
588848900429709592 0.596 0.999   2456217.0 0.484 0.404 0.999   2392894.3 0.485
588848900429971722 0.585 0.986   1714651.1 0.495 0.415 0.985   1748763.8 0.495
588848900431610040 0.000                         1.000 0.999   3076672.9 0.475
588848900433313822 1.000 0.989   6645446.9 0.400 0.000                        
588848900435214534 0.584 0.998   1552078.9 0.498 0.416 0.998   1589021.1 0.498
588848900440981617 0.721 0.976   2822094.3 0.479 0.279 0.991   2434548.2 0.484
588848900451205332 0.686 1.000   1327556.7 0.503 0.314 1.000   1350899.2 0.503
588848900451532933 0.585 0.999   1654839.9 0.497 0.415 0.999   1689556.8 0.496
588848900452647074 0.725 0.988   3883159.6 0.464 0.275 0.997   3090067.6 0.475
588848900455071798 1.000 1.000   3912121.8 0.463 0.000                        
588848900456251679 0.586 0.999   2053674.2 0.490 0.414 0.999   2087920.6 0.489
588848900456710198 0.601 1.000   2543024.2 0.483 0.399 1.000   2428692.0 0.484
588848900457037845 1.000 1.000   4355375.6 0.457 0.000                        
588848900459594339 0.762 1.000    367676.6 0.558 0.238 1.000    364125.1 0.559
588848900470866286 0.601 0.999   2478913.8 0.484 0.399 0.999   2365389.0 0.485
588848900470866295 0.691 1.000    845440.1 0.520 0.309 1.000    841425.7 0.520
588848900471849040 1.000 0.999   5275130.5 0.442 0.000                        
588848900472242543 1.000 0.995   4184402.2 0.459 0.000                        
588848900472963485 0.764 1.000    333845.1 0.563 0.236 1.000    326449.0 0.564
588848900473291034 0.000                         1.000 0.992   3706845.7 0.466
588848900966646729 0.769 0.896    231581.6 0.579 0.231 0.912    219933.0 0.581
588848900970643630 0.642 0.835   3870687.0 0.464 0.358 0.975   3139691.2 0.474
588848900972282029 0.628 0.998   2956676.1 0.477 0.372 0.999   2519437.8 0.483
588848900973461828 0.583 0.987   1870986.1 0.493 0.417 0.985   1924036.7 0.492
588848900973658260 0.685 1.000   1423944.0 0.501 0.315 1.000   1458694.0 0.500
588848900976214255 0.690 1.000   1096687.7 0.510 0.310 1.000   1096715.3 0.510
588848900990763589 0.689 0.999   1161719.6 0.508 0.311 0.999   1166945.5 0.508
588848900992860633 0.851 1.000    129384.1 0.598 0.149 1.000     71749.9 0.607
588848900994105583 0.694 1.000    564374.9 0.538 0.306 1.000    554402.3 0.538
588848900995612708 0.902 0.999   5921282.9 0.429 0.098 0.999   5875434.1 0.430
588848900996661446 0.627 0.999   3293893.5 0.472 0.373 0.999   2814165.0 0.479
588848900997513268 0.000                         1.000 0.999   4146135.4 0.460
588848901001576709 0.000                         1.000 1.000   2382719.1 0.485
588848901003280599 0.689 1.000   1109752.7 0.509 0.311 1.000   1115852.7 0.509
588848901004198239 1.000 0.999   3960464.9 0.463 0.000                        
588848901004853290 0.000                         1.000 1.000   3161584.2 0.474
588848901005247262 0.687 0.999    745780.2 0.525 0.313 0.999    757164.4 0.524
588848901006950913 0.690 0.999   1081095.3 0.510 0.310 0.999   1082434.3 0.510
588848901007343626 1.000 1.000   3135952.4 0.474 0.000                        
588848901525012850 0.762 1.000    341955.8 0.562 0.238 1.000    338171.8 0.563
588848901525995693 0.588 1.000   1813529.0 0.494 0.412 1.000   1828417.6 0.494
588848901529731236 0.690 0.995   1175198.1 0.507 0.310 0.995   1177387.2 0.507
588848901534580934 1.000 1.000   1016945.5 0.512 0.000                        
588848901535629894 0.687 1.000    682161.3 0.529 0.313 1.000    692537.0 0.528
587724197201117453 0.687 0.998   1560609.7 0.498 0.313 0.998   1584784.7 0.498
587724197202690351 0.759 1.000    498060.5 0.544 0.241 1.000    500479.4 0.543
587724197204853088 0.814 1.000    139753.2 0.596 0.186 1.000    101086.3 0.603
587724197737988502 0.686 0.998    722797.9 0.526 0.314 0.998    736433.6 0.525
587724197738578057 0.608 0.998   2916566.4 0.478 0.392 0.998   2701264.8 0.481
587724197741133872 1.000 0.921   3293262.8 0.472 0.000                        
587724197742837805 1.000 0.993   5122021.7 0.445 0.000                        
587724197747163225 0.000                         1.000 0.996   3983339.9 0.462
587724198274728114 0.685 1.000   1468548.5 0.500 0.315 1.000   1504787.0 0.499
587724198275186691 0.623 0.999   3095908.5 0.475 0.377 0.999   2699001.8 0.481
587724198275579994 0.675 0.999   4454461.8 0.455 0.325 1.000   3091056.1 0.475
587724198275973288 0.000                         1.000 0.998   3293148.7 0.472
587724198280102034 0.596 1.000   2196837.8 0.488 0.404 1.000   2145899.0 0.489
587724198280560806 0.690 1.000    885002.3 0.518 0.310 1.000    883741.9 0.518
587724198280626257 0.000                         1.000 1.000   4778519.5 0.450
587724198283706840 0.806 1.000    134214.9 0.597 0.000 1.000    102199.7 0.603
587724198813696329 0.588 0.994   2047332.4 0.490 0.412 0.994   2062319.7 0.490
587724198817038519 0.758 1.000    432358.2 0.551 0.242 1.000    437885.9 0.550
587724199349191089 0.690 1.000    843926.1 0.520 0.310 1.000    845641.6 0.520
587724199350829083 1.000 0.999   4649373.2 0.452 0.000                        
587724199351943777 0.688 0.998    656862.4 0.530 0.312 0.998    662684.0 0.530
587724199354368256 0.584 0.994   2003737.4 0.491 0.416 0.993   2055391.1 0.490
587724199885340858 0.627 1.000   3063111.8 0.475 0.373 1.000   2619200.4 0.482
587724199885734054 0.595 1.000   2254215.9 0.487 0.405 1.000   2204071.8 0.488
587724199886717208 0.000 0.812   2814235.2 0.479 0.389 0.911   2578788.1 0.482
587724199887372634 0.759 0.961    572884.3 0.537 0.241 0.960    577292.0 0.536
587724199887569040 0.678 0.993   2235137.9 0.487 0.322 0.990   2365295.7 0.485
587724199889207343 1.000 1.000   3047910.4 0.476 0.000                        
587724199889993830 0.600 0.999   2434064.5 0.484 0.400 1.000   2338973.2 0.486
587724199890911307 0.901 0.977   6222097.0 0.420 0.099 0.978   6214195.1 0.421
587724199891304572 1.000 0.998   3206170.2 0.473 0.000                        
587724199895236697 0.607 0.999   3477881.2 0.470 0.393 0.999   3234062.0 0.473
587724231563411510 0.686 1.000   1327070.0 0.503 0.314 1.000   1353868.9 0.503
587724231564460209 0.686 0.993   1361579.7 0.503 0.314 0.992   1387067.6 0.502
587724231564788024 0.755 0.999    570141.1 0.537 0.245 0.999    584536.1 0.536
587724231565770763 0.000                         1.000 1.000   2810520.0 0.479
587724231565771043 0.690 1.000    856720.5 0.519 0.310 1.000    857253.9 0.519
587724231568523656 0.757 0.996    457444.6 0.548 0.243 0.995    463777.3 0.547
587724231568588954 0.594 0.999   2237452.3 0.487 0.406 0.999   2197486.8 0.488
587724232099627447 0.687 0.992    978362.5 0.514 0.313 0.991    993549.2 0.513
587724232103100547 0.623 1.000   3377604.0 0.471 0.377 1.000   2935203.8 0.477
587724232104935563 0.757 0.999    519747.0 0.542 0.243 0.999    527074.1 0.541
587724232636956714 0.690 0.993   1130805.5 0.509 0.310 0.994   1132057.3 0.509
587724232638267872 0.832 1.000    153692.9 0.594 0.000 1.000     98171.8 0.603
587724232639774888 0.580 0.999   1770927.9 0.494 0.420 0.999   1846174.6 0.493
587724232639840357 0.631 1.000   2924919.8 0.477 0.369 1.000   2459937.4 0.484
587724232640102601 0.686 0.999   1152052.9 0.508 0.314 0.999   1175173.9 0.507
587724232640692445 0.692 1.000    709916.7 0.527 0.308 1.000    703028.8 0.527
587724232645935522 0.688 0.986    679360.4 0.529 0.312 0.985    685646.9 0.529
587724233173958725 0.582 1.000   1582344.8 0.498 0.418 1.000   1633718.6 0.497
587724233174155413 0.585 1.000   1673628.6 0.496 0.415 1.000   1711230.6 0.496
587724233174483081 0.591 0.999   1996987.1 0.491 0.409 0.999   1991870.2 0.491
587724233174679688 0.000                         1.000 1.000   2853173.1 0.478
587724233174679974 0.685 1.000    729817.5 0.526 0.315 1.000    746184.6 0.525
587724233175072912 0.583 1.000   1551498.0 0.499 0.417 1.000   1594003.9 0.498
587724233175269388 1.000 1.000   1547912.2 0.499 0.000                        
587724233175400663 0.589 1.000   1998810.5 0.491 0.411 1.000   2007740.5 0.491
587724233175400664 0.685 0.997   1298074.9 0.504 0.315 0.997   1328833.6 0.503
587724233175859321 0.693 1.000   1020659.2 0.512 0.307 1.000   1005336.7 0.513
587724233176121625 0.686 1.000   1339493.6 0.503 0.314 1.000   1367443.0 0.502
587724233176318084 1.000 0.998   2957296.7 0.477 0.000                        
587724233176515021 0.688 0.998    880255.4 0.518 0.312 0.998    888407.8 0.518
587724233176711231 1.000 1.000   4503966.0 0.455 0.000                        
587724233177104409 1.000 0.992   4526387.6 0.454 0.000                        
587724233177301151 0.691 0.997   1048209.5 0.511 0.309 0.997   1045757.2 0.511
587724233179070655 0.697 1.000    780209.3 0.523 0.303 1.000    755891.5 0.524
587724233179726136 0.765 1.000    329675.4 0.564 0.235 1.000    320290.0 0.565
587724233179988063 1.000 0.992   4111932.4 0.461 0.000                        
587724233181167840 0.000 0.965   4021137.8 0.462 0.337 0.996   2942632.7 0.477
587724233181364237 1.000 0.997   4930752.2 0.448 0.000                        
587724233710502041 0.693 1.000    997206.0 0.513 0.307 1.000    981832.3 0.514
587724233711878202 0.000                         1.000 1.000   2737429.0 0.480
587724233711878377 0.681 1.000   1743237.1 0.495 0.319 1.000   1814222.4 0.494
587724233712992489 0.690 1.000   1027776.5 0.512 0.310 1.000   1029509.6 0.512
587724233713909872 0.000 0.977   3933848.2 0.463 0.350 0.995   3046378.9 0.476
587724233715679269 0.866 0.998   5648031.9 0.435 0.134 0.998   5462167.7 0.438
587724233716006971 0.591 1.000   1932906.7 0.492 0.409 1.000   1922725.8 0.492
587724233716662642 0.689 0.972   1063497.5 0.511 0.311 0.972   1066767.8 0.511
587724233718038675 1.000 0.999   4181325.5 0.460 0.000                        
587724233719939490 0.760 1.000    230636.3 0.580 0.240 1.000    230505.7 0.580
587724233720397848 0.901 0.999   5990080.7 0.427 0.099 0.999   6011654.3 0.426
587724233721184318 1.000 0.999   4512105.3 0.454 0.000                        
587724234248618441 0.688 0.997   1016932.4 0.512 0.312 0.997   1025659.4 0.512
587724240418701663 0.689 0.999   1269191.4 0.505 0.311 0.999   1273922.1 0.505
587724240152428577 1.000 1.000   3385935.7 0.471 0.000                        
587724240153018650 0.686 0.996   1111222.2 0.509 0.314 0.996   1130140.7 0.509
587724240155901990 0.000                         1.000 0.991   3087524.3 0.475
587724240159375371 0.685 1.000   1410434.0 0.501 0.315 1.000   1445133.8 0.501
587724240687398986 0.000 0.498   3679095.9 0.467 0.358 0.936   2983167.6 0.477
587724240687399285 0.688 0.997   1302004.9 0.504 0.312 0.997   1313357.2 0.504
587724240687399312 0.000                         1.000 1.000     72854.1 0.607
587724240689102959 0.587 0.999   1935728.1 0.492 0.413 0.999   1958642.5 0.491
587724240689299790 0.753 1.000    318034.1 0.565 0.247 1.000    330701.8 0.564
587724240690872428 0.642 0.994   3569400.4 0.468 0.358 0.999   2868671.6 0.478
587724240693821561 0.000 0.911   3691108.8 0.467 0.351 0.987   2870297.9 0.478
587724240698737160 0.796 1.000    140545.6 0.596 0.000 1.000    114358.7 0.601
587724241226367151 0.688 0.999   1235429.0 0.506 0.312 0.999   1247943.3 0.505
587724241761796165 0.000                         1.000 1.000   2924099.4 0.477
587724241762255071 0.688 1.000   1069580.2 0.511 0.312 1.000   1079821.4 0.510
587724241764417626 0.000                         1.000 0.999   3000784.7 0.476
587724241764811090 0.868 1.000    122248.5 0.599 0.000 1.000     58764.6 0.608
587724241765728296 0.696 0.994    927795.0 0.516 0.304 0.995    903014.2 0.517
587724241767694641 0.760 0.999    437792.4 0.550 0.240 0.999    438791.5 0.550
587724241768677440 1.000 0.999   3994249.0 0.462 0.000                        
587724241769267651 0.779 1.000    244731.1 0.577 0.221 1.000    220397.1 0.581
587724241769660516 1.000 0.999   4572738.9 0.454 0.000                        
587724241771102331 0.000                         1.000 0.966   2607945.5 0.482
587724241772216499 0.585 1.000   1616677.2 0.497 0.415 1.000   1648929.8 0.497
587724241772413182 0.687 0.998   1395928.1 0.502 0.313 0.998   1418808.2 0.501
587724241772478673 0.586 1.000   1771969.6 0.494 0.414 1.000   1800229.9 0.494
587724242298011676 1.000 1.000   4706901.0 0.451 0.000                        
587724242298077534 0.825 1.000    122393.2 0.599 0.175 1.000     82429.0 0.606
587724242298208306 1.000 1.000   5039644.2 0.446 0.000                        
587724242298405017 0.583 1.000   1607722.2 0.497 0.417 1.000   1656233.2 0.497
587724242298667286 0.689 1.000    541599.1 0.540 0.311 1.000    543515.5 0.539
587724242299256867 0.000                         1.000 1.000   3942721.3 0.463
587724242299453598 0.683 0.997   1231696.5 0.506 0.317 0.997   1273125.9 0.505
587724242301485202 0.772 0.997    410998.7 0.553 0.228 0.998    383309.8 0.556
587724242303582367 0.586 0.988   2044572.0 0.490 0.414 0.987   2081149.6 0.489
587724242307842244 0.589 1.000   1982217.2 0.491 0.411 1.000   1989656.8 0.491
587724242309152982 0.691 1.000    986247.3 0.514 0.309 1.000    979820.9 0.514
587724242309218485 0.000                         1.000 0.588   3105709.5 0.475
587724242836586814 0.688 0.990    875399.2 0.518 0.312 0.990    885355.0 0.518
587724242837504335 0.760 1.000    456650.5 0.548 0.240 1.000    456782.4 0.548
587724242843533511 1.000 0.993   4017119.8 0.462 0.000                        
587724648182317226 1.000 0.991   3946146.9 0.463 0.000                        
587724648182579333 0.601 0.999   3028718.5 0.476 0.399 0.999   2890464.1 0.478
587724648725610690 0.691 1.000   1028812.0 0.512 0.309 1.000   1024820.2 0.512
587724648725872757 0.695 0.999    971300.6 0.514 0.305 0.999    949630.7 0.515
587724649253240999 0.621 0.999   2858541.3 0.478 0.379 0.999   2512683.9 0.483
587724649253830809 0.584 0.999   1566321.4 0.498 0.416 0.999   1606070.1 0.497
587724649257435214 1.000 1.000   3859797.0 0.464 0.000                        
587724649257500736 0.584 0.997   1630033.0 0.497 0.416 0.997   1668745.5 0.496
587724649258090552 0.000                         1.000 0.993   3011097.0 0.476
587724649258352705 1.000 0.999   5041158.4 0.446 0.000                        
587724649262940207 0.588 0.959   1860120.4 0.493 0.412 0.960   1874037.1 0.493
587724649790177405 0.584 0.999   1618281.2 0.497 0.416 0.999   1660412.0 0.496
587724649790308499 0.585 1.000   1988261.2 0.491 0.415 1.000   2029361.0 0.490
587724649791684703 1.000 0.997   2799957.2 0.479 0.000                        
587724649791946832 0.585 0.990   1675139.7 0.496 0.415 0.989   1712086.1 0.496
587724649792274708 0.584 0.999   1550581.0 0.499 0.416 0.999   1588346.4 0.498
587724649798565991 0.689 1.000   1152255.0 0.508 0.311 1.000   1155751.1 0.508
587724649801646115 0.685 1.000   1327694.6 0.503 0.315 1.000   1355983.4 0.503
587724650321871119 0.611 0.994   2734533.6 0.480 0.389 0.996   2500971.9 0.483
587724650322133093 0.583 0.999   1602167.8 0.498 0.417 0.999   1652237.0 0.497
587724650328948746 0.000                         1.000 1.000   3084052.7 0.475
587724650329407638 0.690 0.999   1143978.0 0.508 0.310 0.999   1143811.0 0.508
587724650331242785 0.689 0.997   1168445.5 0.508 0.311 0.997   1175722.5 0.507
587724650336813146 0.585 1.000   1792303.9 0.494 0.415 1.000   1829011.1 0.494
587724650336813554 0.686 0.999    563105.1 0.538 0.314 0.999    573097.2 0.537
587724650336879175 0.763 0.978    384648.2 0.556 0.237 0.979    378153.5 0.557
587724650875781471 0.760 0.994    347103.3 0.561 0.240 0.994    346613.9 0.561
587725039018705348 0.756 0.991    466662.3 0.547 0.244 0.990    476792.5 0.546
587725039554330700 0.588 0.997   1793147.1 0.494 0.412 0.997   1806593.9 0.494
587725039555575965 0.685 0.999   1621106.8 0.497 0.315 0.999   1661062.1 0.496
587725039555707131 0.617 0.996   3075198.2 0.475 0.383 0.998   2752676.0 0.480
587725039555903749 0.604 0.981   2548823.6 0.483 0.396 0.987   2408459.1 0.485
587725040624861316 1.000 0.999   3023116.3 0.476 0.000                        
587725040624992402 0.690 1.000    935199.4 0.516 0.310 1.000    934439.8 0.516
587725040625713317 1.000 0.999   2612956.1 0.482 0.000                        
587725040626696638 0.688 1.000    634154.8 0.532 0.312 1.000    639564.8 0.532
587725040627023989 1.000 0.999   4149923.2 0.460 0.000                        
587725040627220902 0.586 0.998   1728836.7 0.495 0.414 0.998   1754865.8 0.495
587725040627679349 1.000 1.000   2959256.5 0.477 0.000                        
587725040629317810 0.688 0.996   1218168.9 0.506 0.312 0.996   1231473.1 0.506
587725040631087200 1.000 0.999   4129174.2 0.460 0.000                        
587725040631742865 0.761 1.000    315550.1 0.566 0.239 1.000    313230.1 0.566
587725040632398021 1.000 0.995   4524880.2 0.454 0.000                        
587725040633512558 0.689 0.999    786439.7 0.523 0.311 0.999    790091.8 0.522
587725040633774088 0.611 1.000   3496269.1 0.469 0.389 1.000   3230929.2 0.473
587725040634757212 1.000 1.000   4642828.7 0.452 0.000                        
587725040634757347 0.687 1.000   1243176.2 0.505 0.313 1.000   1259897.1 0.505
587725040634953850 0.584 1.000   1670631.8 0.496 0.416 1.000   1712905.3 0.495
587725041162387676 0.587 0.989   1872931.1 0.493 0.413 0.989   1893224.7 0.492
587725041162911874 0.620 1.000   2796869.6 0.479 0.380 1.000   2462054.0 0.484
587725041163043112 0.686 0.999   1219817.7 0.506 0.314 0.999   1240549.8 0.506
587725041166123487 0.687 1.000    645189.5 0.531 0.313 1.000    655233.9 0.531
587725041705025678 0.589 0.999   2374050.2 0.485 0.411 0.999   2382052.5 0.485
587725041710923926 0.723 0.999   3890483.6 0.464 0.277 0.999   3133372.9 0.474
587725073917018345 0.603 1.000   2613419.7 0.482 0.397 1.000   2473505.8 0.484
587725073919378060 0.000                         1.000 1.000     70018.5 0.607
587725074452316539 1.000 0.999   3269327.1 0.473 0.000                        
587725074453758274 0.586 0.919   1884706.2 0.493 0.414 0.911   1918285.7 0.492
587725074455920946 0.685 1.000   1475481.1 0.500 0.315 1.000   1511438.1 0.499
587725074456969526 0.584 0.995   1629416.4 0.497 0.416 0.995   1671614.6 0.496
587725074988400766 0.611 1.000   2642436.5 0.481 0.000 1.000   2419687.6 0.485
587725074989383762 0.000                         1.000 1.000   3322430.7 0.472
587725074990301387 1.000 1.000   3964576.7 0.463 0.000                        
587725074990629154 0.686 1.000   1387688.1 0.502 0.314 1.000   1415019.9 0.501
587725074991022678 0.774 1.000    186510.1 0.587 0.226 1.000    172566.0 0.590
587725075524878956 0.593 0.931   1845139.7 0.493 0.407 0.937   1824944.6 0.494
587725075525861561 0.000                         1.000 0.998   3894975.6 0.464
587725075525861752 0.582 0.999   1758288.3 0.495 0.418 0.999   1817616.9 0.494
587725075527303706 0.606 0.991   3087975.2 0.475 0.394 0.994   2885767.8 0.478
587725075527499876 1.000 0.997   4638221.7 0.453 0.000                        
587725075528090134 0.000                         1.000 0.989   2887925.8 0.478
587725075528351831 1.000 0.999   4181615.3 0.460 0.000                        
587725075530055883 0.590 1.000   2021941.0 0.490 0.410 1.000   2020963.8 0.490
587725075530645672 0.690 0.747   1058150.8 0.511 0.310 0.766   1055993.9 0.511
587725075531759930 0.609 0.998   2524168.8 0.483 0.391 0.998   2328760.6 0.486
587725075532415040 1.000 0.998   4233953.4 0.459 0.000                        
587725076069089445 0.683 0.999   1701837.0 0.496 0.317 0.999   1761816.3 0.495
587725083574796611 0.691 0.999    777750.0 0.523 0.309 1.000    774985.9 0.523
587725083575517458 0.589 0.997   2011426.2 0.491 0.411 0.997   2022159.7 0.490
587725084113764498 0.619 0.991   2823078.2 0.479 0.381 0.996   2497574.4 0.483
587725084113764637 0.689 0.999   1033496.0 0.512 0.311 0.999   1037032.6 0.512
587725084114223240 1.000 1.000   3146067.8 0.474 0.000                        
587725084117827598 0.903 0.993   5673550.7 0.434 0.097 0.995   5530569.6 0.437
587725084653125798 0.000                         1.000 0.984   3013962.3 0.476
587725084654829651 1.000 1.000   3041286.2 0.476 0.000                        
587725469051715654 0.000                         1.000 0.999   3411195.5 0.471
587725469052698729 0.589 0.999   1876203.7 0.493 0.411 0.999   1887300.6 0.493
587725469055844619 0.000                         1.000 0.998   3294268.9 0.472
587725469056041150 1.000 1.000   4444382.8 0.456 0.000                        
587725469057351831 1.000 1.000   1604306.2 0.497 0.000                        
587725469059776624 1.000 0.999   4403860.8 0.456 0.000                        
587725469062922366 0.457 1.000     97394.0 0.603 0.543 1.000    366670.0 0.559
587725469063774282 0.000                         1.000 1.000   3748513.1 0.466
587725469064036463 1.000 1.000   2352104.9 0.485 0.000                        
587725469064101896 0.598 0.999   2388359.2 0.485 0.402 1.000   2306302.6 0.486
587725469064429686 0.595 0.999   2138737.1 0.489 0.405 0.999   2097682.3 0.489
587725469588193772 0.686 1.000   1446327.5 0.501 0.314 1.000   1474409.7 0.500
587725469590487213 1.000 1.000   2939477.3 0.477 0.000                        
587725469591142473 0.000                         1.000 1.000   2104905.2 0.489
587725469592715365 1.000 0.999   4785205.4 0.450 0.000                        
587725469593370814 0.691 0.999    984506.1 0.514 0.309 0.999    978693.3 0.514
587725469594353768 0.689 1.000   1011459.2 0.513 0.311 1.000   1014978.2 0.513
587725469599924500 0.756 1.000    383552.1 0.556 0.244 1.000    392533.5 0.555
587725469600121025 0.618 0.998   2908191.3 0.478 0.382 0.999   2586589.7 0.482
587725470127227215 0.000                         1.000 0.999   3303841.4 0.472
587725470127751355 1.000 1.000   3566231.8 0.468 0.000                        
587725470128078940 0.591 0.999   1827333.6 0.494 0.409 0.999   1822179.9 0.494
587725470129782852 1.000 1.000   4032117.2 0.462 0.000                        
587725470131290317 0.592 1.000   1954027.6 0.491 0.408 1.000   1937683.3 0.492
587725470135353590 0.583 0.999   1919823.2 0.492 0.417 0.999   1976262.9 0.491
587725470136926328 0.689 1.000   1370636.3 0.502 0.311 1.000   1375622.2 0.502
587725470138236988 0.000                         1.000 1.000   3162385.4 0.474
587725470663704830 0.585 0.997   1521053.6 0.499 0.415 0.997   1550451.0 0.499
587725470664360058 0.786 1.000   4021309.9 0.462 0.214 1.000   3871013.6 0.464
587725470664819138 0.586 0.999   1467954.2 0.500 0.414 0.999   1491615.2 0.500
587725470667243780 1.000 0.996   1254142.8 0.505 0.000                        
587725470667505707 1.000 0.997   4406435.9 0.456 0.000                        
587725470667571350 1.000 0.999   1284093.5 0.504 0.000                        
587725470667833520 0.690 1.000   1205622.9 0.507 0.310 1.000   1205249.3 0.507
587725470669799526 0.609 0.966   3580697.4 0.468 0.391 0.982   3342960.6 0.472
587725470670258324 0.587 1.000   1870669.5 0.493 0.413 1.000   1896785.0 0.492
587725470674846223 0.688 1.000    681797.6 0.529 0.312 1.000    689765.1 0.528
587725471201427672 0.585 1.000   1446370.4 0.501 0.415 1.000   1477782.4 0.500
587725471201886334 0.000                         1.000 0.999   5512463.4 0.437
587725471204573484 0.606 1.000   2609428.3 0.482 0.394 1.000   2443617.6 0.484
587725471206801439 1.000 1.000   4407046.4 0.456 0.000                        
587725471210340586 0.690 0.999   1153342.8 0.508 0.310 0.999   1154305.5 0.508
587725474956247196 0.692 1.000    843022.4 0.520 0.308 1.000    834720.6 0.520
588007003623522720 0.805 1.000    135950.9 0.597 0.195 1.000    104422.2 0.602
588007003625095324 0.692 1.000    845293.3 0.520 0.308 1.000    837008.3 0.520
588007003635384447 1.000 0.999   3234299.2 0.473 0.000                        
588007003642855597 1.000 1.000    783731.8 0.523 0.000                        
588007003643117616 0.613 0.997   2643861.6 0.481 0.387 0.998   2397212.6 0.485
588007003643248953 0.690 0.990   1036726.2 0.512 0.310 0.990   1036174.9 0.512
588007003644035136 0.000                         1.000 1.000   3533590.8 0.469
588007003644494304 0.686 0.999    744992.1 0.525 0.314 0.999    757327.6 0.524
588007003645214796 0.586 0.999   2029549.9 0.490 0.414 0.999   2063512.0 0.490
588007003646132375 0.589 0.995   1949912.0 0.492 0.411 0.995   1957179.8 0.491
588007003646591245 0.585 0.841   1601260.7 0.498 0.415 0.830   1633486.8 0.497
588007003646918723 0.000                         1.000 0.996   4322361.8 0.457
588007003655110730 1.000 0.996   5513673.6 0.437 0.000                        
588007003655963102 0.000                         1.000 0.973   2939208.0 0.477
588007003656290537 0.719 0.975   3745161.8 0.466 0.281 0.993   3065519.5 0.475
588007003656749200 1.000 0.990   3931904.0 0.463 0.000                        
588007003657207955 0.000                         1.000 0.989   3553993.3 0.469
588007003658453131 1.000 0.989   5108331.4 0.445 0.000                        
588007003658977597 0.766 0.790    261631.0 0.574 0.234 0.804    253620.3 0.576
588007004158230597 1.000 0.994   5052494.8 0.446 0.000                        
588007004158296121 1.000 0.991   4791477.7 0.450 0.000                        
588007004164129008 0.689 0.999   1187498.0 0.507 0.311 0.999   1193142.0 0.507
588007004164980801 0.901 0.999   6263357.2 0.419 0.099 0.999   6260444.7 0.419
588007004165046295 1.000 0.971   4508595.2 0.455 0.000                        
588007004166029494 0.691 1.000   1072069.7 0.511 0.309 1.000   1066460.5 0.511
588007004166029503 0.689 1.000   1160108.1 0.508 0.311 1.000   1164137.7 0.508
588007004168650785 0.000                         1.000 1.000   3057852.5 0.476
588007004172124217 0.620 0.997   3327271.8 0.472 0.380 0.998   2929940.2 0.477
588007004172255432 0.604 0.987   3116882.7 0.475 0.396 0.990   2940498.9 0.477
588007004180578438 1.000 0.998   3500942.8 0.469 0.000                        
588007004182741320 0.000 0.962   2233669.5 0.487 0.403 0.970   2172260.8 0.488
588007004182806665 0.694 0.998    796755.5 0.522 0.306 0.998    782658.5 0.523
588007004186083976 0.819 1.000    149245.7 0.594 0.000 1.000    104524.3 0.602
588007004186738718 1.000 0.999   4386287.5 0.456 0.000                        
588007004194537659 0.586 0.999   1714488.0 0.495 0.414 0.999   1745370.4 0.495
588007004194800007 0.586 0.985   1487717.3 0.500 0.414 0.984   1514123.7 0.499
588007004196372740 0.694 0.999    962923.7 0.514 0.306 0.999    947079.0 0.515
588007004197224960 0.585 0.998   1949608.4 0.492 0.415 0.998   1986376.0 0.491
588007004197486672 1.000 0.998   4001082.4 0.462 0.000                        
588007004693725364 1.000 1.000   4207215.5 0.459 0.000                        
588007004694053047 1.000 0.999   4875200.7 0.449 0.000                        
588007004699492954 0.839 1.000    135847.1 0.597 0.161 1.000     82616.3 0.606
588007004701589619 1.000 0.997   4930361.9 0.448 0.000                        
588007004701655210 1.000 0.999   3804651.1 0.465 0.000                        
588007004704407577 1.000 1.000   3734287.0 0.466 0.000                        
588007004705980567 0.584 1.000   1550698.3 0.499 0.416 1.000   1588524.3 0.498
588007004705980695 0.691 0.995   1066077.9 0.511 0.309 0.996   1061365.9 0.511
588007004722364561 0.000                         1.000 0.999   3454596.8 0.470
588007004723871814 0.600 1.000   2196698.2 0.488 0.400 1.000   2106536.3 0.489
588007004727672863 0.689 0.998   1127196.8 0.509 0.311 0.998   1131139.1 0.509
588007004733112533 0.000                         1.000 0.999   4828097.0 0.449
588007004733636638 0.780 0.998    190769.7 0.587 0.220 0.998    170778.3 0.590
588007004733702531 0.761 0.220    406308.6 0.554 0.239 0.220    404559.3 0.554
588007004734816525 0.000                         1.000 0.991   4284765.0 0.458
588007004734881874 0.000                         1.000 0.998   3046527.4 0.476
588007005231972402 0.583 0.999   1512681.5 0.499 0.417 0.999   1557019.5 0.498
588007005235052752 0.691 0.998    845090.5 0.520 0.309 0.998    841807.8 0.520
588007005235053036 0.763 0.998    339799.7 0.562 0.237 0.998    334275.2 0.563
588007005238722698 0.597 0.999   2286075.6 0.486 0.403 0.999   2223086.5 0.487
588007005240754641 0.688 0.999    754416.4 0.524 0.312 0.999    762415.1 0.524
588007005240819982 0.687 0.998   1175852.4 0.507 0.313 0.998   1191816.8 0.507
588007005241344023 1.000 1.000   5551441.0 0.437 0.000                        
588007005245603849 0.603 0.999   2466609.7 0.484 0.397 0.999   2332357.3 0.486
588007005245866037 0.593 1.000   1943080.1 0.492 0.407 1.000   1918706.6 0.492
588007005254058092 1.000 0.999   3601126.6 0.468 0.000                        
588007005254189089 0.000                         1.000 0.997   5522258.0 0.437
588007005256482960 0.585 0.999   1469871.4 0.500 0.415 0.999   1500827.4 0.500
588007005258187292 0.755 0.988    428761.3 0.551 0.245 0.986    440832.9 0.550
588007005259759679 0.610 1.000   2501220.0 0.483 0.390 1.000   2299866.6 0.486
588007005260677570 0.685 0.960    719943.1 0.526 0.315 0.956    738161.4 0.525
588007005262054009 0.686 0.997    588427.6 0.536 0.314 0.997    599913.3 0.535
588007005263233157 0.583 0.998   1632772.1 0.497 0.417 0.998   1682925.5 0.496
588007005263496095 0.689 0.998    577356.8 0.536 0.311 0.998    579547.1 0.536
588007005267034243 1.000 0.999   2585171.6 0.482 0.000                        
588007005267296798 0.691 0.994    846609.2 0.520 0.309 0.994    844336.4 0.520
588007005268738158 0.600 0.998   2408456.5 0.485 0.400 0.998   2310714.3 0.486
588007005269590229 0.620 1.000   3000430.5 0.476 0.380 1.000   2642276.1 0.481
588007005269983262 0.603 0.999   2509005.3 0.483 0.397 0.999   2379930.2 0.485
588007005271294008 0.694 1.000    984658.3 0.514 0.306 1.000    968244.0 0.514
588007005271294542 0.689 0.999    844351.1 0.520 0.311 0.999    847295.8 0.519
588007005769040414 0.774 0.997    260537.4 0.574 0.226 0.998    241563.2 0.578
588007005770350803 0.619 0.997   2897376.4 0.478 0.381 0.998   2570443.2 0.482
588007005770416457 0.696 1.000    866237.9 0.519 0.304 1.000    843884.6 0.520
588007005774217330 1.000 0.999   4359852.1 0.457 0.000                        
588007005774872722 0.689 1.000    769690.1 0.523 0.311 1.000    774454.1 0.523
588007005778280483 0.665 0.999   4283174.9 0.458 0.335 1.000   3133171.1 0.474
588007005782802474 1.000 0.999   3497956.0 0.469 0.000                        
588007005789749449 0.686 1.000    560511.5 0.538 0.314 1.000    571970.4 0.537
588007005792698660 0.585 0.998   1579495.7 0.498 0.415 0.998   1613793.5 0.497
588007005793484942 0.685 0.999   1428654.3 0.501 0.315 0.999   1463458.6 0.500
588007005794861174 0.000                         1.000 0.996   3092859.3 0.475
588007005797023939 0.692 1.000   1065186.7 0.511 0.308 1.000   1057441.0 0.511
588007005799907542 0.585 0.999   1734013.0 0.495 0.415 0.999   1768858.4 0.495
588007005801152634 0.694 0.999    770886.5 0.523 0.306 0.999    755074.6 0.524
588007005801152647 0.686 0.999   1304127.9 0.504 0.314 0.999   1327236.0 0.503
588007005805346946 0.603 1.000   2429272.5 0.484 0.397 1.000   2305015.8 0.486
588007005805675392 0.000                         1.000 1.000     47851.8 0.609
588007005806788684 0.687 1.000    519279.6 0.542 0.313 1.000    526132.0 0.541
588007005807182112 0.689 1.000    743859.7 0.525 0.311 1.000    748905.7 0.525
588007006315217126 0.000                         1.000 0.978     76097.2 0.606
588007006315282556 0.692 0.982   1031013.9 0.512 0.308 0.984   1021122.1 0.512
588007006319804428 0.000                         1.000 1.000   3489331.1 0.470
588007006326423685 0.635 0.996   3562523.2 0.468 0.365 0.998   2950619.9 0.477
588007006326948267 0.757 1.000    552312.9 0.539 0.243 1.000    559978.3 0.538
588007006327013551 0.589 1.000   1979544.6 0.491 0.411 1.000   1986562.4 0.491
588007006327472203 0.000                         1.000 0.997   3873157.0 0.464
588007006330093674 0.591 1.000   2022280.7 0.490 0.409 1.000   2012565.2 0.491
588007006330159130 1.000 0.998   3656274.7 0.467 0.000                        
588007006330487013 1.000 0.999    563476.2 0.538 0.000                        
588007006333763856 0.675 0.990   1840217.3 0.493 0.325 0.987   1968927.2 0.491
587725550128267768 0.848 1.000    160427.1 0.592 0.152 1.000     91295.8 0.604
587725550132723788 0.589 0.999   2007525.0 0.491 0.411 0.999   2018690.6 0.490
587725550133641394 0.584 0.999   1526791.7 0.499 0.416 0.999   1565248.0 0.498
587725550135214121 0.000                         1.000 0.994   2426458.0 0.484
587725550135345412 0.621 0.988   2764231.5 0.480 0.379 0.994   2430542.8 0.484
587725550135410848 0.587 0.996   1711672.4 0.496 0.413 0.996   1734154.2 0.495
587725550137311239 1.000 0.996   4594189.0 0.453 0.000                        
587725550138687559 1.000 0.997   4194014.2 0.459 0.000                        
587725550141112524 0.686 1.000   1289660.2 0.504 0.314 0.999   1313868.2 0.504
587725550142947483 0.608 1.000   2709709.3 0.480 0.392 1.000   2517773.5 0.483
587725550144716944 0.583 1.000   1620309.2 0.497 0.417 1.000   1664487.1 0.496
587725550655832232 1.000 0.989   5089108.2 0.445 0.000                        
587725550657011770 1.000 1.000    384560.2 0.556 0.000                        
587725550657142972 0.589 1.000   2055884.9 0.490 0.411 1.000   2066379.1 0.490
587725550659371546 0.762 1.000    395486.0 0.555 0.238 1.000    390741.0 0.556
587725550662582542 0.585 1.000   1632397.7 0.497 0.415 1.000   1668340.9 0.496
587725550662713528 0.614 1.000   2764906.2 0.480 0.386 1.000   2501753.3 0.483
587725550662844584 0.612 0.999   2748590.5 0.480 0.388 1.000   2505116.9 0.483
587725550663958667 0.585 1.000   1753278.7 0.495 0.415 1.000   1787321.4 0.494
587725550666186850 0.596 1.000   2307802.9 0.486 0.404 1.000   2246468.8 0.487
587725550669267081 1.000 1.000   3287371.1 0.472 0.000                        
587725550669791625 0.686 0.999    567649.6 0.537 0.314 0.999    577122.9 0.536
587725550670249989 0.690 0.979   1133960.5 0.509 0.310 0.981   1135048.7 0.509
587725550672281725 0.000                         1.000 0.997   3526262.0 0.469
587725550672871845 0.763 0.999    344179.7 0.562 0.237 0.999    338350.5 0.563
587725550674116732 1.000 1.000   4582747.4 0.453 0.000                        
587725550674509959 1.000 0.948   5038658.4 0.446 0.000                        
587725550674575696 0.756 0.997    488376.2 0.545 0.244 0.997    499496.7 0.543
587725550674903117 1.000 1.000   3461056.7 0.470 0.000                        
587725550675427535 1.000 0.998   1852459.0 0.493 0.000                        
587725550676148397 0.587 1.000   1941176.9 0.492 0.413 1.000   1963839.9 0.491
587725550677524704 0.689 0.997   1723910.0 0.495 0.311 0.997   1734392.3 0.495
587725550679490945 0.690 0.962    974452.3 0.514 0.310 0.963    976167.4 0.514
587725550679818308 1.000 0.999   3809104.6 0.465 0.000                        
587725551190016763 0.588 0.995   2033887.8 0.490 0.412 0.995   2048147.4 0.490
587725551190148046 0.687 1.000    681840.2 0.529 0.313 1.000    692884.4 0.528
587725551190540482 0.626 0.999   3415073.9 0.471 0.374 0.999   2962712.0 0.477
587725551192506552 1.000 1.000   4417206.3 0.456 0.000                        
587725551192899972 0.687 0.965   1292050.1 0.504 0.313 0.963   1313162.7 0.504
587725551192965847 0.811 1.000    199967.4 0.585 0.000 1.000    147540.1 0.595
587725551195455533 1.000 0.973   4136890.7 0.460 0.000                        
587725551195718040 0.691 0.997   1175173.1 0.507 0.309 0.997   1168373.2 0.508
587725551197028378 1.000 0.999   3879719.1 0.464 0.000                        
587725551198797836 0.000                         1.000 0.992   4222692.1 0.459
587725551199387826 0.631 0.999   2940325.5 0.477 0.369 1.000   2475632.8 0.484
587725551207186553 0.687 0.999    593008.2 0.535 0.313 0.999    601918.1 0.534
587725551208169510 1.000 1.000   4984607.0 0.447 0.000                        
587725551212101913 0.689 0.997   1040622.9 0.512 0.311 0.997   1047279.1 0.511
587725551212560536 0.686 1.000   1393722.5 0.502 0.314 1.000   1422412.8 0.501
587725551215706219 0.690 1.000   1104107.0 0.510 0.310 1.000   1104441.3 0.510
587725551215771680 0.693 1.000   1057610.2 0.511 0.307 1.000   1044734.9 0.511
587725551729705349 1.000 0.945   4821962.9 0.450 0.000                        
587725551730622903 0.851 1.000    133635.1 0.597 0.149 1.000     74131.3 0.607
587725551735144644 1.000 1.000   1487082.5 0.500 0.000                        
587725551735668757 1.000 0.999   4410807.6 0.456 0.000                        
587725551736258582 0.000                         1.000 1.000   3777677.0 0.465
587725551736455207 0.000                         1.000 0.999   2458535.7 0.484
587725551737962861 0.756 1.000    430305.5 0.551 0.244 1.000    440889.0 0.550
587725551741239497 0.000                         1.000 1.000   3102122.3 0.475
587725551743664350 0.678 1.000   1439589.6 0.501 0.322 1.000   1521732.9 0.499
587725551747596416 1.000 0.996   3930745.4 0.463 0.000                        
587725551748579378 0.000                         1.000 1.000   5154411.4 0.444
587725551750021241 0.692 1.000   1083728.8 0.510 0.308 1.000   1074343.8 0.510
587725551750152322 0.000                         1.000 0.999   2979413.0 0.477
587725551751463152 0.696 0.999    948062.0 0.515 0.304 0.999    919720.3 0.516
587725551751725246 0.689 0.999   1347830.2 0.503 0.311 0.999   1356828.8 0.503
587725552265003308 0.591 1.000   2106058.9 0.489 0.409 1.000   2098942.0 0.489
587725552269590605 0.600 1.000   2254278.1 0.487 0.400 1.000   2158612.5 0.488
587725552269918473 0.612 1.000   2616386.3 0.482 0.388 1.000   2385602.5 0.485
587725552272474419 0.586 0.990   2057333.6 0.490 0.414 0.989   2093536.2 0.489
587725552272605214 0.685 1.000   1461852.3 0.500 0.315 1.000   1495991.3 0.500
587725552274833442 1.000 0.999   3720060.6 0.466 0.000                        
587725552280142089 0.596 0.996   2071330.4 0.490 0.404 0.997   2018389.6 0.490
587725552281845771 1.000 0.999   3307415.5 0.472 0.000                        
587725552281976927 0.628 0.999   2964124.1 0.477 0.372 1.000   2528910.0 0.483
587725552284664070 0.593 0.998   2387610.7 0.485 0.407 0.998   2360906.8 0.485
587725552284926043 0.605 1.000   2440179.2 0.484 0.395 1.000   2294136.0 0.486
587725552289316896 1.000 1.000   6156368.1 0.422 0.000                        
587725552291676421 1.000 0.990   3033869.0 0.476 0.000                        
587725552811901180 0.763 0.997    318807.9 0.565 0.237 0.998    313576.6 0.566
587725552816881944 0.686 0.966    548283.0 0.539 0.314 0.962    558650.9 0.538
587725552822124562 1.000 1.000   4321281.9 0.457 0.000                        
587725552826187797 1.000 0.999   5549490.8 0.437 0.000                        
587725552826384595 0.687 0.997   1353770.0 0.503 0.313 0.997   1370484.5 0.502
587725773458178200 0.000                         1.000 0.992   5111803.3 0.445
587725773990854807 0.000                         1.000 1.000   3659194.5 0.467
587725773990986559 0.685 1.000    616471.0 0.533 0.315 1.000    631703.0 0.532
587725773991248318 0.597 0.999   2452499.7 0.484 0.403 0.999   2382069.2 0.485
587725773991444520 0.596 1.000   2127384.6 0.489 0.404 1.000   2071069.4 0.490
587725773992034927 0.584 0.887   1781888.8 0.494 0.416 0.866   1830263.8 0.493
587725773992166053 0.685 0.928    636852.5 0.532 0.315 0.916    651482.8 0.531
587725773992755600 0.595 0.603   2114226.5 0.489 0.405 0.683   2067952.8 0.490
587725773993149089 0.853 1.000    127689.1 0.598 0.147 1.000     69554.4 0.607
587725773996032094 1.000 1.000   4316521.8 0.457 0.000                        
587725773997539484 0.000                         1.000 0.998   3618375.1 0.468
587725774528447191 0.758 0.990    416223.6 0.552 0.242 0.989    419676.9 0.552
587725774528512128 0.000                         1.000 0.995   5673024.8 0.434
587725774528840581 0.762 0.999    328626.8 0.564 0.238 0.999    325352.1 0.564
587725774531330198 1.000 1.000   4298712.0 0.458 0.000                        
587725774533099787 0.620 0.999   2850701.2 0.478 0.380 0.999   2517977.6 0.483
587725774534344912 0.585 1.000   1750286.7 0.495 0.415 1.000   1784179.7 0.494
587725774534475993 0.601 1.000   2393811.2 0.485 0.399 1.000   2290929.2 0.486
587725774534476167 0.587 0.997   1913967.9 0.492 0.413 0.996   1940594.2 0.492
587725774534803697 0.690 1.000   1068766.8 0.511 0.310 1.000   1067311.7 0.511
587725775064662763 0.584 0.998   1702641.5 0.496 0.416 0.998   1747634.7 0.495
587725775066235522 0.680 0.998   1478846.0 0.500 0.320 0.997   1551235.9 0.499
587725775068725482 0.000                         1.000 0.999   3883253.8 0.464
587725775069577500 0.685 1.000   1416615.4 0.501 0.315 1.000   1447164.7 0.501
587725775070101693 1.000 0.978   4393563.9 0.456 0.000                        
587725775070560413 0.584 0.999   1682864.6 0.496 0.416 0.998   1722004.8 0.495
587725775070822629 1.000 0.999   4038234.5 0.462 0.000                        
587725775071543486 0.684 1.000   1380427.6 0.502 0.316 1.000   1418311.5 0.501
587725775606120548 0.000                         1.000 1.000   3042978.0 0.476
587725816403394873 0.765 1.000    409530.6 0.553 0.235 1.000    399158.4 0.554
587725816409292922 1.000 1.000   3193465.1 0.474 0.000                        
587725816411390126 0.757 0.704    454963.8 0.548 0.243 0.679    461646.0 0.547
587725816411783183 0.000                         1.000 0.999   3572625.4 0.468
587725816411914253 1.000 1.000   4068483.4 0.461 0.000                        
587725816412897335 0.000                         1.000 0.998   3328699.2 0.472
587725816414273691 0.615 0.998   2780979.7 0.479 0.385 0.999   2500772.6 0.483
587725816415649925 0.686 1.000   1299591.7 0.504 0.314 1.000   1323120.8 0.503
587725816416370738 0.623 1.000   2875048.9 0.478 0.377 1.000   2499507.0 0.483
587725816417484807 0.000                         1.000 0.996   3289839.9 0.472
587725816417615975 0.000                         1.000 0.995   4161048.6 0.460
587725816419254279 1.000 0.968   5122549.3 0.444 0.000                        
587725816419254280 1.000 0.997   3691125.9 0.467 0.000                        
587725816421548652 0.686 0.998   1099224.8 0.510 0.314 0.998   1119908.8 0.509
587725816425021639 0.687 0.998   1223959.8 0.506 0.313 0.998   1239315.1 0.506
587725816943280794 0.756 1.000    457148.5 0.548 0.244 1.000    467773.5 0.547
587725816945574029 1.000 0.999   3341188.4 0.472 0.000                        
587725816948130335 0.788 1.000    195262.8 0.586 0.000 1.000    165989.4 0.591
587725816948457742 0.694 0.999    725156.7 0.526 0.306 0.999    710416.7 0.527
587725816949244076 0.586 0.999   1746333.5 0.495 0.414 0.999   1775314.4 0.494
587725816950096040 0.758 0.999    330388.7 0.564 0.242 0.999    334086.6 0.563
587725816950292553 0.587 1.000   1812349.9 0.494 0.413 1.000   1836573.2 0.493
587725816951210276 0.691 1.000    818396.0 0.521 0.309 1.000    816339.1 0.521
587725816951406886 0.582 0.998   1691504.4 0.496 0.418 0.997   1748564.6 0.495
587725816954749035 0.603 0.999   2275782.6 0.487 0.397 0.999   2160466.6 0.488
587725816954749088 0.690 1.000   1079321.5 0.510 0.310 1.000   1076977.0 0.510
587725816955076739 1.000 0.998   3031482.1 0.476 0.000                        
587725816957304878 0.585 0.994   1688082.6 0.496 0.415 0.994   1722497.8 0.495
587725816957501500 0.694 1.000    876408.8 0.518 0.306 1.000    861672.2 0.519
587725816957632762 0.626 0.997   3376110.3 0.471 0.374 0.998   2926472.2 0.477
587725816957698248 0.585 0.997   1461021.5 0.500 0.415 0.997   1493773.6 0.500
587725816957763803 0.686 0.998   1332824.6 0.503 0.314 0.998   1355342.5 0.503
587725816958419167 0.685 0.999   1046898.5 0.511 0.315 0.999   1073405.3 0.511
587725816958812701 0.688 0.999    842396.8 0.520 0.312 0.999    851395.1 0.519
587725816959533535 0.773 1.000    185603.2 0.588 0.227 1.000    172766.9 0.590
587725816961106312 0.691 0.999    998110.9 0.513 0.309 0.999    994275.5 0.513
587725816961171661 0.692 0.999    810720.4 0.521 0.308 0.999    801903.8 0.522
587725816961172147 0.758 0.999    521048.7 0.541 0.242 0.999    527150.0 0.541
587725816961433703 0.000                         1.000 0.998   3082993.4 0.475
587725816961761454 0.687 0.998   1311526.0 0.504 0.313 0.998   1328463.5 0.503
587725816964710438 0.622 0.999   2746609.8 0.480 0.378 1.000   2406949.9 0.485
587725816964710574 0.585 0.998   1772526.4 0.494 0.415 0.998   1807799.8 0.494
587725817477333184 0.619 0.996   3102025.5 0.475 0.381 0.998   2744915.5 0.480
587725817478250635 0.686 0.982   1244289.3 0.505 0.314 0.980   1267462.9 0.505
587725817479495981 0.685 0.998   1386348.7 0.502 0.315 0.998   1416039.3 0.501
587725817479757903 0.584 1.000   1630089.6 0.497 0.416 1.000   1667643.8 0.496
587725817483231483 0.687 1.000   1230831.3 0.506 0.313 1.000   1249711.2 0.505
587725817485131967 0.690 1.000   1005521.6 0.513 0.310 1.000   1003225.3 0.513
587725817485525298 0.584 0.996   1470467.2 0.500 0.416 0.996   1506099.5 0.499
587725817487557232 0.687 0.995   1027204.4 0.512 0.313 0.995   1040181.9 0.512
587725817488146533 0.629 0.985   3450012.7 0.470 0.371 0.994   2954697.0 0.477
587725817488343114 0.583 0.982   1614422.2 0.497 0.417 0.980   1660428.4 0.496
587725817488998643 0.692 0.999   1066100.5 0.511 0.308 0.999   1058252.7 0.511
587725817489064037 1.000 0.993   4420304.2 0.456 0.000                        
587725817490899272 0.685 0.995   1367284.3 0.502 0.315 0.995   1400211.6 0.502
587725817495224707 0.680 0.980   1858980.1 0.493 0.320 0.975   1944127.4 0.492
587725817495617710 0.586 0.999   1802011.0 0.494 0.414 0.999   1833251.7 0.493
587725817496010966 0.761 1.000    437340.6 0.550 0.239 1.000    435265.7 0.550
587725817496470082 0.687 0.999    948968.0 0.515 0.313 0.999    960483.5 0.515
587725817498566830 1.000 1.000   2857824.4 0.478 0.000                        
587725817499680866 1.000 0.996   4754038.8 0.451 0.000                        
587725818015908427 0.688 1.000    732732.9 0.526 0.312 1.000    738495.8 0.525
587725818019119152 0.000                         1.000 0.999   3602063.0 0.468
587725818019840024 0.902 0.998   5883165.8 0.429 0.098 0.999   5828565.8 0.431
587725818022002769 1.000 0.999   5185925.8 0.443 0.000                        
587725818024296605 0.688 0.985   1038317.8 0.512 0.312 0.985   1050091.4 0.511
587725818024755304 1.000 1.000   3008153.4 0.476 0.000                        
587725818025345098 0.583 0.999   1437995.8 0.501 0.417 0.999   1477116.5 0.500
587725818025541867 0.772 1.000    248328.9 0.577 0.228 1.000    232687.5 0.579
587725818025738283 1.000 1.000   4344107.3 0.457 0.000                        
587725818025869432 0.687 1.000   1273218.0 0.505 0.313 1.000   1292250.2 0.504
587725818033340628 0.689 0.999   1094524.4 0.510 0.311 0.999   1101673.6 0.510
587725818034585804 1.000 0.998   3302520.1 0.472 0.000                        
587725818035503318 0.583 1.000   1394262.3 0.502 0.417 1.000   1432224.2 0.501
587725818035568647 0.000                         1.000 0.997   2545993.0 0.483
587725818036093313 0.583 0.998   1491002.2 0.500 0.417 0.998   1536593.8 0.499
587725818036224239 0.000                         1.000 0.979   2933407.3 0.477
587725818036486697 0.688 0.998   1106010.1 0.509 0.312 0.998   1116733.3 0.509
587725818037338169 1.000 0.998   4170541.4 0.460 0.000                        
587725818037338315 0.000                         1.000 0.996   3209881.1 0.473
587725818550943969 0.000                         1.000 1.000   2888082.1 0.478
587725818553565356 0.583 0.992   1517881.7 0.499 0.417 0.991   1565260.8 0.498
587725818560381417 0.688 0.999    855150.9 0.519 0.312 0.999    862239.4 0.519
587725818561495387 0.688 0.991   1194445.4 0.507 0.312 0.991   1203953.2 0.507
587725818566476115 0.683 0.990   1548630.8 0.499 0.317 0.989   1597216.6 0.498
587725818567983116 0.000                         1.000 0.999   5458513.1 0.438
587725819087683983 0.690 0.999   1049470.3 0.511 0.310 0.999   1049412.2 0.511
587725819093647364 0.000                         1.000 0.999   4575449.1 0.454
587725819097972826 1.000 1.000   4939811.0 0.448 0.000                        
587725819097972921 1.000 1.000   3225039.5 0.473 0.000                        
587725819098563135 0.689 0.999    913029.3 0.517 0.311 0.999    917308.9 0.516
587725819099152493 0.687 1.000   1227764.0 0.506 0.313 1.000   1245749.3 0.505
587725979616346244 0.586 1.000   1960510.9 0.491 0.414 1.000   1991608.5 0.491
587725979616346272 0.604 1.000   2572726.7 0.482 0.396 1.000   2423746.5 0.484
587725979617591724 0.684 1.000    553815.8 0.538 0.316 1.000    568475.7 0.537
587725980150857990 0.586 1.000   1840549.2 0.493 0.414 1.000   1871889.8 0.493
587725980151513283 1.000 0.990   4889262.0 0.448 0.000                        
587725980151578773 0.000                         1.000 0.999   3769303.2 0.466
587725980155445480 0.611 0.995   3132733.7 0.474 0.389 0.997   2869235.3 0.478
587725980688384103 0.586 1.000   1669324.8 0.496 0.414 1.000   1696234.5 0.496
587725981225583062 0.688 0.997    797490.9 0.522 0.312 0.997    805324.3 0.522
587725981225648193 1.000 1.000   4114905.1 0.460 0.000                        
587725981226238401 0.687 1.000   1262541.9 0.505 0.313 1.000   1279905.0 0.505
587725981226500270 1.000 0.999   2714518.3 0.480 0.000                        
587725981226500280 1.000 0.998   3639270.5 0.467 0.000                        
587725981227483400 0.687 1.000   1287070.3 0.504 0.313 1.000   1306828.5 0.504
587725981761995028 0.685 1.000   1575186.5 0.498 0.315 1.000   1614641.2 0.497
587725992498823335 0.902 0.994   6550146.7 0.407 0.098 0.994   6509303.3 0.409
587725992498823410 0.590 0.999   2266124.7 0.487 0.410 0.999   2264256.3 0.487
587725993035760309 0.687 0.999    590467.0 0.535 0.313 0.999    599231.6 0.535
587725993035956341 1.000 0.999   3984207.3 0.462 0.000                        
587725993038053778 0.756 1.000    518619.2 0.542 0.244 1.000    529482.3 0.541
587725993038577995 0.000                         1.000 0.995   2945247.7 0.477
587725993038578083 0.688 0.999   1187920.6 0.507 0.312 0.999   1201826.1 0.507
587725993572041036 0.626 0.956   3465622.5 0.470 0.374 0.983   3003641.3 0.476
587725993574401092 0.758 0.971    550003.3 0.539 0.242 0.969    557498.0 0.538
587725993574596741 0.000                         1.000 1.000   3062577.8 0.475
587725993574662511 0.685 1.000   1297576.8 0.504 0.315 1.000   1326800.4 0.503
587725993575711185 0.596 0.989   2156580.2 0.488 0.404 0.991   2099836.5 0.489
587725993577021638 1.000 1.000   3716802.2 0.466 0.000                        
587725994109895005 0.000 0.931   2991572.5 0.476 0.373 0.977   2559374.4 0.483
587725994110288200 0.000                         1.000 0.940   3402528.6 0.471
587725994110288249 0.583 0.998   1802756.7 0.494 0.417 0.998   1853723.3 0.493
587725994111074395 0.622 0.830   2867086.8 0.478 0.378 0.938   2512399.4 0.483
587725994111402307 0.000 0.540   2897779.2 0.478 0.394 0.694   2716153.5 0.480
587725994111795570 0.584 0.999   1482295.7 0.500 0.416 0.999   1519316.7 0.499
587725994112385255 0.687 1.000    707222.2 0.527 0.313 1.000    717872.0 0.526
587725994114744921 0.775 1.000    182281.2 0.588 0.000 1.000    167142.2 0.591
587725994650304908 0.613 0.998   3526547.7 0.469 0.387 0.998   3229510.0 0.473
587726013995548697 0.632 0.999   3194229.5 0.474 0.000 1.000   2681146.5 0.481
587726013996466271 1.000 0.999   3982507.2 0.462 0.000                        
587726013996531743 1.000 1.000   3401945.4 0.471 0.000                        
587726013996531914 0.685 1.000   1373447.0 0.502 0.315 1.000   1406651.9 0.502
587726013996597496 0.688 0.999   1152129.3 0.508 0.312 0.999   1162929.0 0.508
587726013997908092 1.000 0.987   4130145.8 0.460 0.000                        
587726013997908392 0.689 0.998    619000.9 0.533 0.311 0.998    622168.3 0.533
587726014004461963 0.688 0.999    739253.4 0.525 0.312 0.999    744639.9 0.525
587726014005117200 0.685 1.000   1361889.0 0.503 0.315 1.000   1392492.6 0.502
587726014005838006 0.694 0.999    892410.7 0.517 0.306 0.999    874436.8 0.518
587726014006100421 0.758 1.000    383344.9 0.556 0.242 1.000    387371.8 0.556
587726014008459639 0.685 0.999   1446690.1 0.501 0.315 0.999   1480967.1 0.500
587726014008722018 0.855 1.000    136747.4 0.597 0.000 1.000     73330.2 0.607
587726014009311521 0.687 1.000   1240668.8 0.506 0.313 1.000   1259711.6 0.505
587726014010097775 0.584 0.999   1682349.3 0.496 0.416 0.999   1723116.7 0.495
587726014011343018 0.685 1.000   1369361.2 0.502 0.315 1.000   1399853.3 0.502
587726014012391618 0.591 1.000   2170838.2 0.488 0.409 1.000   2158549.5 0.488
587726014013047033 0.686 1.000   1278001.2 0.505 0.314 1.000   1299075.9 0.504
587726014013309271 0.687 0.999   1268146.1 0.505 0.313 0.999   1287873.6 0.504
587726014014161473 0.864 1.000    155990.8 0.593 0.136 1.000     77882.9 0.606
587726014014423063 0.616 0.998   2694437.5 0.481 0.384 0.999   2422125.5 0.484
587726014535696563 0.758 0.977    420194.5 0.552 0.242 0.976    425094.9 0.551
587726014535762038 1.000 0.998   3960241.1 0.463 0.000                        
587726014536286257 1.000 0.999   5209883.5 0.443 0.000                        
587726014537335437 0.763 1.000    262188.0 0.574 0.237 1.000    257930.3 0.575
587726014537400411 0.000                         1.000 0.996   5621507.0 0.435
587726014537531872 0.690 0.999   1018470.9 0.512 0.310 0.999   1017563.1 0.512
587726014538055842 1.000 0.998   3412600.1 0.471 0.000                        
587726014540152935 1.000 0.997   4222004.8 0.459 0.000                        
587726014540480546 0.685 0.998   1365048.3 0.502 0.315 0.998   1395308.7 0.502
587726014540480687 0.609 0.999   2925127.0 0.477 0.391 0.999   2699045.8 0.481
587726014541267239 0.683 0.999   1583082.1 0.498 0.317 0.999   1632832.9 0.497
587726014541398219 0.690 1.000    585020.5 0.536 0.310 1.000    585044.4 0.536
587726014542053402 1.000 0.999   3171755.0 0.474 0.000                        
587726014542315596 0.586 1.000   1662060.5 0.496 0.414 1.000   1692503.6 0.496
587726014543102211 0.757 0.999    486017.3 0.545 0.243 0.999    494254.8 0.544
587726014544806024 1.000 1.000   4475264.4 0.455 0.000                        
587726014544806409 0.586 0.997   1589720.8 0.498 0.414 0.996   1619019.8 0.497
587726014545920036 0.599 1.000   2370469.1 0.485 0.401 1.000   2286627.4 0.486
587726014546903089 0.000                         1.000 1.000   3067922.3 0.475
587726014546968816 0.687 0.997   1319661.7 0.504 0.313 0.997   1336770.1 0.503
587726014547558723 0.687 1.000    594019.3 0.535 0.313 1.000    601819.5 0.534
587726014547690126 0.690 0.997   1228619.4 0.506 0.310 0.997   1229864.9 0.506
587726014547755725 0.757 1.000    475922.6 0.546 0.243 1.000    483207.6 0.545
587726014548214151 0.000                         1.000 1.000     50950.4 0.609
587726014549786823 0.000                         1.000 1.000     83098.6 0.605
587726014549917840 0.644 1.000   3171216.2 0.474 0.356 1.000   2544359.2 0.483
587726014556668174 0.587 1.000   1847259.3 0.493 0.413 1.000   1868992.7 0.493
587726015074533605 0.685 0.996   1427948.3 0.501 0.315 0.996   1464609.1 0.500
587726015075188898 0.596 0.999   2181639.8 0.488 0.404 0.999   2125730.3 0.489
587726015075778790 0.684 0.990   1359719.0 0.503 0.316 0.989   1396912.5 0.502
587726015075909736 0.597 0.991   2253643.9 0.487 0.403 0.992   2191268.3 0.488
587726015076892692 0.000                         1.000 0.999   3715143.6 0.466
587726015077220449 0.616 0.999   2918945.0 0.477 0.384 1.000   2617392.7 0.482
587726015078138311 0.760 0.999    340776.8 0.562 0.240 0.999    341188.1 0.562
587726015082463240 1.000 1.000   4494841.3 0.455 0.000                        
587726015082725497 0.593 1.000   2282339.2 0.486 0.407 1.000   2258140.2 0.487
587726015084626062 1.000 0.988   4803644.1 0.450 0.000                        
587726015086067915 0.586 0.999   1728140.8 0.495 0.414 0.999   1754061.0 0.495
587726015086198911 1.000 0.995   4251256.0 0.458 0.000                        
587726015088951814 0.687 0.998   1201327.9 0.507 0.313 0.998   1217575.0 0.506
587726015605899742 0.826 1.000    126872.0 0.598 0.000 1.000     84653.2 0.605
587726015606030697 0.757 0.984    538256.6 0.540 0.243 0.982    548398.3 0.539
587726015609569366 0.586 0.999   1834742.5 0.493 0.414 0.999   1864951.4 0.493
587726015609634883 0.605 0.997   3065977.8 0.475 0.395 0.998   2878572.0 0.478
587726015610618372 0.000                         1.000 1.000     62678.3 0.608
587726015610880094 0.585 0.999   1808657.4 0.494 0.415 0.999   1843230.0 0.493
587726015613632793 0.686 0.998   1463434.2 0.500 0.314 0.997   1494221.5 0.500
587726015613829289 0.685 1.000   1440954.1 0.501 0.315 1.000   1473465.4 0.500
587726015614419166 0.585 1.000   1419879.3 0.501 0.415 1.000   1449017.5 0.501
587726015616778420 1.000 1.000   3264217.5 0.473 0.000                        
587726015617302666 0.628 0.999   2995659.0 0.476 0.372 1.000   2558472.2 0.483
587726015619006645 0.689 0.999    785534.3 0.523 0.311 0.999    789565.9 0.522
587726015619268905 0.610 0.991   2711489.1 0.480 0.390 0.995   2494804.2 0.483
587726015620382936 0.000                         1.000 1.000   3218859.1 0.473
587726015620644916 0.616 0.966   2819073.6 0.479 0.384 0.985   2527433.5 0.483
587726015621693619 0.689 1.000   1087561.5 0.510 0.311 1.000   1090183.9 0.510
587726015621693659 0.754 0.991    426755.5 0.551 0.246 0.990    440066.1 0.550
587726015621758981 1.000 1.000   3684870.3 0.467 0.000                        
587726015623135354 0.685 1.000   1478605.6 0.500 0.315 1.000   1513804.4 0.499
587726015623266538 1.000 0.998   3652438.9 0.467 0.000                        
587726015624446072 1.000 1.000   3620426.7 0.468 0.000                        
587726015624512106 0.827 1.000    113903.6 0.601 0.000 1.000     75332.2 0.606
587726015628117007 0.792 1.000    127612.5 0.598 0.208 1.000    106134.1 0.602
587726015629033569 1.000 1.000   4234019.9 0.459 0.000                        
587726015629624289 0.763 0.999    378403.9 0.557 0.237 0.999    372746.7 0.558
587726016152273103 0.589 0.995   1930163.6 0.492 0.411 0.995   1941938.9 0.492
587726016152731822 0.693 1.000    832328.2 0.520 0.307 1.000    819806.4 0.521
587726016153191086 0.817 1.000    158474.6 0.593 0.000 1.000    112464.4 0.601
587726016153976989 1.000 0.998   3984169.5 0.462 0.000                        
587726016155878399 0.689 0.999    841502.0 0.520 0.311 0.999    845127.5 0.520
587726016156729528 0.687 0.999   1169192.0 0.508 0.313 0.999   1186317.7 0.507
587726016157778281 0.685 0.996   1193887.4 0.507 0.315 0.996   1221366.9 0.506
587726016159154403 0.587 0.999   1936672.1 0.492 0.413 0.999   1959105.5 0.491
587726016160137512 1.000 0.978   3988789.2 0.462 0.000                        
587726016160465015 1.000 1.000   3835221.2 0.465 0.000                        
587726016160465283 0.603 0.992   2586466.0 0.482 0.397 0.995   2452631.5 0.484
587726016160727177 1.000 0.999   3629673.5 0.468 0.000                        
587726016160727224 0.687 0.999    597113.5 0.535 0.313 0.999    605504.4 0.534
587726016161186086 0.622 0.999   2826978.6 0.479 0.378 0.999   2474386.1 0.484
587726016161841339 0.901 0.997   6237111.6 0.420 0.099 0.997   6221073.1 0.420
587726016162234463 0.000                         1.000 0.999   2401584.3 0.485
587726016164921524 0.584 0.699   1411094.6 0.501 0.416 0.655   1447114.4 0.501
587726016164922012 0.688 0.999    920118.8 0.516 0.312 0.999    928163.3 0.516
587726016165904526 0.592 0.996   2181809.3 0.488 0.408 0.997   2164375.5 0.488
587726016166101124 0.601 1.000   2362481.3 0.485 0.399 1.000   2256712.6 0.487
587726016166232642 0.856 1.000    129665.2 0.598 0.144 1.000     69270.1 0.607
587726016167477445 0.688 0.999    719325.3 0.526 0.312 0.999    724742.3 0.526
587726016680362095 0.589 0.999   2065552.5 0.490 0.411 0.999   2073638.0 0.490
587726016683311149 0.000                         1.000 0.999   4691193.0 0.452
587726016689144035 0.692 0.993    886287.7 0.518 0.308 0.993    878293.6 0.518
587726016689144717 0.757 0.985    457903.5 0.548 0.243 0.984    465782.5 0.547
587726016690716680 0.000                         1.000 1.000   5150546.1 0.444
587726016690978844 0.902 1.000   5786972.4 0.432 0.098 1.000   5758696.1 0.432
587726016691044941 0.689 0.997    721962.1 0.526 0.311 0.997    725779.3 0.526
587726016693403698 1.000 1.000   5525116.5 0.437 0.000                        
587726031168929886 0.609 1.000   3428176.5 0.470 0.391 1.000   3194919.7 0.474
587726031170437135 0.756 1.000    444401.1 0.549 0.244 1.000    453015.9 0.548
587726031170502819 0.602 1.000   2442254.9 0.484 0.398 1.000   2327130.7 0.486
587726031172337776 0.612 0.999   2653278.7 0.481 0.388 0.999   2420895.4 0.484
587726031174107342 0.750 0.995   1795406.5 0.494 0.250 0.994   1898830.0 0.492
587726031178039427 0.584 0.999   1570283.9 0.498 0.416 0.999   1607257.5 0.497
587726031181054057 1.000 0.999   3537648.9 0.469 0.000                        
587726031184527581 0.000 0.975   3518279.3 0.469 0.366 0.993   2952069.6 0.477
587726031184855167 0.590 1.000   2025865.5 0.490 0.410 1.000   2023807.8 0.490
587726031184986153 0.585 0.999   1548045.0 0.499 0.415 0.999   1583182.3 0.498
587726031689417209 0.685 0.991   1542695.0 0.499 0.315 0.990   1580966.8 0.498
587726031691186723 0.691 0.821   1172414.2 0.507 0.309 0.830   1167270.6 0.508
587726031694528605 0.587 0.991   1844246.6 0.493 0.413 0.991   1867816.8 0.493
587726031697543181 1.000 0.999   5410848.8 0.439 0.000                        
587726031699902581 1.000 0.999   3159840.1 0.474 0.000                        
587726031700820046 1.000 0.999   4970928.3 0.447 0.000                        
587726031715237991 0.692 1.000    915804.9 0.516 0.308 1.000    905359.8 0.517
587726031716352522 0.756 1.000    458674.8 0.548 0.244 1.000    469055.6 0.547
587726031717400685 1.000 1.000   1269050.0 0.505 0.000                        
587726031717728738 0.866 1.000    137219.5 0.597 0.000 1.000     67371.1 0.607
587726031718383895 0.591 0.997   2379814.6 0.485 0.409 0.997   2367940.4 0.485
587726031718449624 0.587 0.987   1767851.0 0.495 0.413 0.987   1791510.6 0.494
587726031718580328 0.000                         1.000 1.000   3000909.1 0.476
587726031719628847 1.000 0.995   4154814.5 0.460 0.000                        
587726031720874151 0.000                         1.000 0.992   4672226.7 0.452
587726031722184797 0.000 0.944   5658662.1 0.434 0.097 0.958   5550991.3 0.437
587726031722250413 0.678 1.000   1616142.4 0.497 0.322 1.000   1708802.6 0.496
587726031722250733 0.691 0.997    939466.3 0.515 0.309 0.997    935588.3 0.516
587726031722512529 1.000 1.000   1631112.9 0.497 0.000                        
587726031723954613 0.687 1.000    589989.5 0.535 0.313 1.000    598832.4 0.535
587726031724020277 0.688 0.995   1483712.4 0.500 0.312 0.995   1495636.5 0.500
587726031724478651 1.000 0.999   3430596.2 0.470 0.000                        
587726031725265395 0.871 1.000    132869.8 0.597 0.129 1.000     62367.0 0.608
587726031725789660 0.690 0.999   1082901.7 0.510 0.310 0.999   1083846.9 0.510
587726031726116954 0.000                         1.000 0.999   4912899.1 0.448
587726031726444582 0.610 0.998   2533586.9 0.483 0.390 0.999   2327080.0 0.486
587726031726641844 0.789 1.000    151460.3 0.594 0.211 1.000    128094.8 0.598
587726031726706902 0.594 0.999   2252804.7 0.487 0.406 0.999   2214099.5 0.487
587726031727362052 0.907 0.995   5494210.6 0.438 0.093 0.997   5161199.8 0.444
587726031727427726 0.000 0.925   3144064.6 0.474 0.392 0.960   2917314.4 0.477
587726031727886461 0.587 1.000   1470476.6 0.500 0.413 1.000   1490107.7 0.500
587726031728738604 0.686 0.999   1231975.0 0.506 0.314 0.999   1253529.9 0.505
587726031730245789 1.000 1.000   3009330.4 0.476 0.000                        
587726032226549998 0.594 1.000   2017630.7 0.490 0.406 1.000   1980456.3 0.491
587726032226681075 0.686 0.999   1344982.4 0.503 0.314 0.999   1371351.4 0.502
587726032228254045 0.759 0.999    385581.8 0.556 0.241 0.999    388267.1 0.556
587726032228254109 0.689 0.999   1111610.7 0.509 0.311 0.999   1118551.2 0.509
587726032231006604 0.581 0.999   2234665.3 0.487 0.419 0.998   2317860.8 0.486
587726032231137770 0.755 0.997    526290.8 0.541 0.245 0.997    539550.8 0.540
587726032231333967 0.000                         1.000 1.000   3840523.6 0.464
587726032232382806 0.686 0.998   1417990.6 0.501 0.314 0.998   1446285.6 0.501
587726032232513716 0.618 1.000   3198760.7 0.474 0.382 1.000   2840759.2 0.479
587726032233365546 0.000                         1.000 1.000   4378655.8 0.457
587726032234151996 0.000                         1.000 1.000   3614167.6 0.468
587726032234217530 1.000 1.000   4628328.0 0.453 0.000                        
587726032235331631 1.000 0.999   3916451.1 0.463 0.000                        
587726032237690924 1.000 0.999   3532488.9 0.469 0.000                        
587726032237887665 0.610 0.999   2605988.1 0.482 0.390 0.999   2393422.3 0.485
587726032239001669 0.686 0.994   1332114.7 0.503 0.314 0.994   1355684.8 0.503
587726032239132757 1.000 0.999   4070620.6 0.461 0.000                        
587726032239984641 1.000 1.000   4359370.9 0.457 0.000                        
587726032240509096 0.593 0.999   1981818.5 0.491 0.407 0.999   1955480.8 0.491
587726032241754180 1.000 0.999   5064863.6 0.445 0.000                        
587726032257024254 0.583 0.997   1486846.0 0.500 0.417 0.997   1529379.6 0.499
587726032257811018 0.685 1.000    588294.3 0.536 0.315 1.000    601358.2 0.535
587726032257876053 1.000 1.000   3209295.2 0.473 0.000                        
587726032258924667 0.000                         1.000 0.993   4068511.9 0.461
587726032259055775 0.584 1.000   1560274.0 0.498 0.416 1.000   1601536.4 0.498
587726032259448893 0.000                         1.000 0.969   4741622.5 0.451
587726032259579962 0.698 0.970    862216.8 0.519 0.302 0.979    830244.8 0.520
587726032260694207 0.592 0.999   2128017.4 0.489 0.408 0.999   2111735.7 0.489
587726032261022020 0.688 0.919   1339152.4 0.503 0.312 0.918   1352338.6 0.503
587726032261742729 0.686 0.999   1373374.1 0.502 0.314 0.999   1397463.2 0.502
587726032263447280 0.685 1.000    560212.7 0.538 0.315 1.000    572790.6 0.537
587726032263709138 0.756 1.000    436926.8 0.550 0.244 1.000    447292.4 0.549
587726032264364332 0.690 0.999   1082575.9 0.510 0.310 0.999   1084581.4 0.510
587726032264626429 0.000                         1.000 1.000     91383.4 0.604
587726032264691914 0.697 1.000    815478.6 0.521 0.303 1.000    787202.2 0.523
587726032266002805 0.706 0.989   2677514.8 0.481 0.294 0.994   2479477.3 0.484
587726032266592976 0.856 1.000    140166.6 0.596 0.000 1.000     74437.3 0.607
587726032266920383 0.688 0.995   1255490.9 0.505 0.312 0.995   1267497.8 0.505
587726032267051356 0.690 0.998   1159305.7 0.508 0.310 0.998   1161632.3 0.508
587726032267641065 0.585 0.998   1629616.5 0.497 0.415 0.998   1666115.7 0.496
587726032267706458 0.685 0.999   1461705.9 0.500 0.315 0.999   1496396.8 0.500
587726032765190617 0.578 0.990   1916515.1 0.492 0.422 0.987   2011429.6 0.491
587726032765452963 0.765 0.999    290538.9 0.570 0.235 0.999    281912.9 0.571
587726032767156467 0.686 1.000   1470953.7 0.500 0.314 1.000   1500542.5 0.500
587726032774365309 0.685 1.000   1399832.4 0.502 0.315 1.000   1430487.1 0.501
587726032775807147 1.000 1.000   3479254.8 0.470 0.000                        
587726032776069369 0.687 0.999   1209090.7 0.506 0.313 0.999   1227462.9 0.506
587726032789766167 1.000 1.000   4173730.1 0.460 0.000                        
587726032789963359 0.689 1.000    963813.3 0.514 0.311 1.000    966534.7 0.514
587726032791405077 0.786 1.000    154463.3 0.593 0.214 1.000    133175.5 0.597
587726032791535809 0.594 0.999   2184672.3 0.488 0.406 0.999   2145159.1 0.489
587726032792125443 0.000                         1.000 0.999   5224019.0 0.443
587726032792125603 0.688 0.998   1164167.4 0.508 0.312 0.998   1177406.6 0.507
587726032793436296 1.000 0.992    258877.4 0.575 0.000                        
587726032795861151 0.757 1.000    451132.3 0.548 0.243 1.000    457644.9 0.548
587726032796057675 1.000 0.999   3141520.8 0.474 0.000                        
587726032796057900 0.684 0.996   1489976.4 0.500 0.316 0.995   1532319.6 0.499
587726032798875913 0.693 1.000   1024994.5 0.512 0.307 1.000   1011418.6 0.513
587726032798941630 0.795 1.000    195115.5 0.586 0.000 1.000    159146.5 0.593
587726032799269116 0.614 0.999   2673855.6 0.481 0.386 0.999   2418245.6 0.485
587726032801104213 0.686 0.998   1370988.4 0.502 0.314 0.998   1398442.1 0.502
587726032805233045 0.687 0.988    737463.0 0.525 0.313 0.987    749260.5 0.525
587726032805298303 1.000 1.000   5074136.2 0.445 0.000                        
587726032806215725 1.000 1.000   5287241.1 0.442 0.000                        
587726033300488311 0.598 0.999   2403233.5 0.485 0.402 0.999   2320410.3 0.486
587726033300881783 0.760 0.999    352685.5 0.561 0.240 0.999    352142.8 0.561
587726033302651344 0.687 0.999   1243333.9 0.505 0.313 0.999   1262716.7 0.505
587726033303175526 0.692 1.000   1007017.4 0.513 0.308 1.000    995948.0 0.513
587726033306648809 1.000 0.985   3714947.4 0.466 0.000                        
587726033308221774 0.583 0.960   2091402.7 0.489 0.417 0.952   2152819.1 0.488
587726033313595491 0.625 0.999   3083564.0 0.475 0.375 0.999   2664176.7 0.481
587726033316675701 0.000                         1.000 0.998   3140037.6 0.474
587726033317331113 0.589 1.000   1919079.1 0.492 0.411 1.000   1927031.5 0.492
587726033319559358 0.623 0.999   2901103.2 0.478 0.377 0.999   2522619.5 0.483
587726033319690298 0.660 0.999   3478783.7 0.470 0.340 1.000   2603362.3 0.482
587726033322639457 0.686 0.999   4026608.9 0.462 0.314 0.999   3866498.0 0.464
587726033327030411 0.687 1.000   1321265.3 0.504 0.313 1.000   1342613.2 0.503
587726033328144563 0.777 0.988    196466.0 0.586 0.223 0.991    178672.3 0.589
587726033329848682 0.806 1.000    137870.0 0.596 0.000 1.000    105132.8 0.602
587726033330110688 0.710 1.000    566550.7 0.537 0.290 1.000    515696.7 0.542
587726033330897049 0.000                         1.000 0.999   2867840.2 0.478
587726033332142528 0.688 0.998    960596.7 0.515 0.312 0.998    968409.9 0.514
587726033332535345 1.000 1.000   4880676.9 0.449 0.000                        
587726033332666509 0.000                         1.000 0.999   3069382.4 0.475
587726033333256507 0.689 0.997    983348.4 0.514 0.311 0.997    987614.2 0.514
587726033335615653 0.586 1.000   1582255.6 0.498 0.414 1.000   1606915.0 0.497
587726033336664487 0.760 0.974    372922.6 0.558 0.240 0.973    373834.7 0.558
587726033337450592 1.000 0.999   5062831.2 0.446 0.000                        
587726033337581639 0.000                         1.000 0.999   3930765.8 0.463
587726033338826891 1.000 1.000   3643386.4 0.467 0.000                        
587726033340268810 0.584 0.999   1607930.5 0.497 0.416 0.999   1650737.8 0.497
587726033341055007 1.000 1.000   4308952.1 0.458 0.000                        
587726033341513925 0.759 0.995    348818.9 0.561 0.241 0.995    350078.3 0.561
587726033847582740 0.000                         1.000 0.993   4192123.4 0.459
587726033847582852 0.699 1.000    620299.1 0.533 0.301 1.000    593309.4 0.535
587726033847582866 0.700 1.000    648731.4 0.531 0.300 1.000    618250.5 0.533
587726033847779548 0.687 1.000   1072853.1 0.511 0.313 1.000   1086057.0 0.510
587726033848696859 1.000 0.999   4334245.3 0.457 0.000                        
587726033849024633 0.591 1.000   1984386.2 0.491 0.409 1.000   1979269.1 0.491
587726033849090190 0.595 1.000   2231326.5 0.487 0.405 1.000   2187247.0 0.488
587726033849286738 0.586 1.000   1822314.9 0.494 0.414 1.000   1850791.8 0.493
587726033850335290 1.000 0.999   3864231.1 0.464 0.000                        
587726033850794174 0.599 0.999   2554427.2 0.483 0.401 0.999   2461839.4 0.484
587726033853612058 1.000 1.000   4971303.3 0.447 0.000                        
587726033854070820 0.686 1.000   1302781.7 0.504 0.314 1.000   1325970.7 0.503
587726033856430182 0.000                         1.000 1.000    143182.2 0.595
587726033859510516 0.602 0.997   2662148.1 0.481 0.398 0.998   2532183.3 0.483
587726033869013074 1.000 1.000   4181105.5 0.460 0.000                        
587726033870782595 0.689 1.000   1143032.4 0.508 0.311 1.000   1150099.0 0.508
587726033870848127 0.615 0.999   2781659.3 0.479 0.385 0.999   2505194.9 0.483
587726033871765987 0.689 0.998   1192281.2 0.507 0.311 0.998   1200480.2 0.507
587726033872289836 1.000 0.982   4829070.5 0.449 0.000                        
587726033872289952 0.689 1.000   1398494.9 0.502 0.000 1.000   1401856.7 0.502
587726033873142022 0.688 0.999   1223558.1 0.506 0.312 0.999   1232817.4 0.506
587726033873470032 0.778 1.000    238176.2 0.578 0.222 1.000    215752.8 0.582
587726033877074099 0.685 0.999   1406613.5 0.502 0.315 0.999   1436610.1 0.501
587726033877336265 0.761 0.996    274846.6 0.572 0.239 0.996    272626.7 0.572
587726033877663943 0.598 1.000   2390521.9 0.485 0.402 1.000   2316609.4 0.486
587726033877729460 0.685 1.000   1416616.3 0.501 0.315 1.000   1450699.1 0.501
587726033879498754 1.000 1.000   4870392.4 0.449 0.000                        
587726099873333385 1.000 0.999   3717068.5 0.466 0.000                        
587726100409483534 0.616 0.999   2906870.0 0.478 0.384 0.999   2603843.9 0.482
587726100409876589 0.690 0.999    583692.3 0.536 0.310 0.999    584486.3 0.536
587726100410859659 1.000 0.981   4603036.1 0.453 0.000                        
587726100411121933 0.585 0.999   1568167.4 0.498 0.415 0.999   1600821.2 0.498
587726100411252815 0.687 1.000    622869.1 0.533 0.313 1.000    632187.9 0.532
587726100411384051 1.000 0.994   4154684.7 0.460 0.000                        
587726100414922975 0.000                         1.000 0.974   3962597.2 0.463
587726100415250820 0.587 0.999   1529765.1 0.499 0.413 0.999   1546411.1 0.499
587726100416364811 0.595 0.999   2137715.6 0.489 0.405 0.999   2090951.2 0.489
587726100416561324 0.707 0.991    746100.1 0.525 0.293 0.994    686911.3 0.528
587726100417413695 0.689 0.999    972357.2 0.514 0.311 0.999    978548.8 0.514
587726100418265457 0.796 1.000    149100.5 0.594 0.000 1.000    121051.2 0.599
587726100418593420 0.689 1.000    543865.9 0.539 0.311 1.000    546104.5 0.539
587726100946485892 0.000                         1.000 1.000     51646.6 0.609
587726100947337753 0.767 0.999    241723.6 0.578 0.233 0.999    231963.3 0.579
587726100949237911 0.584 1.000   1545956.5 0.499 0.416 1.000   1583636.3 0.498
587726100949827932 0.619 0.980   2942843.4 0.477 0.381 0.991   2606135.2 0.482
587726100950024349 1.000 0.998   4271273.6 0.458 0.000                        
587726100950286787 0.759 1.000    433704.5 0.550 0.241 1.000    435915.2 0.550
587726100951335079 0.603 0.998   2399953.7 0.485 0.397 0.998   2269931.5 0.487
587726100952842403 1.000 1.000   4203843.8 0.459 0.000                        
587726100953039376 0.764 1.000    368499.9 0.558 0.236 1.000    361196.9 0.559
587726100957036784 0.620 0.999   3393356.2 0.471 0.380 0.999   2991887.3 0.476
587726100957429834 0.000                         1.000 1.000   4341738.9 0.457
587726100957626414 1.000 1.000   4820641.4 0.450 0.000                        
587726100957626452 1.000 1.000   3077243.0 0.475 0.000                        
587726100957692124 1.000 0.999   4834737.9 0.449 0.000                        
587726101484273797 1.000 0.999   3125133.7 0.475 0.000                        
587726101485322816 0.834 1.000    157906.6 0.593 0.166 1.000     99791.0 0.603
587726101488533522 1.000 0.999   3468081.1 0.470 0.000                        
587726101489123987 0.586 0.999   1723683.3 0.495 0.414 0.999   1755538.0 0.495
587726101489582530 0.777 1.000    169873.2 0.591 0.223 1.000    154605.4 0.593
587726101490041146 0.692 0.999    830464.6 0.520 0.308 0.999    823617.2 0.521
587726101490172052 0.582 0.999   1659512.5 0.496 0.418 0.999   1713051.6 0.495
587726102020685929 0.000                         1.000 0.999   2703354.0 0.480
587726102020882567 1.000 0.998   3673909.2 0.467 0.000                        
587726102021013548 0.635 1.000   3396519.0 0.471 0.365 1.000   2836021.2 0.479
587726102021144838 0.682 0.998   1508795.0 0.499 0.318 0.998   1562444.3 0.498
587726102023110829 0.000                         1.000 0.994   1045241.9 0.511
587726102023569520 0.000                         1.000 0.999   3542255.8 0.469
587726102023570054 0.688 0.851   1152886.8 0.508 0.312 0.847   1164292.4 0.508
587726102024224884 0.686 0.999   1266786.8 0.505 0.314 0.999   1291607.1 0.504
587726102025863182 1.000 1.000   2924016.5 0.477 0.000                        
587726102027502086 0.834 1.000    141397.5 0.596 0.000 1.000     89074.3 0.605
587726102027895182 0.682 0.998   1576378.2 0.498 0.318 0.998   1634757.6 0.497
587726102028092022 0.690 0.999    800780.1 0.522 0.310 0.999    802154.9 0.522
587726102030320095 0.584 0.999   1788867.2 0.494 0.416 0.999   1831447.3 0.493
587726102824288339 0.582 0.999   1706738.6 0.496 0.418 0.999   1764862.8 0.495
587726102557557090 0.758 1.000    468731.9 0.547 0.242 1.000    474382.2 0.546
587726102558016034 0.689 1.000    833729.9 0.520 0.311 1.000    838107.0 0.520
587726102558670949 0.000                         1.000 1.000   4878055.7 0.449
587726102559719868 1.000 0.999    413004.4 0.553 0.000                        
587726102560112647 0.782 0.999   4254427.0 0.458 0.218 0.999   4195521.7 0.459
587726102560374846 0.691 1.000   1207320.6 0.506 0.309 1.000   1200979.0 0.507
587726102562668805 0.600 0.998   2280787.3 0.487 0.400 0.998   2192326.0 0.488
587726877261301133 0.688 1.000    835537.5 0.520 0.312 1.000    845054.8 0.520
587726877261497796 0.689 0.988   1092540.3 0.510 0.311 0.988   1096492.5 0.510
587726877261628317 1.000 0.999   3113904.2 0.475 0.000                        
587726877263660152 0.690 1.000    751779.3 0.524 0.310 1.000    752912.2 0.524
587726877264315254 0.689 0.514    668270.9 0.530 0.311 0.508    672166.3 0.529
587726877264642846 0.758 0.991    393217.6 0.555 0.242 0.991    398533.7 0.555
587726877265167303 0.690 0.999    920995.5 0.516 0.310 0.999    922702.6 0.516
587726877265232328 0.601 1.000   2466489.2 0.484 0.399 1.000   2357652.4 0.485
587726877266346708 0.686 0.920    791976.6 0.522 0.314 0.911    806714.6 0.521
587726877266870374 0.583 0.934   1557286.1 0.498 0.417 0.921   1599894.6 0.498
587726877266936078 0.610 0.999   2722917.6 0.480 0.390 0.999   2504587.2 0.483
587726877267198565 0.683 0.999    557829.7 0.538 0.317 0.999    577061.1 0.536
587726877267460780 0.591 0.944   2220098.3 0.487 0.409 0.949   2206433.1 0.488
587726877268705375 0.000                         1.000 0.999   3676035.5 0.467
587726877269426565 1.000 0.998   4731284.6 0.451 0.000                        
587726877269492214 0.683 0.999   1463119.4 0.500 0.317 0.999   1510726.4 0.499
587726877271261385 1.000 0.998   5345363.9 0.440 0.000                        
587726877272572007 1.000 1.000   3412785.6 0.471 0.000                        
587726877273948431 0.758 1.000    482475.6 0.545 0.242 1.000    486973.4 0.545
587726877275652229 1.000 0.998   4211884.3 0.459 0.000                        
587726877277225038 0.623 1.000   2844558.5 0.479 0.377 1.000   2478475.2 0.484
587726877277618230 1.000 1.000   3654993.4 0.467 0.000                        
587726877277749481 0.689 1.000   1231372.2 0.506 0.311 1.000   1239961.6 0.506
587726877278273687 1.000 0.999   3773217.0 0.465 0.000                        
587726877798630134 0.687 1.000   1512514.2 0.499 0.313 1.000   1537186.5 0.499
587726877800203507 0.691 0.994   1324418.4 0.503 0.309 0.995   1320860.7 0.504
587726877801972177 0.586 1.000   1558865.9 0.498 0.414 1.000   1586600.6 0.498
587726877804527773 0.690 0.990   1128975.8 0.509 0.310 0.990   1128596.3 0.509
587726877805773066 1.000 1.000   4799050.8 0.450 0.000                        
587726877805904564 0.840 1.000    138267.2 0.596 0.160 1.000     83143.2 0.605
587726877808197666 0.901 1.000   6246063.8 0.420 0.099 1.000   6253078.7 0.419
587726877808197949 0.593 0.948   1963958.7 0.491 0.407 0.955   1943463.6 0.492
587726877808787971 0.773 0.874    193472.6 0.586 0.227 0.897    180389.2 0.589
587726877809115219 1.000 1.000   4894332.3 0.448 0.000                        
587726878336090691 1.000 0.943   4588506.6 0.453 0.000                        
587726878337074291 0.713 0.961   2927414.5 0.477 0.287 0.984   2618274.8 0.482
587726878338318762 0.763 1.000    384271.1 0.556 0.237 1.000    379021.2 0.557
587726878338842637 1.000 0.999   4821745.7 0.450 0.000                        
587726878339170330 0.594 0.999   2285352.1 0.486 0.406 1.000   2249617.4 0.487
587726878346248666 0.762 0.991    340891.0 0.562 0.238 0.991    337711.1 0.563
587726878347493580 0.689 1.000   1167388.6 0.508 0.311 1.000   1170471.3 0.508
587726878348345488 0.593 0.999   2397802.9 0.485 0.407 0.999   2368360.3 0.485
587726878352212243 0.631 0.991   3118032.1 0.475 0.369 0.996   2653468.1 0.481
587726878873093033 0.688 0.999   1224475.3 0.506 0.312 0.999   1238074.6 0.506
587726878873420249 1.000 0.981   3936274.4 0.463 0.000                        
587726878873747743 0.688 0.999    914254.7 0.516 0.312 0.999    924778.5 0.516
587726878874075154 1.000 0.999   5128137.3 0.444 0.000                        
587726878874272018 1.000 1.000   4150893.5 0.460 0.000                        
587726878874665335 1.000 0.978   4519457.0 0.454 0.000                        
587726878875583060 0.601 0.999   2519914.9 0.483 0.399 0.999   2405183.0 0.485
587726878875583458 0.000 0.710    269101.8 0.573 0.231 0.751    255766.8 0.575
587726878876041330 0.786 0.999   5589029.9 0.436 0.214 0.999   5383877.1 0.440
587726878876238231 0.593 0.999   2209120.3 0.488 0.407 1.000   2184906.7 0.488
587726878877287009 0.691 0.999   1026203.1 0.512 0.309 0.999   1020545.3 0.512
587726878877548956 1.000 0.993   4691305.7 0.452 0.000                        
587726878878073110 0.592 1.000   2119093.6 0.489 0.408 1.000   2099587.5 0.489
587726878878204291 0.584 0.993   1639689.4 0.497 0.416 0.992   1677887.2 0.496
587726878878400738 0.688 0.999    773385.8 0.523 0.312 0.999    781316.3 0.523
587726878878662811 0.000                         1.000 1.000   3122790.2 0.475
587726878884495449 0.000                         1.000 0.999   3915526.0 0.463
587726878886199436 0.687 1.000   1357735.2 0.503 0.313 1.000   1377155.4 0.502
587726878887051414 0.688 1.000    766596.0 0.524 0.312 1.000    773655.0 0.523
587726878887772470 0.684 0.998    541547.1 0.540 0.316 0.998    557491.4 0.538
587726878888034408 1.000 0.996   4483966.4 0.455 0.000                        
587726878888820920 0.756 1.000    458637.8 0.548 0.244 1.000    468117.3 0.547
587726879410291353 0.591 0.999   2305732.9 0.486 0.409 0.999   2300264.3 0.486
587726879411078154 0.687 0.998    898595.9 0.517 0.313 0.998    911461.0 0.517
587726879411274368 0.605 1.000   2580964.3 0.482 0.395 1.000   2427498.9 0.484
587726879412388609 0.623 0.995   3409315.3 0.471 0.377 0.998   2966718.9 0.477
587726879412519666 0.585 0.999   1622474.9 0.497 0.415 0.999   1655403.7 0.497
587726879412650695 0.611 0.995   2749002.5 0.480 0.389 0.997   2522132.8 0.483
587726879412715612 0.000                         1.000 1.000   3052486.3 0.476
587726879413043249 1.000 0.998   4334642.7 0.457 0.000                        
587726879413109599 0.691 1.000   1023058.4 0.512 0.309 1.000   1020606.6 0.512
587726879413174283 0.000                         1.000 0.998   3595349.1 0.468
587726879415272023 0.758 0.886    440787.4 0.550 0.242 0.878    444716.8 0.549
587726879419728335 0.758 1.000    408154.5 0.553 0.242 1.000    411671.2 0.553
587726879420252281 0.000                         1.000 0.996   3045936.4 0.476
587726879423529201 0.759 1.000    410219.2 0.553 0.241 1.000    412135.4 0.553
587726879425495541 0.686 0.997    795549.6 0.522 0.314 0.997    812102.6 0.521
587726879956205850 0.585 0.993   1974873.2 0.491 0.415 0.993   2015186.9 0.491
587726879956402260 1.000 1.000   1044822.4 0.511 0.000                        
587726879957647836 0.827 1.000    134411.6 0.597 0.173 1.000     88949.6 0.605
587726879958433983 0.689 0.969    744362.3 0.525 0.311 0.969    748298.7 0.525
587726879959679484 0.686 0.999    581873.8 0.536 0.314 0.999    591672.1 0.535
587727177915695285 0.583 0.998   1512457.5 0.499 0.417 0.998   1557029.3 0.498
587727177918120066 1.000 0.999   3175367.3 0.474 0.000                        
587727178445881477 0.584 1.000   1622062.8 0.497 0.416 1.000   1660352.6 0.496
587727178446405710 0.605 0.975   2841946.4 0.479 0.395 0.984   2668561.5 0.481
587727178455056465 0.586 0.999   1787033.4 0.494 0.414 0.999   1814389.5 0.494
587727178455842840 0.000                         1.000 1.000   3413424.2 0.471
587727178456105160 0.591 1.000   2168875.4 0.488 0.409 1.000   2160052.1 0.488
587727178727620696 0.621 0.994   3472013.9 0.470 0.379 0.997   3050254.8 0.476
587727178460430644 0.778 1.000    124208.2 0.599 0.222 1.000    112311.0 0.601
587727178461806910 0.688 0.994   1051570.0 0.511 0.312 0.994   1059117.3 0.511
587727178461937776 1.000 0.999   2987202.8 0.477 0.000                        
587727178462920808 0.000                         1.000 1.000   3816630.1 0.465
587727178463707249 0.587 0.999   1613683.1 0.497 0.413 0.999   1634276.6 0.497
587727178463707255 0.686 0.999   1490851.8 0.500 0.314 0.999   1515901.8 0.499
587727178733322329 0.588 1.000   1873191.5 0.493 0.412 1.000   1888044.5 0.493
587727178733322590 0.757 1.000    506348.5 0.543 0.243 1.000    515582.5 0.542
587727178465018067 0.000 0.958   2947279.9 0.477 0.375 0.988   2547972.8 0.483
587727178470588563 0.604 0.972   2532752.1 0.483 0.396 0.983   2387232.7 0.485
587727178471047417 0.590 0.765   1962548.3 0.491 0.410 0.779   1963051.9 0.491
587727178471506151 0.688 1.000   1299226.5 0.504 0.312 1.000   1312445.3 0.504
587727178475241585 0.604 0.990   2645786.3 0.481 0.396 0.993   2495241.9 0.483
587727178982883552 0.585 0.999   1652932.9 0.497 0.415 0.999   1689318.6 0.496
587727178983407971 0.845 1.000    136398.7 0.597 0.155 1.000     79296.7 0.606
587727178984718374 1.000 1.000   2947000.2 0.477 0.000                        
587727178986225692 0.000                         1.000 0.999   4739148.3 0.451
587727178988191887 1.000 0.998   3126095.9 0.475 0.000                        
587727178989109565 0.688 0.996   1199838.4 0.507 0.312 0.996   1209212.5 0.506
587727178989240453 1.000 0.996   3797174.0 0.465 0.000                        
587727178989371517 0.586 0.999   1712057.9 0.496 0.414 0.999   1740952.4 0.495
587727178989502788 0.689 1.000   1276213.9 0.505 0.311 1.000   1283646.4 0.504
587727178989961512 0.839 1.000    116423.7 0.600 0.000 1.000     70785.2 0.607
587727178990092403 0.693 0.998   1044322.2 0.511 0.307 0.998   1030430.2 0.512
587727178990092432 0.737 1.000    147126.3 0.595 0.263 1.000    166269.3 0.591
587727178990485578 0.605 1.000   2340998.2 0.486 0.395 1.000   2199145.4 0.488
587727178991468993 0.687 0.994    773615.5 0.523 0.313 0.994    784500.9 0.523
587727178992058486 0.688 0.999   1091458.9 0.510 0.312 0.999   1101320.7 0.510
587727178992713781 1.000 0.999   3973503.6 0.463 0.000                        
587727178992910346 0.640 1.000   3490032.4 0.469 0.360 1.000   2855248.8 0.478
587727178993565754 0.777 0.999   4639422.2 0.452 0.223 0.998   4707441.9 0.451
587727178994024665 0.747 0.999    358917.9 0.560 0.253 0.999    384799.5 0.556
587727178995401313 0.687 0.996   1637486.9 0.497 0.313 0.996   1662395.4 0.496
587727178997039638 0.769 1.000    233744.2 0.579 0.231 1.000    222151.9 0.581
587727178997629024 0.685 1.000   1371750.4 0.502 0.315 1.000   1402117.6 0.502
587727178997825651 0.614 1.000   2544603.0 0.483 0.386 1.000   2305193.5 0.486
587727178997956692 0.629 1.000   2842882.8 0.479 0.371 1.000   2411502.4 0.485
587727178998087814 0.589 1.000   1880257.4 0.493 0.411 1.000   1891759.0 0.492
587727178998415374 0.000                         1.000 1.000   4096005.1 0.461
587727178999136574 0.688 1.000    563655.2 0.538 0.312 1.000    570129.6 0.537
587727178999529538 0.595 1.000   2132069.5 0.489 0.405 1.000   2084494.2 0.489
587727179001102793 0.687 0.999    551854.7 0.539 0.313 0.999    558928.2 0.538
587727179004379149 1.000 0.999   3456417.9 0.470 0.000                        
587727179007262864 1.000 0.978   4305654.9 0.458 0.000                        
587727179007852932 0.760 0.996    606339.2 0.534 0.240 0.996    605426.8 0.534
587727179010539801 0.000                         1.000 1.000     77771.2 0.606
587727179011391626 0.685 1.000   1493139.0 0.500 0.315 1.000   1528143.4 0.499
587727179011457154 0.686 0.808   1334711.7 0.503 0.314 0.795   1357487.1 0.503
587727179011850492 0.688 0.999    933136.2 0.516 0.312 0.999    940105.6 0.515
587727179012112439 1.000 1.000   4272372.8 0.458 0.000                        
587727179520606316 1.000 0.997   3449800.7 0.470 0.000                        
587727179525914672 1.000 1.000   3837662.1 0.465 0.000                        
587727179528012051 0.684 1.000    648746.1 0.531 0.316 1.000    665614.7 0.530
587727179533451364 0.583 1.000   1545257.2 0.499 0.417 1.000   1588922.7 0.498
587727179535351819 1.000 0.999   5018679.4 0.446 0.000                        
587727179537055978 0.686 0.993    787977.4 0.522 0.314 0.993    803808.9 0.522
587727179537121634 0.762 1.000    545856.4 0.539 0.238 1.000    538944.7 0.540
587727179537777057 0.765 1.000    317113.3 0.566 0.235 1.000    308287.8 0.567
587727179540070469 0.000                         1.000 1.000   3750900.6 0.466
587727179542626603 0.763 0.988    314419.3 0.566 0.237 0.988    308849.4 0.567
587727179543019614 0.691 1.000    985760.2 0.514 0.309 1.000    982453.1 0.514
587727179544133667 1.000 1.000   5168860.0 0.444 0.000                        
587727179549638859 0.692 1.000    772425.5 0.523 0.308 1.000    764448.9 0.524
587727180057215442 0.766 1.000    279382.6 0.571 0.234 1.000    270648.5 0.573
587727180065276081 0.687 1.000   1279174.6 0.505 0.313 1.000   1295921.6 0.504
587727180067373137 0.690 1.000   1112849.8 0.509 0.310 1.000   1111732.5 0.509
587727180070846567 0.587 1.000   1892301.0 0.492 0.413 1.000   1916262.1 0.492
587727180076023905 0.603 0.999   2355186.5 0.485 0.397 0.999   2226970.9 0.487
587727180076089431 0.578 0.973   1865813.4 0.493 0.422 0.963   1957749.7 0.491
587727180076876259 0.586 0.989   1863216.2 0.493 0.414 0.988   1896007.6 0.492
587727180077006916 0.605 1.000   2342322.1 0.486 0.395 1.000   2205206.9 0.488
587727180077269373 0.759 0.998    515010.8 0.542 0.241 0.998    516425.9 0.542
587727180077662559 0.688 1.000    700240.9 0.528 0.312 1.000    705898.7 0.527
587727180080545825 1.000 1.000   4244166.4 0.459 0.000                        
587727180082577519 0.000                         1.000 0.996   2945656.4 0.477
587727180592316498 0.584 1.000   1574512.9 0.498 0.416 1.000   1611769.0 0.497
587727180592644470 0.765 0.999    254018.2 0.576 0.235 0.999    247487.9 0.577
587727180593561686 1.000 0.992   3850327.5 0.464 0.000                        
587727180593823981 0.689 0.999    985263.2 0.514 0.311 0.999    990683.6 0.513
587727180594283049 0.691 0.999    953238.0 0.515 0.309 0.999    947852.8 0.515
587727180594938249 0.682 0.999    544968.2 0.539 0.318 0.999    564530.8 0.538
587727180597231678 0.586 1.000   1895604.5 0.492 0.414 1.000   1924779.7 0.492
587727180597428366 0.693 1.000   1074480.9 0.510 0.307 1.000   1058073.7 0.511
587727180597755984 1.000 0.999   5192543.9 0.443 0.000                        
587727180598214674 0.690 1.000   1187610.9 0.507 0.310 1.000   1188659.6 0.507
587727180598935756 0.687 1.000   1293920.2 0.504 0.313 1.000   1310809.2 0.504
587727180599853160 1.000 0.999   3249815.3 0.473 0.000                        
587727180600246700 0.757 0.993    229220.8 0.580 0.243 0.992    232571.6 0.579
587727180601098756 0.837 1.000    125047.9 0.599 0.163 1.000     77005.7 0.606
587727180601688315 0.686 0.998   1401055.8 0.502 0.314 0.998   1430276.2 0.501
587727180602736721 0.686 1.000   1294785.1 0.504 0.314 1.000   1319133.4 0.504
587727180606210127 0.593 1.000   2104459.0 0.489 0.407 1.000   2080523.0 0.489
587727180607193237 0.604 0.999   2426726.6 0.484 0.396 0.999   2289696.4 0.486
587727180608045226 0.687 0.999   1347759.2 0.503 0.313 0.999   1367488.7 0.502
587727180608110764 0.581 0.960   1539646.2 0.499 0.419 0.950   1601044.9 0.498
587727180608438298 0.597 0.996   2264509.5 0.487 0.403 0.997   2197734.2 0.488
587727180608831557 1.000 0.997   4312694.2 0.458 0.000                        
587727180609159276 0.688 1.000   1243294.5 0.505 0.312 1.000   1257132.7 0.505
587727180610470273 0.763 0.999    378074.8 0.557 0.237 0.999    372139.3 0.558
587727180610666661 0.589 0.999   2076989.4 0.490 0.411 0.999   2085379.0 0.489
587727180611584210 0.687 0.998   1187261.5 0.507 0.313 0.998   1203684.9 0.507
587727180616171906 0.687 0.976    679667.6 0.529 0.313 0.975    688052.7 0.528
587727180617023527 0.687 0.999   1280924.4 0.505 0.313 0.999   1298349.1 0.504
587727180621938835 0.683 0.998   1548265.6 0.499 0.317 0.997   1598760.8 0.498
587727180623773754 0.686 1.000   1351288.8 0.503 0.314 1.000   1373687.1 0.502
587727212272681599 0.684 0.998   1445650.9 0.501 0.316 0.997   1488040.4 0.500
587727212806604083 0.686 1.000    589654.2 0.535 0.314 1.000    599768.2 0.535
587727212806668824 0.687 1.000   1390049.4 0.502 0.313 1.000   1411165.2 0.501
587727212807127050 0.619 0.999   3302936.5 0.472 0.381 1.000   2927764.8 0.477
587727212808896562 0.597 1.000   2193525.9 0.488 0.403 1.000   2132115.2 0.489
587727212808896879 0.596 1.000   2418143.3 0.485 0.404 1.000   2358640.7 0.485
587727212810600902 0.691 1.000    981285.7 0.514 0.000 1.000    976052.8 0.514
587727212810666039 1.000 1.000   4543734.2 0.454 0.000                        
587727212811125701 0.686 0.995    779986.6 0.523 0.314 0.995    793008.0 0.522
587727212811452606 0.693 1.000   1037248.9 0.512 0.307 1.000   1020662.8 0.512
587727212811453023 0.689 1.000    593471.2 0.535 0.311 1.000    596553.9 0.535
587727212812305201 0.688 0.996    625670.4 0.533 0.312 0.996    631922.9 0.532
587727212813091333 0.594 0.997   2145149.4 0.489 0.406 0.998   2107854.2 0.489
587727213341966458 0.000                         1.000 1.000   2979155.0 0.477
587727213342294611 0.687 0.999   1214619.3 0.506 0.313 0.999   1230618.0 0.506
587727213342688302 0.584 0.999   1739334.6 0.495 0.416 0.999   1786145.9 0.494
587727213343736489 0.584 1.000   1549425.9 0.499 0.416 1.000   1591074.0 0.498
587727213343802336 0.688 1.000   1171537.4 0.507 0.312 1.000   1183939.3 0.507
587727213343932854 0.612 1.000   2724105.1 0.480 0.388 1.000   2481440.3 0.484
587727213344391648 1.000 0.999   3489603.7 0.469 0.000                        
587727213344522296 1.000 1.000   4442985.7 0.456 0.000                        
587727213345440616 0.757 1.000    545589.9 0.539 0.243 1.000    555349.8 0.538
587727213345898646 1.000 0.999   4621490.7 0.453 0.000                        
587727213345898916 1.000 1.000    413964.5 0.553 0.000                        
587727213346160759 0.000                         1.000 0.999   2533927.2 0.483
587727213346292379 0.758 0.999    537404.6 0.540 0.242 0.999    543407.4 0.539
587727213346685490 0.687 0.998    860974.6 0.519 0.313 0.998    873165.1 0.518
587727213346750729 1.000 0.963   4025677.3 0.462 0.000                        
587727213346816360 0.689 1.000   1116706.0 0.509 0.311 1.000   1122829.1 0.509
587727213346947212 0.618 0.999   2858230.2 0.478 0.382 0.999   2537190.8 0.483
587727213347931057 0.687 0.998    927112.0 0.516 0.313 0.998    941353.5 0.515
587727213880214114 0.000                         1.000 0.998   3267185.9 0.473
587727213880869475 0.584 0.997   1540064.6 0.499 0.416 0.997   1581181.8 0.498
587727213881393375 0.000                         1.000 0.998   4005164.8 0.462
587727213883228255 1.000 1.000   5455905.8 0.438 0.000                        
587727213884670907 0.688 0.709   1123840.9 0.509 0.312 0.706   1133734.7 0.509
587727213885128967 1.000 0.999   3869157.6 0.464 0.000                        
587727213885588189 0.686 0.997   1477328.4 0.500 0.314 0.997   1504302.5 0.499
587727214417347089 1.000 0.999   3401520.2 0.471 0.000                        
587727214418985077 0.636 0.970   2996702.4 0.476 0.364 0.992   2465258.2 0.484
587727214419182016 0.583 1.000   1673822.1 0.496 0.417 1.000   1720755.0 0.495
587727214420296195 0.759 1.000    430163.5 0.551 0.241 1.000    433556.3 0.550
587727214420755058 0.584 0.996   1896688.9 0.492 0.416 0.996   1946733.2 0.492
587727214954086544 1.000 0.999   5458209.6 0.438 0.000                        
587727214954349016 0.596 0.999   2412497.0 0.485 0.404 0.999   2357760.9 0.485
587727214954939029 0.611 0.976   2629100.2 0.482 0.389 0.988   2409462.1 0.485
587727214955004213 1.000 0.995   5556693.9 0.436 0.000                        
587727214955135488 0.687 0.994   1243825.0 0.505 0.313 0.993   1262257.7 0.505
587727214955200931 0.000                         1.000 0.998   3037546.1 0.476
587727214955201168 0.581 0.991   1660113.1 0.496 0.419 0.989   1720838.9 0.495
587727214956118423 0.686 0.998   1357044.6 0.503 0.314 0.998   1380853.7 0.502
587727214956380359 0.682 0.991   4233719.0 0.459 0.318 0.992   4148744.0 0.460
587727214957363913 0.687 1.000    627467.3 0.533 0.313 1.000    634830.2 0.532
587727214957821966 0.000                         1.000 1.000   5076844.7 0.445
587727214958018836 0.631 0.998   3684856.4 0.467 0.369 0.999   3106190.9 0.475
587727220857832084 0.760 0.995    345264.2 0.562 0.240 0.995    345163.2 0.562
587727220858553170 0.585 0.998   1821117.9 0.494 0.415 0.998   1861607.7 0.493
587727220859339504 0.584 0.854   1685271.2 0.496 0.416 0.838   1727122.4 0.495
587727220859798313 0.582 0.998   1617878.8 0.497 0.418 0.998   1674297.6 0.496
587727220860191652 0.508 1.000     78598.4 0.606 0.492 0.998    240693.8 0.578
587727220863206008 0.686 0.999   1431328.2 0.501 0.314 0.999   1455632.1 0.500
587727220864516294 0.627 1.000   2913769.2 0.478 0.000 1.000   2496439.0 0.483
587727220864909460 0.576 0.999   1684930.0 0.496 0.424 0.999   1786882.9 0.494
587727220866089040 1.000 0.995   3470890.3 0.470 0.000                        
587727220866285818 0.684 0.999   1535063.3 0.499 0.316 0.999   1581147.1 0.498
587727220866941083 1.000 1.000   4337388.1 0.457 0.000                        
587727220868382859 1.000 1.000   4345212.4 0.457 0.000                        
587727220868644872 0.897 0.997   5663703.7 0.434 0.103 0.995   5931329.8 0.428
587727220869431491 0.679 0.998   1723039.1 0.495 0.321 0.997   1812806.5 0.494
587727220870414594 0.691 0.999    898365.4 0.517 0.309 0.999    892100.4 0.517
587727220871397762 0.684 0.994   1690872.3 0.496 0.316 0.993   1742224.5 0.495
587727220872446181 0.000                         1.000 0.995   1121568.1 0.509
587727220875460798 0.686 1.000   1341064.3 0.503 0.314 1.000   1365378.8 0.502
587727220876509375 0.761 1.000    507513.0 0.543 0.239 1.000    505391.7 0.543
587727220876574986 1.000 0.993   3959327.1 0.463 0.000                        
587727220876771439 0.620 0.999   2853014.9 0.478 0.380 1.000   2518719.5 0.483
587727220877230203 0.601 0.999   2385024.1 0.485 0.399 0.999   2282598.6 0.486
587727221395096168 0.592 0.999   2234657.8 0.487 0.408 0.999   2215890.0 0.487
587727221397193810 0.761 0.995    324438.5 0.565 0.239 0.995    322419.7 0.565
587727221399355769 0.764 0.997    502694.3 0.543 0.236 0.997    490953.0 0.544
587727221400142344 0.591 0.998   2224477.9 0.487 0.409 0.998   2211665.6 0.488
587727221402828935 0.000                         1.000 1.000   3991873.1 0.462
587727221405188758 0.688 0.991    923282.8 0.516 0.312 0.991    929799.3 0.516
587727221405581726 0.683 0.996   1636288.6 0.497 0.317 0.996   1686959.9 0.496
587727221406236887 0.000                         1.000 0.992   3709977.6 0.466
587727221406695628 0.000                         1.000 0.996   3996528.7 0.462
587727221408596656 0.687 0.999    735912.9 0.525 0.313 0.999    745148.2 0.525
587727221408858377 0.692 0.972    895629.8 0.517 0.308 0.975    887906.8 0.518
587727221410496808 0.588 0.999   1745849.8 0.495 0.412 0.999   1763829.2 0.495
587727221411807455 0.585 1.000   1596590.5 0.498 0.415 1.000   1630615.4 0.497
587727221414035640 0.692 0.999    710331.2 0.527 0.308 0.999    703851.5 0.527
587727221932818990 0.691 0.999    644284.4 0.531 0.309 0.999    642218.7 0.531
587727221935898825 1.000 0.998   5129640.6 0.444 0.000                        
587727221937144478 0.689 0.998   1097992.6 0.510 0.311 0.998   1101829.3 0.510
587727221937209659 0.605 0.982   3059672.2 0.476 0.395 0.987   2871709.2 0.478
587727221939175667 0.685 1.000   1426836.1 0.501 0.315 1.000   1458930.3 0.500
587727221941141709 0.000                         1.000 0.996   2909257.7 0.478
587727221943304379 0.687 0.989   1241541.3 0.506 0.313 0.989   1259759.9 0.505
587727221943632420 0.688 0.998    843474.5 0.520 0.312 0.998    851693.9 0.519
587727221945008179 1.000 0.986   5205178.4 0.443 0.000                        
587727221947105287 1.000 0.998   4644813.3 0.452 0.000                        
587727221950840983 0.584 0.999   1539148.3 0.499 0.416 0.999   1578122.4 0.498
587727222468772333 0.000                         1.000 0.999   4054161.4 0.461
587727222468969336 0.000                         1.000 0.998   2937493.4 0.477
587727222469755978 0.688 0.999   1184829.9 0.507 0.312 0.999   1194670.6 0.507
587727222471524878 0.000                         1.000 0.998   2658169.7 0.481
587727222471984083 0.587 0.909   1950835.4 0.492 0.413 0.907   1971656.0 0.491
587727222472376792 0.685 0.998   1431634.5 0.501 0.315 0.998   1463667.3 0.500
587727222472377301 0.754 0.990    464104.9 0.547 0.246 0.988    480627.1 0.545
587727222472900971 0.684 1.000   1406972.0 0.502 0.316 1.000   1448058.3 0.501
587727222473359736 1.000 0.837   3333201.2 0.472 0.000                        
587727222473753302 0.685 0.999   1448480.0 0.501 0.315 0.999   1479573.0 0.500
587727222474014891 1.000 1.000   4222115.6 0.459 0.000                        
587727222474146465 1.000 0.982   1526618.6 0.499 0.000                        
587727222474998323 0.686 0.933   1313163.6 0.504 0.314 0.928   1337998.4 0.503
587727222475064053 0.799 0.999    172889.6 0.590 0.201 0.999    137809.4 0.596
587727222475129225 0.586 0.992   1907386.3 0.492 0.414 0.991   1942821.4 0.492
587727222475522467 0.684 0.998   1436596.2 0.501 0.316 0.998   1474736.6 0.500
587727222476178128 0.688 0.986    785272.4 0.523 0.312 0.985    792719.3 0.522
587727222477030027 0.687 0.935   1272890.4 0.505 0.313 0.933   1289940.9 0.504
587727222478013012 0.000                         1.000 1.000     68898.9 0.607
587727222479061080 0.596 1.000   2129991.2 0.489 0.404 1.000   2080061.1 0.490
587727222480240900 0.688 0.998   1205641.0 0.507 0.312 0.998   1215184.1 0.506
587727222482338037 0.590 0.999   2157123.9 0.488 0.410 0.999   2158913.0 0.488
587727222483059329 0.755 0.960    473433.9 0.546 0.245 0.953    486064.5 0.545
587727222484304108 0.686 0.998   1557254.8 0.498 0.314 0.998   1586165.9 0.498
587727222484697342 1.000 0.998   4570637.5 0.454 0.000                        
587727222485025053 1.000 1.000   3064789.8 0.475 0.000                        
587727222485352556 0.599 0.999   2405279.9 0.485 0.401 0.999   2316819.2 0.486
587727222487777402 1.000 1.000   4055406.6 0.461 0.000                        
587727223006232798 1.000 1.000   4032471.0 0.462 0.000                        
587727223006953578 1.000 0.409   1109647.4 0.509 0.000                        
587727223007020024 0.579 0.997   2215854.3 0.487 0.421 0.996   2316566.5 0.486
587727223007347107 1.000 0.991   4165014.4 0.460 0.000                        
587727223007609765 0.865 1.000    132787.6 0.597 0.000 1.000     65513.6 0.608
587727223008134518 0.691 1.000    985040.5 0.514 0.309 1.000    980393.9 0.514
587727223010493373 0.688 0.998    841205.8 0.520 0.312 0.998    850595.9 0.519
587727223010820491 1.000 0.989    529775.1 0.541 0.000                        
587727223012000347 0.689 1.000   1000438.3 0.513 0.311 1.000   1003159.7 0.513
587727223013572625 0.589 0.987   1914893.9 0.492 0.411 0.987   1919721.8 0.492
587727223013965924 0.000                         1.000 0.991   5783770.3 0.432
587727223015342392 0.692 1.000    902488.6 0.517 0.308 1.000    895160.5 0.517
587727223015342591 0.685 0.996   1479762.3 0.500 0.315 0.996   1515667.0 0.499
587727223015539048 0.581 0.997   2241494.3 0.487 0.419 0.996   2330495.1 0.486
587727223016194226 0.605 0.997   2689034.7 0.481 0.395 0.998   2523861.0 0.483
587727223016587681 0.687 0.712   1251642.7 0.505 0.313 0.695   1270414.4 0.505
587727223017898474 0.690 0.999    778144.1 0.523 0.310 0.999    778705.4 0.523
587727223018291585 0.592 0.977   2481587.5 0.484 0.408 0.979   2458755.3 0.484
587727223020060988 1.000 0.997   3635622.1 0.467 0.000                        
587727223020782088 0.690 0.999   1116369.2 0.509 0.310 0.999   1117819.1 0.509
587727223020847332 1.000 0.993   4344411.3 0.457 0.000                        
587727223021240348 0.600 0.997   2475624.9 0.484 0.400 0.998   2373495.2 0.485
587727223022354886 0.686 0.999   1199747.5 0.507 0.314 0.999   1222261.5 0.506
587727223022420154 0.686 0.999   1293028.9 0.504 0.314 0.999   1317748.4 0.504
587727223024058379 1.000 0.999   4736967.0 0.451 0.000                        
587727223024451707 0.587 0.997   1791920.7 0.494 0.413 0.997   1812975.7 0.494
587727223024451754 0.582 0.999   1750181.7 0.495 0.418 0.999   1808332.5 0.494
587727223547036031 0.588 1.000   1902718.3 0.492 0.412 1.000   1920816.3 0.492
587727223547429304 0.600 0.999   2514977.8 0.483 0.400 0.999   2413265.5 0.485
587727223555555650 0.685 0.996   1626240.9 0.497 0.315 0.996   1668236.2 0.496
587727223557521506 1.000 0.999   4138656.9 0.460 0.000                        
587727225153126491 0.635 0.982   3720093.3 0.466 0.365 0.995   3079912.9 0.475
587727225153323057 0.604 1.000   2417077.4 0.485 0.396 1.000   2281280.7 0.487
587727225153323058 0.590 1.000   1674342.9 0.496 0.410 1.000   1675570.1 0.496
587727225153388860 0.853 1.000    133234.6 0.597 0.147 1.000     72688.7 0.607
587727225154306263 0.686 0.997   1419647.3 0.501 0.314 0.997   1449253.7 0.501
587727225154372029 0.681 0.993    641746.4 0.532 0.319 0.992    669351.3 0.530
587727225155551366 0.756 1.000    489135.7 0.544 0.244 0.999    500310.0 0.543
587727225156796494 1.000 1.000   4210775.7 0.459 0.000                        
587727225158107291 0.584 1.000   1509030.1 0.499 0.416 1.000   1544247.2 0.499
587727225160204390 0.580 1.000   1610111.2 0.497 0.420 1.000   1678689.3 0.496
587727225160204398 0.583 1.000   1499642.2 0.500 0.417 1.000   1544530.9 0.499
587727225160663125 0.699 1.000    558377.3 0.538 0.301 1.000    534167.6 0.540
587727225690915325 0.759 1.000    479520.4 0.545 0.241 1.000    483360.8 0.545
587727225691701276 0.901 1.000   6172090.8 0.422 0.099 1.000   6171735.5 0.422
587727225691832416 1.000 0.997   4998601.6 0.447 0.000                        
587727225692749941 0.000                         1.000 0.962   4428772.9 0.456
587727225693864008 0.639 0.999   3293151.7 0.472 0.361 1.000   2677401.2 0.481
587727225695895647 0.705 1.000    673459.1 0.529 0.295 1.000    627500.1 0.533
587727225696092229 0.692 1.000    911510.2 0.517 0.308 1.000    904218.6 0.517
587727225697140982 0.689 0.988   1346117.5 0.503 0.311 0.988   1354222.5 0.503
587727226227589430 0.755 0.999    303948.9 0.568 0.245 0.999    312978.6 0.566
587727226229096478 0.590 1.000   1983392.9 0.491 0.410 1.000   1981827.7 0.491
587727226229882968 0.686 1.000   1372019.1 0.502 0.314 1.000   1397611.6 0.502
587727226230341642 0.784 1.000    245616.2 0.577 0.216 1.000    214480.7 0.582
587727226231783505 0.688 0.996   1206746.9 0.506 0.312 0.996   1220404.9 0.506
587727226232766534 0.584 1.000   1551214.4 0.499 0.416 1.000   1590306.3 0.498
587727226233356569 0.688 1.000   1239726.3 0.506 0.312 1.000   1251345.9 0.505
587727226233421843 1.000 0.999   5254440.7 0.442 0.000                        
587727226234208452 1.000 0.995   5054928.5 0.446 0.000                        
587727226234405220 0.766 0.991    301021.4 0.568 0.234 0.992    290608.0 0.570
587727226234470815 0.759 1.000    141205.5 0.596 0.241 1.000    141818.3 0.596
587727226763804693 1.000 1.000   4417845.2 0.456 0.000                        
587727226764197953 0.611 1.000   2454348.8 0.484 0.000 1.000   2253290.8 0.487
587727226764853525 0.764 1.000    185759.5 0.588 0.236 1.000    181283.2 0.588
587727226765902051 0.000 0.982   2453238.7 0.484 0.406 0.984   2413283.6 0.485
587727226765967612 0.693 1.000   1131228.7 0.509 0.307 1.000   1118018.5 0.509
587727226769178629 0.869 0.980   5534821.6 0.437 0.131 0.991   5198858.1 0.443
587727226769506338 1.000 1.000   3686185.3 0.467 0.000                        
587727226770620471 0.686 1.000   1358206.4 0.503 0.314 1.000   1381320.5 0.502
587727226771079313 0.000 0.985   4625245.7 0.453 0.191 0.996   3859952.4 0.464
587727226771079388 0.584 0.997   1665916.7 0.496 0.416 0.996   1704172.0 0.496
587727226771472804 0.858 1.000    127566.6 0.598 0.000 1.000     67130.1 0.607
587727227300806731 0.610 0.999   2731428.1 0.480 0.390 0.999   2514830.8 0.483
587727227301200144 0.598 0.993   2621945.6 0.482 0.402 0.994   2537637.9 0.483
587727227301986417 1.000 1.000   4105664.7 0.461 0.000                        
587727227302183019 0.688 1.000   1167353.3 0.508 0.312 1.000   1176820.2 0.507
587727227305394183 1.000 1.000   5367650.1 0.440 0.000                        
587727227305394532 0.761 1.000    438865.5 0.550 0.239 1.000    435436.7 0.550
587727227305394533 0.690 1.000    535535.8 0.540 0.310 1.000    536670.3 0.540
587727227305394544 0.000                         1.000 1.000     65737.0 0.608
587727227305918575 1.000 0.950   3887640.8 0.464 0.000                        
587727227306901601 0.584 1.000   1636361.6 0.497 0.416 0.999   1678430.5 0.496
587727227307229491 0.685 0.992   1036554.9 0.512 0.315 0.992   1059158.5 0.511
587727227309391999 0.598 1.000   2327422.1 0.486 0.402 1.000   2249726.7 0.487
587727227309457556 0.610 0.998   2721683.3 0.480 0.390 0.999   2502928.4 0.483
587727227309719689 0.613 0.999   3318900.4 0.472 0.387 0.999   3017273.6 0.476
587727227842724236 0.764 0.985    304921.5 0.567 0.236 0.986    297921.4 0.568
587727229447962840 0.598 0.996   2749478.4 0.480 0.402 0.996   2665086.1 0.481
587727229448487004 0.694 1.000    811761.2 0.521 0.306 1.000    795651.0 0.522
587727229448814673 1.000 1.000   4080881.0 0.461 0.000                        
587727229448814723 0.579 0.998   1673590.5 0.496 0.421 0.998   1754321.1 0.495
587727229448880218 0.000 0.948   5352681.9 0.440 0.123 0.984   4707370.0 0.451
587727229448880558 0.689 0.999    543490.6 0.539 0.311 0.998    545511.1 0.539
587727229449601047 1.000 0.999   5036177.4 0.446 0.000                        
587727229450322078 0.690 0.997    954682.0 0.515 0.310 0.997    956381.9 0.515
587727229984440808 0.755 1.000    354193.3 0.560 0.245 1.000    364864.3 0.559
587727229984505857 0.901 0.999   6101043.7 0.424 0.099 0.999   6087982.5 0.424
587727229984833594 1.000 0.998   4966340.4 0.447 0.000                        
587727229985751182 0.591 0.992   2020410.2 0.490 0.409 0.992   2014005.2 0.491
587727229986865311 0.690 0.999    866435.2 0.519 0.310 0.999    866383.3 0.519
587727231059230806 0.689 0.883    756854.0 0.524 0.311 0.884    760309.5 0.524
587727231059361925 0.609 0.997   2652414.9 0.481 0.391 0.998   2451601.5 0.484
587727231060869534 0.810 1.000    147619.8 0.595 0.190 1.000    109925.3 0.601
587727231061000425 0.586 0.998   1762438.1 0.495 0.414 0.998   1795363.4 0.494
587727231595446754 0.688 1.000    551524.8 0.539 0.312 1.000    556577.4 0.538
587727231596101690 1.000 1.000   2916689.2 0.478 0.000                        
587727231596888080 0.000                         1.000 1.000   4320968.3 0.457
587727231597019193 0.000                         1.000 1.000   4629910.5 0.453
587727232134414665 0.769 1.000    326233.2 0.564 0.231 1.000    310368.8 0.567
587727779205873701 0.628 1.000   2870966.6 0.478 0.372 1.000   2451078.1 0.484
587727779206463861 0.697 0.999   1281203.8 0.505 0.303 0.999   1242276.0 0.506
587727780279615525 0.000 0.913   4409618.2 0.456 0.071 0.997   3090036.8 0.475
587727780279877757 1.000 0.997   3563715.7 0.468 0.000                        
587727781353619903 0.772 1.000    458560.8 0.548 0.228 1.000    429349.7 0.551
587727865642681266 0.689 1.000    784514.8 0.523 0.311 1.000    788745.3 0.522
587727865646547058 0.585 1.000   1592922.7 0.498 0.415 1.000   1622926.5 0.497
587727865649627278 0.764 1.000    421153.9 0.552 0.236 1.000    411183.8 0.553
587727865649758356 0.688 1.000   1228624.4 0.506 0.312 1.000   1243003.3 0.505
587727866178437632 0.690 1.000    998230.1 0.513 0.310 1.000    999647.0 0.513
587727866182304111 1.000 1.000   3002141.3 0.476 0.000                        
587727866182369472 0.593 1.000   1948592.1 0.492 0.407 1.000   1928156.8 0.492
587727866717012297 0.608 0.998   2713575.5 0.480 0.392 0.999   2518820.2 0.483
587727866719044105 0.816 1.000    141610.2 0.596 0.000 1.000    100867.3 0.603
587727866720092424 0.597 1.000   2448702.0 0.484 0.403 1.000   2383101.9 0.485
587727867252114339 0.685 0.998    583190.2 0.536 0.315 0.998    598142.1 0.535
587727867253883194 0.689 1.000   1156152.9 0.508 0.311 1.000   1160779.7 0.508
587727867256177189 0.757 1.000    490601.8 0.544 0.243 1.000    498791.0 0.544
587727873696858403 0.687 0.989   1228344.7 0.506 0.313 0.989   1247412.4 0.505
587727874233794630 0.608 0.999   2606334.9 0.482 0.392 0.999   2421289.4 0.484
587727874768634238 0.688 0.996   1079838.1 0.510 0.312 0.996   1089004.7 0.510
587727874770468963 0.694 0.999    935984.9 0.516 0.306 1.000    920111.3 0.516
587727874770731146 0.000 0.936   4740627.2 0.451 0.184 0.992   3779615.2 0.465
587727875304784012 0.590 0.998   2138207.0 0.489 0.410 0.998   2138727.4 0.489
587727875305111592 1.000 0.999   4682216.6 0.452 0.000                        
587727875305111719 0.682 0.999   1597089.0 0.498 0.318 0.999   1661289.4 0.496
587727875305570452 0.693 0.998    896286.8 0.517 0.307 0.998    882967.7 0.518
587727875841523761 0.000                         1.000 0.998   3893164.9 0.464
587727875842375735 0.624 1.000   3034239.5 0.476 0.376 1.000   2627733.5 0.482
587727875843883268 0.696 1.000    897337.0 0.517 0.304 1.000    873449.1 0.518
587727875844276731 0.688 0.980    881440.6 0.518 0.312 0.979    890930.1 0.517
587727883624710638 0.714 1.000    110833.1 0.601 0.286 1.000    140602.5 0.596
587727883893473323 0.822 0.999   3820602.2 0.465 0.178 1.000   2926949.8 0.477
587727883893538961 0.602 0.998   2133257.7 0.489 0.398 0.998   2033259.5 0.490
587727883893735529 1.000 1.000   4942621.6 0.448 0.000                        
587727884967084246 0.587 0.986   1789613.6 0.494 0.413 0.986   1809168.7 0.494
588009365862154295 1.000 1.000   3944617.5 0.463 0.000                        
588009365863071753 0.000                         1.000 1.000   3290020.0 0.472
588009366397583397 1.000 0.999   5003838.8 0.447 0.000                        
588009366398042280 0.595 0.998   2430720.7 0.484 0.405 0.999   2380362.8 0.485
588009366398894159 0.607 0.911   2656192.6 0.481 0.393 0.957   2469924.7 0.484
588009366400270478 0.627 1.000   2965002.8 0.477 0.373 1.000   2534241.0 0.483
588009366400729190 0.598 0.998   2962625.7 0.477 0.402 0.998   2867877.0 0.478
588009366405054815 0.761 1.000    484180.2 0.545 0.239 1.000    482771.7 0.545
588009366938058851 1.000 0.997   4435792.1 0.456 0.000                        
588009367471718415 1.000 0.999   4886298.7 0.449 0.000                        
588009367474077710 1.000 1.000   6086259.4 0.424 0.000                        
588009367474471035 1.000 0.999   4305578.9 0.458 0.000                        
588009367474798775 0.685 1.000   1423145.5 0.501 0.315 1.000   1457579.5 0.500
588009367478141066 0.587 0.998   2003433.1 0.491 0.413 0.998   2025342.5 0.490
588009368006557737 0.585 0.999   1857049.0 0.493 0.415 0.999   1897997.3 0.492
588009368006819971 1.000 0.991   4852613.0 0.449 0.000                        
588009368010752096 0.592 0.993   1984916.3 0.491 0.408 0.993   1971930.8 0.491
588009368547426306 0.901 0.998   6327342.6 0.417 0.099 0.998   6345441.6 0.416
588009370147422380 0.585 1.000   1702419.8 0.496 0.415 1.000   1735739.3 0.495
588009370149322822 0.000                         1.000 0.871   2928501.3 0.477
588009370149716113 0.000 0.972   3132959.1 0.474 0.371 0.992   2663167.8 0.481
588009370151616785 0.685 0.999    695356.9 0.528 0.315 0.999    712241.0 0.527
588009370154631408 1.000 0.998   1341844.8 0.503 0.000                        
588009370155483552 0.765 1.000    295684.2 0.569 0.235 1.000    287020.1 0.570
588009370155614312 0.690 1.000   1091362.4 0.510 0.310 1.000   1092430.0 0.510
588009370686193839 1.000 0.999   3795432.7 0.465 0.000                        
588009370691371143 0.591 1.000   1909435.3 0.492 0.409 1.000   1904394.4 0.492
588009371220377875 0.589 0.999   2214640.9 0.487 0.411 0.999   2222127.1 0.487
588009371758428425 0.765 1.000    358019.5 0.560 0.235 1.000    348383.3 0.561
588009371765768236 0.679 0.998   1458889.0 0.500 0.321 0.998   1538364.5 0.499
588009371766095888 1.000 1.000   4305634.4 0.458 0.000                        
588009371766227044 1.000 0.997   1316133.9 0.504 0.000                        
588009372295037474 0.688 1.000    932403.8 0.516 0.312 1.000    939538.6 0.515
588009372295102476 1.000 1.000   3706635.6 0.466 0.000                        
588009372298182706 0.902 0.986   5921398.0 0.429 0.098 0.989   5858635.5 0.430
588009372299427887 1.000 1.000   3839258.2 0.465 0.000                        
588009372835119168 1.000 0.999   3815619.9 0.465 0.000                        
588009372835905573 1.000 1.000   4920326.0 0.448 0.000                        
588009372836626635 0.693 0.998    680829.6 0.529 0.307 0.998    671604.1 0.529
587727900001239236 1.000 1.000   3124604.0 0.475 0.000                        
587727900537651228 0.000                         1.000 1.000   3071400.8 0.475
587727900537848049 0.000                         1.000 0.991   4600946.9 0.453
587727901610869185 0.691 1.000    574247.3 0.537 0.309 1.000    572800.7 0.537
587727901611000822 0.766 1.000    326428.0 0.564 0.234 1.000    315557.7 0.566
587727901611328352 0.687 0.998    670385.0 0.530 0.313 0.998    679771.1 0.529
587727901611786632 0.586 0.999   1762655.3 0.495 0.414 0.999   1792603.3 0.494
588290880028672355 0.585 0.999   1605411.6 0.497 0.415 0.999   1636789.4 0.497
588290880565280984 0.682 1.000   1355336.2 0.503 0.318 1.000   1407429.4 0.502
588290881102086282 0.600 0.999   2398960.7 0.485 0.400 0.999   2300888.6 0.486
588290881102283004 0.684 0.998   1462626.2 0.500 0.316 0.998   1501679.4 0.500
588290881102348517 0.685 0.998   1455203.4 0.500 0.315 0.998   1492239.8 0.500
588290881103003965 0.586 0.983   1714339.5 0.495 0.414 0.982   1743947.7 0.495
588290881639284895 0.691 0.998    660909.3 0.530 0.309 0.998    657521.5 0.530
588290881639481508 0.686 1.000   1330392.9 0.503 0.314 1.000   1353816.3 0.503
588290881639743796 0.686 0.998   1288069.7 0.504 0.314 0.998   1311710.7 0.504
588290881639809143 0.586 1.000   1816966.2 0.494 0.414 1.000   1848007.2 0.493
588290881639940136 1.000 1.000   4410322.1 0.456 0.000                        
588290881640136836 0.686 1.000   1275381.6 0.505 0.314 1.000   1298314.5 0.504
587727942420595173 0.686 0.999    522100.2 0.541 0.314 0.999    532158.8 0.540
587727942420988171 0.686 1.000   1415554.3 0.501 0.314 1.000   1444685.7 0.501
587727942423543941 1.000 1.000   4262796.5 0.458 0.000                        
587727942950191528 1.000 0.999   3801713.4 0.465 0.000                        
587727942951305349 1.000 1.000   3903890.0 0.464 0.000                        
587727942951502309 0.687 0.999   1365386.9 0.502 0.313 0.999   1387462.5 0.502
587727942952223042 0.691 0.988   1023896.6 0.512 0.309 0.989   1017735.7 0.512
587727942952223508 0.760 0.976    406840.2 0.554 0.240 0.976    406726.9 0.554
587727942955106462 0.587 0.996   1823294.6 0.494 0.413 0.996   1844456.2 0.493
587727942955762253 0.756 0.993    543497.0 0.539 0.244 0.992    554955.9 0.538
587727942955827242 0.689 0.998   1187476.9 0.507 0.311 0.998   1192657.8 0.507
587727942955893493 0.685 1.000    548745.9 0.539 0.315 1.000    560936.2 0.538
587727942956417397 0.688 0.999   1241544.7 0.506 0.312 0.999   1251107.4 0.505
587727942957203615 0.595 1.000   2300833.2 0.486 0.405 1.000   2249752.8 0.487
587727942957596909 1.000 0.982   3648208.8 0.467 0.000                        
587727942958383299 0.691 0.994   1067549.9 0.511 0.309 0.995   1064939.9 0.511
587727942958710881 0.596 1.000    704755.4 0.527 0.404 1.000    687303.3 0.528
587727942959235309 0.585 0.999   1604051.2 0.497 0.415 0.999   1638393.6 0.497
587727942959956285 0.767 0.999    227545.3 0.580 0.233 0.999    218862.3 0.582
587727943488897653 0.692 1.000    867271.8 0.519 0.308 1.000    857708.2 0.519
587727943491846563 0.680 0.995   1627702.9 0.497 0.320 0.993   1703675.3 0.496
587727943494795271 0.589 1.000   1974598.1 0.491 0.411 1.000   1980675.6 0.491
587727944023606122 0.585 0.914   1222198.4 0.506 0.415 0.901   1250024.5 0.505
587727944024130317 0.758 0.986    418524.8 0.552 0.242 0.985    423093.0 0.552
587727944024457751 0.585 0.997   1579171.1 0.498 0.415 0.997   1611487.1 0.497
587727944024588972 0.760 0.996    436460.8 0.550 0.240 0.996    435547.1 0.550
587727944025309466 0.587 1.000   1876463.3 0.493 0.413 1.000   1902394.8 0.492
587727944026161221 1.000 0.999   5038655.4 0.446 0.000                        
587727944026816575 1.000 0.992   3204309.4 0.473 0.000                        
587727944027472133 0.629 0.999   3391348.8 0.471 0.371 0.999   2907725.2 0.478
587727944027996680 0.765 0.999    334744.7 0.563 0.235 0.999    324815.3 0.564
587727944029569160 0.685 0.999   1291018.5 0.504 0.315 0.999   1322007.9 0.503
587727944031600843 0.683 1.000   1530912.1 0.499 0.317 1.000   1582622.3 0.498
587727944031862963 0.585 0.998   1632498.9 0.497 0.415 0.998   1669456.3 0.496
587727944032714935 0.691 0.999    810290.3 0.521 0.309 0.999    805161.7 0.522
587727944566243352 0.000                         1.000 0.998   3922169.1 0.463
587727944568733747 1.000 0.999   5211264.1 0.443 0.000                        
587728307485409315 0.634 1.000   3286865.4 0.472 0.366 1.000   2732963.3 0.480
587728307486457973 1.000 1.000    578473.0 0.536 0.000                        
587728307491831845 0.588 0.999   1886723.9 0.493 0.412 0.999   1898996.6 0.492
587728307491963272 0.583 0.999   1525683.5 0.499 0.417 0.998   1570498.8 0.498
587728307494060099 0.694 1.000    963231.8 0.514 0.306 1.000    946330.5 0.515
587728307494584639 0.000 0.981   2688247.3 0.481 0.389 0.990   2458191.8 0.484
587728307494715667 1.000 0.998   1321154.9 0.504 0.000                        
587728307495501869 0.000                         1.000 1.000   5052745.0 0.446
587728307495764058 1.000 0.995   4121515.5 0.460 0.000                        
587728307495764087 0.687 0.998   1219882.3 0.506 0.313 0.998   1235938.7 0.506
587728307495829649 1.000 0.999   3328228.9 0.472 0.000                        
587728308023132229 1.000 0.999   4766496.1 0.450 0.000                        
587728308024180812 0.607 0.999   2996644.6 0.476 0.393 0.999   2787702.2 0.479
587728308025360442 1.000 0.999   4909658.7 0.448 0.000                        
587728308025688253 0.585 0.999   2068233.7 0.490 0.415 0.999   2108734.3 0.489
587728308026147078 0.688 0.984   1284376.8 0.504 0.312 0.984   1295521.7 0.504
587728308026278003 1.000 1.000   4168024.0 0.460 0.000                        
587728308558954603 0.688 0.973   1476194.7 0.500 0.312 0.973   1489737.7 0.500
587728308559085783 0.859 1.000   1029385.5 0.512 0.141 1.000   1054805.2 0.511
587728308561051957 0.686 1.000   1341378.4 0.503 0.314 1.000   1365447.8 0.502
587728308562231300 0.584 1.000   1695223.5 0.496 0.416 1.000   1734216.3 0.495
587728309095563365 0.587 0.999   1934455.1 0.492 0.413 0.999   1962611.1 0.491
587728309095891151 0.590 0.903   2217986.8 0.487 0.410 0.908   2214340.7 0.487
587728309098578077 1.000 0.999   3842282.9 0.464 0.000                        
587728309099102511 0.757 0.999    412761.6 0.553 0.243 0.999    418736.4 0.552
587728309106507848 0.856 0.999   4785496.2 0.450 0.144 0.999   5043112.6 0.446
587728309632040996 0.599 0.997   2486935.5 0.484 0.401 0.998   2392062.6 0.485
587728309632499877 1.000 0.996    985764.4 0.514 0.000                        
587728309633089625 0.000                         1.000 0.999   2954406.9 0.477
587728309633417297 1.000 0.993   3407405.1 0.471 0.000                        
587728309633810789 0.770 0.996    244728.1 0.577 0.230 0.997    231368.9 0.579
587728309634466000 0.586 1.000   1817555.0 0.494 0.414 1.000   1849159.6 0.493
587728309634531434 0.688 0.955   1213831.8 0.506 0.312 0.957   1223732.4 0.506
587728309635448914 0.591 1.000   1998055.1 0.491 0.409 1.000   1992659.8 0.491
587728309635842146 0.688 0.996   1201955.6 0.507 0.312 0.996   1211528.5 0.506
587728309638594569 1.000 0.948   4691792.3 0.452 0.000                        
587728310178480358 0.689 1.000   1133012.1 0.509 0.311 1.000   1140684.8 0.508
588010135190831117 0.685 0.756    654658.1 0.531 0.315 0.724    668931.8 0.530
588010135191159359 0.752 0.999    343444.3 0.562 0.248 0.999    358670.1 0.560
588010135194173637 0.691 1.000    953498.8 0.515 0.309 1.000    947044.4 0.515
588010135195746508 0.696 1.000    900492.0 0.517 0.304 1.000    873511.8 0.518
588010135728291942 0.687 0.999    613010.3 0.534 0.313 0.999    622774.1 0.533
588010135728619543 1.000 0.998   4203756.7 0.459 0.000                        
588010135729930800 0.689 0.820    783082.2 0.523 0.311 0.819    788134.4 0.522
588010135733076153 0.757 1.000    491886.7 0.544 0.243 1.000    498700.8 0.544
588010136803213328 1.000 1.000   4334579.4 0.457 0.000                        
588010136803279315 0.588 0.989   2053162.0 0.490 0.412 0.989   2066303.6 0.490
588010136804851843 1.000 1.000   3492433.6 0.469 0.000                        
588010137338380437 0.690 1.000    893666.7 0.517 0.310 1.000    891964.5 0.517
588010137342771834 1.000 1.000    107053.9 0.602 0.000                        
587728665043271959 0.614 0.999   2676976.8 0.481 0.386 1.000   2417757.3 0.485
587728666116882923 0.765 0.998    331208.7 0.564 0.235 0.998    322077.0 0.565
587728666653556913 0.690 0.939   1013973.0 0.513 0.310 0.943   1012779.8 0.513
587728668268298363 1.000 1.000   3569169.2 0.468 0.000                        
587728668270723251 0.687 1.000   1248088.8 0.505 0.313 1.000   1268321.4 0.505
587728668270854222 0.584 1.000   1724283.6 0.495 0.416 1.000   1764200.0 0.495
587728668801106707 0.764 1.000    348274.4 0.561 0.236 1.000    340642.5 0.562
587728668804842004 0.764 1.000    363145.4 0.559 0.236 1.000    355423.0 0.560
587728668804907161 1.000 1.000   4846336.0 0.449 0.000                        
587728668805038125 1.000 0.995   4050424.4 0.461 0.000                        
587728668807462985 0.688 1.000   1201538.5 0.507 0.312 1.000   1214843.0 0.506
587728669337911735 0.684 1.000   1503542.3 0.499 0.316 1.000   1546674.6 0.499
587728669339222198 1.000 1.000   4460175.0 0.455 0.000                        
587728669339287947 0.587 0.938   1789918.0 0.494 0.413 0.935   1814028.1 0.494
587728669341713039 0.758 0.995    474659.5 0.546 0.242 0.994    478935.2 0.546
587728669343809693 0.685 1.000   1524189.4 0.499 0.315 1.000   1557667.5 0.498
587728669344858316 0.619 1.000   2791377.5 0.479 0.381 1.000   2477649.2 0.484
587728669345120424 0.693 0.999    992478.4 0.513 0.307 0.999    980891.2 0.514
587728669877994223 0.689 1.000   1121110.8 0.509 0.311 1.000   1127645.7 0.509
587728669878714513 1.000 1.000   2842844.7 0.479 0.000                        
587728669880352998 0.684 1.000   1505229.6 0.499 0.316 1.000   1551323.9 0.499
587728669881729161 0.585 0.999   1682318.3 0.496 0.415 0.999   1717296.1 0.495
587728670411784567 0.593 1.000   2159773.3 0.488 0.407 1.000   2135565.4 0.489
587728670415519972 0.593 1.000   2189557.1 0.488 0.407 1.000   2162702.5 0.488
587728670416109688 1.000 1.000   4298369.9 0.458 0.000                        
587728670417420983 0.689 0.998    843357.3 0.520 0.311 0.998    849017.6 0.519
587728676854235217 0.000                         1.000 1.000   2505271.5 0.483
587728676855349340 0.599 1.000   2210779.3 0.488 0.401 1.000   2132860.8 0.489
587728676860985393 0.597 1.000   2070443.5 0.490 0.403 1.000   2012832.0 0.491
587728677391892514 0.595 0.998   2490261.8 0.483 0.405 0.999   2435881.1 0.484
587728677392482399 0.604 0.994   2682308.3 0.481 0.396 0.995   2532644.5 0.483
587728677392875684 0.696 0.995    726279.9 0.526 0.304 0.995    706819.7 0.527
587728677393138119 0.688 0.999    788380.1 0.522 0.312 0.999    796634.4 0.522
587728677397463061 1.000 0.990   3596158.4 0.468 0.000                        
587728677928370248 0.588 1.000   1871670.5 0.493 0.412 1.000   1888522.3 0.493
587728677928436050 0.686 1.000    607501.8 0.534 0.314 1.000    617496.1 0.533
587728677930598531 0.590 0.999   1969729.3 0.491 0.410 1.000   1966105.9 0.491
587728677932826804 0.625 0.931   2916951.8 0.478 0.375 0.977   2523720.4 0.483
587728677933023510 0.599 0.996   2602609.6 0.482 0.401 0.996   2504807.8 0.483
587728677934727296 0.757 0.999    489740.9 0.544 0.243 0.999    498849.9 0.544
587728678464716956 0.585 0.999   1769714.6 0.495 0.415 0.999   1807612.5 0.494
587728678466158687 0.584 1.000   1518271.9 0.499 0.416 1.000   1558555.0 0.498
587728678466879785 0.689 0.998    846293.9 0.520 0.311 0.998    851100.2 0.519
587728678470746219 0.585 0.995   1427445.7 0.501 0.415 0.995   1458773.7 0.500
587728678470877427 0.689 0.952   1082940.6 0.510 0.311 0.952   1089549.8 0.510
587728678471532584 0.000                         1.000 1.000   3121674.0 0.475
587728678471794849 0.686 0.999   1353377.3 0.503 0.314 0.999   1380962.9 0.502
587728679002177573 1.000 1.000   3338698.3 0.472 0.000                        
587728679002767386 0.000                         1.000 0.999   4949318.9 0.447
587728679004012740 0.589 0.998   2040985.2 0.490 0.411 0.998   2046484.7 0.490
587728679007420583 0.689 0.999   1074102.3 0.510 0.311 0.999   1077668.8 0.510
587728679007748174 1.000 0.999   4617721.0 0.453 0.000                        
587728679538786384 1.000 1.000   3196834.8 0.474 0.000                        
587728679538851991 1.000 0.994   4397055.5 0.456 0.000                        
587728679541407907 0.615 0.990   3114450.7 0.475 0.385 0.995   2801483.4 0.479
587728679542259999 0.847 1.000    134082.5 0.597 0.000 1.000     76447.5 0.606
587728878731067505 1.000 0.986   3999958.9 0.462 0.000                        
587728878732312821 1.000 1.000    108892.6 0.602 0.000                        
587728879257387416 0.760 0.999    331738.3 0.563 0.240 0.999    331983.1 0.563
587728879257649353 1.000 0.999   2965700.4 0.477 0.000                        
587728879258305336 0.759 1.000    429655.7 0.551 0.241 1.000    432900.8 0.550
587728879262236973 1.000 0.999   3583388.2 0.468 0.000                        
587728879266693122 1.000 1.000   4736754.8 0.451 0.000                        
587728879267021158 0.690 0.998    804717.7 0.522 0.310 0.998    805453.6 0.522
587728879268855842 1.000 1.000   2985019.7 0.477 0.000                        
587728879789802306 0.685 1.000   1350989.9 0.503 0.315 1.000   1385003.8 0.502
587728879794389295 0.643 0.999   3768622.1 0.466 0.357 0.999   3037406.5 0.476
587728879794651292 0.584 0.999   1775910.5 0.494 0.416 0.999   1819080.9 0.494
587728879794651413 0.686 0.867   1406487.3 0.502 0.314 0.852   1435418.2 0.501
587728879795962269 0.689 0.816    972445.3 0.514 0.311 0.819    976316.6 0.514
587728879796682798 1.000 0.999   5065726.7 0.445 0.000                        
587728879799304514 0.691 0.635   1093648.5 0.510 0.309 0.657   1090153.3 0.510
587728879807103209 0.695 1.000   1060102.4 0.511 0.305 1.000   1037585.6 0.512
587728879807168663 0.585 0.999   1441424.6 0.501 0.415 0.999   1469187.2 0.500
587728879807496411 0.595 0.994   1963106.7 0.491 0.405 0.995   1919153.4 0.492
587728880328246178 0.759 0.999    346387.8 0.561 0.241 0.999    347929.4 0.561
587728880329490934 0.847 1.000    139232.0 0.596 0.000 1.000     79899.1 0.606
587728880331653334 1.000 0.999   4034020.4 0.462 0.000                        
587728880339255475 0.690 0.996    554548.2 0.538 0.310 0.996    555619.4 0.538
587728880341876743 1.000 1.000   3911948.7 0.463 0.000                        
587728880342466662 0.686 1.000   1377582.6 0.502 0.314 1.000   1401440.7 0.502
587728880864985564 0.629 0.954   3319865.7 0.472 0.371 0.988   2843153.6 0.479
587728880866099628 0.685 1.000   1353793.2 0.503 0.315 1.000   1383260.3 0.502
587728880868262285 0.587 0.998   2003318.6 0.491 0.413 0.998   2025186.4 0.490
587728880871539208 0.772 1.000    174417.7 0.590 0.228 1.000    162890.8 0.592
587728880873504811 0.597 1.000   2195382.2 0.488 0.403 1.000   2133041.2 0.489
587728880880845292 0.757 1.000    507829.3 0.543 0.243 1.000    516249.3 0.542
587728880880975889 1.000 0.998   5268170.1 0.442 0.000                        
587728880882089991 1.000 1.000   3683558.6 0.467 0.000                        
587728880882352184 0.584 0.999   1700022.9 0.496 0.416 0.999   1742884.0 0.495
587728881411031141 0.588 1.000   1712109.1 0.496 0.412 1.000   1729707.5 0.495
587728881416273959 1.000 1.000   5125784.8 0.444 0.000                        
587728881416601858 0.583 0.999   1823208.6 0.494 0.417 0.998   1875981.9 0.493
587728881418043651 0.589 0.996   2064663.5 0.490 0.411 0.996   2077086.4 0.490
587728881418961125 0.686 0.999   1515921.1 0.499 0.314 0.999   1546030.7 0.499
587728881419223043 0.633 1.000   3747099.5 0.466 0.367 1.000   3151036.7 0.474
588010357999992952 0.599 1.000   2239954.0 0.487 0.401 1.000   2153797.7 0.488
588010358002090575 0.757 0.998    524598.9 0.541 0.243 0.998    532436.4 0.540
588010358004056359 0.586 0.990   1760805.1 0.495 0.414 0.990   1792758.3 0.494
588010358009561155 0.000                         1.000 1.000   4372737.1 0.457
588010358009954455 0.607 0.999   2700178.5 0.481 0.393 0.999   2512047.4 0.483
588010358014410968 0.698 1.000    815016.3 0.521 0.302 1.000    784858.2 0.523
588010358524936762 0.633 0.999   3024448.2 0.476 0.367 1.000   2518271.7 0.483
588010358528737598 0.687 0.996   1385840.0 0.502 0.313 0.996   1403039.4 0.502
588010358529130888 0.618 0.999   3130186.3 0.475 0.382 0.999   2786798.4 0.479
588010358530245337 0.685 1.000    596646.0 0.535 0.315 1.000    610101.8 0.534
588010358532342002 0.588 1.000   1934978.9 0.492 0.412 1.000   1953050.8 0.491
588010358533783896 0.587 0.999   1384435.7 0.502 0.413 0.999   1402411.4 0.502
588010358533849185 0.000                         1.000 0.997   5421295.7 0.439
588010358539485377 0.000                         1.000 0.990   2961847.9 0.477
588010358539550886 0.592 0.999   1861104.5 0.493 0.408 0.999   1847358.1 0.493
588010358546170044 1.000 1.000   1475662.5 0.500 0.000                        
588010358548987977 1.000 1.000   4030800.1 0.462 0.000                        
588010358549708861 0.706 1.000    611537.9 0.534 0.294 1.000    566284.8 0.537
588010358550298722 1.000 1.000   3363982.7 0.471 0.000                        
588010359067312454 0.596 0.997   2284522.2 0.486 0.404 0.997   2224339.7 0.487
588010359068360994 0.688 1.000   1221442.4 0.506 0.312 1.000   1232577.2 0.506
588010359068426468 0.593 1.000   2346139.7 0.486 0.407 1.000   2315128.5 0.486
588010359073865857 0.000                         1.000 0.999   3242568.8 0.473
588010359078715472 0.000                         1.000 0.965   4239053.5 0.459
588010359079108638 0.000                         1.000 0.999   4846952.1 0.449
588010359082975363 0.687 0.999   1425837.2 0.501 0.313 0.999   1448834.6 0.501
588010359085596761 0.000                         1.000 1.000   5107539.2 0.445
588010359086448783 0.762 0.993    499873.0 0.543 0.238 0.993    493077.0 0.544
588010359603527849 0.000                         1.000 0.995   2442182.0 0.484
588010359604117540 1.000 0.999   4567172.6 0.454 0.000                        
588010359605756238 0.761 0.952    343524.3 0.562 0.239 0.952    340770.6 0.562
588010359608508548 0.694 1.000    814041.9 0.521 0.306 1.000    798179.2 0.522
588010359610671316 0.584 1.000   1716800.0 0.495 0.416 1.000   1758705.1 0.495
588010359614144625 0.592 1.000   2010609.8 0.491 0.408 1.000   1995072.5 0.491
588010359614799923 0.761 1.000    463714.9 0.547 0.239 1.000    460737.3 0.547
588010359615979673 0.691 0.999   1113425.9 0.509 0.309 0.999   1106551.9 0.509
588010359616831626 0.752 0.998   1288127.3 0.504 0.248 0.997   1345763.6 0.503
588010359619387659 0.741 1.000    150599.4 0.594 0.259 1.000    167045.6 0.591
588010359619453178 0.686 0.989   1380075.6 0.502 0.314 0.989   1403901.3 0.502
588010359619911761 1.000 0.999   4485628.9 0.455 0.000                        
588010359621288001 0.611 0.999   2970829.0 0.477 0.389 0.999   2721316.2 0.480
588010359623451400 0.758 0.997    500872.4 0.543 0.242 0.997    507028.4 0.543
588010360139808836 1.000 1.000   2731454.4 0.480 0.000                        
588010360152129684 1.000 1.000   4145915.4 0.460 0.000                        
588010360152915979 1.000 0.998   3559364.1 0.469 0.000                        
588010360153833612 1.000 0.999   2939064.7 0.477 0.000                        
588010360158355681 0.690 0.997    864429.5 0.519 0.310 0.998    862586.9 0.519
588010360160124932 1.000 1.000   3790638.4 0.465 0.000                        
588010360160846057 0.588 1.000   1922438.5 0.492 0.412 1.000   1940221.2 0.492
588010360688607346 0.000 0.979   4450086.3 0.455 0.333 0.998   3192447.1 0.474
588010360689000450 1.000 0.999   4800181.8 0.450 0.000                        
588010360691949717 0.619 0.987   2896812.9 0.478 0.381 0.994   2568841.0 0.482
588010360692080704 1.000 0.999   2780036.6 0.479 0.000                        
588010360694177983 0.607 0.991   2480442.9 0.484 0.393 0.994   2310605.8 0.486
588010360694505489 1.000 0.999   4081682.6 0.461 0.000                        
588010360694505724 0.761 1.000    347362.4 0.561 0.239 1.000    345602.2 0.561
588010360695750741 0.590 1.000   1890474.6 0.492 0.410 1.000   1889944.1 0.492
588010360696078419 0.000                         1.000 1.000     51893.4 0.609
588010360696668207 0.607 0.997   2625345.5 0.482 0.393 0.998   2442079.1 0.484
587728905027781265 0.690 1.000   1074704.2 0.510 0.310 1.000   1075119.3 0.510
587728905028567331 0.586 0.998   1500078.0 0.500 0.414 0.998   1527739.8 0.499
587728905028633392 0.754 0.989    503573.0 0.543 0.246 0.988    519289.9 0.542
587728905028894759 1.000 0.987   5129748.8 0.444 0.000                        
587728905563144519 0.686 1.000   1255475.7 0.505 0.314 1.000   1276819.2 0.505
587728905565766464 0.765 0.983    207180.7 0.584 0.235 0.983    201211.3 0.585
587728905566027811 0.695 0.999    895417.1 0.517 0.305 0.999    873199.0 0.518
587728906099687675 0.000                         1.000 0.990   3789826.6 0.465
587728906100212043 0.684 0.999   1406050.3 0.502 0.316 0.999   1448414.7 0.501
587728906101981535 0.758 0.993    471507.5 0.546 0.242 0.992    477704.3 0.546
587728906102833406 0.596 0.999   2464412.4 0.484 0.404 0.999   2408218.8 0.485
587728906633937731 0.683 0.998    616670.9 0.533 0.317 0.998    636318.2 0.532
587728906634658670 0.687 0.999   1137533.2 0.508 0.313 0.999   1154272.1 0.508
587728906635378834 0.592 0.985   2180317.1 0.488 0.408 0.987   2163983.5 0.488
587728906636230804 1.000 0.999   2754453.3 0.480 0.000                        
587728906639179789 1.000 0.995    510138.5 0.542 0.000                        
587728906639245602 1.000 0.999   1297921.8 0.504 0.000                        
587728906639507700 0.583 0.999   1604689.3 0.497 0.417 0.999   1650874.5 0.497
587728917374304345 0.000                         1.000 0.999   2519713.4 0.483
587728917909668481 0.761 0.998    901454.2 0.517 0.239 0.998    898106.2 0.517
587728917910454913 0.000                         1.000 1.000     69258.3 0.607
587728917910782258 0.584 0.997   1471527.1 0.500 0.416 0.996   1507199.0 0.499
587728917911110165 0.757 0.999    505798.1 0.543 0.243 0.999    514796.9 0.542
587728918446407730 1.000 0.999   5252134.2 0.442 0.000                        
587728918446473386 0.601 0.991   2879001.9 0.478 0.399 0.993   2751355.9 0.480
587728918447063382 0.593 0.982   2027945.6 0.490 0.407 0.984   2003792.9 0.491
587728918447325476 0.760 0.999    334759.1 0.563 0.240 0.999    334194.6 0.563
587728918448308503 0.686 0.996   1369871.1 0.502 0.314 0.996   1398411.1 0.502
587728918448504931 1.000 0.990   4561677.6 0.454 0.000                        
587728918450995799 0.689 0.998    822157.1 0.521 0.311 0.998    826231.2 0.520
587728918982754431 1.000 0.968   4107436.4 0.461 0.000                        
587728918982885494 0.599 1.000   2459518.9 0.484 0.401 1.000   2372558.4 0.485
587728918983868545 0.612 0.996   3241499.9 0.473 0.388 0.997   2953838.3 0.477
587728918985244812 0.618 0.990   3185953.1 0.474 0.382 0.995   2839642.7 0.479
587728918987342155 0.582 0.998   1560195.5 0.498 0.418 0.998   1609221.0 0.497
587728919519494241 0.690 0.998   1075878.4 0.510 0.310 0.998   1076066.4 0.510
587728919520411994 0.583 0.988   1605434.6 0.497 0.417 0.987   1651700.5 0.497
587728919522377928 0.583 0.993   1633324.8 0.497 0.417 0.992   1681484.1 0.496
587728919522967626 0.000                         1.000 0.998   4659372.3 0.452
587728919522967830 0.598 0.999   2230024.0 0.487 0.402 0.999   2153336.8 0.488
587728919523098720 1.000 1.000   3753157.4 0.466 0.000                        
587728920057020797 0.771 0.999    277522.8 0.572 0.229 0.999    260879.7 0.574
587728920057282756 0.765 0.991    296310.9 0.569 0.235 0.991    288871.0 0.570
587728920057544817 1.000 1.000   4319107.7 0.457 0.000                        
587728920058200198 0.584 0.999   1946982.0 0.492 0.416 0.999   1999382.3 0.491
587728920058396930 0.687 0.989   1253109.6 0.505 0.313 0.988   1269096.8 0.505
587728920058462324 0.687 1.000   1229418.5 0.506 0.313 1.000   1248627.5 0.505
587728920058789926 1.000 0.999   3165307.2 0.474 0.000                        
587728920058986810 0.685 0.997   1529823.2 0.499 0.315 0.997   1565468.3 0.498
587728920059969759 0.690 0.993    824160.7 0.521 0.310 0.993    825588.3 0.521
587728930265235860 0.757 1.000    502161.7 0.543 0.243 1.000    509123.1 0.543
587728930269757737 0.585 0.998   1623430.5 0.497 0.415 0.998   1659926.9 0.496
587728930271592617 0.689 0.964    690678.4 0.528 0.311 0.963    695320.3 0.528
587728930271789227 0.756 1.000    432676.8 0.551 0.244 1.000    442541.3 0.549
587728930272641364 0.755 1.000    435228.5 0.550 0.245 1.000    447499.3 0.549
587728930273034621 0.691 1.000    607631.8 0.534 0.309 1.000    604376.5 0.534
587728930274017406 0.594 0.988   2428480.4 0.484 0.406 0.990   2387708.5 0.485
587728930797846786 0.588 1.000   1791778.6 0.494 0.412 1.000   1803003.1 0.494
587728930800468077 0.585 1.000   1583721.6 0.498 0.415 1.000   1618682.7 0.497
587728930800468363 0.693 0.998    990450.6 0.513 0.307 0.998    977907.9 0.514
587728930802041086 0.594 0.999   2364556.4 0.485 0.406 0.999   2325106.3 0.486
587728930807087394 0.687 0.996   1418684.9 0.501 0.313 0.996   1438829.7 0.501
587728930808464113 0.689 0.994    668525.9 0.530 0.311 0.994    673056.7 0.529
587728930808922209 0.609 0.999   2669183.3 0.481 0.391 0.999   2463794.5 0.484
587728930810101988 0.692 0.999   1032257.7 0.512 0.308 0.999   1023538.9 0.512
587728930810495050 0.690 1.000    877968.4 0.518 0.310 1.000    876632.1 0.518
587728930810757386 0.684 0.992   1530945.1 0.499 0.316 0.991   1576765.7 0.498
587728931331178765 0.598 1.000   2987856.5 0.477 0.402 1.000   2893944.9 0.478
587728931331244549 0.585 1.000   1707881.4 0.496 0.415 1.000   1746732.6 0.495
587728931332424230 0.689 1.000    942644.6 0.515 0.311 1.000    948348.7 0.515
587728931332882687 0.685 0.999   1432370.5 0.501 0.315 0.999   1467259.4 0.500
587728931334980157 0.685 0.876   1592843.1 0.498 0.000 0.861   1633514.1 0.497
587728931335242238 0.689 1.000    656936.8 0.530 0.311 1.000    659370.4 0.530
587728931335373606 0.759 1.000    357912.6 0.560 0.241 1.000    359767.0 0.560
587728931338125746 0.614 0.944   2836603.0 0.479 0.386 0.976   2565488.4 0.482
587728931338781518 0.755 1.000    451809.7 0.548 0.245 1.000    463703.4 0.547
587728931338912172 0.686 1.000   1445309.9 0.501 0.314 1.000   1471761.0 0.500
587728931344285833 0.591 0.692   1926801.2 0.492 0.409 0.716   1919956.0 0.492
587728931344744626 0.757 0.992    457623.8 0.548 0.243 0.991    464469.7 0.547
587728931345334315 1.000 0.889   5679492.5 0.434 0.000                        
587728931347365961 1.000 1.000   4345882.0 0.457 0.000                        
587728931347693596 1.000 1.000   4702085.2 0.451 0.000                        
587728931867853718 0.686 0.999    628931.2 0.532 0.314 0.999    639987.5 0.532
587728931869098424 0.593 1.000   2346189.4 0.486 0.407 1.000   2318346.3 0.486
587728931874210085 0.584 1.000   1698247.5 0.496 0.416 1.000   1744292.5 0.495
587728931874210251 0.690 1.000   1156029.3 0.508 0.310 1.000   1156049.3 0.508
587728931874734748 0.838 1.000    143723.1 0.595 0.162 1.000     87737.8 0.605
587728931875389540 0.634 1.000   3164081.3 0.474 0.366 1.000   2624009.6 0.482
587728931876503671 0.685 1.000   1443414.7 0.501 0.315 1.000   1478672.8 0.500
587728931877093420 1.000 0.998   4869825.5 0.449 0.000                        
587728931877159065 0.687 0.999   1285135.1 0.504 0.313 0.999   1303418.2 0.504
587728931877159557 0.772 0.996    192924.3 0.586 0.228 0.996    180177.8 0.589
587728931877552203 1.000 0.998   4198275.6 0.459 0.000                        
587728931883712528 1.000 1.000   5088715.7 0.445 0.000                        
587728932412522641 0.594 1.000   2091580.9 0.489 0.406 1.000   2056537.4 0.490
587728932412588085 0.598 1.000   2406973.2 0.485 0.000 1.000   2332897.8 0.486
587728932413767759 1.000 1.000   4567301.7 0.454 0.000                        
587728932417831100 0.601 1.000   2594872.5 0.482 0.399 1.000   2473937.4 0.484
587728932421238930 0.601 1.000   2351178.1 0.485 0.399 1.000   2245381.8 0.487
587728932957454368 0.000                         1.000 1.000   2543124.2 0.483
587728932957519969 0.599 0.999   2360641.1 0.485 0.401 0.999   2276020.3 0.487
587728947441434744 0.685 0.999   1378693.4 0.502 0.315 0.999   1408761.8 0.501
587728947974570285 0.689 0.997   1228779.2 0.506 0.311 0.997   1233828.9 0.506
587728947975749877 1.000 1.000   4016470.9 0.462 0.000                        
587728948510982218 0.000                         1.000 0.985   3029032.1 0.476
587728948514652382 0.687 0.999   1267182.2 0.505 0.313 0.999   1285964.1 0.504
587728949049557417 0.693 0.940    811764.3 0.521 0.307 0.947    800254.5 0.522
587728949585641513 1.000 1.000   1170974.9 0.507 0.000                        
587728949586952375 0.759 0.955    406118.4 0.554 0.241 0.952    409393.9 0.553
587728949586952543 0.000                         1.000 1.000     72688.5 0.607
587728949588590745 0.623 0.657   2883525.4 0.478 0.377 0.912   2506701.2 0.483
587728949588983848 0.000                         1.000 0.999   3402741.2 0.471
587728949589377109 0.000                         1.000 0.999   3343641.5 0.472
587728949589377192 0.764 0.999    468222.3 0.547 0.236 0.999    458927.3 0.548
587728950121922998 0.758 1.000    412038.9 0.553 0.242 1.000    417248.1 0.552
587728950122840481 0.688 0.993   1000739.9 0.513 0.312 0.993   1010641.3 0.513
587728950123364441 0.000                         1.000 0.998   4813614.5 0.450
587728950123430003 0.691 0.953    769775.9 0.523 0.309 0.957    764618.5 0.524
587728950124216449 1.000 0.999   4228748.8 0.459 0.000                        
587729150641176861 0.588 0.997   1614637.2 0.497 0.412 0.997   1627702.9 0.497
587729150914330874 0.685 0.946   1481967.7 0.500 0.315 0.939   1516780.8 0.499
587729150917673124 0.642 0.997   3789396.6 0.465 0.358 0.999   3071944.2 0.475
587729151451070819 0.684 0.994   1470755.7 0.500 0.316 0.993   1515584.2 0.499
587729151453364804 0.687 0.891    596814.9 0.535 0.313 0.883    604901.5 0.534
587729151453757958 0.686 0.999    785591.2 0.523 0.314 0.999    799413.0 0.522
587729151454412836 0.902 0.998   6584487.4 0.405 0.098 0.999   6509302.6 0.409
587729151454871592 1.000 0.999   3788503.6 0.465 0.000                        
587729151457558733 1.000 0.999   3964177.9 0.463 0.000                        
587729151458672780 1.000 0.995   3630619.6 0.468 0.000                        
587729151458672906 0.750 0.995   1499523.7 0.500 0.250 0.993   1580410.4 0.498
587729153595211946 0.762 0.998    316165.8 0.566 0.238 0.998    312956.4 0.566
587729153595736191 0.685 0.999   1364077.6 0.502 0.315 0.999   1393364.5 0.502
587729153597112528 0.690 0.999   1036119.6 0.512 0.310 0.999   1034758.1 0.512
587729153597898956 0.585 0.984   1573134.6 0.498 0.415 0.983   1604153.2 0.497
587729154132738174 1.000 1.000   2868521.4 0.478 0.000                        
587729154671378800 0.782 0.917    253551.2 0.576 0.218 0.954    223897.1 0.581
587729154672230633 0.687 0.999    574960.0 0.537 0.313 0.999    583179.5 0.536
587729154672361595 0.609 1.000   3371209.6 0.471 0.391 1.000   3142890.7 0.474
587729154672361634 0.588 0.990   1937039.0 0.492 0.412 0.990   1954388.6 0.491
587729155205955699 0.616 0.999   2606314.7 0.482 0.384 0.999   2335891.2 0.486
587729155743285819 0.758 0.793    434899.9 0.550 0.242 0.776    439535.3 0.550
587729155744858477 0.691 0.999    963616.4 0.514 0.309 0.999    956920.0 0.515
587729155744923751 0.689 1.000   1139820.9 0.508 0.311 1.000   1143091.8 0.508
587729155745448115 0.691 0.999    594989.1 0.535 0.309 0.999    592603.7 0.535
587729155745775695 0.691 0.834   1138209.7 0.508 0.309 0.849   1135001.5 0.509
587729155745775696 0.585 0.997   1765869.2 0.495 0.415 0.997   1800275.3 0.494
587729155745906880 0.584 0.990   1567925.1 0.498 0.416 0.989   1608159.9 0.497
587729155746300029 1.000 1.000   3604937.4 0.468 0.000                        
587729155747086352 0.580 1.000   1396994.5 0.502 0.420 1.000   1456753.1 0.500
587729156279959628 0.584 0.999   1600187.1 0.498 0.416 0.999   1642320.6 0.497
587729156282253520 0.750 1.000   1304509.8 0.504 0.250 0.999   1373325.5 0.502
587729156283564183 0.696 0.999    649923.1 0.531 0.304 0.999    631873.4 0.532
587729157890244921 0.687 0.999   1363928.1 0.503 0.313 0.999   1385917.8 0.502
587729157895880749 0.623 1.000   2857842.8 0.478 0.377 1.000   2484490.2 0.484
587729157898961251 0.689 0.992    793344.3 0.522 0.311 0.992    796264.2 0.522
587729157899419936 0.587 0.999   1945854.2 0.492 0.413 0.999   1972127.8 0.491
587729157901516838 1.000 0.999   4506709.8 0.455 0.000                        
587729157902041158 0.585 0.951   1669836.5 0.496 0.415 0.945   1705573.2 0.496
587729157904335236 0.687 0.997   1462787.8 0.500 0.313 0.996   1485652.2 0.500
587729158427312429 0.762 1.000    367165.0 0.559 0.238 1.000    363216.3 0.559
587729158432751690 1.000 0.999   2970831.9 0.477 0.000                        
587729158433210635 0.690 0.973   1340016.2 0.503 0.310 0.975   1341108.5 0.503
587729158433276075 0.593 1.000   2268870.2 0.487 0.407 1.000   2245314.8 0.487
587729158433407020 1.000 0.994   5120939.3 0.445 0.000                        
587729158433538272 0.691 1.000    977440.0 0.514 0.309 1.000    974062.5 0.514
587729158435504337 1.000 1.000   3320867.2 0.472 0.000                        
587729158436749508 0.630 0.999   3419635.4 0.470 0.370 1.000   2921850.2 0.477
587729158437274133 0.829 1.000    125424.2 0.599 0.171 1.000     81764.0 0.606
587729158437470253 0.901 1.000   6312684.7 0.418 0.099 1.000   6344033.0 0.416
587729158437535761 1.000 0.999   5528415.5 0.437 0.000                        
587729158438191209 0.690 1.000   1129177.3 0.509 0.310 1.000   1131339.4 0.509
587729158438453434 0.618 0.999   3130600.0 0.475 0.382 1.000   2785421.4 0.479
587729158439567617 0.687 1.000    598875.1 0.535 0.313 1.000    607078.0 0.534
587729158441009270 0.586 0.999   1695861.8 0.496 0.414 0.999   1722192.6 0.495
587729158442844777 0.834 1.000    138776.8 0.596 0.000 1.000     87451.3 0.605
587729158443106672 0.691 1.000    923520.6 0.516 0.309 1.000    917865.0 0.516
587729158447497455 0.000                         1.000 0.999   3355063.5 0.471
587729158448349547 0.000                         1.000 0.999   4068960.8 0.461
587729158969950333 0.588 0.999   1918911.4 0.492 0.412 0.999   1934673.4 0.492
587729158970278028 0.780 0.999   4281100.0 0.458 0.220 0.999   4271734.5 0.458
587729158970867908 1.000 1.000   3066004.1 0.475 0.000                        
587729158971195409 1.000 1.000   5201256.4 0.443 0.000                        
587729158971982004 0.693 1.000    967185.0 0.514 0.307 1.000    953275.6 0.515
587729158974472204 1.000 1.000   3596719.1 0.468 0.000                        
587729158977028240 0.687 1.000    559046.2 0.538 0.313 1.000    566496.9 0.537
587729158977290730 0.687 0.999    594427.0 0.535 0.313 0.999    601539.0 0.535
587729158977486857 1.000 1.000   3762321.5 0.466 0.000                        
587729158977880260 0.600 0.927   2715602.0 0.480 0.400 0.948   2607948.2 0.482
587729158978142339 0.587 1.000   1660649.5 0.496 0.413 1.000   1678376.9 0.496
587729158978994559 0.577 0.989   1981970.2 0.491 0.423 0.985   2091954.1 0.489
587729158979125488 0.591 0.910   2042968.4 0.490 0.409 0.917   2037838.5 0.490
587729158979584225 0.593 1.000   1495419.0 0.500 0.407 1.000   1476905.6 0.500
587729158984630273 1.000 0.999   4288605.8 0.458 0.000                        
587729158984762038 0.601 0.992   2760736.6 0.480 0.399 0.994   2639419.1 0.481
587729159501250869 0.686 1.000   1247303.0 0.505 0.314 1.000   1267933.4 0.505
587729159501840457 0.593 1.000   1979891.3 0.491 0.407 1.000   1959347.3 0.491
587729159503478918 0.586 1.000   1699964.7 0.496 0.414 1.000   1724810.6 0.495
587729159503544580 0.000 0.901   3446516.4 0.470 0.375 0.973   3002957.0 0.476
587729159503609894 1.000 1.000   4637884.3 0.453 0.000                        
587729159503610455 0.757 1.000    367989.4 0.558 0.243 1.000    373438.0 0.558
587729159504920699 0.686 0.984   1311108.7 0.504 0.314 0.983   1332918.9 0.503
587729159507607796 0.688 1.000   1244765.5 0.505 0.312 1.000   1258752.2 0.505
587729159512129689 0.585 1.000   1506149.4 0.499 0.415 1.000   1539257.2 0.499
587729159513440742 0.769 1.000    233479.3 0.579 0.231 1.000    221924.5 0.581
587729159514816514 1.000 1.000   4730757.0 0.451 0.000                        
587729159516586095 0.902 0.999   5843682.1 0.430 0.098 0.999   5762281.3 0.432
587729159521436068 1.000 0.999   3676650.6 0.467 0.000                        
587729159521501365 1.000 1.000   4534199.2 0.454 0.000                        
587729159521763541 0.000                         1.000 0.999   2925714.5 0.477
587729159522287920 1.000 0.973   3620900.2 0.468 0.000                        
587729160037204288 0.777 1.000    190875.1 0.587 0.000 1.000    173018.9 0.590
587729160037531718 1.000 0.999   1875203.3 0.493 0.000                        
587729160038056000 0.858 0.998   4841649.4 0.449 0.142 0.998   4993824.1 0.447
587729160038318497 0.839 1.000    140090.9 0.596 0.161 1.000     85010.4 0.605
587729160038449257 0.688 1.000   1240848.1 0.506 0.312 1.000   1250896.6 0.505
587729160038776853 1.000 0.998   4389558.0 0.456 0.000                        
587729160039956671 0.691 0.993   1090488.4 0.510 0.309 0.993   1086218.0 0.510
587729160042381459 0.599 1.000   2252604.5 0.487 0.401 1.000   2174124.4 0.488
587729160047493460 0.687 1.000   1280544.0 0.505 0.313 1.000   1297959.9 0.504
587729160049262754 0.770 0.999    440510.2 0.550 0.230 0.999    417560.9 0.552
587729160051818714 0.589 1.000   1940467.2 0.492 0.411 1.000   1949210.5 0.492
587729160052998650 0.583 0.992   2065073.8 0.490 0.417 0.990   2126078.4 0.489
587729160053784732 0.755 1.000   1087889.1 0.510 0.245 1.000   1116384.7 0.509
587729160054702207 0.587 1.000   1739621.7 0.495 0.413 1.000   1763547.9 0.495
587729160055619706 1.000 0.998   4289440.5 0.458 0.000                        
587729160056275621 0.760 0.999    353061.2 0.560 0.240 0.998    352716.8 0.561
587729160056341242 0.860 1.000    145893.8 0.595 0.000 1.000     75358.6 0.606
587729160059289713 0.586 0.997   1756736.4 0.495 0.414 0.997   1784749.8 0.494
587729160574074906 0.597 0.999   2180454.8 0.488 0.403 0.999   2121930.2 0.489
587729160574271612 1.000 0.997    735466.9 0.525 0.000                        
587729160574730247 1.000 0.999   4721508.5 0.451 0.000                        
587729160574992532 1.000 0.994   1897292.2 0.492 0.000                        
587729160576106615 1.000 0.999   3457385.8 0.470 0.000                        
587729160576368695 1.000 0.999   4424461.3 0.456 0.000                        
587729160579907734 0.687 1.000   1378684.4 0.502 0.313 1.000   1400982.9 0.502
587729160581153291 0.757 0.998    477072.5 0.546 0.243 0.998    485400.3 0.545
587729160582594828 1.000 0.998   2082829.8 0.489 0.000                        
587729226609131740 0.685 0.997   1358579.5 0.503 0.315 0.997   1391690.0 0.502
587729226609393813 1.000 0.979   4553478.5 0.454 0.000                        
587729226609721602 1.000 0.999   1259463.4 0.505 0.000                        
587729227146461402 1.000 0.997   3887532.3 0.464 0.000                        
587729227147968829 0.688 0.989   1283632.6 0.504 0.312 0.989   1294660.7 0.504
587729227148296205 0.000                         1.000 0.998   3105581.8 0.475
587729227149475992 0.689 1.000   1146959.1 0.508 0.311 1.000   1150153.0 0.508
587729227682938915 1.000 1.000   5545610.0 0.437 0.000                        
587729227683135826 0.688 0.997   1148174.3 0.508 0.312 0.997   1156982.4 0.508
587729227683594332 1.000 0.999   5678445.1 0.434 0.000                        
587729227683922080 0.602 0.997   2483480.3 0.484 0.398 0.998   2365155.0 0.485
587729227684053090 0.594 0.999   2093233.0 0.489 0.406 0.999   2056422.2 0.490
587729227686019326 1.000 0.998   3588734.3 0.468 0.000                        
587729227690410132 0.000                         1.000 0.999   2592404.7 0.482
587729228221579801 0.761 0.999    333779.4 0.563 0.239 0.999    331816.8 0.563
587729228221775969 1.000 0.995   3444890.7 0.470 0.000                        
587729228224790852 0.592 0.983   2613845.5 0.482 0.408 0.984   2591048.2 0.482
587729228225773846 0.784 0.999    213216.7 0.583 0.216 0.999    185478.9 0.588
587729228756680848 0.714 0.999   2847524.6 0.478 0.286 0.999   2542855.1 0.483
587729228756877528 0.594 1.000   2129985.2 0.489 0.406 1.000   2094049.9 0.489
587729228757008396 0.000                         1.000 0.976   4422910.1 0.456
587729228763627692 0.695 1.000    769127.5 0.523 0.305 1.000    750069.4 0.525
587729229293813840 0.584 1.000   1660434.5 0.496 0.416 0.999   1702498.9 0.496
587729231440969987 0.616 0.992   2948951.1 0.477 0.384 0.995   2650399.2 0.481
587729231442018608 0.686 1.000   1515031.8 0.499 0.314 0.999   1546817.0 0.499
587729231443525992 0.687 0.996   1298131.1 0.504 0.313 0.996   1315438.9 0.504
587729231977316649 1.000 0.987   3573846.5 0.468 0.000                        
587729232514646154 0.690 0.998   1116418.2 0.509 0.310 0.998   1118066.7 0.509
587729232514711742 0.000                         1.000 0.999   3530581.9 0.469
587729232515301710 0.616 0.998   3173057.6 0.474 0.384 0.999   2844464.0 0.479
587729232515760209 1.000 0.999   3112303.0 0.475 0.000                        
587729232516153566 0.868 0.998   5531522.2 0.437 0.132 0.998   5262384.3 0.442
587729232516415830 0.690 0.998    543747.6 0.539 0.310 0.999    543253.1 0.539
587729232516678055 1.000 0.999   4038814.2 0.462 0.000                        
587729232517791819 1.000 0.998   4802898.6 0.450 0.000                        
587729232517857652 0.000                         1.000 0.997   3087707.3 0.475
587729233050992810 1.000 0.999   3476951.3 0.470 0.000                        
587729233052827997 0.592 0.997   2240241.4 0.487 0.408 0.997   2222262.8 0.487
587729233054925031 0.688 0.995    753151.6 0.524 0.312 0.995    761710.8 0.524
587729233055253350 0.780 0.995    177759.5 0.589 0.220 0.996    158789.4 0.593
587729385534914762 0.682 0.952    543233.7 0.539 0.318 0.939    564979.1 0.537
587729385540616326 1.000 0.998   4096523.9 0.461 0.000                        
587729385541796060 0.691 0.997   1001962.6 0.513 0.309 0.997    998806.5 0.513
587729385542582342 1.000 1.000   3427990.8 0.470 0.000                        
587729385543237790 0.781 1.000    165745.5 0.591 0.000 1.000    146773.8 0.595
587729385543499913 0.612 0.999   2657404.7 0.481 0.388 0.999   2423328.8 0.484
587729385543893249 0.695 0.998   1013819.7 0.513 0.305 0.998    988263.9 0.514
587729385545531481 0.701 1.000    812732.4 0.521 0.299 1.000    771503.8 0.523
587729386329080602 0.688 0.999    710431.3 0.527 0.312 0.999    715815.5 0.527
587729386060775607 0.693 1.000    827268.8 0.520 0.307 1.000    814122.0 0.521
587729386062152204 0.686 0.999    666903.7 0.530 0.314 0.999    680100.2 0.529
587729386069819430 0.586 1.000   1705658.7 0.496 0.414 1.000   1734590.4 0.495
587729386070016074 1.000 1.000   3392099.8 0.471 0.000                        
587729386070671497 0.000 0.902   3567282.8 0.468 0.368 0.979   3022453.3 0.476
587729386071392394 0.597 0.999   2476721.0 0.484 0.403 0.999   2401042.4 0.485
587729386073751763 1.000 0.998   3706607.6 0.466 0.000                        
587729386074604005 0.687 0.999    792212.2 0.522 0.313 0.999    803506.9 0.522
587729386075914258 0.758 0.992    450521.1 0.549 0.242 0.992    456319.9 0.548
587729386078404652 0.000                         1.000 1.000   3065256.8 0.475
587729386079388056 0.844 1.000    138134.8 0.596 0.156 1.000     81100.5 0.606
587729386080436502 0.684 0.998    640655.5 0.532 0.316 0.998    657963.9 0.530
587729386080632905 0.690 0.999   1489667.3 0.500 0.310 0.999   1492009.4 0.500
587729386599809229 0.622 1.000   2941688.2 0.477 0.378 1.000   2573917.2 0.482
587729386602102976 0.705 0.999   2523354.3 0.483 0.295 0.999   2344605.9 0.486
587729386606428343 0.585 1.000   1661138.8 0.496 0.415 1.000   1694136.0 0.496
587729386611212733 0.688 0.999    892080.5 0.517 0.312 0.999    898377.4 0.517
587729386612457612 0.589 1.000   1859130.1 0.493 0.411 1.000   1863639.1 0.493
587729386614751267 1.000 1.000   3830622.4 0.465 0.000                        
587729386614948094 0.690 0.981   1045422.3 0.511 0.310 0.982   1044124.9 0.511
587729386615734742 0.690 0.998    905983.1 0.517 0.310 0.998    904496.4 0.517
587729386617176163 0.586 0.998   1277838.7 0.505 0.414 0.998   1298442.5 0.504
587729386617372830 0.687 0.954   1351148.2 0.503 0.313 0.953   1368101.3 0.502
587729386619797545 1.000 1.000   4605486.6 0.453 0.000                        
587729387136221429 0.605 1.000   2631256.7 0.481 0.395 1.000   2467829.2 0.484
587729387136811163 0.690 1.000    811996.0 0.521 0.310 1.000    813753.3 0.521
587729387140809210 0.687 0.918    781885.3 0.523 0.313 0.914    793842.8 0.522
587729387142250635 0.687 1.000   1189559.2 0.507 0.313 1.000   1206058.3 0.506
587729387145265466 0.587 0.999   1476400.7 0.500 0.413 0.999   1491784.7 0.500
587729387146641570 0.684 0.997   1468090.8 0.500 0.316 0.996   1506475.2 0.499
587729387147100396 0.689 0.967   1191764.7 0.507 0.311 0.968   1197387.0 0.507
587729387150114944 0.683 1.000   1250084.3 0.505 0.317 0.999   1289293.4 0.504
587729387150245948 1.000 0.991   3503364.6 0.469 0.000                        
587729387150245981 1.000 0.997   4109088.0 0.461 0.000                        
587729387152998533 0.765 1.000    313607.0 0.566 0.235 1.000    304535.8 0.567
587729387154833574 0.584 1.000   1564925.4 0.498 0.416 1.000   1603679.2 0.497
587729387156013058 1.000 1.000   4880979.5 0.449 0.000                        
587729387156406296 0.000                         1.000 1.000   3367263.3 0.471
587729387157323814 1.000 1.000   4048986.5 0.461 0.000                        
587729387671912911 0.686 0.998   1314886.4 0.504 0.314 0.998   1340392.0 0.503
587729387673878687 1.000 1.000   4406159.1 0.456 0.000                        
587729387678793818 1.000 0.998   4191771.8 0.459 0.000                        
587729387678793868 0.602 1.000   2529406.7 0.483 0.398 1.000   2405761.6 0.485
587729387682660379 1.000 0.996   3792582.6 0.465 0.000                        
587729387683316132 0.684 1.000    641509.9 0.532 0.316 0.999    659196.7 0.530
587729387683512382 1.000 1.000   5064922.6 0.445 0.000                        
587729387683709394 0.725 1.000    110912.3 0.601 0.275 1.000    133547.7 0.597
587729387685150869 0.585 0.998   1465604.1 0.500 0.415 0.998   1499187.4 0.500
587729387685806149 1.000 0.998   4868368.5 0.449 0.000                        
587729387688361988 0.605 0.992   3707429.4 0.466 0.395 0.994   3520070.7 0.469
587729388211470611 0.686 0.909   1591262.0 0.498 0.314 0.902   1623485.0 0.497
587729388213567946 0.691 0.998    874737.5 0.518 0.309 0.998    872356.5 0.518
587729388213895487 0.814 1.000    140464.1 0.596 0.000 1.000    101890.9 0.603
587729388216647768 0.599 1.000   1515191.6 0.499 0.401 1.000   1462198.9 0.500
587729388216844421 0.605 0.999   2301130.3 0.486 0.395 1.000   2165317.2 0.488
587729388217106443 1.000 1.000   3114521.3 0.475 0.000                        
587729388218810471 1.000 0.948   4713972.0 0.451 0.000                        
587729388219728383 0.691 0.999    766151.5 0.524 0.309 0.999    763437.4 0.524
587729388221431964 0.000                         1.000 0.999   3255592.2 0.473
587729388222087316 0.000                         1.000 0.997   3094362.5 0.475
587729388222480527 0.605 0.997   2635816.9 0.481 0.395 0.998   2471783.7 0.484
587729388225954308 0.690 1.000    912131.7 0.517 0.310 1.000    913506.7 0.516
587729388226216358 0.687 0.976    620847.4 0.533 0.313 0.974    630526.6 0.532
587729388226216368 0.691 0.943    825322.4 0.521 0.309 0.946    823229.8 0.521
587729388226609242 0.905 0.946   5476064.3 0.438 0.095 0.967   5241378.2 0.442
587729388227461702 0.813 1.000    166987.5 0.591 0.187 1.000    121644.9 0.599
587729388227985443 1.000 1.000   3559869.2 0.469 0.000                        
587729388228509784 0.841 1.000    130808.5 0.598 0.000 1.000     78269.5 0.606
587729388230344707 0.000                         1.000 1.000   2761303.9 0.480
588010877680549902 1.000 1.000   4134081.6 0.460 0.000                        
588010877682843670 0.590 0.999   1839464.8 0.493 0.410 0.999   1842412.1 0.493
588010877684088841 1.000 0.999   4562990.8 0.454 0.000                        
588010877685989528 0.768 0.999    280048.4 0.571 0.232 0.999    268429.8 0.573
588010877687627925 0.690 0.995    797175.4 0.522 0.310 0.995    798031.1 0.522
588010877687758954 0.687 1.000   1329552.9 0.503 0.313 1.000   1349384.6 0.503
588010877688807548 0.597 0.997   2509123.0 0.483 0.403 0.998   2434966.9 0.484
588010877689397407 0.608 0.999   2537405.0 0.483 0.392 1.000   2352223.5 0.485
588010877694640368 0.769 1.000    157735.1 0.593 0.231 1.000    149680.2 0.594
588010878219714584 1.000 1.000   3066344.2 0.475 0.000                        
588010878219780186 0.690 0.998   1144434.7 0.508 0.310 0.998   1143663.8 0.508
588010878226661475 1.000 1.000   1200672.7 0.507 0.000                        
588010878230003803 1.000 1.000   3161865.0 0.474 0.000                        
588010878232298009 0.761 1.000    410162.4 0.553 0.239 1.000    407951.1 0.553
588010878232887326 1.000 1.000   5285331.4 0.442 0.000                        
588010878233149639 1.000 0.997   4081918.2 0.461 0.000                        
588010878759600324 1.000 0.989   3402303.8 0.471 0.000                        
588010878760386599 0.000                         1.000 1.000   2439757.4 0.484
588010878760386745 0.763 0.999    359926.4 0.560 0.237 0.999    354243.1 0.560
588010878762942774 0.583 0.978   1695352.2 0.496 0.417 0.975   1747708.8 0.495
588010878763597838 1.000 1.000   3987470.6 0.462 0.000                        
588010878767136941 0.583 1.000   1498727.0 0.500 0.417 1.000   1539531.5 0.499
588010878767333463 1.000 1.000   2549830.7 0.483 0.000                        
588010878767333513 0.686 0.995    552629.6 0.539 0.314 0.995    563594.9 0.538
588010878768775196 0.000                         1.000 0.998   3320126.2 0.472
588010878769037564 0.758 0.947    475892.9 0.546 0.242 0.943    481138.3 0.545
588010878771462226 0.684 1.000   1410230.6 0.501 0.316 1.000   1451714.7 0.501
588010879300534417 1.000 0.999   4192170.9 0.459 0.000                        
588010879300796574 0.000 1.000   1240880.0 0.506 0.316 1.000   1276199.4 0.505
588010879302238384 1.000 0.998   4279080.6 0.458 0.000                        
588010879302566038 0.757 0.986    429129.4 0.551 0.243 0.985    436724.7 0.550
588010879303155967 0.756 1.000    518897.3 0.542 0.244 1.000    529107.1 0.541
588010879304990825 1.000 0.995   4485712.6 0.455 0.000                        
588010879305646099 0.000                         1.000 1.000   3573197.3 0.468
588010879306236065 0.588 1.000   1780668.5 0.494 0.412 1.000   1797891.0 0.494
588010879831048247 0.687 0.986   1261866.8 0.505 0.313 0.985   1281209.0 0.505
588010879831113732 0.899 0.999   5503035.0 0.438 0.101 0.998   5613053.3 0.435
588010879831179360 0.896 0.952   5043155.1 0.446 0.000 0.906   5345559.8 0.440
588010879832555635 0.691 1.000   1084818.5 0.510 0.309 1.000   1077901.7 0.510
588010879835373608 1.000 0.998   3458735.5 0.470 0.000                        
588010879841927403 0.693 1.000    975717.0 0.514 0.307 1.000    962773.8 0.514
588010879843238045 0.615 0.997   2560655.1 0.482 0.385 0.998   2302772.2 0.486
588010879846056005 0.908 0.999   5447551.7 0.439 0.092 0.999   5018126.7 0.446
588010880369426436 1.000 1.000   3674094.0 0.467 0.000                        
588010880374931600 0.621 1.000   2854980.3 0.478 0.379 1.000   2509243.3 0.483
588010880375062669 0.593 0.999   2167336.3 0.488 0.407 0.999   2140456.6 0.489
588010880376635589 0.592 1.000   2072898.2 0.490 0.408 1.000   2057711.2 0.490
588010880376897680 0.590 1.000   2120090.4 0.489 0.410 1.000   2123744.6 0.489
588010880378404968 1.000 0.999   4550753.2 0.454 0.000                        
588010880378732691 0.687 1.000   1320402.1 0.504 0.313 1.000   1341320.9 0.503
588010880378929524 0.688 0.999    822795.0 0.521 0.312 0.999    829415.9 0.520
588010880379388103 0.584 0.999   1606873.0 0.497 0.416 0.999   1646423.8 0.497
588010880379781398 0.689 1.000   1182807.7 0.507 0.311 1.000   1189916.4 0.507
588010880380568198 0.753 0.999    389390.7 0.556 0.247 0.999    404228.1 0.554
587729406997233886 0.617 0.999   2702444.8 0.480 0.383 0.999   2411722.2 0.485
587729406998347919 0.693 1.000   1101821.6 0.510 0.307 1.000   1087789.8 0.510
587729406998348049 0.692 0.999   1094257.4 0.510 0.308 0.999   1082974.1 0.510
587729407534497854 1.000 0.999   4872791.4 0.449 0.000                        
587729407535022353 1.000 0.999   4285151.5 0.458 0.000                        
587729407535350216 0.689 0.993   1060025.9 0.511 0.311 0.993   1065322.1 0.511
587729407536726023 0.689 1.000   1164329.2 0.508 0.311 1.000   1169748.3 0.508
587729407538168065 0.000                         1.000 0.999   4066038.2 0.461
587729407538168340 0.589 0.997   2024781.2 0.490 0.411 0.997   2034416.8 0.490
587729407538954510 0.693 1.000    947335.0 0.515 0.307 1.000    934447.4 0.516
587729407539085863 0.755 1.000    207933.7 0.584 0.245 1.000    214079.2 0.582
587729407539478901 0.757 0.999    493058.9 0.544 0.243 0.999    501737.5 0.543
587729407539544804 0.762 0.999    362342.9 0.559 0.238 0.999    358909.8 0.560
587729407540527412 0.000                         1.000 0.983   3216316.8 0.473
587729407541838142 1.000 1.000   1041815.0 0.512 0.000                        
587729407542034729 0.691 0.999   1037083.5 0.512 0.309 0.999   1030314.1 0.512
587729407543542810 0.811 1.000    149314.9 0.594 0.000 1.000    110205.8 0.601
587729407545835917 0.000                         1.000 0.996   3160483.0 0.474
587729407547933310 0.757 0.999    457697.0 0.548 0.243 0.999    464412.6 0.547
587729408070975830 0.686 0.999   1184876.9 0.507 0.314 0.999   1204630.3 0.507
587729408071762033 0.583 0.999   1549660.4 0.499 0.417 0.999   1592674.9 0.498
587729408071958778 0.684 0.995   1623555.5 0.497 0.316 0.995   1670953.6 0.496
587729408072679591 0.696 1.000    797825.5 0.522 0.304 1.000    777005.5 0.523
587729408072941890 0.685 0.999   1397619.8 0.502 0.315 0.999   1428437.1 0.501
587729408077398372 0.584 0.992   1640118.8 0.497 0.416 0.992   1683619.7 0.496
587729408077922504 0.692 0.998   1021471.1 0.512 0.308 0.998   1011643.4 0.513
587729408078643452 0.684 0.994   1427874.4 0.501 0.316 0.993   1465408.5 0.500
587729408079036504 1.000 0.997   4893546.0 0.448 0.000                        
587729408084673394 0.687 0.996   1188216.5 0.507 0.313 0.996   1206937.5 0.506
587729408084738715 0.761 1.000    330610.5 0.564 0.239 1.000    328937.3 0.564
587729408085655837 1.000 0.999   4864545.1 0.449 0.000                        
587729408085721684 1.000 0.996   1252867.4 0.505 0.000                        
587729408086705140 0.685 0.995    456248.5 0.548 0.315 0.995    466520.5 0.547
587729408608305247 1.000 0.989   4698205.0 0.452 0.000                        
587729408611057673 0.000                         1.000 1.000   2914228.6 0.478
587729408611975556 0.583 0.972   1595994.4 0.498 0.417 0.968   1641613.5 0.497
587729408613090092 0.848 1.000    134208.5 0.597 0.000 1.000     76296.2 0.606
587729408613417852 0.686 0.999    685323.5 0.529 0.314 0.999    698913.6 0.528
587729408615776696 0.000 0.964   3487235.2 0.470 0.368 0.988   2949777.6 0.477
587729408615841941 0.899 1.000   6232891.9 0.420 0.101 1.000   6400632.3 0.414
587729408616038537 0.593 0.999   2161021.8 0.488 0.407 0.999   2138279.3 0.489
587729408616694276 0.678 0.998   1475369.6 0.500 0.322 0.997   1563137.0 0.498
587729408617677352 0.685 0.996   1560157.2 0.498 0.315 0.996   1594519.8 0.498
587729408619250886 0.836 1.000    123173.9 0.599 0.164 1.000     76572.5 0.606
587729408619643234 0.688 0.999   1205762.6 0.507 0.312 0.999   1218216.9 0.506
587729408620823024 0.684 1.000   1537165.1 0.499 0.316 0.999   1581571.0 0.498
587729409146290363 0.585 0.999   1556992.1 0.498 0.415 0.999   1589656.2 0.498
587729409146814823 0.681 1.000   1276986.8 0.505 0.319 1.000   1330518.8 0.503
587729409147470004 1.000 0.999    709632.2 0.527 0.000                        
587729409150812370 0.000                         1.000 0.990   4682092.9 0.452
587729409153826856 0.000                         1.000 0.995   4323767.9 0.457
587729409153827008 1.000 0.999   4063308.5 0.461 0.000                        
587729409160249381 0.696 0.999    911420.6 0.517 0.304 0.999    887149.8 0.518
587729409686765811 0.000                         1.000 0.997   2812587.8 0.479
587729409687945417 0.000                         1.000 0.966   2916663.5 0.478
588011098336657625 0.685 1.000   1384570.5 0.502 0.315 1.000   1419354.7 0.501
588011098336788511 0.000                         1.000 1.000   4948190.0 0.447
588011099410530454 0.686 1.000   1293283.4 0.504 0.314 1.000   1317963.4 0.504
588011101032677481 0.605 0.983   2457693.8 0.484 0.395 0.989   2311127.0 0.486
588011101035495677 0.000                         1.000 0.998   3018875.6 0.476
588011101567778985 1.000 0.988   4491948.1 0.455 0.000                        
588011101571448955 0.602 0.999   2435458.4 0.484 0.398 0.999   2321580.6 0.486
588011101572498211 0.685 0.996    777171.1 0.523 0.315 0.995    794415.3 0.522
588011101572694145 1.000 1.000   3771634.2 0.465 0.000                        
588011102107861286 0.588 0.999   2054392.1 0.490 0.412 0.999   2071945.8 0.490
588011102108254334 1.000 0.999   3679840.1 0.467 0.000                        
588011102639685685 1.000 0.997   4291087.7 0.458 0.000                        
588011102640275470 1.000 0.999   4718663.9 0.451 0.000                        
588011102641717331 0.000                         1.000 1.000   5430405.9 0.439
588011102642045099 0.689 0.999    802170.3 0.522 0.311 0.999    807069.9 0.521
588011102644142182 1.000 0.999   4885609.0 0.449 0.000                        
588011102644338987 0.758 0.999    436460.8 0.550 0.242 0.999    440174.6 0.550
588011103178588378 0.694 1.000    963492.4 0.514 0.306 1.000    947751.1 0.515
588011103179440218 1.000 0.999   4026394.2 0.462 0.000                        
588011103181930683 0.608 1.000   2528912.6 0.483 0.392 1.000   2351125.9 0.485
588011103182127178 0.000                         1.000 0.999   3056842.2 0.476
588011103182127463 0.688 0.987   1219710.1 0.506 0.312 0.987   1228824.1 0.506
588011103182782963 0.689 0.970    903783.5 0.517 0.311 0.970    906480.6 0.517
588011122504237108 0.598 0.999   2376963.5 0.485 0.402 0.999   2300207.6 0.486
588011122510069911 0.606 0.999   2354362.3 0.485 0.394 1.000   2204538.1 0.488
588011122510790900 0.687 0.998   1213939.9 0.506 0.313 0.998   1229342.8 0.506
588011122512035953 0.590 0.999   1956953.0 0.491 0.410 0.999   1952998.5 0.491
588011123041828896 1.000 1.000   5420447.9 0.439 0.000                        
588011123048317555 0.689 0.999    768330.6 0.524 0.311 0.999    771883.6 0.523
588011123577848099 0.000                         1.000 1.000    117376.4 0.600
588011123582304696 0.765 1.000    299051.5 0.568 0.235 1.000    290638.9 0.570
588011123584073735 1.000 0.997   3584280.1 0.468 0.000                        
588011123584336073 0.694 0.999    756760.9 0.524 0.306 0.999    744291.9 0.525
588011123584663588 1.000 1.000   4499808.0 0.455 0.000                        
588011123585581505 0.684 1.000    592937.7 0.535 0.316 1.000    610059.5 0.534
588011124122386589 0.686 0.999   1416333.3 0.501 0.314 0.999   1443054.5 0.501
588011124653752364 1.000 1.000   3924375.4 0.463 0.000                        
588011124658667793 0.584 0.993   1632197.4 0.497 0.416 0.993   1669885.8 0.496
588011125191802992 0.000                         1.000 1.000   2133382.7 0.489
588011125195669872 0.764 0.998    234169.5 0.579 0.236 0.998    229298.3 0.580
587729651810304155 0.000                         1.000 0.683   2863311.3 0.478
587729651811156132 0.691 1.000   1108112.8 0.509 0.309 1.000   1103211.1 0.510
587729652349337891 0.594 0.995   2015836.0 0.490 0.406 0.995   1984908.3 0.491
587729652349861944 1.000 0.998   3820527.1 0.465 0.000                        
587729652354515572 0.686 0.976   1352028.9 0.503 0.314 0.975   1374504.2 0.502
587729653152219658 0.761 0.993    370481.7 0.558 0.239 0.993    367753.0 0.558
587729652884308366 0.692 0.997    902058.2 0.517 0.308 0.997    894889.4 0.517
587729652884308391 0.695 0.999    851333.5 0.519 0.305 0.999    832424.7 0.520
587729652884964198 0.765 1.000    246741.8 0.577 0.235 1.000    240146.2 0.578
587729652885750000 0.585 0.999   1448840.2 0.501 0.415 0.999   1476267.5 0.500
587729652888633681 0.000                         1.000 0.995   3000865.7 0.476
587729652888896344 0.761 0.931    313823.1 0.566 0.239 0.928    312429.6 0.566
587729652889485824 0.780 0.950    153601.9 0.594 0.220 0.964    137150.8 0.597
587729652890009917 1.000 1.000   4529969.7 0.454 0.000                        
587729652892566347 0.691 0.970    840608.5 0.520 0.309 0.971    838189.4 0.520
587729653421899953 0.592 0.900   2000905.4 0.491 0.408 0.912   1983344.6 0.491
587729653423603877 1.000 0.980   4348275.7 0.457 0.000                        
587729653425504515 0.586 0.999   1709442.3 0.496 0.414 0.999   1737511.0 0.495
587729653425700926 1.000 0.999   6695292.3 0.388 0.000                        
587729653959884891 1.000 0.999   5824503.7 0.431 0.000                        
587729653963096639 0.690 0.512    920178.5 0.516 0.310 0.525    918593.2 0.516
587729653964210498 1.000 0.993   4712592.1 0.451 0.000                        
588011216985587733 1.000 0.983   2725138.2 0.480 0.000                        
588011216987029552 1.000 1.000   3799237.8 0.465 0.000                        
588011216988078211 0.610 0.991   2852004.8 0.478 0.390 0.995   2626843.0 0.482
588011216991551503 0.684 0.998   1509183.7 0.499 0.316 0.998   1551543.0 0.499
588011217522458714 0.600 0.999   2467919.6 0.484 0.400 0.999   2370060.5 0.485
588011217524817976 0.593 1.000   2073328.3 0.490 0.407 1.000   2044005.0 0.490
588011217525276900 1.000 1.000   1503069.5 0.499 0.000                        
588011217525342354 0.589 0.998   1940174.8 0.492 0.411 0.998   1946641.2 0.492
588011217528619032 0.586 1.000   1723469.2 0.495 0.414 1.000   1752589.0 0.495
588011217528684683 0.586 1.000   1521561.1 0.499 0.414 1.000   1547886.8 0.499
588011217528815883 0.584 0.945   1612521.6 0.497 0.416 0.940   1649712.4 0.497
588011217529339932 1.000 1.000   4444502.9 0.456 0.000                        
588011217529536666 0.758 0.998    514904.3 0.542 0.242 0.998    519272.0 0.542
588011217529602190 0.589 1.000   1880706.2 0.493 0.411 1.000   1885037.8 0.493
588011217532354679 0.000                         1.000 1.000   2322141.2 0.486
588011217532813459 0.689 1.000   1149296.8 0.508 0.311 1.000   1153631.0 0.508
588011217532944657 0.692 0.997    976739.5 0.514 0.308 0.997    967163.9 0.514
588011217535041586 1.000 1.000   3266545.1 0.473 0.000                        
588011218066014321 0.617 0.999   3053281.8 0.476 0.383 0.999   2723574.8 0.480
588011218066407691 0.586 0.999   1642978.1 0.497 0.414 0.999   1673198.5 0.496
588011218067783843 0.000                         1.000 0.977   3650840.1 0.467
588011218070077542 1.000 0.997   3940653.5 0.463 0.000                        
588011218072371383 0.689 0.999   1214441.8 0.506 0.311 0.999   1222622.2 0.506
588011218595545202 0.686 0.999   1334542.4 0.503 0.314 0.999   1358965.3 0.503
588011218601640110 0.691 1.000    954702.2 0.515 0.309 1.000    951733.1 0.515
588011218601771556 1.000 1.000     52250.6 0.609 0.000                        
588011218602426815 0.854 0.993    136477.0 0.597 0.146 0.998     73635.3 0.607
588011218604851332 0.689 0.999    780420.0 0.523 0.311 0.999    782636.8 0.523
588011218606555387 0.687 0.999   1278629.3 0.505 0.313 0.999   1296296.6 0.504
588011218606686882 0.688 0.998    788583.3 0.522 0.312 0.998    795035.7 0.522
588011218607800613 0.685 0.999   1389037.5 0.502 0.315 0.999   1420869.8 0.501
588011218607866171 0.688 0.999   1117307.6 0.509 0.312 0.999   1126692.5 0.509
588011219134185572 0.607 0.997   2537154.9 0.483 0.393 0.998   2367013.9 0.485
588011219136545426 0.686 0.997    642235.5 0.531 0.314 0.997    654508.7 0.531
588011219139101375 0.757 0.999    413297.0 0.553 0.243 0.999    420098.5 0.552
588011219143557386 0.593 0.997   2118387.0 0.489 0.407 0.998   2092232.2 0.489
588011219146047889 0.687 0.994   1247563.0 0.505 0.313 0.994   1267226.4 0.505
588011219673678561 0.760 0.994    396732.0 0.555 0.240 0.994    396223.9 0.555
588011219675775607 0.816 1.000    154878.7 0.593 0.184 1.000    110541.7 0.601
588011219675841073 0.755 0.987    410420.5 0.553 0.245 0.985    421204.2 0.552
588011219676299337 0.584 0.999   1554186.6 0.498 0.416 0.999   1592433.0 0.498
588011219680690197 0.000                         1.000 0.997   6473262.6 0.411
588011219681607768 1.000 0.999   4609755.1 0.453 0.000                        
588011219683770512 0.706 0.997   2790481.5 0.479 0.294 0.997   2591363.1 0.482
588011219683967088 0.695 1.000    657101.5 0.530 0.305 1.000    642273.1 0.531
588011219684032580 0.000                         1.000 0.989   1488928.3 0.500
588011219684098514 0.831 1.000    124279.6 0.599 0.169 1.000     79902.2 0.606
587729747911246319 0.693 0.997    940622.0 0.515 0.307 0.997    928317.5 0.516
587729747911444669 0.756 0.993    506075.9 0.543 0.244 0.992    515904.3 0.542
587729747911639445 0.689 0.996   1073394.7 0.511 0.311 0.996   1076511.4 0.510
587729747911770224 0.688 0.999   1193347.5 0.507 0.312 0.999   1206672.1 0.506
587729747912098327 0.688 1.000   1265088.6 0.505 0.312 1.000   1275425.2 0.505
587729748449297285 0.000 1.000    118954.9 0.600 0.260 1.000    132103.7 0.597
587729748449558719 1.000 1.000   2583387.2 0.482 0.000                        
587729748449624132 0.000                         1.000 1.000   3158581.0 0.474
587729748450344965 0.595 1.000   2194397.0 0.488 0.405 1.000   2149405.0 0.488
587729748451262651 0.902 0.999   5754994.1 0.432 0.098 1.000   5723977.4 0.433
587729751131095301 0.589 0.989   1844214.8 0.493 0.411 0.989   1852453.5 0.493
587729751131423402 0.689 0.964   1198144.0 0.507 0.311 0.964   1206558.7 0.506
587729751132012765 0.594 0.998   2138902.1 0.489 0.406 0.998   2100364.2 0.489
587729751132340257 1.000 1.000   5507306.5 0.437 0.000                        
587729751134962066 0.689 0.993   1231661.5 0.506 0.311 0.994   1235783.3 0.506
587729751136928684 0.689 0.965   1438629.1 0.501 0.311 0.965   1448200.1 0.501
587729751136993614 1.000 0.966   1271800.3 0.505 0.000                        
587729751667573032 0.585 0.998   1574602.8 0.498 0.415 0.998   1609158.9 0.497
587729751667900969 0.852 1.000    136924.1 0.597 0.000 1.000     75097.2 0.606
587729751668098124 0.757 1.000    499452.0 0.543 0.243 1.000    508549.4 0.543
587729751668621608 0.593 0.998   2230963.1 0.487 0.407 0.998   2203733.2 0.488
587729751668622088 0.756 1.000    552326.5 0.539 0.244 1.000    564487.5 0.538
587729751673339976 1.000 0.998   3362686.2 0.471 0.000                        
587729752203985142 0.586 0.998   1701329.3 0.496 0.414 0.998   1729557.1 0.495
587729752204050673 0.762 0.999    510442.8 0.542 0.238 0.999    504651.0 0.543
587729752206737489 0.588 1.000   1823827.1 0.494 0.412 1.000   1837519.6 0.493
587729752211849594 0.686 1.000    607935.4 0.534 0.314 1.000    619641.6 0.533
587729752211915524 0.690 0.996    953614.9 0.515 0.310 0.996    952875.2 0.515
587729752212242941 0.760 0.991    409209.4 0.553 0.240 0.990    408325.2 0.553
587729752213619062 1.000 0.999   2927032.7 0.477 0.000                        
587729752741380313 0.687 1.000   1262915.2 0.505 0.313 1.000   1279142.9 0.505
587729752741970664 0.686 0.999    546552.7 0.539 0.314 0.999    556349.8 0.538
587729752743149923 0.000                         1.000 0.998   2899497.2 0.478
587729752745116154 0.686 0.977   1399834.2 0.502 0.314 0.975   1428203.3 0.501
587729752745377869 0.901 0.999   6474488.6 0.411 0.099 0.999   6481625.1 0.411
587729752747475228 1.000 1.000   3009792.3 0.476 0.000                        
587729752747738170 0.846 1.000    136450.1 0.597 0.154 1.000     78693.1 0.606
587729752749637929 0.000                         1.000 1.000   2973027.6 0.477
587729752749965801 0.762 0.998    424175.6 0.551 0.238 0.998    419499.2 0.552
587729752750096977 0.687 1.000   1232280.2 0.506 0.313 1.000   1248497.9 0.505
587729752750949729 0.809 1.000    131048.2 0.598 0.000 1.000     98036.2 0.603
587729753278120730 0.688 0.999    853815.8 0.519 0.312 0.999    861050.9 0.519
587729753279365263 0.779 0.999   4333952.4 0.457 0.221 0.999   4340036.9 0.457
587729772071092391 0.600 0.998   2616965.2 0.482 0.400 0.999   2507401.7 0.483
587729772073844834 0.000                         1.000 1.000   3022559.2 0.476
587729772608094937 0.689 1.000    880603.5 0.518 0.311 1.000    883964.5 0.518
587729773147128042 1.000 0.999   3724781.1 0.466 0.000                        
587729773147783469 0.586 1.000   1863483.4 0.493 0.414 1.000   1896206.4 0.492
587729773147979921 0.000                         1.000 1.000   2530935.6 0.483
587729773683277835 0.627 0.999   3473660.5 0.470 0.373 0.999   2971030.6 0.477
587729773684326602 0.000                         1.000 0.975   3374195.8 0.471
587729773684457496 1.000 1.000   4022295.1 0.462 0.000                        
587729774758920387 0.688 0.999   1269761.9 0.505 0.312 0.999   1283153.8 0.504
587729776366780585 0.583 0.997   1426072.5 0.501 0.417 0.997   1465387.8 0.500
587729776369008780 1.000 1.000   4056026.0 0.461 0.000                        
587729776369533301 0.836 1.000    135802.6 0.597 0.164 1.000     84060.7 0.605
587729776369795136 1.000 0.998   2823291.8 0.479 0.000                        
587729776371105975 0.760 0.996    361572.4 0.559 0.240 0.995    362153.5 0.559
587729776371367960 1.000 0.999   4408726.2 0.456 0.000                        
587729776374776171 0.609 0.986   2533975.1 0.483 0.391 0.992   2343278.7 0.486
587729776375103734 0.000                         1.000 1.000   2881097.9 0.478
587729776375366000 0.691 0.991   1158123.7 0.508 0.309 0.992   1152286.0 0.508
587729776902734089 0.757 1.000    508502.7 0.543 0.243 1.000    516314.3 0.542
587729776902734091 0.693 0.998    829738.7 0.520 0.307 0.998    819598.0 0.521
587729776902930994 0.687 1.000    872509.1 0.518 0.313 1.000    883823.6 0.518
587729776903324305 0.812 1.000    131601.6 0.598 0.188 1.000     96298.9 0.604
587729776903585913 0.591 0.999   2034573.3 0.490 0.409 0.999   2027965.4 0.490
587729776903651939 0.690 0.966   1092695.1 0.510 0.310 0.968   1090517.4 0.510
587729776913481964 0.766 1.000    279957.4 0.571 0.234 1.000    271229.7 0.573
587729777453760593 0.000                         1.000 0.999   4300466.7 0.458
587729777983226070 1.000 0.999   4260099.1 0.458 0.000                        
587729777985192402 0.787 1.000    184200.2 0.588 0.213 1.000    157440.8 0.593
587729777985781837 0.758 1.000    430264.4 0.551 0.242 1.000    435898.7 0.550
587729777988731199 0.683 1.000   1682988.5 0.496 0.317 1.000   1736954.0 0.495
587729777988862240 0.586 1.000   1706079.7 0.496 0.414 1.000   1733760.1 0.495
587729777989714631 0.687 0.999   1238119.7 0.506 0.313 0.999   1253030.3 0.505
587729777990041765 0.686 0.999   1510981.8 0.499 0.314 0.999   1540401.2 0.499
587729778512297990 0.782 1.000   4117142.2 0.460 0.218 1.000   4059055.5 0.461
587729778512298361 0.689 0.978    870963.7 0.518 0.311 0.978    874349.9 0.518
587729778514985174 0.687 1.000   1304386.5 0.504 0.313 1.000   1322722.9 0.503
587729778516951496 0.807 1.000    152178.7 0.594 0.000 1.000    115028.1 0.600
587729778517016719 0.594 1.000   2049104.7 0.490 0.406 1.000   2018382.6 0.490
587729778517409940 0.597 0.994   2512433.8 0.483 0.403 0.995   2445053.7 0.484
587729778517672188 0.688 0.991    677278.3 0.529 0.312 0.991    684674.9 0.529
587729778517803219 0.588 1.000   1700274.6 0.496 0.412 1.000   1714960.7 0.495
587729778519179840 0.687 0.991   1193130.6 0.507 0.313 0.991   1209622.5 0.506
587729778519245364 0.757 0.999    473702.8 0.546 0.243 0.999    480337.1 0.545
587729778519638142 1.000 1.000   4611936.2 0.453 0.000                        
587729778521800713 0.000                         1.000 0.999   3144803.6 0.474
587729778523308471 0.583 0.992   1685614.4 0.496 0.417 0.991   1735498.9 0.495
587729778523439427 1.000 0.997   3313604.6 0.472 0.000                        
587729778524094499 1.000 0.999   4801087.4 0.450 0.000                        
587729778526585313 0.684 0.996   1621868.3 0.497 0.316 0.995   1664726.0 0.496
587729781200978510 0.687 0.997    548141.6 0.539 0.313 0.997    556713.8 0.538
587729781201830549 0.592 0.978   2358015.0 0.485 0.408 0.980   2336378.9 0.486
587729781201896158 0.000                         1.000 1.000     49637.4 0.609
587729781202092134 0.693 0.999   1090474.6 0.510 0.307 0.999   1076246.8 0.510
587729781740733361 0.593 0.993   2017211.3 0.490 0.407 0.994   1991335.4 0.491
587729782274326704 1.000 0.999   4206284.3 0.459 0.000                        
587729782275571758 1.000 0.999   4383069.1 0.456 0.000                        
587729782276817261 1.000 1.000   3558153.6 0.469 0.000                        
587729970175410461 1.000 1.000   2808234.3 0.479 0.000                        
587729970175541253 0.590 0.972   1851446.0 0.493 0.410 0.974   1852110.3 0.493
587729970175672612 0.763 1.000    459227.9 0.548 0.237 1.000    452727.2 0.548
587729970181177596 0.761 1.000    326210.9 0.564 0.239 1.000    325220.0 0.564
587729970183930209 0.689 0.999   1202528.6 0.507 0.311 0.999   1209694.9 0.506
587729970722046017 0.591 0.999   2013513.1 0.491 0.409 0.999   2004906.1 0.491
587729971256688888 0.693 1.000    629193.2 0.532 0.307 1.000    620433.6 0.533
587729971258655081 0.586 0.999   1692841.6 0.496 0.414 0.999   1721564.4 0.495
587729971258786749 0.000                         1.000 1.000     52546.1 0.609
587729971786022981 1.000 1.000   3442263.5 0.470 0.000                        
587729971786481682 0.588 1.000   1723161.8 0.495 0.412 1.000   1738038.5 0.495
587729971790020899 0.586 0.999   1792325.5 0.494 0.414 0.999   1821475.8 0.494
587729971791528136 0.690 0.999   1098855.5 0.510 0.310 0.999   1098930.9 0.510
587729971795132792 0.000                         1.000 0.998   2970768.6 0.477
587729971795198332 0.764 1.000    493287.2 0.544 0.236 1.000    483086.5 0.545
587730021716721702 0.586 1.000   1621735.4 0.497 0.414 1.000   1650329.0 0.497
587730021716852966 1.000 0.999   3070054.2 0.475 0.000                        
587730021717967289 0.794 1.000    146407.6 0.595 0.206 1.000    120009.7 0.600
587730021718229167 0.692 1.000   1421143.3 0.501 0.308 1.000   1410514.6 0.501
587730021719146515 0.584 1.000   1529386.4 0.499 0.416 1.000   1566879.5 0.498
587730021719539833 0.000                         1.000 0.998   2926472.2 0.477
587730021719671217 0.694 0.999    923710.9 0.516 0.306 0.999    906810.6 0.517
587730021720130039 0.689 0.998    847604.5 0.519 0.311 0.998    852346.9 0.519
587730022251364946 0.765 0.999    353281.6 0.560 0.235 0.999    343669.3 0.562
587730022251561213 1.000 0.994   4753571.2 0.451 0.000                        
587730022255951981 0.691 0.999    930008.2 0.516 0.309 0.999    926770.6 0.516
587730022256607382 0.689 0.998   1146359.7 0.508 0.311 0.998   1153283.9 0.508
587730022258180191 0.000                         1.000 1.000   3840907.7 0.464
587730022258245862 1.000 0.999   3605444.4 0.468 0.000                        
587730022259163824 0.751 1.000    265284.9 0.574 0.249 1.000    278431.8 0.572
587730022259164007 0.687 0.866    801316.9 0.522 0.313 0.860    810737.7 0.521
587730022259360356 0.689 1.000    609101.8 0.534 0.311 1.000    610821.3 0.534
587730022259491173 0.760 1.000    445361.0 0.549 0.240 1.000    445777.2 0.549
587730022264340863 0.688 0.999   1234941.1 0.506 0.312 0.999   1248891.8 0.505
587730022788628812 0.764 1.000    315665.3 0.566 0.236 1.000    308947.1 0.567
587730022788694224 0.585 0.998   1785226.5 0.494 0.415 0.998   1825712.7 0.494
587730022788956485 0.000                         1.000 1.000    611336.8 0.534
587730022794985486 1.000 0.999   5608553.2 0.435 0.000                        
587730022796427392 0.901 0.985   6309240.7 0.418 0.099 0.984   6318946.5 0.417
587730022797738220 0.589 1.000   1916879.5 0.492 0.411 1.000   1921311.9 0.492
587730022800752925 0.653 0.971   3180536.9 0.474 0.347 0.995   2430807.8 0.484
587730022800818620 0.685 1.000   1409106.0 0.501 0.315 1.000   1439518.1 0.501
587730022801343331 0.689 0.999    919815.2 0.516 0.311 0.999    925352.8 0.516
587730022802129774 0.760 0.999    329499.6 0.564 0.240 0.999    328778.9 0.564
587730023325040984 0.693 1.000    914924.9 0.516 0.307 1.000    901020.8 0.517
587730023325892848 0.597 0.993   2308201.4 0.486 0.403 0.994   2241552.5 0.487
587730023325958558 0.760 0.997    381167.9 0.557 0.240 0.997    381265.2 0.557
587730023327793435 0.690 0.999   1103928.7 0.510 0.310 0.999   1101725.3 0.510
587730023332905208 0.759 0.997    421295.1 0.552 0.241 0.997    424055.1 0.552
587730023333429350 1.000 0.999   5306036.7 0.441 0.000                        
587730023333626095 0.687 0.999   1299848.0 0.504 0.313 0.999   1321004.3 0.504
587730023333691717 0.690 1.000   1131545.1 0.509 0.310 1.000   1131683.4 0.509
587730023337099609 0.691 0.997    774267.3 0.523 0.309 0.997    770015.6 0.523
587730023338869107 0.000                         1.000 0.995   2913506.6 0.478
587730772811448812 0.709 0.997   1121776.5 0.509 0.291 0.997   1024340.8 0.512
587730772811579535 0.000 0.927   4635822.1 0.453 0.108 0.992   3524130.3 0.469
587730772814135478 0.685 0.999   1401225.5 0.502 0.315 0.999   1431660.4 0.501
587730772816625744 0.616 1.000   2619606.4 0.482 0.384 1.000   2346931.7 0.486
587730773333377180 1.000 1.000   1289841.0 0.504 0.000                        
587730773333639775 0.587 0.980   1721265.6 0.495 0.413 0.980   1742662.1 0.495
587730773333902029 0.691 1.000   1038844.7 0.512 0.309 1.000   1032291.5 0.512
587730773335278281 0.587 1.000   1681667.9 0.496 0.413 1.000   1699889.8 0.496
587730773336326232 0.000                         1.000 0.999   5036344.6 0.446
587730773337899419 0.690 0.999    594809.3 0.535 0.310 0.999    595395.3 0.535
587730773337899797 0.691 0.982    959582.1 0.515 0.309 0.983    956200.1 0.515
587730773338882194 1.000 0.999   4998738.9 0.447 0.000                        
587730773340324029 0.000                         1.000 0.996   3993289.8 0.462
587730773340848507 0.689 1.000    558588.6 0.538 0.311 1.000    560021.3 0.538
587730773341045057 0.678 0.995   1554253.2 0.498 0.322 0.994   1645907.9 0.497
587730773341503732 0.775 0.966    237892.9 0.578 0.225 0.974    218368.9 0.582
587730773342486669 1.000 1.000   4626817.5 0.453 0.000                        
587730773344649310 0.000                         1.000 0.997   3771224.8 0.465
587730773345894637 0.595 0.998   2135800.1 0.489 0.405 0.998   2093489.8 0.489
587730773348057389 0.632 0.995   2822454.1 0.479 0.368 0.998   2364782.8 0.485
587730773348122727 1.000 1.000   3393283.3 0.471 0.000                        
587730773349433653 0.691 1.000    986870.0 0.514 0.309 1.000    982928.4 0.514
587730773350088829 1.000 0.993   5163942.9 0.444 0.000                        
587730773351530915 0.000                         1.000 1.000     84305.0 0.605
587730773352120878 0.756 0.999    541295.0 0.540 0.244 0.999    552816.4 0.539
587730773353038022 0.588 1.000   1812046.2 0.494 0.412 1.000   1829132.2 0.494
587730773353889875 0.000                         1.000 1.000   2430776.6 0.484
587730773870773498 0.689 0.922    822263.4 0.521 0.311 0.922    826464.6 0.520
587730773871166226 0.688 0.999   1144997.0 0.508 0.312 0.999   1157764.5 0.508
587730773871166239 0.689 1.000    667982.0 0.530 0.311 1.000    670772.9 0.529
587730773871166513 0.693 0.999    888663.6 0.518 0.307 0.999    877452.1 0.518
587730773871297821 0.689 0.976   1248999.6 0.505 0.311 0.976   1256733.5 0.505
587730773871427877 0.608 0.982   2745188.6 0.480 0.392 0.989   2545491.9 0.483
587730773873460160 0.000                         1.000 1.000     51815.9 0.609
587730773874049564 1.000 0.946   3936635.0 0.463 0.000                        
587730773875556597 1.000 0.995   4737921.9 0.451 0.000                        
587730773877325889 1.000 1.000   3525260.6 0.469 0.000                        
587730773878112515 1.000 0.991   3006067.7 0.476 0.000                        
587730773878964493 0.688 0.998   1048970.0 0.511 0.312 0.998   1060273.4 0.511
587730773880143945 0.600 1.000   2217841.4 0.487 0.400 1.000   2128781.3 0.489
587730773880602927 0.593 1.000   2116490.4 0.489 0.407 1.000   2090226.5 0.489
587730773880668207 1.000 1.000   4088618.0 0.461 0.000                        
587730773880733843 1.000 0.996   5237196.9 0.442 0.000                        
587730773881127063 1.000 0.776   1246013.2 0.505 0.000                        
587730773881455420 0.689 0.978    986977.6 0.514 0.311 0.978    992919.2 0.513
587730773881586301 0.786 1.000    192586.9 0.586 0.214 1.000    166421.3 0.591
587730773881848194 0.688 0.999   1019618.6 0.512 0.312 0.999   1029497.1 0.512
587730773881848496 0.835 1.000    119794.7 0.600 0.165 1.000     75078.9 0.606
587730773883158588 0.693 0.999   1002062.0 0.513 0.307 0.999    989794.2 0.513
587730773885059214 1.000 1.000   3099711.3 0.475 0.000                        
587730773885386991 0.685 0.985   1391147.2 0.502 0.315 0.984   1423320.6 0.501
587730773885714703 0.692 0.999    748562.1 0.525 0.308 0.999    742928.4 0.525
587730773886435583 0.687 0.364   1279129.2 0.505 0.313 0.341   1299815.1 0.504
587730773886894233 1.000 0.999   4295028.1 0.458 0.000                        
587730773886894254 1.000 1.000   3665069.9 0.467 0.000                        
587730773887090838 1.000 1.000   3514057.4 0.469 0.000                        
587730773887090840 0.688 1.000    690488.9 0.528 0.312 1.000    697850.2 0.528
587730773887352988 0.685 0.999   1444724.8 0.501 0.315 0.999   1481924.1 0.500
587730773887549593 0.584 1.000   1859035.3 0.493 0.416 1.000   1907931.2 0.492
587730773888532707 0.604 0.998   2569443.8 0.482 0.396 0.998   2427940.3 0.484
587730773888794768 0.000                         1.000 0.991   2464562.9 0.484
587730773889122490 0.594 0.990   2298510.2 0.486 0.406 0.992   2260121.4 0.487
587730773889646865 0.763 1.000    348638.5 0.561 0.237 1.000    342938.0 0.562
587730774410264837 0.000                         1.000 1.000   3822641.9 0.465
587730774410592275 0.614 1.000   2599910.1 0.482 0.386 1.000   2349945.7 0.486
587730774410854437 1.000 0.982   4592043.9 0.453 0.000                        
587730774412755549 0.756 0.981    453247.1 0.548 0.244 0.979    463211.9 0.547
587730774414000902 0.000                         1.000 1.000    142981.1 0.596
587730774414066064 1.000 0.999   2405813.2 0.485 0.000                        
587730774415114447 0.685 0.999   1420658.0 0.501 0.315 0.999   1452677.5 0.501
587730774417277011 1.000 1.000   3616265.0 0.468 0.000                        
587730774418326200 0.762 0.983    395096.5 0.555 0.238 0.983    390867.9 0.556
587730774422389006 0.604 0.999   2386170.7 0.485 0.396 0.999   2251863.7 0.487
587730774423240763 0.687 0.988   5459524.1 0.438 0.313 0.993   5220870.0 0.443
587730774423896644 0.689 0.999   1112603.0 0.509 0.311 0.999   1116710.7 0.509
587730774424289483 1.000 0.981   3650201.2 0.467 0.000                        
587730774427173079 0.584 0.999   1635225.6 0.497 0.416 0.999   1676977.2 0.496
587730774427893856 0.585 1.000   1686378.6 0.496 0.415 1.000   1721942.9 0.495
587730774428090400 1.000 0.994   5577621.7 0.436 0.000                        
587730774428418236 0.590 0.998   2206789.2 0.488 0.410 0.998   2210781.8 0.488
587730774944645663 1.000 0.988   1892778.5 0.492 0.000                        
587730774945825397 0.593 0.999   2143451.7 0.489 0.407 0.999   2118170.2 0.489
587730774946284374 0.692 1.000   1058168.8 0.511 0.308 1.000   1050679.3 0.511
587730774947070077 1.000 0.981   3923484.7 0.463 0.000                        
587730774948970890 0.592 0.997   2213085.9 0.488 0.408 0.998   2195557.2 0.488
587730774949233241 0.685 1.000   1525199.2 0.499 0.315 1.000   1562515.0 0.498
587730774951068014 0.756 0.972    440921.0 0.550 0.244 0.968    450599.4 0.549
587730774951068371 0.758 0.999    395123.4 0.555 0.242 0.999    400345.3 0.554
587730774951395357 0.686 0.994   1306373.2 0.504 0.314 0.994   1329749.9 0.503
587730774951920166 0.689 0.999   1183813.6 0.507 0.311 0.999   1191942.3 0.507
587730774957490328 1.000 0.999   4484406.9 0.455 0.000                        
587730774957490785 0.763 0.998    863773.1 0.519 0.237 0.998    847649.8 0.519
587730774958276865 1.000 0.991   4179778.6 0.460 0.000                        
587730774960898262 0.590 0.185   1973442.9 0.491 0.410 0.204   1973280.2 0.491
587730774961225996 1.000 1.000   2894257.8 0.478 0.000                        
587730774962471286 0.580 0.997   1824699.5 0.494 0.420 0.997   1898757.3 0.492
587730774962536546 1.000 1.000   3637814.1 0.467 0.000                        
587730775482171611 1.000 1.000   1943561.1 0.492 0.000                        
587730775482303352 1.000 0.997   4138106.1 0.460 0.000                        
587730775484203583 0.590 0.999   2080934.0 0.489 0.410 0.999   2078101.7 0.490
587730775485775880 1.000 0.999   4741666.1 0.451 0.000                        
587730775486562924 0.685 0.899    671881.1 0.529 0.315 0.887    686540.8 0.528
587730775488266249 1.000 1.000   3655035.3 0.467 0.000                        
587730775488332284 0.766 0.995    245013.2 0.577 0.234 0.995    237232.2 0.578
587730775489577098 0.901 0.999   5851522.3 0.430 0.099 0.999   5838869.9 0.430
587730775489904931 0.688 0.984    847531.6 0.519 0.312 0.984    853971.3 0.519
587730775491019350 0.584 0.996   1530921.8 0.499 0.416 0.996   1566674.7 0.498
587730775491870884 0.901 0.999   5745255.0 0.433 0.099 0.999   5763752.4 0.432
587730775492985164 0.757 0.999    496668.5 0.544 0.243 0.999    504354.6 0.543
587730775494885536 0.617 0.998   3305543.3 0.472 0.383 0.998   2955308.7 0.477
587730775495606409 1.000 1.000   3082182.9 0.475 0.000                        
587730775496261877 1.000 0.994   3844509.8 0.464 0.000                        
587730775496720481 0.000                         1.000 1.000   3242200.0 0.473
587730775497965629 1.000 1.000   3514525.4 0.469 0.000                        
587730775499210969 0.584 1.000   1555985.7 0.498 0.416 1.000   1594302.7 0.498
587730775499538827 0.691 0.998   1112717.9 0.509 0.309 0.998   1108936.4 0.509
587730775500521951 0.761 0.999    319517.1 0.565 0.239 0.999    318408.8 0.565
587730815753453718 0.586 0.998   1974760.9 0.491 0.414 0.998   2008274.5 0.491
587730816289275990 1.000 1.000   4927706.2 0.448 0.000                        
587730816290259277 0.807 1.000    169477.6 0.591 0.193 1.000    128170.1 0.598
587730816291045566 1.000 0.997   4222715.9 0.459 0.000                        
587730816292094463 0.687 0.985    578966.3 0.536 0.313 0.984    586036.7 0.536
587730816292159555 0.916 0.997   5237275.3 0.442 0.084 0.999   4392521.3 0.456
587730816826147129 0.692 0.998    999708.8 0.513 0.308 0.998    989400.0 0.513
587730816827129973 0.690 1.000   1193983.6 0.507 0.310 1.000   1194199.0 0.507
587730816827654475 0.686 0.999   1412890.7 0.501 0.314 0.999   1440401.9 0.501
587730816827720017 0.000                         1.000 1.000     53686.1 0.609
587730816827981963 0.585 1.000   2333654.2 0.486 0.415 1.000   2383505.3 0.485
587730816827981999 0.000                         1.000 0.999   3150818.2 0.474
587730816829423957 0.689 0.997   1492675.1 0.500 0.311 0.997   1500464.1 0.500
587730817360265571 0.687 1.000    656594.1 0.530 0.313 1.000    665106.9 0.530
587730817366556779 1.000 0.998   3488639.1 0.470 0.000                        
587730817366753376 1.000 1.000   2681675.3 0.481 0.000                        
587730817366753431 0.586 0.999   1715944.0 0.495 0.414 0.999   1743893.8 0.495
587730817901199655 0.684 0.999    690999.3 0.528 0.316 0.999    709405.7 0.527
587730817901593148 0.688 0.998   1119096.6 0.509 0.312 0.998   1128728.0 0.509
587730818435055716 1.000 0.997   5150035.4 0.444 0.000                        
587730818438070632 0.758 0.985    424804.5 0.551 0.242 0.984    429751.8 0.551
587730818438725748 0.000                         1.000 0.998   2950297.0 0.477
587730818438987966 0.690 0.999   1135347.8 0.509 0.310 0.999   1135081.0 0.509
587730818439905565 0.593 0.997   2267023.0 0.487 0.407 0.997   2241864.9 0.487
587730818440757528 0.583 0.999   1622984.9 0.497 0.417 0.999   1668250.6 0.496
587731498648797672 0.760 0.998    514661.1 0.542 0.240 0.998    514650.9 0.542
587731498651025996 0.000 1.000    111154.8 0.601 0.319 1.000    164896.4 0.591
587731498651287792 0.614 0.901   2095813.9 0.489 0.386 0.952   1892283.2 0.492
587731498651484630 0.687 0.990    675009.0 0.529 0.313 0.989    684265.3 0.529
587731498652401873 0.689 0.998   1086740.7 0.510 0.311 0.998   1090112.0 0.510
587731499182326056 0.584 0.998   1699898.1 0.496 0.416 0.998   1743605.1 0.495
587731499184816288 0.590 0.999   1839250.2 0.493 0.410 1.000   1840715.7 0.493
587731499185799345 0.687 0.999   1344835.2 0.503 0.313 0.999   1364151.0 0.502
587731499187962668 0.000                         1.000 1.000     45845.8 0.609
587731499189272668 0.691 0.999   1040976.0 0.512 0.309 0.999   1035448.3 0.512
587731499189338539 0.691 0.998    964165.8 0.514 0.309 0.998    961761.8 0.515
587731499189469205 0.596 0.998   2427428.8 0.484 0.404 0.998   2365240.7 0.485
587731499719327752 1.000 1.000   5173133.4 0.444 0.000                        
587731499719458839 0.689 0.997   1136624.5 0.509 0.311 0.997   1141283.7 0.508
587731499722211389 1.000 1.000   4451704.5 0.455 0.000                        
587731499722473646 0.687 1.000   1240683.9 0.506 0.313 1.000   1258882.6 0.505
587731499722539070 1.000 1.000   4849208.7 0.449 0.000                        
587731499723981006 0.690 0.946    924705.7 0.516 0.310 0.949    922858.8 0.516
587731499724046342 0.691 0.999   1091128.1 0.510 0.309 0.999   1086200.4 0.510
587731499724046345 1.000 0.999   3436877.0 0.470 0.000                        
587731499724963909 1.000 0.998   5287931.7 0.442 0.000                        
587731499725619250 0.610 0.999   2702149.1 0.481 0.390 0.999   2483668.3 0.484
587731499725947054 0.584 1.000   1468373.3 0.500 0.416 1.000   1502686.7 0.499
587731499726012455 0.615 0.998   2560667.2 0.482 0.385 0.999   2324903.6 0.486
587731499726405944 0.802 1.000    154197.1 0.593 0.198 1.000    120320.3 0.600
587731500524372251 0.766 0.852    231394.5 0.579 0.234 0.862    224003.0 0.581
587731500257968204 0.000                         1.000 1.000   3583712.2 0.468
587731500260983117 0.688 1.000    693191.0 0.528 0.312 1.000    700763.7 0.528
587731500262162520 0.587 0.989   1744089.4 0.495 0.413 0.989   1763069.6 0.495
587731500263145592 0.584 0.998   1731559.4 0.495 0.416 0.997   1771664.0 0.494
587731500794315133 0.685 0.999    562516.6 0.538 0.315 0.999    576512.5 0.537
587731500794773821 0.695 1.000   1013067.3 0.513 0.305 1.000    990330.6 0.513
587731500796019009 0.693 0.999    999864.9 0.513 0.307 0.999    986421.1 0.514
587731500800016428 0.643 1.000   3709032.7 0.466 0.357 1.000   2965490.4 0.477
587731500800147463 1.000 0.999   3554421.2 0.469 0.000                        
587731501337149681 0.690 1.000    979424.6 0.514 0.310 1.000    980618.7 0.514
587731520135495826 0.687 0.998   1236600.8 0.506 0.313 0.998   1253433.7 0.505
587731520660046334 0.691 0.998   1074833.0 0.510 0.309 0.998   1070632.6 0.511
587731520662799235 0.756 0.970    463650.4 0.547 0.244 0.965    474197.7 0.546
587731520664175024 0.692 0.998   1109401.1 0.509 0.308 0.998   1098467.1 0.510
587731520664175193 0.691 0.999   1004261.8 0.513 0.309 0.999    998086.5 0.513
587731520664699092 0.000                         1.000 1.000     59927.9 0.608
587731520666796099 1.000 1.000   2183747.4 0.488 0.000                        
587731520666927722 0.688 0.986    600218.1 0.535 0.312 0.986    604904.5 0.534
587731520667320739 0.603 0.998   2457219.3 0.484 0.397 0.998   2329195.4 0.486
587731520668238060 0.687 1.000   1369071.3 0.502 0.313 1.000   1389800.9 0.502
587731520668697126 0.689 0.989   1204726.3 0.507 0.311 0.989   1210801.7 0.506
587731520669286416 0.593 0.990   1606847.9 0.497 0.407 0.993   1587245.0 0.498
587731520669417603 0.601 0.999   2208484.0 0.488 0.399 0.999   2113699.0 0.489
587731520672759967 0.695 1.000    916736.1 0.516 0.305 1.000    896993.5 0.517
587731520674398273 0.598 1.000   2132009.4 0.489 0.402 1.000   2058222.9 0.490
587731520674857628 0.688 1.000    722761.5 0.526 0.312 1.000    729818.1 0.526
587731521199276137 1.000 0.920   5475114.9 0.438 0.000                        
587731521199931472 1.000 1.000   5383166.9 0.440 0.000                        
587731521204191405 0.681 1.000   1375418.7 0.502 0.319 1.000   1435353.3 0.501
587731521205239972 0.686 1.000   1399325.7 0.502 0.314 1.000   1426001.5 0.501
587731521205764283 0.697 0.998    826288.3 0.520 0.303 0.998    799115.9 0.522
587731521209434228 0.686 0.999   1595749.2 0.498 0.314 0.999   1626819.3 0.497
587731521209565201 0.600 0.999   2230194.5 0.487 0.400 0.999   2137949.3 0.489
587731521742700688 0.587 1.000   1826775.4 0.494 0.413 1.000   1852658.2 0.493
587731521742766162 1.000 0.999   4997434.2 0.447 0.000                        
587731521743880442 0.689 0.997   1261588.6 0.505 0.311 0.997   1268350.3 0.505
587731521747878452 0.585 0.992   1387727.1 0.502 0.415 0.991   1417946.4 0.501
587731522274263045 1.000 0.999   4251607.7 0.458 0.000                        
587731522275639644 0.762 0.752    308824.7 0.567 0.238 0.752    304955.7 0.567
587731522277605456 0.000                         1.000 0.987   5348265.6 0.440
587731522278326435 0.689 0.995   1138717.7 0.508 0.311 0.995   1144913.0 0.508
587731522278916194 1.000 0.999   4594708.0 0.453 0.000                        
587731522279833693 0.611 1.000   2688090.9 0.481 0.389 1.000   2460507.7 0.484
587731522281472579 0.687 1.000    701944.1 0.527 0.313 1.000    710606.8 0.527
587731522281537628 0.587 1.000   1850421.3 0.493 0.413 1.000   1871059.2 0.493
587731522282520682 0.689 1.000    996196.9 0.513 0.311 1.000    999465.0 0.513
587731522282848325 1.000 1.000   4897144.0 0.448 0.000                        
587731522816704828 0.760 1.000    505241.2 0.543 0.240 1.000    505355.9 0.543
587731522818015425 0.594 1.000   2053602.5 0.490 0.406 1.000   2016340.1 0.490
587731522821357781 0.586 0.999   1679507.1 0.496 0.414 0.999   1707468.4 0.496
587731679044501771 0.694 1.000    750801.0 0.525 0.306 1.000    736858.6 0.525
587731679045878058 0.687 1.000   1432185.3 0.501 0.313 1.000   1455180.0 0.500
587731679048237197 0.582 0.999   2066974.8 0.490 0.418 0.999   2139062.3 0.489
587731679048565048 0.684 1.000    541145.2 0.540 0.316 1.000    555550.8 0.538
587731679573901604 0.585 0.997   1615028.9 0.497 0.415 0.997   1645643.3 0.497
587731679576850635 0.598 0.998   2411590.3 0.485 0.402 0.998   2328623.7 0.486
587731679578685454 0.000                         1.000 1.000   5072538.8 0.445
587731679579537798 0.584 0.999   2194289.4 0.488 0.416 0.999   2249458.4 0.487
587731679581307308 0.689 0.997    903503.8 0.517 0.311 0.997    907163.4 0.517
587731680112411278 0.842 1.000    153907.8 0.594 0.158 1.000     91316.2 0.604
587731680112476246 1.000 1.000   5486373.1 0.438 0.000                        
587731680113000891 0.678 0.961    622860.9 0.533 0.322 0.946    659399.2 0.530
587731680113066476 0.759 0.999    444503.2 0.549 0.241 0.999    446908.2 0.549
587731680114376778 1.000 1.000   4011670.6 0.462 0.000                        
587731680117194991 0.590 0.997   1991308.9 0.491 0.410 0.997   1991896.7 0.491
587731680118046750 0.000                         1.000 1.000   2950568.3 0.477
587731680119160961 0.854 1.000   4335648.1 0.457 0.146 1.000   4640147.2 0.452
587731680121847846 0.595 1.000   2098296.6 0.489 0.405 1.000   2053438.0 0.490
587731680647577945 0.685 0.997   1101023.3 0.510 0.315 0.997   1124728.3 0.509
587731680649609822 0.689 0.999    878385.4 0.518 0.311 0.999    882860.5 0.518
587731680653279507 0.595 1.000   2335266.4 0.486 0.405 1.000   2282933.1 0.486
587731680654327986 0.693 1.000   1031628.6 0.512 0.307 1.000   1019060.0 0.512
587731680654786756 0.686 0.999   1419205.6 0.501 0.314 0.999   1447743.0 0.501
587731680656949417 0.593 1.000   2200089.0 0.488 0.407 1.000   2174399.4 0.488
587731680658522129 0.902 0.993   5914942.5 0.429 0.098 0.993   5878578.9 0.430
587731681184580236 0.687 0.969    859116.0 0.519 0.313 0.968    871374.3 0.518
587731681186939196 0.687 0.984   1456755.9 0.500 0.313 0.983   1475078.6 0.500
587731681188708533 0.697 1.000    707384.8 0.527 0.303 1.000    685296.1 0.529
587731681190936930 0.689 0.999    968298.2 0.514 0.311 0.999    974676.9 0.514
587731681192050747 0.695 1.000    946284.8 0.515 0.305 1.000    924820.7 0.516
587731681192575007 1.000 1.000   4633210.3 0.453 0.000                        
587731681195196558 0.618 0.998   2929499.7 0.477 0.382 0.999   2610984.5 0.482
587731868017623158 0.608 1.000   2604863.9 0.482 0.392 1.000   2416352.3 0.485
587731868017819878 0.592 0.989   2143531.3 0.489 0.408 0.990   2124112.8 0.489
587731868018540704 1.000 0.999   3130220.1 0.475 0.000                        
587731868018999384 1.000 0.998   4480676.0 0.455 0.000                        
587731868019327111 0.765 0.966    386607.6 0.556 0.235 0.969    377066.4 0.557
587731868019589125 0.000                         1.000 0.998   2919701.9 0.477
587731868023914593 0.713 1.000   2882460.6 0.478 0.287 1.000   2440353.7 0.484
587731868552593593 1.000 0.994   4205462.3 0.459 0.000                        
587731868554887698 0.688 0.993   1465402.8 0.500 0.312 0.993   1481148.0 0.500
587731868555149428 0.691 0.954   1051104.8 0.511 0.309 0.958   1044721.5 0.511
587731868556984661 0.691 0.999   1067386.4 0.511 0.309 0.999   1061109.2 0.511
587731868560261554 0.688 0.999   1370584.2 0.502 0.312 0.999   1381587.8 0.502
587731868560916489 0.605 1.000   2241288.5 0.487 0.395 1.000   2108097.8 0.489
587731869089857713 0.000                         1.000 0.996   2573276.4 0.482
587731869090250951 0.000                         1.000 0.999   3457062.1 0.470
587731869092020510 0.590 0.994   2126083.2 0.489 0.410 0.994   2129672.8 0.489
587731869093069139 0.000                         1.000 1.000     73331.8 0.607
587731869094707312 0.624 0.992   2841461.3 0.479 0.376 0.996   2462415.1 0.484
587731869096083537 1.000 0.999   1872626.4 0.493 0.000                        
587731869097197697 0.686 0.998   1349672.5 0.503 0.314 0.998   1376470.7 0.502
587731869624762492 0.694 1.000    928323.6 0.516 0.306 1.000    912678.8 0.517
587731869624893533 1.000 0.997   3759659.2 0.466 0.000                        
587731869626073278 0.693 0.996    999309.7 0.513 0.307 0.997    983453.6 0.514
587731869631643802 0.690 1.000    940246.1 0.515 0.310 1.000    940059.5 0.515
587731869636165647 1.000 0.999   2805672.0 0.479 0.000                        
587731870161633354 0.613 0.996   2686816.8 0.481 0.387 0.998   2443114.7 0.484
587731870163599760 0.761 1.000    314765.1 0.566 0.239 1.000    313640.5 0.566
587731870167335373 0.761 1.000    311214.1 0.566 0.239 1.000    309665.6 0.567
587731870168121490 0.695 0.999    873464.1 0.518 0.305 0.999    853632.1 0.519
587731870169104508 0.626 0.999   2985260.6 0.477 0.374 1.000   2568073.6 0.482
587731870170021964 0.693 0.999   1008304.1 0.513 0.307 0.999    992667.3 0.513
587731870170415236 0.000                         1.000 0.999   3376632.9 0.471
587731870170808499 0.687 1.000   1273740.3 0.505 0.313 1.000   1290290.5 0.504
587731870171005609 0.691 0.998    986600.6 0.514 0.309 0.998    981183.5 0.514
587731870172905557 0.757 1.000    435252.7 0.550 0.243 1.000    441383.9 0.550
587731870700798073 0.689 1.000   1082163.4 0.510 0.311 1.000   1085434.6 0.510
587731870705189250 0.752 0.999    318802.4 0.565 0.248 0.999    333686.2 0.563
587731870706434305 0.693 1.000    976273.4 0.514 0.307 1.000    961685.5 0.515
587731870706565254 0.690 0.999   3707060.5 0.466 0.310 0.999   3491915.9 0.469
587731870706696355 0.000                         1.000 0.999   2536547.0 0.483
587731870708728265 0.776 0.988    171728.6 0.590 0.224 0.990    156678.7 0.593
587731870709645810 1.000 0.999   1029977.5 0.512 0.000                        
587731870709973027 0.000                         1.000 1.000   3955348.5 0.463
587731872314556420 1.000 1.000   4737981.2 0.451 0.000                        
587731872850248087 0.000                         1.000 1.000     78109.5 0.606
587731872853065935 1.000 0.998   4151346.3 0.460 0.000                        
587731872853328428 0.757 0.999    452888.5 0.548 0.243 0.999    460963.7 0.547
587731873381483276 0.691 1.000    981862.2 0.514 0.309 1.000    977011.2 0.514
587731873381614159 0.585 1.000   1555837.7 0.498 0.415 1.000   1590985.5 0.498
587731873385349489 0.693 1.000   1021561.7 0.512 0.307 1.000   1009509.5 0.513
587731873385611826 0.000                         1.000 1.000     56702.6 0.608
587731873388757274 0.000                         1.000 0.998   1124509.4 0.509
587731873390264879 0.687 0.987   1449460.0 0.501 0.313 0.987   1468903.6 0.500
587731873918878368 0.687 0.999   1287622.4 0.504 0.313 0.999   1307426.4 0.504
587731873922744787 0.585 0.990   2079084.2 0.490 0.415 0.989   2124355.2 0.489
587731873926348812 1.000 0.996   5326620.3 0.441 0.000                        
587731874460795205 0.602 0.999   2719312.3 0.480 0.398 1.000   2585151.5 0.482
587731874462630005 1.000 1.000   4774160.6 0.450 0.000                        
587731885730365658 0.689 1.000    531823.1 0.540 0.311 1.000    533194.1 0.540
587731885732004252 0.759 0.456    407970.4 0.553 0.241 0.437    410175.8 0.553
587731885733577314 0.756 1.000    322751.1 0.565 0.244 1.000    330513.9 0.564
587731885734101666 1.000 0.873   1400584.4 0.502 0.000                        
587731885734953831 0.692 0.997   1045749.0 0.511 0.308 0.997   1036796.3 0.512
587731885736984791 1.000 1.000   5277877.7 0.442 0.000                        
587731885737705633 0.759 1.000    487060.2 0.545 0.241 1.000    490601.8 0.544
587731885737967813 0.628 0.997   3119655.0 0.475 0.372 0.999   2654310.2 0.481
587731885738426558 0.589 0.999   1807080.9 0.494 0.411 0.999   1815882.2 0.494
587731885738426587 0.688 1.000   1363036.7 0.503 0.312 1.000   1375214.4 0.502
587731885739540644 0.690 0.998   1218558.6 0.506 0.310 0.998   1220339.5 0.506
587731885741047882 1.000 0.998   3506004.7 0.469 0.000                        
587731885741506796 0.770 1.000    609513.6 0.534 0.230 1.000    575545.6 0.537
587731885742161986 0.692 0.999   1048875.5 0.511 0.308 0.999   1038875.8 0.512
587731886270251349 0.691 1.000   1087469.1 0.510 0.309 1.000   1084654.6 0.510
587731886270578805 1.000 1.000   4624804.4 0.453 0.000                        
587731886271103264 0.692 0.846   1004190.4 0.513 0.308 0.867    993156.8 0.513
587731886271430992 0.688 0.990   1304702.4 0.504 0.312 0.990   1318731.1 0.504
587731886271758573 0.603 1.000   2447637.7 0.484 0.397 1.000   2316531.1 0.486
587731886271758609 0.587 1.000   1922714.5 0.492 0.413 1.000   1950497.7 0.492
587731886272282896 0.586 0.999   1593128.8 0.498 0.414 0.999   1618819.5 0.497
587731886274052322 0.586 1.000   1572648.1 0.498 0.414 1.000   1601640.3 0.498
587731886274773444 0.687 1.000    576921.9 0.536 0.313 1.000    584623.9 0.536
587731886277591219 0.684 1.000   1024741.2 0.512 0.316 1.000   1052408.4 0.511
587731886278312067 0.638 0.998   3427322.4 0.470 0.362 0.999   2793448.1 0.479
587731887071298437 0.688 0.997    743905.7 0.525 0.312 0.997    751738.3 0.524
587731886803453214 0.689 0.995    776957.5 0.523 0.311 0.995    779481.1 0.523
587731886810071527 0.694 0.998   1075208.7 0.510 0.306 0.998   1056554.9 0.511
587731886810399150 0.584 0.994   1962188.7 0.491 0.416 0.993   2009276.8 0.491
587731886812037367 0.687 1.000   1322871.9 0.503 0.313 1.000   1341099.7 0.503
587731886812168203 0.901 1.000   6405665.2 0.414 0.099 1.000   6406166.2 0.414
587731887340060939 1.000 1.000   4732856.4 0.451 0.000                        
587731887340847199 1.000 0.995   4360687.8 0.457 0.000                        
587731887341961306 0.629 0.766   3054516.0 0.476 0.371 0.963   2595632.0 0.482
587731887343600166 0.587 0.989   1690745.9 0.496 0.413 0.989   1710834.9 0.496
587731887346811109 0.000                         1.000 0.993   1687480.3 0.496
587731887347335839 0.689 0.999    775765.0 0.523 0.311 0.999    779056.5 0.523
587731887347532456 0.758 0.872    245123.5 0.577 0.242 0.851    247591.4 0.577
587731887347859657 0.615 1.000   2695313.8 0.481 0.385 1.000   2427097.8 0.484
587731887348974002 0.000                         1.000 1.000     45845.7 0.609
587731887350153634 0.689 0.998    974794.1 0.514 0.311 0.998    978428.4 0.514
587731889504059489 0.594 0.988   2047907.0 0.490 0.406 0.990   2011556.0 0.491
587731889506091149 0.694 0.999    948250.3 0.515 0.306 0.999    931068.8 0.516
587731890037588040 0.000                         1.000 1.000   3790130.1 0.465
587731890038309115 0.585 0.997   1520164.2 0.499 0.415 0.997   1549371.2 0.499
587731890038636561 0.000                         1.000 0.997   3126906.8 0.475
587731890038768095 0.689 0.999    553771.3 0.538 0.311 0.999    555879.7 0.538
587731890038833550 0.691 0.999    890238.8 0.518 0.309 0.999    887585.1 0.518
587731890039750906 0.693 0.993    991904.6 0.513 0.307 0.993    978789.7 0.514
587731890040406615 0.759 0.865    420410.9 0.552 0.241 0.858    421729.7 0.552
587731890043617727 0.759 0.999    440950.6 0.550 0.241 0.999    443992.6 0.549
587731890044469299 0.610 1.000   2432941.4 0.484 0.390 1.000   2237355.7 0.487
587731890576293976 0.589 0.991   2529502.3 0.483 0.411 0.990   2540060.0 0.483
587731890578260102 0.687 1.000   1289154.0 0.504 0.313 1.000   1309936.8 0.504
587731890579177522 1.000 0.999   4736024.5 0.451 0.000                        
587731890580226702 0.687 0.997    773690.3 0.523 0.313 0.997    784597.0 0.523
587731891111395496 0.685 1.000   1364125.9 0.502 0.315 1.000   1395282.3 0.502
587731891113623580 0.606 1.000   2480046.1 0.484 0.394 1.000   2324279.3 0.486
587731891113623697 0.585 0.998   1658083.5 0.496 0.415 0.998   1695608.5 0.496
587731891114016828 0.904 0.993   5632518.8 0.435 0.096 0.995   5458459.2 0.438
587731891116769809 0.684 0.999    551052.2 0.539 0.316 0.999    565494.4 0.537
587731891118473366 0.684 1.000   1539801.9 0.499 0.316 1.000   1582500.4 0.498
587731891648332319 0.752 0.999    387311.7 0.556 0.248 0.999    405238.2 0.554
587731891651150204 0.689 1.000    745503.4 0.525 0.311 1.000    749640.6 0.525
587731891651739763 1.000 1.000   5070658.1 0.445 0.000                        
587731891652395020 0.649 0.999   3384625.7 0.471 0.351 1.000   2639791.4 0.481
587731891654099300 0.000                         1.000 1.000     92209.2 0.604
587731892186251703 0.685 0.999    537047.2 0.540 0.315 0.999    550101.2 0.539
587731892188480020 0.687 1.000    665143.9 0.530 0.313 1.000    674978.1 0.529
588013381661491245 0.884 0.991   5155997.6 0.444 0.116 0.998   4222338.9 0.459
588013381664702691 0.687 0.999    554313.6 0.538 0.313 0.999    563197.7 0.538
588013381669486764 0.600 0.997   3019770.2 0.476 0.400 0.997   2896696.2 0.478
588013381670666599 0.752 1.000    444576.8 0.549 0.248 1.000    463373.1 0.547
588013382183223714 0.689 1.000    544608.9 0.539 0.311 1.000    547951.8 0.539
588013382183354426 0.602 0.948   2428024.7 0.484 0.398 0.971   2313638.1 0.486
588013382185779334 0.604 0.999   2491506.3 0.483 0.396 0.999   2351442.0 0.485
588013382186565916 0.763 0.998    393428.4 0.555 0.237 0.998    387980.2 0.556
588013382186894046 0.695 0.999    945129.7 0.515 0.305 0.999    923959.7 0.516
588013382188597390 1.000 0.998   1163679.4 0.508 0.000                        
588013382190760202 1.000 0.991   4155408.2 0.460 0.000                        
588013382191874054 1.000 0.995   4385985.3 0.456 0.000                        
588013382193120015 0.689 0.998   1031078.6 0.512 0.311 0.998   1033603.5 0.512
588013382193185031 0.689 1.000   1166958.3 0.508 0.311 1.000   1171420.7 0.507
588013382194692246 0.595 1.000   2323969.1 0.486 0.405 1.000   2273060.9 0.487
588013382194757912 0.601 0.977   2986422.1 0.477 0.399 0.983   2857841.4 0.478
588013382196396221 0.695 0.995    821330.9 0.521 0.305 0.996    801367.9 0.522
588013382196658222 1.000 0.999   4212631.9 0.459 0.000                        
588013382202163270 1.000 0.999   3933627.8 0.463 0.000                        
588013382202359912 0.585 1.000   1623402.3 0.497 0.415 1.000   1655875.6 0.497
588013382203998283 0.617 0.996   3363987.2 0.471 0.383 0.998   3005464.3 0.476
588013382205309061 0.628 0.995   3043561.4 0.476 0.372 0.998   2589549.5 0.482
588013382205702746 0.767 1.000    238810.9 0.578 0.233 1.000    230162.4 0.580
588013382206423200 0.689 1.000   1197776.9 0.507 0.311 1.000   1201514.7 0.507
588013382206816560 0.759 1.000    423448.1 0.552 0.241 1.000    426886.2 0.551
588013382207734316 0.692 0.998    927644.3 0.516 0.308 0.998    920428.6 0.516
588013382209044611 0.587 1.000   1601292.6 0.498 0.413 1.000   1622103.1 0.497
588013382209307338 0.000                         1.000 1.000     56579.7 0.608
588013382717932017 0.691 1.000    843042.8 0.520 0.309 1.000    840300.4 0.520
588013382718783780 1.000 1.000   4004595.1 0.462 0.000                        
588013382721470801 0.603 0.994   2391318.6 0.485 0.397 0.996   2265539.6 0.487
588013382723633274 1.000 0.997   4184973.8 0.459 0.000                        
588013382723764563 0.686 0.997    943243.4 0.515 0.314 0.997    960955.4 0.515
588013382723961048 0.692 0.998   1132294.6 0.509 0.308 0.999   1119829.3 0.509
588013382727565606 1.000 0.927   3616299.0 0.468 0.000                        
588013382729138351 0.612 0.996   2748816.6 0.480 0.388 0.998   2507536.5 0.483
588013382729597108 0.592 0.999   2056874.9 0.490 0.408 0.999   2036690.5 0.490
588013382731169876 0.585 1.000   1722204.1 0.495 0.415 1.000   1754722.4 0.495
588013382731432628 0.686 0.999    578608.0 0.536 0.314 0.999    590080.9 0.535
588013382732677271 0.692 1.000    891154.0 0.517 0.308 1.000    882750.6 0.518
588013382732743057 0.757 0.998    334775.4 0.563 0.243 0.998    340420.7 0.562
588013382733660379 0.688 0.997   1244130.6 0.505 0.312 0.997   1257301.0 0.505
588013382734446727 0.690 1.000   1022531.3 0.512 0.310 1.000   1020501.5 0.512
588013382735036464 0.603 0.999   2453130.3 0.484 0.397 0.999   2328827.8 0.486
588013382739361815 1.000 0.999   4442639.5 0.456 0.000                        
588013382741590698 0.785 1.000    165344.4 0.591 0.215 1.000    143430.9 0.595
588013382746177646 0.685 0.998   1483086.5 0.500 0.315 0.998   1518933.0 0.499
588013382746898501 0.585 0.999   1562709.6 0.498 0.415 0.999   1597130.9 0.498
588013382747161345 0.762 0.991    327261.3 0.564 0.238 0.991    324289.9 0.565
588013383254803331 0.687 0.992    550438.9 0.539 0.313 0.992    557544.2 0.538
588013383259390043 0.000                         1.000 0.999   3729658.9 0.466
588013383259586904 0.686 0.999   1496956.9 0.500 0.314 0.999   1525039.8 0.499
588013383260438991 0.687 0.693    674167.1 0.529 0.313 0.674    683034.5 0.529
588013383260635330 1.000 1.000   4725353.4 0.451 0.000                        
588013383260766589 0.684 0.999   1404896.9 0.502 0.316 0.999   1441521.3 0.501
588013383260832009 0.602 0.996   2649045.8 0.481 0.398 0.997   2516131.1 0.483
588013383261552820 0.589 0.999   1794549.7 0.494 0.411 0.999   1802704.8 0.494
588013383261749414 0.606 1.000   2614889.2 0.482 0.394 1.000   2448602.9 0.484
588013383261749589 0.588 1.000   1923554.2 0.492 0.412 1.000   1942188.4 0.492
588013383262798053 0.000                         1.000 1.000   3299950.2 0.472
588013383263650344 0.000                         1.000 0.994    882251.9 0.518
588013383264371427 0.761 0.999    417345.2 0.552 0.239 0.999    414535.9 0.553
588013383264567550 0.690 0.999    943581.5 0.515 0.310 0.999    941455.5 0.515
588013383265812483 1.000 1.000   4938189.6 0.448 0.000                        
588013383266205845 0.000                         1.000 0.999   1596069.2 0.498
588013383266795528 0.586 1.000   1748767.0 0.495 0.414 1.000   1776120.2 0.494
588013383266926747 0.690 1.000    974086.5 0.514 0.310 1.000    975081.0 0.514
588013383269941261 1.000 1.000   4167094.7 0.460 0.000                        
588013383271580235 0.687 0.999    603580.2 0.534 0.313 0.999    612741.7 0.534
588013383271710830 0.611 1.000   3495435.7 0.469 0.389 1.000   3233732.5 0.473
588013383272431810 0.757 1.000    494324.9 0.544 0.243 1.000    503008.3 0.543
588013383272693896 0.685 0.997   1384604.0 0.502 0.315 0.997   1414043.1 0.501
588013383275315381 0.768 1.000    258558.1 0.575 0.232 1.000    247286.8 0.577
588013383275839598 0.692 1.000    989934.9 0.513 0.308 1.000    982161.8 0.514
588013383276757398 0.757 1.000    530247.8 0.541 0.243 1.000    539191.4 0.540
588013383278723315 0.688 0.997   1241268.9 0.506 0.312 0.997   1252412.7 0.505
588013383281279140 0.688 1.000   1080727.3 0.510 0.312 1.000   1092500.4 0.510
588013383282917589 0.686 1.000   1357880.7 0.503 0.314 1.000   1380889.8 0.502
588013383283114394 0.758 0.999    527281.9 0.541 0.242 0.999    533426.6 0.540
588013383792656943 1.000 0.985   1078525.7 0.510 0.000                        
588013383797440955 0.688 0.999   1066043.3 0.511 0.312 0.999   1076060.3 0.510
588013383797571763 0.694 0.999    995250.9 0.513 0.306 0.999    975203.9 0.514
588013383798817059 0.000                         1.000 1.000    460311.9 0.547
588013383800389684 0.000 0.856   4303773.5 0.458 0.263 0.992   3228803.5 0.473
588013383801176605 0.696 1.000    732578.2 0.526 0.304 1.000    711103.2 0.527
588013383801831744 0.000                         1.000 1.000     55917.4 0.608
588013383802290267 0.603 1.000   2389071.9 0.485 0.397 1.000   2259542.2 0.487
588013383802880081 1.000 0.998   5191073.1 0.443 0.000                        
588013383803863096 0.000                         1.000 1.000   3210832.9 0.473
588013383803863237 0.686 0.999   1458107.1 0.500 0.314 0.999   1487036.9 0.500
588013383803928745 0.000                         1.000 0.999   3072046.5 0.475
588013383804387520 1.000 1.000   2242886.4 0.487 0.000                        
588013383806943322 0.640 0.997   3170461.5 0.474 0.360 0.999   2590249.0 0.482
588013383809105921 1.000 1.000   4354071.2 0.457 0.000                        
588013383809106550 0.758 0.999    506690.6 0.543 0.242 0.999    512072.6 0.542
588013383811793041 0.688 1.000    597996.8 0.535 0.312 1.000    603688.1 0.534
588013383812907080 1.000 1.000   4845289.6 0.449 0.000                        
588013383816511612 0.693 1.000    826624.6 0.520 0.307 1.000    813873.7 0.521
588013383817560351 0.692 0.995   1054419.7 0.511 0.308 0.995   1046497.9 0.511
588013383820574973 0.587 0.948   2030903.0 0.490 0.413 0.946   2057463.0 0.490
588013384337457374 0.594 1.000   2065304.9 0.490 0.406 1.000   2029165.1 0.490
588013384340275464 0.689 1.000   1178065.8 0.507 0.311 1.000   1184729.3 0.507
588013384344666294 0.762 0.995    563823.3 0.538 0.238 0.996    557125.1 0.538
588013384345583688 1.000 1.000   3567310.5 0.468 0.000                        
588013384349515976 0.000                         1.000 0.993   3566557.0 0.468
588013384351940705 1.000 0.999   4067832.2 0.461 0.000                        
588013384351940736 0.685 1.000   1522356.4 0.499 0.315 1.000   1555986.6 0.498
588013384353513623 0.689 0.998   1167831.0 0.508 0.311 0.998   1171236.4 0.507
588013384354693547 0.756 0.984    314338.6 0.566 0.244 0.982    322010.6 0.565
588013384354889731 1.000 0.996   2053127.9 0.490 0.000                        
588013384355741830 0.617 0.999   2851167.3 0.478 0.383 0.999   2548851.6 0.483
588013384356069594 0.686 0.994   1366831.5 0.502 0.314 0.993   1392921.2 0.502
588013384356200546 0.692 0.995    714440.3 0.527 0.308 0.996    706340.0 0.527
587731912036646928 0.584 1.000   1503084.8 0.499 0.416 1.000   1539307.8 0.499
587731912036909565 0.760 0.999    383817.2 0.556 0.240 0.999    383499.5 0.556
587731912036974617 0.685 1.000   1461195.1 0.500 0.315 1.000   1494433.2 0.500
587731912573321614 0.687 1.000    566421.1 0.537 0.313 1.000    575278.1 0.537
587731912573714538 0.000                         1.000 1.000     47550.6 0.609
587731913646473421 0.603 0.998   2454670.1 0.484 0.397 0.999   2326460.4 0.486
587732048404283988 0.756 0.995    424011.7 0.552 0.244 0.994    434242.9 0.550
587732048405725403 0.598 1.000   2507478.3 0.483 0.402 1.000   2424581.8 0.484
587732048406446156 1.000 1.000   3912644.0 0.463 0.000                        
587732048406904925 0.587 1.000   1844798.4 0.493 0.413 1.000   1869445.3 0.493
587732048407494783 0.617 0.999   2908252.6 0.478 0.383 0.999   2597531.4 0.482
587732048411689354 0.690 0.999   1297531.0 0.504 0.310 0.999   1294612.4 0.504
587732048413130776 1.000 1.000   3559998.6 0.469 0.000                        
587732048940499153 0.659 0.996   3514873.7 0.469 0.341 0.999   2641512.1 0.481
587732048941351407 0.688 1.000    774820.0 0.523 0.312 1.000    781925.7 0.523
587732048942072434 0.758 1.000    445046.2 0.549 0.242 1.000    449112.3 0.549
587732048944955619 0.763 0.910    301074.1 0.568 0.237 0.910    296727.2 0.569
587732048946987010 1.000 1.000   3599872.0 0.468 0.000                        
587732048950263894 1.000 0.999   3769840.6 0.466 0.000                        
587732048950591564 0.687 1.000   1327172.8 0.503 0.313 1.000   1344471.8 0.503
587732048950722585 0.628 1.000   2933175.4 0.477 0.000 1.000   2497781.5 0.483
587732049477370058 0.758 1.000    491720.3 0.544 0.242 1.000    495781.5 0.544
587732049479008342 0.000                         1.000 0.999   2907045.3 0.478
587732049479270706 0.766 1.000    299005.2 0.568 0.234 1.000    288663.7 0.570
587732049479925981 0.585 0.977   1732009.9 0.495 0.415 0.975   1767682.4 0.495
587732049481629777 0.000                         1.000 1.000   2855541.4 0.478
587732049481891851 0.587 1.000   1723725.3 0.495 0.413 1.000   1745477.3 0.495
587732049483071580 0.691 1.000   1136350.3 0.509 0.309 1.000   1129626.8 0.509
587732049485300102 0.688 1.000    737313.9 0.525 0.312 1.000    743918.5 0.525
587732049486610521 0.586 0.999   1494932.7 0.500 0.414 0.999   1516783.7 0.499
587732049488511315 0.697 1.000    793166.4 0.522 0.303 1.000    768596.8 0.524
587732050014110038 0.584 0.998   1609648.0 0.497 0.416 0.998   1649478.0 0.497
587732050014175654 0.689 0.999    888073.3 0.518 0.311 0.999    892603.0 0.517
587732050014765165 1.000 0.999   4175120.3 0.460 0.000                        
587732050018369656 1.000 1.000   1488738.2 0.500 0.000                        
587732050019483784 1.000 0.998   2017478.5 0.490 0.000                        
587732050023481721 0.689 0.987    947017.4 0.515 0.311 0.988    952038.7 0.515
587732050024661188 0.769 0.999    285201.0 0.570 0.231 0.999    270752.8 0.573
587732050556878867 0.621 0.999   2808124.9 0.479 0.379 1.000   2463743.5 0.484
587732050560811363 0.687 1.000    534965.1 0.540 0.313 1.000    541435.1 0.540
587732050561532003 1.000 1.000   5198682.6 0.443 0.000                        
587732051095519305 1.000 1.000   3392051.3 0.471 0.000                        
587732051096240146 0.686 0.995   1516839.5 0.499 0.314 0.994   1545857.0 0.499
587732052703969776 0.688 0.999    679288.6 0.529 0.312 0.999    687056.8 0.528
587732052706984321 0.584 0.920   1839249.1 0.493 0.416 0.908   1885265.8 0.493
587732052708032567 0.602 0.994   2788996.0 0.479 0.398 0.996   2651965.4 0.481
587732052708229428 0.687 0.998   1196816.6 0.507 0.313 0.998   1213089.3 0.506
587732052708556832 0.594 1.000   1507179.8 0.499 0.406 1.000   1485104.5 0.500
587732052708885142 0.757 0.806    487562.1 0.545 0.243 0.784    494838.4 0.544
587732052709343544 0.588 0.991   2201735.3 0.488 0.412 0.991   2223325.8 0.487
587732052711833828 0.688 1.000   1214682.8 0.506 0.312 1.000   1224069.4 0.506
587732053233894181 1.000 0.963   1576473.1 0.498 0.000                        
587732053235269928 0.602 1.000   2344776.4 0.486 0.398 1.000   2232847.1 0.487
587732053246869697 1.000 0.999    389059.0 0.556 0.000                        
587732053772796584 0.691 0.995   1044023.3 0.511 0.309 0.995   1038831.4 0.512
587732053775089981 0.685 0.998   1405138.2 0.502 0.315 0.998   1436652.8 0.501
587732053776400565 0.688 1.000   1145250.4 0.508 0.312 1.000   1154335.8 0.508
587732053778039087 0.584 0.988   1497082.9 0.500 0.416 0.986   1532234.2 0.499
587732053778759697 1.000 1.000   4746212.6 0.451 0.000                        
587732053778891037 0.000                         1.000 1.000   2635917.4 0.481
587732053779218571 0.777 1.000    190924.9 0.587 0.223 1.000    173675.6 0.590
587732053780201689 0.688 1.000   1219362.3 0.506 0.312 1.000   1232875.8 0.506
587732053780988159 0.689 1.000   1144057.9 0.508 0.311 1.000   1151302.2 0.508
587732053781577808 0.686 1.000    806521.0 0.521 0.314 1.000    821172.3 0.521
587732053783544033 0.587 0.999   1584221.3 0.498 0.413 0.999   1601650.2 0.498
587732053783806182 0.593 0.998   2381252.5 0.485 0.407 0.998   2352062.9 0.485
587732054308225435 1.000 0.984   4374378.2 0.457 0.000                        
587732054312813221 0.762 1.000    374029.2 0.558 0.238 1.000    370042.8 0.558
587732054314910436 0.687 0.995    825521.8 0.521 0.313 0.995    838413.2 0.520
587732054316482709 0.598 1.000   2155512.5 0.488 0.402 1.000   2086023.1 0.489
587732054316941372 0.857 1.000   4596304.0 0.453 0.143 1.000   4796971.8 0.450
587732054318186668 0.621 0.981   3363784.5 0.471 0.379 0.993   2948976.9 0.477
587732054319366386 0.000                         1.000 0.994   3151726.2 0.474
587732054319956183 0.678 1.000   1459131.9 0.500 0.322 1.000   1543508.5 0.499
587732054320087257 0.685 0.982   1311722.0 0.504 0.315 0.981   1340333.6 0.503
587732054321528931 0.600 1.000   2326617.5 0.486 0.400 1.000   2229419.8 0.487
587732054847586575 0.766 0.995    559202.4 0.538 0.234 0.996    540976.7 0.540
587732054850273636 0.692 0.997    883091.5 0.518 0.308 0.997    876174.5 0.518
587732054852960295 1.000 0.994   4392685.9 0.456 0.000                        
587732054852960922 0.768 0.999    337578.1 0.563 0.232 0.999    322037.9 0.565
587732054853877843 0.000                         1.000 0.999   3258714.6 0.473
587732054854074505 0.685 0.996   1365675.3 0.502 0.315 0.996   1398791.8 0.502
587732054857089100 0.000                         1.000 0.994   3059740.8 0.476
587732054857744452 0.685 0.789   1227664.2 0.506 0.315 0.767   1255455.4 0.505
587732134302253321 0.689 1.000    848912.7 0.519 0.311 1.000    851084.8 0.519
587732134303563823 0.606 1.000   2481921.3 0.484 0.394 1.000   2320301.5 0.486
587732134305464523 0.774 1.000    184782.2 0.588 0.000 1.000    171294.2 0.590
587732134307430487 0.618 0.998   2871821.1 0.478 0.382 0.999   2559414.5 0.483
587732134307430501 0.690 0.984   1062338.2 0.511 0.310 0.985   1060767.0 0.511
587732134308282919 0.760 0.999    455662.1 0.548 0.240 0.999    455188.8 0.548
587732134310314685 0.764 0.997    275168.0 0.572 0.236 0.997    268636.5 0.573
587732134310379996 0.688 1.000    640548.5 0.532 0.312 1.000    646257.2 0.531
587732134312935665 0.686 0.998    780617.5 0.523 0.314 0.998    795972.2 0.522
587732134315753519 0.000                         1.000 1.000   3060293.5 0.476
587732134838599961 0.687 0.991   1388506.3 0.502 0.313 0.990   1405859.3 0.502
587732134838665426 0.758 1.000    521410.6 0.541 0.242 1.000    526857.8 0.541
587732134838665442 0.758 1.000    356166.4 0.560 0.242 1.000    360317.1 0.559
587732134839648297 1.000 0.994   5182025.5 0.443 0.000                        
587732134840697285 0.687 1.000    684879.7 0.529 0.313 1.000    695681.5 0.528
587732134841811434 0.000                         1.000 1.000    162670.0 0.592
587732134843580928 0.689 0.996    560531.8 0.538 0.311 0.996    562638.4 0.538
587732134846005299 1.000 0.986   3411817.2 0.471 0.000                        
587732134846660675 0.687 0.998   1269193.9 0.505 0.313 0.998   1287395.4 0.504
587732135375929437 0.693 1.000    722662.4 0.526 0.307 1.000    712342.4 0.527
587732135376978049 0.686 0.999   1399584.5 0.502 0.314 0.999   1428733.8 0.501
587732135378223267 0.593 0.992   2330096.9 0.486 0.407 0.993   2299833.9 0.486
587732135380386358 0.758 0.998    413263.9 0.553 0.242 0.997    417754.3 0.552
587732135380844547 0.608 0.982   2621856.3 0.482 0.392 0.990   2434155.5 0.484
587732135380975901 0.685 0.999   1532833.5 0.499 0.315 0.999   1572270.2 0.498
587732135381303423 0.901 0.999   5919343.8 0.429 0.099 0.999   5903213.5 0.429
587732135381499959 1.000 1.000   3883340.2 0.464 0.000                        
587732135383138605 0.687 1.000    668172.4 0.530 0.313 1.000    678529.9 0.529
587732135383925071 0.774 1.000    217179.0 0.582 0.226 1.000    201008.0 0.585
587732135386546721 0.690 0.996    962523.9 0.514 0.310 0.996    962593.2 0.514
587732135388250273 0.588 0.998   1763153.8 0.495 0.412 0.998   1776983.0 0.494
587732135388774608 0.688 1.000   1074475.6 0.510 0.312 1.000   1083114.2 0.510
587732135388840094 0.686 1.000   1265420.8 0.505 0.314 1.000   1288579.9 0.504
587732135389626474 0.595 0.999   2228272.3 0.487 0.405 0.999   2182115.4 0.488
587732135915749422 0.000                         1.000 0.997   3068560.3 0.475
587732135918960790 0.609 1.000   2753464.6 0.480 0.391 1.000   2548720.9 0.483
587732135923155566 0.765 0.999    322215.8 0.565 0.235 0.999    313351.6 0.566
587732135924007050 0.584 0.999   1473144.5 0.500 0.416 0.999   1508381.5 0.499
587732135924662428 0.687 1.000   1309694.8 0.504 0.313 1.000   1329567.8 0.503
587732135926039022 1.000 0.995    304163.8 0.568 0.000                        
587732136449540306 0.730 0.976   3876359.3 0.464 0.270 0.996   3010241.2 0.476
587732136449737160 0.000 1.000    100514.4 0.603 0.361 1.000    179960.3 0.589
587732136449868061 0.690 0.999   1069471.5 0.511 0.310 0.999   1069157.6 0.511
587732136450195623 0.608 0.998   2615894.0 0.482 0.392 0.998   2432010.9 0.484
587732136454127813 0.690 0.999    846876.2 0.519 0.310 0.999    846682.7 0.520
587732136455766107 1.000 1.000   4645654.1 0.452 0.000                        
587732136457076897 0.684 1.000   1424028.8 0.501 0.316 1.000   1461286.2 0.500
587732136457929082 0.759 1.000    366493.9 0.559 0.241 1.000    368644.3 0.558
587732136458846213 0.613 0.999   2648597.9 0.481 0.387 0.999   2402028.1 0.485
587732136459698220 0.000                         1.000 0.997   4287402.1 0.458
587732136460288176 0.685 0.968   1427070.7 0.501 0.315 0.964   1460492.2 0.500
587732136460746863 0.608 0.998   2365685.8 0.485 0.392 0.999   2191327.0 0.488
587732136463302814 0.701 1.000    875118.0 0.518 0.299 1.000    830079.3 0.520
587732136986149325 0.757 1.000    489058.4 0.544 0.243 1.000    496840.5 0.544
587732136990802090 0.686 0.999   1348752.0 0.503 0.314 0.999   1375833.0 0.502
587732136992440343 1.000 0.995   4442840.2 0.456 0.000                        
587732136992637063 1.000 0.977   3890210.1 0.464 0.000                        
587732136994078813 0.590 0.999   2001947.0 0.491 0.410 0.999   1999607.6 0.491
587732136994144451 0.683 0.998   1390023.1 0.502 0.317 0.997   1434007.3 0.501
587732136995324008 0.595 0.997   2371282.4 0.485 0.405 0.997   2323161.4 0.486
587732136995389611 0.688 1.000    580292.8 0.536 0.312 1.000    586005.9 0.536
587732136997421116 1.000 1.000   2968413.9 0.477 0.000                        
587732136998011080 0.690 0.999    539716.7 0.540 0.310 0.999    540827.0 0.540
587732136998404262 0.691 1.000   1084557.8 0.510 0.309 1.000   1079249.3 0.510
587732152028561809 1.000 0.998   1416649.4 0.501 0.000                        
587732152029610038 1.000 1.000   3852276.0 0.464 0.000                        
587732152031117323 1.000 1.000   3177734.0 0.474 0.000                        
587732152033476806 0.601 0.999   2118106.7 0.489 0.399 0.999   2025701.3 0.490
587732152035770455 1.000 1.000   4556234.9 0.454 0.000                        
587732152566087715 1.000 1.000   3722369.3 0.466 0.000                        
587732152568512596 0.000                         1.000 0.986   3266986.7 0.473
587732152570544222 0.687 1.000   1292731.3 0.504 0.313 1.000   1313243.8 0.504
587732152570740793 0.601 0.999   2529999.1 0.483 0.399 0.999   2420108.7 0.484
587732152572379191 1.000 0.999   3070597.5 0.475 0.000                        
587732152572444879 0.696 1.000    897290.4 0.517 0.304 1.000    873632.0 0.518
587732153092408065 0.871 1.000    136737.6 0.597 0.129 1.000     64161.7 0.608
587732153105056187 0.816 1.000    134708.7 0.597 0.184 1.000     96097.4 0.604
587732153106038834 0.000                         1.000 1.000   3438480.2 0.470
587732153106235411 0.900 0.997   6047536.4 0.425 0.100 0.997   6136300.0 0.423
587732153107611699 0.000                         1.000 0.993   4380268.3 0.457
587732153107939844 0.687 1.000    654413.3 0.531 0.313 1.000    662581.8 0.530
587732153638322320 1.000 0.971   3740137.6 0.466 0.000                        
587732153638650237 0.764 1.000    357772.8 0.560 0.236 1.000    350173.7 0.561
587732153644482770 0.586 0.996   1411414.5 0.501 0.414 0.996   1436815.2 0.501
587732154179321872 0.607 0.988   2657707.4 0.481 0.393 0.992   2479839.9 0.484
587732154181091438 1.000 0.999   4700336.8 0.452 0.000                        
587732154182074507 0.688 1.000    683415.1 0.529 0.312 1.000    688973.1 0.528
587732154182336695 0.692 0.999    990800.8 0.513 0.308 0.999    983118.1 0.514
587732154183319806 0.691 0.996   1025854.3 0.512 0.309 0.996   1022355.2 0.512
587732156314157667 0.593 0.999   2019917.1 0.490 0.407 0.999   1996669.6 0.491
587732156318810335 0.690 0.999   1074198.5 0.510 0.310 0.999   1073161.0 0.511
587732157117301337 0.000                         1.000 0.994   2467060.3 0.484
587732156849651785 1.000 0.997   5313600.2 0.441 0.000                        
587732156852863448 0.757 1.000    473105.0 0.546 0.243 1.000    479776.8 0.545
587732156855157175 0.763 1.000    372208.8 0.558 0.237 1.000    365268.3 0.559
587732157386326522 0.858 1.000    131965.6 0.598 0.000 1.000     69381.6 0.607
587732157386457362 0.000                         1.000 1.000   3020949.2 0.476
587732157391962400 0.689 1.000   1072881.8 0.511 0.311 1.000   1077228.8 0.510
587732157929226340 0.687 1.000   3857513.6 0.464 0.000 1.000   3696122.5 0.467
587732469845983537 0.690 0.827    945079.3 0.515 0.310 0.837    944993.6 0.515
587732470386786755 0.586 0.999   1582064.4 0.498 0.414 0.999   1611350.7 0.497
587732470387311042 0.686 0.999    599270.8 0.535 0.314 0.999    611868.7 0.534
587732470387769528 0.000                         1.000 1.000   5547670.3 0.437
587732470388228191 1.000 1.000   4891526.0 0.448 0.000                        
587732470920904866 1.000 1.000   3033058.3 0.476 0.000                        
587732470920904936 0.587 0.992   1980292.0 0.491 0.413 0.991   2001641.8 0.491
587732470924575310 0.689 0.999    977703.3 0.514 0.311 0.999    983176.4 0.514
587732470924968238 0.579 0.947   1875825.5 0.493 0.000 0.928   1964162.1 0.491
587732470925754499 0.000                         1.000 1.000   3165317.6 0.474
587732471456203251 0.757 0.994    386021.9 0.556 0.243 0.993    392695.5 0.555
587732471457513801 0.691 1.000    908131.4 0.517 0.309 1.000    903493.8 0.517
587732471457645068 0.759 1.000    445415.6 0.549 0.241 1.000    448603.2 0.549
587732471459283164 0.764 0.991    281969.4 0.571 0.236 0.991    276510.9 0.572
587732471460528194 1.000 1.000   2414739.4 0.485 0.000                        
587732471460921392 0.694 1.000    980750.7 0.514 0.306 1.000    960458.3 0.515
587732471463477640 0.597 0.991   2456154.2 0.484 0.403 0.993   2387654.5 0.485
587732482197291259 0.000                         1.000 1.000    101616.5 0.603
587732482199650476 0.604 1.000   2522433.9 0.483 0.396 1.000   2379251.2 0.485
587732482199978226 0.586 0.977   1689776.4 0.496 0.414 0.975   1719420.0 0.495
587732482203451541 0.581 1.000   1381791.0 0.502 0.419 1.000   1433187.4 0.501
587732482203845083 0.000                         1.000 1.000     94592.3 0.604
587732482204434578 1.000 0.999   3533876.7 0.469 0.000                        
587732482204434695 0.695 1.000    799800.9 0.522 0.305 1.000    781618.9 0.523
587732482204500142 0.698 0.999    769967.3 0.523 0.302 0.999    741677.0 0.525
587732482205679636 1.000 1.000   3287023.0 0.472 0.000                        
587732482205745389 0.760 1.000    452823.2 0.548 0.240 1.000    453585.7 0.548
587732482207187283 0.691 0.994    888345.6 0.518 0.309 0.995    884023.8 0.518
587732482207711291 0.000                         1.000 1.000   3674800.7 0.467
587732482209415172 0.000                         1.000 0.999   5224115.3 0.443
587732482215575659 1.000 0.997   3718225.7 0.466 0.000                        
587732482216230982 0.585 1.000   1767626.9 0.495 0.415 1.000   1801691.2 0.494
587732482216951919 0.685 1.000   1445763.6 0.501 0.315 1.000   1482109.0 0.500
587732482219966483 1.000 0.999   3881957.7 0.464 0.000                        
587732482222981258 0.600 1.000   2237541.4 0.487 0.400 1.000   2143479.5 0.489
587732482223243394 0.601 1.000   2577844.7 0.482 0.399 1.000   2460056.4 0.484
587732482223374390 1.000 0.999    412711.2 0.553 0.000                        
587732482223702115 0.623 0.994   2948645.5 0.477 0.377 0.997   2569182.5 0.482
587732482224422919 1.000 0.999   2685359.2 0.481 0.000                        
587732482224488539 0.590 1.000   1957053.3 0.491 0.410 1.000   1953053.1 0.491
587732482224488854 0.687 0.994    524770.5 0.541 0.313 0.994    532490.1 0.540
587732482224685501 0.758 1.000    486457.5 0.545 0.242 1.000    490976.6 0.544
587732482225012877 0.583 0.990   1549738.6 0.499 0.417 0.989   1596897.6 0.498
587732482226192680 0.684 0.999   1457861.6 0.500 0.316 0.999   1499869.6 0.500
587732482731671809 0.586 0.987   1599295.7 0.498 0.414 0.986   1625676.8 0.497
587732482732261533 0.593 0.999   2011208.1 0.491 0.407 0.999   1990267.3 0.491
587732482734096613 0.686 1.000   1479239.7 0.500 0.314 1.000   1509882.4 0.499
587732482734424876 0.695 0.967    663987.5 0.530 0.305 0.971    647638.0 0.531
587732482740846738 0.767 0.994    169705.3 0.591 0.233 0.994    163325.9 0.592
587732482741698704 0.689 1.000   1039970.3 0.512 0.311 1.000   1046597.5 0.511
587732482741829919 0.766 1.000    347256.0 0.561 0.234 1.000    335319.7 0.563
587732482741960947 0.689 0.999   1161725.2 0.508 0.311 0.999   1166354.0 0.508
587732482742550775 0.759 1.000    362875.9 0.559 0.241 1.000    365554.6 0.559
587732482742616279 0.639 0.995   3248912.9 0.473 0.361 0.998   2660681.1 0.481
587732482744189153 0.692 0.993   1008700.8 0.513 0.308 0.993    997805.6 0.513
587732482746482863 0.686 0.999   1414682.0 0.501 0.314 0.999   1440649.1 0.501
587732482746548442 0.692 1.000    591918.7 0.535 0.308 1.000    587341.3 0.536
587732482748514422 0.688 0.998    526783.7 0.541 0.312 0.998    530489.7 0.541
587732482759000236 0.624 0.999   3323085.9 0.472 0.376 0.999   2886269.2 0.478
587732482759327764 0.687 0.999   1446152.3 0.501 0.313 0.999   1468778.3 0.500
587732482761621670 1.000 0.994   4336834.0 0.457 0.000                        
587732482761687207 0.693 0.999    984705.3 0.514 0.307 0.999    970934.2 0.514
587732482761949248 0.623 1.000   3021117.4 0.476 0.377 1.000   2628807.3 0.482
587732482762604726 0.684 1.000   1487702.1 0.500 0.316 1.000   1526828.5 0.499
587732482765488264 1.000 0.999   4758377.3 0.451 0.000                        
587732483267363143 0.759 1.000    422789.0 0.552 0.241 1.000    424038.2 0.552
587732483270050050 0.686 0.999   1418135.0 0.501 0.314 0.999   1446914.8 0.501
587732483270508649 0.604 1.000   2516331.1 0.483 0.396 1.000   2372238.1 0.485
587732483271360736 0.591 1.000   1992846.5 0.491 0.409 1.000   1985124.5 0.491
587732483271426183 0.586 1.000   1885084.5 0.493 0.414 1.000   1912542.4 0.492
587732483271884993 0.587 0.998   1934956.3 0.492 0.413 0.998   1955341.9 0.491
587732483272540168 0.000                         1.000 1.000   4036274.3 0.462
587732483273065002 0.755 1.000    127549.1 0.598 0.245 1.000    130840.9 0.598
587732483273982238 0.793 1.000    128574.4 0.598 0.207 1.000    106047.9 0.602
587732483274178983 0.690 0.990    853544.1 0.519 0.310 0.990    853392.5 0.519
587732483276865687 0.586 1.000   1565910.1 0.498 0.414 1.000   1590833.3 0.498
587732483277258957 0.588 0.996   1743721.4 0.495 0.412 0.996   1759868.7 0.495
587732483277914148 1.000 1.000   2044034.3 0.490 0.000                        
587732483279618103 1.000 1.000   3068389.5 0.475 0.000                        
587732483280076860 1.000 0.998   4729940.6 0.451 0.000                        
587732483280666709 0.901 0.999   6387499.1 0.415 0.099 0.999   6385694.3 0.415
587732483282370569 1.000 1.000   4920206.0 0.448 0.000                        
587732483282436187 0.000                         1.000 0.999   2792884.6 0.479
587732483283157062 0.690 1.000   1113602.9 0.509 0.310 1.000   1113941.5 0.509
587732483284337242 0.758 1.000    420624.4 0.552 0.242 1.000    425413.3 0.551
587732483286040734 0.696 1.000    869179.4 0.518 0.304 1.000    843156.1 0.520
587732483294429289 0.692 0.999    702099.7 0.527 0.308 0.999    697130.8 0.528
587732483295412290 0.686 1.000   1284803.6 0.504 0.314 1.000   1307055.3 0.504
587732483296460846 0.646 0.979   3316899.5 0.472 0.354 0.995   2610028.0 0.482
587732483297312931 0.694 0.992    680317.7 0.529 0.306 0.993    667752.4 0.530
587732483298820221 0.627 0.997   2995355.6 0.476 0.373 0.999   2563505.3 0.482
587732483299278881 1.000 0.999   4212022.1 0.459 0.000                        
587732483300065528 1.000 0.998   1038269.7 0.512 0.000                        
587732483300917410 0.685 1.000   1259947.9 0.505 0.315 1.000   1287140.0 0.504
587732483804299383 1.000 0.999   4716940.7 0.451 0.000                        
587732483804823985 0.689 0.996   1197365.7 0.507 0.311 0.996   1200482.7 0.507
587732483806659029 0.593 0.952   2441383.6 0.484 0.407 0.958   2412938.2 0.485
587732483811901626 0.592 0.998   1983192.9 0.491 0.408 0.999   1969741.9 0.491
587732483813015613 0.579 0.989   1677074.1 0.496 0.421 0.987   1755298.0 0.495
587732483814981856 0.585 0.998   1642704.7 0.497 0.415 0.998   1679801.1 0.496
587732483816685737 0.584 0.999   1702535.3 0.496 0.416 0.999   1742076.5 0.495
587732483816685889 0.585 0.976   2013557.2 0.491 0.415 0.974   2052126.0 0.490
587732483817537693 0.690 1.000    941527.1 0.515 0.310 1.000    943311.7 0.515
587732483821469823 0.000                         1.000 0.998   2883102.3 0.478
587732483829727646 0.689 0.990    647822.1 0.531 0.311 0.990    649666.4 0.531
587732483833594327 0.759 0.999    483781.0 0.545 0.241 0.999    485627.6 0.545
587732483837198422 0.000                         1.000 0.999   3790076.9 0.465
587732483837329557 1.000 1.000   4123044.0 0.460 0.000                        
587732483837722795 1.000 0.999   3273739.8 0.473 0.000                        
587732483838574985 0.686 0.974    554023.4 0.538 0.314 0.972    563374.7 0.538
587732484340514830 0.618 0.999   2811113.3 0.479 0.382 0.999   2497152.4 0.483
587732484341498100 0.584 0.997   1599128.0 0.498 0.416 0.997   1635950.1 0.497
587732484343922745 0.000                         1.000 0.999   3769281.4 0.466
587732484345823431 0.691 1.000    635945.1 0.532 0.309 1.000    632457.6 0.532
587732484349887054 0.687 0.989    930956.6 0.516 0.313 0.989    941929.6 0.515
587732484350083116 0.000                         1.000 0.996   4048133.3 0.461
587732484351393905 1.000 0.998   4552408.9 0.454 0.000                        
587732484353294541 0.686 0.999   1235509.2 0.506 0.314 0.999   1256640.5 0.505
587732484354080966 0.691 1.000   1060294.4 0.511 0.309 1.000   1055326.9 0.511
587732484355391627 0.585 0.997   1716967.5 0.495 0.415 0.997   1752092.5 0.495
587732484359324276 0.761 0.999    327594.7 0.564 0.239 0.999    325701.5 0.564
587732484360962094 0.590 1.000   1839722.2 0.493 0.410 1.000   1843441.6 0.493
587732484366729312 0.692 0.999   1004054.0 0.513 0.308 0.999    995259.5 0.513
587732484366925973 0.688 0.975   1258489.0 0.505 0.312 0.976   1272016.9 0.505
587732484367581255 0.902 1.000   5849392.4 0.430 0.098 1.000   5830184.5 0.431
587732484369547397 1.000 0.998   4453005.0 0.455 0.000                        
587732484375052435 0.000                         1.000 1.000   1704641.8 0.496
587732484376625337 1.000 0.999   3415513.4 0.471 0.000                        
587732484888133662 0.000                         1.000 0.999   5643490.8 0.435
587732484891475993 0.596 1.000   2340117.2 0.486 0.404 1.000   2283779.0 0.486
587732484891672737 0.695 1.000    524970.4 0.541 0.305 1.000    513180.5 0.542
587732484894425221 0.686 1.000   1479790.7 0.500 0.314 1.000   1509204.8 0.499
587732484894949771 0.686 0.998    681681.4 0.529 0.314 0.998    693094.3 0.528
587732484895473872 1.000 0.998   4832774.7 0.449 0.000                        
587732484895539209 1.000 1.000   4787618.9 0.450 0.000                        
587732484895735888 0.584 0.999   1530470.3 0.499 0.416 0.999   1565652.3 0.498
587732484896391271 0.684 0.981   1555246.1 0.498 0.316 0.979   1596334.3 0.498
587732484896718906 0.609 1.000   2502479.4 0.483 0.391 1.000   2316121.6 0.486
587732484899405947 0.586 0.999   1449189.3 0.501 0.414 0.999   1475039.8 0.500
587732484904976524 0.759 1.000    536235.0 0.540 0.241 1.000    538601.7 0.540
587732484907270243 0.585 0.997   1946506.0 0.492 0.415 0.997   1983622.8 0.491
587732577227637160 0.686 1.000    656208.1 0.530 0.314 1.000    669647.1 0.530
587732577230061733 1.000 0.999   4115927.1 0.460 0.000                        
587732577233862776 1.000 0.999   5160660.0 0.444 0.000                        
587732577235959908 0.901 0.999   6130532.8 0.423 0.099 0.999   6122506.5 0.423
587732577237467286 0.588 1.000   1889970.8 0.492 0.412 1.000   1901792.7 0.492
587732577237860488 0.620 0.998   2807042.7 0.479 0.380 0.999   2476016.1 0.484
587732577238712354 1.000 0.997   5378398.9 0.440 0.000                        
587732577239105630 1.000 0.997   4802622.1 0.450 0.000                        
587732577758544290 0.690 1.000   1036462.0 0.512 0.310 1.000   1036960.2 0.512
587732577764180067 1.000 0.999   6683509.0 0.383 0.000                        
587732577764376661 1.000 1.000   4770437.1 0.450 0.000                        
587732577764376828 0.609 1.000   2699249.2 0.481 0.391 1.000   2492191.2 0.483
587732577764442162 0.695 0.999    969384.1 0.514 0.305 0.999    944909.3 0.515
587732577764507913 0.685 0.999   1495758.6 0.500 0.315 0.999   1529701.2 0.499
587732577767325709 1.000 0.998   4732552.1 0.451 0.000                        
587732577768439889 0.000                         1.000 1.000   3644663.5 0.467
587732577770405924 1.000 0.993   4425482.7 0.456 0.000                        
587732577770471941 0.690 0.968   1012201.3 0.513 0.310 0.969   1009978.2 0.513
587732577770930555 0.763 0.999    313869.6 0.566 0.237 0.999    308339.7 0.567
587732577773027423 0.621 0.997   2993229.1 0.476 0.379 0.999   2634117.2 0.481
587732577773486250 0.595 1.000   2169718.7 0.488 0.405 1.000   2123503.5 0.489
587732577774731358 0.688 1.000   1142177.6 0.508 0.312 1.000   1152050.6 0.508
587732577775976489 0.000                         1.000 1.000   3142098.8 0.474
587732578297053256 1.000 1.000   3829407.8 0.465 0.000                        
587732578300461169 0.618 0.996   2814586.1 0.479 0.382 0.998   2507228.5 0.483
587732578300788948 0.610 1.000   2507166.4 0.483 0.390 1.000   2305898.0 0.486
587732578301182131 0.617 0.999   2707726.3 0.480 0.383 0.999   2422913.9 0.484
587732578301444933 0.689 0.943    638033.4 0.532 0.311 0.942    641144.9 0.532
587732578303344821 1.000 0.999   4251484.1 0.458 0.000                        
587732578305376431 0.595 0.998   2442848.9 0.484 0.405 0.998   2389257.1 0.485
587732578306621697 0.590 0.999   1894620.9 0.492 0.410 0.999   1895707.2 0.492
587732578307080202 0.597 1.000   2261630.0 0.487 0.403 1.000   2195432.4 0.488
587732578307604594 0.581 0.999   1765992.9 0.495 0.419 0.999   1834980.8 0.493
587732578310094957 1.000 0.999   4264928.5 0.458 0.000                        
587732578311340099 0.586 1.000   1738910.2 0.495 0.414 1.000   1768952.4 0.495
587732578312454221 0.000                         1.000 0.999   3457266.7 0.470
587732578312912901 1.000 0.997   3996167.4 0.462 0.000                        
587732578313240600 0.585 1.000   1652988.0 0.497 0.415 1.000   1685738.5 0.496
587732578830385494 1.000 1.000   2176256.8 0.488 0.000                        
587732578837791117 0.685 0.995   1494044.3 0.500 0.315 0.995   1525766.7 0.499
587732578837987582 0.764 0.998    431979.1 0.551 0.236 0.999    421907.4 0.552
587732578838315153 0.695 1.000    965113.0 0.514 0.305 1.000    941031.1 0.515
587732578838446482 0.761 0.999    284563.2 0.571 0.239 0.999    282361.3 0.571
587732578838577292 1.000 1.000   3685675.5 0.467 0.000                        
587732578838708254 0.000                         1.000 0.999   2953769.3 0.477
587732578839756890 0.000                         1.000 0.894   4301344.1 0.458
587732578840477701 1.000 0.999   4337454.6 0.457 0.000                        
587732578847621129 0.602 1.000   2289716.5 0.486 0.398 1.000   2176648.9 0.488
587732578849194140 0.622 0.998   3291726.8 0.472 0.378 0.999   2873327.8 0.478
587732578849783936 1.000 0.997   3707261.3 0.466 0.000                        
587732579375972532 0.585 1.000   1537730.7 0.499 0.415 1.000   1568633.3 0.498
587732579379642497 1.000 1.000   4103931.0 0.461 0.000                        
587732579382132919 1.000 1.000    567836.7 0.537 0.000                        
587732580980621386 0.000                         1.000 1.000   2947569.6 0.477
587732581519655037 0.686 1.000   1359007.2 0.503 0.314 1.000   1387524.1 0.502
587732582051807535 0.757 1.000    478161.1 0.546 0.243 1.000    485387.5 0.545
587732582052200661 0.584 0.998   1829528.3 0.493 0.416 0.998   1873017.5 0.493
587732582053970124 0.589 0.999   1910891.9 0.492 0.411 0.999   1919911.0 0.492
587732582054822134 1.000 0.999   4027433.2 0.462 0.000                        
587732582056460450 0.605 0.867   2705888.6 0.480 0.395 0.920   2545045.4 0.483
587732582056853618 1.000 1.000   4447824.9 0.455 0.000                        
587732582588285397 0.753 0.994    409289.7 0.553 0.247 0.994    424039.0 0.552
587732582588481709 0.591 0.998   2058694.8 0.490 0.409 0.998   2053357.0 0.490
587732582589595914 0.757 1.000    506656.4 0.543 0.243 1.000    515469.2 0.542
587732582590054631 0.620 0.999   2795062.1 0.479 0.380 0.999   2464154.5 0.484
587732582592938293 0.000                         1.000 1.000     82203.9 0.606
587732582593200168 0.687 1.000   1312880.2 0.504 0.313 1.000   1330477.4 0.503
587732582593790180 0.756 0.998    503645.5 0.543 0.244 0.998    515323.5 0.542
587732582594117816 0.593 0.998   2318394.4 0.486 0.407 0.998   2285396.0 0.486
587732583125024887 0.899 0.996   5887731.4 0.429 0.101 0.994   6062721.2 0.425
587732583125155872 0.686 1.000   1394885.0 0.502 0.314 1.000   1417848.1 0.501
587732583125287086 0.693 1.000    913080.6 0.517 0.307 1.000    902171.8 0.517
587732583125483800 0.757 0.992    436320.4 0.550 0.243 0.991    444446.4 0.549
587732583126466595 0.604 1.000   2390789.6 0.485 0.396 1.000   2252537.4 0.487
587732583126466919 0.591 0.994   2029090.4 0.490 0.409 0.994   2022139.9 0.490
587732583126925498 0.686 0.997   1330513.5 0.503 0.314 0.996   1354021.2 0.503
587732583129023067 0.753 0.999    307924.5 0.567 0.247 0.999    319030.4 0.565
587732583129416070 0.760 1.000    411347.2 0.553 0.240 1.000    411710.6 0.553
587732583130792067 0.584 0.990   1736400.4 0.495 0.416 0.989   1777109.4 0.494
587732583665434926 0.685 0.999    621516.0 0.533 0.315 0.999    636242.9 0.532
587732589569114183 0.768 0.999    443169.3 0.549 0.232 0.999    424701.5 0.551
587732589573374035 0.685 1.000   1330339.3 0.503 0.315 1.000   1362209.2 0.503
587732589573439570 0.582 1.000   1482517.6 0.500 0.418 1.000   1531577.0 0.499
587732590104477760 0.000                         1.000 0.998   4482959.1 0.455
587732590109851671 0.630 0.999   3030121.2 0.476 0.370 1.000   2564963.8 0.482
587732590641545764 0.762 0.996    334670.4 0.563 0.238 0.996    331831.8 0.563
587732590642004015 0.000                         1.000 0.999   4088763.5 0.461
587732590645018633 0.000                         1.000 1.000   3533981.2 0.469
587732590645018705 0.584 0.999   1648169.9 0.497 0.416 0.999   1688178.9 0.496
587732590646984710 1.000 1.000   4442758.1 0.456 0.000                        
587732591714828392 0.000                         1.000 0.999   1922278.5 0.492
587732591716335662 0.000                         1.000 0.999   3258409.5 0.473
587732591716925515 0.583 0.997   1614434.3 0.497 0.417 0.997   1660407.9 0.496
587732591719547023 1.000 0.994   3841296.6 0.464 0.000                        
587732701254451287 0.702 1.000    798542.8 0.522 0.298 1.000    753126.3 0.524
587732701255499972 0.686 1.000   1401267.4 0.502 0.314 1.000   1428375.2 0.501
587732701255565410 1.000 0.999   3174213.8 0.474 0.000                        
587732701255631142 0.692 0.999    626482.4 0.533 0.308 0.999    619557.1 0.533
587732701256548523 0.630 0.999   2966703.1 0.477 0.370 1.000   2510458.6 0.483
587732701257335000 0.620 0.999   3162639.7 0.474 0.380 1.000   2785019.2 0.479
587732701258252560 0.585 0.998   1843077.6 0.493 0.415 0.998   1880201.9 0.493
587732701260218612 0.691 0.999    774680.4 0.523 0.309 0.999    770144.4 0.523
587732701260349466 0.605 1.000   2415588.5 0.485 0.395 1.000   2270187.5 0.487
587732701263364158 1.000 1.000   2555169.7 0.483 0.000                        
587732701263560844 0.586 1.000   1584483.2 0.498 0.414 1.000   1611362.7 0.497
587732701263561003 0.755 1.000    386462.1 0.556 0.245 1.000    396487.0 0.555
587732701263626281 0.599 0.997   2150741.7 0.488 0.401 0.998   2069184.9 0.490
587732701779132746 0.000                         1.000 1.000   3837991.4 0.465
587732701779460287 0.588 0.999   1925812.9 0.492 0.412 0.999   1938404.8 0.492
587732701779722416 1.000 1.000   4160833.3 0.460 0.000                        
587732701779984454 1.000 1.000   4422639.7 0.456 0.000                        
587732701781884954 0.593 0.999   2249058.5 0.487 0.407 0.999   2217013.9 0.487
587732701781884999 0.000                         1.000 0.999   3619287.9 0.468
587732701783916572 1.000 0.999   3500685.3 0.469 0.000                        
587732701783982634 0.000                         1.000 1.000     51557.3 0.609
587732701784047812 0.692 1.000    895415.1 0.517 0.000 1.000    885470.4 0.518
587732701785751680 0.586 0.998   1686883.4 0.496 0.414 0.998   1713093.4 0.495
587732701786079422 0.687 0.807   1348707.6 0.503 0.313 0.799   1369978.9 0.502
587732701789552792 0.585 0.998   2204511.1 0.488 0.415 0.998   2246022.0 0.487
587732701790142748 0.000                         1.000 1.000     45845.8 0.609
587732701790928928 1.000 1.000   3924260.6 0.463 0.000                        
587732701791715348 1.000 1.000   4909178.3 0.448 0.000                        
587732701792305503 0.606 0.994   2838143.1 0.479 0.394 0.995   2653075.7 0.481
587732701792501926 1.000 0.994   4222095.0 0.459 0.000                        
587732701793812737 0.693 0.999    978126.0 0.514 0.307 0.999    966501.7 0.514
587732701796237397 0.687 1.000   1571187.1 0.498 0.313 1.000   1593255.2 0.498
587732701800628322 0.621 0.998   3299787.9 0.472 0.379 0.999   2892646.5 0.478
587732702312661515 0.585 0.996   1555258.8 0.498 0.415 0.996   1587183.4 0.498
587732702316724310 0.858 0.999   4681255.2 0.452 0.142 0.999   4860504.1 0.449
587732702328848392 1.000 0.998   4487872.3 0.455 0.000                        
587732702329307292 0.616 0.999   3149954.7 0.474 0.384 1.000   2821277.9 0.479
587732702849532332 0.685 0.994   1499210.4 0.500 0.315 0.994   1531481.0 0.499
587732702849598026 0.604 1.000   2578161.4 0.482 0.396 1.000   2435211.3 0.484
587732702857396441 1.000 1.000   1507898.1 0.499 0.000                        
587732702857462021 0.751 0.999   1387564.9 0.502 0.249 0.999   1460485.6 0.500
587732702857723933 0.601 0.998   2349237.2 0.486 0.399 0.999   2246592.9 0.487
587732702858444831 0.901 0.995   6383578.2 0.415 0.099 0.995   6404819.7 0.414
587732702859559030 0.686 0.997   1411554.7 0.501 0.314 0.996   1438749.8 0.501
587732702863032337 0.000                         1.000 1.000   2932408.3 0.477
587732702863687940 0.694 0.997    673419.6 0.529 0.306 0.997    661039.6 0.530
587732702866178502 0.588 0.996   1785434.9 0.494 0.412 0.996   1803829.0 0.494
587732702873846154 0.688 1.000    524414.9 0.541 0.312 1.000    529710.7 0.541
587732702873911445 0.692 0.999    943224.7 0.515 0.308 0.999    932754.2 0.516
587732702874632338 0.691 0.994   1115741.5 0.509 0.309 0.995   1110650.0 0.509
587732702874697852 0.588 0.999   2306427.4 0.486 0.412 0.999   2326522.5 0.486
587732702875091445 0.743 1.000    241210.0 0.578 0.257 1.000    263869.8 0.574
587732703393677815 0.691 0.999   1009850.0 0.513 0.309 0.999   1005827.8 0.513
587732703393742855 0.000                         1.000 1.000   4892216.8 0.448
587732703394988036 1.000 0.999   6640780.4 0.400 0.000                        
587732703395119327 0.000                         1.000 0.998   1327695.5 0.503
587732703395185205 0.757 0.986    466259.1 0.547 0.243 0.985    473686.2 0.546
587732703395446913 1.000 0.997   5161412.1 0.444 0.000                        
587732703402197122 1.000 1.000   1709962.0 0.496 0.000                        
587732703403442421 0.000                         1.000 1.000     52746.6 0.609
587732703405474072 0.676 0.996   1631804.8 0.497 0.324 0.995   1742292.1 0.495
587732703407505499 0.597 1.000   2130737.5 0.489 0.403 1.000   2065640.9 0.490
587732703407833276 1.000 0.957   4531558.8 0.454 0.000                        
587732703408423184 0.688 1.000   1166813.0 0.508 0.312 1.000   1176348.8 0.507
587732703409602614 1.000 0.995   4119814.6 0.460 0.000                        
587732703410127133 0.762 0.995    283930.9 0.571 0.238 0.995    281503.0 0.571
587732703944966639 0.690 0.999   1105948.3 0.509 0.310 0.999   1104033.7 0.510
587732769974387089 0.690 0.998    848036.6 0.519 0.310 0.998    847608.9 0.519
587732769975435278 1.000 0.999   4283070.3 0.458 0.000                        
587732769978122418 0.695 0.999    921888.5 0.516 0.305 0.999    899530.6 0.517
587732770500706372 1.000 1.000   4512756.8 0.454 0.000                        
587732770507391132 0.681 0.999   1488792.4 0.500 0.319 0.998   1555182.4 0.498
587732771031679338 0.582 1.000   1488342.7 0.500 0.418 1.000   1535149.7 0.499
587732771031941267 0.000                         1.000 1.000   3824396.6 0.465
587732771034890548 0.687 0.999    695595.1 0.528 0.313 0.999    706137.3 0.527
587732771570319413 1.000 1.000   4427669.3 0.456 0.000                        
587732771571433712 0.584 1.000   1468236.7 0.500 0.416 1.000   1506891.3 0.499
587732771571957988 0.685 1.000   1450238.7 0.501 0.315 1.000   1482792.5 0.500
587732771575758897 0.612 1.000   2592606.6 0.482 0.388 1.000   2360546.5 0.485
587732771576217761 1.000 0.999   2854995.9 0.478 0.000                        
587732771577462828 1.000 0.952   4223463.5 0.459 0.000                        
587732772105551944 1.000 0.999   5086724.1 0.445 0.000                        
587732772107321471 1.000 0.997   4548078.2 0.454 0.000                        
587732772109877455 0.691 0.964   1175837.1 0.507 0.309 0.968   1167772.4 0.508
587732772113809547 0.594 0.988   2173873.7 0.488 0.406 0.990   2137050.9 0.489
587732772648779835 1.000 1.000   4086469.0 0.461 0.000                        
587732772648976452 0.901 0.990   6351339.4 0.416 0.099 0.989   6360956.1 0.416
588295840173523045 0.585 0.999   1608826.2 0.497 0.415 0.999   1641891.8 0.497
588295840174375003 0.691 1.000    661842.7 0.530 0.309 1.000    658727.6 0.530
588295840706789519 0.611 0.999   2862076.0 0.478 0.389 0.999   2624573.2 0.482
588295840709410935 0.588 0.991   1879471.1 0.493 0.412 0.991   1893171.2 0.492
588295840709607505 0.586 0.996   1691709.6 0.496 0.414 0.996   1716769.6 0.495
588295840711704681 0.628 0.999   2973985.3 0.477 0.372 1.000   2539138.9 0.483
588295840712687957 0.689 0.999    636733.0 0.532 0.311 0.999    640219.5 0.532
588295841242743344 0.820 1.000    133201.4 0.597 0.180 1.000     92279.2 0.604
588295841243136518 0.691 0.993   1123490.0 0.509 0.309 0.994   1118621.3 0.509
588295841243791458 0.589 0.999   2550372.3 0.483 0.411 0.999   2559115.1 0.483
588295841244512322 0.691 0.999   1057915.7 0.511 0.309 0.999   1054773.1 0.511
588295841244905688 0.767 0.999    292009.6 0.569 0.233 0.999    281524.8 0.571
588295841246544003 0.757 0.998    530171.1 0.541 0.243 0.998    538405.3 0.540
588295841248510003 0.613 0.988   2663756.2 0.481 0.387 0.995   2417085.2 0.485
588295841780400239 1.000 0.999   2221315.9 0.487 0.000                        
588295841780990165 0.688 0.999   1200723.4 0.507 0.312 0.999   1212899.5 0.506
588295841781187157 0.772 1.000    170941.9 0.590 0.228 1.000    160278.7 0.592
588295841783153024 0.761 0.997    403978.8 0.554 0.239 0.997    402745.0 0.554
588295841783414967 0.000                         1.000 1.000     52091.4 0.609
588295841784594555 1.000 0.999   3326932.7 0.472 0.000                        
588295841785118771 0.584 1.000   1524659.0 0.499 0.416 1.000   1559753.9 0.498
588295841786822753 0.628 0.999   3174299.7 0.474 0.372 0.999   2700564.9 0.481
588295841788330096 0.695 1.000    872750.6 0.518 0.305 1.000    852484.2 0.519
588295842317402240 0.586 1.000   1671409.0 0.496 0.414 1.000   1697572.2 0.496
588295842317467681 0.000                         1.000 0.999   4260626.5 0.458
588295842317861322 0.757 0.997    433312.9 0.550 0.243 0.997    440745.2 0.550
588295842318844214 0.753 0.999    374838.9 0.558 0.247 0.999    389535.6 0.556
588295842318975084 0.757 0.986    397241.3 0.555 0.243 0.985    403711.2 0.554
588295842320089230 1.000 0.999   3472660.6 0.470 0.000                        
588295842325004655 0.786 1.000    128931.5 0.598 0.214 1.000    111486.4 0.601
588295842854928910 0.853 1.000    145263.4 0.595 0.147 1.000     79432.0 0.606
588295842855059760 0.811 1.000    157657.0 0.593 0.000 1.000    116436.1 0.600
588295842858664216 0.758 0.979    505797.3 0.543 0.242 0.977    511987.7 0.542
588295842859909568 0.777 1.000    207407.6 0.584 0.223 1.000    188959.2 0.587
588295842860695727 0.686 0.999   1379451.1 0.502 0.314 0.999   1403718.6 0.502
587733079194206683 0.689 0.995    761849.2 0.524 0.311 0.995    764666.6 0.524
587733079197548579 0.000                         1.000 1.000   4209394.7 0.459
587733079199514644 0.758 1.000    468003.3 0.547 0.242 1.000    472558.6 0.546
587733079199514656 1.000 1.000   2447760.3 0.484 0.000                        
587733079199907913 0.000                         1.000 1.000   3238491.2 0.473
587733079201349646 0.606 0.999   2525232.9 0.483 0.394 1.000   2362007.1 0.485
587733079205085247 0.596 1.000   2008304.6 0.491 0.404 1.000   1955181.2 0.491
587733079206199774 0.692 0.871   1044864.0 0.511 0.308 0.884   1037418.7 0.512
587733079729963251 0.588 0.999   1474413.5 0.500 0.412 0.999   1488540.4 0.500
587733079731929403 0.592 0.995   2066169.2 0.490 0.408 0.995   2050521.1 0.490
587733079732257120 0.688 1.000    590661.6 0.535 0.312 1.000    597049.1 0.535
587733079733764214 0.595 0.998   2064392.4 0.490 0.405 0.998   2023734.4 0.490
587733079734222947 0.586 0.999   1611969.7 0.497 0.414 0.999   1635774.8 0.497
587733079736451248 0.000                         1.000 0.982   3870468.7 0.464
587733079736778766 1.000 0.997   4492279.6 0.455 0.000                        
587733079736910247 0.672 0.999    101451.7 0.603 0.328 0.999    157040.8 0.593
587733079736910286 0.690 0.999    917142.5 0.516 0.310 0.999    917792.6 0.516
587733079742808363 0.591 0.999   2031046.6 0.490 0.409 0.999   2018880.1 0.490
587733079743004714 1.000 1.000   3928840.7 0.463 0.000                        
587733079744118840 1.000 0.993   4407397.6 0.456 0.000                        
587733079744119379 0.775 1.000    207985.8 0.584 0.225 1.000    191200.9 0.587
587733079744315756 0.687 1.000    508880.2 0.543 0.313 1.000    517024.2 0.542
587733080267030762 0.693 0.999   1021927.0 0.512 0.307 0.999   1009934.7 0.513
587733080267489400 0.688 1.000   1164404.6 0.508 0.312 1.000   1174864.1 0.507
587733080268013709 0.597 0.997   2435619.7 0.484 0.403 0.997   2366463.7 0.485
587733080270700554 0.620 1.000   2792684.6 0.479 0.380 1.000   2463776.2 0.484
587733080272404696 0.627 0.991   3288352.5 0.472 0.373 0.996   2820065.3 0.479
587733080275156998 0.901 0.999   6214308.6 0.421 0.099 0.999   6221084.3 0.420
587733080276205680 0.690 1.000    677766.9 0.529 0.310 1.000    676930.7 0.529
587733080278171984 0.759 1.000    482530.6 0.545 0.241 1.000    484911.6 0.545
587733080278368320 0.687 1.000   1254796.5 0.505 0.313 1.000   1270227.0 0.505
587733080280269264 0.755 0.983    489641.7 0.544 0.245 0.981    502345.6 0.543
587733080804687880 1.000 0.994   5092406.2 0.445 0.000                        
587733080807571472 1.000 0.997   4324021.3 0.457 0.000                        
587733080807571475 1.000 0.998   3663550.4 0.467 0.000                        
587733080809013328 1.000 0.997   3991933.1 0.462 0.000                        
587733080811569797 0.818 1.000    129822.5 0.598 0.182 1.000     91432.0 0.604
587733080816353368 0.687 0.999   1551553.7 0.499 0.313 0.999   1572269.2 0.498
587733080817598528 1.000 0.934   4926453.5 0.448 0.000                        
587733080818123318 0.689 0.991   1098021.8 0.510 0.311 0.991   1101051.1 0.510
587733081342214149 0.000                         1.000 0.998   4388603.9 0.456
587733081342542016 0.764 1.000    408299.5 0.553 0.236 1.000    400375.4 0.554
587733081343262843 0.589 1.000   2137484.4 0.489 0.411 1.000   2149666.0 0.488
587733081345098051 0.687 1.000    541273.8 0.540 0.313 1.000    548006.7 0.539
587733081346342971 0.612 0.997   2650606.2 0.481 0.388 0.998   2420572.6 0.484
587733081346932828 0.584 1.000   1477576.2 0.500 0.416 1.000   1512881.4 0.499
587733081349423223 0.687 0.845   1317619.9 0.504 0.313 0.838   1336465.6 0.503
587733081619628261 0.694 0.990    910114.5 0.517 0.306 0.991    894214.4 0.517
587733081351324108 0.689 0.998    700181.9 0.528 0.311 0.998    702345.2 0.527
587733081351717118 0.588 0.997   1906708.1 0.492 0.412 0.997   1918591.8 0.492
587733081351847985 1.000 0.999   5055910.9 0.446 0.000                        
587733081352110142 0.901 0.995   6308545.5 0.418 0.099 0.994   6311692.7 0.418
587733081352175861 0.593 0.994   2217011.5 0.487 0.407 0.995   2186206.7 0.488
587733081354863150 0.692 0.999    956557.5 0.515 0.308 0.999    948898.8 0.515
587733082145751222 0.579 0.998   1795878.6 0.494 0.421 0.997   1880902.9 0.493
587733081877840280 0.000                         1.000 1.000     63046.2 0.608
587733081878757499 0.596 0.999   2504333.6 0.483 0.404 0.999   2439554.3 0.484
587733081880854585 1.000 1.000   4586677.2 0.453 0.000                        
587733081883148387 0.599 0.998   2143168.3 0.489 0.401 0.999   2065650.3 0.490
587733081883672670 0.587 0.999   1819921.4 0.494 0.413 0.999   1846387.5 0.493
587733081884328136 0.692 1.000    958053.3 0.515 0.308 1.000    949883.1 0.515
587733081884590160 0.000                         1.000 1.000   3209719.0 0.473
587733081885245516 0.627 0.992   3477899.6 0.470 0.373 0.997   3003003.3 0.476
587733081886294132 0.690 0.999    892561.9 0.517 0.310 0.999    891203.0 0.517
587733081886294305 0.684 0.991    784756.6 0.523 0.316 0.990    805138.3 0.522
587733081889112571 0.687 0.991    619656.9 0.533 0.313 0.991    628604.5 0.532
587733081889636443 0.000 0.985   2822894.0 0.479 0.380 0.993   2493607.6 0.483
587733195161141754 0.822 1.000    159117.0 0.593 0.000 1.000    109012.5 0.601
587733196233441507 0.587 0.999   1372038.0 0.502 0.413 0.999   1390088.4 0.502
587733196769853583 0.758 1.000    405553.7 0.554 0.242 1.000    410003.4 0.553
587733196770508900 0.621 0.996   3327511.5 0.472 0.379 0.998   2917171.7 0.477
587733197306790125 0.690 0.998   1124962.2 0.509 0.310 0.998   1127270.4 0.509
587733197307970120 0.791 1.000    116169.9 0.600 0.000 1.000     96983.1 0.603
587733197308166162 0.598 1.000   2257719.5 0.487 0.402 1.000   2181505.7 0.488
587733197308166173 0.597 1.000   2181093.6 0.488 0.403 1.000   2118145.0 0.489
587733197844250893 0.588 0.994   1617455.4 0.497 0.412 0.994   1632505.0 0.497
587733197844971663 0.625 0.999   3074106.5 0.475 0.375 0.999   2653360.4 0.481
587733397025914960 0.696 0.999    896062.0 0.517 0.304 0.999    872605.7 0.518
587733397026308233 0.688 0.996   4017560.2 0.462 0.312 0.997   3826891.1 0.465
587733397563703885 0.690 0.999    988561.4 0.513 0.310 0.999    987739.7 0.514
587733397568291070 0.596 0.968   2234671.4 0.487 0.404 0.973   2181541.0 0.488
587733398096707905 0.795 1.000    181411.3 0.588 0.205 1.000    148114.4 0.595
587733398098084022 0.691 0.996   1175439.3 0.507 0.309 0.996   1170843.0 0.507
587733398098149620 0.806 1.000    125951.1 0.599 0.194 1.000     95783.5 0.604
587733398099787802 0.000                         1.000 0.993   5163400.4 0.444
587733398100574288 1.000 0.986   4541223.9 0.454 0.000                        
587733398100639843 1.000 0.973   3676291.8 0.467 0.000                        
587733398101099140 0.756 0.998    485568.9 0.545 0.244 0.998    496213.6 0.544
587733398101885164 0.687 0.972   1243860.2 0.505 0.313 0.971   1261259.7 0.505
587733398101885335 0.754 1.000    351908.9 0.561 0.246 1.000    363162.4 0.559
587733398102147213 1.000 0.986   3598438.4 0.468 0.000                        
587733398104047764 0.586 1.000   1653238.0 0.497 0.414 1.000   1683756.1 0.496
587733398107193979 0.763 0.999    261164.7 0.574 0.237 0.999    256671.9 0.575
587733398111257042 0.758 0.997    468084.3 0.547 0.242 0.997    474018.2 0.546
587733398113157129 0.587 1.000   1730012.6 0.495 0.413 1.000   1753925.1 0.495
587733398115386137 0.692 0.758   1040890.8 0.512 0.308 0.783   1032155.4 0.512
587733398117548740 0.688 0.998   1175397.3 0.507 0.312 0.998   1184738.2 0.507
587733398117679154 0.592 0.998   1940084.1 0.492 0.408 0.998   1924301.6 0.492
587733398637904332 0.765 0.994    357182.0 0.560 0.235 0.995    346648.7 0.561
587733398638494136 0.758 0.999    561576.1 0.538 0.242 0.999    569131.0 0.537
587733398641377580 0.688 0.986   1300189.1 0.504 0.312 0.986   1312332.0 0.504
587733398646358195 0.596 0.876   2484240.3 0.484 0.404 0.903   2420342.0 0.484
587733398649831597 1.000 1.000   4378226.9 0.457 0.000                        
587733398650552566 0.683 0.976   1649968.2 0.497 0.317 0.973   1703031.8 0.496
587733398653436351 0.584 0.999   1528387.3 0.499 0.416 0.999   1565873.7 0.498
587733398653567391 0.595 0.990   2541660.4 0.483 0.405 0.991   2485157.0 0.484
587733399173464536 0.812 1.000    125383.3 0.599 0.000 1.000     92020.4 0.604
587733399174644256 0.765 1.000    205102.1 0.584 0.235 1.000    199268.6 0.585
587733399174644362 0.690 0.948    887301.7 0.518 0.310 0.950    887220.5 0.518
587733399174775255 0.715 1.000    103493.3 0.602 0.285 1.000    130826.4 0.598
587733399174840399 1.000 0.997   3575027.6 0.468 0.000                        
587733399179034798 0.585 0.997   1743423.2 0.495 0.415 0.997   1780614.9 0.494
587733399179493785 0.755 1.000    535019.0 0.540 0.245 1.000    548398.3 0.539
587733399180083751 0.689 0.996    687019.4 0.528 0.311 0.996    690527.5 0.528
587733399181459648 0.685 0.998   1499877.3 0.500 0.315 0.998   1537201.1 0.499
587733399186178426 0.684 0.999   1474532.5 0.500 0.316 0.999   1517817.2 0.499
587733399186703038 0.816 1.000    140435.7 0.596 0.000 1.000    100001.8 0.603
587733399187685448 0.000                         1.000 1.000   4240003.9 0.459
587733399709483092 0.694 0.998    854898.1 0.519 0.306 0.998    839984.2 0.520
587733399709548657 0.634 0.999   3047507.1 0.476 0.366 1.000   2528840.9 0.483
587733399712825497 0.000                         1.000 0.996   3324777.8 0.472
587733399715643701 0.689 0.992    862218.7 0.519 0.311 0.992    867655.1 0.519
587733399715905748 0.686 0.999   1379581.1 0.502 0.314 0.999   1403855.6 0.502
587733399716823247 0.597 0.999   2394344.4 0.485 0.403 0.999   2329308.2 0.486
587733399717347583 0.588 0.998   2329913.1 0.486 0.412 0.998   2345216.8 0.486
587733399717806700 0.688 0.959   1424639.4 0.501 0.312 0.960   1434752.5 0.501
587733399717937300 0.000                         1.000 0.997   3355438.3 0.471
587733399719444948 0.763 0.999    382546.7 0.557 0.237 0.999    375864.8 0.557
587733409908195550 0.688 0.997    692701.0 0.528 0.312 0.997    697685.3 0.528
587733409908982009 0.689 1.000   1234246.3 0.506 0.311 1.000   1242577.9 0.506
587733409909243988 0.693 0.970   3637113.9 0.467 0.307 0.983   3376829.9 0.471
587733409913438414 0.000                         1.000 1.000    427242.2 0.551
587733409913831576 0.000                         1.000 0.998   3009898.0 0.476
587733410442510764 0.691 0.998   1241839.0 0.506 0.309 0.998   1237248.9 0.506
587733410446180448 1.000 0.994   4400992.9 0.456 0.000                        
587733410446180661 0.000                         1.000 1.000     60838.1 0.608
587733410447098253 0.755 0.999    465609.1 0.547 0.245 0.999    477854.6 0.546
587733410450112632 0.690 1.000   1178801.3 0.507 0.310 1.000   1180920.7 0.507
587733410450636848 1.000 1.000   3732040.6 0.466 0.000                        
587733410450833621 1.000 0.997   3572307.8 0.468 0.000                        
587733410453192895 1.000 1.000   1294581.3 0.504 0.000                        
587733410454176207 0.763 0.999    234125.6 0.579 0.237 0.999    229666.5 0.580
587733410454503990 0.000                         1.000 1.000     79247.9 0.606
587733410456403974 0.620 1.000   2831731.8 0.479 0.380 1.000   2501594.9 0.483
587733410979709015 0.000 0.905   5313044.0 0.441 0.091 0.961   4838649.5 0.449
587733410980102180 1.000 0.997   4657488.0 0.452 0.000                        
587733410981019748 0.608 0.999   2695881.1 0.481 0.392 1.000   2501357.3 0.483
587733410983641149 0.589 1.000   1979009.6 0.491 0.411 1.000   1983109.0 0.491
587733410988949981 0.753 0.994    483714.0 0.545 0.247 0.993    501369.2 0.543
587733410990063946 0.687 1.000    703244.9 0.527 0.313 1.000    713285.3 0.527
587733410991178100 0.690 0.999   1077253.8 0.510 0.310 0.999   1076943.6 0.510
587733410995306702 0.586 1.000   2008863.1 0.491 0.414 1.000   2039527.3 0.490
587733411517104160 0.586 0.999   1554198.4 0.498 0.414 0.999   1578848.5 0.498
587733411517169888 0.690 0.999   1132112.3 0.509 0.310 0.999   1131388.8 0.509
587733411517300880 0.585 0.941   1965784.7 0.491 0.415 0.937   2002843.2 0.491
587733411519987721 0.000                         1.000 0.998   3008107.1 0.476
587733411523330094 1.000 0.999   4240409.3 0.459 0.000                        
587733411523395682 0.688 0.999   1306927.6 0.504 0.312 0.999   1321622.6 0.504
587733411525296677 0.687 0.995   1030289.1 0.512 0.313 0.995   1042435.8 0.512
587733411526213636 0.000                         1.000 0.983   4039228.0 0.462
587733411530670133 0.000                         1.000 1.000   3539229.4 0.469
587733411530866798 1.000 0.996   6039687.0 0.335 0.000                        
587733411530932472 0.000                         1.000 0.999   2461084.5 0.484
587733412054368679 0.758 0.993    451819.7 0.548 0.242 0.992    457677.9 0.548
587733412056990199 0.790 1.000    138543.2 0.596 0.210 1.000    116272.8 0.600
587733412057645122 1.000 1.000   3743196.2 0.466 0.000                        
587733412059873491 1.000 0.980   3363259.5 0.471 0.000                        
587733412061053019 0.594 1.000   2260729.3 0.487 0.406 1.000   2224037.5 0.487
587733412062560382 1.000 0.998   4114180.5 0.461 0.000                        
587733412063084678 0.599 0.999   2474386.1 0.484 0.401 0.999   2380294.7 0.485
587733412065050723 1.000 0.999   2991461.3 0.476 0.000                        
587733412066689083 1.000 0.999   2700439.8 0.481 0.000                        
587733412067475754 0.775 0.999    303867.8 0.568 0.225 0.999    278982.6 0.571
587733422795325852 0.685 1.000    628344.7 0.532 0.315 1.000    642455.0 0.531
587733422796570835 0.686 0.999   1267945.3 0.505 0.314 0.999   1290583.4 0.504
587733422796832841 0.587 1.000   1755579.4 0.495 0.413 1.000   1774945.3 0.494
587733423334228062 0.692 0.999    994153.7 0.513 0.308 0.999    984191.7 0.514
587733425481842787 0.586 0.999   1678640.8 0.496 0.414 0.999   1704793.9 0.496
587733427622707558 0.689 0.998    878498.8 0.518 0.311 0.998    882348.0 0.518
587733427623231646 0.626 0.985   2778909.4 0.479 0.374 0.994   2388400.4 0.485
587733427625001073 0.687 0.999   1293205.7 0.504 0.313 0.999   1312121.9 0.504
587733427627032607 0.000                         1.000 0.999   4114553.9 0.460
587733428159447719 0.000                         1.000 1.000     49001.4 0.609
587733428160168111 0.695 0.998    794487.9 0.522 0.305 0.998    775440.1 0.523
587733428161216545 1.000 1.000   4661027.6 0.452 0.000                        
587733428161544357 0.588 0.999   1788125.4 0.494 0.412 0.999   1805425.3 0.494
587733428162003359 0.756 1.000    502652.4 0.543 0.244 1.000    513888.5 0.542
587733428162003471 0.763 0.999    326425.5 0.564 0.237 0.999    321762.5 0.565
587733428162199736 0.000                         1.000 0.994   3093687.0 0.475
587733428164297148 0.687 0.999    554264.9 0.538 0.313 0.999    562331.2 0.538
587733428697170088 0.769 0.999    442015.4 0.549 0.231 0.999    420553.1 0.552
587733428698808673 0.766 0.999    131717.3 0.598 0.234 0.999    127710.0 0.598
587733428699660426 0.585 0.999   1944398.7 0.492 0.415 0.999   1986913.4 0.491
587733428700381208 0.000                         1.000 0.998   3607101.4 0.468
587733429233451261 0.696 0.999    791247.9 0.522 0.304 0.999    767477.2 0.524
587733429233909798 1.000 0.999   3304539.0 0.472 0.000                        
587733429237187016 0.000 1.000    161925.4 0.592 0.238 1.000    160413.0 0.592
587733429770060174 0.771 1.000    248923.8 0.576 0.229 1.000    234320.6 0.579
587733429770387567 0.695 1.000    732264.2 0.526 0.305 1.000    716454.3 0.527
587733429770453156 0.592 0.999   2161936.0 0.488 0.408 0.999   2143460.2 0.489
587733429772026399 0.688 1.000    777413.7 0.523 0.312 1.000    785950.6 0.523
587733429772550272 0.000                         1.000 0.999   3098975.2 0.475
587733431920296155 0.602 0.999   2510258.9 0.483 0.398 0.999   2390693.1 0.485
587733432460706328 0.762 0.999    294867.8 0.569 0.238 0.999    291458.2 0.569
587733432996331878 0.584 0.999   1518013.7 0.499 0.416 0.999   1557052.8 0.498
587733432999019279 0.691 0.961   1020957.8 0.512 0.309 0.964   1018198.4 0.512
587733432999936970 0.685 0.997    458774.2 0.548 0.315 0.997    470516.2 0.546
587733433533333711 0.000                         1.000 0.999   3764123.7 0.466
587733440507412667 0.588 0.982   2055725.0 0.490 0.412 0.982   2074413.5 0.490
587733440508330246 0.685 0.999   1482422.7 0.500 0.315 0.999   1514562.3 0.499
587733440509444791 0.759 0.999    411428.9 0.553 0.241 0.999    414054.5 0.553
587733440511214251 0.683 0.779    530509.6 0.541 0.317 0.741    547413.6 0.539
587733440511410416 0.687 0.998   1385575.7 0.502 0.313 0.998   1405562.2 0.502
587733440512721115 0.594 1.000   2146305.8 0.489 0.406 1.000   2110025.6 0.489
587733440514490434 0.000                         1.000 0.999   3517734.4 0.469
587733440514818124 1.000 1.000   3350662.8 0.471 0.000                        
587733441044349066 0.685 0.994   1388905.1 0.502 0.315 0.993   1418940.7 0.501
587733441044611112 1.000 1.000   3388302.9 0.471 0.000                        
587733441044676656 1.000 1.000   5024709.7 0.446 0.000                        
587733441045987459 0.585 0.999   1526948.4 0.499 0.415 0.999   1561350.0 0.498
587733441046577240 1.000 0.995   3083539.1 0.475 0.000                        
587733441046708503 0.689 0.999   1179923.7 0.507 0.311 0.999   1187759.7 0.507
587733441046708920 0.000                         1.000 1.000     52070.7 0.609
587733441048216102 0.687 0.998    804222.3 0.522 0.313 0.998    814598.9 0.521
587733441049133616 0.686 0.999    582508.9 0.536 0.314 0.999    593325.7 0.535
587733441049460756 0.611 0.997   2633209.2 0.481 0.389 0.998   2409759.4 0.485
587733441049526553 1.000 1.000    430672.6 0.551 0.000                        
587733441049854381 0.758 1.000    467749.5 0.547 0.242 1.000    473061.7 0.546
587733441051099354 0.687 0.995    689417.2 0.528 0.313 0.995    699457.4 0.528
587733441051557993 0.686 1.000   1286673.2 0.504 0.314 1.000   1309080.5 0.504
587733441581875356 0.622 0.930   2912890.3 0.478 0.378 0.974   2542000.0 0.483
587733441583317272 0.691 0.997    809102.5 0.521 0.309 0.998    804278.9 0.522
587733441584234579 0.598 0.996   2304848.2 0.486 0.402 0.997   2226137.6 0.487
587733441588363346 0.585 1.000   1565568.7 0.498 0.415 1.000   1597333.3 0.498
587733441592295460 1.000 0.943   2973867.2 0.477 0.000                        
587733441592754716 0.591 0.999   2037327.6 0.490 0.409 0.999   2026775.4 0.490
587733441592951440 0.591 0.999   1953987.8 0.491 0.409 0.999   1949931.3 0.492
587733442119467021 0.592 0.999   1999475.9 0.491 0.408 0.999   1984126.4 0.491
587733442121367795 0.686 0.965   1322433.7 0.503 0.314 0.963   1346985.2 0.503
587733442122678461 0.585 1.000   1614576.9 0.497 0.415 1.000   1651547.5 0.497
587733442124775523 0.000                         1.000 0.999   2180272.0 0.488
587733442126020937 1.000 1.000    391376.5 0.555 0.000                        
587733442655420719 0.758 0.991    494813.4 0.544 0.242 0.990    501612.1 0.543
587733442655682690 0.687 0.999   1392338.2 0.502 0.313 0.999   1413637.5 0.501
587733442656665673 0.000                         1.000 0.998   4701820.9 0.452
587733442657648920 0.689 0.999    833421.8 0.520 0.311 0.999    838543.8 0.520
587733442657714452 0.688 0.999    573522.2 0.537 0.312 0.999    580161.9 0.536
587733442659812101 0.776 1.000    154992.7 0.593 0.224 1.000    141935.8 0.596
587733442661450038 0.584 0.999   1642032.0 0.497 0.416 0.999   1683371.8 0.496
587733603187228784 1.000 0.993   4132606.6 0.460 0.000                        
587733603189850337 0.584 1.000   1631074.5 0.497 0.416 1.000   1671939.5 0.496
587733603190047028 0.692 0.999    956290.6 0.515 0.308 0.999    945442.8 0.515
587733603718725725 0.601 0.997   2399734.4 0.485 0.399 0.998   2294049.3 0.486
587733603720036387 1.000 0.986   3670944.6 0.467 0.000                        
587733603720036520 0.689 1.000    578859.3 0.536 0.311 1.000    581676.0 0.536
587733603727180553 0.687 0.995    838202.1 0.520 0.313 0.995    850595.9 0.519
587733603727311056 0.591 0.999   2222071.7 0.487 0.409 0.999   2213474.6 0.488
587733603728293938 0.000                         1.000 1.000    603808.9 0.534
587733603728556367 0.697 1.000    543531.2 0.539 0.303 1.000    526817.6 0.541
587733603729211752 1.000 0.979   3821351.0 0.465 0.000                        
587733603729801511 0.687 0.999   1371494.2 0.502 0.313 0.999   1392757.7 0.502
587733604255597033 0.759 1.000    463493.3 0.547 0.241 1.000    466905.7 0.547
587733604257169674 1.000 0.994   1462255.2 0.500 0.000                        
587733604257890499 0.588 0.977   1931017.8 0.492 0.412 0.977   1945100.2 0.492
587733604257956059 1.000 0.995   3442385.5 0.470 0.000                        
587733604259332674 0.757 0.994    377409.9 0.557 0.243 0.994    384672.0 0.556
587733604260380788 0.596 0.995   2085701.6 0.489 0.404 0.996   2036848.3 0.490
587733604261822704 0.692 1.000    562320.3 0.538 0.308 1.000    557824.5 0.538
587733604261822736 0.610 0.986   2775238.1 0.479 0.390 0.990   2558060.6 0.483
587733604263919723 0.000                         1.000 0.994   3623325.1 0.468
587733604265427288 0.687 0.992   1350548.9 0.503 0.313 0.991   1372605.2 0.502
587733604265754868 0.689 0.998   1157485.1 0.508 0.311 0.998   1162852.9 0.508
587733604266541688 0.585 0.944   1488311.3 0.500 0.415 0.940   1516984.0 0.499
587733604266606814 1.000 0.999   4124439.6 0.460 0.000                        
587733604266868886 0.592 0.998   2077351.4 0.490 0.408 0.999   2061396.3 0.490
587733604268113962 1.000 0.997   4444804.8 0.456 0.000                        
587733604270605450 0.686 0.975   1261469.1 0.505 0.314 0.973   1282568.8 0.504
587733604273226875 0.687 0.994    850607.4 0.519 0.313 0.994    861567.4 0.519
587733604791681148 0.758 1.000    543487.3 0.539 0.242 1.000    550532.2 0.539
587733604792598733 0.595 0.992   2591704.9 0.482 0.405 0.993   2541079.9 0.483
587733604793843859 0.597 0.995   2623046.6 0.482 0.403 0.996   2545643.8 0.483
587733604794171608 0.585 1.000   1691487.8 0.496 0.415 1.000   1725501.5 0.495
587733604797055190 0.758 1.000    466031.3 0.547 0.242 1.000    472184.9 0.546
587733604797382880 1.000 0.996   3259769.1 0.473 0.000                        
587733604799938798 0.625 0.998   3391668.9 0.471 0.375 0.999   2961587.7 0.477
587733604800200961 0.690 0.988    716873.2 0.527 0.310 0.988    716096.1 0.527
587733604800397482 0.686 0.997   1354817.6 0.503 0.314 0.997   1379021.7 0.502
587733604801380656 0.688 1.000    786229.0 0.523 0.312 1.000    794523.9 0.522
587733604804198567 0.686 0.994   1384872.6 0.502 0.314 0.993   1412136.9 0.501
587733604806755277 0.689 0.995    976206.2 0.514 0.311 0.995    978870.4 0.514
587733604809244926 0.585 0.982   1528746.4 0.499 0.415 0.981   1560646.1 0.498
587733604809441329 1.000 0.999   4411487.7 0.456 0.000                        
587733604809966459 0.685 0.765    633029.9 0.532 0.315 0.738    647399.9 0.531
587733604811801325 0.762 0.995    378883.1 0.557 0.238 0.995    374113.2 0.558
587733605330846546 0.687 0.987   1364642.6 0.502 0.313 0.986   1382193.0 0.502
587733605331566878 0.695 0.998   1116554.3 0.509 0.305 0.998   1090667.4 0.510
587733605332942901 0.603 0.996   2424779.0 0.484 0.397 0.997   2300478.2 0.486
587733605336678746 0.696 0.999    814694.5 0.521 0.304 0.999    791369.5 0.522
587733605341397116 1.000 0.958   4572176.9 0.454 0.000                        
587733605869945073 0.000 1.000    431501.6 0.551 0.243 1.000    439414.3 0.550
587733608279244856 1.000 0.999   4412133.0 0.456 0.000                        
587733608011923931 0.761 1.000    274290.5 0.572 0.239 1.000    273166.8 0.572
587733608012841237 0.693 1.000    907704.4 0.517 0.307 1.000    896651.4 0.517
587733608014872658 1.000 0.995   4904478.3 0.448 0.000                        
587733608018673901 0.591 0.999   2228200.7 0.487 0.409 0.999   2216472.2 0.487
587733608548401812 0.758 0.992    465498.0 0.547 0.242 0.991    469459.8 0.546
587733608550498583 0.591 0.994   1969343.7 0.491 0.409 0.994   1959760.2 0.491
587733608550695057 0.000                         1.000 1.000   2809849.6 0.479
587733608550957103 0.585 1.000   1596797.9 0.498 0.415 1.000   1627556.5 0.497
587733608554561913 0.586 0.998   1492840.8 0.500 0.414 0.998   1519439.1 0.499
587733608556134892 0.687 0.999    616195.2 0.533 0.313 0.999    625947.3 0.533
587733608558100537 0.797 0.999    154595.5 0.593 0.203 0.999    124942.4 0.599
587733608560394657 0.690 1.000    551289.4 0.539 0.310 1.000    550230.9 0.539
587733609085993425 0.684 0.999    564604.9 0.538 0.316 0.998    579470.6 0.536
587733609087828403 0.684 0.993   1002240.0 0.513 0.316 0.992   1028639.5 0.512
587733609088221824 0.756 0.999    428940.9 0.551 0.244 0.999    437659.9 0.550
587733609089073381 0.631 0.997   3565236.4 0.468 0.369 0.999   3029759.6 0.476
587733609089270299 0.841 1.000    114252.4 0.601 0.000 1.000     68475.1 0.607
587733609089598130 0.766 0.995    320841.0 0.565 0.234 0.995    310494.9 0.567
587733609089860144 0.865 1.000    153363.1 0.594 0.000 1.000     75679.6 0.606
587733609091957157 0.677 0.997   1547351.9 0.499 0.323 0.996   1642388.7 0.497
587733609093661207 0.818 1.000    150057.0 0.594 0.000 1.000    105622.3 0.602
587733609094447493 0.000 0.761   4200643.2 0.459 0.340 0.976   3109139.9 0.475
587733609889857709 0.693 1.000    665907.7 0.530 0.307 1.000    657548.0 0.530
587733609622995073 0.589 0.999   1794466.7 0.494 0.411 0.999   1802553.5 0.494
587733609622995074 0.691 0.999    941261.9 0.515 0.309 0.999    938585.3 0.515
587733609624765119 0.690 0.987   1171244.5 0.507 0.310 0.988   1173318.8 0.507
587733609628172852 0.690 0.996   1090076.8 0.510 0.310 0.996   1092069.9 0.510
587733609630859854 0.764 0.998    392864.2 0.555 0.236 0.998    383298.0 0.556
587733609630859942 0.688 0.981    680624.6 0.529 0.312 0.980    688589.8 0.528
587733609633874939 0.803 1.000    135646.5 0.597 0.197 1.000    105260.1 0.602
587733609634988667 0.593 1.000   2163845.2 0.488 0.407 1.000   2136643.9 0.489
587733610159341606 0.685 1.000   1411398.0 0.501 0.315 1.000   1445321.0 0.501
587733610162880619 0.616 0.934   2961392.2 0.477 0.384 0.969   2656249.8 0.481
587734621627941220 0.687 1.000   1335131.5 0.503 0.313 1.000   1356435.5 0.503
587734621629514005 0.695 1.000    812545.1 0.521 0.305 1.000    793074.4 0.522
587734621632790832 0.694 1.000    723477.7 0.526 0.306 1.000    711197.2 0.527
587734621637705814 1.000 1.000   3399122.5 0.471 0.000                        
587734621638623369 0.592 0.993   1972426.8 0.491 0.408 0.994   1959350.7 0.491
587734622161273552 0.692 0.999   1030245.0 0.512 0.308 0.999   1020997.9 0.512
587734622163894347 0.757 1.000    418460.6 0.552 0.243 1.000    424664.6 0.551
587734622164222848 0.759 1.000    417094.3 0.552 0.241 1.000    419660.2 0.552
587734622167695380 1.000 0.999   4777126.8 0.450 0.000                        
587734622170120561 0.694 0.999   1044178.3 0.511 0.306 1.000   1024960.8 0.512
587734622170906662 0.902 0.999   6569137.5 0.406 0.098 0.999   6509304.0 0.409
587734622174118049 0.589 0.998   2213493.0 0.488 0.411 0.998   2218526.2 0.487
587734622175101454 0.763 1.000    392339.6 0.555 0.237 1.000    386314.5 0.556
587734622177853524 1.000 0.999   4828416.3 0.449 0.000                        
587734622700306747 0.687 1.000   1268505.2 0.505 0.313 1.000   1285684.9 0.504
587734622701420824 0.000                         1.000 0.991   5366333.4 0.440
587734622707449981 0.000                         1.000 1.000   4968525.2 0.447
587734622709481690 0.584 1.000   1478830.8 0.500 0.416 1.000   1516967.6 0.499
587734622712037527 0.585 0.994   1586856.8 0.498 0.415 0.994   1621731.3 0.497
587734622713086090 0.586 0.998   1813880.6 0.494 0.414 0.998   1840953.4 0.493
587734623234097899 0.684 0.970    994188.8 0.513 0.316 0.965   1023827.8 0.512
587734623236063566 0.690 1.000    846794.4 0.519 0.310 1.000    847032.7 0.519
587734623237636467 0.693 1.000    829681.5 0.520 0.307 1.000    817583.1 0.521
587734623242223787 1.000 0.999   2680472.5 0.481 0.000                        
587734623243730950 1.000 1.000   4428453.5 0.456 0.000                        
587734623246680225 0.688 1.000   1174846.4 0.507 0.312 1.000   1187991.3 0.507
587734623250219101 0.000                         1.000 0.994   2546486.2 0.483
587734623250612441 0.683 0.966   1388027.9 0.502 0.317 0.960   1432753.0 0.501
587734623250939911 1.000 0.998   5339048.7 0.441 0.000                        
587734623251988704 0.771 1.000    222304.5 0.581 0.229 1.000    209460.8 0.583
587734623785386055 0.000                         1.000 1.000   2799239.0 0.479
587734623785386365 0.763 0.999    374499.3 0.558 0.237 0.999    369039.5 0.558
587734623786107018 0.586 0.999   1957372.4 0.491 0.414 0.999   1986333.5 0.491
587734623786369155 0.693 1.000   1061650.4 0.511 0.307 1.000   1047810.8 0.511
587734623786434596 0.627 1.000   3011505.5 0.476 0.000 1.000   2580166.7 0.482
587734623786893494 0.584 1.000   1559294.6 0.498 0.416 1.000   1595468.2 0.498
587734623787089993 1.000 0.998   3271741.4 0.473 0.000                        
587734623788794089 0.688 0.999    541946.3 0.539 0.312 0.999    547660.8 0.539
587734623788924997 1.000 0.998   4130109.4 0.460 0.000                        
587734689815724418 0.693 0.977    621866.1 0.533 0.307 0.979    614563.3 0.534
587734690347155853 0.688 0.997   1182122.3 0.507 0.312 0.997   1192437.7 0.507
587734690350170141 1.000 0.999   3635515.2 0.467 0.000                        
587734690885927017 1.000 1.000   3921970.8 0.463 0.000                        
587734690886844551 1.000 1.000   4971682.8 0.447 0.000                        
587734690886975573 0.895 1.000   5230603.9 0.443 0.105 1.000   5574446.0 0.436
587734690887106880 0.686 1.000   1320176.3 0.504 0.314 1.000   1347650.0 0.503
587734691421291101 0.686 0.998    779246.0 0.523 0.314 0.998    792814.3 0.522
587734691421421942 0.000                         1.000 0.999   3119665.3 0.475
587734691423191265 0.599 0.999   2308804.2 0.486 0.401 0.999   2228218.0 0.487
587734691424698589 0.590 0.999   1922814.8 0.492 0.410 0.999   1925213.9 0.492
587734691427057924 0.686 0.997   1370336.3 0.502 0.314 0.997   1397739.1 0.502
587734691427123270 0.901 1.000   6407088.5 0.414 0.099 0.999   6418892.5 0.414
587734691958096105 0.902 1.000   6568631.7 0.406 0.000 1.000   6509303.3 0.409
587734840667013684 0.591 1.000   2113114.2 0.489 0.409 1.000   2104851.5 0.489
587734840667865244 1.000 1.000   1816386.1 0.494 0.000                        
587734841203884391 1.000 0.994   5112298.5 0.445 0.000                        
587734841740886212 0.000                         1.000 0.996   2849992.4 0.478
587734861608124539 0.690 0.997   3871428.1 0.464 0.310 0.997   3652778.6 0.467
587734862144209250 0.690 1.000    719647.2 0.526 0.310 1.000    719290.6 0.526
587734862145650813 0.691 1.000   1020253.4 0.512 0.309 1.000   1017780.9 0.512
587734862146175178 0.691 0.998    896131.2 0.517 0.309 0.998    890895.0 0.517
587734862147354847 0.586 0.998   1620260.9 0.497 0.414 0.998   1648724.0 0.497
587734862147485752 0.000                         1.000 0.999   4411111.3 0.456
587734862148272158 1.000 1.000   3909664.8 0.463 0.000                        
587734862148403262 1.000 1.000   3643188.0 0.467 0.000                        
587734862679572530 0.000                         1.000 1.000   3100670.3 0.475
587734862680293490 0.587 1.000   1743008.8 0.495 0.413 1.000   1764308.7 0.495
587734862680621165 1.000 1.000   3681541.5 0.467 0.000                        
587734862680686699 0.686 0.999   1245132.6 0.505 0.314 0.999   1267512.2 0.505
587734862682390702 0.785 1.000    147691.0 0.595 0.215 1.000    127891.8 0.598
588297863103971419 0.000 0.681   4738541.4 0.451 0.345 0.985   3624168.6 0.468
588297863104626962 0.601 0.996   2441231.3 0.484 0.399 0.997   2334151.8 0.486
588297863107575941 0.595 1.000   2275356.2 0.487 0.405 1.000   2227570.9 0.487
588297863109083159 1.000 0.994   4753962.5 0.451 0.000                        
588297863111835830 1.000 0.967   3522579.4 0.469 0.000                        
588297863112360016 1.000 0.997   4810292.9 0.450 0.000                        
588297863116161142 0.584 0.999   1667120.3 0.496 0.416 0.999   1706702.1 0.496
588297863116750864 1.000 1.000   4230703.3 0.459 0.000                        
588297863118323842 1.000 0.988   4426744.4 0.456 0.000                        
588297863634419937 0.591 0.995   2120582.9 0.489 0.409 0.996   2111808.6 0.489
588297863634748148 0.687 0.999    692603.3 0.528 0.313 0.999    703082.4 0.527
588297863639138498 0.000                         1.000 0.998   2504930.6 0.483
588297863641694376 0.686 0.978   1348903.0 0.503 0.314 0.977   1374141.5 0.502
588297863641694732 0.765 0.998    368522.3 0.558 0.235 0.998    359380.1 0.560
588297863643463856 0.000                         1.000 0.983   3633529.5 0.467
588297863645692058 1.000 0.999   4459016.9 0.455 0.000                        
588297863645757471 0.000                         1.000 0.999   4089566.9 0.461
588297863646019926 0.757 1.000    436291.4 0.550 0.243 1.000    443998.9 0.549
588297863651917840 1.000 0.998   4961624.8 0.447 0.000                        
588297863652114544 0.591 0.993   1880569.6 0.493 0.409 0.993   1869498.4 0.493
588297863652376783 0.687 0.999   1332808.8 0.503 0.313 0.999   1353339.9 0.503
588297863652573416 0.587 0.997   1624929.1 0.497 0.413 0.997   1647294.2 0.497
588297863652967012 0.689 0.995    906740.1 0.517 0.311 0.995    909598.1 0.517
588297863653163221 0.597 1.000   2159455.8 0.488 0.403 1.000   2095922.1 0.489
588297863653621794 1.000 0.999   3490427.5 0.469 0.000                        
588297863654735996 1.000 0.993   4031041.7 0.462 0.000                        
588297863654998123 1.000 0.993   3622621.0 0.468 0.000                        
588297863657291876 1.000 0.982   3971050.5 0.463 0.000                        
588297863657553991 0.688 1.000   1363868.1 0.503 0.312 1.000   1379854.5 0.502
588297863657816115 1.000 1.000   4727786.1 0.451 0.000                        
588297864177647845 0.686 0.999   1302330.8 0.504 0.314 0.999   1326040.0 0.503
588297864179613853 0.759 1.000    446346.5 0.549 0.241 1.000    449706.8 0.549
588297864181907543 0.689 0.999   1166294.6 0.508 0.311 0.999   1171147.1 0.507
588297864181973301 0.687 0.996    562977.5 0.538 0.313 0.996    571860.5 0.537
588297864182563067 0.689 0.989   1148258.4 0.508 0.311 0.989   1152960.0 0.508
588297864182890608 0.761 1.000    202250.8 0.585 0.239 1.000    201440.3 0.585
588297864185839798 0.767 1.000    260084.8 0.575 0.233 1.000    250606.1 0.576
588297864185970850 0.584 0.994   1840422.1 0.493 0.416 0.994   1886818.5 0.493
588297864188395541 0.000                         1.000 1.000   3088745.3 0.475
588297864188395562 0.686 0.992   1233650.2 0.506 0.314 0.991   1255954.0 0.505
588297864190033938 0.593 0.997   2210198.0 0.488 0.407 0.998   2186581.5 0.488
588297864194162851 1.000 0.991   2630556.8 0.482 0.000                        
588297864194359425 0.692 0.999   1003665.2 0.513 0.308 0.999    995988.8 0.513
588297864710587194 0.688 1.000    796525.7 0.522 0.312 1.000    804745.4 0.522
588297864711766338 0.687 0.968   1275644.8 0.505 0.313 0.966   1295057.9 0.504
588297864712159808 0.688 0.999    847653.7 0.519 0.312 0.999    854480.3 0.519
588297864714977435 1.000 0.988   4035770.4 0.462 0.000                        
588297864715763857 1.000 0.998   2979673.9 0.477 0.000                        
588297864717795413 1.000 0.999   4093531.6 0.461 0.000                        
588297864718909667 0.587 0.998   1707743.8 0.496 0.413 0.998   1729155.4 0.495
588297864720023683 1.000 0.999   3888360.5 0.464 0.000                        
588297864720416841 1.000 1.000   4180494.3 0.460 0.000                        
588297864721007108 0.688 1.000    693297.7 0.528 0.312 1.000    700840.1 0.528
588297864722514392 0.762 0.999    335426.1 0.563 0.238 0.999    331680.2 0.563
588297864723693731 0.692 1.000   1002974.4 0.513 0.308 1.000    994233.2 0.513
588297864726315128 0.589 1.000   1863840.1 0.493 0.411 1.000   1872924.4 0.493
588297864726904959 0.694 1.000    758995.1 0.524 0.306 1.000    743169.6 0.525
588297864727954051 0.689 0.999    635869.3 0.532 0.311 0.999    638259.1 0.532
588297864730574854 0.901 0.999   6370353.0 0.415 0.099 0.999   6397223.1 0.414
588297865247457434 0.584 0.998   1658516.1 0.496 0.416 0.998   1701097.3 0.496
588297865247850703 0.687 1.000   1285946.1 0.504 0.313 1.000   1306670.3 0.504
588297865256108149 0.615 1.000   2734987.4 0.480 0.385 1.000   2462928.1 0.484
588297865257943223 0.626 0.999   2644114.6 0.481 0.374 0.999   2273473.3 0.487
588297865258664012 1.000 0.998    424938.2 0.551 0.000                        
588297865260695604 1.000 0.999   4343409.2 0.457 0.000                        
588297865260695607 0.619 0.998   2573978.9 0.482 0.381 0.999   2283014.5 0.486
588297865260695628 0.594 1.000   2139816.6 0.489 0.406 1.000   2106374.0 0.489
588297865260695697 0.689 1.000   1164701.9 0.508 0.311 1.000   1171538.2 0.507
588297865260892194 1.000 1.000   3383515.9 0.471 0.000                        
588297865262727377 0.586 0.999   1677643.0 0.496 0.414 0.999   1705284.6 0.496
588297865262923908 0.683 1.000   1670799.4 0.496 0.317 1.000   1728180.7 0.495
588297865263906903 0.689 1.000   1189918.0 0.507 0.311 1.000   1197602.0 0.507
588297865263972877 0.756 0.999    420939.4 0.552 0.244 0.999    429575.1 0.551
588297865264890056 0.688 1.000   1131311.9 0.509 0.312 1.000   1142882.2 0.508
588297865796845714 0.583 0.999   1630700.3 0.497 0.417 0.999   1677663.6 0.496
588297865797632142 0.000                         1.000 0.998   3627428.6 0.468
588297865797959781 0.902 0.999   2186469.2 0.488 0.098 0.999   2159835.1 0.488
588297865798025324 1.000 0.989   2045020.8 0.490 0.000                        
588297865798090772 0.000                         1.000 0.999   3789922.0 0.465
588297865798287384 0.000                         1.000 1.000   3142334.7 0.474
588297865801105480 0.588 0.999   2167768.7 0.488 0.412 0.999   2186494.8 0.488
588297865801564451 0.583 0.999   1438690.4 0.501 0.417 0.999   1480809.8 0.500
588297865803923885 0.688 0.999    781995.1 0.523 0.312 0.999    787617.3 0.522
588297865803989008 0.632 1.000   3068355.9 0.475 0.368 1.000   2571962.7 0.482
587734948050698323 0.000                         1.000 0.999   3708553.2 0.466
587734948579246465 0.586 0.999   2199777.7 0.488 0.414 0.999   2234197.6 0.487
587734948580229347 1.000 0.999   3549138.8 0.469 0.000                        
587734948580819355 0.593 1.000   2166702.4 0.488 0.407 1.000   2139935.9 0.489
587734948580950272 1.000 0.999   4458487.7 0.455 0.000                        
587734948581081739 0.864 1.000    127646.9 0.598 0.136 1.000     63529.3 0.608
587734948581146905 0.591 0.998   2111808.6 0.489 0.409 0.998   2105891.9 0.489
587734948581474346 0.619 0.998   2925427.2 0.477 0.381 0.999   2590598.8 0.482
587734948581474567 1.000 1.000   3099354.9 0.475 0.000                        
587734949117296790 1.000 1.000   4363011.4 0.457 0.000                        
587734949117689910 1.000 0.999   4771056.7 0.450 0.000                        
587734949118148661 1.000 1.000   5564655.6 0.436 0.000                        
587734949118148935 0.586 0.999   1685831.6 0.496 0.414 0.999   1717002.0 0.495
587734949654298963 0.000                         1.000 0.997   3331816.9 0.472
587734949654495901 0.854 1.000    131327.7 0.598 0.000 1.000     71359.8 0.607
587734949655085110 1.000 1.000   3664784.3 0.467 0.000                        
587734949655281725 1.000 0.999   3013908.6 0.476 0.000                        
587735042533818506 1.000 1.000   4069757.5 0.461 0.000                        
587735043069575565 0.687 0.991   1211427.1 0.506 0.313 0.991   1227151.0 0.506
587735043071148327 0.000                         1.000 0.999   2495703.3 0.483
587735043074556044 0.687 1.000   1266069.3 0.505 0.313 1.000   1283701.3 0.504
587735043077767189 1.000 0.999   3730712.5 0.466 0.000                        
587735043080126574 1.000 0.996   3630059.1 0.468 0.000                        
587735043608281244 1.000 0.993   4863650.2 0.449 0.000                        
587735043609788672 0.690 1.000    942031.6 0.515 0.310 1.000    941973.7 0.515
587735043613524176 0.596 0.995   2068200.6 0.490 0.404 0.996   2018006.1 0.490
587735043616866805 0.689 0.975   1088132.0 0.510 0.311 0.975   1094551.2 0.510
587735044142465724 0.591 0.995   2404576.1 0.485 0.409 0.996   2390452.4 0.485
587735044151181580 0.691 1.000   1029788.0 0.512 0.309 1.000   1024142.5 0.512
587735044154261588 0.000                         1.000 0.872   2454101.9 0.484
587735044154851422 0.689 1.000   1133460.3 0.509 0.311 1.000   1137684.5 0.508
587735044155441331 0.690 0.999    823209.2 0.521 0.310 0.999    824468.9 0.521
587735044687266007 0.000                         1.000 0.997   4866345.7 0.449
587735044692246704 0.688 0.999   1186609.2 0.507 0.312 0.999   1198622.5 0.507
587735044693426306 0.593 1.000   2245416.5 0.487 0.407 1.000   2222006.3 0.487
588016527171125427 0.688 1.000   1196671.9 0.507 0.312 1.000   1209561.5 0.506
588016527171387471 0.000                         1.000 0.997   2902725.3 0.478
588016527171715176 0.697 1.000    518405.0 0.542 0.303 1.000    500973.3 0.543
588016527171780693 1.000 1.000   4879778.6 0.449 0.000                        
588016527708717171 1.000 0.989   3468768.8 0.470 0.000                        
587735235805184133 1.000 0.999   5138639.3 0.444 0.000                        
587735235805315806 0.685 0.999    710239.5 0.527 0.315 0.999    725504.5 0.526
587735235807346775 1.000 0.921   4863175.6 0.449 0.000                        
587735236342579658 0.686 1.000   1417325.9 0.501 0.314 1.000   1443775.0 0.501
587735236342644791 1.000 0.999   2579653.9 0.482 0.000                        
587735236878992425 0.760 0.999    477089.7 0.546 0.240 0.999    477418.1 0.546
587735236879057255 0.593 0.870   2133002.7 0.489 0.407 0.892   2110302.8 0.489
587735236879122494 1.000 0.999   3549371.1 0.469 0.000                        
587735236880695814 0.687 0.999    649468.7 0.531 0.313 0.999    657817.6 0.530
587735237418746268 0.694 0.996    972037.1 0.514 0.306 0.997    953213.0 0.515
587735240098513238 0.688 0.915   1284954.7 0.504 0.312 0.914   1298473.7 0.504
587735240099496018 1.000 0.999   4896724.7 0.448 0.000                        
587735240636301547 1.000 0.935   3595599.3 0.468 0.000                        
587735241172320466 1.000 0.897   3424162.3 0.470 0.000                        
587735241175662708 1.000 1.000   1155437.0 0.508 0.000                        
587735241178153219 0.687 0.984   1293703.6 0.504 0.313 0.983   1314088.9 0.504
587735241179005045 1.000 1.000   5638775.8 0.435 0.000                        
587735241179725963 0.594 1.000   2228805.9 0.487 0.406 1.000   2193014.6 0.488
587735241181036726 0.586 0.998   1492569.4 0.500 0.414 0.998   1518126.4 0.499
587735241711419565 0.596 0.996   2544809.5 0.483 0.404 0.997   2481427.1 0.484
587735241712599312 0.607 0.999   2550561.8 0.483 0.393 0.999   2379398.8 0.485
587735241712861454 0.690 1.000   1073400.8 0.511 0.310 1.000   1073209.4 0.511
587735241713254421 0.612 0.999   2725900.7 0.480 0.388 0.999   2490303.9 0.483
587735241715220485 0.602 0.997   2397827.4 0.485 0.398 0.998   2281156.8 0.487
587735241715941524 0.686 0.990   1345963.1 0.503 0.314 0.989   1373016.2 0.502
587735241717448835 0.597 0.997   2319326.3 0.486 0.403 0.998   2253288.3 0.487
587735241718169773 0.690 0.999   1037503.7 0.512 0.310 0.999   1039313.5 0.512
587735241719087209 0.902 0.999   5738524.4 0.433 0.098 0.999   5715976.1 0.433
587735242255696088 0.685 0.999   1472291.3 0.500 0.315 0.999   1507039.9 0.499
587735242255958252 0.694 1.000    762009.0 0.524 0.306 1.000    749236.0 0.525
587735342651605119 1.000 1.000   4498092.5 0.455 0.000                        
587735343180808484 0.697 0.997    669611.5 0.530 0.303 0.997    648943.0 0.531
587735343181922666 0.689 0.998    569679.7 0.537 0.311 0.998    571317.5 0.537
587735343717548144 0.000                         1.000 0.979   4508407.4 0.455
587735343718924309 1.000 0.998   4243618.3 0.459 0.000                        
587735347476562043 1.000 0.999   3863024.0 0.464 0.000                        
587735348011270332 0.902 0.985   6053165.1 0.425 0.098 0.986   6029423.1 0.426
588016840704393703 1.000 0.999   2757216.1 0.480 0.000                        
588016840710029417 1.000 1.000   4344268.8 0.457 0.000                        
588016841241592176 0.000                         1.000 1.000   5395601.8 0.440
588016841243427469 0.769 0.909    258184.5 0.575 0.231 0.926    244994.7 0.577
588016841246572830 0.592 1.000   2374391.2 0.485 0.408 1.000   2353783.2 0.485
588016841246638315 0.685 0.978   1367221.5 0.502 0.315 0.976   1402497.2 0.502
588016841247686901 0.694 1.000    657073.4 0.530 0.306 1.000    643359.8 0.531
588016878824653310 0.689 0.995    781068.1 0.523 0.311 0.995    786249.6 0.523
588016879361327503 0.687 0.997   1282810.7 0.504 0.313 0.997   1298042.9 0.504
588016879362113876 0.600 1.000   2368826.2 0.485 0.400 1.000   2268981.3 0.487
588016879362244774 0.614 0.891   3207283.6 0.473 0.386 0.961   2897236.9 0.478
588016879901868248 0.837 1.000    140600.6 0.596 0.163 1.000     86892.1 0.605
588016879901999239 1.000 1.000   4456242.5 0.455 0.000                        
587735429080613095 0.592 0.986   1982990.6 0.491 0.408 0.988   1970253.5 0.491
587735429080744075 0.000                         1.000 0.999   3120303.5 0.475
587735429083758709 1.000 1.000   1340671.5 0.503 0.000                        
587735430156058737 1.000 1.000   3403590.3 0.471 0.000                        
587735430156910855 0.688 1.000   1151178.2 0.508 0.312 1.000   1160814.9 0.508
587735430158221319 1.000 0.999   3343401.4 0.472 0.000                        
587735430693257314 0.583 0.997   1550608.3 0.499 0.417 0.996   1597305.4 0.498
587735488671121660 0.584 0.996   1418271.1 0.501 0.416 0.996   1454114.1 0.500
587735488672890920 0.602 1.000   2220994.2 0.487 0.398 1.000   2110118.8 0.489
587735488673022095 0.692 1.000    924264.3 0.516 0.308 1.000    914497.0 0.516
587735489208975526 1.000 0.990   2936062.8 0.477 0.000                        
587735489210221202 0.687 0.989   1268504.4 0.505 0.313 0.988   1285903.1 0.504
587735489210482818 0.692 1.000    998109.4 0.513 0.308 1.000    987640.6 0.514
587735489210613899 0.000                         1.000 1.000     53372.1 0.609
587735489212514423 1.000 1.000   4245029.6 0.459 0.000                        
587735489213104318 1.000 0.997   3860398.1 0.464 0.000                        
587735489213497525 0.684 1.000   1565224.4 0.498 0.316 1.000   1606888.0 0.497
587735489214152956 0.589 0.965   1871627.3 0.493 0.411 0.966   1879160.2 0.493
587735489744994419 0.589 0.999   1905831.7 0.492 0.411 0.999   1913293.8 0.492
587735489745322289 0.689 0.999   1182072.1 0.507 0.311 0.999   1187411.9 0.507
587735489745649900 0.690 0.996   1012638.9 0.513 0.310 0.996   1013076.0 0.513
587735489746173967 0.621 1.000   2955751.1 0.477 0.379 1.000   2597109.7 0.482
587735489747484888 0.585 0.985   1653790.2 0.497 0.415 0.984   1686747.9 0.496
587735489748598901 1.000 0.999   4150288.9 0.460 0.000                        
587735489751285861 0.598 0.997   2533657.4 0.483 0.402 0.998   2447783.8 0.484
587735490282782846 0.590 1.000   1926089.3 0.492 0.410 1.000   1924683.9 0.492
587735490282783008 0.692 0.998    928687.2 0.516 0.308 0.998    920636.8 0.516
587735490282979531 0.760 0.999    410284.7 0.553 0.240 0.999    409253.5 0.553
587735490286190597 0.000                         1.000 0.999   3010118.1 0.476
587735490286715048 0.584 1.000   1569919.2 0.498 0.416 1.000   1608535.6 0.497
587735490287436084 0.799 1.000    188783.8 0.587 0.201 1.000    150459.0 0.594
587735490820047466 0.688 0.993   1179000.2 0.507 0.312 0.993   1191243.4 0.507
587735490822668359 0.617 1.000   2907462.9 0.478 0.383 1.000   2598775.2 0.482
587735491357442105 1.000 1.000   3015696.7 0.476 0.000                        
587735491357638681 1.000 1.000   4040972.0 0.462 0.000                        
587735491357900810 0.688 1.000   1238080.4 0.506 0.312 1.000   1247638.7 0.505
587735491358490740 0.904 0.991   5551069.0 0.437 0.096 0.994   5369730.6 0.440
587735491359932590 0.686 0.999   1509961.1 0.499 0.314 0.999   1535800.3 0.499
587735491360129289 0.685 1.000   1501491.0 0.500 0.315 1.000   1536275.2 0.499
587735491361177982 0.692 0.998   1029041.1 0.512 0.308 0.998   1020538.7 0.512
587735491361898635 0.595 0.983   2450280.7 0.484 0.405 0.986   2396390.3 0.485
587735491363143879 0.695 0.999    876492.0 0.518 0.305 0.999    858063.4 0.519
588017109686616128 1.000 1.000   5675188.3 0.434 0.000                        
588017109687402602 0.584 1.000   1379158.8 0.502 0.416 1.000   1415370.7 0.501
588017109687730414 0.000                         1.000 1.000     62246.6 0.608
588017110214836399 0.691 1.000   1092445.3 0.510 0.309 1.000   1086707.2 0.510
588017110217130061 1.000 1.000   5232524.7 0.443 0.000                        
588017110218899472 1.000 0.999   4864169.5 0.449 0.000                        
588017110218899584 0.587 0.999   1647005.0 0.497 0.413 0.999   1664130.3 0.496
588017110220800156 0.605 0.999   2449025.6 0.484 0.395 0.999   2303980.1 0.486
588017110221455449 1.000 0.994   4161259.1 0.460 0.000                        
588017110224863358 0.689 0.993    502233.1 0.543 0.311 0.993    504164.5 0.543
588017110224994394 0.640 0.999   3162660.4 0.474 0.360 0.999   2560373.0 0.482
588017110753542298 0.695 0.620    584370.8 0.536 0.305 0.671    571247.0 0.537
588017110753935476 1.000 0.995   4302259.5 0.458 0.000                        
588017110754721909 0.687 1.000   1276651.6 0.505 0.313 1.000   1295997.7 0.504
588017110755312157 0.690 0.999    639795.2 0.532 0.310 0.999    641164.8 0.532
588017110757736453 1.000 1.000   3453270.5 0.470 0.000                        
588017110758326289 1.000 0.998   4409238.6 0.456 0.000                        
588017110758457425 0.687 1.000   1257809.4 0.505 0.313 1.000   1274712.8 0.505
588017110758523014 0.587 1.000   1845319.6 0.493 0.413 1.000   1870204.6 0.493
588017110759309352 0.596 1.000   2083934.6 0.489 0.404 1.000   2034690.1 0.490
588017110759768282 0.691 0.998   2246585.4 0.487 0.309 0.998   2235994.2 0.487
588017110760227024 0.585 0.999   1861662.9 0.493 0.415 0.999   1904204.1 0.492
588017110760685681 0.696 0.999    912767.8 0.517 0.304 0.999    889207.9 0.518
588017111287398610 0.606 0.991   2569800.1 0.482 0.394 0.994   2406067.7 0.485
588017111288512615 0.589 1.000   1839677.3 0.493 0.411 1.000   1848047.8 0.493
588017111289102463 1.000 1.000   3860680.6 0.464 0.000                        
588017111289430148 0.693 1.000    997119.8 0.513 0.307 1.000    982937.6 0.514
588017111291723900 0.586 0.991   1899503.0 0.492 0.414 0.990   1927959.3 0.492
588017111291855104 0.687 1.000    562360.2 0.538 0.313 1.000    569434.7 0.537
588017111293427796 0.585 0.999   1718035.3 0.495 0.415 0.999   1754863.6 0.495
588017111296639004 0.901 1.000   6388787.8 0.415 0.099 1.000   6421454.5 0.413
588017111297359973 0.000 0.979   4283328.5 0.458 0.284 0.995   3564956.0 0.468
588017111824728194 0.596 1.000   2310203.3 0.486 0.404 1.000   2255061.6 0.487
588017111824793679 0.597 0.995   2142075.6 0.489 0.403 0.996   2082855.9 0.489
588017111824793731 0.000                         1.000 0.996   2979623.4 0.477
588017111829119001 1.000 1.000   2996586.7 0.476 0.000                        
588017111833116796 0.608 0.998   3618709.2 0.468 0.392 0.999   3383966.2 0.471
588017112360943726 0.587 1.000   1802882.0 0.494 0.413 1.000   1827330.3 0.494
588017112361599034 0.901 0.999   6523178.2 0.409 0.099 0.999   6509304.0 0.409
588017112362909786 1.000 1.000   4391143.3 0.456 0.000                        
588017112364875969 0.689 0.999   1159972.2 0.508 0.311 0.999   1165645.6 0.508
588017112369594514 1.000 0.999   3551865.9 0.469 0.000                        
588017112372150433 0.684 0.999    629557.3 0.532 0.316 0.999    647291.1 0.531
588017113977061510 0.691 1.000    725639.3 0.526 0.309 1.000    723245.8 0.526
588017113978044724 0.760 1.000    492093.5 0.544 0.240 1.000    492870.7 0.544
588017113978961979 0.606 1.000   2434621.0 0.484 0.394 1.000   2275936.5 0.487
588017114514718781 1.000 0.990   5586342.3 0.436 0.000                        
588017114515177556 0.623 0.999   3224798.1 0.473 0.377 0.999   2802533.7 0.479
588017114515832846 1.000 1.000   5377588.4 0.440 0.000                        
588017114517143615 1.000 0.999   4754560.9 0.451 0.000                        
588017114517340221 0.000                         1.000 0.999   2653077.0 0.481
588017114517733518 0.624 0.997   2979725.8 0.477 0.376 0.998   2584650.2 0.482
588017114517995561 1.000 1.000   4345158.5 0.457 0.000                        
588017114519569019 0.764 1.000    168551.7 0.591 0.236 1.000    165317.6 0.591
588017115051720778 0.902 0.998   5643110.5 0.435 0.098 0.998   5575560.5 0.436
588017115052507452 0.757 1.000    442657.9 0.549 0.243 1.000    450854.9 0.548
588017115055652990 0.589 0.999   1980205.9 0.491 0.411 0.999   1990907.9 0.491
588017115057553486 1.000 0.998   4051178.1 0.461 0.000                        
588017115058274395 0.901 0.997   6431738.1 0.413 0.099 0.997   6428534.9 0.413
588017115586560094 0.681 0.862   2170111.3 0.488 0.000 0.801   2265896.4 0.487
588017115586625726 0.756 0.985    526057.6 0.541 0.244 0.983    537298.3 0.540
588017115588001883 1.000 1.000   2151754.8 0.488 0.000                        
588017115588919542 0.691 0.999   1039100.5 0.512 0.309 0.999   1034764.0 0.512
588017115590099051 0.000                         1.000 0.999   2985958.9 0.477
588017115591213075 1.000 1.000   5575328.8 0.436 0.000                        
588017115591540791 0.685 1.000   1323478.4 0.503 0.315 1.000   1355247.1 0.503
588017115592785977 1.000 1.000   4469591.4 0.455 0.000                        
588017115593310285 1.000 1.000   4293710.4 0.458 0.000                        
588017115593375900 0.590 1.000   2017928.2 0.490 0.410 1.000   2018074.6 0.490
588017115593441327 1.000 1.000   4265961.2 0.458 0.000                        
588017115593900161 0.689 0.999   1152223.2 0.508 0.311 0.999   1158095.8 0.508
588017115595079845 0.693 1.000    771050.1 0.523 0.307 1.000    761942.1 0.524
588017116122447952 0.000                         1.000 0.997   2442816.4 0.484
588017116123562056 1.000 0.990   5122559.8 0.444 0.000                        
588017116123824242 0.583 1.000   1632085.0 0.497 0.417 1.000   1678901.7 0.496
588017116125528186 0.806 1.000    139356.8 0.596 0.194 1.000    106375.0 0.602
588017116127953069 0.605 0.999   2672284.0 0.481 0.395 0.999   2513750.6 0.483
588017116127953071 0.585 1.000   1452512.9 0.501 0.415 1.000   1479889.2 0.500
588017116128870559 0.586 0.998   1894171.0 0.492 0.414 0.998   1922920.8 0.492
588017116129329285 0.587 1.000   1881748.5 0.493 0.413 1.000   1906088.3 0.492
588017116129394823 0.688 0.995   1141749.9 0.508 0.312 0.995   1154709.4 0.508
588017116129722504 0.586 0.999   1723333.9 0.495 0.414 0.999   1751019.3 0.495
588017116129853588 0.690 0.992   1097350.0 0.510 0.310 0.993   1096707.6 0.510
588017116659384398 0.688 0.997   1212136.8 0.506 0.312 0.997   1222105.6 0.506
588017116661874690 0.601 1.000   2252313.7 0.487 0.399 1.000   2149504.1 0.488
588017116662398985 0.000                         1.000 1.000   2779470.2 0.479
588017116664234054 0.584 1.000   1623399.3 0.497 0.416 1.000   1664900.3 0.496
587735664766943523 0.689 0.998   1084180.6 0.510 0.311 0.998   1088200.8 0.510
587735664767205804 0.689 0.997    744894.9 0.525 0.311 0.997    749421.9 0.525
587735664767336780 0.584 0.999   1516878.1 0.499 0.416 0.999   1552748.0 0.498
587735664767926351 0.000                         1.000 1.000   3080831.3 0.475
587735664774808024 0.758 0.999    386170.1 0.556 0.242 0.998    391326.0 0.555
587735664775922244 0.765 0.999    250391.2 0.576 0.235 0.999    243074.9 0.577
587735664777166897 0.000                         1.000 0.998   3488089.5 0.470
587735664778150273 0.759 0.999    460025.4 0.547 0.241 0.999    463558.1 0.547
587735664778739990 0.597 0.981   2346557.3 0.486 0.403 0.984   2281938.3 0.486
587735665305190967 0.691 0.997   1151359.5 0.508 0.309 0.997   1145244.1 0.508
587735665308401954 0.687 0.998   1355851.5 0.503 0.313 0.998   1375358.4 0.502
587735665310368371 0.691 0.996   1003528.9 0.513 0.309 0.996   1000869.5 0.513
587735665310761092 1.000 0.998   5536302.5 0.437 0.000                        
587735665310761549 0.688 0.999   1109824.8 0.509 0.312 0.999   1119314.8 0.509
587735665310957578 1.000 0.999   1300069.6 0.504 0.000                        
587735665311350990 0.690 0.999    807074.8 0.521 0.310 0.999    805288.5 0.522
587735665311744670 0.764 1.000    290246.3 0.570 0.236 1.000    284213.1 0.571
587735665312989383 0.763 1.000    534320.9 0.540 0.237 1.000    525658.9 0.541
587735665313055173 0.787 1.000    173840.3 0.590 0.213 1.000    148684.6 0.594
587735665316528345 0.605 0.995   2616552.6 0.482 0.395 0.997   2462614.0 0.484
587735665316593807 1.000 0.908   2516160.2 0.483 0.000                        
587735665317905014 0.770 0.979    259544.2 0.575 0.230 0.982    245041.5 0.577
587735665839702594 0.758 1.000    530653.5 0.541 0.242 1.000    536333.0 0.540
587735665843044469 0.689 0.997   1009819.6 0.513 0.311 0.997   1013391.9 0.513
587735665843765304 0.694 0.950    885596.4 0.518 0.306 0.959    867509.6 0.519
587735665843896903 0.792 0.999    182911.3 0.588 0.208 0.999    152289.3 0.594
587735665845076411 0.760 0.993    424208.6 0.551 0.240 0.993    423391.8 0.552
587735665845141940 0.689 0.892    724026.8 0.526 0.311 0.892    727884.0 0.526
587735665847107725 0.593 0.999   1965588.1 0.491 0.407 1.000   1942153.3 0.492
587735665851105542 0.581 0.998   1752676.0 0.495 0.419 0.998   1820076.9 0.494
587735665851171534 0.684 1.000    656109.3 0.530 0.316 1.000    673758.4 0.529
587735665851302146 0.585 0.999   1449678.4 0.501 0.415 0.999   1480639.3 0.500
587735665852154359 0.688 0.994   1159566.2 0.508 0.312 0.994   1168117.8 0.508
587735665852416361 0.766 1.000    153757.6 0.594 0.234 1.000    148722.7 0.594
587735665853136903 1.000 0.997   4084328.0 0.461 0.000                        
587735665855103124 0.686 1.000   1294905.1 0.504 0.314 1.000   1317030.1 0.504
587735666375262656 0.761 0.996    349419.5 0.561 0.239 0.996    346554.1 0.561
587735666377424934 0.697 1.000    893586.4 0.517 0.303 1.000    866595.0 0.519
587735666378670276 0.687 1.000    542972.2 0.539 0.313 1.000    550800.5 0.539
587735666379849786 1.000 0.999   3593755.3 0.468 0.000                        
587735666383126596 0.597 0.999   2183898.7 0.488 0.403 0.999   2124337.2 0.489
587735666385879307 0.688 0.993   1135296.6 0.509 0.312 0.993   1145033.4 0.508
587735666386403757 0.688 0.998    846149.6 0.520 0.312 0.998    853903.8 0.519
587735666389221953 0.761 1.000    231605.5 0.579 0.239 1.000    230513.8 0.580
587735666389287431 0.760 0.998    345582.9 0.561 0.240 0.998    346147.3 0.561
587735666389615149 0.000 1.000    192473.2 0.586 0.264 1.000    219100.2 0.582
587735666390335491 1.000 0.945   5229203.7 0.443 0.000                        
587735666391384139 1.000 0.989   5013153.8 0.446 0.000                        
587735666395972085 0.585 0.999   1733871.8 0.495 0.415 0.999   1768911.8 0.495
587735666912723036 0.694 0.999    716416.4 0.527 0.306 0.999    701944.1 0.527
587735666913181929 0.690 0.995   1013417.3 0.513 0.310 0.996   1015010.2 0.513
587735666915279386 0.759 0.999    499941.2 0.543 0.241 0.999    503041.5 0.543
587735666915934373 0.692 0.998   1118063.6 0.509 0.308 0.998   1108828.0 0.509
587735666917048484 0.597 0.994   2261091.8 0.487 0.403 0.995   2192065.5 0.488
587735666917900342 0.599 0.999   2214591.7 0.487 0.401 0.999   2137088.2 0.489
587735666918425054 0.691 0.982    655450.3 0.531 0.309 0.983    651230.4 0.531
587735666918883424 0.685 1.000   1492412.2 0.500 0.315 1.000   1529618.8 0.499
587735666919211173 0.590 0.999   1918140.5 0.492 0.410 0.999   1919246.8 0.492
587735666919538957 0.691 0.993   1120772.9 0.509 0.309 0.993   1117050.0 0.509
587735666919604231 0.699 1.000    855394.6 0.519 0.301 1.000    821812.7 0.521
587735666920128527 0.584 1.000   1595173.3 0.498 0.416 1.000   1632977.6 0.497
587735666922029342 0.583 0.994   1507752.3 0.499 0.417 0.994   1553078.7 0.498
587735666922946775 0.690 0.983   1048976.7 0.511 0.310 0.983   1049156.1 0.511
587735666923208853 1.000 0.999    279159.6 0.571 0.000                        
587735666926223474 0.859 0.999   4581831.7 0.453 0.141 0.999   4695919.6 0.452
587735666927665363 0.757 1.000    498241.1 0.544 0.243 1.000    507477.0 0.543
587735667451494510 0.688 0.999   1272845.1 0.505 0.312 0.999   1284716.0 0.504
587735667451691180 0.686 0.999   1444816.1 0.501 0.314 0.999   1473743.0 0.500
587735667451691282 0.594 0.998   2095502.2 0.489 0.406 0.998   2058728.9 0.490
587735667454640506 0.763 1.000    323258.4 0.565 0.237 1.000    317550.1 0.566
587735667456016481 0.689 0.999    756569.0 0.524 0.311 0.999    758905.4 0.524
587735694830076150 0.000                         1.000 1.000    145964.9 0.595
587735695367077903 0.901 0.989   6168306.5 0.422 0.099 0.988   6183359.3 0.422
587735695367733407 0.690 1.000   1128360.4 0.509 0.310 1.000   1129667.6 0.509
587735695368781980 0.000                         1.000 0.967   3150933.4 0.474
587735695368913048 0.691 1.000   1169297.3 0.508 0.309 1.000   1166123.7 0.508
587735695369896338 0.691 0.997   1126134.3 0.509 0.309 0.997   1119807.5 0.509
587735695370223757 1.000 0.999   1710220.9 0.496 0.000                        
587735695370748295 0.774 1.000    146495.3 0.595 0.226 1.000    135182.1 0.597
587735695373107367 0.000                         1.000 0.972   2343988.7 0.486
587735695375925414 1.000 0.998   3311561.2 0.472 0.000                        
587735695376384279 0.689 0.995    867274.4 0.519 0.311 0.995    869420.2 0.518
587735695376777249 1.000 1.000   3952334.5 0.463 0.000                        
587735695379071193 0.686 1.000   1259455.0 0.505 0.314 1.000   1282117.7 0.504
587735695905783890 0.686 0.999   1478846.9 0.500 0.314 0.999   1507880.8 0.499
587735695906767173 0.689 0.998    796302.1 0.522 0.311 0.998    800237.3 0.522
587735695909782091 0.755 1.000    366181.8 0.559 0.245 1.000    376706.6 0.557
587735695910305976 0.588 0.965   2121104.3 0.489 0.412 0.964   2139939.5 0.489
587735695910961516 0.685 0.999    723090.8 0.526 0.315 0.999    739699.9 0.525
587735695911092363 0.693 1.000    773550.3 0.523 0.307 1.000    763582.0 0.524
587735695912009732 0.000                         1.000 0.993   3901484.2 0.464
587735695912796200 1.000 0.994   3840688.2 0.464 0.000                        
587735695914500119 0.591 1.000   1889307.8 0.493 0.409 1.000   1880183.0 0.493
587735695916728484 0.583 0.997   1641700.9 0.497 0.417 0.997   1690669.2 0.496
587735696440885314 0.593 0.994   2513565.3 0.483 0.407 0.994   2482957.1 0.484
587735696441016371 0.691 0.999   1043427.7 0.512 0.309 0.999   1040699.9 0.512
587735696443441508 0.688 0.999    651304.3 0.531 0.312 0.999    657711.8 0.530
587735696444293274 0.697 0.998    735974.1 0.525 0.303 0.998    710965.3 0.527
587735696444489924 0.583 0.997   1563008.3 0.498 0.417 0.996   1606390.4 0.497
587735696444752415 0.780 1.000    246859.1 0.577 0.000 1.000    221040.2 0.581
587735696445472829 1.000 1.000   5620066.9 0.435 0.000                        
587735696449339833 0.685 0.994    686507.9 0.528 0.315 0.994    704204.7 0.527
587735696449863827 0.622 0.995   3269697.0 0.473 0.378 0.998   2883785.3 0.478
587735696450912291 0.902 0.999   5758907.5 0.432 0.098 0.999   5730684.0 0.433
587735696450912876 0.690 0.996   1137248.6 0.508 0.310 0.996   1139691.5 0.508
587735696451043482 0.584 0.997   1586320.7 0.498 0.416 0.997   1622967.8 0.497
587735696452223142 0.691 0.999   1035163.6 0.512 0.309 0.999   1030436.1 0.512
587735696979067230 0.761 1.000    386324.5 0.556 0.239 1.000    384259.0 0.556
587735696979067313 0.000                         1.000 1.000     55450.6 0.608
587735696979787838 1.000 0.999   2291795.6 0.486 0.000                        
587735696979918864 0.888 0.997   4641076.1 0.452 0.112 0.999   3655168.7 0.467
587735696981295350 0.589 0.996   1960361.4 0.491 0.411 0.996   1966281.9 0.491
587735696982999157 0.765 0.999    493393.8 0.544 0.235 0.999    479403.0 0.545
587735696983261245 1.000 0.999   3979242.9 0.462 0.000                        
587735696983457815 0.594 0.999   2077982.2 0.490 0.406 0.999   2044416.2 0.490
587735696984310081 0.689 0.995   1166627.6 0.508 0.311 0.995   1172296.6 0.507
587735696984965302 0.595 0.998   2192779.7 0.488 0.405 0.998   2150416.6 0.488
587735696985948435 0.692 0.999   1070101.8 0.511 0.308 0.999   1061059.7 0.511
587735696991125663 0.604 0.999   2496407.3 0.483 0.396 1.000   2355714.8 0.485
587735697517117564 0.606 0.998   2698751.6 0.481 0.394 0.998   2522555.9 0.483
587735697517445161 1.000 1.000   2863426.0 0.478 0.000                        
587735697519870211 0.691 1.000    849409.3 0.519 0.309 1.000    845756.5 0.520
587735697519935516 0.690 0.997   1084620.3 0.510 0.310 0.997   1083757.7 0.510
587735697520328738 1.000 1.000   3914456.2 0.463 0.000                        
587735697521049738 0.687 0.999   1361414.3 0.503 0.313 0.999   1378356.2 0.502
587735697521836143 0.589 0.999   1928062.0 0.492 0.411 0.999   1939626.2 0.492
587735697523147111 0.772 0.997    213523.4 0.583 0.228 0.997    199419.3 0.585
587735697525833909 0.764 0.999    326605.9 0.564 0.236 0.999    318719.2 0.565
588298661963825154 1.000 0.998   2734453.3 0.480 0.000                        
588298661964349511 0.819 1.000    144307.7 0.595 0.181 1.000    100846.2 0.603
588298661968150643 0.690 1.000   1116784.6 0.509 0.310 1.000   1116147.5 0.509
588298661968413078 0.687 0.994    829569.5 0.520 0.313 0.993    841331.6 0.520
588298661968871496 1.000 0.999   4455729.0 0.455 0.000                        
588298661969461307 0.685 1.000   1348347.0 0.503 0.315 1.000   1381218.4 0.502
588298661970051273 0.689 0.988   1121929.5 0.509 0.311 0.989   1125031.0 0.509
588298661970313314 0.692 1.000   1025882.1 0.512 0.308 1.000   1014700.5 0.513
588298661970772170 0.759 1.000    494104.9 0.544 0.241 1.000    496987.5 0.544
588298661973786705 0.603 1.000   2473076.9 0.484 0.397 1.000   2344357.7 0.486
588298661975097568 0.689 0.996   1124250.6 0.509 0.311 0.996   1128133.1 0.509
588298661975097648 0.000                         1.000 1.000     76501.0 0.606
588298662499647535 0.000                         1.000 0.990   4817015.9 0.450
588298662499975715 0.773 0.999    219359.8 0.582 0.227 1.000    204029.5 0.584
588298662500106304 1.000 1.000   3866592.2 0.464 0.000                        
588298662500565052 0.598 1.000   2162127.6 0.488 0.402 1.000   2090913.2 0.489
588298662501155577 0.684 0.992    575756.8 0.537 0.316 0.991    590885.7 0.535
588298662507184233 0.694 1.000    700277.1 0.528 0.306 1.000    688537.0 0.528
588298662507249844 0.624 0.992   2959457.7 0.477 0.376 0.996   2565044.1 0.482
588298662507315511 0.692 0.998    932535.2 0.516 0.308 0.998    925704.0 0.516
588298662507839606 1.000 0.999   1162349.4 0.508 0.000                        
588298662508101756 0.586 0.992   1497661.4 0.500 0.414 0.992   1521808.2 0.499
588298662510919958 0.589 0.999   1861642.0 0.493 0.411 0.999   1867135.6 0.493
588298662511444163 0.590 0.997   2219221.0 0.487 0.410 0.997   2222248.0 0.487
588298663041761405 0.694 0.999    537995.1 0.540 0.306 0.999    527567.1 0.541
588298663041761409 1.000 1.000    709022.6 0.527 0.000                        
588298663041827042 0.762 0.982    345074.8 0.562 0.238 0.982    341490.5 0.562
588298663043661955 0.687 1.000   1263924.3 0.505 0.313 0.999   1283080.0 0.504
588298663044972898 0.793 1.000    152853.1 0.594 0.207 1.000    126121.4 0.599
588298663045497127 0.778 1.000    183265.8 0.588 0.222 1.000    165121.6 0.591
588298663046676698 0.588 0.998   2383677.5 0.485 0.412 0.997   2399722.8 0.485
588298663047659630 1.000 0.996   3367072.6 0.471 0.000                        
588298663047725175 0.000                         1.000 0.999    801004.6 0.522
588298663047790814 0.694 1.000    903459.7 0.517 0.306 1.000    888706.6 0.518
588298663048380781 0.767 1.000    303734.6 0.568 0.233 1.000    291610.1 0.569
588298663048446179 0.688 0.999   1190842.7 0.507 0.312 0.999   1200353.3 0.507
588298663049494552 1.000 1.000   3353491.6 0.471 0.000                        
588298663576338440 1.000 0.999   3588184.8 0.468 0.000                        
588298663577911800 1.000 1.000    103920.9 0.602 0.000                        
588298663579222110 0.689 0.996   1169332.7 0.508 0.311 0.996   1174765.8 0.507
588298663580139565 0.757 0.998    427097.9 0.551 0.243 0.997    435189.4 0.550
588298663580729521 1.000 0.999   2895486.8 0.478 0.000                        
588298663582040110 1.000 0.998   4393839.2 0.456 0.000                        
588298663583481901 0.590 1.000   1941424.1 0.492 0.000 1.000   1938783.2 0.492
588298663584137483 1.000 0.996   4249841.6 0.458 0.000                        
588298663584793037 0.000                         1.000 1.000     45845.7 0.609
588298663584989195 0.000                         1.000 0.998   3009638.8 0.476
588298664378630208 0.603 1.000   2346450.4 0.486 0.397 1.000   2226803.0 0.487
588298664110325799 1.000 0.998   3961221.3 0.463 0.000                        
588298664113209401 1.000 1.000   4423490.4 0.456 0.000                        
588298664115044437 0.594 1.000   2088124.7 0.489 0.406 1.000   2051297.1 0.490
588298664115437864 0.757 1.000    405584.9 0.554 0.243 1.000    412462.1 0.553
588298664115830933 0.685 0.993   1439628.7 0.501 0.315 0.992   1472558.3 0.500
588298664117010485 0.000 0.965   3314351.1 0.472 0.381 0.987   2930997.5 0.477
588298664117010486 0.590 0.998   1887036.7 0.493 0.410 0.998   1886411.0 0.493
588298664122122435 0.689 0.996    975896.6 0.514 0.311 0.996    978461.7 0.514
588298664123301920 0.859 0.999   4624603.4 0.453 0.141 0.999   4764759.7 0.450
588298664123302086 0.690 1.000   1028803.9 0.512 0.310 1.000   1027371.6 0.512
588298664649949197 1.000 1.000   3346031.7 0.472 0.000                        
588298664650342483 1.000 0.991   3710673.4 0.466 0.000                        
588298664651456628 0.586 1.000   1596343.3 0.498 0.414 1.000   1625425.5 0.497
588298664651456717 0.613 0.998   2703278.4 0.480 0.387 0.999   2458446.8 0.484
588298664652701739 1.000 0.999   3739315.7 0.466 0.000                        
588298664657879227 0.584 0.999   1628083.7 0.497 0.416 0.999   1667423.1 0.496
588298664658731182 0.598 0.999   1668562.7 0.496 0.402 0.999   1613052.6 0.497
588298664658927668 1.000 1.000   3933564.9 0.463 0.000                        
588298664659976274 1.000 0.999   5187214.5 0.443 0.000                        
587735743147147525 0.590 0.995   1957885.4 0.491 0.410 0.996   1956279.5 0.491
587735744220692575 1.000 0.999   4898605.1 0.448 0.000                        
587735744757432780 0.760 1.000    374957.6 0.558 0.240 1.000    375009.3 0.558
588017603599597774 1.000 0.985   4577372.2 0.453 0.000                        
588017603605234019 0.755 1.000    390000.1 0.556 0.245 0.999    399832.2 0.554
588017603605758151 0.761 1.000    318769.7 0.565 0.239 1.000    316818.3 0.566
588017603611852915 0.764 0.982    461119.4 0.547 0.236 0.984    449877.2 0.549
588017603617685606 0.617 0.999   2795315.3 0.479 0.383 1.000   2492753.8 0.483
588017603617947710 0.596 0.999   2340098.1 0.486 0.404 1.000   2286251.2 0.486
588017604135944235 0.895 0.998   5000615.7 0.447 0.105 0.996   5331905.5 0.441
588017604136271932 1.000 0.999   5662955.5 0.434 0.000                        
588017604139680008 0.688 0.999   1217977.0 0.506 0.312 0.999   1226807.6 0.506
588017604139745393 1.000 1.000   4323397.4 0.457 0.000                        
588017604141449301 0.690 1.000   1108076.4 0.509 0.310 1.000   1105630.7 0.509
588017604143284361 0.616 1.000   2807704.4 0.479 0.384 1.000   2520222.4 0.483
588017604145971509 0.689 0.994   1393032.9 0.502 0.311 0.994   1401112.4 0.502
588017604150821356 0.689 0.999    743506.2 0.525 0.311 0.999    747030.2 0.525
588017604152066155 0.617 0.989   2958744.9 0.477 0.383 0.995   2642083.0 0.481
588017604152918165 0.691 1.000    648973.1 0.531 0.309 1.000    647398.3 0.531
588017604153245710 0.596 1.000   2092231.0 0.489 0.404 1.000   2039888.8 0.490
588017604153901187 0.620 0.931   3107466.3 0.475 0.380 0.977   2736327.1 0.480
588017604154163646 0.000                         1.000 1.000     63207.2 0.608
588017604155015852 0.762 0.915    253420.8 0.576 0.238 0.913    249963.1 0.576
588017604155474025 1.000 0.993   5225178.9 0.443 0.000                        
588017604155932809 0.589 0.998   1812239.3 0.494 0.411 0.998   1818482.0 0.494
588017604157898883 0.612 0.999   2773002.7 0.480 0.388 0.999   2526899.8 0.483
588017604675174446 0.614 0.999   2649507.3 0.481 0.386 0.999   2399383.7 0.485
588017604677009431 0.805 1.000    152415.2 0.594 0.000 1.000    117043.0 0.600
588017604679237755 0.688 1.000   1281032.4 0.505 0.312 1.000   1292253.6 0.504
588017604681072746 0.587 1.000   1918132.7 0.492 0.413 1.000   1938425.2 0.492
588017604684349573 0.586 0.982   1506461.8 0.499 0.414 0.981   1530472.2 0.499
588017604684349632 0.000                         1.000 0.999   3580853.2 0.468
588017604684415009 0.585 0.998   1568353.5 0.498 0.415 0.998   1599910.5 0.498
588017604685725866 0.689 0.998   1066150.2 0.511 0.311 0.998   1071814.2 0.511
588017604687691812 1.000 0.999   4779249.2 0.450 0.000                        
588017604689461355 0.687 1.000   1351747.8 0.503 0.313 1.000   1371319.0 0.502
588017604689526838 1.000 0.999   4026536.3 0.462 0.000                        
588017604691820856 0.682 0.998    620617.5 0.533 0.318 0.998    644112.6 0.531
588017604691951705 0.588 0.999   1876096.1 0.493 0.412 0.999   1891174.7 0.492
588017604692672694 0.642 0.999   3745233.5 0.466 0.358 1.000   3037005.3 0.476
588017605211193431 1.000 0.990   3298414.6 0.472 0.000                        
588017605211848840 0.585 1.000   1452330.6 0.501 0.415 1.000   1480809.8 0.500
588017605214732311 0.902 1.000   5775974.0 0.432 0.098 1.000   5721071.2 0.433
588017605217681415 1.000 1.000   4160352.0 0.460 0.000                        
588017605218206419 0.685 0.999    655416.3 0.531 0.315 0.999    672025.9 0.529
588017605221285988 0.694 0.999    814585.8 0.521 0.306 0.999    799683.2 0.522
588017605222727699 1.000 0.999   4504480.4 0.455 0.000                        
588017605223186567 1.000 1.000    591663.8 0.535 0.000                        
588017605225414673 0.000                         1.000 1.000   2964811.5 0.477
588017605226070112 0.619 0.999   3210856.7 0.473 0.381 0.999   2846327.9 0.478
588017605227053222 0.896 0.996   4992384.2 0.447 0.104 0.994   5306633.1 0.441
588017605227905175 0.760 0.997    313555.3 0.566 0.240 0.997    313585.1 0.566
588017605228363858 1.000 0.999   4158943.1 0.460 0.000                        
588017605228560544 0.605 0.997   2747471.1 0.480 0.395 0.997   2576776.7 0.482
588017605229346932 0.698 1.000    826499.7 0.520 0.302 1.000    794369.6 0.522
588017605229543448 1.000 0.999   4569164.1 0.454 0.000                        
588017605230854166 0.791 0.996   4670141.6 0.452 0.209 0.997   4353686.5 0.457
588017605231509846 0.687 0.999    808542.1 0.521 0.313 0.999    820391.7 0.521
588017605746819206 0.000 0.808   4073798.1 0.461 0.260 0.986   3009369.5 0.476
588017605748064285 0.000                         1.000 1.000   2947713.1 0.477
588017605748654105 0.609 0.998   2602459.9 0.482 0.391 0.999   2405947.6 0.485
588017605750424138 0.758 0.999    309655.6 0.567 0.242 0.999    313018.0 0.566
588017605752324375 0.689 0.987   1151472.4 0.508 0.311 0.987   1158222.7 0.508
588017605753045198 0.691 0.999    978262.7 0.514 0.309 0.999    972914.3 0.514
588017605753897176 0.757 0.999    564177.2 0.538 0.243 0.999    573472.2 0.537
588017605754290198 1.000 1.000   5102104.8 0.445 0.000                        
588017605754290426 0.689 1.000   1441123.3 0.501 0.311 1.000   1448749.7 0.501
588017605754355970 0.689 1.000   1240596.7 0.506 0.311 1.000   1248322.8 0.505
588017605754683525 0.619 0.999   3203732.8 0.474 0.381 0.999   2843466.7 0.479
588017605755601108 0.686 1.000   1387204.4 0.502 0.314 1.000   1415349.5 0.501
588017605755732102 0.691 1.000    963275.9 0.514 0.309 1.000    961005.7 0.515
588017605755928614 0.000                         1.000 0.995   2983131.5 0.477
588017605758484584 1.000 0.999   2383840.6 0.485 0.000                        
588017605762285688 0.693 1.000   1072403.9 0.511 0.307 1.000   1056993.4 0.511
588017605762482710 0.761 0.997    346375.0 0.561 0.239 0.997    344718.2 0.562
588017605763006507 1.000 0.998   4561085.5 0.454 0.000                        
588017605763858593 0.691 0.999    915921.1 0.516 0.309 0.999    912304.9 0.517
588017605764251714 0.764 1.000    538089.6 0.540 0.236 1.000    526562.9 0.541
588017605765103636 0.606 1.000   2485401.6 0.484 0.394 1.000   2322139.9 0.486
588017605765627995 1.000 0.996   4269433.1 0.458 0.000                        
588017605765759168 0.600 0.999   2545686.5 0.483 0.400 0.999   2439947.5 0.484
588017605766217874 0.691 1.000   1150714.0 0.508 0.309 1.000   1147138.3 0.508
588017605766611139 0.000                         1.000 0.997   3010790.0 0.476
588017605766611143 0.585 1.000   1701376.1 0.496 0.415 1.000   1733421.0 0.495
588017605767004179 1.000 1.000   4695602.0 0.452 0.000                        
588017605767004180 0.585 1.000   1667299.9 0.496 0.415 1.000   1698883.5 0.496
588017606285131875 0.688 1.000   1244563.0 0.505 0.312 1.000   1256397.0 0.505
588017606285590590 0.620 0.999   2896847.0 0.478 0.380 0.999   2550365.6 0.483
588017606286376986 1.000 0.999   4075089.7 0.461 0.000                        
588017606287491090 0.613 1.000   2697348.5 0.481 0.387 1.000   2450573.0 0.484
588017606287491258 0.581 0.994   1862882.7 0.493 0.419 0.993   1929576.2 0.492
588017606290702350 1.000 1.000   3681911.4 0.467 0.000                        
588017606291488791 1.000 1.000   3968802.6 0.463 0.000                        
588017606296338539 0.603 1.000   2271151.7 0.487 0.397 1.000   2154481.3 0.488
588017606296404070 0.690 1.000    998931.6 0.513 0.310 1.000   1000563.6 0.513
588017606298173487 0.000                         1.000 1.000   2534772.8 0.483
588017606301253651 1.000 1.000   4171719.3 0.460 0.000                        
588017606303285370 0.596 1.000   2428966.0 0.484 0.404 1.000   2373250.4 0.485
588017606303481925 0.692 1.000   1095001.6 0.510 0.308 1.000   1083044.1 0.510
588017606303810048 0.851 1.000    135851.7 0.597 0.000 1.000     75456.9 0.606
588017606303940784 0.621 1.000   2904142.6 0.478 0.379 1.000   2546696.8 0.483
588017606305185931 0.686 0.991   1447195.5 0.501 0.314 0.990   1472102.6 0.500
588017606305513626 0.000                         1.000 1.000   2991763.1 0.476
588017625076924526 1.000 0.999   3380536.1 0.471 0.000                        
588017625077841944 1.000 0.997   4644424.2 0.452 0.000                        
588017625079349830 0.758 0.998    417086.7 0.552 0.242 0.997    422055.3 0.552
588017625080987712 1.000 0.999   3435331.9 0.470 0.000                        
588017625080987776 0.699 1.000    757060.7 0.524 0.301 1.000    727288.7 0.526
588017625082822679 0.590 1.000   2064829.7 0.490 0.410 1.000   2063076.1 0.490
588017625082953775 0.625 1.000   2923839.3 0.477 0.375 1.000   2528466.4 0.483
588017625083871353 0.690 1.000   1075298.0 0.510 0.310 1.000   1077446.5 0.510
588017625084133422 1.000 0.998   4597786.7 0.453 0.000                        
588017625084854515 0.696 0.998    921242.5 0.516 0.304 0.999    897152.6 0.517
588017625087541257 0.585 1.000   1522328.4 0.499 0.415 1.000   1556572.6 0.498
588017625088983061 1.000 0.998   3471604.2 0.470 0.000                        
588017625089900677 0.689 1.000   1185011.6 0.507 0.311 1.000   1190587.1 0.507
588017625610977942 0.000 1.000     75108.6 0.606 0.819 0.999    758911.3 0.524
588017625612877851 0.000                         1.000 1.000   2957385.7 0.477
588017625612878113 0.582 0.989   1687016.8 0.496 0.418 0.987   1742068.1 0.495
588017625613467797 0.000                         1.000 0.998   3458990.5 0.470
588017625614057776 0.761 0.999    269654.1 0.573 0.239 0.999    268083.7 0.573
588017625615630459 0.586 1.000   1715487.9 0.495 0.414 1.000   1741664.4 0.495
588017625616482468 0.589 0.998   1603870.2 0.497 0.411 0.998   1613669.0 0.497
588017625616941057 1.000 0.999   4058851.6 0.461 0.000                        
588017625620611183 1.000 1.000   3919037.7 0.463 0.000                        
588017625622249566 1.000 0.999   3523494.6 0.469 0.000                        
588017625622774344 0.770 1.000    165439.1 0.591 0.230 1.000    156156.9 0.593
588017625622839327 0.610 1.000   2645870.7 0.481 0.390 1.000   2429251.7 0.484
588017625623560822 0.800 1.000    154152.3 0.593 0.200 1.000    121677.3 0.599
588017625624805491 0.608 0.999   2544572.4 0.483 0.392 0.999   2357994.6 0.485
588017625625919635 0.710 1.000   1246189.7 0.505 0.290 1.000   1131708.5 0.509
588017625626247593 0.769 1.000    230953.9 0.580 0.231 1.000    219630.0 0.581
588017626148831306 1.000 1.000   5405820.5 0.439 0.000                        
588017626148896880 0.586 1.000   1493533.5 0.500 0.414 1.000   1520598.3 0.499
588017626151060214 0.795 1.000    130051.5 0.598 0.000 1.000    105920.8 0.602
588017626152763408 0.617 1.000   3224845.8 0.473 0.383 1.000   2879590.7 0.478
588017626153353313 0.000                         1.000 0.994   2321404.7 0.486
588017626153746903 0.692 0.997    470030.9 0.546 0.308 0.997    465144.5 0.547
588017626154991631 1.000 1.000   4305662.9 0.458 0.000                        
588017626155909186 0.000                         1.000 0.999   3830998.5 0.465
588017626157547686 0.687 1.000    560110.7 0.538 0.313 1.000    566772.9 0.537
588017626158989390 0.624 0.995   2979600.4 0.477 0.376 0.998   2588859.5 0.482
588017626159251646 0.771 1.000    153415.6 0.594 0.229 1.000    143913.5 0.595
588017626159382620 0.000                         1.000 0.999   2945677.9 0.477
588017626160955557 0.688 0.999   1163055.5 0.508 0.312 0.999   1175675.7 0.507
588017626161152160 0.592 1.000   1932237.4 0.492 0.408 1.000   1919717.3 0.492
588017626163511435 0.590 0.999   1972952.6 0.491 0.410 0.999   1974514.4 0.491
588017626163577120 0.765 1.000    135766.1 0.597 0.235 1.000    132026.7 0.598
588017626164232366 1.000 1.000    566690.4 0.537 0.000                        
588017626683670754 0.757 0.844    480594.6 0.545 0.243 0.827    487395.0 0.545
588017626684522621 0.613 0.999   2772655.8 0.480 0.387 0.999   2513933.3 0.483
588017626685636899 0.681 0.995   1328324.7 0.503 0.319 0.994   1386872.9 0.502
588017626686816392 0.688 1.000    971531.7 0.514 0.312 1.000    982730.1 0.514
588017626687079081 0.756 0.999    425181.1 0.551 0.244 0.999    433647.6 0.550
588017626688061450 0.589 0.999   1957465.9 0.491 0.411 0.999   1964943.6 0.491
588017626691010615 0.692 1.000    960356.3 0.515 0.308 1.000    951906.7 0.515
588017626691731582 0.689 0.998    845839.4 0.520 0.311 0.998    848912.1 0.519
588017626692124750 0.690 0.998   1085583.3 0.510 0.310 0.998   1084672.2 0.510
588017626692780271 0.783 1.000    171806.8 0.590 0.217 1.000    150367.0 0.594
588017626696253487 1.000 0.998   4483461.2 0.455 0.000                        
588017626698154069 1.000 0.991   4966752.3 0.447 0.000                        
588017626701365251 0.600 0.997   2430353.1 0.484 0.400 0.998   2332429.6 0.486
588017626703069264 0.000                         1.000 0.999   3831683.4 0.465
588017626703397210 0.687 0.999    666715.7 0.530 0.313 0.999    677074.1 0.529
588017627219361991 1.000 0.988   3664531.3 0.467 0.000                        
588017627220607164 0.685 1.000   1378282.2 0.502 0.315 1.000   1411154.2 0.501
588017627225522334 0.686 0.998   1454615.6 0.500 0.314 0.998   1483833.9 0.500
588017627225718911 0.601 0.997   2483644.7 0.484 0.399 0.998   2375737.4 0.485
588017627227488280 0.686 0.999   1352913.5 0.503 0.314 0.999   1376852.7 0.502
588017627227488300 0.615 0.999   2713258.5 0.480 0.385 1.000   2444043.7 0.484
588017627227750435 0.609 1.000   2652553.9 0.481 0.391 1.000   2448245.5 0.484
588017627233321156 0.794 1.000    129685.9 0.598 0.206 1.000    106630.7 0.602
588017627233583235 0.685 1.000   1434060.1 0.501 0.315 1.000   1465121.6 0.500
588017627235221621 0.596 0.998   2398803.4 0.485 0.404 0.998   2342574.0 0.486
588017627236794715 0.760 0.999    435605.8 0.550 0.240 0.999    435804.0 0.550
588017627238826161 0.687 1.000   1346231.0 0.503 0.313 1.000   1366324.1 0.502
588017627238957245 0.691 0.997    562028.9 0.538 0.309 0.997    559435.2 0.538
588017627239481407 0.000                         1.000 0.999   2604509.0 0.482
588017627239612489 1.000 1.000   6614430.4 0.403 0.000                        
588017627755839589 0.585 1.000   1590511.2 0.498 0.415 1.000   1621591.3 0.497
588017627762982979 1.000 1.000   4837588.5 0.449 0.000                        
588017627763769725 0.688 0.998    931470.8 0.516 0.312 0.998    939833.1 0.515
588017627766718582 0.686 0.999    609287.3 0.534 0.314 0.999    619902.3 0.533
588017627767242885 1.000 0.999   4116705.6 0.460 0.000                        
588017627769143456 0.634 0.999   3043835.0 0.476 0.366 1.000   2533565.6 0.483
588017627770191939 1.000 0.999   4452878.5 0.455 0.000                        
588017627771437075 0.607 1.000   3253124.0 0.473 0.393 1.000   3035237.9 0.476
588017627771633861 0.689 0.999   1179753.9 0.507 0.311 0.999   1185060.3 0.507
588017627772027076 0.690 0.996   1168156.3 0.508 0.310 0.996   1168382.8 0.508
588017627777073305 0.595 0.999   2090434.4 0.489 0.405 0.999   2050582.1 0.490
588017627777138716 0.608 0.999   2436476.8 0.484 0.392 1.000   2262567.2 0.487
588017627777138794 1.000 1.000   4081083.4 0.461 0.000                        
588017627777794220 0.596 0.999   2367299.2 0.485 0.404 0.999   2304722.2 0.486
588017702414450797 1.000 0.992   4205671.4 0.459 0.000                        
588017702951125059 0.000                         1.000 1.000   3406441.8 0.471
588017702951190740 0.000                         1.000 0.996   3225300.2 0.473
588017702951322179 0.687 0.999   1525419.6 0.499 0.313 0.999   1549424.0 0.499
588017702952698156 0.599 0.999   2344558.8 0.486 0.401 0.999   2256335.6 0.487
588017702952763693 0.619 0.999   3038806.6 0.476 0.381 0.999   2696882.7 0.481
588017702952894477 1.000 0.996   4221969.9 0.459 0.000                        
588017702952894791 0.692 0.999    907658.7 0.517 0.308 0.999    900560.8 0.517
588017702953091279 0.000                         1.000 1.000   3036176.7 0.476
588017702953222195 0.000                         1.000 1.000   3108988.7 0.475
588017702953484479 0.903 0.998   5713408.2 0.433 0.097 0.998   5617061.0 0.435
588017702953550282 0.759 0.999    412678.1 0.553 0.241 0.999    414370.3 0.553
588017702954402506 0.689 0.999    794829.5 0.522 0.311 0.999    799515.9 0.522
588017702954467497 1.000 1.000   2835423.9 0.479 0.000                        
588017702956368028 0.593 1.000   2002409.5 0.491 0.407 1.000   1981120.1 0.491
588017702957220210 1.000 1.000   1230618.0 0.506 0.000                        
588017702957220477 0.694 1.000    810147.4 0.521 0.306 1.000    794024.4 0.522
588017702957678962 1.000 0.999   3221512.3 0.473 0.000                        
588017702957744522 1.000 1.000   3686023.6 0.467 0.000                        
588017702958400006 0.692 0.998   1045624.3 0.511 0.308 0.998   1036264.2 0.512
588017703490551927 0.592 1.000   1982512.5 0.491 0.408 1.000   1963156.9 0.491
588017703490748594 1.000 1.000   4369677.9 0.457 0.000                        
588017703492452623 0.613 1.000   3180119.1 0.474 0.387 1.000   2886789.2 0.478
588017703492649108 1.000 0.999   4452034.7 0.455 0.000                        
588017703492714891 0.686 1.000    613135.6 0.534 0.314 1.000    623430.4 0.533
588017703493304757 0.687 1.000   1441228.4 0.501 0.313 1.000   1462224.2 0.500
588017703494091183 0.692 1.000   1024852.4 0.512 0.308 1.000   1014560.9 0.513
588017703494222237 1.000 0.983   4023024.6 0.462 0.000                        
588017703494353117 0.606 1.000   2676456.7 0.481 0.394 1.000   2503432.8 0.483
588017703494943418 0.761 0.999    298452.4 0.568 0.239 0.999    296197.8 0.569
588017703495074844 0.691 0.997   1003515.2 0.513 0.309 0.997    999516.8 0.513
588017703495533072 1.000 0.998   4445952.2 0.456 0.000                        
588017704027423229 0.000                         1.000 0.996   2562364.2 0.482
588017704028406084 0.592 0.999   2365885.4 0.485 0.408 0.999   2350656.8 0.485
588017704028406158 0.000                         1.000 1.000     45845.7 0.609
588017704030044221 1.000 1.000   1241614.3 0.506 0.000                        
588017704030306917 0.688 0.999    800773.3 0.522 0.312 0.999    808967.8 0.521
588017704030437434 1.000 1.000   3680124.4 0.467 0.000                        
588017704031028170 0.687 0.998    750628.9 0.525 0.313 0.998    760588.4 0.524
588017704032141692 0.000                         1.000 0.994   3127629.4 0.475
588017704032665771 1.000 1.000   5511110.0 0.437 0.000                        
588017704565604975 0.763 1.000    366645.7 0.559 0.237 1.000    361354.4 0.559
588017710976204962 0.691 1.000   1028814.2 0.512 0.309 1.000   1023455.5 0.512
588017711509274763 0.757 1.000    453224.5 0.548 0.243 1.000    460984.1 0.547
588017711512814310 0.685 0.999    668141.7 0.530 0.315 0.999    682554.1 0.529
588017711513075721 0.000                         1.000 0.999   3886454.4 0.464
588017712046669989 0.598 0.999   2389966.0 0.485 0.402 0.999   2309379.4 0.486
588017712046800899 0.000                         1.000 0.997   3006041.7 0.476
588017712046997518 1.000 1.000   4395565.2 0.456 0.000                        
588017712047128866 0.689 0.999   1260976.6 0.505 0.311 0.999   1265669.8 0.505
588017712050339928 1.000 0.988   4192413.2 0.459 0.000                        
588017712050470976 1.000 0.992   3664832.4 0.467 0.000                        
588017712587735233 0.686 0.996   1217419.5 0.506 0.314 0.996   1239904.7 0.506
588017712587800585 0.594 0.998   2074765.8 0.490 0.406 0.998   2043488.4 0.490
588017712588193935 0.586 1.000   1404399.1 0.502 0.414 1.000   1425307.4 0.501
588017713122050080 1.000 0.999   3282494.1 0.472 0.000                        
588017713124737043 0.606 0.999   2525937.5 0.483 0.394 0.999   2360377.9 0.485
588017713125065010 0.687 0.999    569484.5 0.537 0.313 0.999    578719.3 0.536
588017713125589042 0.000                         1.000 0.993   4106893.8 0.461
588017713657741556 0.593 1.000   2261116.7 0.487 0.407 1.000   2230248.9 0.487
588017713657807099 0.778 1.000    197727.4 0.585 0.222 1.000    178472.7 0.589
588017713658986614 0.686 1.000   1493455.3 0.500 0.314 1.000   1521856.4 0.499
588017713662197931 0.687 0.998    633455.6 0.532 0.313 0.998    642544.9 0.531
588017720107925655 1.000 0.999   3746608.0 0.466 0.000                        
588017720108843161 1.000 0.998    974628.2 0.514 0.000                        
588017720112709744 0.587 0.994   1736328.7 0.495 0.413 0.994   1759896.4 0.495
588017720113430585 0.586 1.000   1584993.0 0.498 0.414 1.000   1608211.0 0.497
588017720642371711 0.589 1.000   1886711.6 0.493 0.411 1.000   1897656.5 0.492
588017720643682368 0.693 1.000    992209.3 0.513 0.307 1.000    977774.1 0.514
588017720644010525 0.000                         1.000 1.000     79354.1 0.606
588017720644730951 0.000                         1.000 0.997   4354918.1 0.457
588017720645582883 1.000 1.000   4406938.9 0.456 0.000                        
588017720645648920 0.689 0.999    704515.5 0.527 0.311 0.999    709291.7 0.527
588017720646631454 0.000                         1.000 0.999   3130293.8 0.475
588017720647352774 0.693 1.000    932134.2 0.516 0.307 1.000    918027.4 0.516
588017720647417884 1.000 1.000   4038631.0 0.462 0.000                        
588017720649384062 0.688 0.999   1262933.9 0.505 0.312 0.999   1276969.7 0.505
588017720650891378 0.689 0.999   1174604.5 0.507 0.311 0.999   1179461.9 0.507
588017721178652692 1.000 1.000   3850005.9 0.464 0.000                        
588017721180225546 0.585 1.000   1662892.3 0.496 0.415 1.000   1697932.7 0.496
588017721185075744 0.756 0.995    532036.0 0.540 0.244 0.995    542377.2 0.539
588017721185927761 0.808 1.000    123072.4 0.599 0.192 1.000     92329.3 0.604
588017721187565628 0.585 0.999   1450672.0 0.501 0.415 0.998   1479533.2 0.500
588017721716441287 0.619 0.992   2898974.7 0.478 0.381 0.996   2562954.1 0.482
588017721716965651 0.765 0.999    218464.2 0.582 0.235 0.999    212343.4 0.583
588017721717948528 1.000 0.999   3093654.8 0.475 0.000                        
588017721721553007 0.686 1.000   1492201.8 0.500 0.314 1.000   1522389.3 0.499
588017721721618566 0.582 0.999   1552926.0 0.498 0.418 0.999   1606795.9 0.497
588017721723912322 0.687 1.000   1251539.0 0.505 0.313 1.000   1266776.6 0.505
588017721725223028 1.000 0.999   3854143.0 0.464 0.000                        
588017722253049997 0.764 1.000    509890.4 0.542 0.236 1.000    497511.7 0.544
588017722253836408 0.624 0.996   3322817.8 0.472 0.376 0.998   2885536.3 0.478
588017722254884996 0.000                         1.000 1.000   1448007.9 0.501
588017722256851063 0.601 1.000   2320897.4 0.486 0.399 1.000   2214931.3 0.487
588017722257506404 1.000 0.867   3752586.1 0.466 0.000                        
588017722257703123 0.756 0.990    436618.4 0.550 0.244 0.989    445892.4 0.549
588017722257965158 0.585 0.997   1536512.2 0.499 0.415 0.997   1568415.6 0.498
588017722258030630 0.687 0.999    607241.5 0.534 0.313 0.999    615223.4 0.533
588017722258751871 0.756 1.000    533505.9 0.540 0.244 1.000    545586.2 0.539
588017722262093991 1.000 1.000    187193.7 0.587 0.000                        
588017723858354286 0.619 1.000   2762919.8 0.480 0.381 1.000   2449758.8 0.484
588017723858485274 0.000                         1.000 0.999   3389205.4 0.471
588017723858944207 0.688 0.995    565888.6 0.537 0.312 0.995    571544.4 0.537
588017723858944265 0.000                         1.000 1.000     65228.6 0.608
588017723859140627 1.000 0.998   4168472.1 0.460 0.000                        
588017723861303783 0.000                         1.000 1.000    900387.9 0.517
588017723863138605 0.685 0.999   1476588.9 0.500 0.315 0.999   1509834.4 0.499
588017723863990404 0.591 0.999   2037766.0 0.490 0.409 0.999   2028952.9 0.490
588017723864318087 0.685 0.999   1748636.7 0.495 0.315 0.999   1787931.9 0.494
588017723865563583 0.691 0.999    941639.5 0.515 0.309 0.999    939253.8 0.515
588017723865825485 0.587 1.000   1872895.6 0.493 0.413 1.000   1896491.2 0.492
588017723866742972 0.687 0.865    522522.4 0.541 0.313 0.851    530168.8 0.541
588017723866808368 0.903 0.999   6625690.8 0.402 0.097 0.999   6509303.3 0.409
588017723868053525 0.584 1.000   1709882.7 0.496 0.416 1.000   1749131.5 0.495
588017723869430316 0.690 0.999    932469.5 0.516 0.310 0.999    931896.2 0.516
588017723870150889 0.602 1.000   2455030.6 0.484 0.398 1.000   2340538.0 0.486
588017723871133824 0.901 0.999   5771596.8 0.432 0.099 0.999   5787233.4 0.432
588017723871986066 0.784 1.000    189261.1 0.587 0.216 1.000    165279.5 0.591
588017723875066416 0.761 1.000    419058.8 0.552 0.239 1.000    417263.3 0.552
588017724393586770 1.000 1.000   1269169.2 0.505 0.000                        
588017724393783390 0.689 0.999   1363476.1 0.503 0.311 0.999   1372215.9 0.502
588017724395683956 0.598 1.000   2207304.9 0.488 0.402 1.000   2136964.2 0.489
588017724395880502 1.000 0.994   5476057.2 0.438 0.000                        
588017724398043272 0.688 1.000    516403.7 0.542 0.312 1.000    521962.0 0.541
588017724398960829 0.692 0.986    624038.6 0.533 0.308 0.987    617009.3 0.533
588017724403482681 1.000 0.999   3307394.4 0.472 0.000                        
588017724404794009 0.687 0.999    741540.1 0.525 0.313 0.999    750659.3 0.525
588017724404858997 0.689 1.000    591948.7 0.535 0.311 1.000    594527.7 0.535
588017724405973073 0.000                         1.000 1.000   4294138.0 0.458
588017724406300911 0.604 0.991   2906279.9 0.478 0.396 0.994   2741089.2 0.480
588017724406366245 0.599 1.000   2319590.6 0.486 0.401 1.000   2238337.6 0.487
588017724406431818 0.000                         1.000 0.999   3652834.4 0.467
588017724407808144 0.621 1.000   2808997.0 0.479 0.379 1.000   2462712.1 0.484
588017724407873708 0.691 0.996    769238.3 0.523 0.309 0.996    766992.5 0.524
588017724408529079 0.689 1.000   1082623.1 0.510 0.311 1.000   1087098.0 0.510
588017724408922289 0.689 0.999   1188143.3 0.507 0.311 0.999   1193401.3 0.507
588017724410822659 1.000 1.000   4866090.7 0.449 0.000                        
588017724411543738 0.691 1.000   1125063.1 0.509 0.309 1.000   1119353.0 0.509
588017724935176232 0.000                         1.000 0.989   3329383.6 0.472
588017724936552661 1.000 0.989   3867173.1 0.464 0.000                        
588017724936880266 0.693 0.999    946755.9 0.515 0.307 1.000    935214.5 0.516
588017724938322002 1.000 1.000   1842403.3 0.493 0.000                        
588017724938453115 0.689 1.000   1172441.6 0.507 0.311 1.000   1176910.7 0.507
588017724938649656 1.000 1.000   4958114.5 0.447 0.000                        
588017724939108353 0.616 1.000   2726901.0 0.480 0.384 1.000   2448472.5 0.484
588017724940288145 0.689 0.999    704258.9 0.527 0.311 0.999    709002.3 0.527
588017724941533400 1.000 0.997   3479940.2 0.470 0.000                        
588017724941926628 0.694 1.000    971616.3 0.514 0.306 1.000    954117.0 0.515
588017724942319829 0.597 0.998   2190791.5 0.488 0.403 0.998   2129102.1 0.489
588017724943237284 1.000 0.999   2958477.7 0.477 0.000                        
588017724943827253 0.000                         1.000 1.000    105034.3 0.602
588017724943892730 0.681 1.000   1544745.3 0.499 0.319 1.000   1612781.6 0.497
588017724943892805 0.756 1.000    410269.4 0.553 0.244 1.000    419340.2 0.552
588017724944547979 0.612 1.000   2966885.8 0.477 0.388 1.000   2710100.5 0.480
588017724947628168 0.586 1.000   1744624.6 0.495 0.414 1.000   1777278.5 0.494
588017725473620068 0.689 0.999    557331.3 0.538 0.311 0.999    560890.8 0.538
588017725474734268 0.688 0.999    673412.6 0.529 0.312 0.999    680772.9 0.529
588017725474996404 0.694 0.999    668140.7 0.530 0.306 0.999    655834.4 0.531
588017725476569096 1.000 1.000   4306275.7 0.458 0.000                        
588017725477093450 0.602 1.000   2360232.2 0.485 0.398 1.000   2247201.1 0.487
588017725477224460 1.000 1.000   2302850.3 0.486 0.000                        
588017725478273240 0.000                         1.000 0.999   2663880.4 0.481
588017725478993998 1.000 0.997   4193174.9 0.459 0.000                        
588017725479321603 0.903 0.999   5590142.9 0.436 0.097 0.999   5474145.5 0.438
588017725480173587 1.000 1.000   4615165.0 0.453 0.000                        
588017725480501372 1.000 0.994   5090967.9 0.445 0.000                        
588017725483188438 0.603 0.996   2701278.5 0.481 0.397 0.997   2554703.6 0.483
588017725483515937 1.000 0.999   2639584.9 0.481 0.000                        
588017725483647024 1.000 1.000   5481158.2 0.438 0.000                        
588017726005117024 0.686 1.000   1392981.2 0.502 0.314 1.000   1418353.8 0.501
588017726005379136 0.605 1.000   2493763.1 0.483 0.395 1.000   2341314.9 0.486
588017726005772461 0.686 1.000   1423984.5 0.501 0.314 1.000   1453324.6 0.501
588017726007804053 0.585 1.000   1480579.6 0.500 0.415 1.000   1512233.6 0.499
588017726009442368 0.000                         1.000 0.998   3285044.0 0.472
588017726012195939 0.689 0.991   1089801.4 0.510 0.311 0.991   1096315.9 0.510
588017726013702312 0.584 1.000   1524253.2 0.499 0.416 1.000   1563796.6 0.498
588017726014947512 0.758 1.000    476578.4 0.546 0.242 1.000    483072.1 0.545
588017726015078521 0.587 0.996   1899332.0 0.492 0.413 0.996   1923590.3 0.492
588017726018158635 0.869 0.991   5561833.3 0.436 0.131 0.995   5265518.6 0.442
588017726019207919 0.687 0.999    686827.3 0.528 0.313 0.999    694887.3 0.528
588017726019863079 0.756 1.000    508223.1 0.543 0.244 1.000    518880.8 0.542
588017726020059329 1.000 0.998   2861112.6 0.478 0.000                        
588017726022418615 0.607 0.998   2649103.0 0.481 0.393 0.998   2463616.5 0.484
588017726544347819 0.000                         1.000 1.000    116590.9 0.600
588017726544543921 0.590 0.999   2017303.1 0.490 0.410 0.999   2020849.8 0.490
588017726544805902 0.629 1.000   2981164.6 0.477 0.371 1.000   2530493.2 0.483
588017726545068275 0.757 0.998    490081.4 0.544 0.243 0.998    497947.9 0.544
588017726545657953 1.000 0.999   4534648.4 0.454 0.000                        
588017726545854549 0.586 0.998   1853617.7 0.493 0.414 0.998   1883740.7 0.493
588017726546051112 1.000 0.999   4387955.2 0.456 0.000                        
588017726546575483 0.588 1.000   1590097.5 0.498 0.412 1.000   1604845.3 0.497
588017726549393587 0.697 0.998    884354.5 0.518 0.303 0.998    856813.3 0.519
588017726550638610 1.000 1.000   4905303.9 0.448 0.000                        
588017726552277107 0.688 1.000   1221418.3 0.506 0.312 1.000   1233968.3 0.506
588017726553653341 0.686 0.999   1385042.7 0.502 0.314 0.999   1409535.4 0.501
588017726556340275 0.000                         1.000 0.979   3073188.9 0.475
588017726556405862 0.588 1.000   2000478.9 0.491 0.412 1.000   2015378.5 0.491
588017726557126756 0.693 1.000   1046006.8 0.511 0.307 1.000   1031896.4 0.512
588017726557388938 0.598 0.999   2518429.4 0.483 0.402 0.999   2436642.1 0.484
588017726559289410 1.000 0.999   5623752.4 0.435 0.000                        
588017728152076728 0.689 0.993   1269060.2 0.505 0.311 0.993   1275749.0 0.505
588017728153780261 1.000 0.999   4464737.4 0.455 0.000                        
588017728154304518 1.000 0.999   3537559.7 0.469 0.000                        
588017728154960152 0.000                         1.000 1.000     45845.7 0.609
588017728155943115 0.697 0.998    966836.6 0.514 0.303 0.998    936059.0 0.516
588017728157778022 0.696 0.999    675475.7 0.529 0.304 0.999    656790.7 0.530
588017728157778027 0.000                         1.000 0.999   3551830.5 0.469
588017728158105757 0.584 0.994   1653428.9 0.497 0.416 0.993   1692991.0 0.496
588017728688095622 0.587 0.991   1768664.2 0.495 0.413 0.990   1787482.6 0.494
588017728688947311 1.000 1.000   3728259.3 0.466 0.000                        
588017728689209675 0.739 1.000    148579.6 0.595 0.261 1.000    166350.9 0.591
588017728690979076 0.585 0.999   1877443.0 0.493 0.415 0.999   1917921.1 0.492
588017728691044385 1.000 0.981   6695601.6 0.388 0.000                        
588017728693207134 0.897 0.997   5433963.0 0.439 0.103 0.995   5708381.3 0.433
588017729224573270 0.688 0.998    940536.6 0.515 0.312 0.998    947730.3 0.515
588017729225883754 0.613 0.999   3208087.9 0.473 0.387 0.999   2915364.6 0.478
588017729226801311 0.586 0.999   1546026.8 0.499 0.414 0.999   1574669.0 0.498
588017729228636340 0.603 0.993   2697397.9 0.481 0.397 0.995   2559993.3 0.483
588017729229357230 0.692 1.000    862887.9 0.519 0.308 1.000    855024.8 0.519
588017729230405726 1.000 1.000   1096756.0 0.510 0.000                        
588017729764327580 0.787 1.000    154888.3 0.593 0.213 1.000    132903.2 0.597
588017729764786203 0.902 0.997   5771003.1 0.432 0.098 0.997   5724281.1 0.433
588017729764917572 0.691 0.999   1079993.8 0.510 0.309 0.999   1073957.8 0.510
588017729765965945 0.623 0.998   2923574.9 0.477 0.377 0.999   2546414.2 0.483
588017729766097015 0.586 1.000   1655209.6 0.497 0.414 1.000   1686208.0 0.496
588017729766883770 0.683 0.973    590714.6 0.535 0.317 0.967    610372.6 0.534
588017729767276611 1.000 0.998   4263423.7 0.458 0.000                        
588017729767407801 1.000 0.998   3338037.4 0.472 0.000                        
588017729768259614 1.000 1.000   4051765.9 0.461 0.000                        
588017729768783962 0.690 1.000    913148.0 0.517 0.310 1.000    911788.2 0.517
588017730299363851 0.691 0.994   1038659.9 0.512 0.309 0.995   1033075.5 0.512
588017730301264009 1.000 1.000   5023459.0 0.446 0.000                        
588017730302050332 1.000 0.995   4061871.8 0.461 0.000                        
588017730302836918 0.694 1.000    938916.0 0.515 0.306 1.000    921894.6 0.516
588017730302902394 0.687 1.000   1097608.2 0.510 0.313 1.000   1111325.3 0.509
588017730303426815 0.686 0.999   1299671.4 0.504 0.314 0.999   1327089.3 0.503
588017730304934352 0.757 0.999    479603.3 0.545 0.243 0.999    488031.0 0.545
588017730838462519 1.000 0.996   4514599.2 0.454 0.000                        
588017730838462520 1.000 0.999   4988339.8 0.447 0.000                        
588017730838790234 0.585 1.000   1594783.8 0.498 0.415 1.000   1628858.6 0.497
588017730841346254 0.623 0.991   3027172.4 0.476 0.377 0.996   2638858.0 0.481
588017730841739404 0.000 0.945   4932869.4 0.448 0.081 0.993   3960658.7 0.463
588017947739619399 1.000 0.999   4815984.1 0.450 0.000                        
588017947740537005 0.587 0.998   1426681.0 0.501 0.413 0.998   1446454.3 0.501
588017947740930095 1.000 0.989   4241814.3 0.459 0.000                        
588017947742765603 0.821 1.000    128379.0 0.598 0.179 1.000     88801.6 0.605
588017947745124439 1.000 0.990   3600383.4 0.468 0.000                        
588017947746762842 1.000 1.000   4274666.3 0.458 0.000                        
588017947746893998 0.583 1.000   1503962.6 0.499 0.417 1.000   1547379.2 0.499
588017948276228159 0.610 1.000   2807285.2 0.479 0.390 1.000   2582774.6 0.482
588017948276293802 0.589 1.000   1865128.2 0.493 0.411 1.000   1872315.1 0.493
588017948277146356 0.689 1.000    800730.4 0.522 0.311 1.000    803007.1 0.522
588017948277932335 0.687 0.999    748570.3 0.525 0.313 0.999    759740.1 0.524
588017948281864280 0.701 1.000    712608.5 0.527 0.299 1.000    675454.6 0.529
588017948283830351 0.586 0.998   1561453.2 0.498 0.414 0.998   1588624.6 0.498
588017948284092509 0.599 1.000   2202720.0 0.488 0.401 1.000   2121631.7 0.489
588017948813164687 0.686 1.000    607988.1 0.534 0.314 1.000    618977.0 0.533
588017948813165249 0.687 0.999    743371.9 0.525 0.313 0.998    753529.5 0.524
588017948813230230 0.585 1.000   1623636.2 0.497 0.415 1.000   1655074.8 0.497
588017948813623349 0.000                         1.000 0.998   1469662.2 0.500
588017948814803090 0.684 1.000   1373617.0 0.502 0.316 1.000   1409965.9 0.501
588017948815262240 0.756 0.974    503257.0 0.543 0.244 0.971    513858.3 0.542
588017948816572519 1.000 0.999   3970385.2 0.463 0.000                        
588017948817752637 0.688 1.000    647028.8 0.531 0.312 1.000    653506.7 0.531
588017948818997351 0.601 0.999   2546952.8 0.483 0.399 0.999   2434870.7 0.484
588017948819259557 0.764 1.000    330640.3 0.564 0.236 1.000    323141.0 0.565
588017948819390703 0.685 0.983   1423484.8 0.501 0.315 0.981   1457507.3 0.500
588017948819390707 0.584 0.998   1694514.7 0.496 0.416 0.998   1737380.2 0.495
588017949350494300 0.764 0.999    554031.4 0.538 0.236 0.999    543323.8 0.539
588017949351477477 0.584 0.976   1487339.1 0.500 0.416 0.973   1522188.5 0.499
588017949351936066 0.000                         1.000 0.998   4077386.8 0.461
588017949352526252 0.690 0.986   1076125.5 0.510 0.310 0.986   1077526.9 0.510
588017949353836933 0.757 0.999    511977.6 0.542 0.243 0.999    521407.5 0.541
588017949354229923 0.629 0.999   3138507.6 0.474 0.371 0.999   2658637.5 0.481
588017949355212932 1.000 0.997   3954537.0 0.463 0.000                        
588017949627121790 0.756 1.000    484926.0 0.545 0.244 1.000    494566.1 0.544
588017949359800441 0.593 1.000   2123353.6 0.489 0.407 1.000   2099550.6 0.489
588017949884416197 0.760 1.000    343433.9 0.562 0.240 1.000    343424.1 0.562
588017949886251387 0.000                         1.000 1.000     81062.5 0.606
588017949886513160 0.000                         1.000 0.999   4362413.1 0.457
588017949887037471 0.609 1.000   3350496.7 0.471 0.391 1.000   3118659.8 0.475
588017949887758479 0.000                         1.000 1.000   2568790.1 0.482
588017949888741868 0.761 1.000    353950.7 0.560 0.239 1.000    351690.4 0.561
588017949890576499 0.000 0.755   3167830.7 0.474 0.382 0.905   2842097.3 0.479
588017949891362945 1.000 0.999   4296033.8 0.458 0.000                        
588017949893263518 0.763 0.997    338422.1 0.562 0.237 0.997    332523.3 0.563
588017949894639685 1.000 1.000   1529412.6 0.499 0.000                        
588017949895360582 0.692 1.000    644796.9 0.531 0.308 1.000    638518.7 0.532
588017949895491631 0.595 0.493   2165200.7 0.488 0.405 0.580   2124730.7 0.489
587736477060628868 1.000 0.988   2387339.4 0.485 0.000                        
587736477061546181 0.000                         1.000 1.000   3043945.6 0.476
587736477061939517 0.689 1.000   1227378.9 0.506 0.311 1.000   1232306.9 0.506
587736477063643627 0.695 0.995    907782.9 0.517 0.305 0.996    886815.8 0.518
587736477597106514 0.692 1.000    889091.4 0.518 0.308 1.000    879142.9 0.518
587736477599531411 0.590 0.920   1948308.0 0.492 0.410 0.924   1950738.8 0.492
587736477600579751 0.902 0.964   5725471.7 0.433 0.098 0.971   5664895.6 0.434
587736477600842203 0.590 0.999   2091478.7 0.489 0.410 0.999   2087676.1 0.489
587736477601497728 0.770 1.000    253432.1 0.576 0.230 1.000    239698.0 0.578
587736477601563098 0.758 1.000    495758.2 0.544 0.242 1.000    500950.3 0.543
587736478134567252 0.000                         1.000 0.986   3095184.6 0.475
587736478135287834 1.000 1.000   4710488.4 0.451 0.000                        
587736478139285749 0.000                         1.000 1.000   3221488.5 0.473
587736478140335274 0.757 0.987    509362.6 0.542 0.243 0.986    518885.3 0.542
587736478674190699 0.689 0.999   1159005.4 0.508 0.311 0.999   1164161.0 0.508
587736478674977239 0.590 0.988   2200369.7 0.488 0.410 0.988   2196552.5 0.488
587736478675698006 0.761 1.000    520350.3 0.541 0.239 1.000    517112.8 0.542
587736478677074280 0.691 0.999   1062840.0 0.511 0.309 0.999   1059923.2 0.511
588017990152945790 1.000 0.993   4786536.6 0.450 0.000                        
588017990154518562 0.586 1.000   1600823.2 0.498 0.414 1.000   1628428.2 0.497
588017990154584267 0.593 0.993   2245580.3 0.487 0.407 0.993   2215482.6 0.487
588017990154846420 0.593 0.995   1916348.6 0.492 0.407 0.995   1892323.4 0.492
588017990156025968 1.000 0.992   5152685.5 0.444 0.000                        
588017990157140158 0.694 1.000    805475.8 0.522 0.306 1.000    789128.2 0.522
588017990159106248 0.589 0.999   2213363.9 0.488 0.411 0.999   2219253.0 0.487
588017990159171591 1.000 0.999   4572513.8 0.454 0.000                        
588017990159368463 1.000 1.000   1632620.3 0.497 0.000                        
588017990163562780 0.586 0.983   1536374.3 0.499 0.414 0.983   1561430.6 0.498
588017990164087053 0.689 1.000   1241585.8 0.506 0.311 1.000   1250177.0 0.505
588017990164676615 1.000 1.000   3174615.1 0.474 0.000                        
588017990693224680 0.586 1.000   1708745.2 0.496 0.414 1.000   1733767.5 0.495
588017990694273174 0.000                         1.000 0.999   2985097.6 0.477
588017990696501348 1.000 1.000   2934469.4 0.477 0.000                        
588017990696566934 0.000                         1.000 0.999   3085336.0 0.475
588017990697222176 1.000 1.000   4379527.7 0.457 0.000                        
588017990699384856 0.000                         1.000 0.999   2935928.2 0.477
588017990700499243 0.687 0.951   1401042.2 0.502 0.313 0.952   1418504.7 0.501
588017990700761374 0.595 0.993   2179211.7 0.488 0.405 0.994   2133298.5 0.489
588017990701547659 0.618 1.000   2765625.6 0.480 0.382 1.000   2461661.4 0.484
588017990703186322 0.773 0.904    202874.8 0.585 0.227 0.919    188719.3 0.587
588017990703382935 0.690 1.000   1238569.2 0.506 0.310 1.000   1240291.7 0.506
588017990705480125 1.000 0.968   4069640.5 0.461 0.000                        
588017990706069518 1.000 0.979   5457612.5 0.438 0.000                        
588017991230947343 1.000 1.000   4271596.7 0.458 0.000                        
588017991233175599 1.000 1.000   4020878.8 0.462 0.000                        
588017991233437835 0.699 1.000    810491.4 0.521 0.301 1.000    777834.7 0.523
588017991236911162 1.000 0.990   3794886.8 0.465 0.000                        
588017991237042272 0.615 1.000   3115896.6 0.475 0.385 1.000   2802393.7 0.479
588017991237173776 0.758 1.000    397545.9 0.555 0.242 1.000    401881.0 0.554
588017991237632229 0.619 0.999   2845595.5 0.478 0.381 0.999   2518292.9 0.483
588017991237632303 1.000 0.994   3305977.9 0.472 0.000                        
588017991239467532 0.688 1.000    885839.1 0.518 0.312 1.000    895139.2 0.517
588017991240253559 1.000 1.000   5597485.7 0.436 0.000                        
588017991241499401 0.772 1.000    197094.4 0.586 0.228 1.000    184542.7 0.588
588017991242416429 0.589 1.000   2230173.5 0.487 0.411 1.000   2243156.7 0.487
588017991242416521 0.619 1.000   2984167.1 0.477 0.381 1.000   2643929.6 0.481
588017991242547874 0.686 0.998   1450236.8 0.501 0.314 0.998   1476932.1 0.500
588017991243727787 0.773 1.000    246624.3 0.577 0.227 1.000    229134.0 0.580
588017991244054759 0.000                         1.000 1.000   3528649.1 0.469
588017991770505410 0.585 1.000   1521393.2 0.499 0.415 1.000   1550553.6 0.499
588017991771554019 0.587 0.999   1614518.6 0.497 0.413 0.999   1633628.5 0.497
588017991772798994 0.000                         1.000 0.999   4703189.2 0.451
588017991773257787 1.000 1.000   3640835.5 0.467 0.000                        
588017991774306398 1.000 1.000   3216468.6 0.473 0.000                        
588017991774831267 0.760 0.997    357849.3 0.560 0.240 0.997    356945.2 0.560
588017991774896305 0.692 1.000    916335.3 0.516 0.308 1.000    906244.5 0.517
588017991775420809 0.688 1.000    722854.9 0.526 0.312 1.000    728258.5 0.526
588017991775551961 0.692 1.000   1033963.0 0.512 0.308 1.000   1022485.3 0.512
588017991776928113 0.589 0.999   1894204.5 0.492 0.411 0.999   1903253.4 0.492
588017991777124682 1.000 1.000   2986130.6 0.477 0.000                        
588017991778042056 0.689 1.000   1103451.8 0.510 0.311 1.000   1107215.4 0.509
588017991778369699 1.000 1.000   4933367.1 0.448 0.000                        
588017991779418497 1.000 0.998   3997767.3 0.462 0.000                        
588017991779680871 0.776 1.000    200023.4 0.585 0.000 1.000    182995.7 0.588
588017992309342233 1.000 0.996   4462750.1 0.455 0.000                        
588017992311898361 1.000 0.999   3712275.5 0.466 0.000                        
588017992312619082 0.000                         1.000 0.998   3209075.1 0.473
588017992314454094 1.000 0.987   5305188.9 0.441 0.000                        
588017992314454135 0.000                         1.000 1.000   2649560.4 0.481
588017992315765450 0.687 1.000    621112.5 0.533 0.313 1.000    629148.9 0.532
587736523756994720 0.000                         1.000 1.000   5394020.8 0.440
587736523757256883 0.688 0.999   1232345.3 0.506 0.312 0.999   1244948.6 0.505
587736523759157373 1.000 1.000   3066313.6 0.475 0.000                        
587736523759878439 0.686 0.996   1480845.8 0.500 0.314 0.996   1508312.5 0.499
587736523760336925 0.000                         1.000 1.000   2902920.4 0.478
587736523760533576 0.586 1.000   1760489.0 0.495 0.414 1.000   1790690.5 0.494
587736523762368652 0.695 1.000    846979.6 0.519 0.305 1.000    829170.0 0.520
587736523764138557 0.765 0.998    262093.2 0.574 0.235 0.998    255067.4 0.575
587736524293800284 0.588 1.000   1446886.9 0.501 0.412 1.000   1459311.0 0.500
587736524294914085 1.000 0.999   4838355.2 0.449 0.000                        
587736524296028238 0.000                         1.000 0.998   5220020.6 0.443
587736524296356049 1.000 0.999   1263901.4 0.505 0.000                        
587736524297338910 1.000 0.990   1666823.7 0.496 0.000                        
587736524297666689 1.000 0.999   4362774.0 0.457 0.000                        
587736524301205685 0.586 0.989   1803945.7 0.494 0.414 0.988   1834904.3 0.493
587736524301271283 0.772 0.948    352181.4 0.561 0.228 0.965    330202.5 0.564
587736524830670916 0.000                         1.000 0.999   2958299.5 0.477
587736524832243975 0.000                         1.000 1.000     72257.6 0.607
587736524832702854 0.000                         1.000 1.000     79976.3 0.606
587736524833030159 0.902 1.000   5912210.4 0.429 0.098 1.000   5878942.9 0.430
587736524834406678 0.755 0.999   1214669.6 0.506 0.245 0.999   1246526.0 0.505
587736524834668553 0.585 1.000   1619811.9 0.497 0.415 1.000   1656560.3 0.497
587736524835127344 1.000 0.999   4108907.6 0.461 0.000                        
587736524835455025 1.000 0.995   4711071.4 0.451 0.000                        
587736524835455199 0.686 1.000   1982611.4 0.491 0.314 1.000   2020998.7 0.490
587736524835652041 0.688 1.000    746092.5 0.525 0.312 1.000    752525.6 0.524
587736525635911766 0.902 0.913   5938415.0 0.428 0.098 0.916   5918048.8 0.429
587736525368328255 1.000 0.999   3423755.9 0.470 0.000                        
587736525368459357 1.000 1.000   2926060.5 0.477 0.000                        
587736525368918199 0.690 0.988   1182974.6 0.507 0.310 0.989   1181368.3 0.507
587736525369049157 0.604 1.000   2613410.2 0.482 0.396 1.000   2462990.9 0.484
587736525369114708 1.000 1.000   1116636.8 0.509 0.000                        
587736525369508420 0.757 0.999    341263.4 0.562 0.243 0.999    346732.6 0.561
587736525369704678 0.593 1.000   1891299.6 0.492 0.407 1.000   1870950.7 0.493
587736525369901349 0.685 0.998    915301.7 0.516 0.315 0.998    936303.3 0.516
587736525371474137 0.690 1.000   1323001.6 0.503 0.310 1.000   1320559.6 0.504
587736525372719762 0.687 0.998    807437.6 0.521 0.313 0.998    819671.6 0.521
587736525905526982 0.611 0.990   2801805.5 0.479 0.389 0.994   2562041.9 0.482
587736525905920049 0.901 0.999   5875768.6 0.430 0.099 0.999   5875910.9 0.430
587736525906837589 1.000 0.999   4383001.0 0.456 0.000                        
587736525908672668 0.687 1.000   1246800.1 0.505 0.313 1.000   1265043.6 0.505
587736525909000269 0.000                         1.000 0.999   2899283.6 0.478
587736525909196989 0.583 0.999   1551775.7 0.498 0.417 0.999   1595699.4 0.498
587736525910114715 0.686 0.992    679284.2 0.529 0.314 0.991    693351.9 0.528
587736526442397778 1.000 1.000   5095862.7 0.445 0.000                        
587736526442528986 0.596 1.000   2483841.9 0.484 0.404 1.000   2422011.5 0.484
587736526442791011 0.692 1.000    846191.7 0.520 0.308 1.000    836466.3 0.520
587736526445871304 0.764 1.000    416705.7 0.552 0.236 1.000    407531.0 0.553
587736526445936827 0.598 0.999   2357026.9 0.485 0.402 0.999   2283784.0 0.486
587736540937322603 0.000                         1.000 0.999   3558487.8 0.469
587736540940861869 0.690 0.999    608868.1 0.534 0.310 0.999    608559.6 0.534
587736540941255127 0.688 0.998   1140765.4 0.508 0.312 0.998   1150106.1 0.508
587736541477666981 0.694 1.000    999404.6 0.513 0.306 1.000    981775.5 0.514
587736541478322400 0.000                         1.000 0.994   3288603.2 0.472
587736541483172194 0.627 0.999   3168964.0 0.474 0.373 0.999   2718636.3 0.480
587736541483499550 1.000 0.998   5240020.2 0.442 0.000                        
587736541484089475 0.692 0.995    598374.8 0.535 0.308 0.996    594132.8 0.535
587736541486317586 0.586 0.991   1643036.0 0.497 0.414 0.991   1671287.7 0.496
587736541488218364 1.000 1.000   4659906.9 0.452 0.000                        
587736541488480643 0.594 1.000   2110128.3 0.489 0.406 1.000   2078988.3 0.490
587736541488611368 1.000 1.000   4280517.2 0.458 0.000                        
587736541488939076 1.000 1.000   4495131.8 0.455 0.000                        
587736541489725778 0.688 0.998   1253914.8 0.505 0.312 0.998   1263745.2 0.505
587736541494182470 0.689 1.000    898665.2 0.517 0.311 1.000    903149.3 0.517
587736542017028335 0.687 0.999   1263935.4 0.505 0.313 0.999   1282329.5 0.504
587736542017290453 0.690 1.000   1123393.1 0.509 0.310 1.000   1123662.0 0.509
587736542023450819 0.690 0.999   1058068.4 0.511 0.310 0.999   1059182.5 0.511
587736542024237291 1.000 0.999   4234081.7 0.459 0.000                        
587736542026990614 0.761 0.999    189662.3 0.587 0.239 0.999    188626.4 0.587
587736542028955750 1.000 1.000   4133513.4 0.460 0.000                        
587736542560059425 1.000 1.000   4490246.5 0.455 0.000                        
587736542560125129 0.686 1.000   1311753.4 0.504 0.314 1.000   1337544.5 0.503
587736542560125168 0.762 1.000    530817.0 0.540 0.238 1.000    525229.9 0.541
587736542560256318 0.686 1.000   1364785.8 0.502 0.314 1.000   1388452.9 0.502
587736542560387363 0.776 1.000    179339.4 0.589 0.224 1.000    163839.4 0.592
587736542561108227 0.688 1.000   1209606.0 0.506 0.312 1.000   1220990.7 0.506
587736542561304589 1.000 0.956   5274123.9 0.442 0.000                        
587736542565302499 0.757 0.964    426370.9 0.551 0.243 0.960    432998.6 0.550
587736542566482406 0.000 0.871   2624692.4 0.482 0.395 0.929   2464896.8 0.484
587736542566940828 1.000 1.000   2652755.5 0.481 0.000                        
587736543095029764 1.000 0.999   6548082.5 0.366 0.000                        
587736543096602820 0.687 1.000   1272325.7 0.505 0.313 1.000   1290233.7 0.504
587736543097782410 0.000                         1.000 0.989   2759232.5 0.480
587736543099945412 0.698 0.999    637842.5 0.532 0.302 0.999    614398.9 0.534
587736543101190729 0.687 1.000    495389.4 0.544 0.313 1.000    502495.9 0.543
587736543101977175 0.690 0.999   1038470.7 0.512 0.310 0.999   1039632.9 0.512
587736543103287662 0.586 0.999   1803208.4 0.494 0.414 0.999   1832252.1 0.493
587736543104008250 1.000 0.991   3276167.4 0.472 0.000                        
587736543634325757 0.686 1.000   1332718.9 0.503 0.314 1.000   1359567.2 0.503
587736543635506085 0.809 1.000    129625.4 0.598 0.191 1.000     97182.7 0.603
587736545772110172 0.692 0.999    959238.5 0.515 0.308 0.999    951541.4 0.515
587736545773224116 0.590 0.999   1810345.4 0.494 0.410 0.999   1807303.9 0.494
587736546310488243 0.585 0.999   1637756.7 0.497 0.415 0.999   1670625.7 0.496
587736546312454357 0.595 1.000   2104197.8 0.489 0.405 1.000   2060114.1 0.490
587736546313568311 0.000                         1.000 0.999   4029749.9 0.462
587736546313764894 0.619 0.998   2794313.8 0.479 0.381 0.999   2478867.9 0.484
587736546313961652 1.000 0.996   4571637.0 0.454 0.000                        
587736546318155996 1.000 1.000   2725123.0 0.480 0.000                        
587736546319270016 1.000 0.987   4512335.6 0.454 0.000                        
587736546853782107 0.756 0.997    449242.9 0.549 0.244 0.997    459597.6 0.548
587736546854830434 0.685 0.993   1670534.2 0.496 0.315 0.992   1712830.1 0.495
587736546855092520 0.584 1.000   1597801.1 0.498 0.416 1.000   1639323.0 0.497
587736546855419990 0.687 1.000   1333734.9 0.503 0.313 1.000   1354966.4 0.503
587736546856272287 0.583 1.000   1669211.9 0.496 0.417 1.000   1716502.8 0.495
587736547386130984 0.330 1.000     85061.4 0.605 0.670 0.996    547068.9 0.539
587736547386392692 1.000 1.000   4488547.9 0.455 0.000                        
587736547390456302 0.592 1.000   2021540.7 0.490 0.408 1.000   2001762.0 0.491
588018054571622522 0.620 0.996   2951191.1 0.477 0.380 0.998   2599055.5 0.482
588018054578372956 0.688 0.964    566269.1 0.537 0.312 0.962    572261.8 0.537
588018054578831381 0.000 0.951   5392151.6 0.440 0.090 0.985   4863277.6 0.449
588018054580207781 0.686 0.999   1314122.9 0.504 0.314 0.999   1336650.1 0.503
588018054580732349 0.756 1.000    424959.7 0.551 0.244 1.000    435464.1 0.550
588018054581846192 0.614 0.994   2697558.7 0.481 0.386 0.996   2437422.6 0.484
588018054584270939 1.000 0.984   4307409.7 0.458 0.000                        
588018055108493562 0.690 1.000   1126141.3 0.509 0.310 1.000   1125809.5 0.509
588018055112228933 0.781 0.998   4263799.1 0.458 0.219 0.998   4219497.6 0.459
588018055112818777 1.000 0.998   4136064.5 0.460 0.000                        
588018055113081026 0.692 0.999    678849.3 0.529 0.308 0.999    673634.5 0.529
588018055114653715 1.000 0.998   4215580.8 0.459 0.000                        
588018055118782543 1.000 0.997   3061533.3 0.475 0.000                        
588018055118979533 0.686 0.997    553027.9 0.539 0.314 0.997    563389.9 0.538
588018055120093477 1.000 1.000   2798585.3 0.479 0.000                        
588018055122125634 0.688 0.999    560811.3 0.538 0.312 0.999    564950.1 0.537
588018055123239451 0.000                         1.000 1.000    141907.5 0.596
588018055126712466 0.000                         1.000 0.998   4125009.3 0.460
588018055645102226 0.686 0.999   1276590.9 0.505 0.314 0.999   1298037.7 0.504
588018055645364486 0.693 0.999    947693.6 0.515 0.307 0.999    933929.3 0.516
588018055646150785 0.605 1.000   2508300.6 0.483 0.000 1.000   2356580.1 0.485
588018055646543976 1.000 1.000   6463104.3 0.412 0.000                        
588018055649886339 0.757 0.999    505435.5 0.543 0.243 0.999    513830.0 0.542
588018055650017355 0.000                         1.000 0.999   3558041.2 0.469
588018055652376774 0.584 0.999   1683888.3 0.496 0.416 0.999   1726642.2 0.495
588018055654932521 1.000 1.000   5618439.6 0.435 0.000                        
588018055662665898 1.000 0.999   4948127.1 0.447 0.000                        
588018055662928028 0.000                         1.000 0.992   3386972.9 0.471
588018055663583409 0.000                         1.000 1.000   2914916.5 0.478
588018056183283912 0.585 0.996   1764381.1 0.495 0.415 0.995   1799591.8 0.494
588018056184201394 0.688 0.998   1289036.9 0.504 0.312 0.998   1299862.7 0.504
588018056186888485 0.590 0.999   2223984.4 0.487 0.410 0.999   2220162.3 0.487
588018056187544273 0.690 1.000    914682.6 0.516 0.310 1.000    914042.2 0.516
588018056187740164 0.000                         1.000 1.000   2952175.8 0.477
588018056187740289 0.687 0.991   1221257.5 0.506 0.313 0.990   1239259.0 0.506
588018056188461655 0.774 1.000    174141.9 0.590 0.226 1.000    161247.9 0.592
588018056191279220 0.615 0.996   2760953.5 0.480 0.385 0.998   2483693.3 0.484
588018056192327710 1.000 0.999   4709328.6 0.451 0.000                        
588018056193572909 1.000 1.000   3706777.2 0.466 0.000                        
588018056205762851 0.870 0.993   5399598.2 0.439 0.130 0.996   5063179.5 0.446
588018056206222118 0.591 0.988   2217162.9 0.487 0.409 0.988   2206697.1 0.488
588018056719106174 0.000 0.647   3834293.2 0.465 0.354 0.951   3053182.7 0.476
588018056720351253 1.000 0.998   4221635.7 0.459 0.000                        
588018056721072132 0.000                         1.000 1.000   3080097.2 0.475
588018056725397765 0.616 0.998   2857707.0 0.478 0.384 0.998   2558977.4 0.483
588018056726118448 0.691 1.000   3828655.5 0.465 0.309 1.000   3588274.3 0.468
588018056727494773 0.585 0.997   1691392.5 0.496 0.415 0.997   1728905.1 0.495
588018056730181716 0.686 0.997   1238601.8 0.506 0.314 0.997   1262733.6 0.505
588018056733458625 0.686 1.000   1333658.2 0.503 0.314 1.000   1356707.5 0.503
588018057255714819 0.909 0.953   5375900.6 0.440 0.091 0.982   4923450.9 0.448
588018057257287683 0.623 1.000   2821858.2 0.479 0.377 1.000   2454839.9 0.484
588018057257549965 0.690 0.996   1201486.9 0.507 0.310 0.996   1203643.1 0.507
588018057261940919 0.689 0.999   1084963.4 0.510 0.311 0.999   1089041.4 0.510
588018057263251795 0.687 0.998    574119.7 0.537 0.313 0.998    583274.9 0.536
587736586303308182 0.685 0.999   1357817.3 0.503 0.315 0.999   1388851.7 0.502
587736586572857456 0.592 0.997   2074278.7 0.490 0.408 0.997   2057451.2 0.490
587736586573053959 0.000                         1.000 1.000   1873604.8 0.493
587736753002709245 0.687 1.000   1450228.4 0.501 0.313 1.000   1472766.9 0.500
587736753539645740 0.584 0.998   1713212.6 0.495 0.416 0.998   1754505.8 0.495
588018252141625582 0.794 1.000    175196.4 0.590 0.206 1.000    143846.8 0.595
588018252677710063 0.588 0.991   1767513.8 0.495 0.412 0.991   1785360.8 0.494
588018252678168635 1.000 0.997   4749541.6 0.451 0.000                        
588018252679020670 0.690 0.993    836563.8 0.520 0.310 0.993    837998.6 0.520
588018252680200377 0.000                         1.000 0.972   4540358.7 0.454
588018252683149677 0.596 0.966   2747264.4 0.480 0.404 0.970   2684468.1 0.481
588018252683673994 0.686 0.999   1337959.6 0.503 0.314 0.999   1361329.3 0.503
588018253217136813 0.757 1.000    468360.9 0.547 0.243 1.000    474810.7 0.546
588018253219364993 1.000 0.999   3948793.1 0.463 0.000                        
588018253219561979 0.685 0.995    534849.1 0.540 0.315 0.995    546924.0 0.539
588018253753810975 1.000 1.000   4480802.3 0.455 0.000                        
588018253754597434 0.000                         1.000 0.482   4147643.9 0.460
588018253754859622 1.000 0.995   4390985.1 0.456 0.000                        
588018253756366967 1.000 0.977   4066164.6 0.461 0.000                        
588018253759774912 0.693 0.995    768161.5 0.524 0.307 0.995    757210.9 0.524
588018253761544383 0.605 0.993   2651314.3 0.481 0.395 0.995   2493378.3 0.483
588018254288388192 0.687 0.999   1169742.7 0.508 0.313 0.999   1186976.4 0.507
588018254289174934 0.688 0.999    952177.6 0.515 0.312 0.999    963067.9 0.514
588018254290288796 0.904 1.000   5491246.8 0.438 0.096 1.000   5311112.3 0.441
588018254293368941 1.000 0.999   4646171.8 0.452 0.000                        
588018254304706780 0.691 0.999    973334.1 0.514 0.309 0.999    969132.2 0.514
588018254825193912 0.686 0.999    544508.9 0.539 0.314 0.999    554661.7 0.538
588018254826242199 0.583 1.000   1594266.8 0.498 0.417 1.000   1642418.1 0.497
588018254827618796 0.758 0.999    452957.1 0.548 0.242 0.999    457556.0 0.548
587736782530543772 0.585 0.999   1739025.3 0.495 0.415 0.999   1774768.8 0.494
587736783604416611 1.000 0.989   3794142.1 0.465 0.000                        
587736812062179473 0.000                         1.000 1.000   2690645.7 0.481
587736813136839035 1.000 1.000   3253349.7 0.473 0.000                        
587736813138215811 0.756 1.000    439335.1 0.550 0.244 1.000    449938.6 0.549
587736813138280998 0.693 0.998    977280.1 0.514 0.307 0.998    965280.6 0.514
587736915149521092 0.687 0.997   1279291.9 0.505 0.313 0.997   1294433.7 0.504
587736915149980603 0.689 0.998    828756.8 0.520 0.311 0.998    831164.4 0.520
587736915151094174 0.709 0.996   2987820.4 0.477 0.291 0.997   2726083.1 0.480
587736915152601640 0.693 0.999    913251.8 0.517 0.307 0.999    900516.1 0.517
587736915687899587 0.587 0.992   1780975.1 0.494 0.413 0.992   1800237.5 0.494
587736915688948343 0.596 0.999   2102298.4 0.489 0.404 0.999   2050120.9 0.490
587736916226474156 0.687 1.000   1281733.6 0.504 0.313 1.000   1296889.5 0.504
587736979024117914 0.693 0.999    896469.1 0.517 0.307 0.999    884408.5 0.518
587737807963947047 0.684 0.998   1508349.9 0.499 0.316 0.998   1553853.8 0.498
587737807967748141 1.000 1.000   3328316.3 0.472 0.000                        
587737808493478575 0.758 0.999    408827.2 0.553 0.242 0.999    414181.9 0.553
587737808497606831 1.000 0.998   4848530.8 0.449 0.000                        
587737825677803828 0.586 0.999   1865322.7 0.493 0.414 0.999   1893345.2 0.492
587737826210349085 1.000 1.000   4326463.0 0.457 0.000                        
587738564405428338 1.000 1.000   3827875.1 0.465 0.000                        
587738564409229682 0.689 0.999   1275655.0 0.505 0.311 0.999   1283838.6 0.504
587738947193602452 0.584 1.000   1561457.1 0.498 0.416 1.000   1601356.5 0.498
587738947193733308 0.586 1.000   1646600.9 0.497 0.414 1.000   1673040.1 0.496
587740522396647598 0.630 0.999   3504632.5 0.469 0.370 1.000   2967996.6 0.477
587740522398155039 0.597 0.852   2356809.9 0.485 0.403 0.890   2284761.6 0.486
587740522398286215 0.692 0.977   1074756.5 0.510 0.308 0.978   1066019.2 0.511
587740522398744725 0.687 0.997   1368663.0 0.502 0.313 0.997   1389111.8 0.502
587740522932076854 0.595 0.995   2294234.0 0.486 0.405 0.995   2244401.8 0.487
587740522933584082 0.688 1.000    766112.3 0.524 0.312 1.000    772881.6 0.523
587740522934567077 1.000 0.999   4004874.4 0.462 0.000                        
587740522935877962 0.691 1.000    976791.9 0.514 0.309 1.000    971991.2 0.514
587740524009226424 0.692 1.000   1172248.3 0.507 0.308 1.000   1163582.5 0.508
587740524009619697 1.000 0.998   4657569.5 0.452 0.000                        
587740524542362019 0.690 0.965    878975.6 0.518 0.310 0.966    879407.3 0.518
587740524543410614 0.687 1.000    708628.3 0.527 0.313 1.000    718773.7 0.526
587740524546490574 0.690 0.997    765387.1 0.524 0.310 0.997    766433.1 0.524
587740524547080410 0.694 1.000   1025918.8 0.512 0.000 1.000   1007817.2 0.513
587740525081002422 0.687 0.990    993326.5 0.513 0.313 0.990   1007497.5 0.513
587740525083230222 1.000 0.999   4391818.9 0.456 0.000                        
758877308214379748 0.588 0.996   1779231.2 0.494 0.412 0.996   1795223.3 0.494
758877308214510931 0.618 0.999   2833962.0 0.479 0.382 0.999   2519557.0 0.483
758877308214969772 0.688 0.999   1293987.5 0.504 0.312 0.999   1308800.4 0.504
758877308221129203 0.596 0.997   2353377.6 0.485 0.404 0.997   2299905.6 0.486
758877308221915354 0.901 0.942   5851213.5 0.430 0.099 0.940   5862553.9 0.430
758877308222767669 0.595 0.974   1951992.4 0.491 0.405 0.979   1910650.6 0.492
758877308223553698 0.000                         1.000 0.999   4133339.3 0.460
758877308223619728 0.754 0.999    174301.0 0.590 0.246 0.999    180175.2 0.589
758877308224340608 0.691 0.999    504775.6 0.543 0.309 0.999    502124.2 0.543
758877308226896206 0.685 0.997   1655681.5 0.497 0.315 0.997   1693669.2 0.496
758877308749156813 0.757 0.999    500084.1 0.543 0.243 0.999    507730.9 0.543
758877308754527838 0.756 0.764    469307.7 0.547 0.244 0.725    480825.3 0.545
758877308761408036 0.688 1.000   1317845.4 0.504 0.312 1.000   1330393.8 0.503
758877309291266813 0.691 0.999    670859.2 0.529 0.309 0.999    666889.2 0.530
758877309292380207 0.000                         1.000 0.999   6382927.4 0.415
758877309292577616 0.000                         1.000 0.998   2340073.9 0.486
758877309295985047 0.590 0.999   2117833.7 0.489 0.410 0.999   2113666.7 0.489
758877309297491974 1.000 1.000   3301570.2 0.472 0.000                        
758877309298017046 0.689 1.000    899818.8 0.517 0.311 1.000    902596.3 0.517
758877309299392913 1.000 0.995   3943996.9 0.463 0.000                        
758877309299917453 0.688 0.998   1300250.6 0.504 0.312 0.998   1310903.2 0.504
758877309301817483 0.901 0.276   6067830.4 0.425 0.099 0.288   6058421.9 0.425
758877309824926698 0.918 0.999   5200267.8 0.443 0.082 1.000   4223664.6 0.459
758877309828400645 0.600 0.952   2699029.3 0.481 0.400 0.966   2589198.4 0.482
758877309832003938 0.000                         1.000 1.000   3476596.5 0.470
758877310361405997 0.000                         1.000 0.998    677776.1 0.529
758877310366385425 0.588 0.667   1578338.0 0.498 0.412 0.671   1588386.2 0.498
758877310371431092 0.747 1.000    132710.5 0.597 0.253 1.000    142052.2 0.596
758877310371693213 0.757 0.998    400808.9 0.554 0.243 0.998    407907.8 0.553
758877310372872646 1.000 0.999   2744797.7 0.480 0.000                        
758877310373069142 0.612 0.998   3577960.9 0.468 0.388 0.998   3301624.3 0.472
758877310896050419 0.766 0.999    334852.2 0.563 0.234 0.999    323695.3 0.565
758877310896703702 0.685 0.998   1530382.1 0.499 0.315 0.998   1569105.2 0.498
758877310898012520 1.000 0.948   3713069.5 0.466 0.000                        
758877310903255416 1.000 0.996   3687410.2 0.467 0.000                        
758877310905812021 0.691 0.999    959910.4 0.515 0.309 0.999    954279.1 0.515
758877310909939764 0.701 0.998    580288.9 0.536 0.299 0.998    551565.0 0.539
758877310910398497 1.000 0.983   4408773.6 0.456 0.000                        
758877310911185199 0.586 0.998   1564981.4 0.498 0.414 0.998   1590421.7 0.498
758877310911447548 0.695 0.999   1053112.1 0.511 0.305 0.999   1029035.9 0.512
587740552440512820 0.687 1.000   1374208.1 0.502 0.313 1.000   1396035.4 0.502
587740552442085467 1.000 0.999   4493771.2 0.455 0.000                        
587740552442151036 0.687 1.000   1234491.8 0.506 0.313 1.000   1250247.8 0.505
587740552442216640 0.686 0.997   1711390.4 0.496 0.314 0.997   1740525.6 0.495
587740552442413068 0.000 0.235   2204585.9 0.488 0.403 0.330   2137397.7 0.489
587740552443396125 0.000                         1.000 1.000   2528806.4 0.483
587740552446279715 0.000                         1.000 1.000   3086780.6 0.475
587740552977449202 0.692 0.997    978485.8 0.514 0.308 0.997    971380.9 0.514
587740552977842616 0.000 0.402    156904.1 0.593 0.219 0.538    139272.1 0.596
587740552978301112 0.613 0.988   2843029.5 0.479 0.387 0.995   2588008.2 0.482
587740552982298896 0.690 1.000    928851.0 0.516 0.310 1.000    927336.2 0.516
587740552983019585 1.000 0.995   4360827.1 0.457 0.000                        
587740552984199585 0.755 0.978    615101.9 0.533 0.245 0.976    632302.1 0.532
587740552985182504 0.692 1.000    961820.6 0.515 0.308 1.000    954663.9 0.515
587740552985772072 0.687 1.000   1481059.9 0.500 0.313 1.000   1505132.8 0.499
587740552986034304 1.000 0.999   1750133.0 0.495 0.000                        
587740552986230852 0.000                         1.000 1.000   5665016.7 0.434
587740552986886305 0.688 0.998   1174995.6 0.507 0.312 0.998   1186650.7 0.507
587740553514582028 0.689 1.000   1877273.2 0.493 0.311 1.000   1882518.8 0.493
587740553518579801 0.689 1.000   1182037.2 0.507 0.311 1.000   1186383.5 0.507
587740553518776426 1.000 1.000   3265438.9 0.473 0.000                        
587740553520677100 0.000 0.960   3174868.3 0.474 0.379 0.987   2789594.0 0.479
587740553520677115 0.685 1.000   1514306.5 0.499 0.315 1.000   1546520.4 0.499
587740553522643028 0.000                         1.000 1.000   3557959.5 0.469
587740553522774180 1.000 0.995   3316708.3 0.472 0.000                        
587740554058334227 0.587 1.000   1832718.6 0.493 0.413 1.000   1853172.0 0.493
587740554060759107 1.000 1.000   3670516.0 0.467 0.000                        
587740554589831303 1.000 1.000   5103513.9 0.445 0.000                        
587740554591076382 1.000 0.999   4370021.3 0.457 0.000                        
587740554591404388 0.687 0.998   1320367.1 0.504 0.313 0.998   1337993.1 0.503
587740554593042531 0.679 1.000   1681763.9 0.496 0.321 1.000   1772512.6 0.494
587740554594812024 0.000                         1.000 1.000   4167213.4 0.460
587740555125392024 0.689 0.998    929000.5 0.516 0.311 0.998    934378.8 0.516
587740555132076129 0.000                         1.000 0.999   3567888.5 0.468
587740555132076292 0.690 0.999   1106099.8 0.509 0.310 0.999   1108537.0 0.509
587740556999459018 0.683 1.000   1501525.4 0.500 0.317 1.000   1549668.2 0.499
587740556731220134 0.690 1.000   1114776.7 0.509 0.310 1.000   1112887.1 0.509
587740556732530925 0.761 1.000    511210.2 0.542 0.239 1.000    507953.2 0.543
587740556733448277 0.805 1.000   5734490.4 0.433 0.195 1.000   4899218.4 0.448
587740556735545727 0.759 0.910    460515.6 0.547 0.241 0.907    461964.8 0.547
587740556738101492 1.000 1.000   2726738.0 0.480 0.000                        
587740556739215858 0.759 0.904    479468.6 0.545 0.241 0.898    483209.2 0.545
587740556739412174 0.689 1.000   1202072.0 0.507 0.311 1.000   1208322.3 0.506
587740557268025603 1.000 0.999   4113443.2 0.461 0.000                        
587740557268222082 0.000                         1.000 0.999   3423600.7 0.470
587740557268484294 0.688 0.904   1304039.4 0.504 0.312 0.906   1314516.4 0.504
587740557271629949 1.000 1.000   4252211.1 0.458 0.000                        
587740557272285448 0.691 1.000   1008645.7 0.513 0.309 1.000   1005324.4 0.513
587740557806534664 0.000                         1.000 0.939   2436923.0 0.484
587740558341963803 1.000 0.999   4922812.8 0.448 0.000                        
587740558346682515 1.000 0.988   4749504.1 0.451 0.000                        
587740558347927728 0.000                         1.000 1.000     69624.0 0.607
587740558349697098 1.000 1.000   3899496.9 0.464 0.000                        
587740558879096877 1.000 0.998   4770432.4 0.450 0.000                        
587740558880604678 0.758 1.000    442158.3 0.549 0.242 1.000    446797.3 0.549
587740558882897966 0.606 0.996   3691859.8 0.467 0.394 0.998   3452974.5 0.470
587740558884667590 0.593 0.998   1937760.3 0.492 0.407 0.998   1914810.7 0.492
587740558885061198 0.686 0.905    824363.6 0.521 0.314 0.896    841420.6 0.520
587740558886043788 0.589 0.998   4468381.5 0.455 0.411 0.998   4525829.4 0.454
587740558886043807 0.000                         1.000 0.990   4101281.5 0.461
587740559417737289 1.000 1.000   2625937.6 0.482 0.000                        
587740586799005945 0.584 0.995   1701706.9 0.496 0.416 0.995   1744738.8 0.495
587740586800382204 0.598 1.000   2383155.9 0.485 0.402 1.000   2308816.9 0.486
587740586800382269 0.612 0.998   2678651.1 0.481 0.388 0.999   2444206.6 0.484
587740586801037432 0.589 0.999   1980839.8 0.491 0.411 0.999   1988442.0 0.491
587740587335090422 0.687 1.000   1334444.5 0.503 0.313 1.000   1354929.9 0.503
587740587338236122 0.593 0.999   2367066.3 0.485 0.407 0.999   2341242.4 0.486
587740587871895888 1.000 0.966   3617128.2 0.468 0.000                        
587740587872485783 0.758 0.934    517347.5 0.542 0.242 0.930    522002.4 0.541
587740587873337423 0.000                         1.000 1.000   5473796.4 0.438
587740587874844934 1.000 0.995   3614037.7 0.468 0.000                        
587740587876286670 1.000 1.000   1964223.8 0.491 0.000                        
587740588945637386 1.000 1.000   4130956.0 0.460 0.000                        
587740589483032803 0.762 0.999    457566.1 0.548 0.238 0.999    453427.4 0.548
587740589483491504 0.585 1.000   1541586.8 0.499 0.415 1.000   1575336.7 0.498
587740589483950316 1.000 0.641   3598422.9 0.468 0.000                        
758877492897057156 0.691 0.999    839739.8 0.520 0.309 0.999    833968.7 0.520
758877492898235961 0.697 0.999    878498.1 0.518 0.303 0.999    848531.5 0.519
758877492900857184 0.692 0.999    860935.8 0.519 0.308 0.999    852373.8 0.519
758877492901314812 0.899 1.000   5938728.2 0.428 0.101 1.000   6116643.5 0.424
758877492901577449 0.000                         1.000 0.998   2228437.8 0.487
758877492902101108 0.685 0.998   1303708.0 0.504 0.315 0.998   1331895.4 0.503
758877492902691686 0.690 0.996    974062.5 0.514 0.310 0.996    975456.2 0.514
758877492902757263 0.693 0.990    622311.8 0.533 0.307 0.990    614925.7 0.533
758877492903674377 0.692 1.000    895292.1 0.517 0.308 1.000    886774.8 0.518
758877492906426589 0.591 1.000   2015767.5 0.490 0.409 1.000   2011294.0 0.491
758877493435106155 1.000 0.996   3256523.7 0.473 0.000                        
758877493442380423 1.000 0.991   5351046.9 0.440 0.000                        
758877493443297571 1.000 0.984   5378416.2 0.440 0.000                        
758877493971649704 0.000                         1.000 0.990   3143300.6 0.474
758877493972960811 0.686 0.994   1265309.5 0.505 0.314 0.994   1288845.0 0.504
758877493973288809 0.692 1.000   1003296.7 0.513 0.308 1.000    994332.1 0.513
758877493973352879 0.000                         1.000 0.976   3539586.2 0.469
758877493973418840 1.000 0.985   3667382.8 0.467 0.000                        
758877493974468133 0.580 0.999   1735151.1 0.495 0.420 0.999   1809361.5 0.494
758877493974991214 0.909 0.995   5447617.1 0.439 0.091 0.998   4970262.5 0.447
758877493975122383 0.611 0.999   2712015.4 0.480 0.389 1.000   2485480.5 0.484
758877493977416629 0.618 0.990   2820680.7 0.479 0.382 0.995   2504399.6 0.483
758877493978005943 1.000 0.999   3261833.7 0.473 0.000                        
758877494507013438 0.590 0.996   2214483.4 0.487 0.410 0.996   2216425.5 0.487
758877494512125113 0.000                         1.000 0.998   3064864.3 0.475
758877494512912360 0.701 0.998    326116.5 0.564 0.299 0.998    309056.2 0.567
758877494513436396 0.773 0.797    274892.1 0.572 0.227 0.853    256203.6 0.575
758877494513566995 0.685 0.994   1382802.9 0.502 0.315 0.993   1417276.2 0.501
758877494516318349 0.000                         1.000 0.999   5806745.4 0.431
758877495043165481 0.684 1.000   1422316.0 0.501 0.316 1.000   1461418.6 0.500
758877495049322744 0.587 0.999   1853529.6 0.493 0.413 0.999   1875584.8 0.493
758877495051682011 0.593 0.999   2178188.3 0.488 0.407 0.999   2148843.2 0.488
758877495053517467 0.685 0.999   1418078.9 0.501 0.315 0.999   1451723.1 0.501
758877495580755544 0.695 1.000    851850.3 0.519 0.305 1.000    833539.2 0.520
758877495583899754 1.000 1.000   3442972.5 0.470 0.000                        
587740711351485087 0.692 1.000    648845.1 0.531 0.308 1.000    641776.7 0.532
587740711353909483 1.000 0.997   4882342.3 0.449 0.000                        
587740711354171533 1.000 0.998   4332209.1 0.457 0.000                        
587740711889273228 1.000 0.999    449483.0 0.549 0.000                        
587740711889929201 0.760 1.000    456967.0 0.548 0.240 1.000    458062.5 0.548
587740711890846878 0.757 0.963    425881.5 0.551 0.243 0.958    432406.5 0.551
587740711891108169 0.585 0.999   1687906.7 0.496 0.415 0.999   1726048.7 0.495
587740711892025445 0.000                         1.000 0.999   3035694.2 0.476
587740712425554063 0.589 0.999   1919616.0 0.492 0.411 0.999   1928400.7 0.492
587740712429028430 0.808 0.641    131510.8 0.598 0.192 0.854     98859.2 0.603
587740712962031921 1.000 1.000   3792301.0 0.465 0.000                        
587740712962818460 0.687 0.998   1272514.2 0.505 0.313 0.998   1287450.4 0.504
587740712963736045 0.690 0.997    925499.8 0.516 0.310 0.997    925979.1 0.516
587740713498182088 0.585 0.997   1786075.0 0.494 0.415 0.996   1826434.2 0.494
587740713501131138 0.585 0.996   1714186.9 0.495 0.415 0.996   1752313.2 0.495
587740713502244988 1.000 0.996   5228404.2 0.443 0.000                        
587740713503555711 1.000 1.000   2657817.8 0.481 0.000                        
587740714035249686 0.591 0.999   2059658.6 0.490 0.409 0.999   2050678.4 0.490
587740714038591634 0.000                         1.000 0.182   4305308.1 0.458
587740714039312832 0.686 0.995    766637.6 0.524 0.314 0.995    780362.2 0.523
587741505934262503 0.684 0.998   1603427.2 0.497 0.316 0.998   1645154.0 0.497
587741506458747054 0.590 0.999   1963573.8 0.491 0.410 0.999   1961058.7 0.491
587741506459795605 1.000 0.984   2853317.2 0.478 0.000                        
587741506469560723 0.000                         1.000 1.000     56490.4 0.608
587741506994569372 0.592 1.000   2069676.0 0.490 0.408 1.000   2056465.7 0.490
587741506997059721 1.000 0.997   4400893.3 0.456 0.000                        
587741507001188540 0.000                         1.000 0.977   3070020.6 0.475
587741507003547660 0.000                         1.000 0.999   2981850.9 0.477
587741507005055045 1.000 1.000   4160940.9 0.460 0.000                        
587741507531112540 0.691 1.000    995846.1 0.513 0.309 1.000    991324.0 0.513
587741507531112718 0.693 0.995    894104.2 0.517 0.307 0.996    881025.2 0.518
587741507531505708 0.000                         1.000 1.000   3523417.8 0.469
587741507537928427 0.687 0.998   1280177.4 0.505 0.313 0.998   1300545.9 0.504
587741507542319520 0.758 1.000    601177.0 0.535 0.242 1.000    607992.1 0.534
587741507543040130 0.690 1.000    930045.8 0.516 0.310 1.000    930649.1 0.516
587741507543171182 1.000 0.999   3946061.8 0.463 0.000                        
587741507543629955 0.685 0.999   1427325.6 0.501 0.315 0.999   1462327.5 0.500
587741508068376658 0.000                         1.000 0.999   4693721.5 0.452
587741508070408226 0.586 0.945   1821832.7 0.494 0.414 0.942   1850586.2 0.493
587741508070408295 0.598 0.994   2326971.0 0.486 0.402 0.995   2253641.4 0.487
587741508071129239 1.000 0.988   4968522.1 0.447 0.000                        
587741508073816090 0.601 1.000   2663963.7 0.481 0.399 1.000   2546582.2 0.483
587741508073947266 0.684 0.993   1617966.4 0.497 0.316 0.992   1665260.3 0.496
587741508076634280 0.764 0.999    616556.8 0.533 0.236 0.999    604340.1 0.534
587741508076765464 0.759 1.000    417777.4 0.552 0.241 1.000    420080.2 0.552
587741508608262486 0.759 0.998    462892.1 0.547 0.241 0.998    465011.6 0.547
587741508608917629 0.688 0.975   1080196.8 0.510 0.312 0.975   1091188.6 0.510
587741508610359398 0.693 1.000   1029726.3 0.512 0.307 1.000   1017180.7 0.512
587741508610949209 1.000 0.999   1296780.6 0.504 0.000                        
587741508611407905 1.000 1.000   3637112.3 0.467 0.000                        
587741508611604616 0.688 0.999   1168162.7 0.508 0.312 0.999   1178005.2 0.507
587741508615208976 1.000 0.974   5052449.3 0.446 0.000                        
587741508616060940 0.000                         1.000 0.992   3119880.0 0.475
587742953324347423 0.589 0.999   1911795.6 0.492 0.411 0.999   1916824.4 0.492
587743795141083192 0.000                         1.000 0.998   2214999.0 0.487
587743795143573650 0.685 1.000   1800375.7 0.494 0.315 1.000   1842610.5 0.493
587743795144294677 0.756 1.000    446096.1 0.549 0.244 1.000    456421.7 0.548
587743795678019643 0.626 0.999   2901561.7 0.478 0.374 0.999   2490832.0 0.483
587743795680706817 0.758 0.995    460678.5 0.547 0.242 0.995    465381.1 0.547
587743796212793369 0.585 0.999   1627603.9 0.497 0.415 0.999   1660348.5 0.496
587743796217512006 0.000                         1.000 0.998   4902255.4 0.448
587743796750450947 1.000 0.999   2860816.9 0.478 0.000                        
587743796754055203 0.597 1.000   2078036.6 0.490 0.403 1.000   2016249.5 0.490
587743796754055205 0.599 0.999   2163899.8 0.488 0.401 0.999   2083525.6 0.489
587743797284962585 0.585 1.000   1745585.2 0.495 0.415 1.000   1782130.1 0.494
587743797822292196 0.693 0.996    666315.6 0.530 0.307 0.996    656110.4 0.530
587743958353444934 0.608 1.000   2570419.0 0.482 0.392 1.000   2384433.0 0.485
587743959420109032 0.605 0.997   2603062.8 0.482 0.395 0.998   2449250.0 0.484
587743959420436484 0.609 0.999   2492487.6 0.483 0.391 0.999   2299169.4 0.486
587743959421878377 1.000 0.999   3191717.0 0.474 0.000                        
587743959426728004 0.623 0.992   3422949.3 0.470 0.377 0.997   2979864.2 0.477
587743959957045515 0.692 1.000    739659.9 0.525 0.308 1.000    732196.9 0.526
587743960496275936 0.768 0.997    298503.9 0.568 0.232 0.998    285251.5 0.570
587743961030983892 0.686 0.998   1315874.6 0.504 0.314 0.998   1339348.7 0.503
587743961031573580 0.000                         1.000 0.903   2944664.1 0.477
587743961034915878 0.685 0.999   1532658.0 0.499 0.315 0.999   1566722.0 0.498
758880761373983447 0.758 1.000    403862.4 0.554 0.242 1.000    408868.2 0.553
758880761376670436 0.691 0.995   1030407.4 0.512 0.309 0.995   1023311.4 0.512
758880761911182191 0.759 0.992    404271.4 0.554 0.241 0.992    406677.5 0.554
758880761917931831 0.691 1.000    860775.6 0.519 0.309 1.000    855761.4 0.519
758880762440122526 0.690 0.999   1093671.5 0.510 0.310 0.999   1094538.2 0.510
758880762440581816 0.687 1.000   1311350.9 0.504 0.313 1.000   1332719.8 0.503
758880762450739575 0.000                         1.000 1.000     50092.4 0.609
758880762983416217 0.690 1.000   1018952.1 0.512 0.310 1.000   1021227.9 0.512
758880762987479304 0.688 0.847    833087.2 0.520 0.312 0.840    840903.9 0.520
758880764058665240 0.585 0.664   1437884.4 0.501 0.415 0.632   1468691.7 0.500
758880764059975912 1.000 1.000   2514695.8 0.483 0.000                        
587743979824021608 0.588 0.999   1917140.4 0.492 0.412 0.999   1933761.6 0.492
587743979825135720 0.612 0.990   2746306.1 0.480 0.388 0.994   2503254.5 0.483
587743979826970713 0.584 0.999   1512854.5 0.499 0.416 0.999   1549795.3 0.499
587743979827364004 0.690 1.000   1460541.9 0.500 0.310 1.000   1459322.3 0.500
587743979828674681 0.586 1.000   1796325.0 0.494 0.414 1.000   1827614.9 0.494
587743980357484701 0.687 1.000    767998.4 0.524 0.313 1.000    777455.7 0.523
587743980357943322 1.000 0.996   1785348.9 0.494 0.000                        
587743980358926409 0.688 1.000    583792.7 0.536 0.312 1.000    588202.2 0.536
587743980362924308 0.758 0.999    472089.2 0.546 0.242 0.998    476270.5 0.546
587743980364824670 1.000 0.988   4317039.6 0.457 0.000                        
587743980895273025 1.000 1.000   3846070.4 0.464 0.000                        
587743980895469724 1.000 0.967   3738532.9 0.466 0.000                        
587743980896125024 0.595 0.999   2218481.9 0.487 0.405 0.999   2169972.7 0.488
587743980897435829 0.592 1.000   2172917.5 0.488 0.408 1.000   2155616.6 0.488
587743980898484326 0.592 0.999   2048317.5 0.490 0.408 0.999   2031813.2 0.490
587743980898549831 1.000 1.000   3383502.3 0.471 0.000                        
587743980900974698 0.694 1.000    772445.3 0.523 0.306 1.000    757155.5 0.524
587743981431423061 0.000 0.975   3325626.2 0.472 0.338 0.994   2442372.2 0.484
587743981434241152 0.687 0.998   1311816.1 0.504 0.313 0.998   1331555.6 0.503
587743981437517962 0.689 0.991   1254198.5 0.505 0.311 0.991   1259178.9 0.505
587743981437976595 0.864 0.997   5677685.5 0.434 0.136 0.998   5567691.5 0.436
587743981970129019 0.687 0.999    974114.8 0.514 0.313 0.999    988010.7 0.514
587743981973995638 0.598 1.000   2203129.7 0.488 0.402 1.000   2133859.1 0.489
587743982505361540 0.591 0.997   2310141.5 0.486 0.409 0.997   2299232.4 0.486
587743982513160300 0.593 0.994   2441381.0 0.484 0.407 0.995   2412718.2 0.485
758880826329465883 0.688 0.999   1409510.7 0.501 0.312 0.999   1425190.2 0.501
758880826863977764 0.585 0.998   1430607.3 0.501 0.415 0.998   1458718.4 0.500
758880827411333387 0.619 0.941   2815699.2 0.479 0.381 0.980   2498776.1 0.483
758880827411464449 1.000 0.999   4532094.8 0.454 0.000                        
758880827414216985 1.000 0.983   3496799.2 0.469 0.000                        
758880827943486122 0.588 0.998   1849244.2 0.493 0.412 0.998   1865935.0 0.493
758880827944534546 0.685 0.994   1322681.7 0.503 0.315 0.994   1353169.9 0.503
758880827951087941 0.689 0.999   1042502.5 0.512 0.311 0.999   1046888.8 0.511
758880828475441675 0.599 1.000   2455626.4 0.484 0.401 1.000   2369922.2 0.485
758880828487499963 0.687 0.999   1479485.9 0.500 0.313 0.999   1501660.3 0.500
587744044246565165 0.000                         1.000 1.000     99193.6 0.603
587744044246892587 1.000 1.000   3356263.7 0.471 0.000                        
587744044248465441 0.903 1.000   5361273.3 0.440 0.097 1.000   5273802.0 0.442
587744044251152513 0.000                         1.000 0.997   2859751.8 0.478
587744044251480266 1.000 0.997   1262933.9 0.505 0.000                        
587744044251807945 0.696 0.999    981239.6 0.514 0.304 0.999    955602.4 0.515
587744044251938885 0.000                         1.000 0.936   3207296.9 0.473
587744044784812170 0.000                         1.000 0.993   3153859.8 0.474
587744044788088925 0.757 1.000    342231.7 0.562 0.243 1.000    347233.3 0.561
587744044789334117 0.693 1.000    871620.8 0.518 0.307 1.000    859079.9 0.519
587744044790251647 0.603 0.999   2429530.9 0.484 0.397 0.999   2305768.1 0.486
587744045320962193 0.605 0.998   2543790.2 0.483 0.395 0.998   2386710.6 0.485
587744045321814126 1.000 1.000   4295189.7 0.458 0.000                        
587744045321879698 0.687 0.999   1220983.2 0.506 0.313 0.999   1236838.2 0.506
587744045858685234 0.764 0.861    336003.4 0.563 0.236 0.868    329413.0 0.564
587744045862093063 0.591 0.983   2393226.5 0.485 0.409 0.984   2385432.8 0.485
587744045863141383 1.000 0.999   3460907.0 0.470 0.000                        
587744045864976444 1.000 1.000   3945674.3 0.463 0.000                        
587744046396014680 0.587 0.995   1593697.2 0.498 0.413 0.995   1616357.5 0.497
587744046932623447 0.000                         1.000 0.972   3248670.9 0.473
587744046936555669 0.763 1.000    325904.6 0.564 0.237 1.000    320744.1 0.565
587744046937276555 0.589 0.992   1959886.8 0.491 0.411 0.992   1965608.7 0.491
587744046937997367 0.602 1.000   2377427.9 0.485 0.398 1.000   2257622.4 0.487
587744293355061408 0.600 1.000   2353454.1 0.485 0.400 1.000   2260298.3 0.487
587744293358731298 0.775 1.000   4504532.4 0.455 0.225 1.000   4635889.6 0.453
587744293366464562 0.000                         1.000 0.999   3187299.5 0.474
587744293893046785 0.689 0.972    789626.6 0.522 0.311 0.972    795079.7 0.522
587744293893636276 0.761 0.998    518580.4 0.542 0.239 0.998    516929.8 0.542
587744293894226023 0.691 1.000   1077898.7 0.510 0.309 1.000   1070681.7 0.511
587744293901893860 0.685 0.960   1730923.7 0.495 0.315 0.955   1773837.2 0.494
587744293904646305 0.693 1.000    845290.8 0.520 0.307 1.000    833755.2 0.520
587744293904711902 0.593 0.999   1841583.5 0.493 0.407 0.999   1815561.9 0.494
587744294431359585 0.000                         1.000 1.000     57106.0 0.608
587744294431752316 0.765 1.000    416278.9 0.552 0.235 1.000    404465.7 0.554
587744294438568022 0.000                         1.000 1.000   2453396.7 0.484
587744294438830091 0.615 0.995   2610164.4 0.482 0.385 0.997   2348159.4 0.486
587744294967902216 1.000 1.000   2984957.6 0.477 0.000                        
587744294975701223 0.604 1.000   2618567.1 0.482 0.396 1.000   2472857.8 0.484
587744295502151706 0.000                         1.000 0.999   4542420.0 0.454
587744295502413973 0.584 0.999   1582780.8 0.498 0.416 0.999   1621890.5 0.497
587744295503462584 0.686 0.998   1432597.4 0.501 0.314 0.997   1456767.2 0.500
587744295503593740 0.688 0.993   1267162.7 0.505 0.312 0.993   1278103.9 0.505
587744295503855693 0.686 0.999    567669.6 0.537 0.314 0.999    578706.3 0.536
587744295504576534 1.000 1.000   5306155.1 0.441 0.000                        
587744295505101011 0.798 1.000    146913.2 0.595 0.202 1.000    117834.4 0.600
587744295505821847 0.692 1.000    732035.9 0.526 0.308 1.000    726300.5 0.526
587744295505887707 0.759 0.998    483308.7 0.545 0.241 0.998    486495.8 0.545
587744295506083870 0.000                         1.000 0.993   2859088.5 0.478
587744295509426181 1.000 1.000   4770859.0 0.450 0.000                        
587744295514931303 1.000 1.000   2859601.9 0.478 0.000                        
587744296038039635 1.000 1.000   4139995.9 0.460 0.000                        
587744296038171174 0.767 0.999    272108.7 0.573 0.233 0.999    261224.0 0.574
587744296038695065 0.693 0.992   1005183.6 0.513 0.307 0.993    991956.8 0.513
587744296040530146 0.689 0.999   1375968.0 0.502 0.311 0.999   1380711.0 0.502
587744296040923261 0.000                         1.000 0.999   3015431.5 0.476
587744296045379812 0.588 0.999   1824671.2 0.494 0.412 0.999   1841121.1 0.493
587746213748998624 0.586 0.999   1656053.4 0.497 0.414 0.999   1680462.4 0.496


==> tab6.txt <==
Title: A Deep Proper Motion Catalog Within the Sloan Digital Sky
       Survey Footprint. II. The White Dwarf Luminosity Function
Authors: Munn, J. M., Harris, H. C., Hippel, T., Kilic, M.,
         Liebert, J. W., Williams, K. A., DeGenarro, S.,
         Jeffery, E., Dame, K., Gianninas, A., Brown, W. R.
Table: Survey Fields
================================================================================
Byte-by-byte Description of file: tab6.txt
--------------------------------------------------------------------------------
   Bytes Format Units      Label   Explanations
--------------------------------------------------------------------------------
   1-  5 I5     ---        night   ]0-] MJD of the night of the observation (1)
   7-  9 I3     ---        obsID   [0-] Observation number (1)
      11 I1     ---        CCD     [1-6] CCD number
  13- 22 F10.6  deg        RAdeg   J2000 right ascension of field center
  24- 33 F10.6  deg        DEdeg   J2000 declination of field center
  35- 39 F5.3   deg2       area    ]0-] Solid angle of sky covered
  41- 46 F6.3   mas/yr   e_pm16.0  ]0-] Proper motion error:16.0 < r < 16.1 (2)
  48- 53 F6.3   mas/yr   e_pm16.1  ]0-] Proper motion error:16.1 < r < 16.2 (2)
  55- 60 F6.3   mas/yr   e_pm16.2  ]0-] Proper motion error:16.2 < r < 16.3 (2)
  62- 67 F6.3   mas/yr   e_pm16.3  ]0-] Proper motion error:16.3 < r < 16.4 (2)
  69- 74 F6.3   mas/yr   e_pm16.4  ]0-] Proper motion error:16.4 < r < 16.5 (2)
  76- 81 F6.3   mas/yr   e_pm16.5  ]0-] Proper motion error:16.5 < r < 16.6 (2)
  83- 88 F6.3   mas/yr   e_pm16.6  ]0-] Proper motion error:16.6 < r < 16.7 (2)
  90- 95 F6.3   mas/yr   e_pm16.7  ]0-] Proper motion error:16.7 < r < 16.8 (2)
  97-102 F6.3   mas/yr   e_pm16.8  ]0-] Proper motion error:16.8 < r < 16.9 (2)
 104-109 F6.3   mas/yr   e_pm16.9  ]0-] Proper motion error:16.9 < r < 17.0 (2)
 111-116 F6.3   mas/yr   e_pm17.0  ]0-] Proper motion error:17.0 < r < 17.1 (2)
 118-123 F6.3   mas/yr   e_pm17.1  ]0-] Proper motion error:17.1 < r < 17.2 (2)
 125-130 F6.3   mas/yr   e_pm17.2  ]0-] Proper motion error:17.2 < r < 17.3 (2)
 132-137 F6.3   mas/yr   e_pm17.3  ]0-] Proper motion error:17.3 < r < 17.4 (2)
 139-144 F6.3   mas/yr   e_pm17.4  ]0-] Proper motion error:17.4 < r < 17.5 (2)
 146-151 F6.3   mas/yr   e_pm17.5  ]0-] Proper motion error:17.5 < r < 17.6 (2)
 153-158 F6.3   mas/yr   e_pm17.6  ]0-] Proper motion error:17.6 < r < 17.7 (2)
 160-165 F6.3   mas/yr   e_pm17.7  ]0-] Proper motion error:17.7 < r < 17.8 (2)
 167-172 F6.3   mas/yr   e_pm17.8  ]0-] Proper motion error:17.8 < r < 17.9 (2)
 174-179 F6.3   mas/yr   e_pm17.9  ]0-] Proper motion error:17.9 < r < 18.0 (2)
 181-186 F6.3   mas/yr   e_pm18.0  ]0-] Proper motion error:18.0 < r < 18.1 (2)
 188-193 F6.3   mas/yr   e_pm18.1  ]0-] Proper motion error:18.1 < r < 18.2 (2)
 195-200 F6.3   mas/yr   e_pm18.2  ]0-] Proper motion error:18.2 < r < 18.3 (2)
 202-207 F6.3   mas/yr   e_pm18.3  ]0-] Proper motion error:18.3 < r < 18.4 (2)
 209-214 F6.3   mas/yr   e_pm18.4  ]0-] Proper motion error:18.4 < r < 18.5 (2)
 216-221 F6.3   mas/yr   e_pm18.5  ]0-] Proper motion error:18.5 < r < 18.6 (2)
 223-228 F6.3   mas/yr   e_pm18.6  ]0-] Proper motion error:18.6 < r < 18.7 (2)
 230-235 F6.3   mas/yr   e_pm18.7  ]0-] Proper motion error:18.7 < r < 18.8 (2)
 237-242 F6.3   mas/yr   e_pm18.8  ]0-] Proper motion error:18.8 < r < 18.9 (2)
 244-249 F6.3   mas/yr   e_pm18.9  ]0-] Proper motion error:18.9 < r < 19.0 (2)
 251-256 F6.3   mas/yr   e_pm19.0  ]0-] Proper motion error:19.0 < r < 19.1 (2)
 258-263 F6.3   mas/yr   e_pm19.1  ]0-] Proper motion error:19.1 < r < 19.2 (2)
 265-270 F6.3   mas/yr   e_pm19.2  ]0-] Proper motion error:19.2 < r < 19.3 (2)
 272-277 F6.3   mas/yr   e_pm19.3  ]0-] Proper motion error:19.3 < r < 19.4 (2)
 279-284 F6.3   mas/yr   e_pm19.4  ]0-] Proper motion error:19.4 < r < 19.5 (2)
 286-291 F6.3   mas/yr   e_pm19.5  ]0-] Proper motion error:19.5 < r < 19.6 (2)
 293-298 F6.3   mas/yr   e_pm19.6  ]0-] Proper motion error:19.6 < r < 19.7 (2)
 300-305 F6.3   mas/yr   e_pm19.7  ]0-] Proper motion error:19.7 < r < 19.8 (2)
 307-312 F6.3   mas/yr   e_pm19.8  ]0-] Proper motion error:19.8 < r < 19.9 (2)
 314-319 F6.3   mas/yr   e_pm19.9  ]0-] Proper motion error:19.9 < r < 20.0 (2)
 321-326 F6.3   mas/yr   e_pm20.0  ]0-] Proper motion error:20.0 < r < 20.1 (2)
 328-333 F6.3   mas/yr   e_pm20.1  ]0-] Proper motion error:20.1 < r < 20.2 (2)
 335-340 F6.3   mas/yr   e_pm20.2  ]0-] Proper motion error:20.2 < r < 20.3 (2)
 342-347 F6.3   mas/yr   e_pm20.3  ]0-] Proper motion error:20.3 < r < 20.4 (2)
 349-354 F6.3   mas/yr   e_pm20.4  ]0-] Proper motion error:20.4 < r < 20.5 (2)
 356-361 F6.3   mas/yr   e_pm20.5  ]0-] Proper motion error:20.5 < r < 20.6 (2)
 363-368 F6.3   mas/yr   e_pm20.6  ]0-] Proper motion error:20.6 < r < 20.7 (2)
 370-375 F6.3   mas/yr   e_pm20.7  ]0-] Proper motion error:20.7 < r < 20.8 (2)
 377-382 F6.3   mas/yr   e_pm20.8  ]0-] Proper motion error:20.8 < r < 20.9 (2)
 384-389 F6.3   mas/yr   e_pm20.9  ]0-] Proper motion error:20.9 < r < 21.0 (2)
 391-396 F6.3   mas/yr   e_pm21.0  ]0-] Proper motion error:21.0 < r < 21.1 (2)
 398-403 F6.3   mas/yr   e_pm21.1  ]0-] Proper motion error:21.1 < r < 21.2 (2)
 405-410 F6.3   mas/yr   e_pm21.2  ]0-] Proper motion error:21.2 < r < 21.3 (2)
 412-417 F6.3   mas/yr   e_pm21.3  ]0-]? Proper motion error:21.3 < r < 21.4 (2)
 419-424 F6.3   mas/yr   e_pm21.4  ]0-]? Proper motion error:21.4 < r < 21.5 (2)
--------------------------------------------------------------------------------
Note (1):
    Corresponds to the column of same name in the Observation Schema
    (Table 2) in Munn et al. (2014).
Note (2):
    Error in proper motion for each 0.1 mag wide r bin (i.e., subsample),
    used to set the minimum proper motion in that bin.  Column name indicates
    brighter limit (i.e., e_pm16.1 covers 16.1 < r < 16.2).
--------------------------------------------------------------------------------
53737  27 1 118.203423  28.214987 0.170 27.353 27.354 27.354 27.355 27.357 27.358 27.359 27.361 27.363 27.365 27.368 27.371 27.374 27.378 27.383 27.388 27.394 27.401 27.409 27.418 27.428 27.440 27.454 27.469 27.487 27.508 27.532 27.559 27.590 27.626 27.667 27.714 27.769 27.831 27.903 27.985 28.079 28.188 28.312 28.455 28.619 28.808 29.024 29.272 29.557 29.885 30.261 30.692 31.188 31.756 32.410 33.160 34.021 35.009 36.144
53737  27 2 118.203423  28.214987 0.159 23.650 23.651 23.653 23.654 23.656 23.658 23.661 23.664 23.667 23.670 23.675 23.680 23.685 23.692 23.699 23.707 23.717 23.728 23.741 23.756 23.773 23.792 23.814 23.840 23.869 23.903 23.941 23.986 24.036 24.095 24.162 24.239 24.328 24.429 24.546 24.680 24.834 25.010 25.213 25.446 25.713 26.020 26.372 26.776 27.241 27.774 28.386 29.089 29.896 30.823 31.886 33.108 34.510 36.120 37.969
53737  27 3 118.203423  28.214987 0.168 11.611 11.612 11.613 11.614 11.615 11.616 11.617 11.619 11.621 11.623 11.625 11.628 11.631 11.634 11.638 11.643 11.648 11.654 11.661 11.669 11.678 11.689 11.701 11.715 11.731 11.749 11.770 11.795 11.822 11.854 11.891 11.933 11.981 12.037 12.101 12.174 12.258 12.354 12.465 12.592 12.738 12.905 13.098 13.319 13.572 13.864 14.198 14.582 15.022 15.528 16.109 16.777 17.542 18.422 19.431
53737  27 4 118.203423  28.214987 0.182 18.076 18.077 18.078 18.078 18.079 18.081 18.082 18.083 18.085 18.087 18.089 18.092 18.095 18.098 18.102 18.106 18.111 18.117 18.124 18.132 18.141 18.151 18.163 18.176 18.192 18.209 18.230 18.253 18.280 18.311 18.346 18.387 18.434 18.487 18.549 18.619 18.700 18.794 18.901 19.023 19.164 19.326 19.512 19.725 19.970 20.252 20.575 20.945 21.371 21.860 22.421 23.065 23.805 24.655 25.630
53740 151 1  29.481613  14.290259 0.168  7.273  7.274  7.275  7.276  7.278  7.279  7.281  7.283  7.285  7.288  7.291  7.294  7.298  7.303  7.308  7.314  7.321  7.329  7.338  7.348  7.360  7.374  7.389  7.407  7.428  7.452  7.479  7.510  7.546  7.588  7.635  7.690  7.752  7.824  7.906  8.001  8.110  8.235  8.378  8.542  8.731  8.948  9.197  9.483  9.811 10.188 10.620 11.117 11.687 12.342 13.094 13.957 14.948 16.086 17.393
53740 151 2  29.481613  14.290259 0.160  7.858  7.859  7.860  7.861  7.862  7.864  7.866  7.868  7.871  7.874  7.877  7.881  7.886  7.891  7.897  7.904  7.912  7.921  7.931  7.943  7.957  7.973  7.991  8.011  8.035  8.062  8.094  8.130  8.171  8.218  8.273  8.335  8.407  8.490  8.584  8.693  8.818  8.961  9.125  9.314  9.531  9.780 10.065 10.393 10.770 11.203 11.699 12.269 12.924 13.676 14.539 15.529 16.667 17.973 19.473
53740 151 3  29.481613  14.290259 0.167  8.581  8.582  8.583  8.584  8.585  8.586  8.587  8.589  8.591  8.593  8.596  8.598  8.602  8.605  8.610  8.615  8.620  8.627  8.634  8.643  8.652  8.664  8.677  8.691  8.709  8.728  8.751  8.776  8.806  8.840  8.879  8.924  8.975  9.034  9.102  9.180  9.270  9.372  9.490  9.626  9.781  9.960 10.165 10.400 10.670 10.980 11.336 11.745 12.215 12.754 13.373 14.083 14.899 15.836 16.911
53740 151 4  29.481613  14.290259 0.175 11.798 11.799 11.800 11.801 11.802 11.803 11.805 11.806 11.808 11.811 11.813 11.816 11.820 11.824 11.828 11.833 11.839 11.846 11.854 11.863 11.874 11.886 11.899 11.915 11.933 11.954 11.978 12.005 12.037 12.073 12.114 12.162 12.217 12.279 12.351 12.434 12.529 12.638 12.763 12.907 13.072 13.262 13.479 13.729 14.016 14.345 14.723 15.158 15.656 16.228 16.885 17.640 18.506 19.501 20.643
53740 152 1  29.480895  13.124528 0.170 19.518 19.519 19.519 19.520 19.521 19.521 19.523 19.524 19.525 19.527 19.528 19.531 19.533 19.536 19.539 19.542 19.546 19.551 19.557 19.563 19.570 19.578 19.588 19.599 19.611 19.625 19.642 19.661 19.682 19.707 19.736 19.768 19.806 19.849 19.899 19.956 20.021 20.096 20.183 20.282 20.395 20.526 20.675 20.847 21.045 21.272 21.532 21.831 22.174 22.568 23.021 23.540 24.136 24.821 25.607
53740 152 2  29.480895  13.124528 0.163  9.403  9.404  9.404  9.405  9.406  9.408  9.409  9.411  9.412  9.415  9.417  9.420  9.423  9.427  9.431  9.436  9.441  9.448  9.455  9.463  9.473  9.484  9.497  9.511  9.528  9.547  9.569  9.595  9.624  9.657  9.696  9.740  9.790  9.848  9.915  9.992 10.080 10.181 10.297 10.430 10.583 10.758 10.960 11.191 11.457 11.762 12.112 12.514 12.975 13.505 14.114 14.812 15.615 16.536 17.593
53740 152 3  29.480895  13.124528 0.167 12.753 12.753 12.754 12.755 12.756 12.757 12.758 12.759 12.761 12.763 12.765 12.767 12.770 12.773 12.777 12.781 12.786 12.792 12.798 12.806 12.814 12.824 12.835 12.848 12.863 12.880 12.899 12.921 12.947 12.977 13.010 13.049 13.094 13.145 13.204 13.271 13.349 13.438 13.540 13.657 13.791 13.946 14.123 14.327 14.561 14.829 15.138 15.492 15.898 16.365 16.901 17.516 18.222 19.033 19.964
53740 152 4  29.480895  13.124528 0.181 11.330 11.331 11.332 11.332 11.333 11.335 11.336 11.337 11.339 11.341 11.343 11.345 11.348 11.351 11.355 11.359 11.364 11.370 11.376 11.384 11.392 11.402 11.414 11.427 11.441 11.459 11.478 11.501 11.526 11.556 11.590 11.629 11.674 11.726 11.785 11.853 11.931 12.021 12.124 12.242 12.377 12.533 12.712 12.917 13.153 13.424 13.735 14.091 14.501 14.972 15.512 16.132 16.844 17.661 18.600
53740 154 1  30.483112  14.190743 0.170  8.627  8.628  8.628  8.629  8.630  8.631  8.633  8.634  8.636  8.638  8.640  8.642  8.645  8.649  8.652  8.657  8.662  8.668  8.674  8.682  8.691  8.701  8.712  8.726  8.741  8.758  8.778  8.802  8.828  8.858  8.893  8.933  8.979  9.032  9.093  9.163  9.243  9.334  9.440  9.561  9.700  9.859 10.043 10.253 10.495 10.772 11.090 11.456 11.876 12.357 12.911 13.546 14.275 15.113 16.075
53740 154 2  30.483112  14.190743 0.159  8.359  8.360  8.361  8.362  8.363  8.364  8.366  8.368  8.370  8.372  8.375  8.378  8.382  8.386  8.391  8.396  8.403  8.410  8.418  8.428  8.439  8.452  8.466  8.483  8.502  8.525  8.550  8.579  8.612  8.651  8.695  8.746  8.804  8.870  8.947  9.035  9.136  9.252  9.385  9.538  9.713  9.914 10.146 10.411 10.716 11.066 11.468 11.930 12.460 13.068 13.766 14.568 15.489 16.546 17.760
53740 154 3  30.483112  14.190743 0.168  5.392  5.393  5.394  5.395  5.396  5.397  5.399  5.401  5.403  5.405  5.408  5.411  5.415  5.419  5.423  5.429  5.435  5.442  5.451  5.460  5.471  5.483  5.498  5.514  5.533  5.555  5.580  5.609  5.641  5.679  5.723  5.772  5.829  5.895  5.970  6.057  6.156  6.270  6.401  6.552  6.724  6.922  7.150  7.411  7.711  8.055  8.451  8.905  9.426 10.024 10.712 11.501 12.406 13.446 14.640
53740 154 4  30.483112  14.190743 0.178 10.904 10.905 10.906 10.907 10.908 10.909 10.911 10.913 10.915 10.918 10.921 10.924 10.928 10.932 10.937 10.943 10.950 10.957 10.966 10.976 10.988 11.001 11.017 11.034 11.054 11.078 11.104 11.135 11.170 11.210 11.256 11.309 11.370 11.440 11.521 11.613 11.719 11.840 11.980 12.140 12.324 12.536 12.778 13.057 13.377 13.744 14.166 14.650 15.206 15.844 16.577 17.418 18.384 19.493 20.766
53740 155 1  31.531447  14.089641 0.190 12.764 12.765 12.766 12.766 12.767 12.768 12.770 12.771 12.773 12.775 12.777 12.780 12.783 12.786 12.790 12.794 12.799 12.805 12.812 12.820 12.829 12.839 12.851 12.864 12.880 12.897 12.918 12.941 12.968 12.999 13.034 13.075 13.121 13.175 13.237 13.307 13.388 13.481 13.588 13.711 13.852 14.014 14.200 14.413 14.658 14.939 15.262 15.633 16.059 16.547 17.109 17.753 18.493 19.342 20.317
53740 155 2  31.531447  14.089641 0.182  7.314  7.315  7.316  7.317  7.318  7.320  7.322  7.324  7.327  7.330  7.333  7.337  7.341  7.346  7.352  7.359  7.366  7.375  7.385  7.397  7.410  7.425  7.443  7.463  7.486  7.512  7.542  7.577  7.617  7.663  7.716  7.776  7.846  7.926  8.017  8.123  8.243  8.382  8.541  8.724  8.934  9.175  9.452  9.770 10.134 10.553 11.034 11.586 12.220 12.948 13.784 14.744 15.845 17.110 18.563
53740 155 3  31.531447  14.089641 0.153 13.571 13.572 13.573 13.574 13.574 13.575 13.577 13.578 13.580 13.581 13.584 13.586 13.589 13.592 13.595 13.600 13.604 13.610 13.616 13.623 13.631 13.641 13.652 13.664 13.679 13.695 13.714 13.736 13.761 13.789 13.822 13.860 13.904 13.953 14.011 14.076 14.152 14.238 14.337 14.451 14.582 14.733 14.906 15.104 15.331 15.593 15.893 16.237 16.633 17.087 17.608 18.207 18.894 19.684 20.590
53740 155 4  31.531447  14.089641 0.156 15.068 15.069 15.070 15.071 15.072 15.074 15.075 15.077 15.079 15.082 15.085 15.088 15.092 15.096 15.101 15.106 15.113 15.120 15.129 15.138 15.150 15.162 15.177 15.194 15.214 15.236 15.262 15.291 15.325 15.364 15.408 15.459 15.518 15.586 15.663 15.752 15.854 15.971 16.106 16.260 16.438 16.641 16.875 17.144 17.452 17.806 18.212 18.679 19.215 19.830 20.536 21.347 22.278 23.346 24.574
53740 159 1  33.528632  13.888710 0.190  8.185  8.186  8.187  8.188  8.189  8.190  8.192  8.194  8.196  8.198  8.201  8.204  8.208  8.212  8.217  8.222  8.229  8.236  8.244  8.254  8.265  8.278  8.292  8.309  8.328  8.350  8.375  8.404  8.438  8.476  8.520  8.570  8.628  8.695  8.771  8.858  8.959  9.075  9.207  9.359  9.534  9.735  9.965 10.230 10.534 10.882 11.283 11.743 12.271 12.877 13.572 14.371 15.289 16.342 17.551
53740 159 2  33.528632  13.888710 0.182  8.192  8.193  8.194  8.195  8.197  8.198  8.200  8.202  8.205  8.208  8.211  8.215  8.220  8.225  8.231  8.238  8.246  8.255  8.265  8.277  8.291  8.306  8.324  8.345  8.369  8.396  8.427  8.463  8.505  8.552  8.606  8.669  8.740  8.823  8.917  9.026  9.150  9.293  9.457  9.646  9.862 10.111 10.396 10.724 11.100 11.532 12.027 12.597 13.250 14.001 14.863 15.852 16.988 18.292 19.789
53740 159 3  33.528632  13.888710 0.108  6.461  6.462  6.463  6.464  6.465  6.466  6.468  6.470  6.472  6.474  6.476  6.479  6.483  6.487  6.491  6.496  6.502  6.509  6.517  6.526  6.536  6.548  6.561  6.577  6.595  6.615  6.639  6.666  6.697  6.732  6.773  6.820  6.874  6.936  7.007  7.089  7.182  7.290  7.413  7.555  7.718  7.905  8.119  8.366  8.649  8.973  9.346  9.775 10.266 10.831 11.479 12.223 13.077 14.058 15.184
53740 159 4  33.528632  13.888710 0.135  8.200  8.200  8.202  8.203  8.204  8.206  8.208  8.210  8.212  8.215  8.218  8.222  8.226  8.231  8.236  8.243  8.250  8.259  8.268  8.279  8.292  8.307  8.324  8.343  8.365  8.391  8.420  8.453  8.492  8.536  8.587  8.645  8.712  8.789  8.878  8.979  9.095  9.229  9.382  9.558  9.761  9.993 10.260 10.566 10.917 11.321 11.784 12.316 12.927 13.628 14.433 15.358 16.419 17.638 19.037
53740 161 1  45.478842  -7.062249 0.172 14.496 14.497 14.498 14.499 14.500 14.502 14.504 14.506 14.508 14.511 14.514 14.517 14.522 14.526 14.532 14.538 14.545 14.553 14.563 14.574 14.586 14.600 14.617 14.636 14.657 14.682 14.711 14.744 14.781 14.825 14.874 14.931 14.997 15.072 15.158 15.257 15.371 15.501 15.651 15.824 16.021 16.248 16.509 16.808 17.151 17.546 17.998 18.518 19.115 19.800 20.587 21.491 22.528 23.719 25.086
53740 161 2  45.478842  -7.062249 0.167 11.170 11.171 11.172 11.174 11.175 11.177 11.179 11.182 11.185 11.188 11.192 11.197 11.202 11.208 11.214 11.222 11.231 11.241 11.253 11.266 11.282 11.299 11.320 11.343 11.370 11.400 11.436 11.476 11.523 11.576 11.638 11.708 11.789 11.882 11.988 12.111 12.251 12.413 12.598 12.811 13.055 13.335 13.657 14.027 14.451 14.939 15.498 16.141 16.878 17.725 18.697 19.814 21.095 22.567 24.257
53740 161 3  45.478842  -7.062249 0.166 10.253 10.254 10.255 10.257 10.258 10.260 10.263 10.265 10.268 10.271 10.275 10.280 10.285 10.291 10.298 10.305 10.314 10.324 10.336 10.350 10.365 10.383 10.403 10.427 10.453 10.484 10.520 10.560 10.607 10.661 10.722 10.793 10.874 10.967 11.074 11.197 11.338 11.500 11.686 11.900 12.145 12.426 12.750 13.121 13.547 14.036 14.597 15.242 15.982 16.832 17.808 18.929 20.215 21.692 23.388
53740 161 4  45.478842  -7.062249 0.187 11.962 11.963 11.965 11.966 11.968 11.970 11.972 11.975 11.978 11.981 11.985 11.989 11.995 12.001 12.007 12.015 12.024 12.034 12.046 12.060 12.076 12.093 12.114 12.138 12.165 12.196 12.232 12.273 12.320 12.374 12.436 12.508 12.590 12.684 12.792 12.916 13.059 13.222 13.410 13.626 13.873 14.158 14.484 14.859 15.289 15.783 16.350 17.002 17.749 18.608 19.594 20.726 22.025 23.517 25.230
53740 163 1  46.480438  -8.129909 0.164 15.118 15.119 15.120 15.121 15.123 15.125 15.127 15.129 15.132 15.135 15.138 15.142 15.147 15.152 15.158 15.165 15.173 15.183 15.193 15.205 15.219 15.235 15.254 15.275 15.299 15.327 15.359 15.396 15.438 15.487 15.542 15.606 15.680 15.764 15.861 15.972 16.099 16.246 16.414 16.607 16.829 17.083 17.375 17.711 18.096 18.538 19.046 19.629 20.299 21.067 21.950 22.963 24.126 25.462 26.995
53740 163 2  46.480438  -8.129909 0.167 10.458 10.459 10.460 10.461 10.463 10.465 10.466 10.469 10.471 10.474 10.477 10.481 10.485 10.490 10.496 10.503 10.510 10.519 10.529 10.540 10.554 10.569 10.586 10.606 10.629 10.655 10.685 10.720 10.759 10.805 10.857 10.917 10.986 11.065 11.156 11.260 11.380 11.518 11.676 11.857 12.065 12.304 12.579 12.894 13.256 13.671 14.148 14.696 15.325 16.047 16.875 17.827 18.920 20.174 21.615
53740 163 3  46.480438  -8.129909 0.164 10.366 10.367 10.368 10.370 10.371 10.373 10.375 10.378 10.381 10.384 10.388 10.392 10.397 10.402 10.409 10.416 10.425 10.434 10.446 10.459 10.473 10.490 10.510 10.532 10.558 10.587 10.621 10.660 10.705 10.756 10.815 10.883 10.960 11.049 11.152 11.269 11.404 11.559 11.737 11.941 12.175 12.444 12.753 13.108 13.515 13.983 14.520 15.136 15.844 16.657 17.590 18.661 19.891 21.303 22.925
53740 163 4  46.480438  -8.129909 0.186  9.308  9.309  9.311  9.312  9.313  9.315  9.317  9.320  9.322  9.325  9.329  9.333  9.338  9.343  9.349  9.356  9.364  9.374  9.385  9.397  9.411  9.427  9.446  9.467  9.492  9.520  9.553  9.590  9.633  9.682  9.738  9.803  9.877  9.962 10.060 10.172 10.301 10.450 10.620 10.815 11.039 11.297 11.592 11.932 12.322 12.769 13.283 13.873 14.550 15.327 16.220 17.245 18.422 19.773 21.325
53740 164 1  46.480813  -6.963251 0.160 16.498 16.499 16.500 16.501 16.502 16.504 16.505 16.507 16.510 16.512 16.515 16.518 16.522 16.527 16.532 16.538 16.545 16.552 16.561 16.571 16.583 16.597 16.612 16.630 16.650 16.674 16.701 16.731 16.767 16.808 16.854 16.908 16.970 17.040 17.121 17.215 17.322 17.445 17.586 17.748 17.934 18.147 18.392 18.674 18.997 19.368 19.794 20.284 20.845 21.490 22.231 23.081 24.057 25.178 26.465
53740 164 2  46.480813  -6.963251 0.169 15.441 15.442 15.443 15.445 15.446 15.448 15.450 15.452 15.454 15.457 15.460 15.464 15.468 15.473 15.479 15.485 15.493 15.501 15.511 15.522 15.535 15.550 15.567 15.587 15.609 15.635 15.665 15.699 15.738 15.783 15.835 15.894 15.962 16.040 16.129 16.232 16.350 16.486 16.642 16.820 17.026 17.261 17.532 17.843 18.199 18.609 19.079 19.619 20.239 20.950 21.767 22.705 23.783 25.019 26.439
53740 164 3  46.480813  -6.963251 0.170 10.370 10.371 10.372 10.374 10.375 10.377 10.379 10.381 10.384 10.387 10.390 10.394 10.399 10.404 10.410 10.417 10.425 10.434 10.445 10.457 10.471 10.486 10.505 10.526 10.550 10.577 10.609 10.645 10.687 10.735 10.790 10.854 10.926 11.010 11.105 11.215 11.342 11.487 11.653 11.844 12.063 12.315 12.605 12.937 13.318 13.756 14.258 14.835 15.498 16.258 17.132 18.135 19.286 20.608 22.126
53740 164 4  46.480813  -6.963251 0.186 12.186 12.187 12.188 12.189 12.191 12.193 12.195 12.197 12.200 12.203 12.207 12.211 12.216 12.222 12.228 12.235 12.244 12.253 12.265 12.277 12.292 12.309 12.328 12.350 12.376 12.405 12.439 12.477 12.521 12.572 12.631 12.698 12.774 12.863 12.964 13.081 13.214 13.368 13.544 13.746 13.978 14.245 14.551 14.903 15.307 15.770 16.302 16.913 17.615 18.420 19.345 20.406 21.625 23.025 24.632
53740 165 1  47.501062  -6.811379 0.183  7.905  7.906  7.907  7.909  7.910  7.912  7.914  7.917  7.920  7.923  7.927  7.931  7.936  7.941  7.948  7.955  7.964  7.974  7.985  7.998  8.013  8.030  8.050  8.072  8.098  8.128  8.162  8.201  8.246  8.298  8.357  8.426  8.504  8.594  8.697  8.815  8.951  9.107  9.287  9.492  9.729 10.000 10.311 10.669 11.080 11.551 12.092 12.714 13.427 14.246 15.187 16.267 17.507 18.931 20.565
53740 165 2  47.501062  -6.811379 0.179  9.697  9.698  9.699  9.701  9.702  9.704  9.707  9.709  9.712  9.715  9.719  9.723  9.728  9.734  9.741  9.748  9.757  9.767  9.778  9.791  9.806  9.824  9.843  9.866  9.892  9.922  9.957  9.996 10.042 10.094 10.154 10.223 10.302 10.392 10.496 10.616 10.753 10.911 11.091 11.299 11.538 11.811 12.126 12.487 12.901 13.377 13.923 14.550 15.270 16.097 17.046 18.136 19.388 20.824 22.474
53740 165 3  47.501062  -6.811379 0.166 10.729 10.730 10.731 10.733 10.734 10.736 10.738 10.740 10.743 10.746 10.749 10.753 10.758 10.763 10.769 10.776 10.784 10.793 10.804 10.816 10.830 10.845 10.864 10.885 10.909 10.936 10.968 11.004 11.046 11.094 11.149 11.212 11.284 11.368 11.463 11.573 11.699 11.844 12.010 12.200 12.419 12.671 12.959 13.291 13.671 14.108 14.610 15.185 15.847 16.606 17.477 18.478 19.627 20.946 22.461
53740 165 4  47.501062  -6.811379 0.173 10.698 10.699 10.700 10.702 10.703 10.705 10.707 10.710 10.713 10.716 10.720 10.724 10.730 10.735 10.742 10.750 10.758 10.769 10.780 10.793 10.809 10.826 10.846 10.870 10.896 10.927 10.962 11.002 11.048 11.101 11.162 11.232 11.312 11.404 11.510 11.631 11.771 11.931 12.115 12.326 12.568 12.846 13.166 13.532 13.953 14.437 14.992 15.629 16.361 17.201 18.166 19.273 20.545 22.005 23.681
53740 166 1  47.500480  -7.980559 0.177 11.845 11.846 11.847 11.848 11.850 11.851 11.853 11.856 11.858 11.861 11.865 11.868 11.873 11.878 11.884 11.891 11.899 11.908 11.918 11.930 11.943 11.959 11.977 11.997 12.021 12.048 12.079 12.115 12.156 12.203 12.257 12.319 12.391 12.472 12.566 12.674 12.798 12.940 13.104 13.291 13.506 13.754 14.037 14.363 14.737 15.167 15.660 16.226 16.876 17.623 18.480 19.464 20.593 21.890 23.380
53740 166 2  47.500480  -7.980559 0.179 12.825 12.826 12.827 12.828 12.829 12.831 12.832 12.834 12.837 12.839 12.842 12.845 12.849 12.853 12.858 12.864 12.870 12.878 12.886 12.896 12.908 12.921 12.936 12.953 12.973 12.995 13.021 13.051 13.085 13.125 13.170 13.222 13.281 13.349 13.428 13.518 13.622 13.740 13.877 14.033 14.213 14.420 14.657 14.929 15.241 15.600 16.012 16.485 17.028 17.651 18.367 19.188 20.132 21.215 22.459
53740 166 3  47.500480  -7.980559 0.164  8.584  8.585  8.587  8.588  8.590  8.592  8.594  8.596  8.599  8.603  8.607  8.611  8.616  8.622  8.628  8.636  8.645  8.655  8.666  8.680  8.695  8.712  8.732  8.755  8.782  8.812  8.847  8.887  8.933  8.986  9.047  9.116  9.196  9.288  9.393  9.514  9.653  9.812  9.995 10.206 10.447 10.724 11.042 11.407 11.827 12.308 12.861 13.495 14.224 15.061 16.021 17.124 18.391 19.845 21.514
53740 166 4  47.500480  -7.980559 0.179 12.099 12.100 12.101 12.103 12.104 12.106 12.107 12.110 12.112 12.115 12.118 12.122 12.126 12.131 12.136 12.142 12.150 12.158 12.168 12.179 12.191 12.206 12.223 12.242 12.264 12.289 12.318 12.352 12.390 12.434 12.484 12.542 12.609 12.685 12.773 12.873 12.989 13.122 13.274 13.449 13.650 13.881 14.145 14.450 14.799 15.199 15.660 16.188 16.795 17.491 18.291 19.209 20.263 21.474 22.864
53740 167 1  55.477429  -5.807646 0.172 10.868 10.869 10.870 10.871 10.872 10.873 10.875 10.877 10.879 10.881 10.884 10.887 10.891 10.895 10.900 10.905 10.911 10.919 10.927 10.936 10.947 10.960 10.974 10.991 11.010 11.031 11.056 11.085 11.118 11.156 11.199 11.249 11.306 11.372 11.448 11.534 11.634 11.748 11.879 12.030 12.203 12.401 12.629 12.891 13.192 13.537 13.933 14.388 14.910 15.510 16.198 16.988 17.896 18.938 20.134
53740 167 2  55.477429  -5.807646 0.164 10.440 10.441 10.442 10.444 10.445 10.447 10.449 10.452 10.454 10.458 10.461 10.466 10.470 10.476 10.482 10.490 10.498 10.508 10.519 10.532 10.547 10.563 10.583 10.605 10.631 10.660 10.694 10.732 10.777 10.827 10.886 10.953 11.030 11.119 11.220 11.337 11.471 11.625 11.801 12.004 12.237 12.504 12.811 13.164 13.568 14.033 14.566 15.178 15.882 16.689 17.616 18.680 19.902 21.305 22.915
53740 167 3  55.477429  -5.807646 0.169  9.080  9.081  9.082  9.083  9.085  9.086  9.088  9.090  9.092  9.095  9.098  9.102  9.106  9.110  9.116  9.122  9.129  9.137  9.146  9.157  9.169  9.183  9.199  9.218  9.239  9.263  9.291  9.323  9.360  9.403  9.451  9.507  9.571  9.645  9.729  9.826  9.937 10.065 10.212 10.381 10.574 10.796 11.051 11.344 11.680 12.066 12.510 13.019 13.603 14.274 15.044 15.929 16.944 18.110 19.449
53740 167 4  55.477429  -5.807646 0.185  9.248  9.249  9.251  9.252  9.253  9.255  9.257  9.260  9.262  9.265  9.269  9.273  9.278  9.283  9.289  9.296  9.304  9.314  9.324  9.337  9.351  9.367  9.386  9.407  9.431  9.460  9.492  9.529  9.572  9.620  9.677  9.741  9.815  9.900  9.998 10.110 10.238 10.386 10.556 10.750 10.974 11.230 11.525 11.863 12.252 12.698 13.210 13.798 14.473 15.248 16.138 17.160 18.333 19.680 21.226
53740 168 1  55.477904  -6.975127 0.172 19.584 19.584 19.585 19.586 19.587 19.588 19.589 19.590 19.592 19.594 19.596 19.598 19.601 19.604 19.608 19.612 19.617 19.623 19.629 19.636 19.645 19.654 19.665 19.678 19.692 19.709 19.728 19.750 19.776 19.805 19.838 19.876 19.920 19.970 20.028 20.095 20.171 20.259 20.359 20.475 20.607 20.760 20.934 21.135 21.366 21.630 21.934 22.283 22.683 23.143 23.671 24.277 24.973 25.772 26.689
53740 168 2  55.477904  -6.975127 0.165 11.481 11.482 11.483 11.484 11.486 11.487 11.489 11.491 11.494 11.497 11.500 11.504 11.508 11.513 11.519 11.525 11.533 11.541 11.551 11.562 11.575 11.590 11.608 11.627 11.650 11.676 11.706 11.740 11.779 11.824 11.876 11.936 12.004 12.083 12.173 12.276 12.395 12.531 12.688 12.868 13.074 13.311 13.583 13.895 14.254 14.666 15.138 15.681 16.304 17.020 17.841 18.785 19.868 21.111 22.539
53740 168 3  55.477904  -6.975127 0.171  7.064  7.065  7.066  7.067  7.069  7.070  7.072  7.074  7.077  7.079  7.082  7.086  7.090  7.095  7.100  7.107  7.114  7.122  7.132  7.143  7.155  7.169  7.186  7.205  7.227  7.252  7.280  7.313  7.351  7.394  7.444  7.501  7.567  7.642  7.729  7.828  7.942  8.073  8.224  8.396  8.595  8.822  9.084  9.384  9.728 10.124 10.578 11.100 11.699 12.386 13.175 14.082 15.122 16.317 17.689
53740 168 4  55.477904  -6.975127 0.183 10.393 10.394 10.395 10.396 10.398 10.399 10.401 10.403 10.406 10.408 10.412 10.415 10.420 10.424 10.430 10.436 10.444 10.452 10.462 10.473 10.486 10.500 10.517 10.536 10.558 10.584 10.613 10.647 10.685 10.729 10.780 10.838 10.905 10.982 11.070 11.171 11.288 11.421 11.574 11.750 11.952 12.184 12.450 12.756 13.107 13.510 13.973 14.504 15.114 15.814 16.619 17.542 18.602 19.819 21.216
53740 169 1  56.528660  -6.827469 0.191  9.179  9.180  9.181  9.182  9.184  9.185  9.187  9.189  9.191  9.194  9.197  9.200  9.204  9.208  9.213  9.219  9.226  9.234  9.243  9.253  9.265  9.278  9.294  9.311  9.332  9.355  9.382  9.413  9.448  9.489  9.536  9.590  9.651  9.722  9.803  9.896 10.003 10.126 10.267 10.429 10.615 10.829 11.074 11.356 11.679 12.050 12.476 12.966 13.527 14.172 14.913 15.763 16.739 17.860 19.147
53740 169 2  56.528660  -6.827469 0.190  8.972  8.973  8.974  8.975  8.977  8.978  8.980  8.983  8.985  8.988  8.992  8.996  9.000  9.005  9.011  9.018  9.026  9.035  9.046  9.058  9.071  9.087  9.105  9.126  9.150  9.177  9.209  9.245  9.286  9.334  9.388  9.451  9.523  9.606  9.701  9.810  9.935 10.079 10.244 10.433 10.650 10.900 11.187 11.516 11.894 12.328 12.826 13.398 14.055 14.810 15.675 16.670 17.811 19.122 20.626
53740 169 3  56.528660  -6.827469 0.153  9.444  9.444  9.445  9.446  9.448  9.449  9.451  9.453  9.455  9.457  9.460  9.463  9.467  9.471  9.476  9.481  9.488  9.495  9.504  9.513  9.525  9.537  9.552  9.569  9.588  9.611  9.636  9.666  9.699  9.738  9.782  9.833  9.892  9.959 10.036 10.125 10.226 10.343 10.477 10.631 10.808 11.011 11.244 11.511 11.819 12.171 12.576 13.041 13.575 14.188 14.891 15.699 16.627 17.692 18.915
53740 169 4  56.528660  -6.827469 0.164 11.811 11.812 11.813 11.814 11.816 11.817 11.819 11.821 11.823 11.826 11.829 11.832 11.836 11.841 11.846 11.852 11.859 11.867 11.876 11.886 11.898 11.912 11.928 11.946 11.967 11.991 12.018 12.050 12.086 12.127 12.175 12.230 12.292 12.365 12.447 12.543 12.652 12.777 12.921 13.086 13.276 13.494 13.744 14.031 14.361 14.740 15.174 15.673 16.246 16.904 17.660 18.527 19.523 20.666 21.979
53740 170 1  56.528695  -5.652701 0.195  9.017  9.018  9.019  9.020  9.022  9.023  9.025  9.027  9.029  9.032  9.035  9.038  9.042  9.046  9.051  9.057  9.064  9.072  9.081  9.091  9.103  9.116  9.132  9.149  9.170  9.193  9.220  9.251  9.286  9.327  9.374  9.427  9.489  9.560  9.641  9.734  9.841  9.964 10.105 10.267 10.453 10.667 10.912 11.194 11.517 11.888 12.314 12.803 13.365 14.010 14.751 15.601 16.577 17.698 18.985
53740 170 2  56.528695  -5.652701 0.183 10.951 10.952 10.953 10.955 10.956 10.958 10.961 10.963 10.966 10.969 10.973 10.978 10.983 10.989 10.996 11.003 11.012 11.023 11.034 11.048 11.064 11.081 11.102 11.125 11.152 11.183 11.219 11.260 11.307 11.361 11.422 11.494 11.575 11.669 11.776 11.900 12.041 12.204 12.391 12.605 12.852 13.134 13.459 13.832 14.260 14.751 15.315 15.963 16.706 17.560 18.541 19.666 20.959 22.442 24.146
53740 170 3  56.528695  -5.652701 0.159 10.137 10.138 10.139 10.140 10.141 10.142 10.144 10.146 10.148 10.150 10.153 10.156 10.160 10.164 10.169 10.174 10.181 10.188 10.196 10.206 10.217 10.229 10.244 10.260 10.279 10.301 10.326 10.355 10.388 10.426 10.470 10.520 10.577 10.643 10.719 10.806 10.906 11.020 11.152 11.303 11.476 11.676 11.904 12.167 12.468 12.815 13.212 13.668 14.192 14.794 15.485 16.278 17.188 18.234 19.434
53740 170 4  56.528695  -5.652701 0.162 14.240 14.241 14.242 14.243 14.245 14.247 14.249 14.251 14.254 14.257 14.260 14.264 14.269 14.274 14.280 14.287 14.295 14.304 14.314 14.326 14.340 14.356 14.374 14.395 14.419 14.446 14.478 14.514 14.555 14.603 14.658 14.721 14.793 14.876 14.971 15.081 15.206 15.350 15.516 15.706 15.924 16.174 16.462 16.792 17.171 17.606 18.106 18.680 19.339 20.095 20.963 21.960 23.105 24.420 25.929
53740 171 1  57.478873  -5.548052 0.173  8.303  8.304  8.305  8.306  8.308  8.309  8.311  8.313  8.315  8.317  8.320  8.324  8.328  8.332  8.337  8.343  8.350  8.358  8.367  8.377  8.389  8.402  8.418  8.436  8.456  8.479  8.506  8.537  8.573  8.614  8.661  8.714  8.776  8.847  8.928  9.022  9.129  9.252  9.394  9.556  9.743  9.957 10.203 10.485 10.809 11.181 11.609 12.099 12.662 13.309 14.052 14.904 15.883 17.007 18.297
53740 171 2  57.478873  -5.548052 0.166  9.725  9.726  9.727  9.729  9.731  9.733  9.736  9.738  9.742  9.745  9.750  9.755  9.760  9.767  9.774  9.783  9.793  9.804  9.817  9.832  9.849  9.869  9.892  9.918  9.948  9.982 10.021 10.066 10.118 10.178 10.246 10.325 10.415 10.518 10.637 10.774 10.930 11.110 11.317 11.554 11.826 12.138 12.497 12.909 13.382 13.925 14.549 15.265 16.087 17.031 18.115 19.359 20.787 22.428 24.311
53740 171 3  57.478873  -5.548052 0.171  9.766  9.767  9.768  9.769  9.770  9.772  9.773  9.775  9.777  9.780  9.783  9.786  9.790  9.794  9.799  9.805  9.811  9.818  9.827  9.837  9.848  9.861  9.876  9.893  9.913  9.935  9.961  9.991 10.025 10.064 10.109 10.160 10.219 10.287 10.365 10.455 10.557 10.675 10.811 10.966 11.145 11.350 11.586 11.856 12.166 12.523 12.932 13.402 13.941 14.561 15.272 16.088 17.026 18.102 19.338
53740 171 4  57.478873  -5.548052 0.184 10.598 10.599 10.600 10.602 10.604 10.606 10.608 10.611 10.614 10.617 10.621 10.626 10.631 10.637 10.644 10.652 10.661 10.672 10.684 10.698 10.714 10.732 10.753 10.778 10.805 10.837 10.874 10.916 10.964 11.020 11.084 11.157 11.241 11.337 11.448 11.575 11.721 11.888 12.081 12.302 12.555 12.847 13.181 13.565 14.005 14.511 15.092 15.760 16.525 17.405 18.414 19.574 20.905 22.433 24.187
53740 173 3 113.566503  30.211984 0.165  7.304  7.305  7.307  7.308  7.310  7.312  7.314  7.316  7.319  7.322  7.326  7.331  7.336  7.341  7.348  7.355  7.364  7.374  7.385  7.398  7.413  7.430  7.450  7.473  7.499  7.529  7.563  7.603  7.648  7.700  7.760  7.828  7.907  7.997  8.101  8.220  8.357  8.514  8.694  8.901  9.139  9.412  9.725 10.085 10.498 10.972 11.516 12.141 12.859 13.683 14.629 15.716 16.963 18.395 20.039
53740 173 4 113.566503  30.211984 0.109  9.821  9.822  9.824  9.825  9.827  9.828  9.831  9.833  9.836  9.839  9.843  9.847  9.852  9.857  9.863  9.871  9.879  9.889  9.900  9.912  9.927  9.944  9.963  9.985 10.010 10.039 10.072 10.111 10.154 10.205 10.263 10.329 10.405 10.493 10.593 10.709 10.841 10.994 11.168 11.369 11.599 11.864 12.168 12.516 12.916 13.376 13.904 14.510 15.205 16.004 16.921 17.974 19.183 20.571 22.165
53740 174 1 114.724729  30.212258 0.178  9.993  9.994  9.995  9.997  9.998 10.000 10.002 10.004 10.007 10.010 10.014 10.018 10.023 10.028 10.034 10.041 10.050 10.059 10.070 10.082 10.097 10.113 10.132 10.153 10.178 10.207 10.239 10.277 10.320 10.369 10.426 10.491 10.566 10.652 10.751 10.864 10.994 11.143 11.315 11.512 11.738 11.997 12.295 12.638 13.030 13.481 13.999 14.594 15.276 16.060 16.960 17.993 19.180 20.542 22.106
53740 174 2 114.724729  30.212258 0.169  9.774  9.775  9.776  9.777  9.778  9.779  9.781  9.783  9.785  9.788  9.791  9.794  9.798  9.802  9.807  9.813  9.820  9.828  9.837  9.847  9.858  9.872  9.887  9.905  9.925  9.948  9.975 10.005 10.041 10.081 10.127 10.181 10.242 10.312 10.392 10.485 10.591 10.713 10.853 11.014 11.198 11.410 11.653 11.933 12.253 12.622 13.044 13.530 14.087 14.727 15.462 16.305 17.274 18.386 19.662
53740 174 3 114.724729  30.212258 0.166 13.541 13.542 13.543 13.545 13.547 13.549 13.551 13.554 13.557 13.560 13.564 13.569 13.574 13.580 13.587 13.595 13.605 13.615 13.628 13.642 13.658 13.676 13.697 13.722 13.750 13.782 13.819 13.861 13.910 13.966 14.030 14.103 14.188 14.285 14.396 14.524 14.671 14.840 15.033 15.256 15.511 15.804 16.140 16.527 16.970 17.479 18.064 18.735 19.506 20.391 21.407 22.574 23.913 25.451 27.216
53740 174 4 114.724729  30.212258 0.177 11.649 11.649 11.651 11.652 11.653 11.654 11.656 11.658 11.661 11.663 11.666 11.670 11.674 11.678 11.684 11.690 11.697 11.705 11.714 11.724 11.736 11.750 11.766 11.784 11.805 11.829 11.857 11.889 11.925 11.967 12.015 12.070 12.134 12.207 12.290 12.386 12.496 12.623 12.768 12.935 13.126 13.346 13.598 13.888 14.220 14.602 15.041 15.544 16.122 16.786 17.548 18.422 19.427 20.580 21.904
53740 175 1 115.877774  30.213037 0.181 19.027 19.028 19.029 19.030 19.031 19.033 19.034 19.036 19.038 19.041 19.044 19.047 19.051 19.055 19.060 19.066 19.073 19.081 19.089 19.099 19.111 19.124 19.140 19.157 19.177 19.200 19.227 19.257 19.292 19.332 19.379 19.431 19.492 19.562 19.642 19.734 19.840 19.961 20.100 20.260 20.443 20.654 20.896 21.174 21.493 21.859 22.279 22.762 23.316 23.952 24.683 25.521 26.485 27.590 28.860
53740 175 2 115.877774  30.213037 0.166 10.607 10.608 10.609 10.610 10.612 10.614 10.616 10.618 10.621 10.624 10.628 10.632 10.636 10.642 10.648 10.655 10.663 10.673 10.684 10.696 10.710 10.727 10.746 10.767 10.792 10.821 10.853 10.891 10.934 10.984 11.041 11.106 11.181 11.267 11.366 11.479 11.609 11.759 11.931 12.128 12.354 12.614 12.913 13.256 13.649 14.101 14.619 15.215 15.899 16.684 17.585 18.620 19.808 21.173 22.739
53740 175 3 115.877774  30.213037 0.170 21.772 21.773 21.774 21.775 21.777 21.778 21.780 21.783 21.785 21.789 21.792 21.796 21.801 21.806 21.812 21.819 21.827 21.837 21.847 21.860 21.874 21.890 21.909 21.930 21.954 21.983 22.015 22.052 22.094 22.143 22.199 22.264 22.338 22.423 22.520 22.632 22.761 22.908 23.078 23.272 23.496 23.752 24.047 24.385 24.773 25.219 25.731 26.318 26.993 27.767 28.657 29.678 30.850 32.196 33.742
53740 175 4 115.877774  30.213037 0.179 17.010 17.011 17.012 17.013 17.014 17.016 17.018 17.020 17.022 17.024 17.027 17.031 17.035 17.039 17.044 17.050 17.057 17.064 17.073 17.084 17.095 17.109 17.124 17.142 17.162 17.186 17.212 17.243 17.279 17.319 17.366 17.419 17.481 17.551 17.633 17.726 17.832 17.955 18.096 18.258 18.443 18.656 18.901 19.182 19.505 19.875 20.301 20.789 21.350 21.993 22.732 23.581 24.555 25.674 26.958
53740 176 1 117.037396  30.213389 0.180 19.735 19.736 19.737 19.738 19.739 19.741 19.743 19.745 19.748 19.750 19.754 19.757 19.762 19.767 19.772 19.779 19.786 19.795 19.805 19.816 19.829 19.844 19.861 19.881 19.904 19.930 19.959 19.994 20.033 20.078 20.130 20.189 20.258 20.336 20.426 20.529 20.648 20.784 20.941 21.120 21.327 21.563 21.835 22.147 22.506 22.917 23.390 23.932 24.555 25.270 26.091 27.033 28.116 29.358 30.785
53740 176 2 117.037396  30.213389 0.168 10.960 10.961 10.962 10.963 10.964 10.965 10.966 10.968 10.970 10.972 10.975 10.978 10.981 10.985 10.990 10.995 11.001 11.008 11.016 11.025 11.035 11.047 11.060 11.076 11.094 11.114 11.138 11.165 11.196 11.232 11.273 11.320 11.374 11.437 11.508 11.590 11.684 11.792 11.916 12.058 12.222 12.409 12.625 12.872 13.156 13.483 13.857 14.287 14.781 15.347 15.998 16.745 17.603 18.588 19.719
53740 176 3 117.037396  30.213389 0.169 15.344 15.345 15.346 15.347 15.349 15.350 15.352 15.355 15.357 15.360 15.364 15.368 15.372 15.378 15.384 15.391 15.399 15.408 15.418 15.430 15.444 15.460 15.478 15.499 15.523 15.550 15.582 15.618 15.660 15.708 15.763 15.826 15.898 15.981 16.077 16.186 16.312 16.456 16.622 16.813 17.031 17.282 17.570 17.901 18.281 18.717 19.218 19.793 20.453 21.211 22.081 23.081 24.228 25.545 27.058
53740 176 4 117.037396  30.213389 0.175  9.904  9.905  9.905  9.906  9.908  9.909  9.910  9.912  9.914  9.917  9.919  9.922  9.926  9.930  9.934  9.940  9.946  9.953  9.961  9.970  9.980  9.993 10.006 10.022 10.041 10.062 10.086 10.114 10.146 10.182 10.224 10.272 10.328 10.391 10.464 10.548 10.644 10.755 10.881 11.027 11.194 11.386 11.607 11.860 12.150 12.484 12.867 13.306 13.811 14.391 15.057 15.821 16.698 17.705 18.862
53740 177 1 118.192892  30.213978 0.179 13.684 13.686 13.687 13.689 13.690 13.693 13.695 13.698 13.701 13.705 13.709 13.714 13.720 13.726 13.733 13.742 13.752 13.763 13.776 13.791 13.807 13.827 13.849 13.875 13.904 13.938 13.977 14.022 14.073 14.132 14.199 14.277 14.366 14.468 14.585 14.720 14.874 15.052 15.256 15.490 15.759 16.067 16.421 16.828 17.295 17.831 18.447 19.154 19.965 20.897 21.967 23.195 24.605 26.224 28.084
53740 177 2 118.192892  30.213978 0.159  9.012  9.013  9.014  9.015  9.016  9.018  9.019  9.021  9.024  9.026  9.029  9.033  9.037  9.042  9.047  9.053  9.060  9.068  9.077  9.088  9.100  9.114  9.130  9.148  9.169  9.193  9.221  9.253  9.290  9.332  9.380  9.436  9.499  9.572  9.656  9.753  9.863  9.990 10.136 10.304 10.496 10.717 10.970 11.261 11.595 11.979 12.419 12.925 13.506 14.172 14.938 15.817 16.826 17.984 19.314
53740 177 3 118.192892  30.213978 0.170 14.784 14.786 14.787 14.789 14.790 14.792 14.795 14.798 14.801 14.804 14.809 14.813 14.819 14.825 14.832 14.841 14.850 14.861 14.874 14.888 14.905 14.924 14.945 14.970 14.999 15.032 15.070 15.114 15.164 15.221 15.287 15.363 15.450 15.549 15.664 15.795 15.946 16.119 16.318 16.547 16.809 17.110 17.456 17.853 18.309 18.833 19.434 20.124 20.916 21.825 22.870 24.069 25.446 27.026 28.841
53740 177 4 118.192892  30.213978 0.169 44.539 44.540 44.541 44.542 44.543 44.544 44.546 44.547 44.549 44.551 44.554 44.557 44.560 44.564 44.569 44.574 44.580 44.586 44.594 44.603 44.613 44.625 44.638 44.653 44.671 44.691 44.715 44.741 44.772 44.807 44.848 44.894 44.947 45.008 45.079 45.159 45.252 45.358 45.480 45.620 45.781 45.966 46.178 46.422 46.701 47.022 47.391 47.814 48.300 48.858 49.499 50.234 51.079 52.048 53.162
53740 180 1 121.664607  30.215792 0.181 11.458 11.458 11.459 11.460 11.461 11.463 11.464 11.466 11.468 11.470 11.473 11.476 11.480 11.484 11.488 11.493 11.500 11.507 11.515 11.524 11.534 11.547 11.561 11.577 11.595 11.616 11.640 11.668 11.700 11.737 11.779 11.828 11.883 11.947 12.020 12.104 12.201 12.312 12.439 12.586 12.754 12.946 13.168 13.422 13.714 14.049 14.433 14.875 15.382 15.964 16.632 17.400 18.281 19.293 20.454
53740 180 2 121.664607  30.215792 0.167  8.632  8.632  8.633  8.634  8.635  8.636  8.638  8.639  8.641  8.643  8.646  8.649  8.652  8.655  8.660  8.665  8.670  8.677  8.684  8.692  8.702  8.713  8.726  8.741  8.757  8.777  8.799  8.824  8.854  8.887  8.926  8.970  9.021  9.079  9.146  9.223  9.312  9.413  9.530  9.663  9.817  9.993 10.195 10.428 10.695 11.001 11.353 11.757 12.220 12.753 13.364 14.066 14.871 15.796 16.859
53740 180 3 121.664607  30.215792 0.170 10.120 10.121 10.122 10.123 10.125 10.126 10.128 10.130 10.133 10.135 10.138 10.142 10.146 10.151 10.156 10.163 10.170 10.178 10.188 10.199 10.211 10.225 10.242 10.261 10.283 10.308 10.336 10.369 10.407 10.450 10.500 10.558 10.623 10.699 10.785 10.885 10.999 11.130 11.281 11.453 11.652 11.880 12.141 12.441 12.786 13.182 13.637 14.159 14.758 15.446 16.236 17.143 18.184 19.379 20.752
53740 180 4 121.664607  30.215792 0.174 11.199 11.200 11.201 11.202 11.203 11.204 11.205 11.207 11.209 11.211 11.213 11.216 11.219 11.223 11.227 11.232 11.238 11.244 11.252 11.260 11.270 11.281 11.294 11.309 11.326 11.346 11.368 11.394 11.423 11.457 11.496 11.541 11.592 11.651 11.719 11.796 11.885 11.988 12.105 12.240 12.395 12.573 12.778 13.012 13.281 13.591 13.946 14.353 14.821 15.359 15.976 16.684 17.497 18.431 19.503
53740 181 1 122.818157  30.216185 0.178 12.826 12.827 12.828 12.830 12.831 12.833 12.835 12.837 12.840 12.843 12.847 12.851 12.856 12.861 12.868 12.875 12.883 12.893 12.904 12.917 12.931 12.948 12.967 12.989 13.014 13.043 13.076 13.114 13.158 13.208 13.265 13.332 13.408 13.495 13.595 13.710 13.842 13.994 14.168 14.367 14.597 14.860 15.163 15.510 15.909 16.367 16.892 17.496 18.189 18.984 19.898 20.946 22.150 23.533 25.120
53740 181 2 122.818157  30.216185 0.160 12.104 12.104 12.105 12.106 12.107 12.108 12.109 12.111 12.113 12.115 12.117 12.120 12.123 12.126 12.130 12.135 12.140 12.146 12.153 12.161 12.170 12.181 12.193 12.207 12.223 12.242 12.263 12.287 12.315 12.347 12.383 12.425 12.474 12.529 12.593 12.666 12.750 12.847 12.958 13.085 13.231 13.399 13.591 13.812 14.066 14.357 14.692 15.076 15.517 16.024 16.605 17.273 18.039 18.919 19.930
53740 181 3 122.818157  30.216185 0.172  9.207  9.208  9.209  9.211  9.213  9.215  9.217  9.220  9.223  9.227  9.231  9.235  9.241  9.247  9.254  9.262  9.271  9.282  9.295  9.309  9.325  9.344  9.365  9.390  9.418  9.450  9.487  9.530  9.579  9.636  9.700  9.775  9.860  9.958 10.070 10.199 10.348 10.518 10.713 10.938 11.195 11.491 11.830 12.220 12.668 13.182 13.772 14.449 15.227 16.120 17.146 18.323 19.675 21.227 23.009
53740 181 4 122.818157  30.216185 0.176 10.579 10.580 10.581 10.583 10.584 10.586 10.588 10.591 10.594 10.597 10.601 10.605 10.610 10.616 10.622 10.630 10.638 10.648 10.660 10.673 10.688 10.705 10.725 10.747 10.773 10.803 10.838 10.877 10.922 10.974 11.034 11.102 11.181 11.271 11.375 11.494 11.631 11.788 11.968 12.175 12.412 12.685 12.998 13.358 13.771 14.245 14.789 15.414 16.131 16.955 17.901 18.986 20.233 21.665 23.308
53740 182 1 123.978172  30.216869 0.182 14.117 14.118 14.119 14.121 14.123 14.125 14.127 14.129 14.132 14.136 14.140 14.144 14.149 14.155 14.162 14.170 14.179 14.189 14.201 14.215 14.230 14.248 14.269 14.292 14.320 14.351 14.387 14.428 14.475 14.529 14.591 14.662 14.744 14.838 14.946 15.070 15.213 15.376 15.564 15.779 16.027 16.311 16.637 17.011 17.441 17.935 18.501 19.152 19.899 20.757 21.742 22.872 24.171 25.661 27.373
53740 182 2 123.978172  30.216869 0.163 15.380 15.381 15.382 15.383 15.385 15.387 15.389 15.391 15.394 15.397 15.400 15.404 15.409 15.414 15.420 15.427 15.435 15.444 15.454 15.467 15.480 15.496 15.514 15.535 15.559 15.587 15.619 15.655 15.697 15.745 15.800 15.863 15.935 16.019 16.114 16.224 16.350 16.495 16.661 16.852 17.071 17.323 17.611 17.943 18.324 18.761 19.263 19.839 20.500 21.260 22.132 23.133 24.283 25.603 27.119
53740 182 3 123.978172  30.216869 0.169 13.819 13.821 13.822 13.824 13.826 13.828 13.830 13.833 13.836 13.840 13.844 13.849 13.855 13.861 13.868 13.877 13.886 13.898 13.910 13.925 13.942 13.961 13.983 14.009 14.038 14.072 14.111 14.155 14.206 14.264 14.331 14.408 14.497 14.598 14.715 14.849 15.003 15.179 15.382 15.615 15.882 16.188 16.541 16.945 17.409 17.942 18.554 19.257 20.064 20.990 22.054 23.275 24.677 26.287 28.135
53740 182 4 123.978172  30.216869 0.171 11.179 11.180 11.181 11.182 11.184 11.186 11.188 11.190 11.193 11.196 11.200 11.204 11.209 11.214 11.220 11.228 11.236 11.245 11.256 11.269 11.283 11.300 11.319 11.340 11.365 11.394 11.427 11.465 11.508 11.558 11.615 11.681 11.757 11.843 11.943 12.057 12.188 12.339 12.512 12.710 12.938 13.200 13.500 13.845 14.241 14.696 15.218 15.818 16.506 17.297 18.204 19.246 20.442 21.816 23.393
53740 183 2 125.134967  30.213413 0.163 16.010 16.011 16.012 16.014 16.015 16.017 16.019 16.021 16.024 16.027 16.031 16.035 16.040 16.045 16.051 16.058 16.067 16.076 16.087 16.099 16.113 16.130 16.149 16.170 16.195 16.223 16.256 16.293 16.336 16.386 16.442 16.507 16.582 16.668 16.766 16.880 17.009 17.159 17.330 17.526 17.752 18.011 18.308 18.650 19.042 19.492 20.009 20.603 21.284 22.067 22.965 23.997 25.181 26.540 28.102
53740 184 1 114.566973  31.210265 0.111  8.133  8.134  8.135  8.136  8.137  8.139  8.141  8.143  8.146  8.149  8.152  8.156  8.160  8.165  8.171  8.178  8.186  8.194  8.204  8.216  8.229  8.245  8.262  8.283  8.306  8.332  8.363  8.398  8.438  8.485  8.538  8.599  8.669  8.749  8.841  8.947  9.069  9.209  9.369  9.554  9.765 10.008 10.287 10.607 10.974 11.396 11.881 12.437 13.076 13.809 14.651 15.618 16.727 18.002 19.465
53740 184 2 114.566973  31.210265 0.165 10.033 10.034 10.035 10.036 10.037 10.039 10.040 10.042 10.044 10.047 10.050 10.053 10.057 10.061 10.066 10.072 10.079 10.086 10.095 10.105 10.116 10.130 10.145 10.162 10.182 10.205 10.231 10.261 10.296 10.336 10.382 10.434 10.495 10.564 10.643 10.734 10.839 10.959 11.098 11.256 11.438 11.647 11.887 12.163 12.479 12.842 13.259 13.738 14.288 14.919 15.644 16.476 17.431 18.528 19.788
53740 184 3 114.566973  31.210265 0.166  8.897  8.898  8.899  8.900  8.901  8.903  8.905  8.907  8.909  8.912  8.915  8.919  8.923  8.928  8.933  8.940  8.947  8.955  8.965  8.976  8.988  9.003  9.019  9.038  9.060  9.085  9.114  9.147  9.185  9.228  9.278  9.336  9.402  9.478  9.564  9.664  9.779  9.910 10.062 10.235 10.434 10.663 10.925 11.227 11.573 11.970 12.427 12.950 13.552 14.242 15.035 15.946 16.991 18.191 19.569
53740 184 4 114.566973  31.210265 0.178 12.207 12.208 12.209 12.210 12.211 12.213 12.214 12.216 12.218 12.221 12.224 12.227 12.231 12.235 12.240 12.246 12.252 12.260 12.268 12.278 12.290 12.303 12.318 12.335 12.355 12.377 12.403 12.433 12.468 12.507 12.553 12.605 12.664 12.733 12.812 12.902 13.006 13.125 13.262 13.419 13.599 13.806 14.044 14.317 14.631 14.990 15.404 15.878 16.423 17.048 17.766 18.591 19.537 20.624 21.872
53740 186 1 116.902905  31.211173 0.175 11.961 11.962 11.963 11.964 11.966 11.968 11.970 11.972 11.975 11.978 11.981 11.985 11.990 11.995 12.001 12.009 12.017 12.026 12.037 12.049 12.063 12.079 12.098 12.119 12.143 12.172 12.204 12.241 12.283 12.332 12.388 12.453 12.526 12.611 12.709 12.820 12.949 13.096 13.265 13.460 13.683 13.939 14.233 14.571 14.959 15.404 15.915 16.502 17.175 17.949 18.837 19.857 21.028 22.372 23.916
53740 186 2 116.902905  31.211173 0.163 19.287 19.288 19.289 19.290 19.292 19.294 19.296 19.298 19.300 19.303 19.307 19.311 19.315 19.320 19.326 19.333 19.341 19.350 19.360 19.372 19.386 19.401 19.419 19.440 19.464 19.491 19.522 19.558 19.599 19.646 19.700 19.762 19.834 19.916 20.010 20.118 20.242 20.385 20.549 20.736 20.952 21.200 21.484 21.811 22.186 22.616 23.110 23.678 24.329 25.078 25.936 26.923 28.055 29.355 30.847
53740 186 3 116.902905  31.211173 0.164 10.607 10.608 10.609 10.611 10.612 10.614 10.616 10.618 10.621 10.624 10.627 10.631 10.635 10.641 10.647 10.653 10.661 10.670 10.681 10.693 10.706 10.722 10.740 10.761 10.784 10.812 10.843 10.879 10.920 10.967 11.022 11.084 11.156 11.238 11.333 11.441 11.566 11.709 11.873 12.062 12.278 12.527 12.812 13.140 13.516 13.948 14.444 15.013 15.667 16.418 17.280 18.269 19.406 20.710 22.208
53740 186 4 116.902905  31.211173 0.178 17.707 17.708 17.709 17.710 17.711 17.713 17.715 17.717 17.719 17.721 17.724 17.728 17.732 17.736 17.741 17.747 17.754 17.762 17.771 17.781 17.793 17.807 17.822 17.840 17.861 17.885 17.912 17.943 17.979 18.020 18.067 18.122 18.184 18.255 18.337 18.432 18.540 18.664 18.807 18.970 19.158 19.374 19.622 19.907 20.233 20.609 21.039 21.534 22.102 22.754 23.502 24.362 25.348 26.481 27.782
53740 187 1 118.074978  31.211887 0.176 11.453 11.454 11.455 11.456 11.458 11.459 11.461 11.463 11.465 11.468 11.471 11.474 11.478 11.483 11.488 11.494 11.501 11.509 11.518 11.529 11.541 11.555 11.571 11.589 11.610 11.634 11.662 11.694 11.730 11.772 11.820 11.876 11.939 12.012 12.096 12.192 12.302 12.428 12.574 12.741 12.932 13.152 13.405 13.695 14.028 14.410 14.849 15.353 15.931 16.595 17.358 18.234 19.239 20.394 21.719
53740 187 2 118.074978  31.211887 0.160 12.459 12.460 12.461 12.462 12.463 12.465 12.466 12.468 12.470 12.473 12.476 12.479 12.482 12.487 12.492 12.497 12.504 12.511 12.519 12.529 12.540 12.553 12.568 12.585 12.604 12.626 12.652 12.681 12.715 12.754 12.798 12.849 12.907 12.975 13.052 13.140 13.242 13.359 13.493 13.647 13.824 14.026 14.259 14.527 14.834 15.187 15.592 16.057 16.590 17.203 17.907 18.715 19.642 20.707 21.930
53740 187 3 118.074978  31.211887 0.168 18.577 18.578 18.579 18.580 18.582 18.583 18.585 18.587 18.589 18.592 18.595 18.598 18.602 18.607 18.612 18.618 18.625 18.633 18.642 18.652 18.664 18.678 18.694 18.712 18.733 18.757 18.784 18.816 18.852 18.894 18.941 18.996 19.059 19.131 19.214 19.310 19.419 19.544 19.689 19.854 20.044 20.262 20.513 20.801 21.131 21.510 21.945 22.445 23.019 23.678 24.435 25.304 26.301 27.446 28.761
53740 187 4 118.074978  31.211887 0.179 11.412 11.413 11.414 11.415 11.416 11.418 11.420 11.422 11.425 11.428 11.431 11.435 11.439 11.444 11.450 11.456 11.464 11.473 11.482 11.494 11.507 11.522 11.539 11.559 11.582 11.608 11.639 11.673 11.713 11.758 11.811 11.871 11.940 12.019 12.110 12.214 12.334 12.471 12.629 12.811 13.019 13.258 13.533 13.848 14.210 14.625 15.102 15.650 16.279 17.001 17.830 18.782 19.875 21.129 22.570
53740 189 1 120.412846  31.213168 0.173 18.810 18.811 18.813 18.814 18.816 18.818 18.821 18.824 18.827 18.831 18.835 18.840 18.845 18.852 18.859 18.868 18.878 18.889 18.902 18.917 18.934 18.953 18.976 19.002 19.031 19.065 19.104 19.149 19.200 19.260 19.327 19.405 19.495 19.597 19.715 19.851 20.006 20.184 20.389 20.624 20.894 21.204 21.560 21.969 22.438 22.977 23.596 24.306 25.122 26.058 27.133 28.367 29.784 31.412 33.280
53740 189 2 120.412846  31.213168 0.161 12.036 12.037 12.039 12.041 12.043 12.045 12.048 12.051 12.055 12.059 12.064 12.069 12.076 12.083 12.091 12.101 12.112 12.124 12.139 12.155 12.174 12.196 12.221 12.250 12.283 12.322 12.365 12.415 12.473 12.539 12.615 12.702 12.802 12.917 13.049 13.201 13.375 13.574 13.804 14.067 14.369 14.716 15.115 15.572 16.097 16.701 17.393 18.188 19.101 20.149 21.352 22.734 24.320 26.142 28.233
53740 189 3 120.412846  31.213168 0.168 10.214 10.216 10.218 10.220 10.223 10.226 10.230 10.234 10.239 10.244 10.251 10.258 10.266 10.276 10.287 10.299 10.314 10.331 10.350 10.372 10.397 10.426 10.459 10.497 10.541 10.592 10.649 10.716 10.792 10.879 10.980 11.095 11.227 11.379 11.554 11.754 11.984 12.249 12.552 12.900 13.300 13.759 14.286 14.891 15.586 16.383 17.299 18.351 19.558 20.945 22.536 24.364 26.462 28.871 31.637
53740 189 4 120.412846  31.213168 0.177  9.224  9.225  9.227  9.229  9.231  9.233  9.236  9.239  9.242  9.246  9.251  9.256  9.262  9.269  9.277  9.287  9.297  9.309  9.323  9.339  9.358  9.379  9.403  9.431  9.463  9.500  9.542  9.591  9.646  9.710  9.784  9.868  9.965 10.076 10.203 10.350 10.518 10.711 10.932 11.187 11.479 11.814 12.199 12.641 13.149 13.732 14.401 15.169 16.052 17.064 18.227 19.563 21.096 22.856 24.877
53740 190 1 121.581931  31.211041 0.179  9.936  9.936  9.937  9.938  9.938  9.939  9.941  9.942  9.943  9.945  9.947  9.949  9.952  9.955  9.958  9.962  9.967  9.972  9.978  9.985  9.993 10.002 10.012 10.024 10.038 10.053 10.072 10.092 10.116 10.143 10.175 10.211 10.252 10.299 10.354 10.416 10.488 10.571 10.665 10.774 10.899 11.042 11.207 11.396 11.612 11.861 12.147 12.476 12.853 13.285 13.782 14.353 15.007 15.759 16.623
53740 190 2 121.581931  31.211041 0.170  9.369  9.371  9.372  9.374  9.376  9.378  9.380  9.383  9.387  9.391  9.395  9.400  9.406  9.413  9.420  9.429  9.439  9.451  9.464  9.480  9.497  9.518  9.541  9.568  9.598  9.634  9.674  9.721  9.774  9.835  9.905  9.986 10.079 10.185 10.307 10.447 10.608 10.793 11.006 11.249 11.529 11.850 12.219 12.643 13.129 13.687 14.328 15.064 15.909 16.879 17.993 19.272 20.740 22.426 24.362
53740 190 3 121.581931  31.211041 0.170 11.717 11.718 11.718 11.719 11.720 11.720 11.721 11.722 11.724 11.725 11.727 11.729 11.731 11.733 11.736 11.740 11.743 11.748 11.753 11.758 11.765 11.773 11.781 11.791 11.803 11.816 11.831 11.848 11.868 11.891 11.917 11.947 11.982 12.021 12.067 12.119 12.179 12.248 12.327 12.418 12.523 12.642 12.780 12.938 13.119 13.327 13.566 13.841 14.156 14.518 14.933 15.410 15.958 16.587 17.308
53740 190 4 121.581931  31.211041 0.177 10.362 10.363 10.363 10.364 10.365 10.366 10.368 10.369 10.371 10.373 10.376 10.378 10.381 10.385 10.389 10.394 10.399 10.406 10.413 10.421 10.430 10.441 10.454 10.468 10.484 10.503 10.525 10.550 10.578 10.611 10.648 10.692 10.741 10.798 10.863 10.938 11.024 11.123 11.236 11.367 11.516 11.688 11.885 12.111 12.371 12.670 13.012 13.406 13.857 14.376 14.971 15.654 16.439 17.340 18.375
53740 191 1 122.749311  31.211665 0.178 11.226 11.227 11.227 11.228 11.229 11.231 11.232 11.234 11.236 11.238 11.240 11.243 11.246 11.250 11.254 11.259 11.265 11.271 11.279 11.288 11.297 11.309 11.322 11.337 11.354 11.373 11.396 11.422 11.452 11.486 11.525 11.570 11.622 11.681 11.749 11.828 11.918 12.021 12.139 12.275 12.431 12.611 12.817 13.053 13.325 13.636 13.994 14.405 14.877 15.418 16.040 16.754 17.574 18.515 19.596
53740 191 2 122.749311  31.211665 0.168 14.285 14.285 14.286 14.287 14.287 14.288 14.289 14.290 14.292 14.293 14.295 14.297 14.300 14.302 14.306 14.309 14.313 14.318 14.324 14.330 14.337 14.345 14.355 14.366 14.378 14.392 14.409 14.428 14.450 14.475 14.503 14.536 14.574 14.617 14.667 14.724 14.790 14.865 14.952 15.051 15.165 15.296 15.446 15.619 15.817 16.045 16.306 16.606 16.951 17.346 17.800 18.321 18.920 19.607 20.396
53740 191 3 122.749311  31.211665 0.170 10.321 10.321 10.322 10.323 10.324 10.325 10.327 10.328 10.330 10.332 10.335 10.338 10.341 10.345 10.349 10.354 10.359 10.366 10.373 10.381 10.391 10.402 10.415 10.430 10.446 10.466 10.488 10.514 10.543 10.576 10.615 10.659 10.710 10.768 10.836 10.912 11.001 11.102 11.219 11.353 11.506 11.682 11.885 12.117 12.384 12.691 13.043 13.446 13.910 14.443 15.054 15.756 16.562 17.488 18.550
53740 191 4 122.749311  31.211665 0.178  8.379  8.379  8.380  8.381  8.383  8.384  8.386  8.387  8.390  8.392  8.395  8.398  8.402  8.406  8.411  8.416  8.423  8.430  8.438  8.448  8.459  8.472  8.486  8.503  8.522  8.545  8.570  8.599  8.633  8.671  8.715  8.766  8.824  8.891  8.968  9.056  9.157  9.273  9.406  9.559  9.735  9.937 10.169 10.435 10.740 11.091 11.493 11.956 12.487 13.096 13.796 14.599 15.521 16.580 17.796
53740 192 1 123.923259  31.210743 0.179  9.263  9.264  9.265  9.267  9.269  9.271  9.273  9.275  9.278  9.282  9.285  9.290  9.295  9.301  9.308  9.315  9.324  9.334  9.346  9.359  9.375  9.392  9.413  9.436  9.463  9.493  9.529  9.569  9.616  9.669  9.730  9.800  9.881  9.974 10.080 10.203 10.343 10.504 10.689 10.901 11.145 11.425 11.746 12.116 12.539 13.026 13.584 14.226 14.962 15.807 16.778 17.893 19.172 20.641 22.328
53740 192 2 123.923259  31.210743 0.171 10.212 10.213 10.214 10.215 10.216 10.217 10.219 10.221 10.223 10.226 10.229 10.232 10.236 10.240 10.245 10.251 10.257 10.265 10.274 10.284 10.295 10.308 10.323 10.341 10.361 10.383 10.410 10.440 10.475 10.514 10.560 10.612 10.672 10.742 10.821 10.912 11.016 11.136 11.274 11.433 11.614 11.823 12.062 12.337 12.653 13.015 13.432 13.910 14.458 15.088 15.811 16.642 17.595 18.690 19.947
53740 192 3 123.923259  31.210743 0.166 14.743 14.744 14.745 14.746 14.748 14.750 14.752 14.754 14.757 14.760 14.764 14.768 14.773 14.779 14.785 14.792 14.801 14.810 14.821 14.834 14.849 14.865 14.885 14.907 14.932 14.961 14.994 15.033 15.077 15.127 15.185 15.252 15.328 15.416 15.517 15.633 15.766 15.919 16.094 16.295 16.526 16.791 17.096 17.446 17.847 18.308 18.837 19.445 20.143 20.944 21.863 22.920 24.132 25.524 27.122
53740 192 4 123.923259  31.210743 0.179 11.678 11.679 11.680 11.681 11.683 11.685 11.687 11.689 11.692 11.695 11.699 11.703 11.708 11.713 11.720 11.727 11.735 11.745 11.756 11.769 11.783 11.800 11.819 11.841 11.867 11.896 11.929 11.967 12.011 12.062 12.120 12.186 12.263 12.350 12.451 12.567 12.700 12.852 13.027 13.228 13.459 13.724 14.028 14.377 14.778 15.238 15.767 16.374 17.071 17.871 18.789 19.844 21.055 22.445 24.041
53740 193 1 125.085677  31.211141 0.175 14.178 14.179 14.180 14.181 14.183 14.184 14.186 14.189 14.191 14.194 14.197 14.201 14.205 14.210 14.216 14.222 14.230 14.239 14.249 14.260 14.273 14.288 14.305 14.325 14.348 14.374 14.404 14.438 14.478 14.523 14.575 14.635 14.704 14.782 14.873 14.977 15.096 15.233 15.390 15.571 15.778 16.016 16.289 16.603 16.963 17.376 17.851 18.396 19.022 19.741 20.566 21.513 22.601 23.849 25.283
53740 193 2 125.085677  31.211141 0.168  8.746  8.747  8.748  8.750  8.751  8.753  8.755  8.757  8.760  8.763  8.766  8.770  8.775  8.780  8.786  8.793  8.800  8.810  8.820  8.832  8.846  8.861  8.879  8.900  8.924  8.951  8.982  9.018  9.060  9.107  9.162  9.224  9.296  9.379  9.473  9.582  9.707  9.850 10.015 10.203 10.420 10.669 10.955 11.284 11.660 12.093 12.590 13.161 13.816 14.568 15.431 16.423 17.561 18.868 20.368
53740 193 3 125.085677  31.211141 0.167  8.935  8.936  8.937  8.939  8.940  8.942  8.945  8.947  8.950  8.953  8.957  8.962  8.967  8.972  8.979  8.987  8.996  9.006  9.017  9.031  9.046  9.063  9.084  9.107  9.133  9.164  9.199  9.239  9.285  9.338  9.399  9.469  9.549  9.641  9.747  9.868 10.007 10.167 10.351 10.562 10.804 11.082 11.401 11.768 12.189 12.672 13.227 13.864 14.595 15.435 16.399 17.506 18.777 20.236 21.911
53740 193 4 125.085677  31.211141 0.179 18.032 18.033 18.034 18.035 18.037 18.038 18.040 18.042 18.044 18.047 18.050 18.054 18.058 18.063 18.069 18.075 18.082 18.091 18.100 18.111 18.124 18.139 18.155 18.175 18.197 18.222 18.251 18.284 18.323 18.367 18.417 18.475 18.542 18.618 18.706 18.807 18.923 19.056 19.208 19.384 19.585 19.816 20.081 20.385 20.735 21.136 21.597 22.126 22.734 23.431 24.232 25.152 26.207 27.419 28.811
53740 194 1 126.258007  31.211776 0.178 17.501 17.502 17.503 17.504 17.506 17.508 17.510 17.512 17.515 17.518 17.522 17.526 17.530 17.536 17.542 17.549 17.557 17.567 17.577 17.590 17.604 17.620 17.639 17.660 17.685 17.713 17.745 17.783 17.825 17.875 17.931 17.996 18.070 18.155 18.253 18.366 18.495 18.643 18.814 19.009 19.234 19.491 19.787 20.127 20.517 20.965 21.479 22.070 22.747 23.526 24.419 25.445 26.623 27.976 29.529
53740 194 2 126.258007  31.211776 0.161 13.908 13.909 13.910 13.912 13.914 13.916 13.918 13.921 13.924 13.927 13.931 13.935 13.941 13.947 13.953 13.961 13.970 13.981 13.993 14.006 14.022 14.040 14.061 14.084 14.112 14.143 14.179 14.220 14.268 14.322 14.385 14.456 14.539 14.633 14.742 14.867 15.010 15.174 15.363 15.579 15.828 16.114 16.442 16.818 17.251 17.747 18.317 18.971 19.722 20.585 21.575 22.712 24.018 25.517 27.238
53740 194 4 126.258007  31.211776 0.178 11.874 11.875 11.876 11.878 11.880 11.882 11.884 11.887 11.890 11.893 11.897 11.902 11.907 11.914 11.921 11.929 11.938 11.949 11.961 11.975 11.991 12.009 12.031 12.055 12.083 12.115 12.152 12.194 12.243 12.299 12.363 12.436 12.521 12.618 12.729 12.857 13.004 13.172 13.366 13.588 13.843 14.136 14.473 14.859 15.302 15.811 16.396 17.067 17.838 18.722 19.738 20.904 22.243 23.781 25.546
53740 195 1 122.740315  49.219119 0.178  8.999  9.000  9.001  9.002  9.003  9.005  9.006  9.008  9.010  9.013  9.016  9.019  9.023  9.027  9.032  9.038  9.044  9.052  9.060  9.070  9.081  9.094  9.109  9.126  9.146  9.168  9.194  9.224  9.258  9.297  9.342  9.394  9.453  9.521  9.599  9.689  9.792  9.910 10.046 10.202 10.381 10.586 10.822 11.093 11.404 11.761 12.172 12.642 13.183 13.804 14.516 15.334 16.274 17.352 18.591
53740 195 3 122.740315  49.219119 0.172  8.193  8.194  8.195  8.196  8.197  8.199  8.201  8.203  8.205  8.208  8.211  8.214  8.218  8.223  8.228  8.234  8.242  8.250  8.259  8.270  8.282  8.296  8.312  8.331  8.352  8.377  8.405  8.437  8.474  8.517  8.565  8.621  8.686  8.760  8.845  8.942  9.054  9.183  9.330  9.500  9.694  9.917 10.174 10.468 10.806 11.194 11.640 12.151 12.739 13.413 14.187 15.077 16.097 17.269 18.615
53740 195 4 122.740315  49.219119 0.174 11.081 11.082 11.083 11.084 11.085 11.087 11.089 11.091 11.093 11.095 11.098 11.102 11.106 11.110 11.116 11.122 11.128 11.136 11.145 11.156 11.168 11.181 11.197 11.215 11.236 11.259 11.287 11.318 11.354 11.395 11.443 11.497 11.560 11.631 11.714 11.809 11.917 12.042 12.185 12.350 12.538 12.755 13.004 13.290 13.618 13.994 14.427 14.923 15.494 16.148 16.900 17.763 18.753 19.891 21.197
53740 196 1 124.274431  49.211661 0.179  9.382  9.383  9.384  9.385  9.387  9.388  9.390  9.392  9.394  9.397  9.400  9.403  9.407  9.411  9.416  9.422  9.429  9.437  9.445  9.456  9.467  9.481  9.496  9.514  9.534  9.557  9.584  9.615  9.650  9.691  9.737  9.791  9.852  9.923 10.003 10.096 10.203 10.325 10.466 10.627 10.812 11.025 11.269 11.549 11.871 12.241 12.665 13.152 13.712 14.354 15.092 15.938 16.910 18.026 19.308
53740 196 2 124.274431  49.211661 0.168 11.316 11.317 11.318 11.319 11.320 11.322 11.323 11.325 11.328 11.330 11.334 11.337 11.341 11.346 11.351 11.357 11.364 11.372 11.381 11.392 11.404 11.418 11.434 11.453 11.474 11.498 11.526 11.558 11.595 11.637 11.685 11.741 11.805 11.878 11.962 12.059 12.170 12.298 12.444 12.612 12.805 13.027 13.281 13.573 13.908 14.293 14.735 15.243 15.825 16.494 17.262 18.144 19.157 20.319 21.654
53740 196 3 124.274431  49.211661 0.172 11.053 11.054 11.055 11.056 11.058 11.060 11.062 11.064 11.067 11.070 11.074 11.078 11.083 11.088 11.094 11.101 11.110 11.119 11.130 11.143 11.157 11.173 11.192 11.214 11.239 11.267 11.300 11.338 11.381 11.431 11.488 11.553 11.628 11.715 11.814 11.928 12.058 12.208 12.380 12.578 12.805 13.066 13.365 13.709 14.103 14.556 15.076 15.673 16.359 17.146 18.050 19.088 20.279 21.647 23.218
53740 196 4 124.274431  49.211661 0.178 11.215 11.216 11.218 11.219 11.221 11.223 11.225 11.227 11.230 11.234 11.238 11.242 11.247 11.253 11.260 11.267 11.276 11.286 11.298 11.311 11.327 11.344 11.365 11.388 11.415 11.445 11.481 11.521 11.567 11.621 11.682 11.752 11.833 11.925 12.032 12.154 12.294 12.455 12.640 12.852 13.096 13.376 13.697 14.066 14.489 14.975 15.533 16.174 16.910 17.755 18.725 19.839 21.117 22.585 24.271
53740 197 1 125.802286  49.220926 0.183 13.694 13.695 13.696 13.697 13.698 13.699 13.700 13.702 13.704 13.706 13.709 13.711 13.715 13.718 13.723 13.728 13.733 13.740 13.747 13.756 13.766 13.777 13.790 13.805 13.822 13.842 13.865 13.891 13.920 13.955 13.994 14.039 14.091 14.150 14.219 14.297 14.387 14.490 14.609 14.745 14.902 15.081 15.288 15.524 15.796 16.108 16.467 16.878 17.350 17.893 18.516 19.231 20.052 20.994 22.076
53740 197 2 125.802286  49.220926 0.161 11.643 11.644 11.645 11.647 11.648 11.650 11.652 11.654 11.657 11.660 11.664 11.668 11.673 11.678 11.684 11.692 11.700 11.709 11.720 11.732 11.747 11.763 11.782 11.804 11.829 11.857 11.890 11.927 11.971 12.020 12.077 12.143 12.218 12.304 12.403 12.516 12.647 12.796 12.968 13.166 13.392 13.652 13.951 14.294 14.688 15.140 15.659 16.256 16.940 17.726 18.628 19.664 20.853 22.219 23.787
53740 197 3 125.802286  49.220926 0.175  8.271  8.271  8.272  8.273  8.274  8.275  8.277  8.279  8.280  8.283  8.285  8.288  8.291  8.295  8.300  8.305  8.310  8.317  8.325  8.333  8.343  8.355  8.368  8.383  8.401  8.421  8.444  8.470  8.500  8.535  8.575  8.621  8.673  8.734  8.803  8.882  8.974  9.079  9.199  9.337  9.496  9.679  9.888 10.128 10.404 10.721 11.085 11.503 11.982 12.533 13.165 13.891 14.724 15.681 16.780
53740 197 4 125.802286  49.220926 0.176 13.754 13.754 13.755 13.756 13.757 13.758 13.760 13.761 13.763 13.765 13.768 13.771 13.774 13.778 13.782 13.787 13.792 13.799 13.806 13.815 13.824 13.836 13.848 13.863 13.880 13.899 13.922 13.947 13.977 14.011 14.049 14.094 14.145 14.204 14.271 14.348 14.437 14.539 14.656 14.790 14.945 15.122 15.325 15.559 15.827 16.134 16.488 16.894 17.360 17.894 18.509 19.214 20.023 20.953 22.020
53740 198 1 127.334467  49.220240 0.184  8.952  8.953  8.954  8.955  8.956  8.957  8.958  8.960  8.962  8.964  8.966  8.969  8.972  8.975  8.979  8.984  8.990  8.996  9.003  9.011  9.020  9.031  9.043  9.058  9.074  9.093  9.114  9.139  9.167  9.199  9.237  9.279  9.329  9.385  9.450  9.524  9.609  9.707  9.820  9.949 10.098 10.268 10.464 10.688 10.946 11.242 11.582 11.972 12.420 12.935 13.525 14.203 14.982 15.876 16.902
53740 198 2 127.334467  49.220240 0.163  8.791  8.791  8.792  8.793  8.794  8.795  8.796  8.798  8.799  8.801  8.804  8.806  8.809  8.812  8.816  8.820  8.825  8.831  8.838  8.846  8.854  8.864  8.876  8.889  8.904  8.922  8.942  8.965  8.991  9.022  9.056  9.096  9.142  9.195  9.255  9.325  9.405  9.496  9.601  9.722  9.861 10.020 10.203 10.413 10.654 10.930 11.248 11.612 12.031 12.512 13.064 13.697 14.425 15.260 16.219
53740 198 3 127.334467  49.220240 0.175 11.112 11.113 11.114 11.114 11.115 11.117 11.118 11.119 11.121 11.123 11.126 11.128 11.131 11.135 11.139 11.143 11.149 11.155 11.162 11.170 11.179 11.189 11.201 11.215 11.231 11.249 11.270 11.294 11.322 11.354 11.390 11.432 11.480 11.535 11.599 11.671 11.755 11.851 11.961 12.087 12.232 12.399 12.590 12.810 13.062 13.352 13.684 14.066 14.504 15.008 15.586 16.249 17.011 17.885 18.889
53740 198 4 127.334467  49.220240 0.173  8.408  8.409  8.410  8.411  8.413  8.414  8.416  8.418  8.420  8.423  8.426  8.429  8.433  8.437  8.442  8.448  8.455  8.463  8.472  8.482  8.494  8.507  8.523  8.540  8.561  8.584  8.611  8.642  8.677  8.718  8.765  8.818  8.880  8.950  9.032  9.125  9.232  9.354  9.495  9.657  9.843 10.057 10.302 10.583 10.906 11.277 11.703 12.192 12.753 13.398 14.138 14.987 15.963 17.083 18.369
53740 199 1 128.868647  49.211415 0.179 10.071 10.072 10.073 10.074 10.075 10.077 10.078 10.080 10.082 10.085 10.088 10.091 10.095 10.100 10.105 10.111 10.118 10.126 10.135 10.145 10.157 10.170 10.186 10.204 10.224 10.248 10.275 10.306 10.342 10.383 10.430 10.484 10.546 10.617 10.699 10.793 10.901 11.025 11.167 11.331 11.518 11.733 11.981 12.264 12.590 12.964 13.394 13.887 14.453 15.104 15.850 16.707 17.691 18.821 20.118
53740 199 2 128.868647  49.211415 0.170  7.523  7.524  7.525  7.526  7.527  7.529  7.531  7.533  7.536  7.539  7.542  7.546  7.550  7.555  7.561  7.568  7.576  7.585  7.595  7.606  7.620  7.635  7.653  7.673  7.696  7.723  7.754  7.789  7.829  7.876  7.929  7.990  8.061  8.141  8.234  8.340  8.462  8.602  8.763  8.948  9.160  9.404  9.684 10.005 10.374 10.797 11.283 11.841 12.482 13.218 14.063 15.032 16.146 17.425 18.893
53740 199 3 128.868647  49.211415 0.169 12.516 12.517 12.518 12.520 12.521 12.523 12.525 12.527 12.530 12.533 12.537 12.541 12.545 12.551 12.557 12.564 12.572 12.581 12.592 12.604 12.619 12.635 12.653 12.675 12.699 12.727 12.760 12.797 12.840 12.889 12.945 13.009 13.083 13.169 13.266 13.378 13.507 13.655 13.825 14.020 14.244 14.501 14.796 15.135 15.524 15.970 16.483 17.072 17.748 18.524 19.415 20.438 21.613 22.962 24.510
53740 199 4 128.868647  49.211415 0.176  9.009  9.010  9.012  9.013  9.015  9.017  9.020  9.023  9.026  9.030  9.034  9.039  9.044  9.051  9.058  9.067  9.076  9.088  9.101  9.115  9.132  9.152  9.174  9.200  9.229  9.263  9.302  9.347  9.398  9.457  9.524  9.602  9.691  9.793  9.910 10.045 10.200 10.377 10.581 10.815 11.084 11.393 11.747 12.154 12.622 13.158 13.774 14.481 15.293 16.225 17.296 18.524 19.935 21.555 23.415
53740 200 1 130.394099  49.221961 0.184 16.036 16.037 16.038 16.038 16.039 16.041 16.042 16.044 16.045 16.047 16.050 16.052 16.056 16.059 16.063 16.068 16.073 16.079 16.086 16.095 16.104 16.115 16.127 16.141 16.157 16.176 16.198 16.222 16.250 16.283 16.320 16.363 16.412 16.468 16.533 16.607 16.692 16.790 16.903 17.032 17.180 17.350 17.546 17.770 18.028 18.323 18.663 19.053 19.500 20.014 20.604 21.282 22.060 22.953 23.978
53740 200 2 130.394099  49.221961 0.164 15.783 15.784 15.785 15.786 15.788 15.790 15.792 15.794 15.796 15.800 15.803 15.807 15.812 15.817 15.823 15.830 15.838 15.847 15.858 15.870 15.884 15.900 15.918 15.939 15.964 15.992 16.023 16.060 16.102 16.151 16.206 16.270 16.343 16.427 16.523 16.634 16.761 16.907 17.075 17.267 17.488 17.742 18.034 18.368 18.752 19.193 19.699 20.280 20.948 21.714 22.594 23.604 24.764 26.095 27.624
53740 200 3 130.394099  49.221961 0.173 12.709 12.710 12.711 12.712 12.713 12.715 12.716 12.718 12.720 12.723 12.725 12.729 12.732 12.737 12.741 12.747 12.754 12.761 12.769 12.779 12.790 12.803 12.818 12.835 12.854 12.877 12.902 12.932 12.965 13.004 13.049 13.100 13.159 13.226 13.303 13.392 13.494 13.612 13.746 13.900 14.078 14.281 14.515 14.784 15.092 15.446 15.852 16.318 16.854 17.469 18.174 18.985 19.916 20.984 22.211
53740 200 4 130.394099  49.221961 0.177 13.794 13.795 13.796 13.797 13.798 13.799 13.800 13.802 13.804 13.806 13.808 13.811 13.814 13.817 13.821 13.826 13.831 13.837 13.844 13.852 13.861 13.872 13.884 13.898 13.914 13.933 13.954 13.978 14.006 14.038 14.075 14.117 14.166 14.221 14.285 14.359 14.443 14.540 14.651 14.778 14.925 15.093 15.286 15.508 15.762 16.055 16.390 16.775 17.218 17.725 18.308 18.978 19.746 20.629 21.642
53740 201 1 131.925872  49.219888 0.177 14.745 14.746 14.746 14.747 14.748 14.750 14.751 14.752 14.754 14.756 14.759 14.761 14.764 14.768 14.772 14.777 14.782 14.788 14.795 14.803 14.813 14.823 14.836 14.850 14.866 14.885 14.906 14.930 14.958 14.991 15.028 15.070 15.119 15.175 15.240 15.314 15.399 15.496 15.608 15.737 15.885 16.054 16.249 16.472 16.729 17.023 17.361 17.750 18.195 18.707 19.295 19.970 20.745 21.634 22.655
53740 201 2 131.925872  49.219888 0.163 10.154 10.155 10.156 10.157 10.158 10.159 10.160 10.162 10.164 10.166 10.168 10.171 10.174 10.178 10.182 10.187 10.193 10.199 10.207 10.215 10.225 10.236 10.249 10.263 10.280 10.300 10.322 10.347 10.377 10.411 10.449 10.494 10.545 10.603 10.670 10.748 10.836 10.938 11.055 11.189 11.343 11.520 11.723 11.956 12.224 12.531 12.884 13.289 13.754 14.288 14.901 15.605 16.413 17.341 18.407
53740 201 3 131.925872  49.219888 0.175  8.624  8.625  8.626  8.627  8.628  8.630  8.631  8.633  8.636  8.638  8.641  8.644  8.648  8.653  8.658  8.663  8.670  8.678  8.686  8.696  8.708  8.721  8.736  8.754  8.774  8.797  8.823  8.854  8.888  8.928  8.974  9.027  9.088  9.157  9.237  9.328  9.434  9.554  9.693  9.852 10.035 10.245 10.486 10.762 11.080 11.445 11.863 12.344 12.896 13.530 14.258 15.093 16.052 17.154 18.418
53740 201 4 131.925872  49.219888 0.172 16.032 16.033 16.034 16.035 16.036 16.037 16.038 16.040 16.042 16.044 16.046 16.049 16.052 16.055 16.059 16.064 16.069 16.075 16.083 16.091 16.100 16.111 16.123 16.137 16.153 16.172 16.193 16.218 16.246 16.278 16.315 16.358 16.407 16.463 16.527 16.601 16.686 16.784 16.896 17.025 17.172 17.342 17.537 17.760 18.017 18.311 18.650 19.038 19.484 19.996 20.584 21.259 22.035 22.925 23.946
53740 202 1 133.458639  49.220990 0.186 13.576 13.577 13.578 13.579 13.580 13.582 13.583 13.585 13.587 13.590 13.592 13.596 13.599 13.603 13.608 13.614 13.620 13.627 13.635 13.645 13.656 13.668 13.683 13.699 13.718 13.740 13.765 13.794 13.827 13.864 13.908 13.958 14.015 14.081 14.157 14.243 14.343 14.457 14.588 14.739 14.912 15.111 15.339 15.601 15.902 16.247 16.643 17.098 17.621 18.221 18.910 19.701 20.609 21.652 22.849
53740 202 2 133.458639  49.220990 0.167 12.489 12.490 12.491 12.492 12.493 12.495 12.497 12.499 12.501 12.504 12.507 12.510 12.514 12.519 12.525 12.531 12.538 12.546 12.555 12.566 12.578 12.593 12.609 12.627 12.649 12.674 12.702 12.734 12.771 12.814 12.863 12.920 12.984 13.059 13.144 13.242 13.355 13.484 13.632 13.802 13.998 14.222 14.480 14.776 15.115 15.505 15.953 16.467 17.058 17.735 18.514 19.407 20.433 21.611 22.963
53740 202 3 133.458639  49.220990 0.171 13.686 13.687 13.688 13.690 13.691 13.693 13.695 13.697 13.700 13.703 13.706 13.710 13.715 13.720 13.726 13.733 13.741 13.750 13.761 13.773 13.786 13.802 13.820 13.841 13.865 13.893 13.924 13.961 14.002 14.050 14.105 14.168 14.240 14.324 14.419 14.529 14.654 14.799 14.965 15.155 15.374 15.625 15.913 16.244 16.624 17.060 17.561 18.136 18.797 19.555 20.425 21.425 22.572 23.890 25.402
53740 202 4 133.458639  49.220990 0.172 15.097 15.098 15.099 15.101 15.102 15.104 15.105 15.107 15.110 15.113 15.116 15.119 15.124 15.128 15.134 15.140 15.147 15.156 15.165 15.176 15.188 15.203 15.219 15.238 15.260 15.285 15.314 15.347 15.385 15.428 15.478 15.535 15.601 15.677 15.763 15.863 15.977 16.109 16.259 16.432 16.631 16.859 17.121 17.422 17.767 18.163 18.618 19.141 19.741 20.430 21.221 22.129 23.171 24.368 25.743
53740 203 1 134.985655  49.221425 0.183 15.951 15.952 15.952 15.953 15.955 15.956 15.957 15.959 15.961 15.963 15.966 15.969 15.972 15.976 15.980 15.986 15.991 15.998 16.006 16.015 16.025 16.037 16.050 16.066 16.084 16.104 16.127 16.154 16.185 16.221 16.261 16.308 16.362 16.423 16.494 16.575 16.668 16.776 16.898 17.040 17.202 17.388 17.601 17.847 18.128 18.452 18.823 19.249 19.738 20.300 20.945 21.686 22.537 23.513 24.634
53740 203 2 134.985655  49.221425 0.167 17.334 17.335 17.336 17.337 17.338 17.339 17.341 17.342 17.344 17.347 17.349 17.352 17.356 17.360 17.364 17.370 17.376 17.382 17.390 17.399 17.410 17.422 17.435 17.451 17.469 17.490 17.514 17.541 17.573 17.609 17.650 17.698 17.752 17.815 17.887 17.970 18.065 18.174 18.299 18.443 18.608 18.797 19.015 19.264 19.551 19.880 20.258 20.692 21.190 21.762 22.419 23.173 24.039 25.033 26.175
53740 203 3 134.985655  49.221425 0.175 10.962 10.963 10.964 10.965 10.967 10.968 10.970 10.972 10.974 10.977 10.980 10.984 10.988 10.993 10.998 11.005 11.012 11.020 11.030 11.041 11.053 11.068 11.084 11.104 11.125 11.151 11.179 11.212 11.250 11.294 11.344 11.402 11.468 11.544 11.631 11.731 11.845 11.977 12.129 12.302 12.502 12.731 12.994 13.296 13.642 14.040 14.497 15.022 15.625 16.316 17.110 18.022 19.069 20.271 21.651
53740 203 4 134.985655  49.221425 0.178 13.484 13.485 13.486 13.487 13.488 13.489 13.491 13.493 13.495 13.497 13.500 13.503 13.507 13.511 13.516 13.522 13.528 13.536 13.544 13.554 13.565 13.578 13.593 13.610 13.629 13.652 13.678 13.707 13.741 13.780 13.825 13.876 13.935 14.002 14.080 14.169 14.272 14.389 14.524 14.679 14.857 15.061 15.296 15.565 15.874 16.229 16.637 17.105 17.642 18.259 18.967 19.780 20.714 21.786 23.016
53740 204 1 136.517136  49.222438 0.182  9.854  9.855  9.856  9.857  9.859  9.860  9.862  9.864  9.866  9.868  9.871  9.874  9.878  9.882  9.887  9.893  9.900  9.907  9.916  9.926  9.937  9.950  9.965  9.982 10.002 10.025 10.051 10.081 10.115 10.155 10.200 10.252 10.312 10.380 10.459 10.549 10.653 10.772 10.909 11.066 11.246 11.453 11.691 11.964 12.277 12.637 13.050 13.524 14.069 14.694 15.412 16.236 17.182 18.268 19.516
53740 204 2 136.517136  49.222438 0.165 12.947 12.947 12.948 12.949 12.950 12.951 12.953 12.954 12.956 12.958 12.960 12.963 12.966 12.970 12.974 12.978 12.984 12.990 12.997 13.005 13.014 13.025 13.037 13.051 13.067 13.086 13.107 13.131 13.159 13.191 13.228 13.271 13.319 13.375 13.439 13.513 13.598 13.695 13.806 13.934 14.081 14.250 14.444 14.666 14.922 15.215 15.552 15.938 16.382 16.892 17.477 18.149 18.920 19.806 20.823
53740 204 3 136.517136  49.222438 0.174 14.372 14.372 14.373 14.374 14.375 14.376 14.378 14.379 14.381 14.383 14.386 14.388 14.391 14.395 14.399 14.404 14.409 14.416 14.423 14.431 14.441 14.452 14.464 14.479 14.495 14.514 14.536 14.561 14.589 14.622 14.660 14.704 14.753 14.811 14.876 14.952 15.038 15.138 15.252 15.383 15.534 15.707 15.905 16.133 16.395 16.695 17.040 17.436 17.890 18.412 19.012 19.700 20.490 21.397 22.439
53740 204 4 136.517136  49.222438 0.174 10.099 10.100 10.101 10.102 10.103 10.105 10.107 10.109 10.111 10.114 10.117 10.120 10.124 10.129 10.134 10.140 10.147 10.156 10.165 10.176 10.188 10.202 10.218 10.237 10.258 10.282 10.310 10.343 10.380 10.422 10.471 10.527 10.591 10.665 10.750 10.847 10.959 11.087 11.234 11.404 11.598 11.821 12.077 12.371 12.708 13.096 13.541 14.051 14.638 15.311 16.084 16.972 17.991 19.161 20.505
53740 205 1 138.048868  49.220537 0.185  8.670  8.671  8.673  8.674  8.675  8.677  8.679  8.681  8.683  8.686  8.689  8.693  8.697  8.702  8.708  8.715  8.722  8.731  8.740  8.752  8.765  8.780  8.797  8.816  8.839  8.865  8.895  8.929  8.968  9.013  9.064  9.124  9.192  9.270  9.360  9.463  9.581  9.717  9.873 10.052 10.258 10.494 10.765 11.076 11.434 11.844 12.315 12.856 13.477 14.190 15.009 15.949 17.028 18.267 19.690
53740 205 2 138.048868  49.220537 0.165 10.618 10.619 10.620 10.621 10.623 10.624 10.626 10.628 10.630 10.633 10.636 10.639 10.643 10.648 10.653 10.659 10.666 10.674 10.683 10.693 10.705 10.719 10.735 10.753 10.774 10.798 10.825 10.856 10.893 10.934 10.982 11.036 11.099 11.171 11.254 11.349 11.458 11.583 11.727 11.892 12.082 12.300 12.550 12.837 13.166 13.544 13.979 14.478 15.050 15.708 16.462 17.329 18.324 19.467 20.778
53740 205 3 138.048868  49.220537 0.175  8.394  8.396  8.397  8.399  8.401  8.403  8.405  8.408  8.412  8.415  8.420  8.425  8.431  8.437  8.445  8.454  8.464  8.476  8.489  8.504  8.522  8.542  8.565  8.592  8.622  8.657  8.698  8.744  8.797  8.858  8.928  9.008  9.100  9.206  9.328  9.467  9.627  9.811 10.022 10.265 10.543 10.863 11.230 11.651 12.135 12.691 13.329 14.061 14.902 15.867 16.975 18.248 19.709 21.387 23.313
53740 205 4 138.048868  49.220537 0.174 12.862 12.863 12.864 12.865 12.867 12.868 12.870 12.872 12.875 12.878 12.881 12.885 12.889 12.894 12.900 12.906 12.914 12.923 12.933 12.944 12.957 12.972 12.989 13.009 13.032 13.058 13.088 13.123 13.162 13.208 13.260 13.320 13.388 13.467 13.558 13.662 13.781 13.919 14.076 14.257 14.464 14.703 14.977 15.291 15.652 16.066 16.541 17.087 17.714 18.434 19.261 20.210 21.299 22.550 23.986
53740 206 1 139.574541  49.220977 0.179  9.838  9.839  9.840  9.842  9.844  9.846  9.848  9.850  9.853  9.857  9.861  9.865  9.870  9.876  9.883  9.891  9.900  9.910  9.922  9.935  9.951  9.968  9.989 10.012 10.039 10.070 10.106 10.147 10.193 10.247 10.309 10.380 10.461 10.555 10.662 10.785 10.926 11.089 11.275 11.489 11.735 12.017 12.341 12.713 13.140 13.631 14.194 14.840 15.582 16.435 17.413 18.536 19.826 21.307 23.008
53740 206 2 139.574541  49.220977 0.165 11.257 11.258 11.259 11.261 11.262 11.264 11.266 11.269 11.272 11.275 11.278 11.283 11.288 11.293 11.299 11.307 11.315 11.325 11.336 11.349 11.364 11.380 11.400 11.422 11.447 11.477 11.510 11.549 11.593 11.644 11.702 11.769 11.846 11.935 12.036 12.152 12.286 12.440 12.616 12.818 13.051 13.317 13.624 13.975 14.379 14.843 15.375 15.986 16.688 17.494 18.419 19.481 20.701 22.101 23.708
53740 206 3 139.574541  49.220977 0.176  7.952  7.953  7.954  7.955  7.957  7.958  7.960  7.962  7.965  7.968  7.971  7.975  7.979  7.984  7.990  7.997  8.004  8.013  8.023  8.035  8.048  8.063  8.081  8.101  8.124  8.150  8.180  8.215  8.255  8.301  8.354  8.414  8.484  8.564  8.655  8.760  8.881  9.020  9.179  9.362  9.572  9.813 10.089 10.407 10.772 11.190 11.671 12.223 12.857 13.584 14.420 15.379 16.480 17.745 19.197
53740 206 4 139.574541  49.220977 0.177 13.001 13.002 13.003 13.005 13.007 13.009 13.011 13.013 13.017 13.020 13.024 13.029 13.034 13.040 13.047 13.055 13.064 13.075 13.087 13.101 13.116 13.135 13.156 13.180 13.208 13.239 13.276 13.318 13.366 13.421 13.485 13.557 13.641 13.737 13.847 13.974 14.119 14.286 14.477 14.697 14.950 15.240 15.572 15.955 16.393 16.897 17.476 18.140 18.902 19.778 20.783 21.937 23.262 24.783 26.530
53740 207 1 141.110928  49.221661 0.187 10.373 10.373 10.374 10.375 10.377 10.378 10.380 10.382 10.384 10.386 10.389 10.392 10.396 10.400 10.405 10.411 10.417 10.425 10.433 10.443 10.454 10.467 10.482 10.499 10.519 10.542 10.567 10.597 10.631 10.670 10.715 10.767 10.826 10.894 10.972 11.062 11.165 11.283 11.419 11.574 11.753 11.959 12.194 12.465 12.776 13.133 13.543 14.013 14.553 15.174 15.886 16.703 17.642 18.720 19.957
53740 207 2 141.110928  49.221661 0.160 11.098 11.099 11.100 11.101 11.102 11.104 11.106 11.108 11.111 11.113 11.117 11.120 11.125 11.130 11.136 11.142 11.150 11.158 11.168 11.180 11.193 11.208 11.225 11.245 11.268 11.294 11.324 11.358 11.398 11.443 11.496 11.556 11.624 11.703 11.794 11.898 12.018 12.155 12.313 12.494 12.701 12.940 13.214 13.528 13.889 14.304 14.780 15.326 15.954 16.674 17.502 18.451 19.542 20.794 22.231
53740 207 3 141.110928  49.221661 0.172 13.585 13.586 13.587 13.588 13.589 13.590 13.592 13.594 13.596 13.598 13.600 13.603 13.607 13.611 13.615 13.620 13.626 13.633 13.641 13.650 13.660 13.672 13.685 13.701 13.719 13.739 13.763 13.790 13.821 13.856 13.897 13.944 13.998 14.060 14.131 14.212 14.306 14.413 14.537 14.678 14.841 15.028 15.242 15.489 15.771 16.096 16.469 16.896 17.388 17.952 18.599 19.343 20.197 21.177 22.303
53740 207 4 141.110928  49.221661 0.170 12.619 12.620 12.620 12.622 12.623 12.624 12.626 12.628 12.630 12.633 12.636 12.640 12.643 12.648 12.653 12.659 12.666 12.674 12.683 12.694 12.706 12.719 12.735 12.753 12.774 12.798 12.825 12.857 12.893 12.934 12.982 13.037 13.100 13.172 13.254 13.350 13.459 13.584 13.728 13.893 14.083 14.301 14.551 14.838 15.167 15.546 15.980 16.479 17.052 17.710 18.465 19.332 20.327 21.470 22.783
53740 208 1 142.634060  49.222428 0.180  7.350  7.351  7.351  7.353  7.354  7.355  7.357  7.359  7.361  7.363  7.366  7.369  7.373  7.377  7.382  7.388  7.395  7.402  7.411  7.420  7.432  7.445  7.460  7.477  7.496  7.519  7.545  7.574  7.609  7.648  7.693  7.744  7.804  7.872  7.950  8.040  8.143  8.261  8.397  8.553  8.732  8.937  9.173  9.444  9.756 10.113 10.523 10.994 11.535 12.155 12.868 13.687 14.626 15.705 16.944
53740 208 2 142.634060  49.222428 0.160 10.734 10.735 10.736 10.737 10.738 10.739 10.741 10.743 10.745 10.747 10.750 10.753 10.757 10.761 10.766 10.771 10.778 10.785 10.793 10.803 10.814 10.826 10.841 10.857 10.876 10.898 10.924 10.953 10.986 11.024 11.068 11.118 11.175 11.242 11.318 11.405 11.505 11.620 11.752 11.904 12.078 12.278 12.508 12.772 13.074 13.422 13.821 14.279 14.805 15.409 16.102 16.898 17.812 18.862 20.067
53740 208 3 142.634060  49.222428 0.176  9.641  9.642  9.643  9.644  9.645  9.646  9.648  9.650  9.652  9.654  9.657  9.660  9.663  9.668  9.672  9.678  9.684  9.691  9.699  9.708  9.719  9.731  9.745  9.762  9.780  9.802  9.826  9.854  9.887  9.924  9.967 10.016 10.072 10.136 10.211 10.296 10.394 10.506 10.635 10.783 10.952 11.148 11.372 11.629 11.924 12.263 12.652 13.099 13.612 14.201 14.877 15.654 16.545 17.569 18.744
53740 208 4 142.634060  49.222428 0.167 17.305 17.305 17.306 17.307 17.309 17.310 17.312 17.313 17.316 17.318 17.321 17.324 17.328 17.332 17.337 17.342 17.348 17.356 17.364 17.374 17.385 17.397 17.412 17.429 17.448 17.470 17.495 17.524 17.558 17.596 17.640 17.690 17.748 17.815 17.891 17.979 18.079 18.195 18.328 18.480 18.655 18.856 19.086 19.351 19.655 20.004 20.405 20.865 21.393 22.000 22.696 23.496 24.414 25.468 26.678
53740 209 1 165.935469  50.217045 0.181 12.281 12.282 12.283 12.284 12.285 12.286 12.287 12.289 12.291 12.293 12.295 12.298 12.301 12.304 12.308 12.313 12.318 12.324 12.331 12.339 12.349 12.359 12.372 12.386 12.402 12.420 12.442 12.466 12.494 12.526 12.563 12.605 12.654 12.710 12.774 12.848 12.932 13.029 13.141 13.269 13.416 13.585 13.779 14.001 14.256 14.550 14.886 15.273 15.717 16.227 16.812 17.484 18.255 19.141 20.158
53740 209 2 165.935469  50.217045 0.168  7.153  7.154  7.155  7.157  7.158  7.160  7.161  7.163  7.166  7.169  7.172  7.175  7.180  7.184  7.190  7.196  7.204  7.212  7.221  7.232  7.245  7.260  7.276  7.295  7.317  7.342  7.371  7.404  7.443  7.486  7.537  7.594  7.660  7.737  7.824  7.924  8.039  8.171  8.323  8.497  8.697  8.927  9.191  9.493  9.841 10.240 10.698 11.224 11.828 12.522 13.318 14.232 15.282 16.487 17.871
53740 209 3 165.935469  50.217045 0.175 10.101 10.102 10.103 10.104 10.105 10.107 10.108 10.110 10.113 10.116 10.119 10.122 10.126 10.131 10.136 10.143 10.150 10.158 10.167 10.178 10.190 10.204 10.221 10.239 10.261 10.286 10.314 10.346 10.384 10.426 10.476 10.532 10.597 10.671 10.757 10.855 10.967 11.097 11.245 11.416 11.611 11.836 12.094 12.390 12.730 13.121 13.569 14.084 14.675 15.354 16.133 17.027 18.055 19.234 20.588
53740 209 4 165.935469  50.217045 0.181 10.076 10.077 10.078 10.079 10.081 10.082 10.084 10.086 10.089 10.092 10.095 10.098 10.103 10.107 10.113 10.119 10.127 10.135 10.145 10.156 10.168 10.183 10.200 10.219 10.241 10.266 10.296 10.329 10.367 10.411 10.462 10.520 10.587 10.663 10.751 10.852 10.968 11.101 11.254 11.429 11.631 11.862 12.128 12.432 12.782 13.184 13.646 14.175 14.784 15.482 16.284 17.204 18.261 19.475 20.868
53740 210 1 167.500944  50.216819 0.182 17.539 17.539 17.540 17.541 17.542 17.543 17.545 17.546 17.548 17.550 17.553 17.555 17.559 17.562 17.567 17.571 17.577 17.583 17.591 17.599 17.609 17.620 17.633 17.647 17.664 17.683 17.705 17.731 17.760 17.793 17.832 17.876 17.927 17.985 18.052 18.128 18.217 18.318 18.434 18.567 18.720 18.896 19.098 19.330 19.596 19.901 20.252 20.654 21.117 21.647 22.257 22.957 23.760 24.683 25.742
53740 210 2 167.500944  50.216819 0.167 15.920 15.921 15.922 15.923 15.924 15.926 15.927 15.929 15.931 15.934 15.937 15.940 15.944 15.948 15.953 15.958 15.965 15.972 15.981 15.990 16.001 16.014 16.029 16.046 16.065 16.087 16.113 16.142 16.176 16.215 16.259 16.310 16.369 16.436 16.513 16.602 16.704 16.821 16.955 17.109 17.286 17.489 17.722 17.990 18.297 18.650 19.056 19.521 20.055 20.669 21.373 22.182 23.110 24.176 25.400
53740 210 3 167.500944  50.216819 0.173 18.258 18.258 18.259 18.260 18.261 18.262 18.263 18.265 18.267 18.269 18.271 18.274 18.277 18.280 18.284 18.289 18.294 18.300 18.307 18.315 18.324 18.335 18.347 18.361 18.377 18.395 18.416 18.441 18.468 18.500 18.537 18.579 18.627 18.683 18.747 18.820 18.904 19.000 19.111 19.238 19.384 19.551 19.743 19.964 20.218 20.509 20.843 21.226 21.667 22.173 22.754 23.420 24.186 25.065 26.074
53740 210 4 167.500944  50.216819 0.177 11.403 11.404 11.405 11.407 11.408 11.410 11.412 11.415 11.417 11.421 11.424 11.428 11.433 11.438 11.445 11.452 11.460 11.470 11.480 11.493 11.507 11.524 11.543 11.564 11.589 11.618 11.651 11.688 11.732 11.781 11.838 11.904 11.979 12.065 12.164 12.278 12.409 12.559 12.731 12.929 13.156 13.416 13.716 14.059 14.454 14.907 15.427 16.024 16.710 17.497 18.401 19.439 20.630 21.998 23.569
53740 211 1 169.134026  50.220879 0.204 13.642 13.643 13.644 13.645 13.646 13.648 13.650 13.652 13.654 13.657 13.660 13.663 13.667 13.672 13.677 13.683 13.690 13.698 13.707 13.718 13.730 13.744 13.760 13.778 13.799 13.824 13.851 13.883 13.920 13.962 14.010 14.066 14.130 14.203 14.287 14.383 14.494 14.621 14.767 14.934 15.126 15.347 15.601 15.892 16.226 16.610 17.051 17.556 18.137 18.804 19.570 20.449 21.458 22.617 23.948
53740 211 2 169.134026  50.220879 0.182 16.473 16.474 16.475 16.476 16.477 16.478 16.480 16.481 16.483 16.486 16.488 16.491 16.495 16.499 16.503 16.509 16.515 16.522 16.530 16.539 16.549 16.561 16.575 16.591 16.609 16.630 16.654 16.681 16.713 16.749 16.791 16.839 16.893 16.957 17.029 17.112 17.207 17.317 17.443 17.587 17.753 17.943 18.162 18.413 18.701 19.032 19.411 19.847 20.348 20.923 21.583 22.341 23.211 24.210 25.357
53740 211 3 169.134026  50.220879 0.162 30.002 30.003 30.003 30.004 30.005 30.006 30.007 30.008 30.010 30.012 30.014 30.016 30.019 30.021 30.025 30.029 30.033 30.039 30.044 30.051 30.059 30.068 30.078 30.090 30.104 30.120 30.137 30.158 30.182 30.209 30.240 30.276 30.317 30.364 30.418 30.481 30.552 30.634 30.728 30.836 30.960 31.103 31.267 31.455 31.670 31.918 32.202 32.529 32.904 33.334 33.828 34.396 35.047 35.795 36.654
53740 211 4 169.134026  50.220879 0.158 12.799 12.800 12.801 12.802 12.803 12.805 12.806 12.808 12.810 12.813 12.816 12.819 12.822 12.827 12.831 12.837 12.843 12.850 12.859 12.868 12.879 12.892 12.907 12.923 12.942 12.964 12.990 13.018 13.052 13.090 13.134 13.184 13.242 13.308 13.384 13.472 13.572 13.687 13.820 13.972 14.146 14.346 14.576 14.840 15.144 15.492 15.891 16.350 16.877 17.482 18.176 18.974 19.889 20.940 22.147
53740 212 1 170.626563  50.216633 0.181 16.897 16.898 16.899 16.900 16.902 16.904 16.905 16.908 16.910 16.913 16.916 16.920 16.924 16.929 16.935 16.941 16.949 16.957 16.967 16.978 16.991 17.006 17.023 17.043 17.065 17.091 17.120 17.154 17.193 17.238 17.290 17.349 17.417 17.495 17.584 17.687 17.805 17.940 18.095 18.274 18.479 18.714 18.984 19.294 19.650 20.059 20.529 21.067 21.686 22.397 23.212 24.149 25.224 26.459 27.876
53740 212 2 170.626563  50.216633 0.164 11.284 11.285 11.286 11.287 11.288 11.290 11.291 11.293 11.296 11.298 11.301 11.305 11.308 11.313 11.318 11.324 11.331 11.339 11.348 11.358 11.370 11.383 11.399 11.417 11.438 11.461 11.488 11.519 11.555 11.596 11.643 11.698 11.760 11.831 11.913 12.007 12.115 12.239 12.381 12.545 12.732 12.948 13.195 13.479 13.805 14.180 14.610 15.103 15.670 16.321 17.068 17.926 18.911 20.042 21.340
53740 212 3 170.626563  50.216633 0.175 14.458 14.459 14.460 14.461 14.462 14.464 14.466 14.468 14.470 14.473 14.477 14.480 14.485 14.490 14.495 14.502 14.509 14.518 14.528 14.539 14.552 14.567 14.584 14.604 14.626 14.652 14.682 14.716 14.755 14.800 14.852 14.911 14.980 15.058 15.148 15.251 15.369 15.505 15.661 15.841 16.047 16.283 16.554 16.866 17.224 17.634 18.106 18.647 19.269 19.983 20.802 21.743 22.824 24.064 25.488
53740 212 4 170.626563  50.216633 0.177 17.137 17.137 17.138 17.139 17.140 17.141 17.142 17.144 17.146 17.148 17.150 17.152 17.155 17.159 17.163 17.167 17.173 17.179 17.185 17.193 17.202 17.213 17.225 17.239 17.254 17.272 17.293 17.317 17.344 17.376 17.412 17.453 17.501 17.555 17.618 17.690 17.773 17.868 17.977 18.102 18.245 18.410 18.600 18.817 19.067 19.353 19.682 20.060 20.494 20.992 21.564 22.220 22.974 23.840 24.833
53740 213 1 172.190828  50.216779 0.183 13.812 13.813 13.814 13.815 13.816 13.818 13.820 13.822 13.824 13.827 13.830 13.834 13.838 13.843 13.848 13.855 13.862 13.870 13.880 13.891 13.904 13.918 13.935 13.954 13.976 14.001 14.030 14.063 14.101 14.145 14.195 14.253 14.319 14.395 14.483 14.583 14.698 14.830 14.982 15.157 15.357 15.587 15.850 16.153 16.501 16.901 17.359 17.885 18.490 19.184 19.981 20.896 21.946 23.152 24.537
53740 213 2 172.190828  50.216779 0.165 14.331 14.332 14.333 14.334 14.335 14.337 14.338 14.340 14.342 14.345 14.347 14.351 14.354 14.358 14.363 14.369 14.375 14.382 14.390 14.400 14.411 14.424 14.438 14.455 14.474 14.495 14.520 14.549 14.582 14.620 14.664 14.714 14.771 14.837 14.913 15.000 15.100 15.215 15.346 15.497 15.671 15.870 16.099 16.361 16.663 17.009 17.407 17.863 18.387 18.989 19.680 20.473 21.384 22.429 23.630
53740 213 3 172.190828  50.216779 0.173 14.268 14.269 14.270 14.271 14.273 14.274 14.276 14.278 14.280 14.283 14.286 14.289 14.293 14.297 14.302 14.308 14.315 14.323 14.332 14.342 14.354 14.368 14.383 14.401 14.422 14.445 14.472 14.503 14.539 14.580 14.627 14.681 14.743 14.815 14.896 14.990 15.098 15.222 15.364 15.527 15.715 15.930 16.177 16.461 16.786 17.160 17.589 18.082 18.648 19.298 20.044 20.901 21.884 23.013 24.310
53740 213 4 172.190828  50.216779 0.175 11.366 11.367 11.368 11.369 11.370 11.372 11.374 11.376 11.378 11.381 11.384 11.388 11.392 11.397 11.402 11.409 11.416 11.424 11.434 11.445 11.458 11.472 11.489 11.508 11.530 11.556 11.585 11.618 11.656 11.700 11.750 11.808 11.875 11.951 12.039 12.139 12.255 12.388 12.540 12.715 12.916 13.146 13.411 13.715 14.063 14.464 14.924 15.452 16.058 16.755 17.554 18.471 19.525 20.735 22.124
53740 214 1 173.748149  50.216991 0.180 12.132 12.133 12.134 12.135 12.137 12.138 12.140 12.142 12.145 12.148 12.151 12.155 12.159 12.164 12.170 12.176 12.184 12.192 12.202 12.213 12.226 12.241 12.258 12.278 12.301 12.327 12.356 12.390 12.430 12.475 12.526 12.586 12.654 12.732 12.822 12.925 13.043 13.179 13.335 13.515 13.720 13.956 14.228 14.539 14.897 15.307 15.778 16.320 16.941 17.654 18.473 19.414 20.494 21.733 23.157
53740 214 2 173.748149  50.216991 0.166 13.648 13.649 13.650 13.651 13.652 13.654 13.656 13.658 13.661 13.663 13.667 13.670 13.675 13.680 13.685 13.692 13.699 13.708 13.718 13.729 13.742 13.757 13.774 13.794 13.816 13.842 13.872 13.906 13.945 13.990 14.042 14.101 14.170 14.248 14.338 14.441 14.559 14.695 14.851 15.031 15.237 15.473 15.744 16.056 16.413 16.824 17.296 17.837 18.459 19.172 19.992 20.933 22.013 23.253 24.677
53740 214 3 173.748149  50.216991 0.169 11.807 11.808 11.809 11.810 11.812 11.814 11.816 11.818 11.820 11.823 11.827 11.831 11.835 11.840 11.846 11.853 11.861 11.869 11.880 11.891 11.905 11.920 11.938 11.959 11.982 12.009 12.040 12.075 12.116 12.163 12.216 12.278 12.349 12.430 12.523 12.630 12.753 12.894 13.056 13.242 13.456 13.701 13.983 14.306 14.677 15.104 15.593 16.155 16.800 17.541 18.391 19.368 20.489 21.776 23.254
53740 214 4 173.748149  50.216991 0.173 15.268 15.269 15.270 15.271 15.273 15.274 15.276 15.278 15.281 15.284 15.287 15.291 15.295 15.300 15.305 15.312 15.319 15.328 15.338 15.349 15.362 15.377 15.394 15.414 15.437 15.463 15.492 15.527 15.566 15.611 15.663 15.722 15.790 15.869 15.959 16.062 16.181 16.317 16.473 16.653 16.859 17.096 17.367 17.679 18.038 18.449 18.921 19.463 20.086 20.801 21.621 22.564 23.645 24.887 26.314
53740 215 1 175.309440  50.217156 0.182 12.369 12.370 12.371 12.372 12.373 12.375 12.377 12.379 12.381 12.384 12.387 12.391 12.395 12.400 12.405 12.412 12.419 12.427 12.437 12.448 12.460 12.475 12.492 12.511 12.533 12.558 12.587 12.620 12.658 12.702 12.752 12.810 12.876 12.953 13.040 13.140 13.256 13.388 13.540 13.714 13.914 14.144 14.408 14.711 15.059 15.459 15.918 16.444 17.049 17.743 18.541 19.456 20.507 21.714 23.099
53740 215 2 175.309440  50.217156 0.167 14.981 14.982 14.983 14.984 14.985 14.987 14.989 14.991 14.993 14.996 14.999 15.003 15.007 15.012 15.018 15.024 15.032 15.040 15.050 15.061 15.074 15.088 15.105 15.125 15.147 15.172 15.202 15.235 15.274 15.318 15.369 15.428 15.495 15.572 15.660 15.762 15.879 16.012 16.166 16.343 16.546 16.778 17.046 17.352 17.705 18.109 18.574 19.107 19.719 20.422 21.229 22.156 23.220 24.441 25.844
53740 215 3 175.309440  50.217156 0.171 12.866 12.868 12.869 12.870 12.872 12.874 12.876 12.878 12.881 12.884 12.888 12.892 12.897 12.902 12.909 12.916 12.925 12.934 12.945 12.958 12.973 12.990 13.009 13.031 13.056 13.086 13.119 13.158 13.202 13.253 13.311 13.378 13.455 13.543 13.644 13.761 13.894 14.047 14.223 14.425 14.657 14.924 15.230 15.581 15.984 16.447 16.979 17.589 18.290 19.094 20.018 21.078 22.296 23.694 25.299
53740 215 4 175.309440  50.217156 0.178 15.555 15.555 15.557 15.558 15.559 15.561 15.563 15.565 15.567 15.570 15.574 15.577 15.582 15.587 15.592 15.599 15.606 15.615 15.625 15.636 15.650 15.665 15.682 15.702 15.724 15.750 15.780 15.815 15.854 15.900 15.952 16.012 16.080 16.159 16.250 16.353 16.473 16.610 16.767 16.948 17.155 17.393 17.666 17.980 18.341 18.754 19.229 19.775 20.401 21.120 21.945 22.893 23.981 25.231 26.665
53740 216 1 176.873157  50.216973 0.178 11.271 11.272 11.273 11.275 11.276 11.278 11.280 11.282 11.285 11.288 11.292 11.296 11.300 11.306 11.312 11.319 11.327 11.336 11.347 11.359 11.373 11.390 11.408 11.430 11.454 11.482 11.515 11.552 11.594 11.643 11.699 11.764 11.838 11.923 12.020 12.132 12.261 12.409 12.578 12.773 12.997 13.253 13.548 13.886 14.275 14.721 15.233 15.821 16.496 17.271 18.162 19.183 20.357 21.704 23.250
53740 216 2 176.873157  50.216973 0.162 13.327 13.328 13.329 13.330 13.331 13.333 13.335 13.337 13.340 13.343 13.346 13.350 13.354 13.359 13.365 13.371 13.379 13.388 13.398 13.409 13.422 13.437 13.455 13.475 13.497 13.524 13.554 13.588 13.628 13.674 13.726 13.786 13.855 13.935 14.026 14.130 14.250 14.388 14.546 14.728 14.936 15.176 15.451 15.766 16.129 16.545 17.022 17.571 18.201 18.924 19.754 20.707 21.801 23.058 24.501
53740 216 3 176.873157  50.216973 0.174 10.033 10.034 10.036 10.037 10.039 10.041 10.043 10.045 10.048 10.051 10.055 10.059 10.064 10.070 10.076 10.084 10.092 10.102 10.113 10.126 10.141 10.158 10.178 10.200 10.226 10.256 10.290 10.329 10.374 10.425 10.484 10.552 10.630 10.720 10.822 10.940 11.076 11.231 11.410 11.615 11.850 12.120 12.431 12.787 13.196 13.666 14.205 14.824 15.535 16.351 17.288 18.364 19.599 21.017 22.646
53740 216 4 176.873157  50.216973 0.177 16.901 16.902 16.903 16.905 16.906 16.908 16.910 16.913 16.915 16.918 16.922 16.926 16.931 16.936 16.942 16.949 16.958 16.967 16.978 16.990 17.004 17.021 17.040 17.061 17.086 17.114 17.147 17.184 17.227 17.277 17.333 17.398 17.473 17.559 17.657 17.770 17.900 18.049 18.220 18.416 18.642 18.901 19.198 19.539 19.931 20.381 20.897 21.490 22.171 22.953 23.851 24.882 26.065 27.424 28.984
53740 217 1 178.434942  50.216955 0.178 11.041 11.042 11.044 11.045 11.047 11.049 11.051 11.053 11.056 11.059 11.063 11.067 11.072 11.077 11.084 11.091 11.099 11.109 11.120 11.133 11.147 11.164 11.183 11.205 11.231 11.260 11.293 11.331 11.375 11.426 11.484 11.551 11.627 11.715 11.816 11.932 12.064 12.217 12.392 12.594 12.825 13.090 13.394 13.744 14.145 14.606 15.135 15.743 16.441 17.242 18.161 19.217 20.429 21.821 23.419
53740 217 2 178.434942  50.216955 0.162 16.086 16.087 16.088 16.089 16.091 16.092 16.094 16.096 16.098 16.100 16.103 16.106 16.110 16.115 16.120 16.125 16.132 16.140 16.148 16.158 16.170 16.183 16.198 16.215 16.235 16.258 16.285 16.315 16.349 16.389 16.435 16.487 16.548 16.617 16.696 16.787 16.892 17.012 17.150 17.309 17.491 17.700 17.939 18.215 18.531 18.894 19.311 19.789 20.339 20.970 21.694 22.525 23.480 24.576 25.835
53740 217 3 178.434942  50.216955 0.176 15.978 15.979 15.979 15.981 15.982 15.983 15.985 15.987 15.989 15.991 15.994 15.997 16.001 16.005 16.010 16.015 16.021 16.029 16.037 16.046 16.057 16.070 16.085 16.101 16.120 16.142 16.167 16.196 16.229 16.267 16.311 16.361 16.419 16.485 16.561 16.648 16.748 16.863 16.995 17.146 17.320 17.520 17.749 18.012 18.315 18.661 19.060 19.517 20.043 20.646 21.338 22.133 23.045 24.093 25.296
53740 217 4 178.434942  50.216955 0.178 16.181 16.182 16.183 16.184 16.185 16.187 16.188 16.190 16.193 16.195 16.198 16.201 16.205 16.210 16.215 16.221 16.227 16.235 16.244 16.254 16.266 16.279 16.295 16.312 16.332 16.356 16.382 16.413 16.448 16.489 16.535 16.589 16.650 16.720 16.801 16.894 17.000 17.122 17.262 17.423 17.608 17.821 18.065 18.344 18.666 19.035 19.458 19.945 20.503 21.144 21.881 22.726 23.696 24.810 26.090
53740 218 1 179.999216  50.216998 0.181 17.858 17.859 17.861 17.862 17.864 17.866 17.869 17.871 17.874 17.878 17.882 17.887 17.892 17.898 17.906 17.914 17.923 17.934 17.946 17.961 17.977 17.996 18.017 18.042 18.070 18.103 18.141 18.184 18.233 18.290 18.355 18.429 18.515 18.614 18.727 18.857 19.006 19.177 19.374 19.600 19.859 20.156 20.498 20.890 21.340 21.858 22.451 23.133 23.916 24.814 25.846 27.031 28.391 29.952 31.745
53740 218 2 179.999216  50.216998 0.167 12.117 12.119 12.120 12.122 12.124 12.127 12.130 12.133 12.137 12.141 12.146 12.152 12.158 12.166 12.175 12.185 12.196 12.209 12.224 12.242 12.261 12.284 12.310 12.341 12.375 12.415 12.460 12.512 12.572 12.641 12.720 12.811 12.916 13.035 13.173 13.331 13.512 13.720 13.959 14.233 14.548 14.909 15.325 15.801 16.348 16.977 17.698 18.526 19.477 20.569 21.823 23.262 24.915 26.812 28.991
53740 218 3 179.999216  50.216998 0.175 16.188 16.189 16.190 16.192 16.194 16.196 16.198 16.201 16.204 16.207 16.211 16.216 16.221 16.228 16.235 16.243 16.252 16.263 16.275 16.289 16.306 16.324 16.346 16.370 16.399 16.431 16.468 16.511 16.560 16.617 16.681 16.756 16.841 16.939 17.052 17.181 17.329 17.500 17.695 17.920 18.177 18.473 18.813 19.203 19.651 20.166 20.756 21.434 22.213 23.106 24.133 25.311 26.664 28.217 30.000
53740 218 4 179.999216  50.216998 0.177 17.682 17.683 17.684 17.686 17.687 17.689 17.691 17.694 17.697 17.700 17.704 17.709 17.714 17.720 17.726 17.734 17.743 17.753 17.765 17.779 17.794 17.812 17.832 17.856 17.882 17.913 17.949 17.989 18.036 18.090 18.151 18.222 18.303 18.396 18.503 18.626 18.767 18.929 19.115 19.328 19.574 19.855 20.178 20.549 20.975 21.464 22.025 22.670 23.410 24.260 25.236 26.356 27.642 29.119 30.815
53740 219 1 181.561272  50.216921 0.183 10.543 10.545 10.546 10.548 10.550 10.552 10.555 10.558 10.561 10.565 10.570 10.575 10.581 10.588 10.596 10.605 10.615 10.627 10.641 10.657 10.675 10.696 10.719 10.747 10.778 10.814 10.856 10.903 10.958 11.021 11.093 11.176 11.271 11.380 11.505 11.649 11.814 12.003 12.221 12.470 12.757 13.087 13.465 13.899 14.397 14.970 15.627 16.381 17.247 18.242 19.384 20.695 22.200 23.928 25.913
53740 219 2 181.561272  50.216921 0.166 16.505 16.506 16.508 16.509 16.511 16.513 16.516 16.519 16.522 16.526 16.530 16.535 16.540 16.547 16.554 16.563 16.572 16.584 16.597 16.611 16.628 16.648 16.670 16.696 16.725 16.759 16.798 16.843 16.894 16.953 17.020 17.098 17.187 17.289 17.406 17.541 17.696 17.873 18.077 18.312 18.580 18.889 19.243 19.650 20.118 20.654 21.270 21.977 22.789 23.721 24.791 26.020 27.431 29.051 30.911
53740 219 3 181.561272  50.216921 0.175 10.849 10.850 10.852 10.854 10.855 10.858 10.860 10.863 10.867 10.871 10.875 10.880 10.886 10.893 10.901 10.910 10.921 10.933 10.946 10.962 10.980 11.001 11.025 11.052 11.083 11.119 11.161 11.208 11.263 11.325 11.397 11.480 11.575 11.683 11.808 11.952 12.116 12.305 12.523 12.772 13.058 13.387 13.764 14.197 14.694 15.265 15.921 16.674 17.538 18.530 19.670 20.978 22.480 24.204 26.184
53740 219 4 181.561272  50.216921 0.176 18.557 18.558 18.559 18.560 18.562 18.564 18.566 18.568 18.571 18.574 18.578 18.582 18.587 18.593 18.599 18.606 18.615 18.625 18.636 18.648 18.663 18.680 18.699 18.722 18.747 18.776 18.810 18.849 18.893 18.944 19.002 19.069 19.146 19.235 19.336 19.453 19.587 19.741 19.917 20.120 20.352 20.620 20.926 21.278 21.683 22.147 22.680 23.292 23.995 24.801 25.728 26.791 28.012 29.414 31.024
53740 220 1 183.127554  50.216925 0.183  9.669  9.670  9.671  9.673  9.675  9.677  9.679  9.682  9.685  9.689  9.693  9.698  9.704  9.710  9.717  9.726  9.736  9.747  9.760  9.774  9.791  9.810  9.833  9.858  9.888  9.921  9.960 10.004 10.055 10.114 10.181 10.258 10.347 10.448 10.565 10.699 10.853 11.030 11.232 11.465 11.733 12.040 12.392 12.797 13.262 13.796 14.408 15.112 15.919 16.846 17.911 19.134 20.537 22.148 23.999
53740 220 2 183.127554  50.216925 0.167 21.004 21.005 21.006 21.007 21.009 21.011 21.013 21.015 21.017 21.020 21.024 21.028 21.032 21.037 21.043 21.050 21.057 21.066 21.076 21.088 21.102 21.117 21.135 21.155 21.178 21.205 21.236 21.271 21.312 21.358 21.412 21.473 21.544 21.624 21.717 21.824 21.946 22.087 22.248 22.434 22.647 22.891 23.171 23.493 23.863 24.288 24.775 25.335 25.977 26.715 27.562 28.535 29.652 30.934 32.406
53740 220 3 183.127554  50.216925 0.174 21.641 21.642 21.643 21.644 21.646 21.648 21.650 21.652 21.655 21.658 21.662 21.666 21.671 21.676 21.683 21.690 21.698 21.708 21.719 21.732 21.746 21.763 21.782 21.804 21.830 21.859 21.892 21.930 21.974 22.025 22.083 22.149 22.226 22.314 22.414 22.530 22.663 22.815 22.991 23.192 23.422 23.688 23.992 24.341 24.742 25.203 25.732 26.339 27.036 27.837 28.756 29.811 31.022 32.413 34.010
53740 220 4 183.127554  50.216925 0.177 14.182 14.184 14.185 14.187 14.188 14.191 14.193 14.196 14.199 14.203 14.207 14.212 14.217 14.224 14.231 14.239 14.249 14.260 14.273 14.287 14.304 14.323 14.346 14.371 14.400 14.434 14.472 14.516 14.567 14.625 14.692 14.768 14.856 14.957 15.073 15.207 15.360 15.535 15.737 15.968 16.234 16.539 16.890 17.292 17.754 18.285 18.894 19.593 20.396 21.317 22.376 23.591 24.986 26.587 28.427
53740 221 1 184.682496  50.216903 0.179 18.446 18.447 18.448 18.450 18.452 18.454 18.456 18.459 18.461 18.465 18.469 18.473 18.479 18.485 18.491 18.499 18.508 18.519 18.531 18.544 18.560 18.578 18.598 18.622 18.649 18.681 18.717 18.758 18.805 18.860 18.922 18.994 19.076 19.170 19.279 19.403 19.546 19.710 19.899 20.115 20.364 20.649 20.976 21.353 21.784 22.280 22.849 23.503 24.253 25.114 26.103 27.239 28.543 30.040 31.759
53740 221 2 184.682496  50.216903 0.165 20.721 20.722 20.724 20.725 20.727 20.729 20.732 20.734 20.737 20.741 20.745 20.750 20.756 20.762 20.769 20.777 20.787 20.798 20.811 20.825 20.842 20.861 20.883 20.908 20.937 20.970 21.008 21.051 21.101 21.159 21.225 21.301 21.388 21.488 21.603 21.735 21.886 22.060 22.260 22.489 22.752 23.054 23.401 23.799 24.256 24.781 25.384 26.076 26.870 27.782 28.830 30.032 31.413 32.998 34.818
53740 221 3 184.682496  50.216903 0.174 23.808 23.809 23.811 23.812 23.814 23.816 23.818 23.821 23.824 23.827 23.831 23.836 23.841 23.847 23.854 23.862 23.872 23.882 23.894 23.908 23.924 23.943 23.964 23.988 24.016 24.048 24.084 24.126 24.175 24.230 24.294 24.367 24.451 24.547 24.658 24.785 24.931 25.098 25.290 25.511 25.765 26.056 26.390 26.774 27.214 27.720 28.301 28.967 29.733 30.612 31.621 32.780 34.110 35.638 37.392
53740 221 4 184.682496  50.216903 0.178 20.811 20.812 20.813 20.815 20.817 20.819 20.821 20.824 20.827 20.831 20.836 20.840 20.846 20.853 20.860 20.869 20.879 20.890 20.903 20.918 20.935 20.955 20.977 21.003 21.033 21.067 21.106 21.151 21.203 21.262 21.330 21.409 21.498 21.602 21.720 21.856 22.012 22.191 22.397 22.634 22.905 23.216 23.574 23.985 24.456 24.998 25.619 26.333 27.152 28.093 29.173 30.413 31.837 33.472 35.349
53756  22 1  48.482228  -7.897716 0.165  9.638  9.639  9.640  9.641  9.643  9.644  9.646  9.648  9.651  9.654  9.657  9.661  9.665  9.670  9.675  9.682  9.689  9.698  9.708  9.719  9.732  9.747  9.764  9.783  9.806  9.831  9.861  9.895  9.934  9.979 10.030 10.089 10.157 10.235 10.324 10.427 10.544 10.680 10.835 11.013 11.218 11.453 11.722 12.032 12.388 12.796 13.265 13.803 14.421 15.131 15.946 16.881 17.955 19.188 20.604
53756  22 2  48.482228  -7.897716 0.176  7.994  7.995  7.996  7.998  7.999  8.001  8.003  8.005  8.008  8.011  8.015  8.019  8.023  8.028  8.035  8.042  8.050  8.059  8.069  8.082  8.096  8.112  8.130  8.151  8.175  8.203  8.235  8.272  8.314  8.362  8.418  8.482  8.555  8.639  8.736  8.846  8.974  9.120  9.288  9.480  9.701  9.955 10.247 10.582 10.966 11.407 11.914 12.496 13.164 13.930 14.811 15.822 16.982 18.315 19.845
53756  22 3  48.482228  -7.897716 0.160  8.962  8.963  8.964  8.966  8.967  8.969  8.971  8.973  8.975  8.978  8.981  8.985  8.990  8.995  9.000  9.007  9.015  9.023  9.033  9.045  9.058  9.073  9.090  9.110  9.133  9.159  9.189  9.224  9.263  9.309  9.361  9.421  9.490  9.570  9.661  9.765  9.885 10.022 10.180 10.362 10.570 10.809 11.084 11.399 11.761 12.177 12.654 13.202 13.831 14.553 15.382 16.334 17.428 18.683 20.124
53756  22 4  48.482228  -7.897716 0.195  8.943  8.944  8.946  8.947  8.948  8.950  8.952  8.955  8.958  8.961  8.964  8.969  8.973  8.979  8.985  8.993  9.001  9.011  9.022  9.034  9.049  9.066  9.085  9.107  9.132  9.161  9.194  9.233  9.277  9.327  9.385  9.451  9.528  9.615  9.716  9.831  9.964 10.116 10.291 10.492 10.723 10.987 11.291 11.640 12.041 12.500 13.029 13.635 14.331 15.130 16.048 17.101 18.311 19.700 21.295
53756  24 1  48.483026  -6.743972 0.161  7.436  7.437  7.438  7.440  7.442  7.444  7.447  7.449  7.453  7.456  7.461  7.465  7.471  7.478  7.485  7.494  7.503  7.515  7.527  7.542  7.559  7.579  7.601  7.627  7.656  7.690  7.729  7.774  7.825  7.884  7.952  8.029  8.119  8.221  8.338  8.473  8.628  8.806  9.011  9.245  9.514  9.824 10.179 10.586 11.054 11.591 12.208 12.917 13.730 14.663 15.735 16.966 18.379 20.002 21.865
53756  24 2  48.483026  -6.743972 0.180 11.510 11.511 11.513 11.515 11.517 11.520 11.523 11.526 11.530 11.535 11.540 11.546 11.553 11.561 11.570 11.580 11.592 11.606 11.622 11.640 11.661 11.684 11.712 11.743 11.779 11.821 11.868 11.923 11.986 12.058 12.140 12.235 12.344 12.469 12.613 12.778 12.967 13.184 13.434 13.720 14.049 14.427 14.861 15.359 15.931 16.587 17.341 18.206 19.200 20.340 21.650 23.154 24.881 26.863 29.139
53756  24 3  48.483026  -6.743972 0.152  9.161  9.162  9.163  9.165  9.166  9.168  9.170  9.173  9.175  9.179  9.182  9.186  9.191  9.197  9.203  9.210  9.219  9.228  9.239  9.252  9.267  9.283  9.302  9.324  9.350  9.379  9.412  9.450  9.494  9.545  9.602  9.669  9.745  9.833  9.933 10.049 10.181 10.334 10.509 10.709 10.940 11.204 11.508 11.857 12.257 12.717 13.245 13.851 14.547 15.346 16.263 17.317 18.526 19.914 21.509
53756  24 4  48.483026  -6.743972 0.195 10.610 10.611 10.613 10.615 10.617 10.620 10.623 10.626 10.630 10.634 10.639 10.645 10.652 10.660 10.668 10.678 10.690 10.703 10.719 10.736 10.757 10.780 10.807 10.837 10.872 10.913 10.959 11.012 11.073 11.143 11.224 11.316 11.422 11.544 11.684 11.845 12.029 12.241 12.484 12.763 13.083 13.451 13.874 14.359 14.916 15.555 16.289 17.132 18.100 19.211 20.487 21.952 23.634 25.565 27.782
53756  25 1  49.481285  -6.607869 0.163 13.735 13.736 13.738 13.739 13.741 13.743 13.745 13.748 13.751 13.755 13.759 13.763 13.769 13.775 13.782 13.790 13.799 13.810 13.822 13.836 13.852 13.871 13.892 13.916 13.944 13.976 14.013 14.056 14.104 14.160 14.224 14.298 14.382 14.479 14.591 14.719 14.866 15.034 15.228 15.450 15.705 15.998 16.335 16.721 17.165 17.674 18.258 18.930 19.700 20.585 21.601 22.768 24.107 25.645 27.411
53756  25 2  49.481285  -6.607869 0.181 13.095 13.097 13.099 13.101 13.103 13.106 13.110 13.113 13.118 13.123 13.129 13.135 13.143 13.152 13.162 13.173 13.187 13.202 13.219 13.239 13.263 13.289 13.319 13.354 13.394 13.440 13.493 13.554 13.624 13.704 13.795 13.901 14.022 14.161 14.320 14.504 14.714 14.956 15.233 15.551 15.917 16.337 16.819 17.372 18.007 18.737 19.574 20.536 21.640 22.907 24.363 26.034 27.952 30.155 32.684
53756  25 3  49.481285  -6.607869 0.160  9.259  9.261  9.262  9.264  9.266  9.268  9.271  9.274  9.277  9.281  9.286  9.291  9.297  9.304  9.311  9.320  9.331  9.343  9.356  9.372  9.390  9.410  9.434  9.461  9.492  9.528  9.569  9.616  9.671  9.733  9.804  9.886  9.980 10.089 10.213 10.355 10.519 10.707 10.923 11.170 11.455 11.781 12.156 12.586 13.081 13.648 14.300 15.048 15.906 16.892 18.025 19.324 20.817 22.531 24.498
53756  25 4  49.481285  -6.607869 0.192 13.768 13.769 13.771 13.773 13.775 13.778 13.781 13.784 13.788 13.793 13.798 13.804 13.811 13.818 13.827 13.838 13.849 13.863 13.879 13.896 13.917 13.940 13.967 13.999 14.034 14.075 14.122 14.176 14.238 14.309 14.391 14.485 14.592 14.716 14.858 15.021 15.208 15.423 15.669 15.953 16.278 16.651 17.080 17.572 18.137 18.785 19.530 20.385 21.367 22.495 23.789 25.275 26.982 28.941 31.190
53756  27 1  49.481038  -7.763804 0.163 18.131 18.131 18.132 18.133 18.134 18.136 18.137 18.139 18.141 18.143 18.146 18.149 18.153 18.157 18.162 18.167 18.173 18.180 18.188 18.198 18.208 18.221 18.235 18.251 18.270 18.291 18.315 18.344 18.376 18.413 18.456 18.505 18.561 18.626 18.700 18.785 18.882 18.995 19.123 19.271 19.441 19.636 19.860 20.117 20.412 20.751 21.140 21.586 22.099 22.688 23.363 24.140 25.031 26.054 27.228
53756  27 2  49.481038  -7.763804 0.175 14.816 14.817 14.818 14.819 14.820 14.821 14.823 14.825 14.827 14.829 14.832 14.835 14.839 14.843 14.848 14.853 14.860 14.867 14.875 14.885 14.896 14.908 14.923 14.939 14.958 14.980 15.005 15.034 15.067 15.105 15.149 15.199 15.257 15.323 15.399 15.486 15.586 15.701 15.832 15.984 16.158 16.357 16.586 16.849 17.151 17.498 17.896 18.353 18.878 19.481 20.172 20.967 21.879 22.926 24.128
53756  27 3  49.481038  -7.763804 0.162  9.831  9.832  9.833  9.834  9.835  9.837  9.839  9.841  9.843  9.846  9.849  9.853  9.857  9.862  9.868  9.874  9.882  9.890  9.900  9.911  9.924  9.939  9.956  9.975  9.997 10.023 10.052 10.086 10.125 10.169 10.220 10.279 10.346 10.424 10.513 10.614 10.732 10.866 11.020 11.197 11.401 11.634 11.903 12.210 12.564 12.970 13.436 13.971 14.585 15.290 16.100 17.030 18.098 19.323 20.731
53756  27 4  49.481038  -7.763804 0.191  9.254  9.255  9.256  9.257  9.259  9.261  9.263  9.265  9.267  9.270  9.273  9.277  9.282  9.287  9.292  9.299  9.307  9.315  9.325  9.337  9.350  9.365  9.383  9.403  9.426  9.452  9.483  9.518  9.557  9.603  9.656  9.717  9.786  9.866  9.957 10.063 10.183 10.322 10.481 10.664 10.874 11.114 11.391 11.709 12.073 12.492 12.972 13.524 14.158 14.885 15.721 16.680 17.781 19.045 20.496
53756  35 1  53.515597  -7.326036 0.153 10.047 10.048 10.049 10.051 10.052 10.054 10.056 10.058 10.061 10.064 10.068 10.072 10.077 10.082 10.088 10.095 10.103 10.113 10.124 10.136 10.150 10.166 10.185 10.206 10.231 10.259 10.292 10.329 10.372 10.421 10.477 10.542 10.616 10.702 10.799 10.912 11.041 11.189 11.360 11.555 11.780 12.037 12.333 12.673 13.063 13.511 14.025 14.615 15.293 16.071 16.964 17.990 19.168 20.520 22.073
53756  35 2  53.515597  -7.326036 0.207 12.275 12.276 12.277 12.278 12.280 12.281 12.283 12.285 12.287 12.290 12.293 12.297 12.301 12.306 12.311 12.317 12.324 12.332 12.342 12.353 12.365 12.379 12.395 12.414 12.436 12.460 12.489 12.521 12.558 12.601 12.651 12.707 12.772 12.846 12.932 13.030 13.143 13.272 13.421 13.592 13.788 14.013 14.271 14.568 14.908 15.299 15.748 16.264 16.855 17.535 18.315 19.211 20.239 21.420 22.776
53756  35 3  53.515597  -7.326036 0.132 10.968 10.968 10.969 10.971 10.972 10.974 10.975 10.978 10.980 10.983 10.986 10.990 10.994 10.998 11.004 11.010 11.018 11.026 11.035 11.046 11.059 11.073 11.090 11.109 11.131 11.156 11.185 11.218 11.256 11.300 11.350 11.408 11.474 11.550 11.637 11.737 11.852 11.984 12.135 12.309 12.509 12.738 13.001 13.304 13.651 14.049 14.507 15.032 15.635 16.327 17.122 18.035 19.083 20.286 21.668
53756  35 4  53.515597  -7.326036 0.197 14.594 14.595 14.596 14.597 14.598 14.600 14.601 14.603 14.606 14.608 14.611 14.615 14.619 14.624 14.629 14.635 14.642 14.650 14.659 14.670 14.682 14.696 14.712 14.730 14.751 14.776 14.804 14.836 14.872 14.914 14.963 15.018 15.082 15.155 15.239 15.336 15.447 15.574 15.720 15.888 16.080 16.301 16.555 16.847 17.181 17.566 18.007 18.513 19.095 19.763 20.529 21.410 22.420 23.581 24.913
53756  37 1  54.483349  -6.020528 0.148  8.030  8.031  8.032  8.034  8.035  8.037  8.039  8.041  8.043  8.046  8.050  8.053  8.058  8.063  8.068  8.075  8.083  8.091  8.101  8.113  8.126  8.141  8.159  8.179  8.201  8.228  8.258  8.293  8.332  8.378  8.431  8.491  8.560  8.639  8.731  8.835  8.956  9.094  9.252  9.434  9.643  9.883 10.158 10.474 10.837 11.254 11.733 12.282 12.913 13.638 14.469 15.424 16.521 17.779 19.225
53756  37 2  54.483349  -6.020528 0.193  8.898  8.899  8.900  8.902  8.903  8.905  8.907  8.909  8.912  8.915  8.919  8.923  8.928  8.933  8.939  8.946  8.955  8.964  8.975  8.987  9.001  9.018  9.037  9.058  9.083  9.111  9.144  9.181  9.224  9.274  9.330  9.396  9.470  9.556  9.655  9.768  9.898 10.047 10.218 10.415 10.640 10.900 11.197 11.539 11.931 12.382 12.899 13.492 14.174 14.957 15.855 16.887 18.072 19.432 20.994
53756  37 3  54.483349  -6.020528 0.141  8.857  8.858  8.859  8.860  8.861  8.863  8.864  8.866  8.868  8.871  8.874  8.877  8.881  8.885  8.890  8.895  8.902  8.909  8.918  8.927  8.939  8.952  8.966  8.983  9.003  9.025  9.051  9.080  9.114  9.153  9.198  9.249  9.308  9.375  9.453  9.542  9.644  9.761  9.896 10.050 10.228 10.432 10.666 10.935 11.243 11.598 12.005 12.472 13.008 13.624 14.331 15.142 16.074 17.144 18.373
53756  37 4  54.483349  -6.020528 0.202  9.384  9.385  9.386  9.388  9.389  9.391  9.393  9.396  9.398  9.402  9.405  9.409  9.414  9.420  9.426  9.433  9.441  9.451  9.462  9.474  9.489  9.505  9.524  9.546  9.571  9.599  9.632  9.670  9.713  9.763  9.820  9.886  9.962 10.048 10.147 10.262 10.393 10.543 10.716 10.914 11.142 11.403 11.703 12.048 12.444 12.898 13.420 14.019 14.706 15.496 16.402 17.443 18.638 20.010 21.586
53756  38 1  57.486949  -6.736298 0.165 11.795 11.796 11.797 11.798 11.800 11.801 11.803 11.805 11.807 11.810 11.812 11.816 11.820 11.824 11.829 11.835 11.842 11.850 11.859 11.869 11.881 11.895 11.910 11.928 11.949 11.973 12.000 12.031 12.067 12.108 12.155 12.209 12.271 12.342 12.424 12.518 12.626 12.750 12.892 13.056 13.243 13.459 13.706 13.990 14.316 14.691 15.120 15.614 16.180 16.831 17.578 18.436 19.420 20.551 21.849
53756  38 2  57.486949  -6.736298 0.175 12.512 12.513 12.513 12.514 12.516 12.517 12.519 12.520 12.523 12.525 12.528 12.531 12.535 12.539 12.543 12.549 12.555 12.563 12.571 12.580 12.591 12.604 12.619 12.635 12.654 12.676 12.701 12.730 12.763 12.801 12.845 12.895 12.953 13.019 13.095 13.182 13.282 13.397 13.529 13.681 13.855 14.055 14.284 14.547 14.850 15.197 15.596 16.053 16.579 17.182 17.875 18.670 19.584 20.632 21.836
53756  38 3  57.486949  -6.736298 0.156 15.997 15.998 15.999 16.000 16.001 16.002 16.004 16.006 16.007 16.010 16.012 16.015 16.019 16.022 16.027 16.032 16.038 16.044 16.052 16.061 16.071 16.083 16.096 16.111 16.129 16.149 16.172 16.199 16.229 16.265 16.305 16.351 16.404 16.465 16.535 16.616 16.708 16.814 16.936 17.075 17.236 17.420 17.632 17.874 18.153 18.473 18.841 19.263 19.747 20.304 20.943 21.676 22.518 23.485 24.595
53756  38 4  57.486949  -6.736298 0.189  8.801  8.801  8.803  8.804  8.805  8.807  8.809  8.811  8.814  8.817  8.820  8.824  8.828  8.833  8.839  8.846  8.853  8.862  8.872  8.884  8.897  8.912  8.930  8.950  8.973  9.000  9.030  9.065  9.106  9.152  9.205  9.266  9.335  9.416  9.508  9.613  9.735  9.874 10.034 10.218 10.429 10.671 10.949 11.269 11.635 12.056 12.540 13.095 13.732 14.463 15.303 16.267 17.375 18.646 20.106
53769 298 1  58.520273  -6.591244 0.182 13.300 13.301 13.302 13.303 13.304 13.306 13.308 13.310 13.313 13.316 13.319 13.323 13.327 13.332 13.338 13.344 13.352 13.361 13.371 13.382 13.395 13.410 13.428 13.448 13.470 13.497 13.527 13.561 13.601 13.647 13.699 13.759 13.828 13.907 13.998 14.103 14.223 14.361 14.519 14.700 14.909 15.148 15.423 15.739 16.101 16.517 16.994 17.543 18.172 18.895 19.725 20.678 21.772 23.028 24.470
53769 298 2  58.520273  -6.591244 0.189  9.763  9.764  9.766  9.767  9.769  9.772  9.774  9.777  9.781  9.785  9.789  9.794  9.800  9.807  9.815  9.824  9.834  9.846  9.860  9.876  9.894  9.914  9.938  9.965  9.996 10.032 10.073 10.121 10.175 10.237 10.309 10.391 10.486 10.594 10.719 10.861 11.025 11.214 11.430 11.678 11.964 12.291 12.667 13.098 13.594 14.163 14.816 15.566 16.426 17.415 18.550 19.853 21.349 23.067 25.040
53769 298 3  58.520273  -6.591244 0.152 10.454 10.455 10.456 10.457 10.458 10.460 10.462 10.464 10.466 10.469 10.472 10.476 10.480 10.485 10.491 10.497 10.505 10.513 10.523 10.534 10.547 10.561 10.578 10.598 10.620 10.646 10.675 10.709 10.747 10.792 10.843 10.901 10.968 11.046 11.134 11.236 11.353 11.487 11.641 11.818 12.021 12.254 12.521 12.829 13.181 13.587 14.052 14.586 15.199 15.903 16.711 17.639 18.704 19.927 21.332
53769 298 4  58.520273  -6.591244 0.174  8.425  8.426  8.427  8.428  8.430  8.432  8.434  8.437  8.439  8.443  8.446  8.451  8.456  8.461  8.468  8.475  8.484  8.494  8.505  8.518  8.533  8.550  8.570  8.593  8.619  8.648  8.683  8.722  8.767  8.819  8.878  8.947  9.025  9.115  9.219  9.337  9.474  9.630  9.810 10.016 10.253 10.525 10.837 11.196 11.608 12.080 12.623 13.246 13.961 14.783 15.726 16.808 18.052 19.479 21.118
53769 299 1  58.507851  -5.421921 0.180  8.781  8.782  8.783  8.785  8.787  8.789  8.791  8.794  8.797  8.801  8.805  8.810  8.816  8.822  8.830  8.838  8.848  8.859  8.872  8.887  8.904  8.923  8.945  8.971  9.000  9.034  9.073  9.118  9.169  9.227  9.295  9.372  9.461  9.563  9.681  9.815  9.970 10.147 10.351 10.585 10.853 11.161 11.515 11.922 12.388 12.924 13.539 14.246 15.056 15.987 17.056 18.284 19.693 21.311 23.168
53769 299 2  58.507851  -5.421921 0.176 10.769 10.771 10.772 10.774 10.776 10.779 10.782 10.785 10.789 10.793 10.798 10.804 10.810 10.818 10.826 10.836 10.847 10.860 10.875 10.892 10.912 10.934 10.960 10.990 11.024 11.063 11.108 11.160 11.219 11.287 11.365 11.455 11.558 11.676 11.812 11.968 12.147 12.352 12.588 12.859 13.170 13.527 13.937 14.408 14.948 15.569 16.281 17.099 18.039 19.117 20.355 21.777 23.409 25.283 27.434
53769 299 3  58.507851  -5.421921 0.154  8.548  8.549  8.550  8.552  8.553  8.555  8.557  8.559  8.562  8.565  8.568  8.572  8.577  8.582  8.588  8.595  8.603  8.613  8.623  8.635  8.649  8.665  8.684  8.705  8.729  8.757  8.788  8.825  8.867  8.915  8.971  9.035  9.108  9.192  9.288  9.399  9.526  9.671  9.839 10.031 10.252 10.505 10.796 11.130 11.514 11.954 12.460 13.041 13.707 14.472 15.351 16.360 17.519 18.849 20.376
53769 299 4  58.507851  -5.421921 0.177 10.199 10.200 10.201 10.203 10.205 10.207 10.209 10.212 10.215 10.219 10.223 10.228 10.234 10.240 10.248 10.256 10.266 10.277 10.290 10.305 10.322 10.342 10.364 10.390 10.419 10.453 10.492 10.537 10.588 10.647 10.715 10.793 10.882 10.985 11.102 11.238 11.393 11.571 11.776 12.010 12.280 12.590 12.945 13.353 13.822 14.360 14.978 15.687 16.502 17.437 18.510 19.743 21.158 22.783 24.649
53769 300 1  59.495455  -6.438688 0.173 11.181 11.182 11.183 11.184 11.186 11.188 11.190 11.192 11.195 11.198 11.201 11.205 11.210 11.215 11.221 11.228 11.236 11.245 11.256 11.268 11.282 11.298 11.316 11.337 11.362 11.389 11.421 11.458 11.500 11.548 11.604 11.667 11.741 11.824 11.921 12.031 12.158 12.304 12.472 12.664 12.885 13.138 13.429 13.763 14.147 14.587 15.093 15.674 16.340 17.106 17.984 18.993 20.152 21.482 23.009
53769 300 2  59.495455  -6.438688 0.179  9.136  9.137  9.139  9.140  9.142  9.144  9.147  9.149  9.153  9.156  9.161  9.165  9.171  9.177  9.185  9.193  9.203  9.214  9.227  9.242  9.259  9.278  9.300  9.326  9.355  9.389  9.428  9.472  9.523  9.582  9.649  9.727  9.816  9.917 10.034 10.169 10.323 10.500 10.703 10.937 11.205 11.513 11.866 12.272 12.738 13.272 13.886 14.592 15.401 16.330 17.398 18.623 20.030 21.645 23.499
53769 300 3  59.495455  -6.438688 0.160  7.612  7.613  7.614  7.616  7.618  7.620  7.622  7.625  7.628  7.631  7.635  7.639  7.645  7.651  7.658  7.665  7.675  7.685  7.697  7.711  7.726  7.744  7.765  7.789  7.816  7.848  7.884  7.925  7.973  8.028  8.090  8.162  8.245  8.340  8.449  8.574  8.718  8.883  9.072  9.290  9.540  9.826 10.156 10.534 10.968 11.466 12.038 12.695 13.449 14.315 15.309 16.451 17.762 19.266 20.994
53769 300 4  59.495455  -6.438688 0.184 12.807 12.808 12.809 12.811 12.813 12.814 12.817 12.819 12.822 12.825 12.829 12.834 12.839 12.844 12.851 12.859 12.867 12.877 12.889 12.902 12.917 12.935 12.955 12.977 13.004 13.034 13.069 13.109 13.154 13.207 13.267 13.337 13.416 13.507 13.612 13.733 13.871 14.029 14.212 14.421 14.661 14.937 15.253 15.617 16.034 16.514 17.064 17.696 18.421 19.254 20.210 21.308 22.568 24.015 25.677
53769 301 1  59.507434  -5.272105 0.176  9.274  9.275  9.276  9.277  9.279  9.281  9.282  9.285  9.287  9.290  9.294  9.297  9.302  9.307  9.313  9.320  9.327  9.336  9.346  9.358  9.371  9.387  9.404  9.425  9.448  9.475  9.505  9.541  9.581  9.628  9.681  9.742  9.813  9.893  9.986 10.093 10.215 10.355 10.516 10.701 10.914 11.158 11.438 11.759 12.128 12.552 13.039 13.598 14.239 14.976 15.821 16.792 17.907 19.187 20.657
53769 301 3  59.507434  -5.272105 0.152  8.448  8.449  8.450  8.451  8.453  8.455  8.456  8.459  8.461  8.464  8.467  8.471  8.475  8.480  8.486  8.492  8.499  8.508  8.518  8.529  8.542  8.557  8.574  8.593  8.616  8.641  8.671  8.705  8.744  8.788  8.840  8.899  8.966  9.044  9.133  9.235  9.353  9.488  9.643  9.821 10.025 10.260 10.529 10.838 11.193 11.601 12.069 12.606 13.223 13.931 14.745 15.678 16.750 17.981 19.395
53769 301 4  59.507434  -5.272105 0.179  9.585  9.586  9.588  9.589  9.591  9.593  9.596  9.598  9.602  9.605  9.610  9.615  9.620  9.627  9.634  9.643  9.652  9.664  9.676  9.691  9.708  9.728  9.750  9.776  9.805  9.839  9.878  9.923  9.974 10.033 10.100 10.178 10.267 10.369 10.487 10.622 10.777 10.954 11.158 11.393 11.662 11.971 12.325 12.733 13.200 13.737 14.354 15.061 15.874 16.807 17.878 19.108 20.520 22.141 24.003
53769 302 1  60.507424  -6.288893 0.180 11.152 11.153 11.154 11.156 11.157 11.159 11.161 11.163 11.166 11.169 11.172 11.176 11.181 11.186 11.192 11.199 11.207 11.216 11.227 11.239 11.253 11.269 11.287 11.308 11.333 11.360 11.392 11.429 11.471 11.519 11.574 11.638 11.711 11.795 11.891 12.001 12.128 12.274 12.441 12.633 12.853 13.106 13.397 13.730 14.113 14.553 15.058 15.637 16.303 17.067 17.944 18.952 20.108 21.436 22.961
53769 302 2  60.507424  -6.288893 0.184 11.427 11.428 11.429 11.431 11.432 11.434 11.437 11.439 11.443 11.446 11.450 11.455 11.460 11.466 11.473 11.481 11.491 11.501 11.514 11.528 11.544 11.562 11.584 11.608 11.636 11.668 11.705 11.748 11.796 11.852 11.917 11.990 12.075 12.172 12.284 12.412 12.559 12.728 12.922 13.145 13.401 13.695 14.032 14.419 14.863 15.374 15.960 16.633 17.405 18.292 19.310 20.479 21.822 23.363 25.133
53769 302 3  60.507424  -6.288893 0.156 10.449 10.450 10.451 10.452 10.453 10.455 10.457 10.459 10.461 10.464 10.467 10.470 10.474 10.479 10.485 10.491 10.498 10.506 10.516 10.526 10.539 10.553 10.569 10.588 10.610 10.634 10.663 10.695 10.733 10.776 10.825 10.882 10.947 11.021 11.107 11.206 11.319 11.449 11.598 11.769 11.965 12.191 12.450 12.747 13.088 13.480 13.930 14.447 15.040 15.722 16.504 17.402 18.433 19.616 20.976
53769 302 4  60.507424  -6.288893 0.177 10.815 10.816 10.817 10.819 10.820 10.822 10.824 10.826 10.829 10.832 10.835 10.839 10.844 10.849 10.855 10.862 10.870 10.879 10.890 10.902 10.916 10.932 10.950 10.971 10.995 11.022 11.054 11.090 11.132 11.180 11.235 11.298 11.371 11.454 11.550 11.659 11.786 11.930 12.096 12.287 12.506 12.758 13.047 13.378 13.759 14.196 14.698 15.274 15.936 16.695 17.567 18.569 19.719 21.039 22.554
53769 303 1  60.507184  -5.122860 0.179 10.072 10.073 10.075 10.076 10.078 10.079 10.082 10.084 10.087 10.090 10.093 10.098 10.102 10.108 10.114 10.121 10.130 10.139 10.150 10.163 10.177 10.194 10.213 10.235 10.260 10.288 10.321 10.359 10.403 10.453 10.510 10.576 10.652 10.739 10.839 10.953 11.085 11.236 11.409 11.608 11.837 12.100 12.401 12.747 13.144 13.600 14.124 14.725 15.416 16.208 17.119 18.164 19.363 20.741 22.322
53769 303 2  60.507184  -5.122860 0.184 12.662 12.664 12.665 12.667 12.669 12.671 12.674 12.677 12.680 12.684 12.689 12.694 12.700 12.707 12.715 12.724 12.735 12.747 12.760 12.776 12.794 12.815 12.839 12.867 12.898 12.934 12.976 13.024 13.079 13.142 13.214 13.297 13.392 13.502 13.627 13.772 13.937 14.128 14.346 14.597 14.885 15.215 15.595 16.030 16.531 17.105 17.764 18.522 19.391 20.389 21.535 22.851 24.362 26.097 28.088
53769 303 3  60.507184  -5.122860 0.157 10.198 10.199 10.200 10.201 10.203 10.204 10.206 10.208 10.210 10.213 10.216 10.220 10.224 10.228 10.234 10.240 10.247 10.255 10.265 10.275 10.288 10.302 10.318 10.337 10.358 10.383 10.411 10.443 10.480 10.523 10.572 10.628 10.693 10.767 10.852 10.950 11.063 11.191 11.340 11.510 11.705 11.929 12.186 12.481 12.821 13.210 13.657 14.171 14.760 15.437 16.214 17.106 18.130 19.306 20.657
53769 303 4  60.507184  -5.122860 0.177 10.461 10.463 10.464 10.466 10.468 10.470 10.473 10.476 10.480 10.484 10.488 10.494 10.500 10.507 10.515 10.524 10.535 10.547 10.561 10.577 10.595 10.617 10.641 10.669 10.701 10.738 10.780 10.829 10.884 10.948 11.022 11.106 11.203 11.315 11.442 11.589 11.758 11.951 12.173 12.428 12.721 13.057 13.442 13.885 14.394 14.978 15.649 16.418 17.302 18.317 19.482 20.820 22.356 24.120 26.145
53769 304 1  61.507261  -6.139389 0.176  7.616  7.618  7.619  7.620  7.622  7.623  7.625  7.628  7.630  7.633  7.637  7.641  7.646  7.651  7.657  7.664  7.672  7.682  7.692  7.705  7.719  7.735  7.754  7.775  7.799  7.828  7.860  7.897  7.940  7.988  8.045  8.109  8.183  8.268  8.365  8.477  8.606  8.754  8.923  9.118  9.341  9.598  9.892 10.230 10.618 11.064 11.576 12.164 12.838 13.613 14.503 15.524 16.696 18.043 19.588
53769 304 2  61.507261  -6.139389 0.183  9.512  9.513  9.515  9.516  9.518  9.519  9.521  9.524  9.527  9.530  9.533  9.537  9.542  9.548  9.554  9.561  9.569  9.579  9.590  9.602  9.617  9.633  9.652  9.674  9.699  9.727  9.760  9.798  9.841  9.891  9.948 10.014 10.089 10.176 10.275 10.389 10.520 10.670 10.843 11.041 11.269 11.530 11.830 12.174 12.570 13.024 13.545 14.144 14.831 15.620 16.526 17.566 18.760 20.131 21.705
53769 304 4  61.507261  -6.139389 0.173 10.145 10.146 10.147 10.149 10.150 10.152 10.154 10.157 10.159 10.163 10.166 10.171 10.175 10.181 10.188 10.195 10.203 10.213 10.224 10.237 10.252 10.269 10.289 10.311 10.337 10.366 10.400 10.439 10.484 10.535 10.594 10.661 10.739 10.828 10.930 11.048 11.182 11.337 11.515 11.719 11.953 12.222 12.531 12.886 13.293 13.760 14.297 14.913 15.621 16.433 17.366 18.437 19.666 21.078 22.699
53769 305 1  61.487064  -4.973258 0.169 12.586 12.587 12.588 12.589 12.591 12.592 12.594 12.597 12.599 12.602 12.605 12.609 12.614 12.619 12.624 12.631 12.639 12.647 12.657 12.669 12.682 12.697 12.715 12.735 12.758 12.784 12.815 12.850 12.890 12.936 12.988 13.049 13.118 13.198 13.290 13.395 13.516 13.655 13.814 13.997 14.207 14.448 14.725 15.042 15.407 15.826 16.307 16.860 17.494 18.222 19.058 20.017 21.119 22.385 23.837
53769 305 3  61.487064  -4.973258 0.162 11.556 11.556 11.558 11.559 11.560 11.562 11.563 11.565 11.568 11.570 11.574 11.577 11.581 11.586 11.591 11.597 11.604 11.613 11.622 11.633 11.645 11.659 11.675 11.694 11.715 11.740 11.768 11.800 11.837 11.880 11.929 11.985 12.049 12.123 12.208 12.306 12.418 12.547 12.695 12.864 13.059 13.283 13.539 13.834 14.173 14.561 15.007 15.520 16.108 16.783 17.559 18.449 19.471 20.645 21.992
53769 305 4  61.487064  -4.973258 0.187  9.515  9.516  9.517  9.519  9.521  9.523  9.526  9.528  9.532  9.536  9.540  9.545  9.551  9.557  9.565  9.574  9.584  9.595  9.608  9.624  9.641  9.661  9.684  9.710  9.741  9.775  9.815  9.861  9.914  9.974 10.043 10.123 10.214 10.319 10.440 10.578 10.737 10.919 11.128 11.369 11.645 11.962 12.325 12.743 13.223 13.773 14.406 15.131 15.965 16.922 18.020 19.282 20.730 22.393 24.302
53769 306 2  62.509133  -5.991574 0.182 10.001 10.002 10.003 10.005 10.007 10.009 10.011 10.014 10.017 10.021 10.025 10.030 10.036 10.042 10.050 10.058 10.068 10.079 10.092 10.107 10.124 10.144 10.166 10.192 10.222 10.256 10.295 10.340 10.391 10.450 10.518 10.596 10.685 10.788 10.906 11.041 11.196 11.375 11.580 11.815 12.085 12.395 12.751 13.160 13.629 14.168 14.786 15.497 16.312 17.248 18.323 19.558 20.975 22.602 24.470
53769 306 4  62.509133  -5.991574 0.181 11.744 11.745 11.746 11.748 11.749 11.751 11.753 11.755 11.758 11.761 11.765 11.769 11.773 11.779 11.785 11.792 11.800 11.810 11.820 11.833 11.847 11.863 11.881 11.903 11.927 11.955 11.988 12.025 12.068 12.116 12.173 12.237 12.311 12.396 12.494 12.606 12.735 12.882 13.052 13.247 13.471 13.727 14.022 14.361 14.749 15.196 15.708 16.296 16.972 17.747 18.638 19.660 20.834 22.181 23.729
53769 307 1  62.509238  -4.824801 0.177 10.494 10.495 10.497 10.498 10.500 10.501 10.504 10.506 10.509 10.512 10.516 10.520 10.525 10.531 10.537 10.544 10.553 10.563 10.574 10.587 10.602 10.619 10.638 10.660 10.686 10.716 10.750 10.788 10.833 10.884 10.943 11.011 11.088 11.177 11.280 11.397 11.532 11.687 11.865 12.069 12.303 12.572 12.881 13.236 13.643 14.110 14.647 15.264 15.971 16.784 17.717 18.788 20.018 21.429 23.051
53769 307 2  62.509238  -4.824801 0.185  9.068  9.069  9.071  9.072  9.075  9.077  9.080  9.083  9.086  9.091  9.095  9.101  9.107  9.115  9.123  9.132  9.143  9.156  9.171  9.187  9.206  9.228  9.253  9.282  9.315  9.354  9.397  9.448  9.505  9.571  9.647  9.735  9.835  9.950 10.082 10.234 10.408 10.608 10.837 11.101 11.404 11.751 12.150 12.608 13.134 13.738 14.431 15.227 16.141 17.190 18.395 19.778 21.366 23.190 25.283
53769 307 3  62.509238  -4.824801 0.154  9.594  9.595  9.596  9.597  9.599  9.601  9.603  9.605  9.608  9.611  9.615  9.619  9.624  9.629  9.635  9.643  9.651  9.661  9.672  9.684  9.699  9.715  9.734  9.756  9.781  9.810  9.843  9.881  9.925  9.975 10.033 10.099 10.175 10.262 10.362 10.477 10.609 10.760 10.934 11.134 11.363 11.626 11.928 12.275 12.673 13.130 13.655 14.258 14.950 15.745 16.657 17.705 18.908 20.289 21.874
53769 307 4  62.509238  -4.824801 0.178  9.867  9.868  9.869  9.871  9.873  9.875  9.877  9.880  9.883  9.887  9.891  9.895  9.901  9.907  9.914  9.923  9.932  9.943  9.955  9.969  9.986 10.005 10.026 10.051 10.080 10.112 10.150 10.193 10.242 10.299 10.365 10.439 10.526 10.624 10.738 10.868 11.017 11.189 11.386 11.612 11.872 12.170 12.513 12.906 13.357 13.876 14.471 15.154 15.939 16.840 17.874 19.061 20.425 21.990 23.787
53769 308 1 123.513524   0.195292 0.181  5.872  5.872  5.873  5.874  5.875  5.877  5.878  5.880  5.882  5.884  5.887  5.890  5.893  5.897  5.901  5.907  5.913  5.919  5.927  5.936  5.946  5.958  5.972  5.987  6.005  6.026  6.049  6.077  6.108  6.143  6.184  6.232  6.286  6.348  6.419  6.501  6.595  6.703  6.826  6.969  7.132  7.319  7.535  7.782  8.065  8.391  8.765  9.195  9.688 10.254 10.904 11.650 12.507 13.491 14.620
53769 308 2 123.513524   0.195292 0.137  5.522  5.523  5.524  5.525  5.527  5.528  5.530  5.532  5.535  5.538  5.541  5.545  5.549  5.554  5.560  5.566  5.574  5.582  5.592  5.604  5.617  5.632  5.649  5.669  5.691  5.717  5.747  5.782  5.821  5.866  5.918  5.978  6.047  6.125  6.216  6.319  6.438  6.575  6.732  6.912  7.119  7.357  7.630  7.943  8.303  8.716  9.190  9.734 10.359 11.077 11.901 12.847 13.933 15.180 16.612
53769 308 3 123.513524   0.195292 0.149  6.629  6.630  6.631  6.632  6.633  6.634  6.635  6.637  6.639  6.641  6.644  6.646  6.650  6.653  6.658  6.663  6.668  6.675  6.682  6.691  6.701  6.712  6.725  6.740  6.757  6.777  6.799  6.825  6.855  6.889  6.929  6.974  7.026  7.085  7.153  7.232  7.321  7.425  7.543  7.679  7.836  8.015  8.221  8.458  8.730  9.041  9.400  9.811 10.283 10.825 11.447 12.162 12.982 13.924 15.005
53769 308 4 123.513524   0.195292 0.131  5.456  5.457  5.458  5.460  5.461  5.463  5.465  5.468  5.470  5.473  5.477  5.481  5.486  5.491  5.498  5.505  5.513  5.522  5.533  5.546  5.560  5.577  5.596  5.617  5.642  5.671  5.704  5.741  5.785  5.834  5.891  5.957  6.032  6.118  6.218  6.331  6.462  6.612  6.784  6.982  7.209  7.470  7.770  8.113  8.508  8.961  9.482 10.079 10.765 11.553 12.457 13.495 14.688 16.056 17.628
53769 309 1 122.511507   0.195054 0.177  5.950  5.951  5.952  5.953  5.954  5.955  5.957  5.959  5.961  5.964  5.966  5.970  5.973  5.978  5.983  5.989  5.995  6.003  6.011  6.021  6.033  6.046  6.061  6.078  6.098  6.121  6.147  6.177  6.212  6.251  6.297  6.349  6.409  6.478  6.557  6.648  6.752  6.872  7.009  7.167  7.348  7.556  7.795  8.069  8.384  8.746  9.161  9.637 10.185 10.813 11.534 12.362 13.313 14.405 15.658
53769 309 2 122.511507   0.195054 0.122  6.726  6.727  6.728  6.729  6.730  6.732  6.734  6.736  6.739  6.741  6.745  6.748  6.753  6.758  6.763  6.770  6.777  6.786  6.796  6.807  6.820  6.835  6.853  6.872  6.895  6.921  6.951  6.985  7.025  7.070  7.122  7.181  7.250  7.328  7.419  7.522  7.641  7.778  7.935  8.115  8.321  8.559  8.831  9.144  9.503  9.916 10.390 10.933 11.558 12.274 13.097 14.042 15.127 16.373 17.803
53769 309 3 122.511507   0.195054 0.154  6.704  6.705  6.706  6.707  6.708  6.709  6.710  6.712  6.713  6.715  6.718  6.720  6.723  6.727  6.731  6.735  6.741  6.747  6.754  6.762  6.771  6.782  6.794  6.808  6.824  6.842  6.863  6.887  6.915  6.947  6.983  7.025  7.073  7.129  7.192  7.265  7.349  7.445  7.556  7.683  7.828  7.995  8.187  8.408  8.661  8.951  9.285  9.668 10.108 10.613 11.192 11.858 12.622 13.500 14.507
53769 309 4 122.511507   0.195054 0.126  6.094  6.095  6.096  6.097  6.098  6.100  6.102  6.104  6.106  6.108  6.111  6.115  6.118  6.123  6.128  6.134  6.140  6.148  6.157  6.167  6.179  6.192  6.208  6.225  6.245  6.269  6.295  6.326  6.361  6.402  6.448  6.501  6.562  6.632  6.713  6.806  6.912  7.034  7.174  7.335  7.519  7.731  7.974  8.254  8.575  8.943  9.366  9.851 10.409 11.049 11.784 12.628 13.596 14.709 15.986
53852  12 1 147.232769  49.199914 0.174 11.515 11.517 11.520 11.522 11.525 11.529 11.532 11.537 11.542 11.548 11.555 11.563 11.571 11.582 11.593 11.607 11.622 11.640 11.661 11.684 11.711 11.742 11.778 11.818 11.865 11.919 11.981 12.052 12.133 12.226 12.334 12.457 12.598 12.761 12.947 13.161 13.407 13.689 14.013 14.385 14.812 15.303 15.866 16.512 17.254 18.107 19.085 20.209 21.498 22.979 24.680 26.632 28.874 31.447 34.402
53852  12 2 147.232769  49.199914 0.171 13.419 13.420 13.423 13.425 13.428 13.431 13.435 13.440 13.445 13.451 13.457 13.465 13.474 13.484 13.495 13.508 13.524 13.541 13.561 13.584 13.611 13.641 13.676 13.716 13.762 13.815 13.876 13.946 14.025 14.117 14.223 14.344 14.483 14.642 14.826 15.036 15.278 15.555 15.873 16.239 16.659 17.141 17.694 18.330 19.059 19.897 20.858 21.962 23.230 24.686 26.357 28.276 30.479 33.008 35.912
53852  12 3 147.232769  49.199914 0.162  9.955  9.957  9.959  9.962  9.964  9.968  9.971  9.976  9.981  9.986  9.993 10.000 10.009 10.019 10.030 10.043 10.058 10.075 10.095 10.117 10.143 10.173 10.207 10.246 10.291 10.342 10.402 10.470 10.548 10.637 10.740 10.858 10.994 11.150 11.329 11.534 11.770 12.041 12.352 12.709 13.118 13.589 14.129 14.749 15.462 16.279 17.218 18.296 19.533 20.954 22.586 24.459 26.610 29.079 31.914
53852  12 4 147.232769  49.199914 0.183 11.082 11.084 11.087 11.089 11.092 11.095 11.099 11.104 11.109 11.114 11.121 11.129 11.137 11.147 11.159 11.172 11.188 11.205 11.225 11.248 11.275 11.305 11.340 11.380 11.426 11.479 11.539 11.609 11.689 11.781 11.886 12.007 12.146 12.305 12.489 12.699 12.940 13.217 13.536 13.901 14.320 14.802 15.355 15.990 16.719 17.556 18.517 19.620 20.887 22.342 24.012 25.929 28.130 30.658 33.560
53852  18 1 154.876795  49.201828 0.172 15.619 15.621 15.622 15.624 15.626 15.629 15.632 15.635 15.639 15.643 15.649 15.654 15.661 15.669 15.678 15.688 15.699 15.713 15.728 15.746 15.766 15.789 15.816 15.846 15.881 15.921 15.968 16.021 16.082 16.152 16.232 16.324 16.430 16.552 16.692 16.852 17.036 17.248 17.490 17.769 18.089 18.457 18.879 19.363 19.919 20.557 21.291 22.132 23.099 24.208 25.482 26.945 28.624 30.553 32.767
53852  18 2 154.876795  49.201828 0.169 16.707 16.709 16.710 16.712 16.715 16.717 16.720 16.724 16.728 16.732 16.737 16.743 16.750 16.758 16.767 16.778 16.790 16.803 16.819 16.837 16.858 16.882 16.909 16.940 16.976 17.018 17.065 17.120 17.182 17.254 17.337 17.431 17.540 17.665 17.809 17.973 18.162 18.379 18.629 18.915 19.243 19.620 20.054 20.551 21.122 21.777 22.530 23.394 24.386 25.525 26.833 28.335 30.059 32.039 34.312
53852  18 3 154.876795  49.201828 0.165 13.165 13.167 13.168 13.171 13.173 13.176 13.179 13.183 13.187 13.192 13.198 13.204 13.212 13.220 13.230 13.241 13.254 13.269 13.286 13.305 13.328 13.354 13.383 13.417 13.456 13.501 13.552 13.611 13.679 13.757 13.846 13.949 14.066 14.202 14.357 14.535 14.740 14.974 15.244 15.554 15.909 16.318 16.786 17.324 17.942 18.652 19.466 20.401 21.475 22.708 24.123 25.749 27.615 29.757 32.217
53852  18 4 154.876795  49.201828 0.187 18.583 18.584 18.586 18.588 18.591 18.593 18.596 18.600 18.604 18.609 18.614 18.620 18.627 18.635 18.645 18.655 18.668 18.682 18.698 18.716 18.738 18.762 18.790 18.823 18.860 18.902 18.951 19.007 19.071 19.145 19.230 19.327 19.439 19.568 19.715 19.885 20.079 20.302 20.558 20.853 21.190 21.578 22.023 22.535 23.122 23.796 24.570 25.458 26.478 27.649 28.994 30.538 32.311 34.347 36.683
53852  19 1 156.427711  49.202394 0.175 12.507 12.508 12.510 12.512 12.514 12.516 12.519 12.522 12.526 12.531 12.535 12.541 12.548 12.555 12.564 12.574 12.585 12.598 12.613 12.631 12.650 12.673 12.699 12.729 12.763 12.803 12.848 12.900 12.960 13.029 13.107 13.198 13.302 13.421 13.558 13.715 13.895 14.102 14.340 14.613 14.927 15.287 15.700 16.175 16.720 17.345 18.064 18.888 19.835 20.922 22.171 23.604 25.249 27.139 29.308
53852  19 2 156.427711  49.202394 0.177 12.329 12.331 12.332 12.334 12.336 12.338 12.341 12.344 12.348 12.352 12.356 12.362 12.368 12.375 12.383 12.392 12.402 12.415 12.428 12.444 12.463 12.484 12.508 12.536 12.568 12.604 12.646 12.695 12.750 12.814 12.887 12.971 13.067 13.178 13.305 13.451 13.618 13.811 14.031 14.285 14.576 14.910 15.293 15.734 16.240 16.820 17.487 18.252 19.131 20.140 21.299 22.629 24.156 25.910 27.923
53852  19 3 156.427711  49.202394 0.155 17.244 17.245 17.247 17.249 17.251 17.253 17.255 17.258 17.262 17.266 17.270 17.275 17.281 17.288 17.295 17.304 17.314 17.326 17.339 17.355 17.373 17.393 17.416 17.443 17.474 17.509 17.550 17.596 17.649 17.711 17.781 17.862 17.955 18.061 18.184 18.324 18.485 18.671 18.883 19.127 19.408 19.730 20.099 20.523 21.010 21.570 22.212 22.949 23.795 24.767 25.883 27.164 28.635 30.324 32.263
53852  19 4 156.427711  49.202394 0.178 18.464 18.466 18.467 18.469 18.471 18.473 18.475 18.478 18.481 18.485 18.489 18.494 18.500 18.506 18.513 18.522 18.532 18.543 18.556 18.570 18.587 18.607 18.629 18.654 18.684 18.718 18.756 18.801 18.852 18.910 18.978 19.055 19.144 19.245 19.362 19.497 19.651 19.828 20.031 20.264 20.532 20.840 21.193 21.598 22.064 22.598 23.212 23.916 24.725 25.654 26.721 27.945 29.351 30.965 32.818
53852  20 1 157.958121  49.202915 0.181 15.572 15.573 15.575 15.576 15.578 15.581 15.583 15.586 15.590 15.594 15.598 15.604 15.610 15.616 15.624 15.634 15.644 15.656 15.670 15.686 15.704 15.725 15.749 15.776 15.808 15.844 15.886 15.934 15.989 16.052 16.125 16.208 16.304 16.413 16.540 16.684 16.850 17.041 17.260 17.512 17.800 18.132 18.512 18.949 19.451 20.027 20.689 21.448 22.320 23.321 24.471 25.790 27.306 29.045 31.043
53852  20 2 157.958121  49.202915 0.175 14.608 14.609 14.611 14.613 14.615 14.617 14.620 14.623 14.627 14.631 14.636 14.641 14.648 14.655 14.663 14.673 14.684 14.697 14.711 14.728 14.747 14.769 14.794 14.823 14.856 14.894 14.938 14.988 15.046 15.112 15.188 15.276 15.376 15.491 15.624 15.775 15.950 16.150 16.380 16.644 16.947 17.295 17.694 18.152 18.679 19.283 19.978 20.774 21.689 22.740 23.946 25.331 26.921 28.746 30.842
53852  20 3 157.958121  49.202915 0.160 12.223 12.224 12.226 12.228 12.231 12.234 12.237 12.241 12.246 12.251 12.257 12.264 12.271 12.280 12.290 12.302 12.316 12.331 12.349 12.369 12.393 12.420 12.451 12.486 12.527 12.574 12.628 12.689 12.760 12.842 12.935 13.042 13.165 13.307 13.469 13.656 13.870 14.115 14.397 14.721 15.093 15.520 16.011 16.573 17.220 17.962 18.814 19.792 20.915 22.205 23.685 25.385 27.337 29.578 32.151
53852  20 4 157.958121  49.202915 0.179  8.050  8.052  8.054  8.056  8.059  8.062  8.066  8.070  8.074  8.080  8.086  8.093  8.101  8.110  8.120  8.132  8.146  8.162  8.181  8.202  8.226  8.254  8.285  8.322  8.364  8.412  8.468  8.531  8.604  8.688  8.784  8.895  9.022  9.167  9.334  9.526  9.747 10.000 10.290 10.624 11.007 11.447 11.952 12.532 13.197 13.961 14.839 15.846 17.003 18.331 19.856 21.607 23.617 25.925 28.575
53852  21 1 159.538392  49.203067 0.194 10.281 10.282 10.284 10.285 10.288 10.290 10.293 10.296 10.300 10.304 10.309 10.314 10.321 10.328 10.337 10.346 10.357 10.370 10.385 10.402 10.421 10.443 10.469 10.498 10.532 10.570 10.615 10.666 10.724 10.791 10.868 10.956 11.058 11.175 11.308 11.462 11.639 11.841 12.074 12.341 12.648 13.000 13.404 13.868 14.401 15.013 15.715 16.522 17.448 18.511 19.732 21.133 22.742 24.590 26.712
53852  21 2 159.538392  49.203067 0.189  7.358  7.360  7.362  7.364  7.366  7.368  7.371  7.375  7.379  7.383  7.389  7.395  7.401  7.409  7.418  7.429  7.441  7.455  7.470  7.488  7.509  7.533  7.560  7.592  7.628  7.669  7.717  7.772  7.834  7.906  7.989  8.084  8.193  8.318  8.462  8.627  8.816  9.034  9.284  9.570  9.900 10.278 10.712 11.210 11.782 12.439 13.193 14.059 15.053 16.195 17.505 19.010 20.738 22.722 24.999
53852  21 3 159.538392  49.203067 0.153 12.787 12.788 12.789 12.791 12.793 12.795 12.798 12.801 12.804 12.808 12.812 12.817 12.823 12.829 12.837 12.846 12.856 12.867 12.880 12.896 12.913 12.933 12.956 12.982 13.013 13.047 13.087 13.133 13.186 13.246 13.315 13.395 13.486 13.591 13.711 13.850 14.008 14.191 14.400 14.640 14.916 15.233 15.596 16.014 16.493 17.044 17.675 18.401 19.234 20.191 21.289 22.550 23.997 25.659 27.568
53852  21 4 159.538392  49.203067 0.165  9.481  9.483  9.484  9.486  9.488  9.490  9.493  9.496  9.500  9.504  9.508  9.514  9.520  9.527  9.535  9.544  9.555  9.567  9.581  9.597  9.616  9.637  9.661  9.689  9.721  9.758  9.801  9.849  9.905  9.969 10.043 10.127 10.224 10.336 10.464 10.610 10.779 10.973 11.195 11.450 11.743 12.079 12.466 12.909 13.418 14.003 14.674 15.445 16.330 17.346 18.512 19.851 21.389 23.154 25.182
53852  22 1 161.030634  49.203391 0.185 16.611 16.612 16.614 16.615 16.617 16.620 16.622 16.625 16.629 16.633 16.637 16.642 16.648 16.655 16.663 16.672 16.683 16.695 16.708 16.724 16.742 16.763 16.787 16.814 16.845 16.881 16.923 16.970 17.025 17.087 17.159 17.242 17.337 17.446 17.570 17.714 17.879 18.068 18.285 18.534 18.821 19.149 19.527 19.960 20.458 21.029 21.685 22.438 23.302 24.295 25.435 26.743 28.246 29.971 31.951
53852  22 2 161.030634  49.203391 0.180 15.307 15.309 15.310 15.312 15.314 15.316 15.318 15.321 15.324 15.328 15.332 15.337 15.343 15.350 15.357 15.366 15.376 15.387 15.400 15.415 15.432 15.452 15.474 15.500 15.530 15.564 15.604 15.649 15.701 15.760 15.829 15.907 15.997 16.101 16.219 16.356 16.512 16.692 16.898 17.135 17.407 17.720 18.078 18.490 18.963 19.506 20.129 20.844 21.666 22.609 23.692 24.936 26.363 28.003 29.885
53852  22 3 161.030634  49.203391 0.163 12.517 12.519 12.520 12.522 12.525 12.527 12.530 12.534 12.538 12.542 12.547 12.553 12.560 12.568 12.577 12.587 12.599 12.613 12.629 12.647 12.667 12.691 12.718 12.749 12.785 12.827 12.874 12.928 12.991 13.062 13.144 13.239 13.347 13.472 13.615 13.779 13.967 14.183 14.432 14.717 15.044 15.420 15.851 16.347 16.916 17.569 18.319 19.180 20.168 21.303 22.607 24.103 25.821 27.793 30.058
53852  22 4 161.030634  49.203391 0.174 10.490 10.492 10.494 10.495 10.498 10.500 10.503 10.506 10.510 10.514 10.519 10.525 10.531 10.539 10.547 10.557 10.568 10.581 10.596 10.613 10.633 10.655 10.681 10.711 10.745 10.784 10.829 10.880 10.939 11.007 11.085 11.175 11.278 11.396 11.531 11.687 11.865 12.070 12.306 12.576 12.887 13.243 13.653 14.122 14.662 15.281 15.993 16.809 17.747 18.823 20.059 21.478 23.107 24.978 27.126
53852  23 1 162.556341  49.203755 0.181 10.120 10.121 10.123 10.125 10.127 10.130 10.133 10.137 10.141 10.145 10.151 10.157 10.164 10.172 10.181 10.192 10.204 10.218 10.234 10.253 10.274 10.299 10.327 10.359 10.396 10.439 10.487 10.543 10.608 10.681 10.766 10.864 10.975 11.104 11.251 11.420 11.614 11.837 12.094 12.388 12.725 13.113 13.558 14.068 14.655 15.329 16.102 16.990 18.009 19.179 20.523 22.066 23.838 25.871 28.207
53852  23 2 162.556341  49.203755 0.180 13.090 13.092 13.093 13.095 13.097 13.099 13.102 13.105 13.108 13.112 13.117 13.122 13.128 13.135 13.143 13.152 13.162 13.174 13.188 13.204 13.222 13.242 13.266 13.294 13.325 13.361 13.403 13.450 13.505 13.567 13.639 13.722 13.817 13.926 14.051 14.195 14.360 14.549 14.766 15.016 15.303 15.632 16.010 16.443 16.942 17.513 18.170 18.924 19.789 20.783 21.924 23.234 24.738 26.465 28.448
53852  23 3 162.556341  49.203755 0.166 20.942 20.944 20.945 20.947 20.949 20.952 20.954 20.957 20.961 20.965 20.970 20.975 20.982 20.989 20.997 21.007 21.018 21.030 21.044 21.061 21.080 21.102 21.127 21.155 21.188 21.226 21.269 21.319 21.376 21.442 21.517 21.604 21.703 21.817 21.948 22.099 22.271 22.470 22.697 22.959 23.259 23.603 23.999 24.453 24.975 25.574 26.261 27.051 27.957 28.997 30.192 31.564 33.139 34.947 37.024
53852  23 4 162.556341  49.203755 0.178 15.896 15.898 15.899 15.900 15.902 15.904 15.907 15.909 15.912 15.916 15.920 15.925 15.930 15.936 15.943 15.951 15.961 15.971 15.984 15.998 16.014 16.033 16.054 16.079 16.107 16.139 16.177 16.219 16.268 16.324 16.389 16.463 16.548 16.646 16.758 16.887 17.035 17.205 17.400 17.624 17.882 18.177 18.516 18.905 19.352 19.865 20.455 21.131 21.908 22.800 23.824 24.999 26.349 27.899 29.678
53852  24 1 164.078118  49.203991 0.182 11.822 11.824 11.826 11.828 11.830 11.833 11.836 11.840 11.844 11.849 11.855 11.861 11.868 11.877 11.886 11.897 11.910 11.925 11.941 11.961 11.983 12.008 12.037 12.070 12.109 12.153 12.203 12.261 12.328 12.404 12.492 12.593 12.709 12.842 12.994 13.169 13.371 13.602 13.867 14.171 14.521 14.922 15.383 15.912 16.520 17.217 18.018 18.938 19.993 21.206 22.597 24.195 26.030 28.136 30.555
53852  24 2 164.078118  49.203991 0.177 12.143 12.144 12.146 12.147 12.149 12.151 12.154 12.157 12.160 12.164 12.168 12.173 12.179 12.185 12.193 12.201 12.211 12.222 12.235 12.250 12.267 12.287 12.309 12.335 12.365 12.399 12.438 12.483 12.534 12.593 12.661 12.739 12.829 12.932 13.050 13.186 13.341 13.520 13.725 13.961 14.231 14.542 14.899 15.308 15.778 16.318 16.938 17.650 18.467 19.405 20.482 21.718 23.138 24.769 26.640
53852  24 3 164.078118  49.203991 0.162  8.683  8.684  8.686  8.688  8.691  8.693  8.697  8.700  8.705  8.710  8.715  8.722  8.729  8.738  8.747  8.759  8.772  8.786  8.803  8.823  8.845  8.871  8.901  8.935  8.974  9.018  9.070  9.129  9.196  9.274  9.363  9.466  9.583  9.718  9.874 10.052 10.256 10.491 10.760 11.070 11.425 11.833 12.301 12.839 13.456 14.165 14.979 15.914 16.987 18.219 19.633 21.257 23.122 25.262 27.720
53852  24 4 164.078118  49.203991 0.178 11.126 11.128 11.129 11.131 11.133 11.135 11.138 11.141 11.144 11.148 11.153 11.158 11.164 11.171 11.179 11.188 11.198 11.210 11.224 11.239 11.258 11.278 11.302 11.329 11.361 11.397 11.438 11.486 11.540 11.603 11.675 11.757 11.852 11.961 12.086 12.229 12.394 12.583 12.800 13.049 13.336 13.664 14.041 14.475 14.972 15.543 16.199 16.951 17.816 18.808 19.947 21.256 22.757 24.482 26.462
53852  25 1 165.557458  49.204423 0.166 20.746 20.747 20.749 20.750 20.752 20.755 20.757 20.761 20.764 20.768 20.773 20.778 20.784 20.791 20.799 20.808 20.819 20.831 20.845 20.861 20.879 20.900 20.925 20.952 20.984 21.021 21.063 21.112 21.167 21.231 21.304 21.388 21.484 21.595 21.722 21.868 22.036 22.228 22.449 22.703 22.994 23.329 23.713 24.154 24.660 25.241 25.909 26.675 27.555 28.565 29.724 31.056 32.585 34.340 36.355
53852  25 2 165.557458  49.204423 0.160 19.454 19.455 19.456 19.458 19.460 19.462 19.464 19.467 19.470 19.474 19.478 19.483 19.488 19.495 19.502 19.510 19.520 19.531 19.543 19.558 19.575 19.594 19.616 19.641 19.670 19.703 19.741 19.785 19.835 19.892 19.959 20.034 20.122 20.222 20.337 20.469 20.620 20.794 20.994 21.224 21.487 21.789 22.137 22.535 22.993 23.519 24.122 24.815 25.610 26.524 27.572 28.776 30.159 31.746 33.568
53852  25 3 165.557458  49.204423 0.172 11.242 11.244 11.246 11.248 11.251 11.254 11.258 11.262 11.266 11.271 11.277 11.284 11.292 11.301 11.312 11.324 11.338 11.353 11.372 11.392 11.416 11.444 11.475 11.512 11.553 11.601 11.656 11.719 11.791 11.874 11.970 12.079 12.205 12.349 12.515 12.705 12.924 13.175 13.463 13.793 14.173 14.609 15.110 15.684 16.344 17.102 17.972 18.970 20.117 21.433 22.945 24.680 26.673 28.961 31.588
53852  25 4 165.557458  49.204423 0.194 10.541 10.543 10.544 10.547 10.549 10.552 10.555 10.559 10.564 10.569 10.574 10.581 10.589 10.597 10.607 10.619 10.632 10.647 10.665 10.685 10.708 10.734 10.765 10.800 10.840 10.886 10.938 10.999 11.068 11.148 11.240 11.345 11.466 11.605 11.764 11.947 12.157 12.398 12.674 12.992 13.357 13.776 14.257 14.809 15.443 16.171 17.007 17.966 19.068 20.333 21.785 23.453 25.367 27.566 30.090
53852  26 1 167.087597  49.204672 0.164 13.288 13.290 13.292 13.294 13.297 13.300 13.304 13.308 13.312 13.317 13.323 13.330 13.338 13.347 13.358 13.370 13.384 13.399 13.418 13.439 13.462 13.490 13.522 13.558 13.600 13.647 13.702 13.765 13.838 13.921 14.016 14.126 14.251 14.396 14.562 14.752 14.971 15.222 15.510 15.840 16.220 16.656 17.157 17.732 18.392 19.150 20.020 21.019 22.166 23.483 24.995 26.731 28.725 31.013 33.641
53852  26 2 167.087597  49.204672 0.162 17.358 17.360 17.362 17.364 17.366 17.369 17.372 17.375 17.379 17.384 17.389 17.395 17.402 17.410 17.420 17.430 17.443 17.457 17.473 17.491 17.512 17.537 17.565 17.597 17.634 17.676 17.725 17.780 17.845 17.918 18.003 18.100 18.211 18.339 18.486 18.654 18.848 19.070 19.325 19.618 19.954 20.340 20.783 21.292 21.877 22.548 23.318 24.203 25.218 26.384 27.723 29.260 31.025 33.051 35.377
53852  26 3 167.087597  49.204672 0.172 26.616 26.617 26.619 26.621 26.623 26.625 26.628 26.631 26.635 26.639 26.644 26.649 26.655 26.663 26.671 26.680 26.691 26.704 26.718 26.734 26.753 26.775 26.800 26.829 26.861 26.899 26.943 26.992 27.049 27.115 27.190 27.277 27.376 27.490 27.621 27.771 27.943 28.141 28.369 28.630 28.929 29.274 29.669 30.122 30.643 31.241 31.928 32.716 33.621 34.660 35.854 37.224 38.797 40.602 42.676
53852  26 4 167.087597  49.204672 0.192 13.050 13.052 13.054 13.057 13.060 13.063 13.066 13.071 13.075 13.081 13.087 13.095 13.103 13.113 13.124 13.137 13.151 13.168 13.187 13.210 13.235 13.264 13.298 13.336 13.381 13.431 13.490 13.557 13.634 13.722 13.823 13.939 14.073 14.226 14.402 14.605 14.837 15.103 15.409 15.761 16.164 16.627 17.159 17.769 18.470 19.275 20.199 21.260 22.478 23.877 25.483 27.326 29.443 31.874 34.665
53852  27 1 168.651255  49.204923 0.177 13.242 13.243 13.245 13.247 13.250 13.253 13.256 13.259 13.264 13.269 13.274 13.280 13.288 13.296 13.306 13.317 13.330 13.344 13.361 13.381 13.403 13.428 13.457 13.491 13.529 13.574 13.624 13.683 13.749 13.826 13.914 14.016 14.132 14.266 14.419 14.595 14.797 15.029 15.295 15.601 15.952 16.355 16.818 17.350 17.960 18.660 19.465 20.388 21.449 22.666 24.064 25.669 27.512 29.627 32.056
53852  27 2 168.651255  49.204923 0.171 15.994 15.996 15.997 15.999 16.001 16.004 16.007 16.010 16.014 16.018 16.023 16.028 16.035 16.042 16.051 16.061 16.072 16.085 16.100 16.117 16.136 16.159 16.185 16.214 16.248 16.287 16.332 16.384 16.443 16.511 16.589 16.678 16.781 16.899 17.034 17.190 17.368 17.574 17.809 18.079 18.389 18.746 19.155 19.624 20.164 20.783 21.494 22.310 23.247 24.323 25.558 26.977 28.605 30.475 32.622
53852  27 3 168.651255  49.204923 0.168 12.959 12.960 12.962 12.964 12.966 12.969 12.972 12.976 12.980 12.984 12.990 12.996 13.003 13.011 13.020 13.031 13.043 13.057 13.073 13.091 13.113 13.137 13.165 13.197 13.234 13.276 13.325 13.381 13.445 13.518 13.602 13.699 13.811 13.938 14.085 14.253 14.447 14.669 14.924 15.216 15.552 15.938 16.381 16.890 17.474 18.144 18.914 19.798 20.812 21.977 23.315 24.851 26.614 28.639 30.964
53852  27 4 168.651255  49.204923 0.178 11.981 11.982 11.984 11.986 11.989 11.992 11.995 11.999 12.003 12.008 12.013 12.020 12.027 12.036 12.046 12.057 12.070 12.084 12.101 12.121 12.143 12.169 12.198 12.232 12.271 12.316 12.367 12.426 12.493 12.571 12.660 12.762 12.880 13.014 13.169 13.347 13.551 13.785 14.054 14.363 14.717 15.124 15.591 16.128 16.744 17.451 18.263 19.196 20.266 21.495 22.907 24.527 26.387 28.523 30.976
53852  52 4 248.574849  31.188874 0.187 22.164 22.165 22.167 22.169 22.171 22.174 22.177 22.181 22.185 22.190 22.195 22.201 22.208 22.216 22.226 22.237 22.249 22.263 22.280 22.298 22.320 22.344 22.373 22.405 22.443 22.486 22.535 22.592 22.657 22.731 22.817 22.915 23.028 23.158 23.307 23.478 23.674 23.899 24.158 24.455 24.796 25.188 25.637 26.153 26.746 27.426 28.208 29.105 30.135 31.317 32.675 34.234 36.024 38.079 40.438
53852  53 2 249.743492  31.188533 0.177 16.303 16.305 16.307 16.309 16.312 16.315 16.319 16.323 16.328 16.333 16.340 16.347 16.356 16.365 16.376 16.389 16.403 16.420 16.439 16.461 16.487 16.516 16.549 16.587 16.631 16.682 16.740 16.806 16.883 16.970 17.071 17.187 17.319 17.472 17.647 17.848 18.078 18.343 18.647 18.997 19.397 19.858 20.386 20.993 21.690 22.490 23.408 24.463 25.673 27.063 28.659 30.492 32.596 35.011 37.785
53852  53 3 249.743492  31.188533 0.158 14.653 14.654 14.656 14.658 14.661 14.663 14.667 14.670 14.675 14.679 14.685 14.691 14.699 14.707 14.717 14.728 14.740 14.755 14.772 14.791 14.813 14.839 14.868 14.901 14.940 14.984 15.034 15.092 15.159 15.236 15.324 15.425 15.541 15.674 15.827 16.003 16.204 16.436 16.701 17.007 17.357 17.759 18.221 18.751 19.360 20.059 20.861 21.783 22.841 24.056 25.450 27.052 28.890 31.001 33.425
53852  53 4 249.743492  31.188533 0.182 13.149 13.151 13.154 13.156 13.159 13.163 13.167 13.172 13.177 13.183 13.191 13.199 13.208 13.219 13.232 13.246 13.262 13.281 13.303 13.328 13.356 13.389 13.426 13.469 13.519 13.576 13.641 13.716 13.802 13.901 14.014 14.145 14.294 14.466 14.663 14.890 15.149 15.448 15.791 16.184 16.636 17.154 17.750 18.433 19.218 20.120 21.154 22.342 23.706 25.273 27.071 29.135 31.506 34.228 37.352
53854  99 2 182.439987  49.199185 0.176 12.687 12.688 12.690 12.691 12.693 12.695 12.698 12.700 12.704 12.707 12.711 12.716 12.722 12.728 12.735 12.744 12.753 12.764 12.777 12.791 12.808 12.827 12.849 12.874 12.903 12.936 12.974 13.018 13.068 13.126 13.192 13.268 13.355 13.455 13.571 13.703 13.854 14.028 14.228 14.458 14.721 15.024 15.371 15.770 16.228 16.754 17.358 18.051 18.847 19.761 20.810 22.014 23.397 24.985 26.808
53854  99 4 182.439987  49.199185 0.182 13.987 13.988 13.990 13.991 13.993 13.995 13.997 13.999 14.002 14.006 14.009 14.014 14.019 14.025 14.031 14.039 14.048 14.058 14.069 14.082 14.098 14.115 14.135 14.158 14.185 14.215 14.250 14.290 14.336 14.388 14.449 14.518 14.598 14.690 14.795 14.916 15.054 15.214 15.396 15.606 15.847 16.124 16.441 16.806 17.225 17.706 18.258 18.891 19.619 20.454 21.414 22.515 23.780 25.231 26.898
53854 100 2 184.021199  49.199170 0.190 15.406 15.407 15.408 15.410 15.411 15.413 15.415 15.418 15.420 15.424 15.427 15.432 15.436 15.442 15.448 15.456 15.464 15.474 15.485 15.498 15.512 15.529 15.548 15.570 15.596 15.625 15.658 15.697 15.741 15.791 15.850 15.916 15.993 16.081 16.182 16.298 16.431 16.584 16.760 16.961 17.193 17.459 17.764 18.114 18.516 18.978 19.509 20.117 20.816 21.619 22.541 23.599 24.813 26.208 27.810
53854 100 4 184.021199  49.199170 0.168 14.880 14.881 14.882 14.883 14.885 14.886 14.888 14.890 14.893 14.895 14.899 14.902 14.907 14.912 14.917 14.924 14.931 14.940 14.949 14.961 14.974 14.988 15.005 15.025 15.047 15.073 15.103 15.137 15.176 15.221 15.272 15.331 15.399 15.477 15.566 15.668 15.786 15.921 16.077 16.255 16.460 16.695 16.964 17.274 17.630 18.038 18.507 19.045 19.663 20.373 21.188 22.123 23.197 24.430 25.846
53854 101 2 185.551201  49.199169 0.191 17.074 17.075 17.077 17.078 17.080 17.082 17.084 17.086 17.089 17.093 17.097 17.101 17.106 17.112 17.119 17.126 17.135 17.145 17.157 17.170 17.186 17.203 17.224 17.247 17.273 17.304 17.339 17.380 17.426 17.479 17.540 17.611 17.691 17.784 17.890 18.012 18.152 18.313 18.498 18.710 18.953 19.232 19.553 19.922 20.345 20.830 21.388 22.028 22.763 23.607 24.576 25.689 26.966 28.433 30.117
53854 101 4 185.551201  49.199169 0.168 15.149 15.150 15.152 15.153 15.155 15.157 15.160 15.162 15.166 15.169 15.173 15.178 15.183 15.190 15.197 15.205 15.215 15.226 15.238 15.252 15.269 15.288 15.309 15.334 15.363 15.396 15.433 15.477 15.526 15.583 15.649 15.724 15.811 15.910 16.024 16.154 16.304 16.477 16.675 16.902 17.163 17.462 17.806 18.201 18.654 19.175 19.772 20.458 21.246 22.150 23.189 24.381 25.750 27.322 29.126
53854 102 2 187.076596  49.199010 0.187  9.540  9.542  9.544  9.546  9.548  9.551  9.554  9.558  9.562  9.567  9.573  9.579  9.586  9.595  9.604  9.616  9.628  9.643  9.660  9.679  9.701  9.726  9.756  9.789  9.828  9.872  9.922  9.980 10.047 10.124 10.212 10.313 10.429 10.562 10.715 10.891 11.093 11.324 11.590 11.896 12.246 12.648 13.111 13.641 14.250 14.949 15.752 16.674 17.733 18.948 20.344 21.946 23.785 25.897 28.322
53854 102 4 187.076596  49.199010 0.171 12.948 12.949 12.950 12.952 12.954 12.957 12.959 12.962 12.966 12.970 12.975 12.980 12.986 12.993 13.001 13.011 13.021 13.034 13.048 13.064 13.083 13.104 13.129 13.157 13.189 13.226 13.269 13.318 13.374 13.439 13.513 13.598 13.695 13.808 13.936 14.084 14.254 14.449 14.673 14.930 15.224 15.563 15.952 16.398 16.911 17.500 18.175 18.951 19.842 20.865 22.039 23.388 24.936 26.713 28.754
53854 128 2 217.755088  49.186609 0.210  9.921  9.923  9.924  9.926  9.928  9.931  9.933  9.937  9.940  9.944  9.949  9.955  9.961  9.968  9.976  9.986  9.997 10.009 10.024 10.040 10.059 10.081 10.106 10.134 10.167 10.205 10.248 10.298 10.355 10.421 10.497 10.583 10.683 10.797 10.928 11.078 11.251 11.449 11.677 11.938 12.238 12.583 12.979 13.433 13.955 14.554 15.241 16.031 16.937 17.978 19.173 20.545 22.120 23.929 26.005
53854 128 4 217.755088  49.186609 0.153 14.213 14.214 14.215 14.217 14.218 14.220 14.222 14.224 14.227 14.230 14.234 14.238 14.242 14.248 14.254 14.261 14.269 14.279 14.289 14.302 14.316 14.332 14.351 14.372 14.397 14.425 14.458 14.495 14.538 14.587 14.643 14.708 14.782 14.868 14.966 15.078 15.208 15.356 15.526 15.722 15.947 16.205 16.501 16.841 17.231 17.679 18.194 18.784 19.463 20.241 21.136 22.162 23.341 24.694 26.248
53854 129 2 219.284446  49.186322 0.211 17.450 17.451 17.452 17.453 17.454 17.456 17.458 17.461 17.463 17.466 17.470 17.474 17.478 17.483 17.489 17.496 17.504 17.513 17.524 17.536 17.550 17.565 17.584 17.604 17.628 17.656 17.687 17.724 17.765 17.813 17.868 17.931 18.003 18.086 18.182 18.291 18.417 18.561 18.727 18.917 19.135 19.386 19.674 20.005 20.384 20.820 21.320 21.895 22.554 23.312 24.181 25.180 26.326 27.642 29.153
53854 129 3 219.284446  49.186322 0.140 14.430 14.431 14.432 14.433 14.435 14.436 14.438 14.440 14.443 14.445 14.449 14.452 14.456 14.461 14.467 14.473 14.480 14.488 14.498 14.509 14.521 14.535 14.552 14.571 14.593 14.618 14.646 14.679 14.717 14.760 14.810 14.867 14.933 15.008 15.094 15.194 15.308 15.439 15.589 15.762 15.960 16.187 16.448 16.748 17.092 17.488 17.942 18.463 19.061 19.748 20.537 21.442 22.482 23.676 25.047
53854 129 4 219.284446  49.186322 0.157 16.777 16.778 16.779 16.780 16.782 16.784 16.786 16.788 16.791 16.794 16.798 16.802 16.806 16.812 16.818 16.825 16.833 16.843 16.854 16.866 16.880 16.897 16.916 16.937 16.962 16.990 17.023 17.061 17.104 17.153 17.210 17.275 17.350 17.436 17.535 17.648 17.778 17.927 18.099 18.296 18.522 18.782 19.080 19.422 19.815 20.266 20.784 21.378 22.061 22.845 23.745 24.779 25.965 27.328 28.892
53854 130 1 220.818655  49.185761 0.200 14.552 14.553 14.555 14.556 14.558 14.560 14.562 14.564 14.567 14.570 14.574 14.578 14.583 14.589 14.595 14.603 14.611 14.621 14.632 14.645 14.660 14.677 14.697 14.719 14.745 14.775 14.809 14.848 14.893 14.944 15.003 15.071 15.149 15.239 15.341 15.459 15.595 15.750 15.929 16.134 16.369 16.640 16.950 17.306 17.715 18.185 18.724 19.343 20.054 20.870 21.807 22.883 24.119 25.537 27.166
53854 130 2 220.818655  49.185761 0.216 19.295 19.296 19.297 19.298 19.300 19.301 19.303 19.306 19.308 19.311 19.315 19.318 19.323 19.328 19.334 19.341 19.349 19.358 19.368 19.380 19.394 19.409 19.427 19.448 19.471 19.499 19.530 19.565 19.607 19.654 19.708 19.770 19.842 19.924 20.018 20.126 20.250 20.393 20.556 20.744 20.960 21.207 21.492 21.818 22.193 22.623 23.118 23.685 24.336 25.084 25.943 26.929 28.061 29.361 30.853
53854 130 3 220.818655  49.185761 0.140 10.402 10.403 10.404 10.406 10.407 10.409 10.412 10.414 10.417 10.421 10.425 10.430 10.435 10.441 10.448 10.456 10.465 10.475 10.487 10.501 10.517 10.536 10.557 10.581 10.608 10.640 10.676 10.718 10.766 10.822 10.885 10.958 11.041 11.137 11.247 11.374 11.519 11.685 11.877 12.096 12.349 12.638 12.971 13.352 13.791 14.294 14.872 15.535 16.297 17.172 18.176 19.329 20.652 22.172 23.917
53854 130 4 220.818655  49.185761 0.155 18.008 18.009 18.011 18.012 18.014 18.015 18.017 18.020 18.023 18.026 18.029 18.034 18.038 18.044 18.050 18.057 18.066 18.075 18.086 18.099 18.113 18.130 18.149 18.171 18.196 18.225 18.258 18.296 18.340 18.390 18.447 18.514 18.590 18.677 18.777 18.892 19.024 19.175 19.349 19.549 19.778 20.041 20.343 20.690 21.089 21.546 22.071 22.674 23.367 24.161 25.074 26.122 27.325 28.706 30.292
53854 132 4 254.196157  30.186968 0.187 16.539 16.540 16.541 16.543 16.544 16.546 16.548 16.551 16.554 16.557 16.561 16.565 16.570 16.576 16.582 16.590 16.598 16.608 16.620 16.633 16.648 16.665 16.685 16.707 16.733 16.763 16.797 16.837 16.882 16.934 16.994 17.062 17.141 17.231 17.334 17.453 17.590 17.747 17.927 18.134 18.371 18.643 18.956 19.315 19.728 20.201 20.745 21.369 22.086 22.909 23.854 24.939 26.184 27.614 29.256
53854 133 1 255.349411  30.186352 0.168 15.224 15.225 15.226 15.228 15.229 15.231 15.233 15.235 15.237 15.240 15.244 15.247 15.252 15.257 15.263 15.269 15.277 15.286 15.296 15.308 15.321 15.336 15.354 15.374 15.397 15.423 15.454 15.489 15.529 15.575 15.628 15.689 15.759 15.839 15.931 16.037 16.158 16.297 16.457 16.641 16.851 17.093 17.371 17.690 18.057 18.477 18.960 19.515 20.151 20.882 21.722 22.685 23.792 25.062 26.520
53854 133 2 255.349411  30.186352 0.178 15.391 15.392 15.393 15.394 15.396 15.397 15.399 15.401 15.404 15.407 15.410 15.414 15.418 15.423 15.429 15.435 15.443 15.452 15.462 15.473 15.486 15.501 15.519 15.539 15.561 15.588 15.618 15.652 15.692 15.738 15.790 15.850 15.919 15.998 16.089 16.193 16.313 16.451 16.609 16.790 16.999 17.238 17.513 17.828 18.190 18.606 19.083 19.631 20.260 20.982 21.811 22.764 23.857 25.112 26.553
53854 133 3 255.349411  30.186352 0.155 18.629 18.630 18.631 18.632 18.633 18.634 18.636 18.638 18.640 18.642 18.645 18.648 18.652 18.656 18.661 18.667 18.673 18.680 18.689 18.699 18.710 18.722 18.737 18.754 18.773 18.796 18.821 18.850 18.884 18.922 18.967 19.017 19.076 19.143 19.220 19.308 19.410 19.526 19.660 19.813 19.990 20.192 20.424 20.691 20.997 21.349 21.753 22.217 22.749 23.360 24.062 24.868 25.793 26.855 28.074
53854 133 4 255.349411  30.186352 0.190 14.372 14.373 14.374 14.375 14.376 14.378 14.380 14.382 14.384 14.387 14.391 14.394 14.399 14.404 14.409 14.416 14.423 14.432 14.442 14.453 14.466 14.481 14.498 14.518 14.540 14.566 14.596 14.630 14.670 14.715 14.767 14.826 14.894 14.973 15.063 15.166 15.285 15.421 15.577 15.757 15.963 16.200 16.472 16.784 17.142 17.554 18.026 18.568 19.191 19.906 20.727 21.670 22.752 23.994 25.421
53854 134 1 256.506205  30.185788 0.168 16.652 16.653 16.654 16.656 16.657 16.659 16.661 16.663 16.666 16.669 16.672 16.676 16.681 16.686 16.692 16.699 16.706 16.716 16.726 16.738 16.751 16.767 16.785 16.806 16.829 16.857 16.888 16.924 16.965 17.012 17.067 17.129 17.201 17.283 17.378 17.486 17.611 17.753 17.918 18.106 18.322 18.571 18.856 19.184 19.560 19.991 20.487 21.056 21.709 22.460 23.321 24.310 25.446 26.749 28.246
53854 134 2 256.506205  30.185788 0.180 20.168 20.169 20.170 20.171 20.172 20.173 20.174 20.176 20.178 20.180 20.183 20.186 20.189 20.193 20.197 20.202 20.208 20.215 20.222 20.231 20.241 20.253 20.266 20.281 20.299 20.319 20.342 20.368 20.398 20.433 20.473 20.519 20.572 20.633 20.702 20.782 20.874 20.979 21.100 21.239 21.398 21.581 21.792 22.033 22.310 22.628 22.993 23.412 23.894 24.446 25.081 25.809 26.646 27.606 28.709
53854 134 3 256.506205  30.185788 0.159 11.102 11.103 11.104 11.105 11.106 11.108 11.109 11.111 11.114 11.116 11.119 11.122 11.126 11.131 11.136 11.142 11.148 11.156 11.165 11.175 11.186 11.200 11.215 11.233 11.253 11.276 11.303 11.333 11.368 11.409 11.455 11.508 11.569 11.639 11.719 11.812 11.918 12.039 12.179 12.339 12.524 12.735 12.978 13.256 13.576 13.944 14.366 14.850 15.406 16.045 16.778 17.620 18.586 19.696 20.970
53854 134 4 256.506205  30.185788 0.189 11.585 11.585 11.586 11.587 11.588 11.589 11.590 11.591 11.593 11.595 11.597 11.599 11.602 11.605 11.608 11.613 11.617 11.623 11.629 11.636 11.644 11.654 11.665 11.677 11.691 11.708 11.727 11.748 11.773 11.802 11.834 11.872 11.915 11.965 12.022 12.087 12.162 12.248 12.347 12.461 12.591 12.741 12.913 13.110 13.336 13.596 13.895 14.238 14.632 15.084 15.603 16.199 16.883 17.668 18.570
53854 135 1 257.679710  30.185206 0.177  8.328  8.329  8.329  8.330  8.331  8.333  8.334  8.336  8.337  8.339  8.342  8.344  8.348  8.351  8.355  8.360  8.365  8.372  8.379  8.387  8.396  8.407  8.419  8.434  8.450  8.469  8.490  8.515  8.543  8.576  8.613  8.656  8.705  8.762  8.827  8.902  8.987  9.085  9.198  9.328  9.477  9.648  9.844 10.069 10.328 10.625 10.966 11.357 11.807 12.323 12.915 13.596 14.377 15.274 16.303
53854 135 2 257.679710  30.185206 0.183 10.745 10.745 10.746 10.747 10.748 10.749 10.750 10.752 10.753 10.755 10.757 10.760 10.762 10.766 10.769 10.774 10.779 10.784 10.791 10.798 10.806 10.816 10.827 10.840 10.855 10.872 10.891 10.914 10.939 10.969 11.003 11.041 11.086 11.137 11.196 11.263 11.341 11.429 11.531 11.649 11.783 11.938 12.115 12.318 12.552 12.821 13.129 13.483 13.889 14.355 14.891 15.506 16.211 17.022 17.953
53854 135 3 257.679710  30.185206 0.154 10.703 10.703 10.704 10.705 10.706 10.707 10.708 10.710 10.711 10.713 10.716 10.718 10.721 10.724 10.728 10.733 10.738 10.744 10.750 10.758 10.767 10.777 10.789 10.802 10.818 10.836 10.856 10.879 10.906 10.937 10.972 11.013 11.059 11.113 11.174 11.245 11.326 11.419 11.526 11.648 11.789 11.950 12.136 12.349 12.594 12.874 13.197 13.567 13.992 14.480 15.040 15.683 16.422 17.270 18.244
53854 135 4 257.679710  30.185206 0.182  9.195  9.195  9.196  9.197  9.198  9.199  9.200  9.202  9.203  9.205  9.207  9.210  9.213  9.216  9.220  9.224  9.229  9.235  9.242  9.250  9.258  9.268  9.280  9.293  9.308  9.326  9.346  9.369  9.396  9.426  9.461  9.501  9.547  9.600  9.661  9.730  9.810  9.902 10.008 10.129 10.268 10.427 10.611 10.821 11.063 11.340 11.658 12.024 12.444 12.926 13.479 14.115 14.844 15.682 16.644
53854 136 1 258.832911  30.184446 0.168  9.285  9.285  9.286  9.287  9.288  9.289  9.290  9.292  9.294  9.296  9.298  9.301  9.304  9.307  9.311  9.316  9.321  9.327  9.334  9.342  9.351  9.362  9.374  9.388  9.403  9.422  9.443  9.467  9.495  9.526  9.563  9.605  9.653  9.708  9.771  9.844  9.928 10.024 10.134 10.260 10.406 10.572 10.764 10.984 11.236 11.526 11.859 12.241 12.679 13.183 13.761 14.425 15.187 16.063 17.068
53854 136 2 258.832911  30.184446 0.178  9.062  9.062  9.063  9.064  9.065  9.066  9.067  9.069  9.070  9.072  9.074  9.077  9.080  9.083  9.087  9.091  9.096  9.102  9.109  9.116  9.125  9.135  9.146  9.159  9.175  9.192  9.212  9.235  9.261  9.291  9.326  9.365  9.411  9.463  9.523  9.592  9.672  9.763  9.867  9.987 10.125 10.283 10.464 10.673 10.912 11.187 11.502 11.864 12.280 12.758 13.306 13.935 14.658 15.488 16.441
53854 136 3 258.832911  30.184446 0.153  7.327  7.328  7.328  7.329  7.330  7.331  7.332  7.334  7.336  7.337  7.340  7.342  7.345  7.348  7.352  7.356  7.361  7.367  7.374  7.381  7.390  7.400  7.411  7.424  7.439  7.456  7.476  7.499  7.525  7.555  7.589  7.629  7.674  7.726  7.786  7.855  7.933  8.024  8.128  8.247  8.384  8.541  8.721  8.929  9.167  9.440  9.753 10.114 10.527 11.002 11.547 12.173 12.891 13.716 14.663
53854 136 4 258.832911  30.184446 0.183  8.896  8.897  8.898  8.899  8.900  8.901  8.902  8.903  8.905  8.907  8.909  8.911  8.914  8.918  8.921  8.926  8.931  8.936  8.943  8.950  8.959  8.969  8.980  8.993  9.008  9.026  9.045  9.068  9.094  9.124  9.158  9.198  9.243  9.295  9.354  9.423  9.501  9.592  9.695  9.814  9.951 10.108 10.288 10.495 10.732 11.005 11.317 11.677 12.089 12.563 13.107 13.731 14.448 15.271 16.216
53854 137 1 259.986700  30.183714 0.170  9.585  9.586  9.586  9.587  9.588  9.589  9.590  9.591  9.592  9.594  9.596  9.598  9.600  9.603  9.606  9.610  9.614  9.618  9.624  9.630  9.637  9.645  9.655  9.665  9.678  9.692  9.708  9.727  9.748  9.773  9.801  9.834  9.871  9.914  9.963 10.019 10.084 10.159 10.244 10.342 10.455 10.584 10.733 10.903 11.099 11.324 11.582 11.878 12.218 12.609 13.057 13.572 14.163 14.842 15.621
53854 138 4 247.575328  32.191267 0.183 14.508 14.510 14.511 14.513 14.514 14.516 14.519 14.522 14.525 14.528 14.533 14.537 14.543 14.549 14.557 14.565 14.575 14.586 14.598 14.613 14.629 14.648 14.670 14.696 14.725 14.758 14.796 14.840 14.890 14.948 15.014 15.090 15.178 15.278 15.393 15.526 15.678 15.852 16.052 16.282 16.547 16.850 17.198 17.597 18.056 18.583 19.188 19.883 20.680 21.595 22.647 23.854 25.239 26.830 28.657
53854 139 2 248.755995  32.190788 0.174 15.855 15.856 15.857 15.859 15.860 15.862 15.865 15.867 15.870 15.873 15.877 15.882 15.887 15.892 15.899 15.907 15.916 15.926 15.937 15.951 15.966 15.984 16.004 16.027 16.054 16.084 16.119 16.160 16.206 16.259 16.320 16.390 16.470 16.563 16.668 16.790 16.930 17.090 17.274 17.486 17.728 18.007 18.327 18.695 19.116 19.601 20.157 20.795 21.528 22.370 23.336 24.446 25.720 27.182 28.861
53854 139 3 248.755995  32.190788 0.157 13.598 13.599 13.600 13.601 13.603 13.605 13.607 13.609 13.611 13.614 13.618 13.622 13.627 13.632 13.638 13.645 13.653 13.662 13.672 13.684 13.698 13.714 13.732 13.753 13.777 13.804 13.836 13.872 13.914 13.962 14.017 14.080 14.152 14.235 14.330 14.440 14.566 14.710 14.876 15.066 15.285 15.536 15.824 16.154 16.534 16.970 17.471 18.046 18.706 19.463 20.333 21.332 22.479 23.796 25.308
53854 139 4 248.755995  32.190788 0.182 14.129 14.130 14.132 14.133 14.135 14.137 14.139 14.142 14.145 14.149 14.153 14.158 14.164 14.170 14.177 14.185 14.195 14.206 14.219 14.233 14.250 14.269 14.291 14.316 14.345 14.378 14.416 14.460 14.510 14.568 14.634 14.710 14.797 14.898 15.013 15.145 15.297 15.471 15.671 15.900 16.164 16.467 16.814 17.213 17.671 18.197 18.801 19.495 20.291 21.205 22.255 23.460 24.843 26.432 28.256
53855 150 1 126.886848  50.200056 0.175 12.297 12.298 12.300 12.301 12.303 12.305 12.307 12.309 12.312 12.316 12.319 12.324 12.329 12.335 12.341 12.349 12.358 12.368 12.379 12.393 12.408 12.425 12.445 12.468 12.495 12.525 12.560 12.600 12.646 12.699 12.759 12.829 12.909 13.000 13.106 13.227 13.365 13.525 13.708 13.918 14.159 14.436 14.754 15.119 15.538 16.019 16.571 17.206 17.934 18.770 19.730 20.833 22.098 23.552 25.220
53855 150 2 126.886848  50.200056 0.175 13.665 13.666 13.667 13.669 13.670 13.672 13.674 13.677 13.679 13.683 13.686 13.691 13.695 13.701 13.707 13.715 13.723 13.733 13.744 13.757 13.772 13.788 13.808 13.830 13.856 13.885 13.919 13.957 14.002 14.053 14.111 14.178 14.256 14.344 14.446 14.563 14.697 14.851 15.028 15.230 15.463 15.731 16.038 16.391 16.796 17.261 17.795 18.407 19.111 19.919 20.847 21.912 23.135 24.539 26.151
53855 150 3 126.886848  50.200056 0.163  9.384  9.385  9.387  9.388  9.389  9.391  9.393  9.395  9.398  9.401  9.404  9.408  9.413  9.418  9.424  9.430  9.438  9.447  9.457  9.469  9.483  9.498  9.516  9.536  9.560  9.587  9.618  9.653  9.694  9.741  9.795  9.857  9.927 10.009 10.102 10.210 10.333 10.474 10.637 10.823 11.037 11.283 11.566 11.890 12.262 12.689 13.180 13.743 14.390 15.132 15.985 16.964 18.088 19.378 20.860
53855 150 4 126.886848  50.200056 0.182 12.981 12.982 12.984 12.985 12.987 12.990 12.992 12.995 12.998 13.002 13.006 13.011 13.017 13.024 13.031 13.040 13.050 13.061 13.074 13.089 13.107 13.127 13.149 13.176 13.206 13.240 13.280 13.325 13.378 13.438 13.506 13.586 13.676 13.781 13.900 14.038 14.196 14.377 14.585 14.824 15.098 15.413 15.774 16.189 16.666 17.213 17.841 18.563 19.391 20.342 21.433 22.687 24.126 25.779 27.676
53855 151 1 128.474309  50.200962 0.180  9.512  9.513  9.514  9.515  9.517  9.519  9.521  9.523  9.526  9.529  9.533  9.537  9.542  9.547  9.553  9.561  9.569  9.578  9.589  9.602  9.616  9.633  9.652  9.673  9.698  9.727  9.760  9.798  9.841  9.891  9.948 10.014 10.090 10.176 10.276 10.390 10.521 10.672 10.845 11.043 11.271 11.533 11.833 12.179 12.575 13.029 13.552 14.151 14.840 15.630 16.537 17.579 18.776 20.149 21.726
53855 151 2 128.474309  50.200962 0.175 11.728 11.729 11.730 11.732 11.733 11.735 11.737 11.740 11.743 11.746 11.750 11.754 11.759 11.764 11.771 11.778 11.786 11.796 11.807 11.820 11.835 11.852 11.871 11.893 11.919 11.948 11.982 12.021 12.065 12.116 12.175 12.242 12.319 12.408 12.509 12.626 12.760 12.914 13.091 13.294 13.527 13.795 14.102 14.455 14.860 15.325 15.859 16.472 17.176 17.984 18.912 19.977 21.200 22.604 24.217
53855 151 3 128.474309  50.200962 0.162 10.966 10.967 10.968 10.969 10.970 10.972 10.974 10.976 10.978 10.981 10.984 10.988 10.992 10.997 11.002 11.009 11.016 11.024 11.034 11.045 11.058 11.072 11.089 11.108 11.130 11.156 11.185 11.218 11.256 11.300 11.351 11.409 11.476 11.552 11.640 11.741 11.856 11.989 12.142 12.317 12.518 12.749 13.014 13.318 13.668 14.069 14.530 15.059 15.666 16.363 17.164 18.083 19.138 20.350 21.741
53855 151 4 128.474309  50.200962 0.174 14.971 14.972 14.973 14.975 14.976 14.978 14.980 14.982 14.985 14.988 14.991 14.995 14.999 15.005 15.011 15.017 15.025 15.034 15.044 15.056 15.070 15.085 15.103 15.124 15.147 15.174 15.205 15.241 15.282 15.329 15.383 15.445 15.516 15.598 15.692 15.800 15.923 16.065 16.229 16.416 16.631 16.878 17.161 17.487 17.860 18.289 18.782 19.347 19.996 20.742 21.598 22.581 23.709 25.004 26.492
53855 153 1 131.597439  50.202581 0.183 11.328 11.329 11.330 11.331 11.333 11.334 11.336 11.338 11.340 11.343 11.346 11.349 11.353 11.357 11.363 11.369 11.375 11.383 11.392 11.402 11.414 11.428 11.443 11.461 11.482 11.505 11.532 11.563 11.599 11.640 11.687 11.740 11.802 11.873 11.955 12.049 12.156 12.280 12.421 12.584 12.771 12.986 13.232 13.515 13.840 14.213 14.641 15.132 15.697 16.345 17.089 17.943 18.924 20.050 21.343
53855 153 2 131.597439  50.202581 0.179 23.825 23.826 23.827 23.829 23.830 23.832 23.834 23.837 23.839 23.843 23.846 23.850 23.855 23.861 23.867 23.874 23.883 23.892 23.903 23.916 23.930 23.947 23.966 23.988 24.013 24.042 24.075 24.113 24.157 24.207 24.264 24.331 24.406 24.494 24.594 24.709 24.841 24.992 25.166 25.366 25.595 25.859 26.161 26.508 26.907 27.364 27.889 28.493 29.185 29.980 30.893 31.942 33.145 34.527 36.114
53855 153 3 131.597439  50.202581 0.164 15.440 15.440 15.441 15.442 15.443 15.445 15.446 15.448 15.450 15.452 15.455 15.458 15.461 15.466 15.470 15.475 15.482 15.488 15.497 15.506 15.516 15.528 15.542 15.558 15.577 15.598 15.622 15.650 15.682 15.718 15.760 15.809 15.864 15.928 16.001 16.085 16.181 16.292 16.419 16.565 16.732 16.925 17.145 17.399 17.690 18.024 18.408 18.848 19.354 19.935 20.602 21.367 22.246 23.256 24.414
53855 153 4 131.597439  50.202581 0.176 10.104 10.106 10.107 10.108 10.110 10.111 10.114 10.116 10.119 10.122 10.125 10.130 10.134 10.140 10.146 10.153 10.162 10.171 10.182 10.195 10.209 10.226 10.245 10.267 10.292 10.321 10.354 10.392 10.435 10.485 10.543 10.609 10.684 10.771 10.871 10.986 11.117 11.268 11.442 11.641 11.870 12.132 12.434 12.780 13.177 13.634 14.158 14.759 15.450 16.243 17.153 18.198 19.399 20.777 22.359
53855 154 1 133.159230  50.203209 0.183  9.632  9.633  9.634  9.635  9.637  9.639  9.641  9.643  9.646  9.649  9.653  9.657  9.662  9.667  9.674  9.681  9.690  9.699  9.710  9.723  9.738  9.754  9.774  9.796  9.821  9.850  9.884  9.922  9.966 10.017 10.075 10.142 10.219 10.307 10.408 10.524 10.657 10.810 10.986 11.188 11.419 11.685 11.990 12.341 12.744 13.206 13.736 14.345 15.045 15.848 16.770 17.829 19.044 20.440 22.042
53855 154 2 133.159230  50.203209 0.178 13.740 13.741 13.742 13.744 13.745 13.747 13.749 13.751 13.753 13.756 13.759 13.763 13.767 13.772 13.778 13.785 13.792 13.801 13.811 13.822 13.835 13.850 13.868 13.888 13.910 13.936 13.966 14.001 14.041 14.086 14.138 14.198 14.267 14.346 14.436 14.541 14.660 14.797 14.955 15.136 15.343 15.582 15.856 16.170 16.531 16.945 17.421 17.967 18.595 19.315 20.142 21.091 22.181 23.432 24.869
53855 154 3 133.159230  50.203209 0.159 13.504 13.505 13.506 13.507 13.509 13.510 13.512 13.514 13.517 13.520 13.523 13.527 13.531 13.536 13.542 13.548 13.556 13.564 13.574 13.586 13.599 13.614 13.631 13.651 13.674 13.700 13.730 13.764 13.803 13.849 13.901 13.961 14.029 14.108 14.199 14.302 14.422 14.559 14.716 14.896 15.104 15.342 15.615 15.929 16.289 16.702 17.177 17.722 18.348 19.067 19.892 20.839 21.927 23.176 24.610
53855 154 4 133.159230  50.203209 0.175  9.836  9.837  9.838  9.840  9.841  9.843  9.845  9.847  9.850  9.853  9.857  9.861  9.865  9.871  9.877  9.884  9.892  9.901  9.911  9.924  9.938  9.954  9.972  9.993 10.017 10.045 10.077 10.114 10.156 10.205 10.260 10.324 10.397 10.481 10.578 10.689 10.816 10.962 11.130 11.323 11.544 11.798 12.090 12.425 12.809 13.251 13.757 14.339 15.008 15.775 16.656 17.667 18.828 20.161 21.692
53855 155 1 134.725174  50.204035 0.180 11.753 11.754 11.755 11.756 11.758 11.759 11.761 11.763 11.766 11.769 11.772 11.776 11.780 11.785 11.790 11.797 11.804 11.813 11.822 11.834 11.847 11.861 11.878 11.898 11.920 11.946 11.975 12.009 12.048 12.093 12.144 12.203 12.271 12.348 12.437 12.540 12.657 12.792 12.947 13.125 13.329 13.563 13.832 14.141 14.496 14.904 15.371 15.908 16.525 17.233 18.045 18.979 20.050 21.280 22.693
53855 155 2 134.725174  50.204035 0.176  8.533  8.534  8.535  8.537  8.539  8.541  8.543  8.546  8.549  8.553  8.557  8.562  8.567  8.574  8.581  8.589  8.599  8.610  8.623  8.637  8.654  8.673  8.695  8.721  8.750  8.783  8.821  8.865  8.916  8.974  9.041  9.117  9.205  9.306  9.421  9.554  9.707  9.882 10.083 10.314 10.580 10.884 11.234 11.635 12.096 12.625 13.233 13.930 14.731 15.651 16.706 17.918 19.310 20.908 22.743
53855 155 3 134.725174  50.204035 0.158 12.243 12.244 12.245 12.247 12.248 12.250 12.252 12.254 12.257 12.260 12.264 12.268 12.273 12.278 12.285 12.292 12.300 12.309 12.320 12.333 12.347 12.364 12.383 12.404 12.429 12.458 12.491 12.528 12.572 12.621 12.678 12.744 12.819 12.906 13.005 13.119 13.250 13.400 13.572 13.770 13.997 14.258 14.558 14.902 15.297 15.750 16.271 16.869 17.555 18.343 19.248 20.287 21.480 22.849 24.422
53855 155 4 134.725174  50.204035 0.177  9.127  9.128  9.129  9.131  9.132  9.134  9.136  9.139  9.142  9.145  9.149  9.153  9.158  9.164  9.170  9.178  9.187  9.197  9.208  9.221  9.236  9.254  9.273  9.296  9.322  9.353  9.387  9.427  9.472  9.524  9.584  9.653  9.732  9.823  9.927 10.047 10.185 10.342 10.524 10.732 10.970 11.245 11.560 11.921 12.336 12.813 13.360 13.988 14.709 15.538 16.488 17.580 18.834 20.273 21.925
53855 156 1 136.287278  50.204839 0.177 13.908 13.909 13.910 13.911 13.912 13.914 13.915 13.917 13.919 13.921 13.924 13.927 13.931 13.935 13.940 13.945 13.951 13.959 13.967 13.976 13.987 14.000 14.014 14.030 14.049 14.071 14.096 14.124 14.157 14.195 14.238 14.288 14.345 14.410 14.485 14.572 14.671 14.784 14.915 15.065 15.237 15.435 15.661 15.922 16.221 16.564 16.959 17.411 17.931 18.528 19.213 20.000 20.903 21.940 23.131
53855 156 2 136.287278  50.204839 0.179 10.485 10.486 10.487 10.488 10.489 10.491 10.493 10.495 10.498 10.501 10.504 10.508 10.512 10.517 10.523 10.529 10.537 10.545 10.555 10.567 10.580 10.595 10.612 10.632 10.655 10.681 10.711 10.746 10.785 10.831 10.883 10.943 11.012 11.091 11.181 11.286 11.405 11.543 11.700 11.881 12.089 12.328 12.602 12.916 13.277 13.692 14.168 14.715 15.343 16.063 16.891 17.841 18.931 20.184 21.622
53855 156 3 136.287278  50.204839 0.164  8.309  8.310  8.311  8.312  8.313  8.314  8.316  8.318  8.320  8.323  8.326  8.329  8.333  8.338  8.343  8.349  8.356  8.363  8.372  8.383  8.394  8.408  8.424  8.441  8.462  8.485  8.513  8.544  8.579  8.620  8.667  8.721  8.783  8.854  8.936  9.030  9.137  9.261  9.403  9.566  9.753  9.968 10.215 10.498 10.823 11.196 11.625 12.117 12.682 13.331 14.076 14.932 15.914 17.041 18.336
53855 156 4 136.287278  50.204839 0.176 14.626 14.627 14.628 14.629 14.630 14.631 14.633 14.635 14.637 14.640 14.643 14.646 14.650 14.654 14.659 14.665 14.672 14.679 14.688 14.698 14.710 14.723 14.739 14.756 14.776 14.799 14.826 14.856 14.892 14.932 14.978 15.031 15.092 15.162 15.242 15.334 15.440 15.561 15.701 15.861 16.045 16.256 16.498 16.776 17.096 17.462 17.883 18.367 18.922 19.559 20.291 21.131 22.096 23.203 24.475
53855 157 1 137.844459  50.205653 0.182 11.190 11.190 11.191 11.192 11.194 11.195 11.197 11.199 11.201 11.203 11.206 11.209 11.213 11.217 11.222 11.228 11.234 11.242 11.251 11.260 11.272 11.285 11.300 11.317 11.336 11.359 11.385 11.415 11.449 11.488 11.533 11.585 11.644 11.713 11.791 11.881 11.984 12.102 12.239 12.395 12.574 12.780 13.017 13.288 13.600 13.958 14.369 14.841 15.382 16.004 16.718 17.538 18.480 19.561 20.802
53855 157 2 137.844459  50.205653 0.174 14.547 14.548 14.549 14.550 14.552 14.553 14.555 14.557 14.560 14.562 14.566 14.569 14.573 14.578 14.584 14.590 14.598 14.606 14.616 14.627 14.640 14.654 14.671 14.690 14.712 14.738 14.767 14.801 14.839 14.883 14.934 14.992 15.059 15.136 15.224 15.325 15.442 15.575 15.728 15.904 16.106 16.338 16.604 16.910 17.261 17.664 18.127 18.658 19.268 19.969 20.773 21.696 22.756 23.973 25.371
53855 157 3 137.844459  50.205653 0.162 13.951 13.951 13.952 13.953 13.955 13.956 13.957 13.959 13.961 13.964 13.966 13.970 13.973 13.977 13.982 13.988 13.994 14.001 14.009 14.019 14.030 14.042 14.056 14.073 14.092 14.113 14.138 14.167 14.200 14.237 14.281 14.330 14.387 14.453 14.528 14.614 14.713 14.827 14.958 15.108 15.280 15.478 15.705 15.966 16.265 16.609 17.003 17.457 17.977 18.574 19.260 20.047 20.951 21.989 23.181
53855 157 4 137.844459  50.205653 0.170 10.052 10.053 10.054 10.055 10.057 10.059 10.060 10.063 10.065 10.068 10.072 10.075 10.080 10.085 10.091 10.098 10.105 10.114 10.124 10.136 10.150 10.165 10.183 10.203 10.226 10.253 10.284 10.319 10.360 10.406 10.460 10.521 10.592 10.673 10.766 10.872 10.995 11.135 11.297 11.482 11.695 11.940 12.220 12.543 12.913 13.337 13.825 14.385 15.028 15.766 16.614 17.587 18.704 19.987 21.460
53855 158 1 139.406296  50.206382 0.185  9.085  9.086  9.087  9.088  9.090  9.091  9.093  9.095  9.097  9.100  9.103  9.106  9.110  9.115  9.120  9.126  9.133  9.141  9.150  9.161  9.173  9.186  9.202  9.220  9.241  9.265  9.293  9.324  9.361  9.402  9.450  9.505  9.568  9.640  9.723  9.818  9.928 10.054 10.198 10.364 10.554 10.772 11.023 11.311 11.642 12.021 12.457 12.957 13.532 14.191 14.949 15.818 16.817 17.963 19.279
53855 158 2 139.406296  50.206382 0.174  9.749  9.750  9.751  9.752  9.753  9.755  9.757  9.759  9.762  9.765  9.768  9.772  9.777  9.782  9.788  9.794  9.802  9.811  9.822  9.833  9.847  9.862  9.880  9.901  9.924  9.951  9.982 10.018 10.059 10.106 10.160 10.222 10.293 10.374 10.468 10.575 10.699 10.841 11.003 11.190 11.405 11.651 11.934 12.259 12.632 13.060 13.552 14.116 14.764 15.509 16.363 17.344 18.470 19.763 21.248
53855 158 3 139.406296  50.206382 0.166  8.728  8.729  8.730  8.731  8.733  8.734  8.736  8.739  8.741  8.744  8.747  8.751  8.755  8.760  8.766  8.772  8.780  8.788  8.798  8.810  8.823  8.838  8.855  8.874  8.897  8.923  8.953  8.987  9.026  9.071  9.123  9.183  9.251  9.329  9.419  9.523  9.641  9.778  9.934 10.114 10.320 10.557 10.829 11.141 11.499 11.910 12.383 12.925 13.548 14.263 15.084 16.027 17.109 18.351 19.778
53855 158 4 139.406296  50.206382 0.177  9.497  9.498  9.499  9.500  9.501  9.503  9.504  9.506  9.509  9.511  9.514  9.518  9.522  9.527  9.532  9.538  9.545  9.553  9.562  9.573  9.585  9.599  9.615  9.634  9.655  9.679  9.707  9.739  9.776  9.818  9.866  9.922  9.986 10.059 10.143 10.240 10.351 10.478 10.625 10.793 10.986 11.207 11.462 11.753 12.089 12.474 12.916 13.423 14.005 14.674 15.442 16.324 17.336 18.499 19.833
53855 159 1 140.963648  50.207167 0.181 17.087 17.088 17.089 17.091 17.092 17.093 17.095 17.097 17.100 17.102 17.105 17.109 17.113 17.118 17.123 17.129 17.136 17.144 17.154 17.164 17.177 17.191 17.207 17.225 17.247 17.271 17.299 17.332 17.369 17.411 17.460 17.516 17.581 17.655 17.739 17.837 17.949 18.077 18.225 18.394 18.589 18.812 19.069 19.363 19.701 20.089 20.535 21.046 21.634 22.308 23.083 23.972 24.993 26.165 27.510
53855 159 2 140.963648  50.207167 0.177  9.988  9.989  9.990  9.991  9.993  9.994  9.996  9.999 10.001 10.004 10.008 10.012 10.016 10.022 10.028 10.035 10.042 10.052 10.062 10.074 10.088 10.104 10.122 10.143 10.167 10.195 10.226 10.263 10.304 10.352 10.407 10.470 10.543 10.626 10.722 10.832 10.958 11.103 11.269 11.460 11.679 11.930 12.219 12.550 12.931 13.368 13.870 14.446 15.108 15.868 16.740 17.741 18.891 20.211 21.726
53855 159 3 140.963648  50.207167 0.166 14.899 14.900 14.901 14.902 14.903 14.904 14.905 14.907 14.908 14.910 14.913 14.915 14.918 14.921 14.925 14.930 14.935 14.941 14.948 14.956 14.965 14.975 14.987 15.000 15.016 15.034 15.054 15.078 15.105 15.136 15.172 15.213 15.260 15.314 15.376 15.447 15.529 15.623 15.730 15.854 15.996 16.159 16.347 16.562 16.809 17.092 17.418 17.792 18.221 18.713 19.279 19.929 20.674 21.531 22.514
53855 159 4 140.963648  50.207167 0.175 11.162 11.163 11.164 11.165 11.167 11.168 11.170 11.172 11.174 11.177 11.180 11.183 11.187 11.192 11.197 11.203 11.210 11.218 11.228 11.238 11.250 11.264 11.280 11.299 11.320 11.344 11.372 11.404 11.440 11.482 11.530 11.586 11.650 11.723 11.807 11.903 12.014 12.141 12.286 12.454 12.646 12.867 13.120 13.411 13.745 14.129 14.570 15.075 15.656 16.322 17.088 17.967 18.976 20.134 21.464
53855 160 1 142.521763  50.207244 0.178 15.586 15.586 15.587 15.588 15.589 15.590 15.591 15.592 15.594 15.596 15.598 15.600 15.603 15.606 15.609 15.613 15.618 15.623 15.629 15.636 15.644 15.653 15.664 15.676 15.690 15.705 15.724 15.745 15.769 15.797 15.828 15.865 15.907 15.955 16.010 16.074 16.146 16.230 16.326 16.436 16.563 16.708 16.875 17.066 17.286 17.539 17.829 18.161 18.544 18.982 19.486 20.065 20.729 21.491 22.367
53855 160 2 142.521763  50.207244 0.172 14.435 14.435 14.436 14.437 14.438 14.440 14.441 14.443 14.445 14.447 14.450 14.453 14.457 14.461 14.465 14.471 14.477 14.484 14.492 14.501 14.512 14.524 14.538 14.554 14.572 14.594 14.618 14.646 14.678 14.715 14.757 14.806 14.861 14.925 14.999 15.083 15.180 15.291 15.419 15.565 15.733 15.927 16.148 16.403 16.696 17.031 17.417 17.859 18.368 18.951 19.621 20.390 21.273 22.287 23.451
53855 160 3 142.521763  50.207244 0.165 11.272 11.273 11.274 11.276 11.277 11.279 11.281 11.283 11.285 11.288 11.292 11.295 11.300 11.305 11.311 11.318 11.325 11.334 11.344 11.356 11.369 11.384 11.402 11.422 11.445 11.472 11.503 11.538 11.578 11.624 11.678 11.739 11.809 11.889 11.981 12.088 12.209 12.349 12.510 12.694 12.905 13.148 13.427 13.748 14.115 14.538 15.022 15.579 16.218 16.952 17.794 18.761 19.872 21.147 22.610
53855 160 4 142.521763  50.207244 0.179 18.766 18.767 18.768 18.769 18.770 18.771 18.773 18.775 18.777 18.779 18.782 18.785 18.788 18.792 18.797 18.802 18.808 18.815 18.823 18.832 18.843 18.855 18.869 18.885 18.904 18.925 18.949 18.977 19.009 19.046 19.088 19.136 19.192 19.256 19.329 19.413 19.510 19.621 19.748 19.894 20.062 20.255 20.476 20.731 21.022 21.357 21.742 22.184 22.691 23.273 23.942 24.709 25.590 26.602 27.764
53855 161 1 144.105299  50.208035 0.186  8.433  8.434  8.435  8.437  8.438  8.440  8.443  8.445  8.448  8.451  8.455  8.459  8.464  8.470  8.476  8.484  8.493  8.503  8.514  8.527  8.542  8.559  8.579  8.602  8.628  8.658  8.692  8.732  8.777  8.829  8.889  8.957  9.036  9.126  9.230  9.349  9.486  9.643  9.824 10.031 10.269 10.542 10.855 11.215 11.628 12.103 12.648 13.273 13.991 14.816 15.763 16.850 18.098 19.531 21.176
53855 161 2 144.105299  50.208035 0.181 10.370 10.371 10.372 10.373 10.375 10.376 10.378 10.380 10.383 10.386 10.389 10.393 10.397 10.402 10.408 10.414 10.422 10.430 10.440 10.451 10.464 10.479 10.496 10.516 10.538 10.564 10.594 10.628 10.667 10.712 10.764 10.823 10.891 10.969 11.059 11.162 11.280 11.416 11.572 11.751 11.956 12.192 12.463 12.774 13.131 13.541 14.011 14.552 15.172 15.884 16.702 17.641 18.720 19.958 21.379
53855 161 3 144.105299  50.208035 0.161  8.403  8.404  8.405  8.406  8.408  8.410  8.412  8.415  8.418  8.421  8.425  8.429  8.435  8.440  8.447  8.455  8.464  8.474  8.485  8.499  8.514  8.532  8.552  8.575  8.602  8.633  8.668  8.708  8.755  8.808  8.869  8.939  9.020  9.112  9.219  9.341  9.481  9.642  9.826 10.039 10.282 10.562 10.883 11.251 11.674 12.160 12.718 13.358 14.093 14.938 15.907 17.020 18.298 19.765 21.449
53855 161 4 144.105299  50.208035 0.172 15.586 15.587 15.588 15.589 15.591 15.592 15.594 15.596 15.598 15.601 15.604 15.607 15.611 15.616 15.621 15.627 15.634 15.642 15.651 15.662 15.674 15.688 15.704 15.722 15.743 15.767 15.795 15.826 15.863 15.905 15.953 16.008 16.071 16.144 16.227 16.323 16.433 16.560 16.705 16.871 17.063 17.282 17.534 17.824 18.156 18.538 18.976 19.479 20.056 20.719 21.481 22.355 23.358 24.511 25.834
53855 162 1 145.671681  50.208724 0.192  7.918  7.919  7.921  7.922  7.924  7.925  7.928  7.930  7.933  7.936  7.940  7.944  7.949  7.954  7.961  7.968  7.977  7.986  7.998  8.010  8.025  8.042  8.062  8.084  8.109  8.139  8.173  8.211  8.256  8.307  8.365  8.433  8.510  8.599  8.701  8.818  8.952  9.106  9.283  9.487  9.720  9.988 10.296 10.649 11.055 11.521 12.055 12.669 13.374 14.184 15.113 16.180 17.405 18.812 20.426
53855 162 2 145.671681  50.208724 0.179  8.526  8.527  8.529  8.530  8.532  8.534  8.536  8.539  8.542  8.545  8.549  8.554  8.559  8.565  8.572  8.580  8.589  8.600  8.612  8.625  8.641  8.659  8.680  8.704  8.732  8.764  8.800  8.842  8.890  8.945  9.008  9.080  9.163  9.259  9.369  9.495  9.639  9.805  9.996 10.215 10.466 10.755 11.086 11.467 11.904 12.405 12.981 13.642 14.401 15.273 16.273 17.422 18.741 20.256 21.995
53855 162 3 145.671681  50.208724 0.161 11.015 11.016 11.017 11.019 11.020 11.022 11.024 11.027 11.030 11.033 11.037 11.041 11.046 11.052 11.059 11.066 11.075 11.085 11.097 11.110 11.125 11.143 11.163 11.186 11.212 11.242 11.277 11.317 11.363 11.416 11.476 11.546 11.625 11.717 11.822 11.943 12.081 12.240 12.423 12.633 12.873 13.150 13.467 13.832 14.250 14.731 15.282 15.915 16.643 17.477 18.436 19.537 20.800 22.251 23.917
53855 162 4 145.671681  50.208724 0.169 17.981 17.981 17.982 17.983 17.985 17.986 17.988 17.989 17.992 17.994 17.997 18.000 18.004 18.008 18.013 18.018 18.025 18.032 18.040 18.050 18.061 18.074 18.089 18.105 18.125 18.147 18.172 18.201 18.235 18.274 18.318 18.368 18.427 18.494 18.570 18.659 18.760 18.876 19.009 19.163 19.339 19.541 19.773 20.039 20.345 20.696 21.099 21.561 22.093 22.703 23.403 24.207 25.131 26.191 27.408
53855 163 1 147.233707  50.209546 0.191 13.823 13.824 13.825 13.827 13.828 13.830 13.832 13.834 13.836 13.839 13.842 13.846 13.851 13.856 13.861 13.868 13.876 13.884 13.894 13.906 13.919 13.934 13.951 13.971 13.994 14.020 14.050 14.085 14.125 14.170 14.223 14.283 14.352 14.431 14.522 14.626 14.746 14.884 15.042 15.223 15.432 15.671 15.946 16.261 16.623 17.039 17.516 18.064 18.693 19.416 20.245 21.198 22.291 23.547 24.988
53855 163 2 147.233707  50.209546 0.181  9.840  9.841  9.842  9.843  9.845  9.847  9.849  9.851  9.854  9.857  9.860  9.864  9.869  9.874  9.880  9.887  9.895  9.904  9.915  9.927  9.941  9.957  9.975  9.996 10.020 10.048 10.080 10.116 10.158 10.206 10.261 10.325 10.398 10.481 10.577 10.687 10.814 10.959 11.126 11.318 11.538 11.790 12.080 12.413 12.795 13.234 13.738 14.317 14.981 15.743 16.619 17.624 18.779 20.104 21.626
53855 163 3 147.233707  50.209546 0.163 10.687 10.688 10.689 10.690 10.692 10.694 10.696 10.699 10.702 10.705 10.709 10.713 10.718 10.724 10.731 10.738 10.747 10.757 10.769 10.782 10.798 10.815 10.835 10.859 10.885 10.916 10.951 10.991 11.037 11.090 11.151 11.221 11.302 11.394 11.500 11.621 11.761 11.921 12.105 12.317 12.559 12.838 13.158 13.525 13.947 14.431 14.987 15.625 16.358 17.199 18.165 19.274 20.548 22.010 23.688
53855 163 4 147.233707  50.209546 0.171 22.278 22.279 22.280 22.281 22.282 22.283 22.285 22.286 22.288 22.290 22.293 22.296 22.299 22.303 22.307 22.312 22.317 22.324 22.331 22.340 22.350 22.361 22.374 22.388 22.406 22.425 22.447 22.473 22.503 22.537 22.576 22.620 22.672 22.731 22.798 22.876 22.965 23.068 23.186 23.321 23.476 23.654 23.858 24.093 24.363 24.672 25.027 25.435 25.904 26.441 27.059 27.768 28.582 29.516 30.589
53855 164 1 148.800532  50.210359 0.190 13.066 13.068 13.069 13.071 13.073 13.075 13.078 13.081 13.084 13.088 13.092 13.098 13.103 13.110 13.118 13.127 13.137 13.149 13.163 13.179 13.197 13.217 13.241 13.268 13.299 13.335 13.376 13.423 13.478 13.540 13.611 13.693 13.788 13.896 14.020 14.163 14.326 14.514 14.730 14.978 15.263 15.589 15.964 16.395 16.890 17.457 18.109 18.858 19.717 20.704 21.836 23.137 24.630 26.345 28.314
53855 164 2 148.800532  50.210359 0.176 12.519 12.520 12.521 12.522 12.524 12.525 12.527 12.529 12.532 12.535 12.538 12.542 12.547 12.552 12.557 12.564 12.572 12.581 12.591 12.602 12.616 12.631 12.648 12.669 12.692 12.718 12.749 12.784 12.824 12.870 12.924 12.984 13.054 13.135 13.227 13.333 13.454 13.594 13.754 13.938 14.149 14.392 14.670 14.990 15.357 15.778 16.262 16.818 17.456 18.188 19.029 19.995 21.103 22.376 23.837
53855 164 3 148.800532  50.210359 0.155 13.864 13.865 13.866 13.867 13.869 13.871 13.873 13.876 13.879 13.882 13.886 13.890 13.895 13.901 13.907 13.915 13.924 13.934 13.945 13.959 13.974 13.991 14.011 14.034 14.060 14.091 14.125 14.165 14.211 14.264 14.324 14.393 14.473 14.564 14.669 14.790 14.928 15.087 15.269 15.479 15.719 15.995 16.312 16.676 17.093 17.573 18.123 18.756 19.481 20.315 21.272 22.370 23.632 25.080 26.743
53855 164 4 148.800532  50.210359 0.168 10.272 10.273 10.275 10.276 10.278 10.279 10.281 10.284 10.286 10.289 10.293 10.297 10.302 10.307 10.313 10.320 10.328 10.338 10.348 10.361 10.375 10.391 10.409 10.431 10.455 10.483 10.515 10.552 10.595 10.644 10.700 10.764 10.838 10.923 11.020 11.132 11.260 11.408 11.577 11.771 11.995 12.251 12.545 12.883 13.270 13.715 14.226 14.813 15.487 16.261 17.149 18.169 19.340 20.684 22.227
53855 165 1 150.362847  50.211136 0.184 21.693 21.694 21.694 21.695 21.697 21.698 21.699 21.701 21.703 21.705 21.708 21.711 21.714 21.718 21.722 21.727 21.733 21.740 21.747 21.756 21.766 21.778 21.791 21.807 21.824 21.845 21.868 21.894 21.925 21.960 22.001 22.047 22.100 22.161 22.231 22.312 22.404 22.510 22.632 22.772 22.932 23.117 23.328 23.571 23.850 24.171 24.539 24.961 25.446 26.003 26.642 27.376 28.219 29.186 30.297
53855 165 2 150.362847  50.211136 0.180 13.530 13.531 13.532 13.533 13.535 13.536 13.538 13.540 13.543 13.546 13.549 13.553 13.558 13.563 13.569 13.575 13.583 13.592 13.602 13.614 13.627 13.643 13.660 13.681 13.704 13.731 13.761 13.797 13.837 13.884 13.937 13.999 14.069 14.150 14.243 14.349 14.472 14.612 14.774 14.959 15.172 15.416 15.697 16.019 16.389 16.813 17.300 17.860 18.503 19.240 20.087 21.060 22.177 23.459 24.931
53855 165 3 150.362847  50.211136 0.157  9.538  9.539  9.541  9.542  9.544  9.546  9.548  9.551  9.554  9.558  9.562  9.566  9.572  9.578  9.585  9.593  9.602  9.613  9.626  9.640  9.656  9.675  9.696  9.721  9.749  9.781  9.818  9.861  9.910  9.967 10.031 10.105 10.191 10.289 10.401 10.530 10.678 10.848 11.044 11.268 11.525 11.821 12.160 12.550 12.997 13.511 14.101 14.778 15.556 16.448 17.473 18.650 20.001 21.553 23.334
53855 165 4 150.362847  50.211136 0.167 13.668 13.669 13.670 13.671 13.672 13.674 13.676 13.678 13.681 13.684 13.687 13.691 13.696 13.701 13.707 13.714 13.722 13.731 13.741 13.753 13.767 13.782 13.800 13.821 13.845 13.872 13.903 13.939 13.980 14.028 14.082 14.144 14.216 14.298 14.392 14.501 14.625 14.768 14.932 15.121 15.337 15.585 15.870 16.198 16.574 17.005 17.501 18.070 18.723 19.473 20.334 21.322 22.457 23.761 25.257
53855 166 1 151.921638  50.211470 0.192 10.992 10.993 10.994 10.996 10.998 11.000 11.002 11.005 11.009 11.012 11.016 11.021 11.027 11.033 11.041 11.049 11.059 11.070 11.083 11.098 11.115 11.135 11.157 11.183 11.212 11.246 11.285 11.330 11.381 11.440 11.507 11.585 11.674 11.776 11.894 12.029 12.183 12.361 12.565 12.800 13.069 13.378 13.733 14.140 14.607 15.144 15.761 16.469 17.281 18.214 19.285 20.515 21.928 23.549 25.411
53855 166 2 151.921638  50.211470 0.178 10.420 10.421 10.422 10.424 10.425 10.427 10.429 10.432 10.435 10.438 10.441 10.446 10.451 10.456 10.463 10.470 10.478 10.488 10.499 10.512 10.527 10.544 10.563 10.585 10.611 10.640 10.674 10.712 10.757 10.808 10.866 10.933 11.010 11.099 11.201 11.317 11.451 11.605 11.782 11.985 12.218 12.485 12.792 13.144 13.549 14.014 14.547 15.160 15.863 16.670 17.597 18.662 19.884 21.287 22.898
53855 166 3 151.921638  50.211470 0.163 13.027 13.028 13.029 13.030 13.032 13.034 13.035 13.038 13.040 13.043 13.046 13.050 13.054 13.059 13.065 13.072 13.079 13.088 13.098 13.109 13.122 13.138 13.155 13.175 13.198 13.224 13.254 13.288 13.328 13.374 13.426 13.486 13.555 13.634 13.725 13.829 13.949 14.086 14.244 14.425 14.633 14.872 15.146 15.461 15.823 16.238 16.714 17.262 17.890 18.611 19.440 20.391 21.482 22.736 24.175
53855 166 4 151.921638  50.211470 0.168 20.198 20.199 20.200 20.201 20.203 20.204 20.206 20.208 20.210 20.213 20.216 20.220 20.224 20.229 20.235 20.241 20.248 20.256 20.266 20.277 20.290 20.304 20.321 20.340 20.362 20.387 20.416 20.449 20.487 20.531 20.581 20.639 20.705 20.781 20.869 20.969 21.084 21.216 21.368 21.542 21.742 21.972 22.236 22.539 22.886 23.286 23.744 24.270 24.875 25.568 26.365 27.279 28.329 29.535 30.919
53855 167 1 153.548005  50.195253 0.200 12.530 12.531 12.533 12.534 12.536 12.538 12.540 12.542 12.545 12.549 12.552 12.557 12.562 12.568 12.574 12.582 12.590 12.600 12.612 12.625 12.640 12.658 12.678 12.700 12.727 12.757 12.792 12.831 12.877 12.930 12.990 13.059 13.139 13.230 13.335 13.455 13.593 13.751 13.933 14.142 14.382 14.658 14.974 15.337 15.754 16.233 16.782 17.414 18.138 18.970 19.925 21.022 22.281 23.727 25.387
53855 167 2 153.548005  50.195253 0.202 11.552 11.553 11.554 11.556 11.557 11.559 11.561 11.563 11.566 11.569 11.573 11.577 11.582 11.588 11.594 11.601 11.610 11.619 11.630 11.643 11.658 11.674 11.694 11.716 11.741 11.770 11.803 11.842 11.886 11.936 11.994 12.061 12.137 12.225 12.326 12.442 12.574 12.727 12.902 13.103 13.334 13.599 13.904 14.253 14.654 15.115 15.644 16.251 16.949 17.749 18.669 19.724 20.936 22.327 23.925
53855 167 3 153.548005  50.195253 0.147 13.133 13.134 13.135 13.137 13.138 13.140 13.143 13.145 13.149 13.152 13.156 13.161 13.166 13.172 13.179 13.187 13.197 13.207 13.219 13.234 13.250 13.268 13.289 13.314 13.342 13.374 13.411 13.453 13.502 13.558 13.622 13.696 13.780 13.877 13.989 14.117 14.264 14.433 14.626 14.849 15.104 15.398 15.734 16.121 16.565 17.075 17.660 18.332 19.103 19.989 21.006 22.174 23.514 25.054 26.821
53855 167 4 153.548005  50.195253 0.158 11.257 11.258 11.259 11.261 11.262 11.264 11.266 11.269 11.271 11.275 11.278 11.282 11.287 11.293 11.299 11.306 11.314 11.324 11.335 11.347 11.361 11.378 11.397 11.419 11.444 11.472 11.505 11.543 11.586 11.636 11.693 11.759 11.834 11.920 12.020 12.134 12.265 12.415 12.587 12.785 13.013 13.274 13.574 13.918 14.313 14.767 15.288 15.886 16.573 17.362 18.267 19.307 20.501 21.871 23.444
53855 168 1 155.109689  50.195924 0.204 16.040 16.041 16.042 16.043 16.045 16.047 16.049 16.051 16.054 16.057 16.061 16.065 16.069 16.075 16.081 16.088 16.096 16.105 16.116 16.128 16.142 16.159 16.177 16.199 16.223 16.251 16.284 16.321 16.363 16.412 16.468 16.533 16.607 16.692 16.790 16.902 17.030 17.178 17.348 17.542 17.766 18.023 18.318 18.656 19.045 19.491 20.003 20.591 21.267 22.042 22.932 23.954 25.128 26.475 28.022
53855 168 2 155.109689  50.195924 0.207 10.516 10.517 10.518 10.520 10.522 10.523 10.526 10.528 10.531 10.534 10.538 10.543 10.548 10.553 10.560 10.568 10.577 10.587 10.598 10.611 10.627 10.644 10.664 10.687 10.714 10.744 10.779 10.819 10.865 10.918 10.978 11.048 11.128 11.219 11.325 11.446 11.584 11.744 11.927 12.137 12.378 12.655 12.973 13.338 13.757 14.238 14.791 15.426 16.154 16.990 17.951 19.053 20.319 21.773 23.441
53855 168 3 155.109689  50.195924 0.146 11.416 11.418 11.419 11.421 11.423 11.425 11.428 11.431 11.434 11.438 11.443 11.448 11.454 11.460 11.468 11.477 11.488 11.499 11.513 11.529 11.547 11.567 11.591 11.618 11.649 11.685 11.726 11.773 11.828 11.890 11.961 12.043 12.137 12.245 12.370 12.512 12.676 12.864 13.079 13.327 13.611 13.938 14.313 14.743 15.237 15.805 16.456 17.204 18.063 19.049 20.181 21.480 22.973 24.686 26.653
53855 168 4 155.109689  50.195924 0.154 10.441 10.442 10.443 10.445 10.447 10.449 10.451 10.454 10.457 10.460 10.464 10.469 10.474 10.481 10.488 10.496 10.505 10.516 10.528 10.542 10.558 10.577 10.598 10.622 10.650 10.683 10.720 10.762 10.811 10.867 10.931 11.005 11.089 11.187 11.298 11.426 11.574 11.743 11.937 12.159 12.415 12.709 13.046 13.433 13.877 14.388 14.973 15.646 16.418 17.305 18.323 19.492 20.834 22.375 24.145
53855 169 1 156.641180  50.196495 0.192 12.158 12.159 12.160 12.162 12.163 12.166 12.168 12.171 12.174 12.177 12.181 12.186 12.192 12.198 12.205 12.213 12.223 12.234 12.246 12.260 12.277 12.296 12.317 12.342 12.371 12.403 12.441 12.484 12.534 12.591 12.656 12.731 12.817 12.916 13.030 13.160 13.310 13.482 13.680 13.906 14.166 14.465 14.808 15.202 15.655 16.174 16.770 17.455 18.241 19.143 20.179 21.369 22.735 24.303 26.104
53855 169 2 156.641180  50.196495 0.196 20.268 20.268 20.269 20.271 20.272 20.273 20.275 20.277 20.279 20.282 20.285 20.289 20.293 20.297 20.302 20.308 20.315 20.323 20.332 20.343 20.355 20.368 20.384 20.402 20.423 20.447 20.475 20.506 20.542 20.584 20.631 20.686 20.749 20.821 20.904 20.999 21.109 21.234 21.378 21.544 21.734 21.952 22.202 22.490 22.820 23.199 23.634 24.133 24.707 25.365 26.121 26.990 27.986 29.131 30.445
53855 169 3 156.641180  50.196495 0.151 11.107 11.108 11.109 11.111 11.112 11.114 11.117 11.120 11.123 11.126 11.130 11.135 11.140 11.147 11.154 11.162 11.171 11.182 11.194 11.209 11.225 11.244 11.265 11.290 11.318 11.351 11.388 11.431 11.480 11.537 11.602 11.676 11.762 11.860 11.973 12.102 12.251 12.422 12.618 12.843 13.101 13.398 13.739 14.130 14.579 15.094 15.686 16.366 17.146 18.042 19.071 20.252 21.609 23.166 24.953
53855 169 4 156.641180  50.196495 0.167 13.477 13.478 13.479 13.481 13.483 13.484 13.487 13.489 13.492 13.495 13.499 13.503 13.508 13.514 13.520 13.528 13.536 13.546 13.558 13.571 13.586 13.603 13.622 13.645 13.671 13.701 13.735 13.774 13.819 13.871 13.931 13.999 14.077 14.167 14.271 14.389 14.526 14.682 14.861 15.068 15.304 15.576 15.888 16.247 16.658 17.130 17.673 18.295 19.010 19.831 20.773 21.856 23.098 24.524 26.162
53855 170 1 158.207025  50.197142 0.194 18.879 18.880 18.881 18.882 18.884 18.885 18.887 18.890 18.892 18.895 18.898 18.902 18.906 18.911 18.917 18.924 18.931 18.940 18.950 18.961 18.974 18.989 19.007 19.026 19.049 19.075 19.105 19.140 19.179 19.225 19.277 19.337 19.406 19.485 19.576 19.680 19.799 19.937 20.094 20.275 20.483 20.721 20.995 21.310 21.671 22.085 22.561 23.108 23.735 24.456 25.283 26.233 27.323 28.575 30.012
53855 170 2 158.207025  50.197142 0.191 19.118 19.119 19.121 19.122 19.124 19.125 19.127 19.130 19.132 19.136 19.139 19.143 19.148 19.153 19.159 19.167 19.175 19.184 19.195 19.207 19.221 19.238 19.256 19.278 19.302 19.331 19.363 19.400 19.443 19.492 19.549 19.614 19.688 19.773 19.872 19.984 20.113 20.262 20.432 20.628 20.853 21.111 21.407 21.747 22.137 22.586 23.100 23.691 24.370 25.149 26.043 27.070 28.249 29.603 31.157
53855 170 3 158.207025  50.197142 0.148 11.920 11.921 11.922 11.923 11.925 11.927 11.929 11.931 11.934 11.937 11.940 11.944 11.949 11.954 11.960 11.967 11.975 11.985 11.995 12.007 12.021 12.037 12.056 12.077 12.101 12.129 12.161 12.198 12.241 12.289 12.345 12.409 12.482 12.567 12.664 12.775 12.902 13.049 13.217 13.411 13.633 13.887 14.180 14.516 14.901 15.344 15.853 16.436 17.106 17.876 18.759 19.774 20.938 22.275 23.811
53855 170 4 158.207025  50.197142 0.165 20.387 20.388 20.389 20.390 20.391 20.393 20.394 20.396 20.398 20.400 20.403 20.406 20.410 20.414 20.419 20.424 20.430 20.437 20.446 20.455 20.466 20.478 20.492 20.509 20.527 20.549 20.573 20.602 20.634 20.672 20.715 20.764 20.820 20.885 20.960 21.045 21.144 21.257 21.386 21.535 21.706 21.902 22.127 22.385 22.682 23.023 23.414 23.863 24.379 24.971 25.651 26.432 27.328 28.357 29.539
53855 171 1 159.777724  50.197896 0.197 13.410 13.411 13.412 13.413 13.414 13.415 13.417 13.419 13.421 13.424 13.427 13.430 13.434 13.438 13.443 13.449 13.455 13.463 13.472 13.482 13.493 13.506 13.521 13.539 13.559 13.581 13.608 13.638 13.672 13.712 13.758 13.810 13.870 13.939 14.018 14.109 14.214 14.333 14.471 14.629 14.811 15.019 15.258 15.533 15.848 16.210 16.626 17.103 17.652 18.281 19.003 19.833 20.785 21.879 23.134
53855 171 2 159.777724  50.197896 0.194  9.220  9.221  9.222  9.224  9.225  9.226  9.228  9.230  9.233  9.235  9.238  9.242  9.246  9.251  9.256  9.262  9.269  9.277  9.287  9.297  9.310  9.324  9.340  9.358  9.380  9.404  9.432  9.464  9.501  9.544  9.593  9.649  9.713  9.787  9.872  9.969 10.081 10.209 10.357 10.526 10.720 10.944 11.200 11.494 11.832 12.219 12.664 13.176 13.762 14.436 15.210 16.098 17.118 18.289 19.633
53855 171 3 159.777724  50.197896 0.152 18.572 18.573 18.574 18.575 18.576 18.578 18.579 18.581 18.583 18.585 18.588 18.591 18.594 18.598 18.603 18.608 18.614 18.621 18.629 18.638 18.648 18.660 18.674 18.689 18.707 18.728 18.752 18.779 18.811 18.847 18.888 18.936 18.991 19.053 19.125 19.208 19.303 19.412 19.537 19.681 19.845 20.035 20.252 20.502 20.788 21.118 21.495 21.929 22.427 22.999 23.656 24.409 25.275 26.269 27.410
53855 171 4 159.777724  50.197896 0.165 27.880 27.880 27.881 27.881 27.882 27.883 27.884 27.885 27.887 27.888 27.890 27.892 27.895 27.897 27.901 27.904 27.908 27.913 27.919 27.925 27.932 27.941 27.950 27.961 27.974 27.988 28.005 28.024 28.046 28.071 28.100 28.133 28.171 28.215 28.265 28.323 28.389 28.465 28.553 28.653 28.768 28.900 29.052 29.226 29.426 29.656 29.919 30.222 30.570 30.969 31.427 31.953 32.557 33.250 34.047
53855 172 1 161.309545  50.223459 0.200 13.795 13.796 13.797 13.798 13.799 13.801 13.802 13.804 13.806 13.809 13.812 13.815 13.819 13.824 13.829 13.835 13.841 13.849 13.858 13.868 13.880 13.893 13.909 13.926 13.947 13.970 13.997 14.028 14.063 14.104 14.150 14.204 14.265 14.336 14.417 14.510 14.617 14.739 14.880 15.042 15.227 15.440 15.685 15.966 16.288 16.659 17.084 17.572 18.132 18.776 19.514 20.363 21.337 22.455 23.739
53855 172 2 161.309545  50.223459 0.179 12.330 12.330 12.331 12.332 12.333 12.334 12.336 12.337 12.339 12.341 12.343 12.346 12.349 12.353 12.357 12.362 12.367 12.373 12.380 12.389 12.398 12.409 12.421 12.436 12.452 12.471 12.492 12.517 12.546 12.578 12.616 12.659 12.708 12.765 12.831 12.905 12.991 13.090 13.204 13.334 13.483 13.655 13.852 14.078 14.338 14.636 14.978 15.371 15.823 16.341 16.936 17.619 18.403 19.304 20.337
53855 172 3 161.309545  50.223459 0.166  9.142  9.144  9.145  9.146  9.148  9.150  9.152  9.154  9.157  9.160  9.164  9.168  9.173  9.178  9.185  9.192  9.200  9.210  9.221  9.234  9.249  9.265  9.285  9.307  9.332  9.361  9.395  9.433  9.477  9.528  9.586  9.653  9.729  9.817  9.918 10.034 10.168 10.321 10.496 10.698 10.929 11.195 11.500 11.851 12.253 12.715 13.245 13.854 14.553 15.356 16.278 17.336 18.551 19.945 21.547
53855 172 4 161.309545  50.223459 0.160 13.093 13.094 13.095 13.096 13.097 13.099 13.100 13.102 13.104 13.106 13.109 13.112 13.116 13.120 13.125 13.130 13.137 13.144 13.152 13.162 13.173 13.185 13.200 13.216 13.235 13.257 13.282 13.311 13.344 13.382 13.426 13.476 13.533 13.599 13.675 13.762 13.862 13.976 14.108 14.259 14.433 14.632 14.861 15.123 15.425 15.771 16.169 16.625 17.149 17.751 18.442 19.235 20.146 21.191 22.392
53855 173 1 162.863040  50.193597 0.185 15.289 15.290 15.291 15.292 15.293 15.294 15.296 15.297 15.299 15.302 15.304 15.307 15.311 15.315 15.320 15.325 15.331 15.338 15.346 15.355 15.366 15.378 15.392 15.408 15.426 15.447 15.472 15.500 15.532 15.568 15.610 15.659 15.715 15.778 15.852 15.936 16.032 16.143 16.271 16.417 16.585 16.777 16.999 17.253 17.545 17.880 18.264 18.706 19.213 19.795 20.463 21.230 22.111 23.123 24.284
53855 173 2 162.863040  50.193597 0.185 20.167 20.167 20.168 20.169 20.170 20.171 20.172 20.173 20.175 20.176 20.178 20.180 20.183 20.186 20.189 20.193 20.198 20.203 20.209 20.215 20.223 20.232 20.242 20.254 20.267 20.283 20.300 20.321 20.344 20.371 20.402 20.437 20.478 20.524 20.578 20.639 20.710 20.791 20.884 20.990 21.113 21.254 21.415 21.601 21.814 22.058 22.339 22.662 23.032 23.457 23.945 24.505 25.148 25.887 26.735
53855 173 3 162.863040  50.193597 0.154 14.024 14.025 14.026 14.028 14.029 14.031 14.032 14.034 14.037 14.040 14.043 14.046 14.051 14.055 14.061 14.067 14.074 14.083 14.092 14.103 14.116 14.130 14.147 14.166 14.187 14.212 14.241 14.274 14.312 14.356 14.406 14.463 14.529 14.604 14.691 14.791 14.905 15.037 15.188 15.361 15.560 15.788 16.051 16.352 16.698 17.094 17.550 18.073 18.674 19.364 20.156 21.065 22.109 23.308 24.684
53855 173 4 162.863040  50.193597 0.171 12.249 12.250 12.250 12.251 12.252 12.254 12.255 12.257 12.258 12.261 12.263 12.266 12.269 12.273 12.277 12.282 12.287 12.294 12.301 12.310 12.319 12.331 12.343 12.358 12.375 12.394 12.417 12.442 12.472 12.505 12.544 12.588 12.640 12.698 12.765 12.843 12.931 13.033 13.150 13.284 13.438 13.615 13.818 14.051 14.319 14.627 14.980 15.385 15.850 16.385 16.998 17.702 18.511 19.439 20.505
53855 174 1 164.429432  50.194287 0.187 18.523 18.524 18.524 18.525 18.526 18.527 18.528 18.530 18.531 18.533 18.535 18.538 18.541 18.544 18.547 18.552 18.556 18.562 18.568 18.576 18.584 18.594 18.605 18.617 18.632 18.649 18.668 18.690 18.715 18.744 18.778 18.816 18.860 18.910 18.968 19.035 19.111 19.199 19.300 19.416 19.549 19.701 19.876 20.077 20.308 20.573 20.877 21.227 21.628 22.089 22.617 23.225 23.922 24.722 25.641
53855 174 2 164.429432  50.194287 0.188 13.148 13.149 13.150 13.150 13.151 13.152 13.153 13.155 13.156 13.158 13.160 13.162 13.165 13.168 13.171 13.175 13.180 13.185 13.191 13.198 13.205 13.214 13.225 13.237 13.250 13.266 13.284 13.304 13.328 13.355 13.387 13.422 13.463 13.511 13.565 13.627 13.699 13.781 13.875 13.983 14.108 14.250 14.414 14.602 14.818 15.066 15.350 15.677 16.053 16.483 16.978 17.546 18.198 18.947 19.806
53855 174 3 164.429432  50.194287 0.154 12.435 12.436 12.437 12.438 12.440 12.441 12.443 12.445 12.448 12.451 12.454 12.458 12.462 12.467 12.473 12.480 12.488 12.496 12.506 12.518 12.531 12.547 12.564 12.584 12.607 12.634 12.664 12.699 12.740 12.786 12.839 12.899 12.969 13.049 13.141 13.247 13.368 13.508 13.668 13.851 14.062 14.304 14.582 14.901 15.268 15.688 16.171 16.726 17.363 18.094 18.933 19.897 21.003 22.273 23.732
53855 174 4 164.429432  50.194287 0.172 10.811 10.812 10.813 10.814 10.815 10.816 10.818 10.819 10.821 10.823 10.826 10.829 10.832 10.836 10.840 10.845 10.850 10.857 10.864 10.873 10.883 10.894 10.907 10.922 10.939 10.959 10.981 11.007 11.037 11.071 11.110 11.155 11.207 11.266 11.334 11.413 11.503 11.606 11.724 11.860 12.016 12.195 12.401 12.637 12.908 13.220 13.577 13.988 14.459 15.000 15.622 16.335 17.154 18.095 19.174
53855 175 1 249.949679  32.191028 0.176 15.507 15.508 15.509 15.510 15.512 15.513 15.516 15.518 15.521 15.524 15.527 15.532 15.536 15.542 15.548 15.555 15.563 15.573 15.584 15.596 15.611 15.627 15.646 15.668 15.692 15.721 15.754 15.792 15.835 15.885 15.942 16.007 16.082 16.169 16.268 16.382 16.512 16.662 16.835 17.033 17.260 17.520 17.820 18.164 18.558 19.011 19.532 20.129 20.815 21.602 22.507 23.545 24.737 26.105 27.677
53855 178 2 253.487251  32.188148 0.179 19.497 19.498 19.499 19.500 19.502 19.503 19.505 19.507 19.509 19.512 19.515 19.518 19.522 19.526 19.532 19.538 19.544 19.552 19.561 19.571 19.583 19.597 19.612 19.630 19.651 19.674 19.701 19.732 19.768 19.809 19.856 19.910 19.972 20.043 20.125 20.218 20.326 20.450 20.591 20.754 20.942 21.156 21.403 21.686 22.011 22.385 22.813 23.305 23.870 24.519 25.264 26.119 27.101 28.228 29.522
53855 178 3 253.487251  32.188148 0.159 12.197 12.198 12.199 12.200 12.202 12.203 12.205 12.207 12.210 12.212 12.216 12.219 12.223 12.228 12.234 12.240 12.247 12.255 12.265 12.276 12.288 12.303 12.319 12.338 12.360 12.385 12.414 12.447 12.484 12.528 12.578 12.635 12.701 12.776 12.863 12.962 13.077 13.208 13.358 13.531 13.730 13.958 14.220 14.520 14.865 15.261 15.716 16.239 16.838 17.527 18.317 19.225 20.267 21.463 22.837
53855 178 4 253.487251  32.188148 0.187 21.210 21.211 21.212 21.213 21.214 21.216 21.217 21.219 21.221 21.224 21.226 21.230 21.233 21.237 21.242 21.248 21.254 21.261 21.269 21.279 21.290 21.303 21.317 21.334 21.353 21.374 21.400 21.428 21.461 21.499 21.543 21.593 21.651 21.717 21.792 21.879 21.979 22.094 22.226 22.377 22.550 22.750 22.979 23.241 23.543 23.890 24.287 24.744 25.268 25.870 26.561 27.355 28.266 29.312 30.513
53855 179 1 254.668622  32.187155 0.169 16.249 16.249 16.250 16.252 16.253 16.254 16.256 16.258 16.260 16.263 16.266 16.269 16.273 16.277 16.282 16.288 16.295 16.303 16.311 16.322 16.333 16.347 16.362 16.380 16.400 16.423 16.450 16.480 16.515 16.556 16.602 16.655 16.717 16.787 16.867 16.960 17.066 17.188 17.328 17.489 17.673 17.885 18.129 18.408 18.729 19.097 19.520 20.005 20.563 21.203 21.938 22.782 23.750 24.862 26.140
53855 179 2 254.668622  32.187155 0.178 15.815 15.816 15.817 15.819 15.820 15.822 15.824 15.826 15.829 15.832 15.836 15.840 15.845 15.850 15.857 15.864 15.872 15.881 15.892 15.905 15.919 15.936 15.954 15.976 16.001 16.030 16.062 16.100 16.143 16.193 16.250 16.316 16.391 16.477 16.576 16.690 16.821 16.971 17.143 17.341 17.568 17.829 18.128 18.472 18.867 19.320 19.840 20.437 21.123 21.911 22.815 23.853 25.045 26.413 27.984
53855 179 3 254.668622  32.187155 0.158 14.271 14.271 14.272 14.273 14.275 14.276 14.278 14.280 14.282 14.284 14.287 14.291 14.294 14.299 14.304 14.309 14.316 14.324 14.332 14.342 14.354 14.367 14.382 14.399 14.419 14.442 14.468 14.498 14.533 14.572 14.618 14.670 14.730 14.799 14.878 14.969 15.074 15.193 15.331 15.489 15.670 15.878 16.118 16.392 16.707 17.069 17.484 17.961 18.509 19.138 19.860 20.688 21.640 22.733 23.987
53855 179 4 254.668622  32.187155 0.187  9.639  9.640  9.641  9.642  9.643  9.644  9.645  9.647  9.648  9.651  9.653  9.656  9.659  9.662  9.666  9.671  9.676  9.682  9.689  9.698  9.707  9.717  9.730  9.744  9.760  9.779  9.800  9.824  9.852  9.885  9.922  9.964 10.013 10.069 10.133 10.207 10.292 10.389 10.501 10.630 10.777 10.946 11.140 11.364 11.620 11.914 12.251 12.639 13.084 13.595 14.182 14.856 15.629 16.517 17.537
53855 180 1 255.876367  32.186354 0.171  9.922  9.922  9.923  9.925  9.926  9.927  9.929  9.931  9.933  9.936  9.939  9.943  9.947  9.951  9.956  9.962  9.969  9.977  9.987  9.997 10.009 10.023 10.039 10.057 10.078 10.102 10.130 10.161 10.198 10.240 10.288 10.343 10.406 10.479 10.562 10.658 10.768 10.894 11.039 11.205 11.396 11.616 11.867 12.157 12.488 12.870 13.307 13.810 14.387 15.049 15.810 16.683 17.686 18.837 20.158
53855 180 2 255.876367  32.186354 0.187  8.821  8.822  8.823  8.824  8.825  8.826  8.827  8.829  8.830  8.832  8.834  8.837  8.840  8.843  8.847  8.852  8.857  8.863  8.869  8.877  8.886  8.896  8.908  8.921  8.937  8.955  8.975  8.998  9.025  9.056  9.091  9.132  9.179  9.232  9.294  9.364  9.445  9.538  9.645  9.768  9.909 10.070 10.256 10.469 10.714 10.995 11.318 11.688 12.114 12.602 13.163 13.807 14.546 15.395 16.370
53855 180 3 255.876367  32.186354 0.151  8.529  8.529  8.530  8.531  8.531  8.532  8.533  8.535  8.536  8.538  8.540  8.542  8.545  8.548  8.551  8.555  8.559  8.565  8.570  8.577  8.585  8.594  8.604  8.616  8.629  8.645  8.663  8.683  8.707  8.734  8.764  8.800  8.841  8.888  8.941  9.003  9.074  9.155  9.249  9.356  9.479  9.620  9.783  9.969 10.183 10.429 10.711 11.035 11.406 11.833 12.323 12.886 13.532 14.274 15.126
53855 180 4 255.876367  32.186354 0.176  9.130  9.131  9.132  9.133  9.134  9.135  9.136  9.138  9.139  9.141  9.144  9.146  9.149  9.153  9.157  9.161  9.166  9.172  9.179  9.187  9.196  9.207  9.219  9.233  9.249  9.267  9.288  9.312  9.339  9.371  9.407  9.449  9.497  9.552  9.615  9.687  9.770  9.866  9.976 10.102 10.246 10.412 10.603 10.821 11.073 11.361 11.692 12.073 12.509 13.010 13.586 14.247 15.005 15.876 16.877
53855 181 1 257.064374  32.185470 0.180  9.176  9.176  9.177  9.178  9.179  9.180  9.181  9.183  9.185  9.187  9.189  9.192  9.195  9.198  9.202  9.206  9.212  9.218  9.224  9.232  9.241  9.252  9.264  9.277  9.293  9.311  9.332  9.355  9.383  9.414  9.450  9.491  9.538  9.593  9.655  9.727  9.809  9.904 10.012 10.137 10.280 10.444 10.633 10.849 11.098 11.383 11.711 12.087 12.519 13.015 13.584 14.238 14.988 15.850 16.840
53855 181 2 257.064374  32.185470 0.192 12.680 12.681 12.681 12.682 12.683 12.684 12.686 12.687 12.689 12.691 12.693 12.696 12.699 12.702 12.706 12.711 12.716 12.722 12.729 12.737 12.746 12.757 12.769 12.783 12.798 12.817 12.838 12.862 12.889 12.921 12.957 12.999 13.047 13.102 13.165 13.238 13.321 13.416 13.526 13.652 13.797 13.963 14.154 14.373 14.624 14.913 15.245 15.625 16.062 16.564 17.140 17.802 18.561 19.433 20.435
53855 181 3 257.064374  32.185470 0.149  9.290  9.290  9.291  9.292  9.292  9.293  9.295  9.296  9.297  9.299  9.301  9.304  9.306  9.309  9.313  9.317  9.321  9.327  9.333  9.340  9.348  9.357  9.367  9.379  9.393  9.409  9.427  9.448  9.472  9.500  9.532  9.568  9.610  9.658  9.714  9.777  9.850  9.933 10.029 10.140 10.266 10.411 10.578 10.770 10.989 11.242 11.532 11.864 12.246 12.685 13.189 13.767 14.431 15.193 16.068
53855 181 4 257.064374  32.185470 0.176  7.659  7.659  7.660  7.661  7.662  7.663  7.664  7.666  7.667  7.669  7.672  7.674  7.677  7.680  7.684  7.689  7.694  7.700  7.707  7.715  7.723  7.734  7.745  7.759  7.775  7.792  7.813  7.836  7.863  7.894  7.930  7.971  8.018  8.072  8.134  8.205  8.286  8.380  8.487  8.611  8.752  8.915  9.102  9.316  9.563  9.845 10.170 10.543 10.971 11.462 12.026 12.674 13.418 14.272 15.252
53855 182 1 258.246148  32.184623 0.174  8.939  8.939  8.940  8.941  8.942  8.943  8.944  8.945  8.947  8.949  8.951  8.953  8.956  8.959  8.962  8.966  8.971  8.977  8.983  8.990  8.998  9.007  9.018  9.031  9.045  9.061  9.080  9.101  9.126  9.155  9.187  9.225  9.268  9.317  9.374  9.439  9.513  9.599  9.697  9.810  9.940 10.089 10.260 10.456 10.682 10.941 11.238 11.579 11.971 12.421 12.937 13.530 14.211 14.993 15.891
53855 182 2 258.246148  32.184623 0.187  8.880  8.880  8.881  8.882  8.883  8.884  8.885  8.887  8.889  8.891  8.893  8.895  8.898  8.902  8.906  8.910  8.915  8.921  8.928  8.936  8.945  8.955  8.967  8.980  8.996  9.014  9.034  9.058  9.085  9.116  9.152  9.193  9.240  9.294  9.356  9.427  9.508  9.602  9.710  9.834  9.975 10.138 10.326 10.540 10.787 11.070 11.396 11.769 12.198 12.690 13.255 13.904 14.649 15.504 16.486
53855 182 3 258.246148  32.184623 0.152  7.403  7.404  7.405  7.406  7.406  7.407  7.409  7.410  7.412  7.413  7.415  7.418  7.421  7.424  7.427  7.431  7.436  7.442  7.448  7.455  7.463  7.473  7.484  7.496  7.511  7.527  7.546  7.568  7.593  7.621  7.654  7.692  7.735  7.785  7.842  7.907  7.983  8.069  8.168  8.282  8.413  8.563  8.736  8.934  9.161  9.422  9.722 10.066 10.461 10.915 11.435 12.033 12.720 13.508 14.413
53855 184 2 251.730311  29.188107 0.188 13.301 13.303 13.304 13.306 13.308 13.310 13.312 13.315 13.319 13.322 13.327 13.332 13.338 13.344 13.352 13.361 13.371 13.382 13.396 13.411 13.428 13.448 13.471 13.498 13.528 13.563 13.603 13.649 13.702 13.763 13.832 13.912 14.004 14.110 14.231 14.369 14.529 14.712 14.922 15.164 15.441 15.760 16.125 16.545 17.026 17.580 18.215 18.944 19.781 20.742 21.846 23.113 24.568 26.239 28.157
53855 184 3 251.730311  29.188107 0.153 23.305 23.306 23.307 23.308 23.310 23.311 23.313 23.315 23.317 23.320 23.323 23.326 23.330 23.334 23.340 23.345 23.352 23.360 23.369 23.379 23.391 23.405 23.420 23.438 23.459 23.482 23.509 23.540 23.576 23.617 23.664 23.717 23.779 23.850 23.932 24.026 24.133 24.257 24.399 24.561 24.748 24.963 25.209 25.492 25.817 26.190 26.618 27.110 27.675 28.323 29.067 29.922 30.903 32.029 33.322
53855 184 4 251.730311  29.188107 0.177 12.452 12.454 12.455 12.456 12.458 12.460 12.463 12.465 12.468 12.472 12.476 12.480 12.486 12.492 12.499 12.507 12.516 12.527 12.539 12.553 12.569 12.587 12.609 12.633 12.661 12.693 12.730 12.772 12.820 12.876 12.940 13.013 13.098 13.194 13.306 13.433 13.580 13.748 13.941 14.163 14.417 14.709 15.045 15.430 15.872 16.380 16.963 17.633 18.402 19.284 20.297 21.461 22.797 24.330 26.091
53855 185 1 252.888193  29.187606 0.182 18.996 18.997 18.999 19.000 19.002 19.003 19.005 19.008 19.011 19.014 19.017 19.021 19.026 19.032 19.038 19.045 19.053 19.063 19.074 19.086 19.101 19.117 19.136 19.158 19.183 19.212 19.245 19.283 19.326 19.376 19.433 19.499 19.575 19.661 19.761 19.875 20.006 20.157 20.330 20.529 20.757 21.019 21.319 21.665 22.061 22.516 23.039 23.639 24.327 25.118 26.026 27.069 28.266 29.640 31.218
53855 185 3 252.888193  29.187606 0.122 15.218 15.219 15.221 15.222 15.224 15.226 15.228 15.231 15.234 15.237 15.241 15.245 15.250 15.256 15.263 15.271 15.280 15.290 15.302 15.315 15.330 15.348 15.369 15.392 15.419 15.450 15.485 15.526 15.572 15.626 15.687 15.758 15.839 15.932 16.039 16.162 16.302 16.464 16.650 16.863 17.108 17.389 17.712 18.082 18.508 18.996 19.557 20.201 20.940 21.789 22.763 23.882 25.167 26.642 28.336
53855 187 3 255.163210  29.185868 0.092 11.574 11.575 11.576 11.578 11.579 11.581 11.583 11.585 11.588 11.591 11.595 11.599 11.603 11.609 11.615 11.622 11.630 11.639 11.650 11.662 11.676 11.693 11.711 11.732 11.757 11.785 11.817 11.854 11.897 11.946 12.002 12.066 12.140 12.225 12.322 12.434 12.563 12.710 12.880 13.074 13.297 13.554 13.848 14.186 14.574 15.019 15.531 16.118 16.792 17.566 18.455 19.476 20.647 21.993 23.537
53855 187 4 255.163210  29.185868 0.178 15.979 15.980 15.981 15.983 15.984 15.986 15.988 15.990 15.993 15.995 15.999 16.003 16.007 16.012 16.018 16.025 16.033 16.041 16.052 16.063 16.077 16.092 16.110 16.130 16.154 16.180 16.211 16.247 16.287 16.334 16.387 16.449 16.519 16.600 16.693 16.800 16.922 17.063 17.224 17.410 17.623 17.867 18.148 18.470 18.840 19.265 19.753 20.313 20.956 21.694 22.542 23.515 24.632 25.915 27.388
53855 188 1 256.308084  29.185380 0.172 12.007 12.008 12.009 12.011 12.012 12.014 12.016 12.018 12.020 12.023 12.026 12.030 12.034 12.039 12.045 12.052 12.059 12.068 12.078 12.089 12.102 12.117 12.135 12.154 12.177 12.203 12.233 12.268 12.307 12.352 12.404 12.464 12.533 12.612 12.702 12.806 12.925 13.062 13.220 13.400 13.607 13.846 14.119 14.433 14.793 15.206 15.681 16.227 16.853 17.572 18.397 19.344 20.432 21.682 23.116
53855 188 2 256.308084  29.185380 0.184 26.429 26.429 26.430 26.431 26.433 26.434 26.436 26.437 26.440 26.442 26.445 26.448 26.452 26.456 26.461 26.466 26.472 26.480 26.488 26.498 26.509 26.521 26.536 26.552 26.572 26.593 26.619 26.648 26.681 26.719 26.763 26.813 26.871 26.937 27.013 27.101 27.201 27.317 27.449 27.601 27.775 27.976 28.206 28.470 28.773 29.121 29.521 29.980 30.506 31.111 31.806 32.603 33.519 34.570 35.777
53855 188 3 256.308084  29.185380 0.146 13.875 13.876 13.877 13.878 13.880 13.881 13.883 13.885 13.888 13.891 13.894 13.898 13.902 13.907 13.912 13.919 13.926 13.935 13.944 13.956 13.968 13.983 14.000 14.020 14.042 14.068 14.097 14.131 14.170 14.214 14.265 14.324 14.391 14.469 14.558 14.660 14.777 14.912 15.066 15.244 15.447 15.681 15.950 16.258 16.612 17.018 17.485 18.020 18.635 19.342 20.152 21.083 22.152 23.380 24.789
53855 188 4 256.308084  29.185380 0.179 17.275 17.275 17.276 17.278 17.279 17.281 17.282 17.284 17.287 17.289 17.292 17.296 17.300 17.305 17.310 17.316 17.323 17.331 17.340 17.351 17.363 17.377 17.393 17.411 17.433 17.457 17.485 17.517 17.554 17.596 17.644 17.700 17.764 17.837 17.921 18.018 18.129 18.257 18.403 18.571 18.764 18.985 19.240 19.532 19.867 20.252 20.694 21.201 21.784 22.453 23.221 24.103 25.116 26.278 27.613
53855 189 1 257.453579  29.184713 0.177 18.127 18.128 18.129 18.130 18.131 18.133 18.134 18.136 18.138 18.141 18.143 18.147 18.150 18.155 18.159 18.165 18.171 18.179 18.187 18.197 18.208 18.221 18.235 18.252 18.271 18.293 18.319 18.348 18.382 18.420 18.464 18.515 18.573 18.640 18.717 18.805 18.906 19.022 19.156 19.309 19.485 19.686 19.918 20.184 20.490 20.841 21.244 21.706 22.237 22.847 23.547 24.351 25.273 26.333 27.549
53855 189 2 257.453579  29.184713 0.188 13.183 13.184 13.185 13.186 13.188 13.189 13.191 13.193 13.195 13.197 13.200 13.204 13.208 13.212 13.217 13.223 13.230 13.238 13.246 13.257 13.268 13.282 13.297 13.315 13.335 13.359 13.386 13.416 13.452 13.492 13.539 13.593 13.654 13.725 13.806 13.899 14.006 14.129 14.270 14.431 14.617 14.830 15.075 15.356 15.679 16.050 16.475 16.964 17.525 18.169 18.908 19.757 20.732 21.851 23.136
53855 189 3 257.453579  29.184713 0.151 13.105 13.106 13.107 13.108 13.109 13.110 13.111 13.113 13.115 13.117 13.119 13.122 13.125 13.129 13.134 13.138 13.144 13.151 13.158 13.167 13.176 13.188 13.201 13.215 13.233 13.252 13.275 13.300 13.330 13.364 13.403 13.448 13.500 13.559 13.627 13.705 13.794 13.897 14.015 14.151 14.306 14.485 14.690 14.925 15.196 15.506 15.863 16.272 16.742 17.281 17.901 18.612 19.429 20.366 21.443
53855 189 4 257.453579  29.184713 0.181  8.032  8.033  8.033  8.034  8.035  8.037  8.038  8.040  8.041  8.044  8.046  8.049  8.052  8.056  8.060  8.065  8.071  8.077  8.085  8.093  8.103  8.114  8.127  8.142  8.159  8.178  8.201  8.226  8.256  8.290  8.329  8.373  8.425  8.483  8.551  8.629  8.718  8.820  8.938  9.072  9.227  9.405  9.609  9.844 10.113 10.422 10.777 11.184 11.652 12.189 12.806 13.514 14.326 15.260 16.331
53855 190 1 258.601994  29.184099 0.174  5.946  5.946  5.947  5.948  5.949  5.951  5.952  5.954  5.956  5.958  5.960  5.963  5.967  5.970  5.975  5.980  5.986  5.992  6.000  6.009  6.019  6.031  6.044  6.059  6.077  6.097  6.120  6.147  6.177  6.212  6.253  6.299  6.352  6.413  6.483  6.563  6.655  6.761  6.882  7.022  7.182  7.366  7.577  7.820  8.098  8.418  8.785  9.206  9.690 10.245 10.883 11.615 12.456 13.421 14.529
53855 190 2 258.601994  29.184099 0.187  8.864  8.864  8.865  8.866  8.867  8.868  8.870  8.871  8.873  8.875  8.878  8.880  8.884  8.887  8.891  8.896  8.902  8.908  8.915  8.923  8.933  8.944  8.956  8.971  8.987  9.006  9.028  9.053  9.082  9.115  9.152  9.196  9.246  9.303  9.369  9.444  9.531  9.630  9.745  9.876 10.027 10.200 10.398 10.626 10.888 11.188 11.534 11.930 12.385 12.907 13.507 14.195 14.986 15.894 16.936
53855 190 3 258.601994  29.184099 0.150  9.695  9.696  9.696  9.697  9.698  9.699  9.700  9.701  9.703  9.705  9.707  9.709  9.712  9.715  9.718  9.723  9.727  9.733  9.739  9.746  9.754  9.763  9.774  9.786  9.800  9.816  9.835  9.856  9.881  9.909  9.941  9.978 10.021 10.070 10.126 10.191 10.265 10.349 10.447 10.559 10.688 10.835 11.005 11.199 11.423 11.680 11.974 12.312 12.701 13.147 13.659 14.246 14.921 15.696 16.586
53855 190 4 258.601994  29.184099 0.176  8.863  8.864  8.864  8.865  8.866  8.867  8.869  8.870  8.872  8.873  8.876  8.878  8.881  8.884  8.888  8.892  8.897  8.903  8.909  8.917  8.925  8.935  8.946  8.959  8.974  8.991  9.010  9.033  9.059  9.088  9.122  9.161  9.206  9.257  9.316  9.384  9.462  9.551  9.654  9.772  9.907 10.062 10.240 10.445 10.680 10.950 11.260 11.615 12.024 12.493 13.031 13.649 14.359 15.173 16.109
53855 191 1 259.740834  29.183300 0.169 10.342 10.343 10.343 10.344 10.345 10.346 10.347 10.348 10.350 10.351 10.353 10.356 10.358 10.361 10.365 10.368 10.373 10.378 10.384 10.391 10.398 10.407 10.417 10.429 10.443 10.458 10.476 10.496 10.520 10.547 10.577 10.613 10.654 10.700 10.754 10.815 10.886 10.967 11.060 11.167 11.290 11.431 11.593 11.779 11.993 12.238 12.519 12.842 13.213 13.639 14.128 14.690 15.334 16.075 16.924
53855 191 2 259.740834  29.183300 0.192  6.010  6.010  6.011  6.012  6.013  6.014  6.016  6.017  6.019  6.021  6.024  6.026  6.030  6.033  6.038  6.042  6.048  6.054  6.062  6.070  6.080  6.091  6.103  6.118  6.135  6.154  6.176  6.201  6.230  6.264  6.302  6.346  6.397  6.455  6.521  6.598  6.686  6.787  6.902  7.035  7.188  7.363  7.565  7.796  8.061  8.366  8.715  9.117  9.578 10.107 10.715 11.413 12.214 13.134 14.190
53855 191 3 259.740834  29.183300 0.153  8.739  8.740  8.740  8.741  8.742  8.743  8.744  8.745  8.746  8.748  8.750  8.752  8.755  8.757  8.761  8.765  8.769  8.774  8.779  8.786  8.793  8.802  8.812  8.823  8.836  8.851  8.868  8.888  8.911  8.937  8.967  9.001  9.040  9.085  9.137  9.197  9.265  9.344  9.434  9.537  9.656  9.792  9.949 10.129 10.335 10.572 10.844 11.157 11.516 11.928 12.401 12.944 13.567 14.283 15.105
53855 191 4 259.740834  29.183300 0.183  8.061  8.061  8.062  8.063  8.064  8.065  8.066  8.067  8.069  8.071  8.073  8.075  8.078  8.081  8.085  8.089  8.094  8.099  8.106  8.113  8.121  8.131  8.142  8.154  8.169  8.186  8.205  8.227  8.252  8.281  8.314  8.352  8.396  8.446  8.504  8.570  8.646  8.733  8.834  8.949  9.081  9.233  9.407  9.607  9.837 10.100 10.403 10.751 11.150 11.608 12.135 12.739 13.432 14.229 15.143
53855 192 1 260.886258  29.182578 0.164  8.256  8.257  8.258  8.258  8.259  8.260  8.261  8.262  8.264  8.265  8.267  8.269  8.272  8.275  8.278  8.282  8.286  8.291  8.296  8.303  8.310  8.319  8.329  8.340  8.353  8.368  8.385  8.404  8.427  8.452  8.482  8.516  8.555  8.599  8.651  8.710  8.777  8.855  8.944  9.047  9.165  9.300  9.455  9.633  9.837 10.072 10.342 10.651 11.006 11.414 11.883 12.421 13.038 13.747 14.561
53855 193 1 259.124005  31.189644 0.176  9.539  9.540  9.540  9.541  9.542  9.542  9.543  9.545  9.546  9.547  9.549  9.551  9.553  9.556  9.559  9.562  9.566  9.570  9.575  9.581  9.588  9.595  9.604  9.614  9.626  9.639  9.654  9.672  9.692  9.715  9.742  9.772  9.807  9.848  9.894  9.947 10.008 10.078 10.158 10.250 10.356 10.478 10.617 10.777 10.961 11.172 11.415 11.693 12.013 12.380 12.801 13.285 13.840 14.478 15.210
53855 193 2 259.124005  31.189644 0.190 10.067 10.067 10.068 10.068 10.069 10.070 10.071 10.072 10.074 10.075 10.077 10.079 10.081 10.084 10.087 10.090 10.094 10.099 10.104 10.110 10.117 10.125 10.135 10.145 10.157 10.171 10.187 10.206 10.227 10.251 10.279 10.311 10.347 10.389 10.438 10.493 10.557 10.630 10.714 10.810 10.921 11.048 11.193 11.361 11.553 11.774 12.027 12.318 12.652 13.036 13.476 13.982 14.563 15.229 15.994
53855 194 4 246.581957  33.190502 0.191 18.895 18.896 18.897 18.898 18.899 18.901 18.902 18.904 18.906 18.909 18.912 18.915 18.919 18.923 18.928 18.933 18.940 18.947 18.956 18.966 18.977 18.990 19.004 19.021 19.041 19.063 19.089 19.119 19.153 19.191 19.236 19.287 19.346 19.414 19.492 19.581 19.683 19.801 19.936 20.091 20.269 20.473 20.708 20.977 21.286 21.642 22.049 22.517 23.055 23.672 24.380 25.194 26.128 27.200 28.431
53855 195 1 247.793164  33.189986 0.174 15.949 15.950 15.951 15.953 15.955 15.957 15.959 15.962 15.965 15.968 15.972 15.977 15.982 15.988 15.995 16.003 16.012 16.022 16.035 16.048 16.064 16.083 16.103 16.128 16.155 16.187 16.223 16.265 16.313 16.368 16.431 16.504 16.588 16.683 16.793 16.919 17.064 17.231 17.422 17.641 17.893 18.183 18.515 18.896 19.334 19.836 20.413 21.076 21.837 22.710 23.713 24.864 26.186 27.704 29.447
53855 195 2 247.793164  33.189986 0.177 12.648 12.649 12.650 12.652 12.653 12.655 12.657 12.660 12.662 12.665 12.669 12.673 12.678 12.684 12.690 12.697 12.706 12.716 12.727 12.739 12.754 12.771 12.790 12.812 12.838 12.867 12.900 12.939 12.983 13.034 13.092 13.159 13.235 13.323 13.424 13.541 13.674 13.827 14.003 14.205 14.436 14.702 15.008 15.358 15.761 16.223 16.754 17.364 18.063 18.867 19.789 20.848 22.064 23.460 25.063
53855 195 3 247.793164  33.189986 0.158 15.779 15.780 15.781 15.782 15.784 15.786 15.788 15.790 15.793 15.796 15.800 15.804 15.809 15.814 15.820 15.828 15.836 15.845 15.856 15.869 15.883 15.900 15.919 15.941 15.966 15.994 16.027 16.065 16.109 16.159 16.216 16.282 16.357 16.444 16.544 16.658 16.789 16.940 17.113 17.312 17.540 17.802 18.103 18.448 18.845 19.300 19.823 20.423 21.112 21.903 22.812 23.855 25.052 26.427 28.006
53855 195 4 247.793164  33.189986 0.182 24.369 24.370 24.371 24.373 24.374 24.376 24.378 24.380 24.383 24.386 24.389 24.393 24.398 24.403 24.409 24.416 24.424 24.433 24.444 24.456 24.470 24.485 24.504 24.525 24.549 24.576 24.608 24.644 24.686 24.734 24.789 24.852 24.924 25.008 25.103 25.213 25.339 25.484 25.650 25.841 26.060 26.311 26.600 26.931 27.312 27.749 28.250 28.826 29.488 30.247 31.119 32.120 33.269 34.589 36.104
53855 196 1 248.994780  33.189476 0.176 12.303 12.304 12.305 12.306 12.308 12.310 12.312 12.314 12.317 12.320 12.324 12.328 12.333 12.339 12.345 12.353 12.361 12.371 12.382 12.395 12.410 12.427 12.447 12.469 12.495 12.525 12.559 12.598 12.642 12.694 12.753 12.820 12.898 12.988 13.090 13.208 13.343 13.498 13.677 13.881 14.116 14.386 14.696 15.051 15.459 15.928 16.466 17.084 17.794 18.609 19.544 20.618 21.851 23.267 24.892
53855 199 2 252.595667  33.187139 0.187 22.360 22.360 22.361 22.362 22.363 22.364 22.366 22.367 22.369 22.371 22.374 22.376 22.379 22.383 22.387 22.392 22.397 22.404 22.411 22.419 22.429 22.439 22.452 22.466 22.483 22.502 22.523 22.548 22.577 22.610 22.647 22.691 22.740 22.797 22.863 22.938 23.024 23.124 23.237 23.368 23.518 23.691 23.888 24.116 24.376 24.676 25.020 25.415 25.868 26.388 26.986 27.672 28.459 29.364 30.402
53855 199 3 252.595667  33.187139 0.150 12.868 12.869 12.870 12.872 12.873 12.875 12.877 12.880 12.883 12.886 12.889 12.894 12.898 12.904 12.910 12.918 12.926 12.936 12.947 12.959 12.974 12.990 13.010 13.032 13.057 13.086 13.119 13.157 13.201 13.252 13.309 13.376 13.452 13.540 13.640 13.755 13.888 14.040 14.215 14.415 14.646 14.910 15.213 15.562 15.962 16.422 16.949 17.555 18.250 19.048 19.965 21.017 22.226 23.613 25.206
53855 199 4 252.595667  33.187139 0.172 13.357 13.357 13.358 13.360 13.361 13.362 13.364 13.366 13.368 13.371 13.374 13.377 13.381 13.386 13.391 13.397 13.404 13.412 13.421 13.431 13.443 13.457 13.472 13.490 13.511 13.535 13.562 13.593 13.629 13.671 13.718 13.773 13.835 13.907 13.989 14.084 14.192 14.317 14.460 14.625 14.813 15.030 15.279 15.564 15.892 16.269 16.701 17.198 17.768 18.422 19.173 20.036 21.026 22.164 23.469
53855 200 1 253.787031  33.186470 0.182 19.722 19.723 19.724 19.725 19.726 19.727 19.729 19.731 19.733 19.735 19.738 19.741 19.745 19.749 19.754 19.760 19.766 19.773 19.782 19.792 19.803 19.815 19.830 19.847 19.866 19.888 19.914 19.943 19.976 20.015 20.059 20.110 20.168 20.235 20.312 20.400 20.501 20.618 20.751 20.904 21.080 21.282 21.514 21.780 22.086 22.437 22.840 23.303 23.834 24.444 25.145 25.949 26.873 27.933 29.150
53855 200 2 253.787031  33.186470 0.193 17.960 17.961 17.962 17.963 17.964 17.965 17.967 17.969 17.971 17.973 17.976 17.979 17.982 17.986 17.991 17.996 18.002 18.009 18.017 18.026 18.036 18.048 18.062 18.078 18.096 18.117 18.141 18.169 18.200 18.237 18.279 18.326 18.381 18.445 18.517 18.600 18.696 18.806 18.932 19.077 19.243 19.433 19.652 19.904 20.193 20.524 20.905 21.342 21.843 22.419 23.081 23.840 24.712 25.713 26.863
53855 200 3 253.787031  33.186470 0.152 16.109 16.110 16.111 16.112 16.114 16.115 16.117 16.119 16.122 16.124 16.127 16.131 16.135 16.140 16.145 16.151 16.158 16.166 16.176 16.187 16.199 16.213 16.229 16.248 16.269 16.294 16.322 16.355 16.392 16.435 16.484 16.540 16.605 16.679 16.764 16.862 16.975 17.104 17.252 17.422 17.617 17.842 18.099 18.395 18.734 19.124 19.572 20.086 20.676 21.353 22.131 23.024 24.049 25.226 26.578
53855 200 4 253.787031  33.186470 0.182 18.591 18.591 18.592 18.593 18.594 18.595 18.597 18.598 18.600 18.602 18.604 18.607 18.610 18.614 18.618 18.623 18.628 18.634 18.641 18.650 18.659 18.670 18.682 18.696 18.713 18.732 18.753 18.778 18.806 18.839 18.876 18.919 18.969 19.025 19.090 19.165 19.251 19.349 19.462 19.592 19.741 19.913 20.109 20.335 20.594 20.891 21.233 21.625 22.075 22.592 23.185 23.867 24.649 25.547 26.579
53855 201 1 254.985073  33.185849 0.179 15.301 15.302 15.303 15.304 15.305 15.307 15.309 15.311 15.313 15.316 15.319 15.323 15.327 15.332 15.337 15.343 15.351 15.359 15.369 15.380 15.392 15.407 15.423 15.442 15.464 15.489 15.518 15.551 15.589 15.632 15.683 15.740 15.806 15.882 15.969 16.069 16.183 16.315 16.466 16.639 16.839 17.067 17.330 17.632 17.978 18.375 18.832 19.356 19.958 20.648 21.442 22.352 23.398 24.599 25.977
53855 201 2 254.985073  33.185849 0.188 10.052 10.053 10.053 10.054 10.055 10.056 10.058 10.059 10.061 10.063 10.065 10.067 10.070 10.074 10.078 10.082 10.087 10.093 10.099 10.107 10.116 10.126 10.138 10.151 10.166 10.184 10.204 10.227 10.253 10.284 10.319 10.359 10.405 10.458 10.519 10.589 10.669 10.761 10.866 10.987 11.127 11.286 11.470 11.681 11.923 12.200 12.519 12.885 13.306 13.789 14.343 14.979 15.710 16.548 17.512
53855 201 3 254.985073  33.185849 0.151 11.657 11.658 11.659 11.661 11.662 11.663 11.665 11.667 11.670 11.673 11.676 11.679 11.683 11.688 11.694 11.700 11.707 11.716 11.725 11.736 11.749 11.763 11.780 11.799 11.821 11.846 11.874 11.908 11.946 11.989 12.039 12.097 12.163 12.238 12.325 12.425 12.540 12.672 12.823 12.997 13.196 13.425 13.687 13.989 14.336 14.733 15.190 15.714 16.316 17.007 17.801 18.712 19.758 20.959 22.338
53855 201 4 254.985073  33.185849 0.167 10.649 10.650 10.651 10.652 10.653 10.654 10.656 10.658 10.660 10.662 10.665 10.668 10.672 10.676 10.681 10.686 10.692 10.699 10.708 10.717 10.728 10.740 10.755 10.771 10.790 10.811 10.836 10.865 10.897 10.935 10.978 11.028 11.085 11.150 11.225 11.311 11.410 11.523 11.653 11.803 11.974 12.172 12.398 12.658 12.956 13.299 13.692 14.144 14.662 15.257 15.941 16.726 17.627 18.661 19.849
53855 202 1 256.149719  33.185339 0.169  9.259  9.260  9.261  9.263  9.264  9.266  9.268  9.270  9.273  9.276  9.279  9.283  9.288  9.293  9.299  9.306  9.314  9.323  9.333  9.345  9.359  9.375  9.393  9.414  9.438  9.465  9.497  9.533  9.574  9.622  9.677  9.740  9.812  9.895  9.990 10.099 10.225 10.369 10.534 10.724 10.942 11.192 11.480 11.810 12.189 12.624 13.123 13.697 14.355 15.111 15.979 16.976 18.120 19.434 20.942
53855 202 2 256.149719  33.185339 0.185 10.324 10.325 10.327 10.328 10.330 10.332 10.334 10.337 10.340 10.343 10.347 10.351 10.356 10.362 10.369 10.377 10.386 10.396 10.408 10.421 10.437 10.454 10.475 10.498 10.525 10.556 10.591 10.632 10.679 10.733 10.794 10.865 10.946 11.039 11.146 11.269 11.410 11.572 11.758 11.972 12.217 12.499 12.822 13.193 13.619 14.109 14.670 15.315 16.056 16.906 17.882 19.003 20.290 21.768 23.464
53855 202 3 256.149719  33.185339 0.158  9.138  9.139  9.140  9.141  9.143  9.145  9.147  9.149  9.152  9.155  9.159  9.163  9.168  9.173  9.180  9.187  9.195  9.205  9.216  9.228  9.243  9.259  9.278  9.300  9.325  9.354  9.387  9.425  9.469  9.519  9.576  9.642  9.718  9.805  9.905 10.019 10.151 10.302 10.476 10.675 10.904 11.166 11.468 11.814 12.211 12.668 13.192 13.794 14.484 15.278 16.188 17.234 18.434 19.813 21.395
53855 202 4 256.149719  33.185339 0.189  9.995  9.996  9.997  9.998  9.999 10.001 10.003 10.005 10.008 10.011 10.014 10.018 10.023 10.028 10.034 10.040 10.048 10.057 10.067 10.079 10.093 10.108 10.126 10.146 10.170 10.197 10.228 10.263 10.304 10.351 10.405 10.466 10.537 10.619 10.712 10.819 10.943 11.084 11.246 11.433 11.647 11.893 12.175 12.499 12.871 13.298 13.789 14.352 14.998 15.740 16.593 17.571 18.695 19.985 21.466
53856 219 1 186.289373  50.198702 0.185 15.550 15.552 15.553 15.555 15.557 15.560 15.562 15.565 15.569 15.573 15.578 15.584 15.590 15.597 15.606 15.615 15.626 15.639 15.653 15.670 15.689 15.711 15.736 15.765 15.798 15.836 15.880 15.930 15.988 16.054 16.130 16.218 16.318 16.433 16.565 16.717 16.891 17.091 17.321 17.584 17.887 18.235 18.634 19.092 19.618 20.222 20.916 21.712 22.627 23.676 24.882 26.266 27.855 29.679 31.773
53856 219 2 186.289373  50.198702 0.185 10.746 10.748 10.749 10.751 10.754 10.757 10.760 10.763 10.767 10.772 10.777 10.784 10.791 10.799 10.809 10.819 10.832 10.846 10.862 10.881 10.903 10.928 10.956 10.989 11.026 11.070 11.119 11.176 11.241 11.316 11.402 11.501 11.614 11.745 11.894 12.066 12.263 12.489 12.749 13.047 13.390 13.783 14.234 14.753 15.348 16.031 16.816 17.717 18.751 19.939 21.302 22.868 24.666 26.729 29.099
53856 219 3 186.289373  50.198702 0.157 10.389 10.391 10.393 10.395 10.397 10.400 10.403 10.407 10.411 10.416 10.421 10.427 10.435 10.443 10.452 10.463 10.476 10.490 10.507 10.526 10.548 10.573 10.602 10.635 10.673 10.717 10.767 10.824 10.890 10.966 11.053 11.153 11.268 11.400 11.551 11.725 11.925 12.154 12.417 12.719 13.065 13.463 13.920 14.445 15.048 15.739 16.534 17.446 18.493 19.695 21.075 22.660 24.479 26.568 28.967
53856 219 4 186.289373  50.198702 0.175 11.954 11.956 11.957 11.959 11.961 11.964 11.967 11.970 11.973 11.978 11.983 11.988 11.995 12.002 12.011 12.021 12.032 12.045 12.060 12.077 12.096 12.119 12.144 12.174 12.208 12.247 12.292 12.343 12.402 12.470 12.548 12.637 12.740 12.858 12.993 13.149 13.327 13.532 13.767 14.037 14.347 14.703 15.111 15.581 16.119 16.738 17.448 18.263 19.199 20.274 21.508 22.925 24.552 26.420 28.564
53856 220 1 187.864108  50.198626 0.191 11.940 11.941 11.942 11.944 11.945 11.947 11.949 11.951 11.954 11.957 11.960 11.964 11.969 11.974 11.980 11.987 11.995 12.004 12.014 12.026 12.040 12.056 12.074 12.095 12.118 12.146 12.177 12.213 12.255 12.302 12.357 12.420 12.492 12.575 12.670 12.779 12.904 13.048 13.213 13.402 13.620 13.870 14.157 14.486 14.864 15.298 15.797 16.369 17.026 17.781 18.647 19.642 20.784 22.095 23.601
53856 220 2 187.864108  50.198626 0.190 16.705 16.706 16.707 16.708 16.710 16.711 16.713 16.715 16.718 16.720 16.724 16.727 16.731 16.736 16.742 16.748 16.756 16.764 16.774 16.785 16.798 16.812 16.829 16.849 16.871 16.896 16.926 16.959 16.998 17.042 17.093 17.151 17.219 17.296 17.384 17.486 17.602 17.736 17.890 18.066 18.269 18.501 18.768 19.075 19.427 19.831 20.295 20.828 21.440 22.143 22.949 23.875 24.938 26.159 27.561
53856 237 2 214.437872  50.227333 0.176  9.909  9.910  9.911  9.913  9.915  9.917  9.919  9.922  9.925  9.929  9.933  9.938  9.944  9.950  9.957  9.966  9.975  9.986  9.999 10.014 10.031 10.050 10.072 10.097 10.127 10.160 10.199 10.243 10.293 10.352 10.418 10.495 10.583 10.684 10.800 10.934 11.087 11.262 11.464 11.696 11.962 12.267 12.618 13.020 13.483 14.013 14.623 15.322 16.126 17.048 18.107 19.323 20.718 22.321 24.161
53856 237 4 214.437872  50.227333 0.157 16.007 16.008 16.009 16.010 16.011 16.013 16.015 16.017 16.019 16.022 16.025 16.029 16.033 16.038 16.043 16.050 16.057 16.065 16.075 16.086 16.098 16.113 16.129 16.148 16.170 16.195 16.224 16.257 16.296 16.339 16.389 16.447 16.513 16.589 16.676 16.777 16.891 17.023 17.175 17.349 17.549 17.778 18.042 18.344 18.691 19.090 19.547 20.073 20.676 21.369 22.164 23.078 24.126 25.330 26.712
53856 238 2 216.009655  50.201584 0.193 13.592 13.593 13.594 13.595 13.597 13.599 13.601 13.603 13.606 13.609 13.613 13.617 13.621 13.627 13.633 13.640 13.649 13.658 13.669 13.682 13.696 13.712 13.731 13.753 13.778 13.807 13.840 13.878 13.921 13.971 14.028 14.094 14.169 14.256 14.355 14.469 14.600 14.751 14.923 15.122 15.350 15.611 15.911 16.256 16.652 17.106 17.628 18.227 18.915 19.705 20.611 21.652 22.847 24.220 25.795
53856 238 3 216.009655  50.201584 0.153 17.541 17.542 17.543 17.544 17.546 17.547 17.549 17.552 17.554 17.557 17.561 17.565 17.569 17.574 17.580 17.587 17.595 17.604 17.614 17.626 17.640 17.656 17.674 17.695 17.718 17.746 17.777 17.813 17.854 17.902 17.956 18.019 18.091 18.173 18.268 18.377 18.501 18.645 18.809 18.998 19.215 19.464 19.750 20.078 20.455 20.888 21.385 21.956 22.611 23.363 24.227 25.218 26.357 27.664 29.164
53856 238 4 216.009655  50.201584 0.161 15.445 15.446 15.447 15.449 15.450 15.452 15.454 15.456 15.458 15.461 15.464 15.468 15.472 15.477 15.483 15.490 15.497 15.506 15.516 15.527 15.540 15.555 15.572 15.592 15.615 15.641 15.670 15.705 15.744 15.789 15.841 15.901 15.969 16.048 16.138 16.242 16.360 16.497 16.654 16.834 17.040 17.278 17.550 17.863 18.222 18.634 19.107 19.651 20.275 20.991 21.814 22.758 23.843 25.088 26.517
53856 239 1 217.580568  50.200945 0.193 10.081 10.082 10.083 10.085 10.087 10.089 10.091 10.094 10.097 10.101 10.105 10.110 10.115 10.121 10.129 10.137 10.146 10.157 10.170 10.184 10.201 10.220 10.242 10.267 10.296 10.329 10.367 10.411 10.461 10.518 10.585 10.660 10.747 10.847 10.962 11.094 11.246 11.419 11.619 11.848 12.111 12.413 12.760 13.158 13.615 14.140 14.743 15.434 16.229 17.141 18.188 19.390 20.771 22.356 24.176
53856 239 2 217.580568  50.200945 0.196 12.998 12.999 13.001 13.002 13.004 13.006 13.008 13.011 13.014 13.018 13.022 13.027 13.032 13.039 13.046 13.054 13.064 13.075 13.087 13.102 13.118 13.137 13.159 13.184 13.213 13.246 13.284 13.328 13.378 13.436 13.502 13.577 13.664 13.764 13.879 14.011 14.162 14.336 14.535 14.764 15.027 15.329 15.675 16.073 16.530 17.055 17.657 18.348 19.142 20.054 21.100 22.302 23.682 25.266 27.084
53856 239 3 217.580568  50.200945 0.153 15.583 15.584 15.585 15.586 15.588 15.590 15.591 15.594 15.596 15.599 15.602 15.606 15.610 15.615 15.621 15.628 15.635 15.644 15.654 15.665 15.678 15.693 15.711 15.731 15.753 15.780 15.810 15.844 15.884 15.929 15.982 16.042 16.110 16.190 16.280 16.385 16.504 16.642 16.799 16.981 17.189 17.427 17.702 18.016 18.378 18.793 19.269 19.816 20.444 21.166 21.994 22.944 24.036 25.289 26.728
53856 239 4 217.580568  50.200945 0.161  9.559  9.560  9.561  9.563  9.565  9.567  9.569  9.572  9.575  9.579  9.583  9.588  9.594  9.600  9.608  9.616  9.626  9.637  9.650  9.664  9.681  9.701  9.723  9.748  9.778  9.811  9.850  9.895  9.945 10.004 10.071 10.148 10.237 10.339 10.455 10.589 10.743 10.920 11.123 11.356 11.623 11.930 12.283 12.688 13.152 13.686 14.299 15.002 15.810 16.737 17.802 19.024 20.428 22.039 23.889
53856 240 1 219.099567  50.172591 0.170 12.519 12.520 12.521 12.522 12.523 12.525 12.527 12.529 12.532 12.535 12.538 12.542 12.546 12.551 12.557 12.563 12.571 12.580 12.590 12.601 12.614 12.630 12.647 12.667 12.690 12.716 12.746 12.781 12.821 12.866 12.919 12.979 13.048 13.128 13.219 13.324 13.444 13.582 13.740 13.922 14.131 14.371 14.647 14.963 15.326 15.743 16.221 16.771 17.402 18.126 18.958 19.913 21.009 22.268 23.714
53856 240 2 219.099567  50.172591 0.193  8.467  8.469  8.470  8.472  8.473  8.475  8.478  8.481  8.484  8.487  8.492  8.496  8.502  8.508  8.515  8.524  8.533  8.544  8.557  8.571  8.588  8.607  8.628  8.653  8.682  8.715  8.753  8.797  8.847  8.904  8.970  9.046  9.133  9.232  9.347  9.478  9.629  9.803 10.002 10.230 10.492 10.794 11.139 11.537 11.992 12.516 13.117 13.807 14.599 15.509 16.553 17.752 19.129 20.710 22.525
53856 240 3 219.099567  50.172591 0.146 12.008 12.009 12.010 12.012 12.014 12.016 12.018 12.021 12.024 12.027 12.031 12.036 12.041 12.047 12.054 12.062 12.071 12.081 12.093 12.107 12.122 12.141 12.161 12.185 12.213 12.244 12.280 12.322 12.369 12.424 12.487 12.559 12.641 12.736 12.845 12.971 13.114 13.279 13.469 13.686 13.936 14.223 14.552 14.930 15.364 15.863 16.435 17.092 17.846 18.712 19.707 20.848 22.159 23.664 25.392
53856 240 4 219.099567  50.172591 0.185 21.769 21.770 21.771 21.772 21.773 21.774 21.776 21.778 21.780 21.782 21.785 21.788 21.792 21.796 21.800 21.806 21.812 21.819 21.828 21.837 21.848 21.860 21.875 21.891 21.910 21.932 21.957 21.986 22.018 22.056 22.099 22.149 22.206 22.272 22.347 22.434 22.533 22.647 22.778 22.928 23.100 23.298 23.526 23.787 24.087 24.431 24.826 25.280 25.801 26.399 27.085 27.874 28.779 29.818 31.012
53856 241 1 220.670432  50.191348 0.185 14.290 14.291 14.292 14.293 14.295 14.297 14.299 14.301 14.304 14.307 14.311 14.315 14.319 14.325 14.331 14.338 14.347 14.356 14.367 14.379 14.394 14.410 14.429 14.451 14.476 14.504 14.537 14.575 14.618 14.668 14.725 14.790 14.865 14.952 15.051 15.164 15.295 15.445 15.617 15.815 16.042 16.303 16.602 16.946 17.340 17.793 18.313 18.910 19.596 20.383 21.287 22.325 23.516 24.884 26.455
53856 241 3 220.670432  50.191348 0.153 16.758 16.759 16.760 16.761 16.763 16.764 16.766 16.768 16.771 16.774 16.778 16.781 16.786 16.791 16.797 16.804 16.812 16.821 16.831 16.843 16.857 16.872 16.890 16.911 16.935 16.962 16.993 17.029 17.070 17.117 17.172 17.234 17.306 17.388 17.482 17.591 17.715 17.858 18.022 18.210 18.426 18.674 18.959 19.287 19.662 20.094 20.589 21.157 21.810 22.560 23.420 24.409 25.543 26.846 28.341
53856 246 4 228.509803  50.198321 0.164 28.376 28.377 28.378 28.379 28.380 28.382 28.383 28.385 28.387 28.390 28.393 28.396 28.399 28.404 28.408 28.414 28.420 28.428 28.436 28.446 28.457 28.469 28.484 28.501 28.520 28.542 28.567 28.596 28.630 28.668 28.712 28.762 28.820 28.887 28.963 29.051 29.152 29.268 29.400 29.553 29.728 29.929 30.160 30.425 30.729 31.079 31.480 31.941 32.469 33.077 33.774 34.574 35.493 36.548 37.760
53856 247 2 230.085030  50.197418 0.199 11.266 11.268 11.269 11.270 11.272 11.274 11.277 11.279 11.282 11.286 11.290 11.295 11.300 11.306 11.313 11.322 11.331 11.342 11.354 11.368 11.385 11.403 11.425 11.449 11.478 11.510 11.547 11.590 11.639 11.696 11.761 11.835 11.920 12.019 12.131 12.260 12.409 12.579 12.775 13.000 13.258 13.554 13.894 14.285 14.733 15.248 15.839 16.517 17.296 18.191 19.218 20.397 21.751 23.306 25.090
53856 247 3 230.085030  50.197418 0.146 14.869 14.870 14.870 14.871 14.873 14.874 14.876 14.877 14.879 14.882 14.885 14.888 14.891 14.895 14.900 14.905 14.912 14.919 14.927 14.936 14.947 14.960 14.974 14.990 15.009 15.031 15.055 15.084 15.116 15.154 15.197 15.246 15.303 15.368 15.443 15.529 15.627 15.740 15.870 16.019 16.190 16.387 16.613 16.872 17.169 17.511 17.903 18.354 18.871 19.464 20.146 20.929 21.827 22.859 24.043
53856 247 4 230.085030  50.197418 0.158 21.554 21.555 21.556 21.557 21.558 21.559 21.561 21.563 21.565 21.567 21.570 21.573 21.577 21.581 21.585 21.591 21.597 21.604 21.613 21.622 21.633 21.646 21.660 21.676 21.695 21.717 21.742 21.771 21.804 21.841 21.885 21.935 21.992 22.057 22.133 22.219 22.319 22.433 22.564 22.714 22.887 23.085 23.313 23.574 23.874 24.219 24.615 25.069 25.591 26.189 26.877 27.666 28.573 29.613 30.808
53856 248 1 231.616712  50.196573 0.191 17.823 17.824 17.825 17.826 17.828 17.829 17.831 17.833 17.836 17.839 17.842 17.846 17.850 17.855 17.861 17.867 17.875 17.883 17.893 17.905 17.918 17.933 17.950 17.969 17.992 18.018 18.048 18.082 18.121 18.167 18.218 18.278 18.346 18.425 18.515 18.618 18.737 18.873 19.030 19.210 19.416 19.653 19.925 20.237 20.596 21.007 21.480 22.023 22.646 23.362 24.183 25.126 26.209 27.453 28.880
53856 248 2 231.616712  50.196573 0.191 14.334 14.335 14.336 14.337 14.339 14.340 14.342 14.344 14.347 14.349 14.353 14.356 14.361 14.365 14.371 14.377 14.385 14.393 14.403 14.414 14.427 14.442 14.458 14.478 14.500 14.526 14.555 14.589 14.627 14.672 14.723 14.781 14.848 14.925 15.014 15.116 15.232 15.366 15.520 15.697 15.900 16.132 16.400 16.707 17.059 17.464 17.929 18.462 19.075 19.778 20.586 21.513 22.577 23.799 25.203
53856 248 3 231.616712  50.196573 0.155 20.273 20.274 20.275 20.277 20.278 20.280 20.282 20.284 20.287 20.290 20.294 20.298 20.302 20.308 20.314 20.321 20.329 20.338 20.349 20.361 20.375 20.391 20.409 20.431 20.455 20.483 20.515 20.552 20.594 20.643 20.698 20.762 20.836 20.920 21.017 21.129 21.256 21.403 21.571 21.765 21.987 22.242 22.534 22.870 23.256 23.699 24.208 24.791 25.462 26.232 27.115 28.130 29.295 30.633 32.169
53856 248 4 231.616712  50.196573 0.163 13.958 13.959 13.961 13.962 13.964 13.966 13.968 13.970 13.973 13.977 13.980 13.985 13.990 13.996 14.002 14.010 14.019 14.029 14.040 14.054 14.069 14.086 14.106 14.130 14.156 14.186 14.221 14.262 14.308 14.360 14.421 14.491 14.571 14.663 14.768 14.889 15.028 15.188 15.371 15.582 15.824 16.101 16.420 16.785 17.205 17.688 18.241 18.877 19.607 20.445 21.407 22.511 23.780 25.236 26.908
53856 249 1 233.165395  50.195715 0.185 11.198 11.199 11.200 11.202 11.204 11.206 11.208 11.211 11.214 11.218 11.222 11.227 11.233 11.239 11.246 11.255 11.265 11.276 11.288 11.303 11.320 11.339 11.361 11.387 11.416 11.450 11.488 11.533 11.583 11.642 11.709 11.786 11.874 11.975 12.092 12.225 12.379 12.555 12.757 12.989 13.256 13.562 13.914 14.317 14.781 15.313 15.924 16.625 17.430 18.355 19.416 20.635 22.035 23.642 25.486
53856 249 2 233.165395  50.195715 0.185 23.674 23.675 23.676 23.678 23.679 23.681 23.683 23.685 23.688 23.691 23.694 23.698 23.703 23.708 23.714 23.721 23.729 23.738 23.749 23.761 23.775 23.790 23.809 23.830 23.854 23.881 23.913 23.949 23.991 24.039 24.094 24.157 24.230 24.313 24.409 24.519 24.645 24.790 24.956 25.147 25.367 25.618 25.907 26.239 26.620 27.058 27.560 28.137 28.799 29.559 30.432 31.434 32.585 33.906 35.423
53856 249 3 233.165395  50.195715 0.153 12.880 12.881 12.882 12.883 12.885 12.886 12.888 12.891 12.893 12.896 12.900 12.903 12.908 12.913 12.919 12.926 12.933 12.942 12.952 12.964 12.977 12.993 13.010 13.031 13.054 13.081 13.112 13.147 13.187 13.234 13.287 13.349 13.419 13.500 13.593 13.699 13.822 13.962 14.124 14.309 14.522 14.766 15.046 15.368 15.738 16.162 16.649 17.208 17.851 18.588 19.435 20.407 21.523 22.804 24.276
53856 249 4 233.165395  50.195715 0.174 14.338 14.339 14.340 14.342 14.344 14.346 14.348 14.351 14.354 14.358 14.362 14.367 14.373 14.379 14.386 14.395 14.404 14.415 14.428 14.443 14.459 14.479 14.501 14.526 14.555 14.588 14.627 14.671 14.721 14.779 14.846 14.923 15.010 15.111 15.227 15.360 15.513 15.688 15.889 16.120 16.386 16.690 17.040 17.441 17.902 18.432 19.039 19.737 20.538 21.458 22.514 23.727 25.119 26.718 28.553
53856 250 1 234.753014  50.194755 0.188 17.129 17.130 17.132 17.133 17.135 17.137 17.140 17.143 17.146 17.150 17.154 17.159 17.164 17.171 17.178 17.187 17.197 17.208 17.221 17.235 17.252 17.272 17.294 17.320 17.349 17.383 17.422 17.467 17.518 17.577 17.644 17.722 17.811 17.913 18.030 18.165 18.320 18.497 18.701 18.936 19.204 19.513 19.868 20.274 20.742 21.278 21.894 22.601 23.413 24.345 25.416 26.644 28.055 29.675 31.535
53856 250 2 234.753014  50.194755 0.191  9.510  9.511  9.512  9.513  9.515  9.516  9.518  9.520  9.523  9.525  9.529  9.532  9.536  9.541  9.547  9.553  9.561  9.569  9.579  9.590  9.603  9.617  9.634  9.653  9.675  9.701  9.730  9.764  9.802  9.846  9.897  9.955 10.022 10.099 10.187 10.289 10.405 10.538 10.692 10.868 11.070 11.302 11.568 11.874 12.225 12.628 13.091 13.623 14.233 14.934 15.738 16.662 17.722 18.940 20.338
53856 250 3 234.753014  50.194755 0.150 15.073 15.073 15.074 15.075 15.076 15.077 15.078 15.080 15.082 15.084 15.086 15.089 15.092 15.095 15.099 15.104 15.109 15.115 15.122 15.130 15.139 15.150 15.162 15.176 15.192 15.210 15.231 15.255 15.283 15.315 15.351 15.393 15.441 15.496 15.560 15.633 15.716 15.812 15.923 16.049 16.194 16.361 16.553 16.773 17.025 17.315 17.648 18.031 18.469 18.973 19.552 20.216 20.979 21.855 22.860
53856 250 4 234.753014  50.194755 0.167 11.683 11.684 11.685 11.686 11.687 11.688 11.690 11.691 11.693 11.696 11.699 11.702 11.705 11.709 11.714 11.719 11.725 11.733 11.741 11.750 11.761 11.773 11.787 11.804 11.822 11.844 11.868 11.897 11.929 11.966 12.009 12.058 12.114 12.179 12.253 12.339 12.437 12.549 12.678 12.826 12.997 13.192 13.416 13.674 13.970 14.309 14.699 15.147 15.661 16.251 16.929 17.707 18.600 19.625 20.803
53856 251 1 236.288855  50.224575 0.199 15.611 15.612 15.613 15.614 15.615 15.616 15.618 15.620 15.621 15.624 15.626 15.629 15.633 15.636 15.641 15.646 15.652 15.659 15.666 15.675 15.685 15.697 15.710 15.726 15.744 15.764 15.787 15.814 15.845 15.880 15.921 15.967 16.020 16.082 16.152 16.233 16.326 16.433 16.555 16.695 16.857 17.042 17.255 17.499 17.779 18.101 18.471 18.895 19.383 19.942 20.584 21.322 22.168 23.141 24.257
53856 251 2 236.288855  50.224575 0.171 10.656 10.657 10.658 10.659 10.660 10.661 10.663 10.665 10.667 10.669 10.672 10.675 10.678 10.682 10.687 10.692 10.699 10.706 10.714 10.723 10.734 10.746 10.760 10.776 10.795 10.816 10.841 10.869 10.901 10.938 10.981 11.030 11.086 11.150 11.224 11.309 11.407 11.519 11.648 11.795 11.965 12.160 12.383 12.640 12.934 13.273 13.661 14.107 14.619 15.207 15.882 16.657 17.547 18.568 19.741
53856 251 3 236.288855  50.224575 0.166 20.888 20.889 20.889 20.890 20.891 20.892 20.893 20.895 20.896 20.898 20.900 20.903 20.906 20.909 20.912 20.917 20.921 20.927 20.933 20.941 20.949 20.959 20.970 20.983 20.997 21.014 21.033 21.056 21.081 21.110 21.144 21.182 21.227 21.277 21.336 21.402 21.479 21.568 21.669 21.785 21.919 22.072 22.248 22.450 22.682 22.948 23.254 23.605 24.009 24.472 25.003 25.613 26.314 27.118 28.042
53856 251 4 236.288855  50.224575 0.160 13.192 13.193 13.194 13.195 13.196 13.197 13.198 13.200 13.202 13.204 13.206 13.209 13.212 13.216 13.220 13.225 13.231 13.237 13.244 13.253 13.263 13.274 13.286 13.301 13.318 13.337 13.359 13.385 13.414 13.448 13.486 13.531 13.581 13.640 13.707 13.784 13.872 13.973 14.090 14.223 14.377 14.553 14.756 14.988 15.255 15.561 15.912 16.316 16.780 17.312 17.923 18.624 19.430 20.355 21.417
53856 252 1 237.846489  50.193150 0.185 17.622 17.622 17.623 17.624 17.625 17.626 17.627 17.628 17.630 17.632 17.634 17.636 17.639 17.642 17.646 17.650 17.655 17.660 17.666 17.674 17.682 17.691 17.702 17.715 17.729 17.746 17.765 17.787 17.812 17.840 17.873 17.911 17.955 18.005 18.062 18.128 18.204 18.291 18.390 18.505 18.636 18.787 18.960 19.159 19.388 19.650 19.951 20.297 20.694 21.149 21.673 22.273 22.963 23.755 24.664
53856 252 2 237.846489  50.193150 0.189 14.990 14.991 14.992 14.993 14.994 14.995 14.996 14.998 15.000 15.002 15.004 15.007 15.010 15.014 15.018 15.023 15.029 15.035 15.043 15.051 15.061 15.072 15.085 15.100 15.117 15.136 15.158 15.184 15.213 15.247 15.286 15.331 15.382 15.441 15.508 15.585 15.674 15.776 15.893 16.028 16.183 16.360 16.564 16.797 17.066 17.374 17.728 18.134 18.601 19.136 19.751 20.457 21.268 22.199 23.268
53856 252 3 237.846489  50.193150 0.157  9.577  9.577  9.578  9.579  9.581  9.582  9.584  9.585  9.588  9.590  9.593  9.596  9.600  9.604  9.609  9.614  9.621  9.628  9.636  9.646  9.657  9.670  9.684  9.701  9.720  9.742  9.768  9.797  9.830  9.869  9.913  9.963 10.021 10.088 10.165 10.253 10.354 10.469 10.602 10.755 10.931 11.132 11.363 11.629 11.934 12.284 12.686 13.147 13.677 14.285 14.984 15.786 16.706 17.763 18.977
53856 252 4 237.846489  50.193150 0.177 18.665 18.665 18.666 18.666 18.667 18.668 18.669 18.671 18.672 18.674 18.676 18.678 18.681 18.684 18.687 18.691 18.695 18.700 18.706 18.713 18.721 18.729 18.740 18.751 18.765 18.780 18.798 18.818 18.842 18.868 18.899 18.934 18.975 19.022 19.075 19.136 19.207 19.288 19.381 19.487 19.610 19.750 19.912 20.097 20.310 20.554 20.835 21.157 21.527 21.952 22.439 22.999 23.642 24.380 25.227
53856 253 1 239.408804  50.192231 0.180 19.038 19.039 19.039 19.040 19.041 19.042 19.043 19.044 19.046 19.047 19.049 19.051 19.054 19.057 19.060 19.064 19.068 19.073 19.079 19.086 19.093 19.102 19.112 19.123 19.136 19.152 19.169 19.189 19.212 19.238 19.268 19.303 19.342 19.388 19.440 19.500 19.569 19.648 19.739 19.844 19.964 20.101 20.259 20.441 20.649 20.889 21.163 21.479 21.841 22.256 22.734 23.282 23.911 24.633 25.463
53856 253 2 239.408804  50.192231 0.185  7.136  7.137  7.138  7.139  7.140  7.142  7.144  7.146  7.149  7.151  7.155  7.158  7.163  7.168  7.174  7.180  7.188  7.196  7.206  7.218  7.231  7.246  7.263  7.283  7.306  7.332  7.362  7.397  7.436  7.482  7.534  7.594  7.663  7.742  7.833  7.937  8.057  8.195  8.353  8.534  8.742  8.981  9.255  9.570  9.932 10.347 10.824 11.371 12.000 12.722 13.550 14.501 15.594 16.848 18.287
53856 253 3 239.408804  50.192231 0.146 12.766 12.767 12.768 12.769 12.770 12.771 12.772 12.773 12.775 12.777 12.779 12.782 12.785 12.788 12.792 12.796 12.801 12.807 12.814 12.821 12.830 12.840 12.852 12.865 12.880 12.898 12.918 12.941 12.967 12.997 13.032 13.072 13.118 13.171 13.232 13.301 13.381 13.473 13.578 13.699 13.838 13.997 14.180 14.390 14.632 14.909 15.227 15.592 16.011 16.492 17.045 17.679 18.408 19.244 20.204
53856 253 4 239.408804  50.192231 0.173 12.548 12.548 12.549 12.550 12.551 12.552 12.553 12.555 12.556 12.558 12.560 12.563 12.566 12.569 12.573 12.577 12.582 12.588 12.595 12.603 12.611 12.621 12.633 12.646 12.661 12.679 12.699 12.722 12.749 12.779 12.814 12.854 12.900 12.953 13.014 13.083 13.163 13.255 13.360 13.481 13.620 13.780 13.963 14.174 14.415 14.692 15.011 15.376 15.796 16.278 16.831 17.467 18.196 19.033 19.995
53856 254 1 241.005000  50.216376 0.203 10.503 10.504 10.505 10.506 10.507 10.508 10.509 10.511 10.513 10.515 10.518 10.521 10.524 10.528 10.532 10.537 10.543 10.550 10.557 10.566 10.576 10.588 10.601 10.617 10.634 10.654 10.677 10.704 10.735 10.770 10.810 10.856 10.909 10.970 11.040 11.120 11.212 11.318 11.440 11.579 11.739 11.923 12.135 12.377 12.655 12.975 13.342 13.763 14.247 14.803 15.440 16.173 17.013 17.979 19.087
53856 254 2 241.005000  50.216376 0.183  9.977  9.977  9.978  9.979  9.980  9.982  9.983  9.985  9.987  9.989  9.992  9.995  9.998 10.002 10.007 10.012 10.018 10.025 10.033 10.042 10.052 10.064 10.078 10.094 10.112 10.132 10.156 10.184 10.215 10.251 10.293 10.340 10.395 10.458 10.530 10.612 10.707 10.816 10.941 11.085 11.250 11.439 11.657 11.906 12.193 12.522 12.900 13.334 13.832 14.404 15.060 15.814 16.680 17.674 18.815
53856 254 3 241.005000  50.216376 0.157  9.514  9.514  9.515  9.516  9.517  9.518  9.519  9.521  9.522  9.524  9.526  9.529  9.531  9.535  9.538  9.542  9.547  9.553  9.559  9.566  9.575  9.585  9.596  9.608  9.623  9.640  9.659  9.681  9.706  9.735  9.769  9.807  9.851  9.902  9.960 10.027 10.103 10.191 10.292 10.408 10.541 10.694 10.870 11.071 11.303 11.568 11.873 12.223 12.625 13.087 13.617 14.225 14.924 15.726 16.647
53856 254 4 241.005000  50.216376 0.157 12.441 12.442 12.443 12.444 12.445 12.446 12.447 12.448 12.450 12.452 12.454 12.457 12.460 12.464 12.467 12.472 12.477 12.483 12.490 12.498 12.507 12.518 12.530 12.543 12.559 12.577 12.598 12.622 12.649 12.681 12.717 12.758 12.806 12.861 12.923 12.995 13.078 13.173 13.282 13.408 13.551 13.716 13.906 14.124 14.374 14.661 14.990 15.368 15.803 16.301 16.874 17.531 18.286 19.153 20.148
53856 255 1 242.540727  50.193047 0.185  9.754  9.755  9.756  9.757  9.758  9.759  9.760  9.761  9.763  9.765  9.767  9.770  9.772  9.776  9.779  9.784  9.789  9.794  9.801  9.809  9.817  9.827  9.838  9.851  9.866  9.884  9.903  9.926  9.952  9.982 10.017 10.056 10.101 10.153 10.213 10.281 10.360 10.451 10.554 10.673 10.810 10.967 11.148 11.355 11.592 11.865 12.178 12.538 12.951 13.425 13.970 14.595 15.313 16.137 17.083
53856 255 2 242.540727  50.193047 0.188 10.689 10.690 10.691 10.692 10.693 10.694 10.695 10.697 10.699 10.701 10.703 10.706 10.709 10.713 10.717 10.722 10.727 10.734 10.741 10.749 10.759 10.770 10.783 10.797 10.814 10.833 10.855 10.881 10.910 10.943 10.981 11.025 11.076 11.134 11.200 11.276 11.364 11.465 11.580 11.713 11.866 12.041 12.241 12.472 12.737 13.041 13.390 13.791 14.251 14.779 15.386 16.083 16.882 17.801 18.855
53856 273 1 257.368147  33.189089 0.179  8.325  8.325  8.326  8.327  8.329  8.330  8.331  8.333  8.335  8.337  8.340  8.343  8.346  8.350  8.355  8.360  8.366  8.373  8.381  8.390  8.400  8.412  8.426  8.442  8.460  8.481  8.505  8.532  8.564  8.600  8.641  8.689  8.744  8.807  8.879  8.962  9.057  9.166  9.292  9.436  9.601  9.791 10.009 10.259 10.546 10.876 11.255 11.690 12.189 12.762 13.420 14.176 15.044 16.040 17.183
53856 273 2 257.368147  33.189089 0.181 11.112 11.113 11.114 11.115 11.116 11.118 11.120 11.122 11.124 11.127 11.130 11.134 11.138 11.142 11.148 11.154 11.161 11.169 11.179 11.190 11.202 11.216 11.233 11.251 11.273 11.298 11.326 11.359 11.396 11.439 11.489 11.546 11.611 11.686 11.772 11.870 11.984 12.114 12.263 12.434 12.631 12.857 13.117 13.415 13.757 14.149 14.600 15.118 15.712 16.395 17.178 18.078 19.111 20.297 21.659
53856 273 3 257.368147  33.189089 0.145  7.690  7.691  7.692  7.693  7.694  7.695  7.696  7.698  7.699  7.702  7.704  7.706  7.710  7.713  7.717  7.722  7.727  7.733  7.740  7.748  7.757  7.768  7.780  7.794  7.810  7.828  7.849  7.874  7.902  7.933  7.970  8.012  8.061  8.116  8.180  8.253  8.337  8.434  8.544  8.672  8.818  8.985  9.178  9.399  9.653  9.944 10.279 10.663 11.104 11.610 12.191 12.859 13.625 14.505 15.516
53856 273 4 257.368147  33.189089 0.179 10.428 10.428 10.429 10.430 10.431 10.433 10.434 10.436 10.438 10.441 10.443 10.447 10.450 10.454 10.459 10.465 10.471 10.478 10.487 10.496 10.507 10.520 10.534 10.551 10.570 10.591 10.616 10.645 10.678 10.716 10.760 10.810 10.867 10.933 11.009 11.096 11.196 11.310 11.442 11.593 11.766 11.965 12.194 12.457 12.758 13.104 13.501 13.958 14.481 15.083 15.773 16.566 17.476 18.522 19.722
53856 275 4 245.615642  34.190225 0.181 19.315 19.316 19.317 19.318 19.319 19.320 19.322 19.324 19.326 19.329 19.332 19.335 19.339 19.343 19.348 19.354 19.361 19.369 19.377 19.388 19.399 19.413 19.428 19.446 19.466 19.489 19.516 19.546 19.582 19.622 19.668 19.722 19.783 19.853 19.933 20.026 20.132 20.254 20.394 20.555 20.739 20.951 21.195 21.474 21.795 22.163 22.586 23.071 23.629 24.269 25.004 25.847 26.816 27.928 29.205
53856 276 1 246.824272  34.189675 0.177 11.422 11.423 11.425 11.427 11.428 11.431 11.433 11.436 11.440 11.443 11.448 11.453 11.459 11.465 11.473 11.482 11.492 11.504 11.517 11.532 11.550 11.570 11.593 11.620 11.650 11.685 11.726 11.772 11.825 11.886 11.956 12.036 12.128 12.234 12.356 12.495 12.655 12.839 13.051 13.293 13.572 13.891 14.258 14.680 15.164 15.720 16.357 17.090 17.931 18.896 20.005 21.278 22.739 24.417 26.344
53856 276 2 246.824272  34.189675 0.184 16.098 16.099 16.100 16.101 16.103 16.104 16.106 16.108 16.111 16.114 16.117 16.121 16.125 16.130 16.136 16.142 16.150 16.159 16.169 16.180 16.193 16.208 16.225 16.245 16.268 16.294 16.324 16.358 16.398 16.443 16.495 16.555 16.624 16.702 16.793 16.897 17.016 17.153 17.310 17.491 17.698 17.936 18.209 18.523 18.883 19.297 19.772 20.317 20.943 21.662 22.487 23.434 24.522 25.771 27.205
53856 276 3 246.824272  34.189675 0.154 19.881 19.882 19.884 19.885 19.887 19.889 19.892 19.894 19.898 19.901 19.906 19.911 19.916 19.923 19.930 19.938 19.948 19.959 19.972 19.987 20.004 20.023 20.045 20.071 20.100 20.134 20.173 20.217 20.268 20.327 20.394 20.472 20.560 20.662 20.779 20.914 21.068 21.245 21.448 21.682 21.950 22.257 22.611 23.016 23.482 24.017 24.631 25.336 26.145 27.075 28.142 29.367 30.773 32.388 34.242
53856 277 1 248.036316  34.189066 0.176 22.450 22.451 22.453 22.454 22.456 22.457 22.460 22.462 22.465 22.468 22.471 22.476 22.480 22.486 22.492 22.499 22.508 22.517 22.528 22.541 22.555 22.572 22.591 22.613 22.638 22.667 22.700 22.738 22.781 22.831 22.889 22.955 23.030 23.117 23.217 23.332 23.463 23.615 23.788 23.987 24.216 24.479 24.780 25.126 25.524 25.980 26.504 27.106 27.797 28.590 29.500 30.546 31.746 33.125 34.707
53856 280 2 251.658392  34.196236 0.180 13.187 13.188 13.189 13.190 13.191 13.192 13.194 13.196 13.197 13.200 13.202 13.205 13.208 13.212 13.217 13.222 13.228 13.234 13.242 13.251 13.261 13.272 13.286 13.301 13.318 13.338 13.362 13.388 13.419 13.453 13.494 13.540 13.593 13.653 13.723 13.803 13.895 14.001 14.122 14.261 14.421 14.604 14.815 15.057 15.335 15.653 16.019 16.440 16.922 17.476 18.112 18.843 19.681 20.644 21.750
53856 280 3 251.658392  34.196236 0.154 11.158 11.159 11.160 11.161 11.163 11.165 11.166 11.168 11.171 11.174 11.177 11.181 11.185 11.190 11.195 11.202 11.209 11.217 11.227 11.238 11.251 11.266 11.282 11.302 11.324 11.349 11.379 11.412 11.451 11.495 11.546 11.604 11.671 11.748 11.836 11.937 12.054 12.187 12.341 12.517 12.719 12.951 13.218 13.524 13.875 14.279 14.742 15.274 15.884 16.586 17.391 18.315 19.376 20.594 21.993
53856 280 4 251.658392  34.196236 0.175 21.279 21.279 21.280 21.281 21.282 21.283 21.284 21.285 21.287 21.289 21.291 21.293 21.296 21.299 21.303 21.307 21.312 21.318 21.324 21.332 21.340 21.350 21.361 21.374 21.389 21.405 21.425 21.447 21.473 21.502 21.536 21.575 21.619 21.670 21.729 21.796 21.873 21.962 22.064 22.181 22.315 22.469 22.646 22.850 23.083 23.351 23.658 24.012 24.417 24.883 25.417 26.031 26.736 27.545 28.474
53856 281 1 252.873803  34.195665 0.177 19.668 19.669 19.669 19.670 19.672 19.673 19.675 19.676 19.678 19.681 19.683 19.687 19.690 19.694 19.699 19.704 19.711 19.718 19.726 19.735 19.746 19.759 19.773 19.789 19.808 19.829 19.854 19.883 19.915 19.953 19.996 20.045 20.102 20.167 20.242 20.327 20.426 20.539 20.669 20.818 20.989 21.186 21.411 21.671 21.968 22.310 22.702 23.152 23.669 24.263 24.944 25.727 26.625 27.657 28.841
53856 281 2 252.873803  34.195665 0.187 17.320 17.321 17.322 17.323 17.324 17.326 17.327 17.329 17.331 17.334 17.337 17.340 17.344 17.348 17.353 17.358 17.365 17.372 17.381 17.390 17.401 17.414 17.429 17.446 17.465 17.488 17.513 17.543 17.576 17.615 17.660 17.711 17.769 17.837 17.914 18.003 18.105 18.222 18.356 18.511 18.688 18.891 19.125 19.393 19.701 20.054 20.460 20.926 21.461 22.076 22.781 23.591 24.521 25.588 26.814
53856 281 3 252.873803  34.195665 0.155 18.859 18.859 18.860 18.861 18.863 18.864 18.866 18.867 18.869 18.872 18.875 18.878 18.881 18.886 18.890 18.896 18.902 18.909 18.918 18.927 18.938 18.951 18.965 18.982 19.001 19.023 19.048 19.077 19.110 19.148 19.192 19.242 19.300 19.366 19.442 19.529 19.629 19.744 19.876 20.027 20.201 20.401 20.630 20.894 21.196 21.543 21.942 22.399 22.924 23.528 24.220 25.015 25.928 26.976 28.180
53856 281 4 252.873803  34.195665 0.172 11.418 11.419 11.420 11.421 11.423 11.424 11.426 11.428 11.431 11.433 11.436 11.440 11.444 11.449 11.454 11.461 11.468 11.476 11.486 11.497 11.509 11.524 11.540 11.559 11.581 11.606 11.635 11.668 11.706 11.750 11.800 11.857 11.923 11.999 12.086 12.185 12.300 12.432 12.583 12.756 12.955 13.184 13.446 13.748 14.094 14.491 14.948 15.471 16.073 16.763 17.556 18.466 19.511 20.711 22.089
53856 282 1 254.089368  34.194991 0.186 11.876 11.877 11.878 11.880 11.881 11.883 11.884 11.887 11.889 11.892 11.895 11.899 11.903 11.908 11.913 11.919 11.927 11.935 11.945 11.956 11.968 11.983 12.000 12.019 12.041 12.066 12.095 12.129 12.167 12.211 12.261 12.319 12.386 12.462 12.550 12.650 12.766 12.899 13.051 13.226 13.427 13.658 13.922 14.226 14.575 14.976 15.436 15.965 16.571 17.268 18.067 18.985 20.040 21.250 22.640
53856 282 2 254.089368  34.194991 0.192  9.498  9.499  9.500  9.500  9.501  9.502  9.504  9.505  9.507  9.508  9.511  9.513  9.516  9.519  9.523  9.527  9.532  9.538  9.544  9.551  9.560  9.570  9.581  9.594  9.609  9.626  9.645  9.667  9.693  9.723  9.756  9.795  9.840  9.891  9.950 10.018 10.095 10.184 10.287 10.404 10.539 10.694 10.871 11.075 11.310 11.579 11.888 12.242 12.649 13.117 13.653 14.270 14.977 15.790 16.722
53856 282 3 254.089368  34.194991 0.152 10.940 10.940 10.941 10.942 10.943 10.945 10.946 10.948 10.950 10.952 10.954 10.957 10.960 10.964 10.968 10.973 10.979 10.986 10.993 11.002 11.012 11.023 11.036 11.051 11.068 11.088 11.111 11.137 11.167 11.201 11.241 11.286 11.338 11.398 11.466 11.545 11.635 11.739 11.858 11.995 12.152 12.332 12.539 12.777 13.049 13.363 13.722 14.135 14.609 15.154 15.779 16.497 17.321 18.267 19.353
53856 282 4 254.089368  34.194991 0.174 11.004 11.005 11.006 11.007 11.008 11.009 11.010 11.012 11.013 11.015 11.018 11.020 11.023 11.027 11.031 11.035 11.040 11.046 11.053 11.061 11.070 11.080 11.092 11.106 11.122 11.140 11.161 11.184 11.212 11.243 11.279 11.320 11.368 11.422 11.485 11.557 11.639 11.734 11.843 11.967 12.111 12.275 12.464 12.681 12.930 13.216 13.544 13.921 14.354 14.851 15.421 16.076 16.829 17.692 18.684
53856 283 1 255.305080  34.194302 0.183 12.082 12.083 12.084 12.084 12.085 12.087 12.088 12.090 12.091 12.093 12.096 12.098 12.102 12.105 12.109 12.114 12.119 12.125 12.133 12.141 12.150 12.161 12.173 12.187 12.204 12.222 12.244 12.269 12.297 12.329 12.367 12.410 12.459 12.515 12.580 12.655 12.740 12.838 12.951 13.081 13.229 13.400 13.596 13.821 14.079 14.375 14.716 15.107 15.556 16.071 16.663 17.342 18.122 19.017 20.045
53856 283 2 255.305080  34.194302 0.185 11.167 11.167 11.168 11.169 11.170 11.171 11.172 11.174 11.176 11.178 11.180 11.183 11.186 11.190 11.194 11.198 11.204 11.210 11.217 11.225 11.235 11.245 11.258 11.272 11.288 11.307 11.328 11.353 11.381 11.414 11.451 11.494 11.543 11.600 11.664 11.739 11.824 11.923 12.035 12.165 12.313 12.484 12.680 12.904 13.163 13.459 13.799 14.190 14.639 15.154 15.745 16.424 17.204 18.099 19.127
53856 283 3 255.305080  34.194302 0.154 10.035 10.035 10.036 10.037 10.039 10.040 10.042 10.044 10.046 10.048 10.051 10.054 10.058 10.062 10.067 10.073 10.079 10.087 10.095 10.105 10.117 10.130 10.145 10.162 10.181 10.204 10.230 10.259 10.294 10.333 10.378 10.429 10.489 10.557 10.635 10.725 10.828 10.946 11.082 11.238 11.417 11.622 11.859 12.130 12.441 12.798 13.208 13.679 14.220 14.841 15.554 16.373 17.312 18.391 19.630
53856 283 4 255.305080  34.194302 0.163  7.750  7.751  7.752  7.752  7.754  7.755  7.756  7.758  7.760  7.762  7.764  7.767  7.771  7.774  7.779  7.784  7.789  7.796  7.803  7.812  7.822  7.833  7.846  7.861  7.878  7.898  7.920  7.946  7.976  8.010  8.050  8.095  8.147  8.206  8.274  8.353  8.443  8.546  8.665  8.801  8.957  9.137  9.343  9.580  9.852 10.164 10.522 10.934 11.406 11.949 12.571 13.286 14.107 15.050 16.132
53856 284 1 256.513539  34.193557 0.185 13.051 13.052 13.052 13.053 13.054 13.055 13.057 13.058 13.060 13.062 13.064 13.066 13.069 13.073 13.076 13.081 13.086 13.092 13.098 13.106 13.115 13.125 13.136 13.149 13.165 13.182 13.202 13.225 13.252 13.282 13.317 13.357 13.403 13.456 13.516 13.586 13.666 13.758 13.863 13.984 14.123 14.282 14.465 14.675 14.916 15.193 15.511 15.877 16.296 16.777 17.330 17.965 18.693 19.530 20.490
53856 284 2 256.513539  34.193557 0.189  6.312  6.313  6.314  6.315  6.316  6.317  6.318  6.320  6.322  6.324  6.327  6.330  6.333  6.337  6.341  6.346  6.352  6.359  6.366  6.375  6.385  6.397  6.410  6.425  6.443  6.463  6.486  6.512  6.543  6.578  6.618  6.664  6.717  6.777  6.847  6.927  7.019  7.124  7.245  7.384  7.544  7.727  7.937  8.179  8.456  8.774  9.140  9.559 10.041 10.594 11.229 11.959 12.796 13.757 14.861
53856 284 3 256.513539  34.193557 0.148 11.007 11.007 11.008 11.009 11.010 11.012 11.013 11.015 11.017 11.019 11.022 11.025 11.028 11.032 11.037 11.042 11.048 11.055 11.063 11.072 11.083 11.095 11.109 11.125 11.143 11.164 11.188 11.215 11.247 11.284 11.325 11.373 11.428 11.492 11.564 11.648 11.743 11.853 11.980 12.124 12.291 12.482 12.701 12.953 13.242 13.574 13.955 14.393 14.895 15.472 16.134 16.895 17.768 18.770 19.921
53856 284 4 256.513539  34.193557 0.171  7.488  7.489  7.490  7.491  7.493  7.494  7.496  7.498  7.500  7.502  7.505  7.508  7.512  7.516  7.521  7.527  7.534  7.541  7.550  7.560  7.571  7.584  7.599  7.617  7.636  7.659  7.685  7.715  7.750  7.789  7.834  7.886  7.946  8.015  8.094  8.184  8.288  8.407  8.544  8.702  8.882  9.089  9.327  9.601  9.914 10.275 10.688 11.163 11.708 12.334 13.053 13.878 14.826 15.914 17.163
53856 285 1 257.720605  34.193765 0.182 12.010 12.011 12.012 12.012 12.013 12.014 12.016 12.017 12.019 12.020 12.023 12.025 12.028 12.031 12.035 12.039 12.044 12.049 12.056 12.063 12.071 12.081 12.092 12.105 12.119 12.136 12.155 12.177 12.202 12.232 12.265 12.303 12.347 12.398 12.456 12.522 12.599 12.687 12.787 12.903 13.036 13.189 13.364 13.565 13.796 14.061 14.365 14.715 15.116 15.577 16.106 16.713 17.411 18.211 19.131
53856 286 1 256.876281  35.194349 0.188  8.439  8.440  8.441  8.442  8.443  8.444  8.446  8.447  8.449  8.452  8.454  8.457  8.461  8.465  8.469  8.475  8.481  8.487  8.495  8.505  8.515  8.527  8.541  8.557  8.575  8.596  8.620  8.648  8.679  8.716  8.758  8.805  8.861  8.924  8.996  9.080  9.175  9.285  9.411  9.556  9.723  9.914 10.133 10.385 10.674 11.005 11.387 11.824 12.326 12.903 13.565 14.325 15.198 16.200 17.351
53856 287 1 255.673266  35.195027 0.194  8.844  8.845  8.846  8.848  8.849  8.851  8.852  8.854  8.857  8.860  8.863  8.867  8.871  8.876  8.881  8.887  8.895  8.903  8.913  8.924  8.936  8.951  8.968  8.987  9.009  9.034  9.063  9.096  9.135  9.179  9.229  9.287  9.353  9.430  9.517  9.618  9.734  9.866 10.019 10.193 10.394 10.625 10.889 11.193 11.542 11.943 12.403 12.931 13.537 14.234 15.033 15.951 17.004 18.214 19.603
53856 287 3 255.673266  35.195027 0.138 10.430 10.431 10.432 10.434 10.435 10.437 10.439 10.441 10.444 10.447 10.450 10.455 10.459 10.464 10.471 10.478 10.486 10.495 10.505 10.518 10.532 10.548 10.566 10.587 10.612 10.639 10.671 10.708 10.750 10.799 10.854 10.918 10.992 11.076 11.173 11.284 11.411 11.557 11.725 11.918 12.140 12.394 12.686 13.022 13.406 13.848 14.356 14.939 15.608 16.376 17.257 18.270 19.432 20.767 22.300
53856 287 4 255.673266  35.195027 0.163  9.255  9.256  9.257  9.258  9.260  9.261  9.263  9.265  9.268  9.271  9.274  9.277  9.282  9.287  9.292  9.298  9.306  9.314  9.324  9.335  9.348  9.362  9.379  9.399  9.421  9.446  9.475  9.509  9.547  9.592  9.642  9.701  9.768  9.845  9.933 10.034 10.150 10.284 10.437 10.613 10.816 11.048 11.314 11.620 11.972 12.375 12.838 13.370 13.980 14.681 15.486 16.410 17.471 18.689 20.088
53887  15 1 210.520524   1.187083 0.180  5.596  5.597  5.598  5.600  5.601  5.603  5.605  5.607  5.610  5.613  5.617  5.621  5.625  5.631  5.637  5.644  5.652  5.662  5.672  5.685  5.699  5.715  5.734  5.755  5.780  5.808  5.840  5.877  5.920  5.969  6.025  6.090  6.164  6.250  6.347  6.460  6.589  6.737  6.907  7.102  7.326  7.584  7.879  8.218  8.608  9.055  9.569 10.158 10.835 11.613 12.505 13.530 14.706 16.057 17.607
53887  15 2 210.520524   1.187083 0.183  8.761  8.762  8.764  8.765  8.767  8.769  8.771  8.774  8.777  8.781  8.785  8.790  8.795  8.801  8.808  8.816  8.826  8.837  8.849  8.863  8.879  8.898  8.919  8.944  8.972  9.005  9.042  9.085  9.134  9.191  9.255  9.330  9.415  9.513  9.626  9.755  9.904 10.074 10.270 10.494 10.752 11.049 11.389 11.779 12.227 12.742 13.333 14.012 14.791 15.685 16.712 17.891 19.245 20.800 22.585
53887  15 3 210.520524   1.187083 0.152  6.647  6.648  6.649  6.650  6.652  6.653  6.655  6.657  6.659  6.662  6.665  6.669  6.673  6.678  6.683  6.689  6.696  6.704  6.714  6.724  6.737  6.751  6.767  6.785  6.807  6.831  6.860  6.892  6.929  6.972  7.020  7.077  7.141  7.215  7.300  7.398  7.510  7.639  7.786  7.956  8.151  8.374  8.631  8.926  9.264  9.653 10.099 10.611 11.199 11.875 12.650 13.540 14.563 15.736 17.083
53887  15 4 210.520524   1.187083 0.181  9.198  9.199  9.200  9.202  9.203  9.205  9.207  9.210  9.213  9.216  9.220  9.224  9.229  9.234  9.241  9.248  9.257  9.266  9.278  9.290  9.305  9.322  9.342  9.364  9.390  9.419  9.453  9.492  9.536  9.587  9.646  9.714  9.791  9.880  9.982 10.100 10.234 10.389 10.566 10.770 11.004 11.273 11.581 11.935 12.342 12.808 13.344 13.960 14.666 15.477 16.409 17.478 18.706 20.116 21.734
53887  16 1 211.524995   1.186410 0.179  9.944  9.945  9.946  9.947  9.949  9.950  9.952  9.954  9.956  9.959  9.962  9.965  9.969  9.974  9.979  9.986  9.993 10.001 10.010 10.020 10.033 10.047 10.063 10.081 10.102 10.126 10.154 10.186 10.223 10.265 10.314 10.369 10.433 10.507 10.591 10.688 10.799 10.926 11.072 11.240 11.433 11.655 11.909 12.201 12.536 12.921 13.363 13.870 14.453 15.122 15.890 16.772 17.784 18.946 20.281
53887  16 2 211.524995   1.186410 0.192  8.417  8.418  8.419  8.420  8.422  8.424  8.426  8.428  8.431  8.434  8.438  8.442  8.447  8.453  8.459  8.466  8.475  8.484  8.495  8.508  8.523  8.539  8.559  8.581  8.606  8.635  8.668  8.707  8.751  8.801  8.859  8.926  9.003  9.090  9.191  9.307  9.440  9.593  9.768  9.969 10.200 10.465 10.770 11.120 11.521 11.982 12.512 13.119 13.817 14.618 15.538 16.594 17.807 19.199 20.797
53887  16 3 211.524995   1.186410 0.151  8.202  8.203  8.204  8.206  8.207  8.209  8.211  8.213  8.216  8.219  8.223  8.227  8.231  8.237  8.243  8.250  8.258  8.267  8.278  8.290  8.304  8.320  8.339  8.360  8.384  8.412  8.444  8.481  8.523  8.572  8.628  8.692  8.765  8.849  8.946  9.058  9.185  9.332  9.500  9.694  9.916 10.171 10.463 10.799 11.185 11.628 12.136 12.720 13.391 14.160 15.044 16.059 17.224 18.561 20.097
53887  16 4 211.524995   1.186410 0.178  7.899  7.900  7.901  7.903  7.904  7.906  7.908  7.910  7.913  7.916  7.919  7.923  7.928  7.933  7.939  7.946  7.954  7.963  7.974  7.986  7.999  8.015  8.033  8.054  8.078  8.106  8.138  8.174  8.216  8.263  8.318  8.382  8.454  8.537  8.633  8.742  8.868  9.013  9.179  9.370  9.589  9.840 10.128 10.460 10.840 11.277 11.778 12.354 13.015 13.773 14.645 15.645 16.794 18.112 19.627
53887  17 1 212.516490   1.185942 0.175  8.836  8.837  8.838  8.839  8.840  8.841  8.843  8.844  8.846  8.849  8.851  8.854  8.858  8.862  8.866  8.872  8.878  8.885  8.893  8.902  8.912  8.924  8.938  8.954  8.972  8.993  9.017  9.044  9.076  9.112  9.154  9.202  9.257  9.320  9.392  9.475  9.571  9.681  9.806  9.951 10.117 10.307 10.526 10.777 11.065 11.396 11.777 12.213 12.714 13.289 13.950 14.708 15.579 16.579 17.727
53887  17 2 212.516490   1.185942 0.185  7.536  7.537  7.538  7.539  7.540  7.542  7.543  7.545  7.547  7.550  7.552  7.556  7.559  7.564  7.569  7.574  7.581  7.588  7.596  7.606  7.617  7.630  7.645  7.662  7.681  7.704  7.729  7.759  7.793  7.832  7.876  7.927  7.986  8.054  8.131  8.220  8.322  8.440  8.574  8.729  8.906  9.110  9.344  9.613  9.921 10.276 10.682 11.149 11.685 12.301 13.008 13.819 14.751 15.820 17.049
53887  17 3 212.516490   1.185942 0.148  7.063  7.064  7.065  7.066  7.067  7.069  7.071  7.073  7.075  7.078  7.081  7.085  7.089  7.094  7.099  7.105  7.112  7.121  7.130  7.141  7.153  7.167  7.184  7.203  7.224  7.249  7.277  7.310  7.348  7.391  7.440  7.497  7.562  7.637  7.723  7.822  7.935  8.065  8.214  8.386  8.583  8.809  9.068  9.366  9.708 10.101 10.552 11.070 11.664 12.347 13.130 14.030 15.063 16.250 17.612
53887  17 4 212.516490   1.185942 0.176  8.044  8.045  8.046  8.047  8.048  8.050  8.051  8.053  8.055  8.058  8.061  8.064  8.068  8.072  8.077  8.082  8.089  8.096  8.105  8.114  8.126  8.138  8.153  8.170  8.190  8.212  8.237  8.267  8.301  8.339  8.384  8.435  8.494  8.561  8.639  8.727  8.829  8.946  9.081  9.235  9.412  9.616  9.850 10.118 10.426 10.780 11.186 11.652 12.187 12.802 13.507 14.317 15.248 16.316 17.542
53887  18 1 213.549957   1.185555 0.190  7.191  7.192  7.193  7.194  7.196  7.198  7.200  7.202  7.205  7.208  7.211  7.215  7.220  7.225  7.231  7.238  7.246  7.256  7.266  7.278  7.292  7.308  7.327  7.348  7.372  7.400  7.432  7.469  7.511  7.559  7.615  7.679  7.752  7.836  7.933  8.044  8.171  8.318  8.486  8.679  8.900  9.154  9.446  9.781 10.166 10.608 11.115 11.697 12.366 13.134 14.015 15.027 16.189 17.524 19.055
53887  18 2 213.549957   1.185555 0.203  7.009  7.010  7.011  7.012  7.013  7.015  7.017  7.019  7.021  7.024  7.027  7.031  7.035  7.039  7.045  7.051  7.058  7.066  7.075  7.086  7.099  7.113  7.129  7.148  7.169  7.194  7.222  7.254  7.292  7.334  7.383  7.440  7.504  7.579  7.664  7.762  7.874  8.003  8.152  8.322  8.517  8.742  8.999  9.295  9.635 10.024 10.472 10.986 11.576 12.254 13.032 13.925 14.950 16.128 17.480
53887  18 3 213.549957   1.185555 0.146 11.183 11.184 11.185 11.186 11.187 11.189 11.191 11.192 11.195 11.197 11.200 11.204 11.207 11.212 11.217 11.223 11.229 11.237 11.246 11.256 11.268 11.281 11.296 11.314 11.334 11.357 11.384 11.414 11.450 11.490 11.536 11.589 11.650 11.720 11.801 11.893 11.999 12.121 12.261 12.421 12.605 12.817 13.060 13.338 13.659 14.026 14.448 14.933 15.489 16.128 16.861 17.703 18.670 19.780 21.055
53887  18 4 213.549957   1.185555 0.169  8.710  8.711  8.712  8.713  8.714  8.715  8.717  8.719  8.721  8.723  8.726  8.729  8.733  8.737  8.741  8.747  8.753  8.760  8.769  8.778  8.789  8.801  8.816  8.832  8.851  8.873  8.898  8.926  8.959  8.997  9.040  9.090  9.147  9.213  9.288  9.374  9.474  9.587  9.718  9.868 10.041 10.239 10.466 10.727 11.027 11.371 11.766 12.219 12.740 13.338 14.024 14.812 15.717 16.756 17.949
53887  19 1 214.541228   1.185126 0.185  8.148  8.149  8.151  8.152  8.154  8.156  8.159  8.162  8.165  8.169  8.173  8.178  8.183  8.190  8.197  8.206  8.216  8.227  8.240  8.255  8.272  8.292  8.315  8.340  8.370  8.404  8.444  8.489  8.541  8.600  8.668  8.747  8.836  8.940  9.058  9.194  9.351  9.530  9.736  9.973 10.244 10.556 10.914 11.325 11.797 12.339 12.961 13.676 14.496 15.438 16.519 17.760 19.186 20.822 22.701
53887  19 2 214.541228   1.185126 0.201  8.778  8.780  8.781  8.782  8.784  8.786  8.788  8.791  8.793  8.797  8.801  8.805  8.810  8.816  8.822  8.830  8.839  8.849  8.860  8.874  8.889  8.906  8.926  8.949  8.976  9.006  9.041  9.081  9.127  9.179  9.240  9.309  9.389  9.481  9.586  9.707  9.845 10.004 10.187 10.397 10.638 10.914 11.232 11.596 12.015 12.495 13.047 13.681 14.408 15.243 16.202 17.303 18.567 20.018 21.684
53887  19 3 214.541228   1.185126 0.148  6.869  6.870  6.871  6.873  6.875  6.877  6.879  6.882  6.885  6.888  6.892  6.897  6.903  6.909  6.916  6.924  6.933  6.944  6.956  6.971  6.987  7.006  7.027  7.052  7.080  7.113  7.150  7.193  7.242  7.298  7.363  7.438  7.523  7.621  7.734  7.863  8.012  8.182  8.378  8.603  8.861  9.157  9.497  9.888 10.336 10.851 11.442 12.121 12.901 13.796 14.823 16.003 17.357 18.912 20.697
53887  19 4 214.541228   1.185126 0.171  9.128  9.129  9.130  9.132  9.133  9.135  9.137  9.139  9.141  9.144  9.148  9.152  9.156  9.161  9.167  9.173  9.181  9.190  9.200  9.212  9.225  9.240  9.258  9.278  9.301  9.328  9.358  9.393  9.433  9.480  9.533  9.593  9.663  9.743  9.836  9.941 10.063 10.202 10.362 10.546 10.757 10.999 11.278 11.597 11.964 12.385 12.868 13.423 14.060 14.792 15.632 16.597 17.704 18.975 20.435
53887  20 1 215.528423   1.184405 0.184  9.452  9.453  9.455  9.456  9.458  9.459  9.462  9.464  9.467  9.470  9.474  9.478  9.483  9.488  9.495  9.502  9.511  9.520  9.531  9.544  9.559  9.576  9.595  9.617  9.643  9.672  9.705  9.744  9.788  9.839  9.897  9.964 10.041 10.129 10.231 10.347 10.481 10.634 10.810 11.013 11.245 11.512 11.818 12.169 12.573 13.036 13.568 14.179 14.880 15.686 16.610 17.672 18.890 20.290 21.896
53887  20 2 215.528423   1.184405 0.196  8.501  8.502  8.504  8.505  8.507  8.508  8.511  8.513  8.516  8.519  8.523  8.527  8.532  8.537  8.544  8.551  8.560  8.569  8.580  8.593  8.608  8.625  8.644  8.666  8.692  8.721  8.755  8.793  8.838  8.888  8.947  9.014  9.091  9.179  9.281  9.397  9.531  9.685  9.861 10.064 10.296 10.564 10.870 11.222 11.626 12.090 12.623 13.235 13.937 14.744 15.670 16.733 17.953 19.355 20.964
53887  20 3 215.528423   1.184405 0.152  7.795  7.796  7.798  7.800  7.802  7.804  7.807  7.811  7.815  7.819  7.824  7.830  7.836  7.844  7.853  7.863  7.875  7.888  7.903  7.921  7.941  7.964  7.991  8.021  8.056  8.096  8.142  8.195  8.256  8.326  8.406  8.498  8.604  8.725  8.865  9.025  9.209  9.420  9.662  9.940 10.259 10.626 11.047 11.530 12.085 12.722 13.453 14.293 15.257 16.364 17.635 19.095 20.770 22.694 24.903
53887  20 4 215.528423   1.184405 0.174  8.699  8.700  8.701  8.702  8.704  8.705  8.707  8.710  8.712  8.715  8.719  8.723  8.728  8.733  8.739  8.746  8.754  8.763  8.774  8.786  8.800  8.816  8.834  8.855  8.879  8.907  8.939  8.975  9.017  9.066  9.121  9.185  9.258  9.342  9.438  9.548  9.675  9.821  9.988 10.180 10.401 10.654 10.945 11.278 11.661 12.101 12.607 13.187 13.852 14.617 15.495 16.503 17.660 18.989 20.514
53887  21 1 216.553762   1.183995 0.188  7.420  7.421  7.422  7.424  7.426  7.428  7.430  7.433  7.436  7.440  7.444  7.448  7.454  7.460  7.467  7.475  7.485  7.495  7.508  7.522  7.538  7.557  7.578  7.603  7.631  7.664  7.701  7.744  7.793  7.850  7.915  7.989  8.075  8.173  8.285  8.415  8.563  8.734  8.930  9.155  9.413  9.709 10.050 10.441 10.889 11.404 11.996 12.675 13.455 14.350 15.378 16.558 17.913 19.469 21.256
53887  21 2 216.553762   1.183995 0.205 11.146 11.147 11.148 11.149 11.151 11.152 11.154 11.156 11.159 11.162 11.165 11.169 11.173 11.179 11.184 11.191 11.199 11.207 11.218 11.229 11.242 11.258 11.275 11.295 11.318 11.345 11.375 11.410 11.450 11.497 11.549 11.610 11.680 11.760 11.852 11.958 12.079 12.218 12.378 12.561 12.772 13.014 13.291 13.610 13.976 14.397 14.879 15.433 16.069 16.800 17.638 18.601 19.707 20.976 22.433
53887  21 3 216.553762   1.183995 0.144  7.594  7.595  7.596  7.598  7.599  7.601  7.603  7.606  7.608  7.612  7.615  7.619  7.624  7.630  7.636  7.643  7.652  7.661  7.672  7.685  7.699  7.716  7.735  7.757  7.782  7.811  7.844  7.882  7.925  7.976  8.033  8.099  8.175  8.262  8.362  8.477  8.609  8.760  8.934  9.134  9.363  9.626  9.928 10.275 10.673 11.130 11.655 12.258 12.950 13.744 14.656 15.704 16.906 18.287 19.872
53887  21 4 216.553762   1.183995 0.167  8.397  8.398  8.399  8.401  8.402  8.404  8.406  8.408  8.410  8.413  8.416  8.420  8.425  8.430  8.435  8.442  8.449  8.458  8.468  8.479  8.493  8.508  8.525  8.545  8.567  8.594  8.624  8.658  8.698  8.743  8.795  8.855  8.924  9.003  9.094  9.198  9.317  9.455  9.612  9.793 10.001 10.239 10.513 10.828 11.189 11.603 12.079 12.625 13.253 13.973 14.800 15.749 16.840 18.091 19.528
53887  23 1 218.588601   1.181757 0.205  8.068  8.069  8.070  8.071  8.072  8.074  8.075  8.077  8.080  8.082  8.085  8.089  8.093  8.097  8.103  8.109  8.115  8.123  8.132  8.143  8.155  8.169  8.184  8.203  8.224  8.247  8.275  8.306  8.343  8.384  8.432  8.487  8.550  8.622  8.705  8.800  8.910  9.036  9.180  9.345  9.536  9.754 10.005 10.292 10.623 11.002 11.438 11.938 12.512 13.172 13.929 14.798 15.796 16.942 18.257
53887  23 2 218.588601   1.181757 0.224  9.551  9.552  9.553  9.554  9.555  9.556  9.557  9.559  9.561  9.563  9.565  9.568  9.571  9.575  9.579  9.583  9.589  9.595  9.603  9.611  9.620  9.631  9.644  9.658  9.675  9.694  9.716  9.741  9.770  9.803  9.841  9.884  9.934  9.992 10.058 10.133 10.220 10.320 10.435 10.566 10.718 10.891 11.090 11.319 11.582 11.883 12.229 12.627 13.083 13.607 14.209 14.900 15.693 16.603 17.649
53887  23 3 218.588601   1.181757 0.132  7.868  7.869  7.870  7.872  7.873  7.875  7.876  7.879  7.881  7.884  7.887  7.891  7.895  7.900  7.905  7.912  7.919  7.927  7.937  7.948  7.961  7.976  7.992  8.012  8.034  8.059  8.088  8.122  8.160  8.204  8.255  8.313  8.380  8.457  8.545  8.646  8.762  8.896  9.049  9.225  9.427  9.659  9.925 10.230 10.581 10.984 11.446 11.977 12.587 13.287 14.091 15.014 16.073 17.290 18.686
53887  23 4 218.588601   1.181757 0.153 11.838 11.839 11.840 11.841 11.842 11.843 11.845 11.846 11.848 11.850 11.852 11.855 11.858 11.862 11.866 11.871 11.877 11.883 11.890 11.899 11.908 11.919 11.932 11.946 11.963 11.982 12.004 12.029 12.058 12.091 12.130 12.173 12.224 12.282 12.348 12.424 12.511 12.612 12.727 12.859 13.011 13.186 13.386 13.616 13.880 14.184 14.532 14.931 15.390 15.917 16.522 17.217 18.014 18.930 19.981
53887  24 1 219.584140   1.181444 0.201  7.054  7.055  7.056  7.057  7.058  7.060  7.061  7.063  7.065  7.068  7.071  7.074  7.078  7.082  7.087  7.092  7.099  7.106  7.114  7.124  7.135  7.148  7.163  7.180  7.199  7.221  7.247  7.276  7.310  7.348  7.393  7.443  7.502  7.569  7.646  7.734  7.836  7.953  8.087  8.240  8.417  8.619  8.852  9.119  9.426  9.778 10.182 10.646 11.179 11.791 12.494 13.300 14.227 15.290 16.511
53887  24 2 219.584140   1.181444 0.219 10.659 10.660 10.660 10.661 10.662 10.663 10.664 10.666 10.667 10.669 10.671 10.673 10.676 10.679 10.683 10.687 10.691 10.697 10.703 10.710 10.718 10.727 10.738 10.750 10.765 10.781 10.799 10.821 10.845 10.874 10.906 10.943 10.986 11.035 11.091 11.156 11.230 11.315 11.413 11.525 11.654 11.802 11.971 12.167 12.390 12.648 12.943 13.282 13.671 14.118 14.631 15.220 15.896 16.672 17.564
53887  24 3 219.584140   1.181444 0.134  9.828  9.829  9.830  9.831  9.832  9.833  9.835  9.837  9.839  9.841  9.844  9.847  9.850  9.854  9.859  9.864  9.871  9.878  9.886  9.895  9.906  9.918  9.932  9.948  9.967  9.988 10.013 10.041 10.074 10.111 10.153 10.202 10.259 10.323 10.397 10.483 10.580 10.692 10.821 10.969 11.139 11.334 11.558 11.815 12.110 12.449 12.839 13.285 13.798 14.387 15.064 15.840 16.731 17.755 18.930
53887  24 4 219.584140   1.181444 0.155  9.353  9.354  9.355  9.356  9.357  9.358  9.360  9.362  9.364  9.366  9.369  9.372  9.375  9.379  9.384  9.389  9.395  9.402  9.410  9.419  9.429  9.442  9.455  9.471  9.490  9.510  9.535  9.562  9.594  9.630  9.672  9.720  9.775  9.838  9.911  9.995 10.090 10.200 10.327 10.472 10.638 10.829 11.049 11.300 11.590 11.922 12.303 12.741 13.244 13.821 14.483 15.244 16.118 17.121 18.272
53887  25 1 220.589426   1.181570 0.206  8.508  8.509  8.510  8.511  8.512  8.513  8.515  8.517  8.519  8.521  8.524  8.528  8.531  8.536  8.540  8.546  8.553  8.560  8.569  8.578  8.590  8.603  8.617  8.634  8.654  8.676  8.702  8.732  8.766  8.805  8.850  8.901  8.960  9.028  9.106  9.196  9.298  9.416  9.552  9.707  9.886 10.090 10.326 10.596 10.906 11.262 11.671 12.141 12.680 13.298 14.009 14.825 15.762 16.837 18.072
53887  25 2 220.589426   1.181570 0.223  7.089  7.090  7.091  7.092  7.093  7.094  7.095  7.097  7.099  7.101  7.103  7.106  7.110  7.113  7.118  7.123  7.128  7.135  7.142  7.151  7.161  7.172  7.185  7.200  7.217  7.237  7.260  7.286  7.316  7.350  7.389  7.435  7.487  7.546  7.615  7.693  7.784  7.887  8.006  8.143  8.300  8.480  8.686  8.924  9.196  9.509  9.868 10.281 10.755 11.298 11.923 12.640 13.463 14.408 15.493
53887  25 3 220.589426   1.181570 0.136  7.303  7.304  7.305  7.306  7.308  7.309  7.311  7.313  7.315  7.317  7.320  7.324  7.328  7.332  7.337  7.343  7.350  7.357  7.366  7.376  7.388  7.401  7.417  7.435  7.455  7.478  7.505  7.536  7.571  7.611  7.658  7.711  7.772  7.843  7.923  8.016  8.122  8.245  8.385  8.546  8.731  8.943  9.187  9.467  9.789 10.158 10.581 11.068 11.626 12.268 13.004 13.849 14.820 15.934 17.214
53887  25 4 220.589426   1.181570 0.157  9.319  9.320  9.321  9.322  9.323  9.324  9.326  9.327  9.329  9.331  9.334  9.337  9.340  9.344  9.348  9.353  9.359  9.366  9.373  9.382  9.392  9.404  9.417  9.432  9.449  9.469  9.492  9.519  9.549  9.584  9.624  9.669  9.722  9.782  9.852  9.931 10.023 10.128 10.248 10.386 10.545 10.727 10.937 11.177 11.453 11.770 12.134 12.551 13.031 13.582 14.214 14.940 15.773 16.730 17.829
53887  26 1 221.584965   1.181348 0.192  7.056  7.057  7.058  7.059  7.060  7.061  7.063  7.065  7.067  7.069  7.072  7.075  7.079  7.083  7.088  7.093  7.100  7.107  7.115  7.125  7.136  7.148  7.163  7.180  7.199  7.221  7.246  7.275  7.308  7.346  7.390  7.440  7.498  7.565  7.641  7.728  7.828  7.944  8.076  8.228  8.402  8.603  8.833  9.097  9.400  9.748 10.148 10.606 11.133 11.738 12.432 13.230 14.145 15.196 16.403
53887  26 2 221.584965   1.181348 0.216  7.186  7.187  7.188  7.189  7.190  7.191  7.193  7.195  7.197  7.199  7.201  7.205  7.208  7.212  7.217  7.222  7.228  7.235  7.243  7.252  7.262  7.274  7.288  7.304  7.322  7.343  7.367  7.395  7.427  7.463  7.505  7.553  7.608  7.671  7.744  7.827  7.923  8.033  8.159  8.304  8.470  8.661  8.880  9.132  9.421  9.753 10.134 10.571 11.074 11.650 12.312 13.073 13.946 14.948 16.098
53887  26 3 221.584965   1.181348 0.132  7.637  7.638  7.639  7.640  7.641  7.642  7.644  7.646  7.648  7.651  7.653  7.657  7.660  7.665  7.670  7.675  7.682  7.690  7.698  7.708  7.719  7.733  7.748  7.765  7.785  7.807  7.833  7.863  7.898  7.937  7.983  8.035  8.094  8.163  8.242  8.332  8.436  8.555  8.692  8.849  9.030  9.237  9.475  9.748 10.062 10.422 10.835 11.310 11.855 12.481 13.199 14.024 14.971 16.059 17.307
53887  26 4 221.584965   1.181348 0.157  8.635  8.636  8.637  8.638  8.639  8.640  8.642  8.643  8.645  8.648  8.650  8.653  8.657  8.661  8.665  8.670  8.676  8.683  8.691  8.700  8.711  8.723  8.737  8.753  8.771  8.792  8.816  8.843  8.875  8.911  8.953  9.001  9.055  9.118  9.191  9.274  9.369  9.479  9.605  9.749  9.915 10.106 10.324 10.575 10.863 11.194 11.574 12.010 12.511 13.086 13.747 14.505 15.375 16.374 17.522
53887  27 1 222.580685   1.180989 0.198  7.128  7.128  7.129  7.130  7.131  7.133  7.134  7.136  7.138  7.140  7.143  7.146  7.150  7.154  7.158  7.163  7.170  7.177  7.185  7.194  7.204  7.217  7.230  7.247  7.265  7.286  7.310  7.338  7.370  7.407  7.449  7.497  7.553  7.616  7.690  7.774  7.870  7.981  8.108  8.254  8.422  8.614  8.836  9.089  9.381  9.715 10.099 10.541 11.047 11.628 12.296 13.062 13.943 14.953 16.113
53887  27 2 222.580685   1.180989 0.216  9.016  9.017  9.017  9.018  9.019  9.021  9.022  9.023  9.025  9.027  9.030  9.032  9.036  9.039  9.043  9.048  9.053  9.060  9.067  9.075  9.084  9.095  9.108  9.122  9.138  9.157  9.179  9.204  9.232  9.265  9.302  9.346  9.395  9.452  9.517  9.592  9.678  9.777  9.890 10.021 10.170 10.342 10.539 10.765 11.025 11.323 11.666 12.059 12.511 13.029 13.625 14.308 15.093 15.994 17.028
53887  27 3 222.580685   1.180989 0.140  7.979  7.979  7.980  7.981  7.982  7.983  7.985  7.987  7.989  7.991  7.993  7.996  8.000  8.004  8.008  8.013  8.019  8.026  8.034  8.043  8.053  8.065  8.078  8.093  8.111  8.132  8.155  8.182  8.213  8.248  8.289  8.336  8.390  8.451  8.522  8.603  8.697  8.804  8.927  9.068  9.230  9.416  9.630  9.875 10.157 10.481 10.852 11.279 11.768 12.330 12.976 13.717 14.568 15.545 16.667
53887  27 4 222.580685   1.180989 0.162  9.564  9.565  9.566  9.566  9.567  9.569  9.570  9.572  9.573  9.575  9.578  9.580  9.584  9.587  9.591  9.596  9.601  9.607  9.615  9.623  9.632  9.643  9.655  9.669  9.686  9.704  9.726  9.751  9.779  9.811  9.849  9.891  9.941  9.997 10.062 10.136 10.222 10.320 10.433 10.562 10.711 10.881 11.077 11.302 11.560 11.856 12.196 12.587 13.036 13.551 14.142 14.821 15.601 16.496 17.523
53887  28 1 223.572723   1.180461 0.192  7.333  7.334  7.334  7.335  7.337  7.338  7.340  7.341  7.343  7.346  7.348  7.351  7.355  7.359  7.363  7.369  7.375  7.382  7.390  7.399  7.410  7.422  7.436  7.452  7.470  7.492  7.516  7.544  7.576  7.612  7.655  7.703  7.759  7.823  7.896  7.980  8.077  8.188  8.315  8.461  8.629  8.822  9.044  9.298  9.590  9.925 10.310 10.752 11.259 11.842 12.510 13.278 14.160 15.172 16.334
53887  28 2 223.572723   1.180461 0.213  8.288  8.288  8.289  8.290  8.291  8.292  8.293  8.295  8.296  8.298  8.301  8.303  8.306  8.310  8.314  8.318  8.324  8.330  8.336  8.344  8.353  8.364  8.376  8.389  8.405  8.423  8.444  8.468  8.495  8.527  8.563  8.604  8.652  8.707  8.769  8.841  8.924  9.019  9.128  9.253  9.397  9.562  9.752  9.969 10.219 10.506 10.835 11.214 11.648 12.146 12.719 13.376 14.130 14.997 15.991
53887  28 3 223.572723   1.180461 0.137  6.945  6.946  6.947  6.948  6.949  6.950  6.952  6.953  6.955  6.958  6.961  6.964  6.967  6.971  6.976  6.981  6.988  6.995  7.003  7.012  7.023  7.035  7.049  7.066  7.084  7.106  7.130  7.158  7.191  7.228  7.271  7.320  7.376  7.441  7.515  7.600  7.698  7.811  7.940  8.088  8.258  8.453  8.677  8.935  9.230  9.570  9.959 10.407 10.920 11.510 12.187 12.965 13.857 14.882 16.059
53887  28 4 223.572723   1.180461 0.165  7.485  7.486  7.487  7.488  7.489  7.490  7.492  7.493  7.495  7.498  7.500  7.503  7.507  7.511  7.515  7.521  7.527  7.533  7.541  7.550  7.561  7.573  7.587  7.602  7.620  7.641  7.665  7.692  7.724  7.760  7.802  7.849  7.904  7.967  8.039  8.121  8.217  8.326  8.451  8.595  8.760  8.949  9.167  9.417  9.704 10.034 10.412 10.846 11.345 11.918 12.575 13.330 14.197 15.192 16.334
53887  33 2 244.620121  35.181860 0.186 12.416 12.417 12.418 12.419 12.421 12.422 12.424 12.426 12.429 12.431 12.434 12.438 12.442 12.447 12.453 12.459 12.466 12.474 12.484 12.495 12.507 12.522 12.538 12.557 12.579 12.604 12.633 12.666 12.704 12.747 12.797 12.855 12.921 12.996 13.083 13.183 13.297 13.429 13.580 13.753 13.952 14.181 14.443 14.744 15.090 15.487 15.943 16.466 17.067 17.757 18.550 19.459 20.504 21.703 23.079
53887  33 3 244.620121  35.181860 0.150 20.854 20.855 20.856 20.857 20.858 20.859 20.861 20.862 20.864 20.867 20.869 20.872 20.876 20.880 20.884 20.889 20.895 20.902 20.910 20.919 20.930 20.942 20.956 20.971 20.989 21.010 21.034 21.062 21.093 21.129 21.171 21.218 21.273 21.336 21.408 21.491 21.586 21.695 21.821 21.965 22.130 22.320 22.538 22.788 23.075 23.405 23.784 24.218 24.718 25.291 25.949 26.704 27.572 28.568 29.712
53887  33 4 244.620121  35.181860 0.184 16.429 16.430 16.431 16.432 16.434 16.435 16.437 16.439 16.441 16.444 16.447 16.450 16.454 16.459 16.464 16.470 16.477 16.485 16.494 16.504 16.516 16.530 16.546 16.564 16.585 16.609 16.636 16.668 16.704 16.745 16.793 16.848 16.911 16.983 17.066 17.161 17.270 17.395 17.539 17.705 17.894 18.112 18.363 18.650 18.980 19.358 19.793 20.292 20.866 21.524 22.279 23.147 24.143 25.287 26.600
53887  34 1 245.838038  35.156126 0.164 18.983 18.984 18.985 18.986 18.987 18.988 18.990 18.991 18.993 18.996 18.998 19.001 19.005 19.009 19.013 19.019 19.025 19.031 19.039 19.048 19.059 19.071 19.085 19.101 19.119 19.140 19.164 19.191 19.223 19.259 19.301 19.348 19.403 19.466 19.539 19.622 19.717 19.827 19.952 20.097 20.262 20.453 20.671 20.922 21.210 21.541 21.920 22.356 22.857 23.431 24.091 24.849 25.719 26.717 27.864
53887  34 2 245.838038  35.156126 0.199 16.017 16.018 16.019 16.021 16.022 16.024 16.026 16.028 16.031 16.034 16.037 16.041 16.046 16.051 16.057 16.064 16.072 16.081 16.091 16.103 16.117 16.133 16.151 16.172 16.196 16.223 16.255 16.291 16.333 16.381 16.435 16.498 16.571 16.654 16.749 16.858 16.984 17.128 17.294 17.484 17.702 17.953 18.241 18.571 18.951 19.386 19.886 20.461 21.120 21.877 22.746 23.744 24.890 26.205 27.716
53887  34 3 245.838038  35.156126 0.143 19.387 19.388 19.389 19.390 19.391 19.392 19.394 19.395 19.398 19.400 19.402 19.406 19.409 19.413 19.418 19.423 19.429 19.436 19.444 19.453 19.464 19.476 19.490 19.506 19.524 19.545 19.569 19.597 19.629 19.666 19.708 19.756 19.811 19.875 19.948 20.032 20.128 20.239 20.366 20.511 20.679 20.871 21.092 21.345 21.636 21.969 22.353 22.793 23.298 23.879 24.545 25.310 26.188 27.196 28.354
53887  35 1 247.066257  35.176279 0.173 17.497 17.498 17.499 17.501 17.502 17.504 17.505 17.507 17.510 17.513 17.516 17.519 17.523 17.528 17.534 17.540 17.547 17.555 17.565 17.576 17.588 17.602 17.619 17.638 17.659 17.684 17.713 17.746 17.783 17.827 17.876 17.933 17.999 18.074 18.160 18.259 18.373 18.503 18.653 18.826 19.023 19.250 19.511 19.810 20.153 20.548 21.001 21.520 22.117 22.803 23.590 24.493 25.530 26.721 28.089
53887  37 4 249.559029  35.174980 0.165 10.639 10.640 10.641 10.642 10.643 10.645 10.647 10.649 10.651 10.654 10.657 10.660 10.664 10.669 10.674 10.680 10.687 10.696 10.705 10.716 10.728 10.742 10.758 10.777 10.798 10.822 10.850 10.883 10.920 10.962 11.011 11.067 11.131 11.205 11.290 11.388 11.499 11.628 11.775 11.944 12.139 12.362 12.618 12.912 13.250 13.638 14.083 14.594 15.181 15.855 16.628 17.516 18.536 19.707 21.052
53887  38 2 250.803099  35.174354 0.214 13.768 13.769 13.769 13.770 13.771 13.773 13.774 13.776 13.778 13.780 13.782 13.785 13.788 13.792 13.796 13.801 13.807 13.814 13.821 13.830 13.840 13.851 13.864 13.879 13.896 13.916 13.938 13.964 13.994 14.028 14.068 14.113 14.164 14.224 14.292 14.370 14.460 14.564 14.682 14.819 14.975 15.155 15.361 15.597 15.869 16.181 16.539 16.951 17.423 17.965 18.588 19.303 20.123 21.065 22.147
53887  38 3 250.803099  35.174354 0.134 11.892 11.892 11.893 11.894 11.895 11.896 11.897 11.899 11.900 11.902 11.904 11.907 11.910 11.913 11.917 11.921 11.926 11.932 11.939 11.946 11.955 11.965 11.976 11.990 12.005 12.022 12.042 12.065 12.092 12.122 12.157 12.196 12.242 12.295 12.355 12.424 12.504 12.595 12.700 12.821 12.959 13.118 13.300 13.510 13.750 14.026 14.343 14.706 15.124 15.604 16.154 16.786 17.512 18.346 19.302
53887  38 4 250.803099  35.174354 0.163 12.119 12.120 12.121 12.122 12.123 12.124 12.126 12.127 12.129 12.132 12.134 12.137 12.140 12.144 12.149 12.154 12.159 12.166 12.174 12.183 12.193 12.204 12.217 12.233 12.250 12.270 12.294 12.320 12.351 12.385 12.426 12.472 12.525 12.585 12.655 12.735 12.827 12.933 13.054 13.194 13.353 13.537 13.748 13.990 14.268 14.587 14.953 15.373 15.856 16.410 17.047 17.778 18.617 19.580 20.686
53887  42 4 242.616644  36.180658 0.184 13.915 13.916 13.917 13.918 13.919 13.921 13.923 13.925 13.928 13.930 13.934 13.937 13.942 13.947 13.952 13.959 13.966 13.975 13.985 13.996 14.009 14.024 14.042 14.061 14.084 14.110 14.140 14.174 14.213 14.259 14.311 14.370 14.438 14.517 14.607 14.711 14.830 14.966 15.123 15.303 15.509 15.747 16.019 16.332 16.691 17.103 17.576 18.119 18.743 19.460 20.282 21.226 22.311 23.555 24.985
53887  43 2 243.850425  36.180199 0.182 11.843 11.844 11.845 11.847 11.848 11.850 11.852 11.854 11.856 11.859 11.862 11.866 11.871 11.876 11.881 11.888 11.896 11.904 11.914 11.926 11.939 11.954 11.972 11.991 12.014 12.041 12.071 12.106 12.145 12.191 12.244 12.304 12.373 12.453 12.544 12.649 12.769 12.907 13.065 13.247 13.456 13.696 13.972 14.288 14.651 15.068 15.547 16.097 16.728 17.453 18.285 19.240 20.337 21.596 23.042
53887  43 3 243.850425  36.180199 0.151 11.600 11.601 11.602 11.603 11.604 11.606 11.608 11.610 11.612 11.615 11.618 11.621 11.626 11.630 11.636 11.642 11.649 11.657 11.667 11.677 11.690 11.704 11.721 11.739 11.761 11.786 11.814 11.847 11.884 11.927 11.977 12.033 12.098 12.173 12.259 12.357 12.471 12.600 12.750 12.921 13.117 13.343 13.602 13.900 14.242 14.634 15.084 15.602 16.195 16.877 17.660 18.558 19.590 20.775 22.135
53887  43 4 243.850425  36.180199 0.188 10.246 10.247 10.248 10.249 10.251 10.253 10.255 10.258 10.261 10.264 10.268 10.272 10.277 10.283 10.289 10.297 10.306 10.316 10.327 10.340 10.356 10.373 10.393 10.416 10.442 10.473 10.507 10.547 10.593 10.645 10.706 10.775 10.855 10.946 11.051 11.171 11.310 11.468 11.651 11.860 12.100 12.376 12.693 13.056 13.474 13.953 14.503 15.135 15.861 16.694 17.650 18.748 20.009 21.457 23.119
53887  44 1 245.089571  36.179749 0.165 12.823 12.824 12.825 12.826 12.828 12.829 12.831 12.833 12.836 12.839 12.842 12.846 12.850 12.855 12.861 12.868 12.875 12.884 12.894 12.906 12.919 12.934 12.952 12.972 12.995 13.021 13.052 13.086 13.126 13.172 13.225 13.286 13.355 13.435 13.527 13.632 13.753 13.891 14.051 14.234 14.443 14.685 14.961 15.279 15.644 16.063 16.544 17.096 17.730 18.458 19.294 20.254 21.356 22.621 24.073
53887  44 2 245.089571  36.179749 0.184 13.605 13.606 13.607 13.608 13.609 13.611 13.613 13.615 13.618 13.620 13.624 13.627 13.632 13.637 13.642 13.649 13.656 13.665 13.675 13.686 13.699 13.714 13.731 13.750 13.773 13.799 13.828 13.862 13.902 13.947 13.998 14.057 14.125 14.203 14.293 14.396 14.514 14.650 14.805 14.984 15.189 15.425 15.696 16.006 16.363 16.773 17.243 17.783 18.403 19.115 19.932 20.870 21.948 23.185 24.605
53887  44 3 245.089571  36.179749 0.154 16.030 16.031 16.032 16.033 16.035 16.036 16.038 16.040 16.042 16.045 16.048 16.052 16.056 16.061 16.066 16.072 16.079 16.087 16.097 16.108 16.120 16.134 16.151 16.169 16.191 16.216 16.244 16.277 16.314 16.357 16.406 16.463 16.528 16.603 16.688 16.787 16.900 17.030 17.179 17.350 17.546 17.772 18.030 18.328 18.669 19.061 19.511 20.027 20.621 21.301 22.083 22.981 24.012 25.195 26.554
53887  47 4 248.849817  36.154206 0.183 24.770 24.771 24.772 24.773 24.775 24.776 24.778 24.780 24.782 24.785 24.788 24.792 24.796 24.801 24.806 24.812 24.819 24.828 24.837 24.848 24.860 24.875 24.891 24.910 24.931 24.956 24.985 25.017 25.055 25.098 25.147 25.204 25.269 25.344 25.430 25.529 25.642 25.772 25.922 26.093 26.290 26.516 26.776 27.074 27.417 27.809 28.261 28.779 29.374 30.056 30.841 31.741 32.774 33.961 35.324
53887  48 1 250.093665  36.153814 0.167 18.660 18.660 18.661 18.663 18.664 18.666 18.667 18.669 18.672 18.674 18.677 18.681 18.685 18.690 18.695 18.701 18.708 18.717 18.726 18.737 18.749 18.763 18.779 18.798 18.820 18.844 18.872 18.905 18.942 18.985 19.034 19.090 19.155 19.229 19.315 19.413 19.525 19.654 19.803 19.973 20.168 20.393 20.650 20.946 21.286 21.676 22.124 22.638 23.228 23.906 24.684 25.578 26.604 27.782 29.134
53887  48 2 250.093665  36.153814 0.209 13.264 13.265 13.266 13.268 13.269 13.271 13.273 13.276 13.279 13.282 13.286 13.290 13.295 13.301 13.307 13.315 13.324 13.334 13.345 13.358 13.373 13.391 13.411 13.433 13.460 13.490 13.524 13.564 13.610 13.662 13.722 13.791 13.870 13.961 14.066 14.186 14.323 14.481 14.663 14.871 15.110 15.385 15.700 16.062 16.478 16.955 17.503 18.132 18.855 19.684 20.637 21.730 22.985 24.427 26.082
53887  48 3 250.093665  36.153814 0.135 10.939 10.940 10.941 10.943 10.944 10.946 10.948 10.951 10.953 10.957 10.960 10.964 10.969 10.975 10.981 10.988 10.996 11.006 11.017 11.029 11.044 11.060 11.079 11.101 11.126 11.155 11.188 11.226 11.269 11.319 11.376 11.442 11.518 11.604 11.704 11.818 11.949 12.100 12.273 12.472 12.700 12.962 13.263 13.608 14.004 14.459 14.982 15.582 16.271 17.062 17.970 19.012 20.210 21.584 23.162
53887  48 4 250.093665  36.153814 0.094 18.313 18.314 18.316 18.317 18.319 18.321 18.323 18.325 18.328 18.331 18.335 18.339 18.344 18.349 18.356 18.363 18.372 18.381 18.392 18.405 18.420 18.437 18.456 18.478 18.504 18.533 18.566 18.605 18.649 18.700 18.758 18.825 18.902 18.990 19.092 19.208 19.342 19.495 19.671 19.874 20.106 20.373 20.679 21.030 21.434 21.897 22.429 23.040 23.741 24.546 25.471 26.532 27.751 29.150 30.757
53887  49 1 251.368846  36.178082 0.197 12.840 12.841 12.842 12.844 12.845 12.847 12.849 12.851 12.854 12.857 12.860 12.864 12.869 12.874 12.880 12.887 12.895 12.904 12.915 12.927 12.941 12.956 12.975 12.996 13.020 13.047 13.079 13.116 13.157 13.205 13.261 13.324 13.397 13.480 13.576 13.686 13.812 13.957 14.124 14.315 14.534 14.786 15.076 15.408 15.789 16.227 16.730 17.308 17.970 18.732 19.605 20.609 21.761 23.083 24.602
53887  49 2 251.368846  36.178082 0.216 19.916 19.917 19.918 19.919 19.920 19.921 19.923 19.925 19.927 19.930 19.932 19.936 19.939 19.944 19.949 19.954 19.961 19.968 19.977 19.987 19.998 20.011 20.026 20.044 20.063 20.086 20.112 20.142 20.176 20.216 20.261 20.313 20.373 20.441 20.520 20.610 20.714 20.833 20.970 21.126 21.307 21.514 21.751 22.024 22.337 22.696 23.109 23.583 24.127 24.752 25.469 26.293 27.239 28.324 29.571
53887  49 3 251.368846  36.178082 0.137 14.502 14.503 14.504 14.505 14.507 14.508 14.510 14.512 14.515 14.517 14.520 14.524 14.528 14.533 14.538 14.545 14.552 14.560 14.570 14.580 14.593 14.607 14.624 14.643 14.665 14.689 14.718 14.751 14.789 14.832 14.882 14.939 15.005 15.080 15.167 15.266 15.380 15.511 15.661 15.834 16.032 16.260 16.521 16.821 17.166 17.561 18.015 18.537 19.136 19.823 20.612 21.518 22.559 23.753 25.125
53887  49 4 251.368846  36.178082 0.160 10.534 10.535 10.536 10.537 10.538 10.540 10.542 10.544 10.547 10.550 10.553 10.557 10.561 10.566 10.572 10.579 10.586 10.595 10.605 10.617 10.630 10.645 10.662 10.683 10.706 10.732 10.762 10.797 10.837 10.883 10.936 10.997 11.066 11.146 11.238 11.343 11.464 11.603 11.762 11.945 12.155 12.396 12.673 12.991 13.356 13.775 14.256 14.809 15.443 16.171 17.008 17.968 19.070 20.336 21.789
53887  50 1 252.603104  36.177619 0.188 15.038 15.039 15.040 15.041 15.042 15.043 15.044 15.046 15.048 15.050 15.052 15.055 15.058 15.062 15.067 15.071 15.077 15.084 15.091 15.100 15.109 15.121 15.133 15.148 15.165 15.185 15.207 15.233 15.263 15.297 15.336 15.381 15.432 15.491 15.559 15.637 15.726 15.829 15.947 16.082 16.237 16.416 16.621 16.856 17.126 17.436 17.792 18.200 18.669 19.208 19.827 20.537 21.352 22.288 23.363
53887  50 2 252.603104  36.177619 0.214 12.434 12.434 12.435 12.436 12.437 12.439 12.440 12.442 12.444 12.446 12.449 12.452 12.455 12.459 12.463 12.469 12.474 12.481 12.489 12.498 12.508 12.520 12.533 12.549 12.567 12.587 12.611 12.638 12.669 12.704 12.745 12.792 12.846 12.908 12.979 13.060 13.154 13.261 13.384 13.526 13.689 13.875 14.090 14.336 14.618 14.943 15.315 15.743 16.234 16.797 17.445 18.188 19.041 20.021 21.145
53887  50 3 252.603104  36.177619 0.137  9.930  9.931  9.932  9.933  9.934  9.935  9.937  9.939  9.941  9.943  9.946  9.949  9.953  9.957  9.962  9.968  9.974  9.981  9.990 10.000 10.011 10.023 10.038 10.055 10.074 10.096 10.122 10.151 10.185 10.223 10.267 10.318 10.377 10.444 10.520 10.609 10.710 10.826 10.960 11.113 11.290 11.492 11.724 11.991 12.297 12.648 13.052 13.515 14.047 14.658 15.359 16.164 17.088 18.149 19.368
53887  50 4 252.603104  36.177619 0.163 11.923 11.924 11.925 11.926 11.927 11.929 11.930 11.932 11.935 11.937 11.940 11.944 11.948 11.952 11.957 11.963 11.970 11.978 11.987 11.998 12.010 12.023 12.039 12.057 12.078 12.102 12.129 12.160 12.196 12.238 12.285 12.340 12.403 12.474 12.557 12.652 12.761 12.886 13.029 13.194 13.383 13.600 13.849 14.136 14.464 14.842 15.275 15.773 16.344 17.000 17.753 18.617 19.610 20.750 22.058
53887  51 1 253.862530  36.174656 0.195 11.163 11.164 11.164 11.166 11.167 11.168 11.170 11.171 11.173 11.176 11.179 11.182 11.185 11.189 11.194 11.200 11.206 11.213 11.221 11.231 11.241 11.254 11.268 11.284 11.303 11.325 11.350 11.378 11.411 11.448 11.491 11.541 11.598 11.663 11.738 11.824 11.922 12.036 12.166 12.315 12.487 12.684 12.910 13.169 13.467 13.810 14.202 14.654 15.171 15.766 16.449 17.233 18.133 19.166 20.353
53888  32 1 236.525000   1.173955 0.168  8.475  8.476  8.477  8.479  8.480  8.482  8.484  8.486  8.488  8.491  8.495  8.498  8.503  8.508  8.514  8.520  8.528  8.536  8.546  8.558  8.571  8.586  8.604  8.624  8.646  8.673  8.703  8.738  8.777  8.823  8.876  8.936  9.005  9.084  9.176  9.280  9.400  9.538  9.697  9.879 10.088 10.327 10.603 10.919 11.282 11.699 12.177 12.727 13.357 14.082 14.913 15.868 16.964 18.223 19.668
53888  32 2 236.525000   1.173955 0.191 15.676 15.677 15.678 15.679 15.680 15.681 15.682 15.683 15.685 15.687 15.689 15.692 15.695 15.699 15.702 15.707 15.712 15.718 15.725 15.733 15.742 15.753 15.764 15.778 15.794 15.812 15.833 15.857 15.884 15.916 15.952 15.993 16.041 16.096 16.158 16.230 16.313 16.408 16.517 16.643 16.786 16.952 17.141 17.359 17.609 17.896 18.225 18.604 19.038 19.537 20.109 20.767 21.521 22.388 23.383
53888  45 1 257.744112  24.188269 0.174 14.799 14.800 14.801 14.803 14.805 14.807 14.809 14.812 14.815 14.819 14.823 14.828 14.834 14.840 14.847 14.856 14.865 14.876 14.889 14.904 14.920 14.940 14.962 14.987 15.016 15.050 15.088 15.132 15.183 15.241 15.307 15.384 15.472 15.573 15.689 15.822 15.975 16.150 16.352 16.583 16.848 17.153 17.503 17.905 18.367 18.897 19.505 20.203 21.005 21.926 22.983 24.197 25.590 27.190 29.028
53888  46 4 258.840537  24.187630 0.157 12.767 12.768 12.769 12.770 12.772 12.773 12.775 12.778 12.780 12.783 12.787 12.790 12.795 12.800 12.806 12.813 12.820 12.829 12.840 12.851 12.865 12.880 12.898 12.919 12.942 12.969 13.000 13.036 13.076 13.123 13.177 13.239 13.310 13.391 13.484 13.592 13.715 13.856 14.019 14.205 14.419 14.665 14.947 15.271 15.643 16.070 16.561 17.124 17.770 18.512 19.365 20.343 21.466 22.756 24.237
53888  47 2 259.937496  24.192033 0.183 13.883 13.884 13.885 13.886 13.887 13.889 13.891 13.893 13.895 13.898 13.901 13.905 13.909 13.913 13.919 13.925 13.933 13.941 13.950 13.961 13.974 13.988 14.005 14.024 14.046 14.071 14.100 14.133 14.171 14.214 14.264 14.322 14.388 14.463 14.550 14.650 14.765 14.897 15.048 15.221 15.421 15.649 15.912 16.213 16.560 16.957 17.414 17.938 18.539 19.230 20.023 20.934 21.980 23.180 24.559
53888  47 4 259.937496  24.192033 0.151 16.301 16.302 16.303 16.304 16.305 16.307 16.308 16.310 16.312 16.314 16.317 16.320 16.324 16.328 16.333 16.338 16.345 16.352 16.360 16.370 16.381 16.393 16.408 16.424 16.444 16.465 16.491 16.519 16.553 16.591 16.634 16.684 16.742 16.808 16.884 16.971 17.071 17.186 17.318 17.469 17.643 17.843 18.072 18.335 18.637 18.984 19.383 19.840 20.365 20.968 21.660 22.455 23.367 24.415 25.618
53888  48 2 256.647959  24.193261 0.180 15.311 15.313 15.315 15.317 15.320 15.322 15.326 15.329 15.334 15.339 15.344 15.351 15.358 15.367 15.377 15.388 15.401 15.416 15.433 15.452 15.475 15.501 15.530 15.564 15.604 15.649 15.700 15.759 15.827 15.905 15.995 16.098 16.216 16.352 16.507 16.686 16.891 17.127 17.398 17.708 18.065 18.474 18.945 19.485 20.105 20.816 21.633 22.572 23.649 24.886 26.306 27.936 29.808 31.958 34.426
53888  48 3 256.647959  24.193261 0.157 20.023 20.024 20.026 20.027 20.029 20.031 20.034 20.036 20.040 20.043 20.047 20.052 20.058 20.064 20.071 20.080 20.089 20.100 20.113 20.127 20.144 20.163 20.185 20.210 20.239 20.272 20.310 20.354 20.404 20.462 20.528 20.604 20.691 20.792 20.907 21.039 21.191 21.365 21.565 21.794 22.058 22.360 22.708 23.107 23.565 24.091 24.695 25.388 26.184 27.098 28.147 29.352 30.735 32.324 34.147
53888  48 4 256.647959  24.193261 0.167 10.301 10.302 10.304 10.307 10.309 10.312 10.316 10.319 10.324 10.329 10.335 10.342 10.350 10.359 10.369 10.381 10.394 10.410 10.428 10.449 10.472 10.499 10.531 10.566 10.607 10.655 10.709 10.771 10.842 10.924 11.019 11.127 11.251 11.393 11.557 11.745 11.960 12.208 12.492 12.819 13.193 13.624 14.118 14.685 15.336 16.084 16.943 17.928 19.060 20.360 21.852 23.565 25.531 27.790 30.382
53888  51 2 257.662897  23.185051 0.195 14.659 14.661 14.662 14.664 14.666 14.668 14.671 14.674 14.677 14.681 14.686 14.691 14.697 14.704 14.712 14.721 14.732 14.744 14.758 14.774 14.792 14.813 14.837 14.865 14.896 14.933 14.975 15.023 15.078 15.141 15.214 15.297 15.393 15.503 15.629 15.774 15.941 16.132 16.351 16.603 16.893 17.225 17.606 18.044 18.547 19.124 19.787 20.548 21.422 22.425 23.577 24.900 26.418 28.161 30.163
53888  51 3 257.662897  23.185051 0.148 10.039 10.041 10.043 10.046 10.048 10.051 10.055 10.059 10.064 10.070 10.076 10.083 10.092 10.101 10.112 10.125 10.140 10.156 10.175 10.197 10.223 10.252 10.285 10.323 10.367 10.418 10.476 10.542 10.619 10.706 10.807 10.922 11.055 11.207 11.382 11.583 11.814 12.079 12.383 12.732 13.132 13.592 14.121 14.727 15.424 16.223 17.141 18.195 19.405 20.795 22.390 24.222 26.325 28.739 31.512
53888  51 4 257.662897  23.185051 0.145 12.909 12.910 12.912 12.915 12.917 12.920 12.923 12.927 12.932 12.937 12.942 12.949 12.957 12.966 12.976 12.987 13.001 13.016 13.034 13.054 13.077 13.104 13.134 13.169 13.209 13.256 13.309 13.370 13.440 13.520 13.612 13.718 13.840 13.979 14.139 14.323 14.535 14.777 15.056 15.376 15.743 16.164 16.648 17.204 17.842 18.575 19.416 20.381 21.490 22.763 24.225 25.903 27.830 30.042 32.582
53888  52 1 258.769338  23.185201 0.148 16.028 16.030 16.031 16.033 16.036 16.038 16.041 16.044 16.048 16.052 16.057 16.063 16.070 16.077 16.086 16.096 16.108 16.121 16.136 16.153 16.173 16.196 16.223 16.253 16.287 16.327 16.373 16.426 16.486 16.555 16.635 16.726 16.831 16.951 17.089 17.248 17.430 17.639 17.879 18.155 18.471 18.835 19.252 19.731 20.281 20.912 21.637 22.470 23.425 24.523 25.782 27.229 28.890 30.797 32.986
53888  53 2 258.614881  22.184884 0.183 12.885 12.886 12.888 12.890 12.892 12.894 12.897 12.900 12.904 12.909 12.913 12.919 12.926 12.933 12.942 12.952 12.963 12.976 12.991 13.008 13.028 13.050 13.076 13.106 13.140 13.180 13.225 13.276 13.336 13.404 13.483 13.573 13.676 13.795 13.931 14.087 14.267 14.473 14.710 14.981 15.293 15.652 16.063 16.535 17.078 17.700 18.415 19.236 20.178 21.260 22.503 23.929 25.566 27.447 29.606
53888  53 3 258.614881  22.184884 0.153 13.995 13.996 13.998 14.000 14.002 14.005 14.008 14.011 14.015 14.019 14.024 14.030 14.036 14.044 14.052 14.062 14.074 14.087 14.102 14.119 14.139 14.161 14.188 14.217 14.252 14.291 14.337 14.389 14.449 14.517 14.596 14.686 14.790 14.910 15.046 15.204 15.384 15.591 15.829 16.102 16.416 16.776 17.190 17.664 18.210 18.835 19.554 20.379 21.326 22.414 23.662 25.096 26.742 28.632 30.802
53888  53 4 258.614881  22.184884 0.101 13.256 13.258 13.260 13.262 13.265 13.268 13.271 13.275 13.280 13.285 13.291 13.298 13.306 13.315 13.326 13.338 13.352 13.368 13.387 13.408 13.432 13.460 13.492 13.528 13.570 13.619 13.674 13.738 13.811 13.895 13.992 14.102 14.230 14.376 14.543 14.736 14.957 15.210 15.502 15.836 16.220 16.661 17.167 17.748 18.416 19.182 20.061 21.071 22.231 23.563 25.091 26.847 28.862 31.176 33.832
53888  54 4 257.530485  22.184886 0.185 13.014 13.015 13.017 13.019 13.021 13.024 13.027 13.030 13.034 13.038 13.043 13.049 13.056 13.064 13.072 13.083 13.094 13.107 13.123 13.140 13.161 13.184 13.210 13.241 13.276 13.316 13.363 13.416 13.477 13.547 13.627 13.719 13.825 13.947 14.087 14.247 14.431 14.643 14.886 15.164 15.484 15.852 16.274 16.758 17.314 17.953 18.686 19.528 20.495 21.604 22.879 24.342 26.021 27.950 30.164
53889   3 2 255.657564  25.189075 0.175 13.844 13.845 13.847 13.849 13.852 13.855 13.858 13.861 13.866 13.871 13.876 13.882 13.890 13.898 13.908 13.919 13.932 13.946 13.963 13.982 14.004 14.029 14.059 14.092 14.130 14.174 14.225 14.283 14.350 14.426 14.514 14.615 14.731 14.864 15.017 15.192 15.393 15.624 15.890 16.194 16.544 16.946 17.407 17.937 18.545 19.243 20.044 20.964 22.021 23.234 24.627 26.226 28.062 30.170 32.590
53889   3 3 255.657564  25.189075 0.155 13.641 13.642 13.643 13.645 13.647 13.649 13.651 13.654 13.657 13.660 13.665 13.669 13.675 13.681 13.688 13.696 13.705 13.716 13.729 13.743 13.759 13.778 13.799 13.824 13.852 13.885 13.922 13.965 14.014 14.071 14.135 14.210 14.295 14.394 14.506 14.636 14.784 14.955 15.151 15.376 15.634 15.930 16.271 16.662 17.110 17.626 18.217 18.896 19.676 20.572 21.600 22.780 24.135 25.691 27.477
53889   3 4 255.657564  25.189075 0.182 19.803 19.804 19.805 19.807 19.809 19.811 19.813 19.816 19.819 19.822 19.826 19.831 19.836 19.842 19.849 19.858 19.867 19.878 19.890 19.904 19.920 19.939 19.960 19.984 20.012 20.045 20.082 20.124 20.173 20.229 20.293 20.367 20.452 20.549 20.661 20.789 20.937 21.106 21.300 21.523 21.779 22.073 22.411 22.799 23.244 23.755 24.341 25.015 25.788 26.676 27.696 28.866 30.210 31.753 33.525
53889   4 1 256.762312  25.188734 0.175 17.262 17.263 17.265 17.267 17.269 17.271 17.274 17.277 17.281 17.285 17.290 17.296 17.302 17.309 17.318 17.328 17.339 17.352 17.366 17.383 17.403 17.425 17.451 17.480 17.514 17.553 17.597 17.649 17.707 17.775 17.852 17.941 18.043 18.160 18.295 18.449 18.627 18.831 19.064 19.333 19.641 19.995 20.401 20.868 21.404 22.019 22.725 23.536 24.467 25.536 26.763 28.172 29.790 31.647 33.780
53889   6 2 258.967127  25.187080 0.179 12.445 12.446 12.447 12.449 12.450 12.452 12.454 12.457 12.460 12.463 12.467 12.471 12.476 12.482 12.489 12.497 12.505 12.515 12.527 12.540 12.555 12.573 12.593 12.616 12.642 12.673 12.708 12.748 12.794 12.846 12.907 12.977 13.056 13.148 13.253 13.374 13.513 13.672 13.855 14.065 14.307 14.584 14.902 15.267 15.686 16.167 16.720 17.354 18.082 18.919 19.879 20.981 22.247 23.701 25.369
53889   6 3 258.967127  25.187080 0.156 12.265 12.266 12.267 12.268 12.269 12.271 12.272 12.274 12.276 12.279 12.282 12.285 12.289 12.293 12.298 12.303 12.310 12.317 12.326 12.335 12.346 12.359 12.374 12.391 12.410 12.433 12.458 12.488 12.521 12.560 12.604 12.656 12.714 12.781 12.859 12.947 13.049 13.166 13.300 13.455 13.632 13.835 14.068 14.336 14.644 14.997 15.402 15.868 16.402 17.016 17.721 18.530 19.458 20.525 21.749
53889   6 4 258.967127  25.187080 0.183 20.580 20.581 20.582 20.583 20.584 20.586 20.587 20.589 20.591 20.594 20.597 20.600 20.604 20.608 20.613 20.619 20.626 20.634 20.642 20.652 20.664 20.677 20.693 20.710 20.730 20.753 20.780 20.810 20.845 20.886 20.932 20.985 21.045 21.115 21.195 21.287 21.393 21.514 21.654 21.814 21.997 22.208 22.450 22.728 23.047 23.414 23.834 24.317 24.872 25.508 26.239 27.079 28.042 29.149 30.419
53889   7 1 260.067487  25.186563 0.166 14.549 14.550 14.551 14.552 14.554 14.556 14.558 14.560 14.563 14.566 14.569 14.573 14.578 14.583 14.589 14.596 14.604 14.614 14.624 14.636 14.650 14.666 14.685 14.706 14.730 14.758 14.790 14.827 14.869 14.917 14.973 15.037 15.110 15.194 15.291 15.402 15.529 15.675 15.843 16.036 16.257 16.511 16.803 17.138 17.522 17.964 18.471 19.053 19.721 20.489 21.370 22.381 23.543 24.876 26.407
53889   7 2 260.067487  25.186563 0.174 12.803 12.805 12.806 12.808 12.810 12.813 12.815 12.819 12.822 12.826 12.831 12.837 12.843 12.850 12.859 12.868 12.879 12.892 12.906 12.923 12.942 12.964 12.989 13.018 13.051 13.089 13.132 13.183 13.240 13.306 13.382 13.469 13.569 13.684 13.816 13.967 14.141 14.341 14.570 14.833 15.135 15.482 15.880 16.338 16.863 17.465 18.158 18.952 19.864 20.912 22.115 23.496 25.081 26.901 28.992
53889   7 3 260.067487  25.186563 0.156 12.164 12.165 12.166 12.168 12.169 12.171 12.173 12.175 12.178 12.181 12.185 12.189 12.193 12.199 12.205 12.212 12.220 12.229 12.239 12.252 12.266 12.282 12.300 12.321 12.345 12.373 12.405 12.442 12.484 12.532 12.588 12.652 12.725 12.809 12.905 13.016 13.143 13.290 13.457 13.650 13.871 14.125 14.416 14.751 15.135 15.576 16.083 16.664 17.332 18.099 18.979 19.990 21.150 22.482 24.012
53889   7 4 260.067487  25.186563 0.188 11.573 11.574 11.575 11.576 11.577 11.579 11.581 11.583 11.585 11.588 11.591 11.595 11.599 11.604 11.610 11.616 11.623 11.632 11.642 11.653 11.666 11.680 11.697 11.717 11.739 11.764 11.794 11.827 11.866 11.910 11.961 12.020 12.087 12.164 12.253 12.355 12.471 12.606 12.760 12.936 13.139 13.372 13.640 13.947 14.300 14.705 15.170 15.704 16.316 17.020 17.828 18.756 19.821 21.044 22.448
53889   8 1 261.177605  25.186058 0.172 13.660 13.661 13.662 13.662 13.663 13.664 13.666 13.667 13.669 13.671 13.673 13.675 13.678 13.681 13.685 13.689 13.694 13.700 13.707 13.714 13.723 13.732 13.744 13.757 13.772 13.789 13.809 13.831 13.857 13.887 13.921 13.960 14.006 14.057 14.117 14.185 14.263 14.353 14.457 14.575 14.712 14.868 15.048 15.254 15.490 15.762 16.074 16.432 16.844 17.316 17.858 18.481 19.196 20.016 20.959
53889   8 2 261.177605  25.186058 0.178  9.609  9.610  9.611  9.612  9.613  9.615  9.616  9.618  9.621  9.623  9.627  9.630  9.634  9.639  9.644  9.650  9.657  9.665  9.674  9.685  9.697  9.711  9.727  9.745  9.766  9.791  9.818  9.850  9.887  9.929  9.977 10.033 10.097 10.170 10.254 10.350 10.461 10.588 10.734 10.902 11.094 11.315 11.569 11.860 12.195 12.579 13.019 13.526 14.107 14.774 15.540 16.420 17.430 18.589 19.921
53889   8 3 261.177605  25.186058 0.146  9.848  9.849  9.850  9.851  9.852  9.853  9.854  9.856  9.857  9.859  9.862  9.864  9.867  9.871  9.874  9.879  9.884  9.890  9.897  9.905  9.914  9.924  9.936  9.949  9.965  9.983 10.004 10.027 10.054 10.085 10.121 10.162 10.209 10.264 10.326 10.397 10.479 10.573 10.681 10.805 10.947 11.111 11.298 11.514 11.761 12.045 12.372 12.746 13.176 13.670 14.236 14.887 15.634 16.492 17.477
53889   8 4 261.177605  25.186058 0.158  7.463  7.464  7.465  7.466  7.467  7.469  7.471  7.473  7.475  7.477  7.480  7.484  7.488  7.492  7.497  7.503  7.510  7.518  7.526  7.537  7.548  7.562  7.577  7.595  7.616  7.639  7.666  7.697  7.732  7.773  7.820  7.873  7.935  8.006  8.087  8.180  8.287  8.410  8.552  8.714  8.900  9.113  9.359  9.640  9.964 10.335 10.761 11.251 11.813 12.458 13.199 14.050 15.026 16.148 17.435
53889  10 2 254.672551  26.191998 0.183 14.276 14.277 14.279 14.281 14.283 14.286 14.289 14.292 14.296 14.301 14.306 14.313 14.320 14.328 14.337 14.347 14.360 14.374 14.390 14.408 14.429 14.454 14.482 14.514 14.550 14.593 14.641 14.697 14.761 14.834 14.919 15.016 15.127 15.254 15.401 15.569 15.762 15.984 16.239 16.531 16.867 17.253 17.695 18.204 18.787 19.457 20.226 21.109 22.123 23.287 24.624 26.159 27.921 29.944 32.267
53889  10 3 254.672551  26.191998 0.158 21.080 21.081 21.083 21.084 21.086 21.088 21.090 21.093 21.096 21.099 21.103 21.107 21.112 21.118 21.125 21.133 21.142 21.152 21.164 21.177 21.193 21.210 21.231 21.254 21.281 21.312 21.347 21.388 21.435 21.488 21.550 21.621 21.702 21.795 21.902 22.025 22.166 22.328 22.514 22.728 22.973 23.254 23.577 23.948 24.374 24.864 25.425 26.070 26.810 27.660 28.636 29.757 31.044 32.521 34.217
53889  10 4 254.672551  26.191998 0.179 19.008 19.009 19.011 19.012 19.014 19.017 19.020 19.023 19.027 19.031 19.036 19.041 19.047 19.055 19.063 19.073 19.084 19.096 19.111 19.128 19.147 19.169 19.194 19.223 19.257 19.295 19.339 19.389 19.447 19.514 19.590 19.678 19.779 19.895 20.027 20.180 20.355 20.556 20.787 21.052 21.356 21.705 22.107 22.567 23.096 23.703 24.400 25.200 26.119 27.174 28.385 29.776 31.373 33.206 35.311
53889  11 1 255.791297  26.191727 0.179 17.136 17.138 17.139 17.141 17.143 17.145 17.148 17.151 17.155 17.159 17.163 17.169 17.175 17.182 17.190 17.199 17.210 17.222 17.236 17.253 17.271 17.293 17.317 17.345 17.377 17.415 17.457 17.506 17.562 17.627 17.701 17.786 17.883 17.995 18.124 18.271 18.441 18.636 18.859 19.116 19.410 19.749 20.137 20.583 21.095 21.683 22.357 23.132 24.022 25.044 26.216 27.563 29.109 30.884 32.923
53889  11 2 255.791297  26.191727 0.126 12.575 12.576 12.578 12.580 12.582 12.585 12.588 12.592 12.596 12.601 12.606 12.612 12.619 12.627 12.637 12.648 12.660 12.674 12.690 12.709 12.730 12.755 12.783 12.816 12.853 12.896 12.945 13.001 13.066 13.141 13.226 13.324 13.436 13.566 13.714 13.884 14.080 14.305 14.562 14.859 15.198 15.589 16.037 16.551 17.142 17.820 18.599 19.493 20.519 21.698 23.051 24.605 26.389 28.437 30.788
53889  13 2 258.024780  26.190062 0.176 22.815 22.816 22.817 22.818 22.820 22.822 22.824 22.826 22.828 22.831 22.835 22.839 22.843 22.848 22.854 22.861 22.869 22.878 22.888 22.900 22.913 22.929 22.947 22.967 22.991 23.018 23.049 23.085 23.125 23.172 23.226 23.288 23.359 23.441 23.535 23.642 23.766 23.908 24.071 24.258 24.472 24.719 25.002 25.327 25.700 26.129 26.621 27.185 27.834 28.579 29.433 30.415 31.542 32.836 34.321
53889  13 3 258.024780  26.190062 0.150 13.082 13.083 13.084 13.085 13.087 13.089 13.091 13.094 13.097 13.100 13.104 13.109 13.114 13.120 13.126 13.134 13.143 13.153 13.165 13.179 13.194 13.212 13.232 13.256 13.283 13.314 13.349 13.390 13.437 13.490 13.552 13.623 13.704 13.798 13.905 14.028 14.170 14.332 14.518 14.732 14.978 15.260 15.584 15.956 16.383 16.873 17.436 18.082 18.824 19.676 20.654 21.777 23.066 24.547 26.246
53889  13 4 258.024780  26.190062 0.176 16.971 16.973 16.974 16.975 16.977 16.979 16.981 16.983 16.986 16.989 16.993 16.997 17.002 17.008 17.014 17.021 17.030 17.040 17.051 17.064 17.078 17.095 17.115 17.137 17.163 17.192 17.226 17.264 17.309 17.360 17.418 17.486 17.563 17.652 17.754 17.870 18.005 18.159 18.336 18.539 18.772 19.040 19.348 19.701 20.107 20.572 21.107 21.720 22.425 23.234 24.163 25.229 26.454 27.860 29.474
53889  14 1 259.139488  26.189722 0.175 18.302 18.303 18.304 18.305 18.307 18.308 18.310 18.312 18.314 18.317 18.320 18.323 18.327 18.331 18.336 18.342 18.349 18.357 18.366 18.376 18.388 18.401 18.417 18.434 18.455 18.478 18.505 18.536 18.571 18.612 18.659 18.712 18.774 18.844 18.926 19.019 19.126 19.248 19.389 19.551 19.737 19.951 20.196 20.477 20.800 21.171 21.597 22.085 22.647 23.291 24.031 24.881 25.856 26.976 28.262
53889  14 2 259.139488  26.189722 0.183 15.542 15.543 15.544 15.546 15.548 15.550 15.552 15.555 15.558 15.562 15.566 15.571 15.576 15.583 15.590 15.598 15.608 15.619 15.631 15.646 15.662 15.681 15.703 15.728 15.757 15.790 15.829 15.872 15.922 15.980 16.046 16.122 16.209 16.309 16.424 16.556 16.707 16.881 17.081 17.310 17.574 17.876 18.223 18.621 19.079 19.604 20.207 20.899 21.694 22.607 23.655 24.858 26.239 27.825 29.646
53889  14 3 259.139488  26.189722 0.147 13.996 13.997 13.998 14.000 14.001 14.003 14.006 14.008 14.011 14.015 14.019 14.023 14.028 14.034 14.041 14.049 14.058 14.068 14.080 14.094 14.109 14.127 14.148 14.171 14.199 14.230 14.266 14.307 14.354 14.408 14.470 14.542 14.624 14.718 14.826 14.950 15.093 15.256 15.444 15.660 15.907 16.192 16.518 16.893 17.323 17.817 18.384 19.036 19.784 20.642 21.628 22.760 24.060 25.552 27.265
53889  14 4 259.139488  26.189722 0.177 14.079 14.080 14.081 14.082 14.084 14.086 14.088 14.091 14.093 14.097 14.100 14.105 14.110 14.115 14.122 14.129 14.138 14.147 14.159 14.171 14.186 14.203 14.223 14.245 14.271 14.301 14.335 14.373 14.418 14.470 14.529 14.596 14.674 14.763 14.866 14.983 15.118 15.274 15.452 15.656 15.891 16.160 16.470 16.825 17.233 17.702 18.240 18.857 19.566 20.380 21.315 22.388 23.620 25.035 26.659
53889  15 1 260.253924  26.189326 0.177 17.493 17.494 17.495 17.496 17.497 17.498 17.500 17.501 17.503 17.506 17.508 17.511 17.514 17.518 17.523 17.528 17.533 17.540 17.548 17.557 17.567 17.578 17.592 17.607 17.624 17.645 17.668 17.694 17.725 17.760 17.800 17.846 17.899 17.960 18.030 18.110 18.203 18.308 18.430 18.569 18.729 18.913 19.124 19.367 19.645 19.965 20.331 20.753 21.236 21.792 22.429 23.161 24.002 24.966 26.074
53889  15 2 260.253924  26.189326 0.183 10.627 10.628 10.629 10.630 10.631 10.633 10.634 10.636 10.638 10.641 10.644 10.647 10.651 10.655 10.660 10.666 10.673 10.681 10.689 10.699 10.711 10.724 10.739 10.757 10.777 10.800 10.827 10.857 10.892 10.932 10.978 11.031 11.092 11.162 11.242 11.334 11.439 11.560 11.699 11.859 12.043 12.253 12.495 12.773 13.091 13.457 13.877 14.360 14.914 15.550 16.280 17.118 18.081 19.186 20.455
53889  15 3 260.253924  26.189326 0.150  8.833  8.833  8.834  8.835  8.836  8.837  8.839  8.840  8.842  8.844  8.846  8.849  8.852  8.856  8.860  8.865  8.870  8.877  8.884  8.892  8.902  8.913  8.925  8.940  8.956  8.975  8.997  9.022  9.051  9.084  9.122  9.165  9.215  9.272  9.338  9.414  9.501  9.600  9.715  9.846  9.997 10.170 10.369 10.598 10.860 11.161 11.506 11.903 12.359 12.882 13.483 14.172 14.964 15.873 16.917
53889  15 4 260.253924  26.189326 0.176 11.135 11.136 11.137 11.138 11.139 11.140 11.142 11.143 11.145 11.147 11.150 11.153 11.156 11.160 11.164 11.169 11.175 11.182 11.189 11.198 11.208 11.219 11.232 11.248 11.265 11.285 11.308 11.334 11.364 11.399 11.438 11.484 11.536 11.596 11.665 11.745 11.836 11.940 12.060 12.198 12.356 12.537 12.746 12.985 13.260 13.575 13.937 14.353 14.831 15.379 16.008 16.731 17.560 18.513 19.607
53889  16 1 261.368074  26.188915 0.177 10.522 10.523 10.524 10.524 10.525 10.526 10.528 10.529 10.530 10.532 10.534 10.537 10.539 10.542 10.546 10.550 10.555 10.560 10.566 10.573 10.582 10.591 10.602 10.614 10.628 10.645 10.663 10.685 10.709 10.738 10.770 10.807 10.850 10.899 10.956 11.020 11.095 11.180 11.278 11.391 11.520 11.669 11.839 12.035 12.259 12.517 12.813 13.153 13.544 13.992 14.507 15.097 15.776 16.555 17.449
53889  16 2 261.368074  26.188915 0.188  8.349  8.350  8.351  8.352  8.353  8.355  8.357  8.359  8.361  8.364  8.367  8.370  8.374  8.379  8.384  8.390  8.397  8.405  8.414  8.425  8.437  8.451  8.467  8.485  8.506  8.531  8.558  8.590  8.627  8.669  8.717  8.773  8.836  8.909  8.993  9.090  9.200  9.327  9.473  9.640  9.833 10.053 10.307 10.598 10.932 11.315 11.756 12.261 12.842 13.508 14.273 15.152 16.161 17.319 18.649
53889  16 3 261.368074  26.188915 0.156  6.227  6.228  6.229  6.230  6.231  6.232  6.233  6.235  6.237  6.239  6.241  6.244  6.247  6.251  6.255  6.260  6.265  6.271  6.279  6.287  6.297  6.308  6.320  6.335  6.351  6.370  6.392  6.417  6.446  6.479  6.518  6.561  6.611  6.669  6.735  6.811  6.899  6.999  7.114  7.246  7.397  7.571  7.771  8.001  8.264  8.567  8.914  9.313  9.771 10.296 10.900 11.593 12.389 13.302 14.351
53889  16 4 261.368074  26.188915 0.175  7.288  7.289  7.290  7.291  7.292  7.294  7.295  7.297  7.299  7.302  7.305  7.308  7.312  7.317  7.322  7.328  7.334  7.342  7.351  7.361  7.373  7.386  7.402  7.419  7.440  7.463  7.490  7.520  7.556  7.596  7.643  7.696  7.758  7.828  7.909  8.002  8.108  8.231  8.371  8.532  8.718  8.930  9.174  9.455  9.777 10.146 10.571 11.058 11.617 12.259 12.997 13.843 14.815 15.931 17.213
53889  18 2 253.677059  27.182545 0.182 17.640 17.641 17.642 17.644 17.646 17.648 17.650 17.653 17.656 17.660 17.664 17.669 17.675 17.681 17.688 17.697 17.706 17.717 17.730 17.744 17.761 17.780 17.802 17.827 17.856 17.890 17.928 17.972 18.022 18.080 18.147 18.223 18.311 18.411 18.527 18.659 18.811 18.986 19.187 19.417 19.682 19.985 20.334 20.734 21.194 21.722 22.328 23.023 23.822 24.739 25.792 27.002 28.390 29.984 31.814
53889  18 3 253.677059  27.182545 0.154 15.985 15.987 15.988 15.990 15.992 15.995 15.998 16.001 16.005 16.009 16.014 16.020 16.026 16.034 16.042 16.052 16.064 16.077 16.092 16.109 16.128 16.151 16.177 16.207 16.241 16.280 16.325 16.377 16.437 16.505 16.584 16.674 16.777 16.896 17.032 17.188 17.368 17.574 17.811 18.083 18.395 18.754 19.165 19.638 20.181 20.804 21.519 22.340 23.283 24.366 25.609 27.036 28.674 30.556 32.716
53889  18 4 253.677059  27.182545 0.190 14.192 14.193 14.195 14.197 14.199 14.201 14.204 14.207 14.211 14.215 14.220 14.225 14.231 14.239 14.247 14.257 14.268 14.280 14.295 14.311 14.330 14.352 14.377 14.406 14.439 14.477 14.521 14.571 14.628 14.695 14.770 14.857 14.957 15.072 15.204 15.355 15.529 15.729 15.958 16.221 16.523 16.869 17.267 17.724 18.249 18.851 19.543 20.337 21.249 22.296 23.498 24.878 26.463 28.282 30.371
53889  19 1 254.805467  27.182579 0.171 15.548 15.550 15.551 15.552 15.554 15.556 15.558 15.561 15.564 15.567 15.571 15.576 15.581 15.587 15.594 15.602 15.611 15.622 15.634 15.647 15.663 15.681 15.702 15.726 15.753 15.785 15.821 15.863 15.910 15.965 16.028 16.100 16.183 16.278 16.388 16.513 16.657 16.823 17.013 17.231 17.481 17.769 18.099 18.478 18.913 19.413 19.986 20.645 21.401 22.270 23.266 24.411 25.725 27.234 28.967
53889  19 2 254.805467  27.182579 0.153 16.661 16.663 16.664 16.666 16.667 16.669 16.672 16.674 16.677 16.681 16.685 16.690 16.695 16.701 16.708 16.717 16.726 16.737 16.749 16.763 16.779 16.798 16.819 16.844 16.872 16.904 16.942 16.984 17.033 17.090 17.154 17.228 17.314 17.411 17.524 17.653 17.801 17.970 18.166 18.390 18.647 18.942 19.281 19.670 20.117 20.631 21.220 21.896 22.673 23.565 24.589 25.764 27.114 28.664 30.443
53889  19 3 254.805467  27.182579 0.104 18.467 18.468 18.470 18.472 18.474 18.476 18.479 18.482 18.486 18.491 18.496 18.501 18.508 18.516 18.524 18.534 18.546 18.559 18.574 18.592 18.612 18.635 18.661 18.691 18.726 18.766 18.812 18.864 18.925 18.994 19.074 19.165 19.270 19.390 19.529 19.688 19.870 20.079 20.320 20.596 20.913 21.276 21.694 22.174 22.725 23.357 24.083 24.916 25.873 26.972 28.234 29.682 31.345 33.255 35.447
53889  21 2 257.049234  27.181284 0.135 17.265 17.266 17.267 17.268 17.270 17.272 17.274 17.276 17.279 17.282 17.286 17.290 17.295 17.300 17.306 17.313 17.322 17.331 17.342 17.355 17.369 17.386 17.405 17.426 17.451 17.480 17.513 17.551 17.594 17.644 17.701 17.767 17.843 17.929 18.029 18.143 18.274 18.425 18.598 18.796 19.024 19.286 19.586 19.931 20.327 20.782 21.304 21.904 22.592 23.382 24.290 25.331 26.527 27.901 29.478
53889  21 3 257.049234  27.181284 0.149 21.108 21.110 21.111 21.113 21.114 21.116 21.119 21.122 21.125 21.128 21.133 21.137 21.143 21.149 21.157 21.165 21.174 21.185 21.198 21.213 21.229 21.248 21.270 21.295 21.324 21.357 21.396 21.439 21.490 21.547 21.613 21.690 21.777 21.877 21.992 22.124 22.276 22.450 22.650 22.880 23.143 23.446 23.794 24.193 24.651 25.177 25.781 26.474 27.271 28.185 29.234 30.440 31.823 33.412 35.236
53889  21 4 257.049234  27.181284 0.187 19.151 19.153 19.154 19.155 19.157 19.159 19.162 19.164 19.167 19.171 19.175 19.179 19.184 19.190 19.197 19.205 19.214 19.225 19.237 19.251 19.267 19.285 19.306 19.330 19.357 19.389 19.425 19.467 19.515 19.570 19.633 19.705 19.789 19.884 19.994 20.120 20.265 20.431 20.621 20.840 21.092 21.380 21.711 22.092 22.529 23.030 23.606 24.267 25.026 25.898 26.898 28.047 29.366 30.881 32.619
53889  22 1 258.168582  27.181399 0.164 22.991 22.992 22.993 22.994 22.995 22.996 22.998 22.999 23.001 23.004 23.006 23.010 23.013 23.017 23.022 23.027 23.033 23.040 23.048 23.058 23.068 23.081 23.095 23.111 23.129 23.151 23.175 23.203 23.235 23.272 23.315 23.364 23.420 23.484 23.558 23.642 23.740 23.851 23.980 24.127 24.296 24.490 24.713 24.969 25.263 25.600 25.987 26.432 26.943 27.529 28.202 28.975 29.862 30.881 32.051
53889  22 2 258.168582  27.181399 0.177 20.246 20.246 20.248 20.249 20.250 20.252 20.254 20.256 20.258 20.261 20.264 20.268 20.272 20.277 20.282 20.289 20.296 20.305 20.314 20.325 20.338 20.353 20.370 20.389 20.411 20.437 20.466 20.500 20.538 20.582 20.633 20.692 20.759 20.835 20.924 21.025 21.142 21.275 21.429 21.605 21.807 22.040 22.306 22.613 22.964 23.368 23.832 24.364 24.975 25.676 26.482 27.407 28.469 29.688 31.088
53889  22 3 258.168582  27.181399 0.156 18.503 18.503 18.505 18.506 18.507 18.509 18.511 18.513 18.515 18.518 18.521 18.525 18.529 18.534 18.540 18.547 18.554 18.563 18.572 18.584 18.597 18.611 18.629 18.648 18.671 18.697 18.726 18.760 18.799 18.844 18.896 18.955 19.023 19.101 19.191 19.294 19.412 19.548 19.703 19.882 20.088 20.323 20.594 20.905 21.262 21.672 22.142 22.682 23.302 24.015 24.832 25.771 26.849 28.086 29.507
53889  22 4 258.168582  27.181399 0.195 17.232 17.233 17.234 17.235 17.237 17.238 17.240 17.243 17.245 17.248 17.252 17.256 17.260 17.265 17.271 17.278 17.286 17.295 17.306 17.317 17.331 17.347 17.365 17.386 17.409 17.437 17.468 17.504 17.545 17.593 17.647 17.710 17.782 17.864 17.959 18.068 18.193 18.336 18.500 18.689 18.906 19.155 19.441 19.770 20.147 20.579 21.076 21.647 22.302 23.054 23.918 24.910 26.048 27.355 28.856
53889  23 1 259.288318  27.181073 0.161 15.142 15.144 15.145 15.147 15.149 15.152 15.154 15.158 15.161 15.166 15.171 15.176 15.183 15.190 15.199 15.209 15.220 15.233 15.248 15.265 15.284 15.307 15.333 15.362 15.396 15.436 15.480 15.532 15.591 15.659 15.737 15.827 15.930 16.048 16.183 16.339 16.518 16.723 16.959 17.229 17.540 17.897 18.306 18.776 19.316 19.936 20.648 21.465 22.403 23.480 24.717 26.136 27.767 29.639 31.788
53889  23 2 259.288318  27.181073 0.175  7.637  7.638  7.640  7.641  7.643  7.644  7.647  7.649  7.652  7.655  7.659  7.663  7.668  7.674  7.680  7.687  7.696  7.706  7.717  7.730  7.745  7.762  7.781  7.804  7.829  7.859  7.893  7.932  7.976  8.028  8.087  8.154  8.232  8.321  8.424  8.541  8.676  8.831  9.009  9.214  9.448  9.718 10.027 10.382 10.790 11.258 11.795 12.413 13.121 13.935 14.869 15.941 17.173 18.586 20.210
53889  23 3 259.288318  27.181073 0.156  9.369  9.371  9.372  9.374  9.376  9.379  9.381  9.385  9.388  9.393  9.397  9.403  9.409  9.417  9.425  9.435  9.446  9.459  9.473  9.490  9.510  9.532  9.557  9.587  9.620  9.659  9.703  9.754  9.812  9.879  9.956 10.045 10.146 10.263 10.396 10.550 10.726 10.929 11.161 11.428 11.735 12.087 12.491 12.954 13.487 14.098 14.800 15.607 16.532 17.595 18.815 20.215 21.824 23.670 25.790
53889  23 4 259.288318  27.181073 0.194 12.520 12.521 12.523 12.524 12.526 12.527 12.530 12.532 12.535 12.538 12.542 12.546 12.550 12.556 12.562 12.570 12.578 12.587 12.598 12.611 12.626 12.642 12.661 12.683 12.708 12.737 12.770 12.808 12.852 12.902 12.960 13.026 13.102 13.189 13.290 13.405 13.537 13.688 13.862 14.062 14.292 14.555 14.858 15.205 15.604 16.062 16.587 17.191 17.884 18.679 19.593 20.642 21.846 23.229 24.816
53890  12 1 240.507560   0.177403 0.172  5.041  5.042  5.043  5.044  5.045  5.047  5.049  5.051  5.054  5.057  5.060  5.064  5.069  5.074  5.080  5.086  5.094  5.103  5.113  5.125  5.138  5.154  5.171  5.192  5.215  5.242  5.273  5.308  5.349  5.396  5.449  5.511  5.581  5.662  5.755  5.862  5.985  6.126  6.288  6.474  6.687  6.932  7.213  7.536  7.906  8.332  8.820  9.381 10.025 10.765 11.614 12.589 13.708 14.993 16.469
53890  12 2 240.507560   0.177403 0.187  6.105  6.106  6.107  6.108  6.109  6.110  6.112  6.114  6.116  6.118  6.121  6.124  6.128  6.133  6.137  6.143  6.150  6.157  6.166  6.175  6.187  6.200  6.215  6.232  6.251  6.274  6.300  6.330  6.364  6.403  6.448  6.499  6.559  6.627  6.705  6.795  6.898  7.016  7.152  7.308  7.487  7.693  7.929  8.200  8.511  8.868  9.279  9.750 10.291 10.912 11.625 12.443 13.383 14.462 15.701
53890  12 3 240.507560   0.177403 0.150  5.162  5.163  5.164  5.165  5.166  5.167  5.169  5.171  5.173  5.176  5.178  5.182  5.185  5.190  5.195  5.201  5.207  5.215  5.223  5.233  5.245  5.258  5.273  5.290  5.310  5.333  5.359  5.389  5.423  5.463  5.508  5.560  5.620  5.689  5.768  5.859  5.963  6.082  6.219  6.377  6.558  6.766  7.004  7.278  7.592  7.953  8.367  8.843  9.389 10.016 10.736 11.563 12.512 13.602 14.853
53890  12 4 240.507560   0.177403 0.185  6.674  6.675  6.676  6.677  6.678  6.680  6.682  6.684  6.686  6.689  6.692  6.696  6.700  6.704  6.710  6.716  6.723  6.731  6.741  6.752  6.764  6.778  6.795  6.814  6.835  6.860  6.888  6.921  6.959  7.002  7.051  7.108  7.173  7.248  7.334  7.433  7.546  7.676  7.826  7.997  8.194  8.420  8.680  8.978  9.320  9.713 10.164 10.682 11.277 11.960 12.744 13.644 14.677 15.864 17.226
53890  13 1 241.507446   0.176786 0.170  5.308  5.309  5.310  5.311  5.313  5.314  5.316  5.319  5.321  5.324  5.327  5.331  5.336  5.341  5.346  5.353  5.361  5.370  5.380  5.391  5.405  5.420  5.437  5.458  5.481  5.507  5.538  5.573  5.613  5.659  5.712  5.773  5.843  5.923  6.015  6.121  6.242  6.382  6.542  6.726  6.937  7.179  7.457  7.777  8.143  8.565  9.048  9.603 10.240 10.972 11.812 12.777 13.884 15.156 16.616
53890  13 2 241.507446   0.176786 0.186  5.193  5.194  5.196  5.197  5.199  5.200  5.203  5.205  5.208  5.211  5.214  5.219  5.223  5.229  5.235  5.243  5.251  5.260  5.271  5.284  5.298  5.315  5.334  5.356  5.381  5.410  5.443  5.481  5.525  5.575  5.633  5.699  5.775  5.862  5.963  6.078  6.210  6.361  6.535  6.735  6.965  7.228  7.530  7.878  8.276  8.734  9.260  9.863 10.556 11.352 12.265 13.314 14.518 15.901 17.488
53890  13 3 241.507446   0.176786 0.146  5.243  5.244  5.245  5.246  5.247  5.249  5.251  5.253  5.256  5.259  5.262  5.266  5.270  5.275  5.281  5.287  5.295  5.304  5.314  5.325  5.338  5.354  5.371  5.391  5.414  5.440  5.470  5.505  5.545  5.591  5.643  5.703  5.772  5.852  5.943  6.048  6.168  6.306  6.465  6.646  6.855  7.095  7.371  7.687  8.050  8.467  8.946  9.495 10.126 10.850 11.682 12.637 13.734 14.993 16.438
53890  13 4 241.507446   0.176786 0.179  5.498  5.499  5.500  5.501  5.503  5.505  5.507  5.509  5.511  5.514  5.518  5.522  5.526  5.532  5.538  5.544  5.552  5.561  5.572  5.584  5.597  5.613  5.631  5.652  5.675  5.703  5.734  5.770  5.811  5.859  5.913  5.976  6.047  6.130  6.225  6.333  6.458  6.601  6.766  6.954  7.171  7.420  7.706  8.034  8.410  8.843  9.339  9.910 10.564 11.316 12.179 13.169 14.307 15.613 17.113
53890  14 1 242.515990   0.176514 0.175  5.193  5.194  5.195  5.196  5.197  5.199  5.201  5.203  5.205  5.207  5.210  5.214  5.218  5.222  5.228  5.234  5.240  5.248  5.257  5.268  5.280  5.293  5.309  5.327  5.348  5.372  5.399  5.430  5.467  5.508  5.555  5.610  5.673  5.744  5.827  5.922  6.031  6.156  6.299  6.464  6.653  6.870  7.119  7.405  7.734  8.111  8.545  9.042  9.613 10.269 11.022 11.886 12.878 14.018 15.326
53890  14 2 242.515990   0.176514 0.183  6.124  6.125  6.126  6.127  6.128  6.130  6.131  6.133  6.136  6.139  6.142  6.145  6.149  6.154  6.159  6.165  6.172  6.180  6.190  6.200  6.213  6.227  6.243  6.261  6.283  6.307  6.335  6.367  6.404  6.447  6.495  6.551  6.616  6.689  6.774  6.871  6.983  7.111  7.258  7.427  7.621  7.844  8.100  8.394  8.731  9.118  9.562 10.073 10.659 11.332 12.104 12.991 14.009 15.178 16.521
53890  14 3 242.515990   0.176514 0.148  5.699  5.700  5.701  5.702  5.703  5.704  5.705  5.707  5.709  5.711  5.713  5.716  5.719  5.722  5.727  5.731  5.737  5.743  5.750  5.758  5.768  5.779  5.791  5.806  5.822  5.841  5.863  5.887  5.916  5.949  5.986  6.030  6.079  6.136  6.202  6.277  6.363  6.462  6.576  6.706  6.856  7.028  7.226  7.453  7.713  8.013  8.356  8.750  9.203  9.723 10.320 11.005 11.792 12.695 13.732
53890  14 4 242.515990   0.176514 0.168  6.430  6.431  6.432  6.433  6.434  6.436  6.437  6.439  6.442  6.444  6.447  6.450  6.454  6.458  6.464  6.469  6.476  6.484  6.492  6.502  6.514  6.527  6.542  6.560  6.580  6.603  6.629  6.660  6.695  6.735  6.780  6.833  6.894  6.963  7.043  7.135  7.240  7.361  7.500  7.659  7.842  8.052  8.293  8.570  8.887  9.252  9.671 10.152 10.704 11.339 12.067 12.902 13.862 14.964 16.229
53890  15 1 243.515890   0.176218 0.174  5.161  5.162  5.163  5.165  5.166  5.168  5.169  5.172  5.174  5.177  5.180  5.184  5.188  5.193  5.199  5.205  5.212  5.221  5.231  5.242  5.255  5.270  5.287  5.306  5.329  5.354  5.384  5.418  5.457  5.501  5.553  5.611  5.679  5.757  5.846  5.948  6.066  6.201  6.356  6.533  6.738  6.972  7.241  7.551  7.905  8.313  8.781  9.318  9.935 10.643 11.456 12.389 13.461 14.692 16.105
53890  15 2 243.515890   0.176218 0.176  5.962  5.963  5.964  5.965  5.966  5.967  5.969  5.971  5.973  5.976  5.979  5.983  5.987  5.991  5.996  6.002  6.009  6.017  6.026  6.037  6.049  6.062  6.078  6.096  6.117  6.141  6.168  6.200  6.236  6.277  6.325  6.380  6.442  6.514  6.597  6.692  6.801  6.927  7.070  7.235  7.425  7.643  7.893  8.180  8.509  8.887  9.322  9.820 10.393 11.050 11.805 12.672 13.667 14.809 16.121
53890  15 3 243.515890   0.176218 0.145  5.906  5.907  5.908  5.909  5.910  5.911  5.912  5.914  5.916  5.918  5.920  5.923  5.926  5.930  5.934  5.939  5.945  5.951  5.958  5.967  5.976  5.987  6.000  6.015  6.032  6.051  6.073  6.098  6.127  6.161  6.199  6.243  6.294  6.352  6.419  6.495  6.583  6.684  6.800  6.934  7.086  7.262  7.463  7.695  7.961  8.266  8.616  9.018  9.480 10.010 10.618 11.317 12.119 13.040 14.098
53890  15 4 243.515890   0.176218 0.162  4.973  4.974  4.975  4.976  4.977  4.979  4.980  4.982  4.985  4.987  4.990  4.993  4.997  5.002  5.007  5.013  5.020  5.028  5.037  5.047  5.059  5.072  5.088  5.106  5.126  5.150  5.177  5.208  5.243  5.284  5.331  5.385  5.447  5.519  5.600  5.694  5.802  5.925  6.067  6.230  6.418  6.633  6.879  7.163  7.488  7.861  8.290  8.783  9.348  9.997 10.742 11.598 12.580 13.708 15.003
53890  17 1 245.523749   0.175208 0.174  5.287  5.288  5.289  5.290  5.292  5.294  5.296  5.298  5.301  5.304  5.307  5.311  5.316  5.321  5.327  5.334  5.342  5.351  5.362  5.374  5.388  5.404  5.422  5.443  5.468  5.495  5.527  5.564  5.606  5.654  5.709  5.773  5.846  5.930  6.026  6.136  6.263  6.409  6.576  6.768  6.989  7.242  7.532  7.866  8.249  8.689  9.194  9.774 10.439 11.204 12.081 13.089 14.246 15.574 17.099
53890  17 2 245.523749   0.175208 0.165  5.229  5.230  5.231  5.232  5.234  5.236  5.238  5.240  5.243  5.246  5.250  5.254  5.259  5.265  5.271  5.278  5.287  5.297  5.308  5.320  5.335  5.352  5.371  5.393  5.419  5.448  5.482  5.520  5.564  5.615  5.674  5.741  5.817  5.906  6.007  6.123  6.257  6.410  6.587  6.789  7.021  7.288  7.594  7.945  8.349  8.812  9.344  9.955 10.656 11.461 12.385 13.447 14.665 16.064 17.671
53890  17 3 245.523749   0.175208 0.143  6.419  6.420  6.422  6.423  6.424  6.426  6.428  6.430  6.432  6.435  6.438  6.442  6.446  6.451  6.457  6.463  6.471  6.479  6.489  6.500  6.513  6.528  6.545  6.565  6.587  6.613  6.642  6.676  6.715  6.760  6.812  6.871  6.938  7.016  7.105  7.208  7.326  7.461  7.616  7.794  7.999  8.234  8.504  8.813  9.169  9.577 10.046 10.584 11.202 11.912 12.726 13.662 14.735 15.968 17.384
53890  17 4 245.523749   0.175208 0.141  5.143  5.144  5.145  5.147  5.148  5.150  5.153  5.155  5.158  5.162  5.165  5.170  5.175  5.181  5.188  5.196  5.205  5.215  5.227  5.241  5.256  5.274  5.295  5.318  5.346  5.377  5.413  5.454  5.501  5.555  5.617  5.689  5.771  5.865  5.973  6.098  6.240  6.404  6.592  6.808  7.056  7.340  7.667  8.042  8.473  8.967  9.535 10.187 10.935 11.794 12.781 13.914 15.214 16.707 18.422
53890  18 1 246.532040   0.173876 0.182  4.975  4.975  4.976  4.977  4.978  4.980  4.981  4.983  4.985  4.987  4.990  4.993  4.997  5.001  5.006  5.011  5.017  5.024  5.033  5.042  5.053  5.065  5.079  5.096  5.114  5.136  5.160  5.189  5.221  5.259  5.301  5.351  5.407  5.472  5.546  5.632  5.730  5.843  5.972  6.121  6.292  6.488  6.713  6.971  7.267  7.608  7.999  8.448  8.963  9.555 10.234 11.014 11.909 12.938 14.118
53890  18 2 246.532040   0.173876 0.161  5.694  5.695  5.696  5.697  5.698  5.699  5.701  5.703  5.705  5.707  5.709  5.712  5.716  5.720  5.724  5.730  5.736  5.743  5.751  5.760  5.770  5.782  5.796  5.812  5.830  5.851  5.875  5.902  5.934  5.970  6.011  6.059  6.114  6.177  6.249  6.332  6.427  6.537  6.662  6.806  6.972  7.162  7.380  7.631  7.918  8.249  8.628  9.063  9.563 10.137 10.796 11.553 12.421 13.419 14.564
53890  18 3 246.532040   0.173876 0.143  5.928  5.929  5.930  5.931  5.932  5.933  5.934  5.936  5.938  5.940  5.942  5.945  5.948  5.952  5.956  5.961  5.966  5.972  5.979  5.988  5.997  6.008  6.020  6.035  6.051  6.070  6.092  6.116  6.145  6.178  6.215  6.259  6.308  6.365  6.431  6.506  6.592  6.691  6.805  6.935  7.085  7.257  7.455  7.681  7.942  8.241  8.584  8.978  9.430  9.950 10.546 11.231 12.018 12.921 13.957
53890  18 4 246.532040   0.173876 0.131  5.054  5.055  5.056  5.057  5.058  5.060  5.062  5.064  5.066  5.068  5.071  5.075  5.079  5.083  5.089  5.095  5.102  5.110  5.119  5.129  5.141  5.155  5.171  5.189  5.210  5.234  5.261  5.293  5.329  5.371  5.419  5.473  5.537  5.609  5.692  5.787  5.897  6.023  6.167  6.333  6.523  6.742  6.993  7.281  7.611  7.991  8.427  8.928  9.503 10.163 10.920 11.790 12.789 13.936 15.253
53890  20 1 248.531671   0.172914 0.182  5.445  5.446  5.447  5.448  5.449  5.451  5.452  5.454  5.456  5.459  5.461  5.465  5.468  5.472  5.477  5.483  5.489  5.496  5.505  5.514  5.525  5.538  5.552  5.569  5.588  5.609  5.635  5.663  5.696  5.734  5.778  5.828  5.886  5.952  6.027  6.114  6.214  6.329  6.460  6.612  6.785  6.984  7.213  7.476  7.778  8.124  8.521  8.978  9.502 10.104 10.795 11.588 12.499 13.545 14.745
53890  20 2 248.531671   0.172914 0.145  6.054  6.055  6.056  6.057  6.058  6.060  6.061  6.063  6.065  6.068  6.071  6.074  6.078  6.082  6.087  6.093  6.099  6.107  6.115  6.125  6.137  6.150  6.165  6.182  6.202  6.225  6.251  6.281  6.315  6.355  6.400  6.452  6.512  6.581  6.660  6.750  6.854  6.974  7.111  7.268  7.449  7.656  7.894  8.168  8.482  8.842  9.256  9.731 10.277 10.903 11.623 12.449 13.397 14.486 15.736
53890  20 3 248.531671   0.172914 0.142  5.466  5.467  5.468  5.469  5.470  5.471  5.472  5.474  5.476  5.478  5.481  5.484  5.487  5.491  5.495  5.500  5.506  5.513  5.520  5.529  5.539  5.551  5.564  5.579  5.597  5.617  5.640  5.666  5.697  5.731  5.771  5.817  5.870  5.931  6.000  6.080  6.172  6.277  6.398  6.537  6.697  6.880  7.090  7.331  7.608  7.926  8.291  8.711  9.192  9.745 10.379 11.108 11.945 12.905 14.008
53890  20 4 248.531671   0.172914 0.119  5.979  5.980  5.981  5.982  5.983  5.985  5.986  5.988  5.990  5.993  5.996  5.999  6.003  6.008  6.013  6.019  6.025  6.033  6.042  6.052  6.064  6.077  6.093  6.111  6.131  6.155  6.181  6.212  6.248  6.288  6.335  6.389  6.450  6.521  6.602  6.695  6.802  6.925  7.066  7.228  7.414  7.628  7.873  8.154  8.477  8.848  9.274  9.763 10.325 10.970 11.710 12.560 13.536 14.656 15.943
53890  21 1 249.531456   0.172642 0.180  5.767  5.768  5.769  5.770  5.771  5.773  5.775  5.777  5.779  5.782  5.785  5.788  5.792  5.796  5.802  5.808  5.814  5.822  5.831  5.842  5.854  5.867  5.883  5.901  5.922  5.946  5.973  6.004  6.040  6.082  6.129  6.184  6.246  6.318  6.400  6.495  6.604  6.729  6.872  7.037  7.226  7.442  7.692  7.977  8.306  8.683  9.116  9.613 10.183 10.838 11.590 12.454 13.446 14.584 15.891
53890  21 2 249.531456   0.172642 0.135  5.338  5.339  5.340  5.342  5.343  5.345  5.347  5.349  5.351  5.354  5.358  5.362  5.366  5.371  5.377  5.384  5.391  5.400  5.411  5.422  5.436  5.451  5.469  5.489  5.512  5.539  5.570  5.605  5.646  5.693  5.746  5.807  5.878  5.959  6.052  6.158  6.281  6.422  6.583  6.769  6.981  7.226  7.507  7.829  8.199  8.624  9.111  9.671 10.314 11.052 11.900 12.873 13.990 15.273 16.746
53890  21 3 249.531456   0.172642 0.140  5.177  5.178  5.179  5.180  5.181  5.183  5.184  5.186  5.188  5.190  5.193  5.196  5.200  5.204  5.209  5.214  5.220  5.228  5.236  5.245  5.256  5.269  5.283  5.299  5.318  5.340  5.365  5.393  5.426  5.463  5.507  5.556  5.613  5.678  5.753  5.839  5.938  6.052  6.182  6.332  6.504  6.701  6.927  7.187  7.486  7.829  8.222  8.674  9.193  9.789 10.473 11.258 12.159 13.195 14.383
53890  21 4 249.531456   0.172642 0.108  5.509  5.510  5.511  5.512  5.514  5.515  5.517  5.519  5.521  5.524  5.527  5.531  5.535  5.540  5.546  5.552  5.559  5.567  5.577  5.588  5.601  5.615  5.632  5.651  5.673  5.698  5.727  5.760  5.799  5.843  5.893  5.951  6.017  6.093  6.181  6.281  6.396  6.529  6.681  6.855  7.056  7.286  7.550  7.853  8.202  8.601  9.060  9.588 10.193 10.888 11.685 12.601 13.653 14.861 16.247
53890  25 2 252.704839  28.185564 0.181 13.595 13.597 13.598 13.599 13.601 13.603 13.606 13.608 13.612 13.615 13.619 13.624 13.629 13.636 13.643 13.651 13.660 13.671 13.684 13.698 13.714 13.733 13.755 13.779 13.808 13.840 13.878 13.921 13.970 14.027 14.092 14.167 14.253 14.352 14.465 14.595 14.744 14.915 15.112 15.338 15.597 15.895 16.237 16.630 17.080 17.598 18.192 18.874 19.658 20.557 21.590 22.775 24.136 25.699 27.494
53890  25 3 252.704839  28.185564 0.152 12.933 12.934 12.936 12.938 12.941 12.944 12.947 12.951 12.955 12.960 12.966 12.972 12.980 12.988 12.998 13.009 13.022 13.037 13.054 13.074 13.096 13.122 13.152 13.186 13.226 13.271 13.322 13.382 13.450 13.528 13.618 13.721 13.839 13.975 14.132 14.311 14.517 14.753 15.024 15.336 15.693 16.104 16.576 17.117 17.739 18.452 19.272 20.212 21.292 22.533 23.956 25.591 27.468 29.624 32.098
53890  25 4 252.704839  28.185564 0.179 18.674 18.675 18.677 18.678 18.680 18.682 18.685 18.687 18.691 18.694 18.699 18.704 18.709 18.716 18.723 18.731 18.741 18.752 18.765 18.780 18.797 18.816 18.839 18.864 18.894 18.927 18.966 19.010 19.062 19.120 19.188 19.265 19.354 19.456 19.573 19.707 19.861 20.038 20.242 20.475 20.743 21.051 21.404 21.810 22.276 22.811 23.425 24.130 24.940 25.869 26.936 28.162 29.568 31.184 33.038
53890  26 1 253.840182  28.185201 0.174 13.343 13.345 13.346 13.348 13.350 13.352 13.355 13.358 13.361 13.365 13.370 13.375 13.381 13.388 13.396 13.405 13.416 13.428 13.442 13.458 13.476 13.497 13.521 13.548 13.580 13.616 13.658 13.706 13.761 13.824 13.897 13.980 14.075 14.185 14.311 14.456 14.622 14.813 15.032 15.283 15.572 15.904 16.284 16.721 17.223 17.799 18.460 19.220 20.092 21.093 22.242 23.562 25.077 26.817 28.814
53890  26 2 253.840182  28.185201 0.165 12.827 12.828 12.830 12.831 12.833 12.836 12.838 12.841 12.845 12.849 12.854 12.859 12.865 12.872 12.880 12.890 12.900 12.913 12.927 12.943 12.961 12.983 13.007 13.035 13.067 13.104 13.147 13.195 13.251 13.316 13.389 13.474 13.571 13.683 13.811 13.958 14.128 14.322 14.544 14.800 15.094 15.431 15.818 16.263 16.773 17.359 18.032 18.805 19.692 20.710 21.880 23.222 24.764 26.534 28.566
53890  26 3 253.840182  28.185201 0.119 13.737 13.738 13.740 13.742 13.744 13.747 13.750 13.754 13.758 13.763 13.768 13.774 13.782 13.790 13.799 13.810 13.822 13.837 13.853 13.872 13.893 13.918 13.947 13.979 14.017 14.060 14.109 14.166 14.231 14.306 14.392 14.490 14.603 14.733 14.883 15.054 15.251 15.477 15.736 16.034 16.376 16.768 17.219 17.736 18.331 19.013 19.796 20.695 21.728 22.913 24.274 25.837 27.631 29.691 32.057
53890  28 3 256.109062  28.184081 0.123 14.756 14.758 14.759 14.761 14.763 14.765 14.767 14.770 14.773 14.777 14.781 14.786 14.792 14.799 14.806 14.815 14.824 14.836 14.849 14.864 14.881 14.900 14.923 14.949 14.979 15.013 15.052 15.097 15.149 15.208 15.276 15.355 15.445 15.548 15.666 15.802 15.958 16.138 16.344 16.580 16.852 17.163 17.521 17.932 18.404 18.945 19.567 20.281 21.101 22.042 23.122 24.363 25.787 27.423 29.301
53890  28 4 256.109062  28.184081 0.180 14.454 14.455 14.456 14.458 14.460 14.462 14.464 14.467 14.470 14.474 14.478 14.483 14.488 14.495 14.502 14.510 14.520 14.531 14.544 14.558 14.575 14.594 14.616 14.642 14.671 14.704 14.743 14.787 14.837 14.895 14.962 15.039 15.126 15.227 15.343 15.476 15.629 15.804 16.006 16.237 16.502 16.807 17.157 17.559 18.020 18.549 19.157 19.855 20.657 21.577 22.634 23.847 25.240 26.839 28.675
53890  29 1 257.244224  28.184660 0.174 23.020 23.022 23.023 23.024 23.026 23.028 23.030 23.033 23.036 23.039 23.043 23.047 23.052 23.058 23.065 23.073 23.081 23.092 23.103 23.117 23.132 23.150 23.170 23.193 23.220 23.251 23.286 23.326 23.373 23.426 23.487 23.557 23.638 23.731 23.837 23.959 24.099 24.260 24.445 24.657 24.900 25.180 25.501 25.870 26.293 26.779 27.337 27.977 28.713 29.557 30.527 31.640 32.918 34.386 36.071
53890  29 2 257.244224  28.184660 0.188 17.928 17.929 17.930 17.932 17.933 17.935 17.938 17.940 17.943 17.947 17.951 17.956 17.961 17.967 17.974 17.982 17.991 18.002 18.014 18.028 18.044 18.062 18.083 18.107 18.135 18.167 18.203 18.245 18.293 18.349 18.412 18.485 18.569 18.665 18.776 18.902 19.048 19.215 19.407 19.627 19.880 20.171 20.504 20.887 21.326 21.831 22.411 23.076 23.840 24.717 25.724 26.880 28.207 29.731 31.481
53890  29 3 257.244224  28.184660 0.154 22.622 22.623 22.625 22.626 22.628 22.629 22.632 22.634 22.637 22.640 22.644 22.648 22.653 22.659 22.665 22.673 22.681 22.691 22.702 22.715 22.730 22.747 22.766 22.789 22.815 22.844 22.878 22.917 22.962 23.013 23.072 23.140 23.218 23.307 23.410 23.527 23.663 23.818 23.996 24.201 24.436 24.705 25.015 25.371 25.779 26.248 26.786 27.404 28.113 28.928 29.863 30.937 32.170 33.585 35.211
53890  29 4 257.244224  28.184660 0.182 17.648 17.649 17.651 17.652 17.654 17.657 17.659 17.662 17.666 17.670 17.674 17.680 17.686 17.692 17.700 17.710 17.720 17.732 17.746 17.762 17.780 17.801 17.824 17.852 17.884 17.920 17.961 18.009 18.064 18.127 18.199 18.282 18.378 18.487 18.613 18.757 18.922 19.113 19.331 19.582 19.869 20.200 20.579 21.015 21.515 22.089 22.749 23.506 24.375 25.373 26.519 27.834 29.345 31.079 33.070
53890  30 1 258.383331  28.184291 0.173 18.588 18.589 18.591 18.592 18.594 18.595 18.598 18.600 18.603 18.606 18.610 18.614 18.619 18.624 18.631 18.638 18.647 18.656 18.668 18.680 18.695 18.712 18.731 18.754 18.779 18.809 18.842 18.881 18.925 18.976 19.035 19.102 19.179 19.268 19.370 19.487 19.621 19.775 19.952 20.155 20.388 20.656 20.963 21.316 21.722 22.187 22.721 23.335 24.039 24.848 25.776 26.842 28.066 29.471 31.084
53890  30 2 258.383331  28.184291 0.185 11.096 11.097 11.099 11.100 11.102 11.104 11.106 11.109 11.112 11.116 11.120 11.124 11.129 11.135 11.142 11.150 11.160 11.170 11.182 11.196 11.212 11.230 11.251 11.276 11.303 11.335 11.372 11.414 11.462 11.517 11.581 11.654 11.737 11.834 11.944 12.071 12.216 12.383 12.575 12.796 13.049 13.339 13.672 14.055 14.495 14.999 15.579 16.244 17.008 17.885 18.892 20.048 21.375 22.899 24.649
53890  30 3 258.383331  28.184291 0.149  9.849  9.849  9.850  9.851  9.852  9.854  9.855  9.857  9.859  9.861  9.864  9.867  9.870  9.874  9.879  9.884  9.890  9.897  9.905  9.914  9.924  9.936  9.950  9.965  9.983 10.004 10.028 10.055 10.087 10.123 10.164 10.211 10.266 10.328 10.400 10.482 10.577 10.686 10.811 10.954 11.118 11.307 11.524 11.773 12.059 12.387 12.764 13.196 13.693 14.263 14.918 15.670 16.533 17.524 18.661
53890  30 4 258.383331  28.184291 0.180  9.384  9.384  9.385  9.386  9.388  9.389  9.391  9.393  9.395  9.398  9.401  9.404  9.408  9.412  9.417  9.423  9.430  9.438  9.446  9.457  9.468  9.482  9.497  9.515  9.535  9.558  9.585  9.615  9.651  9.691  9.737  9.791  9.852  9.922 10.003 10.095 10.202 10.324 10.464 10.625 10.810 11.022 11.265 11.545 11.866 12.234 12.658 13.144 13.702 14.342 15.078 15.922 16.891 18.005 19.283
53890  31 1 259.517820  28.183918 0.172  9.432  9.433  9.434  9.434  9.435  9.437  9.438  9.439  9.441  9.443  9.445  9.448  9.451  9.454  9.458  9.462  9.467  9.473  9.480  9.488  9.496  9.507  9.518  9.532  9.547  9.565  9.585  9.608  9.635  9.665  9.701  9.741  9.787  9.841  9.902  9.972 10.053 10.145 10.252 10.374 10.514 10.675 10.859 11.071 11.315 11.594 11.915 12.284 12.707 13.193 13.751 14.391 15.126 15.971 16.940
53890  31 2 259.517820  28.183918 0.185 10.072 10.073 10.074 10.075 10.077 10.078 10.080 10.081 10.084 10.086 10.089 10.092 10.096 10.100 10.105 10.111 10.117 10.125 10.134 10.143 10.155 10.168 10.183 10.200 10.220 10.242 10.268 10.298 10.332 10.371 10.417 10.468 10.528 10.596 10.675 10.765 10.868 10.987 11.123 11.279 11.459 11.665 11.902 12.174 12.486 12.844 13.256 13.728 14.271 14.893 15.608 16.429 17.372 18.454 19.697
53890  31 3 259.517820  28.183918 0.148 10.052 10.052 10.053 10.054 10.055 10.055 10.057 10.058 10.059 10.061 10.063 10.065 10.067 10.070 10.074 10.077 10.082 10.087 10.092 10.099 10.106 10.115 10.125 10.136 10.149 10.164 10.181 10.201 10.224 10.250 10.280 10.314 10.353 10.398 10.450 10.510 10.578 10.657 10.747 10.851 10.970 11.106 11.263 11.443 11.649 11.887 12.159 12.472 12.831 13.243 13.716 14.260 14.884 15.600 16.423
53890  31 4 259.517820  28.183918 0.182  9.504  9.505  9.506  9.507  9.508  9.509  9.510  9.512  9.514  9.516  9.519  9.522  9.525  9.529  9.533  9.538  9.544  9.550  9.558  9.566  9.576  9.588  9.601  9.616  9.633  9.653  9.676  9.702  9.732  9.766  9.806  9.851  9.903  9.963 10.031 10.110 10.201 10.305 10.424 10.561 10.718 10.899 11.106 11.345 11.618 11.932 12.292 12.706 13.181 13.726 14.353 15.072 15.897 16.845 17.933
53890  32 1 260.656787  28.183451 0.175 10.155 10.156 10.157 10.158 10.159 10.160 10.162 10.164 10.166 10.168 10.171 10.174 10.178 10.182 10.187 10.192 10.199 10.206 10.214 10.224 10.235 10.248 10.262 10.279 10.298 10.320 10.345 10.374 10.407 10.446 10.489 10.540 10.598 10.664 10.740 10.828 10.928 11.044 11.176 11.328 11.503 11.704 11.934 12.198 12.502 12.850 13.250 13.710 14.237 14.843 15.538 16.336 17.253 18.306 19.514
53890  32 2 260.656787  28.183451 0.184  8.100  8.101  8.103  8.104  8.106  8.107  8.110  8.112  8.115  8.118  8.122  8.126  8.131  8.137  8.143  8.151  8.159  8.169  8.180  8.193  8.208  8.225  8.244  8.267  8.293  8.322  8.356  8.395  8.440  8.491  8.550  8.618  8.696  8.785  8.888  9.006  9.141  9.296  9.474  9.679  9.914 10.184 10.494 10.849 11.258 11.726 12.265 12.883 13.592 14.407 15.343 16.417 17.650 19.066 20.691
53890  32 3 260.656787  28.183451 0.147  6.891  6.892  6.893  6.894  6.896  6.897  6.899  6.902  6.904  6.907  6.911  6.915  6.919  6.924  6.930  6.937  6.945  6.954  6.964  6.976  6.990  7.006  7.024  7.045  7.068  7.096  7.127  7.163  7.204  7.252  7.306  7.369  7.441  7.523  7.618  7.726  7.851  7.994  8.159  8.348  8.565  8.814  9.099  9.428  9.805 10.237 10.734 11.304 11.959 12.711 13.575 14.566 15.704 17.010 18.511
53992  28 1 309.501831  -6.294381 0.171  6.299  6.299  6.300  6.301  6.302  6.304  6.305  6.307  6.309  6.312  6.314  6.318  6.321  6.325  6.330  6.336  6.342  6.349  6.357  6.367  6.378  6.391  6.405  6.421  6.440  6.462  6.487  6.516  6.549  6.587  6.631  6.681  6.738  6.804  6.880  6.966  7.066  7.181  7.312  7.463  7.636  7.836  8.064  8.326  8.628  8.973  9.371  9.826 10.350 10.951 11.641 12.433 13.343 14.387 15.587
53992  28 2 309.501831  -6.294381 0.184  6.074  6.075  6.076  6.077  6.078  6.080  6.082  6.084  6.086  6.089  6.092  6.095  6.100  6.104  6.110  6.116  6.123  6.131  6.140  6.151  6.163  6.178  6.194  6.212  6.234  6.258  6.287  6.319  6.356  6.399  6.448  6.504  6.569  6.643  6.728  6.826  6.939  7.068  7.216  7.386  7.581  7.805  8.062  8.358  8.697  9.087  9.534 10.047 10.637 11.314 12.091 12.984 14.008 15.184 16.535
53992  28 3 309.501831  -6.294381 0.151  6.780  6.780  6.781  6.782  6.783  6.784  6.785  6.787  6.788  6.790  6.792  6.795  6.798  6.801  6.805  6.809  6.814  6.820  6.827  6.834  6.843  6.853  6.864  6.877  6.893  6.910  6.930  6.953  6.979  7.009  7.044  7.083  7.129  7.181  7.242  7.311  7.390  7.481  7.585  7.705  7.843  8.001  8.183  8.391  8.631  8.906  9.221  9.584 10.000 10.478 11.026 11.656 12.379 13.209 14.162
53992  28 4 309.501831  -6.294381 0.176  5.662  5.663  5.664  5.665  5.666  5.667  5.669  5.671  5.673  5.675  5.678  5.681  5.684  5.688  5.693  5.699  5.705  5.712  5.720  5.729  5.740  5.753  5.767  5.783  5.802  5.823  5.848  5.876  5.909  5.946  5.989  6.038  6.095  6.160  6.234  6.320  6.418  6.531  6.660  6.809  6.980  7.176  7.401  7.659  7.956  8.297  8.688  9.137  9.652 10.244 10.924 11.704 12.600 13.629 14.810
53992  31 1 310.505281  -6.446758 0.163  6.436  6.437  6.438  6.439  6.440  6.442  6.443  6.445  6.448  6.450  6.453  6.457  6.460  6.465  6.470  6.476  6.483  6.491  6.500  6.510  6.522  6.536  6.551  6.569  6.590  6.614  6.641  6.672  6.708  6.749  6.797  6.851  6.913  6.985  7.067  7.162  7.270  7.395  7.538  7.702  7.890  8.107  8.355  8.640  8.968  9.344  9.775 10.271 10.840 11.493 12.243 13.105 14.094 15.229 16.533
53992  31 2 310.505281  -6.446758 0.178  7.193  7.194  7.195  7.196  7.197  7.199  7.201  7.203  7.205  7.208  7.212  7.215  7.220  7.225  7.230  7.237  7.244  7.253  7.263  7.274  7.287  7.302  7.319  7.339  7.361  7.387  7.417  7.451  7.491  7.536  7.588  7.647  7.715  7.794  7.884  7.987  8.106  8.242  8.398  8.578  8.784  9.021  9.293  9.605  9.963 10.375 10.847 11.390 12.012 12.727 13.548 14.491 15.573 16.816 18.242
53992  31 3 310.505281  -6.446758 0.150  5.612  5.613  5.614  5.614  5.615  5.617  5.618  5.619  5.621  5.623  5.625  5.628  5.631  5.634  5.638  5.643  5.648  5.654  5.660  5.668  5.677  5.687  5.699  5.712  5.728  5.746  5.766  5.790  5.817  5.847  5.883  5.924  5.970  6.024  6.086  6.157  6.238  6.331  6.439  6.562  6.703  6.865  7.051  7.265  7.511  7.793  8.116  8.488  8.915  9.405  9.967 10.613 11.355 12.206 13.184
53992  31 4 310.505281  -6.446758 0.178  5.819  5.819  5.820  5.821  5.823  5.824  5.825  5.827  5.829  5.831  5.834  5.837  5.841  5.845  5.849  5.855  5.861  5.868  5.876  5.885  5.896  5.908  5.922  5.938  5.956  5.977  6.001  6.029  6.061  6.098  6.140  6.188  6.244  6.308  6.381  6.465  6.562  6.672  6.800  6.946  7.113  7.306  7.527  7.781  8.073  8.407  8.792  9.233  9.739 10.321 10.989 11.756 12.636 13.647 14.807
53992  32 1 311.502347  -6.595917 0.171  6.985  6.986  6.987  6.988  6.989  6.990  6.992  6.994  6.996  6.998  7.001  7.004  7.008  7.012  7.017  7.023  7.029  7.037  7.045  7.055  7.066  7.079  7.094  7.111  7.130  7.153  7.179  7.208  7.242  7.281  7.325  7.377  7.436  7.503  7.581  7.670  7.772  7.890  8.025  8.180  8.357  8.562  8.796  9.065  9.374  9.729 10.136 10.604 11.141 11.757 12.465 13.278 14.211 15.283 16.513
53992  32 2 311.502347  -6.595917 0.180  8.742  8.742  8.743  8.744  8.746  8.747  8.749  8.751  8.753  8.755  8.758  8.762  8.765  8.770  8.775  8.781  8.787  8.795  8.803  8.813  8.825  8.838  8.853  8.871  8.891  8.914  8.940  8.970  9.005  9.045  9.091  9.143  9.204  9.273  9.352  9.444  9.549  9.669  9.807  9.966 10.148 10.357 10.598 10.873 11.190 11.554 11.971 12.450 13.001 13.633 14.358 15.191 16.147 17.245 18.506
53992  32 3 311.502347  -6.595917 0.149  6.478  6.478  6.479  6.480  6.481  6.482  6.483  6.485  6.486  6.488  6.490  6.493  6.496  6.499  6.503  6.507  6.512  6.518  6.525  6.533  6.541  6.551  6.563  6.576  6.592  6.609  6.629  6.652  6.679  6.709  6.744  6.784  6.830  6.883  6.944  7.014  7.094  7.186  7.291  7.412  7.551  7.711  7.894  8.105  8.347  8.624  8.943  9.309  9.729 10.211 10.765 11.401 12.131 12.969 13.932
53992  32 4 311.502347  -6.595917 0.179  6.872  6.873  6.874  6.875  6.876  6.877  6.878  6.880  6.882  6.884  6.887  6.890  6.893  6.897  6.902  6.907  6.913  6.920  6.927  6.936  6.947  6.958  6.972  6.988  7.005  7.026  7.049  7.076  7.108  7.143  7.184  7.231  7.285  7.347  7.418  7.500  7.594  7.701  7.825  7.967  8.130  8.317  8.531  8.778  9.061  9.386  9.759 10.188 10.680 11.245 11.893 12.638 13.493 14.475 15.602
53992  36 1 312.494915  -5.569196 0.165  5.443  5.443  5.444  5.445  5.445  5.446  5.447  5.449  5.450  5.452  5.453  5.455  5.458  5.461  5.464  5.467  5.472  5.476  5.482  5.488  5.496  5.504  5.514  5.525  5.537  5.552  5.569  5.588  5.610  5.635  5.664  5.697  5.736  5.779  5.830  5.888  5.954  6.031  6.118  6.219  6.334  6.467  6.619  6.794  6.995  7.225  7.490  7.793  8.142  8.543  9.002  9.530 10.136 10.832 11.631
53992  36 2 312.494915  -5.569196 0.179  7.753  7.753  7.754  7.755  7.756  7.757  7.758  7.759  7.761  7.763  7.765  7.767  7.770  7.773  7.777  7.781  7.786  7.791  7.798  7.805  7.813  7.823  7.834  7.847  7.861  7.878  7.897  7.919  7.944  7.973  8.007  8.045  8.089  8.139  8.197  8.263  8.340  8.427  8.528  8.643  8.776  8.928  9.102  9.303  9.533  9.798 10.101 10.450 10.850 11.310 11.837 12.443 13.138 13.937 14.854
53992  36 3 312.494915  -5.569196 0.157  6.357  6.358  6.359  6.359  6.360  6.361  6.362  6.364  6.365  6.367  6.369  6.372  6.374  6.377  6.381  6.385  6.390  6.395  6.402  6.409  6.417  6.426  6.437  6.450  6.464  6.480  6.499  6.521  6.545  6.574  6.607  6.644  6.687  6.737  6.793  6.859  6.934  7.020  7.118  7.232  7.362  7.511  7.683  7.880  8.106  8.365  8.663  9.006  9.399  9.850 10.368 10.963 11.645 12.429 13.330
53992  36 4 312.494915  -5.569196 0.180  6.187  6.188  6.189  6.190  6.191  6.192  6.193  6.195  6.196  6.199  6.201  6.204  6.207  6.210  6.214  6.219  6.224  6.230  6.237  6.245  6.255  6.265  6.278  6.292  6.308  6.326  6.348  6.372  6.400  6.432  6.469  6.512  6.561  6.616  6.681  6.755  6.839  6.936  7.048  7.176  7.324  7.493  7.687  7.909  8.165  8.459  8.796  9.183  9.628 10.138 10.724 11.397 12.170 13.057 14.075
53992  38 1 347.501747 -10.139494 0.167  9.961  9.961  9.962  9.963  9.965  9.966  9.968  9.970  9.972  9.975  9.978  9.981  9.985  9.989  9.995 10.000 10.007 10.015 10.024 10.034 10.046 10.059 10.075 10.093 10.113 10.137 10.164 10.195 10.230 10.271 10.318 10.371 10.433 10.504 10.585 10.679 10.786 10.909 11.051 11.213 11.399 11.613 11.859 12.141 12.465 12.837 13.264 13.754 14.317 14.964 15.706 16.558 17.536 18.659 19.949
53992  38 2 347.501747 -10.139494 0.183  7.541  7.542  7.543  7.544  7.545  7.547  7.548  7.550  7.553  7.555  7.558  7.562  7.566  7.570  7.576  7.582  7.589  7.597  7.606  7.616  7.628  7.642  7.658  7.676  7.697  7.721  7.749  7.781  7.817  7.859  7.907  7.962  8.025  8.098  8.181  8.277  8.387  8.513  8.658  8.825  9.016  9.235  9.487  9.777 10.109 10.490 10.928 11.430 12.008 12.670 13.431 14.305 15.308 16.459 17.781
53992  38 3 347.501747 -10.139494 0.149  5.827  5.828  5.830  5.831  5.833  5.835  5.838  5.840  5.844  5.847  5.852  5.856  5.862  5.868  5.876  5.884  5.894  5.905  5.918  5.932  5.949  5.968  5.991  6.016  6.045  6.079  6.117  6.162  6.212  6.271  6.338  6.415  6.503  6.604  6.721  6.854  7.008  7.184  7.386  7.618  7.885  8.191  8.543  8.946  9.409  9.941 10.552 11.253 12.059 12.983 14.045 15.263 16.662 18.269 20.113
53992  38 4 347.501747 -10.139494 0.183 13.571 13.572 13.573 13.574 13.575 13.576 13.578 13.579 13.581 13.584 13.586 13.589 13.593 13.596 13.601 13.606 13.612 13.619 13.627 13.636 13.646 13.658 13.671 13.687 13.705 13.725 13.749 13.776 13.807 13.842 13.883 13.930 13.984 14.046 14.117 14.199 14.293 14.401 14.524 14.666 14.829 15.016 15.231 15.478 15.761 16.086 16.459 16.888 17.380 17.945 18.594 19.339 20.194 21.176 22.304
53992  39 1 347.502851  -8.973729 0.170 13.064 13.065 13.066 13.067 13.068 13.069 13.070 13.072 13.073 13.075 13.078 13.080 13.083 13.087 13.091 13.095 13.101 13.107 13.114 13.122 13.131 13.141 13.153 13.167 13.183 13.202 13.223 13.247 13.274 13.306 13.343 13.385 13.433 13.488 13.551 13.624 13.708 13.804 13.914 14.040 14.186 14.352 14.544 14.764 15.016 15.306 15.639 16.021 16.460 16.964 17.542 18.206 18.969 19.844 20.849
53992  39 2 347.502851  -8.973729 0.184  8.954  8.955  8.956  8.957  8.959  8.960  8.962  8.964  8.966  8.969  8.972  8.976  8.980  8.984  8.990  8.996  9.003  9.011  9.020  9.031  9.043  9.058  9.074  9.092  9.114  9.138  9.166  9.199  9.236  9.279  9.328  9.384  9.448  9.523  9.608  9.705  9.818  9.946 10.094 10.264 10.459 10.683 10.940 11.235 11.574 11.963 12.410 12.923 13.511 14.188 14.964 15.855 16.878 18.053 19.402
53992  39 3 347.502851  -8.973729 0.153  9.554  9.555  9.556  9.557  9.558  9.560  9.561  9.563  9.565  9.568  9.571  9.575  9.578  9.583  9.588  9.594  9.601  9.609  9.618  9.628  9.640  9.654  9.669  9.687  9.708  9.732  9.759  9.790  9.826  9.868  9.915  9.969 10.032 10.103 10.186 10.280 10.389 10.513 10.656 10.820 11.009 11.225 11.474 11.759 12.087 12.463 12.895 13.391 13.960 14.613 15.364 16.226 17.215 18.351 19.655
53992  39 4 347.502851  -8.973729 0.185  9.174  9.175  9.176  9.177  9.179  9.180  9.182  9.184  9.187  9.189  9.193  9.196  9.201  9.206  9.211  9.218  9.225  9.233  9.243  9.254  9.267  9.282  9.299  9.318  9.341  9.366  9.396  9.430  9.468  9.513  9.564  9.623  9.690  9.768  9.857  9.959 10.076 10.210 10.365 10.542 10.746 10.980 11.248 11.556 11.910 12.316 12.783 13.318 13.933 14.639 15.450 16.381 17.450 18.677 20.085
53992  40 1 348.502684  -9.023056 0.170 11.543 11.544 11.545 11.546 11.547 11.549 11.550 11.552 11.554 11.556 11.559 11.562 11.566 11.570 11.575 11.581 11.587 11.594 11.602 11.612 11.623 11.636 11.650 11.667 11.686 11.708 11.733 11.762 11.795 11.833 11.877 11.927 11.985 12.051 12.127 12.214 12.314 12.429 12.561 12.713 12.887 13.087 13.316 13.580 13.882 14.230 14.628 15.086 15.612 16.216 16.909 17.704 18.618 19.667 20.871
53992  40 2 348.502684  -9.023056 0.183 10.198 10.199 10.200 10.202 10.203 10.205 10.207 10.209 10.212 10.215 10.218 10.222 10.227 10.232 10.238 10.244 10.252 10.261 10.271 10.283 10.297 10.312 10.330 10.351 10.374 10.402 10.433 10.468 10.509 10.556 10.610 10.672 10.744 10.825 10.919 11.027 11.151 11.293 11.456 11.644 11.859 12.106 12.389 12.715 13.089 13.518 14.011 14.576 15.226 15.972 16.828 17.812 18.940 20.237 21.725
53992  40 3 348.502684  -9.023056 0.151  9.770  9.771  9.772  9.773  9.775  9.776  9.778  9.780  9.782  9.785  9.788  9.792  9.796  9.801  9.806  9.812  9.819  9.828  9.837  9.848  9.860  9.875  9.891  9.910  9.932  9.956  9.985 10.018 10.055 10.098 10.148 10.205 10.270 10.345 10.431 10.530 10.643 10.774 10.923 11.095 11.292 11.519 11.779 12.077 12.420 12.813 13.265 13.784 14.379 15.063 15.848 16.750 17.785 18.973 20.337
53992  40 4 348.502684  -9.023056 0.181  8.952  8.953  8.954  8.956  8.957  8.959  8.961  8.963  8.966  8.969  8.973  8.977  8.982  8.987  8.994  9.001  9.009  9.018  9.029  9.042  9.056  9.073  9.092  9.113  9.138  9.167  9.200  9.238  9.281  9.331  9.388  9.454  9.529  9.615  9.715  9.829  9.960 10.110 10.283 10.481 10.709 10.970 11.270 11.614 12.010 12.464 12.985 13.584 14.271 15.060 15.966 17.007 18.201 19.572 21.147
53992  41 1 348.501457 -10.189827 0.167  8.844  8.845  8.846  8.848  8.849  8.851  8.853  8.856  8.858  8.862  8.865  8.869  8.874  8.880  8.886  8.893  8.902  8.911  8.922  8.935  8.949  8.966  8.985  9.007  9.032  9.061  9.094  9.132  9.175  9.225  9.283  9.349  9.425  9.512  9.612  9.727  9.858 10.010 10.183 10.383 10.612 10.875 11.177 11.523 11.921 12.378 12.903 13.505 14.197 14.991 15.902 16.949 18.151 19.531 21.115
53992  41 2 348.501457 -10.189827 0.184 11.153 11.154 11.155 11.156 11.158 11.159 11.161 11.163 11.166 11.168 11.172 11.175 11.180 11.184 11.190 11.196 11.204 11.212 11.222 11.233 11.246 11.261 11.277 11.297 11.319 11.345 11.374 11.408 11.446 11.491 11.542 11.600 11.667 11.745 11.833 11.935 12.052 12.186 12.340 12.517 12.720 12.953 13.220 13.527 13.880 14.285 14.750 15.284 15.897 16.600 17.408 18.336 19.401 20.624 22.028
53992  41 3 348.501457 -10.189827 0.150 10.166 10.167 10.169 10.170 10.171 10.173 10.175 10.178 10.180 10.183 10.187 10.191 10.196 10.201 10.207 10.214 10.223 10.232 10.243 10.255 10.269 10.286 10.304 10.326 10.350 10.379 10.411 10.448 10.491 10.540 10.597 10.662 10.736 10.822 10.920 11.032 11.162 11.310 11.481 11.676 11.901 12.159 12.455 12.795 13.186 13.634 14.149 14.740 15.419 16.198 17.093 18.120 19.300 20.654 22.209
53992  41 4 348.501457 -10.189827 0.182  6.895  6.896  6.897  6.899  6.901  6.902  6.905  6.907  6.910  6.913  6.917  6.921  6.926  6.932  6.938  6.945  6.954  6.964  6.975  6.988  7.003  7.020  7.039  7.062  7.087  7.117  7.151  7.190  7.234  7.286  7.345  7.412  7.490  7.579  7.682  7.799  7.934  8.089  8.267  8.472  8.706  8.976  9.285  9.640 10.048 10.516 11.053 11.670 12.379 13.192 14.126 15.199 16.430 17.844 19.467
53992  42 1 349.475945 -10.239758 0.157 11.162 11.163 11.165 11.166 11.168 11.170 11.173 11.176 11.179 11.183 11.187 11.192 11.198 11.205 11.213 11.221 11.231 11.243 11.256 11.272 11.289 11.309 11.332 11.359 11.390 11.425 11.465 11.511 11.564 11.625 11.695 11.775 11.867 11.973 12.094 12.233 12.393 12.577 12.788 13.030 13.308 13.628 13.994 14.415 14.898 15.453 16.090 16.821 17.661 18.625 19.732 21.003 22.463 24.138 26.062
53992  42 2 349.475945 -10.239758 0.173  8.620  8.621  8.622  8.624  8.626  8.628  8.631  8.634  8.637  8.641  8.645  8.650  8.656  8.662  8.670  8.679  8.689  8.700  8.713  8.729  8.746  8.766  8.789  8.815  8.846  8.880  8.920  8.966  9.018  9.079  9.148  9.228  9.319  9.424  9.544  9.682  9.841 10.023 10.233 10.473 10.749 11.065 11.429 11.847 12.326 12.876 13.508 14.234 15.067 16.023 17.121 18.382 19.829 21.491 23.400
53992  42 3 349.475945 -10.239758 0.158  8.124  8.125  8.127  8.128  8.130  8.133  8.135  8.138  8.141  8.145  8.150  8.155  8.161  8.168  8.175  8.184  8.195  8.206  8.220  8.235  8.253  8.274  8.297  8.324  8.355  8.390  8.431  8.478  8.532  8.593  8.664  8.746  8.839  8.946  9.069  9.211  9.373  9.559  9.773 10.019 10.301 10.625 10.997 11.424 11.914 12.477 13.123 13.865 14.717 15.695 16.817 18.107 19.587 21.287 23.238
53992  42 4 349.475945 -10.239758 0.196 10.451 10.452 10.453 10.455 10.457 10.459 10.461 10.464 10.467 10.470 10.474 10.479 10.484 10.490 10.497 10.505 10.514 10.525 10.537 10.551 10.567 10.585 10.606 10.630 10.658 10.689 10.726 10.768 10.816 10.871 10.935 11.007 11.091 11.187 11.297 11.424 11.569 11.736 11.927 12.147 12.399 12.689 13.022 13.404 13.843 14.346 14.925 15.589 16.351 17.226 18.231 19.385 20.710 22.231 23.977
53992  43 1 349.477360  -9.073469 0.164  8.119  8.120  8.122  8.123  8.125  8.127  8.130  8.133  8.136  8.139  8.144  8.149  8.154  8.161  8.168  8.177  8.186  8.198  8.210  8.225  8.242  8.262  8.284  8.310  8.339  8.373  8.412  8.457  8.508  8.567  8.635  8.712  8.801  8.904  9.021  9.156  9.311  9.489  9.693  9.927 10.196 10.505 10.860 11.267 11.735 12.272 12.888 13.596 14.409 15.342 16.414 17.644 19.056 20.678 22.539
53992  43 2 349.477360  -9.073469 0.177 10.630 10.631 10.633 10.635 10.636 10.639 10.641 10.644 10.647 10.651 10.655 10.660 10.666 10.673 10.680 10.689 10.699 10.711 10.724 10.739 10.756 10.776 10.799 10.825 10.855 10.890 10.930 10.975 11.028 11.088 11.157 11.236 11.327 11.432 11.552 11.690 11.848 12.030 12.238 12.478 12.753 13.069 13.431 13.848 14.325 14.874 15.504 16.228 17.058 18.012 19.107 20.364 21.807 23.464 25.367
53992  43 3 349.477360  -9.073469 0.160 11.433 11.434 11.435 11.437 11.438 11.440 11.442 11.444 11.447 11.450 11.454 11.458 11.463 11.468 11.475 11.482 11.490 11.500 11.511 11.523 11.538 11.554 11.573 11.595 11.620 11.649 11.682 11.720 11.763 11.813 11.871 11.937 12.012 12.099 12.199 12.314 12.445 12.596 12.770 12.969 13.197 13.460 13.761 14.107 14.504 14.960 15.484 16.085 16.775 17.568 18.478 19.522 20.722 22.099 23.681
53992  43 4 349.477360  -9.073469 0.194 10.995 10.996 10.997 10.999 11.001 11.003 11.006 11.008 11.012 11.015 11.020 11.025 11.030 11.037 11.044 11.053 11.062 11.074 11.086 11.101 11.118 11.138 11.160 11.186 11.216 11.249 11.288 11.333 11.384 11.443 11.511 11.589 11.678 11.780 11.898 12.033 12.188 12.366 12.571 12.805 13.075 13.384 13.739 14.147 14.615 15.153 15.770 16.479 17.293 18.227 19.300 20.532 21.946 23.569 25.434
53992  44 1  12.503366 -10.548753 0.167  9.976  9.977  9.978  9.979  9.980  9.981  9.983  9.985  9.987  9.989  9.991  9.994  9.998 10.002 10.006 10.011 10.017 10.024 10.032 10.041 10.051 10.063 10.077 10.093 10.111 10.131 10.155 10.182 10.213 10.249 10.291 10.338 10.392 10.455 10.526 10.608 10.703 10.811 10.936 11.079 11.243 11.431 11.647 11.895 12.181 12.508 12.884 13.315 13.811 14.379 15.032 15.782 16.643 17.632 18.767
53992  44 2  12.503366 -10.548753 0.186  7.490  7.491  7.492  7.493  7.494  7.496  7.498  7.499  7.502  7.504  7.507  7.510  7.514  7.518  7.523  7.529  7.535  7.543  7.551  7.561  7.572  7.585  7.600  7.617  7.637  7.659  7.685  7.714  7.748  7.787  7.832  7.884  7.943  8.011  8.088  8.178  8.280  8.398  8.534  8.689  8.867  9.072  9.307  9.577  9.887 10.243 10.652 11.121 11.660 12.278 12.988 13.804 14.740 15.815 17.049
53992  44 3  12.503366 -10.548753 0.146  7.136  7.137  7.138  7.139  7.141  7.142  7.144  7.146  7.148  7.151  7.154  7.157  7.161  7.165  7.170  7.176  7.183  7.191  7.200  7.210  7.221  7.235  7.250  7.268  7.288  7.312  7.339  7.369  7.405  7.445  7.492  7.545  7.607  7.677  7.758  7.851  7.958  8.081  8.221  8.383  8.568  8.781  9.026  9.307  9.629  9.999 10.424 10.912 11.472 12.115 12.854 13.702 14.675 15.793 17.076
53992  44 4  12.503366 -10.548753 0.181  9.315  9.316  9.317  9.317  9.319  9.320  9.321  9.323  9.325  9.327  9.329  9.332  9.336  9.339  9.344  9.349  9.354  9.361  9.369  9.377  9.387  9.399  9.412  9.427  9.444  9.464  9.487  9.513  9.543  9.577  9.617  9.663  9.715  9.775  9.844  9.923 10.013 10.117 10.237 10.374 10.532 10.713 10.921 11.160 11.434 11.748 12.109 12.524 13.000 13.547 14.175 14.895 15.723 16.673 17.764
53992  45 1  12.503334  -9.381971 0.173 12.176 12.177 12.177 12.178 12.179 12.180 12.181 12.183 12.184 12.186 12.188 12.191 12.193 12.197 12.200 12.205 12.209 12.215 12.221 12.229 12.237 12.247 12.258 12.271 12.286 12.302 12.322 12.344 12.369 12.399 12.432 12.471 12.515 12.566 12.625 12.692 12.769 12.857 12.959 13.075 13.209 13.363 13.539 13.742 13.975 14.242 14.548 14.900 15.305 15.769 16.302 16.914 17.616 18.423 19.349
53992  45 2  12.503334  -9.381971 0.184  6.101  6.102  6.103  6.105  6.106  6.108  6.110  6.112  6.115  6.118  6.122  6.126  6.130  6.136  6.142  6.149  6.157  6.166  6.176  6.189  6.203  6.219  6.237  6.258  6.282  6.310  6.342  6.379  6.421  6.469  6.525  6.589  6.662  6.746  6.843  6.954  7.081  7.227  7.395  7.588  7.809  8.063  8.355  8.689  9.074  9.515 10.022 10.604 11.272 12.039 12.920 13.931 15.093 16.426 17.956
53992  45 3  12.503334  -9.381971 0.153  6.596  6.597  6.597  6.598  6.600  6.601  6.603  6.605  6.607  6.609  6.612  6.615  6.619  6.623  6.628  6.633  6.640  6.647  6.655  6.665  6.676  6.689  6.703  6.720  6.739  6.761  6.787  6.816  6.849  6.888  6.932  6.982  7.040  7.107  7.184  7.271  7.372  7.488  7.621  7.774  7.949  8.151  8.382  8.647  8.952  9.302  9.704 10.165 10.695 11.303 12.001 12.803 13.723 14.780 15.993
53992  45 4  12.503334  -9.381971 0.180  6.375  6.376  6.377  6.379  6.380  6.382  6.384  6.386  6.389  6.392  6.395  6.399  6.404  6.409  6.415  6.422  6.430  6.439  6.450  6.462  6.476  6.492  6.510  6.531  6.555  6.583  6.615  6.651  6.693  6.741  6.796  6.860  6.933  7.016  7.112  7.223  7.349  7.494  7.661  7.853  8.073  8.325  8.615  8.948  9.330  9.769 10.273 10.852 11.516 12.278 13.154 14.159 15.314 16.639 18.161
53992  46 1  13.505476 -10.500013 0.168  7.901  7.902  7.903  7.904  7.905  7.906  7.908  7.909  7.911  7.914  7.916  7.919  7.923  7.927  7.931  7.936  7.942  7.949  7.957  7.966  7.977  7.989  8.002  8.018  8.036  8.057  8.081  8.108  8.140  8.176  8.218  8.265  8.320  8.383  8.455  8.538  8.633  8.742  8.867  9.011  9.176  9.366  9.584  9.834 10.121 10.451 10.829 11.264 11.763 12.335 12.993 13.748 14.615 15.611 16.754
53992  46 2  13.505476 -10.500013 0.185  6.377  6.377  6.378  6.379  6.381  6.382  6.384  6.386  6.388  6.390  6.393  6.397  6.401  6.405  6.410  6.416  6.422  6.430  6.439  6.449  6.460  6.474  6.489  6.506  6.526  6.549  6.576  6.606  6.641  6.681  6.727  6.779  6.840  6.909  6.989  7.080  7.186  7.306  7.445  7.604  7.787  7.996  8.237  8.513  8.831  9.195  9.614 10.094 10.646 11.279 12.006 12.841 13.800 14.900 16.164
53992  46 3  13.505476 -10.500013 0.149  8.918  8.918  8.919  8.921  8.922  8.923  8.925  8.927  8.929  8.932  8.935  8.938  8.942  8.947  8.952  8.958  8.964  8.972  8.981  8.991  9.003  9.017  9.032  9.050  9.071  9.094  9.121  9.152  9.188  9.229  9.276  9.329  9.391  9.462  9.544  9.638  9.745  9.868 10.010 10.173 10.360 10.574 10.821 11.103 11.428 11.801 12.229 12.720 13.284 13.932 14.676 15.530 16.510 17.636 18.929
53992  46 4  13.505476 -10.500013 0.181  9.559  9.560  9.560  9.561  9.563  9.564  9.565  9.567  9.569  9.571  9.574  9.577  9.580  9.584  9.589  9.594  9.600  9.607  9.615  9.624  9.634  9.646  9.660  9.676  9.694  9.714  9.738  9.765  9.797  9.833  9.874  9.921  9.976 10.038 10.110 10.193 10.287 10.396 10.521 10.664 10.829 11.018 11.234 11.483 11.769 12.098 12.474 12.907 13.404 13.974 14.629 15.381 16.245 17.236 18.374
53992  47 1  13.506078  -9.332843 0.173  6.815  6.816  6.817  6.818  6.819  6.820  6.821  6.823  6.825  6.827  6.829  6.832  6.835  6.838  6.843  6.847  6.853  6.859  6.866  6.874  6.884  6.895  6.907  6.921  6.938  6.957  6.978  7.003  7.032  7.064  7.102  7.145  7.195  7.251  7.317  7.392  7.478  7.577  7.690  7.821  7.970  8.142  8.339  8.566  8.826  9.125  9.467  9.861 10.313 10.832 11.428 12.112 12.897 13.799 14.834
53992  47 2  13.506078  -9.332843 0.186  6.507  6.508  6.509  6.511  6.512  6.514  6.516  6.518  6.521  6.524  6.528  6.532  6.536  6.542  6.548  6.555  6.563  6.573  6.583  6.596  6.610  6.626  6.645  6.666  6.691  6.719  6.751  6.789  6.831  6.880  6.937  7.001  7.076  7.161  7.259  7.371  7.500  7.649  7.819  8.014  8.238  8.496  8.792  9.131  9.521  9.969 10.482 11.072 11.750 12.528 13.421 14.446 15.623 16.975 18.527
53992  47 3  13.506078  -9.332843 0.149  6.627  6.627  6.628  6.629  6.631  6.632  6.634  6.635  6.637  6.640  6.643  6.646  6.649  6.653  6.658  6.664  6.670  6.677  6.685  6.695  6.706  6.718  6.732  6.749  6.768  6.789  6.814  6.843  6.876  6.914  6.957  7.007  7.064  7.129  7.204  7.291  7.390  7.504  7.635  7.785  7.957  8.155  8.382  8.643  8.942  9.286  9.681 10.135 10.655 11.253 11.939 12.727 13.631 14.670 15.862
53992  47 4  13.506078  -9.332843 0.182  9.197  9.198  9.199  9.200  9.202  9.203  9.205  9.207  9.209  9.212  9.215  9.219  9.223  9.227  9.232  9.239  9.246  9.254  9.263  9.273  9.286  9.300  9.316  9.334  9.355  9.379  9.407  9.439  9.476  9.518  9.567  9.622  9.686  9.760  9.844  9.940 10.051 10.179 10.325 10.493 10.686 10.907 11.162 11.453 11.789 12.173 12.615 13.122 13.705 14.373 15.141 16.023 17.035 18.197 19.531
53992  48 1  14.502332  -9.282602 0.169  6.754  6.754  6.755  6.756  6.758  6.759  6.761  6.763  6.765  6.767  6.770  6.773  6.777  6.781  6.786  6.792  6.798  6.806  6.814  6.824  6.836  6.848  6.863  6.880  6.900  6.923  6.948  6.978  7.012  7.051  7.096  7.148  7.207  7.275  7.353  7.442  7.545  7.663  7.799  7.955  8.133  8.339  8.574  8.845  9.155  9.512  9.921 10.392 10.931 11.551 12.263 13.080 14.018 15.095 16.331
53992  48 2  14.502332  -9.282602 0.186  6.300  6.301  6.302  6.304  6.305  6.307  6.309  6.312  6.315  6.318  6.322  6.326  6.331  6.337  6.343  6.351  6.360  6.370  6.381  6.394  6.409  6.427  6.447  6.470  6.496  6.526  6.561  6.600  6.646  6.698  6.759  6.828  6.907  6.998  7.103  7.223  7.360  7.519  7.700  7.909  8.148  8.423  8.739  9.102  9.518  9.996 10.544 11.174 11.898 12.728 13.682 14.776 16.033 17.477 19.134
53992  48 3  14.502332  -9.282602 0.156  9.086  9.087  9.088  9.089  9.090  9.091  9.093  9.094  9.096  9.098  9.101  9.104  9.107  9.111  9.115  9.120  9.126  9.132  9.140  9.149  9.159  9.170  9.183  9.198  9.215  9.235  9.258  9.284  9.314  9.349  9.388  9.434  9.486  9.546  9.615  9.694  9.784  9.889 10.008 10.146 10.303 10.484 10.692 10.931 11.205 11.519 11.880 12.295 12.771 13.318 13.945 14.666 15.493 16.443 17.534
53992  48 4  14.502332  -9.282602 0.187  8.826  8.827  8.828  8.829  8.831  8.832  8.834  8.836  8.839  8.841  8.844  8.848  8.852  8.857  8.862  8.868  8.875  8.883  8.893  8.904  8.916  8.930  8.946  8.965  8.987  9.011  9.039  9.072  9.109  9.152  9.201  9.258  9.322  9.397  9.482  9.580  9.693  9.822  9.970 10.141 10.336 10.561 10.819 11.115 11.455 11.845 12.293 12.808 13.399 14.077 14.856 15.750 16.776 17.955 19.309
53992  49 1  14.501760 -10.449936 0.167 10.670 10.671 10.672 10.673 10.674 10.675 10.677 10.678 10.680 10.682 10.685 10.687 10.691 10.694 10.698 10.703 10.709 10.715 10.723 10.731 10.741 10.752 10.765 10.779 10.796 10.815 10.838 10.863 10.892 10.926 10.964 11.009 11.059 11.118 11.185 11.262 11.350 11.451 11.568 11.701 11.855 12.031 12.233 12.465 12.732 13.038 13.390 13.793 14.257 14.789 15.399 16.101 16.906 17.830 18.892
53992  49 2  14.501760 -10.449936 0.185  7.895  7.895  7.896  7.897  7.898  7.900  7.901  7.903  7.905  7.907  7.910  7.913  7.916  7.920  7.925  7.930  7.936  7.943  7.950  7.959  7.970  7.982  7.995  8.011  8.029  8.050  8.073  8.101  8.132  8.168  8.209  8.256  8.311  8.373  8.445  8.527  8.621  8.730  8.854  8.997  9.161  9.350  9.566  9.814 10.099 10.427 10.803 11.234 11.730 12.299 12.952 13.702 14.563 15.552 16.687
53992  49 3  14.501760 -10.449936 0.153  8.658  8.659  8.660  8.661  8.662  8.664  8.665  8.667  8.669  8.672  8.674  8.677  8.681  8.685  8.690  8.695  8.702  8.709  8.717  8.726  8.737  8.750  8.764  8.780  8.799  8.821  8.846  8.874  8.907  8.945  8.988  9.038  9.095  9.160  9.235  9.321  9.420  9.534  9.664  9.814  9.986 10.184 10.411 10.671 10.970 11.313 11.707 12.160 12.679 13.276 13.961 14.747 15.650 16.686 17.877
53992  49 4  14.501760 -10.449936 0.184  6.285  6.285  6.286  6.287  6.289  6.290  6.291  6.293  6.295  6.298  6.301  6.304  6.307  6.311  6.316  6.322  6.328  6.335  6.343  6.353  6.364  6.376  6.391  6.407  6.426  6.448  6.473  6.502  6.535  6.573  6.616  6.666  6.723  6.789  6.865  6.951  7.051  7.165  7.296  7.447  7.620  7.819  8.047  8.309  8.609  8.954  9.351  9.806 10.328 10.928 11.617 12.408 13.315 14.358 15.555
53992  50 1  15.502983 -10.449703 0.170  8.514  8.515  8.516  8.517  8.518  8.519  8.521  8.522  8.524  8.526  8.529  8.532  8.535  8.539  8.543  8.548  8.554  8.560  8.568  8.576  8.586  8.597  8.610  8.625  8.643  8.662  8.685  8.711  8.741  8.775  8.814  8.859  8.911  8.971  9.039  9.117  9.207  9.311  9.429  9.566  9.722  9.902 10.108 10.345 10.616 10.929 11.287 11.698 12.171 12.713 13.336 14.051 14.872 15.815 16.897
53992  50 2  15.502983 -10.449703 0.185  6.649  6.650  6.651  6.652  6.653  6.654  6.656  6.658  6.660  6.662  6.665  6.668  6.672  6.676  6.680  6.686  6.692  6.699  6.708  6.717  6.728  6.741  6.755  6.772  6.790  6.812  6.837  6.866  6.899  6.937  6.980  7.030  7.087  7.153  7.228  7.315  7.414  7.529  7.660  7.810  7.983  8.182  8.409  8.671  8.972  9.316  9.712 10.167 10.689 11.288 11.977 12.767 13.674 14.715 15.911
53992  50 3  15.502983 -10.449703 0.151  9.153  9.154  9.155  9.156  9.157  9.159  9.160  9.162  9.164  9.167  9.169  9.173  9.176  9.180  9.185  9.191  9.197  9.204  9.213  9.222  9.233  9.246  9.260  9.277  9.296  9.318  9.344  9.373  9.406  9.444  9.488  9.538  9.596  9.662  9.739  9.826  9.927 10.042 10.174 10.327 10.501 10.702 10.932 11.196 11.500 11.848 12.248 12.707 13.235 13.840 14.535 15.334 16.250 17.302 18.510
53992  50 4  15.502983 -10.449703 0.183  8.889  8.890  8.891  8.891  8.893  8.894  8.895  8.897  8.899  8.901  8.904  8.906  8.910  8.913  8.918  8.923  8.929  8.935  8.943  8.951  8.961  8.973  8.986  9.001  9.018  9.038  9.061  9.087  9.117  9.152  9.192  9.237  9.290  9.350  9.419  9.498  9.589  9.693  9.813  9.950 10.108 10.290 10.498 10.737 11.012 11.327 11.689 12.104 12.581 13.129 13.758 14.480 15.309 16.261 17.354
53992  51 1  15.503193  -9.283111 0.168  6.416  6.416  6.417  6.418  6.420  6.421  6.423  6.424  6.427  6.429  6.432  6.435  6.439  6.443  6.448  6.453  6.460  6.467  6.475  6.485  6.496  6.509  6.524  6.540  6.560  6.582  6.607  6.636  6.670  6.708  6.753  6.803  6.861  6.928  7.005  7.093  7.194  7.311  7.444  7.597  7.773  7.975  8.207  8.473  8.779  9.130  9.533  9.995 10.527 11.136 11.837 12.641 13.564 14.623 15.840
53992  51 2  15.503193  -9.283111 0.184  6.940  6.941  6.942  6.944  6.945  6.947  6.949  6.952  6.955  6.958  6.961  6.966  6.970  6.976  6.982  6.990  6.998  7.008  7.019  7.032  7.046  7.063  7.082  7.105  7.130  7.159  7.193  7.231  7.276  7.326  7.385  7.451  7.528  7.617  7.718  7.834  7.968  8.121  8.297  8.499  8.731  8.997  9.303  9.655 10.058 10.521 11.052 11.663 12.363 13.168 14.092 15.152 16.370 17.768 19.373
53992  51 3  15.503193  -9.283111 0.152  5.655  5.656  5.657  5.658  5.659  5.660  5.662  5.664  5.666  5.669  5.672  5.675  5.679  5.683  5.688  5.694  5.700  5.708  5.716  5.726  5.738  5.751  5.766  5.783  5.803  5.826  5.852  5.882  5.917  5.956  6.002  6.054  6.114  6.183  6.262  6.353  6.457  6.576  6.714  6.871  7.052  7.260  7.499  7.773  8.088  8.449  8.864  9.340  9.887 10.515 11.236 12.063 13.013 14.104 15.357
53992  51 4  15.503193  -9.283111 0.181  8.737  8.738  8.739  8.740  8.742  8.743  8.745  8.747  8.749  8.752  8.755  8.759  8.763  8.767  8.772  8.779  8.785  8.793  8.803  8.813  8.825  8.839  8.855  8.874  8.895  8.919  8.947  8.979  9.015  9.057  9.105  9.161  9.225  9.298  9.382  9.478  9.588  9.715  9.861 10.029 10.221 10.441 10.695 10.986 11.319 11.703 12.143 12.649 13.229 13.895 14.660 15.539 16.547 17.705 19.035
53992  52 1  16.467405  -9.282953 0.158  4.917  4.918  4.919  4.921  4.922  4.924  4.926  4.928  4.931  4.934  4.937  4.941  4.945  4.950  4.956  4.963  4.971  4.980  4.990  5.002  5.015  5.030  5.048  5.068  5.092  5.119  5.149  5.185  5.225  5.272  5.325  5.387  5.457  5.538  5.631  5.738  5.860  6.001  6.163  6.348  6.561  6.805  7.086  7.408  7.778  8.203  8.691  9.251  9.894 10.632 11.480 12.453 13.571 14.854 16.327
53992  52 2  16.467405  -9.282953 0.171 12.507 12.508 12.509 12.510 12.512 12.513 12.515 12.517 12.520 12.522 12.525 12.529 12.533 12.538 12.543 12.550 12.557 12.565 12.574 12.585 12.598 12.612 12.628 12.647 12.669 12.694 12.722 12.755 12.792 12.835 12.885 12.942 13.007 13.082 13.168 13.267 13.380 13.511 13.660 13.832 14.029 14.255 14.515 14.813 15.156 15.549 16.001 16.519 17.115 17.798 18.583 19.484 20.518 21.706 23.070
53992  52 3  16.467405  -9.282953 0.158  6.739  6.740  6.741  6.742  6.743  6.745  6.747  6.749  6.751  6.753  6.756  6.760  6.764  6.768  6.773  6.779  6.786  6.794  6.803  6.813  6.824  6.838  6.853  6.871  6.892  6.915  6.942  6.973  7.008  7.049  7.096  7.149  7.211  7.282  7.363  7.456  7.563  7.686  7.827  7.989  8.175  8.389  8.634  8.915  9.239  9.610 10.036 10.525 11.087 11.732 12.473 13.323 14.299 15.420 16.707
53992  52 4  16.467405  -9.282953 0.199  7.486  7.487  7.488  7.489  7.491  7.492  7.494  7.497  7.499  7.502  7.506  7.510  7.515  7.520  7.526  7.533  7.541  7.550  7.561  7.573  7.587  7.603  7.622  7.643  7.667  7.695  7.728  7.764  7.807  7.855  7.911  7.975  8.049  8.133  8.230  8.341  8.469  8.616  8.784  8.978  9.200  9.455  9.748 10.084 10.470 10.913 11.422 12.006 12.677 13.447 14.331 15.346 16.512 17.850 19.387
53992  53 1  16.503051 -10.450032 0.169  9.057  9.058  9.059  9.060  9.062  9.064  9.065  9.068  9.070  9.073  9.076  9.080  9.084  9.089  9.094  9.101  9.108  9.117  9.126  9.138  9.150  9.165  9.182  9.202  9.224  9.249  9.279  9.313  9.351  9.396  9.447  9.506  9.573  9.650  9.739  9.841  9.958 10.093 10.247 10.424 10.628 10.861 11.129 11.437 11.791 12.197 12.663 13.198 13.812 14.518 15.327 16.257 17.325 18.551 19.958
53992  53 2  16.503051 -10.450032 0.181  5.056  5.057  5.059  5.060  5.062  5.064  5.066  5.069  5.072  5.075  5.079  5.084  5.089  5.095  5.102  5.110  5.119  5.129  5.141  5.155  5.171  5.189  5.210  5.233  5.261  5.292  5.328  5.370  5.417  5.472  5.535  5.607  5.690  5.785  5.894  6.019  6.163  6.328  6.517  6.735  6.984  7.271  7.601  7.979  8.413  8.911  9.483 10.140 10.895 11.761 12.756 13.897 15.208 16.714 18.442
53992  53 3  16.503051 -10.450032 0.152  8.802  8.803  8.804  8.805  8.807  8.809  8.811  8.814  8.816  8.820  8.823  8.828  8.832  8.838  8.845  8.852  8.861  8.870  8.882  8.894  8.909  8.926  8.946  8.968  8.994  9.023  9.057  9.096  9.141  9.192  9.251  9.319  9.397  9.486  9.588  9.706  9.841  9.996 10.174 10.378 10.613 10.883 11.192 11.547 11.955 12.423 12.961 13.578 14.287 15.100 16.035 17.107 18.339 19.753 21.376
53992  53 4  16.503051 -10.450032 0.186  5.995  5.996  5.997  5.999  6.000  6.002  6.004  6.007  6.009  6.013  6.016  6.021  6.025  6.031  6.037  6.045  6.053  6.063  6.074  6.087  6.101  6.118  6.137  6.159  6.185  6.214  6.248  6.286  6.330  6.381  6.439  6.506  6.583  6.671  6.773  6.889  7.022  7.176  7.351  7.554  7.785  8.052  8.358  8.709  9.112  9.575 10.106 10.716 11.417 12.221 13.144 14.205 15.422 16.820 18.425
53992  54 1  17.501621 -10.400368 0.169  8.357  8.358  8.359  8.361  8.362  8.364  8.366  8.368  8.371  8.374  8.377  8.381  8.386  8.391  8.397  8.404  8.412  8.421  8.431  8.443  8.457  8.473  8.491  8.511  8.535  8.563  8.594  8.630  8.672  8.719  8.774  8.836  8.908  8.991  9.086  9.195  9.320  9.464  9.629  9.818 10.035 10.285 10.571 10.901 11.278 11.712 12.210 12.782 13.438 14.192 15.058 16.051 17.192 18.502 20.006
53992  54 2  17.501621 -10.400368 0.104  9.019  9.020  9.021  9.022  9.024  9.026  9.027  9.030  9.032  9.035  9.038  9.042  9.046  9.051  9.057  9.063  9.071  9.080  9.089  9.101  9.114  9.129  9.146  9.166  9.189  9.215  9.244  9.279  9.318  9.363  9.415  9.475  9.544  9.622  9.713  9.816  9.935 10.072 10.229 10.409 10.616 10.853 11.126 11.439 11.799 12.211 12.685 13.229 13.854 14.571 15.395 16.340 17.426 18.673 20.104
53992  54 3  17.501621 -10.400368 0.153  9.563  9.564  9.565  9.566  9.568  9.570  9.572  9.574  9.576  9.580  9.583  9.587  9.592  9.597  9.603  9.610  9.618  9.627  9.638  9.650  9.664  9.680  9.698  9.719  9.743  9.771  9.803  9.839  9.881  9.930  9.985 10.049 10.122 10.205 10.302 10.412 10.539 10.685 10.852 11.044 11.264 11.518 11.808 12.142 12.525 12.965 13.470 14.050 14.715 15.480 16.357 17.365 18.522 19.850 21.376
53992  54 4  17.501621 -10.400368 0.185  7.980  7.981  7.983  7.984  7.986  7.987  7.989  7.992  7.995  7.998  8.001  8.005  8.010  8.016  8.022  8.029  8.037  8.047  8.057  8.070  8.084  8.101  8.119  8.141  8.166  8.195  8.227  8.265  8.308  8.358  8.415  8.480  8.555  8.641  8.740  8.854  8.984  9.134  9.306  9.503  9.730  9.990 10.289 10.632 11.026 11.478 11.997 12.594 13.278 14.064 14.966 16.002 17.192 18.558 20.126
53992  56 1  17.503337  -9.234754 0.171  8.954  8.955  8.957  8.958  8.960  8.961  8.964  8.966  8.969  8.972  8.976  8.980  8.985  8.990  8.997  9.004  9.013  9.022  9.034  9.046  9.061  9.078  9.097  9.120  9.145  9.175  9.209  9.247  9.292  9.343  9.401  9.469  9.546  9.635  9.737  9.854  9.988 10.142 10.319 10.523 10.756 11.024 11.332 11.685 12.091 12.557 13.091 13.705 14.410 15.220 16.149 17.216 18.441 19.848 21.463
53992  56 2  17.503337  -9.234754 0.186 13.142 13.143 13.144 13.146 13.147 13.149 13.152 13.154 13.157 13.161 13.165 13.169 13.175 13.181 13.188 13.195 13.205 13.215 13.227 13.241 13.257 13.275 13.296 13.320 13.348 13.379 13.416 13.457 13.505 13.560 13.624 13.696 13.779 13.875 13.985 14.111 14.256 14.422 14.613 14.832 15.083 15.372 15.704 16.085 16.522 17.024 17.600 18.262 19.021 19.894 20.895 22.045 23.365 24.881 26.621
53992  56 3  17.503337  -9.234754 0.151  8.124  8.125  8.127  8.128  8.130  8.132  8.135  8.138  8.141  8.144  8.148  8.153  8.159  8.165  8.172  8.181  8.190  8.201  8.214  8.228  8.245  8.264  8.286  8.311  8.340  8.373  8.411  8.454  8.504  8.562  8.628  8.704  8.791  8.891  9.005  9.137  9.288  9.462  9.661  9.890 10.153 10.455 10.801 11.199 11.656 12.180 12.783 13.474 14.268 15.179 16.226 17.427 18.806 20.390 22.209
53992  56 4  17.503337  -9.234754 0.181  9.050  9.051  9.053  9.054  9.056  9.059  9.062  9.065  9.068  9.073  9.077  9.083  9.089  9.097  9.105  9.115  9.126  9.138  9.153  9.169  9.189  9.211  9.236  9.265  9.298  9.336  9.380  9.431  9.488  9.555  9.631  9.719  9.819  9.934 10.067 10.219 10.394 10.594 10.824 11.089 11.392 11.741 12.141 12.600 13.127 13.733 14.428 15.227 16.143 17.195 18.404 19.791 21.384 23.212 25.312
53992  57 1  32.502068  -9.499802 0.170  8.214  8.215  8.216  8.217  8.219  8.220  8.222  8.224  8.226  8.229  8.232  8.236  8.240  8.244  8.250  8.256  8.263  8.271  8.280  8.291  8.303  8.317  8.333  8.352  8.373  8.397  8.425  8.458  8.495  8.537  8.586  8.642  8.706  8.779  8.864  8.961  9.073  9.201  9.348  9.517  9.711  9.934 10.189 10.483 10.820 11.207 11.651 12.161 12.746 13.419 14.191 15.077 16.095 17.263 18.605
53992  57 2  32.502068  -9.499802 0.182  6.028  6.029  6.030  6.031  6.033  6.035  6.037  6.039  6.042  6.045  6.049  6.053  6.057  6.063  6.069  6.076  6.085  6.094  6.105  6.118  6.132  6.149  6.168  6.190  6.215  6.243  6.276  6.314  6.358  6.408  6.465  6.531  6.607  6.694  6.793  6.908  7.039  7.190  7.364  7.563  7.791  8.053  8.355  8.700  9.097  9.553 10.077 10.678 11.368 12.160 13.069 14.114 15.313 16.689 18.270
53992  57 3  32.502068  -9.499802 0.154 11.030 11.031 11.031 11.032 11.033 11.035 11.036 11.038 11.040 11.042 11.044 11.047 11.050 11.054 11.058 11.063 11.069 11.075 11.083 11.091 11.101 11.112 11.125 11.140 11.157 11.177 11.199 11.225 11.255 11.289 11.328 11.373 11.424 11.483 11.551 11.629 11.719 11.822 11.940 12.075 12.231 12.409 12.615 12.850 13.120 13.431 13.787 14.196 14.666 15.206 15.825 16.536 17.353 18.290 19.367
53992  57 4  32.502068  -9.499802 0.184  9.036  9.036  9.037  9.038  9.039  9.041  9.042  9.044  9.046  9.049  9.051  9.054  9.058  9.062  9.067  9.072  9.078  9.085  9.093  9.103  9.113  9.126  9.140  9.156  9.175  9.196  9.221  9.249  9.281  9.318  9.361  9.410  9.466  9.531  9.605  9.690  9.788  9.900 10.029 10.177 10.347 10.542 10.766 11.023 11.318 11.657 12.047 12.493 13.007 13.596 14.272 15.049 15.940 16.964 18.139
53992  58 1  32.502469  -8.333875 0.172  6.996  6.997  6.998  6.999  7.001  7.003  7.005  7.007  7.009  7.012  7.016  7.020  7.024  7.029  7.035  7.042  7.050  7.059  7.069  7.081  7.094  7.110  7.128  7.148  7.172  7.199  7.230  7.266  7.306  7.353  7.407  7.469  7.540  7.622  7.716  7.823  7.947  8.089  8.252  8.439  8.654  8.900  9.183  9.508  9.882 10.310 10.802 11.367 12.016 12.760 13.615 14.597 15.724 17.018 18.504
53992  58 2  32.502469  -8.333875 0.186  8.432  8.433  8.434  8.435  8.437  8.439  8.441  8.443  8.446  8.449  8.453  8.457  8.462  8.468  8.474  8.482  8.490  8.500  8.511  8.524  8.539  8.556  8.575  8.597  8.623  8.652  8.686  8.725  8.769  8.821  8.879  8.947  9.024  9.113  9.215  9.332  9.466  9.621  9.798 10.001 10.235 10.503 10.811 11.164 11.570 12.036 12.572 13.186 13.891 14.701 15.631 16.699 17.925 19.332 20.949
53992  58 3  32.502469  -8.333875 0.152  6.185  6.186  6.187  6.188  6.189  6.191  6.193  6.195  6.197  6.200  6.203  6.206  6.210  6.215  6.220  6.226  6.233  6.241  6.251  6.261  6.274  6.288  6.304  6.322  6.343  6.368  6.396  6.428  6.465  6.507  6.556  6.611  6.676  6.749  6.834  6.931  7.042  7.170  7.317  7.485  7.679  7.901  8.156  8.449  8.785  9.172  9.615 10.124 10.709 11.380 12.150 13.035 14.051 15.217 16.556
53992  58 4  32.502469  -8.333875 0.186  7.960  7.961  7.962  7.963  7.965  7.966  7.968  7.971  7.973  7.976  7.980  7.984  7.988  7.994  8.000  8.007  8.015  8.024  8.034  8.046  8.060  8.076  8.094  8.115  8.139  8.167  8.198  8.235  8.276  8.324  8.379  8.443  8.515  8.598  8.694  8.804  8.930  9.075  9.241  9.432  9.651  9.902 10.191 10.522 10.903 11.340 11.842 12.418 13.080 13.839 14.711 15.713 16.862 18.182 19.698
53992  59 1  33.502069  -8.233403 0.171 11.764 11.764 11.765 11.766 11.768 11.769 11.771 11.772 11.775 11.777 11.780 11.783 11.786 11.791 11.795 11.801 11.807 11.815 11.823 11.832 11.843 11.856 11.871 11.887 11.906 11.928 11.954 11.982 12.016 12.054 12.098 12.148 12.206 12.272 12.348 12.435 12.536 12.651 12.783 12.935 13.109 13.309 13.539 13.803 14.106 14.453 14.853 15.311 15.837 16.442 17.136 17.932 18.847 19.897 21.103
53992  59 2  33.502069  -8.233403 0.187  7.584  7.585  7.586  7.587  7.589  7.591  7.593  7.596  7.598  7.602  7.606  7.610  7.615  7.620  7.627  7.635  7.643  7.653  7.664  7.677  7.692  7.710  7.729  7.752  7.778  7.808  7.842  7.882  7.927  7.979  8.038  8.107  8.185  8.276  8.379  8.498  8.635  8.792  8.972  9.178  9.416  9.688 10.001 10.360 10.773 11.246 11.790 12.414 13.131 13.954 14.899 15.984 17.229 18.660 20.302
53992  59 3  33.502069  -8.233403 0.157  9.270  9.271  9.272  9.273  9.274  9.275  9.277  9.278  9.280  9.282  9.285  9.288  9.291  9.295  9.299  9.304  9.310  9.317  9.324  9.333  9.343  9.354  9.367  9.383  9.400  9.420  9.443  9.469  9.499  9.534  9.574  9.619  9.672  9.732  9.801  9.881  9.972 10.076 10.197 10.334 10.493 10.675 10.883 11.123 11.398 11.714 12.077 12.494 12.972 13.521 14.152 14.876 15.707 16.662 17.757
53992  59 4  33.502069  -8.233403 0.186 11.410 11.411 11.412 11.413 11.415 11.416 11.418 11.420 11.422 11.425 11.428 11.431 11.435 11.440 11.445 11.451 11.458 11.466 11.475 11.486 11.498 11.512 11.528 11.546 11.567 11.591 11.619 11.651 11.687 11.729 11.777 11.833 11.896 11.969 12.053 12.149 12.259 12.386 12.531 12.698 12.890 13.110 13.362 13.652 13.985 14.368 14.807 15.311 15.890 16.554 17.317 18.193 19.199 20.354 21.679
53992  60 1  33.501412  -9.400096 0.166  8.433  8.434  8.435  8.436  8.438  8.439  8.441  8.443  8.445  8.448  8.451  8.455  8.459  8.464  8.469  8.476  8.483  8.491  8.501  8.512  8.524  8.538  8.555  8.574  8.596  8.621  8.649  8.682  8.720  8.764  8.814  8.871  8.937  9.012  9.099  9.198  9.313  9.444  9.595  9.768  9.966 10.194 10.456 10.757 11.102 11.498 11.953 12.476 13.075 13.764 14.555 15.463 16.505 17.702 19.076
53992  60 2  33.501412  -9.400096 0.185  8.249  8.250  8.252  8.253  8.255  8.256  8.258  8.261  8.263  8.267  8.270  8.274  8.279  8.285  8.291  8.298  8.306  8.316  8.326  8.339  8.353  8.370  8.388  8.410  8.435  8.464  8.496  8.534  8.577  8.627  8.684  8.749  8.824  8.910  9.009  9.123  9.253  9.403  9.575  9.772  9.999 10.259 10.558 10.901 11.295 11.748 12.267 12.863 13.548 14.334 15.236 16.272 17.462 18.828 20.396
53992  60 3  33.501412  -9.400096 0.149  7.993  7.993  7.994  7.996  7.997  7.998  8.000  8.002  8.004  8.007  8.009  8.013  8.017  8.021  8.026  8.032  8.038  8.046  8.055  8.065  8.076  8.089  8.105  8.122  8.142  8.165  8.191  8.222  8.256  8.296  8.342  8.395  8.455  8.524  8.604  8.695  8.800  8.921  9.059  9.218  9.400  9.610  9.850 10.126 10.443 10.807 11.225 11.705 12.255 12.888 13.614 14.447 15.405 16.504 17.765
53992  60 4  33.501412  -9.400096 0.184  7.615  7.616  7.617  7.618  7.620  7.622  7.624  7.626  7.628  7.631  7.635  7.639  7.643  7.648  7.654  7.661  7.669  7.678  7.688  7.700  7.714  7.729  7.747  7.768  7.792  7.819  7.850  7.886  7.927  7.974  8.028  8.091  8.162  8.244  8.338  8.446  8.570  8.713  8.877  9.064  9.280  9.528  9.812 10.139 10.514 10.944 11.438 12.006 12.657 13.405 14.264 15.250 16.382 17.682 19.175
53992  61 1  34.501856  -9.300442 0.171  8.205  8.206  8.208  8.209  8.210  8.212  8.214  8.216  8.218  8.221  8.225  8.228  8.233  8.238  8.243  8.250  8.257  8.266  8.276  8.287  8.300  8.316  8.333  8.353  8.375  8.401  8.431  8.466  8.505  8.551  8.603  8.663  8.731  8.810  8.901  9.005  9.124  9.261  9.418  9.599  9.806 10.044 10.318 10.632 10.992 11.406 11.881 12.426 13.052 13.772 14.597 15.545 16.633 17.883 19.318
53992  61 2  34.501856  -9.300442 0.184  7.947  7.948  7.950  7.951  7.953  7.954  7.956  7.959  7.962  7.965  7.968  7.972  7.977  7.983  7.989  7.996  8.005  8.014  8.025  8.037  8.052  8.068  8.087  8.109  8.134  8.163  8.196  8.234  8.277  8.327  8.384  8.450  8.526  8.613  8.712  8.826  8.958  9.108  9.282  9.480  9.708  9.970 10.271 10.616 11.013 11.468 11.991 12.591 13.280 14.071 14.979 16.022 17.220 18.594 20.173
53992  61 3  34.501856  -9.300442 0.152  5.200  5.201  5.202  5.203  5.205  5.206  5.208  5.210  5.212  5.215  5.218  5.222  5.226  5.230  5.236  5.242  5.249  5.257  5.266  5.277  5.289  5.303  5.319  5.338  5.359  5.384  5.412  5.444  5.481  5.524  5.573  5.629  5.693  5.767  5.852  5.949  6.061  6.189  6.337  6.506  6.700  6.924  7.180  7.474  7.812  8.200  8.645  9.156  9.743 10.417 11.191 12.079 13.099 14.270 15.615
53992  61 4  34.501856  -9.300442 0.186  8.356  8.357  8.358  8.360  8.361  8.363  8.365  8.367  8.369  8.372  8.375  8.379  8.383  8.388  8.394  8.400  8.408  8.416  8.426  8.438  8.451  8.465  8.483  8.502  8.525  8.551  8.580  8.614  8.653  8.698  8.750  8.809  8.877  8.956  9.045  9.148  9.266  9.402  9.558  9.737  9.943 10.178 10.449 10.760 11.118 11.528 11.998 12.539 13.159 13.872 14.690 15.629 16.708 17.946 19.368
53992  62 1  35.502344  -9.250407 0.169  9.153  9.154  9.155  9.156  9.158  9.159  9.161  9.163  9.166  9.168  9.172  9.175  9.180  9.184  9.190  9.196  9.204  9.212  9.222  9.233  9.246  9.261  9.278  9.297  9.319  9.345  9.374  9.408  9.447  9.491  9.542  9.601  9.668  9.745  9.834  9.936 10.053 10.187 10.341 10.518 10.722 10.955 11.223 11.531 11.884 12.289 12.755 13.289 13.903 14.608 15.417 16.346 17.413 18.637 20.043
53992  62 2  35.502344  -9.250407 0.184  7.570  7.572  7.573  7.574  7.576  7.578  7.580  7.582  7.585  7.589  7.592  7.597  7.602  7.607  7.614  7.621  7.630  7.640  7.651  7.664  7.679  7.696  7.716  7.739  7.765  7.795  7.829  7.868  7.914  7.966  8.025  8.094  8.172  8.263  8.366  8.485  8.622  8.779  8.959  9.166  9.403  9.676  9.989 10.348 10.760 11.234 11.778 12.402 13.119 13.943 14.888 15.973 17.219 18.650 20.292
53992  62 3  35.502344  -9.250407 0.154  8.379  8.380  8.382  8.383  8.385  8.386  8.388  8.391  8.394  8.397  8.400  8.405  8.409  8.415  8.421  8.428  8.437  8.446  8.457  8.470  8.484  8.501  8.520  8.542  8.567  8.596  8.629  8.667  8.711  8.761  8.819  8.885  8.961  9.048  9.148  9.263  9.395  9.547  9.721  9.921 10.150 10.413 10.716 11.063 11.462 11.919 12.445 13.048 13.741 14.537 15.450 16.498 17.702 19.085 20.672
53992  62 4  35.502344  -9.250407 0.186  8.647  8.649  8.650  8.652  8.654  8.656  8.658  8.661  8.665  8.668  8.673  8.678  8.684  8.690  8.698  8.707  8.717  8.728  8.742  8.757  8.774  8.795  8.818  8.844  8.875  8.910  8.950  8.996  9.049  9.109  9.179  9.259  9.351  9.456  9.578  9.717  9.876 10.060 10.270 10.512 10.790 11.108 11.474 11.894 12.377 12.930 13.566 14.296 15.134 16.097 17.202 18.470 19.927 21.599 23.519
53992  63 1  35.503155  -8.084216 0.174  6.547  6.548  6.550  6.551  6.553  6.555  6.558  6.561  6.564  6.568  6.572  6.577  6.582  6.589  6.596  6.605  6.615  6.626  6.639  6.654  6.671  6.690  6.712  6.738  6.768  6.802  6.841  6.885  6.937  6.996  7.063  7.141  7.230  7.333  7.451  7.586  7.741  7.919  8.123  8.358  8.628  8.937  9.292  9.700 10.169 10.706 11.324 12.033 12.847 13.781 14.854 16.086 17.501 19.125 20.990
53992  63 2  35.503155  -8.084216 0.187  9.073  9.074  9.076  9.077  9.079  9.081  9.084  9.087  9.090  9.094  9.098  9.103  9.109  9.116  9.123  9.132  9.142  9.154  9.167  9.182  9.199  9.219  9.242  9.269  9.299  9.334  9.374  9.420  9.472  9.533  9.602  9.682  9.773  9.879  9.999 10.138 10.297 10.479 10.689 10.929 11.206 11.523 11.887 12.306 12.786 13.337 13.970 14.697 15.531 16.490 17.590 18.853 20.303 21.968 23.879
53992  63 3  35.503155  -8.084216 0.151  7.779  7.781  7.782  7.784  7.786  7.788  7.791  7.794  7.798  7.802  7.807  7.813  7.819  7.826  7.834  7.844  7.855  7.868  7.882  7.899  7.918  7.940  7.965  7.994  8.027  8.065  8.109  8.160  8.217  8.284  8.360  8.447  8.548  8.663  8.795  8.947  9.121  9.322  9.552  9.816 10.119 10.467 10.866 11.325 11.852 12.456 13.151 13.948 14.863 15.914 17.121 18.506 20.097 21.923 24.020
53992  63 4  35.503155  -8.084216 0.181  6.662  6.664  6.666  6.668  6.670  6.673  6.676  6.680  6.684  6.689  6.695  6.701  6.708  6.717  6.727  6.738  6.751  6.765  6.782  6.802  6.824  6.849  6.879  6.912  6.951  6.996  7.047  7.105  7.172  7.250  7.338  7.440  7.557  7.691  7.845  8.022  8.225  8.458  8.726  9.033  9.386  9.791 10.256 10.791 11.404 12.108 12.916 13.844 14.910 16.134 17.539 19.152 21.004 23.130 25.571
53992  64 1  34.502856  -8.133114 0.172  5.211  5.213  5.214  5.216  5.218  5.220  5.223  5.226  5.230  5.234  5.238  5.244  5.250  5.257  5.265  5.274  5.285  5.297  5.311  5.327  5.345  5.367  5.391  5.419  5.451  5.488  5.530  5.579  5.634  5.698  5.772  5.856  5.953  6.065  6.192  6.339  6.507  6.701  6.923  7.178  7.470  7.806  8.192  8.635  9.144  9.728 10.398 11.168 12.052 13.067 14.232 15.570 17.106 18.869 20.894
53992  64 2  34.502856  -8.133114 0.186  6.869  6.870  6.871  6.873  6.875  6.877  6.880  6.883  6.886  6.890  6.895  6.900  6.905  6.912  6.920  6.929  6.939  6.951  6.964  6.979  6.997  7.017  7.041  7.068  7.098  7.134  7.174  7.221  7.274  7.335  7.406  7.487  7.580  7.686  7.809  7.949  8.111  8.296  8.508  8.753  9.033  9.355  9.725 10.149 10.636 11.196 11.838 12.576 13.422 14.395 15.511 16.793 18.264 19.954 21.894
53992  64 3  34.502856  -8.133114 0.150  9.111  9.112  9.113  9.115  9.116  9.118  9.120  9.122  9.124  9.127  9.131  9.135  9.139  9.144  9.150  9.157  9.165  9.174  9.184  9.196  9.209  9.225  9.243  9.263  9.287  9.314  9.345  9.380  9.421  9.468  9.522  9.584  9.655  9.737  9.830  9.938 10.061 10.203 10.366 10.553 10.767 11.014 11.297 11.622 11.994 12.423 12.914 13.479 14.127 14.871 15.725 16.706 17.832 19.125 20.610
53992  64 4  34.502856  -8.133114 0.182  6.769  6.770  6.771  6.773  6.774  6.776  6.779  6.781  6.784  6.788  6.792  6.796  6.801  6.807  6.814  6.822  6.831  6.841  6.853  6.867  6.882  6.900  6.921  6.944  6.972  7.003  7.038  7.080  7.127  7.181  7.243  7.314  7.396  7.490  7.598  7.722  7.865  8.028  8.216  8.432  8.679  8.963  9.290  9.664 10.094 10.588 11.155 11.806 12.553 13.411 14.397 15.528 16.827 18.318 20.030
53993  26 1 316.505455   9.481326 0.169  5.122  5.123  5.124  5.124  5.125  5.127  5.128  5.129  5.131  5.133  5.135  5.138  5.141  5.144  5.148  5.153  5.158  5.164  5.171  5.179  5.188  5.198  5.210  5.223  5.239  5.257  5.278  5.301  5.328  5.360  5.396  5.437  5.484  5.538  5.601  5.672  5.754  5.848  5.957  6.081  6.224  6.388  6.576  6.792  7.040  7.324  7.651  8.027  8.458  8.952  9.521 10.173 10.922 11.782 12.769
53993  26 2 316.505455   9.481326 0.176  5.756  5.756  5.757  5.758  5.759  5.761  5.762  5.764  5.766  5.768  5.770  5.773  5.776  5.780  5.785  5.790  5.795  5.802  5.809  5.818  5.828  5.840  5.853  5.868  5.885  5.905  5.928  5.954  5.984  6.019  6.058  6.104  6.156  6.216  6.285  6.364  6.455  6.560  6.679  6.817  6.975  7.156  7.364  7.603  7.878  8.193  8.555  8.970  9.447  9.995 10.624 11.345 12.174 13.126 14.219
53993  26 3 316.505455   9.481326 0.149  8.410  8.411  8.411  8.412  8.414  8.415  8.416  8.418  8.420  8.422  8.425  8.428  8.431  8.435  8.440  8.445  8.451  8.458  8.465  8.474  8.485  8.496  8.510  8.526  8.543  8.564  8.588  8.615  8.646  8.681  8.722  8.769  8.823  8.885  8.957  9.038  9.132  9.240  9.364  9.506  9.669  9.856 10.071 10.318 10.601 10.927 11.300 11.729 12.222 12.787 13.436 14.182 15.038 16.020 17.149
53993  26 4 316.505455   9.481326 0.175  6.954  6.955  6.956  6.957  6.958  6.959  6.960  6.962  6.964  6.966  6.969  6.972  6.975  6.979  6.983  6.988  6.994  7.000  7.008  7.017  7.027  7.038  7.052  7.067  7.084  7.104  7.127  7.153  7.184  7.218  7.258  7.304  7.357  7.417  7.486  7.566  7.657  7.762  7.882  8.021  8.179  8.362  8.571  8.811  9.087  9.404  9.767 10.185 10.664 11.214 11.846 12.572 13.405 14.361 15.459
53993  27 1 316.506524  10.647756 0.172  5.777  5.777  5.778  5.779  5.780  5.781  5.782  5.784  5.786  5.788  5.790  5.793  5.796  5.799  5.803  5.808  5.813  5.819  5.826  5.834  5.843  5.853  5.865  5.879  5.895  5.913  5.934  5.958  5.985  6.017  6.053  6.095  6.143  6.198  6.261  6.333  6.416  6.511  6.621  6.747  6.891  7.057  7.247  7.466  7.717  8.005  8.335  8.715  9.151  9.652 10.226 10.886 11.644 12.514 13.512
53993  27 2 316.506524  10.647756 0.176  7.412  7.413  7.414  7.415  7.416  7.418  7.419  7.421  7.423  7.426  7.429  7.432  7.435  7.440  7.444  7.450  7.456  7.464  7.472  7.482  7.493  7.505  7.520  7.536  7.556  7.578  7.603  7.632  7.665  7.704  7.747  7.798  7.856  7.922  7.999  8.086  8.187  8.302  8.435  8.587  8.762  8.963  9.194  9.458  9.762 10.111 10.512 10.972 11.500 12.106 12.802 13.601 14.519 15.573 16.783
53993  27 3 316.506524  10.647756 0.154  7.973  7.973  7.974  7.975  7.976  7.977  7.978  7.980  7.982  7.984  7.986  7.988  7.991  7.995  7.999  8.003  8.008  8.014  8.021  8.029  8.038  8.048  8.060  8.074  8.089  8.107  8.128  8.151  8.178  8.209  8.245  8.286  8.333  8.387  8.449  8.521  8.602  8.696  8.804  8.928  9.070  9.233  9.421  9.636  9.883 10.167 10.492 10.866 11.296 11.789 12.355 13.004 13.751 14.607 15.591
53993  27 4 316.506524  10.647756 0.171  8.801  8.802  8.803  8.804  8.805  8.806  8.808  8.809  8.811  8.814  8.816  8.819  8.822  8.826  8.831  8.836  8.842  8.848  8.856  8.865  8.875  8.887  8.900  8.915  8.933  8.953  8.976  9.003  9.034  9.069  9.109  9.156  9.209  9.270  9.340  9.421  9.513  9.619  9.741  9.881 10.042 10.226 10.438 10.681 10.961 11.281 11.649 12.072 12.557 13.115 13.754 14.489 15.332 16.301 17.412
53993  28 1 317.506131  10.837700 0.175  6.142  6.142  6.143  6.144  6.145  6.147  6.148  6.150  6.152  6.154  6.157  6.160  6.164  6.168  6.172  6.177  6.184  6.191  6.199  6.208  6.218  6.230  6.244  6.260  6.279  6.300  6.324  6.352  6.383  6.420  6.462  6.510  6.566  6.629  6.702  6.786  6.882  6.993  7.120  7.265  7.433  7.625  7.845  8.098  8.389  8.723  9.106  9.546 10.051 10.631 11.296 12.061 12.939 13.946 15.103
53993  28 2 317.506131  10.837700 0.174  8.280  8.281  8.282  8.283  8.285  8.286  8.288  8.290  8.292  8.295  8.298  8.301  8.305  8.310  8.315  8.321  8.328  8.336  8.345  8.356  8.368  8.382  8.398  8.416  8.437  8.461  8.488  8.520  8.557  8.598  8.646  8.701  8.765  8.837  8.921  9.017  9.126  9.253  9.398  9.564  9.755  9.974 10.226 10.515 10.847 11.229 11.666 12.169 12.746 13.408 14.169 15.042 16.045 17.196 18.518
53993  28 3 317.506131  10.837700 0.154  7.323  7.324  7.325  7.326  7.327  7.328  7.329  7.330  7.332  7.334  7.336  7.339  7.342  7.346  7.350  7.354  7.359  7.365  7.372  7.380  7.389  7.400  7.412  7.425  7.441  7.459  7.480  7.504  7.531  7.563  7.599  7.640  7.688  7.743  7.806  7.878  7.961  8.056  8.165  8.290  8.434  8.599  8.789  9.007  9.257  9.544  9.874 10.252 10.687 11.186 11.759 12.417 13.172 14.039 15.034
53993  28 4 317.506131  10.837700 0.174  6.623  6.624  6.625  6.626  6.627  6.628  6.630  6.631  6.633  6.636  6.638  6.641  6.645  6.649  6.653  6.659  6.665  6.672  6.680  6.689  6.699  6.711  6.725  6.741  6.760  6.781  6.805  6.832  6.864  6.901  6.942  6.991  7.046  7.109  7.182  7.265  7.361  7.472  7.598  7.743  7.910  8.101  8.321  8.573  8.863  9.196  9.578 10.016 10.520 11.098 11.762 12.524 13.399 14.403 15.557
53993  29 1 317.505113   9.671274 0.173  9.216  9.216  9.217  9.218  9.219  9.221  9.222  9.224  9.226  9.228  9.231  9.234  9.237  9.241  9.245  9.251  9.256  9.263  9.271  9.280  9.290  9.302  9.315  9.331  9.349  9.369  9.393  9.420  9.451  9.486  9.527  9.574  9.628  9.690  9.761  9.842  9.936 10.043 10.166 10.308 10.471 10.657 10.872 11.118 11.400 11.725 12.097 12.525 13.016 13.579 14.227 14.970 15.823 16.802 17.927
53993  29 2 317.505113   9.671274 0.180  9.173  9.174  9.175  9.176  9.177  9.179  9.180  9.182  9.185  9.187  9.190  9.193  9.197  9.202  9.207  9.212  9.219  9.227  9.235  9.245  9.257  9.270  9.285  9.303  9.323  9.346  9.372  9.402  9.437  9.477  9.523  9.576  9.636  9.705  9.785  9.877  9.982 10.102 10.241 10.400 10.582 10.792 11.032 11.309 11.626 11.990 12.408 12.888 13.439 14.072 14.799 15.633 16.591 17.691 18.954
53993  29 3 317.505113   9.671274 0.154 10.565 10.566 10.566 10.567 10.568 10.569 10.570 10.572 10.573 10.575 10.577 10.580 10.583 10.586 10.589 10.594 10.598 10.604 10.610 10.618 10.626 10.636 10.647 10.659 10.674 10.691 10.710 10.732 10.757 10.786 10.820 10.858 10.902 10.952 11.010 11.077 11.153 11.241 11.342 11.457 11.590 11.742 11.917 12.118 12.349 12.614 12.918 13.267 13.668 14.129 14.657 15.264 15.961 16.761 17.680
53993  29 4 317.505113   9.671274 0.165  7.299  7.299  7.300  7.301  7.302  7.304  7.305  7.307  7.309  7.311  7.314  7.317  7.321  7.325  7.329  7.335  7.341  7.348  7.356  7.365  7.376  7.388  7.402  7.419  7.437  7.458  7.483  7.511  7.543  7.580  7.623  7.672  7.728  7.792  7.866  7.951  8.048  8.160  8.288  8.436  8.605  8.799  9.022  9.278  9.573  9.910 10.298 10.743 11.254 11.841 12.515 13.288 14.176 15.196 16.367
53993  30 1 313.502487  -5.697533 0.169  5.852  5.853  5.854  5.855  5.856  5.857  5.858  5.860  5.861  5.863  5.865  5.868  5.871  5.874  5.878  5.882  5.887  5.893  5.900  5.908  5.916  5.926  5.938  5.951  5.967  5.984  6.004  6.027  6.054  6.084  6.119  6.160  6.206  6.259  6.320  6.389  6.470  6.562  6.667  6.789  6.928  7.088  7.272  7.483  7.725  8.003  8.322  8.688  9.109  9.592 10.147 10.784 11.515 12.355 13.319
53993  30 2 313.502487  -5.697533 0.173  6.792  6.792  6.793  6.794  6.795  6.797  6.798  6.800  6.802  6.804  6.807  6.810  6.813  6.817  6.821  6.827  6.833  6.839  6.847  6.856  6.866  6.878  6.892  6.907  6.925  6.946  6.969  6.996  7.027  7.063  7.104  7.151  7.205  7.267  7.338  7.419  7.513  7.621  7.744  7.886  8.049  8.236  8.450  8.697  8.980  9.305  9.678 10.106 10.598 11.163 11.811 12.556 13.410 14.391 15.518
53993  30 3 313.502487  -5.697533 0.155  6.617  6.618  6.619  6.620  6.621  6.622  6.623  6.624  6.626  6.628  6.630  6.633  6.636  6.639  6.643  6.647  6.652  6.658  6.664  6.672  6.681  6.691  6.702  6.716  6.731  6.748  6.768  6.791  6.817  6.848  6.883  6.922  6.968  7.021  7.081  7.151  7.230  7.322  7.427  7.547  7.686  7.845  8.027  8.237  8.477  8.753  9.070  9.434  9.852 10.332 10.883 11.516 12.242 13.076 14.034
53993  30 4 313.502487  -5.697533 0.178  7.627  7.627  7.628  7.629  7.630  7.631  7.633  7.634  7.636  7.638  7.640  7.643  7.646  7.649  7.653  7.658  7.663  7.669  7.676  7.684  7.693  7.704  7.716  7.730  7.746  7.764  7.785  7.809  7.837  7.869  7.905  7.947  7.995  8.051  8.114  8.187  8.271  8.367  8.477  8.604  8.749  8.916  9.108  9.328  9.581  9.871 10.204 10.587 11.026 11.530 12.109 12.774 13.537 14.414 15.420
53993  31 1 313.501009  -6.865414 0.168  5.850  5.851  5.852  5.853  5.854  5.856  5.857  5.859  5.862  5.864  5.867  5.870  5.874  5.878  5.883  5.889  5.896  5.903  5.912  5.922  5.933  5.946  5.961  5.978  5.998  6.021  6.047  6.077  6.112  6.151  6.197  6.249  6.309  6.377  6.456  6.547  6.651  6.770  6.907  7.065  7.245  7.453  7.691  7.965  8.279  8.639  9.053  9.529 10.075 10.701 11.421 12.247 13.195 14.284 15.535
53993  31 2 313.501009  -6.865414 0.184  5.658  5.658  5.659  5.660  5.662  5.663  5.665  5.667  5.669  5.672  5.675  5.678  5.682  5.686  5.691  5.697  5.704  5.712  5.720  5.731  5.742  5.756  5.771  5.789  5.809  5.832  5.859  5.890  5.925  5.965  6.012  6.065  6.126  6.197  6.277  6.370  6.476  6.598  6.739  6.900  7.085  7.297  7.541  7.820  8.142  8.510  8.934  9.420  9.978 10.619 11.355 12.200 13.171 14.285 15.564
53993  31 3 313.501009  -6.865414 0.151  8.406  8.407  8.408  8.409  8.410  8.411  8.412  8.414  8.416  8.418  8.420  8.423  8.426  8.430  8.434  8.439  8.445  8.451  8.458  8.467  8.477  8.488  8.500  8.515  8.532  8.551  8.573  8.599  8.628  8.661  8.700  8.744  8.795  8.853  8.920  8.997  9.085  9.186  9.302  9.436  9.589  9.765  9.967 10.198 10.465 10.770 11.121 11.524 11.987 12.518 13.127 13.828 14.632 15.555 16.614
53993  31 4 313.501009  -6.865414 0.179  7.266  7.267  7.268  7.268  7.269  7.270  7.272  7.273  7.275  7.277  7.279  7.281  7.284  7.287  7.291  7.295  7.300  7.306  7.312  7.320  7.328  7.338  7.349  7.362  7.377  7.394  7.414  7.436  7.462  7.491  7.525  7.564  7.609  7.661  7.720  7.787  7.865  7.955  8.057  8.175  8.310  8.466  8.644  8.849  9.084  9.354  9.663 10.019 10.428 10.897 11.435 12.053 12.763 13.578 14.514
53993  32 1 314.502561  -6.995840 0.171  6.478  6.478  6.479  6.480  6.481  6.482  6.484  6.485  6.487  6.489  6.491  6.494  6.497  6.501  6.505  6.509  6.515  6.521  6.528  6.536  6.545  6.556  6.568  6.583  6.599  6.617  6.639  6.663  6.692  6.724  6.761  6.804  6.853  6.909  6.973  7.048  7.133  7.230  7.342  7.471  7.619  7.789  7.984  8.208  8.465  8.760  9.098  9.487  9.934 10.447 11.035 11.711 12.487 13.378 14.401
53993  32 2 314.502561  -6.995840 0.180  5.390  5.391  5.392  5.393  5.394  5.396  5.397  5.399  5.401  5.403  5.406  5.409  5.413  5.417  5.422  5.427  5.434  5.441  5.449  5.458  5.469  5.482  5.496  5.513  5.532  5.553  5.578  5.607  5.640  5.678  5.721  5.771  5.828  5.893  5.969  6.055  6.155  6.269  6.400  6.550  6.722  6.921  7.148  7.409  7.709  8.054  8.449  8.903  9.424 10.022 10.710 11.498 12.404 13.444 14.638
53993  32 3 314.502561  -6.995840 0.152  6.004  6.004  6.005  6.006  6.007  6.009  6.010  6.012  6.013  6.016  6.018  6.021  6.024  6.028  6.032  6.037  6.042  6.049  6.056  6.065  6.075  6.086  6.099  6.113  6.130  6.150  6.172  6.198  6.227  6.261  6.300  6.344  6.395  6.454  6.522  6.599  6.688  6.790  6.907  7.042  7.196  7.374  7.577  7.811  8.080  8.388  8.742  9.148  9.615 10.150 10.765 11.471 12.282 13.213 14.282
53993  32 4 314.502561  -6.995840 0.180  5.683  5.683  5.684  5.685  5.686  5.687  5.689  5.690  5.692  5.694  5.696  5.699  5.702  5.706  5.710  5.715  5.720  5.726  5.734  5.742  5.751  5.762  5.775  5.789  5.805  5.824  5.846  5.871  5.899  5.932  5.970  6.013  6.063  6.120  6.185  6.260  6.346  6.445  6.559  6.690  6.840  7.012  7.209  7.436  7.697  7.996  8.339  8.733  9.186  9.706 10.302 10.987 11.774 12.677 13.714
53993  33 1 314.503480  -5.829637 0.172  5.752  5.752  5.753  5.754  5.755  5.757  5.758  5.760  5.762  5.764  5.767  5.769  5.773  5.777  5.781  5.786  5.792  5.799  5.806  5.815  5.825  5.837  5.850  5.866  5.883  5.904  5.927  5.953  5.984  6.019  6.059  6.106  6.159  6.220  6.290  6.371  6.463  6.569  6.691  6.831  6.992  7.176  7.388  7.631  7.910  8.230  8.598  9.021  9.506 10.063 10.702 11.437 12.279 13.247 14.359
53993  33 2 314.503480  -5.829637 0.180  6.540  6.541  6.542  6.543  6.544  6.546  6.548  6.550  6.552  6.555  6.558  6.561  6.565  6.570  6.575  6.581  6.589  6.597  6.606  6.617  6.629  6.643  6.659  6.678  6.699  6.723  6.752  6.784  6.821  6.863  6.912  6.968  7.033  7.106  7.191  7.289  7.400  7.529  7.676  7.845  8.040  8.263  8.519  8.813  9.151  9.538  9.984 10.495 11.081 11.755 12.529 13.417 14.437 15.608 16.952
53993  33 3 314.503480  -5.829637 0.151  6.231  6.232  6.233  6.234  6.235  6.236  6.237  6.239  6.241  6.243  6.245  6.248  6.252  6.255  6.260  6.265  6.270  6.277  6.284  6.293  6.303  6.314  6.327  6.342  6.359  6.379  6.401  6.427  6.457  6.491  6.531  6.576  6.628  6.687  6.755  6.834  6.924  7.027  7.146  7.282  7.438  7.618  7.824  8.061  8.333  8.645  9.003  9.414  9.887 10.429 11.052 11.767 12.588 13.530 14.612
53993  33 4 314.503480  -5.829637 0.182  5.669  5.670  5.671  5.672  5.673  5.675  5.676  5.678  5.681  5.683  5.686  5.690  5.694  5.698  5.703  5.709  5.716  5.724  5.733  5.744  5.756  5.769  5.785  5.803  5.824  5.848  5.876  5.907  5.943  5.985  6.033  6.087  6.150  6.222  6.305  6.400  6.510  6.635  6.779  6.945  7.135  7.353  7.603  7.890  8.220  8.599  9.034  9.534 10.107 10.766 11.522 12.390 13.386 14.531 15.844
53993  34 1 315.502579  -5.958962 0.173  6.416  6.416  6.417  6.418  6.419  6.420  6.421  6.423  6.425  6.427  6.429  6.432  6.435  6.438  6.442  6.446  6.452  6.458  6.464  6.472  6.481  6.492  6.504  6.517  6.533  6.551  6.572  6.595  6.623  6.654  6.690  6.731  6.778  6.833  6.895  6.967  7.049  7.144  7.252  7.377  7.520  7.684  7.873  8.089  8.338  8.623  8.951  9.327  9.759 10.255 10.824 11.478 12.228 13.090 14.080
53993  34 2 315.502579  -5.958962 0.172  5.632  5.633  5.634  5.635  5.636  5.638  5.640  5.641  5.644  5.646  5.649  5.652  5.656  5.661  5.666  5.672  5.678  5.686  5.695  5.705  5.716  5.730  5.745  5.763  5.783  5.806  5.833  5.863  5.898  5.938  5.985  6.038  6.099  6.169  6.249  6.341  6.447  6.568  6.708  6.868  7.052  7.263  7.506  7.784  8.104  8.471  8.892  9.376  9.932 10.570 11.302 12.143 13.108 14.217 15.489
53993  34 3 315.502579  -5.958962 0.155  5.824  5.824  5.825  5.826  5.827  5.828  5.830  5.832  5.833  5.836  5.838  5.841  5.844  5.848  5.852  5.857  5.863  5.869  5.877  5.886  5.895  5.907  5.920  5.935  5.952  5.972  5.994  6.020  6.050  6.084  6.124  6.169  6.221  6.280  6.349  6.427  6.517  6.621  6.740  6.876  7.033  7.213  7.419  7.656  7.929  8.241  8.600  9.012  9.485 10.028 10.652 11.368 12.190 13.134 14.218
53993  34 4 315.502579  -5.958962 0.178  5.844  5.845  5.846  5.847  5.848  5.850  5.851  5.853  5.856  5.858  5.861  5.864  5.868  5.872  5.877  5.883  5.889  5.897  5.905  5.915  5.926  5.939  5.954  5.971  5.991  6.013  6.039  6.069  6.103  6.142  6.187  6.239  6.298  6.366  6.444  6.534  6.637  6.755  6.890  7.046  7.225  7.431  7.666  7.937  8.248  8.605  9.015  9.485 10.025 10.646 11.358 12.176 13.114 14.192 15.430
53993  35 1 315.498181  -7.125955 0.167  6.529  6.529  6.530  6.531  6.532  6.533  6.535  6.537  6.538  6.541  6.543  6.546  6.549  6.553  6.557  6.562  6.568  6.574  6.582  6.591  6.600  6.612  6.625  6.640  6.657  6.677  6.699  6.725  6.755  6.789  6.829  6.874  6.926  6.986  7.054  7.132  7.223  7.326  7.445  7.582  7.738  7.918  8.125  8.362  8.634  8.947  9.306  9.718 10.192 10.735 11.359 12.075 12.898 13.842 14.926
53993  35 2 315.498181  -7.125955 0.184  6.939  6.940  6.941  6.941  6.942  6.944  6.945  6.946  6.948  6.950  6.952  6.955  6.958  6.961  6.965  6.970  6.975  6.981  6.988  6.995  7.004  7.015  7.026  7.040  7.056  7.074  7.094  7.118  7.145  7.176  7.212  7.253  7.300  7.354  7.416  7.487  7.569  7.663  7.771  7.895  8.037  8.201  8.388  8.603  8.851  9.134  9.460  9.835 10.264 10.757 11.324 11.974 12.721 13.578 14.562
53993  35 3 315.498181  -7.125955 0.153  5.665  5.666  5.667  5.668  5.670  5.671  5.673  5.675  5.677  5.679  5.682  5.686  5.689  5.694  5.699  5.704  5.711  5.719  5.727  5.737  5.749  5.762  5.777  5.795  5.815  5.837  5.864  5.894  5.929  5.969  6.014  6.067  6.127  6.196  6.276  6.367  6.472  6.592  6.730  6.889  7.071  7.280  7.520  7.796  8.112  8.475  8.892  9.371  9.921 10.552 11.277 12.110 13.065 14.162 15.422
53993  35 4 315.498181  -7.125955 0.185  5.047  5.048  5.049  5.050  5.051  5.052  5.054  5.055  5.057  5.059  5.062  5.065  5.068  5.072  5.076  5.081  5.087  5.094  5.101  5.110  5.120  5.131  5.145  5.160  5.177  5.197  5.220  5.246  5.277  5.311  5.351  5.397  5.450  5.510  5.579  5.659  5.750  5.855  5.975  6.113  6.272  6.454  6.663  6.903  7.179  7.495  7.859  8.276  8.755  9.305  9.937 10.662 11.494 12.450 13.548
53993  36 1 316.502305  -7.246286 0.172  6.159  6.160  6.161  6.162  6.163  6.164  6.166  6.167  6.170  6.172  6.175  6.178  6.181  6.185  6.190  6.195  6.201  6.208  6.216  6.226  6.236  6.248  6.262  6.279  6.297  6.318  6.343  6.371  6.403  6.440  6.482  6.531  6.586  6.650  6.724  6.808  6.905  7.017  7.145  7.291  7.460  7.653  7.876  8.131  8.424  8.760  9.146  9.589 10.098 10.682 11.353 12.124 13.008 14.024 15.190
53993  36 2 316.502305  -7.246286 0.181  5.661  5.661  5.662  5.663  5.664  5.665  5.667  5.668  5.670  5.672  5.675  5.677  5.681  5.684  5.689  5.693  5.699  5.705  5.713  5.721  5.731  5.742  5.755  5.769  5.786  5.806  5.828  5.853  5.883  5.916  5.955  5.999  6.050  6.108  6.175  6.252  6.341  6.442  6.559  6.692  6.846  7.022  7.225  7.457  7.724  8.030  8.382  8.786  9.250  9.782 10.393 11.095 11.901 12.826 13.889
53993  36 3 316.502305  -7.246286 0.151  6.936  6.937  6.938  6.939  6.940  6.942  6.943  6.945  6.947  6.949  6.952  6.955  6.958  6.962  6.967  6.972  6.978  6.985  6.993  7.002  7.012  7.024  7.038  7.054  7.072  7.093  7.117  7.144  7.176  7.212  7.253  7.301  7.356  7.419  7.491  7.574  7.669  7.778  7.903  8.047  8.213  8.403  8.621  8.871  9.158  9.488  9.867 10.302 10.801 11.374 12.032 12.788 13.656 14.652 15.796
53993  36 4 316.502305  -7.246286 0.179  6.245  6.245  6.246  6.247  6.248  6.249  6.251  6.252  6.254  6.256  6.259  6.261  6.264  6.268  6.272  6.277  6.282  6.289  6.296  6.304  6.314  6.324  6.337  6.351  6.368  6.387  6.408  6.433  6.462  6.495  6.532  6.576  6.626  6.683  6.748  6.823  6.910  7.009  7.123  7.254  7.404  7.576  7.774  8.002  8.263  8.562  8.907  9.302  9.755 10.276 10.874 11.560 12.349 13.254 14.293
53993  37 1 316.503854  -6.080131 0.172  6.321  6.321  6.322  6.323  6.324  6.325  6.326  6.327  6.329  6.331  6.333  6.336  6.338  6.342  6.345  6.350  6.355  6.360  6.367  6.374  6.383  6.392  6.404  6.417  6.431  6.449  6.468  6.491  6.516  6.546  6.580  6.619  6.664  6.715  6.775  6.842  6.920  7.010  7.112  7.230  7.366  7.521  7.700  7.905  8.140  8.410  8.720  9.077  9.486  9.955 10.494 11.113 11.824 12.640 13.576
53993  37 2 316.503854  -6.080131 0.176  5.678  5.679  5.680  5.681  5.683  5.684  5.686  5.688  5.691  5.694  5.697  5.701  5.705  5.710  5.716  5.722  5.730  5.738  5.748  5.759  5.772  5.787  5.804  5.824  5.847  5.873  5.902  5.936  5.976  6.021  6.072  6.132  6.200  6.278  6.368  6.471  6.589  6.725  6.881  7.061  7.266  7.503  7.774  8.085  8.443  8.854  9.325  9.866 10.488 11.201 12.020 12.961 14.041 15.281 16.704
53993  37 3 316.503854  -6.080131 0.154  5.740  5.741  5.741  5.742  5.743  5.744  5.746  5.747  5.749  5.751  5.753  5.756  5.759  5.763  5.767  5.771  5.777  5.783  5.790  5.798  5.807  5.817  5.829  5.843  5.859  5.878  5.899  5.923  5.951  5.983  6.019  6.061  6.110  6.165  6.229  6.302  6.386  6.482  6.593  6.720  6.865  7.033  7.225  7.446  7.699  7.990  8.324  8.707  9.147  9.653 10.233 10.900 11.665 12.543 13.552
53993  37 4 316.503854  -6.080131 0.177  5.212  5.212  5.213  5.214  5.216  5.217  5.219  5.221  5.223  5.225  5.228  5.231  5.235  5.239  5.244  5.249  5.256  5.263  5.271  5.281  5.292  5.305  5.319  5.336  5.355  5.377  5.403  5.432  5.465  5.504  5.548  5.599  5.657  5.723  5.800  5.888  5.989  6.105  6.238  6.391  6.566  6.768  6.999  7.265  7.570  7.920  8.322  8.784  9.314  9.922 10.621 11.423 12.344 13.401 14.616
53993  38 1 327.501865  -8.565376 0.170  5.298  5.299  5.301  5.302  5.303  5.305  5.307  5.309  5.312  5.314  5.318  5.322  5.326  5.331  5.337  5.343  5.351  5.360  5.370  5.381  5.394  5.410  5.427  5.447  5.470  5.496  5.527  5.561  5.601  5.647  5.700  5.760  5.829  5.909  6.000  6.105  6.226  6.364  6.523  6.705  6.915  7.155  7.431  7.748  8.112  8.530  9.010  9.560 10.193 10.919 11.752 12.709 13.808 15.070 16.519
53993  38 2 327.501865  -8.565376 0.181  7.745  7.746  7.747  7.748  7.749  7.750  7.751  7.753  7.755  7.757  7.760  7.762  7.766  7.769  7.774  7.779  7.784  7.791  7.798  7.807  7.817  7.828  7.841  7.856  7.874  7.893  7.916  7.942  7.972  8.006  8.046  8.091  8.143  8.203  8.271  8.350  8.440  8.544  8.663  8.799  8.956  9.137  9.343  9.581  9.854 10.167 10.526 10.939 11.413 11.957 12.582 13.299 14.122 15.068 16.153
53993  38 3 327.501865  -8.565376 0.149  7.267  7.268  7.269  7.271  7.272  7.274  7.276  7.278  7.280  7.283  7.286  7.290  7.294  7.299  7.305  7.311  7.319  7.328  7.337  7.349  7.362  7.377  7.394  7.413  7.436  7.462  7.491  7.526  7.565  7.610  7.661  7.721  7.789  7.867  7.957  8.060  8.178  8.314  8.470  8.649  8.855  9.091  9.362  9.673 10.030 10.440 10.911 11.452 12.073 12.786 13.605 14.545 15.624 16.862 18.285
53993  40 1 328.502535  -8.666302 0.172  7.953  7.954  7.955  7.956  7.957  7.959  7.960  7.962  7.964  7.967  7.969  7.973  7.976  7.981  7.986  7.991  7.998  8.005  8.014  8.023  8.035  8.048  8.062  8.079  8.099  8.121  8.147  8.177  8.211  8.250  8.294  8.346  8.405  8.472  8.550  8.639  8.742  8.859  8.995  9.150  9.328  9.532  9.767 10.037 10.346 10.701 11.109 11.578 12.116 12.733 13.442 14.256 15.191 16.264 17.496
53993  41 1 332.501527  -7.889922 0.171  7.990  7.991  7.992  7.994  7.995  7.997  8.000  8.002  8.005  8.009  8.013  8.018  8.023  8.029  8.036  8.044  8.053  8.064  8.076  8.090  8.106  8.124  8.145  8.169  8.197  8.229  8.265  8.307  8.356  8.411  8.475  8.548  8.632  8.728  8.838  8.965  9.111  9.278  9.470  9.691  9.944 10.235 10.569 10.952 11.392 11.897 12.477 13.143 13.908 14.786 15.794 16.951 18.280 19.806 21.558
53993  41 2 332.501527  -7.889922 0.178  8.558  8.559  8.560  8.562  8.564  8.566  8.568  8.571  8.574  8.578  8.582  8.587  8.592  8.599  8.606  8.614  8.624  8.635  8.647  8.662  8.679  8.698  8.720  8.745  8.774  8.807  8.845  8.889  8.940  8.997  9.064  9.140  9.228  9.328  9.443  9.576  9.728  9.902 10.103 10.333 10.597 10.901 11.249 11.649 12.108 12.636 13.241 13.936 14.734 15.651 16.703 17.911 19.298 20.890 22.718
53993  41 3 332.501527  -7.889922 0.152  9.674  9.676  9.677  9.679  9.682  9.684  9.687  9.690  9.694  9.699  9.704  9.709  9.716  9.724  9.732  9.742  9.754  9.767  9.782  9.800  9.820  9.843  9.869  9.900  9.935  9.975 10.020 10.073 10.134 10.203 10.283 10.375 10.480 10.601 10.739 10.899 11.081 11.291 11.532 11.809 12.127 12.491 12.910 13.391 13.943 14.577 15.305 16.141 17.100 18.202 19.466 20.919 22.586 24.500 26.698
53993  41 4 332.501527  -7.889922 0.182 12.301 12.302 12.304 12.305 12.307 12.309 12.312 12.314 12.318 12.321 12.325 12.330 12.336 12.342 12.349 12.358 12.367 12.378 12.391 12.405 12.422 12.441 12.463 12.488 12.517 12.551 12.589 12.633 12.683 12.741 12.807 12.883 12.971 13.071 13.186 13.319 13.471 13.645 13.846 14.076 14.340 14.643 14.991 15.391 15.850 16.377 16.982 17.677 18.474 19.390 20.441 21.649 23.035 24.626 26.453
53993  42 1 332.500603  -9.057162 0.171  9.095  9.096  9.097  9.099  9.101  9.103  9.106  9.109  9.112  9.116  9.120  9.125  9.131  9.138  9.145  9.154  9.164  9.176  9.189  9.204  9.222  9.242  9.265  9.291  9.322  9.356  9.397  9.443  9.495  9.556  9.626  9.706  9.797  9.903 10.024 10.163 10.322 10.505 10.715 10.957 11.234 11.552 11.918 12.337 12.819 13.372 14.007 14.736 15.573 16.534 17.637 18.904 20.358 22.028 23.946
53993  42 2 332.500603  -9.057162 0.183  9.144  9.145  9.146  9.148  9.149  9.151  9.153  9.156  9.159  9.162  9.166  9.171  9.176  9.182  9.188  9.196  9.205  9.215  9.227  9.240  9.256  9.273  9.294  9.317  9.344  9.375  9.410  9.451  9.497  9.551  9.612  9.683  9.764  9.857  9.963 10.086 10.227 10.388 10.574 10.787 11.031 11.312 11.634 12.004 12.429 12.917 13.477 14.120 14.858 15.706 16.680 17.797 19.080 20.553 22.245
53993  42 3 332.500603  -9.057162 0.152 10.754 10.756 10.757 10.759 10.762 10.764 10.767 10.770 10.774 10.779 10.784 10.790 10.796 10.804 10.813 10.823 10.835 10.848 10.863 10.881 10.901 10.924 10.951 10.982 11.017 11.057 11.104 11.157 11.218 11.288 11.369 11.462 11.568 11.690 11.830 11.991 12.175 12.387 12.631 12.910 13.231 13.600 14.023 14.508 15.066 15.706 16.441 17.286 18.255 19.367 20.645 22.112 23.796 25.729 27.950
53993  42 4 332.500603  -9.057162 0.183  8.946  8.947  8.949  8.951  8.953  8.955  8.958  8.961  8.964  8.968  8.973  8.978  8.985  8.992  9.000  9.009  9.020  9.032  9.046  9.062  9.081  9.102  9.126  9.154  9.186  9.223  9.266  9.315  9.371  9.435  9.509  9.593  9.690  9.802  9.930 10.077 10.246 10.440 10.663 10.919 11.213 11.550 11.937 12.381 12.892 13.477 14.150 14.922 15.809 16.827 17.996 19.339 20.880 22.649 24.680
53993  43 1 333.498992  -9.127355 0.173  9.819  9.821  9.822  9.823  9.825  9.827  9.829  9.832  9.835  9.839  9.843  9.847  9.852  9.858  9.865  9.873  9.882  9.893  9.905  9.918  9.934  9.952  9.973  9.997 10.025 10.056 10.092 10.134 10.182 10.236 10.299 10.372 10.455 10.550 10.659 10.785 10.929 11.094 11.284 11.502 11.753 12.040 12.371 12.750 13.185 13.685 14.259 14.917 15.674 16.542 17.540 18.685 19.999 21.508 23.241
53993  43 2 333.498992  -9.127355 0.184  9.747  9.748  9.749  9.751  9.753  9.755  9.757  9.759  9.762  9.766  9.770  9.774  9.780  9.786  9.793  9.801  9.810  9.820  9.832  9.846  9.862  9.880  9.901  9.925  9.952  9.984 10.020 10.062 10.110 10.164 10.227 10.300 10.383 10.478 10.588 10.714 10.858 11.024 11.214 11.432 11.683 11.971 12.302 12.682 13.118 13.618 14.193 14.853 15.611 16.481 17.479 18.626 19.943 21.454 23.190
53993  43 3 333.498992  -9.127355 0.154  9.761  9.763  9.764  9.766  9.768  9.770  9.773  9.776  9.780  9.784  9.788  9.794  9.800  9.807  9.815  9.825  9.835  9.848  9.862  9.878  9.897  9.918  9.943  9.971 10.003 10.041 10.083 10.132 10.189 10.253 10.328 10.413 10.511 10.623 10.752 10.900 11.070 11.266 11.490 11.747 12.043 12.382 12.772 13.219 13.733 14.323 15.000 15.778 16.670 17.695 18.872 20.223 21.775 23.556 25.601
53993  43 4 333.498992  -9.127355 0.183  8.586  8.587  8.588  8.590  8.592  8.594  8.597  8.600  8.603  8.607  8.611  8.616  8.622  8.628  8.636  8.644  8.654  8.666  8.679  8.694  8.711  8.731  8.754  8.780  8.810  8.844  8.884  8.929  8.981  9.041  9.109  9.188  9.279  9.383  9.502  9.639  9.796  9.977 10.184 10.422 10.696 11.009 11.370 11.783 12.258 12.804 13.430 14.149 14.974 15.922 17.010 18.260 19.694 21.341 23.232
53993  44 1 333.500555  -7.960749 0.171  9.856  9.857  9.858  9.859  9.861  9.862  9.864  9.866  9.869  9.872  9.875  9.879  9.883  9.888  9.894  9.901  9.908  9.917  9.927  9.938  9.952  9.967  9.984 10.004 10.027 10.054 10.084 10.119 10.158 10.204 10.257 10.317 10.387 10.466 10.557 10.662 10.783 10.921 11.080 11.262 11.472 11.712 11.988 12.305 12.669 13.086 13.566 14.117 14.749 15.475 16.308 17.265 18.364 19.625 21.074
53993  44 2 333.500555  -7.960749 0.184 10.256 10.257 10.258 10.260 10.261 10.263 10.265 10.268 10.270 10.273 10.277 10.281 10.286 10.292 10.298 10.305 10.313 10.323 10.334 10.346 10.361 10.378 10.397 10.418 10.443 10.472 10.505 10.543 10.587 10.637 10.695 10.761 10.836 10.923 11.023 11.138 11.270 11.421 11.595 11.794 12.023 12.286 12.587 12.934 13.331 13.788 14.312 14.914 15.606 16.399 17.310 18.357 19.558 20.937 22.520
53993  44 3 333.500555  -7.960749 0.153  8.319  8.320  8.321  8.323  8.325  8.327  8.329  8.332  8.335  8.338  8.342  8.347  8.352  8.358  8.365  8.373  8.382  8.393  8.405  8.419  8.435  8.453  8.474  8.498  8.526  8.558  8.594  8.636  8.684  8.740  8.803  8.876  8.960  9.056  9.166  9.293  9.438  9.605  9.797 10.017 10.270 10.560 10.893 11.276 11.715 12.219 12.798 13.463 14.226 15.102 16.109 17.264 18.590 20.113 21.862
53993  44 4 333.500555  -7.960749 0.185  9.422  9.423  9.424  9.426  9.428  9.430  9.432  9.435  9.438  9.442  9.446  9.451  9.456  9.462  9.469  9.478  9.487  9.498  9.510  9.525  9.541  9.560  9.582  9.607  9.635  9.668  9.706  9.749  9.799  9.856  9.921  9.996 10.083 10.182 10.295 10.426 10.576 10.748 10.946 11.173 11.434 11.733 12.076 12.471 12.924 13.444 14.041 14.726 15.513 16.417 17.454 18.646 20.013 21.584 23.387
53993  45 1 334.501479  -8.060582 0.172  9.588  9.589  9.590  9.591  9.593  9.594  9.596  9.599  9.601  9.604  9.608  9.612  9.616  9.622  9.628  9.634  9.642  9.652  9.662  9.674  9.688  9.704  9.722  9.743  9.767  9.794  9.826  9.863  9.904  9.952 10.007 10.070 10.143 10.226 10.322 10.432 10.558 10.702 10.868 11.059 11.278 11.530 11.819 12.150 12.531 12.968 13.470 14.046 14.707 15.467 16.339 17.340 18.489 19.809 21.325
53993  45 2 334.501479  -8.060582 0.173 10.426 10.427 10.428 10.430 10.432 10.434 10.436 10.439 10.442 10.446 10.450 10.455 10.461 10.467 10.475 10.483 10.493 10.504 10.517 10.531 10.548 10.568 10.590 10.615 10.645 10.678 10.717 10.761 10.812 10.871 10.938 11.015 11.104 11.205 11.322 11.456 11.610 11.786 11.989 12.222 12.489 12.796 13.149 13.553 14.018 14.551 15.163 15.867 16.674 17.601 18.665 19.887 21.290 22.901 24.750
53993  45 3 334.501479  -8.060582 0.155  9.470  9.471  9.473  9.474  9.475  9.477  9.479  9.482  9.484  9.487  9.491  9.495  9.499  9.504  9.510  9.517  9.525  9.534  9.545  9.557  9.571  9.587  9.605  9.626  9.650  9.677  9.709  9.745  9.787  9.835  9.890  9.953 10.026 10.109 10.205 10.314 10.440 10.585 10.751 10.942 11.161 11.413 11.701 12.033 12.414 12.851 13.352 13.928 14.590 15.349 16.221 17.222 18.372 19.692 21.207
53993  45 4 334.501479  -8.060582 0.182 14.373 14.374 14.375 14.376 14.378 14.379 14.381 14.383 14.385 14.388 14.391 14.395 14.399 14.403 14.409 14.415 14.422 14.430 14.440 14.450 14.463 14.477 14.493 14.512 14.533 14.558 14.586 14.618 14.655 14.698 14.747 14.803 14.868 14.942 15.028 15.125 15.238 15.367 15.515 15.685 15.880 16.104 16.361 16.657 16.996 17.385 17.833 18.346 18.936 19.612 20.389 21.282 22.306 23.482 24.833
53993  46 1 334.500345  -9.227301 0.173 11.634 11.635 11.636 11.637 11.639 11.641 11.643 11.645 11.648 11.651 11.655 11.659 11.664 11.670 11.676 11.683 11.692 11.701 11.712 11.725 11.740 11.757 11.776 11.798 11.824 11.853 11.886 11.925 11.969 12.020 12.078 12.145 12.222 12.310 12.412 12.528 12.661 12.815 12.991 13.193 13.425 13.692 13.998 14.349 14.752 15.215 15.747 16.357 17.058 17.863 18.787 19.848 21.066 22.465 24.070
53993  46 2 334.500345  -9.227301 0.181 11.165 11.166 11.168 11.169 11.171 11.172 11.175 11.177 11.180 11.183 11.186 11.191 11.195 11.201 11.207 11.214 11.222 11.232 11.243 11.255 11.270 11.286 11.305 11.327 11.352 11.381 11.414 11.451 11.495 11.545 11.602 11.667 11.743 11.830 11.929 12.043 12.174 12.325 12.497 12.696 12.924 13.185 13.485 13.830 14.226 14.680 15.202 15.801 16.489 17.279 18.186 19.227 20.422 21.795 23.370
53993  46 3 334.500345  -9.227301 0.156  9.860  9.861  9.863  9.864  9.866  9.868  9.871  9.873  9.877  9.880  9.884  9.889  9.895  9.901  9.908  9.917  9.926  9.937  9.950  9.964  9.981 10.000 10.022 10.047 10.076 10.109 10.147 10.190 10.240 10.298 10.364 10.440 10.527 10.627 10.742 10.873 11.025 11.199 11.398 11.627 11.890 12.192 12.539 12.937 13.394 13.918 14.521 15.212 16.006 16.918 17.965 19.167 20.547 22.131 23.951
53993  46 4 334.500345  -9.227301 0.184 10.989 10.990 10.991 10.993 10.994 10.996 10.998 11.000 11.003 11.005 11.009 11.013 11.017 11.022 11.028 11.034 11.042 11.051 11.061 11.073 11.086 11.101 11.119 11.139 11.162 11.188 11.219 11.253 11.294 11.340 11.392 11.453 11.523 11.603 11.695 11.800 11.921 12.060 12.220 12.403 12.613 12.855 13.132 13.451 13.816 14.236 14.718 15.271 15.906 16.636 17.473 18.435 19.539 20.807 22.262
53993  47 1 335.501923  -9.317372 0.174 10.033 10.034 10.035 10.037 10.039 10.041 10.043 10.046 10.049 10.053 10.057 10.061 10.067 10.073 10.080 10.088 10.098 10.109 10.121 10.136 10.152 10.171 10.193 10.217 10.246 10.279 10.316 10.360 10.409 10.466 10.532 10.607 10.693 10.792 10.906 11.036 11.186 11.358 11.556 11.782 12.043 12.342 12.685 13.079 13.532 14.051 14.648 15.333 16.119 17.022 18.059 19.249 20.616 22.185 23.987
53993  47 2 335.501923  -9.317372 0.184  8.758  8.759  8.761  8.762  8.764  8.767  8.769  8.772  8.776  8.780  8.784  8.789  8.795  8.802  8.810  8.819  8.829  8.841  8.855  8.871  8.889  8.910  8.933  8.961  8.992  9.028  9.069  9.117  9.171  9.234  9.306  9.388  9.483  9.592  9.717  9.860 10.025 10.214 10.431 10.680 10.966 11.294 11.671 12.104 12.601 13.172 13.827 14.579 15.443 16.435 17.574 18.881 20.382 22.106 24.085
53993  47 3 335.501923  -9.317372 0.153 10.721 10.723 10.724 10.726 10.728 10.730 10.733 10.736 10.739 10.743 10.748 10.753 10.759 10.766 10.774 10.783 10.793 10.805 10.819 10.835 10.853 10.874 10.898 10.925 10.957 10.993 11.035 11.082 11.137 11.200 11.272 11.355 11.450 11.560 11.685 11.829 11.995 12.185 12.403 12.653 12.941 13.271 13.650 14.085 14.585 15.159 15.817 16.574 17.442 18.439 19.584 20.898 22.407 24.140 26.129
53993  47 4 335.501923  -9.317372 0.182 11.614 11.615 11.616 11.618 11.620 11.622 11.624 11.627 11.630 11.634 11.638 11.643 11.648 11.655 11.662 11.670 11.680 11.691 11.703 11.718 11.734 11.753 11.775 11.800 11.829 11.862 11.900 11.943 11.993 12.051 12.117 12.192 12.279 12.379 12.494 12.625 12.776 12.949 13.148 13.377 13.639 13.941 14.287 14.684 15.140 15.663 16.265 16.955 17.747 18.657 19.702 20.901 22.278 23.860 25.675
53993  48 1 335.502545  -8.150533 0.173 12.975 12.976 12.977 12.979 12.980 12.982 12.985 12.987 12.990 12.994 12.998 13.002 13.007 13.013 13.020 13.028 13.036 13.047 13.059 13.072 13.088 13.105 13.126 13.149 13.176 13.207 13.243 13.284 13.330 13.384 13.446 13.517 13.598 13.692 13.799 13.923 14.064 14.227 14.413 14.627 14.873 15.156 15.480 15.852 16.280 16.770 17.334 17.981 18.724 19.576 20.556 21.680 22.971 24.453 26.154
53993  48 2 335.502545  -8.150533 0.177 16.843 16.844 16.846 16.847 16.849 16.851 16.853 16.856 16.859 16.863 16.867 16.871 16.877 16.883 16.890 16.898 16.907 16.918 16.930 16.944 16.960 16.979 17.000 17.024 17.052 17.085 17.122 17.164 17.213 17.269 17.333 17.406 17.491 17.588 17.700 17.828 17.975 18.144 18.338 18.560 18.816 19.109 19.446 19.833 20.277 20.787 21.372 22.044 22.816 23.702 24.719 25.887 27.228 28.768 30.536
53993  48 3 335.502545  -8.150533 0.155 10.114 10.115 10.117 10.119 10.121 10.124 10.126 10.130 10.134 10.138 10.143 10.149 10.155 10.163 10.171 10.181 10.193 10.206 10.221 10.238 10.258 10.281 10.307 10.337 10.372 10.411 10.457 10.509 10.569 10.637 10.716 10.807 10.911 11.031 11.168 11.326 11.507 11.715 11.953 12.227 12.542 12.903 13.317 13.793 14.340 14.967 15.688 16.515 17.465 18.555 19.807 21.245 22.895 24.790 26.966
53993  48 4 335.502545  -8.150533 0.183 12.949 12.951 12.952 12.954 12.956 12.958 12.960 12.963 12.966 12.970 12.974 12.979 12.985 12.992 12.999 13.008 13.018 13.029 13.042 13.057 13.074 13.094 13.116 13.142 13.172 13.206 13.246 13.291 13.343 13.402 13.471 13.549 13.639 13.742 13.861 13.998 14.154 14.334 14.540 14.777 15.049 15.361 15.720 16.131 16.604 17.147 17.770 18.485 19.307 20.250 21.333 22.576 24.003 25.642 27.524
53993  49 1 336.501201  -8.231090 0.171  9.312  9.313  9.315  9.317  9.319  9.322  9.325  9.328  9.332  9.336  9.342  9.347  9.354  9.362  9.371  9.381  9.393  9.407  9.422  9.440  9.461  9.484  9.511  9.542  9.578  9.619  9.666  9.720  9.782  9.853  9.935 10.028 10.136 10.260 10.402 10.565 10.752 10.967 11.214 11.497 11.822 12.196 12.624 13.117 13.682 14.331 15.076 15.931 16.913 18.041 19.336 20.823 22.529 24.489 26.739
53993  49 2 336.501201  -8.231090 0.185 15.821 15.822 15.824 15.826 15.828 15.830 15.832 15.835 15.839 15.843 15.847 15.853 15.859 15.866 15.873 15.882 15.893 15.905 15.919 15.934 15.952 15.973 15.997 16.024 16.056 16.092 16.133 16.181 16.235 16.298 16.370 16.453 16.548 16.657 16.782 16.925 17.090 17.280 17.497 17.747 18.033 18.362 18.740 19.174 19.672 20.244 20.901 21.654 22.520 23.514 24.655 25.965 27.469 29.196 31.179
53993  49 3 336.501201  -8.231090 0.152 10.275 10.276 10.278 10.280 10.282 10.284 10.287 10.290 10.293 10.297 10.302 10.307 10.313 10.320 10.328 10.338 10.348 10.360 10.374 10.390 10.409 10.430 10.454 10.482 10.514 10.551 10.593 10.641 10.697 10.761 10.834 10.918 11.015 11.126 11.253 11.399 11.567 11.760 11.982 12.236 12.527 12.863 13.247 13.689 14.196 14.778 15.447 16.214 17.095 18.107 19.269 20.603 22.134 23.893 25.911
53993  49 4 336.501201  -8.231090 0.185 10.441 10.443 10.444 10.446 10.448 10.451 10.454 10.457 10.461 10.465 10.470 10.476 10.482 10.489 10.498 10.508 10.519 10.532 10.547 10.564 10.584 10.607 10.632 10.662 10.696 10.736 10.781 10.832 10.892 10.960 11.038 11.128 11.231 11.350 11.486 11.642 11.822 12.027 12.264 12.535 12.847 13.205 13.616 14.088 14.629 15.251 15.965 16.785 17.726 18.807 20.048 21.473 23.109 24.987 27.143
53993  51 1 337.501051  -9.478358 0.165  8.772  8.774  8.776  8.778  8.780  8.783  8.787  8.790  8.795  8.800  8.806  8.812  8.820  8.829  8.839  8.850  8.864  8.879  8.896  8.916  8.939  8.966  8.996  9.031  9.071  9.117  9.170  9.231  9.300  9.380  9.472  9.577  9.698  9.837  9.997 10.180 10.390 10.631 10.908 11.226 11.592 12.011 12.493 13.046 13.681 14.409 15.246 16.207 17.310 18.577 20.031 21.701 23.618 25.819 28.347
53993  51 2 337.501051  -9.478358 0.184  9.544  9.545  9.547  9.549  9.551  9.554  9.557  9.560  9.564  9.568  9.573  9.579  9.585  9.593  9.602  9.612  9.623  9.636  9.652  9.669  9.689  9.712  9.738  9.768  9.803  9.843  9.889  9.941 10.002 10.071 10.150 10.242 10.346 10.467 10.605 10.763 10.946 11.155 11.395 11.670 11.987 12.350 12.768 13.247 13.797 14.428 15.153 15.986 16.942 18.039 19.299 20.746 22.407 24.314 26.504
53993  51 3 337.501051  -9.478358 0.152  9.398  9.399  9.401  9.404  9.407  9.410  9.413  9.417  9.422  9.427  9.433  9.441  9.449  9.458  9.469  9.481  9.495  9.511  9.530  9.552  9.576  9.604  9.637  9.674  9.717  9.766  9.822  9.887  9.961 10.046 10.144 10.256 10.385 10.533 10.704 10.899 11.123 11.380 11.676 12.015 12.405 12.852 13.366 13.955 14.632 15.410 16.302 17.327 18.503 19.854 21.405 23.186 25.230 27.578 30.273
53993  51 4 337.501051  -9.478358 0.183 12.053 12.055 12.057 12.058 12.061 12.063 12.066 12.070 12.074 12.078 12.083 12.089 12.096 12.104 12.113 12.123 12.135 12.149 12.165 12.183 12.203 12.227 12.254 12.286 12.321 12.363 12.410 12.464 12.527 12.598 12.681 12.775 12.884 13.008 13.151 13.315 13.504 13.720 13.968 14.254 14.581 14.957 15.389 15.885 16.454 17.107 17.858 18.719 19.708 20.844 22.147 23.644 25.363 27.336 29.602
53993  52 1 337.502705  -8.312035 0.173 15.802 15.803 15.804 15.805 15.807 15.809 15.811 15.813 15.816 15.819 15.823 15.827 15.832 15.837 15.843 15.850 15.859 15.868 15.879 15.892 15.906 15.922 15.941 15.963 15.988 16.017 16.050 16.087 16.131 16.181 16.238 16.303 16.379 16.465 16.565 16.679 16.810 16.960 17.133 17.331 17.559 17.820 18.120 18.465 18.860 19.315 19.836 20.435 21.122 21.912 22.818 23.858 25.053 26.425 28.000
53993  52 2 337.502705  -8.312035 0.184 10.060 10.061 10.063 10.065 10.067 10.069 10.072 10.075 10.079 10.083 10.087 10.093 10.099 10.106 10.114 10.124 10.135 10.147 10.161 10.178 10.197 10.218 10.243 10.272 10.304 10.342 10.385 10.435 10.491 10.557 10.632 10.718 10.816 10.930 11.060 11.210 11.381 11.579 11.805 12.065 12.363 12.706 13.099 13.551 14.069 14.665 15.348 16.133 17.034 18.069 19.257 20.621 22.187 23.985 26.049
53993  52 3 337.502705  -8.312035 0.153 13.434 13.435 13.437 13.439 13.441 13.443 13.446 13.449 13.452 13.456 13.461 13.467 13.473 13.480 13.488 13.497 13.508 13.520 13.534 13.550 13.569 13.590 13.615 13.643 13.675 13.712 13.755 13.804 13.860 13.924 13.998 14.083 14.181 14.293 14.421 14.569 14.738 14.933 15.156 15.413 15.707 16.045 16.433 16.879 17.391 17.978 18.653 19.427 20.317 21.338 22.510 23.856 25.401 27.176 29.213
53993  52 4 337.502705  -8.312035 0.181 11.928 11.929 11.931 11.933 11.935 11.937 11.940 11.943 11.947 11.951 11.956 11.961 11.968 11.975 11.984 11.993 12.004 12.017 12.032 12.049 12.068 12.090 12.116 12.145 12.179 12.217 12.261 12.312 12.371 12.438 12.515 12.603 12.704 12.821 12.954 13.108 13.284 13.487 13.719 13.986 14.292 14.644 15.047 15.511 16.043 16.655 17.356 18.162 19.087 20.149 21.368 22.769 24.376 26.222 28.341
53993  53 1 338.494731  -8.391128 0.169 10.326 10.327 10.329 10.331 10.333 10.336 10.339 10.342 10.346 10.351 10.356 10.362 10.369 10.377 10.385 10.396 10.408 10.421 10.437 10.455 10.475 10.499 10.526 10.557 10.593 10.634 10.681 10.735 10.797 10.868 10.950 11.044 11.152 11.276 11.418 11.581 11.769 11.984 12.231 12.515 12.840 13.214 13.644 14.137 14.703 15.353 16.099 16.956 17.940 19.069 20.366 21.855 23.564 25.527 27.781
53993  53 2 338.494731  -8.391128 0.179 11.619 11.621 11.622 11.624 11.626 11.629 11.632 11.635 11.638 11.643 11.648 11.653 11.660 11.667 11.675 11.685 11.696 11.709 11.724 11.741 11.760 11.782 11.808 11.837 11.871 11.909 11.954 12.005 12.063 12.130 12.207 12.296 12.397 12.514 12.648 12.802 12.978 13.181 13.414 13.681 13.988 14.340 14.745 15.209 15.742 16.355 17.058 17.865 18.791 19.855 21.077 22.479 24.090 25.939 28.062
53993  53 3 338.494731  -8.391128 0.156 14.147 14.149 14.150 14.152 14.154 14.156 14.159 14.162 14.166 14.170 14.174 14.180 14.186 14.193 14.201 14.210 14.221 14.233 14.248 14.264 14.282 14.304 14.328 14.356 14.389 14.426 14.468 14.517 14.573 14.638 14.712 14.797 14.895 15.007 15.135 15.283 15.453 15.648 15.871 16.128 16.423 16.761 17.150 17.596 18.108 18.696 19.372 20.147 21.037 22.059 23.233 24.580 26.127 27.904 29.943
53993  53 4 338.494731  -8.391128 0.185 14.579 14.580 14.582 14.583 14.585 14.588 14.590 14.594 14.597 14.601 14.606 14.611 14.618 14.625 14.633 14.642 14.653 14.665 14.679 14.696 14.714 14.736 14.761 14.789 14.821 14.859 14.902 14.951 15.007 15.072 15.147 15.232 15.330 15.443 15.572 15.721 15.892 16.087 16.312 16.571 16.867 17.207 17.598 18.047 18.562 19.154 19.833 20.613 21.508 22.536 23.716 25.071 26.627 28.413 30.464
53993  54 1 338.494266  -9.559418 0.166 10.618 10.620 10.622 10.625 10.627 10.630 10.634 10.638 10.643 10.648 10.654 10.661 10.669 10.678 10.689 10.701 10.715 10.732 10.750 10.771 10.796 10.824 10.856 10.893 10.935 10.984 11.040 11.104 11.178 11.263 11.360 11.472 11.600 11.747 11.916 12.110 12.333 12.589 12.882 13.220 13.607 14.051 14.562 15.147 15.820 16.593 17.480 18.498 19.667 21.009 22.550 24.320 26.352 28.684 31.363
53993  54 2 338.494266  -9.559418 0.179 16.622 16.624 16.625 16.627 16.629 16.632 16.635 16.638 16.642 16.646 16.651 16.657 16.663 16.670 16.679 16.689 16.700 16.713 16.728 16.745 16.765 16.787 16.813 16.842 16.877 16.916 16.960 17.012 17.071 17.139 17.217 17.306 17.409 17.527 17.663 17.818 17.997 18.202 18.437 18.708 19.018 19.374 19.783 20.253 20.793 21.412 22.123 22.939 23.876 24.953 26.188 27.607 29.236 31.106 33.253
53993  54 3 338.494266  -9.559418 0.154  9.613  9.615  9.616  9.618  9.621  9.623  9.626  9.630  9.634  9.638  9.644  9.650  9.657  9.665  9.674  9.684  9.697  9.710  9.726  9.745  9.766  9.790  9.818  9.849  9.886  9.928  9.976 10.031 10.095 10.168 10.252 10.348 10.458 10.585 10.730 10.897 11.089 11.309 11.562 11.852 12.186 12.568 13.008 13.512 14.091 14.756 15.519 16.396 17.403 18.558 19.885 21.408 23.157 25.165 27.471
53993  54 4 338.494266  -9.559418 0.185 11.091 11.092 11.094 11.096 11.098 11.100 11.103 11.107 11.110 11.114 11.119 11.125 11.131 11.139 11.147 11.157 11.168 11.181 11.195 11.212 11.232 11.254 11.279 11.309 11.342 11.381 11.425 11.476 11.535 11.602 11.679 11.768 11.869 11.986 12.120 12.274 12.451 12.653 12.886 13.154 13.461 13.813 14.218 14.682 15.216 15.828 16.531 17.339 18.266 19.330 20.552 21.955 23.566 25.416 27.540
53993  55 1 344.499567  -8.811544 0.170 10.868 10.869 10.871 10.872 10.874 10.876 10.878 10.880 10.883 10.887 10.890 10.895 10.900 10.906 10.912 10.920 10.929 10.939 10.950 10.964 10.979 10.996 11.016 11.039 11.066 11.096 11.131 11.171 11.217 11.270 11.331 11.400 11.480 11.572 11.677 11.798 11.937 12.097 12.280 12.490 12.732 13.009 13.327 13.693 14.112 14.594 15.147 15.782 16.511 17.348 18.309 19.412 20.679 22.134 23.804
53993  55 2 344.499567  -8.811544 0.185  8.478  8.480  8.481  8.483  8.485  8.488  8.491  8.494  8.498  8.502  8.507  8.512  8.519  8.526  8.535  8.544  8.556  8.568  8.583  8.600  8.620  8.642  8.668  8.697  8.731  8.770  8.814  8.865  8.924  8.991  9.069  9.158  9.260  9.377  9.511  9.666  9.843 10.047 10.280 10.549 10.857 11.211 11.617 12.083 12.619 13.234 13.940 14.750 15.681 16.749 17.976 19.384 21.002 22.858 24.990
53993  55 3 344.499567  -8.811544 0.154 10.972 10.973 10.974 10.975 10.977 10.979 10.981 10.983 10.986 10.989 10.992 10.997 11.001 11.007 11.013 11.020 11.028 11.038 11.049 11.061 11.075 11.092 11.110 11.132 11.157 11.185 11.218 11.255 11.298 11.348 11.405 11.470 11.545 11.631 11.729 11.842 11.972 12.122 12.293 12.490 12.716 12.975 13.273 13.615 14.008 14.459 14.977 15.571 16.253 17.037 17.936 18.969 20.155 21.517 23.080
53993  55 4 344.499567  -8.811544 0.181 13.082 13.083 13.084 13.086 13.088 13.090 13.092 13.095 13.098 13.102 13.106 13.111 13.116 13.123 13.130 13.138 13.148 13.159 13.172 13.186 13.203 13.222 13.244 13.269 13.298 13.332 13.370 13.414 13.464 13.522 13.588 13.665 13.752 13.853 13.968 14.101 14.253 14.428 14.628 14.859 15.123 15.427 15.775 16.176 16.635 17.163 17.769 18.464 19.263 20.180 21.233 22.442 23.830 25.423 27.253
53993  57 1 345.496158 -10.040946 0.164  9.266  9.267  9.269  9.270  9.272  9.274  9.277  9.280  9.283  9.287  9.291  9.296  9.302  9.309  9.316  9.325  9.335  9.346  9.359  9.374  9.391  9.411  9.434  9.460  9.490  9.525  9.564  9.610  9.662  9.722  9.790  9.869  9.960 10.064 10.184 10.321 10.478 10.659 10.867 11.105 11.379 11.693 12.054 12.468 12.944 13.490 14.117 14.837 15.664 16.613 17.703 18.954 20.390 22.040 23.933
53993  57 2 345.496158 -10.040946 0.179 11.910 11.911 11.912 11.914 11.916 11.918 11.921 11.924 11.927 11.931 11.935 11.940 11.946 11.953 11.961 11.969 11.979 11.991 12.004 12.020 12.037 12.057 12.081 12.107 12.138 12.173 12.213 12.259 12.312 12.373 12.443 12.523 12.616 12.722 12.843 12.983 13.143 13.327 13.538 13.781 14.059 14.379 14.746 15.167 15.651 16.207 16.844 17.577 18.418 19.383 20.491 21.764 23.225 24.903 26.829
53993  57 3 345.496158 -10.040946 0.151  8.212  8.213  8.215  8.217  8.219  8.221  8.224  8.227  8.230  8.234  8.239  8.244  8.250  8.257  8.265  8.274  8.285  8.297  8.311  8.327  8.345  8.366  8.390  8.418  8.450  8.487  8.529  8.577  8.632  8.696  8.769  8.853  8.949  9.060  9.186  9.332  9.499  9.691  9.912 10.165 10.456 10.790 11.173 11.613 12.118 12.698 13.364 14.129 15.006 16.014 17.172 18.500 20.026 21.778 23.789
53993  57 4 345.496158 -10.040946 0.184 10.389 10.390 10.391 10.393 10.395 10.397 10.399 10.402 10.405 10.409 10.413 10.418 10.424 10.430 10.438 10.446 10.456 10.467 10.480 10.494 10.511 10.530 10.552 10.578 10.607 10.641 10.679 10.723 10.774 10.833 10.899 10.976 11.065 11.166 11.282 11.416 11.569 11.745 11.947 12.180 12.446 12.752 13.103 13.507 13.970 14.502 15.112 15.813 16.618 17.542 18.603 19.821 21.220 22.826 24.670
53993  58 1 345.497216  -8.872838 0.172 10.116 10.117 10.118 10.120 10.122 10.124 10.126 10.129 10.132 10.135 10.139 10.144 10.149 10.155 10.162 10.170 10.180 10.190 10.202 10.216 10.232 10.251 10.272 10.296 10.324 10.356 10.393 10.435 10.483 10.539 10.603 10.676 10.760 10.857 10.968 11.095 11.241 11.409 11.602 11.823 12.078 12.369 12.704 13.089 13.531 14.038 14.620 15.288 16.056 16.937 17.949 19.110 20.444 21.975 23.734
53993  58 2 345.497216  -8.872838 0.183  9.374  9.375  9.376  9.378  9.380  9.383  9.385  9.388  9.392  9.396  9.401  9.406  9.412  9.419  9.427  9.436  9.447  9.459  9.473  9.490  9.508  9.530  9.554  9.582  9.614  9.651  9.694  9.743  9.799  9.863  9.937 10.022 10.119 10.231 10.359 10.506 10.676 10.870 11.093 11.349 11.643 11.981 12.368 12.813 13.324 13.911 14.584 15.358 16.246 17.265 18.436 19.779 21.322 23.094 25.128
53993  58 3 345.497216  -8.872838 0.154  9.178  9.179  9.181  9.182  9.184  9.186  9.188  9.190  9.193  9.196  9.200  9.204  9.209  9.214  9.221  9.228  9.237  9.246  9.257  9.270  9.285  9.301  9.321  9.343  9.368  9.397  9.431  9.469  9.514  9.564  9.623  9.689  9.766  9.854  9.956 10.072 10.205 10.358 10.534 10.736 10.968 11.234 11.540 11.891 12.294 12.756 13.288 13.898 14.598 15.402 16.325 17.385 18.601 19.998 21.603
53993  58 4 345.497216  -8.872838 0.186 10.084 10.085 10.086 10.088 10.090 10.092 10.095 10.097 10.101 10.105 10.109 10.114 10.120 10.126 10.134 10.142 10.152 10.163 10.176 10.191 10.209 10.228 10.251 10.277 10.307 10.341 10.381 10.426 10.478 10.537 10.606 10.684 10.775 10.878 10.997 11.134 11.291 11.471 11.677 11.915 12.187 12.500 12.859 13.272 13.745 14.289 14.913 15.630 16.453 17.398 18.483 19.728 21.158 22.800 24.686
53993  59 1 346.498902  -8.922433 0.172  9.858  9.859  9.861  9.862  9.864  9.866  9.869  9.872  9.875  9.878  9.883  9.887  9.893  9.899  9.907  9.915  9.925  9.936  9.948  9.963  9.980  9.999 10.021 10.046 10.075 10.108 10.147 10.191 10.241 10.299 10.366 10.442 10.530 10.630 10.746 10.879 11.031 11.206 11.407 11.638 11.903 12.207 12.556 12.957 13.417 13.946 14.552 15.249 16.049 16.967 18.022 19.233 20.623 22.219 24.051
53993  59 2 346.498902  -8.922433 0.185 10.262 10.264 10.265 10.267 10.269 10.272 10.274 10.278 10.281 10.286 10.290 10.296 10.302 10.310 10.318 10.328 10.339 10.352 10.366 10.383 10.402 10.424 10.450 10.479 10.512 10.551 10.595 10.646 10.704 10.771 10.847 10.935 11.037 11.153 11.286 11.439 11.615 11.816 12.048 12.314 12.619 12.970 13.372 13.835 14.365 14.975 15.674 16.477 17.399 18.458 19.674 21.070 22.672 24.512 26.625
53993  59 3 346.498902  -8.922433 0.156 10.464 10.465 10.466 10.467 10.468 10.470 10.472 10.474 10.477 10.480 10.484 10.488 10.492 10.497 10.503 10.510 10.518 10.527 10.538 10.550 10.563 10.579 10.597 10.618 10.642 10.670 10.701 10.737 10.779 10.827 10.882 10.945 11.017 11.100 11.195 11.304 11.430 11.574 11.740 11.930 12.148 12.399 12.686 13.017 13.396 13.831 14.331 14.905 15.564 16.321 17.190 18.188 19.333 20.648 22.158
53993  59 4 346.498902  -8.922433 0.180 10.392 10.393 10.395 10.396 10.398 10.400 10.403 10.406 10.409 10.413 10.417 10.422 10.427 10.434 10.441 10.450 10.460 10.471 10.484 10.499 10.516 10.536 10.558 10.584 10.614 10.648 10.687 10.732 10.783 10.842 10.910 10.988 11.078 11.181 11.299 11.435 11.590 11.769 11.975 12.210 12.481 12.792 13.148 13.558 14.028 14.568 15.188 15.900 16.717 17.655 18.733 19.969 21.390 23.020 24.892
53993  60 1 346.497823 -10.089404 0.167  8.244  8.246  8.247  8.249  8.251  8.254  8.256  8.259  8.263  8.267  8.272  8.278  8.284  8.291  8.300  8.309  8.320  8.333  8.348  8.365  8.384  8.406  8.431  8.460  8.494  8.532  8.576  8.627  8.685  8.751  8.828  8.916  9.017  9.133  9.266  9.418  9.594  9.795 10.026 10.292 10.597 10.947 11.348 11.810 12.339 12.947 13.646 14.447 15.368 16.424 17.638 19.031 20.630 22.467 24.575
53993  60 2 346.497823 -10.089404 0.184  8.968  8.969  8.971  8.973  8.975  8.977  8.980  8.983  8.986  8.991  8.995  9.001  9.007  9.014  9.022  9.031  9.042  9.054  9.068  9.085  9.103  9.125  9.149  9.177  9.210  9.247  9.290  9.338  9.395  9.459  9.533  9.619  9.716  9.828  9.957 10.105 10.275 10.470 10.694 10.951 11.246 11.585 11.974 12.421 12.933 13.522 14.198 14.974 15.866 16.889 18.064 19.413 20.961 22.740 24.781
53993  60 3 346.497823 -10.089404 0.152  9.003  9.004  9.006  9.007  9.009  9.011  9.013  9.016  9.019  9.023  9.027  9.032  9.037  9.043  9.050  9.058  9.068  9.079  9.091  9.105  9.121  9.140  9.161  9.186  9.214  9.247  9.284  9.327  9.376  9.433  9.497  9.572  9.657  9.755  9.868  9.997 10.146 10.316 10.512 10.736 10.994 11.291 11.631 12.021 12.469 12.984 13.575 14.254 15.033 15.927 16.954 18.133 19.487 21.041 22.826
53993  60 4 346.497823 -10.089404 0.182  8.779  8.781  8.782  8.784  8.786  8.788  8.791  8.794  8.797  8.801  8.806  8.811  8.817  8.824  8.832  8.841  8.851  8.864  8.877  8.893  8.911  8.932  8.956  8.984  9.015  9.052  9.093  9.141  9.196  9.259  9.332  9.415  9.510  9.620  9.746  9.890 10.056 10.247 10.466 10.717 11.005 11.336 11.716 12.153 12.654 13.229 13.890 14.648 15.519 16.519 17.667 18.985 20.498 22.236 24.230
53993  61 1   2.499586 -10.597928 0.170  9.137  9.138  9.139  9.141  9.142  9.144  9.146  9.149  9.151  9.155  9.158  9.163  9.167  9.173  9.179  9.187  9.195  9.205  9.216  9.229  9.243  9.260  9.280  9.302  9.327  9.356  9.390  9.429  9.473  9.524  9.582  9.649  9.726  9.814  9.916 10.032 10.166 10.319 10.496 10.698 10.930 11.197 11.503 11.855 12.259 12.722 13.255 13.866 14.567 15.373 16.298 17.360 18.579 19.979 21.587
53993  61 2   2.499586 -10.597928 0.179  6.373  6.375  6.376  6.378  6.380  6.382  6.385  6.388  6.391  6.395  6.400  6.405  6.411  6.418  6.426  6.435  6.446  6.458  6.472  6.488  6.506  6.527  6.551  6.579  6.611  6.648  6.690  6.738  6.793  6.857  6.929  7.013  7.109  7.220  7.347  7.492  7.659  7.851  8.071  8.324  8.614  8.948  9.331  9.770 10.275 10.854 11.519 12.283 13.160 14.167 15.323 16.650 18.174 19.923 21.932
53993  61 3   2.499586 -10.597928 0.147  8.536  8.537  8.538  8.539  8.541  8.542  8.544  8.546  8.549  8.551  8.555  8.558  8.562  8.567  8.573  8.579  8.587  8.595  8.605  8.616  8.628  8.643  8.660  8.679  8.701  8.726  8.755  8.789  8.827  8.871  8.922  8.980  9.046  9.123  9.210  9.311  9.427  9.560  9.713  9.888 10.089 10.320 10.585 10.890 11.239 11.641 12.101 12.631 13.238 13.936 14.736 15.656 16.712 17.924 19.316
53993  61 4   2.499586 -10.597928 0.184  8.262  8.263  8.264  8.265  8.267  8.268  8.270  8.273  8.275  8.278  8.282  8.286  8.290  8.295  8.301  8.308  8.316  8.325  8.335  8.347  8.361  8.377  8.395  8.415  8.439  8.466  8.498  8.534  8.575  8.622  8.677  8.739  8.811  8.893  8.988  9.097  9.221  9.365  9.529  9.718  9.934 10.183 10.469 10.797 11.174 11.606 12.102 12.672 13.327 14.078 14.941 15.932 17.069 18.375 19.874
53993  62 1   2.502398  -9.431533 0.172  7.053  7.054  7.055  7.057  7.058  7.060  7.062  7.064  7.067  7.070  7.074  7.078  7.082  7.088  7.094  7.101  7.109  7.119  7.129  7.142  7.156  7.172  7.191  7.212  7.237  7.265  7.298  7.335  7.378  7.427  7.483  7.548  7.622  7.707  7.805  7.918  8.047  8.195  8.366  8.561  8.786  9.043  9.339  9.679 10.069 10.517 11.031 11.621 12.299 13.077 13.971 14.997 16.175 17.527 19.080
53993  62 2   2.502398  -9.431533 0.185  8.497  8.498  8.499  8.501  8.503  8.505  8.507  8.510  8.513  8.516  8.520  8.525  8.530  8.536  8.543  8.551  8.560  8.571  8.583  8.596  8.612  8.631  8.652  8.676  8.703  8.735  8.771  8.813  8.861  8.916  8.980  9.052  9.136  9.231  9.341  9.468  9.613  9.779  9.970 10.190 10.442 10.731 11.063 11.444 11.882 12.385 12.962 13.625 14.386 15.259 16.262 17.414 18.736 20.254 21.997
53993  62 3   2.502398  -9.431533 0.154  6.862  6.863  6.865  6.866  6.868  6.869  6.871  6.874  6.876  6.880  6.883  6.887  6.892  6.897  6.904  6.911  6.919  6.928  6.939  6.951  6.966  6.982  7.001  7.022  7.047  7.075  7.108  7.145  7.188  7.238  7.294  7.359  7.434  7.519  7.618  7.731  7.860  8.009  8.180  8.377  8.602  8.861  9.158  9.499  9.891 10.340 10.857 11.449 12.130 12.911 13.809 14.839 16.021 17.379 18.939
53993  62 4   2.502398  -9.431533 0.182  7.128  7.130  7.131  7.133  7.134  7.137  7.139  7.142  7.145  7.149  7.153  7.158  7.164  7.170  7.177  7.186  7.196  7.207  7.220  7.235  7.252  7.271  7.294  7.319  7.349  7.383  7.422  7.467  7.518  7.577  7.645  7.722  7.812  7.914  8.032  8.167  8.322  8.500  8.705  8.940  9.209  9.519  9.874 10.282 10.750 11.288 11.906 12.615 13.429 14.364 15.437 16.669 18.084 19.708 21.573
53993  63 1   3.501861  -9.459376 0.161  9.926  9.927  9.928  9.929  9.930  9.931  9.933  9.934  9.936  9.939  9.941  9.944  9.948  9.952  9.956  9.961  9.967  9.974  9.982  9.991 10.002 10.014 10.028 10.043 10.062 10.082 10.106 10.134 10.166 10.202 10.243 10.291 10.346 10.409 10.481 10.564 10.660 10.769 10.895 11.039 11.205 11.395 11.614 11.864 12.152 12.483 12.863 13.298 13.799 14.373 15.033 15.791 16.660 17.659 18.805
53993  63 2   3.501861  -9.459376 0.197 10.178 10.178 10.180 10.181 10.182 10.184 10.186 10.188 10.190 10.193 10.196 10.200 10.204 10.209 10.215 10.221 10.228 10.237 10.247 10.258 10.270 10.285 10.302 10.321 10.344 10.369 10.398 10.432 10.471 10.515 10.566 10.625 10.692 10.769 10.857 10.959 11.076 11.210 11.363 11.540 11.743 11.976 12.243 12.550 12.902 13.307 13.771 14.305 14.917 15.620 16.428 17.355 18.419 19.641 21.044
53993  63 3   3.501861  -9.459376 0.134  8.148  8.149  8.150  8.151  8.152  8.154  8.156  8.158  8.160  8.163  8.166  8.169  8.173  8.178  8.183  8.189  8.196  8.204  8.213  8.223  8.235  8.249  8.265  8.283  8.304  8.327  8.355  8.386  8.422  8.464  8.512  8.566  8.629  8.701  8.784  8.879  8.988  9.114  9.258  9.423  9.613  9.830 10.081 10.368 10.697 11.076 11.511 12.010 12.583 13.240 13.996 14.863 15.859 17.002 18.314
53993  63 4   3.501861  -9.459376 0.195  8.038  8.039  8.040  8.042  8.043  8.045  8.047  8.049  8.052  8.055  8.059  8.063  8.067  8.073  8.079  8.086  8.094  8.103  8.114  8.126  8.140  8.157  8.175  8.196  8.221  8.249  8.281  8.318  8.361  8.410  8.466  8.530  8.604  8.689  8.786  8.898  9.026  9.173  9.343  9.537  9.760 10.016 10.310 10.648 11.035 11.480 11.991 12.578 13.252 14.025 14.913 15.933 17.103 18.447 19.991
53993  64 1   3.501671 -10.598849 0.168 10.038 10.039 10.040 10.041 10.042 10.044 10.046 10.048 10.050 10.053 10.056 10.059 10.063 10.068 10.073 10.079 10.086 10.095 10.104 10.114 10.127 10.141 10.157 10.175 10.197 10.221 10.249 10.281 10.318 10.360 10.409 10.465 10.529 10.603 10.687 10.784 10.896 11.024 11.171 11.339 11.533 11.755 12.011 12.304 12.641 13.027 13.471 13.980 14.565 15.237 16.008 16.893 17.910 19.077 20.417
53993  64 2   3.501671 -10.598849 0.183  9.794  9.795  9.796  9.797  9.798  9.800  9.802  9.804  9.807  9.809  9.813  9.816  9.821  9.826  9.831  9.838  9.845  9.854  9.863  9.875  9.887  9.902  9.919  9.939  9.961  9.987 10.016 10.050 10.089 10.134 10.185 10.244 10.312 10.390 10.479 10.581 10.699 10.834 10.989 11.167 11.372 11.606 11.876 12.185 12.540 12.948 13.417 13.954 14.571 15.280 16.094 17.028 18.101 19.333 20.747
53993  64 3   3.501671 -10.598849 0.150  8.713  8.714  8.715  8.716  8.718  8.719  8.721  8.723  8.725  8.728  8.731  8.735  8.739  8.744  8.749  8.755  8.762  8.771  8.780  8.791  8.803  8.817  8.834  8.852  8.874  8.899  8.927  8.960  8.997  9.040  9.089  9.146  9.211  9.286  9.372  9.470  9.583  9.713  9.862 10.033 10.230 10.455 10.714 11.011 11.353 11.745 12.195 12.712 13.305 13.986 14.768 15.666 16.697 17.881 19.240
53993  64 4   3.501671 -10.598849 0.184  6.501  6.502  6.504  6.505  6.507  6.508  6.510  6.513  6.515  6.519  6.522  6.526  6.531  6.536  6.543  6.550  6.558  6.567  6.578  6.591  6.605  6.621  6.640  6.662  6.686  6.715  6.747  6.785  6.828  6.877  6.934  6.999  7.074  7.160  7.258  7.372  7.502  7.651  7.822  8.019  8.245  8.504  8.802  9.143  9.536  9.986 10.504 11.098 11.780 12.563 13.462 14.494 15.679 17.040 18.602
53993  65 1   4.502007 -10.598744 0.169  6.176  6.177  6.178  6.179  6.181  6.183  6.185  6.188  6.190  6.194  6.197  6.202  6.206  6.212  6.219  6.226  6.235  6.244  6.256  6.268  6.283  6.300  6.320  6.342  6.368  6.397  6.431  6.470  6.515  6.566  6.625  6.693  6.770  6.860  6.962  7.079  7.214  7.369  7.547  7.752  7.986  8.255  8.564  8.919  9.327  9.795 10.332 10.949 11.657 12.471 13.404 14.476 15.707 17.120 18.743
53993  65 2   4.502007 -10.598744 0.181  7.009  7.010  7.011  7.013  7.014  7.016  7.018  7.020  7.023  7.026  7.030  7.034  7.039  7.044  7.050  7.058  7.066  7.075  7.086  7.099  7.113  7.129  7.148  7.170  7.195  7.223  7.256  7.294  7.337  7.387  7.444  7.509  7.584  7.671  7.770  7.883  8.014  8.164  8.336  8.534  8.761  9.021  9.321  9.664 10.059 10.512 11.031 11.628 12.314 13.101 14.005 15.042 16.233 17.601 19.171
53993  65 3   4.502007 -10.598744 0.151  7.030  7.031  7.032  7.033  7.035  7.037  7.038  7.041  7.043  7.046  7.050  7.053  7.058  7.063  7.069  7.076  7.083  7.092  7.103  7.114  7.128  7.143  7.161  7.181  7.205  7.231  7.262  7.298  7.338  7.385  7.439  7.500  7.571  7.652  7.745  7.852  7.974  8.115  8.277  8.463  8.676  8.921  9.202  9.525  9.896 10.321 10.810 11.371 12.015 12.754 13.603 14.578 15.697 16.982 18.457
53993  65 4   4.502007 -10.598744 0.183  7.365  7.366  7.367  7.368  7.370  7.372  7.373  7.376  7.378  7.381  7.384  7.388  7.392  7.397  7.403  7.409  7.416  7.425  7.435  7.446  7.459  7.474  7.491  7.510  7.532  7.558  7.588  7.622  7.661  7.705  7.757  7.815  7.883  7.961  8.050  8.152  8.270  8.405  8.560  8.738  8.942  9.176  9.445  9.755 10.110 10.517 10.985 11.522 12.139 12.847 13.660 14.594 15.666 16.896 18.309
53993  66 1   4.500447  -9.432430 0.172 10.469 10.470 10.471 10.472 10.474 10.475 10.477 10.479 10.482 10.484 10.488 10.491 10.495 10.500 10.506 10.512 10.520 10.528 10.538 10.549 10.562 10.577 10.593 10.613 10.635 10.661 10.690 10.724 10.762 10.807 10.858 10.916 10.984 11.061 11.149 11.251 11.368 11.502 11.656 11.833 12.036 12.269 12.537 12.844 13.197 13.602 14.067 14.601 15.214 15.918 16.726 17.654 18.719 19.943 21.347
53993  66 2   4.500447  -9.432430 0.184 10.275 10.276 10.278 10.279 10.281 10.283 10.285 10.287 10.290 10.294 10.297 10.302 10.307 10.313 10.319 10.327 10.336 10.346 10.357 10.370 10.386 10.403 10.423 10.446 10.473 10.503 10.538 10.578 10.624 10.676 10.737 10.807 10.886 10.978 11.083 11.204 11.343 11.502 11.685 11.895 12.136 12.412 12.730 13.095 13.514 13.995 14.547 15.181 15.909 16.744 17.704 18.806 20.070 21.523 23.190
53993  66 3   4.500447  -9.432430 0.156  7.563  7.564  7.565  7.566  7.567  7.569  7.571  7.573  7.576  7.579  7.582  7.586  7.590  7.595  7.601  7.607  7.615  7.624  7.634  7.645  7.658  7.673  7.691  7.711  7.734  7.760  7.790  7.825  7.865  7.910  7.963  8.023  8.092  8.171  8.263  8.367  8.487  8.625  8.784  8.965  9.174  9.414  9.689 10.005 10.368 10.785 11.263 11.812 12.443 13.167 13.998 14.952 16.048 17.306 18.751
53993  66 4   4.500447  -9.432430 0.179  8.980  8.981  8.982  8.983  8.985  8.987  8.989  8.991  8.994  8.997  9.001  9.005  9.010  9.015  9.021  9.029  9.037  9.046  9.057  9.070  9.084  9.101  9.120  9.141  9.166  9.195  9.228  9.266  9.309  9.359  9.417  9.482  9.558  9.644  9.744  9.858  9.989 10.140 10.313 10.511 10.739 11.001 11.302 11.647 12.043 12.498 13.020 13.620 14.308 15.098 16.006 17.048 18.244 19.618 21.195
53993  68 1   5.537779 -10.600262 0.184 11.719 11.720 11.721 11.723 11.724 11.726 11.728 11.730 11.733 11.736 11.739 11.743 11.748 11.753 11.759 11.766 11.774 11.783 11.793 11.805 11.819 11.834 11.852 11.873 11.897 11.924 11.955 11.991 12.033 12.080 12.135 12.197 12.269 12.352 12.446 12.555 12.680 12.823 12.988 13.176 13.393 13.642 13.928 14.256 14.633 15.066 15.563 16.133 16.788 17.540 18.404 19.395 20.533 21.840 23.340
53993  68 2   5.537779 -10.600262 0.201  9.847  9.848  9.849  9.850  9.852  9.854  9.856  9.858  9.860  9.863  9.867  9.871  9.875  9.880  9.886  9.893  9.901  9.910  9.920  9.932  9.946  9.961  9.979 10.000 10.023 10.050 10.081 10.117 10.158 10.205 10.259 10.321 10.393 10.474 10.568 10.676 10.800 10.942 11.105 11.293 11.508 11.755 12.039 12.365 12.739 13.168 13.661 14.227 14.877 15.623 16.480 17.464 18.593 19.890 21.379
53993  68 3   5.537779 -10.600262 0.143  8.740  8.741  8.742  8.743  8.745  8.747  8.749  8.751  8.754  8.757  8.761  8.765  8.769  8.775  8.781  8.788  8.797  8.806  8.817  8.830  8.844  8.860  8.879  8.901  8.926  8.955  8.988  9.025  9.069  9.119  9.176  9.242  9.317  9.404  9.503  9.617  9.748  9.899 10.071 10.270 10.497 10.759 11.059 11.404 11.799 12.254 12.775 13.374 14.062 14.852 15.758 16.799 17.994 19.367 20.942
53993  68 4   5.537779 -10.600262 0.167 13.700 13.701 13.702 13.703 13.705 13.706 13.708 13.710 13.712 13.715 13.718 13.722 13.726 13.730 13.736 13.742 13.749 13.757 13.766 13.777 13.790 13.804 13.820 13.838 13.860 13.884 13.913 13.945 13.982 14.025 14.074 14.130 14.195 14.269 14.354 14.452 14.564 14.693 14.841 15.011 15.206 15.430 15.687 15.982 16.321 16.711 17.157 17.671 18.260 18.936 19.713 20.604 21.628 22.804 24.153
53993  69 1   6.500132 -10.600092 0.168  7.469  7.470  7.472  7.473  7.475  7.477  7.480  7.483  7.486  7.490  7.494  7.499  7.505  7.511  7.519  7.528  7.537  7.549  7.562  7.577  7.594  7.614  7.637  7.663  7.693  7.727  7.767  7.812  7.864  7.924  7.993  8.071  8.162  8.266  8.385  8.522  8.679  8.860  9.067  9.305  9.578  9.892 10.252 10.666 11.141 11.686 12.312 13.031 13.856 14.804 15.892 17.141 18.575 20.222 22.112
53993  69 2   6.500132 -10.600092 0.185  8.238  8.240  8.241  8.243  8.245  8.247  8.250  8.253  8.256  8.260  8.265  8.270  8.276  8.282  8.290  8.299  8.310  8.321  8.335  8.351  8.369  8.389  8.413  8.440  8.471  8.507  8.548  8.595  8.649  8.711  8.782  8.864  8.958  9.066  9.190  9.332  9.496  9.683  9.899 10.146 10.430 10.756 11.130 11.560 12.053 12.619 13.270 14.016 14.874 15.858 16.988 18.286 19.776 21.486 23.451
53993  69 3   6.500132 -10.600092 0.152  9.270  9.271  9.272  9.274  9.276  9.277  9.280  9.282  9.285  9.288  9.292  9.296  9.301  9.307  9.314  9.321  9.330  9.340  9.351  9.364  9.379  9.397  9.417  9.439  9.466  9.496  9.530  9.570  9.615  9.667  9.727  9.796  9.875  9.966 10.070 10.190 10.327 10.485 10.666 10.874 11.112 11.386 11.701 12.062 12.477 12.953 13.500 14.128 14.848 15.676 16.626 17.717 18.969 20.408 22.059
53993  69 4   6.500132 -10.600092 0.185  9.609  9.610  9.611  9.613  9.614  9.616  9.618  9.621  9.624  9.627  9.631  9.635  9.640  9.646  9.653  9.661  9.669  9.679  9.691  9.704  9.719  9.737  9.757  9.780  9.806  9.837  9.872  9.912  9.958 10.010 10.071 10.140 10.220 10.312 10.417 10.538 10.677 10.836 11.019 11.229 11.470 11.747 12.065 12.430 12.849 13.330 13.883 14.517 15.245 16.081 17.041 18.143 19.409 20.862 22.530
53993  70 1   6.501275  -9.377784 0.194  8.323  8.324  8.326  8.328  8.330  8.332  8.335  8.338  8.341  8.346  8.350  8.356  8.362  8.369  8.377  8.387  8.397  8.410  8.424  8.441  8.459  8.481  8.506  8.534  8.567  8.604  8.647  8.697  8.753  8.819  8.893  8.979  9.078  9.191  9.321  9.470  9.642  9.838 10.064 10.324 10.621 10.963 11.356 11.807 12.324 12.918 13.601 14.384 15.283 16.316 17.501 18.862 20.425 22.219 24.280
53993  70 2   6.501275  -9.377784 0.161 10.394 10.396 10.397 10.399 10.401 10.404 10.406 10.410 10.413 10.418 10.422 10.428 10.434 10.442 10.450 10.460 10.471 10.484 10.498 10.515 10.534 10.556 10.582 10.611 10.645 10.683 10.727 10.778 10.836 10.903 10.980 11.068 11.169 11.285 11.419 11.572 11.748 11.950 12.182 12.448 12.754 13.104 13.507 13.970 14.501 15.111 15.811 16.615 17.538 18.598 19.815 21.212 22.816 24.658 26.772
53993  70 3   6.501275  -9.377784 0.173  8.527  8.528  8.530  8.532  8.534  8.536  8.538  8.541  8.545  8.548  8.553  8.558  8.564  8.570  8.578  8.587  8.597  8.609  8.622  8.637  8.655  8.675  8.698  8.725  8.755  8.790  8.830  8.877  8.930  8.991  9.061  9.141  9.233  9.339  9.460  9.600  9.760  9.944 10.155 10.398 10.676 10.996 11.363 11.784 12.268 12.823 13.461 14.193 15.034 15.999 17.107 18.380 19.841 21.518 23.444
53993  70 4   6.501275  -9.377784 0.160  7.446  7.448  7.450  7.452  7.454  7.457  7.461  7.464  7.469  7.474  7.479  7.486  7.493  7.502  7.512  7.523  7.536  7.551  7.569  7.588  7.611  7.637  7.667  7.702  7.741  7.786  7.839  7.898  7.967  8.046  8.136  8.240  8.359  8.496  8.653  8.834  9.041  9.279  9.552  9.866 10.226 10.640 11.115 11.660 12.286 13.004 13.829 14.777 15.864 17.113 18.547 20.193 22.084 24.254 26.746
53993  75 1  41.500973  -8.647302 0.172 14.398 14.399 14.401 14.403 14.405 14.407 14.410 14.414 14.417 14.422 14.427 14.432 14.439 14.446 14.455 14.465 14.476 14.489 14.504 14.522 14.541 14.564 14.590 14.620 14.654 14.694 14.739 14.791 14.851 14.920 14.998 15.089 15.192 15.312 15.448 15.606 15.786 15.993 16.231 16.504 16.817 17.177 17.590 18.065 18.610 19.235 19.953 20.778 21.724 22.811 24.059 25.492 27.137 29.026 31.194
53993  75 2  41.500973  -8.647302 0.182  8.793  8.795  8.797  8.798  8.801  8.803  8.806  8.809  8.813  8.817  8.823  8.828  8.835  8.842  8.851  8.861  8.873  8.886  8.901  8.918  8.938  8.961  8.987  9.018  9.052  9.092  9.138  9.190  9.251  9.320  9.399  9.490  9.595  9.715  9.853 10.012 10.194 10.403 10.642 10.918 11.234 11.597 12.014 12.492 13.042 13.673 14.397 15.229 16.184 17.280 18.539 19.984 21.643 23.548 25.736
53993  75 3  41.500973  -8.647302 0.156 12.351 12.353 12.354 12.357 12.359 12.362 12.365 12.368 12.372 12.377 12.383 12.389 12.396 12.404 12.414 12.424 12.437 12.451 12.468 12.486 12.508 12.533 12.561 12.594 12.631 12.675 12.724 12.781 12.846 12.921 13.007 13.106 13.219 13.349 13.499 13.670 13.867 14.093 14.353 14.651 14.993 15.386 15.838 16.356 16.951 17.634 18.418 19.318 20.352 21.539 22.902 24.466 26.263 28.325 30.694
53993  75 4  41.500973  -8.647302 0.185 11.686 11.688 11.689 11.691 11.694 11.696 11.699 11.703 11.707 11.711 11.717 11.723 11.730 11.738 11.747 11.757 11.769 11.783 11.799 11.817 11.838 11.862 11.889 11.921 11.957 11.999 12.047 12.102 12.165 12.237 12.321 12.416 12.526 12.652 12.796 12.962 13.153 13.372 13.623 13.911 14.243 14.623 15.059 15.561 16.136 16.797 17.556 18.427 19.427 20.575 21.894 23.408 25.146 27.142 29.433
53993  76 1  41.525706  -7.481015 0.182  8.767  8.769  8.771  8.773  8.775  8.778  8.782  8.785  8.790  8.794  8.800  8.807  8.814  8.823  8.832  8.844  8.857  8.872  8.889  8.908  8.931  8.957  8.986  9.020  9.059  9.104  9.156  9.215  9.283  9.361  9.451  9.554  9.672  9.807  9.963 10.142 10.347 10.583 10.853 11.164 11.521 11.930 12.401 12.940 13.560 14.272 15.089 16.027 17.105 18.341 19.762 21.392 23.264 25.413 27.881
53993  76 2  41.525706  -7.481015 0.194  8.279  8.280  8.282  8.284  8.287  8.290  8.293  8.296  8.301  8.305  8.311  8.317  8.325  8.333  8.343  8.354  8.366  8.381  8.398  8.417  8.439  8.464  8.494  8.527  8.565  8.609  8.660  8.718  8.785  8.861  8.949  9.050  9.166  9.299  9.452  9.627  9.828 10.060 10.325 10.630 10.980 11.381 11.843 12.372 12.980 13.679 14.480 15.400 16.457 17.670 19.063 20.663 22.499 24.608 27.028
53993  76 3  41.525706  -7.481015 0.121 10.113 10.114 10.116 10.118 10.120 10.123 10.126 10.129 10.133 10.138 10.143 10.149 10.156 10.163 10.173 10.183 10.195 10.209 10.224 10.242 10.263 10.287 10.314 10.346 10.382 10.423 10.471 10.525 10.588 10.660 10.742 10.837 10.946 11.071 11.215 11.380 11.569 11.786 12.035 12.322 12.651 13.028 13.462 13.959 14.531 15.187 15.940 16.805 17.798 18.938 20.247 21.750 23.476 25.457 27.732
53993  76 4  41.525706  -7.481015 0.170 10.017 10.019 10.021 10.023 10.026 10.029 10.033 10.037 10.042 10.048 10.054 10.061 10.070 10.080 10.091 10.103 10.118 10.135 10.154 10.176 10.202 10.231 10.264 10.303 10.347 10.398 10.456 10.523 10.600 10.688 10.789 10.906 11.039 11.192 11.368 11.570 11.802 12.069 12.374 12.725 13.128 13.591 14.123 14.733 15.433 16.238 17.161 18.221 19.439 20.836 22.441 24.283 26.399 28.828 31.617
53994   1 1 318.506419  11.048199 0.171  8.671  8.672  8.673  8.674  8.675  8.677  8.678  8.681  8.683  8.686  8.689  8.692  8.696  8.701  8.706  8.712  8.719  8.727  8.737  8.747  8.760  8.774  8.790  8.808  8.830  8.854  8.882  8.914  8.951  8.994  9.042  9.098  9.162  9.236  9.321  9.418  9.530  9.658  9.805  9.974 10.168 10.390 10.646 10.940 11.277 11.663 12.108 12.618 13.204 13.876 14.648 15.534 16.552 17.721 19.062
53994   1 2 318.506419  11.048199 0.168  8.537  8.538  8.539  8.540  8.542  8.544  8.546  8.548  8.551  8.554  8.557  8.561  8.566  8.572  8.578  8.585  8.593  8.602  8.613  8.626  8.640  8.656  8.675  8.696  8.721  8.749  8.782  8.819  8.862  8.911  8.968  9.033  9.107  9.193  9.291  9.403  9.533  9.682  9.852 10.048 10.273 10.531 10.828 11.168 11.559 12.008 12.524 13.115 13.795 14.575 15.470 16.499 17.679 19.035 20.591
53994   1 3 318.506419  11.048199 0.157  8.397  8.397  8.398  8.399  8.400  8.402  8.403  8.405  8.407  8.410  8.412  8.416  8.419  8.423  8.428  8.433  8.440  8.447  8.455  8.465  8.476  8.488  8.502  8.519  8.538  8.560  8.584  8.613  8.646  8.684  8.727  8.777  8.834  8.899  8.975  9.061  9.160  9.274  9.405  9.556  9.728  9.926 10.154 10.415 10.714 11.059 11.454 11.908 12.429 13.027 13.713 14.502 15.407 16.447 17.640
53994   2 1 318.504975   9.881088 0.180  8.868  8.869  8.869  8.870  8.871  8.873  8.874  8.876  8.878  8.880  8.882  8.885  8.889  8.892  8.897  8.902  8.907  8.914  8.922  8.930  8.940  8.952  8.965  8.980  8.997  9.017  9.040  9.066  9.096  9.131  9.170  9.216  9.268  9.328  9.397  9.476  9.567  9.671  9.791  9.928 10.086 10.267 10.475 10.714 10.988 11.303 11.664 12.079 12.556 13.103 13.731 14.452 15.280 16.231 17.322
53994   2 2 318.504975   9.881088 0.175  8.071  8.072  8.073  8.074  8.075  8.077  8.078  8.080  8.082  8.085  8.088  8.091  8.095  8.099  8.104  8.109  8.116  8.123  8.131  8.141  8.152  8.165  8.180  8.197  8.216  8.238  8.264  8.293  8.327  8.365  8.410  8.460  8.519  8.586  8.663  8.752  8.853  8.970  9.104  9.257  9.434  9.637  9.869 10.137 10.443 10.796 11.200 11.664 12.197 12.810 13.512 14.319 15.246 16.309 17.531
53994   2 3 318.504975   9.881088 0.160  9.072  9.072  9.073  9.074  9.075  9.076  9.077  9.079  9.081  9.083  9.085  9.088  9.091  9.094  9.098  9.103  9.108  9.114  9.121  9.129  9.138  9.149  9.161  9.174  9.190  9.209  9.230  9.254  9.281  9.313  9.349  9.391  9.439  9.494  9.558  9.630  9.714  9.809  9.919 10.046 10.191 10.357 10.548 10.768 11.020 11.309 11.641 12.022 12.460 12.963 13.540 14.203 14.964 15.837 16.840
53994   2 4 318.504975   9.881088 0.159  7.432  7.433  7.434  7.435  7.436  7.437  7.439  7.441  7.443  7.445  7.448  7.451  7.454  7.458  7.463  7.468  7.474  7.481  7.489  7.498  7.509  7.521  7.535  7.551  7.569  7.590  7.614  7.642  7.674  7.710  7.752  7.800  7.855  7.919  7.992  8.075  8.171  8.282  8.408  8.554  8.720  8.912  9.132  9.385  9.675 10.008 10.390 10.829 11.333 11.912 12.576 13.339 14.215 15.220 16.375
53994   3 2 319.506675  10.061114 0.175 11.888 11.889 11.890 11.891 11.892 11.893 11.894 11.896 11.898 11.900 11.902 11.905 11.908 11.912 11.916 11.921 11.926 11.933 11.940 11.948 11.958 11.969 11.982 11.996 12.013 12.032 12.054 12.079 12.108 12.141 12.179 12.223 12.273 12.331 12.398 12.474 12.561 12.661 12.777 12.909 13.061 13.235 13.436 13.666 13.930 14.233 14.581 14.980 15.439 15.966 16.571 17.265 18.062 18.978 20.029
53994   3 3 319.506675  10.061114 0.151  9.005  9.005  9.006  9.007  9.008  9.009  9.010  9.012  9.013  9.015  9.017  9.020  9.023  9.026  9.030  9.035  9.040  9.045  9.052  9.060  9.069  9.079  9.090  9.104  9.119  9.137  9.157  9.180  9.207  9.238  9.273  9.313  9.360  9.413  9.474  9.544  9.625  9.717  9.824  9.946 10.086 10.246 10.431 10.643 10.886 11.166 11.487 11.855 12.278 12.763 13.321 13.961 14.696 15.540 16.509
53994   3 4 319.506675  10.061114 0.170  8.482  8.483  8.483  8.484  8.485  8.487  8.488  8.490  8.491  8.493  8.496  8.498  8.502  8.505  8.509  8.514  8.519  8.526  8.533  8.541  8.550  8.561  8.573  8.588  8.604  8.623  8.644  8.669  8.697  8.730  8.767  8.810  8.860  8.916  8.981  9.056  9.142  9.240  9.353  9.483  9.632  9.803 10.000 10.225 10.484 10.781 11.123 11.515 11.964 12.481 13.074 13.755 14.537 15.435 16.466
53994   4 1 319.507863  11.227785 0.180  7.112  7.113  7.114  7.115  7.116  7.117  7.118  7.120  7.122  7.124  7.126  7.129  7.133  7.136  7.141  7.146  7.151  7.158  7.165  7.174  7.184  7.195  7.208  7.223  7.240  7.260  7.282  7.308  7.338  7.372  7.411  7.456  7.508  7.567  7.635  7.714  7.804  7.907  8.025  8.161  8.317  8.497  8.702  8.939  9.210  9.522  9.879 10.290 10.762 11.303 11.925 12.638 13.458 14.398 15.479
53994   4 2 319.507863  11.227785 0.174  8.965  8.966  8.967  8.968  8.969  8.971  8.972  8.974  8.977  8.979  8.982  8.986  8.990  8.994  8.999  9.005  9.012  9.020  9.029  9.039  9.051  9.065  9.081  9.099  9.119  9.143  9.170  9.201  9.237  9.279  9.326  9.380  9.443  9.514  9.597  9.691  9.800  9.924 10.067 10.231 10.420 10.636 10.885 11.170 11.497 11.874 12.305 12.801 13.370 14.024 14.774 15.636 16.625 17.761 19.065
53994   4 3 319.507863  11.227785 0.155  6.499  6.499  6.500  6.501  6.502  6.503  6.505  6.506  6.508  6.510  6.512  6.515  6.518  6.522  6.526  6.531  6.536  6.543  6.550  6.558  6.568  6.579  6.591  6.606  6.622  6.641  6.663  6.688  6.717  6.750  6.788  6.832  6.882  6.940  7.006  7.081  7.169  7.269  7.383  7.515  7.666  7.840  8.040  8.269  8.531  8.833  9.180  9.578 10.035 10.559 11.162 11.853 12.647 13.559 14.606
53994   4 4 319.507863  11.227785 0.162  7.998  7.999  8.000  8.001  8.002  8.003  8.005  8.007  8.009  8.011  8.014  8.017  8.021  8.025  8.030  8.035  8.041  8.049  8.057  8.066  8.077  8.090  8.104  8.121  8.140  8.162  8.187  8.215  8.248  8.286  8.330  8.380  8.437  8.503  8.579  8.666  8.765  8.880  9.011  9.162  9.335  9.534  9.763 10.025 10.326 10.672 11.069 11.525 12.048 12.649 13.338 14.130 15.040 16.084 17.283
53994   5 1 320.505221  11.407201 0.174  7.498  7.499  7.500  7.501  7.502  7.503  7.505  7.506  7.508  7.510  7.513  7.516  7.519  7.523  7.527  7.532  7.537  7.544  7.551  7.560  7.570  7.581  7.594  7.609  7.626  7.645  7.668  7.693  7.723  7.757  7.796  7.840  7.892  7.951  8.019  8.096  8.186  8.288  8.406  8.541  8.696  8.874  9.079  9.314  9.583  9.893 10.248 10.656 11.125 11.663 12.280 12.989 13.804 14.738 15.812
53994   5 2 320.505221  11.407201 0.168  7.935  7.936  7.937  7.939  7.940  7.942  7.943  7.946  7.948  7.951  7.954  7.958  7.962  7.967  7.973  7.979  7.987  7.995  8.005  8.016  8.029  8.044  8.061  8.081  8.103  8.129  8.158  8.192  8.232  8.276  8.328  8.387  8.455  8.533  8.622  8.725  8.843  8.978  9.133  9.312  9.517  9.752 10.022 10.332 10.688 11.097 11.566 12.105 12.724 13.434 14.250 15.186 16.262 17.496 18.913
53994   5 3 320.505221  11.407201 0.155  8.988  8.989  8.990  8.990  8.991  8.992  8.993  8.995  8.996  8.998  9.000  9.002  9.005  9.008  9.011  9.015  9.020  9.025  9.031  9.038  9.046  9.055  9.065  9.077  9.091  9.107  9.125  9.146  9.170  9.197  9.229  9.265  9.306  9.354  9.409  9.472  9.544  9.627  9.722  9.831  9.957 10.101 10.266 10.456 10.674 10.924 11.212 11.542 11.921 12.356 12.855 13.428 14.087 14.843 15.711
53994   5 4 320.505221  11.407201 0.168  8.424  8.425  8.426  8.427  8.428  8.429  8.431  8.433  8.435  8.437  8.440  8.443  8.446  8.450  8.455  8.460  8.466  8.473  8.481  8.490  8.501  8.513  8.527  8.543  8.561  8.582  8.606  8.634  8.666  8.702  8.744  8.793  8.848  8.911  8.984  9.068  9.164  9.275  9.401  9.547  9.714  9.906 10.126 10.379 10.669 11.002 11.385 11.825 12.329 12.908 13.574 14.337 15.214 16.221 17.376
53994   6 1 320.503734  10.240890 0.176  7.602  7.603  7.604  7.605  7.606  7.608  7.610  7.611  7.614  7.616  7.619  7.622  7.626  7.631  7.636  7.641  7.648  7.656  7.664  7.674  7.686  7.699  7.714  7.732  7.752  7.774  7.801  7.831  7.866  7.906  7.951  8.004  8.064  8.134  8.213  8.305  8.410  8.530  8.668  8.827  9.009  9.219  9.459  9.735 10.052 10.415 10.833 11.312 11.863 12.495 13.220 14.054 15.010 16.109 17.370
53994   6 2 320.503734  10.240890 0.169  6.930  6.931  6.932  6.933  6.935  6.936  6.938  6.940  6.943  6.945  6.949  6.952  6.956  6.961  6.966  6.973  6.980  6.988  6.998  7.008  7.021  7.035  7.052  7.071  7.092  7.117  7.146  7.179  7.216  7.259  7.309  7.366  7.432  7.507  7.593  7.692  7.806  7.937  8.087  8.259  8.457  8.684  8.944  9.244  9.587  9.982 10.435 10.955 11.552 12.238 13.025 13.929 14.966 16.158 17.526
53994   6 3 320.503734  10.240890 0.154  7.498  7.499  7.500  7.500  7.501  7.503  7.504  7.505  7.507  7.509  7.511  7.514  7.517  7.521  7.525  7.529  7.534  7.541  7.547  7.555  7.565  7.575  7.587  7.601  7.617  7.635  7.656  7.680  7.708  7.740  7.776  7.818  7.866  7.921  7.985  8.058  8.141  8.237  8.347  8.474  8.619  8.786  8.977  9.197  9.449  9.739 10.071 10.453 10.892 11.395 11.973 12.637 13.399 14.274 15.278
53994   6 4 320.503734  10.240890 0.171  7.760  7.760  7.761  7.762  7.763  7.764  7.766  7.767  7.769  7.771  7.773  7.776  7.779  7.782  7.786  7.791  7.796  7.802  7.809  7.817  7.827  7.837  7.849  7.863  7.879  7.898  7.919  7.943  7.971  8.003  8.039  8.081  8.130  8.185  8.249  8.322  8.406  8.502  8.613  8.740  8.886  9.053  9.245  9.466  9.719 10.010 10.345 10.728 11.169 11.674 12.255 12.922 13.687 14.566 15.575
53994   7 1 321.506217  10.420139 0.168  6.794  6.795  6.796  6.797  6.798  6.800  6.801  6.803  6.805  6.808  6.811  6.814  6.818  6.822  6.827  6.833  6.839  6.847  6.855  6.865  6.877  6.890  6.905  6.922  6.941  6.964  6.990  7.020  7.054  7.093  7.138  7.190  7.250  7.318  7.396  7.486  7.590  7.708  7.844  8.001  8.180  8.386  8.623  8.895  9.207  9.565  9.977 10.449 10.991 11.614 12.329 13.149 14.092 15.174 16.416
53994   7 2 321.506217  10.420139 0.170  7.228  7.229  7.230  7.231  7.233  7.234  7.236  7.238  7.241  7.243  7.247  7.250  7.255  7.259  7.265  7.271  7.279  7.287  7.297  7.308  7.321  7.336  7.352  7.372  7.394  7.420  7.449  7.482  7.521  7.565  7.616  7.675  7.742  7.819  7.908  8.009  8.126  8.260  8.413  8.590  8.793  9.026  9.293  9.600  9.952 10.356 10.821 11.354 11.966 12.669 13.476 14.403 15.467 16.688 18.091
53994   7 3 321.506217  10.420139 0.155  8.444  8.445  8.446  8.447  8.448  8.449  8.450  8.452  8.454  8.456  8.458  8.461  8.464  8.468  8.472  8.477  8.483  8.489  8.497  8.505  8.515  8.526  8.539  8.554  8.571  8.590  8.613  8.638  8.668  8.702  8.740  8.785  8.836  8.895  8.962  9.040  9.129  9.231  9.348  9.483  9.637  9.815 10.019 10.253 10.521 10.830 11.184 11.591 12.057 12.593 13.209 13.915 14.727 15.658 16.728
53994   7 4 321.506217  10.420139 0.169  9.810  9.811  9.811  9.812  9.814  9.815  9.816  9.818  9.820  9.822  9.825  9.828  9.831  9.835  9.840  9.845  9.851  9.857  9.865  9.874  9.884  9.896  9.910  9.925  9.943  9.964  9.987 10.014 10.045 10.081 10.122 10.169 10.223 10.285 10.356 10.437 10.531 10.639 10.762 10.904 11.067 11.254 11.469 11.715 11.998 12.323 12.696 13.125 13.616 14.181 14.829 15.574 16.428 17.410 18.536
53994   8 1 321.506803  11.587018 0.178  7.432  7.432  7.433  7.435  7.436  7.438  7.439  7.441  7.444  7.446  7.449  7.453  7.457  7.462  7.467  7.473  7.480  7.488  7.497  7.508  7.520  7.534  7.550  7.569  7.590  7.615  7.643  7.675  7.712  7.754  7.803  7.858  7.923  7.996  8.081  8.178  8.289  8.417  8.564  8.733  8.927  9.149  9.404  9.697 10.034 10.420 10.864 11.373 11.958 12.630 13.401 14.286 15.302 16.469 17.809
53994   8 2 321.506803  11.587018 0.175  9.784  9.786  9.787  9.788  9.790  9.791  9.793  9.796  9.799  9.802  9.805  9.809  9.814  9.820  9.826  9.833  9.841  9.851  9.861  9.874  9.888  9.904  9.923  9.945  9.970  9.998 10.031 10.068 10.111 10.161 10.217 10.283 10.357 10.443 10.542 10.655 10.785 10.935 11.106 11.303 11.529 11.788 12.086 12.428 12.821 13.272 13.790 14.384 15.067 15.851 16.750 17.783 18.969 20.331 21.895
53994   8 3 321.506803  11.587018 0.157  6.474  6.475  6.476  6.477  6.478  6.480  6.481  6.483  6.485  6.488  6.490  6.494  6.497  6.501  6.506  6.512  6.518  6.526  6.534  6.544  6.555  6.567  6.582  6.599  6.618  6.640  6.666  6.695  6.728  6.767  6.811  6.862  6.920  6.987  7.063  7.151  7.253  7.369  7.502  7.655  7.831  8.033  8.264  8.530  8.836  9.186  9.589 10.051 10.582 11.192 11.891 12.695 13.617 14.676 15.892
53994   8 4 321.506803  11.587018 0.165  7.258  7.259  7.260  7.261  7.263  7.265  7.267  7.269  7.272  7.275  7.278  7.282  7.287  7.292  7.298  7.305  7.313  7.322  7.333  7.345  7.359  7.375  7.394  7.415  7.439  7.467  7.499  7.536  7.578  7.627  7.682  7.746  7.820  7.904  8.001  8.112  8.239  8.386  8.554  8.747  8.969  9.223  9.515  9.851 10.236 10.678 11.186 11.769 12.438 13.207 14.089 15.102 16.265 17.601 19.134
53994   9 1 322.506442  11.767092 0.176  8.235  8.236  8.237  8.238  8.239  8.241  8.242  8.244  8.246  8.249  8.252  8.255  8.259  8.263  8.268  8.274  8.281  8.288  8.297  8.307  8.318  8.332  8.347  8.364  8.384  8.407  8.433  8.463  8.498  8.538  8.584  8.636  8.696  8.765  8.845  8.936  9.041  9.161  9.299  9.457  9.639  9.848 10.088 10.363 10.680 11.043 11.459 11.938 12.487 13.118 13.843 14.674 15.629 16.725 17.984
53994   9 2 322.506442  11.767092 0.150  7.333  7.334  7.335  7.337  7.338  7.340  7.342  7.345  7.348  7.351  7.355  7.360  7.365  7.370  7.377  7.385  7.394  7.404  7.415  7.429  7.444  7.462  7.482  7.505  7.532  7.562  7.597  7.638  7.684  7.737  7.798  7.868  7.948  8.040  8.146  8.268  8.408  8.568  8.752  8.964  9.206  9.485  9.805 10.172 10.594 11.078 11.635 12.273 13.006 13.848 14.814 15.923 17.197 18.660 20.339
53994   9 3 322.506442  11.767092 0.154 11.484 11.485 11.485 11.486 11.487 11.488 11.490 11.491 11.493 11.494 11.497 11.499 11.502 11.505 11.509 11.513 11.518 11.523 11.530 11.537 11.546 11.555 11.567 11.579 11.594 11.611 11.630 11.653 11.678 11.708 11.741 11.780 11.825 11.876 11.934 12.002 12.079 12.168 12.269 12.386 12.521 12.675 12.852 13.055 13.288 13.556 13.864 14.217 14.623 15.088 15.623 16.236 16.941 17.750 18.679
53994   9 4 322.506442  11.767092 0.145 12.482 12.483 12.484 12.485 12.486 12.487 12.489 12.490 12.493 12.495 12.498 12.501 12.504 12.508 12.513 12.518 12.525 12.532 12.540 12.549 12.560 12.572 12.586 12.603 12.621 12.643 12.667 12.696 12.728 12.765 12.808 12.857 12.914 12.978 13.053 13.138 13.236 13.349 13.478 13.626 13.796 13.992 14.216 14.474 14.770 15.110 15.500 15.948 16.462 17.053 17.731 18.509 19.403 20.429 21.607
53994  10 1 322.505508  10.600299 0.174  8.191  8.192  8.193  8.194  8.195  8.196  8.198  8.200  8.202  8.204  8.207  8.210  8.213  8.218  8.222  8.228  8.234  8.241  8.249  8.259  8.270  8.282  8.296  8.313  8.332  8.353  8.378  8.406  8.439  8.477  8.520  8.569  8.626  8.692  8.766  8.853  8.951  9.065  9.195  9.345  9.516  9.713  9.940 10.200 10.498 10.840 11.234 11.685 12.204 12.799 13.483 14.267 15.169 16.203 17.391
53994  10 2 322.505508  10.600299 0.171  7.462  7.463  7.464  7.465  7.466  7.468  7.470  7.472  7.474  7.476  7.479  7.483  7.487  7.492  7.497  7.503  7.510  7.518  7.527  7.537  7.549  7.563  7.579  7.597  7.618  7.642  7.670  7.702  7.738  7.780  7.828  7.883  7.946  8.019  8.102  8.198  8.308  8.434  8.579  8.745  8.936  9.155  9.407  9.696 10.027 10.408 10.846 11.348 11.925 12.587 13.347 14.220 15.222 16.372 17.693
53994  10 3 322.505508  10.600299 0.155  8.841  8.842  8.843  8.844  8.845  8.846  8.847  8.849  8.851  8.853  8.856  8.858  8.862  8.865  8.870  8.875  8.880  8.887  8.894  8.903  8.913  8.924  8.937  8.952  8.969  8.989  9.011  9.037  9.067  9.101  9.140  9.185  9.237  9.296  9.365  9.443  9.533  9.636  9.754  9.890 10.046 10.226 10.432 10.668 10.939 11.251 11.608 12.019 12.491 13.032 13.653 14.367 15.187 16.127 17.207
53994  10 4 322.505508  10.600299 0.172  8.359  8.360  8.361  8.362  8.363  8.364  8.366  8.367  8.369  8.372  8.374  8.377  8.381  8.385  8.390  8.395  8.401  8.408  8.416  8.425  8.436  8.448  8.462  8.478  8.497  8.518  8.542  8.570  8.602  8.639  8.681  8.730  8.785  8.849  8.923  9.007  9.104  9.215  9.343  9.489  9.657  9.850 10.072 10.327 10.619 10.955 11.340 11.783 12.291 12.874 13.544 14.312 15.195 16.209 17.373
53994  11 1 317.503474  -6.207855 0.174  5.687  5.687  5.688  5.689  5.689  5.690  5.691  5.693  5.694  5.696  5.698  5.700  5.703  5.706  5.709  5.713  5.717  5.722  5.728  5.735  5.743  5.752  5.762  5.774  5.787  5.802  5.820  5.840  5.864  5.891  5.921  5.957  5.997  6.044  6.097  6.159  6.229  6.310  6.403  6.510  6.633  6.774  6.935  7.121  7.334  7.578  7.859  8.181  8.552  8.977  9.465 10.025 10.668 11.407 12.255
53994  11 2 317.503474  -6.207855 0.178  6.731  6.731  6.732  6.733  6.734  6.735  6.736  6.738  6.739  6.741  6.743  6.746  6.749  6.752  6.756  6.760  6.765  6.771  6.777  6.785  6.793  6.803  6.814  6.827  6.842  6.859  6.879  6.902  6.927  6.957  6.991  7.031  7.076  7.127  7.187  7.255  7.333  7.423  7.526  7.644  7.780  7.937  8.116  8.322  8.558  8.829  9.141  9.499  9.909 10.381 10.922 11.544 12.257 13.077 14.018
53994  11 3 317.503474  -6.207855 0.159  5.898  5.899  5.899  5.900  5.901  5.902  5.904  5.905  5.907  5.909  5.912  5.914  5.917  5.921  5.925  5.930  5.935  5.941  5.949  5.957  5.966  5.977  5.989  6.004  6.020  6.039  6.060  6.085  6.113  6.146  6.183  6.226  6.276  6.332  6.398  6.472  6.558  6.656  6.770  6.899  7.048  7.220  7.416  7.642  7.901  8.198  8.540  8.932  9.382  9.899 10.492 11.174 11.956 12.854 13.886
53994  11 4 317.503474  -6.207855 0.171  6.897  6.898  6.898  6.899  6.900  6.901  6.903  6.904  6.906  6.908  6.910  6.913  6.916  6.920  6.924  6.928  6.933  6.940  6.946  6.954  6.964  6.974  6.986  7.000  7.016  7.035  7.056  7.080  7.108  7.139  7.176  7.218  7.266  7.322  7.385  7.458  7.542  7.638  7.749  7.876  8.021  8.189  8.381  8.601  8.854  9.145  9.479  9.862 10.302 10.807 11.387 12.052 12.817 13.695 14.702
53994  12 1 317.502632  -7.375301 0.179  6.414  6.415  6.416  6.416  6.418  6.419  6.420  6.422  6.423  6.426  6.428  6.431  6.434  6.437  6.441  6.446  6.452  6.458  6.465  6.473  6.483  6.494  6.506  6.520  6.537  6.556  6.577  6.602  6.631  6.663  6.701  6.744  6.794  6.851  6.916  6.991  7.078  7.176  7.290  7.421  7.570  7.742  7.940  8.167  8.427  8.726  9.069  9.463  9.915 10.435 11.031 11.716 12.502 13.404 14.441
53994  12 2 317.502632  -7.375301 0.179  6.070  6.071  6.071  6.072  6.073  6.074  6.075  6.077  6.078  6.080  6.082  6.084  6.087  6.090  6.093  6.098  6.102  6.108  6.114  6.121  6.129  6.138  6.149  6.161  6.175  6.191  6.210  6.231  6.255  6.283  6.315  6.352  6.395  6.443  6.499  6.563  6.637  6.722  6.819  6.930  7.058  7.205  7.374  7.568  7.790  8.046  8.339  8.676  9.062  9.506 10.016 10.601 11.273 12.044 12.930
53994  12 3 317.502632  -7.375301 0.157  6.410  6.411  6.412  6.413  6.414  6.416  6.417  6.419  6.421  6.424  6.426  6.430  6.433  6.437  6.442  6.448  6.454  6.461  6.470  6.479  6.490  6.503  6.518  6.534  6.554  6.576  6.601  6.630  6.663  6.702  6.746  6.796  6.854  6.921  6.997  7.085  7.186  7.302  7.434  7.587  7.762  7.963  8.194  8.459  8.764  9.113  9.514  9.975 10.504 11.111 11.808 12.609 13.528 14.583 15.795
53994  12 4 317.502632  -7.375301 0.176  6.980  6.980  6.981  6.982  6.983  6.984  6.985  6.987  6.988  6.990  6.992  6.995  6.998  7.001  7.005  7.009  7.014  7.020  7.026  7.034  7.042  7.052  7.064  7.077  7.092  7.109  7.129  7.151  7.177  7.207  7.241  7.281  7.326  7.378  7.438  7.506  7.585  7.675  7.778  7.897  8.034  8.191  8.371  8.577  8.815  9.087  9.400  9.759 10.172 10.645 11.189 11.813 12.530 13.353 14.298
53994  13 1 318.503738  -7.515218 0.178  6.687  6.687  6.688  6.689  6.690  6.691  6.693  6.694  6.696  6.699  6.701  6.704  6.707  6.711  6.715  6.720  6.726  6.733  6.740  6.749  6.759  6.771  6.784  6.799  6.816  6.836  6.859  6.886  6.916  6.950  6.990  7.036  7.088  7.149  7.218  7.297  7.389  7.493  7.614  7.752  7.910  8.092  8.301  8.541  8.817  9.133  9.496  9.913 10.392 10.942 11.573 12.297 13.130 14.085 15.182
53994  13 2 318.503738  -7.515218 0.174  7.259  7.260  7.261  7.262  7.263  7.264  7.265  7.267  7.269  7.271  7.273  7.276  7.279  7.283  7.287  7.292  7.297  7.303  7.310  7.319  7.328  7.339  7.351  7.366  7.382  7.401  7.423  7.447  7.476  7.509  7.546  7.589  7.639  7.696  7.761  7.836  7.922  8.021  8.135  8.265  8.415  8.587  8.784  9.010  9.270  9.569  9.912 10.306 10.758 11.277 11.872 12.557 13.342 14.244 15.279
53994  13 3 318.503738  -7.515218 0.156  7.191  7.192  7.193  7.194  7.196  7.197  7.199  7.201  7.203  7.206  7.209  7.212  7.216  7.221  7.226  7.232  7.239  7.247  7.256  7.266  7.278  7.292  7.308  7.326  7.347  7.371  7.398  7.429  7.466  7.507  7.555  7.609  7.672  7.744  7.827  7.922  8.031  8.157  8.300  8.466  8.655  8.873  9.123  9.410  9.740 10.118 10.553 11.051 11.624 12.282 13.037 13.904 14.899 16.042 17.354
53994  13 4 318.503738  -7.515218 0.171  7.033  7.033  7.034  7.035  7.036  7.037  7.038  7.040  7.042  7.044  7.046  7.049  7.052  7.055  7.059  7.064  7.069  7.075  7.082  7.090  7.099  7.110  7.122  7.135  7.151  7.170  7.191  7.215  7.242  7.274  7.310  7.352  7.400  7.455  7.519  7.591  7.675  7.770  7.880  8.007  8.152  8.318  8.509  8.729  8.981  9.270  9.602  9.983 10.421 10.924 11.501 12.164 12.924 13.798 14.801
53994  14 1 318.504917  -6.348676 0.174  6.550  6.550  6.551  6.552  6.553  6.554  6.555  6.557  6.559  6.561  6.563  6.566  6.569  6.572  6.576  6.581  6.586  6.592  6.600  6.608  6.617  6.627  6.640  6.654  6.670  6.688  6.709  6.734  6.762  6.794  6.831  6.873  6.922  6.977  7.041  7.115  7.199  7.296  7.407  7.535  7.682  7.850  8.044  8.266  8.521  8.813  9.149  9.535  9.978 10.487 11.071 11.741 12.511 13.395 14.409
53994  14 2 318.504917  -6.348676 0.176  5.934  5.935  5.936  5.937  5.938  5.939  5.941  5.943  5.945  5.947  5.950  5.953  5.956  5.961  5.965  5.971  5.977  5.984  5.992  6.002  6.013  6.025  6.039  6.056  6.075  6.096  6.121  6.150  6.182  6.220  6.263  6.313  6.369  6.435  6.510  6.596  6.695  6.808  6.938  7.088  7.260  7.457  7.683  7.943  8.242  8.584  8.978  9.429  9.948 10.544 11.227 12.012 12.914 13.948 15.136
53994  14 3 318.504917  -6.348676 0.160  7.385  7.386  7.387  7.388  7.389  7.390  7.391  7.393  7.395  7.397  7.399  7.402  7.405  7.408  7.412  7.417  7.422  7.428  7.435  7.443  7.453  7.463  7.476  7.490  7.506  7.524  7.546  7.570  7.598  7.630  7.667  7.709  7.758  7.814  7.878  7.952  8.036  8.133  8.245  8.373  8.520  8.689  8.882  9.105  9.360  9.653  9.990 10.377 10.820 11.330 11.915 12.587 13.358 14.244 15.260
53994  14 4 318.504917  -6.348676 0.173  7.590  7.591  7.592  7.593  7.594  7.595  7.597  7.599  7.601  7.603  7.606  7.609  7.613  7.617  7.622  7.628  7.634  7.641  7.650  7.660  7.671  7.683  7.698  7.715  7.734  7.756  7.781  7.811  7.844  7.883  7.927  7.977  8.036  8.102  8.179  8.267  8.368  8.484  8.618  8.771  8.946  9.148  9.380  9.646  9.951 10.301 10.704 11.166 11.697 12.306 13.005 13.809 14.731 15.789 17.005
53994  15 1 319.503731  -6.469366 0.177  6.515  6.516  6.517  6.518  6.520  6.521  6.523  6.525  6.527  6.529  6.532  6.535  6.539  6.544  6.549  6.554  6.561  6.569  6.577  6.587  6.599  6.612  6.627  6.644  6.664  6.687  6.713  6.743  6.778  6.818  6.863  6.916  6.976  7.045  7.124  7.215  7.320  7.440  7.578  7.736  7.917  8.126  8.365  8.640  8.956  9.318  9.734 10.212 10.761 11.390 12.113 12.943 13.897 14.991 16.248
53994  15 2 319.503731  -6.469366 0.182  6.822  6.823  6.824  6.825  6.827  6.828  6.830  6.832  6.834  6.837  6.840  6.844  6.848  6.852  6.857  6.863  6.870  6.878  6.887  6.898  6.910  6.924  6.940  6.958  6.979  7.003  7.031  7.063  7.099  7.141  7.189  7.244  7.307  7.380  7.463  7.559  7.669  7.796  7.941  8.107  8.299  8.518  8.770  9.060  9.392  9.773 10.212 10.714 11.292 11.955 12.716 13.590 14.594 15.746 17.069
53994  15 3 319.503731  -6.469366 0.158  7.982  7.982  7.983  7.984  7.985  7.987  7.988  7.990  7.992  7.994  7.997  8.000  8.003  8.007  8.012  8.017  8.023  8.030  8.037  8.046  8.057  8.069  8.082  8.098  8.116  8.137  8.160  8.188  8.219  8.255  8.296  8.343  8.398  8.460  8.532  8.614  8.708  8.817  8.941  9.084  9.248  9.436  9.653  9.901 10.186 10.514 10.889 11.321 11.817 12.385 13.039 13.789 14.650 15.638 16.774
53994  15 4 319.503731  -6.469366 0.177  6.952  6.953  6.954  6.955  6.956  6.958  6.959  6.961  6.964  6.966  6.969  6.973  6.977  6.982  6.987  6.993  7.000  7.008  7.017  7.028  7.040  7.054  7.070  7.088  7.110  7.134  7.162  7.194  7.230  7.272  7.321  7.376  7.440  7.513  7.598  7.694  7.805  7.932  8.078  8.246  8.439  8.660  8.914  9.206  9.541  9.925 10.366 10.873 11.455 12.123 12.890 13.771 14.782 15.943 17.275
53994  16 1 319.502349  -7.636070 0.177  7.075  7.076  7.077  7.078  7.079  7.080  7.082  7.084  7.086  7.088  7.091  7.094  7.098  7.102  7.106  7.112  7.118  7.125  7.134  7.143  7.154  7.166  7.181  7.197  7.216  7.238  7.263  7.291  7.324  7.362  7.405  7.455  7.512  7.578  7.653  7.739  7.839  7.952  8.083  8.233  8.406  8.604  8.831  9.092  9.392  9.736 10.131 10.584 11.105 11.703 12.389 13.177 14.082 15.121 16.314
53994  16 2 319.502349  -7.636070 0.177  6.149  6.150  6.150  6.151  6.153  6.154  6.156  6.157  6.159  6.162  6.164  6.167  6.171  6.175  6.180  6.185  6.191  6.198  6.206  6.215  6.226  6.238  6.252  6.268  6.287  6.308  6.333  6.361  6.393  6.430  6.472  6.521  6.577  6.641  6.714  6.799  6.896  7.008  7.136  7.283  7.451  7.645  7.868  8.123  8.416  8.753  9.140  9.584 10.093 10.678 11.350 12.122 13.007 14.024 15.192
53994  16 3 319.502349  -7.636070 0.157  9.042  9.042  9.043  9.044  9.045  9.047  9.048  9.050  9.052  9.054  9.057  9.060  9.064  9.068  9.072  9.078  9.084  9.091  9.099  9.108  9.119  9.131  9.145  9.161  9.179  9.200  9.225  9.253  9.285  9.321  9.364  9.412  9.468  9.532  9.605  9.689  9.786  9.897 10.024 10.171 10.339 10.532 10.753 11.008 11.300 11.635 12.020 12.462 12.970 13.553 14.222 14.990 15.872 16.885 18.048
53994  16 4 319.502349  -7.636070 0.176  7.799  7.800  7.801  7.802  7.803  7.804  7.806  7.808  7.810  7.812  7.815  7.818  7.822  7.826  7.830  7.836  7.842  7.849  7.857  7.867  7.877  7.890  7.904  7.920  7.939  7.961  7.985  8.014  8.046  8.083  8.126  8.176  8.232  8.297  8.372  8.457  8.555  8.668  8.798  8.947  9.117  9.313  9.539  9.797 10.094 10.434 10.826 11.275 11.791 12.383 13.062 13.843 14.739 15.768 16.950
53994  17 1 320.504256  -7.749801 0.175  9.545  9.545  9.546  9.547  9.548  9.550  9.551  9.553  9.555  9.557  9.560  9.563  9.566  9.570  9.575  9.580  9.586  9.593  9.601  9.610  9.620  9.632  9.646  9.662  9.680  9.701  9.725  9.752  9.784  9.820  9.862  9.909  9.964 10.027 10.099 10.182 10.278 10.387 10.512 10.657 10.822 11.012 11.230 11.481 11.768 12.098 12.477 12.913 13.412 13.986 14.645 15.401 16.270 17.267 18.412
53994  17 2 320.504256  -7.749801 0.181  7.699  7.700  7.701  7.702  7.703  7.705  7.707  7.708  7.711  7.713  7.716  7.719  7.723  7.727  7.732  7.738  7.744  7.752  7.760  7.770  7.782  7.795  7.810  7.827  7.846  7.869  7.895  7.925  7.959  7.998  8.044  8.095  8.155  8.223  8.302  8.392  8.495  8.614  8.750  8.907  9.086  9.293  9.529  9.801 10.114 10.472 10.884 11.356 11.899 12.522 13.237 14.058 15.001 16.084 17.327
53994  17 3 320.504256  -7.749801 0.157  6.878  6.879  6.880  6.881  6.882  6.883  6.885  6.887  6.889  6.891  6.894  6.898  6.901  6.906  6.911  6.916  6.923  6.930  6.939  6.949  6.960  6.973  6.988  7.005  7.025  7.047  7.073  7.103  7.137  7.177  7.222  7.273  7.333  7.401  7.480  7.570  7.673  7.791  7.928  8.084  8.264  8.470  8.706  8.978  9.290  9.648 10.060 10.532 11.074 11.696 12.411 13.232 14.174 15.256 16.498
53994  17 4 320.504256  -7.749801 0.178  8.154  8.154  8.155  8.156  8.157  8.158  8.160  8.161  8.163  8.165  8.168  8.170  8.174  8.177  8.181  8.186  8.192  8.198  8.206  8.214  8.224  8.235  8.248  8.262  8.279  8.298  8.320  8.346  8.375  8.409  8.447  8.491  8.542  8.600  8.667  8.744  8.832  8.934  9.050  9.183  9.337  9.513  9.715  9.947 10.213 10.519 10.870 11.273 11.736 12.268 12.878 13.579 14.383 15.307 16.367
53994  18 1 320.504625  -6.580361 0.176  7.866  7.866  7.867  7.868  7.869  7.870  7.872  7.873  7.875  7.877  7.880  7.883  7.886  7.890  7.894  7.899  7.904  7.911  7.918  7.927  7.936  7.947  7.960  7.975  7.992  8.011  8.034  8.059  8.089  8.122  8.161  8.206  8.257  8.315  8.383  8.460  8.549  8.650  8.767  8.902  9.056  9.233  9.436  9.670  9.938 10.245 10.599 11.004 11.470 12.005 12.619 13.324 14.133 15.062 16.129
53994  18 2 320.504625  -6.580361 0.182  8.535  8.536  8.536  8.537  8.538  8.540  8.541  8.543  8.545  8.547  8.549  8.552  8.555  8.559  8.563  8.568  8.574  8.580  8.588  8.596  8.606  8.618  8.631  8.646  8.663  8.682  8.705  8.731  8.761  8.795  8.834  8.879  8.931  8.990  9.058  9.136  9.226  9.329  9.448  9.584  9.740  9.919 10.125 10.361 10.632 10.944 11.302 11.712 12.184 12.725 13.346 14.060 14.879 15.820 16.900
53994  18 3 320.504625  -6.580361 0.157  7.739  7.740  7.741  7.741  7.742  7.744  7.745  7.746  7.748  7.750  7.752  7.755  7.758  7.762  7.766  7.770  7.775  7.781  7.788  7.796  7.805  7.816  7.828  7.842  7.858  7.876  7.897  7.921  7.948  7.980  8.016  8.058  8.106  8.161  8.224  8.296  8.380  8.475  8.585  8.711  8.855  9.021  9.212  9.431  9.682  9.971 10.302 10.682 11.119 11.621 12.196 12.857 13.616 14.488 15.488
53994  18 4 320.504625  -6.580361 0.178  8.342  8.342  8.343  8.344  8.345  8.346  8.348  8.349  8.351  8.353  8.356  8.358  8.362  8.365  8.369  8.374  8.380  8.386  8.393  8.402  8.411  8.422  8.435  8.450  8.466  8.486  8.508  8.533  8.562  8.595  8.634  8.678  8.728  8.786  8.853  8.929  9.017  9.118  9.233  9.366  9.518  9.694  9.894 10.125 10.390 10.694 11.044 11.445 11.905 12.434 13.041 13.738 14.538 15.457 16.512
53994  19 1 321.502521  -6.709236 0.179  6.545  6.545  6.546  6.547  6.549  6.550  6.552  6.553  6.556  6.558  6.561  6.564  6.568  6.572  6.577  6.582  6.588  6.596  6.604  6.614  6.625  6.637  6.652  6.668  6.688  6.710  6.735  6.764  6.797  6.835  6.879  6.929  6.987  7.054  7.130  7.217  7.318  7.433  7.565  7.717  7.892  8.092  8.323  8.587  8.890  9.238  9.638 10.097 10.624 11.230 11.925 12.722 13.638 14.690 15.898
53994  19 2 321.502521  -6.709236 0.181  8.725  8.726  8.726  8.727  8.728  8.730  8.731  8.733  8.735  8.737  8.739  8.742  8.746  8.749  8.754  8.759  8.764  8.771  8.779  8.787  8.797  8.809  8.822  8.837  8.854  8.874  8.897  8.924  8.954  8.988  9.028  9.074  9.126  9.187  9.256  9.335  9.426  9.531  9.651  9.789  9.947 10.129 10.338 10.578 10.853 11.169 11.532 11.948 12.426 12.976 13.606 14.330 15.161 16.115 17.211
53994  19 3 321.502521  -6.709236 0.154  8.874  8.875  8.876  8.877  8.878  8.879  8.881  8.882  8.884  8.887  8.889  8.892  8.896  8.900  8.905  8.910  8.916  8.923  8.931  8.940  8.951  8.963  8.976  8.992  9.011  9.032  9.056  9.084  9.115  9.152  9.194  9.242  9.297  9.361  9.434  9.517  9.614  9.724  9.851  9.996 10.163 10.355 10.575 10.828 11.118 11.451 11.833 12.273 12.777 13.356 14.021 14.784 15.660 16.667 17.822
53994  19 4 321.502521  -6.709236 0.177  9.084  9.084  9.085  9.086  9.087  9.089  9.090  9.092  9.094  9.096  9.099  9.102  9.106  9.110  9.114  9.119  9.126  9.133  9.141  9.150  9.160  9.172  9.186  9.202  9.221  9.242  9.266  9.294  9.325  9.362  9.404  9.452  9.508  9.571  9.644  9.728  9.824  9.935 10.062 10.207 10.375 10.567 10.787 11.040 11.331 11.665 12.048 12.488 12.993 13.573 14.239 15.003 15.881 16.889 18.046
53994  20 1 321.501225  -7.876252 0.175  6.478  6.479  6.480  6.481  6.483  6.484  6.486  6.488  6.491  6.493  6.496  6.500  6.504  6.509  6.514  6.520  6.527  6.535  6.544  6.555  6.567  6.582  6.598  6.616  6.638  6.662  6.690  6.722  6.759  6.802  6.851  6.907  6.971  7.045  7.130  7.227  7.339  7.467  7.615  7.784  7.978  8.201  8.458  8.752  9.089  9.477  9.922 10.433 11.020 11.694 12.468 13.356 14.376 15.547 16.891
53994  20 2 321.501225  -7.876252 0.181  8.073  8.074  8.075  8.076  8.077  8.078  8.079  8.080  8.082  8.084  8.086  8.089  8.092  8.095  8.099  8.104  8.109  8.115  8.122  8.130  8.139  8.149  8.161  8.175  8.190  8.208  8.229  8.253  8.280  8.311  8.347  8.388  8.435  8.490  8.552  8.624  8.706  8.800  8.909  9.033  9.176  9.340  9.528  9.744  9.993 10.278 10.605 10.981 11.412 11.907 12.476 13.129 13.878 14.739 15.727
53994  20 3 321.501225  -7.876252 0.156  7.116  7.117  7.118  7.119  7.121  7.123  7.125  7.127  7.130  7.133  7.137  7.141  7.146  7.151  7.158  7.165  7.173  7.183  7.194  7.207  7.221  7.238  7.257  7.279  7.305  7.334  7.367  7.406  7.450  7.500  7.558  7.625  7.701  7.789  7.890  8.006  8.139  8.292  8.467  8.668  8.899  9.165  9.469  9.819 10.221 10.682 11.211 11.819 12.517 13.319 14.239 15.295 16.508 17.900 19.499
53994  20 4 321.501225  -7.876252 0.178  8.167  8.168  8.169  8.170  8.171  8.172  8.174  8.175  8.177  8.179  8.182  8.185  8.188  8.192  8.196  8.201  8.207  8.214  8.221  8.230  8.240  8.252  8.265  8.280  8.298  8.318  8.341  8.367  8.397  8.432  8.472  8.518  8.571  8.631  8.701  8.780  8.872  8.977  9.098  9.236  9.395  9.578  9.788 10.029 10.305 10.623 10.987 11.406 11.886 12.438 13.072 13.799 14.634 15.593 16.694
53994  21 1 322.499921  -7.996586 0.175  7.765  7.766  7.767  7.768  7.769  7.770  7.772  7.774  7.776  7.778  7.781  7.784  7.788  7.792  7.796  7.802  7.808  7.815  7.824  7.833  7.844  7.857  7.871  7.887  7.906  7.928  7.953  7.982  8.015  8.052  8.096  8.146  8.203  8.268  8.344  8.430  8.530  8.644  8.775  8.925  9.098  9.296  9.523  9.785 10.085 10.429 10.825 11.279 11.800 12.399 13.086 13.875 14.781 15.822 17.016
53994  21 2 322.499921  -7.996586 0.180  6.293  6.294  6.295  6.296  6.297  6.298  6.299  6.300  6.302  6.304  6.306  6.309  6.312  6.315  6.319  6.323  6.328  6.334  6.340  6.348  6.357  6.367  6.378  6.391  6.406  6.424  6.444  6.466  6.493  6.523  6.558  6.597  6.643  6.695  6.755  6.825  6.904  6.995  7.099  7.220  7.357  7.516  7.697  7.906  8.145  8.420  8.736  9.099  9.515  9.993 10.541 11.171 11.895 12.725 13.679
53994  21 3 322.499921  -7.996586 0.126  6.617  6.618  6.619  6.620  6.622  6.623  6.625  6.628  6.630  6.633  6.637  6.641  6.645  6.650  6.656  6.663  6.671  6.680  6.690  6.702  6.716  6.731  6.749  6.770  6.793  6.821  6.852  6.888  6.929  6.976  7.030  7.092  7.164  7.246  7.340  7.448  7.572  7.715  7.879  8.067  8.282  8.530  8.815  9.141  9.516  9.947 10.441 11.009 11.660 12.409 13.268 14.254 15.387 16.687 18.180
53994  21 4 322.499921  -7.996586 0.180  7.055  7.056  7.057  7.057  7.058  7.060  7.061  7.063  7.064  7.067  7.069  7.072  7.075  7.078  7.083  7.087  7.093  7.099  7.106  7.114  7.124  7.135  7.147  7.162  7.178  7.197  7.219  7.244  7.273  7.305  7.343  7.387  7.436  7.494  7.559  7.635  7.721  7.820  7.935  8.066  8.216  8.389  8.587  8.815  9.076  9.376  9.721 10.116 10.570 11.092 11.691 12.378 13.167 14.074 15.114
53994  22 1 322.500529  -6.829655 0.174  7.538  7.538  7.539  7.540  7.541  7.542  7.544  7.545  7.547  7.549  7.552  7.554  7.557  7.561  7.565  7.570  7.576  7.582  7.589  7.597  7.607  7.618  7.630  7.645  7.661  7.680  7.702  7.727  7.756  7.789  7.827  7.870  7.920  7.978  8.043  8.119  8.206  8.305  8.420  8.551  8.702  8.875  9.074  9.303  9.565  9.866 10.211 10.608 11.064 11.587 12.187 12.877 13.668 14.577 15.621
53994  22 2 322.500529  -6.829655 0.178  7.994  7.994  7.995  7.996  7.997  7.999  8.000  8.002  8.004  8.006  8.009  8.012  8.015  8.019  8.024  8.029  8.035  8.042  8.050  8.059  8.069  8.081  8.095  8.111  8.129  8.149  8.173  8.201  8.232  8.268  8.309  8.357  8.412  8.474  8.546  8.629  8.724  8.833  8.958  9.101  9.266  9.456  9.673  9.922 10.209 10.538 10.916 11.349 11.847 12.419 13.075 13.829 14.694 15.687 16.828
53994  22 3 322.500529  -6.829655 0.162  5.785  5.785  5.786  5.787  5.788  5.790  5.791  5.793  5.795  5.797  5.800  5.803  5.806  5.810  5.815  5.820  5.826  5.833  5.841  5.850  5.860  5.872  5.885  5.901  5.919  5.940  5.963  5.991  6.022  6.058  6.099  6.146  6.201  6.263  6.335  6.417  6.511  6.620  6.744  6.887  7.051  7.240  7.456  7.704  7.989  8.317  8.693  9.124  9.620 10.189 10.842 11.592 12.453 13.442 14.577
53994  22 4 322.500529  -6.829655 0.180  6.301  6.302  6.303  6.304  6.306  6.307  6.309  6.311  6.313  6.315  6.318  6.322  6.325  6.330  6.335  6.341  6.347  6.355  6.364  6.374  6.386  6.399  6.414  6.432  6.452  6.475  6.502  6.532  6.567  6.607  6.654  6.707  6.767  6.837  6.918  7.010  7.116  7.237  7.377  7.537  7.720  7.932  8.174  8.452  8.772  9.139  9.560 10.043 10.599 11.236 11.968 12.808 13.773 14.881 16.153
53994  23 1 323.500189  -6.949341 0.180  6.590  6.591  6.592  6.593  6.594  6.596  6.597  6.599  6.601  6.603  6.606  6.609  6.613  6.617  6.621  6.627  6.633  6.640  6.648  6.657  6.668  6.680  6.694  6.710  6.729  6.750  6.775  6.803  6.835  6.872  6.914  6.963  7.019  7.083  7.157  7.242  7.339  7.451  7.579  7.727  7.896  8.090  8.313  8.569  8.863  9.200  9.588 10.033 10.544 11.130 11.803 12.577 13.464 14.483 15.653
53994  23 2 323.500189  -6.949341 0.178  5.896  5.897  5.898  5.899  5.901  5.902  5.904  5.906  5.908  5.911  5.914  5.917  5.921  5.925  5.930  5.936  5.943  5.951  5.959  5.970  5.981  5.995  6.010  6.028  6.048  6.072  6.098  6.129  6.164  6.205  6.251  6.305  6.366  6.437  6.518  6.610  6.717  6.839  6.980  7.141  7.327  7.539  7.784  8.064  8.386  8.756  9.180  9.667 10.227 10.869 11.607 12.454 13.426 14.542 15.824
53994  23 3 323.500189  -6.949341 0.123  8.195  8.196  8.197  8.198  8.199  8.200  8.202  8.204  8.206  8.208  8.211  8.214  8.217  8.221  8.225  8.231  8.237  8.243  8.251  8.260  8.271  8.282  8.296  8.312  8.330  8.350  8.374  8.401  8.433  8.469  8.510  8.557  8.611  8.674  8.745  8.828  8.922  9.030  9.155  9.298  9.462  9.650  9.866 10.115 10.400 10.727 11.103 11.534 12.030 12.598 13.252 14.001 14.862 15.851 16.986
53994  23 4 323.500189  -6.949341 0.179  6.568  6.569  6.570  6.572  6.573  6.575  6.576  6.579  6.581  6.584  6.587  6.591  6.595  6.600  6.605  6.611  6.619  6.627  6.637  6.648  6.660  6.675  6.691  6.711  6.733  6.758  6.787  6.820  6.858  6.902  6.952  7.010  7.076  7.153  7.240  7.341  7.456  7.588  7.740  7.915  8.115  8.345  8.609  8.913  9.261  9.661 10.120 10.647 11.252 11.947 12.744 13.660 14.712 15.919 17.305
53994  24 1 323.499320  -8.104736 0.179  6.886  6.887  6.888  6.889  6.891  6.892  6.894  6.897  6.899  6.902  6.905  6.909  6.914  6.919  6.924  6.931  6.939  6.948  6.958  6.969  6.983  6.998  7.016  7.036  7.059  7.086  7.116  7.151  7.192  7.238  7.291  7.352  7.422  7.502  7.594  7.700  7.822  7.962  8.122  8.306  8.518  8.760  9.039  9.359  9.726 10.148 10.632 11.188 11.826 12.559 13.401 14.367 15.476 16.750 18.212
53994  24 2 323.499320  -8.104736 0.175  5.394  5.395  5.396  5.397  5.399  5.400  5.402  5.404  5.407  5.409  5.412  5.416  5.420  5.425  5.430  5.437  5.444  5.452  5.461  5.472  5.485  5.499  5.516  5.534  5.556  5.581  5.610  5.642  5.680  5.723  5.773  5.830  5.896  5.971  6.057  6.156  6.270  6.401  6.551  6.723  6.921  7.148  7.409  7.708  8.052  8.446  8.899  9.420 10.017 10.703 11.490 12.394 13.432 14.624 15.992
53994  24 3 323.499320  -8.104736 0.165  6.805  6.806  6.807  6.808  6.810  6.811  6.813  6.815  6.818  6.821  6.824  6.828  6.833  6.838  6.844  6.850  6.858  6.867  6.877  6.889  6.903  6.918  6.936  6.956  6.980  7.006  7.037  7.073  7.114  7.160  7.214  7.275  7.346  7.427  7.521  7.628  7.751  7.892  8.054  8.240  8.453  8.699  8.980  9.303  9.675 10.101 10.590 11.152 11.797 12.537 13.388 14.364 15.485 16.772 18.250
53994  24 4 323.499320  -8.104736 0.174  5.974  5.975  5.976  5.977  5.979  5.980  5.982  5.984  5.987  5.989  5.993  5.996  6.000  6.005  6.011  6.017  6.024  6.033  6.042  6.053  6.066  6.081  6.097  6.117  6.139  6.164  6.193  6.226  6.264  6.308  6.359  6.417  6.483  6.560  6.647  6.748  6.863  6.996  7.148  7.323  7.524  7.755  8.019  8.323  8.672  9.073  9.533 10.061 10.668 11.364 12.163 13.081 14.135 15.345 16.734
53994  25 1 324.505769  -8.237051 0.176  8.435  8.436  8.437  8.439  8.440  8.442  8.444  8.447  8.450  8.453  8.457  8.461  8.466  8.472  8.478  8.486  8.494  8.504  8.516  8.529  8.544  8.561  8.580  8.603  8.629  8.659  8.693  8.732  8.778  8.829  8.889  8.957  9.036  9.126  9.229  9.348  9.485  9.641  9.821 10.027 10.264 10.536 10.849 11.208 11.619 12.092 12.635 13.259 13.974 14.796 15.740 16.823 18.067 19.495 21.135
53994  25 2 324.505769  -8.237051 0.178  7.034  7.035  7.036  7.038  7.039  7.041  7.043  7.046  7.049  7.052  7.055  7.060  7.064  7.070  7.076  7.084  7.092  7.102  7.113  7.126  7.140  7.157  7.176  7.198  7.224  7.253  7.286  7.325  7.369  7.419  7.477  7.544  7.621  7.709  7.809  7.925  8.058  8.211  8.387  8.588  8.819  9.085  9.390  9.740 10.142 10.603 11.133 11.742 12.440 13.242 14.163 15.220 16.434 17.828 19.428
53994  25 3 324.505769  -8.237051 0.154  6.387  6.388  6.389  6.391  6.393  6.395  6.397  6.399  6.402  6.406  6.410  6.415  6.420  6.426  6.433  6.441  6.450  6.460  6.472  6.486  6.502  6.520  6.541  6.565  6.593  6.625  6.661  6.703  6.751  6.806  6.869  6.942  7.025  7.121  7.231  7.357  7.502  7.668  7.860  8.079  8.331  8.620  8.952  9.333  9.771 10.273 10.850 11.512 12.273 13.146 14.149 15.300 16.621 18.139 19.881
53994  25 4 324.505769  -8.237051 0.177  7.592  7.593  7.594  7.595  7.597  7.599  7.601  7.604  7.606  7.610  7.613  7.618  7.623  7.628  7.635  7.642  7.651  7.661  7.672  7.685  7.700  7.718  7.737  7.760  7.786  7.816  7.850  7.890  7.935  7.987  8.046  8.115  8.193  8.284  8.387  8.506  8.643  8.800  8.980  9.187  9.424  9.696 10.009 10.369 10.781 11.255 11.799 12.423 13.140 13.963 14.908 15.993 17.239 18.669 20.311
53994  26 1 324.507034  -7.070357 0.176  7.509  7.510  7.511  7.512  7.514  7.516  7.518  7.520  7.523  7.526  7.529  7.533  7.538  7.543  7.549  7.556  7.564  7.573  7.584  7.596  7.610  7.625  7.644  7.665  7.689  7.716  7.748  7.785  7.826  7.875  7.930  7.993  8.066  8.149  8.245  8.355  8.482  8.627  8.793  8.985  9.204  9.457  9.746 10.078 10.460 10.898 11.402 11.979 12.643 13.404 14.279 15.283 16.435 17.759 19.278
53994  26 2 324.507034  -7.070357 0.178  8.696  8.697  8.699  8.700  8.702  8.703  8.705  8.708  8.710  8.714  8.717  8.721  8.726  8.731  8.738  8.745  8.753  8.762  8.773  8.785  8.800  8.816  8.835  8.856  8.881  8.909  8.942  8.979  9.022  9.071  9.128  9.193  9.267  9.353  9.451  9.564  9.693  9.842 10.013 10.209 10.434 10.693 10.989 11.330 11.721 12.171 12.686 13.279 13.958 14.739 15.635 16.664 17.846 19.202 20.760
53994  26 3 324.507034  -7.070357 0.156  7.152  7.153  7.154  7.155  7.156  7.158  7.160  7.162  7.165  7.168  7.171  7.175  7.180  7.185  7.191  7.198  7.206  7.215  7.225  7.237  7.251  7.267  7.285  7.305  7.329  7.357  7.388  7.424  7.465  7.513  7.567  7.630  7.702  7.784  7.879  7.988  8.113  8.256  8.421  8.610  8.827  9.076  9.362  9.691 10.068 10.501 10.998 11.569 12.224 12.977 13.841 14.833 15.972 17.280 18.781
53994  26 4 324.507034  -7.070357 0.175  8.802  8.803  8.804  8.806  8.807  8.809  8.811  8.814  8.816  8.820  8.823  8.827  8.832  8.838  8.844  8.851  8.859  8.869  8.880  8.892  8.907  8.923  8.942  8.964  8.989  9.018  9.051  9.089  9.132  9.182  9.239  9.305  9.381  9.468  9.567  9.682  9.813  9.964 10.137 10.336 10.564 10.826 11.127 11.473 11.869 12.325 12.848 13.448 14.138 14.929 15.838 16.881 18.079 19.455 21.034
53994  27 1 325.502098  -7.169673 0.178  6.560  6.561  6.562  6.564  6.566  6.568  6.570  6.573  6.576  6.580  6.584  6.588  6.594  6.600  6.607  6.615  6.624  6.635  6.647  6.662  6.678  6.696  6.718  6.742  6.771  6.803  6.840  6.883  6.932  6.988  7.053  7.127  7.212  7.310  7.422  7.551  7.699  7.869  8.065  8.289  8.546  8.841  9.180  9.570 10.017 10.530 11.120 11.796 12.573 13.466 14.490 15.666 17.016 18.566 20.346
53994  27 3 325.502098  -7.169673 0.157  6.811  6.813  6.814  6.816  6.818  6.820  6.822  6.825  6.829  6.833  6.837  6.842  6.848  6.855  6.863  6.872  6.882  6.894  6.908  6.923  6.941  6.962  6.985  7.012  7.043  7.079  7.120  7.167  7.221  7.283  7.354  7.436  7.530  7.637  7.761  7.903  8.066  8.253  8.468  8.715  8.998  9.324  9.697 10.126 10.618 11.184 11.833 12.578 13.434 14.416 15.544 16.840 18.327 20.034 21.994
53994  29 1 326.501277  -8.465124 0.167  6.410  6.411  6.413  6.415  6.417  6.419  6.422  6.425  6.428  6.433  6.437  6.443  6.449  6.456  6.464  6.474  6.485  6.497  6.511  6.528  6.547  6.568  6.593  6.622  6.654  6.692  6.735  6.785  6.841  6.907  6.982  7.068  7.167  7.280  7.411  7.560  7.732  7.929  8.156  8.416  8.714  9.057  9.451  9.903 10.421 11.017 11.701 12.486 13.388 14.423 15.612 16.976 18.543 20.342 22.407
53994  29 2 326.501277  -8.465124 0.191  5.956  5.957  5.959  5.961  5.963  5.965  5.968  5.972  5.975  5.980  5.984  5.990  5.997  6.004  6.013  6.022  6.034  6.046  6.061  6.078  6.098  6.120  6.146  6.176  6.210  6.249  6.293  6.345  6.404  6.472  6.549  6.639  6.741  6.859  6.994  7.150  7.328  7.533  7.768  8.037  8.347  8.703  9.111  9.580 10.119 10.737 11.446 12.261 13.197 14.271 15.504 16.920 18.546 20.413 22.556
53994  29 3 326.501277  -8.465124 0.147  7.744  7.745  7.746  7.748  7.749  7.751  7.753  7.756  7.759  7.762  7.766  7.770  7.775  7.781  7.787  7.795  7.804  7.814  7.825  7.838  7.853  7.870  7.890  7.913  7.939  7.969  8.004  8.043  8.089  8.141  8.201  8.270  8.349  8.439  8.543  8.663  8.800  8.958  9.139  9.346  9.585  9.859 10.173 10.534 10.948 11.424 11.971 12.598 13.318 14.145 15.094 16.184 17.436 18.873 20.523
53994  29 4 326.501277  -8.465124 0.184  9.837  9.838  9.840  9.841  9.843  9.845  9.847  9.850  9.853  9.857  9.861  9.866  9.871  9.877  9.884  9.892  9.902  9.912  9.925  9.939  9.955  9.974  9.995 10.020 10.048 10.080 10.117 10.160 10.209 10.265 10.330 10.404 10.489 10.587 10.699 10.827 10.975 11.145 11.340 11.564 11.821 12.116 12.455 12.844 13.290 13.803 14.392 15.068 15.844 16.735 17.758 18.933 20.281 21.830 23.608
53994  41 1  25.553387  14.622030 0.190  8.498  8.499  8.499  8.500  8.502  8.503  8.505  8.506  8.509  8.511  8.514  8.517  8.520  8.525  8.529  8.535  8.541  8.548  8.557  8.566  8.577  8.590  8.604  8.620  8.639  8.661  8.686  8.715  8.748  8.786  8.829  8.879  8.936  9.002  9.078  9.164  9.264  9.378  9.509  9.660  9.833 10.032 10.260 10.522 10.822 11.167 11.564 12.019 12.541 13.141 13.830 14.620 15.528 16.571 17.768
53994  41 2  25.553387  14.622030 0.199 12.031 12.032 12.033 12.034 12.036 12.037 12.039 12.041 12.043 12.046 12.049 12.052 12.056 12.061 12.066 12.072 12.079 12.086 12.095 12.106 12.118 12.131 12.147 12.165 12.186 12.209 12.237 12.268 12.304 12.345 12.392 12.447 12.509 12.581 12.663 12.758 12.866 12.991 13.134 13.298 13.486 13.703 13.951 14.237 14.564 14.940 15.372 15.868 16.437 17.091 17.841 18.703 19.692 20.828 22.132
53994  41 3  25.553387  14.622030 0.142  5.336  5.337  5.338  5.339  5.341  5.343  5.345  5.347  5.349  5.352  5.356  5.360  5.364  5.369  5.375  5.382  5.390  5.399  5.409  5.421  5.434  5.450  5.468  5.488  5.512  5.539  5.570  5.605  5.646  5.693  5.747  5.809  5.880  5.961  6.055  6.162  6.286  6.427  6.590  6.777  6.991  7.237  7.520  7.845  8.217  8.645  9.136  9.701 10.348 11.092 11.945 12.926 14.051 15.343 16.827
53994  41 4  25.553387  14.622030 0.154  7.620  7.621  7.622  7.623  7.625  7.627  7.629  7.631  7.634  7.638  7.641  7.646  7.650  7.656  7.662  7.670  7.678  7.688  7.699  7.712  7.727  7.744  7.763  7.786  7.811  7.841  7.875  7.913  7.958  8.009  8.068  8.135  8.213  8.302  8.404  8.521  8.656  8.810  8.988  9.191  9.425  9.694 10.002 10.356 10.763 11.230 11.766 12.381 13.087 13.899 14.830 15.899 17.127 18.536 20.155
53994  45 1  26.499199  14.585400 0.176 10.609 10.610 10.611 10.612 10.613 10.615 10.616 10.618 10.620 10.623 10.626 10.629 10.633 10.637 10.642 10.647 10.654 10.661 10.670 10.680 10.691 10.704 10.719 10.736 10.756 10.779 10.805 10.834 10.869 10.908 10.953 11.005 11.064 11.133 11.211 11.301 11.404 11.523 11.659 11.816 11.995 12.201 12.438 12.710 13.022 13.380 13.792 14.264 14.806 15.429 16.144 16.965 17.907 18.989 20.231
53994  45 2  26.499199  14.585400 0.171 10.255 10.256 10.257 10.259 10.260 10.262 10.264 10.266 10.269 10.272 10.275 10.279 10.284 10.289 10.295 10.302 10.310 10.319 10.329 10.341 10.355 10.370 10.388 10.409 10.433 10.460 10.491 10.527 10.569 10.616 10.670 10.733 10.805 10.887 10.982 11.090 11.215 11.358 11.522 11.711 11.928 12.177 12.462 12.790 13.167 13.599 14.095 14.665 15.320 16.071 16.933 17.924 19.061 20.367 21.866
53994  45 3  26.499199  14.585400 0.159 13.228 13.229 13.230 13.231 13.232 13.233 13.234 13.236 13.238 13.240 13.242 13.245 13.248 13.252 13.256 13.260 13.266 13.272 13.279 13.288 13.297 13.308 13.320 13.335 13.351 13.370 13.392 13.417 13.445 13.478 13.516 13.559 13.609 13.666 13.731 13.806 13.893 13.992 14.106 14.237 14.387 14.559 14.757 14.984 15.245 15.544 15.888 16.283 16.736 17.256 17.854 18.540 19.327 20.231 21.270
53994  45 4  26.499199  14.585400 0.169 10.627 10.628 10.629 10.630 10.631 10.633 10.635 10.637 10.639 10.642 10.645 10.648 10.652 10.657 10.662 10.669 10.676 10.684 10.693 10.704 10.716 10.730 10.746 10.765 10.786 10.811 10.839 10.872 10.909 10.951 11.000 11.057 11.121 11.195 11.280 11.378 11.490 11.619 11.767 11.937 12.132 12.356 12.613 12.908 13.247 13.636 14.083 14.596 15.185 15.861 16.637 17.529 18.552 19.727 21.077
53994  46 1  27.501981  14.484603 0.172 13.688 13.688 13.689 13.690 13.691 13.693 13.694 13.696 13.698 13.700 13.702 13.705 13.709 13.713 13.717 13.722 13.728 13.735 13.743 13.752 13.762 13.774 13.787 13.802 13.820 13.841 13.864 13.891 13.922 13.957 13.998 14.045 14.098 14.160 14.231 14.312 14.405 14.512 14.635 14.776 14.938 15.124 15.338 15.583 15.865 16.188 16.559 16.985 17.475 18.036 18.681 19.422 20.272 21.249 22.370
53994  46 2  27.501981  14.484603 0.171 11.012 11.013 11.014 11.015 11.017 11.018 11.020 11.023 11.025 11.028 11.031 11.035 11.040 11.045 11.051 11.057 11.065 11.074 11.084 11.095 11.109 11.124 11.142 11.162 11.185 11.212 11.242 11.277 11.318 11.364 11.417 11.478 11.548 11.629 11.721 11.827 11.949 12.089 12.249 12.433 12.645 12.888 13.167 13.487 13.854 14.276 14.761 15.317 15.956 16.690 17.532 18.499 19.609 20.884 22.347
53994  46 3  27.501981  14.484603 0.160  6.783  6.784  6.785  6.787  6.788  6.790  6.792  6.794  6.796  6.799  6.802  6.806  6.810  6.815  6.821  6.828  6.835  6.844  6.853  6.865  6.878  6.893  6.910  6.929  6.952  6.978  7.008  7.042  7.081  7.126  7.178  7.237  7.305  7.384  7.473  7.577  7.695  7.831  7.987  8.166  8.372  8.608  8.880  9.191  9.549  9.960 10.431 10.973 11.594 12.308 13.127 14.068 15.148 16.388 17.812
53994  46 4  27.501981  14.484603 0.168  8.455  8.455  8.457  8.458  8.459  8.461  8.463  8.465  8.468  8.471  8.474  8.478  8.482  8.488  8.493  8.500  8.508  8.517  8.527  8.539  8.552  8.567  8.585  8.606  8.629  8.656  8.686  8.722  8.762  8.809  8.862  8.924  8.994  9.075  9.168  9.275  9.397  9.538  9.700  9.885 10.098 10.342 10.623 10.945 11.315 11.740 12.228 12.788 13.431 14.169 15.017 15.990 17.107 18.390 19.863
53994  50 1  42.498022  -7.370986 0.174 11.670 11.672 11.673 11.675 11.677 11.680 11.682 11.686 11.689 11.694 11.699 11.704 11.711 11.718 11.726 11.736 11.747 11.760 11.775 11.792 11.811 11.834 11.859 11.889 11.923 11.961 12.006 12.057 12.116 12.183 12.261 12.350 12.452 12.569 12.704 12.858 13.036 13.239 13.473 13.742 14.050 14.404 14.810 15.277 15.813 16.428 17.134 17.945 18.876 19.945 21.172 22.582 24.200 26.057 28.190
53994  50 2  42.498022  -7.370986 0.177 13.019 13.020 13.022 13.024 13.026 13.028 13.031 13.035 13.038 13.043 13.048 13.053 13.060 13.068 13.076 13.086 13.098 13.111 13.126 13.143 13.163 13.186 13.212 13.242 13.277 13.317 13.362 13.415 13.475 13.544 13.623 13.714 13.819 13.939 14.076 14.235 14.416 14.625 14.864 15.139 15.454 15.817 16.233 16.710 17.259 17.888 18.611 19.441 20.394 21.488 22.745 24.187 25.843 27.744 29.927
53994  50 3  42.498022  -7.370986 0.161 14.671 14.672 14.674 14.676 14.677 14.680 14.682 14.685 14.688 14.692 14.696 14.701 14.707 14.713 14.721 14.729 14.739 14.750 14.763 14.778 14.795 14.815 14.837 14.863 14.893 14.927 14.966 15.011 15.062 15.121 15.189 15.267 15.357 15.459 15.577 15.713 15.868 16.047 16.252 16.488 16.758 17.068 17.425 17.834 18.304 18.843 19.462 20.173 20.990 21.927 23.003 24.239 25.658 27.287 29.157
53994  50 4  42.498022  -7.370986 0.181 11.533 11.535 11.536 11.538 11.540 11.543 11.546 11.549 11.553 11.557 11.562 11.568 11.574 11.582 11.591 11.601 11.612 11.625 11.640 11.657 11.677 11.700 11.726 11.756 11.791 11.830 11.876 11.928 11.988 12.056 12.135 12.226 12.330 12.449 12.587 12.744 12.925 13.133 13.371 13.645 13.959 14.320 14.734 15.210 15.756 16.383 17.102 17.929 18.878 19.968 21.218 22.655 24.304 26.197 28.371
53994  51 1  42.497944  -8.537953 0.175  9.275  9.277  9.279  9.281  9.283  9.285  9.288  9.292  9.296  9.301  9.306  9.312  9.319  9.327  9.336  9.346  9.358  9.372  9.388  9.406  9.427  9.451  9.479  9.510  9.547  9.589  9.636  9.691  9.755  9.827  9.910 10.006 10.116 10.242 10.387 10.553 10.744 10.963 11.214 11.503 11.834 12.215 12.652 13.154 13.730 14.391 15.151 16.023 17.024 18.174 19.494 21.009 22.749 24.747 27.040
53994  51 2  42.497944  -8.537953 0.178  9.453  9.455  9.456  9.458  9.461  9.463  9.466  9.470  9.474  9.479  9.484  9.490  9.497  9.505  9.514  9.525  9.537  9.551  9.567  9.585  9.606  9.631  9.659  9.691  9.727  9.769  9.818  9.873  9.937 10.010 10.094 10.191 10.302 10.429 10.575 10.743 10.935 11.156 11.410 11.702 12.036 12.421 12.862 13.368 13.950 14.618 15.384 16.265 17.275 18.436 19.768 21.298 23.054 25.071 27.386
53994  51 3  42.497944  -8.537953 0.159 14.287 14.289 14.291 14.293 14.295 14.298 14.301 14.305 14.309 14.314 14.319 14.326 14.333 14.341 14.351 14.362 14.375 14.389 14.406 14.425 14.447 14.472 14.501 14.535 14.573 14.617 14.667 14.725 14.792 14.868 14.956 15.056 15.172 15.304 15.457 15.632 15.832 16.063 16.328 16.631 16.980 17.381 17.841 18.369 18.975 19.671 20.471 21.388 22.442 23.652 25.041 26.635 28.466 30.569 32.982
53994  51 4  42.497944  -8.537953 0.181 14.475 14.477 14.478 14.480 14.482 14.484 14.487 14.490 14.493 14.497 14.502 14.507 14.513 14.520 14.528 14.537 14.548 14.560 14.574 14.589 14.608 14.629 14.653 14.680 14.712 14.748 14.790 14.838 14.893 14.956 15.029 15.112 15.208 15.318 15.444 15.588 15.755 15.946 16.165 16.416 16.705 17.037 17.418 17.855 18.357 18.933 19.595 20.355 21.227 22.229 23.379 24.699 26.215 27.956 29.955
53994  52 1  43.502502  -8.437652 0.176 15.107 15.108 15.109 15.111 15.112 15.114 15.117 15.119 15.123 15.126 15.130 15.135 15.140 15.146 15.153 15.162 15.171 15.182 15.194 15.208 15.224 15.243 15.264 15.289 15.317 15.349 15.387 15.429 15.478 15.534 15.599 15.673 15.758 15.856 15.968 16.097 16.245 16.415 16.610 16.834 17.091 17.386 17.725 18.114 18.561 19.074 19.662 20.339 21.115 22.006 23.030 24.205 25.554 27.103 28.881
53994  52 2  43.502502  -8.437652 0.178 17.057 17.058 17.059 17.061 17.062 17.064 17.066 17.069 17.071 17.074 17.078 17.082 17.087 17.093 17.099 17.106 17.114 17.124 17.135 17.148 17.162 17.179 17.198 17.220 17.245 17.274 17.307 17.345 17.389 17.439 17.496 17.563 17.639 17.726 17.826 17.941 18.073 18.224 18.398 18.598 18.828 19.091 19.393 19.741 20.139 20.597 21.122 21.726 22.418 23.214 24.127 25.175 26.379 27.761 29.348
53994  52 3  43.502502  -8.437652 0.160 10.417 10.418 10.420 10.422 10.424 10.426 10.429 10.433 10.436 10.441 10.446 10.452 10.458 10.466 10.475 10.485 10.496 10.509 10.525 10.542 10.562 10.585 10.611 10.642 10.676 10.716 10.762 10.815 10.875 10.945 11.024 11.116 11.221 11.342 11.480 11.639 11.822 12.031 12.272 12.548 12.865 13.230 13.648 14.128 14.679 15.312 16.039 16.873 17.832 18.932 20.195 21.645 23.310 25.221 27.416
53994  52 4  43.502502  -8.437652 0.180 10.176 10.177 10.179 10.181 10.183 10.185 10.187 10.190 10.194 10.198 10.202 10.207 10.213 10.220 10.227 10.236 10.247 10.258 10.272 10.287 10.305 10.325 10.349 10.375 10.406 10.442 10.482 10.529 10.583 10.644 10.715 10.796 10.889 10.996 11.118 11.259 11.421 11.607 11.820 12.065 12.346 12.669 13.039 13.465 13.953 14.514 15.158 15.897 16.746 17.721 18.840 20.125 21.600 23.293 25.238
53994  53 1  43.502466  -7.270768 0.174 10.293 10.294 10.296 10.298 10.300 10.303 10.306 10.309 10.313 10.318 10.323 10.329 10.336 10.343 10.352 10.363 10.375 10.388 10.404 10.422 10.442 10.466 10.493 10.524 10.560 10.601 10.649 10.703 10.765 10.836 10.918 11.013 11.121 11.245 11.387 11.551 11.739 11.955 12.202 12.487 12.813 13.188 13.619 14.113 14.680 15.332 16.080 16.939 17.925 19.057 20.357 21.850 23.563 25.531 27.790
53994  53 2  43.502466  -7.270768 0.181 12.798 12.799 12.801 12.802 12.804 12.807 12.810 12.813 12.816 12.821 12.825 12.831 12.837 12.844 12.853 12.862 12.873 12.886 12.900 12.917 12.936 12.958 12.983 13.012 13.045 13.083 13.127 13.177 13.235 13.301 13.377 13.464 13.564 13.679 13.811 13.963 14.137 14.337 14.566 14.829 15.132 15.479 15.878 16.335 16.861 17.464 18.157 18.952 19.866 20.914 22.118 23.500 25.087 26.910 29.002
53994  53 3  43.502466  -7.270768 0.161 10.929 10.930 10.932 10.933 10.935 10.938 10.940 10.943 10.947 10.951 10.956 10.961 10.967 10.974 10.982 10.991 11.002 11.014 11.028 11.044 11.062 11.084 11.108 11.136 11.168 11.204 11.247 11.295 11.351 11.414 11.488 11.572 11.669 11.779 11.907 12.053 12.221 12.414 12.635 12.889 13.181 13.516 13.901 14.342 14.850 15.432 16.100 16.868 17.749 18.761 19.922 21.256 22.788 24.546 26.565
53994  53 4  43.502466  -7.270768 0.180 12.916 12.917 12.919 12.920 12.922 12.925 12.927 12.930 12.934 12.938 12.942 12.948 12.954 12.961 12.969 12.978 12.989 13.001 13.015 13.031 13.049 13.070 13.094 13.122 13.154 13.190 13.233 13.281 13.336 13.400 13.473 13.557 13.653 13.764 13.891 14.037 14.204 14.396 14.617 14.870 15.161 15.495 15.878 16.319 16.824 17.405 18.071 18.836 19.715 20.723 21.881 23.211 24.737 26.490 28.503
53994  54 1  44.503376  -7.171200 0.176  8.418  8.419  8.420  8.422  8.424  8.426  8.428  8.431  8.434  8.438  8.442  8.447  8.452  8.459  8.466  8.474  8.484  8.494  8.507  8.521  8.538  8.557  8.579  8.604  8.633  8.665  8.703  8.747  8.797  8.854  8.920  8.996  9.082  9.182  9.296  9.428  9.578  9.752  9.950 10.179 10.441 10.741 11.087 11.484 11.939 12.462 13.062 13.751 14.543 15.451 16.495 17.692 19.068 20.647 22.460
53994  54 2  44.503376  -7.171200 0.182  8.953  8.955  8.956  8.958  8.960  8.962  8.965  8.968  8.971  8.975  8.979  8.984  8.990  8.997  9.005  9.014  9.024  9.036  9.049  9.065  9.083  9.103  9.127  9.154  9.185  9.220  9.261  9.308  9.362  9.424  9.495  9.577  9.670  9.778  9.901 10.043 10.206 10.392 10.607 10.853 11.136 11.461 11.833 12.261 12.753 13.317 13.965 14.708 15.562 16.543 17.669 18.961 20.445 22.149 24.105
53994  54 3  44.503376  -7.171200 0.128  8.406  8.408  8.409  8.411  8.413  8.415  8.418  8.421  8.424  8.428  8.433  8.438  8.444  8.451  8.459  8.469  8.479  8.491  8.505  8.521  8.539  8.560  8.584  8.612  8.644  8.680  8.722  8.771  8.826  8.889  8.962  9.046  9.142  9.252  9.379  9.524  9.691  9.883 10.103 10.355 10.646 10.979 11.361 11.800 12.304 12.883 13.548 14.311 15.187 16.193 17.347 18.673 20.196 21.944 23.951
53994  54 4  44.503376  -7.171200 0.177 10.477 10.478 10.480 10.481 10.483 10.485 10.488 10.491 10.494 10.498 10.502 10.507 10.513 10.519 10.527 10.536 10.546 10.557 10.570 10.585 10.602 10.622 10.645 10.671 10.701 10.735 10.775 10.820 10.872 10.932 11.001 11.080 11.170 11.274 11.393 11.530 11.687 11.868 12.075 12.313 12.587 12.901 13.261 13.674 14.149 14.695 15.321 16.040 16.865 17.813 18.901 20.150 21.584 23.231 25.122
53994  55 1  44.502904  -8.338134 0.176 10.852 10.853 10.855 10.857 10.859 10.861 10.864 10.868 10.871 10.876 10.881 10.886 10.893 10.900 10.909 10.919 10.930 10.943 10.958 10.975 10.994 11.017 11.043 11.072 11.106 11.146 11.191 11.242 11.301 11.369 11.447 11.537 11.640 11.758 11.894 12.050 12.228 12.434 12.670 12.940 13.251 13.608 14.018 14.488 15.028 15.648 16.360 17.178 18.117 19.194 20.432 21.852 23.484 25.356 27.507
53994  55 2  44.502904  -8.338134 0.183 10.825 10.827 10.828 10.830 10.831 10.833 10.836 10.839 10.842 10.845 10.849 10.854 10.860 10.866 10.873 10.881 10.891 10.901 10.914 10.928 10.945 10.963 10.985 11.010 11.038 11.071 11.109 11.152 11.202 11.258 11.324 11.399 11.485 11.584 11.697 11.828 11.977 12.149 12.346 12.573 12.833 13.132 13.475 13.868 14.320 14.839 15.435 16.119 16.905 17.807 18.842 20.031 21.396 22.963 24.763
53994  55 3  44.502904  -8.338134 0.155 15.782 15.783 15.785 15.786 15.788 15.790 15.792 15.795 15.798 15.801 15.805 15.809 15.815 15.821 15.827 15.835 15.844 15.855 15.866 15.880 15.896 15.914 15.934 15.958 15.985 16.016 16.052 16.093 16.141 16.195 16.257 16.329 16.411 16.505 16.613 16.738 16.880 17.044 17.232 17.448 17.696 17.981 18.308 18.683 19.114 19.609 20.177 20.829 21.578 22.437 23.424 24.558 25.859 27.353 29.068
53994  55 4  44.502904  -8.338134 0.177 13.910 13.911 13.913 13.914 13.916 13.918 13.920 13.923 13.926 13.929 13.933 13.938 13.943 13.949 13.956 13.963 13.972 13.983 13.995 14.008 14.024 14.042 14.062 14.086 14.113 14.144 14.180 14.221 14.268 14.322 14.385 14.456 14.538 14.632 14.740 14.864 15.007 15.170 15.358 15.574 15.821 16.106 16.432 16.807 17.237 17.731 18.298 18.950 19.697 20.556 21.541 22.673 23.973 25.464 27.177
53995  31 1 323.507197  11.938539 0.178  8.344  8.345  8.346  8.347  8.349  8.350  8.352  8.354  8.356  8.359  8.362  8.366  8.370  8.374  8.380  8.386  8.393  8.401  8.410  8.421  8.433  8.447  8.463  8.482  8.503  8.528  8.556  8.588  8.625  8.667  8.716  8.772  8.836  8.910  8.994  9.092  9.203  9.331  9.478  9.647  9.841 10.064 10.320 10.613 10.950 11.337 11.781 12.292 12.877 13.550 14.322 15.208 16.226 17.394 18.736
53995  31 2 323.507197  11.938539 0.175  9.073  9.074  9.075  9.077  9.078  9.080  9.082  9.085  9.087  9.091  9.094  9.098  9.103  9.109  9.115  9.122  9.131  9.140  9.151  9.164  9.178  9.195  9.214  9.236  9.261  9.290  9.323  9.361  9.405  9.455  9.513  9.579  9.655  9.742  9.842  9.957 10.089 10.241 10.415 10.615 10.844 11.108 11.410 11.757 12.156 12.614 13.139 13.743 14.436 15.231 16.145 17.194 18.398 19.780 21.368
53995  31 3 323.507197  11.938539 0.157  7.830  7.830  7.831  7.832  7.833  7.835  7.836  7.838  7.840  7.843  7.845  7.849  7.852  7.856  7.861  7.866  7.873  7.880  7.888  7.898  7.908  7.921  7.935  7.952  7.971  7.992  8.017  8.046  8.078  8.116  8.159  8.209  8.266  8.331  8.406  8.493  8.592  8.705  8.836  8.986  9.158  9.356  9.582  9.843 10.142 10.485 10.880 11.332 11.852 12.449 13.134 13.921 14.824 15.861 17.052
53995  31 4 323.507197  11.938539 0.165  8.304  8.305  8.306  8.307  8.308  8.310  8.312  8.314  8.316  8.319  8.322  8.326  8.330  8.335  8.340  8.347  8.354  8.362  8.372  8.383  8.396  8.410  8.427  8.446  8.468  8.494  8.523  8.556  8.595  8.639  8.689  8.747  8.814  8.890  8.978  9.079  9.195  9.328  9.480  9.655  9.857 10.088 10.353 10.657 11.007 11.408 11.869 12.399 13.006 13.704 14.505 15.424 16.480 17.692 19.084
53995  32 1 323.504242  10.773258 0.177  9.512  9.513  9.514  9.515  9.516  9.518  9.519  9.521  9.523  9.526  9.529  9.532  9.536  9.540  9.545  9.550  9.557  9.564  9.573  9.583  9.594  9.607  9.621  9.638  9.658  9.680  9.706  9.735  9.769  9.808  9.853  9.904  9.963 10.030 10.108 10.197 10.299 10.417 10.551 10.706 10.884 11.088 11.322 11.591 11.900 12.254 12.661 13.128 13.665 14.281 14.988 15.801 16.733 17.804 19.033
53995  32 2 323.504242  10.773258 0.166  7.708  7.709  7.710  7.712  7.713  7.715  7.717  7.719  7.722  7.725  7.728  7.732  7.737  7.742  7.749  7.756  7.764  7.773  7.784  7.796  7.810  7.826  7.844  7.866  7.890  7.918  7.950  7.987  8.029  8.078  8.134  8.198  8.272  8.356  8.453  8.565  8.693  8.839  9.008  9.202  9.424  9.679  9.972 10.309 10.695 11.139 11.648 12.233 12.904 13.675 14.560 15.576 16.743 18.083 19.621
53995  32 3 323.504242  10.773258 0.158  9.139  9.140  9.141  9.142  9.143  9.144  9.146  9.148  9.150  9.152  9.155  9.158  9.161  9.166  9.170  9.176  9.182  9.189  9.197  9.206  9.217  9.229  9.244  9.260  9.279  9.300  9.325  9.353  9.385  9.423  9.465  9.514  9.571  9.636  9.710  9.795  9.893 10.006 10.135 10.283 10.454 10.649 10.874 11.131 11.427 11.767 12.157 12.605 13.119 13.710 14.388 15.166 16.060 17.086 18.264
53995  32 4 323.504242  10.773258 0.168  8.642  8.642  8.643  8.644  8.645  8.647  8.648  8.650  8.652  8.654  8.657  8.660  8.663  8.667  8.672  8.677  8.683  8.690  8.698  8.707  8.717  8.729  8.743  8.758  8.776  8.797  8.821  8.848  8.879  8.915  8.956  9.004  9.058  9.121  9.192  9.275  9.369  9.478  9.602  9.745  9.909 10.098 10.314 10.563 10.848 11.176 11.552 11.984 12.480 13.050 13.704 14.454 15.316 16.306 17.442
53995  33 1 324.507258  10.931205 0.183  8.058  8.059  8.060  8.061  8.062  8.064  8.066  8.068  8.070  8.072  8.075  8.079  8.083  8.087  8.092  8.098  8.105  8.113  8.122  8.133  8.144  8.158  8.174  8.192  8.213  8.236  8.264  8.295  8.331  8.372  8.419  8.474  8.536  8.608  8.690  8.785  8.894  9.018  9.161  9.326  9.514  9.731  9.980 10.265 10.593 10.969 11.402 11.898 12.468 13.122 13.873 14.735 15.725 16.862 18.167
53995  33 2 324.507258  10.931205 0.179  9.774  9.775  9.776  9.777  9.778  9.780  9.782  9.784  9.786  9.789  9.792  9.796  9.800  9.805  9.811  9.817  9.824  9.832  9.842  9.853  9.866  9.880  9.897  9.916  9.938  9.963  9.992 10.025 10.064 10.107 10.158 10.216 10.282 10.358 10.446 10.546 10.661 10.794 10.946 11.120 11.321 11.551 11.815 12.118 12.466 12.866 13.325 13.852 14.457 15.152 15.950 16.866 17.918 19.125 20.511
53995  33 3 324.507258  10.931205 0.158  9.529  9.529  9.530  9.531  9.532  9.534  9.535  9.537  9.539  9.541  9.543  9.546  9.549  9.553  9.558  9.562  9.568  9.575  9.582  9.591  9.601  9.612  9.626  9.641  9.658  9.678  9.701  9.727  9.757  9.791  9.831  9.876  9.929  9.989 10.058 10.137 10.227 10.332 10.451 10.589 10.747 10.928 11.136 11.375 11.649 11.964 12.325 12.740 13.216 13.764 14.392 15.113 15.941 16.892 17.983
53995  33 4 324.507258  10.931205 0.169  8.899  8.900  8.900  8.901  8.903  8.904  8.906  8.907  8.909  8.912  8.915  8.918  8.921  8.925  8.930  8.935  8.942  8.949  8.957  8.966  8.977  8.990  9.004  9.020  9.039  9.061  9.085  9.114  9.146  9.184  9.227  9.276  9.333  9.398  9.473  9.559  9.657  9.770  9.900 10.049 10.220 10.417 10.643 10.902 11.199 11.541 11.933 12.384 12.901 13.495 14.176 14.959 15.858 16.889 18.074
53995  34 1 324.507902  12.098432 0.176  7.794  7.795  7.796  7.797  7.798  7.800  7.802  7.804  7.806  7.809  7.812  7.815  7.819  7.824  7.830  7.836  7.843  7.851  7.860  7.871  7.883  7.898  7.914  7.932  7.954  7.978  8.007  8.039  8.076  8.119  8.168  8.225  8.289  8.364  8.449  8.547  8.659  8.789  8.937  9.107  9.303  9.527  9.785 10.080 10.420 10.810 11.258 11.772 12.362 13.040 13.818 14.712 15.737 16.915 18.267
53995  34 2 324.507902  12.098432 0.175  9.150  9.151  9.153  9.154  9.156  9.158  9.160  9.163  9.166  9.169  9.173  9.177  9.182  9.188  9.195  9.203  9.212  9.222  9.233  9.247  9.262  9.280  9.300  9.324  9.350  9.381  9.416  9.457  9.504  9.557  9.618  9.689  9.770  9.863  9.969 10.092 10.232 10.394 10.579 10.792 11.036 11.316 11.638 12.008 12.433 12.920 13.479 14.122 14.860 15.707 16.679 17.796 19.077 20.549 22.239
53995  34 3 324.507902  12.098432 0.156  6.882  6.883  6.883  6.885  6.886  6.887  6.889  6.890  6.892  6.895  6.898  6.901  6.904  6.908  6.913  6.918  6.925  6.932  6.940  6.949  6.960  6.972  6.986  7.003  7.021  7.043  7.068  7.096  7.128  7.166  7.209  7.258  7.314  7.379  7.454  7.539  7.637  7.750  7.879  8.028  8.198  8.394  8.619  8.877  9.173  9.514  9.904 10.353 10.868 11.460 12.138 12.918 13.813 14.841 16.021
53995  34 4 324.507902  12.098432 0.166  9.103  9.104  9.105  9.106  9.107  9.109  9.111  9.113  9.115  9.118  9.121  9.125  9.129  9.134  9.139  9.145  9.153  9.161  9.171  9.181  9.194  9.209  9.225  9.244  9.266  9.291  9.320  9.353  9.391  9.435  9.485  9.542  9.608  9.684  9.771  9.871  9.986 10.118 10.269 10.443 10.643 10.872 11.135 11.437 11.783 12.181 12.638 13.163 13.766 14.457 15.252 16.164 17.211 18.413 19.793
53995  35 1 325.510575  12.267887 0.179  7.646  7.647  7.648  7.649  7.651  7.652  7.654  7.656  7.659  7.662  7.665  7.669  7.673  7.678  7.684  7.690  7.698  7.707  7.717  7.728  7.741  7.756  7.774  7.793  7.816  7.842  7.873  7.907  7.947  7.992  8.044  8.104  8.173  8.252  8.343  8.448  8.567  8.705  8.863  9.044  9.252  9.491  9.765 10.080 10.441 10.856 11.333 11.880 12.508 13.230 14.058 15.009 16.101 17.354 18.794
53995  35 2 325.510575  12.267887 0.176  8.084  8.085  8.086  8.088  8.089  8.091  8.093  8.096  8.099  8.102  8.105  8.110  8.115  8.120  8.127  8.134  8.143  8.152  8.164  8.177  8.191  8.208  8.228  8.250  8.276  8.305  8.339  8.378  8.423  8.474  8.533  8.601  8.678  8.768  8.870  8.987  9.122  9.277  9.455  9.659  9.894 10.163 10.472 10.827 11.235 11.703 12.240 12.857 13.565 14.378 15.312 16.383 17.614 19.027 20.649
53995  35 3 325.510575  12.267887 0.155  6.949  6.950  6.951  6.952  6.953  6.954  6.956  6.957  6.959  6.962  6.964  6.967  6.971  6.975  6.979  6.984  6.990  6.997  7.005  7.014  7.025  7.036  7.050  7.066  7.084  7.105  7.128  7.156  7.187  7.223  7.264  7.312  7.366  7.429  7.501  7.583  7.678  7.787  7.911  8.055  8.219  8.408  8.625  8.874  9.160  9.488  9.865 10.298 10.795 11.366 12.021 12.773 13.636 14.628 15.766
53995  35 4 325.510575  12.267887 0.160  6.615  6.616  6.617  6.618  6.620  6.622  6.624  6.626  6.629  6.632  6.636  6.640  6.645  6.650  6.657  6.664  6.672  6.682  6.693  6.705  6.720  6.736  6.755  6.777  6.802  6.831  6.864  6.902  6.945  6.995  7.053  7.119  7.194  7.281  7.381  7.495  7.627  7.778  7.951  8.150  8.379  8.641  8.942  9.288  9.685 10.141 10.665 11.266 11.956 12.748 13.658 14.702 15.901 17.278 18.859
53995  36 1 325.509150  11.101488 0.180  8.311  8.312  8.313  8.314  8.316  8.318  8.319  8.322  8.324  8.327  8.330  8.334  8.339  8.344  8.350  8.356  8.364  8.373  8.383  8.395  8.408  8.423  8.441  8.461  8.485  8.511  8.542  8.577  8.617  8.664  8.717  8.778  8.848  8.929  9.021  9.127  9.249  9.389  9.550  9.735  9.946 10.190 10.469 10.790 11.158 11.581 12.066 12.623 13.263 13.998 14.841 15.810 16.922 18.199 19.665
53995  36 2 325.509150  11.101488 0.177  8.717  8.718  8.719  8.720  8.722  8.723  8.725  8.728  8.731  8.734  8.737  8.741  8.746  8.751  8.757  8.765  8.773  8.782  8.793  8.805  8.819  8.836  8.854  8.876  8.900  8.928  8.961  8.998  9.041  9.090  9.146  9.211  9.285  9.370  9.468  9.581  9.710  9.858 10.028 10.223 10.448 10.705 11.001 11.340 11.730 12.178 12.691 13.281 13.959 14.736 15.629 16.654 17.832 19.183 20.735
53995  36 3 325.509150  11.101488 0.141  8.900  8.901  8.902  8.903  8.904  8.905  8.907  8.908  8.910  8.912  8.915  8.918  8.921  8.925  8.929  8.934  8.940  8.946  8.954  8.963  8.972  8.984  8.997  9.012  9.029  9.049  9.072  9.098  9.128  9.162  9.202  9.247  9.299  9.359  9.428  9.507  9.597  9.701  9.820  9.957 10.115 10.295 10.503 10.741 11.014 11.328 11.689 12.103 12.578 13.123 13.750 14.469 15.294 16.242 17.331
53995  36 4 325.509150  11.101488 0.169  8.327  8.328  8.329  8.330  8.332  8.333  8.335  8.337  8.339  8.342  8.345  8.348  8.352  8.357  8.362  8.368  8.375  8.383  8.392  8.402  8.414  8.428  8.443  8.461  8.482  8.506  8.533  8.565  8.601  8.642  8.689  8.744  8.806  8.878  8.961  9.055  9.164  9.289  9.432  9.596  9.785 10.002 10.251 10.537 10.865 11.242 11.674 12.171 12.741 13.396 14.148 15.011 16.002 17.140 18.446
53995  37 1 326.508596  11.271225 0.179  8.655  8.656  8.657  8.658  8.660  8.661  8.663  8.665  8.668  8.671  8.674  8.678  8.682  8.687  8.693  8.699  8.707  8.715  8.725  8.737  8.750  8.765  8.782  8.802  8.824  8.850  8.880  8.914  8.954  8.999  9.051  9.110  9.179  9.257  9.348  9.451  9.570  9.707  9.863 10.043 10.250 10.487 10.760 11.072 11.431 11.844 12.317 12.861 13.485 14.201 15.024 15.968 17.053 18.298 19.727
53995  37 2 326.508596  11.271225 0.176  6.373  6.374  6.375  6.376  6.378  6.380  6.382  6.384  6.387  6.390  6.394  6.398  6.403  6.408  6.415  6.422  6.430  6.440  6.451  6.464  6.478  6.495  6.514  6.536  6.562  6.591  6.624  6.662  6.706  6.757  6.815  6.881  6.958  7.046  7.147  7.262  7.395  7.548  7.723  7.924  8.155  8.420  8.724  9.074  9.475  9.936 10.465 11.072 11.769 12.570 13.489 14.544 15.756 17.147 18.745
53995  37 3 326.508596  11.271225 0.159  9.250  9.251  9.252  9.253  9.254  9.256  9.258  9.260  9.262  9.265  9.268  9.271  9.275  9.279  9.285  9.291  9.297  9.305  9.314  9.325  9.336  9.350  9.366  9.384  9.404  9.428  9.455  9.487  9.522  9.564  9.611  9.665  9.728  9.799  9.881  9.976 10.084 10.209 10.351 10.515 10.704 10.920 11.168 11.453 11.780 12.156 12.587 13.083 13.651 14.304 15.054 15.915 16.903 18.037 19.340
53995  37 4 326.508596  11.271225 0.172  8.495  8.495  8.497  8.498  8.499  8.501  8.503  8.505  8.507  8.510  8.513  8.517  8.521  8.526  8.531  8.538  8.545  8.553  8.563  8.574  8.587  8.601  8.618  8.637  8.659  8.684  8.713  8.747  8.785  8.829  8.879  8.937  9.004  9.080  9.167  9.268  9.384  9.516  9.668  9.843 10.044 10.275 10.539 10.843 11.192 11.592 12.052 12.580 13.186 13.882 14.682 15.599 16.653 17.862 19.251
53995  38 1 326.509980  12.437086 0.181  6.688  6.689  6.690  6.691  6.692  6.694  6.696  6.698  6.701  6.704  6.707  6.711  6.715  6.720  6.726  6.732  6.740  6.748  6.758  6.770  6.783  6.798  6.815  6.835  6.858  6.884  6.914  6.948  6.988  7.033  7.086  7.145  7.214  7.293  7.384  7.488  7.607  7.745  7.902  8.083  8.291  8.529  8.803  9.117  9.478  9.892 10.368 10.914 11.541 12.261 13.088 14.037 15.127 16.378 17.815
53995  38 2 326.509980  12.437086 0.173  7.693  7.694  7.696  7.697  7.699  7.701  7.703  7.706  7.709  7.712  7.716  7.721  7.726  7.732  7.739  7.747  7.756  7.767  7.779  7.793  7.809  7.827  7.848  7.872  7.900  7.932  7.968  8.010  8.058  8.113  8.177  8.249  8.333  8.429  8.539  8.666  8.811  8.978  9.169  9.389  9.641  9.931 10.264 10.646 11.084 11.588 12.166 12.830 13.592 14.467 15.472 16.626 17.950 19.471 21.217
53995  38 3 326.509980  12.437086 0.155  7.383  7.384  7.385  7.386  7.387  7.389  7.390  7.392  7.394  7.396  7.399  7.402  7.406  7.410  7.414  7.420  7.426  7.433  7.441  7.450  7.461  7.473  7.487  7.503  7.522  7.543  7.568  7.596  7.628  7.665  7.708  7.757  7.813  7.877  7.951  8.036  8.134  8.245  8.374  8.522  8.691  8.885  9.109  9.365  9.660  9.998 10.386 10.831 11.343 11.930 12.605 13.379 14.268 15.289 16.461
53995  38 4 326.509980  12.437086 0.167  7.372  7.373  7.375  7.376  7.377  7.379  7.381  7.383  7.386  7.389  7.392  7.396  7.401  7.406  7.412  7.419  7.426  7.435  7.446  7.457  7.471  7.487  7.504  7.525  7.549  7.576  7.607  7.642  7.683  7.730  7.784  7.846  7.918  7.999  8.093  8.201  8.325  8.467  8.630  8.817  9.032  9.279  9.563  9.888 10.262 10.691 11.183 11.749 12.398 13.144 14.000 14.983 16.112 17.407 18.895
53995  39 1 327.508898  12.586963 0.181  6.925  6.926  6.927  6.928  6.929  6.930  6.932  6.934  6.936  6.938  6.941  6.944  6.948  6.952  6.957  6.963  6.969  6.977  6.985  6.995  7.006  7.019  7.034  7.051  7.070  7.092  7.118  7.147  7.181  7.220  7.264  7.316  7.374  7.442  7.519  7.608  7.710  7.827  7.962  8.116  8.293  8.497  8.731  8.999  9.307  9.661 10.067 10.533 11.069 11.683 12.389 13.199 14.130 15.198 16.425
53995  39 2 327.508898  12.586963 0.175  8.536  8.537  8.538  8.539  8.540  8.542  8.544  8.546  8.548  8.551  8.554  8.558  8.562  8.567  8.572  8.579  8.586  8.594  8.604  8.615  8.628  8.642  8.659  8.678  8.700  8.725  8.754  8.787  8.825  8.869  8.919  8.977  9.043  9.119  9.206  9.306  9.421  9.553  9.705  9.879 10.079 10.308 10.572 10.874 11.222 11.621 12.078 12.604 13.208 13.901 14.697 15.610 16.659 17.864 19.247
53995  39 3 327.508898  12.586963 0.158  6.299  6.300  6.301  6.302  6.303  6.304  6.305  6.307  6.309  6.311  6.313  6.316  6.319  6.323  6.327  6.332  6.338  6.344  6.352  6.360  6.370  6.381  6.394  6.409  6.426  6.445  6.468  6.493  6.523  6.557  6.596  6.640  6.691  6.750  6.818  6.895  6.984  7.087  7.204  7.339  7.494  7.671  7.875  8.110  8.379  8.687  9.042  9.449  9.916 10.453 11.069 11.777 12.589 13.521 14.592
53995  39 4 327.508898  12.586963 0.165  7.616  7.617  7.618  7.619  7.621  7.622  7.624  7.626  7.628  7.631  7.634  7.637  7.641  7.646  7.651  7.657  7.664  7.671  7.680  7.691  7.703  7.716  7.732  7.750  7.771  7.794  7.821  7.853  7.888  7.930  7.977  8.031  8.093  8.165  8.247  8.341  8.450  8.574  8.717  8.881  9.069  9.285  9.533  9.817 10.144 10.520 10.951 11.446 12.014 12.666 13.415 14.275 15.262 16.396 17.698
53995  40 1 327.507768  11.419973 0.178  8.065  8.065  8.066  8.067  8.068  8.070  8.071  8.073  8.075  8.077  8.079  8.082  8.086  8.090  8.094  8.099  8.105  8.112  8.119  8.128  8.138  8.150  8.164  8.179  8.197  8.217  8.240  8.267  8.298  8.333  8.373  8.420  8.473  8.535  8.605  8.686  8.779  8.885  9.007  9.148  9.309  9.494  9.707  9.951 10.231 10.552 10.922 11.346 11.833 12.392 13.033 13.770 14.616 15.588 16.703
53995  40 2 327.507768  11.419973 0.178  7.006  7.007  7.008  7.009  7.010  7.012  7.013  7.015  7.017  7.020  7.023  7.026  7.030  7.034  7.039  7.044  7.051  7.058  7.067  7.077  7.088  7.101  7.116  7.133  7.152  7.175  7.201  7.230  7.264  7.303  7.348  7.399  7.459  7.526  7.604  7.694  7.796  7.914  8.050  8.205  8.383  8.588  8.823  9.094  9.404  9.760 10.168 10.638 11.176 11.795 12.505 13.321 14.257 15.332 16.567
53995  40 3 327.507768  11.419973 0.157  7.974  7.975  7.975  7.976  7.977  7.979  7.980  7.982  7.984  7.986  7.988  7.991  7.994  7.998  8.003  8.008  8.013  8.020  8.027  8.036  8.046  8.057  8.070  8.085  8.102  8.122  8.145  8.171  8.201  8.235  8.274  8.320  8.371  8.431  8.499  8.578  8.668  8.772  8.891  9.027  9.184  9.364  9.571  9.808 10.081 10.393 10.753 11.165 11.638 12.182 12.806 13.523 14.346 15.291 16.375
53995  40 4 327.507768  11.419973 0.170  6.118  6.119  6.120  6.121  6.122  6.123  6.125  6.127  6.129  6.131  6.134  6.137  6.140  6.144  6.149  6.154  6.160  6.167  6.175  6.184  6.195  6.207  6.221  6.237  6.256  6.277  6.301  6.329  6.361  6.398  6.440  6.489  6.544  6.608  6.682  6.766  6.863  6.974  7.101  7.248  7.416  7.609  7.830  8.085  8.377  8.712  9.097  9.540 10.047 10.630 11.299 12.068 12.950 13.963 15.126
53995  41 1 328.506320  11.570040 0.176  6.992  6.992  6.993  6.994  6.996  6.997  6.998  7.000  7.002  7.005  7.007  7.011  7.014  7.018  7.023  7.028  7.035  7.042  7.050  7.059  7.070  7.083  7.097  7.113  7.132  7.154  7.178  7.207  7.240  7.277  7.320  7.370  7.426  7.491  7.566  7.652  7.751  7.864  7.994  8.144  8.315  8.512  8.738  8.997  9.295  9.637 10.030 10.481 10.999 11.593 12.276 13.060 13.959 14.992 16.178
53995  41 2 328.506320  11.570040 0.176  6.995  6.996  6.997  6.998  6.999  7.001  7.003  7.005  7.007  7.010  7.013  7.016  7.020  7.025  7.030  7.036  7.043  7.051  7.060  7.070  7.082  7.096  7.112  7.130  7.151  7.175  7.203  7.234  7.270  7.312  7.360  7.415  7.478  7.550  7.634  7.729  7.839  7.965  8.109  8.275  8.465  8.684  8.935  9.224  9.555  9.935 10.371 10.872 11.447 12.108 12.866 13.737 14.737 15.884 17.202
53995  41 3 328.506320  11.570040 0.156  7.632  7.633  7.634  7.635  7.636  7.637  7.639  7.640  7.642  7.644  7.647  7.650  7.653  7.657  7.661  7.666  7.672  7.678  7.685  7.694  7.704  7.715  7.728  7.743  7.760  7.780  7.802  7.828  7.858  7.892  7.931  7.976  8.028  8.087  8.155  8.233  8.323  8.425  8.544  8.679  8.835  9.014  9.219  9.455  9.726 10.037 10.394 10.804 11.274 11.814 12.435 13.147 13.965 14.903 15.981
53995  41 4 328.506320  11.570040 0.171  6.872  6.873  6.874  6.875  6.876  6.877  6.878  6.880  6.882  6.884  6.887  6.890  6.893  6.897  6.902  6.907  6.913  6.920  6.928  6.937  6.947  6.959  6.972  6.988  7.006  7.026  7.050  7.077  7.108  7.144  7.185  7.232  7.287  7.349  7.420  7.502  7.596  7.704  7.828  7.971  8.134  8.322  8.538  8.785  9.070  9.396  9.771 10.201 10.695 11.262 11.913 12.661 13.519 14.505 15.636
53995  42 1 328.507357  12.736507 0.178  6.626  6.627  6.628  6.629  6.630  6.632  6.633  6.635  6.637  6.640  6.642  6.646  6.649  6.653  6.658  6.664  6.670  6.677  6.686  6.695  6.706  6.719  6.733  6.750  6.769  6.791  6.816  6.845  6.879  6.917  6.961  7.011  7.069  7.135  7.211  7.299  7.399  7.515  7.647  7.799  7.973  8.174  8.404  8.668  8.971  9.319  9.719 10.178 10.705 11.310 12.005 12.803 13.719 14.770 15.978
53995  42 2 328.507357  12.736507 0.176  7.954  7.955  7.956  7.958  7.959  7.961  7.963  7.965  7.967  7.970  7.973  7.977  7.982  7.987  7.992  7.999  8.006  8.015  8.025  8.037  8.050  8.065  8.082  8.102  8.125  8.151  8.181  8.216  8.255  8.301  8.353  8.413  8.482  8.561  8.652  8.757  8.877  9.014  9.172  9.353  9.562  9.801 10.075 10.390 10.752 11.168 11.645 12.193 12.822 13.544 14.373 15.324 16.417 17.672 19.113
53995  42 3 328.507357  12.736507 0.157  9.001  9.002  9.003  9.004  9.004  9.005  9.007  9.008  9.010  9.011  9.013  9.016  9.018  9.021  9.025  9.029  9.034  9.039  9.045  9.052  9.061  9.070  9.081  9.093  9.107  9.123  9.142  9.163  9.188  9.216  9.249  9.286  9.329  9.378  9.434  9.499  9.573  9.658  9.756  9.868  9.997 10.145 10.315 10.511 10.735 10.992 11.288 11.627 12.017 12.464 12.978 13.567 14.244 15.022 15.914
53995  42 4 328.507357  12.736507 0.169  7.949  7.950  7.951  7.952  7.953  7.955  7.956  7.958  7.960  7.963  7.965  7.969  7.972  7.976  7.981  7.987  7.993  8.000  8.009  8.018  8.029  8.042  8.056  8.073  8.092  8.114  8.139  8.168  8.201  8.239  8.283  8.333  8.390  8.457  8.533  8.620  8.720  8.835  8.967  9.118  9.292  9.492  9.721  9.985 10.287 10.634 11.033 11.490 12.015 12.619 13.311 14.106 15.019 16.068 17.271
53995  43 1 329.507408  12.886372 0.178  6.938  6.938  6.939  6.940  6.941  6.942  6.944  6.945  6.947  6.949  6.951  6.954  6.957  6.961  6.965  6.970  6.975  6.982  6.989  6.997  7.007  7.018  7.030  7.045  7.061  7.080  7.102  7.127  7.156  7.189  7.227  7.271  7.321  7.378  7.444  7.520  7.607  7.707  7.821  7.953  8.104  8.277  8.476  8.705  8.968  9.269  9.615 10.013 10.469 10.993 11.594 12.285 13.078 13.988 15.034
53995  43 2 329.507408  12.886372 0.173  8.330  8.331  8.332  8.333  8.334  8.336  8.338  8.340  8.342  8.344  8.348  8.351  8.355  8.360  8.365  8.371  8.378  8.386  8.395  8.406  8.418  8.432  8.448  8.466  8.488  8.512  8.540  8.572  8.608  8.650  8.699  8.754  8.818  8.891  8.975  9.072  9.183  9.310  9.456  9.624  9.816 10.038 10.292 10.583 10.918 11.302 11.743 12.250 12.831 13.499 14.266 15.146 16.157 17.318 18.650
53995  43 3 329.507408  12.886372 0.158  8.644  8.644  8.645  8.646  8.646  8.647  8.649  8.650  8.651  8.653  8.655  8.657  8.660  8.663  8.667  8.670  8.675  8.680  8.686  8.693  8.701  8.710  8.721  8.733  8.747  8.762  8.781  8.801  8.825  8.853  8.885  8.921  8.963  9.010  9.065  9.128  9.201  9.284  9.379  9.489  9.615  9.759  9.925 10.116 10.334 10.586 10.874 11.205 11.585 12.021 12.522 13.097 13.758 14.516 15.387
53995  43 4 329.507408  12.886372 0.166  7.726  7.726  7.727  7.728  7.729  7.731  7.732  7.734  7.736  7.739  7.741  7.744  7.748  7.752  7.757  7.762  7.769  7.776  7.784  7.793  7.804  7.817  7.831  7.848  7.866  7.888  7.913  7.941  7.974  8.012  8.055  8.105  8.162  8.227  8.302  8.388  8.487  8.601  8.731  8.881  9.053  9.251  9.477  9.738 10.036 10.380 10.774 11.226 11.745 12.342 13.026 13.813 14.715 15.752 16.941
53995  44 1 329.506587  11.719648 0.182  8.089  8.090  8.091  8.092  8.093  8.094  8.095  8.097  8.099  8.101  8.103  8.106  8.109  8.113  8.117  8.121  8.127  8.133  8.140  8.148  8.158  8.168  8.181  8.195  8.211  8.230  8.252  8.277  8.305  8.338  8.375  8.418  8.467  8.524  8.589  8.664  8.750  8.848  8.961  9.091  9.240  9.411  9.608  9.833 10.092 10.390 10.731 11.123 11.573 12.090 12.684 13.365 14.147 15.045 16.076
53995  44 2 329.506587  11.719648 0.139  6.802  6.803  6.804  6.805  6.806  6.807  6.809  6.811  6.813  6.815  6.818  6.821  6.825  6.829  6.834  6.840  6.846  6.853  6.862  6.871  6.883  6.895  6.910  6.927  6.946  6.968  6.994  7.023  7.056  7.095  7.139  7.190  7.248  7.315  7.392  7.480  7.582  7.698  7.832  7.985  8.161  8.363  8.595  8.862  9.168  9.519  9.922 10.385 10.917 11.528 12.228 13.033 13.957 15.018 16.236
53995  44 3 329.506587  11.719648 0.156  9.226  9.226  9.227  9.227  9.228  9.229  9.230  9.231  9.233  9.234  9.236  9.238  9.241  9.243  9.246  9.250  9.254  9.259  9.264  9.271  9.278  9.286  9.296  9.306  9.319  9.333  9.350  9.369  9.390  9.415  9.444  9.477  9.514  9.558  9.607  9.664  9.730  9.805  9.891  9.991 10.104 10.235 10.385 10.557 10.755 10.982 11.243 11.543 11.886 12.281 12.734 13.255 13.852 14.538 15.325
53995  44 4 329.506587  11.719648 0.171  8.982  8.982  8.983  8.984  8.985  8.986  8.987  8.988  8.990  8.992  8.994  8.996  8.999  9.002  9.006  9.010  9.015  9.021  9.027  9.035  9.043  9.053  9.064  9.077  9.091  9.108  9.128  9.150  9.175  9.205  9.238  9.277  9.321  9.372  9.431  9.498  9.575  9.663  9.765  9.881 10.015 10.169 10.346 10.548 10.781 11.048 11.355 11.708 12.112 12.576 13.110 13.722 14.425 15.232 16.158
53995  50 3 331.502790  -8.966882 0.157  8.622  8.624  8.625  8.627  8.629  8.631  8.634  8.637  8.641  8.645  8.650  8.655  8.662  8.669  8.677  8.687  8.698  8.710  8.725  8.741  8.760  8.782  8.807  8.836  8.869  8.907  8.951  9.001  9.058  9.124  9.200  9.287  9.387  9.502  9.633  9.784  9.958 10.157 10.386 10.649 10.950 11.297 11.694 12.151 12.675 13.277 13.968 14.761 15.672 16.718 17.919 19.297 20.880 22.698 24.785
53995  51 1 339.504394  -8.449423 0.178  7.351  7.353  7.354  7.356  7.358  7.361  7.364  7.367  7.371  7.375  7.380  7.386  7.392  7.400  7.408  7.418  7.429  7.442  7.457  7.474  7.494  7.516  7.542  7.572  7.606  7.645  7.691  7.742  7.802  7.870  7.948  8.038  8.141  8.259  8.395  8.551  8.730  8.936  9.172  9.444  9.755 10.113 10.523 10.995 11.536 12.157 12.871 13.690 14.630 15.710 16.950 18.373 20.008 21.884 24.039
53995  51 2 339.504394  -8.449423 0.180  9.307  9.309  9.311  9.313  9.315  9.318  9.321  9.325  9.329  9.334  9.339  9.345  9.353  9.361  9.370  9.381  9.394  9.408  9.425  9.444  9.466  9.491  9.519  9.552  9.590  9.634  9.684  9.741  9.807  9.882  9.969 10.069 10.183 10.315 10.465 10.639 10.837 11.066 11.328 11.629 11.974 12.371 12.826 13.349 13.950 14.639 15.430 16.339 17.382 18.580 19.956 21.535 23.348 25.430 27.820
53995  51 3 339.504394  -8.449423 0.158  8.918  8.919  8.920  8.922  8.923  8.925  8.928  8.930  8.934  8.937  8.941  8.946  8.951  8.957  8.964  8.972  8.981  8.992  9.004  9.018  9.034  9.052  9.073  9.097  9.125  9.157  9.194  9.236  9.284  9.339  9.403  9.476  9.560  9.656  9.767  9.894 10.039 10.207 10.399 10.620 10.873 11.164 11.498 11.881 12.321 12.827 13.407 14.073 14.838 15.716 16.725 17.883 19.212 20.738 22.491
53995  51 4 339.504394  -8.449423 0.177  9.035  9.036  9.038  9.039  9.041  9.044  9.046  9.049  9.053  9.057  9.062  9.067  9.073  9.080  9.088  9.097  9.108  9.120  9.134  9.150  9.169  9.190  9.214  9.242  9.274  9.311  9.353  9.402  9.457  9.521  9.595  9.679  9.776  9.887 10.014 10.161 10.329 10.522 10.744 10.998 11.290 11.626 12.011 12.453 12.961 13.544 14.214 14.982 15.865 16.878 18.042 19.377 20.911 22.672 24.694
53995  52 1 339.502783  -9.617027 0.174 11.347 11.348 11.350 11.352 11.354 11.356 11.359 11.362 11.365 11.370 11.374 11.380 11.386 11.393 11.401 11.410 11.421 11.434 11.448 11.464 11.483 11.504 11.529 11.557 11.589 11.627 11.670 11.719 11.775 11.840 11.914 12.000 12.098 12.210 12.339 12.488 12.658 12.854 13.078 13.336 13.632 13.972 14.362 14.810 15.325 15.915 16.594 17.372 18.266 19.293 20.471 21.824 23.378 25.162 27.210
53995  52 2 339.502783  -9.617027 0.181  8.561  8.562  8.564  8.566  8.568  8.570  8.573  8.577  8.580  8.585  8.590  8.596  8.602  8.610  8.618  8.628  8.640  8.653  8.668  8.685  8.705  8.728  8.754  8.784  8.819  8.859  8.904  8.957  9.017  9.086  9.165  9.256  9.360  9.480  9.618  9.776  9.958 10.166 10.405 10.680 10.995 11.357 11.773 12.251 12.799 13.428 14.150 14.980 15.932 17.026 18.282 19.723 21.378 23.279 25.461
53995  52 3 339.502783  -9.617027 0.151 10.925 10.926 10.928 10.930 10.932 10.934 10.936 10.939 10.942 10.946 10.951 10.956 10.962 10.968 10.976 10.985 10.995 11.006 11.019 11.035 11.052 11.072 11.095 11.122 11.152 11.187 11.227 11.273 11.326 11.386 11.456 11.536 11.628 11.733 11.854 11.993 12.152 12.335 12.545 12.787 13.064 13.382 13.747 14.166 14.648 15.200 15.835 16.564 17.400 18.361 19.464 20.730 22.184 23.853 25.770
53995  52 4 339.502783  -9.617027 0.178  7.614  7.615  7.617  7.618  7.620  7.622  7.625  7.628  7.631  7.635  7.639  7.644  7.650  7.656  7.664  7.672  7.682  7.694  7.707  7.722  7.739  7.759  7.782  7.808  7.838  7.872  7.911  7.957  8.009  8.069  8.137  8.216  8.306  8.410  8.530  8.666  8.824  9.004  9.211  9.449  9.722 10.036 10.396 10.810 11.284 11.829 12.455 13.173 13.998 14.945 16.033 17.281 18.715 20.361 22.251
53995  53 1 340.506344  -9.695994 0.177 15.245 15.246 15.248 15.249 15.251 15.253 15.256 15.259 15.262 15.266 15.270 15.275 15.280 15.287 15.294 15.303 15.313 15.324 15.337 15.352 15.369 15.388 15.411 15.436 15.466 15.500 15.539 15.584 15.635 15.694 15.762 15.840 15.929 16.032 16.149 16.284 16.440 16.618 16.823 17.057 17.327 17.637 17.993 18.401 18.870 19.408 20.026 20.735 21.550 22.485 23.559 24.792 26.207 27.833 29.699
53995  53 2 340.506344  -9.695994 0.175  7.216  7.218  7.220  7.222  7.224  7.226  7.229  7.233  7.237  7.241  7.246  7.252  7.259  7.267  7.276  7.286  7.298  7.312  7.327  7.345  7.366  7.389  7.416  7.448  7.483  7.524  7.572  7.626  7.688  7.759  7.841  7.935  8.043  8.167  8.309  8.473  8.660  8.876  9.123  9.407  9.733 10.108 10.537 11.031 11.598 12.248 12.995 13.853 14.838 15.968 17.266 18.757 20.468 22.433 24.689
53995  53 3 340.506344  -9.695994 0.152 11.816 11.817 11.819 11.821 11.823 11.825 11.828 11.832 11.835 11.840 11.845 11.851 11.857 11.865 11.873 11.883 11.895 11.908 11.923 11.941 11.961 11.984 12.010 12.040 12.075 12.115 12.160 12.213 12.273 12.342 12.422 12.513 12.618 12.738 12.876 13.035 13.217 13.426 13.666 13.942 14.258 14.621 15.038 15.517 16.067 16.698 17.423 18.255 19.211 20.308 21.568 23.014 24.674 26.581 28.770
53995  53 4 340.506344  -9.695994 0.176 10.704 10.705 10.707 10.708 10.710 10.713 10.715 10.718 10.721 10.725 10.730 10.735 10.741 10.747 10.755 10.764 10.774 10.786 10.799 10.815 10.833 10.853 10.876 10.903 10.934 10.969 11.010 11.056 11.110 11.171 11.242 11.323 11.416 11.523 11.645 11.786 11.948 12.133 12.346 12.591 12.871 13.194 13.564 13.989 14.477 15.037 15.681 16.419 17.267 18.241 19.359 20.642 22.116 23.808 25.751
53995  54 1 340.507658  -8.530356 0.181  9.937  9.938  9.940  9.941  9.943  9.945  9.948  9.950  9.954  9.957  9.961  9.966  9.972  9.978  9.985  9.993 10.003 10.014 10.026 10.041 10.057 10.076 10.098 10.123 10.152 10.185 10.222 10.266 10.316 10.373 10.439 10.514 10.601 10.700 10.815 10.946 11.096 11.269 11.468 11.696 11.958 12.258 12.603 12.999 13.454 13.976 14.576 15.265 16.055 16.963 18.005 19.201 20.575 22.152 23.963
53995  54 2 340.507658  -8.530356 0.185  8.154  8.156  8.157  8.159  8.162  8.164  8.167  8.171  8.175  8.179  8.185  8.191  8.198  8.206  8.215  8.225  8.238  8.251  8.267  8.286  8.307  8.331  8.358  8.390  8.427  8.469  8.517  8.572  8.636  8.709  8.792  8.888  8.999  9.125  9.271  9.437  9.629  9.849 10.102 10.392 10.725 11.107 11.547 12.051 12.630 13.294 14.057 14.933 15.939 17.094 18.420 19.942 21.690 23.697 26.002
53995  54 3 340.507658  -8.530356 0.158  9.254  9.255  9.257  9.259  9.261  9.263  9.266  9.269  9.272  9.276  9.281  9.286  9.293  9.300  9.308  9.317  9.328  9.340  9.354  9.371  9.389  9.411  9.435  9.463  9.496  9.533  9.576  9.625  9.681  9.746  9.820  9.905 10.003 10.115 10.244 10.393 10.563 10.758 10.982 11.239 11.535 11.874 12.264 12.711 13.225 13.814 14.491 15.269 16.161 17.186 18.362 19.713 21.264 23.045 25.089
53995  54 4 340.507658  -8.530356 0.168 10.286 10.288 10.289 10.291 10.293 10.296 10.299 10.303 10.306 10.311 10.316 10.322 10.329 10.337 10.346 10.356 10.368 10.382 10.398 10.416 10.436 10.460 10.487 10.519 10.555 10.596 10.644 10.698 10.761 10.832 10.915 11.009 11.118 11.243 11.386 11.551 11.740 11.956 12.205 12.491 12.820 13.196 13.629 14.126 14.696 15.351 16.103 16.967 17.958 19.096 20.403 21.903 23.625 25.603 27.874
53995  55 1 341.503452  -8.600450 0.175  9.564  9.565  9.567  9.568  9.570  9.573  9.575  9.578  9.581  9.585  9.589  9.594  9.600  9.607  9.614  9.623  9.633  9.644  9.657  9.673  9.690  9.710  9.733  9.759  9.789  9.823  9.863  9.909  9.961 10.021 10.090 10.169 10.260 10.364 10.484 10.622 10.780 10.961 11.169 11.408 11.683 11.998 12.359 12.775 13.252 13.799 14.428 15.150 15.979 16.930 18.023 19.277 20.718 22.371 24.270
53995  55 2 341.503452  -8.600450 0.179 12.726 12.727 12.729 12.731 12.733 12.735 12.738 12.741 12.744 12.748 12.753 12.758 12.764 12.771 12.779 12.788 12.799 12.811 12.825 12.841 12.859 12.881 12.905 12.933 12.964 13.001 13.043 13.092 13.147 13.211 13.284 13.368 13.464 13.575 13.702 13.848 14.015 14.208 14.429 14.682 14.973 15.307 15.691 16.132 16.638 17.219 17.886 18.651 19.530 20.540 21.699 23.029 24.557 26.311 28.326
53995  55 3 341.503452  -8.600450 0.157 10.862 10.863 10.864 10.865 10.866 10.868 10.870 10.872 10.875 10.878 10.881 10.885 10.889 10.894 10.900 10.906 10.914 10.922 10.932 10.944 10.957 10.972 10.989 11.009 11.031 11.057 11.087 11.122 11.161 11.206 11.258 11.318 11.387 11.465 11.556 11.660 11.779 11.915 12.073 12.253 12.460 12.698 12.971 13.284 13.644 14.057 14.531 15.076 15.701 16.419 17.243 18.190 19.276 20.524 21.956
53995  55 4 341.503452  -8.600450 0.174  9.339  9.340  9.342  9.343  9.346  9.348  9.350  9.354  9.357  9.361  9.366  9.371  9.377  9.384  9.392  9.401  9.412  9.424  9.438  9.454  9.472  9.493  9.518  9.545  9.577  9.614  9.656  9.704  9.760  9.824  9.897  9.981 10.077 10.188 10.315 10.461 10.628 10.821 11.042 11.295 11.587 11.921 12.305 12.746 13.252 13.833 14.500 15.266 16.145 17.155 18.314 19.645 21.173 22.928 24.942
53995  56 1 341.502189  -9.767287 0.175 11.089 11.090 11.091 11.092 11.094 11.096 11.098 11.100 11.103 11.106 11.109 11.114 11.118 11.124 11.130 11.137 11.145 11.155 11.166 11.178 11.192 11.209 11.227 11.249 11.274 11.302 11.335 11.373 11.416 11.465 11.522 11.587 11.662 11.748 11.847 11.960 12.090 12.240 12.411 12.608 12.834 13.094 13.392 13.735 14.128 14.579 15.097 15.692 16.375 17.159 18.060 19.093 20.280 21.643 23.208
53995  56 2 341.502189  -9.767287 0.177  9.082  9.083  9.084  9.086  9.087  9.089  9.091  9.093  9.096  9.099  9.103  9.107  9.111  9.117  9.123  9.130  9.138  9.147  9.158  9.170  9.184  9.200  9.218  9.239  9.264  9.292  9.324  9.360  9.403  9.451  9.507  9.571  9.644  9.729  9.825  9.936 10.064 10.210 10.379 10.572 10.793 11.048 11.340 11.676 12.061 12.503 13.011 13.594 14.264 15.032 15.915 16.928 18.092 19.428 20.961
53995  56 3 341.502189  -9.767287 0.155 10.340 10.341 10.342 10.343 10.345 10.347 10.348 10.351 10.353 10.356 10.359 10.363 10.367 10.372 10.378 10.384 10.392 10.400 10.410 10.421 10.434 10.449 10.466 10.485 10.508 10.534 10.563 10.597 10.636 10.681 10.733 10.792 10.859 10.937 11.027 11.129 11.247 11.382 11.538 11.716 11.921 12.156 12.426 12.736 13.092 13.500 13.969 14.508 15.126 15.836 16.651 17.587 18.662 19.896 21.312
53995  56 4 341.502189  -9.767287 0.177  8.741  8.742  8.743  8.745  8.746  8.747  8.749  8.751  8.754  8.756  8.759  8.763  8.767  8.772  8.777  8.783  8.790  8.798  8.807  8.818  8.830  8.844  8.860  8.879  8.900  8.925  8.953  8.985  9.022  9.064  9.113  9.169  9.233  9.307  9.391  9.489  9.600  9.728  9.875 10.044 10.238 10.461 10.717 11.010 11.347 11.734 12.178 12.688 13.274 13.946 14.718 15.604 16.622 17.790 19.132
53995  57 1 342.503187  -9.837372 0.174  8.788  8.789  8.791  8.792  8.794  8.796  8.798  8.801  8.804  8.808  8.812  8.817  8.822  8.828  8.836  8.844  8.853  8.864  8.877  8.891  8.907  8.926  8.948  8.973  9.001  9.034  9.072  9.115  9.165  9.222  9.287  9.362  9.448  9.547  9.661  9.792  9.941 10.114 10.311 10.538 10.798 11.098 11.441 11.835 12.288 12.807 13.404 14.089 14.876 15.779 16.816 18.006 19.373 20.943 22.744
53995  57 2 342.503187  -9.837372 0.180  8.814  8.815  8.816  8.818  8.819  8.821  8.823  8.826  8.828  8.832  8.835  8.839  8.844  8.850  8.856  8.864  8.872  8.882  8.893  8.905  8.920  8.937  8.956  8.978  9.004  9.033  9.066  9.105  9.149  9.200  9.258  9.325  9.402  9.490  9.591  9.707  9.841  9.994 10.170 10.372 10.603 10.870 11.175 11.526 11.929 12.392 12.923 13.532 14.233 15.036 15.959 17.019 18.236 19.633 21.236
53995  57 3 342.503187  -9.837372 0.156  7.289  7.290  7.292  7.293  7.295  7.297  7.299  7.302  7.305  7.308  7.313  7.317  7.322  7.329  7.336  7.344  7.353  7.363  7.376  7.390  7.406  7.424  7.445  7.470  7.498  7.530  7.566  7.609  7.657  7.713  7.777  7.850  7.935  8.031  8.143  8.270  8.417  8.585  8.778  9.000  9.254  9.547  9.882 10.268 10.710 11.218 11.802 12.471 13.240 14.123 15.137 16.301 17.637 19.171 20.933
53995  57 4 342.503187  -9.837372 0.175 10.356 10.357 10.358 10.359 10.361 10.362 10.364 10.366 10.369 10.372 10.375 10.379 10.383 10.388 10.394 10.401 10.408 10.417 10.427 10.438 10.452 10.467 10.484 10.504 10.527 10.553 10.584 10.618 10.658 10.704 10.756 10.817 10.886 10.965 11.057 11.161 11.282 11.420 11.578 11.761 11.970 12.210 12.485 12.802 13.165 13.582 14.061 14.611 15.243 15.968 16.800 17.756 18.853 20.113 21.559
53995  58 1 342.503985  -8.671013 0.175  8.090  8.091  8.092  8.094  8.095  8.097  8.099  8.101  8.104  8.107  8.110  8.114  8.119  8.124  8.130  8.137  8.144  8.153  8.164  8.176  8.189  8.205  8.223  8.244  8.267  8.295  8.326  8.362  8.403  8.450  8.505  8.567  8.639  8.721  8.816  8.924  9.049  9.192  9.356  9.544  9.761 10.009 10.295 10.622 10.999 11.430 11.926 12.496 13.149 13.900 14.761 15.751 16.887 18.191 19.688
53995  58 2 342.503985  -8.671013 0.177  9.988  9.990  9.991  9.992  9.994  9.996  9.998 10.001 10.004 10.007 10.011 10.016 10.021 10.027 10.033 10.041 10.050 10.061 10.072 10.086 10.101 10.119 10.140 10.163 10.190 10.221 10.257 10.298 10.345 10.399 10.461 10.532 10.613 10.707 10.815 10.938 11.080 11.243 11.430 11.645 11.891 12.174 12.499 12.872 13.300 13.792 14.357 15.005 15.749 16.604 17.585 18.712 20.005 21.491 23.196
53995  58 3 342.503985  -8.671013 0.157  8.370  8.371  8.372  8.373  8.375  8.376  8.378  8.380  8.382  8.385  8.388  8.392  8.396  8.401  8.406  8.413  8.420  8.428  8.438  8.449  8.461  8.476  8.492  8.511  8.533  8.558  8.587  8.620  8.658  8.701  8.751  8.808  8.874  8.950  9.037  9.136  9.251  9.382  9.533  9.706  9.905 10.133 10.395 10.696 11.042 11.438 11.894 12.417 13.017 13.707 14.498 15.407 16.450 17.648 19.024
53995  58 4 342.503985  -8.671013 0.175 11.915 11.916 11.917 11.918 11.920 11.922 11.924 11.926 11.929 11.932 11.936 11.940 11.945 11.951 11.957 11.964 11.973 11.983 11.994 12.006 12.021 12.038 12.057 12.079 12.105 12.134 12.168 12.206 12.251 12.302 12.360 12.427 12.504 12.593 12.694 12.811 12.944 13.098 13.274 13.477 13.709 13.976 14.283 14.635 15.039 15.503 16.036 16.647 17.350 18.156 19.082 20.145 21.365 22.766 24.375
53995  59 1 343.504546  -8.740563 0.177 10.667 10.668 10.669 10.671 10.672 10.674 10.676 10.678 10.681 10.684 10.687 10.691 10.696 10.701 10.707 10.714 10.722 10.731 10.741 10.754 10.767 10.783 10.801 10.822 10.846 10.874 10.905 10.942 10.983 11.031 11.086 11.149 11.222 11.305 11.400 11.510 11.636 11.780 11.946 12.137 12.355 12.606 12.895 13.226 13.606 14.042 14.543 15.119 15.779 16.537 17.408 18.408 19.556 20.873 22.387
53995  59 2 343.504546  -8.740563 0.181 14.502 14.503 14.505 14.506 14.507 14.509 14.511 14.514 14.517 14.520 14.523 14.528 14.532 14.538 14.544 14.551 14.560 14.569 14.580 14.593 14.607 14.624 14.643 14.665 14.690 14.719 14.752 14.790 14.834 14.884 14.942 15.008 15.084 15.171 15.271 15.386 15.518 15.670 15.844 16.043 16.273 16.536 16.838 17.185 17.584 18.042 18.567 19.170 19.863 20.658 21.571 22.620 23.823 25.205 26.792
53995  59 3 343.504546  -8.740563 0.157  8.150  8.151  8.152  8.153  8.154  8.156  8.157  8.159  8.161  8.164  8.167  8.170  8.174  8.179  8.184  8.190  8.196  8.204  8.213  8.223  8.235  8.248  8.264  8.282  8.302  8.325  8.352  8.383  8.419  8.459  8.506  8.560  8.621  8.692  8.773  8.866  8.973  9.096  9.237  9.399  9.585  9.798 10.043 10.324 10.647 11.018 11.444 11.933 12.494 13.139 13.879 14.728 15.704 16.823 18.109
53995  59 4 343.504546  -8.740563 0.176  8.697  8.698  8.699  8.700  8.702  8.704  8.706  8.708  8.711  8.714  8.718  8.722  8.727  8.733  8.739  8.746  8.755  8.764  8.775  8.788  8.803  8.819  8.838  8.860  8.886  8.915  8.948  8.986  9.030  9.081  9.139  9.205  9.282  9.370  9.470  9.586  9.719  9.871 10.046 10.247 10.478 10.743 11.047 11.396 11.797 12.258 12.786 13.393 14.090 14.890 15.809 16.864 18.075 19.465 21.062
53995  60 1 343.503609  -9.907395 0.170 13.319 13.320 13.322 13.323 13.325 13.326 13.329 13.331 13.334 13.337 13.340 13.345 13.349 13.355 13.361 13.368 13.377 13.386 13.397 13.410 13.424 13.441 13.460 13.482 13.507 13.535 13.569 13.606 13.650 13.700 13.758 13.823 13.899 13.986 14.086 14.201 14.332 14.483 14.657 14.856 15.084 15.347 15.648 15.995 16.392 16.848 17.372 17.973 18.664 19.457 20.367 21.412 22.612 23.990 25.572
53995  60 2 343.503609  -9.907395 0.177  9.708  9.709  9.710  9.712  9.714  9.716  9.718  9.721  9.724  9.728  9.732  9.737  9.742  9.749  9.756  9.764  9.774  9.785  9.797  9.812  9.829  9.848  9.870  9.895  9.924  9.957  9.995 10.039 10.089 10.147 10.213 10.289 10.376 10.476 10.591 10.724 10.875 11.049 11.249 11.479 11.743 12.045 12.393 12.792 13.250 13.776 14.380 15.073 15.869 16.783 17.833 19.038 20.421 22.010 23.834
53995  60 3 343.503609  -9.907395 0.154  6.077  6.078  6.079  6.081  6.083  6.085  6.087  6.090  6.093  6.096  6.100  6.105  6.110  6.117  6.124  6.132  6.141  6.152  6.164  6.178  6.194  6.213  6.234  6.259  6.287  6.319  6.357  6.399  6.448  6.504  6.569  6.643  6.728  6.826  6.938  7.067  7.214  7.384  7.579  7.803  8.060  8.355  8.693  9.082  9.529 10.041 10.630 11.305 12.081 12.972 13.995 15.169 16.517 18.065 19.842
53995  60 4 343.503609  -9.907395 0.176  7.866  7.867  7.868  7.870  7.871  7.873  7.875  7.878  7.881  7.884  7.888  7.892  7.897  7.903  7.909  7.917  7.925  7.935  7.946  7.959  7.974  7.992  8.011  8.034  8.060  8.090  8.124  8.163  8.208  8.260  8.320  8.388  8.466  8.556  8.660  8.778  8.914  9.071  9.251  9.457  9.693  9.965 10.277 10.636 11.047 11.520 12.062 12.685 13.400 14.221 15.163 16.245 17.488 18.914 20.552
53995  61 1 350.502670 -10.274287 0.176  8.055  8.056  8.057  8.059  8.060  8.062  8.064  8.067  8.070  8.073  8.077  8.081  8.086  8.091  8.098  8.105  8.114  8.124  8.135  8.148  8.163  8.180  8.200  8.222  8.248  8.278  8.312  8.351  8.396  8.448  8.507  8.575  8.654  8.743  8.846  8.965  9.101  9.257  9.436  9.642  9.878 10.149 10.460 10.818 11.228 11.699 12.240 12.862 13.575 14.394 15.334 16.413 17.653 19.076 20.710
53995  61 2 350.502670 -10.274287 0.179 12.866 12.867 12.868 12.869 12.870 12.872 12.873 12.875 12.877 12.880 12.883 12.886 12.890 12.895 12.900 12.906 12.913 12.921 12.930 12.940 12.952 12.966 12.981 12.999 13.020 13.044 13.071 13.102 13.138 13.179 13.226 13.281 13.343 13.414 13.497 13.591 13.699 13.824 13.966 14.130 14.319 14.535 14.783 15.068 15.395 15.770 16.201 16.696 17.265 17.917 18.667 19.527 20.515 21.649 22.951
53995  61 3 350.502670 -10.274287 0.155  8.853  8.854  8.855  8.856  8.858  8.859  8.861  8.864  8.866  8.869  8.873  8.876  8.881  8.886  8.892  8.899  8.906  8.915  8.925  8.937  8.951  8.966  8.984  9.004  9.028  9.054  9.085  9.121  9.161  9.208  9.261  9.323  9.394  9.475  9.568  9.675  9.797  9.938 10.100 10.286 10.499 10.744 11.025 11.348 11.718 12.144 12.632 13.193 13.837 14.577 15.426 16.400 17.519 18.804 20.280
53995  61 4 350.502670 -10.274287 0.176  7.341  7.342  7.343  7.344  7.345  7.347  7.349  7.351  7.354  7.357  7.361  7.365  7.369  7.374  7.380  7.387  7.395  7.404  7.415  7.427  7.440  7.456  7.474  7.495  7.519  7.547  7.578  7.614  7.656  7.704  7.758  7.821  7.894  7.976  8.072  8.181  8.307  8.451  8.616  8.806  9.024  9.275  9.562  9.892 10.271 10.707 11.206 11.780 12.439 13.195 14.064 15.061 16.206 17.520 19.029
53995  62 1 350.505006  -9.111036 0.179  9.199  9.200  9.201  9.202  9.204  9.205  9.207  9.210  9.212  9.215  9.219  9.223  9.227  9.233  9.239  9.246  9.253  9.263  9.273  9.285  9.299  9.315  9.333  9.354  9.378  9.406  9.437  9.474  9.516  9.564  9.619  9.682  9.755  9.838  9.934 10.044 10.170 10.315 10.481 10.672 10.892 11.143 11.432 11.764 12.146 12.583 13.086 13.663 14.325 15.085 15.959 16.961 18.112 19.434 20.951
53995  62 2 350.505006  -9.111036 0.174 11.890 11.892 11.893 11.894 11.896 11.898 11.900 11.903 11.906 11.909 11.913 11.918 11.923 11.929 11.936 11.944 11.953 11.963 11.975 11.988 12.004 12.022 12.043 12.066 12.093 12.125 12.161 12.202 12.249 12.303 12.365 12.437 12.519 12.613 12.721 12.846 12.988 13.152 13.340 13.556 13.804 14.088 14.415 14.790 15.221 15.716 16.283 16.935 17.684 18.543 19.530 20.663 21.964 23.457 25.172
53995  62 3 350.505006  -9.111036 0.151  7.970  7.971  7.972  7.974  7.975  7.976  7.978  7.980  7.983  7.985  7.988  7.992  7.996  8.001  8.006  8.012  8.019  8.027  8.037  8.047  8.060  8.074  8.090  8.109  8.130  8.154  8.183  8.215  8.252  8.295  8.344  8.400  8.464  8.538  8.623  8.721  8.833  8.962  9.109  9.279  9.474  9.697  9.954 10.249 10.587 10.976 11.422 11.934 12.522 13.197 13.973 14.863 15.885 17.058 18.405
53995  62 4 350.505006  -9.111036 0.178  9.187  9.188  9.190  9.191  9.193  9.194  9.196  9.199  9.201  9.205  9.208  9.212  9.217  9.222  9.228  9.235  9.244  9.253  9.264  9.276  9.290  9.306  9.325  9.346  9.371  9.399  9.432  9.469  9.511  9.560  9.617  9.681  9.756  9.841  9.939 10.051 10.180 10.328 10.498 10.693 10.917 11.174 11.470 11.809 12.198 12.645 13.159 13.748 14.425 15.202 16.094 17.118 18.294 19.644 21.195
53995  63 1 351.507300  -9.150861 0.180  6.615  6.616  6.617  6.619  6.621  6.623  6.625  6.627  6.630  6.634  6.637  6.642  6.647  6.653  6.659  6.667  6.676  6.686  6.698  6.711  6.726  6.744  6.764  6.787  6.814  6.844  6.879  6.919  6.965  7.019  7.079  7.149  7.230  7.322  7.427  7.549  7.688  7.848  8.032  8.243  8.486  8.764  9.083  9.450  9.871 10.355 10.910 11.547 12.279 13.120 14.084 15.192 16.464 17.924 19.601
53995  63 2 351.507300  -9.150861 0.183  9.715  9.717  9.718  9.719  9.721  9.723  9.726  9.728  9.731  9.735  9.739  9.744  9.749  9.755  9.763  9.771  9.780  9.791  9.803  9.818  9.834  9.853  9.874  9.899  9.927  9.960  9.997 10.040 10.090 10.146 10.211 10.286 10.372 10.470 10.583 10.713 10.862 11.033 11.229 11.455 11.714 12.011 12.352 12.744 13.194 13.711 14.304 14.985 15.767 16.664 17.695 18.878 20.237 21.797 23.588
53995  63 3 351.507300  -9.150861 0.157 10.150 10.151 10.152 10.153 10.154 10.156 10.158 10.160 10.162 10.165 10.168 10.171 10.176 10.180 10.186 10.192 10.199 10.208 10.217 10.228 10.240 10.255 10.271 10.290 10.312 10.337 10.366 10.399 10.436 10.480 10.530 10.587 10.653 10.728 10.815 10.914 11.028 11.159 11.310 11.482 11.681 11.909 12.170 12.470 12.815 13.211 13.665 14.187 14.786 15.474 16.264 17.171 18.212 19.407 20.779
53995  63 4 351.507300  -9.150861 0.175  9.297  9.298  9.299  9.301  9.303  9.305  9.307  9.310  9.313  9.316  9.320  9.325  9.330  9.336  9.343  9.351  9.360  9.370  9.382  9.396  9.412  9.430  9.451  9.475  9.503  9.534  9.571  9.612  9.660  9.715  9.778  9.851  9.934 10.029 10.139 10.265 10.409 10.575 10.766 10.984 11.236 11.524 11.855 12.235 12.672 13.173 13.748 14.409 15.167 16.038 17.038 18.186 19.504 21.018 22.755
53995  65 1 351.506403 -10.317685 0.178  7.119  7.120  7.121  7.123  7.125  7.127  7.130  7.133  7.136  7.140  7.145  7.150  7.156  7.163  7.171  7.180  7.190  7.202  7.216  7.232  7.250  7.271  7.294  7.322  7.353  7.389  7.431  7.478  7.533  7.595  7.667  7.750  7.845  7.954  8.079  8.222  8.387  8.576  8.794  9.043  9.330  9.659 10.036 10.470 10.968 11.539 12.195 12.949 13.814 14.807 15.948 17.257 18.760 20.486 22.468
53995  65 2 351.506403 -10.317685 0.182  8.594  8.595  8.596  8.598  8.599  8.601  8.603  8.606  8.609  8.612  8.616  8.621  8.626  8.632  8.638  8.646  8.655  8.665  8.677  8.690  8.706  8.724  8.744  8.767  8.794  8.825  8.860  8.901  8.947  9.001  9.062  9.133  9.214  9.307  9.414  9.536  9.677  9.839 10.024 10.237 10.482 10.763 11.085 11.456 11.881 12.369 12.929 13.573 14.312 15.160 16.134 17.252 18.536 20.010 21.702
53995  65 3 351.506403 -10.317685 0.156 12.693 12.694 12.695 12.697 12.698 12.700 12.702 12.704 12.707 12.710 12.713 12.717 12.722 12.727 12.733 12.740 12.748 12.757 12.767 12.779 12.793 12.809 12.827 12.848 12.872 12.899 12.931 12.967 13.009 13.056 13.111 13.174 13.246 13.329 13.424 13.534 13.659 13.803 13.969 14.159 14.377 14.627 14.915 15.245 15.624 16.059 16.559 17.132 17.791 18.547 19.416 20.413 21.557 22.871 24.380
53995  65 4 351.506403 -10.317685 0.176  8.266  8.267  8.268  8.270  8.272  8.274  8.277  8.279  8.283  8.286  8.291  8.296  8.301  8.308  8.315  8.324  8.334  8.345  8.358  8.373  8.390  8.409  8.432  8.458  8.487  8.521  8.560  8.605  8.657  8.716  8.784  8.862  8.951  9.054  9.172  9.308  9.463  9.642  9.847 10.083 10.353 10.664 11.020 11.429 11.899 12.439 13.058 13.770 14.586 15.524 16.601 17.837 19.256 20.885 22.756
53995  66 1 352.505059 -10.347561 0.173  8.378  8.379  8.381  8.382  8.384  8.386  8.389  8.391  8.394  8.398  8.402  8.407  8.412  8.418  8.425  8.434  8.443  8.454  8.466  8.480  8.497  8.515  8.537  8.562  8.590  8.623  8.660  8.703  8.752  8.809  8.874  8.948  9.034  9.132  9.245  9.375  9.524  9.695  9.891 10.116 10.375 10.672 11.013 11.405 11.854 12.370 12.963 13.643 14.425 15.322 16.352 17.534 18.892 20.450 22.240
53995  66 2 352.505059 -10.347561 0.181  9.980  9.981  9.983  9.984  9.986  9.988  9.990  9.992  9.995  9.998 10.002 10.006 10.011 10.017 10.023 10.030 10.039 10.048 10.060 10.072 10.087 10.104 10.123 10.146 10.171 10.200 10.234 10.273 10.317 10.368 10.426 10.494 10.571 10.659 10.761 10.877 11.011 11.165 11.342 11.545 11.777 12.045 12.352 12.704 13.109 13.573 14.106 14.719 15.422 16.229 17.156 18.220 19.442 20.845 22.455
53995  66 3 352.505059 -10.347561 0.156  6.594  6.596  6.597  6.599  6.601  6.603  6.605  6.608  6.612  6.615  6.620  6.625  6.631  6.637  6.645  6.653  6.663  6.675  6.688  6.703  6.721  6.741  6.764  6.790  6.820  6.855  6.895  6.940  6.993  7.053  7.122  7.202  7.293  7.398  7.518  7.656  7.815  7.997  8.206  8.446  8.722  9.038  9.402  9.819 10.298 10.848 11.479 12.204 13.037 13.992 15.090 16.350 17.796 19.457 21.364
53995  66 4 352.505059 -10.347561 0.177 10.874 10.876 10.877 10.878 10.880 10.882 10.884 10.886 10.889 10.892 10.896 10.900 10.905 10.911 10.917 10.925 10.933 10.943 10.954 10.967 10.982 10.999 11.018 11.040 11.066 11.095 11.129 11.168 11.213 11.264 11.323 11.390 11.468 11.556 11.659 11.776 11.910 12.065 12.242 12.446 12.680 12.949 13.257 13.611 14.018 14.484 15.020 15.636 16.342 17.153 18.084 19.154 20.381 21.791 23.409
53995  67 1 352.491631  -9.180778 0.170  7.452  7.454  7.455  7.457  7.458  7.460  7.463  7.465  7.469  7.472  7.476  7.481  7.486  7.493  7.500  7.508  7.517  7.528  7.541  7.555  7.571  7.590  7.612  7.636  7.665  7.697  7.735  7.778  7.827  7.884  7.949  8.024  8.110  8.208  8.322  8.451  8.601  8.772  8.969  9.194  9.454  9.751 10.093 10.486 10.936 11.454 12.047 12.729 13.512 14.411 15.444 16.629 17.989 19.552 21.345
53995  67 2 352.491631  -9.180778 0.176  7.669  7.671  7.672  7.674  7.675  7.678  7.680  7.683  7.686  7.690  7.694  7.699  7.705  7.711  7.719  7.727  7.737  7.748  7.761  7.776  7.793  7.813  7.835  7.861  7.891  7.925  7.964  8.009  8.060  8.119  8.187  8.265  8.355  8.457  8.575  8.711  8.867  9.045  9.250  9.486  9.756 10.066 10.423 10.832 11.302 11.841 12.461 13.172 13.988 14.925 16.002 17.237 18.656 20.285 22.155
53995  67 3 352.491631  -9.180778 0.162  8.812  8.813  8.814  8.815  8.817  8.819  8.821  8.823  8.826  8.829  8.833  8.837  8.842  8.848  8.854  8.861  8.870  8.879  8.891  8.903  8.918  8.935  8.954  8.976  9.002  9.031  9.065  9.103  9.148  9.199  9.257  9.324  9.401  9.490  9.591  9.708  9.841  9.995 10.171 10.374 10.607 10.874 11.180 11.532 11.936 12.400 12.933 13.545 14.247 15.053 15.979 17.042 18.262 19.663 21.272
53995  67 4 352.491631  -9.180778 0.182  9.540  9.542  9.543  9.545  9.547  9.549  9.551  9.554  9.557  9.561  9.565  9.570  9.576  9.582  9.590  9.599  9.608  9.620  9.633  9.648  9.665  9.685  9.707  9.733  9.763  9.797  9.836  9.882  9.933  9.993 10.061 10.139 10.229 10.333 10.451 10.588 10.744 10.924 11.130 11.366 11.638 11.950 12.308 12.720 13.192 13.734 14.357 15.072 15.893 16.835 17.917 19.159 20.585 22.223 24.103
53995  69 1 353.519842  -9.200919 0.190  9.722  9.723  9.724  9.726  9.727  9.729  9.731  9.733  9.736  9.739  9.742  9.746  9.751  9.756  9.762  9.769  9.776  9.785  9.796  9.808  9.821  9.837  9.855  9.875  9.899  9.926  9.957  9.993 10.034 10.081 10.136 10.198 10.269 10.351 10.445 10.553 10.678 10.820 10.984 11.171 11.387 11.635 11.919 12.246 12.620 13.051 13.545 14.112 14.763 15.511 16.370 17.356 18.487 19.787 21.279
53995  69 2 353.519842  -9.200919 0.180  9.844  9.845  9.846  9.848  9.850  9.851  9.854  9.856  9.859  9.862  9.866  9.871  9.876  9.881  9.888  9.896  9.905  9.915  9.926  9.939  9.955  9.972  9.992 10.015 10.042 10.072 10.107 10.147 10.193 10.246 10.307 10.376 10.456 10.548 10.653 10.774 10.913 11.073 11.256 11.466 11.708 11.985 12.303 12.669 13.088 13.570 14.123 14.758 15.487 16.324 17.286 18.389 19.656 21.111 22.782
53995  69 3 353.519842  -9.200919 0.160  5.889  5.890  5.891  5.892  5.894  5.895  5.897  5.900  5.902  5.905  5.909  5.912  5.917  5.922  5.928  5.935  5.943  5.951  5.962  5.974  5.987  6.003  6.021  6.041  6.065  6.092  6.123  6.158  6.199  6.246  6.300  6.362  6.433  6.515  6.608  6.716  6.839  6.981  7.144  7.331  7.546  7.792  8.075  8.400  8.773  9.201  9.693 10.257 10.906 11.650 12.504 13.486 14.612 15.905 17.390
53995  69 4 353.519842  -9.200919 0.161  8.202  8.203  8.205  8.206  8.208  8.210  8.212  8.215  8.218  8.221  8.225  8.230  8.235  8.241  8.248  8.255  8.264  8.275  8.287  8.300  8.316  8.334  8.355  8.378  8.405  8.437  8.473  8.514  8.561  8.615  8.678  8.749  8.831  8.926  9.034  9.158  9.301  9.465  9.653  9.869 10.117 10.402 10.729 11.104 11.535 12.030 12.599 13.251 14.000 14.860 15.848 16.982 18.284 19.778 21.495
53995  70 1 353.506844 -10.388333 0.176  9.100  9.101  9.102  9.104  9.105  9.107  9.109  9.112  9.115  9.118  9.122  9.126  9.132  9.137  9.144  9.152  9.160  9.171  9.182  9.195  9.211  9.228  9.248  9.271  9.298  9.328  9.363  9.403  9.449  9.502  9.563  9.633  9.713  9.805  9.910 10.032 10.171 10.330 10.514 10.724 10.966 11.244 11.563 11.929 12.349 12.831 13.385 14.021 14.751 15.590 16.552 17.658 18.927 20.384 22.056
53995  70 2 353.506844 -10.388333 0.181  7.162  7.163  7.165  7.166  7.168  7.170  7.172  7.175  7.178  7.182  7.186  7.190  7.196  7.202  7.209  7.217  7.226  7.237  7.249  7.263  7.279  7.298  7.319  7.344  7.372  7.404  7.441  7.483  7.532  7.588  7.652  7.726  7.810  7.907  8.019  8.147  8.294  8.463  8.657  8.879  9.135  9.428  9.765 10.152 10.596 11.106 11.691 12.363 13.135 14.021 15.038 16.206 17.547 19.087 20.855
53995  70 3 353.506844 -10.388333 0.122  8.021  8.022  8.023  8.025  8.026  8.028  8.031  8.033  8.037  8.040  8.044  8.049  8.054  8.060  8.067  8.075  8.085  8.095  8.107  8.121  8.137  8.156  8.177  8.201  8.229  8.262  8.298  8.341  8.389  8.445  8.509  8.583  8.667  8.764  8.875  9.003  9.150  9.318  9.512  9.734  9.989 10.282 10.618 11.004 11.447 11.956 12.540 13.211 13.981 14.865 15.880 17.046 18.384 19.921 21.685
53995  70 4 353.506844 -10.388333 0.175  7.822  7.823  7.824  7.825  7.827  7.829  7.831  7.834  7.836  7.840  7.843  7.848  7.852  7.858  7.864  7.872  7.880  7.890  7.901  7.914  7.929  7.946  7.965  7.988  8.013  8.043  8.077  8.115  8.160  8.211  8.270  8.337  8.415  8.504  8.606  8.723  8.857  9.012  9.189  9.393  9.627  9.895 10.204 10.557 10.964 11.430 11.966 12.581 13.287 14.098 15.029 16.098 17.325 18.734 20.352
53995  71 1 354.505014 -10.388368 0.191  7.616  7.617  7.618  7.619  7.621  7.623  7.625  7.628  7.630  7.634  7.637  7.642  7.647  7.653  7.659  7.667  7.675  7.685  7.697  7.710  7.725  7.742  7.762  7.785  7.811  7.841  7.876  7.916  7.961  8.013  8.074  8.142  8.222  8.312  8.417  8.537  8.674  8.832  9.014  9.222  9.461  9.735 10.050 10.412 10.828 11.305 11.852 12.481 13.203 14.032 14.984 16.076 17.331 18.772 20.425
53995  71 2 354.505014 -10.388368 0.163  7.874  7.875  7.876  7.877  7.879  7.880  7.882  7.884  7.887  7.890  7.893  7.897  7.901  7.906  7.911  7.918  7.925  7.934  7.944  7.955  7.968  7.983  8.000  8.020  8.042  8.068  8.098  8.132  8.171  8.216  8.268  8.327  8.395  8.473  8.563  8.666  8.785  8.920  9.076  9.255  9.461  9.697  9.968 10.279 10.637 11.047 11.518 12.059 12.680 13.393 14.211 15.151 16.230 17.469 18.892
53995  71 3 354.505014 -10.388368 0.171  9.718  9.719  9.721  9.722  9.724  9.725  9.727  9.730  9.732  9.736  9.739  9.743  9.748  9.753  9.760  9.767  9.775  9.784  9.795  9.808  9.822  9.838  9.857  9.879  9.903  9.932  9.964 10.002 10.045 10.094 10.151 10.216 10.291 10.377 10.476 10.589 10.719 10.868 11.039 11.236 11.462 11.721 12.019 12.361 12.754 13.204 13.722 14.316 14.998 15.781 16.681 17.713 18.899 20.260 21.823
53995  71 4 354.505014 -10.388368 0.160 12.146 12.147 12.148 12.149 12.151 12.152 12.154 12.156 12.158 12.160 12.163 12.167 12.170 12.175 12.180 12.186 12.192 12.200 12.209 12.219 12.230 12.244 12.259 12.277 12.297 12.320 12.346 12.377 12.412 12.452 12.498 12.551 12.612 12.681 12.762 12.854 12.959 13.080 13.220 13.379 13.563 13.774 14.016 14.293 14.612 14.979 15.399 15.882 16.436 17.072 17.803 18.642 19.605 20.711 21.981
53995  72 1 354.505190  -9.261677 0.178  8.943  8.944  8.945  8.946  8.947  8.949  8.951  8.953  8.955  8.958  8.961  8.964  8.968  8.973  8.978  8.984  8.991  8.999  9.008  9.018  9.030  9.044  9.060  9.078  9.098  9.122  9.150  9.181  9.217  9.259  9.306  9.361  9.424  9.496  9.579  9.674  9.783  9.908 10.052 10.217 10.406 10.624 10.874 11.161 11.490 11.869 12.303 12.802 13.374 14.031 14.786 15.653 16.648 17.790 19.102
53995  72 2 354.505190  -9.261677 0.182  9.907  9.908  9.910  9.911  9.912  9.914  9.916  9.918  9.921  9.924  9.927  9.931  9.936  9.941  9.947  9.954  9.962  9.971  9.981  9.993 10.007 10.022 10.040 10.061 10.085 10.112 10.143 10.179 10.221 10.268 10.322 10.385 10.457 10.539 10.634 10.742 10.867 11.010 11.174 11.363 11.579 11.828 12.114 12.441 12.818 13.250 13.746 14.316 14.970 15.721 16.583 17.573 18.710 20.015 21.514
53995  72 3 354.505190  -9.261677 0.156  6.654  6.655  6.656  6.657  6.659  6.660  6.662  6.664  6.667  6.669  6.672  6.676  6.680  6.685  6.690  6.697  6.704  6.712  6.722  6.733  6.745  6.759  6.776  6.795  6.817  6.841  6.870  6.903  6.941  6.984  7.034  7.091  7.157  7.232  7.319  7.418  7.532  7.663  7.813  7.986  8.184  8.412  8.673  8.973  9.317  9.713 10.167 10.688 11.286 11.973 12.762 13.668 14.708 15.902 17.273
53995  72 4 354.505190  -9.261677 0.175  9.728  9.729  9.730  9.731  9.733  9.734  9.736  9.738  9.741  9.744  9.747  9.751  9.755  9.760  9.766  9.773  9.781  9.789  9.800  9.811  9.824  9.840  9.857  9.878  9.901  9.927  9.958  9.993 10.033 10.079 10.132 10.193 10.263 10.344 10.436 10.542 10.663 10.803 10.963 11.147 11.358 11.601 11.879 12.199 12.566 12.987 13.471 14.027 14.665 15.397 16.238 17.203 18.312 19.584 21.046
53995  73 1 355.502456  -9.261672 0.188  8.899  8.900  8.901  8.903  8.904  8.906  8.908  8.910  8.912  8.915  8.919  8.922  8.927  8.932  8.937  8.944  8.951  8.960  8.970  8.981  8.994  9.009  9.027  9.046  9.069  9.095  9.125  9.159  9.199  9.244  9.296  9.356  9.425  9.503  9.594  9.698  9.817  9.954 10.111 10.291 10.498 10.736 11.009 11.322 11.682 12.096 12.570 13.115 13.740 14.459 15.283 16.230 17.317 18.565 19.998
53995  73 2 355.502456  -9.261672 0.168  8.223  8.225  8.226  8.228  8.230  8.232  8.234  8.237  8.240  8.244  8.248  8.253  8.259  8.266  8.273  8.282  8.292  8.303  8.316  8.331  8.349  8.368  8.391  8.417  8.447  8.482  8.521  8.566  8.618  8.678  8.747  8.826  8.916  9.020  9.140  9.277  9.434  9.614  9.822 10.060 10.333 10.647 11.007 11.421 11.896 12.442 13.068 13.787 14.612 15.560 16.648 17.898 19.332 20.979 22.870
53995  73 3 355.502456  -9.261672 0.168 11.369 11.370 11.371 11.372 11.373 11.375 11.376 11.378 11.380 11.383 11.385 11.389 11.392 11.396 11.401 11.407 11.413 11.420 11.429 11.438 11.449 11.462 11.476 11.493 11.512 11.534 11.560 11.588 11.622 11.660 11.704 11.754 11.812 11.878 11.955 12.042 12.142 12.258 12.390 12.542 12.717 12.917 13.147 13.412 13.715 14.063 14.463 14.923 15.450 16.055 16.750 17.548 18.464 19.516 20.724
53995  73 4 355.502456  -9.261672 0.163  8.712  8.713  8.714  8.715  8.717  8.719  8.721  8.723  8.726  8.729  8.733  8.737  8.742  8.748  8.755  8.762  8.771  8.780  8.792  8.805  8.820  8.837  8.856  8.879  8.905  8.934  8.968  9.008  9.052  9.104  9.163  9.231  9.309  9.399  9.502  9.620  9.756  9.912 10.090 10.296 10.532 10.802 11.113 11.470 11.880 12.350 12.891 13.511 14.223 15.040 15.979 17.057 18.294 19.715 21.347
53995  74 1 355.502473 -10.458750 0.175 12.091 12.092 12.093 12.094 12.096 12.097 12.099 12.102 12.104 12.107 12.111 12.115 12.119 12.124 12.130 12.137 12.145 12.154 12.165 12.177 12.190 12.206 12.224 12.245 12.269 12.296 12.328 12.364 12.405 12.453 12.507 12.570 12.642 12.725 12.820 12.929 13.054 13.198 13.363 13.553 13.770 14.020 14.307 14.636 15.015 15.449 15.947 16.520 17.177 17.932 18.798 19.793 20.935 22.246 23.752
53995  74 2 355.502473 -10.458750 0.180  9.974  9.975  9.976  9.978  9.979  9.981  9.983  9.986  9.988  9.991  9.995  9.999 10.004 10.009 10.015 10.022 10.031 10.040 10.051 10.063 10.077 10.094 10.112 10.134 10.159 10.187 10.220 10.257 10.300 10.349 10.406 10.471 10.545 10.631 10.729 10.842 10.972 11.121 11.292 11.488 11.713 11.972 12.269 12.610 13.002 13.451 13.967 14.560 15.240 16.022 16.919 17.949 19.131 20.489 22.047
53995  74 3 355.502473 -10.458750 0.157  5.082  5.084  5.085  5.087  5.089  5.091  5.093  5.096  5.099  5.103  5.108  5.113  5.118  5.125  5.133  5.141  5.151  5.163  5.176  5.191  5.208  5.228  5.251  5.278  5.308  5.342  5.382  5.428  5.481  5.541  5.610  5.689  5.781  5.885  6.006  6.144  6.302  6.484  6.693  6.933  7.208  7.525  7.888  8.305  8.783  9.333  9.964 10.688 11.520 12.475 13.572 14.831 16.276 17.936 19.842
53995  74 4 355.502473 -10.458750 0.179 10.672 10.673 10.674 10.675 10.677 10.678 10.680 10.683 10.685 10.688 10.692 10.696 10.700 10.705 10.711 10.718 10.726 10.735 10.745 10.757 10.771 10.786 10.804 10.825 10.849 10.876 10.907 10.943 10.984 11.032 11.086 11.148 11.220 11.302 11.396 11.504 11.629 11.771 11.935 12.124 12.340 12.588 12.873 13.200 13.575 14.006 14.501 15.069 15.722 16.471 17.331 18.319 19.453 20.755 22.250
53995  75 1 356.502994 -10.489183 0.173  6.917  6.918  6.920  6.921  6.923  6.925  6.927  6.930  6.933  6.937  6.941  6.945  6.951  6.957  6.964  6.972  6.982  6.992  7.005  7.019  7.035  7.054  7.075  7.100  7.128  7.161  7.198  7.241  7.290  7.347  7.411  7.486  7.571  7.669  7.782  7.911  8.060  8.230  8.426  8.651  8.909  9.205  9.545  9.936 10.385 10.899 11.491 12.169 12.949 13.844 14.871 16.051 17.405 18.960 20.745
53995  75 2 356.502994 -10.489183 0.181 10.644 10.645 10.646 10.648 10.649 10.651 10.653 10.655 10.658 10.661 10.664 10.668 10.672 10.677 10.683 10.690 10.698 10.707 10.717 10.729 10.742 10.758 10.776 10.796 10.819 10.846 10.877 10.913 10.954 11.000 11.054 11.116 11.187 11.268 11.361 11.468 11.592 11.733 11.895 12.081 12.295 12.541 12.823 13.147 13.518 13.945 14.435 14.998 15.644 16.385 17.237 18.215 19.337 20.626 22.106
53995  75 3 356.502994 -10.489183 0.156 13.046 13.047 13.048 13.050 13.051 13.053 13.054 13.056 13.059 13.062 13.065 13.068 13.073 13.077 13.083 13.089 13.096 13.105 13.114 13.125 13.138 13.152 13.169 13.188 13.210 13.235 13.264 13.297 13.335 13.378 13.429 13.486 13.552 13.628 13.715 13.815 13.930 14.061 14.213 14.386 14.586 14.815 15.078 15.380 15.726 16.124 16.581 17.106 17.708 18.399 19.193 20.105 21.152 22.353 23.733
53995  75 4 356.502994 -10.489183 0.179  8.773  8.774  8.775  8.777  8.778  8.780  8.782  8.784  8.787  8.790  8.794  8.797  8.802  8.807  8.813  8.820  8.828  8.837  8.848  8.860  8.874  8.890  8.908  8.929  8.953  8.980  9.012  9.049  9.090  9.138  9.193  9.257  9.329  9.413  9.508  9.618  9.744  9.889 10.056 10.247 10.466 10.718 11.007 11.338 11.719 12.157 12.659 13.236 13.898 14.658 15.531 16.534 17.684 19.005 20.522
53995  76 1 356.503904  -9.322119 0.177  9.636  9.637  9.638  9.639  9.641  9.642  9.644  9.646  9.648  9.651  9.654  9.657  9.661  9.666  9.671  9.677  9.685  9.693  9.702  9.712  9.725  9.739  9.755  9.773  9.794  9.819  9.846  9.879  9.915  9.958 10.006 10.062 10.126 10.199 10.283 10.380 10.491 10.619 10.765 10.934 11.127 11.348 11.603 11.895 12.231 12.616 13.058 13.566 14.150 14.819 15.588 16.470 17.484 18.647 19.983
53995  76 2 356.503904  -9.322119 0.180  7.843  7.844  7.846  7.847  7.849  7.851  7.854  7.856  7.859  7.863  7.867  7.872  7.878  7.884  7.891  7.899  7.909  7.920  7.932  7.947  7.964  7.983  8.004  8.030  8.058  8.091  8.129  8.173  8.223  8.281  8.347  8.422  8.509  8.609  8.724  8.856  9.007  9.181  9.380  9.609  9.872 10.173 10.520 10.918 11.374 11.899 12.501 13.192 13.986 14.897 15.943 17.144 18.524 20.107 21.925
53995  76 3 356.503904  -9.322119 0.157  9.581  9.582  9.583  9.584  9.585  9.587  9.588  9.590  9.592  9.595  9.598  9.601  9.604  9.609  9.614  9.619  9.626  9.633  9.641  9.651  9.662  9.675  9.690  9.706  9.726  9.748  9.774  9.803  9.836  9.875  9.919  9.970 10.029 10.096 10.173 10.261 10.363 10.480 10.613 10.767 10.944 11.146 11.379 11.646 11.953 12.305 12.709 13.174 13.707 14.319 15.021 15.828 16.754 17.818 19.039
53995  76 4 356.503904  -9.322119 0.175 10.675 10.676 10.677 10.678 10.680 10.681 10.683 10.685 10.688 10.691 10.694 10.698 10.702 10.707 10.713 10.719 10.727 10.736 10.746 10.757 10.770 10.785 10.803 10.823 10.845 10.872 10.902 10.936 10.976 11.022 11.074 11.134 11.203 11.282 11.373 11.478 11.598 11.735 11.893 12.075 12.283 12.523 12.797 13.113 13.475 13.891 14.368 14.916 15.545 16.268 17.098 18.050 19.144 20.400 21.841
53995  77 1   7.502453 -10.588531 0.173 12.326 12.327 12.328 12.329 12.330 12.331 12.333 12.335 12.337 12.339 12.341 12.344 12.348 12.352 12.356 12.362 12.368 12.374 12.382 12.391 12.402 12.414 12.427 12.443 12.461 12.482 12.505 12.533 12.564 12.600 12.641 12.689 12.743 12.806 12.877 12.960 13.054 13.163 13.288 13.431 13.595 13.784 14.001 14.250 14.535 14.863 15.240 15.672 16.169 16.739 17.393 18.145 19.007 19.998 21.135
53995  77 2   7.502453 -10.588531 0.179  9.185  9.186  9.187  9.187  9.189  9.190  9.191  9.193  9.195  9.197  9.199  9.202  9.205  9.209  9.213  9.218  9.223  9.230  9.237  9.246  9.255  9.266  9.279  9.294  9.311  9.330  9.352  9.377  9.407  9.440  9.479  9.523  9.574  9.632  9.699  9.776  9.864  9.965 10.081 10.215 10.368 10.544 10.746 10.978 11.244 11.550 11.901 12.304 12.767 13.299 13.909 14.609 15.414 16.337 17.397
53995  77 3   7.502453 -10.588531 0.156  9.193  9.193  9.194  9.195  9.196  9.197  9.199  9.201  9.203  9.205  9.207  9.210  9.214  9.217  9.222  9.227  9.233  9.239  9.247  9.256  9.266  9.278  9.291  9.306  9.324  9.344  9.367  9.394  9.424  9.459  9.499  9.546  9.599  9.659  9.729  9.810  9.902 10.008 10.129 10.269 10.429 10.613 10.824 11.066 11.344 11.664 12.031 12.452 12.936 13.491 14.129 14.861 15.701 16.666 17.774
53995  77 4   7.502453 -10.588531 0.175 10.892 10.893 10.893 10.894 10.895 10.896 10.897 10.899 10.901 10.903 10.905 10.907 10.910 10.913 10.917 10.922 10.927 10.933 10.939 10.947 10.956 10.966 10.977 10.990 11.006 11.023 11.043 11.066 11.093 11.123 11.158 11.198 11.244 11.297 11.358 11.427 11.507 11.599 11.704 11.825 11.964 12.124 12.307 12.517 12.759 13.036 13.354 13.719 14.139 14.621 15.174 15.809 16.538 17.375 18.336
53995  78 1   7.502916  -9.421971 0.175 11.890 11.890 11.891 11.892 11.893 11.894 11.895 11.896 11.898 11.900 11.902 11.904 11.907 11.910 11.914 11.918 11.923 11.929 11.935 11.943 11.951 11.961 11.972 11.985 12.000 12.017 12.036 12.059 12.084 12.114 12.148 12.187 12.231 12.282 12.341 12.409 12.486 12.575 12.678 12.795 12.930 13.084 13.262 13.466 13.700 13.969 14.278 14.632 15.039 15.506 16.043 16.659 17.366 18.178 19.110
53995  78 2   7.502916  -9.421971 0.180  9.397  9.398  9.399  9.400  9.401  9.402  9.404  9.406  9.408  9.411  9.413  9.417  9.420  9.425  9.430  9.435  9.442  9.449  9.458  9.468  9.479  9.492  9.507  9.524  9.544  9.566  9.592  9.622  9.656  9.695  9.740  9.792  9.851  9.919  9.998 10.087 10.191 10.309 10.445 10.601 10.780 10.986 11.222 11.493 11.805 12.162 12.573 13.044 13.585 14.206 14.920 15.739 16.679 17.759 18.998
53995  78 3   7.502916  -9.421971 0.156  9.232  9.233  9.234  9.234  9.235  9.237  9.238  9.239  9.241  9.243  9.245  9.248  9.250  9.254  9.258  9.262  9.267  9.273  9.279  9.287  9.296  9.306  9.317  9.331  9.346  9.363  9.383  9.406  9.433  9.463  9.498  9.538  9.584  9.637  9.697  9.767  9.846  9.938 10.043 10.164 10.302 10.462 10.644 10.854 11.095 11.372 11.690 12.054 12.473 12.954 13.506 14.139 14.867 15.702 16.662
53995  78 4   7.502916  -9.421971 0.180  8.812  8.813  8.814  8.815  8.816  8.817  8.819  8.821  8.823  8.825  8.828  8.831  8.834  8.838  8.843  8.848  8.855  8.862  8.870  8.879  8.890  8.902  8.916  8.932  8.951  8.972  8.997  9.025  9.057  9.094  9.137  9.186  9.242  9.306  9.380  9.465  9.563  9.675  9.804  9.951 10.121 10.316 10.539 10.796 11.090 11.429 11.817 12.263 12.775 13.363 14.038 14.813 15.703 16.725 17.898
53995  79 1   8.506265  -9.421900 0.177  8.119  8.119  8.120  8.122  8.123  8.124  8.126  8.128  8.131  8.133  8.136  8.140  8.144  8.149  8.154  8.160  8.167  8.175  8.184  8.195  8.207  8.221  8.238  8.256  8.277  8.302  8.330  8.362  8.399  8.441  8.490  8.546  8.610  8.684  8.769  8.866  8.978  9.106  9.253  9.422  9.616  9.838 10.094 10.388 10.725 11.112 11.556 12.066 12.652 13.325 14.097 14.984 16.002 17.170 18.512
53995  79 2   8.506265  -9.421900 0.181  8.204  8.205  8.206  8.207  8.209  8.210  8.212  8.215  8.217  8.221  8.224  8.228  8.233  8.238  8.244  8.251  8.259  8.269  8.279  8.292  8.306  8.322  8.340  8.362  8.386  8.414  8.446  8.483  8.526  8.574  8.630  8.695  8.768  8.853  8.950  9.062  9.190  9.338  9.507  9.701  9.923 10.179 10.473 10.810 11.198 11.642 12.153 12.739 13.412 14.184 15.071 16.090 17.259 18.602 20.143
53995  79 3   8.506265  -9.421900 0.155  7.549  7.550  7.552  7.553  7.554  7.556  7.558  7.561  7.563  7.566  7.570  7.574  7.579  7.584  7.590  7.597  7.605  7.615  7.625  7.637  7.652  7.668  7.686  7.708  7.732  7.760  7.792  7.829  7.872  7.921  7.977  8.041  8.115  8.200  8.297  8.409  8.537  8.685  8.854  9.048  9.271  9.527  9.821 10.159 10.546 10.991 11.502 12.089 12.763 13.536 14.424 15.444 16.614 17.958 19.502
53995  79 4   8.506265  -9.421900 0.178  9.594  9.595  9.596  9.598  9.599  9.601  9.604  9.606  9.609  9.612  9.616  9.621  9.626  9.632  9.638  9.646  9.655  9.665  9.677  9.690  9.705  9.723  9.743  9.766  9.793  9.824  9.859  9.899  9.945  9.999 10.060 10.130 10.210 10.303 10.409 10.531 10.671 10.832 11.016 11.228 11.471 11.750 12.071 12.439 12.862 13.347 13.904 14.543 15.278 16.121 17.089 18.201 19.477 20.942 22.625
53995  80 1   8.505628 -10.589170 0.174  9.659  9.660  9.661  9.662  9.664  9.665  9.667  9.669  9.671  9.674  9.677  9.680  9.684  9.689  9.694  9.700  9.707  9.715  9.724  9.735  9.747  9.761  9.777  9.795  9.816  9.840  9.868  9.900  9.936  9.978 10.026 10.082 10.145 10.218 10.302 10.398 10.508 10.635 10.780 10.947 11.139 11.359 11.611 11.901 12.234 12.617 13.056 13.560 14.139 14.803 15.566 16.442 17.448 18.603 19.929
53995  80 2   8.505628 -10.589170 0.183 11.548 11.549 11.550 11.551 11.552 11.553 11.555 11.556 11.558 11.560 11.563 11.566 11.569 11.573 11.577 11.582 11.588 11.594 11.602 11.611 11.621 11.632 11.645 11.661 11.678 11.698 11.721 11.747 11.777 11.812 11.852 11.897 11.950 12.010 12.079 12.158 12.249 12.354 12.474 12.612 12.770 12.952 13.161 13.401 13.676 13.992 14.354 14.771 15.249 15.798 16.429 17.152 17.983 18.937 20.033
53995  80 3   8.505628 -10.589170 0.155  7.160  7.161  7.163  7.164  7.166  7.167  7.170  7.172  7.175  7.178  7.182  7.186  7.191  7.196  7.203  7.210  7.219  7.228  7.240  7.252  7.267  7.284  7.303  7.326  7.351  7.381  7.414  7.453  7.497  7.548  7.607  7.674  7.751  7.840  7.942  8.059  8.193  8.347  8.523  8.727  8.960  9.227  9.535  9.887 10.292 10.758 11.292 11.905 12.609 13.417 14.345 15.410 16.634 18.038 19.651
53995  80 4   8.505628 -10.589170 0.176 10.118 10.119 10.120 10.121 10.122 10.124 10.126 10.128 10.131 10.134 10.137 10.141 10.145 10.150 10.156 10.163 10.170 10.179 10.189 10.201 10.214 10.229 10.247 10.267 10.290 10.316 10.347 10.382 10.422 10.468 10.520 10.581 10.651 10.731 10.822 10.928 11.049 11.188 11.347 11.530 11.740 11.982 12.259 12.577 12.942 13.362 13.843 14.396 15.031 15.760 16.597 17.558 18.661 19.928 21.382
53995  81 1   9.502017 -10.588980 0.174  5.816  5.817  5.819  5.820  5.822  5.824  5.826  5.829  5.832  5.836  5.840  5.845  5.850  5.857  5.864  5.872  5.882  5.893  5.905  5.920  5.936  5.955  5.977  6.002  6.031  6.064  6.102  6.146  6.196  6.253  6.319  6.395  6.482  6.581  6.696  6.828  6.979  7.152  7.351  7.580  7.843  8.144  8.490  8.888  9.344  9.868 10.469 11.160 11.953 12.863 13.908 15.109 16.486 18.069 19.885
53995  81 2   9.502017 -10.588980 0.179  9.952  9.953  9.954  9.955  9.957  9.958  9.960  9.962  9.964  9.967  9.970  9.973  9.977  9.982  9.987  9.993 10.000 10.008 10.017 10.028 10.040 10.053 10.069 10.087 10.108 10.132 10.160 10.191 10.228 10.269 10.317 10.372 10.435 10.507 10.590 10.686 10.795 10.921 11.065 11.231 11.422 11.640 11.891 12.179 12.510 12.890 13.326 13.826 14.401 15.061 15.819 16.689 17.688 18.835 20.152
53995  81 3   9.502017 -10.588980 0.155 12.742 12.742 12.743 12.744 12.746 12.747 12.749 12.750 12.752 12.755 12.757 12.761 12.764 12.768 12.773 12.778 12.785 12.792 12.800 12.809 12.820 12.833 12.847 12.863 12.882 12.904 12.929 12.957 12.990 13.027 13.071 13.120 13.177 13.242 13.317 13.403 13.502 13.615 13.746 13.895 14.067 14.264 14.490 14.750 15.048 15.391 15.784 16.236 16.754 17.349 18.033 18.817 19.718 20.753 21.940
53995  81 4   9.502017 -10.588980 0.178 10.028 10.029 10.030 10.031 10.032 10.033 10.035 10.037 10.039 10.041 10.043 10.047 10.050 10.054 10.058 10.064 10.070 10.077 10.084 10.094 10.104 10.116 10.130 10.146 10.164 10.184 10.208 10.236 10.267 10.303 10.345 10.393 10.447 10.510 10.582 10.665 10.760 10.869 10.995 11.139 11.304 11.494 11.712 11.962 12.249 12.579 12.957 13.392 13.891 14.464 15.122 15.877 16.745 17.740 18.884
53995  82 1   9.503332  -9.422598 0.177  5.879  5.880  5.882  5.883  5.884  5.886  5.888  5.890  5.893  5.896  5.900  5.904  5.908  5.914  5.920  5.927  5.935  5.944  5.954  5.966  5.980  5.996  6.015  6.036  6.060  6.087  6.119  6.156  6.198  6.246  6.301  6.365  6.438  6.521  6.617  6.728  6.855  7.000  7.167  7.359  7.579  7.832  8.122  8.455  8.838  9.277  9.782 10.361 11.026 11.790 12.666 13.673 14.828 16.155 17.678
53995  82 2   9.503332  -9.422598 0.181 13.574 13.574 13.576 13.577 13.578 13.580 13.582 13.584 13.586 13.589 13.593 13.596 13.601 13.606 13.611 13.618 13.625 13.634 13.644 13.655 13.668 13.683 13.700 13.720 13.743 13.769 13.799 13.833 13.873 13.918 13.970 14.029 14.098 14.176 14.267 14.370 14.489 14.626 14.783 14.963 15.170 15.407 15.680 15.993 16.352 16.765 17.238 17.782 18.407 19.124 19.947 20.892 21.977 23.223 24.654
53995  82 3   9.503332  -9.422598 0.158 12.228 12.229 12.230 12.231 12.232 12.234 12.235 12.237 12.239 12.241 12.244 12.247 12.251 12.255 12.259 12.265 12.271 12.278 12.286 12.295 12.306 12.319 12.333 12.349 12.368 12.389 12.414 12.442 12.474 12.511 12.554 12.603 12.659 12.724 12.798 12.884 12.981 13.094 13.223 13.371 13.541 13.736 13.960 14.218 14.513 14.852 15.242 15.689 16.203 16.792 17.469 18.247 19.139 20.164 21.340
53995  82 4   9.503332  -9.422598 0.175  9.922  9.923  9.924  9.925  9.926  9.928  9.930  9.932  9.935  9.938  9.941  9.945  9.949  9.954  9.960  9.966  9.974  9.983  9.993 10.004 10.017 10.032 10.050 10.070 10.093 10.119 10.149 10.184 10.224 10.269 10.322 10.382 10.451 10.531 10.622 10.726 10.847 10.985 11.143 11.325 11.534 11.773 12.049 12.365 12.728 13.145 13.623 14.172 14.803 15.527 16.359 17.313 18.409 19.668 21.112
53995  83 1  20.503244 -10.238392 0.174  8.019  8.020  8.021  8.022  8.023  8.025  8.026  8.028  8.030  8.032  8.035  8.038  8.041  8.045  8.050  8.055  8.061  8.068  8.077  8.086  8.096  8.109  8.122  8.139  8.157  8.178  8.202  8.230  8.262  8.299  8.341  8.390  8.445  8.509  8.583  8.667  8.764  8.875  9.002  9.148  9.316  9.509  9.731  9.985 10.277 10.612 10.997 11.439 11.947 12.529 13.198 13.966 14.848 15.860 17.023
53995  83 2  20.503244 -10.238392 0.175  7.483  7.484  7.485  7.486  7.487  7.488  7.489  7.491  7.493  7.495  7.498  7.501  7.504  7.508  7.512  7.517  7.523  7.530  7.537  7.546  7.556  7.568  7.581  7.596  7.614  7.634  7.657  7.683  7.714  7.749  7.789  7.835  7.888  7.948  8.018  8.098  8.190  8.295  8.416  8.555  8.715  8.898  9.109  9.350  9.628  9.946 10.312 10.732 11.214 11.767 12.402 13.132 13.969 14.931 16.035
53995  83 3  20.503244 -10.238392 0.152  7.858  7.859  7.860  7.861  7.862  7.864  7.866  7.868  7.870  7.873  7.876  7.880  7.884  7.889  7.894  7.900  7.908  7.916  7.926  7.936  7.949  7.963  7.980  7.999  8.021  8.046  8.075  8.108  8.146  8.189  8.239  8.297  8.363  8.438  8.525  8.625  8.740  8.871  9.022  9.196  9.395  9.624  9.886 10.187 10.534 10.931 11.387 11.911 12.512 13.203 13.996 14.906 15.951 17.151 18.528
53995  83 4  20.503244 -10.238392 0.176  9.920  9.921  9.922  9.923  9.924  9.925  9.926  9.928  9.930  9.932  9.934  9.937  9.940  9.944  9.948  9.953  9.958  9.964  9.972  9.980  9.989 10.000 10.013 10.027 10.044 10.063 10.085 10.110 10.139 10.172 10.210 10.253 10.303 10.361 10.427 10.502 10.589 10.689 10.804 10.935 11.087 11.260 11.459 11.688 11.950 12.252 12.598 12.995 13.452 13.976 14.577 15.268 16.061 16.971 18.016
53995  84 1  20.503263  -9.089772 0.170  9.401  9.401  9.402  9.403  9.404  9.405  9.406  9.408  9.409  9.411  9.414  9.416  9.419  9.422  9.426  9.431  9.436  9.442  9.448  9.456  9.465  9.475  9.487  9.500  9.516  9.533  9.554  9.577  9.604  9.635  9.670  9.711  9.757  9.811  9.872  9.942 10.023 10.116 10.223 10.345 10.486 10.647 10.833 11.045 11.290 11.570 11.892 12.262 12.687 13.174 13.734 14.377 15.115 15.962 16.935
53995  84 2  20.503263  -9.089772 0.188  8.009  8.010  8.011  8.012  8.013  8.015  8.016  8.018  8.020  8.023  8.026  8.029  8.033  8.037  8.042  8.048  8.055  8.062  8.071  8.081  8.093  8.106  8.121  8.138  8.158  8.181  8.208  8.238  8.273  8.313  8.358  8.411  8.471  8.541  8.620  8.712  8.817  8.937  9.075  9.234  9.417  9.626  9.866 10.142 10.459 10.823 11.241 11.720 12.271 12.903 13.629 14.462 15.419 16.518 17.780
53995  84 3  20.503263  -9.089772 0.150  8.027  8.028  8.029  8.030  8.031  8.032  8.034  8.036  8.038  8.040  8.043  8.046  8.050  8.054  8.059  8.064  8.071  8.078  8.086  8.096  8.107  8.119  8.134  8.150  8.169  8.191  8.216  8.245  8.278  8.316  8.360  8.410  8.468  8.534  8.610  8.697  8.797  8.911  9.043  9.195  9.368  9.568  9.797 10.060 10.362 10.709 11.107 11.564 12.089 12.691 13.383 14.177 15.089 16.137 17.339
53995  84 4  20.503263  -9.089772 0.185  5.100  5.101  5.103  5.104  5.106  5.108  5.110  5.112  5.115  5.118  5.122  5.126  5.131  5.137  5.143  5.151  5.159  5.169  5.180  5.193  5.208  5.225  5.245  5.267  5.293  5.323  5.357  5.396  5.441  5.492  5.551  5.619  5.697  5.787  5.890  6.008  6.143  6.299  6.477  6.682  6.918  7.188  7.498  7.855  8.264  8.734  9.273  9.892 10.603 11.420 12.357 13.433 14.669 16.087 17.716
53995  85 1  21.503509  -9.072589 0.177 12.480 12.480 12.481 12.482 12.482 12.483 12.484 12.486 12.487 12.489 12.491 12.493 12.496 12.499 12.502 12.506 12.510 12.515 12.521 12.528 12.535 12.544 12.554 12.566 12.579 12.595 12.612 12.633 12.656 12.683 12.713 12.748 12.789 12.835 12.888 12.949 13.020 13.100 13.193 13.299 13.421 13.561 13.722 13.906 14.118 14.361 14.641 14.961 15.330 15.752 16.238 16.795 17.435 18.170 19.013
53995  85 2  21.503509  -9.072589 0.183  8.034  8.034  8.035  8.037  8.038  8.040  8.041  8.043  8.046  8.048  8.052  8.055  8.059  8.064  8.069  8.076  8.083  8.091  8.100  8.111  8.123  8.137  8.154  8.172  8.194  8.219  8.247  8.279  8.317  8.360  8.409  8.465  8.530  8.605  8.690  8.788  8.901  9.031  9.179  9.350  9.546  9.771 10.029 10.326 10.666 11.057 11.506 12.021 12.613 13.292 14.072 14.967 15.996 17.176 18.532
53995  86 1  21.502575 -10.239054 0.170  9.275  9.276  9.277  9.278  9.279  9.280  9.281  9.283  9.285  9.287  9.290  9.293  9.296  9.300  9.304  9.309  9.315  9.322  9.330  9.338  9.348  9.360  9.373  9.389  9.406  9.427  9.450  9.476  9.507  9.542  9.582  9.628  9.682  9.743  9.813  9.893  9.985 10.091 10.213 10.352 10.513 10.697 10.908 11.151 11.430 11.750 12.117 12.539 13.023 13.579 14.217 14.950 15.792 16.758 17.867
53995  86 2  21.502575 -10.239054 0.178  8.201  8.202  8.203  8.204  8.205  8.206  8.207  8.209  8.210  8.212  8.215  8.217  8.220  8.224  8.228  8.232  8.237  8.243  8.250  8.258  8.267  8.278  8.290  8.303  8.319  8.337  8.358  8.382  8.409  8.441  8.477  8.518  8.566  8.620  8.683  8.755  8.838  8.933  9.042  9.167  9.311  9.476  9.665  9.882 10.132 10.419 10.748 11.126 11.560 12.058 12.630 13.287 14.041 14.907 15.901
53995  87 1  27.501278  -9.838747 0.174  8.771  8.772  8.773  8.774  8.775  8.776  8.778  8.780  8.782  8.784  8.787  8.790  8.793  8.797  8.802  8.807  8.813  8.820  8.828  8.838  8.848  8.860  8.874  8.890  8.909  8.930  8.954  8.982  9.014  9.051  9.093  9.141  9.197  9.261  9.334  9.418  9.514  9.625  9.753  9.899 10.067 10.259 10.481 10.735 11.026 11.361 11.745 12.187 12.694 13.276 13.944 14.711 15.591 16.603 17.764
53995  87 2  27.501278  -9.838747 0.178  5.207  5.208  5.209  5.210  5.212  5.213  5.215  5.217  5.220  5.222  5.225  5.229  5.233  5.238  5.243  5.249  5.257  5.265  5.274  5.285  5.297  5.312  5.328  5.347  5.368  5.393  5.421  5.454  5.491  5.534  5.584  5.641  5.706  5.780  5.866  5.965  6.078  6.208  6.357  6.528  6.724  6.950  7.209  7.506  7.848  8.240  8.690  9.207  9.801 10.482 11.265 12.163 13.194 14.378 15.738
53995  87 3  27.501278  -9.838747 0.156 10.800 10.800 10.802 10.803 10.804 10.806 10.807 10.809 10.812 10.815 10.818 10.821 10.825 10.830 10.835 10.842 10.849 10.857 10.866 10.877 10.889 10.904 10.920 10.939 10.960 10.985 11.013 11.046 11.083 11.126 11.175 11.231 11.296 11.371 11.456 11.554 11.667 11.797 11.945 12.116 12.312 12.537 12.795 13.092 13.432 13.823 14.272 14.787 15.379 16.058 16.838 17.733 18.762 19.942 21.298
53995  87 4  27.501278  -9.838747 0.181  7.361  7.362  7.363  7.364  7.365  7.367  7.369  7.371  7.373  7.376  7.379  7.382  7.386  7.391  7.396  7.402  7.409  7.417  7.426  7.437  7.449  7.463  7.479  7.497  7.518  7.543  7.570  7.602  7.639  7.681  7.729  7.785  7.848  7.921  8.005  8.101  8.212  8.339  8.485  8.652  8.844  9.065  9.318  9.609  9.942 10.326 10.766 11.271 11.851 12.517 13.282 14.160 15.168 16.326 17.655
53995  88 1  27.502420  -8.672010 0.179 10.149 10.150 10.151 10.151 10.152 10.154 10.155 10.157 10.158 10.160 10.163 10.165 10.169 10.172 10.176 10.181 10.186 10.192 10.200 10.208 10.217 10.228 10.240 10.254 10.271 10.289 10.311 10.335 10.363 10.396 10.433 10.476 10.525 10.581 10.646 10.720 10.806 10.904 11.016 11.145 11.294 11.464 11.659 11.884 12.141 12.437 12.777 13.167 13.614 14.129 14.719 15.396 16.175 17.068 18.094
53995  88 2  27.502420  -8.672010 0.181  7.541  7.541  7.542  7.544  7.545  7.547  7.548  7.550  7.553  7.555  7.559  7.562  7.566  7.571  7.576  7.582  7.590  7.598  7.607  7.618  7.630  7.644  7.661  7.679  7.701  7.725  7.754  7.786  7.823  7.866  7.915  7.972  8.037  8.111  8.197  8.295  8.407  8.537  8.685  8.855  9.051  9.276  9.534  9.830 10.170 10.561 11.009 11.524 12.115 12.794 13.573 14.467 15.494 16.674 18.028
53995  88 3  27.502420  -8.672010 0.158  9.381  9.382  9.383  9.384  9.385  9.387  9.389  9.391  9.393  9.396  9.399  9.402  9.406  9.411  9.416  9.422  9.430  9.438  9.447  9.458  9.470  9.484  9.500  9.519  9.540  9.565  9.593  9.625  9.662  9.705  9.754  9.810  9.874  9.948 10.033 10.131 10.243 10.371 10.519 10.688 10.883 11.106 11.363 11.657 11.996 12.384 12.830 13.341 13.929 14.604 15.379 16.268 17.289 18.462 19.808
53995  88 4  27.502420  -8.672010 0.182  6.381  6.382  6.383  6.385  6.387  6.389  6.392  6.395  6.398  6.402  6.407  6.412  6.417  6.424  6.432  6.441  6.451  6.463  6.476  6.492  6.509  6.530  6.553  6.580  6.611  6.646  6.687  6.733  6.787  6.848  6.919  7.000  7.093  7.199  7.322  7.463  7.624  7.810  8.023  8.268  8.548  8.871  9.241  9.666 10.154 10.715 11.358 12.097 12.945 13.919 15.037 16.320 17.794 19.487 21.429
53995  89 1  28.503620  -8.622629 0.176  8.604  8.605  8.605  8.606  8.608  8.609  8.610  8.612  8.614  8.617  8.619  8.622  8.626  8.630  8.634  8.640  8.646  8.653  8.661  8.670  8.680  8.693  8.707  8.723  8.741  8.762  8.786  8.814  8.846  8.882  8.925  8.973  9.028  9.092  9.165  9.249  9.345  9.456  9.583  9.729  9.896 10.089 10.309 10.563 10.854 11.188 11.571 12.012 12.518 13.098 13.765 14.530 15.409 16.418 17.577
53995  89 2  28.503620  -8.622629 0.181  9.725  9.726  9.727  9.728  9.729  9.730  9.732  9.734  9.736  9.739  9.742  9.745  9.749  9.754  9.759  9.765  9.772  9.780  9.789  9.799  9.811  9.825  9.840  9.858  9.879  9.902  9.930  9.961  9.997 10.038 10.085 10.139 10.202 10.273 10.355 10.450 10.558 10.682 10.825 10.989 11.177 11.393 11.641 11.926 12.253 12.628 13.059 13.554 14.122 14.774 15.523 16.383 17.371 18.504 19.806
53995  89 3  28.503620  -8.622629 0.158  8.964  8.965  8.966  8.967  8.968  8.970  8.971  8.973  8.975  8.978  8.981  8.984  8.988  8.993  8.998  9.004  9.010  9.018  9.027  9.037  9.049  9.063  9.078  9.096  9.116  9.140  9.167  9.198  9.233  9.274  9.321  9.374  9.436  9.507  9.588  9.681  9.789  9.912 10.053 10.215 10.401 10.615 10.861 11.143 11.466 11.838 12.265 12.755 13.317 13.963 14.704 15.556 16.533 17.655 18.944
53995  89 4  28.503620  -8.622629 0.176 10.905 10.906 10.907 10.908 10.909 10.911 10.912 10.914 10.917 10.919 10.922 10.926 10.930 10.934 10.939 10.945 10.952 10.960 10.969 10.979 10.991 11.005 11.021 11.039 11.060 11.083 11.111 11.142 11.178 11.219 11.267 11.321 11.384 11.456 11.538 11.633 11.742 11.867 12.010 12.174 12.363 12.580 12.829 13.115 13.444 13.821 14.254 14.751 15.322 15.977 16.729 17.593 18.585 19.723 21.031
53995  90 1  28.502315  -9.789181 0.173  8.115  8.116  8.117  8.118  8.119  8.121  8.123  8.125  8.128  8.130  8.134  8.137  8.142  8.147  8.152  8.159  8.166  8.175  8.185  8.196  8.209  8.224  8.241  8.260  8.283  8.309  8.338  8.372  8.412  8.456  8.508  8.567  8.635  8.713  8.803  8.906  9.024  9.159  9.315  9.494  9.699  9.935 10.205 10.516 10.873 11.282 11.753 12.293 12.912 13.624 14.441 15.380 16.457 17.694 19.114
53995  90 2  28.502315  -9.789181 0.179  6.612  6.613  6.614  6.615  6.616  6.618  6.620  6.622  6.624  6.626  6.629  6.633  6.637  6.641  6.646  6.652  6.659  6.667  6.676  6.686  6.697  6.711  6.726  6.744  6.765  6.788  6.815  6.846  6.881  6.922  6.969  7.022  7.084  7.155  7.236  7.329  7.437  7.560  7.701  7.863  8.049  8.263  8.508  8.790  9.113  9.485  9.911 10.401 10.963 11.608 12.349 13.200 14.177 15.298 16.586
53995  90 3  28.502315  -9.789181 0.158  8.168  8.169  8.170  8.171  8.172  8.174  8.176  8.178  8.180  8.183  8.187  8.190  8.195  8.200  8.205  8.212  8.219  8.228  8.238  8.249  8.262  8.277  8.294  8.314  8.336  8.362  8.392  8.426  8.466  8.511  8.563  8.622  8.690  8.769  8.859  8.962  9.081  9.217  9.373  9.553  9.759  9.996 10.268 10.580 10.938 11.349 11.822 12.364 12.987 13.701 14.522 15.465 16.547 17.789 19.216
53995  90 4  28.502315  -9.789181 0.181 10.172 10.173 10.174 10.175 10.176 10.177 10.179 10.181 10.183 10.185 10.188 10.191 10.194 10.198 10.203 10.208 10.214 10.221 10.229 10.239 10.249 10.261 10.275 10.291 10.310 10.331 10.355 10.383 10.415 10.452 10.494 10.543 10.598 10.662 10.736 10.820 10.917 11.028 11.155 11.302 11.470 11.663 11.884 12.139 12.431 12.767 13.152 13.594 14.102 14.685 15.354 16.122 17.005 18.018 19.181
53995  91 1  29.502704  -9.689730 0.175  7.115  7.116  7.117  7.118  7.119  7.120  7.122  7.124  7.126  7.128  7.131  7.135  7.138  7.143  7.148  7.153  7.160  7.167  7.176  7.186  7.197  7.210  7.225  7.243  7.262  7.285  7.311  7.341  7.375  7.415  7.460  7.512  7.571  7.640  7.719  7.809  7.913  8.032  8.168  8.325  8.505  8.712  8.949  9.222  9.535  9.895 10.307 10.781 11.325 11.950 12.667 13.490 14.435 15.521 16.767
53995  91 2  29.502704  -9.689730 0.181 10.143 10.143 10.144 10.145 10.146 10.147 10.148 10.150 10.152 10.154 10.156 10.159 10.162 10.165 10.169 10.174 10.179 10.185 10.192 10.199 10.209 10.219 10.231 10.245 10.260 10.278 10.299 10.323 10.350 10.382 10.418 10.459 10.507 10.561 10.624 10.696 10.778 10.873 10.982 11.107 11.250 11.415 11.604 11.821 12.071 12.357 12.686 13.063 13.497 13.994 14.565 15.221 15.974 16.839 17.832
53995  91 3  29.502704  -9.689730 0.107  9.337  9.338  9.339  9.340  9.341  9.343  9.344  9.346  9.349  9.351  9.354  9.358  9.362  9.366  9.372  9.378  9.385  9.393  9.402  9.412  9.424  9.438  9.454  9.473  9.493  9.518  9.545  9.577  9.613  9.655  9.703  9.759  9.822  9.895  9.978 10.074 10.184 10.311 10.456 10.623 10.814 11.034 11.286 11.576 11.908 12.290 12.729 13.232 13.810 14.474 15.236 16.111 17.115 18.268 19.593
53995  91 4  29.502704  -9.689730 0.121  4.856  4.857  4.859  4.860  4.862  4.864  4.866  4.868  4.871  4.874  4.878  4.882  4.887  4.893  4.899  4.906  4.915  4.924  4.936  4.948  4.963  4.980  4.999  5.022  5.047  5.077  5.110  5.149  5.193  5.244  5.303  5.370  5.447  5.536  5.637  5.754  5.888  6.042  6.219  6.422  6.655  6.922  7.229  7.582  7.987  8.452  8.986  9.598 10.302 11.110 12.037 13.102 14.325 15.729 17.341
53995  92 1  29.502853  -8.505439 0.183  8.537  8.538  8.538  8.539  8.541  8.542  8.544  8.545  8.547  8.550  8.553  8.556  8.559  8.563  8.568  8.574  8.580  8.587  8.595  8.605  8.616  8.628  8.642  8.659  8.678  8.699  8.724  8.753  8.786  8.823  8.867  8.916  8.973  9.039  9.114  9.200  9.299  9.413  9.544  9.693  9.866 10.063 10.290 10.551 10.850 11.194 11.588 12.041 12.561 13.158 13.843 14.630 15.534 16.571 17.762
53995  92 2  29.502853  -8.505439 0.173  8.371  8.372  8.373  8.374  8.376  8.377  8.379  8.381  8.384  8.386  8.390  8.393  8.397  8.402  8.408  8.414  8.421  8.430  8.439  8.450  8.463  8.477  8.494  8.513  8.535  8.560  8.589  8.622  8.660  8.704  8.754  8.812  8.878  8.955  9.042  9.142  9.257  9.390  9.541  9.716  9.916 10.146 10.409 10.712 11.060 11.459 11.918 12.444 13.048 13.742 14.539 15.454 16.504 17.710 19.094
53995  92 3  29.502853  -8.505439 0.103  8.227  8.228  8.229  8.230  8.232  8.233  8.235  8.238  8.240  8.243  8.247  8.251  8.255  8.261  8.267  8.273  8.281  8.291  8.301  8.313  8.327  8.343  8.361  8.382  8.405  8.433  8.465  8.501  8.542  8.590  8.645  8.708  8.780  8.863  8.958  9.068  9.193  9.338  9.503  9.693  9.912 10.162 10.450 10.780 11.160 11.595 12.095 12.669 13.328 14.085 14.954 15.952 17.097 18.412 19.923
53995  92 4  29.502853  -8.505439 0.113  8.424  8.425  8.426  8.427  8.429  8.431  8.433  8.435  8.438  8.441  8.445  8.449  8.454  8.459  8.466  8.473  8.481  8.491  8.502  8.514  8.529  8.545  8.564  8.586  8.611  8.640  8.673  8.711  8.754  8.804  8.862  8.928  9.003  9.090  9.190  9.305  9.436  9.587  9.760  9.960 10.188 10.451 10.752 11.098 11.495 11.951 12.475 13.076 13.766 14.559 15.469 16.513 17.713 19.090 20.671
53995  93 1  30.470685  -8.497216 0.155  7.237  7.238  7.239  7.241  7.242  7.244  7.246  7.248  7.251  7.254  7.257  7.261  7.265  7.271  7.277  7.283  7.291  7.300  7.311  7.322  7.336  7.352  7.370  7.390  7.414  7.441  7.472  7.508  7.549  7.596  7.650  7.712  7.784  7.866  7.960  8.068  8.192  8.334  8.498  8.686  8.901  9.149  9.433  9.759 10.134 10.564 11.058 11.625 12.276 13.023 13.881 14.867 15.998 17.297 18.788
53995  93 2  30.470685  -8.497216 0.177  7.985  7.986  7.987  7.989  7.991  7.992  7.995  7.997  8.000  8.003  8.007  8.012  8.017  8.022  8.029  8.036  8.045  8.055  8.067  8.080  8.095  8.112  8.132  8.155  8.182  8.212  8.246  8.286  8.332  8.384  8.445  8.514  8.593  8.684  8.789  8.909  9.047  9.206  9.388  9.597  9.837 10.112 10.428 10.791 11.208 11.687 12.236 12.867 13.592 14.423 15.378 16.475 17.734 19.179 20.838
53995  93 3  30.470685  -8.497216 0.154  9.548  9.549  9.550  9.551  9.553  9.554  9.556  9.558  9.560  9.563  9.566  9.570  9.574  9.579  9.585  9.591  9.598  9.607  9.616  9.628  9.640  9.655  9.672  9.691  9.713  9.738  9.767  9.801  9.839  9.883  9.934  9.992 10.059 10.135 10.223 10.324 10.440 10.573 10.726 10.902 11.103 11.334 11.600 11.905 12.255 12.657 13.119 13.648 14.257 14.956 15.758 16.678 17.736 18.950 20.344
53995  93 4  30.470685  -8.497216 0.206  7.274  7.275  7.276  7.278  7.279  7.281  7.283  7.286  7.289  7.292  7.296  7.300  7.305  7.311  7.317  7.325  7.334  7.344  7.355  7.368  7.383  7.400  7.420  7.443  7.469  7.499  7.534  7.574  7.619  7.671  7.731  7.800  7.880  7.970  8.075  8.194  8.332  8.490  8.671  8.879  9.118  9.392  9.707 10.069 10.484 10.961 11.508 12.137 12.858 13.687 14.638 15.730 16.984 18.424 20.077
53995  94 1  30.506343  -9.639581 0.175  8.543  8.544  8.545  8.547  8.549  8.551  8.553  8.556  8.559  8.563  8.567  8.572  8.578  8.584  8.591  8.600  8.609  8.620  8.633  8.648  8.665  8.684  8.706  8.731  8.761  8.794  8.833  8.877  8.927  8.986  9.052  9.129  9.217  9.318  9.434  9.568  9.721  9.897 10.098 10.330 10.596 10.901 11.252 11.655 12.117 12.648 13.257 13.957 14.760 15.682 16.741 17.957 19.353 20.956 22.797
53995  94 2  30.506343  -9.639581 0.182  7.829  7.830  7.831  7.832  7.834  7.836  7.838  7.840  7.843  7.847  7.850  7.855  7.860  7.865  7.872  7.879  7.888  7.898  7.909  7.922  7.937  7.954  7.974  7.997  8.023  8.053  8.087  8.126  8.171  8.223  8.283  8.351  8.430  8.520  8.623  8.742  8.879  9.035  9.215  9.422  9.659  9.931 10.244 10.603 11.015 11.488 12.031 12.655 13.371 14.194 15.138 16.222 17.466 18.895 20.536
53995  94 3  30.506343  -9.639581 0.153 14.188 14.189 14.190 14.191 14.193 14.195 14.196 14.199 14.201 14.204 14.207 14.211 14.215 14.220 14.226 14.232 14.240 14.248 14.258 14.270 14.283 14.298 14.315 14.334 14.357 14.383 14.413 14.447 14.486 14.532 14.583 14.643 14.711 14.790 14.880 14.983 15.102 15.238 15.394 15.574 15.780 16.017 16.289 16.601 16.960 17.371 17.844 18.386 19.009 19.724 20.545 21.488 22.570 23.813 25.240
53995  94 4  30.506343  -9.639581 0.173  8.533  8.534  8.535  8.537  8.538  8.540  8.542  8.544  8.547  8.550  8.554  8.558  8.563  8.568  8.574  8.581  8.589  8.599  8.609  8.622  8.636  8.652  8.670  8.692  8.716  8.745  8.777  8.814  8.857  8.905  8.962  9.026  9.100  9.185  9.283  9.395  9.524  9.671  9.841 10.036 10.259 10.516 10.811 11.149 11.538 11.984 12.496 13.085 13.760 14.535 15.426 16.448 17.621 18.969 20.516
53995  95 1  36.502446  -9.149906 0.170 11.125 11.126 11.127 11.129 11.130 11.132 11.134 11.136 11.139 11.142 11.145 11.149 11.153 11.159 11.165 11.171 11.179 11.188 11.199 11.211 11.224 11.240 11.258 11.278 11.302 11.329 11.361 11.396 11.438 11.485 11.539 11.602 11.673 11.755 11.850 11.958 12.082 12.225 12.389 12.577 12.793 13.042 13.327 13.654 14.029 14.461 14.956 15.524 16.177 16.926 17.787 18.775 19.909 21.211 22.707
53995  95 2  36.502446  -9.149906 0.185 11.810 11.811 11.812 11.814 11.815 11.817 11.819 11.821 11.823 11.826 11.829 11.833 11.837 11.842 11.848 11.854 11.862 11.870 11.880 11.891 11.904 11.919 11.936 11.956 11.978 12.004 12.034 12.068 12.107 12.152 12.203 12.262 12.330 12.408 12.498 12.601 12.719 12.854 13.010 13.188 13.394 13.629 13.899 14.210 14.566 14.975 15.445 15.985 16.604 17.315 18.132 19.069 20.146 21.381 22.800
53995  95 3  36.502446  -9.149906 0.154 11.206 11.207 11.208 11.209 11.211 11.212 11.214 11.216 11.218 11.221 11.224 11.227 11.231 11.236 11.241 11.247 11.254 11.262 11.271 11.281 11.293 11.307 11.323 11.341 11.361 11.385 11.412 11.444 11.480 11.521 11.569 11.623 11.686 11.758 11.840 11.935 12.044 12.168 12.312 12.476 12.666 12.883 13.132 13.418 13.746 14.123 14.556 15.054 15.624 16.280 17.032 17.896 18.888 20.027 21.335
53995  95 4  36.502446  -9.149906 0.184  8.925  8.926  8.927  8.929  8.930  8.932  8.934  8.937  8.940  8.943  8.946  8.951  8.955  8.961  8.967  8.974  8.983  8.992  9.003  9.016  9.030  9.047  9.066  9.088  9.113  9.142  9.175  9.213  9.257  9.307  9.365  9.431  9.507  9.594  9.694  9.809  9.941 10.093 10.267 10.467 10.697 10.960 11.263 11.610 12.009 12.466 12.992 13.596 14.289 15.084 15.998 17.047 18.251 19.634 21.221
53995  96 1  36.503156  -7.972543 0.177 10.378 10.379 10.381 10.382 10.384 10.385 10.387 10.390 10.392 10.396 10.399 10.403 10.408 10.413 10.420 10.427 10.435 10.444 10.455 10.467 10.482 10.498 10.517 10.538 10.563 10.591 10.624 10.661 10.704 10.753 10.810 10.875 10.950 11.035 11.134 11.246 11.376 11.525 11.696 11.892 12.117 12.376 12.673 13.014 13.405 13.855 14.371 14.964 15.644 16.425 17.322 18.352 19.534 20.891 22.450
53995  96 2  36.503156  -7.972543 0.181  9.992  9.994  9.995  9.996  9.998 10.000 10.002 10.005 10.008 10.012 10.016 10.020 10.025 10.032 10.038 10.046 10.056 10.066 10.078 10.092 10.108 10.126 10.147 10.171 10.199 10.231 10.267 10.309 10.357 10.413 10.476 10.549 10.633 10.729 10.839 10.965 11.111 11.278 11.469 11.689 11.942 12.232 12.565 12.947 13.386 13.889 14.468 15.132 15.895 16.771 17.776 18.930 20.255 21.777 23.524
53995  96 3  36.503156  -7.972543 0.157 12.038 12.039 12.040 12.041 12.042 12.043 12.045 12.047 12.049 12.051 12.054 12.057 12.060 12.064 12.069 12.074 12.080 12.087 12.095 12.105 12.115 12.127 12.141 12.158 12.176 12.197 12.222 12.249 12.282 12.318 12.361 12.409 12.465 12.529 12.603 12.687 12.784 12.895 13.023 13.169 13.338 13.531 13.753 14.008 14.301 14.637 15.022 15.465 15.974 16.557 17.228 17.997 18.881 19.896 21.061
53995  96 4  36.503156  -7.972543 0.176  9.750  9.751  9.752  9.753  9.755  9.757  9.759  9.761  9.764  9.767  9.770  9.775  9.779  9.785  9.791  9.798  9.806  9.815  9.826  9.838  9.852  9.869  9.887  9.908  9.933  9.961  9.993 10.031 10.073 10.122 10.178 10.243 10.317 10.402 10.499 10.611 10.740 10.888 11.057 11.252 11.476 11.732 12.027 12.366 12.754 13.200 13.713 14.301 14.976 15.751 16.641 17.663 18.837 20.184 21.731
53995  97 1  38.503689  -7.772421 0.178  8.503  8.504  8.505  8.506  8.507  8.509  8.510  8.512  8.515  8.517  8.520  8.523  8.527  8.531  8.536  8.542  8.548  8.556  8.564  8.574  8.585  8.598  8.613  8.630  8.650  8.672  8.698  8.728  8.762  8.801  8.846  8.898  8.957  9.025  9.103  9.193  9.296  9.414  9.550  9.705  9.884 10.090 10.326 10.596 10.907 11.264 11.674 12.145 12.685 13.305 14.018 14.835 15.774 16.852 18.090
53995  97 2  38.503689  -7.772421 0.181  8.794  8.795  8.796  8.797  8.799  8.801  8.803  8.805  8.808  8.811  8.814  8.818  8.823  8.829  8.835  8.842  8.850  8.860  8.870  8.883  8.897  8.913  8.932  8.954  8.978  9.007  9.039  9.077  9.120  9.169  9.226  9.291  9.366  9.452  9.550  9.663  9.793  9.942 10.113 10.310 10.536 10.795 11.092 11.434 11.826 12.276 12.793 13.387 14.069 14.851 15.750 16.781 17.966 19.325 20.887
53995  97 3  38.503689  -7.772421 0.153  6.890  6.890  6.891  6.892  6.894  6.895  6.897  6.898  6.900  6.903  6.905  6.909  6.912  6.916  6.921  6.926  6.932  6.940  6.948  6.957  6.968  6.980  6.994  7.011  7.030  7.051  7.076  7.104  7.137  7.174  7.217  7.266  7.323  7.387  7.462  7.548  7.646  7.759  7.888  8.037  8.208  8.404  8.629  8.887  9.184  9.524  9.916 10.365 10.880 11.472 12.152 12.932 13.828 14.857 16.038
53995  97 4  38.503689  -7.772421 0.177  9.485  9.486  9.487  9.489  9.490  9.492  9.494  9.496  9.498  9.501  9.504  9.508  9.513  9.518  9.523  9.530  9.538  9.546  9.556  9.568  9.581  9.596  9.614  9.634  9.656  9.683  9.713  9.748  9.788  9.833  9.886  9.946 10.015 10.095 10.186 10.291 10.411 10.550 10.708 10.891 11.100 11.340 11.616 11.932 12.296 12.713 13.192 13.742 14.374 15.099 15.932 16.888 17.985 19.246 20.693
53995  98 1  39.503329  -7.672294 0.175  9.197  9.198  9.199  9.200  9.202  9.203  9.205  9.207  9.209  9.212  9.215  9.218  9.222  9.227  9.232  9.238  9.245  9.253  9.262  9.272  9.284  9.298  9.314  9.332  9.353  9.377  9.404  9.436  9.472  9.513  9.561  9.616  9.679  9.751  9.834  9.929 10.038 10.164 10.308 10.473 10.663 10.881 11.131 11.419 11.749 12.127 12.562 13.062 13.635 14.294 15.050 15.917 16.914 18.058 19.372
53995  98 2  39.503329  -7.672294 0.183 10.725 10.726 10.727 10.728 10.730 10.731 10.733 10.735 10.738 10.741 10.744 10.748 10.753 10.758 10.764 10.770 10.778 10.787 10.797 10.809 10.822 10.838 10.855 10.876 10.899 10.926 10.956 10.992 11.032 11.079 11.132 11.193 11.264 11.344 11.437 11.544 11.666 11.807 11.968 12.153 12.366 12.610 12.890 13.212 13.581 14.005 14.492 15.051 15.693 16.430 17.276 18.248 19.363 20.644 22.115
53995  98 3  39.503329  -7.672294 0.156  7.480  7.480  7.481  7.482  7.484  7.485  7.487  7.489  7.491  7.494  7.497  7.500  7.504  7.508  7.513  7.519  7.526  7.533  7.542  7.552  7.564  7.577  7.593  7.610  7.631  7.654  7.681  7.711  7.746  7.787  7.833  7.886  7.947  8.018  8.098  8.191  8.297  8.419  8.559  8.719  8.904  9.116  9.359  9.638  9.959 10.327 10.750 11.235 11.792 12.432 13.167 14.010 14.979 16.091 17.367
53995  98 4  39.503329  -7.672294 0.175  9.992  9.993  9.995  9.996  9.998  9.999 10.001 10.004 10.007 10.010 10.014 10.018 10.023 10.028 10.035 10.042 10.050 10.060 10.071 10.084 10.098 10.115 10.135 10.157 10.182 10.211 10.245 10.283 10.327 10.378 10.436 10.503 10.580 10.668 10.769 10.886 11.019 11.172 11.348 11.550 11.782 12.048 12.353 12.704 13.107 13.570 14.101 14.711 15.411 16.214 17.137 18.197 19.414 20.810 22.414
53995  99 1  40.502606  -8.739285 0.177 10.747 10.748 10.749 10.750 10.752 10.753 10.755 10.758 10.760 10.763 10.766 10.770 10.775 10.780 10.785 10.792 10.800 10.808 10.818 10.830 10.843 10.858 10.876 10.896 10.919 10.945 10.975 11.010 11.050 11.096 11.148 11.209 11.278 11.358 11.449 11.554 11.674 11.813 11.972 12.154 12.363 12.604 12.880 13.197 13.561 13.979 14.458 15.009 15.641 16.368 17.201 18.158 19.257 20.519 21.968
53995  99 2  40.502606  -8.739285 0.183  8.760  8.761  8.763  8.764  8.766  8.767  8.769  8.772  8.775  8.778  8.781  8.786  8.790  8.796  8.802  8.809  8.818  8.827  8.838  8.850  8.865  8.881  8.900  8.922  8.947  8.976  9.009  9.047  9.090  9.140  9.197  9.263  9.339  9.426  9.525  9.639  9.771  9.921 10.095 10.293 10.521 10.783 11.084 11.429 11.826 12.281 12.804 13.404 14.093 14.884 15.792 16.835 18.032 19.407 20.985
53995  99 3  40.502606  -8.739285 0.160  8.898  8.899  8.900  8.901  8.903  8.904  8.906  8.908  8.911  8.913  8.917  8.920  8.924  8.929  8.934  8.941  8.948  8.956  8.966  8.977  8.989  9.003  9.020  9.039  9.061  9.086  9.114  9.147  9.185  9.228  9.278  9.335  9.401  9.476  9.563  9.662  9.776  9.907 10.058 10.231 10.429 10.657 10.918 11.218 11.563 11.958 12.413 12.934 13.533 14.221 15.010 15.916 16.957 18.152 19.524
53995  99 4  40.502606  -8.739285 0.182 10.827 10.828 10.829 10.830 10.832 10.834 10.836 10.838 10.840 10.843 10.847 10.851 10.855 10.860 10.866 10.873 10.881 10.890 10.900 10.912 10.925 10.941 10.959 10.979 11.003 11.030 11.061 11.096 11.137 11.184 11.238 11.300 11.371 11.452 11.546 11.653 11.777 11.918 12.081 12.268 12.482 12.728 13.011 13.336 13.708 14.136 14.627 15.191 15.839 16.582 17.436 18.416 19.542 20.834 22.317
53995 100 1  40.502956  -7.572890 0.177 10.587 10.588 10.589 10.591 10.592 10.594 10.596 10.598 10.601 10.604 10.608 10.612 10.616 10.622 10.628 10.635 10.643 10.652 10.663 10.675 10.689 10.705 10.724 10.745 10.769 10.797 10.830 10.867 10.909 10.958 11.013 11.078 11.151 11.236 11.333 11.445 11.573 11.720 11.888 12.082 12.305 12.560 12.853 13.190 13.577 14.021 14.530 15.115 15.787 16.559 17.444 18.461 19.629 20.969 22.508
53995 100 2  40.502956  -7.572890 0.181  8.390  8.392  8.393  8.395  8.398  8.400  8.403  8.406  8.410  8.414  8.419  8.425  8.432  8.439  8.448  8.458  8.469  8.482  8.497  8.515  8.535  8.557  8.583  8.614  8.648  8.688  8.733  8.785  8.845  8.914  8.993  9.084  9.188  9.308  9.445  9.603  9.784  9.992 10.230 10.504 10.819 11.180 11.595 12.071 12.618 13.246 13.967 14.794 15.744 16.835 18.088 19.526 21.177 23.073 25.250
53995 100 3  40.502956  -7.572890 0.156  7.913  7.914  7.915  7.917  7.918  7.920  7.922  7.925  7.927  7.931  7.934  7.938  7.943  7.949  7.955  7.962  7.970  7.980  7.991  8.003  8.017  8.034  8.053  8.075  8.100  8.128  8.161  8.199  8.242  8.292  8.349  8.415  8.490  8.577  8.676  8.790  8.921  9.071  9.244  9.442  9.669  9.931 10.231 10.575 10.970 11.424 11.945 12.544 13.231 14.020 14.926 15.966 17.160 18.530 20.105
53995 100 4  40.502956  -7.572890 0.174 13.384 13.385 13.387 13.388 13.390 13.392 13.394 13.397 13.400 13.403 13.407 13.411 13.416 13.422 13.429 13.437 13.445 13.456 13.467 13.481 13.496 13.514 13.534 13.557 13.584 13.615 13.650 13.691 13.737 13.790 13.852 13.922 14.003 14.096 14.202 14.324 14.465 14.626 14.811 15.024 15.268 15.548 15.870 16.239 16.663 17.150 17.709 18.350 19.087 19.933 20.905 22.020 23.301 24.771 26.459
54059  16 1 330.514648  11.871767 0.181 12.554 12.556 12.557 12.559 12.561 12.563 12.566 12.569 12.572 12.576 12.580 12.585 12.591 12.598 12.606 12.615 12.625 12.636 12.650 12.665 12.683 12.703 12.727 12.754 12.784 12.820 12.860 12.907 12.961 13.022 13.093 13.174 13.267 13.374 13.496 13.637 13.799 13.984 14.198 14.442 14.723 15.046 15.416 15.842 16.330 16.891 17.534 18.273 19.122 20.096 21.215 22.499 23.974 25.667 27.611
54059  16 2 330.514648  11.871767 0.178 10.455 10.456 10.458 10.459 10.461 10.464 10.466 10.470 10.473 10.477 10.482 10.487 10.493 10.500 10.508 10.517 10.528 10.540 10.554 10.570 10.589 10.610 10.634 10.662 10.694 10.731 10.773 10.821 10.877 10.941 11.014 11.099 11.195 11.306 11.434 11.580 11.748 11.941 12.163 12.417 12.709 13.045 13.430 13.872 14.379 14.962 15.631 16.400 17.282 18.294 19.457 20.792 22.325 24.085 26.106
54059  16 3 330.514648  11.871767 0.148  7.794  7.796  7.797  7.799  7.802  7.804  7.807  7.810  7.814  7.819  7.824  7.830  7.837  7.844  7.853  7.864  7.875  7.889  7.904  7.922  7.943  7.966  7.993  8.024  8.060  8.101  8.148  8.202  8.263  8.334  8.416  8.509  8.617  8.740  8.882  9.045  9.231  9.446  9.692  9.975 10.299 10.672 11.100 11.591 12.155 12.802 13.546 14.400 15.380 16.505 17.797 19.281 20.984 22.939 25.185
54059  16 4 330.514648  11.871767 0.167  8.553  8.554  8.555  8.557  8.559  8.561  8.563  8.566  8.569  8.573  8.577  8.582  8.588  8.594  8.602  8.610  8.620  8.631  8.644  8.659  8.676  8.695  8.718  8.743  8.773  8.807  8.846  8.890  8.942  9.001  9.068  9.146  9.235  9.337  9.455  9.589  9.744  9.922 10.126 10.361 10.630 10.939 11.293 11.701 12.168 12.705 13.322 14.030 14.842 15.775 16.847 18.077 19.489 21.110 22.972
54059  17 1 330.516454  13.045998 0.188 11.395 11.396 11.398 11.399 11.401 11.403 11.405 11.407 11.410 11.414 11.418 11.422 11.427 11.433 11.440 11.447 11.456 11.466 11.478 11.491 11.507 11.524 11.544 11.568 11.594 11.625 11.660 11.700 11.747 11.800 11.861 11.931 12.011 12.104 12.210 12.332 12.471 12.632 12.816 13.028 13.271 13.550 13.870 14.238 14.660 15.145 15.702 16.341 17.075 17.917 18.885 19.995 21.271 22.735 24.416
54059  17 2 330.516454  13.045998 0.167  8.834  8.835  8.836  8.838  8.840  8.842  8.845  8.848  8.852  8.856  8.860  8.865  8.871  8.878  8.886  8.895  8.906  8.918  8.932  8.948  8.966  8.987  9.011  9.038  9.070  9.106  9.148  9.196  9.251  9.314  9.386  9.470  9.565  9.675  9.801  9.945 10.111 10.302 10.521 10.772 11.061 11.392 11.773 12.209 12.711 13.287 13.948 14.707 15.578 16.579 17.727 19.046 20.561 22.299 24.296
54059  17 3 330.516454  13.045998 0.158  7.834  7.835  7.837  7.838  7.840  7.843  7.845  7.848  7.852  7.856  7.860  7.866  7.872  7.879  7.887  7.896  7.906  7.919  7.932  7.948  7.967  7.988  8.012  8.040  8.071  8.108  8.150  8.198  8.253  8.317  8.390  8.473  8.569  8.680  8.806  8.952  9.119  9.311  9.531  9.783 10.074 10.407 10.789 11.228 11.733 12.312 12.976 13.740 14.616 15.622 16.777 18.104 19.626 21.375 23.382
54059  17 4 330.516454  13.045998 0.157  7.958  7.960  7.961  7.963  7.966  7.968  7.971  7.974  7.978  7.982  7.987  7.993  8.000  8.007  8.016  8.026  8.037  8.050  8.065  8.083  8.103  8.125  8.152  8.182  8.216  8.256  8.301  8.354  8.414  8.483  8.562  8.652  8.757  8.876  9.014  9.172  9.353  9.561  9.800 10.074 10.389 10.751 11.166 11.642 12.190 12.818 13.539 14.368 15.319 16.410 17.664 19.103 20.756 22.653 24.832
54059  18 1 331.529603  13.170325 0.185  7.607  7.609  7.610  7.612  7.614  7.617  7.620  7.623  7.627  7.631  7.636  7.642  7.648  7.656  7.665  7.675  7.686  7.699  7.714  7.731  7.751  7.774  7.800  7.830  7.865  7.904  7.950  8.002  8.062  8.130  8.209  8.300  8.404  8.524  8.661  8.818  8.999  9.207  9.446  9.719 10.034 10.395 10.809 11.285 11.831 12.458 13.178 14.005 14.955 16.044 17.296 18.733 20.382 22.277 24.451
54059  18 2 331.529603  13.170325 0.180  7.517  7.518  7.520  7.521  7.523  7.526  7.528  7.531  7.535  7.539  7.543  7.548  7.554  7.561  7.569  7.578  7.589  7.601  7.614  7.630  7.648  7.669  7.693  7.720  7.751  7.788  7.829  7.876  7.931  7.994  8.066  8.148  8.243  8.352  8.477  8.621  8.785  8.975  9.192  9.441  9.728 10.057 10.434 10.868 11.366 11.937 12.593 13.347 14.212 15.205 16.345 17.655 19.158 20.884 22.866
54059  18 3 331.529603  13.170325 0.148  6.894  6.895  6.897  6.899  6.901  6.903  6.906  6.909  6.913  6.917  6.922  6.928  6.934  6.941  6.950  6.960  6.971  6.984  6.998  7.015  7.035  7.057  7.082  7.112  7.146  7.184  7.229  7.280  7.338  7.406  7.483  7.572  7.673  7.790  7.924  8.079  8.256  8.459  8.692  8.960  9.267  9.620 10.026 10.491 11.026 11.639 12.344 13.152 14.081 15.147 16.371 17.777 19.391 21.244 23.371
54059  18 4 331.529603  13.170325 0.160  7.668  7.669  7.671  7.673  7.675  7.677  7.680  7.683  7.686  7.691  7.695  7.701  7.707  7.714  7.722  7.732  7.742  7.755  7.769  7.785  7.804  7.825  7.850  7.878  7.911  7.948  7.991  8.040  8.097  8.162  8.236  8.322  8.420  8.533  8.662  8.811  8.981  9.177  9.402  9.660  9.957 10.297 10.688 11.137 11.652 12.244 12.923 13.703 14.599 15.627 16.807 18.163 19.719 21.506 23.557
54059  19 1 331.528442  12.012069 0.191  7.513  7.515  7.516  7.518  7.520  7.522  7.525  7.528  7.532  7.536  7.540  7.546  7.552  7.559  7.567  7.576  7.587  7.599  7.614  7.630  7.648  7.670  7.694  7.722  7.755  7.792  7.835  7.884  7.940  8.004  8.079  8.164  8.261  8.374  8.502  8.650  8.820  9.015  9.239  9.496  9.791 10.130 10.519 10.966 11.479 12.067 12.743 13.520 14.411 15.434 16.609 17.958 19.507 21.285 23.327
54059  19 2 331.528442  12.012069 0.184  6.477  6.478  6.480  6.481  6.483  6.485  6.488  6.490  6.493  6.497  6.501  6.506  6.511  6.517  6.525  6.533  6.542  6.553  6.565  6.580  6.596  6.615  6.636  6.661  6.690  6.722  6.760  6.803  6.852  6.909  6.974  7.049  7.135  7.233  7.346  7.476  7.626  7.797  7.994  8.219  8.479  8.776  9.118  9.511  9.961 10.479 11.073 11.755 12.538 13.437 14.469 15.654 17.015 18.577 20.371
54059  19 3 331.528442  12.012069 0.152  7.436  7.437  7.438  7.440  7.442  7.444  7.447  7.450  7.453  7.457  7.461  7.466  7.472  7.479  7.487  7.495  7.506  7.517  7.531  7.546  7.563  7.584  7.607  7.633  7.664  7.699  7.739  7.786  7.839  7.900  7.970  8.050  8.143  8.249  8.370  8.510  8.671  8.855  9.066  9.309  9.588  9.908 10.276 10.698 11.182 11.738 12.377 13.110 13.953 14.919 16.029 17.304 18.767 20.447 22.376
54059  19 4 331.528442  12.012069 0.159  7.394  7.395  7.397  7.399  7.400  7.403  7.405  7.408  7.411  7.415  7.419  7.424  7.430  7.437  7.444  7.453  7.463  7.474  7.487  7.502  7.519  7.539  7.562  7.588  7.618  7.652  7.691  7.737  7.789  7.848  7.917  7.995  8.086  8.189  8.309  8.445  8.602  8.782  8.989  9.227  9.500  9.813 10.172 10.585 11.059 11.603 12.228 12.946 13.769 14.715 15.801 17.048 18.479 20.123 22.010
54059  20 1 332.503850  12.153222 0.176  8.833  8.834  8.836  8.838  8.840  8.842  8.845  8.848  8.851  8.856  8.860  8.866  8.872  8.879  8.887  8.897  8.908  8.920  8.934  8.951  8.970  8.991  9.016  9.045  9.077  9.115  9.158  9.208  9.265  9.330  9.405  9.491  9.590  9.703  9.834  9.983 10.155 10.352 10.579 10.839 11.138 11.480 11.874 12.326 12.845 13.441 14.125 14.910 15.812 16.847 18.036 19.401 20.968 22.767 24.832
54059  20 2 332.503850  12.153222 0.174  8.360  8.361  8.363  8.365  8.367  8.369  8.371  8.374  8.378  8.381  8.386  8.391  8.397  8.403  8.411  8.420  8.430  8.441  8.455  8.470  8.487  8.507  8.531  8.557  8.588  8.622  8.663  8.709  8.762  8.822  8.892  8.972  9.064  9.169  9.291  9.430  9.590  9.773  9.983 10.225 10.503 10.822 11.187 11.608 12.090 12.644 13.280 14.010 14.848 15.811 16.916 18.184 19.641 21.314 23.234
54059  20 3 332.503850  12.153222 0.154  8.466  8.467  8.469  8.471  8.473  8.475  8.478  8.481  8.485  8.489  8.494  8.499  8.506  8.513  8.521  8.531  8.542  8.554  8.569  8.585  8.604  8.626  8.651  8.680  8.713  8.751  8.795  8.845  8.903  8.969  9.045  9.132  9.232  9.347  9.478  9.630  9.804 10.003 10.232 10.495 10.797 11.144 11.542 11.999 12.524 13.127 13.819 14.613 15.525 16.573 17.775 19.156 20.741 22.561 24.650
54059  20 4 332.503850  12.153222 0.170  7.894  7.895  7.897  7.899  7.901  7.904  7.907  7.910  7.914  7.919  7.924  7.930  7.937  7.945  7.954  7.964  7.976  7.990  8.006  8.024  8.045  8.069  8.096  8.127  8.163  8.205  8.252  8.307  8.370  8.442  8.525  8.620  8.729  8.854  8.997  9.162  9.352  9.569  9.819 10.106 10.435 10.813 11.247 11.745 12.317 12.974 13.728 14.594 15.588 16.730 18.041 19.545 21.273 23.257 25.534
54059  21 1 332.517947  13.302715 0.172  8.209  8.211  8.212  8.214  8.217  8.219  8.222  8.226  8.230  8.234  8.239  8.245  8.252  8.260  8.269  8.280  8.291  8.305  8.321  8.339  8.360  8.383  8.411  8.442  8.478  8.519  8.567  8.621  8.684  8.756  8.838  8.933  9.042  9.167  9.310  9.475  9.664  9.881 10.130 10.416 10.745 11.122 11.555 12.052 12.623 13.278 14.031 14.895 15.887 17.026 18.334 19.835 21.559 23.539 25.811
54059  21 2 332.517947  13.302715 0.183  9.007  9.008  9.010  9.011  9.013  9.015  9.018  9.021  9.024  9.028  9.032  9.037  9.042  9.049  9.056  9.065  9.075  9.086  9.099  9.113  9.130  9.150  9.172  9.198  9.227  9.261  9.300  9.345  9.396  9.455  9.522  9.600  9.689  9.791  9.909 10.044 10.198 10.376 10.580 10.814 11.083 11.392 11.747 12.154 12.622 13.158 13.774 14.482 15.294 16.227 17.298 18.527 19.939 21.560 23.421
54059  21 3 332.517947  13.302715 0.149  7.564  7.566  7.567  7.569  7.571  7.574  7.577  7.580  7.584  7.588  7.593  7.599  7.605  7.612  7.621  7.631  7.642  7.655  7.670  7.687  7.707  7.729  7.755  7.785  7.819  7.858  7.903  7.954  8.014  8.082  8.160  8.249  8.352  8.471  8.606  8.762  8.941  9.146  9.382  9.653  9.964 10.320 10.730 11.201 11.741 12.361 13.073 13.891 14.830 15.907 17.145 18.566 20.197 22.070 24.220
54059  21 4 332.517947  13.302715 0.166 11.208 11.209 11.210 11.212 11.214 11.216 11.218 11.221 11.224 11.228 11.232 11.237 11.243 11.249 11.257 11.265 11.275 11.287 11.299 11.314 11.331 11.351 11.373 11.399 11.429 11.463 11.502 11.547 11.598 11.658 11.726 11.804 11.893 11.996 12.114 12.249 12.405 12.584 12.789 13.024 13.295 13.605 13.961 14.371 14.840 15.380 15.999 16.711 17.527 18.465 19.541 20.777 22.196 23.825 25.695
54059  22 1 333.481990  13.464157 0.170  9.813  9.814  9.815  9.817  9.819  9.821  9.823  9.826  9.829  9.832  9.836  9.841  9.846  9.852  9.859  9.867  9.877  9.887  9.899  9.913  9.930  9.948  9.969  9.994 10.022 10.054 10.091 10.133 10.182 10.237 10.301 10.375 10.459 10.556 10.668 10.796 10.942 11.111 11.304 11.527 11.782 12.075 12.411 12.797 13.240 13.749 14.333 15.004 15.775 16.659 17.675 18.840 20.179 21.716 23.481
54059  22 2 333.481990  13.464157 0.157  7.606  7.607  7.608  7.610  7.612  7.614  7.616  7.619  7.623  7.626  7.631  7.636  7.641  7.648  7.656  7.664  7.674  7.686  7.699  7.714  7.731  7.751  7.774  7.800  7.830  7.864  7.904  7.949  8.001  8.061  8.130  8.209  8.299  8.403  8.523  8.660  8.817  8.998  9.206  9.444  9.717 10.032 10.392 10.806 11.282 11.828 12.454 13.174 14.000 14.949 16.038 17.289 18.724 20.373 22.266
54059  22 3 333.481990  13.464157 0.166  6.583  6.584  6.586  6.588  6.590  6.592  6.595  6.598  6.602  6.606  6.611  6.616  6.623  6.630  6.639  6.648  6.659  6.672  6.687  6.703  6.723  6.745  6.770  6.800  6.833  6.872  6.916  6.966  7.025  7.092  7.168  7.257  7.358  7.474  7.607  7.761  7.937  8.138  8.370  8.637  8.942  9.293  9.696 10.159 10.690 11.300 12.000 12.804 13.728 14.787 16.004 17.402 19.006 20.848 22.963
54059  22 4 333.481990  13.464157 0.172  7.214  7.216  7.217  7.219  7.221  7.223  7.226  7.229  7.232  7.236  7.241  7.246  7.252  7.259  7.267  7.276  7.286  7.298  7.312  7.328  7.346  7.367  7.390  7.418  7.449  7.485  7.527  7.575  7.629  7.692  7.764  7.847  7.942  8.051  8.176  8.320  8.485  8.675  8.892  9.142  9.429  9.759 10.137 10.572 11.070 11.643 12.300 13.055 13.922 14.917 16.059 17.371 18.877 20.606 22.591
54059  23 1 333.519310  12.294540 0.182 12.175 12.176 12.177 12.179 12.180 12.182 12.184 12.187 12.189 12.193 12.196 12.200 12.205 12.211 12.217 12.225 12.233 12.243 12.254 12.266 12.281 12.298 12.317 12.339 12.364 12.394 12.427 12.466 12.510 12.560 12.618 12.685 12.762 12.850 12.951 13.067 13.200 13.353 13.528 13.730 13.962 14.227 14.532 14.883 15.285 15.747 16.277 16.886 17.585 18.387 19.309 20.367 21.581 22.976 24.577
54059  23 2 333.519310  12.294540 0.179 10.600 10.601 10.602 10.603 10.604 10.605 10.607 10.609 10.611 10.614 10.616 10.620 10.624 10.628 10.633 10.639 10.645 10.653 10.662 10.672 10.683 10.696 10.712 10.729 10.749 10.772 10.798 10.828 10.863 10.903 10.949 11.001 11.062 11.131 11.210 11.302 11.406 11.527 11.665 11.824 12.006 12.215 12.455 12.731 13.047 13.411 13.828 14.307 14.857 15.488 16.214 17.046 18.002 19.099 20.360
54059  23 3 333.519310  12.294540 0.152  8.186  8.187  8.189  8.190  8.192  8.194  8.196  8.199  8.202  8.206  8.210  8.215  8.220  8.226  8.234  8.242  8.251  8.262  8.275  8.289  8.305  8.324  8.346  8.371  8.399  8.432  8.470  8.513  8.563  8.620  8.685  8.760  8.846  8.945  9.059  9.190  9.339  9.512  9.709  9.936 10.196 10.495 10.839 11.233 11.686 12.205 12.802 13.487 14.273 15.177 16.213 17.404 18.771 20.340 22.142
54059  23 4 333.519310  12.294540 0.164  8.164  8.165  8.166  8.168  8.169  8.171  8.173  8.175  8.178  8.181  8.185  8.189  8.194  8.199  8.205  8.213  8.221  8.230  8.241  8.253  8.268  8.284  8.303  8.324  8.349  8.378  8.410  8.448  8.491  8.541  8.597  8.663  8.737  8.823  8.922  9.035  9.165  9.315  9.486  9.683  9.909 10.169 10.467 10.809 11.202 11.653 12.171 12.766 13.449 14.233 15.133 16.167 17.353 18.716 20.280
54059  24 1 334.530448  12.423125 0.188  8.059  8.060  8.062  8.063  8.065  8.068  8.070  8.073  8.077  8.081  8.085  8.090  8.096  8.103  8.111  8.119  8.130  8.141  8.155  8.170  8.188  8.209  8.232  8.259  8.290  8.326  8.366  8.413  8.467  8.529  8.600  8.681  8.774  8.882  9.005  9.146  9.309  9.495  9.709  9.955 10.237 10.561 10.933 11.360 11.850 12.413 13.060 13.802 14.654 15.633 16.756 18.046 19.526 21.227 23.179
54059  24 2 334.530448  12.423125 0.183  8.586  8.587  8.588  8.589  8.591  8.593  8.595  8.597  8.599  8.602  8.606  8.610  8.614  8.620  8.626  8.633  8.640  8.649  8.660  8.672  8.686  8.701  8.719  8.740  8.764  8.791  8.823  8.859  8.900  8.948  9.002  9.065  9.137  9.220  9.315  9.423  9.549  9.692  9.857 10.046 10.264 10.513 10.800 11.129 11.506 11.940 12.438 13.010 13.666 14.420 15.285 16.279 17.419 18.729 20.233
54059  24 3 334.530448  12.423125 0.151  9.821  9.822  9.823  9.825  9.827  9.829  9.832  9.835  9.838  9.842  9.846  9.851  9.857  9.864  9.871  9.880  9.890  9.902  9.915  9.930  9.948  9.968  9.991 10.018 10.048 10.083 10.124 10.170 10.223 10.284 10.353 10.434 10.526 10.631 10.753 10.892 11.052 11.236 11.447 11.689 11.967 12.287 12.653 13.074 13.557 14.112 14.749 15.481 16.321 17.285 18.392 19.663 21.123 22.798 24.722
54059  24 4 334.530448  12.423125 0.160  8.741  8.742  8.744  8.745  8.747  8.749  8.751  8.754  8.757  8.760  8.764  8.769  8.774  8.780  8.787  8.795  8.804  8.814  8.826  8.840  8.856  8.874  8.895  8.919  8.946  8.978  9.014  9.055  9.103  9.158  9.221  9.293  9.376  9.471  9.580  9.705  9.850 10.015 10.205 10.423 10.673 10.960 11.290 11.669 12.104 12.603 13.177 13.835 14.591 15.459 16.455 17.599 18.913 20.421 22.152
54059  25 1 334.531935  13.589375 0.186  8.695  8.696  8.697  8.698  8.700  8.702  8.704  8.706  8.708  8.711  8.715  8.719  8.723  8.728  8.734  8.741  8.749  8.758  8.768  8.780  8.794  8.810  8.828  8.848  8.872  8.899  8.931  8.967  9.008  9.055  9.110  9.172  9.244  9.326  9.420  9.529  9.653  9.796  9.961 10.149 10.365 10.614 10.899 11.227 11.603 12.035 12.531 13.100 13.753 14.504 15.366 16.355 17.491 18.795 20.292
54059  25 2 334.531935  13.589375 0.182  7.408  7.409  7.410  7.411  7.413  7.415  7.417  7.419  7.422  7.425  7.429  7.433  7.438  7.443  7.450  7.457  7.465  7.475  7.486  7.498  7.513  7.529  7.548  7.570  7.595  7.624  7.657  7.695  7.739  7.789  7.847  7.913  7.988  8.075  8.175  8.290  8.422  8.573  8.747  8.946  9.175  9.438  9.740 10.087 10.485 10.941 11.466 12.068 12.760 13.554 14.465 15.512 16.714 18.093 19.678
54059  25 3 334.531935  13.589375 0.148  7.892  7.894  7.895  7.896  7.898  7.900  7.902  7.904  7.907  7.910  7.914  7.918  7.923  7.929  7.935  7.942  7.951  7.961  7.972  7.985  7.999  8.016  8.036  8.058  8.084  8.113  8.147  8.185  8.230  8.281  8.339  8.407  8.484  8.573  8.674  8.791  8.926  9.080  9.257  9.460  9.693  9.961 10.269 10.622 11.027 11.493 12.027 12.641 13.345 14.154 15.083 16.149 17.373 18.779 20.393
54059  25 4 334.531935  13.589375 0.153  8.763  8.764  8.766  8.767  8.768  8.770  8.772  8.775  8.777  8.781  8.784  8.788  8.793  8.799  8.805  8.812  8.820  8.830  8.841  8.853  8.868  8.884  8.903  8.925  8.950  8.979  9.012  9.050  9.094  9.143  9.201  9.267  9.342  9.429  9.529  9.643  9.775  9.926 10.099 10.298 10.526 10.789 11.090 11.436 11.832 12.288 12.812 13.412 14.102 14.894 15.804 16.848 18.046 19.423 21.003
54059  26 1 335.512862  13.710302 0.176  6.643  6.644  6.645  6.647  6.648  6.650  6.653  6.655  6.658  6.661  6.665  6.669  6.674  6.680  6.687  6.694  6.703  6.713  6.725  6.738  6.753  6.770  6.790  6.813  6.840  6.870  6.905  6.944  6.990  7.043  7.103  7.172  7.252  7.343  7.448  7.568  7.707  7.865  8.048  8.257  8.497  8.773  9.089  9.453  9.870 10.349 10.900 11.531 12.257 13.089 14.045 15.143 16.404 17.851 19.512
54059  26 2 335.512862  13.710302 0.175  7.787  7.788  7.789  7.790  7.792  7.794  7.796  7.798  7.801  7.804  7.808  7.812  7.817  7.823  7.829  7.836  7.845  7.854  7.865  7.878  7.893  7.909  7.928  7.951  7.976  8.005  8.038  8.077  8.121  8.171  8.229  8.296  8.372  8.460  8.561  8.676  8.809  8.962  9.137  9.338  9.569  9.834 10.139 10.488 10.889 11.350 11.879 12.486 13.183 13.984 14.903 15.959 17.170 18.562 20.159
54059  26 3 335.512862  13.710302 0.153  8.358  8.359  8.360  8.362  8.363  8.365  8.368  8.370  8.373  8.376  8.380  8.385  8.390  8.395  8.402  8.410  8.418  8.429  8.440  8.453  8.469  8.486  8.506  8.529  8.556  8.586  8.621  8.661  8.707  8.760  8.821  8.890  8.970  9.062  9.168  9.289  9.428  9.588  9.771  9.981 10.223 10.500 10.819 11.184 11.604 12.086 12.640 13.275 14.005 14.843 15.804 16.909 18.177 19.632 21.304
54059  26 4 335.512862  13.710302 0.168  8.194  8.195  8.196  8.198  8.199  8.201  8.204  8.206  8.209  8.212  8.216  8.220  8.225  8.231  8.237  8.245  8.253  8.263  8.274  8.287  8.302  8.319  8.339  8.361  8.387  8.417  8.451  8.490  8.535  8.587  8.646  8.714  8.792  8.882  8.985  9.103  9.239  9.394  9.573  9.779 10.015 10.285 10.596 10.953 11.363 11.834 12.374 12.994 13.706 14.524 15.463 16.541 17.779 19.200 20.831
54059  27 1 335.511945  12.552298 0.172  8.296  8.297  8.298  8.299  8.301  8.302  8.304  8.307  8.309  8.312  8.316  8.319  8.324  8.329  8.335  8.342  8.350  8.359  8.369  8.381  8.395  8.410  8.428  8.449  8.472  8.500  8.531  8.567  8.608  8.655  8.709  8.771  8.843  8.925  9.019  9.127  9.251  9.394  9.558  9.746  9.961 10.209 10.494 10.820 11.195 11.626 12.120 12.688 13.339 14.088 14.947 15.933 17.066 18.366 19.859
54059  27 2 335.511945  12.552298 0.178  8.613  8.614  8.615  8.616  8.617  8.618  8.620  8.622  8.624  8.626  8.629  8.632  8.636  8.640  8.645  8.650  8.657  8.664  8.672  8.682  8.693  8.706  8.720  8.737  8.756  8.778  8.803  8.832  8.865  8.903  8.947  8.998  9.055  9.122  9.198  9.285  9.386  9.501  9.634  9.786  9.960 10.160 10.390 10.655 10.958 11.306 11.706 12.165 12.692 13.297 13.992 14.790 15.705 16.757 17.964
54059  27 3 335.511945  12.552298 0.158  8.681  8.682  8.683  8.684  8.685  8.687  8.689  8.691  8.694  8.696  8.700  8.703  8.708  8.713  8.719  8.725  8.733  8.741  8.751  8.763  8.776  8.791  8.808  8.828  8.851  8.877  8.907  8.941  8.981  9.026  9.079  9.139  9.207  9.286  9.377  9.481  9.601  9.738  9.896 10.077 10.284 10.523 10.797 11.112 11.473 11.887 12.363 12.910 13.537 14.258 15.085 16.035 17.125 18.377 19.815
54059  27 4 335.511945  12.552298 0.167  8.405  8.406  8.407  8.408  8.409  8.411  8.412  8.414  8.416  8.419  8.422  8.425  8.429  8.433  8.438  8.444  8.450  8.458  8.466  8.476  8.487  8.500  8.515  8.532  8.552  8.574  8.600  8.630  8.664  8.703  8.748  8.800  8.859  8.927  9.005  9.094  9.197  9.316  9.451  9.607  9.786  9.991 10.227 10.498 10.808 11.165 11.575 12.045 12.585 13.206 13.918 14.735 15.674 16.751 17.988
54059  28 1 336.523661  12.672781 0.183 10.574 10.575 10.577 10.578 10.579 10.581 10.583 10.585 10.588 10.591 10.595 10.598 10.603 10.608 10.614 10.621 10.629 10.638 10.649 10.661 10.674 10.690 10.708 10.729 10.753 10.780 10.812 10.848 10.890 10.937 10.992 11.055 11.127 11.210 11.305 11.414 11.540 11.684 11.849 12.039 12.257 12.507 12.794 13.124 13.503 13.938 14.437 15.010 15.668 16.424 17.291 18.288 19.431 20.744 22.252
54059  28 2 336.523661  12.672781 0.183  8.599  8.600  8.601  8.602  8.604  8.605  8.607  8.609  8.612  8.614  8.618  8.621  8.625  8.630  8.636  8.642  8.650  8.658  8.668  8.679  8.691  8.706  8.723  8.742  8.764  8.790  8.819  8.852  8.890  8.935  8.985  9.043  9.110  9.187  9.275  9.376  9.492  9.625  9.778  9.953 10.155 10.386 10.652 10.957 11.307 11.709 12.171 12.701 13.310 14.009 14.811 15.733 16.790 18.005 19.399
54059  28 3 336.523661  12.672781 0.155  7.808  7.809  7.810  7.812  7.814  7.816  7.818  7.821  7.824  7.828  7.832  7.837  7.842  7.849  7.856  7.864  7.874  7.885  7.897  7.912  7.928  7.947  7.969  7.995  8.023  8.057  8.095  8.138  8.188  8.246  8.312  8.388  8.475  8.576  8.690  8.822  8.974  9.148  9.348  9.577  9.840 10.143 10.490 10.888 11.346 11.872 12.475 13.167 13.963 14.876 15.924 17.128 18.510 20.097 21.919
54059  28 4 336.523661  12.672781 0.162  7.441  7.442  7.443  7.445  7.446  7.448  7.450  7.452  7.455  7.458  7.462  7.466  7.471  7.476  7.482  7.489  7.497  7.507  7.517  7.530  7.544  7.560  7.579  7.600  7.624  7.653  7.685  7.722  7.765  7.814  7.870  7.934  8.009  8.094  8.191  8.303  8.432  8.580  8.750  8.945  9.168  9.425  9.720 10.059 10.448 10.894 11.407 11.995 12.671 13.447 14.338 15.360 16.535 17.883 19.431
54059  29 1 336.525112  13.838961 0.183  8.821  8.823  8.825  8.827  8.830  8.832  8.836  8.840  8.844  8.849  8.855  8.862  8.869  8.878  8.888  8.900  8.913  8.929  8.946  8.967  8.990  9.016  9.047  9.082  9.123  9.169  9.222  9.283  9.353  9.434  9.526  9.632  9.754  9.894 10.055 10.239 10.451 10.694 10.974 11.294 11.662 12.085 12.570 13.127 13.767 14.501 15.345 16.313 17.424 18.701 20.166 21.848 23.780 25.998 28.544
54059  29 2 336.525112  13.838961 0.174 10.267 10.268 10.269 10.271 10.273 10.275 10.277 10.280 10.283 10.287 10.291 10.296 10.302 10.308 10.316 10.324 10.334 10.345 10.358 10.372 10.389 10.409 10.431 10.457 10.486 10.520 10.559 10.603 10.654 10.713 10.780 10.858 10.946 11.048 11.166 11.300 11.454 11.631 11.835 12.068 12.337 12.645 12.998 13.404 13.870 14.405 15.020 15.725 16.535 17.465 18.532 19.758 21.166 22.782 24.637
54059  29 3 336.525112  13.838961 0.154  7.723  7.724  7.726  7.728  7.730  7.732  7.735  7.738  7.742  7.746  7.751  7.756  7.763  7.770  7.778  7.788  7.799  7.812  7.827  7.843  7.863  7.885  7.910  7.939  7.973  8.011  8.055  8.106  8.164  8.231  8.307  8.395  8.496  8.612  8.745  8.898  9.074  9.275  9.506  9.772 10.077 10.427 10.829 11.291 11.821 12.430 13.128 13.931 14.852 15.909 17.123 18.518 20.118 21.956 24.066
54059  29 4 336.525112  13.838961 0.157  9.505  9.506  9.508  9.510  9.511  9.514  9.516  9.519  9.522  9.526  9.531  9.536  9.541  9.548  9.556  9.564  9.575  9.586  9.599  9.615  9.632  9.652  9.675  9.702  9.732  9.767  9.807  9.853  9.906  9.966 10.036 10.116 10.207 10.313 10.434 10.573 10.732 10.915 11.125 11.366 11.643 11.962 12.327 12.746 13.227 13.780 14.415 15.143 15.980 16.941 18.043 19.310 20.763 22.433 24.349
54059  30 1 337.525331  13.959658 0.185  7.901  7.902  7.904  7.905  7.907  7.909  7.911  7.914  7.917  7.921  7.925  7.929  7.935  7.941  7.948  7.956  7.965  7.976  7.988  8.002  8.018  8.037  8.058  8.083  8.111  8.143  8.180  8.222  8.271  8.327  8.391  8.465  8.550  8.647  8.759  8.887  9.034  9.203  9.398  9.620  9.876 10.170 10.508 10.895 11.340 11.850 12.436 13.110 13.882 14.770 15.789 16.958 18.301 19.843 21.614
54059  30 2 337.525331  13.959658 0.176  7.363  7.364  7.366  7.367  7.369  7.371  7.374  7.376  7.379  7.383  7.387  7.392  7.397  7.403  7.411  7.419  7.428  7.439  7.451  7.466  7.482  7.501  7.522  7.547  7.576  7.608  7.646  7.689  7.738  7.795  7.860  7.935  8.021  8.119  8.233  8.363  8.512  8.683  8.880  9.106  9.365  9.663 10.005 10.397 10.848 11.366 11.960 12.642 13.425 14.324 15.357 16.542 17.903 19.466 21.260
54059  30 3 337.525331  13.959658 0.152  9.420  9.421  9.423  9.424  9.426  9.428  9.431  9.433  9.437  9.440  9.445  9.449  9.455  9.461  9.469  9.477  9.487  9.498  9.511  9.525  9.542  9.561  9.583  9.609  9.638  9.672  9.710  9.754  9.805  9.863  9.930 10.007 10.095 10.196 10.313 10.446 10.599 10.775 10.977 11.209 11.476 11.781 12.132 12.536 12.998 13.530 14.140 14.840 15.645 16.568 17.628 18.845 20.243 21.848 23.690
54059  30 4 337.525331  13.959658 0.159  8.670  8.671  8.673  8.674  8.676  8.678  8.680  8.683  8.686  8.689  8.694  8.698  8.703  8.710  8.717  8.725  8.734  8.745  8.757  8.771  8.787  8.805  8.826  8.851  8.879  8.911  8.948  8.990  9.038  9.094  9.158  9.232  9.316  9.413  9.524  9.652  9.798  9.967 10.160 10.382 10.637 10.929 11.265 11.651 12.094 12.602 13.186 13.856 14.625 15.509 16.523 17.688 19.025 20.560 22.323
54059  31 1 337.490782  12.789885 0.171  9.222  9.223  9.224  9.226  9.228  9.230  9.233  9.236  9.240  9.243  9.248  9.253  9.259  9.266  9.274  9.283  9.293  9.305  9.319  9.335  9.353  9.373  9.397  9.424  9.456  9.492  9.533  9.581  9.635  9.698  9.770  9.852  9.947 10.055 10.180 10.324 10.488 10.677 10.894 11.143 11.429 11.757 12.134 12.567 13.064 13.635 14.290 15.042 15.905 16.897 18.035 19.342 20.843 22.566 24.544
54059  31 2 337.490782  12.789885 0.171  8.468  8.469  8.471  8.472  8.474  8.476  8.478  8.480  8.483  8.487  8.490  8.495  8.500  8.506  8.512  8.520  8.529  8.539  8.551  8.564  8.579  8.597  8.617  8.640  8.667  8.697  8.732  8.773  8.819  8.872  8.933  9.003  9.083  9.175  9.281  9.403  9.543  9.703  9.887 10.098 10.341 10.619 10.939 11.306 11.728 12.212 12.768 13.406 14.139 14.980 15.946 17.055 18.328 19.790 21.469
54059  31 3 337.490782  12.789885 0.160  8.400  8.401  8.403  8.405  8.407  8.409  8.412  8.415  8.419  8.423  8.428  8.434  8.440  8.448  8.456  8.466  8.477  8.490  8.504  8.521  8.541  8.563  8.588  8.618  8.651  8.690  8.735  8.786  8.844  8.911  8.988  9.077  9.179  9.296  9.430  9.584  9.760  9.963 10.196 10.464 10.771 11.124 11.529 11.994 12.528 13.141 13.844 14.652 15.580 16.645 17.868 19.272 20.885 22.736 24.861
54059  31 4 337.490782  12.789885 0.176  8.818  8.820  8.821  8.823  8.826  8.828  8.832  8.835  8.839  8.844  8.849  8.855  8.863  8.871  8.880  8.891  8.903  8.917  8.933  8.952  8.974  8.998  9.026  9.059  9.096  9.139  9.188  9.244  9.309  9.383  9.468  9.566  9.678  9.807  9.955 10.125 10.321 10.545 10.802 11.098 11.437 11.827 12.274 12.787 13.377 14.054 14.831 15.724 16.748 17.925 19.276 20.827 22.607 24.652 26.999
54059  32 1 338.524863  12.922413 0.179  9.130  9.131  9.132  9.134  9.136  9.138  9.140  9.142  9.145  9.149  9.153  9.157  9.162  9.168  9.175  9.183  9.192  9.202  9.214  9.228  9.243  9.261  9.282  9.306  9.333  9.364  9.400  9.441  9.488  9.542  9.604  9.676  9.758  9.852  9.960 10.084 10.227 10.390 10.578 10.794 11.041 11.326 11.652 12.027 12.457 12.951 13.518 14.170 14.917 15.776 16.762 17.894 19.193 20.685 22.398
54059  32 2 338.524863  12.922413 0.172  7.926  7.927  7.928  7.929  7.931  7.933  7.935  7.937  7.940  7.943  7.947  7.951  7.956  7.962  7.968  7.975  7.984  7.993  8.005  8.017  8.032  8.049  8.068  8.090  8.115  8.145  8.178  8.216  8.261  8.311  8.369  8.436  8.513  8.601  8.702  8.818  8.951  9.104  9.280  9.482  9.713  9.979 10.284 10.635 11.037 11.499 12.030 12.639 13.338 14.141 15.062 16.121 17.336 18.731 20.333
54059  32 3 338.524863  12.922413 0.149 10.007 10.009 10.010 10.012 10.014 10.016 10.019 10.022 10.026 10.030 10.034 10.040 10.046 10.053 10.061 10.070 10.080 10.093 10.106 10.122 10.141 10.162 10.186 10.214 10.246 10.283 10.325 10.373 10.429 10.492 10.565 10.649 10.746 10.857 10.984 11.130 11.297 11.490 11.711 11.964 12.256 12.590 12.974 13.415 13.921 14.502 15.169 15.936 16.815 17.825 18.985 20.316 21.844 23.600 25.615
54059  32 4 338.524863  12.922413 0.163  9.657  9.659  9.660  9.661  9.663  9.665  9.667  9.670  9.673  9.676  9.680  9.685  9.690  9.696  9.702  9.710  9.719  9.730  9.741  9.755  9.770  9.788  9.809  9.832  9.859  9.890  9.926  9.967 10.014 10.068 10.130 10.201 10.282 10.376 10.484 10.607 10.749 10.912 11.099 11.314 11.560 11.843 12.168 12.541 12.970 13.462 14.026 14.675 15.419 16.274 17.255 18.382 19.676 21.161 22.867
54059  33 1 338.491606  14.085091 0.170  8.380  8.381  8.382  8.384  8.386  8.388  8.390  8.392  8.395  8.399  8.403  8.407  8.412  8.418  8.425  8.433  8.442  8.452  8.464  8.477  8.493  8.511  8.531  8.555  8.582  8.613  8.648  8.689  8.736  8.790  8.852  8.923  9.004  9.098  9.205  9.328  9.470  9.633  9.819 10.034 10.280 10.562 10.887 11.259 11.687 12.178 12.742 13.390 14.133 14.986 15.966 17.091 18.383 19.866 21.569
54059  33 2 338.491606  14.085091 0.164  9.604  9.605  9.606  9.608  9.609  9.611  9.614  9.616  9.619  9.622  9.626  9.630  9.635  9.641  9.648  9.656  9.664  9.674  9.686  9.699  9.714  9.732  9.752  9.775  9.801  9.831  9.866  9.906  9.952 10.005 10.065 10.135 10.215 10.306 10.411 10.532 10.671 10.830 11.013 11.222 11.463 11.740 12.057 12.422 12.841 13.321 13.873 14.507 15.234 16.069 17.028 18.129 19.393 20.845 22.511
54059  33 3 338.491606  14.085091 0.160  8.223  8.224  8.226  8.227  8.229  8.231  8.233  8.236  8.239  8.243  8.247  8.252  8.257  8.264  8.271  8.279  8.288  8.299  8.312  8.326  8.343  8.362  8.384  8.409  8.437  8.470  8.508  8.551  8.601  8.658  8.724  8.800  8.886  8.986  9.100  9.231  9.382  9.555  9.753  9.981 10.243 10.543 10.888 11.284 11.739 12.261 12.860 13.548 14.338 15.246 16.287 17.483 18.856 20.433 22.243
54059  33 4 338.491606  14.085091 0.172  8.272  8.273  8.275  8.276  8.278  8.280  8.283  8.285  8.289  8.292  8.296  8.301  8.307  8.313  8.320  8.329  8.338  8.349  8.362  8.377  8.393  8.412  8.434  8.460  8.489  8.522  8.560  8.604  8.654  8.712  8.779  8.855  8.943  9.043  9.159  9.291  9.443  9.618  9.819 10.049 10.314 10.617 10.966 11.366 11.826 12.354 12.959 13.655 14.454 15.371 16.424 17.633 19.021 20.614 22.444
54059  35 1 339.492118  13.029914 0.171  8.705  8.706  8.707  8.709  8.710  8.712  8.715  8.717  8.720  8.723  8.727  8.732  8.737  8.743  8.749  8.757  8.766  8.776  8.788  8.801  8.817  8.834  8.855  8.878  8.905  8.936  8.971  9.012  9.058  9.112  9.173  9.244  9.324  9.417  9.524  9.647  9.787  9.949 10.134 10.347 10.591 10.872 11.194 11.564 11.989 12.477 13.037 13.680 14.418 15.265 16.238 17.356 18.638 20.111 21.802
54059  35 2 339.492118  13.029914 0.161  8.100  8.101  8.102  8.104  8.105  8.107  8.109  8.112  8.115  8.118  8.122  8.127  8.132  8.138  8.145  8.152  8.161  8.172  8.183  8.197  8.213  8.230  8.251  8.274  8.301  8.332  8.368  8.409  8.456  8.510  8.572  8.643  8.724  8.818  8.925  9.049  9.191  9.353  9.540  9.755 10.001 10.284 10.609 10.982 11.410 11.902 12.466 13.114 13.858 14.712 15.693 16.819 18.112 19.596 21.301
54059  35 3 339.492118  13.029914 0.164  7.774  7.776  7.777  7.779  7.781  7.783  7.786  7.789  7.793  7.797  7.802  7.807  7.813  7.821  7.829  7.838  7.849  7.861  7.876  7.892  7.911  7.932  7.957  7.986  8.018  8.056  8.099  8.148  8.205  8.270  8.345  8.431  8.530  8.643  8.773  8.922  9.094  9.291  9.517  9.776 10.074 10.416 10.809 11.260 11.778 12.373 13.055 13.839 14.739 15.772 16.958 18.320 19.884 21.679 23.741
54059  35 4 339.492118  13.029914 0.171  7.602  7.603  7.605  7.606  7.608  7.610  7.612  7.615  7.618  7.621  7.625  7.630  7.635  7.641  7.647  7.655  7.664  7.675  7.686  7.700  7.716  7.734  7.754  7.778  7.805  7.836  7.872  7.913  7.960  8.014  8.076  8.147  8.229  8.323  8.431  8.555  8.697  8.861  9.048  9.263  9.511  9.794 10.120 10.494 10.924 11.417 11.984 12.634 13.381 14.238 15.222 16.352 17.649 19.139 20.849
54059  36 1  15.546235  14.172340 0.193  7.323  7.324  7.325  7.326  7.327  7.329  7.330  7.332  7.334  7.336  7.339  7.342  7.346  7.350  7.354  7.360  7.366  7.373  7.381  7.390  7.401  7.413  7.427  7.443  7.462  7.483  7.508  7.536  7.568  7.605  7.648  7.696  7.752  7.817  7.890  7.975  8.073  8.184  8.313  8.460  8.629  8.824  9.047  9.303  9.597  9.934 10.322 10.767 11.278 11.864 12.538 13.311 14.199 15.218 16.389
54059  36 2  15.546235  14.172340 0.193  5.553  5.554  5.555  5.556  5.557  5.558  5.559  5.561  5.563  5.565  5.567  5.570  5.573  5.576  5.580  5.585  5.590  5.597  5.604  5.612  5.621  5.632  5.644  5.658  5.675  5.693  5.715  5.739  5.767  5.800  5.837  5.880  5.929  5.985  6.049  6.124  6.209  6.307  6.419  6.548  6.696  6.866  7.061  7.285  7.542  7.837  8.176  8.565  9.012  9.525 10.115 10.791 11.568 12.459 13.483
54059  36 3  15.546235  14.172340 0.146 17.099 17.099 17.100 17.101 17.101 17.102 17.104 17.105 17.107 17.108 17.110 17.113 17.115 17.118 17.122 17.126 17.131 17.136 17.142 17.149 17.157 17.167 17.177 17.190 17.204 17.220 17.238 17.260 17.284 17.312 17.344 17.381 17.424 17.473 17.529 17.593 17.667 17.752 17.849 17.961 18.089 18.237 18.406 18.600 18.823 19.079 19.373 19.711 20.099 20.544 21.055 21.642 22.315 23.089 23.977
54059  36 4  15.546235  14.172340 0.152 12.161 12.162 12.162 12.163 12.164 12.165 12.166 12.168 12.169 12.171 12.173 12.176 12.179 12.182 12.186 12.190 12.195 12.200 12.207 12.214 12.223 12.232 12.244 12.256 12.271 12.288 12.307 12.330 12.355 12.385 12.418 12.457 12.502 12.553 12.611 12.678 12.756 12.844 12.946 13.063 13.197 13.352 13.529 13.732 13.965 14.233 14.541 14.894 15.299 15.765 16.299 16.913 17.618 18.427 19.355
54059  37 1  15.533821  15.338228 0.188  6.191  6.192  6.193  6.194  6.195  6.196  6.197  6.199  6.201  6.203  6.205  6.208  6.211  6.215  6.219  6.224  6.229  6.236  6.243  6.251  6.261  6.272  6.284  6.299  6.316  6.335  6.357  6.382  6.411  6.444  6.482  6.526  6.577  6.634  6.701  6.777  6.865  6.965  7.080  7.213  7.365  7.539  7.740  7.970  8.234  8.537  8.886  9.286  9.745 10.272 10.877 11.572 12.370 13.286 14.338
54059  37 2  15.533821  15.338228 0.181  8.047  8.047  8.048  8.049  8.050  8.051  8.053  8.054  8.056  8.058  8.061  8.063  8.067  8.070  8.074  8.079  8.085  8.091  8.098  8.106  8.116  8.127  8.139  8.154  8.170  8.189  8.211  8.236  8.265  8.298  8.336  8.379  8.429  8.487  8.552  8.628  8.715  8.815  8.929  9.060  9.211  9.384  9.583  9.812 10.074 10.375 10.720 11.117 11.573 12.096 12.697 13.386 14.178 15.087 16.131
54059  37 3  15.533821  15.338228 0.150  9.586  9.587  9.588  9.589  9.590  9.591  9.592  9.594  9.596  9.598  9.600  9.603  9.606  9.610  9.614  9.619  9.624  9.631  9.638  9.646  9.656  9.667  9.679  9.694  9.710  9.730  9.751  9.777  9.805  9.839  9.877  9.920  9.970 10.028 10.094 10.170 10.257 10.357 10.472 10.604 10.756 10.930 11.129 11.359 11.622 11.924 12.271 12.669 13.127 13.652 14.255 14.948 15.743 16.655 17.703
54059  37 4  15.533821  15.338228 0.159  9.723  9.724  9.725  9.726  9.727  9.728  9.730  9.731  9.733  9.736  9.738  9.742  9.745  9.749  9.754  9.759  9.765  9.772  9.780  9.789  9.800  9.812  9.826  9.842  9.860  9.882  9.906  9.934  9.966 10.002 10.044 10.093 10.148 10.212 10.285 10.369 10.466 10.577 10.704 10.850 11.018 11.210 11.431 11.685 11.977 12.311 12.695 13.137 13.643 14.225 14.892 15.659 16.539 17.550 18.710
54059  38 1  16.518047  15.288605 0.174  8.771  8.771  8.772  8.773  8.774  8.775  8.777  8.779  8.781  8.783  8.785  8.788  8.791  8.795  8.800  8.805  8.810  8.817  8.825  8.833  8.843  8.855  8.868  8.883  8.901  8.921  8.944  8.970  9.000  9.035  9.075  9.120  9.173  9.233  9.303  9.382  9.473  9.578  9.699  9.837  9.996 10.178 10.387 10.627 10.903 11.220 11.583 12.001 12.480 13.030 13.662 14.387 15.220 16.177 17.274
54059  38 2  16.518047  15.288605 0.176  7.503  7.504  7.505  7.506  7.507  7.509  7.511  7.513  7.515  7.517  7.520  7.524  7.528  7.532  7.538  7.544  7.551  7.558  7.568  7.578  7.590  7.604  7.619  7.637  7.658  7.682  7.709  7.741  7.777  7.818  7.866  7.921  7.983  8.056  8.138  8.233  8.342  8.467  8.611  8.776  8.966  9.183  9.433  9.720 10.049 10.427 10.861 11.360 11.932 12.589 13.343 14.209 15.204 16.346 17.657
54059  38 3  16.518047  15.288605 0.153  9.009  9.010  9.010  9.011  9.012  9.014  9.015  9.017  9.018  9.021  9.023  9.026  9.029  9.032  9.037  9.041  9.047  9.053  9.061  9.069  9.078  9.089  9.102  9.116  9.133  9.152  9.174  9.199  9.228  9.261  9.299  9.343  9.393  9.451  9.517  9.593  9.680  9.781  9.896 10.028 10.179 10.353 10.553 10.782 11.046 11.348 11.696 12.094 12.552 13.078 13.681 14.374 15.170 16.083 17.132
54059  38 4  16.518047  15.288605 0.161 13.500 13.501 13.502 13.503 13.504 13.505 13.506 13.508 13.510 13.512 13.514 13.517 13.520 13.524 13.528 13.533 13.539 13.545 13.552 13.561 13.570 13.582 13.594 13.609 13.626 13.645 13.667 13.693 13.722 13.755 13.794 13.838 13.889 13.947 14.014 14.091 14.179 14.280 14.397 14.530 14.683 14.859 15.061 15.293 15.560 15.865 16.216 16.620 17.082 17.614 18.224 18.924 19.729 20.652 21.712
54059  39 1  16.517378  14.122094 0.181 11.801 11.801 11.802 11.803 11.804 11.805 11.806 11.808 11.810 11.812 11.814 11.816 11.819 11.823 11.827 11.831 11.837 11.842 11.849 11.857 11.866 11.877 11.889 11.902 11.918 11.936 11.957 11.980 12.008 12.039 12.075 12.116 12.164 12.218 12.281 12.352 12.435 12.529 12.638 12.763 12.906 13.070 13.259 13.476 13.725 14.010 14.338 14.715 15.147 15.644 16.214 16.869 17.620 18.483 19.473
54059  39 2  16.517378  14.122094 0.178  9.689  9.690  9.691  9.692  9.692  9.694  9.695  9.696  9.698  9.700  9.702  9.704  9.707  9.710  9.714  9.718  9.723  9.729  9.735  9.743  9.751  9.761  9.772  9.785  9.800  9.817  9.836  9.858  9.884  9.913  9.947  9.986 10.030 10.082 10.140 10.208 10.285 10.374 10.476 10.593 10.728 10.882 11.060 11.263 11.497 11.766 12.074 12.428 12.834 13.300 13.836 14.451 15.157 15.968 16.898
54059  39 3  16.517378  14.122094 0.150 11.854 11.855 11.856 11.857 11.858 11.859 11.860 11.861 11.863 11.865 11.867 11.870 11.873 11.876 11.880 11.884 11.889 11.895 11.901 11.909 11.918 11.927 11.939 11.952 11.967 11.984 12.004 12.027 12.053 12.083 12.118 12.158 12.203 12.256 12.316 12.385 12.464 12.555 12.659 12.779 12.916 13.074 13.256 13.464 13.703 13.978 14.293 14.655 15.070 15.547 16.095 16.724 17.446 18.275 19.227
54059  39 4  16.517378  14.122094 0.164  8.419  8.420  8.421  8.421  8.422  8.424  8.425  8.426  8.428  8.430  8.432  8.435  8.438  8.441  8.445  8.450  8.455  8.461  8.468  8.475  8.484  8.495  8.506  8.520  8.536  8.554  8.574  8.598  8.625  8.656  8.692  8.733  8.780  8.834  8.896  8.967  9.049  9.143  9.250  9.374  9.516  9.680  9.867 10.082 10.329 10.613 10.938 11.312 11.741 12.234 12.800 13.450 14.196 15.052 16.035
54059  40 1  17.565139  14.072426 0.203 13.646 13.646 13.647 13.648 13.648 13.649 13.650 13.651 13.653 13.654 13.656 13.658 13.660 13.663 13.666 13.670 13.674 13.678 13.684 13.690 13.697 13.705 13.714 13.725 13.737 13.751 13.767 13.786 13.807 13.832 13.860 13.892 13.929 13.971 14.020 14.076 14.140 14.214 14.299 14.396 14.508 14.636 14.784 14.953 15.147 15.370 15.626 15.919 16.257 16.644 17.089 17.599 18.186 18.859 19.631
54059  40 2  17.565139  14.072426 0.199 10.028 10.028 10.029 10.030 10.030 10.031 10.032 10.033 10.035 10.036 10.038 10.040 10.043 10.045 10.048 10.052 10.056 10.061 10.066 10.073 10.080 10.088 10.097 10.108 10.121 10.135 10.151 10.170 10.192 10.216 10.245 10.278 10.315 10.358 10.408 10.464 10.530 10.605 10.690 10.789 10.902 11.033 11.182 11.353 11.550 11.777 12.036 12.334 12.676 13.069 13.520 14.038 14.633 15.316 16.100
54059  40 3  17.565139  14.072426 0.139 13.225 13.226 13.226 13.227 13.228 13.229 13.230 13.231 13.233 13.235 13.237 13.239 13.242 13.245 13.248 13.252 13.257 13.262 13.268 13.275 13.283 13.292 13.303 13.315 13.329 13.345 13.363 13.384 13.408 13.436 13.468 13.505 13.547 13.595 13.650 13.714 13.787 13.871 13.967 14.077 14.204 14.350 14.517 14.709 14.929 15.182 15.473 15.807 16.190 16.630 17.135 17.714 18.380 19.144 20.022
54059  40 4  17.565139  14.072426 0.145  8.446  8.446  8.447  8.448  8.449  8.450  8.451  8.452  8.454  8.455  8.457  8.460  8.462  8.465  8.469  8.473  8.477  8.483  8.489  8.496  8.504  8.513  8.523  8.536  8.549  8.565  8.584  8.605  8.629  8.657  8.688  8.725  8.767  8.815  8.870  8.934  9.007  9.091  9.187  9.297  9.424  9.569  9.736  9.928 10.148 10.401 10.692 11.025 11.408 11.847 12.352 12.931 13.596 14.359 15.236
54059  41 1  17.547660  15.242727 0.197  8.885  8.885  8.886  8.887  8.888  8.889  8.891  8.892  8.894  8.896  8.899  8.901  8.904  8.908  8.912  8.917  8.922  8.929  8.936  8.944  8.954  8.965  8.977  8.991  9.008  9.027  9.049  9.074  9.102  9.135  9.173  9.217  9.266  9.324  9.389  9.465  9.551  9.651  9.765  9.896 10.047 10.219 10.418 10.646 10.907 11.208 11.552 11.948 12.403 12.925 13.524 14.212 15.002 15.909 16.951
54059  41 2  17.547660  15.242727 0.186  7.342  7.342  7.343  7.344  7.346  7.347  7.349  7.350  7.352  7.355  7.358  7.361  7.364  7.368  7.373  7.379  7.385  7.392  7.401  7.410  7.421  7.434  7.448  7.464  7.483  7.505  7.530  7.559  7.592  7.630  7.673  7.723  7.781  7.846  7.922  8.009  8.108  8.223  8.354  8.505  8.678  8.877  9.105  9.367  9.668 10.014 10.410 10.866 11.389 11.989 12.678 13.470 14.378 15.422 16.620
54059  41 3  17.547660  15.242727 0.147  9.085  9.086  9.087  9.088  9.089  9.090  9.091  9.093  9.095  9.097  9.099  9.102  9.105  9.109  9.113  9.118  9.123  9.129  9.137  9.145  9.154  9.165  9.178  9.192  9.209  9.227  9.249  9.274  9.303  9.336  9.373  9.417  9.467  9.524  9.589  9.665  9.751  9.851  9.965 10.096 10.246 10.419 10.617 10.844 11.106 11.406 11.750 12.146 12.600 13.121 13.720 14.407 15.196 16.102 17.142
54059  41 4  17.547660  15.242727 0.146  9.394  9.394  9.395  9.396  9.397  9.399  9.400  9.402  9.404  9.407  9.409  9.412  9.416  9.420  9.425  9.430  9.436  9.443  9.451  9.461  9.471  9.484  9.498  9.514  9.532  9.554  9.578  9.606  9.639  9.676  9.718  9.767  9.823  9.888  9.962 10.047 10.144 10.256 10.385 10.532 10.702 10.896 11.120 11.376 11.670 12.009 12.397 12.842 13.354 13.942 14.616 15.391 16.280 17.301 18.474
54059  44 1  19.527685  13.947195 0.174  9.959  9.960  9.961  9.962  9.963  9.965  9.966  9.968  9.970  9.972  9.975  9.978  9.981  9.985  9.990  9.995 10.001 10.008 10.015 10.025 10.035 10.047 10.061 10.076 10.094 10.115 10.139 10.166 10.198 10.234 10.275 10.323 10.377 10.440 10.512 10.594 10.689 10.798 10.923 11.066 11.231 11.420 11.637 11.887 12.173 12.502 12.879 13.312 13.810 14.381 15.037 15.790 16.655 17.647 18.787
54059  44 2  19.527685  13.947195 0.193  9.675  9.676  9.676  9.677  9.678  9.679  9.680  9.681  9.683  9.684  9.686  9.689  9.691  9.694  9.697  9.701  9.705  9.711  9.716  9.723  9.731  9.739  9.749  9.761  9.774  9.789  9.807  9.827  9.850  9.876  9.906  9.941  9.981 10.027 10.080 10.140 10.210 10.289 10.381 10.486 10.606 10.745 10.904 11.087 11.296 11.537 11.813 12.131 12.495 12.913 13.393 13.945 14.578 15.305 16.139
54059  44 3  19.527685  13.947195 0.142 10.588 10.589 10.590 10.591 10.592 10.593 10.595 10.597 10.599 10.602 10.605 10.608 10.612 10.616 10.621 10.627 10.634 10.641 10.650 10.660 10.672 10.685 10.700 10.718 10.738 10.761 10.787 10.817 10.852 10.892 10.938 10.991 11.052 11.121 11.201 11.293 11.398 11.519 11.658 11.817 12.000 12.210 12.451 12.728 13.046 13.411 13.831 14.312 14.865 15.499 16.227 17.064 18.024 19.127 20.392
54059  44 4  19.527685  13.947195 0.171 11.599 11.600 11.601 11.602 11.603 11.604 11.605 11.607 11.608 11.610 11.613 11.615 11.618 11.622 11.626 11.630 11.636 11.642 11.648 11.656 11.665 11.676 11.688 11.702 11.718 11.736 11.756 11.780 11.808 11.839 11.876 11.917 11.965 12.020 12.083 12.155 12.238 12.333 12.443 12.568 12.712 12.878 13.068 13.286 13.537 13.824 14.155 14.534 14.969 15.469 16.043 16.702 17.459 18.327 19.325
54059  45 1  19.515465  15.142847 0.183  7.257  7.258  7.259  7.260  7.261  7.262  7.264  7.265  7.267  7.270  7.272  7.275  7.279  7.282  7.287  7.292  7.298  7.305  7.313  7.322  7.332  7.344  7.357  7.373  7.391  7.411  7.435  7.462  7.493  7.528  7.569  7.616  7.670  7.732  7.803  7.885  7.979  8.087  8.210  8.352  8.515  8.702  8.917  9.164  9.447  9.772 10.145 10.574 11.066 11.631 12.280 13.025 13.880 14.862 15.989
54059  45 2  19.515465  15.142847 0.173  6.518  6.519  6.520  6.521  6.522  6.523  6.525  6.527  6.529  6.532  6.535  6.538  6.542  6.546  6.552  6.557  6.564  6.572  6.581  6.591  6.602  6.616  6.631  6.649  6.669  6.692  6.719  6.750  6.785  6.825  6.872  6.925  6.986  7.056  7.137  7.230  7.336  7.458  7.598  7.759  7.944  8.156  8.400  8.679  9.000  9.369  9.792 10.278 10.836 11.477 12.212 13.057 14.026 15.140 16.418
54059  45 3  19.515465  15.142847 0.153  6.279  6.280  6.281  6.282  6.284  6.285  6.287  6.289  6.292  6.294  6.297  6.301  6.305  6.310  6.315  6.321  6.328  6.337  6.346  6.357  6.369  6.383  6.399  6.418  6.440  6.464  6.492  6.525  6.562  6.605  6.654  6.711  6.775  6.850  6.935  7.033  7.146  7.275  7.423  7.594  7.789  8.014  8.272  8.568  8.908  9.298  9.746 10.261 10.852 11.530 12.309 13.203 14.229 15.408 16.762
54059  45 4  19.515465  15.142847 0.159  9.123  9.124  9.125  9.126  9.127  9.129  9.130  9.132  9.134  9.137  9.140  9.143  9.147  9.151  9.156  9.162  9.168  9.175  9.184  9.194  9.205  9.218  9.233  9.250  9.269  9.292  9.317  9.347  9.381  9.420  9.464  9.516  9.575  9.642  9.720  9.809  9.912 10.029 10.164 10.319 10.498 10.702 10.937 11.206 11.515 11.871 12.278 12.747 13.284 13.901 14.610 15.424 16.358 17.431 18.662
54059  46 1  20.525522  15.064029 0.196  7.703  7.703  7.704  7.706  7.707  7.708  7.710  7.712  7.714  7.717  7.720  7.723  7.727  7.732  7.737  7.743  7.749  7.757  7.766  7.776  7.788  7.802  7.817  7.835  7.855  7.879  7.906  7.937  7.972  8.013  8.060  8.114  8.176  8.247  8.328  8.422  8.529  8.652  8.794  8.956  9.143  9.357  9.603  9.885 10.210 10.582 11.009 11.500 12.064 12.711 13.453 14.306 15.286 16.410 17.701
54059  46 2  20.525522  15.064029 0.167  9.820  9.821  9.822  9.823  9.825  9.826  9.828  9.830  9.832  9.834  9.837  9.841  9.845  9.849  9.854  9.860  9.867  9.874  9.883  9.893  9.905  9.919  9.934  9.952  9.972  9.995 10.022 10.053 10.088 10.129 10.175 10.229 10.290 10.360 10.441 10.534 10.641 10.763 10.904 11.065 11.250 11.463 11.707 11.988 12.309 12.679 13.103 13.591 14.150 14.792 15.530 16.377 17.349 18.465 19.747
54059  46 3  20.525522  15.064029 0.160  6.815  6.816  6.817  6.819  6.820  6.822  6.824  6.826  6.828  6.831  6.834  6.838  6.843  6.848  6.853  6.860  6.867  6.876  6.886  6.897  6.910  6.925  6.942  6.962  6.985  7.011  7.041  7.075  7.114  7.160  7.212  7.271  7.340  7.418  7.508  7.612  7.731  7.868  8.024  8.204  8.411  8.649  8.921  9.234  9.593 10.006 10.479 11.023 11.647 12.364 13.187 14.132 15.217 16.463 17.893
54059  46 4  20.525522  15.064029 0.149  6.115  6.116  6.117  6.118  6.120  6.121  6.123  6.125  6.128  6.131  6.135  6.138  6.143  6.148  6.154  6.161  6.169  6.178  6.188  6.200  6.214  6.230  6.248  6.269  6.292  6.320  6.351  6.387  6.429  6.476  6.531  6.593  6.665  6.748  6.842  6.951  7.076  7.220  7.384  7.573  7.791  8.040  8.326  8.655  9.032  9.465  9.963 10.534 11.190 11.943 12.807 13.799 14.939 16.247 17.750
54059  48 1  21.558142  13.872271 0.223  6.333  6.334  6.336  6.337  6.339  6.342  6.344  6.347  6.351  6.355  6.359  6.364  6.370  6.377  6.385  6.394  6.404  6.416  6.430  6.446  6.464  6.484  6.508  6.535  6.567  6.603  6.644  6.691  6.746  6.808  6.880  6.962  7.057  7.165  7.290  7.433  7.597  7.786  8.002  8.251  8.536  8.864  9.240  9.673 10.169 10.738 11.392 12.143 13.005 13.995 15.132 16.437 17.935 19.655 21.630
54059  48 2  21.558142  13.872271 0.174  8.792  8.793  8.794  8.795  8.797  8.799  8.801  8.803  8.805  8.808  8.812  8.816  8.820  8.825  8.831  8.838  8.846  8.855  8.865  8.877  8.891  8.907  8.925  8.945  8.969  8.996  9.027  9.063  9.104  9.152  9.206  9.268  9.340  9.422  9.516  9.624  9.749  9.891 10.055 10.243 10.459 10.707 10.992 11.319 11.694 12.125 12.620 13.189 13.841 14.590 15.450 16.437 17.571 18.872 20.367
54059  48 3  21.558142  13.872271 0.161  9.161  9.162  9.164  9.165  9.167  9.169  9.171  9.173  9.176  9.180  9.183  9.188  9.193  9.199  9.205  9.213  9.222  9.232  9.243  9.257  9.272  9.289  9.309  9.332  9.359  9.389  9.424  9.464  9.510  9.563  9.624  9.693  9.773  9.865  9.970 10.091 10.230 10.390 10.573 10.783 11.024 11.301 11.620 11.985 12.404 12.886 13.439 14.074 14.803 15.640 16.601 17.704 18.970 20.425 22.095
54059  48 4  21.558142  13.872271 0.131  7.314  7.315  7.316  7.318  7.319  7.321  7.324  7.326  7.329  7.333  7.337  7.341  7.346  7.352  7.359  7.367  7.376  7.387  7.399  7.413  7.428  7.447  7.467  7.491  7.519  7.550  7.587  7.628  7.676  7.731  7.794  7.866  7.949  8.044  8.154  8.279  8.424  8.589  8.779  8.998  9.248  9.536  9.866 10.246 10.681 11.181 11.755 12.415 13.171 14.040 15.038 16.184 17.499 19.009 20.743
54059  49 1  21.533042  15.017892 0.200  8.060  8.061  8.062  8.064  8.065  8.067  8.069  8.071  8.073  8.076  8.079  8.083  8.087  8.092  8.098  8.104  8.112  8.120  8.130  8.141  8.154  8.169  8.186  8.205  8.227  8.253  8.283  8.316  8.355  8.400  8.451  8.510  8.578  8.655  8.744  8.846  8.964  9.098  9.253  9.431  9.635  9.869 10.138 10.447 10.801 11.208 11.675 12.212 12.828 13.535 14.347 15.279 16.350 17.579 18.990
54059  49 2  21.533042  15.017892 0.168  6.243  6.244  6.246  6.247  6.249  6.251  6.253  6.255  6.258  6.261  6.265  6.269  6.274  6.280  6.286  6.293  6.302  6.312  6.323  6.336  6.350  6.367  6.387  6.409  6.434  6.464  6.497  6.536  6.581  6.632  6.690  6.758  6.835  6.924  7.025  7.142  7.276  7.431  7.608  7.811  8.044  8.312  8.619  8.973  9.378  9.843 10.378 10.991 11.696 12.505 13.433 14.500 15.724 17.130 18.744
54059  49 3  21.533042  15.017892 0.164  6.138  6.139  6.140  6.142  6.143  6.145  6.147  6.149  6.152  6.155  6.159  6.163  6.168  6.173  6.179  6.186  6.194  6.204  6.215  6.227  6.241  6.257  6.276  6.297  6.322  6.350  6.383  6.420  6.463  6.512  6.568  6.633  6.708  6.793  6.891  7.004  7.133  7.281  7.452  7.647  7.872  8.130  8.426  8.766  9.156  9.604 10.118 10.709 11.387 12.166 13.060 14.087 15.265 16.619 18.172
54059  49 4  21.533042  15.017892 0.146  5.387  5.388  5.389  5.391  5.393  5.395  5.397  5.400  5.403  5.407  5.411  5.416  5.421  5.427  5.434  5.443  5.452  5.463  5.475  5.490  5.506  5.525  5.547  5.571  5.600  5.633  5.670  5.714  5.763  5.820  5.886  5.961  6.047  6.146  6.259  6.390  6.540  6.712  6.909  7.136  7.396  7.695  8.038  8.432  8.884  9.404 10.000 10.685 11.471 12.373 13.410 14.600 15.966 17.534 19.335
54059  50 1  22.550984  14.980629 0.212  8.839  8.840  8.841  8.842  8.843  8.845  8.847  8.849  8.852  8.855  8.858  8.862  8.866  8.871  8.877  8.884  8.891  8.900  8.910  8.922  8.935  8.950  8.968  8.988  9.011  9.038  9.068  9.103  9.143  9.190  9.243  9.303  9.373  9.453  9.545  9.651  9.772  9.912 10.072 10.255 10.466 10.708 10.986 11.306 11.672 12.093 12.576 13.131 13.767 14.499 15.338 16.302 17.409 18.680 20.139
54059  50 2  22.550984  14.980629 0.169  9.204  9.205  9.206  9.208  9.209  9.211  9.213  9.215  9.218  9.221  9.225  9.229  9.234  9.239  9.245  9.253  9.261  9.270  9.281  9.293  9.308  9.324  9.343  9.365  9.389  9.418  9.451  9.488  9.531  9.581  9.638  9.703  9.778  9.864  9.963 10.076 10.206 10.356 10.527 10.724 10.951 11.210 11.509 11.851 12.244 12.696 13.214 13.809 14.493 15.277 16.178 17.212 18.400 19.763 21.329
54059  50 3  22.550984  14.980629 0.163  9.806  9.807  9.808  9.809  9.811  9.812  9.814  9.816  9.819  9.821  9.824  9.828  9.832  9.837  9.843  9.849  9.856  9.864  9.874  9.885  9.897  9.912  9.928  9.947  9.969  9.994 10.023 10.056 10.094 10.137 10.187 10.245 10.311 10.386 10.473 10.573 10.687 10.819 10.970 11.143 11.342 11.571 11.833 12.134 12.480 12.877 13.333 13.856 14.457 15.147 15.939 16.848 17.893 19.092 20.468
54059  52 3  22.487437 -10.137517 0.157 10.242 10.243 10.245 10.247 10.249 10.251 10.254 10.257 10.261 10.265 10.270 10.276 10.282 10.290 10.298 10.308 10.319 10.332 10.347 10.364 10.383 10.406 10.431 10.461 10.495 10.533 10.578 10.629 10.688 10.756 10.833 10.922 11.025 11.142 11.277 11.432 11.609 11.813 12.048 12.317 12.625 12.980 13.387 13.854 14.391 15.007 15.715 16.527 17.459 18.530 19.759 21.171 22.791 24.652 26.789
54059  52 4  22.487437 -10.137517 0.183  9.037  9.038  9.040  9.041  9.043  9.046  9.048  9.051  9.055  9.059  9.063  9.069  9.075  9.082  9.090  9.099  9.109  9.121  9.135  9.151  9.169  9.190  9.214  9.242  9.274  9.310  9.352  9.400  9.455  9.519  9.591  9.675  9.771  9.881 10.007 10.152 10.319 10.510 10.729 10.981 11.271 11.603 11.985 12.423 12.926 13.503 14.166 14.927 15.801 16.805 17.957 19.280 20.799 22.542 24.545
54059  53 3  22.487660  -8.962746 0.165 12.418 12.419 12.420 12.422 12.424 12.426 12.428 12.431 12.434 12.438 12.442 12.447 12.453 12.460 12.467 12.475 12.485 12.497 12.509 12.524 12.541 12.561 12.583 12.609 12.639 12.673 12.712 12.757 12.808 12.867 12.935 13.013 13.102 13.205 13.323 13.458 13.613 13.792 13.996 14.232 14.502 14.812 15.167 15.576 16.045 16.584 17.202 17.912 18.728 19.664 20.739 21.973 23.389 25.016 26.884
54059  53 4  22.487660  -8.962746 0.181  9.083  9.084  9.086  9.088  9.090  9.092  9.095  9.098  9.101  9.105  9.110  9.115  9.121  9.128  9.136  9.145  9.155  9.167  9.181  9.197  9.215  9.236  9.260  9.287  9.319  9.355  9.396  9.444  9.499  9.562  9.634  9.717  9.812  9.922 10.047 10.192 10.357 10.547 10.765 11.016 11.304 11.634 12.013 12.448 12.948 13.522 14.181 14.938 15.807 16.804 17.949 19.264 20.774 22.507 24.498
54059  61 1 113.568072  21.209934 0.184  9.595  9.596  9.598  9.599  9.602  9.604  9.607  9.610  9.613  9.617  9.622  9.628  9.634  9.641  9.649  9.659  9.670  9.682  9.697  9.713  9.732  9.754  9.778  9.807  9.840  9.878  9.921  9.971 10.028 10.093 10.168 10.255 10.354 10.468 10.598 10.748 10.921 11.119 11.346 11.607 11.906 12.250 12.645 13.098 13.618 14.216 14.902 15.689 16.593 17.632 18.824 20.192 21.764 23.568 25.640
54059  61 3 113.568072  21.209934 0.152  8.505  8.506  8.508  8.509  8.511  8.514  8.516  8.519  8.523  8.527  8.532  8.537  8.543  8.550  8.558  8.567  8.577  8.589  8.603  8.619  8.637  8.658  8.682  8.710  8.742  8.778  8.820  8.868  8.923  8.986  9.059  9.142  9.238  9.348  9.474  9.619  9.785  9.976 10.195 10.447 10.736 11.068 11.449 11.887 12.389 12.966 13.628 14.388 15.261 16.264 17.415 18.736 20.253 21.995 23.995
54059  61 4 113.568072  21.209934 0.157 10.211 10.212 10.214 10.215 10.217 10.219 10.222 10.224 10.227 10.231 10.235 10.240 10.245 10.252 10.259 10.267 10.277 10.287 10.300 10.314 10.331 10.350 10.371 10.396 10.425 10.458 10.496 10.539 10.589 10.646 10.711 10.787 10.873 10.972 11.086 11.217 11.367 11.540 11.738 11.965 12.226 12.526 12.870 13.265 13.719 14.240 14.838 15.524 16.313 17.218 18.257 19.451 20.821 22.394 24.200
54059  62 1 114.631864  21.210162 0.187 11.477 11.479 11.481 11.484 11.486 11.490 11.493 11.497 11.502 11.507 11.514 11.521 11.529 11.539 11.550 11.562 11.576 11.593 11.612 11.633 11.658 11.687 11.720 11.758 11.801 11.851 11.908 11.973 12.049 12.135 12.234 12.348 12.479 12.629 12.802 13.000 13.227 13.488 13.788 14.132 14.527 14.981 15.501 16.099 16.786 17.574 18.479 19.519 20.712 22.082 23.655 25.460 27.534 29.914 32.648
54059  62 2 114.631864  21.210162 0.183 11.170 11.171 11.173 11.174 11.176 11.178 11.181 11.184 11.187 11.191 11.195 11.200 11.206 11.212 11.220 11.229 11.239 11.250 11.263 11.278 11.296 11.315 11.338 11.364 11.394 11.429 11.469 11.514 11.566 11.627 11.695 11.775 11.865 11.970 12.089 12.227 12.385 12.566 12.774 13.013 13.287 13.602 13.964 14.379 14.856 15.404 16.032 16.754 17.582 18.533 19.626 20.880 22.319 23.973 25.871
54059  62 3 114.631864  21.210162 0.157  8.809  8.810  8.812  8.814  8.817  8.819  8.823  8.826  8.830  8.835  8.841  8.847  8.855  8.863  8.873  8.884  8.897  8.911  8.928  8.947  8.970  8.995  9.024  9.058  9.096  9.141  9.191  9.250  9.317  9.393  9.482  9.583  9.699  9.833  9.986 10.162 10.365 10.597 10.863 11.169 11.521 11.924 12.387 12.919 13.530 14.231 15.036 15.960 17.021 18.239 19.638 21.244 23.088 25.205 27.636
54059  62 4 114.631864  21.210162 0.165 15.148 15.149 15.151 15.153 15.156 15.158 15.161 15.165 15.169 15.174 15.179 15.185 15.192 15.201 15.210 15.221 15.233 15.247 15.264 15.282 15.304 15.328 15.357 15.389 15.426 15.469 15.518 15.575 15.639 15.714 15.799 15.897 16.010 16.139 16.287 16.458 16.653 16.878 17.136 17.432 17.772 18.162 18.610 19.125 19.715 20.394 21.172 22.067 23.093 24.272 25.625 27.179 28.963 31.011 33.363
54059  63 1 114.631775  20.201823 0.188  7.830  7.831  7.832  7.834  7.835  7.837  7.840  7.842  7.845  7.849  7.853  7.857  7.863  7.869  7.876  7.884  7.893  7.903  7.915  7.929  7.945  7.963  7.984  8.008  8.036  8.067  8.104  8.145  8.193  8.248  8.312  8.384  8.467  8.563  8.673  8.799  8.944  9.110  9.301  9.520  9.771 10.060 10.392 10.772 11.209 11.711 12.287 12.949 13.709 14.581 15.582 16.732 18.052 19.567 21.307
54059  63 2 114.631775  20.201823 0.185  9.663  9.664  9.666  9.668  9.670  9.672  9.674  9.677  9.681  9.685  9.689  9.694  9.700  9.707  9.715  9.724  9.734  9.746  9.760  9.775  9.793  9.814  9.838  9.865  9.896  9.932  9.973 10.020 10.075 10.137 10.208 10.290 10.385 10.493 10.617 10.760 10.923 11.111 11.327 11.575 11.860 12.186 12.561 12.992 13.487 14.054 14.706 15.455 16.314 17.301 18.434 19.734 21.228 22.942 24.911
54059  63 3 114.631775  20.201823 0.152 12.125 12.126 12.128 12.130 12.132 12.134 12.137 12.141 12.145 12.149 12.154 12.160 12.166 12.174 12.183 12.193 12.204 12.218 12.233 12.250 12.270 12.293 12.320 12.350 12.385 12.425 12.471 12.524 12.584 12.654 12.733 12.825 12.930 13.051 13.190 13.349 13.532 13.742 13.983 14.259 14.577 14.942 15.361 15.841 16.393 17.027 17.755 18.591 19.550 20.652 21.917 23.369 25.036 26.950 29.148
54059  63 4 114.631775  20.201823 0.163 16.529 16.530 16.531 16.533 16.534 16.536 16.538 16.540 16.542 16.545 16.549 16.553 16.557 16.562 16.568 16.575 16.582 16.591 16.601 16.613 16.626 16.642 16.659 16.680 16.703 16.730 16.760 16.796 16.836 16.882 16.936 16.997 17.067 17.148 17.240 17.347 17.469 17.609 17.770 17.955 18.167 18.411 18.690 19.012 19.380 19.804 20.290 20.848 21.489 22.225 23.069 24.039 25.153 26.431 27.899
54059  64 2 113.512607  20.201936 0.153 11.522 11.523 11.524 11.526 11.528 11.530 11.532 11.535 11.538 11.541 11.545 11.550 11.555 11.561 11.568 11.576 11.585 11.596 11.608 11.622 11.638 11.657 11.678 11.702 11.730 11.762 11.798 11.840 11.889 11.944 12.008 12.081 12.165 12.262 12.373 12.500 12.646 12.814 13.006 13.227 13.481 13.772 14.107 14.491 14.932 15.438 16.020 16.687 17.454 18.334 19.344 20.504 21.836 23.365 25.121
54059  64 4 113.512607  20.201936 0.182 15.294 15.295 15.297 15.298 15.300 15.303 15.305 15.308 15.312 15.316 15.320 15.326 15.332 15.338 15.346 15.355 15.366 15.378 15.392 15.407 15.425 15.446 15.470 15.497 15.529 15.565 15.606 15.654 15.709 15.772 15.844 15.926 16.021 16.130 16.256 16.399 16.565 16.754 16.972 17.222 17.509 17.838 18.216 18.650 19.149 19.721 20.379 21.133 22.000 22.995 24.137 25.448 26.954 28.683 30.668
54059  65 1 115.746255  21.210568 0.204 11.808 11.809 11.811 11.812 11.814 11.816 11.819 11.821 11.824 11.828 11.832 11.837 11.842 11.848 11.856 11.864 11.873 11.884 11.897 11.911 11.927 11.946 11.968 11.992 12.021 12.054 12.091 12.134 12.184 12.240 12.306 12.381 12.467 12.565 12.679 12.809 12.958 13.130 13.327 13.553 13.813 14.111 14.453 14.846 15.297 15.816 16.411 17.094 17.878 18.778 19.812 20.999 22.362 23.927 25.723
54059  65 2 115.746255  21.210568 0.189 11.238 11.239 11.240 11.242 11.243 11.245 11.248 11.250 11.253 11.257 11.261 11.266 11.271 11.277 11.284 11.292 11.301 11.312 11.324 11.338 11.354 11.373 11.394 11.418 11.446 11.479 11.515 11.558 11.606 11.662 11.726 11.800 11.884 11.981 12.092 12.220 12.367 12.535 12.729 12.951 13.206 13.499 13.835 14.221 14.664 15.172 15.757 16.427 17.197 18.081 19.096 20.262 21.600 23.136 24.900
54059  65 3 115.746255  21.210568 0.150 11.793 11.794 11.795 11.797 11.799 11.801 11.803 11.806 11.809 11.813 11.817 11.822 11.827 11.834 11.841 11.849 11.859 11.870 11.883 11.897 11.914 11.933 11.955 11.980 12.009 12.042 12.081 12.125 12.175 12.233 12.299 12.376 12.463 12.564 12.679 12.812 12.964 13.139 13.339 13.570 13.834 14.138 14.486 14.887 15.346 15.874 16.480 17.175 17.974 18.891 19.944 21.153 22.540 24.134 25.964
54059  65 4 115.746255  21.210568 0.150 11.067 11.068 11.069 11.071 11.073 11.075 11.077 11.080 11.083 11.087 11.091 11.096 11.101 11.108 11.115 11.123 11.133 11.144 11.156 11.171 11.187 11.206 11.228 11.253 11.282 11.315 11.353 11.397 11.447 11.505 11.571 11.647 11.734 11.834 11.949 12.081 12.232 12.406 12.606 12.835 13.098 13.400 13.747 14.145 14.602 15.127 15.730 16.422 17.217 18.129 19.177 20.380 21.760 23.346 25.166
54059  66 1 114.514220  22.210399 0.168 11.608 11.609 11.611 11.612 11.614 11.616 11.619 11.622 11.625 11.629 11.634 11.639 11.645 11.652 11.660 11.669 11.679 11.691 11.705 11.720 11.738 11.759 11.783 11.810 11.841 11.877 11.918 11.965 12.020 12.082 12.153 12.235 12.330 12.438 12.562 12.705 12.869 13.057 13.273 13.521 13.806 14.133 14.508 14.940 15.434 16.003 16.655 17.404 18.264 19.252 20.386 21.687 23.182 24.898 26.868
54059  66 3 114.514220  22.210399 0.171 16.237 16.238 16.239 16.241 16.242 16.244 16.246 16.248 16.251 16.254 16.258 16.262 16.267 16.272 16.278 16.285 16.294 16.303 16.314 16.326 16.340 16.357 16.376 16.397 16.422 16.450 16.483 16.520 16.563 16.612 16.669 16.734 16.809 16.895 16.993 17.106 17.236 17.385 17.556 17.752 17.978 18.236 18.534 18.875 19.267 19.717 20.233 20.826 21.507 22.289 23.187 24.217 25.401 26.759 28.319
54059  66 4 114.514220  22.210399 0.184 11.790 11.791 11.793 11.794 11.796 11.798 11.800 11.803 11.806 11.810 11.814 11.818 11.824 11.830 11.837 11.845 11.854 11.865 11.877 11.891 11.907 11.925 11.946 11.971 11.999 12.031 12.067 12.110 12.158 12.214 12.278 12.351 12.435 12.532 12.643 12.771 12.917 13.085 13.278 13.500 13.754 14.046 14.382 14.767 15.209 15.717 16.299 16.969 17.737 18.619 19.632 20.795 22.130 23.664 25.424
54059  69 1 116.698005  23.206795 0.172 16.989 16.990 16.992 16.994 16.996 16.999 17.002 17.005 17.009 17.014 17.019 17.025 17.032 17.040 17.049 17.060 17.072 17.085 17.101 17.119 17.140 17.164 17.192 17.223 17.260 17.301 17.349 17.404 17.467 17.539 17.622 17.718 17.827 17.953 18.097 18.263 18.453 18.671 18.922 19.210 19.541 19.920 20.356 20.857 21.431 22.091 22.848 23.718 24.716 25.863 27.179 28.690 30.425 32.418 34.705
54059  69 2 116.698005  23.206795 0.161 17.221 17.222 17.223 17.225 17.226 17.228 17.230 17.233 17.236 17.239 17.243 17.247 17.252 17.258 17.264 17.272 17.280 17.290 17.302 17.315 17.330 17.347 17.367 17.390 17.416 17.446 17.480 17.519 17.565 17.617 17.676 17.745 17.824 17.914 18.018 18.137 18.274 18.431 18.612 18.819 19.057 19.330 19.643 20.003 20.416 20.891 21.436 22.061 22.780 23.604 24.551 25.638 26.886 28.319 29.965
54059  69 3 116.698005  23.206795 0.166 14.199 14.201 14.203 14.205 14.207 14.209 14.212 14.216 14.219 14.224 14.229 14.235 14.242 14.249 14.258 14.268 14.280 14.293 14.309 14.326 14.347 14.370 14.397 14.428 14.463 14.503 14.550 14.603 14.664 14.735 14.815 14.908 15.015 15.137 15.277 15.438 15.623 15.836 16.080 16.360 16.681 17.051 17.474 17.961 18.520 19.161 19.898 20.744 21.715 22.830 24.110 25.579 27.267 29.204 31.429
54059  69 4 116.698005  23.206795 0.177 15.497 15.498 15.500 15.503 15.505 15.508 15.512 15.516 15.520 15.526 15.532 15.538 15.546 15.555 15.566 15.578 15.592 15.608 15.626 15.647 15.670 15.698 15.730 15.766 15.807 15.855 15.910 15.973 16.045 16.128 16.224 16.333 16.459 16.603 16.769 16.959 17.177 17.428 17.716 18.046 18.426 18.862 19.362 19.936 20.596 21.353 22.222 23.221 24.367 25.683 27.193 28.928 30.920 33.206 35.832
54059  70 1 115.639457  23.206257 0.173 14.233 14.234 14.235 14.237 14.239 14.241 14.243 14.246 14.250 14.253 14.258 14.263 14.269 14.275 14.283 14.292 14.302 14.313 14.326 14.341 14.359 14.379 14.402 14.428 14.458 14.493 14.533 14.579 14.631 14.692 14.761 14.840 14.932 15.036 15.157 15.295 15.454 15.636 15.845 16.085 16.361 16.678 17.041 17.458 17.938 18.488 19.120 19.845 20.678 21.634 22.732 23.992 25.439 27.101 29.008
54059  70 2 115.639457  23.206257 0.173 14.030 14.031 14.033 14.034 14.036 14.038 14.041 14.043 14.047 14.050 14.054 14.059 14.065 14.071 14.078 14.087 14.096 14.107 14.120 14.134 14.151 14.170 14.192 14.217 14.246 14.279 14.317 14.360 14.411 14.468 14.534 14.610 14.697 14.797 14.912 15.044 15.195 15.369 15.569 15.798 16.061 16.363 16.710 17.108 17.566 18.091 18.693 19.385 20.180 21.092 22.140 23.343 24.724 26.309 28.129
54059  70 3 115.639457  23.206257 0.159 11.306 11.308 11.309 11.312 11.314 11.317 11.320 11.324 11.328 11.333 11.338 11.344 11.352 11.360 11.370 11.381 11.394 11.408 11.425 11.444 11.466 11.491 11.520 11.554 11.592 11.636 11.687 11.745 11.811 11.888 11.976 12.076 12.192 12.325 12.478 12.653 12.854 13.085 13.350 13.654 14.004 14.405 14.866 15.395 16.002 16.700 17.500 18.420 19.475 20.687 22.078 23.676 25.510 27.616 30.034
54059  70 4 115.639457  23.206257 0.166 15.514 15.515 15.516 15.518 15.520 15.522 15.524 15.527 15.530 15.533 15.537 15.541 15.547 15.553 15.559 15.567 15.576 15.587 15.599 15.612 15.628 15.646 15.667 15.690 15.717 15.749 15.785 15.826 15.873 15.928 15.990 16.062 16.144 16.238 16.347 16.471 16.614 16.778 16.967 17.183 17.432 17.717 18.045 18.421 18.852 19.348 19.917 20.571 21.321 22.182 23.171 24.307 25.611 27.108 28.827
54059  71 1 114.583483  23.205809 0.109  9.895  9.896  9.897  9.899  9.901  9.903  9.905  9.908  9.911  9.915  9.919  9.923  9.929  9.935  9.942  9.950  9.960  9.971  9.983  9.997 10.014 10.033 10.054 10.079 10.108 10.140 10.178 10.221 10.271 10.328 10.393 10.468 10.554 10.653 10.766 10.897 11.046 11.218 11.415 11.642 11.902 12.200 12.543 12.936 13.388 13.907 14.503 15.187 15.972 16.873 17.908 19.097 20.461 22.028 23.827
54059  71 2 114.583483  23.205809 0.187 10.047 10.048 10.050 10.051 10.053 10.054 10.057 10.059 10.062 10.065 10.068 10.073 10.077 10.083 10.089 10.096 10.105 10.114 10.125 10.138 10.152 10.169 10.188 10.209 10.235 10.263 10.296 10.334 10.378 10.428 10.485 10.551 10.627 10.714 10.813 10.928 11.059 11.210 11.384 11.583 11.811 12.073 12.375 12.720 13.118 13.573 14.097 14.698 15.388 16.180 17.090 18.134 19.333 20.710 22.291
54059  71 3 114.583483  23.205809 0.152 13.550 13.551 13.553 13.554 13.557 13.559 13.562 13.565 13.569 13.573 13.578 13.584 13.590 13.598 13.606 13.616 13.627 13.640 13.655 13.672 13.692 13.714 13.740 13.770 13.804 13.843 13.888 13.939 13.999 14.067 14.145 14.234 14.337 14.455 14.591 14.746 14.925 15.130 15.366 15.637 15.947 16.304 16.713 17.184 17.723 18.343 19.055 19.872 20.810 21.887 23.124 24.544 26.174 28.046 30.195
54059  71 4 114.583483  23.205809 0.159  7.311  7.312  7.313  7.315  7.317  7.319  7.322  7.325  7.328  7.332  7.337  7.342  7.348  7.355  7.363  7.372  7.382  7.394  7.407  7.423  7.441  7.462  7.485  7.512  7.544  7.579  7.620  7.668  7.722  7.784  7.855  7.938  8.032  8.140  8.264  8.406  8.570  8.758  8.974  9.221  9.506  9.832 10.207 10.637 11.132 11.699 12.350 13.098 13.957 14.943 16.075 17.375 18.868 20.581 22.548
54059  72 1 117.829441  23.207962 0.186  9.838  9.840  9.843  9.845  9.848  9.851  9.855  9.860  9.865  9.871  9.878  9.885  9.894  9.904  9.916  9.930  9.945  9.963  9.983 10.006 10.033 10.064 10.099 10.140 10.187 10.240 10.302 10.372 10.453 10.546 10.653 10.776 10.916 11.078 11.264 11.477 11.721 12.002 12.325 12.695 13.120 13.608 14.169 14.812 15.551 16.399 17.373 18.492 19.776 21.250 22.942 24.886 27.117 29.679 32.620
54059  72 2 117.829441  23.207962 0.183 12.346 12.348 12.349 12.352 12.354 12.357 12.360 12.363 12.367 12.372 12.377 12.383 12.390 12.399 12.408 12.419 12.431 12.445 12.461 12.480 12.501 12.525 12.553 12.586 12.623 12.665 12.714 12.770 12.834 12.908 12.993 13.090 13.202 13.331 13.478 13.647 13.842 14.065 14.321 14.615 14.953 15.340 15.786 16.297 16.883 17.557 18.331 19.219 20.239 21.410 22.754 24.297 26.070 28.104 30.440
54059  72 3 117.829441  23.207962 0.158 13.523 13.525 13.527 13.530 13.533 13.536 13.540 13.545 13.550 13.556 13.563 13.571 13.580 13.591 13.603 13.617 13.633 13.651 13.672 13.697 13.724 13.756 13.793 13.835 13.883 13.939 14.002 14.075 14.159 14.255 14.366 14.493 14.638 14.806 14.998 15.218 15.472 15.762 16.096 16.480 16.920 17.425 18.005 18.671 19.436 20.314 21.322 22.480 23.809 25.334 27.086 29.098 31.408 34.059 37.104
54059  72 4 117.829441  23.207962 0.160 12.884 12.886 12.888 12.889 12.892 12.894 12.897 12.901 12.905 12.909 12.914 12.920 12.927 12.935 12.944 12.954 12.966 12.980 12.995 13.013 13.034 13.057 13.084 13.116 13.151 13.192 13.239 13.294 13.356 13.427 13.509 13.603 13.711 13.835 13.977 14.140 14.328 14.543 14.791 15.074 15.400 15.775 16.204 16.698 17.264 17.915 18.661 19.519 20.503 21.634 22.931 24.421 26.132 28.096 30.351
54059  73 1 117.948743  24.203885 0.181 12.700 12.702 12.704 12.707 12.710 12.713 12.717 12.721 12.726 12.732 12.739 12.746 12.755 12.765 12.777 12.790 12.805 12.822 12.842 12.865 12.892 12.922 12.957 12.997 13.043 13.096 13.156 13.226 13.305 13.397 13.502 13.623 13.761 13.921 14.103 14.313 14.554 14.831 15.148 15.513 15.931 16.412 16.964 17.597 18.325 19.160 20.119 21.220 22.484 23.936 25.602 27.516 29.712 32.235 35.131
54059  73 2 117.948743  24.203885 0.178 11.539 11.540 11.542 11.543 11.545 11.547 11.550 11.553 11.556 11.559 11.564 11.568 11.574 11.580 11.587 11.596 11.605 11.616 11.629 11.643 11.660 11.679 11.701 11.726 11.755 11.788 11.827 11.870 11.921 11.978 12.045 12.121 12.208 12.308 12.423 12.555 12.707 12.881 13.081 13.311 13.575 13.878 14.225 14.624 15.083 15.609 16.213 16.907 17.703 18.617 19.667 20.873 22.257 23.846 25.670
54059  73 3 117.948743  24.203885 0.156 11.653 11.655 11.657 11.660 11.663 11.666 11.670 11.674 11.679 11.685 11.692 11.699 11.708 11.718 11.730 11.743 11.758 11.776 11.796 11.819 11.845 11.876 11.911 11.951 11.997 12.050 12.111 12.180 12.260 12.352 12.458 12.579 12.718 12.878 13.061 13.271 13.513 13.791 14.109 14.475 14.895 15.377 15.931 16.567 17.297 18.135 19.097 20.202 21.470 22.927 24.599 26.519 28.723 31.254 34.160
54059  73 4 117.948743  24.203885 0.168 14.231 14.232 14.234 14.236 14.239 14.241 14.245 14.248 14.252 14.257 14.263 14.269 14.276 14.285 14.295 14.306 14.318 14.333 14.350 14.369 14.391 14.416 14.445 14.479 14.517 14.561 14.612 14.670 14.737 14.813 14.901 15.002 15.118 15.251 15.404 15.580 15.781 16.012 16.278 16.583 16.933 17.335 17.797 18.326 18.935 19.633 20.435 21.356 22.414 23.628 25.021 26.622 28.459 30.569 32.991
54059  74 1 116.830051  24.219598 0.181 12.004 12.005 12.007 12.009 12.011 12.013 12.016 12.020 12.023 12.028 12.033 12.039 12.045 12.053 12.061 12.071 12.083 12.096 12.111 12.129 12.149 12.171 12.198 12.228 12.262 12.302 12.348 12.400 12.461 12.530 12.609 12.700 12.805 12.925 13.063 13.221 13.403 13.612 13.852 14.127 14.443 14.806 15.222 15.700 16.249 16.880 17.604 18.435 19.389 20.485 21.743 23.187 24.845 26.749 28.935
54059  74 2 116.830051  24.219598 0.166 17.168 17.169 17.170 17.172 17.173 17.175 17.177 17.180 17.183 17.186 17.190 17.194 17.199 17.205 17.211 17.219 17.227 17.237 17.248 17.261 17.276 17.294 17.313 17.336 17.362 17.392 17.426 17.465 17.510 17.562 17.621 17.690 17.768 17.858 17.961 18.080 18.216 18.372 18.552 18.758 18.994 19.266 19.578 19.936 20.347 20.819 21.362 21.984 22.699 23.519 24.461 25.543 26.784 28.210 29.847
54059  74 3 116.830051  24.219598 0.169 12.919 12.921 12.923 12.925 12.927 12.929 12.932 12.936 12.940 12.944 12.949 12.955 12.962 12.970 12.979 12.989 13.001 13.015 13.030 13.048 13.069 13.093 13.120 13.151 13.187 13.228 13.275 13.329 13.392 13.463 13.545 13.639 13.747 13.871 14.014 14.178 14.366 14.581 14.829 15.114 15.440 15.815 16.246 16.740 17.307 17.959 18.707 19.566 20.552 21.685 22.985 24.478 26.192 28.159 30.419
54059  74 4 116.830051  24.219598 0.168 12.524 12.526 12.527 12.529 12.531 12.533 12.535 12.538 12.541 12.545 12.549 12.554 12.560 12.566 12.573 12.582 12.592 12.603 12.616 12.630 12.647 12.667 12.689 12.715 12.744 12.778 12.817 12.861 12.912 12.971 13.038 13.116 13.204 13.306 13.424 13.558 13.712 13.890 14.093 14.327 14.595 14.903 15.256 15.662 16.129 16.664 17.278 17.984 18.794 19.724 20.792 22.018 23.425 25.042 26.897
54060  89 1 340.504001  13.114495 0.172  6.196  6.197  6.198  6.200  6.201  6.202  6.204  6.206  6.209  6.212  6.215  6.218  6.223  6.227  6.233  6.239  6.246  6.255  6.264  6.275  6.288  6.302  6.319  6.338  6.360  6.385  6.414  6.447  6.485  6.529  6.579  6.637  6.703  6.779  6.866  6.966  7.081  7.213  7.364  7.538  7.738  7.967  8.231  8.533  8.880  9.279  9.736 10.262 10.865 11.557 12.352 13.265 14.314 15.517 16.899
54060  89 2 340.504001  13.114495 0.177  6.036  6.036  6.037  6.039  6.040  6.041  6.043  6.045  6.047  6.050  6.053  6.056  6.060  6.065  6.070  6.076  6.082  6.090  6.099  6.109  6.121  6.135  6.150  6.168  6.188  6.212  6.239  6.270  6.305  6.346  6.393  6.447  6.508  6.579  6.661  6.754  6.862  6.985  7.126  7.289  7.475  7.689  7.935  8.217  8.541  8.914  9.341  9.831 10.395 11.041 11.784 12.636 13.615 14.739 16.029
54060  89 3 340.504001  13.114495 0.155  9.819  9.819  9.820  9.821  9.823  9.824  9.825  9.827  9.829  9.832  9.834  9.837  9.841  9.845  9.850  9.855  9.861  9.868  9.876  9.885  9.896  9.908  9.922  9.938  9.957  9.978 10.002 10.030 10.062 10.099 10.142 10.190 10.246 10.310 10.384 10.468 10.565 10.677 10.805 10.952 11.120 11.314 11.536 11.791 12.084 12.421 12.807 13.250 13.759 14.344 15.015 15.786 16.671 17.687 18.853
54060  89 4 340.504001  13.114495 0.173  7.298  7.299  7.300  7.301  7.303  7.304  7.306  7.308  7.310  7.312  7.315  7.318  7.322  7.327  7.332  7.337  7.344  7.352  7.360  7.370  7.382  7.395  7.410  7.427  7.447  7.470  7.497  7.527  7.561  7.601  7.647  7.699  7.760  7.829  7.908  7.999  8.104  8.224  8.362  8.520  8.702  8.911  9.151  9.426  9.742 10.105 10.522 11.000 11.549 12.180 12.904 13.735 14.690 15.786 17.044
54060  90 1 340.504850  14.281283 0.172  7.430  7.430  7.431  7.432  7.434  7.435  7.436  7.438  7.440  7.443  7.445  7.448  7.452  7.456  7.461  7.466  7.472  7.480  7.488  7.497  7.508  7.520  7.534  7.551  7.569  7.591  7.616  7.644  7.676  7.714  7.757  7.806  7.862  7.927  8.002  8.087  8.185  8.298  8.428  8.576  8.747  8.943  9.168  9.426  9.723 10.063 10.454 10.903 11.419 12.010 12.690 13.470 14.366 15.394 16.575
54060  90 2 340.504850  14.281283 0.140  8.824  8.825  8.826  8.827  8.828  8.830  8.832  8.833  8.836  8.838  8.841  8.844  8.848  8.853  8.858  8.864  8.870  8.878  8.887  8.897  8.909  8.922  8.937  8.955  8.975  8.999  9.025  9.056  9.091  9.131  9.178  9.231  9.292  9.362  9.443  9.535  9.641  9.763  9.903 10.064 10.249 10.460 10.704 10.983 11.304 11.672 12.095 12.580 13.137 13.777 14.512 15.355 16.324 17.436 18.712
54060  90 3 340.504850  14.281283 0.153  7.844  7.845  7.846  7.847  7.848  7.849  7.850  7.852  7.854  7.856  7.859  7.862  7.865  7.869  7.873  7.878  7.884  7.891  7.898  7.907  7.917  7.928  7.942  7.957  7.974  7.994  8.017  8.043  8.074  8.108  8.148  8.194  8.247  8.307  8.376  8.456  8.547  8.652  8.772  8.910  9.069  9.251  9.461  9.701  9.977 10.293 10.657 11.074 11.554 12.104 12.736 13.461 14.294 15.250 16.348
54060  90 4 340.504850  14.281283 0.168  7.893  7.894  7.895  7.897  7.898  7.899  7.901  7.903  7.906  7.908  7.912  7.915  7.919  7.924  7.929  7.936  7.943  7.951  7.961  7.971  7.984  7.998  8.015  8.034  8.055  8.080  8.109  8.141  8.179  8.222  8.272  8.329  8.394  8.469  8.556  8.655  8.768  8.899  9.049  9.221  9.418  9.645  9.905 10.204 10.548 10.942 11.394 11.914 12.510 13.195 13.982 14.885 15.921 17.112 18.478
54060  91 1 341.494289  14.380620 0.167  7.148  7.149  7.150  7.151  7.153  7.155  7.157  7.159  7.161  7.164  7.167  7.171  7.176  7.181  7.187  7.193  7.201  7.210  7.220  7.231  7.244  7.260  7.277  7.297  7.320  7.347  7.377  7.412  7.452  7.498  7.551  7.611  7.681  7.761  7.852  7.958  8.079  8.218  8.377  8.560  8.770  9.011  9.288  9.606  9.971 10.391 10.872 11.425 12.059 12.788 13.624 14.585 15.688 16.954 18.407
54060  91 2 341.494289  14.380620 0.165  7.501  7.502  7.503  7.505  7.506  7.508  7.510  7.512  7.515  7.518  7.521  7.525  7.530  7.535  7.542  7.549  7.557  7.566  7.577  7.589  7.603  7.619  7.637  7.659  7.683  7.711  7.743  7.780  7.822  7.871  7.926  7.991  8.064  8.149  8.245  8.357  8.485  8.631  8.800  8.993  9.215  9.470  9.763 10.099 10.485 10.928 11.437 12.021 12.692 13.462 14.346 15.361 16.527 17.865 19.402
54060  91 3 341.494289  14.380620 0.156  7.996  7.997  7.998  7.999  8.000  8.001  8.002  8.004  8.006  8.008  8.011  8.014  8.017  8.021  8.026  8.031  8.037  8.044  8.052  8.061  8.071  8.083  8.096  8.112  8.130  8.151  8.174  8.201  8.232  8.268  8.309  8.357  8.411  8.473  8.544  8.626  8.720  8.829  8.953  9.095  9.259  9.447  9.662  9.910 10.194 10.521 10.895 11.326 11.820 12.387 13.038 13.786 14.645 15.630 16.762
54060  91 4 341.494289  14.380620 0.172  9.268  9.269  9.270  9.271  9.272  9.274  9.276  9.278  9.281  9.283  9.287  9.291  9.295  9.300  9.306  9.312  9.320  9.329  9.339  9.350  9.363  9.378  9.396  9.416  9.438  9.465  9.495  9.529  9.569  9.615  9.667  9.727  9.797  9.876  9.967 10.072 10.192 10.329 10.488 10.669 10.878 11.118 11.393 11.709 12.071 12.487 12.965 13.514 14.144 14.868 15.698 16.652 17.747 19.004 20.448
54060  92 1 341.493618  13.209845 0.162  8.510  8.511  8.512  8.513  8.514  8.516  8.517  8.519  8.521  8.523  8.526  8.529  8.533  8.537  8.542  8.547  8.553  8.561  8.569  8.578  8.589  8.602  8.616  8.632  8.651  8.673  8.698  8.726  8.759  8.797  8.840  8.890  8.947  9.012  9.087  9.174  9.273  9.386  9.517  9.667  9.839 10.037 10.264 10.524 10.823 11.167 11.561 12.014 12.534 13.131 13.816 14.603 15.506 16.544 17.735
54060  92 2 341.493618  13.209845 0.174  7.635  7.636  7.637  7.638  7.639  7.640  7.642  7.644  7.646  7.648  7.650  7.653  7.657  7.661  7.665  7.670  7.676  7.683  7.691  7.700  7.710  7.722  7.735  7.751  7.768  7.789  7.812  7.839  7.870  7.906  7.947  7.993  8.047  8.109  8.180  8.261  8.355  8.462  8.585  8.727  8.889  9.076  9.290  9.535  9.818 10.142 10.514 10.941 11.431 11.995 12.641 13.383 14.236 15.214 16.338
54060  92 3 341.493618  13.209845 0.156  8.788  8.788  8.789  8.790  8.792  8.793  8.794  8.796  8.798  8.801  8.803  8.806  8.810  8.814  8.818  8.824  8.830  8.837  8.845  8.854  8.865  8.877  8.891  8.907  8.925  8.947  8.971  8.999  9.031  9.068  9.110  9.158  9.214  9.278  9.351  9.435  9.532  9.643  9.771  9.917 10.085 10.278 10.500 10.754 11.046 11.382 11.767 12.209 12.716 13.299 13.968 14.736 15.619 16.631 17.794
54060  92 4 341.493618  13.209845 0.178  7.204  7.205  7.206  7.207  7.208  7.210  7.211  7.213  7.215  7.217  7.220  7.223  7.226  7.231  7.235  7.240  7.247  7.254  7.262  7.271  7.281  7.294  7.307  7.324  7.342  7.363  7.387  7.415  7.447  7.484  7.526  7.574  7.630  7.694  7.767  7.851  7.948  8.059  8.186  8.332  8.500  8.693  8.914  9.168  9.460  9.795 10.179 10.621 11.128 11.710 12.378 13.145 14.026 15.037 16.199
54060  93 1 342.511820  13.313486 0.175 14.624 14.625 14.626 14.627 14.628 14.629 14.631 14.632 14.634 14.637 14.639 14.642 14.646 14.650 14.655 14.660 14.666 14.673 14.681 14.690 14.700 14.713 14.726 14.742 14.761 14.782 14.806 14.833 14.865 14.902 14.944 14.992 15.047 15.110 15.183 15.267 15.363 15.473 15.599 15.745 15.911 16.103 16.323 16.575 16.865 17.198 17.580 18.019 18.522 19.101 19.765 20.527 21.402 22.407 23.561
54060  93 2 342.511820  13.313486 0.181  7.654  7.655  7.656  7.657  7.658  7.660  7.662  7.664  7.666  7.669  7.672  7.675  7.679  7.684  7.689  7.695  7.702  7.710  7.719  7.730  7.742  7.756  7.772  7.790  7.811  7.836  7.863  7.895  7.932  7.974  8.022  8.077  8.141  8.214  8.298  8.394  8.505  8.632  8.778  8.945  9.137  9.358  9.611  9.902 10.235 10.619 11.059 11.564 12.144 12.810 13.575 14.453 15.462 16.619 17.948
54060  93 3 342.511820  13.313486 0.154  8.025  8.026  8.027  8.028  8.030  8.031  8.033  8.035  8.037  8.039  8.042  8.046  8.050  8.054  8.059  8.065  8.072  8.079  8.088  8.098  8.110  8.123  8.139  8.156  8.177  8.200  8.227  8.257  8.292  8.333  8.379  8.433  8.494  8.564  8.645  8.737  8.844  8.966  9.106  9.267  9.452  9.664  9.907 10.187 10.508 10.877 11.300 11.786 12.344 12.985 13.720 14.565 15.534 16.648 17.926
54060  93 4 342.511820  13.313486 0.171  8.249  8.250  8.251  8.252  8.254  8.255  8.257  8.259  8.261  8.264  8.267  8.270  8.274  8.279  8.284  8.290  8.297  8.305  8.315  8.325  8.337  8.351  8.367  8.385  8.406  8.431  8.458  8.490  8.527  8.569  8.617  8.672  8.736  8.809  8.892  8.988  9.099  9.226  9.371  9.538  9.730  9.950 10.203 10.494 10.827 11.210 11.649 12.154 12.733 13.398 14.162 15.039 16.046 17.202 18.529
54060  94 1 342.513079  14.479037 0.174  7.591  7.592  7.593  7.594  7.595  7.597  7.598  7.600  7.602  7.605  7.608  7.611  7.615  7.619  7.624  7.629  7.636  7.643  7.652  7.662  7.673  7.686  7.701  7.718  7.737  7.759  7.785  7.815  7.849  7.887  7.932  7.983  8.042  8.110  8.188  8.277  8.379  8.497  8.632  8.787  8.964  9.169  9.403  9.672  9.981 10.336 10.744 11.212 11.749 12.366 13.074 13.887 14.820 15.892 17.123
54060  94 2 342.513079  14.479037 0.175  7.152  7.153  7.154  7.155  7.156  7.158  7.160  7.162  7.165  7.167  7.171  7.174  7.179  7.183  7.189  7.195  7.203  7.211  7.221  7.232  7.245  7.260  7.277  7.296  7.319  7.344  7.374  7.407  7.446  7.491  7.542  7.601  7.668  7.746  7.834  7.937  8.054  8.188  8.343  8.520  8.724  8.958  9.226  9.534  9.888 10.294 10.761 11.297 11.912 12.618 13.428 14.359 15.428 16.655 18.064
54060  94 3 342.513079  14.479037 0.151  6.284  6.285  6.286  6.287  6.288  6.289  6.291  6.293  6.295  6.298  6.300  6.304  6.307  6.312  6.316  6.322  6.329  6.336  6.345  6.354  6.366  6.378  6.393  6.410  6.430  6.452  6.478  6.508  6.541  6.580  6.625  6.676  6.735  6.803  6.881  6.970  7.073  7.190  7.325  7.480  7.659  7.863  8.098  8.367  8.677  9.032  9.440  9.908 10.446 11.064 11.773 12.587 13.521 14.594 15.826
54060  94 4 342.513079  14.479037 0.166  7.887  7.888  7.889  7.890  7.891  7.893  7.894  7.896  7.898  7.901  7.904  7.907  7.911  7.915  7.920  7.926  7.932  7.940  7.948  7.958  7.969  7.982  7.997  8.014  8.034  8.057  8.083  8.113  8.147  8.186  8.231  8.283  8.342  8.411  8.489  8.579  8.682  8.801  8.937  9.093  9.273  9.479  9.716  9.988 10.299 10.658 11.069 11.541 12.083 12.706 13.421 14.241 15.183 16.265 17.507
54060  95 1 343.515821  14.579202 0.178  7.581  7.581  7.582  7.583  7.584  7.585  7.586  7.588  7.590  7.591  7.594  7.596  7.599  7.603  7.607  7.611  7.617  7.623  7.629  7.637  7.646  7.657  7.669  7.682  7.698  7.716  7.737  7.761  7.788  7.820  7.856  7.897  7.945  8.000  8.062  8.134  8.217  8.312  8.421  8.546  8.690  8.855  9.044  9.262  9.512  9.799 10.128 10.506 10.940 11.438 12.011 12.667 13.422 14.288 15.282
54060  95 2 343.515821  14.579202 0.182  5.924  5.925  5.926  5.927  5.928  5.930  5.932  5.933  5.936  5.938  5.941  5.944  5.948  5.952  5.957  5.963  5.970  5.977  5.986  5.996  6.007  6.021  6.036  6.053  6.073  6.096  6.122  6.152  6.187  6.227  6.272  6.325  6.385  6.454  6.533  6.624  6.728  6.848  6.986  7.144  7.326  7.534  7.774  8.048  8.364  8.726  9.142  9.620 10.168 10.797 11.520 12.350 13.303 14.397 15.653
54060  95 3 343.515821  14.579202 0.153  6.749  6.750  6.751  6.751  6.753  6.754  6.755  6.757  6.758  6.761  6.763  6.766  6.769  6.772  6.776  6.781  6.787  6.793  6.800  6.808  6.818  6.829  6.841  6.855  6.872  6.891  6.912  6.937  6.966  6.999  7.036  7.080  7.129  7.186  7.252  7.327  7.413  7.512  7.626  7.756  7.906  8.078  8.276  8.503  8.764  9.063  9.406  9.801 10.253 10.773 11.370 12.055 12.842 13.745 14.783
54060  95 4 343.515821  14.579202 0.167  8.197  8.197  8.198  8.199  8.200  8.202  8.203  8.205  8.207  8.209  8.212  8.214  8.218  8.222  8.226  8.231  8.237  8.244  8.251  8.260  8.270  8.282  8.295  8.311  8.328  8.349  8.372  8.398  8.429  8.464  8.505  8.551  8.604  8.665  8.735  8.816  8.908  9.014  9.136  9.276  9.437  9.621  9.833 10.076 10.356 10.676 11.044 11.467 11.952 12.509 13.149 13.883 14.726 15.694 16.806
54060  96 1 343.514422  13.408944 0.175 11.872 11.873 11.874 11.874 11.875 11.877 11.878 11.879 11.881 11.883 11.886 11.888 11.891 11.895 11.899 11.903 11.909 11.915 11.922 11.930 11.939 11.949 11.961 11.975 11.991 12.009 12.030 12.054 12.082 12.114 12.150 12.192 12.240 12.296 12.359 12.432 12.515 12.611 12.721 12.848 12.993 13.160 13.351 13.571 13.823 14.113 14.446 14.828 15.266 15.770 16.348 17.011 17.773 18.648 19.653
54060  96 2 343.514422  13.408944 0.182  8.206  8.207  8.208  8.209  8.210  8.211  8.212  8.214  8.215  8.217  8.220  8.222  8.226  8.229  8.233  8.238  8.243  8.249  8.256  8.264  8.274  8.284  8.296  8.310  8.327  8.345  8.366  8.391  8.419  8.451  8.488  8.530  8.579  8.634  8.698  8.772  8.857  8.954  9.065  9.193  9.340  9.508  9.702  9.924 10.179 10.472 10.809 11.195 11.638 12.148 12.732 13.403 14.174 15.059 16.075
54060  96 3 343.514422  13.408944 0.148  9.487  9.487  9.488  9.489  9.490  9.491  9.493  9.494  9.496  9.498  9.500  9.503  9.506  9.510  9.514  9.518  9.524  9.530  9.537  9.545  9.555  9.565  9.578  9.592  9.608  9.627  9.648  9.672  9.701  9.733  9.770  9.813  9.862  9.918  9.983 10.057 10.142 10.240 10.352 10.481 10.629 10.799 10.994 11.218 11.475 11.770 12.109 12.499 12.946 13.459 14.048 14.724 15.501 16.393 17.416
54060  96 4 343.514422  13.408944 0.174  6.706  6.707  6.708  6.709  6.710  6.712  6.713  6.715  6.717  6.719  6.722  6.725  6.729  6.733  6.738  6.743  6.750  6.757  6.765  6.775  6.785  6.798  6.812  6.829  6.848  6.870  6.895  6.923  6.956  6.994  7.037  7.087  7.144  7.210  7.286  7.372  7.472  7.586  7.717  7.867  8.040  8.239  8.467  8.728  9.028  9.373  9.769 10.224 10.746 11.345 12.033 12.823 13.730 14.771 15.967
54060  97 1 344.507761  13.512153 0.175  7.873  7.874  7.875  7.876  7.878  7.879  7.881  7.883  7.885  7.888  7.891  7.894  7.898  7.903  7.908  7.914  7.920  7.928  7.937  7.947  7.959  7.973  7.988  8.006  8.027  8.050  8.077  8.109  8.144  8.185  8.232  8.286  8.348  8.419  8.501  8.595  8.703  8.827  8.969  9.132  9.319  9.534  9.781 10.064 10.390 10.763 11.192 11.685 12.250 12.900 13.645 14.501 15.484 16.612 17.908
54060  97 2 344.507761  13.512153 0.177  8.903  8.904  8.905  8.905  8.907  8.908  8.909  8.911  8.913  8.915  8.917  8.920  8.923  8.927  8.931  8.936  8.941  8.948  8.955  8.963  8.973  8.984  8.997  9.011  9.028  9.047  9.069  9.094  9.123  9.157  9.195  9.239  9.289  9.347  9.414  9.490  9.578  9.678  9.794  9.927 10.079 10.254 10.455 10.685 10.950 11.254 11.603 12.003 12.464 12.992 13.598 14.294 15.094 16.012 17.066
54060  97 3 344.507761  13.512153 0.153  8.621  8.622  8.623  8.624  8.625  8.626  8.628  8.630  8.632  8.634  8.637  8.640  8.643  8.647  8.652  8.657  8.664  8.671  8.679  8.688  8.699  8.711  8.725  8.742  8.760  8.782  8.806  8.834  8.867  8.904  8.947  8.996  9.052  9.117  9.191  9.276  9.374  9.486  9.615  9.763  9.933 10.128 10.352 10.610 10.905 11.244 11.633 12.080 12.594 13.183 13.860 14.637 15.529 16.553 17.729
54060  97 4 344.507761  13.512153 0.171  7.888  7.889  7.890  7.891  7.892  7.894  7.895  7.897  7.899  7.902  7.905  7.908  7.912  7.916  7.921  7.927  7.934  7.941  7.950  7.960  7.972  7.985  8.000  8.017  8.037  8.060  8.087  8.117  8.152  8.191  8.237  8.290  8.350  8.419  8.499  8.590  8.695  8.815  8.954  9.112  9.294  9.504  9.744 10.020 10.336 10.700 11.117 11.596 12.146 12.778 13.503 14.336 15.292 16.390 17.651
54060  98 1 344.508971  14.679332 0.177 10.549 10.549 10.550 10.551 10.552 10.553 10.555 10.556 10.558 10.561 10.563 10.566 10.569 10.573 10.577 10.582 10.588 10.595 10.602 10.611 10.621 10.632 10.645 10.660 10.678 10.697 10.720 10.746 10.776 10.811 10.850 10.896 10.948 11.008 11.077 11.156 11.246 11.350 11.470 11.607 11.765 11.946 12.153 12.392 12.665 12.980 13.341 13.755 14.231 14.777 15.404 16.125 16.951 17.901 18.991
54060  98 2 344.508971  14.679332 0.175 10.482 10.483 10.484 10.485 10.486 10.488 10.489 10.491 10.493 10.495 10.498 10.501 10.505 10.509 10.513 10.519 10.525 10.532 10.540 10.549 10.560 10.572 10.586 10.602 10.621 10.642 10.667 10.695 10.727 10.764 10.806 10.855 10.911 10.975 11.049 11.134 11.231 11.343 11.471 11.618 11.787 11.981 12.204 12.460 12.754 13.091 13.478 13.923 14.433 15.019 15.692 16.465 17.352 18.371 19.540
54060  98 3 344.508971  14.679332 0.154  7.916  7.917  7.918  7.919  7.920  7.921  7.923  7.925  7.927  7.929  7.932  7.936  7.939  7.944  7.949  7.954  7.961  7.968  7.977  7.987  7.998  8.011  8.026  8.043  8.062  8.085  8.111  8.141  8.175  8.214  8.259  8.310  8.370  8.438  8.516  8.606  8.709  8.827  8.963  9.119  9.298  9.503  9.739 10.010 10.322 10.679 11.089 11.560 12.100 12.721 13.434 14.252 15.192 16.271 17.509
54060  98 4 344.508971  14.679332 0.168  7.373  7.374  7.375  7.376  7.377  7.379  7.381  7.383  7.385  7.388  7.391  7.395  7.399  7.404  7.409  7.415  7.423  7.431  7.440  7.451  7.464  7.478  7.495  7.514  7.536  7.561  7.589  7.622  7.660  7.704  7.754  7.811  7.877  7.953  8.039  8.139  8.253  8.385  8.536  8.709  8.908  9.136  9.398  9.699 10.045 10.441 10.897 11.420 12.021 12.710 13.502 14.411 15.454 16.652 18.028
54060  99 1 345.499791  14.778849 0.169  7.588  7.589  7.590  7.591  7.592  7.593  7.595  7.597  7.599  7.601  7.604  7.607  7.611  7.615  7.620  7.626  7.632  7.640  7.648  7.658  7.669  7.682  7.697  7.713  7.733  7.755  7.781  7.810  7.844  7.883  7.927  7.978  8.037  8.104  8.181  8.270  8.372  8.489  8.623  8.778  8.955  9.158  9.391  9.659  9.967 10.320 10.726 11.192 11.727 12.341 13.046 13.855 14.784 15.851 17.076
54060  99 2 345.499791  14.778849 0.170  7.713  7.714  7.715  7.716  7.717  7.719  7.721  7.722  7.725  7.727  7.730  7.733  7.737  7.741  7.746  7.752  7.758  7.766  7.775  7.784  7.796  7.809  7.824  7.841  7.861  7.883  7.909  7.939  7.974  8.013  8.058  8.110  8.170  8.238  8.317  8.407  8.510  8.629  8.766  8.922  9.102  9.309  9.546  9.818 10.131 10.490 10.902 11.375 11.919 12.543 13.259 14.081 15.025 16.110 17.354
54060  99 3 345.499791  14.778849 0.157 11.694 11.694 11.695 11.696 11.697 11.698 11.700 11.701 11.703 11.705 11.708 11.711 11.714 11.717 11.722 11.727 11.732 11.739 11.746 11.754 11.764 11.775 11.788 11.803 11.820 11.839 11.861 11.887 11.916 11.950 11.989 12.033 12.084 12.143 12.210 12.287 12.376 12.477 12.594 12.728 12.882 13.059 13.262 13.495 13.763 14.070 14.423 14.828 15.293 15.827 16.440 17.144 17.953 18.881 19.946
54060  99 4 345.499791  14.778849 0.174  7.295  7.296  7.297  7.298  7.299  7.301  7.303  7.305  7.307  7.310  7.313  7.317  7.321  7.326  7.331  7.338  7.345  7.354  7.363  7.374  7.387  7.402  7.418  7.438  7.460  7.485  7.514  7.548  7.586  7.631  7.681  7.739  7.806  7.883  7.971  8.072  8.188  8.322  8.475  8.651  8.853  9.084  9.350  9.656 10.007 10.409 10.872 11.403 12.012 12.712 13.516 14.438 15.497 16.714 18.110
54060 100 1 345.534978  13.663482 0.202  8.044  8.045  8.046  8.047  8.048  8.050  8.052  8.054  8.057  8.060  8.064  8.068  8.072  8.077  8.083  8.090  8.098  8.107  8.118  8.130  8.143  8.159  8.177  8.198  8.222  8.250  8.281  8.317  8.359  8.407  8.461  8.524  8.596  8.679  8.775  8.884  9.009  9.154  9.319  9.509  9.727  9.977 10.265 10.595 10.974 11.409 11.909 12.483 13.141 13.898 14.766 15.763 16.907 18.222 19.731
54060 100 2 345.534978  13.663482 0.164 10.346 10.347 10.347 10.348 10.349 10.350 10.352 10.353 10.355 10.357 10.359 10.361 10.364 10.368 10.372 10.376 10.381 10.387 10.394 10.402 10.411 10.421 10.432 10.446 10.461 10.479 10.500 10.523 10.550 10.581 10.616 10.657 10.704 10.757 10.819 10.889 10.971 11.064 11.171 11.294 11.435 11.597 11.783 11.996 12.241 12.523 12.846 13.217 13.643 14.132 14.694 15.338 16.079 16.929 17.905
54060 100 3 345.534978  13.663482 0.166  8.004  8.006  8.007  8.009  8.011  8.013  8.016  8.019  8.022  8.026  8.031  8.036  8.042  8.049  8.057  8.066  8.077  8.089  8.102  8.118  8.136  8.157  8.181  8.209  8.241  8.277  8.319  8.366  8.421  8.484  8.557  8.640  8.736  8.845  8.971  9.116  9.282  9.473  9.691  9.943 10.231 10.562 10.943 11.379 11.881 12.456 13.117 13.876 14.748 15.748 16.897 18.215 19.729 21.468 23.464
54060 100 4 345.534978  13.663482 0.141  8.742  8.742  8.743  8.745  8.746  8.748  8.749  8.751  8.754  8.756  8.759  8.763  8.767  8.772  8.777  8.783  8.790  8.798  8.808  8.819  8.831  8.845  8.861  8.880  8.901  8.926  8.954  8.986  9.023  9.066  9.115  9.171  9.235  9.309  9.394  9.492  9.604  9.733  9.880 10.050 10.245 10.468 10.725 11.020 11.358 11.747 12.193 12.705 13.293 13.968 14.744 15.634 16.656 17.829 19.176
54060 101 1 346.500054  13.692224 0.172 15.339 15.339 15.340 15.341 15.342 15.343 15.344 15.345 15.347 15.349 15.351 15.353 15.356 15.359 15.362 15.367 15.371 15.377 15.383 15.390 15.398 15.408 15.419 15.431 15.445 15.462 15.481 15.502 15.527 15.556 15.588 15.626 15.669 15.719 15.776 15.841 15.916 16.002 16.101 16.214 16.345 16.494 16.666 16.863 17.090 17.350 17.649 17.991 18.385 18.837 19.356 19.952 20.636 21.421 22.323
54060 101 2 346.500054  13.692224 0.177 13.854 13.854 13.855 13.855 13.856 13.857 13.858 13.859 13.860 13.861 13.863 13.865 13.867 13.869 13.872 13.875 13.878 13.883 13.887 13.893 13.899 13.906 13.914 13.923 13.934 13.947 13.961 13.977 13.996 14.017 14.042 14.070 14.103 14.140 14.183 14.232 14.288 14.353 14.427 14.513 14.611 14.724 14.853 15.001 15.172 15.367 15.592 15.850 16.146 16.486 16.877 17.325 17.840 18.431 19.109
54060 101 3 346.500054  13.692224 0.156 13.490 13.491 13.492 13.493 13.494 13.496 13.498 13.500 13.502 13.505 13.508 13.512 13.516 13.521 13.526 13.532 13.540 13.548 13.557 13.568 13.581 13.595 13.612 13.631 13.653 13.678 13.706 13.739 13.777 13.821 13.871 13.928 13.994 14.070 14.156 14.256 14.371 14.502 14.653 14.826 15.025 15.253 15.516 15.817 16.162 16.559 17.015 17.538 18.138 18.828 19.620 20.529 21.573 22.771 24.147
54060 101 4 346.500054  13.692224 0.178 12.161 12.162 12.162 12.163 12.164 12.165 12.166 12.168 12.170 12.172 12.174 12.176 12.179 12.183 12.186 12.191 12.196 12.202 12.208 12.216 12.225 12.235 12.246 12.260 12.275 12.292 12.312 12.336 12.362 12.392 12.427 12.468 12.514 12.567 12.627 12.697 12.777 12.869 12.974 13.096 13.235 13.394 13.578 13.788 14.030 14.308 14.626 14.992 15.412 15.895 16.448 17.084 17.814 18.653 19.615
54060 102 1 346.500808  14.846007 0.161  9.955  9.956  9.957  9.958  9.959  9.960  9.961  9.963  9.964  9.966  9.969  9.971  9.974  9.978  9.982  9.986  9.991  9.997 10.004 10.012 10.021 10.032 10.044 10.057 10.073 10.091 10.112 10.136 10.163 10.195 10.231 10.273 10.320 10.375 10.438 10.510 10.593 10.688 10.797 10.922 11.066 11.232 11.421 11.639 11.889 12.176 12.506 12.885 13.319 13.818 14.391 15.049 15.805 16.672 17.668
54060 102 2 346.500808  14.846007 0.111 12.951 12.952 12.952 12.953 12.954 12.955 12.956 12.958 12.959 12.961 12.963 12.965 12.968 12.971 12.975 12.979 12.983 12.989 12.995 13.002 13.010 13.020 13.031 13.043 13.057 13.073 13.092 13.114 13.138 13.167 13.199 13.237 13.280 13.329 13.385 13.450 13.525 13.610 13.709 13.822 13.951 14.100 14.271 14.467 14.692 14.950 15.247 15.588 15.979 16.428 16.944 17.536 18.216 18.997 19.893
54060 102 3 346.500808  14.846007 0.151  9.770  9.771  9.772  9.773  9.775  9.776  9.778  9.780  9.783  9.785  9.788  9.792  9.796  9.801  9.806  9.812  9.819  9.827  9.837  9.847  9.860  9.874  9.890  9.909  9.930  9.955  9.983 10.015 10.052 10.095 10.144 10.200 10.265 10.339 10.424 10.522 10.634 10.763 10.911 11.081 11.276 11.500 11.757 12.052 12.391 12.780 13.227 13.740 14.328 15.005 15.781 16.672 17.696 18.871 20.220
54060 102 4 346.500808  14.846007 0.177  8.630  8.631  8.632  8.633  8.634  8.635  8.637  8.638  8.640  8.642  8.645  8.648  8.651  8.655  8.660  8.665  8.671  8.677  8.685  8.694  8.704  8.716  8.729  8.745  8.763  8.783  8.806  8.833  8.864  8.900  8.940  8.987  9.041  9.102  9.173  9.254  9.347  9.454  9.577  9.718  9.880 10.066 10.280 10.525 10.806 11.129 11.500 11.926 12.415 12.977 13.622 14.362 15.212 16.188 17.308
54060 103 1 347.496819  14.928574 0.170  9.694  9.695  9.695  9.696  9.697  9.698  9.699  9.701  9.702  9.704  9.706  9.709  9.712  9.715  9.718  9.723  9.728  9.733  9.740  9.747  9.755  9.765  9.776  9.789  9.804  9.821  9.840  9.862  9.888  9.917  9.951  9.990 10.034 10.085 10.144 10.211 10.288 10.377 10.479 10.596 10.730 10.884 11.061 11.264 11.497 11.765 12.072 12.425 12.831 13.296 13.830 14.444 15.148 15.956 16.885
54060 103 2 347.496819  14.928574 0.178 10.935 10.936 10.936 10.937 10.938 10.939 10.940 10.941 10.942 10.944 10.945 10.948 10.950 10.953 10.956 10.959 10.963 10.968 10.973 10.979 10.986 10.994 11.004 11.014 11.026 11.040 11.056 11.075 11.096 11.120 11.148 11.180 11.217 11.260 11.308 11.364 11.428 11.501 11.586 11.683 11.794 11.922 12.068 12.237 12.430 12.652 12.907 13.199 13.535 13.921 14.364 14.872 15.456 16.126 16.896
54060 103 3 347.496819  14.928574 0.152  8.396  8.397  8.398  8.399  8.400  8.402  8.404  8.406  8.408  8.411  8.414  8.418  8.422  8.427  8.432  8.439  8.446  8.455  8.464  8.475  8.488  8.503  8.519  8.539  8.561  8.586  8.615  8.649  8.687  8.731  8.782  8.840  8.906  8.983  9.071  9.172  9.288  9.421  9.574  9.749  9.950 10.182 10.447 10.752 11.102 11.504 11.966 12.495 13.104 13.802 14.604 15.525 16.582 17.796 19.189
54060 103 4 347.496819  14.928574 0.180  7.345  7.346  7.347  7.348  7.349  7.350  7.352  7.353  7.355  7.357  7.360  7.363  7.366  7.370  7.374  7.379  7.385  7.392  7.399  7.408  7.418  7.429  7.442  7.457  7.475  7.495  7.517  7.544  7.574  7.608  7.648  7.694  7.746  7.806  7.875  7.954  8.045  8.149  8.269  8.407  8.565  8.746  8.954  9.193  9.468  9.783 10.145 10.560 11.038 11.585 12.214 12.936 13.765 14.717 15.810
54060 104 1 347.512921  13.771479 0.177  6.434  6.435  6.435  6.437  6.438  6.439  6.441  6.443  6.445  6.447  6.450  6.453  6.457  6.461  6.466  6.472  6.478  6.485  6.494  6.504  6.515  6.528  6.542  6.559  6.579  6.601  6.627  6.656  6.690  6.728  6.773  6.824  6.882  6.950  7.027  7.116  7.218  7.334  7.469  7.623  7.800  8.003  8.236  8.504  8.812  9.165  9.570 10.036 10.570 11.184 11.889 12.698 13.626 14.693 15.917
54060 104 2 347.512921  13.771479 0.183 17.850 17.851 17.851 17.851 17.852 17.852 17.853 17.854 17.855 17.856 17.857 17.858 17.860 17.861 17.863 17.865 17.868 17.871 17.874 17.878 17.883 17.888 17.894 17.901 17.909 17.918 17.928 17.940 17.953 17.969 17.987 18.007 18.031 18.058 18.089 18.125 18.166 18.213 18.267 18.329 18.400 18.482 18.576 18.684 18.808 18.950 19.114 19.301 19.516 19.764 20.047 20.373 20.747 21.177 21.670
54060 104 3 347.512921  13.771479 0.152  8.098  8.099  8.100  8.101  8.103  8.104  8.106  8.109  8.111  8.114  8.118  8.122  8.126  8.132  8.138  8.145  8.153  8.162  8.173  8.185  8.199  8.215  8.233  8.254  8.278  8.306  8.338  8.374  8.416  8.464  8.520  8.583  8.656  8.740  8.836  8.947  9.074  9.219  9.387  9.578  9.799 10.052 10.343 10.676 11.059 11.499 12.004 12.584 13.249 14.013 14.891 15.898 17.055 18.383 19.908
54060 104 4 347.512921  13.771479 0.172 10.713 10.714 10.714 10.715 10.716 10.717 10.718 10.720 10.721 10.723 10.725 10.728 10.730 10.733 10.737 10.741 10.746 10.751 10.758 10.765 10.773 10.782 10.793 10.806 10.820 10.836 10.855 10.877 10.902 10.930 10.963 11.001 11.044 11.093 11.150 11.216 11.291 11.377 11.476 11.590 11.720 11.870 12.042 12.239 12.466 12.726 13.025 13.368 13.762 14.214 14.734 15.330 16.014 16.800 17.703
54060 105 1 348.512544  13.841812 0.176  9.411  9.412  9.413  9.413  9.415  9.416  9.417  9.419  9.421  9.423  9.425  9.428  9.431  9.435  9.439  9.444  9.449  9.456  9.463  9.471  9.481  9.492  9.505  9.519  9.536  9.555  9.577  9.602  9.632  9.665  9.703  9.747  9.798  9.856  9.922  9.999 10.086 10.187 10.303 10.436 10.588 10.763 10.964 11.195 11.460 11.765 12.114 12.515 12.976 13.504 14.112 14.809 15.609 16.528 17.583
54060 105 2 348.512544  13.841812 0.182  9.550  9.551  9.551  9.552  9.553  9.553  9.554  9.555  9.557  9.558  9.560  9.561  9.563  9.566  9.569  9.572  9.575  9.579  9.584  9.590  9.596  9.603  9.611  9.621  9.632  9.644  9.659  9.675  9.694  9.716  9.741  9.770  9.803  9.841  9.884  9.934  9.991 10.057 10.133 10.219 10.319 10.433 10.565 10.715 10.888 11.087 11.315 11.577 11.878 12.223 12.619 13.075 13.597 14.197 14.886
54060 105 3 348.512544  13.841812 0.150 10.647 10.648 10.649 10.650 10.652 10.653 10.655 10.657 10.659 10.662 10.665 10.669 10.673 10.678 10.683 10.689 10.696 10.705 10.714 10.725 10.737 10.751 10.768 10.786 10.808 10.833 10.861 10.893 10.931 10.974 11.023 11.080 11.145 11.219 11.305 11.403 11.516 11.645 11.794 11.965 12.161 12.386 12.645 12.942 13.283 13.674 14.123 14.639 15.231 15.911 16.692 17.589 18.618 19.800 21.157
54060 105 4 348.512544  13.841812 0.170  7.401  7.401  7.402  7.403  7.404  7.405  7.407  7.408  7.410  7.412  7.414  7.417  7.420  7.424  7.428  7.433  7.438  7.444  7.451  7.459  7.469  7.479  7.492  7.506  7.522  7.541  7.562  7.587  7.615  7.648  7.685  7.728  7.777  7.833  7.898  7.972  8.057  8.155  8.268  8.397  8.545  8.715  8.911  9.135  9.393  9.688 10.028 10.418 10.866 11.380 11.970 12.647 13.425 14.319 15.344
54060 106 1 348.513842  14.995059 0.168  7.961  7.962  7.963  7.963  7.965  7.966  7.967  7.969  7.971  7.973  7.975  7.978  7.981  7.985  7.989  7.994  8.000  8.006  8.013  8.022  8.032  8.043  8.056  8.070  8.087  8.107  8.129  8.155  8.184  8.218  8.257  8.301  8.352  8.411  8.478  8.555  8.644  8.746  8.863  8.998  9.152  9.329  9.532  9.766 10.034 10.342 10.695 11.101 11.567 12.102 12.716 13.421 14.231 15.160 16.227
54060 106 2 348.513842  14.995059 0.180 13.025 13.025 13.026 13.026 13.027 13.028 13.029 13.030 13.031 13.033 13.034 13.036 13.038 13.041 13.044 13.047 13.051 13.055 13.060 13.066 13.072 13.080 13.088 13.098 13.110 13.123 13.138 13.155 13.175 13.197 13.223 13.253 13.287 13.327 13.372 13.424 13.484 13.552 13.631 13.721 13.824 13.943 14.080 14.237 14.417 14.623 14.861 15.133 15.446 15.805 16.217 16.691 17.235 17.859 18.575
54060 106 3 348.513842  14.995059 0.147 10.787 10.788 10.789 10.790 10.792 10.793 10.795 10.797 10.799 10.802 10.805 10.808 10.812 10.816 10.821 10.827 10.834 10.842 10.851 10.861 10.873 10.886 10.902 10.920 10.940 10.964 10.991 11.022 11.057 11.098 11.145 11.199 11.260 11.331 11.413 11.506 11.614 11.737 11.878 12.041 12.227 12.442 12.688 12.970 13.294 13.667 14.094 14.585 15.148 15.795 16.538 17.391 18.370 19.494 20.785
54060 106 4 348.513842  14.995059 0.169  8.999  8.999  9.000  9.001  9.002  9.004  9.005  9.007  9.009  9.011  9.014  9.017  9.020  9.024  9.029  9.034  9.040  9.047  9.054  9.063  9.074  9.086  9.099  9.115  9.133  9.153  9.177  9.204  9.235  9.271  9.312  9.359  9.414  9.476  9.547  9.629  9.724  9.832  9.956 10.098 10.262 10.450 10.666 10.913 11.198 11.524 11.899 12.330 12.824 13.392 14.043 14.791 15.650 16.636 17.769
54060 108 1 349.499535  15.078936 0.169  8.576  8.577  8.578  8.579  8.580  8.581  8.582  8.584  8.585  8.587  8.590  8.592  8.595  8.599  8.603  8.607  8.613  8.619  8.626  8.634  8.643  8.653  8.665  8.679  8.695  8.713  8.734  8.758  8.786  8.818  8.854  8.896  8.944  8.999  9.063  9.135  9.219  9.315  9.425  9.551  9.696  9.863 10.054 10.274 10.526 10.815 11.148 11.529 11.968 12.471 13.048 13.712 14.473 15.347 16.351
54060 108 2 349.499535  15.078936 0.174  6.354  6.355  6.356  6.357  6.358  6.360  6.361  6.363  6.365  6.368  6.371  6.374  6.377  6.382  6.387  6.392  6.398  6.406  6.414  6.424  6.435  6.448  6.463  6.479  6.499  6.521  6.546  6.576  6.609  6.648  6.692  6.743  6.801  6.869  6.945  7.034  7.135  7.252  7.386  7.539  7.716  7.918  8.151  8.418  8.724  9.076  9.480  9.944 10.477 11.088 11.790 12.596 13.522 14.585 15.805
54060 108 3 349.499535  15.078936 0.154  7.376  7.377  7.378  7.379  7.380  7.381  7.382  7.384  7.386  7.388  7.391  7.394  7.397  7.401  7.405  7.411  7.416  7.423  7.431  7.440  7.450  7.461  7.475  7.490  7.508  7.528  7.551  7.578  7.609  7.644  7.684  7.731  7.784  7.845  7.916  7.996  8.089  8.195  8.317  8.457  8.618  8.803  9.015  9.259  9.539  9.860 10.229 10.652 11.138 11.696 12.337 13.073 13.917 14.887 16.001
54060 108 4 349.499535  15.078936 0.172  9.228  9.228  9.229  9.230  9.231  9.233  9.234  9.236  9.238  9.240  9.243  9.245  9.249  9.253  9.257  9.262  9.268  9.275  9.282  9.291  9.301  9.313  9.327  9.342  9.360  9.380  9.403  9.430  9.461  9.496  9.536  9.583  9.636  9.697  9.768  9.848  9.941 10.047 10.170 10.310 10.471 10.656 10.868 11.112 11.392 11.713 12.082 12.506 12.992 13.551 14.192 14.928 15.774 16.744 17.858
54060 109 1 349.498082  13.908149 0.170  8.543  8.544  8.544  8.545  8.546  8.548  8.549  8.551  8.552  8.554  8.557  8.560  8.563  8.566  8.570  8.575  8.581  8.587  8.594  8.602  8.612  8.623  8.635  8.650  8.666  8.685  8.707  8.732  8.760  8.793  8.831  8.874  8.924  8.981  9.047  9.122  9.208  9.308  9.422  9.552  9.703  9.875 10.073 10.301 10.562 10.862 11.206 11.601 12.055 12.576 13.174 13.861 14.649 15.554 16.594
54060 109 2 349.498082  13.908149 0.178  9.236  9.237  9.238  9.238  9.239  9.240  9.241  9.243  9.244  9.246  9.248  9.250  9.253  9.256  9.259  9.263  9.268  9.273  9.279  9.286  9.294  9.304  9.314  9.326  9.340  9.356  9.374  9.395  9.420  9.447  9.479  9.516  9.558  9.606  9.661  9.725  9.798  9.882  9.978 10.088 10.215 10.361 10.528 10.720 10.940 11.193 11.484 11.817 12.200 12.640 13.145 13.724 14.390 15.154 16.031
54060 109 3 349.498082  13.908149 0.154  7.504  7.504  7.505  7.506  7.508  7.509  7.510  7.512  7.514  7.517  7.519  7.523  7.526  7.530  7.535  7.540  7.547  7.554  7.562  7.571  7.582  7.595  7.609  7.625  7.644  7.666  7.691  7.719  7.752  7.789  7.833  7.882  7.939  8.004  8.079  8.165  8.264  8.377  8.508  8.657  8.829  9.026  9.252  9.512  9.810 10.153 10.546 10.998 11.516 12.112 12.795 13.580 14.481 15.515 16.703
54060 109 4 349.498082  13.908149 0.180  9.400  9.401  9.401  9.402  9.403  9.404  9.405  9.407  9.408  9.410  9.413  9.415  9.418  9.421  9.425  9.429  9.434  9.440  9.446  9.454  9.462  9.472  9.483  9.496  9.511  9.528  9.548  9.570  9.596  9.626  9.660  9.699  9.744  9.795  9.854  9.922 10.000 10.090 10.193 10.311 10.446 10.602 10.780 10.986 11.221 11.491 11.802 12.158 12.568 13.038 13.577 14.197 14.908 15.725 16.662
54060 110 1 350.485350  13.958141 0.159 10.930 10.931 10.932 10.932 10.933 10.935 10.936 10.937 10.939 10.941 10.943 10.946 10.949 10.952 10.956 10.960 10.965 10.971 10.978 10.986 10.995 11.005 11.017 11.030 11.046 11.063 11.084 11.107 11.134 11.165 11.200 11.241 11.287 11.341 11.402 11.473 11.554 11.647 11.754 11.876 12.017 12.179 12.364 12.578 12.822 13.103 13.426 13.796 14.221 14.710 15.270 15.914 16.653 17.501 18.475
54060 110 2 350.485350  13.958141 0.176 10.135 10.136 10.137 10.137 10.138 10.139 10.141 10.142 10.144 10.145 10.148 10.150 10.153 10.156 10.160 10.164 10.169 10.174 10.181 10.188 10.196 10.206 10.217 10.230 10.244 10.261 10.280 10.302 10.328 10.357 10.390 10.428 10.472 10.523 10.581 10.648 10.724 10.812 10.913 11.029 11.162 11.315 11.490 11.691 11.922 12.188 12.492 12.842 13.244 13.705 14.234 14.842 15.540 16.341 17.262
54060 110 3 350.485350  13.958141 0.152 11.296 11.296 11.297 11.298 11.299 11.300 11.302 11.303 11.305 11.307 11.309 11.312 11.315 11.318 11.322 11.327 11.332 11.338 11.345 11.353 11.363 11.373 11.385 11.399 11.415 11.434 11.455 11.479 11.507 11.539 11.576 11.618 11.666 11.722 11.786 11.859 11.943 12.040 12.151 12.278 12.425 12.592 12.785 13.007 13.261 13.552 13.887 14.272 14.714 15.221 15.803 16.471 17.239 18.120 19.132
54060 110 4 350.485350  13.958141 0.189 10.782 10.782 10.783 10.784 10.785 10.786 10.787 10.789 10.790 10.792 10.794 10.797 10.799 10.803 10.806 10.810 10.815 10.821 10.827 10.835 10.843 10.853 10.864 10.877 10.891 10.908 10.928 10.950 10.975 11.004 11.038 11.077 11.121 11.172 11.230 11.297 11.374 11.463 11.564 11.681 11.814 11.968 12.144 12.347 12.579 12.846 13.153 13.505 13.909 14.372 14.905 15.517 16.219 17.025 17.950
54060 111 1 350.486817  15.141398 0.163  8.367  8.367  8.368  8.369  8.370  8.371  8.372  8.374  8.376  8.378  8.380  8.383  8.386  8.389  8.393  8.398  8.403  8.409  8.416  8.423  8.433  8.443  8.455  8.469  8.484  8.502  8.523  8.547  8.574  8.606  8.642  8.683  8.731  8.785  8.848  8.920  9.003  9.098  9.206  9.332  9.475  9.640  9.829 10.047 10.296 10.583 10.912 11.289 11.723 12.221 12.793 13.449 14.203 15.068 16.061
54060 111 2 350.486817  15.141398 0.166  7.463  7.464  7.465  7.466  7.467  7.469  7.470  7.472  7.474  7.477  7.480  7.483  7.487  7.491  7.496  7.501  7.508  7.515  7.524  7.534  7.545  7.558  7.573  7.590  7.610  7.632  7.658  7.688  7.722  7.761  7.806  7.858  7.917  7.985  8.063  8.153  8.256  8.374  8.510  8.666  8.845  9.051  9.287  9.558  9.869 10.226 10.637 11.108 11.648 12.269 12.982 13.801 14.740 15.819 17.058
54060 111 3 350.486817  15.141398 0.162  9.010  9.011  9.012  9.013  9.014  9.015  9.016  9.017  9.019  9.021  9.024  9.026  9.029  9.033  9.037  9.041  9.047  9.053  9.060  9.067  9.077  9.087  9.099  9.113  9.129  9.147  9.168  9.192  9.220  9.252  9.288  9.330  9.378  9.433  9.496  9.569  9.652  9.748  9.858  9.984 10.129 10.296 10.487 10.706 10.958 11.247 11.579 11.961 12.398 12.901 13.478 14.141 14.901 15.775 16.778
54060 111 4 350.486817  15.141398 0.173 11.392 11.393 11.393 11.394 11.395 11.397 11.398 11.400 11.402 11.404 11.406 11.409 11.412 11.416 11.420 11.425 11.431 11.437 11.445 11.453 11.463 11.474 11.487 11.502 11.519 11.538 11.561 11.587 11.616 11.650 11.689 11.734 11.785 11.844 11.912 11.990 12.079 12.181 12.299 12.434 12.589 12.767 12.972 13.207 13.476 13.786 14.141 14.549 15.018 15.556 16.174 16.883 17.697 18.632 19.705
54060 112 1 351.513953  15.195781 0.177  6.054  6.055  6.055  6.057  6.058  6.059  6.061  6.062  6.064  6.067  6.069  6.072  6.076  6.080  6.085  6.090  6.096  6.103  6.111  6.120  6.131  6.143  6.157  6.173  6.192  6.213  6.238  6.266  6.298  6.335  6.377  6.426  6.481  6.545  6.619  6.704  6.801  6.912  7.040  7.187  7.355  7.549  7.771  8.027  8.320  8.656  9.042  9.486  9.995 10.580 11.251 12.022 12.907 13.923 15.090
54060 112 2 351.513953  15.195781 0.174  7.979  7.980  7.981  7.982  7.983  7.984  7.986  7.988  7.990  7.992  7.995  7.998  8.001  8.005  8.010  8.015  8.022  8.029  8.037  8.046  8.057  8.069  8.083  8.100  8.118  8.140  8.164  8.192  8.225  8.262  8.305  8.354  8.410  8.475  8.549  8.634  8.732  8.844  8.974  9.122  9.292  9.487  9.711  9.969 10.264 10.603 10.993 11.440 11.954 12.544 13.221 13.998 14.891 15.915 17.092
54060 112 3 351.513953  15.195781 0.151  7.299  7.299  7.300  7.301  7.302  7.304  7.305  7.307  7.309  7.311  7.314  7.317  7.320  7.324  7.329  7.334  7.340  7.347  7.354  7.363  7.374  7.386  7.399  7.415  7.433  7.454  7.478  7.505  7.536  7.572  7.613  7.661  7.715  7.778  7.849  7.932  8.026  8.135  8.260  8.403  8.567  8.756  8.972  9.221  9.507  9.835 10.211 10.644 11.140 11.710 12.364 13.115 13.978 14.968 16.105
54060 112 4 351.513953  15.195781 0.168  6.182  6.183  6.184  6.185  6.187  6.188  6.190  6.192  6.195  6.198  6.201  6.205  6.209  6.214  6.220  6.226  6.234  6.242  6.252  6.263  6.277  6.291  6.309  6.328  6.351  6.377  6.407  6.441  6.480  6.526  6.578  6.637  6.705  6.784  6.874  6.978  7.096  7.233  7.390  7.569  7.776  8.013  8.285  8.598  8.957  9.369  9.842 10.385 11.009 11.725 12.547 13.491 14.575 15.819 17.248
54060 113 1 351.513143  14.054158 0.184  6.746  6.747  6.748  6.749  6.750  6.752  6.754  6.755  6.758  6.760  6.763  6.766  6.770  6.775  6.780  6.786  6.792  6.800  6.809  6.819  6.831  6.844  6.859  6.877  6.897  6.920  6.947  6.977  7.012  7.053  7.099  7.152  7.213  7.283  7.363  7.456  7.562  7.683  7.823  7.983  8.168  8.379  8.622  8.900  9.220  9.588 10.010 10.494 11.050 11.688 12.422 13.263 14.230 15.339 16.613
54060 113 2 351.513143  14.054158 0.168  5.660  5.660  5.661  5.663  5.664  5.665  5.667  5.669  5.671  5.673  5.676  5.679  5.683  5.687  5.692  5.698  5.704  5.712  5.720  5.730  5.741  5.754  5.769  5.786  5.805  5.828  5.853  5.883  5.917  5.956  6.000  6.052  6.110  6.178  6.256  6.345  6.447  6.565  6.699  6.854  7.032  7.236  7.471  7.740  8.049  8.403  8.811  9.278  9.815 10.432 11.140 11.952 12.885 13.957 15.187
54060 113 3 351.513143  14.054158 0.160  7.285  7.286  7.287  7.289  7.290  7.292  7.293  7.296  7.298  7.301  7.304  7.308  7.312  7.317  7.322  7.328  7.336  7.344  7.354  7.365  7.377  7.392  7.409  7.428  7.450  7.475  7.504  7.537  7.575  7.619  7.670  7.727  7.794  7.870  7.957  8.058  8.173  8.306  8.458  8.632  8.833  9.063  9.327  9.631  9.979 10.379 10.838 11.366 11.971 12.666 13.464 14.381 15.433 16.641 18.028
54060 113 4 351.513143  14.054158 0.162  7.464  7.465  7.466  7.467  7.469  7.470  7.472  7.473  7.476  7.478  7.481  7.484  7.488  7.492  7.497  7.503  7.509  7.517  7.525  7.535  7.546  7.559  7.574  7.591  7.610  7.633  7.659  7.688  7.722  7.761  7.806  7.857  7.916  7.984  8.062  8.151  8.254  8.372  8.507  8.662  8.841  9.045  9.280  9.550  9.860 10.216 10.624 11.093 11.631 12.249 12.959 13.774 14.710 15.784 17.017
54060 114 1 352.509758  14.087360 0.176  8.521  8.522  8.523  8.524  8.525  8.527  8.529  8.530  8.533  8.535  8.538  8.541  8.545  8.549  8.554  8.560  8.567  8.574  8.583  8.593  8.604  8.617  8.632  8.650  8.670  8.692  8.719  8.749  8.783  8.823  8.868  8.920  8.980  9.049  9.128  9.219  9.323  9.443  9.580  9.738  9.919 10.127 10.366 10.640 10.955 11.316 11.731 12.207 12.754 13.382 14.103 14.930 15.881 16.972 18.225
54060 114 2 352.509758  14.087360 0.176  6.641  6.641  6.642  6.643  6.644  6.646  6.647  6.649  6.651  6.654  6.656  6.660  6.663  6.667  6.672  6.677  6.684  6.691  6.699  6.709  6.719  6.732  6.746  6.763  6.782  6.803  6.828  6.857  6.890  6.927  6.971  7.020  7.077  7.143  7.218  7.304  7.403  7.517  7.648  7.798  7.970  8.168  8.395  8.656  8.955  9.299  9.694 10.147 10.667 11.265 11.950 12.738 13.642 14.680 15.872
54060 114 3 352.509758  14.087360 0.156  9.169  9.170  9.171  9.172  9.174  9.175  9.177  9.179  9.181  9.184  9.187  9.191  9.195  9.199  9.205  9.211  9.218  9.226  9.235  9.246  9.258  9.272  9.288  9.307  9.328  9.353  9.381  9.413  9.450  9.493  9.542  9.598  9.662  9.736  9.821  9.918 10.030 10.159 10.306 10.476 10.670 10.894 11.150 11.444 11.782 12.170 12.616 13.127 13.715 14.389 15.163 16.052 17.073 18.245 19.590
54060 114 4 352.509758  14.087360 0.168  7.460  7.461  7.462  7.463  7.464  7.466  7.468  7.470  7.472  7.474  7.478  7.481  7.485  7.490  7.495  7.501  7.508  7.516  7.525  7.536  7.548  7.562  7.578  7.596  7.617  7.641  7.669  7.701  7.738  7.780  7.828  7.884  7.947  8.020  8.104  8.200  8.311  8.438  8.584  8.751  8.943  9.164  9.417  9.708 10.042 10.426 10.866 11.372 11.952 12.619 13.384 14.262 15.271 16.429 17.759
54060 115 1 352.511243  15.241594 0.173  6.075  6.076  6.077  6.079  6.080  6.082  6.084  6.086  6.089  6.092  6.095  6.099  6.103  6.108  6.114  6.121  6.129  6.138  6.148  6.160  6.173  6.189  6.207  6.227  6.251  6.278  6.309  6.344  6.385  6.432  6.486  6.548  6.619  6.700  6.794  6.901  7.025  7.166  7.329  7.516  7.730  7.976  8.259  8.584  8.956  9.384  9.875 10.439 11.087 11.830 12.683 13.663 14.789 16.081 17.564
54060 115 2 352.511243  15.241594 0.181  7.137  7.138  7.139  7.140  7.142  7.143  7.145  7.147  7.149  7.152  7.155  7.158  7.162  7.167  7.172  7.178  7.185  7.192  7.201  7.212  7.224  7.237  7.253  7.271  7.292  7.316  7.343  7.374  7.410  7.451  7.499  7.553  7.616  7.688  7.770  7.865  7.973  8.098  8.241  8.406  8.594  8.811  9.060  9.346  9.674 10.050 10.483 10.979 11.549 12.204 12.956 13.818 14.809 15.947 17.253
54060 115 3 352.511243  15.241594 0.151  8.838  8.839  8.840  8.841  8.842  8.844  8.846  8.847  8.850  8.852  8.855  8.858  8.862  8.867  8.872  8.877  8.884  8.892  8.900  8.911  8.922  8.935  8.951  8.968  8.988  9.011  9.038  9.068  9.103  9.143  9.189  9.242  9.302  9.372  9.452  9.543  9.649  9.770  9.908 10.068 10.251 10.461 10.702 10.979 11.297 11.662 12.081 12.563 13.115 13.750 14.478 15.315 16.275 17.378 18.644
54060 115 4 352.511243  15.241594 0.170  8.688  8.689  8.690  8.691  8.692  8.694  8.696  8.698  8.700  8.703  8.706  8.709  8.713  8.718  8.723  8.729  8.736  8.744  8.753  8.764  8.776  8.790  8.806  8.824  8.846  8.870  8.898  8.930  8.966  9.008  9.057  9.112  9.176  9.249  9.333  9.430  9.540  9.667  9.813  9.981 10.174 10.395 10.648 10.940 11.274 11.658 12.099 12.605 13.186 13.854 14.620 15.500 16.510 17.670 19.001
54060 116 1 353.537240  14.129296 0.186 15.807 15.808 15.809 15.810 15.811 15.812 15.814 15.815 15.817 15.820 15.822 15.825 15.828 15.832 15.837 15.842 15.848 15.855 15.862 15.871 15.881 15.893 15.907 15.922 15.940 15.960 15.984 16.011 16.041 16.077 16.118 16.164 16.218 16.280 16.350 16.432 16.525 16.632 16.755 16.896 17.058 17.244 17.458 17.703 17.985 18.308 18.679 19.105 19.595 20.157 20.802 21.543 22.393 23.370 24.491
54060 116 2 353.537240  14.129296 0.193 12.104 12.105 12.106 12.107 12.108 12.109 12.111 12.112 12.114 12.116 12.119 12.121 12.125 12.128 12.132 12.137 12.143 12.149 12.157 12.165 12.175 12.186 12.199 12.213 12.230 12.250 12.272 12.297 12.326 12.360 12.399 12.443 12.494 12.552 12.619 12.696 12.785 12.886 13.003 13.137 13.290 13.466 13.669 13.902 14.168 14.475 14.827 15.231 15.695 16.227 16.839 17.541 18.347 19.273 20.336
54060 116 3 353.537240  14.129296 0.145  8.118  8.119  8.120  8.122  8.123  8.125  8.127  8.130  8.133  8.136  8.140  8.144  8.149  8.154  8.161  8.168  8.177  8.186  8.197  8.210  8.225  8.242  8.261  8.283  8.309  8.338  8.372  8.411  8.455  8.506  8.565  8.632  8.709  8.798  8.899  9.016  9.150  9.304  9.481  9.684  9.917 10.184 10.492 10.844 11.249 11.714 12.248 12.861 13.565 14.373 15.301 16.366 17.589 18.993 20.605
54060 116 4 353.537240  14.129296 0.155  5.605  5.606  5.608  5.609  5.611  5.613  5.616  5.619  5.622  5.625  5.630  5.634  5.640  5.646  5.654  5.662  5.672  5.683  5.695  5.710  5.727  5.746  5.768  5.793  5.823  5.856  5.894  5.938  5.989  6.047  6.114  6.190  6.278  6.379  6.495  6.628  6.781  6.956  7.158  7.389  7.654  7.959  8.309  8.711  9.172  9.702 10.310 11.008 11.810 12.730 13.787 15.000 16.393 17.993 19.829
54060 117 1 353.537703  15.293969 0.185  9.055  9.056  9.057  9.058  9.059  9.060  9.062  9.064  9.066  9.069  9.072  9.075  9.079  9.083  9.088  9.094  9.101  9.109  9.117  9.128  9.139  9.153  9.168  9.185  9.206  9.229  9.255  9.286  9.321  9.361  9.408  9.461  9.522  9.592  9.672  9.764  9.870  9.992 10.132 10.292 10.476 10.688 10.930 11.209 11.529 11.897 12.318 12.803 13.359 13.997 14.730 15.572 16.539 17.648 18.922
54060 117 2 353.537703  15.293969 0.189 10.313 10.314 10.315 10.316 10.318 10.319 10.321 10.323 10.326 10.328 10.331 10.335 10.339 10.344 10.350 10.356 10.363 10.371 10.381 10.392 10.404 10.419 10.435 10.454 10.476 10.501 10.530 10.563 10.601 10.645 10.695 10.752 10.818 10.894 10.981 11.081 11.195 11.327 11.478 11.652 11.851 12.080 12.342 12.644 12.990 13.388 13.844 14.368 14.970 15.660 16.454 17.364 18.410 19.610 20.989
54060 117 3 353.537703  15.293969 0.143  6.475  6.476  6.477  6.478  6.479  6.481  6.483  6.485  6.488  6.490  6.494  6.497  6.502  6.507  6.512  6.519  6.527  6.535  6.545  6.557  6.570  6.585  6.602  6.622  6.644  6.670  6.700  6.735  6.774  6.820  6.872  6.932  7.000  7.079  7.170  7.274  7.393  7.530  7.687  7.868  8.075  8.313  8.586  8.900  9.261  9.674 10.149 10.695 11.321 12.040 12.865 13.813 14.901 16.151 17.585
54060 117 4 353.537703  15.293969 0.160  6.774  6.775  6.777  6.778  6.779  6.781  6.783  6.786  6.789  6.792  6.795  6.799  6.804  6.810  6.816  6.823  6.831  6.841  6.852  6.864  6.879  6.895  6.914  6.936  6.961  6.990  7.023  7.061  7.104  7.154  7.212  7.277  7.353  7.440  7.539  7.654  7.785  7.936  8.109  8.308  8.536  8.798  9.099  9.445  9.841 10.297 10.820 11.420 12.110 12.901 13.810 14.853 16.051 17.427 19.006
54060 118 1  23.502784 -10.096109 0.171 11.769 11.770 11.771 11.772 11.773 11.775 11.777 11.779 11.781 11.784 11.787 11.790 11.795 11.799 11.805 11.811 11.818 11.826 11.836 11.846 11.859 11.873 11.889 11.908 11.930 11.954 11.983 12.015 12.053 12.096 12.145 12.202 12.267 12.342 12.427 12.526 12.639 12.769 12.918 13.089 13.286 13.511 13.770 14.068 14.409 14.801 15.251 15.768 16.361 17.043 17.825 18.723 19.754 20.938 22.298
54060 118 2  23.502784 -10.096109 0.185  6.090  6.092  6.093  6.094  6.096  6.098  6.100  6.102  6.105  6.108  6.112  6.116  6.121  6.127  6.133  6.141  6.149  6.159  6.170  6.183  6.198  6.215  6.234  6.257  6.282  6.312  6.346  6.384  6.429  6.480  6.539  6.607  6.684  6.773  6.875  6.993  7.128  7.282  7.460  7.664  7.898  8.167  8.476  8.830  9.237  9.704 10.241 10.857 11.564 12.376 13.308 14.379 15.607 17.019 18.639
54060 118 3  23.502784 -10.096109 0.155  7.040  7.041  7.043  7.044  7.045  7.047  7.049  7.051  7.054  7.057  7.061  7.065  7.069  7.075  7.081  7.088  7.096  7.105  7.115  7.128  7.141  7.157  7.176  7.197  7.221  7.249  7.281  7.317  7.360  7.408  7.463  7.527  7.600  7.684  7.780  7.891  8.018  8.164  8.331  8.524  8.744  8.998  9.289  9.623 10.006 10.447 10.953 11.533 12.200 12.965 13.844 14.853 16.011 17.342 18.869
54060 118 4  23.502784 -10.096109 0.184  7.275  7.276  7.278  7.279  7.280  7.282  7.284  7.286  7.289  7.291  7.295  7.299  7.303  7.308  7.314  7.320  7.328  7.337  7.347  7.358  7.372  7.387  7.404  7.424  7.447  7.474  7.504  7.539  7.579  7.624  7.677  7.738  7.807  7.887  7.978  8.083  8.204  8.342  8.501  8.684  8.893  9.134  9.410  9.728 10.092 10.510 10.990 11.542 12.175 12.902 13.736 14.694 15.794 17.057 18.507
54060 119 1  24.501314 -10.029734 0.178  9.347  9.347  9.348  9.350  9.351  9.352  9.354  9.356  9.358  9.361  9.364  9.368  9.372  9.376  9.381  9.387  9.394  9.402  9.411  9.422  9.434  9.448  9.463  9.482  9.502  9.526  9.554  9.586  9.622  9.663  9.711  9.766  9.829  9.902  9.985 10.080 10.190 10.315 10.460 10.626 10.816 11.035 11.286 11.574 11.905 12.284 12.721 13.221 13.796 14.456 15.214 16.084 17.083 18.230 19.548
54060 119 2  24.501314 -10.029734 0.177  7.433  7.434  7.435  7.436  7.437  7.439  7.441  7.443  7.445  7.448  7.451  7.455  7.459  7.464  7.469  7.475  7.483  7.491  7.500  7.511  7.524  7.538  7.555  7.574  7.596  7.621  7.650  7.683  7.721  7.765  7.815  7.872  7.938  8.014  8.101  8.201  8.316  8.448  8.599  8.773  8.972  9.201  9.464  9.766 10.112 10.510 10.967 11.492 12.094 12.785 13.579 14.491 15.538 16.739 18.119
54060 119 3  24.501314 -10.029734 0.158  9.469  9.469  9.470  9.472  9.473  9.474  9.476  9.478  9.481  9.483  9.486  9.490  9.494  9.498  9.504  9.510  9.517  9.525  9.534  9.545  9.557  9.571  9.587  9.605  9.627  9.651  9.679  9.711  9.748  9.790  9.839  9.894  9.958 10.032 10.116 10.213 10.324 10.451 10.598 10.766 10.959 11.181 11.436 11.728 12.064 12.449 12.891 13.399 13.983 14.652 15.421 16.304 17.317 18.481 19.817
54060 119 4  24.501314 -10.029734 0.177  8.917  8.917  8.918  8.920  8.921  8.922  8.924  8.926  8.928  8.931  8.934  8.937  8.941  8.945  8.951  8.956  8.963  8.971  8.980  8.990  9.002  9.015  9.031  9.049  9.069  9.093  9.120  9.150  9.186  9.227  9.274  9.327  9.389  9.460  9.541  9.635  9.742  9.865 10.006 10.168 10.355 10.569 10.814 11.096 11.420 11.792 12.219 12.709 13.272 13.918 14.659 15.511 16.489 17.612 18.901
54060 120 1  24.426151  -8.821065 0.164  8.523  8.524  8.525  8.526  8.527  8.529  8.531  8.533  8.536  8.538  8.542  8.545  8.550  8.555  8.560  8.567  8.574  8.583  8.593  8.604  8.617  8.632  8.649  8.669  8.691  8.717  8.747  8.781  8.820  8.865  8.916  8.976  9.044  9.122  9.212  9.315  9.433  9.569  9.724  9.903 10.109 10.345 10.616 10.927 11.284 11.694 12.164 12.705 13.325 14.038 14.856 15.795 16.873 18.112 19.533
54060 120 2  24.426151  -8.821065 0.132  7.470  7.471  7.473  7.474  7.476  7.478  7.480  7.483  7.486  7.489  7.493  7.498  7.503  7.509  7.516  7.523  7.533  7.543  7.555  7.569  7.584  7.602  7.623  7.647  7.674  7.706  7.742  7.783  7.830  7.885  7.948  8.019  8.102  8.197  8.306  8.431  8.574  8.739  8.928  9.145  9.394  9.680 10.009 10.386 10.819 11.317 11.888 12.543 13.296 14.160 15.153 16.292 17.600 19.102 20.826
54060 120 3  24.426151  -8.821065 0.204  8.512  8.513  8.514  8.515  8.517  8.518  8.520  8.522  8.524  8.527  8.530  8.534  8.538  8.543  8.548  8.555  8.562  8.570  8.579  8.590  8.603  8.617  8.634  8.652  8.674  8.699  8.728  8.760  8.798  8.841  8.891  8.948  9.014  9.089  9.175  9.274  9.388  9.519  9.669  9.841 10.039 10.266 10.527 10.827 11.171 11.565 12.019 12.539 13.136 13.822 14.610 15.514 16.553 17.745 19.114
54060 120 4  24.426151  -8.821065 0.186 10.527 10.528 10.529 10.530 10.531 10.533 10.535 10.537 10.540 10.542 10.546 10.549 10.554 10.559 10.564 10.571 10.578 10.587 10.597 10.608 10.621 10.636 10.653 10.673 10.695 10.721 10.751 10.785 10.824 10.869 10.921 10.980 11.048 11.127 11.216 11.320 11.438 11.574 11.730 11.909 12.115 12.351 12.622 12.934 13.291 13.702 14.173 14.714 15.336 16.049 16.868 17.809 18.888 20.128 21.552
54060 121 1  25.496958  -8.779081 0.171  9.857  9.858  9.859  9.860  9.861  9.863  9.865  9.867  9.869  9.872  9.875  9.879  9.883  9.888  9.893  9.900  9.907  9.915  9.925  9.936  9.948  9.963  9.980  9.999 10.021 10.046 10.075 10.108 10.146 10.190 10.240 10.298 10.364 10.441 10.528 10.628 10.744 10.876 11.028 11.202 11.403 11.633 11.897 12.200 12.548 12.948 13.407 13.934 14.539 15.233 16.031 16.946 17.997 19.204 20.590
54060 121 2  25.496958  -8.779081 0.181  9.062  9.063  9.065  9.066  9.068  9.070  9.072  9.074  9.077  9.080  9.084  9.088  9.093  9.099  9.106  9.113  9.122  9.131  9.143  9.156  9.171  9.188  9.208  9.230  9.256  9.286  9.320  9.359  9.404  9.456  9.516  9.584  9.662  9.752  9.855  9.974 10.110 10.267 10.446 10.652 10.889 11.161 11.472 11.831 12.242 12.714 13.256 13.878 14.593 15.414 16.356 17.437 18.679 20.105 21.742
54060 121 3  25.496958  -8.779081 0.157  6.800  6.801  6.802  6.803  6.804  6.806  6.808  6.810  6.813  6.816  6.819  6.823  6.828  6.833  6.839  6.846  6.854  6.863  6.873  6.885  6.898  6.914  6.932  6.952  6.976  7.003  7.034  7.070  7.111  7.158  7.212  7.274  7.346  7.428  7.522  7.630  7.754  7.896  8.059  8.247  8.462  8.710  8.994  9.320  9.694 10.124 10.618 11.184 11.835 12.582 13.439 14.424 15.555 16.853 18.343
54060 121 4  25.496958  -8.779081 0.181  9.863  9.864  9.865  9.866  9.868  9.870  9.872  9.874  9.877  9.880  9.884  9.888  9.893  9.899  9.905  9.913  9.921  9.931  9.942  9.955  9.969  9.986 10.006 10.028 10.054 10.083 10.117 10.155 10.200 10.251 10.309 10.377 10.454 10.542 10.644 10.761 10.895 11.049 11.226 11.429 11.662 11.930 12.237 12.590 12.995 13.461 13.995 14.608 15.312 16.121 17.049 18.115 19.338 20.743 22.356
54060 213 1 112.559150  25.194593 0.095  7.160  7.161  7.162  7.164  7.165  7.167  7.169  7.171  7.174  7.177  7.181  7.185  7.190  7.195  7.201  7.208  7.216  7.226  7.237  7.249  7.263  7.280  7.298  7.320  7.345  7.373  7.405  7.443  7.486  7.535  7.592  7.657  7.731  7.817  7.915  8.028  8.158  8.307  8.478  8.674  8.899  9.158  9.455  9.796 10.188 10.637 11.153 11.746 12.427 13.208 14.105 15.135 16.317 17.675 19.234
54060 213 2 112.559150  25.194593 0.179 12.360 12.360 12.361 12.362 12.363 12.365 12.366 12.368 12.370 12.372 12.374 12.377 12.381 12.385 12.389 12.394 12.400 12.407 12.414 12.423 12.433 12.445 12.458 12.473 12.491 12.511 12.534 12.561 12.591 12.626 12.666 12.712 12.765 12.826 12.896 12.976 13.068 13.174 13.295 13.435 13.595 13.778 13.989 14.231 14.509 14.829 15.195 15.616 16.099 16.654 17.291 18.022 18.862 19.826 20.932
54060 213 3 112.559150  25.194593 0.138 10.072 10.073 10.074 10.075 10.077 10.078 10.080 10.082 10.085 10.087 10.091 10.094 10.098 10.103 10.109 10.115 10.122 10.131 10.140 10.151 10.164 10.178 10.195 10.214 10.236 10.261 10.290 10.323 10.361 10.405 10.455 10.513 10.579 10.655 10.742 10.843 10.958 11.090 11.241 11.415 11.615 11.845 12.108 12.411 12.758 13.157 13.615 14.141 14.745 15.438 16.234 17.148 18.197 19.402 20.785
54060 213 4 112.559150  25.194593 0.175  9.113  9.114  9.115  9.116  9.118  9.119  9.121  9.123  9.126  9.129  9.132  9.136  9.140  9.145  9.151  9.158  9.165  9.174  9.184  9.195  9.209  9.224  9.241  9.261  9.284  9.310  9.341  9.375  9.415  9.461  9.513  9.574  9.643  9.722  9.814  9.918 10.039 10.177 10.336 10.518 10.727 10.967 11.242 11.559 11.922 12.339 12.818 13.368 14.000 14.725 15.557 16.513 17.610 18.870 20.317
54060 214 2 113.664677  25.194643 0.160  9.979  9.979  9.980  9.981  9.983  9.984  9.986  9.987  9.990  9.992  9.995  9.998 10.002 10.006 10.011 10.016 10.022 10.030 10.038 10.048 10.059 10.072 10.086 10.103 10.122 10.144 10.169 10.198 10.232 10.270 10.314 10.365 10.423 10.489 10.566 10.653 10.754 10.870 11.003 11.155 11.331 11.532 11.763 12.028 12.332 12.681 13.083 13.543 14.072 14.680 15.377 16.177 17.097 18.152 19.364
54060 215 3 114.769799  25.196089 0.122  8.542  8.543  8.544  8.545  8.546  8.547  8.549  8.551  8.553  8.555  8.558  8.561  8.565  8.569  8.574  8.579  8.585  8.592  8.601  8.610  8.621  8.634  8.648  8.665  8.684  8.706  8.731  8.759  8.792  8.830  8.874  8.924  8.981  9.047  9.122  9.209  9.309  9.423  9.555  9.706  9.879 10.078 10.306 10.568 10.869 11.215 11.611 12.067 12.590 13.190 13.880 14.672 15.580 16.624 17.822
54060 216 1 115.870805  25.196521 0.178  8.050  8.051  8.052  8.054  8.055  8.057  8.059  8.061  8.064  8.067  8.070  8.074  8.079  8.084  8.090  8.096  8.104  8.113  8.124  8.136  8.149  8.165  8.183  8.203  8.227  8.254  8.285  8.321  8.362  8.410  8.464  8.526  8.598  8.680  8.774  8.882  9.006  9.149  9.313  9.501  9.717  9.965 10.249 10.576 10.951 11.382 11.876 12.444 13.096 13.845 14.704 15.691 16.824 18.125 19.618
54060 216 2 115.870805  25.196521 0.124  9.866  9.867  9.867  9.868  9.869  9.870  9.871  9.873  9.874  9.876  9.878  9.881  9.884  9.887  9.890  9.895  9.900  9.905  9.912  9.919  9.928  9.937  9.948  9.961  9.976  9.993 10.012 10.035 10.060 10.090 10.123 10.162 10.207 10.258 10.316 10.384 10.461 10.550 10.652 10.769 10.903 11.057 11.235 11.438 11.672 11.940 12.248 12.601 13.007 13.473 14.008 14.622 15.327 16.137 17.067
54060 216 3 115.870805  25.196521 0.155  9.576  9.577  9.578  9.579  9.581  9.582  9.584  9.586  9.588  9.591  9.594  9.597  9.601  9.606  9.611  9.617  9.624  9.632  9.641  9.651  9.663  9.677  9.693  9.711  9.731  9.755  9.783  9.814  9.850  9.892  9.939  9.994 10.057 10.129 10.212 10.307 10.416 10.541 10.685 10.850 11.040 11.257 11.507 11.794 12.123 12.502 12.936 13.435 14.007 14.665 15.419 16.286 17.281 18.423 19.735
54060 216 4 115.870805  25.196521 0.178  8.722  8.723  8.724  8.725  8.726  8.728  8.729  8.731  8.733  8.735  8.738  8.741  8.744  8.748  8.753  8.758  8.764  8.771  8.779  8.788  8.798  8.810  8.824  8.840  8.858  8.879  8.903  8.930  8.962  8.998  9.039  9.087  9.142  9.205  9.277  9.360  9.455  9.564  9.690  9.834  9.999 10.189 10.407 10.658 10.945 11.275 11.654 12.089 12.589 13.162 13.821 14.577 15.445 16.442 17.587
54060 217 1 116.989597  25.196870 0.179 11.326 11.327 11.328 11.329 11.330 11.331 11.333 11.334 11.336 11.338 11.341 11.344 11.348 11.351 11.356 11.361 11.367 11.374 11.382 11.391 11.401 11.413 11.427 11.443 11.461 11.481 11.505 11.533 11.564 11.600 11.641 11.689 11.743 11.806 11.878 11.960 12.055 12.163 12.288 12.431 12.596 12.785 13.002 13.251 13.537 13.865 14.242 14.675 15.172 15.742 16.397 17.149 18.013 19.004 20.143
54060 217 2 116.989597  25.196870 0.184 12.119 12.119 12.120 12.121 12.122 12.123 12.124 12.125 12.127 12.129 12.131 12.133 12.136 12.139 12.143 12.147 12.152 12.157 12.163 12.170 12.179 12.188 12.199 12.212 12.226 12.243 12.262 12.283 12.308 12.337 12.370 12.408 12.451 12.501 12.558 12.624 12.699 12.786 12.886 13.000 13.131 13.281 13.454 13.653 13.881 14.142 14.443 14.788 15.184 15.638 16.160 16.760 17.448 18.238 19.145
54060 217 3 116.989597  25.196870 0.154 12.733 12.734 12.735 12.736 12.737 12.738 12.740 12.742 12.744 12.746 12.749 12.752 12.755 12.759 12.764 12.769 12.775 12.782 12.790 12.799 12.810 12.822 12.836 12.852 12.871 12.892 12.916 12.944 12.976 13.013 13.055 13.103 13.159 13.223 13.296 13.380 13.477 13.588 13.715 13.862 14.029 14.222 14.444 14.698 14.990 15.325 15.710 16.151 16.659 17.241 17.909 18.677 19.559 20.571 21.732
54060 217 4 116.989597  25.196870 0.172 13.176 13.177 13.178 13.179 13.180 13.181 13.183 13.184 13.186 13.188 13.191 13.194 13.197 13.201 13.206 13.211 13.217 13.224 13.231 13.240 13.251 13.262 13.276 13.291 13.309 13.330 13.353 13.380 13.411 13.447 13.488 13.535 13.589 13.651 13.722 13.803 13.897 14.005 14.128 14.270 14.433 14.620 14.834 15.081 15.364 15.689 16.062 16.490 16.982 17.546 18.194 18.939 19.793 20.774 21.901
54060 218 1 118.076347  25.197290 0.168 10.661 10.661 10.662 10.664 10.665 10.666 10.668 10.670 10.673 10.675 10.678 10.682 10.686 10.691 10.696 10.702 10.709 10.717 10.726 10.737 10.749 10.763 10.779 10.798 10.819 10.843 10.871 10.903 10.940 10.983 11.031 11.087 11.151 11.225 11.309 11.406 11.518 11.646 11.792 11.961 12.155 12.377 12.632 12.925 13.261 13.648 14.091 14.600 15.185 15.856 16.626 17.511 18.527 19.693 21.033
54060 218 2 118.076347  25.197290 0.173 14.173 14.174 14.174 14.175 14.176 14.177 14.179 14.180 14.182 14.184 14.187 14.189 14.193 14.196 14.200 14.205 14.211 14.217 14.224 14.232 14.242 14.253 14.265 14.280 14.296 14.315 14.337 14.362 14.390 14.423 14.461 14.504 14.554 14.611 14.677 14.752 14.839 14.938 15.052 15.183 15.333 15.506 15.704 15.932 16.193 16.493 16.838 17.233 17.687 18.209 18.807 19.494 20.284 21.190 22.230
54060 218 3 118.076347  25.197290 0.161 13.076 13.077 13.079 13.080 13.082 13.083 13.086 13.088 13.091 13.094 13.098 13.102 13.107 13.113 13.119 13.127 13.135 13.145 13.156 13.169 13.184 13.201 13.221 13.243 13.269 13.298 13.332 13.371 13.416 13.468 13.527 13.594 13.672 13.762 13.864 13.982 14.117 14.273 14.451 14.656 14.891 15.161 15.471 15.827 16.235 16.705 17.243 17.862 18.572 19.387 20.323 21.398 22.632 24.048 25.675
54060 218 4 118.076347  25.197290 0.179 14.768 14.769 14.769 14.770 14.771 14.773 14.774 14.775 14.777 14.779 14.782 14.784 14.787 14.791 14.795 14.799 14.805 14.811 14.818 14.826 14.835 14.846 14.858 14.872 14.888 14.907 14.928 14.952 14.980 15.012 15.049 15.091 15.140 15.196 15.260 15.333 15.418 15.515 15.626 15.754 15.900 16.069 16.262 16.484 16.739 17.032 17.368 17.754 18.197 18.705 19.289 19.960 20.730 21.614 22.628
54060 219 1 119.200065  25.197811 0.185 14.977 14.978 14.979 14.980 14.982 14.983 14.985 14.988 14.990 14.993 14.997 15.000 15.005 15.010 15.016 15.023 15.030 15.039 15.050 15.061 15.075 15.090 15.108 15.129 15.152 15.179 15.210 15.246 15.287 15.333 15.387 15.449 15.520 15.601 15.695 15.802 15.925 16.067 16.229 16.416 16.630 16.876 17.158 17.483 17.855 18.282 18.773 19.336 19.983 20.726 21.579 22.558 23.682 24.972 26.454
54060 219 2 119.200065  25.197811 0.183 14.428 14.428 14.429 14.430 14.431 14.432 14.433 14.434 14.436 14.438 14.440 14.442 14.445 14.448 14.452 14.456 14.461 14.467 14.473 14.480 14.489 14.498 14.509 14.522 14.537 14.553 14.573 14.595 14.620 14.649 14.683 14.721 14.765 14.816 14.874 14.940 15.017 15.105 15.206 15.322 15.455 15.608 15.783 15.984 16.216 16.481 16.786 17.136 17.538 17.999 18.529 19.138 19.836 20.638 21.558
54060 219 3 119.200065  25.197811 0.154 12.826 12.827 12.828 12.830 12.831 12.833 12.835 12.838 12.841 12.844 12.848 12.852 12.858 12.863 12.870 12.878 12.887 12.897 12.908 12.922 12.937 12.954 12.975 12.998 13.024 13.055 13.090 13.130 13.177 13.230 13.291 13.361 13.441 13.533 13.639 13.761 13.901 14.061 14.245 14.456 14.699 14.978 15.298 15.665 16.087 16.571 17.127 17.766 18.499 19.340 20.307 21.416 22.690 24.152 25.831
54060 219 4 119.200065  25.197811 0.167 16.655 16.656 16.656 16.658 16.659 16.660 16.662 16.664 16.666 16.669 16.672 16.675 16.679 16.684 16.689 16.695 16.702 16.710 16.719 16.729 16.741 16.755 16.770 16.788 16.809 16.833 16.860 16.891 16.927 16.968 17.016 17.070 17.132 17.204 17.286 17.381 17.489 17.614 17.757 17.921 18.109 18.325 18.574 18.859 19.187 19.562 19.994 20.490 21.059 21.712 22.462 23.324 24.312 25.448 26.752
54060 220 1 120.365614  26.193868 0.181 16.655 16.656 16.657 16.658 16.660 16.661 16.663 16.665 16.667 16.670 16.673 16.676 16.680 16.685 16.690 16.696 16.703 16.711 16.720 16.730 16.742 16.756 16.772 16.790 16.811 16.835 16.862 16.894 16.930 16.971 17.019 17.074 17.136 17.209 17.291 17.386 17.496 17.621 17.765 17.930 18.120 18.338 18.588 18.875 19.205 19.583 20.018 20.517 21.090 21.747 22.503 23.370 24.365 25.509 26.821
54060 220 2 120.365614  26.193868 0.184 12.825 12.826 12.826 12.827 12.828 12.830 12.831 12.833 12.834 12.836 12.839 12.841 12.845 12.848 12.852 12.857 12.862 12.869 12.876 12.884 12.894 12.904 12.917 12.931 12.948 12.966 12.988 13.013 13.041 13.074 13.112 13.155 13.204 13.261 13.327 13.402 13.488 13.587 13.700 13.830 13.980 14.152 14.349 14.575 14.836 15.134 15.477 15.870 16.322 16.841 17.437 18.121 18.906 19.808 20.843
54060 220 3 120.365614  26.193868 0.156 11.427 11.428 11.430 11.431 11.433 11.435 11.437 11.439 11.442 11.446 11.450 11.454 11.459 11.465 11.472 11.479 11.488 11.498 11.510 11.523 11.538 11.556 11.576 11.599 11.626 11.656 11.691 11.732 11.778 11.831 11.892 11.962 12.042 12.134 12.240 12.362 12.501 12.662 12.846 13.057 13.299 13.578 13.898 14.265 14.686 15.170 15.726 16.364 17.096 17.937 18.903 20.011 21.284 22.745 24.423
54060 220 4 120.365614  26.193868 0.173 21.523 21.523 21.524 21.525 21.526 21.528 21.529 21.531 21.533 21.535 21.537 21.540 21.544 21.548 21.552 21.557 21.563 21.569 21.577 21.586 21.596 21.608 21.621 21.636 21.654 21.674 21.697 21.724 21.754 21.789 21.829 21.875 21.928 21.989 22.059 22.139 22.231 22.337 22.458 22.597 22.757 22.941 23.152 23.394 23.672 23.991 24.357 24.778 25.261 25.815 26.452 27.183 28.022 28.986 30.093
54060 221 1 119.255652  26.193257 0.180 11.190 11.191 11.192 11.193 11.194 11.196 11.197 11.199 11.201 11.204 11.206 11.210 11.213 11.217 11.222 11.228 11.234 11.241 11.250 11.259 11.270 11.283 11.298 11.314 11.333 11.355 11.381 11.410 11.443 11.481 11.525 11.575 11.633 11.700 11.776 11.863 11.964 12.079 12.212 12.364 12.538 12.739 12.969 13.233 13.537 13.885 14.285 14.744 15.272 15.877 16.572 17.371 18.287 19.339 20.547
54060 221 2 119.255652  26.193257 0.180 14.914 14.915 14.916 14.917 14.917 14.918 14.920 14.921 14.923 14.924 14.927 14.929 14.932 14.935 14.939 14.943 14.948 14.953 14.959 14.967 14.975 14.985 14.996 15.008 15.023 15.039 15.058 15.080 15.106 15.135 15.168 15.206 15.250 15.300 15.358 15.424 15.500 15.587 15.688 15.803 15.935 16.087 16.261 16.461 16.691 16.955 17.258 17.605 18.005 18.463 18.990 19.594 20.288 21.085 21.999
54060 221 3 119.255652  26.193257 0.153 11.649 11.650 11.651 11.652 11.653 11.655 11.657 11.659 11.662 11.665 11.668 11.672 11.676 11.681 11.687 11.694 11.701 11.710 11.720 11.732 11.745 11.760 11.778 11.798 11.821 11.848 11.878 11.913 11.953 11.999 12.052 12.113 12.183 12.263 12.355 12.460 12.581 12.720 12.880 13.064 13.274 13.516 13.794 14.113 14.479 14.899 15.381 15.935 16.571 17.302 18.140 19.103 20.208 21.477 22.935
54060 221 4 119.255652  26.193257 0.176 11.087 11.087 11.088 11.089 11.090 11.092 11.093 11.095 11.097 11.099 11.102 11.105 11.108 11.112 11.117 11.122 11.128 11.135 11.143 11.152 11.162 11.174 11.188 11.204 11.222 11.243 11.267 11.294 11.326 11.362 11.404 11.451 11.506 11.569 11.641 11.724 11.819 11.929 12.054 12.198 12.364 12.554 12.772 13.022 13.310 13.640 14.019 14.454 14.954 15.527 16.186 16.942 17.811 18.808 19.953
54060 222 1 118.150222  26.192647 0.182  7.764  7.765  7.767  7.768  7.770  7.771  7.773  7.776  7.778  7.781  7.785  7.789  7.794  7.799  7.805  7.812  7.820  7.829  7.840  7.852  7.866  7.882  7.901  7.922  7.946  7.974  8.006  8.043  8.085  8.134  8.190  8.254  8.327  8.411  8.508  8.619  8.747  8.894  9.062  9.255  9.477  9.732 10.025 10.360 10.746 11.189 11.697 12.281 12.951 13.720 14.604 15.618 16.782 18.119 19.655
54060 222 2 118.150222  26.192647 0.190 10.590 10.591 10.591 10.592 10.593 10.595 10.596 10.598 10.600 10.602 10.604 10.607 10.610 10.614 10.618 10.623 10.629 10.636 10.643 10.652 10.661 10.673 10.686 10.701 10.718 10.737 10.760 10.786 10.816 10.850 10.889 10.934 10.986 11.045 11.114 11.192 11.282 11.385 11.504 11.640 11.796 11.975 12.181 12.418 12.689 13.001 13.359 13.770 14.242 14.784 15.406 16.120 16.940 17.881 18.962
54060 222 3 118.150222  26.192647 0.150 13.307 13.308 13.309 13.310 13.311 13.312 13.313 13.315 13.317 13.319 13.322 13.324 13.328 13.331 13.336 13.341 13.346 13.353 13.361 13.369 13.379 13.390 13.404 13.419 13.436 13.456 13.478 13.504 13.534 13.569 13.608 13.654 13.706 13.765 13.834 13.913 14.003 14.107 14.226 14.363 14.521 14.701 14.908 15.146 15.419 15.733 16.093 16.507 16.981 17.526 18.152 18.871 19.696 20.643 21.731
54060 222 4 118.150222  26.192647 0.156 12.455 12.456 12.457 12.458 12.460 12.461 12.463 12.465 12.467 12.469 12.472 12.476 12.479 12.484 12.489 12.495 12.501 12.509 12.518 12.528 12.539 12.553 12.568 12.585 12.605 12.629 12.655 12.685 12.720 12.760 12.806 12.859 12.920 12.990 13.070 13.161 13.267 13.388 13.527 13.686 13.870 14.080 14.321 14.599 14.917 15.283 15.702 16.184 16.738 17.373 18.102 18.940 19.901 21.005 22.273
54060 223 1 117.029890  26.191917 0.178  8.826  8.827  8.828  8.830  8.831  8.832  8.834  8.836  8.839  8.841  8.844  8.848  8.852  8.857  8.862  8.868  8.876  8.884  8.893  8.904  8.916  8.931  8.947  8.966  8.987  9.012  9.040  9.073  9.110  9.153  9.203  9.259  9.324  9.399  9.485  9.583  9.696  9.826  9.975 10.146 10.342 10.567 10.826 11.123 11.464 11.856 12.306 12.822 13.415 14.096 14.877 15.775 16.805 17.988 19.346
54060 223 2 117.029890  26.191917 0.183 14.062 14.063 14.064 14.065 14.066 14.067 14.068 14.070 14.072 14.074 14.077 14.080 14.083 14.087 14.091 14.096 14.102 14.108 14.116 14.125 14.135 14.146 14.159 14.175 14.192 14.212 14.235 14.261 14.291 14.326 14.366 14.412 14.464 14.525 14.594 14.673 14.765 14.869 14.990 15.128 15.287 15.469 15.678 15.918 16.194 16.510 16.874 17.291 17.770 18.320 18.952 19.677 20.509 21.465 22.563
54060 223 3 117.029890  26.191917 0.154  9.355  9.356  9.357  9.358  9.359  9.361  9.363  9.364  9.367  9.369  9.372  9.376  9.379  9.384  9.389  9.395  9.401  9.409  9.418  9.428  9.440  9.453  9.469  9.486  9.507  9.530  9.557  9.587  9.623  9.663  9.709  9.763  9.824  9.894  9.975 10.068 10.174 10.296 10.436 10.598 10.782 10.995 11.238 11.518 11.840 12.209 12.632 13.119 13.677 14.318 15.054 15.899 16.870 17.984 19.263
54060 223 4 117.029890  26.191917 0.172  8.088  8.088  8.089  8.090  8.092  8.093  8.094  8.096  8.098  8.101  8.104  8.107  8.110  8.115  8.119  8.125  8.131  8.139  8.147  8.156  8.167  8.180  8.195  8.211  8.230  8.252  8.278  8.307  8.340  8.378  8.422  8.472  8.530  8.596  8.673  8.760  8.860  8.976  9.108  9.260  9.435  9.635  9.865 10.129 10.433 10.781 11.181 11.640 12.167 12.772 13.467 14.264 15.180 16.232 17.439
54060 224 3 115.915170  26.195552 0.147  8.035  8.036  8.037  8.038  8.039  8.041  8.043  8.044  8.047  8.049  8.052  8.055  8.059  8.063  8.068  8.074  8.081  8.088  8.097  8.107  8.118  8.131  8.147  8.164  8.184  8.206  8.233  8.263  8.297  8.337  8.382  8.435  8.495  8.563  8.643  8.733  8.838  8.957  9.095  9.252  9.434  9.642  9.880 10.155 10.469 10.831 11.246 11.722 12.269 12.898 13.619 14.447 15.397 16.489 17.742
54060 224 4 115.915170  26.195552 0.133 21.735 21.736 21.737 21.738 21.740 21.741 21.743 21.745 21.748 21.751 21.754 21.757 21.762 21.766 21.772 21.778 21.786 21.794 21.804 21.815 21.827 21.842 21.859 21.878 21.900 21.925 21.954 21.987 22.026 22.070 22.120 22.178 22.245 22.321 22.409 22.509 22.625 22.758 22.910 23.085 23.286 23.516 23.781 24.085 24.434 24.835 25.295 25.824 26.430 27.127 27.926 28.845 29.899 31.109 32.499
54060 226 1 113.685988  26.193780 0.180 10.365 10.365 10.366 10.367 10.368 10.370 10.371 10.373 10.375 10.377 10.380 10.382 10.386 10.390 10.394 10.399 10.405 10.412 10.420 10.429 10.439 10.451 10.464 10.479 10.497 10.518 10.541 10.568 10.599 10.634 10.675 10.721 10.775 10.836 10.907 10.988 11.081 11.188 11.311 11.452 11.614 11.800 12.013 12.258 12.539 12.862 13.233 13.658 14.147 14.708 15.352 16.092 16.941 17.916 19.035
54060 226 2 113.685988  26.193780 0.182 10.630 10.631 10.632 10.633 10.634 10.635 10.636 10.637 10.639 10.641 10.643 10.646 10.649 10.652 10.656 10.660 10.665 10.671 10.678 10.685 10.694 10.704 10.716 10.729 10.745 10.762 10.782 10.805 10.832 10.862 10.897 10.938 10.984 11.037 11.098 11.167 11.248 11.340 11.445 11.567 11.706 11.866 12.050 12.261 12.503 12.781 13.100 13.467 13.888 14.371 14.926 15.562 16.294 17.134 18.098
54060 226 4 113.685988  26.193780 0.172  9.965  9.966  9.966  9.967  9.968  9.970  9.971  9.973  9.975  9.977  9.980  9.983  9.986  9.990  9.994 10.000 10.005 10.012 10.020 10.029 10.039 10.051 10.064 10.080 10.098 10.118 10.142 10.169 10.199 10.235 10.276 10.323 10.376 10.438 10.509 10.590 10.684 10.791 10.914 11.055 11.218 11.404 11.618 11.864 12.146 12.470 12.842 13.269 13.759 14.322 14.968 15.710 16.562 17.540 18.663
54060 227 1 112.571812  26.193443 0.163  8.571  8.572  8.574  8.575  8.577  8.578  8.580  8.583  8.586  8.589  8.593  8.597  8.602  8.607  8.613  8.621  8.629  8.639  8.650  8.663  8.677  8.694  8.713  8.735  8.761  8.790  8.823  8.861  8.905  8.956  9.014  9.081  9.157  9.245  9.346  9.462  9.595  9.748  9.923 10.124 10.355 10.621 10.925 11.275 11.677 12.138 12.667 13.275 13.973 14.775 15.695 16.751 17.964 19.357 20.956
54060 227 2 112.571812  26.193443 0.183  9.113  9.114  9.115  9.116  9.118  9.119  9.121  9.123  9.125  9.128  9.131  9.134  9.138  9.143  9.148  9.154  9.161  9.168  9.178  9.188  9.200  9.214  9.229  9.247  9.268  9.292  9.319  9.350  9.386  9.428  9.475  9.530  9.592  9.664  9.747  9.841  9.950 10.075 10.218 10.383 10.572 10.789 11.038 11.324 11.652 12.029 12.462 12.959 13.529 14.184 14.936 15.800 16.792 17.930 19.237
54060 227 3 112.571812  26.193443 0.151  7.494  7.495  7.496  7.497  7.499  7.500  7.502  7.504  7.506  7.509  7.512  7.516  7.520  7.524  7.529  7.536  7.543  7.551  7.560  7.570  7.582  7.596  7.612  7.631  7.652  7.676  7.704  7.736  7.773  7.815  7.863  7.918  7.982  8.055  8.139  8.236  8.346  8.473  8.619  8.787  8.979  9.200  9.454  9.745 10.079 10.463 10.904 11.410 11.991 12.658 13.424 14.303 15.313 16.472 17.803
54060 227 4 112.571812  26.193443 0.171 12.373 12.374 12.374 12.375 12.376 12.378 12.379 12.381 12.383 12.385 12.388 12.391 12.394 12.398 12.402 12.408 12.413 12.420 12.428 12.437 12.447 12.459 12.472 12.488 12.506 12.526 12.549 12.576 12.607 12.643 12.683 12.730 12.784 12.846 12.916 12.998 13.091 13.198 13.321 13.462 13.624 13.811 14.024 14.270 14.552 14.875 15.246 15.673 16.163 16.725 17.370 18.112 18.963 19.940 21.061
54060 228 1 111.572856  27.210187 0.121  7.890  7.891  7.892  7.893  7.895  7.896  7.898  7.900  7.902  7.905  7.908  7.912  7.916  7.920  7.926  7.932  7.939  7.947  7.956  7.967  7.979  7.993  8.009  8.028  8.049  8.073  8.101  8.134  8.171  8.213  8.262  8.318  8.382  8.456  8.540  8.637  8.749  8.877  9.024  9.193  9.387  9.610  9.865 10.159 10.496 10.883 11.327 11.837 12.423 13.095 13.867 14.754 15.772 16.940 18.282
54060 228 3 111.572856  27.210187 0.160  7.874  7.875  7.876  7.877  7.878  7.879  7.880  7.882  7.884  7.886  7.888  7.891  7.894  7.898  7.902  7.906  7.912  7.918  7.925  7.934  7.943  7.954  7.966  7.981  7.997  8.016  8.038  8.062  8.091  8.124  8.162  8.205  8.254  8.311  8.377  8.452  8.538  8.637  8.751  8.882  9.031  9.204  9.401  9.628  9.889 10.188 10.531 10.925 11.378 11.898 12.495 13.180 13.967 14.870 15.907
54060 228 4 111.572856  27.210187 0.159  6.835  6.836  6.837  6.838  6.839  6.840  6.842  6.844  6.846  6.849  6.852  6.855  6.859  6.863  6.868  6.874  6.881  6.889  6.898  6.908  6.919  6.933  6.948  6.966  6.986  7.009  7.036  7.067  7.102  7.142  7.189  7.242  7.303  7.374  7.454  7.547  7.653  7.775  7.915  8.076  8.261  8.473  8.717  8.997  9.318  9.687 10.110 10.596 11.154 11.795 12.531 13.375 14.345 15.459 16.737
54060 229 1 112.696642  27.193667 0.177  6.457  6.458  6.459  6.460  6.461  6.463  6.465  6.467  6.469  6.472  6.475  6.478  6.482  6.487  6.492  6.498  6.505  6.513  6.522  6.533  6.545  6.559  6.575  6.594  6.615  6.639  6.667  6.699  6.735  6.777  6.826  6.881  6.945  7.018  7.102  7.198  7.309  7.436  7.582  7.750  7.942  8.163  8.417  8.708  9.042  9.426  9.867 10.373 10.954 11.622 12.388 13.267 14.277 15.436 16.767
54060 229 2 112.696642  27.193667 0.181  6.628  6.629  6.630  6.631  6.632  6.634  6.635  6.637  6.639  6.641  6.644  6.647  6.651  6.655  6.659  6.665  6.671  6.678  6.686  6.695  6.706  6.718  6.732  6.748  6.766  6.788  6.812  6.840  6.872  6.909  6.951  7.000  7.055  7.119  7.193  7.277  7.374  7.485  7.613  7.760  7.928  8.122  8.344  8.598  8.891  9.227  9.613 10.056 10.564 11.148 11.818 12.588 13.472 14.486 15.651
54060 229 3 112.696642  27.193667 0.154 12.010 12.011 12.012 12.013 12.014 12.015 12.017 12.019 12.021 12.023 12.026 12.030 12.033 12.038 12.043 12.048 12.055 12.062 12.071 12.080 12.092 12.105 12.120 12.137 12.156 12.179 12.205 12.234 12.268 12.307 12.352 12.404 12.463 12.531 12.609 12.699 12.802 12.920 13.055 13.211 13.390 13.595 13.831 14.101 14.412 14.769 15.178 15.649 16.189 16.809 17.520 18.337 19.276 20.353 21.590
54060 229 4 112.696642  27.193667 0.171  8.505  8.506  8.507  8.509  8.510  8.512  8.514  8.516  8.519  8.522  8.525  8.529  8.533  8.538  8.544  8.551  8.559  8.568  8.578  8.590  8.603  8.619  8.637  8.657  8.680  8.707  8.738  8.774  8.814  8.861  8.915  8.976  9.047  9.128  9.222  9.329  9.452  9.593  9.755  9.941 10.155 10.400 10.682 11.005 11.377 11.803 12.293 12.855 13.500 14.241 15.092 16.069 17.190 18.478 19.956
54060 230 1 113.809737  27.195057 0.176 13.126 13.127 13.128 13.129 13.130 13.131 13.132 13.134 13.135 13.137 13.139 13.142 13.145 13.148 13.152 13.157 13.162 13.168 13.175 13.183 13.192 13.202 13.214 13.227 13.243 13.261 13.281 13.305 13.332 13.363 13.399 13.440 13.487 13.541 13.603 13.675 13.757 13.851 13.958 14.082 14.225 14.388 14.576 14.791 15.038 15.322 15.648 16.022 16.452 16.945 17.512 18.162 18.909 19.766 20.750
54060 230 2 113.809737  27.195057 0.177 12.276 12.277 12.277 12.278 12.279 12.281 12.282 12.284 12.285 12.288 12.290 12.293 12.296 12.300 12.304 12.309 12.314 12.321 12.328 12.337 12.346 12.357 12.370 12.385 12.402 12.421 12.443 12.469 12.498 12.532 12.570 12.615 12.666 12.724 12.791 12.868 12.957 13.058 13.175 13.309 13.462 13.639 13.842 14.074 14.342 14.648 15.000 15.405 15.869 16.402 17.014 17.717 18.524 19.450 20.514
54060 230 3 113.809737  27.195057 0.104 10.956 10.957 10.958 10.959 10.960 10.961 10.962 10.964 10.966 10.968 10.971 10.974 10.977 10.981 10.985 10.990 10.996 11.003 11.010 11.019 11.029 11.041 11.054 11.069 11.087 11.107 11.130 11.156 11.186 11.221 11.261 11.307 11.360 11.421 11.490 11.570 11.662 11.767 11.888 12.027 12.186 12.369 12.579 12.820 13.097 13.415 13.780 14.199 14.680 15.232 15.867 16.595 17.431 18.391 19.493
54060 230 4 113.809737  27.195057 0.179 11.892 11.893 11.894 11.895 11.896 11.897 11.898 11.900 11.902 11.904 11.907 11.910 11.913 11.917 11.922 11.927 11.933 11.939 11.947 11.956 11.966 11.978 11.992 12.007 12.025 12.045 12.069 12.096 12.127 12.162 12.203 12.250 12.303 12.365 12.436 12.517 12.611 12.718 12.841 12.982 13.145 13.331 13.545 13.790 14.072 14.396 14.768 15.195 15.685 16.247 16.893 17.635 18.487 19.464 20.587
54060 231 1 114.933756  27.195839 0.153  8.738  8.739  8.740  8.741  8.742  8.744  8.746  8.748  8.750  8.753  8.756  8.760  8.764  8.769  8.774  8.780  8.788  8.796  8.805  8.816  8.829  8.843  8.860  8.879  8.901  8.926  8.955  8.988  9.026  9.070  9.120  9.177  9.243  9.319  9.406  9.506  9.621  9.753  9.904 10.078 10.277 10.506 10.769 11.071 11.417 11.815 12.272 12.797 13.399 14.091 14.885 15.796 16.843 18.045 19.424
54060 231 2 114.933756  27.195839 0.180  8.837  8.838  8.840  8.841  8.842  8.844  8.846  8.849  8.851  8.854  8.858  8.862  8.867  8.872  8.878  8.886  8.894  8.903  8.914  8.926  8.940  8.957  8.975  8.997  9.022  9.050  9.082  9.120  9.163  9.212  9.268  9.333  9.408  9.493  9.591  9.704  9.834  9.982 10.153 10.349 10.574 10.832 11.128 11.469 11.860 12.308 12.824 13.415 14.095 14.875 15.770 16.798 17.979 19.334 20.890
54060 231 4 114.933756  27.195839 0.177 12.283 12.284 12.285 12.287 12.288 12.290 12.292 12.295 12.298 12.301 12.305 12.309 12.314 12.320 12.326 12.334 12.342 12.352 12.363 12.376 12.391 12.408 12.428 12.451 12.477 12.506 12.540 12.580 12.625 12.676 12.736 12.804 12.882 12.972 13.075 13.194 13.330 13.486 13.665 13.871 14.107 14.379 14.690 15.048 15.459 15.930 16.472 17.093 17.807 18.627 19.568 20.648 21.888 23.312 24.947
54060 232 1 116.067050  27.196427 0.153 16.341 16.342 16.344 16.346 16.348 16.351 16.354 16.357 16.361 16.365 16.370 16.376 16.382 16.390 16.399 16.409 16.420 16.434 16.449 16.466 16.486 16.509 16.536 16.566 16.601 16.641 16.687 16.740 16.800 16.870 16.949 17.041 17.146 17.267 17.406 17.565 17.748 17.957 18.198 18.475 18.793 19.157 19.576 20.057 20.609 21.243 21.970 22.806 23.765 24.866 26.131 27.583 29.250 31.163 33.361
54060 232 2 116.067050  27.196427 0.179 18.243 18.245 18.246 18.248 18.250 18.252 18.254 18.257 18.261 18.264 18.269 18.274 18.279 18.286 18.294 18.302 18.312 18.324 18.337 18.352 18.369 18.389 18.412 18.438 18.468 18.503 18.542 18.588 18.640 18.700 18.769 18.848 18.939 19.044 19.163 19.301 19.459 19.640 19.848 20.087 20.362 20.677 21.039 21.454 21.931 22.479 23.107 23.829 24.658 25.610 26.702 27.957 29.397 31.051 32.950
54060 232 3 116.067050  27.196427 0.154 16.738 16.740 16.741 16.743 16.745 16.748 16.751 16.754 16.758 16.762 16.767 16.772 16.779 16.786 16.795 16.805 16.816 16.829 16.844 16.861 16.880 16.903 16.929 16.958 16.992 17.031 17.076 17.128 17.187 17.255 17.333 17.422 17.525 17.643 17.779 17.934 18.113 18.318 18.553 18.823 19.134 19.490 19.899 20.369 20.908 21.528 22.239 23.055 23.992 25.068 26.304 27.722 29.351 31.221 33.368
54060 232 4 116.067050  27.196427 0.173 12.950 12.952 12.953 12.956 12.958 12.961 12.964 12.967 12.972 12.976 12.982 12.988 12.995 13.004 13.013 13.024 13.037 13.051 13.068 13.087 13.109 13.134 13.163 13.196 13.234 13.277 13.327 13.385 13.451 13.526 13.613 13.713 13.828 13.959 14.111 14.284 14.483 14.712 14.975 15.276 15.623 16.020 16.476 17.000 17.602 18.293 19.086 19.997 21.042 22.243 23.621 25.204 27.021 29.107 31.502
54060 233 1 117.186933  27.197236 0.179 16.540 16.541 16.542 16.543 16.545 16.547 16.549 16.551 16.554 16.557 16.560 16.564 16.569 16.574 16.581 16.588 16.596 16.605 16.616 16.628 16.642 16.658 16.676 16.698 16.722 16.750 16.782 16.819 16.862 16.910 16.966 17.030 17.104 17.189 17.286 17.397 17.525 17.673 17.841 18.035 18.258 18.513 18.807 19.143 19.530 19.974 20.484 21.069 21.742 22.513 23.399 24.416 25.584 26.925 28.465
54060 233 2 117.186933  27.197236 0.179  9.264  9.266  9.268  9.270  9.272  9.275  9.278  9.281  9.285  9.290  9.295  9.301  9.308  9.316  9.325  9.336  9.348  9.362  9.377  9.396  9.417  9.441  9.468  9.500  9.537  9.578  9.627  9.682  9.745  9.818  9.901  9.997 10.107 10.234 10.379 10.545 10.737 10.956 11.208 11.498 11.830 12.212 12.650 13.153 13.731 14.394 15.156 16.030 17.034 18.187 19.510 21.029 22.774 24.777 27.077
54060 233 3 117.186933  27.197236 0.158  8.036  8.037  8.038  8.039  8.041  8.042  8.045  8.047  8.050  8.053  8.056  8.060  8.065  8.070  8.076  8.083  8.091  8.101  8.111  8.123  8.137  8.154  8.172  8.193  8.218  8.246  8.278  8.315  8.357  8.405  8.461  8.525  8.599  8.683  8.780  8.892  9.020  9.166  9.335  9.528  9.751 10.006 10.299 10.635 11.021 11.464 11.973 12.557 13.228 13.999 14.883 15.899 17.065 18.403 19.940
54060 233 4 117.186933  27.197236 0.175 31.382 31.383 31.384 31.385 31.386 31.387 31.389 31.390 31.392 31.395 31.397 31.400 31.404 31.408 31.413 31.418 31.424 31.431 31.439 31.448 31.459 31.471 31.485 31.501 31.520 31.541 31.565 31.593 31.625 31.662 31.704 31.753 31.809 31.873 31.946 32.030 32.127 32.238 32.366 32.513 32.681 32.874 33.096 33.351 33.643 33.979 34.364 34.807 35.315 35.899 36.569 37.338 38.221 39.235 40.399
54060 234 1 118.315224  27.200486 0.181 11.164 11.165 11.166 11.166 11.167 11.169 11.170 11.172 11.173 11.175 11.178 11.181 11.184 11.187 11.191 11.196 11.201 11.208 11.215 11.223 11.232 11.243 11.256 11.270 11.286 11.305 11.327 11.352 11.380 11.413 11.450 11.493 11.543 11.600 11.665 11.740 11.826 11.925 12.038 12.168 12.317 12.489 12.686 12.912 13.172 13.470 13.812 14.205 14.657 15.175 15.770 16.453 17.237 18.137 19.171
54060 234 2 118.315224  27.200486 0.178  9.505  9.506  9.507  9.508  9.509  9.510  9.511  9.513  9.515  9.517  9.519  9.521  9.525  9.528  9.532  9.537  9.542  9.548  9.555  9.563  9.572  9.583  9.595  9.609  9.625  9.643  9.664  9.688  9.716  9.748  9.785  9.827  9.875  9.930  9.994 10.067 10.151 10.247 10.358 10.484 10.630 10.797 10.990 11.210 11.463 11.754 12.088 12.471 12.911 13.416 13.996 14.662 15.427 16.305 17.313
54060 234 3 118.315224  27.200486 0.134 11.060 11.061 11.062 11.063 11.064 11.065 11.067 11.068 11.070 11.072 11.075 11.078 11.081 11.085 11.090 11.095 11.101 11.107 11.115 11.124 11.134 11.146 11.159 11.175 11.192 11.213 11.236 11.263 11.294 11.329 11.369 11.416 11.469 11.531 11.601 11.682 11.775 11.882 12.004 12.145 12.306 12.491 12.704 12.949 13.229 13.551 13.921 14.345 14.833 15.393 16.035 16.773 17.620 18.593 19.709
54060 234 4 118.315224  27.200486 0.177  7.314  7.314  7.315  7.316  7.317  7.318  7.320  7.321  7.323  7.325  7.327  7.330  7.333  7.337  7.341  7.346  7.351  7.358  7.365  7.373  7.383  7.394  7.406  7.421  7.437  7.456  7.478  7.503  7.532  7.565  7.603  7.646  7.696  7.754  7.819  7.895  7.982  8.082  8.196  8.328  8.478  8.652  8.851  9.079  9.341  9.642  9.988 10.385 10.841 11.364 11.965 12.655 13.447 14.356 15.400
54060 235 1 119.424783  27.201207 0.173  9.295  9.296  9.296  9.297  9.298  9.300  9.301  9.303  9.305  9.307  9.309  9.312  9.315  9.319  9.324  9.329  9.334  9.341  9.348  9.357  9.367  9.378  9.391  9.406  9.424  9.443  9.466  9.492  9.522  9.557  9.596  9.642  9.694  9.753  9.822  9.901  9.991 10.095 10.215 10.352 10.509 10.689 10.897 11.135 11.408 11.722 12.082 12.496 12.971 13.516 14.142 14.861 15.687 16.634 17.722
54060 235 2 119.424783  27.201207 0.171  6.162  6.163  6.164  6.165  6.166  6.167  6.168  6.170  6.172  6.174  6.176  6.179  6.182  6.186  6.190  6.195  6.200  6.206  6.214  6.222  6.232  6.243  6.255  6.270  6.286  6.306  6.327  6.353  6.382  6.415  6.453  6.497  6.547  6.605  6.671  6.747  6.834  6.935  7.050  7.182  7.334  7.508  7.708  7.938  8.202  8.505  8.852  9.252  9.710 10.237 10.841 11.535 12.331 13.246 14.296
54060 235 3 119.424783  27.201207 0.160 10.645 10.646 10.647 10.648 10.649 10.650 10.652 10.654 10.656 10.658 10.661 10.664 10.668 10.672 10.677 10.683 10.689 10.696 10.705 10.714 10.726 10.738 10.753 10.770 10.789 10.811 10.837 10.866 10.899 10.938 10.982 11.033 11.091 11.158 11.235 11.323 11.424 11.540 11.674 11.827 12.003 12.205 12.437 12.703 13.008 13.359 13.762 14.225 14.756 15.366 16.066 16.870 17.793 18.853 20.070
54060 235 4 119.424783  27.201207 0.179  8.503  8.504  8.504  8.506  8.507  8.508  8.510  8.511  8.513  8.516  8.518  8.521  8.525  8.529  8.534  8.539  8.545  8.552  8.560  8.569  8.580  8.592  8.606  8.622  8.640  8.662  8.686  8.714  8.746  8.782  8.825  8.873  8.929  8.992  9.066  9.150  9.247  9.358  9.485  9.631  9.799  9.992 10.213 10.468 10.759 11.095 11.479 11.921 12.428 13.011 13.679 14.447 15.328 16.340 17.502
54060 236 1 120.576901  27.185262 0.180 10.582 10.582 10.583 10.585 10.586 10.587 10.589 10.591 10.593 10.596 10.599 10.602 10.606 10.611 10.616 10.622 10.629 10.637 10.646 10.656 10.668 10.681 10.697 10.715 10.736 10.759 10.787 10.818 10.854 10.895 10.942 10.997 11.059 11.130 11.213 11.307 11.415 11.540 11.682 11.846 12.035 12.251 12.499 12.784 13.111 13.487 13.918 14.413 14.982 15.635 16.384 17.244 18.232 19.367 20.669
54060 236 2 120.576901  27.185262 0.196 10.400 10.401 10.402 10.403 10.404 10.405 10.407 10.409 10.411 10.413 10.415 10.418 10.422 10.426 10.431 10.436 10.442 10.449 10.457 10.466 10.476 10.488 10.502 10.518 10.536 10.557 10.581 10.609 10.641 10.677 10.719 10.767 10.822 10.885 10.958 11.041 11.137 11.247 11.374 11.518 11.685 11.876 12.095 12.347 12.637 12.969 13.350 13.788 14.291 14.868 15.530 16.291 17.165 18.168 19.319
54060 236 3 120.576901  27.185262 0.152 14.192 14.193 14.195 14.196 14.198 14.200 14.202 14.205 14.208 14.211 14.216 14.220 14.226 14.232 14.239 14.247 14.256 14.267 14.279 14.293 14.309 14.328 14.349 14.374 14.402 14.434 14.471 14.513 14.562 14.618 14.683 14.756 14.841 14.939 15.050 15.179 15.326 15.495 15.690 15.913 16.169 16.463 16.800 17.188 17.633 18.144 18.730 19.404 20.177 21.065 22.085 23.255 24.599 26.142 27.914
54060 236 4 120.576901  27.185262 0.177 13.187 13.187 13.188 13.190 13.191 13.192 13.194 13.196 13.198 13.201 13.204 13.207 13.211 13.216 13.221 13.227 13.234 13.242 13.251 13.262 13.274 13.287 13.303 13.321 13.342 13.366 13.393 13.425 13.461 13.503 13.550 13.605 13.668 13.740 13.823 13.918 14.028 14.153 14.297 14.463 14.653 14.871 15.121 15.409 15.739 16.118 16.553 17.053 17.626 18.285 19.041 19.909 20.906 22.050 23.365
54060 237 1 121.691330  27.185983 0.174 13.915 13.916 13.917 13.919 13.921 13.923 13.925 13.928 13.931 13.934 13.938 13.943 13.948 13.954 13.961 13.969 13.978 13.989 14.001 14.015 14.031 14.049 14.070 14.095 14.122 14.154 14.191 14.233 14.281 14.337 14.400 14.474 14.558 14.654 14.765 14.892 15.037 15.205 15.397 15.618 15.872 16.163 16.497 16.881 17.321 17.827 18.408 19.075 19.840 20.719 21.729 22.887 24.218 25.745 27.499
54060 237 2 121.691330  27.185983 0.181 15.449 15.449 15.450 15.451 15.452 15.454 15.455 15.457 15.459 15.461 15.464 15.466 15.470 15.474 15.478 15.483 15.489 15.496 15.503 15.512 15.522 15.534 15.547 15.563 15.580 15.601 15.624 15.651 15.681 15.717 15.757 15.803 15.857 15.918 15.988 16.069 16.161 16.267 16.389 16.530 16.690 16.875 17.087 17.331 17.610 17.931 18.300 18.723 19.208 19.766 20.407 21.142 21.986 22.955 24.068
54060 237 3 121.691330  27.185983 0.147 12.614 12.616 12.617 12.619 12.622 12.624 12.627 12.631 12.635 12.639 12.645 12.651 12.658 12.666 12.675 12.685 12.697 12.711 12.727 12.745 12.766 12.790 12.818 12.850 12.886 12.928 12.976 13.031 13.094 13.167 13.251 13.346 13.456 13.583 13.728 13.894 14.086 14.305 14.557 14.847 15.179 15.561 15.999 16.502 17.079 17.742 18.503 19.377 20.381 21.533 22.856 24.375 26.119 28.121 30.420
54060 237 4 121.691330  27.185983 0.178 15.730 15.731 15.733 15.734 15.736 15.738 15.741 15.743 15.747 15.750 15.754 15.759 15.765 15.771 15.778 15.786 15.796 15.807 15.820 15.834 15.851 15.870 15.891 15.916 15.945 15.978 16.016 16.060 16.110 16.167 16.233 16.309 16.396 16.496 16.611 16.742 16.893 17.067 17.266 17.495 17.758 18.059 18.405 18.803 19.259 19.783 20.385 21.076 21.869 22.780 23.825 25.026 26.404 27.987 29.804
54060 238 1 120.521851  28.189550 0.177 10.872 10.873 10.874 10.875 10.877 10.878 10.880 10.882 10.884 10.886 10.889 10.892 10.896 10.901 10.905 10.911 10.918 10.925 10.934 10.944 10.955 10.968 10.983 11.001 11.020 11.043 11.069 11.099 11.134 11.173 11.219 11.271 11.331 11.399 11.478 11.569 11.673 11.792 11.929 12.087 12.268 12.475 12.713 12.987 13.301 13.662 14.076 14.551 15.097 15.724 16.443 17.269 18.218 19.307 20.557
54060 238 2 120.521851  28.189550 0.188 13.122 13.123 13.123 13.124 13.125 13.126 13.127 13.129 13.130 13.132 13.134 13.136 13.139 13.142 13.145 13.149 13.154 13.159 13.165 13.172 13.180 13.189 13.200 13.212 13.226 13.242 13.260 13.281 13.305 13.333 13.365 13.401 13.443 13.491 13.547 13.610 13.683 13.766 13.862 13.973 14.099 14.245 14.412 14.603 14.823 15.076 15.366 15.699 16.081 16.520 17.024 17.602 18.267 19.029 19.905
54060 238 3 120.521851  28.189550 0.140 21.789 21.790 21.791 21.792 21.793 21.794 21.796 21.798 21.800 21.802 21.805 21.808 21.811 21.815 21.820 21.825 21.831 21.838 21.846 21.855 21.866 21.878 21.892 21.908 21.926 21.947 21.972 21.999 22.031 22.068 22.110 22.158 22.213 22.277 22.350 22.434 22.530 22.641 22.768 22.914 23.081 23.273 23.494 23.747 24.038 24.371 24.755 25.195 25.700 26.280 26.947 27.711 28.590 29.598 30.755
54060 238 4 120.521851  28.189550 0.176 14.146 14.147 14.148 14.149 14.150 14.151 14.153 14.155 14.157 14.159 14.162 14.165 14.168 14.172 14.177 14.182 14.188 14.195 14.203 14.212 14.223 14.235 14.249 14.264 14.283 14.304 14.328 14.356 14.387 14.424 14.466 14.514 14.569 14.632 14.705 14.789 14.884 14.995 15.121 15.266 15.433 15.624 15.844 16.096 16.386 16.719 17.100 17.539 18.042 18.620 19.284 20.046 20.920 21.925 23.078
54060 239 1 121.641711  28.190198 0.171 13.643 13.643 13.644 13.645 13.646 13.648 13.649 13.651 13.653 13.655 13.658 13.661 13.664 13.668 13.673 13.678 13.684 13.691 13.699 13.708 13.718 13.730 13.744 13.760 13.778 13.799 13.823 13.851 13.882 13.918 13.960 14.008 14.063 14.126 14.198 14.281 14.376 14.486 14.611 14.756 14.921 15.111 15.330 15.580 15.868 16.199 16.578 17.014 17.514 18.089 18.748 19.505 20.374 21.373 22.519
54060 239 2 121.641711  28.190198 0.178  8.433  8.434  8.435  8.437  8.438  8.440  8.441  8.444  8.446  8.449  8.452  8.456  8.460  8.465  8.471  8.477  8.485  8.493  8.503  8.514  8.527  8.542  8.559  8.579  8.601  8.627  8.657  8.691  8.730  8.775  8.827  8.886  8.954  9.032  9.122  9.224  9.343  9.478  9.634  9.813 10.018 10.254 10.524 10.835 11.192 11.602 12.072 12.612 13.232 13.944 14.761 15.700 16.777 18.014 19.435
54060 239 3 121.641711  28.190198 0.153 10.024 10.025 10.026 10.027 10.029 10.031 10.033 10.035 10.038 10.041 10.045 10.049 10.054 10.059 10.066 10.073 10.081 10.091 10.101 10.114 10.128 10.145 10.164 10.186 10.211 10.239 10.272 10.310 10.354 10.404 10.461 10.527 10.602 10.689 10.789 10.903 11.034 11.185 11.358 11.557 11.785 12.047 12.347 12.693 13.089 13.544 14.067 14.667 15.356 16.147 17.055 18.098 19.295 20.670 22.248
54060 239 4 121.641711  28.190198 0.181  9.372  9.373  9.374  9.376  9.377  9.379  9.381  9.384  9.387  9.390  9.394  9.398  9.403  9.408  9.415  9.422  9.430  9.440  9.451  9.464  9.479  9.496  9.515  9.537  9.563  9.592  9.626  9.664  9.709  9.760  9.818  9.885  9.962 10.051 10.152 10.269 10.403 10.557 10.733 10.936 11.169 11.436 11.743 12.095 12.500 12.964 13.498 14.110 14.813 15.620 16.547 17.611 18.832 20.235 21.845
54060 240 1 122.790334  28.199065 0.183 11.886 11.887 11.889 11.890 11.892 11.894 11.897 11.900 11.903 11.907 11.911 11.916 11.922 11.928 11.936 11.944 11.954 11.966 11.979 11.994 12.011 12.031 12.053 12.080 12.109 12.144 12.183 12.229 12.281 12.340 12.409 12.487 12.578 12.682 12.801 12.937 13.095 13.275 13.482 13.719 13.992 14.306 14.665 15.078 15.553 16.097 16.722 17.440 18.264 19.210 20.297 21.544 22.976 24.620 26.508
54060 240 2 122.790334  28.199065 0.186 11.511 11.512 11.513 11.514 11.515 11.517 11.519 11.521 11.523 11.526 11.529 11.533 11.537 11.542 11.547 11.553 11.561 11.569 11.579 11.589 11.602 11.617 11.633 11.652 11.674 11.699 11.728 11.761 11.799 11.843 11.893 11.950 12.016 12.092 12.179 12.279 12.394 12.526 12.677 12.851 13.050 13.279 13.542 13.844 14.191 14.589 15.046 15.571 16.173 16.865 17.659 18.571 19.618 20.820 22.200
54060 240 3 122.790334  28.199065 0.157 20.244 20.245 20.246 20.248 20.249 20.251 20.253 20.256 20.258 20.262 20.265 20.269 20.274 20.279 20.286 20.293 20.301 20.311 20.321 20.334 20.348 20.365 20.384 20.405 20.430 20.459 20.492 20.529 20.573 20.622 20.679 20.745 20.820 20.906 21.006 21.119 21.250 21.400 21.572 21.770 21.997 22.258 22.558 22.901 23.296 23.749 24.269 24.867 25.553 26.340 27.244 28.283 29.475 30.843 32.414
54060 240 4 122.790334  28.199065 0.174 24.275 24.276 24.277 24.279 24.280 24.282 24.284 24.286 24.288 24.291 24.295 24.298 24.303 24.308 24.313 24.320 24.328 24.336 24.346 24.358 24.371 24.386 24.403 24.423 24.446 24.472 24.502 24.536 24.576 24.622 24.674 24.734 24.803 24.882 24.973 25.077 25.197 25.334 25.492 25.673 25.881 26.120 26.394 26.709 27.070 27.485 27.962 28.509 29.137 29.858 30.686 31.637 32.728 33.981 35.420
54060 241 1 124.030964  29.199647 0.178 19.094 19.095 19.097 19.099 19.101 19.103 19.106 19.109 19.113 19.117 19.122 19.128 19.134 19.142 19.150 19.160 19.171 19.184 19.199 19.216 19.235 19.258 19.284 19.313 19.347 19.386 19.431 19.482 19.541 19.609 19.687 19.776 19.878 19.996 20.131 20.286 20.464 20.669 20.903 21.173 21.483 21.838 22.246 22.714 23.252 23.870 24.579 25.393 26.327 27.400 28.632 30.047 31.671 33.536 35.677
54060 241 2 124.030964  29.199647 0.179  9.576  9.577  9.579  9.580  9.582  9.584  9.587  9.589  9.592  9.596  9.600  9.605  9.610  9.617  9.624  9.632  9.641  9.652  9.665  9.679  9.695  9.714  9.736  9.760  9.789  9.822  9.859  9.902  9.952 10.008 10.074 10.149 10.235 10.333 10.447 10.577 10.726 10.898 11.095 11.321 11.580 11.879 12.221 12.614 13.065 13.583 14.178 14.861 15.645 16.545 17.579 18.766 20.128 21.693 23.489
54060 241 3 124.030964  29.199647 0.160 18.800 18.801 18.803 18.805 18.808 18.810 18.813 18.817 18.821 18.825 18.831 18.837 18.844 18.852 18.861 18.871 18.883 18.897 18.913 18.931 18.952 18.977 19.004 19.036 19.072 19.114 19.163 19.218 19.281 19.354 19.438 19.534 19.644 19.770 19.916 20.082 20.274 20.494 20.746 21.036 21.369 21.751 22.190 22.693 23.272 23.936 24.698 25.574 26.579 27.733 29.057 30.579 32.325 34.331 36.633
54060 241 4 124.030964  29.199647 0.177 16.330 16.332 16.334 16.336 16.338 16.341 16.344 16.348 16.352 16.357 16.362 16.369 16.376 16.384 16.394 16.405 16.418 16.432 16.449 16.468 16.490 16.515 16.544 16.577 16.615 16.659 16.710 16.767 16.834 16.910 16.997 17.098 17.213 17.345 17.497 17.672 17.872 18.102 18.366 18.669 19.018 19.417 19.876 20.403 21.008 21.703 22.500 23.416 24.467 25.674 27.060 28.652 30.479 32.576 34.985
54061 255 1   6.511086  15.531431 0.176 10.435 10.436 10.437 10.439 10.441 10.443 10.445 10.448 10.451 10.454 10.459 10.463 10.469 10.475 10.482 10.490 10.500 10.511 10.523 10.537 10.554 10.572 10.594 10.619 10.647 10.680 10.718 10.761 10.810 10.867 10.932 11.007 11.093 11.192 11.306 11.436 11.585 11.757 11.954 12.180 12.440 12.739 13.081 13.474 13.926 14.444 15.039 15.723 16.508 17.408 18.443 19.630 20.994 22.560 24.357
54061 255 2   6.511086  15.531431 0.175  8.413  8.414  8.416  8.417  8.420  8.422  8.425  8.428  8.432  8.436  8.441  8.446  8.453  8.460  8.468  8.478  8.489  8.502  8.516  8.533  8.552  8.574  8.600  8.629  8.662  8.701  8.745  8.795  8.853  8.920  8.997  9.085  9.186  9.302  9.435  9.588  9.763  9.965 10.196 10.461 10.766 11.117 11.519 11.980 12.510 13.118 13.817 14.619 15.540 16.597 17.811 19.205 20.806 22.643 24.753
54061 255 3   6.511086  15.531431 0.153 11.681 11.682 11.683 11.684 11.685 11.686 11.688 11.690 11.692 11.694 11.697 11.700 11.703 11.707 11.712 11.717 11.723 11.730 11.738 11.747 11.758 11.770 11.784 11.800 11.818 11.839 11.863 11.891 11.923 11.960 12.001 12.050 12.105 12.169 12.241 12.325 12.421 12.532 12.658 12.804 12.971 13.163 13.383 13.636 13.926 14.260 14.643 15.082 15.587 16.166 16.831 17.595 18.472 19.479 20.635
54061 255 4   6.511086  15.531431 0.163 10.492 10.493 10.495 10.496 10.498 10.501 10.503 10.506 10.509 10.513 10.518 10.523 10.529 10.535 10.543 10.552 10.562 10.574 10.587 10.603 10.621 10.641 10.664 10.691 10.722 10.757 10.798 10.844 10.898 10.959 11.030 11.111 11.204 11.310 11.433 11.574 11.735 11.921 12.134 12.378 12.659 12.981 13.352 13.777 14.265 14.825 15.468 16.206 17.054 18.028 19.146 20.429 21.903 23.594 25.537
54061 256 1   6.501780  14.373558 0.176 11.130 11.131 11.132 11.133 11.135 11.137 11.139 11.142 11.145 11.148 11.152 11.156 11.161 11.167 11.174 11.181 11.190 11.200 11.212 11.225 11.240 11.258 11.278 11.301 11.327 11.357 11.392 11.432 11.478 11.531 11.592 11.661 11.741 11.833 11.938 12.059 12.198 12.357 12.540 12.750 12.992 13.269 13.587 13.952 14.371 14.852 15.405 16.040 16.768 17.605 18.565 19.668 20.934 22.387 24.056
54061 256 2   6.501780  14.373558 0.173 10.630 10.631 10.633 10.634 10.637 10.639 10.642 10.645 10.648 10.653 10.657 10.663 10.669 10.676 10.685 10.694 10.705 10.718 10.732 10.749 10.768 10.790 10.815 10.844 10.877 10.915 10.958 11.008 11.066 11.132 11.207 11.294 11.394 11.509 11.641 11.792 11.965 12.164 12.393 12.656 12.957 13.304 13.701 14.158 14.682 15.283 15.974 16.768 17.678 18.724 19.924 21.303 22.886 24.703 26.789
54061 256 3   6.501780  14.373558 0.161  9.799  9.800  9.801  9.803  9.804  9.806  9.808  9.810  9.812  9.815  9.818  9.822  9.827  9.832  9.837  9.844  9.851  9.860  9.870  9.881  9.894  9.909  9.927  9.946  9.969  9.995 10.025 10.059 10.099 10.144 10.196 10.256 10.325 10.403 10.494 10.598 10.717 10.854 11.011 11.191 11.399 11.637 11.910 12.223 12.583 12.997 13.471 14.016 14.642 15.360 16.185 17.132 18.219 19.468 20.901
54061 256 4   6.501780  14.373558 0.171  9.609  9.611  9.612  9.614  9.615  9.618  9.620  9.623  9.626  9.630  9.634  9.639  9.644  9.650  9.658  9.666  9.676  9.687  9.699  9.714  9.730  9.750  9.771  9.797  9.826  9.859  9.897  9.941  9.991 10.049 10.115 10.191 10.279 10.379 10.494 10.626 10.778 10.953 11.153 11.383 11.647 11.950 12.298 12.697 13.156 13.682 14.287 14.981 15.778 16.693 17.744 18.950 20.335 21.926 23.752
54061 257 1   5.507968  14.373688 0.179  9.117  9.118  9.120  9.121  9.123  9.126  9.128  9.132  9.135  9.139  9.144  9.149  9.155  9.162  9.171  9.180  9.191  9.203  9.217  9.233  9.252  9.273  9.298  9.326  9.358  9.395  9.438  9.487  9.543  9.607  9.681  9.766  9.864  9.976 10.105 10.253 10.422 10.617 10.841 11.097 11.392 11.731 12.119 12.565 13.078 13.666 14.341 15.116 16.007 17.029 18.202 19.550 21.097 22.873 24.912
54061 257 2   5.507968  14.373688 0.174  9.982  9.984  9.986  9.987  9.990  9.992  9.995  9.998 10.002 10.007 10.012 10.017 10.024 10.031 10.040 10.050 10.062 10.075 10.090 10.107 10.127 10.150 10.176 10.206 10.241 10.281 10.326 10.379 10.439 10.508 10.587 10.678 10.783 10.903 11.041 11.199 11.380 11.589 11.828 12.103 12.419 12.781 13.197 13.675 14.224 14.854 15.577 16.407 17.360 18.455 19.711 21.154 22.811 24.713 26.896
54061 257 3   5.507968  14.373688 0.158 10.600 10.601 10.602 10.603 10.604 10.606 10.608 10.610 10.612 10.615 10.618 10.622 10.626 10.630 10.636 10.642 10.649 10.657 10.667 10.678 10.690 10.704 10.721 10.739 10.761 10.786 10.814 10.847 10.884 10.927 10.977 11.033 11.098 11.173 11.259 11.357 11.470 11.600 11.749 11.921 12.117 12.343 12.602 12.899 13.241 13.633 14.083 14.600 15.194 15.875 16.658 17.556 18.588 19.772 21.132
54061 257 4   5.507968  14.373688 0.170 13.123 13.124 13.125 13.127 13.128 13.130 13.132 13.135 13.138 13.141 13.145 13.149 13.154 13.160 13.166 13.174 13.182 13.192 13.203 13.216 13.231 13.249 13.268 13.291 13.317 13.347 13.381 13.420 13.465 13.517 13.577 13.645 13.723 13.813 13.917 14.035 14.171 14.328 14.507 14.714 14.950 15.222 15.534 15.893 16.304 16.776 17.319 17.941 18.656 19.477 20.420 21.502 22.744 24.171 25.809
54061 258 1   5.506690  15.565428 0.186  7.941  7.942  7.943  7.944  7.945  7.947  7.949  7.951  7.953  7.956  7.959  7.962  7.966  7.971  7.976  7.982  7.989  7.997  8.006  8.016  8.028  8.042  8.057  8.076  8.096  8.120  8.148  8.179  8.215  8.257  8.304  8.359  8.421  8.494  8.576  8.671  8.780  8.905  9.049  9.214  9.404  9.621  9.871 10.158 10.487 10.865 11.299 11.797 12.369 13.026 13.780 14.646 15.641 16.782 18.093
54061 258 2   5.506690  15.565428 0.160 11.048 11.048 11.049 11.050 11.051 11.052 11.054 11.056 11.057 11.060 11.062 11.065 11.068 11.072 11.077 11.082 11.088 11.094 11.102 11.111 11.121 11.132 11.146 11.161 11.178 11.198 11.221 11.248 11.278 11.313 11.353 11.399 11.452 11.513 11.583 11.663 11.755 11.860 11.981 12.120 12.280 12.463 12.674 12.915 13.193 13.511 13.877 14.297 14.779 15.333 15.968 16.698 17.536 18.498 19.603
54061 258 3   5.506690  15.565428 0.168  7.579  7.580  7.581  7.582  7.584  7.586  7.588  7.590  7.593  7.596  7.600  7.604  7.609  7.615  7.621  7.628  7.637  7.646  7.657  7.670  7.684  7.701  7.720  7.742  7.767  7.797  7.830  7.868  7.912  7.962  8.020  8.087  8.163  8.251  8.351  8.467  8.599  8.752  8.926  9.127  9.358  9.622  9.926 10.275 10.675 11.135 11.663 12.269 12.965 13.764 14.681 15.735 16.944 18.332 19.927
54061 258 4   5.506690  15.565428 0.156 12.633 12.633 12.634 12.635 12.636 12.638 12.639 12.641 12.643 12.645 12.648 12.651 12.655 12.659 12.663 12.669 12.675 12.682 12.690 12.699 12.710 12.722 12.736 12.752 12.770 12.791 12.816 12.844 12.876 12.913 12.955 13.003 13.059 13.123 13.196 13.281 13.377 13.488 13.616 13.762 13.931 14.124 14.345 14.600 14.892 15.228 15.613 16.055 16.563 17.146 17.816 18.584 19.467 20.480 21.644
54061 259 1   4.490753  15.527482 0.168  7.362  7.362  7.363  7.364  7.366  7.367  7.369  7.370  7.373  7.375  7.378  7.381  7.385  7.389  7.394  7.399  7.405  7.413  7.421  7.431  7.442  7.454  7.469  7.485  7.504  7.526  7.552  7.581  7.614  7.652  7.696  7.746  7.804  7.870  7.946  8.033  8.134  8.249  8.381  8.533  8.707  8.908  9.137  9.401  9.704 10.052 10.451 10.910 11.437 12.041 12.735 13.532 14.447 15.498 16.704
54061 259 2   4.490753  15.527482 0.168  8.730  8.731  8.732  8.733  8.734  8.736  8.737  8.739  8.741  8.744  8.747  8.750  8.754  8.758  8.763  8.768  8.775  8.782  8.791  8.801  8.812  8.825  8.840  8.857  8.876  8.899  8.925  8.954  8.988  9.027  9.072  9.124  9.183  9.251  9.328  9.418  9.521  9.639  9.774  9.929 10.108 10.313 10.548 10.818 11.128 11.485 11.894 12.363 12.902 13.521 14.231 15.047 15.984 17.060 18.294
54061 259 3   4.490753  15.527482 0.157  6.913  6.914  6.915  6.917  6.918  6.920  6.922  6.924  6.927  6.930  6.933  6.937  6.941  6.946  6.952  6.959  6.967  6.976  6.986  6.998  7.011  7.026  7.044  7.065  7.088  7.115  7.146  7.181  7.222  7.268  7.322  7.383  7.454  7.535  7.628  7.735  7.858  7.998  8.160  8.346  8.559  8.804  9.085  9.408  9.778 10.203 10.692 11.253 11.897 12.636 13.485 14.459 15.578 16.863 18.338
54061 259 4   4.490753  15.527482 0.177  7.372  7.373  7.374  7.375  7.376  7.378  7.380  7.382  7.384  7.387  7.390  7.394  7.398  7.402  7.408  7.414  7.421  7.429  7.439  7.450  7.462  7.476  7.493  7.511  7.533  7.558  7.586  7.619  7.656  7.699  7.748  7.805  7.870  7.945  8.030  8.129  8.242  8.372  8.521  8.692  8.888  9.113  9.372  9.670 10.011 10.403 10.853 11.369 11.962 12.643 13.425 14.323 15.354 16.537 17.896
54061 260 1   4.489409  14.366667 0.164  9.925  9.925  9.926  9.927  9.928  9.930  9.931  9.933  9.935  9.937  9.939  9.942  9.946  9.950  9.954  9.959  9.965  9.972  9.979  9.988  9.998 10.010 10.024 10.039 10.057 10.077 10.100 10.127 10.158 10.193 10.233 10.280 10.333 10.395 10.465 10.546 10.639 10.745 10.867 11.008 11.169 11.354 11.567 11.811 12.091 12.413 12.782 13.206 13.693 14.252 14.894 15.631 16.477 17.449 18.564
54061 260 2   4.489409  14.366667 0.171  7.324  7.324  7.325  7.327  7.328  7.329  7.331  7.333  7.335  7.337  7.340  7.343  7.347  7.352  7.357  7.362  7.369  7.376  7.385  7.395  7.406  7.419  7.434  7.451  7.471  7.494  7.520  7.549  7.584  7.623  7.668  7.720  7.780  7.848  7.927  8.017  8.120  8.239  8.376  8.532  8.712  8.919  9.156  9.428  9.741 10.100 10.512 10.985 11.529 12.152 12.869 13.691 14.635 15.719 16.964
54061 260 3   4.489409  14.366667 0.161 15.192 15.192 15.193 15.194 15.195 15.196 15.197 15.199 15.201 15.203 15.205 15.208 15.211 15.215 15.219 15.223 15.229 15.235 15.242 15.250 15.260 15.270 15.283 15.297 15.313 15.332 15.353 15.378 15.406 15.439 15.476 15.519 15.568 15.624 15.689 15.763 15.849 15.947 16.059 16.189 16.337 16.507 16.703 16.928 17.186 17.482 17.822 18.212 18.660 19.175 19.765 20.444 21.223 22.117 23.144
54061 260 4   4.489409  14.366667 0.179  9.788  9.789  9.789  9.790  9.792  9.793  9.795  9.796  9.798  9.801  9.803  9.807  9.810  9.814  9.819  9.824  9.830  9.838  9.846  9.855  9.866  9.878  9.892  9.909  9.927  9.949  9.973 10.002 10.034 10.071 10.114 10.163 10.220 10.285 10.359 10.444 10.542 10.655 10.784 10.933 11.103 11.299 11.523 11.781 12.078 12.418 12.808 13.256 13.771 14.362 15.040 15.819 16.713 17.740 18.919
54061 261 1   3.500233  14.366469 0.171 11.202 11.202 11.203 11.205 11.206 11.208 11.209 11.211 11.214 11.217 11.220 11.223 11.227 11.232 11.238 11.244 11.251 11.259 11.269 11.279 11.292 11.306 11.323 11.341 11.363 11.388 11.416 11.449 11.487 11.530 11.579 11.636 11.702 11.777 11.863 11.962 12.075 12.205 12.355 12.527 12.724 12.950 13.211 13.509 13.852 14.245 14.697 15.216 15.812 16.496 17.281 18.182 19.218 20.406 21.771
54061 261 2   3.500233  14.366469 0.174 19.131 19.131 19.132 19.133 19.133 19.134 19.135 19.137 19.138 19.140 19.142 19.144 19.146 19.149 19.152 19.156 19.161 19.166 19.171 19.178 19.185 19.194 19.204 19.215 19.229 19.244 19.261 19.281 19.303 19.330 19.360 19.394 19.434 19.479 19.531 19.591 19.660 19.739 19.830 19.934 20.054 20.191 20.348 20.529 20.737 20.976 21.250 21.564 21.925 22.340 22.816 23.362 23.990 24.710 25.537
54061 261 3   3.500233  14.366469 0.157  9.702  9.703  9.704  9.706  9.708  9.710  9.713  9.715  9.719  9.722  9.727  9.732  9.738  9.744  9.752  9.761  9.771  9.782  9.795  9.810  9.828  9.848  9.871  9.897  9.927  9.962 10.001 10.047 10.100 10.160 10.229 10.308 10.400 10.504 10.624 10.762 10.921 11.103 11.311 11.551 11.827 12.143 12.506 12.922 13.401 13.950 14.581 15.305 16.136 17.091 18.187 19.445 20.890 22.549 24.453
54061 261 4   3.500233  14.366469 0.176  8.802  8.803  8.804  8.806  8.807  8.809  8.811  8.813  8.816  8.819  8.823  8.827  8.831  8.837  8.843  8.850  8.858  8.867  8.878  8.890  8.904  8.921  8.939  8.961  8.985  9.013  9.045  9.082  9.125  9.174  9.230  9.294  9.368  9.453  9.551  9.663  9.791  9.939 10.108 10.303 10.526 10.783 11.077 11.415 11.804 12.249 12.761 13.349 14.023 14.798 15.687 16.708 17.881 19.227 20.772
54061 262 1   3.501310  15.536392 0.119 10.990 10.991 10.992 10.993 10.994 10.996 10.997 10.999 11.002 11.004 11.007 11.010 11.014 11.018 11.023 11.029 11.035 11.043 11.052 11.061 11.073 11.086 11.101 11.118 11.138 11.160 11.186 11.216 11.251 11.290 11.335 11.387 11.447 11.515 11.594 11.684 11.788 11.907 12.043 12.200 12.380 12.587 12.824 13.097 13.410 13.769 14.181 14.655 15.199 15.823 16.540 17.363 18.307 19.392 20.638
54061 262 2   3.501310  15.536392 0.170  8.425  8.426  8.427  8.428  8.429  8.430  8.432  8.434  8.436  8.439  8.442  8.445  8.449  8.453  8.458  8.464  8.470  8.478  8.487  8.497  8.508  8.521  8.536  8.554  8.574  8.596  8.623  8.653  8.687  8.727  8.773  8.825  8.885  8.954  9.034  9.125  9.229  9.349  9.487  9.645  9.827 10.035 10.275 10.550 10.865 11.228 11.644 12.121 12.670 13.300 14.023 14.853 15.806 16.900 18.157
54061 262 3   3.501310  15.536392 0.155 11.029 11.030 11.032 11.033 11.035 11.037 11.039 11.041 11.044 11.048 11.051 11.056 11.061 11.067 11.073 11.081 11.090 11.100 11.111 11.124 11.140 11.157 11.177 11.200 11.227 11.257 11.292 11.332 11.378 11.431 11.491 11.561 11.641 11.732 11.838 11.959 12.098 12.257 12.440 12.650 12.891 13.168 13.486 13.851 14.271 14.752 15.305 15.939 16.668 17.504 18.465 19.567 20.833 22.287 23.956
54061 262 4   3.501310  15.536392 0.166  8.129  8.130  8.131  8.132  8.134  8.136  8.138  8.140  8.143  8.146  8.150  8.154  8.158  8.164  8.170  8.177  8.185  8.195  8.206  8.218  8.232  8.249  8.267  8.289  8.314  8.342  8.375  8.412  8.455  8.505  8.561  8.627  8.701  8.787  8.886  8.999  9.129  9.278  9.449  9.646  9.872 10.131 10.428 10.770 11.162 11.613 12.130 12.724 13.406 14.189 15.087 16.119 17.304 18.664 20.226
54061 263 1   2.501746  15.531712 0.172  8.974  8.975  8.976  8.976  8.977  8.978  8.979  8.981  8.982  8.984  8.986  8.988  8.991  8.994  8.997  9.001  9.006  9.011  9.017  9.024  9.032  9.041  9.052  9.064  9.078  9.094  9.112  9.133  9.157  9.185  9.217  9.253  9.295  9.343  9.398  9.461  9.534  9.618  9.714  9.824  9.950 10.095 10.262 10.453 10.673 10.925 11.214 11.547 11.928 12.367 12.870 13.447 14.111 14.872 15.747
54061 263 2   2.501746  15.531712 0.171  7.932  7.933  7.934  7.935  7.936  7.937  7.938  7.940  7.942  7.944  7.946  7.949  7.952  7.956  7.960  7.965  7.970  7.976  7.984  7.992  8.001  8.012  8.025  8.039  8.056  8.074  8.096  8.121  8.150  8.183  8.220  8.264  8.314  8.371  8.436  8.512  8.598  8.698  8.812  8.943  9.093  9.266  9.464  9.691  9.953 10.253 10.597 10.992 11.446 11.968 12.566 13.253 14.042 14.948 15.989
54061 263 3   2.501746  15.531712 0.152  8.105  8.105  8.106  8.107  8.108  8.109  8.111  8.112  8.114  8.116  8.119  8.121  8.125  8.128  8.132  8.137  8.143  8.149  8.156  8.165  8.174  8.185  8.198  8.212  8.229  8.248  8.270  8.295  8.324  8.357  8.395  8.439  8.490  8.547  8.614  8.690  8.777  8.877  8.992  9.125  9.276  9.451  9.651  9.881 10.144 10.447 10.795 11.194 11.653 12.179 12.783 13.477 14.274 15.188 16.239
54061 263 4   2.501746  15.531712 0.173  7.001  7.001  7.002  7.003  7.004  7.006  7.007  7.009  7.011  7.013  7.016  7.019  7.022  7.026  7.030  7.035  7.041  7.048  7.056  7.065  7.075  7.087  7.101  7.116  7.134  7.155  7.178  7.205  7.236  7.272  7.313  7.360  7.414  7.476  7.547  7.628  7.722  7.830  7.954  8.095  8.258  8.446  8.660  8.907  9.190  9.515  9.889 10.317 10.809 11.374 12.023 12.768 13.623 14.605 15.732
54061 264 1   2.500817  14.382152 0.180  7.065  7.065  7.066  7.067  7.068  7.069  7.071  7.072  7.074  7.076  7.079  7.082  7.085  7.088  7.093  7.098  7.103  7.110  7.117  7.125  7.135  7.146  7.159  7.174  7.190  7.210  7.232  7.257  7.287  7.320  7.359  7.403  7.454  7.512  7.579  7.656  7.744  7.846  7.962  8.096  8.249  8.426  8.628  8.860  9.127  9.433  9.785 10.189 10.652 11.184 11.795 12.497 13.303 14.227 15.289
54061 264 2   2.500817  14.382152 0.168  8.577  8.577  8.578  8.579  8.579  8.580  8.582  8.583  8.584  8.586  8.588  8.590  8.593  8.596  8.600  8.603  8.608  8.613  8.619  8.626  8.634  8.643  8.654  8.666  8.679  8.695  8.713  8.734  8.758  8.785  8.817  8.853  8.894  8.942  8.997  9.060  9.132  9.215  9.310  9.419  9.544  9.688  9.854 10.043 10.261 10.511 10.799 11.128 11.507 11.942 12.441 13.014 13.672 14.427 15.295
54061 264 3   2.500817  14.382152 0.162  9.234  9.235  9.236  9.237  9.238  9.239  9.240  9.242  9.244  9.246  9.248  9.251  9.254  9.258  9.262  9.267  9.272  9.279  9.286  9.294  9.304  9.315  9.328  9.342  9.359  9.378  9.401  9.426  9.455  9.488  9.527  9.571  9.622  9.680  9.746  9.823  9.911 10.012 10.128 10.261 10.414 10.589 10.790 11.022 11.287 11.592 11.942 12.344 12.805 13.335 13.944 14.642 15.444 16.365 17.422
54061 264 4   2.500817  14.382152 0.167  7.807  7.807  7.808  7.809  7.810  7.811  7.812  7.814  7.815  7.817  7.819  7.822  7.825  7.828  7.832  7.836  7.841  7.847  7.854  7.861  7.870  7.880  7.892  7.905  7.920  7.938  7.958  7.981  8.007  8.037  8.072  8.112  8.158  8.211  8.271  8.340  8.420  8.512  8.617  8.737  8.876  9.035  9.218  9.427  9.668  9.944 10.262 10.626 11.044 11.525 12.076 12.710 13.437 14.271 15.230
54061 265 1   1.507759  14.365761 0.175  9.944  9.945  9.945  9.946  9.947  9.948  9.950  9.951  9.953  9.955  9.957  9.959  9.962  9.965  9.969  9.973  9.978  9.984  9.991  9.998 10.007 10.017 10.028 10.042 10.057 10.074 10.094 10.117 10.143 10.173 10.207 10.247 10.292 10.345 10.405 10.474 10.553 10.643 10.748 10.867 11.005 11.163 11.344 11.552 11.790 12.065 12.379 12.741 13.156 13.632 14.179 14.808 15.529 16.357 17.307
54061 265 2   1.507759  14.365761 0.180  7.169  7.169  7.170  7.171  7.172  7.173  7.174  7.176  7.177  7.179  7.181  7.184  7.187  7.190  7.194  7.198  7.203  7.209  7.216  7.223  7.232  7.242  7.253  7.266  7.281  7.299  7.319  7.341  7.368  7.398  7.432  7.472  7.518  7.570  7.630  7.699  7.778  7.869  7.973  8.093  8.231  8.389  8.570  8.778  9.017  9.292  9.607  9.969 10.384 10.861 11.409 12.038 12.760 13.588 14.540
54061 265 3   1.507759  14.365761 0.155  7.561  7.561  7.562  7.563  7.565  7.566  7.568  7.569  7.571  7.574  7.577  7.580  7.583  7.587  7.592  7.598  7.604  7.611  7.619  7.629  7.640  7.652  7.667  7.683  7.702  7.724  7.749  7.777  7.810  7.848  7.891  7.941  7.998  8.064  8.139  8.226  8.325  8.439  8.570  8.721  8.894  9.092  9.319  9.581  9.881 10.225 10.621 11.075 11.597 12.195 12.883 13.672 14.578 15.619 16.813
54061 265 4   1.507759  14.365761 0.170  6.077  6.077  6.078  6.079  6.080  6.082  6.083  6.085  6.086  6.089  6.091  6.094  6.097  6.101  6.105  6.110  6.116  6.122  6.129  6.138  6.148  6.159  6.172  6.187  6.204  6.223  6.246  6.271  6.301  6.335  6.374  6.419  6.470  6.529  6.597  6.674  6.764  6.866  6.984  7.119  7.274  7.452  7.656  7.891  8.161  8.470  8.825  9.233  9.702 10.239 10.857 11.566 12.380 13.314 14.387
54061 266 1   1.509129  15.527621 0.173  7.735  7.736  7.736  7.737  7.738  7.739  7.740  7.742  7.744  7.745  7.748  7.750  7.753  7.756  7.760  7.764  7.769  7.775  7.782  7.789  7.798  7.808  7.819  7.832  7.847  7.864  7.884  7.907  7.933  7.963  7.997  8.036  8.082  8.134  8.193  8.262  8.340  8.431  8.534  8.653  8.790  8.947  9.127  9.334  9.572  9.844 10.157 10.517 10.930 11.403 11.948 12.572 13.290 14.113 15.059
54061 266 2   1.509129  15.527621 0.176  8.382  8.382  8.383  8.384  8.385  8.386  8.388  8.389  8.391  8.393  8.395  8.398  8.401  8.404  8.408  8.413  8.418  8.424  8.431  8.439  8.448  8.459  8.471  8.485  8.500  8.519  8.540  8.564  8.591  8.623  8.659  8.701  8.749  8.804  8.868  8.940  9.024  9.120  9.229  9.356  9.501  9.667  9.858 10.078 10.330 10.619 10.951 11.332 11.770 12.273 12.850 13.512 14.273 15.147 16.149
54061 266 3   1.509129  15.527621 0.154  7.767  7.768  7.769  7.770  7.771  7.772  7.773  7.775  7.777  7.779  7.781  7.784  7.787  7.791  7.795  7.799  7.805  7.811  7.818  7.827  7.836  7.847  7.860  7.874  7.891  7.910  7.931  7.956  7.985  8.018  8.056  8.100  8.150  8.207  8.273  8.348  8.435  8.535  8.649  8.781  8.931  9.105  9.303  9.532  9.794 10.095 10.440 10.837 11.292 11.815 12.416 13.105 13.897 14.806 15.849
54061 266 4   1.509129  15.527621 0.170  7.135  7.135  7.136  7.137  7.138  7.140  7.141  7.143  7.145  7.147  7.150  7.153  7.156  7.160  7.165  7.170  7.176  7.183  7.190  7.199  7.210  7.222  7.235  7.251  7.269  7.290  7.313  7.341  7.372  7.408  7.449  7.496  7.551  7.613  7.685  7.767  7.862  7.970  8.095  8.238  8.402  8.590  8.807  9.055  9.341  9.668 10.044 10.476 10.972 11.541 12.195 12.945 13.807 14.796 15.932
54061 267 1   0.488488  15.552704 0.173  6.314  6.315  6.316  6.317  6.318  6.319  6.321  6.323  6.325  6.328  6.330  6.334  6.337  6.342  6.346  6.352  6.358  6.366  6.374  6.384  6.395  6.408  6.423  6.440  6.459  6.482  6.507  6.537  6.571  6.610  6.654  6.705  6.764  6.832  6.909  6.998  7.101  7.218  7.353  7.507  7.685  7.889  8.123  8.392  8.701  9.055  9.462  9.929 10.465 11.081 11.788 12.600 13.532 14.603 15.831
54061 267 2   0.488488  15.552704 0.160  8.209  8.210  8.211  8.212  8.213  8.214  8.216  8.218  8.220  8.222  8.225  8.228  8.232  8.236  8.241  8.247  8.253  8.261  8.269  8.279  8.290  8.303  8.318  8.335  8.354  8.376  8.402  8.431  8.465  8.504  8.548  8.599  8.658  8.725  8.803  8.892  8.993  9.110  9.245  9.399  9.576  9.780 10.013 10.281 10.589 10.943 11.348 11.814 12.349 12.964 13.669 14.479 15.408 16.476 17.701
54061 267 3   0.488488  15.552704 0.163 11.633 11.634 11.635 11.636 11.637 11.638 11.639 11.640 11.642 11.644 11.646 11.649 11.652 11.655 11.659 11.663 11.668 11.674 11.680 11.688 11.697 11.707 11.718 11.731 11.747 11.764 11.784 11.807 11.833 11.863 11.898 11.938 11.984 12.036 12.097 12.166 12.245 12.337 12.441 12.562 12.700 12.859 13.041 13.250 13.490 13.766 14.082 14.446 14.863 15.342 15.892 16.524 17.249 18.081 19.037
54061 267 4   0.488488  15.552704 0.166  8.090  8.091  8.092  8.093  8.094  8.096  8.098  8.100  8.102  8.105  8.108  8.111  8.115  8.120  8.125  8.132  8.139  8.147  8.156  8.167  8.179  8.193  8.209  8.228  8.249  8.273  8.301  8.334  8.371  8.413  8.462  8.518  8.582  8.656  8.741  8.838  8.950  9.078  9.225  9.394  9.589  9.811 10.067 10.361 10.699 11.086 11.531 12.041 12.628 13.301 14.074 14.961 15.980 17.150 18.493
54061 268 1   0.509079  14.378273 0.181  8.382  8.383  8.384  8.385  8.387  8.388  8.390  8.392  8.394  8.397  8.400  8.404  8.408  8.413  8.418  8.425  8.432  8.440  8.450  8.460  8.473  8.487  8.504  8.523  8.545  8.570  8.598  8.631  8.669  8.713  8.762  8.820  8.885  8.961  9.048  9.147  9.261  9.393  9.543  9.716  9.915 10.143 10.404 10.705 11.050 11.446 11.901 12.423 13.023 13.712 14.502 15.410 16.452 17.648 19.022
54061 268 2   0.509079  14.378273 0.172  6.779  6.780  6.781  6.782  6.784  6.785  6.787  6.789  6.792  6.795  6.798  6.802  6.806  6.811  6.817  6.824  6.831  6.840  6.850  6.862  6.875  6.890  6.907  6.927  6.950  6.976  7.007  7.041  7.081  7.127  7.179  7.240  7.309  7.388  7.479  7.584  7.704  7.842  8.001  8.183  8.392  8.632  8.907  9.224  9.587 10.004 10.482 11.032 11.663 12.388 13.220 14.175 15.271 16.530 17.976
54061 268 3   0.509079  14.378273 0.160 13.618 13.619 13.620 13.621 13.622 13.623 13.625 13.627 13.629 13.631 13.634 13.637 13.641 13.645 13.650 13.655 13.661 13.669 13.677 13.686 13.697 13.710 13.724 13.741 13.760 13.782 13.807 13.836 13.869 13.907 13.950 14.000 14.058 14.124 14.199 14.286 14.386 14.501 14.632 14.783 14.957 15.156 15.385 15.647 15.948 16.295 16.692 17.148 17.672 18.273 18.964 19.757 20.667 21.712 22.912
54061 268 4   0.509079  14.378273 0.166 11.271 11.272 11.273 11.274 11.276 11.277 11.279 11.281 11.283 11.285 11.288 11.291 11.295 11.300 11.304 11.310 11.317 11.324 11.333 11.343 11.354 11.367 11.383 11.400 11.420 11.442 11.469 11.499 11.533 11.573 11.618 11.671 11.730 11.799 11.878 11.969 12.073 12.193 12.330 12.488 12.669 12.877 13.116 13.390 13.704 14.066 14.480 14.957 15.504 16.131 16.852 17.680 18.630 19.721 20.974
54061 269 1 359.520894 -10.522342 0.189  8.382  8.382  8.384  8.385  8.386  8.388  8.390  8.392  8.394  8.397  8.400  8.404  8.408  8.413  8.419  8.425  8.433  8.441  8.451  8.462  8.475  8.490  8.507  8.526  8.548  8.574  8.603  8.637  8.676  8.721  8.772  8.831  8.898  8.975  9.064  9.166  9.284  9.418  9.573  9.750  9.954 10.188 10.456 10.765 11.118 11.525 11.992 12.527 13.142 13.849 14.660 15.591 16.660 17.887 19.296
54061 269 2 359.520894 -10.522342 0.181 10.610 10.611 10.612 10.613 10.614 10.615 10.617 10.618 10.620 10.623 10.625 10.628 10.632 10.636 10.640 10.646 10.652 10.658 10.666 10.675 10.686 10.698 10.711 10.727 10.745 10.766 10.790 10.817 10.849 10.885 10.926 10.974 11.029 11.091 11.164 11.246 11.341 11.450 11.576 11.719 11.884 12.074 12.292 12.541 12.828 13.158 13.536 13.970 14.468 15.041 15.698 16.453 17.319 18.314 19.456
54061 269 3 359.520894 -10.522342 0.157  5.751  5.752  5.754  5.755  5.757  5.759  5.761  5.764  5.767  5.771  5.775  5.780  5.785  5.792  5.799  5.807  5.816  5.827  5.840  5.854  5.871  5.889  5.911  5.936  5.965  5.998  6.035  6.078  6.128  6.185  6.251  6.326  6.412  6.511  6.625  6.756  6.906  7.078  7.276  7.503  7.764  8.064  8.407  8.802  9.255  9.776 10.373 11.059 11.847 12.751 13.790 14.982 16.350 17.922 19.726
54061 269 4 359.520894 -10.522342 0.164  6.178  6.179  6.180  6.181  6.182  6.184  6.186  6.188  6.190  6.193  6.196  6.199  6.203  6.208  6.213  6.219  6.226  6.234  6.243  6.254  6.266  6.280  6.296  6.315  6.336  6.360  6.388  6.420  6.457  6.499  6.547  6.603  6.666  6.740  6.824  6.920  7.031  7.159  7.305  7.473  7.665  7.887  8.141  8.432  8.767  9.152  9.593 10.100 10.682 11.350 12.117 12.998 14.009 15.170 16.503
54061 270 1 359.445552  -9.393125 0.145  7.761  7.762  7.763  7.764  7.766  7.767  7.769  7.771  7.774  7.776  7.780  7.783  7.787  7.792  7.798  7.804  7.811  7.820  7.829  7.840  7.853  7.868  7.884  7.904  7.926  7.951  7.980  8.013  8.051  8.095  8.146  8.204  8.270  8.347  8.434  8.535  8.650  8.783  8.935  9.110  9.311  9.542  9.807 10.110 10.459 10.860 11.320 11.848 12.455 13.151 13.951 14.869 15.922 17.133 18.522
54061 270 2 359.445552  -9.393125 0.165  8.297  8.298  8.299  8.300  8.302  8.303  8.305  8.307  8.309  8.312  8.315  8.319  8.323  8.328  8.333  8.339  8.346  8.355  8.364  8.375  8.387  8.401  8.418  8.437  8.458  8.483  8.511  8.544  8.581  8.624  8.674  8.730  8.795  8.870  8.956  9.054  9.167  9.297  9.446  9.617  9.814 10.040 10.299 10.596 10.938 11.330 11.780 12.297 12.890 13.571 14.354 15.252 16.283 17.467 18.826
54061 270 3 359.445552  -9.393125 0.163 11.113 11.113 11.114 11.116 11.117 11.119 11.120 11.123 11.125 11.128 11.131 11.134 11.139 11.143 11.149 11.155 11.162 11.171 11.180 11.191 11.204 11.218 11.235 11.254 11.275 11.301 11.329 11.362 11.400 11.444 11.494 11.551 11.617 11.693 11.779 11.879 11.994 12.125 12.276 12.449 12.648 12.877 13.139 13.440 13.786 14.183 14.639 15.162 15.763 16.452 17.245 18.154 19.198 20.397 21.773
54061 270 4 359.445552  -9.393125 0.211 10.521 10.522 10.523 10.524 10.526 10.527 10.529 10.531 10.533 10.535 10.538 10.541 10.545 10.550 10.555 10.560 10.567 10.575 10.583 10.593 10.605 10.618 10.633 10.650 10.670 10.693 10.720 10.750 10.785 10.824 10.870 10.923 10.983 11.052 11.131 11.223 11.327 11.447 11.586 11.744 11.926 12.135 12.375 12.650 12.966 13.329 13.746 14.225 14.774 15.405 16.130 16.961 17.916 19.013 20.271
54061 271 1   0.501350  -9.484725 0.148  6.603  6.604  6.605  6.607  6.608  6.610  6.611  6.613  6.616  6.619  6.622  6.625  6.629  6.634  6.640  6.646  6.653  6.661  6.671  6.682  6.694  6.709  6.725  6.744  6.766  6.791  6.820  6.853  6.890  6.934  6.984  7.041  7.107  7.182  7.269  7.368  7.483  7.614  7.765  7.937  8.136  8.364  8.626  8.926  9.271  9.667 10.122 10.645 11.244 11.933 12.723 13.631 14.673 15.869 17.243
54061 271 2   0.501350  -9.484725 0.205 11.421 11.422 11.423 11.424 11.425 11.426 11.428 11.430 11.432 11.434 11.437 11.440 11.443 11.447 11.452 11.457 11.463 11.470 11.478 11.487 11.498 11.510 11.524 11.540 11.559 11.580 11.604 11.632 11.664 11.701 11.743 11.792 11.847 11.911 11.985 12.069 12.166 12.277 12.405 12.551 12.719 12.912 13.134 13.389 13.681 14.017 14.402 14.844 15.352 15.936 16.605 17.374 18.257 19.270 20.434
54061 271 3   0.501350  -9.484725 0.132  8.687  8.688  8.689  8.690  8.692  8.694  8.696  8.698  8.701  8.704  8.708  8.712  8.716  8.722  8.728  8.735  8.744  8.753  8.764  8.776  8.791  8.807  8.826  8.848  8.873  8.901  8.934  8.972  9.015  9.064  9.121  9.187  9.262  9.348  9.447  9.561  9.692  9.842 10.014 10.212 10.439 10.699 10.999 11.342 11.737 12.189 12.709 13.306 13.992 14.779 15.683 16.720 17.911 19.279 20.849
54061 271 4   0.501350  -9.484725 0.206 10.272 10.273 10.274 10.275 10.276 10.278 10.280 10.282 10.284 10.287 10.290 10.294 10.298 10.303 10.308 10.314 10.321 10.330 10.339 10.350 10.362 10.377 10.393 10.412 10.433 10.458 10.487 10.519 10.557 10.600 10.649 10.706 10.771 10.846 10.932 11.031 11.144 11.275 11.424 11.596 11.793 12.019 12.279 12.577 12.919 13.312 13.764 14.282 14.877 15.560 16.344 17.245 18.279 19.466 20.829
54061 272 1   0.500510 -10.597364 0.169  9.857  9.858  9.859  9.860  9.862  9.864  9.866  9.868  9.870  9.873  9.877  9.881  9.885  9.890  9.896  9.903  9.911  9.920  9.930  9.942  9.956  9.971  9.989 10.010 10.034 10.061 10.092 10.128 10.169 10.216 10.270 10.333 10.404 10.486 10.580 10.689 10.813 10.955 11.119 11.307 11.523 11.771 12.055 12.382 12.757 13.188 13.682 14.250 14.902 15.650 16.510 17.496 18.629 19.930 21.423
54061 272 2   0.500510 -10.597364 0.181 12.355 12.356 12.357 12.358 12.359 12.360 12.361 12.363 12.365 12.367 12.369 12.372 12.375 12.379 12.383 12.388 12.394 12.400 12.407 12.415 12.425 12.436 12.449 12.463 12.480 12.499 12.521 12.546 12.575 12.608 12.647 12.690 12.741 12.799 12.865 12.941 13.029 13.129 13.244 13.377 13.529 13.703 13.903 14.134 14.398 14.701 15.049 15.449 15.908 16.435 17.040 17.735 18.532 19.448 20.500
54061 272 3   0.500510 -10.597364 0.151  8.093  8.094  8.096  8.097  8.099  8.101  8.104  8.107  8.110  8.114  8.118  8.123  8.129  8.135  8.143  8.151  8.161  8.172  8.185  8.200  8.218  8.237  8.260  8.286  8.316  8.350  8.389  8.434  8.486  8.546  8.614  8.693  8.783  8.886  9.005  9.141  9.298  9.478  9.684  9.921 10.193 10.505 10.864 11.276 11.749 12.291 12.915 13.630 14.452 15.395 16.478 17.722 19.150 20.789 22.671
54061 272 4   0.500510 -10.597364 0.182  8.907  8.908  8.909  8.911  8.912  8.914  8.916  8.918  8.920  8.923  8.927  8.931  8.935  8.940  8.946  8.953  8.960  8.969  8.980  8.991  9.005  9.020  9.038  9.058  9.081  9.108  9.139  9.174  9.215  9.261  9.315  9.376  9.447  9.528  9.621  9.727  9.850  9.990 10.152 10.337 10.550 10.794 11.075 11.397 11.767 12.191 12.679 13.239 13.881 14.619 15.467 16.439 17.556 18.839 20.311
54061 273 1   1.539029 -10.634856 0.166  7.859  7.860  7.861  7.863  7.865  7.867  7.869  7.872  7.875  7.879  7.883  7.888  7.894  7.900  7.908  7.916  7.926  7.937  7.950  7.964  7.981  8.001  8.023  8.049  8.078  8.112  8.151  8.195  8.246  8.305  8.372  8.449  8.538  8.640  8.757  8.892  9.046  9.223  9.426  9.660  9.928 10.236 10.589 10.995 11.461 11.995 12.610 13.315 14.124 15.054 16.121 17.346 18.753 20.368 22.223
54061 273 2   1.539029 -10.634856 0.211 14.968 14.969 14.970 14.971 14.972 14.973 14.975 14.976 14.978 14.980 14.983 14.986 14.989 14.993 14.998 15.003 15.009 15.015 15.023 15.032 15.042 15.054 15.067 15.083 15.100 15.121 15.144 15.171 15.202 15.237 15.278 15.324 15.378 15.439 15.509 15.590 15.683 15.790 15.913 16.053 16.215 16.400 16.613 16.857 17.138 17.460 17.830 18.255 18.743 19.303 19.946 20.684 21.532 22.505 23.622
54061 273 3   1.539029 -10.634856 0.126  9.061  9.062  9.063  9.065  9.066  9.068  9.071  9.073  9.076  9.080  9.084  9.088  9.093  9.099  9.106  9.114  9.123  9.133  9.145  9.159  9.174  9.192  9.213  9.236  9.264  9.295  9.331  9.372  9.419  9.473  9.535  9.607  9.689  9.783  9.891 10.015 10.157 10.321 10.509 10.724 10.972 11.256 11.583 11.957 12.388 12.882 13.449 14.100 14.848 15.706 16.692 17.824 19.123 20.615 22.328
54061 273 4   1.539029 -10.634856 0.182  9.034  9.035  9.036  9.038  9.039  9.041  9.043  9.045  9.047  9.050  9.054  9.057  9.062  9.067  9.073  9.079  9.087  9.096  9.106  9.117  9.130  9.146  9.163  9.183  9.206  9.232  9.263  9.298  9.338  9.383  9.436  9.497  9.566  9.646  9.737  9.842  9.963 10.102 10.261 10.443 10.653 10.894 11.170 11.488 11.852 12.270 12.751 13.302 13.936 14.663 15.498 16.456 17.557 18.820 20.271
54061 274 1   1.512693  -9.397444 0.187  7.193  7.194  7.195  7.196  7.197  7.199  7.201  7.203  7.205  7.208  7.211  7.215  7.219  7.224  7.229  7.235  7.243  7.251  7.260  7.271  7.284  7.298  7.315  7.334  7.356  7.381  7.409  7.442  7.480  7.524  7.574  7.631  7.697  7.772  7.859  7.959  8.073  8.204  8.355  8.528  8.727  8.955  9.217  9.518  9.863 10.260 10.715 11.238 11.838 12.528 13.319 14.227 15.270 16.468 17.843
54061 274 2   1.512693  -9.397444 0.172  6.859  6.860  6.861  6.862  6.864  6.866  6.868  6.870  6.873  6.876  6.879  6.883  6.888  6.893  6.899  6.906  6.914  6.923  6.933  6.945  6.959  6.974  6.993  7.013  7.037  7.065  7.096  7.132  7.174  7.221  7.276  7.339  7.411  7.494  7.589  7.698  7.823  7.967  8.132  8.321  8.539  8.789  9.076  9.405  9.783 10.218 10.716 11.289 11.946 12.701 13.567 14.562 15.704 17.016 18.521
54061 274 3   1.512693  -9.397444 0.166  6.470  6.471  6.472  6.474  6.475  6.477  6.479  6.482  6.484  6.488  6.491  6.495  6.500  6.506  6.512  6.520  6.528  6.538  6.549  6.562  6.576  6.593  6.612  6.634  6.660  6.689  6.723  6.761  6.805  6.856  6.914  6.981  7.058  7.146  7.248  7.364  7.498  7.651  7.827  8.029  8.261  8.528  8.833  9.185  9.588 10.051 10.583 11.193 11.894 12.699 13.622 14.683 15.901 17.299 18.905
54061 274 4   1.512693  -9.397444 0.165  9.335  9.335  9.337  9.338  9.339  9.341  9.343  9.345  9.347  9.350  9.353  9.357  9.361  9.366  9.372  9.378  9.386  9.394  9.404  9.415  9.428  9.443  9.460  9.480  9.502  9.528  9.557  9.591  9.630  9.675  9.726  9.785  9.853  9.930 10.020 10.122 10.240 10.375 10.530 10.708 10.912 11.147 11.416 11.726 12.081 12.489 12.957 13.495 14.112 14.821 15.634 16.569 17.641 18.873 20.287
54061 275 1  10.500081 -10.543250 0.171  7.031  7.032  7.033  7.035  7.036  7.038  7.040  7.043  7.046  7.049  7.053  7.058  7.063  7.069  7.076  7.083  7.092  7.103  7.114  7.128  7.143  7.161  7.182  7.205  7.232  7.263  7.298  7.339  7.386  7.440  7.502  7.572  7.654  7.747  7.855  7.978  8.119  8.282  8.468  8.682  8.928  9.210  9.534  9.906 10.333 10.824 11.387 12.033 12.775 13.628 14.606 15.729 17.019 18.500 20.201
54061 275 2  10.500081 -10.543250 0.178  7.026  7.027  7.028  7.030  7.031  7.033  7.035  7.037  7.039  7.042  7.045  7.049  7.053  7.058  7.064  7.070  7.078  7.086  7.096  7.107  7.120  7.135  7.152  7.171  7.193  7.219  7.248  7.282  7.321  7.366  7.417  7.476  7.543  7.621  7.710  7.812  7.929  8.064  8.218  8.396  8.599  8.833  9.102  9.410  9.765 10.171 10.638 11.174 11.789 12.496 13.307 14.239 15.308 16.536 17.946
54061 275 3  10.500081 -10.543250 0.155  7.948  7.949  7.950  7.952  7.953  7.955  7.958  7.960  7.963  7.967  7.971  7.975  7.981  7.987  7.994  8.002  8.011  8.021  8.033  8.047  8.063  8.081  8.102  8.126  8.154  8.186  8.222  8.264  8.312  8.367  8.431  8.504  8.587  8.683  8.793  8.920  9.065  9.232  9.423  9.643  9.895 10.185 10.517 10.899 11.338 11.841 12.419 13.083 13.844 14.719 15.724 16.877 18.201 19.721 21.467
54061 275 4  10.500081 -10.543250 0.182  8.262  8.263  8.264  8.265  8.267  8.269  8.271  8.273  8.276  8.279  8.283  8.287  8.292  8.297  8.303  8.311  8.319  8.328  8.339  8.352  8.366  8.383  8.402  8.424  8.449  8.477  8.510  8.548  8.592  8.642  8.699  8.765  8.840  8.927  9.027  9.141  9.272  9.423  9.596  9.795 10.023 10.285 10.585 10.931 11.327 11.782 12.305 12.905 13.594 14.385 15.294 16.336 17.534 18.908 20.487
54061 276 1  10.522083  -9.326559 0.204  7.094  7.095  7.097  7.099  7.101  7.103  7.105  7.108  7.112  7.116  7.120  7.125  7.131  7.138  7.146  7.155  7.165  7.177  7.190  7.206  7.224  7.244  7.268  7.295  7.326  7.362  7.402  7.449  7.503  7.565  7.636  7.718  7.812  7.920  8.043  8.185  8.348  8.535  8.750  8.996  9.279  9.604  9.978 10.406 10.898 11.463 12.112 12.856 13.711 14.693 15.820 17.114 18.600 20.306 22.265
54061 276 2  10.522083  -9.326559 0.167  7.524  7.525  7.526  7.528  7.530  7.532  7.535  7.537  7.541  7.545  7.549  7.554  7.560  7.567  7.574  7.583  7.593  7.605  7.618  7.633  7.651  7.671  7.694  7.720  7.751  7.786  7.826  7.872  7.925  7.985  8.055  8.135  8.227  8.332  8.453  8.593  8.752  8.935  9.146  9.388  9.665  9.984 10.349 10.769 11.251 11.805 12.440 13.170 14.008 14.970 16.074 17.343 18.799 20.470 22.390
54061 276 3  10.522083  -9.326559 0.171  8.346  8.347  8.348  8.350  8.352  8.355  8.357  8.360  8.364  8.368  8.372  8.378  8.384  8.391  8.399  8.408  8.418  8.430  8.444  8.460  8.478  8.499  8.524  8.551  8.583  8.620  8.661  8.710  8.765  8.828  8.901  8.985  9.081  9.191  9.317  9.463  9.630  9.821 10.041 10.293 10.583 10.916 11.298 11.737 12.241 12.819 13.483 14.246 15.121 16.127 17.281 18.606 20.127 21.874 23.880
54061 276 4  10.522083  -9.326559 0.155  7.390  7.391  7.392  7.394  7.396  7.399  7.401  7.404  7.408  7.412  7.416  7.422  7.428  7.435  7.443  7.452  7.462  7.474  7.488  7.504  7.522  7.543  7.567  7.595  7.627  7.663  7.705  7.753  7.809  7.872  7.945  8.028  8.124  8.234  8.361  8.506  8.673  8.864  9.084  9.337  9.626  9.959 10.341 10.780 11.283 11.862 12.525 13.288 14.163 15.167 16.321 17.646 19.166 20.913 22.917
54061 277 1  11.556771  -9.347309 0.209  7.133  7.134  7.136  7.137  7.139  7.141  7.143  7.145  7.148  7.151  7.155  7.160  7.165  7.170  7.177  7.185  7.193  7.203  7.215  7.228  7.243  7.261  7.280  7.303  7.330  7.360  7.395  7.434  7.480  7.533  7.593  7.662  7.742  7.833  7.938  8.058  8.196  8.354  8.537  8.746  8.985  9.261  9.577  9.941 10.358 10.836 11.386 12.017 12.742 13.574 14.529 15.626 16.886 18.332 19.992
54061 277 2  11.556771  -9.347309 0.194  6.258  6.259  6.260  6.262  6.264  6.266  6.268  6.271  6.274  6.278  6.282  6.287  6.293  6.299  6.306  6.315  6.324  6.335  6.348  6.363  6.380  6.399  6.421  6.446  6.476  6.509  6.548  6.592  6.643  6.701  6.768  6.844  6.933  7.034  7.150  7.283  7.437  7.612  7.814  8.046  8.312  8.618  8.969  9.372  9.835 10.366 10.976 11.676 12.480 13.403 14.462 15.679 17.076 18.680 20.522
54061 277 3  11.556771  -9.347309 0.152  8.644  8.645  8.647  8.648  8.650  8.652  8.654  8.657  8.660  8.664  8.668  8.673  8.678  8.685  8.692  8.700  8.709  8.720  8.733  8.747  8.764  8.783  8.804  8.829  8.858  8.891  8.929  8.972  9.022  9.079  9.145  9.220  9.307  9.406  9.520  9.652  9.802  9.975 10.173 10.401 10.662 10.963 11.307 11.703 12.157 12.679 13.278 13.966 14.755 15.662 16.703 17.898 19.271 20.846 22.655
54061 277 4  11.556771  -9.347309 0.148  8.488  8.489  8.490  8.492  8.494  8.496  8.498  8.501  8.504  8.508  8.512  8.517  8.523  8.529  8.537  8.545  8.555  8.566  8.579  8.594  8.611  8.630  8.653  8.678  8.708  8.742  8.781  8.825  8.877  8.935  9.003  9.081  9.170  9.272  9.389  9.524  9.679  9.857 10.061 10.295 10.564 10.873 11.228 11.635 12.103 12.639 13.256 13.963 14.776 15.709 16.780 18.010 19.422 21.043 22.904
54061 278 1  11.556518 -10.560204 0.185  8.974  8.975  8.977  8.979  8.981  8.984  8.986  8.990  8.994  8.998  9.003  9.009  9.015  9.023  9.031  9.041  9.053  9.066  9.081  9.098  9.118  9.141  9.167  9.197  9.231  9.271  9.316  9.368  9.428  9.497  9.575  9.666  9.770  9.889 10.026 10.184 10.364 10.572 10.810 11.083 11.397 11.758 12.172 12.647 13.193 13.819 14.538 15.364 16.312 17.401 18.651 20.086 21.734 23.626 25.798
54061 278 2  11.556518 -10.560204 0.196 10.386 10.387 10.388 10.389 10.391 10.392 10.394 10.397 10.399 10.403 10.406 10.410 10.415 10.420 10.426 10.433 10.441 10.451 10.461 10.474 10.488 10.504 10.523 10.544 10.568 10.597 10.629 10.666 10.708 10.757 10.813 10.878 10.952 11.037 11.134 11.246 11.375 11.522 11.692 11.886 12.110 12.366 12.661 12.999 13.387 13.832 14.344 14.932 15.606 16.381 17.270 18.291 19.463 20.809 22.354
54061 278 3  11.556518 -10.560204 0.134  8.332  8.333  8.334  8.336  8.338  8.340  8.343  8.346  8.349  8.353  8.358  8.363  8.369  8.375  8.383  8.392  8.402  8.414  8.427  8.443  8.461  8.481  8.505  8.531  8.562  8.598  8.639  8.685  8.739  8.801  8.871  8.953  9.046  9.153  9.276  9.417  9.579  9.766  9.979 10.225 10.506 10.830 11.201 11.628 12.117 12.679 13.325 14.066 14.917 15.894 17.015 18.303 19.782 21.479 23.429
54061 278 4  11.556518 -10.560204 0.162  8.257  8.258  8.259  8.260  8.262  8.264  8.266  8.268  8.271  8.274  8.278  8.282  8.286  8.292  8.298  8.305  8.313  8.323  8.334  8.346  8.361  8.377  8.396  8.417  8.442  8.471  8.503  8.541  8.584  8.634  8.691  8.756  8.831  8.917  9.016  9.130  9.260  9.410  9.581  9.779 10.005 10.265 10.564 10.907 11.300 11.752 12.271 12.867 13.551 14.336 15.238 16.273 17.462 18.827 20.394
54061 279 1   7.497615  14.362809 0.171 15.365 15.367 15.368 15.370 15.372 15.374 15.377 15.380 15.383 15.387 15.392 15.397 15.403 15.410 15.417 15.427 15.437 15.449 15.462 15.478 15.496 15.517 15.540 15.567 15.599 15.635 15.676 15.723 15.777 15.840 15.911 15.993 16.088 16.196 16.320 16.463 16.627 16.815 17.031 17.279 17.564 17.891 18.266 18.697 19.192 19.761 20.413 21.162 22.022 23.010 24.144 25.445 26.940 28.656 30.626
54061 279 2   7.497615  14.362809 0.175 13.152 13.153 13.155 13.157 13.159 13.161 13.164 13.167 13.170 13.174 13.179 13.184 13.190 13.197 13.205 13.215 13.225 13.238 13.252 13.268 13.286 13.308 13.332 13.360 13.392 13.429 13.471 13.520 13.576 13.640 13.714 13.799 13.896 14.007 14.135 14.282 14.451 14.645 14.867 15.123 15.416 15.753 16.140 16.584 17.094 17.679 18.351 19.123 20.008 21.026 22.193 23.534 25.074 26.841 28.871
54061 279 3   7.497615  14.362809 0.157  9.074  9.075  9.076  9.077  9.079  9.080  9.082  9.084  9.086  9.089  9.092  9.096  9.100  9.104  9.110  9.116  9.123  9.131  9.140  9.151  9.164  9.178  9.194  9.212  9.234  9.258  9.287  9.319  9.356  9.399  9.448  9.504  9.569  9.643  9.728  9.826  9.938 10.067 10.215 10.385 10.580 10.804 11.061 11.356 11.695 12.084 12.531 13.044 13.633 14.310 15.086 15.978 17.002 18.177 19.527
54061 279 4   7.497615  14.362809 0.178  9.418  9.418  9.420  9.421  9.422  9.424  9.426  9.428  9.430  9.433  9.436  9.440  9.444  9.449  9.455  9.461  9.468  9.477  9.487  9.498  9.511  9.525  9.542  9.562  9.584  9.609  9.639  9.672  9.711  9.755  9.806  9.865  9.932 10.009 10.098 10.200 10.317 10.451 10.605 10.782 10.985 11.218 11.485 11.793 12.145 12.551 13.016 13.550 14.163 14.867 15.675 16.603 17.669 18.892 20.296
54061 280 1   7.524597  15.579575 0.201  8.770  8.771  8.773  8.775  8.777  8.780  8.783  8.786  8.790  8.794  8.800  8.805  8.812  8.820  8.829  8.839  8.851  8.864  8.880  8.898  8.918  8.942  8.969  9.000  9.035  9.076  9.123  9.177  9.239  9.310  9.391  9.485  9.592  9.716  9.857 10.020 10.207 10.421 10.667 10.950 11.274 11.647 12.075 12.566 13.130 13.777 14.520 15.374 16.354 17.479 18.770 20.254 21.956 23.912 26.156
54061 280 2   7.524597  15.579575 0.159  9.419  9.421  9.423  9.425  9.427  9.430  9.433  9.437  9.441  9.446  9.451  9.458  9.465  9.474  9.483  9.494  9.507  9.522  9.539  9.558  9.580  9.605  9.635  9.668  9.707  9.751  9.802  9.860  9.927 10.004 10.092 10.193 10.309 10.443 10.596 10.772 10.974 11.206 11.473 11.779 12.130 12.533 12.996 13.527 14.138 14.838 15.643 16.567 17.627 18.845 20.243 21.848 23.691 25.807 28.236
54061 280 3   7.524597  15.579575 0.169  7.624  7.625  7.627  7.628  7.630  7.631  7.634  7.636  7.639  7.642  7.646  7.650  7.655  7.661  7.667  7.675  7.683  7.693  7.704  7.717  7.732  7.749  7.769  7.791  7.817  7.847  7.881  7.920  7.965  8.016  8.075  8.143  8.221  8.310  8.413  8.531  8.667  8.822  9.001  9.206  9.441  9.711 10.021 10.378 10.787 11.256 11.796 12.415 13.125 13.941 14.878 15.954 17.189 18.608 20.236
54061 280 4   7.524597  15.579575 0.140  6.915  6.916  6.918  6.920  6.922  6.924  6.926  6.929  6.933  6.936  6.941  6.946  6.952  6.958  6.966  6.975  6.985  6.996  7.010  7.025  7.042  7.062  7.085  7.112  7.142  7.177  7.217  7.263  7.316  7.377  7.447  7.527  7.619  7.724  7.845  7.984  8.144  8.327  8.538  8.779  9.057  9.375  9.741 10.161 10.643 11.196 11.832 12.562 13.399 14.361 15.466 16.734 18.190 19.861 21.781
54061 282 1   8.514092  15.533710 0.180  9.225  9.226  9.227  9.228  9.229  9.231  9.232  9.234  9.237  9.239  9.242  9.246  9.250  9.255  9.260  9.266  9.273  9.281  9.290  9.300  9.313  9.326  9.342  9.361  9.382  9.406  9.433  9.465  9.502  9.543  9.592  9.647  9.710  9.783  9.866  9.962 10.073 10.199 10.344 10.511 10.702 10.922 11.175 11.464 11.797 12.179 12.617 13.121 13.699 14.363 15.125 16.000 17.004 18.158 19.482
54061 282 2   8.514092  15.533710 0.174  7.735  7.736  7.737  7.739  7.741  7.743  7.745  7.748  7.751  7.754  7.758  7.763  7.768  7.774  7.781  7.789  7.798  7.808  7.820  7.834  7.850  7.868  7.889  7.913  7.940  7.972  8.008  8.050  8.098  8.153  8.216  8.288  8.371  8.466  8.576  8.702  8.846  9.012  9.202  9.421  9.671  9.959 10.290 10.670 11.106 11.606 12.181 12.841 13.599 14.468 15.467 16.614 17.930 19.442 21.178
54061 282 3   8.514092  15.533710 0.153  6.968  6.969  6.970  6.971  6.973  6.974  6.976  6.978  6.980  6.983  6.986  6.990  6.994  6.999  7.004  7.010  7.017  7.025  7.035  7.045  7.058  7.072  7.088  7.107  7.128  7.153  7.181  7.213  7.251  7.293  7.342  7.399  7.463  7.538  7.623  7.721  7.833  7.962  8.110  8.280  8.476  8.700  8.957  9.253  9.592  9.982 10.429 10.943 11.532 12.209 12.987 13.879 14.904 16.080 17.431
54061 282 4   8.514092  15.533710 0.163  7.027  7.028  7.029  7.031  7.032  7.034  7.037  7.039  7.042  7.046  7.050  7.055  7.060  7.066  7.073  7.081  7.090  7.101  7.113  7.127  7.143  7.161  7.182  7.206  7.234  7.266  7.303  7.345  7.393  7.449  7.512  7.585  7.669  7.766  7.876  8.003  8.149  8.316  8.509  8.729  8.983  9.274  9.608  9.991 10.432 10.938 11.518 12.185 12.950 13.829 14.838 15.996 17.326 18.853 20.606
54061 283 1   8.512767  14.363178 0.176 10.746 10.746 10.747 10.748 10.750 10.751 10.753 10.755 10.757 10.759 10.762 10.765 10.769 10.773 10.778 10.784 10.791 10.798 10.807 10.817 10.828 10.841 10.856 10.873 10.893 10.915 10.941 10.971 11.005 11.044 11.090 11.141 11.201 11.269 11.347 11.437 11.541 11.659 11.795 11.952 12.131 12.337 12.574 12.846 13.158 13.516 13.927 14.399 14.941 15.564 16.278 17.099 18.041 19.123 20.365
54061 283 2   8.512767  14.363178 0.181 11.570 11.571 11.572 11.573 11.574 11.575 11.577 11.578 11.580 11.583 11.585 11.588 11.591 11.595 11.600 11.605 11.611 11.618 11.625 11.634 11.645 11.656 11.670 11.685 11.703 11.723 11.747 11.774 11.805 11.840 11.881 11.928 11.982 12.043 12.114 12.195 12.289 12.396 12.519 12.660 12.822 13.009 13.223 13.468 13.750 14.074 14.445 14.872 15.362 15.924 16.570 17.312 18.163 19.141 20.263
54061 283 3   8.512767  14.363178 0.154 10.983 10.984 10.985 10.986 10.987 10.988 10.990 10.992 10.994 10.996 10.998 11.001 11.005 11.009 11.014 11.019 11.025 11.032 11.040 11.049 11.059 11.071 11.085 11.101 11.119 11.140 11.164 11.191 11.223 11.259 11.301 11.349 11.404 11.467 11.539 11.622 11.717 11.827 11.953 12.097 12.263 12.453 12.672 12.923 13.211 13.542 13.922 14.358 14.858 15.433 16.093 16.851 17.721 18.720 19.867
54061 283 4   8.512767  14.363178 0.168  7.525  7.526  7.527  7.528  7.529  7.531  7.533  7.535  7.537  7.540  7.543  7.547  7.551  7.556  7.561  7.567  7.574  7.583  7.592  7.603  7.615  7.630  7.646  7.665  7.687  7.711  7.740  7.773  7.810  7.853  7.903  7.960  8.025  8.100  8.186  8.285  8.399  8.529  8.679  8.850  9.048  9.274  9.534  9.833 10.176 10.569 11.021 11.540 12.136 12.820 13.605 14.507 15.542 16.731 18.095
54061 284 1   9.501966  14.363386 0.172  7.661  7.662  7.663  7.664  7.665  7.666  7.668  7.670  7.672  7.674  7.677  7.680  7.684  7.688  7.693  7.699  7.705  7.712  7.721  7.730  7.741  7.754  7.769  7.785  7.805  7.827  7.852  7.881  7.915  7.953  7.997  8.048  8.106  8.173  8.249  8.337  8.438  8.554  8.688  8.840  9.016  9.218  9.449  9.715 10.020 10.370 10.772 11.234 11.764 12.373 13.072 13.874 14.796 15.853 17.068
54061 284 2   9.501966  14.363386 0.176 10.582 10.583 10.584 10.585 10.586 10.587 10.588 10.590 10.592 10.594 10.596 10.599 10.602 10.606 10.610 10.615 10.620 10.626 10.634 10.642 10.651 10.662 10.675 10.689 10.705 10.724 10.746 10.771 10.800 10.832 10.870 10.914 10.963 11.020 11.086 11.161 11.248 11.347 11.461 11.592 11.742 11.914 12.112 12.340 12.601 12.900 13.244 13.640 14.093 14.614 15.212 15.898 16.687 17.592 18.631
54061 284 3   9.501966  14.363386 0.154  6.752  6.753  6.753  6.754  6.755  6.757  6.758  6.759  6.761  6.763  6.766  6.768  6.772  6.775  6.779  6.784  6.790  6.796  6.803  6.811  6.821  6.832  6.844  6.858  6.875  6.894  6.915  6.940  6.969  7.002  7.039  7.083  7.132  7.189  7.255  7.330  7.416  7.516  7.629  7.760  7.910  8.082  8.280  8.507  8.768  9.067  9.411  9.806 10.259 10.779 11.376 12.062 12.850 13.754 14.792
54061 284 4   9.501966  14.363386 0.175  7.533  7.534  7.535  7.536  7.537  7.538  7.540  7.542  7.544  7.546  7.549  7.552  7.555  7.559  7.564  7.569  7.575  7.582  7.590  7.599  7.610  7.622  7.635  7.651  7.669  7.690  7.714  7.742  7.774  7.810  7.852  7.900  7.955  8.018  8.090  8.174  8.269  8.379  8.505  8.650  8.816  9.007  9.226  9.477  9.766 10.098 10.478 10.915 11.417 11.993 12.655 13.415 14.287 15.288 16.438
54061 285 1   9.481343  15.538076 0.157  7.005  7.006  7.007  7.008  7.010  7.011  7.013  7.015  7.017  7.020  7.023  7.026  7.030  7.034  7.040  7.046  7.052  7.060  7.069  7.080  7.091  7.105  7.121  7.139  7.159  7.183  7.210  7.241  7.277  7.318  7.366  7.420  7.482  7.554  7.636  7.730  7.838  7.962  8.105  8.269  8.457  8.673  8.921  9.205  9.532  9.907 10.338 10.832 11.400 12.052 12.801 13.660 14.647 15.780 17.081
54061 285 2   9.481343  15.538076 0.161  7.463  7.464  7.465  7.466  7.468  7.470  7.472  7.474  7.477  7.480  7.483  7.487  7.492  7.498  7.504  7.511  7.519  7.528  7.539  7.551  7.566  7.582  7.600  7.622  7.647  7.675  7.707  7.744  7.787  7.836  7.893  7.957  8.032  8.117  8.215  8.328  8.457  8.605  8.775  8.971  9.195  9.453  9.749 10.088 10.478 10.926 11.440 12.031 12.708 13.487 14.380 15.406 16.584 17.936 19.489
54061 285 3   9.481343  15.538076 0.165  7.580  7.581  7.582  7.583  7.584  7.585  7.586  7.588  7.590  7.592  7.594  7.597  7.600  7.604  7.608  7.613  7.619  7.625  7.633  7.641  7.651  7.662  7.675  7.690  7.707  7.726  7.749  7.774  7.804  7.838  7.877  7.921  7.972  8.031  8.099  8.176  8.265  8.367  8.485  8.620  8.774  8.952  9.156  9.390  9.659  9.967 10.322 10.729 11.196 11.732 12.348 13.055 13.867 14.799 15.869
54061 285 4   9.481343  15.538076 0.176  9.370  9.371  9.372  9.373  9.374  9.376  9.378  9.380  9.382  9.385  9.388  9.391  9.396  9.400  9.406  9.412  9.419  9.427  9.436  9.447  9.460  9.474  9.490  9.509  9.530  9.555  9.583  9.616  9.653  9.696  9.745  9.802  9.866  9.941 10.026 10.125 10.237 10.367 10.515 10.686 10.882 11.107 11.365 11.661 12.002 12.393 12.841 13.357 13.948 14.627 15.407 16.302 17.330 18.511 19.866
54061 286 1  10.497331  15.492202 0.174  8.176  8.177  8.178  8.179  8.181  8.182  8.184  8.186  8.188  8.191  8.194  8.197  8.201  8.206  8.211  8.217  8.224  8.232  8.241  8.251  8.263  8.277  8.293  8.311  8.332  8.356  8.383  8.415  8.451  8.492  8.540  8.595  8.657  8.729  8.812  8.907  9.016  9.142  9.286  9.451  9.641  9.858 10.108 10.395 10.725 11.104 11.538 12.037 12.610 13.267 14.023 14.890 15.885 17.028 18.340
54061 286 2  10.497331  15.492202 0.165  9.659  9.660  9.661  9.662  9.664  9.665  9.667  9.669  9.672  9.674  9.677  9.681  9.685  9.690  9.695  9.702  9.709  9.717  9.726  9.737  9.750  9.764  9.781  9.799  9.821  9.846  9.875  9.907  9.945  9.988 10.038 10.095 10.160 10.236 10.322 10.421 10.535 10.665 10.815 10.987 11.185 11.412 11.673 11.972 12.315 12.710 13.162 13.682 14.279 14.965 15.752 16.655 17.693 18.884 20.251
54061 286 3  10.497331  15.492202 0.156  5.486  5.487  5.488  5.489  5.490  5.492  5.493  5.495  5.497  5.500  5.503  5.506  5.510  5.514  5.519  5.525  5.531  5.539  5.548  5.557  5.569  5.582  5.597  5.614  5.634  5.657  5.683  5.713  5.747  5.786  5.832  5.884  5.943  6.012  6.091  6.181  6.285  6.404  6.541  6.698  6.878  7.085  7.323  7.596  7.909  8.269  8.682  9.156  9.701 10.326 11.044 11.868 12.815 13.901 15.149
54061 286 4  10.497331  15.492202 0.168  8.206  8.207  8.207  8.209  8.210  8.211  8.213  8.215  8.217  8.219  8.222  8.226  8.229  8.234  8.239  8.244  8.251  8.259  8.267  8.277  8.289  8.302  8.317  8.334  8.354  8.377  8.403  8.433  8.468  8.507  8.553  8.605  8.665  8.734  8.813  8.904  9.008  9.128  9.265  9.423  9.604  9.812 10.051 10.325 10.640 11.001 11.416 11.893 12.440 13.068 13.790 14.618 15.568 16.660 17.913
54061 287 1  10.483613  14.301125 0.163 10.870 10.871 10.871 10.872 10.874 10.875 10.876 10.878 10.880 10.882 10.885 10.888 10.891 10.895 10.900 10.905 10.911 10.918 10.926 10.935 10.945 10.957 10.971 10.986 11.004 11.025 11.049 11.076 11.107 11.143 11.184 11.232 11.286 11.348 11.420 11.502 11.597 11.705 11.830 11.973 12.137 12.325 12.541 12.790 13.075 13.403 13.779 14.210 14.706 15.275 15.928 16.679 17.540 18.529 19.664
54061 287 2  10.483613  14.301125 0.173  6.759  6.760  6.761  6.762  6.763  6.765  6.767  6.768  6.771  6.773  6.776  6.779  6.783  6.787  6.792  6.798  6.804  6.812  6.820  6.830  6.842  6.855  6.869  6.887  6.906  6.929  6.955  6.985  7.019  7.058  7.103  7.155  7.214  7.282  7.361  7.451  7.554  7.672  7.809  7.965  8.144  8.350  8.587  8.858  9.170  9.528  9.939 10.411 10.953 11.575 12.289 13.109 14.051 15.132 16.373
54061 287 3  10.483613  14.301125 0.153  6.043  6.044  6.045  6.046  6.047  6.049  6.050  6.052  6.055  6.057  6.061  6.064  6.068  6.073  6.078  6.084  6.091  6.099  6.108  6.119  6.131  6.145  6.161  6.179  6.201  6.225  6.253  6.285  6.321  6.363  6.412  6.467  6.531  6.604  6.688  6.785  6.896  7.023  7.169  7.337  7.530  7.751  8.005  8.296  8.631  9.015  9.456  9.963 10.545 11.212 11.979 12.860 13.870 15.031 16.363
54061 287 4  10.483613  14.301125 0.192  9.116  9.117  9.118  9.119  9.120  9.121  9.123  9.124  9.126  9.128  9.131  9.133  9.136  9.140  9.144  9.149  9.155  9.161  9.168  9.177  9.186  9.197  9.210  9.225  9.242  9.261  9.283  9.308  9.337  9.371  9.409  9.453  9.504  9.562  9.628  9.705  9.793  9.893 10.009 10.142 10.295 10.470 10.672 10.903 11.168 11.473 11.822 12.224 12.685 13.214 13.822 14.520 15.321 16.241 17.297
54061 288 1  11.554580  14.334500 0.204  7.097  7.098  7.098  7.099  7.100  7.101  7.103  7.104  7.106  7.108  7.110  7.113  7.116  7.120  7.124  7.128  7.134  7.140  7.147  7.155  7.164  7.175  7.187  7.201  7.217  7.236  7.257  7.282  7.310  7.342  7.379  7.421  7.470  7.526  7.590  7.664  7.749  7.846  7.958  8.086  8.233  8.402  8.596  8.819  9.075  9.369  9.706 10.093 10.538 11.048 11.635 12.307 13.080 13.967 14.986
54061 288 2  11.554580  14.334500 0.191  6.386  6.387  6.388  6.389  6.390  6.391  6.392  6.394  6.395  6.397  6.400  6.402  6.405  6.409  6.413  6.418  6.423  6.429  6.436  6.444  6.453  6.463  6.476  6.489  6.505  6.524  6.545  6.569  6.596  6.628  6.665  6.706  6.754  6.810  6.873  6.946  7.029  7.125  7.235  7.362  7.507  7.674  7.865  8.085  8.337  8.627  8.959  9.341  9.780 10.283 10.861 11.524 12.286 13.161 14.165
54061 288 3  11.554580  14.334500 0.146  7.894  7.895  7.896  7.897  7.898  7.899  7.901  7.902  7.904  7.906  7.909  7.912  7.915  7.919  7.923  7.928  7.934  7.941  7.948  7.957  7.967  7.978  7.992  8.007  8.024  8.044  8.067  8.093  8.124  8.158  8.198  8.244  8.296  8.357  8.426  8.505  8.597  8.701  8.822  8.960  9.118  9.300  9.510  9.750 10.025 10.342 10.705 11.122 11.601 12.151 12.782 13.507 14.339 15.295 16.392
54061 288 4  11.554580  14.334500 0.143 10.024 10.025 10.026 10.026 10.027 10.028 10.029 10.031 10.032 10.034 10.036 10.039 10.041 10.044 10.048 10.052 10.057 10.062 10.069 10.076 10.084 10.093 10.104 10.117 10.131 10.147 10.166 10.188 10.213 10.241 10.274 10.311 10.355 10.404 10.461 10.526 10.601 10.687 10.786 10.900 11.030 11.179 11.351 11.548 11.775 12.035 12.333 12.676 13.069 13.521 14.039 14.635 15.318 16.103 17.004
54061 289 1  11.542800  15.488123 0.191  8.083  8.084  8.085  8.086  8.087  8.088  8.090  8.091  8.093  8.095  8.098  8.101  8.104  8.108  8.112  8.118  8.123  8.130  8.138  8.147  8.157  8.168  8.182  8.197  8.215  8.235  8.258  8.285  8.315  8.350  8.391  8.437  8.490  8.551  8.621  8.702  8.794  8.900  9.022  9.162  9.322  9.506  9.718  9.961 10.240 10.560 10.928 11.350 11.834 12.391 13.030 13.764 14.606 15.573 16.683
54061 289 2  11.542800  15.488123 0.186  7.226  7.227  7.228  7.229  7.230  7.232  7.234  7.235  7.238  7.240  7.243  7.246  7.250  7.255  7.260  7.266  7.272  7.280  7.289  7.299  7.310  7.324  7.339  7.356  7.376  7.399  7.426  7.456  7.491  7.531  7.577  7.630  7.691  7.761  7.841  7.933  8.038  8.159  8.298  8.458  8.641  8.852  9.094  9.371  9.690 10.055 10.475 10.958 11.511 12.147 12.877 13.715 14.677 15.782 17.050
54061 289 3  11.542800  15.488123 0.149  6.761  6.761  6.762  6.763  6.765  6.766  6.768  6.769  6.771  6.774  6.777  6.780  6.783  6.787  6.792  6.798  6.804  6.811  6.819  6.829  6.840  6.852  6.867  6.883  6.902  6.924  6.949  6.978  7.011  7.049  7.092  7.142  7.199  7.265  7.341  7.427  7.527  7.641  7.772  7.923  8.096  8.295  8.523  8.784  9.085  9.430  9.827 10.282 10.804 11.404 12.093 12.883 13.791 14.834 16.031
54061 289 4  11.542800  15.488123 0.154  7.646  7.647  7.648  7.649  7.650  7.652  7.653  7.655  7.658  7.660  7.663  7.667  7.670  7.675  7.680  7.686  7.693  7.701  7.710  7.720  7.732  7.746  7.761  7.779  7.800  7.824  7.851  7.882  7.918  7.959  8.006  8.060  8.123  8.194  8.276  8.371  8.479  8.603  8.746  8.910  9.098  9.314  9.562  9.846 10.173 10.549 10.980 11.474 12.042 12.695 13.444 14.303 15.291 16.424 17.725
54061 290 1  12.484841  15.359726 0.139  5.212  5.213  5.214  5.215  5.217  5.218  5.220  5.222  5.225  5.228  5.231  5.235  5.239  5.244  5.250  5.256  5.263  5.272  5.282  5.293  5.306  5.321  5.338  5.358  5.380  5.406  5.435  5.469  5.508  5.553  5.605  5.664  5.732  5.810  5.899  6.002  6.120  6.255  6.411  6.589  6.794  7.029  7.300  7.610  7.966  8.375  8.844  9.384 10.002 10.713 11.529 12.466 13.541 14.776 16.194
54061 290 2  12.484841  15.359726 0.194  7.733  7.734  7.734  7.735  7.737  7.738  7.740  7.741  7.743  7.746  7.748  7.751  7.755  7.759  7.764  7.769  7.775  7.782  7.790  7.800  7.810  7.822  7.837  7.853  7.871  7.892  7.917  7.945  7.977  8.014  8.057  8.105  8.161  8.226  8.299  8.384  8.481  8.593  8.721  8.868  9.037  9.231  9.454  9.710 10.004 10.341 10.728 11.173 11.683 12.269 12.942 13.715 14.602 15.620 16.789
54061 290 3  12.484841  15.359726 0.129 10.354 10.355 10.355 10.356 10.358 10.359 10.360 10.362 10.364 10.366 10.368 10.371 10.375 10.378 10.383 10.388 10.394 10.400 10.408 10.416 10.426 10.438 10.451 10.466 10.484 10.504 10.526 10.553 10.583 10.618 10.657 10.703 10.755 10.816 10.885 10.964 11.055 11.160 11.280 11.418 11.576 11.758 11.967 12.207 12.482 12.798 13.161 13.577 14.055 14.605 15.235 15.959 16.790 17.744 18.840
54061 290 4  12.484841  15.359726 0.205  9.873  9.873  9.874  9.875  9.876  9.878  9.879  9.881  9.883  9.885  9.888  9.891  9.895  9.899  9.903  9.909  9.915  9.922  9.930  9.939  9.949  9.962  9.975  9.991 10.010 10.031 10.055 10.083 10.115 10.151 10.193 10.242 10.297 10.361 10.434 10.518 10.614 10.725 10.852 10.998 11.165 11.357 11.578 11.832 12.123 12.457 12.840 13.281 13.786 14.367 15.034 15.799 16.678 17.687 18.845
54061 293 1  13.517450  15.388899 0.182 10.091 10.091 10.092 10.093 10.094 10.095 10.096 10.098 10.100 10.102 10.104 10.107 10.110 10.113 10.117 10.122 10.127 10.134 10.141 10.149 10.158 10.169 10.181 10.195 10.211 10.230 10.251 10.275 10.303 10.336 10.372 10.415 10.464 10.520 10.584 10.658 10.742 10.839 10.951 11.079 11.226 11.395 11.589 11.812 12.068 12.361 12.698 13.085 13.530 14.040 14.626 15.298 16.070 16.957 17.975
54061 293 2  13.517450  15.388899 0.173  6.177  6.177  6.178  6.179  6.181  6.182  6.184  6.186  6.188  6.190  6.193  6.197  6.200  6.205  6.210  6.215  6.222  6.230  6.238  6.248  6.260  6.273  6.288  6.305  6.325  6.348  6.374  6.404  6.439  6.478  6.524  6.576  6.636  6.705  6.784  6.875  6.980  7.100  7.237  7.395  7.576  7.785  8.024  8.298  8.614  8.975  9.391  9.868 10.416 11.044 11.767 12.596 13.547 14.640 15.895
54061 293 3  13.517450  15.388899 0.153  6.024  6.025  6.026  6.027  6.029  6.030  6.032  6.034  6.037  6.039  6.043  6.046  6.051  6.056  6.061  6.068  6.075  6.084  6.093  6.104  6.117  6.132  6.149  6.169  6.191  6.217  6.246  6.280  6.319  6.363  6.415  6.473  6.541  6.619  6.708  6.810  6.927  7.062  7.217  7.394  7.598  7.832  8.101  8.410  8.764  9.171  9.638 10.175 10.791 11.498 12.310 13.242 14.313 15.541 16.952
54061 293 4  13.517450  15.388899 0.158  6.533  6.534  6.535  6.537  6.538  6.540  6.542  6.544  6.547  6.549  6.553  6.557  6.561  6.566  6.572  6.579  6.586  6.595  6.605  6.617  6.630  6.645  6.663  6.683  6.706  6.733  6.764  6.799  6.839  6.885  6.938  6.999  7.069  7.149  7.242  7.347  7.469  7.609  7.769  7.953  8.164  8.407  8.685  9.005  9.372  9.794 10.278 10.834 11.472 12.204 13.045 14.011 15.120 16.393 17.855
54061 294 1  14.480774  15.389277 0.163  8.656  8.657  8.657  8.658  8.660  8.661  8.662  8.664  8.666  8.669  8.671  8.674  8.678  8.682  8.686  8.691  8.697  8.704  8.712  8.722  8.732  8.744  8.758  8.774  8.792  8.813  8.837  8.864  8.896  8.933  8.974  9.022  9.077  9.140  9.213  9.296  9.392  9.502  9.628  9.773  9.939 10.130 10.349 10.600 10.889 11.221 11.601 12.039 12.541 13.117 13.779 14.538 15.411 16.412 17.562
54061 294 2  14.480774  15.389277 0.158  9.777  9.777  9.778  9.779  9.781  9.782  9.784  9.786  9.788  9.790  9.793  9.796  9.800  9.804  9.809  9.815  9.821  9.829  9.837  9.847  9.858  9.871  9.886  9.903  9.923  9.945  9.971 10.001 10.035 10.074 10.119 10.171 10.230 10.298 10.376 10.465 10.568 10.686 10.822 10.978 11.157 11.362 11.597 11.868 12.179 12.536 12.945 13.415 13.955 14.575 15.287 16.104 17.042 18.120 19.357
54061 294 3  14.480774  15.389277 0.164  7.859  7.860  7.861  7.862  7.863  7.864  7.866  7.868  7.870  7.872  7.875  7.878  7.881  7.885  7.889  7.895  7.901  7.908  7.915  7.925  7.935  7.947  7.961  7.976  7.994  8.015  8.039  8.066  8.098  8.134  8.175  8.223  8.278  8.340  8.412  8.495  8.590  8.699  8.824  8.968  9.133  9.322  9.540  9.789 10.076 10.405 10.783 11.217 11.715 12.287 12.944 13.698 14.563 15.557 16.699
54061 294 4  14.480774  15.389277 0.178  7.738  7.739  7.740  7.741  7.742  7.744  7.746  7.748  7.750  7.753  7.756  7.759  7.763  7.768  7.773  7.779  7.786  7.795  7.804  7.814  7.827  7.841  7.857  7.875  7.896  7.921  7.949  7.981  8.018  8.060  8.109  8.165  8.229  8.302  8.387  8.484  8.595  8.723  8.870  9.038  9.232  9.454  9.709 10.002 10.338 10.724 11.168 11.677 12.261 12.932 13.702 14.587 15.603 16.769 18.107
54061 295 1  14.480142  14.206687 0.158  9.099  9.100  9.101  9.102  9.103  9.104  9.105  9.107  9.109  9.111  9.114  9.117  9.120  9.124  9.129  9.134  9.140  9.147  9.154  9.163  9.174  9.185  9.199  9.215  9.232  9.253  9.277  9.304  9.335  9.370  9.411  9.458  9.512  9.574  9.645  9.727  9.821  9.928 10.052 10.194 10.357 10.544 10.759 11.005 11.289 11.614 11.987 12.416 12.908 13.473 14.122 14.867 15.722 16.704 17.831
54061 295 2  14.480142  14.206687 0.170 13.746 13.746 13.747 13.747 13.748 13.749 13.750 13.751 13.753 13.754 13.756 13.758 13.761 13.763 13.767 13.770 13.774 13.779 13.785 13.791 13.798 13.806 13.816 13.827 13.839 13.854 13.870 13.889 13.911 13.936 13.965 13.998 14.036 14.079 14.129 14.186 14.252 14.328 14.414 14.514 14.628 14.760 14.910 15.084 15.282 15.510 15.772 16.073 16.419 16.815 17.270 17.793 18.393 19.082 19.874
54061 295 3  14.480142  14.206687 0.158 10.371 10.371 10.372 10.373 10.374 10.376 10.377 10.379 10.380 10.383 10.385 10.388 10.391 10.395 10.399 10.404 10.410 10.416 10.424 10.432 10.442 10.453 10.466 10.481 10.498 10.518 10.540 10.566 10.596 10.630 10.669 10.714 10.766 10.825 10.893 10.971 11.060 11.163 11.281 11.417 11.573 11.752 11.957 12.193 12.463 12.774 13.131 13.540 14.011 14.551 15.171 15.882 16.700 17.638 18.715
54061 295 4  14.480142  14.206687 0.183  7.841  7.842  7.843  7.844  7.845  7.846  7.847  7.849  7.851  7.853  7.855  7.858  7.861  7.864  7.869  7.873  7.879  7.885  7.892  7.900  7.910  7.920  7.933  7.947  7.963  7.982  8.004  8.029  8.057  8.090  8.127  8.170  8.220  8.276  8.342  8.416  8.502  8.601  8.714  8.844  8.993  9.165  9.361  9.587  9.847 10.145 10.486 10.879 11.330 11.847 12.442 13.124 13.907 14.806 15.839
54061 296 1  25.498141  -9.975045 0.156  5.890  5.891  5.892  5.894  5.895  5.897  5.899  5.902  5.905  5.908  5.912  5.916  5.921  5.927  5.933  5.941  5.949  5.959  5.970  5.983  5.998  6.015  6.035  6.058  6.083  6.113  6.147  6.187  6.232  6.283  6.343  6.411  6.489  6.579  6.682  6.800  6.936  7.092  7.272  7.477  7.714  7.985  8.296  8.654  9.065  9.536 10.077 10.699 11.412 12.231 13.172 14.252 15.492 16.915 18.550
54061 296 2  25.498141  -9.975045 0.192  5.995  5.996  5.997  5.999  6.000  6.001  6.003  6.005  6.008  6.010  6.014  6.017  6.021  6.026  6.031  6.038  6.045  6.053  6.063  6.073  6.086  6.100  6.117  6.135  6.157  6.182  6.210  6.243  6.281  6.324  6.374  6.431  6.496  6.571  6.657  6.756  6.870  7.000  7.150  7.322  7.519  7.746  8.006  8.305  8.648  9.042  9.494 10.013 10.610 11.294 12.080 12.982 14.018 15.208 16.574
54061 296 3  25.498141  -9.975045 0.143  7.051  7.052  7.053  7.055  7.056  7.058  7.060  7.062  7.064  7.067  7.071  7.074  7.079  7.084  7.090  7.096  7.104  7.113  7.123  7.134  7.148  7.163  7.180  7.200  7.224  7.250  7.280  7.315  7.355  7.401  7.454  7.515  7.584  7.664  7.756  7.862  7.983  8.121  8.281  8.464  8.674  8.916  9.193  9.511  9.877 10.296 10.778 11.331 11.966 12.695 13.532 14.493 15.597 16.864 18.318
54061 296 4  25.498141  -9.975045 0.195  8.316  8.317  8.318  8.319  8.320  8.322  8.324  8.326  8.329  8.332  8.335  8.339  8.344  8.349  8.355  8.361  8.369  8.378  8.389  8.400  8.414  8.429  8.447  8.468  8.491  8.518  8.549  8.585  8.626  8.673  8.727  8.789  8.860  8.941  9.035  9.142  9.266  9.408  9.570  9.757  9.972 10.218 10.501 10.826 11.199 11.627 12.119 12.683 13.331 14.075 14.929 15.910 17.036 18.329 19.814
54061 297 1  26.497032  -9.945385 0.169  7.047  7.049  7.050  7.052  7.053  7.055  7.058  7.060  7.063  7.067  7.071  7.076  7.081  7.087  7.094  7.103  7.112  7.123  7.135  7.149  7.165  7.184  7.205  7.230  7.258  7.290  7.327  7.370  7.419  7.475  7.540  7.614  7.699  7.797  7.909  8.038  8.186  8.356  8.550  8.774  9.031  9.326  9.665 10.054 10.501 11.014 11.603 12.279 13.055 13.946 14.969 16.144 17.493 19.041 20.820
54061 297 2  26.497032  -9.945385 0.181  8.677  8.678  8.679  8.680  8.681  8.683  8.685  8.687  8.689  8.692  8.695  8.698  8.702  8.707  8.712  8.718  8.725  8.733  8.743  8.753  8.765  8.779  8.795  8.814  8.835  8.859  8.887  8.919  8.956  8.998  9.046  9.102  9.166  9.239  9.323  9.420  9.531  9.658  9.804  9.972 10.165 10.386 10.640 10.932 11.266 11.651 12.092 12.599 13.181 13.849 14.617 15.497 16.509 17.670 19.003
54061 297 3  26.497032  -9.945385 0.155  6.414  6.416  6.417  6.418  6.420  6.422  6.424  6.427  6.430  6.433  6.437  6.442  6.447  6.453  6.459  6.467  6.476  6.486  6.498  6.512  6.527  6.545  6.565  6.589  6.616  6.647  6.682  6.723  6.770  6.824  6.886  6.957  7.038  7.132  7.239  7.363  7.504  7.667  7.854  8.068  8.314  8.597  8.921  9.294  9.721 10.212 10.776 11.424 12.167 13.020 14.000 15.125 16.417 17.900 19.603
54061 297 4  26.497032  -9.945385 0.179  6.446  6.448  6.449  6.450  6.452  6.454  6.457  6.459  6.462  6.466  6.470  6.475  6.480  6.486  6.493  6.501  6.511  6.521  6.533  6.548  6.564  6.582  6.604  6.628  6.656  6.688  6.725  6.768  6.817  6.873  6.937  7.011  7.096  7.193  7.305  7.433  7.581  7.750  7.944  8.167  8.423  8.717  9.055  9.443  9.888 10.399 10.986 11.659 12.433 13.321 14.341 15.512 16.856 18.399 20.171
54061 298 1  26.497572  -8.770249 0.176  8.162  8.163  8.164  8.166  8.167  8.169  8.171  8.173  8.176  8.179  8.183  8.187  8.192  8.197  8.203  8.211  8.219  8.228  8.239  8.252  8.266  8.282  8.301  8.323  8.348  8.376  8.409  8.447  8.490  8.540  8.597  8.662  8.737  8.824  8.923  9.037  9.167  9.317  9.489  9.687  9.914 10.174 10.474 10.817 11.211 11.664 12.184 12.781 13.467 14.253 15.157 16.194 17.385 18.753 20.323
54061 298 2  26.497572  -8.770249 0.177  9.541  9.542  9.544  9.545  9.547  9.549  9.551  9.553  9.556  9.560  9.563  9.568  9.573  9.578  9.585  9.592  9.601  9.611  9.622  9.635  9.651  9.668  9.688  9.710  9.736  9.766  9.801  9.840  9.886  9.938  9.998 10.066 10.145 10.236 10.340 10.459 10.596 10.753 10.934 11.142 11.380 11.653 11.967 12.328 12.741 13.217 13.762 14.389 15.108 15.934 16.882 17.970 19.220 20.655 22.303
54061 298 3  26.497572  -8.770249 0.160  7.000  7.001  7.002  7.004  7.005  7.007  7.010  7.012  7.015  7.019  7.023  7.027  7.033  7.039  7.046  7.054  7.063  7.073  7.085  7.099  7.115  7.133  7.154  7.178  7.205  7.237  7.273  7.315  7.363  7.418  7.481  7.553  7.637  7.732  7.842  7.968  8.112  8.278  8.469  8.687  8.939  9.227  9.558  9.938 10.375 10.876 11.451 12.112 12.871 13.742 14.742 15.890 17.208 18.722 20.459
54061 298 4  26.497572  -8.770249 0.178  7.079  7.080  7.082  7.084  7.085  7.088  7.090  7.093  7.096  7.100  7.104  7.109  7.115  7.121  7.129  7.137  7.147  7.158  7.171  7.186  7.203  7.223  7.245  7.271  7.301  7.335  7.374  7.419  7.471  7.530  7.598  7.676  7.766  7.869  7.987  8.122  8.278  8.457  8.662  8.898  9.169  9.480  9.837 10.247 10.717 11.257 11.877 12.589 13.407 14.346 15.424 16.661 18.082 19.713 21.586
54061 299 1  31.523679  -9.549934 0.199  6.748  6.750  6.751  6.753  6.755  6.757  6.760  6.763  6.766  6.770  6.775  6.780  6.786  6.793  6.801  6.810  6.820  6.832  6.846  6.862  6.880  6.901  6.925  6.953  6.984  7.020  7.062  7.110  7.164  7.227  7.300  7.383  7.478  7.587  7.713  7.857  8.023  8.213  8.431  8.682  8.970  9.300  9.680 10.115 10.615 11.190 11.849 12.606 13.475 14.473 15.619 16.934 18.444 20.178 22.169
54061 299 2  31.523679  -9.549934 0.171  5.449  5.450  5.451  5.453  5.455  5.457  5.459  5.462  5.465  5.469  5.473  5.478  5.483  5.490  5.497  5.505  5.515  5.526  5.538  5.553  5.570  5.589  5.611  5.636  5.665  5.698  5.736  5.780  5.830  5.888  5.954  6.030  6.118  6.218  6.333  6.465  6.617  6.792  6.992  7.222  7.485  7.788  8.136  8.536  8.994  9.521 10.125 10.819 11.616 12.531 13.581 14.788 16.172 17.762 19.588
54061 299 3  31.523679  -9.549934 0.164  6.878  6.880  6.881  6.883  6.885  6.887  6.890  6.893  6.896  6.900  6.905  6.910  6.916  6.923  6.931  6.940  6.950  6.962  6.976  6.992  7.010  7.031  7.055  7.082  7.114  7.150  7.192  7.239  7.294  7.357  7.429  7.512  7.608  7.717  7.842  7.987  8.152  8.342  8.560  8.811  9.099  9.429  9.808 10.244 10.743 11.317 11.976 12.733 13.602 14.599 15.744 17.059 18.569 20.302 22.293
54061 299 4  31.523679  -9.549934 0.154 10.391 10.392 10.393 10.395 10.396 10.398 10.400 10.402 10.404 10.407 10.411 10.414 10.419 10.424 10.430 10.436 10.444 10.453 10.463 10.474 10.488 10.503 10.520 10.540 10.563 10.590 10.620 10.655 10.695 10.741 10.794 10.855 10.924 11.004 11.096 11.201 11.322 11.461 11.621 11.804 12.014 12.256 12.533 12.851 13.217 13.636 14.118 14.671 15.306 16.035 16.873 17.834 18.937 20.204 21.659
54061 300 1  31.461094  -8.428894 0.156  8.068  8.070  8.071  8.073  8.075  8.077  8.080  8.083  8.086  8.090  8.095  8.100  8.107  8.114  8.122  8.131  8.141  8.154  8.168  8.184  8.202  8.223  8.248  8.275  8.307  8.344  8.386  8.435  8.491  8.555  8.628  8.712  8.809  8.920  9.047  9.194  9.362  9.555  9.777 10.031 10.323 10.659 11.044 11.486 11.994 12.576 13.246 14.014 14.896 15.909 17.072 18.407 19.941 21.701 23.722
54061 300 2  31.461094  -8.428894 0.166  7.931  7.933  7.935  7.937  7.939  7.942  7.945  7.948  7.952  7.957  7.962  7.968  7.975  7.983  7.992  8.003  8.015  8.029  8.045  8.063  8.084  8.108  8.136  8.168  8.204  8.246  8.295  8.350  8.413  8.486  8.570  8.666  8.777  8.903  9.049  9.216  9.408  9.628  9.881 10.171 10.505 10.887 11.327 11.831 12.411 13.076 13.840 14.716 15.723 16.879 18.206 19.730 21.480 23.488 25.795
54061 300 3  31.461094  -8.428894 0.165  7.299  7.300  7.301  7.303  7.304  7.306  7.309  7.311  7.314  7.318  7.322  7.326  7.331  7.337  7.344  7.352  7.361  7.371  7.383  7.397  7.412  7.430  7.451  7.475  7.502  7.533  7.569  7.610  7.657  7.712  7.774  7.846  7.928  8.022  8.130  8.255  8.397  8.561  8.749  8.966  9.214  9.498  9.825 10.201 10.632 11.127 11.695 12.348 13.097 13.957 14.945 16.079 17.380 18.875 20.591
54061 300 4  31.461094  -8.428894 0.201  7.379  7.380  7.382  7.383  7.385  7.387  7.390  7.393  7.396  7.400  7.404  7.409  7.415  7.421  7.429  7.437  7.447  7.459  7.472  7.487  7.504  7.523  7.546  7.572  7.602  7.636  7.676  7.721  7.773  7.832  7.901  7.979  8.069  8.173  8.292  8.428  8.585  8.765  8.972  9.209  9.481  9.794 10.153 10.565 11.038 11.581 12.205 12.922 13.744 14.688 15.772 17.017 18.446 20.087 21.971
54061 351 3 112.579383  29.199224 0.146  6.663  6.664  6.665  6.667  6.668  6.670  6.672  6.674  6.676  6.679  6.683  6.686  6.691  6.696  6.701  6.708  6.716  6.724  6.734  6.746  6.759  6.774  6.791  6.811  6.834  6.860  6.891  6.925  6.965  7.011  7.063  7.123  7.192  7.272  7.363  7.467  7.587  7.725  7.883  8.065  8.274  8.513  8.788  9.104  9.466  9.883 10.360 10.909 11.539 12.262 13.093 14.046 15.141 16.398 17.841
54061 352 1 113.728912  29.199462 0.177  6.226  6.226  6.227  6.228  6.229  6.231  6.232  6.234  6.236  6.238  6.241  6.244  6.247  6.251  6.256  6.261  6.267  6.274  6.282  6.291  6.301  6.313  6.327  6.343  6.361  6.382  6.406  6.433  6.465  6.501  6.542  6.590  6.645  6.708  6.780  6.863  6.958  7.067  7.192  7.336  7.502  7.692  7.910  8.160  8.447  8.777  9.156  9.591 10.090 10.663 11.321 12.077 12.945 13.941 15.085
54061 352 2 113.728912  29.199462 0.174  8.010  8.010  8.011  8.012  8.013  8.014  8.016  8.017  8.019  8.021  8.023  8.026  8.029  8.032  8.036  8.041  8.046  8.052  8.059  8.067  8.076  8.087  8.099  8.113  8.129  8.147  8.168  8.192  8.220  8.252  8.288  8.330  8.378  8.434  8.497  8.570  8.653  8.750  8.860  8.986  9.132  9.299  9.490  9.710  9.963 10.253 10.586 10.968 11.407 11.911 12.490 13.154 13.917 14.792 15.798
54061 352 3 113.728912  29.199462 0.159  8.748  8.749  8.750  8.751  8.753  8.755  8.757  8.759  8.762  8.765  8.769  8.773  8.778  8.783  8.789  8.797  8.805  8.815  8.825  8.838  8.853  8.869  8.888  8.910  8.935  8.964  8.997  9.035  9.079  9.129  9.186  9.252  9.328  9.415  9.515  9.630  9.762  9.913 10.087 10.286 10.515 10.778 11.080 11.427 11.825 12.282 12.806 13.409 14.100 14.894 15.806 16.853 18.055 19.435 21.019
54061 352 4 113.728912  29.199462 0.175  9.222  9.222  9.223  9.224  9.225  9.226  9.228  9.229  9.231  9.233  9.235  9.238  9.241  9.245  9.249  9.254  9.259  9.265  9.273  9.281  9.290  9.301  9.314  9.328  9.344  9.363  9.385  9.410  9.438  9.471  9.509  9.552  9.602  9.659  9.724  9.799  9.886  9.985 10.099 10.229 10.379 10.551 10.749 10.976 11.237 11.536 11.879 12.274 12.727 13.247 13.844 14.529 15.316 16.220 17.257
54061 353 1 114.879199  29.200034 0.183 11.987 11.987 11.988 11.990 11.991 11.993 11.994 11.997 11.999 12.002 12.005 12.009 12.013 12.018 12.023 12.029 12.037 12.045 12.055 12.065 12.078 12.093 12.109 12.128 12.150 12.175 12.204 12.237 12.276 12.319 12.369 12.427 12.493 12.569 12.657 12.757 12.872 13.004 13.155 13.330 13.529 13.759 14.022 14.325 14.672 15.071 15.529 16.055 16.659 17.352 18.147 19.061 20.110 21.315 22.698
54061 353 2 114.879199  29.200034 0.183  6.001  6.002  6.003  6.004  6.005  6.007  6.008  6.010  6.012  6.015  6.018  6.021  6.025  6.030  6.035  6.040  6.047  6.055  6.064  6.074  6.085  6.099  6.114  6.132  6.152  6.175  6.202  6.233  6.268  6.308  6.354  6.408  6.469  6.539  6.620  6.712  6.818  6.940  7.080  7.241  7.425  7.637  7.881  8.160  8.481  8.849  9.272  9.757 10.314 10.954 11.689 12.532 13.501 14.613 15.890
54061 353 3 114.879199  29.200034 0.155 13.145 13.146 13.147 13.148 13.150 13.152 13.154 13.156 13.159 13.162 13.166 13.170 13.175 13.180 13.187 13.194 13.202 13.212 13.223 13.236 13.250 13.267 13.286 13.308 13.333 13.362 13.396 13.434 13.478 13.528 13.586 13.653 13.729 13.817 13.917 14.033 14.166 14.318 14.493 14.694 14.924 15.189 15.493 15.842 16.243 16.703 17.231 17.838 18.534 19.333 20.251 21.305 22.515 23.905 25.500
54061 353 4 114.879199  29.200034 0.173 13.014 13.015 13.016 13.017 13.018 13.020 13.021 13.023 13.025 13.028 13.031 13.034 13.038 13.042 13.047 13.052 13.059 13.066 13.075 13.084 13.096 13.108 13.123 13.140 13.160 13.182 13.207 13.237 13.271 13.309 13.354 13.405 13.464 13.531 13.609 13.697 13.799 13.917 14.051 14.205 14.383 14.586 14.820 15.088 15.396 15.750 16.156 16.622 17.158 17.772 18.478 19.288 20.218 21.287 22.513
54061 354 1 116.001016  29.200437 0.139 14.393 14.394 14.395 14.396 14.397 14.399 14.400 14.402 14.404 14.407 14.410 14.413 14.417 14.422 14.427 14.433 14.439 14.447 14.456 14.466 14.478 14.491 14.507 14.524 14.545 14.568 14.595 14.626 14.661 14.702 14.748 14.802 14.863 14.934 15.015 15.108 15.215 15.338 15.478 15.640 15.826 16.039 16.283 16.564 16.887 17.257 17.683 18.171 18.731 19.375 20.114 20.963 21.937 23.055 24.339
54061 354 2 116.001016  29.200437 0.171 11.854 11.855 11.856 11.857 11.858 11.860 11.862 11.864 11.866 11.869 11.872 11.875 11.879 11.883 11.889 11.895 11.901 11.909 11.918 11.929 11.941 11.954 11.970 11.988 12.009 12.033 12.060 12.091 12.127 12.168 12.216 12.270 12.333 12.405 12.487 12.582 12.690 12.815 12.958 13.123 13.312 13.528 13.777 14.063 14.391 14.768 15.200 15.697 16.267 16.922 17.673 18.536 19.527 20.665 21.971
54061 354 3 116.001016  29.200437 0.164 12.314 12.315 12.316 12.317 12.319 12.321 12.323 12.325 12.328 12.332 12.335 12.340 12.344 12.350 12.357 12.364 12.372 12.382 12.394 12.406 12.421 12.438 12.458 12.480 12.506 12.536 12.569 12.608 12.653 12.705 12.764 12.831 12.909 12.998 13.101 13.219 13.354 13.509 13.687 13.892 14.127 14.396 14.706 15.061 15.469 15.938 16.476 17.094 17.803 18.617 19.552 20.626 21.859 23.274 24.899
54061 354 4 116.001016  29.200437 0.181 14.087 14.088 14.089 14.090 14.091 14.093 14.094 14.096 14.098 14.101 14.104 14.107 14.111 14.115 14.120 14.126 14.132 14.140 14.148 14.158 14.169 14.182 14.197 14.214 14.234 14.256 14.282 14.312 14.346 14.385 14.430 14.481 14.541 14.609 14.687 14.776 14.879 14.997 15.133 15.288 15.467 15.673 15.908 16.179 16.489 16.846 17.256 17.726 18.266 18.886 19.598 20.415 21.353 22.430 23.667
54061 355 1 117.151389  29.200929 0.176 25.647 25.648 25.649 25.651 25.652 25.653 25.655 25.657 25.660 25.662 25.665 25.669 25.673 25.678 25.683 25.689 25.696 25.704 25.714 25.724 25.737 25.751 25.767 25.786 25.807 25.832 25.860 25.892 25.929 25.972 26.021 26.077 26.142 26.216 26.301 26.399 26.511 26.640 26.787 26.957 27.152 27.376 27.633 27.928 28.267 28.656 29.102 29.615 30.204 30.880 31.656 32.547 33.570 34.745 36.093
54061 355 2 117.151389  29.200929 0.172 15.636 15.637 15.638 15.639 15.640 15.642 15.644 15.646 15.648 15.651 15.654 15.658 15.662 15.667 15.672 15.679 15.686 15.694 15.704 15.714 15.727 15.741 15.758 15.777 15.799 15.824 15.852 15.885 15.923 15.967 16.017 16.074 16.140 16.215 16.302 16.402 16.516 16.647 16.798 16.971 17.170 17.398 17.660 17.961 18.306 18.703 19.158 19.681 20.281 20.970 21.761 22.669 23.712 24.910 26.285
54061 355 3 117.151389  29.200929 0.157 13.909 13.910 13.912 13.913 13.915 13.917 13.920 13.923 13.926 13.930 13.934 13.939 13.944 13.951 13.958 13.967 13.977 13.988 14.001 14.016 14.033 14.053 14.075 14.101 14.131 14.165 14.204 14.249 14.301 14.360 14.428 14.506 14.596 14.699 14.817 14.953 15.109 15.288 15.493 15.729 16.000 16.311 16.668 17.078 17.549 18.089 18.710 19.422 20.240 21.179 22.258 23.496 24.918 26.550 28.424
54061 355 4 117.151389  29.200929 0.177 10.880 10.881 10.883 10.884 10.886 10.888 10.890 10.892 10.895 10.899 10.902 10.907 10.912 10.918 10.925 10.932 10.941 10.951 10.963 10.976 10.992 11.009 11.029 11.053 11.079 11.110 11.145 11.185 11.232 11.285 11.346 11.416 11.497 11.589 11.695 11.817 11.957 12.118 12.303 12.514 12.758 13.037 13.358 13.726 14.149 14.634 15.191 15.831 16.566 17.409 18.377 19.489 20.766 22.231 23.914
54061 356 1 118.306531  29.184589 0.171  9.234  9.236  9.237  9.239  9.242  9.245  9.248  9.251  9.255  9.260  9.266  9.272  9.279  9.287  9.297  9.308  9.320  9.335  9.351  9.370  9.392  9.417  9.445  9.478  9.516  9.559  9.609  9.666  9.732  9.807  9.894  9.993 10.107 10.238 10.389 10.561 10.759 10.987 11.248 11.548 11.893 12.288 12.742 13.263 13.862 14.549 15.338 16.244 17.284 18.478 19.850 21.424 23.231 25.307 27.690
54061 356 2 118.306531  29.184589 0.183 12.152 12.153 12.155 12.156 12.158 12.160 12.162 12.164 12.167 12.171 12.175 12.179 12.184 12.190 12.197 12.205 12.213 12.224 12.235 12.249 12.264 12.282 12.302 12.326 12.353 12.383 12.419 12.459 12.506 12.559 12.621 12.691 12.772 12.865 12.972 13.095 13.236 13.397 13.583 13.796 14.041 14.321 14.644 15.014 15.439 15.927 16.488 17.131 17.870 18.718 19.692 20.811 22.095 23.569 25.261
54061 356 3 118.306531  29.184589 0.152 13.316 13.317 13.319 13.321 13.323 13.326 13.328 13.332 13.336 13.340 13.345 13.351 13.358 13.365 13.374 13.384 13.396 13.409 13.424 13.442 13.462 13.485 13.512 13.542 13.577 13.618 13.664 13.717 13.778 13.848 13.928 14.020 14.126 14.248 14.387 14.547 14.731 14.942 15.185 15.463 15.783 16.150 16.571 17.055 17.610 18.248 18.980 19.821 20.786 21.894 23.166 24.627 26.305 28.230 30.442
54061 356 4 118.306531  29.184589 0.182 11.340 11.341 11.342 11.344 11.346 11.348 11.350 11.353 11.356 11.360 11.364 11.369 11.374 11.380 11.388 11.396 11.405 11.416 11.429 11.443 11.460 11.479 11.501 11.526 11.555 11.588 11.626 11.670 11.720 11.777 11.844 11.919 12.007 12.107 12.221 12.353 12.505 12.678 12.878 13.107 13.370 13.672 14.019 14.417 14.874 15.399 16.002 16.694 17.488 18.401 19.448 20.650 22.031 23.616 25.436
54061 357 1 119.456549  29.197357 0.177 14.563 14.564 14.565 14.565 14.566 14.567 14.569 14.570 14.572 14.574 14.576 14.578 14.581 14.584 14.588 14.592 14.597 14.603 14.609 14.616 14.625 14.634 14.646 14.658 14.673 14.690 14.709 14.732 14.757 14.786 14.820 14.859 14.903 14.954 15.013 15.080 15.157 15.245 15.347 15.464 15.598 15.752 15.928 16.131 16.364 16.631 16.939 17.291 17.696 18.160 18.694 19.307 20.010 20.817 21.745
54061 357 2 119.456549  29.197357 0.180 15.471 15.472 15.473 15.474 15.476 15.478 15.480 15.482 15.485 15.488 15.492 15.496 15.501 15.506 15.512 15.520 15.528 15.538 15.549 15.561 15.576 15.592 15.612 15.633 15.659 15.688 15.721 15.759 15.803 15.853 15.911 15.977 16.053 16.141 16.241 16.356 16.488 16.640 16.814 17.015 17.244 17.508 17.811 18.159 18.558 19.017 19.543 20.148 20.842 21.638 22.553 23.604 24.810 26.194 27.784
54061 357 3 119.456549  29.197357 0.155  9.457  9.458  9.458  9.459  9.461  9.462  9.463  9.465  9.467  9.469  9.472  9.475  9.478  9.482  9.486  9.491  9.497  9.504  9.512  9.520  9.531  9.542  9.556  9.571  9.589  9.609  9.632  9.659  9.689  9.725  9.765  9.811  9.865  9.926  9.996 10.077 10.169 10.275 10.397 10.537 10.698 10.883 11.095 11.338 11.618 11.939 12.307 12.730 13.216 13.773 14.413 15.149 15.992 16.961 18.074
54061 357 4 119.456549  29.197357 0.179 16.761 16.762 16.762 16.763 16.764 16.765 16.766 16.767 16.768 16.770 16.772 16.774 16.776 16.779 16.782 16.785 16.790 16.794 16.800 16.806 16.813 16.821 16.831 16.842 16.854 16.868 16.885 16.904 16.925 16.950 16.978 17.011 17.049 17.092 17.141 17.198 17.263 17.338 17.424 17.523 17.637 17.767 17.916 18.088 18.285 18.512 18.771 19.070 19.412 19.806 20.257 20.776 21.371 22.054 22.839
54061 358 1 120.534948  29.197945 0.158  9.585  9.586  9.587  9.588  9.589  9.590  9.592  9.593  9.595  9.597  9.600  9.602  9.606  9.609  9.614  9.618  9.624  9.630  9.638  9.646  9.656  9.667  9.680  9.694  9.711  9.731  9.753  9.778  9.807  9.841  9.880  9.924  9.975 10.033 10.100 10.177 10.265 10.367 10.483 10.617 10.771 10.947 11.149 11.382 11.648 11.955 12.306 12.710 13.174 13.706 14.318 15.019 15.825 16.750 17.812
54061 358 2 120.534948  29.197945 0.157  9.638  9.638  9.639  9.640  9.641  9.642  9.644  9.646  9.647  9.650  9.652  9.655  9.658  9.662  9.666  9.672  9.677  9.684  9.691  9.700  9.710  9.722  9.735  9.750  9.767  9.787  9.810  9.837  9.867  9.902  9.941  9.987 10.040 10.100 10.169 10.249 10.340 10.445 10.565 10.703 10.862 11.044 11.253 11.493 11.768 12.085 12.448 12.865 13.344 13.894 14.525 15.250 16.083 17.038 18.135
54061 358 3 120.534948  29.197945 0.171  7.536  7.537  7.538  7.539  7.541  7.542  7.544  7.546  7.548  7.551  7.554  7.557  7.561  7.566  7.571  7.577  7.584  7.592  7.601  7.612  7.624  7.638  7.654  7.672  7.693  7.717  7.745  7.777  7.813  7.855  7.903  7.958  8.021  8.094  8.178  8.273  8.384  8.510  8.655  8.822  9.013  9.233  9.485  9.774 10.107 10.488 10.927 11.430 12.007 12.671 13.432 14.307 15.310 16.463 17.786
54061 358 4 120.534948  29.197945 0.198  9.424  9.425  9.425  9.426  9.427  9.429  9.430  9.432  9.433  9.436  9.438  9.441  9.444  9.448  9.452  9.457  9.463  9.469  9.477  9.485  9.495  9.506  9.519  9.534  9.551  9.571  9.593  9.619  9.648  9.682  9.721  9.766  9.818  9.877  9.944 10.022 10.112 10.214 10.332 10.467 10.623 10.801 11.006 11.241 11.511 11.820 12.176 12.585 13.054 13.592 14.210 14.920 15.735 16.671 17.746
54061 359 1 121.756648  29.198567 0.186  8.938  8.939  8.940  8.941  8.943  8.945  8.947  8.949  8.952  8.955  8.958  8.962  8.967  8.972  8.978  8.985  8.993  9.002  9.013  9.025  9.039  9.055  9.073  9.094  9.119  9.146  9.178  9.215  9.257  9.305  9.360  9.424  9.497  9.581  9.677  9.788  9.915 10.060 10.228 10.420 10.640 10.893 11.184 11.518 11.901 12.341 12.846 13.426 14.092 14.857 15.735 16.743 17.900 19.229 20.754
54061 359 2 121.756648  29.198567 0.187  8.339  8.340  8.341  8.342  8.343  8.345  8.346  8.348  8.350  8.353  8.355  8.359  8.362  8.366  8.371  8.377  8.383  8.390  8.398  8.408  8.419  8.431  8.446  8.462  8.481  8.503  8.528  8.557  8.590  8.628  8.671  8.721  8.779  8.844  8.920  9.007  9.106  9.221  9.352  9.503  9.676  9.875 10.103 10.365 10.666 11.012 11.409 11.864 12.387 12.988 13.677 14.469 15.377 16.421 17.619
54061 359 3 121.756648  29.198567 0.154 10.798 10.799 10.801 10.802 10.803 10.805 10.807 10.809 10.812 10.815 10.818 10.822 10.827 10.832 10.838 10.844 10.852 10.861 10.871 10.883 10.896 10.912 10.930 10.950 10.974 11.001 11.032 11.067 11.108 11.155 11.208 11.270 11.341 11.422 11.516 11.623 11.746 11.887 12.049 12.236 12.450 12.695 12.977 13.301 13.673 14.100 14.590 15.152 15.799 16.540 17.392 18.370 19.492 20.781 22.261
54061 359 4 121.756648  29.198567 0.170 16.969 16.970 16.971 16.972 16.973 16.974 16.976 16.978 16.980 16.982 16.985 16.988 16.991 16.995 17.000 17.005 17.011 17.018 17.026 17.035 17.046 17.058 17.072 17.088 17.106 17.127 17.151 17.179 17.211 17.248 17.290 17.338 17.393 17.457 17.530 17.613 17.710 17.820 17.947 18.092 18.260 18.451 18.672 18.925 19.215 19.549 19.932 20.371 20.876 21.456 22.121 22.885 23.763 24.770 25.926
54061 361 1 113.593914  32.197353 0.162  8.621  8.622  8.623  8.624  8.625  8.627  8.628  8.630  8.632  8.634  8.637  8.640  8.644  8.648  8.652  8.658  8.664  8.671  8.679  8.688  8.699  8.711  8.725  8.741  8.759  8.781  8.805  8.833  8.865  8.902  8.944  8.993  9.049  9.113  9.186  9.271  9.368  9.479  9.607  9.753  9.922 10.115 10.337 10.592 10.885 11.221 11.607 12.050 12.559 13.143 13.814 14.584 15.468 16.484 17.649
54061 361 3 113.593914  32.197353 0.135  6.920  6.921  6.922  6.923  6.924  6.926  6.927  6.929  6.931  6.934  6.937  6.940  6.944  6.948  6.954  6.959  6.966  6.974  6.983  6.993  7.004  7.018  7.033  7.051  7.071  7.094  7.121  7.152  7.187  7.227  7.273  7.327  7.388  7.458  7.539  7.631  7.737  7.859  7.999  8.160  8.345  8.557  8.800  9.079  9.400  9.768 10.191 10.677 11.234 11.874 12.609 13.453 14.422 15.534 16.811
54061 361 4 113.593914  32.197353 0.172  7.934  7.934  7.935  7.936  7.938  7.939  7.941  7.942  7.945  7.947  7.950  7.953  7.957  7.961  7.966  7.971  7.978  7.985  7.993  8.003  8.014  8.027  8.042  8.058  8.078  8.100  8.125  8.155  8.188  8.227  8.271  8.322  8.380  8.447  8.524  8.612  8.713  8.829  8.963  9.116  9.292  9.494  9.726  9.992 10.298 10.649 11.053 11.515 12.047 12.657 13.358 14.162 15.086 16.146 17.364
54061 362 1 114.761356  32.197411 0.174  8.669  8.670  8.671  8.672  8.673  8.674  8.675  8.677  8.679  8.681  8.683  8.686  8.690  8.693  8.698  8.702  8.708  8.715  8.722  8.731  8.740  8.752  8.765  8.780  8.797  8.816  8.839  8.864  8.894  8.928  8.967  9.012  9.064  9.123  9.191  9.269  9.358  9.461  9.579  9.715  9.870 10.049 10.254 10.489 10.760 11.070 11.427 11.836 12.306 12.846 13.465 14.176 14.993 15.930 17.007
54061 362 2 114.761356  32.197411 0.173  7.482  7.483  7.484  7.485  7.486  7.487  7.489  7.490  7.492  7.494  7.497  7.499  7.503  7.506  7.510  7.515  7.521  7.527  7.535  7.543  7.553  7.564  7.576  7.591  7.608  7.627  7.649  7.675  7.704  7.737  7.776  7.820  7.870  7.929  7.995  8.072  8.160  8.261  8.377  8.510  8.663  8.839  9.041  9.272  9.538  9.844 10.194 10.597 11.059 11.589 12.198 12.898 13.701 14.623 15.681
54061 362 3 114.761356  32.197411 0.156 10.971 10.972 10.972 10.973 10.974 10.975 10.976 10.978 10.979 10.981 10.983 10.985 10.988 10.991 10.995 10.999 11.004 11.010 11.016 11.023 11.032 11.041 11.052 11.065 11.079 11.096 11.115 11.137 11.162 11.191 11.224 11.263 11.306 11.357 11.414 11.481 11.557 11.644 11.745 11.860 11.992 12.144 12.319 12.519 12.749 13.013 13.316 13.664 14.064 14.522 15.049 15.654 16.348 17.146 18.061
54061 362 4 114.761356  32.197411 0.183  6.717  6.718  6.719  6.720  6.721  6.722  6.724  6.726  6.728  6.730  6.732  6.735  6.739  6.743  6.747  6.752  6.758  6.765  6.773  6.782  6.793  6.804  6.818  6.834  6.852  6.872  6.896  6.923  6.955  6.991  7.032  7.079  7.134  7.196  7.268  7.350  7.444  7.553  7.677  7.820  7.984  8.173  8.389  8.638  8.923  9.251  9.627 10.059 10.554 11.124 11.777 12.527 13.389 14.378 15.514
54061 364 1 117.129223  32.198844 0.171  8.411  8.412  8.413  8.414  8.415  8.417  8.419  8.421  8.423  8.426  8.429  8.433  8.437  8.442  8.448  8.454  8.462  8.470  8.480  8.492  8.504  8.519  8.536  8.556  8.578  8.604  8.634  8.668  8.707  8.752  8.803  8.862  8.930  9.008  9.097  9.200  9.318  9.453  9.608  9.787  9.992 10.227 10.497 10.807 11.163 11.572 12.041 12.580 13.198 13.908 14.724 15.660 16.735 17.970 19.387
54061 364 2 117.129223  32.198844 0.174  8.035  8.035  8.036  8.037  8.038  8.039  8.041  8.042  8.044  8.046  8.049  8.051  8.055  8.058  8.062  8.067  8.073  8.079  8.086  8.095  8.104  8.115  8.128  8.143  8.159  8.179  8.201  8.226  8.255  8.288  8.326  8.370  8.421  8.479  8.545  8.621  8.709  8.810  8.925  9.058  9.210  9.385  9.586  9.816 10.081 10.385 10.733 11.134 11.594 12.122 12.728 13.424 14.223 15.141 16.194
54061 364 3 117.129223  32.198844 0.162  8.427  8.428  8.429  8.430  8.431  8.432  8.434  8.435  8.437  8.439  8.442  8.445  8.448  8.452  8.457  8.462  8.468  8.475  8.483  8.492  8.502  8.514  8.527  8.543  8.561  8.582  8.605  8.632  8.664  8.699  8.741  8.788  8.842  8.904  8.976  9.058  9.152  9.260  9.384  9.527  9.690  9.878 10.094 10.342 10.626 10.953 11.328 11.758 12.253 12.820 13.472 14.220 15.079 16.065 17.198
54061 364 4 117.129223  32.198844 0.179  8.641  8.642  8.643  8.644  8.646  8.647  8.649  8.652  8.654  8.657  8.660  8.664  8.669  8.674  8.680  8.686  8.694  8.703  8.713  8.725  8.738  8.754  8.772  8.792  8.815  8.842  8.873  8.908  8.949  8.995  9.049  9.110  9.180  9.261  9.354  9.461  9.583  9.724  9.885 10.071 10.284 10.528 10.809 11.131 11.500 11.925 12.413 12.972 13.615 14.353 15.200 16.173 17.290 18.572 20.045
54061 365 1 118.300835  32.199554 0.169  7.801  7.802  7.803  7.804  7.805  7.806  7.808  7.810  7.812  7.814  7.817  7.820  7.824  7.828  7.833  7.839  7.845  7.853  7.861  7.871  7.882  7.895  7.910  7.927  7.946  7.968  7.994  8.023  8.057  8.096  8.140  8.191  8.250  8.317  8.395  8.484  8.586  8.703  8.837  8.991  9.169  9.372  9.606  9.874 10.182 10.535 10.941 11.407 11.942 12.556 13.262 14.072 15.001 16.069 17.295
54061 365 2 118.300835  32.199554 0.167  9.189  9.189  9.190  9.191  9.193  9.194  9.195  9.197  9.199  9.202  9.204  9.207  9.211  9.215  9.219  9.225  9.231  9.238  9.246  9.255  9.266  9.278  9.292  9.308  9.327  9.348  9.372  9.400  9.433  9.469  9.512  9.560  9.616  9.680  9.754  9.839  9.936 10.047 10.175 10.322 10.490 10.684 10.906 11.162 11.455 11.791 12.178 12.621 13.130 13.715 14.387 15.158 16.043 17.059 18.226
54061 365 3 118.300835  32.199554 0.164  6.773  6.774  6.775  6.776  6.777  6.779  6.780  6.782  6.784  6.787  6.790  6.793  6.797  6.801  6.806  6.811  6.818  6.825  6.834  6.844  6.855  6.868  6.883  6.900  6.919  6.941  6.967  6.997  7.031  7.070  7.114  7.166  7.225  7.292  7.370  7.459  7.562  7.679  7.814  7.969  8.147  8.352  8.586  8.856  9.165  9.520  9.928 10.396 10.934 11.551 12.260 13.073 14.007 15.080 16.311
54061 365 4 118.300835  32.199554 0.182  9.025  9.025  9.026  9.027  9.028  9.029  9.031  9.032  9.034  9.036  9.039  9.041  9.044  9.048  9.052  9.057  9.063  9.069  9.076  9.085  9.094  9.105  9.118  9.132  9.149  9.168  9.190  9.215  9.244  9.278  9.316  9.360  9.410  9.468  9.534  9.611  9.698  9.798  9.914 10.046 10.198 10.373 10.573 10.804 11.068 11.371 11.720 12.120 12.579 13.106 13.712 14.407 15.205 16.121 17.173
54061 366 1 119.487310  32.200206 0.169  8.434  8.435  8.436  8.437  8.438  8.440  8.441  8.443  8.446  8.448  8.451  8.454  8.458  8.462  8.467  8.473  8.479  8.487  8.495  8.505  8.517  8.530  8.545  8.562  8.581  8.604  8.630  8.660  8.694  8.733  8.779  8.830  8.890  8.958  9.037  9.127  9.230  9.349  9.485  9.641  9.821 10.027 10.264 10.536 10.848 11.207 11.618 12.091 12.633 13.256 13.971 14.793 15.735 16.818 18.061
54061 366 2 119.487310  32.200206 0.171  9.200  9.200  9.201  9.202  9.203  9.204  9.205  9.207  9.209  9.211  9.213  9.216  9.219  9.222  9.226  9.231  9.236  9.242  9.249  9.257  9.266  9.276  9.288  9.302  9.318  9.336  9.357  9.381  9.408  9.440  9.476  9.517  9.565  9.620  9.683  9.755  9.838  9.934 10.043 10.169 10.313 10.478 10.668 10.887 11.137 11.425 11.755 12.135 12.570 13.070 13.644 14.304 15.060 15.929 16.927
54061 366 3 119.487310  32.200206 0.162  7.822  7.823  7.824  7.826  7.828  7.830  7.833  7.835  7.839  7.843  7.847  7.852  7.858  7.864  7.872  7.881  7.891  7.902  7.916  7.931  7.948  7.968  7.991  8.018  8.048  8.083  8.123  8.169  8.222  8.282  8.352  8.431  8.523  8.628  8.749  8.888  9.047  9.229  9.439  9.680  9.957 10.274 10.639 11.058 11.539 12.091 12.724 13.452 14.287 15.247 16.348 17.612 19.064 20.731 22.645
54061 366 4 119.487310  32.200206 0.183 12.807 12.808 12.808 12.810 12.811 12.812 12.814 12.815 12.817 12.820 12.823 12.826 12.829 12.833 12.838 12.843 12.850 12.857 12.865 12.874 12.885 12.898 12.912 12.928 12.947 12.968 12.993 13.022 13.054 13.092 13.135 13.184 13.241 13.306 13.380 13.466 13.565 13.678 13.808 13.957 14.128 14.324 14.550 14.809 15.106 15.448 15.840 16.290 16.807 17.400 18.081 18.863 19.761 20.793 21.977
54061 367 1 120.693366  32.200770 0.182  8.383  8.384  8.385  8.386  8.388  8.390  8.392  8.395  8.397  8.401  8.404  8.409  8.413  8.419  8.426  8.433  8.442  8.451  8.463  8.475  8.490  8.507  8.527  8.549  8.575  8.605  8.639  8.677  8.722  8.774  8.833  8.900  8.978  9.067  9.170  9.288  9.423  9.578  9.756  9.960 10.195 10.465 10.774 11.130 11.538 12.006 12.544 13.162 13.871 14.685 15.620 16.693 17.926 19.341 20.965
54061 367 2 120.693366  32.200770 0.179  6.912  6.913  6.914  6.916  6.917  6.919  6.921  6.924  6.926  6.930  6.933  6.937  6.942  6.948  6.954  6.961  6.969  6.979  6.990  7.002  7.016  7.033  7.052  7.074  7.099  7.127  7.160  7.198  7.241  7.291  7.348  7.414  7.489  7.575  7.675  7.789  7.920  8.070  8.243  8.441  8.668  8.929  9.229  9.574  9.969 10.423 10.944 11.542 12.229 13.018 13.924 14.964 16.157 17.528 19.102
54061 367 3 120.693366  32.200770 0.158  5.936  5.937  5.939  5.940  5.942  5.944  5.947  5.950  5.953  5.957  5.961  5.966  5.971  5.978  5.985  5.994  6.003  6.014  6.027  6.042  6.059  6.078  6.100  6.126  6.155  6.189  6.228  6.272  6.323  6.382  6.449  6.526  6.615  6.716  6.833  6.967  7.121  7.298  7.501  7.734  8.002  8.309  8.662  9.067  9.532 10.066 10.679 11.383 12.191 13.119 14.184 15.407 16.811 18.424 20.275
54061 367 4 120.693366  32.200770 0.173  9.317  9.318  9.320  9.321  9.323  9.325  9.327  9.329  9.332  9.335  9.339  9.344  9.349  9.354  9.361  9.368  9.377  9.387  9.398  9.412  9.427  9.444  9.464  9.486  9.513  9.543  9.577  9.617  9.662  9.714  9.774  9.843  9.922 10.013 10.117 10.236 10.374 10.531 10.712 10.920 11.158 11.432 11.747 12.108 12.522 12.998 13.545 14.172 14.892 15.719 16.669 17.759 19.011 20.448 22.099
54061 368 1 121.855203  32.201380 0.173  8.139  8.140  8.142  8.143  8.145  8.147  8.149  8.152  8.155  8.158  8.162  8.166  8.171  8.177  8.184  8.192  8.201  8.211  8.223  8.236  8.251  8.269  8.289  8.313  8.340  8.370  8.406  8.446  8.493  8.547  8.608  8.679  8.760  8.853  8.959  9.082  9.223  9.384  9.570  9.783 10.028 10.309 10.631 11.001 11.426 11.915 12.475 13.118 13.857 14.705 15.679 16.798 18.081 19.556 21.248
54061 368 2 121.855203  32.201380 0.170  8.180  8.181  8.182  8.184  8.186  8.188  8.191  8.194  8.197  8.201  8.205  8.210  8.216  8.223  8.230  8.239  8.249  8.261  8.274  8.289  8.307  8.327  8.350  8.377  8.407  8.442  8.482  8.529  8.582  8.642  8.712  8.792  8.884  8.990  9.111  9.251  9.411  9.594  9.805 10.047 10.325 10.645 11.011 11.432 11.915 12.470 13.107 13.838 14.677 15.641 16.748 18.019 19.478 21.153 23.076
54061 368 3 121.855203  32.201380 0.160  9.451  9.452  9.453  9.454  9.455  9.456  9.457  9.459  9.461  9.463  9.466  9.469  9.472  9.476  9.480  9.485  9.491  9.498  9.505  9.514  9.524  9.536  9.549  9.564  9.582  9.602  9.625  9.651  9.682  9.717  9.757  9.803  9.856  9.916  9.986 10.066 10.158 10.263 10.384 10.523 10.683 10.866 11.077 11.318 11.596 11.914 12.280 12.700 13.182 13.735 14.371 15.100 15.938 16.900 18.004
54061 368 4 121.855203  32.201380 0.179 11.134 11.136 11.137 11.139 11.140 11.142 11.145 11.148 11.151 11.154 11.159 11.163 11.169 11.175 11.182 11.191 11.200 11.211 11.224 11.238 11.255 11.274 11.296 11.321 11.349 11.382 11.420 11.464 11.514 11.571 11.637 11.713 11.800 11.900 12.014 12.146 12.297 12.470 12.669 12.898 13.161 13.462 13.808 14.205 14.661 15.185 15.786 16.477 17.269 18.180 19.225 20.424 21.802 23.384 25.200
54061 369 1 123.051497  32.202025 0.182  7.906  7.907  7.907  7.908  7.909  7.910  7.911  7.913  7.914  7.916  7.918  7.920  7.923  7.926  7.930  7.934  7.939  7.944  7.950  7.958  7.966  7.975  7.986  7.999  8.013  8.029  8.048  8.070  8.095  8.123  8.156  8.194  8.237  8.286  8.343  8.409  8.484  8.570  8.669  8.782  8.913  9.063  9.235  9.432  9.659  9.919 10.218 10.561 10.955 11.407 11.926 12.523 13.207 13.993 14.896
54061 369 2 123.051497  32.202025 0.179 10.369 10.370 10.371 10.373 10.374 10.376 10.378 10.381 10.383 10.387 10.390 10.395 10.399 10.405 10.411 10.419 10.427 10.437 10.448 10.461 10.475 10.492 10.512 10.534 10.559 10.589 10.622 10.661 10.705 10.756 10.814 10.881 10.958 11.046 11.148 11.264 11.398 11.552 11.728 11.930 12.163 12.429 12.736 13.087 13.491 13.955 14.487 15.098 15.800 16.606 17.531 18.593 19.812 21.212 22.820
54061 369 3 123.051497  32.202025 0.162  8.908  8.908  8.909  8.910  8.911  8.912  8.913  8.914  8.915  8.917  8.919  8.921  8.924  8.927  8.930  8.934  8.938  8.943  8.949  8.956  8.963  8.972  8.982  8.994  9.007  9.022  9.040  9.060  9.083  9.109  9.140  9.175  9.215  9.261  9.313  9.374  9.444  9.524  9.615  9.721  9.842  9.980 10.140 10.323 10.533 10.775 11.052 11.370 11.735 12.155 12.636 13.189 13.824 14.553 15.390
54061 369 4 123.051497  32.202025 0.176  8.256  8.256  8.257  8.258  8.259  8.260  8.261  8.262  8.264  8.266  8.268  8.270  8.273  8.276  8.280  8.284  8.288  8.294  8.300  8.307  8.316  8.325  8.336  8.348  8.363  8.379  8.398  8.419  8.444  8.473  8.506  8.543  8.586  8.636  8.693  8.758  8.833  8.919  9.018  9.132  9.262  9.412  9.584  9.781 10.008 10.268 10.566 10.909 11.303 11.755 12.274 12.870 13.554 14.340 15.242
54061 370 1 124.232960  32.202641 0.179 10.571 10.571 10.572 10.573 10.574 10.575 10.576 10.578 10.579 10.581 10.583 10.586 10.588 10.592 10.595 10.600 10.604 10.610 10.616 10.624 10.632 10.642 10.653 10.666 10.681 10.697 10.717 10.739 10.764 10.794 10.827 10.866 10.910 10.961 11.020 11.087 11.164 11.252 11.354 11.471 11.605 11.758 11.935 12.138 12.370 12.638 12.944 13.297 13.701 14.166 14.699 15.311 16.014 16.821 17.747
54061 370 2 124.232960  32.202641 0.179  7.360  7.360  7.361  7.362  7.363  7.364  7.365  7.366  7.368  7.370  7.372  7.375  7.377  7.381  7.385  7.389  7.394  7.400  7.406  7.414  7.422  7.432  7.444  7.457  7.472  7.489  7.509  7.531  7.557  7.587  7.622  7.661  7.707  7.759  7.818  7.887  7.966  8.056  8.160  8.279  8.416  8.573  8.754  8.961  9.199  9.472  9.785 10.145 10.559 11.033 11.578 12.204 12.922 13.747 14.694
54061 370 3 124.232960  32.202641 0.159  7.959  7.960  7.961  7.962  7.963  7.964  7.966  7.967  7.969  7.972  7.974  7.977  7.980  7.984  7.989  7.994  8.000  8.006  8.014  8.023  8.033  8.044  8.058  8.073  8.091  8.111  8.134  8.161  8.191  8.226  8.267  8.313  8.366  8.427  8.497  8.577  8.670  8.776  8.897  9.037  9.198  9.382  9.593  9.836 10.115 10.435 10.802 11.224 11.709 12.265 12.903 13.637 14.479 15.445 16.555
54061 370 4 124.232960  32.202641 0.176  6.034  6.035  6.036  6.037  6.038  6.039  6.041  6.043  6.045  6.047  6.050  6.053  6.056  6.060  6.065  6.070  6.076  6.083  6.091  6.100  6.110  6.122  6.136  6.152  6.170  6.191  6.215  6.243  6.275  6.311  6.353  6.401  6.456  6.519  6.592  6.675  6.771  6.880  7.007  7.151  7.318  7.509  7.728  7.979  8.268  8.600  8.981  9.418  9.920 10.497 11.159 11.919 12.791 13.793 14.944
54061 371 1 125.379992  32.203211 0.168  7.313  7.314  7.315  7.316  7.318  7.319  7.321  7.324  7.326  7.329  7.333  7.337  7.341  7.347  7.353  7.360  7.368  7.377  7.388  7.400  7.414  7.430  7.448  7.469  7.493  7.521  7.553  7.589  7.631  7.680  7.735  7.799  7.872  7.956  8.052  8.162  8.289  8.435  8.602  8.794  9.015  9.268  9.559  9.893 10.276 10.716 11.221 11.801 12.467 13.232 14.110 15.118 16.275 17.604 19.130
54061 371 2 125.379992  32.203211 0.164  6.936  6.937  6.938  6.939  6.940  6.941  6.943  6.944  6.946  6.949  6.951  6.954  6.958  6.962  6.967  6.972  6.978  6.985  6.993  7.002  7.013  7.025  7.039  7.055  7.074  7.095  7.119  7.147  7.179  7.216  7.258  7.306  7.362  7.426  7.499  7.584  7.680  7.791  7.919  8.065  8.233  8.426  8.648  8.902  9.194  9.530  9.915 10.357 10.864 11.447 12.116 12.884 13.766 14.779 15.942
54061 371 3 125.379992  32.203211 0.171 10.827 10.828 10.830 10.831 10.832 10.834 10.836 10.838 10.841 10.844 10.847 10.851 10.855 10.860 10.866 10.873 10.880 10.889 10.899 10.911 10.924 10.940 10.957 10.977 11.001 11.027 11.058 11.093 11.133 11.179 11.232 11.293 11.363 11.444 11.536 11.642 11.764 11.903 12.063 12.248 12.459 12.702 12.980 13.300 13.667 14.089 14.573 15.129 15.767 16.500 17.342 18.308 19.417 20.691 22.153
54061 371 4 125.379992  32.203211 0.184 11.654 11.655 11.656 11.657 11.658 11.659 11.660 11.662 11.664 11.666 11.668 11.671 11.674 11.677 11.681 11.686 11.691 11.698 11.705 11.713 11.722 11.733 11.745 11.759 11.775 11.794 11.815 11.839 11.867 11.900 11.937 11.979 12.028 12.084 12.148 12.222 12.307 12.404 12.516 12.644 12.792 12.961 13.155 13.378 13.634 13.928 14.265 14.653 15.098 15.608 16.195 16.868 17.641 18.529 19.548
54061 372 1 126.589475  32.203977 0.182 11.166 11.167 11.167 11.168 11.169 11.171 11.172 11.174 11.175 11.177 11.180 11.183 11.186 11.189 11.194 11.198 11.204 11.210 11.218 11.226 11.235 11.246 11.259 11.274 11.290 11.309 11.331 11.356 11.385 11.419 11.457 11.500 11.551 11.608 11.675 11.751 11.838 11.938 12.053 12.185 12.337 12.511 12.712 12.941 13.205 13.508 13.855 14.254 14.713 15.239 15.843 16.537 17.333 18.247 19.297
54061 372 2 126.589475  32.203977 0.176 18.181 18.182 18.182 18.183 18.184 18.184 18.185 18.186 18.188 18.189 18.191 18.193 18.195 18.197 18.200 18.203 18.207 18.211 18.216 18.222 18.229 18.236 18.245 18.255 18.266 18.279 18.294 18.311 18.331 18.354 18.380 18.410 18.444 18.483 18.529 18.580 18.640 18.709 18.787 18.877 18.981 19.100 19.237 19.393 19.574 19.780 20.018 20.290 20.603 20.962 21.375 21.849 22.392 23.017 23.734
54061 372 3 126.589475  32.203977 0.161 18.942 18.943 18.943 18.944 18.945 18.946 18.947 18.948 18.949 18.951 18.953 18.955 18.957 18.960 18.963 18.967 18.971 18.976 18.982 18.988 18.995 19.004 19.014 19.025 19.037 19.052 19.069 19.088 19.110 19.136 19.165 19.198 19.237 19.281 19.332 19.390 19.457 19.533 19.622 19.723 19.839 19.972 20.126 20.301 20.503 20.735 21.001 21.307 21.658 22.060 22.523 23.054 23.664 24.364 25.167
54061 372 4 126.589475  32.203977 0.178 21.482 21.482 21.483 21.483 21.484 21.485 21.486 21.487 21.488 21.490 21.491 21.493 21.495 21.498 21.500 21.504 21.507 21.511 21.516 21.522 21.528 21.536 21.544 21.554 21.565 21.578 21.592 21.609 21.629 21.651 21.676 21.706 21.739 21.778 21.822 21.873 21.931 21.998 22.075 22.164 22.265 22.382 22.516 22.669 22.846 23.048 23.281 23.548 23.855 24.207 24.611 25.075 25.607 26.219 26.921
54061 373 1 127.766065  32.204607 0.178 25.466 25.466 25.467 25.467 25.468 25.469 25.470 25.471 25.472 25.473 25.475 25.477 25.479 25.481 25.484 25.487 25.491 25.495 25.500 25.506 25.512 25.520 25.528 25.538 25.549 25.562 25.577 25.594 25.614 25.636 25.662 25.691 25.725 25.764 25.809 25.861 25.919 25.987 26.065 26.154 26.257 26.374 26.510 26.665 26.843 27.047 27.282 27.552 27.861 28.217 28.625 29.093 29.631 30.249 30.958
54061 373 2 127.766065  32.204607 0.170  7.901  7.902  7.903  7.904  7.905  7.907  7.908  7.910  7.912  7.914  7.917  7.920  7.924  7.928  7.933  7.938  7.945  7.952  7.960  7.970  7.980  7.993  8.007  8.024  8.043  8.064  8.089  8.118  8.151  8.189  8.232  8.282  8.339  8.405  8.480  8.566  8.666  8.780  8.911  9.061  9.234  9.432  9.659  9.921 10.220 10.565 10.960 11.414 11.935 12.534 13.221 14.010 14.916 15.956 17.150
54061 373 3 127.766065  32.204607 0.162 13.801 13.802 13.803 13.805 13.807 13.809 13.811 13.814 13.817 13.820 13.824 13.829 13.834 13.841 13.848 13.856 13.865 13.876 13.888 13.902 13.919 13.937 13.959 13.983 14.012 14.044 14.081 14.124 14.173 14.229 14.294 14.368 14.454 14.552 14.664 14.793 14.941 15.111 15.307 15.531 15.788 16.084 16.424 16.813 17.261 17.775 18.365 19.042 19.820 20.713 21.738 22.915 24.266 25.818 27.600
54061 373 4 127.766065  32.204607 0.174  9.801  9.802  9.803  9.804  9.805  9.806  9.808  9.809  9.811  9.814  9.816  9.819  9.823  9.827  9.831  9.836  9.842  9.849  9.857  9.866  9.876  9.888  9.902  9.918  9.936  9.956  9.980 10.007 10.039 10.075 10.116 10.163 10.218 10.280 10.352 10.434 10.529 10.637 10.762 10.905 11.069 11.258 11.474 11.723 12.009 12.336 12.713 13.145 13.641 14.211 14.865 15.616 16.478 17.468 18.604
54061 374 1 128.952566  32.205187 0.181  9.541  9.542  9.543  9.544  9.546  9.548  9.550  9.553  9.556  9.559  9.563  9.567  9.572  9.578  9.585  9.593  9.601  9.611  9.623  9.636  9.652  9.669  9.689  9.713  9.739  9.770  9.805  9.845  9.891  9.944 10.005 10.075 10.156 10.248 10.354 10.476 10.615 10.775 10.960 11.171 11.414 11.692 12.012 12.379 12.801 13.285 13.841 14.479 15.212 16.053 17.019 18.129 19.402 20.864 22.543
54061 374 2 128.952566  32.205187 0.173 10.347 10.348 10.349 10.350 10.352 10.353 10.356 10.358 10.361 10.364 10.367 10.371 10.376 10.381 10.387 10.394 10.403 10.412 10.423 10.435 10.449 10.465 10.484 10.505 10.530 10.558 10.590 10.627 10.670 10.718 10.775 10.839 10.913 10.998 11.095 11.207 11.336 11.484 11.653 11.848 12.071 12.328 12.622 12.960 13.348 13.794 14.306 14.894 15.568 16.343 17.232 18.254 19.426 20.772 22.318
54061 374 3 128.952566  32.205187 0.166 14.536 14.537 14.539 14.540 14.542 14.544 14.546 14.548 14.551 14.555 14.559 14.563 14.568 14.574 14.581 14.589 14.597 14.608 14.619 14.633 14.648 14.666 14.686 14.710 14.736 14.767 14.803 14.843 14.890 14.943 15.005 15.075 15.156 15.249 15.356 15.478 15.619 15.781 15.966 16.179 16.424 16.705 17.027 17.397 17.822 18.310 18.870 19.513 20.252 21.100 22.073 23.191 24.474 25.948 27.640
54061 374 4 128.952566  32.205187 0.176 15.293 15.294 15.295 15.297 15.298 15.300 15.302 15.304 15.307 15.310 15.313 15.317 15.322 15.327 15.333 15.340 15.348 15.357 15.367 15.379 15.393 15.409 15.427 15.447 15.471 15.499 15.530 15.566 15.607 15.655 15.709 15.772 15.844 15.927 16.021 16.130 16.255 16.399 16.564 16.753 16.970 17.219 17.506 17.834 18.212 18.645 19.143 19.714 20.370 21.123 21.988 22.981 24.121 25.430 26.932
54061 375 1 128.942967  33.192172 0.177  7.807  7.808  7.809  7.810  7.812  7.813  7.815  7.817  7.819  7.822  7.825  7.829  7.833  7.838  7.843  7.849  7.856  7.864  7.874  7.885  7.897  7.911  7.927  7.946  7.968  7.992  8.021  8.053  8.090  8.133  8.182  8.239  8.304  8.378  8.464  8.562  8.674  8.804  8.952  9.123  9.319  9.544  9.802 10.098 10.439 10.829 11.278 11.793 12.384 13.063 13.843 14.738 15.766 16.946 18.301
54061 375 2 128.942967  33.192172 0.182 11.425 11.426 11.427 11.428 11.429 11.430 11.432 11.434 11.436 11.438 11.441 11.444 11.447 11.451 11.456 11.461 11.467 11.475 11.483 11.492 11.502 11.515 11.529 11.545 11.563 11.585 11.609 11.637 11.669 11.706 11.748 11.797 11.853 11.917 11.991 12.075 12.172 12.284 12.412 12.558 12.727 12.921 13.143 13.398 13.691 14.028 14.414 14.858 15.367 15.952 16.624 17.395 18.280 19.296 20.463
54061 375 3 128.942967  33.192172 0.160 14.790 14.791 14.793 14.794 14.796 14.798 14.801 14.803 14.807 14.810 14.814 14.819 14.824 14.831 14.838 14.846 14.855 14.866 14.879 14.893 14.910 14.928 14.950 14.975 15.003 15.036 15.074 15.117 15.167 15.224 15.289 15.364 15.450 15.549 15.663 15.793 15.943 16.115 16.312 16.539 16.799 17.098 17.441 17.835 18.287 18.806 19.403 20.087 20.873 21.775 22.811 24.001 25.367 26.935 28.735
54061 375 4 128.942967  33.192172 0.181  8.872  8.873  8.874  8.876  8.877  8.879  8.881  8.883  8.886  8.889  8.893  8.897  8.901  8.907  8.913  8.920  8.928  8.937  8.948  8.960  8.974  8.990  9.009  9.030  9.054  9.082  9.115  9.152  9.194  9.243  9.299  9.363  9.437  9.521  9.618  9.730  9.858 10.005 10.174 10.368 10.590 10.846 11.140 11.476 11.863 12.308 12.818 13.403 14.075 14.847 15.733 16.751 17.919 19.261 20.801
54061 376 1 127.733874  33.191735 0.169 13.609 13.610 13.611 13.612 13.613 13.614 13.616 13.617 13.619 13.621 13.624 13.627 13.630 13.634 13.639 13.644 13.650 13.656 13.664 13.673 13.683 13.695 13.708 13.724 13.741 13.762 13.785 13.812 13.843 13.878 13.919 13.965 14.019 14.080 14.151 14.232 14.325 14.432 14.554 14.695 14.856 15.042 15.255 15.499 15.780 16.103 16.473 16.898 17.386 17.946 18.589 19.328 20.176 21.150 22.268
54061 376 2 127.733874  33.191735 0.178  9.744  9.745  9.746  9.747  9.748  9.750  9.752  9.754  9.756  9.759  9.762  9.766  9.770  9.775  9.780  9.787  9.794  9.802  9.812  9.823  9.835  9.850  9.866  9.885  9.907  9.932  9.961  9.994 10.033 10.076 10.126 10.184 10.250 10.326 10.413 10.513 10.628 10.760 10.911 11.085 11.285 11.514 11.777 12.080 12.427 12.825 13.282 13.808 14.411 15.103 15.898 16.810 17.858 19.061 20.443
54061 376 3 127.733874  33.191735 0.164  8.377  8.378  8.378  8.379  8.380  8.382  8.383  8.385  8.387  8.389  8.392  8.395  8.398  8.402  8.407  8.412  8.418  8.424  8.432  8.441  8.452  8.463  8.477  8.492  8.510  8.531  8.554  8.582  8.613  8.648  8.689  8.736  8.790  8.852  8.924  9.005  9.099  9.207  9.331  9.473  9.636  9.823 10.038 10.285 10.569 10.894 11.268 11.697 12.190 12.755 13.405 14.151 15.007 15.990 17.118
54061 376 4 127.733874  33.191735 0.183  9.140  9.141  9.142  9.143  9.145  9.146  9.148  9.150  9.153  9.156  9.159  9.163  9.167  9.172  9.178  9.184  9.192  9.200  9.210  9.222  9.235  9.250  9.267  9.286  9.309  9.335  9.365  9.399  9.438  9.484  9.536  9.595  9.663  9.742  9.832  9.935 10.054 10.191 10.347 10.527 10.734 10.971 11.243 11.555 11.914 12.326 12.799 13.342 13.965 14.681 15.503 16.447 17.530 18.774 20.202
54061 377 1 126.554009  33.191266 0.176 14.740 14.741 14.741 14.742 14.743 14.745 14.746 14.747 14.749 14.751 14.754 14.756 14.759 14.763 14.767 14.772 14.777 14.783 14.791 14.799 14.808 14.819 14.831 14.846 14.862 14.881 14.902 14.927 14.955 14.988 15.025 15.068 15.118 15.174 15.239 15.314 15.400 15.498 15.611 15.741 15.890 16.061 16.258 16.483 16.742 17.039 17.381 17.772 18.222 18.739 19.332 20.013 20.795 21.693 22.724
54061 377 2 126.554009  33.191266 0.182 12.685 12.685 12.686 12.687 12.688 12.689 12.690 12.692 12.694 12.696 12.698 12.701 12.704 12.707 12.711 12.716 12.721 12.728 12.735 12.743 12.752 12.763 12.775 12.789 12.805 12.824 12.845 12.869 12.897 12.930 12.967 13.009 13.058 13.114 13.178 13.252 13.336 13.434 13.545 13.674 13.821 13.990 14.184 14.407 14.662 14.956 15.293 15.680 16.125 16.635 17.221 17.894 18.667 19.554 20.572
54061 377 3 126.554009  33.191266 0.151  9.355  9.356  9.357  9.359  9.360  9.362  9.364  9.366  9.369  9.372  9.376  9.380  9.384  9.390  9.396  9.403  9.411  9.420  9.431  9.443  9.457  9.474  9.492  9.513  9.538  9.566  9.598  9.635  9.678  9.726  9.782  9.847  9.920 10.005 10.102 10.214 10.342 10.490 10.659 10.853 11.076 11.332 11.626 11.963 12.350 12.795 13.306 13.892 14.565 15.338 16.226 17.245 18.414 19.758 21.300
54061 377 4 126.554009  33.191266 0.173 11.636 11.637 11.638 11.639 11.640 11.642 11.643 11.645 11.647 11.650 11.653 11.656 11.660 11.664 11.669 11.675 11.682 11.689 11.698 11.708 11.719 11.733 11.748 11.765 11.785 11.808 11.835 11.865 11.900 11.940 11.985 12.038 12.098 12.168 12.247 12.339 12.444 12.564 12.703 12.862 13.044 13.254 13.494 13.770 14.087 14.451 14.869 15.349 15.900 16.533 17.259 18.093 19.050 20.150 21.412
54061 378 1 125.359275  33.198789 0.178  5.795  5.795  5.796  5.797  5.798  5.800  5.801  5.803  5.805  5.807  5.809  5.812  5.816  5.820  5.824  5.829  5.835  5.842  5.850  5.859  5.869  5.881  5.894  5.910  5.928  5.948  5.971  5.998  6.029  6.065  6.106  6.153  6.206  6.268  6.339  6.420  6.514  6.621  6.745  6.886  7.048  7.235  7.449  7.695  7.977  8.301  8.674  9.101  9.591 10.155 10.801 11.544 12.396 13.375 14.499
54061 378 2 125.359275  33.198789 0.178  7.640  7.641  7.641  7.642  7.643  7.645  7.646  7.648  7.649  7.651  7.654  7.657  7.660  7.663  7.667  7.672  7.678  7.684  7.691  7.699  7.709  7.720  7.732  7.747  7.763  7.782  7.804  7.829  7.857  7.890  7.928  7.972  8.021  8.079  8.144  8.220  8.306  8.406  8.520  8.651  8.801  8.974  9.172  9.400  9.661  9.962 10.306 10.702 11.156 11.678 12.277 12.965 13.754 14.661 15.702
54061 378 3 125.359275  33.198789 0.158 12.151 12.152 12.153 12.154 12.155 12.156 12.157 12.159 12.160 12.163 12.165 12.168 12.171 12.174 12.178 12.183 12.188 12.195 12.202 12.210 12.219 12.230 12.242 12.257 12.273 12.292 12.313 12.338 12.366 12.399 12.436 12.479 12.528 12.585 12.650 12.724 12.810 12.908 13.021 13.150 13.299 13.470 13.666 13.891 14.150 14.446 14.787 15.178 15.627 16.143 16.735 17.415 18.196 19.092 20.121
54061 378 4 125.359275  33.198789 0.179  9.204  9.205  9.206  9.207  9.208  9.209  9.210  9.212  9.214  9.216  9.218  9.221  9.224  9.228  9.233  9.237  9.243  9.250  9.257  9.266  9.275  9.287  9.300  9.314  9.331  9.351  9.373  9.399  9.429  9.463  9.502  9.547  9.598  9.657  9.725  9.803  9.893  9.995 10.113 10.249 10.404 10.582 10.787 11.023 11.293 11.603 11.959 12.368 12.837 13.376 13.995 14.706 15.522 16.458 17.534
54061 379 1 124.159430  33.198080 0.177  6.913  6.913  6.914  6.915  6.917  6.918  6.919  6.921  6.923  6.926  6.928  6.932  6.935  6.939  6.944  6.950  6.956  6.963  6.971  6.981  6.992  7.004  7.019  7.035  7.054  7.076  7.101  7.129  7.162  7.200  7.244  7.293  7.351  7.416  7.492  7.578  7.678  7.792  7.923  8.073  8.246  8.445  8.672  8.934  9.234  9.579  9.975 10.429 10.951 11.550 12.238 13.027 13.934 14.975 16.170
54061 379 2 124.159430  33.198080 0.179  6.941  6.942  6.944  6.945  6.947  6.949  6.951  6.953  6.956  6.959  6.963  6.967  6.972  6.978  6.984  6.992  7.000  7.010  7.022  7.034  7.049  7.066  7.086  7.109  7.134  7.164  7.198  7.237  7.282  7.334  7.393  7.461  7.539  7.629  7.732  7.850  7.985  8.141  8.320  8.525  8.761  9.032  9.342  9.699 10.109 10.579 11.119 11.739 12.451 13.269 14.207 15.285 16.522 17.942 19.573
54061 379 3 124.159430  33.198080 0.158  7.726  7.727  7.728  7.729  7.731  7.732  7.734  7.736  7.738  7.741  7.744  7.748  7.752  7.757  7.762  7.768  7.775  7.783  7.793  7.804  7.816  7.830  7.846  7.865  7.886  7.911  7.939  7.972  8.009  8.052  8.101  8.157  8.222  8.296  8.382  8.480  8.592  8.721  8.870  9.040  9.236  9.460  9.718 10.014 10.353 10.744 11.192 11.706 12.296 12.974 13.753 14.646 15.672 16.851 18.203
54061 379 4 124.159430  33.198080 0.176  8.873  8.873  8.874  8.875  8.876  8.878  8.879  8.881  8.883  8.885  8.888  8.891  8.895  8.899  8.903  8.909  8.915  8.922  8.930  8.939  8.950  8.962  8.976  8.992  9.011  9.032  9.056  9.084  9.116  9.153  9.196  9.244  9.300  9.364  9.438  9.522  9.619  9.731  9.859 10.006 10.174 10.368 10.590 10.846 11.139 11.475 11.861 12.305 12.814 13.399 14.070 14.841 15.726 16.742 17.909
54110  12 1  45.550234  -8.238635 0.194 11.965 11.965 11.966 11.967 11.968 11.969 11.971 11.973 11.974 11.977 11.979 11.982 11.985 11.989 11.993 11.998 12.004 12.011 12.018 12.027 12.037 12.048 12.061 12.077 12.094 12.114 12.137 12.163 12.193 12.227 12.267 12.312 12.365 12.425 12.494 12.573 12.663 12.768 12.887 13.025 13.183 13.364 13.572 13.811 14.085 14.400 14.761 15.176 15.653 16.200 16.828 17.549 18.377 19.328 20.420
54110  12 2  45.550234  -8.238635 0.200  9.479  9.480  9.481  9.482  9.483  9.484  9.486  9.488  9.490  9.492  9.494  9.497  9.501  9.505  9.509  9.515  9.521  9.528  9.535  9.545  9.555  9.567  9.581  9.596  9.615  9.635  9.659  9.687  9.718  9.754  9.796  9.843  9.898  9.961 10.033 10.116 10.211 10.320 10.445 10.589 10.754 10.944 11.162 11.412 11.699 12.028 12.407 12.841 13.340 13.913 14.571 15.326 16.193 17.188 18.331
54110  12 3  45.550234  -8.238635 0.145 11.748 11.748 11.749 11.750 11.751 11.753 11.754 11.756 11.758 11.760 11.763 11.765 11.769 11.773 11.777 11.782 11.788 11.795 11.803 11.811 11.822 11.833 11.847 11.862 11.880 11.900 11.924 11.950 11.981 12.017 12.057 12.104 12.157 12.219 12.289 12.370 12.463 12.570 12.692 12.833 12.994 13.180 13.392 13.637 13.917 14.240 14.610 15.034 15.522 16.082 16.725 17.463 18.310 19.283 20.401
54110  12 4  45.550234  -8.238635 0.161 19.844 19.844 19.845 19.845 19.846 19.847 19.848 19.849 19.851 19.852 19.854 19.856 19.858 19.861 19.864 19.867 19.871 19.875 19.881 19.886 19.893 19.901 19.910 19.920 19.932 19.946 19.962 19.979 20.000 20.024 20.051 20.082 20.118 20.159 20.206 20.260 20.322 20.394 20.476 20.570 20.678 20.802 20.945 21.108 21.296 21.512 21.760 22.044 22.370 22.745 23.175 23.669 24.237 24.888 25.636
54110  13 2 112.629277  34.194025 0.177  7.089  7.089  7.090  7.091  7.092  7.094  7.095  7.097  7.099  7.102  7.104  7.107  7.111  7.115  7.120  7.125  7.131  7.138  7.146  7.156  7.167  7.179  7.193  7.209  7.228  7.249  7.274  7.302  7.335  7.372  7.414  7.464  7.520  7.585  7.659  7.744  7.842  7.954  8.083  8.232  8.402  8.597  8.821  9.079  9.374  9.714 10.103 10.551 11.065 11.654 12.332 13.109 14.002 15.027 16.204
54110  18 1 118.675297  34.196835 0.181  8.739  8.740  8.741  8.741  8.743  8.744  8.745  8.747  8.748  8.750  8.753  8.755  8.758  8.762  8.766  8.771  8.776  8.782  8.789  8.797  8.806  8.817  8.829  8.843  8.859  8.878  8.899  8.923  8.951  8.983  9.020  9.062  9.110  9.166  9.230  9.303  9.388  9.485  9.596  9.723  9.870 10.038 10.231 10.452 10.707 10.999 11.335 11.720 12.162 12.670 13.253 13.922 14.691 15.573 16.587
54110  18 2 118.675297  34.196835 0.184  6.885  6.886  6.887  6.888  6.889  6.890  6.892  6.894  6.896  6.898  6.901  6.904  6.908  6.912  6.917  6.922  6.929  6.936  6.944  6.954  6.965  6.977  6.992  7.009  7.028  7.050  7.075  7.104  7.137  7.175  7.219  7.269  7.327  7.393  7.469  7.557  7.657  7.772  7.904  8.056  8.230  8.430  8.660  8.924  9.227  9.575  9.974 10.432 10.959 11.563 12.257 13.053 13.968 15.018 16.224
54110  18 3 118.675297  34.196835 0.151 11.846 11.847 11.848 11.849 11.850 11.851 11.853 11.855 11.857 11.859 11.862 11.865 11.868 11.872 11.877 11.882 11.888 11.895 11.904 11.913 11.924 11.936 11.950 11.966 11.985 12.006 12.030 12.058 12.091 12.128 12.170 12.219 12.275 12.340 12.413 12.498 12.596 12.708 12.836 12.983 13.153 13.347 13.570 13.826 14.121 14.458 14.846 15.291 15.803 16.390 17.064 17.837 18.726 19.746 20.917
54110  18 4 118.675297  34.196835 0.161  8.944  8.945  8.946  8.947  8.948  8.949  8.951  8.952  8.954  8.957  8.959  8.962  8.965  8.969  8.974  8.979  8.985  8.991  8.999  9.008  9.018  9.030  9.043  9.059  9.076  9.097  9.120  9.147  9.178  9.213  9.253  9.300  9.353  9.415  9.485  9.566  9.659  9.765  9.888 10.028 10.190 10.375 10.588 10.832 11.112 11.434 11.804 12.228 12.715 13.275 13.917 14.654 15.501 16.473 17.590
54110  19 1 119.884406  34.197350 0.181 11.742 11.742 11.743 11.744 11.744 11.745 11.746 11.748 11.749 11.750 11.752 11.754 11.757 11.759 11.762 11.766 11.770 11.774 11.780 11.786 11.793 11.801 11.810 11.821 11.833 11.847 11.863 11.881 11.903 11.927 11.955 11.987 12.024 12.066 12.114 12.170 12.234 12.307 12.392 12.488 12.599 12.727 12.873 13.042 13.235 13.456 13.711 14.003 14.338 14.724 15.166 15.674 16.257 16.926 17.695
54110  19 2 119.884406  34.197350 0.189  9.942  9.943  9.944  9.945  9.946  9.947  9.949  9.951  9.953  9.956  9.959  9.962  9.966  9.970  9.975  9.981  9.988  9.995 10.004 10.014 10.026 10.039 10.054 10.072 10.092 10.115 10.141 10.172 10.206 10.246 10.292 10.345 10.406 10.476 10.555 10.647 10.753 10.873 11.012 11.172 11.355 11.565 11.806 12.084 12.402 12.767 13.186 13.668 14.221 14.856 15.584 16.421 17.382 18.485 19.752
54110  19 3 119.884406  34.197350 0.157  7.190  7.191  7.192  7.192  7.193  7.194  7.196  7.197  7.199  7.201  7.203  7.205  7.208  7.211  7.215  7.219  7.224  7.230  7.237  7.244  7.253  7.263  7.274  7.287  7.302  7.319  7.339  7.361  7.387  7.417  7.452  7.491  7.536  7.588  7.647  7.716  7.794  7.884  7.988  8.107  8.243  8.400  8.579  8.786  9.023  9.295  9.607  9.966 10.378 10.851 11.394 12.017 12.733 13.555 14.499
54110  19 4 119.884406  34.197350 0.172 12.377 12.378 12.378 12.379 12.380 12.381 12.382 12.383 12.384 12.386 12.387 12.389 12.392 12.395 12.398 12.401 12.405 12.410 12.415 12.421 12.428 12.436 12.446 12.456 12.469 12.483 12.499 12.517 12.539 12.563 12.591 12.624 12.661 12.703 12.752 12.808 12.872 12.946 13.031 13.128 13.240 13.368 13.516 13.685 13.879 14.102 14.358 14.652 14.990 15.377 15.822 16.333 16.920 17.594 18.367
54110  20 1 121.098485  34.197890 0.187 10.551 10.552 10.552 10.553 10.554 10.555 10.556 10.557 10.559 10.561 10.563 10.565 10.567 10.570 10.574 10.578 10.582 10.588 10.594 10.601 10.609 10.618 10.628 10.640 10.654 10.670 10.688 10.709 10.733 10.760 10.792 10.828 10.870 10.918 10.973 11.036 11.108 11.191 11.287 11.396 11.522 11.667 11.833 12.023 12.242 12.493 12.781 13.112 13.492 13.928 14.429 15.004 15.665 16.423 17.294
54110  20 2 121.098485  34.197890 0.192  9.306  9.307  9.308  9.309  9.310  9.311  9.313  9.314  9.316  9.319  9.321  9.324  9.327  9.331  9.336  9.341  9.346  9.353  9.361  9.370  9.380  9.391  9.404  9.420  9.437  9.457  9.480  9.507  9.537  9.572  9.613  9.659  9.712  9.772  9.842  9.922 10.014 10.120 10.241 10.380 10.540 10.724 10.934 11.176 11.454 11.773 12.139 12.560 13.042 13.597 14.233 14.964 15.802 16.766 17.871
54110  20 3 121.098485  34.197890 0.151 11.765 11.765 11.766 11.767 11.768 11.769 11.771 11.772 11.774 11.776 11.779 11.782 11.785 11.789 11.793 11.798 11.804 11.810 11.817 11.826 11.836 11.847 11.860 11.875 11.892 11.911 11.934 11.959 11.989 12.023 12.062 12.107 12.158 12.217 12.285 12.362 12.452 12.554 12.672 12.807 12.962 13.140 13.345 13.580 13.849 14.159 14.514 14.922 15.391 15.929 16.546 17.255 18.070 19.004 20.078
54110  20 4 121.098485  34.197890 0.168 11.939 11.939 11.940 11.941 11.942 11.943 11.944 11.945 11.947 11.949 11.951 11.954 11.956 11.960 11.963 11.968 11.973 11.978 11.985 11.992 12.001 12.010 12.022 12.034 12.049 12.066 12.086 12.108 12.134 12.164 12.198 12.236 12.281 12.333 12.392 12.459 12.537 12.626 12.729 12.846 12.982 13.137 13.315 13.519 13.754 14.024 14.333 14.689 15.097 15.565 16.103 16.721 17.430 18.244 19.179
54110  23 1 124.715879  34.199378 0.186 11.354 11.355 11.356 11.357 11.358 11.360 11.361 11.363 11.366 11.368 11.371 11.375 11.379 11.383 11.389 11.395 11.402 11.410 11.419 11.429 11.442 11.455 11.471 11.490 11.511 11.535 11.562 11.594 11.631 11.672 11.721 11.776 11.839 11.912 11.995 12.091 12.201 12.328 12.473 12.640 12.831 13.051 13.303 13.593 13.926 14.308 14.746 15.250 15.828 16.491 17.253 18.128 19.133 20.286 21.610
54110  23 2 124.715879  34.199378 0.186 11.140 11.141 11.142 11.143 11.145 11.146 11.148 11.151 11.153 11.156 11.159 11.163 11.168 11.173 11.179 11.186 11.193 11.202 11.212 11.224 11.238 11.253 11.271 11.291 11.315 11.342 11.372 11.408 11.449 11.495 11.549 11.610 11.681 11.762 11.856 11.963 12.085 12.226 12.388 12.574 12.788 13.033 13.315 13.638 14.009 14.435 14.924 15.486 16.130 16.871 17.721 18.697 19.817 21.104 22.581
54110  23 3 124.715879  34.199378 0.156 13.890 13.890 13.891 13.892 13.892 13.893 13.894 13.895 13.896 13.898 13.900 13.901 13.904 13.906 13.909 13.912 13.916 13.920 13.925 13.931 13.937 13.945 13.954 13.963 13.975 13.988 14.003 14.020 14.040 14.062 14.088 14.118 14.152 14.192 14.237 14.289 14.348 14.417 14.495 14.585 14.689 14.808 14.944 15.101 15.281 15.487 15.725 15.997 16.309 16.668 17.080 17.554 18.097 18.720 19.437
54110  23 4 124.715879  34.199378 0.169 11.033 11.034 11.035 11.036 11.037 11.039 11.041 11.043 11.045 11.047 11.050 11.054 11.058 11.062 11.067 11.073 11.080 11.088 11.097 11.107 11.119 11.133 11.148 11.166 11.187 11.210 11.237 11.269 11.304 11.345 11.392 11.447 11.509 11.580 11.662 11.756 11.864 11.988 12.130 12.293 12.481 12.696 12.944 13.228 13.554 13.928 14.358 14.851 15.418 16.068 16.815 17.672 18.657 19.787 21.085
54110  25 1 127.144773  34.200390 0.188  7.797  7.797  7.798  7.799  7.801  7.802  7.804  7.806  7.808  7.810  7.813  7.816  7.820  7.824  7.829  7.835  7.841  7.849  7.857  7.867  7.878  7.891  7.906  7.923  7.942  7.965  7.991  8.020  8.054  8.093  8.138  8.189  8.248  8.315  8.393  8.482  8.585  8.702  8.837  8.992  9.170  9.375  9.609  9.879 10.188 10.543 10.950 11.419 11.956 12.573 13.281 14.095 15.029 16.101 17.332
54110  25 2 127.144773  34.200390 0.185  7.839  7.840  7.841  7.842  7.843  7.845  7.846  7.848  7.850  7.853  7.856  7.859  7.863  7.867  7.872  7.878  7.885  7.892  7.901  7.911  7.923  7.936  7.951  7.969  7.989  8.012  8.038  8.069  8.104  8.144  8.190  8.242  8.303  8.372  8.452  8.544  8.649  8.770  8.909  9.068  9.251  9.461  9.703  9.980 10.297 10.663 11.082 11.563 12.116 12.750 13.478 14.315 15.275 16.377 17.643
54110  25 3 127.144773  34.200390 0.153  9.625  9.626  9.626  9.627  9.628  9.629  9.630  9.631  9.632  9.634  9.636  9.638  9.640  9.643  9.646  9.650  9.654  9.659  9.664  9.671  9.678  9.686  9.696  9.707  9.720  9.734  9.751  9.770  9.792  9.818  9.847  9.880  9.919  9.963 10.013 10.071 10.138 10.214 10.302 10.403 10.519 10.652 10.805 10.980 11.181 11.412 11.677 11.982 12.332 12.733 13.194 13.724 14.331 15.029 15.830
54110  25 4 127.144773  34.200390 0.164  7.070  7.071  7.072  7.072  7.073  7.075  7.076  7.078  7.079  7.081  7.084  7.086  7.089  7.093  7.097  7.102  7.107  7.113  7.120  7.129  7.138  7.149  7.161  7.175  7.191  7.210  7.231  7.256  7.284  7.317  7.354  7.396  7.445  7.502  7.566  7.641  7.726  7.824  7.936  8.065  8.213  8.383  8.578  8.802  9.060  9.355  9.694 10.084 10.531 11.044 11.634 12.311 13.088 13.980 15.004
54110  26 1 128.348715  34.200952 0.187  8.990  8.991  8.992  8.993  8.994  8.995  8.996  8.997  8.999  9.001  9.003  9.006  9.009  9.012  9.016  9.021  9.026  9.032  9.039  9.047  9.056  9.066  9.078  9.091  9.107  9.125  9.145  9.169  9.196  9.227  9.263  9.304  9.351  9.406  9.468  9.539  9.621  9.715  9.823  9.947 10.090 10.253 10.441 10.657 10.904 11.189 11.515 11.890 12.320 12.814 13.381 14.032 14.780 15.638 16.624
54110  26 2 128.348715  34.200952 0.182  8.643  8.643  8.644  8.646  8.647  8.648  8.650  8.652  8.654  8.657  8.660  8.663  8.667  8.672  8.677  8.683  8.690  8.698  8.707  8.717  8.729  8.743  8.759  8.777  8.797  8.821  8.849  8.880  8.916  8.957  9.005  9.059  9.122  9.194  9.276  9.371  9.480  9.605  9.748  9.913 10.102 10.319 10.569 10.855 11.184 11.561 11.994 12.492 13.063 13.718 14.471 15.336 16.328 17.468 18.776
54110  26 3 128.348715  34.200952 0.154  6.292  6.293  6.294  6.295  6.296  6.297  6.299  6.300  6.302  6.304  6.307  6.310  6.313  6.317  6.321  6.326  6.332  6.338  6.346  6.355  6.365  6.376  6.389  6.404  6.422  6.442  6.464  6.491  6.521  6.555  6.595  6.641  6.693  6.753  6.822  6.901  6.992  7.096  7.216  7.354  7.512  7.693  7.902  8.141  8.415  8.731  9.093  9.508  9.986 10.533 11.163 11.885 12.714 13.666 14.759
54110  26 4 128.348715  34.200952 0.167 13.758 13.759 13.759 13.760 13.761 13.762 13.763 13.765 13.766 13.768 13.770 13.772 13.775 13.778 13.781 13.785 13.790 13.795 13.801 13.808 13.816 13.825 13.835 13.847 13.861 13.877 13.895 13.916 13.940 13.968 13.999 14.036 14.077 14.125 14.180 14.243 14.315 14.398 14.494 14.603 14.729 14.874 15.040 15.230 15.449 15.700 15.988 16.319 16.699 17.135 17.636 18.211 18.871 19.629 20.499
54110  27 1 129.557988  34.201268 0.186  9.116  9.117  9.118  9.119  9.120  9.121  9.123  9.125  9.127  9.129  9.132  9.135  9.138  9.142  9.147  9.152  9.159  9.166  9.174  9.183  9.194  9.206  9.221  9.237  9.256  9.277  9.302  9.330  9.363  9.400  9.443  9.492  9.548  9.613  9.688  9.773  9.871  9.984 10.113 10.262 10.433 10.628 10.853 11.111 11.408 11.748 12.139 12.588 13.103 13.694 14.373 15.153 16.048 17.076 18.256
54110  27 2 129.557988  34.201268 0.185 10.500 10.501 10.502 10.503 10.504 10.506 10.508 10.510 10.512 10.514 10.517 10.521 10.524 10.529 10.534 10.540 10.547 10.554 10.563 10.573 10.585 10.598 10.614 10.632 10.652 10.675 10.702 10.733 10.768 10.808 10.855 10.908 10.970 11.040 11.121 11.214 11.320 11.442 11.583 11.744 11.929 12.142 12.386 12.666 12.988 13.357 13.781 14.268 14.827 15.469 16.206 17.052 18.024 19.139 20.420
54110  27 3 129.557988  34.201268 0.156 10.229 10.229 10.230 10.231 10.232 10.233 10.234 10.235 10.236 10.238 10.240 10.242 10.245 10.248 10.252 10.256 10.260 10.265 10.271 10.278 10.286 10.295 10.306 10.318 10.331 10.347 10.365 10.386 10.410 10.437 10.469 10.505 10.547 10.594 10.649 10.712 10.784 10.867 10.962 11.072 11.197 11.341 11.506 11.696 11.914 12.165 12.452 12.782 13.161 13.596 14.095 14.669 15.327 16.083 16.951
54110  27 4 129.557988  34.201268 0.168  9.940  9.940  9.941  9.942  9.943  9.944  9.946  9.948  9.949  9.952  9.954  9.957  9.960  9.964  9.968  9.973  9.979  9.985  9.992 10.001 10.011 10.022 10.035 10.050 10.067 10.086 10.109 10.134 10.164 10.198 10.237 10.282 10.333 10.392 10.460 10.538 10.627 10.729 10.847 10.982 11.137 11.316 11.520 11.755 12.025 12.334 12.690 13.098 13.566 14.104 14.722 15.431 16.246 17.180 18.254
54110  28 1 130.812590  34.201783 0.203 11.319 11.320 11.321 11.322 11.323 11.325 11.326 11.328 11.330 11.333 11.335 11.338 11.342 11.346 11.351 11.356 11.363 11.370 11.378 11.388 11.398 11.411 11.425 11.442 11.461 11.482 11.507 11.536 11.569 11.606 11.650 11.699 11.756 11.822 11.897 11.984 12.083 12.197 12.328 12.478 12.650 12.848 13.075 13.336 13.636 13.980 14.375 14.828 15.349 15.947 16.633 17.421 18.326 19.364 20.557
54110  28 2 130.812590  34.201783 0.199 10.104 10.105 10.106 10.107 10.108 10.110 10.111 10.113 10.116 10.118 10.121 10.125 10.129 10.133 10.139 10.145 10.152 10.159 10.169 10.179 10.191 10.205 10.221 10.239 10.260 10.284 10.311 10.343 10.379 10.421 10.469 10.524 10.587 10.659 10.742 10.838 10.948 11.073 11.218 11.384 11.574 11.793 12.044 12.333 12.664 13.044 13.480 13.981 14.557 15.217 15.976 16.846 17.846 18.994 20.312
54110  28 3 130.812590  34.201783 0.145 19.123 19.124 19.125 19.126 19.127 19.128 19.130 19.132 19.134 19.137 19.139 19.143 19.146 19.151 19.156 19.161 19.168 19.175 19.184 19.193 19.205 19.218 19.232 19.249 19.269 19.291 19.317 19.347 19.381 19.420 19.464 19.516 19.575 19.643 19.720 19.810 19.912 20.030 20.165 20.321 20.499 20.703 20.938 21.208 21.518 21.874 22.282 22.751 23.289 23.907 24.617 25.431 26.367 27.441 28.674
54110  28 4 130.812590  34.201783 0.156 19.664 19.664 19.665 19.666 19.667 19.668 19.669 19.670 19.672 19.673 19.675 19.678 19.680 19.683 19.687 19.691 19.695 19.700 19.706 19.713 19.721 19.730 19.741 19.753 19.766 19.782 19.800 19.821 19.845 19.872 19.904 19.940 19.981 20.029 20.083 20.146 20.218 20.301 20.396 20.505 20.630 20.774 20.939 21.129 21.346 21.596 21.883 22.212 22.591 23.025 23.523 24.096 24.753 25.507 26.374
54110  29 1 131.976316  34.202219 0.188 11.452 11.454 11.455 11.457 11.459 11.461 11.464 11.467 11.471 11.475 11.479 11.485 11.491 11.498 11.506 11.515 11.526 11.538 11.552 11.568 11.586 11.608 11.632 11.660 11.692 11.729 11.771 11.820 11.875 11.939 12.013 12.097 12.194 12.305 12.433 12.580 12.748 12.941 13.163 13.418 13.710 14.046 14.432 14.875 15.383 15.967 16.637 17.406 18.290 19.304 20.468 21.806 23.341 25.103 27.127
54110  29 2 131.976316  34.202219 0.186 36.968 36.969 36.970 36.971 36.972 36.974 36.976 36.977 36.979 36.982 36.985 36.988 36.992 36.996 37.001 37.006 37.013 37.020 37.029 37.038 37.050 37.063 37.077 37.094 37.114 37.136 37.162 37.191 37.225 37.264 37.308 37.359 37.418 37.485 37.563 37.652 37.754 37.871 38.005 38.160 38.337 38.541 38.774 39.043 39.351 39.705 40.111 40.577 41.113 41.727 42.433 43.244 44.174 45.242 46.469
54110  29 3 131.976316  34.202219 0.156  9.501  9.502  9.504  9.506  9.507  9.510  9.512  9.515  9.518  9.522  9.526  9.531  9.537  9.543  9.550  9.559  9.569  9.580  9.593  9.608  9.625  9.644  9.667  9.692  9.722  9.756  9.795  9.839  9.891  9.950 10.017 10.095 10.184 10.286 10.404 10.539 10.694 10.872 11.076 11.311 11.580 11.889 12.244 12.652 13.120 13.657 14.274 14.983 15.796 16.730 17.802 19.033 20.446 22.069 23.932
54110  29 4 131.976316  34.202219 0.167 15.753 15.755 15.756 15.757 15.759 15.761 15.764 15.766 15.769 15.773 15.777 15.781 15.787 15.793 15.800 15.808 15.817 15.828 15.840 15.854 15.870 15.888 15.909 15.933 15.961 15.993 16.030 16.072 16.120 16.176 16.240 16.313 16.397 16.493 16.604 16.731 16.878 17.045 17.238 17.459 17.713 18.004 18.339 18.723 19.164 19.670 20.252 20.919 21.686 22.566 23.576 24.737 26.069 27.598 29.354
54110  30 1 114.616978  33.193946 0.180  5.876  5.876  5.877  5.878  5.879  5.880  5.882  5.883  5.885  5.887  5.889  5.892  5.895  5.899  5.903  5.907  5.913  5.919  5.926  5.934  5.943  5.954  5.966  5.980  5.997  6.015  6.036  6.061  6.089  6.121  6.158  6.201  6.250  6.306  6.370  6.444  6.529  6.627  6.738  6.867  7.014  7.184  7.378  7.602  7.858  8.152  8.490  8.878  9.324  9.835 10.423 11.097 11.871 12.760 13.781
54110  30 2 114.616978  33.193946 0.166  8.070  8.070  8.071  8.072  8.073  8.074  8.075  8.077  8.078  8.080  8.082  8.085  8.088  8.091  8.095  8.099  8.104  8.110  8.117  8.124  8.133  8.143  8.154  8.167  8.183  8.200  8.220  8.243  8.269  8.299  8.333  8.373  8.419  8.471  8.531  8.600  8.679  8.770  8.875  8.994  9.132  9.290  9.471  9.680  9.919 10.193 10.508 10.870 11.286 11.763 12.311 12.940 13.662 14.491 15.443
54110  30 3 114.616978  33.193946 0.150  6.928  6.928  6.929  6.930  6.931  6.932  6.933  6.934  6.936  6.938  6.940  6.942  6.945  6.948  6.952  6.956  6.961  6.967  6.973  6.980  6.989  6.999  7.010  7.022  7.037  7.054  7.073  7.095  7.121  7.150  7.184  7.222  7.267  7.317  7.376  7.443  7.520  7.608  7.709  7.826  7.959  8.113  8.289  8.491  8.723  8.990  9.296  9.647 10.051 10.514 11.046 11.657 12.358 13.164 14.088
54110  30 4 114.616978  33.193946 0.172  8.128  8.128  8.129  8.130  8.130  8.131  8.132  8.134  8.135  8.136  8.138  8.140  8.143  8.145  8.149  8.152  8.156  8.161  8.167  8.173  8.180  8.188  8.198  8.209  8.221  8.235  8.252  8.271  8.292  8.317  8.346  8.379  8.416  8.460  8.509  8.567  8.632  8.707  8.794  8.893  9.007  9.137  9.287  9.460  9.658  9.885 10.146 10.445 10.789 11.184 11.637 12.157 12.755 13.441 14.229
54110  31 1 115.811706  33.194535 0.178  8.546  8.547  8.547  8.548  8.549  8.550  8.551  8.552  8.554  8.555  8.557  8.559  8.562  8.565  8.568  8.572  8.576  8.581  8.587  8.593  8.601  8.609  8.619  8.630  8.643  8.658  8.675  8.695  8.718  8.744  8.773  8.808  8.847  8.892  8.944  9.003  9.071  9.150  9.240  9.343  9.461  9.597  9.754  9.933 10.139 10.376 10.647 10.959 11.317 11.728 12.200 12.742 13.365 14.079 14.899
54110  31 2 115.811706  33.194535 0.184  7.404  7.404  7.405  7.406  7.407  7.408  7.409  7.410  7.412  7.413  7.415  7.418  7.420  7.423  7.427  7.431  7.436  7.441  7.447  7.454  7.462  7.471  7.482  7.494  7.508  7.524  7.542  7.563  7.588  7.616  7.647  7.684  7.726  7.775  7.830  7.894  7.967  8.051  8.148  8.259  8.386  8.532  8.700  8.893  9.114  9.368  9.660  9.994 10.379 10.820 11.327 11.909 12.577 13.344 14.224
54110  31 3 115.811706  33.194535 0.151  9.103  9.103  9.104  9.105  9.106  9.107  9.108  9.110  9.111  9.113  9.115  9.118  9.121  9.124  9.127  9.132  9.137  9.142  9.149  9.156  9.165  9.174  9.186  9.199  9.213  9.230  9.250  9.272  9.298  9.327  9.361  9.400  9.445  9.496  9.555  9.623  9.701  9.790  9.892 10.010 10.145 10.299 10.477 10.682 10.916 11.185 11.495 11.850 12.257 12.725 13.262 13.879 14.587 15.401 16.334
54110  31 4 115.811706  33.194535 0.173  9.002  9.002  9.003  9.004  9.005  9.006  9.007  9.009  9.010  9.012  9.014  9.017  9.020  9.023  9.027  9.031  9.036  9.042  9.049  9.057  9.065  9.075  9.087  9.100  9.115  9.133  9.153  9.176  9.203  9.233  9.268  9.308  9.354  9.407  9.468  9.537  9.617  9.709  9.815  9.936 10.075 10.235 10.418 10.628 10.870 11.147 11.466 11.832 12.252 12.734 13.287 13.923 14.653 15.490 16.452
54110  32 1 116.936940  33.195171 0.154  8.132  8.133  8.134  8.134  8.135  8.136  8.138  8.139  8.141  8.142  8.145  8.147  8.150  8.153  8.157  8.161  8.166  8.172  8.178  8.185  8.194  8.204  8.215  8.228  8.243  8.260  8.279  8.301  8.327  8.357  8.390  8.429  8.474  8.525  8.584  8.652  8.729  8.818  8.921  9.038  9.173  9.328  9.505  9.709  9.944 10.213 10.522 10.876 11.283 11.751 12.288 12.904 13.611 14.424 15.356
54110  32 2 116.936940  33.195171 0.163 10.304 10.305 10.305 10.306 10.307 10.308 10.310 10.311 10.313 10.315 10.317 10.319 10.322 10.326 10.329 10.334 10.339 10.345 10.351 10.359 10.368 10.378 10.389 10.402 10.418 10.435 10.455 10.478 10.505 10.535 10.570 10.610 10.656 10.709 10.769 10.839 10.919 11.010 11.116 11.236 11.375 11.534 11.717 11.927 12.169 12.445 12.763 13.128 13.547 14.028 14.581 15.215 15.943 16.779 17.739
54110  32 3 116.936940  33.195171 0.165  7.500  7.501  7.502  7.503  7.504  7.505  7.506  7.508  7.510  7.512  7.515  7.518  7.521  7.525  7.529  7.534  7.540  7.546  7.554  7.562  7.572  7.584  7.597  7.612  7.629  7.649  7.672  7.698  7.728  7.762  7.802  7.847  7.899  7.959  8.028  8.107  8.198  8.302  8.421  8.558  8.716  8.897  9.104  9.343  9.616  9.931 10.291 10.706 11.181 11.727 12.354 13.074 13.901 14.850 15.939
54110  32 4 116.936940  33.195171 0.193  7.109  7.110  7.111  7.111  7.112  7.114  7.115  7.117  7.118  7.120  7.123  7.125  7.128  7.132  7.136  7.141  7.146  7.152  7.159  7.167  7.177  7.187  7.200  7.214  7.230  7.249  7.270  7.294  7.322  7.355  7.392  7.434  7.483  7.539  7.604  7.678  7.763  7.860  7.972  8.101  8.248  8.418  8.612  8.836  9.092  9.387  9.725 10.113 10.559 11.071 11.658 12.333 13.107 13.997 15.018
54110  33 1 118.216436  33.195787 0.186  7.620  7.621  7.622  7.623  7.624  7.626  7.628  7.630  7.632  7.635  7.638  7.641  7.645  7.650  7.655  7.661  7.668  7.676  7.685  7.696  7.708  7.722  7.738  7.756  7.777  7.801  7.829  7.861  7.897  7.939  7.987  8.043  8.106  8.179  8.263  8.359  8.469  8.596  8.741  8.908  9.100  9.320  9.573  9.863 10.196 10.579 11.018 11.522 12.101 12.766 13.529 14.406 15.412 16.567 17.893
54110  33 2 118.216436  33.195787 0.188  7.269  7.270  7.271  7.272  7.273  7.274  7.276  7.278  7.280  7.282  7.285  7.288  7.292  7.296  7.301  7.306  7.313  7.320  7.328  7.338  7.348  7.361  7.375  7.392  7.411  7.433  7.458  7.487  7.520  7.558  7.601  7.651  7.708  7.774  7.850  7.937  8.037  8.151  8.283  8.434  8.607  8.806  9.034  9.297  9.598  9.944 10.341 10.796 11.320 11.921 12.611 13.403 14.312 15.357 16.555
54110  33 3 118.216436  33.195787 0.150 17.168 17.168 17.169 17.169 17.170 17.171 17.172 17.172 17.174 17.175 17.176 17.178 17.180 17.182 17.184 17.187 17.190 17.194 17.198 17.203 17.209 17.215 17.223 17.231 17.241 17.253 17.265 17.280 17.297 17.317 17.339 17.365 17.395 17.429 17.468 17.513 17.564 17.623 17.691 17.769 17.859 17.961 18.079 18.215 18.370 18.549 18.754 18.989 19.259 19.570 19.926 20.335 20.805 21.344 21.963
54110  33 4 118.216436  33.195787 0.165  9.912  9.912  9.913  9.914  9.916  9.917  9.919  9.921  9.923  9.925  9.928  9.931  9.935  9.939  9.944  9.949  9.956  9.963  9.972  9.981  9.992 10.005 10.020 10.037 10.056 10.078 10.104 10.133 10.166 10.205 10.249 10.300 10.358 10.425 10.502 10.591 10.692 10.809 10.942 11.096 11.272 11.474 11.707 11.973 12.280 12.631 13.035 13.498 14.031 14.642 15.343 16.149 17.074 18.136 19.355
54110  34 1 119.416323  33.196416 0.188 10.253 10.254 10.254 10.255 10.256 10.257 10.259 10.260 10.262 10.263 10.265 10.268 10.271 10.274 10.278 10.282 10.287 10.292 10.299 10.306 10.315 10.324 10.335 10.348 10.363 10.380 10.399 10.421 10.447 10.476 10.510 10.549 10.593 10.644 10.702 10.770 10.847 10.935 11.037 11.154 11.288 11.442 11.618 11.821 12.054 12.322 12.629 12.981 13.386 13.851 14.384 14.997 15.700 16.508 17.435
54110  34 2 119.416323  33.196416 0.194 10.488 10.488 10.489 10.490 10.491 10.492 10.493 10.495 10.497 10.499 10.501 10.504 10.507 10.510 10.514 10.519 10.524 10.530 10.537 10.545 10.554 10.564 10.576 10.590 10.606 10.624 10.645 10.669 10.696 10.728 10.764 10.806 10.854 10.909 10.972 11.044 11.127 11.223 11.332 11.458 11.602 11.768 11.958 12.177 12.428 12.716 13.047 13.426 13.862 14.363 14.938 15.598 16.355 17.225 18.224
54110  34 3 119.416323  33.196416 0.148  9.593  9.594  9.595  9.595  9.596  9.598  9.599  9.601  9.602  9.605  9.607  9.610  9.613  9.616  9.621  9.625  9.631  9.637  9.644  9.653  9.662  9.673  9.686  9.700  9.717  9.736  9.758  9.783  9.811  9.844  9.882  9.926  9.976 10.033 10.099 10.175 10.262 10.362 10.476 10.608 10.759 10.932 11.132 11.360 11.623 11.924 12.270 12.668 13.124 13.647 14.249 14.939 15.732 16.642 17.687
54110  34 4 119.416323  33.196416 0.163  7.536  7.536  7.537  7.538  7.539  7.540  7.541  7.543  7.544  7.546  7.548  7.551  7.554  7.557  7.561  7.566  7.571  7.576  7.583  7.591  7.600  7.610  7.621  7.635  7.650  7.668  7.688  7.711  7.738  7.768  7.803  7.843  7.890  7.943  8.004  8.074  8.154  8.246  8.352  8.474  8.613  8.774  8.958  9.169  9.412  9.690 10.010 10.378 10.799 11.283 11.839 12.478 13.210 14.052 15.018
54110  35 1 120.591419  33.197029 0.182  8.027  8.028  8.029  8.030  8.031  8.032  8.033  8.035  8.037  8.039  8.041  8.044  8.047  8.050  8.055  8.059  8.065  8.071  8.078  8.086  8.096  8.107  8.119  8.133  8.150  8.168  8.190  8.215  8.243  8.276  8.313  8.356  8.406  8.463  8.528  8.603  8.689  8.787  8.900  9.031  9.180  9.351  9.548  9.774 10.034 10.332 10.674 11.066 11.517 12.035 12.629 13.312 14.095 14.995 16.028
54110  35 2 120.591419  33.197029 0.185  6.307  6.307  6.308  6.309  6.311  6.312  6.314  6.315  6.317  6.320  6.323  6.326  6.329  6.334  6.338  6.344  6.350  6.357  6.366  6.375  6.386  6.399  6.414  6.430  6.449  6.471  6.496  6.525  6.558  6.597  6.640  6.691  6.748  6.815  6.891  6.978  7.078  7.193  7.325  7.477  7.651  7.851  8.081  8.345  8.647  8.995  9.394  9.852 10.378 10.983 11.676 12.472 13.387 14.436 15.642
54110  35 3 120.591419  33.197029 0.148  9.092  9.093  9.094  9.096  9.097  9.099  9.101  9.104  9.107  9.110  9.114  9.118  9.123  9.129  9.135  9.143  9.152  9.161  9.173  9.186  9.201  9.218  9.238  9.261  9.287  9.317  9.351  9.391  9.436  9.488  9.548  9.616  9.695  9.786  9.890 10.009 10.146 10.303 10.484 10.691 10.929 11.202 11.516 11.876 12.290 12.765 13.310 13.936 14.655 15.480 16.427 17.515 18.764 20.198 21.845
54110  35 4 120.591419  33.197029 0.172 11.381 11.382 11.383 11.384 11.385 11.386 11.387 11.389 11.391 11.393 11.395 11.398 11.401 11.405 11.409 11.414 11.419 11.426 11.433 11.441 11.451 11.462 11.474 11.489 11.505 11.525 11.546 11.572 11.600 11.634 11.672 11.715 11.766 11.823 11.889 11.965 12.053 12.153 12.268 12.400 12.552 12.726 12.926 13.155 13.418 13.721 14.068 14.467 14.925 15.451 16.054 16.747 17.543 18.457 19.505
54110  36 1 121.801365  33.197666 0.188 13.765 13.766 13.767 13.768 13.770 13.771 13.773 13.775 13.778 13.781 13.784 13.788 13.792 13.797 13.803 13.809 13.817 13.826 13.835 13.847 13.860 13.875 13.892 13.912 13.935 13.961 13.991 14.026 14.065 14.111 14.163 14.223 14.291 14.370 14.461 14.565 14.684 14.822 14.979 15.160 15.368 15.606 15.880 16.194 16.555 16.969 17.445 17.991 18.618 19.338 20.165 21.114 22.204 23.455 24.892
54110  36 2 121.801365  33.197666 0.188 10.921 10.923 10.924 10.925 10.927 10.929 10.931 10.933 10.936 10.939 10.943 10.947 10.952 10.958 10.964 10.972 10.980 10.990 11.001 11.014 11.029 11.046 11.065 11.088 11.114 11.143 11.177 11.216 11.261 11.312 11.371 11.439 11.516 11.605 11.708 11.825 11.960 12.115 12.293 12.498 12.732 13.002 13.311 13.666 14.074 14.542 15.079 15.696 16.405 17.218 18.152 19.225 20.456 21.869 23.492
54110  36 3 121.801365  33.197666 0.154  8.981  8.982  8.984  8.985  8.987  8.989  8.991  8.994  8.997  9.000  9.004  9.009  9.014  9.020  9.027  9.035  9.044  9.054  9.066  9.080  9.096  9.114  9.135  9.159  9.187  9.218  9.254  9.296  9.344  9.399  9.462  9.534  9.617  9.713  9.822  9.948 10.092 10.258 10.448 10.667 10.917 11.205 11.536 11.916 12.352 12.852 13.427 14.087 14.844 15.714 16.713 17.860 19.176 20.688 22.423
54110  36 4 121.801365  33.197666 0.169 16.516 16.517 16.518 16.519 16.521 16.523 16.525 16.527 16.530 16.533 16.536 16.540 16.545 16.550 16.556 16.563 16.571 16.580 16.591 16.603 16.617 16.632 16.651 16.672 16.696 16.723 16.755 16.792 16.833 16.881 16.937 17.000 17.073 17.156 17.252 17.362 17.488 17.633 17.800 17.991 18.210 18.462 18.752 19.084 19.466 19.904 20.406 20.984 21.647 22.408 23.282 24.285 25.437 26.760 28.279
54110  37 1 122.991227  33.198292 0.188 12.166 12.167 12.168 12.170 12.172 12.174 12.176 12.178 12.181 12.185 12.189 12.193 12.198 12.204 12.211 12.219 12.228 12.238 12.250 12.263 12.279 12.297 12.317 12.341 12.368 12.399 12.434 12.475 12.522 12.576 12.638 12.709 12.791 12.884 12.992 13.115 13.257 13.420 13.607 13.821 14.068 14.351 14.676 15.049 15.477 15.968 16.533 17.181 17.925 18.779 19.760 20.887 22.180 23.664 25.369
54110  37 2 122.991227  33.198292 0.183  9.905  9.907  9.909  9.910  9.913  9.915  9.918  9.921  9.925  9.929  9.934  9.940  9.946  9.954  9.962  9.972  9.984  9.997 10.011 10.029 10.048 10.071 10.097 10.127 10.161 10.200 10.245 10.297 10.356 10.424 10.503 10.593 10.696 10.814 10.950 11.107 11.286 11.492 11.728 12.000 12.312 12.670 13.081 13.552 14.094 14.716 15.430 16.250 17.192 18.272 19.513 20.938 22.574 24.453 26.609
54110  37 3 122.991227  33.198292 0.154 12.722 12.723 12.724 12.725 12.726 12.727 12.729 12.731 12.733 12.736 12.739 12.742 12.746 12.751 12.756 12.762 12.769 12.777 12.786 12.796 12.808 12.822 12.837 12.855 12.876 12.900 12.927 12.958 12.994 13.036 13.083 13.137 13.200 13.271 13.354 13.448 13.557 13.681 13.824 13.989 14.177 14.394 14.642 14.928 15.256 15.632 16.064 16.560 17.129 17.783 18.534 19.396 20.386 21.522 22.827
54110  37 4 122.991227  33.198292 0.172 13.220 13.221 13.222 13.223 13.225 13.226 13.228 13.230 13.232 13.235 13.238 13.241 13.245 13.250 13.255 13.261 13.268 13.276 13.285 13.295 13.307 13.321 13.337 13.355 13.375 13.399 13.426 13.458 13.494 13.535 13.583 13.637 13.700 13.772 13.855 13.949 14.058 14.183 14.327 14.492 14.681 14.898 15.147 15.434 15.762 16.140 16.573 17.071 17.642 18.298 19.051 19.916 20.909 22.049 23.358
54110  41 3 115.284782  35.193940 0.157 18.864 18.864 18.865 18.865 18.866 18.866 18.867 18.868 18.869 18.870 18.871 18.873 18.874 18.876 18.878 18.881 18.884 18.887 18.891 18.895 18.900 18.906 18.913 18.920 18.929 18.939 18.950 18.964 18.979 18.996 19.016 19.039 19.065 19.095 19.130 19.170 19.216 19.268 19.328 19.398 19.477 19.568 19.673 19.793 19.932 20.090 20.272 20.481 20.721 20.997 21.313 21.676 22.093 22.572 23.122
54110  41 4 115.284782  35.193940 0.108  6.421  6.421  6.422  6.423  6.424  6.425  6.427  6.428  6.430  6.432  6.435  6.438  6.441  6.445  6.449  6.454  6.459  6.466  6.473  6.482  6.492  6.503  6.516  6.530  6.547  6.567  6.589  6.615  6.645  6.678  6.717  6.762  6.813  6.872  6.940  7.018  7.107  7.209  7.327  7.462  7.617  7.795  7.999  8.233  8.503  8.812  9.167  9.574 10.042 10.580 11.197 11.905 12.718 13.652 14.724
54110  42 1 116.549039  35.194564 0.190 10.130 10.131 10.131 10.132 10.133 10.133 10.134 10.135 10.137 10.138 10.140 10.142 10.144 10.146 10.149 10.152 10.156 10.160 10.165 10.171 10.177 10.185 10.193 10.203 10.214 10.227 10.242 10.259 10.278 10.301 10.327 10.356 10.390 10.429 10.474 10.525 10.584 10.652 10.730 10.819 10.921 11.039 11.174 11.329 11.507 11.712 11.946 12.216 12.525 12.881 13.289 13.757 14.295 14.912 15.621
54110  42 2 116.549039  35.194564 0.190  9.377  9.377  9.378  9.379  9.380  9.381  9.382  9.383  9.385  9.387  9.389  9.391  9.394  9.397  9.400  9.405  9.409  9.415  9.421  9.428  9.436  9.446  9.456  9.469  9.483  9.499  9.518  9.539  9.564  9.592  9.625  9.662  9.705  9.755  9.811  9.876  9.951 10.036 10.134 10.247 10.377 10.526 10.696 10.893 11.118 11.376 11.673 12.014 12.405 12.854 13.370 13.962 14.642 15.423 16.319
54110  42 3 116.549039  35.194564 0.144 11.789 11.789 11.790 11.791 11.792 11.793 11.794 11.795 11.797 11.799 11.801 11.804 11.806 11.810 11.813 11.818 11.823 11.828 11.835 11.842 11.851 11.861 11.872 11.885 11.900 11.917 11.937 11.959 11.985 12.015 12.049 12.089 12.134 12.185 12.245 12.313 12.391 12.481 12.585 12.703 12.839 12.996 13.175 13.381 13.618 13.890 14.202 14.560 14.971 15.443 15.985 16.607 17.322 18.142 19.084
54110  42 4 116.549039  35.194564 0.167  8.585  8.585  8.586  8.587  8.587  8.588  8.589  8.590  8.592  8.593  8.595  8.597  8.599  8.602  8.605  8.608  8.612  8.617  8.622  8.628  8.635  8.642  8.651  8.662  8.674  8.687  8.703  8.721  8.741  8.765  8.792  8.823  8.859  8.900  8.948  9.002  9.064  9.136  9.218  9.312  9.420  9.544  9.687  9.851 10.039 10.255 10.503 10.787 11.114 11.489 11.920 12.415 12.983 13.635 14.383
54110  43 1 117.742050  35.195270 0.181  8.609  8.610  8.610  8.611  8.612  8.613  8.615  8.616  8.618  8.620  8.622  8.625  8.628  8.631  8.635  8.640  8.645  8.651  8.658  8.666  8.675  8.686  8.698  8.712  8.728  8.746  8.767  8.791  8.818  8.850  8.887  8.928  8.976  9.031  9.095  9.167  9.251  9.346  9.456  9.582  9.727  9.894 10.085 10.304 10.556 10.845 11.177 11.558 11.995 12.498 13.074 13.737 14.497 15.370 16.372
54110  43 2 117.742050  35.195270 0.185  8.682  8.682  8.683  8.684  8.684  8.685  8.687  8.688  8.689  8.691  8.693  8.695  8.698  8.701  8.704  8.708  8.712  8.718  8.723  8.730  8.738  8.747  8.757  8.769  8.782  8.798  8.816  8.836  8.859  8.886  8.917  8.953  8.993  9.040  9.094  9.155  9.226  9.307  9.401  9.508  9.631  9.772  9.934 10.120 10.333 10.579 10.860 11.184 11.555 11.981 12.471 13.033 13.678 14.418 15.269
54110  43 3 117.742050  35.195270 0.154  8.184  8.184  8.185  8.186  8.187  8.188  8.189  8.191  8.193  8.195  8.197  8.200  8.203  8.206  8.210  8.215  8.220  8.226  8.233  8.241  8.250  8.260  8.272  8.286  8.302  8.320  8.341  8.365  8.393  8.424  8.461  8.502  8.550  8.605  8.669  8.741  8.824  8.920  9.030  9.155  9.300  9.466  9.657  9.876 10.127 10.416 10.747 11.128 11.564 12.066 12.642 13.303 14.062 14.933 15.934
54110  43 4 117.742050  35.195270 0.177  9.904  9.905  9.905  9.906  9.907  9.908  9.909  9.910  9.912  9.913  9.915  9.918  9.920  9.923  9.926  9.930  9.934  9.939  9.945  9.952  9.959  9.968  9.978  9.990 10.003 10.018 10.035 10.055 10.078 10.105 10.135 10.170 10.210 10.255 10.308 10.368 10.438 10.517 10.609 10.714 10.834 10.972 11.131 11.313 11.523 11.763 12.039 12.356 12.720 13.137 13.617 14.167 14.799 15.525 16.358
54110  44 1 118.955365  35.195957 0.178  9.708  9.709  9.709  9.710  9.711  9.712  9.713  9.714  9.716  9.717  9.719  9.721  9.724  9.727  9.730  9.734  9.738  9.743  9.749  9.756  9.763  9.772  9.782  9.794  9.807  9.822  9.839  9.859  9.882  9.909  9.939  9.974 10.014 10.060 10.112 10.173 10.242 10.322 10.413 10.518 10.639 10.777 10.936 11.119 11.329 11.569 11.845 12.163 12.527 12.945 13.425 13.976 14.609 15.336 16.170
54110  44 2 118.955365  35.195957 0.182  5.062  5.063  5.064  5.065  5.066  5.067  5.069  5.071  5.073  5.075  5.078  5.081  5.084  5.088  5.093  5.099  5.105  5.112  5.120  5.129  5.140  5.152  5.167  5.183  5.201  5.223  5.248  5.276  5.308  5.345  5.388  5.437  5.494  5.558  5.633  5.718  5.816  5.928  6.057  6.206  6.376  6.571  6.796  7.053  7.349  7.689  8.079  8.526  9.040  9.631 10.308 11.086 11.979 13.005 14.183
54110  44 3 118.955365  35.195957 0.156  7.643  7.644  7.645  7.646  7.647  7.648  7.649  7.651  7.653  7.655  7.657  7.660  7.663  7.667  7.671  7.676  7.681  7.687  7.695  7.703  7.712  7.723  7.736  7.750  7.767  7.786  7.807  7.832  7.861  7.894  7.932  7.975  8.025  8.082  8.148  8.223  8.309  8.409  8.523  8.654  8.804  8.977  9.175  9.403  9.664  9.964 10.309 10.704 11.158 11.680 12.278 12.966 13.755 14.661 15.701
54110  44 4 118.955365  35.195957 0.177 10.589 10.589 10.590 10.590 10.591 10.592 10.593 10.594 10.595 10.597 10.598 10.600 10.602 10.605 10.608 10.611 10.615 10.619 10.624 10.630 10.636 10.644 10.652 10.662 10.674 10.687 10.702 10.719 10.738 10.761 10.787 10.817 10.851 10.891 10.936 10.988 11.047 11.116 11.194 11.284 11.388 11.507 11.643 11.800 11.980 12.186 12.423 12.696 13.008 13.367 13.779 14.253 14.796 15.420 16.136
54110  46 1 121.402131  35.197393 0.174  8.852  8.853  8.853  8.854  8.855  8.856  8.857  8.858  8.860  8.861  8.863  8.866  8.868  8.871  8.874  8.878  8.883  8.888  8.894  8.900  8.908  8.917  8.927  8.939  8.952  8.967  8.985  9.005  9.028  9.055  9.086  9.121  9.161  9.208  9.261  9.322  9.392  9.473  9.565  9.671  9.793  9.933 10.094 10.279 10.490 10.734 11.013 11.334 11.702 12.125 12.610 13.168 13.808 14.542 15.386
54110  46 2 121.402131  35.197393 0.177  9.959  9.959  9.960  9.961  9.961  9.962  9.963  9.965  9.966  9.967  9.969  9.971  9.973  9.976  9.979  9.983  9.987  9.991  9.997 10.003 10.010 10.018 10.027 10.038 10.050 10.064 10.080 10.098 10.119 10.144 10.172 10.204 10.240 10.283 10.331 10.387 10.451 10.524 10.608 10.705 10.816 10.943 11.089 11.257 11.450 11.672 11.926 12.218 12.553 12.938 13.380 13.887 14.470 15.139 15.907
54110  46 3 121.402131  35.197393 0.156  8.704  8.705  8.705  8.706  8.707  8.708  8.709  8.710  8.712  8.713  8.715  8.717  8.720  8.723  8.726  8.730  8.734  8.739  8.745  8.752  8.759  8.768  8.778  8.789  8.803  8.818  8.835  8.855  8.878  8.904  8.935  8.969  9.009  9.055  9.107  9.168  9.237  9.316  9.408  9.512  9.633  9.771  9.929 10.111 10.320 10.560 10.836 11.152 11.516 11.933 12.412 12.961 13.593 14.317 15.150
54110  46 4 121.402131  35.197393 0.178 10.911 10.912 10.912 10.913 10.914 10.915 10.916 10.917 10.918 10.919 10.921 10.923 10.925 10.928 10.930 10.934 10.938 10.942 10.947 10.953 10.959 10.967 10.976 10.986 10.997 11.010 11.025 11.043 11.063 11.085 11.112 11.142 11.177 11.216 11.262 11.314 11.375 11.444 11.523 11.614 11.719 11.839 11.977 12.135 12.317 12.525 12.765 13.040 13.356 13.719 14.135 14.613 15.162 15.792 16.516
54110  47 1 122.651298  35.198074 0.188  6.790  6.791  6.792  6.792  6.794  6.795  6.796  6.798  6.799  6.802  6.804  6.807  6.810  6.813  6.818  6.822  6.828  6.834  6.841  6.850  6.859  6.870  6.883  6.897  6.914  6.933  6.954  6.980  7.008  7.041  7.079  7.123  7.173  7.230  7.296  7.372  7.458  7.558  7.673  7.804  7.955  8.128  8.327  8.556  8.818  9.119  9.465  9.862 10.317 10.841 11.441 12.131 12.923 13.832 14.877
54110  47 2 122.651298  35.198074 0.181 11.098 11.099 11.099 11.100 11.101 11.102 11.103 11.104 11.105 11.107 11.109 11.111 11.113 11.116 11.119 11.123 11.127 11.132 11.137 11.143 11.151 11.159 11.169 11.179 11.192 11.207 11.223 11.242 11.264 11.289 11.318 11.351 11.389 11.433 11.483 11.540 11.606 11.682 11.769 11.869 11.983 12.115 12.266 12.440 12.639 12.868 13.131 13.433 13.779 14.177 14.633 15.158 15.760 16.451 17.244
54110  47 3 122.651298  35.198074 0.158  8.841  8.842  8.844  8.845  8.846  8.848  8.850  8.853  8.855  8.858  8.862  8.866  8.870  8.876  8.882  8.889  8.897  8.906  8.917  8.929  8.943  8.959  8.978  8.999  9.023  9.051  9.084  9.120  9.163  9.212  9.267  9.332  9.405  9.490  9.587  9.698  9.826  9.973 10.142 10.335 10.558 10.813 11.106 11.443 11.829 12.273 12.783 13.367 14.039 14.810 15.695 16.712 17.879 19.219 20.757
54110  47 4 122.651298  35.198074 0.168  7.912  7.912  7.913  7.914  7.915  7.916  7.917  7.919  7.920  7.922  7.925  7.927  7.930  7.934  7.937  7.942  7.947  7.953  7.960  7.967  7.976  7.987  7.998  8.012  8.027  8.045  8.066  8.089  8.116  8.147  8.183  8.223  8.270  8.324  8.386  8.457  8.538  8.632  8.739  8.862  9.004  9.166  9.353  9.567  9.813 10.095 10.419 10.792 11.219 11.710 12.273 12.920 13.663 14.515 15.494
54110  48 1 123.849778  35.198778 0.176 11.809 11.809 11.810 11.811 11.812 11.814 11.815 11.817 11.819 11.821 11.823 11.826 11.830 11.833 11.838 11.843 11.849 11.855 11.863 11.872 11.882 11.893 11.907 11.922 11.940 11.960 11.983 12.009 12.040 12.075 12.115 12.161 12.214 12.275 12.345 12.425 12.517 12.622 12.744 12.883 13.043 13.226 13.437 13.679 13.957 14.276 14.642 15.063 15.546 16.100 16.737 17.467 18.307 19.270 20.376
54110  48 2 123.849778  35.198778 0.176 12.463 12.464 12.464 12.465 12.466 12.468 12.469 12.471 12.472 12.475 12.477 12.480 12.483 12.487 12.491 12.496 12.501 12.507 12.515 12.523 12.533 12.544 12.556 12.571 12.587 12.607 12.629 12.654 12.683 12.716 12.754 12.798 12.849 12.906 12.973 13.049 13.137 13.237 13.352 13.485 13.637 13.812 14.012 14.242 14.507 14.810 15.158 15.558 16.018 16.545 17.151 17.846 18.644 19.561 20.613
54110  48 3 123.849778  35.198778 0.162  7.975  7.976  7.977  7.978  7.980  7.981  7.983  7.985  7.988  7.991  7.994  7.997  8.002  8.007  8.012  8.018  8.026  8.034  8.044  8.055  8.068  8.082  8.099  8.118  8.141  8.166  8.195  8.229  8.267  8.311  8.362  8.420  8.487  8.564  8.652  8.754  8.870  9.003  9.157  9.332  9.534  9.766 10.033 10.338 10.689 11.093 11.555 12.087 12.697 13.397 14.201 15.125 16.185 17.402 18.800
54110  48 4 123.849778  35.198778 0.173  6.653  6.654  6.655  6.656  6.658  6.659  6.661  6.663  6.665  6.668  6.671  6.675  6.679  6.684  6.689  6.695  6.702  6.710  6.720  6.731  6.743  6.757  6.774  6.792  6.814  6.838  6.867  6.899  6.937  6.980  7.029  7.085  7.150  7.225  7.311  7.409  7.522  7.651  7.800  7.971  8.167  8.392  8.651  8.947  9.288  9.680 10.129 10.645 11.237 11.917 12.698 13.594 14.623 15.805 17.162
54110  49 1 125.063485  35.199527 0.172  9.555  9.556  9.557  9.558  9.559  9.561  9.562  9.564  9.567  9.569  9.572  9.576  9.580  9.584  9.590  9.596  9.603  9.610  9.620  9.630  9.642  9.656  9.672  9.690  9.711  9.735  9.762  9.794  9.830  9.872  9.920  9.975 10.038 10.110 10.193 10.289 10.398 10.524 10.669 10.835 11.025 11.244 11.495 11.783 12.114 12.494 12.931 13.432 14.007 14.668 15.426 16.297 17.296 18.444 19.762
54110  49 2 125.063485  35.199527 0.175  8.181  8.182  8.183  8.185  8.186  8.188  8.190  8.192  8.195  8.198  8.201  8.205  8.210  8.215  8.221  8.228  8.236  8.245  8.255  8.267  8.280  8.296  8.314  8.335  8.359  8.386  8.417  8.453  8.494  8.542  8.596  8.659  8.731  8.813  8.907  9.016  9.141  9.284  9.448  9.637  9.854 10.102 10.388 10.716 11.092 11.525 12.021 12.591 13.245 13.996 14.859 15.849 16.986 18.291 19.790
54110  49 3 125.063485  35.199527 0.167 11.338 11.339 11.340 11.341 11.343 11.344 11.346 11.349 11.351 11.354 11.358 11.362 11.367 11.372 11.378 11.385 11.393 11.402 11.413 11.425 11.439 11.455 11.473 11.494 11.518 11.546 11.578 11.614 11.656 11.704 11.759 11.823 11.896 11.980 12.076 12.186 12.313 12.458 12.625 12.817 13.037 13.290 13.580 13.913 14.295 14.735 15.239 15.818 16.483 17.246 18.122 19.128 20.284 21.610 23.133
54110  49 4 125.063485  35.199527 0.183  8.619  8.620  8.621  8.622  8.623  8.625  8.626  8.628  8.631  8.633  8.636  8.639  8.643  8.648  8.653  8.659  8.666  8.673  8.682  8.693  8.704  8.718  8.733  8.751  8.772  8.795  8.822  8.853  8.889  8.929  8.976  9.030  9.092  9.163  9.244  9.338  9.445  9.568  9.710  9.872 10.059 10.273 10.519 10.801 11.125 11.497 11.924 12.415 12.978 13.625 14.367 15.220 16.199 17.322 18.613
54110  50 1 126.317286  35.200263 0.187 13.717 13.717 13.718 13.719 13.720 13.721 13.722 13.724 13.726 13.728 13.730 13.733 13.736 13.739 13.743 13.748 13.753 13.759 13.766 13.774 13.783 13.793 13.805 13.819 13.835 13.853 13.874 13.898 13.926 13.957 13.994 14.035 14.083 14.138 14.201 14.274 14.357 14.453 14.563 14.689 14.833 14.999 15.190 15.409 15.660 15.949 16.280 16.661 17.098 17.599 18.175 18.836 19.595 20.467 21.468
54110  50 2 126.317286  35.200263 0.181 10.745 10.746 10.747 10.749 10.750 10.752 10.753 10.756 10.758 10.761 10.764 10.767 10.772 10.776 10.782 10.788 10.795 10.804 10.813 10.824 10.837 10.851 10.868 10.887 10.909 10.934 10.962 10.995 11.033 11.077 11.127 11.184 11.250 11.326 11.413 11.513 11.627 11.759 11.910 12.083 12.282 12.511 12.774 13.075 13.421 13.818 14.274 14.798 15.399 16.090 16.883 17.793 18.838 20.038 21.415
54110  50 3 126.317286  35.200263 0.156  8.996  8.996  8.997  8.998  8.999  9.000  9.002  9.003  9.005  9.007  9.010  9.013  9.016  9.019  9.024  9.029  9.034  9.041  9.048  9.056  9.066  9.077  9.090  9.105  9.121  9.141  9.163  9.189  9.218  9.251  9.290  9.334  9.385  9.444  9.511  9.588  9.676  9.778  9.895 10.028 10.182 10.359 10.561 10.794 11.061 11.368 11.720 12.124 12.588 13.121 13.733 14.436 15.243 16.169 17.232
54110  50 4 126.317286  35.200263 0.169  9.645  9.645  9.646  9.647  9.648  9.650  9.651  9.653  9.654  9.657  9.659  9.662  9.665  9.669  9.673  9.678  9.684  9.690  9.698  9.706  9.716  9.727  9.740  9.755  9.772  9.792  9.814  9.840  9.870  9.904  9.943  9.988 10.040 10.099 10.167 10.245 10.335 10.438 10.556 10.691 10.847 11.026 11.231 11.467 11.738 12.049 12.406 12.815 13.286 13.826 14.446 15.158 15.976 16.914 17.992
54110  51 1 127.546070  35.188254 0.179  8.589  8.589  8.590  8.591  8.592  8.593  8.594  8.596  8.597  8.599  8.602  8.604  8.607  8.610  8.614  8.619  8.624  8.630  8.636  8.644  8.653  8.663  8.675  8.688  8.704  8.721  8.741  8.765  8.791  8.822  8.857  8.898  8.944  8.998  9.059  9.129  9.210  9.302  9.409  9.531  9.671  9.832 10.017 10.229 10.473 10.753 11.074 11.443 11.867 12.353 12.911 13.553 14.289 15.134 16.104
54110  51 2 127.546070  35.188254 0.192  9.652  9.652  9.653  9.654  9.655  9.656  9.658  9.659  9.661  9.663  9.665  9.668  9.671  9.674  9.678  9.683  9.688  9.694  9.701  9.709  9.718  9.729  9.741  9.755  9.771  9.789  9.810  9.834  9.861  9.893  9.930  9.971 10.019 10.075 10.138 10.211 10.294 10.390 10.500 10.626 10.771 10.938 11.129 11.348 11.600 11.890 12.222 12.603 13.041 13.544 14.121 14.784 15.545 16.419 17.422
54110  51 3 127.546070  35.188254 0.146 11.117 11.118 11.119 11.120 11.121 11.122 11.123 11.125 11.127 11.129 11.132 11.134 11.138 11.141 11.146 11.150 11.156 11.163 11.170 11.178 11.188 11.199 11.212 11.227 11.244 11.264 11.286 11.312 11.341 11.375 11.414 11.459 11.510 11.569 11.636 11.714 11.803 11.905 12.023 12.157 12.312 12.490 12.694 12.928 13.197 13.506 13.861 14.268 14.736 15.272 15.889 16.596 17.409 18.342 19.413
54110  51 4 127.546070  35.188254 0.172  8.894  8.895  8.895  8.896  8.897  8.898  8.900  8.901  8.903  8.905  8.907  8.910  8.913  8.917  8.921  8.925  8.930  8.937  8.944  8.952  8.961  8.971  8.983  8.997  9.013  9.032  9.053  9.077  9.105  9.137  9.173  9.215  9.264  9.319  9.383  9.456  9.540  9.636  9.747  9.874 10.020 10.187 10.380 10.601 10.854 11.145 11.479 11.863 12.304 12.809 13.390 14.057 14.823 15.702 16.711
54110  52 1 128.764345  35.188976 0.182  7.697  7.698  7.699  7.700  7.702  7.703  7.705  7.707  7.709  7.712  7.715  7.718  7.722  7.727  7.732  7.738  7.745  7.753  7.762  7.773  7.785  7.798  7.814  7.832  7.853  7.877  7.905  7.937  7.973  8.015  8.062  8.117  8.181  8.253  8.336  8.432  8.541  8.667  8.812  8.978  9.169  9.388  9.639  9.927 10.259 10.639 11.076 11.577 12.153 12.814 13.573 14.444 15.444 16.593 17.912
54110  52 2 128.764345  35.188976 0.189  6.533  6.534  6.535  6.536  6.537  6.539  6.540  6.542  6.544  6.547  6.549  6.553  6.556  6.560  6.565  6.571  6.577  6.585  6.593  6.603  6.614  6.626  6.641  6.658  6.677  6.699  6.725  6.754  6.787  6.826  6.870  6.921  6.979  7.046  7.122  7.210  7.311  7.428  7.561  7.714  7.890  8.091  8.323  8.589  8.894  9.245  9.647 10.110 10.640 11.250 11.949 12.752 13.675 14.733 15.949
54110  52 3 128.764345  35.188976 0.153 10.951 10.952 10.953 10.954 10.955 10.956 10.957 10.959 10.961 10.963 10.966 10.968 10.972 10.975 10.980 10.985 10.990 10.997 11.004 11.013 11.023 11.034 11.047 11.062 11.079 11.099 11.121 11.147 11.177 11.211 11.250 11.295 11.347 11.407 11.475 11.553 11.643 11.746 11.864 12.000 12.157 12.336 12.542 12.778 13.049 13.361 13.719 14.129 14.601 15.142 15.764 16.478 17.297 18.238 19.319
54110  52 4 128.764345  35.188976 0.178  5.728  5.729  5.729  5.730  5.732  5.733  5.734  5.736  5.738  5.741  5.743  5.746  5.750  5.754  5.758  5.763  5.769  5.776  5.784  5.794  5.804  5.816  5.830  5.846  5.864  5.885  5.909  5.937  5.968  6.005  6.046  6.094  6.149  6.212  6.285  6.368  6.464  6.574  6.700  6.845  7.011  7.202  7.421  7.672  7.961  8.293  8.674  9.111  9.613 10.189 10.851 11.611 12.483 13.485 14.635
54110  53 1 130.003003  35.189592 0.181 13.426 13.427 13.427 13.428 13.429 13.430 13.431 13.432 13.434 13.435 13.437 13.440 13.442 13.445 13.448 13.452 13.457 13.462 13.467 13.474 13.482 13.490 13.501 13.512 13.525 13.541 13.558 13.578 13.601 13.628 13.658 13.693 13.733 13.779 13.832 13.893 13.963 14.043 14.134 14.240 14.361 14.500 14.660 14.843 15.054 15.295 15.573 15.891 16.257 16.677 17.159 17.713 18.348 19.078 19.916
54110  53 2 130.003003  35.189592 0.187  8.571  8.571  8.572  8.573  8.574  8.575  8.577  8.578  8.580  8.582  8.584  8.587  8.590  8.594  8.598  8.603  8.608  8.614  8.621  8.630  8.639  8.650  8.662  8.676  8.693  8.712  8.733  8.758  8.786  8.819  8.856  8.899  8.949  9.005  9.070  9.145  9.231  9.329  9.443  9.572  9.722  9.893 10.089 10.315 10.574 10.872 11.213 11.605 12.056 12.572 13.166 13.848 14.630 15.528 16.560
54110  53 3 130.003003  35.189592 0.151 11.483 11.484 11.485 11.486 11.487 11.488 11.489 11.491 11.492 11.494 11.496 11.499 11.502 11.505 11.509 11.514 11.519 11.525 11.532 11.540 11.549 11.559 11.571 11.584 11.600 11.618 11.638 11.662 11.689 11.720 11.756 11.797 11.844 11.898 11.960 12.031 12.113 12.207 12.315 12.439 12.581 12.745 12.932 13.147 13.394 13.678 14.004 14.378 14.808 15.301 15.867 16.517 17.264 18.121 19.105
54110  53 4 130.003003  35.189592 0.172 30.958 30.959 30.959 30.960 30.960 30.961 30.962 30.963 30.963 30.965 30.966 30.967 30.969 30.971 30.973 30.976 30.979 30.982 30.986 30.991 30.996 31.002 31.009 31.017 31.026 31.036 31.048 31.061 31.077 31.095 31.115 31.139 31.166 31.197 31.233 31.274 31.321 31.376 31.438 31.509 31.591 31.685 31.793 31.917 32.060 32.223 32.411 32.627 32.874 33.158 33.485 33.859 34.290 34.784 35.351
54110  54 1 131.200963  35.190367 0.176 12.786 12.786 12.787 12.788 12.789 12.790 12.792 12.793 12.795 12.797 12.799 12.802 12.805 12.809 12.813 12.818 12.823 12.829 12.837 12.845 12.854 12.865 12.878 12.892 12.909 12.927 12.949 12.974 13.003 13.036 13.073 13.117 13.166 13.223 13.289 13.364 13.451 13.550 13.664 13.795 13.945 14.117 14.315 14.543 14.804 15.103 15.448 15.843 16.296 16.817 17.415 18.101 18.890 19.795 20.834
54110  54 2 131.200963  35.190367 0.187 17.043 17.044 17.045 17.045 17.046 17.048 17.049 17.050 17.052 17.054 17.057 17.059 17.062 17.066 17.070 17.074 17.080 17.086 17.093 17.101 17.110 17.121 17.133 17.147 17.163 17.181 17.202 17.226 17.254 17.286 17.323 17.365 17.413 17.469 17.532 17.606 17.690 17.786 17.897 18.024 18.170 18.338 18.530 18.751 19.005 19.296 19.630 20.014 20.455 20.961 21.543 22.210 22.976 23.856 24.866
54110  54 3 131.200963  35.190367 0.156 21.072 21.073 21.073 21.074 21.075 21.076 21.077 21.079 21.080 21.082 21.084 21.087 21.090 21.093 21.097 21.101 21.106 21.111 21.118 21.125 21.134 21.144 21.155 21.168 21.182 21.199 21.219 21.241 21.267 21.296 21.330 21.369 21.414 21.465 21.524 21.592 21.669 21.758 21.861 21.978 22.113 22.268 22.445 22.650 22.884 23.153 23.462 23.816 24.224 24.691 25.228 25.844 26.552 27.365 28.297
54110  54 4 131.200963  35.190367 0.181 11.595 11.596 11.597 11.598 11.599 11.600 11.602 11.603 11.605 11.608 11.610 11.613 11.617 11.621 11.626 11.631 11.637 11.644 11.652 11.661 11.671 11.684 11.697 11.713 11.732 11.753 11.777 11.805 11.836 11.873 11.915 11.963 12.018 12.082 12.154 12.238 12.334 12.444 12.571 12.716 12.883 13.075 13.294 13.547 13.837 14.170 14.552 14.991 15.495 16.073 16.738 17.500 18.376 19.381 20.536
54110  55 1 132.444453  35.190986 0.187 27.092 27.092 27.093 27.094 27.095 27.096 27.097 27.099 27.100 27.102 27.104 27.107 27.109 27.112 27.116 27.120 27.125 27.131 27.137 27.144 27.153 27.163 27.174 27.186 27.201 27.218 27.237 27.259 27.284 27.314 27.347 27.385 27.430 27.480 27.538 27.605 27.682 27.770 27.871 27.987 28.120 28.273 28.448 28.650 28.882 29.147 29.452 29.803 30.205 30.667 31.197 31.806 32.505 33.307 34.229
54110  55 2 132.444453  35.190986 0.195 10.842 10.842 10.843 10.844 10.845 10.846 10.848 10.849 10.851 10.853 10.856 10.858 10.862 10.865 10.870 10.874 10.880 10.886 10.894 10.902 10.912 10.923 10.936 10.950 10.967 10.987 11.009 11.034 11.063 11.097 11.136 11.180 11.231 11.289 11.356 11.433 11.521 11.623 11.739 11.873 12.026 12.203 12.405 12.637 12.904 13.211 13.562 13.966 14.430 14.962 15.573 16.275 17.080 18.005 19.067
54110  55 3 132.444453  35.190986 0.145 12.711 12.712 12.714 12.715 12.716 12.718 12.720 12.723 12.725 12.728 12.732 12.736 12.741 12.746 12.753 12.760 12.768 12.777 12.788 12.801 12.815 12.831 12.850 12.871 12.896 12.925 12.957 12.995 13.038 13.087 13.144 13.209 13.284 13.370 13.468 13.582 13.712 13.861 14.032 14.229 14.455 14.714 15.012 15.354 15.747 16.197 16.715 17.309 17.991 18.774 19.674 20.706 21.892 23.253 24.816
54110  55 4 132.444453  35.190986 0.173 11.431 11.431 11.432 11.433 11.434 11.435 11.436 11.438 11.439 11.441 11.443 11.446 11.449 11.452 11.456 11.461 11.466 11.472 11.478 11.486 11.495 11.505 11.517 11.530 11.545 11.563 11.583 11.606 11.633 11.664 11.699 11.739 11.786 11.839 11.900 11.970 12.051 12.143 12.250 12.372 12.512 12.672 12.857 13.069 13.312 13.592 13.913 14.281 14.704 15.190 15.747 16.387 17.122 17.966 18.935
54110  57 1 121.539402  36.192620 0.182 12.552 12.553 12.553 12.554 12.555 12.557 12.558 12.560 12.561 12.564 12.566 12.569 12.572 12.576 12.580 12.585 12.590 12.597 12.604 12.612 12.622 12.633 12.646 12.661 12.677 12.697 12.719 12.744 12.774 12.807 12.846 12.890 12.941 12.999 13.066 13.143 13.231 13.332 13.448 13.582 13.735 13.911 14.113 14.345 14.612 14.917 15.269 15.672 16.135 16.666 17.276 17.977 18.781 19.705 20.766
54110  57 2 121.539402  36.192620 0.185  8.260  8.262  8.263  8.264  8.266  8.268  8.271  8.273  8.276  8.280  8.284  8.289  8.294  8.301  8.308  8.316  8.325  8.336  8.348  8.363  8.379  8.398  8.419  8.444  8.473  8.505  8.543  8.586  8.635  8.692  8.757  8.832  8.918  9.016  9.130  9.259  9.409  9.580  9.777 10.003 10.262 10.560 10.901 11.294 11.744 12.262 12.856 13.538 14.321 15.220 16.252 17.438 18.798 20.361 22.155
54110  57 3 121.539402  36.192620 0.154  9.603  9.604  9.604  9.605  9.606  9.607  9.609  9.610  9.612  9.614  9.616  9.619  9.622  9.625  9.629  9.634  9.639  9.645  9.652  9.660  9.669  9.680  9.692  9.706  9.721  9.740  9.761  9.785  9.812  9.844  9.880  9.922  9.970 10.025 10.088 10.161 10.244 10.340 10.449 10.576 10.720 10.886 11.077 11.296 11.548 11.837 12.168 12.549 12.986 13.488 14.065 14.726 15.486 16.358 17.360
54110  57 4 121.539402  36.192620 0.179  7.050  7.051  7.052  7.053  7.055  7.056  7.058  7.060  7.062  7.065  7.068  7.071  7.075  7.080  7.085  7.091  7.098  7.106  7.115  7.125  7.137  7.151  7.167  7.185  7.206  7.229  7.257  7.288  7.324  7.366  7.413  7.468  7.531  7.603  7.685  7.780  7.889  8.015  8.158  8.323  8.513  8.730  8.980  9.267  9.596  9.974 10.408 10.906 11.478 12.135 12.889 13.755 14.749 15.891 17.201
54110  58 1 122.819634  36.193624 0.190  5.665  5.666  5.666  5.668  5.669  5.670  5.672  5.673  5.676  5.678  5.681  5.684  5.687  5.692  5.696  5.702  5.708  5.715  5.723  5.733  5.744  5.756  5.771  5.787  5.806  5.828  5.853  5.881  5.914  5.952  5.996  6.045  6.102  6.168  6.243  6.330  6.429  6.543  6.674  6.825  6.997  7.196  7.423  7.684  7.984  8.329  8.724  9.178  9.700 10.298 10.986 11.775 12.681 13.721 14.915
54110  58 2 122.819634  36.193624 0.190  8.526  8.527  8.528  8.529  8.530  8.531  8.533  8.535  8.537  8.540  8.543  8.546  8.550  8.554  8.559  8.565  8.571  8.579  8.587  8.597  8.609  8.622  8.637  8.654  8.674  8.697  8.723  8.753  8.787  8.827  8.872  8.925  8.984  9.053  9.132  9.223  9.327  9.446  9.583  9.741  9.922 10.129 10.368 10.642 10.956 11.317 11.731 12.207 12.753 13.380 14.100 14.926 15.875 16.965 18.216
54110  58 3 122.819634  36.193624 0.148 11.337 11.338 11.338 11.339 11.340 11.341 11.343 11.344 11.346 11.348 11.350 11.353 11.356 11.359 11.363 11.367 11.373 11.379 11.385 11.393 11.402 11.412 11.424 11.438 11.453 11.471 11.492 11.515 11.542 11.573 11.609 11.650 11.697 11.751 11.813 11.884 11.966 12.060 12.167 12.291 12.433 12.596 12.783 12.998 13.245 13.528 13.854 14.227 14.656 15.148 15.714 16.363 17.108 17.963 18.946
54110  58 4 122.819634  36.193624 0.163  5.909  5.910  5.911  5.912  5.914  5.915  5.917  5.919  5.922  5.924  5.927  5.931  5.935  5.940  5.945  5.951  5.958  5.966  5.975  5.986  5.998  6.012  6.029  6.047  6.068  6.093  6.121  6.153  6.190  6.233  6.281  6.337  6.402  6.476  6.560  6.658  6.769  6.898  7.045  7.214  7.408  7.631  7.887  8.181  8.519  8.906  9.351  9.862 10.448 11.122 11.895 12.783 13.802 14.972 16.315
54110  59 1 124.027616  36.194340 0.185  6.913  6.914  6.915  6.916  6.918  6.919  6.921  6.923  6.925  6.928  6.931  6.934  6.938  6.942  6.947  6.953  6.960  6.968  6.977  6.987  6.999  7.013  7.028  7.046  7.067  7.090  7.117  7.148  7.184  7.225  7.272  7.326  7.388  7.459  7.541  7.635  7.743  7.866  8.008  8.171  8.359  8.574  8.821  9.104  9.429  9.803 10.232 10.725 11.290 11.939 12.685 13.541 14.523 15.652 16.947
54110  59 2 124.027616  36.194340 0.186  8.859  8.860  8.861  8.862  8.863  8.864  8.866  8.868  8.870  8.872  8.874  8.877  8.881  8.885  8.889  8.895  8.901  8.908  8.915  8.924  8.935  8.947  8.961  8.976  8.994  9.015  9.039  9.066  9.098  9.134  9.176  9.223  9.278  9.341  9.413  9.495  9.590  9.699  9.825  9.968 10.133 10.323 10.541 10.790 11.077 11.407 11.785 12.219 12.717 13.290 13.947 14.701 15.568 16.562 17.704
54110  59 3 124.027616  36.194340 0.150  7.442  7.443  7.444  7.445  7.447  7.449  7.451  7.453  7.456  7.459  7.462  7.466  7.470  7.476  7.482  7.488  7.496  7.505  7.516  7.527  7.541  7.557  7.575  7.595  7.619  7.646  7.678  7.713  7.755  7.802  7.856  7.918  7.990  8.072  8.167  8.275  8.399  8.542  8.706  8.894  9.111  9.359  9.644  9.971 10.346 10.778 11.273 11.841 12.494 13.244 14.104 15.092 16.227 17.529 19.024
54110  59 4 124.027616  36.194340 0.172  9.967  9.968  9.968  9.969  9.971  9.972  9.974  9.975  9.977  9.980  9.982  9.985  9.989  9.993  9.998 10.003 10.009 10.016 10.024 10.034 10.044 10.057 10.071 10.087 10.105 10.127 10.151 10.179 10.211 10.248 10.291 10.340 10.396 10.460 10.534 10.618 10.716 10.827 10.956 11.103 11.272 11.466 11.689 11.945 12.239 12.576 12.964 13.409 13.919 14.506 15.179 15.952 16.839 17.858 19.028
54110  60 1 125.251016  36.195056 0.176  5.713  5.714  5.715  5.716  5.718  5.719  5.721  5.723  5.726  5.729  5.732  5.735  5.740  5.745  5.750  5.757  5.764  5.772  5.782  5.793  5.806  5.821  5.838  5.857  5.880  5.905  5.935  5.968  6.007  6.052  6.103  6.161  6.229  6.306  6.395  6.497  6.614  6.749  6.903  7.080  7.284  7.517  7.785  8.093  8.447  8.853  9.319  9.854 10.469 11.174 11.984 12.914 13.982 15.208 16.615
54110  60 2 125.251016  36.195056 0.182 14.157 14.158 14.159 14.160 14.161 14.162 14.163 14.164 14.166 14.168 14.170 14.173 14.176 14.179 14.183 14.187 14.193 14.198 14.205 14.213 14.222 14.232 14.243 14.257 14.272 14.290 14.310 14.333 14.360 14.391 14.426 14.467 14.513 14.566 14.628 14.698 14.779 14.871 14.978 15.100 15.240 15.401 15.586 15.799 16.043 16.322 16.644 17.013 17.437 17.923 18.482 19.123 19.859 20.705 21.675
54110  60 3 125.251016  36.195056 0.159 16.123 16.124 16.125 16.126 16.127 16.128 16.130 16.132 16.133 16.136 16.138 16.141 16.144 16.148 16.153 16.158 16.164 16.170 16.178 16.187 16.197 16.208 16.222 16.237 16.255 16.275 16.298 16.324 16.355 16.390 16.430 16.476 16.529 16.590 16.660 16.740 16.832 16.938 17.059 17.199 17.359 17.543 17.754 17.996 18.274 18.593 18.960 19.381 19.864 20.419 21.057 21.788 22.628 23.593 24.700
54110  60 4 125.251016  36.195056 0.181 11.275 11.275 11.276 11.277 11.278 11.280 11.281 11.283 11.285 11.287 11.289 11.292 11.296 11.299 11.304 11.309 11.315 11.321 11.329 11.338 11.348 11.359 11.373 11.388 11.405 11.425 11.449 11.475 11.505 11.540 11.580 11.626 11.679 11.740 11.810 11.889 11.981 12.087 12.208 12.347 12.506 12.689 12.900 13.141 13.418 13.737 14.102 14.522 15.003 15.557 16.192 16.921 17.758 18.719 19.823
54110  61 1 126.495125  36.195886 0.178  7.580  7.581  7.582  7.584  7.585  7.587  7.589  7.592  7.595  7.598  7.601  7.606  7.610  7.616  7.622  7.630  7.638  7.648  7.659  7.672  7.686  7.703  7.722  7.744  7.770  7.799  7.832  7.871  7.915  7.965  8.024  8.090  8.167  8.255  8.356  8.472  8.605  8.758  8.934  9.136  9.367  9.633  9.938 10.289 10.691 11.153 11.683 12.292 12.992 13.794 14.716 15.774 16.989 18.384 19.986
54110  61 2 126.495125  36.195886 0.182  7.814  7.815  7.817  7.818  7.820  7.822  7.824  7.827  7.830  7.834  7.838  7.842  7.848  7.854  7.861  7.869  7.878  7.889  7.901  7.915  7.931  7.949  7.971  7.995  8.023  8.055  8.092  8.134  8.183  8.238  8.302  8.376  8.460  8.557  8.668  8.796  8.943  9.111  9.305  9.526  9.781 10.074 10.410 10.796 11.238 11.747 12.331 13.001 13.771 14.654 15.669 16.834 18.171 19.707 21.470
54110  61 3 126.495125  36.195886 0.153  9.517  9.518  9.520  9.521  9.523  9.525  9.527  9.529  9.532  9.536  9.539  9.544  9.549  9.555  9.561  9.569  9.578  9.588  9.599  9.613  9.628  9.645  9.665  9.688  9.715  9.745  9.780  9.820  9.866  9.919  9.979 10.049 10.129 10.220 10.326 10.447 10.585 10.745 10.928 11.138 11.379 11.656 11.974 12.339 12.758 13.239 13.792 14.426 15.154 15.991 16.951 18.053 19.319 20.772 22.441
54110  61 4 126.495125  36.195886 0.178  9.081  9.082  9.083  9.084  9.086  9.087  9.090  9.092  9.095  9.098  9.101  9.105  9.110  9.115  9.121  9.128  9.137  9.146  9.157  9.169  9.183  9.199  9.218  9.239  9.263  9.291  9.324  9.361  9.403  9.452  9.508  9.573  9.646  9.731  9.829  9.940 10.069 10.216 10.386 10.580 10.803 11.059 11.354 11.691 12.079 12.524 13.035 13.622 14.296 15.070 15.958 16.978 18.150 19.494 21.038
54110  62 1 127.744333  36.196687 0.183 10.232 10.232 10.233 10.234 10.235 10.236 10.238 10.239 10.241 10.243 10.245 10.248 10.251 10.254 10.258 10.263 10.268 10.274 10.281 10.289 10.298 10.309 10.321 10.334 10.350 10.368 10.389 10.413 10.441 10.473 10.509 10.551 10.598 10.653 10.717 10.789 10.872 10.968 11.077 11.203 11.348 11.514 11.705 11.923 12.175 12.463 12.794 13.175 13.611 14.113 14.689 15.349 16.108 16.980 17.980
54110  62 2 127.744333  36.196687 0.181  7.804  7.805  7.806  7.807  7.809  7.811  7.813  7.816  7.819  7.822  7.826  7.830  7.835  7.841  7.848  7.855  7.864  7.874  7.886  7.899  7.914  7.932  7.952  7.975  8.002  8.032  8.067  8.107  8.153  8.206  8.267  8.337  8.417  8.509  8.615  8.736  8.875  9.035  9.219  9.429  9.671  9.949 10.268 10.635 11.055 11.538 12.092 12.729 13.460 14.299 15.262 16.368 17.638 19.096 20.770
54110  62 3 127.744333  36.196687 0.158  7.066  7.067  7.068  7.069  7.070  7.071  7.073  7.074  7.077  7.079  7.082  7.085  7.088  7.092  7.097  7.102  7.108  7.116  7.124  7.133  7.144  7.156  7.170  7.186  7.205  7.226  7.251  7.279  7.311  7.349  7.391  7.440  7.496  7.561  7.635  7.720  7.818  7.930  8.059  8.207  8.376  8.571  8.795  9.052  9.347  9.686 10.075 10.522 11.034 11.623 12.299 13.075 13.966 14.989 16.164
54110  62 4 127.744333  36.196687 0.171  8.535  8.536  8.537  8.538  8.539  8.540  8.541  8.543  8.545  8.547  8.550  8.553  8.556  8.560  8.564  8.569  8.575  8.582  8.589  8.598  8.608  8.619  8.633  8.648  8.665  8.685  8.708  8.735  8.765  8.800  8.840  8.886  8.938  8.999  9.068  9.148  9.239  9.344  9.465  9.603  9.762  9.945 10.154 10.395 10.671 10.989 11.353 11.771 12.251 12.802 13.435 14.162 14.996 15.954 17.054
54110  63 1 128.993927  36.197555 0.185  5.757  5.757  5.758  5.759  5.760  5.761  5.762  5.763  5.765  5.767  5.769  5.771  5.774  5.777  5.781  5.785  5.790  5.796  5.802  5.809  5.818  5.827  5.838  5.851  5.866  5.882  5.901  5.923  5.949  5.978  6.011  6.049  6.093  6.144  6.202  6.268  6.345  6.432  6.533  6.649  6.781  6.934  7.109  7.310  7.540  7.805  8.109  8.459  8.860  9.320  9.848 10.455 11.152 11.952 12.870
54110  63 2 128.993927  36.197555 0.176 10.759 10.760 10.760 10.761 10.762 10.763 10.764 10.765 10.767 10.768 10.770 10.772 10.775 10.777 10.781 10.784 10.789 10.794 10.799 10.806 10.813 10.822 10.831 10.843 10.856 10.870 10.887 10.907 10.929 10.955 10.985 11.019 11.058 11.102 11.154 11.213 11.281 11.358 11.448 11.550 11.668 11.803 11.958 12.137 12.341 12.576 12.846 13.156 13.511 13.919 14.388 14.926 15.544 16.254 17.068
54110  63 3 128.993927  36.197555 0.154  7.720  7.721  7.721  7.722  7.723  7.724  7.726  7.727  7.729  7.731  7.733  7.736  7.739  7.742  7.746  7.751  7.756  7.762  7.769  7.777  7.786  7.796  7.808  7.822  7.838  7.856  7.877  7.901  7.928  7.960  7.996  8.037  8.085  8.140  8.202  8.274  8.357  8.452  8.561  8.687  8.831  8.996  9.186  9.403  9.653  9.941 10.270 10.649 11.083 11.582 12.155 12.813 13.568 14.435 15.430
54110  63 4 128.993927  36.197555 0.171  6.456  6.457  6.457  6.458  6.459  6.460  6.462  6.463  6.465  6.467  6.469  6.472  6.475  6.478  6.482  6.487  6.492  6.498  6.505  6.512  6.521  6.532  6.544  6.557  6.573  6.591  6.612  6.635  6.663  6.694  6.730  6.771  6.818  6.872  6.935  7.006  7.089  7.183  7.291  7.416  7.559  7.723  7.911  8.127  8.375  8.661  8.988  9.364  9.795 10.290 10.859 11.512 12.262 13.122 14.111
54110  64 1 130.248557  36.198214 0.195  9.178  9.179  9.180  9.181  9.182  9.184  9.185  9.187  9.189  9.191  9.194  9.197  9.200  9.204  9.209  9.214  9.220  9.227  9.235  9.245  9.255  9.267  9.281  9.297  9.315  9.336  9.361  9.388  9.420  9.457  9.499  9.547  9.602  9.666  9.739  9.823  9.919 10.029 10.156 10.302 10.469 10.661 10.881 11.134 11.425 11.758 12.141 12.581 13.085 13.665 14.331 15.095 15.972 16.979 18.136
54110  64 2 130.248557  36.198214 0.192  8.809  8.810  8.811  8.812  8.813  8.814  8.816  8.818  8.820  8.823  8.826  8.829  8.833  8.837  8.842  8.848  8.854  8.862  8.870  8.880  8.892  8.905  8.920  8.937  8.957  8.980  9.006  9.036  9.071  9.110  9.156  9.208  9.268  9.337  9.416  9.506  9.610  9.730  9.867 10.025 10.206 10.414 10.652 10.926 11.241 11.602 12.017 12.493 13.039 13.667 14.387 15.215 16.164 17.255 18.507
54110  64 3 130.248557  36.198214 0.151 28.752 28.753 28.753 28.754 28.755 28.756 28.757 28.758 28.759 28.761 28.763 28.765 28.767 28.770 28.773 28.777 28.781 28.786 28.791 28.797 28.805 28.813 28.822 28.833 28.846 28.860 28.877 28.896 28.918 28.943 28.971 29.004 29.042 29.086 29.136 29.193 29.259 29.335 29.422 29.521 29.636 29.767 29.918 30.091 30.290 30.519 30.781 31.082 31.428 31.825 32.280 32.804 33.404 34.094 34.886
54110  64 4 130.248557  36.198214 0.164 10.013 10.014 10.015 10.016 10.017 10.018 10.020 10.022 10.024 10.026 10.029 10.032 10.035 10.039 10.044 10.049 10.055 10.062 10.070 10.080 10.090 10.103 10.117 10.133 10.151 10.173 10.197 10.225 10.257 10.294 10.337 10.385 10.441 10.506 10.579 10.664 10.761 10.873 11.001 11.148 11.317 11.511 11.733 11.989 12.283 12.620 13.007 13.451 13.961 14.547 15.219 15.991 16.878 17.896 19.064
54110  65 1 131.446297  36.198907 0.179 11.684 11.685 11.686 11.687 11.688 11.689 11.691 11.693 11.695 11.698 11.701 11.704 11.708 11.712 11.717 11.723 11.730 11.737 11.746 11.756 11.768 11.781 11.796 11.814 11.834 11.857 11.883 11.913 11.948 11.988 12.034 12.087 12.148 12.217 12.297 12.389 12.494 12.615 12.754 12.913 13.096 13.306 13.548 13.825 14.143 14.508 14.927 15.408 15.961 16.595 17.324 18.160 19.120 20.223 21.489
54110  65 2 131.446297  36.198907 0.174 10.399 10.400 10.401 10.402 10.403 10.405 10.406 10.408 10.410 10.413 10.416 10.419 10.422 10.427 10.431 10.437 10.443 10.451 10.459 10.469 10.480 10.493 10.507 10.524 10.543 10.565 10.591 10.620 10.653 10.692 10.736 10.786 10.845 10.911 10.988 11.076 11.177 11.293 11.426 11.579 11.755 11.956 12.188 12.453 12.758 13.109 13.511 13.973 14.503 15.111 15.810 16.613 17.534 18.592 19.806
54110  65 3 131.446297  36.198907 0.159 13.319 13.319 13.320 13.321 13.323 13.324 13.326 13.327 13.330 13.332 13.335 13.338 13.342 13.346 13.351 13.356 13.362 13.370 13.378 13.388 13.399 13.411 13.426 13.443 13.462 13.484 13.509 13.538 13.571 13.610 13.654 13.704 13.762 13.828 13.905 13.992 14.093 14.209 14.341 14.494 14.668 14.869 15.100 15.364 15.668 16.017 16.418 16.878 17.406 18.012 18.709 19.508 20.426 21.479 22.689
54110  65 4 131.446297  36.198907 0.175 12.243 12.244 12.245 12.246 12.247 12.248 12.250 12.252 12.254 12.256 12.258 12.261 12.265 12.269 12.273 12.278 12.284 12.291 12.299 12.308 12.318 12.330 12.344 12.360 12.378 12.398 12.422 12.449 12.481 12.516 12.558 12.605 12.659 12.722 12.793 12.876 12.970 13.079 13.203 13.346 13.510 13.698 13.915 14.163 14.448 14.776 15.152 15.583 16.079 16.648 17.301 18.052 18.913 19.902 21.037
54140  16 1 112.860135  36.185812 0.171  7.201  7.201  7.202  7.202  7.203  7.204  7.205  7.206  7.207  7.209  7.211  7.213  7.215  7.218  7.221  7.224  7.228  7.233  7.238  7.244  7.251  7.259  7.268  7.279  7.291  7.305  7.321  7.339  7.360  7.384  7.412  7.444  7.480  7.522  7.570  7.625  7.689  7.762  7.845  7.941  8.052  8.178  8.324  8.491  8.682  8.902  9.155  9.445  9.778 10.160 10.599 11.103 11.682 12.346 13.109
54140  16 2 112.860135  36.185812 0.183  7.419  7.419  7.420  7.421  7.422  7.423  7.424  7.426  7.427  7.429  7.431  7.434  7.436  7.440  7.443  7.448  7.452  7.458  7.464  7.472  7.480  7.490  7.501  7.514  7.528  7.545  7.565  7.587  7.612  7.641  7.675  7.714  7.758  7.809  7.867  7.934  8.011  8.100  8.201  8.317  8.451  8.605  8.781  8.984  9.216  9.483  9.789 10.141 10.545 11.009 11.541 12.153 12.854 13.660 14.586
54140  16 3 112.860135  36.185812 0.151  6.781  6.782  6.783  6.783  6.784  6.785  6.787  6.788  6.790  6.792  6.794  6.796  6.799  6.802  6.806  6.810  6.815  6.821  6.827  6.835  6.843  6.853  6.864  6.877  6.892  6.909  6.928  6.950  6.976  7.006  7.040  7.078  7.123  7.174  7.233  7.301  7.378  7.467  7.570  7.687  7.822  7.976  8.154  8.358  8.592  8.861  9.170  9.525  9.932 10.399 10.936 11.552 12.259 13.071 14.004
54140  16 4 112.860135  36.185812 0.181  8.909  8.909  8.910  8.911  8.912  8.914  8.915  8.917  8.919  8.921  8.923  8.926  8.929  8.933  8.938  8.942  8.948  8.955  8.962  8.971  8.981  8.992  9.005  9.021  9.038  9.058  9.080  9.107  9.137  9.171  9.211  9.256  9.308  9.368  9.437  9.516  9.607  9.711  9.831  9.968 10.126 10.307 10.515 10.753 11.027 11.342 11.703 12.118 12.594 13.141 13.769 14.489 15.317 16.267 17.358
54140  17 3 111.621605  36.185278 0.152 10.754 10.755 10.755 10.756 10.756 10.757 10.757 10.758 10.759 10.760 10.761 10.763 10.764 10.766 10.768 10.771 10.774 10.777 10.781 10.785 10.790 10.795 10.802 10.809 10.817 10.827 10.838 10.851 10.866 10.882 10.902 10.924 10.949 10.979 11.012 11.051 11.095 11.146 11.204 11.271 11.348 11.436 11.538 11.654 11.787 11.941 12.117 12.319 12.551 12.818 13.124 13.476 13.879 14.342 14.874
54140  18 2 114.099415  36.186434 0.166 10.314 10.315 10.316 10.317 10.318 10.319 10.321 10.322 10.324 10.327 10.329 10.333 10.336 10.340 10.345 10.350 10.356 10.363 10.372 10.381 10.392 10.404 10.418 10.434 10.453 10.474 10.499 10.527 10.559 10.596 10.639 10.688 10.744 10.808 10.883 10.968 11.065 11.177 11.306 11.454 11.623 11.818 12.042 12.299 12.593 12.932 13.321 13.767 14.279 14.867 15.543 16.318 17.209 18.231 19.405
54140  19 1 112.837000  35.185025 0.173  8.376  8.377  8.378  8.378  8.379  8.380  8.382  8.383  8.385  8.387  8.389  8.391  8.394  8.397  8.401  8.405  8.410  8.416  8.422  8.429  8.438  8.447  8.459  8.471  8.486  8.503  8.522  8.544  8.570  8.599  8.633  8.672  8.716  8.767  8.825  8.892  8.969  9.058  9.160  9.276  9.410  9.564  9.740  9.943 10.176 10.443 10.750 11.102 11.507 11.971 12.504 13.116 13.819 14.626 15.553
54140  19 2 112.837000  35.185025 0.179  7.653  7.654  7.654  7.655  7.656  7.657  7.658  7.659  7.661  7.662  7.664  7.666  7.669  7.671  7.675  7.678  7.682  7.687  7.693  7.699  7.706  7.715  7.725  7.736  7.748  7.763  7.780  7.799  7.821  7.846  7.876  7.909  7.948  7.992  8.042  8.100  8.167  8.244  8.332  8.433  8.549  8.682  8.835  9.011  9.212  9.444  9.710 10.015 10.365 10.768 11.230 11.760 12.369 13.068 13.871
54140  19 4 112.837000  35.185025 0.120  4.711  4.712  4.713  4.714  4.715  4.717  4.718  4.720  4.722  4.724  4.727  4.730  4.733  4.737  4.741  4.747  4.753  4.759  4.767  4.776  4.787  4.799  4.812  4.828  4.846  4.867  4.891  4.918  4.949  4.985  5.026  5.074  5.128  5.191  5.262  5.345  5.439  5.548  5.673  5.816  5.980  6.169  6.386  6.635  6.920  7.248  7.625  8.057  8.554  9.124  9.778 10.529 11.392 12.382 13.520
54140  20 1 111.614164  35.184621 0.173  8.025  8.026  8.026  8.027  8.027  8.028  8.029  8.030  8.031  8.033  8.034  8.036  8.038  8.040  8.043  8.046  8.049  8.053  8.058  8.063  8.069  8.076  8.084  8.093  8.103  8.115  8.129  8.144  8.162  8.183  8.207  8.234  8.266  8.302  8.343  8.391  8.445  8.508  8.580  8.663  8.758  8.866  8.992  9.135  9.300  9.489  9.707  9.956 10.243 10.571 10.949 11.383 11.881 12.452 13.108
54140  20 3 111.614164  35.184621 0.154  8.846  8.847  8.847  8.848  8.849  8.850  8.850  8.852  8.853  8.854  8.856  8.858  8.860  8.862  8.865  8.868  8.872  8.877  8.881  8.887  8.894  8.901  8.910  8.920  8.931  8.944  8.959  8.976  8.996  9.018  9.044  9.074  9.108  9.147  9.192  9.244  9.303  9.371  9.450  9.540  9.643  9.761  9.897 10.053 10.233 10.438 10.675 10.946 11.258 11.615 12.026 12.498 13.039 13.661 14.375
54140  20 4 111.614164  35.184621 0.185  5.504  5.505  5.505  5.506  5.507  5.508  5.509  5.511  5.512  5.514  5.516  5.519  5.522  5.525  5.528  5.533  5.538  5.543  5.549  5.557  5.565  5.575  5.586  5.599  5.613  5.630  5.649  5.672  5.697  5.726  5.760  5.798  5.842  5.893  5.951  6.018  6.095  6.183  6.284  6.400  6.534  6.687  6.863  7.064  7.296  7.562  7.868  8.219  8.621  9.084  9.615 10.224 10.924 11.728 12.651
54140  21 3 112.628089  37.185924 0.151  6.891  6.892  6.893  6.894  6.895  6.897  6.898  6.900  6.902  6.904  6.907  6.910  6.914  6.918  6.923  6.928  6.935  6.942  6.950  6.960  6.971  6.983  6.997  7.014  7.033  7.055  7.080  7.108  7.141  7.179  7.223  7.272  7.330  7.395  7.471  7.557  7.657  7.771  7.902  8.053  8.226  8.424  8.652  8.914  9.214  9.559  9.955 10.410 10.932 11.532 12.220 13.010 13.917 14.959 16.155
54140  21 4 112.628089  37.185924 0.181  4.704  4.705  4.705  4.706  4.707  4.708  4.710  4.711  4.713  4.715  4.717  4.719  4.722  4.726  4.730  4.734  4.739  4.745  4.752  4.759  4.768  4.778  4.790  4.803  4.819  4.836  4.857  4.880  4.907  4.937  4.972  5.013  5.059  5.113  5.174  5.244  5.325  5.417  5.523  5.646  5.786  5.947  6.131  6.343  6.587  6.866  7.187  7.556  7.979  8.465  9.023  9.663 10.399 11.243 12.213
54140  22 1 113.883133  37.186501 0.171  8.637  8.638  8.638  8.639  8.640  8.641  8.642  8.644  8.645  8.647  8.649  8.651  8.654  8.657  8.660  8.664  8.669  8.674  8.680  8.687  8.695  8.704  8.715  8.727  8.740  8.756  8.774  8.795  8.819  8.847  8.878  8.915  8.956  9.004  9.059  9.122  9.195  9.278  9.374  9.483  9.609  9.754  9.920 10.110 10.329 10.580 10.869 11.200 11.580 12.017 12.518 13.093 13.754 14.513 15.384
54140  22 2 113.883133  37.186501 0.181 10.456 10.457 10.457 10.458 10.458 10.459 10.460 10.461 10.463 10.464 10.466 10.467 10.470 10.472 10.475 10.478 10.482 10.486 10.491 10.497 10.503 10.511 10.520 10.529 10.541 10.554 10.569 10.586 10.606 10.628 10.654 10.684 10.718 10.758 10.803 10.855 10.914 10.982 11.061 11.151 11.254 11.373 11.509 11.666 11.846 12.052 12.289 12.561 12.873 13.232 13.644 14.117 14.659 15.283 15.998
54140  22 3 113.883133  37.186501 0.103  5.670  5.670  5.671  5.672  5.673  5.674  5.676  5.677  5.679  5.682  5.684  5.687  5.690  5.694  5.698  5.703  5.709  5.716  5.723  5.732  5.742  5.753  5.766  5.781  5.798  5.818  5.841  5.867  5.897  5.932  5.971  6.017  6.069  6.128  6.197  6.276  6.367  6.471  6.590  6.727  6.885  7.065  7.273  7.511  7.785  8.099  8.459  8.873  9.349  9.895 10.521 11.241 12.067 13.015 14.104
54140  22 4 113.883133  37.186501 0.180  8.184  8.185  8.186  8.186  8.187  8.188  8.190  8.191  8.193  8.194  8.197  8.199  8.202  8.205  8.209  8.213  8.217  8.223  8.229  8.237  8.245  8.255  8.266  8.278  8.293  8.309  8.328  8.350  8.376  8.405  8.438  8.476  8.520  8.570  8.628  8.694  8.770  8.857  8.958  9.073  9.205  9.357  9.532  9.732  9.962 10.225 10.528 10.876 11.276 11.734 12.261 12.865 13.560 14.357 15.272
54140  23 1 116.393412  37.188237 0.090  7.316  7.317  7.317  7.318  7.319  7.320  7.321  7.322  7.324  7.326  7.328  7.330  7.332  7.335  7.339  7.343  7.347  7.352  7.358  7.365  7.373  7.381  7.392  7.403  7.417  7.432  7.450  7.470  7.494  7.521  7.552  7.587  7.628  7.674  7.728  7.790  7.860  7.942  8.035  8.142  8.265  8.406  8.568  8.754  8.967  9.212  9.494  9.817 10.188 10.614 11.103 11.665 12.309 13.050 13.900
54140  23 2 116.393412  37.188237 0.178  6.683  6.683  6.684  6.685  6.686  6.686  6.687  6.689  6.690  6.692  6.693  6.695  6.698  6.701  6.704  6.707  6.711  6.716  6.722  6.728  6.735  6.743  6.753  6.764  6.776  6.791  6.807  6.826  6.848  6.873  6.901  6.934  6.972  7.015  7.065  7.122  7.188  7.263  7.350  7.449  7.563  7.694  7.844  8.017  8.215  8.442  8.703  9.003  9.348  9.743 10.197 10.718 11.316 12.003 12.792
54140  23 3 116.393412  37.188237 0.157  7.408  7.409  7.410  7.411  7.412  7.413  7.414  7.416  7.418  7.420  7.422  7.425  7.428  7.431  7.435  7.440  7.445  7.452  7.459  7.467  7.476  7.487  7.499  7.513  7.529  7.548  7.569  7.594  7.622  7.654  7.691  7.734  7.783  7.839  7.903  7.977  8.062  8.160  8.272  8.400  8.548  8.717  8.912  9.135  9.392  9.686 10.024 10.412 10.858 11.370 11.957 12.632 13.407 14.296 15.317
54140  23 4 116.393412  37.188237 0.178  6.840  6.840  6.841  6.842  6.844  6.845  6.847  6.848  6.851  6.853  6.856  6.859  6.863  6.867  6.872  6.877  6.884  6.891  6.899  6.909  6.920  6.933  6.947  6.964  6.983  7.005  7.031  7.060  7.093  7.132  7.176  7.226  7.284  7.351  7.427  7.515  7.616  7.732  7.865  8.018  8.193  8.395  8.626  8.891  9.196  9.546  9.948 10.409 10.938 11.547 12.245 13.046 13.967 15.023 16.236
54140  24 1 113.634490  38.186293 0.172  8.361  8.361  8.362  8.363  8.363  8.364  8.365  8.367  8.368  8.369  8.371  8.373  8.376  8.379  8.382  8.385  8.389  8.394  8.400  8.406  8.413  8.421  8.431  8.442  8.454  8.469  8.485  8.504  8.526  8.551  8.580  8.613  8.650  8.694  8.744  8.801  8.867  8.942  9.029  9.128  9.242  9.374  9.524  9.697  9.896 10.123 10.385 10.686 11.031 11.427 11.881 12.403 13.003 13.691 14.481
54140  24 3 113.634490  38.186293 0.155  6.523  6.523  6.524  6.524  6.525  6.526  6.527  6.528  6.530  6.531  6.533  6.535  6.538  6.541  6.544  6.548  6.552  6.557  6.562  6.569  6.576  6.585  6.594  6.606  6.618  6.633  6.650  6.669  6.692  6.717  6.747  6.780  6.819  6.863  6.914  6.973  7.040  7.118  7.206  7.308  7.425  7.559  7.713  7.890  8.094  8.327  8.595  8.902  9.255  9.661 10.126 10.660 11.274 11.978 12.787
54140  24 4 113.634490  38.186293 0.186  7.645  7.646  7.647  7.648  7.648  7.650  7.651  7.652  7.654  7.656  7.658  7.660  7.663  7.666  7.670  7.675  7.679  7.685  7.692  7.699  7.708  7.718  7.729  7.742  7.757  7.774  7.794  7.816  7.842  7.872  7.906  7.945  7.990  8.042  8.101  8.170  8.248  8.338  8.441  8.559  8.695  8.851  9.031  9.237  9.473  9.744 10.056 10.414 10.825 11.296 11.838 12.459 13.173 13.993 14.934
54140  31 1 143.502040   1.177214 0.171  4.813  4.814  4.815  4.816  4.817  4.818  4.820  4.822  4.824  4.827  4.830  4.833  4.837  4.841  4.846  4.852  4.858  4.866  4.874  4.884  4.896  4.909  4.924  4.941  4.961  4.984  5.010  5.040  5.075  5.115  5.160  5.212  5.273  5.341  5.421  5.511  5.616  5.736  5.873  6.031  6.212  6.421  6.660  6.934  7.249  7.611  8.026  8.503  9.051  9.679 10.401 11.230 12.182 13.274 14.528
54140  31 2 143.502040   1.177214 0.191  6.131  6.132  6.133  6.134  6.136  6.137  6.139  6.141  6.144  6.146  6.150  6.153  6.158  6.163  6.168  6.175  6.182  6.191  6.200  6.212  6.224  6.239  6.256  6.276  6.298  6.324  6.353  6.387  6.426  6.471  6.522  6.581  6.649  6.727  6.816  6.918  7.036  7.171  7.326  7.504  7.708  7.943  8.212  8.521  8.876  9.284  9.752 10.289 10.906 11.615 12.428 13.362 14.435 15.666 17.079
54140  31 3 143.502040   1.177214 0.151  4.634  4.635  4.636  4.638  4.639  4.641  4.643  4.645  4.647  4.650  4.653  4.657  4.661  4.666  4.672  4.678  4.685  4.694  4.703  4.715  4.727  4.742  4.759  4.778  4.801  4.826  4.856  4.889  4.928  4.972  5.023  5.082  5.149  5.226  5.315  5.417  5.533  5.667  5.821  5.998  6.201  6.434  6.702  7.009  7.362  7.767  8.232  8.765  9.378 10.082 10.890 11.818 12.883 14.106 15.510
54140  31 4 143.502040   1.177214 0.185  7.014  7.014  7.015  7.016  7.017  7.018  7.020  7.021  7.023  7.025  7.028  7.030  7.034  7.037  7.041  7.046  7.052  7.058  7.065  7.074  7.083  7.094  7.107  7.121  7.138  7.157  7.179  7.205  7.234  7.267  7.305  7.349  7.399  7.457  7.524  7.600  7.687  7.788  7.903  8.036  8.188  8.363  8.563  8.794  9.058  9.362  9.710 10.110 10.570 11.097 11.703 12.398 13.197 14.114 15.166
54140  32 1 144.502364   1.177715 0.170  6.223  6.224  6.226  6.227  6.228  6.230  6.232  6.234  6.237  6.240  6.243  6.247  6.251  6.256  6.262  6.269  6.277  6.286  6.296  6.307  6.321  6.336  6.354  6.374  6.397  6.424  6.455  6.490  6.531  6.577  6.631  6.692  6.762  6.843  6.936  7.042  7.165  7.305  7.467  7.652  7.864  8.108  8.389  8.710  9.080  9.504  9.991 10.550 11.192 11.929 12.775 13.747 14.862 16.143 17.614
54140  32 2 144.502364   1.177715 0.186  8.438  8.439  8.440  8.442  8.443  8.445  8.447  8.450  8.453  8.456  8.460  8.464  8.469  8.474  8.481  8.488  8.497  8.506  8.518  8.531  8.545  8.562  8.582  8.604  8.630  8.659  8.693  8.732  8.776  8.828  8.886  8.954  9.031  9.120  9.222  9.340  9.474  9.629  9.806 10.010 10.244 10.513 10.821 11.175 11.582 12.049 12.585 13.200 13.907 14.718 15.650 16.719 17.947 19.357 20.976
54140  32 3 144.502364   1.177715 0.148  5.251  5.252  5.253  5.255  5.256  5.258  5.260  5.263  5.266  5.269  5.273  5.278  5.283  5.289  5.295  5.303  5.312  5.322  5.334  5.347  5.363  5.381  5.401  5.424  5.451  5.482  5.517  5.558  5.604  5.658  5.719  5.790  5.871  5.964  6.071  6.193  6.334  6.496  6.681  6.895  7.139  7.420  7.743  8.113  8.538  9.026  9.587 10.230 10.969 11.817 12.791 13.910 15.193 16.668 18.360
54140  32 4 144.502364   1.177715 0.189  9.081  9.082  9.083  9.084  9.086  9.088  9.090  9.092  9.095  9.098  9.102  9.106  9.111  9.116  9.122  9.129  9.138  9.147  9.158  9.170  9.185  9.201  9.220  9.242  9.267  9.295  9.328  9.366  9.409  9.459  9.515  9.581  9.656  9.742  9.841  9.955 10.086 10.235 10.408 10.605 10.832 11.092 11.391 11.735 12.129 12.582 13.101 13.698 14.383 15.170 16.073 17.110 18.300 19.667 21.237
54140  33 1 145.503685   1.178228 0.170  8.312  8.313  8.314  8.315  8.317  8.318  8.320  8.322  8.324  8.327  8.330  8.334  8.338  8.343  8.348  8.354  8.362  8.370  8.379  8.390  8.403  8.417  8.433  8.452  8.474  8.499  8.527  8.560  8.598  8.641  8.691  8.748  8.814  8.889  8.975  9.074  9.188  9.319  9.469  9.641  9.839 10.066 10.327 10.626 10.970 11.364 11.818 12.338 12.935 13.621 14.408 15.313 16.351 17.543 18.911
54140  33 2 145.503685   1.178228 0.191  8.161  8.162  8.163  8.165  8.166  8.168  8.170  8.173  8.176  8.179  8.182  8.187  8.191  8.197  8.203  8.211  8.219  8.229  8.240  8.253  8.267  8.284  8.303  8.325  8.351  8.380  8.413  8.452  8.496  8.547  8.605  8.672  8.748  8.836  8.938  9.054  9.187  9.340  9.516  9.717  9.949 10.215 10.520 10.871 11.273 11.736 12.266 12.875 13.575 14.378 15.300 16.359 17.574 18.970 20.572
54140  33 3 145.503685   1.178228 0.150  8.842  8.843  8.844  8.845  8.846  8.848  8.849  8.851  8.854  8.856  8.859  8.862  8.866  8.870  8.876  8.881  8.888  8.895  8.904  8.914  8.926  8.939  8.954  8.972  8.992  9.014  9.041  9.071  9.106  9.146  9.191  9.244  9.304  9.374  9.453  9.545  9.650  9.770  9.908 10.067 10.249 10.459 10.699 10.975 11.292 11.655 12.073 12.553 13.103 13.735 14.461 15.294 16.251 17.349 18.611
54140  33 4 145.503685   1.178228 0.190 11.796 11.797 11.798 11.799 11.800 11.802 11.804 11.806 11.808 11.811 11.814 11.818 11.822 11.827 11.832 11.839 11.846 11.854 11.864 11.875 11.887 11.902 11.919 11.938 11.960 11.985 12.014 12.047 12.085 12.129 12.179 12.236 12.303 12.379 12.466 12.566 12.681 12.813 12.965 13.139 13.339 13.568 13.832 14.134 14.482 14.881 15.339 15.864 16.468 17.161 17.957 18.871 19.920 21.124 22.507
54140  34 1 146.503346   1.178667 0.172  6.262  6.263  6.265  6.266  6.268  6.269  6.271  6.274  6.277  6.280  6.283  6.287  6.292  6.298  6.304  6.311  6.319  6.329  6.340  6.352  6.366  6.383  6.402  6.424  6.448  6.477  6.510  6.548  6.591  6.641  6.698  6.763  6.838  6.925  7.024  7.138  7.269  7.419  7.591  7.789  8.016  8.277  8.576  8.920  9.315  9.769 10.289 10.887 11.573 12.361 13.265 14.304 15.496 16.865 18.437
54140  34 2 146.503346   1.178667 0.191  9.098  9.099  9.100  9.101  9.103  9.104  9.106  9.109  9.111  9.114  9.117  9.121  9.125  9.130  9.136  9.143  9.150  9.159  9.169  9.181  9.194  9.209  9.227  9.247  9.270  9.296  9.326  9.361  9.401  9.447  9.499  9.560  9.629  9.709  9.800  9.905 10.026 10.164 10.323 10.505 10.715 10.955 11.231 11.549 11.913 12.330 12.810 13.361 13.994 14.720 15.554 16.512 17.611 18.873 20.322
54140  34 3 146.503346   1.178667 0.151  8.064  8.065  8.066  8.067  8.068  8.070  8.071  8.073  8.075  8.078  8.081  8.084  8.088  8.093  8.098  8.104  8.110  8.118  8.127  8.137  8.149  8.162  8.177  8.195  8.215  8.239  8.265  8.296  8.331  8.372  8.418  8.472  8.533  8.603  8.684  8.777  8.883  9.005  9.146  9.307  9.492  9.704  9.948 10.228 10.550 10.919 11.343 11.829 12.388 13.029 13.766 14.612 15.582 16.697 17.977
54140  34 4 146.503346   1.178667 0.186  6.036  6.037  6.038  6.040  6.041  6.043  6.045  6.048  6.050  6.054  6.057  6.061  6.066  6.072  6.078  6.085  6.093  6.103  6.114  6.126  6.141  6.157  6.176  6.198  6.223  6.252  6.285  6.323  6.367  6.416  6.474  6.540  6.615  6.702  6.802  6.916  7.048  7.199  7.372  7.571  7.799  8.062  8.363  8.708  9.105  9.561 10.084 10.685 11.375 12.167 13.076 14.121 15.319 16.696 18.276
54140  35 1 147.501886   1.177150 0.170  7.459  7.460  7.461  7.462  7.463  7.465  7.467  7.469  7.471  7.474  7.477  7.480  7.485  7.489  7.495  7.501  7.508  7.516  7.526  7.536  7.549  7.563  7.579  7.598  7.620  7.644  7.673  7.705  7.743  7.786  7.835  7.891  7.956  8.031  8.117  8.215  8.328  8.458  8.606  8.777  8.974  9.199  9.458  9.755 10.096 10.487 10.937 11.453 12.046 12.726 13.507 14.404 15.434 16.617 17.974
54140  35 2 147.501886   1.177150 0.192  7.600  7.600  7.601  7.603  7.604  7.605  7.607  7.609  7.611  7.614  7.617  7.621  7.625  7.629  7.635  7.641  7.648  7.656  7.665  7.675  7.687  7.701  7.717  7.736  7.757  7.781  7.809  7.840  7.877  7.919  7.967  8.023  8.086  8.159  8.243  8.339  8.449  8.576  8.722  8.889  9.081  9.301  9.554  9.845 10.178 10.561 11.000 11.505 12.085 12.750 13.514 14.391 15.398 16.555 17.882
54140  35 3 147.501886   1.177150 0.153  5.795  5.796  5.797  5.798  5.799  5.801  5.803  5.805  5.808  5.811  5.814  5.818  5.823  5.828  5.834  5.841  5.848  5.857  5.868  5.880  5.893  5.909  5.927  5.947  5.971  5.998  6.029  6.064  6.105  6.152  6.206  6.268  6.340  6.421  6.515  6.623  6.747  6.889  7.052  7.239  7.454  7.701  7.984  8.310  8.683  9.112  9.605 10.170 10.819 11.565 12.421 13.403 14.531 15.827 17.314
54140  35 4 147.501886   1.177150 0.189  7.793  7.794  7.795  7.797  7.798  7.799  7.801  7.803  7.805  7.808  7.811  7.815  7.819  7.823  7.828  7.834  7.841  7.849  7.858  7.869  7.881  7.895  7.911  7.929  7.950  7.974  8.002  8.033  8.070  8.112  8.160  8.215  8.278  8.351  8.434  8.530  8.640  8.767  8.912  9.078  9.269  9.489  9.741 10.030 10.362 10.744 11.182 11.685 12.262 12.925 13.686 14.560 15.563 16.715 18.038
54140  36 1 148.502047   1.177521 0.170  6.191  6.192  6.193  6.194  6.195  6.197  6.199  6.201  6.203  6.206  6.209  6.213  6.217  6.222  6.228  6.234  6.242  6.250  6.260  6.271  6.284  6.298  6.315  6.335  6.357  6.382  6.412  6.445  6.484  6.528  6.579  6.638  6.705  6.782  6.871  6.972  7.089  7.223  7.377  7.554  7.756  7.989  8.257  8.564  8.916  9.321  9.786 10.319 10.932 11.635 12.442 13.370 14.434 15.656 17.060
54140  36 2 148.502047   1.177521 0.187  8.467  8.468  8.469  8.470  8.472  8.473  8.475  8.477  8.479  8.482  8.485  8.489  8.493  8.497  8.503  8.509  8.516  8.524  8.533  8.543  8.556  8.570  8.586  8.604  8.625  8.649  8.677  8.709  8.746  8.788  8.836  8.892  8.955  9.029  9.113  9.209  9.320  9.447  9.593  9.761  9.953 10.174 10.428 10.719 11.054 11.438 11.879 12.385 12.966 13.634 14.400 15.280 16.290 17.450 18.782
54140  36 3 148.502047   1.177521 0.150  7.967  7.968  7.968  7.970  7.971  7.972  7.974  7.976  7.978  7.980  7.983  7.987  7.990  7.995  8.000  8.006  8.012  8.020  8.028  8.038  8.050  8.063  8.078  8.095  8.115  8.138  8.164  8.194  8.229  8.268  8.314  8.366  8.426  8.495  8.574  8.665  8.769  8.889  9.027  9.184  9.366  9.574  9.813 10.087 10.402 10.764 11.179 11.656 12.203 12.831 13.553 14.382 15.333 16.425 17.679
54140  36 4 148.502047   1.177521 0.188  9.166  9.167  9.168  9.169  9.170  9.172  9.173  9.175  9.177  9.180  9.182  9.186  9.189  9.193  9.198  9.204  9.210  9.217  9.226  9.235  9.246  9.259  9.273  9.290  9.309  9.330  9.356  9.384  9.417  9.455  9.499  9.549  9.606  9.672  9.748  9.835  9.935 10.050 10.181 10.332 10.506 10.705 10.934 11.197 11.498 11.845 12.242 12.699 13.223 13.824 14.515 15.308 16.219 17.265 18.465
54140  37 1 149.503128   1.176784 0.172  9.135  9.136  9.137  9.138  9.139  9.141  9.143  9.145  9.148  9.150  9.154  9.157  9.162  9.166  9.172  9.178  9.186  9.194  9.204  9.215  9.228  9.243  9.260  9.279  9.302  9.327  9.357  9.390  9.429  9.474  9.525  9.584  9.651  9.729  9.817  9.919 10.037 10.171 10.326 10.503 10.707 10.940 11.209 11.517 11.871 12.277 12.744 13.279 13.894 14.601 15.411 16.342 17.411 18.638 20.047
54140  37 2 149.503128   1.176784 0.189  8.011  8.012  8.013  8.014  8.016  8.018  8.020  8.022  8.025  8.028  8.032  8.036  8.041  8.047  8.053  8.061  8.069  8.079  8.090  8.103  8.118  8.135  8.154  8.176  8.202  8.232  8.265  8.304  8.349  8.400  8.459  8.526  8.603  8.692  8.794  8.912  9.046  9.201  9.378  9.582  9.816 10.084 10.392 10.746 11.153 11.619 12.155 12.770 13.476 14.287 15.218 16.286 17.514 18.923 20.540
54140  37 3 149.503128   1.176784 0.150  4.972  4.973  4.975  4.976  4.978  4.980  4.982  4.985  4.988  4.992  4.996  5.001  5.006  5.012  5.019  5.028  5.037  5.048  5.060  5.074  5.090  5.109  5.131  5.155  5.184  5.216  5.253  5.296  5.345  5.402  5.467  5.541  5.627  5.725  5.837  5.967  6.115  6.286  6.482  6.707  6.965  7.261  7.601  7.992  8.441  8.956  9.547 10.226 11.006 11.901 12.928 14.108 15.463 17.019 18.804
54140  37 4 149.503128   1.176784 0.189 12.718 12.719 12.720 12.721 12.723 12.724 12.726 12.728 12.730 12.733 12.736 12.740 12.744 12.749 12.754 12.760 12.768 12.776 12.785 12.796 12.809 12.823 12.839 12.858 12.880 12.905 12.933 12.966 13.004 13.047 13.096 13.153 13.219 13.294 13.380 13.479 13.593 13.723 13.873 14.045 14.242 14.469 14.730 15.028 15.372 15.766 16.218 16.738 17.334 18.019 18.805 19.708 20.744 21.934 23.300
54141  46 3 113.654112  39.186140 0.154  7.841  7.842  7.842  7.844  7.845  7.846  7.848  7.850  7.852  7.854  7.857  7.860  7.864  7.868  7.873  7.879  7.885  7.893  7.901  7.911  7.922  7.935  7.950  7.966  7.986  8.008  8.034  8.063  8.097  8.136  8.180  8.231  8.290  8.357  8.435  8.524  8.626  8.743  8.877  9.031  9.209  9.412  9.646  9.914 10.222 10.575 10.981 11.448 11.983 12.597 13.303 14.113 15.043 16.111 17.337
54141  47 1 114.944463  39.187024 0.169  8.331  8.332  8.333  8.335  8.337  8.339  8.341  8.344  8.347  8.351  8.355  8.360  8.366  8.372  8.379  8.388  8.397  8.408  8.421  8.436  8.453  8.472  8.494  8.519  8.548  8.582  8.620  8.664  8.715  8.773  8.840  8.917  9.005  9.106  9.222  9.355  9.508  9.684  9.886 10.117 10.383 10.688 11.039 11.441 11.904 12.434 13.043 13.743 14.546 15.468 16.526 17.742 19.137 20.739 22.579
54141  47 2 114.944463  39.187024 0.185  7.462  7.463  7.464  7.465  7.466  7.468  7.470  7.472  7.475  7.478  7.481  7.485  7.489  7.495  7.500  7.507  7.515  7.524  7.534  7.546  7.559  7.574  7.592  7.612  7.636  7.662  7.693  7.728  7.769  7.815  7.869  7.930  8.000  8.081  8.174  8.280  8.403  8.543  8.704  8.889  9.102  9.346  9.626  9.947 10.317 10.741 11.227 11.786 12.428 13.165 14.010 14.982 16.097 17.377 18.847
54141  47 3 114.944463  39.187024 0.155  7.178  7.180  7.181  7.182  7.184  7.186  7.189  7.191  7.194  7.198  7.202  7.206  7.212  7.218  7.225  7.233  7.242  7.253  7.265  7.279  7.295  7.314  7.335  7.359  7.387  7.420  7.456  7.499  7.547  7.603  7.667  7.741  7.826  7.923  8.034  8.162  8.309  8.477  8.671  8.893  9.149  9.442  9.778 10.165 10.608 11.117 11.702 12.374 13.145 14.030 15.046 16.213 17.552 19.090 20.856
54141  47 4 114.944463  39.187024 0.179  7.545  7.546  7.547  7.548  7.550  7.552  7.554  7.557  7.559  7.563  7.566  7.571  7.575  7.581  7.587  7.595  7.603  7.613  7.624  7.637  7.652  7.669  7.688  7.711  7.736  7.766  7.800  7.839  7.883  7.934  7.993  8.061  8.138  8.227  8.330  8.447  8.582  8.736  8.914  9.118  9.352  9.621  9.929 10.284 10.691 11.158 11.694 12.310 13.017 13.829 14.761 15.831 17.060 18.471 20.091
54141  48 1 116.234011  39.188457 0.175  6.777  6.778  6.780  6.781  6.783  6.786  6.788  6.791  6.794  6.798  6.803  6.808  6.814  6.820  6.828  6.837  6.847  6.858  6.872  6.887  6.905  6.925  6.948  6.975  7.005  7.040  7.081  7.127  7.180  7.241  7.311  7.392  7.484  7.590  7.712  7.851  8.012  8.196  8.408  8.650  8.929  9.249  9.617 10.039 10.524 11.080 11.719 12.452 13.294 14.261 15.371 16.646 18.109 19.789 21.718
54141  48 2 116.234011  39.188457 0.184  7.624  7.626  7.627  7.629  7.631  7.633  7.635  7.638  7.641  7.645  7.649  7.654  7.660  7.666  7.674  7.682  7.692  7.703  7.716  7.731  7.748  7.767  7.790  7.815  7.845  7.879  7.918  7.962  8.014  8.073  8.140  8.218  8.307  8.410  8.527  8.662  8.817  8.995  9.199  9.434  9.703 10.012 10.367 10.775 11.243 11.780 12.397 13.105 13.918 14.852 15.924 17.155 18.568 20.191 22.054
54141  48 3 116.234011  39.188457 0.153  7.944  7.945  7.946  7.947  7.949  7.950  7.952  7.955  7.957  7.960  7.964  7.968  7.972  7.977  7.983  7.990  7.998  8.007  8.018  8.030  8.043  8.059  8.077  8.098  8.122  8.150  8.181  8.217  8.259  8.307  8.361  8.424  8.496  8.579  8.675  8.784  8.909  9.053  9.219  9.409  9.627  9.877 10.165 10.495 10.874 11.309 11.809 12.382 13.041 13.797 14.665 15.662 16.807 18.121 19.630
54141  48 4 116.234011  39.188457 0.178  8.259  8.260  8.261  8.263  8.264  8.266  8.269  8.271  8.274  8.277  8.281  8.286  8.291  8.297  8.304  8.312  8.321  8.331  8.343  8.356  8.372  8.390  8.411  8.434  8.461  8.492  8.528  8.569  8.616  8.671  8.733  8.804  8.886  8.980  9.088  9.212  9.355  9.518  9.706  9.921 10.169 10.453 10.779 11.154 11.584 12.078 12.645 13.296 14.043 14.901 15.886 17.017 18.316 19.807 21.519
54141  49 1 117.523903  39.190037 0.177  7.307  7.308  7.308  7.309  7.310  7.312  7.313  7.315  7.317  7.319  7.321  7.324  7.328  7.331  7.336  7.341  7.346  7.353  7.361  7.369  7.379  7.391  7.404  7.419  7.437  7.456  7.479  7.506  7.536  7.570  7.610  7.656  7.708  7.769  7.838  7.917  8.008  8.113  8.233  8.371  8.530  8.711  8.920  9.160  9.435  9.751 10.114 10.531 11.009 11.559 12.189 12.913 13.745 14.699 15.795
54141  49 2 117.523903  39.190037 0.181  5.826  5.827  5.828  5.829  5.830  5.832  5.834  5.836  5.838  5.841  5.844  5.847  5.851  5.856  5.861  5.868  5.875  5.883  5.892  5.903  5.915  5.929  5.946  5.964  5.986  6.010  6.038  6.071  6.108  6.151  6.200  6.256  6.320  6.395  6.480  6.578  6.690  6.819  6.967  7.137  7.332  7.556  7.813  8.108  8.447  8.837  9.284  9.797 10.386 11.063 11.839 12.731 13.755 14.931 16.280
54141  49 3 117.523903  39.190037 0.152  8.064  8.065  8.067  8.068  8.070  8.072  8.074  8.077  8.080  8.083  8.087  8.091  8.096  8.102  8.109  8.117  8.126  8.136  8.147  8.161  8.176  8.194  8.214  8.238  8.265  8.295  8.331  8.371  8.418  8.472  8.533  8.604  8.685  8.778  8.885  9.007  9.148  9.310  9.495  9.708  9.953 10.234 10.557 10.927 11.352 11.840 12.401 13.045 13.784 14.632 15.606 16.725 18.009 19.483 21.176
54141  49 4 117.523903  39.190037 0.181  6.405  6.406  6.407  6.408  6.409  6.410  6.412  6.414  6.416  6.418  6.421  6.424  6.428  6.432  6.437  6.442  6.449  6.456  6.465  6.474  6.485  6.498  6.512  6.529  6.548  6.570  6.596  6.625  6.658  6.697  6.741  6.791  6.849  6.916  6.992  7.080  7.181  7.296  7.429  7.582  7.757  7.958  8.189  8.454  8.759  9.108  9.509  9.970 10.499 11.106 11.804 12.604 13.524 14.579 15.791
54141  51 1 115.971653  40.187127 0.174  6.401  6.402  6.403  6.405  6.406  6.408  6.411  6.413  6.416  6.419  6.423  6.427  6.432  6.438  6.444  6.452  6.460  6.470  6.481  6.494  6.509  6.526  6.546  6.568  6.594  6.624  6.658  6.697  6.741  6.793  6.852  6.920  6.998  7.087  7.190  7.308  7.444  7.599  7.778  7.983  8.218  8.489  8.799  9.155  9.564 10.034 10.573 11.192 11.903 12.720 13.657 14.733 15.968 17.387 19.015
54141  51 2 115.971653  40.187127 0.184 10.594 10.595 10.596 10.598 10.599 10.601 10.603 10.605 10.608 10.611 10.614 10.618 10.623 10.628 10.634 10.641 10.649 10.658 10.668 10.680 10.694 10.710 10.728 10.749 10.773 10.800 10.832 10.868 10.910 10.957 11.012 11.075 11.147 11.230 11.325 11.434 11.560 11.704 11.869 12.059 12.277 12.527 12.815 13.145 13.524 13.959 14.458 15.031 15.690 16.446 17.314 18.310 19.454 20.768 22.276
54141  51 3 115.971653  40.187127 0.153  8.247  8.248  8.249  8.251  8.252  8.254  8.256  8.259  8.261  8.265  8.268  8.272  8.277  8.283  8.289  8.296  8.305  8.315  8.326  8.338  8.353  8.370  8.389  8.411  8.437  8.466  8.499  8.538  8.582  8.632  8.691  8.757  8.834  8.922  9.023  9.139  9.273  9.426  9.602  9.803 10.035 10.301 10.606 10.957 11.360 11.822 12.352 12.962 13.661 14.465 15.387 16.446 17.661 19.057 20.660
54141  51 4 115.971653  40.187127 0.180  7.339  7.340  7.342  7.343  7.345  7.347  7.349  7.352  7.355  7.359  7.363  7.367  7.373  7.379  7.386  7.394  7.403  7.414  7.426  7.440  7.456  7.474  7.496  7.520  7.548  7.580  7.617  7.659  7.708  7.763  7.827  7.901  7.985  8.082  8.193  8.321  8.467  8.636  8.829  9.051  9.306  9.598  9.934 10.320 10.762 11.271 11.854 12.524 13.294 14.177 15.191 16.356 17.693 19.228 20.991
54141  54 1 115.668550  41.185328 0.174  7.659  7.660  7.661  7.661  7.662  7.663  7.665  7.666  7.667  7.669  7.671  7.674  7.676  7.679  7.683  7.687  7.692  7.697  7.704  7.711  7.719  7.728  7.739  7.751  7.766  7.782  7.801  7.822  7.847  7.876  7.908  7.946  7.989  8.038  8.095  8.160  8.235  8.320  8.419  8.532  8.662  8.811  8.982  9.179  9.405  9.664  9.962 10.303 10.696 11.146 11.663 12.257 12.939 13.721 14.620
54141  54 3 115.668550  41.185328 0.152  4.220  4.220  4.221  4.222  4.223  4.224  4.226  4.227  4.229  4.231  4.233  4.236  4.239  4.243  4.247  4.252  4.257  4.263  4.270  4.278  4.288  4.299  4.311  4.325  4.341  4.360  4.382  4.406  4.435  4.467  4.504  4.547  4.596  4.653  4.718  4.792  4.878  4.976  5.089  5.218  5.367  5.537  5.733  5.958  6.216  6.513  6.853  7.244  7.693  8.208  8.800  9.479 10.259 11.154 12.182
54141  54 4 115.668550  41.185328 0.185  8.271  8.272  8.273  8.273  8.274  8.276  8.277  8.278  8.280  8.282  8.284  8.287  8.289  8.293  8.297  8.301  8.306  8.312  8.318  8.326  8.335  8.345  8.356  8.369  8.384  8.402  8.422  8.445  8.471  8.501  8.536  8.576  8.622  8.674  8.735  8.804  8.883  8.975  9.080  9.200  9.338  9.497  9.679  9.888 10.129 10.404 10.721 11.085 11.502 11.981 12.531 13.163 13.889 14.722 15.678
54141  55 1 116.991482  41.185996 0.171  5.124  5.125  5.126  5.127  5.128  5.129  5.130  5.132  5.134  5.136  5.138  5.141  5.144  5.148  5.152  5.157  5.163  5.169  5.176  5.185  5.194  5.206  5.218  5.233  5.250  5.269  5.291  5.317  5.346  5.379  5.418  5.462  5.513  5.571  5.638  5.714  5.803  5.904  6.020  6.153  6.307  6.482  6.684  6.916  7.182  7.488  7.839  8.242  8.704  9.236  9.845 10.545 11.349 12.272 13.332
54141  55 2 116.991482  41.185996 0.182  6.956  6.956  6.957  6.958  6.959  6.960  6.961  6.963  6.964  6.966  6.968  6.971  6.973  6.977  6.980  6.985  6.989  6.995  7.001  7.009  7.017  7.027  7.038  7.051  7.066  7.082  7.102  7.124  7.150  7.179  7.213  7.251  7.296  7.347  7.405  7.472  7.549  7.638  7.739  7.856  7.990  8.144  8.321  8.523  8.756  9.024  9.331  9.683 10.088 10.552 11.086 11.698 12.401 13.209 14.136
54141  55 3 116.991482  41.185996 0.156  6.559  6.560  6.560  6.561  6.562  6.563  6.564  6.565  6.567  6.569  6.570  6.573  6.575  6.578  6.582  6.586  6.590  6.595  6.601  6.608  6.616  6.625  6.635  6.647  6.661  6.677  6.695  6.715  6.739  6.766  6.797  6.833  6.875  6.922  6.976  7.039  7.110  7.192  7.287  7.395  7.520  7.662  7.826  8.015  8.231  8.479  8.764  9.092  9.468  9.899 10.394 10.963 11.616 12.366 13.227
54141  55 4 116.991482  41.185996 0.184  6.279  6.279  6.280  6.281  6.282  6.284  6.285  6.287  6.289  6.291  6.294  6.296  6.300  6.304  6.308  6.313  6.319  6.326  6.334  6.343  6.353  6.364  6.378  6.393  6.411  6.431  6.455  6.482  6.512  6.548  6.588  6.635  6.689  6.750  6.821  6.902  6.995  7.102  7.224  7.365  7.527  7.712  7.926  8.170  8.451  8.774  9.144  9.570 10.058 10.619 11.263 12.002 12.850 13.825 14.943
54141  56 1 118.320229  41.186681 0.170  6.978  6.979  6.980  6.981  6.982  6.983  6.984  6.986  6.988  6.990  6.992  6.995  6.998  7.001  7.005  7.010  7.015  7.021  7.028  7.036  7.045  7.056  7.068  7.082  7.098  7.117  7.138  7.162  7.190  7.222  7.259  7.301  7.349  7.405  7.469  7.542  7.626  7.723  7.834  7.961  8.107  8.275  8.468  8.690  8.944  9.236  9.571  9.955 10.397 10.904 11.486 12.155 12.923 13.804 14.816
54141  56 2 118.320229  41.186681 0.181  8.059  8.059  8.060  8.061  8.062  8.064  8.065  8.067  8.069  8.071  8.074  8.077  8.080  8.084  8.089  8.094  8.100  8.107  8.115  8.124  8.134  8.146  8.160  8.176  8.194  8.215  8.239  8.266  8.298  8.334  8.376  8.423  8.478  8.541  8.613  8.696  8.791  8.900  9.026  9.170  9.335  9.525  9.743  9.993 10.281 10.611 10.990 11.425 11.924 12.498 13.156 13.912 14.780 15.777 16.921
54141  56 3 118.320229  41.186681 0.152  8.093  8.094  8.095  8.095  8.096  8.097  8.098  8.099  8.101  8.102  8.104  8.106  8.109  8.111  8.115  8.118  8.123  8.127  8.133  8.139  8.147  8.155  8.165  8.176  8.189  8.204  8.220  8.240  8.262  8.288  8.317  8.351  8.389  8.434  8.484  8.543  8.610  8.687  8.776  8.877  8.994  9.128  9.282  9.458  9.661  9.894 10.161 10.468 10.820 11.224 11.689 12.222 12.834 13.537 14.344
54141  56 4 118.320229  41.186681 0.184  8.015  8.016  8.016  8.017  8.018  8.019  8.020  8.022  8.023  8.025  8.027  8.029  8.032  8.035  8.039  8.043  8.048  8.053  8.059  8.067  8.075  8.084  8.095  8.108  8.122  8.138  8.157  8.179  8.204  8.232  8.265  8.303  8.346  8.395  8.452  8.518  8.593  8.679  8.778  8.891  9.022  9.172  9.344  9.541  9.768 10.028 10.327 10.670 11.064 11.516 12.035 12.632 13.316 14.102 15.005
54141  57 1 119.649473  41.187496 0.167  6.254  6.254  6.255  6.256  6.257  6.258  6.260  6.261  6.263  6.265  6.267  6.270  6.273  6.277  6.281  6.286  6.291  6.297  6.304  6.312  6.322  6.333  6.345  6.359  6.376  6.394  6.416  6.441  6.469  6.502  6.539  6.582  6.631  6.688  6.753  6.827  6.913  7.011  7.124  7.254  7.403  7.574  7.770  7.996  8.254  8.551  8.893  9.284  9.734 10.250 10.843 11.524 12.305 13.202 14.232
54141  57 2 119.649473  41.187496 0.180  5.907  5.908  5.908  5.909  5.911  5.912  5.913  5.915  5.917  5.919  5.922  5.924  5.928  5.932  5.936  5.941  5.947  5.953  5.961  5.970  5.980  5.991  6.005  6.020  6.037  6.057  6.081  6.107  6.137  6.172  6.212  6.258  6.311  6.372  6.441  6.521  6.613  6.718  6.839  6.978  7.137  7.320  7.530  7.771  8.048  8.366  8.731  9.151  9.632 10.184 10.819 11.547 12.384 13.344 14.447
54141  57 3 119.649473  41.187496 0.153  5.856  5.857  5.858  5.860  5.861  5.863  5.864  5.867  5.869  5.872  5.875  5.879  5.883  5.888  5.894  5.900  5.907  5.916  5.926  5.937  5.950  5.965  5.982  6.001  6.023  6.049  6.079  6.113  6.151  6.196  6.247  6.306  6.374  6.452  6.541  6.643  6.760  6.895  7.050  7.228  7.432  7.667  7.936  8.245  8.600  9.007  9.475 10.012 10.628 11.336 12.149 13.082 14.154 15.384 16.797
54141  57 4 119.649473  41.187496 0.184  6.196  6.197  6.198  6.199  6.200  6.202  6.203  6.205  6.207  6.210  6.212  6.216  6.219  6.223  6.228  6.234  6.240  6.247  6.256  6.265  6.277  6.289  6.304  6.321  6.340  6.362  6.387  6.416  6.450  6.488  6.532  6.583  6.641  6.707  6.784  6.871  6.972  7.088  7.221  7.374  7.549  7.750  7.981  8.246  8.551  8.900  9.302  9.763 10.292 10.900 11.597 12.398 13.318 14.374 15.586
54141  58 1 126.491149   1.175892 0.163  5.570  5.571  5.572  5.573  5.574  5.575  5.577  5.578  5.580  5.582  5.585  5.588  5.591  5.595  5.599  5.605  5.610  5.617  5.625  5.633  5.644  5.655  5.668  5.684  5.701  5.721  5.744  5.771  5.801  5.836  5.876  5.922  5.975  6.036  6.106  6.186  6.278  6.383  6.505  6.644  6.804  6.987  7.198  7.440  7.717  8.036  8.402  8.822  9.305  9.859 10.495 11.225 12.064 13.026 14.132
54141  58 2 126.491149   1.175892 0.182  5.632  5.633  5.634  5.635  5.636  5.637  5.639  5.641  5.643  5.645  5.648  5.651  5.654  5.658  5.663  5.668  5.675  5.682  5.690  5.699  5.710  5.722  5.736  5.752  5.770  5.792  5.816  5.844  5.876  5.913  5.955  6.004  6.060  6.124  6.198  6.282  6.379  6.491  6.619  6.765  6.934  7.128  7.350  7.605  7.898  8.235  8.621  9.065  9.574 10.159 10.830 11.601 12.486 13.503 14.669
54141  58 3 126.491149   1.175892 0.154  7.186  7.187  7.188  7.189  7.190  7.192  7.193  7.195  7.197  7.199  7.202  7.205  7.209  7.213  7.217  7.223  7.229  7.236  7.244  7.254  7.264  7.277  7.291  7.307  7.326  7.347  7.372  7.400  7.433  7.470  7.513  7.562  7.618  7.683  7.758  7.843  7.941  8.054  8.183  8.331  8.502  8.697  8.922  9.180  9.476  9.816 10.206 10.654 11.169 11.760 12.438 13.217 14.111 15.138 16.317
54141  58 4 126.491149   1.175892 0.195  6.301  6.301  6.302  6.303  6.304  6.306  6.307  6.309  6.311  6.314  6.316  6.320  6.323  6.327  6.332  6.337  6.344  6.351  6.359  6.369  6.380  6.392  6.406  6.423  6.442  6.464  6.489  6.517  6.550  6.588  6.631  6.681  6.738  6.804  6.879  6.966  7.065  7.179  7.310  7.460  7.633  7.831  8.058  8.320  8.620  8.964  9.359  9.813 10.335 10.933 11.620 12.409 13.315 14.355 15.549
54141  59 1 127.478682   1.176486 0.158  6.709  6.710  6.711  6.712  6.713  6.714  6.715  6.717  6.719  6.721  6.723  6.726  6.730  6.733  6.738  6.743  6.748  6.755  6.762  6.771  6.780  6.792  6.805  6.820  6.837  6.856  6.879  6.904  6.934  6.968  7.007  7.052  7.104  7.163  7.231  7.309  7.398  7.501  7.619  7.755  7.910  8.089  8.294  8.529  8.800  9.110  9.467  9.876 10.346 10.885 11.505 12.216 13.032 13.970 15.046
54141  59 2 127.478682   1.176486 0.181  7.196  7.197  7.198  7.199  7.200  7.201  7.202  7.204  7.206  7.208  7.210  7.213  7.216  7.220  7.224  7.229  7.235  7.241  7.248  7.257  7.266  7.277  7.290  7.305  7.321  7.340  7.363  7.388  7.417  7.450  7.489  7.533  7.583  7.641  7.708  7.784  7.872  7.973  8.088  8.221  8.374  8.549  8.750  8.981  9.246  9.550  9.900 10.301 10.762 11.291 11.898 12.595 13.396 14.315 15.371
54141  59 3 127.478682   1.176486 0.155  5.757  5.758  5.758  5.759  5.760  5.762  5.763  5.765  5.767  5.769  5.771  5.774  5.778  5.782  5.786  5.791  5.797  5.803  5.811  5.820  5.830  5.842  5.855  5.870  5.888  5.908  5.931  5.957  5.988  6.023  6.063  6.109  6.162  6.223  6.292  6.372  6.464  6.570  6.691  6.830  6.990  7.173  7.384  7.626  7.903  8.222  8.588  9.008  9.491 10.045 10.681 11.411 12.250 13.212 14.318
54141  59 4 127.478682   1.176486 0.194  5.300  5.301  5.302  5.303  5.304  5.305  5.306  5.308  5.310  5.312  5.315  5.317  5.321  5.324  5.329  5.334  5.339  5.346  5.353  5.362  5.372  5.383  5.396  5.411  5.428  5.447  5.470  5.496  5.525  5.559  5.598  5.643  5.695  5.754  5.822  5.900  5.989  6.092  6.210  6.345  6.501  6.679  6.884  7.120  7.390  7.700  8.057  8.466  8.936  9.475 10.094 10.805 11.621 12.558 13.634
54141  60 1 128.478993   1.177065 0.160  6.066  6.067  6.067  6.068  6.069  6.070  6.071  6.073  6.075  6.076  6.079  6.081  6.084  6.087  6.091  6.095  6.100  6.106  6.113  6.120  6.129  6.139  6.150  6.164  6.179  6.196  6.216  6.239  6.265  6.295  6.329  6.369  6.415  6.467  6.527  6.596  6.675  6.766  6.870  6.990  7.127  7.285  7.466  7.674  7.913  8.188  8.503  8.864  9.279  9.756 10.303 10.932 11.653 12.482 13.433
54141  60 2 128.478993   1.177065 0.178  6.901  6.902  6.902  6.903  6.904  6.905  6.906  6.908  6.909  6.911  6.913  6.915  6.918  6.921  6.925  6.929  6.934  6.939  6.945  6.952  6.961  6.970  6.981  6.993  7.008  7.024  7.043  7.064  7.089  7.118  7.150  7.188  7.231  7.280  7.337  7.402  7.477  7.563  7.662  7.775  7.905  8.055  8.226  8.423  8.650  8.909  9.207  9.550  9.943 10.394 10.912 11.507 12.190 12.974 13.874
54141  60 3 128.478993   1.177065 0.158  5.710  5.711  5.712  5.713  5.714  5.715  5.716  5.717  5.719  5.721  5.723  5.726  5.729  5.732  5.736  5.741  5.746  5.752  5.759  5.767  5.776  5.786  5.798  5.811  5.827  5.845  5.866  5.889  5.916  5.948  5.983  6.024  6.072  6.126  6.188  6.260  6.342  6.436  6.544  6.668  6.811  6.974  7.162  7.378  7.626  7.910  8.237  8.612  9.042  9.536 10.104 10.756 11.504 12.363 13.349
54141  60 4 128.478993   1.177065 0.195  6.874  6.875  6.876  6.876  6.877  6.878  6.880  6.881  6.883  6.885  6.887  6.890  6.893  6.896  6.900  6.904  6.909  6.915  6.922  6.930  6.938  6.949  6.960  6.974  6.989  7.007  7.027  7.050  7.077  7.108  7.143  7.183  7.230  7.283  7.344  7.415  7.495  7.588  7.694  7.817  7.957  8.118  8.303  8.515  8.759  9.039  9.360  9.729 10.153 10.639 11.197 11.839 12.575 13.420 14.390
54141  61 1 129.478669   1.177382 0.159  7.380  7.381  7.382  7.383  7.384  7.385  7.387  7.389  7.390  7.393  7.395  7.398  7.402  7.406  7.410  7.415  7.421  7.428  7.436  7.445  7.455  7.467  7.481  7.496  7.514  7.535  7.558  7.585  7.616  7.652  7.693  7.740  7.794  7.856  7.927  8.009  8.103  8.211  8.335  8.477  8.640  8.828  9.043  9.290  9.574  9.899 10.273 10.703 11.196 11.762 12.411 13.157 14.014 14.998 16.127
54141  61 2 129.478669   1.177382 0.178  8.053  8.053  8.054  8.055  8.056  8.057  8.059  8.060  8.062  8.064  8.067  8.070  8.073  8.077  8.081  8.086  8.091  8.098  8.105  8.114  8.123  8.134  8.147  8.162  8.179  8.198  8.221  8.246  8.276  8.309  8.348  8.393  8.444  8.503  8.570  8.647  8.736  8.838  8.955  9.089  9.244  9.421  9.624  9.858 10.126 10.434 10.788 11.193 11.659 12.195 12.809 13.514 14.324 15.254 16.322
54141  61 3 129.478669   1.177382 0.158  9.743  9.743  9.744  9.745  9.746  9.748  9.749  9.751  9.753  9.755  9.758  9.761  9.764  9.768  9.773  9.778  9.784  9.791  9.799  9.808  9.818  9.830  9.844  9.859  9.877  9.898  9.922  9.949  9.980 10.016 10.058 10.105 10.160 10.222 10.294 10.376 10.471 10.580 10.704 10.848 11.012 11.201 11.418 11.667 11.953 12.281 12.658 13.090 13.587 14.157 14.812 15.564 16.427 17.418 18.556
54141  61 4 129.478669   1.177382 0.197 10.258 10.258 10.259 10.260 10.261 10.262 10.263 10.265 10.266 10.268 10.271 10.273 10.276 10.279 10.283 10.288 10.293 10.298 10.305 10.313 10.321 10.331 10.343 10.356 10.371 10.389 10.409 10.432 10.458 10.488 10.523 10.563 10.609 10.662 10.722 10.791 10.871 10.963 11.068 11.188 11.327 11.486 11.668 11.878 12.119 12.395 12.712 13.076 13.495 13.975 14.526 15.159 15.886 16.720 17.678
54141  62 1 130.479865   1.178009 0.161  8.706  8.706  8.707  8.708  8.709  8.711  8.712  8.714  8.716  8.718  8.720  8.723  8.727  8.730  8.735  8.740  8.746  8.752  8.760  8.769  8.779  8.790  8.804  8.819  8.836  8.857  8.880  8.906  8.937  8.971  9.012  9.058  9.111  9.171  9.241  9.321  9.413  9.518  9.639  9.779  9.938 10.122 10.332 10.574 10.851 11.170 11.536 11.956 12.438 12.991 13.627 14.357 15.195 16.157 17.262
54141  62 2 130.479865   1.178009 0.179 14.825 14.825 14.826 14.827 14.828 14.829 14.830 14.831 14.833 14.835 14.837 14.839 14.842 14.845 14.849 14.853 14.857 14.863 14.869 14.876 14.885 14.894 14.905 14.918 14.932 14.949 14.967 14.989 15.014 15.043 15.076 15.114 15.157 15.207 15.264 15.330 15.406 15.492 15.592 15.706 15.837 15.988 16.161 16.359 16.587 16.849 17.150 17.495 17.891 18.346 18.868 19.468 20.156 20.947 21.855
54141  62 3 130.479865   1.178009 0.158  8.918  8.919  8.920  8.921  8.922  8.923  8.925  8.926  8.928  8.930  8.933  8.936  8.939  8.943  8.948  8.953  8.958  8.965  8.973  8.982  8.992  9.004  9.017  9.032  9.050  9.070  9.093  9.120  9.151  9.186  9.226  9.273  9.326  9.387  9.457  9.538  9.631  9.737  9.859  9.999 10.160 10.345 10.557 10.800 11.080 11.401 11.769 12.192 12.678 13.236 13.876 14.611 15.456 16.425 17.538
54141  62 4 130.479865   1.178009 0.199  9.301  9.302  9.303  9.304  9.305  9.306  9.308  9.309  9.311  9.313  9.316  9.319  9.322  9.326  9.331  9.336  9.342  9.349  9.356  9.365  9.376  9.387  9.401  9.416  9.434  9.455  9.478  9.505  9.536  9.572  9.612  9.659  9.713  9.775  9.846  9.927 10.021 10.128 10.251 10.393 10.556 10.742 10.956 11.202 11.485 11.809 12.181 12.609 13.100 13.663 14.310 15.053 15.906 16.885 18.009
54141  63 1 131.479865   1.178452 0.158 11.349 11.349 11.350 11.351 11.352 11.353 11.354 11.355 11.357 11.358 11.360 11.363 11.365 11.368 11.372 11.376 11.380 11.385 11.391 11.398 11.406 11.415 11.426 11.438 11.452 11.467 11.485 11.506 11.530 11.558 11.589 11.625 11.667 11.714 11.769 11.832 11.904 11.987 12.082 12.191 12.317 12.461 12.626 12.816 13.034 13.284 13.571 13.901 14.279 14.714 15.213 15.786 16.444 17.200 18.067
54141  63 2 131.479865   1.178452 0.178 10.276 10.277 10.278 10.278 10.279 10.280 10.282 10.283 10.285 10.287 10.289 10.291 10.294 10.298 10.301 10.306 10.311 10.316 10.323 10.330 10.339 10.349 10.361 10.374 10.389 10.406 10.426 10.449 10.475 10.505 10.539 10.579 10.624 10.677 10.737 10.806 10.885 10.975 11.080 11.199 11.337 11.494 11.675 11.883 12.122 12.396 12.711 13.072 13.487 13.963 14.510 15.138 15.859 16.687 17.637
54141  63 3 131.479865   1.178452 0.158  6.564  6.565  6.566  6.567  6.568  6.569  6.570  6.572  6.574  6.576  6.578  6.581  6.584  6.588  6.592  6.596  6.602  6.608  6.615  6.623  6.633  6.644  6.656  6.670  6.687  6.706  6.727  6.752  6.781  6.814  6.851  6.894  6.944  7.001  7.066  7.141  7.227  7.326  7.440  7.570  7.720  7.892  8.089  8.316  8.576  8.875  9.218  9.612 10.064 10.583 11.179 11.864 12.649 13.552 14.587
54141  63 4 131.479865   1.178452 0.197  9.808  9.808  9.809  9.810  9.811  9.812  9.813  9.814  9.816  9.818  9.820  9.822  9.825  9.828  9.832  9.836  9.840  9.846  9.852  9.859  9.867  9.877  9.887  9.900  9.914  9.930  9.949  9.971  9.995 10.024 10.056 10.094 10.137 10.186 10.242 10.307 10.382 10.468 10.566 10.679 10.809 10.958 11.128 11.325 11.550 11.809 12.106 12.447 12.838 13.288 13.804 14.397 15.077 15.858 16.755
54141  65 1 133.479929   1.181863 0.161  4.627  4.627  4.628  4.629  4.630  4.631  4.632  4.634  4.636  4.638  4.640  4.643  4.646  4.649  4.653  4.657  4.663  4.669  4.676  4.683  4.692  4.703  4.715  4.729  4.744  4.762  4.783  4.807  4.834  4.866  4.902  4.943  4.991  5.045  5.108  5.180  5.262  5.357  5.466  5.591  5.735  5.899  6.089  6.306  6.555  6.842  7.171  7.548  7.981  8.479  9.051  9.707 10.460 11.325 12.318
54141  65 2 133.479929   1.181863 0.174  7.151  7.152  7.153  7.153  7.154  7.155  7.156  7.158  7.159  7.161  7.163  7.166  7.168  7.171  7.175  7.179  7.184  7.189  7.195  7.202  7.211  7.220  7.231  7.243  7.257  7.274  7.292  7.314  7.338  7.367  7.399  7.436  7.479  7.528  7.585  7.650  7.724  7.810  7.908  8.020  8.150  8.298  8.469  8.665  8.889  9.147  9.444  9.784 10.175 10.623 11.138 11.729 12.408 13.187 14.082
54141  65 3 133.479929   1.181863 0.159  4.582  4.583  4.583  4.584  4.585  4.587  4.588  4.590  4.592  4.594  4.596  4.599  4.603  4.606  4.611  4.616  4.621  4.628  4.636  4.644  4.654  4.666  4.679  4.694  4.712  4.732  4.754  4.781  4.811  4.846  4.885  4.931  4.984  5.044  5.113  5.193  5.284  5.389  5.509  5.647  5.805  5.987  6.196  6.436  6.712  7.028  7.391  7.808  8.287  8.837  9.468 10.193 11.025 11.980 13.077
54141  65 4 133.479929   1.181863 0.193  4.580  4.580  4.581  4.582  4.583  4.584  4.585  4.587  4.588  4.590  4.592  4.595  4.598  4.601  4.605  4.609  4.615  4.620  4.627  4.635  4.643  4.653  4.665  4.678  4.693  4.711  4.731  4.754  4.780  4.811  4.846  4.886  4.932  4.984  5.045  5.115  5.194  5.286  5.391  5.512  5.651  5.810  5.993  6.203  6.445  6.721  7.039  7.404  7.824  8.305  8.857  9.492 10.220 11.056 12.016
54143  95 1 116.689290  42.186370 0.176  6.923  6.924  6.924  6.925  6.926  6.927  6.929  6.930  6.932  6.934  6.936  6.939  6.942  6.945  6.949  6.954  6.959  6.965  6.972  6.979  6.988  6.999  7.011  7.024  7.040  7.058  7.079  7.103  7.130  7.161  7.197  7.238  7.286  7.340  7.403  7.474  7.557  7.651  7.760  7.885  8.028  8.192  8.381  8.598  8.846  9.132  9.460  9.837 10.269 10.765 11.335 11.990 12.741 13.604 14.594
54143  95 3 116.689290  42.186370 0.153  6.505  6.505  6.506  6.507  6.508  6.509  6.511  6.512  6.514  6.516  6.518  6.521  6.524  6.528  6.532  6.537  6.542  6.548  6.556  6.564  6.573  6.584  6.597  6.611  6.628  6.647  6.668  6.693  6.722  6.755  6.792  6.836  6.886  6.943  7.008  7.084  7.170  7.269  7.383  7.514  7.665  7.837  8.035  8.263  8.524  8.824  9.168  9.563 10.017 10.538 11.136 11.823 12.612 13.517 14.557
54143  95 4 116.689290  42.186370 0.182  6.866  6.866  6.867  6.868  6.869  6.870  6.871  6.873  6.874  6.876  6.878  6.881  6.884  6.887  6.891  6.895  6.901  6.906  6.913  6.921  6.929  6.940  6.951  6.965  6.980  6.997  7.017  7.041  7.067  7.098  7.133  7.173  7.219  7.272  7.333  7.403  7.483  7.575  7.681  7.802  7.942  8.102  8.285  8.496  8.739  9.017  9.336  9.703 10.124 10.607 11.162 11.799 12.531 13.371 14.335
54143  96 1 118.038697  42.187254 0.177  5.780  5.780  5.781  5.782  5.783  5.785  5.786  5.788  5.790  5.793  5.796  5.799  5.802  5.806  5.811  5.817  5.823  5.830  5.839  5.848  5.859  5.872  5.886  5.903  5.922  5.944  5.969  5.998  6.031  6.069  6.113  6.163  6.221  6.287  6.363  6.450  6.550  6.665  6.797  6.948  7.122  7.322  7.551  7.815  8.117  8.464  8.863  9.320  9.846 10.449 11.141 11.937 12.850 13.898 15.101
54143  96 2 118.038697  42.187254 0.186  7.432  7.432  7.433  7.434  7.435  7.436  7.437  7.439  7.441  7.443  7.445  7.448  7.451  7.454  7.458  7.463  7.468  7.474  7.481  7.489  7.498  7.508  7.520  7.534  7.550  7.568  7.589  7.613  7.640  7.672  7.708  7.750  7.797  7.852  7.915  7.987  8.070  8.166  8.275  8.401  8.545  8.711  8.901  9.119  9.370  9.658  9.988 10.368 10.803 11.304 11.878 12.537 13.294 14.164 15.162
54143  96 3 118.038697  42.187254 0.151  8.178  8.179  8.180  8.180  8.181  8.183  8.184  8.185  8.187  8.189  8.191  8.194  8.197  8.200  8.204  8.209  8.214  8.220  8.227  8.234  8.243  8.254  8.266  8.279  8.295  8.313  8.333  8.357  8.384  8.416  8.451  8.492  8.540  8.594  8.656  8.728  8.810  8.904  9.012  9.136  9.279  9.443  9.630  9.846 10.094 10.379 10.705 11.080 11.511 12.005 12.573 13.225 13.973 14.832 15.819
54143  96 4 118.038697  42.187254 0.177  8.589  8.590  8.591  8.592  8.593  8.594  8.595  8.597  8.599  8.601  8.603  8.606  8.609  8.613  8.617  8.622  8.627  8.634  8.641  8.649  8.659  8.670  8.683  8.697  8.714  8.733  8.755  8.780  8.809  8.842  8.881  8.924  8.975  9.033  9.099  9.175  9.263  9.363  9.478  9.611  9.763  9.937 10.138 10.368 10.632 10.935 11.283 11.683 12.142 12.669 13.274 13.969 14.767 15.683 16.734
54143  97 1 119.388166  42.187856 0.178  6.047  6.048  6.048  6.049  6.050  6.052  6.053  6.055  6.056  6.059  6.061  6.064  6.067  6.071  6.075  6.080  6.085  6.092  6.099  6.108  6.117  6.129  6.141  6.156  6.173  6.192  6.215  6.240  6.269  6.303  6.342  6.386  6.437  6.496  6.563  6.640  6.729  6.830  6.947  7.081  7.235  7.412  7.615  7.848  8.116  8.423  8.776  9.181  9.646 10.180 10.793 11.496 12.305 13.232 14.298
54143  97 2 119.388166  42.187856 0.187  9.620  9.621  9.622  9.623  9.624  9.625  9.626  9.627  9.629  9.631  9.633  9.636  9.638  9.642  9.645  9.650  9.655  9.660  9.667  9.674  9.683  9.693  9.704  9.718  9.733  9.750  9.770  9.792  9.818  9.848  9.883  9.922  9.967 10.019 10.079 10.148 10.227 10.317 10.421 10.540 10.677 10.834 11.015 11.222 11.460 11.733 12.046 12.406 12.820 13.294 13.839 14.465 15.183 16.008 16.955
54143  97 3 119.388166  42.187856 0.153  6.407  6.408  6.409  6.409  6.411  6.412  6.413  6.415  6.417  6.419  6.421  6.424  6.428  6.431  6.436  6.441  6.446  6.453  6.461  6.469  6.479  6.491  6.504  6.519  6.536  6.556  6.578  6.605  6.635  6.669  6.709  6.754  6.806  6.866  6.935  7.014  7.104  7.208  7.328  7.465  7.622  7.803  8.011  8.249  8.523  8.837  9.198  9.612 10.088 10.634 11.260 11.980 12.807 13.756 14.845
54143  97 4 119.388166  42.187856 0.181  5.871  5.871  5.872  5.873  5.874  5.875  5.877  5.878  5.880  5.882  5.884  5.887  5.890  5.894  5.898  5.902  5.908  5.914  5.921  5.929  5.938  5.949  5.961  5.976  5.992  6.010  6.032  6.056  6.085  6.117  6.154  6.197  6.246  6.302  6.367  6.441  6.526  6.624  6.736  6.865  7.012  7.182  7.377  7.601  7.858  8.153  8.492  8.881  9.328  9.841 10.430 11.106 11.882 12.774 13.797
54143  98 1 120.737698  42.188420 0.179  6.581  6.582  6.582  6.583  6.585  6.586  6.587  6.589  6.591  6.593  6.596  6.599  6.602  6.606  6.610  6.616  6.621  6.628  6.636  6.645  6.655  6.667  6.680  6.696  6.714  6.734  6.757  6.784  6.815  6.851  6.891  6.938  6.992  7.053  7.124  7.205  7.299  7.406  7.529  7.670  7.832  8.018  8.232  8.477  8.759  9.082  9.454  9.880 10.370 10.932 11.577 12.318 13.169 14.145 15.267
54143  98 2 120.737698  42.188420 0.183  9.143  9.143  9.144  9.145  9.146  9.147  9.148  9.149  9.151  9.153  9.155  9.157  9.160  9.163  9.167  9.171  9.176  9.182  9.188  9.196  9.204  9.214  9.225  9.238  9.253  9.270  9.289  9.311  9.337  9.366  9.400  9.439  9.483  9.535  9.593  9.661  9.738  9.827  9.929 10.046 10.180 10.335 10.512 10.716 10.949 11.218 11.526 11.879 12.285 12.752 13.287 13.902 14.607 15.418 16.348
54143  98 3 120.737698  42.188420 0.154  8.314  8.315  8.316  8.317  8.318  8.320  8.321  8.323  8.325  8.328  8.331  8.334  8.338  8.342  8.347  8.353  8.359  8.367  8.376  8.385  8.397  8.410  8.425  8.442  8.462  8.485  8.511  8.541  8.575  8.615  8.660  8.712  8.772  8.841  8.920  9.010  9.114  9.233  9.370  9.528  9.708  9.916 10.154 10.427 10.741 11.101 11.515 11.990 12.536 13.162 13.881 14.707 15.655 16.743 17.992
54143  98 4 120.737698  42.188420 0.178  8.550  8.550  8.551  8.552  8.553  8.555  8.556  8.558  8.560  8.563  8.565  8.568  8.572  8.576  8.581  8.586  8.593  8.600  8.608  8.617  8.628  8.641  8.655  8.671  8.690  8.712  8.737  8.765  8.798  8.836  8.879  8.929  8.986  9.051  9.126  9.212  9.311  9.425  9.555  9.705  9.877 10.074 10.301 10.561 10.860 11.203 11.597 12.050 12.569 13.165 13.850 14.636 15.538 16.575 17.764
54143  99 3 116.698196  43.199020 0.154  6.462  6.463  6.464  6.464  6.465  6.466  6.468  6.469  6.471  6.472  6.475  6.477  6.480  6.483  6.487  6.491  6.496  6.501  6.508  6.515  6.523  6.533  6.544  6.557  6.571  6.588  6.607  6.629  6.654  6.684  6.717  6.755  6.799  6.850  6.908  6.974  7.051  7.139  7.240  7.355  7.488  7.641  7.816  8.017  8.248  8.513  8.818  9.167  9.569 10.030 10.559 11.166 11.864 12.665 13.584
54143 100 1 118.069584  43.199997 0.183  7.588  7.588  7.589  7.589  7.590  7.591  7.592  7.594  7.595  7.597  7.599  7.601  7.603  7.606  7.609  7.613  7.618  7.623  7.628  7.635  7.642  7.651  7.661  7.673  7.686  7.701  7.718  7.738  7.761  7.787  7.817  7.852  7.891  7.937  7.989  8.049  8.118  8.197  8.288  8.393  8.513  8.650  8.808  8.990  9.198  9.437  9.712 10.027 10.389 10.804 11.282 11.829 12.458 13.181 14.010
54143 100 2 118.069584  43.199997 0.181  7.489  7.490  7.490  7.491  7.492  7.493  7.494  7.495  7.496  7.498  7.499  7.502  7.504  7.507  7.510  7.513  7.518  7.522  7.528  7.534  7.541  7.549  7.559  7.570  7.582  7.596  7.613  7.632  7.653  7.678  7.707  7.740  7.777  7.821  7.870  7.927  7.993  8.068  8.154  8.253  8.367  8.498  8.647  8.820  9.017  9.244  9.505  9.804 10.147 10.542 10.995 11.514 12.111 12.797 13.584
54143 100 3 118.069584  43.199997 0.160  6.287  6.288  6.289  6.290  6.291  6.292  6.294  6.296  6.298  6.300  6.303  6.306  6.309  6.313  6.318  6.323  6.329  6.336  6.344  6.353  6.363  6.375  6.389  6.405  6.423  6.444  6.468  6.495  6.527  6.563  6.605  6.653  6.708  6.771  6.843  6.926  7.022  7.131  7.257  7.402  7.568  7.758  7.977  8.228  8.516  8.847  9.227  9.663 10.164 10.739 11.400 12.158 13.028 14.028 15.175
54143 100 4 118.069584  43.199997 0.176  7.044  7.044  7.045  7.046  7.046  7.047  7.049  7.050  7.051  7.053  7.055  7.057  7.060  7.063  7.067  7.071  7.075  7.080  7.086  7.093  7.101  7.110  7.121  7.133  7.147  7.162  7.181  7.201  7.225  7.253  7.285  7.321  7.363  7.410  7.465  7.528  7.601  7.684  7.779  7.889  8.015  8.159  8.325  8.515  8.734  8.985  9.273  9.604  9.984 10.420 10.921 11.496 12.156 12.914 13.784
54143 101 1 119.441244  43.186421 0.179  8.738  8.739  8.740  8.740  8.741  8.742  8.743  8.744  8.745  8.747  8.749  8.751  8.753  8.756  8.759  8.763  8.767  8.771  8.777  8.783  8.790  8.798  8.808  8.818  8.831  8.845  8.861  8.880  8.902  8.926  8.955  8.987  9.024  9.067  9.117  9.173  9.238  9.313  9.398  9.497  9.609  9.739  9.888 10.058 10.255 10.480 10.738 11.035 11.376 11.767 12.216 12.732 13.324 14.004 14.785
54143 101 2 119.441244  43.186421 0.185  7.272  7.273  7.273  7.274  7.275  7.276  7.277  7.279  7.280  7.282  7.284  7.287  7.290  7.293  7.297  7.301  7.306  7.312  7.318  7.325  7.334  7.344  7.355  7.368  7.383  7.400  7.420  7.442  7.468  7.497  7.531  7.571  7.615  7.667  7.726  7.794  7.872  7.961  8.064  8.182  8.318  8.473  8.652  8.857  9.092  9.362  9.673 10.029 10.438 10.908 11.447 12.066 12.777 13.594 14.531
54143 101 3 119.441244  43.186421 0.156  6.943  6.944  6.944  6.945  6.946  6.947  6.948  6.949  6.951  6.952  6.954  6.956  6.959  6.962  6.965  6.969  6.973  6.978  6.984  6.990  6.998  7.006  7.016  7.028  7.041  7.056  7.073  7.093  7.116  7.142  7.172  7.206  7.246  7.291  7.343  7.403  7.472  7.551  7.641  7.745  7.865  8.002  8.159  8.340  8.547  8.785  9.059  9.373  9.733 10.147 10.623 11.168 11.795 12.514 13.340
54143 101 4 119.441244  43.186421 0.174  8.809  8.809  8.810  8.811  8.811  8.812  8.813  8.815  8.816  8.818  8.820  8.822  8.824  8.827  8.830  8.834  8.838  8.843  8.849  8.856  8.863  8.872  8.881  8.893  8.906  8.921  8.938  8.957  8.980  9.006  9.036  9.070  9.109  9.154  9.206  9.265  9.334  9.412  9.502  9.605  9.724  9.860 10.016 10.195 10.401 10.638 10.910 11.221 11.579 11.990 12.462 13.004 13.626 14.341 15.161
54143 102 1 120.812565  43.187384 0.174  8.235  8.236  8.237  8.237  8.238  8.239  8.240  8.241  8.243  8.244  8.246  8.248  8.251  8.254  8.257  8.261  8.265  8.270  8.276  8.282  8.290  8.298  8.308  8.319  8.332  8.347  8.365  8.384  8.407  8.433  8.462  8.497  8.536  8.581  8.633  8.692  8.760  8.839  8.929  9.032  9.150  9.287  9.443  9.622  9.828 10.065 10.336 10.648 11.006 11.417 11.889 12.431 13.053 13.767 14.587
54143 102 2 120.812565  43.187384 0.183  6.926  6.927  6.927  6.928  6.929  6.930  6.931  6.932  6.934  6.936  6.938  6.940  6.943  6.946  6.949  6.954  6.958  6.964  6.970  6.977  6.985  6.994  7.005  7.017  7.031  7.048  7.066  7.088  7.112  7.140  7.173  7.210  7.253  7.302  7.358  7.422  7.496  7.582  7.679  7.792  7.920  8.068  8.238  8.433  8.657  8.914  9.209  9.548  9.937 10.384 10.896 11.485 12.161 12.938 13.829
54143 102 3 120.812565  43.187384 0.152  6.212  6.213  6.214  6.214  6.215  6.217  6.218  6.220  6.221  6.223  6.226  6.228  6.231  6.235  6.239  6.244  6.249  6.255  6.262  6.271  6.280  6.291  6.303  6.317  6.333  6.352  6.374  6.398  6.426  6.459  6.496  6.539  6.588  6.644  6.709  6.783  6.869  6.967  7.079  7.208  7.356  7.527  7.722  7.946  8.204  8.500  8.839  9.229  9.677 10.191 10.781 11.459 12.237 13.130 14.156
54143 102 4 120.812565  43.187384 0.176  7.752  7.752  7.753  7.754  7.755  7.756  7.757  7.758  7.760  7.761  7.763  7.766  7.768  7.771  7.775  7.779  7.783  7.789  7.795  7.802  7.810  7.819  7.829  7.841  7.855  7.871  7.889  7.910  7.934  7.962  7.994  8.030  8.072  8.120  8.175  8.238  8.311  8.394  8.490  8.600  8.726  8.871  9.037  9.228  9.447  9.699  9.988 10.320 10.701 11.139 11.641 12.218 12.880 13.640 14.513
54143 103 1 122.183724  43.188288 0.179 10.635 10.635 10.636 10.637 10.638 10.640 10.641 10.643 10.645 10.647 10.649 10.652 10.656 10.660 10.664 10.669 10.675 10.682 10.689 10.698 10.708 10.720 10.733 10.749 10.766 10.786 10.810 10.836 10.867 10.902 10.942 10.989 11.042 11.103 11.173 11.253 11.346 11.452 11.573 11.713 11.874 12.058 12.270 12.513 12.792 13.112 13.480 13.902 14.387 14.944 15.583 16.317 17.159 18.127 19.237
54143 103 2 122.183724  43.188288 0.184  7.763  7.764  7.764  7.765  7.766  7.767  7.769  7.770  7.772  7.774  7.776  7.778  7.781  7.785  7.789  7.793  7.798  7.804  7.811  7.818  7.827  7.837  7.849  7.862  7.877  7.895  7.915  7.938  7.965  7.996  8.031  8.071  8.117  8.170  8.231  8.301  8.382  8.474  8.580  8.702  8.841  9.002  9.186  9.397  9.640  9.919 10.239 10.606 11.028 11.512 12.068 12.707 13.440 14.282 15.248
54143 103 3 122.183724  43.188288 0.150 11.598 11.598 11.599 11.600 11.601 11.602 11.603 11.604 11.605 11.607 11.609 11.611 11.614 11.617 11.620 11.624 11.629 11.634 11.640 11.646 11.654 11.663 11.673 11.685 11.698 11.714 11.732 11.752 11.776 11.802 11.833 11.869 11.909 11.956 12.010 12.072 12.142 12.224 12.317 12.424 12.547 12.688 12.850 13.036 13.250 13.495 13.777 14.100 14.472 14.898 15.388 15.950 16.595 17.336 18.187
54143 103 4 122.183724  43.188288 0.180 10.324 10.324 10.325 10.326 10.327 10.329 10.330 10.332 10.334 10.336 10.339 10.342 10.346 10.350 10.354 10.360 10.366 10.373 10.381 10.390 10.400 10.413 10.427 10.443 10.461 10.482 10.506 10.534 10.566 10.603 10.645 10.693 10.749 10.812 10.885 10.969 11.066 11.177 11.304 11.450 11.617 11.810 12.031 12.284 12.575 12.910 13.294 13.734 14.240 14.822 15.489 16.255 17.134 18.144 19.303
54143 104 1 121.761489  48.187288 0.177  7.930  7.931  7.931  7.932  7.933  7.934  7.935  7.936  7.938  7.940  7.942  7.944  7.947  7.950  7.953  7.957  7.962  7.967  7.973  7.980  7.988  7.998  8.008  8.020  8.034  8.050  8.069  8.090  8.114  8.142  8.174  8.211  8.253  8.301  8.357  8.420  8.494  8.578  8.674  8.785  8.912  9.058  9.226  9.418  9.640  9.893 10.185 10.520 10.904 11.345 11.851 12.433 13.101 13.867 14.747
54143 104 3 121.761489  48.187288 0.154 10.541 10.541 10.542 10.543 10.543 10.544 10.545 10.546 10.548 10.549 10.551 10.553 10.556 10.558 10.561 10.565 10.569 10.574 10.579 10.585 10.592 10.601 10.610 10.621 10.633 10.647 10.663 10.682 10.704 10.728 10.756 10.789 10.826 10.869 10.918 10.974 11.039 11.114 11.199 11.297 11.409 11.539 11.687 11.857 12.053 12.277 12.535 12.831 13.171 13.561 14.009 14.523 15.114 15.792 16.570
54143 104 4 121.761489  48.187288 0.179  6.856  6.857  6.858  6.859  6.860  6.861  6.862  6.864  6.866  6.868  6.870  6.873  6.876  6.879  6.883  6.888  6.893  6.899  6.906  6.914  6.923  6.934  6.946  6.960  6.976  6.994  7.015  7.040  7.067  7.099  7.136  7.178  7.227  7.282  7.346  7.419  7.503  7.599  7.710  7.837  7.983  8.151  8.343  8.564  8.818  9.109  9.443  9.827 10.268 10.774 11.355 12.023 12.789 13.668 14.678
54143 105 1 123.260263  48.188090 0.179  8.238  8.238  8.239  8.240  8.241  8.242  8.243  8.244  8.246  8.248  8.250  8.252  8.255  8.258  8.262  8.266  8.271  8.277  8.283  8.290  8.299  8.309  8.320  8.332  8.347  8.364  8.383  8.405  8.431  8.460  8.494  8.532  8.576  8.627  8.685  8.752  8.829  8.918  9.019  9.135  9.269  9.422  9.598  9.801 10.033 10.299 10.605 10.957 11.360 11.823 12.355 12.966 13.667 14.472 15.396
54143 105 2 123.260263  48.188090 0.184  8.401  8.402  8.403  8.403  8.404  8.406  8.407  8.409  8.410  8.412  8.415  8.417  8.420  8.424  8.428  8.433  8.438  8.444  8.451  8.459  8.468  8.479  8.491  8.505  8.521  8.540  8.561  8.585  8.613  8.645  8.682  8.724  8.773  8.829  8.893  8.966  9.050  9.147  9.259  9.386  9.533  9.701  9.894 10.116 10.371 10.664 10.999 11.385 11.828 12.336 12.920 13.590 14.359 15.243 16.257
54143 105 3 123.260263  48.188090 0.155  9.260  9.261  9.262  9.263  9.264  9.266  9.267  9.269  9.271  9.274  9.277  9.280  9.284  9.289  9.294  9.300  9.306  9.314  9.323  9.333  9.345  9.359  9.374  9.392  9.412  9.436  9.462  9.493  9.529  9.569  9.616  9.670  9.731  9.802  9.883  9.976 10.083 10.206 10.347 10.509 10.695 10.909 11.154 11.435 11.758 12.129 12.555 13.044 13.606 14.251 14.991 15.841 16.817 17.937 19.223
54143 105 4 123.260263  48.188090 0.179  6.085  6.086  6.087  6.088  6.089  6.091  6.092  6.094  6.096  6.099  6.101  6.105  6.108  6.113  6.118  6.123  6.130  6.137  6.145  6.155  6.166  6.179  6.194  6.211  6.230  6.253  6.279  6.308  6.342  6.381  6.425  6.476  6.535  6.603  6.680  6.769  6.871  6.989  7.123  7.278  7.456  7.660  7.894  8.162  8.471  8.825  9.232  9.699 10.235 10.851 11.558 12.369 13.301 14.371 15.600
54143 106 1 124.760051  48.188924 0.178  7.167  7.167  7.168  7.169  7.170  7.171  7.172  7.173  7.175  7.177  7.179  7.181  7.184  7.187  7.191  7.195  7.200  7.206  7.212  7.219  7.228  7.238  7.249  7.261  7.276  7.293  7.312  7.334  7.360  7.389  7.423  7.461  7.505  7.556  7.614  7.681  7.758  7.846  7.948  8.064  8.198  8.351  8.527  8.729  8.961  9.228  9.533  9.885 10.288 10.751 11.283 11.893 12.594 13.399 14.323
54143 106 2 124.760051  48.188924 0.186  8.000  8.001  8.002  8.003  8.004  8.006  8.007  8.009  8.012  8.014  8.017  8.021  8.024  8.029  8.034  8.040  8.047  8.054  8.063  8.073  8.085  8.099  8.114  8.132  8.152  8.176  8.202  8.233  8.269  8.309  8.356  8.409  8.471  8.542  8.623  8.716  8.823  8.945  9.086  9.248  9.434  9.647  9.892 10.173 10.495 10.866 11.291 11.780 12.341 12.985 13.724 14.573 15.548 16.667 17.951
54143 106 3 124.760051  48.188924 0.157  7.697  7.698  7.698  7.699  7.700  7.701  7.702  7.703  7.704  7.706  7.708  7.710  7.713  7.716  7.719  7.723  7.727  7.732  7.738  7.744  7.752  7.761  7.771  7.782  7.795  7.810  7.827  7.847  7.870  7.896  7.926  7.961  8.001  8.046  8.098  8.158  8.227  8.306  8.397  8.502  8.621  8.759  8.917  9.098  9.306  9.545  9.819 10.134 10.496 10.911 11.388 11.935 12.564 13.286 14.114
54143 106 4 124.760051  48.188924 0.177  5.935  5.936  5.936  5.937  5.938  5.939  5.940  5.942  5.943  5.945  5.947  5.949  5.952  5.955  5.959  5.963  5.967  5.973  5.979  5.986  5.994  6.003  6.014  6.026  6.040  6.056  6.075  6.096  6.121  6.149  6.181  6.218  6.261  6.310  6.366  6.430  6.504  6.589  6.687  6.799  6.927  7.075  7.244  7.439  7.662  7.918  8.213  8.551  8.939  9.384  9.896 10.483 11.158 11.932 12.821
54143 107 1 126.260211  48.189813 0.177  9.172  9.173  9.174  9.174  9.175  9.176  9.177  9.178  9.180  9.181  9.183  9.185  9.188  9.191  9.194  9.198  9.202  9.207  9.212  9.219  9.226  9.235  9.245  9.256  9.269  9.284  9.301  9.320  9.343  9.368  9.398  9.432  9.471  9.516  9.567  9.626  9.694  9.772  9.861  9.963 10.081 10.216 10.371 10.550 10.754 10.989 11.259 11.569 11.924 12.332 12.801 13.339 13.957 14.666 15.481
54143 107 2 126.260211  48.189813 0.186  9.598  9.599  9.599  9.600  9.601  9.602  9.603  9.604  9.606  9.608  9.610  9.612  9.614  9.617  9.621  9.625  9.629  9.635  9.641  9.648  9.656  9.665  9.675  9.687  9.701  9.717  9.735  9.756  9.780  9.807  9.839  9.875  9.917  9.964 10.019 10.082 10.155 10.238 10.333 10.442 10.568 10.712 10.878 11.068 11.287 11.537 11.825 12.156 12.535 12.971 13.471 14.046 14.705 15.463 16.332
54143 107 3 126.260211  48.189813 0.153  7.560  7.561  7.561  7.562  7.563  7.565  7.566  7.567  7.569  7.571  7.574  7.576  7.580  7.583  7.587  7.592  7.598  7.604  7.611  7.619  7.629  7.640  7.652  7.666  7.683  7.702  7.723  7.748  7.777  7.810  7.848  7.891  7.941  7.998  8.063  8.138  8.225  8.324  8.438  8.569  8.719  8.891  9.089  9.316  9.577  9.876 10.220 10.615 11.069 11.589 12.187 12.873 13.661 14.565 15.604
54143 107 4 126.260211  48.189813 0.179  7.628  7.628  7.629  7.630  7.631  7.632  7.634  7.635  7.637  7.639  7.642  7.644  7.647  7.651  7.655  7.660  7.665  7.672  7.679  7.687  7.697  7.708  7.720  7.734  7.751  7.770  7.792  7.817  7.845  7.878  7.916  7.960  8.009  8.067  8.132  8.208  8.294  8.394  8.508  8.639  8.790  8.963  9.161  9.389  9.651  9.951 10.296 10.692 11.146 11.668 12.268 12.956 13.746 14.653 15.695
54143 108 1 127.759754  48.190770 0.177  7.481  7.482  7.483  7.484  7.485  7.486  7.488  7.489  7.491  7.493  7.496  7.499  7.502  7.506  7.510  7.515  7.521  7.528  7.535  7.544  7.554  7.566  7.579  7.594  7.611  7.631  7.654  7.680  7.711  7.745  7.785  7.831  7.883  7.944  8.013  8.092  8.184  8.288  8.409  8.547  8.705  8.887  9.096  9.336  9.612  9.928 10.291 10.708 11.187 11.737 12.368 13.093 13.925 14.880 15.977
54143 108 2 127.759754  48.190770 0.184  7.493  7.494  7.495  7.496  7.497  7.498  7.499  7.501  7.503  7.505  7.507  7.510  7.513  7.517  7.521  7.525  7.531  7.537  7.544  7.552  7.562  7.573  7.585  7.599  7.616  7.634  7.656  7.681  7.709  7.742  7.779  7.822  7.871  7.928  7.993  8.068  8.154  8.252  8.365  8.495  8.644  8.816  9.012  9.238  9.497  9.794 10.136 10.528 10.979 11.496 12.089 12.771 13.553 14.452 15.483
54143 108 3 127.759754  48.190770 0.155  8.488  8.489  8.490  8.491  8.492  8.493  8.495  8.497  8.499  8.501  8.504  8.507  8.511  8.515  8.520  8.525  8.531  8.539  8.547  8.556  8.567  8.580  8.594  8.611  8.630  8.652  8.677  8.705  8.738  8.776  8.820  8.870  8.927  8.993  9.068  9.155  9.254  9.369  9.500  9.651  9.824 10.023 10.251 10.513 10.813 11.159 11.555 12.010 12.533 13.133 13.822 14.613 15.521 16.564 17.761
54143 108 4 127.759754  48.190770 0.180 12.058 12.059 12.060 12.061 12.062 12.064 12.065 12.067 12.069 12.071 12.074 12.077 12.081 12.085 12.090 12.095 12.101 12.108 12.116 12.126 12.137 12.149 12.163 12.179 12.198 12.220 12.244 12.273 12.305 12.342 12.385 12.435 12.491 12.556 12.631 12.716 12.814 12.927 13.057 13.205 13.376 13.572 13.797 14.055 14.352 14.693 15.084 15.533 16.048 16.640 17.320 18.100 18.996 20.025 21.206
54143 109 1 139.513463   0.177028 0.175  6.658  6.658  6.659  6.660  6.661  6.663  6.664  6.666  6.668  6.670  6.673  6.676  6.680  6.684  6.688  6.694  6.700  6.707  6.715  6.724  6.735  6.747  6.761  6.777  6.795  6.816  6.841  6.869  6.901  6.937  6.980  7.028  7.084  7.148  7.221  7.305  7.402  7.513  7.641  7.787  7.955  8.148  8.370  8.625  8.917  9.252  9.638 10.080 10.588 11.171 11.840 12.609 13.491 14.504 15.667
54143 109 2 139.513463   0.177028 0.188  6.684  6.685  6.686  6.687  6.688  6.689  6.691  6.693  6.695  6.697  6.700  6.703  6.707  6.711  6.716  6.722  6.728  6.735  6.744  6.753  6.764  6.777  6.792  6.808  6.828  6.850  6.875  6.904  6.937  6.976  7.020  7.070  7.128  7.195  7.271  7.359  7.460  7.576  7.709  7.861  8.036  8.238  8.469  8.734  9.038  9.388  9.789 10.250 10.779 11.387 12.084 12.885 13.805 14.860 16.073
54143 109 3 139.513463   0.177028 0.146  7.133  7.134  7.135  7.136  7.137  7.139  7.140  7.142  7.145  7.147  7.150  7.154  7.157  7.162  7.167  7.173  7.180  7.187  7.196  7.207  7.218  7.232  7.247  7.265  7.285  7.309  7.336  7.367  7.402  7.443  7.490  7.543  7.605  7.676  7.757  7.850  7.957  8.080  8.221  8.384  8.570  8.783  9.029  9.310  9.634 10.005 10.432 10.921 11.483 12.129 12.870 13.720 14.697 15.818 17.106
54143 109 4 139.513463   0.177028 0.181  7.832  7.833  7.834  7.835  7.837  7.838  7.840  7.842  7.844  7.846  7.849  7.853  7.856  7.861  7.866  7.871  7.878  7.886  7.894  7.905  7.916  7.929  7.944  7.962  7.982  8.005  8.031  8.062  8.096  8.136  8.182  8.235  8.295  8.365  8.444  8.536  8.641  8.761  8.900  9.059  9.241  9.451  9.691  9.968 10.285 10.649 11.067 11.547 12.098 12.731 13.458 14.292 15.250 16.350 17.613
54143 110 1 140.513254   0.177519 0.174  5.396  5.397  5.397  5.398  5.400  5.401  5.402  5.404  5.406  5.408  5.411  5.414  5.418  5.422  5.426  5.431  5.437  5.444  5.452  5.461  5.472  5.484  5.498  5.514  5.532  5.553  5.577  5.604  5.636  5.672  5.714  5.762  5.817  5.880  5.953  6.036  6.132  6.241  6.368  6.512  6.678  6.869  7.088  7.340  7.629  7.960  8.341  8.778  9.280  9.856 10.518 11.277 12.149 13.151 14.300
54143 110 2 140.513254   0.177519 0.188  7.009  7.010  7.011  7.012  7.013  7.014  7.016  7.017  7.019  7.022  7.024  7.027  7.030  7.034  7.039  7.044  7.050  7.057  7.064  7.073  7.084  7.095  7.109  7.124  7.142  7.163  7.186  7.213  7.244  7.280  7.320  7.367  7.421  7.483  7.554  7.635  7.728  7.836  7.959  8.100  8.263  8.449  8.663  8.909  9.192  9.516  9.888 10.315 10.805 11.369 12.015 12.758 13.610 14.589 15.712
54143 110 3 140.513254   0.177519 0.145  7.660  7.661  7.662  7.663  7.664  7.665  7.667  7.669  7.671  7.673  7.676  7.679  7.682  7.686  7.691  7.696  7.702  7.709  7.717  7.726  7.737  7.749  7.763  7.779  7.797  7.818  7.842  7.870  7.902  7.939  7.981  8.029  8.084  8.148  8.221  8.305  8.401  8.512  8.638  8.784  8.951  9.143  9.364  9.617  9.908 10.242 10.625 11.065 11.570 12.150 12.816 13.581 14.459 15.467 16.624
54143 110 4 140.513254   0.177519 0.180  7.820  7.820  7.821  7.822  7.823  7.825  7.826  7.828  7.830  7.832  7.835  7.837  7.841  7.845  7.849  7.854  7.860  7.867  7.874  7.883  7.893  7.905  7.918  7.934  7.951  7.972  7.995  8.022  8.052  8.088  8.128  8.174  8.228  8.289  8.359  8.440  8.532  8.638  8.760  8.901  9.061  9.246  9.458  9.702  9.981 10.302 10.671 11.094 11.580 12.138 12.778 13.513 14.357 15.327 16.440
54143 111 1 141.513944   0.176991 0.176  7.586  7.587  7.588  7.589  7.590  7.591  7.593  7.594  7.596  7.599  7.601  7.604  7.608  7.612  7.617  7.622  7.628  7.635  7.643  7.652  7.663  7.675  7.689  7.704  7.723  7.744  7.768  7.796  7.827  7.864  7.906  7.954  8.009  8.073  8.146  8.229  8.325  8.436  8.562  8.708  8.875  9.066  9.286  9.539  9.829 10.162 10.545 10.984 11.488 12.067 12.731 13.494 14.370 15.376 16.531
54143 111 2 141.513944   0.176991 0.195  6.087  6.088  6.089  6.090  6.091  6.093  6.095  6.097  6.099  6.102  6.105  6.108  6.113  6.117  6.123  6.129  6.136  6.144  6.153  6.164  6.177  6.191  6.207  6.226  6.247  6.272  6.300  6.333  6.370  6.413  6.462  6.518  6.583  6.658  6.743  6.841  6.954  7.083  7.232  7.402  7.598  7.823  8.081  8.377  8.718  9.108  9.557 10.072 10.663 11.342 12.121 13.016 14.044 15.224 16.578
54143 111 3 141.513944   0.176991 0.146  6.148  6.149  6.149  6.150  6.151  6.153  6.154  6.156  6.157  6.159  6.162  6.165  6.168  6.172  6.176  6.181  6.186  6.193  6.200  6.208  6.218  6.229  6.242  6.257  6.274  6.293  6.315  6.341  6.370  6.403  6.442  6.486  6.537  6.595  6.662  6.739  6.828  6.929  7.046  7.179  7.333  7.509  7.712  7.944  8.211  8.517  8.869  9.273  9.736 10.269 10.880 11.582 12.388 13.313 14.375
54143 111 4 141.513944   0.176991 0.180  4.906  4.907  4.908  4.909  4.910  4.911  4.913  4.915  4.917  4.920  4.922  4.926  4.929  4.934  4.939  4.944  4.951  4.958  4.967  4.977  4.988  5.001  5.016  5.033  5.052  5.075  5.101  5.130  5.164  5.204  5.248  5.300  5.359  5.427  5.505  5.595  5.698  5.816  5.951  6.107  6.286  6.491  6.727  6.997  7.308  7.665  8.074  8.544  9.084  9.704 10.416 11.233 12.171 13.248 14.484
54143 112 1 142.513900   0.177515 0.174  7.472  7.472  7.473  7.474  7.475  7.476  7.478  7.479  7.481  7.483  7.486  7.489  7.492  7.496  7.500  7.505  7.510  7.517  7.524  7.533  7.542  7.554  7.566  7.581  7.598  7.618  7.640  7.666  7.695  7.729  7.768  7.812  7.863  7.922  7.990  8.067  8.156  8.258  8.375  8.510  8.664  8.842  9.045  9.279  9.548  9.856 10.210 10.616 11.083 11.619 12.234 12.940 13.751 14.682 15.751
54143 112 2 142.513900   0.177515 0.195  6.556  6.557  6.558  6.559  6.560  6.561  6.563  6.565  6.566  6.569  6.571  6.574  6.578  6.582  6.586  6.592  6.598  6.605  6.612  6.622  6.632  6.644  6.658  6.674  6.692  6.713  6.737  6.764  6.796  6.832  6.873  6.921  6.976  7.039  7.111  7.194  7.290  7.399  7.525  7.669  7.835  8.025  8.243  8.494  8.782  9.112  9.492  9.927 10.427 11.002 11.661 12.418 13.287 14.286 15.431
54143 112 3 142.513900   0.177515 0.146  7.165  7.166  7.166  7.167  7.169  7.170  7.172  7.173  7.175  7.178  7.180  7.183  7.187  7.191  7.196  7.201  7.207  7.214  7.223  7.232  7.243  7.255  7.269  7.285  7.304  7.325  7.350  7.378  7.411  7.448  7.491  7.540  7.596  7.661  7.735  7.820  7.918  8.030  8.159  8.307  8.477  8.673  8.897  9.154  9.450  9.789 10.179 10.626 11.140 11.729 12.406 13.184 14.076 15.101 16.277
54143 112 4 142.513900   0.177515 0.180  6.842  6.843  6.844  6.845  6.846  6.848  6.849  6.851  6.854  6.856  6.859  6.862  6.866  6.871  6.876  6.882  6.888  6.896  6.905  6.915  6.927  6.940  6.956  6.973  6.994  7.017  7.044  7.074  7.110  7.150  7.196  7.250  7.311  7.381  7.462  7.555  7.661  7.784  7.924  8.085  8.270  8.483  8.726  9.006  9.328  9.697 10.121 10.608 11.166 11.808 12.544 13.390 14.361 15.476 16.756
54143 114 1 147.514681   0.176320 0.175  6.632  6.633  6.634  6.635  6.636  6.637  6.638  6.640  6.642  6.644  6.647  6.649  6.653  6.657  6.661  6.666  6.672  6.678  6.686  6.694  6.704  6.716  6.729  6.744  6.761  6.781  6.804  6.830  6.860  6.895  6.934  6.980  7.032  7.092  7.161  7.240  7.331  7.435  7.555  7.692  7.850  8.031  8.239  8.478  8.753  9.067  9.429  9.844 10.321 10.868 11.496 12.217 13.046 13.997 15.088
54143 114 2 147.514681   0.176320 0.193  6.299  6.300  6.301  6.302  6.303  6.304  6.306  6.308  6.310  6.312  6.315  6.318  6.321  6.325  6.330  6.335  6.341  6.348  6.356  6.366  6.376  6.388  6.402  6.418  6.437  6.458  6.482  6.510  6.542  6.579  6.621  6.670  6.726  6.790  6.863  6.947  7.044  7.155  7.283  7.429  7.597  7.791  8.012  8.267  8.559  8.895  9.280  9.723 10.230 10.814 11.483 12.252 13.135 14.148 15.312
54143 114 3 147.514681   0.176320 0.145  5.783  5.784  5.785  5.786  5.787  5.789  5.790  5.792  5.794  5.797  5.800  5.803  5.807  5.811  5.816  5.821  5.828  5.835  5.844  5.854  5.865  5.878  5.893  5.910  5.930  5.952  5.978  6.008  6.042  6.081  6.126  6.177  6.236  6.304  6.382  6.472  6.575  6.693  6.829  6.984  7.163  7.368  7.604  7.875  8.185  8.542  8.952  9.422  9.962 10.582 11.294 12.111 13.049 14.126 15.363
54143 114 4 147.514681   0.176320 0.178  5.789  5.790  5.791  5.792  5.793  5.795  5.796  5.798  5.801  5.803  5.806  5.809  5.813  5.817  5.822  5.828  5.834  5.842  5.851  5.861  5.872  5.885  5.900  5.917  5.937  5.960  5.986  6.016  6.050  6.089  6.135  6.187  6.246  6.315  6.394  6.484  6.588  6.707  6.844  7.001  7.181  7.388  7.625  7.898  8.212  8.571  8.984  9.458 10.003 10.628 11.346 12.170 13.116 14.202 15.449
54143 115 1 153.534249   2.177180 0.173  7.140  7.141  7.142  7.143  7.144  7.146  7.147  7.149  7.152  7.154  7.157  7.161  7.165  7.169  7.174  7.180  7.187  7.195  7.204  7.214  7.226  7.239  7.255  7.273  7.293  7.317  7.344  7.375  7.411  7.452  7.499  7.553  7.615  7.686  7.767  7.861  7.969  8.093  8.235  8.398  8.585  8.800  9.047  9.330  9.655 10.029 10.457 10.950 11.515 12.164 12.909 13.765 14.747 15.875 17.170
54143 115 2 153.534249   2.177180 0.193  7.300  7.301  7.302  7.303  7.304  7.306  7.307  7.309  7.311  7.314  7.317  7.320  7.324  7.328  7.333  7.339  7.345  7.353  7.361  7.371  7.382  7.395  7.410  7.428  7.447  7.470  7.496  7.526  7.560  7.599  7.644  7.696  7.756  7.824  7.902  7.992  8.096  8.215  8.351  8.507  8.687  8.893  9.130  9.402  9.714 10.073 10.485 10.957 11.500 12.123 12.838 13.659 14.602 15.685 16.928
54143 115 3 153.534249   2.177180 0.145  9.045  9.046  9.047  9.048  9.049  9.050  9.052  9.054  9.056  9.059  9.062  9.065  9.069  9.073  9.078  9.084  9.090  9.098  9.107  9.117  9.128  9.141  9.156  9.174  9.194  9.217  9.243  9.273  9.308  9.348  9.393  9.446  9.506  9.575  9.655  9.746  9.851  9.971 10.109 10.268 10.450 10.659 10.899 11.174 11.490 11.854 12.271 12.749 13.299 13.930 14.655 15.487 16.442 17.538 18.798
54143 115 4 153.534249   2.177180 0.183  8.059  8.059  8.060  8.061  8.063  8.064  8.066  8.068  8.070  8.072  8.075  8.078  8.082  8.087  8.091  8.097  8.104  8.111  8.120  8.130  8.141  8.154  8.169  8.186  8.206  8.228  8.254  8.284  8.318  8.358  8.403  8.455  8.514  8.583  8.661  8.751  8.854  8.973  9.109  9.266  9.446  9.652  9.889 10.161 10.473 10.832 11.243 11.716 12.258 12.882 13.597 14.418 15.361 16.444 17.687
54143 116 1 154.534696   2.177497 0.176  9.635  9.636  9.637  9.639  9.640  9.642  9.644  9.646  9.648  9.651  9.654  9.658  9.662  9.667  9.673  9.679  9.687  9.695  9.705  9.716  9.729  9.744  9.761  9.781  9.803  9.829  9.859  9.893  9.932  9.976 10.028 10.087 10.155 10.233 10.322 10.425 10.543 10.678 10.833 11.012 11.217 11.452 11.722 12.032 12.388 12.797 13.266 13.805 14.423 15.134 15.949 16.885 17.960 19.195 20.612
54143 116 2 154.534696   2.177497 0.195 12.720 12.721 12.722 12.723 12.724 12.726 12.728 12.730 12.732 12.735 12.738 12.741 12.746 12.750 12.756 12.762 12.769 12.777 12.787 12.798 12.810 12.825 12.841 12.860 12.882 12.907 12.935 12.968 13.006 13.049 13.099 13.156 13.221 13.296 13.383 13.482 13.595 13.726 13.876 14.048 14.246 14.473 14.734 15.033 15.377 15.771 16.224 16.745 17.342 18.027 18.815 19.719 20.756 21.948 23.316
54143 116 3 154.534696   2.177497 0.147  8.152  8.153  8.155  8.156  8.158  8.160  8.162  8.164  8.167  8.170  8.174  8.179  8.184  8.189  8.196  8.203  8.212  8.222  8.234  8.247  8.262  8.279  8.299  8.322  8.348  8.378  8.413  8.453  8.498  8.551  8.611  8.680  8.759  8.851  8.955  9.075  9.213  9.371  9.553  9.762 10.001 10.276 10.592 10.954 11.371 11.849 12.397 13.027 13.751 14.581 15.535 16.630 17.887 19.330 20.987
54143 116 4 154.534696   2.177497 0.184  8.187  8.188  8.189  8.191  8.192  8.194  8.196  8.199  8.201  8.205  8.208  8.212  8.217  8.223  8.229  8.236  8.245  8.254  8.265  8.278  8.292  8.309  8.328  8.350  8.375  8.404  8.437  8.475  8.519  8.569  8.627  8.693  8.769  8.856  8.956  9.071  9.203  9.354  9.528  9.728  9.958 10.221 10.523 10.871 11.269 11.727 12.252 12.856 13.548 14.344 15.257 16.305 17.509 18.891 20.478
54143 117 1 155.527401   2.177189 0.174  8.799  8.800  8.801  8.803  8.804  8.805  8.807  8.809  8.812  8.814  8.817  8.821  8.825  8.830  8.835  8.841  8.848  8.856  8.866  8.876  8.889  8.903  8.919  8.937  8.959  8.983  9.011  9.044  9.081  9.123  9.172  9.228  9.293  9.367  9.452  9.549  9.661  9.790  9.937 10.107 10.301 10.525 10.781 11.076 11.414 11.802 12.248 12.759 13.347 14.021 14.796 15.685 16.706 17.879 19.225
54143 117 2 155.527401   2.177189 0.184  7.861  7.862  7.863  7.864  7.866  7.868  7.870  7.872  7.874  7.877  7.881  7.884  7.889  7.894  7.900  7.906  7.914  7.923  7.933  7.945  7.958  7.973  7.991  8.011  8.034  8.061  8.092  8.127  8.167  8.213  8.266  8.328  8.398  8.478  8.570  8.676  8.798  8.938  9.099  9.283  9.494  9.737 10.016 10.337 10.704 11.127 11.611 12.168 12.807 13.541 14.383 15.350 16.461 17.736 19.200
54143 117 3 155.527401   2.177189 0.151  8.948  8.949  8.950  8.952  8.953  8.955  8.956  8.958  8.961  8.964  8.967  8.970  8.974  8.979  8.985  8.991  8.998  9.007  9.016  9.027  9.040  9.054  9.070  9.089  9.111  9.136  9.165  9.198  9.236  9.279  9.329  9.387  9.452  9.528  9.615  9.714  9.829  9.960 10.111 10.284 10.483 10.711 10.973 11.274 11.620 12.016 12.472 12.995 13.595 14.284 15.076 15.984 17.028 18.225 19.601
54143 117 4 155.527401   2.177189 0.183 13.106 13.107 13.108 13.109 13.110 13.111 13.112 13.114 13.116 13.118 13.121 13.124 13.127 13.131 13.136 13.141 13.147 13.154 13.162 13.170 13.181 13.193 13.206 13.222 13.240 13.260 13.284 13.311 13.342 13.378 13.419 13.466 13.520 13.582 13.654 13.735 13.829 13.937 14.061 14.204 14.367 14.555 14.770 15.017 15.301 15.627 16.001 16.431 16.924 17.491 18.141 18.888 19.745 20.730 21.860
54143 118 1 156.549169   2.148108 0.170  9.347  9.348  9.349  9.350  9.351  9.352  9.354  9.355  9.357  9.360  9.362  9.365  9.369  9.373  9.377  9.383  9.389  9.395  9.403  9.413  9.423  9.435  9.449  9.465  9.483  9.504  9.528  9.556  9.587  9.624  9.665  9.713  9.769  9.832  9.904  9.988 10.083 10.193 10.319 10.464 10.631 10.821 11.041 11.292 11.581 11.913 12.294 12.732 13.234 13.810 14.473 15.233 16.105 17.107 18.258
54143 118 2 156.549169   2.148108 0.209 11.271 11.271 11.272 11.273 11.275 11.276 11.278 11.280 11.282 11.284 11.287 11.290 11.294 11.298 11.303 11.309 11.315 11.323 11.331 11.341 11.352 11.365 11.380 11.397 11.417 11.439 11.465 11.495 11.529 11.568 11.613 11.664 11.723 11.791 11.869 11.959 12.061 12.179 12.315 12.470 12.649 12.854 13.089 13.360 13.670 14.026 14.435 14.905 15.444 16.063 16.774 17.590 18.527 19.603 20.838
54143 118 3 156.549169   2.148108 0.133 10.364 10.365 10.366 10.367 10.368 10.369 10.371 10.372 10.374 10.376 10.379 10.382 10.385 10.389 10.394 10.399 10.405 10.412 10.419 10.428 10.439 10.450 10.464 10.479 10.497 10.518 10.541 10.568 10.599 10.634 10.675 10.722 10.776 10.838 10.909 10.990 11.083 11.191 11.314 11.455 11.618 11.804 12.018 12.264 12.546 12.871 13.243 13.670 14.160 14.724 15.370 16.113 16.965 17.944 19.067
54143 118 4 156.549169   2.148108 0.191  8.712  8.713  8.714  8.715  8.716  8.718  8.719  8.721  8.723  8.725  8.728  8.731  8.735  8.739  8.744  8.749  8.756  8.763  8.771  8.781  8.792  8.804  8.819  8.835  8.854  8.876  8.901  8.930  8.963  9.001  9.044  9.094  9.152  9.218  9.293  9.380  9.480  9.595  9.726  9.877 10.051 10.250 10.478 10.741 11.042 11.388 11.785 12.241 12.765 13.366 14.056 14.849 15.759 16.804 18.003
54143 119 2 166.521997   1.176898 0.195 11.381 11.382 11.383 11.384 11.385 11.386 11.387 11.389 11.391 11.393 11.396 11.399 11.402 11.406 11.410 11.415 11.421 11.427 11.435 11.444 11.454 11.465 11.478 11.493 11.511 11.530 11.553 11.579 11.610 11.644 11.684 11.729 11.782 11.842 11.911 11.990 12.081 12.185 12.305 12.442 12.600 12.782 12.990 13.229 13.504 13.819 14.181 14.596 15.073 15.621 16.249 16.971 17.800 18.752 19.845
54143 119 4 166.521997   1.176898 0.188  9.497  9.498  9.498  9.500  9.501  9.502  9.504  9.506  9.508  9.510  9.513  9.517  9.520  9.525  9.530  9.535  9.542  9.549  9.558  9.568  9.579  9.592  9.607  9.625  9.644  9.667  9.693  9.723  9.757  9.797  9.842  9.894  9.954 10.023 10.101 10.192 10.296 10.415 10.552 10.709 10.889 11.096 11.334 11.607 11.920 12.280 12.693 13.168 13.713 14.338 15.056 15.881 16.827 17.914 19.162
54143 120 2 167.522165   1.177008 0.194 10.115 10.116 10.117 10.118 10.119 10.120 10.122 10.123 10.125 10.127 10.130 10.133 10.136 10.140 10.144 10.149 10.155 10.161 10.168 10.177 10.187 10.198 10.211 10.226 10.243 10.263 10.285 10.311 10.341 10.375 10.414 10.459 10.511 10.570 10.638 10.717 10.806 10.909 11.028 11.164 11.320 11.499 11.704 11.940 12.211 12.523 12.880 13.290 13.761 14.302 14.923 15.636 16.455 17.395 18.474
54143 120 4 167.522165   1.177008 0.181  9.377  9.378  9.379  9.380  9.381  9.383  9.385  9.386  9.389  9.391  9.394  9.397  9.401  9.405  9.410  9.416  9.422  9.430  9.438  9.448  9.460  9.473  9.488  9.505  9.524  9.547  9.573  9.603  9.637  9.676  9.722  9.773  9.833  9.901  9.979 10.070 10.173 10.292 10.428 10.584 10.764 10.970 11.207 11.479 11.791 12.149 12.561 13.033 13.576 14.199 14.914 15.735 16.677 17.760 19.002
54143 121 2 168.522103   1.177185 0.195 11.255 11.255 11.256 11.257 11.258 11.259 11.261 11.262 11.264 11.266 11.269 11.272 11.275 11.279 11.283 11.288 11.293 11.300 11.307 11.316 11.325 11.337 11.350 11.364 11.381 11.401 11.423 11.449 11.478 11.512 11.551 11.596 11.647 11.706 11.773 11.851 11.940 12.042 12.159 12.294 12.449 12.627 12.831 13.065 13.334 13.642 13.997 14.404 14.871 15.408 16.024 16.731 17.543 18.475 19.546
54143 121 4 168.522103   1.177185 0.181 16.010 16.010 16.011 16.012 16.013 16.014 16.015 16.016 16.018 16.020 16.022 16.024 16.027 16.030 16.034 16.038 16.043 16.049 16.055 16.062 16.071 16.080 16.091 16.104 16.119 16.135 16.155 16.177 16.202 16.231 16.265 16.303 16.347 16.398 16.456 16.522 16.599 16.687 16.788 16.904 17.037 17.190 17.365 17.566 17.798 18.063 18.368 18.718 19.120 19.581 20.111 20.719 21.417 22.219 23.140
54143 122 2 169.522242   1.177197 0.195  9.115  9.116  9.117  9.118  9.119  9.120  9.122  9.123  9.125  9.127  9.130  9.133  9.137  9.140  9.145  9.150  9.156  9.163  9.171  9.180  9.190  9.202  9.216  9.232  9.250  9.270  9.294  9.321  9.353  9.389  9.430  9.477  9.532  9.594  9.666  9.748  9.843  9.952 10.076 10.220 10.384 10.573 10.790 11.038 11.324 11.652 12.029 12.461 12.958 13.528 14.182 14.934 15.797 16.787 17.925
54143 122 4 169.522242   1.177197 0.177 12.294 12.295 12.295 12.296 12.297 12.298 12.299 12.301 12.302 12.304 12.306 12.309 12.312 12.315 12.319 12.323 12.328 12.333 12.340 12.347 12.356 12.365 12.377 12.389 12.404 12.421 12.441 12.463 12.489 12.518 12.552 12.591 12.635 12.686 12.745 12.813 12.890 12.979 13.081 13.198 13.333 13.487 13.665 13.868 14.102 14.371 14.679 15.033 15.439 15.906 16.442 17.057 17.763 18.574 19.505
54143 123 2 170.520311   1.177225 0.195  8.912  8.913  8.914  8.915  8.916  8.917  8.919  8.920  8.922  8.924  8.927  8.930  8.933  8.937  8.941  8.946  8.952  8.959  8.967  8.975  8.985  8.997  9.010  9.025  9.043  9.063  9.086  9.113  9.143  9.178  9.218  9.264  9.317  9.377  9.447  9.527  9.619  9.724  9.845  9.984 10.144 10.327 10.537 10.779 11.056 11.375 11.740 12.160 12.642 13.195 13.830 14.559 15.397 16.358 17.462
54143 123 4 170.520311   1.177225 0.185  7.387  7.388  7.389  7.390  7.391  7.392  7.394  7.395  7.397  7.400  7.402  7.406  7.409  7.413  7.418  7.423  7.429  7.436  7.444  7.454  7.464  7.476  7.491  7.507  7.525  7.546  7.571  7.599  7.631  7.668  7.710  7.759  7.815  7.879  7.953  8.037  8.134  8.246  8.374  8.521  8.690  8.883  9.106  9.361  9.654  9.991 10.378 10.822 11.331 11.916 12.588 13.360 14.245 15.262 16.430
54143 124 2 171.520177   1.177240 0.195  9.763  9.764  9.765  9.765  9.766  9.768  9.769  9.770  9.772  9.774  9.777  9.779  9.782  9.786  9.790  9.795  9.800  9.806  9.813  9.821  9.831  9.842  9.854  9.868  9.884  9.903  9.924  9.949  9.977 10.009 10.046 10.089 10.138 10.194 10.259 10.333 10.418 10.516 10.628 10.756 10.904 11.074 11.269 11.493 11.750 12.045 12.383 12.772 13.219 13.732 14.320 14.996 15.772 16.663 17.686
54143 124 4 171.520177   1.177240 0.178  8.684  8.685  8.686  8.687  8.688  8.690  8.691  8.693  8.695  8.697  8.700  8.703  8.706  8.710  8.715  8.720  8.726  8.733  8.741  8.750  8.761  8.773  8.787  8.802  8.821  8.842  8.866  8.893  8.925  8.961  9.003  9.051  9.106  9.170  9.242  9.326  9.421  9.531  9.657  9.802  9.969 10.160 10.379 10.631 10.920 11.252 11.633 12.071 12.573 13.150 13.813 14.573 15.446 16.449 17.600
54143 125 2 172.520743   1.189838 0.190  8.817  8.817  8.818  8.819  8.820  8.822  8.823  8.825  8.827  8.829  8.832  8.835  8.839  8.843  8.847  8.853  8.859  8.866  8.874  8.883  8.894  8.906  8.920  8.936  8.955  8.976  9.000  9.028  9.060  9.097  9.140  9.188  9.244  9.308  9.382  9.466  9.563  9.675  9.803  9.950 10.118 10.312 10.534 10.789 11.082 11.419 11.805 12.249 12.758 13.342 14.014 14.785 15.669 16.686 17.852
54143 125 4 172.520743   1.189838 0.179  7.977  7.978  7.979  7.980  7.981  7.982  7.984  7.986  7.988  7.990  7.993  7.996  7.999  8.003  8.008  8.013  8.019  8.026  8.034  8.043  8.054  8.066  8.080  8.096  8.114  8.135  8.159  8.187  8.219  8.256  8.298  8.346  8.401  8.465  8.538  8.621  8.718  8.828  8.955  9.101  9.268  9.460  9.680  9.933 10.224 10.557 10.940 11.380 11.885 12.465 13.130 13.895 14.772 15.780 16.936
54143 126 2 173.520938   1.155901 0.201  8.432  8.433  8.434  8.435  8.436  8.437  8.439  8.441  8.443  8.445  8.448  8.451  8.455  8.459  8.464  8.470  8.476  8.484  8.492  8.502  8.513  8.526  8.541  8.558  8.577  8.600  8.625  8.655  8.689  8.727  8.772  8.823  8.882  8.950  9.027  9.116  9.218  9.336  9.471  9.625  9.803 10.007 10.241 10.510 10.819 11.173 11.580 12.047 12.584 13.199 13.907 14.718 15.651 16.721 17.950
54143 126 4 173.520938   1.155901 0.192  6.369  6.369  6.371  6.372  6.373  6.375  6.377  6.379  6.381  6.384  6.387  6.391  6.395  6.400  6.406  6.412  6.420  6.428  6.438  6.449  6.462  6.477  6.494  6.514  6.536  6.562  6.591  6.625  6.664  6.709  6.760  6.819  6.887  6.965  7.054  7.157  7.274  7.410  7.565  7.743  7.947  8.182  8.452  8.762  9.117  9.525  9.994 10.532 11.150 11.859 12.673 13.608 14.682 15.914 17.329
54143 127 2 174.521169   1.193033 0.189  7.179  7.180  7.181  7.182  7.183  7.185  7.186  7.188  7.191  7.193  7.196  7.200  7.204  7.208  7.214  7.220  7.227  7.235  7.244  7.254  7.266  7.280  7.296  7.314  7.335  7.359  7.387  7.418  7.455  7.496  7.544  7.599  7.663  7.735  7.818  7.914  8.024  8.150  8.295  8.461  8.652  8.871  9.122  9.411  9.743 10.124 10.561 11.063 11.639 12.301 13.060 13.933 14.934 16.084 17.404
54143 127 4 174.521169   1.193033 0.177  7.895  7.896  7.897  7.898  7.899  7.901  7.903  7.905  7.907  7.910  7.913  7.917  7.921  7.926  7.932  7.938  7.945  7.954  7.964  7.975  7.988  8.002  8.019  8.039  8.061  8.086  8.116  8.150  8.188  8.233  8.284  8.342  8.409  8.487  8.575  8.677  8.794  8.928  9.082  9.259  9.462  9.695  9.963 10.271 10.623 11.029 11.494 12.028 12.642 13.346 14.154 15.083 16.148 17.372 18.777
54143 128 2 175.517175   1.138565 0.209  7.844  7.844  7.845  7.846  7.848  7.849  7.851  7.853  7.855  7.857  7.860  7.864  7.867  7.872  7.877  7.882  7.889  7.897  7.905  7.915  7.927  7.940  7.955  7.973  7.992  8.015  8.042  8.072  8.106  8.146  8.192  8.244  8.305  8.374  8.453  8.544  8.649  8.769  8.907  9.065  9.247  9.456  9.696  9.971 10.287 10.650 11.067 11.545 12.094 12.725 13.449 14.280 15.235 16.331 17.589
54143 128 4 175.517175   1.138565 0.203  8.302  8.303  8.304  8.305  8.306  8.307  8.309  8.311  8.313  8.316  8.319  8.322  8.326  8.330  8.335  8.341  8.347  8.355  8.364  8.374  8.385  8.398  8.413  8.431  8.451  8.473  8.500  8.530  8.564  8.604  8.650  8.702  8.762  8.831  8.910  9.001  9.106  9.226  9.364  9.522  9.703  9.912 10.151 10.426 10.741 11.103 11.519 11.997 12.545 13.175 13.897 14.727 15.680 16.774 18.030
54143 129 2 176.516764   1.177218 0.193  7.739  7.740  7.741  7.742  7.744  7.745  7.747  7.749  7.751  7.753  7.756  7.760  7.764  7.768  7.773  7.779  7.786  7.794  7.803  7.813  7.824  7.838  7.853  7.871  7.892  7.915  7.942  7.973  8.008  8.049  8.095  8.149  8.211  8.281  8.362  8.456  8.562  8.685  8.826  8.988  9.174  9.387  9.632  9.914 10.237 10.608 11.033 11.522 12.084 12.728 13.468 14.318 15.293 16.413 17.699
54143 129 4 176.516764   1.177218 0.186  8.361  8.362  8.363  8.364  8.365  8.367  8.369  8.371  8.373  8.376  8.379  8.382  8.387  8.391  8.397  8.403  8.410  8.419  8.428  8.439  8.451  8.466  8.482  8.501  8.523  8.548  8.576  8.609  8.647  8.690  8.740  8.797  8.863  8.938  9.024  9.124  9.238  9.368  9.519  9.691  9.889 10.116 10.377 10.677 11.021 11.416 11.870 12.391 12.989 13.675 14.464 15.369 16.408 17.601 18.971
54143 130 2 177.517626   1.176825 0.193  9.875  9.876  9.877  9.878  9.879  9.880  9.882  9.884  9.886  9.889  9.892  9.895  9.899  9.903  9.908  9.914  9.921  9.928  9.937  9.947  9.959  9.972  9.987 10.005 10.025 10.048 10.074 10.105 10.139 10.179 10.225 10.278 10.339 10.408 10.488 10.580 10.685 10.806 10.945 11.104 11.287 11.498 11.739 12.016 12.334 12.699 13.118 13.600 14.152 14.787 15.515 16.352 17.312 18.415 19.681
54143 130 4 177.517626   1.176825 0.187  7.567  7.568  7.569  7.571  7.572  7.574  7.576  7.578  7.580  7.583  7.587  7.590  7.595  7.600  7.605  7.612  7.620  7.628  7.638  7.650  7.663  7.678  7.695  7.715  7.738  7.764  7.795  7.829  7.869  7.915  7.967  8.027  8.096  8.175  8.266  8.371  8.491  8.629  8.787  8.968  9.177  9.416  9.691 10.007 10.369 10.785 11.263 11.811 12.441 13.164 13.994 14.947 16.042 17.298 18.741
54143 131 2 178.517896   1.164279 0.200  7.722  7.723  7.724  7.725  7.726  7.728  7.730  7.732  7.735  7.738  7.741  7.745  7.749  7.754  7.760  7.767  7.774  7.783  7.793  7.805  7.818  7.833  7.851  7.871  7.894  7.921  7.951  7.986  8.026  8.072  8.125  8.186  8.255  8.335  8.427  8.533  8.654  8.793  8.953  9.136  9.347  9.588  9.866 10.184 10.550 10.970 11.453 12.006 12.642 13.372 14.210 15.172 16.277 17.546 19.002
54143 131 4 178.517896   1.164279 0.191  8.850  8.851  8.852  8.853  8.854  8.856  8.857  8.859  8.861  8.864  8.867  8.870  8.874  8.878  8.883  8.889  8.895  8.903  8.911  8.921  8.933  8.946  8.961  8.978  8.997  9.020  9.046  9.076  9.110  9.150  9.195  9.247  9.306  9.374  9.453  9.543  9.647  9.765  9.902 10.058 10.238 10.445 10.682 10.954 11.266 11.625 12.037 12.510 13.053 13.677 14.392 15.214 16.158 17.242 18.486
54143 132 2 179.517908   1.138611 0.211 13.086 13.086 13.087 13.088 13.089 13.091 13.092 13.094 13.096 13.098 13.101 13.104 13.107 13.111 13.116 13.121 13.127 13.134 13.142 13.151 13.162 13.174 13.187 13.203 13.222 13.242 13.266 13.294 13.326 13.362 13.404 13.452 13.507 13.570 13.642 13.726 13.821 13.931 14.057 14.202 14.368 14.558 14.777 15.029 15.317 15.649 16.029 16.466 16.968 17.544 18.205 18.964 19.836 20.837 21.986
54143 132 4 179.517908   1.138611 0.202 11.538 11.539 11.540 11.541 11.542 11.543 11.545 11.547 11.549 11.551 11.554 11.557 11.561 11.565 11.569 11.575 11.581 11.588 11.596 11.606 11.616 11.629 11.643 11.659 11.678 11.700 11.724 11.753 11.785 11.823 11.865 11.915 11.971 12.036 12.111 12.196 12.295 12.407 12.537 12.686 12.856 13.053 13.278 13.536 13.833 14.174 14.565 15.014 15.530 16.122 16.802 17.583 18.479 19.508 20.690
54143 133 2 180.517991   1.176017 0.194  6.855  6.855  6.856  6.858  6.859  6.861  6.862  6.864  6.867  6.870  6.873  6.876  6.880  6.885  6.891  6.897  6.904  6.912  6.922  6.932  6.945  6.959  6.976  6.994  7.016  7.041  7.069  7.102  7.140  7.183  7.232  7.289  7.355  7.430  7.516  7.615  7.728  7.859  8.008  8.180  8.377  8.604  8.864  9.162  9.505  9.899 10.351 10.870 11.465 12.149 12.935 13.836 14.872 16.060 17.425
54143 133 4 180.517991   1.176017 0.185  9.704  9.705  9.706  9.707  9.708  9.710  9.712  9.714  9.716  9.719  9.722  9.726  9.730  9.735  9.740  9.747  9.754  9.762  9.772  9.783  9.795  9.810  9.826  9.845  9.867  9.892  9.921  9.954  9.992 10.035 10.085 10.143 10.209 10.285 10.372 10.471 10.586 10.718 10.869 11.042 11.241 11.470 11.732 12.034 12.380 12.777 13.234 13.758 14.359 15.050 15.842 16.753 17.798 18.998 20.376
54143 134 2 181.517834   1.175954 0.191 10.359 10.360 10.360 10.361 10.363 10.364 10.365 10.367 10.369 10.371 10.374 10.377 10.380 10.384 10.389 10.394 10.400 10.407 10.415 10.424 10.434 10.446 10.460 10.476 10.494 10.514 10.538 10.566 10.597 10.633 10.674 10.722 10.776 10.839 10.911 10.993 11.088 11.197 11.322 11.465 11.630 11.819 12.036 12.285 12.571 12.900 13.277 13.710 14.208 14.778 15.434 16.187 17.051 18.043 19.182
54143 134 4 181.517834   1.175954 0.185  9.846  9.846  9.847  9.848  9.849  9.851  9.852  9.854  9.856  9.858  9.861  9.864  9.867  9.871  9.876  9.881  9.887  9.894  9.902  9.911  9.921  9.933  9.947  9.963  9.981 10.001 10.025 10.053 10.084 10.120 10.162 10.209 10.264 10.326 10.398 10.481 10.576 10.685 10.810 10.954 11.118 11.308 11.525 11.775 12.061 12.390 12.768 13.202 13.700 14.271 14.928 15.681 16.547 17.540 18.681
54143 135 2 182.518062   1.175906 0.194  8.658  8.659  8.660  8.661  8.663  8.664  8.666  8.668  8.670  8.672  8.675  8.679  8.682  8.687  8.692  8.698  8.704  8.712  8.720  8.731  8.742  8.755  8.770  8.788  8.808  8.831  8.857  8.887  8.922  8.962  9.008  9.060  9.121  9.190  9.270  9.361  9.466  9.586  9.725  9.884 10.066 10.275 10.516 10.792 11.109 11.472 11.890 12.370 12.920 13.553 14.278 15.112 16.069 17.167 18.429
54143 135 4 182.518062   1.175906 0.188  8.077  8.078  8.079  8.080  8.081  8.082  8.084  8.086  8.088  8.091  8.093  8.097  8.100  8.105  8.110  8.116  8.122  8.130  8.138  8.148  8.160  8.173  8.188  8.205  8.225  8.248  8.274  8.304  8.339  8.378  8.424  8.476  8.536  8.605  8.684  8.775  8.879  8.999  9.137  9.295  9.476  9.684  9.923 10.197 10.512 10.874 11.289 11.766 12.313 12.942 13.663 14.492 15.443 16.535 17.789
54143 136 1 183.517942   1.176035 0.175  5.270  5.271  5.272  5.273  5.275  5.276  5.278  5.281  5.283  5.286  5.290  5.294  5.298  5.303  5.309  5.316  5.324  5.333  5.343  5.355  5.369  5.384  5.402  5.423  5.446  5.473  5.505  5.540  5.581  5.629  5.683  5.745  5.816  5.898  5.992  6.100  6.224  6.366  6.530  6.718  6.933  7.180  7.465  7.791  8.165  8.595  9.089  9.655 10.306 11.053 11.911 12.896 14.027 15.325 16.816
54143 136 2 183.517942   1.176035 0.192  6.568  6.569  6.570  6.571  6.573  6.574  6.576  6.578  6.580  6.583  6.586  6.590  6.594  6.598  6.604  6.610  6.617  6.625  6.635  6.645  6.658  6.672  6.688  6.707  6.728  6.753  6.781  6.814  6.851  6.894  6.943  7.000  7.064  7.139  7.224  7.322  7.435  7.564  7.713  7.884  8.079  8.304  8.562  8.859  9.199  9.589 10.038 10.553 11.144 11.823 12.602 13.497 14.525 15.705 17.059
54143 136 3 183.517942   1.176035 0.150  7.162  7.163  7.164  7.165  7.167  7.168  7.170  7.172  7.175  7.178  7.181  7.185  7.189  7.194  7.200  7.206  7.214  7.222  7.232  7.244  7.257  7.272  7.289  7.309  7.332  7.358  7.388  7.422  7.461  7.507  7.559  7.619  7.687  7.766  7.856  7.960  8.079  8.216  8.374  8.554  8.761  8.999  9.272  9.586  9.946 10.359 10.834 11.379 12.005 12.723 13.548 14.495 15.583 16.831 18.265
54143 136 4 183.517942   1.176035 0.187  7.529  7.529  7.530  7.532  7.533  7.535  7.536  7.538  7.541  7.544  7.547  7.550  7.554  7.559  7.565  7.571  7.578  7.586  7.596  7.607  7.619  7.634  7.650  7.669  7.691  7.716  7.744  7.777  7.815  7.858  7.908  7.965  8.030  8.106  8.192  8.291  8.405  8.536  8.686  8.858  9.056  9.283  9.544  9.844 10.188 10.583 11.036 11.557 12.154 12.841 13.629 14.533 15.572 16.765 18.134
54143 137 1 202.525848   1.155767 0.167 10.209 10.209 10.210 10.211 10.211 10.212 10.214 10.215 10.216 10.218 10.220 10.222 10.225 10.228 10.231 10.235 10.240 10.245 10.251 10.258 10.266 10.275 10.286 10.298 10.311 10.327 10.345 10.366 10.390 10.418 10.449 10.485 10.527 10.575 10.629 10.692 10.765 10.848 10.943 11.052 11.178 11.322 11.487 11.677 11.896 12.146 12.434 12.764 13.143 13.579 14.078 14.652 15.311 16.068 16.936
54143 137 2 202.525848   1.155767 0.205  7.588  7.589  7.589  7.590  7.591  7.592  7.593  7.595  7.597  7.598  7.601  7.603  7.606  7.609  7.613  7.617  7.622  7.628  7.634  7.642  7.650  7.660  7.672  7.685  7.700  7.717  7.737  7.759  7.785  7.815  7.849  7.889  7.934  7.986  8.045  8.113  8.192  8.282  8.385  8.504  8.641  8.797  8.977  9.183  9.420  9.692 10.005 10.363 10.775 11.248 11.791 12.414 13.130 13.951 14.895
54143 137 3 202.525848   1.155767 0.139  7.433  7.433  7.434  7.435  7.436  7.437  7.439  7.440  7.442  7.444  7.446  7.449  7.452  7.456  7.460  7.464  7.470  7.476  7.483  7.491  7.500  7.511  7.523  7.537  7.553  7.572  7.593  7.617  7.645  7.678  7.715  7.757  7.806  7.862  7.926  8.000  8.084  8.182  8.293  8.421  8.568  8.737  8.931  9.154  9.410  9.703 10.040 10.427 10.871 11.382 11.967 12.640 13.412 14.298 15.316
54143 137 4 202.525848   1.155767 0.191  8.526  8.527  8.528  8.528  8.529  8.530  8.532  8.533  8.535  8.537  8.539  8.541  8.544  8.548  8.552  8.556  8.561  8.567  8.574  8.581  8.590  8.600  8.612  8.625  8.640  8.658  8.678  8.701  8.727  8.758  8.793  8.833  8.879  8.932  8.993  9.063  9.143  9.235  9.340  9.462  9.601  9.761  9.944 10.155 10.397 10.675 10.994 11.360 11.781 12.264 12.818 13.454 14.185 15.024 15.988
54143 138 1 203.524702   1.176452 0.175  6.471  6.472  6.473  6.474  6.475  6.476  6.477  6.479  6.481  6.483  6.486  6.488  6.492  6.495  6.500  6.505  6.510  6.517  6.524  6.533  6.543  6.554  6.567  6.582  6.599  6.618  6.641  6.667  6.696  6.730  6.770  6.814  6.866  6.925  6.993  7.071  7.161  7.264  7.382  7.517  7.673  7.852  8.057  8.293  8.563  8.874  9.231  9.640 10.110 10.650 11.270 11.982 12.799 13.737 14.814
54143 138 2 203.524702   1.176452 0.196  7.964  7.965  7.965  7.966  7.967  7.968  7.970  7.971  7.973  7.975  7.978  7.980  7.983  7.987  7.991  7.996  8.001  8.007  8.014  8.022  8.032  8.043  8.055  8.069  8.085  8.104  8.125  8.150  8.178  8.211  8.248  8.291  8.340  8.396  8.461  8.535  8.620  8.718  8.831  8.960  9.108  9.278  9.474  9.698  9.956 10.251 10.591 10.981 11.428 11.942 12.532 13.210 13.988 14.881 15.906
54143 138 3 203.524702   1.176452 0.149  7.215  7.216  7.217  7.217  7.219  7.220  7.221  7.223  7.225  7.227  7.229  7.232  7.235  7.239  7.243  7.248  7.254  7.260  7.267  7.276  7.286  7.297  7.310  7.324  7.341  7.361  7.383  7.409  7.438  7.472  7.510  7.555  7.606  7.665  7.732  7.809  7.898  8.000  8.117  8.251  8.405  8.582  8.786  9.019  9.287  9.595  9.948 10.354 10.819 11.354 11.968 12.673 13.482 14.412 15.479
54143 138 4 203.524702   1.176452 0.183  6.653  6.654  6.654  6.655  6.657  6.658  6.659  6.661  6.663  6.666  6.668  6.671  6.675  6.679  6.683  6.689  6.695  6.702  6.710  6.719  6.730  6.742  6.756  6.772  6.791  6.812  6.836  6.864  6.896  6.933  6.975  7.024  7.080  7.144  7.217  7.301  7.398  7.510  7.637  7.784  7.952  8.145  8.367  8.622  8.915  9.251  9.636 10.079 10.587 11.171 11.841 12.611 13.494 14.509 15.673
54143 139 1 204.525258   1.176146 0.176  8.676  8.677  8.677  8.678  8.679  8.680  8.681  8.683  8.684  8.686  8.688  8.691  8.693  8.697  8.700  8.705  8.709  8.715  8.721  8.729  8.737  8.747  8.758  8.771  8.786  8.802  8.822  8.844  8.869  8.899  8.932  8.971  9.015  9.066  9.125  9.192  9.269  9.357  9.459  9.575  9.709  9.863 10.039 10.242 10.474 10.741 11.048 11.400 11.804 12.268 12.801 13.413 14.116 14.922 15.848
54143 139 2 204.525258   1.176146 0.197  7.844  7.844  7.845  7.846  7.847  7.848  7.850  7.851  7.853  7.855  7.857  7.860  7.863  7.867  7.871  7.875  7.881  7.887  7.894  7.902  7.912  7.922  7.935  7.949  7.965  7.984  8.005  8.030  8.058  8.091  8.128  8.171  8.220  8.277  8.342  8.416  8.502  8.600  8.713  8.842  8.991  9.161  9.357  9.582  9.840 10.137 10.477 10.868 11.317 11.832 12.424 13.103 13.883 14.779 15.807
54143 139 3 204.525258   1.176146 0.147  8.253  8.253  8.254  8.255  8.256  8.257  8.258  8.260  8.262  8.264  8.266  8.269  8.272  8.275  8.279  8.284  8.289  8.295  8.302  8.310  8.319  8.330  8.342  8.356  8.372  8.390  8.411  8.435  8.463  8.495  8.531  8.573  8.622  8.677  8.741  8.813  8.897  8.993  9.104  9.231  9.376  9.543  9.735  9.956 10.209 10.499 10.833 11.216 11.655 12.160 12.739 13.405 14.169 15.046 16.053
54143 139 4 204.525258   1.176146 0.180  6.999  7.000  7.000  7.001  7.003  7.004  7.005  7.007  7.009  7.011  7.014  7.017  7.021  7.025  7.029  7.034  7.040  7.047  7.055  7.064  7.075  7.087  7.100  7.116  7.134  7.155  7.179  7.206  7.238  7.274  7.316  7.363  7.418  7.481  7.553  7.636  7.731  7.841  7.966  8.110  8.275  8.465  8.683  8.934  9.221  9.551  9.930 10.365 10.864 11.438 12.096 12.852 13.720 14.716 15.860
54143 140 1 205.525497   1.175714 0.175  6.138  6.139  6.140  6.140  6.141  6.142  6.144  6.145  6.147  6.148  6.150  6.153  6.156  6.159  6.162  6.166  6.171  6.177  6.183  6.190  6.199  6.208  6.219  6.231  6.246  6.262  6.281  6.303  6.328  6.357  6.390  6.428  6.471  6.521  6.578  6.644  6.720  6.806  6.906  7.020  7.151  7.302  7.475  7.674  7.902  8.164  8.464  8.810  9.206  9.661 10.184 10.784 11.472 12.263 13.171
54143 140 2 205.525497   1.175714 0.196  7.953  7.954  7.955  7.956  7.957  7.958  7.959  7.961  7.962  7.964  7.967  7.969  7.972  7.976  7.980  7.984  7.990  7.996  8.003  8.011  8.020  8.030  8.042  8.056  8.072  8.090  8.111  8.135  8.163  8.195  8.231  8.273  8.321  8.376  8.439  8.512  8.595  8.691  8.801  8.928  9.073  9.239  9.430  9.650  9.902 10.191 10.523 10.905 11.343 11.845 12.423 13.086 13.847 14.720 15.724
54143 140 3 205.525497   1.175714 0.149  8.473  8.474  8.475  8.475  8.476  8.477  8.479  8.480  8.482  8.483  8.485  8.488  8.491  8.494  8.498  8.502  8.507  8.512  8.519  8.526  8.534  8.544  8.555  8.568  8.582  8.599  8.618  8.640  8.666  8.695  8.728  8.767  8.811  8.861  8.919  8.986  9.063  9.150  9.251  9.367  9.500  9.653  9.829 10.030 10.261 10.527 10.831 11.181 11.583 12.045 12.574 13.183 13.881 14.683 15.603
54143 140 4 205.525497   1.175714 0.184  6.875  6.876  6.877  6.878  6.879  6.880  6.882  6.883  6.885  6.888  6.890  6.893  6.897  6.900  6.905  6.910  6.916  6.923  6.931  6.940  6.950  6.962  6.976  6.991  7.009  7.030  7.053  7.081  7.112  7.148  7.189  7.236  7.290  7.352  7.424  7.506  7.600  7.708  7.833  7.975  8.139  8.327  8.543  8.791  9.075  9.402  9.777 10.208 10.702 11.270 11.922 12.671 13.530 14.517 15.650
54143 141 1 206.525595   1.176812 0.175  6.995  6.995  6.996  6.997  6.997  6.998  6.999  7.001  7.002  7.004  7.006  7.008  7.010  7.013  7.016  7.020  7.024  7.029  7.034  7.041  7.048  7.057  7.066  7.078  7.090  7.105  7.122  7.141  7.164  7.189  7.218  7.252  7.291  7.335  7.386  7.445  7.512  7.589  7.678  7.779  7.896  8.030  8.184  8.361  8.563  8.796  9.064  9.371  9.724 10.128 10.593 11.127 11.739 12.443 13.251
54143 141 2 206.525595   1.176812 0.195  7.683  7.684  7.685  7.686  7.686  7.688  7.689  7.690  7.692  7.694  7.696  7.699  7.701  7.705  7.709  7.713  7.718  7.724  7.730  7.738  7.747  7.757  7.768  7.781  7.796  7.814  7.834  7.857  7.883  7.913  7.948  7.988  8.033  8.086  8.146  8.215  8.295  8.386  8.491  8.611  8.749  8.908  9.090  9.299  9.539  9.814 10.131 10.494 10.911 11.390 11.940 12.571 13.296 14.128 15.083
54143 141 3 206.525595   1.176812 0.149  5.090  5.091  5.092  5.093  5.094  5.095  5.096  5.098  5.100  5.102  5.104  5.107  5.110  5.114  5.118  5.122  5.128  5.134  5.141  5.149  5.159  5.169  5.182  5.196  5.212  5.231  5.253  5.277  5.306  5.338  5.376  5.419  5.468  5.524  5.589  5.664  5.750  5.848  5.961  6.091  6.239  6.410  6.607  6.832  7.091  7.388  7.729  8.120  8.570  9.086  9.678 10.359 11.140 12.037 13.067
54143 141 4 206.525595   1.176812 0.181 12.414 12.415 12.415 12.416 12.417 12.418 12.419 12.420 12.421 12.423 12.425 12.427 12.430 12.432 12.436 12.440 12.444 12.449 12.455 12.461 12.469 12.477 12.487 12.499 12.512 12.527 12.544 12.564 12.586 12.612 12.642 12.677 12.716 12.761 12.813 12.873 12.942 13.020 13.111 13.214 13.334 13.470 13.627 13.808 14.015 14.252 14.525 14.838 15.198 15.611 16.086 16.630 17.255 17.973 18.797
54143 142 1 207.525397   1.176549 0.176  7.240  7.240  7.241  7.242  7.242  7.243  7.244  7.246  7.247  7.249  7.251  7.253  7.255  7.258  7.261  7.265  7.270  7.275  7.280  7.287  7.294  7.303  7.313  7.324  7.337  7.352  7.370  7.389  7.412  7.438  7.468  7.503  7.542  7.588  7.640  7.699  7.768  7.847  7.937  8.041  8.161  8.298  8.455  8.636  8.843  9.081  9.354  9.668 10.029 10.442 10.917 11.463 12.089 12.808 13.633
54143 142 2 207.525397   1.176549 0.196  9.049  9.050  9.051  9.051  9.052  9.053  9.054  9.056  9.057  9.059  9.061  9.063  9.066  9.069  9.073  9.077  9.081  9.087  9.093  9.100  9.108  9.117  9.128  9.140  9.154  9.171  9.189  9.211  9.235  9.263  9.295  9.332  9.375  9.424  9.480  9.544  9.618  9.703  9.801  9.913 10.041 10.189 10.358 10.552 10.776 11.032 11.326 11.664 12.052 12.498 13.009 13.597 14.271 15.045 15.934
54143 142 3 207.525397   1.176549 0.150  5.995  5.996  5.997  5.997  5.998  6.000  6.001  6.002  6.004  6.006  6.008  6.010  6.013  6.017  6.020  6.025  6.030  6.036  6.042  6.050  6.058  6.068  6.080  6.093  6.108  6.126  6.145  6.168  6.195  6.225  6.259  6.299  6.345  6.397  6.457  6.527  6.606  6.697  6.802  6.922  7.059  7.218  7.399  7.608  7.848  8.123  8.439  8.801  9.218  9.696 10.245 10.875 11.598 12.429 13.383
54143 142 4 207.525397   1.176549 0.183  9.543  9.544  9.545  9.545  9.546  9.548  9.549  9.551  9.552  9.554  9.557  9.559  9.562  9.566  9.570  9.575  9.580  9.586  9.593  9.601  9.611  9.621  9.633  9.648  9.664  9.682  9.703  9.728  9.756  9.788  9.825  9.868  9.916  9.972 10.036 10.110 10.195 10.292 10.404 10.532 10.679 10.848 11.042 11.265 11.521 11.814 12.152 12.539 12.983 13.494 14.079 14.752 15.525 16.411 17.430
54143 143 1 208.538291   1.176355 0.182  7.331  7.331  7.332  7.332  7.333  7.334  7.335  7.336  7.337  7.339  7.340  7.342  7.345  7.347  7.350  7.353  7.357  7.362  7.367  7.373  7.379  7.387  7.396  7.406  7.418  7.431  7.446  7.464  7.484  7.507  7.534  7.564  7.600  7.640  7.686  7.739  7.800  7.870  7.951  8.043  8.149  8.271  8.411  8.571  8.756  8.967  9.210  9.489  9.810 10.177 10.599 11.084 11.641 12.280 13.014
54143 143 2 208.538291   1.176355 0.204  6.953  6.954  6.954  6.955  6.956  6.957  6.959  6.960  6.962  6.964  6.966  6.969  6.972  6.975  6.979  6.983  6.989  6.995  7.001  7.009  7.018  7.028  7.040  7.054  7.069  7.087  7.108  7.131  7.158  7.189  7.225  7.266  7.313  7.367  7.429  7.500  7.581  7.675  7.783  7.906  8.048  8.211  8.398  8.613  8.859  9.142  9.467  9.840 10.269 10.761 11.325 11.974 12.718 13.573 14.554
54143 143 3 208.538291   1.176355 0.146  7.859  7.860  7.860  7.861  7.862  7.863  7.864  7.865  7.866  7.867  7.869  7.871  7.873  7.876  7.879  7.882  7.886  7.891  7.896  7.902  7.908  7.916  7.925  7.935  7.947  7.960  7.976  7.994  8.014  8.038  8.065  8.095  8.131  8.172  8.218  8.272  8.334  8.405  8.486  8.579  8.686  8.809  8.951  9.113  9.299  9.513  9.758 10.040 10.364 10.735 11.162 11.651 12.214 12.859 13.601
54143 143 4 208.538291   1.176355 0.176  8.005  8.006  8.007  8.008  8.008  8.010  8.011  8.012  8.014  8.016  8.018  8.021  8.024  8.027  8.031  8.035  8.040  8.046  8.053  8.060  8.069  8.079  8.091  8.104  8.120  8.137  8.157  8.181  8.207  8.238  8.273  8.313  8.360  8.413  8.474  8.544  8.624  8.716  8.822  8.944  9.084  9.244  9.428  9.640  9.883 10.161 10.481 10.849 11.271 11.755 12.311 12.950 13.683 14.525 15.492
54143 144 1 209.525952   1.176357 0.167  6.310  6.311  6.312  6.312  6.313  6.314  6.315  6.316  6.318  6.319  6.321  6.323  6.326  6.329  6.332  6.336  6.340  6.345  6.350  6.357  6.364  6.373  6.382  6.394  6.406  6.421  6.438  6.457  6.480  6.505  6.535  6.569  6.607  6.652  6.703  6.762  6.829  6.906  6.995  7.097  7.214  7.349  7.503  7.680  7.884  8.118  8.386  8.694  9.047  9.453  9.920 10.455 11.069 11.775 12.585
54143 144 2 209.525952   1.176357 0.195  8.198  8.198  8.199  8.200  8.201  8.202  8.203  8.205  8.206  8.208  8.210  8.213  8.216  8.219  8.223  8.227  8.233  8.238  8.245  8.253  8.262  8.272  8.283  8.297  8.312  8.330  8.350  8.373  8.400  8.430  8.465  8.506  8.552  8.605  8.666  8.736  8.817  8.909  9.015  9.137  9.277  9.437  9.621  9.833 10.076 10.355 10.675 11.043 11.465 11.950 12.506 13.145 13.879 14.722 15.689
54143 144 3 209.525952   1.176357 0.148  6.243  6.244  6.244  6.245  6.246  6.247  6.248  6.250  6.251  6.253  6.255  6.258  6.260  6.263  6.267  6.271  6.276  6.282  6.288  6.295  6.303  6.313  6.324  6.337  6.351  6.368  6.387  6.409  6.434  6.463  6.496  6.534  6.578  6.628  6.686  6.752  6.828  6.915  7.015  7.130  7.262  7.414  7.588  7.788  8.017  8.280  8.583  8.930  9.329  9.787 10.312 10.916 11.609 12.404 13.318
54143 144 4 209.525952   1.176357 0.182  8.232  8.232  8.233  8.234  8.235  8.236  8.238  8.239  8.241  8.243  8.245  8.248  8.251  8.255  8.259  8.264  8.269  8.275  8.282  8.291  8.300  8.311  8.323  8.338  8.354  8.373  8.394  8.419  8.448  8.480  8.518  8.561  8.610  8.667  8.732  8.807  8.893  8.992  9.105  9.235  9.384  9.556  9.753  9.979 10.238 10.536 10.878 11.271 11.722 12.240 12.834 13.517 14.301 15.200 16.233
54143 145 1 225.578009   2.176955 0.179  8.142  8.143  8.144  8.144  8.145  8.146  8.148  8.149  8.151  8.153  8.155  8.157  8.160  8.163  8.167  8.171  8.176  8.182  8.188  8.196  8.204  8.214  8.225  8.238  8.253  8.270  8.290  8.312  8.338  8.368  8.402  8.441  8.486  8.537  8.596  8.664  8.742  8.832  8.935  9.053  9.188  9.344  9.522  9.727  9.963 10.233 10.543 10.900 11.309 11.779 12.318 12.937 13.648 14.465 15.402
54143 145 2 225.578009   2.176955 0.200  9.200  9.201  9.202  9.203  9.204  9.205  9.206  9.208  9.209  9.211  9.213  9.216  9.219  9.222  9.226  9.231  9.236  9.242  9.249  9.257  9.266  9.276  9.288  9.301  9.317  9.335  9.355  9.379  9.406  9.437  9.473  9.514  9.561  9.615  9.677  9.749  9.831  9.925 10.032 10.156 10.299 10.462 10.650 10.865 11.112 11.396 11.722 12.096 12.526 13.020 13.586 14.236 14.983 15.841 16.825
54143 145 3 225.578009   2.176955 0.142  7.217  7.218  7.219  7.220  7.221  7.222  7.224  7.226  7.228  7.230  7.232  7.235  7.239  7.243  7.248  7.253  7.259  7.266  7.274  7.283  7.293  7.305  7.319  7.335  7.353  7.374  7.398  7.426  7.458  7.494  7.536  7.584  7.639  7.702  7.775  7.858  7.954  8.063  8.190  8.334  8.501  8.691  8.911  9.162  9.451  9.783 10.164 10.601 11.103 11.680 12.342 13.102 13.974 14.976 16.127
54143 145 4 225.578009   2.176955 0.170  9.400  9.401  9.402  9.403  9.404  9.405  9.406  9.408  9.409  9.411  9.414  9.416  9.419  9.423  9.427  9.431  9.437  9.443  9.449  9.457  9.467  9.477  9.489  9.503  9.519  9.537  9.558  9.582  9.609  9.641  9.677  9.719  9.767  9.822  9.885  9.958 10.041 10.137 10.246 10.372 10.517 10.683 10.874 11.093 11.344 11.633 11.964 12.345 12.782 13.283 13.859 14.521 15.280 16.152 17.153
54143 146 1 226.578706   2.177285 0.179  8.604  8.605  8.606  8.607  8.608  8.609  8.611  8.613  8.615  8.617  8.620  8.623  8.626  8.631  8.635  8.641  8.647  8.654  8.662  8.672  8.683  8.695  8.709  8.726  8.744  8.766  8.791  8.819  8.852  8.890  8.933  8.982  9.039  9.104  9.179  9.265  9.364  9.477  9.607  9.757  9.928 10.125 10.352 10.611 10.910 11.252 11.645 12.096 12.614 13.209 13.893 14.677 15.577 16.611 17.798
54143 146 2 226.578706   2.177285 0.200  6.506  6.507  6.509  6.510  6.512  6.514  6.516  6.518  6.521  6.525  6.529  6.533  6.538  6.544  6.551  6.559  6.568  6.578  6.590  6.603  6.619  6.637  6.657  6.681  6.708  6.738  6.774  6.815  6.862  6.916  6.977  7.048  7.130  7.223  7.330  7.454  7.595  7.758  7.944  8.159  8.404  8.687  9.011  9.383  9.811 10.301 10.865 11.512 12.254 13.107 14.086 15.210 16.501 17.983 19.684
54143 146 3 226.578706   2.177285 0.149  7.506  7.507  7.508  7.510  7.511  7.513  7.515  7.518  7.521  7.524  7.528  7.532  7.537  7.542  7.549  7.556  7.565  7.575  7.586  7.599  7.614  7.631  7.650  7.672  7.698  7.728  7.762  7.801  7.845  7.897  7.956  8.023  8.101  8.190  8.293  8.410  8.545  8.700  8.878  9.082  9.317  9.586  9.896 10.251 10.659 11.127 11.664 12.281 12.990 13.803 14.737 15.810 17.041 18.455 20.078
54143 146 4 226.578706   2.177285 0.178  9.798  9.799  9.800  9.801  9.802  9.804  9.805  9.807  9.810  9.812  9.815  9.819  9.822  9.827  9.832  9.838  9.845  9.853  9.862  9.872  9.884  9.898  9.913  9.931  9.952  9.975 10.003 10.034 10.070 10.111 10.158 10.212 10.274 10.346 10.428 10.522 10.630 10.754 10.897 11.061 11.249 11.465 11.712 11.997 12.324 12.699 13.129 13.624 14.191 14.843 15.591 16.451 17.437 18.570 19.870
54245  13 4 200.486558   0.182937 0.194  6.356  6.358  6.359  6.361  6.363  6.365  6.368  6.371  6.374  6.378  6.382  6.387  6.393  6.400  6.408  6.417  6.427  6.439  6.452  6.468  6.486  6.506  6.530  6.557  6.588  6.624  6.664  6.711  6.765  6.827  6.898  6.980  7.073  7.181  7.304  7.446  7.609  7.796  8.010  8.257  8.540  8.864  9.237  9.665 10.157 10.721 11.369 12.113 12.968 13.949 15.075 16.368 17.852 19.556 21.513
54245  18 1 205.491932   0.189010 0.173  6.598  6.599  6.600  6.601  6.602  6.603  6.605  6.607  6.609  6.611  6.614  6.617  6.621  6.625  6.630  6.636  6.642  6.650  6.658  6.668  6.679  6.692  6.707  6.724  6.744  6.766  6.792  6.821  6.855  6.894  6.939  6.990  7.049  7.117  7.194  7.283  7.386  7.503  7.638  7.793  7.971  8.175  8.410  8.679  8.988  9.343  9.751 10.219 10.756 11.373 12.081 12.894 13.828 14.900 16.131
54245  18 3 205.491932   0.189010 0.159  6.475  6.476  6.477  6.478  6.480  6.481  6.483  6.485  6.488  6.490  6.494  6.497  6.502  6.506  6.512  6.519  6.526  6.534  6.544  6.555  6.568  6.583  6.600  6.619  6.641  6.667  6.696  6.730  6.769  6.813  6.864  6.923  6.990  7.068  7.156  7.258  7.375  7.510  7.664  7.841  8.044  8.278  8.546  8.853  9.207  9.612 10.078 10.613 11.227 11.931 12.741 13.670 14.737 15.962 17.368
54245  18 4 205.491932   0.189010 0.189  6.690  6.691  6.692  6.693  6.695  6.696  6.698  6.700  6.702  6.705  6.708  6.712  6.716  6.720  6.726  6.732  6.739  6.747  6.756  6.767  6.779  6.793  6.809  6.828  6.849  6.874  6.902  6.934  6.971  7.013  7.062  7.118  7.182  7.255  7.340  7.437  7.549  7.677  7.824  7.992  8.186  8.409  8.664  8.958  9.294  9.681 10.125 10.635 11.220 11.892 12.663 13.549 14.566 15.734 17.075
54245  19 1 206.483018   0.188521 0.169  7.798  7.799  7.800  7.802  7.803  7.805  7.807  7.809  7.812  7.815  7.818  7.822  7.826  7.832  7.837  7.844  7.852  7.861  7.871  7.883  7.897  7.912  7.930  7.950  7.974  8.001  8.032  8.068  8.109  8.156  8.210  8.271  8.343  8.424  8.518  8.626  8.749  8.891  9.054  9.241  9.456  9.702  9.985 10.310 10.683 11.112 11.603 12.168 12.817 13.561 14.416 15.397 16.524 17.818 19.303
54245  19 3 206.483018   0.188521 0.164  6.745  6.746  6.747  6.748  6.750  6.752  6.753  6.756  6.758  6.761  6.764  6.768  6.772  6.777  6.783  6.789  6.797  6.805  6.815  6.826  6.839  6.854  6.871  6.890  6.913  6.939  6.968  7.002  7.041  7.086  7.138  7.197  7.264  7.342  7.432  7.534  7.652  7.787  7.943  8.121  8.326  8.561  8.831  9.141  9.497  9.905 10.374 10.913 11.531 12.242 13.057 13.993 15.067 16.301 17.718
54245  19 4 206.483018   0.188521 0.190  5.735  5.736  5.737  5.738  5.740  5.741  5.743  5.745  5.747  5.750  5.753  5.757  5.761  5.765  5.771  5.777  5.784  5.792  5.802  5.813  5.825  5.839  5.855  5.874  5.896  5.920  5.949  5.981  6.019  6.062  6.111  6.167  6.232  6.307  6.393  6.491  6.604  6.733  6.882  7.053  7.249  7.474  7.733  8.030  8.371  8.762  9.211  9.727 10.320 11.000 11.781 12.677 13.707 14.888 16.245
54245  20 1 207.487020   0.190101 0.170  5.294  5.295  5.296  5.297  5.298  5.300  5.302  5.303  5.306  5.308  5.311  5.314  5.318  5.323  5.328  5.333  5.340  5.348  5.356  5.367  5.378  5.391  5.407  5.424  5.444  5.467  5.494  5.524  5.559  5.599  5.645  5.698  5.758  5.828  5.908  5.999  6.104  6.225  6.364  6.523  6.706  6.917  7.158  7.435  7.753  8.118  8.537  9.018  9.570 10.205 10.933 11.769 12.730 13.832 15.098
54245  20 3 207.487020   0.190101 0.162  6.427  6.428  6.430  6.431  6.432  6.434  6.436  6.438  6.441  6.444  6.448  6.452  6.456  6.462  6.468  6.475  6.483  6.492  6.502  6.514  6.528  6.544  6.563  6.584  6.608  6.636  6.668  6.704  6.746  6.794  6.850  6.913  6.986  7.070  7.167  7.277  7.404  7.550  7.717  7.909  8.130  8.383  8.673  9.007  9.390  9.830 10.336 10.916 11.582 12.346 13.224 14.232 15.389 16.718 18.244
54245  20 4 207.487020   0.190101 0.189  7.329  7.330  7.331  7.332  7.333  7.334  7.336  7.337  7.339  7.341  7.344  7.347  7.350  7.354  7.358  7.363  7.369  7.375  7.382  7.391  7.401  7.412  7.425  7.440  7.457  7.477  7.499  7.525  7.555  7.589  7.628  7.673  7.725  7.784  7.852  7.930  8.020  8.123  8.241  8.377  8.533  8.712  8.918  9.154  9.425  9.736 10.093 10.503 10.974 11.515 12.135 12.848 13.666 14.606 15.685
54245  21 1 208.489924   0.189651 0.174  6.047  6.048  6.048  6.049  6.051  6.052  6.053  6.055  6.057  6.059  6.062  6.065  6.068  6.072  6.077  6.082  6.088  6.094  6.102  6.111  6.121  6.133  6.147  6.162  6.180  6.201  6.224  6.251  6.282  6.318  6.359  6.406  6.460  6.521  6.593  6.674  6.768  6.875  6.999  7.141  7.304  7.490  7.705  7.951  8.234  8.559  8.932  9.360  9.852 10.417 11.065 11.809 12.663 13.644 14.771
54245  21 3 208.489924   0.189651 0.162  5.724  5.725  5.726  5.727  5.728  5.729  5.731  5.733  5.735  5.738  5.741  5.744  5.748  5.752  5.757  5.763  5.770  5.778  5.786  5.796  5.808  5.821  5.837  5.854  5.875  5.898  5.924  5.955  5.990  6.030  6.076  6.130  6.190  6.260  6.341  6.433  6.539  6.661  6.800  6.961  7.145  7.356  7.599  7.877  8.197  8.565  8.986  9.471 10.026 10.665 11.398 12.239 13.205 14.314 15.588
54245  21 4 208.489924   0.189651 0.190  7.274  7.275  7.276  7.277  7.278  7.279  7.280  7.281  7.283  7.285  7.287  7.290  7.293  7.296  7.300  7.304  7.309  7.315  7.321  7.329  7.338  7.348  7.359  7.372  7.388  7.405  7.425  7.448  7.474  7.505  7.539  7.579  7.625  7.677  7.738  7.807  7.887  7.978  8.083  8.203  8.341  8.500  8.682  8.892  9.132  9.408  9.724 10.088 10.505 10.985 11.535 12.167 12.892 13.725 14.681
54245  22 1 209.491215   0.189138 0.173  6.018  6.019  6.020  6.021  6.022  6.023  6.024  6.025  6.027  6.029  6.031  6.034  6.037  6.040  6.044  6.049  6.054  6.060  6.067  6.075  6.084  6.094  6.106  6.119  6.135  6.153  6.174  6.197  6.224  6.256  6.291  6.333  6.380  6.434  6.496  6.568  6.650  6.744  6.852  6.976  7.119  7.283  7.471  7.687  7.935  8.219  8.546  8.921  9.352  9.846 10.414 11.066 11.814 12.673 13.660
54245  22 3 209.491215   0.189138 0.156  5.873  5.874  5.875  5.876  5.877  5.878  5.880  5.882  5.884  5.887  5.890  5.893  5.897  5.902  5.907  5.913  5.919  5.927  5.936  5.946  5.958  5.972  5.987  6.005  6.026  6.049  6.076  6.107  6.143  6.184  6.230  6.284  6.346  6.417  6.499  6.592  6.700  6.823  6.965  7.127  7.314  7.528  7.775  8.057  8.382  8.754  9.182  9.673 10.237 10.885 11.628 12.481 13.461 14.587 15.878
54245  22 4 209.491215   0.189138 0.188  5.165  5.166  5.167  5.167  5.168  5.170  5.171  5.172  5.174  5.176  5.179  5.181  5.184  5.188  5.192  5.196  5.202  5.208  5.215  5.223  5.232  5.243  5.255  5.269  5.285  5.303  5.324  5.349  5.376  5.408  5.445  5.487  5.536  5.591  5.655  5.728  5.812  5.909  6.020  6.147  6.293  6.461  6.653  6.874  7.128  7.420  7.755  8.139  8.580  9.087  9.668 10.336 11.103 11.983 12.994
54245  23 1 210.485366   0.188675 0.168  7.257  7.258  7.258  7.259  7.260  7.261  7.262  7.264  7.266  7.268  7.270  7.272  7.275  7.279  7.282  7.287  7.292  7.298  7.304  7.312  7.321  7.331  7.343  7.356  7.371  7.389  7.409  7.432  7.459  7.489  7.524  7.565  7.611  7.664  7.725  7.795  7.876  7.968  8.074  8.195  8.335  8.496  8.680  8.891  9.134  9.413  9.733 10.100 10.522 11.006 11.562 12.201 12.934 13.776 14.742
54245  23 3 210.485366   0.188675 0.160  4.970  4.971  4.972  4.973  4.974  4.976  4.977  4.979  4.981  4.984  4.987  4.990  4.994  4.998  5.003  5.009  5.015  5.023  5.032  5.042  5.053  5.066  5.081  5.098  5.118  5.141  5.167  5.197  5.232  5.271  5.317  5.369  5.429  5.498  5.577  5.668  5.772  5.892  6.029  6.187  6.368  6.576  6.815  7.089  7.403  7.765  8.180  8.656  9.203  9.831 10.552 11.380 12.330 13.421 14.674
54245  23 4 210.485366   0.188675 0.191  6.330  6.331  6.332  6.333  6.334  6.335  6.337  6.339  6.341  6.343  6.346  6.349  6.352  6.356  6.361  6.366  6.372  6.379  6.387  6.397  6.407  6.419  6.433  6.450  6.468  6.489  6.513  6.541  6.573  6.610  6.653  6.701  6.757  6.821  6.894  6.979  7.075  7.187  7.314  7.461  7.629  7.822  8.044  8.299  8.591  8.927  9.312  9.755 10.263 10.846 11.516 12.285 13.168 14.182 15.346
54245  24 1 211.485180   0.187976 0.169  5.854  5.855  5.855  5.857  5.858  5.859  5.861  5.863  5.865  5.867  5.870  5.874  5.877  5.882  5.887  5.893  5.899  5.907  5.915  5.925  5.937  5.950  5.965  5.982  6.002  6.025  6.052  6.082  6.116  6.156  6.202  6.254  6.314  6.383  6.463  6.554  6.658  6.778  6.916  7.074  7.256  7.464  7.704  7.979  8.294  8.657  9.073  9.551 10.099 10.729 11.452 12.282 13.235 14.330 15.587
54245  24 3 211.485180   0.187976 0.162  7.042  7.043  7.044  7.045  7.046  7.048  7.050  7.052  7.054  7.057  7.060  7.063  7.067  7.072  7.078  7.084  7.091  7.099  7.108  7.119  7.132  7.146  7.162  7.181  7.202  7.227  7.255  7.288  7.325  7.368  7.418  7.474  7.539  7.614  7.699  7.798  7.911  8.040  8.189  8.360  8.556  8.782  9.040  9.337  9.678 10.070 10.519 11.035 11.628 12.308 13.089 13.986 15.016 16.198 17.556
54245  24 4 211.485180   0.187976 0.190  8.947  8.948  8.949  8.950  8.951  8.953  8.954  8.956  8.958  8.961  8.964  8.967  8.971  8.975  8.980  8.985  8.992  8.999  9.008  9.018  9.029  9.042  9.057  9.074  9.094  9.116  9.142  9.172  9.206  9.245  9.290  9.342  9.401  9.469  9.547  9.637  9.740  9.858  9.994 10.150 10.329 10.534 10.770 11.041 11.352 11.709 12.119 12.590 13.131 13.751 14.464 15.282 16.222 17.300 18.538
54245  25 1 212.482038   0.190162 0.167  6.412  6.413  6.414  6.415  6.416  6.418  6.419  6.421  6.424  6.426  6.429  6.433  6.437  6.441  6.447  6.453  6.460  6.468  6.477  6.487  6.499  6.513  6.529  6.547  6.568  6.592  6.620  6.652  6.688  6.730  6.778  6.833  6.897  6.969  7.053  7.149  7.259  7.385  7.530  7.697  7.888  8.108  8.360  8.649  8.982  9.363  9.801 10.304 10.882 11.545 12.306 13.181 14.184 15.337 16.660
54245  25 3 212.482038   0.190162 0.161  7.050  7.051  7.052  7.053  7.054  7.056  7.058  7.060  7.062  7.065  7.069  7.072  7.077  7.082  7.087  7.094  7.101  7.110  7.120  7.131  7.144  7.159  7.176  7.196  7.219  7.244  7.274  7.309  7.348  7.393  7.445  7.504  7.573  7.651  7.741  7.844  7.963  8.099  8.256  8.436  8.642  8.879  9.151  9.463  9.821 10.233 10.705 11.248 11.871 12.586 13.407 14.350 15.432 16.675 18.102
54245  25 4 212.482038   0.190162 0.191  7.360  7.361  7.362  7.363  7.364  7.366  7.368  7.370  7.372  7.375  7.378  7.381  7.385  7.390  7.396  7.402  7.409  7.417  7.426  7.437  7.449  7.464  7.480  7.498  7.520  7.545  7.573  7.605  7.643  7.685  7.734  7.791  7.856  7.930  8.015  8.113  8.226  8.355  8.503  8.674  8.869  9.094  9.351  9.647  9.987 10.377 10.825 11.339 11.930 12.608 13.386 14.280 15.306 16.484 17.837
54245  26 1 213.484686   0.189668 0.170  5.801  5.802  5.803  5.805  5.807  5.809  5.811  5.813  5.816  5.820  5.824  5.828  5.833  5.839  5.846  5.854  5.863  5.873  5.885  5.898  5.914  5.932  5.952  5.976  6.003  6.034  6.070  6.111  6.158  6.212  6.274  6.345  6.427  6.520  6.628  6.752  6.894  7.057  7.244  7.459  7.705  7.989  8.314  8.687  9.116  9.608 10.173 10.822 11.567 12.423 13.405 14.533 15.827 17.314 19.021
54245  26 3 213.484686   0.189668 0.163  6.056  6.057  6.058  6.060  6.061  6.063  6.065  6.067  6.070  6.073  6.076  6.081  6.085  6.091  6.097  6.104  6.112  6.121  6.132  6.144  6.158  6.174  6.193  6.214  6.238  6.266  6.298  6.335  6.378  6.426  6.482  6.546  6.620  6.704  6.802  6.913  7.041  7.188  7.357  7.550  7.773  8.028  8.321  8.658  9.045  9.488  9.998 10.583 11.255 12.026 12.911 13.928 15.095 16.435 17.974
54245  26 4 213.484686   0.189668 0.191  5.424  5.425  5.426  5.427  5.429  5.430  5.432  5.435  5.438  5.441  5.444  5.448  5.453  5.458  5.464  5.471  5.480  5.489  5.500  5.512  5.526  5.542  5.561  5.582  5.607  5.635  5.667  5.704  5.747  5.796  5.852  5.916  5.991  6.076  6.173  6.285  6.414  6.562  6.731  6.926  7.150  7.406  7.701  8.040  8.428  8.874  9.387  9.975 10.650 11.426 12.316 13.338 14.512 15.859 17.406
54245  27 1 214.487275   0.189019 0.168  6.831  6.832  6.833  6.834  6.835  6.836  6.838  6.840  6.842  6.844  6.847  6.851  6.854  6.859  6.863  6.869  6.876  6.883  6.892  6.901  6.913  6.926  6.940  6.958  6.977  7.000  7.025  7.055  7.089  7.128  7.173  7.224  7.284  7.351  7.429  7.519  7.622  7.740  7.875  8.031  8.209  8.414  8.649  8.920  9.230  9.586  9.995 10.465 11.004 11.623 12.334 13.150 14.087 15.163 16.398
54245  27 3 214.487275   0.189019 0.159  6.062  6.063  6.064  6.065  6.066  6.068  6.069  6.071  6.074  6.076  6.079  6.083  6.087  6.091  6.096  6.102  6.109  6.117  6.126  6.137  6.148  6.162  6.178  6.196  6.217  6.241  6.268  6.299  6.336  6.377  6.425  6.479  6.542  6.614  6.696  6.791  6.900  7.025  7.169  7.334  7.523  7.741  7.990  8.277  8.606  8.984  9.418  9.916 10.488 11.144 11.898 12.764 13.757 14.898 16.208
54245  27 4 214.487275   0.189019 0.184  5.644  5.645  5.646  5.647  5.648  5.650  5.651  5.653  5.655  5.658  5.661  5.664  5.668  5.672  5.677  5.683  5.690  5.697  5.706  5.716  5.727  5.741  5.756  5.773  5.793  5.816  5.843  5.873  5.907  5.947  5.993  6.046  6.106  6.175  6.255  6.346  6.451  6.571  6.710  6.868  7.051  7.260  7.500  7.776  8.093  8.456  8.874  9.353  9.904 10.535 11.261 12.094 13.050 14.149 15.409
54245  28 1 215.484608   0.188556 0.166  6.265  6.266  6.267  6.268  6.269  6.270  6.272  6.273  6.275  6.277  6.280  6.283  6.287  6.290  6.295  6.300  6.306  6.313  6.321  6.330  6.340  6.352  6.366  6.382  6.400  6.420  6.444  6.472  6.503  6.539  6.580  6.628  6.682  6.745  6.817  6.899  6.994  7.103  7.227  7.371  7.535  7.724  7.941  8.190  8.476  8.805  9.182  9.615 10.112 10.682 11.338 12.090 12.954 13.945 15.084
54245  28 3 215.484608   0.188556 0.161  7.924  7.925  7.926  7.927  7.928  7.930  7.932  7.934  7.937  7.940  7.943  7.947  7.951  7.956  7.962  7.969  7.976  7.985  7.995  8.007  8.020  8.035  8.053  8.073  8.096  8.122  8.152  8.187  8.227  8.273  8.326  8.387  8.456  8.536  8.628  8.733  8.854  8.993  9.152  9.335  9.545  9.786 10.063 10.381 10.746 11.165 11.646 12.199 12.833 13.561 14.397 15.357 16.460 17.725 19.178
54245  28 4 215.484608   0.188556 0.189  6.992  6.993  6.994  6.995  6.997  6.999  7.001  7.003  7.006  7.009  7.013  7.017  7.022  7.027  7.034  7.041  7.049  7.059  7.070  7.082  7.097  7.113  7.132  7.154  7.179  7.208  7.241  7.279  7.323  7.373  7.431  7.497  7.573  7.660  7.760  7.875  8.007  8.158  8.332  8.531  8.761  9.024  9.326  9.673 10.071 10.528 11.053 11.656 12.348 13.143 14.055 15.102 16.305 17.686 19.271
54245  29 1 216.470476   0.187807 0.163  6.064  6.065  6.066  6.067  6.068  6.070  6.071  6.073  6.076  6.078  6.081  6.084  6.088  6.092  6.098  6.103  6.110  6.118  6.126  6.136  6.148  6.161  6.176  6.194  6.214  6.237  6.263  6.294  6.328  6.368  6.414  6.467  6.528  6.597  6.677  6.768  6.874  6.994  7.133  7.292  7.475  7.685  7.926  8.202  8.520  8.885  9.303  9.784 10.336 10.970 11.697 12.533 13.492 14.593 15.857
54245  29 3 216.470476   0.187807 0.163  5.118  5.119  5.120  5.121  5.123  5.124  5.126  5.129  5.131  5.134  5.137  5.141  5.146  5.151  5.157  5.163  5.171  5.180  5.190  5.202  5.215  5.230  5.248  5.268  5.291  5.318  5.349  5.384  5.424  5.471  5.524  5.585  5.655  5.736  5.828  5.934  6.056  6.196  6.357  6.542  6.754  6.997  7.276  7.597  7.965  8.388  8.873  9.431 10.071 10.805 11.649 12.618 13.730 15.007 16.473
54245  29 4 216.470476   0.187807 0.197  5.283  5.284  5.285  5.286  5.287  5.289  5.291  5.293  5.296  5.299  5.303  5.307  5.311  5.316  5.322  5.329  5.337  5.346  5.357  5.369  5.382  5.398  5.416  5.437  5.461  5.488  5.520  5.556  5.598  5.645  5.700  5.763  5.835  5.918  6.013  6.122  6.247  6.391  6.557  6.746  6.964  7.214  7.502  7.831  8.210  8.645  9.144  9.717 10.375 11.130 11.998 12.994 14.137 15.450 16.957
54245  30 1 217.484600   0.187111 0.167  5.042  5.043  5.044  5.046  5.047  5.049  5.051  5.053  5.056  5.058  5.062  5.066  5.070  5.075  5.081  5.088  5.096  5.105  5.115  5.127  5.140  5.156  5.173  5.194  5.217  5.244  5.275  5.311  5.351  5.398  5.452  5.514  5.584  5.666  5.759  5.866  5.989  6.131  6.293  6.479  6.693  6.939  7.221  7.544  7.916  8.343  8.833  9.395 10.041 10.783 11.634 12.612 13.735 15.023 16.503
54245  30 3 217.484600   0.187111 0.161  6.802  6.803  6.804  6.805  6.807  6.808  6.810  6.813  6.815  6.818  6.822  6.826  6.830  6.836  6.842  6.849  6.857  6.866  6.877  6.889  6.903  6.919  6.937  6.958  6.982  7.010  7.042  7.079  7.121  7.169  7.224  7.288  7.361  7.445  7.542  7.652  7.779  7.925  8.093  8.285  8.506  8.759  9.050  9.384  9.768 10.208 10.714 11.295 11.961 12.727 13.606 14.615 15.773 17.104 18.631
54245  30 4 217.484600   0.187111 0.192  5.611  5.612  5.613  5.615  5.616  5.617  5.619  5.621  5.623  5.626  5.629  5.633  5.637  5.641  5.647  5.653  5.660  5.668  5.677  5.688  5.700  5.714  5.730  5.748  5.769  5.794  5.822  5.854  5.890  5.933  5.981  6.037  6.101  6.174  6.258  6.355  6.466  6.594  6.740  6.908  7.101  7.322  7.577  7.869  8.204  8.589  9.031  9.539 10.122 10.791 11.559 12.441 13.454 14.616 15.951
54245  31 1 218.498268   0.186359 0.175  5.403  5.404  5.405  5.406  5.407  5.408  5.410  5.411  5.413  5.416  5.418  5.421  5.424  5.428  5.432  5.437  5.443  5.450  5.457  5.466  5.476  5.488  5.501  5.516  5.534  5.554  5.577  5.603  5.633  5.668  5.708  5.754  5.806  5.867  5.936  6.016  6.107  6.212  6.333  6.471  6.630  6.812  7.022  7.262  7.538  7.855  8.219  8.637  9.117  9.668 10.301 11.027 11.861 12.818 13.917
54245  31 3 218.498268   0.186359 0.158  5.887  5.888  5.888  5.889  5.891  5.892  5.893  5.895  5.897  5.899  5.901  5.904  5.908  5.911  5.916  5.921  5.927  5.933  5.941  5.949  5.959  5.971  5.984  5.999  6.016  6.036  6.059  6.085  6.116  6.150  6.190  6.236  6.288  6.348  6.417  6.496  6.587  6.692  6.812  6.950  7.108  7.289  7.498  7.737  8.012  8.327  8.690  9.106  9.583 10.132 10.761 11.484 12.314 13.267 14.361
54245  31 4 218.498268   0.186359 0.187  5.716  5.717  5.718  5.719  5.720  5.721  5.723  5.724  5.726  5.729  5.731  5.734  5.738  5.742  5.746  5.752  5.758  5.764  5.772  5.781  5.792  5.804  5.818  5.833  5.852  5.872  5.896  5.924  5.955  5.991  6.033  6.081  6.135  6.198  6.270  6.353  6.448  6.558  6.683  6.827  6.992  7.182  7.400  7.650  7.938  8.267  8.646  9.081  9.580 10.153 10.812 11.567 12.435 13.431 14.575
54245  32 1 219.486411   0.185771 0.167  6.054  6.054  6.055  6.056  6.057  6.058  6.059  6.061  6.062  6.064  6.067  6.069  6.072  6.075  6.079  6.084  6.089  6.095  6.102  6.109  6.118  6.128  6.140  6.154  6.169  6.187  6.207  6.231  6.257  6.288  6.324  6.364  6.411  6.465  6.526  6.597  6.678  6.771  6.878  7.001  7.142  7.304  7.490  7.704  7.949  8.230  8.553  8.924  9.350  9.839 10.401 11.045 11.785 12.635 13.611
54245  32 3 219.486411   0.185771 0.160  5.387  5.387  5.388  5.389  5.390  5.391  5.393  5.395  5.396  5.399  5.401  5.404  5.407  5.411  5.415  5.420  5.426  5.432  5.440  5.448  5.458  5.469  5.482  5.497  5.514  5.534  5.557  5.582  5.612  5.646  5.686  5.730  5.782  5.841  5.910  5.988  6.077  6.181  6.299  6.435  6.591  6.770  6.975  7.212  7.483  7.794  8.151  8.562  9.033  9.573 10.194 10.908 11.726 12.666 13.745
54245  32 4 219.486411   0.185771 0.193  6.295  6.295  6.296  6.297  6.298  6.299  6.300  6.302  6.304  6.306  6.308  6.311  6.314  6.317  6.321  6.326  6.331  6.337  6.344  6.352  6.361  6.371  6.383  6.397  6.413  6.431  6.452  6.476  6.504  6.535  6.571  6.613  6.661  6.716  6.779  6.851  6.934  7.030  7.139  7.265  7.410  7.575  7.766  7.985  8.236  8.524  8.855  9.235  9.671 10.172 10.747 11.407 12.165 13.035 14.035
54245  33 1 220.486462   0.185324 0.165  5.844  5.845  5.846  5.847  5.848  5.850  5.851  5.853  5.855  5.858  5.861  5.864  5.868  5.872  5.877  5.882  5.889  5.896  5.905  5.914  5.925  5.938  5.953  5.970  5.989  6.011  6.037  6.066  6.100  6.139  6.183  6.234  6.293  6.360  6.437  6.526  6.627  6.744  6.878  7.032  7.209  7.412  7.645  7.913  8.220  8.573  8.978  9.443  9.977 10.590 11.293 12.102 13.029 14.095 15.318
54245  33 3 220.486462   0.185324 0.158  6.312  6.313  6.313  6.314  6.315  6.316  6.318  6.319  6.321  6.323  6.325  6.328  6.331  6.335  6.339  6.343  6.349  6.355  6.362  6.370  6.379  6.389  6.402  6.416  6.432  6.450  6.471  6.495  6.523  6.555  6.592  6.634  6.682  6.738  6.802  6.875  6.959  7.056  7.167  7.294  7.440  7.608  7.801  8.022  8.276  8.568  8.902  9.287  9.728 10.235 10.817 11.485 12.252 13.133 14.144
54245  33 4 220.486462   0.185324 0.194  4.829  4.830  4.831  4.833  4.834  4.836  4.838  4.840  4.842  4.845  4.849  4.852  4.857  4.862  4.868  4.874  4.882  4.891  4.901  4.913  4.926  4.941  4.959  4.979  5.002  5.029  5.059  5.094  5.134  5.181  5.234  5.295  5.365  5.445  5.537  5.643  5.764  5.904  6.064  6.248  6.459  6.702  6.980  7.300  7.667  8.088  8.572  9.127  9.765 10.497 11.338 12.303 13.411 14.684 16.145
54245  34 1 221.486673   0.184835 0.168  5.351  5.351  5.352  5.353  5.355  5.356  5.357  5.359  5.361  5.364  5.366  5.369  5.373  5.377  5.382  5.387  5.393  5.400  5.408  5.418  5.428  5.441  5.455  5.471  5.490  5.511  5.536  5.564  5.596  5.633  5.676  5.725  5.781  5.846  5.920  6.005  6.103  6.215  6.344  6.492  6.661  6.856  7.080  7.337  7.632  7.971  8.360  8.807  9.319  9.908 10.584 11.360 12.251 13.275 14.449
54245  34 3 221.486673   0.184835 0.158  5.662  5.663  5.664  5.665  5.666  5.667  5.669  5.670  5.672  5.675  5.677  5.680  5.684  5.688  5.693  5.698  5.704  5.711  5.719  5.728  5.739  5.751  5.765  5.781  5.799  5.820  5.844  5.872  5.904  5.940  5.982  6.030  6.086  6.149  6.222  6.306  6.402  6.512  6.639  6.785  6.952  7.144  7.364  7.617  7.907  8.240  8.623  9.063  9.567 10.146 10.812 11.575 12.452 13.459 14.615
54245  34 4 221.486673   0.184835 0.191  6.472  6.473  6.474  6.475  6.477  6.478  6.480  6.482  6.484  6.486  6.489  6.493  6.496  6.501  6.506  6.512  6.518  6.526  6.535  6.545  6.556  6.569  6.584  6.602  6.622  6.645  6.671  6.702  6.736  6.776  6.822  6.875  6.935  7.005  7.084  7.176  7.281  7.402  7.540  7.699  7.882  8.091  8.332  8.609  8.926  9.290  9.708 10.189 10.740 11.373 12.100 12.935 13.893 14.993 16.256
54245  36 1 223.485594   0.183710 0.165  6.121  6.122  6.123  6.124  6.125  6.126  6.127  6.129  6.130  6.132  6.135  6.138  6.141  6.144  6.148  6.153  6.158  6.165  6.172  6.180  6.189  6.200  6.212  6.226  6.243  6.261  6.283  6.308  6.336  6.368  6.406  6.448  6.498  6.554  6.619  6.693  6.779  6.877  6.989  7.118  7.267  7.437  7.633  7.858  8.116  8.412  8.752  9.142  9.590 10.105 10.696 11.374 12.153 13.048 14.075
54245  36 3 223.485594   0.183710 0.158  5.423  5.424  5.425  5.425  5.427  5.428  5.429  5.431  5.433  5.435  5.437  5.440  5.444  5.447  5.452  5.457  5.462  5.469  5.476  5.485  5.495  5.506  5.519  5.534  5.551  5.571  5.593  5.619  5.649  5.683  5.723  5.768  5.820  5.879  5.948  6.026  6.116  6.219  6.338  6.474  6.631  6.811  7.017  7.254  7.526  7.838  8.196  8.608  9.081  9.623 10.246 10.961 11.783 12.726 13.808
54245  36 4 223.485594   0.183710 0.192  5.767  5.768  5.769  5.769  5.770  5.772  5.773  5.774  5.776  5.778  5.781  5.783  5.786  5.790  5.794  5.798  5.804  5.810  5.817  5.825  5.834  5.845  5.857  5.871  5.887  5.905  5.927  5.951  5.979  6.011  6.048  6.090  6.138  6.194  6.258  6.331  6.415  6.512  6.623  6.751  6.897  7.065  7.258  7.480  7.734  8.026  8.362  8.747  9.189  9.697 10.279 10.949 11.717 12.599 13.612
54245  37 1 224.488115   0.183098 0.163  5.676  5.677  5.678  5.678  5.679  5.680  5.681  5.682  5.684  5.685  5.687  5.690  5.692  5.695  5.698  5.702  5.706  5.711  5.717  5.724  5.731  5.740  5.750  5.761  5.774  5.789  5.807  5.827  5.849  5.876  5.906  5.940  5.980  6.025  6.078  6.138  6.207  6.286  6.377  6.481  6.601  6.738  6.896  7.077  7.285  7.524  7.798  8.113  8.475  8.890  9.367  9.914 10.543 11.264 12.092
54245  37 3 224.488115   0.183098 0.159  6.465  6.465  6.466  6.467  6.468  6.468  6.470  6.471  6.472  6.474  6.475  6.478  6.480  6.483  6.486  6.489  6.494  6.498  6.504  6.510  6.517  6.526  6.535  6.546  6.559  6.573  6.590  6.609  6.630  6.655  6.684  6.717  6.755  6.799  6.849  6.906  6.972  7.047  7.134  7.234  7.348  7.480  7.630  7.804  8.002  8.231  8.493  8.794  9.139  9.536  9.992 10.515 11.115 11.804 12.596
54245  37 4 224.488115   0.183098 0.193  6.974  6.974  6.975  6.976  6.977  6.977  6.979  6.980  6.981  6.983  6.985  6.987  6.989  6.992  6.995  6.999  7.003  7.008  7.014  7.020  7.028  7.036  7.046  7.057  7.070  7.085  7.102  7.121  7.143  7.169  7.199  7.232  7.271  7.316  7.367  7.426  7.493  7.571  7.660  7.762  7.879  8.014  8.168  8.346  8.550  8.784  9.052  9.361  9.715 10.121 10.588 11.124 11.740 12.446 13.257
54245  38 1 225.485332   0.182391 0.166  6.262  6.262  6.263  6.264  6.264  6.265  6.267  6.268  6.269  6.271  6.273  6.275  6.278  6.281  6.284  6.288  6.293  6.298  6.304  6.311  6.318  6.327  6.338  6.349  6.363  6.379  6.397  6.417  6.441  6.468  6.499  6.535  6.576  6.623  6.677  6.739  6.811  6.892  6.986  7.094  7.218  7.361  7.524  7.712  7.927  8.174  8.458  8.784  9.159  9.589 10.082 10.649 11.299 12.046 12.904
54245  38 3 225.485332   0.182391 0.160  5.333  5.334  5.335  5.335  5.336  5.338  5.339  5.340  5.342  5.344  5.347  5.349  5.352  5.356  5.360  5.364  5.370  5.376  5.383  5.391  5.400  5.411  5.423  5.437  5.453  5.471  5.493  5.517  5.545  5.577  5.614  5.656  5.704  5.760  5.824  5.897  5.982  6.078  6.189  6.317  6.463  6.631  6.824  7.046  7.300  7.593  7.928  8.313  8.755  9.263  9.846 10.515 11.283 12.165 13.178
54245  38 4 225.485332   0.182391 0.195  6.934  6.935  6.935  6.936  6.937  6.938  6.940  6.941  6.943  6.944  6.947  6.949  6.952  6.955  6.959  6.963  6.968  6.974  6.980  6.988  6.996  7.006  7.017  7.030  7.045  7.062  7.082  7.104  7.130  7.160  7.194  7.233  7.277  7.329  7.388  7.456  7.534  7.623  7.726  7.844  7.979  8.135  8.313  8.518  8.754  9.024  9.334  9.690 10.099 10.568 11.108 11.726 12.437 13.253 14.190
54245  39 1 226.484809   0.181767 0.165  4.844  4.844  4.845  4.846  4.847  4.848  4.850  4.851  4.853  4.855  4.857  4.860  4.863  4.866  4.870  4.874  4.880  4.886  4.893  4.900  4.909  4.920  4.932  4.945  4.961  4.979  5.000  5.024  5.051  5.082  5.118  5.160  5.207  5.261  5.324  5.396  5.478  5.573  5.681  5.806  5.949  6.114  6.303  6.520  6.769  7.054  7.382  7.759  8.192  8.688  9.259  9.913 10.665 11.528 12.519
54245  39 3 226.484809   0.181767 0.157  5.601  5.602  5.602  5.603  5.604  5.606  5.607  5.608  5.610  5.612  5.614  5.617  5.620  5.624  5.628  5.632  5.638  5.644  5.651  5.659  5.668  5.678  5.691  5.705  5.721  5.739  5.760  5.784  5.812  5.844  5.881  5.923  5.971  6.026  6.090  6.163  6.247  6.344  6.454  6.581  6.727  6.895  7.087  7.308  7.562  7.853  8.187  8.571  9.012  9.517 10.098 10.765 11.531 12.410 13.420
54245  39 4 226.484809   0.181767 0.195  5.725  5.726  5.727  5.728  5.729  5.730  5.731  5.733  5.735  5.737  5.739  5.742  5.745  5.749  5.753  5.758  5.763  5.770  5.777  5.785  5.795  5.806  5.818  5.833  5.849  5.868  5.890  5.915  5.944  5.977  6.015  6.058  6.108  6.166  6.232  6.308  6.395  6.494  6.609  6.741  6.892  7.065  7.264  7.493  7.755  8.057  8.403  8.800  9.257  9.780 10.382 11.072 11.865 12.776 13.821
54245  40 1 227.483384   0.181416 0.163  5.565  5.565  5.566  5.567  5.568  5.569  5.570  5.571  5.573  5.575  5.577  5.580  5.582  5.586  5.589  5.594  5.599  5.604  5.611  5.618  5.627  5.637  5.648  5.661  5.676  5.693  5.712  5.735  5.761  5.790  5.824  5.863  5.908  5.960  6.019  6.087  6.165  6.254  6.357  6.475  6.611  6.766  6.945  7.150  7.386  7.656  7.966  8.323  8.732  9.202  9.741 10.361 11.072 11.889 12.826
54245  40 3 227.483384   0.181416 0.156  5.068  5.069  5.069  5.070  5.071  5.073  5.074  5.076  5.078  5.080  5.082  5.085  5.089  5.092  5.097  5.102  5.107  5.114  5.122  5.130  5.140  5.152  5.165  5.180  5.198  5.217  5.240  5.267  5.297  5.331  5.371  5.417  5.469  5.530  5.599  5.678  5.769  5.874  5.994  6.132  6.290  6.472  6.681  6.921  7.196  7.512  7.875  8.291  8.770  9.319  9.949 10.673 11.505 12.459 13.555
54245  40 4 227.483384   0.181416 0.196  5.963  5.964  5.964  5.965  5.966  5.967  5.969  5.970  5.972  5.974  5.976  5.979  5.982  5.985  5.989  5.993  5.999  6.005  6.011  6.019  6.028  6.039  6.050  6.064  6.080  6.098  6.118  6.142  6.169  6.200  6.236  6.277  6.324  6.378  6.440  6.512  6.594  6.688  6.796  6.920  7.062  7.226  7.414  7.629  7.877  8.161  8.487  8.862  9.292  9.786 10.353 11.004 11.752 12.610 13.595
54245  41 1 228.475341   0.189100 0.165  5.693  5.693  5.694  5.694  5.695  5.696  5.697  5.698  5.699  5.701  5.703  5.705  5.707  5.709  5.712  5.716  5.720  5.724  5.730  5.736  5.743  5.750  5.760  5.770  5.782  5.796  5.811  5.830  5.850  5.874  5.902  5.933  5.969  6.011  6.059  6.113  6.176  6.248  6.331  6.426  6.535  6.661  6.805  6.970  7.160  7.378  7.628  7.915  8.245  8.624  9.058  9.558 10.131 10.789 11.544
54245  41 2 228.475341   0.189100 0.098  4.991  4.992  4.993  4.994  4.995  4.997  4.999  5.001  5.003  5.006  5.009  5.013  5.017  5.022  5.027  5.033  5.041  5.049  5.058  5.069  5.082  5.096  5.113  5.132  5.154  5.179  5.208  5.241  5.279  5.322  5.373  5.430  5.496  5.572  5.659  5.759  5.873  6.005  6.156  6.330  6.529  6.758  7.021  7.322  7.669  8.066  8.523  9.047  9.649 10.340 11.133 12.044 13.090 14.291 15.670
54245  41 3 228.475341   0.189100 0.163  5.110  5.111  5.111  5.112  5.113  5.114  5.115  5.116  5.118  5.119  5.121  5.124  5.126  5.129  5.132  5.136  5.141  5.146  5.152  5.158  5.166  5.175  5.185  5.196  5.210  5.225  5.243  5.263  5.286  5.313  5.343  5.378  5.419  5.465  5.518  5.579  5.649  5.729  5.822  5.928  6.049  6.189  6.349  6.533  6.745  6.988  7.266  7.586  7.954  8.375  8.860  9.416 10.054 10.787 11.629
54245  41 4 228.475341   0.189100 0.186  5.057  5.058  5.059  5.059  5.060  5.061  5.063  5.064  5.065  5.067  5.069  5.072  5.074  5.078  5.081  5.085  5.090  5.096  5.102  5.109  5.117  5.127  5.138  5.150  5.164  5.181  5.200  5.221  5.246  5.275  5.308  5.345  5.389  5.438  5.495  5.561  5.636  5.722  5.821  5.935  6.066  6.216  6.388  6.586  6.813  7.074  7.373  7.717  8.111  8.564  9.084  9.681 10.367 11.154 12.058
54245  42 1 229.480482   0.188480 0.164  4.813  4.814  4.814  4.815  4.816  4.817  4.818  4.819  4.820  4.822  4.824  4.826  4.828  4.831  4.834  4.838  4.842  4.847  4.853  4.859  4.867  4.875  4.885  4.896  4.909  4.924  4.941  4.960  4.983  5.008  5.038  5.072  5.111  5.155  5.207  5.265  5.333  5.411  5.500  5.602  5.719  5.854  6.009  6.187  6.391  6.625  6.894  7.203  7.557  7.964  8.432  8.968  9.585 10.292 11.104
54245  42 3 229.480482   0.188480 0.161  4.096  4.097  4.097  4.098  4.099  4.100  4.102  4.103  4.105  4.107  4.109  4.111  4.114  4.117  4.121  4.126  4.131  4.136  4.143  4.150  4.159  4.169  4.181  4.194  4.209  4.226  4.246  4.269  4.295  4.326  4.360  4.400  4.446  4.498  4.558  4.627  4.707  4.798  4.902  5.022  5.160  5.319  5.500  5.709  5.949  6.224  6.540  6.902  7.319  7.797  8.346  8.976  9.699 10.530 11.484
54245  42 4 229.480482   0.188480 0.193  6.388  6.389  6.389  6.390  6.391  6.392  6.393  6.394  6.395  6.397  6.399  6.401  6.403  6.406  6.409  6.413  6.417  6.421  6.427  6.433  6.440  6.448  6.458  6.469  6.481  6.495  6.512  6.531  6.552  6.577  6.606  6.638  6.676  6.719  6.769  6.825  6.891  6.966  7.052  7.151  7.264  7.394  7.544  7.716  7.913  8.139  8.399  8.698  9.040  9.434  9.886 10.404 11.000 11.684 12.469
54245  43 1 230.486015   0.187813 0.167  6.356  6.357  6.357  6.358  6.358  6.359  6.360  6.361  6.362  6.363  6.364  6.366  6.368  6.370  6.372  6.375  6.378  6.382  6.386  6.391  6.397  6.403  6.410  6.419  6.428  6.439  6.452  6.466  6.483  6.502  6.524  6.550  6.579  6.612  6.650  6.694  6.745  6.803  6.869  6.945  7.033  7.134  7.249  7.382  7.534  7.709  7.910  8.141  8.405  8.709  9.058  9.459  9.919 10.447 11.054
54245  43 3 230.486015   0.187813 0.159  6.463  6.463  6.464  6.464  6.465  6.466  6.467  6.468  6.469  6.470  6.471  6.473  6.475  6.477  6.480  6.483  6.486  6.490  6.494  6.499  6.505  6.512  6.519  6.528  6.538  6.549  6.563  6.578  6.595  6.615  6.638  6.665  6.695  6.730  6.770  6.816  6.869  6.929  6.999  7.078  7.170  7.275  7.396  7.535  7.694  7.877  8.087  8.327  8.604  8.922  9.286  9.705 10.186 10.738 11.372
54245  43 4 230.486015   0.187813 0.191  4.890  4.890  4.891  4.892  4.892  4.893  4.894  4.895  4.896  4.898  4.899  4.901  4.903  4.906  4.909  4.912  4.916  4.920  4.925  4.930  4.937  4.944  4.953  4.963  4.974  4.987  5.001  5.018  5.038  5.060  5.086  5.116  5.149  5.188  5.233  5.284  5.343  5.411  5.488  5.577  5.680  5.797  5.932  6.087  6.265  6.469  6.703  6.972  7.281  7.636  8.044  8.511  9.048  9.665 10.373
54245  44 1 231.494362   0.187022 0.172  4.802  4.803  4.803  4.804  4.804  4.805  4.806  4.807  4.808  4.810  4.811  4.813  4.815  4.818  4.821  4.824  4.828  4.832  4.837  4.842  4.849  4.856  4.864  4.874  4.885  4.898  4.913  4.930  4.949  4.971  4.997  5.026  5.060  5.098  5.143  5.193  5.252  5.319  5.396  5.485  5.586  5.703  5.837  5.990  6.167  6.369  6.602  6.869  7.176  7.528  7.933  8.397  8.930  9.542 10.244
54245  44 3 231.494362   0.187022 0.156  6.065  6.066  6.066  6.067  6.067  6.068  6.069  6.070  6.072  6.073  6.075  6.077  6.079  6.081  6.084  6.087  6.091  6.095  6.100  6.106  6.113  6.120  6.129  6.139  6.150  6.163  6.178  6.196  6.215  6.238  6.264  6.294  6.329  6.368  6.414  6.466  6.526  6.595  6.674  6.764  6.868  6.988  7.125  7.282  7.463  7.671  7.909  8.183  8.497  8.858  9.272  9.748 10.294 10.921 11.641
54245  44 4 231.494362   0.187022 0.187  6.627  6.627  6.628  6.628  6.629  6.630  6.631  6.632  6.633  6.635  6.636  6.638  6.640  6.643  6.646  6.649  6.653  6.657  6.662  6.668  6.674  6.682  6.691  6.700  6.712  6.725  6.740  6.757  6.777  6.800  6.826  6.856  6.890  6.930  6.975  7.027  7.087  7.155  7.234  7.324  7.428  7.548  7.684  7.842  8.022  8.229  8.467  8.740  9.054  9.414  9.827 10.302 10.847 11.473 12.191
54245  45 1 232.488802   0.186344 0.172  4.306  4.306  4.307  4.307  4.308  4.309  4.310  4.311  4.312  4.313  4.315  4.317  4.319  4.321  4.324  4.327  4.330  4.335  4.339  4.345  4.351  4.358  4.366  4.375  4.386  4.398  4.413  4.429  4.447  4.469  4.493  4.522  4.554  4.591  4.634  4.683  4.740  4.804  4.879  4.964  5.062  5.174  5.303  5.451  5.622  5.817  6.041  6.299  6.595  6.934  7.324  7.771  8.285  8.875  9.553
54245  45 3 232.488802   0.186344 0.160  4.985  4.985  4.986  4.987  4.987  4.988  4.989  4.990  4.992  4.993  4.995  4.997  5.000  5.002  5.005  5.009  5.013  5.018  5.023  5.029  5.036  5.044  5.054  5.065  5.077  5.091  5.107  5.126  5.147  5.172  5.200  5.233  5.270  5.313  5.362  5.418  5.483  5.557  5.643  5.741  5.853  5.982  6.131  6.301  6.496  6.721  6.979  7.274  7.614  8.004  8.452  8.966  9.557 10.235 11.013
54245  45 4 232.488802   0.186344 0.190  4.385  4.385  4.386  4.387  4.388  4.389  4.390  4.391  4.393  4.394  4.396  4.399  4.401  4.404  4.408  4.412  4.417  4.422  4.428  4.435  4.443  4.452  4.463  4.475  4.489  4.505  4.523  4.544  4.568  4.596  4.628  4.664  4.706  4.754  4.810  4.873  4.946  5.030  5.126  5.236  5.363  5.508  5.675  5.867  6.087  6.340  6.630  6.964  7.346  7.786  8.290  8.869  9.534 10.298 11.174
54245  46 1 233.482611   0.185654 0.164  5.419  5.420  5.420  5.421  5.421  5.422  5.423  5.424  5.426  5.427  5.429  5.431  5.433  5.436  5.439  5.442  5.446  5.451  5.456  5.462  5.469  5.476  5.485  5.496  5.507  5.521  5.537  5.555  5.575  5.599  5.626  5.657  5.693  5.734  5.781  5.835  5.897  5.969  6.050  6.145  6.253  6.376  6.519  6.682  6.870  7.085  7.333  7.617  7.943  8.317  8.747  9.241  9.807 10.458 11.205
54245  46 3 233.482611   0.185654 0.156  6.962  6.963  6.963  6.964  6.965  6.965  6.966  6.968  6.969  6.970  6.972  6.974  6.976  6.979  6.982  6.985  6.989  6.994  6.999  7.005  7.011  7.019  7.028  7.038  7.050  7.064  7.079  7.097  7.118  7.141  7.168  7.199  7.235  7.276  7.323  7.376  7.438  7.509  7.591  7.685  7.792  7.915  8.057  8.220  8.407  8.621  8.868  9.150  9.475  9.848 10.276 10.767 11.332 11.979 12.723
54245  46 4 233.482611   0.185654 0.193  5.453  5.454  5.455  5.455  5.456  5.457  5.458  5.460  5.461  5.463  5.465  5.467  5.470  5.473  5.476  5.480  5.485  5.490  5.496  5.503  5.511  5.520  5.531  5.543  5.557  5.572  5.591  5.612  5.636  5.663  5.695  5.731  5.773  5.821  5.876  5.939  6.011  6.095  6.190  6.300  6.426  6.571  6.737  6.928  7.146  7.398  7.687  8.018  8.399  8.835  9.337  9.913 10.574 11.334 12.205
54245  47 1 234.487613   0.184977 0.164  6.844  6.844  6.845  6.845  6.846  6.847  6.848  6.849  6.850  6.852  6.853  6.855  6.857  6.860  6.862  6.866  6.869  6.874  6.879  6.884  6.891  6.898  6.907  6.917  6.928  6.941  6.956  6.973  6.992  7.015  7.040  7.070  7.104  7.143  7.188  7.239  7.298  7.366  7.444  7.533  7.636  7.753  7.889  8.044  8.222  8.427  8.662  8.932  9.242  9.597 10.006 10.475 11.013 11.631 12.341
54245  47 2 234.487613   0.184977 0.101  5.402  5.403  5.404  5.406  5.407  5.409  5.411  5.413  5.415  5.418  5.421  5.425  5.430  5.435  5.440  5.447  5.455  5.463  5.473  5.485  5.498  5.513  5.531  5.550  5.573  5.600  5.630  5.665  5.704  5.750  5.803  5.863  5.932  6.012  6.103  6.207  6.328  6.466  6.624  6.806  7.015  7.255  7.531  7.847  8.210  8.627  9.106  9.655 10.287 11.011 11.843 12.798 13.895 15.154 16.600
54245  47 3 234.487613   0.184977 0.159  5.683  5.683  5.684  5.685  5.686  5.687  5.688  5.689  5.691  5.692  5.694  5.697  5.699  5.702  5.706  5.710  5.714  5.719  5.726  5.732  5.740  5.750  5.760  5.772  5.786  5.802  5.820  5.841  5.865  5.892  5.924  5.960  6.002  6.050  6.105  6.168  6.241  6.324  6.420  6.530  6.656  6.800  6.966  7.157  7.376  7.628  7.917  8.248  8.629  9.066  9.568 10.144 10.805 11.565 12.437
54245  47 4 234.487613   0.184977 0.191  5.412  5.413  5.414  5.415  5.416  5.417  5.418  5.419  5.421  5.423  5.425  5.428  5.431  5.434  5.438  5.443  5.448  5.454  5.461  5.469  5.478  5.488  5.500  5.514  5.529  5.547  5.568  5.592  5.619  5.650  5.686  5.727  5.775  5.829  5.892  5.963  6.045  6.140  6.248  6.373  6.516  6.680  6.869  7.085  7.333  7.619  7.946  8.322  8.754  9.250  9.819 10.473 11.223 12.085 13.074
54245  48 1 235.479000   0.184368 0.168  5.927  5.928  5.928  5.929  5.930  5.931  5.931  5.933  5.934  5.935  5.937  5.939  5.941  5.943  5.946  5.949  5.953  5.958  5.962  5.968  5.975  5.982  5.991  6.001  6.012  6.025  6.040  6.057  6.077  6.099  6.125  6.155  6.189  6.229  6.274  6.325  6.385  6.453  6.531  6.621  6.725  6.843  6.979  7.136  7.315  7.521  7.758  8.030  8.342  8.700  9.111  9.583 10.125 10.748 11.462
54245  48 3 235.479000   0.184368 0.161  6.303  6.304  6.305  6.305  6.306  6.307  6.308  6.309  6.311  6.312  6.314  6.316  6.319  6.321  6.325  6.328  6.333  6.337  6.343  6.349  6.357  6.365  6.375  6.386  6.398  6.413  6.430  6.449  6.471  6.496  6.526  6.559  6.597  6.641  6.692  6.750  6.817  6.893  6.981  7.082  7.198  7.331  7.484  7.660  7.861  8.092  8.358  8.663  9.013  9.415  9.876 10.406 11.014 11.713 12.515
54245  48 4 235.479000   0.184368 0.196  5.012  5.013  5.013  5.014  5.015  5.016  5.017  5.019  5.020  5.022  5.024  5.027  5.029  5.032  5.036  5.040  5.045  5.050  5.057  5.064  5.072  5.082  5.093  5.105  5.120  5.136  5.155  5.177  5.202  5.231  5.264  5.302  5.346  5.396  5.453  5.519  5.595  5.682  5.782  5.896  6.028  6.179  6.353  6.552  6.781  7.043  7.345  7.691  8.089  8.545  9.069  9.671 10.362 11.155 12.066
54245  49 1 236.484126   0.186453 0.168  5.900  5.901  5.901  5.902  5.903  5.904  5.905  5.906  5.908  5.910  5.912  5.914  5.916  5.919  5.923  5.927  5.931  5.937  5.942  5.949  5.957  5.966  5.977  5.988  6.002  6.018  6.036  6.056  6.080  6.107  6.139  6.174  6.216  6.263  6.317  6.380  6.451  6.533  6.628  6.736  6.861  7.004  7.168  7.356  7.572  7.821  8.106  8.433  8.809  9.240  9.736 10.304 10.958 11.707 12.568
54245  49 3 236.484126   0.186453 0.158  7.500  7.501  7.501  7.502  7.503  7.503  7.504  7.505  7.507  7.508  7.510  7.511  7.513  7.516  7.519  7.522  7.526  7.530  7.535  7.540  7.546  7.554  7.562  7.572  7.583  7.595  7.610  7.627  7.646  7.668  7.693  7.722  7.756  7.794  7.838  7.888  7.946  8.013  8.089  8.177  8.278  8.394  8.526  8.679  8.854  9.055  9.286  9.551  9.855 10.204 10.605 11.066 11.595 12.202 12.899
54245  49 4 236.484126   0.186453 0.191  6.831  6.832  6.832  6.833  6.834  6.835  6.836  6.837  6.838  6.840  6.842  6.844  6.846  6.849  6.852  6.856  6.860  6.865  6.870  6.876  6.883  6.892  6.901  6.912  6.925  6.939  6.956  6.975  6.996  7.021  7.050  7.083  7.121  7.164  7.214  7.272  7.337  7.413  7.500  7.599  7.714  7.845  7.996  8.169  8.367  8.595  8.857  9.158  9.503  9.900 10.355 10.877 11.477 12.166 12.957
54245  51 1 241.603910  37.199412 0.174 18.655 18.656 18.657 18.658 18.659 18.661 18.662 18.664 18.666 18.668 18.671 18.674 18.677 18.681 18.686 18.691 18.697 18.704 18.712 18.722 18.732 18.744 18.758 18.774 18.793 18.814 18.838 18.866 18.898 18.934 18.977 19.025 19.080 19.144 19.217 19.301 19.398 19.508 19.636 19.782 19.949 20.142 20.363 20.616 20.908 21.242 21.626 22.067 22.573 23.154 23.822 24.588 25.468 26.478 27.637
54245  51 2 241.603910  37.199412 0.101 17.941 17.943 17.945 17.947 17.949 17.952 17.955 17.959 17.963 17.968 17.973 17.979 17.987 17.995 18.005 18.016 18.028 18.043 18.059 18.078 18.100 18.126 18.155 18.188 18.226 18.270 18.320 18.378 18.444 18.520 18.607 18.708 18.823 18.955 19.107 19.281 19.481 19.711 19.975 20.278 20.625 21.025 21.483 22.009 22.614 23.308 24.104 25.019 26.069 27.275 28.659 30.249 32.074 34.170 36.575
54245  51 3 241.603910  37.199412 0.165 26.604 26.605 26.606 26.607 26.608 26.610 26.612 26.613 26.616 26.618 26.621 26.624 26.628 26.633 26.638 26.643 26.650 26.658 26.667 26.677 26.688 26.701 26.717 26.734 26.754 26.777 26.804 26.834 26.869 26.909 26.955 27.008 27.068 27.138 27.218 27.309 27.415 27.536 27.674 27.834 28.017 28.227 28.468 28.745 29.063 29.428 29.847 30.328 30.881 31.515 32.244 33.080 34.041 35.143 36.409
54245  51 4 241.603910  37.199412 0.188 15.091 15.092 15.093 15.094 15.095 15.096 15.098 15.099 15.101 15.103 15.106 15.108 15.112 15.115 15.120 15.125 15.130 15.137 15.144 15.153 15.162 15.174 15.187 15.201 15.218 15.238 15.260 15.286 15.316 15.350 15.389 15.433 15.485 15.544 15.611 15.689 15.778 15.881 15.998 16.134 16.289 16.467 16.671 16.906 17.176 17.485 17.840 18.248 18.717 19.255 19.872 20.581 21.395 22.330 23.403
54245  52 1 242.862375  37.198510 0.165 13.026 13.026 13.027 13.028 13.029 13.030 13.032 13.033 13.035 13.037 13.039 13.042 13.045 13.049 13.053 13.058 13.063 13.070 13.077 13.085 13.095 13.106 13.118 13.132 13.149 13.168 13.190 13.215 13.244 13.277 13.314 13.358 13.408 13.465 13.531 13.607 13.694 13.793 13.908 14.039 14.190 14.363 14.562 14.790 15.052 15.353 15.699 16.096 16.551 17.074 17.675 18.364 19.156 20.065 21.108
54245  52 2 242.862375  37.198510 0.099  8.574  8.576  8.577  8.579  8.581  8.583  8.586  8.589  8.593  8.597  8.601  8.607  8.613  8.620  8.628  8.637  8.648  8.660  8.674  8.690  8.709  8.730  8.755  8.783  8.815  8.852  8.894  8.943  8.999  9.063  9.137  9.222  9.319  9.431  9.559  9.707  9.876 10.070 10.293 10.549 10.843 11.180 11.568 12.012 12.523 13.110 13.783 14.556 15.443 16.462 17.632 18.976 20.518 22.289 24.322
54245  52 3 242.862375  37.198510 0.166 11.393 11.394 11.395 11.396 11.397 11.399 11.400 11.402 11.404 11.406 11.409 11.412 11.416 11.420 11.425 11.430 11.436 11.444 11.452 11.461 11.472 11.485 11.499 11.515 11.534 11.556 11.581 11.610 11.642 11.680 11.723 11.773 11.830 11.896 11.971 12.057 12.156 12.270 12.401 12.551 12.723 12.921 13.148 13.409 13.708 14.052 14.446 14.900 15.420 16.017 16.703 17.490 18.394 19.432 20.624
54245  52 4 242.862375  37.198510 0.185  9.685  9.686  9.687  9.688  9.689  9.691  9.692  9.694  9.697  9.699  9.702  9.706  9.710  9.714  9.719  9.725  9.732  9.740  9.749  9.759  9.771  9.785  9.800  9.818  9.839  9.862  9.890  9.921  9.957  9.998 10.045 10.099 10.161 10.233 10.315 10.409 10.517 10.641 10.784 10.947 11.135 11.351 11.599 11.883 12.210 12.585 13.015 13.510 14.077 14.729 15.477 16.336 17.322 18.454 19.754
54245  53 1 244.120582  37.197557 0.173  8.476  8.477  8.478  8.480  8.481  8.482  8.484  8.486  8.488  8.491  8.494  8.498  8.502  8.506  8.511  8.518  8.524  8.532  8.542  8.552  8.564  8.578  8.594  8.612  8.633  8.657  8.685  8.717  8.753  8.795  8.843  8.899  8.962  9.035  9.118  9.214  9.325  9.451  9.596  9.763  9.955 10.175 10.427 10.717 11.050 11.432 11.871 12.374 12.953 13.617 14.379 15.254 16.259 17.413 18.738
54245  53 2 244.120582  37.197557 0.102  8.017  8.018  8.020  8.021  8.023  8.025  8.027  8.030  8.033  8.037  8.041  8.046  8.051  8.057  8.064  8.072  8.082  8.092  8.105  8.119  8.135  8.154  8.175  8.200  8.228  8.261  8.298  8.341  8.390  8.446  8.511  8.585  8.671  8.769  8.881  9.011  9.159  9.329  9.525  9.749 10.007 10.303 10.643 11.033 11.481 11.996 12.586 13.264 14.043 14.937 15.963 17.142 18.495 20.048 21.832
54245  53 3 244.120582  37.197557 0.163 14.886 14.886 14.888 14.889 14.890 14.892 14.894 14.896 14.898 14.901 14.904 14.908 14.912 14.917 14.923 14.929 14.936 14.945 14.955 14.966 14.979 14.993 15.010 15.030 15.052 15.077 15.107 15.140 15.179 15.224 15.275 15.333 15.400 15.478 15.566 15.668 15.785 15.919 16.073 16.250 16.453 16.686 16.954 17.262 17.614 18.020 18.485 19.019 19.633 20.337 21.145 22.074 23.139 24.363 25.768
54245  53 4 244.120582  37.197557 0.184  8.182  8.183  8.184  8.185  8.186  8.187  8.189  8.191  8.193  8.195  8.198  8.201  8.205  8.209  8.213  8.219  8.225  8.233  8.241  8.250  8.261  8.274  8.288  8.305  8.324  8.346  8.371  8.400  8.433  8.471  8.514  8.564  8.622  8.688  8.763  8.850  8.950  9.065  9.196  9.347  9.521  9.720  9.948 10.211 10.512 10.858 11.256 11.712 12.236 12.837 13.528 14.321 15.231 16.276 17.476
54245  54 1 245.371876  37.196825 0.168 22.876 22.876 22.877 22.878 22.878 22.879 22.880 22.882 22.883 22.885 22.887 22.889 22.891 22.894 22.897 22.901 22.905 22.910 22.916 22.922 22.930 22.939 22.948 22.960 22.973 22.987 23.005 23.024 23.047 23.073 23.102 23.136 23.176 23.221 23.272 23.331 23.400 23.478 23.567 23.670 23.789 23.924 24.080 24.259 24.465 24.701 24.972 25.283 25.640 26.050 26.521 27.062 27.682 28.395 29.213
54245  54 2 245.371876  37.196825 0.099 12.960 12.961 12.963 12.964 12.966 12.968 12.971 12.973 12.977 12.980 12.984 12.989 12.995 13.001 13.008 13.017 13.026 13.038 13.050 13.065 13.082 13.101 13.123 13.148 13.177 13.211 13.249 13.293 13.344 13.402 13.468 13.545 13.633 13.734 13.849 13.982 14.135 14.310 14.512 14.743 15.008 15.313 15.663 16.064 16.525 17.055 17.663 18.360 19.162 20.082 21.138 22.351 23.743 25.342 27.178
54245  54 3 245.371876  37.196825 0.164  7.620  7.622  7.623  7.624  7.626  7.628  7.630  7.632  7.635  7.638  7.642  7.646  7.651  7.657  7.663  7.671  7.679  7.689  7.700  7.713  7.728  7.745  7.764  7.786  7.812  7.841  7.875  7.914  7.959  8.010  8.069  8.136  8.213  8.302  8.404  8.522  8.656  8.811  8.988  9.192  9.426  9.694 10.003 10.357 10.763 11.230 11.766 12.381 13.087 13.898 14.829 15.898 17.126 18.535 20.153
54245  54 4 245.371876  37.196825 0.186  9.428  9.429  9.430  9.431  9.432  9.433  9.435  9.437  9.439  9.441  9.444  9.447  9.451  9.455  9.460  9.466  9.472  9.479  9.488  9.497  9.508  9.521  9.536  9.552  9.572  9.594  9.619  9.648  9.682  9.720  9.764  9.815  9.873  9.940 10.016 10.104 10.205 10.321 10.455 10.607 10.783 10.984 11.216 11.482 11.787 12.137 12.539 13.001 13.531 14.139 14.838 15.641 16.562 17.620 18.834
54245  55 1 246.626802  37.196012 0.169  7.387  7.388  7.389  7.390  7.392  7.393  7.395  7.397  7.399  7.402  7.405  7.408  7.412  7.416  7.422  7.428  7.434  7.442  7.451  7.461  7.473  7.487  7.503  7.521  7.541  7.565  7.592  7.623  7.659  7.700  7.747  7.802  7.864  7.935  8.017  8.112  8.220  8.344  8.486  8.650  8.838  9.054  9.302  9.586  9.913 10.288 10.719 11.213 11.781 12.432 13.181 14.040 15.026 16.159 17.459
54245  55 2 246.626802  37.196012 0.093  8.196  8.197  8.199  8.202  8.204  8.207  8.210  8.214  8.219  8.224  8.229  8.236  8.244  8.253  8.263  8.274  8.287  8.303  8.320  8.340  8.364  8.390  8.420  8.455  8.496  8.542  8.595  8.655  8.725  8.805  8.897  9.003  9.124  9.263  9.423  9.606  9.817 10.059 10.337 10.656 11.022 11.442 11.925 12.479 13.115 13.845 14.684 15.647 16.753 18.022 19.480 21.153 23.074 25.280 27.813
54245  55 3 246.626802  37.196012 0.164  9.355  9.356  9.357  9.358  9.359  9.361  9.362  9.364  9.366  9.369  9.372  9.375  9.379  9.383  9.388  9.394  9.400  9.408  9.416  9.426  9.438  9.451  9.466  9.483  9.503  9.525  9.551  9.581  9.615  9.655  9.700  9.752  9.812  9.880  9.959 10.049 10.153 10.272 10.408 10.565 10.745 10.952 11.189 11.462 11.775 12.134 12.547 13.020 13.564 14.188 14.905 15.729 16.674 17.759 19.005
54245  55 4 246.626802  37.196012 0.189 12.931 12.932 12.933 12.934 12.935 12.936 12.938 12.939 12.941 12.943 12.946 12.949 12.952 12.956 12.960 12.966 12.971 12.978 12.986 12.995 13.005 13.016 13.030 13.045 13.063 13.083 13.106 13.133 13.164 13.199 13.239 13.285 13.339 13.400 13.470 13.550 13.643 13.749 13.871 14.011 14.172 14.356 14.568 14.812 15.091 15.412 15.780 16.203 16.688 17.245 17.885 18.620 19.464 20.432 21.544
54245  56 1 247.885240  37.195232 0.170  9.329  9.330  9.331  9.332  9.333  9.335  9.336  9.338  9.340  9.343  9.346  9.349  9.352  9.357  9.362  9.367  9.374  9.381  9.389  9.399  9.410  9.423  9.438  9.454  9.474  9.496  9.521  9.551  9.584  9.623  9.667  9.718  9.776  9.843  9.920 10.008 10.110 10.226 10.360 10.513 10.690 10.892 11.124 11.391 11.697 12.049 12.452 12.916 13.448 14.059 14.761 15.566 16.491 17.553 18.772
54245  56 2 247.885240  37.195232 0.101 18.169 18.171 18.172 18.174 18.177 18.179 18.182 18.186 18.189 18.194 18.199 18.205 18.212 18.219 18.228 18.238 18.250 18.263 18.279 18.296 18.317 18.340 18.367 18.398 18.433 18.474 18.520 18.573 18.635 18.705 18.786 18.879 18.986 19.108 19.249 19.410 19.595 19.808 20.052 20.333 20.655 21.024 21.449 21.936 22.496 23.138 23.876 24.723 25.695 26.811 28.093 29.565 31.255 33.195 35.422
54245  56 3 247.885240  37.195232 0.162 15.512 15.513 15.514 15.515 15.517 15.519 15.521 15.523 15.525 15.528 15.532 15.536 15.540 15.545 15.551 15.558 15.566 15.575 15.585 15.596 15.610 15.625 15.643 15.664 15.687 15.714 15.745 15.780 15.821 15.868 15.922 15.983 16.054 16.136 16.229 16.336 16.459 16.600 16.763 16.949 17.163 17.408 17.690 18.014 18.386 18.812 19.302 19.865 20.511 21.252 22.104 23.081 24.204 25.492 26.972
54245  56 4 247.885240  37.195232 0.185 10.885 10.886 10.887 10.888 10.889 10.890 10.892 10.894 10.896 10.898 10.901 10.904 10.908 10.912 10.917 10.923 10.929 10.937 10.945 10.955 10.966 10.979 10.993 11.010 11.030 11.052 11.077 11.107 11.140 11.179 11.223 11.274 11.333 11.400 11.477 11.565 11.667 11.784 11.918 12.071 12.248 12.451 12.683 12.951 13.258 13.610 14.014 14.479 15.012 15.624 16.327 17.134 18.061 19.125 20.347
54245  57 1 249.140308  37.194413 0.167 13.401 13.402 13.402 13.403 13.405 13.406 13.407 13.409 13.411 13.413 13.416 13.419 13.422 13.426 13.431 13.436 13.442 13.449 13.457 13.466 13.476 13.488 13.502 13.518 13.536 13.556 13.580 13.607 13.639 13.675 13.716 13.764 13.818 13.881 13.953 14.035 14.130 14.239 14.363 14.507 14.671 14.860 15.077 15.326 15.613 15.941 16.318 16.751 17.248 17.819 18.474 19.226 20.090 21.082 22.221
54245  57 2 249.140308  37.194413 0.100 10.549 10.550 10.552 10.554 10.556 10.559 10.562 10.566 10.570 10.574 10.580 10.586 10.593 10.601 10.610 10.621 10.633 10.647 10.663 10.681 10.702 10.727 10.754 10.786 10.823 10.865 10.914 10.969 11.033 11.107 11.191 11.287 11.398 11.526 11.672 11.840 12.033 12.254 12.509 12.800 13.136 13.520 13.962 14.469 15.052 15.721 16.488 17.370 18.382 19.544 20.878 22.410 24.169 26.188 28.507
54245  57 3 249.140308  37.194413 0.164 14.556 14.557 14.558 14.559 14.560 14.562 14.564 14.566 14.568 14.571 14.574 14.578 14.582 14.587 14.592 14.599 14.606 14.614 14.624 14.635 14.647 14.662 14.679 14.698 14.720 14.745 14.774 14.807 14.845 14.889 14.939 14.997 15.063 15.139 15.226 15.326 15.441 15.573 15.725 15.899 16.099 16.329 16.592 16.895 17.242 17.641 18.099 18.625 19.229 19.922 20.718 21.632 22.682 23.886 25.270
54245  57 4 249.140308  37.194413 0.182 13.318 13.319 13.320 13.321 13.322 13.324 13.325 13.327 13.330 13.332 13.335 13.338 13.342 13.347 13.352 13.357 13.364 13.372 13.380 13.390 13.402 13.415 13.430 13.448 13.468 13.491 13.518 13.548 13.583 13.623 13.669 13.722 13.782 13.852 13.932 14.023 14.129 14.250 14.388 14.548 14.731 14.941 15.182 15.459 15.777 16.142 16.562 17.043 17.596 18.230 18.959 19.796 20.756 21.859 23.125
54245  59 1 251.650162  37.192812 0.169  9.664  9.664  9.665  9.666  9.667  9.669  9.670  9.672  9.673  9.675  9.678  9.681  9.684  9.688  9.692  9.697  9.702  9.709  9.716  9.725  9.734  9.745  9.758  9.773  9.790  9.809  9.831  9.857  9.886  9.920  9.958 10.003 10.054 10.112 10.179 10.256 10.345 10.446 10.563 10.697 10.851 11.027 11.230 11.463 11.730 12.037 12.389 12.794 13.258 13.791 14.404 15.107 15.914 16.840 17.904
54245  59 2 251.650162  37.192812 0.100  8.745  8.746  8.747  8.749  8.750  8.752  8.754  8.757  8.759  8.762  8.766  8.770  8.775  8.780  8.786  8.793  8.801  8.810  8.821  8.833  8.847  8.864  8.882  8.903  8.928  8.956  8.988  9.025  9.068  9.116  9.172  9.237  9.310  9.395  9.492  9.604  9.732  9.880 10.049 10.243 10.466 10.722 11.016 11.353 11.740 12.185 12.696 13.282 13.955 14.728 15.615 16.634 17.804 19.147 20.689
54245  59 3 251.650162  37.192812 0.161  7.521  7.522  7.523  7.524  7.525  7.526  7.527  7.529  7.530  7.532  7.534  7.537  7.540  7.543  7.547  7.552  7.557  7.563  7.569  7.577  7.586  7.596  7.608  7.622  7.637  7.655  7.675  7.699  7.726  7.756  7.792  7.833  7.879  7.933  7.995  8.066  8.147  8.240  8.347  8.470  8.612  8.774  8.960  9.174  9.419  9.701 10.024 10.396 10.822 11.312 11.874 12.520 13.261 14.112 15.089
54245  59 4 251.650162  37.192812 0.182  6.442  6.442  6.443  6.444  6.445  6.446  6.447  6.449  6.451  6.453  6.455  6.457  6.461  6.464  6.468  6.473  6.478  6.484  6.491  6.499  6.508  6.518  6.531  6.544  6.560  6.579  6.600  6.624  6.651  6.683  6.719  6.761  6.809  6.864  6.928  7.000  7.084  7.180  7.290  7.416  7.561  7.728  7.919  8.138  8.390  8.680  9.012  9.393  9.832 10.334 10.912 11.575 12.336 13.210 14.213
54245  60 1 252.908590  37.192048 0.170  8.041  8.042  8.042  8.043  8.044  8.045  8.046  8.048  8.049  8.051  8.053  8.055  8.058  8.061  8.065  8.069  8.074  8.080  8.086  8.093  8.101  8.111  8.122  8.135  8.149  8.166  8.185  8.207  8.232  8.261  8.294  8.332  8.376  8.426  8.484  8.550  8.626  8.713  8.814  8.929  9.061  9.212  9.387  9.587  9.816 10.080 10.382 10.730 11.129 11.587 12.113 12.717 13.410 14.206 15.120
54245  60 2 252.908590  37.192048 0.099  7.056  7.057  7.058  7.060  7.061  7.063  7.065  7.068  7.071  7.074  7.077  7.082  7.086  7.092  7.098  7.106  7.114  7.124  7.135  7.147  7.162  7.179  7.198  7.220  7.245  7.275  7.308  7.346  7.390  7.441  7.499  7.566  7.642  7.730  7.831  7.947  8.080  8.233  8.408  8.609  8.840  9.106  9.411  9.760 10.162 10.623 11.153 11.761 12.459 13.261 14.181 15.237 16.451 17.844 19.443
54245  60 4 252.908590  37.192048 0.188  5.860  5.861  5.862  5.863  5.864  5.865  5.866  5.868  5.869  5.871  5.874  5.876  5.879  5.883  5.887  5.891  5.896  5.902  5.909  5.917  5.926  5.937  5.949  5.962  5.978  5.996  6.017  6.041  6.068  6.100  6.136  6.177  6.225  6.280  6.342  6.415  6.497  6.592  6.701  6.827  6.970  7.136  7.325  7.543  7.793  8.080  8.409  8.787  9.222  9.720 10.293 10.950 11.705 12.571 13.566
54245  61 2 254.160258  37.191401 0.100  7.494  7.495  7.496  7.498  7.499  7.501  7.503  7.505  7.508  7.511  7.515  7.519  7.523  7.529  7.535  7.542  7.550  7.559  7.570  7.582  7.596  7.612  7.631  7.652  7.677  7.705  7.737  7.774  7.816  7.865  7.921  7.985  8.059  8.144  8.241  8.353  8.481  8.629  8.798  8.992  9.215  9.471  9.765 10.102 10.490 10.935 11.446 12.032 12.705 13.478 14.366 15.385 16.555 17.899 19.441
54245  64 1 241.851938  38.208149 0.163 16.700 16.700 16.701 16.702 16.703 16.704 16.706 16.707 16.709 16.711 16.714 16.716 16.720 16.723 16.728 16.732 16.738 16.744 16.752 16.760 16.770 16.781 16.794 16.808 16.825 16.845 16.867 16.892 16.922 16.955 16.994 17.038 17.089 17.147 17.214 17.291 17.380 17.481 17.598 17.732 17.885 18.062 18.264 18.497 18.764 19.070 19.422 19.826 20.290 20.823 21.434 22.136 22.942 23.868 24.931
54245  64 2 241.851938  38.208149 0.094 10.821 10.823 10.824 10.826 10.828 10.831 10.833 10.837 10.840 10.844 10.849 10.854 10.861 10.868 10.876 10.886 10.896 10.909 10.923 10.940 10.959 10.980 11.005 11.034 11.066 11.104 11.147 11.197 11.254 11.320 11.395 11.481 11.580 11.694 11.824 11.974 12.147 12.344 12.571 12.832 13.131 13.475 13.869 14.322 14.842 15.439 16.124 16.911 17.815 18.852 20.043 21.411 22.981 24.784 26.854
54245  64 3 241.851938  38.208149 0.178 13.662 13.662 13.664 13.665 13.666 13.668 13.670 13.672 13.674 13.677 13.681 13.684 13.689 13.694 13.700 13.706 13.714 13.722 13.732 13.744 13.757 13.772 13.789 13.809 13.832 13.858 13.889 13.923 13.963 14.009 14.061 14.121 14.190 14.269 14.360 14.465 14.585 14.722 14.881 15.062 15.271 15.510 15.785 16.100 16.462 16.878 17.356 17.904 18.534 19.257 20.086 21.039 22.133 23.389 24.831
54245  64 4 241.851938  38.208149 0.191 14.137 14.138 14.140 14.141 14.143 14.145 14.147 14.150 14.153 14.156 14.160 14.165 14.170 14.176 14.183 14.191 14.200 14.210 14.222 14.236 14.252 14.270 14.291 14.315 14.342 14.373 14.410 14.451 14.499 14.553 14.616 14.688 14.771 14.866 14.975 15.101 15.245 15.410 15.600 15.817 16.067 16.354 16.684 17.063 17.497 17.996 18.569 19.227 19.982 20.849 21.844 22.987 24.300 25.806 27.536
54245  65 1 243.089336  38.207656 0.151 12.920 12.921 12.922 12.923 12.924 12.926 12.927 12.929 12.931 12.934 12.937 12.940 12.944 12.949 12.954 12.960 12.967 12.975 12.984 12.994 13.006 13.020 13.035 13.053 13.074 13.098 13.125 13.156 13.192 13.233 13.280 13.335 13.397 13.469 13.551 13.645 13.753 13.878 14.021 14.184 14.373 14.589 14.837 15.122 15.449 15.824 16.256 16.751 17.319 17.972 18.721 19.582 20.569 21.704 23.006
54245  65 3 243.089336  38.207656 0.181 14.690 14.692 14.693 14.694 14.696 14.698 14.700 14.703 14.706 14.710 14.714 14.718 14.724 14.730 14.737 14.745 14.754 14.765 14.777 14.791 14.807 14.825 14.846 14.871 14.898 14.930 14.967 15.009 15.058 15.113 15.177 15.250 15.334 15.431 15.542 15.669 15.815 15.983 16.176 16.397 16.651 16.943 17.278 17.662 18.104 18.611 19.193 19.861 20.628 21.509 22.521 23.682 25.015 26.546 28.304
54245  65 4 243.089336  38.207656 0.204 11.179 11.180 11.181 11.182 11.184 11.185 11.187 11.189 11.192 11.194 11.197 11.201 11.205 11.210 11.215 11.221 11.229 11.237 11.246 11.257 11.269 11.284 11.300 11.319 11.340 11.365 11.394 11.426 11.464 11.507 11.556 11.613 11.678 11.753 11.839 11.937 12.050 12.180 12.330 12.501 12.698 12.923 13.183 13.480 13.822 14.215 14.665 15.183 15.777 16.459 17.242 18.141 19.173 20.358 21.719
54245  66 1 244.404223  38.207143 0.165  8.681  8.682  8.683  8.684  8.686  8.687  8.689  8.691  8.693  8.696  8.699  8.702  8.706  8.711  8.716  8.722  8.729  8.737  8.746  8.757  8.769  8.782  8.798  8.816  8.837  8.861  8.888  8.920  8.956  8.998  9.046  9.100  9.163  9.236  9.319  9.414  9.523  9.649  9.793  9.958 10.148 10.367 10.617 10.905 11.235 11.614 12.050 12.550 13.123 13.782 14.539 15.408 16.405 17.550 18.865
54245  66 3 244.404223  38.207143 0.172  6.883  6.884  6.885  6.887  6.889  6.891  6.893  6.896  6.899  6.903  6.907  6.912  6.917  6.924  6.931  6.940  6.949  6.960  6.973  6.988  7.004  7.024  7.046  7.071  7.100  7.134  7.172  7.216  7.267  7.325  7.392  7.469  7.557  7.658  7.774  7.907  8.060  8.236  8.438  8.669  8.935  9.240  9.591  9.993 10.455 10.986 11.595 12.295 13.098 14.020 15.078 16.294 17.689 19.291 21.131
54245  66 4 244.404223  38.207143 0.193  9.033  9.034  9.035  9.036  9.038  9.039  9.041  9.043  9.046  9.048  9.052  9.055  9.060  9.064  9.070  9.076  9.084  9.092  9.102  9.113  9.126  9.141  9.158  9.177  9.199  9.225  9.254  9.288  9.327  9.371  9.422  9.481  9.548  9.625  9.714  9.815  9.932 10.066 10.221 10.397 10.600 10.834 11.101 11.409 11.762 12.167 12.632 13.166 13.779 14.484 15.292 16.220 17.286 18.510 19.915
54245  67 1 245.694102  38.206571 0.175 11.965 11.966 11.967 11.968 11.969 11.970 11.971 11.973 11.974 11.977 11.979 11.982 11.985 11.988 11.992 11.997 12.002 12.009 12.016 12.024 12.033 12.044 12.057 12.071 12.087 12.106 12.127 12.152 12.180 12.213 12.250 12.293 12.342 12.399 12.464 12.538 12.624 12.722 12.835 12.965 13.114 13.284 13.481 13.706 13.964 14.261 14.602 14.993 15.443 15.958 16.551 17.231 18.012 18.908 19.937
54245  67 3 245.694102  38.206571 0.172 11.883 11.884 11.885 11.886 11.887 11.889 11.891 11.893 11.896 11.899 11.902 11.906 11.910 11.915 11.921 11.927 11.935 11.944 11.954 11.965 11.978 11.993 12.011 12.030 12.053 12.079 12.110 12.144 12.184 12.229 12.282 12.342 12.411 12.490 12.581 12.685 12.805 12.942 13.100 13.281 13.490 13.729 14.003 14.318 14.680 15.095 15.572 16.120 16.748 17.470 18.299 19.250 20.343 21.597 23.038
54245  67 4 245.694102  38.206571 0.185 12.634 12.635 12.636 12.637 12.638 12.640 12.641 12.643 12.646 12.648 12.651 12.655 12.658 12.663 12.668 12.674 12.681 12.688 12.697 12.707 12.719 12.732 12.748 12.766 12.786 12.809 12.836 12.867 12.902 12.943 12.989 13.043 13.104 13.175 13.256 13.349 13.456 13.578 13.719 13.880 14.066 14.279 14.523 14.804 15.127 15.497 15.922 16.410 16.970 17.613 18.351 19.199 20.173 21.291 22.574
54245  68 1 246.980120  38.197708 0.170 11.580 11.581 11.582 11.584 11.585 11.587 11.589 11.591 11.594 11.597 11.600 11.604 11.608 11.614 11.619 11.626 11.634 11.643 11.653 11.665 11.679 11.694 11.712 11.733 11.756 11.783 11.815 11.850 11.891 11.938 11.992 12.055 12.126 12.208 12.302 12.409 12.533 12.675 12.839 13.026 13.241 13.488 13.772 14.098 14.472 14.901 15.394 15.960 16.610 17.357 18.213 19.197 20.327 21.623 23.112
54245  68 3 246.980120  38.197708 0.165 14.986 14.986 14.987 14.988 14.990 14.991 14.993 14.994 14.997 14.999 15.002 15.005 15.009 15.013 15.018 15.023 15.030 15.037 15.045 15.055 15.066 15.079 15.094 15.110 15.130 15.152 15.177 15.206 15.240 15.278 15.323 15.373 15.432 15.499 15.575 15.663 15.765 15.881 16.014 16.168 16.344 16.546 16.777 17.044 17.349 17.700 18.103 18.566 19.097 19.707 20.408 21.212 22.135 23.195 24.412
54245  68 4 246.980120  38.197708 0.182 12.434 12.435 12.436 12.437 12.438 12.439 12.441 12.443 12.445 12.447 12.450 12.453 12.457 12.461 12.466 12.471 12.478 12.485 12.493 12.503 12.514 12.526 12.541 12.557 12.576 12.598 12.623 12.652 12.685 12.723 12.766 12.816 12.874 12.940 13.015 13.102 13.202 13.316 13.448 13.599 13.772 13.971 14.200 14.462 14.764 15.109 15.507 15.963 16.486 17.087 17.777 18.570 19.480 20.524 21.724
54245  69 1 248.259220  38.197286 0.175 10.922 10.923 10.924 10.925 10.926 10.927 10.929 10.930 10.932 10.934 10.937 10.939 10.943 10.946 10.950 10.955 10.961 10.967 10.975 10.983 10.993 11.004 11.017 11.031 11.048 11.067 11.089 11.115 11.144 11.178 11.216 11.260 11.311 11.370 11.436 11.513 11.602 11.703 11.819 11.953 12.106 12.282 12.484 12.716 12.983 13.289 13.640 14.044 14.507 15.038 15.649 16.350 17.155 18.079 19.139
54245  69 2 248.259220  38.197286 0.102 17.501 17.502 17.503 17.504 17.506 17.507 17.509 17.511 17.513 17.516 17.519 17.523 17.527 17.532 17.537 17.544 17.551 17.559 17.569 17.580 17.592 17.607 17.623 17.642 17.664 17.689 17.718 17.751 17.789 17.832 17.882 17.939 18.005 18.081 18.168 18.267 18.382 18.513 18.664 18.837 19.036 19.265 19.527 19.828 20.173 20.570 21.026 21.549 22.149 22.839 23.631 24.540 25.584 26.782 28.158
54245  69 3 248.259220  38.197286 0.154 13.352 13.353 13.354 13.356 13.357 13.359 13.361 13.363 13.365 13.368 13.371 13.375 13.379 13.384 13.390 13.397 13.404 13.413 13.423 13.434 13.447 13.462 13.479 13.499 13.522 13.548 13.578 13.612 13.651 13.697 13.749 13.808 13.877 13.955 14.046 14.149 14.268 14.405 14.562 14.742 14.949 15.186 15.459 15.772 16.132 16.544 17.018 17.562 18.187 18.904 19.728 20.673 21.759 23.005 24.436
54245  69 4 248.259220  38.197286 0.182 14.474 14.475 14.476 14.477 14.478 14.479 14.480 14.482 14.484 14.486 14.489 14.491 14.495 14.498 14.503 14.508 14.513 14.520 14.527 14.536 14.546 14.557 14.570 14.585 14.602 14.622 14.644 14.670 14.700 14.734 14.774 14.819 14.871 14.930 14.998 15.077 15.167 15.270 15.389 15.525 15.681 15.861 16.067 16.304 16.575 16.887 17.246 17.657 18.129 18.671 19.294 20.009 20.829 21.771 22.853
54245  70 1 249.513716  38.196817 0.168  9.532  9.533  9.534  9.535  9.537  9.539  9.541  9.543  9.545  9.548  9.552  9.556  9.560  9.566  9.572  9.579  9.586  9.596  9.606  9.618  9.632  9.647  9.666  9.686  9.710  9.738  9.769  9.805  9.847  9.895  9.949 10.012 10.084 10.167 10.262 10.371 10.497 10.641 10.806 10.996 11.214 11.464 11.751 12.081 12.460 12.894 13.394 13.967 14.625 15.380 16.248 17.244 18.387 19.700 21.208
54245  70 2 249.513716  38.196817 0.097 10.679 10.680 10.681 10.683 10.685 10.687 10.690 10.693 10.697 10.701 10.705 10.710 10.716 10.723 10.731 10.740 10.751 10.763 10.777 10.792 10.811 10.832 10.855 10.883 10.915 10.951 10.993 11.040 11.095 11.158 11.231 11.314 11.409 11.519 11.645 11.789 11.955 12.145 12.364 12.615 12.903 13.234 13.614 14.050 14.551 15.125 15.786 16.544 17.414 18.413 19.560 20.877 22.389 24.126 26.119
54245  70 3 249.513716  38.196817 0.169 13.618 13.619 13.620 13.621 13.623 13.625 13.627 13.629 13.631 13.634 13.637 13.641 13.646 13.651 13.656 13.663 13.671 13.679 13.689 13.701 13.714 13.729 13.747 13.767 13.790 13.816 13.846 13.881 13.921 13.967 14.020 14.080 14.149 14.229 14.321 14.426 14.546 14.685 14.844 15.026 15.236 15.476 15.753 16.070 16.434 16.852 17.332 17.883 18.516 19.243 20.077 21.035 22.135 23.397 24.847
54245  70 4 249.513716  38.196817 0.186 10.858 10.859 10.860 10.861 10.862 10.863 10.864 10.866 10.868 10.870 10.872 10.875 10.878 10.882 10.886 10.891 10.897 10.903 10.911 10.919 10.929 10.940 10.953 10.968 10.985 11.005 11.027 11.053 11.082 11.116 11.155 11.200 11.251 11.310 11.377 11.455 11.544 11.647 11.764 11.899 12.054 12.232 12.436 12.671 12.940 13.249 13.604 14.012 14.479 15.017 15.633 16.342 17.155 18.088 19.160
54245  71 1 250.771470  38.196218 0.159  9.157  9.158  9.159  9.160  9.161  9.163  9.165  9.167  9.170  9.172  9.176  9.179  9.184  9.189  9.194  9.201  9.208  9.217  9.227  9.238  9.251  9.266  9.283  9.302  9.325  9.351  9.380  9.414  9.454  9.498  9.550  9.609  9.677  9.755  9.845  9.948 10.066 10.202 10.357 10.536 10.742 10.977 11.248 11.559 11.916 12.325 12.796 13.336 13.956 14.668 15.485 16.424 17.501 18.738 20.159
54245  71 3 250.771470  38.196218 0.166 13.235 13.236 13.237 13.239 13.240 13.242 13.244 13.246 13.249 13.252 13.255 13.259 13.264 13.269 13.275 13.282 13.290 13.299 13.309 13.321 13.335 13.351 13.369 13.389 13.413 13.441 13.472 13.508 13.550 13.597 13.652 13.715 13.787 13.869 13.964 14.073 14.198 14.342 14.507 14.696 14.914 15.163 15.450 15.779 16.157 16.591 17.089 17.661 18.318 19.072 19.938 20.932 22.073 23.384 24.888
54245  71 4 250.771470  38.196218 0.189  7.150  7.151  7.152  7.153  7.155  7.157  7.159  7.161  7.164  7.167  7.171  7.175  7.179  7.185  7.191  7.198  7.206  7.216  7.227  7.239  7.253  7.270  7.289  7.310  7.335  7.364  7.396  7.434  7.477  7.526  7.583  7.648  7.723  7.809  7.908  8.022  8.152  8.301  8.473  8.670  8.896  9.156  9.454  9.797 10.190 10.641 11.160 11.755 12.438 13.223 14.124 15.158 16.345 17.709 19.274
54246  99 1 218.637024   3.192233 0.177  5.581  5.582  5.584  5.586  5.588  5.591  5.593  5.597  5.600  5.604  5.609  5.615  5.621  5.629  5.637  5.647  5.658  5.671  5.685  5.702  5.721  5.744  5.769  5.798  5.832  5.871  5.915  5.966  6.024  6.091  6.168  6.257  6.358  6.475  6.608  6.762  6.938  7.141  7.373  7.640  7.947  8.299  8.703  9.167  9.699 10.311 11.013 11.819 12.744 13.807 15.027 16.428 18.036 19.883 22.004
54246  99 3 218.637024   3.192233 0.157  9.796  9.797  9.799  9.800  9.802  9.804  9.806  9.809  9.812  9.816  9.820  9.824  9.830  9.836  9.843  9.851  9.861  9.871  9.884  9.898  9.914  9.933  9.954  9.979 10.007 10.039 10.077 10.119 10.169 10.225 10.290 10.364 10.449 10.547 10.660 10.789 10.937 11.107 11.303 11.527 11.785 12.080 12.420 12.810 13.258 13.772 14.362 15.039 15.817 16.711 17.736 18.914 20.266 21.818 23.601
54246  99 4 218.637024   3.192233 0.177  7.040  7.041  7.042  7.044  7.045  7.047  7.050  7.052  7.055  7.059  7.063  7.068  7.073  7.079  7.086  7.094  7.103  7.114  7.126  7.140  7.156  7.174  7.195  7.219  7.247  7.279  7.316  7.358  7.406  7.462  7.525  7.598  7.682  7.779  7.889  8.016  8.162  8.330  8.522  8.743  8.996  9.287  9.622 10.005 10.446 10.952 11.532 12.199 12.965 13.844 14.853 16.012 17.342 18.870 20.624
54246 106 1 222.569464   2.190120 0.179 10.216 10.217 10.218 10.219 10.220 10.222 10.224 10.225 10.228 10.230 10.233 10.236 10.240 10.245 10.250 10.255 10.262 10.270 10.278 10.288 10.300 10.313 10.328 10.346 10.366 10.389 10.415 10.445 10.480 10.520 10.566 10.618 10.679 10.748 10.828 10.919 11.024 11.145 11.283 11.442 11.625 11.834 12.075 12.351 12.668 13.033 13.451 13.931 14.482 15.115 15.841 16.675 17.633 18.733 19.995
54246 106 3 222.569464   2.190120 0.154  7.854  7.854  7.855  7.857  7.858  7.859  7.861  7.863  7.866  7.868  7.871  7.875  7.879  7.883  7.889  7.895  7.902  7.910  7.919  7.929  7.942  7.955  7.971  7.990  8.011  8.035  8.063  8.095  8.131  8.173  8.221  8.277  8.340  8.413  8.497  8.594  8.704  8.831  8.977  9.144  9.336  9.556  9.809 10.100 10.434 10.817 11.257 11.762 12.342 13.008 13.772 14.650 15.658 16.815 18.143
54246 106 4 222.569464   2.190120 0.181  6.279  6.280  6.282  6.283  6.285  6.286  6.288  6.291  6.294  6.297  6.300  6.305  6.309  6.315  6.321  6.329  6.337  6.346  6.357  6.370  6.385  6.401  6.420  6.442  6.467  6.496  6.529  6.568  6.611  6.662  6.719  6.785  6.861  6.949  7.049  7.164  7.296  7.448  7.622  7.822  8.052  8.315  8.618  8.965  9.364  9.822 10.348 10.952 11.646 12.442 13.356 14.405 15.610 16.994 18.582
54246 107 1 222.650878   3.190380 0.179  8.107  8.108  8.109  8.110  8.112  8.113  8.115  8.118  8.120  8.124  8.127  8.131  8.136  8.141  8.147  8.154  8.163  8.172  8.183  8.195  8.209  8.225  8.244  8.265  8.290  8.318  8.350  8.387  8.430  8.479  8.535  8.599  8.673  8.758  8.856  8.968  9.096  9.244  9.414  9.608  9.832 10.088 10.383 10.721 11.110 11.556 12.068 12.656 13.331 14.106 14.996 16.017 17.190 18.537 20.083
54246 107 3 222.650878   3.190380 0.155  9.604  9.605  9.606  9.608  9.610  9.612  9.614  9.617  9.620  9.624  9.628  9.633  9.639  9.645  9.653  9.661  9.671  9.682  9.695  9.710  9.727  9.746  9.769  9.795  9.824  9.858  9.897  9.942  9.993 10.052 10.119 10.197 10.286 10.389 10.506 10.641 10.796 10.974 11.178 11.412 11.682 11.991 12.346 12.753 13.221 13.758 14.375 15.083 15.896 16.829 17.901 19.132 20.544 22.167 24.029
54246 107 4 222.650878   3.190380 0.181  6.807  6.808  6.809  6.811  6.812  6.814  6.816  6.819  6.821  6.825  6.828  6.833  6.837  6.843  6.849  6.857  6.865  6.875  6.886  6.898  6.913  6.930  6.949  6.971  6.996  7.025  7.059  7.097  7.141  7.192  7.250  7.317  7.393  7.481  7.582  7.698  7.831  7.983  8.159  8.360  8.591  8.857  9.161  9.511  9.913 10.374 10.904 11.512 12.210 13.011 13.931 14.988 16.201 17.594 19.193
54246 108 1 223.646707   3.189747 0.176 10.809 10.810 10.811 10.813 10.814 10.816 10.818 10.821 10.823 10.826 10.830 10.834 10.839 10.845 10.851 10.858 10.867 10.876 10.887 10.900 10.914 10.931 10.950 10.972 10.997 11.026 11.060 11.098 11.142 11.192 11.250 11.317 11.393 11.480 11.581 11.696 11.829 11.981 12.156 12.356 12.586 12.851 13.154 13.503 13.903 14.363 14.890 15.496 16.191 16.990 17.906 18.959 20.167 21.555 23.148
54246 108 3 223.646707   3.189747 0.155  9.681  9.682  9.683  9.685  9.686  9.688  9.690  9.692  9.695  9.698  9.701  9.705  9.710  9.715  9.721  9.728  9.736  9.746  9.756  9.768  9.782  9.798  9.817  9.838  9.862  9.890  9.922  9.959 10.001 10.049 10.105 10.169 10.242 10.326 10.423 10.533 10.661 10.807 10.975 11.167 11.388 11.642 11.934 12.269 12.653 13.094 13.601 14.183 14.851 15.618 16.498 17.509 18.670 20.003 21.533
54246 108 4 223.646707   3.189747 0.177  9.149  9.150  9.151  9.152  9.154  9.156  9.158  9.160  9.162  9.165  9.169  9.173  9.177  9.182  9.188  9.195  9.203  9.212  9.222  9.234  9.247  9.263  9.280  9.301  9.324  9.351  9.382  9.418  9.459  9.505  9.559  9.621  9.692  9.773  9.867  9.974 10.097 10.238 10.401 10.587 10.801 11.047 11.329 11.653 12.025 12.452 12.943 13.506 14.152 14.895 15.747 16.725 17.849 19.139 20.620
54246 113 1 226.651529   3.191995 0.183  8.547  8.548  8.549  8.550  8.552  8.554  8.556  8.559  8.562  8.565  8.569  8.573  8.578  8.584  8.591  8.599  8.607  8.617  8.629  8.642  8.658  8.675  8.695  8.718  8.745  8.775  8.810  8.851  8.897  8.950  9.010  9.080  9.160  9.253  9.358  9.480  9.619  9.779  9.962 10.173 10.415 10.693 11.013 11.379 11.800 12.283 12.837 13.474 14.205 15.045 16.009 17.115 18.386 19.845 21.520
54246 113 3 226.651529   3.191995 0.159 10.832 10.833 10.834 10.836 10.837 10.839 10.842 10.844 10.847 10.851 10.855 10.859 10.864 10.870 10.877 10.885 10.894 10.904 10.916 10.929 10.945 10.963 10.983 11.007 11.034 11.065 11.101 11.142 11.189 11.243 11.305 11.376 11.458 11.551 11.659 11.783 11.925 12.088 12.275 12.490 12.737 13.020 13.346 13.719 14.148 14.641 15.206 15.855 16.600 17.456 18.439 19.567 20.862 22.349 24.057
54246 113 4 226.651529   3.191995 0.183  7.726  7.727  7.729  7.730  7.732  7.734  7.736  7.739  7.742  7.746  7.750  7.755  7.760  7.767  7.774  7.782  7.791  7.802  7.815  7.829  7.846  7.865  7.886  7.911  7.940  7.973  8.010  8.054  8.103  8.160  8.226  8.301  8.388  8.487  8.601  8.731  8.882  9.054  9.252  9.479  9.740 10.039 10.383 10.778 11.232 11.752 12.350 13.036 13.824 14.729 15.767 16.960 18.329 19.901 21.706
54246 115 1 227.573611   2.192101 0.181  8.075  8.075  8.076  8.078  8.079  8.080  8.082  8.084  8.086  8.089  8.092  8.096  8.099  8.104  8.109  8.115  8.122  8.130  8.139  8.150  8.162  8.176  8.191  8.210  8.231  8.254  8.282  8.314  8.350  8.392  8.439  8.494  8.557  8.630  8.713  8.809  8.918  9.044  9.189  9.354  9.545  9.764 10.015 10.303 10.634 11.014 11.451 11.952 12.527 13.187 13.946 14.817 15.816 16.964 18.282
54246 115 3 227.573611   2.192101 0.158  8.312  8.313  8.314  8.316  8.317  8.319  8.321  8.323  8.326  8.329  8.333  8.337  8.341  8.347  8.353  8.360  8.368  8.377  8.388  8.400  8.414  8.430  8.449  8.470  8.494  8.522  8.554  8.591  8.633  8.682  8.738  8.802  8.875  8.960  9.057  9.168  9.296  9.443  9.612  9.805 10.027 10.282 10.575 10.912 11.298 11.741 12.250 12.835 13.506 14.276 15.161 16.176 17.342 18.681 20.218
54246 115 4 227.573611   2.192101 0.180 13.225 13.226 13.227 13.228 13.230 13.231 13.233 13.235 13.238 13.240 13.244 13.247 13.252 13.257 13.262 13.269 13.276 13.285 13.294 13.306 13.319 13.333 13.350 13.370 13.392 13.418 13.448 13.482 13.521 13.565 13.617 13.676 13.744 13.821 13.911 14.013 14.131 14.266 14.421 14.600 14.804 15.039 15.309 15.619 15.974 16.382 16.851 17.389 18.007 18.717 19.531 20.466 21.540 22.773 24.189
54246 118 1 229.654145   3.191615 0.177  8.308  8.309  8.310  8.312  8.313  8.315  8.317  8.320  8.323  8.326  8.330  8.334  8.339  8.345  8.351  8.359  8.367  8.377  8.389  8.402  8.417  8.434  8.454  8.476  8.502  8.532  8.567  8.606  8.651  8.703  8.763  8.832  8.910  9.001  9.104  9.223  9.360  9.517  9.697  9.904 10.142 10.415 10.728 11.088 11.501 11.975 12.519 13.144 13.862 14.686 15.632 16.718 17.965 19.397 21.041
54246 118 3 229.654145   3.191615 0.159  7.527  7.528  7.529  7.531  7.532  7.534  7.536  7.539  7.542  7.545  7.549  7.553  7.558  7.564  7.570  7.578  7.587  7.597  7.608  7.621  7.636  7.653  7.673  7.696  7.722  7.752  7.787  7.826  7.872  7.924  7.984  8.053  8.132  8.223  8.327  8.446  8.584  8.741  8.922  9.130  9.369  9.643  9.957 10.319 10.733 11.209 11.756 12.384 13.104 13.932 14.882 15.973 17.225 18.663 20.314
54246 118 4 229.654145   3.191615 0.179  6.918  6.919  6.921  6.922  6.924  6.925  6.927  6.930  6.933  6.936  6.939  6.944  6.948  6.954  6.960  6.967  6.976  6.985  6.996  7.009  7.023  7.040  7.059  7.080  7.105  7.134  7.167  7.205  7.249  7.299  7.356  7.422  7.498  7.585  7.684  7.799  7.930  8.081  8.255  8.454  8.682  8.945  9.246  9.592  9.989 10.445 10.969 11.570 12.260 13.052 13.962 15.007 16.206 17.583 19.164
54246 119 1 229.571948   2.205665 0.177  7.999  8.000  8.000  8.001  8.002  8.004  8.005  8.007  8.009  8.011  8.013  8.016  8.020  8.023  8.028  8.033  8.038  8.045  8.052  8.061  8.071  8.083  8.096  8.111  8.128  8.148  8.171  8.197  8.227  8.261  8.301  8.347  8.399  8.459  8.528  8.607  8.697  8.802  8.921  9.059  9.216  9.398  9.606  9.844 10.118 10.433 10.795 11.209 11.686 12.233 12.861 13.582 14.410 15.360 16.451
54246 119 3 229.571948   2.205665 0.140  8.444  8.445  8.446  8.447  8.449  8.451  8.452  8.455  8.457  8.460  8.463  8.467  8.472  8.477  8.482  8.489  8.496  8.505  8.515  8.527  8.540  8.555  8.572  8.592  8.615  8.641  8.672  8.706  8.746  8.792  8.844  8.904  8.974  9.053  9.144  9.249  9.369  9.507  9.665  9.847 10.056 10.296 10.571 10.887 11.250 11.667 12.145 12.694 13.325 14.049 14.880 15.835 16.931 18.189 19.634
54246 119 4 229.571948   2.205665 0.176 10.163 10.164 10.165 10.166 10.167 10.169 10.170 10.172 10.174 10.177 10.179 10.183 10.186 10.190 10.195 10.201 10.207 10.215 10.223 10.233 10.244 10.257 10.271 10.288 10.307 10.329 10.355 10.384 10.418 10.456 10.500 10.551 10.609 10.676 10.753 10.841 10.943 11.059 11.192 11.346 11.522 11.724 11.956 12.222 12.528 12.879 13.283 13.746 14.277 14.887 15.588 16.393 17.316 18.377 19.595
54246 120 1 230.586523   2.188553 0.179  6.130  6.131  6.132  6.134  6.135  6.136  6.138  6.140  6.143  6.145  6.149  6.152  6.156  6.161  6.166  6.173  6.180  6.188  6.197  6.208  6.221  6.235  6.251  6.270  6.292  6.316  6.345  6.378  6.415  6.458  6.508  6.565  6.630  6.705  6.791  6.889  7.003  7.133  7.282  7.454  7.651  7.877  8.137  8.435  8.777  9.170  9.622 10.140 10.735 11.418 12.202 13.102 14.136 15.323 16.686
54246 120 3 230.586523   2.188553 0.153  8.669  8.670  8.671  8.672  8.673  8.675  8.677  8.679  8.682  8.685  8.688  8.692  8.697  8.702  8.708  8.715  8.722  8.731  8.742  8.753  8.767  8.782  8.800  8.821  8.844  8.871  8.902  8.938  8.979  9.026  9.080  9.142  9.213  9.294  9.388  9.496  9.619  9.761  9.924 10.111 10.325 10.572 10.855 11.180 11.553 11.981 12.473 13.037 13.685 14.430 15.284 16.265 17.392 18.685 20.170
54246 120 4 230.586523   2.188553 0.175  7.916  7.916  7.917  7.919  7.920  7.922  7.923  7.926  7.928  7.931  7.934  7.937  7.942  7.946  7.952  7.958  7.965  7.973  7.983  7.994  8.006  8.021  8.037  8.056  8.078  8.103  8.132  8.165  8.202  8.246  8.296  8.353  8.418  8.494  8.580  8.680  8.794  8.925  9.075  9.248  9.447  9.674  9.936 10.236 10.581 10.976 11.431 11.953 12.552 13.239 14.029 14.936 15.977 17.172 18.544
54246 121 1 230.648694   3.190420 0.177  6.857  6.858  6.859  6.861  6.862  6.864  6.866  6.868  6.870  6.873  6.877  6.880  6.885  6.890  6.895  6.902  6.910  6.918  6.928  6.940  6.953  6.968  6.985  7.005  7.028  7.054  7.084  7.119  7.159  7.204  7.257  7.317  7.386  7.465  7.556  7.660  7.780  7.918  8.076  8.257  8.466  8.705  8.979  9.295  9.657 10.073 10.550 11.098 11.727 12.449 13.279 14.231 15.325 16.580 18.021
54246 121 3 230.648694   3.190420 0.157  7.225  7.226  7.227  7.229  7.231  7.233  7.236  7.239  7.242  7.246  7.250  7.255  7.261  7.268  7.275  7.284  7.294  7.306  7.319  7.334  7.352  7.372  7.395  7.422  7.452  7.487  7.527  7.573  7.626  7.687  7.757  7.837  7.929  8.035  8.156  8.295  8.455  8.639  8.849  9.091  9.369  9.688 10.054 10.475 10.958 11.512 12.148 12.879 13.718 14.681 15.787 17.057 18.515 20.189 22.111
54246 121 4 230.648694   3.190420 0.182  6.726  6.727  6.729  6.730  6.732  6.734  6.737  6.739  6.743  6.746  6.751  6.755  6.761  6.767  6.775  6.783  6.793  6.804  6.817  6.832  6.848  6.868  6.890  6.915  6.945  6.978  7.017  7.061  7.112  7.171  7.238  7.315  7.403  7.505  7.622  7.756  7.909  8.086  8.289  8.521  8.788  9.095  9.447  9.852 10.316 10.849 11.461 12.164 12.971 13.898 14.961 16.183 17.585 19.195 21.044
54246 122 1 231.641836   3.190131 0.172  8.665  8.666  8.667  8.668  8.670  8.672  8.674  8.676  8.679  8.682  8.686  8.690  8.695  8.700  8.707  8.714  8.722  8.732  8.743  8.755  8.770  8.786  8.805  8.827  8.852  8.881  8.914  8.952  8.996  9.046  9.104  9.170  9.246  9.333  9.433  9.548  9.680  9.831 10.005 10.204 10.434 10.697 10.999 11.346 11.744 12.201 12.726 13.329 14.021 14.815 15.728 16.775 17.977 19.358 20.944
54246 122 3 231.641836   3.190131 0.158  6.733  6.734  6.736  6.737  6.739  6.741  6.743  6.745  6.748  6.751  6.755  6.759  6.764  6.769  6.776  6.783  6.792  6.801  6.812  6.825  6.840  6.857  6.876  6.898  6.924  6.953  6.987  7.025  7.070  7.121  7.179  7.246  7.323  7.412  7.513  7.630  7.764  7.917  8.094  8.296  8.529  8.796  9.103  9.455  9.859 10.323 10.856 11.468 12.170 12.977 13.903 14.966 16.187 17.589 19.198
54246 122 4 231.641836   3.190131 0.186  6.465  6.466  6.467  6.469  6.470  6.472  6.474  6.477  6.479  6.483  6.486  6.491  6.495  6.501  6.507  6.515  6.523  6.533  6.544  6.557  6.572  6.589  6.608  6.630  6.656  6.685  6.719  6.758  6.802  6.853  6.912  6.979  7.056  7.145  7.246  7.363  7.498  7.652  7.828  8.032  8.265  8.532  8.840  9.193  9.598 10.063 10.597 11.210 11.915 12.723 13.651 14.717 15.941 17.346 18.959
54246 123 1 252.091751  38.200103 0.181  8.517  8.517  8.518  8.519  8.520  8.521  8.522  8.523  8.525  8.527  8.529  8.532  8.535  8.538  8.542  8.546  8.551  8.557  8.563  8.571  8.580  8.589  8.601  8.614  8.629  8.646  8.666  8.689  8.715  8.746  8.780  8.820  8.865  8.918  8.978  9.047  9.126  9.217  9.321  9.441  9.578  9.736  9.918 10.126 10.365 10.639 10.955 11.316 11.732 12.209 12.756 13.385 14.107 14.936 15.888
54246 123 3 252.091751  38.200103 0.159 10.347 10.348 10.349 10.350 10.351 10.352 10.353 10.355 10.357 10.359 10.361 10.364 10.367 10.371 10.375 10.380 10.386 10.392 10.400 10.408 10.418 10.429 10.442 10.457 10.474 10.494 10.516 10.542 10.571 10.605 10.644 10.689 10.740 10.799 10.867 10.945 11.034 11.136 11.254 11.389 11.544 11.722 11.927 12.161 12.431 12.740 13.095 13.503 13.972 14.509 15.127 15.836 16.649 17.584 18.657
54246 123 4 252.091751  38.200103 0.172  9.089  9.089  9.090  9.091  9.091  9.092  9.094  9.095  9.096  9.098  9.100  9.103  9.105  9.108  9.112  9.116  9.120  9.126  9.132  9.139  9.147  9.156  9.167  9.179  9.193  9.209  9.227  9.249  9.273  9.301  9.333  9.370  9.412  9.460  9.516  9.580  9.653  9.737  9.834  9.945 10.073 10.219 10.387 10.580 10.802 11.056 11.348 11.683 12.068 12.510 13.018 13.601 14.270 15.038 15.920
54246 124 1 253.346103  38.199328 0.173  6.761  6.762  6.762  6.763  6.764  6.765  6.766  6.767  6.769  6.771  6.773  6.775  6.778  6.780  6.784  6.788  6.792  6.798  6.803  6.810  6.818  6.827  6.837  6.849  6.863  6.878  6.896  6.917  6.941  6.968  6.999  7.035  7.076  7.123  7.177  7.239  7.311  7.393  7.487  7.595  7.719  7.862  8.025  8.213  8.429  8.676  8.960  9.287  9.662 10.092 10.586 11.153 11.804 12.552 13.410
54246 124 3 253.346103  38.199328 0.165  6.815  6.816  6.816  6.817  6.818  6.819  6.820  6.822  6.823  6.825  6.827  6.829  6.832  6.835  6.839  6.843  6.848  6.853  6.859  6.867  6.875  6.884  6.895  6.908  6.922  6.938  6.957  6.979  7.004  7.032  7.065  7.103  7.146  7.195  7.252  7.318  7.393  7.479  7.578  7.692  7.822  7.972  8.144  8.341  8.568  8.828  9.127  9.470  9.864 10.317 10.836 11.432 12.117 12.903 13.806
54246 124 4 253.346103  38.199328 0.183  8.553  8.554  8.554  8.555  8.556  8.556  8.557  8.559  8.560  8.561  8.563  8.565  8.568  8.570  8.573  8.577  8.581  8.586  8.591  8.597  8.604  8.612  8.621  8.632  8.644  8.658  8.674  8.693  8.714  8.738  8.766  8.798  8.835  8.877  8.926  8.982  9.046  9.119  9.204  9.301  9.412  9.540  9.686  9.855 10.048 10.270 10.525 10.818 11.154 11.539 11.982 12.491 13.075 13.745 14.515
54246 125 1 254.649870  38.198513 0.183  8.690  8.690  8.691  8.691  8.692  8.693  8.694  8.695  8.696  8.697  8.699  8.701  8.703  8.705  8.708  8.711  8.715  8.719  8.724  8.729  8.736  8.743  8.751  8.761  8.772  8.784  8.799  8.815  8.835  8.856  8.882  8.910  8.944  8.982  9.025  9.076  9.133  9.200  9.276  9.363  9.463  9.578  9.710  9.862 10.036 10.236 10.465 10.729 11.031 11.379 11.777 12.235 12.761 13.365 14.058
54246 125 3 254.649870  38.198513 0.158 10.309 10.309 10.310 10.310 10.311 10.312 10.313 10.314 10.315 10.317 10.319 10.321 10.323 10.326 10.329 10.332 10.336 10.341 10.346 10.352 10.359 10.367 10.376 10.386 10.398 10.412 10.428 10.446 10.467 10.491 10.518 10.549 10.586 10.627 10.675 10.730 10.793 10.865 10.948 11.043 11.152 11.277 11.421 11.587 11.777 11.995 12.245 12.532 12.862 13.241 13.676 14.175 14.749 15.407 16.163
54246 125 4 254.649870  38.198513 0.175 13.795 13.795 13.796 13.797 13.797 13.798 13.799 13.800 13.801 13.802 13.804 13.805 13.807 13.810 13.812 13.815 13.818 13.822 13.827 13.832 13.838 13.845 13.853 13.861 13.872 13.884 13.897 13.913 13.930 13.951 13.974 14.001 14.032 14.068 14.109 14.156 14.210 14.272 14.343 14.424 14.518 14.625 14.749 14.891 15.053 15.240 15.455 15.701 15.984 16.308 16.681 17.109 17.601 18.165 18.813
54246 126 4 255.900741  38.200454 0.179  7.584  7.584  7.585  7.586  7.587  7.588  7.589  7.590  7.591  7.593  7.595  7.597  7.600  7.603  7.606  7.610  7.615  7.620  7.626  7.632  7.640  7.649  7.659  7.671  7.685  7.700  7.718  7.739  7.762  7.789  7.820  7.856  7.896  7.943  7.997  8.059  8.130  8.211  8.305  8.412  8.536  8.677  8.840  9.026  9.241  9.487  9.769 10.094 10.466 10.894 11.385 11.948 12.596 13.339 14.192
54246 127 1 238.646267  39.198776 0.180 12.062 12.063 12.064 12.065 12.066 12.068 12.070 12.072 12.075 12.078 12.081 12.085 12.090 12.095 12.101 12.108 12.116 12.125 12.135 12.147 12.161 12.176 12.194 12.215 12.239 12.266 12.297 12.333 12.375 12.422 12.476 12.539 12.610 12.693 12.787 12.896 13.020 13.163 13.328 13.516 13.733 13.981 14.267 14.594 14.970 15.402 15.898 16.468 17.122 17.872 18.734 19.724 20.860 22.164 23.662
54246 127 3 238.646267  39.198776 0.160 24.656 24.657 24.658 24.660 24.662 24.664 24.666 24.669 24.672 24.675 24.679 24.684 24.689 24.695 24.703 24.711 24.720 24.731 24.743 24.757 24.773 24.792 24.813 24.838 24.866 24.898 24.935 24.978 25.026 25.083 25.147 25.221 25.306 25.403 25.515 25.644 25.791 25.961 26.155 26.379 26.635 26.930 27.268 27.656 28.101 28.613 29.200 29.875 30.649 31.539 32.559 33.732 35.077 36.623 38.397
54246 127 4 238.646267  39.198776 0.176 16.432 16.433 16.434 16.435 16.436 16.437 16.439 16.441 16.443 16.446 16.448 16.452 16.455 16.460 16.465 16.470 16.477 16.484 16.493 16.503 16.514 16.527 16.542 16.559 16.579 16.601 16.627 16.657 16.691 16.730 16.775 16.827 16.887 16.955 17.033 17.123 17.226 17.345 17.481 17.637 17.816 18.022 18.259 18.530 18.842 19.200 19.610 20.082 20.624 21.246 21.960 22.780 23.721 24.801 26.042
54246 128 1 239.929075  39.198151 0.176 17.810 17.810 17.811 17.812 17.813 17.815 17.816 17.818 17.820 17.822 17.825 17.828 17.831 17.835 17.840 17.845 17.851 17.858 17.866 17.875 17.885 17.897 17.911 17.927 17.945 17.966 17.990 18.017 18.049 18.085 18.127 18.174 18.229 18.292 18.364 18.447 18.542 18.652 18.777 18.921 19.087 19.277 19.495 19.745 20.032 20.363 20.742 21.177 21.676 22.250 22.909 23.665 24.533 25.530 26.674
54246 128 3 239.929075  39.198151 0.163 16.680 16.681 16.682 16.683 16.685 16.686 16.688 16.690 16.692 16.695 16.698 16.701 16.705 16.709 16.715 16.720 16.727 16.735 16.744 16.754 16.766 16.780 16.795 16.813 16.834 16.857 16.884 16.916 16.951 16.992 17.039 17.093 17.155 17.227 17.309 17.402 17.510 17.634 17.776 17.939 18.127 18.342 18.589 18.873 19.198 19.572 20.002 20.495 21.061 21.710 22.457 23.313 24.297 25.426 26.723
54246 128 4 239.929075  39.198151 0.180 19.418 19.419 19.420 19.421 19.422 19.423 19.424 19.426 19.428 19.430 19.432 19.435 19.438 19.442 19.446 19.451 19.457 19.463 19.471 19.479 19.489 19.500 19.513 19.528 19.545 19.564 19.587 19.612 19.642 19.676 19.715 19.759 19.811 19.869 19.937 20.015 20.104 20.206 20.323 20.458 20.613 20.791 20.995 21.229 21.498 21.807 22.162 22.569 23.037 23.574 24.190 24.898 25.710 26.643 27.714
54246 129 1 241.222718  39.197655 0.180 11.591 11.592 11.593 11.595 11.596 11.597 11.599 11.601 11.603 11.606 11.609 11.613 11.617 11.621 11.626 11.633 11.639 11.647 11.657 11.667 11.679 11.693 11.709 11.727 11.748 11.772 11.800 11.832 11.868 11.910 11.958 12.014 12.077 12.150 12.233 12.329 12.440 12.566 12.711 12.878 13.070 13.289 13.542 13.832 14.164 14.546 14.985 15.489 16.067 16.731 17.493 18.369 19.373 20.527 21.852
54246 129 3 241.222718  39.197655 0.159 11.089 11.091 11.092 11.094 11.095 11.097 11.100 11.102 11.106 11.109 11.113 11.118 11.123 11.129 11.137 11.145 11.154 11.165 11.177 11.191 11.208 11.226 11.248 11.272 11.301 11.333 11.370 11.413 11.462 11.519 11.583 11.658 11.743 11.841 11.954 12.083 12.231 12.402 12.597 12.822 13.080 13.376 13.716 14.106 14.554 15.069 15.659 16.338 17.116 18.010 19.037 20.215 21.569 23.122 24.906
54246 129 4 241.222718  39.197655 0.180 13.763 13.764 13.765 13.766 13.768 13.770 13.772 13.774 13.777 13.781 13.784 13.789 13.794 13.799 13.806 13.813 13.822 13.832 13.843 13.856 13.871 13.889 13.908 13.931 13.957 13.987 14.021 14.061 14.106 14.158 14.218 14.286 14.365 14.455 14.559 14.678 14.815 14.972 15.152 15.359 15.596 15.869 16.182 16.542 16.955 17.429 17.973 18.598 19.316 20.140 21.085 22.171 23.418 24.850 26.494
54246 130 1 242.509389  39.197023 0.175 16.399 16.401 16.402 16.403 16.405 16.407 16.409 16.412 16.415 16.418 16.422 16.426 16.431 16.437 16.444 16.451 16.460 16.470 16.482 16.495 16.510 16.528 16.548 16.571 16.598 16.628 16.663 16.704 16.750 16.803 16.864 16.934 17.014 17.106 17.212 17.333 17.473 17.633 17.817 18.028 18.270 18.549 18.868 19.235 19.656 20.140 20.695 21.332 22.064 22.905 23.870 24.977 26.249 27.710 29.387
54246 130 3 242.509389  39.197023 0.158  9.572  9.573  9.574  9.576  9.578  9.580  9.583  9.586  9.589  9.593  9.598  9.603  9.609  9.616  9.623  9.632  9.643  9.654  9.668  9.684  9.701  9.722  9.746  9.773  9.804  9.839  9.880  9.927  9.981 10.043 10.114 10.196 10.290 10.398 10.521 10.663 10.826 11.013 11.228 11.475 11.758 12.084 12.457 12.886 13.378 13.943 14.592 15.338 16.193 17.175 18.303 19.598 21.085 22.792 24.752
54246 130 4 242.509389  39.197023 0.181 11.715 11.716 11.717 11.718 11.719 11.721 11.722 11.724 11.726 11.729 11.732 11.735 11.739 11.744 11.749 11.755 11.762 11.770 11.778 11.789 11.801 11.814 11.830 11.848 11.868 11.892 11.919 11.950 11.986 12.027 12.074 12.128 12.190 12.261 12.343 12.436 12.544 12.668 12.810 12.973 13.161 13.376 13.622 13.906 14.231 14.605 15.034 15.527 16.092 16.742 17.488 18.344 19.327 20.455 21.751
54246 131 1 243.806898  39.196511 0.180  7.524  7.525  7.526  7.528  7.529  7.531  7.533  7.535  7.538  7.541  7.544  7.548  7.553  7.558  7.564  7.571  7.579  7.588  7.598  7.610  7.624  7.639  7.657  7.678  7.702  7.729  7.760  7.796  7.838  7.885  7.939  8.002  8.074  8.156  8.251  8.359  8.484  8.627  8.791  8.980  9.197  9.446  9.731 10.059 10.436 10.868 11.364 11.934 12.589 13.340 14.203 15.193 16.330 17.636 19.135
54246 131 3 243.806898  39.196511 0.161  9.303  9.304  9.306  9.307  9.309  9.311  9.313  9.315  9.318  9.322  9.325  9.330  9.335  9.341  9.347  9.355  9.363  9.373  9.385  9.398  9.413  9.431  9.450  9.473  9.500  9.530  9.565  9.604  9.650  9.702  9.763  9.832  9.911 10.002 10.107 10.227 10.365 10.524 10.706 10.914 11.154 11.429 11.746 12.109 12.525 13.004 13.553 14.184 14.908 15.739 16.694 17.790 19.048 20.493 22.152
54246 131 4 243.806898  39.196511 0.178  8.519  8.520  8.521  8.522  8.523  8.525  8.527  8.529  8.531  8.534  8.537  8.541  8.545  8.550  8.555  8.562  8.569  8.577  8.587  8.598  8.610  8.625  8.642  8.661  8.683  8.708  8.737  8.770  8.808  8.852  8.902  8.960  9.027  9.103  9.190  9.291  9.406  9.538  9.690  9.865 10.065 10.295 10.559 10.863 11.211 11.610 12.069 12.596 13.202 13.896 14.694 15.610 16.661 17.868 19.255
54246 132 1 245.015703  39.196000 0.151  9.631  9.632  9.633  9.634  9.635  9.636  9.638  9.640  9.642  9.644  9.646  9.649  9.653  9.657  9.661  9.666  9.672  9.679  9.687  9.696  9.707  9.718  9.732  9.748  9.766  9.786  9.810  9.837  9.869  9.905  9.946  9.993 10.048 10.110 10.182 10.264 10.359 10.467 10.592 10.735 10.899 11.087 11.304 11.552 11.838 12.165 12.542 12.974 13.470 14.039 14.693 15.443 16.305 17.295 18.431
54246 132 3 245.015703  39.196000 0.177 10.898 10.899 10.900 10.902 10.903 10.905 10.907 10.910 10.913 10.916 10.920 10.924 10.929 10.935 10.941 10.949 10.958 10.967 10.979 10.992 11.007 11.024 11.044 11.067 11.093 11.123 11.157 11.196 11.242 11.294 11.353 11.422 11.500 11.591 11.695 11.814 11.950 12.107 12.288 12.495 12.732 13.005 13.318 13.678 14.091 14.565 15.110 15.735 16.452 17.276 18.222 19.308 20.556 21.987 23.631
54246 132 4 245.015703  39.196000 0.203 10.780 10.781 10.782 10.783 10.785 10.786 10.788 10.790 10.792 10.795 10.798 10.801 10.805 10.810 10.815 10.821 10.828 10.836 10.845 10.856 10.868 10.882 10.898 10.916 10.937 10.962 10.989 11.021 11.058 11.100 11.148 11.203 11.267 11.340 11.424 11.520 11.630 11.757 11.903 12.070 12.262 12.482 12.735 13.026 13.359 13.742 14.182 14.687 15.266 15.932 16.696 17.573 18.581 19.737 21.065
54246 133 1 246.384678  39.195434 0.176 11.781 11.781 11.783 11.784 11.785 11.787 11.788 11.791 11.793 11.796 11.799 11.802 11.807 11.811 11.817 11.823 11.830 11.838 11.848 11.859 11.871 11.886 11.902 11.921 11.943 11.968 11.996 12.029 12.067 12.110 12.160 12.217 12.283 12.358 12.445 12.544 12.658 12.789 12.940 13.112 13.310 13.538 13.799 14.099 14.444 14.839 15.293 15.814 16.413 17.100 17.889 18.795 19.835 21.029 22.400
54246 133 3 246.384678  39.195434 0.155 11.231 11.232 11.233 11.234 11.236 11.237 11.239 11.241 11.244 11.247 11.250 11.253 11.258 11.263 11.268 11.275 11.282 11.290 11.300 11.311 11.324 11.339 11.356 11.375 11.398 11.423 11.453 11.486 11.525 11.570 11.621 11.680 11.747 11.824 11.913 12.015 12.132 12.267 12.421 12.598 12.802 13.035 13.303 13.611 13.965 14.371 14.837 15.372 15.987 16.692 17.502 18.432 19.500 20.726 22.134
54246 133 4 246.384678  39.195434 0.180 17.011 17.011 17.012 17.013 17.014 17.015 17.016 17.017 17.019 17.020 17.022 17.025 17.027 17.030 17.034 17.038 17.043 17.048 17.054 17.061 17.069 17.078 17.089 17.101 17.115 17.131 17.149 17.171 17.195 17.223 17.255 17.291 17.334 17.382 17.438 17.501 17.575 17.659 17.755 17.866 17.994 18.140 18.308 18.501 18.722 18.976 19.268 19.603 19.987 20.429 20.936 21.518 22.187 22.954 23.835
54246 134 1 247.667247  39.194979 0.175 14.265 14.265 14.266 14.267 14.268 14.269 14.270 14.272 14.273 14.275 14.277 14.280 14.282 14.286 14.289 14.294 14.299 14.304 14.311 14.318 14.327 14.337 14.348 14.361 14.376 14.393 14.412 14.435 14.461 14.491 14.525 14.564 14.609 14.660 14.719 14.787 14.866 14.955 15.058 15.176 15.312 15.468 15.647 15.852 16.088 16.358 16.669 17.026 17.436 17.906 18.446 19.067 19.779 20.596 21.535
54246 134 3 247.667247  39.194979 0.158 11.017 11.018 11.019 11.021 11.022 11.024 11.026 11.028 11.031 11.033 11.037 11.041 11.045 11.050 11.056 11.063 11.070 11.079 11.089 11.101 11.114 11.129 11.147 11.167 11.190 11.217 11.247 11.282 11.322 11.368 11.421 11.482 11.552 11.632 11.724 11.830 11.951 12.090 12.250 12.434 12.644 12.886 13.164 13.483 13.849 14.270 14.753 15.307 15.944 16.675 17.514 18.477 19.583 20.853 22.312
54246 134 4 247.667247  39.194979 0.183 11.711 11.712 11.712 11.713 11.714 11.716 11.717 11.718 11.720 11.722 11.724 11.727 11.730 11.734 11.738 11.742 11.747 11.754 11.761 11.769 11.778 11.788 11.800 11.814 11.830 11.849 11.870 11.894 11.921 11.953 11.990 12.032 12.080 12.135 12.199 12.272 12.355 12.452 12.562 12.689 12.834 13.001 13.193 13.413 13.666 13.956 14.290 14.672 15.112 15.616 16.195 16.860 17.624 18.501 19.507
54246 135 1 248.961191  39.194475 0.171 19.251 19.252 19.252 19.253 19.254 19.255 19.256 19.257 19.258 19.260 19.262 19.264 19.266 19.269 19.272 19.275 19.279 19.284 19.289 19.295 19.302 19.310 19.319 19.330 19.342 19.356 19.372 19.390 19.411 19.436 19.464 19.495 19.532 19.574 19.623 19.678 19.742 19.815 19.899 19.995 20.106 20.233 20.379 20.547 20.739 20.960 21.214 21.505 21.840 22.224 22.665 23.171 23.752 24.419 25.186
54246 135 3 248.961191  39.194475 0.160  9.651  9.652  9.653  9.654  9.655  9.656  9.658  9.660  9.662  9.664  9.667  9.670  9.674  9.678  9.683  9.689  9.695  9.703  9.711  9.721  9.732  9.745  9.760  9.777  9.796  9.819  9.844  9.874  9.908  9.946  9.991 10.042 10.101 10.169 10.246 10.335 10.437 10.554 10.689 10.844 11.021 11.225 11.459 11.728 12.037 12.391 12.798 13.265 13.801 14.417 15.123 15.935 16.867 17.937 19.165
54246 135 4 248.961191  39.194475 0.179  9.286  9.286  9.287  9.288  9.289  9.290  9.291  9.292  9.294  9.296  9.298  9.300  9.303  9.307  9.310  9.314  9.319  9.325  9.331  9.339  9.347  9.357  9.368  9.381  9.396  9.413  9.432  9.454  9.480  9.510  9.543  9.582  9.627  9.678  9.736  9.804  9.881  9.970 10.072 10.189 10.324 10.478 10.656 10.859 11.093 11.361 11.669 12.023 12.429 12.896 13.431 14.046 14.752 15.562 16.492
54246 136 1 250.254863  39.193795 0.179 10.596 10.596 10.597 10.598 10.599 10.600 10.602 10.603 10.605 10.607 10.610 10.612 10.616 10.619 10.623 10.628 10.634 10.640 10.647 10.655 10.665 10.676 10.688 10.703 10.719 10.738 10.760 10.785 10.814 10.847 10.885 10.929 10.979 11.036 11.102 11.178 11.265 11.365 11.480 11.611 11.762 11.936 12.135 12.364 12.626 12.928 13.274 13.672 14.128 14.652 15.254 15.945 16.738 17.649 18.694
54246 136 3 250.254863  39.193795 0.153 12.883 12.884 12.885 12.886 12.888 12.889 12.891 12.893 12.895 12.898 12.901 12.904 12.908 12.912 12.918 12.923 12.930 12.938 12.947 12.957 12.969 12.983 12.998 13.016 13.036 13.060 13.087 13.118 13.154 13.195 13.242 13.295 13.357 13.428 13.510 13.604 13.711 13.835 13.977 14.139 14.326 14.541 14.787 15.070 15.395 15.768 16.196 16.688 17.252 17.901 18.645 19.499 20.480 21.607 22.900
54246 136 4 250.254863  39.193795 0.182 10.902 10.903 10.904 10.905 10.906 10.907 10.909 10.910 10.912 10.914 10.917 10.920 10.923 10.927 10.932 10.937 10.942 10.949 10.957 10.966 10.976 10.987 11.001 11.016 11.033 11.053 11.077 11.103 11.134 11.169 11.209 11.255 11.308 11.369 11.439 11.519 11.611 11.717 11.838 11.978 12.138 12.321 12.532 12.775 13.053 13.372 13.739 14.160 14.643 15.198 15.835 16.567 17.407 18.371 19.479
54262  21 1 210.722488   4.188393 0.176  7.672  7.673  7.675  7.677  7.679  7.682  7.685  7.688  7.692  7.696  7.701  7.707  7.714  7.722  7.731  7.741  7.753  7.767  7.782  7.800  7.820  7.844  7.871  7.902  7.938  7.979  8.026  8.080  8.141  8.213  8.294  8.388  8.495  8.619  8.761  8.924  9.111  9.325  9.572  9.855 10.180 10.553 10.982 11.473 12.038 12.687 13.431 14.286 15.267 16.394 17.688 19.173 20.879 22.837 25.085
54262  21 2 210.722488   4.188393 0.108  7.182  7.184  7.186  7.188  7.190  7.193  7.196  7.200  7.204  7.209  7.214  7.221  7.228  7.236  7.246  7.257  7.270  7.285  7.301  7.321  7.343  7.368  7.397  7.431  7.469  7.513  7.564  7.622  7.689  7.766  7.854  7.955  8.071  8.205  8.358  8.533  8.735  8.967  9.233  9.538  9.889 10.292 10.754 11.285 11.894 12.594 13.397 14.320 15.379 16.595 17.991 19.594 21.435 23.548 25.974
54262  21 3 210.722488   4.188393 0.152  9.331  9.332  9.334  9.335  9.337  9.339  9.341  9.344  9.347  9.350  9.354  9.359  9.364  9.370  9.377  9.385  9.394  9.404  9.416  9.430  9.446  9.464  9.484  9.508  9.536  9.567  9.603  9.645  9.692  9.747  9.809  9.881  9.964 10.059 10.168 10.293 10.437 10.602 10.791 11.008 11.258 11.545 11.874 12.252 12.685 13.184 13.755 14.412 15.166 16.031 17.025 18.166 19.476 20.981 22.708
54262  21 4 210.722488   4.188393 0.180  6.712  6.713  6.715  6.716  6.718  6.720  6.723  6.726  6.729  6.733  6.737  6.742  6.748  6.755  6.762  6.771  6.781  6.793  6.806  6.821  6.838  6.858  6.881  6.908  6.938  6.973  7.013  7.059  7.111  7.172  7.241  7.321  7.412  7.517  7.638  7.776  7.935  8.118  8.327  8.568  8.844  9.161  9.525  9.943 10.424 10.975 11.608 12.334 13.168 14.126 15.226 16.489 17.938 19.603 21.514
54262  23 1 211.724620   4.187768 0.180  6.624  6.625  6.626  6.627  6.629  6.631  6.633  6.635  6.638  6.641  6.645  6.649  6.654  6.660  6.666  6.673  6.682  6.692  6.703  6.715  6.730  6.747  6.766  6.788  6.814  6.843  6.876  6.915  6.959  7.010  7.068  7.135  7.211  7.300  7.401  7.517  7.650  7.803  7.979  8.181  8.413  8.679  8.984  9.335  9.738 10.201 10.731 11.341 12.041 12.845 13.767 14.827 16.043 17.440 19.043
54262  23 2 211.724620   4.187768 0.107  7.139  7.140  7.142  7.144  7.146  7.148  7.151  7.154  7.158  7.163  7.168  7.173  7.180  7.187  7.196  7.206  7.218  7.231  7.246  7.263  7.283  7.306  7.332  7.362  7.397  7.437  7.482  7.535  7.595  7.664  7.743  7.834  7.938  8.058  8.196  8.354  8.536  8.744  8.984  9.258  9.574  9.936 10.352 10.829 11.378 12.007 12.730 13.560 14.513 15.606 16.862 18.305 19.960 21.861 24.044
54262  23 3 211.724620   4.187768 0.155  6.943  6.944  6.945  6.946  6.948  6.950  6.952  6.954  6.957  6.960  6.963  6.967  6.972  6.978  6.984  6.991  6.999  7.008  7.019  7.032  7.046  7.062  7.081  7.102  7.127  7.155  7.188  7.225  7.268  7.317  7.374  7.439  7.513  7.599  7.697  7.810  7.940  8.088  8.259  8.455  8.680  8.939  9.235  9.576  9.967 10.416 10.932 11.524 12.204 12.985 13.881 14.910 16.091 17.448 19.005
54262  23 4 211.724620   4.187768 0.183  6.455  6.456  6.457  6.458  6.460  6.462  6.464  6.466  6.469  6.472  6.476  6.480  6.485  6.491  6.497  6.505  6.513  6.523  6.534  6.547  6.562  6.579  6.598  6.620  6.646  6.675  6.709  6.748  6.792  6.843  6.902  6.969  7.047  7.136  7.238  7.355  7.489  7.643  7.821  8.024  8.258  8.526  8.834  9.187  9.593 10.059 10.594 11.208 11.914 12.724 13.653 14.721 15.947 17.354 18.970
54262  24 1 212.727075   4.187615 0.176  8.078  8.078  8.079  8.081  8.082  8.083  8.085  8.087  8.089  8.091  8.094  8.097  8.101  8.106  8.110  8.116  8.123  8.130  8.139  8.149  8.160  8.173  8.188  8.205  8.225  8.247  8.273  8.303  8.337  8.377  8.422  8.473  8.533  8.601  8.680  8.770  8.873  8.992  9.128  9.284  9.464  9.670  9.907 10.178 10.491 10.849 11.260 11.733 12.275 12.898 13.612 14.433 15.376 16.458 17.700
54262  24 2 212.727075   4.187615 0.106  7.422  7.423  7.425  7.426  7.428  7.430  7.432  7.435  7.438  7.441  7.445  7.450  7.455  7.461  7.468  7.476  7.485  7.496  7.508  7.522  7.538  7.556  7.577  7.601  7.629  7.660  7.697  7.739  7.787  7.842  7.905  7.978  8.062  8.157  8.268  8.394  8.539  8.706  8.897  9.117  9.369  9.658  9.991 10.373 10.811 11.314 11.892 12.555 13.317 14.191 15.195 16.348 17.671 19.191 20.936
54262  24 3 212.727075   4.187615 0.154  6.405  6.406  6.407  6.409  6.410  6.412  6.414  6.416  6.418  6.421  6.425  6.429  6.433  6.438  6.444  6.451  6.458  6.467  6.477  6.489  6.502  6.517  6.535  6.555  6.578  6.605  6.635  6.670  6.711  6.757  6.810  6.871  6.941  7.021  7.113  7.219  7.341  7.480  7.641  7.825  8.036  8.278  8.557  8.877  9.244  9.665 10.149 10.705 11.343 12.075 12.916 13.882 14.990 16.263 17.725
54262  24 4 212.727075   4.187615 0.184  7.644  7.645  7.646  7.647  7.649  7.650  7.652  7.654  7.656  7.659  7.662  7.666  7.670  7.675  7.680  7.686  7.693  7.702  7.711  7.722  7.734  7.748  7.765  7.783  7.805  7.829  7.858  7.890  7.928  7.971  8.020  8.076  8.141  8.216  8.301  8.400  8.512  8.642  8.791  8.961  9.157  9.383  9.641  9.938 10.278 10.670 11.119 11.634 12.226 12.906 13.687 14.583 15.611 16.793 18.149
54262  25 1 213.729604   4.187297 0.181  8.515  8.516  8.517  8.518  8.519  8.521  8.522  8.524  8.526  8.529  8.532  8.535  8.539  8.543  8.548  8.554  8.561  8.569  8.577  8.587  8.599  8.612  8.627  8.645  8.665  8.688  8.714  8.745  8.780  8.820  8.866  8.919  8.979  9.049  9.129  9.220  9.326  9.447  9.586  9.745  9.928 10.138 10.380 10.657 10.975 11.340 11.760 12.241 12.794 13.429 14.158 14.995 15.955 17.059 18.325
54262  25 2 213.729604   4.187297 0.107  7.365  7.366  7.367  7.369  7.370  7.373  7.375  7.378  7.381  7.384  7.388  7.393  7.398  7.405  7.412  7.420  7.429  7.440  7.452  7.466  7.483  7.501  7.523  7.547  7.575  7.608  7.645  7.688  7.737  7.793  7.858  7.932  8.017  8.115  8.227  8.356  8.504  8.675  8.870  9.094  9.351  9.647  9.986 10.376 10.823 11.336 11.926 12.603 13.380 14.273 15.297 16.474 17.825 19.375 21.156
54262  25 3 213.729604   4.187297 0.155  7.533  7.534  7.535  7.536  7.537  7.539  7.541  7.542  7.545  7.547  7.550  7.553  7.557  7.562  7.567  7.573  7.579  7.587  7.596  7.606  7.617  7.631  7.646  7.663  7.683  7.707  7.733  7.764  7.798  7.839  7.885  7.938  7.998  8.068  8.148  8.240  8.346  8.467  8.606  8.766  8.949  9.160  9.402  9.679  9.998 10.364 10.784 11.267 11.821 12.457 13.187 14.025 14.988 16.093 17.362
54262  25 4 213.729604   4.187297 0.181  8.444  8.445  8.446  8.447  8.448  8.449  8.451  8.453  8.455  8.457  8.460  8.463  8.467  8.471  8.476  8.481  8.488  8.495  8.503  8.513  8.524  8.536  8.551  8.567  8.586  8.608  8.633  8.662  8.695  8.733  8.777  8.827  8.884  8.950  9.026  9.113  9.213  9.328  9.460  9.611  9.785  9.984 10.213 10.476 10.778 11.124 11.522 11.979 12.503 13.106 13.797 14.591 15.502 16.549 17.750
54262  26 1 214.731611   4.187232 0.177  9.719  9.720  9.721  9.721  9.722  9.724  9.725  9.727  9.728  9.730  9.733  9.735  9.739  9.742  9.746  9.751  9.756  9.762  9.770  9.778  9.787  9.798  9.810  9.824  9.840  9.859  9.881  9.905  9.933  9.966 10.003 10.046 10.095 10.151 10.216 10.290 10.376 10.474 10.586 10.715 10.863 11.034 11.229 11.454 11.711 12.007 12.347 12.737 13.184 13.698 14.289 14.966 15.744 16.638 17.663
54262  26 2 214.731611   4.187232 0.108  7.239  7.240  7.241  7.242  7.244  7.246  7.248  7.250  7.252  7.255  7.259  7.263  7.267  7.273  7.279  7.286  7.294  7.303  7.313  7.325  7.339  7.355  7.373  7.394  7.417  7.445  7.476  7.513  7.554  7.602  7.657  7.719  7.792  7.874  7.970  8.079  8.204  8.348  8.514  8.704  8.922  9.172  9.459  9.789 10.168 10.603 11.102 11.676 12.334 13.090 13.958 14.954 16.098 17.412 18.920
54262  26 3 214.731611   4.187232 0.153  8.863  8.864  8.864  8.865  8.867  8.868  8.869  8.871  8.873  8.875  8.878  8.881  8.884  8.888  8.892  8.898  8.903  8.910  8.918  8.927  8.937  8.949  8.962  8.978  8.995  9.016  9.039  9.066  9.097  9.132  9.173  9.220  9.273  9.335  9.406  9.487  9.580  9.687  9.810  9.951 10.113 10.299 10.512 10.757 11.039 11.362 11.733 12.159 12.648 13.209 13.854 14.594 15.444 16.419 17.539
54262  26 4 214.731611   4.187232 0.181  8.722  8.722  8.723  8.724  8.725  8.727  8.728  8.730  8.732  8.734  8.737  8.740  8.744  8.747  8.752  8.757  8.763  8.770  8.778  8.787  8.798  8.810  8.824  8.840  8.858  8.879  8.903  8.931  8.962  8.999  9.040  9.088  9.143  9.207  9.279  9.363  9.458  9.568  9.695  9.839 10.006 10.197 10.416 10.668 10.957 11.289 11.670 12.108 12.610 13.187 13.849 14.610 15.483 16.485 17.636
54262  27 1 215.733970   4.187154 0.178 14.108 14.109 14.110 14.110 14.111 14.112 14.114 14.115 14.117 14.119 14.121 14.123 14.126 14.129 14.133 14.137 14.142 14.148 14.154 14.162 14.170 14.180 14.192 14.205 14.219 14.237 14.256 14.279 14.305 14.334 14.368 14.408 14.452 14.504 14.563 14.631 14.709 14.799 14.902 15.020 15.156 15.312 15.491 15.696 15.932 16.203 16.514 16.871 17.281 17.752 18.292 18.913 19.625 20.443 21.382
54262  27 2 215.733970   4.187154 0.108  8.219  8.219  8.220  8.221  8.223  8.224  8.226  8.228  8.230  8.233  8.236  8.239  8.243  8.247  8.253  8.258  8.265  8.273  8.282  8.292  8.304  8.317  8.333  8.351  8.371  8.395  8.422  8.453  8.488  8.529  8.576  8.629  8.691  8.762  8.843  8.937  9.044  9.167  9.309  9.471  9.658  9.872 10.118 10.400 10.724 11.096 11.523 12.013 12.576 13.223 13.965 14.817 15.796 16.919 18.209
54262  27 3 215.733970   4.187154 0.155  7.608  7.609  7.610  7.611  7.612  7.614  7.615  7.617  7.620  7.622  7.625  7.629  7.633  7.637  7.643  7.649  7.656  7.664  7.673  7.683  7.695  7.709  7.725  7.743  7.764  7.788  7.815  7.847  7.883  7.925  7.972  8.027  8.090  8.163  8.246  8.341  8.451  8.576  8.721  8.886  9.077  9.295  9.546  9.834 10.164 10.544 10.980 11.480 12.055 12.715 13.472 14.342 15.340 16.487 17.803
54262  27 4 215.733970   4.187154 0.184  6.460  6.461  6.462  6.463  6.465  6.466  6.468  6.470  6.473  6.475  6.479  6.482  6.486  6.491  6.497  6.503  6.510  6.518  6.528  6.539  6.552  6.566  6.583  6.602  6.623  6.649  6.677  6.710  6.748  6.792  6.842  6.900  6.966  7.041  7.128  7.228  7.343  7.475  7.626  7.799  7.999  8.228  8.490  8.792  9.138  9.536  9.993 10.517 11.119 11.810 12.604 13.515 14.561 15.762 17.141
54262  28 1 216.736505   4.187045 0.174 10.236 10.237 10.238 10.239 10.241 10.242 10.244 10.246 10.249 10.251 10.255 10.258 10.263 10.267 10.273 10.280 10.287 10.295 10.305 10.316 10.329 10.344 10.361 10.380 10.403 10.428 10.458 10.491 10.530 10.575 10.626 10.684 10.752 10.829 10.918 11.020 11.137 11.272 11.426 11.603 11.807 12.040 12.309 12.617 12.970 13.376 13.842 14.378 14.992 15.698 16.508 17.438 18.506 19.732 21.140
54262  28 2 216.736505   4.187045 0.107  7.259  7.260  7.261  7.263  7.264  7.266  7.268  7.271  7.273  7.277  7.280  7.285  7.290  7.295  7.302  7.309  7.318  7.327  7.339  7.351  7.366  7.383  7.403  7.425  7.451  7.480  7.514  7.553  7.598  7.649  7.708  7.776  7.853  7.943  8.045  8.163  8.297  8.452  8.630  8.835  9.069  9.338  9.648 10.003 10.410 10.878 11.415 12.032 12.741 13.554 14.488 15.560 16.790 18.204 19.826
54262  28 3 216.736505   4.187045 0.153  8.135  8.136  8.137  8.138  8.139  8.141  8.143  8.145  8.148  8.151  8.154  8.158  8.162  8.167  8.173  8.179  8.187  8.196  8.206  8.217  8.231  8.246  8.263  8.283  8.306  8.333  8.363  8.398  8.438  8.484  8.536  8.597  8.666  8.746  8.837  8.942  9.063  9.201  9.360  9.543  9.753  9.993 10.270 10.587 10.951 11.370 11.850 12.401 13.034 13.761 14.596 15.554 16.654 17.917 19.368
54262  28 4 216.736505   4.187045 0.181  6.495  6.496  6.497  6.498  6.499  6.501  6.503  6.505  6.508  6.511  6.514  6.518  6.523  6.528  6.534  6.540  6.548  6.557  6.567  6.579  6.592  6.608  6.626  6.646  6.669  6.696  6.727  6.762  6.803  6.850  6.903  6.965  7.036  7.117  7.210  7.317  7.440  7.581  7.742  7.928  8.142  8.387  8.668  8.991  9.362  9.788 10.277 10.838 11.482 12.222 13.072 14.047 15.167 16.453 17.929
54262  29 1 217.715561   4.186950 0.167  8.783  8.784  8.785  8.786  8.787  8.788  8.790  8.791  8.793  8.796  8.798  8.801  8.804  8.808  8.813  8.818  8.824  8.830  8.838  8.847  8.857  8.869  8.882  8.897  8.915  8.935  8.958  8.985  9.016  9.051  9.091  9.137  9.191  9.252  9.322  9.402  9.495  9.601  9.723  9.863 10.024 10.208 10.420 10.663 10.942 11.263 11.631 12.054 12.539 13.096 13.736 14.470 15.314 16.282 17.394
54262  29 2 217.715561   4.186950 0.101  6.644  6.645  6.646  6.648  6.649  6.651  6.653  6.655  6.658  6.661  6.665  6.669  6.673  6.678  6.684  6.691  6.699  6.709  6.719  6.731  6.745  6.761  6.779  6.800  6.824  6.852  6.884  6.920  6.962  7.010  7.065  7.129  7.201  7.285  7.381  7.491  7.618  7.763  7.929  8.121  8.341  8.593  8.883  9.215  9.597 10.036 10.539 11.117 11.781 12.543 13.418 14.422 15.575 16.899 18.420
54262  29 3 217.715561   4.186950 0.161  8.619  8.620  8.620  8.621  8.622  8.624  8.625  8.626  8.628  8.630  8.632  8.635  8.638  8.642  8.646  8.650  8.656  8.662  8.669  8.677  8.686  8.696  8.708  8.722  8.738  8.757  8.778  8.802  8.830  8.862  8.898  8.940  8.988  9.044  9.107  9.180  9.264  9.361  9.471  9.598  9.744  9.911 10.103 10.323 10.577 10.867 11.201 11.584 12.024 12.529 13.109 13.775 14.540 15.418 16.426
54262  29 4 217.715561   4.186950 0.192  5.852  5.852  5.853  5.854  5.856  5.857  5.859  5.861  5.863  5.865  5.868  5.871  5.875  5.879  5.884  5.890  5.896  5.903  5.912  5.922  5.933  5.946  5.960  5.977  5.997  6.019  6.045  6.074  6.108  6.146  6.191  6.242  6.301  6.368  6.445  6.534  6.636  6.753  6.888  7.042  7.219  7.422  7.656  7.924  8.232  8.585  8.991  9.457  9.992 10.606 11.311 12.121 13.051 14.118 15.344
54262  30 1 218.741436   4.187120 0.181 15.991 15.992 15.992 15.993 15.994 15.995 15.996 15.997 15.998 16.000 16.002 16.004 16.007 16.009 16.013 16.016 16.021 16.026 16.031 16.038 16.045 16.054 16.064 16.075 16.088 16.103 16.120 16.139 16.162 16.188 16.217 16.251 16.291 16.336 16.387 16.446 16.514 16.592 16.682 16.785 16.903 17.038 17.194 17.373 17.578 17.814 18.084 18.395 18.752 19.161 19.632 20.172 20.791 21.503 22.320
54262  30 2 218.741436   4.187120 0.108  7.562  7.563  7.564  7.566  7.567  7.569  7.571  7.574  7.576  7.580  7.583  7.587  7.592  7.598  7.604  7.611  7.619  7.629  7.640  7.652  7.666  7.683  7.702  7.724  7.749  7.777  7.810  7.848  7.891  7.941  7.998  8.064  8.139  8.225  8.325  8.439  8.570  8.720  8.892  9.091  9.318  9.579  9.879 10.223 10.619 11.072 11.594 12.192 12.879 13.667 14.573 15.613 16.807 18.177 19.751
54262  30 3 218.741436   4.187120 0.154  6.595  6.596  6.597  6.598  6.599  6.600  6.602  6.603  6.605  6.607  6.610  6.613  6.616  6.620  6.624  6.629  6.634  6.641  6.648  6.657  6.667  6.678  6.691  6.706  6.723  6.742  6.765  6.791  6.820  6.854  6.893  6.938  6.990  7.049  7.117  7.195  7.284  7.387  7.505  7.641  7.796  7.975  8.180  8.415  8.686  8.996  9.352  9.761 10.231 10.770 11.390 12.101 12.917 13.854 14.930
54262  30 4 218.741436   4.187120 0.180  8.291  8.292  8.293  8.294  8.295  8.296  8.298  8.299  8.301  8.303  8.306  8.308  8.312  8.315  8.320  8.324  8.330  8.336  8.344  8.352  8.362  8.373  8.386  8.401  8.418  8.437  8.459  8.485  8.514  8.548  8.586  8.631  8.682  8.740  8.808  8.885  8.973  9.075  9.192  9.326  9.480  9.657  9.860 10.093 10.361 10.668 11.021 11.426 11.891 12.425 13.038 13.742 14.551 15.479 16.544
54262  31 1 219.743896   4.187101 0.178  7.613  7.614  7.615  7.615  7.617  7.618  7.619  7.621  7.623  7.625  7.627  7.630  7.633  7.637  7.641  7.646  7.652  7.658  7.665  7.674  7.684  7.695  7.707  7.722  7.739  7.758  7.781  7.806  7.836  7.869  7.908  7.952  8.003  8.062  8.129  8.206  8.295  8.396  8.513  8.647  8.801  8.978  9.181  9.413  9.681  9.988 10.341 10.745 11.210 11.744 12.356 13.060 13.868 14.795 15.860
54262  31 2 219.743896   4.187101 0.107  5.930  5.931  5.932  5.933  5.934  5.936  5.938  5.940  5.942  5.945  5.948  5.951  5.955  5.960  5.965  5.971  5.978  5.986  5.995  6.006  6.018  6.032  6.048  6.066  6.087  6.111  6.139  6.170  6.207  6.249  6.297  6.352  6.415  6.488  6.572  6.668  6.778  6.904  7.049  7.216  7.408  7.627  7.880  8.169  8.502  8.884  9.322  9.826 10.404 11.067 11.829 12.704 13.709 14.862 16.186
54262  31 3 219.743896   4.187101 0.156  8.224  8.225  8.225  8.226  8.227  8.228  8.229  8.231  8.232  8.234  8.236  8.239  8.241  8.245  8.248  8.252  8.257  8.263  8.269  8.276  8.285  8.294  8.305  8.318  8.333  8.349  8.368  8.390  8.416  8.445  8.478  8.516  8.560  8.611  8.668  8.735  8.811  8.899  8.999  9.115  9.248  9.400  9.575  9.775 10.006 10.270 10.574 10.923 11.323 11.783 12.311 12.917 13.613 14.412 15.329
54262  31 4 219.743896   4.187101 0.184  6.808  6.808  6.809  6.810  6.811  6.812  6.814  6.815  6.817  6.819  6.821  6.824  6.827  6.831  6.835  6.840  6.845  6.852  6.859  6.867  6.877  6.888  6.900  6.915  6.931  6.950  6.972  6.997  7.026  7.059  7.097  7.141  7.191  7.248  7.314  7.390  7.477  7.577  7.691  7.823  7.974  8.148  8.347  8.576  8.838  9.140  9.486  9.884 10.340 10.864 11.466 12.157 12.950 13.861 14.907
54262  32 1 220.746014   4.186973 0.172  6.850  6.851  6.852  6.853  6.854  6.855  6.856  6.858  6.859  6.861  6.864  6.866  6.870  6.873  6.877  6.882  6.887  6.893  6.900  6.908  6.918  6.928  6.941  6.955  6.971  6.989  7.010  7.035  7.063  7.095  7.132  7.174  7.223  7.279  7.343  7.417  7.502  7.599  7.710  7.838  7.985  8.154  8.348  8.571  8.826  9.120  9.457  9.844 10.288 10.798 11.383 12.055 12.827 13.713 14.731
54262  32 2 220.746014   4.186973 0.103  6.163  6.164  6.165  6.167  6.168  6.170  6.173  6.175  6.178  6.182  6.186  6.190  6.195  6.201  6.208  6.216  6.225  6.235  6.247  6.261  6.276  6.294  6.315  6.339  6.366  6.397  6.433  6.474  6.522  6.576  6.638  6.710  6.792  6.887  6.995  7.120  7.262  7.426  7.615  7.831  8.079  8.365  8.692  9.068  9.499  9.995 10.564 11.217 11.967 12.828 13.816 14.951 16.255 17.751 19.469
54262  32 3 220.746014   4.186973 0.152  9.189  9.190  9.190  9.191  9.192  9.193  9.194  9.195  9.197  9.199  9.201  9.203  9.205  9.208  9.212  9.216  9.220  9.226  9.232  9.239  9.247  9.256  9.266  9.278  9.292  9.308  9.326  9.347  9.371  9.399  9.430  9.467  9.508  9.556  9.611  9.674  9.747  9.830  9.925 10.035 10.161 10.306 10.472 10.662 10.881 11.133 11.421 11.752 12.133 12.570 13.071 13.647 14.308 15.067 15.938
54262  32 4 220.746014   4.186973 0.182  7.648  7.648  7.649  7.650  7.651  7.652  7.654  7.655  7.657  7.659  7.662  7.665  7.668  7.672  7.676  7.681  7.687  7.693  7.701  7.709  7.719  7.731  7.744  7.759  7.776  7.795  7.818  7.844  7.874  7.908  7.947  7.992  8.044  8.104  8.172  8.250  8.340  8.444  8.562  8.699  8.855  9.035  9.241  9.478  9.749 10.061 10.420 10.831 11.304 11.846 12.469 13.184 14.005 14.947 16.029
54262  33 1 221.748910   4.187029 0.178  6.856  6.856  6.857  6.858  6.859  6.860  6.862  6.863  6.865  6.867  6.870  6.873  6.876  6.879  6.884  6.889  6.894  6.901  6.908  6.916  6.926  6.937  6.950  6.965  6.981  7.001  7.023  7.049  7.078  7.111  7.150  7.194  7.245  7.304  7.371  7.448  7.536  7.638  7.754  7.888  8.042  8.218  8.421  8.653  8.920  9.227  9.579  9.983 10.447 10.980 11.591 12.294 13.100 14.026 15.089
54262  33 2 221.748910   4.187029 0.108  7.322  7.323  7.324  7.325  7.326  7.328  7.330  7.332  7.335  7.337  7.341  7.344  7.349  7.353  7.359  7.366  7.373  7.381  7.391  7.403  7.415  7.430  7.447  7.467  7.489  7.515  7.544  7.578  7.617  7.662  7.713  7.772  7.840  7.918  8.007  8.109  8.227  8.362  8.517  8.695  8.899  9.134  9.403  9.713 10.068 10.475 10.944 11.481 12.098 12.807 13.620 14.554 15.627 16.858 18.272
54262  33 3 221.748910   4.187029 0.152  8.018  8.019  8.020  8.020  8.021  8.022  8.024  8.025  8.027  8.029  8.031  8.034  8.037  8.040  8.044  8.048  8.054  8.060  8.066  8.074  8.083  8.093  8.105  8.119  8.134  8.152  8.172  8.196  8.223  8.254  8.290  8.330  8.377  8.431  8.493  8.564  8.646  8.739  8.847  8.970  9.112  9.275  9.461  9.676  9.922 10.205 10.529 10.902 11.330 11.821 12.385 13.033 13.777 14.630 15.611
54262  33 4 221.748910   4.187029 0.180  8.812  8.812  8.813  8.814  8.815  8.816  8.817  8.819  8.821  8.823  8.825  8.827  8.830  8.834  8.838  8.843  8.848  8.854  8.861  8.869  8.878  8.888  8.900  8.914  8.930  8.948  8.969  8.993  9.021  9.052  9.089  9.130  9.178  9.233  9.296  9.369  9.452  9.548  9.658  9.784  9.928 10.094 10.285 10.504 10.756 11.044 11.376 11.756 12.193 12.695 13.271 13.932 14.691 15.563 16.564
54262  34 1 222.751285   4.186977 0.173  5.892  5.892  5.893  5.894  5.895  5.896  5.897  5.899  5.900  5.902  5.905  5.907  5.910  5.914  5.917  5.922  5.927  5.933  5.940  5.948  5.957  5.967  5.979  5.992  6.008  6.026  6.046  6.070  6.097  6.128  6.163  6.204  6.251  6.305  6.367  6.438  6.520  6.614  6.722  6.845  6.987  7.150  7.337  7.552  7.799  8.082  8.407  8.781  9.209  9.702 10.267 10.916 11.661 12.516 13.498
54262  34 2 222.751285   4.186977 0.108  5.569  5.570  5.571  5.572  5.573  5.575  5.577  5.579  5.581  5.584  5.587  5.590  5.594  5.599  5.605  5.611  5.618  5.626  5.636  5.646  5.659  5.673  5.689  5.708  5.730  5.755  5.783  5.816  5.853  5.896  5.946  6.003  6.068  6.143  6.228  6.327  6.440  6.570  6.720  6.891  7.088  7.314  7.573  7.871  8.213  8.606  9.057  9.575 10.169 10.851 11.635 12.535 13.567 14.753 16.115
54262  34 3 222.751285   4.186977 0.155  7.321  7.321  7.322  7.323  7.323  7.324  7.326  7.327  7.328  7.330  7.332  7.334  7.337  7.340  7.343  7.347  7.351  7.356  7.362  7.369  7.377  7.385  7.396  7.407  7.421  7.436  7.454  7.474  7.497  7.524  7.554  7.590  7.630  7.676  7.730  7.791  7.861  7.942  8.034  8.140  8.262  8.402  8.563  8.748  8.960  9.203  9.483  9.803 10.172 10.595 11.080 11.638 12.278 13.013 13.857
54262  34 4 222.751285   4.186977 0.178  7.709  7.709  7.710  7.711  7.712  7.713  7.714  7.716  7.717  7.719  7.722  7.724  7.727  7.730  7.734  7.739  7.744  7.749  7.756  7.764  7.772  7.782  7.794  7.807  7.822  7.840  7.860  7.883  7.910  7.940  7.975  8.015  8.061  8.114  8.174  8.244  8.324  8.415  8.521  8.641  8.780  8.940  9.123  9.333  9.574  9.851 10.169 10.534 10.953 11.434 11.987 12.621 13.350 14.186 15.146
54262  35 1 223.753474   4.187019 0.178  8.901  8.902  8.902  8.903  8.904  8.905  8.906  8.907  8.908  8.910  8.911  8.913  8.916  8.918  8.922  8.925  8.929  8.934  8.939  8.945  8.952  8.960  8.969  8.980  8.992  9.006  9.022  9.041  9.062  9.086  9.114  9.146  9.183  9.226  9.274  9.330  9.394  9.468  9.552  9.649  9.760  9.888 10.035 10.203 10.396 10.618 10.873 11.166 11.502 11.888 12.331 12.839 13.423 14.094 14.864
54262  35 2 223.753474   4.187019 0.108  7.892  7.893  7.894  7.895  7.896  7.898  7.899  7.901  7.903  7.906  7.909  7.912  7.916  7.921  7.926  7.932  7.939  7.947  7.956  7.966  7.978  7.991  8.007  8.025  8.045  8.069  8.096  8.127  8.163  8.204  8.251  8.305  8.367  8.438  8.520  8.614  8.722  8.846  8.988  9.151  9.339  9.554  9.801 10.085 10.411 10.785 11.214 11.708 12.274 12.924 13.670 14.527 15.511 16.641 17.938
54262  35 3 223.753474   4.187019 0.154  7.167  7.168  7.168  7.169  7.170  7.171  7.172  7.174  7.175  7.177  7.179  7.181  7.184  7.187  7.190  7.194  7.199  7.204  7.210  7.217  7.225  7.234  7.245  7.257  7.271  7.287  7.305  7.326  7.351  7.378  7.410  7.447  7.489  7.537  7.592  7.656  7.729  7.813  7.909  8.020  8.146  8.292  8.459  8.651  8.872  9.125  9.415  9.749 10.132 10.572 11.077 11.657 12.323 13.087 13.965
54262  35 4 223.753474   4.187019 0.184  6.363  6.364  6.365  6.366  6.367  6.368  6.369  6.371  6.372  6.374  6.377  6.379  6.382  6.386  6.390  6.395  6.400  6.406  6.413  6.421  6.430  6.441  6.453  6.467  6.483  6.501  6.522  6.546  6.574  6.606  6.643  6.685  6.733  6.788  6.852  6.925  7.009  7.105  7.216  7.343  7.488  7.656  7.848  8.068  8.322  8.612  8.946  9.330  9.770 10.275 10.855 11.522 12.286 13.165 14.173
54262  36 1 224.755543   4.187017 0.176  7.457  7.457  7.458  7.459  7.460  7.461  7.462  7.463  7.465  7.467  7.469  7.471  7.474  7.477  7.481  7.485  7.490  7.495  7.502  7.509  7.517  7.527  7.538  7.551  7.565  7.582  7.601  7.623  7.648  7.678  7.711  7.749  7.793  7.844  7.901  7.968  8.044  8.132  8.233  8.348  8.481  8.633  8.808  9.009  9.240  9.504  9.808 10.157 10.558 11.018 11.546 12.153 12.849 13.649 14.567
54262  36 2 224.755543   4.187017 0.105  9.112  9.113  9.114  9.115  9.117  9.118  9.120  9.122  9.125  9.128  9.131  9.135  9.139  9.144  9.149  9.156  9.163  9.172  9.181  9.193  9.206  9.220  9.237  9.257  9.279  9.305  9.334  9.368  9.407  9.451  9.503  9.561  9.629  9.706  9.795  9.897 10.015 10.149 10.304 10.481 10.685 10.919 11.188 11.496 11.850 12.257 12.723 13.259 13.875 14.581 15.392 16.324 17.393 18.621 20.031
54262  36 3 224.755543   4.187017 0.155  7.503  7.504  7.504  7.505  7.506  7.507  7.508  7.510  7.511  7.513  7.516  7.518  7.521  7.524  7.528  7.532  7.537  7.543  7.549  7.557  7.566  7.576  7.587  7.600  7.615  7.632  7.652  7.675  7.701  7.731  7.765  7.805  7.850  7.902  7.962  8.030  8.109  8.199  8.303  8.423  8.559  8.717  8.897  9.104  9.342  9.615  9.929 10.289 10.702 11.176 11.721 12.347 13.065 13.890 14.837
54262  36 4 224.755543   4.187017 0.178  5.530  5.531  5.532  5.533  5.535  5.536  5.538  5.540  5.542  5.545  5.548  5.552  5.556  5.560  5.565  5.571  5.578  5.586  5.596  5.606  5.618  5.632  5.648  5.666  5.687  5.712  5.739  5.771  5.808  5.850  5.898  5.953  6.016  6.089  6.173  6.269  6.379  6.506  6.652  6.819  7.010  7.230  7.483  7.773  8.106  8.489  8.928  9.432 10.011 10.676 11.440 12.316 13.322 14.477 15.804
54262  37 1 225.758373   4.186971 0.179  6.380  6.381  6.382  6.383  6.384  6.385  6.386  6.388  6.390  6.392  6.394  6.397  6.400  6.403  6.408  6.412  6.418  6.424  6.431  6.439  6.449  6.460  6.472  6.486  6.503  6.521  6.543  6.568  6.596  6.629  6.666  6.710  6.759  6.816  6.881  6.956  7.042  7.140  7.254  7.384  7.533  7.705  7.902  8.128  8.387  8.685  9.027  9.420  9.871 10.389 10.984 11.667 12.450 13.350 14.384
54262  37 2 225.758373   4.186971 0.106  8.184  8.185  8.186  8.187  8.188  8.190  8.192  8.194  8.196  8.199  8.203  8.206  8.211  8.215  8.221  8.228  8.235  8.244  8.253  8.265  8.278  8.293  8.310  8.329  8.352  8.378  8.407  8.441  8.480  8.525  8.577  8.636  8.704  8.782  8.872  8.974  9.092  9.228  9.384  9.562  9.768 10.003 10.274 10.584 10.941 11.351 11.821 12.360 12.980 13.692 14.509 15.447 16.524 17.760 19.180
54262  37 3 225.758373   4.186971 0.152 10.483 10.484 10.485 10.485 10.486 10.487 10.488 10.490 10.491 10.493 10.495 10.497 10.500 10.503 10.506 10.510 10.515 10.520 10.526 10.533 10.540 10.549 10.560 10.572 10.585 10.601 10.619 10.640 10.664 10.691 10.722 10.758 10.799 10.847 10.901 10.964 11.035 11.118 11.212 11.321 11.445 11.588 11.753 11.941 12.158 12.407 12.692 13.020 13.396 13.829 14.325 14.894 15.548 16.299 17.162
54262  37 4 225.758373   4.186971 0.181 18.712 18.713 18.715 18.716 18.718 18.719 18.721 18.724 18.726 18.729 18.733 18.737 18.742 18.747 18.753 18.760 18.768 18.778 18.788 18.801 18.815 18.831 18.849 18.871 18.895 18.923 18.955 18.992 19.035 19.084 19.140 19.204 19.278 19.362 19.460 19.571 19.700 19.847 20.016 20.210 20.433 20.689 20.983 21.320 21.708 22.152 22.663 23.249 23.923 24.696 25.583 26.602 27.772 29.115 30.657
54262  38 1 226.760515   4.187014 0.177  8.801  8.801  8.802  8.803  8.804  8.805  8.806  8.807  8.808  8.810  8.812  8.814  8.817  8.820  8.823  8.827  8.832  8.837  8.843  8.850  8.857  8.866  8.877  8.888  8.902  8.917  8.935  8.956  8.979  9.006  9.037  9.073  9.114  9.161  9.215  9.277  9.348  9.429  9.523  9.630  9.754  9.896 10.058 10.245 10.460 10.706 10.989 11.314 11.687 12.115 12.607 13.171 13.819 14.563 15.418
54262  38 2 226.760515   4.187014 0.109  7.979  7.980  7.981  7.982  7.984  7.985  7.987  7.989  7.991  7.994  7.997  8.000  8.004  8.009  8.014  8.020  8.027  8.035  8.044  8.055  8.067  8.081  8.097  8.115  8.136  8.160  8.188  8.220  8.256  8.298  8.346  8.402  8.465  8.538  8.621  8.717  8.828  8.954  9.100  9.267  9.458  9.678  9.931 10.221 10.554 10.936 11.375 11.879 12.457 13.121 13.884 14.760 15.765 16.920 18.245
54262  38 3 226.760515   4.187014 0.151  7.744  7.744  7.745  7.746  7.747  7.748  7.749  7.751  7.752  7.754  7.757  7.759  7.762  7.766  7.770  7.774  7.779  7.785  7.792  7.800  7.809  7.819  7.831  7.845  7.860  7.878  7.899  7.922  7.950  7.981  8.016  8.058  8.105  8.159  8.221  8.293  8.374  8.469  8.577  8.701  8.843  9.007  9.195  9.410  9.658  9.942 10.268 10.643 11.073 11.567 12.135 12.786 13.534 14.392 15.378
54262  38 4 226.760515   4.187014 0.180 11.762 11.763 11.764 11.766 11.767 11.769 11.771 11.774 11.777 11.780 11.784 11.788 11.793 11.799 11.805 11.813 11.822 11.831 11.843 11.856 11.871 11.888 11.908 11.931 11.957 11.987 12.021 12.060 12.106 12.158 12.217 12.286 12.365 12.455 12.559 12.678 12.815 12.972 13.152 13.359 13.597 13.870 14.183 14.543 14.956 15.430 15.974 16.600 17.317 18.142 19.088 20.174 21.422 22.854 24.498
54262  39 1 227.762946   4.186910 0.174  7.408  7.408  7.409  7.410  7.411  7.412  7.414  7.415  7.417  7.419  7.422  7.425  7.428  7.431  7.436  7.441  7.446  7.452  7.460  7.468  7.478  7.489  7.502  7.516  7.533  7.552  7.574  7.600  7.629  7.662  7.701  7.745  7.795  7.854  7.920  7.997  8.085  8.186  8.302  8.435  8.588  8.763  8.965  9.196  9.462  9.767 10.117 10.519 10.981 11.511 12.120 12.819 13.621 14.542 15.600
54262  39 2 227.762946   4.186910 0.108  8.846  8.846  8.847  8.848  8.850  8.851  8.853  8.854  8.857  8.859  8.862  8.865  8.869  8.873  8.878  8.883  8.889  8.897  8.905  8.915  8.926  8.938  8.953  8.970  8.989  9.011  9.036  9.065  9.099  9.137  9.181  9.231  9.289  9.356  9.432  9.520  9.621  9.736  9.869 10.021 10.196 10.397 10.628 10.893 11.197 11.546 11.947 12.407 12.936 13.543 14.239 15.039 15.958 17.012 18.223
54262  39 3 227.762946   4.186910 0.153  6.765  6.766  6.767  6.768  6.769  6.771  6.772  6.774  6.777  6.779  6.783  6.786  6.790  6.795  6.800  6.806  6.813  6.821  6.830  6.841  6.853  6.867  6.883  6.902  6.923  6.947  6.975  7.007  7.044  7.086  7.134  7.190  7.254  7.327  7.411  7.508  7.619  7.747  7.893  8.061  8.254  8.475  8.730  9.022  9.357  9.742 10.184 10.691 11.274 11.943 12.711 13.592 14.605 15.767 17.102
54262  39 4 227.762946   4.186910 0.182 11.046 11.047 11.049 11.051 11.052 11.055 11.057 11.060 11.063 11.067 11.071 11.076 11.082 11.089 11.096 11.105 11.115 11.126 11.140 11.155 11.172 11.192 11.215 11.241 11.271 11.306 11.345 11.391 11.443 11.503 11.572 11.651 11.742 11.846 11.966 12.104 12.262 12.443 12.651 12.890 13.165 13.480 13.842 14.257 14.734 15.282 15.911 16.633 17.461 18.413 19.506 20.760 22.201 23.855 25.754
54262  40 1 228.765245   4.186756 0.175  6.878  6.879  6.880  6.881  6.882  6.884  6.885  6.887  6.890  6.892  6.895  6.898  6.902  6.906  6.911  6.917  6.923  6.931  6.939  6.949  6.961  6.974  6.989  7.006  7.025  7.048  7.074  7.104  7.138  7.177  7.223  7.274  7.334  7.402  7.481  7.571  7.674  7.793  7.929  8.086  8.265  8.472  8.709  8.981  9.293  9.651 10.063 10.536 11.078 11.701 12.417 13.238 14.181 15.264 16.507
54262  40 2 228.765245   4.186756 0.106  7.048  7.049  7.050  7.052  7.053  7.055  7.057  7.059  7.062  7.065  7.068  7.072  7.077  7.082  7.088  7.095  7.102  7.112  7.122  7.134  7.147  7.163  7.181  7.202  7.226  7.253  7.284  7.320  7.362  7.409  7.463  7.526  7.598  7.680  7.775  7.883  8.008  8.151  8.316  8.504  8.721  8.970  9.256  9.584  9.960 10.393 10.889 11.459 12.114 12.865 13.728 14.718 15.856 17.162 18.661
54262  40 3 228.765245   4.186756 0.155  8.009  8.010  8.011  8.012  8.014  8.015  8.017  8.019  8.021  8.024  8.027  8.030  8.034  8.038  8.044  8.050  8.056  8.064  8.073  8.083  8.095  8.109  8.124  8.142  8.163  8.186  8.213  8.244  8.280  8.321  8.368  8.422  8.484  8.555  8.636  8.730  8.838  8.961  9.103  9.266  9.453  9.668  9.914 10.197 10.522 10.895 11.324 11.816 12.381 13.029 13.774 14.628 15.610 16.737 18.030
54262  40 4 228.765245   4.186756 0.182 13.747 13.748 13.749 13.751 13.752 13.754 13.756 13.758 13.761 13.764 13.768 13.772 13.776 13.782 13.788 13.795 13.803 13.812 13.823 13.835 13.849 13.865 13.883 13.905 13.929 13.957 13.989 14.026 14.068 14.117 14.173 14.237 14.310 14.395 14.492 14.603 14.731 14.878 15.046 15.240 15.462 15.717 16.010 16.346 16.732 17.176 17.685 18.269 18.940 19.710 20.595 21.610 22.776 24.115 25.652
54262  41 1 229.767583   4.186784 0.174  8.512  8.513  8.514  8.514  8.515  8.517  8.518  8.519  8.521  8.523  8.526  8.528  8.531  8.535  8.539  8.544  8.549  8.555  8.562  8.570  8.579  8.590  8.602  8.616  8.632  8.651  8.672  8.696  8.724  8.756  8.793  8.836  8.884  8.940  9.004  9.077  9.162  9.259  9.370  9.498  9.645  9.813 10.007 10.229 10.484 10.777 11.113 11.499 11.942 12.451 13.035 13.705 14.476 15.360 16.375
54262  41 2 229.767583   4.186784 0.106 13.789 13.790 13.791 13.793 13.795 13.797 13.799 13.802 13.805 13.808 13.812 13.817 13.823 13.829 13.836 13.844 13.854 13.864 13.877 13.891 13.907 13.926 13.948 13.973 14.001 14.034 14.071 14.114 14.164 14.220 14.286 14.360 14.446 14.545 14.658 14.788 14.937 15.109 15.306 15.531 15.791 16.089 16.431 16.823 17.274 17.792 18.386 19.068 19.852 20.751 21.784 22.969 24.331 25.894 27.688
54262  41 3 229.767583   4.186784 0.154  6.806  6.807  6.808  6.809  6.810  6.811  6.812  6.814  6.816  6.818  6.820  6.823  6.826  6.829  6.833  6.838  6.843  6.849  6.856  6.864  6.874  6.884  6.897  6.911  6.927  6.945  6.967  6.991  7.019  7.051  7.088  7.130  7.179  7.235  7.299  7.373  7.457  7.555  7.666  7.794  7.941  8.110  8.304  8.526  8.782  9.075  9.412  9.799 10.243 10.752 11.338 12.010 12.781 13.667 14.684
54262  41 4 229.767583   4.186784 0.183 14.187 14.187 14.188 14.190 14.191 14.192 14.194 14.196 14.199 14.201 14.204 14.208 14.212 14.216 14.222 14.228 14.235 14.243 14.252 14.263 14.275 14.289 14.305 14.324 14.345 14.369 14.397 14.429 14.466 14.508 14.557 14.612 14.676 14.750 14.834 14.931 15.042 15.170 15.316 15.484 15.678 15.899 16.154 16.446 16.782 17.168 17.610 18.118 18.701 19.371 20.140 21.023 22.037 23.201 24.537
54262  42 1 230.783944   4.186461 0.183  8.102  8.102  8.103  8.104  8.105  8.106  8.107  8.109  8.110  8.112  8.114  8.117  8.119  8.123  8.126  8.131  8.136  8.141  8.148  8.155  8.164  8.173  8.185  8.198  8.212  8.229  8.249  8.271  8.297  8.327  8.361  8.399  8.444  8.496  8.555  8.622  8.700  8.789  8.892  9.009  9.144  9.300  9.478  9.682  9.917 10.186 10.496 10.851 11.259 11.727 12.265 12.883 13.591 14.405 15.340
54262  42 2 230.783944   4.186461 0.111  9.419  9.420  9.422  9.423  9.426  9.428  9.431  9.434  9.437  9.441  9.446  9.451  9.457  9.465  9.473  9.482  9.493  9.505  9.519  9.535  9.554  9.576  9.600  9.628  9.661  9.698  9.741  9.790  9.846  9.911  9.985 10.070 10.168 10.280 10.409 10.557 10.727 10.922 11.146 11.404 11.699 12.038 12.428 12.875 13.388 13.977 14.654 15.431 16.323 17.348 18.524 19.874 21.424 23.204 25.248
54262  42 3 230.783944   4.186461 0.151  6.173  6.174  6.175  6.176  6.177  6.178  6.180  6.182  6.184  6.186  6.189  6.193  6.196  6.200  6.205  6.211  6.217  6.225  6.233  6.243  6.254  6.267  6.282  6.299  6.319  6.341  6.367  6.396  6.430  6.469  6.514  6.565  6.624  6.692  6.770  6.859  6.962  7.079  7.214  7.369  7.547  7.752  7.987  8.256  8.566  8.921  9.329  9.797 10.335 10.953 11.662 12.475 13.410 14.483 15.715
54262  42 4 230.783944   4.186461 0.176 11.175 11.176 11.177 11.178 11.179 11.181 11.183 11.185 11.187 11.190 11.193 11.197 11.201 11.206 11.212 11.218 11.226 11.234 11.244 11.255 11.268 11.282 11.299 11.319 11.341 11.367 11.396 11.430 11.468 11.513 11.564 11.622 11.690 11.767 11.855 11.957 12.074 12.208 12.362 12.539 12.742 12.976 13.243 13.551 13.904 14.309 14.774 15.308 15.922 16.626 17.435 18.363 19.429 20.653 22.058
54262  43 1 231.772859   4.186567 0.180  8.308  8.309  8.310  8.311  8.312  8.314  8.315  8.317  8.319  8.322  8.325  8.328  8.332  8.336  8.341  8.347  8.354  8.361  8.370  8.380  8.392  8.405  8.420  8.438  8.458  8.481  8.507  8.538  8.572  8.612  8.658  8.711  8.772  8.841  8.921  9.013  9.118  9.239  9.378  9.537  9.720  9.930 10.171 10.448 10.766 11.130 11.549 12.031 12.583 13.217 13.945 14.781 15.741 16.843 18.109
54262  43 2 231.772859   4.186567 0.108 12.351 12.352 12.353 12.355 12.356 12.358 12.361 12.363 12.366 12.370 12.374 12.379 12.384 12.390 12.397 12.405 12.415 12.425 12.438 12.452 12.468 12.486 12.508 12.532 12.560 12.593 12.630 12.672 12.721 12.777 12.841 12.915 13.000 13.097 13.209 13.338 13.485 13.654 13.849 14.072 14.328 14.622 14.960 15.348 15.793 16.304 16.891 17.565 18.338 19.227 20.247 21.418 22.762 24.306 26.078
54262  43 3 231.772859   4.186567 0.156  5.958  5.958  5.959  5.960  5.961  5.962  5.964  5.965  5.967  5.969  5.972  5.974  5.978  5.981  5.986  5.990  5.996  6.002  6.010  6.018  6.028  6.039  6.052  6.066  6.083  6.103  6.125  6.150  6.179  6.213  6.252  6.296  6.347  6.405  6.472  6.549  6.637  6.738  6.855  6.989  7.142  7.318  7.520  7.753  8.019  8.325  8.677  9.081  9.544 10.076 10.687 11.388 12.193 13.118 14.180
54262  43 4 231.772859   4.186567 0.183 11.488 11.489 11.490 11.491 11.492 11.493 11.494 11.496 11.498 11.500 11.502 11.505 11.508 11.512 11.516 11.520 11.526 11.532 11.539 11.547 11.557 11.568 11.580 11.594 11.611 11.630 11.651 11.676 11.704 11.737 11.775 11.818 11.867 11.924 11.989 12.064 12.150 12.249 12.362 12.492 12.642 12.813 13.010 13.237 13.496 13.794 14.137 14.530 14.981 15.499 16.094 16.777 17.561 18.462 19.495
54262  44 1 232.774936   4.186436 0.176  6.828  6.828  6.829  6.830  6.831  6.832  6.834  6.835  6.837  6.839  6.841  6.844  6.847  6.851  6.855  6.859  6.865  6.871  6.878  6.886  6.895  6.906  6.918  6.933  6.949  6.967  6.989  7.013  7.041  7.074  7.111  7.154  7.203  7.259  7.323  7.397  7.483  7.580  7.692  7.821  7.969  8.139  8.334  8.558  8.815  9.110  9.448  9.837 10.284 10.797 11.386 12.061 12.838 13.729 14.752
54262  44 2 232.774936   4.186436 0.105 12.516 12.517 12.518 12.520 12.521 12.523 12.525 12.527 12.530 12.533 12.537 12.541 12.545 12.551 12.557 12.564 12.572 12.581 12.592 12.604 12.618 12.634 12.653 12.674 12.698 12.726 12.758 12.795 12.838 12.886 12.942 13.006 13.080 13.164 13.261 13.373 13.501 13.647 13.816 14.010 14.232 14.487 14.780 15.116 15.503 15.946 16.455 17.040 17.711 18.482 19.367 20.383 21.549 22.888 24.426
54262  44 3 232.774936   4.186436 0.153  6.238  6.238  6.239  6.241  6.242  6.243  6.245  6.247  6.249  6.252  6.255  6.258  6.262  6.267  6.272  6.278  6.285  6.292  6.301  6.312  6.323  6.337  6.353  6.371  6.391  6.415  6.442  6.473  6.509  6.550  6.597  6.651  6.713  6.784  6.866  6.960  7.067  7.191  7.333  7.496  7.684  7.899  8.146  8.429  8.755  9.129  9.558 10.051 10.617 11.266 12.012 12.869 13.852 14.981 16.277
54262  44 4 232.774936   4.186436 0.182 15.097 15.098 15.099 15.100 15.101 15.102 15.103 15.105 15.106 15.108 15.110 15.113 15.116 15.119 15.123 15.128 15.133 15.139 15.146 15.154 15.163 15.173 15.185 15.198 15.214 15.232 15.253 15.276 15.303 15.335 15.370 15.412 15.459 15.513 15.575 15.647 15.729 15.823 15.931 16.055 16.198 16.361 16.549 16.765 17.013 17.297 17.623 17.998 18.429 18.923 19.490 20.142 20.890 21.749 22.735
54263  61 1 210.524780  -1.211944 0.182  7.591  7.592  7.593  7.594  7.595  7.596  7.598  7.600  7.602  7.604  7.607  7.610  7.614  7.618  7.622  7.628  7.634  7.641  7.650  7.659  7.670  7.682  7.697  7.713  7.732  7.754  7.779  7.808  7.840  7.878  7.922  7.971  8.028  8.094  8.169  8.256  8.355  8.469  8.600  8.750  8.923  9.121  9.348  9.610  9.909 10.254 10.649 11.103 11.624 12.222 12.909 13.698 14.604 15.643 16.837
54263  61 2 210.524780  -1.211944 0.109 10.344 10.345 10.346 10.347 10.348 10.350 10.352 10.354 10.356 10.359 10.362 10.366 10.370 10.375 10.381 10.387 10.395 10.403 10.413 10.424 10.437 10.451 10.468 10.488 10.510 10.536 10.565 10.599 10.638 10.682 10.733 10.792 10.859 10.936 11.025 11.127 11.244 11.378 11.532 11.709 11.913 12.146 12.414 12.722 13.075 13.480 13.946 14.481 15.094 15.799 16.608 17.537 18.604 19.829 21.235
54263  61 3 210.524780  -1.211944 0.154  9.671  9.672  9.673  9.674  9.675  9.676  9.678  9.680  9.682  9.684  9.687  9.690  9.694  9.698  9.703  9.709  9.715  9.722  9.731  9.741  9.752  9.765  9.779  9.796  9.815  9.838  9.863  9.892  9.926  9.965 10.009 10.060 10.118 10.185 10.262 10.351 10.452 10.569 10.703 10.856 11.033 11.235 11.468 11.735 12.041 12.393 12.798 13.262 13.794 14.406 15.109 15.915 16.841 17.904 19.125
54263  61 4 210.524780  -1.211944 0.179  9.913  9.914  9.915  9.916  9.917  9.918  9.919  9.921  9.923  9.925  9.927  9.930  9.933  9.937  9.941  9.946  9.951  9.958  9.965  9.973  9.983  9.994 10.006 10.021 10.038 10.057 10.079 10.104 10.133 10.166 10.204 10.248 10.298 10.355 10.422 10.498 10.585 10.685 10.800 10.932 11.084 11.258 11.457 11.687 11.950 12.253 12.600 12.999 13.457 13.982 14.586 15.279 16.074 16.988 18.037
54263  62 1 211.525090  -1.212237 0.181  6.930  6.931  6.932  6.933  6.934  6.936  6.937  6.939  6.942  6.944  6.947  6.951  6.955  6.959  6.964  6.970  6.977  6.985  6.994  7.005  7.016  7.030  7.046  7.064  7.085  7.109  7.136  7.167  7.203  7.245  7.292  7.347  7.409  7.481  7.564  7.659  7.768  7.893  8.036  8.201  8.390  8.607  8.857  9.143  9.472  9.850 10.283 10.781 11.352 12.008 12.761 13.626 14.619 15.759 17.068
54263  62 2 211.525090  -1.212237 0.106  8.395  8.396  8.398  8.399  8.401  8.403  8.405  8.408  8.411  8.414  8.418  8.423  8.428  8.434  8.441  8.448  8.458  8.468  8.480  8.493  8.509  8.527  8.548  8.572  8.599  8.630  8.666  8.708  8.755  8.810  8.872  8.944  9.026  9.121  9.230  9.354  9.498  9.662  9.851 10.068 10.317 10.602 10.931 11.307 11.740 12.236 12.807 13.461 14.213 15.076 16.067 17.205 18.511 20.011 21.733
54263  62 3 211.525090  -1.212237 0.154 12.049 12.050 12.051 12.052 12.053 12.055 12.057 12.059 12.061 12.063 12.066 12.070 12.074 12.078 12.083 12.089 12.096 12.104 12.113 12.123 12.135 12.148 12.164 12.181 12.202 12.225 12.252 12.283 12.318 12.359 12.406 12.460 12.521 12.592 12.673 12.766 12.874 12.997 13.138 13.300 13.486 13.700 13.945 14.227 14.550 14.922 15.348 15.838 16.400 17.045 17.786 18.637 19.614 20.736 22.023
54263  62 4 211.525090  -1.212237 0.176 11.201 11.202 11.202 11.203 11.205 11.206 11.207 11.209 11.211 11.213 11.216 11.219 11.222 11.226 11.231 11.236 11.242 11.249 11.257 11.266 11.276 11.288 11.302 11.318 11.336 11.356 11.380 11.407 11.439 11.475 11.516 11.563 11.618 11.680 11.752 11.835 11.929 12.038 12.163 12.306 12.470 12.659 12.876 13.125 13.411 13.739 14.116 14.548 15.045 15.615 16.270 17.022 17.885 18.876 20.014
54263  63 1 212.524826  -1.212326 0.181  8.584  8.585  8.586  8.587  8.588  8.589  8.591  8.593  8.595  8.597  8.599  8.602  8.606  8.609  8.614  8.619  8.625  8.632  8.639  8.648  8.658  8.670  8.683  8.699  8.716  8.737  8.760  8.787  8.818  8.853  8.893  8.940  8.993  9.054  9.125  9.206  9.298  9.405  9.527  9.667  9.829 10.014 10.226 10.470 10.750 11.072 11.441 11.865 12.352 12.911 13.553 14.289 15.135 16.107 17.222
54263  63 2 212.524826  -1.212326 0.109  9.315  9.316  9.317  9.318  9.319  9.321  9.322  9.325  9.327  9.330  9.333  9.336  9.340  9.345  9.351  9.357  9.364  9.372  9.381  9.392  9.405  9.419  9.435  9.454  9.476  9.500  9.529  9.561  9.599  9.642  9.691  9.748  9.813  9.888  9.973 10.072 10.185 10.315 10.464 10.635 10.832 11.057 11.316 11.614 11.955 12.348 12.798 13.315 13.908 14.590 15.372 16.271 17.302 18.486 19.846
54263  63 3 212.524826  -1.212326 0.153 10.143 10.144 10.145 10.146 10.147 10.148 10.150 10.152 10.154 10.156 10.159 10.162 10.165 10.169 10.174 10.179 10.185 10.192 10.200 10.209 10.220 10.232 10.246 10.262 10.280 10.301 10.325 10.353 10.384 10.421 10.463 10.511 10.566 10.630 10.702 10.786 10.882 10.992 11.119 11.264 11.431 11.622 11.842 12.094 12.384 12.717 13.099 13.538 14.041 14.620 15.283 16.046 16.921 17.926 19.080
54263  63 4 212.524826  -1.212326 0.180  8.962  8.962  8.963  8.964  8.965  8.966  8.968  8.969  8.971  8.974  8.976  8.979  8.982  8.986  8.990  8.995  9.001  9.008  9.015  9.024  9.034  9.045  9.058  9.074  9.091  9.111  9.134  9.160  9.190  9.225  9.264  9.310  9.362  9.422  9.491  9.570  9.661  9.766  9.886 10.023 10.181 10.363 10.571 10.810 11.085 11.400 11.762 12.177 12.655 13.203 13.832 14.554 15.383 16.335 17.428
54263  64 1 213.525158  -1.212435 0.180  7.076  7.076  7.077  7.078  7.079  7.081  7.082  7.084  7.085  7.088  7.090  7.093  7.096  7.100  7.104  7.109  7.115  7.121  7.129  7.137  7.147  7.159  7.172  7.187  7.204  7.223  7.246  7.272  7.302  7.336  7.375  7.420  7.472  7.531  7.599  7.678  7.768  7.871  7.989  8.125  8.282  8.461  8.667  8.903  9.175  9.487  9.844 10.255 10.727 11.269 11.891 12.605 13.425 14.366 15.447
54263  64 2 213.525158  -1.212435 0.109  7.360  7.361  7.363  7.364  7.366  7.368  7.370  7.373  7.376  7.379  7.383  7.387  7.393  7.398  7.405  7.413  7.422  7.432  7.444  7.458  7.473  7.491  7.512  7.535  7.562  7.593  7.629  7.670  7.717  7.771  7.833  7.904  7.986  8.080  8.188  8.311  8.454  8.617  8.804  9.019  9.266  9.549  9.875 10.248 10.677 11.170 11.736 12.385 13.130 13.986 14.969 16.098 17.393 18.881 20.589
54263  64 3 213.525158  -1.212435 0.153  7.284  7.284  7.285  7.287  7.288  7.289  7.291  7.293  7.295  7.298  7.301  7.304  7.308  7.313  7.318  7.324  7.330  7.338  7.347  7.358  7.369  7.383  7.398  7.416  7.437  7.460  7.488  7.519  7.554  7.595  7.642  7.696  7.758  7.829  7.911  8.005  8.113  8.236  8.378  8.541  8.728  8.943  9.190  9.473  9.799 10.172 10.601 11.093 11.659 12.308 13.053 13.909 14.891 16.019 17.314
54263  64 4 213.525158  -1.212435 0.180  8.619  8.620  8.621  8.622  8.624  8.625  8.627  8.629  8.631  8.633  8.636  8.640  8.643  8.648  8.653  8.659  8.665  8.673  8.682  8.692  8.703  8.717  8.732  8.749  8.769  8.792  8.819  8.849  8.884  8.924  8.970  9.023  9.084  9.153  9.233  9.325  9.430  9.551  9.690  9.849 10.032 10.243 10.484 10.761 11.079 11.444 11.864 12.345 12.898 13.533 14.262 15.098 16.059 17.162 18.429
54263  65 1 214.525314  -1.212589 0.179  8.145  8.145  8.146  8.147  8.148  8.149  8.150  8.152  8.154  8.156  8.158  8.160  8.164  8.167  8.171  8.175  8.181  8.187  8.194  8.202  8.211  8.221  8.233  8.247  8.263  8.281  8.302  8.326  8.353  8.385  8.421  8.462  8.510  8.565  8.628  8.700  8.783  8.878  8.988  9.113  9.258  9.423  9.613  9.831 10.082 10.370 10.700 11.079 11.515 12.015 12.589 13.248 14.004 14.873 15.871
54263  65 2 214.525314  -1.212589 0.108  7.995  7.996  7.997  7.998  8.000  8.001  8.003  8.005  8.008  8.010  8.014  8.017  8.021  8.026  8.032  8.038  8.045  8.053  8.063  8.074  8.087  8.101  8.118  8.137  8.158  8.184  8.212  8.245  8.283  8.327  8.377  8.434  8.500  8.576  8.663  8.763  8.878  9.009  9.161  9.334  9.533  9.762 10.025 10.326 10.673 11.070 11.527 12.051 12.653 13.344 14.137 15.048 16.094 17.294 18.673
54263  65 3 214.525314  -1.212589 0.154  7.510  7.510  7.511  7.512  7.513  7.515  7.516  7.518  7.520  7.522  7.525  7.528  7.531  7.535  7.539  7.545  7.551  7.557  7.565  7.574  7.584  7.596  7.610  7.625  7.643  7.664  7.687  7.714  7.745  7.781  7.822  7.869  7.923  7.985  8.056  8.138  8.232  8.340  8.463  8.605  8.769  8.956  9.171  9.418  9.701 10.027 10.400 10.829 11.322 11.887 12.537 13.282 14.138 15.121 16.249
54263  65 4 214.525314  -1.212589 0.179  8.402  8.403  8.404  8.405  8.406  8.407  8.409  8.411  8.413  8.415  8.418  8.421  8.425  8.429  8.434  8.440  8.446  8.453  8.462  8.471  8.482  8.495  8.510  8.526  8.546  8.568  8.593  8.622  8.656  8.694  8.738  8.789  8.847  8.914  8.990  9.078  9.179  9.295  9.428  9.581  9.756  9.958 10.189 10.455 10.759 11.109 11.511 11.973 12.503 13.111 13.809 14.611 15.532 16.589 17.803
54263  66 1 215.525472  -1.212693 0.178  9.911  9.911  9.912  9.913  9.914  9.915  9.916  9.917  9.919  9.920  9.923  9.925  9.928  9.931  9.934  9.938  9.943  9.948  9.954  9.962  9.970  9.979  9.990 10.002 10.016 10.032 10.051 10.072 10.097 10.125 10.158 10.195 10.237 10.286 10.343 10.407 10.481 10.566 10.664 10.776 10.905 11.053 11.223 11.418 11.642 11.899 12.194 12.533 12.922 13.369 13.882 14.471 15.147 15.923 16.815
54263  66 2 215.525472  -1.212693 0.109  9.951  9.952  9.952  9.954  9.955  9.956  9.958  9.960  9.962  9.964  9.967  9.971  9.974  9.979  9.984  9.989  9.996 10.004 10.012 10.022 10.034 10.047 10.062 10.079 10.099 10.122 10.148 10.178 10.212 10.252 10.297 10.349 10.409 10.478 10.557 10.648 10.752 10.871 11.008 11.166 11.347 11.554 11.793 12.066 12.381 12.742 13.156 13.632 14.178 14.805 15.525 16.352 17.301 18.390 19.642
54263  66 3 215.525472  -1.212693 0.152  8.361  8.362  8.363  8.364  8.365  8.366  8.367  8.369  8.371  8.373  8.376  8.379  8.382  8.386  8.390  8.395  8.401  8.407  8.415  8.423  8.433  8.445  8.458  8.473  8.490  8.510  8.533  8.559  8.589  8.624  8.663  8.709  8.761  8.821  8.890  8.969  9.059  9.163  9.283  9.420  9.578  9.759  9.967 10.205 10.479 10.794 11.155 11.569 12.045 12.592 13.219 13.940 14.767 15.717 16.807
54263  66 4 215.525472  -1.212693 0.180 10.744 10.745 10.746 10.747 10.749 10.750 10.752 10.754 10.757 10.759 10.762 10.766 10.770 10.775 10.780 10.786 10.794 10.802 10.811 10.822 10.834 10.849 10.865 10.884 10.905 10.930 10.958 10.991 11.028 11.071 11.121 11.177 11.242 11.317 11.403 11.501 11.614 11.744 11.893 12.064 12.261 12.486 12.745 13.042 13.384 13.776 14.226 14.742 15.335 16.016 16.798 17.696 18.727 19.911 21.270
54263  67 1 216.525281  -1.212853 0.180  8.483  8.483  8.484  8.485  8.486  8.487  8.489  8.490  8.492  8.494  8.496  8.499  8.502  8.506  8.510  8.515  8.520  8.527  8.534  8.542  8.552  8.563  8.575  8.590  8.606  8.625  8.647  8.672  8.701  8.734  8.772  8.815  8.865  8.923  8.989  9.064  9.151  9.251  9.366  9.497  9.648  9.822 10.021 10.249 10.512 10.813 11.159 11.556 12.012 12.536 13.137 13.827 14.619 15.529 16.574
54263  67 2 216.525281  -1.212853 0.107  8.252  8.253  8.255  8.256  8.258  8.259  8.261  8.264  8.266  8.269  8.273  8.277  8.282  8.287  8.293  8.300  8.308  8.318  8.328  8.341  8.355  8.371  8.390  8.411  8.435  8.463  8.496  8.533  8.575  8.624  8.680  8.745  8.819  8.904  9.001  9.113  9.242  9.389  9.558  9.753  9.976 10.233 10.527 10.865 11.253 11.699 12.210 12.798 13.472 14.247 15.136 16.156 17.328 18.674 20.219
54263  67 3 216.525281  -1.212853 0.151  7.828  7.829  7.830  7.831  7.832  7.833  7.835  7.837  7.839  7.841  7.844  7.847  7.851  7.855  7.860  7.865  7.871  7.879  7.887  7.897  7.908  7.920  7.935  7.951  7.970  7.992  8.017  8.046  8.079  8.117  8.161  8.211  8.269  8.335  8.411  8.498  8.598  8.713  8.845  8.997  9.171  9.371  9.600  9.864 10.166 10.513 10.912 11.369 11.895 12.498 13.191 13.986 14.900 15.948 17.152
54263  67 4 216.525281  -1.212853 0.178  7.309  7.310  7.311  7.312  7.313  7.315  7.316  7.318  7.320  7.323  7.326  7.329  7.333  7.337  7.342  7.347  7.354  7.361  7.369  7.379  7.390  7.403  7.418  7.435  7.454  7.476  7.502  7.531  7.565  7.603  7.648  7.699  7.757  7.824  7.901  7.990  8.092  8.208  8.342  8.496  8.673  8.875  9.108  9.376  9.683 10.035 10.440 10.904 11.437 12.050 12.753 13.560 14.487 15.551 16.773
54263  68 1 217.525381  -1.213002 0.181  9.046  9.047  9.048  9.048  9.049  9.050  9.051  9.053  9.054  9.056  9.058  9.061  9.063  9.066  9.070  9.074  9.079  9.084  9.090  9.098  9.106  9.115  9.126  9.138  9.153  9.169  9.188  9.209  9.234  9.262  9.295  9.332  9.375  9.425  9.482  9.547  9.621  9.707  9.806  9.919 10.048 10.198 10.369 10.565 10.791 11.050 11.347 11.689 12.081 12.531 13.048 13.641 14.323 15.105 16.003
54263  68 2 217.525381  -1.213002 0.107  8.122  8.123  8.124  8.126  8.127  8.129  8.131  8.133  8.136  8.139  8.143  8.147  8.151  8.156  8.162  8.169  8.177  8.187  8.197  8.209  8.223  8.239  8.257  8.278  8.302  8.330  8.362  8.398  8.440  8.488  8.544  8.607  8.680  8.764  8.860  8.970  9.096  9.242  9.409  9.600  9.820 10.073 10.363 10.696 11.078 11.517 12.021 12.599 13.264 14.026 14.902 15.907 17.062 18.387 19.909
54263  68 3 217.525381  -1.213002 0.152  7.826  7.827  7.828  7.829  7.830  7.831  7.832  7.834  7.835  7.837  7.839  7.842  7.845  7.848  7.852  7.857  7.862  7.868  7.875  7.883  7.892  7.902  7.914  7.927  7.943  7.961  7.981  8.005  8.032  8.063  8.099  8.140  8.187  8.241  8.303  8.375  8.457  8.551  8.659  8.783  8.925  9.088  9.276  9.491  9.738 10.022 10.348 10.723 11.152 11.646 12.212 12.863 13.610 14.467 15.452
54263  68 4 217.525381  -1.213002 0.181  8.440  8.441  8.442  8.443  8.444  8.445  8.446  8.448  8.450  8.452  8.454  8.456  8.460  8.463  8.467  8.472  8.477  8.483  8.490  8.498  8.507  8.518  8.530  8.543  8.559  8.578  8.599  8.623  8.650  8.682  8.719  8.761  8.809  8.864  8.927  9.000  9.084  9.180  9.290  9.416  9.562  9.729  9.920 10.140 10.392 10.682 11.015 11.397 11.836 12.339 12.918 13.582 14.344 15.219 16.224
54263  69 1 218.525287  -1.213108 0.180  6.449  6.450  6.451  6.452  6.452  6.453  6.455  6.456  6.457  6.459  6.461  6.464  6.466  6.469  6.473  6.477  6.482  6.487  6.493  6.500  6.508  6.517  6.528  6.540  6.554  6.570  6.589  6.610  6.635  6.663  6.695  6.732  6.774  6.823  6.879  6.943  7.016  7.101  7.198  7.309  7.437  7.584  7.753  7.947  8.169  8.425  8.718  9.055  9.441  9.885 10.395 10.980 11.651 12.423 13.308
54263  69 2 218.525287  -1.213108 0.108  8.905  8.906  8.907  8.908  8.910  8.911  8.913  8.914  8.916  8.919  8.922  8.925  8.929  8.933  8.938  8.943  8.950  8.957  8.966  8.975  8.986  8.999  9.014  9.031  9.050  9.072  9.098  9.127  9.161  9.200  9.244  9.295  9.353  9.421  9.498  9.586  9.688  9.805  9.939 10.092 10.269 10.472 10.705 10.972 11.279 11.632 12.036 12.501 13.035 13.647 14.351 15.158 16.085 17.150 18.372
54263  69 3 218.525287  -1.213108 0.153  7.403  7.404  7.405  7.405  7.406  7.408  7.409  7.411  7.413  7.415  7.417  7.420  7.423  7.427  7.431  7.436  7.441  7.448  7.455  7.463  7.473  7.484  7.497  7.511  7.528  7.547  7.569  7.595  7.624  7.657  7.696  7.740  7.790  7.849  7.915  7.992  8.080  8.181  8.297  8.430  8.583  8.758  8.960  9.191  9.456  9.761 10.111 10.513 10.975 11.505 12.113 12.812 13.614 14.535 15.592
54263  69 4 218.525287  -1.213108 0.180  7.650  7.651  7.652  7.653  7.654  7.655  7.657  7.658  7.660  7.662  7.665  7.668  7.671  7.675  7.679  7.684  7.690  7.697  7.704  7.713  7.723  7.734  7.748  7.763  7.780  7.800  7.823  7.849  7.879  7.914  7.954  8.000  8.052  8.112  8.182  8.261  8.352  8.457  8.577  8.715  8.874  9.056  9.265  9.505  9.780 10.096 10.459 10.876 11.355 11.904 12.535 13.260 14.092 15.047 16.143
54263  70 1 219.525438  -1.213255 0.181  5.610  5.610  5.611  5.612  5.613  5.614  5.615  5.617  5.619  5.621  5.623  5.626  5.629  5.632  5.636  5.641  5.646  5.652  5.659  5.666  5.676  5.686  5.698  5.712  5.727  5.745  5.766  5.790  5.817  5.849  5.885  5.926  5.974  6.029  6.091  6.163  6.246  6.341  6.450  6.575  6.719  6.884  7.073  7.291  7.540  7.827  8.156  8.534  8.968  9.467 10.039 10.695 11.449 12.315 13.309
54263  70 2 219.525438  -1.213255 0.109  7.748  7.749  7.750  7.751  7.753  7.754  7.756  7.758  7.761  7.763  7.767  7.770  7.775  7.780  7.785  7.792  7.799  7.808  7.818  7.829  7.842  7.857  7.874  7.894  7.916  7.942  7.972  8.006  8.045  8.090  8.142  8.201  8.269  8.348  8.437  8.541  8.659  8.795  8.951  9.130  9.336  9.572  9.843 10.155 10.512 10.923 11.394 11.935 12.556 13.270 14.089 15.029 16.109 17.348 18.772
54263  70 3 219.525438  -1.213255 0.154  8.689  8.690  8.691  8.692  8.693  8.694  8.695  8.697  8.698  8.700  8.703  8.705  8.708  8.712  8.716  8.721  8.726  8.732  8.739  8.747  8.756  8.767  8.779  8.793  8.809  8.827  8.848  8.872  8.900  8.932  8.968  9.010  9.058  9.114  9.177  9.250  9.334  9.430  9.540  9.667  9.813  9.980 10.171 10.392 10.644 10.935 11.268 11.651 12.090 12.595 13.174 13.839 14.603 15.479 16.486
54263  70 4 219.525438  -1.213255 0.178  9.355  9.356  9.357  9.357  9.358  9.360  9.361  9.362  9.364  9.366  9.368  9.371  9.374  9.377  9.381  9.385  9.390  9.396  9.403  9.411  9.420  9.430  9.441  9.455  9.470  9.488  9.508  9.531  9.558  9.589  9.624  9.664  9.711  9.764  9.825  9.896  9.976 10.069 10.175 10.297 10.438 10.599 10.783 10.996 11.239 11.519 11.840 12.209 12.632 13.119 13.677 14.318 15.053 15.898 16.868
54263  71 1 220.525352  -1.213318 0.178  6.568  6.569  6.570  6.571  6.572  6.573  6.574  6.576  6.577  6.579  6.582  6.584  6.587  6.591  6.595  6.599  6.604  6.610  6.617  6.625  6.634  6.645  6.657  6.670  6.686  6.704  6.725  6.749  6.776  6.808  6.844  6.885  6.933  6.988  7.051  7.123  7.206  7.301  7.410  7.535  7.679  7.844  8.034  8.251  8.502  8.789  9.118  9.497  9.931 10.430 11.003 11.660 12.415 13.282 14.278
54263  71 2 220.525352  -1.213318 0.108  6.552  6.553  6.554  6.556  6.557  6.559  6.561  6.563  6.566  6.569  6.572  6.576  6.581  6.586  6.592  6.599  6.607  6.616  6.627  6.639  6.653  6.669  6.687  6.708  6.732  6.760  6.792  6.828  6.870  6.918  6.973  7.036  7.109  7.193  7.289  7.399  7.525  7.670  7.837  8.028  8.248  8.500  8.790  9.122  9.504  9.942 10.446 11.023 11.687 12.448 13.323 14.327 15.480 16.804 18.323
54263  71 3 220.525352  -1.213318 0.153  7.496  7.497  7.498  7.499  7.500  7.502  7.503  7.505  7.507  7.509  7.512  7.515  7.518  7.522  7.526  7.532  7.538  7.544  7.552  7.561  7.572  7.584  7.597  7.613  7.631  7.652  7.675  7.702  7.734  7.770  7.811  7.858  7.913  7.975  8.047  8.129  8.223  8.332  8.456  8.599  8.763  8.952  9.168  9.416  9.702 10.029 10.405 10.837 11.332 11.901 12.555 13.305 14.166 15.155 16.290
54263  71 4 220.525352  -1.213318 0.179  8.277  8.278  8.279  8.280  8.281  8.282  8.284  8.285  8.287  8.290  8.292  8.295  8.298  8.302  8.307  8.312  8.317  8.324  8.332  8.340  8.351  8.362  8.375  8.391  8.408  8.428  8.451  8.478  8.508  8.543  8.583  8.629  8.682  8.743  8.812  8.892  8.984  9.089  9.210  9.349  9.509  9.692  9.902 10.144 10.421 10.739 11.104 11.524 12.006 12.559 13.194 13.923 14.760 15.721 16.825
54263  72 1 221.525624  -1.213538 0.178  8.946  8.947  8.947  8.948  8.949  8.950  8.951  8.953  8.954  8.956  8.958  8.961  8.963  8.967  8.970  8.975  8.979  8.985  8.991  8.999  9.007  9.017  9.028  9.040  9.055  9.072  9.091  9.113  9.138  9.167  9.201  9.239  9.283  9.333  9.391  9.458  9.534  9.622  9.723  9.839  9.972 10.124 10.299 10.500 10.731 10.996 11.301 11.650 12.052 12.512 13.041 13.649 14.346 15.146 16.066
54263  72 2 221.525624  -1.213538 0.107  7.354  7.355  7.356  7.357  7.358  7.360  7.361  7.363  7.366  7.368  7.371  7.375  7.379  7.383  7.389  7.395  7.401  7.409  7.419  7.429  7.441  7.455  7.471  7.489  7.510  7.534  7.561  7.593  7.629  7.671  7.719  7.774  7.837  7.910  7.993  8.088  8.198  8.324  8.469  8.635  8.825  9.044  9.296  9.584  9.916 10.296 10.733 11.234 11.810 12.471 13.230 14.102 15.103 16.251 17.571
54263  72 3 221.525624  -1.213538 0.153  8.943  8.943  8.944  8.945  8.946  8.947  8.948  8.950  8.951  8.953  8.955  8.958  8.961  8.964  8.968  8.972  8.977  8.983  8.989  8.997  9.005  9.015  9.027  9.040  9.055  9.072  9.092  9.115  9.141  9.171  9.205  9.245  9.290  9.342  9.402  9.471  9.550  9.640  9.744  9.864 10.001 10.158 10.339 10.546 10.785 11.058 11.372 11.733 12.147 12.622 13.168 13.795 14.514 15.340 16.289
54263  72 4 221.525624  -1.213538 0.182  8.373  8.374  8.375  8.376  8.377  8.378  8.379  8.380  8.382  8.384  8.386  8.389  8.392  8.395  8.399  8.404  8.409  8.415  8.422  8.429  8.438  8.449  8.460  8.474  8.489  8.507  8.528  8.551  8.578  8.609  8.645  8.686  8.733  8.787  8.849  8.920  9.001  9.095  9.202  9.326  9.468  9.631  9.817 10.032 10.278 10.561 10.886 11.259 11.687 12.179 12.743 13.391 14.135 14.990 15.971
54263  73 1 222.525929  -1.213651 0.176  8.668  8.669  8.669  8.670  8.671  8.672  8.673  8.674  8.676  8.677  8.679  8.681  8.684  8.687  8.690  8.694  8.698  8.703  8.709  8.715  8.723  8.732  8.741  8.753  8.766  8.781  8.798  8.818  8.841  8.867  8.897  8.931  8.971  9.016  9.068  9.128  9.196  9.275  9.366  9.469  9.589  9.726  9.883 10.063 10.270 10.508 10.781 11.095 11.455 11.868 12.343 12.888 13.514 14.232 15.057
54263  73 2 222.525929  -1.213651 0.105  7.067  7.068  7.069  7.070  7.072  7.074  7.076  7.078  7.080  7.083  7.087  7.091  7.095  7.100  7.106  7.113  7.121  7.130  7.140  7.152  7.166  7.181  7.199  7.220  7.244  7.271  7.302  7.338  7.379  7.426  7.480  7.543  7.614  7.696  7.790  7.899  8.023  8.166  8.329  8.517  8.733  8.981  9.266  9.592  9.967 10.398 10.893 11.460 12.112 12.861 13.720 14.707 15.840 17.140 18.634
54263  73 3 222.525929  -1.213651 0.154  7.369  7.370  7.371  7.372  7.373  7.374  7.375  7.377  7.379  7.381  7.383  7.386  7.389  7.392  7.396  7.401  7.407  7.413  7.420  7.428  7.438  7.448  7.461  7.475  7.491  7.510  7.532  7.556  7.585  7.617  7.655  7.698  7.747  7.804  7.869  7.944  8.029  8.128  8.241  8.371  8.520  8.691  8.887  9.113  9.372  9.669 10.011 10.403 10.853 11.370 11.963 12.644 13.426 14.324 15.356
54263  73 4 222.525929  -1.213651 0.185  8.702  8.702  8.703  8.704  8.705  8.706  8.707  8.709  8.711  8.713  8.715  8.717  8.720  8.724  8.728  8.732  8.737  8.743  8.750  8.758  8.767  8.777  8.789  8.802  8.818  8.835  8.856  8.879  8.906  8.937  8.973  9.014  9.061  9.114  9.176  9.247  9.329  9.422  9.529  9.653  9.794  9.957 10.143 10.358 10.604 10.886 11.210 11.583 12.010 12.501 13.064 13.711 14.454 15.307 16.286
54263  74 1 223.525837  -1.213783 0.175  8.664  8.665  8.666  8.667  8.668  8.669  8.670  8.672  8.673  8.675  8.678  8.680  8.683  8.687  8.691  8.696  8.701  8.707  8.714  8.722  8.731  8.742  8.754  8.768  8.784  8.802  8.823  8.847  8.875  8.907  8.943  8.985  9.034  9.089  9.153  9.226  9.310  9.406  9.516  9.643  9.789  9.956 10.148 10.369 10.622 10.912 11.246 11.629 12.069 12.574 13.154 13.820 14.584 15.462 16.470
54263  74 2 223.525837  -1.213783 0.104  7.214  7.215  7.216  7.217  7.218  7.220  7.222  7.224  7.227  7.229  7.233  7.236  7.241  7.246  7.251  7.258  7.266  7.274  7.284  7.295  7.308  7.323  7.341  7.360  7.383  7.409  7.439  7.473  7.513  7.558  7.610  7.670  7.738  7.817  7.908  8.011  8.130  8.267  8.424  8.604  8.811  9.049  9.322  9.635  9.995 10.408 10.882 11.427 12.052 12.770 13.594 14.540 15.626 16.874 18.306
54263  74 3 223.525837  -1.213783 0.155  7.911  7.911  7.912  7.913  7.914  7.916  7.917  7.919  7.921  7.923  7.926  7.929  7.932  7.936  7.941  7.946  7.952  7.959  7.967  7.976  7.986  7.998  8.012  8.028  8.046  8.067  8.091  8.118  8.150  8.186  8.228  8.276  8.331  8.394  8.466  8.549  8.644  8.754  8.879  9.024  9.189  9.379  9.598  9.849 10.137 10.467 10.847 11.282 11.783 12.357 13.017 13.774 14.643 15.642 16.788
54263  74 4 223.525837  -1.213783 0.184  9.015  9.016  9.017  9.018  9.019  9.020  9.021  9.023  9.025  9.027  9.029  9.032  9.035  9.039  9.043  9.048  9.053  9.059  9.067  9.075  9.084  9.095  9.108  9.122  9.139  9.158  9.180  9.205  9.233  9.266  9.304  9.347  9.397  9.455  9.520  9.596  9.682  9.782  9.896 10.027 10.178 10.351 10.549 10.777 11.039 11.339 11.684 12.080 12.535 13.057 13.657 14.345 15.136 16.043 17.085
54263  75 1 224.526393  -1.213741 0.174 11.568 11.568 11.569 11.569 11.570 11.571 11.572 11.574 11.575 11.577 11.579 11.581 11.584 11.587 11.590 11.594 11.598 11.603 11.609 11.616 11.624 11.633 11.643 11.654 11.668 11.683 11.701 11.721 11.745 11.771 11.802 11.837 11.878 11.925 11.978 12.039 12.110 12.191 12.284 12.390 12.513 12.654 12.815 13.000 13.213 13.458 13.738 14.060 14.430 14.855 15.342 15.902 16.545 17.283 18.130
54263  75 2 224.526393  -1.213741 0.106  7.648  7.649  7.650  7.651  7.652  7.654  7.656  7.657  7.660  7.662  7.665  7.669  7.672  7.677  7.682  7.688  7.694  7.702  7.711  7.721  7.733  7.746  7.761  7.779  7.799  7.822  7.849  7.880  7.915  7.955  8.002  8.055  8.116  8.186  8.267  8.359  8.465  8.587  8.727  8.888  9.072  9.284  9.527  9.806 10.127 10.495 10.918 11.403 11.960 12.599 13.334 14.177 15.145 16.257 17.533
54263  75 3 224.526393  -1.213741 0.155  9.575  9.575  9.576  9.577  9.578  9.579  9.581  9.582  9.584  9.586  9.589  9.592  9.595  9.598  9.603  9.607  9.613  9.619  9.627  9.635  9.645  9.656  9.669  9.683  9.700  9.720  9.742  9.767  9.796  9.830  9.869  9.913  9.964 10.022 10.089 10.166 10.254 10.355 10.472 10.605 10.759 10.935 11.137 11.369 11.636 11.942 12.294 12.697 13.161 13.693 14.303 15.005 15.810 16.734 17.796
54263  75 4 224.526393  -1.213741 0.182  9.342  9.342  9.343  9.344  9.345  9.346  9.347  9.349  9.351  9.353  9.355  9.357  9.360  9.364  9.368  9.372  9.377  9.383  9.390  9.398  9.407  9.417  9.429  9.443  9.458  9.476  9.497  9.521  9.548  9.579  9.615  9.656  9.703  9.757  9.820  9.891  9.973 10.067 10.175 10.300 10.442 10.606 10.794 11.010 11.257 11.542 11.868 12.243 12.674 13.168 13.736 14.388 15.136 15.995 16.981
54263  76 1 225.526398  -1.213685 0.175  6.474  6.474  6.475  6.476  6.477  6.478  6.480  6.481  6.483  6.485  6.487  6.490  6.493  6.497  6.501  6.506  6.511  6.517  6.524  6.532  6.542  6.553  6.565  6.579  6.596  6.614  6.636  6.661  6.689  6.722  6.759  6.802  6.851  6.908  6.973  7.048  7.134  7.232  7.345  7.475  7.624  7.795  7.992  8.217  8.476  8.774  9.115  9.507  9.957 10.474 11.068 11.749 12.531 13.429 14.460
54263  76 2 225.526398  -1.213685 0.105  8.036  8.037  8.038  8.039  8.040  8.042  8.044  8.046  8.048  8.051  8.054  8.057  8.062  8.066  8.072  8.078  8.085  8.093  8.103  8.114  8.126  8.141  8.157  8.176  8.197  8.222  8.251  8.284  8.321  8.365  8.414  8.471  8.537  8.612  8.698  8.797  8.911  9.041  9.191  9.363  9.561  9.788 10.048 10.347 10.690 11.084 11.537 12.057 12.653 13.338 14.125 15.028 16.065 17.255 18.622
54263  76 3 225.526398  -1.213685 0.153  8.332  8.333  8.334  8.335  8.336  8.337  8.338  8.340  8.342  8.344  8.347  8.350  8.353  8.357  8.361  8.366  8.372  8.379  8.387  8.395  8.405  8.417  8.430  8.446  8.463  8.484  8.507  8.533  8.564  8.599  8.639  8.686  8.739  8.800  8.870  8.950  9.043  9.149  9.270  9.410  9.570  9.755  9.966 10.209 10.488 10.808 11.175 11.597 12.082 12.638 13.277 14.010 14.852 15.819 16.929
54263  76 4 225.526398  -1.213685 0.182  9.197  9.197  9.198  9.199  9.200  9.201  9.202  9.204  9.206  9.208  9.210  9.213  9.216  9.219  9.223  9.228  9.233  9.239  9.246  9.254  9.263  9.274  9.286  9.299  9.315  9.334  9.355  9.379  9.406  9.438  9.474  9.516  9.564  9.619  9.682  9.755  9.838  9.934 10.044 10.170 10.315 10.481 10.672 10.892 11.144 11.433 11.765 12.146 12.583 13.086 13.662 14.325 15.085 15.958 16.960
54263  77 1 226.527084  -1.213943 0.175  8.805  8.806  8.806  8.807  8.808  8.809  8.810  8.812  8.813  8.815  8.817  8.819  8.822  8.825  8.829  8.833  8.837  8.842  8.849  8.856  8.864  8.873  8.884  8.896  8.910  8.926  8.944  8.965  8.990  9.018  9.050  9.086  9.129  9.177  9.233  9.297  9.370  9.454  9.551  9.662  9.790  9.936 10.105 10.298 10.519 10.774 11.066 11.402 11.787 12.229 12.737 13.320 13.990 14.759 15.641
54263  77 2 226.527084  -1.213943 0.106  8.721  8.722  8.723  8.724  8.725  8.727  8.729  8.731  8.733  8.736  8.739  8.743  8.747  8.752  8.757  8.763  8.771  8.779  8.789  8.799  8.812  8.826  8.843  8.862  8.884  8.909  8.938  8.971  9.009  9.052  9.102  9.160  9.226  9.302  9.389  9.488  9.603  9.735  9.886 10.059 10.259 10.487 10.750 11.052 11.398 11.795 12.252 12.776 13.378 14.068 14.862 15.772 16.818 18.018 19.397
54263  77 3 226.527084  -1.213943 0.154  9.719  9.719  9.720  9.721  9.722  9.723  9.725  9.726  9.728  9.730  9.732  9.735  9.738  9.741  9.745  9.750  9.755  9.761  9.768  9.776  9.786  9.796  9.808  9.822  9.838  9.857  9.878  9.902  9.930  9.962  9.998 10.040 10.089 10.144 10.208 10.281 10.365 10.461 10.572 10.699 10.844 11.012 11.204 11.425 11.678 11.969 12.303 12.687 13.127 13.633 14.213 14.880 15.645 16.524 17.533
54263  77 4 226.527084  -1.213943 0.183  8.327  8.328  8.329  8.330  8.331  8.332  8.333  8.335  8.336  8.338  8.341  8.343  8.347  8.350  8.354  8.359  8.364  8.370  8.377  8.385  8.395  8.405  8.418  8.432  8.448  8.466  8.488  8.512  8.540  8.573  8.610  8.652  8.701  8.757  8.821  8.895  8.980  9.077  9.189  9.317  9.465  9.634  9.828 10.051 10.307 10.601 10.939 11.326 11.771 12.282 12.869 13.543 14.316 15.204 16.223
54263  78 1 227.527178  -1.214022 0.176  8.565  8.565  8.566  8.567  8.568  8.569  8.570  8.572  8.573  8.575  8.578  8.580  8.583  8.587  8.590  8.595  8.600  8.606  8.613  8.620  8.629  8.640  8.651  8.665  8.680  8.698  8.718  8.742  8.769  8.800  8.835  8.876  8.923  8.976  9.038  9.109  9.190  9.283  9.390  9.513  9.654  9.816 10.002 10.216 10.461 10.743 11.066 11.438 11.864 12.354 12.915 13.561 14.302 15.152 16.129
54263  78 2 227.527178  -1.214022 0.103  8.532  8.533  8.534  8.535  8.536  8.538  8.540  8.542  8.544  8.547  8.550  8.553  8.557  8.562  8.567  8.574  8.581  8.589  8.598  8.609  8.621  8.635  8.651  8.670  8.691  8.716  8.744  8.776  8.813  8.856  8.905  8.961  9.026  9.100  9.185  9.282  9.394  9.523  9.671  9.841 10.035 10.259 10.516 10.811 11.149 11.538 11.984 12.496 13.084 13.760 14.535 15.426 16.448 17.621 18.969
54263  78 3 227.527178  -1.214022 0.155 10.978 10.978 10.979 10.980 10.981 10.982 10.983 10.985 10.987 10.989 10.991 10.993 10.996 11.000 11.004 11.008 11.013 11.019 11.026 11.034 11.043 11.053 11.065 11.079 11.095 11.113 11.133 11.157 11.184 11.215 11.251 11.292 11.340 11.394 11.456 11.528 11.610 11.704 11.812 11.936 12.079 12.243 12.431 12.647 12.895 13.180 13.506 13.882 14.313 14.807 15.375 16.028 16.776 17.636 18.623
54263  78 4 227.527178  -1.214022 0.182  9.447  9.447  9.448  9.449  9.450  9.451  9.452  9.454  9.456  9.458  9.460  9.463  9.466  9.469  9.473  9.478  9.483  9.489  9.496  9.504  9.514  9.524  9.536  9.550  9.566  9.585  9.606  9.630  9.658  9.690  9.727  9.769  9.818  9.873  9.937 10.010 10.095 10.191 10.302 10.430 10.576 10.744 10.937 11.159 11.413 11.705 12.040 12.425 12.867 13.374 13.957 14.626 15.394 16.276 17.288
54263  79 1 228.528372  -1.214214 0.176  9.132  9.132  9.133  9.134  9.134  9.135  9.137  9.138  9.140  9.141  9.143  9.146  9.148  9.151  9.155  9.159  9.164  9.169  9.175  9.182  9.190  9.199  9.210  9.222  9.236  9.252  9.270  9.292  9.316  9.344  9.376  9.413  9.455  9.503  9.559  9.623  9.696  9.781  9.877  9.988 10.116 10.262 10.430 10.623 10.845 11.099 11.392 11.727 12.112 12.554 13.062 13.645 14.314 15.082 15.964
54263  79 2 228.528372  -1.214214 0.109  5.800  5.801  5.802  5.803  5.804  5.805  5.806  5.808  5.810  5.812  5.815  5.818  5.821  5.825  5.829  5.834  5.840  5.847  5.855  5.863  5.873  5.885  5.898  5.914  5.931  5.951  5.974  6.001  6.031  6.066  6.107  6.153  6.206  6.266  6.336  6.416  6.509  6.614  6.736  6.875  7.035  7.219  7.429  7.672  7.950  8.269  8.635  9.056  9.539 10.094 10.730 11.462 12.301 13.265 14.372
54263  79 3 228.528372  -1.214214 0.155  8.453  8.454  8.454  8.455  8.456  8.458  8.459  8.461  8.463  8.465  8.467  8.470  8.473  8.477  8.481  8.486  8.491  8.498  8.505  8.513  8.523  8.534  8.547  8.561  8.578  8.597  8.619  8.645  8.674  8.707  8.746  8.790  8.840  8.898  8.965  9.042  9.130  9.231  9.346  9.479  9.632  9.808 10.009 10.240 10.506 10.811 11.161 11.562 12.024 12.554 13.162 13.860 14.662 15.582 16.639
54263  79 4 228.528372  -1.214214 0.182  7.235  7.236  7.237  7.237  7.238  7.240  7.241  7.242  7.244  7.246  7.249  7.251  7.254  7.258  7.262  7.266  7.271  7.278  7.284  7.292  7.302  7.312  7.324  7.338  7.354  7.372  7.393  7.417  7.445  7.477  7.513  7.555  7.603  7.658  7.721  7.794  7.878  7.973  8.083  8.210  8.355  8.521  8.713  8.932  9.184  9.474  9.806 10.187 10.625 11.128 11.706 12.369 13.130 14.004 15.008
54263  82 1 231.528948  -1.214378 0.179  7.464  7.465  7.466  7.467  7.468  7.469  7.470  7.472  7.474  7.476  7.479  7.482  7.485  7.489  7.493  7.498  7.504  7.510  7.518  7.526  7.536  7.548  7.561  7.576  7.593  7.613  7.635  7.661  7.691  7.726  7.765  7.810  7.863  7.922  7.991  8.070  8.160  8.264  8.383  8.520  8.677  8.857  9.064  9.302  9.575  9.889 10.248 10.662 11.136 11.681 12.306 13.024 13.849 14.795 15.882
54263  82 2 231.528948  -1.214378 0.110  8.076  8.077  8.078  8.079  8.081  8.082  8.084  8.086  8.088  8.091  8.094  8.098  8.102  8.107  8.112  8.118  8.125  8.134  8.143  8.154  8.166  8.180  8.197  8.216  8.237  8.262  8.290  8.323  8.360  8.403  8.452  8.509  8.574  8.649  8.735  8.833  8.946  9.076  9.225  9.396  9.592  9.818 10.077 10.374 10.715 11.107 11.557 12.074 12.667 13.348 14.130 15.027 16.058 17.242 18.600
54263  82 3 231.528948  -1.214378 0.153  9.819  9.820  9.821  9.822  9.823  9.824  9.825  9.827  9.829  9.831  9.834  9.837  9.840  9.844  9.848  9.854  9.859  9.866  9.874  9.883  9.893  9.905  9.918  9.933  9.951  9.972  9.995 10.022 10.052 10.088 10.128 10.175 10.228 10.290 10.360 10.441 10.534 10.641 10.763 10.904 11.065 11.251 11.464 11.708 11.989 12.311 12.681 13.106 13.594 14.153 14.796 15.535 16.382 17.355 18.472
54263  82 4 231.528948  -1.214378 0.181  8.451  8.452  8.453  8.454  8.455  8.456  8.457  8.459  8.461  8.463  8.466  8.468  8.472  8.475  8.480  8.485  8.490  8.497  8.504  8.513  8.523  8.534  8.547  8.562  8.579  8.599  8.622  8.648  8.677  8.712  8.751  8.796  8.848  8.907  8.976  9.054  9.144  9.248  9.366  9.503  9.659  9.839 10.045 10.282 10.554 10.866 11.224 11.636 12.108 12.651 13.274 13.989 14.810 15.753 16.836
54263  83 1 232.529159  -1.214399 0.180  7.002  7.002  7.003  7.004  7.005  7.006  7.008  7.009  7.011  7.013  7.016  7.019  7.022  7.025  7.030  7.034  7.040  7.046  7.054  7.062  7.071  7.083  7.095  7.110  7.126  7.146  7.168  7.193  7.222  7.255  7.293  7.337  7.388  7.446  7.512  7.588  7.676  7.776  7.892  8.024  8.177  8.351  8.552  8.782  9.047  9.351  9.699 10.100 10.559 11.087 11.693 12.389 13.187 14.105 15.158
54263  83 2 232.529159  -1.214399 0.110  6.701  6.702  6.703  6.704  6.705  6.706  6.708  6.710  6.712  6.715  6.717  6.721  6.724  6.729  6.734  6.740  6.746  6.754  6.762  6.772  6.784  6.797  6.812  6.829  6.849  6.872  6.898  6.928  6.962  7.002  7.047  7.099  7.159  7.228  7.307  7.397  7.501  7.621  7.758  7.915  8.096  8.303  8.541  8.815  9.129  9.490  9.904 10.379 10.925 11.551 12.271 13.097 14.045 15.134 16.384
54263  83 3 232.529159  -1.214399 0.154  7.434  7.435  7.436  7.437  7.438  7.439  7.441  7.443  7.445  7.447  7.450  7.453  7.456  7.460  7.465  7.470  7.476  7.483  7.491  7.500  7.511  7.523  7.537  7.553  7.571  7.592  7.616  7.644  7.676  7.713  7.755  7.803  7.858  7.922  7.995  8.078  8.175  8.285  8.412  8.558  8.725  8.917  9.137  9.390  9.681 10.015 10.398 10.837 11.342 11.922 12.588 13.352 14.230 15.237 16.394
54263  83 4 232.529159  -1.214399 0.181  7.983  7.983  7.984  7.985  7.986  7.987  7.989  7.990  7.992  7.994  7.996  7.999  8.002  8.006  8.010  8.014  8.020  8.026  8.033  8.041  8.050  8.061  8.073  8.087  8.104  8.122  8.143  8.168  8.196  8.228  8.265  8.308  8.357  8.413  8.477  8.551  8.636  8.734  8.846  8.974  9.122  9.292  9.486  9.710  9.966 10.261 10.599 10.987 11.433 11.945 12.532 13.207 13.982 14.871 15.892
54263  84 1 233.529524  -1.214444 0.178  8.731  8.731  8.732  8.733  8.734  8.735  8.737  8.738  8.740  8.742  8.744  8.747  8.750  8.754  8.758  8.763  8.768  8.775  8.782  8.790  8.800  8.811  8.823  8.838  8.854  8.873  8.895  8.920  8.949  8.982  9.020  9.064  9.114  9.171  9.237  9.313  9.400  9.500  9.614  9.746  9.897 10.071 10.270 10.498 10.761 11.063 11.409 11.806 12.263 12.787 13.388 14.079 14.872 15.783 16.828
54263  84 2 233.529524  -1.214444 0.106  7.444  7.445  7.446  7.447  7.448  7.450  7.452  7.454  7.456  7.458  7.461  7.465  7.469  7.473  7.478  7.484  7.491  7.499  7.508  7.518  7.530  7.544  7.559  7.577  7.598  7.621  7.648  7.679  7.715  7.756  7.803  7.857  7.920  7.991  8.073  8.167  8.275  8.398  8.541  8.704  8.892  9.107  9.354  9.638  9.964 10.338 10.767 11.261 11.827 12.477 13.224 14.081 15.065 16.195 17.492
54263  84 3 233.529524  -1.214444 0.152  8.152  8.152  8.153  8.154  8.155  8.157  8.158  8.160  8.162  8.165  8.167  8.170  8.174  8.178  8.183  8.188  8.194  8.201  8.210  8.219  8.230  8.242  8.256  8.272  8.291  8.312  8.337  8.365  8.398  8.435  8.478  8.527  8.583  8.648  8.722  8.808  8.906  9.018  9.147  9.296  9.466  9.661  9.886 10.143 10.439 10.779 11.169 11.617 12.131 12.721 13.399 14.177 15.071 16.097 17.274
54263  84 4 233.529524  -1.214444 0.182  9.378  9.378  9.379  9.380  9.381  9.382  9.384  9.385  9.387  9.389  9.391  9.394  9.397  9.400  9.404  9.409  9.414  9.420  9.427  9.435  9.444  9.455  9.467  9.481  9.497  9.515  9.536  9.560  9.588  9.620  9.656  9.698  9.746  9.802  9.865  9.938 10.022 10.118 10.228 10.355 10.500 10.667 10.859 11.079 11.332 11.622 11.955 12.338 12.777 13.281 13.860 14.525 15.288 16.164 17.170
54263  85 1 234.529775  -1.214494 0.181  7.775  7.775  7.776  7.777  7.778  7.779  7.781  7.782  7.784  7.786  7.789  7.792  7.795  7.798  7.803  7.808  7.813  7.820  7.827  7.835  7.845  7.856  7.869  7.884  7.900  7.920  7.942  7.968  7.997  8.030  8.069  8.113  8.164  8.223  8.290  8.367  8.455  8.557  8.674  8.807  8.961  9.138  9.340  9.573  9.840 10.147 10.499 10.903 11.368 11.901 12.513 13.215 14.022 14.948 16.012
54263  85 2 234.529775  -1.214494 0.110  7.088  7.089  7.090  7.091  7.093  7.094  7.096  7.098  7.101  7.103  7.106  7.110  7.114  7.119  7.124  7.131  7.138  7.146  7.155  7.166  7.179  7.193  7.209  7.228  7.250  7.275  7.303  7.336  7.373  7.416  7.466  7.523  7.588  7.663  7.749  7.848  7.961  8.091  8.241  8.413  8.610  8.836  9.096  9.394  9.737 10.130 10.581 11.100 11.695 12.379 13.163 14.064 15.099 16.286 17.650
54263  85 3 234.529775  -1.214494 0.153  8.768  8.769  8.770  8.771  8.772  8.774  8.775  8.777  8.779  8.781  8.784  8.787  8.791  8.795  8.800  8.805  8.811  8.818  8.827  8.836  8.847  8.859  8.873  8.890  8.908  8.930  8.954  8.983  9.015  9.053  9.096  9.145  9.201  9.266  9.341  9.426  9.525  9.638  9.767  9.916 10.087 10.283 10.508 10.766 11.063 11.404 11.795 12.244 12.760 13.352 14.032 14.812 15.708 16.737 17.919
54263  85 4 234.529775  -1.214494 0.180 10.108 10.109 10.109 10.110 10.111 10.112 10.114 10.115 10.117 10.119 10.122 10.124 10.127 10.131 10.135 10.140 10.145 10.151 10.159 10.167 10.176 10.187 10.199 10.214 10.230 10.249 10.270 10.295 10.324 10.356 10.394 10.437 10.486 10.543 10.608 10.683 10.769 10.867 10.980 11.110 11.260 11.431 11.627 11.853 12.113 12.410 12.752 13.144 13.595 14.112 14.706 15.388 16.171 17.070 18.102
54263  86 1 235.529847  -1.214471 0.180  8.539  8.540  8.541  8.542  8.543  8.544  8.545  8.547  8.549  8.551  8.553  8.556  8.559  8.563  8.567  8.572  8.578  8.584  8.591  8.600  8.609  8.620  8.633  8.648  8.665  8.684  8.706  8.732  8.761  8.794  8.833  8.877  8.928  8.986  9.053  9.130  9.218  9.319  9.435  9.569  9.722  9.898 10.100 10.332 10.599 10.904 11.255 11.659 12.121 12.653 13.263 13.964 14.768 15.691 16.752
54263  86 2 235.529847  -1.214471 0.108  7.852  7.853  7.854  7.855  7.856  7.858  7.860  7.862  7.864  7.866  7.869  7.873  7.877  7.882  7.887  7.893  7.900  7.908  7.917  7.927  7.939  7.953  7.969  7.987  8.008  8.032  8.060  8.092  8.128  8.170  8.218  8.273  8.336  8.409  8.492  8.588  8.698  8.824  8.969  9.135  9.326  9.545  9.797 10.086 10.418 10.799 11.237 11.739 12.316 12.978 13.739 14.612 15.614 16.765 18.086
54263  86 3 235.529847  -1.214471 0.153  9.048  9.048  9.049  9.050  9.051  9.053  9.054  9.056  9.058  9.061  9.063  9.066  9.070  9.074  9.079  9.084  9.090  9.098  9.106  9.115  9.126  9.138  9.153  9.169  9.188  9.209  9.234  9.262  9.295  9.332  9.375  9.425  9.481  9.546  9.621  9.707  9.805  9.918 10.048 10.197 10.368 10.565 10.790 11.049 11.346 11.688 12.079 12.529 13.046 13.639 14.320 15.102 16.000 17.031 18.214
54263  86 4 235.529847  -1.214471 0.182  7.804  7.804  7.805  7.806  7.807  7.808  7.810  7.811  7.813  7.816  7.818  7.821  7.824  7.828  7.832  7.837  7.843  7.850  7.857  7.866  7.876  7.887  7.901  7.916  7.933  7.953  7.976  8.002  8.032  8.067  8.106  8.152  8.204  8.264  8.333  8.412  8.503  8.608  8.728  8.865  9.023  9.205  9.413  9.652  9.927 10.242 10.604 11.020 11.497 12.045 12.674 13.396 14.226 15.178 16.271
54263  87 1 236.529787  -1.214525 0.179  7.927  7.927  7.928  7.929  7.930  7.931  7.933  7.934  7.936  7.938  7.940  7.943  7.946  7.950  7.954  7.959  7.964  7.971  7.978  7.986  7.996  8.007  8.019  8.033  8.050  8.069  8.091  8.116  8.144  8.177  8.215  8.259  8.308  8.366  8.432  8.507  8.594  8.693  8.807  8.939  9.089  9.262  9.461  9.689  9.950 10.251 10.596 10.992 11.447 11.969 12.569 13.257 14.048 14.955 15.997
54263  87 2 236.529787  -1.214525 0.109  7.410  7.411  7.411  7.412  7.413  7.414  7.416  7.417  7.419  7.421  7.424  7.426  7.429  7.433  7.437  7.442  7.447  7.453  7.461  7.469  7.478  7.489  7.501  7.516  7.532  7.551  7.572  7.597  7.625  7.658  7.695  7.738  7.788  7.844  7.909  7.984  8.070  8.168  8.281  8.411  8.560  8.731  8.927  9.153  9.412  9.709 10.050 10.442 10.892 11.408 12.001 12.682 13.464 14.362 15.392
54263  87 3 236.529787  -1.214525 0.154  9.251  9.251  9.252  9.253  9.254  9.255  9.257  9.258  9.260  9.262  9.264  9.267  9.270  9.274  9.278  9.283  9.288  9.294  9.301  9.309  9.319  9.329  9.342  9.356  9.372  9.391  9.412  9.437  9.465  9.498  9.535  9.578  9.627  9.683  9.748  9.822  9.908 10.006 10.118 10.247 10.396 10.566 10.761 10.986 11.243 11.539 11.879 12.269 12.717 13.231 13.822 14.500 15.278 16.171 17.197
54263  87 4 236.529787  -1.214525 0.180  9.892  9.893  9.893  9.894  9.895  9.896  9.897  9.898  9.900  9.902  9.904  9.906  9.908  9.911  9.915  9.919  9.923  9.929  9.934  9.941  9.949  9.958  9.969  9.981  9.994 10.010 10.028 10.049 10.073 10.100 10.131 10.167 10.209 10.256 10.311 10.373 10.445 10.527 10.622 10.731 10.856 10.999 11.164 11.353 11.570 11.819 12.105 12.433 12.810 13.243 13.740 14.311 14.966 15.718 16.582
54263  88 1 237.530255  -1.214541 0.179 10.492 10.492 10.493 10.494 10.495 10.496 10.497 10.499 10.500 10.502 10.504 10.507 10.510 10.513 10.517 10.521 10.526 10.532 10.538 10.546 10.554 10.564 10.576 10.589 10.604 10.621 10.641 10.663 10.690 10.719 10.754 10.793 10.839 10.891 10.950 11.019 11.098 11.188 11.292 11.411 11.548 11.705 11.885 12.092 12.330 12.603 12.916 13.276 13.689 14.163 14.707 15.333 16.050 16.875 17.821
54263  88 2 237.530255  -1.214541 0.108  9.783  9.784  9.785  9.786  9.787  9.788  9.789  9.791  9.793  9.795  9.798  9.801  9.804  9.808  9.812  9.817  9.823  9.829  9.837  9.845  9.855  9.867  9.880  9.895  9.912  9.932  9.954  9.981 10.011 10.045 10.084 10.130 10.182 10.242 10.310 10.389 10.480 10.583 10.703 10.840 10.997 11.177 11.385 11.623 11.896 12.210 12.570 12.983 13.458 14.003 14.629 15.348 16.173 17.120 18.208
54263  88 3 237.530255  -1.214541 0.153  9.964  9.964  9.965  9.966  9.967  9.968  9.970  9.971  9.973  9.975  9.978  9.981  9.984  9.987  9.992  9.997 10.002 10.009 10.016 10.024 10.034 10.045 10.058 10.073 10.089 10.109 10.131 10.156 10.186 10.219 10.258 10.302 10.353 10.412 10.479 10.556 10.644 10.745 10.862 10.996 11.149 11.326 11.528 11.761 12.028 12.334 12.686 13.090 13.554 14.087 14.699 15.401 16.207 17.133 18.195
54263  88 4 237.530255  -1.214541 0.179 10.358 10.359 10.360 10.360 10.361 10.362 10.364 10.365 10.367 10.369 10.371 10.373 10.376 10.379 10.383 10.387 10.392 10.398 10.405 10.412 10.421 10.430 10.442 10.455 10.470 10.487 10.506 10.529 10.555 10.585 10.619 10.658 10.703 10.755 10.814 10.882 10.960 11.050 11.153 11.272 11.408 11.564 11.743 11.949 12.185 12.456 12.768 13.126 13.536 14.008 14.549 15.170 15.884 16.703 17.644
54263  89 1 248.135165  40.196882 0.182 16.767 16.768 16.769 16.769 16.770 16.771 16.772 16.773 16.774 16.776 16.778 16.780 16.782 16.784 16.787 16.791 16.795 16.799 16.805 16.811 16.818 16.826 16.835 16.845 16.857 16.871 16.887 16.905 16.926 16.949 16.977 17.008 17.045 17.086 17.134 17.189 17.252 17.324 17.407 17.502 17.611 17.737 17.881 18.047 18.237 18.455 18.705 18.993 19.323 19.702 20.137 20.637 21.211 21.870 22.626
54263  89 2 248.135165  40.196882 0.105  9.914  9.915  9.916  9.917  9.918  9.920  9.921  9.923  9.925  9.928  9.931  9.934  9.938  9.942  9.947  9.953  9.960  9.967  9.976  9.986  9.998 10.011 10.026 10.044 10.064 10.087 10.113 10.144 10.178 10.218 10.264 10.317 10.377 10.447 10.527 10.618 10.724 10.844 10.983 11.142 11.325 11.535 11.776 12.052 12.370 12.735 13.153 13.634 14.186 14.820 15.548 16.383 17.342 18.444 19.708
54263  89 3 248.135165  40.196882 0.158  7.190  7.191  7.191  7.192  7.193  7.194  7.195  7.197  7.198  7.200  7.202  7.205  7.207  7.211  7.214  7.218  7.223  7.229  7.235  7.243  7.251  7.261  7.272  7.284  7.299  7.316  7.335  7.357  7.383  7.412  7.445  7.484  7.528  7.578  7.637  7.703  7.780  7.868  7.969  8.085  8.219  8.372  8.547  8.749  8.980  9.246  9.552  9.902 10.305 10.767 11.297 11.906 12.606 13.409 14.330
54263  89 4 248.135165  40.196882 0.179  9.131  9.132  9.132  9.133  9.134  9.135  9.136  9.137  9.139  9.141  9.143  9.145  9.147  9.150  9.154  9.158  9.162  9.167  9.173  9.180  9.188  9.197  9.207  9.219  9.233  9.248  9.266  9.287  9.310  9.337  9.369  9.404  9.445  9.492  9.547  9.609  9.680  9.762  9.856  9.964 10.088 10.230 10.393 10.581 10.796 11.043 11.327 11.653 12.027 12.457 12.950 13.516 14.167 14.913 15.771
54263  90 1 249.443931  40.196901 0.183  7.367  7.367  7.368  7.369  7.370  7.370  7.372  7.373  7.374  7.376  7.378  7.380  7.382  7.385  7.388  7.392  7.396  7.401  7.406  7.413  7.420  7.428  7.438  7.449  7.462  7.476  7.493  7.512  7.535  7.560  7.589  7.623  7.661  7.705  7.756  7.814  7.881  7.957  8.045  8.146  8.262  8.395  8.548  8.724  8.925  9.157  9.422  9.727 10.078 10.480 10.942 11.472 12.080 12.779 13.582
54263  90 2 249.443931  40.196901 0.105  7.137  7.138  7.139  7.141  7.142  7.143  7.145  7.147  7.149  7.152  7.155  7.159  7.163  7.167  7.172  7.178  7.185  7.193  7.203  7.213  7.225  7.239  7.255  7.273  7.294  7.318  7.346  7.378  7.414  7.456  7.504  7.560  7.623  7.696  7.779  7.875  7.985  8.112  8.257  8.424  8.615  8.835  9.088  9.377  9.710 10.092 10.531 11.035 11.613 12.277 13.039 13.914 14.919 16.073 17.397
54263  90 3 249.443931  40.196901 0.158  8.313  8.314  8.314  8.315  8.316  8.317  8.318  8.320  8.321  8.323  8.325  8.328  8.330  8.333  8.337  8.341  8.346  8.351  8.358  8.365  8.373  8.383  8.394  8.406  8.420  8.437  8.456  8.478  8.503  8.531  8.564  8.602  8.645  8.695  8.753  8.818  8.894  8.980  9.080  9.194  9.325  9.476  9.648  9.847 10.075 10.336 10.637 10.982 11.378 11.832 12.354 12.953 13.641 14.431 15.339
54263  90 4 249.443931  40.196901 0.178  8.978  8.979  8.980  8.980  8.981  8.982  8.983  8.985  8.986  8.988  8.990  8.993  8.995  8.998  9.002  9.006  9.011  9.016  9.022  9.029  9.037  9.047  9.058  9.070  9.084  9.100  9.119  9.140  9.165  9.193  9.226  9.263  9.306  9.355  9.411  9.476  9.550  9.635  9.733  9.846  9.975 10.123 10.293 10.488 10.713 10.970 11.266 11.605 11.995 12.443 12.957 13.547 14.224 15.002 15.895
54263  91 1 250.753348  40.196774 0.182  9.244  9.245  9.245  9.246  9.247  9.248  9.249  9.250  9.252  9.253  9.255  9.257  9.260  9.263  9.266  9.270  9.274  9.279  9.285  9.291  9.299  9.308  9.318  9.329  9.342  9.357  9.374  9.394  9.417  9.443  9.473  9.508  9.547  9.593  9.645  9.705  9.774  9.853  9.944 10.048 10.167 10.305 10.462 10.643 10.851 11.090 11.364 11.678 12.040 12.454 12.930 13.477 14.105 14.825 15.653
54263  91 2 250.753348  40.196774 0.104  5.202  5.203  5.205  5.206  5.208  5.209  5.211  5.214  5.217  5.220  5.223  5.227  5.232  5.238  5.244  5.251  5.259  5.269  5.280  5.292  5.306  5.323  5.342  5.363  5.388  5.417  5.449  5.487  5.530  5.580  5.637  5.702  5.777  5.863  5.962  6.076  6.206  6.356  6.528  6.725  6.952  7.212  7.511  7.854  8.248  8.700  9.219  9.816 10.500 11.286 12.188 13.224 14.414 15.780 17.348
54263  91 3 250.753348  40.196774 0.158  7.058  7.059  7.060  7.060  7.061  7.063  7.064  7.066  7.067  7.070  7.072  7.075  7.078  7.081  7.086  7.090  7.096  7.102  7.109  7.118  7.127  7.138  7.151  7.165  7.182  7.200  7.222  7.247  7.276  7.309  7.347  7.390  7.440  7.498  7.563  7.639  7.726  7.825  7.940  8.071  8.222  8.395  8.594  8.822  9.084  9.385  9.730 10.127 10.582 11.105 11.705 12.394 13.186 14.094 15.137
54263  91 4 250.753348  40.196774 0.176  7.225  7.225  7.226  7.227  7.228  7.229  7.230  7.232  7.233  7.235  7.237  7.240  7.242  7.246  7.249  7.254  7.258  7.264  7.271  7.278  7.286  7.296  7.307  7.320  7.335  7.352  7.371  7.393  7.419  7.448  7.482  7.521  7.565  7.616  7.675  7.742  7.820  7.909  8.010  8.127  8.262  8.416  8.593  8.796  9.030  9.298  9.606  9.959 10.365 10.830 11.365 11.979 12.684 13.494 14.423
54263  92 1 252.062597  40.196701 0.182  7.459  7.459  7.460  7.461  7.461  7.462  7.463  7.465  7.466  7.468  7.469  7.472  7.474  7.477  7.480  7.484  7.488  7.493  7.498  7.505  7.512  7.521  7.530  7.541  7.554  7.569  7.586  7.605  7.627  7.653  7.682  7.716  7.754  7.799  7.850  7.908  7.975  8.052  8.141  8.242  8.359  8.493  8.647  8.823  9.026  9.258  9.526  9.832 10.185 10.589 11.053 11.586 12.198 12.901 13.708
54263  92 2 252.062597  40.196701 0.105  5.752  5.753  5.754  5.755  5.757  5.759  5.761  5.763  5.765  5.768  5.772  5.776  5.780  5.785  5.791  5.798  5.806  5.814  5.825  5.836  5.850  5.865  5.883  5.903  5.927  5.954  5.985  6.020  6.061  6.107  6.161  6.223  6.293  6.375  6.468  6.575  6.698  6.839  7.001  7.187  7.400  7.645  7.927  8.250  8.621  9.047  9.536 10.098 10.742 11.483 12.333 13.308 14.429 15.715 17.193
54263  92 3 252.062597  40.196701 0.159  7.066  7.066  7.067  7.068  7.068  7.069  7.070  7.072  7.073  7.075  7.077  7.079  7.082  7.085  7.088  7.092  7.096  7.102  7.107  7.114  7.122  7.131  7.141  7.153  7.166  7.182  7.200  7.220  7.244  7.271  7.301  7.337  7.378  7.425  7.478  7.540  7.611  7.692  7.786  7.893  8.016  8.157  8.320  8.506  8.720  8.966  9.248  9.571  9.943 10.370 10.860 11.423 12.069 12.811 13.663
54263  92 4 252.062597  40.196701 0.176  7.670  7.670  7.671  7.672  7.673  7.674  7.675  7.676  7.678  7.680  7.682  7.684  7.687  7.690  7.694  7.698  7.703  7.709  7.715  7.722  7.731  7.740  7.751  7.764  7.779  7.796  7.815  7.837  7.862  7.891  7.925  7.963  8.007  8.058  8.116  8.183  8.259  8.347  8.448  8.564  8.697  8.850  9.026  9.227  9.458  9.724 10.029 10.379 10.781 11.243 11.773 12.381 13.080 13.882 14.803
54263  96 1 251.553990  39.196270 0.179  7.998  7.999  8.000  8.000  8.001  8.002  8.004  8.005  8.007  8.008  8.010  8.013  8.016  8.019  8.022  8.027  8.031  8.037  8.043  8.051  8.059  8.069  8.080  8.092  8.107  8.123  8.143  8.165  8.190  8.219  8.252  8.290  8.334  8.385  8.442  8.509  8.585  8.673  8.773  8.888  9.021  9.173  9.348  9.548  9.779 10.043 10.346 10.695 11.095 11.554 12.082 12.687 13.383 14.181 15.098
54263  96 2 251.553990  39.196270 0.107  8.281  8.281  8.282  8.284  8.285  8.286  8.288  8.290  8.292  8.295  8.298  8.301  8.305  8.310  8.315  8.321  8.328  8.336  8.345  8.355  8.367  8.381  8.396  8.415  8.435  8.459  8.486  8.518  8.554  8.595  8.642  8.697  8.759  8.831  8.913  9.008  9.117  9.241  9.385  9.549  9.738  9.955 10.204 10.489 10.817 11.194 11.627 12.123 12.693 13.348 14.100 14.963 15.954 17.091 18.397
54263  96 3 251.553990  39.196270 0.157  6.615  6.616  6.616  6.618  6.619  6.620  6.622  6.623  6.625  6.628  6.630  6.633  6.637  6.641  6.646  6.651  6.657  6.664  6.672  6.682  6.692  6.705  6.719  6.735  6.753  6.775  6.799  6.827  6.859  6.896  6.939  6.988  7.044  7.108  7.182  7.266  7.364  7.475  7.604  7.751  7.920  8.114  8.337  8.593  8.887  9.224  9.612 10.056 10.567 11.153 11.827 12.600 13.487 14.506 15.676
54263  96 4 251.553990  39.196270 0.174  5.585  5.586  5.586  5.587  5.588  5.590  5.591  5.592  5.594  5.596  5.599  5.602  5.605  5.608  5.612  5.617  5.623  5.629  5.636  5.645  5.654  5.665  5.678  5.692  5.709  5.728  5.749  5.774  5.803  5.836  5.874  5.918  5.968  6.025  6.091  6.167  6.254  6.354  6.468  6.600  6.751  6.924  7.123  7.352  7.614  7.916  8.262  8.659  9.115  9.639 10.240 10.930 11.723 12.633 13.678
54263  97 1 252.844476  39.196179 0.179  9.928  9.929  9.929  9.930  9.931  9.932  9.933  9.934  9.936  9.937  9.939  9.941  9.944  9.947  9.950  9.954  9.958  9.963  9.969  9.975  9.983  9.992 10.002 10.013 10.026 10.041 10.059 10.079 10.101 10.128 10.158 10.192 10.232 10.278 10.330 10.390 10.459 10.538 10.629 10.733 10.853 10.991 11.149 11.330 11.538 11.778 12.052 12.367 12.729 13.145 13.622 14.170 14.799 15.521 16.350
54263  97 2 252.844476  39.196179 0.106  5.768  5.768  5.769  5.770  5.772  5.773  5.775  5.777  5.779  5.781  5.784  5.787  5.791  5.795  5.800  5.806  5.812  5.819  5.828  5.838  5.849  5.862  5.877  5.893  5.913  5.935  5.961  5.990  6.024  6.063  6.108  6.159  6.218  6.285  6.363  6.451  6.554  6.671  6.806  6.960  7.138  7.341  7.575  7.844  8.152  8.507  8.913  9.380  9.916 10.531 11.238 12.049 12.981 14.050 15.278
54263  97 3 252.844476  39.196179 0.155 10.352 10.353 10.353 10.354 10.355 10.356 10.357 10.358 10.359 10.361 10.362 10.364 10.367 10.369 10.373 10.376 10.380 10.385 10.390 10.396 10.403 10.412 10.421 10.432 10.444 10.458 10.474 10.493 10.514 10.539 10.567 10.599 10.636 10.679 10.728 10.784 10.849 10.923 11.008 11.106 11.218 11.347 11.495 11.664 11.859 12.083 12.340 12.635 12.974 13.363 13.809 14.322 14.911 15.587 16.363
54263  97 4 252.844476  39.196179 0.175  7.758  7.758  7.759  7.760  7.761  7.762  7.763  7.765  7.766  7.768  7.770  7.773  7.776  7.779  7.783  7.787  7.792  7.798  7.805  7.813  7.821  7.831  7.843  7.856  7.872  7.889  7.909  7.932  7.959  7.989  8.024  8.064  8.110  8.163  8.224  8.294  8.374  8.466  8.572  8.693  8.832  8.992  9.175  9.386  9.628  9.905 10.224 10.590 11.011 11.493 12.047 12.684 13.414 14.253 15.216
54263  98 1 254.134636  39.196045 0.183  9.246  9.247  9.247  9.248  9.249  9.250  9.251  9.252  9.253  9.254  9.256  9.258  9.260  9.262  9.265  9.268  9.272  9.276  9.281  9.287  9.293  9.300  9.309  9.318  9.330  9.342  9.357  9.374  9.393  9.415  9.441  9.470  9.504  9.542  9.587  9.637  9.696  9.763  9.840  9.928 10.030 10.146 10.280 10.433 10.610 10.812 11.045 11.312 11.618 11.970 12.374 12.837 13.370 13.981 14.683
54263  98 2 254.134636  39.196045 0.107 20.057 20.057 20.058 20.058 20.059 20.060 20.061 20.061 20.063 20.064 20.065 20.067 20.069 20.071 20.074 20.077 20.080 20.084 20.088 20.094 20.099 20.106 20.114 20.123 20.133 20.145 20.158 20.173 20.191 20.211 20.235 20.262 20.292 20.328 20.368 20.415 20.468 20.530 20.600 20.681 20.774 20.881 21.003 21.144 21.305 21.490 21.703 21.948 22.228 22.550 22.920 23.345 23.832 24.392 25.035
54263  98 3 254.134636  39.196045 0.159  8.953  8.954  8.955  8.955  8.956  8.957  8.958  8.960  8.961  8.963  8.965  8.967  8.970  8.972  8.976  8.980  8.984  8.989  8.995  9.002  9.010  9.019  9.029  9.041  9.054  9.070  9.087  9.108  9.131  9.158  9.189  9.225  9.265  9.312  9.366  9.428  9.498  9.580  9.673  9.780  9.903 10.045 10.207 10.393 10.607 10.852 11.134 11.458 11.830 12.256 12.746 13.309 13.955 14.696 15.548
54263  98 4 254.134636  39.196045 0.179 16.219 16.220 16.220 16.220 16.221 16.222 16.222 16.223 16.224 16.225 16.227 16.228 16.230 16.232 16.234 16.236 16.239 16.242 16.246 16.251 16.256 16.261 16.268 16.275 16.284 16.294 16.306 16.319 16.334 16.351 16.371 16.394 16.420 16.450 16.485 16.525 16.570 16.623 16.683 16.752 16.831 16.922 17.026 17.146 17.284 17.442 17.624 17.832 18.072 18.346 18.662 19.024 19.440 19.918 20.466
54263  99 1 255.425039  39.196084 0.173  8.135  8.136  8.136  8.137  8.138  8.139  8.140  8.141  8.142  8.144  8.146  8.148  8.150  8.153  8.156  8.160  8.164  8.169  8.174  8.181  8.188  8.196  8.206  8.217  8.229  8.244  8.260  8.279  8.301  8.326  8.355  8.388  8.426  8.470  8.520  8.577  8.643  8.719  8.806  8.906  9.021  9.153  9.304  9.478  9.677  9.906 10.169 10.471 10.817 11.215 11.672 12.196 12.798 13.490 14.284
54263  99 2 255.425039  39.196084 0.105  8.480  8.481  8.482  8.483  8.484  8.485  8.487  8.488  8.490  8.492  8.495  8.498  8.501  8.505  8.509  8.515  8.520  8.527  8.535  8.544  8.554  8.565  8.579  8.594  8.612  8.632  8.655  8.682  8.712  8.747  8.788  8.834  8.887  8.948  9.018  9.099  9.191  9.297  9.419  9.559  9.719  9.904 10.116 10.359 10.638 10.958 11.326 11.748 12.233 12.790 13.429 14.163 15.005 15.973 17.084
54263  99 3 255.425039  39.196084 0.159 14.192 14.193 14.193 14.194 14.194 14.195 14.196 14.197 14.198 14.200 14.201 14.203 14.205 14.207 14.210 14.213 14.216 14.220 14.225 14.230 14.236 14.243 14.251 14.261 14.271 14.283 14.297 14.313 14.332 14.353 14.377 14.405 14.437 14.474 14.516 14.564 14.620 14.684 14.757 14.841 14.937 15.048 15.175 15.322 15.489 15.682 15.903 16.157 16.449 16.783 17.168 17.609 18.115 18.697 19.365
54263 101 1 246.300416  41.195016 0.180  9.617  9.618  9.619  9.620  9.621  9.622  9.623  9.625  9.627  9.629  9.632  9.634  9.638  9.641  9.646  9.651  9.656  9.663  9.670  9.679  9.689  9.700  9.713  9.728  9.745  9.765  9.787  9.813  9.843  9.877  9.917  9.962 10.013 10.073 10.141 10.219 10.309 10.413 10.531 10.667 10.824 11.003 11.209 11.446 11.717 12.029 12.387 12.798 13.270 13.812 14.434 15.149 15.969 16.911 17.992
54263 101 2 246.300416  41.195016 0.107  7.045  7.046  7.047  7.049  7.050  7.052  7.054  7.056  7.059  7.062  7.066  7.070  7.075  7.080  7.086  7.094  7.102  7.111  7.122  7.135  7.149  7.166  7.184  7.206  7.231  7.260  7.292  7.330  7.373  7.423  7.480  7.546  7.621  7.707  7.806  7.920  8.051  8.201  8.373  8.571  8.798  9.059  9.358  9.702 10.097 10.550 11.071 11.668 12.354 13.141 14.046 15.084 16.276 17.645 19.216
54263 101 3 246.300416  41.195016 0.154 13.364 13.365 13.366 13.367 13.368 13.370 13.371 13.373 13.376 13.378 13.381 13.385 13.388 13.393 13.398 13.404 13.410 13.418 13.427 13.437 13.449 13.462 13.478 13.495 13.516 13.539 13.566 13.596 13.632 13.672 13.718 13.772 13.833 13.903 13.984 14.077 14.183 14.305 14.446 14.607 14.792 15.004 15.248 15.528 15.849 16.218 16.642 17.128 17.687 18.328 19.064 19.910 20.880 21.994 23.274
54263 101 4 246.300416  41.195016 0.178  7.638  7.639  7.640  7.641  7.642  7.643  7.645  7.646  7.648  7.651  7.653  7.657  7.660  7.664  7.669  7.674  7.680  7.687  7.695  7.705  7.715  7.728  7.742  7.758  7.777  7.798  7.822  7.850  7.883  7.920  7.962  8.011  8.067  8.132  8.205  8.290  8.388  8.500  8.628  8.776  8.945  9.139  9.362  9.619  9.913 10.251 10.639 11.084 11.596 12.183 12.857 13.631 14.519 15.540 16.711
54263 102 1 247.629186  41.194843 0.177  8.163  8.164  8.166  8.167  8.169  8.170  8.173  8.175  8.178  8.181  8.185  8.189  8.194  8.199  8.206  8.213  8.222  8.231  8.242  8.255  8.270  8.287  8.306  8.328  8.354  8.383  8.417  8.455  8.500  8.551  8.609  8.676  8.753  8.842  8.943  9.060  9.194  9.347  9.524  9.726  9.959 10.226 10.533 10.885 11.289 11.753 12.286 12.898 13.600 14.407 15.333 16.396 17.617 19.019 20.628
54263 102 2 247.629186  41.194843 0.104  8.230  8.231  8.232  8.233  8.234  8.236  8.238  8.240  8.242  8.245  8.249  8.252  8.257  8.261  8.267  8.274  8.281  8.290  8.299  8.311  8.324  8.338  8.355  8.375  8.398  8.423  8.453  8.487  8.526  8.571  8.622  8.681  8.749  8.827  8.917  9.019  9.137  9.273  9.428  9.607  9.812 10.047 10.317 10.628 10.984 11.393 11.862 12.402 13.021 13.731 14.547 15.484 16.560 17.795 19.213
54263 102 3 247.629186  41.194843 0.158  9.995  9.996  9.997  9.998  9.999 10.000 10.002 10.003 10.005 10.008 10.010 10.013 10.017 10.021 10.025 10.031 10.037 10.044 10.052 10.061 10.071 10.084 10.097 10.113 10.132 10.153 10.177 10.204 10.236 10.273 10.315 10.363 10.418 10.482 10.554 10.638 10.734 10.844 10.971 11.116 11.283 11.475 11.695 11.947 12.237 12.570 12.952 13.391 13.895 14.474 15.138 15.901 16.776 17.782 18.936
54263 102 4 247.629186  41.194843 0.180 10.283 10.284 10.285 10.285 10.287 10.288 10.289 10.291 10.293 10.295 10.297 10.300 10.303 10.307 10.311 10.316 10.322 10.328 10.336 10.344 10.354 10.365 10.378 10.393 10.409 10.429 10.451 10.477 10.506 10.540 10.579 10.623 10.675 10.733 10.801 10.878 10.967 11.069 11.186 11.321 11.475 11.653 11.856 12.090 12.358 12.666 13.020 13.427 13.893 14.429 15.043 15.749 16.560 17.491 18.559
54263 103 1 248.958504  41.194670 0.178  8.351  8.352  8.353  8.354  8.355  8.356  8.357  8.359  8.361  8.363  8.365  8.368  8.371  8.375  8.379  8.384  8.390  8.396  8.403  8.412  8.421  8.432  8.445  8.460  8.477  8.496  8.518  8.544  8.573  8.606  8.645  8.689  8.740  8.798  8.865  8.942  9.030  9.131  9.247  9.381  9.534  9.710  9.912 10.144 10.410 10.716 11.067 11.470 11.933 12.464 13.074 13.775 14.579 15.503 16.563
54263 103 2 248.958504  41.194670 0.105  8.073  8.074  8.075  8.076  8.077  8.078  8.080  8.082  8.084  8.086  8.089  8.092  8.096  8.100  8.105  8.111  8.117  8.124  8.133  8.142  8.153  8.166  8.181  8.198  8.217  8.239  8.264  8.293  8.327  8.365  8.409  8.460  8.518  8.584  8.661  8.749  8.850  8.966  9.099  9.252  9.427  9.628  9.860 10.125 10.430 10.780 11.182 11.643 12.173 12.781 13.479 14.281 15.202 16.259 17.472
54263 103 3 248.958504  41.194670 0.157  8.423  8.424  8.425  8.426  8.427  8.428  8.430  8.432  8.434  8.436  8.438  8.441  8.445  8.449  8.453  8.459  8.465  8.471  8.479  8.488  8.499  8.511  8.524  8.540  8.558  8.579  8.603  8.630  8.661  8.697  8.739  8.786  8.841  8.903  8.975  9.057  9.152  9.261  9.386  9.529  9.694  9.882 10.099 10.348 10.634 10.963 11.340 11.773 12.269 12.840 13.495 14.247 15.111 16.102 17.241
54263 103 4 248.958504  41.194670 0.175 11.690 11.691 11.692 11.692 11.693 11.695 11.696 11.697 11.699 11.701 11.703 11.706 11.709 11.713 11.717 11.721 11.726 11.732 11.739 11.747 11.756 11.767 11.779 11.792 11.808 11.826 11.847 11.871 11.899 11.930 11.967 12.008 12.056 12.111 12.174 12.246 12.329 12.424 12.534 12.660 12.804 12.970 13.160 13.378 13.629 13.917 14.247 14.627 15.062 15.563 16.137 16.797 17.554 18.423 19.421
54496  64 1 123.508736   2.198889 0.147  5.886  5.887  5.888  5.889  5.890  5.892  5.894  5.896  5.898  5.901  5.904  5.908  5.912  5.917  5.923  5.929  5.937  5.945  5.955  5.966  5.979  5.994  6.011  6.031  6.053  6.079  6.108  6.142  6.181  6.226  6.277  6.336  6.404  6.481  6.571  6.673  6.791  6.926  7.081  7.259  7.463  7.698  7.967  8.276  8.631  9.039  9.507 10.045 10.662 11.370 12.184 13.118 14.190 15.421 16.835
54496  64 3 123.508736   2.198889 0.108  7.100  7.101  7.102  7.103  7.104  7.105  7.107  7.109  7.111  7.113  7.116  7.119  7.123  7.127  7.131  7.137  7.143  7.150  7.158  7.168  7.178  7.191  7.205  7.221  7.240  7.261  7.286  7.314  7.347  7.384  7.427  7.476  7.532  7.597  7.671  7.757  7.855  7.967  8.097  8.245  8.415  8.611  8.835  9.093  9.389  9.729 10.120 10.568 11.082 11.673 12.351 13.130 14.024 15.051 16.229
54496  64 4 123.508736   2.198889 0.172  7.729  7.730  7.731  7.732  7.734  7.735  7.737  7.739  7.741  7.744  7.747  7.751  7.755  7.759  7.764  7.771  7.778  7.786  7.795  7.805  7.817  7.831  7.847  7.866  7.887  7.911  7.939  7.970  8.007  8.049  8.097  8.152  8.216  8.289  8.373  8.469  8.579  8.706  8.852  9.019  9.211  9.431  9.684  9.975 10.308 10.691 11.131 11.636 12.216 12.881 13.645 14.523 15.530 16.686 18.014
54496  65 1 124.509730   2.199759 0.124  5.665  5.666  5.667  5.668  5.669  5.670  5.672  5.673  5.675  5.677  5.680  5.683  5.686  5.690  5.694  5.699  5.705  5.712  5.719  5.728  5.738  5.750  5.763  5.778  5.795  5.815  5.838  5.865  5.895  5.930  5.970  6.015  6.068  6.128  6.198  6.277  6.369  6.474  6.594  6.733  6.891  7.074  7.283  7.524  7.800  8.117  8.481  8.898  9.378  9.929 10.561 11.287 12.121 13.078 14.177
54496  65 3 124.509730   2.199759 0.100  5.954  5.955  5.956  5.957  5.958  5.959  5.960  5.962  5.963  5.965  5.968  5.970  5.974  5.977  5.981  5.986  5.991  5.997  6.004  6.013  6.022  6.033  6.045  6.059  6.075  6.094  6.115  6.140  6.168  6.200  6.237  6.280  6.329  6.385  6.450  6.524  6.609  6.706  6.818  6.947  7.095  7.265  7.460  7.683  7.940  8.235  8.574  8.962  9.409  9.921 10.509 11.185 11.961 12.851 13.874
54496  65 4 124.509730   2.199759 0.172  7.471  7.471  7.472  7.473  7.474  7.476  7.477  7.479  7.481  7.483  7.486  7.489  7.492  7.496  7.501  7.506  7.512  7.519  7.527  7.536  7.546  7.558  7.572  7.588  7.606  7.627  7.651  7.678  7.710  7.746  7.788  7.836  7.890  7.953  8.026  8.109  8.204  8.313  8.439  8.583  8.749  8.939  9.157  9.407  9.695 10.026 10.405 10.840 11.340 11.914 12.573 13.330 14.199 15.197 16.342
54496  66 1 125.511027   2.200465 0.183  5.510  5.511  5.511  5.512  5.513  5.515  5.516  5.518  5.519  5.522  5.524  5.527  5.530  5.534  5.538  5.543  5.548  5.555  5.562  5.570  5.580  5.591  5.604  5.619  5.636  5.655  5.677  5.703  5.732  5.765  5.804  5.848  5.899  5.957  6.024  6.101  6.190  6.291  6.407  6.541  6.695  6.871  7.073  7.306  7.572  7.879  8.230  8.634  9.098  9.630 10.241 10.943 11.748 12.673 13.735
54496  66 3 125.511027   2.200465 0.159  5.276  5.277  5.277  5.278  5.279  5.281  5.282  5.284  5.285  5.287  5.290  5.292  5.296  5.299  5.303  5.308  5.313  5.319  5.327  5.335  5.344  5.355  5.367  5.382  5.398  5.417  5.438  5.463  5.491  5.524  5.561  5.604  5.653  5.710  5.775  5.849  5.935  6.033  6.146  6.276  6.425  6.595  6.792  7.017  7.275  7.572  7.913  8.304  8.754  9.270  9.862 10.542 11.323 12.220 13.249
54496  66 4 125.511027   2.200465 0.176  5.512  5.513  5.514  5.515  5.516  5.517  5.519  5.521  5.523  5.526  5.529  5.532  5.536  5.540  5.546  5.551  5.558  5.566  5.575  5.585  5.597  5.610  5.625  5.643  5.663  5.687  5.714  5.744  5.780  5.820  5.867  5.920  5.982  6.052  6.133  6.226  6.332  6.455  6.595  6.757  6.942  7.155  7.399  7.680  8.002  8.371  8.796  9.283  9.843 10.485 11.223 12.070 13.043 14.159 15.441
54496  67 1 126.510160   2.201338 0.177  6.141  6.141  6.142  6.143  6.144  6.146  6.147  6.149  6.151  6.154  6.156  6.159  6.163  6.167  6.172  6.177  6.183  6.190  6.198  6.208  6.218  6.231  6.245  6.261  6.280  6.301  6.326  6.354  6.386  6.424  6.466  6.515  6.572  6.636  6.711  6.796  6.894  7.006  7.135  7.283  7.453  7.648  7.873  8.130  8.425  8.765  9.154  9.602 10.115 10.705 11.382 12.159 13.051 14.076 15.252
54496  67 2 126.510160   2.201338 0.177  6.174  6.174  6.175  6.176  6.178  6.179  6.181  6.182  6.185  6.187  6.190  6.193  6.197  6.201  6.206  6.211  6.217  6.225  6.233  6.243  6.254  6.266  6.281  6.297  6.316  6.338  6.364  6.392  6.426  6.464  6.508  6.558  6.615  6.682  6.758  6.845  6.945  7.061  7.193  7.344  7.519  7.719  7.949  8.212  8.515  8.863  9.262  9.720 10.247 10.851 11.544 12.341 13.255 14.305 15.511
54496  67 3 126.510160   2.201338 0.160  6.072  6.073  6.074  6.075  6.076  6.078  6.079  6.081  6.083  6.085  6.088  6.091  6.094  6.098  6.103  6.108  6.114  6.121  6.128  6.137  6.148  6.160  6.173  6.189  6.207  6.228  6.252  6.279  6.310  6.346  6.388  6.435  6.489  6.552  6.624  6.706  6.801  6.910  7.034  7.178  7.342  7.531  7.748  7.997  8.283  8.611  8.988  9.420  9.917 10.487 11.142 11.894 12.757 13.748 14.886
54496  67 4 126.510160   2.201338 0.171  6.391  6.392  6.393  6.394  6.395  6.396  6.398  6.400  6.402  6.405  6.408  6.411  6.415  6.419  6.424  6.430  6.437  6.445  6.454  6.464  6.475  6.489  6.504  6.522  6.542  6.565  6.592  6.623  6.658  6.698  6.745  6.798  6.859  6.929  7.010  7.103  7.209  7.331  7.471  7.632  7.817  8.029  8.273  8.552  8.873  9.242  9.665 10.151 10.709 11.350 12.085 12.930 13.899 15.013 16.291
54496  68 1 127.512645   2.202354 0.184  5.861  5.861  5.862  5.863  5.864  5.866  5.867  5.869  5.871  5.873  5.876  5.879  5.882  5.887  5.891  5.896  5.902  5.909  5.917  5.927  5.937  5.949  5.963  5.979  5.997  6.018  6.043  6.070  6.102  6.139  6.181  6.229  6.284  6.348  6.420  6.504  6.600  6.711  6.837  6.983  7.150  7.342  7.562  7.815  8.105  8.438  8.821  9.260  9.764 10.343 11.008 11.772 12.648 13.655 14.810
54496  68 3 127.512645   2.202354 0.153  7.261  7.262  7.263  7.263  7.264  7.266  7.267  7.268  7.270  7.272  7.274  7.277  7.280  7.284  7.287  7.292  7.297  7.303  7.310  7.318  7.327  7.338  7.350  7.364  7.379  7.397  7.418  7.442  7.470  7.501  7.538  7.579  7.627  7.682  7.745  7.817  7.900  7.996  8.105  8.231  8.375  8.541  8.731  8.950  9.200  9.488  9.819 10.199 10.634 11.135 11.709 12.369 13.126 13.996 14.995
54496  68 4 127.512645   2.202354 0.169  6.141  6.142  6.143  6.144  6.146  6.147  6.149  6.151  6.154  6.156  6.160  6.163  6.167  6.172  6.178  6.184  6.191  6.200  6.209  6.220  6.233  6.247  6.264  6.283  6.305  6.330  6.359  6.392  6.430  6.474  6.524  6.582  6.648  6.724  6.812  6.912  7.027  7.159  7.311  7.486  7.686  7.915  8.179  8.482  8.830  9.229  9.687 10.214 10.818 11.512 12.308 13.223 14.273 15.479 16.863
54496  69 1 128.516281   2.203502 0.186  5.303  5.303  5.304  5.305  5.306  5.308  5.309  5.311  5.313  5.315  5.318  5.321  5.324  5.328  5.333  5.338  5.344  5.351  5.359  5.368  5.379  5.391  5.404  5.420  5.438  5.459  5.483  5.511  5.542  5.578  5.620  5.668  5.723  5.786  5.858  5.941  6.036  6.146  6.271  6.415  6.581  6.771  6.990  7.240  7.528  7.859  8.238  8.674  9.174  9.748 10.407 11.165 12.034 13.032 14.178
54496  69 3 128.516281   2.203502 0.156  6.697  6.698  6.699  6.700  6.701  6.702  6.703  6.705  6.706  6.708  6.711  6.713  6.716  6.720  6.724  6.729  6.734  6.740  6.747  6.755  6.764  6.775  6.787  6.801  6.817  6.836  6.857  6.881  6.909  6.941  6.978  7.021  7.069  7.125  7.189  7.263  7.347  7.444  7.555  7.683  7.830  7.998  8.191  8.413  8.668  8.961  9.297  9.683 10.126 10.635 11.219 11.889 12.659 13.543 14.558
54496  69 4 128.516281   2.203502 0.169  7.543  7.543  7.544  7.546  7.547  7.548  7.550  7.552  7.554  7.557  7.560  7.563  7.567  7.571  7.576  7.582  7.589  7.597  7.605  7.616  7.627  7.641  7.656  7.674  7.694  7.717  7.744  7.775  7.810  7.850  7.897  7.950  8.011  8.081  8.162  8.254  8.361  8.483  8.623  8.784  8.969  9.181  9.424  9.704 10.025 10.394 10.817 11.303 11.861 12.501 13.237 14.081 15.051 16.164 17.442
54496  71 1 130.519128   2.132992 0.149  8.834  8.835  8.836  8.837  8.838  8.840  8.841  8.843  8.845  8.848  8.851  8.854  8.858  8.863  8.868  8.873  8.880  8.888  8.897  8.907  8.918  8.932  8.947  8.965  8.985  9.008  9.035  9.066  9.101  9.141  9.187  9.241  9.302  9.372  9.452  9.545  9.651  9.773  9.913 10.074 10.258 10.470 10.713 10.992 11.313 11.681 12.104 12.589 13.146 13.786 14.521 15.364 16.332 17.444 18.721
54496  71 3 130.519128   2.132992 0.130  8.180  8.181  8.182  8.183  8.184  8.186  8.187  8.189  8.191  8.194  8.197  8.200  8.204  8.208  8.213  8.218  8.225  8.232  8.241  8.251  8.262  8.275  8.290  8.307  8.326  8.348  8.374  8.404  8.438  8.477  8.521  8.573  8.632  8.699  8.777  8.866  8.969  9.086  9.222  9.377  9.555  9.759  9.994 10.263 10.573 10.928 11.336 11.804 12.342 12.959 13.668 14.482 15.417 16.490 17.721
54496  71 4 130.519128   2.132992 0.196  8.573  8.574  8.575  8.576  8.577  8.578  8.580  8.582  8.584  8.587  8.590  8.593  8.597  8.601  8.606  8.612  8.619  8.626  8.635  8.645  8.657  8.670  8.685  8.703  8.723  8.746  8.772  8.803  8.837  8.877  8.923  8.976  9.037  9.106  9.186  9.278  9.383  9.504  9.643  9.802  9.985 10.195 10.437 10.714 11.032 11.397 11.816 12.297 12.850 13.484 14.213 15.049 16.010 17.112 18.378
54496  72 1 131.527937   2.170794 0.171  8.510  8.511  8.512  8.512  8.514  8.515  8.516  8.518  8.520  8.522  8.525  8.527  8.531  8.534  8.539  8.544  8.550  8.556  8.564  8.572  8.582  8.594  8.607  8.622  8.639  8.659  8.682  8.708  8.738  8.773  8.812  8.858  8.910  8.970  9.039  9.118  9.209  9.313  9.433  9.570  9.728  9.909 10.117 10.356 10.630 10.945 11.306 11.721 12.198 12.745 13.373 14.094 14.922 15.873 16.964
54496  72 2 131.527937   2.170794 0.199  8.606  8.606  8.607  8.608  8.610  8.611  8.613  8.615  8.617  8.619  8.622  8.625  8.629  8.633  8.638  8.644  8.650  8.658  8.666  8.676  8.688  8.701  8.715  8.733  8.752  8.775  8.801  8.830  8.864  8.904  8.948  9.000  9.059  9.127  9.206  9.295  9.398  9.516  9.652  9.808  9.987 10.193 10.428 10.699 11.010 11.367 11.777 12.248 12.789 13.409 14.122 14.940 15.879 16.957 18.195
54496  72 3 131.527937   2.170794 0.143  6.278  6.279  6.280  6.281  6.282  6.283  6.284  6.286  6.288  6.290  6.292  6.295  6.298  6.302  6.306  6.311  6.316  6.322  6.329  6.338  6.347  6.358  6.371  6.385  6.402  6.421  6.442  6.468  6.496  6.529  6.567  6.611  6.661  6.718  6.784  6.859  6.946  7.046  7.160  7.291  7.442  7.615  7.814  8.042  8.304  8.605  8.951  9.347  9.803 10.326 10.926 11.615 12.407 13.315 14.359
54496  72 4 131.527937   2.170794 0.176  7.445  7.446  7.447  7.448  7.449  7.451  7.452  7.454  7.456  7.459  7.462  7.465  7.469  7.473  7.478  7.483  7.490  7.497  7.505  7.515  7.526  7.539  7.554  7.571  7.590  7.612  7.638  7.667  7.701  7.739  7.784  7.835  7.893  7.960  8.038  8.126  8.228  8.344  8.478  8.632  8.809  9.012  9.245  9.512  9.819 10.171 10.576 11.041 11.574 12.187 12.890 13.697 14.624 15.689 16.911
54496  73 1 132.512320   2.196860 0.177  7.552  7.552  7.553  7.554  7.555  7.557  7.558  7.560  7.562  7.564  7.567  7.570  7.573  7.577  7.582  7.587  7.593  7.600  7.607  7.616  7.627  7.639  7.652  7.668  7.686  7.707  7.730  7.758  7.789  7.825  7.866  7.913  7.968  8.030  8.102  8.184  8.279  8.387  8.512  8.655  8.819  9.007  9.224  9.472  9.757 10.085 10.461 10.893 11.388 11.958 12.611 13.361 14.223 15.212 16.348
54496  73 2 132.512320   2.196860 0.171  9.127  9.128  9.129  9.130  9.131  9.133  9.134  9.136  9.139  9.141  9.144  9.148  9.152  9.157  9.162  9.168  9.175  9.183  9.192  9.203  9.215  9.229  9.245  9.263  9.285  9.309  9.337  9.369  9.405  9.448  9.496  9.552  9.615  9.689  9.773  9.869  9.980 10.108 10.254 10.422 10.614 10.836 11.090 11.382 11.717 12.101 12.543 13.050 13.632 14.300 15.067 15.949 16.960 18.121 19.455
54496  73 3 132.512320   2.196860 0.156  7.778  7.779  7.779  7.780  7.781  7.782  7.783  7.785  7.786  7.788  7.790  7.792  7.795  7.798  7.802  7.806  7.811  7.816  7.822  7.829  7.838  7.847  7.858  7.870  7.885  7.901  7.920  7.941  7.966  7.995  8.027  8.065  8.108  8.158  8.214  8.280  8.355  8.441  8.539  8.653  8.783  8.933  9.104  9.301  9.528  9.787 10.086 10.428 10.821 11.273 11.791 12.386 13.070 13.854 14.755
54496  73 4 132.512320   2.196860 0.174  9.219  9.220  9.221  9.222  9.223  9.225  9.226  9.228  9.230  9.233  9.236  9.239  9.243  9.248  9.253  9.259  9.265  9.273  9.282  9.292  9.304  9.317  9.333  9.350  9.371  9.394  9.421  9.451  9.487  9.527  9.574  9.627  9.689  9.759  9.840  9.933 10.039 10.162 10.302 10.463 10.649 10.861 11.106 11.386 11.708 12.077 12.502 12.989 13.548 14.191 14.928 15.775 16.747 17.863 19.144
54496  74 1 133.516646   2.137142 0.154  8.716  8.717  8.717  8.718  8.719  8.720  8.721  8.723  8.724  8.726  8.728  8.731  8.733  8.737  8.740  8.744  8.749  8.755  8.761  8.768  8.777  8.786  8.797  8.810  8.825  8.841  8.860  8.882  8.908  8.937  8.970  9.008  9.052  9.102  9.160  9.227  9.303  9.391  9.491  9.607  9.739  9.891 10.066 10.267 10.497 10.761 11.065 11.414 11.814 12.273 12.801 13.407 14.102 14.901 15.818
54496  74 2 133.516646   2.137142 0.205  9.014  9.015  9.016  9.017  9.018  9.019  9.021  9.022  9.025  9.027  9.030  9.033  9.036  9.040  9.045  9.051  9.057  9.064  9.072  9.081  9.092  9.105  9.119  9.135  9.154  9.176  9.200  9.229  9.261  9.299  9.342  9.391  9.448  9.513  9.588  9.674  9.772  9.885 10.015 10.164 10.335 10.532 10.758 11.017 11.314 11.656 12.048 12.499 13.016 13.609 14.291 15.074 15.972 17.004 18.189
54496  74 3 133.516646   2.137142 0.132  7.560  7.561  7.561  7.562  7.563  7.564  7.565  7.566  7.568  7.570  7.572  7.574  7.577  7.580  7.583  7.587  7.592  7.597  7.604  7.611  7.619  7.628  7.639  7.651  7.665  7.681  7.700  7.721  7.745  7.773  7.805  7.842  7.885  7.933  7.989  8.053  8.127  8.212  8.309  8.420  8.549  8.696  8.864  9.058  9.281  9.536  9.830 10.167 10.553 10.997 11.507 12.093 12.765 13.536 14.422
54496  74 4 133.516646   2.137142 0.198  5.753  5.754  5.755  5.756  5.757  5.759  5.760  5.762  5.764  5.767  5.770  5.773  5.777  5.781  5.786  5.792  5.799  5.807  5.815  5.825  5.837  5.850  5.866  5.883  5.903  5.926  5.953  5.984  6.019  6.059  6.105  6.158  6.219  6.289  6.369  6.461  6.567  6.688  6.827  6.988  7.171  7.382  7.624  7.903  8.222  8.589  9.010  9.493 10.048 10.685 11.416 12.256 13.221 14.328 15.599
54496  75 1 134.511346   2.192299 0.176  6.209  6.210  6.211  6.212  6.213  6.214  6.216  6.217  6.219  6.222  6.224  6.227  6.231  6.235  6.239  6.245  6.251  6.258  6.266  6.275  6.285  6.297  6.311  6.327  6.345  6.366  6.391  6.418  6.450  6.486  6.528  6.576  6.632  6.695  6.768  6.851  6.947  7.057  7.184  7.329  7.496  7.687  7.907  8.159  8.449  8.781  9.163  9.601 10.105 10.683 11.346 12.108 12.983 13.987 15.140
54496  75 2 134.511346   2.192299 0.175  6.289  6.290  6.291  6.292  6.294  6.295  6.297  6.300  6.302  6.305  6.309  6.313  6.317  6.322  6.328  6.335  6.343  6.352  6.362  6.374  6.388  6.404  6.422  6.442  6.466  6.493  6.525  6.561  6.602  6.649  6.704  6.766  6.838  6.920  7.015  7.123  7.248  7.391  7.555  7.744  7.961  8.209  8.495  8.823  9.199  9.631 10.127 10.697 11.351 12.102 12.965 13.955 15.091 16.397 17.895
54496  75 3 134.511346   2.192299 0.157  6.749  6.750  6.751  6.752  6.753  6.754  6.755  6.757  6.759  6.761  6.763  6.766  6.769  6.773  6.777  6.782  6.787  6.793  6.800  6.809  6.818  6.829  6.841  6.856  6.872  6.891  6.913  6.937  6.966  6.999  7.036  7.079  7.129  7.186  7.251  7.326  7.412  7.511  7.625  7.755  7.905  8.077  8.274  8.500  8.760  9.059  9.402  9.796 10.248 10.766 11.362 12.046 12.832 13.734 14.769
54496  75 4 134.511346   2.192299 0.179  6.192  6.193  6.194  6.195  6.197  6.199  6.201  6.203  6.206  6.209  6.212  6.216  6.220  6.226  6.232  6.239  6.246  6.255  6.266  6.278  6.291  6.307  6.325  6.346  6.370  6.397  6.428  6.464  6.506  6.553  6.608  6.670  6.742  6.824  6.919  7.028  7.153  7.296  7.460  7.649  7.866  8.115  8.401  8.729  9.106  9.539 10.036 10.606 11.261 12.013 12.877 13.868 15.007 16.313 17.814
54496  76 1 135.515009   2.192078 0.178  6.071  6.071  6.072  6.074  6.075  6.076  6.078  6.080  6.082  6.084  6.087  6.091  6.094  6.099  6.104  6.110  6.116  6.124  6.132  6.142  6.154  6.167  6.182  6.200  6.220  6.242  6.269  6.299  6.334  6.373  6.419  6.471  6.532  6.601  6.680  6.771  6.876  6.996  7.134  7.292  7.474  7.683  7.923  8.198  8.514  8.877  9.294  9.772 10.321 10.952 11.676 12.507 13.461 14.557 15.815
54496  76 2 135.515009   2.192078 0.182  7.658  7.659  7.660  7.661  7.663  7.664  7.666  7.669  7.671  7.674  7.677  7.681  7.685  7.690  7.696  7.703  7.710  7.719  7.729  7.740  7.753  7.768  7.786  7.805  7.828  7.854  7.884  7.919  7.958  8.004  8.056  8.116  8.184  8.263  8.354  8.458  8.577  8.715  8.872  9.053  9.260  9.499  9.772 10.087 10.447 10.862 11.337 11.883 12.510 13.230 14.056 15.005 16.095 17.346 18.782
54496  76 3 135.515009   2.192078 0.155  7.530  7.530  7.531  7.532  7.534  7.535  7.536  7.538  7.540  7.542  7.545  7.548  7.552  7.556  7.560  7.565  7.572  7.579  7.586  7.596  7.606  7.618  7.632  7.648  7.666  7.687  7.712  7.739  7.771  7.808  7.850  7.898  7.953  8.016  8.089  8.173  8.269  8.379  8.506  8.651  8.818  9.010  9.230  9.483  9.773 10.106 10.488 10.927 11.431 12.010 12.675 13.438 14.314 15.320 16.474
54496  76 4 135.515009   2.192078 0.179  5.957  5.958  5.959  5.960  5.962  5.963  5.965  5.968  5.971  5.974  5.977  5.981  5.986  5.991  5.997  6.004  6.012  6.022  6.032  6.045  6.059  6.075  6.094  6.115  6.139  6.167  6.200  6.237  6.279  6.328  6.384  6.448  6.522  6.607  6.704  6.816  6.945  7.092  7.261  7.455  7.678  7.935  8.229  8.566  8.954  9.399  9.910 10.497 11.170 11.944 12.832 13.852 15.022 16.367 17.910
54496  77 1 136.519922   2.160130 0.165  8.007  8.007  8.008  8.009  8.011  8.012  8.014  8.016  8.018  8.020  8.023  8.027  8.030  8.035  8.040  8.045  8.052  8.059  8.068  8.078  8.089  8.102  8.118  8.135  8.155  8.177  8.203  8.233  8.268  8.307  8.353  8.405  8.465  8.533  8.612  8.703  8.807  8.926  9.063  9.220  9.401  9.609  9.847 10.120 10.434 10.795 11.208 11.684 12.229 12.856 13.575 14.401 15.349 16.437 17.687
54496  77 2 136.519922   2.160130 0.199  7.346  7.347  7.348  7.349  7.351  7.353  7.355  7.357  7.360  7.363  7.367  7.371  7.376  7.381  7.387  7.395  7.403  7.412  7.423  7.436  7.450  7.467  7.486  7.508  7.533  7.562  7.595  7.632  7.676  7.726  7.783  7.849  7.925  8.012  8.111  8.226  8.357  8.508  8.681  8.880  9.109  9.371  9.672 10.018 10.415 10.870 11.394 11.994 12.684 13.476 14.385 15.429 16.628 18.004 19.584
54496  77 3 136.519922   2.160130 0.144  6.835  6.836  6.837  6.838  6.839  6.841  6.842  6.844  6.847  6.849  6.852  6.855  6.859  6.864  6.869  6.875  6.881  6.889  6.898  6.908  6.919  6.933  6.948  6.966  6.986  7.009  7.036  7.066  7.101  7.142  7.188  7.241  7.302  7.372  7.452  7.545  7.650  7.772  7.912  8.072  8.256  8.468  8.710  8.989  9.309  9.676 10.098 10.582 11.138 11.777 12.510 13.351 14.318 15.427 16.701
54496  77 4 136.519922   2.160130 0.186  7.576  7.577  7.578  7.579  7.581  7.582  7.584  7.587  7.589  7.592  7.596  7.600  7.604  7.610  7.616  7.623  7.631  7.640  7.650  7.663  7.676  7.692  7.711  7.732  7.756  7.783  7.815  7.852  7.894  7.942  7.997  8.061  8.134  8.217  8.313  8.424  8.550  8.696  8.862  9.054  9.274  9.527  9.817 10.150 10.532 10.972 11.476 12.055 12.719 13.482 14.358 15.364 16.519 17.845 19.368
54496  78 1 188.549571   2.143541 0.160  5.964  5.965  5.966  5.967  5.968  5.969  5.971  5.973  5.975  5.977  5.979  5.982  5.986  5.990  5.994  5.999  6.005  6.012  6.020  6.029  6.039  6.051  6.064  6.080  6.098  6.118  6.142  6.169  6.200  6.236  6.277  6.324  6.378  6.440  6.511  6.592  6.686  6.794  6.917  7.059  7.222  7.409  7.624  7.871  8.154  8.479  8.853  9.281  9.773 10.338 10.987 11.732 12.587 13.569 14.697
54496  78 2 188.549571   2.143541 0.208  9.804  9.805  9.806  9.807  9.808  9.809  9.810  9.812  9.814  9.816  9.818  9.821  9.824  9.827  9.832  9.836  9.842  9.848  9.855  9.863  9.873  9.884  9.896  9.911  9.927  9.946  9.968  9.992 10.021 10.054 10.091 10.135 10.184 10.241 10.307 10.382 10.468 10.567 10.681 10.811 10.961 11.133 11.331 11.558 11.818 12.117 12.461 12.855 13.307 13.827 14.424 15.109 15.896 16.799 17.836
54496  78 3 188.549571   2.143541 0.136  8.765  8.766  8.767  8.768  8.769  8.770  8.771  8.772  8.774  8.776  8.778  8.781  8.784  8.787  8.791  8.795  8.800  8.806  8.813  8.820  8.829  8.839  8.851  8.864  8.879  8.897  8.917  8.940  8.966  8.997  9.032  9.072  9.118  9.171  9.232  9.301  9.381  9.473  9.579  9.700  9.839  9.999 10.182 10.392 10.634 10.912 11.230 11.596 12.016 12.498 13.052 13.688 14.418 15.256 16.218
54496  78 4 188.549571   2.143541 0.196  7.939  7.939  7.940  7.941  7.942  7.943  7.945  7.946  7.948  7.950  7.953  7.956  7.959  7.963  7.967  7.972  7.978  7.984  7.992  8.000  8.010  8.021  8.034  8.049  8.066  8.086  8.109  8.134  8.164  8.198  8.238  8.283  8.334  8.394  8.462  8.540  8.630  8.733  8.851  8.987  9.143  9.322  9.528  9.764 10.036 10.347 10.705 11.115 11.586 12.128 12.749 13.462 14.281 15.222 16.302
54496  79 1 189.550115   2.193690 0.183  8.733  8.734  8.735  8.736  8.737  8.738  8.739  8.741  8.742  8.744  8.747  8.749  8.753  8.756  8.760  8.765  8.770  8.776  8.783  8.791  8.801  8.811  8.824  8.838  8.854  8.873  8.894  8.918  8.946  8.979  9.016  9.058  9.107  9.163  9.228  9.301  9.386  9.484  9.596  9.724  9.871 10.041 10.235 10.458 10.715 11.009 11.347 11.735 12.180 12.691 13.278 13.952 14.726 15.615 16.635
54496  79 3 189.550115   2.193690 0.158  7.318  7.319  7.319  7.320  7.321  7.322  7.324  7.325  7.327  7.329  7.331  7.334  7.337  7.340  7.344  7.348  7.353  7.359  7.366  7.374  7.383  7.393  7.405  7.418  7.434  7.452  7.472  7.496  7.523  7.554  7.589  7.630  7.677  7.731  7.793  7.864  7.945  8.039  8.146  8.270  8.411  8.574  8.761  8.975  9.221  9.504  9.828 10.201 10.628 11.120 11.683 12.331 13.074 13.928 14.907
54496  79 4 189.550115   2.193690 0.178  8.480  8.481  8.482  8.482  8.483  8.484  8.486  8.487  8.488  8.490  8.492  8.495  8.497  8.500  8.504  8.508  8.513  8.518  8.524  8.531  8.539  8.549  8.560  8.572  8.586  8.602  8.621  8.642  8.667  8.695  8.727  8.764  8.807  8.856  8.912  8.977  9.051  9.136  9.234  9.346  9.475  9.623  9.793  9.988 10.212 10.469 10.764 11.103 11.493 11.939 12.452 13.042 13.718 14.494 15.386
54496  80 1 190.550849   2.193662 0.183  7.651  7.652  7.652  7.653  7.654  7.655  7.657  7.658  7.660  7.662  7.664  7.667  7.669  7.673  7.677  7.681  7.686  7.692  7.699  7.707  7.715  7.726  7.737  7.751  7.766  7.784  7.804  7.828  7.854  7.885  7.921  7.961  8.008  8.061  8.123  8.193  8.274  8.367  8.474  8.596  8.737  8.898  9.084  9.297  9.541  9.822 10.144 10.514 10.939 11.427 11.987 12.630 13.368 14.216 15.189
54496  80 2 190.550849   2.193662 0.188  6.259  6.260  6.261  6.262  6.263  6.264  6.266  6.267  6.269  6.272  6.274  6.277  6.281  6.285  6.289  6.295  6.301  6.308  6.316  6.325  6.335  6.347  6.361  6.377  6.395  6.416  6.440  6.467  6.499  6.535  6.577  6.625  6.680  6.743  6.815  6.898  6.993  7.103  7.229  7.373  7.539  7.729  7.948  8.199  8.487  8.818  9.198  9.634 10.135 10.710 11.370 12.128 12.998 13.997 15.144
54496  80 3 190.550849   2.193662 0.158  7.890  7.890  7.891  7.892  7.893  7.894  7.895  7.897  7.899  7.900  7.903  7.905  7.908  7.912  7.915  7.920  7.925  7.931  7.938  7.945  7.954  7.964  7.976  7.989  8.005  8.022  8.043  8.066  8.093  8.124  8.159  8.199  8.246  8.299  8.361  8.431  8.512  8.605  8.711  8.834  8.974  9.135  9.321  9.533  9.777 10.058 10.380 10.749 11.173 11.660 12.220 12.862 13.599 14.446 15.418
54496  80 4 190.550849   2.193662 0.173  9.995  9.996  9.996  9.997  9.998  9.999 10.000 10.002 10.003 10.005 10.008 10.010 10.013 10.016 10.020 10.024 10.029 10.035 10.041 10.049 10.057 10.067 10.078 10.091 10.106 10.123 10.143 10.166 10.192 10.221 10.256 10.295 10.340 10.391 10.451 10.519 10.597 10.687 10.790 10.909 11.045 11.201 11.380 11.586 11.822 12.093 12.405 12.763 13.173 13.645 14.186 14.808 15.521 16.341 17.281
54496  81 1 191.549805   2.193199 0.183  8.258  8.259  8.260  8.261  8.262  8.263  8.264  8.265  8.267  8.269  8.271  8.274  8.276  8.280  8.284  8.288  8.293  8.299  8.305  8.313  8.322  8.331  8.343  8.356  8.371  8.389  8.408  8.431  8.458  8.488  8.522  8.562  8.608  8.660  8.720  8.789  8.868  8.959  9.064  9.184  9.322  9.480  9.661  9.870 10.109 10.384 10.700 11.062 11.478 11.956 12.504 13.134 13.857 14.687 15.640
54496  81 2 191.549805   2.193199 0.190  7.546  7.547  7.547  7.548  7.549  7.551  7.552  7.554  7.556  7.558  7.560  7.563  7.566  7.570  7.574  7.579  7.584  7.591  7.598  7.607  7.616  7.627  7.640  7.655  7.672  7.691  7.713  7.738  7.768  7.801  7.840  7.884  7.935  7.993  8.060  8.137  8.225  8.326  8.443  8.576  8.729  8.905  9.108  9.340  9.606  9.912 10.263 10.666 11.129 11.661 12.271 12.972 13.777 14.701 15.761
54496  81 3 191.549805   2.193199 0.158  8.405  8.406  8.406  8.407  8.408  8.409  8.410  8.412  8.413  8.415  8.417  8.419  8.422  8.425  8.429  8.433  8.438  8.443  8.450  8.457  8.465  8.475  8.486  8.498  8.513  8.529  8.548  8.570  8.595  8.624  8.657  8.695  8.738  8.788  8.846  8.912  8.987  9.074  9.174  9.289  9.420  9.571  9.744  9.943 10.172 10.434 10.736 11.082 11.479 11.935 12.458 13.060 13.750 14.542 15.452
54496  81 4 191.549805   2.193199 0.178 10.405 10.406 10.406 10.407 10.408 10.409 10.410 10.412 10.413 10.415 10.417 10.419 10.422 10.425 10.429 10.433 10.437 10.443 10.449 10.456 10.464 10.474 10.484 10.497 10.511 10.527 10.546 10.567 10.592 10.620 10.653 10.690 10.733 10.782 10.839 10.903 10.978 11.063 11.161 11.274 11.403 11.552 11.722 11.918 12.143 12.401 12.697 13.038 13.428 13.877 14.392 14.983 15.662 16.441 17.336
54496  82 1 192.599496   2.199852 0.208  9.310  9.310  9.311  9.312  9.312  9.313  9.314  9.315  9.317  9.318  9.320  9.322  9.324  9.327  9.330  9.334  9.338  9.342  9.348  9.354  9.361  9.369  9.378  9.389  9.401  9.415  9.431  9.449  9.471  9.495  9.523  9.555  9.592  9.634  9.683  9.738  9.802  9.876  9.960 10.057 10.168 10.296 10.443 10.611 10.804 11.026 11.281 11.574 11.910 12.295 12.738 13.247 13.830 14.501 15.270
54496  82 2 192.599496   2.199852 0.208  9.027  9.028  9.028  9.029  9.030  9.031  9.032  9.034  9.035  9.037  9.039  9.041  9.044  9.047  9.050  9.054  9.059  9.064  9.071  9.078  9.086  9.095  9.106  9.118  9.132  9.148  9.167  9.188  9.212  9.240  9.272  9.309  9.352  9.400  9.456  9.520  9.594  9.679  9.776  9.887 10.015 10.162 10.331 10.525 10.748 11.003 11.296 11.633 12.020 12.464 12.974 13.559 14.231 15.002 15.888
54496  82 3 192.599496   2.199852 0.144  9.379  9.380  9.380  9.381  9.381  9.382  9.383  9.384  9.386  9.387  9.389  9.391  9.393  9.396  9.399  9.402  9.406  9.410  9.415  9.421  9.428  9.436  9.445  9.455  9.467  9.480  9.496  9.513  9.534  9.557  9.584  9.615  9.651  9.691  9.738  9.792  9.853  9.924 10.005 10.099 10.206 10.329 10.470 10.632 10.818 11.032 11.277 11.559 11.882 12.254 12.680 13.170 13.732 14.377 15.118
54496  82 4 192.599496   2.199852 0.156  7.232  7.232  7.233  7.234  7.235  7.236  7.237  7.238  7.240  7.242  7.244  7.246  7.249  7.252  7.255  7.259  7.264  7.269  7.276  7.283  7.291  7.300  7.311  7.323  7.337  7.354  7.372  7.394  7.418  7.446  7.479  7.516  7.559  7.608  7.664  7.729  7.803  7.888  7.986  8.098  8.227  8.375  8.545  8.740  8.964  9.222  9.517  9.856 10.245 10.693 11.206 11.795 12.472 13.249 14.141
54496  83 1 193.549879   2.192892 0.180  6.977  6.977  6.978  6.979  6.979  6.980  6.981  6.983  6.984  6.986  6.988  6.990  6.992  6.995  6.998  7.002  7.006  7.011  7.017  7.024  7.031  7.040  7.049  7.061  7.074  7.089  7.106  7.125  7.148  7.174  7.203  7.238  7.277  7.322  7.373  7.433  7.501  7.579  7.669  7.772  7.890  8.026  8.182  8.361  8.566  8.803  9.074  9.385  9.742 10.152 10.623 11.164 11.785 12.498 13.316
54496  83 2 193.549879   2.192892 0.186  7.659  7.660  7.661  7.661  7.662  7.663  7.664  7.666  7.667  7.669  7.671  7.673  7.676  7.679  7.683  7.687  7.691  7.697  7.703  7.710  7.718  7.727  7.738  7.750  7.764  7.780  7.798  7.819  7.844  7.872  7.904  7.941  7.983  8.031  8.087  8.151  8.224  8.309  8.405  8.516  8.644  8.791  8.959  9.152  9.373  9.628  9.920 10.256 10.641 11.083 11.591 12.174 12.844 13.612 14.495
54496  83 3 193.549879   2.192892 0.155  8.203  8.204  8.204  8.205  8.206  8.206  8.208  8.209  8.210  8.212  8.213  8.215  8.218  8.220  8.224  8.227  8.231  8.236  8.241  8.247  8.255  8.263  8.272  8.283  8.295  8.309  8.325  8.344  8.366  8.390  8.418  8.451  8.488  8.531  8.580  8.636  8.701  8.775  8.860  8.958  9.071  9.200  9.348  9.518  9.713  9.937 10.195 10.491 10.830 11.220 11.667 12.181 12.771 13.448 14.226
54496  83 4 193.549879   2.192892 0.178  5.875  5.875  5.876  5.877  5.878  5.879  5.880  5.881  5.883  5.885  5.887  5.890  5.892  5.896  5.899  5.904  5.909  5.914  5.921  5.928  5.937  5.947  5.958  5.971  5.986  6.003  6.023  6.045  6.071  6.101  6.135  6.174  6.219  6.271  6.330  6.398  6.476  6.566  6.669  6.787  6.923  7.079  7.258  7.464  7.700  7.971  8.282  8.639  9.050  9.521 10.061 10.682 11.395 12.214 13.154
54496  84 1 194.552194   2.215307 0.193  8.251  8.251  8.252  8.253  8.254  8.255  8.256  8.258  8.259  8.261  8.263  8.266  8.268  8.272  8.275  8.280  8.284  8.290  8.296  8.304  8.312  8.322  8.333  8.346  8.360  8.377  8.397  8.419  8.444  8.474  8.507  8.546  8.590  8.641  8.699  8.766  8.843  8.932  9.033  9.150  9.283  9.437  9.613  9.816 10.048 10.315 10.622 10.973 11.377 11.841 12.374 12.985 13.687 14.493 15.419
54496  84 2 194.552194   2.215307 0.179 10.190 10.190 10.191 10.192 10.193 10.194 10.195 10.197 10.198 10.200 10.202 10.205 10.208 10.211 10.215 10.219 10.224 10.229 10.236 10.243 10.252 10.262 10.273 10.286 10.301 10.318 10.338 10.360 10.386 10.416 10.450 10.489 10.534 10.585 10.645 10.713 10.791 10.880 10.983 11.101 11.237 11.393 11.572 11.777 12.013 12.283 12.594 12.951 13.361 13.831 14.371 14.991 15.703 16.520 17.459
54496  84 3 194.552194   2.215307 0.167  8.028  8.028  8.029  8.030  8.031  8.032  8.033  8.035  8.036  8.038  8.041  8.043  8.046  8.049  8.053  8.057  8.062  8.068  8.075  8.082  8.091  8.101  8.113  8.126  8.141  8.159  8.179  8.202  8.228  8.258  8.293  8.333  8.379  8.432  8.492  8.561  8.641  8.733  8.838  8.958  9.097  9.256  9.438  9.648  9.889 10.165 10.482 10.847 11.265 11.745 12.296 12.930 13.656 14.491 15.449
54496  84 4 194.552194   2.215307 0.173  8.005  8.005  8.006  8.007  8.008  8.009  8.010  8.012  8.014  8.015  8.018  8.020  8.023  8.027  8.031  8.035  8.041  8.047  8.054  8.061  8.071  8.081  8.093  8.107  8.123  8.141  8.162  8.186  8.213  8.245  8.281  8.322  8.370  8.425  8.488  8.560  8.643  8.738  8.848  8.973  9.118  9.283  9.473  9.692  9.942 10.230 10.560 10.940 11.375 11.875 12.449 13.108 13.865 14.734 15.732
54496  85 1 195.557146   2.193183 0.179  8.034  8.035  8.035  8.036  8.037  8.038  8.040  8.041  8.043  8.045  8.047  8.050  8.053  8.057  8.061  8.065  8.071  8.077  8.084  8.092  8.101  8.112  8.124  8.138  8.154  8.173  8.194  8.219  8.247  8.279  8.316  8.358  8.407  8.463  8.527  8.601  8.686  8.783  8.895  9.023  9.170  9.339  9.533  9.756 10.011 10.305 10.642 11.029 11.474 11.984 12.570 13.243 14.015 14.902 15.920
54496  85 2 195.557146   2.193183 0.182  7.224  7.224  7.225  7.226  7.227  7.229  7.230  7.232  7.234  7.237  7.240  7.243  7.246  7.251  7.255  7.261  7.267  7.274  7.283  7.292  7.303  7.316  7.331  7.347  7.366  7.388  7.414  7.443  7.476  7.514  7.558  7.608  7.666  7.732  7.808  7.896  7.996  8.111  8.244  8.396  8.570  8.770  9.000  9.265  9.568  9.916 10.316 10.774 11.301 11.906 12.601 13.398 14.314 15.365 16.572
54496  85 3 195.557146   2.193183 0.156  8.540  8.540  8.541  8.542  8.542  8.543  8.545  8.546  8.547  8.549  8.551  8.554  8.556  8.559  8.563  8.567  8.572  8.577  8.583  8.590  8.598  8.608  8.618  8.630  8.644  8.661  8.679  8.700  8.725  8.753  8.785  8.822  8.864  8.913  8.969  9.033  9.107  9.192  9.289  9.401  9.529  9.676  9.845 10.039 10.262 10.517 10.811 11.148 11.535 11.980 12.490 13.076 13.749 14.521 15.408
54496  85 4 195.557146   2.193183 0.181  6.965  6.965  6.966  6.967  6.968  6.969  6.971  6.972  6.974  6.976  6.979  6.981  6.985  6.988  6.992  6.997  7.003  7.009  7.016  7.024  7.034  7.045  7.057  7.072  7.088  7.107  7.129  7.154  7.183  7.216  7.254  7.297  7.347  7.404  7.470  7.546  7.633  7.732  7.846  7.978  8.129  8.302  8.500  8.729  8.991  9.291  9.637 10.033 10.489 11.012 11.612 12.301 13.092 14.001 15.044
54496  87 1 197.557436   2.192502 0.180  5.640  5.641  5.642  5.643  5.644  5.645  5.647  5.648  5.650  5.653  5.655  5.658  5.661  5.665  5.670  5.675  5.681  5.687  5.695  5.704  5.714  5.726  5.739  5.754  5.772  5.792  5.815  5.842  5.872  5.908  5.948  5.994  6.047  6.108  6.178  6.259  6.351  6.457  6.579  6.719  6.879  7.064  7.275  7.518  7.797  8.117  8.485  8.907  9.392  9.949 10.588 11.321 12.164 13.131 14.242
54496  87 2 197.557436   2.192502 0.186  6.611  6.612  6.613  6.614  6.615  6.617  6.618  6.620  6.622  6.625  6.627  6.631  6.634  6.638  6.643  6.649  6.655  6.662  6.670  6.680  6.691  6.703  6.718  6.734  6.753  6.775  6.800  6.829  6.862  6.900  6.943  6.993  7.050  7.116  7.192  7.278  7.378  7.492  7.624  7.774  7.947  8.146  8.374  8.636  8.937  9.282  9.679 10.134 10.657 11.257 11.946 12.737 13.645 14.688 15.885
54496  87 3 197.557436   2.192502 0.155  6.804  6.804  6.805  6.806  6.807  6.808  6.809  6.811  6.813  6.815  6.817  6.820  6.822  6.826  6.830  6.834  6.840  6.845  6.852  6.860  6.869  6.879  6.891  6.905  6.921  6.938  6.959  6.983  7.010  7.041  7.077  7.118  7.165  7.219  7.282  7.353  7.435  7.529  7.637  7.761  7.904  8.068  8.256  8.471  8.719  9.003  9.330  9.705 10.135 10.629 11.197 11.848 12.596 13.455 14.441
54496  87 4 197.557436   2.192502 0.180  6.896  6.896  6.897  6.898  6.899  6.900  6.902  6.903  6.905  6.907  6.909  6.912  6.915  6.919  6.923  6.928  6.933  6.939  6.946  6.955  6.964  6.975  6.987  7.001  7.018  7.037  7.058  7.083  7.111  7.144  7.181  7.224  7.274  7.330  7.395  7.470  7.556  7.654  7.767  7.897  8.046  8.217  8.413  8.639  8.898  9.195  9.536  9.928 10.378 10.895 11.488 12.169 12.951 13.848 14.879
54496  88 1 198.559249   2.192417 0.182  7.058  7.059  7.059  7.060  7.061  7.062  7.063  7.065  7.066  7.068  7.070  7.072  7.075  7.078  7.081  7.085  7.090  7.095  7.101  7.108  7.116  7.125  7.136  7.148  7.161  7.177  7.196  7.216  7.240  7.268  7.300  7.336  7.378  7.426  7.481  7.544  7.616  7.700  7.795  7.905  8.031  8.176  8.342  8.532  8.751  9.003  9.291  9.623 10.003 10.440 10.942 11.518 12.179 12.938 13.810
54496  88 2 198.559249   2.192417 0.187  6.701  6.701  6.702  6.703  6.704  6.705  6.706  6.707  6.709  6.711  6.713  6.716  6.719  6.722  6.726  6.730  6.735  6.741  6.748  6.755  6.764  6.774  6.785  6.799  6.814  6.831  6.851  6.874  6.900  6.931  6.965  7.005  7.051  7.104  7.164  7.233  7.313  7.404  7.509  7.630  7.768  7.927  8.109  8.318  8.559  8.835  9.152  9.515  9.933 10.412 10.963 11.595 12.321 13.154 14.111
54496  88 3 198.559249   2.192417 0.157  8.561  8.561  8.562  8.563  8.564  8.565  8.566  8.567  8.569  8.570  8.572  8.575  8.577  8.580  8.584  8.588  8.592  8.597  8.603  8.610  8.618  8.627  8.637  8.649  8.663  8.679  8.697  8.717  8.741  8.768  8.800  8.836  8.877  8.924  8.979  9.041  9.113  9.195  9.290  9.399  9.523  9.666  9.831 10.020 10.236 10.485 10.771 11.099 11.475 11.908 12.404 12.974 13.628 14.380 15.242
54496  88 4 198.559249   2.192417 0.179  6.588  6.589  6.590  6.591  6.592  6.593  6.594  6.595  6.597  6.599  6.601  6.604  6.607  6.610  6.614  6.618  6.623  6.629  6.636  6.643  6.652  6.662  6.674  6.687  6.703  6.720  6.740  6.763  6.790  6.820  6.856  6.896  6.942  6.995  7.056  7.126  7.206  7.298  7.404  7.525  7.665  7.825  8.009  8.220  8.462  8.740  9.060  9.427  9.848 10.332 10.887 11.524 12.256 13.096 14.061
54496  89 1 199.554004   2.168151 0.166  8.315  8.315  8.316  8.317  8.318  8.319  8.320  8.321  8.323  8.325  8.327  8.330  8.333  8.336  8.340  8.344  8.349  8.355  8.361  8.369  8.378  8.388  8.399  8.412  8.428  8.445  8.465  8.488  8.514  8.544  8.579  8.619  8.664  8.717  8.777  8.846  8.926  9.017  9.122  9.242  9.380  9.538  9.720  9.929 10.169 10.445 10.761 11.124 11.541 12.019 12.569 13.200 13.924 14.756 15.711
54496  89 2 199.554004   2.168151 0.195  9.647  9.648  9.649  9.650  9.651  9.652  9.653  9.655  9.657  9.659  9.661  9.664  9.667  9.671  9.675  9.680  9.686  9.692  9.699  9.708  9.717  9.728  9.741  9.756  9.772  9.791  9.813  9.839  9.868  9.901  9.940  9.984 10.034 10.092 10.159 10.235 10.323 10.424 10.539 10.672 10.825 11.000 11.201 11.432 11.697 12.002 12.351 12.752 13.213 13.742 14.349 15.047 15.847 16.766 17.822
54496  89 3 199.554004   2.168151 0.149 12.898 12.899 12.899 12.900 12.900 12.901 12.902 12.903 12.904 12.905 12.907 12.908 12.910 12.913 12.915 12.918 12.921 12.925 12.930 12.935 12.940 12.947 12.955 12.964 12.974 12.985 12.999 13.014 13.032 13.052 13.075 13.101 13.132 13.167 13.207 13.254 13.307 13.367 13.437 13.518 13.610 13.716 13.837 13.977 14.137 14.321 14.532 14.775 15.053 15.373 15.740 16.162 16.645 17.201 17.839
54496  89 4 199.554004   2.168151 0.192  6.934  6.935  6.936  6.936  6.937  6.938  6.940  6.941  6.943  6.945  6.947  6.949  6.952  6.955  6.959  6.963  6.968  6.974  6.980  6.988  6.996  7.006  7.017  7.030  7.045  7.062  7.082  7.104  7.130  7.159  7.193  7.232  7.277  7.328  7.387  7.455  7.533  7.622  7.725  7.842  7.977  8.133  8.311  8.515  8.750  9.020  9.329  9.685 10.093 10.562 11.100 11.717 12.427 13.241 14.176
54496  90 1 200.554975   2.193159 0.170  7.441  7.442  7.442  7.443  7.444  7.445  7.447  7.448  7.450  7.452  7.454  7.457  7.460  7.463  7.467  7.471  7.476  7.482  7.489  7.497  7.506  7.516  7.528  7.541  7.556  7.574  7.595  7.618  7.645  7.676  7.711  7.752  7.798  7.852  7.913  7.984  8.065  8.158  8.265  8.388  8.529  8.690  8.876  9.090  9.334  9.616  9.938 10.309 10.734 11.223 11.784 12.428 13.167 14.016 14.991
54496  90 2 200.554975   2.193159 0.184  6.058  6.058  6.059  6.060  6.062  6.063  6.064  6.066  6.068  6.070  6.073  6.076  6.080  6.084  6.088  6.094  6.100  6.107  6.115  6.124  6.134  6.147  6.160  6.176  6.195  6.216  6.240  6.268  6.300  6.336  6.378  6.427  6.482  6.546  6.619  6.703  6.799  6.910  7.037  7.183  7.350  7.542  7.763  8.017  8.307  8.642  9.025  9.466  9.971 10.552 11.218 11.984 12.862 13.871 15.030
54496  90 3 200.554975   2.193159 0.158  8.176  8.176  8.177  8.178  8.179  8.180  8.181  8.182  8.184  8.185  8.187  8.189  8.192  8.195  8.198  8.202  8.207  8.212  8.218  8.224  8.232  8.241  8.251  8.263  8.276  8.292  8.309  8.330  8.353  8.380  8.410  8.446  8.486  8.533  8.586  8.648  8.718  8.799  8.892  8.998  9.121  9.262  9.423  9.608  9.821 10.065 10.346 10.668 11.038 11.462 11.949 12.509 13.152 13.889 14.736
54496  90 4 200.554975   2.193159 0.178  8.047  8.047  8.048  8.049  8.050  8.051  8.052  8.054  8.056  8.058  8.060  8.062  8.065  8.069  8.073  8.077  8.082  8.088  8.095  8.103  8.112  8.122  8.134  8.148  8.164  8.182  8.202  8.226  8.253  8.284  8.320  8.362  8.409  8.463  8.526  8.597  8.679  8.774  8.882  9.006  9.149  9.313  9.502  9.718  9.966 10.251 10.578 10.954 11.386 11.881 12.450 13.102 13.852 14.713 15.701
54497 107 1 120.515665  44.203434 0.190  8.894  8.895  8.896  8.897  8.898  8.899  8.900  8.901  8.903  8.905  8.907  8.910  8.913  8.916  8.920  8.924  8.929  8.935  8.941  8.949  8.958  8.968  8.979  8.992  9.008  9.025  9.045  9.068  9.094  9.125  9.159  9.199  9.245  9.298  9.358  9.427  9.507  9.598  9.703  9.823  9.962 10.120 10.303 10.512 10.752 11.028 11.345 11.709 12.126 12.606 13.156 13.788 14.514 15.347 16.303
54497 107 2 120.515665  44.203434 0.181  7.294  7.294  7.295  7.296  7.297  7.299  7.300  7.302  7.304  7.306  7.309  7.312  7.315  7.319  7.324  7.329  7.335  7.342  7.350  7.360  7.370  7.382  7.396  7.412  7.430  7.452  7.476  7.503  7.535  7.572  7.614  7.662  7.718  7.781  7.854  7.938  8.034  8.145  8.272  8.417  8.584  8.776  8.997  9.250  9.541  9.874 10.257 10.697 11.202 11.782 12.448 13.212 14.090 15.098 16.255
54497 107 3 120.515665  44.203434 0.151  8.134  8.135  8.135  8.136  8.137  8.138  8.139  8.141  8.142  8.144  8.146  8.148  8.151  8.154  8.158  8.162  8.167  8.172  8.179  8.186  8.194  8.204  8.214  8.227  8.241  8.258  8.277  8.299  8.324  8.352  8.385  8.423  8.466  8.516  8.573  8.639  8.714  8.801  8.900  9.014  9.146  9.296  9.469  9.667  9.895 10.156 10.456 10.801 11.197 11.651 12.173 12.772 13.459 14.249 15.155
54497 107 4 120.515665  44.203434 0.167 13.581 13.582 13.583 13.583 13.584 13.585 13.587 13.588 13.590 13.592 13.594 13.596 13.599 13.603 13.606 13.611 13.616 13.621 13.628 13.636 13.644 13.654 13.666 13.679 13.694 13.711 13.731 13.754 13.781 13.811 13.845 13.885 13.931 13.983 14.043 14.113 14.192 14.283 14.388 14.508 14.646 14.804 14.986 15.195 15.434 15.709 16.025 16.388 16.805 17.283 17.832 18.462 19.186 20.017 20.971
54497 110 1 124.702099  44.206580 0.194  7.393  7.394  7.394  7.395  7.396  7.397  7.398  7.400  7.401  7.403  7.405  7.408  7.410  7.413  7.417  7.421  7.426  7.432  7.438  7.445  7.454  7.463  7.474  7.487  7.501  7.518  7.537  7.559  7.584  7.613  7.647  7.685  7.729  7.779  7.837  7.903  7.979  8.067  8.167  8.283  8.415  8.567  8.742  8.942  9.172  9.436  9.740 10.088 10.488 10.947 11.474 12.079 12.774 13.572 14.488
54497 110 2 124.702099  44.206580 0.185 10.676 10.676 10.677 10.678 10.679 10.680 10.682 10.683 10.685 10.687 10.689 10.692 10.695 10.699 10.703 10.708 10.713 10.720 10.727 10.735 10.744 10.755 10.768 10.782 10.799 10.817 10.839 10.864 10.893 10.925 10.963 11.006 11.056 11.113 11.179 11.254 11.340 11.439 11.553 11.684 11.834 12.006 12.204 12.431 12.692 12.992 13.335 13.730 14.183 14.704 15.301 15.987 16.775 17.679 18.717
54497 110 3 124.702099  44.206580 0.158  8.035  8.036  8.036  8.037  8.038  8.039  8.040  8.042  8.043  8.045  8.047  8.049  8.052  8.055  8.059  8.063  8.068  8.073  8.080  8.087  8.095  8.105  8.116  8.129  8.143  8.160  8.179  8.201  8.226  8.255  8.288  8.326  8.370  8.420  8.477  8.543  8.619  8.707  8.807  8.922  9.054  9.205  9.379  9.579  9.808 10.072 10.374 10.721 11.120 11.577 12.103 12.706 13.398 14.194 15.107
54497 110 4 124.702099  44.206580 0.167  8.653  8.654  8.654  8.655  8.656  8.658  8.659  8.661  8.662  8.665  8.667  8.670  8.673  8.677  8.681  8.686  8.691  8.698  8.705  8.713  8.723  8.734  8.747  8.761  8.778  8.797  8.819  8.845  8.874  8.907  8.945  8.989  9.040  9.098  9.165  9.241  9.329  9.430  9.546  9.679  9.831 10.007 10.208 10.439 10.704 11.009 11.359 11.761 12.222 12.751 13.359 14.057 14.858 15.778 16.834
54497 140 1 201.587983   2.210264 0.200  7.642  7.643  7.644  7.644  7.645  7.646  7.647  7.649  7.650  7.652  7.654  7.656  7.659  7.661  7.665  7.669  7.673  7.678  7.684  7.691  7.699  7.708  7.718  7.730  7.743  7.759  7.777  7.797  7.820  7.847  7.878  7.914  7.955  8.001  8.055  8.117  8.188  8.269  8.363  8.470  8.593  8.735  8.897  9.083  9.297  9.543  9.825 10.149 10.521 10.948 11.439 12.001 12.648 13.390 14.242
54497 140 2 201.587983   2.210264 0.194  7.438  7.438  7.439  7.440  7.441  7.442  7.443  7.444  7.446  7.447  7.449  7.452  7.454  7.458  7.461  7.465  7.470  7.475  7.481  7.488  7.496  7.506  7.516  7.529  7.543  7.559  7.577  7.599  7.623  7.651  7.683  7.720  7.763  7.811  7.867  7.932  8.005  8.090  8.187  8.299  8.427  8.574  8.743  8.937  9.160  9.416  9.710 10.047 10.434 10.879 11.389 11.975 12.648 13.420 14.307
54497 140 3 201.587983   2.210264 0.157  7.871  7.872  7.872  7.873  7.874  7.874  7.875  7.876  7.877  7.879  7.880  7.882  7.884  7.887  7.889  7.893  7.896  7.900  7.905  7.911  7.917  7.924  7.932  7.942  7.953  7.965  7.980  7.996  8.015  8.037  8.062  8.090  8.123  8.161  8.204  8.254  8.311  8.377  8.452  8.539  8.638  8.752  8.883  9.034  9.206  9.405  9.632  9.894 10.194 10.538 10.934 11.388 11.909 12.508 13.196
54497 140 4 201.587983   2.210264 0.159  6.928  6.929  6.930  6.930  6.931  6.932  6.933  6.934  6.935  6.937  6.939  6.941  6.943  6.946  6.949  6.953  6.957  6.961  6.967  6.973  6.980  6.988  6.997  7.008  7.021  7.035  7.051  7.070  7.091  7.116  7.144  7.176  7.213  7.256  7.305  7.361  7.426  7.500  7.586  7.683  7.796  7.925  8.073  8.243  8.438  8.662  8.920  9.215  9.555  9.944 10.392 10.905 11.495 12.172 12.949
54497 141 1 202.555879   2.225272 0.192  7.628  7.628  7.629  7.630  7.631  7.632  7.633  7.634  7.636  7.638  7.640  7.642  7.645  7.648  7.652  7.656  7.661  7.666  7.672  7.680  7.688  7.698  7.709  7.721  7.736  7.752  7.771  7.793  7.818  7.847  7.880  7.918  7.962  8.012  8.070  8.136  8.212  8.299  8.399  8.514  8.646  8.798  8.972  9.172  9.401  9.664  9.967 10.314 10.712 11.170 11.695 12.299 12.991 13.787 14.700
54497 141 2 202.555879   2.225272 0.169  8.105  8.106  8.106  8.107  8.108  8.109  8.110  8.112  8.113  8.115  8.117  8.120  8.123  8.126  8.130  8.134  8.139  8.145  8.151  8.159  8.167  8.177  8.188  8.201  8.216  8.233  8.253  8.275  8.301  8.331  8.365  8.404  8.449  8.500  8.559  8.627  8.705  8.795  8.898  9.016  9.151  9.307  9.485  9.690  9.926 10.196 10.507 10.863 11.273 11.742 12.282 12.901 13.613 14.429 15.367
54497 141 3 202.555879   2.225272 0.170  8.767  8.768  8.768  8.769  8.770  8.771  8.772  8.773  8.775  8.776  8.778  8.780  8.783  8.786  8.789  8.793  8.797  8.802  8.808  8.814  8.822  8.831  8.841  8.852  8.865  8.880  8.897  8.917  8.940  8.966  8.996  9.030  9.070  9.115  9.167  9.227  9.296  9.375  9.465  9.569  9.689  9.826  9.983 10.164 10.371 10.610 10.883 11.197 11.558 11.972 12.447 12.993 13.619 14.338 15.164
54497 141 4 202.555879   2.225272 0.166  7.767  7.768  7.769  7.769  7.770  7.771  7.772  7.774  7.775  7.777  7.779  7.781  7.784  7.787  7.791  7.795  7.800  7.805  7.811  7.818  7.826  7.836  7.847  7.859  7.873  7.889  7.908  7.929  7.954  7.982  8.015  8.052  8.095  8.144  8.200  8.265  8.340  8.425  8.523  8.636  8.765  8.913  9.084  9.279  9.504  9.762 10.058 10.398 10.788 11.236 11.750 12.341 13.019 13.798 14.692
54497 142 1 203.559681   2.234880 0.197  7.063  7.064  7.064  7.065  7.066  7.067  7.069  7.070  7.072  7.074  7.076  7.078  7.081  7.085  7.088  7.093  7.098  7.104  7.110  7.118  7.127  7.137  7.148  7.162  7.177  7.194  7.215  7.238  7.264  7.295  7.330  7.370  7.416  7.469  7.530  7.599  7.679  7.771  7.877  7.998  8.137  8.297  8.481  8.691  8.933  9.211  9.530  9.896 10.316 10.799 11.353 11.989 12.720 13.558 14.521
54497 142 2 203.559681   2.234880 0.169  6.329  6.330  6.330  6.331  6.332  6.334  6.335  6.337  6.339  6.341  6.343  6.346  6.349  6.353  6.357  6.362  6.368  6.374  6.382  6.390  6.400  6.411  6.424  6.439  6.456  6.476  6.498  6.524  6.554  6.588  6.627  6.671  6.723  6.782  6.850  6.928  7.017  7.120  7.237  7.373  7.528  7.706  7.911  8.146  8.416  8.726  9.082  9.491  9.960 10.498 11.117 11.827 12.642 13.578 14.653
54497 142 3 203.559681   2.234880 0.172  7.287  7.287  7.288  7.289  7.290  7.291  7.292  7.293  7.295  7.297  7.299  7.302  7.305  7.308  7.312  7.316  7.321  7.327  7.333  7.341  7.349  7.359  7.370  7.384  7.399  7.416  7.435  7.458  7.484  7.514  7.548  7.588  7.633  7.685  7.745  7.813  7.892  7.982  8.086  8.205  8.341  8.498  8.678  8.885  9.123  9.395  9.708 10.068 10.480 10.954 11.498 12.123 12.840 13.663 14.608
54497 142 4 203.559681   2.234880 0.162  5.182  5.183  5.184  5.185  5.186  5.187  5.189  5.191  5.193  5.195  5.198  5.201  5.204  5.208  5.213  5.218  5.225  5.232  5.240  5.249  5.260  5.272  5.286  5.303  5.321  5.343  5.367  5.395  5.428  5.465  5.508  5.557  5.613  5.677  5.752  5.837  5.934  6.047  6.176  6.323  6.493  6.688  6.912  7.169  7.465  7.804  8.193  8.640  9.153  9.742 10.418 11.194 12.086 13.110 14.285
54497 143 1 204.591090   2.202506 0.199  5.273  5.274  5.275  5.276  5.277  5.278  5.279  5.280  5.282  5.284  5.286  5.289  5.292  5.295  5.299  5.303  5.308  5.314  5.321  5.328  5.337  5.347  5.359  5.372  5.387  5.405  5.425  5.448  5.475  5.505  5.540  5.580  5.626  5.679  5.740  5.810  5.890  5.982  6.088  6.209  6.348  6.508  6.692  6.902  7.144  7.422  7.741  8.107  8.528  9.010  9.565 10.201 10.932 11.770 12.734
54497 143 2 204.591090   2.202506 0.193  7.623  7.624  7.625  7.626  7.626  7.628  7.629  7.630  7.632  7.634  7.636  7.638  7.641  7.644  7.648  7.652  7.657  7.663  7.669  7.677  7.685  7.695  7.706  7.719  7.734  7.751  7.771  7.793  7.819  7.849  7.883  7.922  7.966  8.018  8.077  8.145  8.223  8.312  8.415  8.532  8.668  8.823  9.001  9.206  9.441  9.711 10.021 10.377 10.785 11.254 11.793 12.411 13.121 13.937 14.873
54497 143 3 204.591090   2.202506 0.152  8.914  8.914  8.915  8.915  8.916  8.917  8.918  8.919  8.920  8.922  8.923  8.925  8.928  8.930  8.933  8.937  8.941  8.945  8.950  8.956  8.963  8.971  8.980  8.990  9.002  9.015  9.031  9.049  9.069  9.093  9.120  9.151  9.187  9.228  9.275  9.329  9.391  9.462  9.544  9.638  9.746  9.869 10.012 10.175 10.362 10.577 10.824 11.108 11.433 11.807 12.236 12.729 13.295 13.945 14.690
54497 143 4 204.591090   2.202506 0.161  6.499  6.499  6.500  6.501  6.502  6.503  6.504  6.505  6.507  6.508  6.510  6.513  6.515  6.518  6.522  6.525  6.530  6.535  6.541  6.548  6.556  6.565  6.575  6.587  6.601  6.616  6.634  6.655  6.679  6.706  6.737  6.773  6.814  6.862  6.916  6.978  7.050  7.132  7.226  7.335  7.459  7.602  7.766  7.954  8.171  8.419  8.704  9.031  9.407  9.838 10.334 10.902 11.555 12.305 13.166
54497 144 1 205.559355   2.240198 0.199  6.936  6.936  6.937  6.937  6.938  6.939  6.940  6.941  6.943  6.944  6.946  6.948  6.951  6.953  6.957  6.960  6.965  6.969  6.975  6.981  6.989  6.997  7.007  7.018  7.030  7.045  7.061  7.081  7.103  7.128  7.157  7.190  7.229  7.273  7.323  7.381  7.448  7.524  7.612  7.712  7.828  7.961  8.113  8.288  8.489  8.720  8.984  9.288  9.638 10.038 10.499 11.027 11.634 12.330 13.130
54497 144 2 205.559355   2.240198 0.168  5.532  5.533  5.533  5.534  5.535  5.536  5.538  5.539  5.541  5.543  5.545  5.547  5.550  5.554  5.557  5.562  5.567  5.573  5.579  5.587  5.596  5.606  5.617  5.631  5.646  5.663  5.684  5.707  5.733  5.764  5.798  5.839  5.885  5.938  5.998  6.068  6.148  6.240  6.345  6.467  6.606  6.765  6.949  7.159  7.401  7.678  7.997  8.363  8.783  9.265  9.819 10.455 11.185 12.023 12.985
54497 144 3 205.559355   2.240198 0.174  7.681  7.681  7.682  7.683  7.683  7.684  7.685  7.687  7.688  7.689  7.691  7.693  7.696  7.698  7.701  7.705  7.709  7.714  7.719  7.725  7.732  7.741  7.750  7.761  7.773  7.787  7.803  7.822  7.844  7.868  7.896  7.929  7.966  8.009  8.058  8.114  8.179  8.253  8.339  8.437  8.549  8.678  8.827  8.997  9.193  9.417  9.675  9.971 10.310 10.700 11.148 11.663 12.253 12.931 13.709
54497 144 4 205.559355   2.240198 0.159  6.550  6.550  6.551  6.552  6.554  6.555  6.557  6.559  6.561  6.564  6.566  6.570  6.574  6.578  6.583  6.589  6.596  6.603  6.612  6.622  6.634  6.647  6.662  6.680  6.700  6.723  6.750  6.780  6.815  6.856  6.902  6.955  7.016  7.086  7.166  7.258  7.364  7.485  7.625  7.785  7.969  8.180  8.422  8.701  9.020  9.387  9.808 10.292 10.847 11.485 12.217 13.057 14.022 15.130 16.402
54497 145 1 206.557063   2.195349 0.180  8.063  8.064  8.064  8.064  8.065  8.066  8.066  8.067  8.068  8.070  8.071  8.072  8.074  8.076  8.078  8.081  8.084  8.088  8.092  8.096  8.102  8.108  8.115  8.123  8.132  8.143  8.155  8.169  8.185  8.203  8.224  8.248  8.276  8.308  8.345  8.387  8.436  8.491  8.555  8.628  8.712  8.809  8.920  9.047  9.193  9.361  9.554  9.775 10.029 10.320 10.655 11.039 11.481 11.988 12.569
54497 145 2 206.557063   2.195349 0.185  7.464  7.465  7.465  7.466  7.467  7.468  7.469  7.470  7.471  7.472  7.474  7.476  7.478  7.481  7.484  7.487  7.491  7.496  7.501  7.506  7.513  7.521  7.530  7.540  7.552  7.565  7.581  7.598  7.619  7.642  7.669  7.699  7.735  7.775  7.822  7.875  7.937  8.007  8.088  8.181  8.287  8.410  8.550  8.712  8.897  9.110  9.354  9.634  9.956 10.326 10.750 11.238 11.797 12.440 13.177
54497 145 3 206.557063   2.195349 0.158  7.008  7.008  7.009  7.009  7.010  7.011  7.011  7.012  7.014  7.015  7.016  7.018  7.020  7.022  7.025  7.028  7.031  7.035  7.040  7.045  7.051  7.058  7.066  7.075  7.086  7.098  7.111  7.127  7.145  7.166  7.190  7.218  7.249  7.286  7.327  7.375  7.430  7.493  7.565  7.648  7.744  7.853  7.979  8.123  8.289  8.479  8.697  8.948  9.236  9.567  9.946 10.382 10.883 11.457 12.117
54497 146 1 207.556669   2.195111 0.179  8.253  8.253  8.254  8.254  8.255  8.256  8.256  8.257  8.258  8.259  8.261  8.262  8.264  8.266  8.268  8.271  8.274  8.277  8.281  8.286  8.291  8.297  8.304  8.312  8.321  8.331  8.343  8.357  8.372  8.390  8.411  8.435  8.462  8.493  8.529  8.571  8.618  8.673  8.735  8.807  8.889  8.984  9.093  9.218  9.361  9.525  9.714  9.931 10.180 10.466 10.794 11.171 11.604 12.100 12.671
54497 146 2 207.556669   2.195111 0.184  6.677  6.677  6.678  6.678  6.679  6.680  6.681  6.682  6.683  6.684  6.686  6.688  6.690  6.693  6.695  6.699  6.702  6.707  6.712  6.717  6.724  6.731  6.740  6.750  6.761  6.774  6.789  6.806  6.825  6.848  6.874  6.904  6.938  6.977  7.022  7.073  7.133  7.201  7.279  7.368  7.471  7.590  7.725  7.881  8.060  8.266  8.502  8.772  9.083  9.440  9.850 10.321 10.862 11.482 12.194
54497 146 3 207.556669   2.195111 0.158  8.991  8.991  8.992  8.992  8.993  8.994  8.995  8.996  8.997  8.998  8.999  9.001  9.003  9.005  9.008  9.010  9.014  9.017  9.022  9.027  9.033  9.039  9.047  9.055  9.065  9.077  9.090  9.105  9.122  9.142  9.165  9.191  9.221  9.255  9.295  9.340  9.392  9.452  9.521  9.600  9.690  9.794  9.914 10.051 10.208 10.389 10.596 10.835 11.108 11.422 11.783 12.197 12.673 13.218 13.845
54497 146 4 207.556669   2.195111 0.180  4.476  4.476  4.477  4.478  4.479  4.480  4.481  4.482  4.484  4.486  4.488  4.490  4.493  4.496  4.499  4.503  4.508  4.513  4.519  4.526  4.534  4.544  4.554  4.566  4.580  4.596  4.615  4.636  4.660  4.688  4.720  4.757  4.799  4.847  4.903  4.967  5.040  5.125  5.221  5.332  5.460  5.606  5.774  5.967  6.188  6.443  6.735  7.070  7.455  7.897  8.404  8.986  9.655 10.423 11.305
54497 147 1 208.559015   2.194874 0.182  7.653  7.653  7.654  7.654  7.655  7.656  7.657  7.658  7.659  7.661  7.662  7.664  7.666  7.669  7.672  7.675  7.679  7.683  7.688  7.693  7.700  7.707  7.716  7.726  7.737  7.750  7.765  7.782  7.801  7.824  7.849  7.879  7.913  7.952  7.997  8.048  8.107  8.175  8.253  8.342  8.444  8.562  8.697  8.853  9.031  9.235  9.470  9.740 10.050 10.405 10.814 11.282 11.820 12.438 13.148
54497 147 2 208.559015   2.194874 0.186  9.474  9.475  9.475  9.476  9.477  9.477  9.478  9.480  9.481  9.482  9.484  9.486  9.488  9.491  9.494  9.497  9.501  9.506  9.511  9.517  9.524  9.532  9.541  9.551  9.563  9.577  9.593  9.611  9.631  9.655  9.682  9.714  9.750  9.791  9.839  9.893  9.956 10.028 10.110 10.205 10.313 10.438 10.582 10.746 10.935 11.152 11.401 11.687 12.016 12.393 12.826 13.323 13.894 14.549 15.301
54497 147 3 208.559015   2.194874 0.156  9.112  9.112  9.113  9.113  9.114  9.114  9.115  9.116  9.117  9.118  9.120  9.121  9.123  9.125  9.128  9.131  9.134  9.137  9.142  9.147  9.152  9.159  9.166  9.174  9.184  9.195  9.208  9.222  9.239  9.259  9.281  9.306  9.335  9.369  9.408  9.452  9.503  9.561  9.628  9.705  9.793  9.894 10.011 10.144 10.298 10.474 10.676 10.908 11.175 11.481 11.832 12.236 12.699 13.231 13.841
54497 147 4 208.559015   2.194874 0.177  7.102  7.102  7.103  7.104  7.104  7.105  7.106  7.107  7.108  7.109  7.111  7.113  7.115  7.117  7.120  7.123  7.127  7.131  7.135  7.141  7.147  7.154  7.162  7.172  7.182  7.195  7.209  7.225  7.244  7.266  7.290  7.319  7.351  7.389  7.431  7.481  7.537  7.602  7.677  7.762  7.861  7.973  8.103  8.252  8.422  8.619  8.844  9.102  9.399  9.740 10.131 10.580 11.096 11.688 12.368
54497 148 1 209.575003   2.195506 0.188  6.768  6.768  6.769  6.770  6.771  6.772  6.773  6.774  6.775  6.777  6.779  6.781  6.784  6.786  6.790  6.794  6.798  6.803  6.809  6.815  6.823  6.831  6.841  6.853  6.866  6.881  6.898  6.918  6.941  6.967  6.997  7.031  7.071  7.116  7.169  7.228  7.297  7.376  7.467  7.571  7.690  7.828  7.985  8.166  8.374  8.612  8.886  9.200  9.561  9.976 10.452 10.998 11.625 12.345 13.172
54497 148 2 209.575003   2.195506 0.190 16.445 16.445 16.446 16.446 16.447 16.448 16.448 16.449 16.451 16.452 16.453 16.455 16.457 16.459 16.462 16.464 16.468 16.472 16.476 16.481 16.487 16.494 16.501 16.510 16.520 16.532 16.545 16.560 16.578 16.598 16.621 16.647 16.678 16.713 16.753 16.799 16.852 16.912 16.982 17.062 17.154 17.259 17.381 17.520 17.679 17.863 18.073 18.315 18.592 18.911 19.276 19.696 20.178 20.732 21.368
54497 148 3 209.575003   2.195506 0.154  6.763  6.764  6.764  6.765  6.766  6.767  6.768  6.769  6.770  6.772  6.774  6.776  6.778  6.781  6.784  6.787  6.791  6.796  6.801  6.808  6.815  6.823  6.832  6.843  6.855  6.869  6.885  6.904  6.925  6.950  6.978  7.010  7.047  7.090  7.138  7.195  7.259  7.333  7.418  7.515  7.627  7.756  7.903  8.072  8.267  8.490  8.747  9.041  9.379  9.767 10.212 10.724 11.311 11.985 12.759
54497 148 4 209.575003   2.195506 0.172  7.078  7.079  7.079  7.080  7.081  7.082  7.083  7.084  7.086  7.087  7.089  7.092  7.094  7.097  7.100  7.104  7.108  7.113  7.119  7.126  7.133  7.142  7.152  7.164  7.177  7.192  7.209  7.229  7.252  7.278  7.309  7.343  7.383  7.429  7.481  7.542  7.611  7.690  7.781  7.886  8.006  8.144  8.303  8.485  8.694  8.934  9.209  9.526  9.889 10.306 10.784 11.334 11.965 12.689 13.521
54523  16 1 129.262978  48.202157 0.183  7.855  7.855  7.856  7.857  7.858  7.859  7.860  7.862  7.864  7.866  7.868  7.871  7.874  7.877  7.881  7.886  7.891  7.897  7.904  7.912  7.922  7.932  7.944  7.958  7.974  7.993  8.014  8.038  8.066  8.098  8.135  8.177  8.226  8.281  8.345  8.418  8.503  8.599  8.710  8.838  8.984  9.152  9.345  9.566  9.821 10.113 10.448 10.833 11.275 11.782 12.364 13.033 13.801 14.683 15.695
54523  16 2 129.262978  48.202157 0.174  8.102  8.102  8.103  8.104  8.105  8.107  8.108  8.110  8.112  8.114  8.117  8.119  8.123  8.127  8.131  8.136  8.142  8.149  8.157  8.165  8.176  8.187  8.201  8.216  8.234  8.254  8.278  8.305  8.335  8.371  8.411  8.458  8.511  8.573  8.643  8.724  8.817  8.924  9.047  9.188  9.349  9.535  9.748  9.992 10.273 10.596 10.966 11.391 11.879 12.439 13.083 13.822 14.670 15.644 16.762
54523  16 3 129.262978  48.202157 0.160  8.671  8.671  8.672  8.673  8.673  8.674  8.676  8.677  8.679  8.680  8.682  8.685  8.687  8.690  8.694  8.698  8.703  8.708  8.714  8.721  8.729  8.738  8.749  8.761  8.775  8.791  8.810  8.831  8.856  8.884  8.916  8.953  8.995  9.044  9.100  9.164  9.237  9.322  9.419  9.531  9.659  9.806  9.974 10.168 10.391 10.646 10.939 11.276 11.663 12.107 12.616 13.201 13.873 14.644 15.530
54523  16 4 129.262978  48.202157 0.175  8.421  8.422  8.423  8.424  8.424  8.426  8.427  8.428  8.430  8.432  8.434  8.436  8.439  8.442  8.446  8.450  8.455  8.460  8.467  8.474  8.483  8.492  8.503  8.516  8.531  8.548  8.567  8.589  8.615  8.644  8.678  8.716  8.760  8.811  8.870  8.937  9.014  9.102  9.203  9.320  9.454  9.607  9.783  9.986 10.218 10.485 10.791 11.143 11.547 12.011 12.543 13.154 13.856 14.662 15.587
54523  17 1 130.750797  48.203054 0.180  4.925  4.925  4.926  4.927  4.928  4.930  4.931  4.933  4.935  4.938  4.940  4.943  4.947  4.951  4.956  4.961  4.968  4.975  4.983  4.992  5.003  5.016  5.030  5.046  5.065  5.087  5.112  5.140  5.173  5.210  5.253  5.303  5.360  5.425  5.500  5.586  5.685  5.798  5.928  6.078  6.249  6.447  6.673  6.933  7.231  7.573  7.967  8.418  8.936  9.531 10.215 10.999 11.900 12.934 14.122
54523  17 2 130.750797  48.203054 0.179 12.986 12.986 12.987 12.988 12.989 12.990 12.991 12.992 12.994 12.996 12.998 13.000 13.003 13.006 13.009 13.013 13.018 13.023 13.029 13.036 13.045 13.054 13.065 13.077 13.091 13.107 13.126 13.147 13.172 13.200 13.232 13.269 13.312 13.360 13.416 13.481 13.555 13.640 13.737 13.849 13.978 14.125 14.295 14.489 14.712 14.969 15.263 15.601 15.989 16.435 16.946 17.534 18.208 18.982 19.871
54523  17 3 130.750797  48.203054 0.161 14.286 14.287 14.287 14.288 14.289 14.290 14.291 14.292 14.293 14.295 14.297 14.299 14.301 14.304 14.307 14.311 14.315 14.320 14.325 14.331 14.339 14.347 14.356 14.367 14.380 14.394 14.410 14.429 14.451 14.476 14.504 14.537 14.575 14.618 14.668 14.725 14.791 14.866 14.952 15.051 15.165 15.296 15.446 15.618 15.816 16.043 16.304 16.604 16.948 17.342 17.796 18.316 18.914 19.600 20.387
54523  17 4 130.750797  48.203054 0.179  9.211  9.212  9.213  9.214  9.215  9.216  9.217  9.219  9.221  9.223  9.225  9.228  9.231  9.235  9.239  9.244  9.250  9.256  9.263  9.272  9.281  9.292  9.305  9.320  9.336  9.356  9.378  9.403  9.432  9.465  9.504  9.548  9.598  9.656  9.723  9.799  9.887  9.988 10.104 10.237 10.389 10.565 10.766 10.997 11.262 11.566 11.916 12.317 12.778 13.307 13.915 14.612 15.413 16.333 17.389
54523  20 1 135.253081  48.205536 0.165  9.070  9.071  9.072  9.073  9.074  9.075  9.077  9.078  9.080  9.083  9.085  9.088  9.092  9.096  9.100  9.106  9.112  9.119  9.127  9.136  9.146  9.158  9.172  9.188  9.206  9.227  9.251  9.278  9.310  9.346  9.388  9.436  9.491  9.554  9.626  9.709  9.805  9.915 10.040 10.185 10.351 10.541 10.760 11.011 11.299 11.630 12.011 12.447 12.948 13.523 14.184 14.942 15.813 16.813 17.960
54523  20 2 135.253081  48.205536 0.175  8.751  8.751  8.752  8.753  8.754  8.755  8.757  8.759  8.760  8.763  8.765  8.768  8.771  8.775  8.780  8.785  8.790  8.797  8.804  8.813  8.823  8.835  8.848  8.863  8.880  8.900  8.923  8.949  8.979  9.014  9.054  9.099  9.151  9.212  9.281  9.360  9.451  9.555  9.675  9.813  9.971 10.153 10.361 10.600 10.875 11.190 11.553 11.969 12.446 12.994 13.624 14.346 15.176 16.129 17.223
54523  20 3 135.253081  48.205536 0.163  8.873  8.874  8.875  8.875  8.876  8.878  8.879  8.880  8.882  8.884  8.886  8.889  8.892  8.895  8.899  8.903  8.908  8.914  8.921  8.929  8.938  8.948  8.960  8.973  8.988  9.006  9.027  9.050  9.077  9.107  9.143  9.183  9.230  9.283  9.345  9.415  9.496  9.589  9.696  9.819  9.959 10.121 10.306 10.519 10.764 11.045 11.367 11.737 12.162 12.650 13.210 13.853 14.592 15.440 16.413
54523  20 4 135.253081  48.205536 0.179  6.316  6.316  6.317  6.318  6.319  6.321  6.322  6.324  6.326  6.328  6.331  6.334  6.338  6.342  6.346  6.351  6.358  6.365  6.373  6.382  6.392  6.404  6.418  6.434  6.453  6.474  6.498  6.526  6.558  6.594  6.636  6.684  6.740  6.803  6.876  6.960  7.057  7.167  7.294  7.440  7.607  7.799  8.020  8.273  8.564  8.898  9.281  9.721 10.226 10.807 11.473 12.237 13.116 14.124 15.281
54523  21 1 136.834648  48.206350 0.206  9.319  9.320  9.321  9.322  9.323  9.325  9.327  9.329  9.332  9.334  9.338  9.341  9.346  9.351  9.356  9.363  9.370  9.379  9.389  9.400  9.413  9.428  9.445  9.465  9.487  9.513  9.543  9.577  9.616  9.661  9.713  9.772  9.840  9.918 10.008 10.111 10.230 10.365 10.521 10.700 10.906 11.142 11.413 11.725 12.082 12.492 12.963 13.504 14.125 14.838 15.657 16.597 17.676 18.915 20.338
54523  21 2 136.834648  48.206350 0.163  7.377  7.378  7.378  7.380  7.381  7.382  7.384  7.386  7.388  7.391  7.394  7.397  7.401  7.405  7.410  7.416  7.423  7.430  7.439  7.449  7.461  7.474  7.489  7.507  7.527  7.550  7.577  7.607  7.642  7.682  7.729  7.782  7.842  7.912  7.992  8.084  8.190  8.312  8.451  8.611  8.795  9.005  9.248  9.526  9.845 10.211 10.632 11.115 11.670 12.307 13.038 13.878 14.842 15.949 17.219
54523  21 3 136.834648  48.206350 0.150 11.160 11.160 11.161 11.162 11.163 11.164 11.165 11.167 11.169 11.171 11.173 11.176 11.179 11.182 11.187 11.191 11.197 11.203 11.210 11.218 11.227 11.238 11.250 11.264 11.281 11.299 11.320 11.345 11.373 11.405 11.443 11.485 11.534 11.590 11.655 11.729 11.814 11.911 12.023 12.152 12.300 12.469 12.664 12.888 13.144 13.439 13.778 14.166 14.612 15.124 15.713 16.388 17.163 18.053 19.075
54523  21 4 136.834648  48.206350 0.155  7.190  7.191  7.192  7.193  7.194  7.195  7.197  7.199  7.201  7.203  7.206  7.209  7.212  7.216  7.221  7.226  7.233  7.240  7.248  7.257  7.268  7.280  7.295  7.311  7.329  7.351  7.375  7.404  7.436  7.473  7.516  7.565  7.622  7.686  7.761  7.846  7.944  8.057  8.186  8.334  8.504  8.700  8.924  9.182  9.478  9.818 10.208 10.656 11.170 11.760 12.438 13.216 14.110 15.136 16.314
54523  22 1 138.353321  48.207147 0.214  9.727  9.728  9.728  9.729  9.730  9.731  9.733  9.734  9.736  9.738  9.740  9.742  9.745  9.749  9.753  9.757  9.762  9.768  9.775  9.782  9.791  9.801  9.813  9.826  9.842  9.859  9.879  9.903  9.929  9.960  9.995 10.036 10.082 10.135 10.196 10.266 10.347 10.439 10.545 10.667 10.807 10.968 11.152 11.364 11.607 11.887 12.207 12.575 12.998 13.483 14.040 14.680 15.414 16.257 17.226
54523  22 2 138.353321  48.207147 0.203 11.237 11.238 11.239 11.240 11.241 11.242 11.244 11.245 11.247 11.250 11.252 11.255 11.259 11.263 11.267 11.272 11.278 11.285 11.293 11.302 11.313 11.324 11.338 11.354 11.372 11.393 11.416 11.444 11.475 11.511 11.552 11.600 11.654 11.717 11.788 11.871 11.965 12.074 12.199 12.342 12.506 12.695 12.912 13.161 13.446 13.774 14.151 14.584 15.080 15.650 16.305 17.056 17.919 18.910 20.047
54523  22 3 138.353321  48.207147 0.146  6.285  6.286  6.286  6.287  6.288  6.289  6.290  6.292  6.293  6.295  6.297  6.299  6.302  6.305  6.309  6.313  6.317  6.323  6.329  6.336  6.344  6.353  6.364  6.376  6.391  6.407  6.426  6.447  6.472  6.500  6.532  6.569  6.612  6.661  6.717  6.782  6.856  6.941  7.039  7.152  7.281  7.429  7.599  7.794  8.018  8.275  8.571  8.910  9.300  9.747 10.261 10.850 11.527 12.304 13.197
54523  22 4 138.353321  48.207147 0.149  6.608  6.608  6.609  6.610  6.611  6.612  6.614  6.616  6.617  6.620  6.622  6.625  6.628  6.632  6.637  6.642  6.647  6.654  6.662  6.670  6.680  6.692  6.705  6.720  6.738  6.758  6.781  6.807  6.837  6.872  6.912  6.958  7.010  7.071  7.140  7.220  7.311  7.416  7.536  7.675  7.834  8.016  8.225  8.466  8.742  9.059  9.423  9.841 10.320 10.871 11.504 12.230 13.063 14.021 15.120
54523  23 1 128.504340   0.191734 0.172  5.136  5.136  5.137  5.138  5.139  5.140  5.141  5.142  5.144  5.145  5.147  5.150  5.152  5.155  5.159  5.163  5.167  5.173  5.179  5.186  5.194  5.203  5.213  5.226  5.239  5.255  5.274  5.295  5.319  5.347  5.378  5.415  5.457  5.505  5.560  5.624  5.697  5.781  5.877  5.987  6.114  6.259  6.426  6.618  6.838  7.091  7.381  7.715  8.097  8.537  9.041  9.620 10.285 11.049 11.925
54523  23 2 128.504340   0.191734 0.182  7.548  7.548  7.549  7.550  7.551  7.552  7.553  7.555  7.556  7.558  7.560  7.563  7.566  7.569  7.572  7.577  7.582  7.587  7.594  7.601  7.610  7.620  7.631  7.644  7.658  7.676  7.695  7.717  7.743  7.773  7.807  7.846  7.890  7.942  8.001  8.069  8.146  8.236  8.338  8.456  8.591  8.746  8.924  9.129  9.364  9.633  9.943 10.299 10.707 11.175 11.713 12.331 13.040 13.855 14.790
54523  23 3 128.504340   0.191734 0.155  5.889  5.890  5.890  5.891  5.892  5.893  5.894  5.895  5.896  5.898  5.900  5.902  5.904  5.907  5.910  5.914  5.918  5.923  5.929  5.935  5.942  5.951  5.960  5.971  5.984  5.999  6.015  6.035  6.057  6.082  6.111  6.144  6.183  6.227  6.277  6.335  6.402  6.478  6.566  6.667  6.783  6.916  7.068  7.244  7.445  7.676  7.941  8.246  8.595  8.997  9.457  9.987 10.594 11.292 12.093
54523  23 4 128.504340   0.191734 0.173  5.546  5.547  5.547  5.548  5.549  5.551  5.552  5.553  5.555  5.557  5.560  5.562  5.565  5.569  5.573  5.577  5.583  5.589  5.596  5.604  5.613  5.624  5.636  5.650  5.666  5.685  5.706  5.730  5.758  5.790  5.827  5.869  5.918  5.974  6.038  6.111  6.196  6.293  6.404  6.532  6.678  6.847  7.040  7.262  7.517  7.810  8.146  8.532  8.975  9.483 10.067 10.738 11.508 12.392 13.407
54523  24 1 129.566987   0.192423 0.203  5.868  5.869  5.869  5.870  5.870  5.871  5.872  5.873  5.875  5.876  5.878  5.879  5.882  5.884  5.887  5.890  5.894  5.898  5.903  5.909  5.915  5.923  5.931  5.941  5.952  5.965  5.980  5.997  6.016  6.039  6.064  6.094  6.128  6.167  6.212  6.263  6.322  6.389  6.467  6.556  6.659  6.776  6.911  7.066  7.245  7.449  7.684  7.953  8.262  8.617  9.025  9.493 10.031 10.648 11.357
54523  24 2 129.566987   0.192423 0.207  5.724  5.725  5.726  5.726  5.727  5.728  5.730  5.731  5.733  5.734  5.736  5.739  5.742  5.745  5.748  5.752  5.757  5.763  5.769  5.776  5.784  5.794  5.805  5.817  5.831  5.848  5.867  5.888  5.913  5.942  5.975  6.012  6.056  6.105  6.162  6.228  6.303  6.389  6.488  6.602  6.732  6.882  7.055  7.252  7.479  7.740  8.039  8.382  8.777  9.230  9.750 10.347 11.032 11.819 12.722
54523  24 3 129.566987   0.192423 0.138  5.717  5.717  5.718  5.719  5.719  5.720  5.721  5.722  5.723  5.725  5.726  5.728  5.730  5.733  5.736  5.739  5.742  5.747  5.751  5.757  5.763  5.771  5.779  5.789  5.800  5.813  5.827  5.844  5.864  5.886  5.911  5.940  5.974  6.013  6.057  6.108  6.166  6.233  6.310  6.398  6.499  6.616  6.749  6.903  7.079  7.281  7.513  7.780  8.086  8.438  8.841  9.304  9.836 10.447 11.148
54523  24 4 129.566987   0.192423 0.152  5.199  5.199  5.200  5.201  5.202  5.202  5.204  5.205  5.206  5.208  5.210  5.212  5.214  5.217  5.220  5.224  5.228  5.233  5.238  5.244  5.252  5.260  5.270  5.281  5.293  5.308  5.325  5.344  5.366  5.391  5.420  5.453  5.491  5.535  5.585  5.643  5.710  5.786  5.873  5.974  6.089  6.221  6.373  6.548  6.748  6.978  7.242  7.546  7.894  8.294  8.753  9.280  9.885 10.580 11.377
54523  25 1 130.562679   0.192991 0.202  5.487  5.488  5.489  5.489  5.490  5.491  5.492  5.493  5.494  5.496  5.498  5.500  5.502  5.505  5.508  5.511  5.515  5.520  5.525  5.531  5.538  5.546  5.556  5.566  5.578  5.592  5.608  5.627  5.648  5.672  5.700  5.732  5.769  5.811  5.860  5.915  5.979  6.053  6.137  6.234  6.345  6.472  6.619  6.787  6.980  7.201  7.456  7.748  8.083  8.468  8.910  9.418 10.001 10.670 11.439
54523  25 2 130.562679   0.192991 0.206  7.220  7.221  7.221  7.222  7.223  7.224  7.225  7.226  7.228  7.229  7.231  7.233  7.236  7.239  7.242  7.246  7.250  7.255  7.261  7.268  7.275  7.284  7.294  7.305  7.318  7.333  7.351  7.371  7.393  7.420  7.450  7.484  7.524  7.569  7.622  7.682  7.751  7.830  7.921  8.025  8.145  8.282  8.440  8.621  8.830  9.068  9.343  9.658 10.020 10.435 10.912 11.459 12.088 12.809 13.638
54523  25 3 130.562679   0.192991 0.140  6.906  6.906  6.907  6.908  6.908  6.909  6.910  6.911  6.912  6.914  6.915  6.917  6.919  6.922  6.925  6.928  6.932  6.936  6.941  6.946  6.953  6.960  6.969  6.978  6.990  7.002  7.017  7.034  7.054  7.076  7.102  7.131  7.165  7.204  7.248  7.299  7.358  7.425  7.503  7.592  7.694  7.811  7.946  8.100  8.277  8.481  8.715  8.983  9.292  9.645 10.052 10.518 11.054 11.669 12.375
54523  25 4 130.562679   0.192991 0.154  6.235  6.235  6.236  6.237  6.238  6.239  6.240  6.241  6.242  6.244  6.246  6.248  6.250  6.253  6.256  6.260  6.264  6.269  6.275  6.282  6.289  6.298  6.307  6.319  6.332  6.346  6.364  6.383  6.406  6.431  6.461  6.495  6.534  6.579  6.631  6.690  6.758  6.836  6.925  7.028  7.146  7.282  7.437  7.616  7.821  8.057  8.327  8.638  8.994  9.404  9.874 10.413 11.033 11.744 12.561
54523  26 1 131.521332   0.193760 0.184  5.814  5.815  5.815  5.816  5.817  5.818  5.819  5.820  5.822  5.823  5.825  5.827  5.830  5.833  5.836  5.840  5.844  5.849  5.854  5.861  5.868  5.877  5.887  5.898  5.911  5.926  5.943  5.962  5.985  6.011  6.040  6.074  6.113  6.158  6.210  6.269  6.337  6.415  6.504  6.607  6.725  6.860  7.016  7.194  7.399  7.635  7.905  8.215  8.571  8.980  9.450  9.989 10.608 11.319 12.135
54523  26 2 131.521332   0.193760 0.185  7.350  7.351  7.352  7.353  7.353  7.354  7.356  7.357  7.359  7.360  7.362  7.365  7.367  7.371  7.374  7.378  7.383  7.388  7.394  7.402  7.410  7.419  7.430  7.442  7.456  7.473  7.491  7.513  7.538  7.566  7.598  7.636  7.678  7.728  7.784  7.849  7.923  8.009  8.107  8.220  8.349  8.498  8.668  8.864  9.089  9.347  9.643  9.983 10.374 10.823 11.338 11.929 12.608 13.387 14.282
54523  26 3 131.521332   0.193760 0.148  5.857  5.857  5.858  5.859  5.859  5.860  5.861  5.862  5.863  5.864  5.866  5.868  5.870  5.872  5.875  5.878  5.881  5.885  5.890  5.895  5.901  5.908  5.917  5.926  5.936  5.949  5.963  5.979  5.997  6.018  6.043  6.071  6.103  6.140  6.182  6.231  6.287  6.351  6.424  6.509  6.606  6.717  6.845  6.992  7.160  7.354  7.576  7.831  8.124  8.460  8.847  9.290  9.799 10.384 11.055
54523  26 4 131.521332   0.193760 0.171  5.818  5.818  5.819  5.820  5.820  5.821  5.822  5.823  5.825  5.826  5.828  5.830  5.832  5.835  5.838  5.841  5.845  5.850  5.855  5.861  5.868  5.876  5.885  5.896  5.908  5.922  5.938  5.956  5.977  6.001  6.028  6.060  6.096  6.138  6.186  6.241  6.304  6.377  6.460  6.556  6.666  6.792  6.937  7.103  7.294  7.513  7.765  8.053  8.385  8.766  9.203  9.705 10.282 10.944 11.703
54523  27 1 132.521804   0.194613 0.183  5.120  5.121  5.121  5.122  5.123  5.124  5.125  5.126  5.127  5.129  5.131  5.133  5.136  5.138  5.142  5.145  5.150  5.155  5.160  5.167  5.174  5.183  5.193  5.204  5.217  5.232  5.249  5.268  5.291  5.317  5.347  5.381  5.420  5.465  5.516  5.576  5.644  5.722  5.811  5.914  6.033  6.168  6.324  6.503  6.708  6.944  7.215  7.526  7.883  8.293  8.764  9.304  9.924 10.637 11.454
54523  27 2 132.521804   0.194613 0.187  5.804  5.804  5.805  5.806  5.807  5.808  5.809  5.810  5.812  5.813  5.815  5.818  5.820  5.823  5.827  5.831  5.835  5.841  5.847  5.854  5.862  5.871  5.881  5.894  5.907  5.923  5.942  5.963  5.987  6.015  6.046  6.083  6.125  6.173  6.228  6.292  6.365  6.449  6.545  6.655  6.782  6.927  7.094  7.286  7.506  7.759  8.050  8.383  8.766  9.205  9.710 10.289 10.954 11.718 12.594
54523  27 3 132.521804   0.194613 0.154  5.440  5.440  5.441  5.441  5.442  5.443  5.444  5.445  5.446  5.448  5.450  5.452  5.454  5.457  5.460  5.463  5.467  5.472  5.477  5.483  5.490  5.498  5.507  5.518  5.530  5.544  5.560  5.578  5.599  5.623  5.651  5.683  5.719  5.761  5.809  5.864  5.928  6.001  6.084  6.180  6.290  6.417  6.562  6.729  6.921  7.140  7.393  7.683  8.016  8.398  8.837  9.340  9.919 10.583 11.346
54523  27 4 132.521804   0.194613 0.170  4.661  4.661  4.662  4.663  4.664  4.665  4.666  4.668  4.669  4.671  4.673  4.676  4.678  4.682  4.685  4.690  4.694  4.700  4.706  4.714  4.722  4.732  4.743  4.756  4.771  4.788  4.807  4.830  4.855  4.885  4.918  4.957  5.002  5.053  5.111  5.179  5.256  5.345  5.447  5.564  5.698  5.853  6.030  6.233  6.467  6.735  7.043  7.396  7.802  8.268  8.804  9.418 10.123 10.933 11.863
54523  28 1 133.513358   0.195175 0.179  5.391  5.391  5.392  5.393  5.394  5.395  5.397  5.398  5.400  5.402  5.405  5.408  5.411  5.415  5.419  5.424  5.429  5.436  5.443  5.452  5.461  5.473  5.485  5.500  5.517  5.537  5.559  5.584  5.614  5.648  5.686  5.731  5.782  5.841  5.908  5.986  6.075  6.177  6.294  6.428  6.583  6.760  6.964  7.198  7.466  7.774  8.128  8.534  9.001  9.536 10.151 10.857 11.668 12.599 13.667
54523  28 2 133.513358   0.195175 0.184  4.987  4.987  4.988  4.989  4.991  4.992  4.994  4.995  4.997  5.000  5.003  5.006  5.009  5.014  5.018  5.024  5.030  5.037  5.046  5.055  5.066  5.079  5.093  5.110  5.129  5.151  5.176  5.205  5.238  5.276  5.320  5.370  5.427  5.493  5.569  5.656  5.756  5.871  6.003  6.155  6.328  6.528  6.757  7.020  7.322  7.669  8.067  8.525  9.050  9.652 10.344 11.139 12.051 13.099 14.301
54523  28 3 133.513358   0.195175 0.152  4.662  4.663  4.664  4.665  4.666  4.667  4.669  4.671  4.672  4.675  4.677  4.680  4.684  4.688  4.692  4.697  4.703  4.710  4.718  4.727  4.737  4.749  4.762  4.778  4.796  4.816  4.840  4.867  4.898  4.934  4.975  5.021  5.075  5.137  5.209  5.290  5.384  5.492  5.615  5.757  5.920  6.107  6.322  6.569  6.852  7.177  7.550  7.979  8.471  9.036  9.685 10.429 11.285 12.266 13.394
54523  28 4 133.513358   0.195175 0.174  5.176  5.177  5.178  5.179  5.180  5.181  5.183  5.184  5.186  5.189  5.191  5.194  5.198  5.202  5.206  5.211  5.217  5.224  5.232  5.241  5.251  5.263  5.277  5.292  5.310  5.331  5.355  5.382  5.413  5.449  5.490  5.537  5.591  5.654  5.725  5.807  5.901  6.010  6.134  6.276  6.440  6.628  6.844  7.092  7.376  7.703  8.078  8.509  9.004  9.571 10.223 10.972 11.831 12.818 13.951
54523  29 1 134.509459   0.195970 0.180  5.820  5.821  5.821  5.822  5.823  5.824  5.825  5.826  5.828  5.829  5.831  5.833  5.836  5.839  5.842  5.846  5.851  5.856  5.861  5.868  5.876  5.885  5.895  5.906  5.920  5.935  5.953  5.973  5.996  6.023  6.053  6.088  6.129  6.175  6.228  6.289  6.359  6.440  6.532  6.638  6.760  6.900  7.060  7.244  7.456  7.699  7.978  8.298  8.666  9.088  9.572 10.129 10.768 11.502 12.344
54523  29 2 134.509459   0.195970 0.178  5.622  5.622  5.623  5.624  5.625  5.626  5.627  5.628  5.630  5.632  5.634  5.636  5.639  5.642  5.645  5.649  5.654  5.659  5.665  5.672  5.680  5.690  5.700  5.713  5.727  5.743  5.761  5.782  5.807  5.835  5.867  5.904  5.946  5.995  6.050  6.114  6.188  6.272  6.369  6.481  6.608  6.755  6.924  7.117  7.339  7.594  7.887  8.223  8.609  9.052  9.561 10.145 10.816 11.586 12.470
54523  29 3 134.509459   0.195970 0.156  4.737  4.738  4.739  4.739  4.740  4.741  4.742  4.743  4.745  4.747  4.748  4.751  4.753  4.756  4.759  4.763  4.768  4.773  4.778  4.785  4.793  4.801  4.811  4.823  4.836  4.851  4.869  4.889  4.912  4.938  4.968  5.003  5.043  5.089  5.141  5.202  5.271  5.351  5.442  5.547  5.668  5.806  5.965  6.147  6.357  6.597  6.873  7.190  7.554  7.972  8.452  9.003  9.635 10.362 11.195
54523  29 4 134.509459   0.195970 0.176  5.041  5.041  5.042  5.043  5.044  5.045  5.046  5.048  5.049  5.051  5.053  5.055  5.058  5.061  5.065  5.069  5.074  5.080  5.086  5.093  5.102  5.111  5.122  5.135  5.149  5.166  5.185  5.207  5.233  5.262  5.295  5.333  5.377  5.428  5.485  5.552  5.628  5.716  5.817  5.932  6.065  6.217  6.392  6.593  6.823  7.088  7.392  7.741  8.141  8.601  9.129  9.735 10.432 11.231 12.148
54523  30 1 135.517919   0.196470 0.181  4.741  4.742  4.742  4.743  4.744  4.745  4.746  4.747  4.748  4.750  4.751  4.754  4.756  4.759  4.762  4.765  4.770  4.774  4.780  4.786  4.793  4.802  4.811  4.822  4.834  4.849  4.865  4.884  4.906  4.931  4.960  4.992  5.030  5.074  5.123  5.181  5.246  5.322  5.408  5.507  5.621  5.752  5.903  6.075  6.274  6.501  6.763  7.063  7.407  7.803  8.257  8.778  9.377 10.064 10.853
54523  30 2 135.517919   0.196470 0.186  5.773  5.774  5.774  5.775  5.776  5.777  5.778  5.779  5.780  5.782  5.784  5.786  5.789  5.792  5.795  5.799  5.803  5.808  5.814  5.820  5.828  5.836  5.846  5.858  5.871  5.886  5.903  5.923  5.946  5.972  6.002  6.036  6.076  6.121  6.174  6.233  6.302  6.381  6.472  6.576  6.695  6.833  6.990  7.171  7.379  7.617  7.891  8.205  8.566  8.980  9.456 10.002 10.629 11.349 12.176
54523  30 3 135.517919   0.196470 0.154  6.347  6.347  6.348  6.348  6.349  6.350  6.351  6.352  6.353  6.355  6.356  6.358  6.360  6.362  6.365  6.368  6.372  6.376  6.381  6.387  6.393  6.400  6.409  6.418  6.429  6.442  6.456  6.473  6.492  6.514  6.539  6.568  6.602  6.640  6.684  6.734  6.792  6.858  6.935  7.022  7.123  7.238  7.371  7.523  7.697  7.898  8.128  8.393  8.696  9.045  9.445  9.904 10.432 11.038 11.733
54523  30 4 135.517919   0.196470 0.168  5.258  5.259  5.259  5.260  5.261  5.262  5.263  5.264  5.266  5.267  5.269  5.272  5.274  5.277  5.280  5.284  5.289  5.294  5.300  5.306  5.314  5.323  5.333  5.345  5.358  5.373  5.391  5.411  5.434  5.461  5.492  5.527  5.567  5.614  5.667  5.728  5.798  5.879  5.971  6.078  6.200  6.340  6.500  6.685  6.897  7.140  7.420  7.740  8.109  8.532  9.017  9.575 10.215 10.950 11.793
54523  31 1 136.546980   0.197259 0.197  4.739  4.740  4.740  4.741  4.742  4.743  4.744  4.745  4.746  4.747  4.749  4.751  4.753  4.756  4.759  4.762  4.766  4.771  4.776  4.782  4.788  4.796  4.805  4.815  4.827  4.840  4.856  4.874  4.894  4.918  4.944  4.975  5.011  5.051  5.098  5.152  5.213  5.284  5.365  5.459  5.566  5.689  5.830  5.992  6.178  6.391  6.637  6.918  7.242  7.613  8.039  8.528  9.090  9.735 10.476
54523  31 2 136.546980   0.197259 0.200  5.965  5.966  5.966  5.967  5.968  5.969  5.970  5.971  5.972  5.973  5.975  5.977  5.979  5.982  5.985  5.988  5.992  5.996  6.001  6.007  6.014  6.021  6.030  6.040  6.052  6.065  6.080  6.097  6.117  6.140  6.167  6.197  6.232  6.272  6.318  6.370  6.431  6.500  6.580  6.672  6.777  6.897  7.036  7.195  7.377  7.587  7.828  8.104  8.422  8.786  9.204  9.685 10.236 10.869 11.596
54523  31 3 136.546980   0.197259 0.144  5.547  5.547  5.548  5.548  5.549  5.550  5.551  5.552  5.553  5.555  5.557  5.558  5.561  5.563  5.566  5.569  5.573  5.578  5.583  5.589  5.595  5.603  5.612  5.622  5.634  5.647  5.662  5.680  5.700  5.723  5.750  5.780  5.815  5.856  5.902  5.955  6.016  6.086  6.166  6.258  6.364  6.486  6.625  6.786  6.970  7.181  7.424  7.702  8.022  8.389  8.811  9.295  9.850 10.488 11.221
54523  31 4 136.546980   0.197259 0.156  8.325  8.326  8.326  8.327  8.327  8.328  8.329  8.330  8.332  8.333  8.335  8.336  8.339  8.341  8.344  8.347  8.351  8.355  8.360  8.366  8.372  8.380  8.388  8.398  8.410  8.423  8.437  8.455  8.474  8.497  8.523  8.552  8.587  8.626  8.671  8.723  8.782  8.850  8.928  9.018  9.121  9.240  9.376  9.532  9.711  9.917 10.153 10.424 10.736 11.094 11.504 11.976 12.517 13.138 13.852
54523  32 1 137.543038   0.197897 0.196  6.083  6.083  6.084  6.085  6.086  6.087  6.088  6.089  6.091  6.092  6.094  6.097  6.099  6.102  6.106  6.110  6.114  6.120  6.126  6.133  6.141  6.150  6.160  6.172  6.186  6.202  6.220  6.241  6.265  6.293  6.324  6.361  6.402  6.450  6.505  6.569  6.641  6.725  6.820  6.930  7.056  7.201  7.367  7.558  7.777  8.029  8.318  8.649  9.030  9.467  9.969 10.546 11.208 11.967 12.840
54523  32 2 137.543038   0.197897 0.198  5.777  5.777  5.778  5.779  5.780  5.781  5.782  5.783  5.785  5.787  5.789  5.791  5.794  5.797  5.801  5.805  5.810  5.815  5.822  5.829  5.837  5.847  5.858  5.870  5.885  5.901  5.920  5.942  5.968  5.996  6.030  6.068  6.111  6.162  6.219  6.285  6.361  6.449  6.549  6.664  6.796  6.947  7.122  7.321  7.551  7.814  8.117  8.464  8.863  9.321  9.846 10.450 11.143 11.939 12.852
54523  32 3 137.543038   0.197897 0.143  6.331  6.332  6.332  6.333  6.334  6.335  6.336  6.337  6.338  6.340  6.342  6.344  6.346  6.349  6.352  6.356  6.360  6.365  6.370  6.377  6.384  6.393  6.402  6.413  6.426  6.441  6.457  6.477  6.499  6.524  6.553  6.587  6.625  6.669  6.720  6.778  6.845  6.921  7.009  7.110  7.226  7.359  7.512  7.688  7.889  8.121  8.387  8.692  9.042  9.444  9.906 10.436 11.045 11.743 12.546
54523  32 4 137.543038   0.197897 0.159  5.836  5.837  5.838  5.838  5.839  5.840  5.842  5.843  5.845  5.847  5.849  5.851  5.854  5.857  5.861  5.865  5.870  5.875  5.882  5.889  5.898  5.907  5.918  5.931  5.946  5.963  5.982  6.004  6.030  6.059  6.092  6.131  6.175  6.226  6.284  6.351  6.428  6.517  6.618  6.735  6.868  7.022  7.198  7.400  7.633  7.899  8.206  8.557  8.961  9.424  9.957 10.568 11.269 12.075 13.000
54523  34 1 143.500282   0.200581 0.180  6.570  6.570  6.571  6.572  6.573  6.574  6.575  6.576  6.578  6.580  6.582  6.584  6.587  6.590  6.594  6.598  6.603  6.609  6.615  6.622  6.631  6.641  6.652  6.665  6.679  6.696  6.715  6.738  6.763  6.793  6.826  6.865  6.909  6.960  7.019  7.086  7.163  7.251  7.353  7.470  7.604  7.757  7.934  8.137  8.369  8.637  8.944  9.296  9.700 10.165 10.698 11.311 12.014 12.821 13.747
54523  34 2 143.500282   0.200581 0.179  5.832  5.833  5.833  5.834  5.835  5.837  5.838  5.840  5.841  5.844  5.846  5.849  5.852  5.855  5.860  5.864  5.870  5.876  5.884  5.892  5.901  5.912  5.925  5.939  5.956  5.975  5.997  6.022  6.051  6.084  6.122  6.166  6.216  6.274  6.340  6.416  6.503  6.603  6.718  6.850  7.001  7.175  7.375  7.604  7.867  8.169  8.516  8.915  9.372  9.897 10.500 11.193 11.988 12.900 13.948
54523  34 3 143.500282   0.200581 0.164  6.304  6.305  6.305  6.306  6.307  6.308  6.309  6.311  6.312  6.314  6.316  6.318  6.321  6.324  6.328  6.332  6.337  6.342  6.348  6.355  6.364  6.373  6.384  6.396  6.411  6.427  6.446  6.467  6.492  6.521  6.553  6.591  6.634  6.684  6.740  6.806  6.881  6.967  7.065  7.179  7.309  7.458  7.630  7.827  8.053  8.313  8.611  8.953  9.347  9.798 10.316 10.911 11.594 12.379 13.279
54523  34 4 143.500282   0.200581 0.179  4.354  4.355  4.356  4.357  4.358  4.360  4.362  4.363  4.366  4.368  4.371  4.375  4.378  4.383  4.388  4.394  4.401  4.408  4.417  4.427  4.439  4.453  4.468  4.486  4.506  4.529  4.556  4.587  4.622  4.663  4.709  4.763  4.824  4.895  4.976  5.068  5.175  5.298  5.438  5.600  5.785  5.998  6.242  6.523  6.845  7.215  7.640  8.127  8.687  9.330 10.068 10.915 11.888 13.005 14.288
54523  36 1 145.520995   0.201848 0.189  5.396  5.396  5.397  5.398  5.399  5.400  5.402  5.403  5.405  5.407  5.410  5.413  5.416  5.419  5.424  5.428  5.434  5.440  5.448  5.456  5.466  5.477  5.489  5.504  5.520  5.540  5.562  5.587  5.616  5.649  5.687  5.731  5.782  5.840  5.906  5.982  6.070  6.170  6.286  6.418  6.571  6.745  6.946  7.176  7.441  7.745  8.093  8.494  8.953  9.481 10.087 10.783 11.581 12.499 13.552
54523  36 2 145.520995   0.201848 0.186  5.397  5.398  5.399  5.400  5.401  5.402  5.404  5.406  5.408  5.410  5.412  5.415  5.419  5.423  5.427  5.432  5.438  5.445  5.453  5.462  5.472  5.484  5.497  5.513  5.531  5.551  5.575  5.602  5.633  5.668  5.709  5.756  5.810  5.872  5.943  6.025  6.118  6.226  6.350  6.491  6.654  6.841  7.056  7.302  7.585  7.910  8.283  8.711  9.203  9.767 10.415 11.159 12.014 12.995 14.121
54523  36 3 145.520995   0.201848 0.157  6.933  6.934  6.934  6.935  6.936  6.937  6.938  6.939  6.941  6.943  6.945  6.947  6.949  6.953  6.956  6.960  6.965  6.970  6.976  6.983  6.991  7.000  7.010  7.022  7.036  7.052  7.070  7.091  7.115  7.142  7.174  7.210  7.252  7.299  7.354  7.417  7.489  7.572  7.668  7.777  7.903  8.047  8.213  8.403  8.621  8.872  9.160  9.490  9.870 10.305 10.806 11.380 12.039 12.796 13.666
54523  36 4 145.520995   0.201848 0.168  6.250  6.251  6.252  6.252  6.253  6.255  6.256  6.258  6.259  6.261  6.264  6.266  6.269  6.273  6.277  6.282  6.287  6.293  6.300  6.309  6.318  6.329  6.341  6.355  6.371  6.390  6.412  6.436  6.464  6.497  6.534  6.577  6.626  6.682  6.747  6.821  6.907  7.005  7.117  7.246  7.394  7.565  7.760  7.985  8.242  8.538  8.878  9.268  9.715 10.230 10.820 11.497 12.276 13.169 14.195
54523  39 1 150.532940   0.192303 0.191  5.612  5.613  5.614  5.615  5.616  5.617  5.619  5.620  5.622  5.624  5.627  5.630  5.633  5.637  5.641  5.647  5.652  5.659  5.667  5.676  5.686  5.697  5.711  5.726  5.744  5.764  5.787  5.814  5.845  5.880  5.920  5.967  6.020  6.081  6.151  6.232  6.324  6.431  6.553  6.693  6.854  7.038  7.250  7.494  7.773  8.094  8.463  8.886  9.371  9.929 10.569 11.304 12.148 13.118 14.230
54523  39 2 150.532940   0.192303 0.199  6.595  6.595  6.596  6.597  6.598  6.600  6.601  6.603  6.605  6.607  6.609  6.612  6.616  6.619  6.624  6.629  6.635  6.641  6.649  6.658  6.668  6.679  6.693  6.708  6.726  6.746  6.769  6.795  6.826  6.861  6.901  6.947  7.000  7.061  7.130  7.210  7.302  7.408  7.529  7.668  7.828  8.012  8.222  8.464  8.742  9.060  9.427  9.847 10.329 10.883 11.519 12.250 13.088 14.051 15.157
54523  39 3 150.532940   0.192303 0.148  4.316  4.317  4.318  4.319  4.320  4.322  4.323  4.325  4.327  4.330  4.333  4.336  4.340  4.344  4.349  4.354  4.361  4.368  4.377  4.386  4.398  4.411  4.425  4.442  4.462  4.484  4.510  4.540  4.573  4.612  4.657  4.708  4.767  4.835  4.913  5.002  5.104  5.222  5.357  5.512  5.690  5.894  6.128  6.398  6.707  7.062  7.470  7.938  8.475  9.092  9.800 10.614 11.547 12.619 13.850
54523  39 4 150.532940   0.192303 0.168  6.793  6.794  6.795  6.796  6.797  6.798  6.799  6.801  6.803  6.805  6.808  6.811  6.814  6.818  6.822  6.827  6.833  6.840  6.847  6.856  6.866  6.878  6.891  6.906  6.923  6.943  6.966  6.993  7.023  7.058  7.098  7.144  7.197  7.257  7.327  7.406  7.498  7.603  7.724  7.863  8.022  8.205  8.414  8.655  8.932  9.250  9.614 10.033 10.514 11.066 11.699 12.427 13.262 14.222 15.323
54523  41 1 152.520504   0.193602 0.185  8.221  8.221  8.222  8.223  8.224  8.225  8.226  8.227  8.229  8.231  8.233  8.235  8.238  8.241  8.245  8.249  8.253  8.259  8.265  8.272  8.280  8.290  8.301  8.313  8.327  8.344  8.362  8.384  8.409  8.437  8.470  8.507  8.550  8.600  8.656  8.721  8.796  8.882  8.981  9.094  9.224  9.373  9.544  9.741  9.967 10.226 10.524 10.866 11.258 11.708 12.226 12.820 13.502 14.285 15.184
54523  41 2 152.520504   0.193602 0.188  7.570  7.570  7.571  7.572  7.573  7.574  7.576  7.577  7.579  7.581  7.584  7.587  7.590  7.593  7.598  7.603  7.608  7.614  7.622  7.630  7.640  7.651  7.664  7.678  7.695  7.714  7.736  7.762  7.791  7.824  7.863  7.907  7.958  8.016  8.083  8.159  8.247  8.348  8.465  8.598  8.751  8.926  9.128  9.360  9.626  9.931 10.281 10.684 11.146 11.677 12.286 12.985 13.788 14.710 15.769
54523  41 3 152.520504   0.193602 0.155  7.030  7.030  7.031  7.032  7.033  7.034  7.035  7.037  7.038  7.040  7.042  7.045  7.048  7.051  7.055  7.059  7.064  7.070  7.076  7.084  7.093  7.103  7.114  7.127  7.142  7.160  7.180  7.202  7.229  7.259  7.293  7.333  7.378  7.431  7.491  7.560  7.639  7.730  7.834  7.954  8.091  8.249  8.431  8.639  8.878  9.152  9.467  9.829 10.244 10.721 11.269 11.897 12.619 13.448 14.400
54523  41 4 152.520504   0.193602 0.177  6.600  6.601  6.601  6.602  6.604  6.605  6.606  6.608  6.610  6.612  6.615  6.618  6.621  6.625  6.630  6.635  6.641  6.647  6.655  6.664  6.675  6.686  6.700  6.716  6.733  6.754  6.778  6.805  6.836  6.871  6.912  6.959  7.013  7.075  7.147  7.228  7.322  7.430  7.554  7.696  7.859  8.046  8.262  8.508  8.792  9.118  9.491  9.920 10.413 10.979 11.628 12.374 13.230 14.213 15.342
54523  43 1 154.561040   0.191209 0.203  6.763  6.764  6.765  6.766  6.767  6.769  6.770  6.772  6.775  6.777  6.780  6.784  6.788  6.792  6.797  6.803  6.810  6.818  6.827  6.837  6.849  6.863  6.878  6.896  6.917  6.941  6.968  6.999  7.035  7.076  7.123  7.178  7.240  7.311  7.394  7.488  7.596  7.720  7.863  8.027  8.215  8.431  8.679  8.964  9.291  9.666 10.097 10.592 11.160 11.813 12.562 13.422 14.409 15.543 16.845
54523  43 2 154.561040   0.191209 0.212  7.867  7.867  7.868  7.869  7.871  7.872  7.874  7.875  7.877  7.880  7.883  7.886  7.889  7.894  7.898  7.904  7.910  7.917  7.926  7.935  7.946  7.959  7.973  7.990  8.009  8.030  8.056  8.084  8.117  8.155  8.199  8.249  8.306  8.372  8.448  8.535  8.634  8.749  8.881  9.032  9.205  9.404  9.632  9.895 10.196 10.542 10.939 11.395 11.919 12.520 13.210 14.002 14.912 15.957 17.156
54523  43 3 154.561040   0.191209 0.142  6.036  6.036  6.037  6.039  6.040  6.041  6.043  6.045  6.047  6.050  6.053  6.056  6.060  6.064  6.069  6.075  6.082  6.089  6.098  6.108  6.120  6.133  6.148  6.166  6.186  6.209  6.236  6.266  6.301  6.341  6.388  6.441  6.501  6.571  6.652  6.744  6.849  6.971  7.110  7.270  7.454  7.665  7.907  8.185  8.504  8.871  9.292  9.775 10.330 10.967 11.698 12.538 13.502 14.610 15.881
54523  43 4 154.561040   0.191209 0.159  6.217  6.218  6.219  6.220  6.221  6.223  6.225  6.227  6.230  6.233  6.236  6.240  6.244  6.249  6.255  6.261  6.269  6.278  6.287  6.299  6.312  6.327  6.344  6.364  6.387  6.413  6.443  6.478  6.518  6.563  6.615  6.675  6.744  6.824  6.914  7.019  7.138  7.276  7.434  7.615  7.823  8.062  8.337  8.652  9.013  9.429  9.905 10.453 11.082 11.803 12.632 13.583 14.676 15.930 17.370
54523  44 1 155.539777   0.191944 0.190  8.130  8.130  8.131  8.132  8.133  8.134  8.135  8.137  8.139  8.141  8.143  8.145  8.148  8.152  8.156  8.160  8.166  8.171  8.178  8.186  8.195  8.206  8.217  8.231  8.247  8.265  8.285  8.309  8.336  8.368  8.404  8.445  8.492  8.547  8.609  8.681  8.763  8.858  8.966  9.091  9.234  9.398  9.586  9.803 10.051 10.337 10.664 11.040 11.472 11.968 12.537 13.191 13.942 14.803 15.793
54523  44 2 155.539777   0.191944 0.200  7.762  7.762  7.763  7.764  7.765  7.766  7.768  7.770  7.771  7.774  7.776  7.779  7.782  7.786  7.791  7.796  7.801  7.808  7.816  7.824  7.834  7.846  7.859  7.874  7.891  7.911  7.934  7.961  7.991  8.026  8.065  8.111  8.164  8.224  8.293  8.373  8.464  8.569  8.689  8.827  8.986  9.168  9.377  9.617  9.893 10.209 10.572 10.990 11.469 12.019 12.650 13.375 14.207 15.163 16.260
54523  44 3 155.539777   0.191944 0.152  4.118  4.119  4.120  4.121  4.122  4.124  4.125  4.127  4.130  4.132  4.135  4.139  4.143  4.148  4.153  4.159  4.166  4.174  4.183  4.194  4.206  4.220  4.236  4.254  4.276  4.300  4.328  4.360  4.396  4.439  4.487  4.543  4.606  4.680  4.764  4.861  4.971  5.099  5.245  5.413  5.606  5.827  6.081  6.373  6.708  7.093  7.534  8.041  8.624  9.292 10.059 10.941 11.952 13.114 14.448
54523  44 4 155.539777   0.191944 0.164  8.109  8.110  8.111  8.112  8.113  8.114  8.115  8.117  8.119  8.121  8.124  8.127  8.130  8.134  8.138  8.144  8.149  8.156  8.164  8.173  8.183  8.195  8.208  8.223  8.241  8.261  8.285  8.311  8.342  8.377  8.418  8.464  8.518  8.579  8.649  8.730  8.823  8.929  9.051  9.192  9.353  9.538  9.750  9.994 10.274 10.596 10.965 11.389 11.875 12.434 13.076 13.812 14.658 15.629 16.744
54523  48 1 151.786024  48.214238 0.193  9.703  9.704  9.706  9.707  9.709  9.710  9.713  9.715  9.718  9.721  9.725  9.729  9.734  9.739  9.745  9.753  9.761  9.771  9.782  9.794  9.809  9.826  9.845  9.867  9.892  9.921  9.954  9.992 10.036 10.087 10.144 10.211 10.287 10.375 10.475 10.590 10.723 10.875 11.050 11.250 11.480 11.745 12.048 12.397 12.797 13.256 13.783 14.389 15.084 15.882 16.799 17.851 19.059 20.446 22.039
54523  48 2 151.786024  48.214238 0.175  8.091  8.092  8.094  8.095  8.097  8.099  8.102  8.104  8.108  8.111  8.116  8.120  8.126  8.132  8.140  8.148  8.158  8.169  8.181  8.196  8.213  8.232  8.254  8.279  8.309  8.342  8.380  8.424  8.475  8.533  8.600  8.676  8.764  8.865  8.981  9.114  9.267  9.442  9.644  9.875 10.140 10.445 10.795 11.197 11.658 12.188 12.796 13.494 14.296 15.217 16.273 17.487 18.880 20.480 22.316
54523  48 3 151.786024  48.214238 0.164  5.567  5.568  5.569  5.571  5.572  5.574  5.577  5.579  5.582  5.586  5.590  5.594  5.600  5.606  5.613  5.621  5.630  5.640  5.652  5.666  5.682  5.701  5.722  5.746  5.773  5.805  5.842  5.883  5.931  5.987  6.050  6.123  6.206  6.302  6.412  6.539  6.684  6.851  7.042  7.262  7.514  7.804  8.136  8.518  8.957  9.460 10.038 10.702 11.464 12.339 13.343 14.496 15.820 17.341 19.086
54523  48 4 151.786024  48.214238 0.165  8.994  8.995  8.997  8.998  9.000  9.002  9.004  9.006  9.009  9.012  9.016  9.020  9.025  9.031  9.037  9.045  9.053  9.063  9.074  9.087  9.102  9.119  9.138  9.161  9.186  9.216  9.250  9.289  9.333  9.385  9.444  9.511  9.589  9.678  9.780  9.898 10.033 10.188 10.366 10.570 10.804 11.074 11.383 11.738 12.145 12.613 13.150 13.767 14.475 15.288 16.222 17.293 18.524 19.937 21.559
54523  49 1 153.273851  48.202896 0.184  8.354  8.355  8.356  8.357  8.358  8.360  8.362  8.364  8.366  8.369  8.372  8.376  8.380  8.384  8.390  8.396  8.403  8.412  8.421  8.432  8.445  8.459  8.476  8.495  8.517  8.542  8.570  8.603  8.641  8.685  8.735  8.792  8.858  8.934  9.021  9.120  9.235  9.366  9.517  9.690  9.889 10.118 10.380 10.681 11.027 11.424 11.880 12.403 13.004 13.694 14.486 15.395 16.439 17.638 19.014
54523  49 2 153.273851  48.202896 0.183 14.735 14.736 14.737 14.738 14.739 14.741 14.742 14.744 14.746 14.748 14.751 14.754 14.757 14.761 14.766 14.771 14.777 14.784 14.793 14.802 14.812 14.825 14.838 14.855 14.873 14.894 14.918 14.946 14.978 15.015 15.057 15.106 15.161 15.225 15.298 15.383 15.479 15.590 15.718 15.864 16.032 16.225 16.446 16.700 16.992 17.327 17.712 18.154 18.661 19.243 19.912 20.680 21.561 22.573 23.735
54523  49 3 153.273851  48.202896 0.164 11.029 11.030 11.031 11.032 11.033 11.034 11.036 11.038 11.040 11.042 11.045 11.048 11.052 11.056 11.060 11.066 11.072 11.079 11.087 11.097 11.108 11.120 11.135 11.151 11.170 11.191 11.216 11.245 11.278 11.315 11.358 11.408 11.465 11.530 11.605 11.691 11.790 11.904 12.034 12.184 12.356 12.553 12.780 13.040 13.339 13.682 14.076 14.528 15.047 15.643 16.328 17.113 18.016 19.051 20.241
54523  49 4 153.273851  48.202896 0.173  6.535  6.536  6.537  6.538  6.540  6.541  6.543  6.546  6.548  6.551  6.555  6.559  6.563  6.568  6.574  6.581  6.589  6.598  6.609  6.621  6.635  6.650  6.669  6.689  6.713  6.741  6.772  6.809  6.850  6.898  6.953  7.016  7.088  7.171  7.266  7.375  7.501  7.645  7.811  8.001  8.219  8.470  8.757  9.088  9.467  9.902 10.402 10.976 11.635 12.392 13.260 14.258 15.403 16.718 18.228
54523  50 1 154.861971  48.166277 0.194 10.182 10.183 10.184 10.185 10.186 10.188 10.190 10.192 10.194 10.196 10.199 10.203 10.207 10.211 10.216 10.222 10.229 10.236 10.245 10.255 10.267 10.280 10.296 10.314 10.334 10.357 10.384 10.415 10.450 10.490 10.537 10.590 10.651 10.722 10.803 10.895 11.002 11.124 11.265 11.426 11.611 11.823 12.067 12.347 12.669 13.038 13.462 13.949 14.508 15.150 15.887 16.733 17.704 18.819 20.099
54523  50 2 154.861971  48.166277 0.224  9.748  9.749  9.750  9.751  9.752  9.754  9.755  9.757  9.759  9.762  9.764  9.768  9.771  9.775  9.780  9.786  9.792  9.799  9.808  9.817  9.828  9.841  9.855  9.872  9.891  9.913  9.938  9.967 10.001 10.039 10.083 10.133 10.191 10.257 10.333 10.421 10.521 10.637 10.769 10.921 11.095 11.296 11.526 11.790 12.093 12.442 12.841 13.301 13.828 14.433 15.128 15.925 16.841 17.893 19.100
54523  50 3 154.861971  48.166277 0.126  7.460  7.461  7.462  7.464  7.465  7.467  7.469  7.471  7.474  7.476  7.480  7.484  7.488  7.493  7.499  7.506  7.514  7.522  7.533  7.544  7.558  7.573  7.591  7.611  7.634  7.661  7.692  7.727  7.768  7.814  7.868  7.929  7.999  8.080  8.173  8.279  8.402  8.542  8.704  8.889  9.101  9.345  9.626  9.947 10.317 10.741 11.228 11.787 12.429 13.166 14.013 14.985 16.100 17.381 18.852
54523  50 4 154.861971  48.166277 0.159 16.205 16.206 16.206 16.207 16.209 16.210 16.211 16.213 16.215 16.217 16.220 16.223 16.226 16.230 16.235 16.240 16.246 16.253 16.261 16.270 16.281 16.293 16.306 16.322 16.340 16.361 16.385 16.412 16.444 16.480 16.522 16.569 16.624 16.687 16.759 16.842 16.937 17.046 17.172 17.316 17.481 17.671 17.889 18.139 18.427 18.756 19.135 19.570 20.070 20.643 21.301 22.057 22.925 23.921 25.065
54523  51 1 156.348822  48.167375 0.189  8.071  8.071  8.072  8.073  8.075  8.076  8.078  8.080  8.082  8.084  8.087  8.091  8.095  8.099  8.104  8.110  8.116  8.124  8.133  8.143  8.154  8.168  8.183  8.200  8.220  8.243  8.270  8.300  8.335  8.375  8.421  8.474  8.534  8.604  8.684  8.775  8.881  9.002  9.140  9.300  9.483  9.693  9.934 10.211 10.529 10.894 11.313 11.794 12.346 12.981 13.709 14.545 15.505 16.607 17.873
54523  51 2 156.348822  48.167375 0.220 12.763 12.764 12.765 12.766 12.767 12.769 12.770 12.772 12.774 12.777 12.779 12.783 12.786 12.791 12.795 12.801 12.807 12.815 12.823 12.833 12.844 12.857 12.872 12.888 12.908 12.930 12.956 12.985 13.019 13.057 13.102 13.153 13.211 13.278 13.355 13.444 13.546 13.662 13.796 13.950 14.127 14.330 14.563 14.830 15.137 15.490 15.894 16.359 16.893 17.505 18.208 19.016 19.943 21.008 22.230
54523  51 3 156.348822  48.167375 0.132 11.540 11.541 11.542 11.544 11.545 11.547 11.548 11.550 11.553 11.556 11.559 11.562 11.567 11.571 11.577 11.583 11.591 11.599 11.608 11.619 11.632 11.647 11.663 11.682 11.704 11.730 11.758 11.792 11.830 11.874 11.924 11.982 12.048 12.124 12.212 12.312 12.427 12.559 12.711 12.886 13.086 13.316 13.580 13.883 14.231 14.630 15.089 15.616 16.220 16.914 17.712 18.627 19.678 20.884 22.269
54523  51 4 156.348822  48.167375 0.166 12.635 12.636 12.637 12.638 12.639 12.640 12.642 12.644 12.646 12.648 12.651 12.654 12.658 12.662 12.667 12.673 12.679 12.686 12.695 12.704 12.715 12.728 12.743 12.759 12.778 12.801 12.826 12.855 12.888 12.927 12.971 13.021 13.079 13.146 13.222 13.310 13.410 13.526 13.659 13.811 13.986 14.187 14.418 14.683 14.987 15.337 15.738 16.198 16.727 17.334 18.031 18.831 19.750 20.805 22.016
54523  52 1 157.804445  48.185089 0.188 14.111 14.112 14.113 14.114 14.115 14.116 14.117 14.118 14.120 14.122 14.124 14.127 14.130 14.133 14.137 14.142 14.147 14.153 14.160 14.168 14.177 14.187 14.199 14.213 14.228 14.247 14.267 14.291 14.318 14.350 14.386 14.427 14.474 14.529 14.591 14.663 14.745 14.840 14.948 15.073 15.216 15.381 15.569 15.786 16.035 16.321 16.649 17.025 17.457 17.954 18.524 19.178 19.930 20.792 21.783
54523  52 2 157.804445  48.185089 0.199  8.894  8.895  8.896  8.897  8.898  8.900  8.901  8.903  8.905  8.908  8.911  8.914  8.918  8.923  8.928  8.933  8.940  8.948  8.957  8.967  8.978  8.992  9.007  9.025  9.045  9.068  9.095  9.126  9.161  9.201  9.247  9.301  9.362  9.432  9.512  9.605  9.711  9.833  9.973 10.134 10.318 10.530 10.773 11.053 11.373 11.741 12.164 12.650 13.207 13.847 14.581 15.425 16.393 17.505 18.781
54523  52 3 157.804445  48.185089 0.149 16.914 16.915 16.915 16.916 16.917 16.918 16.919 16.920 16.921 16.923 16.925 16.927 16.929 16.932 16.935 16.939 16.943 16.948 16.953 16.960 16.967 16.975 16.985 16.996 17.008 17.023 17.039 17.059 17.080 17.106 17.134 17.168 17.206 17.249 17.300 17.357 17.424 17.500 17.587 17.687 17.802 17.934 18.086 18.260 18.460 18.689 18.953 19.255 19.603 20.002 20.459 20.985 21.589 22.282 23.078
54523  52 4 157.804445  48.185089 0.175  9.396  9.397  9.398  9.400  9.401  9.403  9.405  9.407  9.409  9.412  9.416  9.420  9.424  9.429  9.435  9.442  9.449  9.458  9.468  9.480  9.493  9.509  9.526  9.547  9.570  9.597  9.627  9.663  9.703  9.750  9.803  9.864  9.934 10.015 10.108 10.214 10.336 10.477 10.638 10.823 11.035 11.279 11.559 11.880 12.249 12.673 13.159 13.718 14.359 15.095 15.940 16.911 18.025 19.304 20.773
54523  53 1 159.329397  48.185986 0.192 15.546 15.546 15.547 15.548 15.549 15.550 15.551 15.552 15.554 15.555 15.558 15.560 15.563 15.566 15.569 15.574 15.578 15.584 15.590 15.597 15.605 15.615 15.626 15.638 15.652 15.669 15.688 15.709 15.734 15.763 15.796 15.833 15.877 15.926 15.983 16.049 16.124 16.210 16.309 16.423 16.553 16.703 16.875 17.073 17.300 17.560 17.860 18.203 18.597 19.050 19.570 20.167 20.852 21.639 22.542
54523  53 2 159.329397  48.185986 0.203  8.876  8.877  8.878  8.879  8.881  8.882  8.884  8.886  8.889  8.891  8.894  8.898  8.902  8.907  8.912  8.919  8.926  8.934  8.944  8.954  8.967  8.981  8.998  9.017  9.038  9.063  9.092  9.125  9.162  9.206  9.255  9.312  9.378  9.453  9.540  9.639  9.753  9.884 10.034 10.206 10.404 10.631 10.892 11.192 11.536 11.931 12.384 12.905 13.502 14.189 14.977 15.881 16.920 18.113 19.482
54523  53 3 159.329397  48.185986 0.140  7.991  7.992  7.993  7.994  7.995  7.997  7.998  8.000  8.002  8.004  8.007  8.010  8.014  8.018  8.022  8.028  8.034  8.041  8.049  8.058  8.069  8.082  8.096  8.112  8.131  8.152  8.177  8.205  8.237  8.274  8.317  8.366  8.423  8.487  8.561  8.647  8.745  8.857  8.986  9.134  9.304  9.500  9.724  9.981 10.277 10.616 11.006 11.453 11.967 12.557 13.234 14.012 14.904 15.929 17.106
54523  53 4 159.329397  48.185986 0.164  9.019  9.019  9.020  9.021  9.022  9.023  9.025  9.027  9.028  9.031  9.033  9.036  9.039  9.043  9.047  9.052  9.058  9.065  9.072  9.081  9.091  9.102  9.115  9.130  9.148  9.167  9.190  9.216  9.246  9.281  9.320  9.366  9.418  9.477  9.546  9.625  9.716  9.820  9.939 10.076 10.233 10.414 10.622 10.860 11.133 11.447 11.808 12.222 12.697 13.243 13.869 14.588 15.414 16.363 17.451
54523  54 1 160.767180  48.203554 0.186  6.369  6.370  6.371  6.372  6.373  6.375  6.376  6.378  6.381  6.383  6.386  6.390  6.394  6.398  6.404  6.410  6.417  6.425  6.434  6.444  6.456  6.470  6.486  6.504  6.525  6.549  6.577  6.609  6.645  6.687  6.735  6.790  6.853  6.926  7.009  7.105  7.215  7.341  7.486  7.653  7.844  8.063  8.315  8.605  8.937  9.318  9.756 10.259 10.836 11.498 12.259 13.133 14.136 15.287 16.609
54523  54 2 160.767180  48.203554 0.178 14.817 14.818 14.818 14.819 14.820 14.821 14.823 14.824 14.826 14.828 14.831 14.833 14.836 14.840 14.844 14.849 14.854 14.860 14.867 14.875 14.885 14.896 14.908 14.922 14.938 14.957 14.978 15.003 15.031 15.064 15.101 15.144 15.193 15.249 15.314 15.388 15.473 15.571 15.684 15.813 15.961 16.131 16.326 16.551 16.808 17.104 17.443 17.833 18.281 18.795 19.385 20.062 20.840 21.733 22.758
54523  54 3 160.767180  48.203554 0.163 13.227 13.228 13.228 13.229 13.230 13.231 13.232 13.234 13.235 13.237 13.239 13.242 13.245 13.248 13.252 13.256 13.261 13.266 13.273 13.280 13.289 13.299 13.310 13.323 13.337 13.354 13.374 13.396 13.422 13.451 13.485 13.524 13.569 13.620 13.679 13.746 13.824 13.913 14.015 14.132 14.267 14.422 14.599 14.803 15.037 15.306 15.615 15.969 16.376 16.843 17.379 17.995 18.702 19.514 20.446
54523  54 4 160.767180  48.203554 0.173 14.717 14.718 14.719 14.720 14.721 14.722 14.723 14.725 14.727 14.729 14.731 14.734 14.737 14.741 14.745 14.750 14.755 14.762 14.769 14.777 14.787 14.798 14.811 14.825 14.842 14.861 14.883 14.908 14.937 14.970 15.008 15.052 15.103 15.160 15.227 15.303 15.390 15.491 15.606 15.738 15.890 16.065 16.265 16.495 16.759 17.062 17.410 17.810 18.269 18.795 19.400 20.095 20.892 21.808 22.859
54523  55 1 162.317276  48.142301 0.171  7.768  7.768  7.769  7.770  7.772  7.773  7.775  7.776  7.778  7.781  7.783  7.787  7.790  7.794  7.799  7.804  7.811  7.818  7.826  7.835  7.846  7.859  7.873  7.889  7.908  7.930  7.955  7.983  8.016  8.053  8.096  8.146  8.203  8.268  8.343  8.429  8.527  8.641  8.771  8.920  9.092  9.289  9.515  9.775 10.073 10.415 10.808 11.259 11.777 12.372 13.055 13.839 14.739 15.773 16.960
54523  55 2 162.317276  48.142301 0.222 13.593 13.594 13.594 13.595 13.596 13.597 13.599 13.600 13.602 13.604 13.606 13.609 13.612 13.615 13.619 13.624 13.629 13.635 13.642 13.649 13.658 13.669 13.681 13.694 13.710 13.728 13.748 13.772 13.799 13.830 13.866 13.907 13.955 14.009 14.071 14.143 14.225 14.319 14.427 14.551 14.694 14.858 15.046 15.262 15.510 15.794 16.121 16.496 16.927 17.422 17.990 18.642 19.390 20.250 21.236
54523  55 3 162.317276  48.142301 0.129 10.508 10.509 10.510 10.511 10.512 10.514 10.515 10.517 10.519 10.521 10.524 10.527 10.530 10.534 10.539 10.544 10.550 10.557 10.565 10.575 10.585 10.597 10.611 10.627 10.646 10.667 10.691 10.719 10.751 10.788 10.830 10.878 10.934 10.998 11.071 11.155 11.251 11.362 11.490 11.636 11.804 11.996 12.217 12.471 12.763 13.098 13.482 13.923 14.430 15.012 15.680 16.447 17.327 18.338 19.499
54523  55 4 162.317276  48.142301 0.183 11.210 11.211 11.212 11.213 11.214 11.216 11.217 11.219 11.221 11.224 11.227 11.230 11.233 11.238 11.242 11.248 11.254 11.262 11.270 11.280 11.291 11.304 11.318 11.335 11.354 11.377 11.402 11.431 11.465 11.503 11.547 11.598 11.656 11.723 11.800 11.888 11.989 12.105 12.239 12.392 12.568 12.770 13.002 13.268 13.573 13.924 14.327 14.790 15.321 15.930 16.631 17.434 18.357 19.417 20.634
54523  56 1 163.773982  48.197404 0.184 13.568 13.569 13.570 13.571 13.572 13.574 13.575 13.577 13.580 13.582 13.585 13.589 13.593 13.597 13.603 13.609 13.616 13.624 13.633 13.644 13.656 13.670 13.686 13.704 13.725 13.750 13.777 13.809 13.846 13.888 13.936 13.992 14.056 14.129 14.213 14.309 14.420 14.547 14.694 14.861 15.054 15.275 15.529 15.820 16.155 16.539 16.980 17.486 18.068 18.735 19.502 20.382 21.392 22.552 23.884
54523  56 2 163.773982  48.197404 0.185 12.199 12.200 12.201 12.202 12.203 12.205 12.207 12.209 12.211 12.214 12.217 12.220 12.224 12.229 12.234 12.240 12.247 12.255 12.264 12.274 12.286 12.300 12.316 12.334 12.355 12.379 12.406 12.438 12.474 12.516 12.564 12.619 12.682 12.754 12.837 12.933 13.042 13.168 13.312 13.478 13.669 13.887 14.138 14.426 14.757 15.137 15.573 16.074 16.649 17.309 18.067 18.938 19.937 21.084 22.401
54523  56 3 163.773982  48.197404 0.157 10.943 10.944 10.945 10.946 10.947 10.949 10.951 10.953 10.955 10.957 10.960 10.964 10.967 10.972 10.977 10.983 10.990 10.997 11.006 11.016 11.028 11.041 11.057 11.075 11.095 11.118 11.145 11.176 11.211 11.252 11.298 11.352 11.413 11.483 11.564 11.657 11.764 11.886 12.027 12.188 12.373 12.586 12.830 13.111 13.433 13.802 14.227 14.714 15.274 15.916 16.654 17.501 18.473 19.589 20.871
54523  56 4 163.773982  48.197404 0.176  9.148  9.149  9.150  9.151  9.152  9.154  9.156  9.158  9.160  9.163  9.166  9.170  9.174  9.178  9.184  9.190  9.197  9.205  9.215  9.225  9.238  9.252  9.268  9.287  9.309  9.334  9.362  9.395  9.432  9.475  9.524  9.581  9.646  9.721  9.807  9.905 10.018 10.148 10.297 10.468 10.665 10.890 11.149 11.447 11.788 12.180 12.630 13.147 13.741 14.422 15.204 16.102 17.134 18.318 19.677
54523  57 1 165.212421  48.239920 0.185  8.218  8.219  8.220  8.221  8.222  8.224  8.225  8.227  8.229  8.232  8.234  8.238  8.241  8.246  8.251  8.256  8.263  8.270  8.279  8.288  8.300  8.313  8.327  8.344  8.364  8.386  8.412  8.442  8.476  8.515  8.559  8.611  8.670  8.738  8.815  8.905  9.007  9.125  9.260  9.415  9.593  9.798 10.033 10.303 10.612 10.968 11.376 11.845 12.383 13.001 13.710 14.524 15.459 16.533 17.766
54523  57 2 165.212421  48.239920 0.150  8.046  8.047  8.048  8.049  8.050  8.052  8.053  8.055  8.057  8.059  8.062  8.065  8.068  8.072  8.077  8.082  8.088  8.095  8.103  8.112  8.122  8.134  8.148  8.164  8.182  8.203  8.227  8.255  8.286  8.322  8.364  8.412  8.467  8.530  8.602  8.685  8.781  8.890  9.016  9.161  9.326  9.517  9.735  9.986 10.274 10.605 10.985 11.421 11.922 12.497 13.157 13.915 14.785 15.784 16.931
54523  57 3 165.212421  48.239920 0.185 11.385 11.386 11.387 11.389 11.390 11.392 11.394 11.396 11.398 11.401 11.405 11.409 11.413 11.418 11.424 11.430 11.438 11.447 11.457 11.469 11.482 11.497 11.515 11.535 11.558 11.585 11.615 11.650 11.690 11.736 11.789 11.850 11.920 12.000 12.092 12.198 12.319 12.459 12.618 12.802 13.013 13.255 13.533 13.852 14.219 14.639 15.123 15.677 16.314 17.045 17.885 18.849 19.955 21.226 22.685
54523  57 4 165.212421  48.239920 0.174  5.036  5.037  5.038  5.040  5.042  5.044  5.046  5.049  5.052  5.056  5.060  5.064  5.070  5.076  5.083  5.091  5.101  5.112  5.124  5.138  5.155  5.174  5.195  5.220  5.248  5.281  5.318  5.362  5.411  5.468  5.533  5.608  5.694  5.792  5.905  6.035  6.185  6.356  6.553  6.779  7.038  7.336  7.678  8.070  8.521  9.039  9.633 10.315 11.098 11.998 13.030 14.216 15.577 17.140 18.934
54523  62 1 223.264006  48.150357 0.164  6.305  6.306  6.307  6.308  6.310  6.311  6.313  6.315  6.317  6.319  6.322  6.326  6.329  6.334  6.339  6.345  6.351  6.359  6.368  6.378  6.389  6.403  6.418  6.435  6.455  6.478  6.505  6.535  6.570  6.610  6.656  6.709  6.769  6.839  6.919  7.010  7.116  7.236  7.375  7.535  7.717  7.927  8.169  8.445  8.763  9.128  9.547 10.029 10.581 11.215 11.943 12.780 13.740 14.842 16.107
54523  62 2 223.264006  48.150357 0.204 15.622 15.622 15.623 15.624 15.625 15.626 15.628 15.629 15.631 15.633 15.635 15.638 15.641 15.645 15.649 15.654 15.659 15.665 15.672 15.681 15.690 15.701 15.713 15.727 15.744 15.763 15.784 15.809 15.837 15.870 15.908 15.951 16.000 16.057 16.122 16.197 16.283 16.381 16.495 16.625 16.774 16.945 17.142 17.368 17.628 17.925 18.267 18.660 19.111 19.629 20.223 20.905 21.689 22.588 23.621
54523  62 3 223.264006  48.150357 0.139 18.402 18.402 18.403 18.403 18.404 18.405 18.406 18.407 18.408 18.410 18.412 18.414 18.416 18.419 18.422 18.425 18.429 18.434 18.439 18.445 18.452 18.460 18.469 18.479 18.491 18.505 18.521 18.539 18.560 18.584 18.611 18.643 18.679 18.720 18.768 18.823 18.886 18.958 19.041 19.136 19.245 19.371 19.515 19.681 19.871 20.089 20.339 20.627 20.957 21.336 21.771 22.271 22.845 23.503 24.260
54523  62 4 223.264006  48.150357 0.195  7.084  7.085  7.086  7.087  7.088  7.089  7.091  7.093  7.095  7.097  7.099  7.102  7.106  7.110  7.114  7.120  7.126  7.133  7.141  7.150  7.160  7.172  7.186  7.202  7.220  7.241  7.265  7.292  7.324  7.360  7.401  7.449  7.504  7.567  7.639  7.722  7.817  7.927  8.052  8.197  8.362  8.552  8.770  9.021  9.309  9.639 10.018 10.454 10.954 11.528 12.187 12.944 13.812 14.810 15.955
54523  63 1 224.750939  48.262025 0.202  7.444  7.444  7.445  7.446  7.448  7.449  7.451  7.452  7.455  7.457  7.460  7.463  7.466  7.471  7.475  7.481  7.487  7.495  7.503  7.512  7.523  7.536  7.551  7.567  7.586  7.608  7.633  7.662  7.695  7.733  7.777  7.827  7.885  7.951  8.027  8.114  8.215  8.330  8.462  8.613  8.787  8.987  9.217  9.480  9.783 10.130 10.529 10.987 11.512 12.116 12.809 13.605 14.518 15.567 16.772
54523  63 2 224.750939  48.262025 0.150 12.983 12.984 12.984 12.985 12.986 12.988 12.989 12.990 12.992 12.994 12.997 13.000 13.003 13.006 13.010 13.015 13.021 13.027 13.034 13.042 13.052 13.063 13.075 13.090 13.106 13.125 13.147 13.172 13.201 13.233 13.271 13.315 13.365 13.422 13.487 13.563 13.650 13.749 13.863 13.994 14.145 14.318 14.516 14.744 15.005 15.306 15.650 16.046 16.501 17.023 17.622 18.310 19.100 20.007 21.048
54523  63 3 224.750939  48.262025 0.189 10.497 10.498 10.499 10.500 10.501 10.502 10.504 10.505 10.507 10.510 10.512 10.515 10.518 10.522 10.527 10.532 10.538 10.545 10.553 10.561 10.572 10.584 10.597 10.613 10.631 10.651 10.675 10.702 10.733 10.768 10.809 10.856 10.910 10.972 11.043 11.125 11.219 11.326 11.450 11.592 11.755 11.942 12.156 12.403 12.686 13.011 13.384 13.813 14.305 14.870 15.518 16.263 17.118 18.099 19.226
54524  80 1 122.718903  39.213418 0.198  8.046  8.046  8.047  8.048  8.048  8.049  8.050  8.051  8.053  8.054  8.056  8.058  8.060  8.062  8.065  8.069  8.073  8.077  8.082  8.088  8.095  8.102  8.111  8.121  8.133  8.146  8.161  8.179  8.199  8.222  8.249  8.280  8.315  8.355  8.401  8.454  8.515  8.585  8.666  8.758  8.864  8.986  9.125  9.286  9.470  9.681  9.924 10.203 10.523 10.890 11.312 11.796 12.353 12.991 13.724
54524  80 2 122.718903  39.213418 0.184  8.615  8.616  8.616  8.617  8.617  8.618  8.619  8.620  8.622  8.623  8.625  8.627  8.629  8.631  8.634  8.637  8.641  8.646  8.651  8.656  8.663  8.671  8.679  8.689  8.701  8.714  8.729  8.746  8.766  8.789  8.816  8.846  8.881  8.920  8.966  9.018  9.079  9.148  9.227  9.318  9.423  9.543  9.681  9.840 10.022 10.231 10.471 10.746 11.062 11.425 11.842 12.320 12.870 13.501 14.225
54524  80 3 122.718903  39.213418 0.153  5.806  5.807  5.807  5.808  5.809  5.810  5.811  5.812  5.814  5.815  5.817  5.820  5.822  5.825  5.828  5.832  5.837  5.842  5.848  5.854  5.862  5.871  5.881  5.893  5.906  5.921  5.939  5.959  5.982  6.009  6.040  6.075  6.115  6.162  6.215  6.276  6.346  6.427  6.519  6.625  6.747  6.887  7.048  7.233  7.445  7.688  7.967  8.288  8.656  9.079  9.565 10.122 10.762 11.497 12.340
54524  80 4 122.718903  39.213418 0.157  5.926  5.926  5.927  5.928  5.928  5.929  5.930  5.932  5.933  5.935  5.936  5.938  5.941  5.944  5.947  5.950  5.954  5.959  5.965  5.971  5.978  5.986  5.996  6.007  6.019  6.034  6.050  6.069  6.091  6.116  6.145  6.177  6.215  6.259  6.308  6.366  6.431  6.507  6.593  6.693  6.807  6.938  7.088  7.261  7.459  7.687  7.948  8.249  8.593  8.989  9.443  9.965 10.564 11.251 12.041
54524  81 1 121.450766  39.187665 0.191 10.942 10.943 10.944 10.944 10.945 10.946 10.948 10.949 10.951 10.953 10.955 10.957 10.960 10.963 10.967 10.971 10.976 10.982 10.988 10.996 11.004 11.014 11.025 11.038 11.053 11.070 11.089 11.112 11.138 11.167 11.201 11.240 11.285 11.336 11.395 11.463 11.540 11.629 11.732 11.849 11.984 12.139 12.317 12.522 12.756 13.026 13.335 13.690 14.098 14.566 15.103 15.720 16.429 17.243 18.177
54524  81 2 121.450766  39.187665 0.205  8.406  8.407  8.407  8.408  8.409  8.411  8.412  8.414  8.415  8.418  8.420  8.423  8.426  8.430  8.434  8.439  8.444  8.451  8.458  8.467  8.476  8.488  8.500  8.515  8.532  8.552  8.574  8.599  8.629  8.662  8.701  8.746  8.797  8.855  8.923  9.000  9.089  9.190  9.307  9.442  9.596  9.773  9.976 10.209 10.477 10.785 11.138 11.544 12.009 12.544 13.158 13.862 14.671 15.600 16.667
54524  81 3 121.450766  39.187665 0.141  8.212  8.212  8.213  8.213  8.214  8.215  8.216  8.217  8.218  8.220  8.221  8.223  8.226  8.228  8.231  8.235  8.239  8.243  8.248  8.254  8.261  8.269  8.278  8.288  8.300  8.313  8.329  8.347  8.367  8.391  8.418  8.449  8.484  8.525  8.572  8.626  8.688  8.759  8.840  8.934  9.042  9.165  9.307  9.470  9.656  9.871 10.117 10.400 10.725 11.098 11.526 12.017 12.582 13.230 13.973
54524  81 4 121.450766  39.187665 0.161  9.728  9.729  9.730  9.730  9.731  9.732  9.734  9.735  9.737  9.739  9.741  9.744  9.747  9.750  9.754  9.758  9.763  9.769  9.776  9.783  9.792  9.802  9.814  9.827  9.843  9.860  9.880  9.904  9.930  9.961  9.996 10.036 10.082 10.135 10.196 10.266 10.347 10.439 10.545 10.667 10.806 10.967 11.151 11.362 11.605 11.884 12.203 12.571 12.993 13.477 14.033 14.671 15.404 16.246 17.212
54524  82 1 120.123262  39.203660 0.187  5.994  5.995  5.995  5.996  5.997  5.998  6.000  6.001  6.003  6.005  6.007  6.010  6.013  6.016  6.020  6.024  6.030  6.036  6.042  6.050  6.059  6.069  6.081  6.095  6.111  6.128  6.149  6.173  6.200  6.231  6.267  6.308  6.355  6.409  6.471  6.543  6.625  6.719  6.827  6.951  7.094  7.257  7.445  7.661  7.908  8.192  8.519  8.893  9.324  9.818 10.385 11.036 11.783 12.642 13.627
54524  82 2 120.123262  39.203660 0.183  8.788  8.788  8.789  8.790  8.791  8.792  8.794  8.795  8.797  8.799  8.801  8.804  8.807  8.811  8.815  8.820  8.825  8.831  8.839  8.847  8.856  8.867  8.880  8.894  8.910  8.929  8.951  8.976  9.004  9.037  9.075  9.118  9.168  9.224  9.290  9.365  9.451  9.550  9.664  9.794  9.944 10.116 10.314 10.540 10.801 11.100 11.443 11.837 12.290 12.809 13.405 14.090 14.877 15.779 16.816
54524  82 3 120.123262  39.203660 0.153  5.810  5.811  5.812  5.813  5.814  5.815  5.816  5.817  5.819  5.821  5.823  5.826  5.829  5.832  5.836  5.841  5.846  5.852  5.858  5.866  5.875  5.885  5.897  5.911  5.926  5.944  5.964  5.988  6.015  6.046  6.081  6.122  6.169  6.222  6.284  6.355  6.436  6.529  6.637  6.760  6.901  7.063  7.250  7.463  7.709  7.991  8.315  8.686  9.113  9.603 10.165 10.811 11.553 12.404 13.382
54524  82 4 120.123262  39.203660 0.167  6.845  6.846  6.847  6.848  6.849  6.850  6.851  6.853  6.855  6.857  6.859  6.862  6.865  6.868  6.872  6.877  6.882  6.889  6.896  6.904  6.913  6.924  6.936  6.950  6.966  6.985  7.006  7.031  7.059  7.091  7.128  7.171  7.220  7.276  7.340  7.414  7.499  7.597  7.709  7.837  7.985  8.154  8.349  8.572  8.829  9.123  9.461  9.850 10.295 10.807 11.395 12.070 12.844 13.734 14.755
54524  83 1 118.854204  39.202734 0.195  8.832  8.833  8.833  8.834  8.835  8.836  8.838  8.839  8.841  8.843  8.845  8.848  8.851  8.855  8.859  8.863  8.868  8.875  8.882  8.890  8.899  8.909  8.921  8.935  8.951  8.970  8.991  9.015  9.043  9.075  9.111  9.153  9.201  9.257  9.320  9.393  9.477  9.573  9.684  9.811  9.957 10.124 10.316 10.536 10.790 11.080 11.414 11.797 12.237 12.743 13.323 13.988 14.753 15.631 16.639
54524  83 2 118.854204  39.202734 0.188  8.548  8.549  8.550  8.550  8.551  8.552  8.554  8.555  8.557  8.559  8.561  8.563  8.566  8.569  8.573  8.577  8.582  8.588  8.594  8.602  8.610  8.620  8.631  8.644  8.659  8.676  8.695  8.718  8.743  8.773  8.807  8.846  8.890  8.942  9.001  9.068  9.146  9.235  9.337  9.455  9.590  9.744  9.922 10.126 10.361 10.630 10.939 11.294 11.701 12.169 12.706 13.323 14.031 14.843 15.777
54524  83 3 118.854204  39.202734 0.154  7.153  7.153  7.154  7.155  7.156  7.157  7.158  7.159  7.160  7.162  7.164  7.166  7.169  7.172  7.175  7.179  7.183  7.188  7.194  7.201  7.208  7.217  7.227  7.239  7.252  7.267  7.285  7.305  7.328  7.355  7.385  7.420  7.460  7.506  7.559  7.620  7.690  7.770  7.862  7.967  8.089  8.228  8.388  8.571  8.782  9.024  9.302  9.620  9.987 10.407 10.890 11.444 12.080 12.811 13.649
54524  83 4 118.854204  39.202734 0.161  7.135  7.136  7.136  7.137  7.138  7.139  7.141  7.142  7.144  7.146  7.148  7.151  7.154  7.157  7.161  7.166  7.171  7.177  7.184  7.192  7.201  7.211  7.223  7.237  7.253  7.271  7.292  7.316  7.343  7.375  7.411  7.452  7.500  7.555  7.618  7.690  7.773  7.868  7.977  8.103  8.247  8.412  8.602  8.820  9.070  9.358  9.688 10.066 10.501 11.001 11.574 12.233 12.988 13.856 14.853
54524  84 1 123.984371  39.200524 0.184  7.770  7.771  7.771  7.772  7.773  7.774  7.775  7.776  7.777  7.779  7.781  7.783  7.785  7.788  7.791  7.795  7.799  7.804  7.810  7.816  7.824  7.832  7.842  7.853  7.866  7.880  7.897  7.917  7.939  7.964  7.994  8.027  8.066  8.110  8.161  8.220  8.287  8.364  8.453  8.555  8.671  8.805  8.959  9.136  9.339  9.572  9.840 10.147 10.499 10.904 11.369 11.903 12.516 13.219 14.027
54524  84 2 123.984371  39.200524 0.180  6.529  6.530  6.530  6.531  6.532  6.533  6.534  6.535  6.537  6.538  6.540  6.542  6.545  6.547  6.551  6.554  6.559  6.563  6.569  6.575  6.583  6.591  6.601  6.612  6.625  6.640  6.657  6.676  6.698  6.724  6.753  6.787  6.826  6.870  6.921  6.980  7.047  7.125  7.213  7.315  7.432  7.567  7.721  7.898  8.101  8.334  8.602  8.910  9.263  9.669 10.135 10.669 11.283 11.988 12.798
54524  84 3 123.984371  39.200524 0.157  7.098  7.098  7.099  7.100  7.100  7.101  7.103  7.104  7.105  7.107  7.109  7.111  7.114  7.117  7.120  7.124  7.129  7.134  7.140  7.147  7.155  7.164  7.174  7.186  7.200  7.216  7.234  7.255  7.279  7.306  7.338  7.374  7.415  7.463  7.518  7.580  7.652  7.735  7.830  7.939  8.065  8.208  8.374  8.563  8.781  9.031  9.318  9.647 10.026 10.460 10.959 11.531 12.189 12.943 13.810
54524  84 4 123.984371  39.200524 0.173 19.234 19.234 19.235 19.235 19.236 19.236 19.237 19.238 19.239 19.240 19.241 19.243 19.244 19.246 19.248 19.251 19.254 19.257 19.261 19.265 19.270 19.276 19.283 19.291 19.299 19.309 19.321 19.334 19.349 19.367 19.387 19.410 19.436 19.467 19.502 19.542 19.588 19.640 19.701 19.770 19.850 19.942 20.047 20.168 20.307 20.466 20.649 20.859 21.100 21.377 21.695 22.060 22.479 22.960 23.513
54524  85 1 125.307408  39.234870 0.211  7.392  7.393  7.393  7.394  7.395  7.396  7.397  7.399  7.400  7.402  7.404  7.406  7.409  7.412  7.416  7.420  7.424  7.430  7.436  7.443  7.451  7.461  7.471  7.484  7.498  7.514  7.533  7.554  7.579  7.607  7.639  7.676  7.719  7.768  7.824  7.889  7.963  8.049  8.146  8.259  8.388  8.536  8.706  8.901  9.125  9.382  9.678 10.017 10.407 10.854 11.367 11.957 12.634 13.411 14.303
54524  85 2 125.307408  39.234870 0.179 14.469 14.470 14.471 14.471 14.472 14.474 14.475 14.476 14.478 14.480 14.482 14.485 14.488 14.491 14.495 14.499 14.504 14.510 14.517 14.524 14.533 14.543 14.555 14.568 14.584 14.601 14.621 14.645 14.671 14.702 14.737 14.777 14.823 14.876 14.937 15.007 15.088 15.180 15.286 15.408 15.547 15.708 15.892 16.103 16.346 16.624 16.944 17.312 17.734 18.218 18.774 19.412 20.145 20.987 21.953
54524  85 3 125.307408  39.234870 0.164  8.496  8.497  8.497  8.498  8.499  8.500  8.501  8.502  8.503  8.505  8.507  8.509  8.511  8.514  8.517  8.520  8.524  8.529  8.534  8.540  8.547  8.555  8.565  8.575  8.587  8.601  8.617  8.636  8.657  8.681  8.709  8.741  8.778  8.820  8.869  8.925  8.989  9.062  9.146  9.243  9.354  9.482  9.628  9.797  9.990 10.212 10.466 10.759 11.094 11.480 11.922 12.430 13.014 13.683 14.452
54524  85 4 125.307408  39.234870 0.149  7.394  7.395  7.395  7.396  7.397  7.398  7.399  7.401  7.402  7.404  7.406  7.409  7.411  7.415  7.418  7.423  7.427  7.433  7.439  7.447  7.455  7.465  7.476  7.489  7.504  7.520  7.540  7.562  7.588  7.617  7.651  7.689  7.734  7.785  7.843  7.910  7.987  8.076  8.178  8.294  8.428  8.582  8.759  8.962  9.194  9.462  9.769 10.121 10.526 10.991 11.524 12.137 12.840 13.647 14.574
54524  86 1 126.577046  39.210850 0.194  7.795  7.795  7.796  7.797  7.797  7.798  7.800  7.801  7.802  7.804  7.806  7.808  7.811  7.813  7.817  7.821  7.825  7.830  7.836  7.843  7.850  7.859  7.869  7.881  7.894  7.909  7.927  7.947  7.970  7.997  8.027  8.062  8.102  8.148  8.201  8.262  8.332  8.412  8.504  8.609  8.731  8.870  9.030  9.213  9.424  9.666  9.943 10.262 10.628 11.049 11.531 12.086 12.722 13.452 14.291
54524  86 2 126.577046  39.210850 0.182  6.338  6.339  6.339  6.340  6.341  6.342  6.344  6.345  6.347  6.349  6.351  6.354  6.357  6.360  6.364  6.369  6.374  6.380  6.387  6.395  6.404  6.414  6.426  6.440  6.456  6.474  6.495  6.518  6.546  6.577  6.613  6.655  6.702  6.757  6.820  6.892  6.975  7.070  7.179  7.304  7.448  7.613  7.802  8.020  8.269  8.556  8.886  9.264  9.698 10.196 10.768 11.425 12.180 13.046 14.040
54524  86 3 126.577046  39.210850 0.159  7.937  7.937  7.938  7.939  7.939  7.940  7.941  7.942  7.944  7.945  7.947  7.949  7.951  7.954  7.957  7.960  7.964  7.969  7.974  7.980  7.986  7.994  8.003  8.014  8.026  8.039  8.055  8.073  8.093  8.117  8.144  8.175  8.211  8.252  8.299  8.354  8.416  8.487  8.569  8.664  8.772  8.896  9.038  9.202  9.390  9.606  9.854 10.138 10.465 10.840 11.270 11.765 12.332 12.984 13.732
54524  86 4 126.577046  39.210850 0.165  5.509  5.509  5.510  5.511  5.512  5.513  5.514  5.516  5.517  5.519  5.521  5.524  5.527  5.530  5.534  5.538  5.543  5.549  5.556  5.563  5.572  5.582  5.594  5.607  5.622  5.640  5.660  5.683  5.709  5.740  5.775  5.815  5.861  5.913  5.974  6.044  6.124  6.215  6.321  6.442  6.580  6.740  6.923  7.133  7.374  7.651  7.970  8.335  8.754  9.236  9.788 10.423 11.152 11.989 12.949
54524  87 1 127.856408  39.182549 0.177 12.698 12.698 12.699 12.700 12.700 12.701 12.702 12.704 12.705 12.707 12.709 12.711 12.713 12.716 12.719 12.723 12.727 12.732 12.738 12.744 12.752 12.760 12.770 12.781 12.794 12.809 12.826 12.845 12.868 12.894 12.923 12.957 12.996 13.041 13.092 13.151 13.219 13.297 13.386 13.489 13.606 13.742 13.897 14.075 14.279 14.514 14.784 15.094 15.449 15.857 16.326 16.864 17.482 18.191 19.006
54524  87 2 127.856408  39.182549 0.191  8.004  8.004  8.005  8.006  8.007  8.008  8.009  8.011  8.012  8.014  8.017  8.019  8.022  8.025  8.029  8.034  8.039  8.045  8.051  8.059  8.068  8.078  8.089  8.103  8.118  8.136  8.156  8.179  8.206  8.236  8.271  8.312  8.358  8.411  8.472  8.542  8.623  8.715  8.821  8.943  9.083  9.243  9.427  9.639  9.882 10.161 10.481 10.849 11.271 11.755 12.312 12.951 13.684 14.526 15.493
54524  87 3 127.856408  39.182549 0.153  7.209  7.210  7.211  7.212  7.213  7.214  7.216  7.217  7.219  7.222  7.224  7.227  7.231  7.234  7.239  7.244  7.250  7.257  7.265  7.274  7.284  7.296  7.309  7.325  7.343  7.363  7.387  7.414  7.445  7.480  7.521  7.568  7.622  7.684  7.755  7.837  7.930  8.038  8.161  8.303  8.466  8.653  8.868  9.114  9.397  9.722 10.095 10.523 11.015 11.579 12.228 12.972 13.826 14.807 15.934
54524  87 4 127.856408  39.182549 0.183 11.105 11.106 11.107 11.107 11.108 11.109 11.111 11.112 11.114 11.115 11.118 11.120 11.123 11.126 11.130 11.134 11.139 11.144 11.150 11.158 11.166 11.176 11.187 11.199 11.214 11.231 11.250 11.272 11.297 11.326 11.359 11.398 11.442 11.492 11.550 11.616 11.693 11.780 11.881 11.996 12.129 12.281 12.456 12.657 12.887 13.152 13.456 13.805 14.205 14.665 15.193 15.799 16.495 17.295 18.212
54524  88 1 129.173449  39.183239 0.188  7.542  7.543  7.544  7.545  7.546  7.548  7.549  7.551  7.553  7.555  7.558  7.561  7.564  7.568  7.573  7.578  7.584  7.591  7.599  7.608  7.619  7.631  7.645  7.661  7.679  7.700  7.724  7.752  7.784  7.820  7.862  7.911  7.966  8.029  8.102  8.186  8.282  8.392  8.519  8.665  8.832  9.023  9.244  9.496  9.787 10.120 10.503 10.942 11.446 12.025 12.690 13.454 14.330 15.337 16.492
54524  88 2 129.173449  39.183239 0.203 11.306 11.307 11.308 11.309 11.310 11.311 11.312 11.314 11.316 11.318 11.320 11.323 11.326 11.330 11.334 11.339 11.344 11.350 11.358 11.366 11.375 11.386 11.399 11.413 11.430 11.449 11.471 11.496 11.525 11.558 11.596 11.640 11.690 11.748 11.814 11.889 11.977 12.077 12.191 12.323 12.475 12.649 12.848 13.077 13.340 13.642 13.989 14.387 14.845 15.370 15.972 16.664 17.459 18.371 19.419
54524  88 3 129.173449  39.183239 0.146  8.331  8.332  8.333  8.333  8.334  8.335  8.337  8.338  8.340  8.342  8.344  8.346  8.349  8.353  8.356  8.361  8.366  8.372  8.378  8.386  8.395  8.405  8.416  8.429  8.445  8.462  8.482  8.505  8.531  8.562  8.597  8.636  8.682  8.735  8.795  8.865  8.945  9.036  9.141  9.262  9.400  9.559  9.742  9.952 10.192 10.469 10.786 11.150 11.568 12.049 12.600 13.233 13.960 14.795 15.753
54524  88 4 129.173449  39.183239 0.169  8.263  8.263  8.264  8.265  8.266  8.268  8.269  8.271  8.273  8.276  8.278  8.281  8.285  8.289  8.294  8.299  8.306  8.313  8.321  8.330  8.341  8.354  8.368  8.384  8.403  8.425  8.449  8.478  8.511  8.548  8.591  8.641  8.697  8.763  8.837  8.923  9.022  9.135  9.266  9.415  9.587  9.783 10.010 10.269 10.567 10.909 11.302 11.754 12.272 12.866 13.549 14.333 15.233 16.267 17.454
54524  89 1 130.484955  39.188302 0.193  6.800  6.800  6.801  6.802  6.803  6.805  6.806  6.808  6.810  6.813  6.815  6.818  6.822  6.826  6.831  6.836  6.842  6.849  6.858  6.867  6.878  6.890  6.904  6.921  6.939  6.961  6.986  7.014  7.046  7.084  7.127  7.176  7.233  7.298  7.372  7.458  7.556  7.669  7.798  7.947  8.118  8.314  8.539  8.798  9.095  9.435  9.827 10.276 10.792 11.384 12.064 12.845 13.741 14.770 15.952
54524  89 2 130.484955  39.188302 0.202 12.827 12.828 12.829 12.830 12.831 12.832 12.833 12.835 12.837 12.839 12.842 12.844 12.848 12.851 12.856 12.861 12.866 12.873 12.880 12.889 12.899 12.910 12.923 12.938 12.955 12.975 12.998 13.024 13.053 13.088 13.127 13.172 13.224 13.283 13.352 13.430 13.520 13.623 13.742 13.878 14.035 14.215 14.421 14.658 14.929 15.242 15.600 16.012 16.484 17.027 17.649 18.365 19.186 20.129 21.211
54524  89 3 130.484955  39.188302 0.140  8.811  8.812  8.813  8.814  8.815  8.816  8.818  8.819  8.821  8.823  8.826  8.828  8.832  8.835  8.840  8.845  8.850  8.857  8.864  8.873  8.882  8.894  8.907  8.921  8.939  8.958  8.981  9.006  9.036  9.070  9.109  9.154  9.205  9.264  9.332  9.410  9.499  9.602  9.719  9.855 10.010 10.188 10.393 10.628 10.898 11.208 11.564 11.972 12.441 12.979 13.598 14.308 15.123 16.058 17.133
54524  89 4 130.484955  39.188302 0.163  9.532  9.532  9.533  9.534  9.535  9.537  9.538  9.540  9.542  9.544  9.546  9.549  9.553  9.556  9.561  9.566  9.572  9.578  9.586  9.595  9.605  9.616  9.630  9.645  9.662  9.682  9.705  9.732  9.762  9.797  9.837  9.883  9.936  9.996 10.066 10.146 10.238 10.343 10.464 10.603 10.762 10.945 11.156 11.397 11.674 11.992 12.357 12.777 13.258 13.811 14.446 15.174 16.011 16.972 18.075
54524  90 1 131.684172  39.234874 0.183  9.477  9.478  9.479  9.480  9.481  9.482  9.484  9.485  9.487  9.489  9.492  9.495  9.498  9.502  9.506  9.511  9.517  9.523  9.531  9.540  9.549  9.561  9.574  9.589  9.606  9.626  9.649  9.675  9.705  9.739  9.779  9.824  9.877  9.937 10.005 10.084 10.175 10.279 10.398 10.536 10.693 10.874 11.081 11.320 11.594 11.908 12.269 12.683 13.159 13.705 14.332 15.052 15.878 16.827 17.917
54524  90 2 131.684172  39.234874 0.152 10.740 10.741 10.742 10.743 10.744 10.746 10.747 10.749 10.751 10.754 10.757 10.760 10.764 10.768 10.773 10.779 10.786 10.793 10.802 10.812 10.824 10.837 10.852 10.870 10.890 10.913 10.939 10.969 11.004 11.044 11.090 11.143 11.203 11.272 11.352 11.444 11.549 11.669 11.808 11.967 12.150 12.359 12.600 12.876 13.194 13.558 13.976 14.457 15.008 15.641 16.368 17.203 18.161 19.262 20.525
54524  90 3 131.684172  39.234874 0.185  8.152  8.152  8.153  8.153  8.154  8.155  8.156  8.157  8.158  8.160  8.161  8.163  8.165  8.168  8.171  8.174  8.178  8.183  8.188  8.194  8.200  8.208  8.217  8.227  8.239  8.252  8.267  8.285  8.305  8.328  8.355  8.386  8.421  8.461  8.508  8.561  8.622  8.693  8.773  8.866  8.972  9.094  9.234  9.395  9.580  9.792 10.036 10.315 10.636 11.005 11.428 11.914 12.472 13.113 13.848
54524  90 4 131.684172  39.234874 0.174 12.593 12.593 12.594 12.595 12.595 12.596 12.598 12.599 12.601 12.602 12.604 12.607 12.610 12.613 12.616 12.620 12.625 12.630 12.637 12.644 12.652 12.661 12.672 12.685 12.699 12.715 12.734 12.755 12.780 12.809 12.841 12.879 12.922 12.971 13.028 13.093 13.167 13.253 13.352 13.465 13.594 13.743 13.914 14.111 14.336 14.595 14.893 15.234 15.626 16.076 16.593 17.186 17.867 18.649 19.547
54524  91 1 133.071075  39.206681 0.205  6.870  6.870  6.871  6.871  6.872  6.873  6.874  6.875  6.876  6.877  6.879  6.881  6.883  6.885  6.888  6.891  6.895  6.899  6.904  6.910  6.916  6.923  6.932  6.941  6.952  6.965  6.980  6.997  7.016  7.038  7.063  7.092  7.126  7.164  7.208  7.259  7.317  7.384  7.461  7.549  7.650  7.766  7.899  8.052  8.228  8.430  8.661  8.927  9.232  9.583  9.985 10.447 10.978 11.587 12.286
54524  91 2 133.071075  39.206681 0.197 11.777 11.778 11.778 11.779 11.779 11.780 11.781 11.782 11.783 11.784 11.785 11.787 11.789 11.791 11.793 11.796 11.799 11.803 11.807 11.812 11.817 11.824 11.831 11.839 11.849 11.860 11.873 11.887 11.904 11.923 11.945 11.970 11.999 12.033 12.071 12.115 12.165 12.223 12.289 12.365 12.453 12.554 12.669 12.802 12.954 13.128 13.329 13.559 13.824 14.127 14.476 14.876 15.335 15.863 16.469
54524  91 3 133.071075  39.206681 0.148  6.250  6.251  6.251  6.252  6.252  6.253  6.254  6.255  6.256  6.257  6.259  6.260  6.262  6.264  6.267  6.270  6.273  6.277  6.281  6.287  6.292  6.299  6.307  6.315  6.326  6.337  6.351  6.366  6.383  6.404  6.427  6.453  6.484  6.519  6.559  6.605  6.658  6.719  6.789  6.869  6.961  7.067  7.189  7.328  7.488  7.672  7.883  8.125  8.404  8.723  9.090  9.511  9.995 10.550 11.187
54524  91 4 133.071075  39.206681 0.153  9.823  9.823  9.824  9.824  9.825  9.826  9.827  9.827  9.829  9.830  9.831  9.833  9.835  9.837  9.840  9.842  9.846  9.850  9.854  9.859  9.865  9.871  9.879  9.888  9.898  9.909  9.922  9.938  9.955  9.975  9.998 10.024 10.055 10.089 10.129 10.175 10.228 10.288 10.358 10.437 10.529 10.634 10.754 10.893 11.051 11.234 11.443 11.684 11.960 12.277 12.641 13.059 13.539 14.090 14.722
54524  93 1 135.598882  39.208303 0.188  9.224  9.225  9.226  9.227  9.228  9.229  9.230  9.232  9.233  9.235  9.238  9.241  9.244  9.247  9.251  9.256  9.261  9.268  9.275  9.283  9.292  9.303  9.315  9.329  9.346  9.364  9.386  9.410  9.438  9.471  9.508  9.551  9.600  9.656  9.721  9.795  9.880  9.978 10.091 10.220 10.368 10.538 10.733 10.958 11.215 11.511 11.850 12.240 12.688 13.201 13.791 14.469 15.246 16.139 17.164
54524  93 2 135.598882  39.208303 0.178  6.116  6.116  6.117  6.118  6.119  6.120  6.121  6.123  6.125  6.127  6.129  6.132  6.135  6.138  6.142  6.147  6.152  6.158  6.165  6.173  6.182  6.193  6.205  6.218  6.234  6.253  6.274  6.298  6.325  6.357  6.394  6.435  6.483  6.539  6.602  6.675  6.758  6.854  6.964  7.091  7.236  7.402  7.594  7.813  8.066  8.355  8.688  9.069  9.508 10.011 10.589 11.252 12.014 12.888 13.892
54524  93 3 135.598882  39.208303 0.156 14.091 14.091 14.092 14.093 14.094 14.094 14.095 14.097 14.098 14.100 14.101 14.103 14.106 14.108 14.112 14.115 14.119 14.124 14.129 14.135 14.143 14.151 14.160 14.171 14.183 14.197 14.214 14.232 14.254 14.278 14.307 14.339 14.376 14.419 14.468 14.525 14.590 14.664 14.749 14.848 14.960 15.089 15.238 15.408 15.604 15.829 16.087 16.383 16.723 17.113 17.562 18.076 18.667 19.346 20.125
54524  93 4 135.598882  39.208303 0.168  9.689  9.690  9.691  9.691  9.692  9.693  9.694  9.696  9.697  9.699  9.701  9.703  9.706  9.709  9.713  9.717  9.721  9.727  9.733  9.740  9.748  9.757  9.768  9.780  9.794  9.810  9.829  9.850  9.875  9.903  9.935  9.972 10.014 10.063 10.119 10.183 10.257 10.341 10.438 10.550 10.678 10.825 10.994 11.188 11.410 11.666 11.959 12.296 12.683 13.127 13.637 14.223 14.895 15.667 16.553
54524  94 1 136.883727  39.209193 0.185  9.198  9.198  9.199  9.200  9.201  9.203  9.204  9.206  9.208  9.210  9.212  9.215  9.218  9.222  9.226  9.231  9.237  9.244  9.251  9.260  9.270  9.281  9.294  9.309  9.326  9.346  9.368  9.394  9.424  9.459  9.498  9.543  9.595  9.655  9.723  9.802  9.892  9.995 10.114 10.251 10.407 10.587 10.794 11.031 11.304 11.616 11.975 12.387 12.861 13.404 14.028 14.744 15.567 16.511 17.595
54524  94 2 136.883727  39.209193 0.178 11.928 11.928 11.929 11.930 11.931 11.933 11.934 11.936 11.938 11.940 11.943 11.946 11.949 11.953 11.957 11.962 11.968 11.975 11.983 11.992 12.002 12.014 12.027 12.043 12.061 12.081 12.105 12.132 12.162 12.198 12.239 12.286 12.339 12.401 12.472 12.553 12.647 12.754 12.877 13.019 13.181 13.368 13.582 13.827 14.110 14.434 14.806 15.233 15.723 16.286 16.933 17.675 18.527 19.506 20.629
54524  94 3 136.883727  39.209193 0.164  8.463  8.464  8.465  8.466  8.467  8.468  8.469  8.471  8.472  8.474  8.477  8.480  8.483  8.486  8.490  8.495  8.500  8.507  8.514  8.522  8.531  8.542  8.554  8.569  8.585  8.604  8.625  8.650  8.678  8.710  8.748  8.791  8.840  8.896  8.961  9.036  9.121  9.219  9.332  9.462  9.610  9.781  9.977 10.201 10.460 10.756 11.097 11.487 11.936 12.451 13.043 13.722 14.502 15.397 16.425
54524  94 4 136.883727  39.209193 0.172  8.544  8.545  8.546  8.547  8.549  8.550  8.552  8.554  8.557  8.560  8.563  8.567  8.572  8.577  8.583  8.589  8.597  8.606  8.616  8.628  8.641  8.657  8.675  8.695  8.718  8.745  8.776  8.811  8.852  8.899  8.952  9.014  9.085  9.166  9.259  9.366  9.488  9.629  9.791  9.977 10.190 10.435 10.717 11.040 11.410 11.836 12.325 12.886 13.530 14.270 15.119 16.094 17.214 18.500 19.976
54524  95 1 138.179437  39.209918 0.189  7.796  7.797  7.798  7.799  7.801  7.802  7.804  7.806  7.808  7.811  7.814  7.818  7.822  7.826  7.832  7.838  7.845  7.853  7.862  7.873  7.885  7.899  7.915  7.934  7.955  7.980  8.008  8.040  8.077  8.119  8.168  8.224  8.288  8.362  8.447  8.544  8.656  8.784  8.931  9.100  9.294  9.517  9.773 10.067 10.404 10.791 11.236 11.746 12.333 13.006 13.778 14.665 15.684 16.853 18.196
54524  95 2 138.179437  39.209918 0.180 13.941 13.942 13.943 13.944 13.945 13.946 13.948 13.949 13.951 13.953 13.956 13.958 13.962 13.965 13.970 13.974 13.980 13.986 13.994 14.002 14.012 14.023 14.036 14.050 14.067 14.087 14.109 14.134 14.164 14.197 14.236 14.280 14.331 14.390 14.457 14.534 14.622 14.724 14.841 14.974 15.128 15.305 15.507 15.740 16.007 16.314 16.666 17.071 17.535 18.068 18.680 19.383 20.190 21.116 22.180
54524  95 3 138.179437  39.209918 0.159  9.655  9.655  9.656  9.657  9.658  9.660  9.661  9.663  9.665  9.667  9.669  9.672  9.675  9.679  9.683  9.688  9.694  9.701  9.708  9.717  9.727  9.738  9.751  9.766  9.784  9.803  9.826  9.852  9.882  9.917  9.956 10.002 10.054 10.114 10.182 10.261 10.352 10.456 10.575 10.712 10.870 11.050 11.258 11.496 11.770 12.084 12.444 12.858 13.334 13.880 14.506 15.226 16.052 17.000 18.089
54524  95 4 138.179437  39.209918 0.170 10.028 10.029 10.029 10.030 10.032 10.033 10.035 10.036 10.039 10.041 10.044 10.047 10.050 10.055 10.059 10.065 10.071 10.078 10.087 10.096 10.107 10.120 10.134 10.151 10.170 10.191 10.216 10.245 10.278 10.316 10.360 10.410 10.467 10.533 10.609 10.695 10.795 10.910 11.041 11.192 11.365 11.564 11.793 12.055 12.356 12.702 13.099 13.554 14.078 14.679 15.368 16.160 17.070 18.114 19.313
54524  96 1 139.515418  39.210307 0.206 10.250 10.251 10.252 10.253 10.254 10.255 10.257 10.258 10.260 10.262 10.265 10.267 10.271 10.274 10.279 10.283 10.289 10.295 10.303 10.311 10.321 10.332 10.345 10.360 10.377 10.396 10.418 10.444 10.473 10.507 10.546 10.590 10.641 10.700 10.767 10.844 10.933 11.035 11.152 11.286 11.440 11.617 11.820 12.053 12.321 12.629 12.982 13.387 13.853 14.387 15.001 15.705 16.514 17.443 18.509
54524  96 2 139.515418  39.210307 0.193  9.007  9.007  9.008  9.009  9.010  9.011  9.013  9.014  9.016  9.019  9.021  9.024  9.027  9.031  9.035  9.040  9.046  9.052  9.060  9.068  9.078  9.089  9.102  9.117  9.134  9.154  9.177  9.203  9.232  9.266  9.306  9.351  9.402  9.462  9.530  9.608  9.698  9.801  9.919 10.055 10.211 10.391 10.596 10.833 11.104 11.415 11.773 12.183 12.655 13.196 13.817 14.531 15.350 16.290 17.370
54524  96 3 139.515418  39.210307 0.154 11.984 11.985 11.986 11.987 11.988 11.989 11.991 11.992 11.994 11.997 11.999 12.002 12.006 12.010 12.014 12.020 12.026 12.032 12.040 12.050 12.060 12.072 12.086 12.102 12.120 12.141 12.165 12.192 12.224 12.260 12.302 12.350 12.405 12.468 12.540 12.623 12.719 12.828 12.954 13.098 13.264 13.455 13.673 13.924 14.213 14.544 14.923 15.360 15.861 16.436 17.096 17.854 18.724 19.724 20.871
54524  96 4 139.515418  39.210307 0.154  9.976  9.977  9.978  9.979  9.980  9.981  9.982  9.983  9.985  9.987  9.989  9.992  9.995  9.998 10.002 10.006 10.011 10.017 10.024 10.031 10.040 10.050 10.062 10.075 10.090 10.108 10.128 10.151 10.178 10.208 10.243 10.283 10.329 10.382 10.443 10.512 10.592 10.684 10.790 10.911 11.050 11.210 11.393 11.604 11.845 12.123 12.442 12.808 13.228 13.710 14.264 14.899 15.629 16.468 17.430
54524  97 1 140.752197  39.244275 0.202 10.242 10.243 10.244 10.245 10.246 10.247 10.249 10.251 10.253 10.255 10.258 10.261 10.265 10.269 10.274 10.280 10.286 10.293 10.302 10.311 10.322 10.335 10.350 10.366 10.385 10.408 10.433 10.462 10.495 10.534 10.578 10.628 10.686 10.753 10.829 10.917 11.018 11.134 11.267 11.419 11.595 11.796 12.027 12.292 12.596 12.946 13.348 13.808 14.338 14.945 15.643 16.444 17.363 18.419 19.632
54524  97 2 140.752197  39.244275 0.160 11.667 11.668 11.669 11.670 11.671 11.673 11.674 11.676 11.679 11.681 11.684 11.687 11.691 11.695 11.700 11.706 11.713 11.720 11.729 11.739 11.751 11.764 11.779 11.796 11.816 11.839 11.865 11.896 11.930 11.970 12.016 12.068 12.129 12.198 12.277 12.368 12.473 12.593 12.731 12.890 13.072 13.281 13.521 13.796 14.113 14.476 14.893 15.371 15.921 16.552 17.277 18.108 19.064 20.160 21.419
54524  97 3 140.752197  39.244275 0.175 13.683 13.684 13.685 13.686 13.688 13.689 13.691 13.693 13.695 13.698 13.701 13.705 13.709 13.714 13.719 13.726 13.733 13.741 13.751 13.762 13.774 13.789 13.805 13.824 13.846 13.871 13.900 13.933 13.971 14.015 14.065 14.123 14.189 14.265 14.352 14.452 14.566 14.698 14.849 15.023 15.223 15.452 15.714 16.016 16.363 16.761 17.218 17.742 18.345 19.036 19.830 20.742 21.789 22.990 24.370
54524  97 4 140.752197  39.244275 0.158  9.972  9.973  9.974  9.975  9.976  9.977  9.979  9.980  9.982  9.984  9.987  9.989  9.993  9.996 10.001 10.006 10.011 10.018 10.025 10.034 10.044 10.055 10.068 10.083 10.100 10.119 10.142 10.168 10.197 10.231 10.271 10.315 10.367 10.426 10.494 10.572 10.662 10.764 10.882 11.018 11.174 11.352 11.558 11.793 12.064 12.374 12.731 13.140 13.610 14.150 14.769 15.481 16.297 17.235 18.312
54524  98 1 118.735273  38.198107 0.181  8.988  8.989  8.989  8.990  8.990  8.991  8.992  8.992  8.993  8.994  8.996  8.997  8.999  9.001  9.003  9.005  9.008  9.011  9.015  9.020  9.025  9.030  9.037  9.044  9.053  9.063  9.074  9.088  9.103  9.120  9.140  9.163  9.189  9.219  9.253  9.293  9.338  9.390  9.450  9.519  9.598  9.689  9.793  9.913 10.050 10.207 10.388 10.596 10.835 11.109 11.423 11.784 12.199 12.675 13.221
54524  98 2 118.735273  38.198107 0.180 12.144 12.144 12.145 12.145 12.146 12.146 12.147 12.148 12.149 12.150 12.151 12.153 12.154 12.156 12.159 12.161 12.164 12.167 12.171 12.176 12.181 12.187 12.194 12.201 12.210 12.220 12.232 12.246 12.261 12.279 12.299 12.323 12.350 12.381 12.416 12.457 12.504 12.557 12.619 12.690 12.771 12.864 12.971 13.094 13.235 13.397 13.584 13.797 14.043 14.324 14.648 15.019 15.445 15.935 16.497
54524  98 3 118.735273  38.198107 0.157  5.850  5.850  5.851  5.851  5.852  5.853  5.854  5.855  5.856  5.857  5.859  5.861  5.863  5.865  5.868  5.871  5.875  5.879  5.884  5.889  5.896  5.903  5.911  5.921  5.932  5.945  5.959  5.976  5.995  6.017  6.042  6.071  6.104  6.142  6.186  6.237  6.294  6.361  6.437  6.524  6.625  6.740  6.872  7.024  7.199  7.399  7.629  7.893  8.197  8.545  8.944  9.403  9.930 10.535 11.230
54524  98 4 118.735273  38.198107 0.173  9.554  9.555  9.555  9.556  9.556  9.557  9.558  9.559  9.560  9.561  9.563  9.564  9.566  9.569  9.571  9.574  9.577  9.581  9.586  9.591  9.597  9.603  9.611  9.620  9.630  9.641  9.655  9.670  9.688  9.708  9.731  9.758  9.788  9.823  9.864  9.910  9.963 10.024 10.094 10.174 10.266 10.372 10.494 10.633 10.794 10.978 11.189 11.432 11.710 12.030 12.397 12.819 13.303 13.859 14.497
54524  99 1 120.012622  38.199117 0.183  6.970  6.970  6.971  6.972  6.972  6.973  6.974  6.976  6.977  6.978  6.980  6.982  6.985  6.987  6.991  6.994  6.998  7.003  7.008  7.015  7.022  7.030  7.039  7.050  7.062  7.077  7.093  7.112  7.133  7.158  7.186  7.219  7.257  7.299  7.349  7.406  7.471  7.545  7.631  7.730  7.843  7.972  8.121  8.293  8.489  8.715  8.974  9.271  9.612 10.004 10.455 10.971 11.565 12.246 13.028
54524  99 2 120.012622  38.199117 0.183  8.611  8.612  8.612  8.613  8.614  8.615  8.616  8.617  8.618  8.620  8.621  8.623  8.625  8.628  8.631  8.634  8.638  8.643  8.648  8.654  8.660  8.668  8.677  8.687  8.699  8.712  8.728  8.746  8.766  8.789  8.816  8.847  8.882  8.923  8.969  9.023  9.085  9.155  9.236  9.329  9.436  9.559  9.699  9.861 10.047 10.260 10.505 10.786 11.108 11.479 11.904 12.392 12.953 13.596 14.335
54524  99 3 120.012622  38.199117 0.157  9.133  9.133  9.134  9.134  9.135  9.136  9.136  9.137  9.139  9.140  9.141  9.143  9.145  9.147  9.150  9.153  9.157  9.161  9.165  9.170  9.177  9.183  9.191  9.201  9.211  9.223  9.237  9.253  9.271  9.292  9.316  9.344  9.376  9.412  9.454  9.502  9.557  9.621  9.694  9.777  9.873  9.983 10.110 10.255 10.422 10.613 10.833 11.085 11.375 11.708 12.090 12.528 13.032 13.610 14.274
54524  99 4 120.012622  38.199117 0.172  7.877  7.878  7.878  7.879  7.880  7.881  7.882  7.884  7.885  7.887  7.889  7.891  7.894  7.897  7.900  7.904  7.909  7.914  7.920  7.927  7.935  7.944  7.954  7.966  7.980  7.996  8.014  8.035  8.059  8.087  8.118  8.154  8.196  8.244  8.299  8.362  8.434  8.517  8.613  8.722  8.848  8.993  9.158  9.349  9.567  9.818 10.107 10.438 10.817 11.254 11.754 12.329 12.990 13.748 14.618
54524 100 1 121.343150  38.200291 0.205  8.202  8.202  8.202  8.203  8.204  8.204  8.205  8.206  8.207  8.208  8.210  8.211  8.213  8.215  8.218  8.221  8.224  8.228  8.232  8.237  8.242  8.249  8.256  8.265  8.275  8.286  8.299  8.313  8.330  8.350  8.372  8.398  8.427  8.461  8.500  8.545  8.596  8.655  8.723  8.800  8.889  8.992  9.109  9.244  9.399  9.576  9.780 10.015 10.284 10.593 10.947 11.355 11.822 12.359 12.975
54524 100 2 121.343150  38.200291 0.199  7.895  7.895  7.896  7.897  7.897  7.898  7.899  7.900  7.902  7.903  7.905  7.907  7.909  7.912  7.915  7.918  7.922  7.926  7.932  7.938  7.944  7.952  7.961  7.971  7.983  7.997  8.012  8.030  8.051  8.074  8.101  8.132  8.168  8.209  8.256  8.310  8.372  8.443  8.525  8.619  8.726  8.850  8.992  9.155  9.342  9.557  9.804 10.088 10.413 10.786 11.215 11.708 12.273 12.922 13.667
54524 100 3 121.343150  38.200291 0.145  6.315  6.316  6.316  6.317  6.318  6.318  6.319  6.320  6.322  6.323  6.325  6.327  6.329  6.331  6.334  6.337  6.341  6.345  6.350  6.356  6.362  6.370  6.378  6.388  6.399  6.412  6.427  6.444  6.464  6.486  6.512  6.541  6.575  6.614  6.659  6.710  6.769  6.837  6.915  7.004  7.107  7.225  7.360  7.515  7.693  7.898  8.133  8.403  8.712  9.068  9.476  9.945 10.483 11.101 11.811
54524 100 4 121.343150  38.200291 0.156  7.010  7.010  7.011  7.012  7.012  7.013  7.014  7.015  7.016  7.017  7.019  7.020  7.022  7.025  7.027  7.030  7.033  7.037  7.042  7.047  7.053  7.060  7.067  7.076  7.086  7.098  7.112  7.127  7.145  7.165  7.189  7.216  7.247  7.282  7.323  7.370  7.423  7.485  7.556  7.637  7.731  7.838  7.961  8.102  8.264  8.451  8.665  8.910  9.192  9.516  9.887 10.314 10.804 11.367 12.012
54524 101 1 122.588827  38.201330 0.189  6.948  6.948  6.949  6.949  6.950  6.951  6.952  6.953  6.955  6.956  6.958  6.960  6.962  6.965  6.968  6.971  6.975  6.980  6.985  6.991  6.998  7.006  7.015  7.026  7.038  7.052  7.067  7.086  7.107  7.131  7.158  7.190  7.226  7.268  7.316  7.371  7.434  7.507  7.590  7.686  7.796  7.922  8.067  8.234  8.425  8.644  8.896  9.185  9.517  9.898 10.335 10.838 11.414 12.077 12.837
54524 101 2 122.588827  38.201330 0.187  6.230  6.231  6.231  6.232  6.233  6.234  6.235  6.236  6.238  6.240  6.242  6.244  6.247  6.250  6.253  6.257  6.262  6.267  6.273  6.281  6.289  6.298  6.308  6.321  6.335  6.351  6.369  6.391  6.415  6.443  6.475  6.512  6.554  6.603  6.659  6.723  6.796  6.881  6.978  7.089  7.217  7.364  7.532  7.726  7.948  8.203  8.496  8.832  9.218  9.662 10.170 10.755 11.426 12.196 13.081
54524 101 3 122.588827  38.201330 0.153 10.165 10.166 10.166 10.167 10.168 10.169 10.170 10.171 10.173 10.174 10.176 10.179 10.181 10.184 10.187 10.191 10.196 10.201 10.207 10.213 10.221 10.230 10.240 10.252 10.265 10.280 10.298 10.318 10.342 10.368 10.399 10.434 10.475 10.521 10.574 10.635 10.706 10.786 10.879 10.985 11.107 11.247 11.408 11.593 11.805 12.049 12.328 12.649 13.018 13.441 13.927 14.485 15.125 15.861 16.705
54524 101 4 122.588827  38.201330 0.158  6.088  6.089  6.089  6.090  6.091  6.092  6.093  6.095  6.096  6.098  6.100  6.103  6.105  6.109  6.112  6.116  6.121  6.127  6.133  6.140  6.149  6.158  6.170  6.182  6.197  6.214  6.233  6.255  6.280  6.309  6.343  6.381  6.425  6.476  6.534  6.600  6.677  6.765  6.865  6.981  7.114  7.267  7.442  7.643  7.874  8.139  8.444  8.794  9.195  9.656 10.185 10.793 11.491 12.292 13.211
54524 102 1 123.850322  38.202373 0.187  9.861  9.862  9.862  9.863  9.863  9.864  9.865  9.865  9.866  9.867  9.869  9.870  9.872  9.873  9.876  9.878  9.881  9.884  9.888  9.892  9.897  9.902  9.909  9.916  9.925  9.935  9.946  9.959  9.973  9.990 10.010 10.032 10.057 10.087 10.121 10.159 10.204 10.255 10.313 10.381 10.458 10.547 10.649 10.766 10.900 11.054 11.231 11.435 11.668 11.936 12.244 12.597 13.003 13.468 14.003
54524 102 2 123.850322  38.202373 0.188  9.379  9.380  9.380  9.381  9.382  9.383  9.384  9.386  9.387  9.389  9.391  9.394  9.397  9.400  9.403  9.408  9.412  9.418  9.424  9.432  9.440  9.450  9.461  9.473  9.488  9.505  9.524  9.546  9.571  9.600  9.634  9.672  9.716  9.766  9.824  9.891  9.967 10.055 10.156 10.271 10.404 10.557 10.732 10.933 11.163 11.428 11.733 12.082 12.483 12.943 13.472 14.079 14.776 15.576 16.494
54524 102 3 123.850322  38.202373 0.155  5.862  5.863  5.863  5.864  5.864  5.865  5.866  5.867  5.868  5.869  5.870  5.872  5.873  5.875  5.878  5.880  5.883  5.887  5.891  5.896  5.901  5.907  5.914  5.922  5.931  5.942  5.954  5.968  5.984  6.002  6.023  6.048  6.076  6.107  6.144  6.186  6.235  6.290  6.354  6.427  6.511  6.608  6.719  6.846  6.992  7.160  7.352  7.574  7.828  8.119  8.454  8.838  9.279  9.786 10.368
54524 102 4 123.850322  38.202373 0.164  8.847  8.848  8.848  8.848  8.849  8.849  8.850  8.851  8.851  8.852  8.853  8.854  8.856  8.857  8.859  8.861  8.864  8.866  8.870  8.873  8.877  8.882  8.887  8.894  8.901  8.909  8.919  8.929  8.942  8.956  8.973  8.992  9.013  9.038  9.067  9.100  9.137  9.181  9.230  9.287  9.353  9.428  9.515  9.614  9.728  9.858 10.008 10.181 10.379 10.606 10.867 11.166 11.510 11.905 12.358
54524 103 1 125.085557  38.203461 0.177  8.844  8.844  8.845  8.845  8.846  8.846  8.847  8.848  8.849  8.850  8.851  8.852  8.854  8.855  8.858  8.860  8.863  8.866  8.869  8.873  8.878  8.884  8.890  8.897  8.905  8.915  8.925  8.938  8.952  8.969  8.987  9.009  9.034  9.062  9.095  9.133  9.176  9.225  9.282  9.347  9.422  9.508  9.607  9.721  9.851 10.000 10.172 10.369 10.596 10.856 11.154 11.496 11.890 12.341 12.860
54524 103 2 125.085557  38.203461 0.176  9.074  9.074  9.075  9.075  9.076  9.076  9.077  9.078  9.079  9.080  9.082  9.083  9.085  9.087  9.089  9.092  9.095  9.098  9.102  9.107  9.112  9.118  9.125  9.133  9.142  9.152  9.164  9.178  9.194  9.212  9.233  9.257  9.284  9.316  9.352  9.394  9.442  9.497  9.560  9.632  9.715  9.810  9.920 10.045 10.190 10.355 10.546 10.764 11.015 11.303 11.634 12.013 12.449 12.949 13.524
54524 103 3 125.085557  38.203461 0.165  8.429  8.429  8.430  8.430  8.431  8.432  8.432  8.433  8.434  8.435  8.437  8.438  8.440  8.442  8.444  8.447  8.450  8.454  8.458  8.462  8.468  8.474  8.481  8.489  8.498  8.508  8.521  8.535  8.551  8.569  8.590  8.615  8.642  8.674  8.711  8.753  8.802  8.858  8.921  8.995  9.079  9.176  9.287  9.414  9.561  9.729  9.921 10.143 10.397 10.689 11.025 11.410 11.851 12.359 12.942
54524 103 4 125.085557  38.203461 0.179 10.060 10.061 10.061 10.062 10.062 10.063 10.063 10.064 10.065 10.066 10.067 10.068 10.070 10.072 10.074 10.076 10.079 10.082 10.085 10.089 10.094 10.099 10.105 10.112 10.120 10.129 10.140 10.152 10.166 10.182 10.200 10.221 10.245 10.273 10.305 10.341 10.383 10.432 10.487 10.551 10.623 10.707 10.803 10.914 11.041 11.186 11.353 11.545 11.765 12.018 12.309 12.642 13.025 13.464 13.969
54524 104 1 126.390040  38.204624 0.192 12.537 12.538 12.538 12.539 12.539 12.540 12.541 12.541 12.542 12.544 12.545 12.546 12.548 12.550 12.552 12.555 12.558 12.561 12.565 12.569 12.575 12.580 12.587 12.595 12.604 12.614 12.626 12.639 12.655 12.673 12.693 12.716 12.743 12.774 12.810 12.850 12.897 12.951 13.012 13.083 13.164 13.257 13.364 13.487 13.628 13.790 13.976 14.190 14.435 14.716 15.040 15.411 15.837 16.326 16.888
54524 104 2 126.390040  38.204624 0.186 10.257 10.257 10.258 10.259 10.259 10.260 10.261 10.262 10.263 10.264 10.265 10.267 10.269 10.271 10.274 10.277 10.280 10.284 10.288 10.293 10.299 10.305 10.313 10.322 10.332 10.343 10.356 10.371 10.389 10.409 10.431 10.458 10.488 10.522 10.562 10.608 10.660 10.720 10.789 10.869 10.960 11.064 11.184 11.322 11.480 11.662 11.870 12.109 12.384 12.700 13.062 13.478 13.956 14.504 15.134
54524 104 3 126.390040  38.204624 0.155  8.212  8.213  8.213  8.214  8.215  8.216  8.217  8.218  8.220  8.221  8.223  8.225  8.228  8.230  8.234  8.237  8.241  8.246  8.252  8.258  8.265  8.274  8.284  8.295  8.307  8.322  8.339  8.358  8.380  8.405  8.434  8.468  8.506  8.550  8.601  8.659  8.726  8.803  8.890  8.992  9.107  9.241  9.393  9.569  9.771 10.002 10.268 10.573 10.923 11.325 11.787 12.317 12.925 13.624 14.426
54524 104 4 126.390040  38.204624 0.168 10.854 10.854 10.855 10.855 10.856 10.857 10.858 10.859 10.860 10.861 10.863 10.865 10.867 10.870 10.872 10.876 10.879 10.884 10.889 10.894 10.901 10.908 10.917 10.927 10.938 10.951 10.966 10.983 11.002 11.025 11.051 11.080 11.114 11.153 11.198 11.250 11.309 11.377 11.455 11.544 11.647 11.765 11.901 12.056 12.235 12.440 12.676 12.946 13.257 13.613 14.022 14.492 15.032 15.651 16.363
54524 106 1 128.924141  38.206566 0.183 16.018 16.018 16.018 16.019 16.019 16.020 16.021 16.022 16.023 16.024 16.026 16.027 16.029 16.031 16.033 16.036 16.039 16.043 16.047 16.052 16.057 16.064 16.071 16.079 16.089 16.100 16.112 16.127 16.143 16.162 16.184 16.209 16.238 16.271 16.309 16.352 16.402 16.460 16.526 16.602 16.688 16.788 16.903 17.034 17.186 17.359 17.558 17.787 18.049 18.351 18.697 19.094 19.550 20.074 20.675
54524 106 2 128.924141  38.206566 0.180  9.037  9.037  9.038  9.039  9.040  9.041  9.042  9.043  9.045  9.047  9.049  9.052  9.054  9.058  9.061  9.066  9.070  9.076  9.082  9.090  9.098  9.108  9.119  9.132  9.147  9.164  9.183  9.206  9.231  9.261  9.294  9.333  9.378  9.429  9.488  9.555  9.633  9.722  9.824  9.941 10.075 10.230 10.407 10.611 10.845 11.113 11.422 11.776 12.182 12.649 13.184 13.799 14.506 15.316 16.247
54524 106 3 128.924141  38.206566 0.158  8.579  8.580  8.580  8.581  8.582  8.583  8.585  8.586  8.588  8.590  8.592  8.595  8.598  8.601  8.605  8.610  8.615  8.621  8.628  8.636  8.645  8.656  8.668  8.682  8.698  8.716  8.737  8.761  8.788  8.820  8.857  8.898  8.946  9.001  9.065  9.137  9.221  9.317  9.426  9.553  9.698  9.864 10.055 10.275 10.526 10.816 11.148 11.529 11.967 12.469 13.046 13.709 14.470 15.343 16.346
54524 106 4 128.924141  38.206566 0.170  8.680  8.680  8.681  8.682  8.683  8.684  8.685  8.686  8.688  8.690  8.692  8.695  8.697  8.701  8.704  8.709  8.714  8.719  8.726  8.733  8.742  8.752  8.763  8.776  8.791  8.808  8.828  8.850  8.876  8.906  8.940  8.979  9.024  9.075  9.135  9.203  9.281  9.370  9.473  9.592  9.727  9.883 10.062 10.267 10.503 10.774 11.085 11.442 11.852 12.323 12.863 13.483 14.196 15.013 15.952
54524 107 1 130.217675  38.207665 0.196 10.374 10.375 10.376 10.376 10.377 10.378 10.379 10.380 10.381 10.383 10.385 10.387 10.389 10.392 10.395 10.398 10.402 10.407 10.412 10.418 10.426 10.434 10.443 10.454 10.466 10.480 10.496 10.514 10.536 10.560 10.588 10.620 10.657 10.700 10.748 10.804 10.869 10.942 11.027 11.124 11.236 11.364 11.511 11.680 11.873 12.096 12.352 12.645 12.982 13.369 13.813 14.323 14.908 15.581 16.353
54524 107 2 130.217675  38.207665 0.187 12.529 12.529 12.530 12.531 12.531 12.532 12.533 12.534 12.536 12.537 12.539 12.541 12.543 12.546 12.549 12.553 12.557 12.561 12.567 12.573 12.580 12.588 12.597 12.607 12.620 12.634 12.650 12.668 12.689 12.713 12.741 12.773 12.810 12.852 12.900 12.956 13.019 13.092 13.176 13.273 13.384 13.511 13.657 13.824 14.017 14.237 14.491 14.782 15.117 15.501 15.941 16.447 17.028 17.696 18.462
54524 107 3 130.217675  38.207665 0.153  7.685  7.686  7.686  7.686  7.687  7.687  7.688  7.689  7.690  7.690  7.691  7.693  7.694  7.696  7.697  7.700  7.702  7.705  7.708  7.711  7.716  7.720  7.726  7.732  7.739  7.748  7.757  7.768  7.781  7.795  7.812  7.831  7.852  7.877  7.906  7.939  7.977  8.021  8.071  8.128  8.194  8.269  8.356  8.456  8.570  8.702  8.853  9.026  9.225  9.453  9.715 10.017 10.362 10.759 11.215
54524 107 4 130.217675  38.207665 0.162  7.978  7.979  7.980  7.980  7.981  7.982  7.983  7.985  7.986  7.988  7.990  7.992  7.994  7.997  8.001  8.005  8.009  8.014  8.020  8.027  8.034  8.043  8.053  8.065  8.078  8.094  8.111  8.132  8.155  8.181  8.212  8.247  8.288  8.334  8.387  8.448  8.519  8.599  8.692  8.798  8.920  9.060  9.221  9.406  9.618  9.861 10.141 10.462 10.830 11.253 11.739 12.296 12.937 13.672 14.516
54524 108 1 131.484508  38.241964 0.208  8.702  8.703  8.703  8.704  8.704  8.705  8.706  8.706  8.707  8.708  8.710  8.711  8.712  8.714  8.716  8.719  8.722  8.725  8.728  8.733  8.737  8.743  8.749  8.757  8.765  8.775  8.786  8.798  8.813  8.830  8.849  8.871  8.896  8.925  8.959  8.997  9.041  9.091  9.149  9.216  9.292  9.380  9.481  9.596  9.729  9.882 10.057 10.258 10.488 10.753 11.058 11.407 11.808 12.268 12.797
54524 108 2 131.484508  38.241964 0.172 10.135 10.136 10.136 10.137 10.137 10.138 10.139 10.139 10.140 10.141 10.143 10.144 10.146 10.148 10.150 10.152 10.155 10.159 10.162 10.167 10.172 10.178 10.184 10.192 10.201 10.211 10.222 10.235 10.251 10.268 10.288 10.311 10.337 10.368 10.403 10.442 10.488 10.541 10.601 10.671 10.751 10.842 10.947 11.068 11.206 11.365 11.548 11.758 11.998 12.275 12.592 12.956 13.375 13.855 14.406
54524 108 3 131.484508  38.241964 0.170 10.646 10.646 10.647 10.647 10.647 10.648 10.648 10.649 10.650 10.651 10.652 10.653 10.654 10.656 10.658 10.660 10.662 10.665 10.668 10.672 10.676 10.681 10.686 10.692 10.699 10.708 10.717 10.728 10.740 10.755 10.771 10.790 10.812 10.837 10.865 10.898 10.936 10.979 11.029 11.086 11.151 11.226 11.312 11.411 11.525 11.656 11.806 11.978 12.175 12.402 12.663 12.962 13.305 13.699 14.152
54524 108 4 131.484508  38.241964 0.149  7.745  7.746  7.746  7.747  7.747  7.748  7.749  7.750  7.751  7.752  7.754  7.756  7.758  7.760  7.763  7.766  7.769  7.773  7.778  7.783  7.789  7.796  7.804  7.813  7.823  7.835  7.849  7.865  7.883  7.904  7.928  7.956  7.987  8.023  8.065  8.113  8.168  8.231  8.303  8.387  8.482  8.592  8.717  8.862  9.028  9.218  9.437  9.688  9.976 10.307 10.687 11.124 11.625 12.200 12.861
54524 109 1 132.751697  38.242992 0.208  9.215  9.215  9.215  9.216  9.217  9.217  9.218  9.219  9.220  9.221  9.223  9.224  9.226  9.228  9.230  9.233  9.236  9.240  9.244  9.249  9.254  9.261  9.268  9.276  9.286  9.297  9.309  9.324  9.340  9.359  9.381  9.406  9.435  9.468  9.506  9.549  9.599  9.657  9.723  9.798  9.885  9.985 10.099 10.231 10.382 10.555 10.754 10.983 11.245 11.546 11.892 12.289 12.745 13.269 13.870
54524 109 2 132.751697  38.242992 0.164 10.592 10.592 10.593 10.593 10.594 10.594 10.595 10.596 10.597 10.598 10.599 10.601 10.603 10.605 10.607 10.610 10.613 10.616 10.620 10.625 10.630 10.636 10.643 10.651 10.660 10.671 10.683 10.697 10.713 10.731 10.752 10.776 10.804 10.835 10.872 10.914 10.962 11.017 11.080 11.153 11.237 11.332 11.443 11.569 11.714 11.881 12.072 12.292 12.544 12.834 13.166 13.548 13.986 14.490 15.068
54524 109 3 132.751697  38.242992 0.170 14.571 14.572 14.572 14.573 14.573 14.574 14.575 14.576 14.577 14.578 14.579 14.581 14.582 14.584 14.587 14.589 14.592 14.596 14.600 14.605 14.610 14.616 14.623 14.631 14.640 14.651 14.663 14.677 14.693 14.712 14.733 14.757 14.785 14.817 14.854 14.896 14.944 15.000 15.064 15.137 15.221 15.318 15.429 15.557 15.703 15.871 16.064 16.286 16.540 16.832 17.167 17.552 17.994 18.502 19.085
54524 109 4 132.751697  38.242992 0.153  6.017  6.018  6.018  6.019  6.019  6.020  6.021  6.022  6.023  6.024  6.025  6.027  6.029  6.031  6.034  6.036  6.040  6.043  6.048  6.053  6.058  6.065  6.072  6.081  6.090  6.102  6.115  6.129  6.146  6.166  6.188  6.214  6.244  6.278  6.316  6.361  6.413  6.472  6.539  6.617  6.706  6.809  6.926  7.062  7.217  7.395  7.599  7.834  8.104  8.413  8.769  9.177  9.645 10.183 10.801
54524 110 1 134.019212  38.244011 0.208  9.558  9.559  9.560  9.560  9.561  9.562  9.563  9.564  9.566  9.567  9.569  9.571  9.573  9.576  9.579  9.583  9.587  9.592  9.597  9.604  9.611  9.619  9.629  9.640  9.652  9.667  9.683  9.702  9.724  9.749  9.778  9.811  9.849  9.893  9.943 10.000 10.066 10.142 10.229 10.329 10.443 10.575 10.726 10.900 11.099 11.327 11.590 11.892 12.238 12.635 13.092 13.616 14.217 14.908 15.701
54524 110 2 134.019212  38.244011 0.169  9.541  9.541  9.542  9.542  9.543  9.544  9.544  9.545  9.546  9.547  9.549  9.550  9.552  9.554  9.557  9.559  9.562  9.566  9.570  9.575  9.580  9.586  9.593  9.601  9.611  9.621  9.634  9.648  9.664  9.683  9.704  9.729  9.757  9.789  9.826  9.869  9.918  9.974 10.039 10.113 10.198 10.295 10.408 10.536 10.684 10.854 11.049 11.273 11.530 11.825 12.164 12.553 12.999 13.512 14.100
54524 110 3 134.019212  38.244011 0.172 10.244 10.245 10.245 10.246 10.247 10.248 10.249 10.251 10.252 10.254 10.256 10.258 10.261 10.264 10.268 10.272 10.277 10.282 10.288 10.295 10.304 10.313 10.324 10.336 10.351 10.367 10.386 10.408 10.432 10.461 10.494 10.531 10.574 10.624 10.681 10.746 10.821 10.907 11.006 11.120 11.250 11.400 11.572 11.769 11.996 12.256 12.554 12.897 13.291 13.743 14.262 14.858 15.542 16.328 17.229
54524 110 4 134.019212  38.244011 0.153  7.789  7.789  7.790  7.790  7.791  7.792  7.793  7.794  7.795  7.796  7.798  7.800  7.802  7.804  7.807  7.810  7.814  7.818  7.823  7.829  7.835  7.843  7.851  7.861  7.872  7.885  7.900  7.917  7.936  7.959  7.984  8.014  8.048  8.087  8.131  8.182  8.241  8.309  8.386  8.475  8.577  8.695  8.830  8.984  9.162  9.366  9.600  9.869 10.177 10.532 10.939 11.406 11.942 12.558 13.265
54524 111 1 135.308218  38.244866 0.213 11.800 11.801 11.801 11.802 11.803 11.804 11.805 11.807 11.808 11.810 11.812 11.814 11.817 11.820 11.823 11.827 11.832 11.837 11.844 11.851 11.859 11.868 11.878 11.891 11.905 11.921 11.939 11.960 11.985 12.012 12.044 12.081 12.123 12.172 12.228 12.292 12.365 12.449 12.546 12.657 12.785 12.931 13.099 13.292 13.514 13.768 14.060 14.396 14.781 15.223 15.731 16.314 16.983 17.752 18.634
54524 111 2 135.308218  38.244866 0.171  9.197  9.197  9.198  9.199  9.200  9.201  9.202  9.204  9.205  9.207  9.209  9.212  9.215  9.218  9.222  9.226  9.231  9.237  9.244  9.251  9.260  9.270  9.282  9.295  9.310  9.327  9.347  9.370  9.397  9.427  9.462  9.502  9.547  9.600  9.660  9.730  9.809  9.901 10.005 10.126 10.264 10.423 10.605 10.815 11.055 11.331 11.648 12.012 12.429 12.909 13.460 14.092 14.818 15.651 16.608
54524 111 3 135.308218  38.244866 0.165 12.454 12.455 12.455 12.456 12.457 12.458 12.459 12.460 12.461 12.463 12.464 12.466 12.469 12.471 12.474 12.478 12.482 12.487 12.492 12.498 12.505 12.513 12.522 12.533 12.545 12.559 12.575 12.593 12.614 12.639 12.667 12.698 12.735 12.777 12.826 12.881 12.945 13.018 13.102 13.199 13.309 13.437 13.583 13.750 13.943 14.164 14.418 14.709 15.044 15.428 15.869 16.376 16.957 17.625 18.391
54524 111 4 135.308218  38.244866 0.143  9.942  9.943  9.943  9.944  9.945  9.946  9.947  9.948  9.949  9.951  9.953  9.955  9.958  9.961  9.964  9.968  9.972  9.977  9.983  9.989  9.997 10.005 10.015 10.027 10.040 10.055 10.072 10.092 10.114 10.140 10.170 10.205 10.244 10.290 10.342 10.401 10.470 10.549 10.639 10.743 10.862 10.999 11.156 11.337 11.544 11.782 12.055 12.368 12.728 13.142 13.616 14.161 14.787 15.505 16.330
54524 112 1 136.586477  38.245762 0.219 11.892 11.893 11.893 11.894 11.895 11.896 11.897 11.898 11.899 11.901 11.903 11.905 11.907 11.910 11.913 11.916 11.920 11.925 11.930 11.936 11.943 11.951 11.961 11.971 11.984 11.998 12.014 12.032 12.053 12.078 12.106 12.138 12.175 12.217 12.266 12.322 12.386 12.460 12.544 12.641 12.753 12.881 13.028 13.196 13.390 13.613 13.868 14.161 14.498 14.884 15.328 15.838 16.423 17.094 17.866
54524 112 2 136.586477  38.245762 0.169  9.298  9.299  9.299  9.300  9.301  9.302  9.304  9.305  9.307  9.309  9.311  9.313  9.316  9.319  9.323  9.327  9.332  9.338  9.345  9.352  9.361  9.371  9.382  9.395  9.410  9.427  9.447  9.470  9.496  9.525  9.560  9.599  9.644  9.696  9.756  9.824  9.903  9.993 10.097 10.215 10.352 10.509 10.689 10.895 11.133 11.405 11.718 12.077 12.489 12.963 13.506 14.130 14.847 15.669 16.614
54524 112 3 136.586477  38.245762 0.171  9.326  9.327  9.327  9.328  9.329  9.330  9.331  9.333  9.335  9.337  9.339  9.341  9.344  9.348  9.351  9.356  9.361  9.367  9.373  9.381  9.390  9.400  9.411  9.425  9.440  9.458  9.478  9.501  9.528  9.558  9.593  9.633  9.679  9.733  9.793  9.863  9.944 10.036 10.141 10.263 10.402 10.563 10.746 10.958 11.200 11.478 11.798 12.165 12.586 13.069 13.625 14.262 14.994 15.834 16.799
54524 112 4 136.586477  38.245762 0.144  9.310  9.311  9.312  9.313  9.314  9.315  9.316  9.318  9.320  9.322  9.324  9.327  9.330  9.333  9.337  9.342  9.347  9.353  9.360  9.369  9.378  9.388  9.401  9.415  9.431  9.449  9.471  9.495  9.523  9.555  9.592  9.634  9.683  9.739  9.803  9.877  9.961 10.059 10.170 10.298 10.445 10.614 10.808 11.030 11.286 11.579 11.916 12.302 12.746 13.256 13.841 14.513 15.284 16.170 17.187
54524 113 1 137.848597  38.200929 0.190 16.922 16.923 16.924 16.925 16.926 16.927 16.929 16.930 16.932 16.935 16.937 16.941 16.944 16.948 16.953 16.958 16.964 16.971 16.979 16.989 16.999 17.011 17.025 17.041 17.060 17.081 17.105 17.133 17.165 17.202 17.245 17.293 17.349 17.413 17.486 17.571 17.668 17.779 17.906 18.053 18.221 18.415 18.637 18.891 19.184 19.520 19.905 20.348 20.857 21.440 22.111 22.880 23.763 24.778 25.942
54524 113 2 137.848597  38.200929 0.187  8.598  8.599  8.600  8.601  8.602  8.603  8.605  8.607  8.609  8.611  8.614  8.617  8.621  8.625  8.630  8.636  8.642  8.649  8.658  8.667  8.678  8.691  8.706  8.723  8.742  8.764  8.790  8.819  8.852  8.891  8.935  8.986  9.044  9.111  9.188  9.276  9.378  9.494  9.627  9.781  9.957 10.159 10.391 10.658 10.963 11.315 11.718 12.181 12.713 13.323 14.024 14.829 15.753 16.814 18.032
54524 113 3 137.848597  38.200929 0.154  5.566  5.567  5.568  5.569  5.570  5.572  5.574  5.576  5.578  5.581  5.584  5.587  5.592  5.596  5.602  5.608  5.615  5.623  5.632  5.643  5.655  5.670  5.686  5.704  5.726  5.750  5.779  5.811  5.848  5.891  5.940  5.996  6.061  6.135  6.221  6.318  6.431  6.560  6.708  6.878  7.073  7.298  7.555  7.851  8.190  8.580  9.027  9.541 10.130 10.808 11.585 12.478 13.503 14.679 16.030
54524 113 4 137.848597  38.200929 0.164 11.090 11.091 11.092 11.093 11.094 11.096 11.097 11.099 11.101 11.103 11.106 11.109 11.113 11.117 11.122 11.127 11.134 11.141 11.149 11.159 11.170 11.182 11.197 11.213 11.232 11.254 11.279 11.308 11.341 11.379 11.423 11.473 11.531 11.597 11.673 11.760 11.860 11.974 12.106 12.257 12.431 12.631 12.860 13.123 13.424 13.771 14.169 14.626 15.151 15.753 16.445 17.239 18.150 19.197 20.399
54524 114 1 134.003816  37.192138 0.187  7.112  7.112  7.113  7.114  7.115  7.116  7.117  7.118  7.120  7.122  7.124  7.126  7.129  7.132  7.136  7.140  7.145  7.150  7.157  7.164  7.172  7.182  7.193  7.206  7.220  7.237  7.256  7.278  7.304  7.333  7.366  7.405  7.449  7.499  7.557  7.624  7.700  7.788  7.889  8.005  8.138  8.290  8.465  8.667  8.898  9.163  9.467  9.817 10.218 10.679 11.209 11.816 12.514 13.315 14.234
54524 114 2 134.003816  37.192138 0.196 13.549 13.550 13.550 13.551 13.552 13.553 13.554 13.555 13.557 13.559 13.561 13.563 13.566 13.569 13.572 13.576 13.581 13.586 13.592 13.599 13.607 13.616 13.627 13.639 13.653 13.668 13.687 13.708 13.732 13.759 13.791 13.828 13.870 13.918 13.973 14.036 14.109 14.192 14.288 14.398 14.525 14.670 14.837 15.028 15.248 15.500 15.790 16.122 16.504 16.942 17.446 18.023 18.687 19.449 20.323
54524 114 3 134.003816  37.192138 0.150 11.539 11.539 11.540 11.541 11.542 11.543 11.544 11.545 11.546 11.548 11.550 11.552 11.555 11.558 11.562 11.566 11.570 11.575 11.581 11.588 11.596 11.605 11.616 11.628 11.641 11.657 11.675 11.696 11.720 11.747 11.779 11.815 11.856 11.904 11.958 12.021 12.093 12.176 12.271 12.380 12.505 12.649 12.814 13.004 13.221 13.471 13.758 14.088 14.466 14.900 15.399 15.971 16.628 17.383 18.249
54524 114 4 134.003816  37.192138 0.172 13.085 13.086 13.086 13.087 13.088 13.089 13.090 13.092 13.093 13.095 13.097 13.100 13.102 13.106 13.109 13.113 13.118 13.124 13.130 13.137 13.146 13.155 13.166 13.179 13.193 13.210 13.229 13.251 13.276 13.305 13.338 13.377 13.420 13.471 13.528 13.595 13.671 13.758 13.858 13.974 14.106 14.258 14.432 14.632 14.862 15.126 15.429 15.776 16.176 16.634 17.161 17.765 18.459 19.256 20.170
54524 116 1 135.269419  37.222574 0.201  9.115  9.116  9.117  9.118  9.119  9.120  9.121  9.122  9.124  9.126  9.128  9.131  9.134  9.137  9.141  9.145  9.150  9.156  9.163  9.170  9.179  9.189  9.201  9.214  9.229  9.246  9.266  9.289  9.316  9.346  9.381  9.421  9.467  9.520  9.580  9.650  9.729  9.821  9.926 10.047 10.185 10.344 10.527 10.737 10.978 11.254 11.572 11.936 12.355 12.835 13.387 14.021 14.748 15.583 16.542
54524 116 2 135.269419  37.222574 0.182 10.863 10.864 10.864 10.865 10.866 10.867 10.869 10.870 10.872 10.874 10.876 10.879 10.882 10.885 10.889 10.894 10.899 10.905 10.912 10.920 10.929 10.940 10.952 10.966 10.981 11.000 11.021 11.045 11.072 11.104 11.140 11.182 11.230 11.285 11.348 11.420 11.504 11.599 11.709 11.835 11.980 12.146 12.337 12.556 12.807 13.096 13.427 13.808 14.245 14.746 15.322 15.984 16.743 17.615 18.616
54524 116 3 135.269419  37.222574 0.161 12.262 12.263 12.264 12.265 12.266 12.268 12.270 12.271 12.274 12.276 12.279 12.282 12.286 12.290 12.295 12.301 12.308 12.315 12.324 12.334 12.345 12.359 12.374 12.391 12.411 12.434 12.460 12.490 12.525 12.564 12.610 12.662 12.722 12.791 12.871 12.962 13.066 13.186 13.324 13.482 13.663 13.871 14.111 14.385 14.701 15.063 15.478 15.956 16.504 17.133 17.855 18.685 19.637 20.731 21.986
54524 116 4 135.269419  37.222574 0.154  9.223  9.224  9.226  9.227  9.228  9.230  9.232  9.235  9.237  9.241  9.244  9.248  9.253  9.259  9.265  9.272  9.280  9.290  9.301  9.313  9.328  9.344  9.363  9.385  9.410  9.439  9.472  9.510  9.553  9.603  9.660  9.726  9.802  9.888  9.988 10.102 10.233 10.384 10.557 10.756 10.984 11.246 11.546 11.892 12.288 12.743 13.266 13.865 14.554 15.345 16.253 17.296 18.493 19.867 21.445
54524 118 1 136.498975  37.223667 0.199 12.027 12.027 12.028 12.029 12.031 12.032 12.034 12.036 12.038 12.040 12.043 12.046 12.050 12.054 12.059 12.065 12.071 12.078 12.087 12.097 12.108 12.121 12.135 12.152 12.172 12.194 12.220 12.249 12.283 12.321 12.366 12.417 12.476 12.543 12.620 12.709 12.811 12.928 13.062 13.217 13.394 13.597 13.831 14.099 14.406 14.760 15.166 15.631 16.166 16.780 17.485 18.295 19.224 20.292 21.517
54524 118 2 136.498975  37.223667 0.174 11.516 11.516 11.517 11.518 11.519 11.520 11.521 11.522 11.524 11.525 11.527 11.530 11.532 11.535 11.539 11.543 11.547 11.553 11.559 11.566 11.574 11.583 11.593 11.605 11.619 11.635 11.653 11.674 11.698 11.725 11.757 11.793 11.835 11.883 11.938 12.001 12.074 12.157 12.252 12.362 12.488 12.633 12.799 12.989 13.208 13.459 13.748 14.079 14.460 14.896 15.398 15.973 16.634 17.393 18.264
54524 118 3 136.498975  37.223667 0.166  9.022  9.023  9.024  9.026  9.027  9.029  9.031  9.033  9.036  9.038  9.042  9.046  9.050  9.055  9.061  9.068  9.075  9.084  9.094  9.106  9.119  9.134  9.152  9.172  9.195  9.222  9.252  9.287  9.328  9.374  9.427  9.488  9.558  9.638  9.730  9.836  9.957 10.097 10.257 10.441 10.652 10.895 11.173 11.493 11.859 12.281 12.764 13.320 13.957 14.690 15.530 16.495 17.603 18.876 20.336
54524 118 4 136.498975  37.223667 0.159 13.091 13.091 13.092 13.093 13.094 13.096 13.097 13.099 13.101 13.103 13.106 13.108 13.112 13.116 13.120 13.125 13.131 13.138 13.145 13.154 13.164 13.176 13.189 13.205 13.222 13.243 13.266 13.293 13.323 13.359 13.399 13.445 13.499 13.560 13.630 13.711 13.803 13.910 14.032 14.172 14.333 14.517 14.729 14.973 15.253 15.574 15.942 16.365 16.851 17.409 18.050 18.785 19.629 20.599 21.712
54524 120 1 132.737433  37.191838 0.182 10.042 10.042 10.042 10.043 10.044 10.044 10.045 10.046 10.047 10.049 10.050 10.052 10.054 10.056 10.059 10.062 10.065 10.069 10.074 10.079 10.085 10.092 10.100 10.109 10.119 10.131 10.145 10.161 10.179 10.199 10.223 10.250 10.282 10.318 10.359 10.407 10.461 10.524 10.596 10.678 10.773 10.882 11.007 11.150 11.315 11.504 11.721 11.970 12.256 12.585 12.962 13.395 13.893 14.464 15.119
54524 120 2 132.737433  37.191838 0.188  9.400  9.400  9.401  9.401  9.402  9.403  9.403  9.404  9.406  9.407  9.408  9.410  9.412  9.414  9.417  9.420  9.423  9.427  9.431  9.437  9.442  9.449  9.457  9.466  9.476  9.488  9.501  9.517  9.535  9.555  9.578  9.605  9.636  9.672  9.712  9.759  9.813  9.874  9.945 10.026 10.120 10.227 10.350 10.491 10.653 10.839 11.053 11.298 11.580 11.903 12.274 12.701 13.190 13.752 14.397
54524 120 3 132.737433  37.191838 0.147 11.698 11.698 11.699 11.699 11.700 11.700 11.701 11.702 11.703 11.704 11.706 11.707 11.709 11.711 11.713 11.716 11.719 11.722 11.726 11.731 11.736 11.742 11.749 11.757 11.767 11.777 11.789 11.803 11.819 11.838 11.859 11.883 11.911 11.942 11.979 12.021 12.069 12.125 12.189 12.262 12.346 12.442 12.552 12.679 12.825 12.993 13.185 13.406 13.659 13.950 14.284 14.668 15.108 15.614 16.194
54524 120 4 132.737433  37.191838 0.173 16.080 16.081 16.081 16.081 16.082 16.083 16.083 16.084 16.085 16.086 16.088 16.089 16.091 16.093 16.095 16.097 16.100 16.104 16.108 16.112 16.117 16.123 16.130 16.137 16.146 16.156 16.168 16.181 16.196 16.214 16.234 16.257 16.284 16.315 16.350 16.390 16.436 16.490 16.551 16.621 16.701 16.793 16.899 17.021 17.161 17.321 17.506 17.717 17.960 18.239 18.559 18.927 19.349 19.834 20.390
54524 121 1 131.471674  37.190739 0.172  6.949  6.949  6.950  6.951  6.951  6.952  6.954  6.955  6.957  6.958  6.960  6.963  6.965  6.968  6.972  6.976  6.981  6.986  6.992  6.999  7.007  7.016  7.027  7.039  7.053  7.069  7.087  7.109  7.133  7.161  7.193  7.230  7.272  7.320  7.376  7.440  7.513  7.597  7.694  7.805  7.933  8.079  8.247  8.440  8.662  8.916  9.208  9.543  9.928 10.371 10.878 11.461 12.130 12.898 13.780
54524 121 2 131.471674  37.190739 0.187  8.263  8.264  8.264  8.265  8.266  8.266  8.267  8.268  8.270  8.271  8.272  8.274  8.276  8.279  8.282  8.285  8.288  8.292  8.297  8.303  8.309  8.316  8.325  8.334  8.345  8.358  8.372  8.388  8.407  8.429  8.454  8.483  8.516  8.554  8.597  8.647  8.705  8.771  8.846  8.933  9.033  9.147  9.279  9.430  9.603  9.802 10.030 10.292 10.593 10.939 11.336 11.792 12.315 12.916 13.605
54524 121 3 131.471674  37.190739 0.155  9.406  9.406  9.407  9.407  9.408  9.409  9.410  9.411  9.412  9.414  9.416  9.418  9.420  9.422  9.425  9.429  9.433  9.437  9.443  9.449  9.455  9.463  9.472  9.483  9.495  9.509  9.524  9.542  9.563  9.587  9.614  9.646  9.682  9.723  9.771  9.826  9.888  9.960 10.043 10.138 10.247 10.372 10.516 10.681 10.871 11.088 11.338 11.625 11.954 12.332 12.766 13.264 13.837 14.494 15.248
54524 121 4 131.471674  37.190739 0.177  7.341  7.342  7.342  7.343  7.344  7.345  7.346  7.347  7.348  7.350  7.351  7.353  7.355  7.358  7.361  7.364  7.368  7.373  7.378  7.384  7.390  7.398  7.407  7.417  7.429  7.442  7.458  7.475  7.496  7.519  7.546  7.577  7.612  7.653  7.699  7.753  7.814  7.885  7.966  8.059  8.166  8.288  8.429  8.590  8.776  8.989  9.234  9.514  9.837 10.207 10.632 11.120 11.680 12.324 13.062
54524 122 1 139.753457  48.200394 0.180  6.880  6.880  6.881  6.881  6.882  6.883  6.884  6.885  6.886  6.887  6.889  6.890  6.892  6.895  6.897  6.900  6.904  6.908  6.912  6.917  6.923  6.930  6.938  6.947  6.958  6.970  6.984  7.000  7.018  7.039  7.063  7.090  7.122  7.158  7.200  7.248  7.303  7.366  7.438  7.522  7.617  7.727  7.853  7.998  8.164  8.354  8.573  8.824  9.113  9.444  9.825 10.261 10.763 11.339 12.000
54524 122 2 139.753457  48.200394 0.179 10.267 10.267 10.268 10.268 10.269 10.269 10.270 10.271 10.272 10.273 10.274 10.276 10.277 10.279 10.282 10.284 10.287 10.290 10.294 10.299 10.304 10.310 10.316 10.324 10.333 10.343 10.355 10.368 10.384 10.401 10.422 10.445 10.472 10.502 10.538 10.578 10.625 10.678 10.739 10.809 10.890 10.983 11.089 11.212 11.352 11.513 11.698 11.911 12.155 12.435 12.756 13.125 13.549 14.036 14.595
54524 122 3 139.753457  48.200394 0.161  6.203  6.203  6.204  6.204  6.205  6.206  6.207  6.208  6.209  6.211  6.213  6.214  6.217  6.219  6.222  6.226  6.230  6.234  6.239  6.245  6.252  6.260  6.269  6.279  6.291  6.304  6.320  6.337  6.358  6.381  6.408  6.439  6.475  6.516  6.563  6.616  6.678  6.749  6.830  6.924  7.031  7.155  7.296  7.459  7.645  7.859  8.105  8.388  8.712  9.084  9.511 10.002 10.566 11.212 11.955
54524 122 4 139.753457  48.200394 0.177  7.931  7.931  7.932  7.933  7.933  7.934  7.935  7.936  7.937  7.939  7.940  7.942  7.944  7.947  7.950  7.953  7.956  7.961  7.966  7.971  7.978  7.985  7.993  8.003  8.014  8.027  8.042  8.059  8.078  8.101  8.126  8.156  8.189  8.228  8.272  8.324  8.382  8.449  8.527  8.616  8.717  8.834  8.969  9.123  9.300  9.503  9.737 10.005 10.312 10.666 11.071 11.537 12.072 12.686 13.391
54524 123 1 141.297461  48.201670 0.195  9.111  9.112  9.112  9.113  9.114  9.114  9.115  9.116  9.118  9.119  9.120  9.122  9.124  9.127  9.129  9.132  9.136  9.140  9.145  9.150  9.156  9.164  9.172  9.181  9.192  9.204  9.218  9.235  9.253  9.275  9.299  9.328  9.360  9.398  9.440  9.490  9.546  9.611  9.685  9.771  9.869  9.981 10.111 10.259 10.430 10.625 10.850 11.108 11.405 11.745 12.135 12.584 13.099 13.690 14.369
54524 123 2 141.297461  48.201670 0.190  5.159  5.160  5.161  5.161  5.162  5.163  5.164  5.166  5.167  5.169  5.171  5.173  5.176  5.179  5.182  5.186  5.191  5.196  5.202  5.209  5.217  5.226  5.237  5.249  5.262  5.278  5.296  5.317  5.341  5.369  5.401  5.437  5.479  5.526  5.581  5.644  5.717  5.800  5.896  6.005  6.131  6.276  6.442  6.632  6.851  7.102  7.391  7.722  8.102  8.538  9.040  9.615 10.276 11.034 11.905
54524 123 3 141.297461  48.201670 0.151 15.284 15.285 15.285 15.285 15.286 15.287 15.287 15.288 15.289 15.290 15.292 15.293 15.295 15.297 15.299 15.301 15.304 15.308 15.311 15.316 15.321 15.327 15.333 15.341 15.350 15.360 15.371 15.385 15.400 15.418 15.438 15.461 15.487 15.518 15.553 15.593 15.639 15.692 15.753 15.823 15.903 15.995 16.101 16.222 16.361 16.521 16.705 16.916 17.158 17.436 17.755 18.121 18.542 19.025 19.580
54524 123 4 141.297461  48.201670 0.165  8.112  8.112  8.113  8.113  8.114  8.115  8.116  8.117  8.118  8.119  8.121  8.123  8.125  8.127  8.130  8.133  8.137  8.141  8.146  8.151  8.158  8.165  8.173  8.183  8.194  8.207  8.221  8.238  8.257  8.279  8.304  8.333  8.366  8.405  8.448  8.499  8.557  8.623  8.699  8.787  8.887  9.003  9.135  9.287  9.462  9.662  9.892 10.157 10.460 10.809 11.209 11.668 12.195 12.801 13.496
54524 127 1 147.300667  48.244143 0.208 13.124 13.124 13.125 13.126 13.127 13.128 13.129 13.131 13.132 13.134 13.136 13.139 13.142 13.145 13.149 13.153 13.158 13.164 13.170 13.178 13.187 13.197 13.208 13.221 13.237 13.254 13.274 13.297 13.323 13.353 13.388 13.428 13.473 13.526 13.586 13.655 13.734 13.825 13.930 14.050 14.188 14.346 14.528 14.737 14.977 15.252 15.568 15.930 16.347 16.825 17.374 18.005 18.728 19.559 20.513
54524 127 2 147.300667  48.244143 0.171 12.255 12.256 12.257 12.257 12.258 12.259 12.261 12.262 12.264 12.266 12.268 12.270 12.273 12.276 12.280 12.284 12.289 12.295 12.302 12.309 12.318 12.328 12.339 12.352 12.367 12.384 12.404 12.427 12.453 12.483 12.517 12.557 12.602 12.654 12.714 12.782 12.861 12.952 13.055 13.174 13.311 13.468 13.649 13.856 14.094 14.367 14.680 15.040 15.453 15.928 16.472 17.098 17.816 18.640 19.587
54524 127 3 147.300667  48.244143 0.172 13.884 13.885 13.886 13.887 13.888 13.889 13.890 13.892 13.894 13.896 13.898 13.901 13.904 13.908 13.912 13.916 13.922 13.928 13.935 13.943 13.953 13.963 13.976 13.990 14.006 14.025 14.047 14.071 14.100 14.132 14.170 14.213 14.262 14.318 14.383 14.458 14.544 14.642 14.755 14.884 15.033 15.204 15.400 15.625 15.884 16.181 16.522 16.913 17.363 17.879 18.471 19.151 19.932 20.829 21.859
54524 127 4 147.300667  48.244143 0.149 10.612 10.612 10.613 10.614 10.615 10.616 10.618 10.619 10.621 10.623 10.625 10.628 10.631 10.635 10.639 10.643 10.649 10.655 10.662 10.670 10.679 10.690 10.702 10.716 10.732 10.750 10.772 10.796 10.824 10.856 10.893 10.935 10.984 11.039 11.103 11.177 11.261 11.358 11.469 11.597 11.744 11.912 12.105 12.327 12.582 12.875 13.211 13.596 14.039 14.548 15.131 15.802 16.571 17.455 18.469
54524 128 1 148.814451  48.207989 0.200  8.504  8.505  8.506  8.507  8.508  8.509  8.511  8.513  8.515  8.517  8.520  8.523  8.527  8.531  8.535  8.541  8.547  8.554  8.562  8.572  8.582  8.595  8.609  8.625  8.644  8.665  8.690  8.718  8.751  8.788  8.831  8.880  8.937  9.002  9.076  9.162  9.260  9.372  9.502  9.650  9.821 10.017 10.242 10.500 10.796 11.137 11.528 11.976 12.491 13.083 13.762 14.542 15.437 16.465 17.645
54524 128 2 148.814451  48.207989 0.188  9.634  9.634  9.635  9.636  9.637  9.638  9.639  9.641  9.643  9.645  9.647  9.650  9.653  9.656  9.660  9.665  9.670  9.676  9.683  9.691  9.700  9.711  9.723  9.737  9.753  9.771  9.792  9.816  9.844  9.876  9.912  9.954 10.002 10.058 10.121 10.194 10.278 10.374 10.484 10.611 10.757 10.924 11.115 11.336 11.589 11.879 12.212 12.595 13.034 13.539 14.118 14.783 15.547 16.423 17.430
54524 128 3 148.814451  48.207989 0.154 12.268 12.269 12.270 12.270 12.271 12.272 12.274 12.275 12.277 12.279 12.281 12.283 12.286 12.289 12.293 12.297 12.302 12.308 12.314 12.322 12.330 12.340 12.351 12.364 12.379 12.396 12.415 12.438 12.463 12.493 12.527 12.566 12.610 12.662 12.721 12.788 12.866 12.955 13.057 13.175 13.310 13.465 13.643 13.847 14.081 14.351 14.660 15.015 15.422 15.890 16.427 17.044 17.752 18.565 19.498
54524 128 4 148.814451  48.207989 0.161  5.528  5.529  5.531  5.532  5.534  5.535  5.538  5.540  5.543  5.546  5.550  5.554  5.559  5.565  5.571  5.579  5.587  5.597  5.608  5.621  5.636  5.653  5.672  5.695  5.721  5.750  5.784  5.823  5.868  5.919  5.978  6.046  6.124  6.213  6.316  6.434  6.569  6.724  6.902  7.107  7.342  7.612  7.921  8.277  8.685  9.154  9.692 10.310 11.020 11.834 12.770 13.844 15.077 16.492 18.118
54524 130 1 226.325275  48.144784 0.175 14.818 14.818 14.819 14.820 14.821 14.822 14.823 14.825 14.826 14.828 14.830 14.833 14.836 14.839 14.843 14.847 14.852 14.858 14.864 14.872 14.881 14.890 14.902 14.915 14.930 14.947 14.967 14.990 15.016 15.046 15.081 15.120 15.166 15.218 15.278 15.347 15.426 15.517 15.621 15.741 15.878 16.036 16.217 16.425 16.663 16.937 17.252 17.613 18.028 18.504 19.051 19.679 20.400 21.228 22.178
54524 130 2 226.325275  48.144784 0.228 15.248 15.249 15.250 15.251 15.252 15.253 15.255 15.256 15.258 15.260 15.263 15.266 15.269 15.273 15.278 15.283 15.289 15.295 15.303 15.312 15.322 15.334 15.347 15.363 15.381 15.401 15.424 15.451 15.482 15.518 15.558 15.605 15.659 15.720 15.791 15.872 15.965 16.072 16.195 16.336 16.498 16.684 16.897 17.142 17.424 17.747 18.118 18.544 19.033 19.594 20.239 20.979 21.829 22.805 23.925
54524 130 3 226.325275  48.144784 0.129 13.259 13.260 13.261 13.262 13.264 13.265 13.267 13.269 13.271 13.273 13.276 13.279 13.283 13.287 13.292 13.298 13.304 13.312 13.320 13.330 13.342 13.355 13.370 13.387 13.406 13.429 13.455 13.485 13.519 13.558 13.603 13.655 13.714 13.782 13.861 13.950 14.054 14.172 14.308 14.464 14.644 14.849 15.086 15.357 15.669 16.027 16.437 16.909 17.451 18.072 18.786 19.606 20.547 21.627 22.868
54524 130 4 226.325275  48.144784 0.178  9.107  9.108  9.109  9.109  9.110  9.112  9.113  9.114  9.116  9.118  9.120  9.123  9.126  9.129  9.133  9.138  9.143  9.149  9.156  9.164  9.173  9.183  9.195  9.209  9.225  9.243  9.264  9.288  9.315  9.346  9.382  9.424  9.471  9.526  9.589  9.661  9.744  9.838  9.947 10.073 10.216 10.381 10.571 10.788 11.038 11.325 11.654 12.032 12.466 12.964 13.536 14.193 14.947 15.813 16.807
54524 131 1 227.854831  48.143854 0.185 14.354 14.354 14.355 14.356 14.357 14.358 14.360 14.361 14.363 14.365 14.368 14.371 14.374 14.377 14.382 14.386 14.392 14.398 14.406 14.414 14.424 14.435 14.447 14.462 14.479 14.498 14.520 14.545 14.574 14.608 14.646 14.690 14.741 14.799 14.865 14.942 15.030 15.131 15.246 15.379 15.532 15.707 15.909 16.140 16.405 16.710 17.059 17.461 17.922 18.451 19.059 19.757 20.558 21.478 22.534
54524 131 2 227.854831  48.143854 0.237  8.297  8.297  8.298  8.299  8.300  8.301  8.302  8.304  8.305  8.307  8.310  8.312  8.315  8.319  8.323  8.327  8.333  8.339  8.345  8.353  8.362  8.373  8.385  8.399  8.414  8.433  8.453  8.477  8.505  8.536  8.572  8.614  8.662  8.716  8.779  8.851  8.934  9.029  9.139  9.264  9.408  9.573  9.763  9.981 10.232 10.519 10.849 11.228 11.663 12.162 12.735 13.394 14.149 15.017 16.013
54524 131 3 227.854831  48.143854 0.121  8.041  8.042  8.042  8.043  8.044  8.045  8.047  8.048  8.050  8.052  8.054  8.057  8.060  8.063  8.067  8.072  8.077  8.083  8.090  8.098  8.107  8.117  8.129  8.143  8.159  8.177  8.197  8.221  8.249  8.280  8.316  8.358  8.405  8.460  8.522  8.594  8.677  8.772  8.881  9.006  9.150  9.315  9.504  9.721  9.971 10.258 10.587 10.964 11.398 11.896 12.468 13.125 13.878 14.744 15.738
54524 131 4 227.854831  48.143854 0.168  5.669  5.670  5.671  5.672  5.673  5.674  5.675  5.677  5.679  5.681  5.684  5.686  5.690  5.693  5.698  5.702  5.708  5.714  5.722  5.730  5.740  5.751  5.764  5.779  5.796  5.815  5.838  5.863  5.893  5.927  5.966  6.010  6.061  6.120  6.188  6.265  6.354  6.456  6.574  6.709  6.863  7.041  7.245  7.479  7.748  8.056  8.411  8.817  9.285  9.821 10.437 11.144 11.955 12.887 13.957
54524 132 1 229.267530  48.213894 0.186  6.901  6.902  6.903  6.904  6.905  6.907  6.908  6.910  6.912  6.915  6.917  6.921  6.924  6.929  6.933  6.939  6.945  6.953  6.961  6.971  6.982  6.995  7.009  7.026  7.045  7.067  7.093  7.122  7.156  7.194  7.238  7.289  7.347  7.414  7.491  7.579  7.680  7.796  7.930  8.083  8.259  8.461  8.693  8.959  9.265  9.616 10.018 10.481 11.012 11.622 12.322 13.126 14.049 15.109 16.326
54524 132 2 229.267530  48.213894 0.179 11.956 11.957 11.957 11.958 11.959 11.960 11.961 11.962 11.964 11.965 11.967 11.969 11.972 11.975 11.978 11.982 11.986 11.991 11.997 12.003 12.011 12.020 12.030 12.041 12.054 12.069 12.087 12.107 12.129 12.156 12.186 12.220 12.260 12.306 12.358 12.418 12.487 12.566 12.657 12.762 12.882 13.019 13.178 13.359 13.567 13.807 14.081 14.397 14.759 15.175 15.652 16.201 16.830 17.553 18.382
54524 132 3 229.267530  48.213894 0.162  7.235  7.236  7.236  7.237  7.238  7.239  7.240  7.242  7.243  7.245  7.247  7.250  7.252  7.256  7.259  7.264  7.268  7.274  7.280  7.288  7.296  7.306  7.317  7.329  7.344  7.361  7.380  7.402  7.428  7.457  7.490  7.529  7.573  7.623  7.681  7.748  7.825  7.913  8.014  8.130  8.263  8.416  8.591  8.793  9.024  9.290  9.595  9.946 10.348 10.810 11.340 11.948 12.647 13.450 14.371
54524 132 4 229.267530  48.213894 0.166 13.883 13.884 13.884 13.885 13.886 13.887 13.888 13.889 13.890 13.892 13.894 13.896 13.899 13.901 13.905 13.908 13.913 13.918 13.923 13.930 13.937 13.946 13.956 13.967 13.980 13.995 14.012 14.032 14.054 14.080 14.110 14.144 14.184 14.229 14.280 14.340 14.408 14.486 14.576 14.679 14.798 14.934 15.090 15.270 15.476 15.712 15.984 16.296 16.654 17.065 17.537 18.079 18.701 19.415 20.235
54524 133 1 230.786407  48.150455 0.170 15.136 15.136 15.137 15.137 15.138 15.139 15.140 15.141 15.142 15.143 15.145 15.146 15.148 15.151 15.153 15.156 15.160 15.164 15.168 15.174 15.180 15.187 15.195 15.204 15.214 15.226 15.240 15.256 15.275 15.296 15.320 15.347 15.379 15.416 15.458 15.506 15.561 15.624 15.697 15.781 15.877 15.987 16.114 16.259 16.426 16.617 16.837 17.090 17.380 17.713 18.095 18.534 19.038 19.617 20.281
54524 133 2 230.786407  48.150455 0.210  8.921  8.921  8.922  8.923  8.924  8.925  8.926  8.928  8.929  8.931  8.933  8.936  8.939  8.942  8.946  8.950  8.955  8.961  8.968  8.975  8.984  8.994  9.005  9.019  9.034  9.051  9.071  9.094  9.120  9.150  9.185  9.225  9.271  9.323  9.383  9.452  9.532  9.623  9.728  9.848  9.986 10.144 10.326 10.535 10.775 11.050 11.366 11.729 12.146 12.624 13.173 13.804 14.528 15.359 16.314
54524 133 3 230.786407  48.150455 0.135  9.075  9.076  9.077  9.077  9.078  9.079  9.080  9.082  9.083  9.085  9.087  9.089  9.092  9.095  9.098  9.102  9.106  9.112  9.118  9.124  9.132  9.141  9.151  9.163  9.177  9.192  9.210  9.231  9.255  9.282  9.313  9.349  9.390  9.437  9.491  9.553  9.624  9.706  9.800  9.908 10.032 10.174 10.338 10.526 10.741 10.988 11.272 11.598 11.973 12.402 12.896 13.462 14.113 14.860 15.717
54524 133 4 230.786407  48.150455 0.189 12.030 12.031 12.032 12.032 12.033 12.034 12.035 12.036 12.038 12.040 12.041 12.044 12.046 12.049 12.052 12.056 12.060 12.065 12.071 12.078 12.085 12.094 12.104 12.115 12.128 12.143 12.160 12.180 12.203 12.229 12.259 12.293 12.332 12.378 12.430 12.489 12.558 12.637 12.727 12.831 12.950 13.087 13.244 13.424 13.631 13.868 14.141 14.455 14.814 15.227 15.701 16.246 16.871 17.588 18.412
54524 135 1 233.792050  48.198386 0.191 13.748 13.748 13.749 13.750 13.751 13.752 13.753 13.754 13.755 13.757 13.759 13.761 13.764 13.766 13.770 13.774 13.778 13.783 13.789 13.795 13.803 13.811 13.821 13.833 13.846 13.861 13.878 13.898 13.921 13.947 13.978 14.012 14.052 14.097 14.150 14.210 14.279 14.358 14.449 14.553 14.673 14.811 14.969 15.150 15.359 15.598 15.872 16.188 16.550 16.965 17.443 17.991 18.620 19.342 20.171
54524 135 2 233.792050  48.198386 0.190 10.891 10.892 10.893 10.893 10.894 10.895 10.896 10.897 10.899 10.900 10.902 10.904 10.907 10.909 10.913 10.916 10.920 10.925 10.931 10.937 10.944 10.953 10.962 10.973 10.986 11.001 11.017 11.036 11.058 11.084 11.113 11.146 11.184 11.228 11.279 11.337 11.403 11.479 11.567 11.668 11.783 11.916 12.068 12.243 12.443 12.674 12.939 13.242 13.591 13.992 14.452 14.979 15.586 16.282 17.081
54524 135 3 233.792050  48.198386 0.154 11.262 11.262 11.263 11.263 11.264 11.265 11.265 11.266 11.267 11.268 11.270 11.271 11.273 11.275 11.278 11.280 11.284 11.287 11.291 11.296 11.302 11.308 11.315 11.324 11.333 11.344 11.357 11.371 11.388 11.407 11.429 11.454 11.483 11.516 11.554 11.597 11.647 11.705 11.771 11.847 11.934 12.034 12.149 12.280 12.432 12.605 12.805 13.034 13.297 13.599 13.945 14.343 14.800 15.325 15.927
54524 135 4 233.792050  48.198386 0.170 11.276 11.276 11.277 11.278 11.278 11.279 11.280 11.281 11.283 11.284 11.286 11.288 11.290 11.292 11.295 11.298 11.302 11.307 11.312 11.318 11.324 11.332 11.341 11.351 11.362 11.375 11.391 11.408 11.428 11.451 11.477 11.508 11.543 11.583 11.628 11.681 11.742 11.811 11.891 11.983 12.088 12.208 12.347 12.506 12.689 12.899 13.140 13.416 13.734 14.099 14.517 14.998 15.550 16.184 16.911
54524 137 1 236.804780  48.187979 0.189  9.251  9.251  9.252  9.253  9.254  9.255  9.256  9.257  9.258  9.260  9.262  9.264  9.266  9.269  9.272  9.276  9.280  9.285  9.291  9.298  9.305  9.313  9.323  9.335  9.347  9.362  9.379  9.399  9.421  9.447  9.477  9.511  9.550  9.595  9.646  9.705  9.773  9.851  9.940 10.043 10.161 10.296 10.451 10.630 10.834 11.070 11.339 11.649 12.005 12.414 12.883 13.422 14.040 14.750 15.565
54524 137 2 236.804780  48.187979 0.202 14.912 14.913 14.913 14.914 14.915 14.916 14.917 14.918 14.920 14.921 14.923 14.925 14.928 14.931 14.934 14.938 14.942 14.947 14.953 14.959 14.967 14.975 14.985 14.997 15.010 15.025 15.042 15.062 15.084 15.111 15.141 15.175 15.214 15.260 15.312 15.371 15.440 15.519 15.609 15.713 15.832 15.969 16.126 16.307 16.514 16.752 17.025 17.338 17.698 18.112 18.586 19.131 19.757 20.475 21.300
54524 137 3 236.804780  48.187979 0.147 11.715 11.716 11.716 11.717 11.718 11.719 11.720 11.721 11.723 11.724 11.726 11.728 11.731 11.734 11.737 11.741 11.745 11.750 11.756 11.762 11.770 11.778 11.788 11.800 11.813 11.828 11.845 11.865 11.887 11.913 11.943 11.978 12.017 12.062 12.114 12.174 12.243 12.321 12.412 12.515 12.634 12.771 12.928 13.108 13.315 13.553 13.826 14.139 14.498 14.911 15.385 15.930 16.555 17.272 18.096
54524 137 4 236.804780  48.187979 0.168  8.760  8.761  8.762  8.763  8.764  8.766  8.767  8.769  8.772  8.774  8.777  8.781  8.785  8.789  8.794  8.800  8.807  8.815  8.824  8.834  8.846  8.860  8.875  8.893  8.914  8.938  8.965  8.996  9.032  9.073  9.120  9.175  9.237  9.308  9.390  9.485  9.593  9.717  9.860 10.024 10.212 10.427 10.675 10.960 11.287 11.662 12.093 12.587 13.155 13.807 14.556 15.416 16.403 17.536 18.837
54524 138 1 238.279658  48.228722 0.202 13.819 13.820 13.821 13.822 13.823 13.825 13.826 13.828 13.830 13.833 13.835 13.838 13.842 13.846 13.851 13.856 13.863 13.870 13.878 13.888 13.898 13.911 13.925 13.942 13.961 13.982 14.007 14.036 14.069 14.107 14.150 14.200 14.257 14.323 14.398 14.485 14.584 14.698 14.829 14.980 15.152 15.350 15.578 15.839 16.139 16.484 16.880 17.334 17.855 18.454 19.141 19.931 20.837 21.877 23.072
54524 138 2 238.279658  48.228722 0.173 10.996 10.997 10.998 10.999 11.000 11.001 11.003 11.004 11.006 11.008 11.011 11.013 11.017 11.020 11.025 11.030 11.035 11.042 11.049 11.057 11.067 11.078 11.091 11.106 11.123 11.143 11.165 11.191 11.220 11.254 11.293 11.337 11.389 11.448 11.515 11.593 11.682 11.784 11.901 12.036 12.191 12.369 12.573 12.807 13.076 13.385 13.739 14.146 14.614 15.150 15.767 16.474 17.286 18.219 19.290
54524 138 3 238.279658  48.228722 0.168 10.718 10.719 10.720 10.721 10.722 10.723 10.725 10.726 10.728 10.730 10.733 10.735 10.739 10.742 10.747 10.752 10.757 10.764 10.771 10.779 10.789 10.800 10.813 10.828 10.845 10.864 10.887 10.912 10.942 10.975 11.014 11.059 11.110 11.168 11.236 11.313 11.402 11.504 11.621 11.755 11.909 12.087 12.290 12.524 12.792 13.100 13.453 13.859 14.325 14.860 15.474 16.179 16.989 17.919 18.986
54524 138 4 238.279658  48.228722 0.159 13.384 13.384 13.385 13.386 13.387 13.388 13.389 13.390 13.392 13.394 13.396 13.398 13.401 13.404 13.408 13.412 13.417 13.422 13.429 13.436 13.444 13.454 13.465 13.478 13.492 13.509 13.528 13.550 13.576 13.605 13.638 13.676 13.720 13.771 13.829 13.895 13.972 14.059 14.160 14.276 14.409 14.561 14.736 14.937 15.168 15.433 15.737 16.086 16.488 16.948 17.477 18.084 18.781 19.581 20.500
54524 139 1 239.799768  48.227646 0.207 10.944 10.945 10.945 10.946 10.947 10.948 10.949 10.951 10.952 10.954 10.956 10.959 10.961 10.965 10.968 10.972 10.977 10.983 10.989 10.996 11.005 11.015 11.026 11.038 11.053 11.070 11.089 11.111 11.136 11.165 11.199 11.237 11.281 11.331 11.389 11.456 11.532 11.620 11.721 11.837 11.970 12.122 12.297 12.499 12.729 12.995 13.299 13.649 14.050 14.511 15.040 15.647 16.344 17.145 18.064
54524 139 2 239.799768  48.227646 0.180 11.519 11.519 11.520 11.521 11.522 11.523 11.524 11.526 11.527 11.529 11.531 11.534 11.537 11.540 11.544 11.548 11.553 11.559 11.565 11.573 11.582 11.591 11.603 11.616 11.631 11.648 11.668 11.691 11.717 11.747 11.781 11.821 11.866 11.918 11.978 12.047 12.125 12.216 12.320 12.439 12.576 12.733 12.914 13.121 13.359 13.632 13.946 14.307 14.720 15.195 15.740 16.366 17.085 17.911 18.858
54524 139 3 239.799768  48.227646 0.162  6.548  6.548  6.549  6.550  6.551  6.552  6.553  6.554  6.556  6.557  6.560  6.562  6.565  6.568  6.571  6.575  6.580  6.585  6.592  6.599  6.607  6.616  6.627  6.639  6.654  6.670  6.689  6.710  6.735  6.763  6.796  6.833  6.876  6.925  6.982  7.047  7.121  7.207  7.305  7.418  7.547  7.696  7.867  8.063  8.288  8.546  8.843  9.184  9.575 10.024 10.539 11.131 11.811 12.591 13.487
54524 139 4 239.799768  48.227646 0.152  9.320  9.321  9.322  9.322  9.323  9.324  9.325  9.327  9.328  9.330  9.332  9.334  9.337  9.340  9.344  9.348  9.352  9.357  9.364  9.370  9.379  9.388  9.398  9.410  9.424  9.440  9.459  9.480  9.504  9.532  9.564  9.600  9.642  9.691  9.746  9.810  9.883  9.967 10.063 10.174 10.301 10.447 10.614 10.806 11.027 11.281 11.572 11.906 12.289 12.730 13.235 13.816 14.483 15.248 16.127
54524 140 1 241.307140  48.180665 0.188  6.870  6.871  6.872  6.872  6.873  6.874  6.875  6.877  6.878  6.880  6.882  6.885  6.887  6.890  6.894  6.898  6.903  6.908  6.914  6.922  6.930  6.939  6.950  6.962  6.977  6.993  7.012  7.033  7.058  7.086  7.119  7.156  7.199  7.249  7.305  7.371  7.445  7.531  7.630  7.743  7.872  8.022  8.193  8.389  8.615  8.874  9.171  9.513  9.905 10.355 10.872 11.465 12.147 12.929 13.827
54524 140 2 241.307140  48.180665 0.201  9.670  9.670  9.671  9.672  9.673  9.674  9.675  9.676  9.677  9.679  9.681  9.683  9.686  9.689  9.692  9.696  9.700  9.705  9.711  9.718  9.725  9.734  9.744  9.756  9.769  9.784  9.802  9.822  9.845  9.871  9.902  9.937  9.977 10.023 10.075 10.136 10.206 10.286 10.377 10.483 10.604 10.743 10.902 11.085 11.295 11.537 11.814 12.132 12.497 12.917 13.399 13.952 14.586 15.315 16.152
54524 140 3 241.307140  48.180665 0.146  6.707  6.708  6.709  6.709  6.710  6.711  6.712  6.713  6.714  6.716  6.718  6.720  6.722  6.725  6.728  6.731  6.735  6.740  6.745  6.751  6.759  6.767  6.776  6.786  6.799  6.813  6.829  6.847  6.869  6.893  6.921  6.953  6.990  7.032  7.081  7.137  7.201  7.275  7.359  7.456  7.568  7.696  7.843  8.012  8.205  8.428  8.683  8.976  9.313  9.700 10.143 10.653 11.238 11.910 12.681
54524 140 4 241.307140  48.180665 0.170  8.702  8.702  8.703  8.704  8.704  8.705  8.706  8.707  8.709  8.710  8.712  8.714  8.716  8.719  8.722  8.725  8.729  8.733  8.738  8.744  8.751  8.759  8.768  8.778  8.790  8.803  8.819  8.837  8.857  8.881  8.908  8.939  8.974  9.015  9.062  9.116  9.177  9.248  9.330  9.423  9.531  9.654  9.796  9.958 10.145 10.359 10.605 10.887 11.212 11.584 12.011 12.502 13.066 13.713 14.456
54524 141 1 242.838436  48.200335 0.201  5.274  5.275  5.275  5.276  5.277  5.278  5.279  5.281  5.282  5.284  5.286  5.288  5.291  5.294  5.297  5.302  5.306  5.311  5.318  5.325  5.333  5.342  5.353  5.365  5.379  5.395  5.413  5.434  5.459  5.487  5.519  5.555  5.598  5.646  5.702  5.766  5.839  5.924  6.020  6.132  6.259  6.406  6.574  6.767  6.989  7.244  7.536  7.872  8.257  8.700  9.208  9.791 10.461 11.230 12.113
54524 141 2 242.838436  48.200335 0.200  9.998  9.998  9.999  9.999 10.000 10.001 10.002 10.003 10.004 10.005 10.006 10.008 10.010 10.012 10.014 10.017 10.020 10.024 10.029 10.033 10.039 10.046 10.053 10.062 10.071 10.083 10.096 10.111 10.128 10.147 10.170 10.196 10.225 10.260 10.299 10.344 10.395 10.455 10.523 10.601 10.690 10.793 10.912 11.047 11.203 11.382 11.588 11.824 12.095 12.406 12.763 13.173 13.643 14.184 14.804
54524 141 3 242.838436  48.200335 0.147  6.562  6.563  6.563  6.564  6.564  6.565  6.566  6.567  6.568  6.569  6.571  6.572  6.574  6.576  6.579  6.582  6.585  6.589  6.593  6.598  6.604  6.610  6.618  6.627  6.637  6.648  6.661  6.676  6.693  6.713  6.736  6.762  6.792  6.827  6.867  6.912  6.964  7.024  7.093  7.172  7.263  7.367  7.487  7.624  7.782  7.963  8.171  8.410  8.684  8.999  9.360  9.775 10.251 10.798 11.426
54524 141 4 242.838436  48.200335 0.151  7.045  7.046  7.046  7.047  7.047  7.048  7.049  7.050  7.051  7.053  7.054  7.056  7.058  7.060  7.063  7.066  7.070  7.074  7.078  7.084  7.090  7.097  7.105  7.114  7.125  7.137  7.151  7.168  7.186  7.208  7.232  7.260  7.292  7.330  7.372  7.421  7.477  7.542  7.616  7.700  7.798  7.910  8.039  8.186  8.356  8.550  8.774  9.030  9.325  9.663 10.051 10.497 11.009 11.597 12.271
54524 142 1 244.314053  48.199212 0.196  8.586  8.586  8.587  8.587  8.588  8.588  8.589  8.590  8.591  8.592  8.593  8.595  8.597  8.599  8.601  8.604  8.607  8.610  8.614  8.619  8.624  8.630  8.637  8.645  8.654  8.664  8.676  8.690  8.706  8.724  8.745  8.769  8.797  8.828  8.865  8.906  8.954  9.009  9.072  9.145  9.228  9.323  9.433  9.559  9.704  9.870 10.060 10.279 10.530 10.819 11.150 11.530 11.967 12.468 13.043
54524 142 2 244.314053  48.199212 0.196  7.008  7.009  7.009  7.010  7.010  7.011  7.012  7.013  7.014  7.016  7.017  7.019  7.021  7.023  7.026  7.029  7.032  7.036  7.041  7.046  7.053  7.060  7.068  7.077  7.087  7.100  7.114  7.130  7.148  7.169  7.193  7.221  7.253  7.290  7.332  7.381  7.436  7.500  7.573  7.658  7.754  7.865  7.993  8.139  8.307  8.500  8.721  8.975  9.267  9.602  9.987 10.429 10.936 11.518 12.187
54524 142 3 244.314053  48.199212 0.152  9.427  9.427  9.428  9.428  9.428  9.429  9.430  9.430  9.431  9.432  9.433  9.435  9.436  9.438  9.440  9.442  9.445  9.448  9.451  9.455  9.460  9.465  9.471  9.478  9.486  9.495  9.506  9.518  9.532  9.548  9.566  9.587  9.611  9.638  9.670  9.706  9.748  9.796  9.851  9.914  9.987 10.070 10.166 10.276 10.402 10.547 10.713 10.904 11.123 11.374 11.663 11.995 12.376 12.813 13.315
54524 142 4 244.314053  48.199212 0.161  7.317  7.317  7.318  7.318  7.319  7.320  7.320  7.321  7.322  7.324  7.325  7.327  7.329  7.331  7.333  7.336  7.340  7.344  7.348  7.353  7.359  7.365  7.373  7.382  7.392  7.403  7.417  7.432  7.449  7.469  7.493  7.519  7.549  7.584  7.624  7.670  7.723  7.784  7.853  7.933  8.025  8.130  8.251  8.390  8.550  8.733  8.943  9.185  9.462  9.780 10.145 10.565 11.046 11.599 12.234
54524 143 1 245.845632  48.252188 0.232  8.567  8.567  8.568  8.568  8.569  8.570  8.570  8.571  8.572  8.574  8.575  8.577  8.578  8.580  8.583  8.586  8.589  8.592  8.597  8.601  8.607  8.613  8.621  8.629  8.638  8.649  8.662  8.677  8.693  8.712  8.734  8.760  8.788  8.822  8.860  8.904  8.954  9.012  9.078  9.154  9.241  9.342  9.457  9.589  9.741  9.916 10.116 10.346 10.610 10.913 11.261 11.660 12.119 12.645 13.250
54524 143 2 245.845632  48.252188 0.181  9.099  9.099  9.100  9.100  9.101  9.102  9.103  9.104  9.105  9.106  9.108  9.110  9.112  9.114  9.117  9.120  9.124  9.128  9.133  9.139  9.145  9.152  9.161  9.170  9.182  9.194  9.209  9.226  9.245  9.267  9.293  9.322  9.355  9.394  9.438  9.489  9.547  9.614  9.691  9.779  9.880  9.997 10.130 10.284 10.460 10.662 10.894 11.160 11.466 11.817 12.220 12.683 13.215 13.825 14.526
54524 143 3 245.845632  48.252188 0.164  5.473  5.474  5.474  5.475  5.476  5.477  5.478  5.479  5.481  5.482  5.484  5.486  5.489  5.492  5.495  5.499  5.504  5.509  5.515  5.521  5.529  5.538  5.548  5.560  5.573  5.589  5.607  5.627  5.650  5.677  5.708  5.743  5.784  5.831  5.884  5.945  6.016  6.097  6.190  6.297  6.420  6.560  6.722  6.908  7.121  7.365  7.646  7.969  8.339  8.764  9.253  9.813 10.457 11.196 12.044
54524 143 4 245.845632  48.252188 0.135  5.548  5.548  5.549  5.550  5.551  5.551  5.552  5.554  5.555  5.557  5.558  5.560  5.563  5.565  5.569  5.572  5.576  5.581  5.586  5.593  5.600  5.608  5.617  5.628  5.641  5.655  5.671  5.690  5.712  5.737  5.765  5.798  5.835  5.878  5.928  5.985  6.050  6.125  6.211  6.309  6.423  6.553  6.702  6.874  7.071  7.297  7.556  7.854  8.197  8.590  9.041  9.559 10.153 10.836 11.620
54524 144 1 247.302455  48.155213 0.169  7.977  7.977  7.978  7.978  7.979  7.980  7.981  7.982  7.983  7.984  7.986  7.987  7.989  7.992  7.994  7.998  8.001  8.005  8.010  8.015  8.021  8.028  8.036  8.046  8.056  8.068  8.082  8.098  8.117  8.138  8.162  8.190  8.222  8.259  8.302  8.350  8.406  8.470  8.544  8.628  8.725  8.836  8.964  9.111  9.279  9.472  9.694  9.949 10.242 10.578 10.964 11.407 11.915 12.499 13.170
54524 144 2 247.302455  48.155213 0.205  7.578  7.579  7.579  7.580  7.581  7.581  7.582  7.583  7.585  7.586  7.587  7.589  7.591  7.594  7.596  7.600  7.603  7.607  7.612  7.617  7.624  7.631  7.639  7.649  7.659  7.672  7.686  7.703  7.721  7.743  7.768  7.796  7.829  7.867  7.910  7.960  8.017  8.082  8.157  8.243  8.342  8.456  8.586  8.736  8.908  9.105  9.332  9.592  9.891 10.234 10.628 11.080 11.599 12.196 12.880
54524 144 3 247.302455  48.155213 0.132 14.072 14.072 14.073 14.073 14.073 14.074 14.074 14.075 14.076 14.076 14.077 14.078 14.079 14.081 14.082 14.084 14.086 14.088 14.091 14.094 14.097 14.102 14.106 14.111 14.118 14.124 14.133 14.142 14.152 14.164 14.178 14.194 14.213 14.234 14.258 14.286 14.318 14.354 14.396 14.445 14.500 14.564 14.637 14.721 14.817 14.928 15.055 15.201 15.368 15.561 15.781 16.035 16.326 16.660 17.044
54524 144 4 247.302455  48.155213 0.185  7.339  7.339  7.340  7.340  7.341  7.341  7.342  7.343  7.344  7.346  7.347  7.349  7.351  7.353  7.355  7.358  7.361  7.365  7.370  7.375  7.380  7.387  7.394  7.403  7.413  7.424  7.438  7.453  7.470  7.490  7.513  7.539  7.569  7.603  7.643  7.689  7.741  7.801  7.870  7.949  8.040  8.144  8.264  8.401  8.559  8.740  8.948  9.187  9.461  9.776 10.138 10.553 11.029 11.577 12.205
54524 145 1 248.832447  48.153902 0.178  7.367  7.368  7.368  7.369  7.369  7.370  7.371  7.372  7.373  7.374  7.375  7.377  7.378  7.380  7.383  7.385  7.388  7.392  7.396  7.400  7.406  7.412  7.419  7.427  7.436  7.446  7.459  7.472  7.488  7.507  7.528  7.552  7.580  7.612  7.648  7.690  7.738  7.794  7.857  7.930  8.014  8.110  8.220  8.347  8.493  8.660  8.851  9.072  9.325  9.615  9.948 10.331 10.771 11.275 11.855
54524 145 2 248.832447  48.153902 0.218 18.323 18.323 18.324 18.325 18.326 18.327 18.329 18.330 18.332 18.334 18.337 18.339 18.343 18.346 18.351 18.355 18.361 18.367 18.375 18.383 18.393 18.404 18.417 18.431 18.448 18.468 18.490 18.515 18.544 18.578 18.617 18.661 18.712 18.770 18.837 18.914 19.002 19.104 19.220 19.354 19.507 19.683 19.886 20.118 20.384 20.691 21.042 21.446 21.909 22.441 23.052 23.754 24.559 25.484 26.545
54524 145 3 248.832447  48.153902 0.131 41.023 41.024 41.024 41.024 41.025 41.026 41.026 41.027 41.028 41.029 41.030 41.031 41.033 41.034 41.036 41.038 41.041 41.044 41.047 41.051 41.056 41.061 41.066 41.073 41.081 41.090 41.100 41.112 41.125 41.140 41.158 41.178 41.201 41.228 41.259 41.294 41.334 41.381 41.434 41.495 41.566 41.646 41.739 41.845 41.967 42.107 42.268 42.453 42.665 42.909 43.188 43.509 43.878 44.301 44.787
54524 145 4 248.832447  48.153902 0.175 14.730 14.731 14.732 14.733 14.734 14.735 14.737 14.738 14.740 14.742 14.745 14.748 14.751 14.755 14.759 14.764 14.769 14.776 14.783 14.792 14.802 14.813 14.826 14.841 14.858 14.878 14.900 14.926 14.956 14.990 15.029 15.074 15.125 15.185 15.253 15.331 15.420 15.523 15.642 15.777 15.933 16.112 16.318 16.553 16.824 17.135 17.492 17.902 18.372 18.913 19.533 20.245 21.063 22.002 23.080
54524 146 1 248.845734  47.136728 0.178  8.493  8.494  8.494  8.495  8.495  8.496  8.497  8.498  8.499  8.500  8.501  8.503  8.504  8.506  8.509  8.511  8.514  8.518  8.522  8.527  8.532  8.538  8.545  8.553  8.562  8.573  8.585  8.599  8.615  8.633  8.654  8.679  8.707  8.739  8.775  8.817  8.866  8.921  8.985  9.058  9.142  9.239  9.350  9.477  9.623  9.791  9.983 10.205 10.458 10.750 11.085 11.469 11.910 12.417 12.998
54524 146 2 248.845734  47.136728 0.235  8.680  8.681  8.681  8.682  8.682  8.683  8.684  8.685  8.686  8.687  8.688  8.690  8.692  8.694  8.696  8.699  8.702  8.706  8.710  8.715  8.721  8.727  8.734  8.743  8.752  8.763  8.776  8.791  8.808  8.827  8.849  8.874  8.904  8.937  8.976  9.020  9.071  9.129  9.196  9.273  9.361  9.462  9.578  9.712  9.865 10.041 10.243 10.475 10.741 11.046 11.397 11.800 12.263 12.794 13.404
54524 146 3 248.845734  47.136728 0.122  7.115  7.116  7.116  7.117  7.118  7.118  7.119  7.120  7.121  7.123  7.124  7.126  7.128  7.130  7.133  7.136  7.139  7.143  7.148  7.153  7.159  7.166  7.174  7.183  7.193  7.205  7.219  7.235  7.253  7.273  7.297  7.325  7.356  7.392  7.434  7.481  7.536  7.598  7.670  7.753  7.848  7.957  8.082  8.226  8.390  8.580  8.797  9.047  9.333  9.662 10.040 10.474 10.972 11.543 12.200
54524 146 4 248.845734  47.136728 0.175 15.673 15.674 15.675 15.676 15.677 15.678 15.679 15.681 15.683 15.685 15.687 15.690 15.694 15.697 15.702 15.707 15.712 15.719 15.726 15.735 15.745 15.756 15.769 15.784 15.802 15.821 15.844 15.870 15.900 15.934 15.974 16.019 16.071 16.131 16.199 16.278 16.368 16.472 16.591 16.727 16.884 17.064 17.271 17.509 17.782 18.095 18.454 18.867 19.341 19.885 20.510 21.227 22.051 22.996 24.082
54524 147 1 247.301378  47.196636 0.181  8.984  8.984  8.985  8.985  8.986  8.987  8.988  8.989  8.990  8.992  8.993  8.995  8.997  9.000  9.003  9.006  9.010  9.014  9.019  9.025  9.031  9.039  9.047  9.057  9.068  9.082  9.097  9.114  9.133  9.156  9.182  9.212  9.246  9.286  9.331  9.383  9.442  9.511  9.589  9.680  9.783  9.902 10.039 10.196 10.376 10.582 10.820 11.092 11.405 11.764 12.177 12.650 13.194 13.818 14.535
54524 147 2 247.301378  47.196636 0.183  9.610  9.611  9.611  9.612  9.613  9.613  9.614  9.615  9.616  9.618  9.619  9.621  9.623  9.625  9.628  9.631  9.635  9.639  9.643  9.649  9.655  9.662  9.670  9.679  9.690  9.702  9.716  9.732  9.750  9.772  9.796  9.824  9.856  9.893  9.935  9.984 10.040 10.104 10.177 10.262 10.359 10.470 10.598 10.745 10.913 11.107 11.329 11.584 11.876 12.213 12.599 13.042 13.551 14.135 14.806
54524 147 3 247.301378  47.196636 0.157  8.271  8.271  8.272  8.272  8.273  8.274  8.275  8.275  8.277  8.278  8.279  8.281  8.283  8.285  8.288  8.291  8.294  8.298  8.303  8.308  8.314  8.320  8.328  8.337  8.347  8.359  8.373  8.388  8.406  8.427  8.450  8.477  8.508  8.544  8.585  8.631  8.685  8.747  8.818  8.900  8.993  9.101  9.224  9.366  9.529  9.715  9.930 10.176 10.459 10.783 11.156 11.584 12.075 12.639 13.287
54524 147 4 247.301378  47.196636 0.175 11.232 11.233 11.233 11.234 11.234 11.235 11.236 11.237 11.238 11.239 11.240 11.241 11.243 11.245 11.247 11.250 11.253 11.256 11.260 11.264 11.270 11.275 11.282 11.290 11.299 11.309 11.321 11.334 11.350 11.367 11.388 11.411 11.438 11.469 11.504 11.545 11.591 11.645 11.706 11.777 11.858 11.951 12.058 12.180 12.321 12.483 12.668 12.882 13.126 13.407 13.730 14.100 14.525 15.014 15.574
54524 148 1 245.854888  47.198020 0.193  8.744  8.745  8.745  8.746  8.746  8.747  8.748  8.749  8.750  8.751  8.753  8.754  8.756  8.759  8.761  8.764  8.768  8.772  8.776  8.781  8.787  8.794  8.802  8.811  8.821  8.833  8.847  8.862  8.880  8.901  8.925  8.952  8.983  9.019  9.060  9.107  9.161  9.223  9.295  9.377  9.471  9.579  9.703  9.846 10.010 10.198 10.413 10.661 10.945 11.272 11.647 12.077 12.572 13.139 13.791
54524 148 2 245.854888  47.198020 0.190  8.587  8.587  8.588  8.589  8.589  8.590  8.591  8.592  8.594  8.595  8.597  8.599  8.601  8.603  8.606  8.609  8.613  8.618  8.623  8.629  8.635  8.643  8.652  8.662  8.673  8.686  8.702  8.719  8.739  8.762  8.788  8.819  8.854  8.894  8.940  8.992  9.053  9.122  9.202  9.294  9.399  9.520  9.658  9.818 10.000 10.210 10.451 10.728 11.046 11.411 11.829 12.310 12.862 13.496 14.224
54524 148 3 245.854888  47.198020 0.152  7.624  7.625  7.625  7.626  7.627  7.627  7.628  7.629  7.631  7.632  7.633  7.635  7.637  7.640  7.642  7.646  7.649  7.653  7.658  7.663  7.670  7.677  7.685  7.694  7.705  7.718  7.732  7.748  7.767  7.788  7.813  7.842  7.874  7.912  7.955  8.004  8.061  8.126  8.201  8.286  8.385  8.498  8.628  8.777  8.948  9.145  9.371  9.630  9.927 10.269 10.661 11.111 11.629 12.222 12.904
54524 148 4 245.854888  47.198020 0.169  8.375  8.376  8.376  8.377  8.378  8.379  8.380  8.381  8.382  8.384  8.386  8.388  8.390  8.393  8.396  8.399  8.403  8.408  8.413  8.419  8.426  8.434  8.444  8.454  8.466  8.480  8.497  8.515  8.536  8.561  8.588  8.621  8.657  8.700  8.748  8.804  8.868  8.942  9.026  9.123  9.234  9.362  9.509  9.677  9.870 10.092 10.347 10.640 10.976 11.362 11.805 12.314 12.898 13.568 14.338
54524 149 1 244.377401  47.199383 0.187  6.345  6.345  6.346  6.347  6.347  6.348  6.349  6.351  6.352  6.354  6.356  6.358  6.361  6.364  6.367  6.371  6.376  6.381  6.387  6.393  6.401  6.410  6.421  6.432  6.446  6.462  6.480  6.500  6.524  6.551  6.582  6.618  6.659  6.706  6.760  6.822  6.893  6.975  7.069  7.177  7.301  7.443  7.607  7.794  8.010  8.257  8.541  8.867  9.241  9.671 10.164 10.730 11.381 12.127 12.985
54524 149 2 244.377401  47.199383 0.188  9.307  9.308  9.308  9.309  9.309  9.310  9.311  9.312  9.313  9.314  9.316  9.318  9.319  9.322  9.324  9.327  9.331  9.335  9.339  9.344  9.350  9.357  9.365  9.374  9.384  9.396  9.410  9.426  9.443  9.464  9.488  9.515  9.546  9.582  9.623  9.671  9.725  9.787  9.859  9.941 10.035 10.144 10.268 10.411 10.575 10.763 10.979 11.227 11.512 11.839 12.215 12.646 13.141 13.709 14.362
54524 149 3 244.377401  47.199383 0.157  5.372  5.373  5.373  5.374  5.375  5.376  5.377  5.378  5.379  5.381  5.382  5.384  5.387  5.389  5.392  5.396  5.399  5.404  5.409  5.415  5.422  5.430  5.439  5.449  5.461  5.475  5.490  5.508  5.529  5.553  5.580  5.611  5.647  5.688  5.735  5.789  5.852  5.923  6.005  6.099  6.208  6.332  6.475  6.638  6.827  7.042  7.290  7.575  7.902  8.277  8.708  9.203  9.771 10.423 11.171
54524 149 4 244.377401  47.199383 0.171  7.933  7.933  7.934  7.934  7.935  7.936  7.937  7.938  7.939  7.940  7.942  7.944  7.946  7.948  7.951  7.954  7.958  7.962  7.967  7.972  7.978  7.986  7.994  8.003  8.014  8.027  8.041  8.058  8.077  8.099  8.124  8.153  8.186  8.224  8.267  8.317  8.374  8.440  8.516  8.603  8.703  8.817  8.949  9.100  9.273  9.472  9.701  9.963 10.265 10.611 11.008 11.464 11.988 12.589 13.279
54525 165 1 120.746096  47.198282 0.181  8.700  8.700  8.701  8.702  8.703  8.705  8.706  8.708  8.710  8.712  8.714  8.717  8.720  8.724  8.729  8.734  8.739  8.746  8.753  8.762  8.772  8.784  8.797  8.812  8.829  8.849  8.872  8.898  8.928  8.963  9.003  9.048  9.100  9.161  9.230  9.309  9.400  9.504  9.624  9.762  9.920 10.101 10.310 10.549 10.824 11.139 11.501 11.917 12.394 12.942 13.572 14.294 15.124 16.076 17.170
54525 165 2 120.746096  47.198282 0.179 14.097 14.098 14.100 14.102 14.104 14.107 14.110 14.113 14.117 14.121 14.127 14.132 14.139 14.147 14.156 14.166 14.177 14.191 14.206 14.224 14.244 14.267 14.294 14.325 14.360 14.400 14.447 14.500 14.561 14.632 14.712 14.805 14.911 15.033 15.173 15.334 15.519 15.731 15.975 16.254 16.576 16.944 17.367 17.853 18.411 19.052 19.788 20.632 21.602 22.715 23.994 25.461 27.147 29.081 31.303
54525 165 3 120.746096  47.198282 0.156  7.963  7.964  7.964  7.965  7.966  7.967  7.969  7.970  7.972  7.974  7.976  7.979  7.982  7.986  7.990  7.994  8.000  8.006  8.013  8.021  8.030  8.041  8.053  8.067  8.083  8.102  8.123  8.147  8.175  8.207  8.244  8.286  8.335  8.391  8.455  8.528  8.613  8.710  8.821  8.949  9.096  9.264  9.458  9.680  9.935 10.228 10.564 10.950 11.393 11.902 12.487 13.157 13.928 14.812 15.828
54525 165 4 120.746096  47.198282 0.174  6.083  6.084  6.085  6.086  6.087  6.089  6.091  6.093  6.095  6.098  6.101  6.105  6.109  6.114  6.120  6.126  6.133  6.142  6.152  6.163  6.175  6.190  6.207  6.226  6.248  6.274  6.303  6.337  6.375  6.420  6.471  6.529  6.596  6.673  6.761  6.863  6.979  7.113  7.267  7.443  7.645  7.878  8.145  8.451  8.803  9.207  9.671 10.203 10.815 11.517 12.323 13.248 14.311 15.531 16.931
54525 166 1 122.248323  47.199533 0.185  7.352  7.353  7.354  7.355  7.356  7.358  7.359  7.361  7.363  7.366  7.369  7.372  7.376  7.380  7.385  7.390  7.397  7.404  7.413  7.422  7.434  7.446  7.461  7.478  7.498  7.520  7.546  7.575  7.609  7.648  7.692  7.743  7.802  7.869  7.947  8.036  8.138  8.255  8.390  8.544  8.722  8.925  9.159  9.428  9.736 10.090 10.496 10.963 11.499 12.114 12.820 13.631 14.562 15.631 16.858
54525 166 2 122.248323  47.199533 0.191  6.423  6.424  6.425  6.426  6.427  6.429  6.431  6.433  6.436  6.438  6.442  6.445  6.450  6.455  6.460  6.467  6.474  6.483  6.493  6.504  6.517  6.532  6.549  6.569  6.591  6.617  6.647  6.681  6.720  6.765  6.817  6.876  6.944  7.023  7.112  7.216  7.334  7.470  7.626  7.805  8.011  8.247  8.518  8.830  9.187  9.598 10.069 10.611 11.232 11.945 12.764 13.705 14.785 16.025 17.448
54525 166 3 122.248323  47.199533 0.152  6.323  6.324  6.325  6.326  6.328  6.329  6.331  6.333  6.335  6.338  6.341  6.344  6.348  6.353  6.358  6.364  6.370  6.378  6.387  6.397  6.409  6.423  6.438  6.456  6.477  6.500  6.528  6.559  6.594  6.635  6.682  6.736  6.798  6.870  6.951  7.045  7.153  7.277  7.419  7.582  7.769  7.984  8.231  8.515  8.840  9.214  9.643 10.136 10.702 11.351 12.097 12.953 13.936 15.065 16.361
54525 166 4 122.248323  47.199533 0.165  7.174  7.175  7.176  7.177  7.178  7.180  7.182  7.184  7.186  7.189  7.192  7.196  7.200  7.205  7.211  7.217  7.224  7.233  7.243  7.254  7.266  7.281  7.298  7.317  7.339  7.365  7.394  7.428  7.466  7.511  7.561  7.620  7.687  7.764  7.852  7.953  8.070  8.204  8.357  8.533  8.736  8.968  9.235  9.541  9.893 10.297 10.760 11.292 11.904 12.605 13.411 14.336 15.398 16.617 18.017
54525 167 1 123.713049  47.200400 0.188  8.336  8.337  8.338  8.339  8.340  8.341  8.343  8.344  8.346  8.349  8.351  8.354  8.357  8.361  8.366  8.371  8.377  8.383  8.391  8.400  8.410  8.422  8.435  8.450  8.468  8.488  8.512  8.538  8.569  8.604  8.644  8.691  8.744  8.805  8.875  8.956  9.049  9.155  9.277  9.417  9.578  9.762  9.974 10.218 10.497 10.818 11.187 11.610 12.095 12.653 13.293 14.028 14.873 15.842 16.954
54525 167 2 123.713049  47.200400 0.189  9.406  9.407  9.408  9.409  9.410  9.412  9.413  9.415  9.417  9.420  9.423  9.426  9.429  9.434  9.438  9.444  9.450  9.457  9.466  9.475  9.486  9.499  9.514  9.530  9.549  9.571  9.597  9.626  9.659  9.697  9.741  9.791  9.849  9.916  9.992 10.080 10.180 10.296 10.428 10.580 10.755 10.955 11.186 11.450 11.754 12.102 12.502 12.962 13.490 14.095 14.791 15.589 16.506 17.559 18.767
54525 167 3 123.713049  47.200400 0.154  5.526  5.527  5.528  5.529  5.530  5.531  5.532  5.534  5.536  5.538  5.540  5.543  5.546  5.550  5.554  5.559  5.564  5.570  5.577  5.586  5.595  5.606  5.618  5.633  5.649  5.668  5.690  5.715  5.743  5.776  5.814  5.857  5.907  5.964  6.029  6.105  6.191  6.290  6.404  6.535  6.685  6.857  7.055  7.282  7.543  7.842  8.186  8.581  9.034  9.554 10.151 10.837 11.625 12.529 13.567
54525 167 4 123.713049  47.200400 0.167  8.308  8.308  8.309  8.310  8.311  8.313  8.314  8.316  8.318  8.320  8.322  8.325  8.329  8.333  8.337  8.342  8.348  8.355  8.362  8.371  8.381  8.393  8.406  8.422  8.439  8.460  8.483  8.510  8.540  8.576  8.616  8.663  8.716  8.777  8.847  8.928  9.021  9.127  9.249  9.389  9.550  9.735  9.947 10.191 10.471 10.792 11.161 11.585 12.071 12.629 13.270 14.006 14.851 15.821 16.935
54525 175 1 132.525216  47.205905 0.190  6.198  6.199  6.200  6.201  6.203  6.204  6.206  6.209  6.211  6.215  6.218  6.222  6.227  6.232  6.238  6.245  6.254  6.263  6.274  6.286  6.300  6.316  6.335  6.356  6.380  6.409  6.441  6.478  6.520  6.569  6.625  6.690  6.764  6.849  6.946  7.058  7.187  7.334  7.503  7.698  7.921  8.178  8.472  8.810  9.198  9.644 10.155 10.743 11.417 12.191 13.080 14.101 15.273 16.619 18.163
54525 175 2 132.525216  47.205905 0.182  7.865  7.866  7.867  7.868  7.869  7.871  7.873  7.875  7.878  7.880  7.884  7.887  7.892  7.896  7.902  7.909  7.916  7.924  7.934  7.945  7.958  7.973  7.990  8.010  8.032  8.058  8.087  8.121  8.160  8.204  8.256  8.315  8.382  8.460  8.549  8.651  8.768  8.903  9.058  9.236  9.440  9.674  9.943 10.252 10.606 11.013 11.481 12.017 12.633 13.341 14.153 15.086 16.156 17.386 18.797
54525 175 3 132.525216  47.205905 0.162  9.522  9.523  9.524  9.525  9.526  9.527  9.529  9.530  9.532  9.535  9.537  9.540  9.543  9.547  9.552  9.557  9.563  9.570  9.577  9.586  9.596  9.608  9.622  9.637  9.655  9.675  9.699  9.725  9.756  9.792  9.832  9.879  9.932  9.994 10.065 10.146 10.239 10.346 10.468 10.609 10.771 10.957 11.170 11.415 11.696 12.019 12.389 12.815 13.303 13.864 14.508 15.247 16.096 17.071 18.190
54525 175 4 132.525216  47.205905 0.169  8.334  8.335  8.336  8.337  8.339  8.340  8.342  8.344  8.346  8.349  8.352  8.355  8.360  8.364  8.370  8.376  8.383  8.391  8.400  8.411  8.423  8.437  8.453  8.472  8.493  8.517  8.546  8.578  8.615  8.657  8.706  8.762  8.826  8.900  8.985  9.082  9.194  9.322  9.469  9.638  9.832 10.055 10.311 10.605 10.942 11.329 11.774 12.284 12.871 13.544 14.316 15.203 16.222 17.392 18.734
54525 176 1 134.015202  47.206880 0.188  6.326  6.326  6.327  6.328  6.329  6.330  6.332  6.333  6.335  6.337  6.340  6.343  6.346  6.349  6.354  6.359  6.364  6.371  6.378  6.386  6.396  6.407  6.420  6.435  6.452  6.471  6.493  6.519  6.548  6.582  6.620  6.664  6.715  6.774  6.841  6.918  7.006  7.108  7.225  7.358  7.512  7.689  7.891  8.124  8.391  8.698  9.050  9.454  9.919 10.452 11.063 11.766 12.573 13.499 14.563
54525 176 2 134.015202  47.206880 0.181  6.030  6.031  6.032  6.033  6.034  6.035  6.037  6.038  6.040  6.043  6.045  6.048  6.052  6.056  6.060  6.066  6.072  6.079  6.087  6.096  6.106  6.118  6.132  6.148  6.166  6.187  6.211  6.239  6.270  6.307  6.348  6.396  6.451  6.514  6.587  6.670  6.766  6.875  7.001  7.146  7.312  7.503  7.722  7.973  8.262  8.593  8.974  9.411  9.912 10.488 11.149 11.908 12.780 13.781 14.930
54525 176 3 134.015202  47.206880 0.158 10.182 10.183 10.184 10.185 10.185 10.187 10.188 10.189 10.191 10.193 10.195 10.197 10.200 10.204 10.207 10.212 10.217 10.222 10.229 10.237 10.245 10.255 10.267 10.280 10.295 10.312 10.332 10.355 10.381 10.411 10.445 10.485 10.530 10.582 10.642 10.711 10.790 10.880 10.984 11.104 11.241 11.398 11.579 11.787 12.025 12.299 12.613 12.974 13.388 13.864 14.410 15.037 15.756 16.583 17.532
54525 176 4 134.015202  47.206880 0.168  5.570  5.570  5.571  5.572  5.574  5.575  5.576  5.578  5.580  5.583  5.585  5.589  5.592  5.596  5.601  5.606  5.613  5.620  5.628  5.637  5.648  5.661  5.675  5.692  5.710  5.732  5.757  5.785  5.818  5.856  5.899  5.948  6.005  6.071  6.146  6.232  6.331  6.444  6.575  6.724  6.896  7.094  7.320  7.580  7.879  8.222  8.616  9.068  9.587 10.183 10.867 11.653 12.555 13.590 14.779
54525 179 1 181.314557  52.203816 0.190  8.031  8.031  8.032  8.033  8.034  8.035  8.036  8.038  8.040  8.042  8.044  8.047  8.049  8.053  8.057  8.061  8.066  8.072  8.079  8.087  8.096  8.106  8.118  8.132  8.147  8.165  8.186  8.210  8.237  8.268  8.304  8.345  8.392  8.446  8.508  8.579  8.661  8.755  8.863  8.987  9.130  9.293  9.481  9.697  9.944 10.228 10.554 10.929 11.359 11.852 12.419 13.070 13.817 14.675 15.660
54525 179 2 181.314557  52.203816 0.185  7.662  7.663  7.663  7.664  7.665  7.666  7.667  7.668  7.670  7.672  7.674  7.676  7.678  7.681  7.685  7.688  7.693  7.698  7.704  7.711  7.718  7.727  7.737  7.749  7.762  7.778  7.795  7.816  7.839  7.866  7.897  7.932  7.972  8.019  8.072  8.133  8.204  8.285  8.377  8.484  8.606  8.747  8.908  9.093  9.305  9.549  9.830 10.151 10.520 10.944 11.431 11.990 12.632 13.369 14.215
54525 179 3 181.314557  52.203816 0.159 12.591 12.591 12.592 12.592 12.593 12.594 12.595 12.596 12.597 12.598 12.600 12.602 12.604 12.606 12.609 12.612 12.615 12.619 12.624 12.629 12.636 12.643 12.651 12.660 12.671 12.683 12.697 12.713 12.732 12.753 12.778 12.806 12.838 12.875 12.917 12.966 13.022 13.087 13.161 13.246 13.343 13.455 13.583 13.731 13.900 14.095 14.318 14.574 14.868 15.206 15.594 16.039 16.551 17.138 17.812
54525 179 4 181.314557  52.203816 0.169  6.903  6.904  6.905  6.905  6.906  6.907  6.908  6.909  6.910  6.912  6.914  6.916  6.918  6.921  6.924  6.927  6.931  6.936  6.941  6.947  6.954  6.962  6.971  6.982  6.994  7.008  7.024  7.042  7.063  7.087  7.115  7.147  7.183  7.225  7.274  7.329  7.393  7.466  7.549  7.645  7.756  7.883  8.028  8.195  8.387  8.608  8.861  9.151  9.485  9.868 10.307 10.812 11.392 12.057 12.821
54525 182 1 186.195514  52.174470 0.173  8.995  8.996  8.996  8.997  8.998  8.999  9.000  9.001  9.003  9.004  9.006  9.008  9.010  9.013  9.016  9.020  9.024  9.029  9.035  9.041  9.048  9.057  9.066  9.077  9.090  9.105  9.121  9.141  9.163  9.188  9.217  9.250  9.289  9.333  9.383  9.441  9.508  9.584  9.672  9.773  9.889 10.021 10.174 10.349 10.550 10.781 11.046 11.351 11.700 12.102 12.562 13.091 13.699 14.396 15.197
54525 182 2 186.195514  52.174470 0.193  7.558  7.558  7.559  7.560  7.561  7.562  7.563  7.564  7.565  7.567  7.569  7.571  7.573  7.576  7.579  7.583  7.587  7.592  7.598  7.604  7.612  7.620  7.630  7.641  7.654  7.669  7.686  7.706  7.728  7.754  7.783  7.817  7.856  7.901  7.952  8.011  8.079  8.157  8.246  8.349  8.466  8.601  8.757  8.935  9.139  9.374  9.644  9.953 10.309 10.717 11.185 11.723 12.341 13.050 13.864
54525 182 3 186.195514  52.174470 0.148  8.610  8.611  8.612  8.612  8.613  8.614  8.615  8.616  8.618  8.620  8.621  8.624  8.626  8.629  8.632  8.636  8.640  8.645  8.651  8.658  8.665  8.674  8.684  8.695  8.708  8.723  8.740  8.760  8.783  8.809  8.839  8.873  8.913  8.958  9.010  9.070  9.138  9.217  9.308  9.412  9.531  9.668  9.825 10.005 10.212 10.450 10.723 11.037 11.397 11.811 12.285 12.830 13.456 14.174 14.999
54525 182 4 186.195514  52.174470 0.184  9.149  9.149  9.150  9.150  9.151  9.152  9.153  9.154  9.155  9.157  9.159  9.161  9.163  9.166  9.168  9.172  9.176  9.180  9.186  9.192  9.198  9.206  9.215  9.226  9.238  9.251  9.267  9.285  9.306  9.330  9.357  9.388  9.424  9.465  9.513  9.567  9.630  9.702  9.784  9.879  9.987 10.112 10.255 10.420 10.609 10.826 11.075 11.360 11.688 12.065 12.498 12.995 13.565 14.220 14.971
54525 187 1 194.376748  52.205297 0.189 10.018 10.019 10.019 10.020 10.021 10.022 10.023 10.024 10.026 10.028 10.030 10.032 10.035 10.038 10.041 10.045 10.050 10.055 10.062 10.069 10.077 10.086 10.097 10.109 10.123 10.139 10.158 10.179 10.203 10.231 10.264 10.301 10.343 10.392 10.448 10.512 10.586 10.671 10.768 10.880 11.008 11.155 11.325 11.519 11.742 11.998 12.291 12.629 13.016 13.461 13.972 14.558 15.231 16.004 16.892
54525 187 2 194.376748  52.205297 0.184 12.488 12.489 12.490 12.490 12.491 12.492 12.493 12.495 12.496 12.498 12.500 12.502 12.505 12.508 12.511 12.515 12.519 12.525 12.531 12.537 12.545 12.554 12.565 12.576 12.590 12.606 12.624 12.644 12.668 12.695 12.726 12.762 12.803 12.850 12.905 12.967 13.038 13.120 13.215 13.323 13.447 13.590 13.753 13.941 14.157 14.405 14.690 15.016 15.391 15.822 16.316 16.884 17.536 18.284 19.143
54525 187 3 194.376748  52.205297 0.160 11.079 11.079 11.080 11.081 11.082 11.083 11.084 11.085 11.087 11.088 11.090 11.093 11.095 11.098 11.102 11.106 11.111 11.116 11.122 11.129 11.137 11.146 11.157 11.169 11.183 11.199 11.218 11.239 11.263 11.291 11.323 11.360 11.402 11.451 11.506 11.570 11.644 11.728 11.825 11.936 12.063 12.210 12.378 12.571 12.793 13.048 13.340 13.675 14.061 14.503 15.011 15.594 16.264 17.032 17.915
54525 187 4 194.376748  52.205297 0.169 11.585 11.585 11.586 11.587 11.588 11.589 11.590 11.591 11.593 11.595 11.597 11.599 11.602 11.605 11.608 11.612 11.617 11.622 11.629 11.636 11.644 11.653 11.664 11.676 11.690 11.706 11.725 11.746 11.770 11.798 11.831 11.868 11.910 11.959 12.015 12.079 12.153 12.238 12.335 12.447 12.575 12.722 12.891 13.085 13.308 13.564 13.858 14.195 14.582 15.027 15.537 16.124 16.797 17.569 18.456
54525 188 1 196.008668  52.205008 0.190 10.779 10.779 10.780 10.781 10.782 10.783 10.784 10.785 10.787 10.789 10.791 10.793 10.796 10.800 10.803 10.808 10.812 10.818 10.824 10.832 10.840 10.850 10.861 10.874 10.889 10.906 10.925 10.948 10.973 11.003 11.037 11.076 11.120 11.172 11.230 11.298 11.375 11.464 11.567 11.684 11.819 11.973 12.151 12.355 12.589 12.858 13.167 13.521 13.928 14.395 14.932 15.548 16.255 17.067 17.999
54525 188 2 196.008668  52.205008 0.182 10.066 10.066 10.067 10.068 10.069 10.071 10.072 10.074 10.076 10.078 10.080 10.083 10.087 10.091 10.095 10.100 10.106 10.113 10.121 10.129 10.140 10.151 10.165 10.180 10.198 10.218 10.241 10.268 10.299 10.334 10.375 10.421 10.475 10.536 10.607 10.687 10.780 10.887 11.009 11.150 11.311 11.496 11.709 11.953 12.234 12.556 12.925 13.350 13.837 14.397 15.039 15.777 16.623 17.596 18.712
54525 188 3 196.008668  52.205008 0.158 12.225 12.226 12.227 12.227 12.228 12.230 12.231 12.232 12.234 12.236 12.238 12.241 12.244 12.247 12.251 12.256 12.261 12.267 12.274 12.281 12.290 12.301 12.313 12.326 12.342 12.360 12.380 12.404 12.431 12.462 12.498 12.539 12.586 12.640 12.702 12.774 12.856 12.950 13.058 13.181 13.324 13.487 13.675 13.890 14.138 14.422 14.748 15.122 15.552 16.045 16.612 17.262 18.009 18.867 19.852
54525 188 4 196.008668  52.205008 0.166 16.091 16.091 16.092 16.093 16.093 16.094 16.096 16.097 16.098 16.100 16.102 16.104 16.107 16.110 16.114 16.118 16.122 16.127 16.133 16.140 16.148 16.157 16.168 16.180 16.193 16.209 16.227 16.248 16.272 16.300 16.331 16.367 16.409 16.457 16.512 16.575 16.647 16.730 16.825 16.934 17.060 17.204 17.370 17.560 17.778 18.029 18.316 18.647 19.026 19.461 19.961 20.535 21.194 21.951 22.820
54525 189 1 197.626973  52.204772 0.187 10.980 10.981 10.982 10.983 10.984 10.985 10.987 10.988 10.990 10.993 10.995 10.998 11.001 11.005 11.010 11.015 11.021 11.028 11.035 11.044 11.055 11.066 11.080 11.095 11.113 11.134 11.157 11.184 11.215 11.250 11.291 11.338 11.392 11.453 11.524 11.606 11.699 11.806 11.929 12.071 12.233 12.419 12.633 12.879 13.161 13.485 13.857 14.283 14.774 15.336 15.982 16.724 17.576 18.554 19.677
54525 189 2 197.626973  52.204772 0.182 11.849 11.850 11.850 11.851 11.852 11.853 11.855 11.856 11.858 11.860 11.862 11.865 11.868 11.871 11.875 11.880 11.885 11.891 11.898 11.906 11.915 11.926 11.938 11.952 11.968 11.986 12.007 12.031 12.058 12.090 12.127 12.168 12.216 12.271 12.335 12.407 12.491 12.587 12.697 12.823 12.968 13.134 13.325 13.545 13.796 14.086 14.418 14.799 15.237 15.739 16.316 16.979 17.740 18.613 19.616
54525 189 3 197.626973  52.204772 0.159 15.310 15.311 15.312 15.314 15.315 15.317 15.319 15.321 15.323 15.326 15.330 15.334 15.338 15.343 15.349 15.356 15.364 15.372 15.383 15.394 15.408 15.423 15.441 15.461 15.485 15.511 15.542 15.578 15.618 15.665 15.718 15.780 15.850 15.931 16.024 16.131 16.254 16.394 16.556 16.741 16.954 17.199 17.480 17.802 18.172 18.597 19.085 19.645 20.289 21.027 21.875 22.849 23.967 25.250 26.724
54525 189 4 197.626973  52.204772 0.172  9.693  9.694  9.695  9.697  9.699  9.701  9.703  9.706  9.709  9.713  9.717  9.721  9.727  9.733  9.740  9.748  9.758  9.768  9.781  9.795  9.811  9.830  9.852  9.876  9.905  9.937  9.975 10.018 10.067 10.123 10.188 10.263 10.349 10.447 10.560 10.690 10.839 11.009 11.206 11.431 11.690 11.987 12.328 12.719 13.169 13.685 14.278 14.958 15.739 16.636 17.666 18.849 20.206 21.765 23.555
54525 190 1 199.312960  52.142004 0.175 11.366 11.366 11.367 11.368 11.369 11.370 11.371 11.372 11.374 11.376 11.378 11.381 11.383 11.387 11.390 11.395 11.400 11.405 11.412 11.419 11.428 11.438 11.449 11.462 11.477 11.494 11.514 11.536 11.562 11.592 11.626 11.665 11.710 11.762 11.821 11.889 11.967 12.057 12.160 12.278 12.414 12.570 12.749 12.955 13.191 13.462 13.773 14.131 14.541 15.012 15.553 16.174 16.887 17.705 18.645
54525 190 2 199.312960  52.142004 0.227 15.800 15.800 15.801 15.802 15.803 15.804 15.805 15.806 15.808 15.809 15.811 15.814 15.816 15.820 15.823 15.827 15.832 15.837 15.843 15.850 15.858 15.867 15.878 15.890 15.904 15.920 15.939 15.960 15.984 16.012 16.044 16.081 16.123 16.172 16.228 16.292 16.365 16.449 16.546 16.658 16.785 16.932 17.100 17.293 17.515 17.770 18.062 18.398 18.784 19.226 19.735 20.318 20.988 21.758 22.641
54525 190 3 199.312960  52.142004 0.127 12.358 12.359 12.359 12.360 12.361 12.362 12.363 12.364 12.366 12.367 12.369 12.371 12.374 12.376 12.380 12.383 12.388 12.392 12.398 12.404 12.412 12.420 12.430 12.441 12.454 12.469 12.485 12.505 12.527 12.553 12.582 12.616 12.654 12.699 12.749 12.808 12.875 12.952 13.041 13.142 13.259 13.393 13.547 13.724 13.926 14.159 14.427 14.734 15.086 15.491 15.955 16.489 17.101 17.804 18.612
54525 190 4 199.312960  52.142004 0.180  9.516  9.517  9.518  9.519  9.520  9.521  9.522  9.524  9.526  9.528  9.530  9.533  9.536  9.539  9.544  9.548  9.554  9.560  9.567  9.575  9.585  9.596  9.608  9.622  9.639  9.657  9.679  9.704  9.732  9.765  9.803  9.846  9.895  9.952 10.017 10.092 10.178 10.277 10.390 10.520 10.670 10.842 11.039 11.265 11.525 11.823 12.165 12.558 13.010 13.528 14.123 14.806 15.591 16.491 17.525
54525 192 1 202.507110  52.257786 0.206 10.902 10.903 10.904 10.905 10.905 10.906 10.908 10.909 10.910 10.912 10.914 10.917 10.919 10.922 10.926 10.930 10.935 10.940 10.946 10.953 10.961 10.971 10.981 10.994 11.008 11.024 11.042 11.064 11.088 11.116 11.149 11.186 11.228 11.277 11.333 11.398 11.471 11.556 11.654 11.766 11.894 12.042 12.211 12.406 12.629 12.885 13.180 13.517 13.906 14.351 14.863 15.450 16.124 16.898 17.787
54525 192 2 202.507110  52.257786 0.157 13.118 13.119 13.120 13.121 13.122 13.123 13.124 13.126 13.128 13.130 13.132 13.135 13.138 13.142 13.146 13.151 13.156 13.162 13.170 13.178 13.187 13.198 13.211 13.225 13.241 13.260 13.282 13.307 13.336 13.368 13.406 13.449 13.499 13.556 13.622 13.697 13.783 13.883 13.996 14.127 14.277 14.450 14.648 14.875 15.136 15.435 15.779 16.174 16.628 17.148 17.746 18.432 19.220 20.125 21.164
54525 192 3 202.507110  52.257786 0.186  9.666  9.667  9.667  9.668  9.669  9.670  9.671  9.672  9.674  9.675  9.677  9.679  9.682  9.685  9.688  9.692  9.696  9.701  9.707  9.713  9.721  9.729  9.739  9.750  9.764  9.778  9.796  9.815  9.838  9.864  9.894  9.928  9.967 10.012 10.064 10.124 10.192 10.271 10.361 10.464 10.583 10.719 10.876 11.056 11.262 11.499 11.771 12.083 12.442 12.854 13.326 13.869 14.493 15.208 16.030
54525 192 4 202.507110  52.257786 0.151 12.222 12.223 12.224 12.225 12.226 12.228 12.229 12.231 12.233 12.236 12.239 12.242 12.246 12.251 12.256 12.262 12.268 12.276 12.285 12.295 12.307 12.320 12.336 12.353 12.374 12.397 12.424 12.454 12.490 12.530 12.577 12.630 12.691 12.762 12.843 12.936 13.042 13.165 13.305 13.466 13.652 13.864 14.108 14.389 14.711 15.080 15.505 15.992 16.551 17.193 17.931 18.777 19.749 20.866 22.147
54525 193 1 204.159535  52.228094 0.196 11.947 11.948 11.948 11.949 11.950 11.951 11.952 11.954 11.955 11.957 11.959 11.962 11.964 11.967 11.971 11.975 11.980 11.985 11.992 11.999 12.007 12.017 12.028 12.040 12.055 12.071 12.090 12.112 12.137 12.166 12.199 12.237 12.281 12.331 12.388 12.454 12.530 12.616 12.716 12.831 12.962 13.113 13.287 13.486 13.714 13.977 14.278 14.624 15.021 15.477 16.001 16.602 17.292 18.085 18.995
54525 193 2 204.159535  52.228094 0.173 14.945 14.946 14.947 14.948 14.949 14.950 14.952 14.953 14.955 14.958 14.961 14.964 14.967 14.971 14.976 14.981 14.987 14.994 15.003 15.012 15.023 15.035 15.049 15.065 15.084 15.105 15.130 15.158 15.190 15.227 15.270 15.318 15.375 15.439 15.513 15.598 15.695 15.807 15.936 16.084 16.253 16.448 16.671 16.928 17.222 17.560 17.948 18.394 18.906 19.494 20.168 20.943 21.832 22.853 24.026
54525 193 3 204.159535  52.228094 0.167  5.841  5.841  5.842  5.843  5.845  5.846  5.847  5.849  5.851  5.853  5.856  5.859  5.862  5.866  5.871  5.876  5.882  5.889  5.897  5.906  5.917  5.929  5.943  5.958  5.977  5.997  6.021  6.049  6.081  6.117  6.159  6.206  6.261  6.324  6.397  6.480  6.575  6.685  6.811  6.955  7.121  7.311  7.530  7.781  8.069  8.400  8.780  9.217  9.718 10.293 10.953 11.711 12.582 13.581 14.729
54525 193 4 204.159535  52.228094 0.159 12.592 12.593 12.594 12.595 12.596 12.597 12.598 12.600 12.601 12.603 12.606 12.608 12.612 12.615 12.619 12.624 12.629 12.635 12.642 12.650 12.660 12.670 12.683 12.697 12.713 12.731 12.753 12.777 12.805 12.837 12.874 12.917 12.965 13.021 13.086 13.159 13.244 13.341 13.453 13.581 13.729 13.898 14.092 14.314 14.570 14.864 15.201 15.588 16.033 16.543 17.129 17.802 18.575 19.462 20.480
54525 194 1 205.833035  52.244215 0.218  9.553  9.553  9.554  9.556  9.557  9.558  9.560  9.562  9.564  9.567  9.569  9.573  9.577  9.581  9.586  9.592  9.598  9.606  9.615  9.625  9.636  9.650  9.665  9.682  9.702  9.725  9.752  9.782  9.817  9.857  9.903  9.955 10.016 10.085 10.165 10.257 10.362 10.482 10.621 10.780 10.963 11.172 11.413 11.690 12.007 12.372 12.790 13.271 13.822 14.456 15.183 16.018 16.977 18.078 19.341
54525 194 2 205.833035  52.244215 0.175 11.065 11.066 11.066 11.067 11.069 11.070 11.072 11.073 11.075 11.078 11.080 11.084 11.087 11.091 11.096 11.101 11.107 11.114 11.123 11.132 11.143 11.155 11.169 11.185 11.204 11.225 11.250 11.278 11.310 11.347 11.390 11.439 11.495 11.560 11.634 11.719 11.817 11.929 12.058 12.206 12.375 12.570 12.794 13.051 13.346 13.685 14.074 14.521 15.034 15.622 16.298 17.074 17.966 18.989 20.163
54525 194 3 205.833035  52.244215 0.157 13.739 13.739 13.740 13.741 13.742 13.743 13.745 13.746 13.748 13.750 13.753 13.756 13.759 13.763 13.767 13.772 13.778 13.784 13.792 13.800 13.810 13.821 13.834 13.849 13.866 13.886 13.908 13.934 13.963 13.998 14.037 14.081 14.133 14.192 14.260 14.338 14.427 14.530 14.648 14.783 14.939 15.118 15.323 15.558 15.828 16.138 16.495 16.904 17.373 17.913 18.532 19.242 20.059 20.996 22.071
54525 194 4 205.833035  52.244215 0.146  9.281  9.282  9.283  9.284  9.285  9.287  9.288  9.290  9.292  9.295  9.298  9.301  9.305  9.309  9.314  9.320  9.327  9.334  9.343  9.353  9.365  9.378  9.393  9.410  9.430  9.453  9.480  9.510  9.545  9.584  9.630  9.683  9.743  9.812  9.892  9.983 10.088 10.208 10.347 10.505 10.688 10.897 11.137 11.413 11.730 12.093 12.511 12.990 13.540 14.172 14.897 15.730 16.687 17.785 19.045
54525 197 1 210.665663  52.142162 0.158  8.662  8.663  8.664  8.665  8.667  8.668  8.670  8.672  8.674  8.677  8.680  8.683  8.687  8.691  8.696  8.702  8.709  8.717  8.726  8.736  8.748  8.761  8.777  8.794  8.815  8.838  8.865  8.896  8.931  8.972  9.019  9.072  9.134  9.205  9.286  9.379  9.486  9.609  9.750  9.912 10.098 10.311 10.557 10.838 11.161 11.532 11.958 12.447 13.009 13.654 14.394 15.244 16.220 17.341 18.628
54525 197 2 210.665663  52.142162 0.205  9.998  9.999 10.000 10.001 10.002 10.003 10.005 10.007 10.009 10.011 10.014 10.017 10.020 10.025 10.029 10.035 10.041 10.048 10.057 10.066 10.077 10.090 10.104 10.121 10.139 10.161 10.186 10.215 10.248 10.286 10.329 10.379 10.436 10.502 10.578 10.665 10.764 10.878 11.010 11.160 11.333 11.532 11.760 12.022 12.323 12.668 13.064 13.519 14.042 14.642 15.331 16.121 17.029 18.072 19.269
54525 197 3 210.665663  52.142162 0.137  7.510  7.511  7.511  7.513  7.514  7.515  7.517  7.519  7.521  7.523  7.526  7.529  7.533  7.537  7.542  7.547  7.554  7.561  7.570  7.579  7.590  7.603  7.618  7.634  7.654  7.676  7.701  7.730  7.764  7.802  7.847  7.897  7.955  8.022  8.099  8.187  8.288  8.405  8.538  8.691  8.867  9.069  9.300  9.567  9.872 10.223 10.626 11.088 11.619 12.229 12.928 13.732 14.655 15.714 16.930
54525 197 4 210.665663  52.142162 0.201 11.615 11.616 11.618 11.619 11.621 11.623 11.625 11.628 11.631 11.635 11.639 11.643 11.649 11.655 11.662 11.670 11.679 11.690 11.702 11.716 11.732 11.750 11.772 11.796 11.824 11.856 11.893 11.935 11.984 12.039 12.103 12.177 12.261 12.358 12.470 12.597 12.744 12.912 13.106 13.328 13.583 13.876 14.212 14.597 15.040 15.549 16.133 16.804 17.573 18.457 19.472 20.637 21.975 23.511 25.275
54525 200 1 215.663351  52.240020 0.226  9.938  9.939  9.940  9.941  9.942  9.944  9.946  9.948  9.950  9.953  9.956  9.959  9.963  9.968  9.974  9.980  9.987  9.995 10.004 10.015 10.027 10.041 10.058 10.076 10.098 10.122 10.151 10.183 10.220 10.263 10.312 10.368 10.433 10.507 10.592 10.690 10.803 10.932 11.080 11.250 11.445 11.669 11.927 12.222 12.562 12.951 13.398 13.912 14.502 15.179 15.956 16.849 17.873 19.050 20.401
54525 200 2 215.663351  52.240020 0.190 15.539 15.539 15.540 15.541 15.542 15.544 15.545 15.547 15.548 15.551 15.553 15.556 15.559 15.563 15.567 15.572 15.578 15.584 15.592 15.600 15.610 15.622 15.634 15.649 15.666 15.686 15.709 15.735 15.764 15.798 15.838 15.883 15.934 15.994 16.062 16.140 16.230 16.333 16.451 16.587 16.743 16.922 17.128 17.364 17.635 17.946 18.304 18.714 19.185 19.726 20.347 21.060 21.879 22.819 23.898
54525 200 3 215.663351  52.240020 0.153 21.666 21.666 21.667 21.668 21.669 21.671 21.672 21.674 21.676 21.678 21.680 21.683 21.687 21.691 21.695 21.700 21.706 21.713 21.721 21.730 21.740 21.752 21.765 21.781 21.799 21.819 21.843 21.870 21.901 21.936 21.977 22.024 22.078 22.140 22.211 22.293 22.386 22.494 22.617 22.759 22.922 23.109 23.323 23.570 23.853 24.177 24.550 24.978 25.470 26.034 26.682 27.426 28.281 29.261 30.387
54525 203 1 220.471976  52.187346 0.183 16.707 16.707 16.708 16.709 16.710 16.711 16.713 16.714 16.716 16.718 16.721 16.724 16.727 16.731 16.735 16.740 16.745 16.752 16.759 16.768 16.777 16.789 16.801 16.816 16.833 16.852 16.875 16.900 16.930 16.964 17.002 17.047 17.098 17.157 17.224 17.301 17.390 17.492 17.609 17.744 17.898 18.075 18.279 18.512 18.781 19.089 19.442 19.848 20.314 20.849 21.464 22.169 22.979 23.910 24.977
54525 203 2 220.471976  52.187346 0.191 16.853 16.853 16.854 16.855 16.856 16.857 16.858 16.860 16.861 16.863 16.865 16.868 16.871 16.874 16.878 16.882 16.887 16.893 16.900 16.907 16.916 16.926 16.937 16.950 16.965 16.983 17.003 17.025 17.052 17.082 17.116 17.156 17.201 17.254 17.314 17.383 17.462 17.553 17.657 17.777 17.914 18.072 18.253 18.462 18.701 18.975 19.290 19.652 20.067 20.544 21.091 21.720 22.441 23.270 24.221
54525 203 3 220.471976  52.187346 0.150 10.110 10.111 10.112 10.113 10.114 10.116 10.118 10.120 10.122 10.124 10.127 10.131 10.135 10.139 10.144 10.150 10.157 10.165 10.174 10.184 10.196 10.210 10.225 10.243 10.264 10.287 10.314 10.345 10.381 10.422 10.469 10.523 10.585 10.656 10.738 10.832 10.940 11.064 11.206 11.369 11.556 11.772 12.019 12.302 12.628 13.002 13.431 13.924 14.489 15.139 15.885 16.741 17.725 18.854 20.150
54525 203 4 220.471976  52.187346 0.174 13.131 13.132 13.133 13.134 13.136 13.137 13.139 13.141 13.144 13.146 13.149 13.153 13.157 13.162 13.167 13.173 13.181 13.189 13.198 13.209 13.221 13.236 13.252 13.271 13.292 13.317 13.346 13.378 13.416 13.459 13.508 13.565 13.630 13.705 13.790 13.889 14.002 14.132 14.281 14.452 14.649 14.875 15.134 15.431 15.773 16.165 16.616 17.133 17.727 18.408 19.191 20.090 21.122 22.306 23.666
54525 204 1 222.068873  52.186486 0.173 11.980 11.981 11.982 11.983 11.985 11.986 11.988 11.990 11.992 11.995 11.998 12.001 12.005 12.009 12.015 12.021 12.027 12.035 12.044 12.055 12.066 12.080 12.096 12.113 12.134 12.158 12.185 12.216 12.252 12.293 12.340 12.394 12.456 12.528 12.610 12.704 12.812 12.936 13.078 13.242 13.429 13.645 13.892 14.176 14.502 14.877 15.307 15.801 16.367 17.018 17.766 18.624 19.609 20.740 22.038
54525 204 2 222.068873  52.186486 0.181 10.797 10.798 10.799 10.800 10.802 10.804 10.806 10.808 10.810 10.813 10.816 10.820 10.825 10.830 10.835 10.842 10.850 10.858 10.868 10.880 10.893 10.908 10.926 10.946 10.969 10.995 11.025 11.060 11.100 11.146 11.199 11.259 11.329 11.408 11.500 11.605 11.725 11.864 12.023 12.205 12.415 12.656 12.932 13.249 13.613 14.032 14.512 15.063 15.696 16.423 17.257 18.215 19.315 20.578 22.028
54525 204 3 222.068873  52.186486 0.156 13.206 13.207 13.208 13.209 13.210 13.212 13.213 13.215 13.217 13.219 13.222 13.225 13.229 13.233 13.238 13.243 13.250 13.257 13.265 13.275 13.286 13.298 13.313 13.329 13.348 13.370 13.395 13.424 13.457 13.495 13.538 13.588 13.646 13.712 13.787 13.874 13.974 14.088 14.220 14.371 14.544 14.743 14.971 15.234 15.535 15.881 16.278 16.734 17.257 17.858 18.548 19.340 20.250 21.294 22.493
54525 204 4 222.068873  52.186486 0.183 16.216 16.217 16.218 16.219 16.221 16.222 16.224 16.226 16.229 16.231 16.234 16.238 16.242 16.247 16.253 16.259 16.266 16.274 16.284 16.295 16.307 16.322 16.338 16.357 16.379 16.404 16.433 16.466 16.504 16.548 16.598 16.655 16.721 16.797 16.884 16.984 17.099 17.230 17.381 17.555 17.754 17.983 18.246 18.547 18.894 19.291 19.748 20.272 20.874 21.565 22.358 23.269 24.315 25.515 26.894
54525 205 1 223.726888  52.185468 0.180 11.931 11.932 11.933 11.934 11.935 11.937 11.939 11.941 11.944 11.947 11.950 11.954 11.958 11.963 11.969 11.975 11.983 11.992 12.002 12.013 12.026 12.041 12.059 12.079 12.102 12.128 12.158 12.193 12.233 12.278 12.331 12.391 12.460 12.540 12.631 12.736 12.856 12.994 13.152 13.334 13.543 13.783 14.058 14.374 14.737 15.154 15.632 16.182 16.813 17.537 18.368 19.323 20.419 21.678 23.123
54525 205 2 223.726888  52.185468 0.186 15.762 15.763 15.764 15.765 15.767 15.768 15.770 15.772 15.775 15.778 15.781 15.784 15.789 15.794 15.799 15.805 15.813 15.821 15.831 15.842 15.855 15.869 15.886 15.905 15.928 15.953 15.982 16.016 16.054 16.098 16.149 16.207 16.274 16.351 16.439 16.540 16.656 16.790 16.943 17.119 17.321 17.552 17.818 18.124 18.475 18.878 19.340 19.871 20.481 21.181 21.984 22.907 23.967 25.183 26.580
54525 205 3 223.726888  52.185468 0.154 19.071 19.072 19.073 19.074 19.075 19.076 19.078 19.080 19.082 19.084 19.087 19.090 19.094 19.098 19.103 19.109 19.115 19.122 19.131 19.140 19.151 19.164 19.179 19.195 19.215 19.237 19.262 19.291 19.325 19.363 19.407 19.458 19.516 19.582 19.659 19.747 19.848 19.964 20.097 20.250 20.425 20.627 20.858 21.123 21.428 21.778 22.180 22.641 23.171 23.779 24.478 25.280 26.200 27.257 28.471
54525 205 4 223.726888  52.185468 0.178 11.659 11.660 11.661 11.662 11.663 11.665 11.667 11.669 11.671 11.673 11.676 11.680 11.684 11.688 11.693 11.699 11.706 11.714 11.723 11.733 11.745 11.759 11.775 11.793 11.813 11.837 11.864 11.896 11.931 11.973 12.020 12.074 12.137 12.208 12.291 12.385 12.493 12.618 12.761 12.925 13.113 13.330 13.578 13.863 14.190 14.566 14.998 15.493 16.062 16.716 17.466 18.327 19.315 20.451 21.754
54525 206 1 225.425872  52.234414 0.218 11.323 11.324 11.325 11.326 11.328 11.329 11.331 11.333 11.336 11.338 11.341 11.345 11.349 11.354 11.359 11.366 11.373 11.381 11.391 11.402 11.414 11.428 11.445 11.464 11.486 11.511 11.539 11.572 11.610 11.653 11.703 11.760 11.826 11.901 11.988 12.087 12.201 12.332 12.482 12.655 12.853 13.081 13.342 13.642 13.987 14.382 14.836 15.358 15.956 16.644 17.433 18.339 19.379 20.573 21.945
54525 206 2 225.425872  52.234414 0.183 13.529 13.530 13.530 13.531 13.532 13.533 13.535 13.536 13.538 13.540 13.542 13.545 13.548 13.551 13.555 13.560 13.565 13.571 13.578 13.586 13.595 13.605 13.617 13.631 13.647 13.665 13.685 13.709 13.737 13.768 13.804 13.846 13.893 13.948 14.011 14.083 14.165 14.260 14.369 14.494 14.638 14.803 14.993 15.210 15.460 15.746 16.076 16.454 16.888 17.386 17.958 18.615 19.369 20.235 21.229
54525 206 3 225.425872  52.234414 0.160 11.621 11.622 11.622 11.623 11.624 11.626 11.627 11.628 11.630 11.632 11.635 11.638 11.641 11.644 11.648 11.653 11.659 11.665 11.672 11.681 11.690 11.701 11.714 11.728 11.744 11.763 11.785 11.810 11.839 11.872 11.910 11.954 12.003 12.061 12.127 12.202 12.289 12.389 12.503 12.635 12.786 12.959 13.158 13.386 13.649 13.950 14.295 14.692 15.148 15.671 16.272 16.962 17.754 18.663 19.707
54525 206 4 225.425872  52.234414 0.145 17.028 17.029 17.030 17.030 17.031 17.032 17.033 17.035 17.036 17.038 17.040 17.042 17.044 17.047 17.050 17.054 17.059 17.064 17.069 17.076 17.083 17.092 17.102 17.113 17.127 17.142 17.159 17.179 17.202 17.228 17.258 17.293 17.332 17.378 17.430 17.490 17.559 17.638 17.729 17.834 17.953 18.091 18.249 18.430 18.639 18.878 19.152 19.468 19.829 20.245 20.722 21.270 21.899 22.621 23.450
54525 207 1 226.990369  52.233516 0.200  9.681  9.682  9.683  9.684  9.685  9.687  9.688  9.690  9.692  9.695  9.698  9.701  9.705  9.709  9.714  9.720  9.726  9.734  9.743  9.753  9.764  9.777  9.792  9.810  9.829  9.852  9.878  9.908  9.943  9.983 10.028 10.080 10.140 10.209 10.288 10.379 10.483 10.603 10.741 10.898 11.080 11.288 11.526 11.801 12.115 12.477 12.892 13.369 13.916 14.544 15.265 16.093 17.044 18.136 19.389
54525 207 2 226.990369  52.233516 0.168 16.369 16.370 16.370 16.371 16.372 16.373 16.374 16.376 16.377 16.379 16.381 16.384 16.386 16.389 16.393 16.397 16.402 16.407 16.414 16.421 16.429 16.439 16.449 16.462 16.476 16.493 16.512 16.533 16.558 16.587 16.620 16.657 16.701 16.750 16.807 16.873 16.948 17.035 17.134 17.248 17.378 17.528 17.701 17.899 18.126 18.387 18.686 19.030 19.425 19.878 20.399 20.997 21.683 22.470 23.375
54525 207 3 226.990369  52.233516 0.173  9.038  9.038  9.039  9.040  9.041  9.042  9.044  9.045  9.047  9.049  9.052  9.054  9.057  9.061  9.065  9.070  9.076  9.082  9.089  9.097  9.107  9.118  9.130  9.145  9.161  9.181  9.202  9.227  9.256  9.289  9.327  9.371  9.421  9.479  9.545  9.620  9.707  9.807  9.922 10.054 10.205 10.379 10.578 10.807 11.070 11.372 11.718 12.116 12.573 13.097 13.699 14.390 15.184 16.096 17.142
54525 207 4 226.990369  52.233516 0.159  9.369  9.370  9.371  9.372  9.373  9.375  9.376  9.378  9.380  9.383  9.386  9.389  9.393  9.397  9.402  9.407  9.414  9.421  9.430  9.439  9.451  9.464  9.478  9.495  9.515  9.537  9.563  9.592  9.626  9.665  9.709  9.760  9.819  9.887  9.964 10.053 10.155 10.272 10.407 10.561 10.739 10.942 11.176 11.445 11.753 12.107 12.513 12.980 13.516 14.131 14.837 15.648 16.579 17.648 18.875
54525 214 1 233.569514  52.204077 0.201 11.226 11.227 11.227 11.228 11.229 11.230 11.231 11.232 11.233 11.235 11.237 11.239 11.241 11.244 11.247 11.251 11.255 11.260 11.265 11.271 11.279 11.287 11.297 11.307 11.320 11.334 11.351 11.370 11.392 11.417 11.446 11.479 11.517 11.560 11.610 11.668 11.734 11.810 11.897 11.996 12.111 12.243 12.394 12.567 12.766 12.995 13.258 13.559 13.906 14.303 14.759 15.283 15.885 16.576 17.369
54525 214 2 233.569514  52.204077 0.195 10.932 10.932 10.933 10.933 10.934 10.935 10.936 10.937 10.939 10.940 10.942 10.944 10.947 10.950 10.953 10.957 10.961 10.966 10.971 10.978 10.985 10.994 11.003 11.014 11.027 11.042 11.059 11.078 11.100 11.126 11.155 11.189 11.228 11.272 11.323 11.382 11.449 11.526 11.615 11.716 11.833 11.967 12.121 12.298 12.501 12.734 13.002 13.309 13.662 14.067 14.532 15.066 15.679 16.383 17.191
54525 214 3 233.569514  52.204077 0.145  9.965  9.965  9.966  9.967  9.967  9.968  9.969  9.970  9.972  9.973  9.975  9.977  9.979  9.982  9.985  9.988  9.992  9.997 10.002 10.008 10.015 10.023 10.032 10.043 10.055 10.069 10.085 10.103 10.124 10.148 10.176 10.208 10.244 10.286 10.334 10.389 10.453 10.526 10.609 10.705 10.815 10.942 11.087 11.254 11.445 11.665 11.917 12.207 12.540 12.922 13.360 13.864 14.442 15.106 15.868
54525 214 4 233.569514  52.204077 0.157  9.794  9.795  9.795  9.796  9.797  9.798  9.799  9.800  9.801  9.803  9.805  9.807  9.809  9.812  9.815  9.819  9.823  9.828  9.833  9.840  9.847  9.855  9.865  9.876  9.889  9.903  9.920  9.939  9.961  9.986 10.015 10.048 10.087 10.130 10.181 10.239 10.305 10.381 10.469 10.569 10.684 10.817 10.969 11.143 11.344 11.574 11.838 12.141 12.490 12.889 13.349 13.876 14.481 15.176 15.974
54525 215 1 235.167097  52.202956 0.191 11.627 11.628 11.628 11.629 11.629 11.630 11.631 11.632 11.633 11.635 11.636 11.638 11.640 11.642 11.645 11.648 11.652 11.656 11.661 11.666 11.672 11.679 11.688 11.697 11.708 11.720 11.734 11.751 11.769 11.791 11.816 11.844 11.877 11.914 11.957 12.007 12.063 12.128 12.203 12.289 12.387 12.500 12.630 12.779 12.950 13.147 13.372 13.631 13.929 14.270 14.662 15.112 15.629 16.223 16.904
54525 215 2 235.167097  52.202956 0.185 15.770 15.770 15.771 15.771 15.772 15.773 15.774 15.775 15.776 15.777 15.779 15.780 15.782 15.785 15.787 15.790 15.794 15.798 15.802 15.808 15.814 15.821 15.829 15.838 15.848 15.860 15.874 15.890 15.908 15.929 15.953 15.981 16.012 16.049 16.091 16.138 16.193 16.257 16.329 16.413 16.508 16.618 16.744 16.889 17.055 17.246 17.465 17.717 18.006 18.337 18.718 19.155 19.657 20.234 20.895
54525 215 3 235.167097  52.202956 0.157  8.647  8.648  8.648  8.649  8.650  8.651  8.652  8.653  8.654  8.656  8.658  8.660  8.662  8.665  8.668  8.672  8.676  8.681  8.686  8.693  8.700  8.708  8.718  8.729  8.741  8.756  8.773  8.792  8.814  8.839  8.868  8.901  8.939  8.983  9.033  9.091  9.157  9.233  9.320  9.421  9.536  9.668  9.820  9.994 10.194 10.424 10.687 10.990 11.338 11.737 12.195 12.721 13.325 14.019 14.815
54525 215 4 235.167097  52.202956 0.161  6.637  6.637  6.638  6.639  6.640  6.641  6.642  6.644  6.646  6.648  6.650  6.653  6.656  6.659  6.663  6.668  6.673  6.679  6.686  6.694  6.703  6.714  6.726  6.740  6.756  6.774  6.796  6.820  6.848  6.880  6.916  6.958  7.007  7.062  7.126  7.199  7.283  7.380  7.490  7.617  7.763  7.931  8.123  8.344  8.598  8.889  9.224  9.608 10.049 10.555 11.136 11.803 12.569 13.449 14.459
54525 216 1 236.785066  52.135145 0.158  7.276  7.276  7.277  7.278  7.279  7.280  7.281  7.282  7.284  7.286  7.288  7.290  7.293  7.296  7.300  7.304  7.309  7.315  7.321  7.328  7.337  7.346  7.357  7.370  7.384  7.401  7.420  7.442  7.467  7.496  7.530  7.568  7.612  7.662  7.720  7.787  7.863  7.950  8.051  8.166  8.299  8.451  8.626  8.827  9.057  9.321  9.625  9.974 10.374 10.834 11.362 11.967 12.663 13.462 14.379
54525 216 2 236.785066  52.135145 0.212 11.359 11.359 11.360 11.360 11.361 11.362 11.363 11.364 11.366 11.367 11.369 11.371 11.374 11.376 11.380 11.383 11.387 11.392 11.398 11.404 11.411 11.420 11.429 11.440 11.453 11.467 11.484 11.503 11.525 11.551 11.579 11.613 11.651 11.695 11.745 11.803 11.869 11.946 12.033 12.133 12.249 12.381 12.533 12.708 12.908 13.138 13.403 13.706 14.054 14.454 14.914 15.441 16.046 16.741 17.539
54525 216 3 236.785066  52.135145 0.134  6.005  6.005  6.006  6.007  6.008  6.009  6.010  6.012  6.013  6.015  6.017  6.020  6.023  6.026  6.030  6.034  6.039  6.045  6.052  6.059  6.068  6.078  6.089  6.102  6.117  6.135  6.154  6.177  6.203  6.233  6.268  6.307  6.353  6.405  6.465  6.534  6.613  6.703  6.808  6.927  7.064  7.222  7.403  7.611  7.849  8.123  8.438  8.799  9.213  9.689 10.236 10.863 11.584 12.411 13.361
54525 216 4 236.785066  52.135145 0.198 12.029 12.030 12.030 12.031 12.031 12.032 12.033 12.034 12.035 12.037 12.038 12.040 12.042 12.044 12.047 12.050 12.054 12.058 12.062 12.068 12.074 12.081 12.089 12.098 12.109 12.121 12.135 12.152 12.170 12.191 12.216 12.244 12.276 12.313 12.356 12.405 12.461 12.525 12.599 12.684 12.782 12.893 13.022 13.169 13.339 13.533 13.756 14.013 14.307 14.645 15.033 15.478 15.990 16.577 17.251
54525 217 1 238.388092  52.192213 0.173  8.581  8.582  8.583  8.583  8.584  8.585  8.587  8.588  8.590  8.592  8.594  8.596  8.599  8.603  8.607  8.611  8.616  8.622  8.628  8.636  8.645  8.655  8.667  8.680  8.695  8.713  8.733  8.756  8.782  8.813  8.848  8.888  8.934  8.987  9.047  9.117  9.197  9.289  9.394  9.516  9.655  9.814  9.998 10.208 10.450 10.727 11.046 11.411 11.831 12.314 12.867 13.503 14.233 15.071 16.033
54525 217 2 238.388092  52.192213 0.178  6.836  6.837  6.837  6.838  6.839  6.841  6.842  6.843  6.845  6.847  6.850  6.852  6.855  6.859  6.863  6.868  6.873  6.880  6.887  6.895  6.904  6.915  6.927  6.942  6.958  6.977  6.998  7.023  7.052  7.084  7.122  7.165  7.214  7.271  7.336  7.411  7.496  7.595  7.708  7.838  7.987  8.158  8.355  8.580  8.840  9.137  9.479  9.871 10.321 10.838 11.432 12.114 12.896 13.795 14.826
54525 217 3 238.388092  52.192213 0.160  6.969  6.970  6.970  6.971  6.972  6.973  6.974  6.976  6.977  6.979  6.981  6.984  6.987  6.990  6.994  6.998  7.003  7.009  7.015  7.023  7.031  7.041  7.053  7.066  7.081  7.098  7.117  7.140  7.166  7.196  7.230  7.269  7.315  7.366  7.426  7.494  7.573  7.663  7.766  7.885  8.021  8.178  8.358  8.564  8.801  9.073  9.385  9.744 10.156 10.629 11.171 11.795 12.510 13.332 14.275
54525 217 4 238.388092  52.192213 0.179  9.732  9.732  9.733  9.734  9.734  9.735  9.737  9.738  9.739  9.741  9.743  9.745  9.748  9.751  9.754  9.758  9.762  9.768  9.774  9.780  9.788  9.797  9.807  9.819  9.832  9.848  9.866  9.886  9.909  9.936  9.967 10.003 10.043 10.090 10.144 10.205 10.276 10.357 10.451 10.558 10.681 10.822 10.984 11.170 11.384 11.629 11.911 12.234 12.606 13.032 13.521 14.083 14.729 15.470 16.320
54525 222 1 243.756578  53.247100 0.217 18.754 18.754 18.755 18.756 18.757 18.757 18.759 18.760 18.761 18.763 18.765 18.767 18.769 18.772 18.775 18.779 18.784 18.788 18.794 18.801 18.808 18.817 18.827 18.838 18.851 18.866 18.883 18.903 18.925 18.951 18.981 19.015 19.054 19.099 19.151 19.210 19.278 19.357 19.447 19.550 19.668 19.804 19.960 20.140 20.346 20.582 20.853 21.165 21.523 21.933 22.405 22.947 23.568 24.282 25.102
54525 222 2 243.756578  53.247100 0.172 17.995 17.996 17.998 18.000 18.002 18.004 18.007 18.010 18.014 18.018 18.023 18.028 18.035 18.042 18.050 18.060 18.071 18.083 18.098 18.114 18.133 18.155 18.180 18.209 18.243 18.281 18.324 18.374 18.432 18.498 18.574 18.661 18.762 18.877 19.009 19.160 19.334 19.534 19.763 20.027 20.329 20.676 21.075 21.533 22.058 22.661 23.354 24.149 25.063 26.111 27.315 28.697 30.284 32.106 34.198
54525 222 3 243.756578  53.247100 0.172 13.377 13.378 13.380 13.381 13.383 13.385 13.388 13.391 13.394 13.398 13.402 13.407 13.413 13.420 13.427 13.436 13.446 13.458 13.471 13.486 13.504 13.524 13.547 13.573 13.603 13.638 13.678 13.724 13.777 13.838 13.907 13.987 14.079 14.184 14.305 14.443 14.602 14.785 14.995 15.236 15.513 15.831 16.196 16.614 17.095 17.647 18.281 19.009 19.845 20.805 21.906 23.171 24.624 26.291 28.206
54525 222 4 243.756578  53.247100 0.145 10.330 10.331 10.333 10.335 10.337 10.339 10.342 10.345 10.349 10.353 10.358 10.364 10.370 10.378 10.387 10.396 10.408 10.421 10.435 10.452 10.472 10.495 10.520 10.550 10.584 10.623 10.668 10.720 10.779 10.847 10.925 11.014 11.117 11.235 11.371 11.527 11.705 11.911 12.146 12.417 12.728 13.084 13.494 13.964 14.504 15.123 15.835 16.652 17.590 18.667 19.904 21.324 22.954 24.826 26.975
54525 223 1 242.037009  53.248481 0.203  8.483  8.484  8.484  8.485  8.486  8.487  8.488  8.490  8.491  8.493  8.495  8.498  8.501  8.504  8.508  8.512  8.517  8.522  8.529  8.536  8.545  8.554  8.566  8.579  8.593  8.610  8.630  8.652  8.678  8.707  8.741  8.780  8.825  8.876  8.935  9.002  9.080  9.169  9.271  9.388  9.523  9.678  9.855 10.059 10.293 10.562 10.871 11.225 11.632 12.099 12.636 13.252 13.959 14.771 15.703
54525 223 2 242.037009  53.248481 0.160 10.375 10.376 10.376 10.377 10.378 10.379 10.380 10.382 10.383 10.385 10.387 10.389 10.392 10.395 10.399 10.403 10.408 10.413 10.419 10.426 10.435 10.444 10.455 10.467 10.482 10.498 10.517 10.538 10.563 10.592 10.624 10.662 10.705 10.754 10.811 10.876 10.951 11.037 11.136 11.249 11.379 11.528 11.700 11.897 12.123 12.382 12.681 13.023 13.416 13.867 14.384 14.979 15.662 16.446 17.346
54525 223 3 242.037009  53.248481 0.175  7.601  7.602  7.603  7.603  7.604  7.606  7.607  7.608  7.610  7.612  7.614  7.617  7.620  7.623  7.627  7.632  7.637  7.643  7.650  7.658  7.667  7.677  7.689  7.703  7.718  7.736  7.757  7.781  7.808  7.839  7.875  7.917  7.964  8.018  8.081  8.153  8.235  8.330  8.438  8.563  8.706  8.870  9.059  9.276  9.524  9.810 10.138 10.514 10.947 11.443 12.013 12.667 13.418 14.281 15.271
54525 223 4 242.037009  53.248481 0.156 19.786 19.787 19.788 19.790 19.791 19.793 19.795 19.798 19.801 19.804 19.808 19.812 19.817 19.823 19.829 19.837 19.845 19.855 19.866 19.879 19.894 19.912 19.931 19.954 19.980 20.010 20.044 20.083 20.128 20.180 20.239 20.308 20.386 20.476 20.579 20.698 20.834 20.991 21.170 21.376 21.613 21.885 22.197 22.555 22.967 23.439 23.981 24.604 25.319 26.140 27.082 28.164 29.407 30.833 32.471
54526 240 1 125.882035  52.202269 0.197 22.511 22.512 22.513 22.514 22.516 22.518 22.520 22.523 22.525 22.529 22.532 22.537 22.542 22.547 22.554 22.561 22.570 22.580 22.591 22.604 22.619 22.636 22.656 22.679 22.705 22.735 22.769 22.808 22.853 22.905 22.965 23.033 23.112 23.202 23.305 23.424 23.560 23.717 23.897 24.103 24.340 24.612 24.925 25.284 25.695 26.168 26.711 27.335 28.051 28.873 29.816 30.900 32.143 33.572 35.212
54526 240 2 125.882035  52.202269 0.193 11.375 11.376 11.378 11.379 11.381 11.383 11.385 11.388 11.391 11.395 11.399 11.404 11.409 11.416 11.423 11.431 11.441 11.452 11.464 11.479 11.495 11.514 11.536 11.561 11.590 11.623 11.661 11.704 11.754 11.812 11.878 11.953 12.040 12.140 12.255 12.386 12.537 12.711 12.910 13.138 13.401 13.702 14.048 14.445 14.902 15.425 16.026 16.717 17.509 18.419 19.464 20.664 22.041 23.623 25.439
54526 240 3 125.882035  52.202269 0.150  7.925  7.926  7.926  7.927  7.928  7.930  7.931  7.933  7.934  7.936  7.939  7.941  7.945  7.948  7.952  7.957  7.963  7.969  7.976  7.984  7.994  8.005  8.017  8.031  8.048  8.067  8.088  8.113  8.142  8.174  8.212  8.255  8.305  8.362  8.427  8.502  8.589  8.688  8.801  8.932  9.082  9.254  9.451  9.678  9.939 10.238 10.581 10.975 11.428 11.948 12.544 13.229 14.016 14.919 15.956
54526 240 4 125.882035  52.202269 0.160  8.274  8.275  8.276  8.277  8.278  8.279  8.280  8.282  8.284  8.286  8.288  8.291  8.294  8.298  8.302  8.307  8.312  8.318  8.326  8.334  8.343  8.354  8.367  8.381  8.398  8.417  8.439  8.464  8.493  8.526  8.564  8.608  8.658  8.715  8.781  8.857  8.944  9.044  9.159  9.290  9.442  9.615  9.815 10.044 10.306 10.608 10.955 11.352 11.809 12.334 12.936 13.627 14.421 15.332 16.378
54526 241 1 127.445793  52.203071 0.180  9.098  9.099  9.100  9.101  9.102  9.103  9.104  9.105  9.107  9.109  9.111  9.114  9.117  9.120  9.124  9.129  9.134  9.140  9.146  9.154  9.163  9.173  9.185  9.199  9.214  9.232  9.252  9.276  9.303  9.334  9.369  9.410  9.457  9.511  9.572  9.643  9.725  9.818  9.925 10.048 10.190 10.352 10.539 10.753 10.998 11.281 11.604 11.976 12.403 12.894 13.457 14.103 14.845 15.697 16.676
54526 241 2 127.445793  52.203071 0.176  9.193  9.194  9.194  9.195  9.196  9.197  9.198  9.200  9.202  9.203  9.206  9.208  9.211  9.214  9.218  9.222  9.227  9.233  9.240  9.247  9.256  9.266  9.277  9.290  9.305  9.323  9.343  9.365  9.392  9.422  9.456  9.496  9.541  9.593  9.653  9.722  9.801  9.892  9.996 10.116 10.253 10.410 10.591 10.799 11.038 11.312 11.626 11.988 12.402 12.878 13.425 14.052 14.773 15.600 16.550
54526 241 3 127.445793  52.203071 0.161  9.160  9.161  9.162  9.163  9.163  9.165  9.166  9.167  9.169  9.171  9.173  9.175  9.178  9.181  9.185  9.190  9.194  9.200  9.207  9.214  9.223  9.233  9.244  9.257  9.272  9.289  9.309  9.331  9.357  9.387  9.421  9.460  9.505  9.557  9.617  9.685  9.763  9.853  9.956 10.075 10.211 10.367 10.547 10.753 10.989 11.261 11.573 11.931 12.342 12.814 13.356 13.978 14.692 15.512 16.454
54526 241 4 127.445793  52.203071 0.176  9.950  9.951  9.951  9.952  9.953  9.954  9.955  9.957  9.958  9.960  9.962  9.964  9.967  9.970  9.974  9.978  9.983  9.988  9.994 10.001 10.010 10.019 10.030 10.042 10.056 10.073 10.091 10.113 10.138 10.166 10.199 10.236 10.279 10.328 10.385 10.450 10.525 10.610 10.709 10.822 10.952 11.101 11.272 11.468 11.693 11.952 12.249 12.591 12.982 13.432 13.949 14.542 15.223 16.004 16.902
54526 242 1 129.097703  52.204036 0.186  9.287  9.288  9.289  9.289  9.290  9.292  9.293  9.294  9.296  9.298  9.300  9.303  9.306  9.309  9.313  9.318  9.323  9.329  9.335  9.343  9.352  9.362  9.374  9.388  9.403  9.421  9.441  9.465  9.492  9.523  9.559  9.599  9.646  9.700  9.762  9.833  9.914 10.008 10.115 10.239 10.380 10.543 10.730 10.944 11.190 11.473 11.797 12.170 12.597 13.088 13.652 14.300 15.043 15.896 16.876
54526 242 2 129.097703  52.204036 0.183 13.195 13.195 13.196 13.197 13.198 13.199 13.200 13.201 13.203 13.205 13.207 13.210 13.213 13.216 13.220 13.224 13.229 13.235 13.241 13.249 13.258 13.268 13.279 13.292 13.308 13.325 13.345 13.368 13.394 13.424 13.459 13.499 13.545 13.597 13.658 13.727 13.806 13.898 14.002 14.123 14.261 14.420 14.602 14.811 15.051 15.327 15.643 16.006 16.424 16.903 17.453 18.084 18.809 19.642 20.598
54526 242 3 129.097703  52.204036 0.160 12.554 12.554 12.555 12.556 12.557 12.559 12.560 12.562 12.564 12.566 12.568 12.571 12.575 12.578 12.583 12.588 12.594 12.600 12.608 12.617 12.627 12.638 12.652 12.667 12.684 12.704 12.727 12.754 12.784 12.819 12.859 12.905 12.958 13.019 13.088 13.168 13.260 13.366 13.487 13.626 13.785 13.968 14.179 14.420 14.697 15.016 15.381 15.801 16.283 16.836 17.471 18.200 19.038 19.999 21.103
54526 242 4 129.097703  52.204036 0.171  7.629  7.629  7.630  7.631  7.632  7.634  7.635  7.637  7.639  7.641  7.643  7.646  7.649  7.653  7.657  7.662  7.668  7.675  7.682  7.691  7.701  7.712  7.725  7.740  7.757  7.777  7.800  7.826  7.856  7.890  7.929  7.975  8.027  8.086  8.155  8.234  8.324  8.428  8.547  8.683  8.840  9.021  9.227  9.465  9.738 10.051 10.411 10.823 11.297 11.842 12.467 13.184 14.008 14.954 16.040
54526 243 1 130.722410  52.204999 0.185  8.887  8.887  8.888  8.889  8.890  8.891  8.892  8.894  8.896  8.898  8.900  8.903  8.906  8.909  8.913  8.918  8.923  8.929  8.936  8.944  8.954  8.964  8.976  8.990  9.006  9.025  9.046  9.070  9.098  9.130  9.167  9.209  9.257  9.313  9.376  9.450  9.534  9.630  9.741  9.868 10.014 10.182 10.375 10.596 10.850 11.141 11.476 11.860 12.301 12.808 13.390 14.057 14.824 15.704 16.715
54526 243 2 130.722410  52.204999 0.182 10.813 10.813 10.814 10.815 10.816 10.817 10.818 10.819 10.820 10.822 10.824 10.826 10.829 10.831 10.835 10.838 10.843 10.848 10.853 10.860 10.867 10.876 10.886 10.897 10.910 10.925 10.943 10.962 10.985 11.011 11.041 11.075 11.115 11.160 11.212 11.271 11.340 11.418 11.509 11.612 11.731 11.868 12.025 12.205 12.412 12.649 12.922 13.235 13.594 14.006 14.480 15.024 15.648 16.365 17.188
54526 243 3 130.722410  52.204999 0.160 11.640 11.641 11.641 11.642 11.642 11.643 11.644 11.645 11.646 11.647 11.649 11.651 11.653 11.655 11.657 11.660 11.664 11.668 11.672 11.678 11.684 11.690 11.698 11.707 11.718 11.729 11.743 11.759 11.777 11.797 11.821 11.848 11.880 11.916 11.957 12.004 12.059 12.121 12.193 12.275 12.369 12.478 12.602 12.745 12.909 13.098 13.314 13.563 13.848 14.175 14.551 14.983 15.479 16.048 16.701
54526 243 4 130.722410  52.204999 0.171  7.709  7.709  7.710  7.710  7.711  7.712  7.713  7.714  7.716  7.717  7.719  7.721  7.724  7.727  7.730  7.734  7.738  7.743  7.748  7.755  7.762  7.770  7.780  7.791  7.804  7.819  7.836  7.855  7.877  7.903  7.932  7.965  8.004  8.048  8.099  8.157  8.224  8.301  8.390  8.491  8.608  8.741  8.895  9.071  9.274  9.506  9.773 10.079 10.431 10.835 11.299 11.831 12.443 13.145 13.950
54526 244 1 132.347378  52.206013 0.183  6.938  6.938  6.939  6.940  6.941  6.941  6.943  6.944  6.945  6.947  6.949  6.951  6.954  6.957  6.960  6.964  6.968  6.973  6.979  6.986  6.994  7.002  7.013  7.024  7.038  7.053  7.071  7.091  7.114  7.141  7.171  7.206  7.247  7.293  7.346  7.408  7.478  7.558  7.651  7.757  7.879  8.019  8.180  8.364  8.576  8.819  9.099  9.419  9.787 10.210 10.696 11.253 11.893 12.628 13.471
54526 244 2 132.347378  52.206013 0.178  7.093  7.093  7.094  7.095  7.095  7.096  7.097  7.099  7.100  7.102  7.104  7.106  7.108  7.111  7.114  7.118  7.122  7.127  7.133  7.139  7.147  7.156  7.165  7.177  7.190  7.205  7.222  7.241  7.264  7.290  7.320  7.354  7.393  7.438  7.490  7.550  7.618  7.696  7.786  7.889  8.008  8.144  8.300  8.480  8.686  8.922  9.194  9.506  9.864 10.275 10.747 11.289 11.911 12.626 13.446
54526 244 3 132.347378  52.206013 0.166  6.526  6.526  6.527  6.528  6.529  6.530  6.531  6.533  6.534  6.536  6.538  6.541  6.544  6.547  6.551  6.555  6.560  6.566  6.573  6.580  6.589  6.599  6.610  6.624  6.639  6.656  6.676  6.699  6.725  6.756  6.790  6.830  6.876  6.929  6.989  7.058  7.138  7.229  7.334  7.454  7.593  7.751  7.933  8.143  8.383  8.659  8.975  9.339  9.756 10.236 10.786 11.418 12.143 12.976 13.932
54526 244 4 132.347378  52.206013 0.176  8.346  8.346  8.347  8.347  8.348  8.349  8.350  8.351  8.352  8.354  8.355  8.357  8.360  8.362  8.365  8.368  8.372  8.377  8.382  8.387  8.394  8.402  8.411  8.421  8.432  8.446  8.461  8.478  8.499  8.522  8.548  8.579  8.614  8.654  8.700  8.753  8.814  8.884  8.964  9.056  9.162  9.283  9.423  9.583  9.767  9.978 10.220 10.498 10.817 11.184 11.605 12.088 12.643 13.280 14.012
54526 245 1 133.999763  52.194553 0.185  7.839  7.839  7.840  7.841  7.842  7.843  7.845  7.846  7.848  7.850  7.852  7.855  7.858  7.862  7.866  7.870  7.876  7.882  7.889  7.897  7.906  7.917  7.929  7.943  7.959  7.978  7.999  8.024  8.052  8.084  8.121  8.163  8.212  8.268  8.332  8.406  8.491  8.588  8.700  8.828  8.975  9.144  9.339  9.561  9.817 10.111 10.449 10.836 11.281 11.791 12.378 13.051 13.824 14.711 15.730
54526 245 2 133.999763  52.194553 0.184  9.775  9.776  9.776  9.777  9.778  9.779  9.780  9.781  9.783  9.784  9.786  9.788  9.791  9.794  9.797  9.801  9.805  9.810  9.815  9.822  9.829  9.838  9.848  9.859  9.872  9.887  9.904  9.924  9.946  9.972 10.002 10.036 10.075 10.120 10.171 10.230 10.298 10.376 10.466 10.569 10.687 10.823 10.978 11.157 11.362 11.598 11.868 12.179 12.536 12.945 13.415 13.955 14.575 15.287 16.104
54526 245 3 133.999763  52.194553 0.155  7.889  7.890  7.890  7.891  7.892  7.892  7.893  7.894  7.896  7.897  7.899  7.901  7.903  7.905  7.908  7.912  7.915  7.920  7.925  7.931  7.937  7.945  7.954  7.964  7.975  7.988  8.004  8.021  8.041  8.064  8.091  8.121  8.156  8.196  8.242  8.294  8.355  8.424  8.504  8.596  8.701  8.821  8.960  9.119  9.302  9.512  9.753 10.029 10.347 10.711 11.130 11.611 12.162 12.796 13.523
54526 245 4 133.999763  52.194553 0.173  5.603  5.604  5.605  5.605  5.607  5.608  5.609  5.611  5.613  5.615  5.617  5.620  5.623  5.627  5.631  5.636  5.642  5.649  5.656  5.665  5.674  5.686  5.699  5.713  5.730  5.750  5.773  5.798  5.828  5.862  5.901  5.946  5.998  6.057  6.125  6.203  6.292  6.395  6.513  6.649  6.804  6.983  7.188  7.424  7.694  8.005  8.362  8.771  9.241  9.781 10.400 11.112 11.929 12.867 13.944
54526 246 1 135.604375  52.195476 0.179  9.174  9.174  9.175  9.175  9.176  9.177  9.178  9.179  9.181  9.182  9.184  9.186  9.189  9.191  9.194  9.198  9.202  9.207  9.213  9.219  9.226  9.234  9.244  9.255  9.267  9.282  9.298  9.317  9.339  9.364  9.393  9.426  9.464  9.507  9.557  9.615  9.681  9.756  9.843  9.943 10.057 10.189 10.340 10.513 10.712 10.941 11.203 11.504 11.850 12.247 12.703 13.226 13.827 14.517 15.310
54526 246 2 135.604375  52.195476 0.177 10.518 10.518 10.519 10.519 10.520 10.521 10.522 10.523 10.524 10.526 10.528 10.530 10.532 10.535 10.538 10.541 10.545 10.550 10.555 10.561 10.568 10.576 10.585 10.596 10.608 10.622 10.638 10.656 10.677 10.702 10.729 10.761 10.798 10.840 10.888 10.944 11.007 11.080 11.164 11.260 11.371 11.498 11.644 11.811 12.003 12.224 12.477 12.768 13.102 13.485 13.926 14.431 15.011 15.678 16.442
54526 246 3 135.604375  52.195476 0.159  8.795  8.795  8.795  8.796  8.797  8.797  8.798  8.799  8.800  8.802  8.803  8.805  8.807  8.809  8.812  8.815  8.818  8.822  8.827  8.832  8.838  8.845  8.853  8.862  8.873  8.885  8.898  8.914  8.932  8.953  8.977  9.005  9.036  9.073  9.114  9.162  9.217  9.280  9.353  9.436  9.531  9.641  9.766  9.911 10.077 10.267 10.486 10.737 11.025 11.356 11.736 12.172 12.673 13.248 13.908
54526 246 4 135.604375  52.195476 0.180  7.498  7.499  7.499  7.500  7.501  7.502  7.503  7.504  7.506  7.507  7.509  7.511  7.514  7.517  7.520  7.524  7.529  7.534  7.539  7.546  7.554  7.563  7.573  7.584  7.598  7.613  7.631  7.651  7.674  7.701  7.732  7.767  7.807  7.853  7.907  7.968  8.038  8.118  8.211  8.317  8.439  8.579  8.740  8.924  9.136  9.379  9.658  9.979 10.347 10.770 11.255 11.812 12.452 13.186 14.030
54526 247 1 137.249465  52.196391 0.184 10.455 10.455 10.456 10.457 10.457 10.458 10.459 10.461 10.462 10.464 10.465 10.468 10.470 10.473 10.476 10.480 10.484 10.489 10.494 10.500 10.508 10.516 10.526 10.537 10.549 10.564 10.580 10.600 10.622 10.647 10.676 10.709 10.747 10.791 10.841 10.899 10.966 11.042 11.129 11.230 11.345 11.478 11.630 11.804 12.005 12.235 12.499 12.803 13.151 13.551 14.010 14.538 15.143 15.838 16.636
54526 247 2 137.249465  52.196391 0.181  7.896  7.897  7.897  7.898  7.899  7.900  7.901  7.902  7.904  7.905  7.907  7.909  7.912  7.915  7.918  7.922  7.926  7.931  7.937  7.944  7.952  7.960  7.970  7.982  7.995  8.010  8.028  8.048  8.071  8.098  8.128  8.163  8.203  8.249  8.302  8.363  8.433  8.513  8.605  8.710  8.831  8.970  9.130  9.313  9.524  9.766 10.043 10.362 10.728 11.148 11.630 12.184 12.820 13.550 14.388
54526 247 3 137.249465  52.196391 0.160  7.658  7.658  7.659  7.660  7.660  7.661  7.663  7.664  7.665  7.667  7.669  7.671  7.674  7.677  7.681  7.685  7.689  7.694  7.700  7.707  7.715  7.724  7.735  7.747  7.760  7.776  7.794  7.815  7.839  7.867  7.898  7.934  7.976  8.024  8.078  8.141  8.213  8.296  8.392  8.501  8.626  8.771  8.936  9.126  9.344  9.595  9.882 10.212 10.591 11.026 11.526 12.100 12.759 13.515 14.383
54526 247 4 137.249465  52.196391 0.176 13.637 13.638 13.638 13.639 13.639 13.640 13.641 13.642 13.644 13.645 13.647 13.649 13.651 13.653 13.656 13.659 13.663 13.667 13.672 13.678 13.685 13.692 13.701 13.711 13.722 13.735 13.750 13.767 13.787 13.810 13.836 13.866 13.900 13.940 13.985 14.037 14.097 14.166 14.244 14.335 14.439 14.558 14.695 14.852 15.033 15.240 15.478 15.751 16.065 16.425 16.838 17.313 17.858 18.484 19.202
54526 249 1 140.498694  52.198145 0.181 13.548 13.548 13.549 13.550 13.550 13.551 13.552 13.553 13.554 13.555 13.557 13.558 13.560 13.562 13.565 13.568 13.571 13.575 13.580 13.585 13.590 13.597 13.605 13.614 13.624 13.635 13.649 13.664 13.682 13.702 13.725 13.752 13.783 13.818 13.858 13.905 13.958 14.019 14.089 14.170 14.262 14.368 14.490 14.631 14.791 14.976 15.188 15.431 15.711 16.031 16.400 16.823 17.308 17.866 18.506
54526 249 2 140.498694  52.198145 0.172 10.749 10.750 10.751 10.752 10.753 10.754 10.755 10.756 10.758 10.760 10.762 10.765 10.768 10.772 10.776 10.780 10.785 10.791 10.798 10.806 10.815 10.826 10.838 10.851 10.867 10.885 10.906 10.930 10.957 10.989 11.025 11.066 11.114 11.169 11.232 11.304 11.386 11.481 11.591 11.716 11.860 12.025 12.215 12.432 12.682 12.969 13.299 13.677 14.112 14.611 15.183 15.841 16.596 17.463 18.458
54526 249 3 140.498694  52.198145 0.160  7.476  7.477  7.477  7.478  7.479  7.479  7.480  7.481  7.483  7.484  7.486  7.488  7.490  7.492  7.495  7.498  7.502  7.506  7.511  7.517  7.523  7.531  7.540  7.549  7.561  7.574  7.589  7.606  7.625  7.648  7.674  7.703  7.738  7.777  7.822  7.873  7.933  8.001  8.079  8.169  8.272  8.390  8.526  8.682  8.861  9.067  9.303  9.574  9.886 10.243 10.653 11.125 11.666 12.287 13.000
54526 249 4 140.498694  52.198145 0.180 14.982 14.982 14.983 14.984 14.984 14.985 14.986 14.987 14.988 14.989 14.991 14.993 14.995 14.997 15.000 15.003 15.006 15.010 15.015 15.020 15.026 15.033 15.041 15.051 15.061 15.074 15.088 15.104 15.122 15.143 15.168 15.196 15.228 15.264 15.307 15.355 15.411 15.475 15.549 15.633 15.730 15.841 15.969 16.115 16.284 16.477 16.699 16.954 17.247 17.582 17.968 18.411 18.919 19.503 20.174
54526 250 1 142.123374  52.198955 0.178 11.134 11.134 11.135 11.135 11.136 11.137 11.138 11.139 11.140 11.142 11.143 11.145 11.148 11.150 11.153 11.157 11.161 11.165 11.170 11.176 11.183 11.191 11.200 11.210 11.222 11.235 11.251 11.269 11.289 11.313 11.340 11.371 11.406 11.447 11.494 11.548 11.610 11.681 11.763 11.857 11.964 12.088 12.230 12.393 12.580 12.794 13.041 13.324 13.649 14.022 14.450 14.942 15.507 16.156 16.900
54526 250 2 142.123374  52.198955 0.178  7.358  7.359  7.360  7.361  7.362  7.363  7.364  7.365  7.367  7.369  7.371  7.374  7.377  7.380  7.384  7.388  7.393  7.399  7.406  7.414  7.422  7.432  7.444  7.457  7.473  7.490  7.510  7.534  7.560  7.591  7.626  7.666  7.712  7.765  7.826  7.896  7.977  8.069  8.175  8.296  8.436  8.596  8.780  8.991  9.234  9.512  9.832 10.199 10.621 11.105 11.660 12.298 13.031 13.872 14.838
54526 250 3 142.123374  52.198955 0.161  9.492  9.492  9.493  9.494  9.495  9.496  9.497  9.498  9.499  9.501  9.503  9.505  9.508  9.510  9.514  9.518  9.522  9.527  9.533  9.539  9.547  9.556  9.566  9.577  9.590  9.606  9.623  9.643  9.666  9.692  9.723  9.757  9.797  9.843  9.895  9.956 10.025 10.105 10.196 10.301 10.421 10.559 10.718 10.900 11.110 11.350 11.626 11.942 12.306 12.724 13.203 13.753 14.385 15.111 15.944
54526 250 4 142.123374  52.198955 0.180 13.490 13.491 13.492 13.492 13.493 13.494 13.495 13.497 13.498 13.500 13.502 13.504 13.506 13.509 13.513 13.517 13.521 13.526 13.532 13.539 13.546 13.555 13.565 13.577 13.590 13.606 13.623 13.643 13.667 13.693 13.724 13.759 13.799 13.846 13.899 13.960 14.030 14.111 14.203 14.309 14.431 14.571 14.732 14.916 15.128 15.371 15.650 15.971 16.339 16.761 17.246 17.803 18.443 19.177 20.020
54526 251 1 143.775521  52.199806 0.168 10.507 10.508 10.509 10.510 10.511 10.512 10.513 10.515 10.517 10.519 10.521 10.524 10.527 10.530 10.534 10.539 10.544 10.551 10.558 10.566 10.575 10.586 10.598 10.612 10.628 10.647 10.668 10.693 10.721 10.753 10.790 10.833 10.882 10.938 11.003 11.077 11.162 11.259 11.371 11.500 11.648 11.818 12.012 12.236 12.493 12.788 13.126 13.515 13.961 14.473 15.062 15.737 16.512 17.403 18.425
54526 251 2 143.775521  52.199806 0.174  7.818  7.819  7.820  7.821  7.822  7.823  7.825  7.826  7.828  7.831  7.833  7.837  7.840  7.844  7.849  7.854  7.860  7.867  7.875  7.885  7.895  7.908  7.922  7.938  7.956  7.978  8.002  8.030  8.062  8.099  8.142  8.190  8.246  8.311  8.384  8.469  8.566  8.678  8.806  8.953  9.122  9.316  9.539  9.795 10.088 10.425 10.812 11.257 11.767 12.353 13.025 13.798 14.684 15.702 16.871
54526 251 3 143.775521  52.199806 0.163  9.803  9.804  9.805  9.806  9.807  9.808  9.810  9.811  9.814  9.816  9.819  9.822  9.825  9.829  9.834  9.839  9.846  9.853  9.861  9.870  9.881  9.893  9.907  9.923  9.942  9.964  9.988 10.016 10.049 10.086 10.129 10.178 10.234 10.298 10.373 10.458 10.556 10.668 10.797 10.945 11.115 11.310 11.534 11.791 12.087 12.426 12.815 13.262 13.776 14.365 15.042 15.819 16.711 17.735 18.911
54526 251 4 143.775521  52.199806 0.176  5.822  5.823  5.824  5.825  5.826  5.828  5.829  5.831  5.833  5.836  5.838  5.841  5.845  5.849  5.854  5.859  5.865  5.873  5.881  5.890  5.901  5.914  5.928  5.944  5.963  5.985  6.010  6.038  6.071  6.109  6.152  6.201  6.258  6.324  6.399  6.485  6.584  6.697  6.828  6.978  7.150  7.347  7.574  7.834  8.133  8.476  8.870  9.322  9.841 10.437 11.122 11.908 12.810 13.846 15.035
54526 252 1 145.434031  52.154725 0.171 11.116 11.116 11.117 11.118 11.119 11.121 11.122 11.124 11.126 11.129 11.131 11.135 11.138 11.142 11.147 11.153 11.159 11.166 11.174 11.184 11.195 11.207 11.221 11.238 11.257 11.279 11.304 11.332 11.365 11.403 11.446 11.496 11.553 11.619 11.694 11.781 11.880 11.994 12.125 12.276 12.448 12.646 12.874 13.135 13.435 13.780 14.176 14.630 15.151 15.750 16.437 17.226 18.132 19.173 20.367
54526 252 2 145.434031  52.154725 0.208 13.678 13.679 13.679 13.680 13.681 13.682 13.683 13.684 13.686 13.688 13.690 13.692 13.695 13.698 13.701 13.706 13.710 13.716 13.722 13.729 13.737 13.746 13.757 13.769 13.783 13.799 13.818 13.839 13.864 13.892 13.924 13.961 14.004 14.053 14.109 14.174 14.248 14.332 14.430 14.542 14.671 14.818 14.988 15.182 15.406 15.663 15.957 16.295 16.684 17.130 17.642 18.230 18.904 19.679 20.569
54526 252 3 145.434031  52.154725 0.138 13.097 13.098 13.099 13.099 13.100 13.101 13.102 13.104 13.105 13.107 13.109 13.111 13.114 13.117 13.120 13.124 13.129 13.134 13.140 13.147 13.155 13.164 13.175 13.187 13.201 13.217 13.235 13.256 13.280 13.308 13.340 13.376 13.418 13.467 13.522 13.585 13.658 13.742 13.838 13.948 14.075 14.220 14.387 14.579 14.799 15.052 15.342 15.675 16.058 16.497 17.001 17.580 18.245 19.008 19.884
54526 252 4 145.434031  52.154725 0.187  8.496  8.497  8.498  8.499  8.500  8.502  8.503  8.505  8.507  8.509  8.512  8.515  8.518  8.522  8.527  8.532  8.538  8.545  8.553  8.562  8.573  8.585  8.598  8.614  8.632  8.653  8.677  8.705  8.737  8.773  8.815  8.862  8.917  8.981  9.053  9.136  9.232  9.342  9.467  9.612  9.778  9.969 10.188 10.439 10.728 11.059 11.439 11.876 12.377 12.953 13.614 14.373 15.245 16.245 17.394
54526 253 1 147.071526  52.255475 0.218 15.263 15.264 15.264 15.265 15.266 15.267 15.268 15.269 15.271 15.272 15.274 15.276 15.279 15.282 15.285 15.289 15.294 15.299 15.305 15.311 15.319 15.328 15.338 15.350 15.363 15.378 15.396 15.416 15.439 15.466 15.497 15.532 15.572 15.619 15.672 15.733 15.803 15.884 15.976 16.083 16.205 16.345 16.505 16.690 16.902 17.145 17.425 17.746 18.114 18.537 19.022 19.580 20.220 20.955 21.799
54526 253 2 147.071526  52.255475 0.168  7.477  7.478  7.479  7.480  7.481  7.483  7.484  7.486  7.489  7.491  7.494  7.498  7.502  7.506  7.512  7.518  7.524  7.532  7.541  7.552  7.564  7.578  7.593  7.611  7.632  7.656  7.684  7.715  7.751  7.793  7.841  7.895  7.958  8.030  8.113  8.208  8.318  8.443  8.587  8.752  8.942  9.160  9.411  9.698 10.028 10.407 10.841 11.341 11.914 12.572 13.328 14.196 15.192 16.336 17.650
54526 253 3 147.071526  52.255475 0.174  8.279  8.280  8.280  8.281  8.282  8.283  8.284  8.285  8.286  8.288  8.290  8.292  8.294  8.297  8.300  8.304  8.308  8.313  8.319  8.325  8.332  8.341  8.350  8.361  8.374  8.389  8.406  8.425  8.447  8.472  8.502  8.535  8.573  8.618  8.668  8.727  8.793  8.870  8.958  9.059  9.175  9.309  9.462  9.638  9.840 10.071 10.337 10.643 10.994 11.396 11.859 12.389 12.999 13.699 14.502
54526 253 4 147.071526  52.255475 0.146 17.357 17.357 17.358 17.358 17.359 17.360 17.361 17.362 17.363 17.365 17.366 17.368 17.370 17.373 17.376 17.379 17.383 17.387 17.392 17.398 17.405 17.413 17.421 17.431 17.443 17.456 17.471 17.489 17.509 17.532 17.559 17.589 17.624 17.664 17.710 17.763 17.824 17.893 17.973 18.065 18.171 18.292 18.431 18.590 18.774 18.984 19.226 19.503 19.821 20.187 20.607 21.089 21.642 22.278 23.007
54526 254 1 148.671241  52.256199 0.209  7.018  7.019  7.020  7.021  7.022  7.023  7.024  7.025  7.027  7.029  7.031  7.034  7.037  7.040  7.044  7.049  7.054  7.060  7.067  7.075  7.084  7.094  7.106  7.120  7.135  7.153  7.174  7.198  7.225  7.256  7.292  7.334  7.381  7.435  7.498  7.570  7.652  7.746  7.855  7.980  8.123  8.287  8.476  8.692  8.941  9.226  9.554  9.930 10.362 10.859 11.428 12.082 12.833 13.695 14.685
54526 254 2 148.671241  52.256199 0.157 13.560 13.560 13.561 13.561 13.562 13.563 13.564 13.565 13.566 13.567 13.569 13.571 13.573 13.575 13.578 13.581 13.585 13.589 13.594 13.599 13.605 13.613 13.621 13.630 13.641 13.654 13.668 13.685 13.704 13.726 13.751 13.780 13.813 13.851 13.895 13.945 14.002 14.068 14.144 14.231 14.331 14.446 14.577 14.729 14.902 15.102 15.331 15.593 15.895 16.242 16.640 17.096 17.621 18.223 18.914
54526 254 3 148.671241  52.256199 0.183 10.074 10.074 10.075 10.075 10.076 10.077 10.078 10.079 10.080 10.081 10.083 10.084 10.086 10.089 10.091 10.094 10.098 10.102 10.106 10.112 10.118 10.125 10.132 10.142 10.152 10.164 10.178 10.194 10.212 10.233 10.257 10.285 10.316 10.352 10.394 10.442 10.497 10.560 10.633 10.716 10.812 10.921 11.047 11.192 11.358 11.549 11.768 12.019 12.308 12.640 13.020 13.457 13.959 14.535 15.196
54526 254 4 148.671241  52.256199 0.151  8.007  8.008  8.008  8.009  8.010  8.011  8.012  8.013  8.015  8.016  8.018  8.020  8.023  8.026  8.029  8.033  8.037  8.042  8.047  8.054  8.061  8.070  8.080  8.091  8.104  8.119  8.136  8.156  8.178  8.204  8.234  8.268  8.307  8.352  8.404  8.463  8.531  8.610  8.699  8.802  8.921  9.057  9.213  9.392  9.598  9.834 10.105 10.416 10.773 11.184 11.655 12.196 12.817 13.530 14.349
54526 255 1 150.393243  52.165076 0.186  6.552  6.552  6.553  6.554  6.555  6.556  6.557  6.558  6.560  6.561  6.563  6.566  6.568  6.572  6.575  6.579  6.584  6.589  6.595  6.602  6.610  6.619  6.630  6.642  6.656  6.672  6.691  6.712  6.736  6.764  6.796  6.833  6.875  6.924  6.980  7.044  7.117  7.202  7.298  7.410  7.537  7.684  7.852  8.045  8.267  8.522  8.814  9.150  9.536  9.979 10.487 11.070 11.740 12.510 13.393
54526 255 2 150.393243  52.165076 0.224 13.459 13.460 13.460 13.461 13.461 13.462 13.463 13.464 13.465 13.466 13.468 13.469 13.471 13.474 13.476 13.479 13.482 13.486 13.491 13.496 13.502 13.509 13.516 13.525 13.535 13.547 13.561 13.576 13.594 13.614 13.638 13.665 13.695 13.731 13.771 13.818 13.872 13.933 14.004 14.085 14.178 14.285 14.408 14.549 14.711 14.897 15.111 15.356 15.637 15.960 16.331 16.757 17.246 17.808 18.452
54526 255 3 150.393243  52.165076 0.131 12.270 12.271 12.271 12.272 12.272 12.273 12.274 12.275 12.276 12.277 12.279 12.280 12.282 12.284 12.287 12.289 12.293 12.296 12.301 12.305 12.311 12.317 12.325 12.333 12.343 12.354 12.367 12.382 12.398 12.418 12.440 12.466 12.495 12.529 12.567 12.612 12.663 12.721 12.788 12.865 12.954 13.056 13.172 13.306 13.460 13.637 13.840 14.073 14.340 14.647 15.000 15.405 15.869 16.403 17.016
54526 255 4 150.393243  52.165076 0.165  9.794  9.795  9.795  9.796  9.797  9.798  9.799  9.800  9.801  9.802  9.804  9.806  9.808  9.811  9.814  9.817  9.821  9.825  9.830  9.836  9.843  9.851  9.860  9.870  9.881  9.895  9.910  9.928  9.948  9.971  9.998 10.029 10.064 10.104 10.151 10.204 10.265 10.335 10.416 10.508 10.615 10.737 10.877 11.038 11.222 11.434 11.678 11.957 12.278 12.647 13.070 13.556 14.113 14.754 15.489
54526 256 1 151.962632  52.215536 0.196 10.768 10.769 10.770 10.770 10.771 10.772 10.773 10.774 10.776 10.777 10.779 10.781 10.784 10.786 10.790 10.793 10.798 10.802 10.808 10.814 10.822 10.830 10.840 10.851 10.864 10.878 10.895 10.914 10.937 10.962 10.991 11.025 11.063 11.107 11.158 11.216 11.283 11.360 11.448 11.549 11.666 11.799 11.952 12.128 12.330 12.562 12.829 13.134 13.485 13.888 14.351 14.883 15.493 16.193 16.997
54526 256 2 151.962632  52.215536 0.176  8.412  8.413  8.413  8.414  8.415  8.416  8.417  8.418  8.420  8.422  8.424  8.426  8.429  8.432  8.436  8.440  8.444  8.450  8.456  8.463  8.471  8.481  8.491  8.504  8.518  8.534  8.553  8.574  8.599  8.627  8.660  8.697  8.740  8.789  8.846  8.910  8.985  9.070  9.168  9.281  9.411  9.559  9.730  9.925 10.150 10.408 10.705 11.045 11.436 11.884 12.399 12.991 13.670 14.449 15.344
54526 256 3 151.962632  52.215536 0.160  6.780  6.780  6.781  6.782  6.783  6.784  6.785  6.787  6.789  6.791  6.793  6.796  6.798  6.802  6.806  6.810  6.816  6.821  6.828  6.836  6.845  6.856  6.867  6.881  6.897  6.915  6.935  6.959  6.986  7.017  7.053  7.095  7.142  7.196  7.258  7.330  7.412  7.506  7.615  7.739  7.882  8.046  8.234  8.450  8.698  8.983  9.310  9.686 10.117 10.612 11.181 11.833 12.583 13.443 14.431
54526 256 4 151.962632  52.215536 0.160  8.532  8.532  8.533  8.534  8.535  8.536  8.537  8.538  8.540  8.541  8.543  8.546  8.548  8.551  8.555  8.559  8.563  8.568  8.574  8.581  8.589  8.598  8.609  8.621  8.634  8.650  8.668  8.689  8.713  8.741  8.772  8.808  8.850  8.898  8.952  9.015  9.088  9.171  9.266  9.375  9.501  9.645  9.810 10.000 10.218 10.469 10.756 11.086 11.466 11.901 12.400 12.974 13.633 14.389 15.258
54526 257 1 153.574339  52.216046 0.192 14.262 14.263 14.263 14.264 14.265 14.266 14.267 14.268 14.269 14.271 14.273 14.275 14.277 14.280 14.283 14.287 14.291 14.296 14.301 14.307 14.315 14.323 14.332 14.343 14.356 14.370 14.387 14.405 14.427 14.452 14.481 14.514 14.551 14.595 14.645 14.702 14.767 14.843 14.929 15.029 15.143 15.274 15.424 15.597 15.795 16.023 16.284 16.584 16.929 17.324 17.779 18.300 18.899 19.586 20.375
54526 257 2 153.574339  52.216046 0.178  9.328  9.329  9.329  9.330  9.331  9.332  9.334  9.335  9.337  9.339  9.341  9.344  9.347  9.350  9.354  9.358  9.363  9.369  9.376  9.384  9.393  9.403  9.415  9.428  9.444  9.462  9.482  9.506  9.532  9.563  9.599  9.640  9.687  9.740  9.802  9.873  9.954 10.048 10.155 10.278 10.420 10.582 10.769 10.983 11.229 11.511 11.835 12.207 12.634 13.125 13.688 14.335 15.077 15.929 16.908
54526 257 3 153.574339  52.216046 0.166  6.716  6.716  6.717  6.718  6.719  6.720  6.721  6.723  6.725  6.726  6.729  6.731  6.734  6.738  6.741  6.746  6.751  6.757  6.764  6.771  6.780  6.790  6.802  6.815  6.831  6.848  6.869  6.892  6.919  6.949  6.985  7.025  7.071  7.125  7.186  7.256  7.337  7.430  7.536  7.658  7.799  7.960  8.145  8.357  8.601  8.881  9.202  9.571  9.995 10.481 11.039 11.681 12.417 13.262 14.233
54526 257 4 153.574339  52.216046 0.166 12.007 12.007 12.008 12.009 12.010 12.010 12.012 12.013 12.014 12.016 12.018 12.020 12.022 12.025 12.028 12.032 12.037 12.042 12.047 12.054 12.061 12.070 12.080 12.091 12.104 12.119 12.136 12.156 12.179 12.205 12.234 12.269 12.308 12.353 12.405 12.464 12.533 12.611 12.701 12.805 12.924 13.060 13.216 13.396 13.603 13.840 14.112 14.424 14.783 15.194 15.667 16.210 16.833 17.549 18.371
54526 258 1 155.165844  52.216562 0.183 16.525 16.525 16.526 16.526 16.527 16.528 16.529 16.530 16.531 16.532 16.534 16.535 16.537 16.540 16.543 16.546 16.549 16.553 16.558 16.563 16.570 16.577 16.585 16.594 16.605 16.617 16.632 16.648 16.667 16.688 16.713 16.741 16.774 16.811 16.854 16.903 16.960 17.025 17.099 17.185 17.283 17.396 17.525 17.674 17.845 18.041 18.266 18.524 18.821 19.162 19.553 20.002 20.517 21.110 21.789
54526 258 2 155.165844  52.216562 0.166  9.403  9.404  9.404  9.405  9.406  9.408  9.409  9.411  9.412  9.414  9.417  9.420  9.423  9.426  9.431  9.435  9.441  9.447  9.455  9.463  9.472  9.483  9.496  9.511  9.527  9.546  9.568  9.593  9.622  9.656  9.694  9.738  9.788  9.845  9.912  9.988 10.075 10.175 10.291 10.423 10.575 10.749 10.949 11.179 11.443 11.745 12.093 12.492 12.951 13.477 14.081 14.775 15.572 16.487 17.537
54526 258 3 155.165844  52.216562 0.174 10.892 10.893 10.893 10.894 10.895 10.895 10.896 10.898 10.899 10.900 10.902 10.904 10.906 10.909 10.912 10.915 10.919 10.923 10.928 10.934 10.941 10.949 10.958 10.968 10.980 10.993 11.008 11.026 11.046 11.070 11.097 11.127 11.163 11.203 11.250 11.303 11.365 11.435 11.516 11.609 11.716 11.838 11.979 12.140 12.326 12.539 12.783 13.064 13.386 13.756 14.181 14.668 15.228 15.871 16.610
54526 258 4 155.165844  52.216562 0.175 11.277 11.277 11.278 11.278 11.279 11.280 11.281 11.282 11.284 11.285 11.287 11.289 11.291 11.294 11.297 11.301 11.305 11.310 11.315 11.321 11.328 11.336 11.346 11.356 11.369 11.383 11.399 11.418 11.439 11.464 11.492 11.525 11.562 11.605 11.654 11.711 11.775 11.850 11.935 12.033 12.146 12.275 12.424 12.594 12.790 13.015 13.273 13.569 13.909 14.300 14.748 15.263 15.854 16.533 17.312
54526 259 1 156.825763  52.175433 0.172  7.490  7.490  7.491  7.492  7.493  7.494  7.495  7.497  7.498  7.500  7.502  7.505  7.507  7.511  7.514  7.519  7.524  7.529  7.536  7.543  7.551  7.561  7.572  7.585  7.600  7.617  7.636  7.659  7.684  7.714  7.748  7.786  7.831  7.882  7.941  8.008  8.086  8.174  8.277  8.394  8.528  8.683  8.860  9.064  9.297  9.566  9.874 10.228 10.634 11.101 11.636 12.251 12.957 13.768 14.698
54526 259 2 156.825763  52.175433 0.191 14.509 14.509 14.509 14.510 14.511 14.512 14.512 14.513 14.515 14.516 14.518 14.519 14.521 14.524 14.527 14.530 14.533 14.537 14.542 14.547 14.554 14.561 14.569 14.578 14.589 14.602 14.616 14.632 14.651 14.673 14.697 14.726 14.758 14.796 14.839 14.888 14.945 15.010 15.085 15.171 15.269 15.382 15.512 15.661 15.833 16.029 16.255 16.514 16.812 17.153 17.546 17.996 18.513 19.107 19.789
54526 259 3 156.825763  52.175433 0.150  6.316  6.316  6.317  6.317  6.318  6.319  6.320  6.321  6.323  6.324  6.326  6.328  6.331  6.334  6.337  6.341  6.345  6.350  6.355  6.362  6.369  6.377  6.387  6.398  6.411  6.426  6.443  6.462  6.484  6.510  6.539  6.572  6.611  6.655  6.706  6.765  6.832  6.909  6.997  7.099  7.215  7.349  7.503  7.679  7.882  8.114  8.381  8.688  9.040  9.444  9.908 10.441 11.052 11.755 12.561
54526 259 4 156.825763  52.175433 0.183  9.709  9.710  9.710  9.711  9.712  9.713  9.713  9.715  9.716  9.717  9.719  9.721  9.723  9.725  9.728  9.731  9.735  9.739  9.744  9.749  9.755  9.763  9.771  9.781  9.792  9.804  9.819  9.835  9.854  9.876  9.902  9.931  9.964 10.002 10.046 10.096 10.154 10.220 10.296 10.383 10.484 10.599 10.731 10.883 11.057 11.257 11.487 11.751 12.054 12.401 12.801 13.259 13.786 14.390 15.084
54526 260 1 158.470205  52.209175 0.191 10.176 10.177 10.178 10.178 10.179 10.180 10.181 10.182 10.184 10.186 10.187 10.190 10.192 10.195 10.198 10.202 10.207 10.212 10.218 10.224 10.232 10.241 10.251 10.262 10.276 10.291 10.308 10.328 10.352 10.378 10.408 10.443 10.484 10.530 10.582 10.643 10.713 10.793 10.885 10.990 11.112 11.251 11.410 11.594 11.804 12.046 12.324 12.642 13.008 13.428 13.910 14.464 15.100 15.830 16.668
54526 260 2 158.470205  52.209175 0.181 10.168 10.168 10.169 10.170 10.170 10.171 10.172 10.173 10.175 10.176 10.178 10.180 10.183 10.185 10.189 10.192 10.196 10.201 10.207 10.213 10.220 10.228 10.238 10.249 10.261 10.276 10.292 10.311 10.333 10.358 10.387 10.420 10.458 10.501 10.551 10.608 10.674 10.750 10.836 10.936 11.050 11.182 11.332 11.506 11.704 11.932 12.194 12.495 12.841 13.237 13.692 14.215 14.815 15.504 16.296
54526 260 3 158.470205  52.209175 0.159 14.077 14.077 14.078 14.078 14.079 14.079 14.080 14.081 14.082 14.084 14.085 14.087 14.089 14.091 14.093 14.096 14.100 14.103 14.108 14.113 14.118 14.125 14.133 14.141 14.151 14.163 14.176 14.191 14.208 14.228 14.251 14.278 14.308 14.342 14.382 14.428 14.480 14.541 14.610 14.689 14.780 14.885 15.005 15.143 15.301 15.483 15.692 15.932 16.207 16.523 16.886 17.303 17.781 18.331 18.961
54526 260 4 158.470205  52.209175 0.171 13.241 13.241 13.242 13.242 13.243 13.244 13.245 13.246 13.247 13.249 13.250 13.252 13.254 13.257 13.260 13.263 13.267 13.271 13.276 13.281 13.288 13.295 13.304 13.314 13.325 13.338 13.353 13.370 13.390 13.413 13.439 13.468 13.503 13.542 13.587 13.639 13.698 13.766 13.845 13.935 14.038 14.156 14.293 14.449 14.628 14.834 15.071 15.343 15.655 16.013 16.424 16.896 17.438 18.060 18.775
54526 261 1 160.136203  52.193064 0.193 19.581 19.582 19.582 19.583 19.584 19.585 19.585 19.586 19.588 19.589 19.591 19.592 19.594 19.597 19.599 19.603 19.606 19.610 19.615 19.620 19.627 19.634 19.642 19.651 19.662 19.675 19.689 19.705 19.724 19.746 19.770 19.799 19.832 19.869 19.912 19.962 20.018 20.083 20.158 20.244 20.343 20.456 20.586 20.735 20.907 21.103 21.329 21.589 21.887 22.229 22.621 23.072 23.590 24.184 24.866
54526 261 2 160.136203  52.193064 0.197 11.147 11.147 11.148 11.149 11.150 11.151 11.152 11.154 11.156 11.158 11.160 11.162 11.165 11.169 11.173 11.177 11.182 11.188 11.195 11.203 11.212 11.222 11.234 11.248 11.263 11.281 11.302 11.326 11.353 11.384 11.420 11.461 11.508 11.562 11.625 11.696 11.778 11.872 11.981 12.105 12.247 12.411 12.599 12.815 13.063 13.347 13.674 14.049 14.480 14.974 15.542 16.193 16.942 17.801 18.787
54526 261 3 160.136203  52.193064 0.150  9.483  9.484  9.484  9.485  9.486  9.487  9.488  9.489  9.490  9.492  9.493  9.495  9.498  9.500  9.503  9.507  9.511  9.515  9.521  9.527  9.534  9.542  9.551  9.561  9.573  9.587  9.603  9.621  9.642  9.666  9.694  9.726  9.762  9.804  9.852  9.907  9.970 10.043 10.126 10.222 10.332 10.458 10.603 10.770 10.961 11.180 11.432 11.721 12.053 12.434 12.872 13.375 13.952 14.614 15.375
54526 261 4 160.136203  52.193064 0.167  7.807  7.807  7.808  7.809  7.810  7.811  7.812  7.813  7.815  7.816  7.818  7.821  7.823  7.826  7.830  7.834  7.838  7.844  7.850  7.857  7.864  7.874  7.884  7.896  7.910  7.926  7.944  7.965  7.989  8.016  8.048  8.084  8.126  8.173  8.228  8.291  8.364  8.447  8.542  8.651  8.777  8.921  9.087  9.277  9.496  9.747 10.035 10.365 10.745 11.181 11.681 12.256 12.916 13.673 14.543
54526 262 1 161.720327  52.193410 0.182 12.158 12.159 12.159 12.160 12.161 12.162 12.163 12.165 12.166 12.168 12.170 12.172 12.175 12.178 12.182 12.186 12.191 12.196 12.202 12.209 12.218 12.227 12.238 12.250 12.264 12.281 12.300 12.321 12.346 12.374 12.407 12.445 12.488 12.537 12.594 12.659 12.734 12.820 12.918 13.032 13.162 13.311 13.483 13.679 13.905 14.165 14.463 14.805 15.198 15.649 16.166 16.761 17.443 18.227 19.127
54526 262 2 161.720327  52.193410 0.185 10.974 10.975 10.975 10.976 10.977 10.978 10.979 10.980 10.982 10.984 10.986 10.988 10.991 10.994 10.997 11.001 11.006 11.011 11.017 11.024 11.032 11.041 11.052 11.064 11.077 11.093 11.112 11.133 11.157 11.184 11.216 11.253 11.294 11.342 11.398 11.461 11.534 11.617 11.713 11.823 11.949 12.094 12.261 12.452 12.672 12.924 13.213 13.546 13.927 14.365 14.868 15.446 16.109 16.870 17.744
54526 262 3 161.720327  52.193410 0.155 13.370 13.371 13.371 13.372 13.372 13.373 13.374 13.375 13.377 13.378 13.380 13.382 13.384 13.386 13.389 13.393 13.396 13.401 13.406 13.412 13.418 13.426 13.435 13.445 13.456 13.470 13.485 13.502 13.522 13.545 13.572 13.602 13.637 13.677 13.723 13.776 13.837 13.906 13.986 14.078 14.183 14.304 14.443 14.602 14.785 14.996 15.237 15.514 15.832 16.197 16.617 17.098 17.651 18.285 19.014
54526 262 4 161.720327  52.193410 0.179 13.256 13.257 13.258 13.258 13.259 13.260 13.261 13.262 13.264 13.265 13.267 13.269 13.271 13.274 13.277 13.281 13.285 13.290 13.295 13.301 13.308 13.317 13.326 13.337 13.349 13.364 13.380 13.399 13.421 13.445 13.474 13.507 13.544 13.587 13.637 13.694 13.759 13.834 13.920 14.019 14.133 14.263 14.413 14.585 14.782 15.008 15.268 15.567 15.910 16.303 16.755 17.274 17.870 18.554 19.339
54526 263 1 163.358392  52.193806 0.176 12.057 12.058 12.058 12.059 12.060 12.061 12.063 12.064 12.066 12.068 12.070 12.073 12.076 12.080 12.084 12.088 12.093 12.099 12.106 12.114 12.124 12.134 12.146 12.160 12.176 12.194 12.215 12.239 12.267 12.299 12.335 12.377 12.425 12.480 12.543 12.616 12.700 12.795 12.906 13.032 13.177 13.344 13.535 13.755 14.007 14.296 14.629 15.010 15.448 15.951 16.529 17.192 17.954 18.828 19.832
54526 263 2 163.358392  52.193806 0.177  9.945  9.945  9.946  9.947  9.948  9.950  9.951  9.953  9.955  9.957  9.960  9.963  9.966  9.970  9.974  9.979  9.985  9.992 10.000 10.009 10.019 10.031 10.044 10.060 10.078 10.098 10.121 10.148 10.179 10.215 10.256 10.302 10.356 10.418 10.489 10.570 10.663 10.771 10.894 11.035 11.197 11.384 11.598 11.843 12.125 12.449 12.821 13.248 13.738 14.300 14.946 15.688 16.540 17.518 18.640
54526 263 3 163.358392  52.193806 0.156 10.088 10.088 10.089 10.090 10.091 10.092 10.093 10.095 10.097 10.099 10.101 10.104 10.107 10.110 10.114 10.119 10.124 10.130 10.137 10.145 10.154 10.164 10.176 10.190 10.206 10.224 10.245 10.269 10.296 10.328 10.364 10.406 10.454 10.509 10.572 10.644 10.727 10.823 10.932 11.058 11.202 11.368 11.559 11.777 12.028 12.316 12.647 13.027 13.463 13.964 14.539 15.199 15.956 16.827 17.826
54526 263 4 163.358392  52.193806 0.178 10.651 10.652 10.652 10.653 10.654 10.656 10.657 10.659 10.661 10.663 10.665 10.668 10.671 10.675 10.679 10.684 10.690 10.696 10.704 10.712 10.722 10.733 10.746 10.761 10.778 10.797 10.819 10.845 10.875 10.908 10.947 10.992 11.043 11.102 11.169 11.247 11.336 11.438 11.555 11.690 11.845 12.022 12.226 12.460 12.729 13.038 13.392 13.799 14.266 14.802 15.418 16.125 16.937 17.869 18.939
54526 264 1 164.969115  52.194112 0.175  9.937  9.938  9.939  9.940  9.940  9.942  9.943  9.944  9.946  9.948  9.950  9.953  9.956  9.959  9.963  9.967  9.972  9.978  9.985  9.992 10.001 10.011 10.023 10.036 10.051 10.068 10.089 10.112 10.138 10.168 10.203 10.243 10.289 10.342 10.403 10.472 10.552 10.644 10.749 10.870 11.009 11.168 11.351 11.561 11.802 12.079 12.397 12.762 13.182 13.663 14.215 14.850 15.578 16.415 17.375
54526 264 2 164.969115  52.194112 0.177 15.739 15.740 15.740 15.741 15.742 15.743 15.744 15.746 15.747 15.749 15.751 15.754 15.756 15.760 15.763 15.767 15.772 15.778 15.784 15.791 15.799 15.809 15.820 15.832 15.847 15.863 15.882 15.904 15.929 15.958 15.991 16.029 16.073 16.123 16.180 16.246 16.322 16.409 16.508 16.623 16.754 16.905 17.079 17.278 17.506 17.769 18.070 18.416 18.813 19.269 19.793 20.394 21.084 21.877 22.786
54526 264 3 164.969115  52.194112 0.159  7.037  7.037  7.038  7.039  7.040  7.041  7.042  7.044  7.045  7.047  7.049  7.052  7.054  7.058  7.061  7.066  7.071  7.076  7.083  7.090  7.098  7.108  7.119  7.132  7.147  7.164  7.183  7.206  7.231  7.261  7.295  7.334  7.378  7.429  7.488  7.555  7.633  7.722  7.824  7.941  8.076  8.230  8.408  8.611  8.845  9.114  9.422  9.776 10.183 10.649 11.185 11.800 12.507 13.318 14.249
54526 264 4 164.969115  52.194112 0.182 10.681 10.681 10.682 10.683 10.684 10.685 10.686 10.688 10.690 10.692 10.694 10.697 10.700 10.703 10.707 10.712 10.717 10.724 10.731 10.739 10.748 10.759 10.771 10.785 10.801 10.820 10.841 10.866 10.894 10.926 10.963 11.005 11.054 11.110 11.175 11.248 11.333 11.431 11.542 11.671 11.818 11.987 12.181 12.404 12.661 12.955 13.292 13.680 14.125 14.636 15.222 15.896 16.669 17.557 18.577
54526 265 1 166.620555  52.194743 0.183 12.512 12.513 12.513 12.514 12.515 12.516 12.517 12.518 12.519 12.521 12.523 12.525 12.528 12.531 12.534 12.538 12.542 12.547 12.553 12.560 12.567 12.576 12.586 12.598 12.611 12.626 12.644 12.664 12.687 12.713 12.744 12.779 12.819 12.865 12.917 12.978 13.048 13.128 13.219 13.325 13.446 13.584 13.744 13.927 14.137 14.378 14.656 14.974 15.339 15.758 16.240 16.793 17.427 18.156 18.993
54526 265 2 166.620555  52.194743 0.184 14.304 14.305 14.305 14.306 14.307 14.308 14.309 14.310 14.311 14.313 14.315 14.317 14.319 14.322 14.325 14.329 14.333 14.338 14.344 14.350 14.358 14.366 14.376 14.387 14.400 14.414 14.431 14.451 14.473 14.498 14.528 14.561 14.600 14.645 14.696 14.754 14.821 14.898 14.987 15.089 15.206 15.340 15.494 15.670 15.873 16.106 16.374 16.681 17.034 17.439 17.904 18.438 19.051 19.754 20.562
54526 265 3 166.620555  52.194743 0.158  9.114  9.115  9.116  9.116  9.117  9.118  9.119  9.121  9.122  9.124  9.126  9.129  9.131  9.134  9.138  9.142  9.147  9.152  9.158  9.165  9.174  9.183  9.194  9.206  9.220  9.236  9.255  9.277  9.301  9.330  9.362  9.399  9.442  9.491  9.548  9.613  9.687  9.773  9.871  9.983 10.113 10.261 10.432 10.627 10.852 11.110 11.406 11.747 12.137 12.586 13.101 13.692 14.371 15.150 16.045
54526 265 4 166.620555  52.194743 0.175 13.825 13.825 13.826 13.827 13.827 13.828 13.830 13.831 13.832 13.834 13.836 13.838 13.841 13.844 13.847 13.851 13.856 13.861 13.867 13.873 13.881 13.890 13.901 13.912 13.926 13.941 13.959 13.980 14.003 14.030 14.062 14.097 14.138 14.185 14.239 14.301 14.372 14.454 14.548 14.655 14.779 14.921 15.084 15.271 15.486 15.733 16.016 16.341 16.714 17.143 17.635 18.200 18.849 19.594 20.450
54526 266 1 168.231556  52.261844 0.206  4.632  4.633  4.633  4.635  4.636  4.637  4.639  4.641  4.643  4.645  4.648  4.651  4.655  4.659  4.664  4.669  4.676  4.683  4.691  4.701  4.712  4.725  4.740  4.756  4.776  4.798  4.823  4.852  4.886  4.924  4.968  5.019  5.077  5.144  5.221  5.309  5.410  5.526  5.659  5.812  5.988  6.189  6.421  6.687  6.992  7.342  7.745  8.207  8.737  9.346 10.046 10.848 11.770 12.829 14.044
54526 266 2 168.231556  52.261844 0.153  9.618  9.619  9.619  9.620  9.622  9.623  9.624  9.626  9.628  9.630  9.633  9.636  9.639  9.643  9.648  9.653  9.659  9.666  9.673  9.682  9.693  9.705  9.718  9.734  9.752  9.772  9.796  9.823  9.855  9.890  9.932  9.979 10.033 10.095 10.167 10.249 10.343 10.451 10.575 10.718 10.882 11.070 11.286 11.534 11.818 12.145 12.520 12.951 13.445 14.013 14.665 15.414 16.273 17.260 18.393
54526 266 3 168.231556  52.261844 0.187 12.120 12.121 12.121 12.122 12.122 12.123 12.124 12.125 12.126 12.127 12.128 12.130 12.132 12.134 12.136 12.139 12.142 12.146 12.150 12.155 12.160 12.167 12.174 12.182 12.192 12.203 12.216 12.230 12.247 12.266 12.288 12.313 12.342 12.375 12.413 12.457 12.508 12.565 12.632 12.708 12.795 12.896 13.011 13.144 13.296 13.470 13.671 13.901 14.165 14.468 14.817 15.216 15.675 16.203 16.808
54526 266 4 168.231556  52.261844 0.153 12.051 12.052 12.052 12.053 12.054 12.055 12.056 12.057 12.058 12.060 12.062 12.064 12.067 12.069 12.073 12.076 12.081 12.086 12.091 12.098 12.105 12.114 12.124 12.135 12.148 12.163 12.180 12.199 12.222 12.247 12.277 12.311 12.350 12.395 12.447 12.506 12.574 12.652 12.741 12.844 12.962 13.097 13.253 13.431 13.636 13.872 14.142 14.452 14.808 15.218 15.687 16.226 16.846 17.556 18.373
54526 267 1 169.872309  52.262142 0.208  6.851  6.851  6.852  6.853  6.854  6.855  6.856  6.858  6.859  6.861  6.863  6.866  6.869  6.872  6.876  6.880  6.885  6.891  6.898  6.905  6.914  6.924  6.935  6.948  6.963  6.981  7.001  7.023  7.050  7.080  7.114  7.154  7.199  7.252  7.312  7.381  7.460  7.551  7.655  7.775  7.912  8.070  8.252  8.460  8.699  8.973  9.289  9.650 10.066 10.543 11.090 11.719 12.441 13.270 14.221
54526 267 2 169.872309  52.262142 0.155 10.093 10.093 10.094 10.095 10.096 10.097 10.098 10.099 10.101 10.103 10.105 10.107 10.110 10.113 10.117 10.121 10.126 10.131 10.138 10.145 10.153 10.163 10.174 10.186 10.201 10.217 10.236 10.258 10.283 10.312 10.345 10.384 10.427 10.477 10.535 10.601 10.677 10.764 10.864 10.979 11.111 11.262 11.436 11.636 11.865 12.128 12.431 12.777 13.176 13.633 14.158 14.761 15.453 16.248 17.161
54526 267 3 169.872309  52.262142 0.185 15.468 15.468 15.468 15.469 15.469 15.470 15.471 15.471 15.472 15.473 15.474 15.476 15.477 15.479 15.481 15.483 15.486 15.489 15.493 15.497 15.502 15.507 15.513 15.520 15.528 15.538 15.548 15.561 15.575 15.591 15.610 15.631 15.656 15.684 15.716 15.754 15.796 15.845 15.902 15.966 16.041 16.126 16.224 16.336 16.465 16.613 16.783 16.979 17.203 17.460 17.756 18.095 18.485 18.932 19.445
54526 267 4 169.872309  52.262142 0.151 13.676 13.677 13.677 13.678 13.679 13.680 13.680 13.682 13.683 13.684 13.686 13.688 13.690 13.692 13.695 13.699 13.702 13.707 13.712 13.717 13.724 13.731 13.740 13.750 13.761 13.774 13.789 13.806 13.826 13.849 13.875 13.904 13.939 13.978 14.023 14.075 14.134 14.203 14.281 14.371 14.475 14.594 14.730 14.886 15.066 15.273 15.509 15.782 16.094 16.453 16.864 17.337 17.880 18.503 19.219
54526 268 1 171.526335  52.212132 0.193 10.411 10.411 10.412 10.413 10.413 10.414 10.415 10.417 10.418 10.420 10.422 10.424 10.426 10.429 10.432 10.436 10.440 10.445 10.451 10.457 10.465 10.473 10.483 10.494 10.507 10.522 10.539 10.559 10.581 10.607 10.637 10.671 10.710 10.755 10.806 10.865 10.933 11.011 11.101 11.203 11.321 11.457 11.612 11.791 11.996 12.231 12.501 12.812 13.168 13.577 14.047 14.586 15.205 15.916 16.732
54526 268 2 171.526335  52.212132 0.182 11.246 11.247 11.247 11.248 11.249 11.250 11.251 11.252 11.254 11.255 11.257 11.259 11.262 11.265 11.268 11.272 11.276 11.281 11.287 11.294 11.301 11.310 11.320 11.332 11.345 11.360 11.377 11.397 11.420 11.447 11.477 11.512 11.552 11.598 11.650 11.711 11.780 11.860 11.951 12.056 12.177 12.315 12.474 12.656 12.866 13.107 13.383 13.700 14.064 14.482 14.962 15.513 16.146 16.872 17.706
54526 268 3 171.526335  52.212132 0.164  8.356  8.356  8.357  8.357  8.358  8.359  8.360  8.361  8.363  8.364  8.366  8.368  8.370  8.373  8.376  8.380  8.384  8.388  8.394  8.400  8.407  8.415  8.424  8.435  8.447  8.461  8.477  8.496  8.517  8.541  8.569  8.602  8.639  8.681  8.730  8.786  8.850  8.923  9.008  9.105  9.217  9.345  9.492  9.661  9.855 10.077 10.333 10.626 10.963 11.350 11.794 12.304 12.890 13.562 14.334
54526 268 4 171.526335  52.212132 0.167 10.988 10.989 10.989 10.990 10.991 10.991 10.992 10.993 10.995 10.996 10.998 10.999 11.002 11.004 11.007 11.010 11.014 11.018 11.023 11.028 11.035 11.042 11.050 11.060 11.071 11.084 11.099 11.115 11.135 11.157 11.182 11.212 11.245 11.284 11.328 11.379 11.437 11.504 11.581 11.669 11.770 11.887 12.020 12.173 12.350 12.552 12.784 13.050 13.356 13.707 14.111 14.574 15.105 15.716 16.417
54526 269 1 173.152134  52.274960 0.219  7.672  7.672  7.673  7.674  7.674  7.675  7.677  7.678  7.679  7.681  7.683  7.685  7.688  7.691  7.694  7.698  7.702  7.708  7.713  7.720  7.728  7.737  7.747  7.759  7.772  7.788  7.805  7.826  7.849  7.876  7.907  7.942  7.983  8.029  8.083  8.145  8.215  8.296  8.389  8.496  8.619  8.760  8.922  9.107  9.321  9.566  9.847 10.169 10.540 10.966 11.454 12.015 12.659 13.399 14.248
54526 269 2 173.152134  52.274960 0.151 10.454 10.455 10.455 10.456 10.456 10.457 10.458 10.459 10.461 10.462 10.464 10.466 10.468 10.470 10.473 10.477 10.481 10.485 10.490 10.496 10.503 10.510 10.519 10.529 10.541 10.554 10.570 10.587 10.607 10.631 10.657 10.688 10.723 10.763 10.810 10.863 10.924 10.994 11.074 11.167 11.273 11.395 11.534 11.695 11.879 12.091 12.334 12.613 12.933 13.301 13.723 14.208 14.764 15.404 16.137
54526 269 3 173.152134  52.274960 0.188  9.123  9.123  9.124  9.124  9.125  9.126  9.126  9.127  9.128  9.130  9.131  9.133  9.134  9.136  9.139  9.141  9.145  9.148  9.152  9.157  9.163  9.169  9.176  9.184  9.194  9.205  9.217  9.231  9.248  9.267  9.288  9.313  9.342  9.375  9.412  9.456  9.505  9.562  9.628  9.703  9.789  9.888 10.002 10.133 10.283 10.455 10.653 10.880 11.140 11.439 11.783 12.178 12.630 13.150 13.748
54526 269 4 173.152134  52.274960 0.144  9.095  9.095  9.096  9.096  9.097  9.098  9.099  9.100  9.101  9.102  9.104  9.106  9.108  9.111  9.113  9.117  9.120  9.125  9.130  9.135  9.142  9.149  9.158  9.168  9.179  9.192  9.207  9.224  9.244  9.266  9.292  9.322  9.356  9.395  9.440  9.492  9.551  9.619  9.697  9.787  9.890 10.009 10.145 10.301 10.480 10.685 10.921 11.193 11.504 11.861 12.272 12.743 13.284 13.905 14.618
54526 271 1 176.428614  52.243180 0.207 10.008 10.009 10.009 10.010 10.011 10.012 10.013 10.014 10.016 10.018 10.020 10.022 10.025 10.028 10.031 10.035 10.040 10.046 10.052 10.059 10.067 10.076 10.087 10.099 10.113 10.130 10.148 10.169 10.194 10.222 10.254 10.292 10.334 10.383 10.439 10.504 10.578 10.663 10.761 10.873 11.001 11.149 11.319 11.514 11.737 11.994 12.289 12.627 13.016 13.462 13.975 14.563 15.238 16.014 16.904
54526 271 2 176.428614  52.243180 0.166  9.916  9.917  9.918  9.918  9.919  9.920  9.922  9.923  9.924  9.926  9.928  9.931  9.933  9.937  9.940  9.944  9.949  9.954  9.961  9.968  9.976  9.986  9.996 10.009 10.023 10.040 10.058 10.080 10.105 10.133 10.166 10.204 10.247 10.297 10.353 10.419 10.494 10.580 10.679 10.792 10.923 11.073 11.245 11.442 11.668 11.929 12.227 12.570 12.964 13.416 13.935 14.531 15.216 16.001 16.904
54526 271 3 176.428614  52.243180 0.172  7.140  7.141  7.141  7.142  7.143  7.144  7.145  7.146  7.147  7.149  7.151  7.153  7.155  7.158  7.161  7.165  7.169  7.174  7.179  7.186  7.193  7.201  7.211  7.222  7.234  7.249  7.265  7.284  7.306  7.331  7.360  7.393  7.431  7.475  7.525  7.582  7.648  7.724  7.811  7.911  8.026  8.158  8.309  8.482  8.682  8.911  9.174  9.475  9.822 10.220 10.676 11.201 11.803 12.494 13.288
54526 271 4 176.428614  52.243180 0.153 10.551 10.552 10.552 10.553 10.554 10.555 10.556 10.557 10.558 10.560 10.562 10.564 10.566 10.569 10.572 10.576 10.580 10.584 10.590 10.596 10.603 10.611 10.621 10.631 10.644 10.658 10.674 10.693 10.715 10.739 10.768 10.800 10.838 10.880 10.930 10.986 11.051 11.126 11.211 11.310 11.423 11.552 11.701 11.872 12.068 12.293 12.552 12.849 13.190 13.581 14.030 14.546 15.139 15.819 16.600
54526 273 1 177.573294  51.168033 0.194 10.116 10.117 10.118 10.118 10.119 10.121 10.122 10.123 10.125 10.127 10.129 10.132 10.135 10.138 10.142 10.147 10.152 10.158 10.165 10.173 10.182 10.193 10.205 10.218 10.234 10.252 10.273 10.297 10.325 10.356 10.392 10.434 10.482 10.537 10.599 10.672 10.755 10.850 10.959 11.085 11.229 11.395 11.585 11.803 12.054 12.341 12.672 13.051 13.486 13.986 14.561 15.220 15.976 16.845 17.843
54526 273 2 177.573294  51.168033 0.227 10.748 10.748 10.749 10.750 10.751 10.752 10.753 10.754 10.756 10.758 10.760 10.763 10.766 10.769 10.773 10.777 10.782 10.788 10.794 10.802 10.810 10.820 10.831 10.844 10.859 10.877 10.896 10.919 10.945 10.975 11.009 11.048 11.094 11.145 11.205 11.273 11.352 11.442 11.546 11.664 11.801 11.958 12.137 12.344 12.581 12.853 13.166 13.525 13.937 14.410 14.953 15.577 16.293 17.115 18.059
54526 273 3 177.573294  51.168033 0.133  8.839  8.840  8.840  8.841  8.842  8.843  8.844  8.846  8.847  8.849  8.851  8.853  8.856  8.859  8.863  8.867  8.872  8.877  8.883  8.890  8.898  8.908  8.919  8.931  8.945  8.961  8.980  9.002  9.026  9.055  9.087  9.125  9.167  9.217  9.273  9.338  9.413  9.498  9.596  9.709  9.839  9.987 10.158 10.354 10.579 10.838 11.134 11.475 11.866 12.315 12.831 13.422 14.102 14.882 15.778
54526 273 4 177.573294  51.168033 0.160  7.477  7.477  7.478  7.479  7.480  7.481  7.483  7.485  7.486  7.489  7.491  7.494  7.497  7.501  7.505  7.510  7.516  7.522  7.530  7.538  7.548  7.559  7.572  7.587  7.604  7.624  7.646  7.672  7.702  7.736  7.775  7.820  7.871  7.930  7.998  8.076  8.166  8.269  8.387  8.522  8.678  8.857  9.062  9.297  9.568  9.878 10.235 10.644 11.114 11.654 12.273 12.985 13.801 14.739 15.816
54526 274 1 179.056010  51.201331 0.181  7.322  7.323  7.324  7.325  7.326  7.327  7.329  7.331  7.333  7.335  7.338  7.341  7.345  7.349  7.353  7.359  7.365  7.372  7.380  7.390  7.400  7.413  7.427  7.443  7.462  7.483  7.508  7.536  7.569  7.606  7.649  7.698  7.755  7.820  7.894  7.980  8.078  8.191  8.320  8.469  8.640  8.836  9.061  9.319  9.616  9.956 10.347 10.796 11.312 11.904 12.583 13.364 14.260 15.288 16.469
54526 274 2 179.056010  51.201331 0.179 12.286 12.286 12.287 12.288 12.289 12.290 12.292 12.294 12.295 12.298 12.300 12.303 12.306 12.310 12.314 12.319 12.325 12.331 12.339 12.348 12.358 12.369 12.382 12.397 12.414 12.434 12.457 12.483 12.513 12.547 12.586 12.632 12.683 12.743 12.812 12.890 12.981 13.084 13.203 13.340 13.497 13.677 13.884 14.122 14.394 14.707 15.067 15.480 15.954 16.498 17.122 17.840 18.663 19.609 20.695
54526 274 3 179.056010  51.201331 0.163 12.250 12.251 12.252 12.253 12.254 12.255 12.256 12.258 12.260 12.262 12.264 12.267 12.270 12.274 12.278 12.283 12.289 12.295 12.303 12.311 12.321 12.332 12.345 12.359 12.376 12.395 12.418 12.443 12.472 12.506 12.545 12.589 12.640 12.698 12.765 12.842 12.931 13.032 13.149 13.283 13.436 13.613 13.815 14.048 14.315 14.622 14.974 15.378 15.842 16.375 16.987 17.689 18.496 19.422 20.485
54526 274 4 179.056010  51.201331 0.181  9.717  9.718  9.718  9.719  9.720  9.721  9.722  9.724  9.725  9.727  9.729  9.732  9.735  9.738  9.742  9.746  9.751  9.756  9.763  9.770  9.778  9.788  9.799  9.812  9.827  9.844  9.863  9.885  9.911  9.940  9.974 10.013 10.057 10.108 10.166 10.234 10.311 10.399 10.501 10.618 10.752 10.906 11.083 11.285 11.518 11.786 12.093 12.446 12.851 13.315 13.849 14.462 15.165 15.973 16.901
54526 275 1 180.657770  51.188772 0.176 14.238 14.238 14.239 14.240 14.241 14.242 14.244 14.245 14.247 14.249 14.252 14.254 14.258 14.261 14.265 14.270 14.276 14.282 14.289 14.298 14.307 14.318 14.331 14.345 14.362 14.381 14.403 14.428 14.457 14.490 14.528 14.571 14.621 14.679 14.745 14.821 14.908 15.008 15.123 15.255 15.406 15.580 15.779 16.009 16.272 16.574 16.920 17.319 17.776 18.301 18.903 19.595 20.390 21.302 22.349
54526 275 2 180.657770  51.188772 0.184  7.439  7.440  7.441  7.441  7.442  7.443  7.445  7.446  7.448  7.449  7.451  7.454  7.457  7.460  7.463  7.467  7.472  7.478  7.484  7.491  7.499  7.509  7.520  7.532  7.546  7.563  7.582  7.603  7.628  7.657  7.690  7.727  7.771  7.820  7.877  7.943  8.018  8.104  8.203  8.317  8.448  8.598  8.770  8.968  9.195  9.455  9.755 10.098 10.493 10.946 11.466 12.063 12.749 13.536 14.440
54526 275 3 180.657770  51.188772 0.158  9.468  9.469  9.470  9.471  9.472  9.473  9.475  9.476  9.478  9.481  9.483  9.486  9.490  9.494  9.498  9.503  9.509  9.516  9.524  9.533  9.544  9.556  9.569  9.585  9.603  9.624  9.648  9.675  9.707  9.743  9.784  9.832  9.887  9.949 10.022 10.104 10.199 10.308 10.434 10.578 10.743 10.932 11.150 11.400 11.687 12.016 12.395 12.829 13.328 13.901 14.558 15.313 16.180 17.175 18.317
54526 275 4 180.657770  51.188772 0.182 13.679 13.679 13.680 13.681 13.681 13.682 13.683 13.684 13.685 13.686 13.688 13.690 13.692 13.694 13.697 13.700 13.703 13.707 13.712 13.717 13.723 13.730 13.738 13.748 13.758 13.770 13.784 13.800 13.819 13.840 13.864 13.892 13.924 13.961 14.003 14.051 14.107 14.171 14.244 14.328 14.425 14.536 14.663 14.810 14.977 15.170 15.392 15.646 15.938 16.273 16.657 17.099 17.606 18.188 18.857
54526 276 1 182.246546  51.188903 0.178 11.421 11.422 11.422 11.423 11.424 11.425 11.427 11.428 11.430 11.432 11.434 11.437 11.440 11.443 11.447 11.452 11.457 11.463 11.470 11.478 11.487 11.498 11.509 11.523 11.539 11.557 11.578 11.602 11.629 11.661 11.697 11.739 11.787 11.841 11.904 11.977 12.060 12.155 12.264 12.390 12.534 12.700 12.890 13.108 13.359 13.646 13.977 14.356 14.792 15.292 15.866 16.525 17.282 18.150 19.148
54526 276 2 182.246546  51.188903 0.184  7.563  7.564  7.565  7.566  7.567  7.568  7.569  7.571  7.572  7.574  7.577  7.579  7.583  7.586  7.590  7.595  7.600  7.606  7.613  7.622  7.631  7.642  7.654  7.668  7.684  7.703  7.724  7.749  7.777  7.809  7.847  7.889  7.938  7.995  8.059  8.133  8.218  8.316  8.428  8.557  8.705  8.875  9.070  9.294  9.551  9.847 10.186 10.575 11.022 11.535 12.124 12.800 13.577 14.468 15.492
54526 276 3 182.246546  51.188903 0.158  9.776  9.777  9.777  9.778  9.779  9.780  9.781  9.783  9.784  9.786  9.788  9.790  9.793  9.796  9.799  9.804  9.808  9.813  9.820  9.827  9.835  9.844  9.854  9.867  9.881  9.897  9.915  9.936  9.961  9.988 10.020 10.057 10.099 10.148 10.204 10.268 10.341 10.425 10.522 10.633 10.761 10.907 11.075 11.268 11.490 11.744 12.036 12.372 12.757 13.199 13.707 14.289 14.959 15.727 16.609
54526 276 4 182.246546  51.188903 0.183  9.183  9.183  9.184  9.184  9.185  9.186  9.187  9.188  9.190  9.191  9.193  9.195  9.198  9.200  9.203  9.207  9.211  9.216  9.222  9.228  9.235  9.243  9.253  9.264  9.276  9.291  9.307  9.326  9.348  9.373  9.402  9.435  9.473  9.517  9.567  9.624  9.690  9.766  9.853  9.953 10.067 10.199 10.350 10.524 10.723 10.952 11.214 11.516 11.862 12.259 12.716 13.240 13.841 14.532 15.325
54526 277 1 183.868450  51.201251 0.188  7.194  7.195  7.196  7.197  7.198  7.199  7.201  7.203  7.205  7.207  7.209  7.212  7.216  7.220  7.224  7.229  7.235  7.242  7.250  7.259  7.269  7.281  7.294  7.310  7.328  7.349  7.372  7.399  7.430  7.466  7.507  7.554  7.608  7.670  7.741  7.823  7.917  8.025  8.149  8.291  8.454  8.641  8.856  9.103  9.387  9.712 10.086 10.515 11.008 11.574 12.223 12.969 13.825 14.809 15.937
54526 277 2 183.868450  51.201251 0.185  6.909  6.910  6.910  6.911  6.912  6.913  6.914  6.915  6.917  6.919  6.921  6.923  6.926  6.929  6.932  6.936  6.941  6.946  6.953  6.960  6.968  6.977  6.988  7.000  7.014  7.030  7.049  7.070  7.094  7.122  7.155  7.192  7.234  7.283  7.339  7.403  7.477  7.562  7.659  7.771  7.899  8.046  8.215  8.409  8.632  8.888  9.182  9.519  9.906 10.351 10.862 11.448 12.121 12.894 13.781
54526 277 3 183.868450  51.201251 0.158 14.787 14.788 14.788 14.789 14.789 14.790 14.791 14.792 14.793 14.794 14.795 14.797 14.799 14.801 14.803 14.806 14.809 14.812 14.816 14.821 14.826 14.832 14.839 14.848 14.857 14.868 14.880 14.894 14.910 14.929 14.950 14.974 15.003 15.035 15.072 15.114 15.163 15.219 15.284 15.358 15.443 15.540 15.652 15.780 15.928 16.097 16.292 16.515 16.771 17.066 17.404 17.792 18.237 18.749 19.336
54526 277 4 183.868450  51.201251 0.174 12.445 12.446 12.446 12.447 12.448 12.448 12.449 12.450 12.452 12.453 12.455 12.457 12.459 12.461 12.464 12.467 12.471 12.475 12.480 12.486 12.492 12.500 12.508 12.518 12.529 12.542 12.557 12.574 12.593 12.616 12.641 12.671 12.705 12.744 12.789 12.840 12.899 12.967 13.044 13.134 13.236 13.354 13.489 13.644 13.822 14.026 14.261 14.530 14.840 15.195 15.603 16.071 16.609 17.226 17.935
54526 278 1 185.437828  51.151179 0.160  9.917  9.917  9.918  9.919  9.920  9.921  9.922  9.923  9.925  9.927  9.929  9.931  9.934  9.937  9.941  9.945  9.950  9.955  9.961  9.969  9.977  9.987  9.997 10.010 10.024 10.041 10.060 10.082 10.107 10.135 10.168 10.206 10.250 10.300 10.357 10.423 10.498 10.585 10.685 10.799 10.931 11.081 11.254 11.453 11.681 11.944 12.244 12.590 12.986 13.442 13.965 14.565 15.254 16.045 16.954
54526 278 2 185.437828  51.151179 0.200 17.568 17.569 17.569 17.569 17.570 17.571 17.571 17.572 17.573 17.574 17.575 17.577 17.578 17.580 17.582 17.585 17.587 17.591 17.594 17.598 17.603 17.609 17.615 17.622 17.631 17.640 17.651 17.664 17.678 17.695 17.714 17.736 17.761 17.790 17.824 17.862 17.905 17.956 18.014 18.080 18.156 18.243 18.344 18.459 18.591 18.743 18.918 19.118 19.348 19.612 19.915 20.263 20.663 21.122 21.648
54526 278 3 185.437828  51.151179 0.141  8.875  8.876  8.876  8.877  8.878  8.880  8.881  8.883  8.885  8.887  8.889  8.892  8.895  8.899  8.903  8.908  8.914  8.920  8.928  8.936  8.946  8.957  8.970  8.985  9.002  9.022  9.044  9.070  9.099  9.133  9.172  9.217  9.269  9.328  9.395  9.473  9.563  9.665  9.783  9.918 10.074 10.252 10.457 10.692 10.961 11.271 11.627 12.035 12.504 13.043 13.661 14.371 15.186 16.121 17.196
54526 278 4 185.437828  51.151179 0.191  8.077  8.078  8.078  8.079  8.080  8.081  8.082  8.083  8.085  8.086  8.088  8.090  8.093  8.096  8.099  8.103  8.107  8.112  8.117  8.124  8.131  8.140  8.150  8.161  8.174  8.189  8.206  8.226  8.248  8.274  8.304  8.338  8.377  8.422  8.473  8.533  8.601  8.679  8.768  8.871  8.989  9.125  9.281  9.459  9.665  9.901 10.171 10.482 10.839 11.248 11.719 12.259 12.879 13.591 14.408
54526 279 1 187.139763  51.167708 0.192  6.720  6.720  6.721  6.722  6.723  6.725  6.726  6.728  6.730  6.732  6.735  6.738  6.741  6.745  6.750  6.755  6.761  6.768  6.776  6.785  6.795  6.807  6.821  6.837  6.855  6.876  6.900  6.927  6.959  6.995  7.036  7.084  7.139  7.202  7.274  7.356  7.452  7.561  7.686  7.830  7.995  8.185  8.403  8.653  8.940  9.270  9.649 10.084 10.583 11.156 11.814 12.569 13.437 14.433 15.576
54526 279 2 187.139763  51.167708 0.222  8.851  8.851  8.852  8.853  8.854  8.855  8.856  8.857  8.859  8.860  8.862  8.865  8.867  8.870  8.874  8.878  8.882  8.888  8.894  8.900  8.908  8.917  8.928  8.940  8.954  8.969  8.987  9.008  9.032  9.059  9.091  9.127  9.169  9.216  9.271  9.334  9.406  9.488  9.583  9.693  9.818  9.962 10.127 10.316 10.534 10.784 11.071 11.400 11.779 12.213 12.712 13.284 13.942 14.697 15.563
54526 279 3 187.139763  51.167708 0.132 11.866 11.867 11.867 11.868 11.869 11.870 11.871 11.872 11.873 11.875 11.877 11.879 11.881 11.884 11.887 11.891 11.895 11.900 11.905 11.911 11.918 11.927 11.936 11.947 11.960 11.974 11.991 12.009 12.031 12.056 12.085 12.118 12.156 12.199 12.249 12.306 12.372 12.447 12.534 12.633 12.747 12.878 13.029 13.201 13.400 13.628 13.889 14.189 14.534 14.930 15.384 15.906 16.505 17.193 17.982
54526 279 4 187.139763  51.167708 0.156  8.199  8.199  8.200  8.201  8.202  8.203  8.204  8.205  8.206  8.208  8.210  8.212  8.215  8.218  8.221  8.225  8.230  8.235  8.241  8.248  8.256  8.264  8.275  8.287  8.300  8.316  8.334  8.354  8.378  8.405  8.436  8.472  8.513  8.560  8.614  8.676  8.748  8.829  8.923  9.031  9.155  9.298  9.461  9.648  9.864 10.111 10.395 10.721 11.095 11.525 12.018 12.584 13.235 13.982 14.839
54526 280 1 188.636031  51.201089 0.182 10.455 10.455 10.456 10.457 10.458 10.460 10.461 10.463 10.465 10.468 10.470 10.474 10.477 10.481 10.486 10.492 10.498 10.505 10.514 10.523 10.534 10.547 10.561 10.578 10.597 10.619 10.644 10.672 10.706 10.744 10.787 10.837 10.895 10.961 11.036 11.123 11.223 11.338 11.470 11.621 11.795 11.994 12.223 12.486 12.787 13.134 13.531 13.988 14.512 15.114 15.805 16.599 17.510 18.556 19.757
54526 280 2 188.636031  51.201089 0.179  8.939  8.940  8.941  8.941  8.943  8.944  8.945  8.947  8.949  8.951  8.953  8.956  8.959  8.963  8.968  8.972  8.978  8.985  8.992  9.001  9.011  9.022  9.035  9.050  9.067  9.087  9.109  9.135  9.165  9.199  9.238  9.284  9.335  9.395  9.463  9.541  9.631  9.735  9.853  9.989 10.146 10.325 10.531 10.768 11.039 11.351 11.709 12.121 12.593 13.135 13.757 14.472 15.292 16.234 17.315
54526 280 3 188.636031  51.201089 0.163 17.278 17.279 17.279 17.280 17.281 17.281 17.282 17.284 17.285 17.286 17.288 17.290 17.292 17.295 17.298 17.301 17.305 17.310 17.315 17.321 17.327 17.335 17.344 17.354 17.366 17.380 17.395 17.413 17.433 17.457 17.484 17.515 17.550 17.591 17.638 17.692 17.753 17.824 17.906 17.999 18.106 18.230 18.371 18.533 18.720 18.934 19.180 19.462 19.786 20.158 20.585 21.075 21.639 22.285 23.027
54526 280 4 188.636031  51.201089 0.175  8.873  8.874  8.875  8.876  8.877  8.878  8.879  8.881  8.883  8.885  8.887  8.890  8.893  8.897  8.901  8.906  8.912  8.918  8.926  8.934  8.944  8.955  8.968  8.983  9.000  9.019  9.042  9.067  9.097  9.131  9.169  9.214  9.265  9.324  9.391  9.469  9.558  9.660  9.777  9.912 10.067 10.244 10.448 10.682 10.951 11.259 11.613 12.020 12.487 13.023 13.639 14.345 15.157 16.088 17.158
54526 282 1 191.814407  51.238323 0.193  8.484  8.484  8.485  8.486  8.487  8.488  8.489  8.491  8.492  8.494  8.496  8.499  8.502  8.505  8.509  8.513  8.518  8.524  8.531  8.538  8.547  8.557  8.569  8.582  8.597  8.614  8.634  8.657  8.684  8.714  8.749  8.789  8.834  8.887  8.947  9.017  9.096  9.188  9.293  9.413  9.552  9.711  9.893 10.103 10.343 10.619 10.936 11.300 11.718 12.198 12.749 13.382 14.108 14.942 15.899
54526 282 2 191.814407  51.238323 0.158  8.545  8.546  8.547  8.548  8.549  8.551  8.553  8.555  8.557  8.559  8.562  8.566  8.570  8.574  8.579  8.585  8.592  8.599  8.608  8.619  8.630  8.644  8.659  8.677  8.697  8.721  8.747  8.778  8.813  8.854  8.901  8.954  9.016  9.086  9.167  9.260  9.367  9.489  9.630  9.792  9.977 10.190 10.435 10.716 11.038 11.408 11.833 12.321 12.882 13.525 14.264 15.112 16.085 17.203 18.487
54526 282 3 191.814407  51.238323 0.177 11.375 11.376 11.377 11.377 11.378 11.379 11.380 11.381 11.383 11.384 11.386 11.388 11.391 11.393 11.397 11.400 11.405 11.409 11.415 11.421 11.429 11.437 11.447 11.458 11.470 11.485 11.502 11.521 11.543 11.569 11.598 11.631 11.670 11.714 11.764 11.822 11.889 11.966 12.054 12.155 12.271 12.404 12.557 12.732 12.934 13.165 13.431 13.736 14.086 14.488 14.950 15.480 16.089 16.788 17.590
54526 282 4 191.814407  51.238323 0.163 22.087 22.087 22.088 22.088 22.089 22.090 22.090 22.091 22.092 22.094 22.095 22.097 22.098 22.100 22.103 22.106 22.109 22.113 22.117 22.122 22.127 22.133 22.141 22.149 22.159 22.170 22.183 22.197 22.214 22.233 22.255 22.281 22.310 22.343 22.381 22.425 22.476 22.534 22.601 22.677 22.765 22.866 22.982 23.115 23.268 23.443 23.644 23.875 24.141 24.446 24.795 25.197 25.658 26.188 26.796
54526 283 1 193.404320  51.204684 0.178 17.490 17.490 17.491 17.491 17.492 17.493 17.494 17.495 17.496 17.497 17.499 17.501 17.503 17.505 17.508 17.511 17.514 17.519 17.523 17.529 17.535 17.542 17.550 17.559 17.570 17.583 17.597 17.613 17.632 17.653 17.678 17.706 17.739 17.776 17.819 17.868 17.924 17.989 18.064 18.149 18.247 18.360 18.489 18.638 18.809 19.004 19.229 19.487 19.784 20.124 20.515 20.963 21.478 22.070 22.749
54526 283 2 193.404320  51.204684 0.174 10.372 10.373 10.374 10.375 10.376 10.377 10.379 10.381 10.383 10.386 10.388 10.392 10.396 10.400 10.405 10.411 10.417 10.425 10.433 10.443 10.455 10.468 10.483 10.500 10.520 10.543 10.569 10.599 10.633 10.673 10.718 10.771 10.831 10.899 10.978 11.069 11.173 11.293 11.430 11.587 11.768 11.976 12.215 12.488 12.803 13.164 13.578 14.054 14.601 15.228 15.948 16.775 17.725 18.815 20.067
54526 283 3 193.404320  51.204684 0.168 11.616 11.617 11.617 11.618 11.619 11.619 11.620 11.621 11.623 11.624 11.625 11.627 11.629 11.632 11.634 11.637 11.641 11.645 11.650 11.655 11.661 11.669 11.677 11.686 11.697 11.709 11.723 11.740 11.758 11.780 11.805 11.833 11.866 11.903 11.946 11.995 12.052 12.116 12.191 12.277 12.375 12.488 12.617 12.766 12.937 13.133 13.358 13.616 13.913 14.253 14.645 15.094 15.609 16.201 16.881
54526 283 4 193.404320  51.204684 0.180 16.906 16.907 16.907 16.907 16.908 16.909 16.909 16.910 16.911 16.912 16.914 16.915 16.917 16.919 16.921 16.924 16.927 16.930 16.934 16.939 16.944 16.950 16.957 16.965 16.974 16.985 16.997 17.011 17.027 17.045 17.066 17.090 17.117 17.149 17.185 17.227 17.275 17.330 17.393 17.466 17.549 17.645 17.755 17.881 18.026 18.192 18.383 18.602 18.854 19.143 19.475 19.856 20.293 20.795 21.372
54526 285 1 196.615854  51.245825 0.198 15.678 15.679 15.679 15.680 15.681 15.682 15.683 15.684 15.686 15.687 15.689 15.692 15.694 15.697 15.701 15.705 15.709 15.714 15.720 15.727 15.735 15.744 15.754 15.766 15.779 15.795 15.813 15.833 15.857 15.884 15.915 15.951 15.992 16.039 16.093 16.155 16.226 16.308 16.402 16.510 16.633 16.775 16.939 17.126 17.341 17.588 17.872 18.197 18.571 19.000 19.493 20.058 20.708 21.454 22.310
54526 285 2 196.615854  51.245825 0.160  6.675  6.675  6.676  6.677  6.679  6.680  6.682  6.684  6.686  6.689  6.692  6.695  6.699  6.703  6.708  6.714  6.721  6.729  6.737  6.748  6.759  6.773  6.788  6.806  6.826  6.849  6.876  6.906  6.942  6.982  7.029  7.082  7.143  7.213  7.294  7.386  7.493  7.615  7.755  7.916  8.101  8.313  8.556  8.836  9.157  9.526  9.949 10.435 10.993 11.634 12.369 13.214 14.183 15.297 16.575
54526 285 3 196.615854  51.245825 0.177 13.318 13.319 13.319 13.320 13.321 13.322 13.323 13.325 13.326 13.328 13.330 13.332 13.335 13.338 13.341 13.345 13.350 13.355 13.361 13.368 13.376 13.385 13.396 13.408 13.422 13.438 13.456 13.477 13.501 13.529 13.561 13.597 13.639 13.687 13.742 13.806 13.878 13.962 14.058 14.168 14.295 14.440 14.607 14.798 15.018 15.270 15.560 15.893 16.275 16.714 17.217 17.796 18.459 19.222 20.097
54526 285 4 196.615854  51.245825 0.160 12.188 12.188 12.189 12.190 12.190 12.191 12.192 12.194 12.195 12.197 12.199 12.201 12.204 12.207 12.210 12.214 12.218 12.224 12.229 12.236 12.244 12.253 12.263 12.275 12.289 12.304 12.322 12.342 12.366 12.393 12.424 12.459 12.500 12.547 12.601 12.663 12.733 12.815 12.908 13.016 13.139 13.280 13.443 13.630 13.844 14.090 14.372 14.696 15.068 15.496 15.986 16.550 17.197 17.939 18.792
54526 286 1 198.225811  51.220331 0.195 14.526 14.527 14.528 14.529 14.530 14.532 14.534 14.536 14.538 14.541 14.544 14.547 14.551 14.556 14.561 14.568 14.575 14.583 14.592 14.603 14.615 14.629 14.645 14.664 14.685 14.709 14.737 14.769 14.806 14.849 14.898 14.954 15.018 15.091 15.176 15.273 15.385 15.513 15.660 15.829 16.023 16.246 16.501 16.795 17.132 17.519 17.963 18.474 19.059 19.732 20.504 21.390 22.408 23.577 24.919
54526 286 2 198.225811  51.220331 0.175 12.520 12.521 12.522 12.523 12.525 12.526 12.528 12.530 12.533 12.535 12.539 12.542 12.547 12.552 12.557 12.564 12.571 12.580 12.589 12.601 12.614 12.628 12.645 12.665 12.687 12.713 12.743 12.777 12.816 12.860 12.912 12.971 13.039 13.116 13.206 13.308 13.426 13.561 13.716 13.894 14.099 14.334 14.604 14.913 15.269 15.677 16.146 16.684 17.301 18.011 18.825 19.760 20.834 22.067 23.482
54526 286 3 198.225811  51.220331 0.168  8.977  8.977  8.978  8.978  8.979  8.980  8.981  8.982  8.983  8.984  8.986  8.988  8.990  8.992  8.995  8.998  9.002  9.006  9.010  9.016  9.022  9.029  9.038  9.047  9.058  9.070  9.085  9.101  9.120  9.142  9.167  9.195  9.228  9.266  9.309  9.359  9.416  9.481  9.557  9.643  9.742  9.856  9.987 10.137 10.309 10.507 10.735 10.995 11.295 11.639 12.034 12.487 13.008 13.605 14.291
54526 286 4 198.225811  51.220331 0.168 11.005 11.006 11.006 11.007 11.007 11.008 11.009 11.010 11.011 11.012 11.013 11.015 11.017 11.019 11.021 11.024 11.027 11.031 11.035 11.040 11.046 11.052 11.059 11.068 11.078 11.089 11.101 11.116 11.133 11.152 11.174 11.200 11.229 11.263 11.301 11.345 11.396 11.454 11.521 11.598 11.686 11.788 11.904 12.038 12.191 12.367 12.569 12.801 13.068 13.374 13.725 14.128 14.592 15.123 15.734
54526 287 1 199.802047  51.195048 0.180  8.831  8.831  8.832  8.832  8.833  8.834  8.835  8.836  8.838  8.839  8.841  8.843  8.845  8.848  8.851  8.854  8.859  8.863  8.869  8.875  8.882  8.890  8.899  8.910  8.922  8.936  8.952  8.971  8.992  9.016  9.044  9.076  9.113  9.156  9.205  9.260  9.325  9.398  9.483  9.580  9.692  9.820  9.967 10.136 10.330 10.552 10.808 11.101 11.438 11.825 12.269 12.779 13.365 14.037 14.809
54526 287 2 199.802047  51.195048 0.179  9.240  9.241  9.242  9.242  9.243  9.244  9.245  9.246  9.247  9.249  9.250  9.252  9.255  9.257  9.260  9.264  9.268  9.272  9.277  9.283  9.290  9.298  9.307  9.318  9.329  9.343  9.359  9.377  9.398  9.421  9.449  9.480  9.516  9.557  9.605  9.659  9.721  9.793  9.876  9.970 10.079 10.204 10.347 10.511 10.700 10.917 11.165 11.451 11.779 12.156 12.588 13.084 13.654 14.309 15.060
54526 287 3 199.802047  51.195048 0.162  7.176  7.176  7.177  7.178  7.178  7.179  7.180  7.182  7.183  7.185  7.187  7.189  7.191  7.194  7.197  7.201  7.205  7.210  7.215  7.222  7.229  7.237  7.247  7.258  7.271  7.286  7.302  7.322  7.344  7.369  7.398  7.432  7.470  7.515  7.565  7.624  7.690  7.767  7.855  7.956  8.073  8.206  8.359  8.535  8.737  8.969  9.235  9.541  9.891 10.294 10.757 11.288 11.898 12.598 13.401
54526 287 4 199.802047  51.195048 0.181  6.549  6.549  6.550  6.550  6.551  6.552  6.553  6.554  6.556  6.557  6.559  6.561  6.564  6.567  6.570  6.573  6.578  6.582  6.588  6.594  6.602  6.610  6.620  6.631  6.644  6.658  6.675  6.694  6.716  6.742  6.771  6.804  6.843  6.887  6.937  6.996  7.062  7.139  7.227  7.328  7.444  7.577  7.730  7.906  8.107  8.339  8.604  8.910  9.260  9.662 10.124 10.654 11.263 11.962 12.764
54526 288 1 201.384627  51.240499 0.191  7.656  7.657  7.658  7.658  7.659  7.660  7.661  7.662  7.664  7.665  7.667  7.669  7.671  7.674  7.677  7.681  7.685  7.690  7.695  7.702  7.709  7.717  7.726  7.737  7.750  7.764  7.781  7.800  7.821  7.846  7.875  7.908  7.946  7.989  8.039  8.096  8.162  8.237  8.323  8.423  8.537  8.668  8.818  8.991  9.189  9.416  9.678  9.978 10.322 10.718 11.172 11.693 12.292 12.979 13.768
54526 288 2 201.384627  51.240499 0.160 14.007 14.007 14.007 14.008 14.009 14.009 14.010 14.011 14.012 14.013 14.014 14.016 14.018 14.020 14.022 14.025 14.028 14.032 14.036 14.040 14.046 14.052 14.059 14.067 14.077 14.088 14.100 14.114 14.130 14.149 14.171 14.195 14.224 14.256 14.294 14.337 14.386 14.443 14.508 14.582 14.668 14.766 14.879 15.009 15.158 15.329 15.525 15.750 16.009 16.306 16.647 17.038 17.488 18.004 18.597
54526 288 3 201.384627  51.240499 0.179  7.513  7.514  7.515  7.515  7.516  7.517  7.518  7.520  7.521  7.523  7.525  7.527  7.530  7.532  7.536  7.540  7.544  7.549  7.555  7.562  7.570  7.579  7.589  7.600  7.614  7.629  7.647  7.667  7.691  7.718  7.748  7.784  7.824  7.871  7.925  7.986  8.057  8.138  8.231  8.338  8.460  8.601  8.763  8.948  9.161  9.406  9.687 10.010 10.380 10.805 11.294 11.854 12.498 13.237 14.085
54526 288 4 201.384627  51.240499 0.167 11.002 11.002 11.003 11.003 11.004 11.005 11.005 11.006 11.008 11.009 11.010 11.012 11.014 11.016 11.019 11.022 11.026 11.030 11.034 11.039 11.045 11.052 11.060 11.069 11.080 11.092 11.106 11.122 11.140 11.161 11.185 11.212 11.244 11.280 11.322 11.370 11.425 11.488 11.560 11.644 11.739 11.849 11.975 12.119 12.285 12.476 12.695 12.946 13.235 13.566 13.946 14.383 14.884 15.460 16.121
54526 289 1 202.987752  51.202554 0.177  5.843  5.844  5.845  5.846  5.847  5.848  5.849  5.851  5.852  5.854  5.856  5.859  5.862  5.866  5.869  5.874  5.879  5.885  5.892  5.900  5.909  5.919  5.931  5.945  5.961  5.979  5.999  6.023  6.050  6.082  6.118  6.159  6.206  6.261  6.323  6.395  6.478  6.572  6.681  6.806  6.949  7.113  7.302  7.519  7.768  8.053  8.381  8.758  9.190  9.687 10.257 10.912 11.663 12.526 13.517
54526 289 2 202.987752  51.202554 0.173 11.787 11.787 11.788 11.789 11.789 11.790 11.791 11.792 11.794 11.795 11.797 11.799 11.801 11.803 11.806 11.810 11.814 11.818 11.823 11.829 11.836 11.843 11.852 11.862 11.874 11.887 11.903 11.920 11.941 11.964 11.991 12.021 12.057 12.097 12.143 12.197 12.258 12.328 12.409 12.501 12.608 12.730 12.870 13.031 13.216 13.428 13.671 13.951 14.272 14.641 15.064 15.550 16.108 16.749 17.484
54526 289 3 202.987752  51.202554 0.165 11.879 11.879 11.879 11.880 11.881 11.881 11.882 11.883 11.884 11.885 11.887 11.889 11.890 11.893 11.895 11.898 11.901 11.905 11.910 11.915 11.920 11.927 11.934 11.943 11.953 11.965 11.978 11.993 12.010 12.030 12.053 12.079 12.109 12.144 12.184 12.229 12.282 12.342 12.411 12.490 12.582 12.686 12.806 12.944 13.102 13.284 13.493 13.732 14.007 14.323 14.685 15.102 15.580 16.128 16.759
54526 289 4 202.987752  51.202554 0.181  6.658  6.658  6.659  6.660  6.661  6.662  6.663  6.664  6.666  6.668  6.670  6.673  6.675  6.679  6.682  6.687  6.691  6.697  6.704  6.711  6.719  6.729  6.740  6.753  6.768  6.785  6.805  6.827  6.853  6.882  6.916  6.955  6.999  7.051  7.110  7.177  7.255  7.344  7.446  7.563  7.698  7.853  8.031  8.235  8.469  8.738  9.047  9.401  9.808 10.276 10.813 11.429 12.136 12.949 13.881
54526 290 1 204.590881  51.202099 0.177  5.843  5.844  5.845  5.845  5.846  5.847  5.849  5.850  5.852  5.854  5.856  5.858  5.861  5.865  5.868  5.873  5.878  5.884  5.890  5.898  5.907  5.917  5.928  5.942  5.957  5.974  5.994  6.017  6.044  6.074  6.109  6.149  6.195  6.248  6.308  6.378  6.457  6.549  6.654  6.775  6.914  7.073  7.256  7.466  7.707  7.983  8.301  8.666  9.085  9.566 10.118 10.752 11.480 12.315 13.275
54526 290 2 204.590881  51.202099 0.175  8.221  8.221  8.222  8.223  8.223  8.224  8.226  8.227  8.228  8.230  8.232  8.234  8.237  8.240  8.243  8.247  8.252  8.257  8.263  8.270  8.277  8.286  8.297  8.309  8.322  8.338  8.356  8.376  8.400  8.427  8.458  8.494  8.535  8.582  8.637  8.699  8.770  8.852  8.946  9.054  9.178  9.321  9.484  9.672  9.888 10.136 10.420 10.746 11.121 11.551 12.045 12.612 13.264 14.011 14.870
54526 290 3 204.590881  51.202099 0.162  8.430  8.431  8.432  8.432  8.433  8.434  8.435  8.436  8.438  8.439  8.441  8.443  8.446  8.448  8.452  8.455  8.460  8.464  8.470  8.476  8.484  8.492  8.502  8.513  8.526  8.540  8.557  8.576  8.598  8.624  8.653  8.686  8.725  8.769  8.820  8.878  8.945  9.022  9.110  9.211  9.327  9.460  9.614  9.789  9.991 10.223 10.489 10.795 11.146 11.548 12.011 12.542 13.151 13.851 14.655
54526 290 4 204.590881  51.202099 0.178 10.574 10.575 10.575 10.576 10.577 10.578 10.579 10.580 10.581 10.583 10.584 10.586 10.589 10.591 10.594 10.597 10.601 10.606 10.611 10.617 10.624 10.632 10.641 10.651 10.663 10.676 10.692 10.710 10.730 10.754 10.781 10.812 10.848 10.889 10.936 10.990 11.052 11.123 11.205 11.299 11.407 11.531 11.673 11.836 12.024 12.239 12.486 12.770 13.095 13.469 13.899 14.392 14.958 15.607 16.354
54526 291 1 206.199903  51.151633 0.163  9.221  9.221  9.222  9.222  9.223  9.224  9.225  9.226  9.227  9.229  9.230  9.232  9.234  9.237  9.240  9.243  9.247  9.252  9.257  9.262  9.269  9.277  9.286  9.296  9.307  9.321  9.336  9.354  9.374  9.397  9.424  9.454  9.489  9.530  9.576  9.629  9.690  9.760  9.840  9.933 10.039 10.160 10.300 10.460 10.645 10.856 11.099 11.378 11.698 12.065 12.487 12.971 13.528 14.166 14.900
54526 291 2 206.199903  51.151633 0.201 11.309 11.310 11.310 11.311 11.312 11.313 11.314 11.315 11.316 11.318 11.320 11.322 11.324 11.327 11.330 11.334 11.338 11.342 11.348 11.354 11.361 11.369 11.379 11.390 11.402 11.417 11.433 11.452 11.473 11.498 11.527 11.560 11.597 11.641 11.690 11.747 11.812 11.888 11.974 12.073 12.186 12.317 12.467 12.639 12.836 13.063 13.323 13.622 13.966 14.360 14.812 15.332 15.928 16.613 17.399
54526 291 3 206.199903  51.151633 0.140 15.571 15.572 15.572 15.573 15.573 15.574 15.575 15.575 15.576 15.578 15.579 15.580 15.582 15.584 15.586 15.589 15.592 15.595 15.599 15.603 15.609 15.614 15.621 15.629 15.638 15.648 15.660 15.673 15.689 15.707 15.727 15.751 15.777 15.808 15.844 15.885 15.931 15.985 16.047 16.118 16.199 16.292 16.399 16.522 16.664 16.826 17.012 17.226 17.472 17.753 18.077 18.449 18.875 19.365 19.928
54526 291 4 206.199903  51.151633 0.196 12.354 12.354 12.355 12.355 12.356 12.357 12.358 12.359 12.360 12.362 12.363 12.365 12.367 12.370 12.373 12.376 12.380 12.384 12.389 12.395 12.401 12.409 12.417 12.427 12.439 12.452 12.467 12.484 12.504 12.527 12.553 12.583 12.617 12.657 12.702 12.754 12.814 12.883 12.962 13.052 13.156 13.275 13.412 13.570 13.750 13.958 14.196 14.469 14.783 15.144 15.558 16.033 16.578 17.205 17.924
54526 292 1 207.788589  51.246956 0.202 10.134 10.134 10.135 10.135 10.136 10.137 10.138 10.138 10.140 10.141 10.142 10.144 10.146 10.148 10.151 10.153 10.157 10.161 10.165 10.170 10.176 10.182 10.190 10.199 10.209 10.220 10.233 10.248 10.266 10.286 10.309 10.335 10.365 10.400 10.440 10.485 10.538 10.598 10.667 10.747 10.838 10.943 11.063 11.201 11.359 11.541 11.750 11.990 12.266 12.582 12.945 13.362 13.840 14.390 15.021
54526 292 2 207.788589  51.246956 0.158 10.303 10.304 10.304 10.305 10.306 10.307 10.308 10.309 10.311 10.312 10.314 10.316 10.319 10.322 10.325 10.329 10.333 10.338 10.344 10.350 10.358 10.366 10.376 10.388 10.401 10.416 10.433 10.453 10.476 10.502 10.532 10.566 10.606 10.651 10.703 10.763 10.832 10.911 11.002 11.106 11.225 11.362 11.520 11.700 11.908 12.146 12.420 12.734 13.095 13.509 13.985 14.530 15.157 15.877 16.703
54526 292 3 207.788589  51.246956 0.180  7.057  7.057  7.058  7.059  7.059  7.060  7.061  7.063  7.064  7.065  7.067  7.069  7.072  7.075  7.078  7.081  7.086  7.090  7.096  7.102  7.110  7.118  7.127  7.138  7.151  7.166  7.182  7.201  7.223  7.249  7.278  7.311  7.349  7.393  7.443  7.501  7.567  7.643  7.731  7.831  7.946  8.079  8.231  8.405  8.605  8.835  9.099  9.402  9.750 10.150 10.609 11.136 11.741 12.435 13.232
54526 292 4 207.788589  51.246956 0.158 19.315 19.316 19.317 19.318 19.319 19.320 19.322 19.323 19.325 19.327 19.330 19.333 19.336 19.340 19.344 19.349 19.355 19.362 19.369 19.378 19.388 19.400 19.413 19.428 19.445 19.465 19.488 19.515 19.545 19.580 19.620 19.666 19.718 19.779 19.848 19.928 20.019 20.124 20.244 20.383 20.542 20.724 20.933 21.174 21.450 21.767 22.131 22.549 23.028 23.579 24.212 24.938 25.771 26.729 27.828
54526 294 1 210.993962  51.199978 0.179 18.029 18.029 18.030 18.031 18.031 18.032 18.034 18.035 18.036 18.038 18.040 18.042 18.045 18.048 18.052 18.056 18.060 18.065 18.071 18.078 18.086 18.095 18.106 18.118 18.132 18.147 18.166 18.187 18.211 18.238 18.270 18.306 18.348 18.395 18.450 18.513 18.586 18.669 18.764 18.874 19.000 19.144 19.310 19.501 19.719 19.970 20.259 20.590 20.970 21.406 21.907 22.482 23.143 23.901 24.771
54526 294 2 210.993962  51.199978 0.184  8.018  8.018  8.019  8.020  8.021  8.023  8.024  8.026  8.028  8.030  8.032  8.035  8.038  8.042  8.046  8.051  8.057  8.064  8.071  8.080  8.090  8.101  8.114  8.129  8.146  8.166  8.189  8.215  8.245  8.279  8.318  8.364  8.416  8.475  8.544  8.623  8.713  8.817  8.936  9.072  9.229  9.410  9.617  9.854 10.127 10.440 10.800 11.213 11.687 12.231 12.856 13.573 14.397 15.343 16.429
54526 294 3 210.993962  51.199978 0.160 15.934 15.935 15.936 15.937 15.938 15.939 15.940 15.942 15.944 15.946 15.948 15.951 15.954 15.957 15.962 15.966 15.972 15.978 15.985 15.993 16.003 16.013 16.026 16.040 16.056 16.075 16.097 16.121 16.150 16.182 16.220 16.262 16.312 16.368 16.433 16.508 16.594 16.692 16.805 16.934 17.083 17.254 17.450 17.676 17.934 18.231 18.572 18.964 19.413 19.929 20.522 21.202 21.983 22.880 23.909
54526 294 4 210.993962  51.199978 0.173 14.044 14.045 14.046 14.047 14.048 14.049 14.051 14.053 14.055 14.057 14.060 14.063 14.067 14.071 14.076 14.081 14.087 14.094 14.103 14.112 14.123 14.136 14.150 14.167 14.185 14.207 14.232 14.261 14.294 14.332 14.375 14.425 14.482 14.548 14.623 14.710 14.809 14.923 15.054 15.205 15.377 15.576 15.804 16.065 16.365 16.710 17.106 17.560 18.082 18.681 19.369 20.158 21.065 22.106 23.301
54526 295 1 209.371951  51.200913 0.181 12.434 12.434 12.435 12.436 12.436 12.437 12.438 12.439 12.440 12.442 12.443 12.445 12.447 12.450 12.452 12.455 12.459 12.463 12.468 12.474 12.480 12.487 12.496 12.505 12.516 12.529 12.543 12.560 12.579 12.601 12.626 12.655 12.688 12.726 12.770 12.820 12.878 12.944 13.020 13.107 13.208 13.323 13.455 13.606 13.781 13.980 14.210 14.474 14.776 15.124 15.523 15.981 16.507 17.110 17.804
54526 295 2 209.371951  51.200913 0.176 15.307 15.308 15.308 15.309 15.310 15.311 15.312 15.313 15.315 15.316 15.318 15.321 15.323 15.326 15.329 15.333 15.338 15.343 15.349 15.356 15.363 15.372 15.382 15.394 15.408 15.423 15.441 15.461 15.485 15.512 15.543 15.578 15.619 15.665 15.719 15.781 15.852 15.933 16.026 16.133 16.256 16.397 16.559 16.745 16.959 17.205 17.486 17.810 18.181 18.607 19.097 19.659 20.304 21.045 21.896
54526 295 3 209.371951  51.200913 0.164 13.738 13.738 13.739 13.740 13.740 13.741 13.742 13.743 13.744 13.746 13.747 13.749 13.751 13.754 13.757 13.760 13.764 13.768 13.773 13.779 13.785 13.793 13.801 13.811 13.822 13.835 13.850 13.867 13.887 13.909 13.935 13.965 13.999 14.038 14.083 14.135 14.194 14.262 14.340 14.430 14.533 14.651 14.787 14.943 15.122 15.328 15.564 15.835 16.146 16.503 16.913 17.384 17.924 18.545 19.258
54526 295 4 209.371951  51.200913 0.182 15.046 15.047 15.047 15.048 15.048 15.049 15.050 15.051 15.052 15.053 15.055 15.057 15.059 15.061 15.064 15.067 15.070 15.074 15.079 15.084 15.091 15.098 15.106 15.115 15.126 15.138 15.152 15.168 15.187 15.208 15.232 15.260 15.293 15.330 15.372 15.421 15.477 15.541 15.615 15.700 15.797 15.909 16.037 16.184 16.353 16.547 16.770 17.026 17.320 17.657 18.044 18.489 18.999 19.585 20.258
54526 297 1 212.576566  51.199582 0.183 10.793 10.794 10.795 10.796 10.797 10.799 10.800 10.802 10.804 10.807 10.810 10.813 10.817 10.821 10.826 10.832 10.838 10.846 10.854 10.864 10.876 10.889 10.904 10.921 10.941 10.964 10.990 11.020 11.054 11.093 11.139 11.191 11.250 11.319 11.398 11.488 11.592 11.711 11.848 12.005 12.185 12.392 12.630 12.903 13.217 13.576 13.990 14.464 15.009 15.634 16.352 17.177 18.123 19.210 20.458
54526 297 2 212.576566  51.199582 0.181 10.897 10.898 10.898 10.899 10.900 10.901 10.903 10.904 10.906 10.908 10.910 10.912 10.915 10.919 10.922 10.927 10.932 10.938 10.944 10.952 10.961 10.971 10.982 10.995 11.011 11.028 11.048 11.071 11.098 11.128 11.163 11.203 11.249 11.302 11.362 11.432 11.512 11.604 11.709 11.830 11.969 12.128 12.311 12.522 12.763 13.040 13.358 13.723 14.143 14.624 15.177 15.812 16.541 17.377 18.338
54526 297 3 212.576566  51.199582 0.160  8.354  8.355  8.355  8.356  8.357  8.358  8.360  8.361  8.363  8.365  8.367  8.370  8.373  8.376  8.380  8.384  8.390  8.395  8.402  8.410  8.419  8.429  8.441  8.455  8.470  8.488  8.509  8.532  8.559  8.590  8.626  8.667  8.714  8.768  8.830  8.901  8.983  9.077  9.185  9.309  9.451  9.614  9.801 10.016 10.263 10.547 10.872 11.246 11.675 12.168 12.733 13.383 14.128 14.985 15.968
54526 297 4 212.576566  51.199582 0.179 10.005 10.006 10.007 10.008 10.009 10.010 10.011 10.013 10.014 10.017 10.019 10.022 10.025 10.028 10.032 10.037 10.042 10.048 10.056 10.064 10.073 10.084 10.096 10.110 10.126 10.145 10.166 10.191 10.219 10.251 10.288 10.331 10.380 10.436 10.501 10.575 10.660 10.757 10.869 10.998 11.146 11.315 11.510 11.734 11.991 12.286 12.624 13.013 13.459 13.971 14.560 15.235 16.010 16.901 17.923
54526 298 1 214.179283  51.232187 0.194  7.755  7.755  7.756  7.757  7.758  7.760  7.761  7.763  7.765  7.767  7.769  7.772  7.776  7.780  7.784  7.789  7.795  7.802  7.810  7.818  7.829  7.840  7.854  7.869  7.887  7.907  7.931  7.958  7.988  8.024  8.064  8.111  8.164  8.226  8.297  8.378  8.471  8.577  8.700  8.841  9.003  9.188  9.401  9.646  9.927 10.250 10.620 11.045 11.534 12.094 12.738 13.477 14.326 15.300 16.419
54526 298 2 214.179283  51.232187 0.162 14.265 14.266 14.266 14.267 14.268 14.269 14.270 14.271 14.273 14.274 14.276 14.279 14.281 14.284 14.287 14.291 14.295 14.301 14.306 14.313 14.321 14.329 14.339 14.351 14.364 14.379 14.397 14.417 14.440 14.466 14.497 14.531 14.571 14.617 14.670 14.731 14.800 14.880 14.972 15.077 15.198 15.336 15.496 15.678 15.888 16.129 16.406 16.724 17.089 17.507 17.988 18.541 19.175 19.902 20.738
54526 298 3 214.179283  51.232187 0.177  8.064  8.064  8.065  8.066  8.067  8.068  8.069  8.071  8.073  8.075  8.077  8.080  8.083  8.086  8.090  8.095  8.100  8.106  8.113  8.121  8.130  8.141  8.153  8.167  8.182  8.201  8.222  8.246  8.273  8.305  8.342  8.383  8.431  8.487  8.550  8.623  8.706  8.802  8.912  9.038  9.183  9.350  9.541  9.761 10.013 10.302 10.634 11.016 11.454 11.957 12.534 13.197 13.958 14.832 15.836
54526 298 4 214.179283  51.232187 0.159 10.366 10.366 10.367 10.368 10.369 10.370 10.372 10.373 10.375 10.377 10.379 10.382 10.385 10.389 10.393 10.398 10.403 10.409 10.417 10.425 10.434 10.445 10.458 10.472 10.488 10.507 10.529 10.554 10.583 10.615 10.653 10.696 10.746 10.803 10.869 10.944 11.030 11.129 11.243 11.374 11.524 11.696 11.894 12.121 12.382 12.681 13.025 13.420 13.873 14.393 14.991 15.677 16.464 17.369 18.407
54526 299 1 215.755987  51.160438 0.162  9.346  9.347  9.347  9.348  9.349  9.350  9.352  9.353  9.355  9.357  9.359  9.362  9.365  9.368  9.372  9.377  9.382  9.388  9.395  9.403  9.412  9.422  9.434  9.448  9.464  9.482  9.503  9.527  9.554  9.586  9.622  9.663  9.711  9.766  9.828  9.901  9.983 10.078 10.188 10.313 10.457 10.622 10.812 11.030 11.280 11.567 11.897 12.275 12.710 13.209 13.782 14.440 15.195 16.062 17.058
54526 299 2 215.755987  51.160438 0.191 12.584 12.584 12.585 12.586 12.587 12.588 12.589 12.590 12.592 12.594 12.596 12.598 12.601 12.604 12.607 12.611 12.616 12.621 12.627 12.634 12.642 12.651 12.662 12.674 12.688 12.704 12.723 12.744 12.768 12.796 12.828 12.865 12.907 12.955 13.011 13.075 13.148 13.232 13.329 13.439 13.567 13.713 13.881 14.074 14.295 14.549 14.841 15.176 15.560 16.002 16.509 17.091 17.759 18.526 19.407
54526 299 3 215.755987  51.160438 0.145  6.989  6.989  6.990  6.991  6.992  6.993  6.995  6.997  6.999  7.001  7.003  7.006  7.010  7.013  7.018  7.023  7.029  7.035  7.043  7.052  7.062  7.074  7.087  7.102  7.120  7.140  7.163  7.190  7.220  7.255  7.295  7.342  7.395  7.455  7.525  7.606  7.698  7.804  7.925  8.065  8.225  8.409  8.620  8.862  9.140  9.460  9.827 10.248 10.732 11.287 11.925 12.657 13.497 14.462 15.570
54526 299 4 215.755987  51.160438 0.198  8.621  8.621  8.622  8.623  8.624  8.626  8.627  8.629  8.631  8.633  8.636  8.639  8.642  8.646  8.651  8.656  8.662  8.669  8.677  8.686  8.697  8.709  8.723  8.739  8.757  8.778  8.802  8.830  8.861  8.898  8.940  8.988  9.043  9.106  9.179  9.262  9.358  9.468  9.594  9.739  9.906 10.097 10.317 10.569 10.858 11.190 11.572 12.010 12.513 13.090 13.753 14.514 15.388 16.392 17.544
54526 300 1 217.357461  51.205390 0.180 16.909 16.909 16.910 16.911 16.911 16.912 16.913 16.914 16.916 16.917 16.919 16.921 16.923 16.926 16.929 16.932 16.936 16.940 16.946 16.952 16.958 16.966 16.975 16.986 16.997 17.011 17.027 17.045 17.065 17.089 17.116 17.147 17.183 17.224 17.271 17.325 17.387 17.459 17.541 17.635 17.743 17.867 18.009 18.173 18.360 18.576 18.823 19.108 19.434 19.808 20.238 20.732 21.299 21.950 22.697
54526 300 2 217.357461  51.205390 0.178 14.329 14.330 14.331 14.332 14.333 14.334 14.336 14.337 14.339 14.342 14.344 14.347 14.351 14.355 14.359 14.364 14.370 14.377 14.385 14.394 14.405 14.417 14.431 14.446 14.465 14.485 14.509 14.537 14.568 14.605 14.646 14.694 14.749 14.812 14.884 14.967 15.063 15.172 15.298 15.442 15.608 15.798 16.016 16.267 16.555 16.886 17.265 17.701 18.201 18.776 19.435 20.193 21.062 22.060 23.207
54526 300 3 217.357461  51.205390 0.161 10.258 10.259 10.259 10.260 10.261 10.263 10.264 10.265 10.267 10.269 10.271 10.274 10.277 10.281 10.285 10.289 10.295 10.301 10.308 10.316 10.325 10.335 10.348 10.362 10.378 10.396 10.417 10.441 10.469 10.501 10.538 10.580 10.628 10.683 10.747 10.820 10.904 11.001 11.111 11.238 11.384 11.552 11.744 11.965 12.219 12.510 12.844 13.228 13.668 14.174 14.755 15.422 16.188 17.067 18.077
54526 300 4 217.357461  51.205390 0.178 11.768 11.769 11.770 11.771 11.772 11.773 11.775 11.777 11.779 11.781 11.784 11.787 11.790 11.795 11.799 11.805 11.811 11.818 11.826 11.836 11.846 11.859 11.873 11.889 11.908 11.929 11.954 11.982 12.015 12.052 12.095 12.145 12.201 12.266 12.341 12.426 12.525 12.637 12.767 12.916 13.087 13.283 13.508 13.766 14.063 14.404 14.795 15.245 15.761 16.353 17.033 17.814 18.710 19.739 20.921
54526 301 1 218.966290  51.183710 0.175  7.207  7.208  7.209  7.210  7.211  7.213  7.214  7.216  7.218  7.220  7.223  7.226  7.230  7.234  7.239  7.244  7.250  7.257  7.266  7.275  7.286  7.298  7.313  7.329  7.348  7.369  7.394  7.422  7.455  7.492  7.535  7.585  7.641  7.707  7.781  7.867  7.966  8.079  8.208  8.358  8.529  8.725  8.951  9.210  9.508  9.849 10.241 10.691 11.208 11.802 12.483 13.266 14.164 15.196 16.380
54526 301 2 218.966290  51.183710 0.190 16.127 16.127 16.128 16.129 16.130 16.131 16.132 16.133 16.135 16.137 16.139 16.142 16.144 16.148 16.151 16.156 16.160 16.166 16.172 16.180 16.188 16.198 16.209 16.222 16.237 16.254 16.273 16.296 16.321 16.351 16.385 16.423 16.468 16.519 16.578 16.645 16.723 16.812 16.914 17.031 17.166 17.320 17.498 17.701 17.935 18.204 18.512 18.866 19.272 19.739 20.275 20.890 21.596 22.407 23.338
54526 301 3 218.966290  51.183710 0.153  7.993  7.994  7.995  7.997  7.998  7.999  8.001  8.003  8.006  8.008  8.012  8.015  8.019  8.024  8.029  8.036  8.043  8.051  8.061  8.071  8.084  8.098  8.115  8.133  8.155  8.180  8.208  8.241  8.279  8.322  8.372  8.429  8.494  8.569  8.655  8.754  8.868  8.998  9.148  9.320  9.517  9.744 10.004 10.303 10.646 11.040 11.492 12.011 12.607 13.292 14.078 14.980 16.016 17.206 18.571
54526 301 4 218.966290  51.183710 0.178  9.675  9.675  9.676  9.677  9.678  9.679  9.681  9.682  9.684  9.686  9.689  9.692  9.695  9.698  9.703  9.707  9.713  9.719  9.727  9.735  9.745  9.756  9.769  9.783  9.800  9.819  9.842  9.867  9.896  9.930  9.968 10.013 10.063 10.122 10.188 10.265 10.353 10.455 10.571 10.705 10.858 11.034 11.236 11.468 11.734 12.040 12.391 12.794 13.257 13.789 14.399 15.100 15.904 16.828 17.888
54526 302 1 220.528743  51.211911 0.179  9.444  9.445  9.446  9.447  9.448  9.449  9.451  9.453  9.455  9.457  9.460  9.463  9.466  9.470  9.475  9.480  9.487  9.494  9.502  9.511  9.522  9.534  9.548  9.564  9.583  9.604  9.629  9.657  9.689  9.726  9.769  9.818  9.874  9.938 10.012 10.097 10.194 10.306 10.435 10.582 10.752 10.946 11.169 11.426 11.720 12.058 12.446 12.892 13.403 13.991 14.665 15.439 16.328 17.349 18.521
54526 302 2 220.528743  51.211911 0.167  9.564  9.565  9.566  9.567  9.568  9.569  9.571  9.572  9.574  9.577  9.580  9.583  9.586  9.590  9.595  9.600  9.606  9.614  9.622  9.631  9.642  9.654  9.668  9.684  9.703  9.724  9.749  9.777  9.810  9.847  9.889  9.938  9.995 10.059 10.133 10.219 10.316 10.429 10.557 10.705 10.875 11.070 11.294 11.551 11.847 12.186 12.575 13.022 13.535 14.124 14.800 15.577 16.468 17.492 18.667
54526 302 3 220.528743  51.211911 0.173 10.703 10.703 10.704 10.705 10.706 10.707 10.709 10.711 10.713 10.715 10.717 10.720 10.724 10.727 10.732 10.737 10.743 10.749 10.757 10.766 10.776 10.788 10.801 10.816 10.834 10.854 10.877 10.904 10.934 10.970 11.010 11.056 11.109 11.170 11.240 11.321 11.413 11.519 11.641 11.780 11.941 12.125 12.336 12.579 12.858 13.178 13.545 13.967 14.451 15.008 15.646 16.379 17.221 18.188 19.297
54526 302 4 220.528743  51.211911 0.179  8.239  8.239  8.240  8.241  8.242  8.244  8.245  8.247  8.249  8.251  8.254  8.257  8.260  8.264  8.268  8.274  8.279  8.286  8.294  8.303  8.313  8.325  8.339  8.354  8.372  8.393  8.416  8.444  8.475  8.510  8.551  8.599  8.653  8.715  8.786  8.868  8.962  9.070  9.194  9.336  9.500  9.687  9.902 10.150 10.434 10.760 11.134 11.564 12.057 12.623 13.274 14.021 14.878 15.862 16.993
54526 303 1 222.137908  51.202590 0.178 10.215 10.216 10.217 10.218 10.219 10.220 10.222 10.224 10.226 10.228 10.231 10.234 10.238 10.242 10.247 10.252 10.259 10.266 10.275 10.284 10.295 10.308 10.323 10.339 10.359 10.381 10.406 10.435 10.469 10.507 10.551 10.602 10.660 10.726 10.803 10.891 10.992 11.108 11.241 11.394 11.569 11.770 12.002 12.267 12.572 12.922 13.324 13.785 14.315 14.924 15.622 16.424 17.345 18.402 19.615
54526 303 2 222.137908  51.202590 0.171 19.254 19.254 19.255 19.256 19.257 19.258 19.259 19.260 19.261 19.263 19.265 19.267 19.270 19.273 19.276 19.280 19.285 19.290 19.295 19.302 19.310 19.319 19.329 19.341 19.354 19.370 19.387 19.408 19.431 19.458 19.489 19.524 19.565 19.611 19.665 19.726 19.797 19.878 19.971 20.078 20.200 20.341 20.502 20.688 20.901 21.146 21.427 21.749 22.119 22.544 23.032 23.593 24.236 24.975 25.823
54526 303 3 222.137908  51.202590 0.168 12.885 12.886 12.887 12.888 12.889 12.890 12.891 12.893 12.894 12.896 12.899 12.901 12.905 12.908 12.912 12.917 12.922 12.928 12.936 12.944 12.953 12.964 12.976 12.990 13.006 13.025 13.046 13.071 13.099 13.132 13.169 13.211 13.260 13.317 13.381 13.455 13.541 13.638 13.751 13.879 14.027 14.197 14.392 14.616 14.874 15.169 15.508 15.897 16.344 16.857 17.446 18.123 18.899 19.791 20.815
54526 303 4 222.137908  51.202590 0.173  7.289  7.290  7.291  7.292  7.293  7.295  7.297  7.299  7.301  7.303  7.306  7.310  7.314  7.318  7.323  7.329  7.336  7.344  7.353  7.363  7.375  7.389  7.404  7.422  7.443  7.467  7.494  7.525  7.561  7.602  7.649  7.703  7.765  7.837  7.918  8.013  8.121  8.245  8.387  8.551  8.738  8.954  9.201  9.485  9.812 10.186 10.616 11.110 11.677 12.328 13.075 13.934 14.919 16.050 17.349
54526 304 1 223.747185  51.209996 0.186  7.784  7.784  7.785  7.786  7.787  7.789  7.790  7.792  7.794  7.796  7.799  7.802  7.805  7.809  7.814  7.819  7.825  7.832  7.840  7.849  7.859  7.871  7.885  7.900  7.918  7.939  7.963  7.990  8.021  8.057  8.099  8.146  8.201  8.263  8.335  8.417  8.512  8.621  8.745  8.889  9.053  9.242  9.459  9.708  9.993 10.321 10.698 11.131 11.627 12.198 12.852 13.604 14.467 15.458 16.596
54526 304 2 223.747185  51.209996 0.174  9.541  9.541  9.542  9.543  9.544  9.546  9.547  9.549  9.551  9.554  9.556  9.560  9.563  9.567  9.572  9.577  9.584  9.591  9.599  9.608  9.619  9.632  9.646  9.662  9.681  9.703  9.728  9.756  9.789  9.826  9.870  9.919  9.976 10.041 10.116 10.202 10.301 10.414 10.545 10.694 10.866 11.063 11.289 11.549 11.848 12.190 12.583 13.035 13.554 14.149 14.832 15.617 16.518 17.553 18.741
54526 304 3 223.747185  51.209996 0.167  7.314  7.315  7.316  7.317  7.318  7.319  7.321  7.323  7.324  7.327  7.329  7.332  7.336  7.340  7.344  7.349  7.355  7.362  7.369  7.378  7.389  7.400  7.414  7.429  7.447  7.467  7.491  7.518  7.549  7.584  7.625  7.672  7.725  7.787  7.858  7.939  8.032  8.139  8.262  8.403  8.565  8.751  8.965  9.210  9.492  9.815 10.187 10.613 11.102 11.664 12.309 13.050 13.901 14.877 15.998
54526 304 4 223.747185  51.209996 0.173  9.428  9.428  9.429  9.430  9.431  9.432  9.434  9.435  9.437  9.439  9.441  9.444  9.447  9.451  9.455  9.460  9.465  9.471  9.478  9.487  9.496  9.507  9.519  9.534  9.550  9.569  9.590  9.615  9.644  9.676  9.714  9.757  9.806  9.863  9.928 10.003 10.089 10.188 10.301 10.432 10.581 10.752 10.949 11.176 11.435 11.733 12.076 12.469 12.920 13.438 14.033 14.716 15.500 16.400 17.434
54526 305 1 225.356822  51.209075 0.189  7.884  7.884  7.885  7.886  7.887  7.888  7.890  7.891  7.893  7.895  7.898  7.901  7.904  7.908  7.912  7.917  7.922  7.929  7.936  7.945  7.954  7.966  7.978  7.993  8.010  8.030  8.052  8.078  8.107  8.141  8.180  8.224  8.275  8.334  8.401  8.479  8.568  8.670  8.787  8.922  9.076  9.254  9.457  9.691  9.960 10.268 10.622 11.028 11.495 12.031 12.646 13.352 14.163 15.094 16.163
54526 305 2 225.356822  51.209075 0.178 15.602 15.602 15.603 15.604 15.605 15.606 15.607 15.609 15.611 15.613 15.615 15.617 15.620 15.624 15.628 15.632 15.638 15.644 15.651 15.658 15.668 15.678 15.690 15.704 15.719 15.738 15.758 15.782 15.810 15.841 15.877 15.919 15.967 16.021 16.084 16.156 16.239 16.334 16.444 16.569 16.713 16.878 17.068 17.286 17.537 17.824 18.154 18.533 18.967 19.467 20.040 20.698 21.454 22.322 23.318
54526 305 3 225.356822  51.209075 0.164  9.247  9.247  9.248  9.249  9.249  9.250  9.251  9.253  9.254  9.256  9.257  9.260  9.262  9.265  9.268  9.272  9.276  9.281  9.286  9.293  9.300  9.309  9.318  9.329  9.342  9.357  9.374  9.393  9.415  9.441  9.470  9.503  9.542  9.586  9.637  9.695  9.762  9.839  9.928 10.029 10.146 10.279 10.433 10.609 10.811 11.044 11.311 11.617 11.969 12.372 12.836 13.368 13.979 14.681 15.487
54526 305 4 225.356822  51.209075 0.169 10.923 10.924 10.924 10.925 10.926 10.928 10.929 10.931 10.933 10.935 10.937 10.940 10.944 10.947 10.952 10.957 10.962 10.969 10.976 10.985 10.995 11.006 11.019 11.034 11.052 11.071 11.094 11.120 11.150 11.185 11.224 11.270 11.322 11.381 11.450 11.529 11.619 11.723 11.843 11.980 12.137 12.317 12.525 12.763 13.036 13.350 13.710 14.124 14.599 15.144 15.770 16.489 17.314 18.262 19.350
54526 306 1 226.941756  51.270795 0.216 21.903 21.904 21.904 21.905 21.905 21.906 21.907 21.908 21.909 21.910 21.912 21.914 21.916 21.918 21.920 21.923 21.927 21.931 21.935 21.941 21.947 21.953 21.961 21.970 21.981 21.993 22.007 22.022 22.040 22.061 22.085 22.112 22.144 22.180 22.221 22.269 22.324 22.386 22.458 22.541 22.636 22.745 22.870 23.014 23.179 23.368 23.586 23.836 24.122 24.451 24.829 25.263 25.762 26.334 26.991
54526 306 2 226.941756  51.270795 0.149 10.415 10.416 10.417 10.418 10.419 10.420 10.421 10.423 10.425 10.427 10.429 10.432 10.435 10.439 10.443 10.448 10.454 10.461 10.468 10.476 10.486 10.498 10.510 10.525 10.542 10.562 10.584 10.610 10.640 10.674 10.713 10.757 10.809 10.868 10.936 11.013 11.103 11.205 11.323 11.458 11.614 11.792 11.997 12.232 12.502 12.811 13.167 13.576 14.045 14.583 15.201 15.911 16.726 17.662 18.736
54526 306 3 226.941756  51.270795 0.188 13.525 13.526 13.526 13.527 13.528 13.529 13.530 13.532 13.534 13.535 13.538 13.540 13.543 13.546 13.550 13.555 13.560 13.565 13.572 13.579 13.588 13.598 13.610 13.623 13.638 13.655 13.675 13.698 13.724 13.755 13.789 13.829 13.875 13.927 13.987 14.057 14.136 14.227 14.332 14.452 14.590 14.748 14.930 15.139 15.378 15.654 15.970 16.332 16.749 17.227 17.776 18.407 19.131 19.962 20.916
54526 306 4 226.941756  51.270795 0.146 11.491 11.491 11.492 11.493 11.494 11.495 11.496 11.497 11.498 11.500 11.502 11.504 11.507 11.509 11.513 11.517 11.521 11.526 11.532 11.538 11.546 11.554 11.564 11.576 11.589 11.604 11.621 11.641 11.664 11.690 11.720 11.755 11.795 11.840 11.892 11.952 12.021 12.100 12.191 12.296 12.415 12.553 12.711 12.892 13.100 13.339 13.614 13.929 14.291 14.706 15.183 15.730 16.359 17.081 17.909
54526 307 1 228.505385  51.198867 0.174 10.250 10.250 10.251 10.252 10.253 10.254 10.256 10.257 10.259 10.261 10.263 10.266 10.269 10.272 10.276 10.281 10.286 10.293 10.300 10.308 10.317 10.328 10.340 10.354 10.370 10.388 10.410 10.434 10.462 10.494 10.531 10.573 10.622 10.678 10.742 10.815 10.900 10.997 11.108 11.236 11.383 11.552 11.745 11.967 12.223 12.516 12.852 13.238 13.682 14.191 14.775 15.447 16.217 17.102 18.118
54526 307 2 228.505385  51.198867 0.174  8.095  8.095  8.096  8.097  8.098  8.099  8.100  8.101  8.103  8.105  8.107  8.110  8.112  8.116  8.120  8.124  8.129  8.134  8.141  8.149  8.157  8.167  8.178  8.191  8.206  8.224  8.243  8.266  8.292  8.322  8.356  8.396  8.441  8.493  8.552  8.621  8.699  8.790  8.893  9.012  9.149  9.306  9.486  9.692  9.930 10.202 10.515 10.874 11.287 11.760 12.304 12.928 13.645 14.468 15.413
54526 307 3 228.505385  51.198867 0.164 11.156 11.157 11.158 11.158 11.159 11.160 11.162 11.163 11.165 11.167 11.169 11.171 11.174 11.177 11.181 11.186 11.190 11.196 11.203 11.210 11.219 11.229 11.240 11.253 11.268 11.285 11.305 11.328 11.354 11.384 11.418 11.457 11.503 11.555 11.614 11.683 11.761 11.852 11.955 12.074 12.211 12.368 12.548 12.755 12.992 13.265 13.578 13.937 14.350 14.824 15.367 15.992 16.709 17.532 18.478
54526 307 4 228.505385  51.198867 0.188 12.880 12.880 12.881 12.882 12.882 12.883 12.884 12.886 12.887 12.889 12.891 12.893 12.896 12.898 12.902 12.906 12.910 12.915 12.921 12.928 12.935 12.944 12.954 12.966 12.979 12.995 13.012 13.032 13.056 13.082 13.113 13.148 13.188 13.234 13.288 13.349 13.419 13.499 13.591 13.697 13.819 13.959 14.119 14.304 14.515 14.758 15.037 15.357 15.724 16.146 16.631 17.187 17.826 18.559 19.402
54526 308 1 230.134791  51.210170 0.188 10.852 10.853 10.854 10.855 10.856 10.857 10.858 10.860 10.861 10.864 10.866 10.868 10.871 10.875 10.879 10.884 10.889 10.895 10.902 10.910 10.919 10.930 10.942 10.956 10.972 10.990 11.011 11.035 11.063 11.095 11.131 11.173 11.221 11.277 11.340 11.413 11.497 11.593 11.703 11.830 11.976 12.143 12.335 12.555 12.808 13.098 13.431 13.814 14.254 14.758 15.337 16.003 16.766 17.643 18.650
54526 308 2 230.134791  51.210170 0.175  8.283  8.284  8.285  8.286  8.287  8.288  8.290  8.291  8.293  8.296  8.298  8.301  8.305  8.309  8.313  8.319  8.325  8.332  8.340  8.349  8.359  8.371  8.385  8.401  8.419  8.440  8.465  8.492  8.524  8.560  8.602  8.650  8.705  8.769  8.842  8.925  9.021  9.131  9.257  9.402  9.569  9.760  9.980 10.232 10.522 10.854 11.236 11.674 12.177 12.755 13.418 14.179 15.054 16.057 17.210
54526 308 3 230.134791  51.210170 0.166 10.408 10.409 10.409 10.410 10.411 10.412 10.413 10.415 10.416 10.418 10.420 10.423 10.426 10.429 10.433 10.437 10.442 10.447 10.454 10.461 10.470 10.480 10.491 10.504 10.519 10.536 10.555 10.578 10.603 10.633 10.667 10.706 10.751 10.802 10.861 10.929 11.006 11.096 11.198 11.316 11.451 11.606 11.784 11.989 12.224 12.494 12.803 13.159 13.567 14.035 14.573 15.191 15.900 16.715 17.650
54526 308 4 230.134791  51.210170 0.173 10.200 10.201 10.202 10.203 10.204 10.205 10.207 10.208 10.210 10.212 10.215 10.218 10.221 10.225 10.229 10.234 10.240 10.246 10.254 10.263 10.273 10.284 10.297 10.312 10.330 10.349 10.372 10.398 10.428 10.463 10.503 10.548 10.600 10.660 10.729 10.808 10.899 11.003 11.123 11.260 11.418 11.599 11.807 12.046 12.320 12.634 12.996 13.410 13.887 14.434 15.062 15.782 16.610 17.561 18.652
54526 309 1 231.697765  51.242480 0.188 15.533 15.534 15.534 15.535 15.536 15.537 15.538 15.539 15.541 15.543 15.544 15.547 15.549 15.552 15.556 15.560 15.564 15.569 15.575 15.582 15.590 15.599 15.609 15.621 15.634 15.650 15.668 15.688 15.712 15.739 15.770 15.805 15.846 15.893 15.947 16.009 16.080 16.161 16.255 16.362 16.486 16.627 16.790 16.977 17.191 17.437 17.720 18.044 18.417 18.845 19.336 19.900 20.547 21.291 22.144
54526 309 2 231.697765  51.242480 0.151 15.460 15.461 15.462 15.463 15.464 15.465 15.466 15.468 15.470 15.472 15.474 15.477 15.480 15.484 15.488 15.493 15.499 15.505 15.512 15.521 15.531 15.542 15.554 15.569 15.586 15.605 15.628 15.653 15.682 15.716 15.755 15.799 15.850 15.908 15.976 16.053 16.141 16.243 16.359 16.493 16.647 16.823 17.026 17.259 17.526 17.833 18.185 18.589 19.054 19.587 20.199 20.902 21.708 22.635 23.699
54526 309 3 231.697765  51.242480 0.185 14.730 14.731 14.731 14.732 14.733 14.735 14.736 14.737 14.739 14.741 14.744 14.746 14.749 14.753 14.757 14.762 14.767 14.773 14.780 14.788 14.798 14.808 14.821 14.835 14.851 14.870 14.891 14.916 14.944 14.976 15.013 15.056 15.105 15.161 15.226 15.300 15.385 15.483 15.595 15.724 15.871 16.041 16.236 16.460 16.717 17.012 17.351 17.740 18.186 18.699 19.288 19.963 20.740 21.631 22.654
54526 309 4 231.697765  51.242480 0.167  8.243  8.244  8.245  8.246  8.247  8.248  8.249  8.251  8.252  8.254  8.257  8.259  8.262  8.266  8.270  8.274  8.279  8.285  8.292  8.300  8.309  8.319  8.331  8.345  8.360  8.378  8.399  8.423  8.450  8.481  8.517  8.558  8.606  8.660  8.722  8.794  8.876  8.970  9.079  9.203  9.346  9.510  9.698  9.914 10.163 10.448 10.775 11.150 11.582 12.077 12.646 13.298 14.048 14.909 15.897
54526 310 1 233.348460  51.245519 0.209 16.061 16.061 16.062 16.063 16.064 16.065 16.066 16.068 16.070 16.072 16.074 16.076 16.079 16.083 16.087 16.091 16.097 16.103 16.110 16.118 16.127 16.137 16.149 16.163 16.179 16.197 16.218 16.242 16.269 16.301 16.337 16.378 16.426 16.481 16.544 16.616 16.699 16.794 16.904 17.029 17.173 17.339 17.529 17.747 17.998 18.285 18.616 18.995 19.430 19.930 20.504 21.163 21.920 22.788 23.786
54526 310 2 233.348460  51.245519 0.167 10.521 10.521 10.522 10.523 10.524 10.525 10.526 10.527 10.529 10.531 10.533 10.535 10.538 10.541 10.545 10.549 10.554 10.559 10.566 10.573 10.581 10.591 10.602 10.614 10.629 10.646 10.665 10.687 10.712 10.741 10.774 10.812 10.856 10.906 10.964 11.030 11.106 11.193 11.293 11.408 11.541 11.692 11.866 12.066 12.296 12.560 12.862 13.210 13.609 14.067 14.593 15.197 15.890 16.687 17.601
54526 310 3 233.348460  51.245519 0.179  8.360  8.360  8.361  8.362  8.363  8.364  8.365  8.367  8.368  8.370  8.372  8.375  8.378  8.381  8.385  8.389  8.395  8.400  8.407  8.415  8.423  8.433  8.445  8.458  8.474  8.491  8.511  8.534  8.561  8.591  8.626  8.666  8.712  8.765  8.826  8.896  8.976  9.068  9.173  9.294  9.433  9.593  9.776  9.987 10.228 10.506 10.825 11.190 11.610 12.093 12.646 13.282 14.012 14.850 15.812
54526 310 4 233.348460  51.245519 0.152  9.934  9.934  9.935  9.936  9.936  9.937  9.938  9.940  9.941  9.943  9.945  9.947  9.949  9.952  9.955  9.959  9.964  9.969  9.974  9.981  9.988  9.997 10.007 10.018 10.031 10.046 10.064 10.083 10.106 10.132 10.162 10.196 10.236 10.281 10.333 10.393 10.461 10.540 10.631 10.734 10.854 10.990 11.148 11.328 11.535 11.773 12.046 12.359 12.719 13.132 13.607 14.152 14.777 15.495 16.320
54526 311 1 234.944216  51.185865 0.181 11.577 11.577 11.578 11.579 11.579 11.580 11.581 11.582 11.583 11.585 11.586 11.588 11.590 11.592 11.595 11.598 11.602 11.606 11.611 11.617 11.623 11.630 11.638 11.648 11.659 11.672 11.686 11.703 11.722 11.744 11.769 11.798 11.831 11.869 11.913 11.963 12.021 12.087 12.163 12.251 12.351 12.466 12.598 12.750 12.924 13.124 13.354 13.618 13.920 14.268 14.667 15.126 15.652 16.256 16.950
54526 311 2 234.944216  51.185865 0.191 12.105 12.106 12.106 12.107 12.108 12.108 12.109 12.110 12.112 12.113 12.115 12.116 12.119 12.121 12.124 12.127 12.131 12.135 12.140 12.145 12.152 12.159 12.168 12.177 12.189 12.201 12.216 12.233 12.252 12.275 12.300 12.330 12.363 12.402 12.446 12.497 12.556 12.623 12.700 12.789 12.891 13.007 13.142 13.296 13.472 13.675 13.908 14.176 14.483 14.836 15.241 15.706 16.240 16.853 17.557
54526 311 3 234.944216  51.185865 0.151 13.598 13.598 13.599 13.599 13.600 13.601 13.601 13.602 13.603 13.605 13.606 13.607 13.609 13.611 13.614 13.616 13.620 13.623 13.627 13.632 13.638 13.644 13.651 13.659 13.669 13.680 13.692 13.706 13.723 13.742 13.764 13.788 13.817 13.850 13.888 13.931 13.981 14.038 14.103 14.179 14.265 14.364 14.478 14.609 14.760 14.932 15.130 15.357 15.618 15.918 16.262 16.658 17.111 17.632 18.230
54526 311 4 234.944216  51.185865 0.177 12.022 12.023 12.023 12.024 12.025 12.025 12.026 12.027 12.028 12.030 12.031 12.033 12.035 12.037 12.040 12.043 12.046 12.050 12.055 12.060 12.066 12.073 12.080 12.089 12.100 12.112 12.125 12.141 12.159 12.180 12.203 12.231 12.262 12.298 12.339 12.386 12.441 12.503 12.575 12.657 12.752 12.860 12.984 13.127 13.292 13.480 13.696 13.945 14.230 14.558 14.934 15.365 15.861 16.430 17.084
54526 312 1 236.486599  51.197260 0.174  8.705  8.706  8.706  8.707  8.708  8.709  8.710  8.711  8.713  8.714  8.716  8.718  8.721  8.724  8.727  8.731  8.736  8.741  8.746  8.753  8.761  8.770  8.780  8.791  8.805  8.820  8.837  8.858  8.881  8.907  8.938  8.973  9.013  9.059  9.112  9.173  9.243  9.323  9.415  9.521  9.643  9.782  9.942 10.126 10.337 10.580 10.858 11.177 11.544 11.965 12.449 13.004 13.642 14.373 15.214
54526 312 2 236.486599  51.197260 0.174 10.642 10.643 10.643 10.644 10.645 10.646 10.647 10.648 10.649 10.651 10.653 10.655 10.657 10.660 10.663 10.666 10.670 10.675 10.680 10.687 10.694 10.702 10.711 10.722 10.734 10.748 10.765 10.783 10.805 10.829 10.858 10.890 10.927 10.970 11.019 11.075 11.140 11.214 11.300 11.398 11.510 11.639 11.787 11.958 12.153 12.377 12.635 12.931 13.270 13.660 14.108 14.622 15.212 15.889 16.667
54526 312 3 236.486599  51.197260 0.163  7.554  7.554  7.555  7.556  7.556  7.557  7.558  7.559  7.561  7.562  7.564  7.566  7.569  7.571  7.575  7.578  7.582  7.587  7.592  7.599  7.606  7.614  7.624  7.635  7.647  7.661  7.678  7.697  7.718  7.743  7.772  7.805  7.843  7.886  7.936  7.993  8.058  8.134  8.220  8.319  8.433  8.564  8.714  8.886  9.084  9.312  9.573  9.872 10.216 10.611 11.065 11.586 12.184 12.870 13.658
54526 312 4 236.486599  51.197260 0.188 12.060 12.060 12.060 12.061 12.062 12.062 12.063 12.064 12.065 12.067 12.068 12.070 12.072 12.074 12.077 12.080 12.083 12.087 12.092 12.097 12.103 12.110 12.118 12.127 12.137 12.149 12.163 12.179 12.197 12.218 12.242 12.269 12.301 12.337 12.378 12.426 12.481 12.544 12.616 12.699 12.794 12.903 13.029 13.173 13.338 13.528 13.746 13.996 14.284 14.614 14.992 15.427 15.927 16.500 17.158
54526 315 1 241.319109  51.210123 0.190  6.929  6.929  6.930  6.930  6.931  6.932  6.933  6.934  6.935  6.937  6.939  6.941  6.943  6.946  6.949  6.952  6.956  6.961  6.966  6.972  6.979  6.987  6.996  7.006  7.018  7.032  7.047  7.066  7.086  7.110  7.138  7.169  7.205  7.247  7.294  7.349  7.412  7.484  7.567  7.662  7.771  7.896  8.040  8.205  8.394  8.612  8.862  9.149  9.478  9.856 10.291 10.789 11.362 12.019 12.774
54526 315 2 241.319109  51.210123 0.178  7.978  7.979  7.979  7.980  7.981  7.982  7.983  7.984  7.985  7.987  7.988  7.990  7.992  7.995  7.998  8.002  8.005  8.010  8.015  8.021  8.028  8.036  8.045  8.055  8.067  8.081  8.097  8.115  8.135  8.159  8.186  8.218  8.254  8.295  8.342  8.397  8.459  8.531  8.614  8.708  8.817  8.941  9.085  9.249  9.438  9.655  9.903 10.189 10.517 10.894 11.326 11.823 12.393 13.048 13.799
54526 315 3 241.319109  51.210123 0.163 12.067 12.067 12.068 12.068 12.069 12.069 12.070 12.071 12.072 12.073 12.074 12.076 12.077 12.079 12.082 12.084 12.087 12.091 12.094 12.099 12.104 12.110 12.117 12.124 12.133 12.144 12.155 12.169 12.184 12.202 12.222 12.246 12.273 12.304 12.339 12.380 12.427 12.480 12.542 12.613 12.694 12.787 12.894 13.017 13.158 13.321 13.507 13.720 13.966 14.248 14.571 14.942 15.369 15.858 16.420
54526 315 4 241.319109  51.210123 0.171 10.571 10.572 10.573 10.574 10.575 10.576 10.577 10.578 10.580 10.582 10.584 10.586 10.589 10.593 10.596 10.601 10.606 10.611 10.618 10.625 10.634 10.644 10.655 10.668 10.683 10.700 10.720 10.742 10.768 10.798 10.832 10.871 10.916 10.968 11.027 11.095 11.174 11.264 11.367 11.485 11.621 11.777 11.957 12.162 12.399 12.670 12.982 13.339 13.750 14.222 14.763 15.385 16.098 16.918 17.858
54526 317 2 244.564044  51.178391 0.206  8.176  8.176  8.177  8.178  8.178  8.179  8.181  8.182  8.183  8.185  8.187  8.189  8.191  8.194  8.198  8.201  8.206  8.211  8.216  8.223  8.230  8.239  8.249  8.260  8.273  8.288  8.306  8.325  8.348  8.374  8.404  8.439  8.478  8.524  8.576  8.635  8.704  8.783  8.873  8.977  9.096  9.233  9.391  9.571  9.778 10.016 10.290 10.603 10.963 11.377 11.852 12.397 13.023 13.742 14.567
54526 318 1 238.700432  53.186158 0.178  6.615  6.616  6.616  6.617  6.618  6.619  6.620  6.622  6.623  6.625  6.627  6.629  6.632  6.635  6.639  6.643  6.648  6.653  6.659  6.666  6.674  6.684  6.694  6.707  6.721  6.737  6.756  6.777  6.802  6.830  6.863  6.900  6.943  6.992  7.048  7.113  7.187  7.273  7.371  7.483  7.612  7.761  7.931  8.127  8.351  8.609  8.905  9.245  9.635 10.083 10.597 11.187 11.865 12.644 13.538
54526 318 2 238.700432  53.186158 0.187  7.480  7.480  7.481  7.482  7.483  7.484  7.486  7.487  7.489  7.491  7.493  7.496  7.499  7.502  7.506  7.510  7.516  7.522  7.528  7.536  7.545  7.556  7.568  7.581  7.597  7.615  7.635  7.659  7.686  7.718  7.754  7.795  7.842  7.896  7.959  8.030  8.113  8.207  8.315  8.440  8.583  8.747  8.935  9.151  9.400  9.685 10.012 10.388 10.819 11.315 11.883 12.536 13.286 14.147 15.136
54526 318 3 238.700432  53.186158 0.154  9.965  9.966  9.966  9.967  9.968  9.969  9.970  9.971  9.973  9.974  9.976  9.979  9.981  9.984  9.987  9.991  9.995 10.000 10.006 10.013 10.020 10.029 10.039 10.051 10.064 10.079 10.096 10.116 10.139 10.166 10.196 10.231 10.271 10.316 10.369 10.429 10.498 10.578 10.669 10.774 10.895 11.033 11.192 11.374 11.583 11.823 12.099 12.416 12.779 13.197 13.676 14.226 14.858 15.584 16.417
54526 318 4 238.700432  53.186158 0.180 13.928 13.928 13.929 13.930 13.930 13.931 13.932 13.933 13.935 13.936 13.938 13.940 13.942 13.944 13.947 13.951 13.954 13.959 13.964 13.970 13.976 13.984 13.993 14.003 14.015 14.028 14.043 14.061 14.081 14.104 14.130 14.161 14.196 14.236 14.282 14.335 14.396 14.466 14.546 14.638 14.744 14.865 15.004 15.164 15.348 15.559 15.801 16.079 16.398 16.764 17.185 17.668 18.222 18.859 19.590
54526 319 1 237.045776  53.245937 0.206  5.648  5.649  5.650  5.650  5.651  5.652  5.653  5.654  5.656  5.658  5.660  5.662  5.664  5.667  5.671  5.675  5.679  5.684  5.690  5.697  5.704  5.713  5.723  5.735  5.749  5.764  5.782  5.802  5.825  5.852  5.883  5.918  5.958  6.005  6.058  6.120  6.190  6.271  6.364  6.470  6.593  6.733  6.894  7.079  7.292  7.536  7.816  8.138  8.507  8.932  9.419  9.978 10.620 11.357 12.203
54526 319 2 237.045776  53.245937 0.166 12.157 12.158 12.158 12.159 12.160 12.161 12.162 12.163 12.164 12.166 12.167 12.169 12.172 12.174 12.177 12.181 12.185 12.189 12.195 12.201 12.208 12.216 12.225 12.235 12.247 12.261 12.277 12.295 12.316 12.340 12.367 12.399 12.435 12.477 12.525 12.580 12.643 12.715 12.798 12.894 13.003 13.129 13.274 13.440 13.630 13.849 14.100 14.388 14.719 15.099 15.535 16.036 16.612 17.272 18.030
54526 319 3 237.045776  53.245937 0.174  4.956  4.957  4.957  4.958  4.959  4.960  4.961  4.963  4.964  4.966  4.968  4.971  4.974  4.977  4.981  4.985  4.990  4.995  5.002  5.009  5.018  5.027  5.039  5.052  5.066  5.083  5.103  5.125  5.151  5.180  5.214  5.253  5.297  5.349  5.407  5.475  5.552  5.641  5.743  5.861  5.995  6.150  6.327  6.531  6.765  7.034  7.342  7.696  8.103  8.569  9.105  9.721 10.427 11.238 12.170
54526 319 4 237.045776  53.245937 0.153  6.822  6.823  6.823  6.824  6.825  6.825  6.826  6.828  6.829  6.830  6.832  6.834  6.836  6.839  6.842  6.845  6.849  6.854  6.859  6.865  6.872  6.880  6.889  6.899  6.911  6.925  6.941  6.959  6.979  7.003  7.030  7.062  7.098  7.139  7.187  7.241  7.304  7.375  7.458  7.553  7.661  7.786  7.929  8.094  8.283  8.500  8.749  9.035  9.363  9.740 10.173 10.670 11.241 11.896 12.648
54526 320 1 235.300345  53.197226 0.170  7.024  7.025  7.026  7.026  7.027  7.028  7.030  7.031  7.033  7.035  7.037  7.039  7.042  7.046  7.049  7.054  7.059  7.064  7.071  7.078  7.087  7.097  7.109  7.122  7.137  7.154  7.174  7.197  7.223  7.253  7.287  7.327  7.373  7.425  7.485  7.554  7.633  7.724  7.828  7.948  8.085  8.243  8.424  8.632  8.871  9.145  9.460  9.821 10.236 10.713 11.260 11.888 12.609 13.437 14.388
54526 320 2 235.300345  53.197226 0.169 11.157 11.157 11.158 11.159 11.159 11.160 11.161 11.162 11.164 11.165 11.167 11.169 11.171 11.174 11.177 11.180 11.184 11.189 11.194 11.200 11.206 11.214 11.223 11.234 11.245 11.259 11.275 11.293 11.313 11.337 11.364 11.395 11.431 11.472 11.520 11.574 11.636 11.707 11.790 11.884 11.992 12.116 12.259 12.423 12.611 12.826 13.074 13.359 13.685 14.061 14.491 14.986 15.554 16.205 16.954
54526 320 3 235.300345  53.197226 0.165  7.226  7.227  7.227  7.228  7.229  7.230  7.232  7.233  7.235  7.237  7.239  7.241  7.244  7.248  7.252  7.256  7.261  7.267  7.274  7.281  7.290  7.300  7.312  7.326  7.341  7.359  7.379  7.402  7.429  7.460  7.495  7.535  7.582  7.635  7.697  7.767  7.848  7.940  8.047  8.169  8.309  8.471  8.656  8.868  9.112  9.392  9.714 10.083 10.507 10.993 11.552 12.194 12.930 13.776 14.747
54526 320 4 235.300345  53.197226 0.191  6.928  6.929  6.930  6.930  6.931  6.932  6.933  6.935  6.936  6.938  6.940  6.942  6.945  6.948  6.951  6.955  6.960  6.965  6.971  6.978  6.986  6.995  7.006  7.018  7.032  7.048  7.066  7.087  7.111  7.138  7.170  7.206  7.248  7.296  7.351  7.414  7.487  7.570  7.666  7.776  7.902  8.047  8.213  8.404  8.624  8.875  9.164  9.496  9.877 10.315 10.817 11.394 12.056 12.816 13.689
54553  16 1 127.751077  40.202360 0.180  8.884  8.884  8.884  8.885  8.885  8.886  8.886  8.887  8.888  8.889  8.890  8.892  8.893  8.895  8.897  8.899  8.902  8.905  8.908  8.912  8.917  8.922  8.928  8.935  8.943  8.953  8.963  8.975  8.989  9.005  9.024  9.045  9.069  9.097  9.129  9.165  9.207  9.256  9.311  9.375  9.448  9.532  9.629  9.739  9.866 10.012 10.180 10.372 10.593 10.847 11.138 11.472 11.856 12.297 12.803
54553  16 2 127.751077  40.202360 0.179 12.762 12.762 12.762 12.763 12.763 12.764 12.764 12.765 12.766 12.767 12.768 12.769 12.770 12.772 12.773 12.775 12.778 12.780 12.784 12.787 12.791 12.796 12.801 12.807 12.814 12.822 12.832 12.842 12.855 12.869 12.885 12.903 12.925 12.949 12.977 13.009 13.046 13.088 13.137 13.193 13.257 13.331 13.416 13.513 13.624 13.753 13.900 14.068 14.262 14.485 14.741 15.034 15.371 15.758 16.202
54553  16 3 127.751077  40.202360 0.162 10.454 10.455 10.455 10.456 10.456 10.457 10.457 10.458 10.459 10.460 10.461 10.463 10.464 10.466 10.468 10.471 10.474 10.477 10.480 10.485 10.489 10.495 10.501 10.509 10.517 10.527 10.538 10.551 10.565 10.582 10.601 10.623 10.649 10.678 10.711 10.749 10.794 10.844 10.902 10.969 11.046 11.133 11.234 11.350 11.483 11.636 11.812 12.013 12.245 12.510 12.815 13.165 13.567 14.029 14.558
54553  16 4 127.751077  40.202360 0.177 10.309 10.310 10.310 10.311 10.311 10.312 10.313 10.314 10.315 10.317 10.318 10.320 10.322 10.324 10.327 10.330 10.333 10.337 10.342 10.347 10.353 10.360 10.368 10.378 10.388 10.400 10.414 10.430 10.449 10.470 10.494 10.522 10.554 10.590 10.632 10.681 10.736 10.800 10.873 10.957 11.053 11.164 11.291 11.437 11.604 11.796 12.017 12.271 12.562 12.896 13.279 13.720 14.225 14.806 15.473
54553  17 1 129.021985  40.203115 0.171 10.319 10.320 10.320 10.321 10.322 10.323 10.324 10.325 10.326 10.327 10.329 10.331 10.333 10.336 10.339 10.342 10.346 10.350 10.355 10.361 10.368 10.376 10.385 10.395 10.406 10.420 10.435 10.453 10.473 10.496 10.523 10.553 10.589 10.629 10.675 10.729 10.790 10.860 10.941 11.033 11.139 11.261 11.401 11.562 11.747 11.959 12.202 12.481 12.802 13.170 13.593 14.079 14.636 15.276 16.011
54553  17 2 129.021985  40.203115 0.169  8.819  8.820  8.820  8.821  8.822  8.823  8.824  8.825  8.827  8.828  8.830  8.832  8.835  8.838  8.841  8.845  8.849  8.854  8.860  8.867  8.875  8.883  8.893  8.905  8.918  8.933  8.951  8.971  8.994  9.021  9.051  9.086  9.126  9.172  9.225  9.286  9.356  9.436  9.528  9.633  9.754  9.893 10.053 10.236 10.447 10.689 10.966 11.285 11.651 12.071 12.553 13.107 13.743 14.473 15.311
54553  17 3 129.021985  40.203115 0.166 10.598 10.598 10.599 10.600 10.600 10.601 10.603 10.604 10.605 10.607 10.609 10.611 10.614 10.617 10.620 10.624 10.628 10.633 10.639 10.646 10.654 10.663 10.673 10.685 10.698 10.713 10.731 10.751 10.775 10.802 10.832 10.868 10.908 10.955 11.008 11.070 11.140 11.221 11.314 11.421 11.543 11.684 11.846 12.031 12.244 12.488 12.769 13.091 13.461 13.886 14.374 14.934 15.577 16.315 17.163
54553  17 4 129.021985  40.203115 0.187  6.525  6.526  6.527  6.527  6.528  6.529  6.531  6.532  6.534  6.536  6.538  6.541  6.544  6.547  6.551  6.555  6.560  6.566  6.573  6.581  6.589  6.600  6.611  6.625  6.640  6.658  6.678  6.701  6.728  6.759  6.794  6.834  6.881  6.934  6.996  7.066  7.147  7.239  7.346  7.468  7.608  7.769  7.954  8.167  8.411  8.691  9.012  9.381  9.805 10.292 10.850 11.492 12.228 13.074 14.045
54553  18 1 130.412681  40.204048 0.194 13.820 13.820 13.821 13.821 13.822 13.823 13.824 13.825 13.827 13.828 13.830 13.832 13.835 13.838 13.841 13.845 13.849 13.854 13.859 13.866 13.873 13.882 13.892 13.903 13.916 13.930 13.947 13.967 13.989 14.015 14.045 14.078 14.117 14.162 14.213 14.272 14.340 14.417 14.506 14.609 14.726 14.861 15.016 15.194 15.398 15.632 15.901 16.210 16.565 16.972 17.440 17.977 18.594 19.301 20.114
54553  18 2 130.412681  40.204048 0.191 15.823 15.823 15.824 15.824 15.825 15.826 15.827 15.828 15.829 15.830 15.832 15.833 15.835 15.838 15.840 15.843 15.847 15.851 15.855 15.861 15.867 15.874 15.882 15.891 15.901 15.913 15.927 15.943 15.962 15.983 16.007 16.034 16.066 16.103 16.144 16.193 16.248 16.311 16.384 16.467 16.563 16.674 16.800 16.945 17.112 17.303 17.523 17.776 18.065 18.398 18.780 19.218 19.722 20.300 20.964
54553  18 3 130.412681  40.204048 0.151  7.238  7.238  7.239  7.240  7.241  7.242  7.244  7.245  7.247  7.249  7.251  7.254  7.257  7.260  7.264  7.268  7.274  7.280  7.286  7.294  7.303  7.314  7.325  7.339  7.355  7.373  7.393  7.417  7.444  7.475  7.511  7.552  7.600  7.654  7.716  7.788  7.870  7.964  8.073  8.197  8.340  8.504  8.692  8.908  9.156  9.441  9.768 10.143 10.574 11.069 11.637 12.290 13.039 13.899 14.887
54553  18 4 130.412681  40.204048 0.159 10.413 10.413 10.414 10.415 10.416 10.416 10.418 10.419 10.420 10.422 10.424 10.426 10.428 10.431 10.434 10.438 10.442 10.447 10.453 10.459 10.467 10.475 10.485 10.496 10.509 10.524 10.540 10.560 10.582 10.608 10.637 10.671 10.710 10.754 10.806 10.864 10.932 11.009 11.098 11.200 11.317 11.451 11.606 11.783 11.987 12.220 12.489 12.797 13.151 13.557 14.023 14.558 15.173 15.879 16.689
54553  19 1 131.688878  40.205020 0.185  8.648  8.648  8.649  8.650  8.650  8.651  8.653  8.654  8.656  8.657  8.659  8.662  8.664  8.667  8.671  8.675  8.680  8.685  8.691  8.698  8.706  8.716  8.727  8.739  8.753  8.769  8.788  8.809  8.834  8.862  8.894  8.931  8.974  9.023  9.079  9.143  9.217  9.302  9.400  9.512  9.641  9.788  9.958 10.153 10.376 10.633 10.928 11.266 11.655 12.101 12.613 13.202 13.877 14.652 15.542
54553  19 2 131.688878  40.205020 0.181 10.204 10.205 10.205 10.206 10.207 10.208 10.209 10.210 10.211 10.213 10.215 10.217 10.219 10.222 10.225 10.229 10.233 10.238 10.243 10.250 10.257 10.265 10.275 10.286 10.298 10.313 10.329 10.348 10.370 10.395 10.424 10.457 10.495 10.538 10.588 10.646 10.712 10.787 10.874 10.974 11.089 11.220 11.371 11.545 11.744 11.973 12.235 12.536 12.882 13.280 13.736 14.260 14.861 15.551 16.344
54553  19 3 131.688878  40.205020 0.160  8.457  8.457  8.458  8.459  8.459  8.460  8.461  8.463  8.464  8.466  8.468  8.470  8.473  8.476  8.479  8.483  8.487  8.492  8.498  8.505  8.513  8.522  8.532  8.544  8.557  8.572  8.590  8.610  8.634  8.661  8.691  8.727  8.767  8.814  8.867  8.929  8.999  9.080  9.173  9.280  9.402  9.543  9.705  9.890 10.103 10.348 10.628 10.951 11.321 11.746 12.233 12.794 13.437 14.175 15.023
54553  19 4 131.688878  40.205020 0.174  5.823  5.823  5.824  5.825  5.826  5.827  5.829  5.830  5.832  5.834  5.837  5.840  5.843  5.847  5.851  5.856  5.861  5.868  5.875  5.883  5.893  5.904  5.917  5.931  5.948  5.967  5.990  6.015  6.044  6.078  6.116  6.160  6.211  6.269  6.336  6.413  6.501  6.602  6.718  6.852  7.005  7.180  7.382  7.614  7.880  8.186  8.536  8.939  9.402  9.932 10.542 11.242 12.045 12.968 14.027
54553  20 1 132.970474  40.205864 0.179  7.094  7.095  7.096  7.096  7.097  7.098  7.099  7.101  7.102  7.104  7.106  7.109  7.111  7.114  7.118  7.122  7.126  7.132  7.138  7.145  7.153  7.162  7.173  7.185  7.199  7.215  7.234  7.255  7.280  7.308  7.340  7.377  7.419  7.468  7.524  7.588  7.662  7.746  7.844  7.955  8.083  8.231  8.399  8.593  8.816  9.072  9.365  9.702 10.089 10.533 11.044 11.629 12.302 13.074 13.960
54553  20 2 132.970474  40.205864 0.173 10.171 10.172 10.173 10.173 10.174 10.175 10.177 10.178 10.180 10.181 10.183 10.186 10.189 10.192 10.195 10.199 10.204 10.210 10.216 10.223 10.231 10.241 10.252 10.264 10.279 10.295 10.314 10.336 10.361 10.390 10.423 10.460 10.504 10.554 10.611 10.676 10.752 10.838 10.938 11.052 11.183 11.334 11.506 11.705 11.932 12.194 12.494 12.839 13.235 13.689 14.211 14.810 15.498 16.288 17.194
54553  20 3 132.970474  40.205864 0.166  9.976  9.976  9.976  9.977  9.977  9.978  9.978  9.979  9.979  9.980  9.981  9.982  9.983  9.985  9.986  9.988  9.990  9.993  9.996  9.999 10.002 10.007 10.011 10.017 10.023 10.031 10.039 10.049 10.060 10.072 10.087 10.104 10.123 10.145 10.171 10.200 10.233 10.271 10.316 10.366 10.424 10.491 10.568 10.656 10.757 10.872 11.006 11.158 11.334 11.535 11.767 12.032 12.337 12.687 13.089
54553  20 4 132.970474  40.205864 0.176  6.842  6.843  6.844  6.845  6.846  6.847  6.848  6.849  6.851  6.853  6.855  6.858  6.861  6.864  6.868  6.872  6.877  6.883  6.890  6.897  6.906  6.916  6.928  6.941  6.956  6.973  6.993  7.016  7.043  7.073  7.108  7.148  7.194  7.246  7.307  7.376  7.456  7.548  7.653  7.773  7.912  8.071  8.253  8.463  8.704  8.980  9.298  9.662 10.080 10.561 11.112 11.745 12.473 13.307 14.266
54553  21 1 134.317363  40.206707 0.191  7.594  7.594  7.594  7.595  7.595  7.596  7.597  7.597  7.598  7.599  7.600  7.602  7.603  7.605  7.607  7.609  7.612  7.615  7.618  7.622  7.627  7.632  7.638  7.645  7.653  7.662  7.673  7.685  7.699  7.715  7.733  7.754  7.778  7.806  7.837  7.874  7.915  7.963  8.019  8.082  8.154  8.238  8.334  8.444  8.570  8.715  8.881  9.072  9.292  9.543  9.833 10.165 10.546 10.984 11.486
54553  21 2 134.317363  40.206707 0.156 17.011 17.011 17.011 17.012 17.012 17.013 17.013 17.014 17.014 17.015 17.016 17.017 17.019 17.020 17.022 17.024 17.026 17.028 17.031 17.034 17.038 17.042 17.047 17.053 17.060 17.067 17.076 17.086 17.097 17.111 17.126 17.143 17.163 17.186 17.212 17.242 17.276 17.316 17.361 17.414 17.474 17.543 17.622 17.712 17.817 17.936 18.074 18.232 18.413 18.621 18.859 19.134 19.448 19.810 20.225
54553  21 3 134.317363  40.206707 0.162  6.931  6.932  6.932  6.933  6.933  6.934  6.934  6.935  6.936  6.937  6.938  6.939  6.940  6.942  6.944  6.946  6.948  6.951  6.954  6.958  6.962  6.967  6.973  6.979  6.987  6.995  7.005  7.016  7.029  7.044  7.061  7.081  7.103  7.129  7.158  7.192  7.231  7.276  7.327  7.386  7.454  7.531  7.621  7.723  7.841  7.976  8.131  8.309  8.513  8.748  9.017  9.326  9.682 10.089 10.557
54553  21 4 134.317363  40.206707 0.169  5.690  5.691  5.691  5.692  5.692  5.693  5.694  5.694  5.695  5.696  5.698  5.699  5.701  5.703  5.705  5.708  5.711  5.714  5.718  5.722  5.728  5.733  5.740  5.748  5.757  5.767  5.779  5.792  5.808  5.826  5.846  5.870  5.897  5.928  5.963  6.004  6.051  6.105  6.166  6.237  6.319  6.412  6.519  6.642  6.784  6.946  7.133  7.347  7.593  7.875  8.199  8.571  8.998  9.488 10.051
54553  22 1 135.599214  40.207610 0.177  6.499  6.499  6.500  6.500  6.501  6.501  6.502  6.503  6.504  6.505  6.506  6.507  6.509  6.510  6.513  6.515  6.518  6.521  6.524  6.528  6.533  6.539  6.545  6.552  6.560  6.570  6.580  6.593  6.607  6.623  6.642  6.664  6.689  6.717  6.750  6.787  6.830  6.880  6.937  7.002  7.077  7.163  7.261  7.375  7.505  7.654  7.826  8.023  8.249  8.508  8.806  9.149  9.542  9.993 10.511
54553  22 2 135.599214  40.207610 0.173  7.014  7.014  7.015  7.015  7.016  7.017  7.017  7.018  7.019  7.020  7.022  7.023  7.025  7.027  7.029  7.032  7.035  7.039  7.043  7.048  7.053  7.059  7.066  7.074  7.084  7.094  7.106  7.121  7.137  7.155  7.177  7.201  7.229  7.262  7.299  7.341  7.390  7.446  7.511  7.585  7.670  7.767  7.879  8.008  8.155  8.325  8.520  8.743  9.000  9.294  9.632 10.021 10.466 10.978 11.566
54553  22 3 135.599214  40.207610 0.165  7.917  7.917  7.918  7.918  7.919  7.920  7.920  7.921  7.922  7.923  7.925  7.926  7.928  7.930  7.932  7.934  7.937  7.941  7.945  7.949  7.954  7.960  7.967  7.975  7.984  7.994  8.006  8.019  8.035  8.053  8.073  8.097  8.124  8.155  8.190  8.231  8.278  8.332  8.394  8.465  8.546  8.640  8.747  8.871  9.012  9.175  9.362  9.576  9.823 10.105 10.430 10.802 11.230 11.722 12.286
54553  22 4 135.599214  40.207610 0.173  5.409  5.409  5.410  5.411  5.411  5.412  5.413  5.414  5.415  5.416  5.418  5.420  5.422  5.424  5.427  5.430  5.434  5.438  5.442  5.448  5.454  5.461  5.469  5.479  5.489  5.502  5.516  5.532  5.551  5.572  5.597  5.625  5.658  5.695  5.738  5.787  5.844  5.909  5.983  6.069  6.167  6.279  6.409  6.557  6.728  6.924  7.149  7.407  7.704  8.044  8.435  8.884  9.399  9.990 10.669
54553  23 1 136.897510  40.208413 0.175  7.255  7.255  7.256  7.256  7.257  7.258  7.259  7.260  7.261  7.262  7.264  7.266  7.268  7.270  7.273  7.276  7.280  7.284  7.289  7.294  7.300  7.308  7.316  7.325  7.336  7.349  7.363  7.380  7.399  7.421  7.446  7.475  7.508  7.546  7.589  7.639  7.697  7.763  7.839  7.926  8.026  8.140  8.272  8.423  8.597  8.796  9.025  9.288  9.589  9.936 10.333 10.790 11.314 11.916 12.607
54553  23 2 136.897510  40.208413 0.170  9.383  9.383  9.384  9.384  9.385  9.386  9.386  9.387  9.388  9.389  9.391  9.392  9.394  9.396  9.398  9.401  9.404  9.407  9.411  9.416  9.421  9.427  9.434  9.442  9.451  9.462  9.474  9.488  9.504  9.522  9.543  9.567  9.595  9.626  9.663  9.705  9.753  9.808  9.871  9.944 10.027 10.123 10.233 10.359 10.505 10.671 10.862 11.082 11.334 11.623 11.956 12.337 12.775 13.278 13.855
54553  23 3 136.897510  40.208413 0.169  7.544  7.545  7.546  7.547  7.548  7.549  7.551  7.552  7.554  7.556  7.559  7.562  7.565  7.569  7.573  7.579  7.584  7.591  7.599  7.607  7.618  7.629  7.643  7.658  7.675  7.696  7.719  7.745  7.776  7.811  7.851  7.897  7.950  8.011  8.081  8.161  8.254  8.359  8.481  8.621  8.781  8.965  9.176  9.418  9.697 10.016 10.383 10.805 11.288 11.844 12.482 13.214 14.054 15.020 16.128
54553  23 4 136.897510  40.208413 0.181  9.410  9.410  9.411  9.411  9.412  9.412  9.413  9.414  9.415  9.416  9.418  9.419  9.421  9.423  9.426  9.428  9.432  9.435  9.439  9.444  9.450  9.456  9.463  9.472  9.481  9.492  9.505  9.519  9.536  9.555  9.577  9.602  9.631  9.664  9.702  9.746  9.796  9.854  9.920  9.996 10.083 10.183 10.298 10.430 10.582 10.756 10.956 11.185 11.448 11.751 12.098 12.497 12.954 13.480 14.083
54553  24 1 138.223125  40.209169 0.180 11.957 11.958 11.958 11.959 11.960 11.961 11.962 11.963 11.964 11.965 11.967 11.969 11.971 11.973 11.976 11.979 11.983 11.987 11.992 11.998 12.004 12.011 12.020 12.029 12.041 12.053 12.068 12.085 12.104 12.127 12.152 12.181 12.215 12.254 12.298 12.349 12.407 12.474 12.551 12.640 12.741 12.858 12.992 13.146 13.322 13.525 13.757 14.025 14.331 14.683 15.088 15.552 16.085 16.697 17.399
54553  24 2 138.223125  40.209169 0.173  9.256  9.257  9.257  9.258  9.258  9.259  9.260  9.261  9.262  9.263  9.264  9.266  9.268  9.270  9.273  9.275  9.279  9.282  9.287  9.292  9.297  9.304  9.311  9.320  9.330  9.341  9.354  9.369  9.386  9.405  9.428  9.454  9.483  9.517  9.556  9.601  9.653  9.712  9.780  9.858  9.947 10.050 10.168 10.304 10.459 10.638 10.843 11.079 11.349 11.660 12.016 12.425 12.895 13.435 14.054
54553  24 3 138.223125  40.209169 0.166  6.713  6.714  6.714  6.715  6.716  6.717  6.718  6.720  6.721  6.723  6.725  6.727  6.730  6.733  6.737  6.741  6.746  6.752  6.758  6.765  6.773  6.783  6.794  6.807  6.821  6.838  6.857  6.879  6.904  6.933  6.966  7.004  7.048  7.098  7.155  7.222  7.297  7.385  7.485  7.600  7.732  7.883  8.057  8.257  8.486  8.750  9.052  9.399  9.798 10.256 10.781 11.384 12.077 12.872 13.786
54553  24 4 138.223125  40.209169 0.173 12.442 12.443 12.443 12.444 12.445 12.446 12.447 12.448 12.450 12.452 12.454 12.456 12.458 12.461 12.465 12.469 12.473 12.478 12.484 12.491 12.499 12.508 12.518 12.530 12.543 12.559 12.577 12.597 12.621 12.648 12.679 12.715 12.755 12.802 12.856 12.918 12.989 13.071 13.165 13.272 13.396 13.538 13.701 13.888 14.102 14.349 14.632 14.957 15.330 15.758 16.250 16.815 17.464 18.208 19.063
54553  25 1 139.531941  40.209927 0.184 12.479 12.479 12.480 12.481 12.482 12.483 12.484 12.485 12.487 12.489 12.491 12.493 12.496 12.499 12.503 12.507 12.512 12.517 12.524 12.531 12.539 12.549 12.560 12.573 12.587 12.604 12.623 12.645 12.670 12.699 12.732 12.771 12.815 12.865 12.923 12.989 13.065 13.153 13.254 13.369 13.501 13.654 13.828 14.029 14.259 14.523 14.827 15.175 15.576 16.035 16.563 17.168 17.864 18.662 19.579
54553  25 2 139.531941  40.209927 0.172 16.240 16.240 16.241 16.241 16.242 16.243 16.243 16.244 16.245 16.247 16.248 16.250 16.252 16.254 16.257 16.260 16.263 16.267 16.271 16.277 16.282 16.289 16.297 16.306 16.316 16.328 16.341 16.357 16.375 16.395 16.418 16.445 16.476 16.512 16.553 16.599 16.653 16.715 16.786 16.867 16.960 17.067 17.190 17.332 17.494 17.680 17.894 18.139 18.421 18.745 19.117 19.543 20.033 20.595 21.241
54553  25 3 139.531941  40.209927 0.165  9.329  9.330  9.331  9.332  9.333  9.334  9.335  9.337  9.339  9.341  9.343  9.346  9.349  9.352  9.356  9.361  9.366  9.373  9.380  9.388  9.397  9.408  9.420  9.435  9.451  9.470  9.491  9.516  9.544  9.577  9.614  9.657  9.706  9.763  9.828  9.902  9.988 10.086 10.199 10.328 10.477 10.648 10.844 11.069 11.327 11.624 11.964 12.355 12.804 13.320 13.912 14.591 15.372 16.267 17.296
54553  25 4 139.531941  40.209927 0.173  9.486  9.487  9.488  9.488  9.489  9.490  9.492  9.493  9.495  9.496  9.498  9.501  9.504  9.507  9.510  9.515  9.519  9.525  9.531  9.538  9.547  9.556  9.567  9.580  9.594  9.611  9.630  9.652  9.677  9.706  9.739  9.777  9.821  9.871  9.928  9.994 10.070 10.157 10.257 10.372 10.504 10.655 10.829 11.028 11.257 11.520 11.822 12.169 12.567 13.024 13.549 14.151 14.843 15.637 16.549
54553  26 1 140.824922  40.194083 0.176  8.520  8.520  8.521  8.522  8.524  8.525  8.527  8.528  8.530  8.533  8.535  8.539  8.542  8.546  8.551  8.556  8.562  8.570  8.578  8.587  8.598  8.610  8.625  8.641  8.660  8.681  8.706  8.734  8.767  8.804  8.847  8.896  8.953  9.018  9.092  9.178  9.276  9.389  9.518  9.667  9.838 10.034 10.259 10.518 10.815 11.155 11.547 11.996 12.512 13.104 13.784 14.565 15.461 16.490 17.672
54553  26 2 140.824922  40.194083 0.175 11.429 11.429 11.430 11.431 11.432 11.433 11.435 11.436 11.438 11.440 11.442 11.445 11.448 11.452 11.456 11.460 11.466 11.472 11.479 11.487 11.497 11.507 11.520 11.534 11.550 11.569 11.590 11.615 11.643 11.676 11.713 11.756 11.805 11.862 11.927 12.001 12.087 12.185 12.297 12.427 12.575 12.746 12.942 13.167 13.425 13.721 14.061 14.452 14.901 15.416 16.007 16.686 17.466 18.361 19.389
54553  26 3 140.824922  40.194083 0.161  5.907  5.908  5.910  5.911  5.913  5.915  5.917  5.919  5.922  5.925  5.929  5.933  5.938  5.944  5.950  5.957  5.966  5.976  5.987  6.000  6.014  6.031  6.051  6.073  6.099  6.128  6.162  6.200  6.245  6.296  6.355  6.422  6.499  6.588  6.690  6.807  6.941  7.095  7.273  7.476  7.709  7.977  8.285  8.638  9.044  9.510 10.045 10.659 11.364 12.173 13.102 14.170 15.395 16.801 18.416
54553  26 4 140.824922  40.194083 0.189  9.121  9.121  9.122  9.123  9.124  9.126  9.127  9.129  9.130  9.133  9.135  9.138  9.141  9.145  9.149  9.154  9.160  9.166  9.174  9.182  9.192  9.204  9.216  9.231  9.248  9.268  9.291  9.317  9.346  9.380  9.420  9.465  9.516  9.575  9.644  9.722  9.811  9.915 10.033 10.169 10.325 10.504 10.709 10.945 11.216 11.528 11.885 12.295 12.766 13.307 13.928 14.641 15.459 16.399 17.478
54553  27 1 142.073780  40.190597 0.155 14.564 14.565 14.566 14.567 14.568 14.569 14.571 14.573 14.575 14.577 14.579 14.582 14.586 14.590 14.594 14.600 14.606 14.612 14.620 14.629 14.640 14.651 14.665 14.681 14.699 14.719 14.743 14.770 14.802 14.838 14.879 14.926 14.980 15.043 15.114 15.197 15.291 15.399 15.524 15.667 15.831 16.019 16.236 16.484 16.769 17.096 17.472 17.904 18.399 18.968 19.621 20.371 21.233 22.221 23.356
54553  27 2 142.073780  40.190597 0.158 10.768 10.769 10.770 10.771 10.772 10.773 10.775 10.776 10.778 10.781 10.783 10.786 10.790 10.794 10.798 10.803 10.809 10.816 10.824 10.833 10.843 10.855 10.868 10.884 10.902 10.922 10.946 10.973 11.004 11.040 11.081 11.128 11.182 11.244 11.315 11.397 11.491 11.599 11.723 11.865 12.028 12.216 12.431 12.678 12.962 13.287 13.661 14.091 14.583 15.149 15.799 16.545 17.402 18.386 19.515
54553  27 3 142.073780  40.190597 0.173  6.831  6.832  6.833  6.834  6.836  6.838  6.839  6.842  6.844  6.847  6.850  6.854  6.858  6.863  6.869  6.875  6.883  6.891  6.901  6.912  6.925  6.940  6.957  6.976  6.999  7.025  7.054  7.088  7.127  7.172  7.223  7.282  7.350  7.428  7.517  7.620  7.738  7.873  8.028  8.207  8.411  8.646  8.916  9.226  9.582  9.990 10.459 10.997 11.616 12.325 13.140 14.076 15.150 16.384 17.800
54553  27 4 142.073780  40.190597 0.205 14.191 14.192 14.192 14.193 14.194 14.195 14.197 14.198 14.200 14.202 14.204 14.207 14.210 14.213 14.217 14.221 14.227 14.233 14.239 14.247 14.256 14.267 14.278 14.292 14.308 14.326 14.346 14.370 14.397 14.428 14.464 14.505 14.552 14.606 14.669 14.740 14.822 14.916 15.024 15.148 15.291 15.454 15.642 15.858 16.105 16.390 16.716 17.091 17.521 18.015 18.582 19.234 19.981 20.840 21.826
54553  28 1 155.122333  51.204086 0.183  8.986  8.987  8.987  8.988  8.989  8.990  8.991  8.993  8.994  8.996  8.998  9.000  9.003  9.006  9.010  9.014  9.018  9.024  9.030  9.037  9.045  9.055  9.065  9.078  9.092  9.108  9.127  9.148  9.173  9.201  9.234  9.271  9.314  9.363  9.420  9.484  9.559  9.644  9.743  9.855  9.985 10.133 10.304 10.499 10.724 10.982 11.279 11.619 12.010 12.458 12.973 13.564 14.243 15.023 15.918
54553  28 2 155.122333  51.204086 0.175 11.322 11.323 11.323 11.324 11.325 11.326 11.327 11.328 11.329 11.331 11.333 11.335 11.337 11.340 11.343 11.347 11.351 11.356 11.361 11.368 11.375 11.383 11.393 11.404 11.416 11.431 11.447 11.466 11.488 11.513 11.542 11.575 11.613 11.656 11.706 11.764 11.830 11.905 11.992 12.092 12.206 12.338 12.489 12.662 12.861 13.090 13.352 13.653 13.999 14.396 14.852 15.376 15.977 16.667 17.459
54553  28 3 155.122333  51.204086 0.164 12.033 12.033 12.034 12.034 12.035 12.036 12.037 12.038 12.039 12.041 12.042 12.044 12.046 12.049 12.052 12.055 12.059 12.063 12.068 12.074 12.081 12.088 12.097 12.107 12.118 12.131 12.146 12.164 12.184 12.206 12.233 12.263 12.297 12.337 12.382 12.435 12.495 12.564 12.643 12.734 12.838 12.958 13.095 13.253 13.434 13.643 13.882 14.156 14.471 14.833 15.248 15.725 16.272 16.901 17.622
54553  28 4 155.122333  51.204086 0.176 10.241 10.241 10.242 10.243 10.243 10.244 10.245 10.247 10.248 10.250 10.251 10.253 10.256 10.259 10.262 10.265 10.269 10.274 10.280 10.286 10.293 10.301 10.311 10.322 10.334 10.349 10.365 10.384 10.406 10.431 10.459 10.492 10.530 10.573 10.623 10.680 10.746 10.821 10.907 11.006 11.120 11.251 11.401 11.574 11.772 11.999 12.260 12.560 12.904 13.299 13.753 14.274 14.872 15.558 16.347
54553  29 1 156.711062  51.204763 0.181 10.923 10.924 10.924 10.925 10.926 10.927 10.928 10.929 10.930 10.932 10.934 10.936 10.938 10.941 10.944 10.948 10.952 10.957 10.963 10.969 10.976 10.985 10.994 11.005 11.018 11.032 11.049 11.068 11.090 11.115 11.144 11.178 11.216 11.260 11.310 11.368 11.434 11.511 11.598 11.699 11.814 11.947 12.099 12.274 12.474 12.705 12.969 13.273 13.621 14.022 14.481 15.009 15.615 16.310 17.109
54553  29 2 156.711062  51.204763 0.174 23.565 23.566 23.566 23.567 23.567 23.568 23.568 23.569 23.570 23.571 23.572 23.573 23.574 23.576 23.578 23.580 23.583 23.585 23.589 23.592 23.597 23.602 23.607 23.614 23.621 23.630 23.640 23.651 23.664 23.679 23.696 23.715 23.738 23.764 23.793 23.828 23.867 23.912 23.963 24.023 24.091 24.169 24.258 24.361 24.479 24.615 24.771 24.950 25.155 25.391 25.662 25.973 26.330 26.740 27.210
54553  29 3 156.711062  51.204763 0.165  8.555  8.555  8.556  8.556  8.557  8.558  8.559  8.561  8.562  8.564  8.566  8.568  8.570  8.573  8.576  8.580  8.585  8.590  8.595  8.602  8.609  8.618  8.628  8.639  8.653  8.668  8.685  8.705  8.728  8.754  8.784  8.819  8.858  8.904  8.956  9.016  9.085  9.164  9.255  9.359  9.479  9.617  9.775  9.956 10.164 10.403 10.677 10.992 11.354 11.770 12.246 12.794 13.422 14.144 14.973
54553  29 4 156.711062  51.204763 0.179 14.974 14.974 14.975 14.975 14.976 14.976 14.977 14.978 14.979 14.980 14.982 14.983 14.985 14.987 14.990 14.992 14.996 14.999 15.003 15.008 15.014 15.020 15.027 15.035 15.045 15.056 15.068 15.083 15.099 15.118 15.140 15.165 15.194 15.227 15.265 15.308 15.358 15.416 15.482 15.557 15.644 15.744 15.858 15.989 16.140 16.314 16.512 16.741 17.003 17.304 17.650 18.047 18.502 19.025 19.626
54553  30 1 158.279868  51.251307 0.193  9.427  9.428  9.428  9.429  9.429  9.430  9.431  9.432  9.434  9.435  9.437  9.439  9.441  9.443  9.446  9.450  9.454  9.458  9.463  9.469  9.476  9.483  9.492  9.502  9.514  9.527  9.543  9.560  9.580  9.604  9.630  9.661  9.696  9.736  9.783  9.836  9.897  9.967 10.047 10.140 10.246 10.367 10.507 10.668 10.852 11.064 11.307 11.586 11.906 12.274 12.696 13.181 13.737 14.376 15.110
54553  30 2 158.279868  51.251307 0.150 16.765 16.765 16.765 16.766 16.766 16.767 16.768 16.769 16.770 16.771 16.772 16.773 16.775 16.777 16.779 16.782 16.785 16.788 16.792 16.796 16.801 16.807 16.814 16.822 16.830 16.841 16.852 16.866 16.881 16.898 16.919 16.942 16.969 16.999 17.034 17.075 17.121 17.174 17.235 17.305 17.385 17.478 17.584 17.706 17.845 18.006 18.190 18.402 18.644 18.923 19.243 19.611 20.033 20.518 21.074
54553  30 3 158.279868  51.251307 0.189  7.202  7.203  7.204  7.204  7.205  7.206  7.207  7.209  7.210  7.212  7.214  7.216  7.219  7.222  7.225  7.229  7.233  7.239  7.244  7.251  7.259  7.268  7.278  7.290  7.304  7.319  7.337  7.357  7.381  7.408  7.439  7.475  7.516  7.563  7.616  7.678  7.749  7.831  7.925  8.032  8.156  8.298  8.460  8.647  8.862  9.108  9.391  9.716 10.089 10.517 11.009 11.574 12.222 12.966 13.820
54553  30 4 158.279868  51.251307 0.166  9.587  9.588  9.588  9.589  9.590  9.590  9.591  9.593  9.594  9.595  9.597  9.599  9.601  9.604  9.607  9.610  9.614  9.619  9.624  9.630  9.637  9.645  9.654  9.664  9.676  9.690  9.705  9.723  9.744  9.768  9.795  9.826  9.862  9.903  9.951 10.005 10.068 10.139 10.222 10.316 10.425 10.549 10.692 10.856 11.045 11.261 11.510 11.795 12.123 12.499 12.931 13.427 13.996 14.650 15.400
54553  31 1 159.888440  51.185307 0.169 13.234 13.234 13.235 13.235 13.236 13.237 13.238 13.239 13.240 13.242 13.243 13.245 13.247 13.250 13.252 13.256 13.259 13.264 13.269 13.274 13.281 13.288 13.297 13.307 13.318 13.331 13.346 13.363 13.382 13.405 13.431 13.460 13.494 13.533 13.578 13.630 13.689 13.757 13.834 13.924 14.027 14.145 14.280 14.436 14.614 14.819 15.054 15.325 15.635 15.991 16.400 16.870 17.409 18.028 18.739
54553  31 2 159.888440  51.185307 0.179  7.691  7.692  7.692  7.693  7.694  7.695  7.697  7.698  7.700  7.701  7.704  7.706  7.709  7.712  7.716  7.720  7.725  7.730  7.737  7.744  7.753  7.762  7.774  7.786  7.801  7.818  7.837  7.860  7.885  7.915  7.948  7.987  8.031  8.083  8.141  8.208  8.286  8.374  8.476  8.593  8.727  8.881  9.058  9.262  9.495  9.763 10.070 10.423 10.829 11.294 11.828 12.442 13.146 13.955 14.884
54553  31 3 159.888440  51.185307 0.159 10.140 10.140 10.140 10.141 10.142 10.143 10.143 10.144 10.146 10.147 10.149 10.150 10.152 10.155 10.157 10.160 10.164 10.168 10.173 10.178 10.184 10.191 10.200 10.209 10.220 10.232 10.246 10.262 10.281 10.302 10.327 10.355 10.388 10.425 10.468 10.517 10.573 10.638 10.712 10.797 10.895 11.007 11.136 11.284 11.455 11.650 11.874 12.131 12.427 12.766 13.156 13.603 14.117 14.707 15.384
54553  31 4 159.888440  51.185307 0.192 12.480 12.481 12.482 12.482 12.483 12.484 12.486 12.487 12.489 12.490 12.493 12.495 12.498 12.501 12.505 12.509 12.514 12.519 12.526 12.533 12.541 12.551 12.562 12.575 12.589 12.606 12.625 12.647 12.673 12.702 12.735 12.774 12.818 12.868 12.926 12.993 13.070 13.158 13.259 13.375 13.508 13.661 13.836 14.038 14.269 14.534 14.839 15.190 15.592 16.053 16.583 17.191 17.890 18.692 19.613
54553  32 1 161.490160  51.160569 0.158  6.892  6.892  6.893  6.894  6.894  6.895  6.896  6.897  6.899  6.900  6.902  6.904  6.906  6.909  6.912  6.915  6.919  6.924  6.929  6.935  6.942  6.950  6.959  6.969  6.981  6.995  7.010  7.028  7.049  7.073  7.100  7.132  7.168  7.209  7.256  7.311  7.374  7.445  7.528  7.623  7.732  7.856  8.000  8.165  8.354  8.571  8.820  9.106  9.435  9.812 10.245 10.742 11.313 11.969 12.721
54553  32 2 161.490160  51.160569 0.190 13.414 13.414 13.415 13.415 13.416 13.417 13.418 13.419 13.420 13.422 13.423 13.425 13.427 13.430 13.433 13.436 13.440 13.444 13.449 13.455 13.462 13.469 13.478 13.488 13.499 13.512 13.527 13.545 13.565 13.587 13.614 13.644 13.678 13.718 13.763 13.816 13.876 13.944 14.024 14.114 14.219 14.338 14.476 14.634 14.815 15.023 15.262 15.536 15.851 16.212 16.627 17.104 17.651 18.279 19.001
54553  32 3 161.490160  51.160569 0.146 18.103 18.103 18.103 18.104 18.104 18.105 18.105 18.106 18.107 18.107 18.108 18.110 18.111 18.112 18.114 18.116 18.118 18.121 18.124 18.127 18.131 18.135 18.140 18.146 18.153 18.160 18.169 18.179 18.191 18.204 18.220 18.237 18.258 18.281 18.307 18.338 18.373 18.413 18.460 18.513 18.574 18.644 18.724 18.817 18.923 19.044 19.184 19.345 19.529 19.741 19.983 20.262 20.583 20.950 21.372
54553  32 4 161.490160  51.160569 0.199  8.229  8.229  8.230  8.231  8.232  8.233  8.234  8.235  8.237  8.238  8.240  8.243  8.245  8.248  8.252  8.256  8.260  8.266  8.272  8.279  8.287  8.296  8.306  8.318  8.332  8.348  8.366  8.387  8.411  8.438  8.470  8.506  8.548  8.596  8.651  8.714  8.787  8.870  8.965  9.075  9.201  9.345  9.511  9.702  9.921 10.172 10.461 10.792 11.172 11.609 12.110 12.685 13.346 14.105 14.976
54553  33 1 163.125471  51.211211 0.192  8.886  8.887  8.887  8.888  8.888  8.889  8.890  8.891  8.892  8.893  8.894  8.896  8.898  8.900  8.903  8.905  8.909  8.912  8.917  8.922  8.927  8.934  8.941  8.950  8.959  8.971  8.984  8.998  9.015  9.035  9.057  9.083  9.113  9.147  9.186  9.230  9.282  9.341  9.409  9.486  9.576  9.678  9.796  9.931 10.087 10.265 10.469 10.704 10.974 11.284 11.640 12.048 12.517 13.055 13.673
54553  33 2 163.125471  51.211211 0.182  5.504  5.505  5.506  5.507  5.508  5.509  5.510  5.512  5.514  5.516  5.518  5.521  5.524  5.527  5.531  5.536  5.541  5.547  5.554  5.562  5.572  5.582  5.594  5.608  5.624  5.643  5.664  5.688  5.716  5.748  5.785  5.827  5.876  5.932  5.996  6.069  6.153  6.250  6.361  6.489  6.635  6.803  6.997  7.218  7.473  7.765  8.101  8.486  8.928  9.436 10.020 10.689 11.458 12.341 13.354
54553  33 3 163.125471  51.211211 0.163  7.876  7.876  7.877  7.877  7.878  7.878  7.879  7.880  7.881  7.882  7.883  7.885  7.886  7.888  7.891  7.893  7.896  7.899  7.903  7.907  7.912  7.918  7.925  7.932  7.941  7.951  7.962  7.976  7.991  8.008  8.028  8.051  8.077  8.107  8.142  8.181  8.227  8.279  8.340  8.409  8.488  8.579  8.683  8.803  8.941  9.099  9.281  9.489  9.729 10.004 10.319 10.682 11.098 11.575 12.124
54553  33 4 163.125471  51.211211 0.167  8.495  8.495  8.496  8.497  8.497  8.498  8.499  8.500  8.501  8.503  8.504  8.506  8.508  8.511  8.514  8.517  8.521  8.525  8.530  8.536  8.542  8.550  8.558  8.568  8.579  8.592  8.607  8.625  8.644  8.667  8.693  8.723  8.757  8.796  8.841  8.893  8.952  9.021  9.099  9.189  9.292  9.411  9.547  9.703  9.883 10.089 10.325 10.597 10.909 11.267 11.678 12.150 12.692 13.315 14.029
54553  34 1 164.721520  51.211719 0.193  8.306  8.307  8.307  8.307  8.308  8.309  8.310  8.310  8.311  8.313  8.314  8.316  8.317  8.319  8.322  8.324  8.327  8.331  8.335  8.340  8.345  8.351  8.358  8.367  8.376  8.387  8.399  8.413  8.429  8.448  8.469  8.494  8.522  8.555  8.592  8.635  8.684  8.740  8.805  8.879  8.964  9.062  9.174  9.303  9.451  9.622  9.817 10.041 10.298 10.594 10.933 11.323 11.770 12.284 12.874
54553  34 2 164.721520  51.211719 0.179 12.135 12.135 12.136 12.136 12.137 12.137 12.138 12.139 12.140 12.141 12.143 12.144 12.146 12.148 12.150 12.153 12.156 12.160 12.164 12.169 12.174 12.181 12.188 12.196 12.205 12.216 12.229 12.243 12.259 12.278 12.300 12.325 12.353 12.386 12.424 12.467 12.517 12.574 12.639 12.714 12.801 12.900 13.013 13.144 13.294 13.466 13.664 13.891 14.151 14.450 14.794 15.188 15.641 16.161 16.757
54553  34 3 164.721520  51.211719 0.161  9.411  9.411  9.411  9.412  9.412  9.413  9.414  9.415  9.415  9.417  9.418  9.419  9.421  9.423  9.425  9.427  9.430  9.433  9.437  9.441  9.446  9.451  9.458  9.465  9.473  9.483  9.494  9.507  9.521  9.538  9.557  9.579  9.605  9.634  9.667  9.705  9.749  9.800  9.858  9.924 10.001 10.089 10.189 10.305 10.438 10.590 10.766 10.967 11.198 11.463 11.767 12.116 12.518 12.978 13.507
54553  34 4 164.721520  51.211719 0.163  5.760  5.760  5.761  5.762  5.762  5.763  5.764  5.766  5.767  5.768  5.770  5.772  5.775  5.778  5.781  5.784  5.788  5.793  5.799  5.805  5.812  5.821  5.830  5.841  5.854  5.868  5.885  5.904  5.926  5.951  5.979  6.012  6.050  6.094  6.144  6.201  6.267  6.343  6.430  6.530  6.645  6.776  6.927  7.101  7.300  7.529  7.792  8.093  8.439  8.837  9.293  9.817 10.419 11.110 11.903
54553  35 1 166.289983  51.182978 0.172  7.880  7.881  7.881  7.882  7.883  7.884  7.885  7.886  7.887  7.889  7.890  7.892  7.894  7.897  7.900  7.903  7.907  7.912  7.917  7.923  7.930  7.937  7.946  7.956  7.968  7.982  7.997  8.015  8.036  8.059  8.086  8.117  8.152  8.193  8.240  8.294  8.356  8.427  8.508  8.602  8.709  8.832  8.974  9.136  9.323  9.537  9.783 10.065 10.389 10.762 11.189 11.680 12.243 12.890 13.632
54553  35 2 166.289983  51.182978 0.188 11.500 11.500 11.501 11.502 11.502 11.503 11.504 11.505 11.507 11.508 11.510 11.512 11.514 11.516 11.519 11.523 11.527 11.531 11.536 11.542 11.549 11.556 11.565 11.575 11.587 11.600 11.616 11.633 11.654 11.677 11.704 11.734 11.770 11.810 11.856 11.910 11.971 12.041 12.122 12.214 12.321 12.443 12.583 12.744 12.928 13.140 13.384 13.664 13.985 14.353 14.776 15.262 15.820 16.461 17.196
54553  35 3 166.289983  51.182978 0.155  9.947  9.947  9.948  9.949  9.950  9.950  9.952  9.953  9.954  9.956  9.958  9.960  9.962  9.965  9.969  9.972  9.977  9.982  9.987  9.994 10.001 10.010 10.020 10.031 10.044 10.059 10.076 10.096 10.119 10.145 10.175 10.209 10.248 10.293 10.345 10.405 10.473 10.552 10.642 10.746 10.865 11.001 11.158 11.338 11.544 11.782 12.054 12.367 12.726 13.138 13.611 14.155 14.779 15.495 16.318
54553  35 4 166.289983  51.182978 0.182  6.653  6.654  6.654  6.655  6.656  6.657  6.658  6.660  6.661  6.663  6.666  6.668  6.671  6.674  6.678  6.682  6.687  6.693  6.699  6.707  6.716  6.726  6.737  6.750  6.765  6.782  6.802  6.825  6.851  6.881  6.915  6.955  7.000  7.052  7.112  7.181  7.259  7.350  7.454  7.573  7.710  7.867  8.048  8.255  8.493  8.766  9.080  9.440  9.853 10.328 10.873 11.499 12.218 13.043 13.990
54553  36 1 167.891827  51.208376 0.186  6.870  6.871  6.872  6.873  6.874  6.875  6.877  6.878  6.880  6.882  6.885  6.888  6.891  6.895  6.899  6.904  6.910  6.917  6.924  6.933  6.943  6.954  6.967  6.983  7.000  7.020  7.043  7.069  7.099  7.134  7.173  7.219  7.271  7.331  7.400  7.480  7.571  7.675  7.795  7.933  8.091  8.272  8.481  8.720  8.995  9.310  9.673 10.089 10.566 11.114 11.744 12.467 13.296 14.249 15.343
54553  36 2 167.891827  51.208376 0.175 14.056 14.056 14.057 14.057 14.058 14.059 14.060 14.061 14.063 14.064 14.066 14.068 14.070 14.073 14.076 14.079 14.083 14.088 14.093 14.099 14.106 14.114 14.123 14.133 14.145 14.159 14.174 14.192 14.213 14.237 14.264 14.296 14.332 14.373 14.421 14.475 14.538 14.610 14.692 14.787 14.896 15.021 15.164 15.329 15.518 15.735 15.984 16.270 16.599 16.976 17.410 17.907 18.478 19.134 19.886
54553  36 3 167.891827  51.208376 0.164 10.533 10.534 10.534 10.535 10.536 10.537 10.538 10.539 10.540 10.542 10.544 10.546 10.548 10.551 10.554 10.558 10.562 10.567 10.572 10.578 10.586 10.594 10.604 10.615 10.627 10.642 10.658 10.677 10.699 10.724 10.753 10.786 10.824 10.868 10.918 10.975 11.041 11.117 11.204 11.304 11.419 11.551 11.702 11.876 12.075 12.304 12.567 12.869 13.216 13.614 14.071 14.595 15.198 15.889 16.683
54553  36 4 167.891827  51.208376 0.172  7.325  7.326  7.327  7.327  7.328  7.329  7.330  7.332  7.333  7.335  7.337  7.339  7.341  7.344  7.348  7.352  7.356  7.361  7.367  7.374  7.381  7.390  7.400  7.412  7.425  7.441  7.458  7.479  7.502  7.529  7.559  7.595  7.635  7.681  7.735  7.796  7.866  7.947  8.039  8.146  8.268  8.408  8.569  8.754  8.966  9.209  9.489  9.810 10.179 10.602 11.088 11.646 12.287 13.023 13.867
54553  37 1 169.467429  51.208761 0.182 11.697 11.697 11.698 11.699 11.699 11.700 11.701 11.702 11.703 11.705 11.706 11.708 11.711 11.713 11.716 11.719 11.723 11.727 11.732 11.738 11.745 11.752 11.761 11.771 11.783 11.796 11.811 11.828 11.848 11.871 11.897 11.928 11.962 12.002 12.048 12.100 12.160 12.229 12.309 12.400 12.505 12.625 12.763 12.921 13.103 13.312 13.551 13.827 14.143 14.506 14.922 15.401 15.950 16.580 17.304
54553  37 2 169.467429  51.208761 0.170 13.068 13.068 13.069 13.069 13.070 13.070 13.071 13.072 13.073 13.074 13.076 13.077 13.079 13.081 13.083 13.086 13.089 13.093 13.097 13.101 13.107 13.113 13.120 13.128 13.137 13.148 13.160 13.174 13.190 13.209 13.230 13.254 13.282 13.314 13.351 13.394 13.442 13.498 13.562 13.636 13.721 13.818 13.929 14.057 14.204 14.373 14.567 14.789 15.045 15.338 15.675 16.062 16.505 17.015 17.600
54553  37 3 169.467429  51.208761 0.169  8.804  8.804  8.805  8.805  8.806  8.807  8.808  8.809  8.810  8.812  8.813  8.815  8.817  8.820  8.822  8.826  8.829  8.834  8.839  8.844  8.851  8.858  8.866  8.876  8.887  8.900  8.915  8.932  8.952  8.974  9.000  9.029  9.063  9.102  9.146  9.198  9.256  9.324  9.401  9.490  9.593  9.710  9.845  9.999 10.177 10.381 10.615 10.884 11.192 11.547 11.954 12.421 12.957 13.573 14.280
54553  37 4 169.467429  51.208761 0.180  7.838  7.839  7.839  7.840  7.840  7.841  7.842  7.843  7.845  7.846  7.848  7.850  7.852  7.854  7.857  7.861  7.864  7.869  7.874  7.880  7.886  7.894  7.903  7.913  7.924  7.937  7.952  7.970  7.990  8.013  8.039  8.070  8.104  8.144  8.190  8.243  8.303  8.373  8.452  8.544  8.649  8.770  8.908  9.067  9.250  9.459  9.700  9.976 10.294 10.658 11.076 11.556 12.108 12.741 13.467
54553  38 1 171.089893  51.205135 0.186 10.426 10.427 10.427 10.428 10.429 10.430 10.431 10.432 10.433 10.434 10.436 10.438 10.440 10.443 10.445 10.449 10.452 10.457 10.462 10.467 10.474 10.482 10.490 10.500 10.512 10.525 10.540 10.557 10.577 10.600 10.626 10.656 10.690 10.730 10.775 10.827 10.887 10.956 11.035 11.125 11.229 11.349 11.486 11.643 11.824 12.031 12.269 12.543 12.857 13.218 13.632 14.107 14.653 15.279 15.999
54553  38 2 171.089893  51.205135 0.180 12.620 12.621 12.621 12.622 12.622 12.623 12.624 12.625 12.626 12.627 12.629 12.631 12.633 12.635 12.638 12.641 12.644 12.648 12.653 12.658 12.664 12.671 12.679 12.689 12.699 12.711 12.725 12.741 12.760 12.781 12.805 12.833 12.865 12.901 12.943 12.992 13.047 13.111 13.184 13.268 13.365 13.475 13.603 13.749 13.916 14.109 14.330 14.583 14.875 15.209 15.593 16.034 16.540 17.121 17.789
54553  38 3 171.089893  51.205135 0.162  8.866  8.866  8.867  8.868  8.868  8.869  8.870  8.872  8.873  8.875  8.876  8.879  8.881  8.884  8.887  8.891  8.895  8.900  8.905  8.912  8.919  8.928  8.937  8.948  8.961  8.976  8.993  9.012  9.034  9.060  9.089  9.123  9.161  9.206  9.257  9.315  9.382  9.459  9.548  9.650  9.766  9.900 10.054 10.231 10.433 10.666 10.933 11.240 11.593 11.997 12.461 12.995 13.607 14.310 15.117
54553  38 4 171.089893  51.205135 0.173 14.846 14.846 14.847 14.847 14.848 14.848 14.849 14.850 14.851 14.852 14.854 14.855 14.857 14.859 14.861 14.864 14.867 14.871 14.875 14.879 14.885 14.891 14.898 14.906 14.915 14.926 14.938 14.952 14.968 14.987 15.008 15.032 15.060 15.093 15.129 15.172 15.221 15.276 15.341 15.414 15.499 15.596 15.708 15.836 15.983 16.151 16.345 16.568 16.823 17.116 17.453 17.840 18.284 18.794 19.379
54553  39 1 172.711974  51.263665 0.215  7.340  7.340  7.341  7.342  7.343  7.344  7.345  7.346  7.348  7.350  7.352  7.354  7.357  7.360  7.364  7.368  7.372  7.378  7.384  7.391  7.400  7.409  7.420  7.432  7.447  7.463  7.482  7.504  7.529  7.557  7.590  7.628  7.671  7.720  7.777  7.843  7.918  8.004  8.103  8.217  8.348  8.498  8.670  8.867  9.094  9.355  9.654  9.997 10.392 10.844 11.364 11.961 12.646 13.433 14.336
54553  39 2 172.711974  51.263665 0.159  9.797  9.797  9.798  9.799  9.799  9.800  9.801  9.802  9.804  9.805  9.807  9.809  9.811  9.814  9.817  9.821  9.825  9.829  9.834  9.840  9.847  9.855  9.865  9.875  9.887  9.901  9.917  9.935  9.956  9.980 10.008 10.040 10.077 10.118 10.167 10.222 10.285 10.358 10.442 10.538 10.648 10.775 10.920 11.087 11.279 11.499 11.752 12.042 12.375 12.757 13.196 13.701 14.279 14.944 15.707
54553  39 3 172.711974  51.263665 0.181  9.221  9.221  9.222  9.222  9.223  9.224  9.225  9.226  9.227  9.228  9.229  9.231  9.233  9.235  9.238  9.240  9.244  9.248  9.252  9.257  9.263  9.269  9.277  9.286  9.296  9.307  9.320  9.335  9.353  9.373  9.396  9.422  9.452  9.487  9.527  9.572  9.625  9.685  9.754  9.834  9.925 10.030 10.150 10.288 10.447 10.629 10.838 11.078 11.353 11.669 12.032 12.449 12.928 13.478 14.109
54553  39 4 172.711974  51.263665 0.145 11.277 11.277 11.278 11.278 11.279 11.279 11.280 11.281 11.282 11.283 11.285 11.286 11.288 11.290 11.293 11.295 11.299 11.302 11.306 11.311 11.317 11.323 11.330 11.338 11.348 11.359 11.371 11.386 11.402 11.421 11.443 11.468 11.497 11.530 11.568 11.611 11.661 11.718 11.784 11.860 11.946 12.046 12.160 12.292 12.443 12.616 12.814 13.043 13.305 13.605 13.951 14.347 14.803 15.325 15.926
54553  40 1 174.308706  51.263902 0.221 10.435 10.435 10.436 10.436 10.437 10.438 10.439 10.440 10.442 10.443 10.445 10.447 10.450 10.453 10.456 10.459 10.464 10.469 10.474 10.481 10.488 10.496 10.506 10.517 10.530 10.545 10.561 10.581 10.603 10.628 10.658 10.691 10.730 10.774 10.825 10.883 10.950 11.027 11.116 11.217 11.334 11.468 11.621 11.798 12.000 12.232 12.499 12.806 13.158 13.562 14.025 14.558 15.169 15.871 16.677
54553  40 2 174.308706  51.263902 0.162 11.286 11.286 11.287 11.288 11.288 11.289 11.290 11.291 11.292 11.294 11.295 11.297 11.299 11.301 11.304 11.307 11.311 11.315 11.320 11.325 11.331 11.338 11.347 11.356 11.367 11.379 11.394 11.410 11.429 11.451 11.476 11.504 11.537 11.574 11.618 11.667 11.724 11.789 11.864 11.951 12.050 12.163 12.294 12.443 12.615 12.813 13.039 13.299 13.598 13.941 14.335 14.787 15.306 15.902 16.587
54553  40 3 174.308706  51.263902 0.182  6.383  6.383  6.384  6.385  6.386  6.387  6.388  6.389  6.391  6.393  6.395  6.397  6.400  6.403  6.407  6.411  6.416  6.422  6.428  6.436  6.444  6.454  6.465  6.478  6.492  6.509  6.528  6.551  6.576  6.605  6.639  6.678  6.722  6.773  6.831  6.898  6.975  7.063  7.165  7.281  7.415  7.569  7.745  7.947  8.180  8.447  8.753  9.105  9.509  9.972 10.505 11.116 11.818 12.624 13.549
54553  40 4 174.308706  51.263902 0.145  9.119  9.119  9.120  9.121  9.122  9.122  9.124  9.125  9.126  9.128  9.130  9.132  9.134  9.137  9.140  9.144  9.148  9.153  9.159  9.165  9.172  9.181  9.191  9.202  9.215  9.229  9.246  9.266  9.288  9.314  9.343  9.377  9.416  9.460  9.511  9.570  9.637  9.715  9.804  9.906 10.023 10.157 10.312 10.489 10.692 10.926 11.194 11.502 11.856 12.262 12.728 13.264 13.878 14.584 15.394
54553  41 1 188.607541  53.203476 0.182  9.614  9.615  9.616  9.616  9.617  9.618  9.619  9.621  9.622  9.624  9.626  9.629  9.632  9.635  9.638  9.642  9.647  9.653  9.659  9.666  9.675  9.684  9.695  9.708  9.722  9.739  9.758  9.780  9.805  9.833  9.866  9.904  9.948  9.998 10.056 10.122 10.197 10.284 10.384 10.499 10.631 10.782 10.955 11.155 11.383 11.646 11.948 12.294 12.692 13.148 13.672 14.274 14.965 15.758 16.669
54553  41 2 188.607541  53.203476 0.176  9.608  9.608  9.609  9.610  9.611  9.612  9.614  9.615  9.617  9.619  9.622  9.625  9.628  9.632  9.636  9.641  9.647  9.653  9.660  9.669  9.679  9.690  9.703  9.718  9.735  9.754  9.777  9.803  9.832  9.866  9.905  9.950 10.001 10.060 10.128 10.206 10.295 10.398 10.516 10.651 10.806 10.984 11.189 11.424 11.694 12.003 12.359 12.767 13.236 13.775 14.393 15.102 15.917 16.852 17.927
54553  41 3 188.607541  53.203476 0.162 10.634 10.635 10.636 10.636 10.637 10.639 10.640 10.641 10.643 10.645 10.647 10.650 10.653 10.656 10.660 10.664 10.670 10.676 10.682 10.690 10.699 10.709 10.721 10.734 10.750 10.768 10.788 10.812 10.839 10.869 10.905 10.946 10.992 11.046 11.108 11.179 11.260 11.353 11.461 11.584 11.725 11.887 12.073 12.287 12.533 12.815 13.139 13.510 13.937 14.427 14.989 15.635 16.377 17.228 18.206
54553  41 4 188.607541  53.203476 0.178 11.091 11.092 11.093 11.094 11.095 11.096 11.097 11.099 11.100 11.102 11.105 11.107 11.110 11.114 11.117 11.122 11.127 11.133 11.140 11.148 11.157 11.167 11.179 11.193 11.208 11.226 11.247 11.271 11.298 11.329 11.365 11.406 11.454 11.508 11.571 11.642 11.725 11.819 11.927 12.052 12.195 12.359 12.548 12.764 13.012 13.298 13.625 14.001 14.433 14.929 15.498 16.151 16.902 17.763 18.752
54553  42 1 190.290608  53.203408 0.188 15.110 15.111 15.111 15.112 15.113 15.114 15.115 15.116 15.117 15.119 15.121 15.123 15.125 15.128 15.131 15.135 15.139 15.144 15.149 15.155 15.163 15.171 15.181 15.192 15.204 15.219 15.235 15.254 15.276 15.301 15.330 15.363 15.402 15.445 15.495 15.553 15.619 15.695 15.782 15.883 15.998 16.130 16.281 16.455 16.655 16.884 17.148 17.450 17.798 18.196 18.654 19.180 19.783 20.476 21.271
54553  42 2 190.290608  53.203408 0.182 12.226 12.226 12.227 12.228 12.229 12.230 12.232 12.233 12.235 12.237 12.240 12.242 12.245 12.249 12.253 12.258 12.263 12.269 12.277 12.285 12.294 12.305 12.318 12.332 12.348 12.367 12.389 12.413 12.442 12.475 12.512 12.555 12.605 12.662 12.727 12.802 12.888 12.987 13.100 13.230 13.380 13.551 13.748 13.975 14.234 14.533 14.875 15.268 15.720 16.238 16.833 17.516 18.301 19.202 20.236
54553  42 3 190.290608  53.203408 0.160 10.775 10.775 10.776 10.777 10.778 10.779 10.780 10.782 10.783 10.785 10.787 10.790 10.793 10.796 10.800 10.804 10.809 10.814 10.821 10.828 10.837 10.847 10.858 10.871 10.886 10.903 10.923 10.945 10.971 11.001 11.035 11.074 11.119 11.171 11.230 11.298 11.377 11.466 11.570 11.688 11.824 11.980 12.159 12.365 12.601 12.872 13.184 13.541 13.952 14.423 14.964 15.585 16.299 17.118 18.058
54553  42 4 190.290608  53.203408 0.174  7.677  7.678  7.679  7.680  7.681  7.682  7.683  7.685  7.687  7.689  7.692  7.695  7.698  7.702  7.706  7.712  7.717  7.724  7.732  7.741  7.751  7.763  7.776  7.791  7.809  7.829  7.853  7.879  7.910  7.945  7.986  8.032  8.086  8.147  8.217  8.298  8.391  8.497  8.619  8.760  8.921  9.106  9.318  9.562  9.842 10.164 10.533 10.957 11.443 12.002 12.643 13.380 14.225 15.196 16.311
54553  43 1 191.931982  53.203368 0.178 10.555 10.556 10.557 10.558 10.559 10.560 10.561 10.563 10.564 10.566 10.569 10.571 10.574 10.578 10.582 10.586 10.591 10.597 10.604 10.612 10.621 10.632 10.644 10.657 10.673 10.691 10.712 10.736 10.763 10.795 10.831 10.872 10.920 10.975 11.037 11.109 11.192 11.287 11.396 11.522 11.665 11.830 12.020 12.238 12.487 12.774 13.104 13.482 13.916 14.415 14.987 15.645 16.399 17.266 18.261
54553  43 2 191.931982  53.203368 0.175  9.855  9.856  9.857  9.858  9.859  9.860  9.862  9.864  9.866  9.868  9.871  9.874  9.877  9.881  9.886  9.891  9.897  9.905  9.913  9.922  9.933  9.945  9.959  9.975  9.994 10.015 10.039 10.067 10.100 10.137 10.179 10.228 10.284 10.348 10.422 10.507 10.604 10.716 10.844 10.992 11.161 11.355 11.578 11.834 12.128 12.466 12.853 13.298 13.809 14.395 15.069 15.842 16.730 17.749 18.920
54553  43 3 191.931982  53.203368 0.166 11.951 11.952 11.952 11.953 11.954 11.955 11.956 11.958 11.959 11.961 11.963 11.966 11.969 11.972 11.975 11.980 11.984 11.990 11.996 12.003 12.012 12.021 12.032 12.045 12.059 12.076 12.095 12.117 12.142 12.171 12.204 12.243 12.286 12.337 12.394 12.460 12.537 12.624 12.724 12.839 12.971 13.123 13.297 13.497 13.727 13.991 14.294 14.641 15.040 15.499 16.025 16.629 17.323 18.119 19.034
54553  43 4 191.931982  53.203368 0.182 14.816 14.817 14.818 14.819 14.820 14.821 14.822 14.823 14.825 14.827 14.829 14.831 14.834 14.837 14.841 14.845 14.850 14.856 14.862 14.869 14.878 14.887 14.898 14.911 14.926 14.943 14.962 14.984 15.010 15.039 15.072 15.111 15.155 15.206 15.264 15.331 15.408 15.496 15.598 15.714 15.848 16.001 16.177 16.380 16.612 16.878 17.184 17.536 17.939 18.403 18.934 19.545 20.246 21.051 21.976
54553  44 1 193.601011  53.203349 0.180 14.696 14.696 14.697 14.698 14.698 14.699 14.701 14.702 14.703 14.705 14.707 14.709 14.712 14.715 14.718 14.722 14.727 14.732 14.738 14.745 14.752 14.761 14.772 14.784 14.797 14.813 14.831 14.851 14.875 14.902 14.933 14.969 15.010 15.057 15.111 15.173 15.244 15.326 15.420 15.528 15.652 15.794 15.957 16.145 16.360 16.607 16.891 17.217 17.591 18.021 18.514 19.080 19.730 20.477 21.334
54553  44 2 193.601011  53.203349 0.175  9.825  9.826  9.827  9.828  9.829  9.830  9.832  9.834  9.836  9.838  9.841  9.844  9.847  9.852  9.856  9.862  9.868  9.875  9.883  9.893  9.904  9.916  9.930  9.947  9.966  9.987 10.012 10.041 10.073 10.111 10.154 10.204 10.261 10.326 10.401 10.487 10.586 10.700 10.830 10.980 11.152 11.349 11.576 11.836 12.135 12.478 12.872 13.324 13.843 14.439 15.123 15.909 16.811 17.847 19.036
54553  44 3 193.601011  53.203349 0.163 13.692 13.693 13.693 13.694 13.695 13.696 13.697 13.698 13.700 13.701 13.703 13.705 13.708 13.711 13.714 13.718 13.722 13.727 13.733 13.740 13.748 13.756 13.766 13.778 13.791 13.806 13.824 13.844 13.867 13.894 13.924 13.959 13.999 14.045 14.098 14.159 14.228 14.308 14.400 14.505 14.627 14.766 14.925 15.108 15.319 15.560 15.838 16.156 16.522 16.941 17.423 17.977 18.612 19.342 20.179
54553  44 4 193.601011  53.203349 0.179 13.327 13.328 13.328 13.329 13.330 13.331 13.332 13.333 13.335 13.337 13.339 13.341 13.344 13.347 13.350 13.354 13.359 13.364 13.370 13.377 13.385 13.394 13.404 13.417 13.430 13.446 13.464 13.485 13.509 13.537 13.569 13.605 13.647 13.695 13.750 13.813 13.885 13.969 14.064 14.174 14.300 14.445 14.611 14.802 15.021 15.273 15.562 15.893 16.274 16.711 17.213 17.789 18.451 19.211 20.083
54553  45 1 195.270260  53.203251 0.180  7.450  7.450  7.451  7.452  7.453  7.454  7.455  7.457  7.459  7.461  7.463  7.466  7.469  7.472  7.476  7.480  7.486  7.492  7.498  7.506  7.515  7.526  7.538  7.551  7.567  7.585  7.606  7.630  7.657  7.688  7.724  7.765  7.813  7.867  7.930  8.002  8.084  8.179  8.287  8.412  8.555  8.720  8.909  9.126  9.374  9.660  9.988 10.365 10.798 11.294 11.865 12.519 13.271 14.134 15.125
54553  45 2 195.270260  53.203251 0.177 14.572 14.572 14.573 14.574 14.575 14.576 14.577 14.578 14.579 14.581 14.583 14.585 14.587 14.590 14.593 14.597 14.601 14.606 14.612 14.619 14.626 14.635 14.644 14.656 14.669 14.683 14.701 14.720 14.743 14.768 14.798 14.832 14.871 14.916 14.968 15.027 15.095 15.173 15.262 15.365 15.483 15.619 15.775 15.953 16.159 16.394 16.665 16.975 17.332 17.741 18.211 18.751 19.371 20.082 20.899
54553  45 3 195.270260  53.203251 0.165 11.105 11.106 11.107 11.107 11.108 11.110 11.111 11.112 11.114 11.116 11.118 11.120 11.123 11.127 11.130 11.135 11.140 11.146 11.152 11.160 11.168 11.178 11.190 11.203 11.218 11.235 11.255 11.278 11.304 11.334 11.369 11.409 11.454 11.507 11.567 11.636 11.715 11.806 11.910 12.030 12.168 12.326 12.507 12.716 12.955 13.230 13.545 13.907 14.323 14.800 15.348 15.978 16.700 17.530 18.482
54553  45 4 195.270260  53.203251 0.179 17.978 17.978 17.979 17.979 17.980 17.980 17.981 17.982 17.983 17.984 17.985 17.987 17.989 17.991 17.993 17.996 17.999 18.002 18.006 18.011 18.016 18.022 18.029 18.037 18.046 18.056 18.068 18.082 18.098 18.116 18.137 18.161 18.189 18.221 18.257 18.299 18.346 18.401 18.465 18.537 18.620 18.716 18.826 18.952 19.096 19.262 19.453 19.672 19.923 20.212 20.543 20.924 21.361 21.862 22.438
54553  46 1 196.974133  53.265531 0.216 12.327 12.328 12.329 12.330 12.331 12.332 12.333 12.335 12.337 12.339 12.342 12.345 12.348 12.352 12.356 12.361 12.367 12.373 12.381 12.390 12.400 12.411 12.424 12.440 12.457 12.477 12.500 12.526 12.556 12.591 12.631 12.676 12.729 12.789 12.858 12.938 13.029 13.134 13.254 13.392 13.550 13.732 13.941 14.181 14.457 14.773 15.136 15.553 16.031 16.581 17.212 17.936 18.768 19.722 20.819
54553  46 2 196.974133  53.265531 0.156 11.456 11.457 11.457 11.458 11.459 11.460 11.462 11.463 11.465 11.466 11.469 11.471 11.474 11.477 11.481 11.485 11.490 11.496 11.502 11.510 11.518 11.528 11.539 11.552 11.567 11.584 11.604 11.627 11.652 11.682 11.716 11.755 11.800 11.852 11.911 11.979 12.057 12.147 12.250 12.368 12.504 12.660 12.839 13.044 13.280 13.551 13.862 14.219 14.629 15.100 15.641 16.261 16.974 17.792 18.731
54553  46 3 196.974133  53.265531 0.185  9.834  9.835  9.836  9.836  9.837  9.839  9.840  9.841  9.843  9.845  9.848  9.850  9.853  9.857  9.861  9.866  9.871  9.877  9.884  9.892  9.902  9.912  9.924  9.939  9.955  9.973  9.994 10.019 10.047 10.079 10.116 10.159 10.207 10.263 10.328 10.401 10.486 10.583 10.695 10.823 10.971 11.140 11.334 11.557 11.812 12.106 12.443 12.831 13.275 13.786 14.372 15.045 15.818 16.705 17.723
54553  46 4 196.974133  53.265531 0.145 12.553 12.554 12.554 12.555 12.556 12.557 12.558 12.559 12.561 12.562 12.564 12.566 12.569 12.572 12.575 12.579 12.583 12.588 12.594 12.601 12.608 12.617 12.627 12.639 12.652 12.667 12.685 12.705 12.728 12.754 12.785 12.819 12.859 12.905 12.958 13.018 13.088 13.168 13.259 13.365 13.485 13.624 13.783 13.966 14.176 14.417 14.693 15.011 15.376 15.794 16.275 16.827 17.461 18.189 19.024
54553  47 1 198.638353  53.202728 0.188 14.520 14.521 14.522 14.524 14.525 14.527 14.528 14.530 14.533 14.536 14.539 14.542 14.547 14.551 14.557 14.563 14.570 14.579 14.588 14.599 14.612 14.626 14.643 14.662 14.684 14.709 14.737 14.771 14.808 14.852 14.902 14.960 15.026 15.101 15.188 15.288 15.403 15.534 15.685 15.859 16.058 16.287 16.549 16.851 17.197 17.595 18.051 18.575 19.177 19.867 20.660 21.571 22.616 23.817 25.195
54553  47 2 198.638353  53.202728 0.183 10.515 10.515 10.516 10.517 10.517 10.518 10.520 10.521 10.522 10.524 10.526 10.529 10.531 10.534 10.538 10.542 10.546 10.552 10.558 10.565 10.573 10.582 10.593 10.605 10.619 10.635 10.653 10.674 10.699 10.726 10.758 10.795 10.837 10.886 10.941 11.005 11.078 11.162 11.259 11.370 11.497 11.643 11.811 12.004 12.225 12.479 12.770 13.105 13.490 13.931 14.438 15.019 15.687 16.454 17.335
54553  47 3 198.638353  53.202728 0.161 10.564 10.565 10.565 10.566 10.567 10.568 10.569 10.571 10.573 10.574 10.577 10.579 10.582 10.585 10.589 10.593 10.598 10.604 10.610 10.618 10.626 10.636 10.648 10.661 10.675 10.693 10.712 10.735 10.761 10.790 10.825 10.864 10.909 10.961 11.020 11.088 11.166 11.256 11.359 11.478 11.614 11.770 11.949 12.155 12.392 12.663 12.974 13.332 13.743 14.215 14.756 15.378 16.091 16.911 17.852
54553  47 4 198.638353  53.202728 0.173 10.142 10.143 10.143 10.144 10.145 10.146 10.147 10.148 10.150 10.152 10.154 10.156 10.159 10.162 10.166 10.170 10.174 10.180 10.186 10.193 10.201 10.210 10.221 10.233 10.247 10.263 10.282 10.303 10.328 10.356 10.388 10.425 10.468 10.517 10.573 10.637 10.711 10.796 10.894 11.006 11.134 11.282 11.451 11.646 11.869 12.126 12.420 12.759 13.147 13.593 14.104 14.692 15.367 16.141 17.031
54553  48 1 200.252359  53.227422 0.182 12.845 12.845 12.846 12.847 12.848 12.849 12.850 12.852 12.853 12.855 12.857 12.860 12.863 12.866 12.870 12.874 12.879 12.885 12.891 12.899 12.907 12.917 12.928 12.941 12.956 12.974 12.993 13.016 13.042 13.072 13.106 13.145 13.191 13.242 13.302 13.370 13.449 13.539 13.643 13.761 13.898 14.055 14.234 14.441 14.678 14.950 15.263 15.622 16.034 16.507 17.050 17.674 18.390 19.212 20.156
54553  48 2 200.252359  53.227422 0.162  7.787  7.788  7.788  7.789  7.790  7.791  7.793  7.794  7.796  7.797  7.800  7.802  7.805  7.808  7.812  7.816  7.821  7.827  7.833  7.841  7.849  7.859  7.870  7.883  7.898  7.915  7.934  7.957  7.982  8.012  8.046  8.085  8.130  8.181  8.240  8.308  8.385  8.475  8.577  8.695  8.830  8.985  9.163  9.368  9.602  9.872 10.181 10.537 10.945 11.413 11.951 12.568 13.277 14.091 15.026
54553  48 3 200.252359  53.227422 0.180  7.289  7.289  7.290  7.291  7.293  7.294  7.296  7.297  7.299  7.302  7.305  7.308  7.312  7.316  7.321  7.326  7.333  7.340  7.348  7.358  7.369  7.382  7.396  7.413  7.432  7.454  7.480  7.509  7.542  7.581  7.625  7.676  7.734  7.801  7.877  7.965  8.066  8.182  8.316  8.469  8.644  8.846  9.077  9.343  9.648  9.999 10.401 10.863 11.394 12.003 12.702 13.505 14.426 15.485 16.700
54553  48 4 200.252359  53.227422 0.175  7.147  7.148  7.149  7.149  7.151  7.152  7.153  7.155  7.156  7.158  7.161  7.164  7.167  7.170  7.174  7.179  7.184  7.191  7.198  7.206  7.215  7.226  7.238  7.252  7.269  7.287  7.309  7.333  7.362  7.394  7.432  7.474  7.524  7.580  7.645  7.719  7.805  7.903  8.015  8.145  8.293  8.463  8.659  8.884  9.142  9.438  9.778 10.169 10.617 11.132 11.723 12.401 13.180 14.075 15.102
54553  49 1 201.950177  53.206274 0.183 12.326 12.327 12.328 12.329 12.330 12.331 12.332 12.334 12.336 12.338 12.340 12.343 12.346 12.350 12.354 12.359 12.364 12.370 12.378 12.386 12.395 12.406 12.419 12.433 12.449 12.468 12.490 12.515 12.544 12.576 12.614 12.658 12.707 12.764 12.830 12.905 12.992 13.091 13.205 13.336 13.486 13.658 13.856 14.084 14.345 14.644 14.988 15.384 15.837 16.358 16.956 17.642 18.431 19.336 20.375
54553  49 2 201.950177  53.206274 0.176  7.221  7.222  7.222  7.223  7.224  7.226  7.227  7.229  7.230  7.233  7.235  7.238  7.241  7.245  7.249  7.254  7.259  7.266  7.273  7.281  7.291  7.302  7.315  7.329  7.346  7.365  7.388  7.413  7.442  7.475  7.514  7.558  7.609  7.667  7.734  7.810  7.898  7.999  8.115  8.249  8.401  8.577  8.779  9.010  9.276  9.581  9.932 10.334 10.796 11.326 11.935 12.634 13.437 14.358 15.416
54553  49 3 201.950177  53.206274 0.166 12.838 12.838 12.839 12.840 12.840 12.841 12.843 12.844 12.845 12.847 12.849 12.852 12.854 12.857 12.861 12.865 12.869 12.875 12.881 12.888 12.896 12.905 12.915 12.928 12.941 12.957 12.976 12.997 13.021 13.049 13.081 13.117 13.159 13.208 13.263 13.327 13.400 13.484 13.580 13.691 13.817 13.963 14.131 14.323 14.543 14.797 15.088 15.421 15.805 16.245 16.750 17.331 17.997 18.762 19.640
54553  49 4 201.950177  53.206274 0.179  8.281  8.281  8.282  8.283  8.285  8.286  8.288  8.290  8.292  8.294  8.297  8.300  8.304  8.308  8.313  8.319  8.325  8.332  8.341  8.351  8.362  8.375  8.389  8.406  8.426  8.448  8.474  8.503  8.537  8.576  8.620  8.671  8.730  8.797  8.875  8.963  9.065  9.182  9.317  9.471  9.648  9.852 10.085 10.353 10.661 11.015 11.421 11.887 12.422 13.036 13.742 14.551 15.481 16.549 17.775
54553  50 1 203.633205  53.214302 0.189  9.590  9.590  9.591  9.592  9.593  9.595  9.596  9.598  9.600  9.602  9.605  9.608  9.611  9.615  9.619  9.624  9.630  9.637  9.645  9.654  9.664  9.676  9.689  9.705  9.722  9.743  9.766  9.793  9.824  9.859  9.900  9.947 10.000 10.062 10.132 10.213 10.307 10.414 10.536 10.677 10.839 11.025 11.238 11.483 11.765 12.088 12.458 12.884 13.373 13.934 14.579 15.319 16.168 17.143 18.263
54553  50 2 203.633205  53.214302 0.174 12.494 12.495 12.496 12.497 12.498 12.500 12.501 12.503 12.505 12.507 12.510 12.513 12.516 12.520 12.525 12.530 12.536 12.543 12.551 12.561 12.571 12.583 12.597 12.613 12.632 12.653 12.677 12.705 12.737 12.773 12.816 12.864 12.919 12.983 13.056 13.140 13.237 13.348 13.475 13.621 13.788 13.981 14.202 14.455 14.747 15.081 15.465 15.906 16.412 16.994 17.661 18.427 19.307 20.317 21.477
54553  50 3 203.633205  53.214302 0.166 13.619 13.619 13.620 13.621 13.622 13.623 13.624 13.625 13.627 13.629 13.631 13.634 13.636 13.640 13.644 13.648 13.653 13.658 13.665 13.673 13.681 13.691 13.702 13.715 13.730 13.748 13.767 13.790 13.816 13.846 13.880 13.920 13.965 14.017 14.077 14.145 14.224 14.314 14.417 14.536 14.673 14.830 15.010 15.217 15.454 15.727 16.040 16.399 16.812 17.285 17.829 18.454 19.171 19.994 20.939
54553  50 4 203.633205  53.214302 0.172 14.118 14.119 14.120 14.120 14.121 14.122 14.123 14.125 14.126 14.128 14.130 14.132 14.135 14.138 14.141 14.145 14.150 14.155 14.161 14.168 14.176 14.185 14.195 14.207 14.221 14.237 14.255 14.276 14.300 14.327 14.359 14.395 14.436 14.484 14.539 14.601 14.674 14.756 14.851 14.961 15.086 15.230 15.395 15.585 15.803 16.053 16.340 16.670 17.048 17.483 17.982 18.555 19.213 19.969 20.836
54553  51 1 205.282209  53.214003 0.171  8.354  8.355  8.356  8.357  8.358  8.360  8.361  8.363  8.365  8.368  8.371  8.374  8.378  8.383  8.388  8.394  8.400  8.408  8.417  8.427  8.439  8.452  8.468  8.486  8.506  8.529  8.556  8.587  8.623  8.663  8.710  8.764  8.825  8.896  8.977  9.070  9.177  9.300  9.441  9.603  9.788 10.002 10.247 10.528 10.851 11.222 11.648 12.137 12.698 13.342 14.082 14.932 15.907 17.027 18.313
54553  51 2 205.282209  53.214003 0.171 11.459 11.460 11.461 11.462 11.462 11.464 11.465 11.466 11.468 11.470 11.472 11.475 11.477 11.481 11.485 11.489 11.494 11.500 11.506 11.514 11.523 11.533 11.544 11.557 11.572 11.590 11.610 11.633 11.659 11.689 11.724 11.764 11.809 11.862 11.922 11.991 12.071 12.162 12.267 12.387 12.525 12.684 12.866 13.075 13.315 13.590 13.907 14.270 14.687 15.166 15.716 16.347 17.072 17.904 18.859
54553  51 3 205.282209  53.214003 0.170  8.485  8.486  8.487  8.488  8.489  8.491  8.492  8.494  8.496  8.498  8.501  8.504  8.508  8.512  8.517  8.522  8.528  8.536  8.544  8.553  8.564  8.576  8.591  8.607  8.626  8.647  8.672  8.701  8.733  8.771  8.814  8.863  8.920  8.985  9.060  9.146  9.244  9.357  9.487  9.637  9.808 10.005 10.231 10.490 10.788 11.130 11.522 11.973 12.490 13.084 13.766 14.550 15.449 16.481 17.667
54553  51 4 205.282209  53.214003 0.177 15.825 15.825 15.826 15.827 15.827 15.828 15.829 15.830 15.832 15.833 15.835 15.837 15.840 15.842 15.845 15.849 15.853 15.858 15.863 15.870 15.877 15.885 15.894 15.905 15.918 15.932 15.948 15.967 15.989 16.014 16.042 16.075 16.112 16.155 16.205 16.262 16.327 16.402 16.488 16.587 16.700 16.830 16.980 17.152 17.349 17.575 17.835 18.133 18.476 18.869 19.320 19.839 20.434 21.118 21.902
54553  52 1 206.999608  53.180283 0.181  6.255  6.256  6.257  6.258  6.259  6.261  6.262  6.264  6.267  6.269  6.272  6.275  6.279  6.284  6.289  6.294  6.301  6.309  6.318  6.328  6.339  6.352  6.368  6.385  6.405  6.428  6.455  6.485  6.520  6.561  6.607  6.660  6.720  6.790  6.870  6.962  7.068  7.189  7.328  7.488  7.672  7.882  8.124  8.402  8.721  9.087  9.507  9.990 10.544 11.180 11.911 12.749 13.712 14.818 16.088
54553  52 2 206.999608  53.180283 0.198 10.574 10.575 10.576 10.576 10.577 10.579 10.580 10.581 10.583 10.585 10.587 10.590 10.593 10.596 10.600 10.604 10.609 10.615 10.622 10.629 10.638 10.648 10.660 10.673 10.689 10.706 10.726 10.749 10.776 10.807 10.842 10.882 10.928 10.981 11.042 11.112 11.192 11.285 11.390 11.512 11.651 11.812 11.996 12.207 12.449 12.728 13.048 13.415 13.836 14.320 14.875 15.513 16.246 17.087 18.052
54553  52 3 206.999608  53.180283 0.150  8.819  8.820  8.820  8.821  8.822  8.823  8.824  8.825  8.827  8.829  8.831  8.833  8.836  8.839  8.842  8.846  8.851  8.856  8.862  8.869  8.877  8.887  8.897  8.909  8.923  8.939  8.958  8.979  9.003  9.031  9.063  9.099  9.141  9.190  9.245  9.309  9.382  9.466  9.562  9.673  9.800  9.946 10.114 10.306 10.527 10.780 11.071 11.406 11.790 12.230 12.736 13.317 13.984 14.750 15.629
54553  52 4 206.999608  53.180283 0.173 15.777 15.777 15.778 15.778 15.779 15.780 15.781 15.782 15.783 15.784 15.786 15.787 15.789 15.792 15.794 15.797 15.801 15.805 15.809 15.815 15.821 15.827 15.835 15.845 15.855 15.867 15.881 15.897 15.915 15.936 15.960 15.987 16.019 16.055 16.097 16.145 16.200 16.263 16.335 16.419 16.514 16.624 16.750 16.894 17.060 17.251 17.470 17.721 18.009 18.341 18.721 19.158 19.659 20.234 20.895
54553  54 1 210.299981  53.212648 0.182 12.682 12.683 12.684 12.684 12.685 12.686 12.687 12.688 12.690 12.691 12.693 12.695 12.698 12.701 12.704 12.708 12.712 12.717 12.722 12.729 12.736 12.745 12.754 12.766 12.779 12.793 12.810 12.830 12.852 12.878 12.907 12.941 12.980 13.025 13.076 13.135 13.202 13.280 13.369 13.471 13.588 13.723 13.878 14.055 14.259 14.493 14.762 15.070 15.425 15.832 16.299 16.835 17.451 18.158 18.970
54553  54 2 210.299981  53.212648 0.171 12.752 12.753 12.754 12.755 12.756 12.757 12.759 12.760 12.762 12.765 12.767 12.770 12.774 12.778 12.782 12.787 12.793 12.800 12.808 12.817 12.827 12.839 12.853 12.869 12.887 12.907 12.931 12.958 12.989 13.025 13.067 13.114 13.168 13.231 13.303 13.385 13.479 13.588 13.712 13.855 14.020 14.208 14.425 14.673 14.959 15.286 15.663 16.095 16.591 17.160 17.814 18.564 19.426 20.416 21.552
54553  54 3 210.299981  53.212648 0.167  8.083  8.083  8.084  8.085  8.086  8.087  8.089  8.090  8.092  8.094  8.096  8.099  8.102  8.106  8.110  8.115  8.120  8.127  8.134  8.142  8.152  8.163  8.175  8.190  8.206  8.225  8.247  8.272  8.301  8.334  8.372  8.416  8.466  8.524  8.590  8.665  8.752  8.852  8.967  9.099  9.250  9.424  9.623  9.852 10.115 10.417 10.764 11.161 11.618 12.143 12.745 13.436 14.230 15.142 16.188
54553  54 4 210.299981  53.212648 0.173 15.955 15.956 15.956 15.957 15.958 15.959 15.961 15.962 15.964 15.966 15.968 15.970 15.973 15.977 15.981 15.985 15.990 15.996 16.003 16.010 16.019 16.029 16.041 16.054 16.070 16.087 16.108 16.131 16.158 16.188 16.224 16.264 16.311 16.364 16.425 16.495 16.576 16.669 16.775 16.897 17.038 17.199 17.384 17.596 17.840 18.120 18.441 18.810 19.233 19.720 20.278 20.919 21.656 22.501 23.471
54553  55 1 211.871855  53.229002 0.165  9.002  9.003  9.003  9.004  9.005  9.007  9.008  9.010  9.012  9.014  9.016  9.019  9.022  9.026  9.030  9.035  9.041  9.047  9.055  9.063  9.073  9.084  9.097  9.112  9.129  9.149  9.171  9.197  9.227  9.261  9.300  9.344  9.396  9.455  9.523  9.601  9.690  9.793  9.910 10.046 10.201 10.379 10.584 10.819 11.089 11.399 11.755 12.164 12.633 13.172 13.790 14.500 15.315 16.252 17.326
54553  55 2 211.871855  53.229002 0.143 10.877 10.878 10.879 10.880 10.881 10.882 10.883 10.885 10.887 10.889 10.892 10.895 10.899 10.903 10.907 10.912 10.918 10.925 10.933 10.942 10.953 10.965 10.978 10.994 11.012 11.033 11.057 11.085 11.116 11.152 11.194 11.242 11.296 11.359 11.431 11.514 11.610 11.719 11.844 11.988 12.154 12.344 12.562 12.812 13.100 13.430 13.809 14.244 14.743 15.317 15.976 16.732 17.600 18.597 19.741
54553  55 3 211.871855  53.229002 0.193 11.065 11.066 11.067 11.068 11.070 11.071 11.073 11.075 11.078 11.080 11.083 11.087 11.091 11.096 11.101 11.107 11.115 11.123 11.132 11.143 11.155 11.170 11.186 11.205 11.226 11.251 11.279 11.312 11.349 11.392 11.442 11.499 11.564 11.638 11.724 11.823 11.936 12.066 12.215 12.386 12.582 12.808 13.067 13.365 13.706 14.098 14.549 15.066 15.659 16.341 17.123 18.022 19.053 20.237 21.597
54553  55 4 211.871855  53.229002 0.190 11.913 11.913 11.914 11.915 11.916 11.918 11.919 11.921 11.923 11.926 11.928 11.931 11.935 11.939 11.944 11.949 11.955 11.962 11.970 11.980 11.991 12.003 12.017 12.033 12.052 12.073 12.098 12.126 12.159 12.196 12.239 12.288 12.344 12.409 12.483 12.569 12.667 12.779 12.908 13.057 13.227 13.423 13.647 13.905 14.201 14.540 14.931 15.379 15.893 16.483 17.161 17.940 18.833 19.859 21.037
54553  56 1 213.645856  53.203365 0.181 11.705 11.706 11.707 11.708 11.709 11.711 11.712 11.714 11.716 11.719 11.721 11.725 11.728 11.732 11.737 11.743 11.749 11.756 11.765 11.774 11.785 11.798 11.812 11.829 11.848 11.870 11.895 11.924 11.957 11.995 12.039 12.089 12.147 12.213 12.289 12.376 12.477 12.592 12.724 12.875 13.049 13.249 13.479 13.742 14.045 14.392 14.791 15.249 15.775 16.379 17.072 17.867 18.781 19.830 21.035
54553  56 2 213.645856  53.203365 0.179 13.900 13.901 13.902 13.903 13.904 13.905 13.906 13.908 13.910 13.912 13.914 13.917 13.920 13.924 13.928 13.933 13.939 13.945 13.953 13.961 13.971 13.982 13.995 14.010 14.027 14.046 14.069 14.095 14.124 14.158 14.197 14.242 14.293 14.352 14.419 14.497 14.586 14.688 14.806 14.941 15.096 15.273 15.478 15.712 15.981 16.290 16.645 17.052 17.520 18.057 18.674 19.381 20.194 21.127 22.199
54553  56 3 213.645856  53.203365 0.164 18.514 18.514 18.515 18.516 18.517 18.518 18.519 18.521 18.523 18.525 18.527 18.529 18.532 18.536 18.540 18.544 18.549 18.555 18.562 18.570 18.579 18.589 18.601 18.614 18.630 18.648 18.668 18.692 18.719 18.750 18.785 18.826 18.873 18.927 18.989 19.060 19.142 19.235 19.343 19.467 19.608 19.771 19.958 20.173 20.419 20.702 21.027 21.400 21.828 22.320 22.884 23.533 24.277 25.131 26.112
54553  56 4 213.645856  53.203365 0.176 17.113 17.114 17.115 17.115 17.116 17.117 17.119 17.120 17.121 17.123 17.125 17.128 17.130 17.133 17.137 17.141 17.146 17.151 17.157 17.164 17.172 17.181 17.192 17.204 17.218 17.235 17.253 17.274 17.299 17.327 17.359 17.396 17.438 17.487 17.543 17.607 17.681 17.766 17.863 17.975 18.103 18.250 18.419 18.613 18.836 19.092 19.386 19.723 20.110 20.555 21.066 21.652 22.325 23.097 23.984
54553  57 1 215.382648  53.152657 0.178 22.609 22.610 22.610 22.611 22.612 22.613 22.614 22.615 22.617 22.618 22.620 22.622 22.624 22.627 22.630 22.634 22.638 22.643 22.649 22.655 22.662 22.671 22.680 22.691 22.704 22.719 22.735 22.755 22.777 22.802 22.831 22.865 22.903 22.947 22.998 23.056 23.122 23.199 23.287 23.387 23.503 23.636 23.789 23.964 24.165 24.397 24.662 24.966 25.316 25.718 26.179 26.708 27.316 28.014 28.815
54553  57 2 215.382648  53.152657 0.219 18.283 18.284 18.285 18.286 18.287 18.289 18.290 18.292 18.294 18.297 18.299 18.303 18.306 18.310 18.315 18.321 18.327 18.334 18.343 18.352 18.363 18.376 18.391 18.407 18.426 18.448 18.474 18.502 18.536 18.574 18.618 18.668 18.726 18.792 18.868 18.956 19.056 19.172 19.304 19.456 19.630 19.831 20.061 20.325 20.628 20.976 21.376 21.835 22.362 22.967 23.662 24.460 25.376 26.427 27.635
54553  57 3 215.382648  53.152657 0.135 15.387 15.388 15.389 15.390 15.391 15.392 15.393 15.395 15.397 15.399 15.401 15.404 15.407 15.411 15.415 15.420 15.425 15.432 15.439 15.448 15.457 15.468 15.481 15.496 15.512 15.532 15.554 15.579 15.608 15.642 15.680 15.724 15.775 15.833 15.900 15.976 16.064 16.165 16.281 16.415 16.567 16.743 16.945 17.176 17.442 17.747 18.097 18.500 18.961 19.492 20.100 20.799 21.602 22.523 23.581
54553  57 4 215.382648  53.152657 0.177  9.606  9.607  9.608  9.609  9.610  9.612  9.613  9.615  9.617  9.619  9.622  9.625  9.629  9.633  9.638  9.643  9.649  9.656  9.664  9.674  9.685  9.697  9.711  9.727  9.746  9.768  9.792  9.821  9.853  9.891  9.933  9.983 10.039 10.104 10.179 10.264 10.362 10.475 10.605 10.754 10.924 11.120 11.345 11.604 11.900 12.241 12.632 13.081 13.597 14.189 14.869 15.649 16.545 17.574 18.755
54553  58 1 217.043884  53.193591 0.192 13.473 13.473 13.474 13.475 13.476 13.477 13.478 13.480 13.481 13.483 13.485 13.488 13.491 13.494 13.498 13.503 13.508 13.514 13.520 13.528 13.537 13.547 13.559 13.573 13.588 13.606 13.626 13.649 13.676 13.707 13.743 13.783 13.830 13.884 13.945 14.016 14.097 14.190 14.297 14.420 14.561 14.722 14.908 15.122 15.367 15.648 15.971 16.342 16.767 17.256 17.817 18.461 19.201 20.051 21.026
54553  58 2 217.043884  53.193591 0.191 14.262 14.263 14.264 14.265 14.266 14.267 14.269 14.270 14.272 14.275 14.277 14.280 14.284 14.288 14.293 14.298 14.304 14.311 14.319 14.329 14.339 14.351 14.365 14.382 14.400 14.421 14.446 14.474 14.506 14.543 14.585 14.634 14.689 14.754 14.827 14.912 15.009 15.120 15.248 15.395 15.564 15.757 15.979 16.235 16.528 16.864 17.250 17.694 18.203 18.788 19.459 20.230 21.115 22.131 23.298
54553  58 3 217.043884  53.193591 0.152  9.711  9.712  9.713  9.714  9.715  9.716  9.718  9.719  9.721  9.724  9.726  9.729  9.732  9.736  9.741  9.746  9.751  9.758  9.766  9.775  9.785  9.796  9.810  9.825  9.843  9.863  9.886  9.913  9.943  9.978 10.019 10.065 10.118 10.179 10.249 10.329 10.422 10.528 10.649 10.789 10.949 11.133 11.345 11.588 11.866 12.186 12.554 12.975 13.460 14.016 14.654 15.387 16.229 17.195 18.305
54553  58 4 217.043884  53.193591 0.165 17.723 17.723 17.724 17.725 17.726 17.726 17.728 17.729 17.730 17.732 17.734 17.736 17.738 17.741 17.745 17.748 17.753 17.758 17.763 17.770 17.777 17.786 17.796 17.807 17.820 17.835 17.852 17.872 17.895 17.921 17.950 17.985 18.024 18.069 18.121 18.181 18.249 18.328 18.418 18.521 18.640 18.776 18.933 19.113 19.319 19.556 19.829 20.141 20.500 20.912 21.385 21.928 22.552 23.268 24.090
54553  59 1 218.650157  53.201146 0.178 13.722 13.722 13.723 13.724 13.724 13.725 13.726 13.728 13.729 13.731 13.733 13.735 13.737 13.740 13.743 13.747 13.752 13.756 13.762 13.769 13.776 13.785 13.795 13.806 13.819 13.834 13.851 13.871 13.894 13.920 13.949 13.984 14.023 14.068 14.120 14.180 14.248 14.327 14.417 14.520 14.639 14.776 14.932 15.112 15.319 15.556 15.828 16.141 16.500 16.912 17.386 17.929 18.553 19.269 20.091
54553  59 2 218.650157  53.201146 0.180  8.414  8.415  8.416  8.417  8.418  8.419  8.421  8.423  8.425  8.427  8.430  8.433  8.437  8.441  8.445  8.451  8.457  8.464  8.472  8.482  8.493  8.505  8.519  8.536  8.555  8.576  8.601  8.629  8.662  8.699  8.742  8.792  8.849  8.914  8.989  9.075  9.173  9.286  9.416  9.566  9.737  9.934 10.160 10.419 10.717 11.059 11.451 11.902 12.419 13.014 13.696 14.479 15.378 16.411 17.597
54553  59 3 218.650157  53.201146 0.163  7.179  7.180  7.181  7.182  7.183  7.185  7.186  7.188  7.190  7.192  7.195  7.198  7.201  7.206  7.210  7.216  7.222  7.229  7.237  7.246  7.257  7.269  7.283  7.299  7.318  7.339  7.363  7.391  7.424  7.461  7.503  7.552  7.608  7.672  7.746  7.830  7.927  8.039  8.167  8.314  8.483  8.677  8.900  9.156  9.449  9.786 10.173 10.617 11.128 11.713 12.386 13.158 14.044 15.062 16.231
54553  59 4 218.650157  53.201146 0.180 12.440 12.441 12.441 12.442 12.443 12.444 12.446 12.447 12.449 12.451 12.453 12.455 12.458 12.461 12.465 12.469 12.474 12.480 12.487 12.494 12.503 12.513 12.524 12.537 12.552 12.569 12.589 12.612 12.638 12.668 12.702 12.742 12.787 12.839 12.899 12.968 13.046 13.137 13.241 13.360 13.497 13.654 13.834 14.042 14.280 14.553 14.866 15.226 15.640 16.114 16.659 17.285 18.004 18.829 19.776
54553  60 1 220.325723  53.187843 0.177 14.178 14.178 14.179 14.180 14.181 14.182 14.183 14.184 14.185 14.187 14.189 14.191 14.194 14.197 14.200 14.204 14.208 14.214 14.219 14.226 14.234 14.243 14.253 14.264 14.278 14.293 14.311 14.331 14.354 14.381 14.412 14.447 14.488 14.534 14.587 14.649 14.719 14.800 14.892 14.999 15.121 15.261 15.422 15.607 15.819 16.063 16.343 16.664 17.033 17.456 17.943 18.501 19.142 19.878 20.723
54553  60 2 220.325723  53.187843 0.180 14.993 14.994 14.995 14.996 14.997 14.999 15.000 15.002 15.004 15.007 15.010 15.013 15.017 15.021 15.026 15.032 15.039 15.046 15.055 15.065 15.076 15.090 15.105 15.122 15.142 15.165 15.191 15.221 15.256 15.296 15.341 15.394 15.454 15.523 15.603 15.694 15.798 15.918 16.056 16.215 16.397 16.605 16.845 17.120 17.436 17.799 18.216 18.694 19.243 19.874 20.598 21.429 22.383 23.479 24.737
54553  60 3 220.325723  53.187843 0.155  8.506  8.507  8.507  8.508  8.510  8.511  8.512  8.514  8.516  8.518  8.521  8.524  8.527  8.531  8.536  8.541  8.547  8.554  8.562  8.571  8.581  8.593  8.607  8.623  8.641  8.662  8.686  8.713  8.745  8.781  8.822  8.870  8.925  8.987  9.059  9.142  9.237  9.346  9.472  9.616  9.781  9.970 10.188 10.438 10.725 11.055 11.433 11.867 12.366 12.939 13.596 14.351 15.218 16.213 17.356
54553  60 4 220.325723  53.187843 0.182 22.103 22.103 22.104 22.105 22.105 22.106 22.107 22.108 22.110 22.111 22.113 22.115 22.117 22.120 22.123 22.126 22.130 22.135 22.140 22.146 22.153 22.161 22.170 22.180 22.192 22.206 22.221 22.239 22.260 22.284 22.311 22.342 22.378 22.420 22.467 22.522 22.584 22.656 22.738 22.833 22.942 23.066 23.210 23.374 23.563 23.780 24.029 24.314 24.642 25.019 25.452 25.948 26.519 27.173 27.925
54553  61 1 222.002700  53.266278 0.212 10.936 10.937 10.938 10.939 10.940 10.942 10.943 10.945 10.947 10.950 10.952 10.956 10.959 10.964 10.968 10.974 10.981 10.988 10.996 11.006 11.017 11.030 11.045 11.062 11.081 11.103 11.129 11.158 11.192 11.231 11.275 11.326 11.385 11.452 11.529 11.618 11.720 11.837 11.971 12.125 12.302 12.505 12.738 13.006 13.313 13.666 14.072 14.537 15.071 15.685 16.389 17.198 18.127 19.193 20.417
54553  61 2 222.002700  53.266278 0.157 18.577 18.577 18.578 18.578 18.579 18.580 18.581 18.582 18.583 18.584 18.586 18.587 18.589 18.592 18.594 18.597 18.601 18.605 18.610 18.615 18.621 18.628 18.636 18.645 18.656 18.668 18.682 18.698 18.716 18.737 18.762 18.790 18.821 18.858 18.900 18.949 19.004 19.068 19.141 19.225 19.322 19.433 19.560 19.706 19.874 20.066 20.287 20.541 20.833 21.167 21.551 21.993 22.499 23.081 23.748
54553  61 3 222.002700  53.266278 0.185 17.156 17.156 17.157 17.159 17.160 17.161 17.163 17.165 17.167 17.170 17.173 17.176 17.180 17.185 17.190 17.196 17.203 17.211 17.220 17.230 17.242 17.256 17.272 17.290 17.311 17.335 17.362 17.393 17.430 17.471 17.519 17.573 17.636 17.708 17.791 17.886 17.995 18.120 18.264 18.429 18.618 18.836 19.085 19.372 19.701 20.079 20.513 21.012 21.584 22.241 22.995 23.861 24.856 25.997 27.308
54553  61 4 222.002700  53.266278 0.146 14.492 14.493 14.494 14.495 14.496 14.497 14.498 14.500 14.502 14.504 14.506 14.509 14.512 14.516 14.520 14.525 14.530 14.537 14.544 14.552 14.562 14.573 14.586 14.600 14.617 14.636 14.658 14.683 14.712 14.746 14.784 14.828 14.878 14.936 15.003 15.079 15.167 15.267 15.383 15.515 15.668 15.842 16.043 16.274 16.538 16.842 17.191 17.591 18.051 18.579 19.185 19.881 20.680 21.598 22.651
54553  62 1 223.672858  53.211223 0.189 15.307 15.307 15.308 15.309 15.310 15.311 15.312 15.313 15.315 15.316 15.318 15.320 15.323 15.326 15.329 15.333 15.338 15.343 15.349 15.356 15.364 15.373 15.383 15.395 15.409 15.424 15.442 15.463 15.486 15.514 15.545 15.581 15.622 15.669 15.723 15.786 15.857 15.939 16.033 16.142 16.266 16.409 16.572 16.760 16.976 17.224 17.509 17.836 18.211 18.642 19.136 19.704 20.356 21.105 21.965
54553  62 2 223.672858  53.211223 0.178 12.353 12.353 12.354 12.355 12.356 12.358 12.359 12.361 12.363 12.365 12.367 12.370 12.374 12.378 12.382 12.387 12.393 12.400 12.407 12.416 12.426 12.438 12.451 12.467 12.484 12.504 12.528 12.554 12.585 12.620 12.660 12.707 12.760 12.821 12.891 12.972 13.064 13.170 13.292 13.432 13.593 13.777 13.989 14.232 14.512 14.832 15.200 15.623 16.108 16.665 17.305 18.039 18.882 19.850 20.962
54553  62 3 223.672858  53.211223 0.163 11.279 11.279 11.280 11.281 11.281 11.282 11.284 11.285 11.286 11.288 11.290 11.292 11.295 11.298 11.301 11.305 11.309 11.314 11.320 11.327 11.335 11.344 11.354 11.366 11.379 11.394 11.412 11.432 11.456 11.482 11.513 11.549 11.589 11.636 11.689 11.750 11.821 11.902 11.995 12.101 12.224 12.364 12.526 12.711 12.924 13.168 13.448 13.770 14.140 14.564 15.052 15.611 16.254 16.991 17.838
54553  62 4 223.672858  53.211223 0.162 15.124 15.124 15.125 15.126 15.127 15.127 15.128 15.130 15.131 15.133 15.134 15.137 15.139 15.142 15.145 15.148 15.153 15.157 15.163 15.169 15.176 15.185 15.194 15.205 15.217 15.232 15.248 15.267 15.289 15.314 15.343 15.376 15.413 15.457 15.507 15.564 15.630 15.705 15.792 15.891 16.005 16.136 16.287 16.460 16.658 16.886 17.148 17.448 17.793 18.189 18.643 19.165 19.765 20.453 21.243
54553  63 1 225.349227  53.210512 0.193 12.935 12.935 12.936 12.936 12.937 12.938 12.939 12.940 12.941 12.943 12.944 12.946 12.949 12.951 12.954 12.958 12.961 12.966 12.971 12.977 12.984 12.991 13.000 13.011 13.022 13.036 13.051 13.069 13.090 13.113 13.140 13.171 13.206 13.247 13.294 13.348 13.409 13.480 13.561 13.655 13.762 13.885 14.026 14.188 14.375 14.589 14.834 15.116 15.440 15.811 16.238 16.728 17.290 17.936 18.677
54553  63 2 225.349227  53.210512 0.182 12.731 12.732 12.733 12.733 12.734 12.735 12.736 12.737 12.739 12.741 12.743 12.745 12.747 12.750 12.753 12.757 12.762 12.767 12.772 12.779 12.787 12.795 12.805 12.817 12.830 12.845 12.863 12.883 12.906 12.932 12.962 12.997 13.037 13.083 13.135 13.195 13.265 13.344 13.436 13.541 13.661 13.799 13.958 14.140 14.349 14.590 14.866 15.182 15.546 15.964 16.443 16.993 17.625 18.351 19.184
54553  63 3 225.349227  53.210512 0.163 16.195 16.196 16.196 16.197 16.197 16.198 16.199 16.200 16.202 16.203 16.205 16.207 16.209 16.212 16.215 16.218 16.222 16.226 16.232 16.237 16.244 16.252 16.261 16.271 16.283 16.297 16.312 16.330 16.350 16.374 16.401 16.432 16.468 16.508 16.555 16.609 16.671 16.742 16.824 16.917 17.025 17.148 17.290 17.452 17.639 17.854 18.100 18.383 18.707 19.080 19.508 19.999 20.563 21.211 21.954
54553  63 4 225.349227  53.210512 0.168 11.069 11.069 11.070 11.071 11.071 11.072 11.073 11.075 11.076 11.078 11.080 11.082 11.084 11.087 11.091 11.094 11.099 11.104 11.109 11.116 11.124 11.132 11.142 11.154 11.167 11.182 11.199 11.219 11.242 11.268 11.298 11.332 11.372 11.418 11.470 11.530 11.599 11.678 11.768 11.873 11.992 12.130 12.287 12.469 12.676 12.915 13.189 13.504 13.865 14.280 14.757 15.304 15.931 16.652 17.480
54553  64 1 227.025298  53.201276 0.187 16.628 16.629 16.629 16.630 16.631 16.632 16.633 16.634 16.635 16.637 16.639 16.641 16.643 16.646 16.649 16.652 16.656 16.661 16.666 16.672 16.679 16.688 16.697 16.708 16.720 16.734 16.750 16.769 16.790 16.814 16.842 16.875 16.912 16.954 17.003 17.059 17.123 17.197 17.282 17.379 17.491 17.619 17.766 17.935 18.129 18.352 18.608 18.902 19.240 19.627 20.072 20.583 21.169 21.842 22.615
54553  64 2 227.025298  53.201276 0.183 16.678 16.679 16.680 16.680 16.681 16.682 16.683 16.685 16.686 16.688 16.690 16.692 16.695 16.698 16.702 16.706 16.710 16.716 16.722 16.729 16.737 16.746 16.756 16.768 16.782 16.798 16.817 16.838 16.862 16.890 16.922 16.958 17.000 17.049 17.104 17.168 17.241 17.325 17.421 17.531 17.658 17.804 17.972 18.164 18.384 18.638 18.929 19.263 19.646 20.086 20.592 21.172 21.838 22.603 23.482
54553  64 3 227.025298  53.201276 0.157  9.860  9.860  9.861  9.862  9.863  9.864  9.865  9.867  9.869  9.871  9.873  9.875  9.878  9.882  9.886  9.890  9.896  9.902  9.908  9.916  9.925  9.936  9.948  9.961  9.977  9.995 10.016 10.040 10.067 10.099 10.135 10.176 10.224 10.278 10.341 10.413 10.496 10.591 10.700 10.825 10.968 11.133 11.323 11.540 11.790 12.076 12.406 12.783 13.217 13.715 14.287 14.944 15.698 16.563 17.557
54553  64 4 227.025298  53.201276 0.171 14.789 14.790 14.791 14.791 14.793 14.794 14.795 14.797 14.799 14.801 14.804 14.806 14.810 14.814 14.818 14.823 14.829 14.835 14.843 14.852 14.862 14.873 14.886 14.901 14.919 14.939 14.962 14.988 15.018 15.053 15.093 15.138 15.191 15.251 15.320 15.400 15.491 15.596 15.716 15.854 16.012 16.194 16.403 16.643 16.919 17.235 17.598 18.015 18.493 19.043 19.674 20.398 21.230 22.185 23.282
54553  65 1 228.645353  53.200478 0.174 10.840 10.841 10.841 10.842 10.843 10.844 10.846 10.847 10.849 10.851 10.853 10.856 10.859 10.862 10.866 10.871 10.876 10.882 10.889 10.897 10.906 10.916 10.928 10.942 10.957 10.975 10.996 11.020 11.047 11.079 11.115 11.156 11.203 11.258 11.320 11.392 11.475 11.570 11.678 11.803 11.947 12.111 12.300 12.517 12.766 13.052 13.381 13.758 14.191 14.688 15.258 15.914 16.666 17.530 18.522
54553  65 2 228.645353  53.200478 0.174 13.993 13.994 13.995 13.995 13.996 13.997 13.998 14.000 14.001 14.003 14.005 14.008 14.010 14.014 14.017 14.021 14.026 14.032 14.038 14.045 14.054 14.063 14.074 14.087 14.101 14.118 14.137 14.159 14.184 14.212 14.246 14.284 14.327 14.377 14.435 14.501 14.576 14.663 14.763 14.878 15.010 15.161 15.335 15.534 15.763 16.025 16.327 16.673 17.071 17.528 18.052 18.654 19.345 20.139 21.050
54553  65 3 228.645353  53.200478 0.165 17.361 17.362 17.363 17.364 17.365 17.366 17.368 17.369 17.371 17.374 17.376 17.379 17.382 17.386 17.391 17.396 17.402 17.408 17.416 17.425 17.435 17.447 17.460 17.475 17.493 17.513 17.537 17.563 17.594 17.629 17.669 17.716 17.769 17.830 17.900 17.981 18.074 18.180 18.302 18.442 18.603 18.787 18.999 19.243 19.522 19.843 20.211 20.634 21.120 21.677 22.317 23.052 23.896 24.865 25.978
54553  65 4 228.645353  53.200478 0.183 11.747 11.747 11.748 11.749 11.750 11.751 11.752 11.753 11.755 11.757 11.759 11.761 11.764 11.767 11.771 11.775 11.780 11.785 11.792 11.799 11.807 11.817 11.828 11.840 11.855 11.871 11.890 11.912 11.938 11.966 12.000 12.038 12.082 12.132 12.189 12.256 12.332 12.419 12.519 12.634 12.766 12.918 13.092 13.292 13.522 13.785 14.088 14.435 14.834 15.292 15.818 16.422 17.115 17.911 18.825
54553  67 1 237.662361  40.200015 0.182 13.879 13.880 13.881 13.882 13.883 13.884 13.886 13.888 13.890 13.892 13.895 13.898 13.902 13.906 13.910 13.916 13.922 13.929 13.937 13.947 13.958 13.970 13.984 14.001 14.020 14.041 14.066 14.095 14.127 14.165 14.208 14.258 14.315 14.380 14.455 14.541 14.640 14.753 14.884 15.033 15.205 15.402 15.629 15.889 16.187 16.530 16.923 17.375 17.894 18.489 19.173 19.958 20.860 21.895 23.083
54553  67 2 237.662361  40.200015 0.180  8.361  8.361  8.362  8.363  8.364  8.365  8.367  8.368  8.370  8.373  8.375  8.378  8.381  8.385  8.389  8.394  8.400  8.407  8.414  8.423  8.433  8.444  8.457  8.472  8.490  8.509  8.532  8.558  8.588  8.623  8.663  8.708  8.760  8.820  8.889  8.968  9.059  9.163  9.282  9.420  9.577  9.758  9.966 10.205 10.478 10.793 11.154 11.569 12.045 12.591 13.219 13.939 14.766 15.716 16.807
54553  67 3 237.662361  40.200015 0.158  7.509  7.510  7.511  7.512  7.513  7.515  7.517  7.519  7.521  7.524  7.526  7.530  7.534  7.538  7.544  7.550  7.556  7.564  7.573  7.584  7.595  7.609  7.625  7.643  7.663  7.687  7.714  7.746  7.781  7.823  7.870  7.924  7.987  8.058  8.141  8.235  8.343  8.468  8.611  8.775  8.963  9.179  9.428  9.713 10.040 10.416 10.847 11.343 11.911 12.564 13.314 14.175 15.164 16.299 17.602
54553  67 4 237.662361  40.200015 0.176 12.506 12.507 12.508 12.508 12.509 12.510 12.512 12.513 12.515 12.517 12.519 12.522 12.525 12.528 12.532 12.536 12.541 12.547 12.554 12.562 12.570 12.581 12.592 12.606 12.621 12.639 12.659 12.682 12.709 12.740 12.775 12.816 12.862 12.916 12.977 13.047 13.128 13.221 13.327 13.450 13.590 13.751 13.937 14.149 14.393 14.673 14.995 15.365 15.789 16.276 16.835 17.477 18.214 19.060 20.032
54553  68 1 238.998376  40.211572 0.194 11.081 11.082 11.083 11.084 11.085 11.086 11.088 11.089 11.091 11.093 11.096 11.099 11.102 11.106 11.110 11.115 11.121 11.128 11.135 11.144 11.154 11.165 11.178 11.193 11.211 11.231 11.253 11.280 11.310 11.344 11.384 11.429 11.482 11.542 11.611 11.690 11.781 11.885 12.005 12.142 12.300 12.481 12.689 12.928 13.203 13.518 13.879 14.295 14.771 15.319 15.947 16.669 17.497 18.449 19.541
54553  68 2 238.998376  40.211572 0.183 11.241 11.242 11.243 11.244 11.245 11.246 11.248 11.249 11.251 11.254 11.256 11.259 11.263 11.266 11.271 11.276 11.282 11.289 11.297 11.306 11.316 11.328 11.342 11.357 11.375 11.396 11.419 11.447 11.478 11.514 11.555 11.602 11.656 11.719 11.790 11.872 11.966 12.075 12.199 12.341 12.505 12.693 12.909 13.157 13.442 13.768 14.144 14.574 15.069 15.637 16.289 17.038 17.897 18.884 20.017
54553  68 3 238.998376  40.211572 0.159 11.793 11.794 11.795 11.796 11.797 11.798 11.800 11.802 11.804 11.807 11.810 11.813 11.817 11.822 11.827 11.833 11.840 11.848 11.857 11.867 11.879 11.892 11.908 11.926 11.946 11.970 11.997 12.028 12.064 12.105 12.152 12.206 12.269 12.340 12.422 12.516 12.624 12.748 12.890 13.054 13.242 13.457 13.705 13.989 14.315 14.690 15.120 15.613 16.180 16.831 17.579 18.437 19.422 20.553 21.852
54553  68 4 238.998376  40.211572 0.161 10.874 10.874 10.875 10.876 10.878 10.879 10.880 10.882 10.884 10.887 10.889 10.892 10.896 10.900 10.905 10.910 10.916 10.923 10.931 10.941 10.951 10.964 10.978 10.994 11.013 11.034 11.059 11.087 11.119 11.156 11.199 11.248 11.304 11.369 11.443 11.528 11.625 11.738 11.866 12.014 12.184 12.379 12.603 12.860 13.155 13.493 13.882 14.329 14.841 15.430 16.106 16.882 17.773 18.796 19.970
54553  69 1 240.296968  40.202678 0.187 18.044 18.044 18.045 18.046 18.046 18.047 18.049 18.050 18.051 18.053 18.055 18.058 18.060 18.063 18.067 18.071 18.075 18.081 18.087 18.094 18.102 18.111 18.122 18.134 18.148 18.164 18.182 18.203 18.227 18.255 18.287 18.324 18.366 18.414 18.469 18.533 18.606 18.690 18.786 18.897 19.024 19.170 19.337 19.530 19.750 20.004 20.295 20.629 21.012 21.453 21.958 22.539 23.206 23.971 24.850
54553  69 2 240.296968  40.202678 0.184 12.084 12.085 12.086 12.087 12.088 12.090 12.092 12.094 12.097 12.100 12.103 12.107 12.112 12.117 12.123 12.129 12.137 12.146 12.156 12.168 12.182 12.197 12.215 12.235 12.259 12.286 12.317 12.352 12.393 12.440 12.493 12.555 12.626 12.707 12.801 12.908 13.031 13.173 13.335 13.521 13.735 13.981 14.263 14.587 14.959 15.386 15.876 16.438 17.085 17.827 18.678 19.656 20.779 22.069 23.549
54553  69 3 240.296968  40.202678 0.157 14.608 14.608 14.609 14.610 14.611 14.613 14.614 14.616 14.618 14.620 14.623 14.626 14.630 14.634 14.638 14.644 14.650 14.657 14.665 14.675 14.685 14.697 14.712 14.728 14.746 14.768 14.792 14.820 14.853 14.890 14.932 14.981 15.037 15.102 15.176 15.261 15.359 15.471 15.599 15.747 15.917 16.111 16.335 16.592 16.886 17.225 17.613 18.059 18.571 19.160 19.835 20.610 21.500 22.522 23.695
54553  69 4 240.296968  40.202678 0.171 12.003 12.004 12.004 12.005 12.006 12.007 12.009 12.010 12.012 12.014 12.016 12.019 12.022 12.026 12.030 12.035 12.040 12.046 12.053 12.061 12.071 12.082 12.094 12.108 12.124 12.143 12.164 12.189 12.217 12.250 12.287 12.330 12.379 12.435 12.500 12.575 12.660 12.758 12.871 13.000 13.148 13.319 13.514 13.739 13.997 14.293 14.633 15.023 15.471 15.986 16.576 17.255 18.033 18.928 19.954
54553  71 1 241.622659  40.201980 0.195 12.124 12.125 12.126 12.126 12.127 12.129 12.130 12.132 12.133 12.135 12.138 12.140 12.143 12.147 12.151 12.156 12.161 12.167 12.174 12.182 12.192 12.202 12.215 12.229 12.245 12.264 12.285 12.309 12.337 12.370 12.407 12.449 12.498 12.554 12.619 12.693 12.778 12.875 12.987 13.116 13.263 13.432 13.627 13.850 14.107 14.401 14.739 15.127 15.573 16.085 16.672 17.346 18.121 19.010 20.031
54553  71 2 241.622659  40.201980 0.191  7.320  7.321  7.322  7.323  7.324  7.325  7.327  7.328  7.330  7.332  7.335  7.338  7.341  7.345  7.349  7.354  7.360  7.367  7.374  7.383  7.393  7.404  7.417  7.432  7.450  7.470  7.492  7.519  7.549  7.583  7.623  7.669  7.721  7.781  7.850  7.929  8.020  8.125  8.244  8.382  8.540  8.721  8.930  9.169  9.444  9.759 10.121 10.536 11.014 11.561 12.191 12.913 13.742 14.694 15.787
54553  71 3 241.622659  40.201980 0.154  8.514  8.514  8.515  8.516  8.517  8.518  8.520  8.521  8.523  8.525  8.527  8.530  8.533  8.537  8.541  8.545  8.551  8.557  8.564  8.572  8.582  8.592  8.605  8.619  8.635  8.654  8.675  8.699  8.728  8.760  8.797  8.840  8.889  8.945  9.010  9.084  9.169  9.267  9.379  9.508  9.656  9.826 10.021 10.245 10.502 10.797 11.136 11.525 11.972 12.485 13.074 13.750 14.527 15.418 16.442
54553  71 4 241.622659  40.201980 0.162  8.918  8.918  8.919  8.920  8.921  8.922  8.923  8.925  8.926  8.928  8.930  8.933  8.936  8.939  8.942  8.947  8.952  8.957  8.964  8.971  8.980  8.989  9.001  9.013  9.028  9.045  9.065  9.087  9.113  9.142  9.176  9.215  9.259  9.311  9.369  9.437  9.514  9.603  9.705  9.823  9.957 10.112 10.290 10.493 10.727 10.996 11.305 11.659 12.066 12.533 13.069 13.684 14.391 15.203 16.134
54553  72 1 242.849886  40.188678 0.160  7.315  7.315  7.316  7.317  7.318  7.320  7.321  7.323  7.325  7.327  7.329  7.332  7.336  7.339  7.344  7.349  7.355  7.361  7.369  7.378  7.388  7.399  7.413  7.428  7.445  7.465  7.489  7.515  7.545  7.580  7.620  7.666  7.719  7.780  7.850  7.929  8.021  8.127  8.248  8.387  8.546  8.729  8.940  9.181  9.459  9.777 10.142 10.562 11.044 11.597 12.232 12.962 13.799 14.760 15.864
54553  72 2 242.849886  40.188678 0.162 11.806 11.807 11.808 11.808 11.809 11.810 11.811 11.813 11.814 11.816 11.818 11.820 11.823 11.826 11.829 11.833 11.838 11.843 11.849 11.855 11.863 11.872 11.883 11.894 11.908 11.924 11.942 11.962 11.986 12.013 12.044 12.080 12.121 12.168 12.222 12.285 12.356 12.438 12.532 12.640 12.764 12.907 13.070 13.258 13.474 13.721 14.006 14.332 14.707 15.137 15.631 16.198 16.849 17.597 18.455
54553  72 3 242.849886  40.188678 0.163  8.404  8.404  8.405  8.406  8.407  8.408  8.409  8.410  8.412  8.413  8.415  8.417  8.420  8.423  8.426  8.430  8.435  8.440  8.445  8.452  8.460  8.469  8.479  8.491  8.504  8.519  8.537  8.557  8.581  8.607  8.638  8.673  8.714  8.760  8.814  8.875  8.945  9.026  9.119  9.225  9.347  9.488  9.649  9.834 10.046 10.290 10.570 10.892 11.261 11.684 12.171 12.730 13.371 14.108 14.953
54553  72 4 242.849886  40.188678 0.198  8.581  8.581  8.582  8.583  8.584  8.585  8.587  8.588  8.590  8.592  8.594  8.597  8.600  8.604  8.608  8.613  8.618  8.624  8.631  8.640  8.649  8.660  8.672  8.686  8.703  8.722  8.743  8.768  8.796  8.829  8.866  8.909  8.959  9.016  9.081  9.155  9.241  9.340  9.453  9.583  9.732  9.903 10.100 10.326 10.585 10.883 11.225 11.617 12.068 12.585 13.179 13.861 14.644 15.543 16.575
54553  73 1 244.197175  40.204409 0.178  7.047  7.048  7.048  7.049  7.050  7.051  7.053  7.054  7.056  7.058  7.060  7.063  7.066  7.069  7.073  7.077  7.082  7.088  7.095  7.103  7.112  7.122  7.134  7.148  7.163  7.181  7.202  7.225  7.252  7.283  7.319  7.360  7.407  7.461  7.523  7.594  7.676  7.770  7.877  8.001  8.143  8.306  8.493  8.708  8.955  9.238  9.564  9.937 10.366 10.858 11.424 12.073 12.818 13.674 14.656
54553  73 2 244.197175  40.204409 0.176 14.134 14.134 14.135 14.135 14.136 14.137 14.138 14.139 14.141 14.142 14.144 14.146 14.148 14.151 14.154 14.158 14.162 14.166 14.172 14.178 14.185 14.193 14.202 14.213 14.225 14.240 14.256 14.274 14.296 14.320 14.349 14.381 14.418 14.461 14.510 14.566 14.631 14.705 14.790 14.888 15.000 15.129 15.277 15.447 15.642 15.866 16.124 16.419 16.758 17.148 17.595 18.108 18.697 19.374 20.151
54553  73 3 244.197175  40.204409 0.163 10.292 10.292 10.293 10.293 10.294 10.295 10.296 10.297 10.299 10.300 10.302 10.304 10.306 10.309 10.312 10.316 10.320 10.325 10.330 10.336 10.343 10.351 10.361 10.372 10.384 10.398 10.414 10.433 10.454 10.479 10.507 10.540 10.577 10.620 10.669 10.726 10.790 10.865 10.950 11.048 11.161 11.290 11.439 11.609 11.805 12.030 12.288 12.584 12.925 13.315 13.764 14.278 14.870 15.548 16.328
54553  73 4 244.197175  40.204409 0.180  9.602  9.602  9.603  9.603  9.604  9.605  9.606  9.607  9.608  9.609  9.611  9.612  9.614  9.616  9.619  9.622  9.625  9.629  9.634  9.639  9.645  9.652  9.659  9.668  9.678  9.690  9.704  9.719  9.737  9.757  9.781  9.808  9.839  9.874  9.915  9.961 10.015 10.077 10.148 10.229 10.322 10.429 10.552 10.693 10.856 11.042 11.255 11.501 11.783 12.106 12.477 12.904 13.393 13.956 14.601
54553  74 1 245.522276  40.199351 0.178 15.369 15.370 15.370 15.371 15.371 15.372 15.372 15.373 15.374 15.375 15.376 15.378 15.379 15.381 15.383 15.385 15.388 15.391 15.395 15.399 15.403 15.409 15.415 15.422 15.430 15.440 15.450 15.463 15.477 15.493 15.512 15.533 15.558 15.586 15.619 15.656 15.699 15.748 15.804 15.869 15.944 16.029 16.127 16.240 16.369 16.517 16.688 16.883 17.108 17.366 17.662 18.002 18.392 18.840 19.355
54553  74 2 245.522276  40.199351 0.183 15.049 15.050 15.050 15.050 15.051 15.051 15.052 15.053 15.054 15.055 15.056 15.057 15.058 15.060 15.062 15.064 15.067 15.070 15.073 15.077 15.081 15.086 15.092 15.099 15.106 15.115 15.125 15.137 15.150 15.165 15.183 15.203 15.226 15.252 15.283 15.317 15.357 15.403 15.456 15.517 15.586 15.666 15.758 15.863 15.984 16.123 16.282 16.465 16.675 16.917 17.194 17.512 17.877 18.296 18.777
54553  74 3 245.522276  40.199351 0.159  6.016  6.016  6.017  6.018  6.018  6.019  6.020  6.022  6.023  6.025  6.026  6.029  6.031  6.034  6.037  6.041  6.045  6.050  6.055  6.062  6.069  6.077  6.087  6.098  6.111  6.125  6.142  6.161  6.183  6.209  6.238  6.271  6.310  6.354  6.404  6.463  6.529  6.606  6.694  6.795  6.911  7.044  7.197  7.372  7.574  7.805  8.071  8.376  8.726  9.128  9.589 10.119 10.728 11.427 12.229
54553  74 4 245.522276  40.199351 0.176 10.008 10.009 10.009 10.010 10.010 10.011 10.012 10.013 10.014 10.016 10.017 10.019 10.021 10.023 10.026 10.029 10.033 10.037 10.042 10.047 10.054 10.061 10.069 10.078 10.089 10.102 10.116 10.132 10.151 10.173 10.198 10.227 10.259 10.297 10.340 10.390 10.447 10.512 10.588 10.674 10.773 10.887 11.017 11.167 11.340 11.537 11.764 12.025 12.324 12.668 13.062 13.515 14.035 14.632 15.318
54553  75 1 246.858758  40.210970 0.199 12.626 12.626 12.627 12.627 12.628 12.629 12.629 12.630 12.631 12.633 12.634 12.636 12.637 12.639 12.642 12.645 12.648 12.651 12.656 12.660 12.666 12.672 12.680 12.688 12.697 12.708 12.721 12.736 12.752 12.771 12.793 12.818 12.847 12.881 12.919 12.962 13.013 13.070 13.137 13.213 13.300 13.400 13.515 13.647 13.799 13.973 14.174 14.403 14.667 14.970 15.317 15.716 16.175 16.701 17.305
54553  75 2 246.858758  40.210970 0.187  8.030  8.031  8.032  8.032  8.033  8.034  8.035  8.036  8.038  8.039  8.041  8.044  8.046  8.049  8.052  8.056  8.060  8.065  8.071  8.077  8.085  8.093  8.103  8.115  8.128  8.143  8.160  8.180  8.202  8.228  8.258  8.292  8.332  8.377  8.429  8.488  8.557  8.635  8.725  8.829  8.948  9.084  9.241  9.420  9.627  9.864 10.136 10.449 10.808 11.220 11.693 12.236 12.859 13.575 14.397
54553  75 3 246.858758  40.210970 0.155 14.454 14.454 14.455 14.455 14.456 14.457 14.458 14.459 14.460 14.461 14.463 14.464 14.466 14.469 14.471 14.474 14.478 14.481 14.486 14.491 14.497 14.504 14.512 14.521 14.531 14.543 14.557 14.572 14.590 14.611 14.635 14.662 14.693 14.729 14.771 14.818 14.872 14.935 15.006 15.089 15.183 15.292 15.416 15.559 15.724 15.912 16.129 16.377 16.662 16.990 17.366 17.798 18.294 18.863 19.517
54553  75 4 246.858758  40.210970 0.161 15.777 15.777 15.778 15.778 15.779 15.780 15.781 15.782 15.783 15.785 15.786 15.788 15.790 15.793 15.796 15.799 15.803 15.807 15.812 15.818 15.824 15.832 15.840 15.850 15.861 15.875 15.889 15.907 15.926 15.949 15.975 16.005 16.039 16.078 16.124 16.176 16.235 16.303 16.382 16.472 16.576 16.694 16.831 16.988 17.167 17.374 17.611 17.883 18.196 18.555 18.967 19.440 19.983 20.607 21.323
54553  76 1 244.979526  41.196124 0.180  9.098  9.098  9.099  9.100  9.100  9.101  9.102  9.103  9.105  9.106  9.108  9.110  9.112  9.114  9.117  9.120  9.124  9.129  9.134  9.139  9.146  9.154  9.162  9.172  9.184  9.197  9.212  9.230  9.250  9.272  9.299  9.329  9.364  9.404  9.449  9.502  9.562  9.631  9.711  9.802  9.907 10.027 10.165 10.324 10.506 10.715 10.955 11.231 11.548 11.911 12.328 12.807 13.357 13.989 14.714
54553  76 2 244.979526  41.196124 0.181  9.439  9.440  9.441  9.441  9.442  9.443  9.444  9.445  9.447  9.448  9.450  9.452  9.454  9.457  9.460  9.464  9.468  9.473  9.478  9.485  9.492  9.500  9.510  9.520  9.533  9.547  9.564  9.583  9.605  9.630  9.658  9.691  9.729  9.773  9.822  9.880  9.946 10.021 10.108 10.207 10.321 10.453 10.603 10.776 10.975 11.203 11.465 11.765 12.110 12.507 12.961 13.484 14.083 14.772 15.563
54553  76 3 244.979526  41.196124 0.155 10.242 10.242 10.243 10.243 10.244 10.245 10.246 10.247 10.248 10.249 10.251 10.252 10.254 10.256 10.259 10.262 10.265 10.269 10.273 10.279 10.284 10.291 10.299 10.308 10.318 10.329 10.343 10.358 10.376 10.396 10.419 10.446 10.477 10.512 10.552 10.599 10.652 10.713 10.783 10.864 10.957 11.063 11.185 11.325 11.486 11.671 11.883 12.127 12.406 12.727 13.096 13.519 14.005 14.563 15.203
54553  76 4 244.979526  41.196124 0.173  6.908  6.908  6.909  6.910  6.911  6.912  6.913  6.914  6.916  6.918  6.920  6.922  6.925  6.928  6.932  6.936  6.940  6.946  6.952  6.959  6.968  6.977  6.988  7.001  7.015  7.032  7.051  7.073  7.098  7.127  7.160  7.197  7.241  7.291  7.348  7.414  7.490  7.577  7.677  7.791  7.923  8.074  8.247  8.447  8.675  8.938  9.239  9.585  9.982 10.438 10.962 11.563 12.254 13.046 13.957
54553  77 1 250.305052  41.200022 0.187  6.706  6.706  6.707  6.708  6.709  6.710  6.711  6.712  6.714  6.715  6.717  6.720  6.722  6.725  6.729  6.733  6.737  6.742  6.748  6.755  6.763  6.772  6.782  6.794  6.808  6.823  6.841  6.862  6.886  6.913  6.944  6.980  7.021  7.068  7.123  7.185  7.257  7.339  7.433  7.541  7.666  7.808  7.972  8.161  8.377  8.625  8.910  9.237  9.612 10.043 10.538 11.107 11.759 12.509 13.369
54553  77 2 250.305052  41.200022 0.183  8.104  8.104  8.105  8.106  8.107  8.108  8.109  8.110  8.111  8.113  8.115  8.117  8.120  8.122  8.126  8.130  8.134  8.139  8.145  8.151  8.159  8.168  8.178  8.189  8.202  8.217  8.235  8.255  8.277  8.304  8.334  8.368  8.408  8.454  8.506  8.566  8.635  8.715  8.806  8.910  9.030  9.168  9.326  9.508  9.716  9.956 10.231 10.547 10.909 11.325 11.803 12.351 12.981 13.704 14.535
54553  77 3 250.305052  41.200022 0.157 10.067 10.068 10.068 10.069 10.069 10.070 10.071 10.072 10.073 10.074 10.075 10.077 10.079 10.081 10.083 10.086 10.089 10.092 10.097 10.101 10.107 10.113 10.120 10.128 10.138 10.149 10.161 10.175 10.192 10.211 10.232 10.257 10.286 10.318 10.356 10.399 10.449 10.505 10.571 10.646 10.732 10.831 10.944 11.074 11.224 11.396 11.593 11.819 12.079 12.378 12.721 13.114 13.566 14.084 14.680
54553  77 4 250.305052  41.200022 0.173  6.588  6.589  6.589  6.590  6.591  6.592  6.593  6.594  6.595  6.597  6.599  6.601  6.603  6.606  6.609  6.613  6.617  6.622  6.628  6.634  6.641  6.650  6.660  6.671  6.684  6.698  6.715  6.734  6.757  6.782  6.811  6.845  6.883  6.928  6.979  7.037  7.104  7.181  7.269  7.371  7.487  7.621  7.775  7.951  8.153  8.386  8.653  8.959  9.311  9.715 10.179 10.711 11.323 12.025 12.831
54553  78 1 251.650504  41.198953 0.192  5.971  5.972  5.972  5.973  5.973  5.974  5.975  5.976  5.978  5.979  5.981  5.982  5.985  5.987  5.990  5.993  5.997  6.001  6.006  6.012  6.018  6.026  6.034  6.044  6.055  6.068  6.083  6.100  6.120  6.142  6.168  6.197  6.231  6.270  6.315  6.367  6.426  6.494  6.572  6.661  6.764  6.881  7.017  7.172  7.351  7.555  7.791  8.061  8.371  8.727  9.135  9.605 10.144 10.762 11.472
54553  78 2 251.650504  41.198953 0.189  9.107  9.108  9.108  9.109  9.109  9.110  9.111  9.112  9.113  9.114  9.115  9.117  9.119  9.121  9.123  9.126  9.129  9.133  9.137  9.142  9.147  9.153  9.161  9.169  9.179  9.190  9.202  9.217  9.233  9.252  9.274  9.299  9.328  9.361  9.400  9.443  9.493  9.551  9.617  9.693  9.780  9.881  9.996 10.128 10.279 10.453 10.653 10.882 11.146 11.448 11.795 12.194 12.652 13.177 13.781
54553  78 3 251.650504  41.198953 0.155  8.138  8.139  8.139  8.140  8.141  8.142  8.143  8.144  8.145  8.146  8.148  8.150  8.152  8.155  8.158  8.161  8.165  8.169  8.174  8.180  8.187  8.194  8.203  8.213  8.225  8.238  8.253  8.271  8.291  8.314  8.340  8.371  8.406  8.446  8.492  8.545  8.605  8.675  8.755  8.847  8.952  9.073  9.212  9.372  9.555  9.766 10.007 10.285 10.603 10.969 11.388 11.870 12.424 13.059 13.789
54553  78 4 251.650504  41.198953 0.161 10.391 10.391 10.392 10.392 10.393 10.394 10.394 10.395 10.397 10.398 10.399 10.401 10.403 10.405 10.408 10.410 10.414 10.418 10.422 10.427 10.433 10.440 10.447 10.456 10.466 10.478 10.491 10.506 10.523 10.544 10.567 10.593 10.623 10.658 10.698 10.744 10.797 10.858 10.927 11.007 11.099 11.204 11.325 11.464 11.624 11.807 12.017 12.258 12.535 12.853 13.218 13.638 14.119 14.672 15.307
54553  79 1 252.946048  41.197971 0.179  8.593  8.594  8.594  8.595  8.595  8.596  8.597  8.598  8.599  8.600  8.601  8.603  8.605  8.607  8.609  8.612  8.615  8.619  8.623  8.628  8.634  8.640  8.648  8.656  8.666  8.677  8.690  8.704  8.721  8.741  8.763  8.788  8.818  8.851  8.890  8.934  8.985  9.044  9.111  9.188  9.277  9.378  9.495  9.629  9.783  9.960 10.162 10.395 10.663 10.970 11.322 11.727 12.191 12.725 13.337
54553  79 2 252.946048  41.197971 0.179 10.772 10.773 10.773 10.774 10.775 10.775 10.776 10.777 10.779 10.780 10.782 10.784 10.786 10.788 10.791 10.794 10.798 10.803 10.808 10.813 10.820 10.827 10.836 10.846 10.857 10.871 10.886 10.903 10.923 10.946 10.972 11.002 11.036 11.076 11.121 11.174 11.233 11.302 11.381 11.472 11.576 11.696 11.833 11.991 12.172 12.380 12.618 12.892 13.207 13.568 13.983 14.459 15.005 15.633 16.354
54553  79 3 252.946048  41.197971 0.158  6.466  6.466  6.466  6.467  6.468  6.469  6.469  6.470  6.472  6.473  6.474  6.476  6.478  6.481  6.483  6.486  6.490  6.494  6.498  6.504  6.510  6.517  6.525  6.534  6.545  6.557  6.571  6.587  6.605  6.626  6.650  6.678  6.710  6.747  6.789  6.837  6.893  6.957  7.030  7.114  7.210  7.321  7.448  7.594  7.762  7.955  8.176  8.430  8.721  9.056  9.440  9.881 10.387 10.969 11.636
54553  79 4 252.946048  41.197971 0.179  8.338  8.339  8.339  8.340  8.340  8.341  8.342  8.343  8.344  8.345  8.347  8.349  8.351  8.353  8.356  8.359  8.362  8.366  8.371  8.376  8.382  8.389  8.397  8.406  8.416  8.428  8.442  8.458  8.476  8.497  8.521  8.548  8.580  8.616  8.657  8.705  8.760  8.823  8.895  8.978  9.073  9.182  9.308  9.452  9.617  9.807 10.025 10.276 10.563 10.893 11.272 11.708 12.207 12.781 13.439
54553  80 1 254.296756  41.196995 0.180  9.483  9.483  9.483  9.484  9.484  9.485  9.486  9.486  9.487  9.488  9.490  9.491  9.492  9.494  9.496  9.499  9.502  9.505  9.508  9.512  9.517  9.523  9.529  9.536  9.545  9.554  9.565  9.578  9.592  9.609  9.628  9.649  9.674  9.703  9.736  9.774  9.818  9.868  9.925  9.991 10.067 10.153 10.253 10.368 10.499 10.650 10.823 11.022 11.251 11.513 11.814 12.160 12.557 13.013 13.537
54553  80 2 254.296756  41.196995 0.189 13.895 13.896 13.896 13.896 13.897 13.897 13.898 13.899 13.900 13.900 13.901 13.903 13.904 13.906 13.907 13.909 13.912 13.915 13.918 13.921 13.925 13.930 13.936 13.942 13.949 13.957 13.967 13.978 13.990 14.004 14.021 14.040 14.061 14.086 14.115 14.147 14.185 14.228 14.278 14.335 14.400 14.475 14.561 14.660 14.774 14.904 15.054 15.226 15.424 15.650 15.911 16.209 16.552 16.946 17.399
54553  80 3 254.296756  41.196995 0.154  8.932  8.933  8.933  8.934  8.934  8.935  8.936  8.936  8.937  8.939  8.940  8.941  8.943  8.945  8.947  8.950  8.953  8.956  8.960  8.965  8.970  8.976  8.982  8.990  8.999  9.009  9.021  9.035  9.050  9.068  9.089  9.112  9.139  9.170  9.206  9.247  9.294  9.348  9.410  9.481  9.563  9.657  9.764  9.888 10.030 10.193 10.380 10.595 10.841 11.125 11.450 11.823 12.252 12.744 13.309
54553  80 4 254.296756  41.196995 0.172 28.421 28.421 28.422 28.422 28.423 28.424 28.425 28.427 28.428 28.430 28.432 28.434 28.436 28.439 28.442 28.446 28.451 28.456 28.461 28.468 28.476 28.484 28.494 28.506 28.519 28.534 28.552 28.571 28.594 28.621 28.651 28.686 28.725 28.771 28.824 28.884 28.953 29.032 29.124 29.228 29.349 29.487 29.645 29.827 30.036 30.276 30.552 30.868 31.231 31.648 32.127 32.676 33.307 34.032 34.864
54553  81 1 252.224487  42.207700 0.180 15.708 15.708 15.709 15.709 15.709 15.710 15.711 15.711 15.712 15.713 15.714 15.716 15.717 15.719 15.721 15.723 15.726 15.729 15.732 15.736 15.740 15.745 15.751 15.758 15.766 15.775 15.785 15.796 15.810 15.825 15.843 15.863 15.887 15.914 15.944 15.980 16.020 16.067 16.120 16.182 16.252 16.333 16.426 16.533 16.656 16.796 16.958 17.144 17.357 17.601 17.882 18.204 18.574 19.000 19.487
54553  81 2 252.224487  42.207700 0.173  9.487  9.487  9.488  9.489  9.489  9.490  9.491  9.492  9.493  9.495  9.496  9.498  9.500  9.503  9.506  9.509  9.512  9.517  9.522  9.527  9.534  9.541  9.549  9.559  9.570  9.583  9.598  9.614  9.634  9.656  9.681  9.711  9.744  9.783  9.827  9.878  9.936 10.003 10.080 10.169 10.270 10.387 10.520 10.674 10.850 11.053 11.285 11.552 11.858 12.210 12.614 13.078 13.610 14.222 14.924
54553  81 3 252.224487  42.207700 0.158  7.110  7.111  7.111  7.112  7.113  7.113  7.114  7.116  7.117  7.118  7.120  7.122  7.124  7.127  7.130  7.133  7.137  7.142  7.147  7.153  7.160  7.168  7.177  7.188  7.200  7.213  7.229  7.247  7.268  7.292  7.320  7.351  7.388  7.429  7.477  7.532  7.595  7.667  7.750  7.846  7.955  8.081  8.225  8.391  8.581  8.800  9.051  9.339  9.669 10.049 10.485 10.985 11.560 12.220 12.977
54553  81 4 252.224487  42.207700 0.173  5.927  5.927  5.928  5.929  5.929  5.930  5.931  5.932  5.934  5.935  5.937  5.939  5.941  5.944  5.947  5.951  5.955  5.959  5.964  5.971  5.977  5.985  5.995  6.005  6.017  6.031  6.047  6.065  6.087  6.111  6.138  6.170  6.207  6.249  6.297  6.352  6.416  6.489  6.573  6.669  6.779  6.906  7.051  7.218  7.410  7.631  7.883  8.174  8.507  8.890  9.329  9.834 10.413 11.079 11.842
54553  82 1 253.580126  42.198203 0.181  6.406  6.407  6.407  6.408  6.409  6.410  6.411  6.412  6.414  6.415  6.417  6.419  6.422  6.425  6.428  6.432  6.436  6.441  6.447  6.453  6.461  6.469  6.479  6.490  6.503  6.518  6.536  6.555  6.578  6.604  6.634  6.668  6.707  6.752  6.804  6.863  6.932  7.010  7.100  7.204  7.322  7.458  7.615  7.794  8.001  8.237  8.509  8.821  9.180  9.591 10.064 10.606 11.229 11.944 12.765
54553  82 2 253.580126  42.198203 0.180 11.128 11.128 11.129 11.129 11.130 11.131 11.132 11.133 11.134 11.135 11.137 11.139 11.141 11.144 11.146 11.150 11.154 11.158 11.163 11.169 11.175 11.183 11.191 11.201 11.212 11.225 11.240 11.258 11.277 11.300 11.326 11.356 11.390 11.430 11.475 11.527 11.586 11.655 11.734 11.824 11.927 12.046 12.183 12.340 12.520 12.727 12.964 13.237 13.550 13.909 14.321 14.795 15.339 15.963 16.680
54553  82 3 253.580126  42.198203 0.159  8.305  8.306  8.306  8.307  8.308  8.309  8.310  8.311  8.313  8.314  8.316  8.318  8.321  8.323  8.326  8.330  8.334  8.339  8.345  8.351  8.358  8.367  8.376  8.387  8.400  8.415  8.431  8.451  8.473  8.498  8.527  8.561  8.599  8.643  8.693  8.751  8.818  8.895  8.982  9.083  9.199  9.332  9.484  9.660  9.861 10.092 10.357 10.662 11.011 11.413 11.873 12.403 13.010 13.708 14.509
54553  82 4 253.580126  42.198203 0.177 21.498 21.499 21.500 21.501 21.502 21.504 21.506 21.507 21.510 21.512 21.515 21.518 21.522 21.526 21.531 21.537 21.544 21.551 21.560 21.570 21.581 21.595 21.610 21.627 21.647 21.670 21.696 21.726 21.761 21.800 21.846 21.898 21.958 22.027 22.106 22.197 22.302 22.422 22.559 22.717 22.899 23.107 23.346 23.621 23.936 24.298 24.713 25.191 25.738 26.368 27.090 27.919 28.871 29.964 31.219
54554  99 1 135.612697  41.170128 0.165  5.303  5.303  5.304  5.304  5.305  5.306  5.307  5.308  5.309  5.310  5.312  5.314  5.316  5.318  5.321  5.324  5.327  5.332  5.336  5.342  5.348  5.355  5.363  5.373  5.384  5.396  5.410  5.427  5.446  5.467  5.492  5.520  5.553  5.591  5.634  5.683  5.740  5.806  5.880  5.967  6.065  6.179  6.309  6.459  6.630  6.827  7.054  7.314  7.612  7.955  8.348  8.800  9.318  9.914 10.597
54554  99 2 135.612697  41.170128 0.193 13.234 13.234 13.235 13.236 13.237 13.238 13.239 13.240 13.241 13.243 13.245 13.247 13.250 13.253 13.256 13.260 13.265 13.270 13.276 13.283 13.290 13.299 13.310 13.321 13.335 13.351 13.368 13.389 13.412 13.440 13.471 13.506 13.547 13.594 13.648 13.710 13.781 13.863 13.957 14.064 14.188 14.330 14.493 14.680 14.895 15.141 15.424 15.750 16.123 16.551 17.044 17.609 18.257 19.002 19.857
54554  99 3 135.612697  41.170128 0.146  5.534  5.534  5.535  5.535  5.536  5.537  5.538  5.539  5.540  5.541  5.543  5.544  5.546  5.549  5.552  5.555  5.558  5.562  5.567  5.572  5.578  5.585  5.593  5.603  5.613  5.626  5.640  5.656  5.674  5.696  5.720  5.748  5.780  5.817  5.860  5.908  5.964  6.029  6.102  6.187  6.284  6.396  6.524  6.671  6.840  7.034  7.257  7.513  7.806  8.144  8.531  8.975  9.485 10.071 10.744
54554  99 4 135.612697  41.170128 0.185  9.559  9.560  9.560  9.561  9.561  9.562  9.562  9.563  9.564  9.565  9.567  9.568  9.570  9.572  9.574  9.576  9.579  9.582  9.586  9.591  9.596  9.601  9.608  9.616  9.624  9.634  9.646  9.659  9.674  9.691  9.711  9.734  9.760  9.790  9.825  9.865  9.910  9.963 10.023 10.092 10.171 10.262 10.366 10.486 10.624 10.782 10.964 11.172 11.411 11.686 12.001 12.364 12.779 13.257 13.805
54554 100 1 136.935784  41.212461 0.190  6.738  6.738  6.739  6.739  6.740  6.741  6.742  6.743  6.744  6.745  6.746  6.748  6.750  6.752  6.754  6.757  6.761  6.764  6.769  6.773  6.779  6.786  6.793  6.802  6.811  6.823  6.836  6.851  6.868  6.887  6.910  6.936  6.965  6.999  7.038  7.083  7.135  7.194  7.262  7.340  7.430  7.533  7.651  7.786  7.942  8.121  8.326  8.562  8.833  9.143  9.500  9.910 10.380 10.920 11.540
54554 100 2 136.935784  41.212461 0.179  9.791  9.791  9.792  9.792  9.793  9.793  9.794  9.795  9.796  9.797  9.798  9.799  9.801  9.803  9.805  9.808  9.810  9.814  9.817  9.822  9.826  9.832  9.839  9.846  9.854  9.864  9.876  9.888  9.903  9.920  9.940  9.962  9.988 10.017 10.051 10.090 10.135 10.186 10.245 10.313 10.391 10.480 10.582 10.700 10.835 10.990 11.168 11.373 11.607 11.877 12.186 12.541 12.949 13.417 13.955
54554 100 3 136.935784  41.212461 0.166  6.720  6.721  6.721  6.722  6.722  6.723  6.724  6.725  6.726  6.727  6.728  6.730  6.732  6.734  6.736  6.739  6.742  6.745  6.750  6.754  6.760  6.766  6.773  6.781  6.791  6.802  6.814  6.828  6.845  6.864  6.885  6.910  6.939  6.972  7.009  7.052  7.102  7.159  7.224  7.299  7.385  7.484  7.598  7.728  7.878  8.050  8.248  8.474  8.734  9.033  9.376  9.770 10.222 10.742 11.338
54554 100 4 136.935784  41.212461 0.174  6.824  6.825  6.825  6.826  6.826  6.827  6.828  6.829  6.830  6.831  6.833  6.834  6.836  6.838  6.841  6.843  6.847  6.850  6.854  6.859  6.865  6.871  6.879  6.887  6.897  6.908  6.921  6.936  6.952  6.972  6.994  7.020  7.049  7.083  7.121  7.166  7.217  7.275  7.342  7.420  7.508  7.610  7.727  7.861  8.015  8.191  8.394  8.627  8.895  9.202  9.555  9.960 10.425 10.958 11.571
54554 101 1 138.331052  41.199443 0.204  8.825  8.826  8.826  8.827  8.827  8.828  8.829  8.830  8.831  8.832  8.833  8.835  8.836  8.839  8.841  8.844  8.847  8.850  8.854  8.859  8.865  8.871  8.878  8.886  8.896  8.906  8.919  8.933  8.950  8.968  8.990  9.015  9.043  9.076  9.114  9.157  9.206  9.263  9.328  9.403  9.489  9.588  9.702  9.832  9.981 10.153 10.350 10.577 10.837 11.135 11.477 11.871 12.322 12.841 13.436
54554 101 2 138.331052  41.199443 0.204 12.590 12.590 12.590 12.591 12.591 12.592 12.592 12.593 12.594 12.595 12.596 12.597 12.598 12.600 12.602 12.604 12.606 12.609 12.612 12.616 12.620 12.625 12.630 12.636 12.644 12.652 12.662 12.673 12.685 12.700 12.716 12.735 12.757 12.782 12.811 12.845 12.883 12.926 12.977 13.034 13.100 13.176 13.264 13.364 13.479 13.611 13.763 13.937 14.137 14.366 14.630 14.932 15.279 15.678 16.136
54554 101 3 138.331052  41.199443 0.145 11.759 11.759 11.759 11.760 11.760 11.761 11.762 11.762 11.763 11.764 11.766 11.767 11.769 11.770 11.773 11.775 11.778 11.781 11.785 11.789 11.794 11.799 11.806 11.813 11.821 11.831 11.842 11.855 11.869 11.886 11.905 11.927 11.953 11.982 12.015 12.054 12.098 12.148 12.207 12.273 12.350 12.438 12.539 12.655 12.788 12.941 13.116 13.318 13.549 13.815 14.120 14.470 14.872 15.334 15.864
54554 101 4 138.331052  41.199443 0.155  9.473  9.473  9.474  9.474  9.475  9.475  9.476  9.477  9.478  9.479  9.480  9.482  9.483  9.485  9.487  9.490  9.493  9.496  9.500  9.504  9.509  9.515  9.522  9.529  9.538  9.548  9.559  9.573  9.588  9.605  9.625  9.648  9.674  9.705  9.739  9.779  9.825  9.877  9.938 10.007 10.086 10.178 10.282 10.403 10.541 10.699 10.881 11.090 11.330 11.606 11.922 12.286 12.703 13.182 13.732
54554 102 1 139.604648  41.207124 0.187 16.630 16.631 16.631 16.632 16.633 16.634 16.635 16.636 16.638 16.640 16.642 16.644 16.647 16.650 16.653 16.657 16.662 16.667 16.673 16.680 16.687 16.697 16.707 16.719 16.733 16.748 16.766 16.787 16.811 16.838 16.870 16.906 16.947 16.995 17.049 17.112 17.184 17.267 17.362 17.471 17.596 17.739 17.904 18.093 18.311 18.560 18.847 19.176 19.554 19.987 20.485 21.057 21.714 22.467 23.333
54554 102 2 139.604648  41.207124 0.182  8.560  8.560  8.561  8.561  8.562  8.563  8.564  8.564  8.566  8.567  8.568  8.570  8.572  8.574  8.576  8.579  8.582  8.586  8.591  8.595  8.601  8.608  8.615  8.624  8.634  8.645  8.658  8.673  8.690  8.710  8.732  8.758  8.788  8.822  8.861  8.906  8.958  9.018  9.086  9.164  9.254  9.357  9.476  9.612  9.768  9.948 10.154 10.390 10.662 10.973 11.331 11.742 12.214 12.756 13.378
54554 102 3 139.604648  41.207124 0.161 11.932 11.932 11.933 11.934 11.934 11.935 11.936 11.938 11.939 11.941 11.942 11.945 11.947 11.950 11.953 11.957 11.961 11.966 11.971 11.977 11.985 11.993 12.003 12.014 12.026 12.041 12.057 12.077 12.099 12.124 12.153 12.186 12.224 12.268 12.318 12.376 12.443 12.519 12.606 12.707 12.822 12.955 13.107 13.281 13.482 13.712 13.976 14.279 14.628 15.028 15.487 16.014 16.619 17.314 18.112
54554 102 4 139.604648  41.207124 0.169  8.862  8.862  8.863  8.864  8.865  8.866  8.867  8.868  8.869  8.871  8.873  8.875  8.878  8.881  8.884  8.888  8.892  8.898  8.903  8.910  8.918  8.927  8.937  8.949  8.962  8.978  8.995  9.016  9.039  9.066  9.097  9.132  9.173  9.219  9.273  9.334  9.405  9.486  9.579  9.685  9.808  9.949 10.110 10.296 10.509 10.753 11.034 11.357 11.727 12.152 12.640 13.200 13.844 14.582 15.430
54554 103 1 140.955704  41.200964 0.195 10.329 10.330 10.330 10.331 10.332 10.334 10.335 10.337 10.339 10.341 10.343 10.346 10.350 10.353 10.358 10.363 10.368 10.375 10.383 10.391 10.401 10.413 10.426 10.441 10.458 10.478 10.501 10.527 10.557 10.592 10.631 10.677 10.729 10.789 10.858 10.937 11.028 11.132 11.252 11.389 11.547 11.728 11.936 12.175 12.449 12.764 13.125 13.540 14.017 14.564 15.192 15.914 16.742 17.692 18.784
54554 103 2 140.955704  41.200964 0.191 13.179 13.179 13.180 13.181 13.183 13.184 13.186 13.187 13.189 13.192 13.195 13.198 13.201 13.206 13.210 13.216 13.222 13.229 13.238 13.247 13.258 13.271 13.285 13.302 13.321 13.343 13.368 13.397 13.430 13.468 13.512 13.562 13.620 13.686 13.762 13.849 13.949 14.064 14.196 14.348 14.522 14.721 14.951 15.214 15.516 15.863 16.262 16.720 17.245 17.848 18.541 19.336 20.249 21.297 22.501
54554 103 3 140.955704  41.200964 0.153 10.821 10.822 10.823 10.824 10.825 10.826 10.828 10.830 10.832 10.834 10.837 10.840 10.843 10.847 10.852 10.857 10.863 10.870 10.878 10.887 10.898 10.910 10.924 10.940 10.958 10.979 11.003 11.031 11.063 11.099 11.141 11.189 11.244 11.308 11.381 11.464 11.560 11.671 11.797 11.943 12.109 12.301 12.521 12.774 13.064 13.397 13.779 14.218 14.722 15.300 15.965 16.727 17.603 18.609 19.763
54554 103 4 140.955704  41.200964 0.167  8.342  8.343  8.344  8.345  8.347  8.348  8.350  8.352  8.354  8.356  8.359  8.363  8.366  8.371  8.376  8.382  8.388  8.396  8.405  8.415  8.426  8.439  8.455  8.472  8.492  8.515  8.541  8.572  8.607  8.647  8.692  8.745  8.806  8.875  8.955  9.046  9.151  9.272  9.411  9.570  9.752  9.962 10.203 10.479 10.797 11.161 11.580 12.060 12.612 13.245 13.973 14.808 15.766 16.867 18.131
54554 104 1 142.262146  41.164198 0.171 10.321 10.322 10.322 10.323 10.324 10.325 10.327 10.328 10.330 10.332 10.334 10.337 10.340 10.343 10.347 10.352 10.357 10.363 10.370 10.378 10.387 10.398 10.410 10.424 10.440 10.458 10.479 10.503 10.531 10.563 10.599 10.641 10.689 10.744 10.808 10.880 10.964 11.060 11.170 11.296 11.441 11.608 11.799 12.019 12.271 12.561 12.894 13.275 13.714 14.217 14.795 15.458 16.220 17.095 18.099
54554 104 2 142.262146  41.164198 0.198 12.917 12.918 12.919 12.919 12.920 12.921 12.923 12.924 12.926 12.928 12.930 12.932 12.935 12.939 12.942 12.947 12.952 12.958 12.964 12.972 12.980 12.990 13.002 13.015 13.030 13.047 13.067 13.090 13.116 13.147 13.181 13.221 13.267 13.319 13.379 13.448 13.527 13.618 13.723 13.843 13.981 14.139 14.321 14.529 14.769 15.043 15.359 15.721 16.138 16.615 17.164 17.794 18.517 19.347 20.300
54554 104 3 142.262146  41.164198 0.143 13.419 13.420 13.420 13.421 13.422 13.423 13.424 13.425 13.427 13.429 13.431 13.433 13.436 13.439 13.442 13.446 13.451 13.457 13.463 13.470 13.478 13.487 13.498 13.510 13.524 13.540 13.559 13.580 13.605 13.633 13.665 13.702 13.744 13.793 13.849 13.913 13.987 14.072 14.169 14.281 14.409 14.557 14.726 14.920 15.143 15.399 15.693 16.031 16.418 16.863 17.374 17.960 18.634 19.407 20.295
54554 104 4 142.262146  41.164198 0.187 13.644 13.645 13.645 13.646 13.647 13.648 13.649 13.650 13.652 13.653 13.655 13.658 13.660 13.663 13.666 13.670 13.675 13.680 13.686 13.692 13.700 13.709 13.719 13.731 13.744 13.760 13.777 13.798 13.821 13.848 13.878 13.913 13.954 14.000 14.054 14.115 14.185 14.266 14.359 14.465 14.587 14.727 14.889 15.073 15.286 15.530 15.809 16.131 16.500 16.923 17.410 17.968 18.609 19.345 20.191
54554 105 1 143.579699  41.219048 0.192  9.762  9.763  9.764  9.765  9.766  9.767  9.768  9.770  9.772  9.774  9.776  9.779  9.782  9.785  9.790  9.794  9.800  9.806  9.813  9.821  9.831  9.842  9.854  9.869  9.885  9.904  9.926  9.951  9.979 10.012 10.050 10.093 10.143 10.200 10.265 10.341 10.427 10.526 10.640 10.771 10.921 11.093 11.291 11.518 11.779 12.078 12.422 12.817 13.270 13.791 14.388 15.074 15.862 16.766 17.805
54554 105 2 143.579699  41.219048 0.174 20.326 20.327 20.327 20.328 20.328 20.329 20.330 20.331 20.333 20.334 20.336 20.338 20.340 20.342 20.345 20.348 20.352 20.356 20.361 20.367 20.374 20.381 20.390 20.400 20.411 20.424 20.439 20.457 20.476 20.499 20.525 20.555 20.590 20.629 20.675 20.727 20.787 20.856 20.934 21.025 21.129 21.249 21.386 21.543 21.724 21.932 22.170 22.444 22.758 23.119 23.533 24.008 24.554 25.181 25.901
54554 105 3 143.579699  41.219048 0.168 21.526 21.527 21.528 21.529 21.530 21.531 21.532 21.534 21.535 21.537 21.539 21.542 21.545 21.548 21.552 21.557 21.562 21.568 21.575 21.582 21.591 21.601 21.613 21.627 21.642 21.660 21.680 21.704 21.731 21.762 21.797 21.838 21.885 21.939 22.000 22.071 22.153 22.246 22.353 22.477 22.618 22.780 22.967 23.181 23.427 23.709 24.033 24.405 24.832 25.322 25.885 26.531 27.274 28.126 29.104
54554 105 4 143.579699  41.219048 0.169 13.818 13.819 13.820 13.820 13.821 13.823 13.824 13.825 13.827 13.829 13.831 13.834 13.837 13.840 13.844 13.848 13.853 13.859 13.866 13.874 13.882 13.893 13.904 13.918 13.933 13.951 13.971 13.994 14.021 14.052 14.087 14.127 14.174 14.227 14.288 14.358 14.439 14.532 14.638 14.760 14.900 15.061 15.246 15.458 15.702 15.982 16.303 16.672 17.095 17.581 18.139 18.780 19.516 20.361 21.331
54554 106 1 145.002779  41.219751 0.222  8.277  8.278  8.279  8.280  8.281  8.283  8.284  8.286  8.288  8.291  8.294  8.297  8.301  8.306  8.311  8.317  8.324  8.332  8.341  8.351  8.363  8.376  8.392  8.410  8.431  8.454  8.481  8.512  8.548  8.589  8.636  8.691  8.753  8.824  8.906  9.000  9.108  9.232  9.375  9.538  9.726  9.942 10.189 10.473 10.800 11.174 11.604 12.098 12.665 13.316 14.064 14.922 15.907 17.039 18.338
54554 106 2 145.002779  41.219751 0.201 14.230 14.231 14.232 14.233 14.234 14.235 14.237 14.239 14.241 14.243 14.245 14.248 14.252 14.256 14.261 14.266 14.272 14.279 14.287 14.296 14.306 14.318 14.332 14.348 14.366 14.387 14.411 14.439 14.471 14.507 14.549 14.597 14.652 14.715 14.788 14.871 14.967 15.077 15.203 15.348 15.514 15.705 15.924 16.176 16.465 16.797 17.178 17.615 18.117 18.694 19.356 20.116 20.989 21.991 23.141
54554 106 3 145.002779  41.219751 0.147  7.488  7.488  7.489  7.490  7.491  7.493  7.494  7.496  7.498  7.500  7.503  7.506  7.510  7.514  7.518  7.524  7.530  7.537  7.545  7.554  7.565  7.577  7.591  7.607  7.625  7.646  7.670  7.698  7.730  7.767  7.809  7.858  7.913  7.977  8.050  8.135  8.231  8.342  8.469  8.616  8.784  8.976  9.198  9.452  9.744 10.079 10.463 10.905 11.412 11.994 12.662 13.430 14.311 15.323 16.484
54554 106 4 145.002779  41.219751 0.140 20.713 20.714 20.715 20.716 20.717 20.718 20.720 20.721 20.723 20.726 20.728 20.731 20.735 20.739 20.743 20.748 20.754 20.761 20.769 20.778 20.789 20.801 20.814 20.830 20.848 20.869 20.893 20.920 20.952 20.988 21.029 21.077 21.132 21.194 21.266 21.349 21.444 21.553 21.679 21.822 21.988 22.177 22.395 22.645 22.932 23.261 23.640 24.074 24.573 25.145 25.803 26.557 27.424 28.419 29.562
54554 107 1 152.778657  45.205221 0.185 16.466 16.466 16.467 16.467 16.468 16.469 16.470 16.471 16.472 16.473 16.475 16.476 16.478 16.481 16.483 16.486 16.490 16.494 16.498 16.503 16.509 16.516 16.524 16.533 16.543 16.555 16.569 16.585 16.603 16.623 16.647 16.675 16.706 16.742 16.783 16.831 16.885 16.948 17.020 17.102 17.197 17.305 17.430 17.574 17.738 17.927 18.144 18.393 18.679 19.007 19.384 19.817 20.314 20.884 21.539
54554 107 2 152.778657  45.205221 0.180  8.228  8.229  8.230  8.231  8.232  8.233  8.234  8.236  8.238  8.240  8.243  8.245  8.249  8.252  8.257  8.262  8.267  8.274  8.281  8.290  8.299  8.311  8.324  8.338  8.355  8.375  8.397  8.423  8.453  8.487  8.526  8.571  8.622  8.681  8.749  8.827  8.916  9.019  9.137  9.272  9.427  9.606  9.810 10.046 10.316 10.625 10.981 11.390 11.859 12.398 13.016 13.726 14.541 15.477 16.552
54554 107 3 152.778657  45.205221 0.162 12.696 12.696 12.697 12.698 12.699 12.700 12.701 12.702 12.704 12.706 12.708 12.711 12.713 12.717 12.720 12.724 12.729 12.735 12.741 12.749 12.757 12.767 12.778 12.791 12.806 12.822 12.842 12.864 12.890 12.919 12.953 12.991 13.036 13.087 13.145 13.213 13.290 13.378 13.480 13.597 13.731 13.885 14.062 14.265 14.498 14.765 15.073 15.425 15.831 16.296 16.829 17.443 18.146 18.955 19.882
54554 107 4 152.778657  45.205221 0.176  7.266  7.267  7.267  7.268  7.269  7.271  7.272  7.274  7.276  7.278  7.281  7.283  7.287  7.291  7.295  7.300  7.306  7.313  7.320  7.329  7.339  7.351  7.364  7.380  7.397  7.417  7.440  7.467  7.498  7.533  7.573  7.619  7.672  7.733  7.803  7.884  7.976  8.082  8.204  8.343  8.504  8.688  8.899  9.142  9.421  9.741 10.108 10.530 11.015 11.571 12.209 12.942 13.784 14.751 15.860
54554 108 1 154.179936  45.159930 0.161  8.942  8.943  8.943  8.944  8.945  8.946  8.948  8.949  8.951  8.953  8.956  8.958  8.962  8.965  8.969  8.974  8.980  8.986  8.993  9.001  9.011  9.022  9.034  9.049  9.065  9.084  9.106  9.131  9.159  9.192  9.230  9.273  9.323  9.380  9.446  9.521  9.608  9.707  9.821  9.952 10.103 10.276 10.474 10.702 10.963 11.263 11.608 12.003 12.458 12.979 13.578 14.265 15.055 15.961 17.002
54554 108 2 154.179936  45.159930 0.191  9.323  9.324  9.325  9.326  9.327  9.328  9.330  9.332  9.334  9.336  9.339  9.342  9.345  9.349  9.354  9.359  9.365  9.372  9.380  9.389  9.400  9.412  9.426  9.442  9.460  9.481  9.505  9.533  9.565  9.601  9.643  9.691  9.746  9.810  9.883  9.966 10.062 10.173 10.299 10.445 10.612 10.803 11.023 11.276 11.566 11.899 12.282 12.721 13.225 13.804 14.468 15.231 16.107 17.113 18.268
54554 108 3 154.179936  45.159930 0.148 16.040 16.041 16.042 16.043 16.044 16.046 16.048 16.050 16.052 16.055 16.058 16.061 16.065 16.070 16.075 16.081 16.088 16.096 16.105 16.115 16.127 16.141 16.157 16.175 16.195 16.219 16.247 16.278 16.314 16.356 16.404 16.458 16.521 16.593 16.676 16.771 16.880 17.006 17.150 17.315 17.505 17.723 17.973 18.260 18.590 18.968 19.403 19.902 20.475 21.133 21.889 22.756 23.752 24.895 26.208
54554 108 4 154.179936  45.159930 0.198 14.027 14.027 14.028 14.029 14.030 14.031 14.032 14.033 14.035 14.036 14.038 14.041 14.044 14.047 14.050 14.054 14.059 14.064 14.070 14.078 14.086 14.095 14.106 14.118 14.132 14.148 14.167 14.189 14.213 14.241 14.274 14.311 14.354 14.403 14.459 14.524 14.598 14.683 14.781 14.893 15.022 15.170 15.340 15.535 15.760 16.017 16.312 16.652 17.041 17.488 18.002 18.591 19.268 20.045 20.938
54554 109 1 155.603841  45.206184 0.183 12.997 12.998 12.999 13.000 13.001 13.002 13.004 13.006 13.008 13.010 13.013 13.016 13.020 13.024 13.029 13.034 13.040 13.048 13.056 13.065 13.076 13.089 13.103 13.120 13.139 13.160 13.185 13.214 13.247 13.285 13.328 13.378 13.435 13.501 13.576 13.662 13.762 13.876 14.007 14.157 14.330 14.528 14.756 15.017 15.317 15.662 16.057 16.511 17.033 17.632 18.319 19.108 20.014 21.055 22.249
54554 109 2 155.603841  45.206184 0.173 11.657 11.658 11.659 11.660 11.660 11.662 11.663 11.664 11.666 11.668 11.670 11.672 11.675 11.678 11.682 11.686 11.691 11.697 11.703 11.711 11.719 11.729 11.740 11.753 11.768 11.785 11.805 11.827 11.853 11.883 11.917 11.956 12.001 12.052 12.111 12.179 12.257 12.347 12.449 12.567 12.703 12.858 13.037 13.242 13.477 13.747 14.057 14.414 14.823 15.292 15.831 16.450 17.161 17.977 18.914
54554 109 3 155.603841  45.206184 0.163 10.236 10.237 10.238 10.239 10.240 10.242 10.244 10.246 10.248 10.251 10.254 10.257 10.261 10.266 10.271 10.278 10.285 10.293 10.302 10.313 10.325 10.339 10.355 10.374 10.395 10.420 10.448 10.480 10.518 10.560 10.609 10.665 10.730 10.804 10.889 10.987 11.099 11.227 11.375 11.545 11.740 11.963 12.220 12.515 12.854 13.243 13.689 14.201 14.790 15.465 16.241 17.132 18.154 19.328 20.676
54554 109 4 155.603841  45.206184 0.176  5.821  5.822  5.823  5.825  5.826  5.828  5.830  5.832  5.834  5.837  5.841  5.844  5.849  5.854  5.860  5.866  5.874  5.882  5.892  5.904  5.917  5.932  5.949  5.969  5.992  6.019  6.049  6.083  6.123  6.169  6.221  6.281  6.350  6.430  6.521  6.625  6.745  6.883  7.041  7.223  7.432  7.671  7.946  8.262  8.625  9.041  9.519 10.067 10.697 11.421 12.251 13.205 14.300 15.557 17.000
54554 110 1 152.890941  46.206641 0.164 11.792 11.792 11.793 11.794 11.795 11.796 11.797 11.798 11.800 11.801 11.803 11.806 11.808 11.811 11.815 11.819 11.823 11.829 11.835 11.841 11.849 11.859 11.869 11.881 11.895 11.911 11.929 11.950 11.974 12.001 12.033 12.069 12.110 12.158 12.213 12.276 12.348 12.431 12.527 12.636 12.762 12.906 13.072 13.262 13.480 13.731 14.019 14.350 14.729 15.165 15.665 16.239 16.899 17.656 18.526
54554 110 2 152.890941  46.206641 0.158  9.939  9.939  9.940  9.941  9.942  9.943  9.944  9.945  9.947  9.948  9.950  9.953  9.955  9.958  9.962  9.966  9.970  9.976  9.982  9.988  9.996 10.006 10.016 10.028 10.042 10.058 10.076 10.097 10.121 10.148 10.180 10.216 10.258 10.306 10.361 10.424 10.497 10.580 10.675 10.785 10.911 11.056 11.222 11.412 11.631 11.883 12.171 12.502 12.883 13.320 13.821 14.397 15.058 15.817 16.688
54554 110 3 152.890941  46.206641 0.179 10.398 10.398 10.399 10.400 10.401 10.402 10.404 10.405 10.407 10.409 10.411 10.414 10.417 10.421 10.425 10.430 10.435 10.441 10.448 10.457 10.466 10.477 10.489 10.503 10.520 10.539 10.560 10.585 10.613 10.646 10.683 10.726 10.776 10.832 10.897 10.972 11.058 11.156 11.269 11.399 11.548 11.719 11.915 12.141 12.400 12.697 13.038 13.430 13.880 14.397 14.990 15.671 16.453 17.351 18.382
54554 110 4 152.890941  46.206641 0.195  9.330  9.330  9.331  9.332  9.333  9.334  9.336  9.337  9.339  9.341  9.344  9.346  9.350  9.353  9.358  9.362  9.368  9.374  9.382  9.390  9.400  9.411  9.424  9.438  9.455  9.474  9.496  9.522  9.551  9.584  9.623  9.667  9.718  9.776  9.843  9.920 10.008 10.109 10.225 10.358 10.512 10.687 10.889 11.121 11.387 11.693 12.044 12.446 12.909 13.440 14.049 14.749 15.553 16.476 17.535
54554 111 1 154.371623  46.207380 0.173  9.395  9.396  9.396  9.397  9.398  9.400  9.401  9.403  9.405  9.407  9.409  9.412  9.415  9.419  9.423  9.428  9.434  9.440  9.448  9.456  9.466  9.478  9.491  9.505  9.522  9.542  9.565  9.590  9.620  9.654  9.693  9.738  9.790  9.849  9.917  9.995 10.085 10.188 10.306 10.442 10.598 10.777 10.982 11.218 11.489 11.800 12.157 12.567 13.038 13.578 14.199 14.911 15.729 16.668 17.746
54554 111 2 154.371623  46.207380 0.171 12.323 12.324 12.324 12.325 12.326 12.327 12.328 12.330 12.331 12.333 12.335 12.337 12.340 12.343 12.346 12.350 12.355 12.360 12.367 12.374 12.382 12.391 12.401 12.414 12.428 12.444 12.462 12.483 12.508 12.536 12.568 12.604 12.647 12.695 12.751 12.815 12.888 12.973 13.069 13.181 13.308 13.455 13.623 13.816 14.038 14.292 14.585 14.921 15.306 15.748 16.256 16.840 17.509 18.278 19.161
54554 111 3 154.371623  46.207380 0.170 12.418 12.418 12.419 12.420 12.421 12.422 12.423 12.424 12.426 12.427 12.429 12.432 12.434 12.437 12.441 12.445 12.449 12.455 12.461 12.468 12.476 12.485 12.496 12.508 12.522 12.537 12.556 12.577 12.601 12.629 12.661 12.697 12.739 12.787 12.843 12.906 12.979 13.063 13.159 13.269 13.396 13.541 13.709 13.900 14.121 14.373 14.664 14.997 15.380 15.819 16.324 16.903 17.568 18.332 19.209
54554 111 4 154.371623  46.207380 0.185 12.118 12.118 12.119 12.120 12.120 12.121 12.122 12.124 12.125 12.127 12.128 12.131 12.133 12.136 12.139 12.143 12.147 12.152 12.157 12.164 12.171 12.179 12.189 12.200 12.213 12.227 12.244 12.263 12.285 12.311 12.340 12.373 12.412 12.456 12.506 12.564 12.631 12.708 12.795 12.896 13.012 13.145 13.298 13.474 13.675 13.906 14.172 14.477 14.827 15.228 15.690 16.220 16.828 17.526 18.328
54554 112 1 155.852162  46.207969 0.184 14.729 14.730 14.730 14.731 14.732 14.733 14.734 14.735 14.737 14.738 14.740 14.742 14.745 14.748 14.751 14.755 14.759 14.764 14.769 14.776 14.783 14.792 14.802 14.813 14.826 14.841 14.858 14.877 14.900 14.925 14.955 14.989 15.028 15.073 15.124 15.183 15.251 15.329 15.418 15.521 15.639 15.774 15.929 16.108 16.312 16.547 16.817 17.127 17.483 17.892 18.361 18.899 19.517 20.227 21.042
54554 112 2 155.852162  46.207969 0.178 14.765 14.766 14.767 14.767 14.768 14.769 14.770 14.772 14.773 14.775 14.777 14.779 14.781 14.784 14.788 14.792 14.796 14.801 14.807 14.814 14.822 14.831 14.841 14.853 14.866 14.882 14.899 14.920 14.943 14.970 15.001 15.036 15.077 15.124 15.178 15.239 15.310 15.391 15.485 15.592 15.715 15.856 16.018 16.204 16.418 16.664 16.945 17.269 17.640 18.067 18.557 19.119 19.765 20.506 21.357
54554 112 3 155.852162  46.207969 0.164  8.722  8.722  8.723  8.724  8.725  8.726  8.727  8.728  8.730  8.731  8.733  8.736  8.738  8.741  8.745  8.749  8.754  8.759  8.765  8.772  8.780  8.789  8.800  8.812  8.826  8.842  8.860  8.881  8.905  8.933  8.965  9.002  9.044  9.092  9.147  9.211  9.284  9.368  9.464  9.575  9.702  9.848 10.015 10.207 10.428 10.681 10.972 11.306 11.689 12.130 12.635 13.215 13.882 14.647 15.525
54554 112 4 155.852162  46.207969 0.173 10.306 10.307 10.307 10.308 10.309 10.309 10.310 10.311 10.313 10.314 10.316 10.317 10.320 10.322 10.325 10.328 10.332 10.336 10.341 10.346 10.353 10.360 10.369 10.379 10.390 10.403 10.417 10.434 10.454 10.476 10.501 10.531 10.565 10.603 10.648 10.699 10.758 10.825 10.902 10.991 11.093 11.210 11.344 11.499 11.676 11.879 12.113 12.381 12.689 13.042 13.448 13.914 14.449 15.063 15.768
54554 136 1 202.268931  54.203269 0.160 11.125 11.125 11.126 11.127 11.128 11.129 11.130 11.131 11.132 11.134 11.136 11.138 11.141 11.144 11.147 11.151 11.155 11.160 11.166 11.173 11.180 11.189 11.199 11.211 11.224 11.239 11.257 11.277 11.300 11.326 11.356 11.391 11.431 11.477 11.530 11.590 11.660 11.740 11.831 11.937 12.057 12.196 12.355 12.538 12.748 12.989 13.266 13.584 13.949 14.367 14.848 15.401 16.035 16.762 17.598
54554 136 2 202.268931  54.203269 0.156 10.090 10.091 10.092 10.092 10.093 10.094 10.095 10.097 10.098 10.100 10.102 10.104 10.107 10.110 10.114 10.118 10.122 10.128 10.134 10.141 10.149 10.158 10.169 10.181 10.195 10.211 10.229 10.250 10.275 10.302 10.335 10.371 10.413 10.462 10.518 10.581 10.655 10.739 10.836 10.947 11.074 11.220 11.388 11.581 11.803 12.057 12.349 12.684 13.069 13.511 14.018 14.600 15.269 16.037 16.918
54554 136 3 202.268931  54.203269 0.178  8.264  8.265  8.266  8.266  8.267  8.269  8.270  8.272  8.273  8.275  8.278  8.280  8.283  8.287  8.291  8.296  8.301  8.307  8.314  8.322  8.331  8.342  8.354  8.368  8.384  8.403  8.424  8.448  8.476  8.508  8.545  8.587  8.636  8.691  8.755  8.829  8.913  9.010  9.121  9.249  9.395  9.564  9.757  9.978 10.233 10.526 10.861 11.247 11.689 12.197 12.781 13.451 14.220 15.103 16.116
54554 136 4 202.268931  54.203269 0.201 10.250 10.250 10.251 10.252 10.253 10.254 10.255 10.256 10.258 10.259 10.261 10.264 10.266 10.269 10.273 10.277 10.281 10.287 10.293 10.300 10.308 10.317 10.327 10.339 10.353 10.369 10.387 10.408 10.432 10.460 10.492 10.528 10.570 10.618 10.673 10.736 10.809 10.892 10.988 11.098 11.225 11.369 11.536 11.727 11.947 12.198 12.488 12.820 13.201 13.639 14.142 14.719 15.382 16.142 17.016
54554 137 1 204.084793  54.165274 0.167 11.730 11.730 11.731 11.732 11.733 11.734 11.735 11.736 11.738 11.740 11.742 11.744 11.747 11.750 11.754 11.758 11.763 11.768 11.774 11.781 11.790 11.799 11.810 11.823 11.837 11.853 11.872 11.894 11.919 11.947 11.980 12.018 12.061 12.111 12.168 12.233 12.308 12.394 12.493 12.607 12.738 12.888 13.060 13.257 13.484 13.745 14.044 14.387 14.782 15.234 15.754 16.351 17.036 17.823 18.726
54554 137 2 204.084793  54.165274 0.194 10.281 10.282 10.283 10.284 10.285 10.286 10.287 10.289 10.291 10.293 10.295 10.298 10.301 10.305 10.309 10.314 10.319 10.326 10.333 10.341 10.351 10.362 10.374 10.389 10.405 10.424 10.446 10.471 10.500 10.533 10.571 10.615 10.665 10.722 10.788 10.864 10.951 11.051 11.166 11.297 11.449 11.622 11.822 12.051 12.313 12.615 12.961 13.359 13.816 14.340 14.942 15.633 16.427 17.338 18.384
54554 137 3 204.084793  54.165274 0.148  9.136  9.137  9.137  9.138  9.139  9.140  9.142  9.143  9.145  9.147  9.149  9.152  9.155  9.158  9.162  9.167  9.172  9.178  9.185  9.193  9.202  9.212  9.224  9.238  9.254  9.272  9.293  9.316  9.344  9.375  9.411  9.453  9.500  9.555  9.618  9.690  9.773  9.867  9.977 10.102 10.245 10.410 10.600 10.817 11.067 11.354 11.683 12.061 12.495 12.994 13.566 14.223 14.977 15.843 16.838
54554 137 4 204.084793  54.165274 0.191 21.624 21.625 21.626 21.626 21.627 21.628 21.629 21.631 21.632 21.634 21.636 21.638 21.640 21.643 21.647 21.651 21.655 21.660 21.666 21.673 21.680 21.689 21.699 21.711 21.724 21.740 21.757 21.778 21.801 21.828 21.858 21.894 21.934 21.980 22.034 22.095 22.165 22.246 22.339 22.445 22.567 22.707 22.868 23.053 23.265 23.509 23.789 24.110 24.479 24.902 25.388 25.947 26.588 27.323 28.168
54554 138 1 205.878000  54.202122 0.204  7.356  7.357  7.358  7.359  7.360  7.361  7.362  7.364  7.366  7.368  7.370  7.373  7.376  7.380  7.384  7.389  7.395  7.401  7.408  7.417  7.427  7.438  7.450  7.465  7.482  7.501  7.523  7.549  7.578  7.612  7.650  7.695  7.745  7.804  7.871  7.948  8.036  8.138  8.254  8.388  8.541  8.717  8.920  9.152  9.419  9.725 10.077 10.481 10.944 11.477 12.088 12.790 13.595 14.520 15.583
54554 138 2 205.878000  54.202122 0.181 10.043 10.044 10.045 10.046 10.047 10.049 10.050 10.052 10.054 10.057 10.059 10.062 10.066 10.070 10.075 10.080 10.087 10.094 10.102 10.112 10.122 10.135 10.149 10.166 10.185 10.206 10.231 10.260 10.293 10.330 10.374 10.423 10.480 10.546 10.621 10.708 10.807 10.921 11.052 11.202 11.374 11.572 11.799 12.060 12.360 12.704 13.099 13.552 14.073 14.670 15.357 16.145 17.049 18.088 19.281
54554 138 3 205.878000  54.202122 0.147  7.101  7.101  7.102  7.103  7.104  7.105  7.106  7.108  7.110  7.112  7.114  7.116  7.119  7.123  7.127  7.132  7.137  7.143  7.150  7.158  7.167  7.177  7.189  7.203  7.219  7.237  7.258  7.282  7.310  7.341  7.378  7.419  7.467  7.522  7.586  7.658  7.741  7.837  7.947  8.073  8.217  8.383  8.574  8.793  9.045  9.333  9.665 10.045 10.482 10.984 11.560 12.221 12.980 13.852 14.853
54554 138 4 205.878000  54.202122 0.151 11.626 11.626 11.627 11.628 11.629 11.630 11.631 11.633 11.634 11.636 11.638 11.641 11.643 11.647 11.650 11.655 11.659 11.665 11.672 11.679 11.687 11.697 11.708 11.721 11.736 11.753 11.772 11.795 11.820 11.850 11.883 11.922 11.967 12.018 12.077 12.144 12.221 12.310 12.412 12.529 12.664 12.818 12.996 13.199 13.433 13.701 14.009 14.363 14.769 15.235 15.771 16.385 17.091 17.902 18.832
54554 139 1 207.494825  54.201596 0.180  9.594  9.594  9.595  9.596  9.597  9.598  9.599  9.600  9.602  9.604  9.606  9.609  9.611  9.615  9.618  9.623  9.628  9.633  9.640  9.647  9.656  9.666  9.677  9.690  9.705  9.722  9.741  9.764  9.790  9.819  9.854  9.893  9.938  9.989 10.048 10.116 10.194 10.284 10.387 10.505 10.641 10.797 10.975 11.181 11.417 11.687 11.998 12.355 12.765 13.235 13.775 14.395 15.107 15.925 16.863
54554 139 2 207.494825  54.201596 0.173 10.214 10.215 10.215 10.217 10.218 10.219 10.221 10.223 10.225 10.227 10.230 10.233 10.237 10.241 10.246 10.252 10.258 10.266 10.274 10.284 10.295 10.308 10.323 10.339 10.359 10.381 10.407 10.436 10.470 10.509 10.553 10.605 10.663 10.731 10.808 10.897 10.999 11.116 11.251 11.405 11.582 11.786 12.020 12.288 12.596 12.950 13.356 13.822 14.358 14.972 15.678 16.489 17.419 18.488 19.714
54554 139 3 207.494825  54.201596 0.164 13.273 13.273 13.274 13.275 13.276 13.277 13.278 13.279 13.281 13.283 13.285 13.287 13.290 13.293 13.297 13.301 13.306 13.312 13.318 13.325 13.334 13.344 13.355 13.368 13.382 13.399 13.418 13.441 13.466 13.495 13.529 13.568 13.612 13.663 13.721 13.789 13.866 13.954 14.056 14.172 14.306 14.460 14.636 14.839 15.072 15.339 15.646 15.998 16.402 16.867 17.400 18.012 18.715 19.522 20.448
54554 139 4 207.494825  54.201596 0.177  9.550  9.551  9.552  9.553  9.554  9.555  9.556  9.558  9.560  9.562  9.564  9.567  9.570  9.574  9.578  9.583  9.588  9.595  9.602  9.610  9.620  9.630  9.643  9.657  9.674  9.693  9.715  9.740  9.769  9.802  9.840  9.883  9.933  9.990 10.056 10.132 10.219 10.318 10.433 10.564 10.715 10.889 11.088 11.316 11.578 11.879 12.225 12.622 13.078 13.601 14.202 14.892 15.684 16.593 17.637
54554 140 1 209.132808  54.200965 0.133  7.177  7.178  7.179  7.181  7.182  7.183  7.185  7.187  7.190  7.192  7.195  7.199  7.203  7.207  7.213  7.219  7.226  7.234  7.243  7.254  7.266  7.280  7.296  7.315  7.336  7.360  7.388  7.420  7.457  7.499  7.548  7.604  7.668  7.741  7.826  7.923  8.034  8.162  8.309  8.477  8.671  8.893  9.148  9.441  9.777 10.163 10.606 11.115 11.699 12.370 13.140 14.024 15.040 16.205 17.544
54554 140 2 209.132808  54.200965 0.163  9.256  9.257  9.258  9.259  9.260  9.261  9.263  9.264  9.266  9.269  9.271  9.274  9.277  9.281  9.286  9.291  9.297  9.303  9.311  9.320  9.330  9.342  9.356  9.371  9.389  9.409  9.432  9.459  9.490  9.526  9.566  9.613  9.666  9.728  9.798  9.880  9.973 10.080 10.202 10.343 10.505 10.691 10.904 11.149 11.430 11.753 12.123 12.549 13.037 13.598 14.242 14.982 15.831 16.806 17.925
54554 140 3 209.132808  54.200965 0.170 10.966 10.967 10.968 10.969 10.970 10.971 10.972 10.974 10.976 10.978 10.980 10.983 10.986 10.990 10.994 10.999 11.004 11.010 11.017 11.026 11.035 11.046 11.058 11.073 11.089 11.108 11.129 11.154 11.183 11.215 11.253 11.296 11.346 11.403 11.468 11.543 11.629 11.728 11.841 11.971 12.121 12.293 12.490 12.716 12.976 13.274 13.617 14.011 14.462 14.981 15.576 16.260 17.045 17.946 18.981
54554 140 4 209.132808  54.200965 0.198 12.424 12.425 12.426 12.426 12.427 12.428 12.430 12.431 12.432 12.434 12.436 12.439 12.441 12.445 12.448 12.452 12.457 12.463 12.469 12.476 12.484 12.494 12.505 12.517 12.532 12.548 12.567 12.589 12.614 12.642 12.675 12.713 12.756 12.806 12.863 12.929 13.004 13.091 13.190 13.304 13.435 13.585 13.758 13.956 14.183 14.444 14.744 15.089 15.484 15.938 16.459 17.057 17.744 18.533 19.439
54554 141 1 210.934644  54.200294 0.182 10.875 10.876 10.877 10.878 10.879 10.880 10.881 10.883 10.884 10.886 10.889 10.891 10.894 10.898 10.902 10.906 10.912 10.918 10.925 10.933 10.942 10.953 10.965 10.978 10.994 11.013 11.034 11.058 11.086 11.117 11.154 11.196 11.244 11.299 11.363 11.436 11.520 11.616 11.726 11.853 11.998 12.165 12.357 12.577 12.830 13.120 13.453 13.836 14.275 14.780 15.359 16.024 16.787 17.663 18.670
54554 141 2 210.934644  54.200294 0.180 11.955 11.955 11.956 11.957 11.958 11.959 11.960 11.962 11.964 11.966 11.968 11.971 11.974 11.977 11.981 11.986 11.991 11.997 12.004 12.012 12.021 12.032 12.044 12.057 12.073 12.091 12.112 12.136 12.164 12.196 12.232 12.274 12.322 12.377 12.440 12.512 12.596 12.691 12.801 12.927 13.072 13.238 13.429 13.648 13.900 14.188 14.520 14.901 15.338 15.840 16.416 17.077 17.837 18.709 19.710
54554 141 3 210.934644  54.200294 0.160 12.457 12.458 12.459 12.459 12.460 12.461 12.463 12.464 12.465 12.467 12.469 12.472 12.474 12.477 12.481 12.485 12.490 12.495 12.501 12.509 12.517 12.526 12.537 12.549 12.563 12.580 12.598 12.620 12.645 12.673 12.706 12.743 12.786 12.835 12.892 12.956 13.031 13.117 13.215 13.328 13.457 13.606 13.777 13.973 14.198 14.456 14.753 15.094 15.485 15.934 16.450 17.042 17.722 18.502 19.398
54554 141 4 210.934644  54.200294 0.174 11.633 11.633 11.634 11.634 11.635 11.636 11.637 11.638 11.640 11.641 11.643 11.645 11.648 11.651 11.654 11.658 11.662 11.667 11.672 11.679 11.686 11.695 11.704 11.715 11.728 11.743 11.760 11.779 11.801 11.827 11.856 11.890 11.929 11.973 12.024 12.083 12.150 12.227 12.316 12.417 12.534 12.668 12.822 12.999 13.202 13.435 13.703 14.010 14.363 14.768 15.233 15.767 16.380 17.084 17.892
54554 142 1 212.651162  54.199583 0.186  6.596  6.597  6.598  6.599  6.600  6.602  6.603  6.605  6.607  6.610  6.613  6.616  6.620  6.624  6.629  6.635  6.641  6.649  6.657  6.667  6.678  6.691  6.706  6.723  6.743  6.766  6.792  6.821  6.856  6.895  6.940  6.992  7.051  7.119  7.197  7.287  7.391  7.509  7.645  7.801  7.981  8.187  8.423  8.695  9.006  9.364  9.775 10.247 10.788 11.410 12.124 12.944 13.885 14.966 16.207
54554 142 2 212.651162  54.199583 0.186 14.034 14.035 14.036 14.037 14.037 14.039 14.040 14.041 14.043 14.044 14.047 14.049 14.052 14.055 14.058 14.063 14.067 14.073 14.079 14.086 14.095 14.104 14.115 14.128 14.142 14.158 14.177 14.199 14.224 14.253 14.286 14.324 14.367 14.417 14.474 14.540 14.616 14.702 14.802 14.916 15.047 15.198 15.371 15.569 15.797 16.059 16.360 16.705 17.101 17.556 18.078 18.678 19.366 20.157 21.065
54554 142 3 212.651162  54.199583 0.157  6.318  6.319  6.320  6.321  6.322  6.324  6.325  6.327  6.329  6.331  6.334  6.337  6.341  6.345  6.350  6.355  6.361  6.368  6.376  6.386  6.397  6.409  6.423  6.439  6.458  6.479  6.504  6.532  6.565  6.602  6.645  6.694  6.750  6.815  6.890  6.975  7.073  7.186  7.315  7.463  7.634  7.829  8.054  8.312  8.608  8.948  9.338  9.786 10.301 10.892 11.570 12.349 13.243 14.270 15.449
54554 142 4 212.651162  54.199583 0.170  9.173  9.174  9.175  9.176  9.177  9.178  9.179  9.181  9.183  9.185  9.188  9.191  9.194  9.198  9.202  9.207  9.213  9.219  9.227  9.235  9.245  9.257  9.270  9.285  9.302  9.322  9.344  9.370  9.400  9.435  9.474  9.519  9.571  9.631  9.699  9.778  9.869  9.972 10.091 10.228 10.385 10.565 10.772 11.010 11.283 11.596 11.956 12.369 12.843 13.387 14.012 14.730 15.554 16.500 17.586
54554 143 1 214.367397  54.186263 0.182 10.149 10.150 10.150 10.151 10.152 10.154 10.155 10.156 10.158 10.160 10.163 10.165 10.168 10.172 10.176 10.181 10.186 10.192 10.199 10.207 10.217 10.227 10.240 10.254 10.270 10.289 10.310 10.334 10.363 10.395 10.432 10.475 10.524 10.580 10.644 10.718 10.803 10.901 11.013 11.142 11.290 11.459 11.654 11.878 12.134 12.429 12.768 13.156 13.603 14.115 14.703 15.379 16.154 17.044 18.067
54554 143 2 214.367397  54.186263 0.188 14.426 14.426 14.427 14.428 14.428 14.429 14.430 14.432 14.433 14.435 14.437 14.439 14.441 14.444 14.448 14.451 14.456 14.461 14.467 14.473 14.481 14.490 14.500 14.511 14.524 14.540 14.557 14.577 14.600 14.626 14.657 14.692 14.731 14.777 14.830 14.890 14.960 15.040 15.131 15.236 15.357 15.495 15.654 15.837 16.046 16.287 16.564 16.881 17.245 17.663 18.144 18.695 19.328 20.055 20.889
54554 143 3 214.367397  54.186263 0.152  8.054  8.055  8.055  8.056  8.058  8.059  8.060  8.062  8.064  8.067  8.069  8.072  8.076  8.080  8.084  8.090  8.096  8.103  8.111  8.120  8.130  8.142  8.156  8.172  8.190  8.211  8.235  8.263  8.295  8.331  8.373  8.421  8.476  8.540  8.613  8.696  8.792  8.902  9.029  9.174  9.341  9.532  9.752 10.004 10.294 10.626 11.008 11.447 11.950 12.528 13.192 13.954 14.828 15.833 16.986
54554 143 4 214.367397  54.186263 0.174 11.330 11.331 11.332 11.333 11.334 11.335 11.336 11.337 11.339 11.341 11.343 11.346 11.349 11.352 11.356 11.360 11.366 11.371 11.378 11.386 11.395 11.405 11.417 11.430 11.445 11.463 11.483 11.507 11.533 11.564 11.599 11.640 11.686 11.740 11.801 11.872 11.952 12.045 12.152 12.274 12.414 12.576 12.761 12.973 13.217 13.498 13.819 14.189 14.613 15.100 15.659 16.301 17.038 17.884 18.856
54554 144 1 216.020759  54.211308 0.178  9.491  9.492  9.493  9.494  9.495  9.496  9.497  9.499  9.501  9.503  9.506  9.509  9.512  9.516  9.520  9.525  9.531  9.537  9.545  9.554  9.563  9.575  9.588  9.603  9.620  9.640  9.663  9.689  9.719  9.754  9.793  9.839  9.891  9.951 10.020 10.099 10.190 10.294 10.414 10.551 10.709 10.890 11.098 11.337 11.611 11.926 12.288 12.703 13.179 13.726 14.355 15.076 15.904 16.855 17.946
54554 144 2 216.020759  54.211308 0.170 13.324 13.325 13.326 13.327 13.328 13.329 13.330 13.332 13.334 13.336 13.338 13.341 13.345 13.348 13.352 13.357 13.363 13.369 13.377 13.385 13.395 13.406 13.419 13.434 13.451 13.470 13.492 13.518 13.547 13.581 13.620 13.664 13.715 13.774 13.841 13.919 14.008 14.109 14.226 14.361 14.515 14.692 14.896 15.129 15.397 15.705 16.058 16.464 16.930 17.465 18.079 18.784 19.594 20.523 21.591
54554 144 3 216.020759  54.211308 0.170  7.904  7.905  7.905  7.906  7.907  7.909  7.910  7.911  7.913  7.915  7.918  7.920  7.923  7.927  7.931  7.936  7.941  7.947  7.954  7.963  7.972  7.983  7.995  8.009  8.026  8.044  8.066  8.090  8.119  8.151  8.189  8.231  8.281  8.337  8.402  8.476  8.562  8.660  8.773  8.902  9.050  9.221  9.417  9.641  9.900 10.196 10.536 10.927 11.375 11.890 12.482 13.160 13.940 14.835 15.862
54554 144 4 216.020759  54.211308 0.182 10.391 10.392 10.393 10.394 10.395 10.397 10.398 10.400 10.403 10.405 10.408 10.412 10.416 10.420 10.426 10.432 10.439 10.447 10.456 10.466 10.478 10.492 10.508 10.526 10.547 10.571 10.599 10.631 10.667 10.709 10.757 10.812 10.875 10.948 11.031 11.127 11.237 11.363 11.508 11.674 11.865 12.085 12.337 12.626 12.958 13.339 13.777 14.279 14.856 15.518 16.279 17.152 18.155 19.306 20.628
54554 145 1 217.758718  54.202055 0.183 12.175 12.175 12.176 12.177 12.178 12.179 12.180 12.181 12.183 12.184 12.186 12.189 12.191 12.195 12.198 12.202 12.207 12.212 12.218 12.225 12.233 12.242 12.253 12.265 12.279 12.295 12.314 12.335 12.359 12.387 12.419 12.456 12.498 12.547 12.602 12.666 12.740 12.824 12.921 13.032 13.160 13.306 13.474 13.668 13.889 14.144 14.436 14.772 15.157 15.600 16.108 16.691 17.361 18.130 19.013
54554 145 2 217.758718  54.202055 0.179 16.248 16.249 16.250 16.251 16.252 16.253 16.254 16.256 16.258 16.260 16.262 16.265 16.268 16.271 16.276 16.280 16.286 16.292 16.299 16.307 16.317 16.328 16.340 16.354 16.371 16.389 16.411 16.436 16.464 16.497 16.534 16.578 16.627 16.684 16.749 16.824 16.910 17.009 17.122 17.252 17.402 17.573 17.770 17.996 18.256 18.554 18.896 19.289 19.740 20.259 20.853 21.536 22.320 23.221 24.254
54554 145 3 217.758718  54.202055 0.163 13.853 13.854 13.854 13.855 13.856 13.857 13.858 13.859 13.861 13.862 13.864 13.867 13.869 13.872 13.875 13.879 13.883 13.889 13.894 13.901 13.909 13.917 13.927 13.939 13.952 13.967 13.985 14.005 14.028 14.054 14.084 14.119 14.159 14.205 14.258 14.318 14.387 14.467 14.559 14.664 14.784 14.923 15.082 15.264 15.474 15.715 15.991 16.308 16.672 17.090 17.571 18.122 18.755 19.482 20.316
54554 145 4 217.758718  54.202055 0.176 15.583 15.584 15.584 15.585 15.586 15.586 15.587 15.588 15.590 15.591 15.593 15.595 15.597 15.600 15.603 15.606 15.610 15.614 15.619 15.625 15.632 15.640 15.648 15.659 15.670 15.684 15.699 15.717 15.737 15.760 15.787 15.817 15.853 15.893 15.940 15.993 16.054 16.124 16.205 16.298 16.404 16.526 16.666 16.827 17.012 17.224 17.468 17.747 18.068 18.437 18.860 19.346 19.904 20.545 21.281
54554 146 1 219.524527  54.188606 0.191 16.997 16.997 16.998 16.999 17.000 17.001 17.002 17.003 17.004 17.006 17.008 17.010 17.013 17.016 17.020 17.023 17.028 17.033 17.039 17.046 17.054 17.063 17.073 17.085 17.099 17.115 17.133 17.154 17.177 17.205 17.236 17.272 17.314 17.361 17.416 17.478 17.550 17.633 17.728 17.837 17.962 18.105 18.270 18.459 18.677 18.926 19.212 19.541 19.919 20.352 20.850 21.422 22.078 22.831 23.696
54554 146 2 219.524527  54.188606 0.203 13.736 13.737 13.737 13.738 13.739 13.740 13.741 13.742 13.744 13.746 13.748 13.750 13.753 13.756 13.759 13.763 13.768 13.773 13.779 13.786 13.794 13.803 13.814 13.826 13.840 13.855 13.874 13.895 13.919 13.946 13.978 14.014 14.056 14.104 14.159 14.223 14.295 14.379 14.475 14.585 14.711 14.856 15.023 15.214 15.433 15.685 15.975 16.307 16.688 17.126 17.629 18.207 18.870 19.631 20.505
54554 146 3 219.524527  54.188606 0.148 10.958 10.959 10.960 10.960 10.961 10.962 10.963 10.965 10.966 10.968 10.970 10.972 10.975 10.978 10.982 10.986 10.990 10.996 11.002 11.009 11.017 11.026 11.037 11.049 11.063 11.079 11.097 11.118 11.143 11.170 11.202 11.239 11.281 11.330 11.385 11.449 11.523 11.607 11.704 11.815 11.942 12.088 12.256 12.449 12.671 12.925 13.217 13.552 13.937 14.379 14.886 15.468 16.137 16.905 17.786
54554 146 4 219.524527  54.188606 0.167  8.648  8.649  8.650  8.651  8.652  8.653  8.654  8.655  8.657  8.659  8.661  8.664  8.667  8.670  8.674  8.679  8.684  8.690  8.697  8.704  8.713  8.723  8.735  8.749  8.764  8.782  8.803  8.826  8.853  8.884  8.919  8.960  9.007  9.061  9.123  9.194  9.275  9.369  9.476  9.599  9.741  9.903 10.090 10.304 10.550 10.832 11.156 11.529 11.956 12.447 13.010 13.657 14.399 15.252 16.231
54554 147 1 221.175313  54.208520 0.185 10.486 10.487 10.487 10.488 10.489 10.490 10.491 10.493 10.495 10.497 10.499 10.501 10.504 10.508 10.512 10.516 10.521 10.527 10.534 10.542 10.550 10.561 10.572 10.586 10.601 10.619 10.640 10.663 10.690 10.721 10.756 10.797 10.844 10.897 10.959 11.029 11.111 11.204 11.311 11.434 11.575 11.737 11.923 12.136 12.381 12.663 12.986 13.357 13.783 14.272 14.834 15.479 16.219 17.069 18.045
54554 147 2 221.175313  54.208520 0.175  8.302  8.303  8.304  8.305  8.306  8.307  8.308  8.310  8.312  8.314  8.317  8.320  8.323  8.327  8.331  8.336  8.342  8.349  8.357  8.365  8.376  8.387  8.400  8.416  8.433  8.454  8.477  8.503  8.534  8.569  8.609  8.656  8.709  8.770  8.840  8.920  9.013  9.119  9.240  9.380  9.541  9.725  9.936 10.179 10.458 10.778 11.146 11.568 12.052 12.609 13.247 13.981 14.823 15.790 16.900
54554 147 3 221.175313  54.208520 0.165 14.255 14.256 14.256 14.257 14.257 14.258 14.259 14.260 14.261 14.263 14.264 14.266 14.268 14.271 14.273 14.276 14.280 14.284 14.289 14.294 14.301 14.308 14.316 14.326 14.337 14.349 14.364 14.380 14.399 14.421 14.446 14.475 14.508 14.545 14.589 14.639 14.696 14.762 14.837 14.924 15.024 15.138 15.269 15.420 15.593 15.791 16.019 16.281 16.582 16.927 17.323 17.778 18.301 18.901 19.589
54554 147 4 221.175313  54.208520 0.172  9.244  9.244  9.245  9.246  9.247  9.248  9.249  9.251  9.252  9.254  9.256  9.259  9.262  9.265  9.269  9.273  9.279  9.284  9.291  9.299  9.307  9.317  9.329  9.342  9.358  9.375  9.395  9.418  9.445  9.475  9.510  9.550  9.596  9.649  9.710  9.779  9.859  9.951 10.057 10.178 10.317 10.476 10.659 10.870 11.111 11.389 11.707 12.073 12.493 12.974 13.528 14.163 14.893 15.730 16.692
54554 148 1 222.869947  54.191146 0.176 10.793 10.794 10.794 10.795 10.796 10.797 10.798 10.799 10.801 10.802 10.804 10.807 10.809 10.812 10.815 10.819 10.824 10.829 10.834 10.841 10.849 10.857 10.868 10.879 10.892 10.908 10.925 10.945 10.968 10.995 11.025 11.060 11.100 11.146 11.199 11.260 11.330 11.410 11.501 11.607 11.728 11.867 12.027 12.210 12.420 12.662 12.939 13.258 13.624 14.043 14.526 15.079 15.715 16.444 17.282
54554 148 2 222.869947  54.191146 0.182 11.157 11.158 11.159 11.159 11.160 11.162 11.163 11.164 11.166 11.168 11.170 11.172 11.175 11.179 11.182 11.187 11.192 11.197 11.204 11.212 11.220 11.230 11.242 11.255 11.270 11.287 11.307 11.330 11.356 11.386 11.421 11.460 11.506 11.558 11.618 11.687 11.766 11.857 11.961 12.081 12.218 12.376 12.557 12.765 13.004 13.278 13.593 13.954 14.369 14.846 15.393 16.021 16.742 17.571 18.521
54554 148 3 222.869947  54.191146 0.160 12.261 12.261 12.262 12.263 12.264 12.266 12.267 12.269 12.271 12.273 12.276 12.278 12.282 12.286 12.290 12.295 12.301 12.308 12.315 12.324 12.334 12.346 12.359 12.375 12.392 12.412 12.436 12.462 12.493 12.528 12.568 12.615 12.668 12.729 12.799 12.879 12.972 13.078 13.200 13.340 13.500 13.685 13.896 14.139 14.418 14.739 15.107 15.529 16.014 16.571 17.210 17.944 18.787 19.754 20.865
54554 148 4 222.869947  54.191146 0.183 14.576 14.577 14.577 14.578 14.578 14.579 14.580 14.581 14.582 14.584 14.585 14.587 14.589 14.592 14.595 14.598 14.601 14.606 14.610 14.616 14.622 14.630 14.638 14.648 14.659 14.672 14.686 14.703 14.722 14.744 14.770 14.799 14.832 14.871 14.915 14.966 15.024 15.090 15.167 15.255 15.356 15.472 15.605 15.758 15.934 16.136 16.367 16.633 16.938 17.289 17.691 18.153 18.683 19.292 19.991
54554 151 1 228.020227  54.208996 0.189 13.748 13.749 13.750 13.751 13.751 13.753 13.754 13.755 13.757 13.759 13.761 13.764 13.766 13.770 13.774 13.778 13.783 13.789 13.795 13.803 13.812 13.822 13.833 13.847 13.862 13.879 13.899 13.923 13.949 13.979 14.014 14.054 14.100 14.153 14.213 14.283 14.363 14.455 14.560 14.681 14.820 14.979 15.162 15.372 15.613 15.890 16.208 16.573 16.992 17.473 18.026 18.660 19.388 20.224 21.185
54554 151 2 228.020227  54.208996 0.181  8.487  8.487  8.488  8.489  8.490  8.492  8.493  8.495  8.497  8.500  8.502  8.505  8.509  8.513  8.518  8.523  8.529  8.536  8.544  8.554  8.565  8.577  8.591  8.607  8.626  8.647  8.672  8.700  8.733  8.770  8.813  8.862  8.918  8.983  9.057  9.142  9.240  9.353  9.482  9.630  9.800  9.995 10.220 10.477 10.773 11.112 11.502 11.950 12.463 13.053 13.731 14.508 15.401 16.427 17.604
54554 151 3 228.020227  54.208996 0.162  9.629  9.629  9.630  9.631  9.632  9.633  9.635  9.636  9.638  9.640  9.642  9.645  9.648  9.652  9.656  9.661  9.666  9.672  9.679  9.688  9.697  9.708  9.720  9.734  9.751  9.769  9.791  9.816  9.844  9.876  9.914  9.957 10.006 10.063 10.128 10.202 10.288 10.386 10.499 10.628 10.777 10.948 11.144 11.369 11.628 11.925 12.266 12.657 13.106 13.622 14.214 14.894 15.675 16.572 17.601
54554 151 4 228.020227  54.208996 0.171  6.229  6.230  6.231  6.232  6.233  6.234  6.236  6.238  6.240  6.242  6.244  6.247  6.251  6.254  6.259  6.264  6.270  6.277  6.284  6.293  6.303  6.315  6.328  6.344  6.362  6.382  6.405  6.432  6.463  6.498  6.538  6.585  6.638  6.700  6.770  6.851  6.944  7.050  7.173  7.313  7.475  7.660  7.872  8.116  8.397  8.719  9.088  9.512  9.999 10.559 11.201 11.938 12.785 13.757 14.872
54554 152 1 229.772676  54.224448 0.206 10.857 10.857 10.858 10.859 10.860 10.861 10.862 10.863 10.865 10.867 10.869 10.871 10.874 10.877 10.880 10.884 10.889 10.894 10.900 10.907 10.915 10.925 10.935 10.948 10.962 10.978 10.996 11.018 11.042 11.070 11.102 11.139 11.182 11.230 11.286 11.351 11.424 11.509 11.606 11.718 11.846 11.993 12.162 12.356 12.579 12.835 13.128 13.465 13.852 14.297 14.807 15.393 16.065 16.838 17.724
54554 152 2 229.772676  54.224448 0.183 11.724 11.724 11.725 11.726 11.727 11.728 11.729 11.731 11.732 11.734 11.736 11.739 11.742 11.745 11.749 11.754 11.759 11.765 11.771 11.779 11.788 11.798 11.810 11.823 11.839 11.856 11.877 11.900 11.927 11.958 11.993 12.034 12.080 12.134 12.195 12.266 12.347 12.440 12.546 12.669 12.809 12.971 13.156 13.369 13.614 13.895 14.217 14.587 15.012 15.500 16.060 16.703 17.441 18.289 19.262
54554 152 3 229.772676  54.224448 0.160 10.342 10.343 10.344 10.344 10.345 10.347 10.348 10.349 10.351 10.353 10.355 10.358 10.361 10.364 10.368 10.372 10.377 10.383 10.390 10.398 10.407 10.417 10.428 10.442 10.457 10.475 10.495 10.519 10.545 10.576 10.611 10.652 10.698 10.752 10.813 10.884 10.964 11.057 11.164 11.286 11.427 11.588 11.773 11.986 12.230 12.510 12.832 13.201 13.626 14.113 14.672 15.314 16.051 16.898 17.870
54554 153 1 231.354473  54.240153 0.178 14.292 14.293 14.294 14.294 14.295 14.296 14.297 14.299 14.300 14.302 14.304 14.306 14.309 14.312 14.316 14.320 14.324 14.330 14.336 14.343 14.351 14.360 14.370 14.383 14.396 14.412 14.431 14.452 14.476 14.504 14.536 14.573 14.615 14.663 14.718 14.782 14.855 14.939 15.036 15.146 15.274 15.419 15.587 15.779 16.000 16.254 16.545 16.879 17.263 17.704 18.210 18.791 19.458 20.224 21.103
54554 153 3 231.354473  54.240153 0.187 13.389 13.390 13.391 13.391 13.392 13.393 13.394 13.395 13.397 13.398 13.400 13.403 13.405 13.408 13.411 13.415 13.419 13.424 13.430 13.436 13.444 13.452 13.462 13.474 13.487 13.502 13.519 13.538 13.561 13.587 13.617 13.651 13.690 13.735 13.787 13.846 13.915 13.993 14.083 14.186 14.305 14.441 14.597 14.777 14.983 15.219 15.491 15.803 16.161 16.572 17.044 17.586 18.209 18.923 19.744
54554 153 4 231.354473  54.240153 0.179  7.734  7.734  7.735  7.736  7.737  7.738  7.739  7.740  7.742  7.744  7.746  7.748  7.751  7.754  7.758  7.762  7.767  7.773  7.779  7.787  7.795  7.805  7.816  7.829  7.843  7.860  7.879  7.902  7.927  7.956  7.990  8.029  8.073  8.124  8.182  8.249  8.326  8.415  8.516  8.633  8.767  8.920  9.097  9.299  9.532  9.799 10.106 10.458 10.862 11.326 11.859 12.471 13.173 13.980 14.906
54554 154 1 233.193466  54.239016 0.210 10.821 10.821 10.822 10.823 10.824 10.825 10.826 10.828 10.830 10.832 10.834 10.837 10.840 10.843 10.847 10.852 10.857 10.863 10.870 10.878 10.887 10.898 10.910 10.924 10.939 10.958 10.979 11.003 11.030 11.062 11.099 11.140 11.189 11.244 11.307 11.380 11.463 11.559 11.669 11.796 11.941 12.107 12.299 12.518 12.770 13.060 13.392 13.774 14.212 14.716 15.293 15.957 16.718 17.593 18.597
54554 154 2 233.193466  54.239016 0.173 10.226 10.226 10.227 10.228 10.229 10.230 10.232 10.233 10.235 10.237 10.239 10.242 10.245 10.248 10.253 10.257 10.262 10.269 10.276 10.284 10.293 10.304 10.316 10.330 10.346 10.364 10.385 10.410 10.438 10.470 10.506 10.549 10.597 10.653 10.717 10.790 10.875 10.971 11.083 11.210 11.357 11.525 11.718 11.940 12.194 12.487 12.822 13.208 13.650 14.158 14.742 15.411 16.180 17.063 18.077
54554 154 3 233.193466  54.239016 0.165  5.517  5.518  5.519  5.520  5.522  5.523  5.525  5.527  5.529  5.532  5.534  5.538  5.542  5.546  5.551  5.557  5.564  5.572  5.580  5.591  5.602  5.616  5.631  5.649  5.669  5.693  5.719  5.750  5.785  5.826  5.872  5.926  5.987  6.058  6.139  6.231  6.338  6.461  6.601  6.762  6.948  7.161  7.405  7.685  8.007  8.377  8.802  9.289  9.849 10.491 11.229 12.076 13.048 14.165 15.447
54554 154 4 233.193466  54.239016 0.145  8.083  8.084  8.084  8.085  8.086  8.088  8.089  8.091  8.093  8.095  8.097  8.100  8.103  8.107  8.111  8.116  8.122  8.129  8.136  8.145  8.155  8.166  8.179  8.194  8.211  8.231  8.254  8.280  8.310  8.344  8.384  8.429  8.481  8.541  8.609  8.688  8.778  8.882  9.001  9.138  9.295  9.475  9.682  9.920 10.193 10.506 10.866 11.279 11.753 12.298 12.923 13.641 14.465 15.411 16.498
54554 155 1 234.874404  54.200478 0.186  7.932  7.932  7.933  7.934  7.935  7.937  7.938  7.940  7.942  7.944  7.946  7.949  7.953  7.957  7.961  7.966  7.972  7.979  7.986  7.995  8.005  8.017  8.031  8.046  8.064  8.084  8.107  8.134  8.165  8.200  8.240  8.287  8.340  8.401  8.472  8.552  8.645  8.752  8.874  9.014  9.175  9.360  9.573  9.817 10.097 10.418 10.787 11.211 11.698 12.256 12.898 13.634 14.480 15.451 16.566
54554 155 2 234.874404  54.200478 0.176  9.093  9.094  9.095  9.096  9.097  9.098  9.099  9.101  9.103  9.105  9.107  9.110  9.113  9.117  9.121  9.126  9.131  9.138  9.145  9.154  9.163  9.174  9.187  9.201  9.218  9.237  9.259  9.285  9.314  9.347  9.386  9.430  9.480  9.538  9.605  9.681  9.769  9.870  9.985 10.118 10.271 10.446 10.647 10.878 11.143 11.448 11.797 12.198 12.659 13.188 13.795 14.493 15.294 16.213 17.268
54554 155 3 234.874404  54.200478 0.157 13.594 13.595 13.595 13.596 13.597 13.597 13.598 13.599 13.601 13.602 13.604 13.606 13.608 13.610 13.613 13.617 13.620 13.625 13.630 13.636 13.642 13.650 13.659 13.669 13.680 13.693 13.709 13.726 13.746 13.769 13.795 13.826 13.860 13.900 13.946 13.999 14.059 14.129 14.208 14.300 14.405 14.525 14.664 14.823 15.005 15.215 15.455 15.731 16.049 16.413 16.831 17.311 17.862 18.495 19.221
54554 155 4 234.874404  54.200478 0.168  8.147  8.147  8.148  8.149  8.150  8.151  8.153  8.154  8.156  8.158  8.160  8.163  8.166  8.170  8.174  8.179  8.184  8.191  8.198  8.206  8.216  8.227  8.239  8.254  8.270  8.289  8.311  8.336  8.365  8.398  8.436  8.480  8.530  8.588  8.654  8.730  8.817  8.917  9.031  9.163  9.315  9.488  9.688  9.917 10.180 10.482 10.828 11.226 11.683 12.208 12.810 13.502 14.296 15.208 16.255
54554 158 1 239.994767  54.200676 0.184  7.458  7.458  7.459  7.460  7.461  7.462  7.463  7.465  7.466  7.468  7.470  7.473  7.476  7.479  7.483  7.487  7.492  7.498  7.504  7.512  7.521  7.530  7.542  7.555  7.570  7.587  7.607  7.630  7.656  7.686  7.720  7.759  7.805  7.857  7.916  7.985  8.064  8.154  8.258  8.377  8.513  8.670  8.851  9.058  9.295  9.568  9.882 10.241 10.654 11.128 11.673 12.298 13.016 13.840 14.786
54554 158 2 239.994767  54.200676 0.183  7.332  7.332  7.333  7.334  7.335  7.336  7.337  7.338  7.340  7.341  7.344  7.346  7.349  7.352  7.355  7.359  7.364  7.369  7.376  7.383  7.391  7.400  7.411  7.423  7.437  7.454  7.472  7.494  7.518  7.546  7.579  7.616  7.659  7.708  7.764  7.829  7.903  7.988  8.086  8.198  8.328  8.476  8.646  8.841  9.065  9.323  9.618  9.958 10.347 10.795 11.308 11.898 12.575 13.352 14.245
54554 158 3 239.994767  54.200676 0.160  6.218  6.219  6.220  6.221  6.222  6.223  6.224  6.226  6.228  6.230  6.232  6.235  6.238  6.242  6.246  6.251  6.257  6.263  6.270  6.279  6.288  6.300  6.312  6.327  6.344  6.363  6.385  6.411  6.440  6.473  6.512  6.556  6.607  6.665  6.732  6.808  6.896  6.998  7.114  7.247  7.400  7.576  7.778  8.010  8.276  8.581  8.932  9.335  9.797 10.328 10.938 11.638 12.442 13.364 14.424
54554 158 4 239.994767  54.200676 0.173 11.893 11.894 11.894 11.895 11.896 11.897 11.898 11.899 11.901 11.902 11.904 11.906 11.909 11.912 11.915 11.919 11.923 11.928 11.933 11.940 11.947 11.956 11.966 11.977 11.990 12.005 12.022 12.042 12.064 12.090 12.120 12.154 12.193 12.238 12.289 12.349 12.417 12.495 12.584 12.687 12.806 12.941 13.097 13.276 13.481 13.717 13.988 14.299 14.656 15.066 15.536 16.076 16.697 17.409 18.227
54554 159 1 241.675325  54.199427 0.177  9.705  9.706  9.707  9.707  9.708  9.709  9.710  9.712  9.713  9.715  9.717  9.719  9.722  9.725  9.729  9.733  9.738  9.743  9.749  9.756  9.764  9.774  9.784  9.797  9.811  9.827  9.846  9.867  9.891  9.920  9.952  9.989 10.032 10.081 10.137 10.202 10.276 10.361 10.458 10.571 10.699 10.847 11.017 11.212 11.436 11.693 11.988 12.327 12.715 13.162 13.675 14.263 14.939 15.715 16.606
54554 159 2 241.675325  54.199427 0.170  8.651  8.651  8.652  8.653  8.654  8.655  8.656  8.658  8.659  8.661  8.663  8.666  8.669  8.672  8.676  8.680  8.685  8.691  8.697  8.705  8.714  8.723  8.735  8.748  8.763  8.780  8.800  8.823  8.849  8.878  8.913  8.952  8.998  9.050  9.109  9.178  9.256  9.347  9.451  9.570  9.706  9.863 10.044 10.251 10.488 10.761 11.074 11.434 11.847 12.321 12.865 13.490 14.208 15.032 15.978
54554 159 3 241.675325  54.199427 0.164 18.411 18.412 18.413 18.415 18.416 18.418 18.420 18.423 18.426 18.429 18.433 18.437 18.442 18.448 18.455 18.462 18.471 18.481 18.493 18.506 18.521 18.539 18.559 18.582 18.608 18.639 18.673 18.713 18.759 18.812 18.873 18.942 19.022 19.114 19.219 19.340 19.479 19.638 19.821 20.031 20.272 20.549 20.867 21.232 21.651 22.132 22.685 23.319 24.047 24.883 25.843 26.946 28.211 29.664 31.333
54554 159 4 241.675325  54.199427 0.179 26.523 26.523 26.524 26.525 26.527 26.528 26.530 26.532 26.534 26.537 26.539 26.543 26.547 26.551 26.556 26.562 26.569 26.576 26.585 26.595 26.607 26.620 26.635 26.653 26.673 26.696 26.722 26.753 26.788 26.828 26.874 26.927 26.988 27.058 27.138 27.230 27.335 27.457 27.596 27.756 27.939 28.150 28.392 28.670 28.988 29.355 29.775 30.258 30.812 31.448 32.179 33.018 33.981 35.087 36.356
54554 160 1 240.991351  41.202369 0.184  5.798  5.799  5.800  5.801  5.802  5.804  5.805  5.807  5.810  5.812  5.816  5.819  5.823  5.828  5.833  5.839  5.846  5.854  5.864  5.874  5.887  5.901  5.917  5.935  5.957  5.981  6.009  6.041  6.078  6.121  6.170  6.226  6.290  6.364  6.449  6.546  6.658  6.786  6.933  7.102  7.296  7.519  7.775  8.069  8.407  8.794  9.239  9.750 10.336 11.009 11.782 12.670 13.689 14.859 16.202
54554 160 2 240.991351  41.202369 0.182  9.515  9.516  9.517  9.518  9.519  9.520  9.522  9.524  9.526  9.528  9.531  9.534  9.537  9.541  9.546  9.551  9.557  9.564  9.573  9.582  9.592  9.605  9.619  9.635  9.653  9.675  9.699  9.727  9.759  9.796  9.838  9.887  9.943 10.007 10.081 10.165 10.262 10.374 10.502 10.649 10.817 11.011 11.233 11.489 11.782 12.118 12.505 12.948 13.458 14.043 14.714 15.485 16.371 17.387 18.554
54554 160 3 240.991351  41.202369 0.162  6.202  6.203  6.204  6.205  6.206  6.207  6.209  6.211  6.213  6.215  6.218  6.221  6.224  6.228  6.233  6.238  6.244  6.251  6.259  6.268  6.279  6.291  6.305  6.321  6.339  6.360  6.384  6.412  6.444  6.480  6.522  6.570  6.625  6.689  6.762  6.845  6.941  7.051  7.178  7.323  7.490  7.682  7.901  8.154  8.444  8.777  9.159  9.598 10.101 10.680 11.344 12.106 12.982 13.987 15.141
54554 160 4 240.991351  41.202369 0.174 10.524 10.524 10.525 10.526 10.527 10.529 10.530 10.532 10.534 10.536 10.539 10.542 10.545 10.549 10.554 10.559 10.565 10.572 10.580 10.589 10.600 10.612 10.626 10.642 10.660 10.681 10.705 10.732 10.764 10.800 10.842 10.890 10.945 11.008 11.081 11.164 11.260 11.370 11.496 11.641 11.807 11.998 12.217 12.468 12.757 13.089 13.470 13.907 14.409 14.985 15.647 16.407 17.279 18.281 19.431
54554 161 1 242.330953  41.214080 0.193  6.776  6.777  6.778  6.779  6.780  6.782  6.783  6.785  6.787  6.789  6.792  6.795  6.799  6.803  6.807  6.813  6.819  6.826  6.834  6.844  6.854  6.867  6.881  6.897  6.916  6.937  6.962  6.990  7.023  7.060  7.103  7.152  7.208  7.273  7.348  7.433  7.531  7.644  7.773  7.922  8.092  8.288  8.512  8.770  9.067  9.407  9.797 10.246 10.760 11.351 12.030 12.809 13.703 14.731 15.910
54554 161 2 242.330953  41.214080 0.180  9.442  9.443  9.444  9.445  9.447  9.448  9.450  9.452  9.454  9.456  9.459  9.462  9.466  9.471  9.476  9.481  9.488  9.495  9.504  9.514  9.526  9.539  9.554  9.571  9.591  9.614  9.640  9.670  9.705  9.745  9.790  9.843  9.903  9.972 10.051 10.142 10.247 10.367 10.505 10.663 10.845 11.053 11.293 11.568 11.883 12.246 12.662 13.140 13.689 14.319 15.042 15.872 16.826 17.920 19.177
54554 161 3 242.330953  41.214080 0.160  8.347  8.348  8.349  8.350  8.351  8.352  8.353  8.355  8.357  8.359  8.361  8.364  8.367  8.371  8.375  8.380  8.385  8.392  8.399  8.407  8.417  8.428  8.440  8.454  8.471  8.490  8.512  8.537  8.566  8.599  8.637  8.680  8.730  8.787  8.853  8.929  9.016  9.115  9.230  9.361  9.512  9.685  9.884 10.113 10.375 10.676 11.022 11.419 11.874 12.398 12.998 13.688 14.480 15.389 16.433
54554 161 4 242.330953  41.214080 0.162 13.423 13.424 13.424 13.425 13.426 13.427 13.428 13.430 13.432 13.434 13.436 13.438 13.441 13.444 13.448 13.453 13.458 13.463 13.470 13.478 13.486 13.496 13.508 13.521 13.536 13.554 13.574 13.597 13.623 13.653 13.688 13.728 13.774 13.826 13.887 13.956 14.035 14.127 14.232 14.352 14.490 14.649 14.832 15.041 15.281 15.557 15.874 16.238 16.655 17.135 17.685 18.317 19.043 19.876 20.833
54554 162 1 243.582906  41.229849 0.173 12.154 12.154 12.155 12.156 12.156 12.157 12.159 12.160 12.162 12.163 12.165 12.168 12.170 12.173 12.177 12.181 12.186 12.191 12.197 12.204 12.212 12.221 12.232 12.244 12.258 12.274 12.292 12.314 12.338 12.366 12.398 12.435 12.477 12.525 12.581 12.645 12.718 12.802 12.899 13.010 13.138 13.284 13.452 13.645 13.866 14.121 14.413 14.748 15.133 15.575 16.083 16.665 17.334 18.102 18.984
54554 162 2 243.582906  41.229849 0.153 10.708 10.709 10.709 10.710 10.711 10.711 10.712 10.713 10.715 10.716 10.718 10.720 10.722 10.725 10.728 10.731 10.735 10.739 10.745 10.750 10.757 10.765 10.774 10.784 10.796 10.809 10.825 10.843 10.863 10.886 10.913 10.944 10.980 11.021 11.067 11.121 11.183 11.254 11.335 11.428 11.535 11.658 11.800 11.962 12.148 12.362 12.607 12.889 13.213 13.585 14.011 14.501 15.064 15.709 16.451
54554 162 3 243.582906  41.229849 0.189  9.302  9.303  9.303  9.304  9.305  9.305  9.306  9.307  9.309  9.310  9.312  9.314  9.316  9.319  9.322  9.325  9.329  9.334  9.339  9.345  9.351  9.359  9.368  9.378  9.390  9.404  9.419  9.437  9.458  9.481  9.508  9.540  9.575  9.616  9.663  9.717  9.779  9.850  9.932 10.026 10.134 10.257 10.399 10.562 10.750 10.965 11.211 11.495 11.820 12.194 12.623 13.115 13.680 14.329 15.075
54554 162 4 243.582906  41.229849 0.181  8.505  8.506  8.507  8.507  8.508  8.509  8.510  8.512  8.513  8.515  8.517  8.519  8.522  8.525  8.528  8.532  8.537  8.542  8.548  8.555  8.562  8.571  8.582  8.594  8.607  8.623  8.641  8.662  8.686  8.713  8.744  8.780  8.821  8.869  8.923  8.986  9.057  9.140  9.234  9.343  9.468  9.611  9.775  9.964 10.180 10.429 10.715 11.043 11.419 11.851 12.348 12.917 13.572 14.323 15.185
54554 163 1 246.754010  42.201984 0.158  5.810  5.811  5.811  5.812  5.813  5.814  5.815  5.816  5.818  5.819  5.821  5.823  5.826  5.829  5.832  5.836  5.840  5.845  5.851  5.857  5.865  5.873  5.883  5.895  5.908  5.923  5.940  5.960  5.982  6.008  6.038  6.072  6.112  6.157  6.209  6.269  6.337  6.416  6.506  6.610  6.729  6.865  7.022  7.202  7.409  7.646  7.919  8.232  8.591  9.004  9.477 10.021 10.646 11.363 12.186
54554 163 2 246.754010  42.201984 0.153  8.076  8.076  8.077  8.078  8.078  8.079  8.080  8.081  8.083  8.084  8.086  8.088  8.090  8.093  8.096  8.099  8.103  8.108  8.113  8.119  8.126  8.134  8.143  8.154  8.166  8.180  8.196  8.214  8.235  8.259  8.287  8.319  8.355  8.397  8.445  8.500  8.563  8.636  8.720  8.816  8.926  9.052  9.197  9.364  9.555  9.775 10.027 10.317 10.649 11.031 11.469 11.972 12.550 13.213 13.975
54554 163 3 246.754010  42.201984 0.094  5.900  5.900  5.901  5.901  5.902  5.903  5.904  5.905  5.907  5.909  5.910  5.913  5.915  5.918  5.921  5.925  5.929  5.934  5.940  5.946  5.954  5.962  5.972  5.983  5.996  6.011  6.028  6.047  6.070  6.096  6.125  6.159  6.198  6.243  6.294  6.353  6.421  6.499  6.588  6.691  6.809  6.944  7.099  7.277  7.482  7.717  7.987  8.296  8.652  9.060  9.529 10.068 10.686 11.395 12.210
54554 163 4 246.754010  42.201984 0.201  7.297  7.298  7.299  7.299  7.300  7.301  7.302  7.303  7.305  7.307  7.309  7.311  7.313  7.316  7.319  7.323  7.328  7.333  7.338  7.345  7.353  7.361  7.371  7.383  7.396  7.411  7.429  7.449  7.471  7.498  7.528  7.563  7.603  7.648  7.701  7.761  7.831  7.910  8.001  8.106  8.227  8.365  8.524  8.706  8.915  9.155  9.431  9.748 10.111 10.529 11.008 11.558 12.190 12.916 13.748
54554 164 1 248.198964  42.200779 0.188  7.401  7.402  7.402  7.403  7.404  7.405  7.406  7.407  7.408  7.410  7.412  7.414  7.417  7.420  7.423  7.427  7.431  7.436  7.442  7.448  7.456  7.465  7.474  7.486  7.499  7.514  7.531  7.551  7.574  7.600  7.630  7.665  7.704  7.750  7.802  7.862  7.931  8.010  8.101  8.205  8.324  8.462  8.619  8.801  9.008  9.247  9.521  9.836 10.197 10.612 11.088 11.635 12.263 12.984 13.811
54554 164 2 248.198964  42.200779 0.184  7.688  7.689  7.689  7.690  7.691  7.692  7.693  7.694  7.696  7.697  7.699  7.701  7.704  7.707  7.710  7.714  7.718  7.723  7.729  7.735  7.743  7.751  7.761  7.773  7.786  7.801  7.818  7.838  7.860  7.886  7.916  7.950  7.990  8.035  8.087  8.147  8.215  8.294  8.384  8.488  8.607  8.743  8.900  9.080  9.287  9.525  9.797 10.110 10.470 10.883 11.356 11.900 12.525 13.242 14.066
54554 164 3 248.198964  42.200779 0.156  6.746  6.747  6.747  6.748  6.749  6.750  6.751  6.752  6.754  6.756  6.758  6.760  6.763  6.766  6.769  6.773  6.778  6.783  6.790  6.797  6.805  6.814  6.825  6.837  6.851  6.867  6.885  6.907  6.931  6.959  6.991  7.028  7.070  7.119  7.175  7.239  7.313  7.397  7.494  7.606  7.734  7.881  8.049  8.243  8.465  8.721  9.014  9.350  9.737 10.181 10.690 11.275 11.946 12.717 13.603
54554 164 4 248.198964  42.200779 0.161  6.344  6.345  6.345  6.346  6.347  6.348  6.349  6.350  6.352  6.354  6.356  6.358  6.360  6.363  6.367  6.371  6.375  6.380  6.386  6.393  6.400  6.409  6.420  6.431  6.445  6.460  6.478  6.498  6.522  6.548  6.579  6.615  6.655  6.702  6.755  6.817  6.887  6.968  7.061  7.168  7.291  7.432  7.593  7.779  7.992  8.236  8.517  8.840  9.210  9.635 10.124 10.684 11.327 12.066 12.915
54554 166 1 250.885886  42.201554 0.182  8.246  8.247  8.247  8.248  8.249  8.249  8.250  8.251  8.252  8.254  8.255  8.257  8.259  8.261  8.264  8.267  8.271  8.275  8.279  8.285  8.291  8.298  8.306  8.315  8.326  8.338  8.352  8.368  8.386  8.407  8.432  8.460  8.492  8.528  8.571  8.619  8.675  8.739  8.812  8.896  8.993  9.104  9.232  9.378  9.546  9.739  9.961 10.215 10.507 10.843 11.228 11.670 12.178 12.761 13.430
54554 166 2 250.885886  42.201554 0.176  8.136  8.136  8.137  8.137  8.138  8.139  8.139  8.140  8.142  8.143  8.144  8.146  8.148  8.150  8.153  8.156  8.159  8.163  8.168  8.173  8.179  8.186  8.194  8.203  8.214  8.226  8.239  8.255  8.273  8.294  8.318  8.345  8.377  8.413  8.455  8.502  8.557  8.620  8.692  8.775  8.870  8.979  9.105  9.248  9.414  9.604  9.821 10.072 10.359 10.689 11.067 11.502 12.001 12.575 13.233
54554 166 3 250.885886  42.201554 0.159 11.166 11.166 11.167 11.167 11.168 11.169 11.169 11.170 11.171 11.173 11.174 11.176 11.178 11.180 11.183 11.185 11.189 11.193 11.197 11.202 11.208 11.214 11.222 11.231 11.241 11.253 11.266 11.281 11.299 11.319 11.342 11.368 11.399 11.434 11.474 11.520 11.572 11.633 11.703 11.783 11.875 11.980 12.101 12.240 12.400 12.583 12.793 13.035 13.312 13.631 13.996 14.416 14.898 15.452 16.087
54554 166 4 250.885886  42.201554 0.170  8.554  8.554  8.555  8.555  8.556  8.557  8.558  8.559  8.560  8.561  8.563  8.565  8.567  8.569  8.572  8.575  8.579  8.583  8.587  8.593  8.599  8.606  8.615  8.624  8.635  8.648  8.662  8.679  8.697  8.719  8.744  8.773  8.806  8.844  8.887  8.937  8.994  9.060  9.135  9.222  9.322  9.436  9.567  9.717  9.890 10.089 10.317 10.578 10.879 11.224 11.620 12.075 12.597 13.196 13.884
54554 167 1 250.576649  43.164183 0.181  7.177  7.177  7.178  7.178  7.179  7.180  7.181  7.182  7.183  7.185  7.187  7.188  7.191  7.193  7.196  7.199  7.203  7.208  7.213  7.218  7.225  7.233  7.242  7.252  7.263  7.277  7.292  7.309  7.329  7.352  7.379  7.409  7.444  7.485  7.531  7.584  7.644  7.714  7.794  7.886  7.992  8.113  8.252  8.412  8.595  8.806  9.047  9.325  9.644 10.010 10.430 10.912 11.466 12.102 12.833
54554 167 2 250.576649  43.164183 0.212  8.232  8.233  8.233  8.234  8.234  8.235  8.236  8.237  8.238  8.240  8.241  8.243  8.245  8.247  8.250  8.253  8.257  8.261  8.266  8.271  8.277  8.285  8.293  8.302  8.313  8.325  8.340  8.356  8.375  8.397  8.421  8.450  8.483  8.520  8.563  8.613  8.670  8.735  8.810  8.896  8.995  9.108  9.238  9.388  9.560  9.757  9.983 10.243 10.542 10.884 11.277 11.729 12.248 12.843 13.527
54554 167 3 250.576649  43.164183 0.136  8.962  8.962  8.963  8.964  8.964  8.965  8.966  8.967  8.968  8.970  8.971  8.973  8.975  8.978  8.981  8.984  8.987  8.992  8.997  9.002  9.008  9.016  9.024  9.034  9.045  9.058  9.072  9.089  9.109  9.131  9.156  9.185  9.219  9.258  9.302  9.353  9.411  9.478  9.555  9.643  9.745  9.861  9.995 10.148 10.324 10.526 10.759 11.025 11.332 11.683 12.087 12.550 13.082 13.693 14.394
54554 167 4 250.576649  43.164183 0.176  7.889  7.889  7.890  7.890  7.891  7.892  7.893  7.894  7.895  7.896  7.898  7.900  7.902  7.904  7.907  7.910  7.913  7.917  7.922  7.927  7.934  7.941  7.949  7.958  7.969  7.981  7.995  8.011  8.030  8.051  8.076  8.104  8.136  8.173  8.216  8.265  8.321  8.385  8.459  8.544  8.642  8.754  8.883  9.030  9.200  9.395  9.618  9.875 10.169 10.508 10.896 11.342 11.854 12.442 13.117
54555 182 1 123.833329  40.203432 0.187  7.155  7.155  7.156  7.157  7.158  7.158  7.159  7.161  7.162  7.163  7.165  7.167  7.170  7.172  7.175  7.179  7.183  7.187  7.193  7.199  7.206  7.214  7.223  7.234  7.246  7.260  7.276  7.294  7.316  7.340  7.368  7.400  7.437  7.479  7.527  7.583  7.647  7.720  7.805  7.901  8.012  8.140  8.286  8.454  8.647  8.869  9.124  9.416  9.751 10.136 10.578 11.086 11.669 12.338 13.107
54555 182 2 123.833329  40.203432 0.179  8.925  8.926  8.926  8.927  8.927  8.928  8.929  8.930  8.931  8.932  8.934  8.936  8.938  8.940  8.943  8.946  8.949  8.953  8.957  8.963  8.969  8.976  8.983  8.993  9.003  9.015  9.029  9.044  9.062  9.083  9.107  9.134  9.166  9.202  9.243  9.291  9.346  9.408  9.480  9.563  9.658  9.767  9.892 10.036 10.201 10.390 10.608 10.857 11.144 11.473 11.851 12.285 12.783 13.355 14.012
54555 182 3 123.833329  40.203432 0.159  7.211  7.211  7.212  7.212  7.213  7.214  7.215  7.216  7.218  7.219  7.221  7.223  7.226  7.228  7.231  7.235  7.239  7.244  7.249  7.256  7.263  7.271  7.281  7.291  7.304  7.318  7.335  7.354  7.375  7.400  7.429  7.462  7.500  7.543  7.593  7.650  7.715  7.791  7.877  7.976  8.090  8.221  8.372  8.544  8.742  8.970  9.231  9.531  9.875 10.270 10.724 11.245 11.843 12.530 13.319
54555 182 4 123.833329  40.203432 0.168  9.985  9.986  9.986  9.987  9.987  9.988  9.989  9.990  9.991  9.993  9.994  9.996  9.998 10.000 10.003 10.006 10.010 10.014 10.018 10.024 10.030 10.037 10.045 10.054 10.065 10.077 10.091 10.108 10.126 10.147 10.172 10.200 10.232 10.269 10.312 10.361 10.417 10.481 10.555 10.640 10.738 10.850 10.978 11.126 11.296 11.490 11.714 11.970 12.265 12.603 12.991 13.437 13.949 14.536 15.211
54555 183 1 125.147675  40.204474 0.181  8.186  8.187  8.188  8.188  8.189  8.190  8.191  8.192  8.194  8.195  8.197  8.200  8.202  8.205  8.208  8.212  8.216  8.221  8.227  8.233  8.241  8.250  8.260  8.271  8.284  8.299  8.316  8.336  8.359  8.385  8.415  8.449  8.488  8.534  8.586  8.645  8.714  8.793  8.883  8.987  9.106  9.243  9.400  9.580  9.787 10.025 10.297 10.611 10.971 11.384 11.858 12.402 13.027 13.745 14.569
54555 183 2 125.147675  40.204474 0.182 10.280 10.280 10.281 10.281 10.282 10.283 10.284 10.285 10.286 10.288 10.289 10.291 10.294 10.296 10.299 10.302 10.306 10.311 10.316 10.322 10.329 10.336 10.345 10.355 10.367 10.380 10.396 10.414 10.434 10.457 10.484 10.515 10.550 10.591 10.637 10.691 10.752 10.823 10.904 10.997 11.104 11.226 11.367 11.528 11.714 11.927 12.172 12.452 12.775 13.145 13.570 14.058 14.618 15.261 16.000
54555 183 3 125.147675  40.204474 0.159 15.619 15.620 15.620 15.621 15.621 15.622 15.623 15.624 15.625 15.627 15.628 15.630 15.632 15.634 15.637 15.640 15.644 15.648 15.652 15.658 15.664 15.671 15.679 15.688 15.699 15.711 15.725 15.741 15.759 15.781 15.805 15.833 15.865 15.902 15.944 15.993 16.048 16.112 16.186 16.270 16.367 16.478 16.606 16.753 16.921 17.115 17.337 17.591 17.884 18.220 18.606 19.049 19.557 20.141 20.811
54555 183 4 125.147675  40.204474 0.167 11.676 11.676 11.677 11.678 11.678 11.679 11.680 11.681 11.682 11.684 11.685 11.687 11.689 11.692 11.694 11.698 11.701 11.705 11.710 11.716 11.722 11.729 11.738 11.747 11.759 11.771 11.786 11.803 11.822 11.844 11.869 11.898 11.932 11.970 12.014 12.065 12.123 12.189 12.266 12.354 12.455 12.570 12.703 12.856 13.031 13.233 13.464 13.729 14.034 14.383 14.785 15.246 15.775 16.383 17.081
54555 184 1 126.500419  40.159643 0.184  8.389  8.389  8.390  8.390  8.391  8.392  8.392  8.393  8.394  8.395  8.397  8.398  8.400  8.402  8.404  8.406  8.409  8.413  8.417  8.421  8.426  8.432  8.439  8.446  8.455  8.465  8.477  8.490  8.506  8.523  8.544  8.567  8.594  8.624  8.659  8.700  8.746  8.799  8.861  8.931  9.011  9.104  9.210  9.332  9.472  9.633  9.818 10.030 10.274 10.553 10.874 11.243 11.666 12.152 12.709
54555 184 2 126.500419  40.159643 0.217 14.042 14.042 14.043 14.043 14.044 14.045 14.046 14.047 14.049 14.050 14.052 14.054 14.056 14.059 14.062 14.065 14.069 14.074 14.079 14.085 14.092 14.099 14.109 14.119 14.131 14.145 14.160 14.178 14.199 14.223 14.250 14.282 14.318 14.359 14.406 14.461 14.524 14.595 14.678 14.773 14.882 15.006 15.150 15.315 15.504 15.721 15.970 16.256 16.585 16.962 17.395 17.892 18.463 19.119 19.872
54555 184 3 126.500419  40.159643 0.129  8.970  8.971  8.971  8.972  8.972  8.973  8.974  8.975  8.976  8.977  8.978  8.980  8.982  8.984  8.986  8.989  8.992  8.996  9.000  9.005  9.010  9.016  9.023  9.032  9.041  9.052  9.065  9.079  9.095  9.114  9.136  9.161  9.190  9.223  9.260  9.304  9.353  9.410  9.476  9.551  9.638  9.737  9.851  9.982 10.132 10.305 10.503 10.730 10.992 11.291 11.636 12.031 12.485 13.006 13.604
54555 184 4 126.500419  40.159643 0.170  7.432  7.432  7.433  7.433  7.434  7.434  7.435  7.436  7.437  7.439  7.440  7.442  7.444  7.446  7.449  7.452  7.455  7.459  7.463  7.468  7.474  7.481  7.489  7.497  7.508  7.519  7.533  7.548  7.566  7.586  7.609  7.636  7.667  7.702  7.742  7.789  7.842  7.903  7.973  8.054  8.147  8.253  8.375  8.516  8.677  8.861  9.074  9.317  9.597  9.918 10.287 10.711 11.197 11.755 12.396
54555 186 1 143.626159  42.204827 0.168 11.852 11.853 11.854 11.855 11.856 11.857 11.858 11.860 11.862 11.864 11.867 11.870 11.873 11.877 11.882 11.887 11.893 11.899 11.907 11.916 11.926 11.938 11.952 11.967 11.985 12.005 12.029 12.056 12.087 12.122 12.163 12.210 12.263 12.325 12.396 12.477 12.570 12.678 12.801 12.942 13.104 13.290 13.504 13.750 14.032 14.355 14.727 15.154 15.644 16.206 16.852 17.593 18.445 19.422 20.544
54555 186 2 143.626159  42.204827 0.161 15.311 15.312 15.313 15.314 15.315 15.316 15.318 15.319 15.321 15.324 15.326 15.329 15.332 15.336 15.341 15.346 15.352 15.358 15.366 15.375 15.385 15.397 15.410 15.426 15.443 15.464 15.487 15.514 15.544 15.580 15.620 15.667 15.720 15.781 15.851 15.932 16.025 16.131 16.254 16.394 16.555 16.740 16.953 17.197 17.477 17.798 18.167 18.591 19.078 19.636 20.278 21.015 21.860 22.831 23.946
54555 186 3 143.626159  42.204827 0.174 12.232 12.232 12.233 12.234 12.235 12.237 12.238 12.240 12.242 12.244 12.247 12.250 12.254 12.258 12.262 12.268 12.274 12.281 12.289 12.298 12.309 12.321 12.335 12.351 12.370 12.391 12.415 12.443 12.475 12.512 12.555 12.603 12.659 12.723 12.797 12.881 12.978 13.090 13.218 13.364 13.533 13.727 13.949 14.204 14.497 14.834 15.220 15.663 16.172 16.757 17.428 18.199 19.084 20.100 21.266
54555 186 4 143.626159  42.204827 0.194 10.111 10.112 10.113 10.114 10.115 10.116 10.118 10.120 10.122 10.124 10.127 10.130 10.134 10.138 10.142 10.148 10.154 10.161 10.169 10.178 10.189 10.202 10.216 10.232 10.251 10.272 10.297 10.325 10.357 10.394 10.437 10.486 10.543 10.607 10.682 10.767 10.865 10.977 11.106 11.254 11.425 11.620 11.844 12.102 12.397 12.737 13.127 13.574 14.088 14.678 15.355 16.133 17.026 18.051 19.229
54555 187 1 145.054722  42.205834 0.192  7.020  7.021  7.022  7.023  7.025  7.027  7.029  7.031  7.034  7.037  7.040  7.044  7.049  7.054  7.060  7.067  7.075  7.085  7.095  7.107  7.121  7.137  7.156  7.177  7.201  7.229  7.261  7.298  7.340  7.388  7.444  7.507  7.581  7.665  7.761  7.872  7.999  8.145  8.313  8.505  8.727  8.980  9.272  9.607  9.991 10.432 10.938 11.520 12.188 12.954 13.834 14.845 16.005 17.337 18.867
54555 187 2 145.054722  42.205834 0.186 11.125 11.126 11.127 11.128 11.129 11.131 11.133 11.134 11.137 11.139 11.142 11.145 11.149 11.153 11.158 11.164 11.171 11.178 11.187 11.197 11.208 11.221 11.236 11.254 11.274 11.296 11.323 11.353 11.387 11.427 11.472 11.524 11.584 11.653 11.732 11.823 11.927 12.047 12.184 12.342 12.523 12.731 12.969 13.243 13.558 13.919 14.334 14.810 15.357 15.984 16.705 17.532 18.482 19.573 20.826
54555 187 3 145.054722  42.205834 0.157 11.963 11.964 11.965 11.966 11.968 11.969 11.971 11.973 11.975 11.978 11.981 11.985 11.989 11.994 11.999 12.005 12.013 12.021 12.030 12.041 12.054 12.068 12.084 12.103 12.125 12.150 12.178 12.211 12.249 12.292 12.342 12.399 12.464 12.539 12.626 12.725 12.838 12.969 13.119 13.291 13.489 13.716 13.976 14.276 14.619 15.014 15.466 15.986 16.583 17.269 18.056 18.959 19.997 21.188 22.556
54555 187 4 145.054722  42.205834 0.164 13.048 13.049 13.050 13.051 13.051 13.053 13.054 13.055 13.057 13.059 13.061 13.063 13.066 13.069 13.073 13.077 13.082 13.087 13.094 13.101 13.109 13.119 13.130 13.143 13.157 13.174 13.193 13.215 13.240 13.269 13.303 13.341 13.385 13.435 13.493 13.560 13.636 13.723 13.824 13.940 14.072 14.225 14.399 14.600 14.831 15.095 15.399 15.748 16.148 16.608 17.136 17.743 18.439 19.238 20.155
54555 188 1 146.381964  42.206557 0.180 14.151 14.152 14.153 14.154 14.156 14.157 14.159 14.161 14.164 14.166 14.169 14.173 14.177 14.182 14.187 14.193 14.201 14.209 14.218 14.229 14.241 14.256 14.272 14.291 14.312 14.337 14.365 14.398 14.435 14.478 14.528 14.584 14.649 14.724 14.810 14.908 15.021 15.151 15.300 15.471 15.668 15.893 16.152 16.450 16.791 17.183 17.633 18.150 18.744 19.425 20.207 21.105 22.136 23.320 24.679
54555 188 2 146.381964  42.206557 0.178 12.127 12.127 12.128 12.129 12.130 12.131 12.132 12.133 12.135 12.137 12.139 12.141 12.144 12.147 12.151 12.155 12.160 12.165 12.171 12.179 12.187 12.197 12.208 12.220 12.235 12.251 12.270 12.292 12.317 12.346 12.379 12.417 12.461 12.511 12.569 12.635 12.711 12.798 12.898 13.013 13.145 13.297 13.471 13.670 13.900 14.163 14.465 14.812 15.211 15.668 16.194 16.797 17.489 18.284 19.197
54555 188 3 146.381964  42.206557 0.161 13.225 13.226 13.226 13.227 13.228 13.230 13.231 13.233 13.235 13.237 13.239 13.242 13.245 13.249 13.253 13.258 13.264 13.270 13.277 13.286 13.296 13.307 13.320 13.334 13.351 13.371 13.393 13.419 13.448 13.482 13.521 13.565 13.616 13.675 13.742 13.820 13.909 14.011 14.128 14.262 14.417 14.594 14.798 15.031 15.300 15.608 15.961 16.367 16.834 17.369 17.984 18.689 19.500 20.430 21.498
54555 188 4 146.381964  42.206557 0.169 12.947 12.948 12.948 12.949 12.950 12.951 12.952 12.954 12.955 12.957 12.959 12.962 12.965 12.968 12.971 12.976 12.981 12.986 12.993 13.000 13.008 13.018 13.029 13.042 13.057 13.074 13.093 13.115 13.141 13.170 13.203 13.242 13.286 13.337 13.396 13.463 13.540 13.628 13.730 13.846 13.980 14.134 14.310 14.513 14.746 15.013 15.319 15.672 16.076 16.540 17.073 17.685 18.387 19.194 20.120
54555 189 1 147.096888  45.244696 0.198 10.602 10.602 10.602 10.603 10.604 10.604 10.605 10.606 10.607 10.609 10.610 10.612 10.614 10.616 10.619 10.622 10.625 10.629 10.634 10.639 10.645 10.652 10.659 10.668 10.679 10.691 10.704 10.720 10.738 10.758 10.782 10.809 10.840 10.876 10.917 10.965 11.019 11.081 11.153 11.235 11.329 11.437 11.561 11.704 11.868 12.056 12.272 12.520 12.804 13.131 13.506 13.937 14.431 14.999 15.651
54555 189 2 147.096888  45.244696 0.160  9.836  9.836  9.837  9.837  9.838  9.839  9.840  9.841  9.843  9.844  9.846  9.848  9.850  9.853  9.856  9.860  9.864  9.869  9.874  9.880  9.887  9.896  9.905  9.916  9.928  9.942  9.959  9.977  9.999 10.024 10.052 10.084 10.122 10.165 10.214 10.271 10.336 10.410 10.496 10.594 10.707 10.837 10.985 11.156 11.352 11.578 11.836 12.133 12.474 12.866 13.315 13.831 14.423 15.103 15.884
54555 189 3 147.096888  45.244696 0.175  7.858  7.859  7.860  7.861  7.862  7.863  7.864  7.866  7.868  7.870  7.872  7.875  7.878  7.881  7.885  7.890  7.895  7.901  7.908  7.916  7.925  7.936  7.948  7.962  7.978  7.996  8.017  8.041  8.069  8.101  8.138  8.180  8.228  8.283  8.347  8.420  8.504  8.600  8.711  8.838  8.984  9.151  9.343  9.564  9.817 10.108 10.442 10.825 11.265 11.771 12.351 13.017 13.782 14.660 15.669
54555 189 4 147.096888  45.244696 0.157  9.783  9.784  9.784  9.785  9.786  9.787  9.788  9.789  9.791  9.792  9.794  9.796  9.799  9.801  9.805  9.808  9.813  9.817  9.823  9.829  9.837  9.845  9.855  9.866  9.879  9.893  9.910  9.930  9.952  9.977 10.006 10.040 10.079 10.123 10.174 10.232 10.299 10.376 10.464 10.566 10.682 10.816 10.969 11.146 11.348 11.580 11.847 12.154 12.505 12.909 13.373 13.905 14.516 15.218 16.023
54555 190 1 148.534422  45.178484 0.179 15.075 15.075 15.076 15.077 15.078 15.079 15.081 15.082 15.084 15.086 15.089 15.092 15.095 15.099 15.103 15.108 15.113 15.120 15.127 15.136 15.145 15.157 15.169 15.184 15.201 15.220 15.243 15.268 15.298 15.331 15.370 15.415 15.466 15.524 15.592 15.669 15.758 15.860 15.977 16.111 16.265 16.443 16.646 16.879 17.148 17.455 17.809 18.215 18.681 19.215 19.830 20.535 21.344 22.274 23.341
54555 190 2 148.534422  45.178484 0.196 13.887 13.887 13.888 13.889 13.889 13.890 13.891 13.892 13.894 13.895 13.897 13.899 13.902 13.904 13.907 13.911 13.915 13.920 13.925 13.931 13.938 13.946 13.956 13.966 13.979 13.993 14.009 14.028 14.049 14.074 14.102 14.134 14.171 14.214 14.263 14.319 14.383 14.458 14.543 14.640 14.752 14.881 15.029 15.199 15.394 15.618 15.874 16.169 16.508 16.897 17.343 17.856 18.445 19.120 19.896
54555 190 3 148.534422  45.178484 0.146 10.515 10.516 10.517 10.519 10.520 10.522 10.524 10.527 10.530 10.533 10.537 10.541 10.546 10.551 10.558 10.565 10.574 10.583 10.595 10.608 10.622 10.639 10.659 10.681 10.707 10.737 10.770 10.809 10.854 10.905 10.964 11.032 11.110 11.199 11.301 11.419 11.554 11.709 11.886 12.091 12.325 12.594 12.904 13.259 13.666 14.134 14.671 15.288 15.996 16.810 17.743 18.815 20.046 21.459 23.082
54555 190 4 148.534422  45.178484 0.180 10.140 10.140 10.141 10.142 10.143 10.144 10.145 10.147 10.148 10.150 10.152 10.155 10.158 10.161 10.165 10.169 10.174 10.180 10.187 10.194 10.203 10.213 10.224 10.238 10.253 10.270 10.290 10.313 10.339 10.369 10.404 10.444 10.490 10.542 10.602 10.672 10.751 10.842 10.947 11.067 11.205 11.364 11.545 11.754 11.994 12.270 12.586 12.949 13.366 13.844 14.394 15.025 15.749 16.581 17.535
54555 191 1 149.881277  45.203874 0.167 15.972 15.973 15.974 15.975 15.976 15.977 15.978 15.980 15.982 15.984 15.986 15.989 15.992 15.996 16.000 16.005 16.011 16.017 16.024 16.033 16.042 16.053 16.066 16.081 16.098 16.117 16.139 16.164 16.194 16.227 16.265 16.310 16.360 16.418 16.485 16.562 16.650 16.751 16.867 17.000 17.153 17.329 17.531 17.762 18.028 18.333 18.684 19.086 19.548 20.079 20.688 21.387 22.190 23.112 24.170
54555 191 2 149.881277  45.203874 0.160 16.393 16.394 16.394 16.395 16.396 16.397 16.398 16.400 16.401 16.403 16.405 16.408 16.410 16.414 16.417 16.421 16.426 16.432 16.438 16.445 16.454 16.463 16.474 16.487 16.502 16.518 16.537 16.559 16.585 16.614 16.647 16.685 16.729 16.780 16.837 16.904 16.980 17.068 17.168 17.284 17.416 17.568 17.743 17.944 18.174 18.439 18.742 19.091 19.491 19.951 20.479 21.085 21.781 22.579 23.496
54555 191 3 149.881277  45.203874 0.172  8.401  8.402  8.403  8.404  8.405  8.407  8.409  8.411  8.413  8.415  8.418  8.422  8.426  8.430  8.436  8.442  8.448  8.456  8.465  8.476  8.488  8.501  8.517  8.535  8.556  8.580  8.607  8.639  8.675  8.716  8.764  8.819  8.881  8.953  9.036  9.131  9.240  9.365  9.509  9.674  9.863 10.081 10.331 10.617 10.947 11.325 11.759 12.257 12.829 13.486 14.240 15.106 16.100 17.242 18.553
54555 191 4 149.881277  45.203874 0.196 11.108 11.108 11.109 11.110 11.111 11.112 11.114 11.115 11.117 11.119 11.122 11.124 11.127 11.131 11.135 11.140 11.145 11.151 11.159 11.167 11.176 11.187 11.200 11.214 11.230 11.249 11.271 11.296 11.324 11.357 11.394 11.437 11.487 11.544 11.609 11.684 11.770 11.869 11.982 12.113 12.262 12.434 12.631 12.857 13.117 13.416 13.758 14.152 14.604 15.122 15.718 16.401 17.186 18.087 19.122
54555 192 1 151.347623  45.204444 0.183  7.521  7.521  7.522  7.523  7.524  7.526  7.527  7.529  7.531  7.533  7.535  7.538  7.542  7.545  7.550  7.555  7.561  7.567  7.575  7.584  7.594  7.606  7.619  7.634  7.652  7.672  7.695  7.722  7.752  7.787  7.827  7.873  7.926  7.987  8.057  8.137  8.229  8.335  8.456  8.596  8.756  8.939  9.150  9.393  9.671  9.990 10.356 10.777 11.260 11.815 12.452 13.184 14.023 14.987 16.094
54555 192 2 151.347623  45.204444 0.175  9.396  9.397  9.398  9.399  9.400  9.401  9.402  9.404  9.406  9.408  9.410  9.413  9.416  9.420  9.424  9.429  9.434  9.441  9.448  9.456  9.466  9.477  9.490  9.504  9.521  9.540  9.562  9.587  9.616  9.649  9.688  9.732  9.782  9.840  9.906  9.982 10.070 10.170 10.286 10.418 10.570 10.745 10.946 11.176 11.440 11.744 12.092 12.492 12.952 13.479 14.085 14.780 15.578 16.495 17.547
54555 192 3 151.347623  45.204444 0.160 11.284 11.285 11.286 11.287 11.288 11.289 11.290 11.292 11.293 11.296 11.298 11.301 11.304 11.307 11.311 11.316 11.321 11.328 11.335 11.343 11.352 11.363 11.375 11.389 11.405 11.424 11.446 11.470 11.498 11.531 11.568 11.611 11.660 11.716 11.780 11.855 11.940 12.038 12.150 12.279 12.427 12.597 12.792 13.016 13.273 13.568 13.908 14.297 14.744 15.257 15.846 16.523 17.300 18.192 19.216
54555 192 4 151.347623  45.204444 0.178 15.350 15.351 15.351 15.352 15.353 15.354 15.355 15.356 15.358 15.359 15.361 15.363 15.366 15.369 15.372 15.376 15.380 15.385 15.391 15.397 15.405 15.413 15.423 15.435 15.448 15.463 15.480 15.500 15.523 15.549 15.578 15.613 15.652 15.698 15.750 15.809 15.878 15.957 16.047 16.151 16.270 16.407 16.564 16.744 16.951 17.189 17.462 17.775 18.135 18.548 19.022 19.566 20.192 20.909 21.734
54555 193 1 157.293512  46.205153 0.181 11.153 11.153 11.154 11.155 11.156 11.157 11.158 11.159 11.161 11.163 11.165 11.167 11.170 11.173 11.176 11.180 11.185 11.190 11.196 11.204 11.212 11.221 11.232 11.244 11.258 11.274 11.293 11.314 11.339 11.367 11.399 11.436 11.479 11.528 11.584 11.648 11.722 11.807 11.905 12.017 12.146 12.294 12.463 12.658 12.881 13.138 13.433 13.771 14.160 14.606 15.118 15.706 16.381 17.156 18.047
54555 193 2 157.293512  46.205153 0.179 19.039 19.040 19.040 19.041 19.042 19.042 19.043 19.044 19.046 19.047 19.049 19.051 19.053 19.055 19.058 19.061 19.065 19.069 19.074 19.079 19.086 19.093 19.102 19.111 19.122 19.135 19.150 19.167 19.186 19.208 19.233 19.263 19.296 19.335 19.379 19.430 19.488 19.555 19.632 19.720 19.821 19.938 20.071 20.225 20.401 20.603 20.835 21.102 21.408 21.759 22.162 22.625 23.157 23.768 24.469
54555 193 3 157.293512  46.205153 0.161 15.164 15.165 15.166 15.166 15.167 15.168 15.169 15.170 15.172 15.174 15.175 15.178 15.180 15.183 15.186 15.190 15.195 15.200 15.205 15.212 15.220 15.228 15.238 15.250 15.263 15.278 15.296 15.316 15.339 15.365 15.395 15.430 15.470 15.516 15.568 15.629 15.698 15.778 15.869 15.974 16.095 16.233 16.392 16.574 16.784 17.024 17.300 17.617 17.981 18.399 18.879 19.430 20.063 20.789 21.623
54555 193 4 157.293512  46.205153 0.177 11.508 11.508 11.509 11.509 11.510 11.511 11.512 11.513 11.515 11.516 11.518 11.520 11.523 11.525 11.529 11.532 11.536 11.541 11.547 11.553 11.560 11.569 11.578 11.589 11.602 11.616 11.633 11.652 11.674 11.699 11.728 11.762 11.800 11.843 11.894 11.952 12.018 12.094 12.181 12.282 12.397 12.529 12.681 12.855 13.056 13.285 13.549 13.852 14.200 14.600 15.058 15.585 16.190 16.884 17.681
54555 194 1 158.739748  46.205262 0.185 12.735 12.736 12.737 12.737 12.738 12.739 12.741 12.742 12.743 12.745 12.747 12.750 12.752 12.756 12.759 12.763 12.768 12.773 12.780 12.787 12.795 12.805 12.815 12.828 12.842 12.859 12.878 12.899 12.924 12.953 12.985 13.023 13.066 13.116 13.173 13.238 13.313 13.400 13.499 13.612 13.743 13.893 14.065 14.262 14.489 14.749 15.048 15.392 15.786 16.238 16.758 17.354 18.039 18.826 19.729
54555 194 2 158.739748  46.205262 0.177 11.968 11.969 11.969 11.970 11.971 11.972 11.973 11.975 11.976 11.978 11.980 11.982 11.985 11.988 11.992 11.996 12.001 12.006 12.013 12.020 12.028 12.038 12.048 12.061 12.075 12.092 12.111 12.133 12.158 12.186 12.219 12.257 12.301 12.351 12.408 12.474 12.549 12.636 12.735 12.850 12.981 13.132 13.304 13.503 13.731 13.993 14.294 14.639 15.035 15.490 16.012 16.612 17.301 18.092 18.999
54555 194 3 158.739748  46.205262 0.164 16.221 16.222 16.223 16.224 16.225 16.226 16.228 16.229 16.231 16.233 16.236 16.239 16.242 16.246 16.250 16.255 16.261 16.268 16.275 16.284 16.294 16.306 16.319 16.334 16.352 16.372 16.395 16.421 16.451 16.486 16.526 16.572 16.625 16.685 16.755 16.834 16.926 17.031 17.152 17.290 17.449 17.632 17.842 18.082 18.359 18.676 19.041 19.459 19.940 20.491 21.125 21.852 22.687 23.645 24.746
54555 194 4 158.739748  46.205262 0.172 11.468 11.469 11.469 11.470 11.471 11.472 11.473 11.474 11.476 11.478 11.479 11.482 11.484 11.487 11.491 11.494 11.499 11.504 11.510 11.516 11.524 11.533 11.543 11.555 11.568 11.583 11.601 11.621 11.644 11.671 11.702 11.737 11.777 11.824 11.877 11.938 12.008 12.089 12.181 12.287 12.409 12.549 12.710 12.894 13.106 13.349 13.629 13.949 14.317 14.740 15.225 15.782 16.422 17.156 18.000
54555 196 1 166.958368  53.219713 0.203 12.032 12.032 12.033 12.034 12.035 12.036 12.037 12.038 12.040 12.042 12.044 12.046 12.049 12.052 12.056 12.060 12.065 12.071 12.077 12.084 12.093 12.102 12.113 12.126 12.141 12.158 12.177 12.199 12.224 12.253 12.287 12.325 12.369 12.420 12.478 12.545 12.622 12.710 12.811 12.927 13.060 13.213 13.388 13.590 13.821 14.087 14.392 14.742 15.145 15.606 16.136 16.745 17.444 18.247 19.168
54555 196 2 166.958368  53.219713 0.183  9.280  9.280  9.281  9.282  9.283  9.284  9.286  9.287  9.289  9.291  9.294  9.297  9.300  9.304  9.308  9.313  9.318  9.325  9.332  9.341  9.350  9.362  9.374  9.389  9.406  9.425  9.448  9.473  9.503  9.536  9.575  9.619  9.670  9.729  9.796  9.874  9.962 10.064 10.181 10.315 10.469 10.646 10.849 11.083 11.351 11.658 12.011 12.416 12.882 13.416 14.030 14.734 15.543 16.472 17.538
54555 196 3 166.958368  53.219713 0.161 10.134 10.135 10.136 10.137 10.138 10.139 10.141 10.142 10.144 10.146 10.148 10.151 10.154 10.158 10.162 10.167 10.173 10.179 10.186 10.195 10.205 10.216 10.228 10.243 10.260 10.279 10.301 10.327 10.356 10.389 10.428 10.472 10.523 10.581 10.648 10.724 10.813 10.914 11.030 11.163 11.316 11.492 11.694 11.926 12.192 12.497 12.848 13.251 13.713 14.244 14.854 15.554 16.357 17.280 18.340
54555 196 4 166.958368  53.219713 0.155 25.774 25.774 25.774 25.775 25.775 25.776 25.777 25.777 25.778 25.779 25.781 25.782 25.784 25.786 25.788 25.790 25.793 25.796 25.800 25.804 25.809 25.815 25.821 25.828 25.837 25.846 25.858 25.870 25.885 25.902 25.921 25.944 25.969 25.999 26.032 26.071 26.115 26.166 26.225 26.292 26.369 26.458 26.560 26.676 26.811 26.964 27.141 27.344 27.577 27.845 28.152 28.505 28.910 29.375 29.909
54555 201 1 190.371116  54.204591 0.178 10.611 10.611 10.612 10.613 10.613 10.614 10.615 10.617 10.618 10.620 10.621 10.624 10.626 10.629 10.632 10.636 10.640 10.645 10.650 10.657 10.664 10.673 10.682 10.694 10.706 10.721 10.738 10.757 10.780 10.805 10.834 10.868 10.907 10.951 11.002 11.061 11.128 11.205 11.294 11.395 11.512 11.646 11.800 11.977 12.180 12.413 12.680 12.987 13.340 13.745 14.210 14.744 15.356 16.060 16.868
54555 201 2 190.371116  54.204591 0.173  9.885  9.886  9.887  9.887  9.888  9.889  9.891  9.892  9.893  9.895  9.897  9.900  9.902  9.905  9.909  9.913  9.918  9.923  9.929  9.936  9.945  9.954  9.965  9.977  9.991 10.007 10.026 10.048 10.072 10.100 10.133 10.170 10.213 10.262 10.318 10.383 10.457 10.543 10.641 10.753 10.882 11.031 11.201 11.396 11.621 11.878 12.174 12.514 12.904 13.352 13.866 14.456 15.134 15.912 16.806
54555 201 3 190.371116  54.204591 0.168  9.013  9.014  9.014  9.015  9.016  9.017  9.018  9.019  9.021  9.022  9.024  9.027  9.029  9.032  9.035  9.039  9.044  9.049  9.055  9.061  9.069  9.078  9.088  9.099  9.113  9.128  9.146  9.166  9.189  9.216  9.246  9.281  9.322  9.368  9.421  9.482  9.552  9.633  9.725  9.831  9.953 10.093 10.253 10.437 10.649 10.892 11.171 11.491 11.858 12.280 12.765 13.321 13.960 14.694 15.536
54555 201 4 190.371116  54.204591 0.183 15.569 15.570 15.570 15.571 15.571 15.572 15.573 15.574 15.575 15.576 15.577 15.579 15.581 15.583 15.585 15.588 15.591 15.595 15.599 15.604 15.610 15.616 15.623 15.632 15.642 15.653 15.665 15.680 15.697 15.716 15.738 15.764 15.793 15.827 15.865 15.910 15.960 16.019 16.086 16.163 16.251 16.353 16.469 16.603 16.756 16.932 17.135 17.367 17.634 17.940 18.292 18.696 19.159 19.692 20.303
54555 202 1 192.123234  54.204450 0.187 12.606 12.607 12.607 12.608 12.608 12.609 12.610 12.611 12.612 12.613 12.615 12.617 12.619 12.621 12.624 12.627 12.630 12.634 12.638 12.644 12.650 12.656 12.664 12.673 12.684 12.696 12.709 12.725 12.743 12.764 12.788 12.815 12.846 12.882 12.923 12.971 13.025 13.088 13.160 13.242 13.337 13.445 13.570 13.713 13.878 14.066 14.283 14.532 14.818 15.146 15.523 15.955 16.452 17.022 17.677
54555 202 2 192.123234  54.204450 0.181  9.025  9.026  9.027  9.027  9.028  9.029  9.030  9.031  9.033  9.034  9.036  9.038  9.041  9.043  9.047  9.050  9.054  9.059  9.065  9.071  9.079  9.087  9.097  9.108  9.120  9.135  9.152  9.171  9.193  9.218  9.247  9.281  9.319  9.363  9.413  9.471  9.538  9.615  9.702  9.803  9.919 10.052 10.204 10.380 10.581 10.812 11.077 11.381 11.731 12.132 12.593 13.122 13.730 14.427 15.228
54555 202 3 192.123234  54.204450 0.160  7.421  7.421  7.422  7.423  7.424  7.425  7.426  7.427  7.428  7.430  7.432  7.434  7.437  7.440  7.443  7.447  7.451  7.456  7.462  7.469  7.476  7.485  7.495  7.507  7.520  7.535  7.553  7.573  7.596  7.623  7.653  7.688  7.728  7.774  7.827  7.888  7.958  8.038  8.130  8.235  8.356  8.495  8.655  8.838  9.049  9.291  9.568  9.887 10.253 10.673 11.156 11.709 12.345 13.075 13.914
54555 202 4 192.123234  54.204450 0.173 13.155 13.156 13.156 13.157 13.157 13.158 13.159 13.160 13.161 13.162 13.163 13.165 13.167 13.169 13.171 13.174 13.177 13.181 13.185 13.189 13.195 13.201 13.208 13.217 13.226 13.237 13.250 13.264 13.280 13.299 13.321 13.346 13.375 13.408 13.446 13.489 13.539 13.596 13.662 13.737 13.824 13.923 14.038 14.169 14.319 14.492 14.691 14.919 15.180 15.481 15.826 16.222 16.676 17.198 17.798
54555 203 1 193.690520  54.191741 0.149  7.631  7.632  7.632  7.633  7.634  7.635  7.636  7.638  7.639  7.641  7.643  7.646  7.649  7.652  7.655  7.660  7.665  7.670  7.677  7.684  7.692  7.702  7.713  7.726  7.740  7.757  7.777  7.799  7.824  7.853  7.887  7.925  7.970  8.020  8.079  8.146  8.223  8.311  8.412  8.528  8.662  8.815  8.991  9.193  9.425  9.692  9.998 10.349 10.752 11.215 11.747 12.358 13.058 13.863 14.787
54555 203 2 193.690520  54.191741 0.152 10.432 10.432 10.433 10.433 10.434 10.435 10.436 10.437 10.439 10.440 10.442 10.444 10.446 10.449 10.452 10.456 10.460 10.464 10.470 10.476 10.483 10.491 10.501 10.511 10.524 10.538 10.554 10.573 10.594 10.619 10.647 10.679 10.716 10.759 10.808 10.864 10.929 11.003 11.088 11.186 11.298 11.427 11.575 11.745 11.940 12.164 12.421 12.717 13.056 13.445 13.892 14.405 14.994 15.671 16.447
54555 203 3 193.690520  54.191741 0.172  9.984  9.984  9.985  9.986  9.986  9.987  9.988  9.989  9.991  9.992  9.994  9.996  9.998 10.000 10.003 10.007 10.011 10.015 10.020 10.026 10.033 10.041 10.049 10.060 10.071 10.085 10.100 10.118 10.138 10.162 10.189 10.219 10.255 10.295 10.342 10.395 10.457 10.527 10.608 10.701 10.808 10.931 11.072 11.233 11.419 11.632 11.876 12.157 12.480 12.850 13.275 13.763 14.324 14.967 15.706
54555 203 4 193.690520  54.191741 0.216  9.778  9.779  9.780  9.780  9.781  9.782  9.783  9.784  9.786  9.787  9.789  9.791  9.793  9.796  9.799  9.803  9.807  9.812  9.817  9.823  9.831  9.839  9.848  9.859  9.872  9.886  9.903  9.921  9.943  9.968  9.997 10.030 10.067 10.111 10.160 10.218 10.283 10.358 10.445 10.544 10.658 10.789 10.939 11.111 11.310 11.537 11.798 12.098 12.442 12.837 13.290 13.811 14.409 15.096 15.884
54555 204 1 195.520294  54.145607 0.155 10.190 10.191 10.191 10.192 10.193 10.194 10.195 10.196 10.198 10.199 10.201 10.203 10.206 10.209 10.212 10.216 10.220 10.225 10.231 10.238 10.245 10.254 10.264 10.275 10.289 10.304 10.321 10.341 10.364 10.390 10.420 10.455 10.495 10.541 10.593 10.653 10.723 10.802 10.893 10.998 11.118 11.256 11.415 11.597 11.806 12.046 12.321 12.638 13.001 13.418 13.896 14.446 15.077 15.802 16.634
54555 204 2 195.520294  54.145607 0.201 10.099 10.100 10.101 10.101 10.102 10.103 10.104 10.106 10.107 10.109 10.111 10.113 10.116 10.119 10.122 10.126 10.130 10.135 10.141 10.148 10.156 10.165 10.175 10.187 10.201 10.216 10.234 10.254 10.278 10.305 10.336 10.372 10.413 10.460 10.513 10.575 10.646 10.728 10.822 10.929 11.053 11.195 11.358 11.544 11.759 12.006 12.289 12.613 12.986 13.415 13.907 14.471 15.119 15.864 16.718
54555 204 3 195.520294  54.145607 0.138 13.789 13.790 13.790 13.791 13.792 13.792 13.793 13.794 13.795 13.797 13.798 13.800 13.802 13.804 13.807 13.810 13.814 13.818 13.822 13.828 13.834 13.841 13.849 13.858 13.869 13.881 13.895 13.911 13.930 13.951 13.975 14.003 14.036 14.073 14.115 14.164 14.220 14.284 14.357 14.442 14.539 14.651 14.779 14.926 15.094 15.288 15.511 15.766 16.059 16.396 16.783 17.227 17.736 18.322 18.993
54555 204 4 195.520294  54.145607 0.203 10.156 10.157 10.158 10.158 10.159 10.160 10.161 10.163 10.164 10.166 10.168 10.170 10.173 10.176 10.180 10.184 10.189 10.194 10.200 10.207 10.215 10.224 10.235 10.247 10.261 10.278 10.296 10.317 10.342 10.370 10.402 10.439 10.482 10.530 10.586 10.651 10.725 10.809 10.907 11.019 11.147 11.294 11.463 11.658 11.881 12.137 12.431 12.768 13.156 13.601 14.111 14.698 15.371 16.145 17.032
54555 205 1 197.241823  54.216127 0.187 13.056 13.057 13.057 13.058 13.059 13.060 13.060 13.062 13.063 13.064 13.066 13.068 13.070 13.072 13.075 13.078 13.082 13.086 13.091 13.096 13.102 13.110 13.118 13.128 13.139 13.151 13.166 13.182 13.201 13.223 13.249 13.278 13.311 13.349 13.393 13.443 13.501 13.567 13.643 13.730 13.831 13.946 14.078 14.230 14.404 14.604 14.834 15.098 15.401 15.748 16.148 16.606 17.132 17.737 18.430
54555 205 2 197.241823  54.216127 0.175  9.124  9.124  9.125  9.126  9.127  9.128  9.129  9.131  9.132  9.134  9.136  9.139  9.142  9.145  9.149  9.153  9.158  9.163  9.170  9.177  9.186  9.196  9.207  9.220  9.235  9.252  9.272  9.294  9.320  9.350  9.384  9.423  9.468  9.520  9.579  9.647  9.725  9.815  9.918 10.036 10.172 10.328 10.507 10.712 10.948 11.219 11.530 11.888 12.298 12.769 13.309 13.930 14.643 15.461 16.400
54555 205 3 197.241823  54.216127 0.169  9.511  9.512  9.512  9.513  9.514  9.515  9.516  9.517  9.519  9.520  9.522  9.524  9.527  9.530  9.533  9.537  9.542  9.547  9.553  9.559  9.567  9.576  9.586  9.598  9.611  9.627  9.644  9.665  9.688  9.715  9.745  9.781  9.821  9.868  9.921  9.983 10.053 10.134 10.227 10.333 10.456 10.596 10.758 10.943 11.156 11.400 11.680 12.002 12.372 12.796 13.283 13.843 14.485 15.223 16.069
54555 205 4 197.241823  54.216127 0.171  8.986  8.987  8.987  8.988  8.989  8.990  8.991  8.992  8.994  8.996  8.997  9.000  9.002  9.005  9.009  9.013  9.017  9.023  9.029  9.035  9.043  9.052  9.063  9.075  9.089  9.104  9.123  9.143  9.167  9.195  9.226  9.262  9.304  9.352  9.406  9.469  9.541  9.624  9.719  9.828  9.954 10.098 10.263 10.453 10.671 10.921 11.208 11.538 11.917 12.351 12.851 13.424 14.082 14.837 15.705
54555 209 1 203.473571  55.206330 0.185 12.494 12.494 12.495 12.496 12.497 12.498 12.499 12.501 12.503 12.505 12.507 12.509 12.512 12.516 12.520 12.524 12.529 12.535 12.542 12.550 12.559 12.569 12.581 12.594 12.610 12.628 12.648 12.672 12.699 12.730 12.765 12.806 12.853 12.907 12.969 13.040 13.122 13.215 13.323 13.446 13.588 13.751 13.938 14.152 14.399 14.682 15.007 15.379 15.808 16.299 16.864 17.512 18.256 19.110 20.091
54555 209 2 203.473571  55.206330 0.179 19.208 19.209 19.210 19.210 19.211 19.212 19.213 19.215 19.216 19.218 19.220 19.222 19.224 19.227 19.231 19.234 19.239 19.244 19.250 19.256 19.264 19.273 19.283 19.295 19.308 19.323 19.341 19.361 19.384 19.411 19.441 19.476 19.516 19.563 19.616 19.676 19.746 19.827 19.919 20.025 20.146 20.285 20.446 20.629 20.840 21.083 21.361 21.681 22.047 22.468 22.952 23.507 24.145 24.877 25.717
54555 209 3 203.473571  55.206330 0.164  9.384  9.385  9.386  9.387  9.388  9.389  9.391  9.392  9.394  9.396  9.399  9.402  9.405  9.409  9.413  9.418  9.424  9.431  9.438  9.447  9.457  9.468  9.481  9.496  9.514  9.534  9.556  9.583  9.613  9.647  9.687  9.732  9.785  9.845  9.913  9.993 10.083 10.188 10.307 10.445 10.603 10.784 10.992 11.231 11.505 11.820 12.182 12.597 13.073 13.621 14.249 14.970 15.799 16.750 17.841
54555 209 4 203.473571  55.206330 0.175  7.253  7.253  7.254  7.255  7.256  7.258  7.259  7.261  7.263  7.265  7.268  7.271  7.274  7.278  7.282  7.287  7.293  7.300  7.308  7.317  7.327  7.338  7.352  7.367  7.385  7.405  7.429  7.455  7.486  7.522  7.562  7.609  7.662  7.724  7.794  7.875  7.968  8.075  8.197  8.338  8.499  8.685  8.898  9.142  9.423  9.745 10.115 10.539 11.027 11.587 12.230 12.968 13.816 14.789 15.906
54555 210 1 205.255446  55.205885 0.192 14.763 14.764 14.765 14.765 14.766 14.767 14.768 14.770 14.771 14.773 14.775 14.778 14.780 14.783 14.787 14.791 14.796 14.801 14.807 14.815 14.823 14.832 14.843 14.855 14.870 14.886 14.905 14.926 14.951 14.979 15.012 15.049 15.092 15.142 15.198 15.263 15.338 15.424 15.522 15.635 15.765 15.914 16.085 16.281 16.506 16.765 17.062 17.404 17.795 18.245 18.762 19.355 20.036 20.817 21.715
54555 210 2 205.255446  55.205885 0.183 14.418 14.418 14.419 14.420 14.421 14.422 14.423 14.424 14.426 14.428 14.430 14.432 14.435 14.438 14.441 14.445 14.450 14.455 14.461 14.468 14.477 14.486 14.497 14.509 14.523 14.539 14.558 14.579 14.603 14.631 14.664 14.701 14.743 14.792 14.848 14.912 14.986 15.071 15.168 15.280 15.408 15.555 15.724 15.919 16.142 16.398 16.691 17.029 17.416 17.861 18.372 18.958 19.632 20.405 21.292
54555 210 3 205.255446  55.205885 0.157  5.704  5.705  5.706  5.707  5.708  5.710  5.711  5.713  5.715  5.718  5.721  5.724  5.728  5.732  5.737  5.743  5.749  5.757  5.765  5.775  5.786  5.799  5.814  5.831  5.851  5.874  5.900  5.929  5.963  6.003  6.048  6.100  6.159  6.227  6.305  6.395  6.499  6.617  6.753  6.909  7.089  7.295  7.531  7.803  8.115  8.473  8.884  9.355  9.897 10.519 11.233 12.053 12.995 14.076 15.317
54555 210 4 205.255446  55.205885 0.165  9.347  9.348  9.348  9.349  9.350  9.351  9.352  9.353  9.355  9.357  9.359  9.361  9.364  9.367  9.370  9.374  9.379  9.384  9.390  9.397  9.405  9.414  9.425  9.437  9.451  9.467  9.485  9.506  9.530  9.558  9.589  9.626  9.668  9.716  9.771  9.834  9.907  9.991 10.087 10.197 10.323 10.469 10.635 10.827 11.047 11.299 11.589 11.921 12.303 12.742 13.245 13.823 14.487 15.249 16.124
54555 211 1 206.905566  55.217861 0.170  8.479  8.480  8.481  8.482  8.483  8.484  8.485  8.486  8.488  8.490  8.492  8.495  8.498  8.501  8.505  8.510  8.515  8.521  8.528  8.535  8.544  8.555  8.567  8.580  8.596  8.614  8.634  8.658  8.685  8.716  8.751  8.792  8.839  8.893  8.955  9.027  9.108  9.202  9.310  9.434  9.576  9.739  9.926 10.141 10.388 10.671 10.997 11.370 11.799 12.292 12.857 13.507 14.252 15.108 16.091
54555 211 2 206.905566  55.217861 0.151 12.281 12.281 12.282 12.282 12.283 12.284 12.285 12.286 12.287 12.288 12.290 12.292 12.294 12.296 12.299 12.302 12.306 12.310 12.315 12.320 12.327 12.334 12.342 12.352 12.363 12.375 12.390 12.406 12.426 12.448 12.473 12.502 12.535 12.573 12.617 12.667 12.725 12.791 12.867 12.954 13.055 13.170 13.302 13.454 13.628 13.828 14.058 14.322 14.624 14.972 15.371 15.830 16.356 16.960 17.654
54555 211 3 206.905566  55.217861 0.181  9.954  9.954  9.955  9.956  9.957  9.958  9.959  9.960  9.962  9.964  9.966  9.968  9.971  9.974  9.977  9.981  9.986  9.991  9.998 10.005 10.013 10.022 10.033 10.045 10.059 10.076 10.094 10.116 10.140 10.168 10.201 10.238 10.281 10.330 10.386 10.450 10.525 10.610 10.707 10.820 10.949 11.096 11.266 11.461 11.685 11.942 12.238 12.577 12.966 13.413 13.926 14.515 15.191 15.968 16.859
54555 211 4 206.905566  55.217861 0.185 14.109 14.109 14.110 14.110 14.111 14.112 14.112 14.113 14.114 14.116 14.117 14.119 14.121 14.123 14.125 14.128 14.131 14.135 14.139 14.144 14.150 14.156 14.164 14.172 14.182 14.193 14.206 14.221 14.238 14.258 14.280 14.306 14.336 14.370 14.409 14.454 14.505 14.565 14.632 14.710 14.800 14.903 15.021 15.156 15.312 15.491 15.696 15.931 16.202 16.512 16.869 17.278 17.748 18.287 18.907
54555 212 1 208.702228  55.204764 0.174  5.605  5.606  5.607  5.608  5.609  5.610  5.611  5.613  5.615  5.617  5.620  5.622  5.626  5.630  5.634  5.639  5.645  5.651  5.659  5.667  5.677  5.689  5.702  5.717  5.734  5.754  5.777  5.803  5.833  5.867  5.907  5.952  6.004  6.064  6.133  6.212  6.302  6.406  6.526  6.663  6.820  7.001  7.209  7.447  7.721  8.035  8.395  8.810  9.285  9.831 10.458 11.177 12.004 12.952 14.042
54555 212 2 208.702228  55.204764 0.171  9.515  9.515  9.516  9.517  9.517  9.518  9.520  9.521  9.522  9.524  9.526  9.528  9.531  9.534  9.537  9.541  9.546  9.551  9.557  9.564  9.571  9.580  9.591  9.602  9.616  9.632  9.649  9.670  9.694  9.721  9.752  9.787  9.828  9.875  9.929  9.991 10.063 10.144 10.238 10.346 10.470 10.612 10.775 10.962 11.177 11.424 11.707 12.033 12.407 12.836 13.328 13.894 14.543 15.289 16.145
54555 212 3 208.702228  55.204764 0.167  7.603  7.604  7.605  7.606  7.607  7.608  7.609  7.611  7.613  7.615  7.617  7.620  7.623  7.627  7.631  7.636  7.641  7.648  7.655  7.663  7.673  7.684  7.696  7.711  7.727  7.746  7.768  7.793  7.822  7.855  7.893  7.936  7.986  8.044  8.110  8.185  8.272  8.372  8.487  8.618  8.769  8.943  9.142  9.370  9.633  9.934 10.280 10.678 11.134 11.658 12.259 12.949 13.742 14.652 15.697
54555 212 4 208.702228  55.204764 0.183  8.779  8.780  8.781  8.781  8.782  8.783  8.784  8.786  8.787  8.789  8.791  8.794  8.796  8.799  8.803  8.807  8.812  8.817  8.823  8.830  8.838  8.848  8.858  8.870  8.885  8.901  8.919  8.941  8.965  8.993  9.026  9.063  9.105  9.154  9.210  9.275  9.348  9.433  9.531  9.643  9.771  9.919 10.088 10.283 10.506 10.762 11.057 11.395 11.783 12.229 12.740 13.328 14.002 14.776 15.665
54555 213 1 210.476417  55.204164 0.182 10.165 10.165 10.166 10.167 10.168 10.169 10.170 10.171 10.173 10.174 10.176 10.179 10.181 10.184 10.188 10.192 10.196 10.201 10.207 10.214 10.222 10.231 10.242 10.254 10.267 10.283 10.301 10.322 10.346 10.373 10.404 10.440 10.482 10.529 10.584 10.647 10.719 10.801 10.896 11.005 11.130 11.274 11.439 11.628 11.845 12.095 12.381 12.710 13.088 13.522 14.020 14.591 15.248 16.001 16.867
54555 213 2 210.476417  55.204164 0.176 11.105 11.106 11.106 11.107 11.108 11.109 11.110 11.112 11.113 11.115 11.117 11.119 11.122 11.125 11.129 11.133 11.138 11.143 11.149 11.156 11.164 11.174 11.185 11.197 11.211 11.227 11.246 11.268 11.292 11.321 11.353 11.390 11.433 11.483 11.539 11.604 11.678 11.764 11.862 11.975 12.104 12.253 12.423 12.619 12.844 13.103 13.399 13.740 14.130 14.579 15.095 15.686 16.365 17.145 18.041
54555 213 3 210.476417  55.204164 0.162  5.659  5.660  5.660  5.661  5.662  5.664  5.665  5.667  5.668  5.670  5.673  5.676  5.679  5.683  5.687  5.692  5.697  5.704  5.711  5.719  5.729  5.740  5.753  5.767  5.784  5.803  5.825  5.851  5.880  5.913  5.952  5.996  6.046  6.105  6.171  6.248  6.336  6.437  6.553  6.686  6.839  7.014  7.216  7.447  7.713  8.018  8.368  8.770  9.232  9.762 10.371 11.070 11.872 12.793 13.851
54555 213 4 210.476417  55.204164 0.178 10.304 10.305 10.306 10.306 10.307 10.308 10.309 10.311 10.312 10.314 10.316 10.318 10.321 10.324 10.327 10.331 10.335 10.341 10.346 10.353 10.361 10.370 10.380 10.392 10.406 10.421 10.439 10.460 10.483 10.510 10.542 10.577 10.618 10.665 10.719 10.781 10.853 10.934 11.028 11.136 11.260 11.402 11.565 11.753 11.968 12.215 12.499 12.824 13.198 13.627 14.120 14.686 15.336 16.082 16.938
54555 214 1 212.155643  55.195219 0.160 12.514 12.515 12.515 12.516 12.517 12.517 12.518 12.520 12.521 12.522 12.524 12.526 12.528 12.531 12.534 12.537 12.541 12.545 12.550 12.556 12.563 12.571 12.579 12.589 12.601 12.614 12.630 12.647 12.668 12.691 12.718 12.748 12.783 12.824 12.870 12.923 12.984 13.055 13.135 13.228 13.334 13.456 13.596 13.756 13.941 14.153 14.396 14.675 14.996 15.364 15.786 16.272 16.829 17.469 18.203
54555 214 2 212.155643  55.195219 0.161 13.948 13.949 13.949 13.950 13.951 13.952 13.953 13.954 13.955 13.957 13.959 13.961 13.963 13.966 13.969 13.973 13.977 13.982 13.987 13.993 14.001 14.009 14.018 14.029 14.042 14.056 14.073 14.092 14.114 14.139 14.168 14.201 14.239 14.283 14.333 14.390 14.456 14.532 14.619 14.719 14.834 14.965 15.117 15.290 15.490 15.719 15.981 16.283 16.630 17.028 17.484 18.009 18.611 19.302 20.096
54555 214 3 212.155643  55.195219 0.172 10.038 10.039 10.040 10.040 10.041 10.042 10.044 10.045 10.047 10.048 10.051 10.053 10.056 10.059 10.063 10.067 10.072 10.077 10.084 10.091 10.099 10.109 10.120 10.133 10.147 10.164 10.183 10.206 10.231 10.260 10.294 10.332 10.376 10.427 10.485 10.552 10.628 10.716 10.818 10.934 11.067 11.220 11.396 11.597 11.829 12.095 12.400 12.750 13.153 13.615 14.145 14.754 15.454 16.256 17.178
54555 214 4 212.155643  55.195219 0.202 18.993 18.993 18.994 18.995 18.996 18.997 18.998 18.999 19.001 19.002 19.005 19.007 19.010 19.013 19.016 19.020 19.025 19.031 19.037 19.044 19.052 19.062 19.072 19.085 19.099 19.115 19.134 19.156 19.181 19.209 19.242 19.279 19.322 19.372 19.428 19.494 19.568 19.654 19.753 19.866 19.996 20.146 20.317 20.514 20.740 20.999 21.297 21.639 22.032 22.483 23.000 23.595 24.277 25.061 25.960
54555 215 1 214.002562  55.215203 0.191  9.493  9.494  9.495  9.496  9.497  9.498  9.500  9.501  9.504  9.506  9.508  9.512  9.515  9.519  9.524  9.529  9.535  9.542  9.550  9.559  9.570  9.582  9.596  9.612  9.631  9.652  9.676  9.704  9.736  9.773  9.815  9.863  9.919  9.983 10.056 10.140 10.237 10.348 10.475 10.622 10.790 10.982 11.204 11.458 11.750 12.085 12.470 12.912 13.419 14.001 14.670 15.438 16.319 17.331 18.493
54555 215 2 214.002562  55.215203 0.173 13.653 13.654 13.655 13.656 13.657 13.659 13.660 13.663 13.665 13.668 13.671 13.674 13.678 13.683 13.689 13.695 13.702 13.710 13.719 13.730 13.743 13.757 13.773 13.792 13.813 13.838 13.867 13.899 13.937 13.980 14.029 14.085 14.150 14.225 14.311 14.409 14.522 14.652 14.801 14.972 15.168 15.394 15.653 15.950 16.291 16.683 17.133 17.649 18.242 18.923 19.705 20.602 21.633 22.816 24.174
54555 215 3 214.002562  55.215203 0.166 12.509 12.510 12.511 12.512 12.513 12.514 12.516 12.517 12.519 12.521 12.524 12.527 12.530 12.534 12.538 12.543 12.549 12.556 12.563 12.572 12.582 12.593 12.607 12.622 12.639 12.659 12.682 12.708 12.739 12.773 12.813 12.859 12.911 12.972 13.041 13.120 13.212 13.317 13.437 13.575 13.734 13.916 14.125 14.365 14.641 14.957 15.321 15.738 16.217 16.767 17.398 18.123 18.956 19.912 21.009
54555 215 4 214.002562  55.215203 0.160 12.750 12.750 12.751 12.752 12.753 12.754 12.756 12.757 12.759 12.761 12.763 12.766 12.769 12.772 12.776 12.781 12.786 12.792 12.799 12.807 12.817 12.827 12.839 12.853 12.869 12.888 12.909 12.933 12.961 12.993 13.030 13.072 13.120 13.176 13.239 13.312 13.396 13.493 13.604 13.731 13.877 14.045 14.237 14.458 14.712 15.003 15.338 15.722 16.163 16.669 17.251 17.918 18.685 19.565 20.575
54555 217 1 217.412438  55.176211 0.154 12.005 12.006 12.007 12.008 12.009 12.010 12.012 12.014 12.016 12.018 12.021 12.024 12.028 12.032 12.037 12.043 12.049 12.057 12.065 12.075 12.086 12.099 12.113 12.130 12.150 12.172 12.198 12.227 12.261 12.300 12.344 12.395 12.454 12.521 12.598 12.687 12.789 12.906 13.040 13.194 13.371 13.574 13.808 14.076 14.383 14.737 15.142 15.608 16.142 16.756 17.461 18.270 19.199 20.266 21.490
54555 217 2 217.412438  55.176211 0.169 11.895 11.896 11.897 11.898 11.899 11.900 11.902 11.903 11.905 11.907 11.910 11.913 11.916 11.920 11.925 11.930 11.936 11.943 11.951 11.959 11.970 11.982 11.995 12.011 12.029 12.049 12.073 12.100 12.131 12.167 12.207 12.254 12.308 12.370 12.442 12.523 12.617 12.725 12.849 12.991 13.154 13.341 13.556 13.803 14.086 14.412 14.785 15.214 15.707 16.272 16.921 17.667 18.522 19.505 20.633
54555 217 3 217.412438  55.176211 0.161 11.576 11.577 11.577 11.578 11.579 11.580 11.582 11.583 11.585 11.587 11.589 11.591 11.594 11.598 11.602 11.606 11.611 11.617 11.624 11.632 11.641 11.651 11.663 11.676 11.692 11.709 11.730 11.753 11.780 11.811 11.847 11.888 11.934 11.988 12.050 12.121 12.202 12.295 12.403 12.526 12.667 12.830 13.016 13.230 13.476 13.758 14.082 14.454 14.881 15.371 15.934 16.580 17.322 18.174 19.152
54555 217 4 217.412438  55.176211 0.176 10.492 10.493 10.494 10.496 10.497 10.499 10.500 10.502 10.505 10.508 10.511 10.514 10.519 10.523 10.529 10.535 10.542 10.551 10.560 10.571 10.583 10.598 10.614 10.633 10.655 10.680 10.709 10.742 10.780 10.823 10.873 10.930 10.996 11.072 11.158 11.258 11.372 11.503 11.654 11.827 12.026 12.254 12.516 12.816 13.161 13.558 14.013 14.535 15.135 15.824 16.614 17.522 18.565 19.761 21.135
54555 218 1 219.244121  55.204284 0.184 10.772 10.773 10.773 10.774 10.775 10.776 10.777 10.779 10.780 10.782 10.784 10.786 10.789 10.792 10.796 10.800 10.804 10.810 10.816 10.823 10.831 10.840 10.851 10.863 10.877 10.893 10.911 10.932 10.957 10.985 11.017 11.054 11.096 11.144 11.200 11.264 11.337 11.422 11.519 11.630 11.757 11.904 12.072 12.265 12.487 12.742 13.034 13.370 13.755 14.198 14.706 15.289 15.959 16.728 17.611
54555 218 2 219.244121  55.204284 0.178 17.379 17.379 17.380 17.380 17.381 17.382 17.383 17.384 17.385 17.387 17.388 17.390 17.393 17.395 17.398 17.401 17.405 17.410 17.415 17.421 17.427 17.435 17.444 17.454 17.466 17.479 17.494 17.512 17.532 17.556 17.582 17.613 17.648 17.689 17.735 17.788 17.849 17.920 18.000 18.093 18.199 18.321 18.461 18.622 18.807 19.019 19.262 19.542 19.863 20.232 20.655 21.141 21.699 22.339 23.074
54555 218 3 219.244121  55.204284 0.158  7.695  7.696  7.697  7.697  7.698  7.700  7.701  7.703  7.704  7.706  7.709  7.711  7.715  7.718  7.722  7.727  7.732  7.738  7.745  7.754  7.763  7.774  7.786  7.800  7.816  7.835  7.856  7.881  7.909  7.942  7.979  8.022  8.071  8.127  8.192  8.266  8.351  8.449  8.561  8.690  8.838  9.008  9.204  9.428  9.685  9.981 10.320 10.710 11.157 11.670 12.260 12.937 13.714 14.607 15.631
54555 218 4 219.244121  55.204284 0.175 10.736 10.736 10.737 10.738 10.738 10.739 10.740 10.742 10.743 10.745 10.746 10.749 10.751 10.754 10.757 10.761 10.765 10.770 10.776 10.782 10.789 10.798 10.808 10.819 10.832 10.847 10.864 10.883 10.906 10.931 10.961 10.995 11.034 11.078 11.130 11.188 11.256 11.334 11.423 11.525 11.643 11.777 11.932 12.110 12.314 12.549 12.818 13.127 13.482 13.889 14.357 14.894 15.511 16.219 17.031
54555 219 1 220.974603  55.203391 0.177  9.241  9.241  9.242  9.243  9.244  9.245  9.246  9.247  9.249  9.251  9.253  9.256  9.258  9.262  9.265  9.270  9.275  9.280  9.287  9.294  9.303  9.313  9.324  9.337  9.352  9.369  9.389  9.411  9.437  9.467  9.501  9.540  9.585  9.637  9.697  9.765  9.843  9.933 10.036 10.155 10.291 10.447 10.626 10.832 11.069 11.340 11.652 12.009 12.420 12.892 13.434 14.056 14.769 15.589 16.530
54555 219 2 220.974603  55.203391 0.177 11.649 11.650 11.651 11.652 11.653 11.654 11.655 11.656 11.658 11.660 11.662 11.665 11.668 11.671 11.675 11.680 11.685 11.691 11.698 11.706 11.715 11.725 11.737 11.751 11.767 11.785 11.806 11.829 11.857 11.888 11.924 11.966 12.013 12.068 12.130 12.202 12.285 12.380 12.489 12.614 12.757 12.922 13.111 13.329 13.578 13.865 14.193 14.571 15.005 15.502 16.074 16.730 17.483 18.348 19.342
54555 219 3 220.974603  55.203391 0.165  9.926  9.926  9.927  9.928  9.929  9.930  9.931  9.933  9.935  9.937  9.939  9.942  9.945  9.948  9.952  9.956  9.962  9.968  9.975  9.982  9.991 10.002 10.014 10.028 10.043 10.061 10.082 10.106 10.133 10.165 10.201 10.242 10.290 10.344 10.407 10.479 10.561 10.656 10.765 10.890 11.034 11.198 11.388 11.605 11.854 12.140 12.469 12.847 13.280 13.778 14.349 15.005 15.758 16.623 17.616
54555 219 4 220.974603  55.203391 0.181 18.871 18.871 18.872 18.872 18.873 18.874 18.875 18.876 18.878 18.879 18.881 18.883 18.885 18.888 18.891 18.894 18.898 18.903 18.908 18.914 18.921 18.929 18.939 18.949 18.961 18.975 18.991 19.010 19.031 19.055 19.083 19.115 19.151 19.193 19.242 19.297 19.361 19.434 19.518 19.614 19.725 19.852 19.998 20.166 20.358 20.579 20.833 21.124 21.458 21.842 22.283 22.789 23.370 24.037 24.803
54555 220 1 222.814841  55.202470 0.197 10.130 10.131 10.132 10.132 10.133 10.134 10.135 10.137 10.138 10.140 10.142 10.145 10.147 10.150 10.154 10.158 10.163 10.168 10.174 10.182 10.190 10.199 10.210 10.222 10.237 10.253 10.272 10.293 10.318 10.346 10.379 10.416 10.459 10.509 10.565 10.630 10.705 10.791 10.889 11.002 11.132 11.281 11.452 11.649 11.874 12.133 12.431 12.772 13.164 13.614 14.131 14.724 15.405 16.187 17.085
54555 220 2 222.814841  55.202470 0.192 11.372 11.373 11.374 11.375 11.376 11.378 11.379 11.381 11.383 11.385 11.388 11.391 11.395 11.399 11.404 11.409 11.416 11.423 11.431 11.441 11.452 11.464 11.479 11.495 11.514 11.536 11.561 11.590 11.623 11.661 11.705 11.755 11.812 11.878 11.954 12.041 12.141 12.255 12.387 12.538 12.711 12.911 13.139 13.402 13.703 14.049 14.447 14.903 15.427 16.029 16.719 17.512 18.423 19.468 20.668
54555 220 3 222.814841  55.202470 0.147 10.548 10.549 10.550 10.551 10.552 10.554 10.555 10.557 10.559 10.561 10.564 10.567 10.570 10.574 10.579 10.584 10.590 10.597 10.605 10.614 10.625 10.637 10.651 10.667 10.685 10.706 10.730 10.758 10.789 10.826 10.868 10.916 10.971 11.034 11.107 11.191 11.287 11.397 11.523 11.668 11.835 12.026 12.246 12.498 12.788 13.121 13.503 13.941 14.444 15.022 15.686 16.448 17.323 18.327 19.480
54555 220 4 222.814841  55.202470 0.162  8.512  8.513  8.514  8.515  8.517  8.518  8.520  8.522  8.524  8.527  8.530  8.533  8.537  8.541  8.547  8.553  8.559  8.567  8.576  8.587  8.598  8.612  8.628  8.646  8.666  8.690  8.717  8.748  8.784  8.825  8.873  8.927  8.989  9.061  9.143  9.237  9.346  9.470  9.613  9.776  9.965 10.181 10.429 10.713 11.040 11.416 11.847 12.342 12.910 13.562 14.311 15.171 16.158 17.292 18.594
54555 223 1 228.005178  55.199878 0.182 11.331 11.331 11.332 11.333 11.334 11.335 11.336 11.338 11.340 11.342 11.344 11.347 11.350 11.353 11.357 11.362 11.367 11.373 11.380 11.388 11.397 11.408 11.420 11.434 11.450 11.468 11.489 11.513 11.541 11.573 11.610 11.652 11.700 11.755 11.819 11.892 11.975 12.072 12.182 12.309 12.454 12.621 12.813 13.034 13.287 13.577 13.911 14.293 14.733 15.238 15.817 16.483 17.246 18.124 19.131
54555 223 2 228.005178  55.199878 0.179 19.712 19.713 19.714 19.714 19.715 19.716 19.717 19.718 19.720 19.722 19.723 19.726 19.728 19.731 19.734 19.738 19.743 19.748 19.753 19.760 19.768 19.776 19.786 19.798 19.811 19.826 19.844 19.864 19.887 19.913 19.944 19.978 20.018 20.064 20.117 20.177 20.247 20.327 20.418 20.523 20.644 20.783 20.942 21.124 21.334 21.575 21.852 22.169 22.534 22.952 23.433 23.984 24.618 25.345 26.180
54555 223 3 228.005178  55.199878 0.159  9.313  9.313  9.314  9.315  9.316  9.317  9.319  9.320  9.322  9.324  9.327  9.330  9.333  9.336  9.341  9.345  9.351  9.357  9.365  9.373  9.383  9.394  9.407  9.421  9.438  9.457  9.479  9.505  9.534  9.567  9.606  9.650  9.700  9.759  9.825  9.902  9.990 10.091 10.207 10.340 10.493 10.669 10.870 11.102 11.367 11.673 12.023 12.425 12.887 13.417 14.026 14.725 15.528 16.449 17.507
54555 223 4 228.005178  55.199878 0.177  7.666  7.667  7.667  7.668  7.670  7.671  7.672  7.674  7.676  7.678  7.681  7.684  7.687  7.691  7.696  7.701  7.707  7.714  7.722  7.731  7.741  7.753  7.767  7.783  7.801  7.821  7.845  7.872  7.904  7.940  7.981  8.029  8.083  8.146  8.217  8.300  8.395  8.503  8.628  8.772  8.936  9.125  9.342  9.591  9.877 10.206 10.583 11.016 11.513 12.083 12.739 13.491 14.355 15.346 16.485
54555 224 1 229.757346  55.207064 0.189 10.278 10.278 10.279 10.280 10.281 10.282 10.283 10.285 10.286 10.288 10.290 10.292 10.295 10.298 10.302 10.306 10.311 10.316 10.323 10.330 10.338 10.348 10.359 10.372 10.386 10.403 10.422 10.444 10.469 10.498 10.531 10.569 10.613 10.663 10.720 10.787 10.863 10.950 11.050 11.165 11.297 11.448 11.622 11.822 12.052 12.315 12.618 12.965 13.363 13.821 14.347 14.950 15.643 16.438 17.352
54555 225 3 231.422250  55.206074 0.177  9.524  9.525  9.525  9.526  9.527  9.527  9.528  9.530  9.531  9.532  9.534  9.536  9.538  9.541  9.544  9.547  9.551  9.555  9.560  9.566  9.573  9.580  9.589  9.599  9.611  9.624  9.639  9.657  9.677  9.700  9.727  9.757  9.792  9.833  9.879  9.932  9.993 10.062 10.143 10.235 10.341 10.462 10.601 10.761 10.945 11.156 11.398 11.677 11.996 12.363 12.784 13.267 13.822 14.459 15.191
54555 226 1 233.261936  55.204892 0.186  6.979  6.980  6.980  6.981  6.982  6.983  6.983  6.985  6.986  6.987  6.989  6.991  6.993  6.996  6.998  7.002  7.006  7.010  7.015  7.021  7.027  7.035  7.043  7.053  7.065  7.078  7.093  7.110  7.130  7.153  7.179  7.210  7.244  7.284  7.329  7.382  7.442  7.511  7.590  7.681  7.786  7.906  8.043  8.201  8.383  8.591  8.831  9.105  9.421  9.783 10.199 10.676 11.225 11.854 12.577
54555 226 3 233.261936  55.204892 0.163 10.004 10.004 10.005 10.005 10.006 10.007 10.008 10.009 10.010 10.012 10.014 10.016 10.018 10.020 10.023 10.027 10.031 10.035 10.040 10.046 10.053 10.061 10.070 10.080 10.092 10.106 10.121 10.139 10.160 10.183 10.210 10.241 10.277 10.318 10.365 10.419 10.481 10.552 10.634 10.728 10.835 10.959 11.101 11.264 11.451 11.666 11.913 12.196 12.521 12.895 13.324 13.816 14.381 15.030 15.776
54555 226 4 233.261936  55.204892 0.169 12.808 12.808 12.808 12.809 12.809 12.810 12.810 12.811 12.812 12.813 12.814 12.816 12.817 12.819 12.821 12.823 12.826 12.829 12.833 12.837 12.841 12.847 12.853 12.860 12.868 12.877 12.888 12.900 12.914 12.930 12.949 12.970 12.995 13.023 13.055 13.092 13.135 13.183 13.239 13.304 13.377 13.462 13.560 13.671 13.800 13.947 14.116 14.310 14.533 14.789 15.083 15.421 15.808 16.253 16.764
54555 227 1 235.036527  55.203823 0.188 11.964 11.964 11.965 11.966 11.966 11.967 11.968 11.969 11.971 11.972 11.974 11.976 11.978 11.980 11.983 11.987 11.991 11.995 12.000 12.006 12.013 12.021 12.029 12.040 12.051 12.065 12.080 12.098 12.118 12.141 12.168 12.199 12.234 12.275 12.321 12.375 12.436 12.507 12.588 12.681 12.787 12.910 13.050 13.212 13.397 13.610 13.855 14.135 14.457 14.827 15.252 15.740 16.299 16.942 17.680
54555 227 2 235.036527  55.203823 0.185  8.640  8.641  8.641  8.642  8.643  8.644  8.645  8.646  8.648  8.649  8.651  8.653  8.656  8.658  8.662  8.665  8.670  8.675  8.680  8.687  8.694  8.703  8.712  8.724  8.736  8.751  8.768  8.788  8.810  8.836  8.865  8.899  8.938  8.983  9.034  9.093  9.160  9.238  9.327  9.429  9.547  9.682  9.837 10.014 10.218 10.453 10.722 11.031 11.386 11.793 12.260 12.797 13.414 14.121 14.934
54555 227 3 235.036527  55.203823 0.160  9.368  9.369  9.369  9.370  9.371  9.372  9.373  9.374  9.376  9.377  9.379  9.381  9.384  9.387  9.390  9.394  9.398  9.403  9.409  9.416  9.424  9.432  9.442  9.454  9.467  9.483  9.500  9.520  9.543  9.570  9.600  9.635  9.675  9.721  9.774  9.835  9.904  9.984 10.076 10.182 10.303 10.442 10.602 10.785 10.995 11.237 11.515 11.833 12.199 12.619 13.101 13.655 14.290 15.020 15.858
54555 227 4 235.036527  55.203823 0.168  8.131  8.131  8.132  8.132  8.133  8.134  8.135  8.136  8.138  8.139  8.141  8.143  8.145  8.148  8.151  8.155  8.159  8.164  8.169  8.175  8.182  8.191  8.200  8.211  8.223  8.237  8.254  8.273  8.294  8.319  8.347  8.380  8.417  8.460  8.510  8.567  8.632  8.706  8.792  8.891  9.004  9.134  9.283  9.454  9.651  9.877 10.136 10.433 10.775 11.167 11.618 12.135 12.729 13.411 14.193
54555 228 1 236.752130  55.202817 0.183 19.912 19.913 19.913 19.913 19.914 19.914 19.915 19.916 19.917 19.918 19.919 19.920 19.922 19.924 19.926 19.928 19.931 19.934 19.937 19.941 19.946 19.951 19.957 19.964 19.972 19.981 19.992 20.004 20.018 20.034 20.052 20.073 20.098 20.125 20.157 20.194 20.236 20.284 20.340 20.403 20.476 20.560 20.657 20.767 20.894 21.040 21.208 21.400 21.621 21.874 22.165 22.499 22.883 23.323 23.829
54555 228 2 236.752130  55.202817 0.176 11.570 11.570 11.571 11.572 11.572 11.573 11.574 11.575 11.576 11.577 11.579 11.581 11.583 11.585 11.588 11.591 11.594 11.598 11.603 11.608 11.614 11.621 11.629 11.638 11.649 11.661 11.675 11.691 11.709 11.730 11.754 11.782 11.814 11.850 11.892 11.940 11.996 12.059 12.132 12.216 12.312 12.422 12.549 12.694 12.861 13.053 13.273 13.526 13.816 14.149 14.531 14.971 15.475 16.054 16.718
54555 228 3 236.752130  55.202817 0.163 10.365 10.366 10.366 10.367 10.367 10.368 10.369 10.370 10.371 10.373 10.375 10.376 10.379 10.381 10.384 10.387 10.391 10.395 10.400 10.406 10.412 10.420 10.428 10.438 10.449 10.462 10.477 10.494 10.514 10.537 10.563 10.592 10.626 10.666 10.711 10.762 10.821 10.890 10.968 11.057 11.161 11.279 11.415 11.571 11.750 11.955 12.191 12.462 12.774 13.131 13.541 14.012 14.553 15.174 15.887
54555 228 4 236.752130  55.202817 0.173 13.180 13.180 13.181 13.181 13.182 13.182 13.183 13.184 13.185 13.186 13.188 13.189 13.191 13.193 13.195 13.198 13.201 13.204 13.208 13.213 13.218 13.224 13.231 13.239 13.249 13.259 13.271 13.285 13.301 13.320 13.341 13.365 13.393 13.425 13.462 13.504 13.552 13.608 13.672 13.745 13.829 13.926 14.037 14.164 14.310 14.478 14.671 14.892 15.146 15.438 15.773 16.157 16.599 17.105 17.687
54555 229 1 238.423758  55.201706 0.160 11.850 11.850 11.851 11.851 11.852 11.853 11.853 11.854 11.855 11.857 11.858 11.860 11.861 11.864 11.866 11.869 11.872 11.876 11.880 11.885 11.890 11.896 11.904 11.912 11.922 11.933 11.945 11.960 11.977 11.996 12.018 12.043 12.072 12.105 12.143 12.187 12.238 12.295 12.362 12.438 12.526 12.626 12.742 12.874 13.026 13.201 13.402 13.632 13.896 14.200 14.548 14.948 15.408 15.935 16.541
54555 229 2 238.423758  55.201706 0.154  6.783  6.783  6.784  6.785  6.785  6.786  6.787  6.789  6.790  6.792  6.794  6.796  6.799  6.801  6.805  6.809  6.813  6.818  6.824  6.831  6.838  6.847  6.857  6.869  6.882  6.897  6.915  6.935  6.958  6.985  7.015  7.050  7.091  7.137  7.190  7.251  7.321  7.401  7.493  7.599  7.720  7.860  8.020  8.204  8.415  8.657  8.936  9.255  9.622 10.043 10.527 11.082 11.720 12.452 13.292
54555 229 3 238.423758  55.201706 0.172 10.741 10.742 10.742 10.743 10.744 10.744 10.745 10.746 10.747 10.749 10.750 10.752 10.754 10.756 10.759 10.762 10.765 10.769 10.774 10.779 10.785 10.792 10.799 10.808 10.819 10.831 10.844 10.860 10.878 10.899 10.922 10.950 10.981 11.017 11.058 11.105 11.160 11.222 11.294 11.376 11.471 11.579 11.704 11.847 12.011 12.199 12.416 12.664 12.949 13.277 13.653 14.085 14.581 15.150 15.804
54555 229 4 238.423758  55.201706 0.199 10.128 10.128 10.129 10.129 10.130 10.131 10.132 10.133 10.134 10.135 10.137 10.139 10.141 10.144 10.146 10.150 10.153 10.158 10.162 10.168 10.174 10.182 10.190 10.200 10.211 10.224 10.239 10.256 10.275 10.298 10.323 10.353 10.386 10.425 10.470 10.521 10.580 10.647 10.724 10.813 10.915 11.032 11.167 11.321 11.499 11.702 11.936 12.204 12.512 12.866 13.272 13.739 14.274 14.889 15.595
54555 230 1 240.350558  55.192028 0.190  9.581  9.582  9.582  9.583  9.584  9.585  9.586  9.587  9.588  9.590  9.591  9.593  9.596  9.598  9.601  9.604  9.608  9.613  9.618  9.624  9.631  9.638  9.647  9.658  9.669  9.683  9.699  9.716  9.737  9.760  9.787  9.818  9.854  9.895  9.942  9.996 10.058 10.129 10.210 10.304 10.411 10.535 10.677 10.839 11.026 11.241 11.487 11.770 12.095 12.467 12.896 13.387 13.951 14.599 15.343
54555 230 2 240.350558  55.192028 0.202 19.090 19.091 19.092 19.093 19.094 19.095 19.096 19.098 19.099 19.101 19.103 19.106 19.109 19.112 19.116 19.121 19.126 19.132 19.139 19.146 19.155 19.166 19.177 19.191 19.207 19.224 19.245 19.268 19.295 19.326 19.362 19.403 19.450 19.504 19.566 19.637 19.718 19.812 19.919 20.043 20.184 20.347 20.534 20.749 20.995 21.278 21.602 21.975 22.403 22.895 23.459 24.107 24.851 25.705 26.685
54555 230 3 240.350558  55.192028 0.144 22.398 22.399 22.400 22.401 22.403 22.404 22.406 22.408 22.411 22.414 22.417 22.421 22.425 22.430 22.436 22.442 22.450 22.458 22.468 22.479 22.492 22.507 22.524 22.544 22.567 22.593 22.622 22.657 22.696 22.741 22.793 22.852 22.920 22.999 23.088 23.192 23.310 23.446 23.603 23.782 23.988 24.224 24.496 24.808 25.166 25.577 26.049 26.590 27.212 27.927 28.747 29.688 30.769 32.010 33.435
54555 230 4 240.350558  55.192028 0.161 22.323 22.324 22.325 22.326 22.327 22.328 22.329 22.331 22.333 22.335 22.337 22.340 22.343 22.347 22.351 22.356 22.361 22.368 22.375 22.383 22.393 22.404 22.416 22.431 22.448 22.467 22.489 22.514 22.543 22.576 22.614 22.658 22.708 22.766 22.832 22.908 22.995 23.096 23.211 23.343 23.494 23.669 23.869 24.098 24.362 24.665 25.012 25.412 25.870 26.396 27.000 27.694 28.490 29.404 30.454
54555 232 1 237.020823  41.159820 0.172 13.097 13.098 13.098 13.099 13.100 13.101 13.102 13.104 13.105 13.107 13.109 13.111 13.114 13.117 13.121 13.125 13.130 13.135 13.141 13.148 13.157 13.166 13.177 13.189 13.204 13.220 13.239 13.260 13.285 13.314 13.346 13.384 13.427 13.476 13.533 13.598 13.673 13.759 13.858 13.971 14.101 14.250 14.422 14.618 14.844 15.104 15.402 15.744 16.136 16.587 17.105 17.699 18.382 19.165 20.065
54555 232 2 237.020823  41.159820 0.205 16.052 16.052 16.053 16.054 16.055 16.055 16.056 16.058 16.059 16.061 16.062 16.064 16.067 16.070 16.073 16.076 16.080 16.085 16.091 16.097 16.104 16.112 16.122 16.133 16.145 16.159 16.176 16.195 16.216 16.241 16.270 16.303 16.340 16.383 16.433 16.490 16.555 16.631 16.717 16.816 16.930 17.060 17.210 17.382 17.580 17.806 18.067 18.366 18.709 19.103 19.556 20.076 20.672 21.357 22.144
54555 232 3 237.020823  41.159820 0.141  7.677  7.677  7.678  7.679  7.680  7.681  7.683  7.684  7.686  7.688  7.691  7.693  7.697  7.700  7.704  7.709  7.715  7.721  7.728  7.737  7.746  7.757  7.770  7.784  7.801  7.820  7.842  7.867  7.896  7.929  7.967  8.011  8.061  8.119  8.185  8.261  8.348  8.448  8.563  8.695  8.847  9.021  9.221  9.450  9.713 10.016 10.363 10.762 11.220 11.745 12.349 13.042 13.837 14.751 15.799
54555 232 4 237.020823  41.159820 0.187 10.501 10.501 10.502 10.503 10.504 10.505 10.507 10.508 10.510 10.512 10.515 10.518 10.521 10.524 10.529 10.534 10.539 10.546 10.553 10.561 10.571 10.582 10.595 10.610 10.627 10.646 10.668 10.694 10.723 10.757 10.796 10.840 10.891 10.950 11.017 11.095 11.183 11.285 11.402 11.536 11.690 11.867 12.071 12.304 12.572 12.879 13.233 13.638 14.103 14.638 15.252 15.956 16.765 17.694 18.761
54555 233 1 238.299269  41.229865 0.184 12.563 12.563 12.564 12.565 12.565 12.566 12.567 12.569 12.570 12.572 12.574 12.576 12.578 12.581 12.584 12.588 12.592 12.597 12.603 12.609 12.617 12.625 12.635 12.646 12.659 12.674 12.691 12.711 12.733 12.759 12.789 12.823 12.862 12.907 12.958 13.017 13.085 13.163 13.252 13.355 13.473 13.608 13.764 13.942 14.147 14.382 14.653 14.963 15.319 15.728 16.197 16.736 17.355 18.066 18.881
54555 233 2 238.299269  41.229865 0.157 10.928 10.928 10.929 10.930 10.931 10.932 10.934 10.935 10.937 10.939 10.942 10.945 10.948 10.952 10.956 10.961 10.967 10.973 10.981 10.989 10.999 11.010 11.023 11.038 11.055 11.075 11.098 11.124 11.153 11.188 11.227 11.272 11.324 11.383 11.451 11.530 11.619 11.723 11.841 11.977 12.133 12.313 12.519 12.755 13.027 13.338 13.696 14.107 14.579 15.121 15.743 16.457 17.277 18.218 19.299
54555 233 3 238.299269  41.229865 0.182  9.582  9.583  9.584  9.585  9.586  9.587  9.588  9.590  9.592  9.594  9.597  9.599  9.603  9.606  9.611  9.616  9.621  9.628  9.635  9.644  9.654  9.665  9.678  9.693  9.710  9.730  9.753  9.779  9.808  9.843  9.882  9.927  9.979 10.038 10.106 10.185 10.275 10.378 10.497 10.633 10.790 10.969 11.175 11.412 11.684 11.996 12.354 12.766 13.238 13.780 14.403 15.118 15.939 16.881 17.964
54555 233 4 238.299269  41.229865 0.173 10.488 10.489 10.490 10.491 10.492 10.494 10.495 10.497 10.499 10.502 10.505 10.508 10.512 10.516 10.521 10.527 10.533 10.541 10.550 10.560 10.571 10.584 10.599 10.616 10.636 10.659 10.685 10.715 10.749 10.789 10.834 10.886 10.946 11.015 11.093 11.184 11.288 11.407 11.544 11.701 11.882 12.089 12.327 12.600 12.914 13.275 13.688 14.163 14.708 15.334 16.053 16.879 17.826 18.914 20.163
54555 234 1 239.667609  41.195597 0.183 10.678 10.679 10.680 10.681 10.683 10.684 10.686 10.688 10.690 10.693 10.695 10.699 10.703 10.707 10.712 10.718 10.725 10.733 10.742 10.752 10.763 10.777 10.792 10.810 10.830 10.854 10.881 10.911 10.947 10.987 11.034 11.088 11.149 11.220 11.301 11.394 11.500 11.623 11.764 11.925 12.111 12.324 12.569 12.850 13.172 13.543 13.968 14.456 15.017 15.660 16.399 17.247 18.221 19.340 20.624
54555 234 2 239.667609  41.195597 0.182 12.067 12.067 12.068 12.069 12.070 12.071 12.072 12.073 12.074 12.076 12.078 12.080 12.083 12.086 12.089 12.093 12.097 12.102 12.108 12.115 12.122 12.131 12.141 12.153 12.166 12.181 12.199 12.219 12.242 12.269 12.299 12.334 12.374 12.421 12.473 12.534 12.604 12.684 12.776 12.882 13.003 13.143 13.303 13.486 13.697 13.939 14.217 14.536 14.903 15.323 15.806 16.361 16.997 17.728 18.568
54555 234 3 239.667609  41.195597 0.155  6.844  6.845  6.846  6.847  6.848  6.850  6.851  6.853  6.855  6.858  6.861  6.864  6.868  6.872  6.877  6.883  6.889  6.897  6.906  6.916  6.927  6.940  6.955  6.972  6.992  7.015  7.041  7.071  7.106  7.145  7.191  7.243  7.303  7.372  7.451  7.542  7.646  7.765  7.903  8.060  8.241  8.449  8.688  8.962  9.277  9.638 10.052 10.529 11.075 11.703 12.424 13.251 14.201 15.292 16.544
54555 234 4 239.667609  41.195597 0.178 11.205 11.205 11.206 11.207 11.208 11.209 11.210 11.211 11.213 11.214 11.216 11.219 11.221 11.225 11.228 11.232 11.237 11.242 11.248 11.255 11.264 11.273 11.284 11.296 11.310 11.326 11.345 11.366 11.391 11.419 11.451 11.488 11.531 11.580 11.636 11.701 11.775 11.860 11.958 12.070 12.199 12.346 12.516 12.711 12.935 13.192 13.487 13.826 14.215 14.661 15.174 15.762 16.438 17.214 18.105
54555 235 1 234.643396  42.175710 0.163 12.619 12.620 12.621 12.622 12.623 12.625 12.626 12.628 12.630 12.633 12.635 12.638 12.642 12.646 12.651 12.656 12.663 12.670 12.678 12.687 12.698 12.711 12.725 12.741 12.760 12.782 12.807 12.835 12.868 12.906 12.949 12.999 13.056 13.121 13.196 13.282 13.381 13.495 13.625 13.775 13.947 14.144 14.371 14.631 14.930 15.273 15.667 16.120 16.639 17.235 17.920 18.706 19.609 20.645 21.835
54555 235 2 234.643396  42.175710 0.179  8.249  8.249  8.250  8.251  8.252  8.253  8.254  8.256  8.257  8.259  8.261  8.264  8.267  8.270  8.274  8.278  8.283  8.289  8.296  8.303  8.312  8.322  8.333  8.346  8.361  8.379  8.399  8.421  8.448  8.478  8.512  8.552  8.597  8.650  8.710  8.779  8.858  8.949  9.053  9.173  9.310  9.468  9.649  9.858 10.097 10.371 10.686 11.048 11.463 11.940 12.487 13.116 13.838 14.666 15.618
54555 235 3 234.643396  42.175710 0.157  9.234  9.234  9.235  9.236  9.237  9.238  9.240  9.241  9.243  9.245  9.247  9.250  9.253  9.257  9.261  9.265  9.271  9.277  9.284  9.292  9.302  9.312  9.325  9.339  9.355  9.374  9.395  9.420  9.448  9.480  9.517  9.560  9.609  9.665  9.730  9.804  9.889  9.987 10.099 10.228 10.376 10.546 10.741 10.965 11.222 11.517 11.857 12.246 12.693 13.206 13.795 14.471 15.248 16.140 17.164
54555 235 4 234.643396  42.175710 0.195 16.448 16.448 16.449 16.450 16.450 16.451 16.452 16.454 16.455 16.457 16.459 16.461 16.463 16.466 16.469 16.473 16.477 16.482 16.488 16.494 16.502 16.510 16.520 16.531 16.544 16.559 16.576 16.595 16.618 16.643 16.673 16.707 16.746 16.791 16.842 16.901 16.968 17.046 17.135 17.238 17.355 17.490 17.645 17.823 18.027 18.262 18.531 18.841 19.196 19.603 20.071 20.609 21.226 21.934 22.747
54555 236 1 236.031987  42.204030 0.183 13.696 13.697 13.698 13.699 13.699 13.701 13.702 13.703 13.705 13.707 13.709 13.711 13.714 13.717 13.721 13.725 13.730 13.735 13.742 13.749 13.758 13.767 13.778 13.791 13.806 13.822 13.842 13.864 13.889 13.919 13.952 13.991 14.035 14.085 14.144 14.211 14.287 14.376 14.477 14.593 14.726 14.880 15.056 15.258 15.489 15.756 16.061 16.412 16.815 17.278 17.809 18.419 19.120 19.924 20.847
54555 236 2 236.031987  42.204030 0.182 12.875 12.876 12.877 12.878 12.879 12.880 12.881 12.883 12.884 12.886 12.889 12.891 12.894 12.898 12.902 12.906 12.911 12.917 12.924 12.932 12.941 12.951 12.963 12.977 12.993 13.011 13.031 13.055 13.082 13.114 13.150 13.191 13.238 13.293 13.355 13.427 13.509 13.604 13.712 13.837 13.980 14.144 14.333 14.549 14.798 15.083 15.411 15.787 16.219 16.716 17.285 17.939 18.690 19.552 20.542
54555 236 3 236.031987  42.204030 0.161  9.097  9.098  9.099  9.100  9.101  9.102  9.104  9.106  9.108  9.110  9.113  9.116  9.120  9.124  9.129  9.135  9.141  9.148  9.157  9.167  9.178  9.190  9.205  9.222  9.241  9.263  9.289  9.318  9.352  9.390  9.434  9.485  9.543  9.610  9.687  9.775  9.877  9.993 10.127 10.280 10.456 10.658 10.890 11.157 11.462 11.814 12.217 12.680 13.212 13.822 14.523 15.328 16.251 17.312 18.530
54555 236 4 236.031987  42.204030 0.173  7.015  7.016  7.017  7.019  7.020  7.022  7.023  7.025  7.028  7.031  7.034  7.037  7.042  7.046  7.052  7.058  7.065  7.074  7.083  7.094  7.107  7.121  7.138  7.156  7.178  7.203  7.232  7.265  7.303  7.346  7.396  7.454  7.519  7.595  7.682  7.781  7.896  8.027  8.178  8.351  8.550  8.778  9.040  9.341  9.687 10.083 10.539 11.061 11.662 12.351 13.143 14.051 15.094 16.292 17.668
54555 237 1 237.336731  42.219917 0.172 10.942 10.942 10.943 10.944 10.945 10.946 10.947 10.949 10.951 10.953 10.955 10.958 10.961 10.965 10.969 10.973 10.979 10.985 10.992 11.000 11.010 11.021 11.033 11.047 11.063 11.082 11.104 11.128 11.157 11.189 11.227 11.270 11.319 11.376 11.441 11.515 11.601 11.700 11.812 11.942 12.091 12.262 12.458 12.684 12.943 13.240 13.581 13.973 14.423 14.939 15.532 16.213 16.994 17.892 18.922
54555 237 2 237.336731  42.219917 0.158 12.072 12.073 12.074 12.075 12.076 12.078 12.080 12.082 12.085 12.088 12.091 12.095 12.099 12.104 12.110 12.117 12.124 12.133 12.143 12.154 12.168 12.183 12.200 12.220 12.243 12.270 12.300 12.335 12.375 12.421 12.473 12.534 12.603 12.683 12.774 12.879 13.000 13.139 13.298 13.480 13.690 13.931 14.207 14.524 14.889 15.307 15.787 16.339 16.972 17.699 18.533 19.491 20.592 21.855 23.305
54555 237 3 237.336731  42.219917 0.177 13.977 13.978 13.979 13.980 13.981 13.983 13.984 13.986 13.988 13.991 13.994 13.997 14.001 14.005 14.011 14.016 14.023 14.031 14.040 14.050 14.061 14.075 14.090 14.108 14.128 14.151 14.178 14.208 14.243 14.284 14.330 14.383 14.444 14.514 14.595 14.687 14.793 14.915 15.055 15.216 15.400 15.612 15.855 16.134 16.454 16.822 17.245 17.730 18.287 18.926 19.660 20.503 21.470 22.581 23.857
54555 237 4 237.336731  42.219917 0.176  7.456  7.457  7.458  7.459  7.459  7.460  7.462  7.463  7.465  7.466  7.469  7.471  7.474  7.477  7.480  7.485  7.489  7.495  7.501  7.508  7.517  7.526  7.537  7.550  7.564  7.580  7.599  7.621  7.646  7.675  7.708  7.746  7.789  7.839  7.896  7.962  8.037  8.124  8.224  8.338  8.469  8.620  8.793  8.991  9.219  9.481  9.782 10.127 10.523 10.978 11.500 12.100 12.788 13.579 14.486
54555 238 1 238.743381  42.202428 0.186 11.802 11.803 11.804 11.805 11.806 11.807 11.809 11.811 11.813 11.815 11.818 11.821 11.825 11.829 11.834 11.839 11.845 11.853 11.861 11.871 11.881 11.894 11.909 11.925 11.944 11.966 11.991 12.020 12.053 12.091 12.135 12.185 12.243 12.309 12.385 12.472 12.572 12.687 12.818 12.970 13.144 13.343 13.572 13.835 14.138 14.484 14.883 15.340 15.865 16.467 17.159 17.954 18.866 19.914 21.116
54555 238 2 238.743381  42.202428 0.155  9.426  9.426  9.427  9.428  9.429  9.430  9.432  9.433  9.435  9.437  9.440  9.442  9.446  9.449  9.454  9.458  9.464  9.470  9.478  9.486  9.496  9.507  9.520  9.534  9.551  9.571  9.593  9.618  9.647  9.681  9.720  9.764  9.815  9.873  9.940 10.017 10.105 10.206 10.323 10.456 10.610 10.786 10.988 11.221 11.487 11.793 12.145 12.548 13.012 13.544 14.155 14.856 15.661 16.586 17.647
54555 238 3 238.743381  42.202428 0.160  8.623  8.623  8.624  8.625  8.626  8.627  8.629  8.630  8.632  8.634  8.637  8.640  8.643  8.647  8.651  8.656  8.661  8.668  8.675  8.684  8.693  8.704  8.717  8.732  8.749  8.768  8.791  8.816  8.846  8.879  8.918  8.963  9.014  9.072  9.140  9.217  9.306  9.407  9.524  9.659  9.813  9.990 10.193 10.427 10.695 11.002 11.356 11.761 12.227 12.762 13.375 14.080 14.890 15.819 16.886
54555 238 4 238.743381  42.202428 0.165  7.852  7.853  7.854  7.855  7.856  7.857  7.858  7.860  7.861  7.863  7.866  7.868  7.871  7.875  7.879  7.883  7.889  7.895  7.902  7.910  7.919  7.929  7.942  7.955  7.971  7.990  8.011  8.035  8.063  8.094  8.131  8.173  8.221  8.277  8.340  8.413  8.497  8.593  8.703  8.830  8.976  9.143  9.335  9.555  9.808 10.098 10.432 10.814 11.254 11.759 12.338 13.003 13.767 14.644 15.651
54555 239 1 240.082167  42.251743 0.204  8.648  8.649  8.650  8.650  8.651  8.652  8.654  8.655  8.657  8.658  8.661  8.663  8.666  8.669  8.673  8.677  8.682  8.688  8.694  8.702  8.710  8.720  8.731  8.744  8.759  8.776  8.795  8.818  8.843  8.873  8.907  8.946  8.990  9.042  9.101  9.168  9.246  9.335  9.438  9.555  9.690  9.845 10.023 10.227 10.462 10.731 11.040 11.395 11.803 12.271 12.808 13.425 14.134 14.947 15.881
54555 239 2 240.082167  42.251743 0.161 11.498 11.499 11.500 11.501 11.502 11.503 11.504 11.505 11.507 11.509 11.511 11.514 11.516 11.520 11.523 11.528 11.533 11.538 11.545 11.553 11.561 11.571 11.583 11.596 11.611 11.628 11.648 11.670 11.697 11.727 11.761 11.801 11.846 11.898 11.958 12.027 12.105 12.196 12.300 12.419 12.556 12.714 12.895 13.102 13.340 13.614 13.928 14.288 14.702 15.177 15.723 16.350 17.069 17.895 18.843
54555 239 3 240.082167  42.251743 0.181  6.995  6.996  6.997  6.998  6.999  7.000  7.001  7.003  7.005  7.007  7.010  7.013  7.016  7.020  7.025  7.030  7.035  7.042  7.050  7.059  7.069  7.081  7.094  7.110  7.127  7.148  7.171  7.198  7.228  7.264  7.304  7.351  7.404  7.466  7.536  7.617  7.710  7.816  7.939  8.079  8.241  8.426  8.639  8.883  9.164  9.486  9.855 10.280 10.767 11.327 11.969 12.707 13.554 14.527 15.643
54555 239 4 240.082167  42.251743 0.154  7.994  7.994  7.995  7.996  7.997  7.998  7.999  8.001  8.002  8.004  8.006  8.009  8.012  8.015  8.019  8.023  8.028  8.034  8.041  8.048  8.057  8.067  8.078  8.091  8.106  8.124  8.144  8.167  8.193  8.223  8.257  8.297  8.343  8.395  8.455  8.524  8.603  8.694  8.799  8.919  9.056  9.214  9.396  9.604  9.844 10.118 10.434 10.796 11.211 11.689 12.237 12.866 13.589 14.418 15.371
54555 240 1 241.354061  42.200784 0.159  7.543  7.544  7.545  7.546  7.547  7.548  7.550  7.552  7.553  7.556  7.558  7.561  7.565  7.569  7.573  7.578  7.584  7.591  7.599  7.608  7.619  7.630  7.644  7.660  7.678  7.699  7.722  7.750  7.781  7.817  7.858  7.905  7.960  8.022  8.094  8.176  8.271  8.380  8.504  8.647  8.812  9.000  9.217  9.466  9.751 10.079 10.456 10.888 11.384 11.954 12.609 13.360 14.222 15.213 16.349
54555 240 2 241.354061  42.200784 0.158  9.213  9.213  9.214  9.215  9.216  9.217  9.219  9.220  9.222  9.224  9.226  9.229  9.232  9.236  9.240  9.245  9.250  9.257  9.264  9.272  9.282  9.293  9.305  9.320  9.336  9.355  9.377  9.402  9.431  9.464  9.502  9.545  9.595  9.652  9.718  9.794  9.881  9.980 10.095 10.226 10.377 10.550 10.749 10.978 11.240 11.541 11.886 12.283 12.739 13.262 13.863 14.552 15.344 16.253 17.297
54555 240 3 241.354061  42.200784 0.177 10.375 10.376 10.377 10.378 10.379 10.380 10.382 10.383 10.385 10.387 10.390 10.393 10.396 10.400 10.404 10.409 10.415 10.421 10.429 10.437 10.447 10.459 10.472 10.487 10.504 10.524 10.547 10.573 10.603 10.637 10.676 10.722 10.774 10.834 10.902 10.981 11.072 11.175 11.295 11.432 11.589 11.769 11.976 12.214 12.488 12.801 13.161 13.575 14.050 14.595 15.220 15.939 16.764 17.711 18.799
54555 240 4 241.354061  42.200784 0.200  8.292  8.292  8.293  8.293  8.294  8.295  8.296  8.297  8.298  8.300  8.301  8.303  8.306  8.308  8.311  8.314  8.318  8.323  8.328  8.334  8.340  8.348  8.357  8.367  8.379  8.392  8.407  8.425  8.445  8.469  8.495  8.526  8.561  8.601  8.648  8.701  8.762  8.833  8.913  9.006  9.112  9.234  9.374  9.535  9.720  9.932 10.175 10.455 10.776 11.144 11.567 12.053 12.611 13.251 13.986
54555 241 1 242.765330  42.199808 0.174 11.766 11.766 11.767 11.767 11.768 11.769 11.770 11.771 11.773 11.774 11.776 11.778 11.780 11.783 11.786 11.790 11.794 11.799 11.804 11.810 11.817 11.825 11.835 11.846 11.858 11.872 11.888 11.907 11.928 11.953 11.981 12.014 12.051 12.094 12.143 12.199 12.264 12.338 12.424 12.522 12.634 12.763 12.912 13.082 13.277 13.502 13.760 14.056 14.395 14.785 15.233 15.748 16.338 17.016 17.794
54555 241 2 242.765330  42.199808 0.176  7.043  7.044  7.044  7.045  7.046  7.046  7.047  7.048  7.050  7.051  7.053  7.055  7.057  7.060  7.062  7.066  7.070  7.074  7.079  7.085  7.092  7.099  7.108  7.118  7.130  7.143  7.158  7.176  7.196  7.219  7.246  7.276  7.311  7.352  7.398  7.451  7.512  7.582  7.662  7.754  7.860  7.981  8.121  8.281  8.464  8.676  8.918  9.196  9.516  9.882 10.303 10.787 11.342 11.979 12.711
54555 241 3 242.765330  42.199808 0.163 10.493 10.494 10.494 10.495 10.495 10.496 10.497 10.498 10.499 10.500 10.502 10.503 10.505 10.508 10.510 10.513 10.517 10.520 10.525 10.530 10.536 10.543 10.551 10.559 10.570 10.582 10.595 10.611 10.628 10.649 10.672 10.699 10.730 10.766 10.807 10.854 10.908 10.969 11.040 11.122 11.215 11.323 11.446 11.588 11.751 11.937 12.152 12.398 12.680 13.005 13.377 13.805 14.296 14.860 15.508
54555 241 4 242.765330  42.199808 0.179 11.321 11.321 11.321 11.322 11.323 11.323 11.324 11.325 11.326 11.328 11.329 11.331 11.333 11.335 11.337 11.340 11.344 11.347 11.352 11.357 11.363 11.369 11.377 11.386 11.396 11.407 11.421 11.436 11.453 11.473 11.496 11.523 11.553 11.588 11.628 11.674 11.727 11.788 11.857 11.937 12.029 12.134 12.255 12.394 12.554 12.737 12.947 13.189 13.466 13.784 14.149 14.569 15.051 15.604 16.239
54555 242 1 244.137721  42.198945 0.180  9.529  9.529  9.530  9.530  9.531  9.532  9.533  9.534  9.536  9.537  9.539  9.541  9.543  9.546  9.549  9.553  9.557  9.562  9.567  9.573  9.580  9.588  9.598  9.609  9.621  9.635  9.651  9.670  9.692  9.716  9.744  9.777  9.814  9.857  9.906  9.963 10.028 10.102 10.188 10.286 10.398 10.528 10.676 10.847 11.043 11.267 11.526 11.822 12.162 12.553 13.001 13.516 14.108 14.787 15.566
54555 242 2 244.137721  42.198945 0.182 10.432 10.432 10.433 10.434 10.434 10.435 10.436 10.437 10.439 10.440 10.442 10.444 10.446 10.449 10.452 10.455 10.460 10.464 10.469 10.476 10.482 10.491 10.500 10.510 10.522 10.536 10.552 10.571 10.592 10.616 10.644 10.676 10.712 10.755 10.803 10.858 10.922 10.995 11.079 11.176 11.286 11.413 11.559 11.727 11.919 12.140 12.394 12.685 13.019 13.403 13.844 14.350 14.931 15.598 16.364
54555 242 3 244.137721  42.198945 0.158 10.095 10.095 10.096 10.096 10.097 10.098 10.099 10.100 10.101 10.102 10.104 10.106 10.108 10.110 10.113 10.116 10.120 10.124 10.128 10.134 10.140 10.147 10.156 10.165 10.176 10.188 10.203 10.219 10.238 10.259 10.284 10.313 10.345 10.383 10.426 10.476 10.533 10.598 10.673 10.759 10.858 10.971 11.102 11.251 11.423 11.620 11.847 12.107 12.405 12.748 13.142 13.593 14.112 14.708 15.392
54555 242 4 244.137721  42.198945 0.173 13.764 13.764 13.765 13.765 13.766 13.767 13.768 13.769 13.770 13.771 13.773 13.775 13.777 13.779 13.782 13.785 13.789 13.793 13.797 13.803 13.809 13.816 13.825 13.834 13.845 13.857 13.872 13.888 13.907 13.929 13.954 13.983 14.015 14.053 14.097 14.146 14.203 14.269 14.344 14.431 14.530 14.644 14.775 14.925 15.098 15.296 15.524 15.785 16.085 16.429 16.825 17.279 17.800 18.398 19.085
54555 243 1 245.436413  42.198112 0.166  8.298  8.298  8.299  8.299  8.300  8.301  8.302  8.303  8.304  8.306  8.307  8.309  8.312  8.314  8.317  8.320  8.324  8.329  8.334  8.340  8.347  8.354  8.363  8.373  8.385  8.398  8.414  8.432  8.452  8.475  8.502  8.533  8.568  8.609  8.656  8.709  8.771  8.841  8.922  9.015  9.122  9.245  9.386  9.547  9.733  9.946 10.191 10.472 10.794 11.165 11.590 12.078 12.639 13.282 14.021
54555 243 2 245.436413  42.198112 0.166 12.671 12.672 12.672 12.673 12.674 12.675 12.676 12.677 12.678 12.680 12.682 12.684 12.686 12.689 12.692 12.696 12.700 12.705 12.710 12.717 12.724 12.732 12.742 12.753 12.765 12.780 12.796 12.815 12.837 12.862 12.891 12.924 12.962 13.006 13.056 13.114 13.180 13.256 13.343 13.443 13.557 13.689 13.841 14.014 14.214 14.443 14.706 15.008 15.355 15.753 16.210 16.735 17.337 18.029 18.823
54555 243 3 245.436413  42.198112 0.167  9.572  9.572  9.573  9.573  9.574  9.575  9.576  9.578  9.579  9.581  9.582  9.585  9.587  9.590  9.593  9.597  9.601  9.606  9.612  9.618  9.626  9.634  9.644  9.656  9.669  9.683  9.701  9.720  9.743  9.769  9.798  9.833  9.872  9.917  9.968 10.028 10.096 10.174 10.264 10.367 10.486 10.622 10.778 10.957 11.163 11.399 11.670 11.982 12.339 12.750 13.221 13.762 14.384 15.097 15.916
54555 243 4 245.436413  42.198112 0.192  7.812  7.812  7.813  7.814  7.815  7.815  7.817  7.818  7.819  7.821  7.823  7.825  7.827  7.830  7.833  7.837  7.841  7.846  7.851  7.858  7.865  7.873  7.883  7.894  7.907  7.921  7.938  7.957  7.979  8.005  8.034  8.067  8.105  8.149  8.200  8.258  8.325  8.401  8.489  8.590  8.705  8.838  8.991  9.166  9.367  9.598  9.864 10.168 10.518 10.919 11.380 11.909 12.516 13.214 14.015
54555 244 1 235.448921  43.214480 0.195  8.679  8.680  8.681  8.682  8.683  8.684  8.686  8.688  8.690  8.692  8.695  8.698  8.701  8.705  8.710  8.715  8.722  8.729  8.737  8.746  8.757  8.769  8.783  8.800  8.818  8.840  8.864  8.892  8.925  8.962  9.004  9.053  9.110  9.174  9.248  9.334  9.431  9.544  9.672  9.820  9.990 10.185 10.409 10.666 10.961 11.300 11.689 12.136 12.649 13.238 13.914 14.691 15.582 16.606 17.781
54555 244 2 235.448921  43.214480 0.179 14.333 14.334 14.335 14.336 14.337 14.339 14.340 14.342 14.344 14.347 14.350 14.353 14.357 14.362 14.367 14.372 14.379 14.387 14.396 14.406 14.417 14.431 14.446 14.464 14.484 14.507 14.534 14.564 14.599 14.640 14.686 14.739 14.800 14.870 14.950 15.043 15.149 15.270 15.410 15.570 15.755 15.966 16.209 16.488 16.808 17.175 17.597 18.082 18.638 19.276 20.010 20.851 21.818 22.928 24.202
54555 244 3 235.448921  43.214480 0.165 16.865 16.865 16.866 16.867 16.869 16.870 16.872 16.874 16.876 16.878 16.881 16.884 16.888 16.892 16.897 16.903 16.909 16.917 16.925 16.935 16.947 16.960 16.974 16.992 17.011 17.034 17.060 17.089 17.123 17.162 17.207 17.259 17.318 17.386 17.464 17.554 17.657 17.775 17.911 18.067 18.245 18.451 18.687 18.957 19.268 19.625 20.035 20.505 21.046 21.666 22.378 23.196 24.135 25.212 26.450
54555 244 4 235.448921  43.214480 0.168  9.223  9.223  9.224  9.226  9.227  9.228  9.230  9.232  9.235  9.237  9.240  9.244  9.248  9.252  9.258  9.264  9.271  9.279  9.288  9.299  9.311  9.325  9.341  9.359  9.381  9.405  9.433  9.465  9.502  9.544  9.592  9.648  9.712  9.785  9.870  9.966 10.077 10.205 10.351 10.519 10.712 10.934 11.188 11.481 11.816 12.201 12.643 13.151 13.734 14.403 15.171 16.054 17.066 18.229 19.565
54555 245 1 236.803314  43.205338 0.180  9.084  9.085  9.086  9.087  9.088  9.090  9.092  9.094  9.096  9.099  9.102  9.106  9.110  9.115  9.121  9.127  9.135  9.143  9.153  9.164  9.177  9.191  9.208  9.228  9.250  9.275  9.305  9.338  9.377  9.422  9.473  9.531  9.598  9.675  9.764  9.866  9.983 10.117 10.271 10.447 10.650 10.883 11.151 11.458 11.811 12.216 12.681 13.215 13.827 14.531 15.339 16.267 17.332 18.555 19.959
54555 245 2 236.803314  43.205338 0.177 12.747 12.747 12.748 12.749 12.749 12.750 12.751 12.752 12.754 12.755 12.757 12.759 12.761 12.764 12.767 12.770 12.774 12.778 12.783 12.789 12.796 12.804 12.813 12.823 12.835 12.848 12.864 12.882 12.902 12.926 12.953 12.984 13.019 13.060 13.107 13.161 13.222 13.293 13.375 13.468 13.576 13.699 13.841 14.003 14.190 14.404 14.650 14.932 15.257 15.629 16.056 16.547 17.111 17.758 18.501
54555 245 3 236.803314  43.205338 0.166 10.086 10.086 10.087 10.088 10.088 10.089 10.090 10.091 10.093 10.094 10.096 10.098 10.100 10.103 10.106 10.109 10.113 10.117 10.123 10.128 10.135 10.143 10.152 10.162 10.174 10.188 10.203 10.221 10.241 10.265 10.292 10.323 10.358 10.399 10.446 10.500 10.562 10.633 10.714 10.808 10.915 11.039 11.180 11.343 11.530 11.744 11.990 12.273 12.598 12.970 13.398 13.889 14.453 15.101 15.844
54555 245 4 236.803314  43.205338 0.176  8.272  8.272  8.273  8.274  8.274  8.275  8.277  8.278  8.279  8.281  8.283  8.285  8.288  8.291  8.294  8.298  8.302  8.307  8.313  8.320  8.328  8.336  8.346  8.358  8.371  8.387  8.404  8.425  8.448  8.474  8.505  8.540  8.581  8.627  8.680  8.741  8.811  8.892  8.984  9.090  9.212  9.352  9.512  9.697  9.909 10.152 10.431 10.751 11.119 11.541 12.026 12.583 13.222 13.956 14.799
54555 246 1 238.209474  43.179535 0.182 10.378 10.379 10.379 10.380 10.381 10.381 10.382 10.384 10.385 10.386 10.388 10.390 10.392 10.395 10.398 10.401 10.405 10.409 10.414 10.420 10.427 10.434 10.443 10.453 10.465 10.478 10.494 10.511 10.531 10.555 10.581 10.612 10.647 10.687 10.733 10.786 10.847 10.917 10.998 11.090 11.196 11.318 11.457 11.618 11.802 12.013 12.256 12.535 12.855 13.222 13.644 14.128 14.685 15.323 16.056
54555 246 2 238.209474  43.179535 0.199  8.712  8.712  8.713  8.714  8.715  8.716  8.717  8.718  8.719  8.721  8.723  8.725  8.728  8.730  8.734  8.738  8.742  8.747  8.753  8.759  8.767  8.776  8.786  8.797  8.810  8.826  8.843  8.863  8.886  8.912  8.943  8.977  9.017  9.063  9.115  9.176  9.245  9.325  9.416  9.521  9.641  9.780  9.938 10.121 10.330 10.570 10.846 11.163 11.526 11.944 12.423 12.974 13.606 14.331 15.165
54555 246 3 238.209474  43.179535 0.123  8.189  8.190  8.191  8.192  8.193  8.194  8.195  8.197  8.199  8.201  8.204  8.206  8.210  8.214  8.218  8.223  8.229  8.235  8.243  8.251  8.261  8.273  8.286  8.301  8.318  8.338  8.361  8.387  8.417  8.452  8.492  8.537  8.589  8.649  8.718  8.798  8.888  8.993  9.113  9.250  9.408  9.589  9.797 10.036 10.311 10.626 10.988 11.403 11.880 12.427 13.056 13.778 14.607 15.558 16.651
54555 246 4 238.209474  43.179535 0.175  8.622  8.623  8.623  8.624  8.625  8.626  8.627  8.628  8.630  8.631  8.633  8.636  8.638  8.641  8.644  8.648  8.653  8.658  8.664  8.670  8.678  8.687  8.697  8.708  8.722  8.737  8.754  8.775  8.798  8.824  8.855  8.890  8.930  8.976  9.029  9.090  9.159  9.239  9.331  9.437  9.558  9.698  9.857 10.041 10.252 10.494 10.772 11.091 11.457 11.877 12.360 12.914 13.551 14.282 15.121
54555 247 1 239.546752  43.203675 0.181 10.654 10.654 10.655 10.656 10.657 10.658 10.660 10.661 10.663 10.665 10.667 10.670 10.673 10.677 10.681 10.686 10.691 10.697 10.704 10.712 10.722 10.733 10.745 10.759 10.776 10.794 10.816 10.841 10.869 10.902 10.939 10.982 11.031 11.088 11.153 11.228 11.313 11.412 11.525 11.655 11.804 11.975 12.171 12.397 12.656 12.953 13.294 13.686 14.136 14.653 15.246 15.927 16.709 17.607 18.637
54555 247 2 239.546752  43.203675 0.177  9.272  9.272  9.273  9.274  9.275  9.276  9.277  9.278  9.280  9.281  9.283  9.286  9.288  9.292  9.295  9.299  9.304  9.309  9.315  9.322  9.330  9.340  9.350  9.363  9.377  9.393  9.412  9.433  9.457  9.486  9.518  9.555  9.597  9.646  9.702  9.767  9.841  9.926 10.023 10.135 10.264 10.411 10.580 10.775 10.998 11.255 11.549 11.887 12.275 12.721 13.232 13.820 14.494 15.269 16.158
54555 247 3 239.546752  43.203675 0.163  9.140  9.141  9.142  9.142  9.143  9.144  9.145  9.147  9.148  9.150  9.152  9.154  9.157  9.160  9.164  9.168  9.172  9.178  9.184  9.191  9.199  9.208  9.219  9.231  9.245  9.261  9.280  9.301  9.325  9.353  9.385  9.422  9.464  9.513  9.569  9.633  9.707  9.791  9.888  9.999 10.127 10.274 10.443 10.636 10.858 11.114 11.406 11.743 12.129 12.572 13.081 13.666 14.337 15.107 15.992
54555 247 4 239.546752  43.203675 0.178  9.619  9.620  9.620  9.621  9.622  9.623  9.624  9.625  9.627  9.628  9.630  9.633  9.635  9.638  9.642  9.646  9.650  9.655  9.661  9.668  9.676  9.685  9.695  9.707  9.720  9.736  9.753  9.774  9.797  9.824  9.855  9.891  9.932  9.979 10.032 10.094 10.165 10.247 10.340 10.447 10.571 10.712 10.875 11.061 11.276 11.522 11.804 12.128 12.501 12.928 13.419 13.983 14.630 15.373 16.226
54555 248 1 240.917904  43.202835 0.177  8.445  8.445  8.446  8.447  8.448  8.449  8.450  8.451  8.453  8.455  8.457  8.460  8.462  8.466  8.469  8.474  8.479  8.484  8.491  8.498  8.507  8.517  8.528  8.541  8.556  8.573  8.592  8.615  8.641  8.670  8.704  8.743  8.788  8.840  8.899  8.967  9.045  9.135  9.238  9.356  9.491  9.647  9.826 10.031 10.267 10.537 10.848 11.204 11.614 12.084 12.624 13.244 13.955 14.772 15.710
54555 248 2 240.917904  43.202835 0.173 10.256 10.256 10.257 10.257 10.258 10.259 10.259 10.260 10.262 10.263 10.264 10.266 10.268 10.271 10.273 10.276 10.280 10.284 10.289 10.294 10.300 10.307 10.315 10.324 10.335 10.347 10.361 10.377 10.396 10.417 10.441 10.469 10.501 10.538 10.580 10.629 10.684 10.748 10.822 10.906 11.003 11.114 11.242 11.389 11.557 11.750 11.972 12.227 12.519 12.855 13.240 13.683 14.191 14.775 15.445
54555 248 3 240.917904  43.202835 0.161 11.260 11.260 11.261 11.261 11.262 11.263 11.264 11.265 11.266 11.267 11.268 11.270 11.272 11.274 11.277 11.280 11.283 11.287 11.292 11.297 11.303 11.310 11.317 11.326 11.337 11.349 11.362 11.378 11.396 11.416 11.440 11.467 11.498 11.534 11.575 11.622 11.676 11.738 11.810 11.892 11.986 12.093 12.217 12.360 12.523 12.711 12.926 13.173 13.457 13.783 14.158 14.588 15.081 15.648 16.298
54555 248 4 240.917904  43.202835 0.169  9.472  9.472  9.473  9.473  9.474  9.475  9.476  9.477  9.478  9.479  9.481  9.483  9.485  9.487  9.490  9.493  9.497  9.501  9.506  9.512  9.518  9.525  9.534  9.544  9.555  9.567  9.582  9.599  9.618  9.640  9.666  9.695  9.729  9.767  9.811  9.862  9.921  9.988 10.065 10.153 10.254 10.371 10.504 10.658 10.834 11.036 11.269 11.535 11.841 12.193 12.597 13.060 13.592 14.203 14.904
54555 249 1 242.209579  43.202026 0.154  9.468  9.469  9.469  9.470  9.470  9.471  9.472  9.473  9.474  9.475  9.477  9.478  9.480  9.482  9.485  9.488  9.491  9.495  9.499  9.504  9.510  9.517  9.524  9.533  9.543  9.555  9.568  9.583  9.601  9.621  9.644  9.670  9.701  9.736  9.776  9.822  9.875  9.935 10.005 10.085 10.176 10.282 10.403 10.542 10.701 10.884 11.094 11.336 11.613 11.931 12.296 12.716 13.197 13.750 14.385
54555 249 2 242.209579  43.202026 0.158  7.268  7.268  7.269  7.270  7.270  7.271  7.272  7.273  7.275  7.276  7.278  7.280  7.282  7.285  7.288  7.291  7.295  7.300  7.305  7.311  7.318  7.326  7.335  7.345  7.357  7.371  7.386  7.404  7.425  7.449  7.476  7.507  7.543  7.585  7.632  7.687  7.749  7.821  7.903  7.998  8.107  8.231  8.375  8.539  8.728  8.945  9.194  9.480  9.808 10.185 10.617 11.114 11.684 12.339 13.091
54555 249 3 242.209579  43.202026 0.172  8.979  8.979  8.980  8.980  8.981  8.982  8.983  8.984  8.985  8.986  8.987  8.989  8.991  8.993  8.996  8.999  9.002  9.006  9.010  9.015  9.021  9.028  9.035  9.044  9.054  9.066  9.079  9.094  9.112  9.132  9.155  9.181  9.212  9.247  9.287  9.333  9.386  9.446  9.516  9.596  9.688  9.794  9.915 10.054 10.213 10.397 10.607 10.849 11.126 11.445 11.811 12.230 12.713 13.266 13.902
54555 249 4 242.209579  43.202026 0.202 12.744 12.745 12.745 12.746 12.746 12.747 12.748 12.749 12.750 12.751 12.752 12.754 12.756 12.758 12.761 12.763 12.767 12.770 12.774 12.779 12.785 12.791 12.799 12.807 12.817 12.828 12.841 12.855 12.872 12.892 12.914 12.939 12.969 13.002 13.041 13.085 13.136 13.195 13.262 13.339 13.427 13.529 13.646 13.780 13.933 14.110 14.313 14.546 14.813 15.120 15.472 15.877 16.341 16.874 17.487
54555 251 1 245.044270  43.200191 0.183 22.485 22.485 22.486 22.486 22.487 22.487 22.488 22.489 22.490 22.491 22.492 22.494 22.495 22.497 22.499 22.502 22.505 22.508 22.512 22.516 22.521 22.527 22.533 22.541 22.550 22.560 22.571 22.584 22.599 22.616 22.636 22.659 22.685 22.715 22.750 22.789 22.835 22.887 22.947 23.016 23.095 23.185 23.289 23.409 23.546 23.704 23.885 24.093 24.331 24.605 24.919 25.280 25.695 26.171 26.717
54555 251 2 245.044270  43.200191 0.180  8.064  8.065  8.066  8.066  8.067  8.068  8.069  8.070  8.071  8.073  8.075  8.077  8.079  8.081  8.085  8.088  8.092  8.097  8.102  8.108  8.115  8.123  8.132  8.142  8.154  8.168  8.184  8.202  8.223  8.247  8.275  8.306  8.343  8.384  8.432  8.487  8.551  8.623  8.706  8.802  8.912  9.038  9.182  9.348  9.539  9.758 10.010 10.298 10.630 11.010 11.447 11.949 12.525 13.186 13.946
54555 251 3 245.044270  43.200191 0.159  6.888  6.888  6.889  6.889  6.890  6.891  6.892  6.893  6.895  6.896  6.898  6.900  6.902  6.905  6.908  6.912  6.916  6.921  6.926  6.932  6.939  6.948  6.957  6.968  6.980  6.994  7.011  7.030  7.051  7.076  7.104  7.137  7.174  7.217  7.267  7.324  7.389  7.463  7.549  7.648  7.761  7.891  8.040  8.211  8.408  8.633  8.893  9.190  9.532  9.924 10.374 10.891 11.485 12.167 12.949
54555 251 4 245.044270  43.200191 0.175  9.233  9.234  9.234  9.235  9.236  9.236  9.237  9.238  9.240  9.241  9.242  9.244  9.246  9.249  9.252  9.255  9.258  9.262  9.267  9.273  9.279  9.286  9.295  9.304  9.315  9.328  9.342  9.359  9.378  9.400  9.425  9.453  9.487  9.525  9.568  9.618  9.676  9.742  9.817  9.904 10.004 10.119 10.251 10.402 10.575 10.775 11.004 11.266 11.568 11.914 12.312 12.768 13.293 13.894 14.586
54555 252 1 246.410681  43.186774 0.171  8.121  8.121  8.122  8.123  8.123  8.124  8.125  8.127  8.128  8.130  8.132  8.134  8.136  8.139  8.142  8.146  8.150  8.155  8.161  8.167  8.175  8.183  8.193  8.205  8.218  8.232  8.250  8.269  8.292  8.318  8.347  8.381  8.421  8.465  8.517  8.576  8.644  8.722  8.812  8.915  9.033  9.169  9.325  9.504  9.709  9.945 10.216 10.527 10.884 11.294 11.765 12.305 12.926 13.638 14.456
54555 252 2 246.410681  43.186774 0.186  8.132  8.133  8.133  8.134  8.135  8.136  8.137  8.138  8.139  8.141  8.143  8.145  8.147  8.150  8.153  8.157  8.161  8.166  8.171  8.177  8.185  8.193  8.202  8.213  8.226  8.240  8.257  8.276  8.298  8.323  8.351  8.384  8.422  8.465  8.515  8.573  8.638  8.714  8.801  8.900  9.014  9.145  9.296  9.469  9.668  9.896 10.157 10.458 10.803 11.199 11.654 12.176 12.776 13.464 14.255
54555 252 3 246.410681  43.186774 0.154  7.448  7.448  7.449  7.450  7.451  7.451  7.453  7.454  7.455  7.457  7.459  7.461  7.463  7.466  7.470  7.473  7.478  7.483  7.488  7.495  7.502  7.511  7.521  7.532  7.545  7.560  7.578  7.597  7.620  7.646  7.676  7.710  7.750  7.795  7.847  7.907  7.975  8.054  8.144  8.248  8.367  8.504  8.661  8.841  9.048  9.286  9.558  9.872 10.231 10.644 11.118 11.663 12.288 13.005 13.829
54555 252 4 246.410681  43.186774 0.182 10.707 10.708 10.708 10.709 10.710 10.710 10.711 10.713 10.714 10.715 10.717 10.719 10.721 10.723 10.726 10.730 10.733 10.738 10.743 10.749 10.755 10.763 10.771 10.781 10.793 10.806 10.821 10.838 10.858 10.881 10.907 10.938 10.972 11.012 11.058 11.110 11.170 11.239 11.318 11.409 11.514 11.634 11.772 11.930 12.112 12.320 12.559 12.834 13.150 13.512 13.928 14.406 14.955 15.584 16.307
54555 253 1 247.821858  43.214967 0.197  7.034  7.034  7.035  7.036  7.037  7.038  7.039  7.041  7.042  7.044  7.046  7.049  7.052  7.055  7.059  7.063  7.068  7.074  7.081  7.088  7.097  7.107  7.119  7.132  7.147  7.164  7.184  7.207  7.234  7.264  7.299  7.339  7.384  7.437  7.497  7.567  7.646  7.738  7.843  7.963  8.101  8.260  8.442  8.652  8.892  9.168  9.485  9.849 10.267 10.746 11.297 11.929 12.655 13.489 14.445
54555 253 2 247.821858  43.214967 0.186  7.136  7.136  7.137  7.138  7.139  7.140  7.141  7.143  7.145  7.146  7.149  7.151  7.154  7.157  7.161  7.166  7.171  7.177  7.183  7.191  7.200  7.210  7.222  7.235  7.250  7.268  7.288  7.311  7.338  7.368  7.403  7.444  7.490  7.543  7.604  7.674  7.754  7.846  7.952  8.074  8.213  8.374  8.558  8.769  9.012  9.290  9.610  9.977 10.399 10.883 11.438 12.076 12.809 13.650 14.616
54555 253 3 247.821858  43.214967 0.159  6.221  6.222  6.223  6.223  6.224  6.225  6.226  6.228  6.229  6.231  6.233  6.236  6.238  6.241  6.245  6.249  6.254  6.259  6.265  6.272  6.281  6.290  6.301  6.313  6.327  6.343  6.362  6.383  6.408  6.436  6.469  6.506  6.549  6.598  6.654  6.719  6.793  6.879  6.977  7.089  7.218  7.367  7.537  7.732  7.957  8.215  8.511  8.850  9.240  9.688 10.202 10.793 11.471 12.249 13.143
54555 253 4 247.821858  43.214967 0.156  5.951  5.952  5.953  5.953  5.954  5.955  5.956  5.958  5.959  5.961  5.963  5.965  5.968  5.971  5.974  5.978  5.983  5.988  5.994  6.001  6.009  6.018  6.029  6.041  6.055  6.071  6.089  6.110  6.134  6.161  6.193  6.230  6.271  6.319  6.374  6.438  6.510  6.594  6.690  6.799  6.926  7.071  7.237  7.428  7.647  7.899  8.188  8.521  8.902  9.339  9.842 10.419 11.081 11.842 12.715
54555 254 1 249.108327  43.201683 0.171  5.071  5.072  5.073  5.073  5.074  5.075  5.076  5.078  5.079  5.081  5.083  5.085  5.088  5.091  5.094  5.098  5.103  5.108  5.114  5.121  5.129  5.138  5.149  5.161  5.175  5.191  5.209  5.230  5.254  5.282  5.314  5.350  5.392  5.440  5.495  5.558  5.631  5.715  5.811  5.921  6.047  6.192  6.359  6.550  6.770  7.022  7.312  7.644  8.026  8.464  8.968  9.545 10.209 10.971 11.845
54555 254 2 249.108327  43.201683 0.167  6.978  6.978  6.979  6.980  6.980  6.981  6.982  6.983  6.985  6.986  6.988  6.990  6.992  6.994  6.997  7.001  7.005  7.009  7.014  7.020  7.027  7.035  7.043  7.054  7.065  7.079  7.094  7.112  7.132  7.156  7.183  7.213  7.249  7.289  7.336  7.389  7.451  7.522  7.603  7.696  7.802  7.925  8.066  8.227  8.413  8.626  8.871  9.152  9.474  9.845 10.270 10.758 11.319 11.962 12.701
54555 254 3 249.108327  43.201683 0.164  7.512  7.513  7.513  7.514  7.514  7.515  7.516  7.517  7.518  7.520  7.521  7.523  7.525  7.528  7.531  7.534  7.537  7.542  7.547  7.552  7.559  7.566  7.574  7.584  7.595  7.608  7.623  7.639  7.659  7.681  7.706  7.736  7.769  7.808  7.852  7.903  7.961  8.028  8.105  8.194  8.295  8.412  8.546  8.699  8.875  9.078  9.310  9.577  9.884 10.235 10.639 11.103 11.636 12.247 12.949
54555 254 4 249.108327  43.201683 0.183  7.601  7.602  7.603  7.603  7.604  7.605  7.606  7.607  7.608  7.610  7.611  7.613  7.615  7.618  7.621  7.624  7.628  7.633  7.638  7.643  7.650  7.658  7.667  7.677  7.689  7.702  7.717  7.735  7.755  7.778  7.805  7.836  7.871  7.911  7.958  8.011  8.072  8.143  8.223  8.316  8.422  8.544  8.684  8.845  9.030  9.242  9.486  9.765 10.086 10.455 10.878 11.364 11.922 12.563 13.298
54568  12 1 123.460579  42.258952 0.218  9.133  9.134  9.135  9.136  9.137  9.139  9.140  9.142  9.145  9.148  9.151  9.154  9.158  9.163  9.168  9.174  9.182  9.190  9.199  9.210  9.222  9.236  9.252  9.271  9.292  9.317  9.345  9.377  9.415  9.457  9.506  9.562  9.627  9.701  9.786  9.884  9.996 10.125 10.273 10.443 10.638 10.862 11.119 11.414 11.753 12.142 12.588 13.101 13.690 14.366 15.142 16.034 17.057 18.232 19.581
54568  12 2 123.460579  42.258952 0.164  7.335  7.336  7.337  7.339  7.341  7.343  7.345  7.348  7.351  7.354  7.358  7.363  7.368  7.375  7.382  7.390  7.399  7.410  7.422  7.436  7.452  7.471  7.492  7.517  7.545  7.577  7.614  7.657  7.706  7.762  7.826  7.900  7.985  8.083  8.195  8.324  8.471  8.641  8.836  9.059  9.316  9.610  9.949 10.337 10.783 11.295 11.883 12.558 13.333 14.223 15.245 16.418 17.764 19.311 21.086
54568  12 3 123.460579  42.258952 0.179  8.540  8.541  8.542  8.543  8.544  8.546  8.548  8.550  8.552  8.555  8.558  8.561  8.565  8.570  8.575  8.581  8.588  8.596  8.605  8.616  8.628  8.642  8.658  8.676  8.697  8.721  8.749  8.781  8.818  8.860  8.908  8.964  9.027  9.100  9.184  9.281  9.391  9.518  9.664  9.831 10.024 10.244 10.498 10.789 11.123 11.506 11.947 12.452 13.033 13.700 14.465 15.344 16.352 17.511 18.841
54568  12 4 123.460579  42.258952 0.144 10.513 10.514 10.515 10.516 10.517 10.519 10.520 10.522 10.524 10.526 10.529 10.532 10.536 10.540 10.545 10.550 10.556 10.564 10.572 10.581 10.592 10.605 10.619 10.635 10.654 10.676 10.701 10.729 10.762 10.800 10.843 10.892 10.949 11.015 11.090 11.176 11.275 11.389 11.519 11.669 11.841 12.038 12.265 12.526 12.824 13.168 13.562 14.014 14.534 15.130 15.815 16.601 17.504 18.540 19.730
54568  13 1 124.815253  42.192989 0.187  7.968  7.969  7.970  7.971  7.973  7.974  7.976  7.979  7.981  7.984  7.988  7.992  7.996  8.001  8.007  8.014  8.022  8.031  8.042  8.054  8.067  8.083  8.101  8.122  8.146  8.173  8.204  8.240  8.282  8.329  8.384  8.446  8.518  8.601  8.696  8.805  8.929  9.073  9.238  9.427  9.644  9.893 10.179 10.508 10.886 11.319 11.816 12.387 13.043 13.796 14.661 15.653 16.793 18.101 19.603
54568  13 2 124.815253  42.192989 0.196 13.789 13.789 13.790 13.791 13.792 13.793 13.795 13.797 13.798 13.801 13.803 13.806 13.809 13.813 13.817 13.822 13.828 13.834 13.842 13.850 13.860 13.872 13.885 13.900 13.917 13.936 13.959 13.985 14.015 14.049 14.088 14.133 14.185 14.245 14.313 14.391 14.481 14.585 14.703 14.840 14.996 15.176 15.382 15.619 15.890 16.202 16.561 16.972 17.445 17.987 18.610 19.324 20.145 21.088 22.170
54568  13 3 124.815253  42.192989 0.133  7.384  7.385  7.386  7.387  7.388  7.390  7.391  7.393  7.395  7.398  7.401  7.404  7.408  7.412  7.417  7.422  7.429  7.436  7.445  7.454  7.466  7.479  7.493  7.510  7.530  7.552  7.578  7.607  7.641  7.680  7.725  7.776  7.835  7.902  7.980  8.069  8.171  8.288  8.423  8.578  8.756  8.960  9.194  9.463  9.771 10.126 10.533 11.000 11.537 12.153 12.860 13.672 14.605 15.675 16.904
54568  13 4 124.815253  42.192989 0.136 10.504 10.505 10.506 10.507 10.509 10.510 10.512 10.514 10.516 10.519 10.522 10.525 10.529 10.534 10.539 10.545 10.552 10.560 10.569 10.580 10.592 10.606 10.622 10.640 10.661 10.685 10.713 10.745 10.781 10.823 10.872 10.927 10.990 11.063 11.147 11.243 11.353 11.480 11.625 11.792 11.984 12.204 12.457 12.747 13.080 13.462 13.901 14.406 14.985 15.649 16.412 17.288 18.294 19.449 20.776
54568  14 1 126.136547  42.206670 0.159  5.983  5.984  5.985  5.986  5.988  5.989  5.991  5.993  5.995  5.998  6.001  6.004  6.008  6.013  6.018  6.024  6.031  6.038  6.047  6.058  6.070  6.083  6.099  6.117  6.137  6.161  6.188  6.219  6.255  6.296  6.343  6.398  6.460  6.531  6.613  6.707  6.815  6.940  7.082  7.246  7.434  7.649  7.897  8.181  8.508  8.882  9.313  9.807 10.374 11.026 11.773 12.632 13.618 14.750 16.050
54568  14 2 126.136547  42.206670 0.110  8.405  8.406  8.406  8.407  8.408  8.410  8.411  8.413  8.414  8.417  8.419  8.422  8.425  8.429  8.433  8.438  8.443  8.450  8.457  8.465  8.475  8.486  8.499  8.513  8.530  8.549  8.571  8.596  8.625  8.659  8.697  8.741  8.792  8.850  8.916  8.993  9.080  9.181  9.297  9.430  9.582  9.757  9.958 10.189 10.454 10.758 11.108 11.509 11.969 12.498 13.105 13.802 14.602 15.521 16.576
54568  14 3 126.136547  42.206670 0.136  8.847  8.848  8.849  8.850  8.851  8.852  8.853  8.855  8.857  8.859  8.861  8.864  8.867  8.871  8.875  8.880  8.886  8.892  8.900  8.908  8.918  8.929  8.942  8.956  8.973  8.993  9.015  9.041  9.070  9.104  9.142  9.187  9.238  9.296  9.364  9.441  9.529  9.631  9.748  9.882 10.036 10.213 10.416 10.649 10.917 11.224 11.577 11.982 12.448 12.982 13.595 14.299 15.107 16.036 17.101
54568  14 4 126.136547  42.206670 0.114  6.128  6.129  6.130  6.131  6.132  6.134  6.135  6.137  6.139  6.142  6.145  6.148  6.152  6.156  6.161  6.167  6.174  6.181  6.190  6.200  6.211  6.224  6.240  6.257  6.277  6.300  6.326  6.356  6.391  6.431  6.476  6.529  6.589  6.658  6.737  6.829  6.933  7.053  7.191  7.350  7.532  7.740  7.980  8.255  8.571  8.934  9.351  9.829 10.378 11.009 11.732 12.564 13.518 14.614 15.872
54568  15 1 127.547192  42.170428 0.140 10.464 10.464 10.465 10.466 10.467 10.468 10.469 10.471 10.473 10.475 10.477 10.479 10.482 10.486 10.490 10.494 10.499 10.505 10.512 10.519 10.528 10.538 10.550 10.564 10.579 10.597 10.617 10.640 10.667 10.698 10.733 10.774 10.821 10.874 10.935 11.006 11.087 11.180 11.287 11.409 11.550 11.711 11.897 12.110 12.354 12.635 12.957 13.327 13.752 14.240 14.800 15.443 16.182 17.029 18.003
54568  15 3 127.547192  42.170428 0.134 17.076 17.077 17.077 17.078 17.079 17.080 17.081 17.082 17.084 17.085 17.087 17.089 17.092 17.095 17.098 17.102 17.106 17.111 17.117 17.123 17.131 17.139 17.149 17.160 17.173 17.188 17.205 17.225 17.248 17.274 17.304 17.338 17.377 17.422 17.474 17.533 17.602 17.680 17.770 17.874 17.992 18.129 18.285 18.465 18.671 18.908 19.180 19.492 19.850 20.262 20.734 21.277 21.900 22.615 23.436
54568  15 4 127.547192  42.170428 0.168  7.898  7.899  7.900  7.901  7.902  7.903  7.905  7.906  7.908  7.911  7.913  7.916  7.919  7.923  7.928  7.933  7.939  7.945  7.953  7.962  7.972  7.983  7.997  8.012  8.029  8.050  8.073  8.099  8.130  8.165  8.205  8.251  8.304  8.365  8.435  8.515  8.607  8.713  8.834  8.974  9.134  9.318  9.528  9.771 10.049 10.368 10.735 11.156 11.639 12.194 12.831 13.563 14.403 15.367 16.474
54568  16 1 128.812348  42.208672 0.174  7.555  7.556  7.557  7.558  7.559  7.560  7.562  7.564  7.566  7.568  7.571  7.574  7.578  7.582  7.587  7.593  7.599  7.607  7.615  7.625  7.636  7.649  7.663  7.680  7.700  7.722  7.747  7.777  7.810  7.849  7.893  7.944  8.002  8.070  8.147  8.235  8.337  8.453  8.587  8.741  8.917  9.120  9.353  9.620  9.926 10.279 10.683 11.147 11.680 12.292 12.995 13.801 14.728 15.791 17.012
54568  16 2 128.812348  42.208672 0.170 13.376 13.377 13.378 13.379 13.380 13.381 13.383 13.384 13.386 13.388 13.391 13.393 13.397 13.400 13.405 13.410 13.415 13.422 13.429 13.438 13.447 13.459 13.472 13.486 13.503 13.523 13.545 13.571 13.601 13.635 13.673 13.718 13.770 13.829 13.896 13.974 14.063 14.166 14.283 14.418 14.574 14.752 14.956 15.191 15.460 15.770 16.125 16.533 17.001 17.539 18.157 18.866 19.680 20.614 21.687
54568  16 3 128.812348  42.208672 0.166  7.411  7.411  7.412  7.413  7.414  7.415  7.417  7.418  7.420  7.422  7.425  7.428  7.431  7.435  7.439  7.444  7.450  7.456  7.464  7.472  7.482  7.493  7.506  7.521  7.538  7.558  7.580  7.606  7.636  7.670  7.709  7.754  7.805  7.864  7.932  8.010  8.100  8.202  8.320  8.456  8.611  8.790  8.995  9.231  9.501  9.811 10.168 10.577 11.047 11.586 12.205 12.916 13.733 14.670 15.747
54568  16 4 128.812348  42.208672 0.171 11.516 11.517 11.518 11.519 11.520 11.521 11.523 11.524 11.526 11.528 11.531 11.534 11.537 11.541 11.545 11.550 11.556 11.563 11.570 11.579 11.589 11.601 11.614 11.629 11.647 11.667 11.690 11.717 11.747 11.782 11.822 11.868 11.921 11.982 12.051 12.131 12.223 12.329 12.450 12.589 12.749 12.932 13.143 13.384 13.662 13.980 14.346 14.766 15.249 15.802 16.438 17.168 18.006 18.968 20.073
54568  18 1 131.533453  42.206736 0.179 10.726 10.727 10.728 10.729 10.731 10.732 10.734 10.737 10.739 10.742 10.745 10.749 10.753 10.758 10.764 10.770 10.778 10.786 10.796 10.808 10.821 10.836 10.853 10.872 10.895 10.921 10.951 10.985 11.024 11.069 11.121 11.181 11.249 11.327 11.417 11.521 11.639 11.775 11.932 12.111 12.318 12.554 12.826 13.138 13.497 13.908 14.380 14.923 15.545 16.260 17.081 18.023 19.106 20.348 21.774
54568  18 2 131.533453  42.206736 0.176  9.681  9.682  9.683  9.684  9.686  9.687  9.689  9.691  9.693  9.696  9.699  9.702  9.706  9.711  9.716  9.722  9.729  9.737  9.746  9.757  9.769  9.783  9.799  9.817  9.838  9.862  9.890  9.921  9.958 10.000 10.048 10.103 10.167 10.239 10.323 10.419 10.529 10.655 10.801 10.967 11.159 11.379 11.631 11.921 12.253 12.635 13.074 13.577 14.155 14.819 15.581 16.456 17.460 18.614 19.938
54568  18 3 131.533453  42.206736 0.160  8.530  8.531  8.532  8.533  8.535  8.536  8.538  8.540  8.542  8.545  8.548  8.552  8.556  8.560  8.566  8.572  8.579  8.587  8.596  8.607  8.619  8.633  8.649  8.668  8.689  8.713  8.741  8.773  8.810  8.853  8.901  8.957  9.021  9.095  9.179  9.276  9.388  9.516  9.663  9.831 10.025 10.247 10.502 10.795 11.132 11.518 11.962 12.471 13.056 13.727 14.498 15.383 16.399 17.566 18.905
54568  18 4 131.533453  42.206736 0.171  6.637  6.638  6.639  6.641  6.642  6.644  6.646  6.649  6.652  6.655  6.659  6.663  6.668  6.674  6.681  6.688  6.697  6.707  6.719  6.732  6.747  6.764  6.784  6.807  6.834  6.864  6.899  6.939  6.984  7.037  7.097  7.167  7.246  7.338  7.443  7.563  7.702  7.860  8.043  8.252  8.493  8.769  9.086  9.450  9.867 10.347 10.898 11.530 12.256 13.090 14.047 15.146 16.408 17.857 19.520
54568  19 1 132.927994  42.220232 0.204  9.105  9.106  9.107  9.108  9.110  9.111  9.113  9.115  9.118  9.120  9.124  9.127  9.131  9.136  9.141  9.148  9.155  9.163  9.173  9.184  9.196  9.210  9.227  9.246  9.267  9.292  9.321  9.354  9.392  9.435  9.485  9.542  9.607  9.683  9.769  9.868  9.982 10.113 10.263 10.436 10.634 10.861 11.122 11.422 11.766 12.161 12.614 13.135 13.733 14.420 15.208 16.113 17.152 18.345 19.715
54568  19 2 132.927994  42.220232 0.186  9.955  9.956  9.957  9.958  9.960  9.961  9.963  9.965  9.967  9.970  9.973  9.977  9.981  9.986  9.991  9.997 10.005 10.013 10.022 10.033 10.046 10.060 10.077 10.095 10.117 10.142 10.171 10.204 10.241 10.285 10.334 10.392 10.457 10.532 10.619 10.718 10.832 10.963 11.113 11.286 11.484 11.711 11.972 12.272 12.616 13.011 13.465 13.986 14.584 15.270 16.059 16.964 18.003 19.196 20.566
54568  19 3 132.927994  42.220232 0.155  8.797  8.798  8.799  8.800  8.802  8.803  8.805  8.807  8.810  8.812  8.816  8.819  8.823  8.828  8.834  8.840  8.847  8.855  8.865  8.876  8.888  8.903  8.919  8.938  8.960  8.985  9.014  9.047  9.085  9.128  9.178  9.235  9.301  9.377  9.463  9.563  9.677  9.808  9.959 10.132 10.331 10.559 10.821 11.122 11.467 11.863 12.318 12.841 13.441 14.130 14.921 15.829 16.872 18.069 19.444
54568  19 4 132.927994  42.220232 0.154  6.812  6.813  6.814  6.816  6.818  6.819  6.822  6.824  6.827  6.830  6.834  6.839  6.844  6.850  6.856  6.864  6.873  6.883  6.894  6.907  6.923  6.940  6.960  6.983  7.010  7.040  7.075  7.115  7.161  7.214  7.275  7.344  7.424  7.516  7.621  7.742  7.881  8.041  8.224  8.434  8.675  8.953  9.271  9.636 10.056 10.537 11.090 11.725 12.454 13.291 14.252 15.356 16.622 18.077 19.747
54568  21 1 135.616618  42.201454 0.183 24.590 24.591 24.592 24.593 24.594 24.595 24.596 24.598 24.600 24.602 24.605 24.608 24.611 24.615 24.619 24.624 24.630 24.637 24.645 24.653 24.663 24.675 24.688 24.704 24.721 24.741 24.764 24.791 24.821 24.856 24.897 24.943 24.996 25.057 25.126 25.207 25.299 25.404 25.526 25.665 25.825 26.009 26.220 26.462 26.740 27.059 27.426 27.846 28.330 28.884 29.521 30.252 31.092 32.056 33.163
54568  21 2 135.616618  42.201454 0.189  9.533  9.534  9.535  9.536  9.538  9.539  9.541  9.543  9.546  9.548  9.551  9.555  9.559  9.564  9.569  9.576  9.583  9.591  9.600  9.611  9.624  9.638  9.655  9.673  9.695  9.720  9.748  9.781  9.819  9.862  9.912  9.969 10.034 10.109 10.195 10.294 10.408 10.538 10.688 10.860 11.058 11.285 11.545 11.844 12.187 12.581 13.033 13.553 14.149 14.834 15.620 16.523 17.560 18.750 20.116
54568  21 3 135.616618  42.201454 0.153  7.922  7.923  7.924  7.925  7.926  7.928  7.930  7.931  7.934  7.936  7.939  7.942  7.946  7.950  7.955  7.961  7.968  7.975  7.984  7.994  8.005  8.018  8.033  8.050  8.070  8.093  8.119  8.149  8.183  8.222  8.268  8.320  8.379  8.448  8.527  8.617  8.721  8.840  8.977  9.134  9.314  9.521  9.759 10.032 10.345 10.705 11.118 11.592 12.137 12.762 13.480 14.304 15.250 16.337 17.584
54568  21 4 135.616618  42.201454 0.164 11.171 11.172 11.173 11.174 11.175 11.177 11.179 11.181 11.183 11.186 11.189 11.193 11.197 11.202 11.207 11.213 11.221 11.229 11.238 11.249 11.262 11.276 11.293 11.312 11.334 11.359 11.387 11.420 11.458 11.502 11.552 11.609 11.675 11.750 11.837 11.937 12.051 12.182 12.333 12.506 12.705 12.933 13.195 13.496 13.841 14.238 14.693 15.216 15.816 16.506 17.297 18.205 19.248 20.446 21.821
54568  22 1 136.882007  42.206629 0.169  6.626  6.626  6.627  6.628  6.629  6.630  6.632  6.634  6.635  6.638  6.640  6.643  6.646  6.650  6.655  6.660  6.665  6.672  6.680  6.688  6.698  6.710  6.723  6.738  6.756  6.776  6.799  6.825  6.856  6.891  6.931  6.977  7.029  7.090  7.159  7.239  7.331  7.436  7.557  7.696  7.855  8.038  8.248  8.489  8.766  9.084  9.449  9.868 10.349 10.901 11.535 12.263 13.099 14.059 15.161
54568  22 2 136.882007  42.206629 0.164 10.027 10.028 10.030 10.031 10.033 10.035 10.037 10.040 10.043 10.046 10.050 10.055 10.060 10.066 10.073 10.081 10.090 10.101 10.113 10.126 10.142 10.160 10.181 10.205 10.233 10.264 10.301 10.342 10.390 10.445 10.508 10.581 10.664 10.759 10.869 10.995 11.139 11.305 11.496 11.714 11.965 12.254 12.585 12.965 13.401 13.902 14.477 15.137 15.896 16.766 17.766 18.913 20.231 21.744 23.481
54568  22 3 136.882007  42.206629 0.173  9.670  9.670  9.671  9.672  9.672  9.673  9.674  9.675  9.676  9.677  9.679  9.680  9.682  9.685  9.687  9.690  9.694  9.698  9.702  9.707  9.713  9.720  9.728  9.737  9.748  9.760  9.773  9.789  9.807  9.828  9.852  9.879  9.910  9.946  9.988 10.035 10.090 10.152 10.224 10.306 10.401 10.510 10.635 10.778 10.943 11.132 11.349 11.598 11.884 12.213 12.590 13.023 13.520 14.091 14.746
54568  22 4 136.882007  42.206629 0.186 10.339 10.340 10.341 10.342 10.343 10.344 10.345 10.347 10.348 10.350 10.353 10.355 10.358 10.362 10.366 10.371 10.376 10.382 10.389 10.397 10.406 10.417 10.429 10.443 10.459 10.478 10.499 10.523 10.551 10.583 10.620 10.662 10.711 10.766 10.830 10.904 10.988 11.085 11.196 11.323 11.470 11.638 11.831 12.053 12.307 12.600 12.935 13.321 13.763 14.271 14.854 15.524 16.292 17.175 18.188
54568  23 1 138.293891  42.228882 0.199  7.991  7.992  7.993  7.994  7.995  7.996  7.997  7.999  8.001  8.003  8.005  8.008  8.011  8.015  8.019  8.024  8.029  8.036  8.043  8.051  8.061  8.072  8.085  8.099  8.116  8.135  8.157  8.182  8.211  8.244  8.282  8.326  8.376  8.434  8.500  8.576  8.664  8.764  8.879  9.012  9.164  9.338  9.538  9.768 10.032 10.335 10.683 11.082 11.541 12.067 12.672 13.366 14.163 15.078 16.129
54568  23 2 138.293891  42.228882 0.171 10.957 10.957 10.958 10.959 10.960 10.961 10.962 10.963 10.965 10.967 10.969 10.971 10.974 10.978 10.981 10.986 10.990 10.996 11.003 11.010 11.019 11.028 11.040 11.053 11.067 11.084 11.104 11.126 11.152 11.182 11.216 11.255 11.300 11.351 11.410 11.478 11.556 11.645 11.748 11.865 12.001 12.156 12.334 12.539 12.774 13.044 13.354 13.710 14.118 14.587 15.126 15.744 16.454 17.269 18.205
54568  23 3 138.293891  42.228882 0.166  5.796  5.797  5.798  5.799  5.800  5.801  5.802  5.804  5.806  5.808  5.810  5.813  5.816  5.819  5.823  5.828  5.834  5.840  5.847  5.855  5.864  5.875  5.888  5.902  5.918  5.937  5.958  5.983  6.011  6.044  6.081  6.124  6.173  6.230  6.295  6.370  6.455  6.553  6.666  6.796  6.945  7.115  7.311  7.537  7.795  8.092  8.433  8.824  9.273  9.789 10.381 11.061 11.842 12.738 13.768
54568  23 4 138.293891  42.228882 0.160  9.124  9.125  9.126  9.127  9.128  9.129  9.130  9.132  9.133  9.135  9.137  9.140  9.143  9.146  9.150  9.155  9.160  9.166  9.172  9.180  9.189  9.199  9.211  9.224  9.240  9.257  9.278  9.301  9.328  9.359  9.394  9.435  9.481  9.535  9.596  9.667  9.748  9.841  9.947 10.070 10.211 10.372 10.558 10.771 11.015 11.296 11.618 11.989 12.414 12.901 13.462 14.105 14.843 15.691 16.665
54568  24 1 139.705346  42.238353 0.221  8.394  8.395  8.395  8.396  8.397  8.398  8.400  8.401  8.403  8.405  8.407  8.409  8.412  8.416  8.420  8.424  8.429  8.435  8.442  8.450  8.459  8.469  8.480  8.494  8.509  8.527  8.547  8.571  8.598  8.628  8.664  8.704  8.751  8.805  8.866  8.937  9.018  9.111  9.218  9.340  9.481  9.643  9.828 10.042 10.286 10.567 10.890 11.260 11.686 12.174 12.735 13.379 14.118 14.966 15.941
54568  24 2 139.705346  42.238353 0.184  7.148  7.148  7.149  7.150  7.151  7.152  7.154  7.155  7.157  7.159  7.162  7.165  7.168  7.172  7.176  7.181  7.187  7.193  7.200  7.209  7.219  7.230  7.243  7.258  7.275  7.294  7.317  7.343  7.372  7.406  7.445  7.490  7.541  7.601  7.668  7.746  7.836  7.938  8.056  8.191  8.347  8.525  8.730  8.965  9.235  9.545  9.901 10.309 10.779 11.317 11.936 12.646 13.461 14.397 15.472
54568  24 3 139.705346  42.238353 0.157  5.861  5.862  5.863  5.864  5.865  5.866  5.867  5.869  5.870  5.872  5.875  5.877  5.880  5.884  5.888  5.893  5.898  5.904  5.911  5.919  5.928  5.939  5.951  5.965  5.981  6.000  6.021  6.045  6.073  6.105  6.142  6.184  6.233  6.288  6.352  6.426  6.510  6.607  6.718  6.845  6.992  7.160  7.353  7.575  7.830  8.122  8.457  8.843  9.285  9.793 10.376 11.046 11.815 12.697 13.711
54568  24 4 139.705346  42.238353 0.139  6.999  6.999  7.000  7.001  7.002  7.004  7.005  7.007  7.009  7.011  7.014  7.017  7.020  7.024  7.029  7.034  7.040  7.047  7.055  7.064  7.075  7.087  7.101  7.117  7.135  7.156  7.180  7.208  7.240  7.276  7.318  7.366  7.422  7.485  7.558  7.642  7.738  7.848  7.974  8.120  8.287  8.478  8.698  8.951  9.241  9.574  9.956 10.395 10.899 11.477 12.142 12.904 13.780 14.785 15.940
54568  25 1 140.959248  42.193628 0.173  6.249  6.250  6.251  6.252  6.253  6.255  6.256  6.258  6.260  6.263  6.265  6.269  6.272  6.277  6.281  6.287  6.293  6.301  6.309  6.319  6.330  6.343  6.358  6.374  6.394  6.416  6.442  6.471  6.504  6.543  6.587  6.638  6.697  6.764  6.841  6.929  7.031  7.148  7.281  7.435  7.612  7.814  8.047  8.314  8.621  8.973  9.377  9.842 10.375 10.987 11.690 12.496 13.423 14.486 15.707
54568  25 2 140.959248  42.193628 0.178  6.034  6.035  6.036  6.037  6.039  6.040  6.042  6.044  6.046  6.049  6.052  6.055  6.059  6.063  6.068  6.074  6.081  6.089  6.098  6.108  6.120  6.134  6.149  6.167  6.188  6.211  6.238  6.269  6.305  6.346  6.393  6.447  6.509  6.580  6.662  6.756  6.864  6.987  7.129  7.292  7.480  7.695  7.942  8.225  8.550  8.924  9.353  9.845 10.411 11.060 11.806 12.662 13.644 14.773 16.068
54568  25 3 140.959248  42.193628 0.161  8.990  8.991  8.992  8.994  8.995  8.996  8.998  9.000  9.003  9.005  9.008  9.012  9.016  9.020  9.026  9.032  9.039  9.047  9.056  9.067  9.079  9.093  9.109  9.128  9.149  9.173  9.201  9.234  9.271  9.313  9.362  9.417  9.482  9.555  9.640  9.737  9.848  9.976 10.123 10.292 10.486 10.708 10.964 11.257 11.593 11.980 12.424 12.933 13.518 14.190 14.961 15.847 16.863 18.030 19.371
54568  25 4 140.959248  42.193628 0.187  6.503  6.504  6.505  6.506  6.508  6.509  6.511  6.513  6.516  6.519  6.522  6.526  6.530  6.535  6.540  6.547  6.554  6.563  6.572  6.584  6.596  6.611  6.628  6.648  6.670  6.696  6.725  6.759  6.798  6.842  6.894  6.952  7.020  7.098  7.187  7.289  7.406  7.541  7.695  7.873  8.077  8.311  8.580  8.888  9.243  9.649 10.116 10.653 11.268 11.975 12.787 13.719 14.789 16.017 17.428
54568  26 1 135.923848  43.248466 0.210 11.271 11.272 11.273 11.274 11.276 11.277 11.279 11.281 11.284 11.287 11.290 11.294 11.298 11.303 11.309 11.315 11.323 11.331 11.341 11.352 11.365 11.380 11.397 11.417 11.439 11.465 11.495 11.529 11.568 11.613 11.664 11.723 11.791 11.869 11.959 12.062 12.180 12.315 12.471 12.650 12.855 13.090 13.361 13.671 14.028 14.437 14.907 15.447 16.067 16.778 17.595 18.533 19.610 20.846 22.265
54568  26 2 135.923848  43.248466 0.165  9.706  9.707  9.709  9.710  9.712  9.714  9.717  9.719  9.723  9.726  9.730  9.735  9.741  9.747  9.754  9.763  9.772  9.783  9.796  9.811  9.827  9.847  9.869  9.894  9.923  9.956  9.994 10.038 10.089 10.147 10.213 10.290 10.377 10.478 10.594 10.726 10.879 11.054 11.254 11.485 11.750 12.054 12.403 12.804 13.264 13.792 14.399 15.095 15.895 16.813 17.867 19.077 20.467 22.062 23.894
54568  26 3 135.923848  43.248466 0.173  8.861  8.862  8.864  8.865  8.867  8.869  8.872  8.874  8.878  8.881  8.885  8.890  8.896  8.902  8.909  8.917  8.927  8.938  8.951  8.965  8.981  9.000  9.022  9.047  9.076  9.109  9.147  9.191  9.241  9.298  9.364  9.440  9.527  9.626  9.741  9.872 10.023 10.197 10.396 10.624 10.887 11.188 11.534 11.931 12.387 12.910 13.512 14.202 14.994 15.904 16.949 18.148 19.525 21.106 22.921
54568  26 4 135.923848  43.248466 0.145  7.445  7.446  7.447  7.448  7.450  7.452  7.454  7.456  7.459  7.463  7.466  7.471  7.475  7.481  7.488  7.495  7.503  7.513  7.525  7.537  7.552  7.569  7.589  7.611  7.637  7.667  7.701  7.740  7.784  7.836  7.895  7.963  8.041  8.130  8.232  8.350  8.486  8.641  8.819  9.024  9.259  9.529  9.839 10.194 10.603 11.072 11.610 12.228 12.938 13.753 14.689 15.763 16.997 18.413 20.039
54568  27 1 137.325333  43.270467 0.233 12.082 12.083 12.084 12.085 12.087 12.088 12.090 12.092 12.094 12.097 12.100 12.103 12.107 12.112 12.117 12.123 12.130 12.137 12.146 12.157 12.169 12.182 12.198 12.216 12.237 12.260 12.288 12.319 12.355 12.396 12.443 12.498 12.560 12.632 12.714 12.809 12.917 13.042 13.185 13.349 13.537 13.754 14.002 14.288 14.615 14.991 15.423 15.919 16.488 17.142 17.893 18.754 19.744 20.879 22.184
54568  27 2 137.325333  43.270467 0.165 11.589 11.590 11.591 11.593 11.594 11.596 11.597 11.600 11.602 11.605 11.608 11.612 11.616 11.621 11.626 11.633 11.640 11.648 11.658 11.669 11.682 11.697 11.713 11.733 11.755 11.780 11.809 11.843 11.881 11.926 11.976 12.035 12.102 12.178 12.266 12.368 12.484 12.617 12.771 12.947 13.149 13.380 13.647 13.952 14.303 14.706 15.169 15.700 16.310 17.011 17.815 18.738 19.798 21.015 22.413
54568  27 3 137.325333  43.270467 0.172 15.801 15.802 15.803 15.804 15.805 15.806 15.808 15.809 15.811 15.814 15.816 15.820 15.823 15.827 15.832 15.837 15.843 15.850 15.858 15.868 15.878 15.891 15.905 15.921 15.940 15.961 15.985 16.013 16.046 16.083 16.125 16.174 16.230 16.295 16.369 16.453 16.551 16.663 16.791 16.939 17.108 17.303 17.526 17.782 18.076 18.414 18.802 19.248 19.759 20.346 21.021 21.795 22.684 23.704 24.876
54568  27 4 137.325333  43.270467 0.133 12.612 12.613 12.614 12.615 12.616 12.618 12.620 12.622 12.624 12.627 12.630 12.634 12.638 12.643 12.648 12.654 12.662 12.670 12.679 12.690 12.703 12.717 12.734 12.753 12.774 12.799 12.828 12.861 12.898 12.942 12.992 13.049 13.114 13.190 13.276 13.376 13.490 13.621 13.771 13.943 14.142 14.369 14.630 14.930 15.275 15.670 16.124 16.645 17.244 17.931 18.720 19.626 20.666 21.860 23.231
54568  28 1 138.623190  43.246717 0.195  8.766  8.766  8.768  8.769  8.770  8.772  8.774  8.776  8.778  8.781  8.785  8.788  8.793  8.798  8.803  8.810  8.818  8.826  8.836  8.848  8.861  8.876  8.893  8.913  8.936  8.962  8.992  9.026  9.066  9.111  9.163  9.223  9.292  9.371  9.462  9.566  9.685  9.823  9.980 10.161 10.369 10.607 10.881 11.196 11.557 11.971 12.447 12.993 13.620 14.341 15.168 16.117 17.207 18.459 19.896
54568  28 2 138.623190  43.246717 0.153 16.694 16.695 16.696 16.697 16.698 16.700 16.701 16.703 16.706 16.708 16.711 16.715 16.718 16.723 16.728 16.734 16.741 16.749 16.758 16.768 16.780 16.794 16.809 16.827 16.848 16.872 16.899 16.930 16.966 17.008 17.055 17.109 17.172 17.243 17.326 17.420 17.529 17.653 17.796 17.961 18.149 18.366 18.614 18.900 19.227 19.603 20.035 20.531 21.101 21.754 22.505 23.367 24.356 25.493 26.797
54568  28 3 138.623190  43.246717 0.182  6.241  6.242  6.242  6.243  6.245  6.246  6.248  6.249  6.251  6.254  6.256  6.260  6.263  6.267  6.272  6.277  6.284  6.291  6.299  6.308  6.319  6.332  6.346  6.362  6.381  6.403  6.427  6.456  6.489  6.526  6.569  6.618  6.675  6.740  6.815  6.901  7.000  7.113  7.243  7.392  7.564  7.760  7.986  8.246  8.543  8.885  9.278  9.729 10.246 10.841 11.523 12.306 13.206 14.238 15.424
54568  28 4 138.623190  43.246717 0.160 15.316 15.317 15.318 15.319 15.320 15.322 15.323 15.325 15.328 15.330 15.333 15.336 15.340 15.345 15.350 15.356 15.362 15.370 15.379 15.389 15.401 15.414 15.429 15.447 15.467 15.490 15.517 15.548 15.583 15.623 15.669 15.722 15.783 15.854 15.934 16.026 16.132 16.254 16.394 16.555 16.739 16.951 17.194 17.473 17.793 18.161 18.583 19.068 19.625 20.264 20.998 21.840 22.808 23.918 25.194
54568  30 1 141.395222  43.198880 0.184  5.700  5.701  5.702  5.704  5.705  5.707  5.710  5.712  5.716  5.719  5.723  5.728  5.733  5.739  5.746  5.754  5.764  5.774  5.787  5.801  5.817  5.836  5.857  5.881  5.910  5.942  5.979  6.022  6.070  6.126  6.191  6.265  6.350  6.447  6.559  6.688  6.835  7.005  7.200  7.423  7.679  7.974  8.312  8.700  9.146  9.658 10.245 10.920 11.695 12.584 13.605 14.778 16.124 17.669 19.444
54568  30 2 141.395222  43.198880 0.186  5.652  5.653  5.655  5.656  5.658  5.660  5.662  5.664  5.667  5.671  5.675  5.679  5.684  5.690  5.697  5.704  5.713  5.723  5.735  5.749  5.764  5.782  5.802  5.825  5.852  5.883  5.918  5.958  6.005  6.058  6.120  6.190  6.271  6.364  6.470  6.592  6.733  6.894  7.079  7.292  7.535  7.816  8.137  8.507  8.931  9.417  9.976 10.618 11.355 12.201 13.172 14.287 15.568 17.038 18.726
54568  30 3 141.395222  43.198880 0.154  6.941  6.942  6.943  6.944  6.945  6.947  6.949  6.951  6.954  6.957  6.960  6.964  6.969  6.974  6.980  6.986  6.994  7.003  7.013  7.025  7.038  7.054  7.072  7.092  7.116  7.142  7.173  7.209  7.250  7.296  7.350  7.412  7.482  7.564  7.657  7.764  7.887  8.028  8.190  8.376  8.590  8.835  9.117  9.440  9.812 10.238 10.728 11.290 11.935 12.676 13.527 14.503 15.625 16.912 18.391
54568  30 4 141.395222  43.198880 0.173  7.660  7.661  7.662  7.664  7.665  7.667  7.670  7.672  7.675  7.678  7.682  7.687  7.692  7.698  7.705  7.713  7.722  7.732  7.744  7.757  7.773  7.791  7.811  7.835  7.862  7.893  7.929  7.970  8.017  8.071  8.133  8.204  8.285  8.379  8.487  8.611  8.753  8.916  9.103  9.318  9.565  9.848 10.174 10.547 10.976 11.469 12.034 12.683 13.429 14.285 15.267 16.395 17.691 19.178 20.886
54568  31 1 142.766417  43.179429 0.177  6.422  6.423  6.425  6.426  6.428  6.430  6.433  6.436  6.439  6.443  6.447  6.452  6.457  6.464  6.471  6.479  6.489  6.500  6.513  6.528  6.545  6.564  6.586  6.612  6.641  6.675  6.713  6.758  6.808  6.867  6.934  7.011  7.099  7.201  7.318  7.451  7.605  7.782  7.984  8.217  8.484  8.791  9.143  9.547 10.011 10.544 11.156 11.858 12.665 13.591 14.654 15.875 17.277 18.886 20.734
54568  31 2 142.766417  43.179429 0.194  6.861  6.862  6.864  6.865  6.867  6.869  6.871  6.873  6.876  6.879  6.883  6.888  6.893  6.898  6.905  6.913  6.921  6.931  6.943  6.956  6.971  6.988  7.008  7.031  7.057  7.088  7.122  7.162  7.208  7.260  7.320  7.389  7.469  7.560  7.664  7.784  7.922  8.081  8.262  8.471  8.711  8.986  9.301  9.664 10.080 10.559 11.107 11.738 12.461 13.292 14.246 15.341 16.598 18.042 19.699
54568  31 3 142.766417  43.179429 0.150 10.270 10.270 10.272 10.273 10.274 10.276 10.278 10.280 10.283 10.286 10.289 10.293 10.298 10.303 10.309 10.315 10.323 10.332 10.342 10.354 10.368 10.383 10.401 10.421 10.445 10.472 10.503 10.539 10.579 10.626 10.680 10.742 10.813 10.894 10.988 11.095 11.219 11.360 11.523 11.709 11.924 12.170 12.452 12.777 13.149 13.576 14.067 14.631 15.278 16.021 16.874 17.854 18.979 20.270 21.752
54568  31 4 142.766417  43.179429 0.179  7.050  7.052  7.053  7.055  7.057  7.059  7.061  7.064  7.068  7.071  7.076  7.081  7.087  7.093  7.101  7.110  7.120  7.131  7.145  7.160  7.178  7.198  7.221  7.247  7.278  7.313  7.353  7.399  7.452  7.513  7.582  7.662  7.754  7.860  7.981  8.120  8.280  8.463  8.674  8.916  9.193  9.512  9.878 10.298 10.781 11.335 11.971 12.701 13.540 14.502 15.608 16.877 18.334 20.007 21.928
54568  32 1 144.143630  43.197273 0.185 11.100 11.101 11.103 11.105 11.107 11.109 11.112 11.115 11.118 11.122 11.127 11.132 11.138 11.145 11.153 11.163 11.173 11.185 11.199 11.216 11.234 11.255 11.280 11.307 11.340 11.376 11.419 11.467 11.523 11.587 11.660 11.745 11.842 11.953 12.080 12.227 12.395 12.589 12.810 13.065 13.358 13.693 14.079 14.522 15.030 15.614 16.284 17.053 17.936 18.950 20.115 21.452 22.987 24.749 26.772
54568  32 2 144.143630  43.197273 0.183  9.457  9.458  9.459  9.461  9.463  9.465  9.467  9.470  9.473  9.476  9.480  9.485  9.490  9.496  9.503  9.512  9.521  9.532  9.544  9.558  9.574  9.593  9.614  9.638  9.666  9.699  9.736  9.778  9.827  9.883  9.947 10.021 10.106 10.203 10.315 10.443 10.591 10.760 10.954 11.177 11.433 11.727 12.065 12.452 12.897 13.408 13.995 14.669 15.442 16.330 17.349 18.520 19.863 21.406 23.178
54568  32 3 144.143630  43.197273 0.152 15.766 15.767 15.768 15.769 15.771 15.773 15.774 15.777 15.779 15.782 15.786 15.789 15.794 15.799 15.805 15.812 15.819 15.828 15.838 15.850 15.863 15.879 15.896 15.917 15.940 15.967 15.997 16.033 16.073 16.120 16.173 16.234 16.305 16.385 16.478 16.585 16.707 16.847 17.009 17.194 17.406 17.650 17.930 18.252 18.621 19.045 19.532 20.090 20.732 21.469 22.315 23.286 24.401 25.681 27.151
54568  32 4 144.143630  43.197273 0.174 11.933 11.934 11.936 11.938 11.940 11.942 11.945 11.948 11.951 11.955 11.960 11.965 11.971 11.979 11.987 11.996 12.006 12.019 12.033 12.049 12.067 12.088 12.113 12.141 12.173 12.210 12.252 12.300 12.356 12.420 12.494 12.578 12.675 12.786 12.914 13.060 13.229 13.422 13.644 13.899 14.191 14.527 14.913 15.356 15.864 16.448 17.118 17.888 18.771 19.785 20.950 22.287 23.823 25.586 27.610
54568  35 1 148.223775  43.196806 0.174 17.946 17.947 17.948 17.949 17.951 17.952 17.954 17.956 17.959 17.961 17.965 17.968 17.972 17.977 17.983 17.989 17.997 18.005 18.015 18.026 18.038 18.053 18.070 18.089 18.111 18.136 18.165 18.199 18.237 18.281 18.332 18.390 18.457 18.533 18.621 18.722 18.838 18.971 19.124 19.299 19.500 19.731 19.997 20.302 20.652 21.053 21.515 22.044 22.652 23.350 24.152 25.072 26.129 27.342 28.735
54568  35 2 148.223775  43.196806 0.175  8.830  8.831  8.833  8.835  8.837  8.839  8.841  8.844  8.848  8.852  8.856  8.861  8.867  8.874  8.881  8.890  8.900  8.912  8.926  8.941  8.959  8.979  9.002  9.029  9.060  9.095  9.136  9.182  9.236  9.297  9.368  9.448  9.541  9.648  9.770  9.911 10.072 10.258 10.471 10.715 10.995 11.317 11.687 12.112 12.599 13.159 13.801 14.539 15.386 16.359 17.476 18.758 20.230 21.920 23.861
54568  35 3 148.223775  43.196806 0.164 13.952 13.953 13.954 13.956 13.958 13.960 13.963 13.966 13.969 13.973 13.978 13.983 13.989 13.996 14.004 14.013 14.023 14.035 14.048 14.064 14.082 14.102 14.126 14.153 14.184 14.220 14.261 14.308 14.363 14.425 14.496 14.578 14.672 14.780 14.904 15.047 15.210 15.398 15.613 15.861 16.145 16.471 16.846 17.276 17.770 18.337 18.988 19.735 20.593 21.579 22.710 24.009 25.500 27.212 29.178
54568  35 4 148.223775  43.196806 0.182 12.820 12.821 12.823 12.824 12.826 12.828 12.831 12.833 12.837 12.840 12.844 12.849 12.855 12.861 12.869 12.877 12.887 12.898 12.911 12.925 12.942 12.961 12.984 13.009 13.038 13.072 13.110 13.155 13.205 13.264 13.331 13.407 13.496 13.597 13.713 13.847 14.000 14.176 14.379 14.611 14.877 15.183 15.535 15.938 16.401 16.933 17.544 18.245 19.050 19.974 21.035 22.254 23.652 25.258 27.102
54568  37 1 232.673273  43.185240 0.172  8.909  8.910  8.911  8.913  8.915  8.916  8.919  8.921  8.924  8.927  8.931  8.935  8.940  8.946  8.952  8.959  8.968  8.978  8.989  9.002  9.017  9.034  9.053  9.075  9.101  9.131  9.165  9.203  9.248  9.299  9.358  9.426  9.504  9.593  9.695  9.813  9.948 10.102 10.280 10.484 10.719 10.988 11.297 11.652 12.060 12.527 13.064 13.681 14.389 15.202 16.136 17.207 18.438 19.850 21.472
54568  37 2 232.673273  43.185240 0.183  9.325  9.326  9.327  9.328  9.330  9.331  9.333  9.335  9.337  9.340  9.343  9.346  9.350  9.355  9.360  9.366  9.373  9.381  9.391  9.401  9.413  9.427  9.443  9.461  9.482  9.507  9.534  9.566  9.603  9.645  9.693  9.749  9.812  9.885  9.969 10.065 10.176 10.303 10.448 10.616 10.808 11.028 11.281 11.572 11.906 12.289 12.729 13.234 13.814 14.480 15.245 16.123 17.131 18.288 19.617
54568  37 3 232.673273  43.185240 0.158  9.132  9.133  9.134  9.135  9.137  9.138  9.140  9.142  9.144  9.147  9.150  9.153  9.157  9.162  9.167  9.173  9.180  9.188  9.197  9.208  9.220  9.234  9.250  9.268  9.289  9.313  9.341  9.372  9.409  9.451  9.499  9.554  9.617  9.690  9.773  9.869  9.979 10.105 10.251 10.417 10.608 10.828 11.080 11.369 11.702 12.083 12.521 13.024 13.602 14.265 15.026 15.900 16.904 18.056 19.379
54568  37 4 232.673273  43.185240 0.191 10.966 10.967 10.968 10.969 10.970 10.972 10.973 10.975 10.977 10.980 10.982 10.986 10.989 10.994 10.999 11.004 11.011 11.018 11.027 11.036 11.048 11.061 11.075 11.092 11.112 11.134 11.160 11.190 11.224 11.263 11.307 11.359 11.418 11.486 11.563 11.653 11.755 11.873 12.008 12.163 12.341 12.546 12.781 13.051 13.360 13.716 14.124 14.592 15.131 15.748 16.458 17.272 18.207 19.281 20.513
54568  38 1 234.073267  43.204927 0.186  9.075  9.075  9.076  9.077  9.079  9.080  9.081  9.083  9.085  9.088  9.091  9.094  9.097  9.102  9.107  9.112  9.118  9.126  9.134  9.144  9.155  9.167  9.182  9.199  9.218  9.240  9.265  9.294  9.328  9.366  9.410  9.461  9.519  9.585  9.662  9.750  9.850  9.966 10.099 10.252 10.427 10.628 10.859 11.124 11.429 11.778 12.180 12.641 13.170 13.777 14.475 15.276 16.195 17.251 18.463
54568  38 2 234.073267  43.204927 0.181  7.192  7.193  7.194  7.195  7.196  7.198  7.200  7.202  7.205  7.207  7.211  7.214  7.219  7.224  7.229  7.236  7.243  7.252  7.262  7.273  7.286  7.301  7.318  7.337  7.360  7.386  7.415  7.449  7.488  7.533  7.585  7.644  7.712  7.790  7.879  7.982  8.100  8.235  8.391  8.569  8.774  9.010  9.280  9.590  9.946 10.355 10.825 11.364 11.983 12.694 13.510 14.447 15.523 16.759 18.177
54568  38 3 234.073267  43.204927 0.160  8.882  8.883  8.883  8.884  8.886  8.887  8.888  8.890  8.892  8.894  8.897  8.900  8.903  8.907  8.912  8.917  8.923  8.929  8.937  8.946  8.956  8.968  8.982  8.997  9.015  9.035  9.059  9.086  9.117  9.153  9.193  9.240  9.294  9.356  9.427  9.508  9.602  9.709  9.833  9.974 10.137 10.324 10.538 10.784 11.067 11.391 11.764 12.192 12.683 13.247 13.894 14.637 15.491 16.471 17.596
54568  38 4 234.073267  43.204927 0.164 12.948 12.949 12.949 12.950 12.952 12.953 12.954 12.956 12.958 12.960 12.963 12.966 12.969 12.973 12.978 12.983 12.989 12.996 13.004 13.013 13.023 13.035 13.049 13.064 13.082 13.103 13.127 13.154 13.185 13.221 13.263 13.310 13.364 13.427 13.499 13.581 13.676 13.784 13.909 14.052 14.216 14.405 14.621 14.870 15.156 15.483 15.860 16.292 16.788 17.358 18.012 18.763 19.625 20.615 21.752
54568  39 1 230.659937  44.161762 0.155 10.615 10.615 10.616 10.617 10.618 10.620 10.621 10.623 10.625 10.627 10.630 10.633 10.636 10.640 10.645 10.650 10.656 10.662 10.670 10.679 10.690 10.701 10.715 10.731 10.749 10.769 10.793 10.820 10.851 10.887 10.928 10.975 11.029 11.091 11.163 11.245 11.339 11.447 11.571 11.713 11.876 12.064 12.280 12.527 12.811 13.137 13.512 13.942 14.435 15.002 15.653 16.400 17.258 18.243 19.374
54568  39 2 230.659937  44.161762 0.175 19.271 19.272 19.272 19.273 19.274 19.275 19.276 19.277 19.278 19.280 19.281 19.283 19.286 19.289 19.292 19.295 19.299 19.304 19.309 19.315 19.323 19.331 19.340 19.351 19.363 19.377 19.393 19.412 19.433 19.458 19.486 19.519 19.556 19.598 19.647 19.704 19.768 19.842 19.927 20.025 20.137 20.266 20.414 20.584 20.779 21.003 21.260 21.555 21.894 22.284 22.730 23.243 23.832 24.509 25.285
54568  39 3 230.659937  44.161762 0.152  7.649  7.650  7.651  7.652  7.654  7.655  7.657  7.660  7.662  7.665  7.669  7.672  7.677  7.682  7.688  7.695  7.703  7.712  7.722  7.734  7.747  7.763  7.781  7.801  7.825  7.852  7.883  7.919  7.960  8.007  8.061  8.123  8.194  8.276  8.370  8.478  8.602  8.744  8.907  9.095  9.310  9.557  9.841 10.166 10.540 10.970 11.463 12.029 12.678 13.425 14.281 15.265 16.394 17.691 19.180
54568  39 4 230.659937  44.161762 0.206  8.825  8.826  8.827  8.828  8.829  8.830  8.831  8.833  8.835  8.837  8.839  8.842  8.845  8.848  8.852  8.857  8.862  8.868  8.875  8.883  8.893  8.903  8.915  8.929  8.945  8.964  8.985  9.009  9.037  9.069  9.106  9.148  9.196  9.252  9.316  9.389  9.473  9.570  9.681  9.808  9.954 10.122 10.315 10.537 10.791 11.083 11.418 11.802 12.244 12.751 13.333 14.002 14.769 15.651 16.663
54568  40 1 232.124175  44.202343 0.190 11.295 11.295 11.296 11.297 11.298 11.300 11.301 11.303 11.305 11.307 11.310 11.313 11.316 11.320 11.324 11.329 11.335 11.342 11.350 11.359 11.369 11.381 11.394 11.410 11.428 11.448 11.472 11.499 11.530 11.565 11.606 11.653 11.707 11.769 11.840 11.922 12.015 12.123 12.246 12.388 12.550 12.737 12.952 13.198 13.481 13.805 14.178 14.606 15.097 15.661 16.309 17.053 17.907 18.887 20.013
54568  40 2 232.124175  44.202343 0.184 11.296 11.296 11.297 11.298 11.299 11.300 11.302 11.303 11.305 11.307 11.310 11.312 11.316 11.319 11.323 11.328 11.334 11.340 11.347 11.355 11.365 11.376 11.388 11.403 11.419 11.438 11.460 11.485 11.514 11.547 11.585 11.629 11.679 11.736 11.802 11.878 11.965 12.064 12.179 12.311 12.462 12.635 12.834 13.063 13.325 13.626 13.972 14.370 14.826 15.349 15.951 16.641 17.433 18.343 19.388
54568  40 3 232.124175  44.202343 0.157  9.365  9.366  9.367  9.368  9.369  9.370  9.372  9.374  9.376  9.378  9.381  9.384  9.387  9.391  9.396  9.401  9.407  9.414  9.423  9.432  9.443  9.455  9.469  9.485  9.504  9.525  9.549  9.577  9.610  9.647  9.689  9.738  9.794  9.858  9.932 10.017 10.114 10.226 10.354 10.502 10.671 10.865 11.088 11.344 11.638 11.976 12.363 12.808 13.319 13.906 14.579 15.352 16.240 17.259 18.430
54568  40 4 232.124175  44.202343 0.167 11.673 11.674 11.675 11.676 11.677 11.678 11.679 11.681 11.683 11.685 11.687 11.690 11.693 11.697 11.701 11.706 11.711 11.718 11.725 11.733 11.743 11.754 11.766 11.781 11.798 11.817 11.839 11.864 11.893 11.926 11.964 12.008 12.058 12.116 12.182 12.258 12.345 12.445 12.560 12.693 12.844 13.018 13.218 13.448 13.712 14.014 14.362 14.761 15.219 15.745 16.349 17.042 17.838 18.752 19.802
54568  41 1 233.501425  44.205630 0.189 11.255 11.255 11.256 11.257 11.258 11.259 11.260 11.261 11.263 11.265 11.267 11.269 11.272 11.275 11.279 11.283 11.288 11.294 11.300 11.308 11.316 11.326 11.337 11.350 11.364 11.381 11.400 11.423 11.448 11.477 11.511 11.550 11.594 11.645 11.703 11.770 11.847 11.936 12.037 12.154 12.287 12.441 12.617 12.820 13.052 13.319 13.626 13.978 14.382 14.846 15.378 15.990 16.692 17.498 18.424
54568  41 2 233.501425  44.205630 0.182  8.708  8.709  8.710  8.711  8.712  8.713  8.715  8.717  8.719  8.721  8.724  8.727  8.731  8.735  8.740  8.746  8.752  8.759  8.767  8.777  8.788  8.801  8.815  8.832  8.851  8.873  8.898  8.927  8.960  8.999  9.042  9.093  9.151  9.217  9.293  9.380  9.481  9.596  9.729  9.880 10.055 10.255 10.485 10.749 11.053 11.401 11.801 12.259 12.786 13.391 14.086 14.884 15.799 16.851 18.058
54568  41 3 233.501425  44.205630 0.160  9.923  9.924  9.925  9.926  9.927  9.928  9.929  9.931  9.933  9.935  9.937  9.940  9.943  9.946  9.951  9.955  9.961  9.967  9.974  9.982  9.992 10.003 10.015 10.030 10.046 10.065 10.087 10.111 10.140 10.173 10.210 10.254 10.303 10.360 10.426 10.501 10.587 10.686 10.800 10.931 11.081 11.253 11.450 11.677 11.938 12.237 12.581 12.975 13.428 13.948 14.545 15.230 16.017 16.920 17.958
54568  41 4 233.501425  44.205630 0.173 11.627 11.628 11.629 11.630 11.631 11.633 11.635 11.637 11.639 11.641 11.644 11.648 11.652 11.656 11.661 11.667 11.674 11.682 11.690 11.701 11.712 11.726 11.741 11.759 11.779 11.803 11.830 11.861 11.896 11.937 11.983 12.037 12.099 12.169 12.250 12.343 12.450 12.573 12.714 12.876 13.062 13.275 13.520 13.802 14.125 14.496 14.922 15.410 15.972 16.616 17.356 18.206 19.181 20.302 21.587
54568  42 1 234.896812  44.217181 0.191 13.285 13.286 13.287 13.288 13.289 13.290 13.292 13.294 13.296 13.298 13.301 13.304 13.307 13.312 13.316 13.322 13.328 13.335 13.343 13.352 13.363 13.375 13.389 13.405 13.424 13.445 13.470 13.498 13.530 13.567 13.610 13.659 13.715 13.779 13.853 13.938 14.035 14.147 14.276 14.423 14.593 14.787 15.011 15.267 15.561 15.899 16.287 16.733 17.244 17.832 18.506 19.280 20.169 21.190 22.362
54568  42 2 234.896812  44.217181 0.174  9.609  9.610  9.611  9.611  9.612  9.613  9.614  9.616  9.617  9.619  9.621  9.623  9.626  9.629  9.632  9.636  9.640  9.645  9.651  9.658  9.666  9.675  9.685  9.697  9.710  9.726  9.744  9.764  9.788  9.815  9.846  9.881  9.922  9.969 10.022 10.084 10.155 10.237 10.330 10.437 10.561 10.702 10.864 11.051 11.265 11.511 11.793 12.117 12.489 12.917 13.407 13.970 14.617 15.359 16.212
54568  42 3 234.896812  44.217181 0.163 17.910 17.910 17.911 17.912 17.912 17.913 17.914 17.915 17.916 17.918 17.920 17.922 17.924 17.926 17.929 17.932 17.936 17.941 17.946 17.951 17.958 17.966 17.974 17.984 17.996 18.009 18.024 18.042 18.062 18.085 18.111 18.141 18.176 18.216 18.262 18.315 18.375 18.444 18.524 18.615 18.720 18.841 18.979 19.138 19.321 19.530 19.771 20.047 20.364 20.728 21.146 21.626 22.177 22.810 23.536
54568  42 4 234.896812  44.217181 0.168  9.501  9.502  9.502  9.503  9.504  9.505  9.506  9.507  9.508  9.510  9.512  9.514  9.516  9.519  9.522  9.525  9.530  9.534  9.540  9.546  9.553  9.562  9.571  9.582  9.594  9.609  9.625  9.644  9.666  9.691  9.720  9.752  9.790  9.834  9.883  9.940 10.006 10.081 10.168 10.267 10.381 10.512 10.663 10.835 11.033 11.261 11.522 11.822 12.166 12.562 13.016 13.537 14.135 14.823 15.611
54568  43 1 236.302861  44.207933 0.194  8.954  8.955  8.955  8.956  8.957  8.958  8.959  8.960  8.962  8.963  8.965  8.967  8.970  8.973  8.976  8.980  8.984  8.989  8.995  9.001  9.009  9.017  9.027  9.039  9.052  9.067  9.084  9.104  9.126  9.153  9.183  9.217  9.256  9.302  9.354  9.413  9.482  9.561  9.651  9.755  9.874 10.011 10.168 10.349 10.556 10.794 11.067 11.381 11.741 12.154 12.629 13.173 13.799 14.517 15.342
54568  43 2 236.302861  44.207933 0.185  8.826  8.827  8.827  8.828  8.829  8.830  8.831  8.832  8.834  8.835  8.837  8.840  8.842  8.845  8.849  8.853  8.857  8.862  8.868  8.875  8.883  8.892  8.902  8.914  8.927  8.943  8.961  8.981  9.005  9.032  9.063  9.099  9.139  9.186  9.240  9.302  9.374  9.455  9.549  9.657  9.780  9.922 10.085 10.272 10.487 10.734 11.017 11.342 11.715 12.144 12.636 13.201 13.850 14.595 15.450
54568  43 3 236.302861  44.207933 0.160  7.348  7.349  7.349  7.350  7.351  7.352  7.353  7.354  7.355  7.357  7.359  7.361  7.363  7.366  7.369  7.373  7.377  7.382  7.387  7.394  7.401  7.409  7.419  7.430  7.442  7.457  7.473  7.492  7.514  7.539  7.568  7.601  7.640  7.683  7.733  7.791  7.857  7.933  8.020  8.120  8.235  8.367  8.518  8.692  8.892  9.121  9.384  9.687 10.033 10.432 10.889 11.414 12.017 12.709 13.504
54568  43 4 236.302861  44.207933 0.166 14.067 14.067 14.068 14.068 14.069 14.070 14.070 14.071 14.072 14.074 14.075 14.077 14.079 14.081 14.083 14.086 14.089 14.093 14.097 14.102 14.108 14.114 14.122 14.130 14.140 14.151 14.164 14.179 14.196 14.215 14.238 14.263 14.293 14.327 14.366 14.410 14.462 14.520 14.588 14.666 14.755 14.857 14.975 15.109 15.264 15.442 15.646 15.881 16.150 16.459 16.813 17.221 17.688 18.225 18.842
54568  44 1 237.686322  44.206892 0.187  8.204  8.205  8.206  8.206  8.207  8.208  8.210  8.211  8.213  8.214  8.216  8.219  8.222  8.225  8.229  8.233  8.238  8.243  8.249  8.257  8.265  8.275  8.286  8.299  8.313  8.330  8.349  8.371  8.397  8.426  8.459  8.498  8.542  8.592  8.650  8.717  8.793  8.881  8.982  9.098  9.231  9.384  9.559  9.761  9.992 10.258 10.562 10.912 11.314 11.775 12.305 12.913 13.612 14.413 15.334
54568  44 2 237.686322  44.206892 0.176  5.922  5.923  5.924  5.925  5.926  5.927  5.929  5.930  5.932  5.934  5.937  5.940  5.943  5.947  5.951  5.956  5.961  5.968  5.975  5.984  5.994  6.005  6.018  6.032  6.049  6.069  6.091  6.117  6.147  6.181  6.220  6.264  6.316  6.375  6.442  6.520  6.609  6.712  6.829  6.965  7.120  7.298  7.502  7.737  8.006  8.316  8.671  9.079  9.547 10.085 10.703 11.411 12.225 13.160 14.233
54568  44 3 237.686322  44.206892 0.163  7.193  7.193  7.194  7.195  7.196  7.197  7.198  7.199  7.201  7.203  7.205  7.207  7.210  7.213  7.217  7.221  7.226  7.231  7.237  7.245  7.253  7.262  7.273  7.286  7.300  7.317  7.336  7.358  7.383  7.412  7.445  7.483  7.526  7.576  7.633  7.699  7.775  7.862  7.962  8.076  8.208  8.359  8.532  8.731  8.959  9.222  9.523  9.869 10.266 10.722 11.245 11.846 12.536 13.328 14.238
54568  44 4 237.686322  44.206892 0.170  9.129  9.130  9.130  9.131  9.132  9.133  9.134  9.136  9.137  9.139  9.141  9.143  9.146  9.149  9.153  9.157  9.162  9.167  9.173  9.181  9.189  9.198  9.209  9.222  9.236  9.253  9.272  9.293  9.318  9.347  9.380  9.417  9.461  9.511  9.568  9.633  9.709  9.795  9.894 10.008 10.139 10.289 10.462 10.660 10.887 11.148 11.448 11.792 12.188 12.641 13.162 13.761 14.447 15.236 16.141
54568  45 1 239.087055  44.205825 0.189  6.561  6.562  6.563  6.564  6.565  6.566  6.567  6.569  6.571  6.573  6.575  6.578  6.581  6.585  6.589  6.593  6.599  6.605  6.612  6.621  6.630  6.641  6.653  6.668  6.684  6.703  6.725  6.750  6.779  6.811  6.849  6.893  6.942  6.999  7.065  7.140  7.227  7.326  7.440  7.571  7.722  7.894  8.092  8.320  8.581  8.881  9.225  9.621 10.075 10.596 11.194 11.882 12.670 13.576 14.616
54568  45 2 239.087055  44.205825 0.180 10.902 10.903 10.904 10.905 10.906 10.907 10.908 10.910 10.912 10.914 10.916 10.919 10.922 10.925 10.929 10.934 10.939 10.946 10.953 10.961 10.970 10.981 10.993 11.007 11.024 11.042 11.064 11.088 11.116 11.149 11.186 11.229 11.278 11.334 11.399 11.473 11.558 11.656 11.768 11.897 12.045 12.215 12.410 12.634 12.891 13.187 13.526 13.915 14.362 14.876 15.465 16.142 16.918 17.810 18.834
54568  45 3 239.087055  44.205825 0.159 10.165 10.166 10.167 10.167 10.168 10.169 10.170 10.171 10.173 10.175 10.176 10.179 10.181 10.184 10.187 10.191 10.195 10.200 10.206 10.213 10.220 10.229 10.239 10.250 10.263 10.278 10.295 10.315 10.338 10.364 10.394 10.428 10.468 10.513 10.565 10.625 10.694 10.773 10.863 10.967 11.086 11.223 11.381 11.561 11.769 12.007 12.280 12.594 12.954 13.368 13.843 14.388 15.014 15.733 16.559
54568  45 4 239.087055  44.205825 0.169  8.039  8.039  8.040  8.041  8.042  8.043  8.044  8.045  8.047  8.048  8.051  8.053  8.055  8.059  8.062  8.066  8.071  8.076  8.082  8.089  8.097  8.106  8.117  8.129  8.143  8.159  8.177  8.198  8.223  8.251  8.282  8.319  8.361  8.410  8.465  8.529  8.602  8.686  8.783  8.893  9.021  9.167  9.334  9.527  9.748 10.002 10.293 10.628 11.012 11.453 11.959 12.540 13.208 13.974 14.854
54568  46 1 240.505178  44.217375 0.201  8.564  8.564  8.565  8.566  8.567  8.568  8.569  8.570  8.572  8.573  8.575  8.578  8.580  8.583  8.587  8.591  8.595  8.601  8.607  8.613  8.621  8.630  8.641  8.653  8.667  8.682  8.700  8.721  8.745  8.773  8.804  8.840  8.882  8.929  8.984  9.047  9.119  9.202  9.297  9.406  9.531  9.675  9.840 10.030 10.248 10.498 10.785 11.115 11.493 11.928 12.427 13.000 13.657 14.412 15.279
54568  46 2 240.505178  44.217375 0.184  8.555  8.556  8.557  8.557  8.558  8.559  8.561  8.562  8.564  8.565  8.567  8.570  8.573  8.576  8.579  8.583  8.588  8.594  8.600  8.607  8.615  8.625  8.636  8.648  8.663  8.679  8.698  8.720  8.745  8.774  8.807  8.845  8.888  8.938  8.995  9.061  9.137  9.223  9.323  9.437  9.568  9.719  9.892 10.091 10.319 10.581 10.881 11.227 11.623 12.078 12.600 13.200 13.889 14.680 15.588
54568  46 3 240.505178  44.217375 0.162  7.186  7.186  7.187  7.187  7.188  7.189  7.190  7.192  7.193  7.195  7.197  7.199  7.201  7.204  7.208  7.211  7.216  7.221  7.227  7.233  7.241  7.249  7.259  7.271  7.284  7.299  7.317  7.337  7.360  7.386  7.416  7.451  7.491  7.537  7.589  7.650  7.719  7.799  7.890  7.995  8.115  8.254  8.413  8.595  8.804  9.045  9.321  9.638 10.001 10.419 10.899 11.450 12.082 12.808 13.641
54568  46 4 240.505178  44.217375 0.161  9.626  9.626  9.627  9.628  9.628  9.629  9.630  9.631  9.633  9.634  9.636  9.638  9.640  9.643  9.646  9.649  9.653  9.657  9.663  9.669  9.675  9.683  9.692  9.702  9.714  9.728  9.743  9.761  9.782  9.805  9.832  9.863  9.899  9.940  9.987 10.041 10.103 10.174 10.256 10.349 10.457 10.581 10.723 10.886 11.073 11.288 11.534 11.817 12.143 12.516 12.944 13.437 14.002 14.650 15.395
54568  47 1 241.864981  44.195815 0.179  9.613  9.614  9.615  9.616  9.617  9.619  9.620  9.622  9.624  9.627  9.630  9.633  9.637  9.641  9.646  9.651  9.658  9.665  9.673  9.683  9.694  9.707  9.722  9.739  9.758  9.780  9.806  9.835  9.869  9.907  9.952 10.002 10.061 10.128 10.205 10.294 10.395 10.512 10.646 10.799 10.976 11.178 11.411 11.678 11.985 12.337 12.741 13.206 13.739 14.350 15.053 15.860 16.786 17.849 19.070
54568  47 2 241.864981  44.195815 0.182  8.962  8.963  8.964  8.965  8.967  8.968  8.970  8.972  8.974  8.977  8.980  8.984  8.988  8.993  8.998  9.004  9.011  9.020  9.029  9.040  9.052  9.067  9.083  9.102  9.123  9.148  9.177  9.210  9.247  9.290  9.340  9.397  9.462  9.537  9.623  9.722  9.835  9.965 10.115 10.286 10.483 10.710 10.970 11.268 11.610 12.004 12.455 12.974 13.569 14.252 15.037 15.938 16.972 18.160 19.524
54568  47 3 241.864981  44.195815 0.158 10.900 10.901 10.902 10.903 10.904 10.905 10.906 10.908 10.910 10.912 10.914 10.917 10.920 10.924 10.928 10.933 10.938 10.945 10.952 10.960 10.970 10.981 10.993 11.008 11.024 11.044 11.065 11.091 11.120 11.153 11.191 11.235 11.285 11.343 11.409 11.485 11.572 11.672 11.788 11.920 12.072 12.246 12.446 12.675 12.939 13.242 13.590 13.989 14.447 14.973 15.577 16.271 17.067 17.982 19.032
54568  47 4 241.864981  44.195815 0.178 13.081 13.082 13.083 13.084 13.085 13.087 13.088 13.090 13.093 13.095 13.098 13.101 13.105 13.110 13.115 13.121 13.128 13.135 13.144 13.155 13.166 13.180 13.195 13.213 13.234 13.257 13.284 13.315 13.351 13.391 13.438 13.492 13.554 13.625 13.706 13.800 13.907 14.030 14.172 14.334 14.520 14.735 14.980 15.263 15.587 15.959 16.386 16.877 17.440 18.086 18.829 19.681 20.660 21.784 23.074
54568  48 1 243.271614  44.207316 0.186 10.810 10.811 10.812 10.813 10.814 10.815 10.817 10.819 10.821 10.823 10.826 10.829 10.833 10.837 10.842 10.848 10.854 10.861 10.870 10.880 10.891 10.903 10.918 10.935 10.954 10.976 11.002 11.031 11.065 11.103 11.147 11.198 11.256 11.323 11.400 11.489 11.590 11.706 11.840 11.993 12.169 12.371 12.604 12.870 13.176 13.528 13.931 14.394 14.926 15.536 16.238 17.042 17.967 19.028 20.246
54568  48 2 243.271614  44.207316 0.184  9.155  9.156  9.157  9.158  9.160  9.162  9.164  9.166  9.168  9.171  9.175  9.178  9.183  9.188  9.194  9.200  9.208  9.217  9.227  9.238  9.252  9.267  9.284  9.305  9.328  9.354  9.385  9.420  9.460  9.506  9.559  9.619  9.689  9.769  9.861  9.967 10.088 10.227 10.387 10.570 10.781 11.023 11.301 11.619 11.986 12.406 12.888 13.442 14.079 14.809 15.648 16.610 17.716 18.985 20.443
54568  48 3 243.271614  44.207316 0.162 12.769 12.769 12.770 12.771 12.772 12.773 12.775 12.776 12.778 12.780 12.782 12.785 12.788 12.792 12.796 12.801 12.806 12.812 12.819 12.827 12.837 12.848 12.860 12.874 12.890 12.909 12.930 12.955 12.983 13.016 13.053 13.096 13.145 13.202 13.267 13.341 13.426 13.525 13.637 13.767 13.915 14.086 14.281 14.506 14.764 15.061 15.401 15.791 16.240 16.755 17.346 18.025 18.804 19.699 20.727
54568  48 4 243.271614  44.207316 0.168  8.619  8.620  8.621  8.622  8.623  8.624  8.626  8.627  8.629  8.632  8.634  8.637  8.641  8.645  8.649  8.654  8.660  8.667  8.675  8.684  8.694  8.706  8.719  8.735  8.753  8.773  8.797  8.824  8.855  8.891  8.932  8.979  9.033  9.095  9.166  9.248  9.342  9.449  9.573  9.715  9.878 10.066 10.281 10.528 10.811 11.137 11.510 11.939 12.432 12.998 13.647 14.393 15.249 16.232 17.361
54568  49 1 244.667032  44.231356 0.198  7.161  7.162  7.163  7.163  7.164  7.166  7.167  7.169  7.170  7.172  7.175  7.177  7.181  7.184  7.188  7.193  7.198  7.205  7.212  7.220  7.229  7.240  7.253  7.267  7.283  7.302  7.323  7.348  7.377  7.409  7.447  7.490  7.539  7.596  7.661  7.735  7.821  7.920  8.033  8.163  8.312  8.483  8.679  8.905  9.164  9.461  9.803 10.195 10.645 11.162 11.755 12.437 13.219 14.117 15.148
54568  49 3 244.667032  44.231356 0.167  6.847  6.847  6.848  6.849  6.850  6.851  6.852  6.853  6.855  6.857  6.859  6.861  6.864  6.867  6.871  6.875  6.880  6.885  6.892  6.899  6.907  6.917  6.928  6.940  6.955  6.972  6.991  7.013  7.038  7.067  7.100  7.138  7.182  7.232  7.290  7.356  7.432  7.519  7.619  7.734  7.866  8.018  8.192  8.392  8.622  8.886  9.188  9.536  9.935 10.393 10.919 11.523 12.216 13.012 13.926
54568  49 4 244.667032  44.231356 0.160  8.840  8.840  8.841  8.842  8.843  8.844  8.845  8.847  8.848  8.850  8.852  8.855  8.858  8.861  8.865  8.869  8.874  8.880  8.887  8.895  8.903  8.913  8.925  8.938  8.953  8.971  8.991  9.014  9.040  9.071  9.106  9.146  9.192  9.245  9.305  9.375  9.455  9.546  9.652  9.773  9.912 10.071 10.254 10.464 10.706 10.983 11.301 11.666 12.086 12.567 13.120 13.755 14.484 15.320 16.281
54568  50 1 246.055601  44.196779 0.181  7.141  7.142  7.142  7.143  7.144  7.145  7.146  7.147  7.149  7.150  7.152  7.154  7.157  7.160  7.163  7.167  7.171  7.176  7.182  7.188  7.196  7.204  7.214  7.225  7.238  7.253  7.270  7.290  7.313  7.339  7.368  7.403  7.442  7.487  7.539  7.598  7.666  7.745  7.834  7.938  8.056  8.192  8.349  8.528  8.734  8.971  9.242  9.554  9.912 10.323 10.795 11.337 11.959 12.673 13.493
54568  50 3 246.055601  44.196779 0.159  8.916  8.916  8.917  8.917  8.918  8.919  8.920  8.921  8.922  8.924  8.926  8.928  8.930  8.932  8.935  8.939  8.943  8.947  8.952  8.958  8.965  8.973  8.982  8.992  9.004  9.018  9.033  9.051  9.072  9.095  9.123  9.154  9.189  9.230  9.278  9.332  9.394  9.465  9.547  9.641  9.749  9.873 10.015 10.179 10.366 10.582 10.829 11.113 11.439 11.813 12.243 12.736 13.303 13.953 14.700
54568  50 4 246.055601  44.196779 0.174  8.614  8.614  8.615  8.616  8.616  8.617  8.618  8.620  8.621  8.623  8.625  8.627  8.629  8.632  8.635  8.639  8.643  8.648  8.654  8.660  8.668  8.676  8.686  8.697  8.710  8.725  8.742  8.762  8.784  8.810  8.840  8.874  8.913  8.958  9.009  9.068  9.136  9.214  9.303  9.406  9.524  9.659  9.815  9.993 10.198 10.434 10.704 11.014 11.370 11.779 12.249 12.788 13.406 14.117 14.933
54568  51 1 247.450289  44.208245 0.187  9.320  9.321  9.322  9.322  9.323  9.324  9.325  9.327  9.328  9.330  9.332  9.334  9.337  9.340  9.343  9.347  9.352  9.357  9.363  9.370  9.378  9.387  9.397  9.409  9.423  9.439  9.457  9.477  9.501  9.529  9.560  9.596  9.638  9.685  9.740  9.802  9.874  9.957 10.052 10.161 10.286 10.430 10.595 10.784 11.002 11.251 11.538 11.867 12.245 12.679 13.177 13.749 14.406 15.160 16.025
54568  51 3 247.450289  44.208245 0.159  5.948  5.948  5.949  5.950  5.951  5.952  5.953  5.954  5.955  5.957  5.959  5.961  5.963  5.966  5.969  5.973  5.977  5.982  5.988  5.994  6.002  6.010  6.020  6.031  6.044  6.058  6.075  6.095  6.117  6.143  6.172  6.206  6.244  6.289  6.340  6.399  6.466  6.543  6.632  6.734  6.851  6.985  7.139  7.316  7.519  7.752  8.020  8.328  8.681  9.086  9.552 10.086 10.700 11.405 12.214
54568  51 4 247.450289  44.208245 0.168 10.385 10.386 10.386 10.387 10.387 10.388 10.389 10.390 10.392 10.393 10.395 10.397 10.399 10.401 10.404 10.407 10.411 10.415 10.420 10.426 10.432 10.440 10.449 10.458 10.470 10.483 10.498 10.515 10.535 10.557 10.583 10.613 10.647 10.687 10.732 10.783 10.843 10.911 10.990 11.080 11.183 11.302 11.438 11.595 11.774 11.980 12.217 12.489 12.801 13.160 13.571 14.044 14.586 15.209 15.925
54568  52 1 248.856836  44.207168 0.193  5.383  5.383  5.384  5.385  5.385  5.386  5.388  5.389  5.390  5.392  5.394  5.396  5.398  5.401  5.404  5.408  5.412  5.417  5.423  5.430  5.437  5.446  5.456  5.467  5.480  5.495  5.512  5.532  5.554  5.580  5.610  5.644  5.683  5.728  5.780  5.840  5.908  5.986  6.076  6.179  6.298  6.434  6.590  6.770  6.976  7.212  7.484  7.796  8.154  8.565  9.037  9.579 10.201 10.916 11.736
54568  52 2 248.856836  44.207168 0.184  6.565  6.565  6.566  6.567  6.567  6.568  6.569  6.571  6.572  6.574  6.576  6.578  6.581  6.583  6.587  6.591  6.595  6.600  6.606  6.613  6.620  6.629  6.639  6.651  6.664  6.679  6.697  6.717  6.740  6.767  6.797  6.832  6.872  6.919  6.972  7.033  7.102  7.183  7.275  7.380  7.502  7.641  7.801  7.985  8.196  8.438  8.717  9.036  9.403  9.824 10.307 10.862 11.499 12.231 13.071
54568  52 3 248.856836  44.207168 0.161  5.752  5.752  5.753  5.754  5.754  5.755  5.756  5.757  5.758  5.760  5.762  5.763  5.766  5.768  5.771  5.774  5.778  5.782  5.788  5.793  5.800  5.807  5.816  5.826  5.838  5.851  5.866  5.883  5.903  5.926  5.952  5.983  6.017  6.057  6.103  6.155  6.216  6.285  6.364  6.455  6.560  6.680  6.818  6.977  7.159  7.368  7.607  7.883  8.199  8.562  8.979  9.457 10.007 10.638 11.362
54568  52 4 248.856836  44.207168 0.171  6.594  6.595  6.595  6.596  6.597  6.598  6.599  6.600  6.602  6.603  6.605  6.607  6.610  6.613  6.616  6.620  6.624  6.629  6.635  6.641  6.649  6.657  6.667  6.679  6.692  6.707  6.724  6.744  6.766  6.792  6.822  6.856  6.896  6.941  6.993  7.052  7.121  7.199  7.290  7.393  7.512  7.649  7.805  7.985  8.192  8.429  8.701  9.014  9.373  9.785 10.259 10.802 11.426 12.143 12.965
54568  53 1 250.216226  44.206130 0.175  7.594  7.595  7.595  7.596  7.597  7.598  7.599  7.600  7.601  7.603  7.605  7.607  7.610  7.613  7.616  7.620  7.624  7.629  7.635  7.642  7.649  7.658  7.668  7.679  7.693  7.708  7.725  7.745  7.768  7.794  7.825  7.859  7.899  7.945  7.997  8.058  8.127  8.206  8.298  8.402  8.523  8.661  8.820  9.002  9.211  9.451  9.727 10.043 10.407 10.824 11.303 11.853 12.484 13.210 14.042
54568  53 2 250.216226  44.206130 0.173  7.159  7.160  7.160  7.161  7.162  7.163  7.164  7.166  7.167  7.169  7.171  7.174  7.177  7.180  7.184  7.188  7.193  7.198  7.205  7.212  7.220  7.230  7.241  7.254  7.269  7.286  7.305  7.327  7.353  7.382  7.416  7.454  7.499  7.550  7.608  7.675  7.752  7.841  7.942  8.059  8.193  8.346  8.523  8.726  8.958  9.225  9.532  9.884 10.289 10.753 11.286 11.898 12.601 13.407 14.334
54568  53 3 250.216226  44.206130 0.164  9.161  9.162  9.162  9.163  9.164  9.165  9.166  9.167  9.168  9.169  9.171  9.173  9.175  9.178  9.181  9.185  9.189  9.193  9.198  9.204  9.211  9.219  9.228  9.239  9.251  9.264  9.280  9.298  9.319  9.343  9.370  9.402  9.438  9.480  9.527  9.582  9.645  9.717  9.800  9.895 10.005 10.130 10.274 10.439 10.629 10.847 11.098 11.385 11.715 12.094 12.529 13.028 13.601 14.260 15.016
54568  53 4 250.216226  44.206130 0.177  6.828  6.828  6.829  6.830  6.831  6.832  6.833  6.834  6.835  6.837  6.839  6.841  6.844  6.847  6.850  6.854  6.858  6.863  6.869  6.875  6.883  6.892  6.902  6.913  6.926  6.941  6.959  6.979  7.002  7.028  7.058  7.093  7.133  7.178  7.231  7.291  7.360  7.439  7.530  7.635  7.755  7.893  8.052  8.233  8.442  8.682  8.957  9.273  9.636 10.052 10.531 11.080 11.710 12.434 13.265
54568  54 1 251.697887  44.221419 0.212  6.751  6.751  6.752  6.753  6.754  6.755  6.756  6.758  6.760  6.762  6.764  6.766  6.769  6.773  6.777  6.781  6.786  6.792  6.799  6.806  6.815  6.825  6.837  6.851  6.866  6.884  6.904  6.928  6.954  6.985  7.021  7.061  7.108  7.161  7.223  7.293  7.374  7.467  7.574  7.697  7.838  7.999  8.185  8.398  8.643  8.924  9.246  9.616 10.042 10.530 11.090 11.734 12.473 13.321 14.295
54568  54 2 251.697887  44.221419 0.194  7.050  7.051  7.052  7.052  7.053  7.055  7.056  7.057  7.059  7.061  7.063  7.066  7.069  7.072  7.076  7.081  7.086  7.092  7.099  7.107  7.116  7.126  7.138  7.152  7.168  7.186  7.206  7.230  7.258  7.289  7.325  7.366  7.414  7.468  7.531  7.603  7.686  7.780  7.889  8.014  8.158  8.322  8.511  8.729  8.978  9.264  9.593  9.970 10.403 10.901 11.472 12.128 12.881 13.745 14.738
54568  54 3 251.697887  44.221419 0.156  4.991  4.991  4.992  4.993  4.994  4.995  4.997  4.998  5.000  5.002  5.004  5.007  5.010  5.013  5.017  5.022  5.027  5.033  5.040  5.048  5.057  5.067  5.079  5.093  5.108  5.126  5.147  5.171  5.198  5.230  5.266  5.307  5.355  5.409  5.472  5.544  5.627  5.722  5.831  5.956  6.099  6.264  6.454  6.671  6.920  7.207  7.536  7.914  8.347  8.845  9.417 10.074 10.827 11.693 12.686
54568  54 4 251.697887  44.221419 0.149 17.965 17.966 17.967 17.969 17.970 17.972 17.974 17.977 17.980 17.983 17.987 17.991 17.996 18.002 18.009 18.016 18.025 18.035 18.047 18.060 18.075 18.092 18.112 18.135 18.161 18.192 18.226 18.266 18.312 18.364 18.425 18.494 18.574 18.665 18.770 18.890 19.028 19.187 19.369 19.578 19.818 20.093 20.410 20.773 21.190 21.669 22.219 22.851 23.576 24.408 25.363 26.461 27.720 29.167 30.828
54568  55 1 228.740147  45.206498 0.194 10.295 10.296 10.297 10.298 10.299 10.301 10.302 10.304 10.307 10.309 10.312 10.316 10.320 10.324 10.330 10.336 10.343 10.351 10.360 10.370 10.382 10.396 10.412 10.430 10.451 10.475 10.503 10.534 10.570 10.612 10.660 10.715 10.778 10.851 10.934 11.029 11.139 11.265 11.409 11.575 11.766 11.985 12.236 12.525 12.856 13.236 13.673 14.174 14.749 15.410 16.169 17.040 18.040 19.189 20.507
54568  55 2 228.740147  45.206498 0.185  9.023  9.023  9.024  9.025  9.026  9.028  9.029  9.031  9.033  9.035  9.038  9.041  9.044  9.048  9.053  9.058  9.064  9.071  9.079  9.088  9.098  9.110  9.124  9.140  9.158  9.179  9.203  9.230  9.261  9.298  9.339  9.387  9.442  9.504  9.577  9.659  9.754  9.864  9.989 10.133 10.298 10.488 10.706 10.956 11.243 11.573 11.952 12.386 12.886 13.459 14.117 14.872 15.740 16.736 17.879
54568  55 3 228.740147  45.206498 0.159 15.363 15.364 15.365 15.366 15.366 15.368 15.369 15.370 15.372 15.374 15.376 15.378 15.381 15.385 15.388 15.393 15.398 15.403 15.410 15.417 15.426 15.436 15.447 15.460 15.475 15.493 15.513 15.535 15.561 15.591 15.626 15.665 15.710 15.763 15.822 15.891 15.970 16.060 16.164 16.283 16.420 16.577 16.758 16.965 17.203 17.476 17.790 18.150 18.563 19.038 19.583 20.209 20.928 21.753 22.700
54568  55 4 228.740147  45.206498 0.169 14.017 14.018 14.018 14.019 14.020 14.021 14.023 14.024 14.026 14.028 14.030 14.033 14.036 14.039 14.043 14.047 14.053 14.059 14.065 14.073 14.082 14.093 14.104 14.118 14.134 14.151 14.172 14.196 14.223 14.254 14.290 14.331 14.378 14.432 14.494 14.565 14.647 14.741 14.849 14.973 15.116 15.279 15.467 15.682 15.929 16.213 16.540 16.914 17.344 17.837 18.404 19.055 19.802 20.659 21.644
54568  56 1 230.135829  45.222451 0.190 10.650 10.651 10.651 10.652 10.653 10.655 10.656 10.658 10.660 10.662 10.664 10.667 10.670 10.674 10.678 10.683 10.689 10.695 10.703 10.712 10.721 10.733 10.746 10.761 10.778 10.797 10.820 10.846 10.876 10.910 10.949 10.994 11.046 11.105 11.174 11.252 11.342 11.445 11.564 11.700 11.856 12.035 12.241 12.478 12.749 13.061 13.419 13.830 14.302 14.844 15.466 16.180 17.000 17.942 19.023
54568  56 2 230.135829  45.222451 0.170 10.734 10.735 10.736 10.737 10.738 10.740 10.742 10.743 10.746 10.748 10.751 10.755 10.759 10.763 10.768 10.774 10.781 10.789 10.798 10.808 10.820 10.834 10.849 10.867 10.888 10.911 10.938 10.969 11.005 11.046 11.093 11.147 11.210 11.281 11.363 11.457 11.565 11.689 11.831 11.994 12.182 12.397 12.644 12.928 13.254 13.628 14.058 14.551 15.118 15.768 16.515 17.372 18.356 19.486 20.784
54568  56 3 230.135829  45.222451 0.172 18.591 18.592 18.592 18.593 18.594 18.595 18.596 18.598 18.599 18.601 18.603 18.605 18.608 18.611 18.615 18.619 18.624 18.629 18.636 18.643 18.651 18.661 18.671 18.684 18.698 18.715 18.734 18.755 18.780 18.809 18.842 18.880 18.923 18.973 19.030 19.096 19.171 19.258 19.357 19.471 19.602 19.753 19.926 20.124 20.351 20.613 20.913 21.258 21.653 22.108 22.629 23.228 23.916 24.705 25.612
54568  56 4 230.135829  45.222451 0.167 11.020 11.021 11.022 11.023 11.024 11.025 11.027 11.029 11.031 11.033 11.036 11.039 11.043 11.047 11.052 11.057 11.063 11.071 11.079 11.089 11.100 11.112 11.127 11.143 11.162 11.184 11.210 11.238 11.272 11.310 11.353 11.404 11.461 11.528 11.604 11.691 11.791 11.906 12.038 12.190 12.364 12.564 12.793 13.057 13.360 13.707 14.106 14.564 15.090 15.693 16.387 17.183 18.096 19.146 20.350
54568  57 1 231.537078  45.221757 0.188 11.706 11.707 11.708 11.708 11.710 11.711 11.712 11.714 11.716 11.718 11.720 11.723 11.726 11.730 11.734 11.739 11.744 11.751 11.758 11.766 11.776 11.787 11.799 11.814 11.831 11.850 11.872 11.897 11.926 11.959 11.998 12.041 12.092 12.150 12.216 12.292 12.380 12.480 12.596 12.728 12.880 13.055 13.256 13.486 13.750 14.054 14.402 14.802 15.262 15.789 16.395 17.090 17.889 18.806 19.858
54568  57 2 231.537078  45.221757 0.168 20.674 20.675 20.676 20.676 20.677 20.678 20.680 20.681 20.683 20.685 20.687 20.690 20.693 20.696 20.700 20.704 20.709 20.715 20.722 20.730 20.739 20.749 20.760 20.774 20.789 20.807 20.827 20.851 20.878 20.908 20.944 20.984 21.031 21.084 21.146 21.216 21.297 21.390 21.497 21.620 21.760 21.922 22.107 22.321 22.565 22.846 23.168 23.538 23.963 24.451 25.012 25.655 26.393 27.241 28.215
54568  57 3 231.537078  45.221757 0.173  9.121  9.121  9.122  9.123  9.124  9.126  9.127  9.129  9.131  9.134  9.136  9.139  9.143  9.147  9.152  9.157  9.163  9.170  9.178  9.188  9.198  9.210  9.225  9.241  9.259  9.281  9.305  9.333  9.366  9.403  9.445  9.494  9.550  9.615  9.688  9.773  9.871  9.983 10.111 10.259 10.428 10.623 10.846 11.102 11.397 11.735 12.123 12.568 13.080 13.667 14.342 15.116 16.005 17.026 18.198
54568  57 4 231.537078  45.221757 0.170 11.726 11.727 11.728 11.729 11.731 11.732 11.734 11.737 11.739 11.742 11.745 11.749 11.754 11.759 11.765 11.771 11.779 11.788 11.798 11.810 11.823 11.839 11.857 11.877 11.900 11.927 11.958 11.993 12.034 12.081 12.134 12.196 12.266 12.347 12.440 12.547 12.670 12.810 12.972 13.158 13.371 13.615 13.896 14.219 14.589 15.015 15.503 16.063 16.707 17.446 18.294 19.268 20.387 21.671 23.145
54568  58 1 232.984524  45.208635 0.188  7.972  7.973  7.974  7.976  7.978  7.979  7.982  7.984  7.987  7.991  7.995  7.999  8.004  8.010  8.017  8.024  8.033  8.044  8.055  8.069  8.084  8.102  8.122  8.146  8.173  8.203  8.239  8.279  8.326  8.380  8.441  8.512  8.593  8.686  8.793  8.916  9.057  9.218  9.404  9.617  9.862 10.144 10.466 10.837 11.263 11.751 12.312 12.957 13.696 14.545 15.520 16.640 17.925 19.401 21.095
54568  58 2 232.984524  45.208635 0.175 12.373 12.374 12.375 12.376 12.378 12.380 12.382 12.384 12.387 12.390 12.393 12.397 12.401 12.407 12.413 12.420 12.427 12.437 12.447 12.459 12.473 12.488 12.506 12.527 12.551 12.578 12.610 12.646 12.687 12.735 12.790 12.852 12.924 13.007 13.102 13.211 13.336 13.480 13.645 13.834 14.052 14.302 14.588 14.918 15.296 15.730 16.228 16.800 17.457 18.211 19.077 20.072 21.213 22.524 24.029
54568  58 3 232.984524  45.208635 0.162 11.692 11.693 11.694 11.695 11.696 11.698 11.700 11.702 11.704 11.707 11.710 11.714 11.718 11.723 11.728 11.735 11.742 11.750 11.760 11.771 11.784 11.798 11.815 11.834 11.856 11.882 11.911 11.944 11.982 12.026 12.077 12.135 12.201 12.278 12.365 12.466 12.582 12.715 12.867 13.042 13.243 13.474 13.739 14.043 14.393 14.794 15.254 15.783 16.390 17.087 17.887 18.806 19.861 21.072 22.463
54568  58 4 232.984524  45.208635 0.171 12.095 12.096 12.097 12.098 12.099 12.101 12.102 12.104 12.106 12.109 12.112 12.115 12.119 12.123 12.128 12.133 12.140 12.147 12.156 12.165 12.176 12.189 12.204 12.221 12.240 12.263 12.288 12.317 12.351 12.390 12.434 12.485 12.544 12.611 12.689 12.777 12.879 12.996 13.130 13.284 13.461 13.665 13.898 14.166 14.473 14.826 15.232 15.697 16.232 16.845 17.550 18.359 19.287 20.354 21.578
54568  59 1 234.408228  45.178993 0.177  9.997  9.998  9.999 10.000 10.002 10.003 10.005 10.006 10.009 10.011 10.014 10.017 10.021 10.025 10.030 10.036 10.043 10.050 10.059 10.069 10.080 10.093 10.108 10.125 10.145 10.168 10.194 10.223 10.258 10.297 10.342 10.394 10.454 10.522 10.601 10.691 10.795 10.914 11.050 11.207 11.387 11.594 11.831 12.104 12.417 12.776 13.189 13.662 14.206 14.831 15.547 16.370 17.315 18.400 19.646
54568  59 2 234.408228  45.178993 0.193  8.643  8.643  8.644  8.646  8.647  8.648  8.650  8.652  8.654  8.657  8.660  8.664  8.668  8.672  8.678  8.684  8.691  8.699  8.708  8.718  8.730  8.744  8.760  8.778  8.799  8.823  8.851  8.883  8.919  8.961  9.009  9.065  9.128  9.201  9.284  9.380  9.491  9.617  9.762  9.929 10.121 10.341 10.593 10.883 11.216 11.598 12.037 12.540 13.119 13.783 14.545 15.420 16.425 17.579 18.904
54568  59 3 234.408228  45.178993 0.149  8.580  8.581  8.582  8.583  8.584  8.585  8.586  8.588  8.589  8.591  8.594  8.596  8.600  8.603  8.607  8.612  8.617  8.623  8.630  8.638  8.648  8.658  8.671  8.685  8.701  8.720  8.741  8.765  8.793  8.826  8.863  8.905  8.954  9.010  9.074  9.148  9.233  9.331  9.442  9.571  9.718  9.888 10.082 10.305 10.561 10.856 11.193 11.581 12.027 12.538 13.125 13.799 14.573 15.461 16.481
54568  59 4 234.408228  45.178993 0.182  7.614  7.614  7.615  7.617  7.618  7.619  7.621  7.623  7.625  7.628  7.631  7.634  7.638  7.643  7.648  7.654  7.660  7.668  7.677  7.687  7.699  7.713  7.728  7.746  7.767  7.790  7.817  7.848  7.884  7.925  7.972  8.026  8.088  8.159  8.240  8.334  8.442  8.565  8.707  8.870  9.057  9.272  9.518  9.801 10.126 10.499 10.928 11.419 11.984 12.632 13.377 14.231 15.213 16.340 17.633
54568  60 1 235.832670  45.194794 0.182 14.238 14.239 14.239 14.240 14.241 14.243 14.244 14.246 14.247 14.250 14.252 14.255 14.258 14.262 14.266 14.271 14.276 14.283 14.290 14.298 14.308 14.319 14.332 14.346 14.363 14.382 14.404 14.430 14.459 14.492 14.531 14.575 14.626 14.684 14.750 14.827 14.915 15.016 15.132 15.265 15.418 15.594 15.795 16.027 16.293 16.598 16.948 17.350 17.812 18.342 18.951 19.650 20.452 21.374 22.432
54568  60 2 235.832670  45.194794 0.187  9.868  9.869  9.870  9.871  9.873  9.874  9.876  9.878  9.881  9.883  9.887  9.890  9.894  9.899  9.905  9.911  9.918  9.927  9.937  9.948  9.960  9.975  9.992 10.011 10.033 10.058 10.087 10.121 10.159 10.203 10.254 10.312 10.379 10.455 10.543 10.644 10.760 10.893 11.046 11.221 11.423 11.654 11.920 12.224 12.574 12.976 13.438 13.967 14.576 15.274 16.076 16.997 18.054 19.267 20.661
54568  60 3 235.832670  45.194794 0.155 10.308 10.308 10.309 10.310 10.311 10.312 10.314 10.315 10.317 10.319 10.321 10.324 10.327 10.331 10.335 10.340 10.345 10.351 10.359 10.367 10.376 10.387 10.399 10.414 10.430 10.449 10.471 10.495 10.524 10.557 10.594 10.637 10.687 10.744 10.809 10.884 10.970 11.069 11.183 11.313 11.463 11.634 11.832 12.058 12.318 12.616 12.959 13.353 13.805 14.323 14.919 15.603 16.388 17.290 18.325
54568  60 4 235.832670  45.194794 0.171  9.156  9.156  9.157  9.158  9.159  9.161  9.162  9.164  9.166  9.169  9.171  9.175  9.178  9.182  9.187  9.193  9.199  9.206  9.214  9.224  9.235  9.247  9.262  9.278  9.297  9.319  9.344  9.373  9.406  9.444  9.488  9.537  9.595  9.661  9.736  9.823  9.923 10.037 10.169 10.320 10.493 10.692 10.921 11.183 11.484 11.830 12.227 12.682 13.206 13.807 14.496 15.289 16.198 17.242 18.441
54568  61 1 237.263205  45.185726 0.181 10.715 10.716 10.716 10.717 10.719 10.720 10.721 10.723 10.725 10.727 10.729 10.732 10.736 10.739 10.744 10.749 10.755 10.761 10.769 10.778 10.788 10.799 10.812 10.827 10.845 10.865 10.888 10.914 10.944 10.979 11.019 11.065 11.117 11.177 11.247 11.326 11.418 11.522 11.643 11.781 11.940 12.122 12.331 12.571 12.847 13.163 13.527 13.944 14.423 14.973 15.605 16.330 17.163 18.119 19.216
54568  61 2 237.263205  45.185726 0.189 12.581 12.582 12.583 12.584 12.585 12.586 12.588 12.589 12.591 12.593 12.596 12.599 12.602 12.606 12.610 12.615 12.621 12.627 12.635 12.643 12.653 12.664 12.677 12.692 12.710 12.729 12.752 12.778 12.808 12.842 12.881 12.927 12.978 13.038 13.106 13.185 13.275 13.379 13.497 13.634 13.790 13.970 14.177 14.414 14.686 14.999 15.358 15.770 16.243 16.786 17.409 18.125 18.947 19.891 20.975
54568  61 3 237.263205  45.185726 0.149 10.300 10.301 10.302 10.302 10.303 10.304 10.306 10.307 10.309 10.311 10.313 10.315 10.318 10.322 10.326 10.330 10.335 10.341 10.347 10.355 10.364 10.374 10.385 10.399 10.414 10.431 10.451 10.475 10.501 10.531 10.566 10.606 10.652 10.705 10.766 10.835 10.915 11.007 11.112 11.233 11.372 11.532 11.715 11.925 12.166 12.443 12.762 13.127 13.546 14.028 14.581 15.216 15.944 16.781 17.742
54568  61 4 237.263205  45.185726 0.172  9.401  9.402  9.403  9.404  9.405  9.406  9.407  9.409  9.410  9.412  9.415  9.417  9.420  9.424  9.427  9.432  9.437  9.443  9.450  9.458  9.467  9.477  9.489  9.503  9.519  9.537  9.557  9.581  9.608  9.640  9.675  9.717  9.764  9.818  9.881  9.953 10.035 10.129 10.238 10.363 10.506 10.670 10.858 11.075 11.324 11.609 11.937 12.313 12.745 13.241 13.810 14.464 15.215 16.077 17.067
54568  62 1 238.675702  45.201460 0.191 10.736 10.736 10.737 10.738 10.739 10.740 10.741 10.743 10.745 10.747 10.749 10.752 10.755 10.758 10.762 10.767 10.772 10.778 10.785 10.793 10.802 10.812 10.824 10.838 10.854 10.872 10.893 10.916 10.944 10.975 11.011 11.053 11.101 11.155 11.218 11.290 11.373 11.468 11.577 11.703 11.847 12.012 12.202 12.420 12.670 12.957 13.287 13.665 14.100 14.599 15.172 15.830 16.585 17.452 18.448
54568  62 2 238.675702  45.201460 0.190 10.841 10.842 10.842 10.843 10.844 10.845 10.846 10.848 10.849 10.851 10.853 10.856 10.859 10.862 10.866 10.870 10.875 10.881 10.887 10.895 10.903 10.913 10.925 10.938 10.953 10.970 10.989 11.012 11.038 11.068 11.102 11.141 11.186 11.238 11.298 11.366 11.444 11.534 11.638 11.756 11.893 12.049 12.229 12.435 12.672 12.944 13.256 13.614 14.026 14.498 15.041 15.664 16.379 17.200 18.143
54568  62 3 238.675702  45.201460 0.156  9.148  9.149  9.149  9.150  9.151  9.152  9.153  9.155  9.156  9.158  9.160  9.162  9.165  9.168  9.171  9.175  9.180  9.185  9.192  9.199  9.207  9.216  9.227  9.239  9.253  9.269  9.287  9.308  9.333  9.361  9.393  9.430  9.472  9.521  9.576  9.640  9.714  9.798  9.895 10.006 10.134 10.281 10.449 10.643 10.865 11.119 11.412 11.748 12.134 12.577 13.085 13.669 14.340 15.109 15.993
54568  62 4 238.675702  45.201460 0.168  8.496  8.496  8.497  8.498  8.499  8.500  8.501  8.503  8.505  8.507  8.509  8.511  8.514  8.518  8.522  8.526  8.531  8.537  8.544  8.552  8.561  8.571  8.583  8.597  8.613  8.631  8.651  8.675  8.702  8.734  8.770  8.811  8.858  8.913  8.975  9.047  9.129  9.223  9.332  9.456  9.599  9.764  9.952 10.168 10.417 10.702 11.030 11.406 11.838 12.333 12.903 13.556 14.307 15.168 16.158
54568  63 1 240.088824  45.200610 0.191 19.480 19.481 19.481 19.482 19.483 19.484 19.484 19.486 19.487 19.488 19.490 19.492 19.494 19.496 19.499 19.502 19.506 19.511 19.516 19.521 19.528 19.535 19.544 19.554 19.565 19.578 19.593 19.610 19.630 19.652 19.678 19.708 19.742 19.782 19.827 19.879 19.938 20.006 20.085 20.175 20.278 20.397 20.533 20.690 20.869 21.075 21.312 21.584 21.896 22.255 22.666 23.139 23.681 24.304 25.019
54568  63 2 240.088824  45.200610 0.185 12.955 12.955 12.956 12.957 12.958 12.959 12.960 12.961 12.963 12.964 12.966 12.969 12.971 12.974 12.978 12.982 12.986 12.991 12.997 13.004 13.012 13.021 13.032 13.044 13.057 13.073 13.091 13.112 13.136 13.163 13.194 13.230 13.272 13.319 13.374 13.436 13.508 13.591 13.686 13.794 13.919 14.063 14.228 14.417 14.634 14.883 15.169 15.498 15.875 16.309 16.806 17.377 18.033 18.786 19.651
54568  63 3 240.088824  45.200610 0.153  8.202  8.203  8.203  8.204  8.205  8.206  8.207  8.209  8.210  8.212  8.214  8.217  8.219  8.223  8.226  8.230  8.235  8.241  8.247  8.254  8.263  8.272  8.283  8.296  8.311  8.327  8.347  8.369  8.394  8.423  8.456  8.494  8.538  8.589  8.647  8.713  8.789  8.877  8.978  9.093  9.226  9.378  9.553  9.754  9.984 10.249 10.553 10.901 11.302 11.762 12.290 12.896 13.592 14.391 15.309
54568  63 4 240.088824  45.200610 0.169 14.815 14.815 14.816 14.816 14.817 14.818 14.819 14.820 14.822 14.823 14.825 14.827 14.829 14.832 14.835 14.838 14.843 14.847 14.852 14.859 14.866 14.874 14.883 14.894 14.906 14.920 14.936 14.954 14.975 15.000 15.028 15.060 15.097 15.139 15.187 15.243 15.307 15.380 15.465 15.562 15.673 15.800 15.947 16.115 16.309 16.530 16.785 17.077 17.413 17.799 18.241 18.749 19.333 20.003 20.772
54568  64 1 241.501847  45.208260 0.189 10.821 10.822 10.823 10.824 10.824 10.826 10.827 10.828 10.830 10.832 10.834 10.836 10.839 10.842 10.846 10.850 10.855 10.861 10.867 10.874 10.883 10.893 10.904 10.917 10.931 10.948 10.968 10.990 11.015 11.045 11.078 11.117 11.161 11.212 11.271 11.338 11.415 11.504 11.606 11.723 11.857 12.011 12.188 12.391 12.624 12.891 13.199 13.551 13.957 14.422 14.956 15.569 16.273 17.081 18.009
54568  64 2 241.501847  45.208260 0.184 12.333 12.334 12.335 12.336 12.337 12.339 12.340 12.342 12.344 12.347 12.350 12.354 12.357 12.362 12.367 12.373 12.380 12.388 12.397 12.407 12.419 12.433 12.448 12.466 12.487 12.511 12.538 12.569 12.605 12.646 12.694 12.748 12.810 12.882 12.964 13.058 13.167 13.291 13.434 13.598 13.786 14.003 14.251 14.536 14.863 15.239 15.670 16.166 16.734 17.387 18.137 18.998 19.986 21.121 22.423
54568  64 3 241.501847  45.208260 0.139 12.817 12.818 12.818 12.819 12.820 12.822 12.823 12.825 12.827 12.829 12.832 12.834 12.838 12.842 12.846 12.851 12.857 12.864 12.871 12.880 12.890 12.902 12.915 12.930 12.948 12.968 12.991 13.018 13.048 13.083 13.123 13.169 13.222 13.283 13.353 13.433 13.525 13.631 13.752 13.892 14.052 14.235 14.446 14.688 14.966 15.285 15.652 16.073 16.556 17.110 17.747 18.478 19.318 20.282 21.389
54568  64 4 241.501847  45.208260 0.167 13.515 13.516 13.516 13.517 13.518 13.519 13.520 13.522 13.523 13.525 13.527 13.530 13.533 13.536 13.540 13.544 13.549 13.555 13.561 13.568 13.577 13.587 13.598 13.611 13.626 13.643 13.663 13.685 13.711 13.741 13.775 13.814 13.859 13.910 13.969 14.037 14.115 14.205 14.308 14.426 14.561 14.717 14.895 15.101 15.336 15.607 15.917 16.274 16.683 17.153 17.693 18.312 19.023 19.840 20.778
54568  65 1 242.921153  45.206964 0.136 11.299 11.300 11.301 11.302 11.303 11.304 11.306 11.308 11.310 11.312 11.315 11.318 11.322 11.326 11.330 11.336 11.342 11.349 11.357 11.367 11.377 11.390 11.404 11.420 11.439 11.461 11.485 11.514 11.546 11.584 11.627 11.676 11.733 11.798 11.873 11.958 12.057 12.170 12.299 12.448 12.620 12.816 13.041 13.300 13.598 13.939 14.331 14.781 15.297 15.891 16.572 17.354 18.251 19.282 20.466
54568  65 2 242.921153  45.206964 0.180 10.664 10.664 10.665 10.666 10.667 10.668 10.670 10.671 10.673 10.675 10.677 10.680 10.683 10.686 10.690 10.695 10.700 10.706 10.713 10.721 10.730 10.740 10.752 10.766 10.782 10.800 10.821 10.844 10.872 10.903 10.939 10.981 11.029 11.083 11.146 11.218 11.301 11.396 11.505 11.631 11.774 11.940 12.129 12.347 12.597 12.884 13.214 13.592 14.027 14.526 15.099 15.757 16.512 17.379 18.374
54568  65 3 242.921153  45.206964 0.159 10.893 10.894 10.894 10.895 10.896 10.896 10.897 10.899 10.900 10.902 10.903 10.905 10.908 10.910 10.913 10.917 10.921 10.926 10.931 10.937 10.944 10.952 10.962 10.972 10.985 10.999 11.015 11.034 11.055 11.079 11.108 11.140 11.177 11.220 11.269 11.325 11.389 11.463 11.548 11.646 11.758 11.886 12.034 12.204 12.398 12.622 12.879 13.173 13.512 13.900 14.346 14.858 15.446 16.121 16.896
54568  65 4 242.921153  45.206964 0.170 10.210 10.211 10.212 10.212 10.213 10.214 10.215 10.217 10.218 10.220 10.222 10.224 10.226 10.229 10.233 10.236 10.241 10.246 10.252 10.258 10.266 10.275 10.285 10.296 10.310 10.325 10.343 10.363 10.386 10.412 10.443 10.478 10.518 10.564 10.617 10.678 10.748 10.828 10.920 11.025 11.147 11.286 11.446 11.629 11.840 12.082 12.360 12.679 13.045 13.466 13.948 14.503 15.139 15.870 16.709
54568  66 1 244.381519  45.214481 0.201  7.139  7.140  7.141  7.142  7.143  7.144  7.146  7.148  7.150  7.152  7.155  7.158  7.162  7.166  7.171  7.177  7.183  7.191  7.199  7.209  7.220  7.233  7.248  7.265  7.284  7.307  7.332  7.362  7.396  7.434  7.479  7.530  7.589  7.657  7.734  7.823  7.925  8.042  8.177  8.332  8.509  8.713  8.947  9.216  9.524  9.879 10.285 10.752 11.288 11.904 12.611 13.422 14.354 15.423 16.652
54568  66 2 244.381519  45.214481 0.189  9.704  9.704  9.705  9.706  9.707  9.708  9.710  9.711  9.713  9.715  9.718  9.720  9.723  9.727  9.731  9.736  9.741  9.748  9.755  9.763  9.773  9.783  9.796  9.810  9.827  9.846  9.867  9.892  9.921  9.954  9.991 10.035 10.084 10.141 10.207 10.282 10.368 10.468 10.581 10.712 10.862 11.034 11.232 11.459 11.720 12.020 12.363 12.758 13.211 13.732 14.329 15.015 15.803 16.707 17.745
54568  66 3 244.381519  45.214481 0.155  9.502  9.503  9.504  9.505  9.505  9.507  9.508  9.509  9.511  9.513  9.515  9.518  9.521  9.524  9.528  9.532  9.537  9.543  9.550  9.557  9.566  9.576  9.588  9.601  9.616  9.633  9.654  9.677  9.703  9.733  9.768  9.808  9.854  9.907  9.968 10.037 10.117 10.209 10.314 10.435 10.574 10.733 10.916 11.126 11.368 11.645 11.963 12.328 12.747 13.229 13.781 14.416 15.144 15.981 16.941
54568  66 4 244.381519  45.214481 0.155  6.860  6.861  6.861  6.862  6.863  6.865  6.866  6.868  6.870  6.872  6.875  6.878  6.881  6.885  6.889  6.894  6.900  6.907  6.915  6.924  6.934  6.945  6.959  6.974  6.992  7.012  7.036  7.062  7.093  7.128  7.169  7.216  7.269  7.330  7.401  7.482  7.575  7.681  7.804  7.944  8.106  8.291  8.504  8.748  9.029  9.351  9.721 10.145 10.633 11.193 11.835 12.573 13.421 14.393 15.510
54569  77 1 120.986189  41.189845 0.172  8.297  8.298  8.299  8.300  8.302  8.304  8.305  8.308  8.310  8.313  8.316  8.320  8.325  8.330  8.335  8.342  8.350  8.358  8.368  8.380  8.393  8.408  8.426  8.446  8.469  8.495  8.526  8.560  8.600  8.646  8.699  8.759  8.829  8.909  9.000  9.105  9.226  9.364  9.523  9.706  9.916 10.157 10.433 10.751 11.115 11.533 12.014 12.566 13.199 13.926 14.761 15.720 16.820 18.084 19.535
54569  77 2 120.986189  41.189845 0.179 11.819 11.820 11.821 11.822 11.823 11.825 11.826 11.828 11.831 11.833 11.836 11.839 11.843 11.848 11.853 11.858 11.865 11.873 11.881 11.892 11.903 11.916 11.932 11.949 11.969 11.992 12.019 12.049 12.084 12.124 12.170 12.223 12.284 12.354 12.434 12.526 12.631 12.753 12.892 13.051 13.235 13.445 13.687 13.965 14.284 14.650 15.070 15.552 16.106 16.742 17.472 18.311 19.273 20.378 21.647
54569  77 3 120.986189  41.189845 0.156  6.080  6.081  6.082  6.083  6.084  6.085  6.087  6.089  6.091  6.093  6.096  6.099  6.103  6.107  6.112  6.117  6.123  6.131  6.139  6.149  6.160  6.172  6.187  6.203  6.222  6.244  6.270  6.298  6.332  6.370  6.413  6.464  6.521  6.587  6.663  6.751  6.851  6.966  7.098  7.250  7.424  7.624  7.853  8.117  8.419  8.767  9.166  9.624 10.149 10.753 11.446 12.242 13.156 14.205 15.409
54569  77 4 120.986189  41.189845 0.177  7.938  7.939  7.940  7.941  7.942  7.944  7.946  7.948  7.950  7.953  7.956  7.959  7.963  7.968  7.974  7.980  7.987  7.995  8.004  8.015  8.027  8.042  8.058  8.077  8.098  8.123  8.151  8.184  8.221  8.264  8.313  8.370  8.434  8.509  8.594  8.693  8.805  8.935  9.083  9.254  9.450  9.675  9.933 10.230 10.570 10.961 11.410 11.925 12.517 13.196 13.976 14.872 15.900 17.081 18.436
54569  78 1 122.319939  41.200732 0.181  6.939  6.941  6.942  6.943  6.945  6.947  6.949  6.952  6.955  6.958  6.962  6.966  6.971  6.977  6.984  6.992  7.000  7.010  7.022  7.036  7.051  7.068  7.089  7.112  7.139  7.169  7.204  7.245  7.291  7.344  7.405  7.476  7.556  7.649  7.755  7.877  8.017  8.177  8.362  8.574  8.817  9.096  9.417  9.785 10.208 10.693 11.251 11.891 12.625 13.469 14.437 15.549 16.826 18.291 19.974
54569  78 2 122.319939  41.200732 0.181 11.436 11.436 11.437 11.438 11.440 11.441 11.443 11.444 11.446 11.449 11.452 11.455 11.458 11.463 11.468 11.473 11.479 11.487 11.495 11.505 11.516 11.528 11.543 11.560 11.579 11.601 11.626 11.655 11.689 11.727 11.771 11.821 11.879 11.946 12.022 12.110 12.211 12.326 12.459 12.612 12.787 12.988 13.218 13.483 13.787 14.137 14.537 14.998 15.526 16.133 16.830 17.630 18.549 19.603 20.814
54569  78 3 122.319939  41.200732 0.159  8.546  8.547  8.548  8.549  8.551  8.552  8.554  8.556  8.558  8.561  8.564  8.567  8.571  8.576  8.581  8.587  8.594  8.602  8.611  8.621  8.633  8.647  8.663  8.681  8.701  8.725  8.753  8.784  8.820  8.861  8.909  8.964  9.026  9.098  9.181  9.276  9.385  9.510  9.653  9.818 10.008 10.225 10.474 10.761 11.090 11.468 11.901 12.399 12.971 13.627 14.381 15.246 16.240 17.380 18.690
54569  78 4 122.319939  41.200732 0.174  6.717  6.718  6.719  6.720  6.722  6.723  6.725  6.728  6.730  6.733  6.737  6.741  6.745  6.751  6.757  6.764  6.772  6.781  6.792  6.804  6.818  6.834  6.852  6.873  6.897  6.925  6.957  6.993  7.035  7.084  7.139  7.203  7.276  7.360  7.456  7.566  7.693  7.839  8.006  8.199  8.419  8.672  8.963  9.297  9.680 10.120 10.626 11.206 11.872 12.637 13.515 14.523 15.681 17.010 18.536
54569  79 1 123.646037  41.201754 0.180 16.513 16.513 16.514 16.515 16.516 16.518 16.519 16.521 16.523 16.525 16.527 16.530 16.534 16.538 16.542 16.547 16.553 16.560 16.567 16.576 16.586 16.598 16.611 16.626 16.644 16.664 16.687 16.714 16.745 16.780 16.820 16.866 16.919 16.980 17.050 17.131 17.223 17.329 17.451 17.591 17.751 17.935 18.147 18.390 18.668 18.989 19.356 19.778 20.263 20.819 21.458 22.191 23.033 24.000 25.110
54569  79 3 123.646037  41.201754 0.160  7.454  7.454  7.455  7.456  7.458  7.459  7.461  7.463  7.465  7.468  7.471  7.474  7.478  7.482  7.487  7.493  7.500  7.508  7.516  7.527  7.538  7.552  7.567  7.585  7.605  7.628  7.655  7.686  7.721  7.761  7.808  7.861  7.922  7.993  8.073  8.166  8.272  8.395  8.535  8.696  8.881  9.093  9.337  9.617  9.938 10.307 10.730 11.217 11.775 12.416 13.152 13.997 14.967 16.081 17.361
54569  79 4 123.646037  41.201754 0.175 10.687 10.688 10.689 10.690 10.691 10.693 10.695 10.697 10.699 10.702 10.705 10.708 10.712 10.717 10.722 10.728 10.735 10.743 10.752 10.763 10.775 10.789 10.805 10.823 10.844 10.868 10.896 10.928 10.964 11.006 11.055 11.110 11.174 11.246 11.330 11.426 11.537 11.664 11.809 11.976 12.168 12.388 12.641 12.932 13.265 13.648 14.087 14.592 15.172 15.837 16.601 17.478 18.485 19.641 20.968
54569  80 1 125.035702  41.196719 0.199  7.159  7.160  7.161  7.162  7.163  7.165  7.166  7.168  7.170  7.173  7.175  7.178  7.182  7.186  7.191  7.196  7.203  7.210  7.218  7.228  7.239  7.251  7.266  7.282  7.301  7.323  7.348  7.377  7.410  7.448  7.492  7.542  7.599  7.665  7.741  7.828  7.928  8.042  8.174  8.325  8.498  8.698  8.926  9.189  9.490  9.837 10.234 10.690 11.214 11.816 12.506 13.299 14.210 15.255 16.455
54569  80 2 125.035702  41.196719 0.204  7.980  7.981  7.982  7.983  7.984  7.985  7.987  7.989  7.991  7.993  7.996  7.999  8.002  8.006  8.011  8.016  8.022  8.029  8.037  8.047  8.057  8.069  8.083  8.099  8.118  8.139  8.163  8.191  8.224  8.260  8.303  8.351  8.407  8.471  8.545  8.629  8.726  8.837  8.965  9.112  9.280  9.473  9.695  9.950 10.243 10.579 10.965 11.408 11.916 12.500 13.171 13.941 14.825 15.839 17.005
54569  80 3 125.035702  41.196719 0.143  6.763  6.764  6.765  6.766  6.767  6.769  6.770  6.772  6.774  6.776  6.779  6.782  6.786  6.790  6.795  6.800  6.806  6.814  6.822  6.831  6.842  6.855  6.869  6.885  6.904  6.926  6.951  6.979  7.012  7.050  7.093  7.143  7.200  7.265  7.340  7.426  7.525  7.639  7.770  7.919  8.091  8.289  8.516  8.776  9.075  9.418  9.813 10.265 10.785 11.381 12.066 12.853 13.756 14.792 15.982
54569  80 4 125.035702  41.196719 0.159  5.943  5.944  5.945  5.946  5.947  5.949  5.951  5.953  5.955  5.958  5.961  5.965  5.969  5.974  5.980  5.986  5.993  6.002  6.011  6.022  6.035  6.050  6.067  6.086  6.108  6.133  6.163  6.196  6.235  6.279  6.329  6.388  6.455  6.531  6.619  6.721  6.837  6.970  7.123  7.299  7.501  7.733  7.999  8.304  8.655  9.058  9.520 10.051 10.661 11.360 12.164 13.087 14.146 15.362 16.759
54569  81 1 126.315090  41.226925 0.196 11.062 11.063 11.064 11.065 11.066 11.068 11.069 11.071 11.074 11.076 11.079 11.082 11.086 11.091 11.096 11.102 11.108 11.116 11.125 11.135 11.147 11.160 11.176 11.193 11.214 11.237 11.264 11.295 11.330 11.370 11.417 11.470 11.532 11.602 11.683 11.776 11.883 12.005 12.146 12.307 12.492 12.705 12.950 13.230 13.552 13.922 14.346 14.834 15.394 16.036 16.774 17.621 18.594 19.710 20.992
54569  81 2 126.315090  41.226925 0.174  8.212  8.212  8.213  8.215  8.216  8.217  8.219  8.221  8.223  8.225  8.228  8.232  8.235  8.240  8.245  8.251  8.257  8.265  8.273  8.283  8.295  8.308  8.323  8.340  8.360  8.383  8.409  8.439  8.474  8.514  8.559  8.612  8.672  8.741  8.820  8.911  9.015  9.135  9.273  9.431  9.612  9.820 10.060 10.334 10.649 11.011 11.427 11.904 12.452 13.081 13.803 14.633 15.585 16.678 17.933
54569  81 3 126.315090  41.226925 0.167 17.190 17.191 17.192 17.192 17.193 17.195 17.196 17.197 17.199 17.201 17.203 17.206 17.209 17.212 17.216 17.221 17.226 17.232 17.239 17.247 17.256 17.267 17.279 17.292 17.308 17.326 17.347 17.371 17.399 17.430 17.467 17.508 17.556 17.611 17.674 17.746 17.829 17.925 18.034 18.160 18.304 18.470 18.660 18.879 19.130 19.418 19.748 20.128 20.564 21.065 21.639 22.299 23.057 23.926 24.925
54569  81 4 126.315090  41.226925 0.160 10.126 10.126 10.128 10.129 10.130 10.132 10.134 10.136 10.139 10.142 10.145 10.149 10.153 10.159 10.164 10.171 10.179 10.188 10.198 10.210 10.223 10.238 10.256 10.276 10.300 10.327 10.357 10.393 10.433 10.480 10.533 10.595 10.665 10.746 10.839 10.946 11.068 11.209 11.370 11.556 11.769 12.013 12.294 12.616 12.986 13.411 13.898 14.458 15.101 15.839 16.687 17.660 18.777 20.060 21.533
54569  82 1 127.605262  41.202746 0.174  5.566  5.567  5.569  5.570  5.572  5.574  5.576  5.579  5.582  5.586  5.590  5.594  5.600  5.606  5.613  5.621  5.631  5.641  5.654  5.668  5.684  5.703  5.724  5.749  5.777  5.810  5.847  5.890  5.939  5.995  6.060  6.134  6.220  6.318  6.431  6.560  6.708  6.879  7.074  7.299  7.557  7.853  8.193  8.583  9.031  9.546 10.137 10.815 11.594 12.488 13.515 14.694 16.048 17.602 19.386
54569  82 2 127.605262  41.202746 0.171 13.890 13.891 13.892 13.893 13.894 13.896 13.897 13.899 13.901 13.904 13.907 13.910 13.914 13.918 13.923 13.928 13.935 13.942 13.951 13.960 13.971 13.984 13.999 14.016 14.035 14.058 14.083 14.113 14.146 14.185 14.229 14.281 14.339 14.406 14.484 14.572 14.674 14.791 14.925 15.080 15.257 15.460 15.693 15.961 16.269 16.622 17.027 17.493 18.027 18.641 19.346 20.155 21.084 22.150 23.375
54569  82 3 127.605262  41.202746 0.167  7.067  7.068  7.069  7.070  7.071  7.073  7.074  7.076  7.078  7.081  7.084  7.087  7.090  7.095  7.099  7.105  7.111  7.119  7.127  7.137  7.148  7.161  7.175  7.192  7.211  7.234  7.259  7.288  7.322  7.360  7.404  7.455  7.514  7.580  7.657  7.745  7.847  7.963  8.097  8.250  8.426  8.628  8.860  9.126  9.432  9.783 10.187 10.649 11.181 11.791 12.492 13.296 14.220 15.281 16.498
54569  82 4 127.605262  41.202746 0.184  6.385  6.386  6.387  6.388  6.390  6.391  6.393  6.396  6.398  6.401  6.405  6.409  6.413  6.418  6.424  6.431  6.439  6.448  6.459  6.471  6.485  6.501  6.519  6.540  6.564  6.591  6.623  6.659  6.701  6.748  6.803  6.866  6.939  7.022  7.117  7.227  7.353  7.497  7.663  7.853  8.072  8.323  8.611  8.942  9.322  9.758 10.259 10.834 11.494 12.252 13.122 14.122 15.269 16.586 18.098
54569  83 1 128.983990  41.199600 0.187  7.357  7.358  7.359  7.360  7.362  7.364  7.366  7.368  7.371  7.374  7.378  7.382  7.387  7.392  7.398  7.406  7.414  7.423  7.434  7.447  7.461  7.478  7.497  7.519  7.544  7.572  7.605  7.643  7.687  7.737  7.794  7.860  7.935  8.022  8.122  8.236  8.367  8.518  8.691  8.890  9.118  9.380  9.681 10.027 10.423 10.878 11.401 12.002 12.691 13.482 14.391 15.434 16.631 18.007 19.585
54569  83 2 128.983990  41.199600 0.186  8.262  8.263  8.264  8.265  8.267  8.268  8.270  8.272  8.275  8.278  8.281  8.285  8.289  8.294  8.300  8.306  8.314  8.322  8.332  8.344  8.357  8.372  8.389  8.409  8.432  8.458  8.488  8.522  8.561  8.607  8.659  8.719  8.787  8.866  8.956  9.060  9.179  9.316  9.473  9.654  9.861 10.099 10.372 10.685 11.045 11.459 11.933 12.478 13.104 13.822 14.646 15.593 16.680 17.929 19.362
54569  83 3 128.983990  41.199600 0.155 10.623 10.623 10.624 10.625 10.627 10.628 10.630 10.631 10.634 10.636 10.639 10.642 10.646 10.650 10.655 10.661 10.667 10.675 10.683 10.693 10.704 10.717 10.732 10.749 10.769 10.791 10.817 10.847 10.881 10.920 10.964 11.016 11.075 11.143 11.221 11.310 11.413 11.531 11.666 11.822 12.000 12.205 12.440 12.710 13.021 13.377 13.786 14.255 14.794 15.413 16.123 16.939 17.876 18.951 20.186
54569  83 4 128.983990  41.199600 0.166  7.474  7.475  7.476  7.477  7.479  7.481  7.483  7.485  7.488  7.491  7.495  7.499  7.503  7.509  7.515  7.522  7.530  7.539  7.550  7.562  7.576  7.593  7.611  7.633  7.657  7.685  7.718  7.755  7.798  7.847  7.903  7.967  8.041  8.126  8.224  8.336  8.465  8.613  8.783  8.978  9.202  9.459  9.754 10.092 10.481 10.928 11.441 12.029 12.705 13.481 14.372 15.395 16.570 17.919 19.467
54569  84 1 130.290546  41.200532 0.182  7.907  7.908  7.909  7.911  7.913  7.915  7.917  7.920  7.923  7.926  7.930  7.935  7.941  7.947  7.954  7.962  7.971  7.982  7.994  8.009  8.025  8.043  8.065  8.089  8.118  8.150  8.187  8.230  8.279  8.335  8.400  8.474  8.560  8.658  8.770  8.899  9.047  9.217  9.413  9.637  9.895 10.190 10.530 10.920 11.367 11.881 12.471 13.148 13.926 14.819 15.844 17.021 18.373 19.924 21.706
54569  84 2 130.290546  41.200532 0.178  8.062  8.063  8.064  8.065  8.067  8.069  8.071  8.074  8.077  8.080  8.084  8.088  8.093  8.099  8.106  8.113  8.122  8.132  8.144  8.157  8.172  8.190  8.210  8.233  8.259  8.290  8.324  8.364  8.410  8.463  8.524  8.593  8.673  8.765  8.870  8.991  9.130  9.289  9.472  9.682  9.924 10.200 10.518 10.884 11.303 11.784 12.337 12.971 13.699 14.536 15.496 16.599 17.864 19.318 20.987
54569  84 3 130.290546  41.200532 0.159  8.148  8.149  8.150  8.152  8.153  8.155  8.157  8.159  8.162  8.165  8.168  8.172  8.177  8.182  8.188  8.195  8.203  8.212  8.223  8.235  8.249  8.265  8.283  8.304  8.328  8.355  8.387  8.424  8.465  8.513  8.568  8.632  8.704  8.788  8.883  8.993  9.119  9.264  9.431  9.622  9.841 10.093 10.382 10.714 11.095 11.533 12.035 12.612 13.274 14.035 14.908 15.910 17.061 18.383 19.900
54569  84 4 130.290546  41.200532 0.174 10.869 10.870 10.871 10.872 10.874 10.876 10.878 10.881 10.883 10.887 10.891 10.895 10.900 10.905 10.912 10.920 10.928 10.938 10.949 10.963 10.977 10.995 11.014 11.037 11.063 11.093 11.127 11.167 11.212 11.264 11.324 11.392 11.471 11.561 11.665 11.784 11.921 12.078 12.258 12.465 12.703 12.975 13.289 13.648 14.061 14.535 15.079 15.704 16.422 17.245 18.191 19.277 20.524 21.956 23.599
54569  85 1 131.624210  41.201442 0.182  8.466  8.467  8.469  8.470  8.471  8.473  8.475  8.478  8.480  8.483  8.487  8.491  8.496  8.501  8.507  8.514  8.523  8.532  8.543  8.555  8.569  8.586  8.604  8.626  8.650  8.679  8.711  8.748  8.791  8.840  8.897  8.962  9.036  9.121  9.220  9.332  9.461  9.610  9.780  9.976 10.201 10.459 10.755 11.095 11.485 11.934 12.449 13.040 13.718 14.497 15.392 16.419 17.598 18.952 20.506
54569  85 2 131.624210  41.201442 0.178 13.520 13.521 13.522 13.523 13.524 13.525 13.527 13.529 13.531 13.533 13.536 13.539 13.542 13.547 13.551 13.557 13.563 13.570 13.578 13.588 13.598 13.611 13.625 13.641 13.660 13.682 13.706 13.735 13.767 13.805 13.848 13.897 13.954 14.019 14.093 14.179 14.277 14.390 14.520 14.669 14.840 15.036 15.262 15.520 15.818 16.159 16.550 17.000 17.517 18.109 18.790 19.572 20.469 21.500 22.682
54569  85 3 131.624210  41.201442 0.157 10.374 10.375 10.376 10.377 10.378 10.380 10.381 10.383 10.386 10.388 10.392 10.395 10.399 10.404 10.409 10.415 10.422 10.430 10.440 10.450 10.463 10.477 10.493 10.512 10.533 10.557 10.585 10.618 10.655 10.697 10.746 10.802 10.867 10.940 11.025 11.123 11.235 11.363 11.511 11.680 11.874 12.098 12.354 12.648 12.986 13.374 13.819 14.331 14.918 15.592 16.366 17.255 18.275 19.446 20.791
54569  85 4 131.624210  41.201442 0.176 10.513 10.514 10.515 10.516 10.517 10.519 10.521 10.523 10.525 10.528 10.532 10.535 10.540 10.545 10.550 10.557 10.564 10.573 10.583 10.594 10.607 10.622 10.639 10.659 10.682 10.708 10.738 10.772 10.811 10.857 10.908 10.968 11.036 11.115 11.205 11.309 11.428 11.564 11.721 11.901 12.108 12.345 12.617 12.930 13.289 13.701 14.175 14.718 15.342 16.058 16.881 17.825 18.910 20.155 21.584
54569  86 1 132.947629  41.200029 0.180 10.535 10.536 10.537 10.538 10.539 10.541 10.543 10.545 10.547 10.550 10.553 10.556 10.560 10.565 10.570 10.576 10.583 10.591 10.600 10.611 10.623 10.637 10.653 10.672 10.693 10.717 10.745 10.777 10.813 10.856 10.904 10.959 11.023 11.096 11.180 11.277 11.388 11.515 11.661 11.829 12.021 12.242 12.496 12.788 13.122 13.507 13.948 14.454 15.036 15.703 16.470 17.350 18.361 19.521 20.853
54569  86 2 132.947629  41.200029 0.181 10.026 10.027 10.028 10.029 10.030 10.032 10.033 10.035 10.038 10.040 10.043 10.047 10.051 10.055 10.060 10.066 10.073 10.081 10.090 10.101 10.113 10.127 10.142 10.161 10.181 10.205 10.233 10.264 10.301 10.342 10.390 10.445 10.508 10.580 10.663 10.759 10.868 10.994 11.138 11.304 11.494 11.712 11.963 12.251 12.581 12.961 13.396 13.897 14.471 15.130 15.888 16.757 17.755 18.901 20.217
54569  86 3 132.947629  41.200029 0.163  4.786  4.787  4.788  4.789  4.790  4.792  4.794  4.796  4.799  4.802  4.805  4.809  4.813  4.818  4.824  4.830  4.838  4.847  4.857  4.868  4.881  4.896  4.914  4.934  4.957  4.983  5.013  5.048  5.087  5.133  5.185  5.246  5.315  5.394  5.485  5.590  5.710  5.847  6.006  6.187  6.396  6.636  6.911  7.226  7.589  8.005  8.483  9.032  9.662 10.385 11.216 12.169 13.264 14.521 15.965
54569  86 4 132.947629  41.200029 0.179  8.728  8.729  8.730  8.731  8.732  8.734  8.736  8.738  8.741  8.743  8.747  8.751  8.755  8.760  8.766  8.772  8.780  8.789  8.799  8.810  8.823  8.839  8.856  8.876  8.899  8.925  8.955  8.990  9.030  9.076  9.128  9.189  9.258  9.338  9.429  9.534  9.654  9.792  9.951 10.133 10.343 10.583 10.859 11.175 11.539 11.956 12.436 12.986 13.618 14.343 15.176 16.133 17.231 18.491 19.939
54569  87 1 134.276536  41.201004 0.180 13.999 14.000 14.001 14.002 14.003 14.005 14.006 14.008 14.011 14.013 14.016 14.019 14.023 14.028 14.033 14.039 14.045 14.053 14.062 14.072 14.084 14.097 14.113 14.130 14.151 14.174 14.201 14.231 14.267 14.307 14.354 14.407 14.468 14.539 14.619 14.712 14.819 14.941 15.081 15.242 15.428 15.640 15.884 16.164 16.486 16.855 17.279 17.766 18.324 18.966 19.703 20.549 21.520 22.635 23.915
54569  87 2 134.276536  41.201004 0.178 11.926 11.927 11.928 11.929 11.931 11.932 11.934 11.936 11.939 11.941 11.944 11.948 11.952 11.957 11.962 11.968 11.975 11.983 11.993 12.003 12.016 12.030 12.046 12.065 12.086 12.111 12.139 12.171 12.209 12.251 12.300 12.357 12.421 12.495 12.581 12.679 12.791 12.920 13.068 13.238 13.433 13.657 13.914 14.210 14.549 14.939 15.386 15.899 16.489 17.165 17.942 18.835 19.859 21.035 22.385
54569  87 3 134.276536  41.201004 0.159  4.673  4.673  4.675  4.676  4.677  4.679  4.680  4.682  4.685  4.688  4.691  4.694  4.698  4.703  4.709  4.715  4.722  4.730  4.740  4.750  4.763  4.777  4.793  4.812  4.834  4.859  4.887  4.920  4.957  5.000  5.050  5.107  5.172  5.247  5.333  5.431  5.545  5.675  5.824  5.996  6.193  6.419  6.679  6.977  7.319  7.712  8.163  8.681  9.276  9.959 10.743 11.643 12.677 13.864 15.226
54569  87 4 134.276536  41.201004 0.175 10.881 10.882 10.883 10.884 10.885 10.887 10.889 10.891 10.893 10.896 10.899 10.903 10.907 10.912 10.918 10.924 10.931 10.940 10.949 10.960 10.973 10.988 11.004 11.024 11.046 11.071 11.100 11.134 11.172 11.216 11.267 11.325 11.392 11.469 11.557 11.658 11.774 11.907 12.060 12.235 12.437 12.668 12.934 13.239 13.590 13.992 14.454 14.984 15.593 16.292 17.095 18.016 19.075 20.289 21.684
54569  88 1 123.512262  43.210627 0.171 10.008 10.009 10.010 10.011 10.013 10.014 10.016 10.018 10.020 10.022 10.025 10.029 10.033 10.037 10.042 10.048 10.055 10.062 10.071 10.081 10.093 10.107 10.122 10.140 10.160 10.183 10.210 10.241 10.276 10.316 10.363 10.416 10.478 10.548 10.629 10.722 10.828 10.950 11.091 11.252 11.437 11.650 11.894 12.174 12.496 12.865 13.289 13.776 14.335 14.977 15.714 16.560 17.531 18.647 19.927
54569  88 2 123.512262  43.210627 0.162 17.668 17.669 17.670 17.671 17.672 17.673 17.674 17.676 17.677 17.679 17.682 17.684 17.687 17.691 17.695 17.700 17.705 17.711 17.718 17.726 17.735 17.746 17.758 17.772 17.788 17.806 17.828 17.852 17.880 17.912 17.948 17.991 18.039 18.095 18.159 18.232 18.316 18.413 18.524 18.651 18.797 18.965 19.158 19.379 19.633 19.925 20.260 20.645 21.086 21.593 22.176 22.844 23.612 24.493 25.504
54569  88 3 123.512262  43.210627 0.164  8.255  8.255  8.256  8.258  8.259  8.261  8.262  8.265  8.267  8.270  8.273  8.276  8.281  8.285  8.291  8.297  8.304  8.313  8.322  8.333  8.346  8.360  8.377  8.396  8.418  8.443  8.472  8.505  8.543  8.586  8.636  8.694  8.760  8.836  8.923  9.022  9.137  9.269  9.420  9.593  9.793 10.021 10.284 10.586 10.932 11.330 11.786 12.310 12.912 13.603 14.396 15.307 16.353 17.554 18.932
54569  88 4 123.512262  43.210627 0.183  7.135  7.135  7.136  7.138  7.139  7.140  7.142  7.144  7.146  7.149  7.152  7.155  7.159  7.164  7.169  7.175  7.182  7.190  7.199  7.209  7.221  7.235  7.251  7.269  7.290  7.313  7.341  7.372  7.408  7.450  7.497  7.552  7.614  7.686  7.769  7.864  7.973  8.098  8.241  8.406  8.595  8.813  9.062  9.349  9.678 10.055 10.489 10.987 11.558 12.214 12.968 13.833 14.826 15.967 17.276
54569  89 1 124.923960  43.191093 0.177  8.760  8.761  8.762  8.763  8.765  8.767  8.769  8.771  8.774  8.777  8.780  8.784  8.789  8.794  8.801  8.808  8.816  8.825  8.836  8.848  8.862  8.878  8.897  8.918  8.942  8.970  9.003  9.040  9.082  9.131  9.187  9.251  9.325  9.410  9.507  9.619  9.747  9.895 10.064 10.258 10.481 10.737 11.031 11.368 11.756 12.201 12.712 13.298 13.972 14.745 15.632 16.652 17.822 19.166 20.708
54569  89 3 124.923960  43.191093 0.157  9.843  9.844  9.845  9.846  9.848  9.849  9.851  9.854  9.856  9.859  9.862  9.866  9.870  9.875  9.881  9.888  9.896  9.904  9.914  9.926  9.939  9.954  9.972  9.992 10.015 10.041 10.072 10.106 10.146 10.192 10.245 10.306 10.375 10.455 10.546 10.652 10.772 10.911 11.070 11.253 11.463 11.704 11.980 12.298 12.663 13.081 13.562 14.114 14.748 15.476 16.311 17.270 18.371 19.636 21.088
54569  89 4 124.923960  43.191093 0.179  7.563  7.564  7.566  7.567  7.569  7.571  7.574  7.577  7.580  7.584  7.588  7.593  7.598  7.605  7.612  7.621  7.631  7.642  7.655  7.670  7.687  7.707  7.729  7.755  7.785  7.819  7.858  7.903  7.954  8.013  8.081  8.159  8.249  8.352  8.470  8.605  8.761  8.940  9.145  9.381  9.651  9.962 10.319 10.728 11.198 11.738 12.358 13.070 13.887 14.825 15.902 17.139 18.559 20.189 22.061
54569  90 1 126.301040  43.192395 0.164  9.177  9.178  9.180  9.181  9.183  9.185  9.187  9.190  9.193  9.197  9.201  9.206  9.211  9.218  9.225  9.233  9.243  9.254  9.266  9.281  9.297  9.316  9.338  9.363  9.392  9.425  9.463  9.507  9.557  9.614  9.680  9.756  9.843  9.943 10.057 10.189 10.340 10.514 10.713 10.942 11.204 11.506 11.852 12.250 12.706 13.230 13.832 14.522 15.316 16.226 17.272 18.472 19.851 21.433 23.250
54569  90 2 126.301040  43.192395 0.188 11.232 11.233 11.234 11.235 11.237 11.239 11.241 11.243 11.246 11.249 11.252 11.256 11.261 11.266 11.272 11.279 11.287 11.296 11.306 11.319 11.332 11.348 11.367 11.387 11.411 11.439 11.471 11.507 11.549 11.597 11.652 11.715 11.788 11.871 11.967 12.077 12.203 12.348 12.514 12.705 12.924 13.176 13.465 13.797 14.178 14.616 15.118 15.695 16.357 17.117 17.990 18.992 20.143 21.464 22.981
54569  90 3 126.301040  43.192395 0.156  7.759  7.760  7.761  7.763  7.765  7.767  7.769  7.771  7.774  7.778  7.782  7.786  7.792  7.798  7.805  7.813  7.822  7.832  7.844  7.858  7.874  7.892  7.913  7.937  7.964  7.996  8.032  8.074  8.121  8.176  8.239  8.311  8.394  8.490  8.599  8.725  8.869  9.035  9.225  9.443  9.694  9.982 10.312 10.692 11.128 11.628 12.202 12.862 13.619 14.488 15.486 16.632 17.948 19.458 21.193
54569  90 4 126.301040  43.192395 0.181  6.753  6.754  6.756  6.757  6.759  6.760  6.763  6.765  6.768  6.771  6.775  6.779  6.784  6.789  6.796  6.803  6.811  6.821  6.832  6.845  6.859  6.876  6.895  6.917  6.943  6.972  7.005  7.044  7.088  7.139  7.197  7.263  7.340  7.428  7.529  7.645  7.778  7.931  8.107  8.308  8.540  8.806  9.111  9.461  9.863 10.325 10.855 11.464 12.163 12.965 13.887 14.945 16.159 17.554 19.155
54569  91 1 127.661404  43.201868 0.182  7.020  7.021  7.023  7.024  7.026  7.028  7.031  7.033  7.037  7.040  7.044  7.049  7.055  7.061  7.068  7.077  7.086  7.097  7.110  7.125  7.141  7.161  7.183  7.208  7.237  7.270  7.308  7.352  7.403  7.461  7.527  7.603  7.691  7.792  7.907  8.040  8.192  8.367  8.567  8.798  9.062  9.366  9.715 10.115 10.575 11.103 11.709 12.405 13.204 14.122 15.175 16.384 17.773 19.367 21.197
54569  91 2 127.661404  43.201868 0.182  7.690  7.691  7.692  7.694  7.695  7.697  7.699  7.702  7.705  7.708  7.711  7.715  7.720  7.726  7.732  7.739  7.748  7.757  7.768  7.781  7.795  7.812  7.831  7.853  7.878  7.907  7.940  7.978  8.022  8.072  8.130  8.196  8.272  8.359  8.459  8.574  8.706  8.858  9.032  9.232  9.461  9.724 10.027 10.374 10.773 11.231 11.756 12.359 13.052 13.848 14.761 15.810 17.014 18.396 19.983
54569  91 3 127.661404  43.201868 0.164  8.351  8.352  8.353  8.354  8.356  8.357  8.359  8.361  8.364  8.367  8.370  8.374  8.378  8.383  8.389  8.395  8.403  8.412  8.422  8.433  8.446  8.461  8.478  8.498  8.521  8.547  8.577  8.611  8.651  8.696  8.748  8.808  8.877  8.956  9.046  9.150  9.269  9.406  9.564  9.744  9.952 10.190 10.463 10.777 11.137 11.551 12.026 12.571 13.198 13.917 14.742 15.690 16.778 18.028 19.462
54569  91 4 127.661404  43.201868 0.180  9.249  9.250  9.251  9.252  9.253  9.255  9.257  9.259  9.262  9.265  9.268  9.272  9.276  9.281  9.287  9.293  9.301  9.309  9.319  9.331  9.344  9.359  9.376  9.396  9.419  9.445  9.475  9.510  9.549  9.595  9.647  9.707  9.776  9.855  9.945 10.049 10.169 10.306 10.464 10.645 10.853 11.091 11.365 11.680 12.041 12.455 12.931 13.478 14.106 14.826 15.653 16.603 17.694 18.946 20.383
54569  92 1 129.038693  43.198905 0.179  9.976  9.977  9.978  9.979  9.981  9.982  9.984  9.987  9.989  9.992  9.996 10.000 10.005 10.010 10.016 10.023 10.031 10.040 10.051 10.063 10.077 10.093 10.112 10.133 10.157 10.185 10.217 10.254 10.296 10.344 10.400 10.464 10.537 10.622 10.718 10.830 10.957 11.103 11.272 11.465 11.686 11.941 12.233 12.568 12.953 13.395 13.903 14.486 15.155 15.924 16.806 17.819 18.982 20.317 21.851
54569  92 2 129.038693  43.198905 0.181  7.499  7.500  7.501  7.503  7.504  7.506  7.508  7.510  7.512  7.515  7.518  7.522  7.526  7.531  7.537  7.544  7.551  7.560  7.569  7.581  7.594  7.609  7.626  7.645  7.668  7.694  7.724  7.758  7.797  7.842  7.894  7.953  8.021  8.100  8.190  8.293  8.411  8.547  8.703  8.883  9.089  9.325  9.596  9.908 10.266 10.676 11.148 11.690 12.311 13.025 13.845 14.786 15.866 17.107 18.531
54569  92 3 129.038693  43.198905 0.160 12.456 12.457 12.458 12.459 12.460 12.461 12.463 12.465 12.467 12.470 12.473 12.476 12.480 12.485 12.490 12.496 12.502 12.510 12.519 12.529 12.541 12.554 12.570 12.588 12.608 12.631 12.658 12.689 12.724 12.765 12.812 12.865 12.927 12.997 13.079 13.172 13.279 13.401 13.542 13.704 13.890 14.103 14.348 14.630 14.952 15.323 15.749 16.238 16.799 17.443 18.183 19.032 20.007 21.127 22.412
54569  92 4 129.038693  43.198905 0.175 11.321 11.322 11.324 11.325 11.327 11.329 11.331 11.334 11.337 11.341 11.345 11.349 11.355 11.361 11.368 11.376 11.385 11.396 11.408 11.422 11.438 11.457 11.478 11.502 11.530 11.563 11.600 11.642 11.691 11.747 11.811 11.885 11.969 12.067 12.178 12.306 12.454 12.622 12.816 13.039 13.295 13.588 13.926 14.313 14.757 15.267 15.853 16.526 17.298 18.184 19.202 20.371 21.713 23.254 25.023
54569  93 1 130.404972  43.200183 0.180  8.159  8.160  8.161  8.163  8.164  8.166  8.168  8.170  8.173  8.176  8.180  8.184  8.189  8.194  8.201  8.208  8.216  8.226  8.237  8.249  8.263  8.280  8.299  8.321  8.346  8.374  8.407  8.445  8.489  8.539  8.596  8.662  8.737  8.824  8.923  9.038  9.169  9.320  9.493  9.691  9.919 10.181 10.482 10.827 11.223 11.678 12.201 12.801 13.489 14.280 15.188 16.230 17.427 18.801 20.379
54569  93 2 130.404972  43.200183 0.179 10.177 10.178 10.179 10.180 10.181 10.183 10.185 10.187 10.189 10.192 10.196 10.199 10.204 10.209 10.214 10.221 10.228 10.237 10.247 10.258 10.271 10.286 10.304 10.323 10.346 10.372 10.402 10.437 10.476 10.521 10.573 10.633 10.702 10.781 10.871 10.975 11.094 11.231 11.388 11.568 11.776 12.013 12.287 12.600 12.960 13.373 13.848 14.393 15.019 15.737 16.562 17.509 18.596 19.844 21.277
54569  93 3 130.404972  43.200183 0.160  9.183  9.184  9.185  9.186  9.188  9.189  9.191  9.193  9.196  9.198  9.201  9.205  9.209  9.214  9.219  9.225  9.233  9.241  9.250  9.261  9.273  9.288  9.304  9.323  9.344  9.369  9.398  9.430  9.468  9.511  9.560  9.617  9.682  9.757  9.842  9.941 10.054 10.184 10.333 10.504 10.701 10.927 11.186 11.484 11.825 12.218 12.668 13.185 13.779 14.461 15.243 16.142 17.174 18.359 19.719
54569  93 4 130.404972  43.200183 0.179  6.674  6.676  6.677  6.678  6.680  6.682  6.684  6.686  6.689  6.693  6.696  6.701  6.706  6.711  6.718  6.725  6.734  6.744  6.755  6.768  6.783  6.801  6.820  6.843  6.869  6.899  6.933  6.973  7.018  7.070  7.130  7.198  7.277  7.367  7.471  7.590  7.727  7.884  8.064  8.271  8.509  8.782  9.095  9.455  9.868 10.343 10.887 11.512 12.230 13.054 14.001 15.087 16.334 17.767 19.411
54569  94 1 131.776920  43.201317 0.180  8.558  8.559  8.560  8.562  8.563  8.565  8.567  8.570  8.572  8.576  8.579  8.583  8.588  8.594  8.600  8.608  8.616  8.626  8.637  8.650  8.664  8.681  8.700  8.722  8.748  8.777  8.811  8.849  8.893  8.944  9.002  9.069  9.146  9.234  9.336  9.452  9.585  9.739  9.915 10.117 10.349 10.615 10.921 11.272 11.675 12.138 12.670 13.280 13.980 14.785 15.708 16.769 17.986 19.384 20.989
54569  94 2 131.776920  43.201317 0.175  8.876  8.877  8.878  8.880  8.881  8.883  8.885  8.887  8.890  8.892  8.896  8.900  8.904  8.909  8.915  8.921  8.929  8.938  8.948  8.959  8.973  8.988  9.005  9.025  9.048  9.075  9.105  9.140  9.180  9.226  9.279  9.340  9.409  9.489  9.581  9.686  9.807  9.946 10.105 10.288 10.498 10.739 11.016 11.334 11.700 12.119 12.600 13.153 13.787 14.516 15.352 16.313 17.415 18.681 20.135
54569  94 3 131.776920  43.201317 0.163  9.593  9.594  9.595  9.596  9.597  9.599  9.601  9.603  9.605  9.608  9.611  9.615  9.619  9.623  9.629  9.635  9.642  9.651  9.660  9.671  9.683  9.698  9.714  9.733  9.755  9.779  9.808  9.841  9.878  9.922  9.971 10.028 10.094 10.169 10.255 10.354 10.468 10.598 10.748 10.920 11.117 11.344 11.605 11.904 12.247 12.641 13.093 13.613 14.209 14.894 15.681 16.584 17.620 18.810 20.177
54569  94 4 131.776920  43.201317 0.179 15.018 15.019 15.020 15.021 15.022 15.024 15.025 15.027 15.029 15.031 15.034 15.037 15.041 15.045 15.050 15.055 15.061 15.068 15.076 15.086 15.097 15.109 15.123 15.140 15.158 15.180 15.205 15.233 15.266 15.303 15.346 15.395 15.452 15.517 15.592 15.677 15.776 15.889 16.019 16.167 16.339 16.535 16.760 17.019 17.316 17.658 18.049 18.499 19.016 19.609 20.290 21.072 21.969 23.000 24.183
54569  95 1 133.154396  43.202594 0.185  7.053  7.054  7.055  7.056  7.058  7.060  7.062  7.065  7.067  7.071  7.074  7.079  7.084  7.089  7.096  7.103  7.112  7.121  7.133  7.146  7.160  7.177  7.197  7.219  7.245  7.275  7.309  7.348  7.393  7.444  7.503  7.571  7.649  7.738  7.841  7.959  8.094  8.249  8.428  8.632  8.867  9.137  9.447  9.803 10.212 10.681 11.219 11.838 12.548 13.363 14.299 15.373 16.607 18.024 19.650
54569  95 2 133.154396  43.202594 0.177  9.288  9.289  9.290  9.292  9.293  9.295  9.297  9.299  9.302  9.305  9.308  9.312  9.317  9.322  9.328  9.335  9.343  9.352  9.363  9.375  9.389  9.404  9.423  9.444  9.468  9.495  9.527  9.563  9.605  9.653  9.708  9.771  9.843  9.926 10.022 10.132 10.258 10.402 10.568 10.759 10.978 11.229 11.518 11.849 12.229 12.666 13.168 13.743 14.405 15.163 16.035 17.035 18.184 19.503 21.018
54569  95 3 133.154396  43.202594 0.161 13.443 13.444 13.445 13.446 13.448 13.449 13.451 13.453 13.456 13.458 13.461 13.465 13.469 13.474 13.480 13.486 13.493 13.502 13.511 13.522 13.535 13.549 13.566 13.585 13.607 13.633 13.662 13.695 13.733 13.777 13.827 13.885 13.952 14.028 14.115 14.216 14.331 14.464 14.616 14.791 14.991 15.221 15.486 15.789 16.138 16.538 16.997 17.525 18.130 18.826 19.624 20.541 21.593 22.802 24.189
54569  95 4 133.154396  43.202594 0.174 12.661 12.661 12.663 12.664 12.665 12.667 12.669 12.671 12.673 12.676 12.679 12.683 12.687 12.692 12.697 12.704 12.711 12.720 12.729 12.740 12.753 12.768 12.785 12.804 12.826 12.852 12.881 12.915 12.953 12.997 13.048 13.107 13.174 13.251 13.339 13.440 13.557 13.690 13.844 14.020 14.223 14.455 14.722 15.028 15.380 15.784 16.247 16.779 17.391 18.092 18.898 19.823 20.885 22.104 23.505
54569  96 1 134.532022  43.195661 0.184 13.411 13.412 13.413 13.414 13.415 13.417 13.419 13.421 13.424 13.427 13.430 13.434 13.438 13.443 13.449 13.456 13.464 13.472 13.482 13.494 13.507 13.523 13.540 13.561 13.584 13.610 13.641 13.676 13.716 13.763 13.816 13.877 13.947 14.027 14.119 14.225 14.347 14.487 14.647 14.831 15.043 15.286 15.564 15.884 16.252 16.674 17.158 17.714 18.353 19.086 19.928 20.895 22.004 23.279 24.742
54569  96 2 134.532022  43.195661 0.183 16.661 16.662 16.662 16.663 16.665 16.666 16.667 16.669 16.671 16.673 16.676 16.679 16.682 16.686 16.691 16.696 16.702 16.709 16.717 16.726 16.736 16.748 16.762 16.777 16.795 16.816 16.840 16.867 16.898 16.934 16.975 17.023 17.077 17.139 17.211 17.293 17.388 17.496 17.621 17.764 17.928 18.116 18.333 18.581 18.866 19.194 19.570 20.001 20.497 21.066 21.720 22.470 23.331 24.320 25.456
54569  96 3 134.532022  43.195661 0.158  9.581  9.582  9.583  9.585  9.586  9.587  9.589  9.591  9.594  9.596  9.600  9.603  9.607  9.612  9.617  9.624  9.631  9.639  9.648  9.659  9.672  9.686  9.702  9.721  9.743  9.767  9.796  9.829  9.866  9.909  9.959 10.015 10.081 10.155 10.241 10.340 10.453 10.583 10.733 10.904 11.101 11.327 11.586 11.884 12.226 12.619 13.070 13.588 14.182 14.865 15.649 16.548 17.582 18.768 20.130
54569  96 4 134.532022  43.195661 0.174  9.706  9.707  9.708  9.709  9.711  9.713  9.715  9.717  9.719  9.722  9.726  9.730  9.734  9.740  9.745  9.752  9.760  9.769  9.780  9.791  9.805  9.821  9.839  9.860  9.883  9.911  9.942  9.978 10.019 10.067 10.121 10.183 10.255 10.338 10.432 10.541 10.665 10.809 10.973 11.162 11.378 11.627 11.913 12.241 12.617 13.049 13.546 14.116 14.770 15.521 16.384 17.374 18.511 19.816 21.315
54569  98 1 141.343942  44.230331 0.169  6.247  6.248  6.249  6.250  6.251  6.252  6.254  6.256  6.258  6.260  6.262  6.265  6.269  6.273  6.277  6.282  6.288  6.295  6.303  6.312  6.322  6.334  6.347  6.363  6.381  6.401  6.425  6.452  6.482  6.518  6.559  6.606  6.660  6.721  6.792  6.874  6.967  7.075  7.198  7.339  7.502  7.689  7.903  8.149  8.431  8.755  9.128  9.555 10.046 10.609 11.256 11.999 12.852 13.831 14.956
54569  98 3 141.343942  44.230331 0.188  7.713  7.713  7.714  7.715  7.716  7.717  7.718  7.719  7.721  7.723  7.725  7.727  7.730  7.733  7.737  7.741  7.746  7.752  7.758  7.765  7.774  7.783  7.795  7.807  7.822  7.839  7.858  7.880  7.905  7.935  7.968  8.007  8.051  8.101  8.160  8.226  8.303  8.391  8.492  8.608  8.742  8.895  9.071  9.272  9.504  9.770 10.075 10.426 10.829 11.291 11.822 12.431 13.131 13.934 14.856
54569  98 4 141.343942  44.230331 0.184  9.595  9.596  9.596  9.597  9.598  9.599  9.600  9.602  9.603  9.605  9.607  9.610  9.613  9.616  9.620  9.624  9.629  9.634  9.641  9.648  9.657  9.667  9.678  9.691  9.706  9.723  9.742  9.765  9.790  9.820  9.854  9.893  9.937  9.989 10.048 10.115 10.193 10.282 10.385 10.503 10.638 10.793 10.971 11.175 11.410 11.680 11.989 12.344 12.752 13.221 13.759 14.376 15.085 15.899 16.834
54569  99 1 149.147966  55.199644 0.180  9.668  9.669  9.670  9.672  9.674  9.676  9.678  9.680  9.683  9.687  9.691  9.695  9.700  9.706  9.713  9.721  9.729  9.740  9.751  9.765  9.780  9.798  9.818  9.842  9.869  9.900  9.935  9.976 10.022 10.076 10.137 10.208 10.289 10.382 10.489 10.612 10.753 10.915 11.101 11.314 11.559 11.840 12.163 12.534 12.960 13.448 14.010 14.654 15.394 16.243 17.218 18.338 19.624 21.100 22.794
54569  99 2 149.147966  55.199644 0.179 14.317 14.318 14.319 14.320 14.321 14.323 14.325 14.327 14.329 14.332 14.335 14.339 14.343 14.348 14.353 14.360 14.367 14.375 14.385 14.396 14.409 14.423 14.440 14.459 14.482 14.507 14.536 14.570 14.608 14.652 14.703 14.761 14.827 14.904 14.992 15.093 15.209 15.342 15.495 15.670 15.872 16.103 16.369 16.674 17.024 17.426 17.887 18.417 19.026 19.724 20.526 21.447 22.505 23.719 25.113
54569  99 3 149.147966  55.199644 0.162 10.205 10.206 10.207 10.208 10.209 10.211 10.212 10.214 10.216 10.219 10.221 10.224 10.228 10.232 10.237 10.242 10.249 10.256 10.264 10.273 10.284 10.297 10.311 10.327 10.346 10.368 10.393 10.421 10.454 10.492 10.535 10.584 10.641 10.707 10.782 10.868 10.967 11.080 11.211 11.360 11.532 11.730 11.956 12.216 12.515 12.858 13.252 13.704 14.223 14.819 15.504 16.289 17.191 18.227 19.416
54569  99 4 149.147966  55.199644 0.178  8.710  8.711  8.712  8.713  8.715  8.716  8.718  8.721  8.723  8.726  8.729  8.733  8.738  8.743  8.749  8.756  8.763  8.772  8.782  8.794  8.808  8.823  8.841  8.861  8.885  8.912  8.943  8.978  9.019  9.066  9.119  9.181  9.252  9.333  9.426  9.534  9.657  9.798  9.960 10.146 10.360 10.606 10.887 11.211 11.583 12.009 12.499 13.061 13.707 14.448 15.300 16.277 17.399 18.687 20.167
54569 100 1 150.965482  55.200831 0.194  8.392  8.394  8.395  8.397  8.399  8.401  8.403  8.406  8.410  8.413  8.418  8.423  8.428  8.435  8.443  8.451  8.461  8.473  8.486  8.501  8.518  8.538  8.561  8.588  8.618  8.652  8.692  8.738  8.790  8.851  8.920  8.999  9.090  9.195  9.315  9.453  9.611  9.793 10.002 10.242 10.517 10.833 11.196 11.612 12.090 12.639 13.270 13.994 14.825 15.779 16.875 18.133 19.577 21.236 23.140
54569 100 2 150.965482  55.200831 0.189 12.352 12.353 12.354 12.355 12.357 12.358 12.360 12.362 12.365 12.368 12.371 12.375 12.379 12.384 12.390 12.396 12.403 12.412 12.422 12.433 12.446 12.461 12.478 12.497 12.520 12.545 12.575 12.609 12.648 12.693 12.744 12.803 12.871 12.948 13.038 13.140 13.258 13.393 13.548 13.726 13.931 14.166 14.435 14.745 15.100 15.508 15.977 16.515 17.132 17.841 18.655 19.590 20.663 21.896 23.310
54569 100 3 150.965482  55.200831 0.153 10.390 10.391 10.392 10.394 10.395 10.397 10.399 10.401 10.403 10.406 10.409 10.413 10.417 10.422 10.428 10.434 10.442 10.450 10.460 10.472 10.485 10.499 10.517 10.536 10.559 10.585 10.614 10.649 10.688 10.733 10.784 10.844 10.912 10.990 11.080 11.183 11.301 11.437 11.593 11.772 11.978 12.214 12.485 12.797 13.154 13.564 14.036 14.577 15.198 15.911 16.730 17.670 18.749 19.988 21.411
54569 100 4 150.965482  55.200831 0.160  7.036  7.038  7.039  7.041  7.043  7.045  7.048  7.051  7.055  7.059  7.063  7.069  7.075  7.082  7.090  7.100  7.110  7.123  7.137  7.153  7.172  7.193  7.218  7.246  7.279  7.316  7.359  7.408  7.464  7.529  7.603  7.689  7.787  7.899  8.029  8.177  8.347  8.543  8.768  9.025  9.321  9.661 10.052 10.500 11.014 11.605 12.283 13.062 13.956 14.983 16.161 17.514 19.068 20.852 22.900
54569 101 1 152.586547  55.210357 0.168  7.958  7.959  7.960  7.961  7.963  7.965  7.967  7.969  7.972  7.975  7.979  7.983  7.988  7.994  8.000  8.008  8.016  8.026  8.037  8.050  8.064  8.081  8.101  8.123  8.149  8.178  8.212  8.250  8.295  8.346  8.404  8.471  8.549  8.637  8.739  8.856  8.990  9.144  9.320  9.523  9.756 10.024 10.331 10.684 11.089 11.554 12.088 12.701 13.404 14.212 15.140 16.205 17.428 18.833 20.445
54569 101 2 152.586547  55.210357 0.154  7.806  7.807  7.808  7.809  7.811  7.813  7.815  7.817  7.820  7.823  7.826  7.830  7.835  7.841  7.847  7.854  7.862  7.871  7.882  7.894  7.908  7.925  7.943  7.965  7.989  8.017  8.050  8.087  8.130  8.179  8.235  8.300  8.374  8.459  8.557  8.669  8.798  8.946  9.116  9.311  9.535  9.793 10.088 10.427 10.817 11.264 11.777 12.367 13.043 13.820 14.712 15.737 16.913 18.263 19.813
54569 101 3 152.586547  55.210357 0.177  7.772  7.773  7.774  7.776  7.777  7.779  7.781  7.784  7.787  7.790  7.794  7.798  7.803  7.809  7.815  7.823  7.831  7.841  7.852  7.865  7.880  7.898  7.917  7.940  7.966  7.996  8.030  8.069  8.114  8.166  8.226  8.294  8.372  8.462  8.566  8.684  8.821  8.977  9.157  9.363  9.600  9.872 10.184 10.542 10.954 11.426 11.968 12.591 13.306 14.127 15.070 16.152 17.395 18.822 20.460
54569 101 4 152.586547  55.210357 0.191  7.570  7.571  7.573  7.574  7.576  7.578  7.580  7.583  7.586  7.589  7.593  7.597  7.603  7.609  7.615  7.623  7.632  7.642  7.654  7.668  7.683  7.701  7.722  7.745  7.772  7.803  7.839  7.880  7.926  7.980  8.042  8.113  8.195  8.288  8.396  8.519  8.661  8.824  9.011  9.225  9.472  9.754 10.079 10.452 10.880 11.372 11.936 12.584 13.328 14.182 15.162 16.288 17.581 19.065 20.769
54569 102 1 154.404076  55.199093 0.179  6.104  6.106  6.107  6.109  6.111  6.113  6.115  6.118  6.121  6.125  6.129  6.134  6.140  6.146  6.154  6.162  6.172  6.183  6.196  6.211  6.228  6.247  6.270  6.296  6.325  6.359  6.398  6.443  6.494  6.553  6.621  6.699  6.788  6.890  7.008  7.143  7.298  7.476  7.681  7.915  8.185  8.494  8.850  9.258  9.726 10.264 10.881 11.590 12.404 13.339 14.412 15.644 17.058 18.682 20.547
54569 102 2 154.404076  55.199093 0.179  8.217  8.218  8.219  8.220  8.222  8.224  8.226  8.228  8.231  8.234  8.238  8.242  8.247  8.252  8.259  8.266  8.274  8.284  8.295  8.308  8.322  8.339  8.358  8.380  8.405  8.434  8.468  8.506  8.550  8.600  8.658  8.725  8.801  8.888  8.989  9.105  9.237  9.389  9.564  9.765  9.995 10.260 10.564 10.913 11.313 11.773 12.301 12.907 13.603 14.402 15.320 16.373 17.582 18.971 20.565
54569 102 3 154.404076  55.199093 0.160 10.244 10.245 10.246 10.247 10.249 10.251 10.253 10.255 10.257 10.261 10.264 10.268 10.273 10.278 10.284 10.291 10.299 10.308 10.319 10.331 10.345 10.360 10.379 10.400 10.424 10.452 10.483 10.520 10.562 10.610 10.665 10.728 10.801 10.885 10.981 11.091 11.218 11.363 11.530 11.721 11.941 12.193 12.483 12.816 13.198 13.637 14.141 14.719 15.383 16.145 17.021 18.026 19.180 20.505 22.026
54569 102 4 154.404076  55.199093 0.178  8.200  8.201  8.202  8.204  8.206  8.208  8.210  8.213  8.216  8.219  8.223  8.228  8.233  8.239  8.246  8.254  8.263  8.273  8.285  8.299  8.315  8.333  8.354  8.378  8.405  8.437  8.473  8.514  8.562  8.617  8.680  8.752  8.835  8.930  9.040  9.165  9.309  9.475  9.665  9.883 10.134 10.421 10.752 11.131 11.566 12.066 12.640 13.299 14.055 14.924 15.921 17.066 18.381 19.890 21.624
54569 104 1 157.995394  55.193149 0.195 12.557 12.559 12.560 12.562 12.563 12.566 12.568 12.571 12.574 12.578 12.582 12.587 12.592 12.599 12.606 12.615 12.625 12.636 12.649 12.663 12.680 12.700 12.722 12.748 12.777 12.811 12.850 12.894 12.945 13.004 13.072 13.149 13.238 13.340 13.457 13.592 13.746 13.924 14.127 14.361 14.630 14.938 15.292 15.698 16.165 16.701 17.316 18.022 18.833 19.764 20.832 22.060 23.469 25.087 26.944
54569 104 2 157.995394  55.193149 0.201 18.001 18.003 18.004 18.006 18.008 18.010 18.013 18.016 18.019 18.023 18.028 18.033 18.039 18.046 18.054 18.063 18.073 18.085 18.099 18.115 18.133 18.154 18.178 18.205 18.237 18.273 18.315 18.362 18.417 18.480 18.552 18.635 18.731 18.840 18.966 19.110 19.275 19.465 19.683 19.934 20.222 20.552 20.931 21.366 21.866 22.440 23.099 23.856 24.724 25.722 26.867 28.182 29.691 31.424 33.414
54569 104 3 157.995394  55.193149 0.145 10.425 10.426 10.428 10.430 10.432 10.435 10.438 10.441 10.445 10.450 10.455 10.461 10.468 10.476 10.485 10.495 10.507 10.521 10.537 10.555 10.576 10.600 10.627 10.658 10.695 10.736 10.784 10.838 10.901 10.973 11.056 11.151 11.260 11.385 11.529 11.694 11.884 12.102 12.352 12.639 12.968 13.347 13.781 14.280 14.852 15.510 16.265 17.131 18.127 19.269 20.581 22.087 23.816 25.802 28.082
54569 104 4 157.995394  55.193149 0.162 12.011 12.013 12.015 12.017 12.020 12.023 12.026 12.030 12.034 12.039 12.045 12.052 12.060 12.069 12.079 12.091 12.104 12.120 12.137 12.158 12.181 12.208 12.239 12.274 12.315 12.362 12.415 12.477 12.548 12.629 12.722 12.829 12.952 13.093 13.255 13.441 13.654 13.899 14.181 14.504 14.875 15.300 15.790 16.351 16.996 17.736 18.586 19.561 20.682 21.968 23.445 25.140 27.087 29.322 31.889
54569 105 1 159.659872  55.198198 0.178 16.134 16.135 16.136 16.138 16.139 16.141 16.143 16.146 16.148 16.152 16.155 16.159 16.164 16.170 16.176 16.183 16.192 16.201 16.212 16.225 16.240 16.256 16.275 16.297 16.323 16.352 16.385 16.423 16.467 16.517 16.575 16.642 16.718 16.806 16.906 17.022 17.154 17.306 17.481 17.682 17.912 18.177 18.480 18.829 19.229 19.689 20.217 20.823 21.518 22.317 23.234 24.287 25.496 26.884 28.478
54569 105 2 159.659872  55.198198 0.180 10.246 10.248 10.249 10.251 10.253 10.255 10.258 10.261 10.264 10.268 10.273 10.278 10.284 10.291 10.300 10.309 10.319 10.331 10.345 10.361 10.380 10.401 10.425 10.453 10.485 10.522 10.564 10.612 10.668 10.732 10.805 10.889 10.985 11.096 11.224 11.370 11.537 11.730 11.951 12.205 12.497 12.831 13.216 13.657 14.164 14.745 15.413 16.180 17.060 18.071 19.232 20.564 22.094 23.851 25.868
54569 105 3 159.659872  55.198198 0.163  9.565  9.566  9.567  9.569  9.570  9.572  9.574  9.577  9.580  9.583  9.587  9.591  9.596  9.602  9.608  9.616  9.624  9.634  9.646  9.659  9.674  9.691  9.710  9.733  9.759  9.789  9.823  9.863  9.908  9.960 10.020 10.088 10.167 10.257 10.361 10.480 10.616 10.773 10.953 11.160 11.397 11.670 11.983 12.342 12.755 13.228 13.772 14.397 15.114 15.937 16.882 17.967 19.213 20.644 22.286
54569 105 4 159.659872  55.198198 0.182  9.565  9.566  9.568  9.569  9.571  9.573  9.575  9.578  9.581  9.585  9.589  9.593  9.599  9.605  9.612  9.620  9.629  9.640  9.652  9.666  9.682  9.701  9.722  9.747  9.775  9.807  9.844  9.886  9.935  9.991 10.055 10.129 10.214 10.311 10.422 10.551 10.698 10.867 11.061 11.284 11.539 11.833 12.170 12.557 13.002 13.512 14.098 14.771 15.543 16.430 17.448 18.617 19.959 21.501 23.270
54569 106 1 161.412260  55.198984 0.180  9.506  9.507  9.509  9.510  9.512  9.514  9.517  9.520  9.523  9.527  9.531  9.536  9.542  9.549  9.556  9.565  9.575  9.586  9.599  9.615  9.632  9.652  9.675  9.701  9.731  9.766  9.806  9.851  9.904  9.964 10.033 10.112 10.203 10.308 10.428 10.566 10.724 10.906 11.114 11.354 11.629 11.944 12.307 12.723 13.201 13.750 14.380 15.103 15.934 16.887 17.982 19.239 20.682 22.339 24.242
54569 106 2 161.412260  55.198984 0.180 11.038 11.039 11.041 11.042 11.044 11.046 11.048 11.051 11.054 11.058 11.062 11.067 11.072 11.078 11.085 11.093 11.103 11.113 11.126 11.140 11.156 11.174 11.196 11.220 11.249 11.281 11.318 11.361 11.410 11.466 11.530 11.604 11.689 11.787 11.899 12.028 12.176 12.345 12.540 12.764 13.021 13.316 13.654 14.043 14.489 15.002 15.590 16.266 17.041 17.932 18.954 20.128 21.476 23.024 24.801
54569 106 3 161.412260  55.198984 0.164 15.301 15.302 15.303 15.304 15.306 15.307 15.309 15.311 15.313 15.316 15.319 15.322 15.326 15.331 15.336 15.342 15.349 15.357 15.367 15.377 15.389 15.403 15.419 15.438 15.459 15.483 15.511 15.543 15.579 15.621 15.670 15.725 15.789 15.862 15.946 16.043 16.153 16.281 16.427 16.594 16.787 17.007 17.261 17.552 17.887 18.271 18.712 19.218 19.799 20.466 21.232 22.112 23.122 24.281 25.613
54569 106 4 161.412260  55.198984 0.182 11.851 11.852 11.853 11.854 11.856 11.858 11.860 11.863 11.865 11.869 11.872 11.877 11.882 11.887 11.894 11.901 11.910 11.920 11.931 11.944 11.959 11.976 11.996 12.018 12.044 12.074 12.108 12.148 12.193 12.244 12.304 12.372 12.450 12.540 12.644 12.762 12.898 13.054 13.234 13.440 13.676 13.948 14.260 14.618 15.029 15.501 16.043 16.665 17.379 18.199 19.141 20.222 21.463 22.888 24.525
54569 107 1 163.156866  55.195516 0.174  9.953  9.954  9.955  9.956  9.958  9.960  9.962  9.964  9.967  9.970  9.974  9.978  9.983  9.988  9.994 10.002 10.010 10.019 10.030 10.043 10.057 10.074 10.093 10.115 10.140 10.168 10.201 10.239 10.283 10.333 10.390 10.456 10.532 10.618 10.718 10.832 10.964 11.115 11.288 11.487 11.715 11.977 12.278 12.624 13.020 13.476 13.999 14.599 15.289 16.080 16.989 18.033 19.231 20.606 22.186
54569 107 2 163.156866  55.195516 0.174  9.815  9.815  9.817  9.818  9.819  9.821  9.823  9.825  9.828  9.830  9.834  9.838  9.842  9.847  9.853  9.859  9.867  9.876  9.886  9.897  9.910  9.926  9.943  9.963  9.986 10.012 10.042 10.077 10.117 10.163 10.215 10.276 10.345 10.425 10.516 10.621 10.741 10.879 11.038 11.220 11.430 11.670 11.946 12.262 12.626 13.043 13.523 14.073 14.705 15.430 16.263 17.219 18.317 19.578 21.026
54569 107 3 163.156866  55.195516 0.158 16.957 16.957 16.958 16.959 16.960 16.962 16.963 16.965 16.967 16.969 16.971 16.974 16.978 16.982 16.986 16.991 16.997 17.004 17.011 17.020 17.030 17.042 17.056 17.071 17.089 17.109 17.132 17.159 17.190 17.225 17.266 17.312 17.366 17.427 17.497 17.578 17.671 17.778 17.900 18.041 18.202 18.387 18.600 18.844 19.125 19.447 19.817 20.241 20.728 21.288 21.930 22.668 23.515 24.487 25.604
54569 107 4 163.156866  55.195516 0.184 18.560 18.561 18.562 18.563 18.564 18.565 18.566 18.568 18.570 18.572 18.574 18.577 18.580 18.584 18.588 18.593 18.599 18.605 18.613 18.621 18.631 18.643 18.655 18.670 18.687 18.707 18.729 18.755 18.785 18.819 18.858 18.903 18.954 19.013 19.081 19.159 19.248 19.351 19.469 19.604 19.760 19.938 20.143 20.378 20.648 20.959 21.315 21.723 22.193 22.732 23.351 24.061 24.877 25.813 26.888
54569 108 1 164.918603  55.246649 0.199 14.524 14.525 14.526 14.528 14.529 14.531 14.533 14.535 14.537 14.540 14.543 14.547 14.551 14.556 14.562 14.569 14.576 14.585 14.595 14.606 14.619 14.634 14.651 14.671 14.694 14.720 14.750 14.784 14.824 14.869 14.921 14.981 15.050 15.129 15.219 15.323 15.442 15.579 15.736 15.917 16.124 16.362 16.635 16.949 17.309 17.723 18.198 18.743 19.369 20.088 20.913 21.860 22.948 24.197 25.631
54569 108 2 164.918603  55.246649 0.158  6.850  6.851  6.853  6.854  6.856  6.858  6.861  6.863  6.867  6.870  6.875  6.879  6.885  6.891  6.899  6.907  6.917  6.928  6.941  6.956  6.972  6.992  7.014  7.040  7.069  7.103  7.141  7.186  7.237  7.295  7.363  7.440  7.528  7.630  7.747  7.881  8.035  8.212  8.415  8.648  8.916  9.223  9.576  9.981 10.446 10.980 11.593 12.297 13.105 14.033 15.098 16.321 17.726 19.338 21.190
54569 108 3 164.918603  55.246649 0.180 13.925 13.926 13.927 13.928 13.930 13.931 13.933 13.935 13.937 13.940 13.943 13.946 13.950 13.955 13.960 13.966 13.973 13.980 13.989 14.000 14.012 14.025 14.041 14.059 14.080 14.103 14.131 14.162 14.198 14.239 14.286 14.340 14.403 14.474 14.557 14.651 14.759 14.884 15.027 15.191 15.379 15.595 15.844 16.129 16.456 16.832 17.263 17.759 18.327 18.980 19.730 20.591 21.579 22.714 24.017
54569 108 4 164.918603  55.246649 0.159 12.488 12.489 12.491 12.492 12.493 12.495 12.497 12.500 12.502 12.505 12.509 12.513 12.518 12.523 12.529 12.536 12.544 12.553 12.564 12.576 12.590 12.606 12.625 12.646 12.671 12.699 12.731 12.768 12.810 12.859 12.915 12.979 13.053 13.137 13.234 13.346 13.474 13.621 13.790 13.984 14.206 14.462 14.755 15.092 15.479 15.923 16.433 17.019 17.691 18.463 19.349 20.366 21.534 22.875 24.415
54569 109 1 166.664890  55.235028 0.192 16.377 16.378 16.379 16.380 16.380 16.382 16.383 16.384 16.386 16.388 16.390 16.392 16.395 16.399 16.402 16.407 16.412 16.417 16.424 16.431 16.440 16.450 16.461 16.474 16.489 16.506 16.526 16.549 16.575 16.605 16.639 16.678 16.724 16.775 16.835 16.903 16.982 17.072 17.176 17.295 17.431 17.588 17.768 17.975 18.212 18.484 18.797 19.156 19.569 20.042 20.586 21.210 21.926 22.749 23.694
54569 109 2 166.664890  55.235028 0.160 10.991 10.991 10.992 10.993 10.994 10.996 10.997 10.999 11.001 11.003 11.006 11.009 11.012 11.016 11.021 11.026 11.032 11.039 11.046 11.055 11.066 11.078 11.091 11.107 11.125 11.146 11.169 11.197 11.228 11.264 11.305 11.353 11.407 11.469 11.541 11.623 11.718 11.827 11.951 12.094 12.258 12.447 12.664 12.912 13.198 13.525 13.902 14.334 14.830 15.399 16.053 16.804 17.666 18.656 19.793
54569 109 3 166.664890  55.235028 0.177  9.617  9.618  9.619  9.620  9.621  9.622  9.624  9.626  9.628  9.630  9.633  9.636  9.640  9.644  9.649  9.654  9.660  9.668  9.676  9.685  9.696  9.709  9.723  9.740  9.759  9.781  9.806  9.834  9.867  9.905  9.949  9.999 10.056 10.122 10.198 10.285 10.385 10.499 10.631 10.781 10.955 11.154 11.382 11.645 11.946 12.292 12.689 13.145 13.668 14.269 14.959 15.752 16.661 17.706 18.905
54569 109 4 166.664890  55.235028 0.164 20.610 20.611 20.612 20.613 20.614 20.615 20.616 20.617 20.619 20.621 20.623 20.625 20.628 20.632 20.635 20.640 20.645 20.650 20.657 20.664 20.673 20.683 20.694 20.708 20.723 20.740 20.760 20.782 20.808 20.838 20.873 20.912 20.958 21.010 21.069 21.138 21.217 21.307 21.411 21.530 21.667 21.825 22.005 22.212 22.450 22.724 23.037 23.397 23.811 24.286 24.831 25.457 26.175 27.001 27.948
54569 110 1 168.395627  55.198468 0.165  9.288  9.288  9.289  9.290  9.291  9.293  9.294  9.296  9.298  9.300  9.303  9.306  9.309  9.313  9.317  9.323  9.329  9.335  9.343  9.352  9.363  9.374  9.388  9.404  9.422  9.442  9.466  9.493  9.524  9.560  9.601  9.649  9.703  9.765  9.837  9.919 10.013 10.121 10.245 10.388 10.552 10.740 10.956 11.204 11.488 11.815 12.191 12.621 13.116 13.684 14.336 15.085 15.944 16.931 18.064
54569 110 2 168.395627  55.198468 0.171  8.320  8.321  8.322  8.323  8.324  8.325  8.327  8.329  8.331  8.333  8.336  8.339  8.343  8.347  8.352  8.357  8.364  8.371  8.379  8.389  8.400  8.412  8.427  8.444  8.463  8.485  8.510  8.539  8.572  8.610  8.654  8.704  8.762  8.828  8.904  8.992  9.092  9.207  9.340  9.491  9.666  9.866 10.096 10.360 10.663 11.011 11.410 11.869 12.395 13.000 13.694 14.491 15.406 16.457 17.663
54569 110 3 168.395627  55.198468 0.164 12.944 12.945 12.946 12.947 12.948 12.949 12.950 12.952 12.954 12.956 12.958 12.961 12.964 12.967 12.971 12.976 12.981 12.987 12.995 13.003 13.012 13.023 13.035 13.049 13.065 13.084 13.105 13.130 13.158 13.190 13.227 13.270 13.318 13.375 13.439 13.513 13.598 13.695 13.807 13.936 14.083 14.253 14.447 14.671 14.927 15.222 15.560 15.948 16.393 16.905 17.492 18.167 18.941 19.831 20.851
54569 110 4 168.395627  55.198468 0.186 15.669 15.670 15.670 15.671 15.672 15.673 15.674 15.676 15.677 15.679 15.681 15.684 15.686 15.690 15.693 15.697 15.702 15.708 15.714 15.721 15.730 15.739 15.750 15.763 15.778 15.794 15.813 15.835 15.860 15.889 15.923 15.961 16.005 16.055 16.113 16.179 16.255 16.343 16.443 16.558 16.691 16.843 17.017 17.218 17.448 17.712 18.015 18.363 18.763 19.222 19.749 20.354 21.048 21.846 22.761
54569 111 1 170.205909  55.241557 0.208 10.101 10.102 10.103 10.104 10.105 10.107 10.108 10.110 10.112 10.114 10.117 10.120 10.124 10.128 10.133 10.138 10.145 10.152 10.160 10.170 10.181 10.193 10.208 10.224 10.243 10.265 10.290 10.319 10.352 10.390 10.434 10.484 10.541 10.607 10.683 10.770 10.870 10.985 11.116 11.268 11.441 11.641 11.869 12.132 12.434 12.780 13.178 13.635 14.159 14.761 15.452 16.246 17.157 18.203 19.404
54569 111 2 170.205909  55.241557 0.168  9.209  9.210  9.211  9.212  9.214  9.215  9.217  9.218  9.221  9.223  9.226  9.229  9.233  9.237  9.242  9.248  9.254  9.262  9.270  9.280  9.291  9.304  9.319  9.336  9.356  9.379  9.404  9.434  9.468  9.507  9.552  9.604  9.663  9.731  9.809  9.899 10.002 10.120 10.256 10.412 10.591 10.796 11.032 11.303 11.614 11.971 12.381 12.852 13.392 14.013 14.725 15.543 16.482 17.560 18.798
54569 111 3 170.205909  55.241557 0.176  7.520  7.521  7.522  7.523  7.525  7.526  7.528  7.530  7.532  7.534  7.537  7.541  7.545  7.549  7.554  7.560  7.567  7.574  7.583  7.593  7.605  7.618  7.634  7.651  7.671  7.695  7.721  7.752  7.787  7.827  7.874  7.927  7.988  8.058  8.139  8.231  8.337  8.459  8.599  8.760  8.944  9.156  9.400  9.679  9.999 10.368 10.790 11.275 11.833 12.472 13.207 14.050 15.018 16.130 17.407
54569 111 4 170.205909  55.241557 0.155 15.501 15.502 15.503 15.504 15.505 15.506 15.508 15.509 15.511 15.513 15.515 15.518 15.521 15.525 15.529 15.534 15.540 15.546 15.553 15.562 15.571 15.582 15.595 15.610 15.626 15.645 15.668 15.693 15.722 15.755 15.793 15.837 15.888 15.946 16.012 16.089 16.177 16.277 16.393 16.526 16.678 16.853 17.054 17.285 17.550 17.854 18.203 18.604 19.065 19.593 20.200 20.897 21.697 22.615 23.670
54569 112 1 171.965771  55.196904 0.188  7.140  7.141  7.142  7.143  7.144  7.146  7.148  7.150  7.153  7.155  7.159  7.163  7.167  7.172  7.178  7.184  7.192  7.200  7.210  7.222  7.235  7.250  7.267  7.287  7.310  7.336  7.366  7.401  7.440  7.486  7.538  7.598  7.667  7.746  7.837  7.941  8.061  8.198  8.356  8.537  8.745  8.983  9.258  9.572  9.934 10.349 10.825 11.372 12.000 12.721 13.549 14.499 15.591 16.844 18.282
54569 112 2 171.965771  55.196904 0.189 14.665 14.666 14.667 14.669 14.670 14.672 14.674 14.676 14.679 14.682 14.685 14.689 14.693 14.699 14.705 14.711 14.719 14.728 14.738 14.750 14.764 14.779 14.797 14.818 14.842 14.869 14.900 14.936 14.977 15.024 15.078 15.140 15.211 15.293 15.387 15.495 15.619 15.761 15.925 16.112 16.328 16.575 16.859 17.185 17.559 17.989 18.482 19.048 19.699 20.446 21.303 22.287 23.417 24.715 26.205
54569 112 3 171.965771  55.196904 0.155  7.856  7.857  7.858  7.859  7.861  7.862  7.864  7.866  7.868  7.870  7.873  7.877  7.881  7.885  7.890  7.896  7.903  7.911  7.919  7.930  7.941  7.955  7.970  7.988  8.008  8.032  8.058  8.089  8.125  8.165  8.212  8.265  8.327  8.397  8.478  8.571  8.678  8.800  8.941  9.103  9.288  9.501  9.746 10.026 10.349 10.719 11.144 11.632 12.192 12.835 13.573 14.421 15.395 16.512 17.796
54569 112 4 171.965771  55.196904 0.173 11.279 11.280 11.281 11.283 11.285 11.286 11.289 11.291 11.294 11.298 11.302 11.306 11.311 11.317 11.324 11.332 11.341 11.351 11.363 11.376 11.392 11.409 11.430 11.453 11.480 11.511 11.547 11.588 11.634 11.688 11.750 11.821 11.902 11.996 12.103 12.226 12.368 12.530 12.717 12.931 13.177 13.459 13.783 14.155 14.582 15.073 15.636 16.283 17.025 17.877 18.856 19.980 21.270 22.751 24.452
54569 113 1 173.682346  55.222671 0.191  6.481  6.481  6.482  6.483  6.484  6.485  6.487  6.488  6.490  6.492  6.495  6.498  6.501  6.505  6.509  6.514  6.519  6.526  6.533  6.541  6.551  6.562  6.575  6.590  6.607  6.626  6.648  6.674  6.703  6.736  6.775  6.819  6.870  6.929  6.996  7.073  7.161  7.263  7.379  7.513  7.667  7.843  8.045  8.278  8.545  8.851  9.203  9.608 10.071 10.604 11.216 11.918 12.724 13.650 14.713
54569 113 2 173.682346  55.222671 0.168  7.947  7.948  7.948  7.949  7.951  7.952  7.953  7.955  7.957  7.960  7.962  7.965  7.969  7.973  7.978  7.983  7.989  7.996  8.004  8.013  8.024  8.036  8.050  8.066  8.085  8.106  8.130  8.158  8.190  8.227  8.269  8.318  8.373  8.437  8.511  8.595  8.692  8.803  8.931  9.077  9.245  9.438  9.660  9.915 10.207 10.543 10.928 11.371 11.879 12.462 13.132 13.900 14.783 15.797 16.961
54569 113 3 173.682346  55.222671 0.170  6.263  6.264  6.265  6.266  6.267  6.268  6.269  6.271  6.273  6.275  6.277  6.280  6.283  6.287  6.291  6.296  6.301  6.307  6.315  6.323  6.333  6.343  6.356  6.370  6.387  6.406  6.428  6.453  6.482  6.515  6.553  6.596  6.646  6.704  6.770  6.845  6.932  7.032  7.147  7.278  7.429  7.603  7.802  8.031  8.293  8.595  8.941  9.338  9.794 10.318 10.919 11.610 12.403 13.313 14.358
54569 113 4 173.682346  55.222671 0.167 15.998 15.999 15.999 16.000 16.001 16.002 16.003 16.004 16.006 16.008 16.010 16.012 16.015 16.018 16.021 16.025 16.030 16.035 16.042 16.049 16.057 16.066 16.077 16.089 16.103 16.119 16.138 16.159 16.184 16.212 16.244 16.281 16.323 16.372 16.428 16.493 16.566 16.651 16.749 16.860 16.989 17.136 17.305 17.500 17.723 17.979 18.273 18.611 18.998 19.444 19.955 20.541 21.215 21.989 22.877
54569 114 1 175.500883  55.202768 0.198 10.706 10.706 10.707 10.708 10.709 10.710 10.712 10.713 10.715 10.717 10.720 10.723 10.726 10.730 10.734 10.739 10.744 10.751 10.758 10.767 10.776 10.788 10.800 10.815 10.832 10.852 10.874 10.899 10.929 10.963 11.001 11.046 11.097 11.156 11.223 11.301 11.390 11.492 11.609 11.743 11.898 12.075 12.279 12.512 12.781 13.089 13.443 13.849 14.315 14.851 15.466 16.172 16.982 17.913 18.981
54569 114 2 175.500883  55.202768 0.192 11.046 11.047 11.047 11.048 11.049 11.050 11.052 11.053 11.055 11.057 11.059 11.062 11.065 11.068 11.072 11.077 11.082 11.088 11.095 11.103 11.112 11.122 11.134 11.148 11.163 11.181 11.202 11.226 11.253 11.285 11.321 11.362 11.409 11.464 11.526 11.598 11.681 11.776 11.884 12.009 12.153 12.317 12.506 12.723 12.972 13.258 13.587 13.964 14.397 14.894 15.465 16.120 16.872 17.736 18.728
54569 114 3 175.500883  55.202768 0.152 10.676 10.677 10.678 10.679 10.680 10.681 10.682 10.684 10.685 10.687 10.690 10.692 10.695 10.699 10.702 10.707 10.712 10.718 10.725 10.733 10.742 10.752 10.764 10.778 10.793 10.811 10.832 10.856 10.883 10.914 10.950 10.991 11.039 11.093 11.155 11.227 11.309 11.403 11.512 11.636 11.779 11.943 12.131 12.348 12.596 12.881 13.208 13.584 14.015 14.511 15.079 15.732 16.482 17.343 18.331
54569 114 4 175.500883  55.202768 0.160  8.278  8.279  8.279  8.280  8.282  8.283  8.284  8.286  8.288  8.291  8.293  8.296  8.300  8.304  8.309  8.314  8.320  8.327  8.335  8.344  8.355  8.367  8.381  8.397  8.416  8.437  8.461  8.489  8.521  8.558  8.600  8.649  8.705  8.769  8.842  8.927  9.024  9.135  9.263  9.409  9.578  9.771  9.993 10.248 10.541 10.877 11.263 11.705 12.214 12.798 13.469 14.238 15.122 16.137 17.302
54569 115 1 177.223958  55.203561 0.192  9.367  9.367  9.368  9.369  9.370  9.371  9.373  9.374  9.376  9.378  9.380  9.383  9.386  9.390  9.394  9.399  9.404  9.410  9.417  9.425  9.435  9.446  9.458  9.472  9.488  9.507  9.529  9.553  9.582  9.614  9.652  9.695  9.744  9.800  9.865  9.940 10.026 10.124 10.237 10.366 10.515 10.686 10.882 11.107 11.366 11.663 12.004 12.395 12.844 13.360 13.953 14.633 15.414 16.310 17.339
54569 115 2 177.223958  55.203561 0.181 10.551 10.551 10.552 10.553 10.554 10.555 10.556 10.558 10.559 10.561 10.563 10.566 10.569 10.572 10.576 10.580 10.585 10.591 10.597 10.605 10.613 10.623 10.634 10.647 10.662 10.680 10.699 10.722 10.748 10.778 10.812 10.851 10.896 10.948 11.008 11.076 11.154 11.244 11.348 11.466 11.603 11.759 11.939 12.145 12.382 12.653 12.966 13.324 13.735 14.208 14.750 15.373 16.088 16.909 17.852
54569 115 3 177.223958  55.203561 0.157  7.474  7.475  7.476  7.476  7.478  7.479  7.480  7.482  7.484  7.486  7.488  7.491  7.495  7.498  7.503  7.508  7.514  7.520  7.528  7.536  7.546  7.558  7.571  7.586  7.603  7.623  7.646  7.672  7.702  7.737  7.776  7.822  7.874  7.934  8.003  8.082  8.172  8.277  8.396  8.534  8.691  8.872  9.080  9.319  9.593  9.908 10.269 10.684 11.160 11.707 12.335 13.055 13.883 14.833 15.924
54569 115 4 177.223958  55.203561 0.167  9.156  9.156  9.157  9.158  9.159  9.160  9.161  9.163  9.164  9.166  9.169  9.171  9.174  9.178  9.181  9.186  9.191  9.197  9.204  9.212  9.221  9.231  9.243  9.256  9.272  9.290  9.310  9.334  9.361  9.392  9.427  9.468  9.515  9.569  9.631  9.702  9.784  9.877  9.985 10.108 10.250 10.413 10.600 10.814 11.061 11.344 11.669 12.042 12.470 12.962 13.526 14.174 14.918 15.773 16.754
54569 116 1 178.939808  55.200450 0.182  7.708  7.709  7.710  7.711  7.712  7.714  7.715  7.717  7.719  7.722  7.724  7.727  7.731  7.735  7.740  7.746  7.752  7.759  7.768  7.777  7.788  7.801  7.815  7.832  7.851  7.873  7.898  7.927  7.960  7.998  8.042  8.092  8.150  8.216  8.292  8.380  8.480  8.595  8.727  8.879  9.053  9.253  9.483  9.747 10.049 10.397 10.796 11.254 11.780 12.385 13.078 13.875 14.789 15.839 17.044
54569 116 2 178.939808  55.200450 0.178  7.604  7.605  7.606  7.607  7.608  7.610  7.611  7.613  7.615  7.618  7.621  7.624  7.628  7.632  7.637  7.643  7.650  7.657  7.666  7.676  7.687  7.700  7.716  7.733  7.753  7.776  7.802  7.832  7.867  7.906  7.952  8.004  8.064  8.133  8.213  8.304  8.408  8.528  8.666  8.824  9.005  9.214  9.453  9.728 10.043 10.405 10.821 11.299 11.847 12.476 13.199 14.029 14.982 16.075 17.331
54569 116 3 178.939808  55.200450 0.163  7.518  7.519  7.520  7.521  7.522  7.523  7.525  7.527  7.529  7.531  7.534  7.537  7.541  7.545  7.549  7.555  7.561  7.568  7.576  7.586  7.597  7.609  7.623  7.640  7.659  7.680  7.705  7.733  7.766  7.804  7.847  7.896  7.953  8.018  8.093  8.179  8.278  8.391  8.521  8.671  8.842  9.039  9.265  9.525  9.823 10.165 10.558 11.009 11.527 12.122 12.805 13.589 14.489 15.522 16.709
54569 116 4 178.939808  55.200450 0.178 10.218 10.219 10.220 10.221 10.222 10.223 10.224 10.226 10.228 10.230 10.232 10.235 10.238 10.242 10.246 10.251 10.256 10.262 10.270 10.278 10.288 10.299 10.311 10.326 10.342 10.361 10.383 10.408 10.437 10.470 10.508 10.552 10.602 10.660 10.726 10.802 10.889 10.989 11.103 11.235 11.387 11.560 11.760 11.989 12.252 12.554 12.901 13.299 13.756 14.281 14.884 15.576 16.370 17.282 18.329
54569 117 1 180.641149  55.197181 0.168  6.837  6.838  6.839  6.841  6.842  6.844  6.846  6.849  6.851  6.855  6.858  6.863  6.867  6.873  6.879  6.887  6.895  6.905  6.916  6.929  6.944  6.960  6.980  7.002  7.027  7.057  7.090  7.129  7.173  7.224  7.283  7.350  7.427  7.515  7.617  7.733  7.867  8.021  8.197  8.400  8.633  8.900  9.206  9.558  9.963 10.427 10.960 11.572 12.274 13.081 14.007 15.070 16.291 17.693 19.302
54569 117 2 180.641149  55.197181 0.170  8.767  8.768  8.769  8.770  8.771  8.773  8.775  8.777  8.779  8.782  8.785  8.789  8.793  8.798  8.803  8.810  8.817  8.825  8.835  8.846  8.859  8.873  8.890  8.909  8.931  8.956  8.985  9.018  9.056  9.100  9.151  9.208  9.275  9.351  9.438  9.539  9.654  9.787  9.939 10.113 10.313 10.544 10.808 11.111 11.459 11.859 12.318 12.845 13.450 14.145 14.943 15.859 16.910 18.118 19.504
54569 117 3 180.641149  55.197181 0.168 11.031 11.032 11.033 11.034 11.035 11.037 11.038 11.040 11.042 11.044 11.047 11.050 11.053 11.057 11.061 11.067 11.073 11.079 11.087 11.096 11.107 11.118 11.132 11.148 11.166 11.186 11.210 11.237 11.268 11.304 11.345 11.393 11.447 11.509 11.581 11.663 11.757 11.865 11.989 12.132 12.296 12.484 12.700 12.948 13.233 13.559 13.935 14.366 14.860 15.428 16.080 16.829 17.689 18.676 19.809
54569 117 4 180.641149  55.197181 0.189 11.515 11.516 11.517 11.518 11.520 11.521 11.523 11.525 11.527 11.529 11.532 11.536 11.540 11.544 11.549 11.555 11.562 11.569 11.578 11.588 11.600 11.613 11.629 11.646 11.666 11.690 11.716 11.747 11.782 11.823 11.869 11.922 11.983 12.053 12.134 12.226 12.333 12.455 12.595 12.755 12.940 13.152 13.395 13.674 13.995 14.363 14.786 15.271 15.829 16.469 17.203 18.047 19.015 20.127 21.404
54569 118 1 182.393157  55.172935 0.157 21.034 21.034 21.035 21.036 21.037 21.038 21.040 21.041 21.043 21.045 21.048 21.050 21.053 21.057 21.061 21.066 21.071 21.078 21.085 21.093 21.102 21.113 21.126 21.140 21.156 21.175 21.197 21.222 21.250 21.283 21.320 21.363 21.413 21.470 21.535 21.610 21.696 21.795 21.908 22.039 22.188 22.360 22.557 22.784 23.044 23.342 23.685 24.078 24.530 25.048 25.644 26.327 27.112 28.014 29.048
54569 118 2 182.393157  55.172935 0.175 13.787 13.788 13.789 13.790 13.791 13.793 13.795 13.797 13.799 13.801 13.804 13.808 13.812 13.816 13.822 13.828 13.835 13.843 13.852 13.862 13.874 13.888 13.904 13.922 13.943 13.967 13.995 14.026 14.063 14.104 14.152 14.207 14.271 14.343 14.426 14.522 14.632 14.758 14.902 15.069 15.259 15.478 15.730 16.019 16.350 16.731 17.168 17.670 18.246 18.907 19.667 20.539 21.540 22.689 24.009
54569 118 3 182.393157  55.172935 0.158  7.889  7.890  7.891  7.892  7.893  7.895  7.897  7.899  7.902  7.905  7.908  7.912  7.916  7.921  7.927  7.934  7.941  7.950  7.960  7.972  7.985  8.000  8.018  8.038  8.061  8.087  8.118  8.152  8.193  8.239  8.291  8.352  8.422  8.502  8.593  8.699  8.820  8.958  9.118  9.301  9.511  9.753 10.030 10.348 10.713 11.133 11.614 12.167 12.802 13.531 14.368 15.329 16.432 17.699 19.153
54569 118 4 182.393157  55.172935 0.203  9.891  9.892  9.893  9.894  9.896  9.897  9.899  9.901  9.904  9.907  9.910  9.914  9.919  9.924  9.929  9.936  9.944  9.953  9.963  9.974  9.988 10.003 10.020 10.041 10.064 10.090 10.121 10.156 10.196 10.242 10.295 10.356 10.426 10.506 10.598 10.704 10.826 10.965 11.125 11.309 11.520 11.762 12.040 12.360 12.727 13.148 13.631 14.186 14.824 15.555 16.396 17.360 18.468 19.740 21.200
54569 119 1 184.240605  55.198706 0.190 14.225 14.226 14.227 14.228 14.230 14.232 14.233 14.236 14.238 14.241 14.244 14.248 14.252 14.257 14.263 14.269 14.277 14.285 14.295 14.307 14.320 14.335 14.352 14.371 14.394 14.420 14.450 14.484 14.523 14.568 14.620 14.680 14.748 14.826 14.916 15.020 15.138 15.275 15.431 15.611 15.817 16.054 16.326 16.638 16.996 17.408 17.880 18.423 19.045 19.760 20.581 21.524 22.606 23.849 25.276
54569 119 2 184.240605  55.198706 0.189 11.735 11.736 11.738 11.739 11.741 11.742 11.744 11.747 11.750 11.753 11.756 11.760 11.765 11.770 11.777 11.784 11.792 11.801 11.812 11.825 11.839 11.855 11.874 11.896 11.920 11.949 11.982 12.019 12.062 12.111 12.168 12.233 12.308 12.394 12.493 12.606 12.736 12.885 13.057 13.253 13.479 13.739 14.036 14.378 14.771 15.222 15.739 16.333 17.016 17.799 18.698 19.731 20.916 22.278 23.841
54569 119 3 184.240605  55.198706 0.157 11.954 11.955 11.956 11.957 11.959 11.960 11.962 11.964 11.966 11.969 11.972 11.975 11.979 11.984 11.989 11.995 12.002 12.010 12.019 12.030 12.042 12.056 12.072 12.090 12.111 12.135 12.163 12.195 12.231 12.273 12.321 12.376 12.440 12.512 12.596 12.692 12.802 12.929 13.074 13.241 13.432 13.652 13.904 14.194 14.527 14.909 15.347 15.851 16.429 17.093 17.855 18.730 19.735 20.888 22.213
54569 119 4 184.240605  55.198706 0.167 14.274 14.275 14.276 14.278 14.279 14.281 14.283 14.285 14.288 14.291 14.295 14.299 14.303 14.308 14.314 14.321 14.329 14.339 14.349 14.361 14.375 14.391 14.409 14.430 14.455 14.482 14.514 14.551 14.593 14.641 14.696 14.760 14.832 14.916 15.012 15.122 15.249 15.395 15.562 15.753 15.973 16.226 16.516 16.850 17.232 17.671 18.176 18.755 19.419 20.183 21.059 22.065 23.220 24.547 26.070
54569 120 1 185.949008  55.199413 0.182 13.900 13.901 13.902 13.903 13.904 13.906 13.907 13.909 13.912 13.914 13.917 13.920 13.924 13.929 13.934 13.940 13.946 13.954 13.963 13.973 13.985 13.998 14.014 14.031 14.052 14.075 14.102 14.132 14.168 14.208 14.255 14.308 14.369 14.440 14.520 14.613 14.720 14.842 14.982 15.144 15.329 15.541 15.785 16.065 16.387 16.756 17.180 17.667 18.226 18.868 19.605 20.451 21.422 22.538 23.818
54569 120 2 185.949008  55.199413 0.181 14.252 14.253 14.254 14.255 14.256 14.258 14.259 14.261 14.263 14.266 14.269 14.272 14.276 14.280 14.285 14.291 14.297 14.305 14.314 14.324 14.335 14.348 14.363 14.380 14.400 14.423 14.449 14.479 14.513 14.553 14.598 14.650 14.710 14.778 14.857 14.947 15.051 15.171 15.307 15.465 15.645 15.852 16.090 16.363 16.677 17.037 17.450 17.925 18.469 19.095 19.813 20.638 21.585 22.672 23.920
54569 120 3 185.949008  55.199413 0.160 12.785 12.786 12.787 12.788 12.790 12.791 12.793 12.795 12.797 12.799 12.802 12.806 12.809 12.814 12.819 12.825 12.831 12.839 12.848 12.858 12.869 12.883 12.898 12.915 12.936 12.959 12.985 13.015 13.050 13.090 13.137 13.189 13.250 13.320 13.400 13.492 13.597 13.718 13.857 14.017 14.200 14.410 14.652 14.929 15.248 15.613 16.033 16.515 17.069 17.704 18.434 19.271 20.233 21.337 22.605
54569 120 4 185.949008  55.199413 0.174 11.021 11.022 11.024 11.025 11.026 11.028 11.030 11.033 11.035 11.038 11.042 11.046 11.050 11.056 11.062 11.069 11.077 11.086 11.096 11.109 11.123 11.139 11.157 11.178 11.202 11.230 11.262 11.298 11.341 11.389 11.444 11.508 11.581 11.665 11.761 11.872 11.999 12.145 12.312 12.504 12.725 12.978 13.269 13.603 13.987 14.427 14.933 15.513 16.180 16.945 17.824 18.833 19.991 21.321 22.848
54570 139 1 129.889858  55.202166 0.185 19.442 19.444 19.446 19.448 19.451 19.454 19.457 19.461 19.466 19.471 19.477 19.484 19.492 19.501 19.512 19.524 19.538 19.554 19.573 19.594 19.618 19.646 19.678 19.715 19.757 19.805 19.861 19.925 19.998 20.082 20.179 20.290 20.417 20.563 20.731 20.924 21.145 21.399 21.691 22.026 22.411 22.852 23.359 23.942 24.610 25.377 26.259 27.270 28.432 29.766 31.297 33.055 35.074 37.391 40.052
54570 139 2 129.889858  55.202166 0.179 18.289 18.291 18.293 18.295 18.298 18.300 18.304 18.308 18.312 18.317 18.323 18.330 18.338 18.347 18.357 18.369 18.382 18.398 18.416 18.436 18.460 18.486 18.517 18.553 18.594 18.641 18.694 18.756 18.827 18.908 19.002 19.109 19.232 19.374 19.536 19.723 19.937 20.183 20.465 20.789 21.161 21.588 22.079 22.642 23.289 24.031 24.883 25.862 26.986 28.276 29.757 31.458 33.411 35.653 38.227
54570 139 3 129.889858  55.202166 0.159  9.279  9.281  9.282  9.284  9.286  9.288  9.291  9.294  9.297  9.301  9.305  9.311  9.317  9.323  9.331  9.340  9.351  9.362  9.376  9.392  9.410  9.430  9.454  9.481  9.512  9.548  9.589  9.636  9.690  9.752  9.824  9.906 10.000 10.108 10.232 10.374 10.538 10.725 10.941 11.188 11.473 11.799 12.173 12.604 13.097 13.664 14.315 15.063 15.921 16.906 18.037 19.336 20.827 22.539 24.505
54570 139 4 129.889858  55.202166 0.174  8.183  8.184  8.185  8.187  8.188  8.191  8.193  8.196  8.199  8.202  8.206  8.211  8.216  8.223  8.230  8.238  8.247  8.258  8.271  8.285  8.301  8.320  8.341  8.366  8.395  8.427  8.465  8.508  8.557  8.614  8.679  8.753  8.839  8.937  9.050  9.180  9.329  9.500  9.697  9.922 10.181 10.478 10.819 11.211 11.661 12.178 12.771 13.452 14.234 15.131 16.162 17.345 18.704 20.264 22.055
54570 141 1 133.407325  55.200313 0.186  7.213  7.215  7.216  7.217  7.219  7.220  7.222  7.225  7.227  7.231  7.234  7.238  7.243  7.248  7.254  7.261  7.270  7.279  7.290  7.302  7.316  7.332  7.351  7.372  7.397  7.425  7.457  7.495  7.537  7.586  7.643  7.707  7.781  7.867  7.964  8.077  8.205  8.353  8.523  8.718  8.942  9.200  9.495  9.834 10.223 10.670 11.183 11.772 12.449 13.225 14.117 15.141 16.316 17.666 19.216
54570 141 2 133.407325  55.200313 0.185  9.099  9.100  9.101  9.103  9.104  9.106  9.108  9.111  9.114  9.117  9.120  9.125  9.130  9.135  9.142  9.149  9.158  9.167  9.178  9.191  9.206  9.223  9.242  9.265  9.290  9.320  9.353  9.392  9.437  9.488  9.546  9.614  9.691  9.780  9.882  9.999 10.133 10.288 10.465 10.668 10.902 11.170 11.478 11.832 12.238 12.704 13.239 13.853 14.559 15.369 16.298 17.366 18.592 20.000 21.616
54570 141 3 133.407325  55.200313 0.159  9.493  9.493  9.494  9.496  9.497  9.499  9.500  9.502  9.505  9.507  9.511  9.514  9.518  9.523  9.528  9.535  9.542  9.550  9.559  9.570  9.582  9.597  9.613  9.632  9.653  9.678  9.706  9.739  9.776  9.819  9.869  9.925  9.990 10.065 10.151 10.249 10.362 10.492 10.641 10.812 11.008 11.234 11.493 11.790 12.131 12.523 12.973 13.489 14.082 14.763 15.545 16.442 17.473 18.656 20.015
54570 141 4 133.407325  55.200313 0.169  6.158  6.159  6.160  6.162  6.164  6.166  6.169  6.172  6.176  6.179  6.184  6.189  6.195  6.202  6.210  6.219  6.229  6.241  6.255  6.271  6.289  6.310  6.334  6.361  6.393  6.429  6.470  6.518  6.572  6.635  6.707  6.790  6.885  6.994  7.119  7.263  7.428  7.617  7.835  8.085  8.372  8.701  9.079  9.513 10.011 10.584 11.241 11.995 12.861 13.856 14.998 16.309 17.814 19.542 21.526
54570 142 1 135.144588  55.201402 0.181  7.337  7.338  7.339  7.340  7.341  7.343  7.344  7.346  7.348  7.350  7.353  7.356  7.360  7.364  7.368  7.374  7.380  7.387  7.395  7.404  7.415  7.427  7.441  7.457  7.476  7.497  7.522  7.550  7.582  7.619  7.662  7.710  7.766  7.831  7.904  7.989  8.087  8.198  8.327  8.474  8.643  8.837  9.060  9.316  9.610  9.948 10.335 10.780 11.291 11.877 12.550 13.323 14.211 15.230 16.400
54570 142 2 135.144588  55.201402 0.179 13.794 13.795 13.796 13.797 13.798 13.799 13.801 13.802 13.804 13.807 13.809 13.812 13.816 13.820 13.824 13.829 13.835 13.842 13.850 13.859 13.869 13.881 13.895 13.911 13.929 13.950 13.973 14.001 14.032 14.068 14.109 14.157 14.211 14.274 14.346 14.428 14.523 14.632 14.757 14.900 15.065 15.254 15.471 15.720 16.006 16.335 16.712 17.145 17.642 18.213 18.869 19.621 20.485 21.477 22.616
54570 142 3 135.144588  55.201402 0.160  9.115  9.116  9.117  9.117  9.118  9.120  9.121  9.123  9.125  9.127  9.129  9.132  9.135  9.139  9.143  9.148  9.153  9.160  9.167  9.175  9.185  9.196  9.209  9.224  9.240  9.260  9.282  9.307  9.336  9.370  9.408  9.452  9.503  9.561  9.628  9.705  9.793  9.894 10.010 10.143 10.296 10.472 10.674 10.905 11.171 11.477 11.827 12.230 12.692 13.222 13.832 14.531 15.334 16.256 17.315
54570 142 4 135.144588  55.201402 0.172  5.602  5.603  5.604  5.605  5.606  5.608  5.610  5.612  5.614  5.617  5.620  5.623  5.627  5.632  5.637  5.644  5.651  5.659  5.668  5.679  5.691  5.705  5.721  5.740  5.761  5.785  5.813  5.846  5.883  5.925  5.974  6.030  6.094  6.168  6.253  6.350  6.461  6.590  6.737  6.906  7.100  7.323  7.579  7.872  8.210  8.597  9.042  9.552 10.138 10.811 11.584 12.471 13.489 14.659 16.002
54570 144 1 138.654987  55.191171 0.181  5.179  5.179  5.180  5.182  5.183  5.185  5.187  5.189  5.191  5.194  5.197  5.201  5.205  5.210  5.216  5.222  5.229  5.238  5.247  5.259  5.271  5.286  5.303  5.322  5.344  5.370  5.399  5.433  5.472  5.516  5.567  5.625  5.692  5.769  5.858  5.959  6.076  6.210  6.364  6.540  6.743  6.975  7.243  7.549  7.901  8.306  8.770  9.303  9.915 10.618 11.425 12.351 13.414 14.636 16.038
54570 144 2 138.654987  55.191171 0.187  8.516  8.517  8.518  8.518  8.520  8.521  8.522  8.524  8.526  8.528  8.530  8.533  8.536  8.540  8.544  8.549  8.555  8.561  8.568  8.577  8.587  8.598  8.611  8.625  8.642  8.661  8.684  8.709  8.739  8.772  8.811  8.855  8.906  8.965  9.032  9.109  9.198  9.299  9.416  9.550  9.704  9.881 10.084 10.317 10.584 10.892 11.244 11.649 12.114 12.648 13.261 13.964 14.772 15.700 16.765
54570 144 3 138.654987  55.191171 0.155  7.851  7.852  7.853  7.854  7.856  7.857  7.859  7.861  7.863  7.866  7.869  7.872  7.876  7.881  7.886  7.892  7.898  7.906  7.915  7.925  7.937  7.951  7.966  7.984  8.005  8.028  8.055  8.086  8.122  8.163  8.210  8.264  8.326  8.397  8.479  8.573  8.680  8.804  8.946  9.109  9.296  9.511  9.757 10.041 10.366 10.739 11.168 11.660 12.225 12.874 13.619 14.474 15.456 16.584 17.878
54570 144 4 138.654987  55.191171 0.175  6.374  6.375  6.376  6.377  6.379  6.380  6.382  6.384  6.386  6.388  6.391  6.394  6.398  6.402  6.407  6.413  6.420  6.427  6.436  6.446  6.457  6.470  6.485  6.503  6.522  6.545  6.571  6.601  6.636  6.675  6.720  6.773  6.832  6.901  6.980  7.070  7.174  7.294  7.431  7.588  7.769  7.976  8.214  8.487  8.801  9.162  9.575 10.050 10.596 11.222 11.941 12.767 13.714 14.803 16.052
54570 145 1 140.399189  55.204729 0.185  8.219  8.220  8.221  8.222  8.224  8.225  8.227  8.229  8.231  8.234  8.237  8.240  8.244  8.249  8.254  8.260  8.267  8.275  8.284  8.295  8.307  8.321  8.336  8.355  8.376  8.400  8.427  8.459  8.495  8.537  8.585  8.640  8.704  8.776  8.860  8.955  9.065  9.191  9.336  9.503  9.694  9.913 10.165 10.454 10.786 11.167 11.605 12.107 12.684 13.347 14.107 14.980 15.983 17.134 18.456
54570 145 2 140.399189  55.204729 0.179  7.747  7.748  7.749  7.750  7.752  7.754  7.755  7.758  7.760  7.763  7.766  7.770  7.774  7.779  7.785  7.792  7.799  7.808  7.818  7.829  7.842  7.857  7.875  7.895  7.917  7.944  7.974  8.008  8.048  8.093  8.145  8.205  8.274  8.353  8.444  8.548  8.668  8.805  8.963  9.144  9.352  9.590  9.864 10.179 10.540 10.955 11.431 11.978 12.605 13.326 14.153 15.103 16.194 17.447 18.885
54570 145 3 140.399189  55.204729 0.160 10.296 10.297 10.298 10.299 10.300 10.301 10.302 10.304 10.305 10.307 10.310 10.312 10.316 10.319 10.323 10.328 10.333 10.339 10.346 10.354 10.364 10.374 10.386 10.401 10.417 10.435 10.456 10.481 10.509 10.541 10.578 10.620 10.669 10.725 10.789 10.863 10.947 11.044 11.156 11.284 11.431 11.599 11.793 12.016 12.271 12.564 12.901 13.287 13.731 14.241 14.826 15.498 16.269 17.154 18.171
54570 145 4 140.399189  55.204729 0.174  8.993  8.993  8.994  8.996  8.997  8.998  9.000  9.002  9.004  9.007  9.010  9.013  9.017  9.021  9.026  9.032  9.039  9.047  9.055  9.066  9.077  9.091  9.106  9.124  9.144  9.167  9.194  9.225  9.260  9.300  9.347  9.400  9.461  9.531  9.612  9.705  9.811  9.933 10.073 10.234 10.419 10.631 10.875 11.155 11.476 11.845 12.268 12.754 13.312 13.953 14.689 15.533 16.503 17.617 18.895
54570 146 1 142.193997  55.180780 0.182  6.911  6.912  6.913  6.914  6.915  6.917  6.919  6.921  6.923  6.925  6.928  6.932  6.936  6.940  6.945  6.951  6.958  6.965  6.974  6.985  6.996  7.010  7.025  7.043  7.063  7.087  7.114  7.144  7.180  7.221  7.267  7.321  7.382  7.453  7.534  7.627  7.734  7.857  7.998  8.160  8.346  8.559  8.804  9.086  9.408  9.779 10.205 10.694 11.255 11.900 12.640 13.489 14.465 15.584 16.870
54570 146 2 142.193997  55.180780 0.200 10.365 10.366 10.367 10.368 10.369 10.370 10.371 10.373 10.375 10.377 10.379 10.382 10.385 10.389 10.393 10.398 10.403 10.410 10.417 10.425 10.435 10.445 10.458 10.472 10.489 10.508 10.530 10.555 10.583 10.616 10.654 10.698 10.748 10.805 10.871 10.946 11.033 11.133 11.247 11.379 11.529 11.702 11.901 12.129 12.392 12.692 13.038 13.434 13.890 14.413 15.013 15.702 16.493 17.402 18.445
54570 146 3 142.193997  55.180780 0.146  7.312  7.313  7.314  7.315  7.317  7.318  7.320  7.322  7.324  7.327  7.330  7.333  7.337  7.341  7.346  7.352  7.359  7.367  7.376  7.386  7.398  7.411  7.426  7.444  7.464  7.488  7.515  7.545  7.581  7.621  7.668  7.722  7.783  7.854  7.935  8.028  8.135  8.257  8.398  8.560  8.745  8.959  9.203  9.484  9.807 10.177 10.603 11.091 11.651 12.295 13.034 13.883 14.857 15.976 17.260
54570 146 4 142.193997  55.180780 0.169  8.010  8.011  8.012  8.013  8.014  8.016  8.017  8.019  8.021  8.024  8.026  8.030  8.033  8.038  8.042  8.048  8.054  8.062  8.070  8.080  8.091  8.103  8.118  8.135  8.154  8.176  8.201  8.230  8.264  8.302  8.346  8.397  8.455  8.521  8.598  8.686  8.786  8.902  9.035  9.188  9.363  9.564  9.795 10.061 10.365 10.715 11.116 11.577 12.106 12.714 13.412 14.213 15.132 16.188 17.401
54570 147 1 143.894588  55.198237 0.181  5.392  5.393  5.394  5.396  5.398  5.399  5.402  5.404  5.407  5.411  5.414  5.419  5.424  5.430  5.436  5.444  5.453  5.463  5.475  5.488  5.504  5.521  5.542  5.565  5.592  5.622  5.657  5.698  5.744  5.798  5.859  5.929  6.010  6.103  6.209  6.331  6.471  6.632  6.817  7.030  7.273  7.553  7.874  8.243  8.667  9.153  9.712 10.353 11.089 11.934 12.904 14.018 15.297 16.766 18.452
54570 147 2 143.894588  55.198237 0.179  8.671  8.672  8.673  8.674  8.675  8.677  8.678  8.680  8.682  8.685  8.688  8.691  8.695  8.700  8.705  8.710  8.717  8.725  8.734  8.744  8.755  8.769  8.784  8.801  8.822  8.845  8.871  8.902  8.937  8.977  9.023  9.076  9.137  9.207  9.288  9.380  9.486  9.607  9.747  9.907 10.091 10.302 10.545 10.823 11.143 11.510 11.931 12.415 12.970 13.608 14.341 15.181 16.147 17.255 18.528
54570 147 3 143.894588  55.198237 0.161  6.380  6.381  6.382  6.383  6.384  6.386  6.388  6.390  6.393  6.396  6.399  6.403  6.408  6.413  6.419  6.426  6.434  6.443  6.453  6.465  6.478  6.494  6.512  6.533  6.556  6.583  6.615  6.650  6.691  6.739  6.793  6.855  6.927  7.009  7.103  7.211  7.335  7.478  7.641  7.829  8.045  8.293  8.577  8.904  9.279  9.709 10.203 10.771 11.422 12.170 13.029 14.015 15.148 16.448 17.940
54570 147 4 143.894588  55.198237 0.179  8.039  8.040  8.041  8.042  8.043  8.045  8.047  8.049  8.051  8.054  8.057  8.061  8.065  8.070  8.076  8.082  8.089  8.098  8.108  8.119  8.132  8.146  8.163  8.183  8.205  8.230  8.260  8.293  8.332  8.377  8.428  8.486  8.553  8.631  8.719  8.821  8.938  9.072  9.226  9.403  9.606  9.839 10.107 10.414 10.767 11.172 11.637 12.171 12.784 13.489 14.297 15.225 16.291 17.514 18.919
54570 149 1 147.456098  55.216490 0.201 11.054 11.055 11.056 11.057 11.058 11.060 11.062 11.064 11.067 11.069 11.073 11.076 11.081 11.085 11.091 11.097 11.105 11.113 11.123 11.134 11.147 11.162 11.179 11.198 11.221 11.246 11.276 11.310 11.348 11.393 11.444 11.503 11.570 11.648 11.737 11.839 11.956 12.090 12.245 12.422 12.626 12.860 13.128 13.437 13.791 14.197 14.664 15.200 15.815 16.521 17.332 18.263 19.332 20.559 21.968
54570 149 2 147.456098  55.216490 0.183  6.589  6.590  6.592  6.593  6.595  6.597  6.599  6.602  6.605  6.609  6.613  6.617  6.622  6.629  6.636  6.644  6.653  6.663  6.675  6.689  6.705  6.724  6.745  6.769  6.797  6.829  6.865  6.907  6.956  7.011  7.075  7.148  7.232  7.328  7.439  7.566  7.712  7.879  8.071  8.292  8.546  8.837  9.171  9.554  9.995 10.501 11.081 11.748 12.513 13.392 14.401 15.560 16.890 18.417 20.171
54570 149 3 147.456098  55.216490 0.159  8.445  8.446  8.447  8.448  8.450  8.452  8.454  8.456  8.459  8.462  8.465  8.469  8.474  8.479  8.486  8.493  8.501  8.510  8.521  8.533  8.548  8.564  8.583  8.604  8.629  8.657  8.689  8.727  8.770  8.819  8.875  8.940  9.014  9.100  9.198  9.310  9.440  9.588  9.759  9.954 10.179 10.437 10.733 11.073 11.464 11.912 12.427 13.018 13.697 14.476 15.370 16.397 17.577 18.931 20.485
54570 149 4 147.456098  55.216490 0.156  9.263  9.264  9.265  9.266  9.268  9.270  9.272  9.275  9.277  9.281  9.284  9.289  9.294  9.299  9.306  9.314  9.322  9.332  9.343  9.357  9.372  9.389  9.409  9.431  9.457  9.487  9.522  9.561  9.607  9.659  9.719  9.787  9.866  9.956 10.060 10.180 10.317 10.474 10.654 10.862 11.100 11.373 11.687 12.047 12.461 12.935 13.481 14.107 14.825 15.651 16.598 17.686 18.935 20.369 22.016
54570 150 1 151.079505  54.201687 0.182 14.798 14.799 14.800 14.802 14.803 14.805 14.807 14.809 14.812 14.815 14.819 14.823 14.827 14.833 14.839 14.846 14.854 14.863 14.874 14.886 14.900 14.916 14.935 14.956 14.980 15.008 15.040 15.077 15.120 15.168 15.224 15.288 15.362 15.446 15.543 15.655 15.783 15.930 16.098 16.292 16.514 16.770 17.063 17.399 17.786 18.229 18.739 19.324 19.995 20.766 21.651 22.667 23.834 25.174 26.712
54570 150 2 151.079505  54.201687 0.180  7.610  7.611  7.613  7.614  7.616  7.618  7.620  7.623  7.626  7.630  7.634  7.638  7.644  7.650  7.657  7.665  7.674  7.685  7.697  7.712  7.728  7.746  7.768  7.792  7.820  7.853  7.890  7.933  7.981  8.038  8.102  8.176  8.261  8.359  8.471  8.600  8.748  8.917  9.112  9.336  9.593  9.888 10.227 10.615 11.062 11.575 12.163 12.839 13.615 14.505 15.528 16.702 18.051 19.599 21.376
54570 150 3 151.079505  54.201687 0.163 10.690 10.691 10.692 10.694 10.695 10.697 10.699 10.702 10.705 10.708 10.711 10.716 10.720 10.726 10.732 10.740 10.748 10.758 10.769 10.781 10.796 10.813 10.832 10.854 10.879 10.909 10.942 10.980 11.024 11.075 11.133 11.200 11.276 11.364 11.465 11.581 11.714 11.867 12.042 12.243 12.475 12.740 13.045 13.395 13.796 14.258 14.787 15.395 16.093 16.895 17.815 18.872 20.085 21.478 23.078
54570 150 4 151.079505  54.201687 0.177 12.165 12.166 12.168 12.169 12.171 12.173 12.175 12.178 12.181 12.185 12.189 12.193 12.199 12.205 12.212 12.220 12.229 12.240 12.252 12.266 12.282 12.300 12.321 12.345 12.373 12.405 12.442 12.484 12.532 12.588 12.652 12.725 12.809 12.906 13.017 13.144 13.290 13.458 13.650 13.871 14.125 14.417 14.752 15.136 15.577 16.084 16.666 17.334 18.100 18.981 19.992 21.153 22.485 24.015 25.772
54570 151 1 152.795601  54.202312 0.183 10.608 10.609 10.610 10.611 10.612 10.614 10.615 10.617 10.619 10.622 10.625 10.628 10.632 10.637 10.642 10.647 10.654 10.662 10.671 10.681 10.692 10.706 10.721 10.738 10.759 10.782 10.808 10.839 10.874 10.914 10.960 11.013 11.074 11.144 11.224 11.317 11.423 11.544 11.684 11.844 12.028 12.239 12.481 12.760 13.079 13.446 13.867 14.351 14.907 15.544 16.276 17.117 18.082 19.190 20.463
54570 151 2 152.795601  54.202312 0.182  9.188  9.189  9.190  9.191  9.193  9.194  9.196  9.199  9.201  9.204  9.208  9.212  9.216  9.222  9.228  9.235  9.243  9.252  9.262  9.274  9.288  9.304  9.322  9.343  9.367  9.395  9.426  9.463  9.505  9.553  9.608  9.671  9.744  9.827  9.923 10.033 10.159 10.304 10.470 10.661 10.880 11.132 11.421 11.753 12.135 12.572 13.075 13.651 14.314 15.074 15.947 16.950 18.101 19.423 20.940
54570 151 3 152.795601  54.202312 0.159  9.579  9.580  9.581  9.582  9.583  9.585  9.587  9.589  9.592  9.594  9.598  9.601  9.606  9.611  9.616  9.623  9.630  9.639  9.649  9.660  9.673  9.688  9.705  9.725  9.747  9.773  9.803  9.837  9.876  9.921  9.973 10.032 10.100 10.179 10.268 10.372 10.490 10.626 10.782 10.961 11.167 11.403 11.675 11.986 12.344 12.754 13.226 13.767 14.388 15.102 15.921 16.861 17.941 19.181 20.605
54570 151 4 152.795601  54.202312 0.176  9.869  9.870  9.871  9.872  9.874  9.876  9.878  9.880  9.883  9.886  9.889  9.893  9.898  9.903  9.909  9.916  9.924  9.934  9.944  9.956  9.970  9.987 10.005 10.026 10.050 10.078 10.111 10.147 10.190 10.238 10.294 10.358 10.431 10.516 10.613 10.724 10.852 10.998 11.167 11.360 11.582 11.837 12.129 12.465 12.851 13.293 13.802 14.386 15.056 15.825 16.709 17.723 18.888 20.225 21.760
54570 152 1 154.405389  54.265577 0.183  8.142  8.143  8.144  8.146  8.147  8.149  8.151  8.154  8.156  8.160  8.163  8.168  8.172  8.178  8.184  8.192  8.200  8.210  8.221  8.234  8.248  8.265  8.285  8.307  8.332  8.362  8.395  8.434  8.478  8.529  8.588  8.655  8.732  8.820  8.922  9.038  9.172  9.326  9.502  9.705  9.938 10.205 10.512 10.864 11.268 11.732 12.265 12.877 13.580 14.387 15.313 16.376 17.597 18.999 20.609
54570 152 2 154.405389  54.265577 0.132 12.289 12.290 12.291 12.292 12.293 12.295 12.296 12.298 12.300 12.303 12.306 12.309 12.313 12.317 12.322 12.327 12.334 12.341 12.350 12.359 12.371 12.383 12.398 12.415 12.435 12.457 12.483 12.512 12.546 12.585 12.629 12.680 12.739 12.806 12.884 12.973 13.075 13.192 13.327 13.481 13.658 13.862 14.096 14.364 14.673 15.027 15.433 15.900 16.435 17.050 17.756 18.567 19.498 20.567 21.794
54570 152 3 154.405389  54.265577 0.202  7.540  7.541  7.542  7.543  7.545  7.547  7.549  7.551  7.553  7.556  7.560  7.564  7.568  7.573  7.579  7.586  7.593  7.602  7.612  7.624  7.637  7.653  7.670  7.691  7.714  7.741  7.771  7.807  7.847  7.894  7.947  8.008  8.079  8.159  8.252  8.359  8.481  8.621  8.782  8.967  9.180  9.423  9.703 10.025 10.394 10.818 11.304 11.863 12.505 13.241 14.087 15.057 16.172 17.452 18.921
54570 152 4 154.405389  54.265577 0.168 14.568 14.568 14.569 14.571 14.572 14.573 14.575 14.577 14.579 14.582 14.585 14.588 14.592 14.596 14.601 14.607 14.614 14.622 14.630 14.641 14.652 14.666 14.681 14.699 14.719 14.742 14.769 14.799 14.835 14.875 14.921 14.975 15.036 15.106 15.186 15.279 15.385 15.507 15.647 15.808 15.993 16.205 16.448 16.728 17.048 17.417 17.840 18.325 18.883 19.523 20.258 21.102 22.071 23.183 24.461
54570 153 1 156.264526  54.203924 0.195  8.230  8.231  8.232  8.234  8.235  8.237  8.239  8.241  8.244  8.247  8.250  8.254  8.259  8.264  8.270  8.277  8.285  8.294  8.304  8.316  8.330  8.346  8.364  8.385  8.409  8.436  8.468  8.504  8.545  8.593  8.648  8.711  8.783  8.866  8.961  9.070  9.196  9.340  9.505  9.695  9.913 10.163 10.450 10.780 11.159 11.594 12.093 12.667 13.325 14.081 14.948 15.945 17.089 18.402 19.910
54570 153 2 156.264526  54.203924 0.193 13.115 13.116 13.117 13.119 13.120 13.122 13.124 13.126 13.128 13.131 13.135 13.138 13.143 13.148 13.153 13.160 13.168 13.176 13.186 13.198 13.211 13.226 13.243 13.263 13.286 13.312 13.342 13.377 13.417 13.462 13.515 13.575 13.644 13.723 13.814 13.918 14.038 14.176 14.334 14.515 14.724 14.963 15.238 15.553 15.915 16.331 16.808 17.356 17.985 18.708 19.537 20.490 21.583 22.839 24.280
54570 153 3 156.264526  54.203924 0.154 18.948 18.949 18.950 18.952 18.953 18.955 18.957 18.959 18.961 18.964 18.967 18.971 18.976 18.980 18.986 18.993 19.000 19.009 19.019 19.030 19.043 19.058 19.076 19.095 19.118 19.144 19.174 19.209 19.248 19.294 19.346 19.406 19.474 19.553 19.644 19.748 19.867 20.004 20.161 20.342 20.549 20.788 21.061 21.375 21.736 22.149 22.625 23.170 23.797 24.516 25.342 26.290 27.378 28.628 30.063
54570 153 4 156.264526  54.203924 0.159 13.077 13.078 13.079 13.081 13.082 13.084 13.085 13.088 13.090 13.093 13.096 13.100 13.104 13.109 13.115 13.121 13.128 13.137 13.147 13.158 13.171 13.185 13.202 13.222 13.244 13.270 13.299 13.333 13.372 13.417 13.468 13.527 13.594 13.671 13.760 13.863 13.980 14.114 14.269 14.447 14.650 14.884 15.153 15.461 15.816 16.222 16.689 17.225 17.840 18.547 19.358 20.290 21.359 22.587 23.997
54570 154 1 157.992849  54.154340 0.179  8.232  8.233  8.234  8.236  8.237  8.239  8.242  8.244  8.247  8.251  8.254  8.259  8.264  8.270  8.277  8.285  8.294  8.304  8.316  8.330  8.345  8.363  8.384  8.407  8.435  8.466  8.502  8.543  8.590  8.644  8.707  8.778  8.860  8.954  9.063  9.187  9.330  9.493  9.681  9.897 10.145 10.430 10.757 11.132 11.563 12.057 12.625 13.277 14.026 14.885 15.872 17.006 18.307 19.800 21.515
54570 154 2 157.992849  54.154340 0.220 12.835 12.836 12.837 12.838 12.840 12.842 12.844 12.846 12.849 12.852 12.855 12.859 12.864 12.869 12.875 12.882 12.890 12.899 12.909 12.921 12.935 12.951 12.969 12.990 13.014 13.041 13.073 13.109 13.151 13.199 13.254 13.317 13.389 13.472 13.568 13.677 13.803 13.947 14.113 14.304 14.522 14.773 15.061 15.392 15.772 16.208 16.709 17.284 17.944 18.702 19.572 20.571 21.718 23.035 24.547
54570 154 3 157.992849  54.154340 0.130 11.544 11.545 11.547 11.548 11.550 11.551 11.554 11.556 11.559 11.562 11.566 11.570 11.575 11.580 11.587 11.594 11.603 11.613 11.624 11.637 11.651 11.668 11.688 11.710 11.736 11.765 11.799 11.838 11.882 11.933 11.992 12.059 12.137 12.226 12.328 12.445 12.579 12.734 12.911 13.115 13.348 13.617 13.925 14.278 14.685 15.151 15.686 16.301 17.007 17.817 18.747 19.816 21.042 22.450 24.067
54570 154 4 157.992849  54.154340 0.175 10.859 10.860 10.861 10.863 10.864 10.866 10.868 10.871 10.873 10.877 10.880 10.884 10.889 10.895 10.901 10.908 10.917 10.926 10.937 10.950 10.965 10.981 11.001 11.023 11.048 11.077 11.110 11.148 11.192 11.243 11.301 11.367 11.444 11.531 11.632 11.747 11.880 12.032 12.207 12.408 12.639 12.903 13.207 13.556 13.957 14.417 14.945 15.551 16.247 17.047 17.965 19.018 20.228 21.617 23.212
54570 156 1 161.389029  54.205333 0.195 10.820 10.821 10.823 10.824 10.825 10.827 10.829 10.832 10.835 10.838 10.841 10.846 10.850 10.856 10.862 10.870 10.878 10.887 10.898 10.911 10.926 10.942 10.961 10.983 11.009 11.038 11.071 11.109 11.153 11.203 11.261 11.327 11.403 11.491 11.591 11.706 11.839 11.991 12.165 12.365 12.595 12.859 13.163 13.511 13.910 14.369 14.896 15.501 16.195 16.993 17.908 18.959 20.166 21.552 23.143
54570 156 2 161.389029  54.205333 0.191 10.243 10.244 10.245 10.246 10.248 10.249 10.251 10.254 10.257 10.260 10.263 10.267 10.272 10.277 10.284 10.291 10.299 10.308 10.319 10.331 10.346 10.362 10.380 10.402 10.427 10.455 10.487 10.525 10.568 10.617 10.673 10.738 10.812 10.898 10.996 11.109 11.238 11.386 11.557 11.753 11.978 12.236 12.532 12.872 13.263 13.711 14.226 14.817 15.496 16.275 17.170 18.198 19.377 20.732 22.287
54570 156 3 161.389029  54.205333 0.154 19.054 19.055 19.056 19.057 19.058 19.059 19.061 19.063 19.065 19.067 19.070 19.073 19.077 19.081 19.085 19.091 19.097 19.104 19.112 19.121 19.132 19.144 19.159 19.175 19.193 19.215 19.239 19.268 19.300 19.337 19.380 19.429 19.485 19.550 19.624 19.709 19.807 19.919 20.048 20.196 20.366 20.561 20.785 21.042 21.338 21.677 22.066 22.513 23.026 23.616 24.292 25.069 25.961 26.985 28.161
54570 156 4 161.389029  54.205333 0.164  9.489  9.490  9.492  9.493  9.495  9.496  9.498  9.501  9.504  9.507  9.510  9.515  9.519  9.525  9.531  9.538  9.547  9.556  9.567  9.580  9.594  9.611  9.630  9.651  9.677  9.705  9.738  9.776  9.820  9.870  9.927  9.993 10.069 10.156 10.256 10.370 10.502 10.653 10.826 11.025 11.254 11.516 11.818 12.164 12.561 13.017 13.541 14.142 14.833 15.625 16.536 17.580 18.780 20.158 21.739
54570 157 1 163.126244  54.197749 0.200  8.258  8.259  8.261  8.262  8.264  8.266  8.269  8.271  8.275  8.278  8.282  8.287  8.293  8.299  8.306  8.314  8.324  8.335  8.348  8.362  8.378  8.398  8.419  8.444  8.473  8.506  8.544  8.588  8.638  8.695  8.761  8.837  8.924  9.024  9.138  9.270  9.421  9.594  9.794 10.022 10.285 10.586 10.932 11.330 11.786 12.310 12.911 13.602 14.394 15.305 16.350 17.550 18.928 20.510 22.326
54570 157 2 163.126244  54.197749 0.200 16.945 16.946 16.947 16.948 16.950 16.951 16.953 16.955 16.957 16.960 16.963 16.966 16.970 16.975 16.980 16.986 16.993 17.001 17.010 17.020 17.032 17.046 17.062 17.080 17.101 17.125 17.152 17.184 17.220 17.262 17.310 17.365 17.428 17.500 17.583 17.678 17.788 17.913 18.058 18.223 18.414 18.632 18.883 19.171 19.501 19.881 20.316 20.817 21.391 22.051 22.808 23.677 24.676 25.822 27.138
54570 157 3 163.126244  54.197749 0.147  8.306  8.307  8.308  8.310  8.311  8.313  8.316  8.318  8.321  8.325  8.329  8.333  8.338  8.344  8.351  8.359  8.368  8.379  8.390  8.404  8.420  8.438  8.459  8.482  8.510  8.541  8.577  8.618  8.666  8.720  8.783  8.855  8.937  9.032  9.140  9.265  9.408  9.573  9.762  9.979 10.228 10.514 10.842 11.219 11.651 12.148 12.719 13.373 14.125 14.989 15.980 17.118 18.425 19.925 21.647
54570 157 4 163.126244  54.197749 0.152  8.652  8.653  8.654  8.655  8.657  8.659  8.661  8.664  8.667  8.670  8.674  8.679  8.684  8.690  8.697  8.705  8.714  8.724  8.736  8.749  8.765  8.783  8.804  8.827  8.854  8.886  8.921  8.963  9.010  9.064  9.126  9.198  9.280  9.374  9.482  9.606  9.749  9.912 10.100 10.316 10.564 10.848 11.175 11.550 11.980 12.475 13.042 13.694 14.442 15.301 16.288 17.420 18.720 20.213 21.927
54570 158 1 164.785632  54.194033 0.187 15.501 15.502 15.503 15.504 15.506 15.507 15.509 15.511 15.513 15.516 15.519 15.522 15.526 15.531 15.536 15.542 15.549 15.557 15.566 15.577 15.589 15.603 15.619 15.637 15.658 15.683 15.710 15.742 15.779 15.821 15.869 15.924 15.988 16.061 16.145 16.241 16.352 16.479 16.624 16.792 16.984 17.204 17.457 17.748 18.082 18.465 18.905 19.410 19.990 20.656 21.421 22.299 23.307 24.464 25.793
54570 158 2 164.785632  54.194033 0.190 14.623 14.624 14.625 14.626 14.627 14.628 14.630 14.632 14.634 14.636 14.639 14.643 14.646 14.651 14.656 14.661 14.668 14.675 14.684 14.694 14.705 14.719 14.734 14.751 14.771 14.793 14.819 14.849 14.884 14.923 14.969 15.021 15.080 15.149 15.228 15.318 15.422 15.541 15.678 15.835 16.016 16.223 16.461 16.734 17.048 17.408 17.821 18.296 18.841 19.467 20.186 21.010 21.958 23.045 24.294
54570 158 3 164.785632  54.194033 0.155 12.465 12.466 12.467 12.468 12.470 12.471 12.473 12.475 12.477 12.480 12.483 12.486 12.490 12.495 12.500 12.506 12.513 12.521 12.530 12.540 12.552 12.565 12.581 12.599 12.620 12.644 12.671 12.702 12.738 12.779 12.827 12.881 12.943 13.015 13.097 13.192 13.300 13.425 13.568 13.732 13.920 14.137 14.385 14.671 14.998 15.374 15.806 16.302 16.871 17.525 18.275 19.137 20.126 21.262 22.566
54570 158 4 164.785632  54.194033 0.173 12.985 12.986 12.987 12.988 12.989 12.991 12.992 12.994 12.997 12.999 13.002 13.006 13.010 13.014 13.019 13.025 13.032 13.040 13.049 13.060 13.072 13.086 13.101 13.120 13.141 13.165 13.192 13.224 13.260 13.302 13.349 13.404 13.467 13.540 13.623 13.718 13.828 13.953 14.098 14.263 14.454 14.672 14.923 15.211 15.542 15.922 16.358 16.858 17.433 18.093 18.851 19.721 20.720 21.866 23.183
54570 159 1 166.523294  54.202787 0.197  7.727  7.728  7.729  7.731  7.732  7.734  7.736  7.738  7.740  7.743  7.746  7.750  7.754  7.759  7.765  7.771  7.779  7.787  7.797  7.808  7.821  7.836  7.853  7.873  7.895  7.921  7.950  7.984  8.023  8.068  8.119  8.178  8.246  8.324  8.413  8.516  8.633  8.769  8.924  9.102  9.306  9.541  9.811 10.121 10.476 10.884 11.353 11.891 12.509 13.218 14.032 14.967 16.041 17.273 18.689
54570 159 2 166.523294  54.202787 0.192 11.278 11.278 11.279 11.280 11.282 11.283 11.285 11.287 11.289 11.291 11.294 11.297 11.301 11.305 11.310 11.316 11.323 11.330 11.339 11.348 11.360 11.373 11.388 11.405 11.424 11.447 11.473 11.503 11.537 11.576 11.621 11.673 11.732 11.800 11.879 11.968 12.072 12.190 12.326 12.482 12.661 12.867 13.104 13.375 13.687 14.044 14.455 14.927 15.468 16.090 16.803 17.623 18.564 19.644 20.885
54570 159 3 166.523294  54.202787 0.151 12.677 12.678 12.679 12.680 12.681 12.682 12.684 12.686 12.688 12.690 12.693 12.696 12.699 12.703 12.708 12.713 12.719 12.726 12.734 12.743 12.753 12.765 12.779 12.795 12.813 12.834 12.858 12.885 12.917 12.953 12.995 13.043 13.097 13.160 13.233 13.316 13.411 13.521 13.646 13.791 13.956 14.146 14.365 14.616 14.904 15.234 15.614 16.049 16.550 17.124 17.784 18.541 19.411 20.409 21.555
54570 159 4 166.523294  54.202787 0.164  6.838  6.839  6.840  6.842  6.843  6.845  6.846  6.849  6.851  6.854  6.857  6.861  6.865  6.870  6.875  6.882  6.889  6.898  6.907  6.918  6.931  6.946  6.963  6.982  7.004  7.030  7.059  7.093  7.131  7.176  7.227  7.285  7.352  7.429  7.518  7.619  7.736  7.870  8.023  8.200  8.403  8.635  8.902  9.209  9.561  9.966 10.430 10.963 11.575 12.277 13.084 14.010 15.074 16.295 17.697
54570 160 1 168.295722  54.198764 0.208 11.160 11.161 11.162 11.163 11.164 11.166 11.168 11.170 11.172 11.175 11.178 11.182 11.186 11.191 11.196 11.202 11.209 11.218 11.227 11.238 11.250 11.265 11.281 11.300 11.322 11.346 11.375 11.408 11.445 11.489 11.538 11.595 11.660 11.735 11.822 11.921 12.034 12.165 12.314 12.486 12.684 12.910 13.171 13.469 13.812 14.206 14.658 15.178 15.774 16.458 17.244 18.146 19.182 20.372 21.737
54570 160 2 168.295722  54.198764 0.212  8.196  8.197  8.198  8.200  8.201  8.203  8.204  8.207  8.209  8.212  8.215  8.219  8.223  8.228  8.233  8.239  8.247  8.255  8.265  8.276  8.288  8.303  8.320  8.339  8.361  8.386  8.415  8.448  8.486  8.530  8.581  8.638  8.705  8.781  8.869  8.969  9.084  9.217  9.369  9.544  9.744  9.974 10.239 10.542 10.891 11.291 11.750 12.278 12.883 13.579 14.377 15.293 16.346 17.554 18.941
54570 160 3 168.295722  54.198764 0.142 10.763 10.764 10.764 10.766 10.767 10.768 10.770 10.771 10.773 10.776 10.778 10.782 10.785 10.789 10.794 10.799 10.805 10.812 10.821 10.830 10.841 10.853 10.867 10.883 10.902 10.923 10.948 10.976 11.008 11.045 11.088 11.137 11.193 11.257 11.332 11.417 11.514 11.626 11.755 11.903 12.072 12.267 12.491 12.748 13.042 13.381 13.770 14.216 14.728 15.316 15.992 16.767 17.658 18.680 19.854
54570 160 4 168.295722  54.198764 0.150 11.454 11.455 11.456 11.457 11.458 11.460 11.461 11.463 11.466 11.468 11.471 11.475 11.479 11.483 11.489 11.495 11.502 11.510 11.519 11.529 11.541 11.555 11.571 11.589 11.610 11.634 11.662 11.693 11.730 11.771 11.819 11.874 11.937 12.010 12.093 12.189 12.298 12.424 12.569 12.735 12.926 13.145 13.396 13.685 14.016 14.397 14.834 15.335 15.911 16.572 17.332 18.203 19.204 20.353 21.672
54570 161 1 169.961908  54.211338 0.206 12.538 12.539 12.540 12.541 12.542 12.543 12.545 12.547 12.549 12.551 12.554 12.557 12.560 12.564 12.569 12.574 12.580 12.587 12.595 12.604 12.615 12.627 12.641 12.657 12.675 12.696 12.721 12.748 12.780 12.817 12.859 12.907 12.963 13.026 13.099 13.183 13.280 13.390 13.517 13.663 13.830 14.023 14.243 14.497 14.788 15.122 15.505 15.946 16.451 17.032 17.698 18.463 19.342 20.351 21.509
54570 161 2 169.961908  54.211338 0.193 10.825 10.826 10.827 10.828 10.829 10.830 10.832 10.834 10.836 10.838 10.841 10.844 10.848 10.852 10.857 10.862 10.868 10.875 10.884 10.893 10.904 10.917 10.931 10.948 10.967 10.988 11.013 11.042 11.075 11.113 11.156 11.206 11.263 11.329 11.405 11.491 11.591 11.705 11.836 11.987 12.160 12.358 12.586 12.848 13.148 13.493 13.889 14.344 14.866 15.466 16.154 16.945 17.852 18.894 20.090
54570 161 3 169.961908  54.211338 0.155  8.746  8.747  8.748  8.749  8.750  8.752  8.753  8.755  8.757  8.759  8.762  8.765  8.768  8.772  8.776  8.782  8.788  8.795  8.802  8.811  8.822  8.834  8.847  8.863  8.881  8.902  8.926  8.953  8.984  9.020  9.062  9.109  9.163  9.226  9.298  9.380  9.475  9.583  9.708  9.851 10.016 10.205 10.422 10.670 10.956 11.284 11.661 12.094 12.590 13.161 13.815 14.567 15.430 16.421 17.559
54570 161 4 169.961908  54.211338 0.153  8.304  8.305  8.306  8.307  8.309  8.310  8.312  8.314  8.316  8.319  8.322  8.325  8.329  8.333  8.339  8.344  8.351  8.359  8.368  8.378  8.390  8.404  8.419  8.437  8.458  8.481  8.509  8.540  8.575  8.616  8.663  8.717  8.780  8.851  8.933  9.027  9.134  9.258  9.400  9.564  9.751  9.966 10.213 10.497 10.823 11.197 11.626 12.119 12.685 13.335 14.082 14.938 15.922 17.051 18.348
54570 162 1 171.664733  54.236311 0.215 10.752 10.752 10.754 10.755 10.756 10.758 10.759 10.761 10.764 10.766 10.770 10.773 10.777 10.782 10.787 10.793 10.801 10.809 10.818 10.829 10.841 10.855 10.872 10.890 10.912 10.936 10.965 10.997 11.034 11.077 11.126 11.183 11.247 11.322 11.407 11.505 11.618 11.747 11.895 12.066 12.261 12.486 12.744 13.040 13.380 13.770 14.218 14.732 15.323 16.001 16.780 17.674 18.700 19.878 21.232
54570 162 2 171.664733  54.236311 0.177  8.467  8.468  8.469  8.471  8.472  8.474  8.476  8.478  8.481  8.484  8.487  8.492  8.496  8.502  8.508  8.515  8.523  8.532  8.543  8.555  8.569  8.585  8.604  8.625  8.649  8.677  8.709  8.746  8.789  8.837  8.893  8.957  9.031  9.115  9.213  9.324  9.452  9.599  9.768  9.961 10.184 10.439 10.732 11.069 11.456 11.899 12.409 12.994 13.665 14.437 15.322 16.339 17.506 18.846 20.385
54570 162 3 171.664733  54.236311 0.165  8.761  8.762  8.763  8.764  8.765  8.767  8.769  8.771  8.773  8.775  8.778  8.782  8.786  8.790  8.795  8.801  8.808  8.816  8.825  8.835  8.846  8.860  8.875  8.893  8.914  8.937  8.964  8.995  9.030  9.071  9.118  9.171  9.233  9.304  9.385  9.478  9.585  9.708  9.849 10.011 10.197 10.411 10.656 10.937 11.261 11.632 12.058 12.547 13.109 13.754 14.495 15.345 16.321 17.442 18.729
54570 162 4 171.664733  54.236311 0.148  8.780  8.781  8.782  8.783  8.785  8.786  8.788  8.790  8.793  8.796  8.799  8.802  8.807  8.812  8.817  8.823  8.831  8.839  8.849  8.860  8.873  8.887  8.904  8.924  8.946  8.971  9.001  9.034  9.073  9.117  9.168  9.226  9.293  9.370  9.458  9.560  9.676  9.810  9.964 10.140 10.342 10.575 10.841 11.148 11.499 11.903 12.367 12.899 13.510 14.212 15.017 15.942 17.004 18.224 19.624
54570 163 1 173.388098  54.194901 0.201 11.771 11.772 11.773 11.774 11.775 11.776 11.777 11.779 11.781 11.783 11.785 11.788 11.791 11.795 11.799 11.804 11.810 11.816 11.824 11.832 11.842 11.853 11.866 11.881 11.898 11.917 11.940 11.965 11.995 12.029 12.068 12.112 12.164 12.222 12.290 12.368 12.457 12.559 12.676 12.811 12.966 13.144 13.348 13.582 13.851 14.160 14.515 14.922 15.389 15.926 16.542 17.250 18.062 18.995 20.066
54570 163 2 173.388098  54.194901 0.198  8.780  8.781  8.781  8.782  8.784  8.785  8.787  8.789  8.791  8.793  8.796  8.799  8.803  8.807  8.812  8.817  8.824  8.831  8.840  8.849  8.860  8.873  8.888  8.904  8.924  8.946  8.971  9.001  9.034  9.073  9.117  9.167  9.226  9.293  9.369  9.458  9.559  9.675  9.808  9.962 10.138 10.340 10.571 10.838 11.143 11.494 11.897 12.360 12.891 13.501 14.202 15.006 15.929 16.989 18.206
54570 163 3 173.388098  54.194901 0.143  8.931  8.932  8.932  8.933  8.934  8.936  8.937  8.939  8.940  8.942  8.945  8.948  8.951  8.954  8.958  8.963  8.969  8.975  8.982  8.990  9.000  9.011  9.023  9.037  9.054  9.073  9.094  9.119  9.148  9.181  9.218  9.262  9.311  9.369  9.434  9.509  9.596  9.695  9.809  9.939 10.089 10.262 10.460 10.687 10.947 11.247 11.591 11.985 12.439 12.959 13.557 14.243 15.030 15.934 16.973
54570 163 4 173.388098  54.194901 0.158  8.957  8.957  8.958  8.959  8.960  8.962  8.963  8.965  8.967  8.969  8.972  8.975  8.979  8.983  8.987  8.993  8.999  9.006  9.014  9.023  9.034  9.046  9.060  9.076  9.094  9.115  9.139  9.167  9.199  9.236  9.278  9.327  9.382  9.446  9.519  9.603  9.700  9.811  9.938 10.085 10.252 10.445 10.667 10.921 11.212 11.547 11.932 12.373 12.880 13.463 14.131 14.898 15.779 16.791 17.952
54570 164 1 175.054638  54.215809 0.197  8.548  8.549  8.550  8.551  8.552  8.554  8.555  8.557  8.559  8.562  8.564  8.568  8.571  8.576  8.580  8.586  8.592  8.600  8.608  8.618  8.629  8.642  8.656  8.673  8.693  8.715  8.740  8.770  8.803  8.842  8.886  8.937  8.996  9.063  9.140  9.228  9.330  9.446  9.580  9.734  9.911 10.113 10.346 10.613 10.920 11.272 11.676 12.141 12.674 13.286 13.989 14.795 15.722 16.785 18.006
54570 164 2 175.054638  54.215809 0.181 13.139 13.139 13.140 13.141 13.142 13.144 13.145 13.147 13.149 13.151 13.153 13.156 13.159 13.163 13.168 13.173 13.178 13.185 13.192 13.201 13.211 13.223 13.236 13.251 13.268 13.288 13.311 13.337 13.367 13.402 13.442 13.487 13.540 13.600 13.669 13.748 13.839 13.944 14.064 14.202 14.360 14.541 14.750 14.989 15.264 15.580 15.943 16.359 16.836 17.385 18.015 18.738 19.568 20.522 21.616
54570 164 3 175.054638  54.215809 0.161  9.929  9.929  9.930  9.931  9.932  9.934  9.935  9.937  9.939  9.941  9.943  9.946  9.950  9.953  9.958  9.963  9.968  9.975  9.983  9.991 10.001 10.013 10.026 10.041 10.059 10.079 10.101 10.128 10.158 10.193 10.233 10.278 10.331 10.391 10.460 10.540 10.631 10.736 10.856 10.994 11.153 11.335 11.544 11.784 12.059 12.376 12.739 13.156 13.635 14.184 14.816 15.540 16.372 17.328 18.425
54570 164 4 175.054638  54.215809 0.163  9.186  9.187  9.188  9.189  9.190  9.192  9.193  9.195  9.197  9.200  9.203  9.206  9.209  9.214  9.219  9.224  9.231  9.238  9.247  9.256  9.268  9.281  9.295  9.312  9.332  9.354  9.380  9.409  9.443  9.482  9.527  9.578  9.637  9.705  9.782  9.872  9.974 10.091 10.226 10.381 10.559 10.763 10.998 11.267 11.576 11.931 12.338 12.806 13.343 13.960 14.668 15.481 16.415 17.486 18.717
54570 165 1 176.721154  54.207694 0.179  7.921  7.922  7.923  7.924  7.925  7.926  7.928  7.930  7.932  7.934  7.937  7.940  7.944  7.948  7.953  7.958  7.965  7.972  7.981  7.990  8.001  8.014  8.028  8.045  8.064  8.086  8.112  8.141  8.174  8.213  8.257  8.307  8.365  8.432  8.508  8.596  8.697  8.812  8.945  9.098  9.273  9.474  9.705  9.970 10.275 10.624 11.025 11.486 12.015 12.622 13.320 14.120 15.039 16.095 17.307
54570 165 2 176.721154  54.207694 0.173  9.551  9.552  9.552  9.553  9.554  9.555  9.557  9.558  9.560  9.562  9.564  9.567  9.570  9.574  9.578  9.582  9.587  9.594  9.601  9.609  9.618  9.628  9.641  9.655  9.671  9.689  9.710  9.734  9.762  9.794  9.831  9.873  9.922  9.977 10.041 10.115 10.199 10.295 10.406 10.534 10.680 10.848 11.041 11.262 11.516 11.808 12.143 12.528 12.970 13.477 14.060 14.728 15.496 16.377 17.389
54570 165 3 176.721154  54.207694 0.164  7.485  7.486  7.487  7.488  7.489  7.491  7.492  7.494  7.496  7.498  7.501  7.504  7.508  7.512  7.516  7.522  7.528  7.535  7.543  7.553  7.563  7.576  7.590  7.606  7.625  7.646  7.671  7.699  7.732  7.769  7.812  7.861  7.917  7.982  8.056  8.142  8.240  8.352  8.481  8.630  8.800  8.996  9.220  9.478  9.774 10.114 10.504 10.952 11.466 12.057 12.735 13.514 14.408 15.434 16.612
54570 165 4 176.721154  54.207694 0.175  8.712  8.712  8.713  8.714  8.715  8.716  8.718  8.719  8.721  8.723  8.726  8.729  8.732  8.736  8.740  8.745  8.750  8.757  8.764  8.772  8.782  8.793  8.806  8.820  8.837  8.857  8.879  8.904  8.933  8.967  9.005  9.050  9.100  9.159  9.226  9.302  9.391  9.492  9.608  9.742  9.895 10.071 10.273 10.505 10.771 11.077 11.428 11.832 12.295 12.826 13.436 14.137 14.941 15.865 16.925
54570 166 1 178.451747  54.191300 0.177  9.661  9.662  9.663  9.664  9.665  9.666  9.668  9.670  9.672  9.674  9.677  9.680  9.683  9.687  9.692  9.697  9.704  9.711  9.719  9.728  9.738  9.751  9.765  9.781  9.799  9.820  9.845  9.873  9.905  9.942  9.984 10.033 10.089 10.153 10.226 10.311 10.408 10.519 10.647 10.794 10.962 11.156 11.378 11.633 11.926 12.262 12.648 13.091 13.600 14.184 14.855 15.626 16.510 17.525 18.691
54570 166 2 178.451747  54.191300 0.187  6.020  6.021  6.022  6.023  6.025  6.026  6.028  6.030  6.033  6.036  6.039  6.043  6.047  6.052  6.057  6.064  6.071  6.080  6.090  6.101  6.114  6.129  6.146  6.165  6.188  6.214  6.243  6.278  6.317  6.362  6.413  6.472  6.540  6.618  6.708  6.811  6.929  7.064  7.220  7.399  7.604  7.840  8.110  8.421  8.777  9.187  9.657 10.197 10.816 11.528 12.345 13.283 14.360 15.596 17.016
54570 166 3 178.451747  54.191300 0.148  8.663  8.664  8.665  8.666  8.668  8.669  8.671  8.673  8.675  8.677  8.680  8.684  8.687  8.692  8.697  8.702  8.709  8.717  8.725  8.735  8.747  8.760  8.775  8.793  8.813  8.835  8.862  8.892  8.927  8.967  9.012  9.065  9.125  9.194  9.274  9.365  9.470  9.590  9.728  9.887 10.069 10.278 10.518 10.793 11.110 11.473 11.890 12.369 12.919 13.550 14.275 15.107 16.062 17.159 18.419
54570 166 4 178.451747  54.191300 0.178 11.121 11.122 11.123 11.124 11.125 11.126 11.128 11.129 11.131 11.134 11.136 11.139 11.143 11.146 11.151 11.156 11.162 11.169 11.177 11.186 11.196 11.208 11.222 11.237 11.255 11.276 11.299 11.327 11.358 11.394 11.435 11.482 11.536 11.599 11.670 11.752 11.846 11.955 12.079 12.222 12.385 12.573 12.789 13.037 13.322 13.649 14.024 14.455 14.949 15.517 16.169 16.918 17.777 18.764 19.897
54570 167 1 180.188582  54.183060 0.186 12.879 12.880 12.881 12.882 12.883 12.884 12.885 12.887 12.889 12.891 12.894 12.896 12.900 12.903 12.908 12.913 12.918 12.925 12.932 12.941 12.951 12.962 12.975 12.990 13.007 13.026 13.049 13.075 13.104 13.138 13.177 13.222 13.274 13.333 13.401 13.479 13.569 13.671 13.789 13.925 14.081 14.259 14.465 14.700 14.971 15.281 15.638 16.047 16.517 17.057 17.677 18.388 19.205 20.143 21.220
54570 167 2 180.188582  54.183060 0.194 10.252 10.252 10.253 10.254 10.256 10.257 10.259 10.261 10.263 10.265 10.268 10.271 10.275 10.279 10.284 10.290 10.296 10.304 10.312 10.322 10.333 10.346 10.361 10.378 10.397 10.420 10.446 10.475 10.509 10.548 10.593 10.644 10.703 10.771 10.849 10.938 11.040 11.158 11.293 11.448 11.627 11.831 12.066 12.336 12.645 13.001 13.409 13.877 14.415 15.033 15.742 16.556 17.491 18.565 19.797
54570 167 3 180.188582  54.183060 0.148 11.267 11.268 11.269 11.270 11.271 11.272 11.274 11.275 11.277 11.279 11.282 11.285 11.288 11.292 11.296 11.301 11.307 11.314 11.321 11.330 11.340 11.351 11.365 11.380 11.397 11.417 11.440 11.466 11.497 11.531 11.571 11.617 11.669 11.729 11.799 11.878 11.969 12.074 12.194 12.332 12.490 12.672 12.881 13.121 13.396 13.713 14.076 14.492 14.971 15.520 16.151 16.875 17.707 18.662 19.758
54570 167 4 180.188582  54.183060 0.174  8.177  8.178  8.179  8.180  8.182  8.183  8.185  8.186  8.189  8.191  8.194  8.197  8.201  8.205  8.210  8.216  8.222  8.230  8.238  8.248  8.259  8.272  8.287  8.304  8.324  8.347  8.372  8.402  8.436  8.475  8.520  8.572  8.631  8.699  8.777  8.867  8.970  9.088  9.224  9.380  9.559  9.764 10.000 10.271 10.582 10.939 11.349 11.820 12.360 12.981 13.693 14.511 15.450 16.529 17.767
54570 168 1 181.869308  54.208091 0.184  8.632  8.633  8.634  8.635  8.637  8.638  8.640  8.642  8.645  8.647  8.650  8.654  8.658  8.663  8.668  8.675  8.682  8.690  8.699  8.710  8.722  8.737  8.753  8.772  8.793  8.818  8.847  8.879  8.917  8.960  9.009  9.066  9.131  9.206  9.292  9.391  9.504  9.634  9.783  9.954 10.151 10.377 10.636 10.934 11.276 11.669 12.119 12.637 13.231 13.913 14.697 15.596 16.629 17.814 19.175
54570 168 2 181.869308  54.208091 0.179 10.741 10.742 10.743 10.744 10.745 10.746 10.748 10.750 10.752 10.754 10.757 10.760 10.764 10.768 10.773 10.779 10.785 10.792 10.801 10.810 10.822 10.834 10.849 10.866 10.885 10.907 10.933 10.962 10.996 11.034 11.078 11.129 11.187 11.254 11.331 11.420 11.521 11.637 11.771 11.924 12.100 12.303 12.535 12.801 13.107 13.459 13.862 14.326 14.857 15.468 16.169 16.974 17.899 18.960 20.178
54570 168 3 181.869308  54.208091 0.163  9.651  9.652  9.653  9.654  9.655  9.656  9.657  9.659  9.661  9.663  9.666  9.668  9.672  9.675  9.680  9.685  9.690  9.697  9.705  9.713  9.723  9.735  9.748  9.763  9.780  9.800  9.823  9.849  9.879  9.913  9.953  9.998 10.050 10.110 10.179 10.258 10.348 10.452 10.572 10.709 10.867 11.047 11.255 11.493 11.767 12.081 12.442 12.856 13.332 13.878 14.504 15.224 16.051 16.999 18.089
54570 168 4 181.869308  54.208091 0.169  8.989  8.990  8.991  8.992  8.993  8.994  8.996  8.998  9.000  9.002  9.005  9.009  9.012  9.017  9.021  9.027  9.034  9.041  9.049  9.059  9.070  9.083  9.098  9.115  9.135  9.157  9.183  9.212  9.246  9.285  9.330  9.381  9.440  9.508  9.585  9.674  9.777  9.894 10.029 10.184 10.362 10.566 10.801 11.070 11.379 11.734 12.141 12.609 13.146 13.763 14.471 15.284 16.218 17.290 18.520
54570 169 1 183.571288  54.199961 0.183  9.106  9.107  9.108  9.109  9.110  9.111  9.113  9.115  9.117  9.119  9.122  9.125  9.128  9.132  9.137  9.142  9.148  9.155  9.164  9.173  9.183  9.196  9.210  9.226  9.244  9.265  9.290  9.318  9.350  9.387  9.429  9.477  9.533  9.597  9.671  9.755  9.852  9.963 10.091 10.238 10.406 10.600 10.822 11.076 11.369 11.705 12.091 12.534 13.043 13.626 14.297 15.067 15.951 16.965 18.130
54570 169 2 183.571288  54.199961 0.183  9.851  9.852  9.853  9.854  9.855  9.857  9.858  9.860  9.862  9.865  9.867  9.871  9.874  9.878  9.883  9.888  9.895  9.902  9.910  9.920  9.931  9.943  9.958  9.974  9.993 10.015 10.040 10.069 10.101 10.139 10.183 10.233 10.290 10.356 10.431 10.518 10.617 10.731 10.863 11.013 11.186 11.385 11.613 11.874 12.175 12.520 12.916 13.371 13.893 14.492 15.181 15.971 16.878 17.920 19.117
54570 169 3 183.571288  54.199961 0.161 11.664 11.664 11.665 11.666 11.667 11.668 11.669 11.670 11.672 11.674 11.676 11.679 11.681 11.685 11.688 11.693 11.697 11.703 11.710 11.717 11.725 11.735 11.746 11.759 11.774 11.791 11.811 11.833 11.859 11.888 11.922 11.961 12.006 12.057 12.116 12.184 12.261 12.350 12.453 12.570 12.705 12.860 13.038 13.242 13.477 13.746 14.055 14.410 14.817 15.285 15.823 16.439 17.147 17.961 18.894
54570 169 4 183.571288  54.199961 0.177  9.050  9.051  9.051  9.052  9.053  9.055  9.056  9.057  9.059  9.061  9.063  9.066  9.069  9.073  9.077  9.081  9.087  9.093  9.100  9.108  9.117  9.127  9.140  9.153  9.169  9.188  9.209  9.233  9.261  9.293  9.329  9.371  9.420  9.475  9.539  9.612  9.696  9.792  9.903 10.029 10.175 10.343 10.535 10.755 11.009 11.300 11.634 12.017 12.457 12.963 13.543 14.209 14.974 15.853 16.861
54570 170 1 185.343371  54.174976 0.188 11.145 11.146 11.147 11.148 11.149 11.150 11.152 11.153 11.155 11.158 11.160 11.163 11.167 11.171 11.175 11.181 11.187 11.193 11.201 11.210 11.221 11.233 11.247 11.262 11.280 11.301 11.325 11.353 11.384 11.420 11.462 11.509 11.564 11.627 11.699 11.782 11.877 11.986 12.112 12.256 12.421 12.611 12.828 13.079 13.366 13.696 14.074 14.509 15.008 15.581 16.239 16.994 17.862 18.858 20.001
54570 170 2 185.343371  54.174976 0.210 12.674 12.675 12.676 12.677 12.678 12.679 12.680 12.682 12.684 12.686 12.688 12.691 12.694 12.697 12.701 12.706 12.711 12.717 12.724 12.733 12.742 12.753 12.765 12.779 12.795 12.814 12.835 12.859 12.887 12.920 12.957 12.999 13.048 13.104 13.168 13.242 13.327 13.424 13.536 13.664 13.811 13.980 14.175 14.398 14.653 14.947 15.285 15.672 16.117 16.628 17.214 17.887 18.660 19.548 20.567
54570 170 3 185.343371  54.174976 0.142  8.991  8.991  8.992  8.993  8.994  8.995  8.997  8.998  9.000  9.002  9.004  9.007  9.010  9.014  9.018  9.023  9.028  9.034  9.041  9.050  9.059  9.070  9.082  9.097  9.113  9.132  9.153  9.178  9.207  9.239  9.277  9.320  9.369  9.426  9.491  9.566  9.652  9.751  9.864  9.994 10.144 10.315 10.512 10.738 10.998 11.296 11.638 12.031 12.482 13.000 13.595 14.278 15.062 15.962 16.996
54570 170 4 185.343371  54.174976 0.171 10.096 10.097 10.097 10.098 10.100 10.101 10.102 10.104 10.106 10.108 10.111 10.114 10.117 10.121 10.125 10.130 10.136 10.143 10.151 10.160 10.170 10.181 10.195 10.210 10.228 10.248 10.271 10.298 10.329 10.364 10.405 10.451 10.504 10.566 10.636 10.717 10.809 10.916 11.038 11.178 11.339 11.524 11.737 11.981 12.261 12.582 12.951 13.375 13.861 14.420 15.062 15.798 16.643 17.614 18.729
54570 171 1 180.519078  56.191375 0.194 14.150 14.151 14.152 14.153 14.154 14.155 14.157 14.158 14.160 14.162 14.165 14.168 14.171 14.175 14.180 14.185 14.190 14.197 14.205 14.214 14.224 14.235 14.249 14.264 14.281 14.302 14.325 14.351 14.382 14.417 14.457 14.503 14.556 14.617 14.687 14.768 14.860 14.966 15.087 15.227 15.387 15.571 15.782 16.024 16.303 16.622 16.989 17.411 17.894 18.450 19.088 19.820 20.660 21.626 22.734
54570 171 2 180.519078  56.191375 0.203 12.967 12.968 12.970 12.971 12.973 12.975 12.978 12.981 12.984 12.988 12.992 12.998 13.003 13.010 13.018 13.027 13.037 13.048 13.062 13.077 13.095 13.115 13.138 13.165 13.195 13.231 13.271 13.317 13.370 13.432 13.502 13.582 13.675 13.781 13.903 14.042 14.203 14.388 14.599 14.842 15.122 15.442 15.810 16.233 16.718 17.275 17.914 18.649 19.492 20.459 21.571 22.847 24.312 25.994 27.925
54570 171 3 180.519078  56.191375 0.146 11.839 11.840 11.841 11.842 11.843 11.844 11.846 11.847 11.849 11.851 11.854 11.857 11.860 11.864 11.868 11.873 11.878 11.885 11.892 11.901 11.911 11.922 11.935 11.950 11.967 11.986 12.009 12.035 12.064 12.098 12.137 12.182 12.234 12.293 12.361 12.439 12.528 12.631 12.749 12.885 13.040 13.219 13.424 13.660 13.930 14.241 14.597 15.006 15.476 16.016 16.635 17.346 18.163 19.101 20.177
54570 171 4 180.519078  56.191375 0.161 13.204 13.205 13.207 13.208 13.210 13.211 13.214 13.216 13.219 13.222 13.226 13.230 13.235 13.240 13.247 13.254 13.263 13.272 13.284 13.296 13.311 13.328 13.348 13.370 13.395 13.425 13.459 13.497 13.542 13.593 13.652 13.719 13.796 13.885 13.987 14.104 14.239 14.393 14.570 14.774 15.007 15.275 15.583 15.937 16.343 16.809 17.344 17.958 18.663 19.473 20.403 21.471 22.696 24.104 25.720
54570 172 1 182.248787  56.199979 0.185 14.059 14.060 14.061 14.061 14.063 14.064 14.065 14.067 14.069 14.071 14.073 14.076 14.079 14.083 14.087 14.092 14.097 14.104 14.111 14.119 14.129 14.140 14.153 14.167 14.184 14.203 14.225 14.251 14.280 14.313 14.351 14.395 14.446 14.504 14.570 14.647 14.735 14.835 14.951 15.084 15.237 15.412 15.613 15.844 16.109 16.413 16.763 17.164 17.625 18.153 18.761 19.458 20.259 21.178 22.233
54570 172 2 182.248787  56.199979 0.182 12.191 12.192 12.193 12.195 12.196 12.198 12.200 12.203 12.206 12.209 12.213 12.217 12.222 12.228 12.234 12.242 12.250 12.260 12.272 12.285 12.299 12.317 12.336 12.359 12.385 12.415 12.449 12.488 12.533 12.585 12.644 12.712 12.791 12.881 12.984 13.103 13.239 13.395 13.574 13.780 14.017 14.289 14.600 14.958 15.369 15.841 16.383 17.005 17.720 18.540 19.482 20.563 21.804 23.230 24.866
54570 172 3 182.248787  56.199979 0.157  7.867  7.868  7.869  7.870  7.871  7.872  7.874  7.875  7.877  7.880  7.882  7.885  7.889  7.893  7.897  7.902  7.908  7.915  7.923  7.932  7.942  7.954  7.967  7.983  8.001  8.022  8.045  8.072  8.103  8.139  8.180  8.227  8.281  8.344  8.415  8.497  8.591  8.699  8.823  8.965  9.128  9.316  9.531  9.779 10.062 10.388 10.763 11.192 11.686 12.252 12.903 13.649 14.507 15.491 16.621
54570 172 4 182.248787  56.199979 0.175 13.569 13.570 13.571 13.573 13.574 13.576 13.578 13.581 13.584 13.587 13.591 13.595 13.600 13.606 13.612 13.620 13.628 13.638 13.650 13.663 13.678 13.695 13.715 13.738 13.764 13.794 13.828 13.867 13.913 13.965 14.025 14.093 14.172 14.263 14.366 14.486 14.623 14.780 14.960 15.168 15.406 15.679 15.993 16.353 16.766 17.241 17.786 18.412 19.131 19.956 20.903 21.991 23.240 24.674 26.320
54570 173 1 184.038278  56.196030 0.179 12.121 12.121 12.122 12.123 12.124 12.125 12.126 12.128 12.130 12.132 12.134 12.136 12.139 12.143 12.147 12.151 12.157 12.163 12.170 12.177 12.187 12.197 12.209 12.223 12.238 12.257 12.277 12.301 12.329 12.360 12.396 12.438 12.485 12.540 12.603 12.675 12.758 12.853 12.962 13.088 13.232 13.397 13.586 13.804 14.054 14.342 14.671 15.050 15.484 15.983 16.556 17.214 17.970 18.837 19.832
54570 173 2 184.038278  56.196030 0.183 13.889 13.890 13.891 13.893 13.895 13.897 13.899 13.902 13.905 13.909 13.913 13.918 13.923 13.929 13.937 13.945 13.955 13.966 13.978 13.993 14.009 14.029 14.050 14.076 14.105 14.138 14.176 14.220 14.270 14.328 14.394 14.470 14.558 14.658 14.773 14.906 15.057 15.232 15.432 15.662 15.926 16.229 16.577 16.976 17.435 17.962 18.566 19.261 20.058 20.973 22.024 23.230 24.615 26.206 28.032
54570 173 3 184.038278  56.196030 0.160 13.314 13.315 13.315 13.316 13.317 13.318 13.319 13.321 13.322 13.324 13.326 13.329 13.331 13.335 13.338 13.343 13.347 13.353 13.359 13.367 13.375 13.385 13.396 13.409 13.424 13.440 13.460 13.482 13.508 13.537 13.571 13.609 13.654 13.705 13.763 13.830 13.907 13.996 14.098 14.214 14.348 14.502 14.679 14.882 15.114 15.382 15.689 16.041 16.446 16.911 17.444 18.057 18.760 19.567 20.495
54570 173 4 184.038278  56.196030 0.177 15.472 15.473 15.474 15.476 15.478 15.480 15.483 15.485 15.489 15.492 15.497 15.502 15.507 15.514 15.521 15.530 15.540 15.551 15.564 15.579 15.596 15.616 15.639 15.665 15.694 15.729 15.768 15.813 15.865 15.924 15.993 16.071 16.161 16.265 16.383 16.520 16.676 16.856 17.062 17.299 17.571 17.883 18.242 18.653 19.126 19.668 20.291 21.007 21.828 22.771 23.854 25.097 26.524 28.163 30.044
54570 174 1 185.895291  56.196084 0.192  9.091  9.092  9.094  9.095  9.096  9.098  9.100  9.102  9.105  9.108  9.111  9.115  9.120  9.125  9.131  9.137  9.145  9.154  9.164  9.176  9.190  9.205  9.223  9.243  9.267  9.294  9.325  9.360  9.401  9.448  9.502  9.564  9.635  9.716  9.810  9.917 10.041 10.182 10.345 10.532 10.746 10.992 11.275 11.599 11.972 12.399 12.890 13.454 14.101 14.845 15.698 16.678 17.803 19.094 20.577
54570 174 2 185.895291  56.196084 0.199 12.769 12.770 12.772 12.774 12.776 12.779 12.782 12.785 12.789 12.794 12.799 12.805 12.812 12.820 12.829 12.840 12.852 12.865 12.881 12.899 12.920 12.944 12.972 13.004 13.040 13.082 13.130 13.185 13.248 13.320 13.403 13.499 13.609 13.735 13.879 14.046 14.236 14.455 14.707 14.995 15.327 15.707 16.144 16.646 17.222 17.883 18.642 19.514 20.515 21.664 22.983 24.498 26.237 28.234 30.527
54570 174 3 185.895291  56.196084 0.150  9.126  9.127  9.128  9.130  9.131  9.133  9.135  9.137  9.140  9.143  9.146  9.150  9.154  9.160  9.166  9.172  9.180  9.189  9.200  9.211  9.225  9.241  9.258  9.279  9.303  9.330  9.361  9.397  9.438  9.485  9.539  9.601  9.673  9.754  9.849  9.957 10.081 10.223 10.386 10.574 10.790 11.037 11.321 11.647 12.022 12.452 12.945 13.512 14.163 14.910 15.768 16.753 17.883 19.182 20.673
54570 174 4 185.895291  56.196084 0.166 15.439 15.440 15.441 15.443 15.445 15.447 15.450 15.453 15.456 15.460 15.464 15.469 15.475 15.482 15.490 15.499 15.509 15.520 15.534 15.549 15.567 15.587 15.610 15.637 15.667 15.703 15.743 15.789 15.843 15.904 15.974 16.054 16.147 16.253 16.375 16.515 16.676 16.860 17.072 17.316 17.595 17.916 18.284 18.707 19.192 19.750 20.390 21.124 21.968 22.936 24.049 25.325 26.791 28.475 30.407
54570 175 1 187.714985  56.200242 0.199  8.459  8.460  8.461  8.462  8.464  8.466  8.468  8.471  8.474  8.477  8.481  8.485  8.491  8.496  8.503  8.511  8.520  8.530  8.542  8.555  8.570  8.588  8.608  8.632  8.658  8.689  8.724  8.765  8.811  8.865  8.926  8.996  9.077  9.170  9.276  9.398  9.539  9.700  9.885 10.097 10.341 10.621 10.943 11.312 11.735 12.222 12.781 13.422 14.159 15.004 15.975 17.090 18.370 19.839 21.526
54570 175 2 187.714985  56.200242 0.199 16.451 16.452 16.453 16.455 16.456 16.458 16.461 16.463 16.466 16.470 16.474 16.478 16.484 16.490 16.497 16.505 16.514 16.524 16.536 16.550 16.566 16.584 16.605 16.629 16.657 16.689 16.725 16.767 16.815 16.870 16.934 17.006 17.090 17.186 17.296 17.422 17.567 17.734 17.925 18.144 18.396 18.686 19.018 19.400 19.838 20.341 20.918 21.581 22.342 23.217 24.220 25.372 26.695 28.214 29.958
54570 175 3 187.714985  56.200242 0.149 14.426 14.426 14.427 14.428 14.429 14.430 14.432 14.433 14.435 14.437 14.440 14.443 14.446 14.450 14.454 14.459 14.465 14.471 14.478 14.487 14.497 14.508 14.521 14.536 14.553 14.572 14.595 14.620 14.650 14.684 14.723 14.768 14.819 14.878 14.946 15.024 15.113 15.216 15.333 15.468 15.624 15.802 16.006 16.241 16.511 16.821 17.176 17.585 18.053 18.592 19.209 19.919 20.733 21.669 22.742
54570 175 4 187.714985  56.200242 0.159 23.770 23.771 23.772 23.773 23.775 23.776 23.778 23.780 23.782 23.785 23.788 23.792 23.796 23.801 23.806 23.812 23.820 23.828 23.837 23.848 23.861 23.875 23.891 23.910 23.932 23.957 23.985 24.018 24.056 24.099 24.149 24.206 24.271 24.346 24.433 24.532 24.646 24.776 24.926 25.098 25.296 25.523 25.784 26.083 26.427 26.821 27.274 27.794 28.391 29.076 29.863 30.767 31.805 32.996 34.364
54570 176 1 189.438008  56.216818 0.195 12.802 12.803 12.804 12.805 12.806 12.808 12.810 12.812 12.814 12.816 12.819 12.823 12.827 12.831 12.836 12.842 12.849 12.857 12.866 12.876 12.888 12.901 12.917 12.935 12.955 12.979 13.006 13.037 13.072 13.113 13.160 13.214 13.276 13.347 13.428 13.522 13.630 13.753 13.895 14.058 14.244 14.459 14.705 14.988 15.313 15.685 16.113 16.605 17.169 17.817 18.561 19.415 20.395 21.521 22.813
54570 176 2 189.438008  56.216818 0.171 13.058 13.059 13.060 13.062 13.064 13.066 13.068 13.071 13.074 13.078 13.082 13.086 13.092 13.098 13.105 13.114 13.123 13.134 13.146 13.161 13.177 13.196 13.218 13.243 13.271 13.304 13.342 13.385 13.435 13.492 13.557 13.633 13.719 13.818 13.932 14.063 14.213 14.385 14.583 14.810 15.071 15.371 15.714 16.109 16.563 17.083 17.681 18.367 19.154 20.059 21.097 22.289 23.658 25.230 27.035
54570 176 3 189.438008  56.216818 0.162  8.245  8.247  8.248  8.249  8.251  8.253  8.255  8.258  8.261  8.264  8.268  8.272  8.277  8.283  8.290  8.297  8.306  8.316  8.328  8.341  8.356  8.374  8.394  8.417  8.443  8.474  8.508  8.548  8.594  8.647  8.708  8.778  8.857  8.949  9.055  9.176  9.315  9.474  9.657  9.867 10.109 10.386 10.704 11.069 11.489 11.971 12.524 13.158 13.887 14.724 15.685 16.789 18.056 19.510 21.180
54570 176 4 189.438008  56.216818 0.168 12.850 12.851 12.852 12.854 12.856 12.858 12.860 12.862 12.865 12.869 12.873 12.877 12.883 12.889 12.896 12.904 12.913 12.923 12.935 12.949 12.965 12.983 13.004 13.028 13.056 13.087 13.123 13.165 13.213 13.268 13.331 13.404 13.487 13.582 13.692 13.818 13.962 14.128 14.319 14.538 14.789 15.078 15.409 15.789 16.226 16.727 17.303 17.963 18.722 19.593 20.594 21.742 23.061 24.575 26.313
54570 178 1 192.981258  56.200067 0.173 13.929 13.930 13.931 13.932 13.933 13.935 13.937 13.939 13.942 13.945 13.948 13.952 13.957 13.962 13.968 13.974 13.982 13.991 14.001 14.013 14.027 14.042 14.060 14.080 14.104 14.131 14.162 14.197 14.238 14.285 14.339 14.401 14.471 14.553 14.646 14.754 14.877 15.018 15.181 15.367 15.581 15.827 16.109 16.433 16.806 17.233 17.723 18.286 18.933 19.675 20.528 21.507 22.630 23.920 25.402
54570 178 2 192.981258  56.200067 0.170 13.471 13.472 13.473 13.475 13.476 13.478 13.481 13.483 13.486 13.490 13.494 13.498 13.503 13.509 13.516 13.524 13.533 13.543 13.555 13.569 13.585 13.603 13.623 13.647 13.674 13.706 13.742 13.783 13.830 13.885 13.947 14.019 14.101 14.196 14.305 14.429 14.572 14.737 14.925 15.142 15.391 15.676 16.004 16.381 16.813 17.309 17.879 18.533 19.285 20.147 21.137 22.274 23.580 25.079 26.799
54570 178 4 192.981258  56.200067 0.189 10.960 10.961 10.963 10.964 10.966 10.968 10.970 10.973 10.976 10.979 10.983 10.987 10.993 10.998 11.005 11.013 11.022 11.032 11.044 11.058 11.073 11.091 11.112 11.135 11.162 11.193 11.229 11.270 11.317 11.371 11.433 11.504 11.586 11.680 11.788 11.912 12.054 12.217 12.404 12.619 12.866 13.150 13.475 13.849 14.278 14.771 15.336 15.986 16.732 17.588 18.571 19.700 20.996 22.483 24.192
54570 179 1 194.830673  56.208191 0.188 16.233 16.234 16.235 16.237 16.238 16.240 16.241 16.244 16.246 16.249 16.252 16.256 16.260 16.265 16.270 16.277 16.284 16.293 16.302 16.314 16.326 16.341 16.358 16.378 16.400 16.425 16.455 16.489 16.527 16.572 16.623 16.681 16.749 16.826 16.915 17.017 17.134 17.268 17.422 17.599 17.803 18.036 18.304 18.612 18.965 19.371 19.836 20.371 20.985 21.690 22.500 23.429 24.496 25.721 27.127
54570 179 2 194.830673  56.208191 0.176  9.216  9.217  9.218  9.220  9.221  9.223  9.226  9.228  9.231  9.234  9.238  9.243  9.248  9.254  9.260  9.268  9.277  9.287  9.299  9.312  9.327  9.345  9.365  9.389  9.415  9.446  9.481  9.521  9.568  9.621  9.682  9.752  9.833  9.926 10.032 10.154 10.294 10.455 10.640 10.852 11.095 11.375 11.695 12.064 12.487 12.973 13.530 14.171 14.906 15.750 16.719 17.832 19.110 20.577 22.261
54570 179 3 194.830673  56.208191 0.162  9.031  9.032  9.033  9.035  9.036  9.038  9.040  9.042  9.045  9.048  9.052  9.056  9.060  9.066  9.072  9.079  9.087  9.097  9.107  9.120  9.134  9.150  9.168  9.190  9.214  9.243  9.275  9.312  9.355  9.404  9.460  9.525  9.599  9.684  9.781  9.894 10.023 10.170 10.340 10.535 10.759 11.016 11.311 11.650 12.039 12.486 12.999 13.587 14.263 15.040 15.931 16.954 18.129 19.478 21.027
54570 179 4 194.830673  56.208191 0.160  9.439  9.440  9.441  9.443  9.444  9.446  9.448  9.451  9.453  9.457  9.460  9.464  9.469  9.475  9.481  9.488  9.497  9.506  9.517  9.530  9.545  9.561  9.581  9.603  9.628  9.657  9.690  9.729  9.773  9.823  9.881  9.948 10.024 10.112 10.213 10.329 10.462 10.614 10.789 10.991 11.221 11.487 11.791 12.141 12.542 13.003 13.532 14.139 14.836 15.637 16.556 17.612 18.824 20.215 21.813
54570 180 1 196.635303  56.199798 0.186 10.112 10.113 10.114 10.115 10.117 10.119 10.121 10.123 10.126 10.130 10.133 10.137 10.142 10.148 10.154 10.162 10.170 10.180 10.191 10.204 10.219 10.236 10.255 10.278 10.303 10.333 10.366 10.405 10.450 10.501 10.560 10.627 10.705 10.794 10.896 11.013 11.147 11.302 11.479 11.683 11.917 12.185 12.494 12.848 13.254 13.721 14.256 14.871 15.578 16.389 17.320 18.389 19.616 21.025 22.643
54570 180 2 196.635303  56.199798 0.184 10.958 10.959 10.961 10.962 10.963 10.965 10.967 10.969 10.972 10.975 10.979 10.983 10.987 10.992 10.999 11.006 11.014 11.023 11.033 11.045 11.059 11.075 11.093 11.115 11.139 11.166 11.198 11.235 11.277 11.325 11.380 11.444 11.517 11.600 11.696 11.807 11.933 12.079 12.246 12.438 12.658 12.911 13.201 13.534 13.917 14.356 14.860 15.439 16.104 16.868 17.744 18.750 19.906 21.233 22.756
54570 180 3 196.635303  56.199798 0.158 16.801 16.801 16.802 16.803 16.804 16.805 16.807 16.808 16.810 16.812 16.815 16.818 16.821 16.824 16.829 16.833 16.839 16.845 16.853 16.861 16.871 16.882 16.894 16.909 16.926 16.945 16.967 16.992 17.022 17.055 17.093 17.137 17.188 17.246 17.313 17.389 17.477 17.578 17.694 17.827 17.980 18.155 18.357 18.588 18.853 19.158 19.508 19.910 20.371 20.901 21.509 22.207 23.008 23.929 24.986
54570 180 4 196.635303  56.199798 0.174 10.995 10.996 10.997 10.999 11.000 11.001 11.003 11.005 11.007 11.010 11.013 11.016 11.020 11.025 11.030 11.036 11.043 11.051 11.060 11.071 11.083 11.097 11.112 11.131 11.151 11.175 11.203 11.234 11.271 11.312 11.360 11.415 11.478 11.551 11.634 11.729 11.839 11.965 12.109 12.275 12.465 12.684 12.935 13.223 13.554 13.934 14.370 14.871 15.446 16.106 16.864 17.734 18.734 19.881 21.198
54570 181 1 198.381241  56.232732 0.187 14.331 14.332 14.333 14.334 14.335 14.336 14.338 14.339 14.342 14.344 14.347 14.350 14.353 14.357 14.362 14.368 14.374 14.381 14.389 14.398 14.409 14.422 14.436 14.452 14.471 14.493 14.517 14.546 14.578 14.616 14.659 14.708 14.765 14.830 14.905 14.991 15.089 15.202 15.332 15.481 15.653 15.849 16.075 16.334 16.632 16.974 17.366 17.816 18.334 18.927 19.609 20.392 21.291 22.323 23.507
54570 181 2 198.381241  56.232732 0.158 10.600 10.601 10.601 10.602 10.604 10.605 10.606 10.608 10.610 10.613 10.615 10.618 10.622 10.626 10.630 10.636 10.642 10.649 10.657 10.666 10.676 10.689 10.703 10.719 10.737 10.758 10.782 10.810 10.842 10.878 10.920 10.969 11.024 11.088 11.161 11.245 11.341 11.452 11.579 11.724 11.892 12.084 12.304 12.558 12.849 13.182 13.566 14.006 14.511 15.092 15.758 16.523 17.401 18.410 19.567
54570 181 3 198.381241  56.232732 0.181  9.054  9.055  9.056  9.057  9.058  9.059  9.061  9.063  9.065  9.068  9.071  9.074  9.078  9.082  9.088  9.093  9.100  9.108  9.117  9.127  9.138  9.152  9.167  9.185  9.205  9.228  9.255  9.286  9.321  9.361  9.408  9.461  9.522  9.593  9.673  9.766  9.872  9.994 10.134 10.295 10.480 10.692 10.936 11.216 11.537 11.905 12.329 12.815 13.373 14.013 14.749 15.594 16.563 17.677 18.955
54570 181 4 198.381241  56.232732 0.170 10.068 10.069 10.070 10.071 10.072 10.074 10.076 10.077 10.080 10.082 10.085 10.088 10.092 10.096 10.101 10.107 10.113 10.121 10.129 10.139 10.151 10.164 10.178 10.196 10.215 10.238 10.264 10.294 10.328 10.367 10.412 10.464 10.523 10.591 10.670 10.759 10.863 10.981 11.117 11.273 11.453 11.658 11.895 12.166 12.478 12.836 13.247 13.718 14.260 14.882 15.595 16.415 17.356 18.437 19.677
54570 182 1 200.223249  56.199164 0.181 10.554 10.555 10.556 10.557 10.559 10.561 10.562 10.565 10.567 10.570 10.573 10.577 10.582 10.587 10.592 10.599 10.607 10.616 10.626 10.637 10.650 10.666 10.683 10.703 10.726 10.753 10.783 10.818 10.858 10.904 10.957 11.017 11.087 11.167 11.259 11.364 11.485 11.624 11.783 11.966 12.176 12.418 12.695 13.013 13.378 13.797 14.279 14.831 15.466 16.195 17.031 17.992 19.095 20.361 21.815
54570 182 2 200.223249  56.199164 0.183 10.441 10.442 10.443 10.444 10.445 10.447 10.449 10.451 10.453 10.456 10.459 10.463 10.467 10.471 10.477 10.483 10.490 10.498 10.508 10.519 10.531 10.545 10.562 10.581 10.602 10.627 10.655 10.688 10.726 10.769 10.818 10.875 10.940 11.015 11.101 11.200 11.313 11.443 11.593 11.764 11.961 12.187 12.447 12.745 13.088 13.481 13.932 14.450 15.045 15.728 16.512 17.412 18.446 19.633 20.996
54570 182 3 200.223249  56.199164 0.160  9.560  9.561  9.562  9.563  9.564  9.566  9.568  9.570  9.572  9.575  9.578  9.582  9.586  9.591  9.596  9.603  9.610  9.618  9.628  9.639  9.651  9.666  9.682  9.701  9.723  9.748  9.777  9.810  9.848  9.891  9.941  9.999 10.065 10.140 10.227 10.327 10.442 10.573 10.724 10.898 11.097 11.325 11.588 11.889 12.235 12.632 13.089 13.612 14.213 14.904 15.696 16.607 17.651 18.851 20.229
54570 182 4 200.223249  56.199164 0.177  8.979  8.980  8.981  8.982  8.984  8.985  8.988  8.990  8.992  8.995  8.999  9.003  9.008  9.013  9.019  9.026  9.034  9.043  9.053  9.066  9.079  9.095  9.114  9.135  9.159  9.186  9.218  9.255  9.296  9.344  9.400  9.463  9.536  9.619  9.715  9.825  9.952 10.097 10.264 10.455 10.675 10.927 11.216 11.549 11.931 12.369 12.872 13.450 14.114 14.876 15.750 16.755 17.908 19.231 20.751
54570 183 1 202.081601  56.223577 0.204  9.109  9.110  9.111  9.112  9.114  9.115  9.117  9.119  9.122  9.125  9.128  9.131  9.136  9.140  9.146  9.152  9.160  9.168  9.178  9.189  9.201  9.216  9.233  9.252  9.274  9.299  9.328  9.362  9.400  9.444  9.495  9.553  9.619  9.696  9.784  9.884 10.000 10.133 10.286 10.461 10.662 10.893 11.158 11.462 11.812 12.213 12.674 13.203 13.811 14.508 15.309 16.228 17.284 18.496 19.887
54570 183 2 202.081601  56.223577 0.186 13.354 13.355 13.355 13.356 13.358 13.359 13.360 13.362 13.364 13.366 13.369 13.372 13.375 13.379 13.384 13.389 13.395 13.402 13.410 13.419 13.430 13.442 13.455 13.471 13.489 13.510 13.534 13.562 13.593 13.629 13.671 13.719 13.774 13.837 13.909 13.992 14.087 14.197 14.322 14.466 14.632 14.822 15.040 15.291 15.579 15.909 16.289 16.724 17.224 17.798 18.458 19.215 20.084 21.081 22.227
54570 183 3 202.081601  56.223577 0.158  9.300  9.301  9.301  9.303  9.304  9.305  9.307  9.309  9.311  9.314  9.317  9.320  9.324  9.329  9.334  9.340  9.347  9.354  9.363  9.374  9.386  9.399  9.415  9.433  9.453  9.477  9.504  9.535  9.571  9.612  9.659  9.713  9.775  9.847  9.929 10.023 10.130 10.254 10.397 10.560 10.748 10.963 11.210 11.494 11.820 12.195 12.625 13.118 13.685 14.335 15.082 15.940 16.924 18.055 19.352
54570 183 4 202.081601  56.223577 0.150  8.921  8.922  8.923  8.924  8.925  8.927  8.929  8.931  8.933  8.936  8.939  8.943  8.947  8.952  8.958  8.964  8.971  8.980  8.989  9.000  9.013  9.028  9.045  9.064  9.086  9.111  9.140  9.174  9.212  9.256  9.307  9.365  9.432  9.509  9.597  9.698  9.814  9.947 10.100 10.275 10.477 10.709 10.974 11.279 11.630 12.032 12.494 13.024 13.633 14.332 15.135 16.056 17.115 18.329 19.724
54570 184 1 203.819242  56.198391 0.185  8.949  8.950  8.951  8.953  8.954  8.956  8.958  8.960  8.963  8.966  8.969  8.973  8.977  8.982  8.988  8.995  9.003  9.012  9.022  9.034  9.047  9.062  9.080  9.101  9.124  9.151  9.182  9.217  9.258  9.304  9.358  9.419  9.490  9.571  9.664  9.771  9.893 10.034 10.196 10.382 10.595 10.839 11.120 11.443 11.814 12.239 12.727 13.288 13.932 14.671 15.519 16.494 17.612 18.897 20.371
54570 184 2 203.819242  56.198391 0.185 10.360 10.361 10.362 10.364 10.365 10.367 10.369 10.371 10.374 10.377 10.380 10.384 10.389 10.394 10.400 10.407 10.414 10.423 10.434 10.446 10.459 10.475 10.493 10.513 10.537 10.564 10.595 10.631 10.672 10.719 10.774 10.836 10.907 10.989 11.083 11.192 11.316 11.458 11.622 11.810 12.026 12.273 12.558 12.884 13.259 13.690 14.184 14.751 15.403 16.151 17.010 17.996 19.128 20.428 21.920
54570 184 3 203.819242  56.198391 0.161  5.667  5.668  5.670  5.671  5.672  5.674  5.676  5.678  5.681  5.684  5.687  5.691  5.696  5.701  5.707  5.714  5.722  5.731  5.741  5.753  5.767  5.783  5.801  5.822  5.845  5.873  5.904  5.940  5.982  6.029  6.084  6.147  6.219  6.301  6.396  6.505  6.631  6.774  6.939  7.129  7.346  7.596  7.883  8.212  8.590  9.024  9.522 10.094 10.751 11.505 12.371 13.365 14.506 15.817 17.322
54570 184 4 203.819242  56.198391 0.172 14.509 14.510 14.511 14.512 14.513 14.515 14.516 14.518 14.520 14.523 14.525 14.528 14.532 14.536 14.541 14.547 14.553 14.560 14.568 14.578 14.589 14.602 14.616 14.633 14.652 14.673 14.699 14.727 14.760 14.798 14.842 14.892 14.950 15.016 15.092 15.179 15.279 15.393 15.525 15.676 15.850 16.050 16.279 16.541 16.843 17.190 17.588 18.045 18.569 19.172 19.863 20.657 21.569 22.615 23.817
54570 185 1 205.623948  56.198007 0.184  9.407  9.408  9.409  9.411  9.412  9.414  9.416  9.419  9.421  9.425  9.428  9.432  9.437  9.443  9.449  9.456  9.465  9.474  9.485  9.498  9.513  9.529  9.549  9.571  9.596  9.625  9.658  9.697  9.741  9.791  9.849  9.916  9.992 10.080 10.181 10.296 10.429 10.582 10.757 10.958 11.189 11.454 11.758 12.107 12.508 12.969 13.498 14.105 14.802 15.602 16.521 17.576 18.787 20.178 21.775
54570 185 2 205.623948  56.198007 0.185 12.266 12.267 12.268 12.269 12.271 12.272 12.274 12.276 12.279 12.282 12.285 12.289 12.294 12.299 12.305 12.312 12.319 12.328 12.339 12.350 12.364 12.379 12.397 12.418 12.441 12.468 12.499 12.535 12.576 12.622 12.676 12.738 12.809 12.891 12.984 13.091 13.215 13.356 13.519 13.706 13.920 14.166 14.449 14.773 15.145 15.573 16.064 16.628 17.275 18.018 18.871 19.851 20.975 22.267 23.749
54570 185 3 205.623948  56.198007 0.154  6.999  7.000  7.001  7.003  7.004  7.006  7.008  7.010  7.013  7.016  7.019  7.023  7.028  7.033  7.039  7.045  7.053  7.062  7.073  7.084  7.098  7.114  7.132  7.152  7.176  7.203  7.234  7.270  7.311  7.358  7.413  7.475  7.546  7.628  7.723  7.831  7.955  8.098  8.261  8.449  8.665  8.913  9.197  9.524  9.899 10.330 10.824 11.392 12.043 12.792 13.651 14.637 15.770 17.070 18.563
54570 185 4 205.623948  56.198007 0.177 12.135 12.136 12.137 12.138 12.139 12.141 12.142 12.144 12.147 12.149 12.152 12.156 12.160 12.164 12.170 12.176 12.183 12.191 12.200 12.211 12.223 12.237 12.252 12.271 12.292 12.316 12.344 12.376 12.412 12.454 12.502 12.558 12.621 12.694 12.778 12.874 12.984 13.111 13.257 13.424 13.616 13.836 14.089 14.379 14.713 15.096 15.535 16.040 16.619 17.285 18.048 18.925 19.932 21.088 22.416
54570 186 1 207.421095  56.197614 0.186 11.399 11.400 11.401 11.402 11.403 11.405 11.407 11.409 11.411 11.414 11.417 11.421 11.425 11.429 11.435 11.441 11.448 11.456 11.466 11.476 11.489 11.503 11.519 11.538 11.559 11.584 11.612 11.645 11.682 11.725 11.774 11.831 11.895 11.970 12.055 12.153 12.266 12.395 12.544 12.714 12.910 13.135 13.393 13.689 14.030 14.420 14.869 15.384 15.975 16.654 17.433 18.328 19.355 20.535 21.889
54570 186 2 207.421095  56.197614 0.185 13.365 13.366 13.367 13.368 13.370 13.371 13.373 13.375 13.377 13.380 13.383 13.386 13.390 13.394 13.399 13.405 13.412 13.420 13.429 13.439 13.451 13.465 13.480 13.498 13.519 13.542 13.569 13.600 13.636 13.677 13.724 13.778 13.840 13.911 13.993 14.087 14.195 14.318 14.461 14.624 14.811 15.026 15.273 15.556 15.882 16.256 16.685 17.177 17.743 18.392 19.138 19.994 20.977 22.105 23.401
54570 186 3 207.421095  56.197614 0.158 10.101 10.102 10.103 10.104 10.105 10.106 10.108 10.110 10.112 10.114 10.117 10.120 10.123 10.128 10.132 10.138 10.144 10.151 10.159 10.169 10.180 10.192 10.207 10.223 10.242 10.264 10.289 10.317 10.350 10.388 10.431 10.481 10.538 10.603 10.679 10.765 10.864 10.978 11.109 11.259 11.431 11.629 11.857 12.117 12.417 12.761 13.156 13.609 14.130 14.727 15.414 16.202 17.106 18.145 19.337
54570 186 4 207.421095  56.197614 0.176 13.120 13.121 13.122 13.123 13.125 13.127 13.129 13.131 13.133 13.136 13.140 13.144 13.148 13.153 13.159 13.166 13.174 13.183 13.193 13.205 13.218 13.234 13.251 13.272 13.295 13.322 13.353 13.389 13.429 13.476 13.530 13.592 13.662 13.744 13.837 13.944 14.067 14.209 14.371 14.557 14.771 15.017 15.299 15.623 15.995 16.421 16.912 17.474 18.120 18.862 19.714 20.692 21.814 23.103 24.583
54570 187 1 209.218213  56.197159 0.184 10.350 10.351 10.352 10.353 10.354 10.356 10.357 10.359 10.362 10.364 10.367 10.370 10.374 10.379 10.384 10.390 10.396 10.404 10.413 10.423 10.435 10.448 10.463 10.481 10.501 10.525 10.551 10.582 10.617 10.658 10.704 10.757 10.818 10.889 10.969 11.062 11.168 11.290 11.430 11.591 11.776 11.988 12.232 12.512 12.833 13.201 13.625 14.111 14.669 15.309 16.045 16.889 17.859 18.972 20.250
54570 187 2 209.218213  56.197159 0.186 15.343 15.344 15.345 15.346 15.347 15.349 15.351 15.353 15.356 15.358 15.362 15.365 15.370 15.375 15.380 15.387 15.395 15.403 15.413 15.424 15.438 15.453 15.470 15.490 15.512 15.538 15.568 15.603 15.642 15.687 15.739 15.799 15.868 15.947 16.037 16.141 16.260 16.397 16.554 16.734 16.942 17.179 17.453 17.766 18.126 18.539 19.014 19.559 20.184 20.903 21.727 22.674 23.761 25.010 26.443
54570 187 3 209.218213  56.197159 0.157  6.919  6.920  6.921  6.922  6.923  6.925  6.927  6.928  6.931  6.933  6.936  6.940  6.943  6.948  6.953  6.959  6.965  6.973  6.982  6.992  7.004  7.017  7.032  7.050  7.070  7.093  7.120  7.151  7.186  7.226  7.273  7.326  7.387  7.457  7.537  7.630  7.736  7.858  7.998  8.158  8.343  8.554  8.798  9.077  9.397  9.765 10.188 10.673 11.230 11.869 12.603 13.446 14.414 15.525 16.801
54570 187 4 209.218213  56.197159 0.172 17.400 17.401 17.402 17.403 17.405 17.406 17.408 17.411 17.413 17.416 17.419 17.423 17.427 17.432 17.438 17.444 17.452 17.460 17.470 17.482 17.495 17.510 17.527 17.546 17.569 17.595 17.625 17.659 17.698 17.743 17.795 17.855 17.923 18.001 18.091 18.195 18.313 18.450 18.606 18.786 18.992 19.228 19.500 19.812 20.171 20.582 21.054 21.597 22.219 22.934 23.755 24.698 25.780 27.022 28.449
54570 188 1 210.963422  56.196680 0.170  7.502  7.503  7.505  7.506  7.508  7.510  7.513  7.515  7.518  7.522  7.526  7.531  7.536  7.543  7.550  7.558  7.568  7.578  7.591  7.605  7.622  7.641  7.662  7.687  7.716  7.749  7.787  7.830  7.880  7.937  8.003  8.078  8.165  8.264  8.378  8.509  8.659  8.832  9.030  9.258  9.519  9.819 10.164 10.559 11.013 11.535 12.133 12.820 13.610 14.516 15.556 16.750 18.122 19.696 21.504
54570 188 2 210.963422  56.196680 0.172 16.699 16.700 16.701 16.702 16.703 16.705 16.707 16.708 16.711 16.713 16.716 16.719 16.723 16.727 16.732 16.738 16.744 16.752 16.760 16.770 16.782 16.795 16.809 16.827 16.846 16.869 16.895 16.924 16.959 16.998 17.043 17.095 17.154 17.222 17.300 17.390 17.494 17.612 17.748 17.904 18.084 18.290 18.526 18.797 19.109 19.467 19.878 20.349 20.891 21.513 22.227 23.046 23.988 25.068 26.309
54570 188 3 210.963422  56.196680 0.165 13.852 13.853 13.854 13.855 13.857 13.859 13.860 13.863 13.865 13.868 13.871 13.875 13.879 13.884 13.890 13.896 13.903 13.912 13.922 13.933 13.946 13.961 13.978 13.997 14.020 14.045 14.075 14.109 14.148 14.193 14.244 14.303 14.371 14.448 14.538 14.640 14.758 14.893 15.048 15.226 15.431 15.665 15.935 16.244 16.600 17.008 17.476 18.014 18.632 19.341 20.155 21.089 22.163 23.395 24.809
54570 188 4 210.963422  56.196680 0.185 12.676 12.677 12.678 12.679 12.680 12.682 12.684 12.686 12.689 12.692 12.695 12.699 12.703 12.708 12.714 12.720 12.728 12.737 12.747 12.758 12.771 12.787 12.804 12.824 12.847 12.873 12.904 12.938 12.978 13.024 13.076 13.137 13.206 13.286 13.377 13.482 13.602 13.740 13.899 14.081 14.291 14.531 14.807 15.123 15.487 15.904 16.384 16.934 17.566 18.291 19.124 20.081 21.179 22.440 23.887
54570 189 1 212.857811  56.221031 0.208 18.098 18.099 18.100 18.101 18.102 18.104 18.106 18.108 18.110 18.113 18.116 18.119 18.124 18.128 18.134 18.140 18.147 18.155 18.165 18.176 18.188 18.203 18.219 18.238 18.260 18.284 18.313 18.346 18.383 18.427 18.476 18.533 18.599 18.674 18.760 18.859 18.973 19.104 19.254 19.426 19.624 19.851 20.111 20.411 20.754 21.149 21.602 22.122 22.719 23.404 24.191 25.095 26.133 27.324 28.692
54570 189 2 212.857811  56.221031 0.187 15.285 15.285 15.286 15.287 15.288 15.290 15.291 15.293 15.295 15.297 15.300 15.302 15.306 15.310 15.314 15.319 15.325 15.332 15.340 15.349 15.359 15.371 15.384 15.400 15.417 15.438 15.461 15.488 15.519 15.555 15.595 15.642 15.696 15.758 15.828 15.910 16.003 16.110 16.233 16.375 16.537 16.723 16.937 17.183 17.465 17.788 18.160 18.587 19.077 19.639 20.285 21.027 21.878 22.856 23.978
54570 189 3 212.857811  56.221031 0.160 14.990 14.990 14.991 14.992 14.994 14.995 14.997 14.998 15.000 15.003 15.006 15.009 15.012 15.017 15.021 15.027 15.033 15.040 15.049 15.058 15.069 15.082 15.096 15.113 15.132 15.154 15.179 15.208 15.241 15.279 15.323 15.373 15.431 15.497 15.573 15.660 15.761 15.876 16.008 16.159 16.333 16.533 16.763 17.026 17.329 17.676 18.075 18.533 19.059 19.662 20.355 21.151 22.065 23.114 24.318
54570 189 4 212.857811  56.221031 0.154 10.950 10.951 10.952 10.954 10.955 10.957 10.959 10.961 10.963 10.966 10.969 10.973 10.977 10.982 10.988 10.994 11.002 11.010 11.020 11.031 11.044 11.059 11.076 11.096 11.118 11.144 11.174 11.208 11.247 11.292 11.343 11.403 11.470 11.548 11.638 11.741 11.859 11.994 12.150 12.329 12.534 12.769 13.040 13.350 13.707 14.116 14.586 15.125 15.745 16.456 17.273 18.210 19.287 20.523 21.942
54570 190 1 214.565225  56.199663 0.174 12.842 12.843 12.844 12.845 12.846 12.848 12.850 12.851 12.854 12.856 12.859 12.862 12.866 12.870 12.875 12.881 12.888 12.895 12.904 12.914 12.925 12.939 12.954 12.971 12.991 13.014 13.040 13.070 13.105 13.144 13.190 13.242 13.302 13.371 13.450 13.541 13.646 13.765 13.903 14.061 14.242 14.451 14.690 14.964 15.279 15.641 16.057 16.534 17.081 17.710 18.432 19.261 20.213 21.306 22.561
54570 190 2 214.565225  56.199663 0.167 11.444 11.445 11.446 11.447 11.449 11.450 11.452 11.454 11.456 11.459 11.462 11.466 11.470 11.474 11.480 11.486 11.493 11.501 11.510 11.521 11.533 11.547 11.563 11.581 11.602 11.627 11.655 11.687 11.723 11.765 11.814 11.870 11.933 12.007 12.091 12.188 12.299 12.426 12.572 12.740 12.933 13.155 13.409 13.701 14.036 14.421 14.862 15.370 15.952 16.621 17.389 18.270 19.282 20.445 21.779
54570 190 3 214.565225  56.199663 0.167 10.691 10.692 10.693 10.694 10.695 10.696 10.698 10.700 10.702 10.704 10.707 10.710 10.713 10.717 10.722 10.727 10.733 10.740 10.748 10.757 10.767 10.779 10.793 10.809 10.827 10.848 10.872 10.899 10.931 10.967 11.009 11.056 11.111 11.174 11.247 11.330 11.425 11.534 11.660 11.804 11.970 12.160 12.379 12.629 12.917 13.248 13.627 14.063 14.563 15.137 15.797 16.554 17.423 18.421 19.567
54570 190 4 214.565225  56.199663 0.185 13.198 13.199 13.200 13.201 13.202 13.203 13.205 13.207 13.209 13.211 13.214 13.217 13.221 13.225 13.230 13.235 13.242 13.249 13.257 13.267 13.277 13.290 13.304 13.321 13.340 13.362 13.387 13.416 13.449 13.487 13.530 13.580 13.637 13.703 13.779 13.866 13.965 14.080 14.211 14.362 14.536 14.734 14.963 15.225 15.526 15.872 16.269 16.725 17.248 17.849 18.538 19.330 20.240 21.284 22.482
54570 192 1 218.203987  56.198062 0.185  9.088  9.089  9.090  9.091  9.093  9.094  9.096  9.098  9.101  9.104  9.107  9.110  9.115  9.120  9.125  9.132  9.139  9.148  9.157  9.169  9.181  9.196  9.213  9.233  9.255  9.281  9.310  9.344  9.383  9.427  9.478  9.537  9.605  9.682  9.771  9.873  9.991 10.125 10.280 10.457 10.661 10.895 11.164 11.472 11.827 12.233 12.700 13.236 13.852 14.558 15.370 16.301 17.371 18.599 20.009
54570 192 2 218.203987  56.198062 0.183 12.416 12.417 12.418 12.419 12.420 12.422 12.424 12.425 12.428 12.430 12.433 12.436 12.440 12.444 12.449 12.455 12.461 12.469 12.478 12.488 12.499 12.512 12.527 12.544 12.564 12.587 12.613 12.642 12.677 12.716 12.761 12.813 12.873 12.941 13.020 13.110 13.214 13.333 13.470 13.626 13.806 14.013 14.251 14.523 14.836 15.196 15.608 16.082 16.626 17.250 17.967 18.790 19.736 20.821 22.067
54570 192 3 218.203987  56.198062 0.157 14.763 14.764 14.764 14.765 14.766 14.767 14.768 14.770 14.772 14.774 14.776 14.778 14.781 14.785 14.789 14.793 14.798 14.804 14.811 14.819 14.827 14.838 14.849 14.863 14.878 14.896 14.916 14.940 14.967 14.998 15.033 15.074 15.120 15.174 15.236 15.306 15.387 15.481 15.588 15.710 15.851 16.013 16.199 16.413 16.658 16.939 17.262 17.633 18.059 18.548 19.109 19.754 20.494 21.344 22.320
54570 192 4 218.203987  56.198062 0.173 11.966 11.967 11.968 11.969 11.971 11.972 11.974 11.977 11.979 11.982 11.985 11.989 11.993 11.998 12.004 12.011 12.018 12.027 12.037 12.048 12.061 12.076 12.094 12.114 12.136 12.163 12.193 12.227 12.267 12.312 12.364 12.424 12.493 12.572 12.663 12.767 12.887 13.024 13.182 13.363 13.571 13.810 14.084 14.399 14.760 15.175 15.651 16.198 16.826 17.547 18.375 19.325 20.416 21.669 23.108
54570 194 1 221.804957  56.196683 0.186 13.794 13.795 13.796 13.797 13.798 13.799 13.801 13.803 13.805 13.808 13.811 13.814 13.818 13.823 13.828 13.834 13.840 13.848 13.857 13.867 13.879 13.892 13.908 13.926 13.946 13.969 13.996 14.027 14.063 14.103 14.150 14.204 14.265 14.336 14.417 14.510 14.617 14.740 14.881 15.043 15.229 15.442 15.688 15.969 16.292 16.663 17.089 17.578 18.140 18.784 19.525 20.374 21.350 22.471 23.757
54570 194 2 221.804957  56.196683 0.183 12.454 12.455 12.456 12.457 12.458 12.459 12.460 12.462 12.464 12.466 12.468 12.471 12.474 12.478 12.482 12.486 12.492 12.498 12.505 12.513 12.523 12.534 12.546 12.560 12.577 12.595 12.617 12.642 12.670 12.703 12.740 12.783 12.832 12.889 12.954 13.029 13.115 13.213 13.326 13.456 13.605 13.776 13.973 14.199 14.458 14.755 15.097 15.489 15.939 16.456 17.050 17.731 18.514 19.412 20.443
54570 194 3 221.804957  56.196683 0.157  8.091  8.092  8.093  8.094  8.095  8.096  8.098  8.100  8.102  8.104  8.107  8.110  8.114  8.118  8.123  8.128  8.134  8.142  8.150  8.159  8.170  8.183  8.197  8.214  8.233  8.255  8.280  8.308  8.341  8.379  8.423  8.473  8.530  8.596  8.671  8.758  8.858  8.972  9.103  9.254  9.427  9.626  9.854 10.116 10.417 10.762 11.159 11.614 12.137 12.737 13.427 14.218 15.126 16.170 17.367
54570 194 4 221.804957  56.196683 0.174  8.225  8.226  8.227  8.228  8.229  8.231  8.232  8.234  8.236  8.238  8.241  8.244  8.247  8.251  8.256  8.261  8.267  8.274  8.282  8.291  8.301  8.313  8.327  8.343  8.361  8.382  8.406  8.433  8.465  8.501  8.542  8.590  8.645  8.707  8.780  8.863  8.958  9.067  9.192  9.336  9.502  9.692  9.909 10.160 10.447 10.777 11.156 11.591 12.090 12.663 13.321 14.077 14.945 15.941 17.085
54570 195 1 223.594965  56.200048 0.179 11.320 11.320 11.321 11.322 11.324 11.325 11.327 11.329 11.331 11.333 11.336 11.339 11.343 11.347 11.352 11.358 11.364 11.372 11.380 11.390 11.401 11.414 11.429 11.446 11.466 11.488 11.514 11.544 11.578 11.617 11.661 11.713 11.772 11.840 11.918 12.007 12.110 12.228 12.363 12.519 12.697 12.902 13.137 13.407 13.717 14.073 14.482 14.951 15.490 16.109 16.819 17.635 18.571 19.647 20.881
54570 195 2 223.594965  56.200048 0.181 13.051 13.052 13.052 13.053 13.054 13.055 13.057 13.058 13.060 13.062 13.064 13.067 13.070 13.073 13.077 13.082 13.087 13.093 13.100 13.108 13.117 13.127 13.139 13.153 13.169 13.187 13.208 13.232 13.259 13.291 13.327 13.369 13.416 13.471 13.534 13.606 13.689 13.784 13.894 14.019 14.163 14.329 14.519 14.737 14.987 15.275 15.605 15.984 16.419 16.919 17.493 18.151 18.908 19.776 20.773
54570 195 3 223.594965  56.200048 0.159  8.150  8.151  8.152  8.154  8.155  8.156  8.158  8.160  8.163  8.165  8.168  8.172  8.176  8.181  8.186  8.192  8.199  8.207  8.216  8.227  8.239  8.253  8.269  8.288  8.309  8.334  8.362  8.394  8.431  8.473  8.522  8.578  8.642  8.716  8.800  8.898  9.009  9.137  9.284  9.453  9.647  9.870 10.125 10.419 10.756 11.143 11.587 12.097 12.682 13.355 14.127 15.013 16.031 17.199 18.540
54570 195 4 223.594965  56.200048 0.176 10.893 10.894 10.895 10.896 10.898 10.899 10.901 10.903 10.905 10.907 10.910 10.914 10.918 10.922 10.927 10.933 10.940 10.948 10.957 10.967 10.978 10.992 11.007 11.025 11.045 11.069 11.096 11.126 11.162 11.202 11.249 11.303 11.364 11.435 11.516 11.609 11.716 11.838 11.979 12.141 12.327 12.540 12.785 13.066 13.389 13.759 14.184 14.673 15.234 15.878 16.617 17.466 18.440 19.559 20.844
54570 198 1 229.082817  56.168120 0.190 10.873 10.873 10.874 10.875 10.876 10.877 10.878 10.879 10.881 10.882 10.884 10.886 10.889 10.892 10.895 10.899 10.904 10.909 10.915 10.922 10.929 10.938 10.949 10.960 10.974 10.990 11.007 11.028 11.052 11.079 11.110 11.145 11.186 11.233 11.287 11.349 11.420 11.502 11.596 11.704 11.827 11.969 12.132 12.319 12.534 12.781 13.064 13.389 13.763 14.192 14.684 15.249 15.898 16.643 17.499
54570 198 2 229.082817  56.168120 0.221  9.774  9.774  9.775  9.776  9.777  9.778  9.779  9.780  9.781  9.783  9.785  9.787  9.790  9.793  9.796  9.800  9.805  9.810  9.816  9.823  9.830  9.839  9.850  9.861  9.875  9.891  9.908  9.929  9.953  9.980 10.011 10.046 10.087 10.134 10.188 10.250 10.321 10.403 10.497 10.604 10.728 10.870 11.033 11.220 11.435 11.682 11.965 12.290 12.663 13.092 13.584 14.149 14.798 15.543 16.398
54570 198 4 229.082817  56.168120 0.165  7.279  7.279  7.280  7.281  7.281  7.282  7.283  7.284  7.286  7.287  7.289  7.291  7.293  7.296  7.299  7.302  7.306  7.311  7.316  7.322  7.328  7.336  7.345  7.356  7.367  7.381  7.397  7.415  7.435  7.459  7.486  7.517  7.553  7.594  7.641  7.695  7.758  7.829  7.911  8.005  8.113  8.237  8.380  8.543  8.731  8.947  9.195  9.479  9.805 10.180 10.611 11.105 11.672 12.323 13.071
54570 199 2 230.850145  56.225528 0.184  8.254  8.254  8.255  8.255  8.256  8.257  8.258  8.259  8.260  8.262  8.263  8.265  8.267  8.270  8.273  8.276  8.280  8.284  8.289  8.295  8.301  8.309  8.318  8.328  8.339  8.352  8.367  8.385  8.405  8.427  8.454  8.484  8.518  8.558  8.604  8.656  8.716  8.785  8.864  8.955  9.059  9.179  9.317  9.475  9.656  9.865 10.104 10.378 10.694 11.056 11.471 11.948 12.496 13.125 13.848
54570 201 1 234.377707  56.198845 0.186  8.316  8.316  8.317  8.318  8.318  8.319  8.320  8.321  8.323  8.324  8.326  8.328  8.330  8.333  8.336  8.339  8.343  8.348  8.353  8.359  8.366  8.374  8.383  8.394  8.406  8.420  8.436  8.454  8.475  8.499  8.526  8.558  8.594  8.636  8.684  8.739  8.802  8.875  8.958  9.054  9.164  9.290  9.435  9.601  9.792 10.011 10.263 10.552 10.884 11.265 11.702 12.205 12.781 13.443 14.203
54570 201 3 234.377707  56.198845 0.155  7.409  7.410  7.410  7.411  7.412  7.413  7.414  7.415  7.416  7.418  7.420  7.422  7.424  7.427  7.430  7.434  7.438  7.443  7.449  7.455  7.463  7.471  7.481  7.492  7.505  7.520  7.537  7.556  7.578  7.604  7.633  7.667  7.706  7.751  7.802  7.860  7.928  8.005  8.094  8.196  8.313  8.448  8.602  8.780  8.983  9.217  9.485  9.794 10.148 10.554 11.020 11.556 12.171 12.877 13.687
54570 201 4 234.377707  56.198845 0.177  7.065  7.065  7.066  7.067  7.068  7.069  7.070  7.071  7.073  7.074  7.076  7.078  7.081  7.084  7.087  7.091  7.096  7.101  7.107  7.114  7.121  7.130  7.141  7.152  7.166  7.181  7.199  7.220  7.243  7.270  7.301  7.337  7.377  7.424  7.478  7.540  7.611  7.692  7.786  7.893  8.016  8.158  8.320  8.507  8.721  8.967  9.250  9.574  9.946 10.374 10.864 11.428 12.075 12.817 13.670
54570 202 1 236.137051  56.189696 0.172  5.518  5.519  5.519  5.520  5.521  5.522  5.524  5.525  5.527  5.529  5.531  5.534  5.537  5.540  5.544  5.549  5.554  5.560  5.567  5.575  5.584  5.594  5.606  5.619  5.635  5.653  5.674  5.698  5.725  5.756  5.792  5.833  5.881  5.935  5.998  6.069  6.152  6.246  6.355  6.479  6.622  6.786  6.975  7.192  7.440  7.726  8.053  8.430  8.862  9.358  9.927 10.581 11.332 12.194 13.183
54570 202 2 236.137051  56.189696 0.179  9.060  9.060  9.061  9.062  9.062  9.063  9.065  9.066  9.067  9.069  9.071  9.073  9.075  9.078  9.082  9.085  9.090  9.095  9.100  9.107  9.115  9.123  9.133  9.145  9.158  9.173  9.190  9.210  9.232  9.259  9.289  9.323  9.363  9.408  9.460  9.520  9.589  9.668  9.758  9.862  9.982 10.119 10.277 10.457 10.665 10.903 11.177 11.491 11.852 12.266 12.742 13.288 13.915 14.635 15.461
54570 202 3 236.137051  56.189696 0.161  5.805  5.806  5.807  5.808  5.809  5.810  5.811  5.812  5.814  5.816  5.818  5.820  5.823  5.826  5.830  5.834  5.839  5.845  5.851  5.858  5.867  5.876  5.887  5.900  5.915  5.932  5.951  5.973  5.999  6.028  6.061  6.100  6.144  6.195  6.253  6.320  6.397  6.485  6.586  6.703  6.836  6.989  7.165  7.367  7.599  7.866  8.172  8.523  8.926  9.389  9.921 10.531 11.232 12.036 12.960
54570 202 4 236.137051  56.189696 0.189  5.869  5.870  5.870  5.871  5.872  5.873  5.875  5.876  5.878  5.880  5.882  5.885  5.888  5.892  5.896  5.900  5.906  5.912  5.919  5.927  5.936  5.947  5.959  5.973  5.989  6.008  6.029  6.053  6.081  6.114  6.150  6.193  6.241  6.297  6.361  6.435  6.520  6.617  6.728  6.856  7.003  7.172  7.366  7.588  7.844  8.137  8.473  8.860  9.304  9.813 10.398 11.070 11.841 12.727 13.744
54570 203 1 237.993706  56.192856 0.186  8.592  8.593  8.593  8.594  8.595  8.596  8.597  8.599  8.600  8.602  8.604  8.606  8.609  8.612  8.616  8.620  8.625  8.630  8.636  8.644  8.652  8.661  8.672  8.685  8.699  8.715  8.734  8.756  8.781  8.809  8.842  8.880  8.923  8.973  9.030  9.095  9.170  9.257  9.356  9.470  9.600  9.750  9.922 10.120 10.347 10.608 10.907 11.250 11.645 12.098 12.618 13.215 13.900 14.687 15.591
54570 203 2 237.993706  56.192856 0.188  7.176  7.177  7.178  7.179  7.180  7.181  7.183  7.184  7.186  7.188  7.191  7.194  7.197  7.201  7.205  7.210  7.216  7.222  7.230  7.238  7.248  7.259  7.273  7.287  7.305  7.324  7.347  7.373  7.403  7.437  7.476  7.521  7.573  7.633  7.701  7.779  7.869  7.973  8.091  8.227  8.384  8.563  8.770  9.006  9.278  9.590  9.949 10.360 10.833 11.375 11.998 12.713 13.534 14.476 15.558
54570 203 3 237.993706  56.192856 0.154  7.835  7.835  7.836  7.837  7.838  7.839  7.840  7.842  7.843  7.845  7.848  7.850  7.853  7.857  7.860  7.865  7.870  7.876  7.883  7.890  7.899  7.909  7.921  7.935  7.950  7.968  7.988  8.012  8.038  8.069  8.105  8.145  8.192  8.245  8.307  8.378  8.459  8.552  8.659  8.781  8.922  9.084  9.270  9.483  9.728 10.009 10.332 10.702 11.128 11.616 12.177 12.821 13.560 14.409 15.384
54570 203 4 237.993706  56.192856 0.174 24.891 24.892 24.893 24.894 24.896 24.898 24.900 24.902 24.905 24.908 24.912 24.916 24.920 24.926 24.932 24.939 24.947 24.957 24.967 24.980 24.994 25.010 25.029 25.050 25.075 25.103 25.135 25.173 25.215 25.264 25.321 25.386 25.460 25.545 25.643 25.756 25.885 26.033 26.203 26.399 26.623 26.881 27.177 27.516 27.906 28.354 28.868 29.458 30.136 30.914 31.808 32.833 34.011 35.363 36.916
54570 204 1 225.324324  57.163380 0.184 10.947 10.948 10.949 10.950 10.952 10.953 10.955 10.957 10.959 10.962 10.965 10.969 10.973 10.978 10.984 10.990 10.997 11.005 11.015 11.026 11.039 11.053 11.070 11.089 11.111 11.136 11.165 11.198 11.236 11.280 11.330 11.388 11.454 11.530 11.617 11.717 11.832 11.965 12.116 12.290 12.490 12.720 12.983 13.286 13.633 14.032 14.490 15.016 15.620 16.313 17.109 18.023 19.072 20.277 21.660
54570 204 2 225.324324  57.163380 0.216  8.614  8.615  8.616  8.617  8.618  8.620  8.622  8.624  8.626  8.629  8.632  8.636  8.640  8.645  8.651  8.657  8.664  8.673  8.682  8.693  8.706  8.721  8.738  8.757  8.779  8.805  8.834  8.867  8.906  8.950  9.001  9.059  9.126  9.202  9.291  9.392  9.508  9.641  9.795  9.970 10.172 10.404 10.670 10.976 11.327 11.730 12.193 12.724 13.334 14.034 14.838 15.761 16.820 18.037 19.434
54570 204 3 225.324324  57.163380 0.136 14.869 14.870 14.871 14.872 14.873 14.874 14.875 14.877 14.879 14.881 14.883 14.886 14.889 14.893 14.897 14.902 14.907 14.914 14.921 14.930 14.939 14.950 14.963 14.978 14.994 15.014 15.036 15.061 15.090 15.124 15.162 15.206 15.257 15.315 15.381 15.458 15.546 15.647 15.763 15.896 16.049 16.224 16.426 16.657 16.923 17.228 17.578 17.980 18.441 18.971 19.580 20.278 21.080 22.001 23.058
54570 204 4 225.324324  57.163380 0.170  9.896  9.897  9.898  9.899  9.900  9.901  9.903  9.904  9.906  9.909  9.911  9.914  9.918  9.921  9.926  9.931  9.937  9.944  9.951  9.960  9.971  9.982  9.996 10.011 10.029 10.049 10.073 10.100 10.131 10.166 10.207 10.254 10.307 10.369 10.440 10.521 10.614 10.721 10.844 10.985 11.147 11.333 11.547 11.792 12.074 12.398 12.769 13.195 13.685 14.247 14.892 15.633 16.483 17.460 18.581
54570 205 1 227.129961  57.166988 0.180  9.479  9.479  9.480  9.481  9.482  9.483  9.484  9.485  9.487  9.489  9.491  9.493  9.496  9.499  9.503  9.507  9.511  9.517  9.523  9.530  9.539  9.548  9.559  9.572  9.586  9.603  9.622  9.644  9.669  9.697  9.730  9.768  9.812  9.862  9.919  9.985 10.060 10.147 10.247 10.361 10.493 10.644 10.817 11.016 11.244 11.506 11.807 12.153 12.550 13.005 13.528 14.129 14.818 15.610 16.519
54570 205 2 227.129961  57.166988 0.205 10.324 10.324 10.325 10.326 10.327 10.328 10.329 10.330 10.332 10.334 10.336 10.338 10.341 10.344 10.348 10.352 10.357 10.362 10.369 10.376 10.384 10.394 10.405 10.418 10.432 10.449 10.468 10.490 10.515 10.544 10.578 10.616 10.660 10.710 10.768 10.834 10.911 10.998 11.099 11.214 11.346 11.499 11.673 11.874 12.104 12.368 12.672 13.020 13.420 13.880 14.407 15.013 15.708 16.506 17.423
54570 205 3 227.129961  57.166988 0.139  8.770  8.771  8.771  8.772  8.773  8.774  8.775  8.776  8.777  8.779  8.781  8.783  8.786  8.788  8.792  8.795  8.800  8.804  8.810  8.817  8.824  8.833  8.842  8.854  8.867  8.881  8.898  8.918  8.940  8.966  8.996  9.030  9.069  9.114  9.165  9.224  9.292  9.370  9.459  9.562  9.680  9.815  9.970 10.149 10.353 10.588 10.858 11.168 11.524 11.933 12.402 12.940 13.559 14.269 15.084
54570 205 4 227.129961  57.166988 0.177  9.697  9.698  9.698  9.699  9.700  9.701  9.702  9.703  9.704  9.706  9.708  9.710  9.712  9.715  9.718  9.722  9.726  9.731  9.737  9.743  9.750  9.759  9.768  9.780  9.792  9.807  9.824  9.843  9.865  9.891  9.920  9.953  9.992 10.036 10.087 10.145 10.212 10.289 10.377 10.479 10.595 10.729 10.882 11.058 11.260 11.492 11.759 12.065 12.416 12.820 13.283 13.815 14.425 15.126 15.931
54570 206 1 228.959982  57.195328 0.186  6.853  6.853  6.854  6.855  6.856  6.857  6.858  6.859  6.861  6.863  6.865  6.867  6.870  6.873  6.876  6.881  6.885  6.891  6.897  6.904  6.912  6.922  6.932  6.945  6.959  6.975  6.994  7.016  7.040  7.069  7.101  7.139  7.182  7.231  7.288  7.353  7.427  7.513  7.611  7.724  7.854  8.003  8.174  8.371  8.596  8.855  9.152  9.493  9.885 10.335 10.852 11.445 12.126 12.907 13.805
54570 206 2 228.959982  57.195328 0.191  8.750  8.751  8.752  8.752  8.753  8.754  8.755  8.756  8.758  8.759  8.761  8.763  8.766  8.768  8.772  8.775  8.780  8.784  8.790  8.796  8.804  8.812  8.822  8.833  8.846  8.860  8.877  8.897  8.919  8.944  8.973  9.007  9.045  9.090  9.141  9.199  9.266  9.343  9.431  9.532  9.649  9.782  9.936 10.112 10.314 10.546 10.813 11.119 11.470 11.874 12.337 12.869 13.480 14.181 14.986
54570 206 3 228.959982  57.195328 0.152  7.379  7.379  7.380  7.381  7.381  7.382  7.383  7.384  7.385  7.387  7.389  7.390  7.393  7.395  7.398  7.401  7.405  7.410  7.415  7.420  7.427  7.435  7.443  7.453  7.465  7.478  7.493  7.511  7.530  7.553  7.580  7.610  7.645  7.685  7.730  7.783  7.843  7.912  7.992  8.083  8.188  8.308  8.447  8.605  8.787  8.996  9.237  9.512  9.829 10.192 10.610 11.089 11.639 12.270 12.995
54570 206 4 228.959982  57.195328 0.171  7.986  7.986  7.987  7.987  7.988  7.989  7.990  7.991  7.993  7.994  7.996  7.998  8.001  8.003  8.006  8.010  8.014  8.019  8.024  8.031  8.038  8.046  8.055  8.066  8.079  8.093  8.109  8.128  8.150  8.175  8.203  8.236  8.274  8.317  8.367  8.424  8.489  8.564  8.650  8.749  8.863  8.994  9.143  9.315  9.513  9.740 10.000 10.299 10.642 11.036 11.489 12.009 12.605 13.290 14.076
54570 207 1 230.775295  57.198862 0.180  6.907  6.907  6.908  6.909  6.909  6.910  6.911  6.912  6.914  6.915  6.917  6.919  6.921  6.924  6.927  6.930  6.934  6.938  6.944  6.950  6.956  6.964  6.973  6.983  6.995  7.009  7.025  7.042  7.063  7.087  7.114  7.145  7.181  7.222  7.269  7.323  7.385  7.457  7.539  7.633  7.741  7.865  8.007  8.171  8.358  8.574  8.821  9.105  9.431  9.806 10.236 10.730 11.297 11.947 12.695
54570 207 2 230.775295  57.198862 0.184  9.240  9.241  9.241  9.242  9.243  9.244  9.244  9.246  9.247  9.248  9.250  9.252  9.254  9.257  9.260  9.263  9.267  9.271  9.276  9.282  9.289  9.296  9.305  9.315  9.327  9.340  9.355  9.373  9.393  9.416  9.442  9.473  9.507  9.548  9.594  9.646  9.707  9.777  9.857  9.948 10.054 10.175 10.314 10.473 10.656 10.867 11.108 11.385 11.704 12.069 12.489 12.970 13.524 14.159 14.888
54570 207 4 230.775295  57.198862 0.174  9.290  9.291  9.291  9.292  9.293  9.294  9.295  9.296  9.297  9.299  9.301  9.303  9.305  9.308  9.311  9.314  9.319  9.323  9.329  9.335  9.342  9.351  9.360  9.371  9.384  9.398  9.415  9.434  9.455  9.480  9.509  9.542  9.580  9.623  9.673  9.731  9.797  9.872  9.959 10.059 10.173 10.304 10.455 10.628 10.827 11.055 11.317 11.618 11.964 12.360 12.816 13.338 13.939 14.628 15.419
54570 208 2 232.736303  57.198022 0.207 11.072 11.072 11.073 11.074 11.074 11.075 11.076 11.078 11.079 11.081 11.083 11.085 11.088 11.091 11.094 11.098 11.102 11.107 11.113 11.120 11.128 11.137 11.147 11.159 11.172 11.187 11.205 11.226 11.249 11.276 11.307 11.342 11.383 11.429 11.483 11.544 11.615 11.696 11.789 11.896 12.018 12.159 12.321 12.506 12.720 12.964 13.245 13.568 13.938 14.364 14.852 15.413 16.056 16.795 17.644
54570 208 3 232.736303  57.198022 0.144 17.187 17.188 17.188 17.189 17.189 17.190 17.191 17.192 17.193 17.194 17.196 17.197 17.199 17.201 17.204 17.206 17.209 17.213 17.217 17.222 17.228 17.234 17.241 17.250 17.259 17.271 17.283 17.298 17.315 17.334 17.356 17.381 17.411 17.444 17.482 17.526 17.577 17.635 17.702 17.779 17.867 17.968 18.084 18.217 18.370 18.545 18.747 18.978 19.244 19.549 19.899 20.301 20.763 21.293 21.902
54570 208 4 232.736303  57.198022 0.151  7.477  7.477  7.478  7.479  7.480  7.481  7.482  7.484  7.486  7.488  7.490  7.492  7.495  7.499  7.503  7.507  7.513  7.519  7.526  7.534  7.543  7.553  7.565  7.579  7.595  7.613  7.634  7.658  7.685  7.717  7.753  7.795  7.842  7.897  7.960  8.032  8.115  8.211  8.320  8.446  8.590  8.756  8.946  9.164  9.415  9.703 10.034 10.413 10.849 11.349 11.923 12.583 13.340 14.210 15.208
54570 209 1 234.475116  57.189118 0.181  8.502  8.503  8.504  8.505  8.506  8.507  8.508  8.509  8.511  8.513  8.515  8.517  8.520  8.523  8.527  8.531  8.536  8.542  8.548  8.555  8.564  8.574  8.585  8.598  8.612  8.629  8.648  8.671  8.696  8.726  8.759  8.798  8.842  8.893  8.952  9.019  9.096  9.184  9.286  9.403  9.537  9.691  9.867 10.070 10.303 10.570 10.877 11.230 11.634 12.099 12.632 13.245 13.948 14.755 15.682
54570 209 2 234.475116  57.189118 0.189 12.340 12.340 12.341 12.342 12.343 12.344 12.345 12.346 12.348 12.350 12.352 12.354 12.357 12.360 12.363 12.367 12.372 12.377 12.383 12.390 12.398 12.407 12.418 12.430 12.444 12.460 12.479 12.500 12.524 12.552 12.584 12.621 12.663 12.712 12.767 12.831 12.905 12.989 13.085 13.197 13.324 13.470 13.639 13.832 14.053 14.308 14.600 14.935 15.320 15.762 16.270 16.853 17.522 18.290 19.172
54570 209 3 234.475116  57.189118 0.155  9.766  9.767  9.768  9.768  9.769  9.770  9.771  9.772  9.774  9.775  9.777  9.779  9.782  9.785  9.788  9.792  9.796  9.801  9.807  9.813  9.821  9.829  9.839  9.850  9.863  9.878  9.895  9.915  9.938  9.964  9.993 10.028 10.067 10.112 10.164 10.223 10.291 10.370 10.460 10.563 10.681 10.817 10.974 11.153 11.359 11.596 11.867 12.179 12.537 12.948 13.420 13.961 14.583 15.298 16.118
54570 209 4 234.475116  57.189118 0.174  6.445  6.446  6.446  6.447  6.448  6.450  6.451  6.453  6.454  6.457  6.459  6.462  6.465  6.469  6.473  6.478  6.483  6.490  6.497  6.505  6.515  6.526  6.539  6.553  6.570  6.589  6.612  6.637  6.666  6.700  6.738  6.782  6.833  6.891  6.958  7.034  7.122  7.224  7.340  7.473  7.626  7.802  8.003  8.235  8.501  8.806  9.156  9.559 10.021 10.551 11.160 11.860 12.663 13.585 14.643
54570 210 1 236.359253  57.200672 0.195  7.671  7.672  7.673  7.673  7.674  7.675  7.677  7.678  7.680  7.682  7.684  7.686  7.689  7.692  7.696  7.700  7.705  7.711  7.717  7.725  7.733  7.743  7.754  7.767  7.782  7.799  7.819  7.841  7.867  7.897  7.931  7.970  8.015  8.066  8.125  8.193  8.271  8.361  8.463  8.581  8.717  8.872  9.051  9.256  9.491  9.762 10.072 10.428 10.837 11.307 11.846 12.465 13.176 13.992 14.929
54570 210 2 236.359253  57.200672 0.189  7.571  7.572  7.573  7.574  7.575  7.576  7.577  7.579  7.581  7.583  7.585  7.588  7.591  7.595  7.599  7.604  7.610  7.616  7.623  7.632  7.641  7.652  7.665  7.679  7.696  7.715  7.737  7.763  7.792  7.825  7.863  7.907  7.958  8.016  8.082  8.158  8.246  8.347  8.462  8.595  8.747  8.922  9.123  9.354  9.619  9.923 10.272 10.672 11.132 11.661 12.267 12.964 13.763 14.681 15.735
54570 210 3 236.359253  57.200672 0.151  7.926  7.927  7.928  7.928  7.929  7.930  7.931  7.933  7.934  7.936  7.938  7.940  7.943  7.946  7.950  7.954  7.958  7.964  7.970  7.977  7.985  7.994  8.005  8.017  8.031  8.047  8.065  8.086  8.111  8.139  8.171  8.208  8.250  8.298  8.354  8.418  8.491  8.576  8.672  8.783  8.911  9.057  9.226  9.419  9.640  9.895 10.187 10.523 10.908 11.350 11.858 12.441 13.111 13.880 14.762
54570 210 4 236.359253  57.200672 0.165 19.866 19.867 19.868 19.870 19.871 19.873 19.876 19.878 19.881 19.885 19.889 19.893 19.898 19.904 19.911 19.919 19.928 19.938 19.950 19.964 19.979 19.997 20.018 20.042 20.069 20.100 20.136 20.177 20.225 20.279 20.341 20.413 20.495 20.589 20.698 20.822 20.965 21.129 21.317 21.533 21.781 22.066 22.393 22.769 23.200 23.695 24.264 24.916 25.666 26.526 27.514 28.648 29.950 31.446 33.162
54571 221 1 132.880962  57.199905 0.172 22.122 22.124 22.125 22.127 22.128 22.131 22.133 22.136 22.139 22.143 22.147 22.152 22.157 22.164 22.171 22.180 22.189 22.200 22.213 22.228 22.244 22.264 22.286 22.311 22.341 22.374 22.413 22.457 22.508 22.566 22.633 22.710 22.798 22.899 23.016 23.149 23.302 23.479 23.681 23.913 24.179 24.485 24.836 25.240 25.703 26.234 26.845 27.546 28.350 29.274 30.335 31.553 32.952 34.557 36.401
54571 221 2 132.880962  57.199905 0.164 21.429 21.430 21.432 21.433 21.435 21.437 21.439 21.442 21.445 21.448 21.452 21.456 21.461 21.467 21.474 21.481 21.490 21.500 21.512 21.525 21.541 21.558 21.578 21.602 21.628 21.659 21.694 21.734 21.780 21.834 21.895 21.965 22.045 22.137 22.243 22.365 22.505 22.665 22.850 23.061 23.304 23.583 23.903 24.270 24.692 25.177 25.733 26.372 27.105 27.947 28.914 30.024 31.299 32.762 34.442
54571 221 3 132.880962  57.199905 0.169  8.237  8.237  8.238  8.239  8.241  8.242  8.244  8.246  8.248  8.251  8.254  8.257  8.261  8.265  8.270  8.276  8.283  8.291  8.300  8.310  8.322  8.335  8.350  8.368  8.388  8.412  8.439  8.469  8.505  8.545  8.592  8.646  8.707  8.777  8.858  8.951  9.058  9.181  9.322  9.483  9.669  9.882 10.126 10.407 10.729 11.100 11.525 12.013 12.573 13.216 13.955 14.803 15.777 16.895 18.178
54571 221 4 132.880962  57.199905 0.188 11.020 11.022 11.024 11.026 11.029 11.032 11.035 11.039 11.044 11.049 11.055 11.061 11.069 11.078 11.088 11.100 11.113 11.129 11.147 11.167 11.191 11.218 11.248 11.284 11.325 11.371 11.425 11.487 11.558 11.639 11.732 11.839 11.962 12.104 12.266 12.452 12.666 12.911 13.193 13.517 13.888 14.315 14.804 15.367 16.012 16.753 17.605 18.582 19.704 20.992 22.471 24.169 26.119 28.357 30.927
54571 223 1 136.632947  57.202281 0.186 14.724 14.724 14.725 14.726 14.728 14.729 14.731 14.733 14.735 14.737 14.740 14.743 14.747 14.751 14.756 14.762 14.768 14.776 14.784 14.794 14.805 14.818 14.833 14.850 14.869 14.892 14.918 14.947 14.981 15.020 15.065 15.116 15.175 15.243 15.320 15.409 15.512 15.629 15.764 15.919 16.097 16.302 16.536 16.806 17.115 17.470 17.878 18.346 18.883 19.500 20.209 21.022 21.956 23.028 24.260
54571 223 2 136.632947  57.202281 0.181  9.805  9.806  9.806  9.808  9.809  9.810  9.812  9.814  9.816  9.818  9.821  9.825  9.828  9.833  9.838  9.843  9.850  9.857  9.866  9.876  9.887  9.900  9.915  9.933  9.952  9.975 10.001 10.031 10.066 10.105 10.150 10.202 10.262 10.331 10.410 10.500 10.604 10.723 10.860 11.017 11.197 11.405 11.642 11.916 12.229 12.589 13.003 13.477 14.022 14.648 15.366 16.191 17.138 18.225 19.473
54571 223 3 136.632947  57.202281 0.162 11.785 11.786 11.787 11.787 11.789 11.790 11.791 11.793 11.795 11.797 11.799 11.802 11.805 11.809 11.813 11.818 11.823 11.830 11.837 11.845 11.855 11.866 11.879 11.894 11.910 11.930 11.952 11.977 12.006 12.040 12.078 12.122 12.173 12.231 12.298 12.374 12.462 12.563 12.680 12.813 12.966 13.141 13.343 13.574 13.840 14.145 14.496 14.898 15.360 15.890 16.499 17.198 18.001 18.923 19.981
54571 223 4 136.632947  57.202281 0.175  6.071  6.071  6.073  6.074  6.075  6.077  6.079  6.081  6.083  6.086  6.089  6.093  6.097  6.102  6.107  6.114  6.121  6.129  6.139  6.150  6.163  6.177  6.194  6.213  6.235  6.260  6.289  6.323  6.361  6.405  6.456  6.513  6.580  6.656  6.744  6.845  6.961  7.093  7.246  7.421  7.622  7.852  8.117  8.421  8.771  9.172  9.632 10.161 10.767 11.464 12.264 13.183 14.237 15.448 16.839
54571 224 1 138.401193  57.203247 0.164  9.234  9.234  9.235  9.236  9.237  9.238  9.239  9.241  9.242  9.244  9.246  9.249  9.252  9.255  9.259  9.263  9.268  9.273  9.280  9.287  9.296  9.306  9.317  9.330  9.345  9.362  9.381  9.404  9.430  9.459  9.493  9.532  9.577  9.629  9.688  9.756  9.834  9.923 10.026 10.144 10.279 10.435 10.614 10.819 11.054 11.324 11.635 11.991 12.400 12.870 13.409 14.028 14.739 15.555 16.492
54571 224 2 138.401193  57.203247 0.162  8.732  8.733  8.733  8.734  8.736  8.737  8.739  8.740  8.742  8.745  8.747  8.750  8.754  8.758  8.763  8.768  8.774  8.781  8.789  8.798  8.809  8.821  8.835  8.851  8.870  8.891  8.915  8.943  8.975  9.012  9.055  9.103  9.159  9.223  9.297  9.381  9.478  9.589  9.717  9.864 10.033 10.226 10.448 10.703 10.996 11.332 11.718 12.161 12.670 13.255 13.925 14.696 15.580 16.595 17.761
54571 224 3 138.401193  57.203247 0.167  6.841  6.841  6.842  6.843  6.844  6.845  6.846  6.847  6.849  6.851  6.853  6.856  6.858  6.862  6.865  6.870  6.875  6.880  6.887  6.894  6.903  6.912  6.924  6.937  6.951  6.968  6.988  7.010  7.036  7.066  7.100  7.139  7.183  7.235  7.294  7.362  7.439  7.529  7.631  7.749  7.884  8.039  8.218  8.422  8.657  8.927  9.236  9.592 10.000 10.469 11.007 11.625 12.334 13.149 14.084
54571 224 4 138.401193  57.203247 0.192  8.105  8.106  8.107  8.108  8.109  8.110  8.111  8.113  8.115  8.117  8.119  8.122  8.125  8.128  8.132  8.137  8.142  8.149  8.156  8.164  8.173  8.184  8.196  8.210  8.226  8.245  8.266  8.291  8.319  8.351  8.388  8.431  8.480  8.536  8.600  8.674  8.759  8.857  8.969  9.098  9.245  9.415  9.609  9.833 10.090 10.384 10.723 11.111 11.557 12.069 12.657 13.332 14.107 14.997 16.018
54571 225 1 140.277443  57.196069 0.172  5.471  5.472  5.473  5.473  5.474  5.476  5.477  5.479  5.480  5.482  5.485  5.487  5.490  5.494  5.498  5.503  5.508  5.514  5.521  5.529  5.539  5.549  5.562  5.576  5.592  5.610  5.632  5.656  5.684  5.717  5.754  5.796  5.845  5.901  5.966  6.039  6.124  6.222  6.334  6.462  6.610  6.779  6.973  7.197  7.453  7.747  8.085  8.473  8.919  9.430 10.017 10.692 11.466 12.354 13.375
54571 225 2 140.277443  57.196069 0.172 11.849 11.850 11.850 11.851 11.852 11.852 11.853 11.854 11.856 11.857 11.859 11.861 11.863 11.865 11.868 11.871 11.875 11.879 11.884 11.890 11.897 11.904 11.913 11.922 11.934 11.947 11.962 11.979 11.999 12.021 12.047 12.077 12.111 12.151 12.196 12.248 12.307 12.375 12.454 12.544 12.647 12.766 12.902 13.059 13.238 13.445 13.681 13.953 14.265 14.624 15.036 15.508 16.051 16.674 17.389
54571 225 3 140.277443  57.196069 0.161  7.443  7.443  7.444  7.445  7.446  7.447  7.448  7.450  7.451  7.453  7.455  7.458  7.461  7.464  7.468  7.472  7.477  7.483  7.489  7.497  7.506  7.516  7.527  7.540  7.555  7.573  7.592  7.615  7.641  7.671  7.706  7.746  7.791  7.843  7.903  7.972  8.051  8.142  8.246  8.366  8.503  8.661  8.842  9.050  9.289  9.563  9.878 10.240 10.655 11.131 11.678 12.307 13.028 13.856 14.807
54571 225 4 140.277443  57.196069 0.185 14.410 14.411 14.411 14.412 14.412 14.413 14.414 14.415 14.416 14.417 14.419 14.420 14.422 14.425 14.427 14.430 14.434 14.437 14.442 14.447 14.453 14.460 14.467 14.476 14.486 14.498 14.512 14.527 14.545 14.565 14.589 14.616 14.646 14.682 14.722 14.769 14.823 14.884 14.955 15.036 15.129 15.236 15.359 15.500 15.662 15.848 16.061 16.306 16.588 16.911 17.282 17.708 18.196 18.758 19.402
54571 226 1 142.168569  57.201179 0.184  7.255  7.255  7.256  7.257  7.258  7.259  7.260  7.262  7.263  7.265  7.267  7.270  7.273  7.276  7.280  7.284  7.289  7.295  7.302  7.309  7.318  7.328  7.339  7.353  7.368  7.385  7.405  7.428  7.454  7.485  7.519  7.559  7.605  7.657  7.717  7.787  7.866  7.957  8.062  8.182  8.320  8.479  8.661  8.870  9.109  9.385  9.701 10.064 10.481 10.959 11.509 12.140 12.864 13.696 14.651
54571 226 2 142.168569  57.201179 0.182  5.285  5.286  5.286  5.287  5.288  5.289  5.291  5.292  5.294  5.296  5.298  5.301  5.304  5.307  5.311  5.316  5.321  5.327  5.334  5.342  5.351  5.361  5.373  5.387  5.402  5.421  5.441  5.465  5.492  5.524  5.560  5.601  5.649  5.703  5.766  5.838  5.920  6.015  6.124  6.249  6.393  6.557  6.747  6.964  7.213  7.500  7.828  8.206  8.639  9.137  9.708 10.364 11.117 11.982 12.975
54571 226 3 142.168569  57.201179 0.160 12.734 12.734 12.735 12.735 12.736 12.737 12.738 12.740 12.741 12.743 12.744 12.747 12.749 12.752 12.755 12.759 12.763 12.768 12.774 12.781 12.788 12.797 12.807 12.818 12.831 12.846 12.863 12.883 12.906 12.932 12.962 12.996 13.036 13.081 13.133 13.193 13.261 13.340 13.430 13.534 13.653 13.790 13.947 14.128 14.335 14.572 14.845 15.159 15.519 15.932 16.406 16.951 17.576 18.294 19.119
54571 226 4 142.168569  57.201179 0.173  5.053  5.054  5.054  5.055  5.056  5.057  5.059  5.060  5.062  5.064  5.066  5.069  5.072  5.076  5.080  5.084  5.090  5.096  5.103  5.111  5.120  5.131  5.143  5.157  5.173  5.192  5.213  5.238  5.266  5.298  5.335  5.377  5.426  5.482  5.546  5.620  5.704  5.802  5.913  6.041  6.188  6.357  6.551  6.774  7.030  7.323  7.660  8.047  8.491  9.001  9.587 10.259 11.032 11.918 12.936
54571 227 1 144.013758  57.202142 0.181  6.093  6.094  6.095  6.096  6.097  6.099  6.100  6.102  6.105  6.107  6.111  6.114  6.118  6.123  6.128  6.134  6.141  6.149  6.159  6.169  6.181  6.195  6.212  6.230  6.251  6.276  6.304  6.336  6.373  6.415  6.463  6.519  6.583  6.657  6.741  6.838  6.950  7.078  7.224  7.393  7.587  7.809  8.064  8.357  8.693  9.079  9.523 10.032 10.616 11.287 12.058 12.942 13.958 15.124 16.463
54571 227 2 144.013758  57.202142 0.182  7.423  7.424  7.425  7.426  7.427  7.428  7.430  7.431  7.433  7.436  7.438  7.441  7.444  7.448  7.453  7.458  7.464  7.470  7.478  7.487  7.497  7.509  7.522  7.538  7.555  7.576  7.599  7.626  7.656  7.692  7.732  7.778  7.832  7.893  7.963  8.044  8.137  8.243  8.366  8.506  8.667  8.852  9.064  9.308  9.588  9.910 10.279 10.703 11.189 11.748 12.389 13.126 13.971 14.942 16.057
54571 227 3 144.013758  57.202142 0.158 13.879 13.880 13.881 13.882 13.882 13.884 13.885 13.886 13.888 13.890 13.892 13.894 13.897 13.900 13.904 13.908 13.913 13.918 13.925 13.932 13.940 13.950 13.961 13.974 13.988 14.005 14.024 14.046 14.072 14.101 14.134 14.172 14.217 14.267 14.325 14.392 14.468 14.556 14.657 14.773 14.906 15.058 15.234 15.435 15.666 15.931 16.236 16.586 16.987 17.448 17.977 18.585 19.283 20.084 21.004
54571 227 4 144.013758  57.202142 0.172  4.377  4.378  4.379  4.380  4.381  4.383  4.385  4.387  4.390  4.393  4.396  4.400  4.404  4.409  4.415  4.421  4.429  4.438  4.448  4.459  4.472  4.488  4.505  4.525  4.548  4.574  4.604  4.639  4.679  4.725  4.777  4.837  4.907  4.986  5.077  5.182  5.303  5.441  5.599  5.781  5.990  6.230  6.506  6.822  7.186  7.603  8.082  8.631  9.263  9.988 10.820 11.775 12.872 14.132 15.578
54571 229 1 147.744998  57.233150 0.208  7.859  7.860  7.861  7.862  7.863  7.865  7.866  7.868  7.870  7.873  7.876  7.879  7.883  7.887  7.892  7.898  7.904  7.912  7.921  7.931  7.942  7.955  7.970  7.987  8.007  8.030  8.056  8.086  8.121  8.161  8.206  8.258  8.318  8.387  8.466  8.557  8.661  8.781  8.918  9.076  9.257  9.465  9.704  9.978 10.293 10.654 11.069 11.546 12.093 12.721 13.442 14.270 15.220 16.312 17.565
54571 229 2 147.744998  57.233150 0.178  9.072  9.073  9.074  9.075  9.076  9.077  9.079  9.080  9.082  9.084  9.087  9.090  9.093  9.097  9.101  9.106  9.112  9.119  9.126  9.135  9.145  9.156  9.170  9.185  9.202  9.222  9.245  9.271  9.302  9.336  9.376  9.422  9.475  9.535  9.604  9.684  9.775  9.880 10.000 10.139 10.297 10.480 10.689 10.929 11.205 11.522 11.885 12.303 12.782 13.333 13.965 14.690 15.523 16.480 17.578
54571 229 3 147.744998  57.233150 0.169 13.108 13.109 13.109 13.110 13.111 13.113 13.114 13.116 13.118 13.120 13.122 13.125 13.128 13.132 13.136 13.141 13.147 13.154 13.161 13.170 13.180 13.191 13.204 13.219 13.236 13.256 13.278 13.304 13.334 13.368 13.407 13.452 13.504 13.564 13.632 13.710 13.800 13.903 14.022 14.158 14.314 14.494 14.700 14.936 15.208 15.520 15.878 16.289 16.761 17.303 17.925 18.639 19.460 20.401 21.483
54571 229 4 147.744998  57.233150 0.150  9.408  9.409  9.410  9.411  9.413  9.415  9.416  9.419  9.421  9.424  9.427  9.431  9.436  9.441  9.446  9.453  9.461  9.469  9.479  9.491  9.504  9.519  9.537  9.557  9.580  9.606  9.636  9.671  9.711  9.757  9.810  9.870  9.939 10.019 10.110 10.215 10.336 10.474 10.633 10.816 11.025 11.266 11.542 11.859 12.224 12.642 13.122 13.673 14.306 15.032 15.866 16.824 17.924 19.186 20.636
54571 230 1 149.536577  57.175959 0.173 10.669 10.670 10.671 10.672 10.674 10.675 10.677 10.679 10.681 10.683 10.686 10.690 10.694 10.698 10.703 10.709 10.716 10.723 10.732 10.742 10.754 10.767 10.782 10.800 10.820 10.843 10.870 10.900 10.935 10.976 11.022 11.075 11.136 11.206 11.286 11.378 11.484 11.605 11.745 11.905 12.089 12.300 12.543 12.821 13.141 13.508 13.929 14.413 14.968 15.606 16.338 17.178 18.144 19.252 20.524
54571 230 2 149.536577  57.175959 0.183  6.914  6.915  6.916  6.917  6.918  6.919  6.921  6.923  6.925  6.928  6.931  6.934  6.938  6.943  6.948  6.954  6.961  6.969  6.978  6.988  7.000  7.013  7.029  7.047  7.068  7.091  7.119  7.150  7.186  7.227  7.274  7.328  7.391  7.462  7.544  7.639  7.747  7.871  8.014  8.178  8.366  8.582  8.830  9.115  9.442  9.817 10.248 10.743 11.312 11.964 12.713 13.573 14.561 15.695 16.996
54571 230 3 149.536577  57.175959 0.143  6.650  6.651  6.652  6.653  6.654  6.656  6.658  6.660  6.662  6.665  6.668  6.672  6.676  6.681  6.686  6.693  6.700  6.708  6.718  6.729  6.741  6.756  6.772  6.791  6.813  6.838  6.867  6.900  6.938  6.982  7.032  7.089  7.155  7.231  7.318  7.418  7.532  7.664  7.815  7.989  8.188  8.417  8.679  8.981  9.327  9.725 10.181 10.706 11.307 11.998 12.792 13.702 14.748 15.949 17.327
54571 230 4 149.536577  57.175959 0.189  8.340  8.341  8.342  8.343  8.344  8.346  8.347  8.349  8.351  8.353  8.356  8.359  8.363  8.367  8.372  8.377  8.384  8.391  8.399  8.408  8.419  8.432  8.446  8.463  8.482  8.503  8.528  8.557  8.590  8.628  8.671  8.721  8.778  8.844  8.919  9.005  9.105  9.219  9.350  9.500  9.673  9.871 10.098 10.360 10.660 11.004 11.399 11.853 12.375 12.973 13.660 14.449 15.355 16.395 17.589
54571 231 1 151.405303  57.209752 0.188  7.140  7.141  7.142  7.143  7.145  7.146  7.148  7.150  7.153  7.156  7.159  7.163  7.168  7.173  7.179  7.186  7.193  7.202  7.213  7.224  7.238  7.253  7.271  7.292  7.315  7.342  7.373  7.409  7.450  7.496  7.550  7.612  7.683  7.765  7.858  7.966  8.089  8.231  8.393  8.580  8.794  9.041  9.323  9.648 10.020 10.448 10.939 11.503 12.150 12.894 13.747 14.727 15.852 17.144 18.627
54571 231 2 151.405303  57.209752 0.132  5.962  5.963  5.964  5.965  5.966  5.968  5.970  5.972  5.975  5.978  5.981  5.985  5.989  5.994  6.000  6.007  6.014  6.023  6.033  6.045  6.058  6.074  6.091  6.111  6.134  6.161  6.191  6.226  6.266  6.313  6.366  6.426  6.496  6.576  6.668  6.774  6.895  7.034  7.194  7.378  7.589  7.831  8.109  8.428  8.794  9.215  9.698 10.252 10.889 11.619 12.459 13.422 14.528 15.799 17.257
54571 232 1 153.250742  57.198177 0.182 13.661 13.662 13.663 13.664 13.665 13.667 13.668 13.670 13.672 13.675 13.678 13.681 13.684 13.689 13.694 13.699 13.706 13.713 13.722 13.732 13.743 13.756 13.771 13.788 13.807 13.830 13.856 13.885 13.919 13.958 14.003 14.054 14.114 14.181 14.259 14.349 14.451 14.569 14.705 14.860 15.039 15.244 15.479 15.749 16.059 16.415 16.824 17.294 17.833 18.451 19.162 19.978 20.914 21.990 23.224
54571 232 2 153.250742  57.198177 0.097  5.777  5.778  5.780  5.781  5.782  5.784  5.786  5.789  5.791  5.794  5.798  5.802  5.807  5.812  5.818  5.826  5.834  5.843  5.854  5.866  5.881  5.897  5.916  5.937  5.962  5.990  6.023  6.060  6.103  6.152  6.209  6.274  6.348  6.434  6.532  6.645  6.775  6.924  7.095  7.291  7.516  7.775  8.072  8.413  8.804  9.254  9.770 10.362 11.043 11.824 12.720 13.750 14.932 16.290 17.848
54571 232 3 153.250742  57.198177 0.154  6.625  6.626  6.627  6.629  6.630  6.632  6.634  6.636  6.639  6.642  6.645  6.649  6.653  6.658  6.664  6.671  6.679  6.687  6.697  6.709  6.723  6.738  6.756  6.776  6.799  6.826  6.856  6.892  6.932  6.978  7.032  7.093  7.163  7.244  7.336  7.442  7.564  7.704  7.865  8.050  8.262  8.505  8.785  9.106  9.474  9.897 10.383 10.941 11.581 12.316 13.160 14.129 15.242 16.520 17.986
54571 232 4 153.250742  57.198177 0.095 10.864 10.865 10.866 10.867 10.869 10.871 10.873 10.875 10.878 10.881 10.885 10.889 10.893 10.899 10.905 10.912 10.921 10.930 10.941 10.954 10.968 10.985 11.004 11.025 11.050 11.079 11.112 11.150 11.194 11.244 11.301 11.367 11.442 11.529 11.629 11.743 11.875 12.025 12.199 12.397 12.626 12.888 13.189 13.534 13.931 14.387 14.910 15.510 16.200 16.991 17.900 18.943 20.142 21.517 23.097
54571 233 1 155.103516  57.198817 0.186  7.773  7.774  7.775  7.776  7.778  7.779  7.781  7.783  7.785  7.788  7.791  7.795  7.799  7.803  7.809  7.815  7.822  7.830  7.840  7.850  7.863  7.877  7.893  7.912  7.933  7.958  7.986  8.018  8.055  8.098  8.147  8.203  8.268  8.342  8.427  8.525  8.637  8.766  8.914  9.084  9.279  9.503  9.760 10.055 10.394 10.784 11.230 11.744 12.333 13.009 13.786 14.677 15.701 16.877 18.226
54571 233 2 155.103516  57.198817 0.186  9.151  9.152  9.153  9.154  9.155  9.157  9.159  9.161  9.164  9.167  9.170  9.174  9.178  9.183  9.189  9.196  9.203  9.212  9.222  9.233  9.247  9.262  9.279  9.299  9.322  9.348  9.379  9.413  9.453  9.499  9.552  9.612  9.681  9.761  9.852  9.957 10.078 10.216 10.375 10.557 10.766 11.007 11.283 11.600 11.963 12.381 12.861 13.411 14.043 14.769 15.603 16.559 17.658 18.919 20.367
54571 233 3 155.103516  57.198817 0.160  8.218  8.219  8.220  8.221  8.222  8.223  8.225  8.227  8.229  8.231  8.234  8.237  8.241  8.245  8.250  8.256  8.262  8.270  8.278  8.288  8.299  8.312  8.327  8.344  8.364  8.386  8.412  8.441  8.475  8.514  8.559  8.611  8.670  8.737  8.815  8.904  9.007  9.125  9.260  9.415  9.593  9.798 10.033 10.302 10.612 10.967 11.376 11.844 12.382 13.000 13.710 14.524 15.459 16.533 17.765
54571 233 4 155.103516  57.198817 0.175  9.561  9.562  9.563  9.564  9.566  9.567  9.569  9.571  9.573  9.576  9.579  9.582  9.586  9.591  9.596  9.602  9.609  9.616  9.625  9.636  9.648  9.661  9.677  9.695  9.715  9.739  9.766  9.797  9.833  9.874  9.921  9.976 10.038 10.109 10.191 10.286 10.394 10.518 10.660 10.824 11.012 11.228 11.476 11.760 12.087 12.462 12.892 13.387 13.954 14.606 15.354 16.213 17.199 18.332 19.632
54571 234 1 156.941538  57.199377 0.184  7.149  7.150  7.151  7.153  7.155  7.157  7.159  7.162  7.165  7.168  7.172  7.177  7.182  7.189  7.196  7.204  7.213  7.224  7.236  7.250  7.267  7.285  7.307  7.331  7.360  7.392  7.429  7.472  7.521  7.577  7.642  7.716  7.802  7.900  8.012  8.141  8.289  8.459  8.655  8.879  9.137  9.432  9.772 10.162 10.609 11.123 11.713 12.390 13.168 14.061 15.087 16.264 17.615 19.167 20.949
54571 234 2 156.941538  57.199377 0.183 15.084 15.084 15.085 15.086 15.087 15.088 15.090 15.091 15.093 15.095 15.097 15.100 15.103 15.107 15.111 15.115 15.121 15.127 15.134 15.142 15.151 15.162 15.174 15.188 15.204 15.223 15.244 15.269 15.297 15.329 15.366 15.409 15.457 15.514 15.578 15.652 15.737 15.834 15.946 16.074 16.222 16.391 16.585 16.808 17.065 17.359 17.696 18.084 18.529 19.040 19.627 20.301 21.075 21.963 22.983
54571 234 3 156.941538  57.199377 0.159 11.266 11.267 11.268 11.269 11.270 11.272 11.273 11.275 11.277 11.280 11.283 11.286 11.290 11.294 11.299 11.305 11.312 11.319 11.328 11.338 11.349 11.363 11.378 11.395 11.415 11.438 11.464 11.494 11.529 11.569 11.614 11.667 11.727 11.796 11.876 11.967 12.071 12.191 12.329 12.488 12.669 12.878 13.118 13.393 13.709 14.072 14.488 14.966 15.515 16.145 16.869 17.700 18.654 19.750 21.007
54571 234 4 156.941538  57.199377 0.175 10.014 10.015 10.016 10.017 10.019 10.020 10.022 10.024 10.026 10.029 10.032 10.036 10.040 10.044 10.050 10.056 10.063 10.071 10.080 10.091 10.103 10.117 10.134 10.152 10.173 10.198 10.226 10.258 10.295 10.338 10.387 10.443 10.507 10.581 10.666 10.763 10.875 11.003 11.150 11.320 11.514 11.737 11.993 12.287 12.625 13.012 13.458 13.969 14.555 15.229 16.002 16.890 17.910 19.081 20.425
54571 235 1 158.786361  57.200022 0.186  9.030  9.031  9.032  9.033  9.034  9.036  9.038  9.040  9.042  9.045  9.048  9.051  9.055  9.060  9.066  9.072  9.079  9.087  9.096  9.107  9.120  9.134  9.150  9.169  9.190  9.215  9.243  9.276  9.313  9.356  9.405  9.462  9.527  9.602  9.687  9.786  9.898 10.028 10.177 10.348 10.544 10.769 11.027 11.324 11.665 12.057 12.506 13.022 13.614 14.294 15.075 15.972 17.001 18.183 19.540
54571 235 2 158.786361  57.200022 0.183  9.077  9.078  9.079  9.080  9.082  9.083  9.085  9.087  9.089  9.092  9.095  9.098  9.102  9.107  9.112  9.118  9.125  9.133  9.142  9.153  9.165  9.179  9.195  9.213  9.234  9.258  9.286  9.318  9.354  9.396  9.445  9.500  9.563  9.636  9.720  9.816  9.926 10.053 10.199 10.366 10.557 10.778 11.030 11.321 11.654 12.036 12.476 12.980 13.559 14.224 14.987 15.864 16.870 18.026 19.352
54571 235 3 158.786361  57.200022 0.158  9.603  9.604  9.605  9.606  9.607  9.609  9.611  9.613  9.615  9.618  9.621  9.625  9.629  9.634  9.639  9.646  9.653  9.661  9.671  9.682  9.695  9.709  9.726  9.745  9.767  9.792  9.821  9.854  9.892  9.936  9.986 10.044 10.110 10.186 10.274 10.374 10.489 10.621 10.773 10.947 11.147 11.377 11.641 11.944 12.291 12.691 13.149 13.675 14.279 14.973 15.770 16.684 17.734 18.940 20.324
54571 235 4 158.786361  57.200022 0.172  5.674  5.675  5.676  5.678  5.679  5.681  5.683  5.686  5.689  5.692  5.696  5.700  5.705  5.711  5.717  5.725  5.733  5.743  5.755  5.768  5.783  5.800  5.820  5.843  5.869  5.899  5.933  5.973  6.018  6.070  6.130  6.199  6.278  6.368  6.472  6.592  6.729  6.886  7.067  7.275  7.513  7.787  8.101  8.461  8.876  9.351  9.897 10.524 11.243 12.069 13.018 14.107 15.358 16.794 18.442
54571 236 1 160.632546  57.221455 0.195  6.633  6.634  6.635  6.637  6.639  6.641  6.643  6.645  6.648  6.652  6.656  6.660  6.665  6.671  6.678  6.686  6.694  6.705  6.716  6.730  6.745  6.763  6.784  6.807  6.834  6.865  6.900  6.941  6.988  7.041  7.103  7.174  7.255  7.348  7.455  7.578  7.720  7.882  8.068  8.281  8.527  8.808  9.132  9.503  9.930 10.419 10.981 11.627 12.367 13.218 14.195 15.316 16.604 18.082 19.780
54571 236 2 160.632546  57.221455 0.174  9.365  9.366  9.367  9.368  9.369  9.371  9.372  9.374  9.376  9.379  9.382  9.385  9.389  9.393  9.399  9.404  9.411  9.419  9.428  9.438  9.449  9.463  9.478  9.495  9.516  9.539  9.565  9.596  9.631  9.671  9.718  9.771  9.832  9.902  9.982 10.074 10.180 10.302 10.442 10.602 10.786 10.997 11.240 11.519 11.839 12.206 12.628 13.112 13.668 14.306 15.039 15.881 16.847 17.956 19.230
54571 236 3 160.632546  57.221455 0.169 10.725 10.726 10.727 10.728 10.729 10.731 10.732 10.734 10.737 10.739 10.742 10.746 10.750 10.755 10.760 10.766 10.773 10.781 10.790 10.801 10.813 10.827 10.843 10.861 10.882 10.907 10.934 10.966 11.003 11.045 11.094 11.149 11.213 11.286 11.370 11.466 11.577 11.704 11.850 12.018 12.210 12.431 12.685 12.976 13.311 13.695 14.136 14.642 15.223 15.891 16.657 17.537 18.547 19.707 21.038
54571 236 4 160.632546  57.221455 0.168  6.741  6.742  6.743  6.744  6.746  6.748  6.749  6.752  6.754  6.757  6.761  6.765  6.769  6.775  6.781  6.788  6.795  6.805  6.815  6.827  6.841  6.857  6.875  6.896  6.919  6.947  6.978  7.015  7.056  7.104  7.159  7.222  7.294  7.377  7.472  7.581  7.707  7.851  8.017  8.207  8.425  8.675  8.963  9.293  9.672 10.108 10.607 11.181 11.840 12.597 13.465 14.463 15.608 16.922 18.432
54571 237 1 162.355196  57.201376 0.155  8.535  8.535  8.537  8.538  8.539  8.541  8.543  8.545  8.547  8.550  8.553  8.557  8.561  8.566  8.572  8.578  8.585  8.594  8.604  8.615  8.628  8.642  8.659  8.679  8.701  8.726  8.756  8.789  8.828  8.872  8.923  8.982  9.049  9.126  9.215  9.317  9.434  9.568  9.722  9.898 10.101 10.334 10.602 10.909 11.262 11.667 12.132 12.666 13.279 13.983 14.791 15.719 16.784 18.007 19.411
54571 237 2 162.355196  57.201376 0.151  7.595  7.596  7.597  7.598  7.600  7.601  7.603  7.605  7.607  7.610  7.613  7.616  7.620  7.625  7.630  7.636  7.643  7.651  7.661  7.671  7.683  7.697  7.713  7.731  7.753  7.777  7.805  7.836  7.873  7.915  7.963  8.019  8.082  8.155  8.239  8.335  8.446  8.573  8.719  8.886  9.078  9.299  9.552  9.843 10.177 10.560 11.000 11.505 12.085 12.751 13.516 14.394 15.402 16.560 17.889
54571 237 3 162.355196  57.201376 0.178  7.634  7.634  7.636  7.637  7.638  7.640  7.642  7.644  7.647  7.649  7.653  7.657  7.661  7.666  7.672  7.678  7.686  7.695  7.705  7.716  7.729  7.744  7.762  7.782  7.805  7.831  7.861  7.896  7.936  7.982  8.034  8.094  8.164  8.243  8.334  8.439  8.559  8.698  8.856  9.038  9.247  9.487  9.763 10.079 10.443 10.860 11.339 11.889 12.520 13.245 14.077 15.033 16.130 17.390 18.837
54571 237 4 162.355196  57.201376 0.201  9.340  9.341  9.342  9.343  9.344  9.346  9.347  9.349  9.351  9.354  9.357  9.360  9.364  9.368  9.373  9.379  9.385  9.393  9.402  9.412  9.423  9.436  9.451  9.468  9.488  9.511  9.537  9.567  9.602  9.641  9.687  9.739  9.799  9.868  9.947 10.037 10.142 10.261 10.398 10.556 10.737 10.945 11.183 11.457 11.772 12.133 12.547 13.023 13.570 14.198 14.918 15.745 16.695 17.785 19.037
54571 238 1 164.347336  57.231064 0.206 16.733 16.734 16.735 16.736 16.737 16.739 16.740 16.742 16.744 16.746 16.749 16.752 16.756 16.760 16.765 16.770 16.776 16.783 16.792 16.801 16.812 16.824 16.839 16.855 16.874 16.896 16.921 16.949 16.982 17.020 17.063 17.112 17.169 17.235 17.310 17.396 17.495 17.609 17.739 17.889 18.061 18.258 18.485 18.745 19.044 19.387 19.781 20.234 20.753 21.349 22.034 22.820 23.723 24.759 25.949
54571 238 2 164.347336  57.231064 0.173  9.321  9.322  9.323  9.324  9.326  9.327  9.329  9.331  9.333  9.336  9.339  9.342  9.347  9.351  9.357  9.363  9.370  9.378  9.387  9.398  9.410  9.424  9.440  9.459  9.480  9.505  9.533  9.565  9.602  9.645  9.693  9.750  9.814  9.888  9.973 10.070 10.182 10.310 10.458 10.627 10.821 11.045 11.301 11.595 11.933 12.321 12.766 13.277 13.864 14.538 15.312 16.200 17.220 18.392 19.736
54571 238 3 164.347336  57.231064 0.167 14.697 14.698 14.698 14.699 14.701 14.702 14.703 14.705 14.707 14.709 14.712 14.715 14.718 14.722 14.726 14.732 14.738 14.744 14.752 14.761 14.771 14.783 14.796 14.812 14.830 14.850 14.873 14.900 14.931 14.967 15.007 15.054 15.108 15.169 15.240 15.321 15.415 15.522 15.645 15.786 15.948 16.134 16.348 16.593 16.874 17.198 17.569 17.995 18.485 19.047 19.692 20.433 21.283 22.260 23.381
54571 238 4 164.347336  57.231064 0.158  8.841  8.842  8.843  8.844  8.845  8.847  8.849  8.851  8.853  8.856  8.859  8.863  8.867  8.872  8.877  8.884  8.891  8.899  8.909  8.920  8.932  8.947  8.963  8.982  9.004  9.029  9.058  9.091  9.129  9.173  9.223  9.280  9.346  9.422  9.509  9.609  9.723  9.855 10.006 10.180 10.379 10.608 10.870 11.172 11.518 11.915 12.372 12.896 13.498 14.188 14.981 15.892 16.938 18.138 19.516
54571 239 1 166.215595  57.181746 0.188  8.956  8.957  8.958  8.959  8.960  8.961  8.963  8.964  8.966  8.968  8.971  8.974  8.977  8.981  8.985  8.991  8.996  9.003  9.011  9.019  9.029  9.041  9.054  9.070  9.087  9.107  9.130  9.157  9.187  9.222  9.262  9.308  9.361  9.422  9.491  9.572  9.663  9.769  9.890 10.029 10.189 10.372 10.582 10.824 11.102 11.420 11.786 12.206 12.688 13.241 13.877 14.607 15.445 16.407 17.511
54571 239 2 166.215595  57.181746 0.200 13.146 13.146 13.147 13.148 13.149 13.151 13.152 13.154 13.156 13.158 13.161 13.164 13.168 13.172 13.176 13.182 13.188 13.195 13.203 13.212 13.223 13.235 13.249 13.265 13.283 13.304 13.329 13.357 13.389 13.425 13.468 13.516 13.572 13.636 13.709 13.793 13.890 14.001 14.129 14.275 14.443 14.636 14.858 15.112 15.404 15.740 16.125 16.567 17.074 17.657 18.326 19.095 19.977 20.990 22.153
54571 239 3 166.215595  57.181746 0.144 17.275 17.275 17.276 17.277 17.277 17.278 17.279 17.280 17.282 17.283 17.285 17.287 17.290 17.292 17.295 17.299 17.303 17.308 17.313 17.319 17.327 17.335 17.344 17.355 17.367 17.382 17.398 17.417 17.438 17.463 17.492 17.524 17.562 17.605 17.654 17.711 17.776 17.851 17.937 18.035 18.148 18.278 18.428 18.599 18.796 19.021 19.281 19.578 19.920 20.313 20.763 21.281 21.875 22.557 23.340
54571 239 4 166.215595  57.181746 0.168 13.018 13.019 13.020 13.021 13.022 13.023 13.025 13.027 13.029 13.031 13.034 13.037 13.041 13.045 13.050 13.055 13.061 13.068 13.077 13.086 13.097 13.110 13.124 13.140 13.159 13.181 13.206 13.234 13.267 13.305 13.348 13.398 13.455 13.521 13.596 13.682 13.782 13.896 14.026 14.177 14.349 14.547 14.774 15.035 15.335 15.679 16.074 16.527 17.048 17.646 18.332 19.120 20.025 21.064 22.257
54571 240 1 168.022208  57.198805 0.187 11.556 11.556 11.557 11.558 11.559 11.560 11.562 11.563 11.565 11.567 11.569 11.572 11.575 11.579 11.583 11.587 11.593 11.599 11.606 11.614 11.623 11.634 11.646 11.660 11.676 11.695 11.716 11.740 11.768 11.800 11.837 11.880 11.928 11.984 12.048 12.122 12.206 12.303 12.415 12.543 12.690 12.858 13.052 13.274 13.530 13.823 14.159 14.546 14.990 15.499 16.084 16.755 17.526 18.412 19.428
54571 240 2 168.022208  57.198805 0.186 18.828 18.829 18.830 18.831 18.831 18.833 18.834 18.835 18.837 18.839 18.841 18.843 18.846 18.849 18.853 18.857 18.862 18.868 18.874 18.882 18.890 18.900 18.911 18.924 18.939 18.956 18.976 18.998 19.024 19.054 19.088 19.127 19.171 19.223 19.282 19.350 19.428 19.517 19.620 19.737 19.873 20.028 20.206 20.411 20.646 20.916 21.226 21.582 21.990 22.460 22.998 23.617 24.326 25.142 26.078
54571 240 3 168.022208  57.198805 0.160 12.533 12.534 12.535 12.536 12.537 12.538 12.539 12.540 12.542 12.544 12.546 12.548 12.551 12.554 12.558 12.563 12.567 12.573 12.580 12.587 12.596 12.605 12.617 12.630 12.645 12.662 12.681 12.704 12.730 12.760 12.794 12.833 12.878 12.929 12.989 13.057 13.135 13.225 13.328 13.446 13.582 13.738 13.917 14.123 14.359 14.630 14.941 15.298 15.709 16.180 16.721 17.342 18.054 18.873 19.813
54571 240 4 168.022208  57.198805 0.171 12.412 12.413 12.414 12.414 12.416 12.417 12.418 12.420 12.421 12.424 12.426 12.429 12.432 12.435 12.440 12.444 12.450 12.456 12.463 12.472 12.481 12.492 12.505 12.519 12.535 12.554 12.576 12.601 12.630 12.663 12.701 12.744 12.794 12.851 12.917 12.993 13.079 13.179 13.293 13.424 13.575 13.748 13.947 14.175 14.437 14.737 15.082 15.479 15.934 16.456 17.056 17.745 18.535 19.443 20.486
54571 241 1 169.845317  57.207520 0.185  7.601  7.602  7.603  7.604  7.605  7.607  7.608  7.610  7.612  7.614  7.617  7.620  7.623  7.627  7.632  7.637  7.644  7.651  7.659  7.668  7.678  7.691  7.705  7.721  7.739  7.760  7.785  7.812  7.844  7.881  7.923  7.972  8.028  8.091  8.165  8.249  8.346  8.457  8.584  8.731  8.899  9.092  9.313  9.568  9.860 10.195 10.580 11.023 11.530 12.113 12.782 13.551 14.433 15.446 16.608
54571 241 2 169.845317  57.207520 0.176 15.995 15.996 15.996 15.997 15.998 15.999 16.000 16.002 16.003 16.005 16.007 16.010 16.013 16.016 16.019 16.024 16.029 16.034 16.041 16.048 16.056 16.066 16.077 16.090 16.105 16.122 16.141 16.163 16.189 16.218 16.252 16.291 16.335 16.386 16.445 16.512 16.589 16.678 16.780 16.896 17.031 17.185 17.362 17.565 17.798 18.065 18.373 18.726 19.131 19.596 20.130 20.743 21.448 22.256 23.184
54571 241 3 169.845317  57.207520 0.160 15.631 15.632 15.633 15.634 15.636 15.637 15.639 15.641 15.643 15.645 15.648 15.652 15.655 15.660 15.665 15.671 15.677 15.685 15.694 15.704 15.715 15.728 15.744 15.761 15.781 15.804 15.831 15.861 15.896 15.936 15.982 16.034 16.095 16.165 16.244 16.336 16.441 16.562 16.701 16.860 17.043 17.253 17.494 17.771 18.088 18.453 18.872 19.353 19.905 20.540 21.268 22.103 23.063 24.165 25.430
54571 241 4 169.845317  57.207520 0.177 12.004 12.005 12.006 12.007 12.008 12.010 12.011 12.013 12.016 12.018 12.021 12.025 12.029 12.033 12.039 12.045 12.052 12.060 12.069 12.079 12.091 12.105 12.121 12.139 12.160 12.184 12.212 12.243 12.280 12.322 12.370 12.425 12.488 12.560 12.644 12.739 12.849 12.975 13.120 13.287 13.478 13.697 13.948 14.237 14.569 14.950 15.388 15.890 16.466 17.128 17.889 18.761 19.763 20.914 22.235
54571 242 1 171.706257  57.199725 0.184 17.925 17.925 17.926 17.927 17.929 17.930 17.932 17.933 17.935 17.938 17.940 17.944 17.947 17.951 17.956 17.961 17.968 17.975 17.983 17.992 18.003 18.015 18.030 18.046 18.065 18.086 18.111 18.139 18.172 18.209 18.252 18.301 18.358 18.423 18.497 18.583 18.681 18.794 18.924 19.072 19.243 19.439 19.665 19.923 20.220 20.561 20.952 21.401 21.917 22.510 23.190 23.971 24.867 25.896 27.078
54571 242 2 171.706257  57.199725 0.180 14.621 14.622 14.623 14.624 14.626 14.627 14.629 14.631 14.633 14.636 14.639 14.642 14.646 14.651 14.656 14.662 14.669 14.677 14.686 14.696 14.708 14.722 14.738 14.756 14.777 14.801 14.828 14.860 14.896 14.938 14.986 15.041 15.104 15.176 15.259 15.354 15.464 15.589 15.734 15.899 16.090 16.308 16.559 16.847 17.178 17.557 17.993 18.493 19.068 19.728 20.485 21.355 22.353 23.500 24.816
54571 242 3 171.706257  57.199725 0.153 10.049 10.051 10.052 10.054 10.055 10.057 10.060 10.063 10.066 10.069 10.073 10.078 10.084 10.090 10.097 10.105 10.115 10.126 10.138 10.152 10.169 10.188 10.209 10.234 10.263 10.295 10.333 10.376 10.426 10.483 10.548 10.623 10.710 10.809 10.922 11.053 11.203 11.375 11.572 11.799 12.059 12.358 12.702 13.096 13.548 14.068 14.664 15.349 16.136 17.039 18.075 19.266 20.632 22.201 24.003
54571 242 4 171.706257  57.199725 0.175 20.896 20.897 20.898 20.899 20.900 20.901 20.903 20.905 20.907 20.910 20.913 20.916 20.920 20.924 20.929 20.935 20.942 20.949 20.958 20.968 20.979 20.993 21.008 21.025 21.045 21.068 21.095 21.125 21.160 21.200 21.246 21.299 21.359 21.429 21.509 21.600 21.706 21.826 21.965 22.124 22.307 22.517 22.758 23.035 23.353 23.718 24.137 24.618 25.170 25.804 26.532 27.368 28.327 29.429 30.694
54571 243 1 173.551424  57.183326 0.172 14.289 14.290 14.291 14.293 14.295 14.297 14.299 14.301 14.304 14.308 14.312 14.316 14.321 14.327 14.334 14.342 14.351 14.361 14.373 14.387 14.403 14.421 14.441 14.465 14.492 14.523 14.559 14.600 14.648 14.702 14.764 14.836 14.918 15.012 15.121 15.245 15.388 15.552 15.740 15.956 16.204 16.489 16.816 17.192 17.623 18.118 18.687 19.339 20.089 20.949 21.937 23.071 24.374 25.869 27.586
54571 243 2 173.551424  57.183326 0.189 18.373 18.374 18.375 18.376 18.378 18.379 18.381 18.384 18.386 18.389 18.393 18.397 18.402 18.407 18.413 18.420 18.428 18.437 18.447 18.460 18.473 18.489 18.508 18.529 18.553 18.580 18.612 18.649 18.691 18.739 18.794 18.857 18.930 19.014 19.110 19.220 19.346 19.492 19.658 19.850 20.070 20.322 20.612 20.945 21.327 21.765 22.269 22.847 23.511 24.273 25.149 26.154 27.307 28.632 30.153
54571 243 3 173.551424  57.183326 0.153 14.521 14.522 14.523 14.525 14.526 14.528 14.530 14.532 14.535 14.538 14.541 14.545 14.549 14.555 14.560 14.567 14.575 14.584 14.594 14.606 14.620 14.635 14.653 14.673 14.697 14.724 14.755 14.790 14.831 14.878 14.932 14.994 15.065 15.146 15.240 15.347 15.471 15.612 15.775 15.962 16.176 16.422 16.705 17.029 17.402 17.830 18.321 18.885 19.532 20.276 21.129 22.109 23.234 24.526 26.009
54571 243 4 173.551424  57.183326 0.182 14.912 14.913 14.914 14.915 14.917 14.919 14.921 14.923 14.925 14.928 14.932 14.936 14.940 14.945 14.951 14.958 14.965 14.974 14.985 14.996 15.010 15.025 15.043 15.063 15.086 15.113 15.144 15.179 15.220 15.267 15.320 15.381 15.452 15.533 15.626 15.733 15.855 15.996 16.157 16.343 16.556 16.800 17.081 17.403 17.773 18.198 18.686 19.246 19.889 20.628 21.475 22.449 23.566 24.849 26.322
54571 244 1 175.489107  57.258353 0.236 12.751 12.752 12.753 12.755 12.756 12.758 12.761 12.763 12.766 12.770 12.773 12.778 12.783 12.789 12.796 12.804 12.813 12.823 12.835 12.848 12.864 12.881 12.902 12.925 12.952 12.983 13.019 13.060 13.107 13.161 13.222 13.293 13.375 13.469 13.576 13.699 13.841 14.004 14.190 14.405 14.651 14.934 15.258 15.631 16.058 16.550 17.113 17.761 18.504 19.358 20.338 21.463 22.755 24.238 25.941
54571 244 2 175.489107  57.258353 0.173 24.639 24.640 24.641 24.642 24.643 24.645 24.646 24.648 24.650 24.653 24.656 24.659 24.663 24.668 24.673 24.679 24.685 24.693 24.702 24.712 24.724 24.738 24.753 24.771 24.791 24.815 24.842 24.873 24.908 24.949 24.995 25.049 25.111 25.182 25.263 25.356 25.463 25.586 25.728 25.890 26.076 26.290 26.535 26.817 27.140 27.512 27.938 28.428 28.990 29.636 30.377 31.228 32.205 33.327 34.615
54571 244 3 175.489107  57.258353 0.166 20.847 20.848 20.849 20.850 20.851 20.853 20.855 20.857 20.860 20.862 20.866 20.869 20.874 20.879 20.884 20.891 20.898 20.907 20.916 20.928 20.941 20.956 20.973 20.992 21.015 21.040 21.070 21.104 21.143 21.188 21.240 21.299 21.367 21.445 21.534 21.637 21.755 21.890 22.046 22.225 22.430 22.665 22.936 23.246 23.602 24.012 24.481 25.021 25.640 26.351 27.168 28.105 29.182 30.417 31.836
54571 244 4 175.489107  57.258353 0.135 14.420 14.421 14.423 14.424 14.426 14.428 14.431 14.433 14.436 14.440 14.444 14.449 14.454 14.460 14.467 14.476 14.485 14.496 14.508 14.522 14.539 14.557 14.579 14.603 14.632 14.664 14.701 14.744 14.794 14.850 14.915 14.989 15.075 15.173 15.286 15.415 15.564 15.734 15.930 16.155 16.413 16.710 17.050 17.441 17.890 18.405 18.996 19.675 20.455 21.350 22.378 23.558 24.913 26.469 28.255
54571 245 1 177.350362  57.170989 0.198  6.756  6.757  6.759  6.761  6.763  6.766  6.769  6.772  6.776  6.780  6.785  6.791  6.797  6.805  6.814  6.824  6.835  6.848  6.863  6.881  6.901  6.923  6.950  6.980  7.015  7.054  7.100  7.152  7.212  7.282  7.361  7.452  7.557  7.677  7.814  7.973  8.154  8.363  8.603  8.878  9.193  9.556  9.972 10.450 10.999 11.629 12.352 13.183 14.137 15.231 16.489 17.932 19.589 21.492 23.677
54571 245 2 177.350362  57.170989 0.225  8.345  8.346  8.348  8.350  8.352  8.354  8.357  8.361  8.364  8.369  8.374  8.379  8.386  8.393  8.402  8.412  8.423  8.436  8.451  8.469  8.488  8.511  8.537  8.567  8.601  8.641  8.686  8.738  8.798  8.866  8.945  9.035  9.139  9.258  9.395  9.552  9.732  9.939 10.177 10.450 10.763 11.123 11.536 12.010 12.555 13.180 13.898 14.722 15.668 16.754 18.002 19.434 21.078 22.966 25.134
54571 245 3 177.350362  57.170989 0.135 11.534 11.535 11.537 11.538 11.540 11.542 11.544 11.547 11.550 11.554 11.558 11.562 11.568 11.574 11.581 11.589 11.598 11.609 11.621 11.636 11.652 11.670 11.692 11.716 11.744 11.776 11.813 11.856 11.905 11.961 12.025 12.099 12.184 12.282 12.393 12.522 12.669 12.839 13.033 13.256 13.513 13.807 14.145 14.533 14.978 15.489 16.077 16.751 17.525 18.413 19.434 20.605 21.950 23.495 25.268
54571 245 4 177.350362  57.170989 0.158 13.702 13.703 13.704 13.706 13.707 13.709 13.711 13.714 13.717 13.720 13.724 13.728 13.733 13.739 13.746 13.753 13.762 13.772 13.784 13.797 13.812 13.829 13.849 13.872 13.899 13.929 13.964 14.004 14.050 14.102 14.163 14.232 14.312 14.403 14.508 14.629 14.767 14.926 15.108 15.318 15.558 15.835 16.152 16.516 16.934 17.414 17.965 18.597 19.324 20.158 21.116 22.215 23.477 24.927 26.591
54571 247 1 180.903236  57.200275 0.176 10.937 10.938 10.940 10.942 10.943 10.946 10.948 10.951 10.954 10.958 10.963 10.968 10.974 10.980 10.988 10.997 11.007 11.018 11.032 11.047 11.064 11.085 11.108 11.134 11.165 11.200 11.240 11.286 11.339 11.400 11.470 11.550 11.642 11.747 11.869 12.008 12.168 12.351 12.562 12.804 13.082 13.401 13.767 14.188 14.671 15.225 15.862 16.593 17.432 18.396 19.502 20.772 22.230 23.905 25.827
54571 247 2 180.903236  57.200275 0.171  9.824  9.825  9.827  9.828  9.830  9.832  9.835  9.837  9.841  9.844  9.848  9.853  9.859  9.865  9.873  9.881  9.891  9.902  9.915  9.929  9.946  9.965  9.988 10.013 10.042 10.076 10.114 10.159 10.209 10.268 10.335 10.411 10.500 10.601 10.717 10.851 11.004 11.180 11.383 11.615 11.881 12.187 12.539 12.942 13.405 13.937 14.548 15.249 16.053 16.978 18.039 19.257 20.656 22.262 24.105
54571 247 3 180.903236  57.200275 0.159 13.898 13.899 13.900 13.901 13.903 13.905 13.907 13.909 13.912 13.915 13.918 13.922 13.927 13.932 13.939 13.946 13.954 13.963 13.974 13.986 14.000 14.016 14.035 14.056 14.080 14.109 14.141 14.178 14.220 14.269 14.325 14.389 14.463 14.548 14.645 14.757 14.886 15.033 15.202 15.396 15.619 15.876 16.170 16.507 16.895 17.340 17.851 18.437 19.111 19.884 20.772 21.792 22.962 24.306 25.849
54571 247 4 180.903236  57.200275 0.179 14.457 14.458 14.459 14.460 14.462 14.463 14.465 14.468 14.470 14.473 14.477 14.481 14.485 14.491 14.497 14.504 14.511 14.521 14.531 14.543 14.557 14.573 14.591 14.612 14.635 14.663 14.694 14.731 14.772 14.820 14.875 14.938 15.010 15.093 15.188 15.297 15.423 15.567 15.733 15.923 16.141 16.391 16.679 17.009 17.388 17.824 18.323 18.897 19.556 20.313 21.181 22.178 23.323 24.638 26.147
54571 249 1 184.653811  57.204324 0.141  5.992  5.994  5.996  5.998  6.001  6.004  6.008  6.012  6.016  6.022  6.028  6.035  6.043  6.052  6.063  6.075  6.090  6.106  6.124  6.146  6.170  6.199  6.231  6.268  6.311  6.360  6.416  6.480  6.555  6.640  6.737  6.850  6.978  7.126  7.296  7.491  7.715  7.972  8.267  8.606  8.995  9.441  9.954 10.543 11.219 11.995 12.886 13.909 15.084 16.433 17.981 19.759 21.800 24.144 26.835
54571 249 2 184.653811  57.204324 0.182 10.777 10.779 10.780 10.782 10.784 10.786 10.788 10.791 10.795 10.798 10.803 10.808 10.814 10.820 10.828 10.837 10.847 10.858 10.871 10.887 10.904 10.924 10.947 10.974 11.004 11.039 11.079 11.125 11.177 11.238 11.307 11.387 11.479 11.584 11.705 11.843 12.003 12.185 12.395 12.636 12.913 13.230 13.595 14.014 14.495 15.047 15.680 16.408 17.244 18.203 19.304 20.569 22.021 23.688 25.602
54571 249 3 184.653811  57.204324 0.156 12.359 12.360 12.361 12.363 12.365 12.367 12.370 12.372 12.376 12.380 12.384 12.389 12.395 12.401 12.409 12.418 12.428 12.439 12.452 12.467 12.485 12.504 12.527 12.554 12.584 12.618 12.658 12.704 12.756 12.816 12.885 12.964 13.055 13.160 13.280 13.418 13.576 13.757 13.966 14.205 14.480 14.796 15.158 15.574 16.051 16.600 17.229 17.952 18.782 19.735 20.829 22.086 23.528 25.184 27.085
54571 249 4 184.653811  57.204324 0.166 11.343 11.345 11.346 11.348 11.350 11.352 11.355 11.357 11.361 11.365 11.369 11.374 11.380 11.387 11.394 11.403 11.413 11.425 11.438 11.454 11.471 11.492 11.515 11.542 11.572 11.607 11.648 11.694 11.747 11.808 11.879 11.959 12.052 12.158 12.280 12.420 12.580 12.765 12.977 13.220 13.499 13.820 14.188 14.611 15.097 15.654 16.294 17.028 17.872 18.840 19.952 21.229 22.695 24.378 26.311
54571 250 1 186.552393  57.191931 0.196 13.157 13.158 13.159 13.161 13.163 13.165 13.168 13.170 13.174 13.177 13.182 13.187 13.192 13.199 13.206 13.215 13.225 13.236 13.249 13.264 13.281 13.301 13.324 13.350 13.380 13.414 13.453 13.499 13.551 13.610 13.679 13.757 13.848 13.951 14.070 14.207 14.363 14.543 14.750 14.987 15.260 15.573 15.932 16.344 16.818 17.362 17.986 18.703 19.526 20.470 21.555 22.801 24.231 25.873 27.758
54571 250 2 186.552393  57.191931 0.202 22.259 22.260 22.261 22.262 22.264 22.266 22.268 22.270 22.273 22.276 22.279 22.283 22.288 22.293 22.299 22.306 22.314 22.323 22.333 22.345 22.359 22.375 22.393 22.414 22.438 22.466 22.497 22.534 22.575 22.623 22.678 22.741 22.814 22.897 22.992 23.102 23.228 23.373 23.539 23.729 23.948 24.199 24.488 24.819 25.199 25.636 26.138 26.713 27.374 28.133 29.004 30.004 31.153 32.472 33.986
54571 250 3 186.552393  57.191931 0.144 15.269 15.270 15.271 15.272 15.274 15.275 15.277 15.280 15.282 15.285 15.288 15.292 15.297 15.302 15.308 15.314 15.322 15.331 15.341 15.353 15.366 15.381 15.399 15.419 15.443 15.469 15.500 15.535 15.576 15.622 15.675 15.737 15.807 15.888 15.980 16.087 16.209 16.349 16.510 16.695 16.907 17.151 17.431 17.752 18.121 18.544 19.031 19.589 20.230 20.966 21.811 22.781 23.895 25.174 26.643
54571 250 4 186.552393  57.191931 0.159 12.286 12.287 12.288 12.289 12.291 12.292 12.294 12.297 12.299 12.302 12.306 12.310 12.315 12.320 12.326 12.333 12.341 12.351 12.361 12.373 12.387 12.404 12.422 12.443 12.468 12.496 12.528 12.565 12.607 12.656 12.712 12.776 12.850 12.934 13.031 13.143 13.271 13.418 13.586 13.780 14.003 14.258 14.551 14.888 15.275 15.719 16.228 16.813 17.485 18.256 19.142 20.159 21.326 22.667 24.206
54571 251 1 188.321139  57.200208 0.184 19.653 19.654 19.655 19.656 19.657 19.658 19.660 19.662 19.664 19.666 19.669 19.672 19.676 19.680 19.685 19.691 19.697 19.704 19.713 19.722 19.733 19.746 19.761 19.778 19.797 19.819 19.845 19.874 19.907 19.946 19.990 20.041 20.099 20.166 20.243 20.332 20.433 20.549 20.683 20.836 21.013 21.215 21.447 21.714 22.020 22.371 22.775 23.238 23.771 24.381 25.083 25.888 26.813 27.874 29.093
54571 251 2 188.321139  57.200208 0.182 11.059 11.060 11.061 11.063 11.064 11.066 11.068 11.070 11.072 11.075 11.078 11.082 11.087 11.092 11.097 11.104 11.112 11.120 11.130 11.142 11.155 11.170 11.188 11.208 11.231 11.257 11.287 11.322 11.362 11.408 11.460 11.521 11.590 11.670 11.761 11.866 11.987 12.125 12.284 12.466 12.676 12.916 13.192 13.509 13.873 14.291 14.771 15.322 15.954 16.681 17.514 18.472 19.571 20.833 22.282
54571 251 3 188.321139  57.200208 0.158 22.006 22.007 22.008 22.009 22.010 22.011 22.012 22.014 22.016 22.018 22.020 22.023 22.026 22.030 22.034 22.039 22.045 22.051 22.058 22.067 22.077 22.088 22.100 22.115 22.132 22.151 22.173 22.199 22.228 22.262 22.300 22.345 22.395 22.454 22.521 22.598 22.686 22.787 22.904 23.038 23.191 23.367 23.570 23.802 24.069 24.375 24.727 25.130 25.594 26.126 26.737 27.439 28.244 29.169 30.231
54571 251 4 188.321139  57.200208 0.172  5.856  5.857  5.858  5.860  5.862  5.864  5.866  5.868  5.871  5.875  5.879  5.883  5.888  5.894  5.901  5.908  5.917  5.928  5.939  5.953  5.968  5.986  6.006  6.030  6.056  6.087  6.123  6.163  6.210  6.263  6.325  6.395  6.477  6.570  6.676  6.799  6.940  7.102  7.287  7.500  7.745  8.026  8.349  8.719  9.144  9.633 10.193 10.837 11.576 12.425 13.399 14.517 15.802 17.276 18.969
54571 252 1 190.166663  57.199978 0.185 12.398 12.399 12.400 12.401 12.403 12.405 12.407 12.409 12.411 12.414 12.418 12.422 12.426 12.431 12.437 12.444 12.452 12.461 12.471 12.483 12.497 12.512 12.530 12.551 12.574 12.602 12.633 12.668 12.709 12.757 12.811 12.873 12.944 13.026 13.120 13.228 13.352 13.494 13.658 13.845 14.061 14.308 14.592 14.918 15.293 15.723 16.216 16.783 17.433 18.180 19.038 20.023 21.153 22.452 23.942
54571 252 2 190.166663  57.199978 0.184 11.507 11.508 11.509 11.510 11.512 11.513 11.515 11.518 11.520 11.523 11.526 11.530 11.534 11.539 11.545 11.551 11.559 11.568 11.577 11.589 11.602 11.617 11.634 11.654 11.676 11.703 11.732 11.767 11.806 11.851 11.903 11.963 12.031 12.110 12.200 12.304 12.423 12.560 12.716 12.896 13.103 13.341 13.613 13.926 14.286 14.698 15.172 15.716 16.340 17.057 17.880 18.826 19.911 21.157 22.587
54571 252 3 190.166663  57.199978 0.158  8.607  8.608  8.609  8.610  8.611  8.613  8.615  8.617  8.619  8.622  8.625  8.629  8.633  8.638  8.644  8.650  8.658  8.666  8.676  8.687  8.700  8.715  8.732  8.752  8.774  8.800  8.829  8.863  8.902  8.947  8.998  9.057  9.125  9.202  9.291  9.394  9.511  9.646  9.801  9.979 10.183 10.418 10.687 10.996 11.351 11.759 12.227 12.764 13.381 14.089 14.902 15.836 16.908 18.138 19.551
54571 252 4 190.166663  57.199978 0.174  9.137  9.138  9.139  9.140  9.142  9.143  9.145  9.147  9.150  9.153  9.156  9.160  9.164  9.169  9.175  9.182  9.189  9.198  9.208  9.219  9.232  9.247  9.265  9.285  9.307  9.333  9.364  9.398  9.438  9.483  9.535  9.595  9.664  9.743  9.834  9.938 10.058 10.195 10.353 10.534 10.742 10.981 11.255 11.570 11.932 12.347 12.823 13.370 13.998 14.719 15.547 16.498 17.589 18.843 20.281
54571 253 1 192.027806  57.199685 0.190 10.949 10.950 10.951 10.952 10.954 10.955 10.957 10.959 10.962 10.964 10.968 10.971 10.976 10.980 10.986 10.992 11.000 11.008 11.018 11.029 11.042 11.057 11.074 11.093 11.115 11.141 11.170 11.204 11.243 11.287 11.339 11.397 11.465 11.542 11.631 11.733 11.850 11.984 12.138 12.315 12.519 12.752 13.020 13.328 13.682 14.088 14.553 15.088 15.703 16.408 17.218 18.147 19.215 20.440 21.847
54571 253 2 192.027806  57.199685 0.186 10.934 10.935 10.936 10.937 10.938 10.940 10.941 10.943 10.945 10.948 10.951 10.954 10.958 10.962 10.967 10.973 10.980 10.987 10.996 11.006 11.018 11.031 11.046 11.064 11.084 11.107 11.133 11.163 11.198 11.238 11.284 11.337 11.397 11.467 11.547 11.638 11.743 11.864 12.003 12.162 12.345 12.555 12.796 13.072 13.390 13.755 14.173 14.654 15.206 15.840 16.568 17.403 18.362 19.464 20.728
54571 253 3 192.027806  57.199685 0.157 10.446 10.447 10.448 10.449 10.451 10.452 10.454 10.456 10.459 10.462 10.465 10.469 10.473 10.478 10.483 10.490 10.497 10.506 10.516 10.527 10.540 10.555 10.572 10.591 10.613 10.639 10.669 10.702 10.741 10.786 10.837 10.896 10.964 11.041 11.131 11.233 11.350 11.485 11.640 11.818 12.022 12.256 12.526 12.835 13.189 13.597 14.064 14.601 15.218 15.926 16.739 17.672 18.743 19.973 21.386
54571 253 4 192.027806  57.199685 0.173 12.306 12.307 12.308 12.309 12.310 12.312 12.314 12.316 12.318 12.321 12.324 12.328 12.332 12.337 12.342 12.349 12.356 12.364 12.374 12.385 12.398 12.412 12.429 12.448 12.471 12.496 12.525 12.558 12.597 12.641 12.691 12.749 12.816 12.893 12.980 13.081 13.197 13.330 13.483 13.658 13.860 14.091 14.356 14.661 15.011 15.412 15.874 16.403 17.011 17.709 18.510 19.431 20.487 21.700 23.093
54571 254 1 193.898552  57.249457 0.217 12.798 12.799 12.800 12.801 12.803 12.804 12.806 12.808 12.810 12.813 12.816 12.819 12.823 12.827 12.832 12.838 12.845 12.853 12.862 12.872 12.884 12.897 12.913 12.931 12.951 12.975 13.002 13.033 13.068 13.109 13.156 13.210 13.272 13.342 13.424 13.517 13.625 13.748 13.890 14.052 14.239 14.453 14.699 14.982 15.306 15.679 16.106 16.597 17.161 17.808 18.551 19.404 20.383 21.508 22.799
54571 254 2 193.898552  57.249457 0.170 12.070 12.071 12.071 12.072 12.074 12.075 12.077 12.078 12.080 12.083 12.085 12.089 12.092 12.096 12.101 12.106 12.112 12.120 12.128 12.137 12.148 12.160 12.174 12.191 12.209 12.231 12.256 12.284 12.316 12.354 12.397 12.446 12.502 12.567 12.642 12.727 12.825 12.938 13.068 13.216 13.387 13.583 13.808 14.066 14.362 14.703 15.094 15.543 16.058 16.650 17.329 18.109 19.004 20.032 21.213
54571 254 3 193.898552  57.249457 0.171  9.718  9.719  9.720  9.721  9.722  9.724  9.725  9.727  9.730  9.733  9.736  9.739  9.743  9.748  9.753  9.759  9.766  9.774  9.784  9.794  9.807  9.821  9.837  9.855  9.876  9.901  9.929  9.961  9.998 10.040 10.089 10.145 10.209 10.283 10.367 10.464 10.576 10.704 10.851 11.019 11.213 11.436 11.691 11.984 12.321 12.707 13.151 13.661 14.246 14.917 15.689 16.574 17.591 18.758 20.098
54571 254 4 193.898552  57.249457 0.143  8.780  8.781  8.782  8.783  8.785  8.786  8.788  8.791  8.793  8.796  8.800  8.804  8.808  8.813  8.819  8.826  8.834  8.843  8.853  8.865  8.879  8.894  8.912  8.933  8.957  8.984  9.015  9.051  9.092  9.140  9.194  9.256  9.328  9.410  9.504  9.613  9.737  9.880 10.044 10.232 10.448 10.697 10.982 11.309 11.685 12.116 12.611 13.180 13.833 14.582 15.443 16.431 17.566 18.868 20.364
54571 255 1 195.690499  57.199222 0.181  8.907  8.907  8.908  8.910  8.911  8.913  8.914  8.916  8.919  8.922  8.925  8.928  8.932  8.937  8.942  8.949  8.956  8.964  8.973  8.984  8.997  9.011  9.027  9.046  9.068  9.093  9.121  9.154  9.191  9.234  9.284  9.341  9.406  9.481  9.567  9.665  9.779  9.909 10.058 10.230 10.427 10.653 10.912 11.211 11.553 11.946 12.397 12.915 13.510 14.193 14.977 15.877 16.911 18.097 19.460
54571 255 2 195.690499  57.199222 0.179 11.014 11.014 11.015 11.017 11.018 11.020 11.021 11.023 11.026 11.028 11.031 11.035 11.039 11.043 11.049 11.055 11.062 11.070 11.079 11.090 11.102 11.116 11.132 11.150 11.171 11.195 11.223 11.255 11.291 11.333 11.382 11.437 11.501 11.574 11.658 11.754 11.864 11.991 12.137 12.304 12.497 12.717 12.970 13.261 13.595 13.979 14.419 14.924 15.504 16.170 16.935 17.813 18.822 19.979 21.309
54571 255 3 195.690499  57.199222 0.161 11.452 11.452 11.453 11.454 11.455 11.456 11.458 11.459 11.461 11.463 11.465 11.468 11.471 11.475 11.479 11.484 11.489 11.496 11.503 11.511 11.521 11.532 11.544 11.558 11.575 11.594 11.616 11.641 11.669 11.702 11.740 11.784 11.834 11.891 11.957 12.032 12.119 12.218 12.333 12.464 12.615 12.788 12.986 13.214 13.476 13.777 14.122 14.518 14.973 15.496 16.096 16.784 17.575 18.483 19.525
54571 255 4 195.690499  57.199222 0.177  9.651  9.652  9.652  9.653  9.655  9.656  9.658  9.659  9.662  9.664  9.667  9.670  9.673  9.678  9.682  9.688  9.694  9.701  9.710  9.719  9.730  9.743  9.757  9.773  9.792  9.814  9.839  9.868  9.901  9.939  9.982 10.032 10.089 10.155 10.231 10.317 10.417 10.531 10.663 10.813 10.986 11.185 11.413 11.675 11.976 12.321 12.717 13.173 13.695 14.295 14.984 15.775 16.683 17.726 18.923
54571 256 1 197.551612  57.198907 0.182  7.466  7.466  7.468  7.469  7.470  7.472  7.474  7.476  7.478  7.481  7.484  7.488  7.492  7.497  7.503  7.509  7.517  7.525  7.535  7.546  7.559  7.574  7.591  7.611  7.633  7.659  7.688  7.722  7.761  7.806  7.857  7.916  7.984  8.062  8.151  8.254  8.371  8.506  8.662  8.840  9.044  9.279  9.549  9.858 10.214 10.622 11.090 11.628 12.246 12.955 13.769 14.704 15.777 17.010 18.424
54571 256 2 197.551612  57.198907 0.182  7.196  7.197  7.198  7.199  7.201  7.202  7.204  7.206  7.209  7.212  7.215  7.219  7.223  7.229  7.234  7.241  7.249  7.258  7.268  7.279  7.293  7.308  7.326  7.346  7.369  7.395  7.426  7.461  7.501  7.548  7.601  7.662  7.732  7.812  7.904  8.010  8.132  8.271  8.432  8.616  8.827  9.070  9.349  9.668 10.036 10.457 10.942 11.498 12.136 12.869 13.710 14.676 15.786 17.059 18.521
54571 256 3 197.551612  57.198907 0.156  7.847  7.848  7.849  7.850  7.851  7.852  7.854  7.856  7.858  7.860  7.863  7.866  7.870  7.874  7.878  7.884  7.890  7.897  7.905  7.915  7.926  7.938  7.952  7.969  7.987  8.009  8.034  8.062  8.095  8.132  8.175  8.224  8.281  8.346  8.420  8.506  8.605  8.718  8.847  8.996  9.167  9.364  9.589  9.848 10.145 10.486 10.878 11.328 11.844 12.437 13.118 13.900 14.797 15.828 17.011
54571 256 4 197.551612  57.198907 0.173  8.596  8.596  8.597  8.599  8.600  8.602  8.603  8.605  8.608  8.610  8.613  8.617  8.621  8.626  8.631  8.637  8.644  8.652  8.662  8.672  8.685  8.699  8.715  8.733  8.755  8.779  8.807  8.839  8.876  8.919  8.968  9.024  9.088  9.162  9.246  9.344  9.455  9.584  9.731  9.900 10.094 10.317 10.573 10.867 11.204 11.592 12.037 12.547 13.134 13.807 14.580 15.467 16.486 17.656 19.000
54571 257 1 199.396680  57.198609 0.183 13.871 13.871 13.872 13.873 13.874 13.876 13.877 13.879 13.881 13.883 13.886 13.889 13.892 13.896 13.901 13.906 13.912 13.919 13.927 13.936 13.947 13.959 13.972 13.988 14.006 14.027 14.051 14.079 14.111 14.147 14.189 14.236 14.291 14.354 14.427 14.510 14.606 14.715 14.841 14.986 15.152 15.342 15.561 15.812 16.101 16.432 16.812 17.249 17.750 18.326 18.986 19.745 20.616 21.616 22.765
54571 257 2 199.396680  57.198609 0.184  9.314  9.314  9.315  9.316  9.318  9.319  9.321  9.322  9.325  9.327  9.330  9.333  9.337  9.341  9.346  9.351  9.358  9.365  9.373  9.383  9.394  9.407  9.422  9.438  9.458  9.480  9.505  9.535  9.568  9.607  9.651  9.702  9.760  9.827  9.904  9.992 10.093 10.210 10.343 10.496 10.672 10.875 11.107 11.373 11.679 12.030 12.434 12.897 13.428 14.039 14.740 15.544 16.468 17.529 18.747
54571 257 3 199.396680  57.198609 0.161 10.936 10.937 10.938 10.939 10.940 10.941 10.942 10.944 10.946 10.948 10.950 10.953 10.956 10.960 10.964 10.969 10.975 10.981 10.988 10.997 11.006 11.017 11.030 11.045 11.062 11.081 11.103 11.128 11.157 11.191 11.229 11.273 11.324 11.382 11.449 11.525 11.613 11.714 11.830 11.964 12.117 12.292 12.494 12.725 12.991 13.296 13.646 14.048 14.510 15.040 15.649 16.348 17.150 18.072 19.130
54571 257 4 199.396680  57.198609 0.175  9.477  9.477  9.478  9.480  9.481  9.482  9.484  9.486  9.489  9.491  9.494  9.498  9.502  9.506  9.512  9.518  9.525  9.533  9.542  9.553  9.565  9.579  9.595  9.613  9.634  9.659  9.687  9.719  9.755  9.798  9.846  9.902  9.966 10.039 10.123 10.220 10.331 10.458 10.604 10.772 10.965 11.187 11.441 11.733 12.068 12.453 12.895 13.402 13.984 14.653 15.421 16.302 17.314 18.476 19.811
54571 258 1 201.257829  57.202365 0.192 10.341 10.342 10.343 10.344 10.346 10.347 10.349 10.351 10.354 10.356 10.360 10.363 10.368 10.372 10.378 10.384 10.392 10.400 10.410 10.421 10.433 10.448 10.465 10.484 10.506 10.531 10.560 10.594 10.632 10.676 10.727 10.785 10.852 10.928 11.016 11.117 11.233 11.366 11.519 11.694 11.895 12.126 12.392 12.697 13.047 13.448 13.910 14.439 15.047 15.745 16.547 17.467 18.524 19.737 21.130
54571 258 2 201.257829  57.202365 0.187 10.126 10.127 10.128 10.129 10.131 10.132 10.134 10.136 10.138 10.141 10.144 10.147 10.151 10.156 10.161 10.167 10.174 10.182 10.191 10.202 10.214 10.228 10.244 10.262 10.283 10.307 10.335 10.366 10.403 10.445 10.493 10.548 10.611 10.684 10.767 10.863 10.973 11.100 11.245 11.411 11.602 11.822 12.074 12.364 12.696 13.078 13.516 14.019 14.596 15.259 16.021 16.895 17.899 19.051 20.374
54571 258 3 201.257829  57.202365 0.156  8.173  8.174  8.175  8.176  8.177  8.179  8.180  8.182  8.184  8.187  8.190  8.193  8.197  8.201  8.206  8.212  8.219  8.226  8.235  8.245  8.256  8.270  8.285  8.302  8.322  8.345  8.371  8.401  8.436  8.476  8.521  8.574  8.634  8.703  8.782  8.874  8.978  9.098  9.236  9.394  9.576  9.785 10.025 10.300 10.616 10.978 11.395 11.873 12.422 13.052 13.776 14.606 15.560 16.656 17.913
54571 258 4 201.257829  57.202365 0.172 10.587 10.588 10.589 10.591 10.592 10.594 10.595 10.598 10.600 10.603 10.606 10.610 10.614 10.619 10.625 10.631 10.638 10.647 10.657 10.668 10.681 10.695 10.712 10.732 10.754 10.780 10.809 10.843 10.882 10.926 10.978 11.036 11.104 11.181 11.270 11.372 11.490 11.624 11.779 11.956 12.160 12.394 12.663 12.971 13.325 13.732 14.199 14.735 15.350 16.057 16.868 17.799 18.869 20.097 21.506
54571 259 1 203.049528  57.197796 0.176  7.649  7.650  7.651  7.652  7.654  7.655  7.657  7.659  7.662  7.664  7.668  7.671  7.676  7.680  7.686  7.692  7.700  7.708  7.718  7.729  7.742  7.757  7.773  7.793  7.815  7.841  7.870  7.904  7.942  7.987  8.037  8.096  8.163  8.240  8.329  8.430  8.547  8.681  8.835  9.011  9.214  9.447  9.714 10.021 10.373 10.778 11.242 11.775 12.388 13.091 13.898 14.824 15.888 17.110 18.513
54571 259 2 203.049528  57.197796 0.172 12.430 12.431 12.432 12.433 12.435 12.436 12.438 12.440 12.443 12.446 12.449 12.453 12.457 12.462 12.468 12.474 12.482 12.491 12.501 12.512 12.525 12.540 12.558 12.577 12.600 12.627 12.657 12.691 12.731 12.776 12.829 12.889 12.958 13.037 13.128 13.232 13.352 13.490 13.648 13.829 14.037 14.276 14.551 14.866 15.228 15.643 16.121 16.668 17.297 18.019 18.848 19.800 20.893 22.148 23.589
54571 259 3 203.049528  57.197796 0.164  5.757  5.758  5.759  5.760  5.762  5.763  5.765  5.768  5.770  5.773  5.776  5.780  5.785  5.790  5.796  5.802  5.810  5.819  5.829  5.841  5.854  5.870  5.888  5.908  5.931  5.958  5.989  6.024  6.065  6.111  6.165  6.226  6.297  6.378  6.471  6.578  6.700  6.841  7.002  7.188  7.401  7.645  7.926  8.249  8.619  9.044  9.532 10.092 10.735 11.474 12.322 13.295 14.413 15.696 17.170
54571 259 4 203.049528  57.197796 0.183 11.569 11.570 11.571 11.572 11.574 11.575 11.577 11.579 11.582 11.585 11.588 11.592 11.596 11.601 11.607 11.613 11.621 11.629 11.639 11.650 11.663 11.678 11.695 11.715 11.737 11.763 11.793 11.827 11.866 11.911 11.963 12.023 12.091 12.169 12.259 12.362 12.480 12.616 12.772 12.951 13.157 13.393 13.665 13.976 14.334 14.744 15.216 15.757 16.378 17.092 17.911 18.851 19.931 21.171 22.595
54571 260 1 204.996709  57.243078 0.221 11.670 11.670 11.671 11.673 11.674 11.675 11.677 11.679 11.681 11.684 11.687 11.690 11.694 11.699 11.704 11.710 11.717 11.725 11.734 11.745 11.757 11.770 11.786 11.804 11.825 11.849 11.877 11.908 11.944 11.986 12.034 12.089 12.152 12.224 12.307 12.402 12.511 12.637 12.781 12.947 13.137 13.355 13.606 13.894 14.224 14.603 15.039 15.539 16.113 16.772 17.529 18.398 19.396 20.541 21.857
54571 260 2 204.996709  57.243078 0.179 22.414 22.415 22.416 22.417 22.418 22.419 22.421 22.422 22.424 22.426 22.428 22.431 22.434 22.438 22.442 22.447 22.452 22.459 22.466 22.474 22.484 22.495 22.507 22.522 22.538 22.558 22.579 22.605 22.633 22.667 22.705 22.748 22.798 22.856 22.922 22.998 23.085 23.185 23.300 23.432 23.583 23.757 23.957 24.186 24.449 24.751 25.098 25.496 25.954 26.479 27.081 27.774 28.568 29.481 30.528
54571 260 3 204.996709  57.243078 0.166  9.151  9.152  9.153  9.154  9.156  9.157  9.159  9.161  9.164  9.166  9.169  9.173  9.177  9.182  9.187  9.194  9.201  9.209  9.218  9.229  9.242  9.256  9.272  9.291  9.313  9.338  9.366  9.399  9.437  9.480  9.530  9.587  9.652  9.727  9.813  9.912 10.026 10.156 10.306 10.478 10.676 10.902 11.163 11.462 11.805 12.199 12.651 13.171 13.767 14.452 15.238 16.141 17.177 18.367 19.734
54571 260 4 204.996709  57.243078 0.145  9.166  9.166  9.167  9.169  9.170  9.171  9.173  9.175  9.177  9.180  9.183  9.186  9.190  9.194  9.199  9.205  9.212  9.220  9.228  9.238  9.250  9.263  9.279  9.296  9.317  9.340  9.367  9.397  9.432  9.473  9.519  9.572  9.633  9.703  9.784  9.876  9.982 10.104 10.244 10.405 10.589 10.801 11.044 11.323 11.644 12.012 12.434 12.920 13.477 14.116 14.850 15.693 16.661 17.773 19.049
54571 261 1 206.742920  57.184133 0.171 13.855 13.856 13.857 13.859 13.860 13.862 13.864 13.866 13.869 13.872 13.875 13.879 13.883 13.889 13.894 13.901 13.909 13.918 13.928 13.940 13.953 13.969 13.987 14.007 14.031 14.058 14.089 14.124 14.165 14.212 14.266 14.327 14.398 14.480 14.573 14.680 14.804 14.945 15.108 15.294 15.508 15.754 16.036 16.360 16.732 17.160 17.650 18.213 18.860 19.603 20.455 21.434 22.557 23.848 25.329
54571 261 2 206.742920  57.184133 0.181 25.171 25.172 25.172 25.173 25.174 25.176 25.177 25.179 25.180 25.182 25.185 25.188 25.191 25.194 25.198 25.203 25.209 25.215 25.222 25.230 25.240 25.251 25.263 25.278 25.294 25.313 25.335 25.360 25.388 25.421 25.459 25.502 25.552 25.609 25.674 25.750 25.836 25.935 26.049 26.180 26.330 26.503 26.701 26.928 27.189 27.489 27.833 28.228 28.681 29.202 29.800 30.486 31.275 32.180 33.219
54571 261 3 206.742920  57.184133 0.158  6.296  6.298  6.299  6.300  6.302  6.304  6.306  6.309  6.312  6.315  6.319  6.323  6.328  6.334  6.341  6.348  6.357  6.367  6.379  6.392  6.407  6.425  6.445  6.468  6.495  6.525  6.560  6.601  6.647  6.700  6.761  6.830  6.911  7.003  7.108  7.230  7.369  7.529  7.713  7.924  8.166  8.444  8.764  9.130  9.551 10.035 10.590 11.227 11.959 12.798 13.763 14.870 16.142 17.601 19.277
54571 261 4 206.742920  57.184133 0.192 18.561 18.562 18.563 18.564 18.565 18.566 18.568 18.570 18.572 18.574 18.577 18.580 18.584 18.588 18.593 18.599 18.605 18.613 18.621 18.631 18.642 18.655 18.670 18.687 18.706 18.729 18.754 18.784 18.818 18.857 18.901 18.952 19.011 19.079 19.156 19.245 19.348 19.465 19.600 19.755 19.932 20.136 20.370 20.639 20.948 21.303 21.710 22.177 22.714 23.330 24.037 24.849 25.782 26.852 28.081
54571 263 1 210.395419  57.199464 0.169 12.218 12.219 12.220 12.222 12.223 12.225 12.227 12.229 12.231 12.234 12.237 12.241 12.245 12.250 12.256 12.262 12.269 12.278 12.288 12.299 12.311 12.326 12.343 12.362 12.385 12.410 12.440 12.473 12.512 12.556 12.607 12.666 12.733 12.810 12.899 13.001 13.118 13.252 13.406 13.583 13.786 14.019 14.287 14.594 14.947 15.352 15.817 16.351 16.964 17.668 18.477 19.405 20.471 21.694 23.099
54571 263 2 210.395419  57.199464 0.166  9.093  9.094  9.095  9.097  9.098  9.100  9.102  9.104  9.107  9.110  9.114  9.118  9.122  9.128  9.134  9.141  9.149  9.158  9.168  9.181  9.195  9.211  9.229  9.250  9.274  9.302  9.334  9.371  9.413  9.461  9.517  9.581  9.654  9.738  9.834  9.945 10.072 10.218 10.386 10.579 10.800 11.054 11.345 11.680 12.064 12.505 13.012 13.593 14.261 15.028 15.908 16.919 18.079 19.411 20.941
54571 263 3 210.395419  57.199464 0.172 13.575 13.576 13.577 13.578 13.579 13.580 13.582 13.583 13.585 13.588 13.590 13.593 13.597 13.601 13.606 13.611 13.617 13.624 13.632 13.641 13.651 13.663 13.677 13.693 13.712 13.732 13.757 13.784 13.816 13.852 13.894 13.942 13.998 14.061 14.134 14.217 14.313 14.423 14.549 14.695 14.861 15.053 15.272 15.524 15.814 16.146 16.528 16.966 17.470 18.047 18.711 19.472 20.347 21.351 22.504
54571 263 4 210.395419  57.199464 0.193 13.250 13.251 13.252 13.253 13.255 13.256 13.258 13.260 13.263 13.265 13.268 13.272 13.276 13.281 13.287 13.293 13.300 13.309 13.318 13.329 13.342 13.356 13.373 13.392 13.414 13.439 13.468 13.501 13.539 13.583 13.633 13.691 13.757 13.833 13.921 14.021 14.136 14.268 14.420 14.594 14.795 15.024 15.288 15.591 15.939 16.338 16.796 17.323 17.927 18.621 19.417 20.332 21.382 22.588 23.972
54571 266 1 216.033121  57.230318 0.202 14.803 14.804 14.805 14.807 14.808 14.810 14.811 14.813 14.816 14.819 14.822 14.825 14.829 14.834 14.840 14.846 14.853 14.861 14.871 14.881 14.894 14.908 14.925 14.943 14.965 14.990 15.019 15.051 15.089 15.132 15.182 15.239 15.304 15.379 15.465 15.564 15.678 15.808 15.958 16.130 16.327 16.554 16.814 17.113 17.456 17.850 18.302 18.821 19.417 20.102 20.888 21.790 22.826 24.015 25.381
54571 266 2 216.033121  57.230318 0.173 20.307 20.307 20.308 20.309 20.310 20.311 20.312 20.313 20.315 20.317 20.319 20.321 20.324 20.328 20.331 20.335 20.340 20.346 20.352 20.360 20.368 20.378 20.389 20.402 20.417 20.434 20.453 20.475 20.501 20.530 20.564 20.603 20.647 20.699 20.757 20.825 20.902 20.991 21.093 21.210 21.344 21.499 21.676 21.879 22.113 22.381 22.689 23.043 23.449 23.915 24.450 25.064 25.770 26.580 27.510
54571 266 3 216.033121  57.230318 0.169 11.846 11.847 11.848 11.849 11.850 11.851 11.853 11.854 11.856 11.859 11.861 11.864 11.868 11.871 11.876 11.881 11.887 11.894 11.902 11.911 11.921 11.933 11.946 11.962 11.980 12.001 12.024 12.051 12.083 12.118 12.159 12.207 12.261 12.323 12.394 12.476 12.570 12.679 12.803 12.945 13.109 13.296 13.512 13.760 14.044 14.370 14.745 15.175 15.669 16.236 16.887 17.635 18.493 19.479 20.611
54571 266 4 216.033121  57.230318 0.158 10.065 10.066 10.067 10.068 10.070 10.072 10.074 10.076 10.079 10.082 10.086 10.090 10.095 10.100 10.107 10.114 10.122 10.132 10.143 10.156 10.170 10.187 10.206 10.229 10.254 10.283 10.316 10.355 10.399 10.450 10.508 10.574 10.651 10.739 10.840 10.956 11.089 11.242 11.417 11.619 11.850 12.116 12.420 12.771 13.172 13.634 14.164 14.772 15.471 16.273 17.194 18.251 19.465 20.859 22.459
54571 267 1 217.917152  57.208359 0.200 22.456 22.457 22.458 22.459 22.460 22.461 22.463 22.464 22.466 22.468 22.471 22.473 22.477 22.480 22.485 22.490 22.495 22.502 22.509 22.518 22.527 22.539 22.552 22.566 22.583 22.603 22.625 22.651 22.681 22.715 22.753 22.798 22.850 22.908 22.976 23.054 23.143 23.246 23.363 23.498 23.653 23.831 24.036 24.270 24.540 24.849 25.205 25.612 26.081 26.618 27.236 27.944 28.758 29.693 30.765
54571 267 2 217.917152  57.208359 0.193 16.336 16.337 16.338 16.338 16.339 16.340 16.342 16.343 16.345 16.347 16.349 16.351 16.354 16.358 16.362 16.366 16.371 16.377 16.383 16.391 16.400 16.410 16.422 16.435 16.450 16.468 16.488 16.511 16.537 16.568 16.603 16.643 16.689 16.742 16.803 16.872 16.952 17.044 17.150 17.271 17.410 17.570 17.753 17.964 18.206 18.484 18.802 19.168 19.589 20.071 20.625 21.261 21.991 22.830 23.792
54571 267 3 217.917152  57.208359 0.148 11.989 11.990 11.991 11.992 11.993 11.995 11.996 11.998 12.000 12.003 12.006 12.009 12.013 12.017 12.022 12.028 12.034 12.042 12.050 12.060 12.072 12.085 12.100 12.117 12.137 12.159 12.185 12.215 12.250 12.289 12.334 12.386 12.446 12.515 12.593 12.684 12.787 12.907 13.043 13.200 13.381 13.587 13.825 14.098 14.411 14.771 15.184 15.658 16.202 16.827 17.545 18.369 19.315 20.401 21.648
54571 267 4 217.917152  57.208359 0.158 12.392 12.393 12.394 12.394 12.395 12.397 12.398 12.399 12.401 12.403 12.405 12.408 12.411 12.414 12.418 12.423 12.428 12.434 12.441 12.448 12.457 12.468 12.480 12.493 12.509 12.527 12.547 12.571 12.598 12.629 12.665 12.706 12.753 12.807 12.870 12.941 13.023 13.117 13.225 13.349 13.491 13.655 13.843 14.058 14.306 14.590 14.916 15.291 15.721 16.214 16.781 17.432 18.180 19.038 20.023
54571 268 1 219.716840  57.228298 0.203 13.965 13.966 13.967 13.968 13.969 13.970 13.971 13.973 13.975 13.977 13.979 13.982 13.985 13.989 13.993 13.998 14.004 14.010 14.018 14.026 14.036 14.047 14.060 14.074 14.091 14.111 14.133 14.159 14.188 14.222 14.260 14.305 14.356 14.414 14.482 14.559 14.648 14.749 14.866 15.000 15.154 15.331 15.535 15.768 16.036 16.343 16.696 17.101 17.567 18.101 18.714 19.419 20.227 21.156 22.222
54571 268 2 219.716840  57.228298 0.173 13.035 13.035 13.036 13.037 13.038 13.039 13.040 13.042 13.044 13.046 13.048 13.051 13.054 13.057 13.061 13.066 13.071 13.077 13.084 13.092 13.101 13.112 13.124 13.138 13.154 13.172 13.193 13.217 13.245 13.277 13.313 13.355 13.403 13.459 13.522 13.595 13.679 13.775 13.885 14.011 14.157 14.324 14.515 14.736 14.988 15.278 15.611 15.994 16.433 16.937 17.516 18.180 18.944 19.820 20.825
54571 268 3 219.716840  57.228298 0.169  6.678  6.679  6.680  6.681  6.682  6.684  6.685  6.687  6.689  6.691  6.694  6.697  6.701  6.705  6.710  6.715  6.721  6.728  6.737  6.746  6.757  6.769  6.783  6.800  6.818  6.840  6.865  6.893  6.926  6.963  7.006  7.055  7.112  7.177  7.252  7.337  7.436  7.549  7.678  7.827  7.998  8.195  8.420  8.679  8.976  9.317  9.709 10.159 10.675 11.268 11.949 12.731 13.628 14.659 15.842
54571 268 4 219.716840  57.228298 0.161 10.510 10.511 10.512 10.513 10.514 10.515 10.517 10.518 10.520 10.523 10.525 10.528 10.531 10.535 10.539 10.544 10.550 10.557 10.564 10.573 10.583 10.594 10.608 10.623 10.640 10.660 10.683 10.709 10.739 10.774 10.814 10.859 10.912 10.972 11.041 11.121 11.212 11.316 11.437 11.574 11.733 11.915 12.123 12.363 12.638 12.954 13.317 13.733 14.212 14.761 15.391 16.115 16.946 17.900 18.996
54571 269 1 221.553650  57.156609 0.164  8.194  8.195  8.196  8.197  8.198  8.199  8.201  8.203  8.205  8.207  8.210  8.213  8.216  8.220  8.225  8.231  8.237  8.244  8.252  8.261  8.272  8.285  8.299  8.315  8.334  8.355  8.380  8.408  8.441  8.478  8.521  8.570  8.626  8.691  8.766  8.851  8.949  9.062  9.191  9.340  9.510  9.706  9.931 10.189 10.485 10.826 11.216 11.665 12.180 12.771 13.450 14.229 15.124 16.152 17.332
54571 269 2 221.553650  57.156609 0.202 15.380 15.381 15.382 15.382 15.383 15.384 15.385 15.386 15.388 15.390 15.392 15.394 15.396 15.399 15.403 15.406 15.411 15.416 15.422 15.428 15.436 15.445 15.455 15.466 15.480 15.495 15.513 15.533 15.556 15.582 15.613 15.648 15.688 15.734 15.787 15.848 15.918 15.998 16.090 16.196 16.317 16.456 16.616 16.800 17.011 17.253 17.531 17.850 18.216 18.637 19.120 19.675 20.312 21.043 21.882
54571 269 3 221.553650  57.156609 0.140 11.768 11.769 11.770 11.770 11.771 11.772 11.773 11.775 11.776 11.778 11.780 11.782 11.785 11.788 11.791 11.795 11.799 11.805 11.810 11.817 11.825 11.834 11.844 11.856 11.870 11.885 11.903 11.924 11.947 11.974 12.005 12.041 12.082 12.129 12.183 12.245 12.316 12.398 12.491 12.599 12.723 12.865 13.028 13.215 13.430 13.676 13.959 14.285 14.658 15.087 15.579 16.144 16.793 17.538 18.393
54571 269 4 221.553650  57.156609 0.189 15.521 15.522 15.522 15.523 15.524 15.525 15.526 15.527 15.529 15.530 15.532 15.534 15.537 15.540 15.543 15.547 15.551 15.556 15.562 15.568 15.576 15.584 15.594 15.605 15.619 15.634 15.651 15.670 15.693 15.719 15.749 15.783 15.823 15.868 15.920 15.980 16.048 16.127 16.217 16.321 16.440 16.576 16.733 16.913 17.120 17.358 17.630 17.943 18.303 18.715 19.189 19.733 20.358 21.075 21.898
54571 270 1 223.397900  57.201397 0.188  8.713  8.713  8.714  8.715  8.716  8.717  8.719  8.720  8.722  8.724  8.727  8.730  8.733  8.737  8.741  8.746  8.751  8.758  8.765  8.774  8.783  8.794  8.807  8.822  8.839  8.858  8.881  8.906  8.936  8.969  9.008  9.053  9.104  9.162  9.230  9.307  9.396  9.498  9.615  9.749  9.903 10.081 10.284 10.517 10.786 11.093 11.447 11.853 12.319 12.853 13.468 14.173 14.982 15.912 16.979
54571 270 2 223.397900  57.201397 0.185 17.344 17.345 17.345 17.346 17.347 17.348 17.349 17.350 17.351 17.353 17.355 17.357 17.359 17.362 17.365 17.369 17.373 17.378 17.383 17.390 17.397 17.405 17.415 17.426 17.439 17.453 17.470 17.489 17.511 17.537 17.566 17.599 17.637 17.681 17.732 17.790 17.856 17.933 18.020 18.121 18.237 18.369 18.522 18.697 18.898 19.129 19.394 19.698 20.047 20.448 20.908 21.437 22.044 22.741 23.541
54571 270 3 223.397900  57.201397 0.160 10.625 10.626 10.627 10.627 10.628 10.630 10.631 10.632 10.634 10.636 10.638 10.641 10.644 10.648 10.652 10.656 10.661 10.668 10.674 10.682 10.692 10.702 10.714 10.728 10.744 10.762 10.783 10.807 10.835 10.867 10.903 10.945 10.993 11.049 11.112 11.185 11.269 11.365 11.475 11.601 11.747 11.913 12.105 12.325 12.577 12.867 13.200 13.582 14.021 14.525 15.104 15.768 16.530 17.406 18.411
54571 270 4 223.397900  57.201397 0.174  9.773  9.774  9.775  9.776  9.777  9.778  9.780  9.781  9.783  9.785  9.788  9.791  9.794  9.798  9.802  9.808  9.813  9.820  9.828  9.837  9.847  9.858  9.872  9.887  9.905  9.925  9.948  9.975 10.006 10.041 10.081 10.128 10.181 10.242 10.313 10.393 10.486 10.592 10.714 10.854 11.015 11.200 11.412 11.656 11.935 12.256 12.625 13.048 13.534 14.092 14.733 15.468 16.313 17.283 18.396
54571 274 1 216.535711  58.188961 0.175  8.348  8.349  8.350  8.351  8.352  8.353  8.355  8.357  8.359  8.361  8.364  8.367  8.370  8.375  8.379  8.385  8.391  8.398  8.407  8.416  8.427  8.439  8.454  8.470  8.489  8.511  8.536  8.564  8.597  8.635  8.678  8.728  8.785  8.851  8.926  9.013  9.112  9.226  9.357  9.507  9.679  9.877 10.105 10.366 10.666 11.010 11.405 11.859 12.380 12.978 13.664 14.453 15.358 16.397 17.591
54571 274 2 216.535711  58.188961 0.181  9.858  9.859  9.859  9.860  9.861  9.862  9.863  9.865  9.867  9.869  9.871  9.873  9.876  9.880  9.883  9.888  9.893  9.899  9.906  9.913  9.922  9.932  9.944  9.957  9.973  9.990 10.010 10.034 10.060 10.091 10.126 10.167 10.213 10.266 10.327 10.397 10.478 10.570 10.677 10.799 10.939 11.099 11.284 11.496 11.739 12.019 12.339 12.708 13.130 13.616 14.173 14.813 15.548 16.392 17.360
54571 274 3 216.535711  58.188961 0.160  8.434  8.435  8.436  8.437  8.438  8.439  8.440  8.442  8.444  8.446  8.448  8.451  8.454  8.458  8.462  8.467  8.472  8.478  8.485  8.494  8.503  8.514  8.526  8.541  8.557  8.576  8.598  8.623  8.651  8.684  8.722  8.765  8.815  8.872  8.937  9.012  9.099  9.198  9.311  9.442  9.592  9.764  9.962 10.189 10.449 10.749 11.092 11.487 11.940 12.460 13.057 13.742 14.529 15.433 16.470
54571 274 4 216.535711  58.188961 0.185 10.327 10.327 10.328 10.329 10.330 10.331 10.333 10.334 10.336 10.338 10.341 10.343 10.347 10.350 10.354 10.359 10.365 10.371 10.378 10.387 10.396 10.407 10.420 10.434 10.451 10.470 10.492 10.517 10.546 10.580 10.618 10.662 10.712 10.770 10.836 10.912 11.000 11.100 11.215 11.348 11.500 11.674 11.875 12.105 12.369 12.672 13.020 13.420 13.879 14.406 15.011 15.706 16.504 17.419 18.471
54571 275 1 218.503673  58.196525 0.192  8.196  8.197  8.198  8.199  8.200  8.202  8.203  8.205  8.207  8.210  8.212  8.215  8.219  8.223  8.228  8.233  8.239  8.247  8.255  8.264  8.275  8.288  8.302  8.318  8.337  8.359  8.383  8.412  8.445  8.482  8.525  8.575  8.632  8.697  8.772  8.858  8.957  9.070  9.200  9.350  9.521  9.718  9.945 10.204 10.503 10.845 11.238 11.690 12.208 12.803 13.487 14.271 15.172 16.206 17.394
54571 275 2 218.503673  58.196525 0.190 10.108 10.109 10.110 10.111 10.112 10.113 10.115 10.116 10.118 10.121 10.123 10.126 10.129 10.133 10.137 10.142 10.148 10.155 10.162 10.171 10.181 10.192 10.205 10.221 10.238 10.258 10.281 10.307 10.337 10.372 10.411 10.457 10.509 10.569 10.638 10.717 10.808 10.913 11.033 11.170 11.328 11.510 11.718 11.957 12.232 12.547 12.909 13.325 13.802 14.350 14.979 15.702 16.531 17.483 18.577
54571 275 3 218.503673  58.196525 0.152  9.321  9.322  9.323  9.324  9.325  9.326  9.327  9.329  9.330  9.332  9.335  9.337  9.340  9.344  9.348  9.352  9.357  9.363  9.370  9.378  9.387  9.398  9.409  9.423  9.439  9.457  9.478  9.501  9.529  9.560  9.596  9.638  9.685  9.740  9.802  9.874  9.956 10.051 10.160 10.285 10.428 10.593 10.782 10.999 11.248 11.534 11.863 12.240 12.673 13.170 13.741 14.396 15.149 16.013 17.005
54571 275 4 218.503673  58.196525 0.166 11.691 11.692 11.692 11.693 11.694 11.696 11.697 11.699 11.700 11.702 11.705 11.707 11.711 11.714 11.718 11.723 11.728 11.734 11.742 11.750 11.759 11.770 11.782 11.796 11.813 11.831 11.853 11.878 11.906 11.938 11.976 12.019 12.068 12.124 12.189 12.264 12.349 12.448 12.560 12.690 12.838 13.009 13.205 13.430 13.688 13.985 14.325 14.716 15.165 15.681 16.272 16.952 17.732 18.628 19.656
54571 276 1 220.338605  58.229018 0.189 12.761 12.762 12.763 12.764 12.764 12.766 12.767 12.768 12.770 12.772 12.774 12.776 12.779 12.782 12.786 12.790 12.795 12.801 12.807 12.815 12.823 12.833 12.844 12.857 12.872 12.889 12.909 12.931 12.957 12.987 13.021 13.060 13.104 13.156 13.215 13.283 13.360 13.450 13.552 13.670 13.805 13.961 14.139 14.344 14.579 14.849 15.158 15.514 15.923 16.391 16.930 17.548 18.258 19.073 20.008
54571 276 2 220.338605  58.229018 0.163  8.968  8.969  8.970  8.971  8.972  8.973  8.975  8.976  8.978  8.981  8.983  8.986  8.989  8.993  8.998  9.003  9.009  9.015  9.023  9.032  9.042  9.054  9.067  9.082  9.100  9.120  9.144  9.170  9.201  9.236  9.276  9.323  9.376  9.437  9.507  9.588  9.681  9.787  9.909 10.049 10.210 10.394 10.606 10.850 11.129 11.450 11.818 12.241 12.727 13.285 13.925 14.660 15.504 16.473 17.585
54571 276 3 220.338605  58.229018 0.175 10.834 10.835 10.836 10.836 10.837 10.838 10.840 10.841 10.842 10.844 10.846 10.849 10.852 10.855 10.858 10.863 10.867 10.873 10.879 10.887 10.895 10.904 10.915 10.928 10.943 10.959 10.978 11.000 11.026 11.055 11.088 11.126 11.170 11.220 11.278 11.344 11.421 11.508 11.608 11.724 11.856 12.008 12.183 12.383 12.613 12.877 13.180 13.529 13.928 14.387 14.914 15.519 16.214 17.012 17.928
54571 276 4 220.338605  58.229018 0.167 11.147 11.147 11.148 11.149 11.150 11.152 11.153 11.155 11.157 11.159 11.162 11.165 11.168 11.172 11.176 11.181 11.187 11.194 11.202 11.211 11.221 11.232 11.246 11.261 11.279 11.299 11.323 11.349 11.380 11.416 11.456 11.503 11.556 11.618 11.688 11.769 11.862 11.969 12.091 12.232 12.393 12.579 12.792 13.036 13.317 13.639 14.009 14.434 14.922 15.482 16.125 16.863 17.711 18.684 19.802
54571 277 1 222.260194  58.232213 0.197 10.993 10.993 10.994 10.995 10.996 10.997 10.998 11.000 11.001 11.003 11.005 11.008 11.010 11.014 11.017 11.022 11.027 11.032 11.039 11.046 11.055 11.064 11.076 11.088 11.103 11.120 11.140 11.162 11.188 11.217 11.251 11.290 11.335 11.386 11.445 11.512 11.590 11.679 11.782 11.899 12.034 12.189 12.367 12.571 12.805 13.074 13.383 13.738 14.145 14.613 15.150 15.766 16.474 17.287 18.220
54571 277 2 222.260194  58.232213 0.169  8.244  8.244  8.245  8.246  8.247  8.248  8.249  8.251  8.253  8.255  8.257  8.259  8.262  8.266  8.270  8.275  8.280  8.286  8.293  8.301  8.310  8.320  8.332  8.346  8.362  8.380  8.401  8.425  8.453  8.484  8.521  8.562  8.610  8.665  8.728  8.801  8.884  8.979  9.089  9.215  9.360  9.526  9.716  9.935 10.186 10.475 10.806 11.186 11.623 12.125 12.700 13.361 14.120 14.991 15.992
54571 277 3 222.260194  58.232213 0.171  8.448  8.449  8.449  8.450  8.451  8.453  8.454  8.455  8.457  8.459  8.462  8.464  8.467  8.471  8.475  8.480  8.485  8.491  8.498  8.506  8.516  8.526  8.538  8.553  8.569  8.587  8.609  8.633  8.661  8.693  8.730  8.773  8.822  8.878  8.942  9.016  9.101  9.198  9.310  9.438  9.586  9.755  9.949 10.172 10.428 10.722 11.060 11.448 11.893 12.404 12.990 13.664 14.438 15.326 16.345
54571 277 4 222.260194  58.232213 0.162  7.896  7.896  7.897  7.898  7.899  7.900  7.902  7.903  7.905  7.907  7.909  7.912  7.915  7.918  7.922  7.927  7.932  7.938  7.945  7.953  7.962  7.972  7.984  7.998  8.014  8.032  8.053  8.077  8.104  8.135  8.172  8.213  8.261  8.316  8.378  8.451  8.533  8.629  8.738  8.863  9.007  9.173  9.362  9.580  9.831 10.118 10.448 10.826 11.261 11.760 12.334 12.992 13.747 14.615 15.611
54571 278 1 224.165667  58.198047 0.187  8.015  8.016  8.017  8.017  8.018  8.020  8.021  8.022  8.024  8.026  8.028  8.030  8.033  8.037  8.040  8.045  8.050  8.056  8.062  8.070  8.078  8.088  8.100  8.113  8.128  8.146  8.166  8.188  8.215  8.245  8.280  8.319  8.365  8.418  8.478  8.547  8.626  8.717  8.822  8.942  9.080  9.239  9.420  9.629  9.869 10.144 10.460 10.823 11.240 11.718 12.267 12.898 13.622 14.453 15.408
54571 278 2 224.165667  58.198047 0.187  7.489  7.489  7.490  7.491  7.492  7.493  7.494  7.495  7.497  7.499  7.501  7.503  7.506  7.509  7.513  7.517  7.522  7.527  7.533  7.541  7.549  7.559  7.570  7.582  7.597  7.613  7.632  7.654  7.679  7.708  7.741  7.779  7.823  7.873  7.931  7.997  8.073  8.160  8.260  8.375  8.507  8.658  8.832  9.032  9.261  9.524  9.826 10.173 10.572 11.029 11.554 12.157 12.850 13.644 14.557
54571 278 3 224.165667  58.198047 0.160  7.563  7.564  7.564  7.565  7.566  7.567  7.568  7.569  7.571  7.573  7.575  7.577  7.580  7.583  7.586  7.590  7.595  7.600  7.606  7.614  7.622  7.631  7.641  7.654  7.668  7.684  7.702  7.723  7.748  7.776  7.808  7.845  7.887  7.935  7.991  8.055  8.129  8.213  8.310  8.421  8.549  8.695  8.864  9.057  9.279  9.534  9.826 10.162 10.548 10.991 11.499 12.083 12.753 13.522 14.406
54571 278 4 224.165667  58.198047 0.173  6.638  6.639  6.640  6.640  6.641  6.643  6.644  6.646  6.647  6.649  6.652  6.654  6.657  6.661  6.665  6.670  6.675  6.681  6.688  6.696  6.706  6.716  6.729  6.743  6.759  6.777  6.799  6.823  6.851  6.884  6.921  6.963  7.012  7.068  7.132  7.206  7.291  7.388  7.500  7.629  7.776  7.945  8.140  8.363  8.619  8.913  9.251  9.639 10.084 10.595 11.182 11.856 12.630 13.518 14.538
54571 279 1 226.103022  58.213729 0.198  8.483  8.483  8.484  8.484  8.485  8.486  8.487  8.489  8.490  8.492  8.494  8.496  8.498  8.501  8.504  8.508  8.513  8.518  8.523  8.530  8.538  8.546  8.556  8.568  8.581  8.596  8.614  8.634  8.657  8.683  8.713  8.748  8.788  8.833  8.886  8.946  9.016  9.095  9.186  9.291  9.412  9.550  9.708  9.891 10.100 10.340 10.616 10.932 11.296 11.713 12.192 12.742 13.374 14.099 14.932
54571 279 2 226.103022  58.213729 0.184  7.943  7.944  7.944  7.945  7.946  7.947  7.948  7.949  7.950  7.952  7.954  7.956  7.958  7.961  7.964  7.967  7.971  7.976  7.981  7.988  7.995  8.003  8.012  8.023  8.035  8.049  8.065  8.084  8.105  8.130  8.158  8.190  8.227  8.270  8.319  8.375  8.439  8.513  8.598  8.696  8.808  8.936  9.084  9.253  9.448  9.671  9.928 10.222 10.560 10.948 11.394 11.906 12.493 13.168 13.943
54571 279 3 226.103022  58.213729 0.156  7.596  7.596  7.597  7.598  7.598  7.599  7.600  7.602  7.603  7.605  7.607  7.609  7.611  7.614  7.617  7.621  7.625  7.630  7.636  7.642  7.649  7.658  7.668  7.679  7.692  7.706  7.723  7.743  7.765  7.791  7.820  7.854  7.893  7.937  7.988  8.047  8.114  8.191  8.280  8.382  8.499  8.634  8.788  8.965  9.168  9.402  9.670  9.978 10.331 10.737 11.203 11.738 12.352 13.057 13.867
54571 279 4 226.103022  58.213729 0.158 10.295 10.295 10.296 10.297 10.298 10.298 10.300 10.301 10.302 10.304 10.306 10.308 10.310 10.313 10.316 10.320 10.324 10.329 10.335 10.341 10.348 10.357 10.367 10.378 10.391 10.405 10.422 10.442 10.464 10.489 10.519 10.553 10.591 10.636 10.687 10.745 10.813 10.890 10.979 11.080 11.197 11.331 11.486 11.663 11.866 12.099 12.367 12.674 13.027 13.433 13.898 14.432 15.046 15.750 16.559
54571 280 1 227.968714  58.200514 0.185  9.657  9.658  9.658  9.659  9.660  9.660  9.661  9.662  9.663  9.665  9.666  9.668  9.670  9.673  9.675  9.678  9.682  9.686  9.691  9.696  9.703  9.710  9.718  9.727  9.738  9.751  9.765  9.781  9.800  9.821  9.846  9.875  9.907  9.945  9.988 10.037 10.094 10.159 10.234 10.320 10.418 10.532 10.662 10.811 10.982 11.179 11.405 11.664 11.962 12.304 12.697 13.147 13.665 14.259 14.941
54571 280 2 227.968714  58.200514 0.183 11.311 11.311 11.312 11.313 11.313 11.314 11.315 11.316 11.318 11.319 11.321 11.323 11.325 11.327 11.330 11.334 11.337 11.342 11.347 11.353 11.359 11.367 11.376 11.386 11.397 11.410 11.426 11.443 11.463 11.486 11.513 11.543 11.578 11.618 11.664 11.717 11.777 11.847 11.927 12.018 12.124 12.245 12.383 12.543 12.726 12.936 13.177 13.454 13.772 14.137 14.557 15.038 15.590 16.225 16.953
54571 280 3 227.968714  58.200514 0.157  8.526  8.526  8.527  8.527  8.528  8.529  8.530  8.531  8.532  8.533  8.535  8.537  8.539  8.541  8.544  8.548  8.551  8.555  8.560  8.566  8.572  8.580  8.588  8.598  8.609  8.622  8.637  8.654  8.673  8.695  8.721  8.751  8.784  8.823  8.868  8.919  8.977  9.045  9.122  9.211  9.313  9.430  9.565  9.719  9.896 10.100 10.334 10.602 10.910 11.264 11.670 12.136 12.671 13.286 13.992
54571 280 4 227.968714  58.200514 0.171  9.891  9.891  9.892  9.893  9.894  9.895  9.896  9.897  9.899  9.901  9.903  9.905  9.908  9.911  9.915  9.919  9.924  9.929  9.936  9.943  9.951  9.961  9.972  9.985  9.999 10.016 10.035 10.057 10.082 10.111 10.144 10.182 10.226 10.277 10.334 10.401 10.477 10.564 10.665 10.780 10.912 11.064 11.239 11.439 11.669 11.933 12.237 12.585 12.984 13.443 13.970 14.575 15.270 16.068 16.983
54571 282 1 231.756861  58.198383 0.186 19.257 19.258 19.258 19.258 19.259 19.259 19.260 19.261 19.262 19.263 19.264 19.265 19.267 19.268 19.270 19.273 19.275 19.278 19.282 19.285 19.290 19.295 19.301 19.308 19.316 19.325 19.335 19.347 19.360 19.376 19.394 19.414 19.438 19.465 19.496 19.532 19.573 19.620 19.674 19.736 19.807 19.889 19.983 20.091 20.214 20.357 20.520 20.707 20.922 21.169 21.453 21.778 22.152 22.581 23.074
54571 282 2 231.756861  58.198383 0.182  9.262  9.262  9.263  9.263  9.264  9.265  9.266  9.267  9.269  9.270  9.272  9.274  9.276  9.279  9.282  9.285  9.290  9.294  9.299  9.306  9.313  9.321  9.330  9.341  9.353  9.367  9.383  9.402  9.423  9.447  9.475  9.507  9.544  9.587  9.635  9.691  9.755  9.829  9.914 10.011 10.122 10.250 10.397 10.566 10.760 10.982 11.237 11.531 11.867 12.254 12.698 13.207 13.792 14.464 15.235
54571 282 3 231.756861  58.198383 0.156  8.330  8.330  8.331  8.331  8.332  8.333  8.334  8.335  8.336  8.338  8.340  8.342  8.344  8.347  8.350  8.353  8.357  8.362  8.367  8.373  8.380  8.388  8.398  8.408  8.420  8.434  8.450  8.469  8.490  8.514  8.542  8.574  8.611  8.653  8.702  8.757  8.821  8.895  8.979  9.075  9.186  9.314  9.460  9.628  9.821 10.043 10.297 10.589 10.924 11.309 11.751 12.259 12.841 13.510 14.278
54571 282 4 231.756861  58.198383 0.171 10.305 10.306 10.307 10.307 10.308 10.309 10.310 10.311 10.313 10.314 10.316 10.318 10.320 10.323 10.326 10.330 10.334 10.339 10.345 10.351 10.358 10.367 10.376 10.387 10.400 10.414 10.431 10.450 10.472 10.497 10.526 10.560 10.598 10.642 10.692 10.750 10.816 10.892 10.980 11.080 11.196 11.328 11.480 11.655 11.855 12.085 12.350 12.653 13.001 13.401 13.860 14.387 14.993 15.688 16.486
54571 283 1 233.685666  58.197233 0.193 11.398 11.398 11.399 11.399 11.400 11.401 11.402 11.403 11.404 11.405 11.407 11.408 11.410 11.413 11.415 11.418 11.422 11.426 11.430 11.436 11.442 11.449 11.457 11.466 11.476 11.488 11.502 11.518 11.536 11.557 11.581 11.609 11.641 11.677 11.719 11.767 11.822 11.886 11.958 12.042 12.138 12.248 12.374 12.519 12.686 12.877 13.097 13.349 13.639 13.971 14.353 14.791 15.294 15.872 16.535
54571 283 2 233.685666  58.197233 0.193 12.896 12.897 12.897 12.898 12.898 12.899 12.900 12.901 12.902 12.903 12.904 12.906 12.908 12.910 12.913 12.916 12.919 12.923 12.927 12.932 12.938 12.944 12.952 12.961 12.971 12.982 12.995 13.010 13.028 13.048 13.071 13.097 13.127 13.162 13.201 13.247 13.299 13.360 13.429 13.508 13.599 13.704 13.824 13.961 14.120 14.301 14.510 14.750 15.025 15.340 15.703 16.119 16.597 17.146 17.776
54571 283 3 233.685666  58.197233 0.153  8.740  8.740  8.741  8.742  8.743  8.744  8.745  8.746  8.747  8.749  8.751  8.753  8.756  8.758  8.762  8.766  8.770  8.775  8.781  8.787  8.795  8.804  8.814  8.825  8.838  8.853  8.871  8.891  8.913  8.940  8.970  9.004  9.044  9.090  9.142  9.202  9.271  9.351  9.442  9.546  9.666  9.804  9.962 10.144 10.352 10.592 10.867 11.182 11.545 11.961 12.438 12.987 13.617 14.340 15.170
54571 283 4 233.685666  58.197233 0.167  7.682  7.682  7.683  7.684  7.685  7.686  7.687  7.688  7.690  7.692  7.694  7.697  7.699  7.703  7.706  7.710  7.715  7.721  7.727  7.735  7.743  7.753  7.764  7.777  7.792  7.809  7.828  7.850  7.876  7.905  7.939  7.978  8.022  8.073  8.132  8.199  8.277  8.365  8.467  8.584  8.719  8.873  9.050  9.253  9.487  9.755 10.063 10.416 10.822 11.287 11.822 12.436 13.141 13.951 14.880
54571 286 1 228.783632  59.188627 0.178  9.040  9.041  9.041  9.042  9.042  9.043  9.044  9.045  9.046  9.048  9.049  9.051  9.053  9.055  9.058  9.061  9.065  9.069  9.074  9.079  9.085  9.092  9.100  9.110  9.121  9.133  9.147  9.164  9.182  9.204  9.229  9.257  9.289  9.327  9.370  9.419  9.476  9.541  9.615  9.701  9.799  9.912 10.042 10.191 10.361 10.558 10.783 11.042 11.339 11.679 12.071 12.520 13.037 13.629 14.309
54571 286 2 228.783632  59.188627 0.187  7.433  7.434  7.435  7.435  7.436  7.437  7.438  7.439  7.440  7.442  7.444  7.446  7.448  7.451  7.454  7.457  7.461  7.466  7.471  7.478  7.485  7.493  7.502  7.513  7.525  7.539  7.555  7.573  7.595  7.619  7.647  7.679  7.716  7.758  7.807  7.863  7.927  8.001  8.085  8.182  8.294  8.422  8.569  8.737  8.931  9.153  9.409  9.702 10.038 10.425 10.869 11.378 11.963 12.635 13.406
54571 286 3 228.783632  59.188627 0.154  6.418  6.419  6.419  6.420  6.421  6.422  6.423  6.424  6.425  6.427  6.428  6.430  6.433  6.435  6.438  6.442  6.446  6.450  6.455  6.461  6.468  6.476  6.485  6.496  6.508  6.522  6.537  6.556  6.576  6.600  6.628  6.659  6.696  6.737  6.785  6.840  6.903  6.975  7.058  7.154  7.263  7.389  7.533  7.698  7.889  8.107  8.358  8.646  8.976  9.355  9.791 10.291 10.866 11.525 12.282
54571 286 4 228.783632  59.188627 0.176  7.633  7.633  7.634  7.634  7.635  7.636  7.636  7.638  7.639  7.640  7.642  7.643  7.646  7.648  7.651  7.654  7.657  7.662  7.666  7.672  7.678  7.685  7.693  7.703  7.714  7.726  7.741  7.757  7.776  7.798  7.823  7.851  7.884  7.922  7.965  8.015  8.072  8.138  8.213  8.300  8.399  8.513  8.644  8.794  8.966  9.164  9.392  9.653  9.953 10.297 10.692 11.146 11.667 12.265 12.952
54571 287 1 230.850570  59.237674 0.225  7.853  7.854  7.854  7.855  7.855  7.856  7.857  7.858  7.859  7.861  7.862  7.864  7.866  7.869  7.871  7.875  7.878  7.882  7.887  7.892  7.899  7.906  7.914  7.924  7.935  7.947  7.962  7.978  7.997  8.019  8.044  8.072  8.105  8.143  8.187  8.236  8.294  8.359  8.435  8.521  8.621  8.735  8.866  9.017  9.189  9.388  9.616  9.877 10.177 10.522 10.918 11.373 11.894 12.494 13.181
54571 287 2 230.850570  59.237674 0.188  8.611  8.611  8.612  8.612  8.613  8.614  8.615  8.616  8.617  8.618  8.620  8.621  8.623  8.625  8.628  8.631  8.635  8.638  8.643  8.648  8.654  8.661  8.669  8.678  8.688  8.700  8.714  8.730  8.748  8.768  8.792  8.819  8.851  8.887  8.928  8.976  9.030  9.093  9.164  9.247  9.341  9.450  9.575  9.718  9.883 10.071 10.288 10.537 10.823 11.151 11.528 11.961 12.457 13.028 13.683
54571 287 3 230.850570  59.237674 0.124  8.774  8.774  8.775  8.775  8.776  8.777  8.778  8.779  8.780  8.782  8.783  8.785  8.787  8.790  8.792  8.796  8.799  8.804  8.808  8.814  8.820  8.828  8.836  8.846  8.857  8.870  8.885  8.902  8.921  8.943  8.969  8.998  9.032  9.071  9.115  9.166  9.225  9.292  9.370  9.458  9.560  9.677  9.812  9.966 10.143 10.346 10.580 10.848 11.155 11.509 11.914 12.380 12.915 13.529 14.234
54571 287 4 230.850570  59.237674 0.136  8.232  8.233  8.233  8.234  8.234  8.235  8.236  8.237  8.238  8.240  8.241  8.243  8.245  8.247  8.250  8.253  8.256  8.260  8.265  8.270  8.276  8.283  8.291  8.300  8.310  8.322  8.336  8.352  8.370  8.391  8.415  8.442  8.474  8.510  8.552  8.599  8.654  8.717  8.789  8.872  8.968  9.077  9.203  9.347  9.512  9.703  9.921 10.171 10.459 10.790 11.169 11.604 12.104 12.679 13.338
54571 288 1 232.683150  59.199413 0.184  8.238  8.238  8.239  8.240  8.240  8.241  8.242  8.243  8.244  8.246  8.247  8.249  8.251  8.253  8.256  8.259  8.263  8.267  8.272  8.277  8.284  8.291  8.299  8.309  8.320  8.332  8.346  8.363  8.382  8.404  8.429  8.457  8.490  8.528  8.572  8.622  8.679  8.745  8.820  8.907  9.007  9.121  9.252  9.403  9.576  9.774 10.003 10.264 10.565 10.910 11.307 11.762 12.284 12.884 13.573
54571 288 2 232.683150  59.199413 0.180  8.961  8.961  8.962  8.962  8.963  8.964  8.965  8.966  8.967  8.968  8.970  8.972  8.974  8.976  8.979  8.982  8.985  8.990  8.994  9.000  9.006  9.013  9.021  9.031  9.041  9.054  9.068  9.084  9.103  9.125  9.150  9.178  9.211  9.248  9.291  9.341  9.397  9.462  9.537  9.623  9.722  9.835  9.965 10.114 10.285 10.482 10.708 10.967 11.265 11.607 11.999 12.450 12.967 13.561 14.244
54571 288 3 232.683150  59.199413 0.160  8.052  8.052  8.053  8.053  8.054  8.055  8.056  8.057  8.058  8.060  8.061  8.063  8.065  8.068  8.071  8.074  8.078  8.082  8.087  8.093  8.100  8.107  8.116  8.126  8.138  8.151  8.166  8.184  8.204  8.227  8.253  8.284  8.319  8.359  8.405  8.458  8.518  8.588  8.668  8.760  8.865  8.986  9.125  9.285  9.468  9.678  9.920 10.197 10.515 10.881 11.300 11.782 12.335 12.971 13.700
54571 288 4 232.683150  59.199413 0.177 19.020 19.021 19.022 19.023 19.024 19.026 19.028 19.030 19.032 19.035 19.039 19.042 19.047 19.052 19.057 19.064 19.071 19.080 19.090 19.101 19.115 19.130 19.147 19.167 19.189 19.215 19.245 19.280 19.319 19.365 19.417 19.476 19.545 19.624 19.714 19.818 19.938 20.075 20.232 20.412 20.620 20.858 21.131 21.445 21.805 22.218 22.693 23.239 23.865 24.583 25.409 26.356 27.444 28.693 30.127
54612   5 1 213.862584   5.196656 0.187  5.963  5.964  5.965  5.966  5.967  5.968  5.970  5.972  5.974  5.977  5.979  5.983  5.986  5.991  5.996  6.001  6.008  6.016  6.024  6.034  6.046  6.059  6.074  6.091  6.111  6.134  6.160  6.190  6.224  6.264  6.309  6.361  6.421  6.490  6.569  6.659  6.763  6.883  7.020  7.177  7.358  7.566  7.804  8.078  8.392  8.753  9.167  9.642 10.188 10.815 11.535 12.361 13.310 14.399 15.650
54612   5 2 213.862584   5.196656 0.188 13.036 13.037 13.038 13.039 13.041 13.043 13.045 13.047 13.050 13.053 13.057 13.061 13.066 13.072 13.078 13.086 13.094 13.104 13.115 13.128 13.143 13.160 13.180 13.202 13.228 13.257 13.291 13.330 13.375 13.426 13.485 13.553 13.631 13.720 13.822 13.940 14.075 14.230 14.408 14.613 14.847 15.117 15.426 15.781 16.189 16.658 17.195 17.813 18.521 19.335 20.270 21.342 22.574 23.988 25.612
54612   5 3 213.862584   5.196656 0.153  7.460  7.461  7.462  7.463  7.464  7.465  7.466  7.468  7.470  7.472  7.474  7.477  7.480  7.484  7.488  7.493  7.499  7.505  7.513  7.521  7.531  7.542  7.555  7.569  7.586  7.605  7.628  7.653  7.682  7.716  7.755  7.799  7.850  7.908  7.975  8.052  8.141  8.242  8.359  8.493  8.646  8.823  9.026  9.258  9.525  9.832 10.184 10.588 11.052 11.585 12.197 12.899 13.706 14.632 15.695
54612   5 4 213.862584   5.196656 0.169 11.659 11.660 11.661 11.662 11.664 11.666 11.668 11.670 11.673 11.676 11.679 11.683 11.688 11.693 11.699 11.706 11.715 11.724 11.734 11.747 11.761 11.777 11.795 11.816 11.841 11.869 11.901 11.937 11.980 12.028 12.084 12.148 12.221 12.306 12.403 12.514 12.641 12.788 12.956 13.150 13.371 13.626 13.919 14.254 14.640 15.083 15.591 16.174 16.844 17.613 18.497 19.511 20.675 22.012 23.547
54612  10 1 217.894423   5.192133 0.190  6.663  6.665  6.666  6.667  6.669  6.671  6.673  6.676  6.679  6.683  6.687  6.691  6.696  6.702  6.709  6.717  6.726  6.737  6.749  6.762  6.778  6.796  6.817  6.841  6.869  6.900  6.937  6.978  7.026  7.081  7.144  7.216  7.299  7.394  7.504  7.629  7.774  7.939  8.129  8.348  8.598  8.886  9.217  9.596 10.032 10.532 11.106 11.765 12.522 13.392 14.390 15.535 16.851 18.361 20.096
54612  10 2 217.894423   5.192133 0.201 12.698 12.699 12.700 12.702 12.704 12.706 12.709 12.712 12.715 12.719 12.723 12.728 12.734 12.740 12.748 12.757 12.767 12.778 12.791 12.807 12.824 12.844 12.867 12.893 12.924 12.958 12.998 13.044 13.096 13.157 13.226 13.306 13.397 13.502 13.622 13.760 13.919 14.101 14.310 14.551 14.826 15.143 15.507 15.924 16.403 16.954 17.586 18.311 19.144 20.100 21.198 22.459 23.906 25.568 27.476
54612  10 3 217.894423   5.192133 0.151  9.473  9.474  9.475  9.476  9.477  9.479  9.480  9.482  9.485  9.488  9.491  9.494  9.498  9.503  9.508  9.515  9.522  9.530  9.539  9.550  9.562  9.576  9.593  9.611  9.633  9.657  9.686  9.718  9.755  9.798  9.847  9.904  9.968 10.043 10.128 10.226 10.338 10.468 10.616 10.786 10.982 11.206 11.464 11.760 12.100 12.490 12.938 13.452 14.042 14.720 15.498 16.392 17.418 18.596 19.949
54612  10 4 217.894423   5.192133 0.165 10.937 10.938 10.940 10.942 10.944 10.946 10.949 10.953 10.956 10.961 10.966 10.972 10.978 10.986 10.995 11.005 11.016 11.029 11.045 11.062 11.082 11.105 11.131 11.162 11.197 11.237 11.282 11.335 11.396 11.465 11.545 11.636 11.741 11.862 12.000 12.159 12.342 12.552 12.792 13.069 13.386 13.751 14.169 14.649 15.201 15.834 16.561 17.396 18.354 19.454 20.718 22.168 23.834 25.746 27.941
54612  12 1 245.811766  45.204043 0.202 10.194 10.195 10.196 10.197 10.198 10.199 10.200 10.201 10.203 10.205 10.207 10.209 10.212 10.216 10.219 10.224 10.229 10.234 10.241 10.248 10.257 10.267 10.278 10.291 10.306 10.323 10.342 10.365 10.391 10.421 10.455 10.494 10.539 10.590 10.650 10.718 10.796 10.886 10.989 11.107 11.243 11.399 11.578 11.783 12.019 12.290 12.601 12.958 13.368 13.839 14.380 15.000 15.713 16.531 17.470
54612  12 2 245.811766  45.204043 0.194  8.310  8.311  8.312  8.313  8.314  8.315  8.316  8.318  8.320  8.322  8.325  8.328  8.331  8.335  8.339  8.344  8.350  8.356  8.364  8.372  8.382  8.394  8.407  8.422  8.439  8.459  8.482  8.508  8.538  8.572  8.612  8.657  8.710  8.770  8.838  8.917  9.008  9.112  9.232  9.369  9.526  9.707  9.915 10.154 10.427 10.742 11.103 11.517 11.993 12.539 13.167 13.887 14.714 15.663 16.753
54612  12 3 245.811766  45.204043 0.149  9.034  9.035  9.035  9.036  9.037  9.038  9.039  9.041  9.042  9.044  9.046  9.049  9.051  9.055  9.058  9.062  9.067  9.073  9.079  9.087  9.095  9.105  9.116  9.128  9.143  9.160  9.179  9.201  9.226  9.256  9.289  9.327  9.371  9.422  9.480  9.547  9.623  9.711  9.812  9.928 10.061 10.214 10.390 10.591 10.823 11.088 11.393 11.743 12.145 12.607 13.137 13.745 14.444 15.246 16.167
54612  12 4 245.811766  45.204043 0.155  5.781  5.781  5.782  5.783  5.784  5.786  5.787  5.789  5.791  5.793  5.796  5.799  5.802  5.806  5.810  5.815  5.821  5.828  5.836  5.845  5.855  5.867  5.880  5.896  5.914  5.934  5.957  5.984  6.015  6.051  6.091  6.138  6.192  6.254  6.324  6.406  6.499  6.606  6.729  6.871  7.033  7.219  7.433  7.678  7.960  8.284  8.655  9.082  9.572 10.134 10.780 11.522 12.373 13.350 14.472
54612  13 1 247.177075  45.203239 0.184  6.792  6.792  6.793  6.794  6.795  6.796  6.797  6.799  6.800  6.802  6.804  6.807  6.810  6.813  6.817  6.821  6.826  6.832  6.839  6.846  6.855  6.865  6.876  6.889  6.904  6.922  6.941  6.964  6.990  7.020  7.055  7.094  7.140  7.192  7.252  7.321  7.400  7.490  7.595  7.714  7.851  8.009  8.190  8.398  8.636  8.910  9.224  9.586 10.000 10.476 11.022 11.650 12.370 13.197 14.147
54612  13 2 247.177075  45.203239 0.184  8.393  8.393  8.394  8.395  8.396  8.397  8.398  8.399  8.401  8.403  8.405  8.407  8.410  8.413  8.417  8.421  8.426  8.431  8.437  8.445  8.453  8.463  8.474  8.486  8.501  8.517  8.536  8.558  8.584  8.612  8.646  8.684  8.728  8.778  8.835  8.902  8.978  9.065  9.165  9.280  9.412  9.564  9.738  9.938 10.168 10.432 10.734 11.082 11.481 11.939 12.465 13.069 13.763 14.559 15.473
54612  13 3 247.177075  45.203239 0.158  8.427  8.427  8.428  8.429  8.429  8.430  8.431  8.432  8.434  8.435  8.437  8.439  8.442  8.444  8.448  8.451  8.455  8.460  8.466  8.472  8.479  8.487  8.497  8.508  8.520  8.534  8.551  8.570  8.592  8.616  8.645  8.678  8.716  8.759  8.809  8.866  8.932  9.007  9.093  9.193  9.307  9.437  9.588  9.760  9.958 10.186 10.447 10.746 11.091 11.486 11.940 12.461 13.059 13.745 14.534
54612  13 4 247.177075  45.203239 0.170  7.317  7.317  7.318  7.319  7.320  7.321  7.323  7.324  7.326  7.328  7.331  7.333  7.336  7.340  7.344  7.349  7.354  7.361  7.368  7.376  7.385  7.396  7.409  7.423  7.440  7.458  7.480  7.505  7.533  7.566  7.604  7.647  7.697  7.754  7.819  7.894  7.980  8.080  8.193  8.324  8.474  8.646  8.843  9.070  9.331  9.630  9.973 10.367 10.820 11.339 11.936 12.621 13.407 14.311 15.347
54612  14 1 248.613486  45.194164 0.186  7.269  7.270  7.271  7.272  7.273  7.274  7.275  7.276  7.278  7.280  7.282  7.285  7.288  7.292  7.295  7.300  7.305  7.311  7.318  7.326  7.335  7.345  7.357  7.371  7.387  7.405  7.426  7.450  7.477  7.508  7.544  7.586  7.633  7.688  7.751  7.823  7.905  8.000  8.109  8.234  8.378  8.543  8.732  8.950  9.199  9.486  9.815 10.193 10.626 11.124 11.696 12.353 13.107 13.972 14.966
54612  14 2 248.613486  45.194164 0.181  9.966  9.967  9.967  9.968  9.969  9.971  9.972  9.973  9.975  9.977  9.980  9.982  9.985  9.989  9.993  9.997 10.003 10.009 10.016 10.024 10.033 10.044 10.056 10.070 10.086 10.104 10.125 10.150 10.178 10.210 10.246 10.289 10.337 10.393 10.457 10.530 10.614 10.711 10.822 10.949 11.095 11.263 11.456 11.678 11.932 12.224 12.559 12.944 13.386 13.893 14.476 15.145 15.912 16.794 17.806
54612  14 3 248.613486  45.194164 0.151  6.547  6.548  6.548  6.549  6.550  6.552  6.553  6.555  6.556  6.559  6.561  6.564  6.567  6.571  6.575  6.580  6.585  6.592  6.599  6.608  6.617  6.628  6.641  6.656  6.673  6.692  6.714  6.740  6.769  6.803  6.841  6.886  6.936  6.995  7.062  7.139  7.227  7.329  7.446  7.579  7.733  7.910  8.112  8.345  8.612  8.918  9.271  9.675 10.139 10.672 11.284 11.986 12.793 13.719 14.782
54612  14 4 248.613486  45.194164 0.170  6.575  6.576  6.577  6.578  6.579  6.580  6.582  6.584  6.586  6.588  6.591  6.594  6.598  6.602  6.607  6.613  6.619  6.626  6.635  6.644  6.655  6.668  6.683  6.699  6.719  6.741  6.766  6.795  6.829  6.867  6.911  6.962  7.020  7.086  7.163  7.251  7.352  7.468  7.601  7.753  7.929  8.130  8.361  8.627  8.931  9.281  9.683 10.144 10.674 11.282 11.980 12.782 13.702 14.759 15.972
54612  15 1 250.025217  45.205873 0.191  7.150  7.151  7.152  7.152  7.153  7.154  7.155  7.157  7.158  7.160  7.162  7.164  7.166  7.169  7.173  7.177  7.181  7.186  7.192  7.199  7.207  7.215  7.226  7.237  7.251  7.266  7.284  7.304  7.328  7.355  7.385  7.421  7.461  7.508  7.562  7.623  7.694  7.775  7.868  7.975  8.097  8.238  8.400  8.586  8.799  9.044  9.325  9.647 10.018 10.443 10.931 11.492 12.136 12.875 13.724
54612  15 2 250.025217  45.205873 0.181  7.028  7.029  7.029  7.030  7.031  7.032  7.033  7.034  7.036  7.037  7.039  7.042  7.044  7.047  7.051  7.055  7.059  7.064  7.070  7.077  7.085  7.094  7.104  7.116  7.130  7.145  7.163  7.184  7.207  7.234  7.265  7.301  7.342  7.389  7.444  7.506  7.577  7.659  7.753  7.861  7.985  8.127  8.291  8.478  8.694  8.941  9.225  9.551  9.925 10.355 10.848 11.415 12.066 12.812 13.670
54612  15 3 250.025217  45.205873 0.158  4.022  4.023  4.023  4.024  4.025  4.026  4.027  4.028  4.030  4.032  4.034  4.036  4.039  4.042  4.046  4.050  4.054  4.060  4.066  4.073  4.081  4.091  4.101  4.114  4.128  4.144  4.163  4.185  4.209  4.238  4.270  4.308  4.351  4.400  4.456  4.521  4.596  4.682  4.780  4.893  5.023  5.171  5.342  5.539  5.764  6.023  6.320  6.661  7.052  7.502  8.018  8.610  9.291 10.072 10.969
54612  15 4 250.025217  45.205873 0.167  8.286  8.287  8.287  8.288  8.289  8.290  8.291  8.292  8.294  8.295  8.297  8.299  8.302  8.305  8.308  8.312  8.316  8.321  8.327  8.334  8.341  8.350  8.360  8.372  8.385  8.400  8.418  8.438  8.461  8.487  8.518  8.552  8.593  8.638  8.691  8.752  8.821  8.901  8.993  9.098  9.219  9.358  9.517  9.700  9.910 10.152 10.428 10.746 11.111 11.531 12.012 12.564 13.199 13.927 14.764
54612  16 1 251.426992  45.221863 0.191  5.913  5.914  5.915  5.915  5.916  5.917  5.919  5.920  5.922  5.924  5.926  5.928  5.931  5.934  5.938  5.942  5.947  5.953  5.959  5.967  5.975  5.985  5.996  6.009  6.024  6.041  6.060  6.083  6.108  6.138  6.172  6.211  6.256  6.307  6.366  6.433  6.511  6.600  6.703  6.820  6.955  7.110  7.288  7.493  7.727  7.996  8.306  8.661  9.068  9.536 10.074 10.691 11.399 12.213 13.147
54612  16 2 251.426992  45.221863 0.174  8.743  8.743  8.744  8.745  8.746  8.747  8.748  8.749  8.751  8.752  8.754  8.757  8.759  8.762  8.766  8.770  8.774  8.780  8.786  8.793  8.801  8.810  8.820  8.832  8.846  8.862  8.880  8.901  8.925  8.952  8.984  9.020  9.062  9.110  9.164  9.228  9.300  9.383  9.478  9.588  9.714  9.858 10.024 10.214 10.433 10.684 10.972 11.302 11.682 12.118 12.619 13.194 13.854 14.612 15.482
54612  16 3 251.426992  45.221863 0.171 16.483 16.484 16.485 16.486 16.488 16.489 16.491 16.493 16.495 16.498 16.501 16.504 16.508 16.513 16.518 16.524 16.531 16.538 16.548 16.558 16.570 16.584 16.599 16.617 16.638 16.662 16.689 16.721 16.757 16.798 16.846 16.900 16.963 17.035 17.117 17.212 17.321 17.446 17.589 17.754 17.943 18.160 18.409 18.696 19.024 19.402 19.835 20.332 20.904 21.559 22.312 23.177 24.169 25.309 26.617
54612  16 4 251.426992  45.221863 0.166 10.842 10.843 10.845 10.846 10.848 10.850 10.853 10.856 10.859 10.862 10.867 10.872 10.877 10.884 10.891 10.900 10.909 10.921 10.934 10.948 10.965 10.985 11.007 11.033 11.063 11.096 11.135 11.180 11.231 11.290 11.358 11.436 11.525 11.627 11.745 11.880 12.035 12.213 12.417 12.652 12.921 13.230 13.585 13.993 14.461 14.999 15.616 16.324 17.138 18.071 19.144 20.375 21.788 23.411 25.275
54612  18 1 241.630386  46.202446 0.187 16.915 16.916 16.916 16.917 16.918 16.919 16.921 16.922 16.924 16.926 16.928 16.931 16.934 16.937 16.941 16.946 16.951 16.957 16.964 16.972 16.981 16.992 17.004 17.018 17.034 17.052 17.073 17.097 17.125 17.157 17.193 17.235 17.283 17.338 17.402 17.475 17.558 17.654 17.764 17.891 18.036 18.203 18.394 18.614 18.866 19.156 19.489 19.871 20.309 20.813 21.391 22.055 22.817 23.692 24.697
54612  18 2 241.630386  46.202446 0.183 14.710 14.710 14.711 14.712 14.713 14.714 14.715 14.716 14.718 14.720 14.722 14.724 14.727 14.730 14.734 14.738 14.743 14.748 14.755 14.762 14.770 14.780 14.791 14.804 14.818 14.835 14.854 14.876 14.901 14.930 14.963 15.002 15.045 15.096 15.154 15.220 15.296 15.384 15.484 15.600 15.732 15.884 16.059 16.259 16.489 16.754 17.057 17.406 17.806 18.265 18.792 19.398 20.093 20.891 21.807
54612  18 3 241.630386  46.202446 0.162  6.374  6.374  6.375  6.376  6.377  6.378  6.380  6.381  6.383  6.385  6.388  6.391  6.394  6.397  6.402  6.406  6.412  6.418  6.425  6.434  6.443  6.454  6.467  6.482  6.498  6.517  6.539  6.565  6.594  6.627  6.665  6.709  6.759  6.817  6.884  6.960  7.047  7.148  7.263  7.396  7.548  7.723  7.923  8.154  8.418  8.721  9.070  9.470  9.930 10.457 11.063 11.758 12.557 13.473 14.526
54612  18 4 241.630386  46.202446 0.174  9.045  9.045  9.046  9.047  9.047  9.049  9.050  9.051  9.053  9.054  9.057  9.059  9.062  9.065  9.068  9.073  9.077  9.083  9.089  9.096  9.104  9.114  9.125  9.137  9.152  9.168  9.187  9.209  9.234  9.262  9.295  9.333  9.376  9.426  9.483  9.548  9.624  9.710  9.809  9.923 10.054 10.204 10.376 10.574 10.801 11.062 11.362 11.706 12.101 12.554 13.075 13.672 14.359 15.147 16.051
54612  19 1 243.129542  46.202062 0.201  9.488  9.489  9.489  9.491  9.492  9.493  9.495  9.497  9.499  9.501  9.504  9.507  9.511  9.515  9.520  9.526  9.532  9.539  9.548  9.557  9.569  9.581  9.596  9.613  9.632  9.654  9.680  9.709  9.743  9.781  9.826  9.877  9.935 10.002 10.079 10.167 10.269 10.386 10.519 10.673 10.849 11.052 11.284 11.551 11.858 12.210 12.614 13.078 13.611 14.222 14.925 15.731 16.657 17.719 18.940
54612  19 2 243.129542  46.202062 0.199  9.175  9.176  9.177  9.178  9.179  9.180  9.182  9.184  9.186  9.188  9.191  9.194  9.197  9.202  9.206  9.212  9.218  9.225  9.233  9.243  9.254  9.266  9.280  9.297  9.316  9.337  9.362  9.390  9.423  9.461  9.504  9.553  9.610  9.675  9.750  9.836  9.935 10.049 10.179 10.328 10.500 10.697 10.924 11.183 11.482 11.824 12.218 12.669 13.188 13.783 14.466 15.251 16.152 17.186 18.374
54612  19 3 243.129542  46.202062 0.147  6.105  6.106  6.107  6.108  6.109  6.111  6.112  6.114  6.117  6.119  6.122  6.126  6.129  6.134  6.139  6.145  6.152  6.159  6.168  6.178  6.190  6.204  6.219  6.237  6.257  6.281  6.307  6.338  6.374  6.414  6.461  6.514  6.576  6.647  6.728  6.821  6.928  7.050  7.191  7.353  7.539  7.752  7.997  8.278  8.601  8.971  9.397  9.885 10.446 11.090 11.830 12.679 13.654 14.773 16.058
54612  19 4 243.129542  46.202062 0.154  6.425  6.426  6.427  6.428  6.430  6.431  6.433  6.435  6.437  6.440  6.443  6.447  6.451  6.455  6.461  6.467  6.474  6.482  6.491  6.502  6.514  6.528  6.544  6.563  6.584  6.609  6.637  6.669  6.706  6.748  6.797  6.853  6.917  6.991  7.076  7.173  7.285  7.413  7.561  7.730  7.924  8.147  8.403  8.697  9.034  9.422  9.866 10.377 10.964 11.637 12.410 13.298 14.317 15.487 16.830
54613  40 1 151.666433  47.204185 0.186  6.141  6.141  6.142  6.143  6.144  6.144  6.145  6.147  6.148  6.150  6.151  6.153  6.156  6.158  6.162  6.165  6.169  6.174  6.179  6.186  6.193  6.201  6.210  6.221  6.233  6.248  6.264  6.283  6.304  6.329  6.357  6.390  6.427  6.470  6.520  6.576  6.641  6.716  6.802  6.900  7.013  7.143  7.292  7.463  7.660  7.885  8.144  8.441  8.783  9.174  9.624 10.141 10.734 11.415 12.197
54613  40 3 151.666433  47.204185 0.160  4.454  4.454  4.455  4.456  4.457  4.458  4.459  4.461  4.462  4.464  4.466  4.469  4.472  4.475  4.479  4.483  4.488  4.494  4.501  4.508  4.517  4.527  4.539  4.552  4.567  4.585  4.605  4.628  4.654  4.684  4.719  4.759  4.805  4.858  4.918  4.988  5.068  5.159  5.264  5.385  5.524  5.683  5.865  6.075  6.316  6.593  6.910  7.275  7.693  8.174  8.726  9.360 10.087 10.922 11.881
54613  40 4 151.666433  47.204185 0.169  4.472  4.472  4.473  4.474  4.475  4.477  4.478  4.480  4.482  4.484  4.487  4.490  4.493  4.497  4.501  4.506  4.512  4.519  4.527  4.536  4.546  4.557  4.571  4.586  4.604  4.624  4.648  4.675  4.705  4.741  4.781  4.828  4.881  4.943  5.013  5.094  5.187  5.294  5.417  5.557  5.719  5.905  6.118  6.362  6.643  6.966  7.336  7.761  8.249  8.809  9.452 10.191 11.039 12.013 13.131
54613  41 1 153.106615  47.242731 0.197 12.475 12.475 12.476 12.477 12.477 12.478 12.479 12.480 12.481 12.483 12.484 12.486 12.488 12.491 12.493 12.497 12.500 12.505 12.509 12.515 12.521 12.529 12.537 12.547 12.558 12.571 12.585 12.602 12.621 12.643 12.669 12.698 12.732 12.770 12.814 12.865 12.923 12.990 13.067 13.155 13.256 13.372 13.506 13.659 13.835 14.037 14.269 14.535 14.840 15.191 15.594 16.057 16.588 17.198 17.898
54613  41 2 153.106615  47.242731 0.158  8.342  8.342  8.343  8.344  8.344  8.345  8.346  8.347  8.349  8.350  8.352  8.354  8.356  8.359  8.362  8.365  8.369  8.374  8.379  8.385  8.392  8.400  8.409  8.419  8.431  8.445  8.460  8.478  8.499  8.523  8.550  8.581  8.617  8.659  8.706  8.761  8.823  8.895  8.977  9.072  9.181  9.305  9.449  9.613  9.802 10.019 10.268 10.553 10.882 11.258 11.691 12.188 12.758 13.413 14.164
54613  41 3 153.106615  47.242731 0.179  4.541  4.541  4.542  4.543  4.544  4.545  4.547  4.548  4.550  4.552  4.555  4.557  4.561  4.564  4.568  4.573  4.579  4.585  4.592  4.600  4.610  4.621  4.633  4.648  4.664  4.683  4.705  4.730  4.759  4.792  4.830  4.873  4.923  4.981  5.047  5.122  5.209  5.309  5.423  5.555  5.705  5.879  6.078  6.306  6.568  6.869  7.215  7.612  8.067  8.591  9.191  9.881 10.673 11.582 12.626
54613  41 4 153.106615  47.242731 0.162  7.691  7.692  7.692  7.693  7.694  7.695  7.696  7.698  7.700  7.701  7.704  7.706  7.709  7.712  7.716  7.720  7.725  7.731  7.737  7.744  7.753  7.763  7.774  7.787  7.802  7.819  7.838  7.861  7.886  7.916  7.950  7.989  8.033  8.085  8.144  8.211  8.289  8.378  8.481  8.598  8.733  8.888  9.066  9.271  9.505  9.775 10.084 10.439 10.847 11.315 11.853 12.470 13.178 13.992 14.926
54613  42 1 154.604658  47.204068 0.184  6.829  6.830  6.830  6.831  6.832  6.833  6.835  6.836  6.838  6.840  6.842  6.845  6.848  6.851  6.855  6.860  6.865  6.871  6.878  6.886  6.895  6.905  6.917  6.931  6.947  6.965  6.985  7.009  7.037  7.068  7.104  7.145  7.193  7.248  7.310  7.382  7.465  7.560  7.669  7.794  7.937  8.102  8.291  8.508  8.758  9.044  9.373  9.751 10.184 10.682 11.254 11.910 12.663 13.528 14.521
54613  42 2 154.604658  47.204068 0.176 10.073 10.073 10.074 10.075 10.075 10.076 10.077 10.078 10.080 10.081 10.083 10.085 10.088 10.090 10.093 10.097 10.101 10.106 10.111 10.117 10.125 10.133 10.142 10.153 10.165 10.180 10.196 10.215 10.236 10.261 10.290 10.322 10.360 10.403 10.452 10.509 10.574 10.649 10.735 10.833 10.946 11.076 11.225 11.397 11.593 11.819 12.078 12.376 12.718 13.110 13.561 14.078 14.672 15.354 16.137
54613  42 3 154.604658  47.204068 0.158  7.307  7.307  7.308  7.309  7.310  7.312  7.313  7.315  7.317  7.319  7.321  7.324  7.327  7.331  7.336  7.341  7.346  7.353  7.361  7.369  7.379  7.391  7.404  7.419  7.436  7.456  7.479  7.506  7.536  7.570  7.610  7.656  7.708  7.769  7.838  7.917  8.009  8.113  8.234  8.372  8.530  8.712  8.921  9.161  9.436  9.753 10.116 10.533 11.011 11.561 12.192 12.916 13.748 14.703 15.800
54613  42 4 154.604658  47.204068 0.175 13.157 13.157 13.158 13.158 13.159 13.160 13.161 13.162 13.163 13.164 13.165 13.167 13.169 13.171 13.174 13.177 13.180 13.184 13.189 13.194 13.200 13.207 13.214 13.223 13.234 13.246 13.259 13.275 13.293 13.313 13.337 13.364 13.395 13.431 13.472 13.519 13.573 13.635 13.706 13.788 13.882 13.990 14.114 14.256 14.419 14.606 14.822 15.069 15.352 15.678 16.052 16.481 16.974 17.540 18.190
54613  45 1 159.014239  47.165213 0.168  9.422  9.423  9.423  9.424  9.425  9.426  9.427  9.428  9.430  9.432  9.434  9.436  9.438  9.441  9.445  9.449  9.453  9.459  9.464  9.471  9.479  9.488  9.499  9.510  9.524  9.540  9.558  9.579  9.602  9.630  9.661  9.697  9.738  9.785  9.840  9.902  9.974 10.056 10.151 10.259 10.384 10.527 10.691 10.880 11.096 11.345 11.630 11.958 12.334 12.766 13.262 13.832 14.486 15.236 16.098
54613  45 2 159.014239  47.165213 0.197 10.765 10.766 10.766 10.767 10.768 10.769 10.770 10.771 10.772 10.774 10.776 10.778 10.780 10.783 10.787 10.790 10.795 10.799 10.805 10.811 10.819 10.827 10.837 10.848 10.861 10.876 10.893 10.912 10.935 10.960 10.990 11.024 11.063 11.107 11.158 11.217 11.285 11.362 11.451 11.553 11.671 11.805 11.960 12.138 12.341 12.575 12.844 13.153 13.507 13.914 14.381 14.917 15.533 16.240 17.051
54613  45 3 159.014239  47.165213 0.145 13.136 13.136 13.137 13.137 13.138 13.139 13.140 13.141 13.142 13.144 13.145 13.147 13.150 13.152 13.155 13.158 13.162 13.167 13.172 13.178 13.184 13.192 13.201 13.211 13.223 13.236 13.251 13.269 13.289 13.313 13.339 13.370 13.405 13.445 13.492 13.545 13.606 13.676 13.757 13.849 13.956 14.078 14.218 14.378 14.563 14.775 15.018 15.298 15.618 15.987 16.410 16.895 17.453 18.093 18.828
54613  45 4 159.014239  47.165213 0.190 11.043 11.044 11.044 11.045 11.046 11.047 11.048 11.049 11.050 11.052 11.054 11.056 11.058 11.061 11.064 11.068 11.072 11.077 11.083 11.089 11.096 11.105 11.114 11.125 11.138 11.153 11.169 11.189 11.211 11.236 11.265 11.299 11.337 11.381 11.432 11.490 11.556 11.633 11.721 11.822 11.938 12.071 12.223 12.399 12.600 12.831 13.097 13.402 13.752 14.153 14.615 15.144 15.753 16.451 17.253
54613  46 1 160.497151  47.190970 0.179 13.905 13.905 13.906 13.906 13.907 13.908 13.909 13.910 13.912 13.913 13.915 13.917 13.919 13.922 13.925 13.928 13.932 13.937 13.942 13.949 13.956 13.964 13.973 13.984 13.996 14.010 14.026 14.044 14.066 14.090 14.118 14.150 14.187 14.229 14.278 14.333 14.398 14.471 14.556 14.652 14.764 14.892 15.038 15.207 15.400 15.622 15.877 16.170 16.506 16.892 17.335 17.844 18.428 19.099 19.869
54613  46 2 160.497151  47.190970 0.189  9.361  9.362  9.362  9.363  9.364  9.365  9.367  9.368  9.370  9.371  9.374  9.376  9.379  9.382  9.386  9.390  9.395  9.401  9.407  9.414  9.423  9.433  9.444  9.457  9.472  9.489  9.508  9.530  9.556  9.586  9.619  9.658  9.703  9.754  9.813  9.881  9.958 10.047 10.150 10.267 10.402 10.557 10.735 10.939 11.173 11.442 11.751 12.106 12.513 12.980 13.517 14.133 14.841 15.654 16.586
54613  46 3 160.497151  47.190970 0.152  7.701  7.702  7.702  7.703  7.704  7.705  7.707  7.708  7.710  7.712  7.714  7.717  7.720  7.723  7.727  7.731  7.737  7.742  7.749  7.757  7.766  7.776  7.788  7.801  7.817  7.835  7.855  7.879  7.906  7.937  7.972  8.013  8.060  8.114  8.176  8.247  8.328  8.422  8.529  8.652  8.794  8.956  9.143  9.357  9.603  9.886 10.210 10.583 11.010 11.501 12.065 12.712 13.455 14.308 15.287
54613  46 4 160.497151  47.190970 0.176  6.991  6.992  6.992  6.993  6.994  6.996  6.997  6.998  7.000  7.002  7.005  7.007  7.011  7.014  7.018  7.023  7.029  7.035  7.042  7.050  7.060  7.071  7.083  7.097  7.114  7.133  7.154  7.179  7.208  7.241  7.279  7.322  7.372  7.429  7.494  7.569  7.656  7.755  7.869  8.000  8.150  8.322  8.520  8.747  9.008  9.308  9.652 10.047 10.500 11.020 11.618 12.304 13.092 13.997 15.035
54613  47 1 161.943697  47.191967 0.177 10.302 10.303 10.304 10.304 10.305 10.306 10.307 10.309 10.310 10.312 10.314 10.316 10.319 10.322 10.325 10.329 10.334 10.339 10.345 10.352 10.360 10.369 10.380 10.392 10.405 10.421 10.439 10.460 10.484 10.512 10.543 10.580 10.621 10.669 10.724 10.787 10.860 10.943 11.038 11.148 11.273 11.418 11.584 11.774 11.993 12.244 12.532 12.863 13.243 13.679 14.180 14.755 15.415 16.173 17.044
54613  47 2 161.943697  47.191967 0.183 17.875 17.875 17.876 17.876 17.877 17.878 17.879 17.880 17.881 17.882 17.884 17.886 17.888 17.890 17.893 17.896 17.900 17.904 17.909 17.914 17.921 17.928 17.936 17.946 17.957 17.969 17.984 18.000 18.019 18.041 18.066 18.095 18.128 18.166 18.210 18.260 18.317 18.383 18.459 18.546 18.646 18.760 18.892 19.043 19.217 19.416 19.645 19.907 20.209 20.555 20.953 21.409 21.934 22.535 23.226
54613  47 3 161.943697  47.191967 0.161  8.394  8.395  8.396  8.397  8.398  8.399  8.400  8.402  8.404  8.406  8.408  8.411  8.414  8.418  8.422  8.427  8.433  8.439  8.447  8.455  8.465  8.476  8.489  8.504  8.521  8.541  8.563  8.589  8.618  8.652  8.691  8.736  8.787  8.846  8.913  8.991  9.080  9.183  9.300  9.435  9.590  9.768  9.972 10.207 10.476 10.785 11.140 11.547 12.015 12.552 13.169 13.877 14.690 15.624 16.696
54613  47 4 161.943697  47.191967 0.185  6.069  6.069  6.070  6.071  6.072  6.073  6.075  6.076  6.078  6.080  6.083  6.086  6.089  6.092  6.097  6.101  6.107  6.113  6.121  6.129  6.139  6.150  6.163  6.177  6.194  6.213  6.235  6.261  6.290  6.324  6.362  6.406  6.457  6.515  6.582  6.659  6.747  6.848  6.964  7.097  7.250  7.426  7.628  7.860  8.126  8.431  8.782  9.185  9.647 10.178 10.787 11.487 12.291 13.213 14.272
54613  48 1 163.439594  47.201199 0.185  9.734  9.735  9.736  9.737  9.739  9.740  9.742  9.744  9.746  9.749  9.751  9.755  9.759  9.763  9.768  9.774  9.781  9.789  9.798  9.808  9.820  9.834  9.849  9.867  9.888  9.911  9.938  9.969 10.005 10.046 10.093 10.147 10.209 10.280 10.362 10.455 10.563 10.687 10.829 10.992 11.179 11.394 11.641 11.924 12.249 12.622 13.051 13.543 14.109 14.758 15.503 16.358 17.340 18.468 19.763
54613  48 2 163.439594  47.201199 0.187  7.838  7.839  7.840  7.841  7.842  7.843  7.845  7.847  7.849  7.851  7.854  7.857  7.860  7.864  7.869  7.874  7.880  7.888  7.896  7.905  7.916  7.928  7.942  7.958  7.977  7.998  8.023  8.051  8.083  8.120  8.163  8.211  8.267  8.332  8.406  8.491  8.588  8.700  8.829  8.976  9.145  9.340  9.563  9.820 10.114 10.452 10.840 11.285 11.797 12.384 13.059 13.833 14.722 15.742 16.914
54613  48 3 163.439594  47.201199 0.161 20.342 20.343 20.343 20.344 20.345 20.346 20.347 20.349 20.350 20.352 20.354 20.357 20.360 20.363 20.367 20.371 20.376 20.382 20.388 20.396 20.404 20.414 20.425 20.438 20.453 20.470 20.490 20.512 20.538 20.568 20.602 20.641 20.686 20.738 20.797 20.865 20.943 21.033 21.136 21.254 21.389 21.545 21.724 21.929 22.165 22.436 22.747 23.104 23.514 23.984 24.524 25.145 25.857 26.674 27.613
54613  48 4 163.439594  47.201199 0.172 17.370 17.371 17.371 17.372 17.373 17.374 17.376 17.377 17.379 17.381 17.383 17.385 17.388 17.392 17.396 17.400 17.405 17.411 17.418 17.426 17.434 17.445 17.456 17.470 17.485 17.503 17.523 17.547 17.574 17.605 17.640 17.681 17.727 17.781 17.842 17.913 17.994 18.087 18.194 18.317 18.458 18.620 18.806 19.019 19.264 19.545 19.868 20.239 20.665 21.154 21.715 22.359 23.099 23.949 24.924
54613  49 1 164.910446  47.197201 0.187 25.384 25.385 25.385 25.386 25.387 25.388 25.390 25.391 25.393 25.395 25.397 25.400 25.403 25.407 25.411 25.416 25.421 25.427 25.434 25.442 25.452 25.462 25.475 25.489 25.505 25.524 25.545 25.569 25.598 25.630 25.667 25.710 25.759 25.815 25.879 25.954 26.039 26.136 26.248 26.377 26.525 26.695 26.890 27.113 27.370 27.665 28.004 28.393 28.839 29.352 29.940 30.616 31.392 32.283 33.305
54613  49 2 164.910446  47.197201 0.187 13.683 13.684 13.685 13.685 13.686 13.687 13.688 13.690 13.691 13.693 13.695 13.698 13.700 13.704 13.707 13.711 13.716 13.722 13.728 13.735 13.743 13.753 13.764 13.776 13.791 13.807 13.826 13.848 13.873 13.902 13.935 13.973 14.016 14.066 14.123 14.189 14.265 14.351 14.451 14.565 14.697 14.847 15.020 15.219 15.447 15.709 16.010 16.355 16.752 17.207 17.730 18.330 19.019 19.810 20.718
54613  49 3 164.910446  47.197201 0.156  9.541  9.542  9.543  9.544  9.546  9.547  9.549  9.551  9.553  9.556  9.559  9.562  9.566  9.570  9.575  9.581  9.588  9.596  9.605  9.615  9.627  9.640  9.656  9.674  9.694  9.718  9.745  9.776  9.811  9.852  9.899  9.953 10.015 10.086 10.168 10.261 10.369 10.492 10.634 10.797 10.983 11.198 11.444 11.727 12.052 12.424 12.852 13.344 13.908 14.556 15.300 16.154 17.134 18.260 19.552
54613  49 4 164.910446  47.197201 0.174 10.480 10.481 10.482 10.482 10.483 10.484 10.485 10.487 10.488 10.490 10.492 10.494 10.497 10.500 10.504 10.508 10.513 10.518 10.524 10.531 10.539 10.549 10.559 10.572 10.586 10.602 10.621 10.642 10.667 10.695 10.727 10.765 10.807 10.856 10.913 10.977 11.052 11.137 11.235 11.347 11.476 11.624 11.794 11.989 12.213 12.471 12.766 13.106 13.495 13.942 14.456 15.045 15.722 16.499 17.392
54613  57 1 225.298547  47.200436 0.207  9.650  9.650  9.651  9.652  9.653  9.654  9.655  9.657  9.658  9.660  9.662  9.665  9.668  9.671  9.675  9.680  9.685  9.690  9.697  9.705  9.714  9.724  9.735  9.749  9.764  9.782  9.802  9.825  9.852  9.882  9.917  9.958 10.004 10.057 10.118 10.188 10.269 10.361 10.467 10.589 10.729 10.889 11.074 11.285 11.528 11.807 12.127 12.495 12.917 13.402 13.959 14.598 15.332 16.174 17.141
54613  57 2 225.298547  47.200436 0.204 12.419 12.420 12.420 12.421 12.422 12.423 12.424 12.426 12.427 12.429 12.431 12.433 12.436 12.439 12.443 12.447 12.452 12.457 12.463 12.470 12.479 12.488 12.499 12.511 12.525 12.542 12.560 12.582 12.607 12.635 12.668 12.705 12.748 12.798 12.854 12.919 12.994 13.080 13.178 13.291 13.421 13.570 13.741 13.938 14.163 14.422 14.720 15.061 15.453 15.903 16.420 17.014 17.695 18.477 19.375
54613  57 3 225.298547  47.200436 0.144 10.772 10.772 10.773 10.774 10.775 10.776 10.777 10.778 10.780 10.781 10.783 10.786 10.788 10.791 10.795 10.799 10.803 10.809 10.815 10.822 10.830 10.839 10.850 10.862 10.876 10.892 10.910 10.931 10.956 10.983 11.015 11.052 11.094 11.142 11.198 11.262 11.335 11.419 11.515 11.626 11.753 11.899 12.067 12.260 12.481 12.734 13.026 13.360 13.745 14.186 14.692 15.273 15.941 16.707 17.587
54613  57 4 225.298547  47.200436 0.148 11.735 11.736 11.736 11.737 11.738 11.739 11.741 11.742 11.744 11.746 11.748 11.751 11.754 11.757 11.761 11.766 11.771 11.777 11.784 11.792 11.801 11.811 11.823 11.837 11.853 11.871 11.891 11.915 11.943 11.974 12.010 12.051 12.099 12.154 12.216 12.288 12.371 12.466 12.574 12.699 12.843 13.008 13.197 13.414 13.664 13.950 14.279 14.656 15.090 15.587 16.159 16.815 17.568 18.433 19.426
54613  63 1 226.670096  47.271581 0.209  9.173  9.174  9.175  9.176  9.177  9.179  9.180  9.182  9.184  9.187  9.190  9.193  9.197  9.201  9.206  9.212  9.218  9.226  9.234  9.244  9.256  9.269  9.284  9.301  9.320  9.343  9.369  9.399  9.433  9.473  9.518  9.570  9.629  9.698  9.776  9.866  9.970 10.089 10.225 10.382 10.561 10.768 11.005 11.277 11.590 11.949 12.361 12.834 13.377 14.001 14.717 15.539 16.483 17.567 18.811
54613  63 2 226.670096  47.271581 0.145  8.279  8.280  8.281  8.282  8.284  8.285  8.287  8.289  8.292  8.295  8.298  8.302  8.306  8.311  8.317  8.324  8.331  8.340  8.350  8.361  8.374  8.390  8.407  8.427  8.450  8.476  8.506  8.541  8.580  8.626  8.678  8.738  8.807  8.887  8.978  9.082  9.202  9.340  9.498  9.680  9.888 10.127 10.402 10.718 11.080 11.496 11.974 12.522 13.152 13.874 14.704 15.657 16.751 18.008 19.450
54613  63 3 226.670096  47.271581 0.195 11.148 11.149 11.150 11.151 11.152 11.153 11.155 11.157 11.159 11.161 11.163 11.166 11.170 11.174 11.178 11.183 11.189 11.196 11.204 11.213 11.223 11.235 11.248 11.264 11.282 11.302 11.326 11.353 11.384 11.420 11.461 11.507 11.561 11.623 11.694 11.776 11.870 11.977 12.101 12.243 12.406 12.593 12.807 13.054 13.337 13.662 14.035 14.464 14.956 15.520 16.169 16.913 17.768 18.750 19.876
54613  63 4 226.670096  47.271581 0.152 16.208 16.209 16.210 16.211 16.212 16.213 16.215 16.216 16.218 16.220 16.223 16.226 16.229 16.233 16.237 16.242 16.248 16.255 16.262 16.271 16.281 16.293 16.306 16.321 16.339 16.359 16.382 16.408 16.438 16.473 16.513 16.559 16.612 16.672 16.742 16.822 16.913 17.018 17.139 17.278 17.437 17.620 17.829 18.070 18.347 18.664 19.029 19.448 19.928 20.480 21.114 21.841 22.677 23.636 24.737
54613  69 1 228.159725  47.230101 0.195  8.222  8.223  8.224  8.226  8.227  8.229  8.231  8.233  8.236  8.239  8.243  8.247  8.252  8.257  8.263  8.270  8.278  8.288  8.299  8.311  8.325  8.342  8.360  8.382  8.407  8.435  8.468  8.505  8.548  8.598  8.654  8.719  8.794  8.880  8.978  9.091  9.221  9.370  9.541  9.738  9.963 10.223 10.520 10.861 11.254 11.704 12.221 12.814 13.495 14.278 15.176 16.207 17.391 18.751 20.312
54613  69 2 228.159725  47.230101 0.168 17.525 17.526 17.527 17.528 17.530 17.532 17.534 17.536 17.539 17.542 17.545 17.549 17.554 17.559 17.565 17.573 17.581 17.590 17.600 17.613 17.627 17.643 17.661 17.683 17.707 17.735 17.767 17.804 17.846 17.895 17.951 18.015 18.088 18.173 18.270 18.381 18.509 18.656 18.824 19.018 19.240 19.495 19.788 20.124 20.510 20.954 21.463 22.047 22.718 23.489 24.373 25.389 26.555 27.894 29.431
54613  69 3 228.159725  47.230101 0.173  8.378  8.379  8.380  8.381  8.383  8.384  8.386  8.388  8.390  8.393  8.396  8.400  8.404  8.408  8.414  8.420  8.427  8.435  8.445  8.455  8.468  8.482  8.498  8.517  8.538  8.563  8.591  8.624  8.661  8.704  8.753  8.809  8.874  8.948  9.033  9.131  9.244  9.373  9.521  9.692  9.887 10.111 10.369 10.665 11.005 11.395 11.843 12.357 12.947 13.625 14.403 15.296 16.322 17.500 18.853
54613  69 4 228.159725  47.230101 0.163 13.761 13.762 13.763 13.764 13.766 13.767 13.769 13.772 13.774 13.778 13.781 13.785 13.790 13.795 13.801 13.808 13.816 13.826 13.836 13.848 13.862 13.878 13.897 13.918 13.943 13.970 14.003 14.039 14.082 14.130 14.186 14.250 14.324 14.408 14.505 14.617 14.744 14.891 15.060 15.253 15.475 15.730 16.023 16.359 16.745 17.189 17.697 18.282 18.952 19.723 20.607 21.622 22.788 24.127 25.663
54613  75 1 229.643576  47.200791 0.185 19.989 19.990 19.991 19.992 19.993 19.995 19.997 19.999 20.001 20.004 20.007 20.011 20.015 20.020 20.025 20.031 20.038 20.047 20.056 20.067 20.079 20.094 20.110 20.129 20.151 20.176 20.204 20.237 20.275 20.318 20.368 20.425 20.491 20.566 20.652 20.751 20.865 20.996 21.146 21.319 21.517 21.744 22.005 22.304 22.648 23.043 23.497 24.017 24.615 25.301 26.089 26.994 28.033 29.225 30.594
54613  75 2 229.643576  47.200791 0.182  9.821  9.822  9.823  9.825  9.826  9.828  9.830  9.833  9.836  9.839  9.843  9.847  9.852  9.857  9.864  9.871  9.880  9.890  9.901  9.914  9.929  9.946  9.965  9.987 10.013 10.043 10.077 10.116 10.160 10.212 10.271 10.338 10.416 10.505 10.607 10.725 10.860 11.015 11.193 11.397 11.632 11.901 12.210 12.565 12.973 13.441 13.978 14.595 15.304 16.117 17.051 18.123 19.354 20.768 22.391
54613  75 3 229.643576  47.200791 0.158  9.632  9.633  9.634  9.635  9.636  9.638  9.639  9.641  9.643  9.646  9.648  9.652  9.655  9.659  9.664  9.670  9.676  9.684  9.692  9.702  9.713  9.726  9.740  9.757  9.776  9.798  9.824  9.853  9.887  9.925  9.969 10.020 10.078 10.145 10.222 10.310 10.411 10.528 10.661 10.814 10.990 11.192 11.424 11.691 11.997 12.348 12.751 13.214 13.745 14.355 15.056 15.860 16.784 17.844 19.061
54613  75 4 229.643576  47.200791 0.174 12.972 12.973 12.974 12.975 12.976 12.978 12.980 12.982 12.984 12.987 12.990 12.994 12.998 13.003 13.008 13.014 13.022 13.030 13.039 13.050 13.063 13.077 13.094 13.113 13.135 13.160 13.189 13.222 13.260 13.304 13.354 13.411 13.477 13.553 13.640 13.740 13.855 13.986 14.138 14.311 14.511 14.739 15.002 15.304 15.650 16.048 16.505 17.029 17.631 18.323 19.116 20.028 21.074 22.275 23.655
54613  76 1 231.127641  47.200031 0.189  7.289  7.290  7.291  7.292  7.294  7.296  7.298  7.300  7.302  7.305  7.309  7.313  7.317  7.322  7.328  7.335  7.343  7.351  7.362  7.373  7.387  7.402  7.420  7.440  7.464  7.491  7.522  7.557  7.598  7.644  7.698  7.760  7.830  7.911  8.005  8.112  8.234  8.376  8.537  8.723  8.937  9.182  9.463  9.787 10.158 10.584 11.073 11.634 12.279 13.019 13.869 14.845 15.965 17.252 18.729
54613  76 2 231.127641  47.200031 0.189  8.875  8.876  8.877  8.878  8.880  8.881  8.883  8.885  8.887  8.890  8.893  8.897  8.901  8.905  8.911  8.917  8.924  8.932  8.941  8.952  8.964  8.978  8.994  9.013  9.034  9.059  9.087  9.119  9.156  9.198  9.247  9.303  9.367  9.441  9.525  9.623  9.734  9.862 10.009 10.178 10.372 10.595 10.850 11.144 11.481 11.868 12.312 12.822 13.408 14.080 14.852 15.739 16.756 17.925 19.267
54613  76 3 231.127641  47.200031 0.149 11.863 11.864 11.865 11.866 11.867 11.868 11.869 11.870 11.872 11.874 11.876 11.878 11.881 11.884 11.888 11.892 11.897 11.903 11.909 11.916 11.925 11.935 11.946 11.959 11.973 11.990 12.010 12.032 12.057 12.087 12.120 12.159 12.203 12.254 12.313 12.380 12.457 12.546 12.648 12.764 12.898 13.052 13.229 13.432 13.665 13.933 14.240 14.592 14.997 15.462 15.996 16.609 17.313 18.121 19.048
54613  76 4 231.127641  47.200031 0.171  6.582  6.583  6.584  6.585  6.586  6.588  6.590  6.592  6.594  6.597  6.600  6.604  6.608  6.613  6.619  6.625  6.633  6.641  6.651  6.662  6.675  6.690  6.707  6.726  6.749  6.775  6.804  6.838  6.877  6.922  6.973  7.032  7.100  7.177  7.267  7.369  7.486  7.621  7.777  7.954  8.159  8.393  8.663  8.972  9.327  9.735 10.203 10.740 11.357 12.066 12.879 13.813 14.886 16.117 17.531
54613  77 1 232.530547  47.203579 0.172  8.022  8.023  8.024  8.025  8.026  8.028  8.029  8.031  8.033  8.036  8.039  8.042  8.046  8.050  8.055  8.060  8.067  8.074  8.083  8.092  8.103  8.116  8.131  8.148  8.167  8.190  8.215  8.245  8.278  8.317  8.361  8.412  8.471  8.538  8.616  8.704  8.806  8.923  9.057  9.211  9.388  9.591  9.825 10.092 10.400 10.753 11.158 11.624 12.158 12.771 13.476 14.284 15.213 16.279 17.503
54613  77 2 232.530547  47.203579 0.164 11.006 11.007 11.008 11.009 11.010 11.012 11.013 11.015 11.018 11.020 11.023 11.026 11.030 11.035 11.040 11.045 11.052 11.060 11.069 11.079 11.090 11.103 11.119 11.136 11.156 11.179 11.206 11.236 11.271 11.312 11.358 11.411 11.471 11.541 11.621 11.713 11.819 11.940 12.079 12.239 12.422 12.633 12.875 13.153 13.472 13.838 14.258 14.741 15.295 15.931 16.661 17.500 18.463 19.569 20.838
54613  77 3 232.530547  47.203579 0.170  7.673  7.673  7.674  7.675  7.677  7.678  7.680  7.681  7.683  7.686  7.689  7.692  7.695  7.700  7.704  7.710  7.716  7.723  7.732  7.741  7.752  7.765  7.779  7.796  7.815  7.837  7.862  7.891  7.924  7.962  8.006  8.056  8.114  8.180  8.256  8.343  8.443  8.558  8.690  8.842  9.016  9.216  9.445  9.709 10.011 10.359 10.757 11.215 11.741 12.344 13.037 13.833 14.746 15.795 16.999
54613  77 4 232.530547  47.203579 0.186  7.971  7.972  7.973  7.974  7.976  7.977  7.979  7.982  7.984  7.987  7.991  7.994  7.999  8.004  8.010  8.017  8.025  8.034  8.044  8.056  8.070  8.085  8.103  8.124  8.147  8.175  8.206  8.242  8.283  8.330  8.384  8.447  8.518  8.600  8.694  8.802  8.927  9.069  9.233  9.421  9.637  9.885 10.169 10.496 10.871 11.302 11.797 12.364 13.016 13.765 14.624 15.611 16.744 18.044 19.538
54613  78 1 234.063773  47.202843 0.190 10.068 10.069 10.070 10.071 10.073 10.074 10.076 10.078 10.081 10.083 10.087 10.090 10.095 10.099 10.105 10.111 10.118 10.127 10.136 10.147 10.160 10.175 10.191 10.210 10.232 10.258 10.287 10.320 10.358 10.402 10.452 10.510 10.576 10.653 10.740 10.841 10.956 11.088 11.241 11.415 11.616 11.846 12.110 12.413 12.762 13.162 13.621 14.148 14.754 15.449 16.247 17.163 18.215 19.423 20.810
54613  78 2 234.063773  47.202843 0.185 10.845 10.846 10.847 10.848 10.849 10.851 10.853 10.855 10.857 10.860 10.863 10.866 10.870 10.875 10.880 10.886 10.893 10.901 10.910 10.920 10.932 10.946 10.962 10.980 11.001 11.025 11.052 11.084 11.120 11.162 11.210 11.265 11.328 11.400 11.483 11.579 11.688 11.814 11.959 12.125 12.315 12.534 12.785 13.073 13.404 13.784 14.220 14.721 15.296 15.957 16.715 17.585 18.585 19.732 21.050
54613  78 3 234.063773  47.202843 0.151  9.595  9.595  9.596  9.598  9.599  9.600  9.602  9.604  9.606  9.609  9.612  9.615  9.619  9.624  9.629  9.635  9.642  9.650  9.659  9.669  9.681  9.695  9.710  9.728  9.749  9.773  9.800  9.831  9.867  9.908  9.956 10.010 10.072 10.144 10.226 10.321 10.429 10.554 10.697 10.861 11.049 11.266 11.514 11.799 12.127 12.503 12.935 13.430 14.000 14.653 15.403 16.265 17.254 18.389 19.693
54613  78 4 234.063773  47.202843 0.168 10.262 10.263 10.264 10.265 10.266 10.267 10.268 10.270 10.272 10.274 10.277 10.280 10.283 10.287 10.292 10.297 10.303 10.309 10.317 10.326 10.336 10.348 10.362 10.377 10.395 10.416 10.439 10.466 10.497 10.533 10.574 10.620 10.674 10.736 10.807 10.889 10.982 11.090 11.213 11.355 11.517 11.704 11.918 12.165 12.447 12.772 13.144 13.572 14.063 14.627 15.275 16.018 16.872 17.852 18.977
54613  79 1 235.590281  47.209827 0.208 12.517 12.517 12.518 12.519 12.520 12.522 12.523 12.525 12.527 12.529 12.532 12.535 12.538 12.542 12.546 12.551 12.557 12.564 12.572 12.581 12.591 12.603 12.617 12.632 12.650 12.671 12.694 12.721 12.752 12.788 12.829 12.876 12.930 12.992 13.063 13.145 13.239 13.347 13.471 13.613 13.776 13.963 14.178 14.425 14.709 15.034 15.408 15.837 16.330 16.896 17.545 18.291 19.147 20.131 21.259
54613  79 2 235.590281  47.209827 0.200 10.509 10.510 10.511 10.512 10.513 10.514 10.515 10.517 10.518 10.520 10.523 10.525 10.528 10.532 10.536 10.540 10.545 10.551 10.558 10.566 10.575 10.585 10.597 10.611 10.627 10.645 10.666 10.689 10.717 10.748 10.784 10.825 10.873 10.927 10.990 11.062 11.144 11.239 11.348 11.473 11.616 11.781 11.970 12.187 12.436 12.722 13.051 13.428 13.861 14.358 14.929 15.585 16.337 17.201 18.193
54613  79 3 235.590281  47.209827 0.151  9.595  9.595  9.596  9.596  9.597  9.598  9.599  9.601  9.602  9.604  9.605  9.608  9.610  9.613  9.616  9.620  9.624  9.629  9.635  9.641  9.649  9.657  9.667  9.678  9.691  9.706  9.723  9.743  9.765  9.791  9.821  9.855  9.894  9.938  9.990 10.049 10.117 10.195 10.284 10.387 10.505 10.640 10.796 10.974 11.179 11.414 11.685 11.995 12.351 12.760 13.229 13.768 14.387 15.098 15.914
54613  79 4 235.590281  47.209827 0.154  9.745  9.746  9.747  9.747  9.748  9.750  9.751  9.752  9.754  9.756  9.758  9.761  9.764  9.767  9.771  9.776  9.781  9.787  9.794  9.802  9.811  9.821  9.833  9.846  9.862  9.880  9.901  9.924  9.951  9.983 10.018 10.060 10.107 10.161 10.223 10.295 10.377 10.471 10.579 10.704 10.846 11.010 11.198 11.414 11.662 11.946 12.273 12.648 13.079 13.574 14.142 14.794 15.542 16.402 17.389
54613  80 1 237.018663  47.201071 0.187 14.787 14.788 14.788 14.789 14.790 14.791 14.792 14.793 14.794 14.796 14.798 14.800 14.803 14.805 14.809 14.812 14.817 14.822 14.827 14.834 14.841 14.850 14.860 14.871 14.884 14.899 14.916 14.936 14.958 14.984 15.014 15.048 15.087 15.132 15.184 15.243 15.312 15.390 15.480 15.583 15.701 15.837 15.993 16.172 16.378 16.615 16.886 17.197 17.555 17.966 18.437 18.978 19.600 20.314 21.133
54613  80 2 237.018663  47.201071 0.186 10.075 10.076 10.077 10.078 10.079 10.080 10.081 10.083 10.085 10.087 10.089 10.092 10.095 10.098 10.103 10.107 10.113 10.119 10.126 10.134 10.144 10.154 10.167 10.181 10.197 10.216 10.237 10.262 10.290 10.323 10.360 10.403 10.452 10.509 10.574 10.649 10.734 10.832 10.945 11.075 11.223 11.394 11.590 11.815 12.074 12.371 12.711 13.103 13.552 14.068 14.660 15.340 16.120 17.016 18.045
54613  80 3 237.018663  47.201071 0.157  9.012  9.012  9.013  9.014  9.014  9.015  9.017  9.018  9.019  9.021  9.023  9.025  9.028  9.031  9.034  9.038  9.043  9.048  9.054  9.061  9.069  9.077  9.088  9.100  9.113  9.129  9.147  9.167  9.191  9.218  9.249  9.285  9.326  9.374  9.428  9.490  9.561  9.644  9.738  9.846  9.970 10.113 10.276 10.464 10.680 10.928 11.212 11.539 11.914 12.344 12.838 13.406 14.058 14.806 15.665
54613  80 4 237.018663  47.201071 0.169 17.332 17.333 17.333 17.334 17.335 17.336 17.337 17.338 17.339 17.341 17.343 17.345 17.347 17.350 17.353 17.356 17.360 17.365 17.370 17.377 17.384 17.392 17.401 17.412 17.424 17.438 17.455 17.473 17.495 17.519 17.548 17.580 17.617 17.660 17.709 17.765 17.830 17.904 17.990 18.087 18.200 18.329 18.477 18.647 18.843 19.067 19.324 19.620 19.960 20.349 20.797 21.311 21.901 22.578 23.356
54613  81 1 238.479038  47.233752 0.202 12.544 12.544 12.545 12.546 12.546 12.547 12.548 12.550 12.551 12.553 12.555 12.557 12.559 12.562 12.565 12.569 12.574 12.579 12.584 12.591 12.598 12.607 12.617 12.628 12.641 12.656 12.674 12.694 12.716 12.742 12.772 12.807 12.846 12.892 12.944 13.004 13.073 13.151 13.242 13.346 13.465 13.603 13.760 13.941 14.148 14.387 14.660 14.974 15.335 15.749 16.224 16.770 17.397 18.117 18.943
54613  81 2 238.479038  47.233752 0.173 12.278 12.279 12.280 12.281 12.282 12.284 12.285 12.287 12.289 12.292 12.295 12.298 12.302 12.307 12.312 12.318 12.325 12.332 12.341 12.351 12.363 12.377 12.392 12.410 12.430 12.454 12.481 12.512 12.547 12.588 12.635 12.689 12.750 12.821 12.902 12.996 13.103 13.226 13.367 13.530 13.716 13.930 14.176 14.458 14.781 15.153 15.580 16.070 16.633 17.279 18.020 18.872 19.850 20.973 22.262
54613  81 3 238.479038  47.233752 0.171 17.119 17.120 17.121 17.121 17.122 17.123 17.125 17.126 17.128 17.130 17.132 17.134 17.137 17.140 17.144 17.148 17.153 17.159 17.165 17.173 17.181 17.191 17.202 17.215 17.230 17.247 17.266 17.289 17.314 17.344 17.378 17.417 17.462 17.513 17.572 17.639 17.717 17.806 17.909 18.026 18.161 18.316 18.494 18.699 18.933 19.203 19.512 19.867 20.275 20.743 21.280 21.897 22.606 23.419 24.353
54613  81 4 238.479038  47.233752 0.158  8.561  8.562  8.563  8.564  8.565  8.567  8.568  8.570  8.572  8.574  8.577  8.580  8.583  8.587  8.592  8.597  8.603  8.610  8.618  8.628  8.638  8.650  8.664  8.680  8.699  8.720  8.744  8.772  8.804  8.841  8.883  8.931  8.987  9.050  9.124  9.208  9.304  9.415  9.542  9.688  9.856 10.049 10.270 10.524 10.815 11.150 11.534 11.975 12.482 13.063 13.731 14.498 15.378 16.388 17.549
54613  82 1 239.920760  47.179156 0.170  7.890  7.891  7.892  7.893  7.895  7.896  7.898  7.900  7.902  7.905  7.908  7.911  7.915  7.919  7.924  7.930  7.937  7.945  7.954  7.964  7.976  7.989  8.005  8.023  8.043  8.067  8.094  8.124  8.160  8.201  8.248  8.301  8.363  8.434  8.515  8.609  8.716  8.839  8.981  9.143  9.330  9.544  9.790 10.072 10.396 10.768 11.195 11.686 12.249 12.895 13.638 14.490 15.469 16.592 17.882
54613  82 2 239.920760  47.179156 0.183 10.666 10.667 10.667 10.668 10.669 10.670 10.672 10.673 10.675 10.677 10.679 10.681 10.684 10.688 10.692 10.696 10.701 10.707 10.714 10.722 10.730 10.741 10.752 10.766 10.781 10.799 10.819 10.843 10.870 10.901 10.936 10.977 11.023 11.077 11.138 11.209 11.290 11.383 11.490 11.613 11.754 11.916 12.102 12.315 12.560 12.841 13.164 13.535 13.961 14.449 15.011 15.655 16.395 17.244 18.219
54613  82 3 239.920760  47.179156 0.152  7.553  7.554  7.555  7.556  7.557  7.558  7.559  7.560  7.562  7.564  7.566  7.569  7.572  7.575  7.579  7.583  7.588  7.594  7.600  7.608  7.617  7.627  7.638  7.651  7.667  7.684  7.704  7.727  7.753  7.783  7.818  7.858  7.904  7.956  8.017  8.086  8.165  8.257  8.361  8.482  8.620  8.779  8.961  9.170  9.410  9.686 10.002 10.366 10.783 11.262 11.812 12.444 13.169 14.001 14.957
54613  82 4 239.920760  47.179156 0.190  7.051  7.051  7.052  7.053  7.054  7.055  7.057  7.058  7.060  7.063  7.065  7.068  7.071  7.075  7.079  7.084  7.090  7.096  7.104  7.112  7.122  7.133  7.146  7.161  7.178  7.198  7.220  7.246  7.276  7.310  7.349  7.393  7.445  7.504  7.572  7.650  7.739  7.842  7.960  8.096  8.251  8.430  8.635  8.870  9.140  9.451  9.807 10.216 10.686 11.225 11.844 12.555 13.371 14.308 15.384
54613  83 1 241.453211  47.178466 0.184  8.081  8.082  8.082  8.083  8.084  8.086  8.087  8.089  8.090  8.092  8.095  8.098  8.101  8.105  8.109  8.114  8.119  8.125  8.133  8.141  8.151  8.162  8.175  8.189  8.206  8.225  8.247  8.273  8.302  8.335  8.374  8.418  8.468  8.526  8.593  8.670  8.757  8.858  8.974  9.107  9.260  9.436  9.637  9.868 10.134 10.438 10.788 11.190 11.652 12.181 12.790 13.488 14.290 15.210 16.267
54613  83 2 241.453211  47.178466 0.205  6.709  6.710  6.711  6.712  6.713  6.714  6.716  6.717  6.719  6.722  6.724  6.728  6.731  6.735  6.740  6.745  6.751  6.758  6.766  6.775  6.786  6.798  6.812  6.828  6.847  6.868  6.892  6.920  6.952  6.989  7.031  7.079  7.135  7.199  7.272  7.356  7.453  7.564  7.691  7.837  8.005  8.198  8.419  8.673  8.965  9.300  9.685 10.127 10.634 11.216 11.884 12.652 13.533 14.545 15.707
54613  83 3 241.453211  47.178466 0.142 12.235 12.235 12.236 12.237 12.237 12.238 12.239 12.241 12.242 12.244 12.246 12.248 12.250 12.253 12.257 12.260 12.265 12.270 12.275 12.282 12.289 12.298 12.308 12.319 12.333 12.348 12.365 12.385 12.407 12.433 12.463 12.498 12.537 12.583 12.635 12.695 12.764 12.842 12.933 13.037 13.156 13.293 13.451 13.632 13.839 14.077 14.351 14.665 15.026 15.440 15.915 16.461 17.087 17.807 18.633
54613  83 4 241.453211  47.178466 0.164 10.848 10.849 10.850 10.851 10.852 10.853 10.854 10.855 10.857 10.859 10.861 10.864 10.867 10.870 10.874 10.878 10.883 10.889 10.896 10.904 10.913 10.923 10.934 10.948 10.963 10.981 11.001 11.024 11.051 11.081 11.116 11.157 11.203 11.256 11.317 11.387 11.468 11.560 11.666 11.788 11.928 12.089 12.273 12.485 12.728 13.007 13.327 13.695 14.117 14.602 15.159 15.798 16.532 17.375 18.343
54613  85 1 244.455490  46.239241 0.184 10.881 10.882 10.882 10.883 10.884 10.885 10.886 10.887 10.889 10.890 10.892 10.894 10.897 10.900 10.903 10.907 10.911 10.916 10.922 10.928 10.936 10.944 10.954 10.966 10.979 10.994 11.011 11.030 11.053 11.079 11.109 11.143 11.183 11.228 11.280 11.339 11.408 11.486 11.576 11.680 11.799 11.935 12.092 12.272 12.478 12.715 12.988 13.300 13.659 14.071 14.545 15.088 15.712 16.428 17.250
54613  85 2 244.455490  46.239241 0.151  8.980  8.980  8.981  8.982  8.982  8.983  8.985  8.986  8.987  8.989  8.991  8.993  8.996  8.998  9.002  9.006  9.010  9.015  9.021  9.027  9.035  9.044  9.054  9.065  9.079  9.094  9.111  9.132  9.155  9.181  9.211  9.246  9.286  9.332  9.385  9.446  9.515  9.595  9.687  9.792  9.913 10.052 10.211 10.394 10.604 10.846 11.123 11.441 11.806 12.225 12.707 13.259 13.894 14.622 15.459
54613  85 3 244.455490  46.239241 0.189  5.842  5.843  5.844  5.844  5.845  5.846  5.847  5.849  5.850  5.852  5.854  5.856  5.859  5.862  5.865  5.869  5.874  5.879  5.885  5.892  5.900  5.909  5.920  5.932  5.945  5.961  5.979  6.000  6.024  6.052  6.084  6.120  6.162  6.209  6.264  6.327  6.400  6.483  6.579  6.688  6.814  6.959  7.125  7.315  7.534  7.785  8.074  8.405  8.785  9.222  9.723 10.298 10.959 11.718 12.589
54613  85 4 244.455490  46.239241 0.163  7.242  7.243  7.244  7.245  7.246  7.247  7.248  7.249  7.251  7.253  7.255  7.257  7.260  7.263  7.267  7.271  7.276  7.282  7.288  7.296  7.304  7.314  7.325  7.338  7.353  7.370  7.389  7.412  7.437  7.467  7.501  7.539  7.584  7.635  7.694  7.762  7.839  7.928  8.030  8.148  8.282  8.437  8.615  8.818  9.053  9.321  9.630  9.984 10.391 10.858 11.394 12.010 12.717 13.529 14.461
54613  86 1 246.008412  46.201210 0.198  7.156  7.157  7.158  7.158  7.159  7.160  7.161  7.162  7.164  7.165  7.167  7.169  7.172  7.175  7.178  7.182  7.186  7.191  7.197  7.203  7.211  7.219  7.229  7.240  7.253  7.268  7.285  7.305  7.327  7.353  7.383  7.417  7.456  7.501  7.553  7.612  7.680  7.758  7.848  7.951  8.069  8.205  8.361  8.540  8.745  8.981  9.252  9.563  9.920 10.330 10.801 11.342 11.962 12.675 13.493
54613  86 2 246.008412  46.201210 0.196  5.432  5.432  5.433  5.434  5.435  5.436  5.437  5.439  5.441  5.442  5.445  5.447  5.450  5.454  5.457  5.462  5.467  5.473  5.479  5.487  5.496  5.506  5.518  5.531  5.547  5.564  5.585  5.608  5.635  5.665  5.700  5.741  5.787  5.841  5.902  5.972  6.053  6.146  6.252  6.374  6.514  6.675  6.860  7.073  7.316  7.596  7.918  8.286  8.710  9.196  9.755 10.396 11.132 11.977 12.948
54613  86 3 246.008412  46.201210 0.149  6.561  6.562  6.562  6.563  6.564  6.565  6.566  6.567  6.568  6.570  6.572  6.574  6.576  6.578  6.582  6.585  6.589  6.594  6.599  6.605  6.612  6.620  6.629  6.639  6.652  6.665  6.681  6.700  6.721  6.745  6.772  6.804  6.840  6.882  6.930  6.985  7.049  7.121  7.205  7.301  7.411  7.537  7.682  7.849  8.040  8.259  8.511  8.801  9.133  9.515  9.953 10.456 11.033 11.696 12.457
54613  86 4 246.008412  46.201210 0.161  5.278  5.279  5.280  5.281  5.281  5.283  5.284  5.285  5.287  5.289  5.291  5.293  5.296  5.300  5.303  5.308  5.313  5.318  5.325  5.332  5.341  5.351  5.362  5.375  5.390  5.408  5.427  5.450  5.476  5.506  5.540  5.580  5.625  5.677  5.737  5.805  5.884  5.974  6.078  6.197  6.334  6.491  6.671  6.878  7.116  7.389  7.702  8.062  8.475  8.949  9.494 10.119 10.836 11.660 12.607
54613  89 1 250.266877  46.157987 0.157  5.596  5.596  5.597  5.598  5.599  5.600  5.601  5.603  5.604  5.606  5.608  5.611  5.614  5.617  5.621  5.625  5.631  5.636  5.643  5.651  5.659  5.670  5.681  5.694  5.710  5.727  5.747  5.770  5.797  5.827  5.862  5.902  5.949  6.001  6.062  6.132  6.212  6.304  6.410  6.531  6.670  6.830  7.013  7.224  7.466  7.743  8.062  8.428  8.848  9.331  9.885 10.521 11.251 12.090 13.053
54613  89 2 250.266877  46.157987 0.192  8.312  8.313  8.313  8.314  8.315  8.316  8.317  8.319  8.320  8.322  8.324  8.327  8.330  8.333  8.336  8.341  8.346  8.351  8.358  8.365  8.373  8.383  8.394  8.407  8.422  8.438  8.458  8.480  8.505  8.535  8.568  8.607  8.651  8.702  8.761  8.828  8.905  8.993  9.094  9.211  9.345  9.498  9.675  9.877 10.110 10.377 10.683 11.035 11.439 11.903 12.436 13.047 13.749 14.556 15.481
54613  89 3 250.266877  46.157987 0.147  8.133  8.134  8.134  8.135  8.136  8.137  8.138  8.139  8.140  8.142  8.144  8.146  8.148  8.151  8.154  8.157  8.161  8.166  8.172  8.178  8.185  8.193  8.203  8.213  8.226  8.240  8.256  8.275  8.297  8.321  8.350  8.382  8.420  8.463  8.512  8.569  8.634  8.709  8.795  8.893  9.006  9.136  9.285  9.457  9.653  9.879 10.138 10.436 10.777 11.170 11.620 12.137 12.731 13.413 14.195
54613  89 4 250.266877  46.157987 0.203 14.755 14.756 14.757 14.759 14.761 14.763 14.765 14.767 14.770 14.774 14.778 14.782 14.787 14.793 14.800 14.808 14.817 14.827 14.839 14.852 14.868 14.885 14.906 14.929 14.956 14.987 15.023 15.063 15.110 15.164 15.226 15.296 15.378 15.471 15.578 15.702 15.843 16.005 16.192 16.406 16.651 16.933 17.257 17.629 18.056 18.546 19.109 19.755 20.497 21.349 22.327 23.450 24.739 26.219 27.919
54614 100 1 180.584037   3.172627 0.170  8.822  8.823  8.824  8.825  8.826  8.827  8.829  8.831  8.833  8.835  8.838  8.841  8.845  8.849  8.854  8.860  8.866  8.873  8.882  8.892  8.903  8.916  8.930  8.947  8.967  8.989  9.014  9.044  9.077  9.116  9.160  9.211  9.270  9.337  9.414  9.503  9.605  9.721  9.856 10.010 10.186 10.389 10.622 10.890 11.197 11.550 11.955 12.420 12.954 13.566 14.270 15.078 16.006 17.071 18.294
54614 100 2 180.584037   3.172627 0.190 14.242 14.243 14.244 14.245 14.246 14.248 14.250 14.252 14.254 14.257 14.260 14.264 14.268 14.273 14.278 14.284 14.291 14.300 14.309 14.320 14.333 14.347 14.364 14.383 14.404 14.429 14.458 14.491 14.529 14.572 14.622 14.679 14.745 14.821 14.907 15.007 15.121 15.252 15.403 15.576 15.775 16.003 16.265 16.565 16.910 17.307 17.762 18.284 18.884 19.572 20.363 21.271 22.313 23.510 24.884
54614 100 3 180.584037   3.172627 0.149  7.698  7.699  7.700  7.701  7.703  7.704  7.706  7.708  7.710  7.713  7.716  7.719  7.723  7.728  7.733  7.739  7.745  7.753  7.762  7.773  7.785  7.798  7.814  7.832  7.852  7.876  7.903  7.934  7.970  8.011  8.058  8.113  8.175  8.246  8.328  8.423  8.531  8.655  8.798  8.961  9.149  9.365  9.613  9.897 10.224 10.599 11.030 11.524 12.092 12.743 13.492 14.351 15.337 16.470 17.770
54614 100 4 180.584037   3.172627 0.187  6.602  6.603  6.604  6.606  6.608  6.610  6.613  6.615  6.619  6.622  6.627  6.632  6.637  6.644  6.651  6.660  6.670  6.681  6.694  6.709  6.726  6.746  6.768  6.794  6.824  6.858  6.897  6.942  6.994  7.053  7.121  7.199  7.289  7.392  7.510  7.646  7.802  7.981  8.186  8.422  8.693  9.004  9.362  9.772 10.243 10.783 11.404 12.117 12.935 13.875 14.954 16.192 17.614 19.247 21.122
54614 106 1 181.613904   3.198022 0.193  7.295  7.296  7.296  7.297  7.298  7.299  7.301  7.302  7.304  7.306  7.309  7.311  7.314  7.318  7.322  7.327  7.332  7.338  7.345  7.354  7.363  7.374  7.386  7.400  7.417  7.435  7.457  7.481  7.510  7.542  7.580  7.623  7.672  7.728  7.793  7.868  7.953  8.051  8.164  8.294  8.442  8.613  8.809  9.034  9.292  9.589  9.929 10.320 10.769 11.285 11.877 12.556 13.336 14.232 15.260
54614 106 2 181.613904   3.198022 0.193  9.240  9.241  9.242  9.243  9.244  9.246  9.247  9.249  9.252  9.254  9.257  9.261  9.264  9.269  9.274  9.280  9.287  9.295  9.304  9.314  9.326  9.339  9.355  9.373  9.393  9.417  9.444  9.475  9.510  9.551  9.598  9.652  9.714  9.785  9.867  9.960 10.068 10.192 10.333 10.496 10.683 10.898 11.144 11.427 11.752 12.126 12.554 13.046 13.610 14.259 15.003 15.858 16.839 17.966 19.260
54614 106 3 181.613904   3.198022 0.151  6.629  6.630  6.631  6.632  6.633  6.634  6.636  6.637  6.639  6.642  6.644  6.647  6.651  6.655  6.659  6.664  6.670  6.677  6.685  6.694  6.705  6.717  6.731  6.746  6.765  6.785  6.809  6.837  6.868  6.904  6.946  6.994  7.049  7.112  7.184  7.267  7.362  7.471  7.597  7.741  7.907  8.097  8.315  8.565  8.853  9.183  9.562  9.998 10.497 11.071 11.730 12.487 13.355 14.353 15.498
54614 106 4 181.613904   3.198022 0.168  8.285  8.286  8.287  8.288  8.289  8.291  8.292  8.294  8.296  8.299  8.301  8.305  8.308  8.313  8.317  8.323  8.329  8.337  8.345  8.355  8.366  8.379  8.394  8.411  8.430  8.452  8.478  8.507  8.541  8.579  8.624  8.675  8.733  8.801  8.878  8.966  9.068  9.185  9.319  9.473  9.650  9.853 10.086 10.354 10.661 11.014 11.419 11.884 12.418 13.031 13.735 14.543 15.471 16.537 17.760
54614 118 1 211.406328  60.179703 0.165  8.614  8.615  8.615  8.616  8.618  8.619  8.621  8.622  8.624  8.627  8.629  8.632  8.636  8.640  8.645  8.650  8.656  8.663  8.671  8.681  8.691  8.704  8.718  8.734  8.753  8.774  8.799  8.827  8.859  8.896  8.939  8.988  9.044  9.108  9.182  9.267  9.365  9.477  9.606  9.753  9.923 10.118 10.341 10.598 10.893 11.231 11.620 12.066 12.578 13.166 13.842 14.617 15.507 16.529 17.703
54614 118 2 211.406328  60.179703 0.177  9.607  9.608  9.609  9.610  9.611  9.612  9.613  9.615  9.617  9.619  9.621  9.624  9.627  9.630  9.635  9.639  9.645  9.651  9.658  9.666  9.676  9.686  9.699  9.713  9.729  9.748  9.769  9.794  9.822  9.855  9.892  9.935  9.985 10.041 10.106 10.181 10.266 10.365 10.478 10.607 10.756 10.927 11.123 11.348 11.607 11.904 12.245 12.636 13.085 13.601 14.194 14.874 15.655 16.551 17.581
54614 118 3 211.406328  60.179703 0.159  7.856  7.857  7.857  7.858  7.859  7.860  7.862  7.863  7.865  7.867  7.869  7.872  7.875  7.879  7.883  7.887  7.893  7.899  7.906  7.914  7.923  7.933  7.946  7.960  7.976  7.994  8.015  8.039  8.067  8.099  8.136  8.178  8.227  8.282  8.346  8.419  8.503  8.600  8.711  8.838  8.984  9.152  9.345  9.566  9.820 10.112 10.447 10.832 11.273 11.780 12.362 13.030 13.798 14.679 15.690
54614 118 4 211.406328  60.179703 0.194  9.466  9.466  9.467  9.468  9.469  9.470  9.471  9.472  9.474  9.476  9.478  9.480  9.483  9.486  9.490  9.494  9.499  9.504  9.511  9.518  9.527  9.536  9.547  9.560  9.575  9.591  9.611  9.633  9.658  9.687  9.721  9.759  9.803  9.854  9.912  9.978 10.055 10.143 10.244 10.360 10.493 10.646 10.821 11.022 11.254 11.519 11.824 12.174 12.576 13.038 13.567 14.176 14.874 15.676 16.597
54614 120 1 215.562757  60.174305 0.190  8.622  8.623  8.624  8.625  8.626  8.628  8.629  8.631  8.633  8.636  8.639  8.642  8.646  8.650  8.655  8.660  8.667  8.674  8.683  8.693  8.704  8.717  8.732  8.749  8.768  8.791  8.816  8.846  8.880  8.919  8.963  9.015  9.074  9.142  9.219  9.309  9.411  9.529  9.664  9.819  9.997 10.201 10.436 10.706 11.015 11.371 11.778 12.247 12.785 13.402 14.111 14.925 15.860 16.933 18.165
54614 120 2 215.562757  60.174305 0.210 10.226 10.227 10.228 10.229 10.230 10.231 10.233 10.235 10.237 10.239 10.241 10.244 10.248 10.252 10.256 10.261 10.267 10.274 10.282 10.291 10.301 10.313 10.326 10.342 10.360 10.380 10.404 10.431 10.462 10.497 10.538 10.585 10.639 10.701 10.772 10.853 10.947 11.054 11.178 11.319 11.482 11.669 11.883 12.129 12.412 12.737 13.109 13.537 14.028 14.592 15.240 15.983 16.837 17.817 18.942
54614 120 3 215.562757  60.174305 0.140 12.217 12.218 12.219 12.219 12.220 12.221 12.223 12.224 12.225 12.227 12.229 12.232 12.234 12.238 12.241 12.245 12.250 12.256 12.262 12.269 12.277 12.287 12.298 12.310 12.324 12.341 12.360 12.382 12.406 12.435 12.468 12.506 12.549 12.599 12.656 12.721 12.797 12.883 12.982 13.096 13.227 13.377 13.550 13.748 13.975 14.236 14.536 14.880 15.275 15.729 16.249 16.847 17.534 18.322 19.227
54614 120 4 215.562757  60.174305 0.166  7.244  7.245  7.246  7.247  7.247  7.249  7.250  7.251  7.253  7.255  7.257  7.259  7.262  7.266  7.269  7.274  7.279  7.285  7.291  7.299  7.307  7.317  7.329  7.342  7.357  7.374  7.394  7.417  7.443  7.473  7.508  7.548  7.593  7.645  7.705  7.774  7.854  7.944  8.049  8.169  8.306  8.464  8.645  8.854  9.093  9.367  9.682 10.044 10.459 10.936 11.484 12.113 12.835 13.664 14.615
54614 121 1 217.506913  60.198250 0.183 10.307 10.307 10.308 10.309 10.310 10.312 10.313 10.315 10.317 10.319 10.321 10.324 10.327 10.331 10.336 10.341 10.346 10.353 10.361 10.369 10.379 10.391 10.404 10.419 10.436 10.456 10.479 10.505 10.536 10.570 10.610 10.656 10.708 10.768 10.837 10.917 11.008 11.113 11.233 11.371 11.529 11.711 11.920 12.159 12.434 12.750 13.113 13.530 14.008 14.557 15.187 15.911 16.742 17.697 18.792
54614 121 2 217.506913  60.198250 0.182  7.338  7.339  7.339  7.340  7.341  7.342  7.344  7.345  7.347  7.349  7.351  7.354  7.357  7.360  7.364  7.369  7.374  7.380  7.387  7.395  7.404  7.414  7.426  7.440  7.456  7.474  7.495  7.519  7.546  7.578  7.614  7.656  7.704  7.758  7.821  7.894  7.977  8.072  8.181  8.307  8.451  8.617  8.807  9.025  9.276  9.563  9.894 10.273 10.708 11.208 11.783 12.442 13.198 14.067 15.065
54614 121 3 217.506913  60.198250 0.156  6.372  6.372  6.373  6.374  6.375  6.376  6.377  6.379  6.380  6.382  6.384  6.387  6.390  6.393  6.397  6.401  6.406  6.412  6.419  6.427  6.435  6.445  6.457  6.470  6.486  6.503  6.523  6.546  6.573  6.603  6.638  6.678  6.725  6.777  6.838  6.908  6.988  7.080  7.186  7.307  7.446  7.606  7.790  8.000  8.242  8.520  8.839  9.205  9.626 10.109 10.663 11.299 12.030 12.869 13.832
54614 121 4 217.506913  60.198250 0.172  5.548  5.548  5.549  5.550  5.551  5.552  5.554  5.555  5.557  5.559  5.561  5.564  5.567  5.570  5.574  5.579  5.584  5.590  5.597  5.605  5.614  5.624  5.636  5.650  5.666  5.684  5.705  5.729  5.756  5.788  5.824  5.865  5.913  5.968  6.031  6.103  6.186  6.281  6.390  6.516  6.660  6.825  7.015  7.233  7.484  7.771  8.101  8.480  8.915  9.415  9.988 10.647 11.403 12.271 13.268
54614 122 1 219.574566  60.199889 0.197  6.850  6.851  6.852  6.852  6.853  6.854  6.856  6.857  6.859  6.861  6.863  6.865  6.868  6.872  6.875  6.880  6.885  6.891  6.897  6.905  6.914  6.924  6.935  6.948  6.963  6.981  7.001  7.024  7.050  7.081  7.115  7.155  7.201  7.254  7.314  7.383  7.463  7.554  7.659  7.780  7.918  8.077  8.259  8.469  8.709  8.985  9.302  9.666 10.084 10.564 11.115 11.747 12.473 13.307 14.264
54614 122 2 219.574566  60.199889 0.196  7.032  7.033  7.034  7.034  7.035  7.036  7.038  7.039  7.040  7.042  7.044  7.047  7.049  7.053  7.056  7.060  7.065  7.070  7.077  7.084  7.092  7.101  7.112  7.125  7.139  7.155  7.174  7.196  7.221  7.249  7.282  7.320  7.363  7.412  7.469  7.534  7.609  7.696  7.794  7.908  8.038  8.188  8.360  8.557  8.783  9.043  9.342  9.684 10.078 10.530 11.049 11.644 12.328 13.113 14.015
54614 122 3 219.574566  60.199889 0.152  6.900  6.900  6.901  6.901  6.902  6.903  6.904  6.905  6.907  6.908  6.910  6.912  6.915  6.918  6.921  6.924  6.929  6.933  6.939  6.945  6.953  6.961  6.971  6.982  6.994  7.009  7.026  7.045  7.067  7.092  7.122  7.155  7.193  7.237  7.288  7.346  7.413  7.489  7.577  7.678  7.794  7.927  8.080  8.256  8.457  8.688  8.954  9.259  9.609 10.010 10.472 11.002 11.610 12.308 13.110
54614 122 4 219.574566  60.199889 0.162  9.998  9.998  9.999  9.999 10.000 10.001 10.002 10.003 10.005 10.006 10.008 10.010 10.012 10.015 10.018 10.021 10.025 10.030 10.035 10.041 10.048 10.056 10.065 10.076 10.088 10.102 10.118 10.136 10.157 10.181 10.209 10.241 10.277 10.319 10.367 10.422 10.486 10.559 10.642 10.738 10.849 10.975 11.120 11.287 11.479 11.699 11.951 12.241 12.574 12.956 13.395 13.899 14.478 15.142 15.904
54614 123 1 221.526904  60.186647 0.180  8.751  8.751  8.752  8.753  8.753  8.754  8.755  8.756  8.758  8.759  8.761  8.763  8.765  8.768  8.771  8.775  8.779  8.783  8.789  8.795  8.802  8.810  8.819  8.830  8.842  8.856  8.872  8.891  8.912  8.937  8.965  8.997  9.034  9.076  9.125  9.181  9.245  9.319  9.404  9.501  9.613  9.741  9.888 10.057 10.251 10.474 10.730 11.024 11.361 11.748 12.193 12.703 13.289 13.962 14.735
54614 123 2 221.526904  60.186647 0.190  8.339  8.339  8.340  8.341  8.341  8.342  8.344  8.345  8.346  8.348  8.350  8.352  8.355  8.358  8.361  8.365  8.370  8.375  8.381  8.388  8.396  8.405  8.415  8.427  8.441  8.457  8.475  8.496  8.520  8.547  8.578  8.614  8.656  8.703  8.758  8.821  8.893  8.976  9.070  9.179  9.305  9.448  9.613  9.803 10.020 10.270 10.557 10.886 11.264 11.698 12.196 12.768 13.425 14.179 15.044
54614 123 3 221.526904  60.186647 0.152  6.548  6.548  6.549  6.550  6.550  6.552  6.553  6.554  6.556  6.557  6.559  6.562  6.564  6.568  6.571  6.575  6.580  6.585  6.591  6.599  6.607  6.616  6.627  6.639  6.653  6.670  6.688  6.710  6.734  6.762  6.795  6.832  6.875  6.924  6.980  7.045  7.119  7.205  7.303  7.415  7.544  7.692  7.863  8.058  8.282  8.540  8.836  9.175  9.565 10.013 10.527 11.117 11.794 12.572 13.466
54614 123 4 221.526904  60.186647 0.180  8.809  8.809  8.810  8.811  8.812  8.812  8.814  8.815  8.816  8.818  8.820  8.822  8.825  8.828  8.831  8.835  8.840  8.845  8.851  8.857  8.865  8.874  8.884  8.896  8.910  8.925  8.943  8.964  8.987  9.014  9.045  9.081  9.121  9.168  9.222  9.284  9.355  9.436  9.530  9.637  9.761  9.902 10.065 10.252 10.466 10.712 10.995 11.319 11.691 12.119 12.610 13.174 13.821 14.564 15.418
54614 124 1 223.546598  60.173287 0.172  7.872  7.873  7.873  7.874  7.875  7.876  7.877  7.879  7.880  7.882  7.884  7.887  7.889  7.893  7.896  7.900  7.905  7.911  7.917  7.924  7.933  7.942  7.954  7.966  7.981  7.998  8.017  8.039  8.064  8.093  8.127  8.165  8.209  8.259  8.317  8.384  8.461  8.548  8.649  8.765  8.898  9.051  9.226  9.427  9.658  9.923 10.228 10.577 10.979 11.440 11.969 12.576 13.274 14.075 14.994
54614 124 2 223.546598  60.173287 0.195  9.083  9.084  9.085  9.086  9.087  9.088  9.089  9.091  9.092  9.094  9.097  9.099  9.102  9.106  9.109  9.114  9.119  9.125  9.132  9.140  9.149  9.159  9.171  9.184  9.200  9.218  9.238  9.262  9.289  9.320  9.356  9.397  9.444  9.498  9.560  9.632  9.714  9.808  9.916 10.039 10.182 10.345 10.533 10.748 10.995 11.279 11.605 11.979 12.409 12.902 13.469 14.119 14.866 15.723 16.707
54614 124 3 223.546598  60.173287 0.148  8.224  8.225  8.225  8.226  8.227  8.228  8.229  8.230  8.232  8.234  8.236  8.238  8.241  8.244  8.247  8.251  8.256  8.261  8.267  8.274  8.282  8.291  8.301  8.313  8.327  8.343  8.361  8.382  8.406  8.434  8.465  8.501  8.543  8.591  8.646  8.709  8.781  8.865  8.960  9.070  9.196  9.340  9.506  9.696  9.915 10.166 10.455 10.786 11.166 11.602 12.103 12.678 13.339 14.097 14.968
54614 124 4 223.546598  60.173287 0.182 10.767 10.767 10.768 10.769 10.770 10.771 10.772 10.773 10.775 10.777 10.779 10.781 10.784 10.787 10.790 10.794 10.799 10.804 10.810 10.817 10.825 10.835 10.845 10.857 10.871 10.887 10.906 10.927 10.951 10.979 11.011 11.048 11.090 11.139 11.195 11.259 11.332 11.416 11.513 11.624 11.752 11.899 12.067 12.260 12.482 12.736 13.029 13.364 13.750 14.192 14.701 15.284 15.954 16.723 17.606
54614 125 1 225.565932  60.201215 0.189  8.250  8.250  8.251  8.252  8.253  8.254  8.255  8.256  8.258  8.260  8.262  8.264  8.267  8.271  8.274  8.279  8.283  8.289  8.296  8.303  8.312  8.321  8.333  8.346  8.360  8.377  8.397  8.420  8.445  8.475  8.509  8.548  8.593  8.644  8.703  8.771  8.849  8.939  9.041  9.159  9.295  9.450  9.629  9.834 10.069 10.339 10.649 11.006 11.414 11.884 12.423 13.042 13.753 14.569 15.505
54614 125 2 225.565932  60.201215 0.186  8.620  8.621  8.621  8.622  8.623  8.624  8.626  8.627  8.629  8.631  8.633  8.635  8.638  8.642  8.646  8.650  8.655  8.661  8.668  8.675  8.684  8.694  8.706  8.719  8.734  8.752  8.772  8.795  8.822  8.853  8.888  8.928  8.974  9.028  9.089  9.159  9.239  9.332  9.438  9.559  9.699  9.860 10.044 10.256 10.499 10.778 11.098 11.466 11.888 12.373 12.929 13.568 14.302 15.145 16.112
54614 125 3 225.565932  60.201215 0.156  9.219  9.219  9.220  9.221  9.221  9.222  9.223  9.225  9.226  9.228  9.229  9.232  9.234  9.237  9.240  9.244  9.248  9.253  9.259  9.265  9.272  9.281  9.291  9.302  9.315  9.330  9.346  9.366  9.388  9.414  9.443  9.477  9.516  9.561  9.612  9.671  9.738  9.816  9.905 10.007 10.124 10.259 10.413 10.591 10.795 11.029 11.298 11.606 11.960 12.367 12.834 13.370 13.986 14.693 15.504
54614 125 4 225.565932  60.201215 0.171  6.809  6.810  6.811  6.812  6.813  6.814  6.815  6.816  6.818  6.820  6.822  6.825  6.828  6.831  6.835  6.839  6.844  6.850  6.857  6.864  6.873  6.883  6.894  6.908  6.923  6.940  6.960  6.983  7.010  7.040  7.075  7.114  7.160  7.213  7.273  7.343  7.422  7.514  7.619  7.739  7.878  8.037  8.219  8.428  8.669  8.945  9.262  9.626 10.044 10.524 11.075 11.707 12.434 13.267 14.225
54614 126 1 227.575436  60.171157 0.171  7.780  7.781  7.781  7.782  7.783  7.784  7.785  7.787  7.788  7.790  7.792  7.794  7.797  7.800  7.803  7.807  7.812  7.817  7.823  7.830  7.838  7.847  7.858  7.870  7.884  7.900  7.918  7.939  7.963  7.991  8.022  8.059  8.101  8.149  8.204  8.267  8.340  8.424  8.519  8.630  8.756  8.901  9.068  9.259  9.479  9.731 10.021 10.353 10.735 11.173 11.676 12.254 12.918 13.679 14.554
54614 126 2 227.575436  60.171157 0.196  6.305  6.305  6.306  6.307  6.308  6.309  6.311  6.312  6.314  6.316  6.318  6.321  6.324  6.327  6.331  6.336  6.341  6.347  6.354  6.362  6.372  6.382  6.394  6.408  6.424  6.443  6.464  6.488  6.516  6.548  6.585  6.627  6.675  6.731  6.794  6.868  6.952  7.048  7.159  7.286  7.432  7.600  7.792  8.013  8.267  8.559  8.893  9.277  9.718 10.225 10.806 11.474 12.240 13.120 14.131
54614 126 3 227.575436  60.171157 0.146  8.545  8.545  8.546  8.547  8.547  8.548  8.549  8.551  8.552  8.554  8.556  8.558  8.560  8.563  8.566  8.570  8.574  8.579  8.585  8.591  8.599  8.607  8.617  8.629  8.642  8.657  8.674  8.693  8.716  8.742  8.772  8.806  8.845  8.890  8.942  9.001  9.069  9.148  9.237  9.341  9.459  9.595  9.751  9.930 10.136 10.373 10.644 10.956 11.313 11.724 12.196 12.737 13.359 14.073 14.892
54614 126 4 227.575436  60.171157 0.183  6.960  6.961  6.962  6.962  6.963  6.964  6.965  6.967  6.968  6.970  6.972  6.975  6.977  6.980  6.984  6.988  6.993  6.998  7.004  7.012  7.020  7.029  7.040  7.052  7.067  7.083  7.102  7.123  7.148  7.176  7.209  7.247  7.290  7.339  7.396  7.461  7.536  7.621  7.720  7.833  7.963  8.112  8.283  8.480  8.706  8.965  9.263  9.604  9.997 10.447 10.964 11.558 12.240 13.023 13.922
54614 127 1 229.636562  60.202936 0.198 10.130 10.130 10.131 10.131 10.132 10.133 10.133 10.134 10.135 10.137 10.138 10.140 10.142 10.144 10.146 10.149 10.152 10.156 10.160 10.165 10.171 10.177 10.185 10.194 10.203 10.215 10.228 10.243 10.260 10.279 10.302 10.328 10.357 10.392 10.431 10.476 10.527 10.587 10.655 10.733 10.823 10.926 11.044 11.180 11.336 11.515 11.721 11.957 12.228 12.540 12.897 13.308 13.779 14.320 14.941
54614 127 2 229.636562  60.202936 0.196  7.946  7.947  7.947  7.948  7.949  7.950  7.951  7.952  7.953  7.955  7.956  7.958  7.961  7.963  7.966  7.969  7.973  7.978  7.983  7.989  7.996  8.004  8.013  8.023  8.035  8.048  8.064  8.082  8.102  8.126  8.153  8.184  8.220  8.261  8.308  8.362  8.424  8.496  8.578  8.672  8.780  8.904  9.046  9.209  9.397  9.612  9.860 10.144 10.470 10.844 11.274 11.767 12.334 12.984 13.731
54614 127 3 229.636562  60.202936 0.153  7.955  7.956  7.956  7.957  7.958  7.958  7.959  7.960  7.962  7.963  7.965  7.966  7.969  7.971  7.974  7.977  7.981  7.985  7.990  7.996  8.002  8.009  8.018  8.028  8.039  8.052  8.066  8.083  8.103  8.125  8.151  8.180  8.214  8.253  8.298  8.349  8.408  8.475  8.553  8.642  8.744  8.861  8.996  9.151  9.328  9.532  9.766 10.035 10.344 10.698 11.105 11.572 12.108 12.724 13.431
54614 127 4 229.636562  60.202936 0.153  9.168  9.169  9.169  9.170  9.171  9.171  9.172  9.173  9.174  9.176  9.177  9.179  9.181  9.183  9.186  9.189  9.192  9.196  9.200  9.206  9.212  9.218  9.226  9.235  9.245  9.257  9.271  9.287  9.304  9.325  9.349  9.376  9.407  9.443  9.484  9.531  9.585  9.647  9.719  9.800  9.895 10.003 10.127 10.269 10.432 10.620 10.836 11.083 11.367 11.693 12.068 12.498 12.991 13.558 14.209
54614 129 1 210.622360  61.231757 0.211  7.157  7.158  7.159  7.160  7.161  7.162  7.163  7.165  7.167  7.169  7.171  7.174  7.177  7.180  7.185  7.189  7.195  7.201  7.208  7.216  7.226  7.237  7.249  7.263  7.280  7.299  7.320  7.345  7.374  7.406  7.444  7.487  7.537  7.594  7.659  7.734  7.820  7.919  8.033  8.163  8.313  8.484  8.682  8.908  9.168  9.467  9.810 10.204 10.656 11.175 11.771 12.455 13.240 14.142 15.178
54614 129 2 210.622360  61.231757 0.184 12.230 12.231 12.232 12.232 12.233 12.235 12.236 12.237 12.239 12.241 12.243 12.246 12.249 12.252 12.256 12.261 12.266 12.272 12.279 12.287 12.296 12.306 12.318 12.332 12.347 12.365 12.386 12.410 12.437 12.468 12.504 12.546 12.593 12.647 12.710 12.781 12.864 12.958 13.067 13.192 13.335 13.499 13.687 13.904 14.153 14.438 14.766 15.142 15.574 16.070 16.640 17.294 18.045 18.907 19.897
54614 129 3 210.622360  61.231757 0.165 13.825 13.826 13.826 13.827 13.828 13.829 13.830 13.831 13.833 13.834 13.836 13.838 13.841 13.843 13.847 13.850 13.855 13.860 13.865 13.872 13.879 13.887 13.897 13.908 13.921 13.936 13.953 13.972 13.995 14.020 14.050 14.084 14.122 14.167 14.218 14.277 14.344 14.422 14.511 14.613 14.730 14.865 15.019 15.197 15.400 15.634 15.903 16.211 16.565 16.972 17.438 17.974 18.589 19.296 20.107
54614 129 4 210.622360  61.231757 0.149 11.705 11.706 11.706 11.707 11.708 11.709 11.710 11.712 11.713 11.715 11.717 11.720 11.722 11.726 11.729 11.733 11.738 11.744 11.750 11.757 11.765 11.775 11.786 11.798 11.813 11.829 11.848 11.870 11.895 11.924 11.957 11.994 12.038 12.088 12.145 12.211 12.286 12.373 12.473 12.587 12.718 12.869 13.042 13.240 13.468 13.730 14.031 14.376 14.772 15.227 15.750 16.349 17.038 17.829 18.736
54614 130 1 212.603477  61.223153 0.188 10.453 10.453 10.454 10.455 10.456 10.457 10.459 10.460 10.462 10.464 10.467 10.469 10.472 10.476 10.480 10.485 10.490 10.497 10.504 10.512 10.522 10.533 10.545 10.560 10.576 10.595 10.617 10.642 10.670 10.703 10.741 10.785 10.834 10.892 10.957 11.033 11.120 11.219 11.333 11.464 11.615 11.788 11.986 12.214 12.476 12.776 13.121 13.517 13.972 14.494 15.094 15.782 16.572 17.480 18.521
54614 130 2 212.603477  61.223153 0.168  7.926  7.927  7.927  7.928  7.929  7.930  7.932  7.933  7.935  7.937  7.939  7.942  7.945  7.948  7.952  7.957  7.962  7.968  7.975  7.982  7.991  8.002  8.014  8.027  8.043  8.061  8.082  8.105  8.132  8.164  8.199  8.241  8.288  8.342  8.404  8.476  8.558  8.652  8.761  8.885  9.027  9.191  9.379  9.595  9.843 10.128 10.455 10.830 11.261 11.756 12.324 12.976 13.725 14.585 15.572
54614 130 3 212.603477  61.223153 0.172  8.655  8.656  8.656  8.657  8.658  8.659  8.660  8.662  8.663  8.665  8.667  8.670  8.673  8.676  8.680  8.684  8.689  8.695  8.701  8.709  8.717  8.727  8.738  8.751  8.766  8.783  8.803  8.825  8.851  8.881  8.915  8.954  8.999  9.051  9.110  9.178  9.256  9.346  9.449  9.567  9.703  9.859 10.038 10.244 10.480 10.751 11.062 11.419 11.829 12.300 12.841 13.462 14.175 14.993 15.933
54614 130 4 212.603477  61.223153 0.171  5.893  5.894  5.895  5.896  5.897  5.898  5.899  5.901  5.903  5.905  5.907  5.910  5.913  5.917  5.921  5.926  5.931  5.937  5.944  5.953  5.962  5.973  5.986  6.000  6.016  6.035  6.057  6.082  6.110  6.143  6.181  6.224  6.274  6.331  6.396  6.471  6.558  6.657  6.771  6.901  7.051  7.223  7.421  7.648  7.909  8.208  8.552  8.946  9.399  9.919 10.516 11.202 11.989 12.893 13.930
54614 131 1 214.723667  61.210274 0.191  7.752  7.752  7.753  7.754  7.755  7.756  7.757  7.758  7.760  7.761  7.763  7.765  7.768  7.771  7.774  7.778  7.783  7.788  7.794  7.801  7.808  7.817  7.828  7.839  7.853  7.869  7.886  7.907  7.930  7.957  7.988  8.024  8.065  8.112  8.166  8.228  8.299  8.380  8.474  8.582  8.705  8.847  9.010  9.197  9.411  9.658  9.941 10.266 10.638 11.067 11.558 12.123 12.771 13.515 14.370
54614 131 2 214.723667  61.210274 0.180  6.308  6.308  6.309  6.310  6.311  6.312  6.313  6.314  6.316  6.318  6.320  6.322  6.325  6.328  6.332  6.336  6.341  6.347  6.353  6.360  6.369  6.378  6.389  6.402  6.417  6.434  6.453  6.475  6.500  6.529  6.563  6.601  6.645  6.696  6.754  6.821  6.898  6.986  7.087  7.203  7.336  7.489  7.665  7.867  8.098  8.364  8.669  9.020  9.422  9.884 10.415 11.024 11.723 12.526 13.448
54614 131 3 214.723667  61.210274 0.162 12.944 12.944 12.945 12.945 12.946 12.947 12.947 12.948 12.950 12.951 12.953 12.954 12.956 12.959 12.961 12.964 12.968 12.972 12.976 12.982 12.988 12.995 13.003 13.012 13.023 13.035 13.049 13.065 13.083 13.104 13.128 13.156 13.188 13.225 13.267 13.315 13.371 13.434 13.507 13.591 13.688 13.798 13.925 14.071 14.239 14.431 14.652 14.905 15.197 15.531 15.915 16.355 16.861 17.442 18.109
54614 131 4 214.723667  61.210274 0.168  5.396  5.397  5.398  5.398  5.399  5.400  5.401  5.403  5.404  5.406  5.408  5.410  5.413  5.416  5.420  5.424  5.428  5.434  5.440  5.447  5.455  5.464  5.475  5.487  5.501  5.517  5.536  5.557  5.581  5.609  5.642  5.678  5.721  5.770  5.825  5.890  5.963  6.048  6.145  6.256  6.384  6.531  6.700  6.894  7.116  7.372  7.665  8.002  8.389  8.832  9.342  9.927 10.599 11.371 12.256
54614 133 1 218.757947  61.176068 0.155  6.599  6.600  6.601  6.601  6.602  6.603  6.604  6.605  6.607  6.608  6.610  6.612  6.615  6.618  6.621  6.625  6.629  6.634  6.640  6.646  6.654  6.662  6.672  6.683  6.696  6.711  6.728  6.748  6.770  6.796  6.826  6.860  6.899  6.944  6.995  7.055  7.123  7.201  7.290  7.393  7.511  7.647  7.803  7.982  8.187  8.423  8.694  9.004  9.361  9.771 10.241 10.781 11.402 12.114 12.931
54614 133 2 218.757947  61.176068 0.171  9.429  9.429  9.430  9.431  9.431  9.432  9.433  9.435  9.436  9.437  9.439  9.441  9.444  9.446  9.449  9.453  9.457  9.462  9.467  9.473  9.480  9.489  9.498  9.509  9.521  9.535  9.551  9.570  9.592  9.616  9.644  9.677  9.714  9.757  9.806  9.863  9.927 10.002 10.087 10.185 10.298 10.427 10.575 10.746 10.941 11.166 11.424 11.720 12.060 12.450 12.898 13.412 14.003 14.681 15.460
54614 133 3 218.757947  61.176068 0.161  6.981  6.981  6.982  6.982  6.983  6.984  6.985  6.986  6.987  6.989  6.991  6.993  6.995  6.998  7.001  7.004  7.008  7.013  7.018  7.024  7.031  7.039  7.048  7.059  7.071  7.085  7.101  7.119  7.140  7.164  7.192  7.223  7.260  7.302  7.350  7.405  7.468  7.541  7.624  7.720  7.831  7.957  8.102  8.269  8.460  8.680  8.932  9.222  9.554  9.936 10.374 10.878 11.456 12.119 12.881
54614 133 4 218.757947  61.176068 0.202  7.342  7.342  7.343  7.344  7.345  7.346  7.347  7.348  7.350  7.352  7.354  7.356  7.359  7.362  7.366  7.370  7.375  7.380  7.386  7.394  7.402  7.412  7.422  7.435  7.449  7.466  7.485  7.507  7.532  7.561  7.594  7.632  7.675  7.725  7.783  7.849  7.925  8.012  8.111  8.226  8.358  8.509  8.682  8.882  9.110  9.373  9.675 10.021 10.418 10.875 11.399 12.001 12.691 13.485 14.395
54614 134 1 220.997650  61.200378 0.198  8.439  8.440  8.440  8.441  8.442  8.443  8.444  8.446  8.447  8.449  8.451  8.453  8.456  8.459  8.463  8.467  8.472  8.477  8.483  8.490  8.499  8.508  8.519  8.531  8.546  8.562  8.581  8.603  8.628  8.656  8.689  8.726  8.770  8.819  8.876  8.941  9.016  9.103  9.201  9.315  9.445  9.595  9.767  9.964 10.191 10.451 10.750 11.093 11.487 11.939 12.458 13.054 13.738 14.524 15.426
54614 134 2 220.997650  61.200378 0.191  7.674  7.674  7.675  7.676  7.677  7.678  7.680  7.681  7.683  7.685  7.687  7.690  7.693  7.697  7.701  7.705  7.711  7.717  7.724  7.732  7.742  7.752  7.765  7.779  7.795  7.814  7.835  7.860  7.888  7.920  7.958  8.000  8.050  8.106  8.171  8.245  8.330  8.428  8.541  8.670  8.818  8.988  9.184  9.408  9.666  9.961 10.301 10.691 11.139 11.653 12.243 12.920 13.698 14.591 15.617
54614 134 3 220.997650  61.200378 0.152  9.656  9.657  9.657  9.658  9.659  9.660  9.661  9.662  9.663  9.665  9.666  9.668  9.671  9.673  9.676  9.680  9.684  9.688  9.694  9.700  9.706  9.714  9.724  9.734  9.746  9.760  9.776  9.794  9.815  9.839  9.866  9.898  9.934  9.976 10.024 10.079 10.142 10.215 10.298 10.393 10.503 10.629 10.774 10.940 11.131 11.349 11.601 11.889 12.221 12.601 13.038 13.540 14.115 14.777 15.536
54614 134 4 220.997650  61.200378 0.159  8.033  8.033  8.034  8.035  8.036  8.037  8.038  8.040  8.041  8.043  8.045  8.047  8.050  8.053  8.057  8.061  8.066  8.071  8.078  8.085  8.093  8.103  8.114  8.127  8.141  8.158  8.177  8.199  8.224  8.253  8.286  8.324  8.368  8.418  8.476  8.542  8.618  8.705  8.806  8.921  9.053  9.205  9.379  9.579  9.809 10.072 10.375 10.723 11.122 11.580 12.106 12.710 13.404 14.200 15.114
54614 135 1 222.960866  61.199688 0.175 13.074 13.074 13.075 13.075 13.076 13.077 13.078 13.079 13.080 13.082 13.084 13.086 13.088 13.090 13.093 13.097 13.101 13.105 13.110 13.116 13.123 13.131 13.140 13.150 13.162 13.175 13.191 13.209 13.229 13.253 13.280 13.311 13.346 13.387 13.434 13.488 13.550 13.621 13.702 13.796 13.903 14.027 14.168 14.331 14.518 14.732 14.978 15.261 15.586 15.958 16.386 16.878 17.442 18.089 18.833
54614 135 2 222.960866  61.199688 0.174  7.138  7.138  7.139  7.140  7.141  7.142  7.143  7.144  7.146  7.148  7.150  7.152  7.155  7.158  7.162  7.166  7.171  7.177  7.183  7.191  7.199  7.209  7.220  7.233  7.248  7.264  7.284  7.306  7.332  7.361  7.395  7.433  7.478  7.529  7.588  7.655  7.732  7.821  7.923  8.039  8.174  8.328  8.505  8.708  8.941  9.209  9.516  9.869 10.275 10.740 11.274 11.888 12.592 13.401 14.329
54614 135 3 222.960866  61.199688 0.167  7.545  7.546  7.546  7.547  7.548  7.549  7.550  7.551  7.553  7.555  7.557  7.559  7.562  7.565  7.568  7.572  7.577  7.582  7.588  7.595  7.604  7.613  7.623  7.636  7.650  7.666  7.684  7.705  7.730  7.758  7.790  7.827  7.869  7.918  7.973  8.037  8.111  8.195  8.292  8.404  8.531  8.678  8.847  9.040  9.262  9.517  9.810 10.146 10.532 10.975 11.484 12.068 12.738 13.508 14.393
54614 135 4 222.960866  61.199688 0.181  6.702  6.702  6.703  6.704  6.705  6.706  6.707  6.709  6.710  6.712  6.715  6.717  6.720  6.724  6.728  6.732  6.738  6.744  6.750  6.758  6.767  6.778  6.790  6.803  6.819  6.837  6.858  6.882  6.909  6.941  6.977  7.018  7.066  7.121  7.183  7.255  7.338  7.433  7.542  7.667  7.811  7.976  8.166  8.383  8.633  8.920  9.249  9.627 10.061 10.560 11.132 11.789 12.543 13.410 14.404
54614 136 1 225.105035  61.165806 0.172  7.222  7.222  7.223  7.224  7.225  7.226  7.227  7.228  7.230  7.232  7.234  7.236  7.239  7.242  7.245  7.249  7.254  7.259  7.266  7.273  7.281  7.290  7.301  7.313  7.327  7.343  7.362  7.383  7.408  7.436  7.469  7.506  7.548  7.597  7.654  7.718  7.792  7.877  7.975  8.087  8.216  8.364  8.534  8.729  8.953  9.210  9.505  9.844 10.233 10.680 11.192 11.781 12.457 13.234 14.125
54614 136 2 225.105035  61.165806 0.196  6.728  6.728  6.729  6.730  6.731  6.732  6.733  6.734  6.736  6.738  6.740  6.743  6.745  6.749  6.752  6.757  6.762  6.767  6.774  6.781  6.790  6.800  6.811  6.824  6.839  6.856  6.876  6.898  6.924  6.954  6.988  7.027  7.072  7.124  7.183  7.251  7.329  7.419  7.522  7.641  7.777  7.933  8.112  8.317  8.554  8.825  9.136  9.494  9.904 10.375 10.916 11.537 12.251 13.070 14.010
54614 136 3 225.105035  61.165806 0.145  6.634  6.635  6.636  6.636  6.637  6.638  6.639  6.641  6.642  6.644  6.646  6.648  6.651  6.654  6.657  6.661  6.666  6.671  6.677  6.684  6.692  6.701  6.711  6.723  6.737  6.753  6.771  6.792  6.816  6.843  6.874  6.911  6.952  7.000  7.054  7.117  7.189  7.272  7.367  7.477  7.602  7.746  7.911  8.101  8.319  8.569  8.856  9.186  9.564  9.999 10.498 11.071 11.729 12.484 13.351
54614 136 4 225.105035  61.165806 0.185  7.231  7.231  7.232  7.233  7.234  7.235  7.236  7.237  7.239  7.241  7.243  7.245  7.248  7.251  7.255  7.259  7.264  7.269  7.275  7.283  7.291  7.300  7.311  7.324  7.338  7.355  7.374  7.396  7.421  7.450  7.483  7.521  7.564  7.614  7.672  7.738  7.813  7.900  8.000  8.115  8.246  8.397  8.571  8.770  8.999  9.261  9.563  9.909 10.306 10.762 11.286 11.887 12.578 13.371 14.281
54614 137 1 227.197651  61.202424 0.191  7.174  7.174  7.175  7.175  7.176  7.177  7.178  7.179  7.181  7.182  7.184  7.186  7.188  7.191  7.194  7.197  7.201  7.206  7.211  7.217  7.224  7.232  7.241  7.252  7.264  7.278  7.294  7.312  7.333  7.357  7.385  7.417  7.453  7.495  7.543  7.598  7.662  7.735  7.818  7.914  8.024  8.151  8.296  8.463  8.655  8.874  9.127  9.417  9.750 10.132 10.571 11.074 11.653 12.317 13.079
54614 137 2 227.197651  61.202424 0.189  9.824  9.824  9.825  9.826  9.826  9.827  9.828  9.829  9.830  9.832  9.833  9.835  9.837  9.840  9.843  9.846  9.850  9.854  9.859  9.865  9.871  9.878  9.887  9.897  9.908  9.921  9.936  9.953  9.973  9.995 10.021 10.051 10.085 10.124 10.169 10.220 10.279 10.347 10.425 10.515 10.618 10.736 10.872 11.027 11.206 11.411 11.647 11.917 12.228 12.585 12.994 13.464 14.004 14.624 15.336
54614 137 3 227.197651  61.202424 0.156  8.868  8.869  8.869  8.870  8.871  8.871  8.872  8.873  8.875  8.876  8.878  8.879  8.882  8.884  8.887  8.890  8.894  8.898  8.903  8.909  8.915  8.923  8.931  8.941  8.952  8.965  8.980  8.997  9.016  9.039  9.064  9.094  9.128  9.167  9.212  9.263  9.322  9.390  9.467  9.557  9.659  9.777  9.912 10.067 10.245 10.449 10.684 10.953 11.263 11.618 12.026 12.494 13.032 13.649 14.358
54614 137 4 227.197651  61.202424 0.166  7.859  7.860  7.861  7.861  7.862  7.863  7.864  7.865  7.867  7.868  7.870  7.872  7.875  7.877  7.881  7.884  7.888  7.893  7.899  7.905  7.912  7.921  7.930  7.941  7.954  7.969  7.985  8.005  8.027  8.052  8.081  8.114  8.153  8.197  8.247  8.305  8.372  8.448  8.536  8.637  8.752  8.885  9.038  9.213  9.414  9.645  9.910 10.214 10.563 10.964 11.425 11.954 12.561 13.258 14.058
54614 138 1 253.329593  43.182918 0.190  9.157  9.158  9.158  9.159  9.160  9.160  9.161  9.162  9.163  9.165  9.166  9.168  9.170  9.172  9.175  9.178  9.182  9.186  9.190  9.195  9.201  9.208  9.216  9.226  9.236  9.248  9.262  9.278  9.296  9.317  9.341  9.369  9.401  9.437  9.479  9.527  9.583  9.646  9.719  9.803  9.899 10.009 10.135 10.281 10.448 10.639 10.859 11.112 11.402 11.735 12.117 12.556 13.060 13.638 14.302
54614 138 2 253.329593  43.182918 0.208 16.598 16.599 16.600 16.601 16.602 16.604 16.605 16.607 16.609 16.612 16.615 16.618 16.622 16.626 16.631 16.637 16.644 16.651 16.660 16.670 16.682 16.695 16.710 16.727 16.747 16.770 16.797 16.827 16.862 16.902 16.948 17.000 17.061 17.130 17.210 17.301 17.406 17.527 17.665 17.824 18.006 18.216 18.457 18.733 19.050 19.414 19.832 20.312 20.863 21.496 22.222 23.056 24.014 25.113 26.376
54614 138 3 253.329593  43.182918 0.141 12.695 12.696 12.697 12.698 12.700 12.701 12.703 12.705 12.708 12.711 12.714 12.718 12.723 12.728 12.733 12.740 12.748 12.757 12.767 12.778 12.792 12.807 12.825 12.845 12.868 12.895 12.926 12.961 13.001 13.048 13.101 13.162 13.232 13.313 13.406 13.512 13.634 13.774 13.935 14.120 14.332 14.575 14.855 15.176 15.544 15.967 16.453 17.011 17.652 18.387 19.231 20.201 21.314 22.592 24.059
54614 138 4 253.329593  43.182918 0.162 11.506 11.507 11.508 11.509 11.510 11.512 11.514 11.516 11.519 11.522 11.525 11.529 11.533 11.538 11.544 11.550 11.558 11.567 11.577 11.588 11.601 11.616 11.634 11.654 11.677 11.703 11.733 11.768 11.808 11.853 11.906 11.966 12.035 12.115 12.206 12.311 12.431 12.569 12.727 12.909 13.118 13.358 13.634 13.950 14.313 14.730 15.208 15.758 16.389 17.113 17.945 18.900 19.996 21.255 22.700
54614 139 1 225.754113  46.177847 0.177 16.804 16.805 16.805 16.806 16.807 16.808 16.809 16.810 16.812 16.814 16.816 16.818 16.820 16.823 16.827 16.831 16.835 16.840 16.846 16.853 16.861 16.870 16.880 16.892 16.905 16.921 16.939 16.959 16.983 17.010 17.041 17.076 17.117 17.164 17.218 17.280 17.351 17.432 17.526 17.634 17.757 17.899 18.061 18.248 18.463 18.709 18.992 19.316 19.689 20.117 20.609 21.173 21.820 22.564 23.418
54614 139 2 225.754113  46.177847 0.196 11.963 11.964 11.965 11.966 11.968 11.969 11.971 11.973 11.975 11.977 11.980 11.983 11.987 11.992 11.997 12.002 12.009 12.017 12.025 12.035 12.047 12.060 12.075 12.092 12.112 12.135 12.161 12.192 12.226 12.266 12.312 12.364 12.424 12.493 12.573 12.664 12.769 12.889 13.027 13.185 13.367 13.575 13.815 14.090 14.406 14.769 15.185 15.663 16.212 16.843 17.567 18.397 19.352 20.447 21.705
54614 139 3 225.754113  46.177847 0.148 13.968 13.968 13.969 13.970 13.971 13.973 13.974 13.976 13.978 13.980 13.983 13.986 13.990 13.994 13.999 14.004 14.010 14.017 14.025 14.035 14.046 14.058 14.072 14.088 14.107 14.128 14.153 14.181 14.214 14.251 14.294 14.343 14.399 14.464 14.538 14.624 14.722 14.834 14.963 15.112 15.282 15.477 15.702 15.959 16.255 16.595 16.985 17.433 17.947 18.537 19.215 19.994 20.887 21.913 23.091
54614 139 4 225.754113  46.177847 0.176 15.248 15.249 15.250 15.251 15.252 15.253 15.254 15.255 15.257 15.259 15.261 15.263 15.266 15.269 15.273 15.277 15.282 15.288 15.294 15.302 15.310 15.320 15.331 15.344 15.359 15.376 15.395 15.417 15.443 15.472 15.506 15.545 15.590 15.641 15.700 15.767 15.844 15.933 16.035 16.153 16.287 16.442 16.619 16.823 17.057 17.325 17.634 17.988 18.394 18.861 19.396 20.012 20.718 21.529 22.460
54614 140 1 227.197288  46.202532 0.188 11.223 11.224 11.225 11.226 11.228 11.229 11.231 11.233 11.236 11.239 11.242 11.246 11.250 11.255 11.260 11.267 11.274 11.283 11.293 11.304 11.317 11.331 11.348 11.368 11.390 11.416 11.445 11.479 11.518 11.563 11.614 11.673 11.740 11.818 11.907 12.009 12.126 12.261 12.415 12.593 12.797 13.031 13.300 13.608 13.962 14.369 14.836 15.372 15.988 16.695 17.507 18.438 19.508 20.737 22.147
54614 140 2 227.197288  46.202532 0.188  9.258  9.259  9.260  9.261  9.262  9.264  9.265  9.267  9.269  9.271  9.274  9.277  9.281  9.285  9.290  9.295  9.302  9.309  9.317  9.327  9.338  9.350  9.365  9.381  9.400  9.422  9.447  9.476  9.509  9.547  9.590  9.640  9.698  9.764  9.839  9.926 10.026 10.141 10.272 10.423 10.596 10.795 11.024 11.286 11.588 11.934 12.331 12.787 13.310 13.911 14.602 15.394 16.304 17.348 18.548
54614 140 3 227.197288  46.202532 0.157  6.825  6.825  6.826  6.827  6.829  6.830  6.832  6.833  6.835  6.838  6.841  6.844  6.847  6.851  6.856  6.862  6.868  6.875  6.883  6.893  6.904  6.916  6.930  6.947  6.966  6.987  7.012  7.041  7.073  7.111  7.154  7.204  7.261  7.326  7.401  7.488  7.587  7.700  7.831  7.981  8.153  8.350  8.577  8.838  9.137  9.480  9.874 10.327 10.847 11.443 12.128 12.915 13.818 14.855 16.045
54614 140 4 227.197288  46.202532 0.168  7.388  7.389  7.390  7.391  7.392  7.394  7.395  7.397  7.399  7.402  7.404  7.408  7.411  7.416  7.421  7.426  7.433  7.440  7.449  7.458  7.470  7.482  7.497  7.514  7.534  7.556  7.582  7.611  7.645  7.684  7.729  7.780  7.839  7.906  7.984  8.073  8.175  8.293  8.428  8.582  8.760  8.964  9.198  9.468  9.776 10.131 10.538 11.006 11.543 12.159 12.866 13.679 14.612 15.683 16.912
54614 142 1 230.086245  46.201825 0.192 11.274 11.275 11.275 11.276 11.278 11.279 11.280 11.282 11.284 11.286 11.289 11.292 11.295 11.299 11.304 11.309 11.315 11.321 11.329 11.338 11.348 11.360 11.374 11.389 11.407 11.427 11.451 11.478 11.509 11.544 11.585 11.632 11.686 11.747 11.818 11.900 11.993 12.100 12.224 12.365 12.527 12.714 12.928 13.174 13.456 13.780 14.152 14.579 15.070 15.633 16.279 17.022 17.874 18.853 19.976
54614 142 2 230.086245  46.201825 0.189  8.857  8.858  8.859  8.860  8.862  8.864  8.866  8.868  8.871  8.874  8.877  8.881  8.886  8.891  8.897  8.904  8.912  8.921  8.931  8.943  8.957  8.973  8.991  9.012  9.036  9.064  9.095  9.131  9.173  9.221  9.276  9.339  9.411  9.495  9.590  9.700  9.825  9.970 10.136 10.326 10.545 10.796 11.084 11.415 11.795 12.232 12.733 13.308 13.968 14.726 15.597 16.596 17.744 19.062 20.575
54614 142 3 230.086245  46.201825 0.156 12.167 12.168 12.168 12.169 12.170 12.172 12.173 12.175 12.176 12.179 12.181 12.184 12.187 12.191 12.195 12.200 12.205 12.212 12.219 12.227 12.237 12.248 12.261 12.276 12.292 12.312 12.334 12.359 12.389 12.422 12.461 12.505 12.556 12.614 12.681 12.758 12.846 12.948 13.064 13.198 13.351 13.527 13.730 13.962 14.228 14.535 14.886 15.290 15.753 16.285 16.896 17.597 18.402 19.327 20.388
54614 142 4 230.086245  46.201825 0.168 13.523 13.523 13.524 13.525 13.527 13.528 13.530 13.532 13.534 13.536 13.539 13.542 13.546 13.550 13.555 13.561 13.567 13.575 13.583 13.593 13.604 13.617 13.632 13.649 13.669 13.691 13.717 13.747 13.781 13.820 13.865 13.917 13.976 14.044 14.122 14.211 14.314 14.432 14.568 14.724 14.903 15.108 15.344 15.614 15.925 16.282 16.691 17.161 17.701 18.321 19.033 19.850 20.788 21.866 23.103
54614 143 1 231.530950  46.201596 0.188 20.955 20.956 20.956 20.957 20.958 20.960 20.961 20.962 20.964 20.966 20.969 20.972 20.975 20.978 20.983 20.987 20.993 20.999 21.007 21.015 21.025 21.036 21.048 21.063 21.080 21.099 21.121 21.146 21.175 21.209 21.247 21.291 21.341 21.399 21.466 21.542 21.630 21.731 21.846 21.979 22.132 22.307 22.508 22.738 23.003 23.308 23.657 24.058 24.518 25.047 25.654 26.351 27.151 28.070 29.125
54614 143 2 231.530950  46.201596 0.188  9.639  9.640  9.640  9.641  9.642  9.643  9.645  9.646  9.648  9.650  9.652  9.654  9.657  9.660  9.664  9.669  9.674  9.679  9.686  9.694  9.702  9.712  9.724  9.737  9.752  9.769  9.789  9.812  9.838  9.868  9.903  9.943  9.988 10.041 10.101 10.170 10.249 10.340 10.445 10.565 10.703 10.861 11.043 11.251 11.491 11.766 12.081 12.444 12.860 13.338 13.886 14.516 15.239 16.070 17.023
54614 143 3 231.530950  46.201596 0.156 13.720 13.721 13.722 13.722 13.723 13.724 13.726 13.727 13.729 13.730 13.732 13.735 13.738 13.741 13.744 13.749 13.753 13.759 13.765 13.773 13.781 13.791 13.802 13.814 13.829 13.846 13.865 13.887 13.912 13.941 13.974 14.013 14.057 14.107 14.165 14.232 14.308 14.396 14.496 14.612 14.745 14.897 15.072 15.273 15.503 15.768 16.072 16.421 16.822 17.282 17.810 18.417 19.113 19.913 20.831
54614 143 4 231.530950  46.201596 0.170 10.473 10.474 10.475 10.475 10.476 10.477 10.479 10.480 10.482 10.483 10.486 10.488 10.491 10.494 10.498 10.502 10.507 10.512 10.519 10.526 10.535 10.544 10.555 10.568 10.583 10.600 10.619 10.641 10.667 10.696 10.730 10.768 10.813 10.863 10.922 10.989 11.066 11.154 11.256 11.372 11.506 11.660 11.836 12.039 12.271 12.538 12.845 13.197 13.601 14.065 14.598 15.210 15.912 16.718 17.644
54614 144 1 233.010658  46.155438 0.180  9.061  9.062  9.063  9.064  9.066  9.067  9.069  9.071  9.073  9.076  9.079  9.083  9.087  9.092  9.097  9.103  9.110  9.118  9.128  9.139  9.151  9.165  9.181  9.200  9.222  9.246  9.275  9.307  9.344  9.387  9.436  9.493  9.558  9.632  9.718  9.816  9.929 10.058 10.207 10.377 10.573 10.798 11.056 11.353 11.693 12.084 12.532 13.048 13.639 14.318 15.098 15.993 17.021 18.201 19.556
54614 144 2 233.010658  46.155438 0.216  9.798  9.799  9.799  9.800  9.801  9.803  9.804  9.806  9.808  9.810  9.813  9.816  9.819  9.823  9.827  9.832  9.838  9.845  9.853  9.861  9.871  9.883  9.897  9.912  9.930  9.950  9.973 10.000 10.030 10.066 10.106 10.152 10.206 10.267 10.337 10.417 10.510 10.616 10.738 10.878 11.039 11.224 11.436 11.679 11.959 12.280 12.648 13.071 13.557 14.114 14.754 15.490 16.334 17.303 18.415
54614 144 3 233.010658  46.155438 0.131 15.690 15.691 15.691 15.692 15.693 15.694 15.695 15.696 15.698 15.700 15.702 15.704 15.706 15.709 15.713 15.717 15.721 15.727 15.733 15.740 15.748 15.757 15.767 15.779 15.793 15.809 15.827 15.848 15.872 15.899 15.931 15.967 16.009 16.057 16.111 16.174 16.247 16.330 16.425 16.535 16.660 16.805 16.970 17.161 17.379 17.630 17.918 18.249 18.628 19.064 19.564 20.139 20.799 21.556 22.426
54614 144 4 233.010658  46.155438 0.175 12.512 12.513 12.514 12.515 12.516 12.518 12.519 12.521 12.523 12.525 12.528 12.531 12.535 12.539 12.544 12.549 12.556 12.563 12.571 12.581 12.592 12.604 12.619 12.635 12.654 12.676 12.701 12.730 12.763 12.801 12.845 12.895 12.953 13.019 13.094 13.181 13.281 13.396 13.528 13.679 13.853 14.052 14.281 14.544 14.846 15.192 15.590 16.047 16.571 17.173 17.864 18.658 19.569 20.616 21.817
54614 146 1 235.904690  46.146518 0.169  8.676  8.677  8.678  8.679  8.680  8.681  8.683  8.685  8.687  8.689  8.692  8.696  8.699  8.704  8.708  8.714  8.721  8.728  8.737  8.747  8.758  8.771  8.786  8.803  8.822  8.845  8.871  8.901  8.935  8.974  9.019  9.071  9.130  9.198  9.276  9.366  9.469  9.588  9.723  9.880 10.059 10.264 10.501 10.772 11.083 11.441 11.851 12.322 12.863 13.484 14.198 15.017 15.957 17.036 18.276
54614 146 2 235.904690  46.146518 0.223 11.604 11.605 11.606 11.607 11.607 11.609 11.610 11.611 11.613 11.615 11.617 11.619 11.622 11.626 11.629 11.634 11.639 11.644 11.651 11.658 11.667 11.677 11.688 11.701 11.716 11.733 11.753 11.776 11.802 11.831 11.866 11.905 11.950 12.002 12.062 12.130 12.208 12.298 12.402 12.521 12.657 12.814 12.993 13.200 13.437 13.709 14.021 14.380 14.792 15.265 15.808 16.431 17.147 17.968 18.912
54614 146 3 235.904690  46.146518 0.130 12.368 12.369 12.370 12.370 12.371 12.372 12.373 12.374 12.375 12.377 12.379 12.381 12.383 12.386 12.389 12.392 12.396 12.401 12.406 12.412 12.419 12.427 12.436 12.446 12.458 12.472 12.488 12.506 12.527 12.551 12.579 12.611 12.647 12.689 12.737 12.792 12.855 12.927 13.011 13.106 13.216 13.342 13.487 13.653 13.844 14.063 14.315 14.604 14.936 15.316 15.754 16.256 16.832 17.494 18.254
54614 146 4 235.904690  46.146518 0.178 12.525 12.526 12.526 12.527 12.528 12.529 12.530 12.531 12.533 12.534 12.536 12.538 12.541 12.543 12.547 12.550 12.555 12.560 12.565 12.572 12.579 12.588 12.597 12.609 12.621 12.636 12.653 12.673 12.695 12.721 12.750 12.784 12.823 12.868 12.919 12.978 13.046 13.123 13.213 13.315 13.432 13.567 13.722 13.900 14.105 14.339 14.608 14.918 15.272 15.680 16.148 16.685 17.302 18.010 18.824
54614 148 1 238.754346  46.200205 0.187 11.379 11.380 11.381 11.381 11.382 11.383 11.384 11.385 11.387 11.388 11.390 11.392 11.395 11.397 11.401 11.404 11.408 11.413 11.419 11.425 11.432 11.441 11.450 11.461 11.474 11.489 11.505 11.525 11.547 11.572 11.601 11.634 11.673 11.717 11.767 11.825 11.892 11.968 12.056 12.157 12.273 12.405 12.558 12.733 12.934 13.165 13.430 13.734 14.084 14.485 14.946 15.475 16.082 16.779 17.580
54614 148 2 238.754346  46.200205 0.188 10.323 10.323 10.324 10.325 10.325 10.326 10.327 10.329 10.330 10.332 10.334 10.336 10.338 10.341 10.345 10.348 10.353 10.358 10.364 10.370 10.378 10.387 10.397 10.408 10.421 10.437 10.454 10.474 10.497 10.523 10.554 10.588 10.628 10.674 10.727 10.787 10.857 10.936 11.028 11.133 11.253 11.392 11.551 11.733 11.943 12.184 12.460 12.777 13.141 13.559 14.039 14.591 15.223 15.950 16.784
54614 148 3 238.754346  46.200205 0.155 11.177 11.177 11.178 11.178 11.179 11.180 11.181 11.182 11.183 11.184 11.186 11.188 11.190 11.192 11.195 11.198 11.202 11.206 11.211 11.217 11.223 11.231 11.239 11.249 11.260 11.273 11.288 11.305 11.324 11.346 11.372 11.401 11.435 11.474 11.518 11.569 11.628 11.695 11.773 11.862 11.964 12.081 12.215 12.369 12.546 12.750 12.983 13.252 13.559 13.913 14.319 14.785 15.320 15.934 16.639
54614 148 4 238.754346  46.200205 0.171 14.636 14.636 14.637 14.638 14.638 14.639 14.640 14.642 14.643 14.645 14.646 14.649 14.651 14.654 14.657 14.661 14.665 14.670 14.675 14.682 14.689 14.697 14.707 14.718 14.731 14.746 14.762 14.782 14.804 14.829 14.859 14.892 14.931 14.975 15.025 15.084 15.151 15.227 15.316 15.417 15.533 15.667 15.820 15.996 16.198 16.430 16.696 17.002 17.353 17.756 18.219 18.750 19.360 20.061 20.865
54881  27 1 122.250469  40.196937 0.162  5.574  5.576  5.578  5.581  5.585  5.588  5.593  5.597  5.603  5.610  5.617  5.626  5.635  5.647  5.660  5.674  5.692  5.711  5.734  5.759  5.789  5.823  5.862  5.907  5.959  6.018  6.086  6.164  6.253  6.356  6.474  6.609  6.765  6.944  7.149  7.384  7.655  7.965  8.321  8.731  9.200  9.740 10.359 11.070 11.887 12.824 13.900 15.136 16.555 18.184 20.054 22.202 24.668              
54881  27 2 122.250469  40.196937 0.208  6.617  6.619  6.621  6.624  6.627  6.630  6.634  6.638  6.643  6.648  6.655  6.662  6.671  6.680  6.692  6.705  6.719  6.736  6.756  6.778  6.804  6.833  6.867  6.906  6.951  7.002  7.061  7.129  7.206  7.295  7.398  7.515  7.650  7.805  7.983  8.187  8.421  8.690  8.999  9.354  9.761 10.229 10.765 11.382 12.090 12.902 13.835 14.906 16.136 17.549 19.170 21.031 23.169              
54881  27 3 122.250469  40.196937 0.157  9.693  9.695  9.697  9.699  9.702  9.705  9.709  9.713  9.718  9.723  9.730  9.737  9.745  9.755  9.765  9.778  9.792  9.809  9.828  9.850  9.875  9.904  9.937  9.975 10.018 10.068 10.125 10.191 10.267 10.354 10.453 10.568 10.699 10.850 11.024 11.223 11.451 11.713 12.014 12.360 12.757 13.213 13.736 14.337 15.027 15.819 16.728 17.772 18.971 20.347 21.927 23.742 25.825              
54881  27 4 122.250469  40.196937 0.157  5.135  5.137  5.139  5.142  5.145  5.149  5.153  5.158  5.164  5.170  5.178  5.186  5.196  5.207  5.220  5.235  5.252  5.272  5.294  5.320  5.350  5.384  5.422  5.467  5.519  5.578  5.645  5.723  5.813  5.915  6.033  6.168  6.323  6.502  6.706  6.941  7.211  7.521  7.876  8.285  8.754  9.292  9.910 10.619 11.434 12.370 13.444 14.677 16.093 17.718 19.585 21.728 24.188              
54881  27 5 122.250469  40.196937 0.206  6.446  6.448  6.450  6.453  6.456  6.459  6.463  6.468  6.473  6.479  6.486  6.494  6.503  6.513  6.525  6.539  6.554  6.572  6.593  6.617  6.644  6.675  6.711  6.753  6.800  6.855  6.917  6.989  7.071  7.166  7.274  7.399  7.542  7.706  7.895  8.112  8.360  8.646  8.974  9.350  9.782 10.279 10.848 11.502 12.253 13.116 14.106 15.243 16.548 18.047 19.767 21.743 24.011              
54881  27 6 122.250469  40.196937 0.161  7.024  7.026  7.028  7.031  7.034  7.038  7.042  7.047  7.052  7.058  7.065  7.074  7.083  7.094  7.107  7.121  7.138  7.156  7.178  7.203  7.232  7.265  7.303  7.346  7.396  7.453  7.519  7.594  7.681  7.780  7.895  8.026  8.176  8.349  8.547  8.775  9.037  9.337  9.682 10.078 10.532 11.054 11.653 12.341 13.131 14.038 15.080 16.275 17.648 19.224 21.034 23.112 25.497              
54881  28 1 120.412194  40.198327 0.161  6.399  6.402  6.404  6.407  6.411  6.415  6.419  6.425  6.431  6.438  6.445  6.455  6.465  6.477  6.491  6.507  6.525  6.546  6.570  6.598  6.629  6.666  6.708  6.756  6.811  6.874  6.947  7.030  7.126  7.236  7.362  7.507  7.673  7.865  8.084  8.336  8.625  8.957  9.338  9.776 10.279 10.856 11.518 12.279 13.152 14.155 15.307 16.629 18.146 19.889 21.890 24.187 26.825              
54881  28 2 120.412194  40.198327 0.207  7.332  7.334  7.337  7.339  7.342  7.346  7.350  7.354  7.359  7.365  7.372  7.380  7.389  7.400  7.412  7.425  7.441  7.459  7.480  7.504  7.531  7.563  7.599  7.640  7.688  7.743  7.805  7.877  7.960  8.055  8.164  8.290  8.433  8.598  8.788  9.006  9.256  9.542  9.872 10.250 10.684 11.183 11.756 12.413 13.168 14.034 15.029 16.171 17.483 18.989 20.717 22.703 24.982              
54881  28 3 120.412194  40.198327 0.159  7.565  7.568  7.570  7.573  7.576  7.580  7.584  7.590  7.595  7.602  7.609  7.618  7.628  7.640  7.653  7.668  7.685  7.705  7.728  7.755  7.785  7.820  7.859  7.905  7.958  8.018  8.087  8.167  8.258  8.363  8.483  8.622  8.780  8.962  9.172  9.412  9.687 10.004 10.368 10.785 11.264 11.814 12.446 13.171 14.004 14.960 16.058 17.318 18.765 20.426 22.334 24.524 27.039              
54881  28 4 120.412194  40.198327 0.160  6.815  6.817  6.819  6.822  6.825  6.829  6.833  6.838  6.843  6.850  6.857  6.865  6.875  6.886  6.898  6.913  6.930  6.949  6.971  6.996  7.025  7.058  7.096  7.140  7.190  7.247  7.314  7.390  7.477  7.577  7.692  7.824  7.976  8.150  8.350  8.579  8.843  9.145  9.493  9.891 10.349 10.875 11.479 12.172 12.968 13.881 14.930 16.135 17.517 19.105 20.928 23.021 25.424              
54881  28 5 120.412194  40.198327 0.203  7.879  7.880  7.883  7.885  7.888  7.891  7.895  7.899  7.904  7.910  7.916  7.923  7.932  7.942  7.953  7.966  7.981  7.997  8.017  8.039  8.065  8.094  8.128  8.167  8.212  8.263  8.322  8.389  8.467  8.556  8.658  8.775  8.910  9.065  9.242  9.446  9.681  9.949 10.258 10.612 11.019 11.486 12.023 12.639 13.346 14.158 15.090 16.160 17.389 18.799 20.419 22.279 24.414              
54881  28 6 120.412194  40.198327 0.162  6.925  6.927  6.929  6.932  6.935  6.939  6.943  6.948  6.953  6.960  6.967  6.975  6.985  6.996  7.008  7.022  7.039  7.058  7.080  7.105  7.134  7.167  7.204  7.248  7.298  7.355  7.421  7.497  7.583  7.683  7.797  7.929  8.079  8.252  8.451  8.679  8.941  9.242  9.588  9.984 10.440 10.962 11.563 12.252 13.043 13.951 14.994 16.192 17.567 19.146 20.959 23.040 25.429              
54881  30 1 145.389792  45.196120 0.164  5.017  5.020  5.023  5.026  5.030  5.034  5.039  5.045  5.051  5.059  5.067  5.077  5.089  5.102  5.117  5.134  5.154  5.177  5.203  5.233  5.267  5.307  5.352  5.404  5.464  5.532  5.611  5.702  5.806  5.925  6.062  6.219  6.400  6.607  6.845  7.118  7.432  7.792  8.206  8.680  9.226  9.851 10.570 11.395 12.343 13.431 14.680 16.113 17.760 19.650 21.821 24.313 27.174              
54881  30 2 145.389792  45.196120 0.204  5.232  5.234  5.237  5.240  5.244  5.248  5.252  5.258  5.264  5.271  5.279  5.288  5.299  5.312  5.326  5.342  5.361  5.382  5.407  5.435  5.467  5.504  5.547  5.596  5.653  5.717  5.792  5.877  5.975  6.087  6.216  6.365  6.535  6.730  6.954  7.212  7.508  7.847  8.237  8.685  9.199  9.789 10.466 11.244 12.137 13.162 14.340 15.691 17.243 19.025 21.071 23.420 26.117              
54881  30 3 145.389792  45.196120 0.158  6.373  6.375  6.378  6.381  6.385  6.389  6.394  6.399  6.406  6.413  6.421  6.431  6.442  6.455  6.469  6.486  6.505  6.527  6.552  6.581  6.615  6.653  6.697  6.747  6.805  6.872  6.948  7.035  7.136  7.251  7.384  7.536  7.711  7.912  8.142  8.407  8.710  9.059  9.460  9.919 10.447 11.053 11.749 12.548 13.465 14.519 15.728 17.116 18.710 20.541 22.642 25.055 27.825              
54881  30 4 145.389792  45.196120 0.158  5.648  5.650  5.653  5.656  5.660  5.664  5.669  5.675  5.681  5.689  5.697  5.707  5.719  5.732  5.746  5.764  5.783  5.806  5.831  5.861  5.895  5.934  5.979  6.031  6.090  6.158  6.236  6.326  6.429  6.547  6.683  6.838  7.017  7.222  7.458  7.729  8.040  8.397  8.806  9.277  9.817 10.437 11.149 11.966 12.905 13.983 15.220 16.640 18.272 20.144 22.294 24.763 27.598              
54881  30 5 145.389792  45.196120 0.205  5.492  5.494  5.497  5.500  5.503  5.508  5.512  5.518  5.524  5.531  5.539  5.549  5.559  5.572  5.586  5.603  5.621  5.643  5.668  5.696  5.729  5.766  5.809  5.859  5.915  5.981  6.055  6.141  6.240  6.353  6.483  6.633  6.804  7.001  7.227  7.486  7.784  8.126  8.519  8.969  9.487 10.081 10.764 11.547 12.447 13.479 14.665 16.027 17.590 19.385 21.445 23.811 26.528              
54881  30 6 145.389792  45.196120 0.160  5.564  5.566  5.569  5.572  5.576  5.581  5.585  5.591  5.598  5.605  5.614  5.624  5.635  5.648  5.663  5.680  5.700  5.722  5.748  5.778  5.812  5.852  5.897  5.949  6.008  6.077  6.155  6.245  6.348  6.467  6.604  6.760  6.940  7.146  7.383  7.655  7.967  8.326  8.737  9.210  9.753 10.376 11.091 11.913 12.856 13.938 15.182 16.609 18.248 20.130 22.290 24.771 27.619              
54881  31 1 143.402835  45.193901 0.161  9.762  9.764  9.767  9.770  9.773  9.777  9.782  9.787  9.793  9.800  9.808  9.817  9.827  9.839  9.853  9.868  9.887  9.907  9.931  9.959  9.990 10.026 10.067 10.115 10.170 10.232 10.304 10.387 10.482 10.591 10.716 10.860 11.025 11.214 11.432 11.681 11.968 12.297 12.675 13.109 13.607 14.179 14.836 15.590 16.456 17.450 18.591 19.902 21.406 23.134 25.117 27.395 30.009              
54881  31 2 143.402835  45.193901 0.205 10.085 10.087 10.089 10.091 10.094 10.098 10.101 10.106 10.111 10.116 10.123 10.130 10.139 10.149 10.160 10.173 10.188 10.205 10.225 10.247 10.273 10.303 10.337 10.377 10.422 10.473 10.533 10.601 10.679 10.769 10.873 10.991 11.127 11.284 11.463 11.669 11.906 12.177 12.489 12.847 13.259 13.731 14.273 14.895 15.609 16.430 17.372 18.453 19.695 21.120 22.757 24.636 26.794              
54881  31 3 143.402835  45.193901 0.154  5.493  5.495  5.498  5.501  5.505  5.509  5.513  5.518  5.524  5.531  5.539  5.548  5.559  5.571  5.584  5.600  5.618  5.639  5.663  5.691  5.722  5.758  5.800  5.848  5.902  5.965  6.038  6.121  6.216  6.325  6.451  6.595  6.760  6.950  7.168  7.419  7.706  8.037  8.416  8.851  9.351  9.924 10.583 11.340 12.208 13.205 14.350 15.664 17.174 18.906 20.896 23.180 25.803              
54881  31 4 143.402835  45.193901 0.158  4.905  4.908  4.911  4.915  4.918  4.923  4.928  4.934  4.941  4.949  4.958  4.968  4.980  4.994  5.010  5.028  5.049  5.073  5.100  5.131  5.168  5.209  5.257  5.311  5.374  5.446  5.529  5.624  5.733  5.858  6.002  6.167  6.356  6.574  6.823  7.110  7.439  7.817  8.251  8.750  9.322  9.979 10.733 11.599 12.593 13.735 15.045 16.550 18.278 20.262 22.540 25.155 28.158              
54881  31 5 143.402835  45.193901 0.200  5.992  5.995  5.998  6.001  6.004  6.009  6.013  6.019  6.025  6.033  6.041  6.051  6.062  6.075  6.089  6.106  6.125  6.148  6.173  6.202  6.236  6.274  6.318  6.369  6.427  6.494  6.571  6.659  6.760  6.877  7.010  7.163  7.339  7.541  7.773  8.039  8.345  8.696  9.099  9.561 10.092 10.702 11.403 12.207 13.130 14.190 15.406 16.804 18.408 20.250 22.364 24.792 27.580              
54881  31 6 143.402835  45.193901 0.162  7.734  7.736  7.738  7.741  7.744  7.748  7.752  7.757  7.763  7.770  7.777  7.786  7.795  7.807  7.820  7.835  7.852  7.871  7.894  7.920  7.949  7.983  8.023  8.068  8.119  8.178  8.246  8.325  8.414  8.517  8.635  8.771  8.927  9.106  9.312  9.547  9.818 10.129 10.486 10.896 11.367 11.907 12.528 13.240 14.058 14.998 16.076 17.314 18.736 20.368 22.242 24.393 26.863              
54881  32 1 141.421701  45.195207 0.164 11.579 11.581 11.583 11.586 11.589 11.592 11.596 11.601 11.606 11.612 11.619 11.627 11.636 11.646 11.658 11.672 11.687 11.705 11.726 11.750 11.777 11.809 11.845 11.886 11.934 11.988 12.051 12.123 12.205 12.300 12.409 12.534 12.677 12.842 13.031 13.248 13.498 13.784 14.113 14.490 14.923 15.421 15.992 16.648 17.401 18.265 19.258 20.397 21.706 23.208 24.933 26.914 29.188              
54881  32 2 141.421701  45.195207 0.206 10.416 10.417 10.420 10.422 10.425 10.429 10.432 10.437 10.442 10.448 10.455 10.462 10.471 10.481 10.493 10.507 10.522 10.540 10.560 10.583 10.610 10.641 10.676 10.717 10.763 10.817 10.878 10.949 11.030 11.123 11.229 11.352 11.493 11.654 11.839 12.052 12.297 12.577 12.900 13.270 13.695 14.182 14.742 15.385 16.123 16.971 17.944 19.062 20.344 21.817 23.509 25.450 27.680              
54881  32 3 141.421701  45.195207 0.160 10.416 10.418 10.420 10.423 10.426 10.430 10.434 10.439 10.445 10.451 10.459 10.467 10.477 10.488 10.501 10.516 10.533 10.552 10.575 10.600 10.630 10.663 10.702 10.747 10.798 10.857 10.924 11.002 11.091 11.193 11.310 11.445 11.600 11.777 11.981 12.215 12.484 12.792 13.146 13.553 14.020 14.556 15.172 15.878 16.690 17.621 18.691 19.919 21.329 22.948 24.807 26.942 29.392              
54881  32 4 141.421701  45.195207 0.156  8.755  8.757  8.760  8.763  8.766  8.770  8.774  8.779  8.785  8.792  8.799  8.808  8.818  8.829  8.843  8.858  8.875  8.895  8.918  8.945  8.975  9.010  9.049  9.095  9.148  9.208  9.278  9.357  9.449  9.553  9.674  9.812  9.971 10.153 10.363 10.603 10.879 11.196 11.560 11.978 12.457 13.008 13.640 14.366 15.200 16.157 17.255 18.517 19.965 21.628 23.538 25.730 28.247              
54881  32 5 141.421701  45.195207 0.206 11.838 11.840 11.843 11.845 11.849 11.852 11.856 11.861 11.867 11.873 11.880 11.889 11.898 11.909 11.922 11.937 11.953 11.973 11.995 12.020 12.049 12.082 12.120 12.164 12.215 12.273 12.339 12.416 12.503 12.604 12.719 12.852 13.004 13.179 13.380 13.611 13.875 14.179 14.528 14.929 15.389 15.917 16.523 17.219 18.019 18.936 19.990 21.200 22.589 24.184 26.015 28.118 30.532              
54881  32 6 141.421701  45.195207 0.159 14.965 14.967 14.969 14.971 14.974 14.977 14.981 14.985 14.990 14.995 15.001 15.009 15.017 15.026 15.037 15.050 15.064 15.081 15.100 15.122 15.147 15.176 15.209 15.246 15.290 15.340 15.397 15.463 15.539 15.626 15.726 15.840 15.972 16.123 16.296 16.495 16.724 16.986 17.287 17.633 18.030 18.486 19.010 19.611 20.301 21.094 22.003 23.048 24.247 25.624 27.205 29.021 31.105              
54881  34 1 137.447839  45.195250 0.163 16.743 16.745 16.747 16.749 16.752 16.755 16.758 16.762 16.767 16.772 16.778 16.785 16.793 16.802 16.813 16.825 16.838 16.854 16.872 16.893 16.917 16.945 16.976 17.013 17.054 17.102 17.157 17.220 17.292 17.375 17.471 17.580 17.706 17.850 18.016 18.207 18.425 18.676 18.964 19.295 19.675 20.111 20.611 21.186 21.846 22.603 23.473 24.472 25.619 26.936 28.447 30.183 32.176              
54881  34 2 137.447839  45.195250 0.203 11.368 11.370 11.372 11.375 11.378 11.382 11.386 11.391 11.396 11.402 11.409 11.418 11.427 11.438 11.450 11.464 11.481 11.500 11.521 11.546 11.574 11.607 11.644 11.688 11.737 11.794 11.859 11.934 12.019 12.118 12.231 12.361 12.511 12.682 12.879 13.105 13.364 13.662 14.004 14.396 14.847 15.364 15.958 16.641 17.424 18.323 19.356 20.541 21.902 23.465 25.259 27.319 29.685              
54881  34 3 137.447839  45.195250 0.159 13.639 13.641 13.644 13.646 13.649 13.652 13.656 13.661 13.666 13.672 13.678 13.686 13.695 13.705 13.717 13.730 13.745 13.763 13.783 13.806 13.833 13.864 13.899 13.939 13.985 14.039 14.100 14.170 14.250 14.343 14.449 14.571 14.711 14.871 15.056 15.268 15.511 15.790 16.110 16.478 16.901 17.386 17.943 18.582 19.317 20.160 21.128 22.239 23.515 24.980 26.662 28.593 30.811              
54881  34 4 137.447839  45.195250 0.159  7.889  7.892  7.895  7.898  7.902  7.906  7.911  7.916  7.923  7.930  7.939  7.948  7.959  7.972  7.987  8.004  8.023  8.046  8.071  8.101  8.134  8.173  8.217  8.268  8.327  8.394  8.472  8.560  8.662  8.779  8.913  9.067  9.244  9.447  9.681  9.948 10.256 10.609 11.014 11.480 12.014 12.628 13.332 14.141 15.070 16.136 17.360 18.765 20.379 22.232 24.359 26.802 29.606              
54881  34 5 137.447839  45.195250 0.207 10.275 10.277 10.280 10.283 10.286 10.290 10.294 10.299 10.305 10.311 10.319 10.328 10.338 10.349 10.362 10.377 10.395 10.415 10.437 10.464 10.494 10.528 10.568 10.614 10.666 10.726 10.795 10.875 10.966 11.070 11.190 11.328 11.486 11.668 11.877 12.116 12.391 12.707 13.069 13.485 13.963 14.512 15.142 15.865 16.695 17.649 18.743 20.000 21.443 23.100 25.002 27.186 29.694              
54881  34 6 137.447839  45.195250 0.163 14.964 14.966 14.968 14.971 14.974 14.977 14.980 14.985 14.990 14.995 15.002 15.009 15.018 15.027 15.039 15.051 15.066 15.083 15.103 15.125 15.151 15.180 15.214 15.253 15.298 15.349 15.408 15.475 15.553 15.642 15.745 15.862 15.997 16.152 16.329 16.534 16.768 17.037 17.346 17.701 18.108 18.576 19.113 19.729 20.437 21.249 22.182 23.254 24.484 25.896 27.517 29.379 31.516              
54881  35 1 151.226754  46.195283 0.162  7.026  7.028  7.030  7.033  7.036  7.039  7.043  7.048  7.053  7.059  7.066  7.074  7.083  7.094  7.106  7.120  7.135  7.154  7.175  7.199  7.226  7.258  7.294  7.336  7.384  7.439  7.502  7.574  7.658  7.753  7.863  7.989  8.133  8.300  8.490  8.709  8.961  9.249  9.581  9.961 10.398 10.899 11.475 12.136 12.895 13.767 14.768 15.917 17.236 18.750 20.489 22.486 24.779              
54881  35 2 151.226754  46.195283 0.204  6.758  6.760  6.762  6.765  6.768  6.772  6.776  6.780  6.786  6.792  6.799  6.808  6.817  6.828  6.840  6.855  6.871  6.890  6.911  6.936  6.965  6.997  7.035  7.078  7.128  7.184  7.250  7.325  7.411  7.510  7.623  7.753  7.903  8.075  8.272  8.498  8.758  9.056  9.399  9.792 10.244 10.763 11.358 12.042 12.827 13.728 14.763 15.951 17.315 18.881 20.679 22.743 25.114              
54881  35 3 151.226754  46.195283 0.159  9.932  9.934  9.936  9.938  9.941  9.944  9.948  9.952  9.957  9.963  9.970  9.977  9.986  9.995 10.007 10.020 10.035 10.052 10.071 10.094 10.120 10.150 10.184 10.223 10.268 10.320 10.379 10.447 10.526 10.615 10.719 10.837 10.973 11.129 11.308 11.514 11.751 12.022 12.333 12.691 13.102 13.573 14.115 14.736 15.450 16.269 17.210 18.290 19.530 20.954 22.589 24.466 26.622              
54881  35 4 151.226754  46.195283 0.161 14.543 14.544 14.546 14.548 14.551 14.553 14.556 14.560 14.564 14.569 14.574 14.580 14.587 14.595 14.605 14.615 14.628 14.642 14.658 14.677 14.698 14.723 14.751 14.783 14.821 14.863 14.912 14.969 15.033 15.107 15.193 15.290 15.403 15.532 15.680 15.850 16.045 16.269 16.526 16.821 17.161 17.550 17.997 18.510 19.100 19.776 20.553 21.445 22.470 23.646 24.996 26.546 28.326              
54881  35 5 151.226754  46.195283 0.208  9.001  9.003  9.005  9.008  9.011  9.015  9.019  9.023  9.028  9.034  9.041  9.049  9.058  9.069  9.081  9.095  9.111  9.129  9.150  9.174  9.201  9.233  9.269  9.311  9.359  9.414  9.477  9.550  9.633  9.728  9.838  9.964 10.109 10.275 10.466 10.685 10.936 11.225 11.556 11.937 12.374 12.875 13.451 14.113 14.872 15.744 16.745 17.894 19.213 20.728 22.468 24.465 26.758              
54881  35 6 151.226754  46.195283 0.164  7.331  7.333  7.335  7.338  7.341  7.345  7.349  7.354  7.359  7.365  7.372  7.381  7.390  7.401  7.413  7.427  7.444  7.463  7.484  7.509  7.537  7.570  7.607  7.651  7.700  7.757  7.822  7.897  7.982  8.081  8.194  8.324  8.473  8.645  8.841  9.067  9.327  9.624  9.966 10.359 10.809 11.327 11.921 12.603 13.386 14.285 15.317 16.503 17.864 19.426 21.220 23.280 25.645              
54881  36 1 149.202633  46.196908 0.162  7.980  7.982  7.984  7.987  7.990  7.994  7.998  8.003  8.008  8.014  8.021  8.030  8.039  8.050  8.062  8.077  8.093  8.112  8.134  8.158  8.187  8.220  8.257  8.301  8.350  8.407  8.473  8.548  8.634  8.733  8.846  8.977  9.127  9.299  9.496  9.723  9.983 10.282 10.625 11.019 11.471 11.991 12.587 13.272 14.058 14.960 15.997 17.187 18.553 20.121 21.922 23.990 26.364              
54881  36 2 149.202633  46.196908 0.208  9.823  9.825  9.827  9.829  9.832  9.835  9.839  9.843  9.848  9.854  9.860  9.868  9.876  9.886  9.897  9.910  9.925  9.942  9.961  9.984 10.009 10.039 10.072 10.111 10.156 10.207 10.266 10.333 10.411 10.500 10.602 10.719 10.854 11.008 11.186 11.390 11.624 11.892 12.201 12.555 12.962 13.429 13.965 14.580 15.287 16.098 17.030 18.099 19.327 20.737 22.356 24.214 26.348              
54881  36 3 149.202633  46.196908 0.161  9.007  9.009  9.011  9.014  9.017  9.020  9.024  9.029  9.034  9.040  9.047  9.055  9.065  9.075  9.087  9.101  9.117  9.136  9.157  9.181  9.209  9.241  9.278  9.320  9.368  9.424  9.487  9.561  9.645  9.741  9.852  9.979 10.125 10.293 10.486 10.707 10.960 11.252 11.587 11.971 12.412 12.918 13.500 14.168 14.934 15.814 16.825 17.985 19.318 20.847 22.603 24.620 26.935              
54881  36 4 149.202633  46.196908 0.158  8.213  8.215  8.218  8.220  8.224  8.227  8.232  8.237  8.242  8.249  8.256  8.265  8.274  8.286  8.299  8.313  8.330  8.350  8.372  8.398  8.428  8.462  8.501  8.545  8.597  8.656  8.723  8.801  8.890  8.993  9.111  9.246  9.401  9.579  9.783 10.018 10.288 10.597 10.953 11.361 11.829 12.367 12.985 13.694 14.508 15.443 16.516 17.748 19.163 20.788 22.653 24.794 27.253              
54881  36 5 149.202633  46.196908 0.206  7.229  7.231  7.233  7.236  7.239  7.243  7.247  7.252  7.258  7.265  7.272  7.281  7.291  7.302  7.315  7.330  7.347  7.367  7.389  7.415  7.445  7.479  7.519  7.564  7.616  7.675  7.743  7.822  7.912  8.015  8.134  8.270  8.427  8.606  8.812  9.049  9.321  9.633  9.992 10.403 10.876 11.418 12.041 12.756 13.578 14.520 15.603 16.846 18.273 19.911 21.792 23.952 26.432              
54881  36 6 149.202633  46.196908 0.162  6.778  6.780  6.783  6.786  6.789  6.793  6.798  6.803  6.809  6.816  6.825  6.834  6.844  6.856  6.870  6.886  6.905  6.926  6.950  6.978  7.010  7.047  7.089  7.137  7.193  7.256  7.330  7.414  7.510  7.621  7.748  7.894  8.062  8.255  8.476  8.730  9.021  9.356  9.740 10.181 10.687 11.269 11.937 12.703 13.584 14.594 15.754 17.087 18.616 20.372 22.389 24.704 27.362              
54881  37 1 153.210837  51.195659 0.164  8.672  8.674  8.676  8.679  8.683  8.687  8.691  8.696  8.702  8.709  8.717  8.726  8.736  8.748  8.761  8.777  8.794  8.815  8.838  8.865  8.896  8.932  8.973  9.019  9.073  9.135  9.206  9.287  9.381  9.488  9.611  9.753  9.915 10.102 10.316 10.562 10.844 11.168 11.541 11.968 12.458 13.022 13.668 14.411 15.264 16.242 17.366 18.657 20.138 21.839 23.792 26.035 28.610              
54881  37 2 153.210837  51.195659 0.207  7.665  7.668  7.670  7.673  7.677  7.681  7.686  7.691  7.697  7.704  7.712  7.721  7.732  7.744  7.758  7.774  7.792  7.813  7.838  7.866  7.898  7.934  7.976  8.025  8.080  8.144  8.217  8.302  8.398  8.509  8.636  8.783  8.950  9.143  9.364  9.618  9.910 10.245 10.629 11.071 11.578 12.160 12.828 13.595 14.476 15.487 16.648 17.981 19.512 21.270 23.287 25.604 28.264              
54881  37 3 153.210837  51.195659 0.158  8.428  8.431  8.434  8.437  8.441  8.445  8.450  8.456  8.463  8.470  8.479  8.489  8.501  8.514  8.530  8.547  8.567  8.590  8.617  8.648  8.683  8.723  8.769  8.822  8.883  8.953  9.033  9.125  9.231  9.352  9.492  9.652  9.836 10.047 10.289 10.567 10.886 11.253 11.674 12.158 12.713 13.350 14.082 14.922 15.887 16.994 18.266 19.726 21.402 23.327 25.537 28.074 30.987              
54881  37 4 153.210837  51.195659 0.159  7.104  7.106  7.109  7.113  7.117  7.121  7.127  7.133  7.139  7.147  7.156  7.167  7.179  7.192  7.208  7.226  7.247  7.271  7.298  7.330  7.366  7.407  7.455  7.509  7.572  7.644  7.727  7.822  7.931  8.056  8.199  8.364  8.554  8.771  9.021  9.307  9.637 10.014 10.448 10.946 11.518 12.175 12.929 13.794 14.788 15.929 17.240 18.744 20.471 22.454 24.731 27.345 30.346              
54881  37 5 153.210837  51.195659 0.206  9.650  9.652  9.655  9.658  9.661  9.665  9.670  9.675  9.682  9.689  9.697  9.706  9.717  9.729  9.744  9.760  9.778  9.800  9.825  9.853  9.885  9.923  9.965 10.014 10.071 10.136 10.210 10.295 10.393 10.506 10.635 10.784 10.954 11.149 11.374 11.632 11.928 12.268 12.658 13.106 13.620 14.211 14.889 15.668 16.562 17.588 18.767 20.120 21.673 23.457 25.505 27.856 30.556              
54881  37 6 153.210837  51.195659 0.162  7.387  7.389  7.392  7.395  7.398  7.403  7.407  7.413  7.419  7.426  7.434  7.444  7.454  7.467  7.481  7.497  7.516  7.537  7.562  7.591  7.623  7.660  7.703  7.753  7.809  7.874  7.949  8.034  8.133  8.245  8.375  8.524  8.695  8.891  9.116  9.374  9.671 10.012 10.403 10.853 11.369 11.961 12.641 13.422 14.318 15.347 16.529 17.886 19.444 21.233 23.286 25.644 28.352              
54881  38 1 186.602420  53.193148 0.166  8.254  8.256  8.258  8.260  8.262  8.265  8.269  8.273  8.277  8.282  8.288  8.295  8.303  8.312  8.322  8.334  8.348  8.363  8.381  8.402  8.425  8.453  8.484  8.520  8.561  8.608  8.662  8.724  8.795  8.877  8.972  9.080  9.204  9.346  9.510  9.697  9.913 10.160 10.445 10.771 11.145 11.576 12.069 12.636 13.287 14.035 14.893 15.878 17.010 18.308 19.800 21.512 23.478              
54881  38 2 186.602420  53.193148 0.205 10.124 10.125 10.127 10.129 10.131 10.134 10.136 10.140 10.144 10.148 10.153 10.159 10.166 10.174 10.182 10.193 10.204 10.218 10.233 10.251 10.271 10.294 10.321 10.352 10.387 10.427 10.474 10.527 10.588 10.659 10.739 10.832 10.938 11.061 11.201 11.362 11.547 11.759 12.003 12.283 12.604 12.973 13.397 13.883 14.442 15.083 15.819 16.665 17.635 18.750 20.029 21.498 23.185              
54881  38 3 186.602420  53.193148 0.158  9.236  9.237  9.239  9.242  9.244  9.247  9.250  9.254  9.259  9.264  9.270  9.277  9.284  9.293  9.303  9.315  9.328  9.344  9.362  9.382  9.405  9.432  9.463  9.498  9.539  9.585  9.639  9.700  9.771  9.852  9.945 10.051 10.174 10.315 10.476 10.662 10.875 11.119 11.400 11.722 12.092 12.517 13.005 13.565 14.208 14.946 15.794 16.767 17.885 19.168 20.641 22.332 24.274              
54881  38 4 186.602420  53.193148 0.159  8.424  8.426  8.428  8.430  8.433  8.436  8.440  8.444  8.449  8.454  8.461  8.468  8.476  8.486  8.497  8.510  8.524  8.541  8.560  8.582  8.608  8.637  8.670  8.708  8.752  8.803  8.861  8.927  9.004  9.092  9.192  9.308  9.441  9.593  9.768  9.969 10.200 10.465 10.769 11.119 11.520 11.980 12.509 13.116 13.813 14.613 15.532 16.587 17.798 19.189 20.785 22.619 24.723              
54881  38 5 186.602420  53.193148 0.186  7.423  7.425  7.428  7.430  7.433  7.436  7.440  7.445  7.450  7.456  7.462  7.470  7.479  7.489  7.500  7.514  7.529  7.547  7.567  7.590  7.617  7.647  7.682  7.723  7.769  7.822  7.883  7.953  8.033  8.126  8.232  8.353  8.493  8.653  8.837  9.049  9.292  9.570  9.890 10.258 10.679 11.164 11.720 12.358 13.091 13.933 14.899 16.009 17.282 18.745 20.424 22.352 24.566              
54881  38 6 186.602420  53.193148 0.164  7.556  7.558  7.560  7.562  7.565  7.569  7.572  7.577  7.582  7.587  7.594  7.601  7.610  7.620  7.631  7.644  7.659  7.676  7.696  7.718  7.744  7.774  7.808  7.847  7.892  7.944  8.004  8.072  8.150  8.240  8.343  8.462  8.598  8.754  8.933  9.139  9.376  9.647  9.959 10.317 10.728 11.199 11.741 12.363 13.077 13.897 14.838 15.919 17.160 18.585 20.221 22.099 24.255              
54881  39 1 184.271986  53.193590 0.160  6.713  6.715  6.717  6.719  6.722  6.726  6.729  6.734  6.739  6.744  6.751  6.759  6.767  6.777  6.789  6.802  6.817  6.834  6.854  6.877  6.903  6.933  6.968  7.007  7.053  7.105  7.165  7.234  7.314  7.404  7.509  7.629  7.766  7.924  8.105  8.314  8.553  8.827  9.142  9.504  9.920 10.397 10.944 11.573 12.295 13.124 14.076 15.169 16.423 17.864 19.518 21.417 23.597              
54881  39 2 184.271986  53.193590 0.204  8.073  8.075  8.076  8.079  8.081  8.084  8.087  8.091  8.095  8.100  8.106  8.113  8.120  8.129  8.139  8.150  8.163  8.178  8.195  8.215  8.238  8.264  8.294  8.328  8.367  8.413  8.465  8.524  8.593  8.672  8.762  8.866  8.985  9.121  9.278  9.458  9.665  9.903 10.176 10.489 10.848 11.261 11.735 12.280 12.904 13.622 14.446 15.391 16.477 17.724 19.156 20.799 22.686              
54881  39 3 184.271986  53.193590 0.157  7.056  7.058  7.060  7.063  7.066  7.069  7.073  7.077  7.082  7.088  7.094  7.102  7.111  7.121  7.132  7.145  7.160  7.177  7.197  7.220  7.246  7.276  7.311  7.351  7.396  7.449  7.509  7.577  7.657  7.748  7.852  7.972  8.109  8.267  8.448  8.657  8.896  9.170  9.485  9.847 10.262 10.739 11.287 11.915 12.637 13.466 14.417 15.510 16.764 18.204 19.858 21.756 23.936              
54881  39 4 184.271986  53.193590 0.158  8.414  8.416  8.418  8.420  8.423  8.426  8.430  8.434  8.439  8.444  8.451  8.458  8.466  8.476  8.487  8.500  8.514  8.531  8.550  8.572  8.597  8.627  8.660  8.698  8.742  8.793  8.850  8.917  8.993  9.081  9.182  9.297  9.430  9.582  9.757  9.958 10.189 10.454 10.758 11.107 11.508 11.968 12.496 13.103 13.799 14.599 15.517 16.571 17.782 19.172 20.767 22.599 24.703              
54881  39 5 184.271986  53.193590 0.199  9.172  9.174  9.176  9.178  9.181  9.184  9.187  9.191  9.196  9.201  9.207  9.214  9.221  9.230  9.241  9.253  9.266  9.282  9.300  9.321  9.344  9.371  9.403  9.439  9.480  9.527  9.581  9.644  9.715  9.797  9.892 10.000 10.124 10.267 10.431 10.619 10.835 11.083 11.368 11.695 12.071 12.502 12.997 13.566 14.218 14.968 15.828 16.816 17.950 19.252 20.747 22.464 24.435              
54881  39 6 184.271986  53.193590 0.163  8.275  8.276  8.278  8.281  8.283  8.286  8.290  8.294  8.298  8.304  8.310  8.317  8.325  8.334  8.344  8.356  8.370  8.386  8.404  8.425  8.449  8.477  8.509  8.545  8.587  8.635  8.690  8.753  8.826  8.909  9.005  9.115  9.241  9.386  9.552  9.743  9.962 10.214 10.503 10.835 11.216 11.653 12.156 12.732 13.394 14.155 15.028 16.030 17.181 18.502 20.019 21.760 23.760              
54881  40 1 181.936046  53.194485 0.164 10.778 10.780 10.783 10.786 10.789 10.793 10.797 10.802 10.808 10.814 10.822 10.831 10.841 10.852 10.865 10.880 10.897 10.917 10.940 10.966 10.996 11.031 11.070 11.116 11.168 11.228 11.297 11.376 11.467 11.571 11.690 11.828 11.985 12.166 12.374 12.613 12.887 13.201 13.563 13.977 14.454 15.000 15.628 16.349 17.176 18.126 19.217 20.469 21.907 23.558 25.454 27.630 30.129              
54881  40 2 181.936046  53.194485 0.205  9.146  9.148  9.151  9.154  9.157  9.161  9.165  9.170  9.176  9.183  9.190  9.199  9.209  9.220  9.233  9.248  9.266  9.286  9.308  9.335  9.365  9.399  9.439  9.484  9.537  9.597  9.666  9.745  9.836  9.940 10.060 10.197 10.355 10.536 10.745 10.984 11.258 11.573 11.935 12.350 12.827 13.374 14.003 14.725 15.553 16.505 17.597 18.851 20.291 21.945 23.843 26.023 28.525              
54881  40 3 181.936046  53.194485 0.157  7.386  7.389  7.392  7.395  7.399  7.403  7.408  7.414  7.421  7.428  7.437  7.447  7.459  7.472  7.487  7.505  7.525  7.548  7.574  7.605  7.639  7.679  7.725  7.778  7.839  7.908  7.988  8.080  8.185  8.306  8.445  8.604  8.787  8.997  9.238  9.515  9.832 10.197 10.616 11.097 11.649 12.284 13.012 13.848 14.807 15.909 17.175 18.627 20.295 22.210 24.409 26.933 29.832              
54881  40 4 181.936046  53.194485 0.160  8.344  8.346  8.349  8.352  8.356  8.360  8.365  8.370  8.377  8.384  8.393  8.402  8.413  8.426  8.441  8.458  8.477  8.499  8.524  8.554  8.587  8.626  8.670  8.721  8.779  8.846  8.923  9.011  9.112  9.228  9.362  9.515  9.691  9.893 10.125 10.392 10.697 11.048 11.452 11.914 12.446 13.056 13.757 14.561 15.485 16.545 17.762 19.160 20.765 22.608 24.724 27.153 29.942              
54881  40 5 181.936046  53.194485 0.206  6.305  6.308  6.311  6.315  6.319  6.324  6.329  6.336  6.343  6.351  6.361  6.372  6.384  6.399  6.415  6.434  6.456  6.481  6.510  6.543  6.580  6.624  6.674  6.731  6.797  6.872  6.959  7.059  7.173  7.305  7.455  7.628  7.827  8.055  8.317  8.618  8.963  9.360  9.815 10.338 10.938 11.627 12.418 13.327 14.370 15.567 16.942 18.521 20.333 22.414 24.804 27.547 30.697              
54881  40 6 181.936046  53.194485 0.160  7.562  7.565  7.567  7.571  7.575  7.579  7.585  7.591  7.597  7.605  7.614  7.625  7.637  7.650  7.666  7.684  7.705  7.728  7.756  7.787  7.823  7.864  7.912  7.966  8.029  8.100  8.183  8.277  8.386  8.511  8.654  8.818  9.007  9.223  9.472  9.758 10.086 10.462 10.895 11.391 11.961 12.615 13.366 14.229 15.219 16.356 17.662 19.161 20.882 22.858 25.127 27.732 30.723              
54881  41 1 179.600393  53.195136 0.161  6.982  6.986  6.989  6.994  6.999  7.005  7.012  7.019  7.028  7.039  7.050  7.064  7.079  7.097  7.118  7.141  7.168  7.199  7.235  7.276  7.322  7.376  7.438  7.509  7.590  7.684  7.791  7.915  8.056  8.219  8.405  8.619  8.865  9.148  9.472  9.844 10.272 10.763 11.326 11.973 12.716 13.569 14.548 15.672 16.963 18.446 20.147 22.101 24.344 26.920 29.877 33.273 37.171              
54881  41 2 179.600393  53.195136 0.205  8.688  8.691  8.694  8.698  8.702  8.707  8.713  8.719  8.727  8.735  8.745  8.757  8.770  8.785  8.802  8.822  8.845  8.871  8.901  8.935  8.975  9.020  9.072  9.132  9.201  9.280  9.370  9.474  9.594  9.731  9.888 10.069 10.277 10.515 10.789 11.103 11.464 11.878 12.353 12.899 13.526 14.245 15.072 16.020 17.110 18.360 19.796 21.445 23.338 25.511 28.006 30.871 34.161              
54881  41 3 179.600393  53.195136 0.158 10.279 10.282 10.285 10.288 10.292 10.297 10.302 10.308 10.315 10.323 10.333 10.343 10.355 10.369 10.385 10.404 10.425 10.449 10.477 10.509 10.546 10.588 10.637 10.692 10.756 10.830 10.914 11.011 11.122 11.249 11.395 11.564 11.757 11.978 12.232 12.525 12.860 13.245 13.687 14.195 14.777 15.446 16.215 17.097 18.109 19.272 20.607 22.140 23.900 25.920 28.240 30.904 33.962              
54881  41 4 179.600393  53.195136 0.160  7.731  7.735  7.738  7.742  7.747  7.752  7.759  7.766  7.774  7.783  7.794  7.807  7.821  7.837  7.856  7.877  7.902  7.930  7.963  8.001  8.043  8.093  8.149  8.215  8.289  8.375  8.473  8.586  8.716  8.865  9.036  9.233  9.458  9.717 10.014 10.356 10.748 11.198 11.714 12.307 12.988 13.770 14.668 15.699 16.882 18.241 19.801 21.593 23.650 26.011 28.722 31.835 35.409              
54881  41 5 179.600393  53.195136 0.205  8.537  8.540  8.543  8.547  8.551  8.556  8.561  8.567  8.575  8.583  8.592  8.603  8.616  8.630  8.647  8.666  8.687  8.712  8.741  8.774  8.812  8.855  8.905  8.962  9.028  9.103  9.189  9.289  9.403  9.534  9.684  9.857 10.055 10.283 10.544 10.844 11.189 11.585 12.039 12.560 13.159 13.846 14.636 15.542 16.583 17.777 19.149 20.724 22.532 24.608 26.992 29.729 32.871              
54881  41 6 179.600393  53.195136 0.164  9.369  9.372  9.375  9.379  9.383  9.388  9.394  9.401  9.408  9.417  9.427  9.439  9.452  9.467  9.485  9.505  9.528  9.555  9.585  9.620  9.660  9.707  9.759  9.820  9.890  9.970 10.062 10.168 10.289 10.428 10.588 10.772 10.983 11.225 11.503 11.822 12.188 12.609 13.092 13.646 14.283 15.014 15.853 16.816 17.923 19.193 20.651 22.326 24.248 26.455 28.990 31.900 35.241              
54882  12 1 117.589118  45.200532 0.160  7.588  7.593  7.598  7.604  7.611  7.619  7.628  7.639  7.651  7.665  7.681  7.699  7.721  7.745  7.773  7.805  7.841  7.884  7.932  7.988  8.051  8.125  8.209  8.305  8.416  8.543  8.690  8.857  9.050  9.271  9.525  9.817 10.152 10.536 10.978 11.485 12.066 12.735 13.502 14.382 15.394 16.555 17.888 19.418 21.176 23.193 25.510 28.170 31.223 34.730 38.755 43.378 48.685              
54882  12 2 117.589118  45.200532 0.202  9.317  9.321  9.326  9.331  9.337  9.344  9.352  9.362  9.372  9.385  9.399  9.415  9.433  9.455  9.479  9.507  9.540  9.577  9.619  9.668  9.724  9.788  9.862  9.947 10.045 10.157 10.285 10.433 10.602 10.796 11.020 11.276 11.570 11.908 12.296 12.742 13.253 13.840 14.515 15.289 16.178 17.198 18.370 19.715 21.260 23.033 25.070 27.407 30.092 33.174 36.712 40.775 45.439              
54882  12 3 117.589118  45.200532 0.159 11.660 11.665 11.669 11.675 11.682 11.689 11.698 11.708 11.719 11.732 11.747 11.764 11.784 11.806 11.832 11.862 11.896 11.935 11.980 12.032 12.091 12.160 12.238 12.328 12.431 12.550 12.686 12.842 13.021 13.227 13.463 13.735 14.047 14.404 14.815 15.287 15.829 16.451 17.165 17.984 18.926 20.006 21.247 22.672 24.308 26.186 28.342 30.818 33.660 36.924 40.671 44.973 49.913              
54882  12 4 117.589118  45.200532 0.161  9.507  9.512  9.517  9.523  9.530  9.538  9.547  9.558  9.570  9.584  9.600  9.618  9.639  9.663  9.691  9.723  9.759  9.801  9.850  9.905  9.968 10.041 10.125 10.221 10.332 10.458 10.604 10.771 10.963 11.183 11.436 11.727 12.060 12.443 12.882 13.387 13.966 14.632 15.395 16.272 17.279 18.435 19.763 21.287 23.037 25.046 27.352 30.001 33.041 36.533 40.541 45.144 50.428              
54882  12 5 117.589118  45.200532 0.202  9.262  9.266  9.271  9.277  9.284  9.292  9.301  9.311  9.323  9.336  9.352  9.370  9.390  9.414  9.441  9.472  9.508  9.549  9.596  9.650  9.712  9.783  9.865  9.958 10.066 10.190 10.332 10.495 10.682 10.897 11.144 11.427 11.752 12.126 12.555 13.047 13.612 14.261 15.006 15.862 16.844 17.972 19.267 20.754 22.461 24.422 26.672 29.256 32.223 35.629 39.540 44.030 49.186              
54882  12 6 117.589118  45.200532 0.162 10.441 10.446 10.451 10.456 10.463 10.471 10.479 10.489 10.501 10.514 10.529 10.546 10.566 10.589 10.615 10.645 10.680 10.720 10.765 10.818 10.878 10.947 11.026 11.117 11.221 11.341 11.479 11.637 11.819 12.027 12.266 12.541 12.856 13.219 13.634 14.112 14.660 15.289 16.012 16.841 17.794 18.888 20.143 21.585 23.241 25.141 27.323 29.829 32.706 36.008 39.801 44.155 49.154              
54882  13 1 119.571559  45.197450 0.161  6.028  6.029  6.031  6.033  6.035  6.037  6.040  6.044  6.047  6.052  6.057  6.062  6.069  6.076  6.085  6.095  6.106  6.119  6.134  6.151  6.170  6.193  6.219  6.249  6.283  6.322  6.367  6.419  6.478  6.546  6.624  6.714  6.817  6.935  7.071  7.227  7.406  7.612  7.848  8.119  8.430  8.787  9.197  9.668 10.209 10.830 11.542 12.361 13.301 14.379 15.618 17.040 18.673              
54882  13 2 119.571559  45.197450 0.204  5.242  5.244  5.246  5.247  5.250  5.252  5.255  5.258  5.262  5.267  5.272  5.277  5.284  5.292  5.300  5.310  5.322  5.335  5.350  5.368  5.388  5.411  5.437  5.467  5.502  5.542  5.588  5.641  5.701  5.770  5.850  5.941  6.047  6.167  6.306  6.464  6.647  6.857  7.097  7.373  7.690  8.055  8.473  8.953  9.504 10.137 10.863 11.697 12.655 13.755 15.017 16.467 18.131              
54882  13 3 119.571559  45.197450 0.159  6.625  6.627  6.628  6.630  6.632  6.635  6.638  6.641  6.645  6.649  6.654  6.659  6.666  6.673  6.681  6.691  6.702  6.715  6.730  6.747  6.766  6.788  6.814  6.843  6.877  6.916  6.960  7.011  7.069  7.137  7.214  7.302  7.404  7.521  7.655  7.809  7.986  8.189  8.421  8.689  8.996  9.349  9.754 10.218 10.752 11.365 12.069 12.876 13.804 14.869 16.092 17.495 19.107              
54882  13 4 119.571559  45.197450 0.155  5.756  5.758  5.760  5.762  5.764  5.767  5.770  5.774  5.778  5.783  5.789  5.796  5.803  5.812  5.822  5.833  5.846  5.861  5.878  5.898  5.920  5.946  5.976  6.011  6.050  6.095  6.147  6.207  6.275  6.354  6.444  6.547  6.666  6.803  6.959  7.139  7.346  7.583  7.855  8.168  8.527  8.939  9.412  9.956 10.580 11.296 12.118 13.062 14.147 15.391 16.821 18.461 20.345              
54882  13 5 119.571559  45.197450 0.199  4.924  4.925  4.927  4.929  4.932  4.934  4.937  4.941  4.945  4.950  4.956  4.962  4.969  4.977  4.987  4.998  5.011  5.025  5.042  5.061  5.082  5.108  5.136  5.169  5.207  5.251  5.301  5.359  5.425  5.501  5.588  5.688  5.802  5.934  6.085  6.259  6.459  6.688  6.951  7.252  7.599  7.997  8.454  8.978  9.581 10.272 11.066 11.978 13.025 14.226 15.606 17.190 19.009              
54882  13 6 119.571559  45.197450 0.160  7.628  7.629  7.631  7.632  7.634  7.637  7.639  7.642  7.646  7.650  7.655  7.660  7.666  7.673  7.681  7.690  7.701  7.713  7.727  7.743  7.762  7.783  7.807  7.835  7.867  7.904  7.946  7.994  8.050  8.114  8.187  8.272  8.368  8.479  8.607  8.753  8.921  9.114  9.336  9.590  9.882 10.217 10.602 11.044 11.552 12.135 12.804 13.572 14.454 15.467 16.629 17.964 19.497              
54882  14 1 121.563613  45.196796 0.161  7.180  7.181  7.182  7.183  7.185  7.187  7.189  7.191  7.194  7.197  7.200  7.204  7.209  7.215  7.221  7.228  7.236  7.246  7.256  7.269  7.283  7.299  7.318  7.340  7.364  7.393  7.425  7.463  7.506  7.555  7.612  7.677  7.751  7.837  7.935  8.048  8.178  8.327  8.498  8.695  8.920  9.179  9.476  9.818 10.209 10.659 11.176 11.769 12.450 13.232 14.130 15.160 16.344              
54882  14 2 121.563613  45.196796 0.205  9.749  9.750  9.751  9.752  9.753  9.754  9.756  9.758  9.760  9.762  9.765  9.768  9.771  9.775  9.780  9.785  9.791  9.798  9.806  9.815  9.826  9.838  9.852  9.868  9.887  9.908  9.932  9.960  9.992 10.029 10.071 10.119 10.175 10.239 10.312 10.396 10.493 10.604 10.731 10.877 11.045 11.238 11.460 11.714 12.006 12.341 12.725 13.167 13.674 14.257 14.925 15.693 16.574              
54882  14 3 121.563613  45.196796 0.158  7.953  7.954  7.955  7.956  7.958  7.959  7.961  7.963  7.966  7.969  7.972  7.976  7.980  7.986  7.991  7.998  8.006  8.014  8.025  8.036  8.049  8.065  8.082  8.102  8.126  8.152  8.183  8.218  8.258  8.304  8.357  8.418  8.487  8.568  8.660  8.765  8.887  9.026  9.186  9.370  9.581  9.823 10.101 10.420 10.786 11.207 11.690 12.245 12.882 13.613 14.452 15.416 16.523              
54882  14 4 121.563613  45.196796 0.157  7.422  7.423  7.424  7.425  7.427  7.429  7.431  7.433  7.436  7.439  7.442  7.447  7.451  7.457  7.463  7.470  7.478  7.488  7.499  7.511  7.525  7.542  7.561  7.582  7.607  7.636  7.669  7.706  7.749  7.799  7.856  7.921  7.996  8.083  8.182  8.295  8.426  8.576  8.748  8.945  9.172  9.432  9.731 10.074 10.468 10.921 11.440 12.037 12.722 13.508 14.411 15.447 16.637              
54882  14 5 121.563613  45.196796 0.201  6.915  6.916  6.917  6.918  6.920  6.922  6.924  6.926  6.929  6.932  6.935  6.939  6.944  6.949  6.955  6.962  6.970  6.979  6.990  7.002  7.016  7.032  7.050  7.071  7.095  7.123  7.155  7.191  7.233  7.281  7.337  7.400  7.473  7.557  7.653  7.763  7.890  8.035  8.202  8.394  8.614  8.867  9.157  9.490  9.873 10.312 10.816 11.395 12.060 12.823 13.700 14.706 15.861              
54882  14 6 121.563613  45.196796 0.160  9.274  9.275  9.276  9.277  9.278  9.280  9.282  9.284  9.286  9.289  9.292  9.295  9.299  9.304  9.310  9.316  9.323  9.331  9.340  9.351  9.364  9.378  9.394  9.413  9.434  9.459  9.488  9.520  9.557  9.600  9.650  9.706  9.771  9.846  9.932 10.030 10.143 10.272 10.421 10.592 10.788 11.014 11.272 11.569 11.910 12.302 12.751 13.268 13.860 14.541 15.322 16.219 17.248              
54882  15 1 123.544676  45.196701 0.163 11.989 11.990 11.991 11.992 11.993 11.994 11.995 11.997 11.999 12.001 12.004 12.006 12.010 12.014 12.018 12.023 12.029 12.035 12.043 12.051 12.061 12.073 12.086 12.101 12.118 12.138 12.161 12.187 12.217 12.252 12.292 12.337 12.390 12.450 12.519 12.598 12.689 12.793 12.913 13.051 13.209 13.390 13.598 13.838 14.112 14.428 14.790 15.205 15.682 16.230 16.859 17.582 18.411              
54882  15 2 123.544676  45.196701 0.201 12.138 12.139 12.140 12.141 12.142 12.143 12.144 12.146 12.148 12.150 12.152 12.155 12.158 12.161 12.165 12.170 12.175 12.181 12.188 12.196 12.205 12.216 12.228 12.242 12.258 12.277 12.298 12.322 12.350 12.382 12.419 12.461 12.509 12.565 12.629 12.702 12.787 12.883 12.994 13.122 13.268 13.436 13.629 13.851 14.105 14.397 14.732 15.117 15.559 16.067 16.649 17.318 18.086              
54882  15 3 123.544676  45.196701 0.162  7.121  7.122  7.123  7.125  7.126  7.128  7.131  7.133  7.136  7.140  7.144  7.148  7.154  7.160  7.167  7.174  7.184  7.194  7.206  7.220  7.236  7.254  7.275  7.299  7.327  7.358  7.395  7.437  7.485  7.540  7.603  7.676  7.759  7.855  7.965  8.091  8.236  8.402  8.593  8.812  9.064  9.353  9.685 10.066 10.504 11.006 11.583 12.246 13.006 13.879 14.882 16.033 17.354              
54882  15 4 123.544676  45.196701 0.154 10.646 10.647 10.648 10.650 10.651 10.653 10.655 10.658 10.660 10.664 10.667 10.671 10.676 10.682 10.688 10.696 10.704 10.714 10.725 10.737 10.752 10.769 10.788 10.810 10.836 10.865 10.898 10.937 10.981 11.031 11.089 11.156 11.233 11.321 11.422 11.538 11.671 11.824 12.000 12.201 12.433 12.698 13.004 13.354 13.756 14.218 14.748 15.357 16.056 16.859 17.780 18.838 20.053              
54882  15 5 123.544676  45.196701 0.207  7.775  7.776  7.778  7.779  7.780  7.782  7.784  7.786  7.789  7.791  7.795  7.798  7.803  7.808  7.814  7.820  7.828  7.836  7.846  7.858  7.871  7.886  7.904  7.924  7.946  7.973  8.003  8.037  8.077  8.123  8.175  8.236  8.305  8.384  8.475  8.580  8.700  8.838  8.996  9.178  9.387  9.626  9.901 10.217 10.580 10.996 11.474 12.023 12.654 13.377 14.208 15.162 16.258              
54882  15 6 123.544676  45.196701 0.162  5.281  5.282  5.283  5.285  5.287  5.289  5.291  5.294  5.297  5.301  5.305  5.310  5.316  5.322  5.329  5.338  5.348  5.359  5.372  5.386  5.403  5.422  5.445  5.470  5.499  5.533  5.572  5.616  5.667  5.725  5.792  5.870  5.958  6.060  6.176  6.310  6.464  6.640  6.843  7.076  7.343  7.650  8.002  8.406  8.870  9.403 10.015 10.718 11.525 12.451 13.515 14.736 16.138              
54882  16 1 125.529293  45.195796 0.164  9.485  9.487  9.488  9.489  9.491  9.493  9.496  9.498  9.501  9.505  9.509  9.513  9.519  9.525  9.532  9.540  9.549  9.559  9.571  9.585  9.601  9.619  9.640  9.664  9.692  9.724  9.760  9.802  9.850  9.905  9.969 10.042 10.125 10.221 10.331 10.458 10.603 10.769 10.961 11.181 11.433 11.722 12.055 12.437 12.875 13.379 13.957 14.620 15.382 16.257 17.261 18.414 19.738              
54882  16 2 125.529293  45.195796 0.205  9.152  9.153  9.154  9.156  9.157  9.159  9.161  9.163  9.166  9.169  9.172  9.176  9.180  9.185  9.191  9.198  9.206  9.214  9.225  9.236  9.250  9.265  9.283  9.303  9.326  9.353  9.384  9.419  9.460  9.506  9.559  9.621  9.691  9.772  9.865  9.971 10.093 10.234 10.395 10.580 10.792 11.036 11.317 11.638 12.007 12.431 12.918 13.477 14.119 14.855 15.701 16.673 17.788              
54882  16 3 125.529293  45.195796 0.160  8.633  8.634  8.636  8.637  8.639  8.641  8.643  8.646  8.649  8.653  8.657  8.661  8.666  8.673  8.679  8.687  8.697  8.707  8.719  8.733  8.749  8.767  8.789  8.813  8.840  8.872  8.909  8.951  8.999  9.054  9.118  9.191  9.275  9.371  9.481  9.608  9.753  9.920 10.112 10.333 10.586 10.876 11.209 11.592 12.032 12.536 13.116 13.781 14.545 15.422 16.429 17.585 18.912              
54882  16 4 125.529293  45.195796 0.154  9.123  9.124  9.126  9.127  9.129  9.130  9.132  9.135  9.138  9.141  9.145  9.149  9.154  9.159  9.165  9.173  9.181  9.191  9.202  9.215  9.229  9.246  9.265  9.287  9.313  9.342  9.375  9.414  9.458  9.508  9.566  9.633  9.710  9.798  9.899 10.014 10.148 10.300 10.476 10.677 10.909 11.174 11.479 11.829 12.231 12.692 13.222 13.831 14.529 15.331 16.252 17.309 18.523              
54882  16 5 125.529293  45.195796 0.206  9.077  9.078  9.079  9.081  9.082  9.084  9.086  9.088  9.090  9.093  9.096  9.100  9.104  9.109  9.115  9.121  9.129  9.137  9.147  9.158  9.171  9.186  9.203  9.223  9.246  9.271  9.301  9.335  9.374  9.419  9.471  9.530  9.598  9.676  9.766  9.869  9.987 10.123 10.278 10.457 10.663 10.898 11.169 11.480 11.837 12.247 12.717 13.257 13.878 14.590 15.407 16.346 17.424              
54882  16 6 125.529293  45.195796 0.162  8.152  8.153  8.154  8.156  8.158  8.160  8.162  8.164  8.167  8.171  8.175  8.179  8.184  8.190  8.197  8.205  8.214  8.224  8.236  8.249  8.265  8.283  8.303  8.327  8.354  8.385  8.420  8.461  8.508  8.562  8.624  8.695  8.776  8.870  8.977  9.101  9.243  9.405  9.592  9.806 10.053 10.335 10.660 11.033 11.461 11.952 12.516 13.164 13.907 14.761 15.742 16.867 18.159              
54882  17 1 127.511315  45.196249 0.156  7.426  7.427  7.428  7.430  7.431  7.433  7.435  7.438  7.441  7.444  7.448  7.452  7.457  7.463  7.469  7.477  7.485  7.495  7.506  7.520  7.535  7.552  7.571  7.594  7.620  7.650  7.684  7.724  7.769  7.821  7.880  7.949  8.027  8.117  8.221  8.340  8.476  8.633  8.813  9.020  9.257  9.529  9.842 10.201 10.613 11.087 11.630 12.254 12.971 13.793 14.738 15.822 17.067              
54882  17 2 127.511315  45.196249 0.205  6.250  6.251  6.252  6.254  6.256  6.257  6.260  6.262  6.265  6.269  6.272  6.277  6.282  6.288  6.295  6.302  6.311  6.321  6.333  6.347  6.362  6.380  6.400  6.423  6.450  6.481  6.516  6.557  6.603  6.657  6.718  6.789  6.870  6.963  7.069  7.192  7.333  7.494  7.680  7.892  8.137  8.418  8.740  9.110  9.535 10.022 10.583 11.226 11.964 12.811 13.785 14.902 16.185              
54882  17 3 127.511315  45.196249 0.156  7.680  7.681  7.682  7.684  7.686  7.688  7.690  7.692  7.695  7.699  7.702  7.707  7.712  7.718  7.724  7.732  7.741  7.751  7.763  7.776  7.792  7.809  7.829  7.853  7.879  7.910  7.945  7.985  8.032  8.085  8.146  8.216  8.297  8.389  8.496  8.617  8.757  8.918  9.103  9.315  9.558  9.837 10.158 10.526 10.949 11.434 11.992 12.632 13.366 14.210 15.178 16.290 17.567              
54882  17 4 127.511315  45.196249 0.156  7.586  7.587  7.589  7.591  7.593  7.595  7.598  7.602  7.605  7.610  7.614  7.620  7.627  7.634  7.643  7.652  7.664  7.676  7.691  7.708  7.728  7.750  7.776  7.806  7.840  7.879  7.923  7.975  8.034  8.102  8.179  8.269  8.371  8.489  8.624  8.779  8.958  9.162  9.397  9.667  9.977 10.332 10.741 11.210 11.748 12.366 13.075 13.890 14.826 15.900 17.133 18.548 20.174              
54882  17 5 127.511315  45.196249 0.205  8.452  8.454  8.455  8.456  8.458  8.460  8.462  8.465  8.468  8.471  8.475  8.479  8.485  8.490  8.497  8.505  8.514  8.524  8.536  8.549  8.564  8.582  8.603  8.626  8.653  8.683  8.719  8.759  8.806  8.859  8.921  8.991  9.072  9.165  9.272  9.394  9.535  9.696  9.882 10.095 10.339 10.620 10.942 11.312 11.737 12.224 12.784 13.427 14.165 15.013 15.986 17.103 18.386              
54882  17 6 127.511315  45.196249 0.164  8.137  8.138  8.139  8.141  8.143  8.145  8.147  8.150  8.153  8.156  8.161  8.165  8.171  8.177  8.184  8.192  8.202  8.213  8.225  8.240  8.256  8.275  8.297  8.321  8.350  8.383  8.420  8.464  8.513  8.570  8.636  8.711  8.797  8.896  9.010  9.140  9.290  9.462  9.660  9.887 10.147 10.447 10.790 11.184 11.637 12.157 12.753 13.439 14.225 15.129 16.166 17.356 18.723              
54882  18 1 129.504576  45.195897 0.162  8.899  8.900  8.901  8.903  8.904  8.906  8.908  8.911  8.914  8.917  8.921  8.925  8.931  8.936  8.943  8.951  8.960  8.970  8.981  8.995  9.010  9.028  9.048  9.071  9.098  9.128  9.164  9.204  9.250  9.303  9.364  9.435  9.515  9.608  9.714  9.836  9.975 10.136 10.320 10.532 10.775 11.054 11.375 11.743 12.165 12.651 13.208 13.847 14.581 15.424 16.392 17.503 18.779              
54882  18 2 129.504576  45.195897 0.204  6.688  6.689  6.690  6.692  6.693  6.695  6.698  6.700  6.703  6.707  6.711  6.715  6.720  6.726  6.733  6.741  6.750  6.760  6.772  6.785  6.801  6.819  6.839  6.863  6.890  6.921  6.957  6.998  7.045  7.099  7.161  7.232  7.314  7.408  7.515  7.639  7.781  7.944  8.131  8.346  8.593  8.877  9.202  9.576 10.005 10.497 11.063 11.712 12.458 13.314 14.296 15.425 16.720              
54882  18 3 129.504576  45.195897 0.160  9.186  9.187  9.188  9.189  9.191  9.192  9.194  9.197  9.199  9.202  9.206  9.210  9.214  9.219  9.225  9.232  9.240  9.249  9.259  9.271  9.285  9.301  9.319  9.339  9.363  9.390  9.422  9.458  9.499  9.546  9.601  9.663  9.735  9.817  9.912 10.020 10.145 10.288 10.452 10.641 10.857 11.106 11.392 11.720 12.096 12.528 13.024 13.594 14.248 14.999 15.861 16.851 17.988              
54882  18 4 129.504576  45.195897 0.156  5.529  5.531  5.532  5.534  5.536  5.538  5.541  5.544  5.547  5.551  5.556  5.561  5.567  5.574  5.582  5.591  5.602  5.614  5.627  5.643  5.661  5.682  5.706  5.734  5.765  5.802  5.843  5.891  5.946  6.009  6.082  6.165  6.261  6.370  6.496  6.641  6.807  6.997  7.216  7.467  7.755  8.087  8.467  8.903  9.404  9.980 10.641 11.399 12.270 13.270 14.418 15.737 17.250              
54882  18 5 129.504576  45.195897 0.205  7.383  7.384  7.385  7.386  7.388  7.390  7.392  7.394  7.397  7.400  7.404  7.408  7.413  7.419  7.425  7.433  7.441  7.451  7.462  7.475  7.489  7.506  7.526  7.548  7.574  7.603  7.637  7.676  7.720  7.771  7.830  7.897  7.974  8.063  8.165  8.282  8.417  8.571  8.748  8.951  9.185  9.453  9.761 10.114 10.520 10.986 11.520 12.134 12.840 13.649 14.579 15.646 16.871              
54882  18 6 129.504576  45.195897 0.163  9.525  9.526  9.527  9.528  9.530  9.531  9.533  9.535  9.538  9.541  9.544  9.548  9.552  9.557  9.562  9.569  9.576  9.584  9.594  9.605  9.618  9.633  9.649  9.669  9.691  9.716  9.746  9.779  9.818  9.862  9.913  9.971 10.038 10.115 10.203 10.304 10.421 10.554 10.708 10.884 11.086 11.318 11.584 11.890 12.242 12.645 13.108 13.640 14.251 14.952 15.756 16.680 17.741              
54882  20 1 133.474246  45.195495 0.163 10.135 10.136 10.138 10.139 10.141 10.143 10.146 10.149 10.152 10.156 10.160 10.165 10.171 10.177 10.185 10.193 10.203 10.214 10.228 10.242 10.260 10.279 10.302 10.328 10.358 10.392 10.432 10.477 10.529 10.588 10.657 10.735 10.826 10.929 11.048 11.185 11.341 11.521 11.728 11.965 12.238 12.551 12.910 13.322 13.796 14.339 14.963 15.680 16.503 17.447 18.532 19.777 21.207              
54882  20 2 133.474246  45.195495 0.198 10.119 10.120 10.121 10.123 10.124 10.126 10.128 10.131 10.134 10.137 10.141 10.145 10.150 10.156 10.162 10.169 10.178 10.188 10.199 10.212 10.227 10.244 10.263 10.286 10.312 10.341 10.375 10.414 10.459 10.511 10.570 10.638 10.716 10.805 10.908 11.026 11.161 11.317 11.495 11.700 11.935 12.206 12.516 12.872 13.281 13.750 14.289 14.908 15.619 16.435 17.372 18.447 19.682              
54882  20 3 133.474246  45.195495 0.158  8.531  8.533  8.534  8.536  8.538  8.540  8.542  8.545  8.548  8.552  8.556  8.561  8.567  8.573  8.581  8.589  8.599  8.610  8.623  8.638  8.655  8.675  8.697  8.723  8.752  8.786  8.825  8.870  8.922  8.981  9.048  9.126  9.216  9.318  9.436  9.571  9.727  9.905 10.110 10.345 10.615 10.924 11.280 11.689 12.158 12.696 13.314 14.024 14.839 15.775 16.849 18.083 19.499              
54882  20 4 133.474246  45.195495 0.158  9.951  9.952  9.954  9.955  9.957  9.959  9.961  9.964  9.967  9.970  9.974  9.979  9.984  9.990  9.997 10.005 10.014 10.025 10.037 10.051 10.067 10.085 10.106 10.130 10.158 10.189 10.226 10.268 10.316 10.371 10.434 10.507 10.590 10.686 10.796 10.923 11.068 11.234 11.426 11.645 11.897 12.187 12.519 12.901 13.339 13.842 14.419 15.082 15.844 16.718 17.722 18.874 20.197              
54882  20 5 133.474246  45.195495 0.205  7.362  7.363  7.365  7.367  7.369  7.371  7.374  7.377  7.380  7.384  7.389  7.394  7.400  7.407  7.416  7.425  7.435  7.448  7.462  7.478  7.496  7.518  7.542  7.570  7.602  7.639  7.682  7.730  7.786  7.850  7.924  8.009  8.106  8.217  8.345  8.492  8.661  8.855  9.077  9.333  9.626  9.963 10.350 10.794 11.303 11.889 12.561 13.332 14.218 15.235 16.403 17.744 19.283              
54882  20 6 133.474246  45.195495 0.159 15.440 15.441 15.442 15.443 15.444 15.446 15.448 15.450 15.452 15.455 15.458 15.461 15.465 15.470 15.475 15.481 15.488 15.496 15.505 15.515 15.527 15.541 15.557 15.575 15.596 15.619 15.647 15.678 15.715 15.756 15.804 15.859 15.921 15.994 16.076 16.172 16.281 16.406 16.550 16.716 16.906 17.123 17.374 17.661 17.991 18.370 18.805 19.304 19.877 20.536 21.291 22.159 23.155              
54882  21 1 135.467312  45.194976 0.164 11.955 11.956 11.957 11.959 11.960 11.962 11.964 11.967 11.970 11.973 11.977 11.981 11.986 11.992 11.999 12.006 12.015 12.025 12.036 12.050 12.065 12.082 12.102 12.125 12.151 12.182 12.216 12.256 12.302 12.355 12.415 12.484 12.564 12.655 12.760 12.880 13.018 13.177 13.359 13.568 13.809 14.084 14.401 14.765 15.182 15.661 16.211 16.843 17.568 18.401 19.357 20.455 21.715              
54882  21 2 135.467312  45.194976 0.207 12.748 12.749 12.750 12.751 12.753 12.755 12.757 12.759 12.762 12.765 12.768 12.772 12.777 12.783 12.789 12.796 12.804 12.813 12.824 12.836 12.850 12.866 12.885 12.906 12.931 12.959 12.991 13.028 13.071 13.119 13.175 13.240 13.314 13.399 13.496 13.608 13.736 13.884 14.053 14.247 14.471 14.727 15.021 15.359 15.747 16.192 16.703 17.290 17.964 18.738 19.626 20.646 21.818              
54882  21 3 135.467312  45.194976 0.157 12.911 12.912 12.914 12.915 12.917 12.919 12.921 12.924 12.926 12.930 12.934 12.938 12.943 12.949 12.956 12.964 12.973 12.983 12.995 13.008 13.024 13.042 13.062 13.086 13.113 13.144 13.179 13.220 13.267 13.321 13.383 13.454 13.535 13.629 13.736 13.860 14.001 14.164 14.351 14.565 14.811 15.094 15.419 15.791 16.219 16.710 17.274 17.922 18.665 19.519 20.499 21.624 22.916              
54882  21 4 135.467312  45.194976 0.156 13.238 13.239 13.241 13.242 13.244 13.246 13.248 13.250 13.253 13.257 13.260 13.265 13.270 13.275 13.282 13.289 13.298 13.308 13.319 13.332 13.347 13.365 13.384 13.407 13.433 13.463 13.497 13.537 13.582 13.634 13.694 13.763 13.841 13.932 14.036 14.155 14.292 14.449 14.629 14.836 15.074 15.347 15.661 16.020 16.434 16.908 17.453 18.078 18.797 19.621 20.568 21.655 22.903              
54882  21 5 135.467312  45.194976 0.206  9.168  9.169  9.170  9.172  9.174  9.176  9.178  9.181  9.184  9.188  9.192  9.196  9.202  9.208  9.215  9.223  9.233  9.244  9.256  9.270  9.287  9.306  9.327  9.352  9.380  9.413  9.450  9.494  9.543  9.600  9.665  9.740  9.826  9.924 10.037 10.167 10.317 10.488 10.685 10.911 11.170 11.468 11.810 12.203 12.653 13.171 13.765 14.448 15.231 16.130 17.163 18.349 19.710              
54882  21 6 135.467312  45.194976 0.165 10.663 10.664 10.666 10.667 10.669 10.671 10.673 10.675 10.678 10.681 10.685 10.689 10.694 10.700 10.706 10.713 10.722 10.731 10.743 10.755 10.770 10.787 10.806 10.829 10.854 10.883 10.917 10.956 11.000 11.051 11.110 11.177 11.254 11.343 11.444 11.561 11.695 11.849 12.026 12.229 12.461 12.729 13.036 13.389 13.793 14.258 14.792 15.405 16.108 16.916 17.843 18.908 20.131              
54882  22 1 143.134043  46.198739 0.163 13.212 13.213 13.215 13.216 13.217 13.219 13.221 13.223 13.226 13.229 13.232 13.236 13.241 13.246 13.252 13.259 13.266 13.275 13.286 13.298 13.311 13.327 13.345 13.365 13.389 13.416 13.447 13.483 13.524 13.571 13.625 13.688 13.759 13.841 13.935 14.043 14.167 14.310 14.473 14.661 14.877 15.124 15.408 15.735 16.109 16.540 17.033 17.601 18.252 18.999 19.858 20.843 21.975              
54882  22 2 143.134043  46.198739 0.207 10.482 10.483 10.484 10.485 10.487 10.489 10.491 10.494 10.497 10.500 10.504 10.508 10.514 10.519 10.526 10.534 10.543 10.553 10.564 10.578 10.593 10.611 10.631 10.654 10.681 10.712 10.747 10.788 10.834 10.887 10.949 11.019 11.100 11.192 11.299 11.421 11.561 11.722 11.907 12.119 12.363 12.643 12.964 13.333 13.757 14.243 14.801 15.442 16.178 17.023 17.994 19.108 20.387              
54882  22 3 143.134043  46.198739 0.157  7.775  7.776  7.778  7.780  7.782  7.785  7.788  7.791  7.795  7.800  7.805  7.811  7.818  7.826  7.835  7.845  7.857  7.871  7.887  7.905  7.926  7.950  7.978  8.009  8.045  8.087  8.135  8.190  8.253  8.325  8.408  8.504  8.613  8.739  8.884  9.049  9.240  9.458  9.709  9.997 10.328 10.708 11.144 11.645 12.220 12.880 13.638 14.508 15.507 16.654 17.972 19.484 21.220              
54882  22 4 143.134043  46.198739 0.161 11.899 11.900 11.901 11.903 11.905 11.906 11.909 11.911 11.914 11.917 11.921 11.926 11.931 11.937 11.943 11.951 11.960 11.970 11.981 11.994 12.010 12.027 12.047 12.070 12.097 12.127 12.162 12.202 12.248 12.301 12.362 12.431 12.511 12.603 12.709 12.830 12.969 13.128 13.311 13.522 13.763 14.040 14.359 14.724 15.144 15.626 16.179 16.814 17.543 18.381 19.342 20.446 21.713              
54882  22 5 143.134043  46.198739 0.202 12.618 12.619 12.620 12.622 12.623 12.625 12.627 12.629 12.632 12.635 12.639 12.643 12.648 12.653 12.659 12.667 12.675 12.684 12.695 12.708 12.722 12.739 12.758 12.779 12.804 12.833 12.866 12.903 12.947 12.996 13.054 13.119 13.194 13.281 13.380 13.494 13.625 13.775 13.948 14.146 14.373 14.634 14.934 15.278 15.673 16.127 16.648 17.246 17.933 18.721 19.626 20.666 21.859              
54882  22 6 143.134043  46.198739 0.162  6.532  6.533  6.535  6.537  6.539  6.542  6.545  6.548  6.552  6.556  6.561  6.567  6.573  6.581  6.590  6.599  6.611  6.624  6.639  6.656  6.676  6.699  6.725  6.755  6.790  6.829  6.875  6.927  6.987  7.056  7.135  7.226  7.330  7.450  7.587  7.745  7.926  8.134  8.372  8.646  8.961  9.322  9.737 10.213 10.760 11.388 12.109 12.937 13.887 14.978 16.231 17.669 19.321              
54882  23 1 147.177901  46.197195 0.162  6.068  6.070  6.072  6.074  6.077  6.080  6.084  6.088  6.092  6.097  6.103  6.110  6.118  6.128  6.138  6.150  6.164  6.180  6.198  6.219  6.243  6.271  6.302  6.339  6.381  6.429  6.484  6.547  6.620  6.703  6.799  6.909  7.035  7.180  7.347  7.538  7.757  8.009  8.299  8.631  9.012  9.450  9.953 10.530 11.193 11.954 12.828 13.831 14.983 16.305 17.824 19.567 21.569              
54882  23 2 147.177901  46.197195 0.203  7.466  7.468  7.469  7.471  7.474  7.476  7.479  7.483  7.487  7.491  7.497  7.503  7.509  7.517  7.526  7.537  7.549  7.563  7.579  7.597  7.618  7.642  7.669  7.701  7.737  7.779  7.826  7.881  7.944  8.017  8.100  8.195  8.305  8.431  8.575  8.741  8.931  9.150  9.401  9.689 10.020 10.400 10.836 11.336 11.911 12.571 13.329 14.200 15.199 16.346 17.663 19.175 20.911              
54882  23 3 147.177901  46.197195 0.155  7.221  7.223  7.225  7.227  7.230  7.232  7.236  7.240  7.244  7.249  7.255  7.262  7.269  7.278  7.288  7.300  7.313  7.328  7.346  7.366  7.389  7.416  7.446  7.481  7.521  7.567  7.620  7.681  7.751  7.831  7.923  8.029  8.150  8.289  8.449  8.633  8.843  9.085  9.363  9.682 10.049 10.469 10.952 11.507 12.143 12.874 13.713 14.677 15.783 17.053 18.511 20.186 22.108              
54882  23 4 147.177901  46.197195 0.145  4.859  4.861  4.863  4.866  4.868  4.872  4.876  4.880  4.885  4.891  4.898  4.906  4.915  4.925  4.937  4.950  4.966  4.984  5.004  5.028  5.055  5.085  5.121  5.162  5.209  5.263  5.324  5.395  5.477  5.570  5.678  5.801  5.942  6.105  6.291  6.506  6.751  7.034  7.358  7.730  8.158  8.648  9.212  9.859 10.601 11.454 12.433 13.557 14.848 16.330 18.031 19.985 22.227              
54882  23 5 147.177901  46.197195 0.203  5.073  5.075  5.077  5.079  5.082  5.085  5.088  5.092  5.097  5.102  5.109  5.116  5.124  5.133  5.144  5.156  5.170  5.186  5.205  5.226  5.251  5.279  5.311  5.348  5.390  5.439  5.495  5.560  5.633  5.718  5.816  5.927  6.056  6.203  6.372  6.567  6.790  7.046  7.340  7.678  8.065  8.511  9.022  9.608 10.282 11.056 11.944 12.963 14.134 15.479 17.022 18.794 20.829              
54882  23 6 147.177901  46.197195 0.160  6.940  6.942  6.944  6.946  6.949  6.952  6.955  6.959  6.964  6.969  6.975  6.982  6.990  6.999  7.009  7.021  7.035  7.050  7.068  7.089  7.113  7.140  7.172  7.208  7.249  7.297  7.351  7.414  7.486  7.568  7.663  7.772  7.897  8.041  8.205  8.394  8.612  8.861  9.147  9.476  9.854 10.287 10.785 11.356 12.012 12.765 13.630 14.623 15.762 17.071 18.574 20.299 22.280              
54882  24 1 145.157296  46.197111 0.162  8.151  8.153  8.155  8.157  8.160  8.163  8.166  8.170  8.175  8.180  8.186  8.193  8.201  8.210  8.221  8.233  8.247  8.263  8.281  8.302  8.327  8.354  8.386  8.423  8.465  8.513  8.568  8.632  8.705  8.789  8.885  8.996  9.122  9.268  9.435  9.627  9.848 10.101 10.392 10.725 11.109 11.548 12.054 12.633 13.299 14.064 14.942 15.949 17.106 18.435 19.960 21.712 23.722              
54882  24 2 145.157296  46.197111 0.205  9.831  9.833  9.834  9.836  9.838  9.841  9.844  9.847  9.851  9.855  9.860  9.866  9.872  9.880  9.888  9.898  9.909  9.922  9.937  9.954  9.974  9.997 10.023 10.052 10.087 10.126 10.171 10.223 10.282 10.350 10.429 10.519 10.622 10.741 10.877 11.033 11.213 11.419 11.655 11.927 12.239 12.597 13.008 13.480 14.022 14.645 15.359 16.180 17.122 18.203 19.445 20.871 22.507              
54882  24 3 145.157296  46.197111 0.157  5.908  5.910  5.912  5.915  5.917  5.921  5.924  5.929  5.934  5.939  5.946  5.953  5.961  5.971  5.982  5.995  6.010  6.027  6.046  6.069  6.094  6.124  6.157  6.196  6.240  6.292  6.350  6.418  6.495  6.584  6.686  6.803  6.937  7.091  7.268  7.472  7.705  7.973  8.281  8.634  9.040  9.506 10.041 10.655 11.360 12.169 13.099 14.166 15.391 16.798 18.413 20.268 22.397              
54882  24 4 145.157296  46.197111 0.160  6.482  6.484  6.486  6.488  6.491  6.494  6.497  6.501  6.506  6.511  6.517  6.524  6.532  6.541  6.551  6.563  6.576  6.592  6.610  6.631  6.654  6.681  6.713  6.748  6.790  6.837  6.891  6.953  7.025  7.107  7.201  7.309  7.433  7.576  7.739  7.927  8.143  8.391  8.675  9.002  9.377  9.807 10.302 10.869 11.521 12.269 13.128 14.114 15.246 16.547 18.039 19.753 21.721              
54882  24 5 145.157296  46.197111 0.205  5.867  5.869  5.871  5.873  5.875  5.878  5.882  5.885  5.890  5.895  5.901  5.907  5.915  5.924  5.934  5.946  5.959  5.974  5.992  6.012  6.035  6.062  6.092  6.127  6.167  6.214  6.267  6.327  6.397  6.478  6.570  6.676  6.797  6.936  7.097  7.280  7.492  7.734  8.012  8.332  8.699  9.120  9.603 10.159 10.796 11.528 12.369 13.333 14.441 15.713 17.174 18.851 20.776              
54882  24 6 145.157296  46.197111 0.162 14.271 14.272 14.274 14.275 14.277 14.279 14.282 14.285 14.288 14.292 14.297 14.302 14.308 14.314 14.322 14.331 14.341 14.353 14.366 14.382 14.399 14.420 14.443 14.470 14.500 14.536 14.576 14.623 14.676 14.738 14.808 14.889 14.982 15.088 15.211 15.351 15.513 15.698 15.911 16.155 16.435 16.757 17.127 17.552 18.039 18.598 19.241 19.978 20.825 21.798 22.914 24.196 25.668              
54882  25 1 141.114184  46.196536 0.165 13.229 13.231 13.232 13.234 13.236 13.239 13.242 13.245 13.249 13.253 13.258 13.264 13.270 13.278 13.287 13.297 13.308 13.321 13.336 13.354 13.374 13.396 13.423 13.453 13.487 13.527 13.572 13.625 13.685 13.754 13.833 13.924 14.028 14.148 14.285 14.443 14.625 14.833 15.072 15.346 15.661 16.023 16.438 16.915 17.463 18.091 18.813 19.642 20.594 21.686 22.940 24.381 26.034              
54882  25 2 141.114184  46.196536 0.207  9.825  9.826  9.828  9.831  9.833  9.836  9.839  9.843  9.848  9.853  9.859  9.865  9.873  9.882  9.892  9.904  9.917  9.933  9.950  9.970  9.994 10.020 10.051 10.086 10.127 10.173 10.227 10.288 10.358 10.439 10.531 10.638 10.760 10.900 11.061 11.246 11.458 11.702 11.982 12.303 12.672 13.095 13.581 14.140 14.780 15.516 16.361 17.331 18.445 19.724 21.192 22.878 24.814              
54882  25 3 141.114184  46.196536 0.161  9.456  9.458  9.460  9.462  9.465  9.468  9.471  9.475  9.479  9.484  9.490  9.496  9.504  9.512  9.522  9.534  9.547  9.562  9.579  9.599  9.622  9.648  9.678  9.712  9.752  9.797  9.849  9.909  9.978 10.057 10.147 10.251 10.370 10.508 10.665 10.846 11.053 11.291 11.565 11.879 12.239 12.653 13.128 13.674 14.300 15.020 15.846 16.794 17.882 19.132 20.568 22.215 24.107              
54882  25 4 141.114184  46.196536 0.160 12.729 12.731 12.733 12.735 12.737 12.739 12.742 12.746 12.750 12.754 12.759 12.765 12.772 12.780 12.789 12.799 12.811 12.825 12.841 12.859 12.879 12.903 12.930 12.961 12.997 13.039 13.086 13.140 13.203 13.274 13.356 13.451 13.559 13.684 13.826 13.990 14.179 14.395 14.643 14.928 15.255 15.631 16.063 16.558 17.127 17.780 18.529 19.390 20.379 21.513 22.816 24.312 26.030              
54882  25 5 141.114184  46.196536 0.203 10.193 10.195 10.197 10.199 10.202 10.205 10.208 10.212 10.217 10.222 10.228 10.234 10.242 10.251 10.261 10.273 10.287 10.302 10.320 10.340 10.364 10.391 10.421 10.457 10.498 10.544 10.598 10.660 10.731 10.812 10.905 11.012 11.135 11.277 11.439 11.625 11.839 12.084 12.366 12.690 13.061 13.488 13.978 14.540 15.186 15.927 16.778 17.756 18.878 20.166 21.645 23.343 25.293              
54882  25 6 141.114184  46.196536 0.160  9.775  9.777  9.779  9.781  9.784  9.787  9.790  9.794  9.798  9.803  9.809  9.816  9.824  9.833  9.843  9.855  9.868  9.884  9.902  9.922  9.946  9.973 10.004 10.039 10.080 10.127 10.181 10.243 10.314 10.395 10.489 10.596 10.720 10.861 11.024 11.211 11.425 11.672 11.954 12.279 12.651 13.079 13.570 14.134 14.782 15.525 16.379 17.359 18.484 19.777 21.260 22.963 24.919              
54882  26 1 139.087977  46.197906 0.159  7.723  7.724  7.726  7.728  7.730  7.733  7.736  7.739  7.743  7.747  7.752  7.758  7.765  7.772  7.781  7.791  7.803  7.817  7.832  7.850  7.870  7.893  7.920  7.950  7.986  8.026  8.072  8.126  8.187  8.257  8.338  8.430  8.536  8.658  8.799  8.959  9.144  9.356  9.600  9.879 10.200 10.568 10.992 11.477 12.035 12.675 13.411 14.255 15.224 16.337 17.614 19.081 20.766              
54882  26 2 139.087977  46.197906 0.205  9.643  9.644  9.646  9.648  9.650  9.653  9.656  9.659  9.663  9.667  9.672  9.678  9.684  9.692  9.700  9.710  9.722  9.735  9.750  9.767  9.787  9.810  9.836  9.866  9.900  9.940  9.985 10.038 10.098 10.166 10.245 10.336 10.440 10.560 10.697 10.854 11.035 11.243 11.481 11.755 12.070 12.431 12.845 13.321 13.867 14.494 15.214 16.041 16.991 18.081 19.332 20.769 22.419              
54882  26 3 139.087977  46.197906 0.159 12.331 12.332 12.334 12.336 12.338 12.340 12.342 12.345 12.349 12.352 12.357 12.362 12.368 12.374 12.382 12.391 12.401 12.413 12.426 12.441 12.459 12.479 12.502 12.529 12.559 12.595 12.635 12.681 12.734 12.795 12.865 12.946 13.038 13.144 13.266 13.405 13.566 13.750 13.961 14.204 14.483 14.803 15.170 15.592 16.077 16.633 17.271 18.005 18.846 19.813 20.923 22.197 23.660              
54882  26 4 139.087977  46.197906 0.162  8.521  8.523  8.525  8.526  8.529  8.531  8.534  8.537  8.541  8.546  8.551  8.556  8.563  8.571  8.579  8.589  8.601  8.614  8.629  8.647  8.667  8.690  8.716  8.746  8.781  8.821  8.867  8.919  8.980  9.049  9.129  9.220  9.325  9.446  9.584  9.743  9.925 10.135 10.375 10.651 10.968 11.332 11.750 12.230 12.781 13.413 14.139 14.973 15.931 17.030 18.292 19.741 21.404              
54882  26 5 139.087977  46.197906 0.207  8.269  8.271  8.273  8.275  8.277  8.280  8.283  8.286  8.290  8.295  8.300  8.306  8.313  8.321  8.331  8.341  8.353  8.367  8.383  8.402  8.423  8.447  8.475  8.507  8.543  8.586  8.634  8.689  8.753  8.826  8.910  9.007  9.118  9.245  9.391  9.558  9.751  9.972 10.226 10.517 10.852 11.236 11.677 12.183 12.764 13.432 14.198 15.078 16.088 17.248 18.580 20.109 21.864              
54882  26 6 139.087977  46.197906 0.163  7.553  7.555  7.556  7.558  7.561  7.563  7.566  7.570  7.574  7.578  7.584  7.590  7.597  7.605  7.614  7.625  7.637  7.651  7.667  7.685  7.706  7.730  7.758  7.790  7.826  7.868  7.917  7.972  8.036  8.109  8.192  8.289  8.399  8.526  8.672  8.839  9.031  9.251  9.504  9.795 10.129 10.512 10.952 11.457 12.037 12.702 13.467 14.345 15.352 16.509 17.838 19.363 21.114              
54882  27 1 149.877531  47.195532 0.163  5.332  5.333  5.334  5.336  5.338  5.340  5.343  5.346  5.349  5.353  5.357  5.362  5.368  5.375  5.382  5.391  5.401  5.413  5.426  5.441  5.458  5.479  5.502  5.528  5.558  5.593  5.633  5.679  5.732  5.792  5.862  5.942  6.033  6.139  6.259  6.398  6.557  6.740  6.950  7.191  7.468  7.786  8.151  8.570  9.051  9.603 10.237 10.965 11.801 12.761 13.862 15.128 16.580              
54882  27 2 149.877531  47.195532 0.207  5.738  5.739  5.741  5.742  5.744  5.746  5.748  5.751  5.754  5.758  5.762  5.766  5.772  5.778  5.785  5.793  5.802  5.812  5.825  5.839  5.855  5.873  5.894  5.918  5.946  5.978  6.015  6.057  6.105  6.161  6.225  6.298  6.382  6.478  6.589  6.717  6.863  7.030  7.223  7.444  7.698  7.990  8.324  8.709  9.150  9.656 10.238 10.906 11.673 12.553 13.564 14.724 16.057              
54882  27 3 149.877531  47.195532 0.156  6.347  6.348  6.349  6.351  6.353  6.355  6.357  6.360  6.363  6.367  6.371  6.376  6.381  6.387  6.395  6.403  6.412  6.423  6.436  6.450  6.467  6.486  6.507  6.532  6.561  6.594  6.632  6.675  6.725  6.782  6.848  6.923  7.010  7.109  7.223  7.354  7.504  7.677  7.875  8.103  8.364  8.664  9.009  9.405  9.859 10.380 10.979 11.666 12.456 13.362 14.402 15.597 16.969              
54882  27 4 149.877531  47.195532 0.159  5.703  5.705  5.706  5.708  5.710  5.713  5.715  5.718  5.722  5.726  5.731  5.736  5.743  5.750  5.758  5.767  5.778  5.791  5.805  5.821  5.840  5.862  5.887  5.915  5.948  5.985  6.029  6.078  6.135  6.200  6.275  6.361  6.460  6.574  6.704  6.854  7.025  7.223  7.449  7.709  8.008  8.350  8.744  9.196  9.714 10.310 10.994 11.779 12.680 13.715 14.904 16.268 17.835              
54882  27 5 149.877531  47.195532 0.203  5.335  5.336  5.338  5.340  5.342  5.344  5.347  5.350  5.353  5.357  5.362  5.367  5.373  5.380  5.388  5.397  5.407  5.419  5.433  5.449  5.467  5.488  5.512  5.539  5.571  5.607  5.649  5.697  5.751  5.814  5.887  5.970  6.065  6.175  6.300  6.445  6.610  6.801  7.019  7.270  7.558  7.888  8.268  8.704  9.204  9.779 10.439 11.196 12.066 13.064 14.210 15.527 17.038              
54882  27 6 149.877531  47.195532 0.164  6.308  6.309  6.311  6.312  6.314  6.316  6.319  6.321  6.324  6.328  6.332  6.337  6.343  6.349  6.356  6.364  6.374  6.385  6.398  6.412  6.429  6.448  6.470  6.495  6.524  6.557  6.595  6.638  6.688  6.746  6.812  6.888  6.975  7.075  7.190  7.322  7.473  7.647  7.847  8.076  8.339  8.641  8.988  9.386  9.844 10.369 10.971 11.663 12.458 13.370 14.418 15.621 17.002              
54882  28 1 147.826009  47.196907 0.161  8.905  8.906  8.907  8.909  8.910  8.912  8.915  8.917  8.920  8.923  8.927  8.931  8.936  8.942  8.949  8.956  8.965  8.975  8.986  8.999  9.014  9.032  9.052  9.074  9.100  9.131  9.165  9.205  9.250  9.302  9.362  9.431  9.510  9.601  9.705  9.825  9.962 10.120 10.301 10.509 10.747 11.021 11.336 11.697 12.112 12.588 13.135 13.762 14.483 15.310 16.261 17.351 18.604              
54882  28 2 147.826009  47.196907 0.208  8.656  8.657  8.658  8.659  8.661  8.663  8.665  8.667  8.670  8.673  8.676  8.680  8.685  8.690  8.696  8.703  8.712  8.721  8.731  8.744  8.758  8.774  8.792  8.813  8.838  8.866  8.898  8.935  8.977  9.026  9.082  9.146  9.219  9.304  9.401  9.512  9.640  9.787  9.956 10.149 10.371 10.627 10.920 11.256 11.642 12.086 12.595 13.179 13.851 14.621 15.506 16.522 17.688              
54882  28 3 147.826009  47.196907 0.156  5.685  5.687  5.688  5.690  5.692  5.694  5.696  5.699  5.703  5.707  5.711  5.716  5.722  5.728  5.736  5.745  5.755  5.766  5.780  5.795  5.812  5.832  5.856  5.882  5.912  5.947  5.987  6.033  6.086  6.147  6.216  6.296  6.388  6.493  6.614  6.753  6.913  7.096  7.306  7.548  7.825  8.143  8.508  8.928  9.409  9.962 10.597 11.326 12.163 13.124 14.227 15.494 16.948              
54882  28 4 147.826009  47.196907 0.160  8.100  8.101  8.102  8.104  8.106  8.107  8.110  8.112  8.115  8.118  8.122  8.126  8.131  8.137  8.144  8.151  8.160  8.170  8.181  8.194  8.209  8.227  8.247  8.269  8.296  8.326  8.360  8.400  8.445  8.497  8.557  8.626  8.705  8.796  8.900  9.020  9.157  9.315  9.496  9.704  9.942 10.216 10.531 10.892 11.307 11.783 12.329 12.957 13.678 14.505 15.455 16.546 17.798              
54882  28 5 147.826009  47.196907 0.207  6.769  6.770  6.771  6.773  6.774  6.776  6.779  6.781  6.785  6.788  6.792  6.797  6.802  6.808  6.815  6.823  6.833  6.843  6.856  6.870  6.886  6.904  6.926  6.950  6.978  7.010  7.047  7.090  7.139  7.194  7.259  7.333  7.417  7.515  7.626  7.754  7.902  8.071  8.265  8.488  8.744  9.037  9.375  9.762 10.207 10.717 11.303 11.976 12.749 13.636 14.655 15.824 17.167              
54882  28 6 147.826009  47.196907 0.165  9.382  9.383  9.384  9.386  9.388  9.390  9.392  9.394  9.397  9.401  9.405  9.409  9.414  9.420  9.427  9.435  9.444  9.454  9.466  9.479  9.495  9.513  9.533  9.557  9.584  9.615  9.650  9.691  9.738  9.792  9.854  9.925 10.007 10.100 10.208 10.331 10.473 10.636 10.823 11.037 11.283 11.566 11.891 12.264 12.692 13.183 13.748 14.396 15.140 15.994 16.974 18.100 19.393              
54882  29 1 150.977499  51.195877 0.161  7.830  7.831  7.833  7.834  7.836  7.838  7.841  7.844  7.847  7.851  7.855  7.860  7.865  7.872  7.879  7.888  7.898  7.909  7.922  7.937  7.954  7.974  7.996  8.022  8.052  8.086  8.125  8.170  8.221  8.281  8.348  8.427  8.516  8.619  8.737  8.873  9.029  9.207  9.413  9.649  9.919 10.230 10.587 10.997 11.467 12.007 12.627 13.339 14.156 15.095 16.172 17.410 18.830              
54882  29 2 150.977499  51.195877 0.202  8.014  8.016  8.017  8.019  8.021  8.023  8.025  8.028  8.032  8.035  8.040  8.045  8.050  8.057  8.065  8.073  8.083  8.095  8.108  8.123  8.140  8.160  8.183  8.210  8.240  8.274  8.314  8.360  8.412  8.472  8.542  8.621  8.712  8.817  8.937  9.075  9.233  9.415  9.624  9.863 10.138 10.454 10.817 11.234 11.712 12.261 12.891 13.615 14.446 15.400 16.495 17.753 19.197              
54882  29 3 150.977499  51.195877 0.159  7.658  7.660  7.662  7.664  7.666  7.668  7.671  7.675  7.678  7.683  7.688  7.694  7.700  7.708  7.717  7.727  7.738  7.752  7.767  7.784  7.805  7.828  7.854  7.885  7.920  7.960  8.006  8.059  8.119  8.189  8.269  8.361  8.467  8.588  8.727  8.887  9.071  9.281  9.523  9.801 10.120 10.486 10.906 11.389 11.943 12.579 13.309 14.148 15.111 16.216 17.486 18.943 20.617              
54882  29 4 150.977499  51.195877 0.156  6.509  6.510  6.512  6.514  6.516  6.519  6.522  6.526  6.530  6.534  6.540  6.546  6.553  6.561  6.570  6.581  6.593  6.607  6.623  6.641  6.662  6.686  6.714  6.746  6.783  6.825  6.873  6.929  6.993  7.066  7.150  7.246  7.357  7.484  7.630  7.798  7.991  8.212  8.466  8.757  9.092  9.476  9.917 10.423 11.005 11.672 12.439 13.319 14.329 15.490 16.822 18.351 20.107              
54882  29 5 150.977499  51.195877 0.207  7.587  7.588  7.590  7.592  7.594  7.597  7.600  7.603  7.607  7.611  7.617  7.622  7.629  7.637  7.646  7.656  7.668  7.681  7.697  7.714  7.735  7.758  7.785  7.816  7.851  7.891  7.938  7.991  8.053  8.123  8.204  8.297  8.404  8.527  8.667  8.829  9.014  9.227  9.472  9.752 10.074 10.444 10.869 11.357 11.917 12.560 13.298 14.146 15.119 16.237 17.520 18.993 20.684              
54882  29 6 150.977499  51.195877 0.160 11.715 11.716 11.717 11.718 11.720 11.722 11.724 11.726 11.729 11.732 11.736 11.740 11.745 11.750 11.756 11.764 11.772 11.782 11.792 11.805 11.819 11.836 11.855 11.877 11.902 11.930 11.963 12.001 12.045 12.095 12.152 12.218 12.294 12.380 12.480 12.595 12.726 12.877 13.050 13.249 13.477 13.739 14.040 14.386 14.783 15.238 15.761 16.362 17.051 17.843 18.752 19.795 20.993              
54882  30 1 177.252975  53.194896 0.165  7.800  7.801  7.802  7.803  7.805  7.807  7.809  7.811  7.813  7.816  7.820  7.824  7.828  7.833  7.839  7.846  7.854  7.863  7.873  7.885  7.898  7.914  7.931  7.952  7.975  8.002  8.033  8.069  8.110  8.156  8.210  8.272  8.343  8.424  8.518  8.625  8.748  8.889  9.052  9.238  9.452  9.698  9.980 10.304 10.676 11.103 11.594 12.157 12.803 13.545 14.397 15.376 16.499              
54882  30 2 177.252975  53.194896 0.206  9.212  9.212  9.213  9.214  9.216  9.217  9.218  9.220  9.222  9.224  9.227  9.230  9.234  9.238  9.242  9.248  9.254  9.261  9.269  9.278  9.288  9.300  9.314  9.330  9.349  9.370  9.394  9.422  9.453  9.490  9.532  9.580  9.635  9.699  9.772  9.856  9.952 10.062 10.189 10.335 10.502 10.694 10.914 11.167 11.458 11.791 12.174 12.614 13.118 13.698 14.363 15.127 16.004              
54882  30 3 177.252975  53.194896 0.159  7.151  7.152  7.153  7.154  7.155  7.157  7.159  7.161  7.163  7.166  7.169  7.173  7.177  7.182  7.188  7.194  7.201  7.210  7.220  7.231  7.243  7.258  7.275  7.294  7.316  7.342  7.371  7.405  7.443  7.488  7.538  7.597  7.664  7.741  7.829  7.930  8.047  8.180  8.334  8.510  8.712  8.945  9.211  9.518  9.869 10.273 10.736 11.268 11.879 12.581 13.386 14.311 15.373              
54882  30 4 177.252975  53.194896 0.159  8.603  8.604  8.605  8.606  8.607  8.609  8.611  8.613  8.615  8.618  8.621  8.624  8.628  8.633  8.638  8.644  8.651  8.659  8.669  8.679  8.691  8.705  8.721  8.740  8.761  8.785  8.813  8.845  8.882  8.924  8.973  9.028  9.092  9.166  9.250  9.346  9.457  9.585  9.731  9.899 10.092 10.314 10.568 10.860 11.195 11.580 12.022 12.530 13.113 13.781 14.550 15.431 16.444              
54882  30 5 177.252975  53.194896 0.206 10.027 10.028 10.029 10.030 10.031 10.032 10.034 10.036 10.038 10.040 10.043 10.046 10.049 10.053 10.058 10.063 10.070 10.077 10.085 10.094 10.105 10.117 10.131 10.148 10.166 10.188 10.212 10.240 10.273 10.310 10.352 10.401 10.458 10.522 10.596 10.682 10.779 10.892 11.020 11.168 11.338 11.533 11.757 12.014 12.309 12.648 13.038 13.484 13.997 14.586 15.263 16.039 16.930              
54882  30 6 177.252975  53.194896 0.163  9.533  9.534  9.535  9.536  9.538  9.540  9.541  9.544  9.546  9.549  9.552  9.556  9.561  9.566  9.572  9.578  9.586  9.595  9.605  9.616  9.629  9.645  9.662  9.682  9.705  9.732  9.762  9.797  9.837  9.883  9.936  9.997 10.066 10.146 10.238 10.344 10.465 10.603 10.763 10.946 11.157 11.398 11.675 11.994 12.359 12.779 13.261 13.814 14.449 15.178 16.015 16.977 18.080              
54882  31 1 174.927772  53.195422 0.165  9.366  9.368  9.370  9.372  9.375  9.378  9.381  9.385  9.389  9.395  9.400  9.407  9.415  9.424  9.434  9.446  9.459  9.475  9.493  9.513  9.537  9.564  9.595  9.630  9.671  9.718  9.771  9.833  9.904  9.985 10.079 10.186 10.309 10.451 10.613 10.800 11.014 11.259 11.542 11.866 12.238 12.665 13.155 13.718 14.365 15.107 15.959 16.938 18.061 19.351 20.832 22.533 24.485              
54882  31 2 174.927772  53.195422 0.205  7.713  7.715  7.717  7.720  7.723  7.726  7.730  7.735  7.740  7.746  7.752  7.760  7.769  7.779  7.791  7.804  7.820  7.838  7.858  7.881  7.908  7.939  7.975  8.015  8.062  8.115  8.177  8.248  8.329  8.422  8.529  8.651  8.792  8.954  9.140  9.353  9.598  9.879 10.202 10.573 10.998 11.487 12.048 12.692 13.432 14.281 15.256 16.376 17.661 19.137 20.831 22.776 25.010              
54882  31 3 174.927772  53.195422 0.159  6.603  6.605  6.607  6.610  6.613  6.617  6.621  6.626  6.631  6.638  6.645  6.653  6.663  6.674  6.687  6.701  6.718  6.737  6.760  6.785  6.814  6.847  6.886  6.930  6.980  7.038  7.105  7.182  7.270  7.370  7.486  7.619  7.772  7.948  8.149  8.380  8.645  8.950  9.300  9.702 10.163 10.693 11.301 11.999 12.801 13.721 14.778 15.991 17.384 18.983 20.820 22.928 25.349              
54882  31 4 174.927772  53.195422 0.160  6.969  6.971  6.974  6.976  6.980  6.983  6.988  6.993  6.998  7.005  7.012  7.020  7.030  7.041  7.054  7.069  7.086  7.105  7.128  7.153  7.183  7.217  7.256  7.300  7.351  7.410  7.478  7.555  7.644  7.746  7.863  7.998  8.152  8.330  8.534  8.768  9.036  9.345  9.699 10.105 10.572 11.108 11.723 12.430 13.241 14.172 15.242 16.469 17.879 19.498 21.356 23.490 25.939              
54882  31 5 174.927772  53.195422 0.207  6.613  6.616  6.618  6.622  6.625  6.629  6.634  6.639  6.645  6.652  6.661  6.670  6.681  6.693  6.707  6.723  6.742  6.764  6.788  6.816  6.849  6.886  6.929  6.978  7.034  7.099  7.173  7.258  7.356  7.469  7.598  7.746  7.916  8.112  8.336  8.594  8.889  9.229  9.619 10.066 10.580 11.170 11.848 12.625 13.518 14.544 15.721 17.073 18.625 20.407 22.452 24.801 27.498              
54882  31 6 174.927772  53.195422 0.164  8.240  8.242  8.244  8.247  8.250  8.253  8.257  8.261  8.267  8.272  8.279  8.287  8.296  8.306  8.318  8.331  8.346  8.364  8.384  8.408  8.434  8.465  8.500  8.541  8.587  8.641  8.702  8.772  8.853  8.946  9.052  9.174  9.315  9.476  9.661  9.873 10.117 10.397 10.718 11.088 11.511 11.998 12.556 13.198 13.934 14.780 15.751 16.865 18.145 19.615 21.302 23.239 25.463              
54882  32 1 172.587989  53.196049 0.164  8.059  8.061  8.062  8.064  8.066  8.069  8.072  8.075  8.078  8.083  8.087  8.093  8.099  8.107  8.115  8.125  8.136  8.149  8.163  8.180  8.199  8.221  8.247  8.276  8.309  8.348  8.392  8.442  8.500  8.567  8.644  8.732  8.833  8.949  9.082  9.235  9.410  9.612  9.843 10.109 10.414 10.764 11.166 11.628 12.158 12.766 13.465 14.267 15.188 16.246 17.460 18.854 20.455              
54882  32 2 172.587989  53.196049 0.205  8.304  8.305  8.306  8.308  8.310  8.313  8.315  8.318  8.322  8.326  8.330  8.336  8.342  8.348  8.356  8.366  8.376  8.388  8.402  8.418  8.436  8.457  8.481  8.509  8.540  8.577  8.619  8.667  8.722  8.785  8.857  8.941  9.037  9.147  9.273  9.418  9.584  9.775  9.994 10.246 10.535 10.867 11.248 11.686 12.188 12.765 13.427 14.188 15.061 16.063 17.214 18.535 20.053              
54882  32 3 172.587989  53.196049 0.158  8.034  8.036  8.037  8.039  8.041  8.043  8.046  8.049  8.052  8.056  8.061  8.066  8.072  8.079  8.087  8.096  8.107  8.119  8.133  8.149  8.167  8.188  8.212  8.240  8.272  8.308  8.350  8.398  8.454  8.517  8.590  8.673  8.770  8.880  9.006  9.152  9.319  9.510  9.730  9.983 10.273 10.606 10.988 11.427 11.931 12.509 13.173 13.936 14.812 15.817 16.972 18.297 19.819              
54882  32 4 172.587989  53.196049 0.160  7.510  7.512  7.513  7.515  7.517  7.519  7.522  7.525  7.529  7.533  7.538  7.543  7.550  7.557  7.565  7.574  7.585  7.598  7.612  7.629  7.648  7.669  7.694  7.723  7.756  7.794  7.837  7.887  7.944  8.010  8.085  8.172  8.271  8.385  8.517  8.667  8.840  9.038  9.266  9.527  9.828 10.172 10.568 11.023 11.544 12.143 12.831 13.621 14.528 15.569 16.764 18.136 19.712              
54882  32 5 172.587989  53.196049 0.206 10.628 10.630 10.631 10.633 10.635 10.637 10.639 10.642 10.645 10.649 10.654 10.659 10.664 10.671 10.678 10.687 10.697 10.708 10.721 10.736 10.754 10.774 10.796 10.822 10.852 10.887 10.926 10.972 11.024 11.084 11.152 11.231 11.322 11.426 11.545 11.682 11.840 12.020 12.228 12.466 12.740 13.054 13.414 13.828 14.304 14.849 15.476 16.195 17.021 17.970 19.059 20.309 21.744              
54882  32 6 172.587989  53.196049 0.164  9.447  9.448  9.450  9.451  9.453  9.455  9.458  9.461  9.464  9.467  9.472  9.476  9.482  9.488  9.496  9.504  9.513  9.525  9.537  9.552  9.568  9.588  9.610  9.635  9.664  9.697  9.735  9.779  9.830  9.887  9.954 10.030 10.118 10.218 10.334 10.466 10.618 10.793 10.994 11.224 11.488 11.792 12.141 12.541 13.000 13.528 14.134 14.829 15.628 16.545 17.597 18.806 20.194              
54882  33 1 178.288695  56.195279 0.164 14.399 14.400 14.402 14.404 14.406 14.408 14.411 14.414 14.418 14.422 14.427 14.432 14.439 14.446 14.454 14.464 14.475 14.487 14.502 14.518 14.537 14.559 14.584 14.613 14.646 14.685 14.728 14.778 14.836 14.902 14.978 15.065 15.165 15.280 15.412 15.563 15.737 15.937 16.166 16.429 16.731 17.078 17.477 17.934 18.459 19.062 19.754 20.549 21.462 22.509 23.712 25.094 26.679              
54882  33 2 178.288695  56.195279 0.207 12.572 12.574 12.575 12.577 12.580 12.582 12.585 12.589 12.593 12.598 12.603 12.609 12.616 12.624 12.633 12.644 12.656 12.670 12.686 12.705 12.726 12.750 12.778 12.810 12.847 12.889 12.938 12.993 13.057 13.131 13.215 13.312 13.423 13.551 13.697 13.865 14.059 14.280 14.535 14.827 15.163 15.548 15.991 16.499 17.082 17.752 18.521 19.404 20.417 21.581 22.917 24.451 26.213              
54882  33 3 178.288695  56.195279 0.160  9.389  9.391  9.393  9.395  9.397  9.400  9.404  9.408  9.412  9.417  9.423  9.429  9.437  9.446  9.456  9.467  9.480  9.495  9.513  9.533  9.556  9.582  9.612  9.647  9.687  9.733  9.785  9.846  9.915  9.995 10.086 10.191 10.311 10.450 10.608 10.791 11.000 11.240 11.516 11.833 12.196 12.614 13.093 13.644 14.276 15.002 15.835 16.791 17.890 19.151 20.598 22.261 24.169              
54882  33 4 178.288695  56.195279 0.160  8.870  8.872  8.874  8.875  8.877  8.880  8.883  8.886  8.890  8.894  8.899  8.904  8.911  8.918  8.927  8.936  8.948  8.961  8.975  8.992  9.012  9.034  9.060  9.089  9.123  9.162  9.206  9.257  9.316  9.383  9.461  9.550  9.652  9.769  9.903 10.058 10.235 10.438 10.672 10.940 11.248 11.602 12.008 12.474 13.010 13.624 14.330 15.140 16.071 17.139 18.365 19.774 21.390              
54882  33 5 178.288695  56.195279 0.203 11.172 11.174 11.176 11.179 11.181 11.185 11.188 11.193 11.198 11.203 11.210 11.217 11.226 11.236 11.247 11.260 11.275 11.292 11.312 11.334 11.360 11.390 11.424 11.463 11.508 11.560 11.619 11.687 11.766 11.855 11.959 12.077 12.213 12.369 12.548 12.754 12.990 13.261 13.573 13.930 14.341 14.812 15.353 15.975 16.688 17.507 18.447 19.527 20.767 22.190 23.824 25.701 27.855              
54882  33 6 178.288695  56.195279 0.161 11.480 11.481 11.483 11.486 11.488 11.491 11.494 11.498 11.503 11.508 11.514 11.520 11.528 11.537 11.547 11.559 11.572 11.587 11.605 11.625 11.648 11.675 11.706 11.741 11.781 11.827 11.880 11.942 12.012 12.092 12.185 12.291 12.413 12.552 12.713 12.897 13.109 13.352 13.631 13.952 14.320 14.742 15.227 15.784 16.424 17.158 18.001 18.968 20.080 21.355 22.820 24.502 26.433              
54882  34 1 188.090341  58.194555 0.159 13.222 13.223 13.225 13.226 13.228 13.231 13.233 13.236 13.240 13.244 13.248 13.253 13.259 13.266 13.274 13.283 13.293 13.305 13.319 13.335 13.353 13.373 13.397 13.424 13.456 13.492 13.533 13.580 13.635 13.697 13.769 13.851 13.946 14.055 14.179 14.322 14.487 14.676 14.892 15.141 15.427 15.755 16.131 16.564 17.060 17.630 18.284 19.036 19.898 20.889 22.026 23.332 24.831              
54882  34 2 188.090341  58.194555 0.204 14.725 14.726 14.727 14.729 14.731 14.733 14.735 14.738 14.741 14.745 14.750 14.755 14.760 14.767 14.774 14.783 14.793 14.804 14.817 14.832 14.849 14.869 14.892 14.918 14.948 14.982 15.021 15.067 15.118 15.178 15.246 15.325 15.415 15.519 15.638 15.774 15.931 16.111 16.318 16.555 16.828 17.140 17.500 17.912 18.385 18.929 19.553 20.270 21.093 22.037 23.122 24.368 25.797              
54882  34 3 188.090341  58.194555 0.158 12.979 12.981 12.982 12.984 12.986 12.989 12.992 12.995 12.998 13.003 13.008 13.013 13.020 13.027 13.036 13.045 13.056 13.069 13.084 13.101 13.120 13.143 13.168 13.198 13.232 13.270 13.315 13.366 13.425 13.492 13.570 13.658 13.761 13.878 14.012 14.167 14.344 14.548 14.781 15.050 15.358 15.712 16.118 16.584 17.120 17.735 18.440 19.251 20.182 21.250 22.477 23.885 25.502              
54882  34 4 188.090341  58.194555 0.158 12.233 12.234 12.236 12.238 12.241 12.243 12.246 12.250 12.254 12.259 12.264 12.270 12.277 12.286 12.295 12.306 12.318 12.332 12.349 12.367 12.389 12.414 12.442 12.474 12.512 12.555 12.604 12.660 12.725 12.800 12.885 12.984 13.097 13.226 13.375 13.546 13.742 13.967 14.225 14.522 14.862 15.254 15.703 16.218 16.810 17.490 18.271 19.167 20.195 21.377 22.733 24.290 26.078              
54882  34 5 188.090341  58.194555 0.201 13.728 13.730 13.732 13.734 13.736 13.738 13.741 13.745 13.749 13.753 13.758 13.764 13.771 13.779 13.788 13.798 13.810 13.824 13.840 13.858 13.878 13.902 13.929 13.960 13.996 14.037 14.085 14.139 14.201 14.273 14.355 14.449 14.558 14.682 14.825 14.989 15.177 15.393 15.641 15.926 16.254 16.629 17.060 17.556 18.124 18.777 19.526 20.387 21.375 22.509 23.811 25.307 27.023              
54882  34 6 188.090341  58.194555 0.163 10.940 10.941 10.943 10.945 10.947 10.950 10.953 10.957 10.961 10.966 10.971 10.978 10.985 10.993 11.003 11.014 11.026 11.040 11.057 11.076 11.098 11.123 11.152 11.184 11.222 11.266 11.316 11.373 11.439 11.514 11.601 11.701 11.815 11.947 12.097 12.270 12.469 12.697 12.959 13.260 13.606 14.002 14.457 14.980 15.580 16.270 17.061 17.969 19.012 20.210 21.585 23.164 24.976              
54882  35 1 185.447382  58.196038 0.161 12.591 12.594 12.596 12.599 12.603 12.607 12.611 12.616 12.622 12.629 12.637 12.646 12.656 12.668 12.682 12.697 12.715 12.736 12.759 12.787 12.818 12.854 12.895 12.942 12.996 13.058 13.130 13.212 13.306 13.414 13.538 13.680 13.844 14.032 14.247 14.495 14.779 15.105 15.480 15.910 16.404 16.971 17.623 18.370 19.229 20.214 21.346 22.645 24.137 25.849 27.816 30.073 32.666              
54882  35 2 185.447382  58.196038 0.203 10.592 10.594 10.597 10.600 10.604 10.609 10.614 10.620 10.626 10.634 10.643 10.653 10.664 10.678 10.693 10.710 10.731 10.754 10.780 10.811 10.846 10.886 10.932 10.985 11.046 11.115 11.195 11.287 11.393 11.514 11.654 11.813 11.997 12.208 12.450 12.727 13.046 13.413 13.833 14.316 14.870 15.506 16.237 17.076 18.039 19.145 20.415 21.873 23.547 25.468 27.675 30.209 33.117              
54882  35 3 185.447382  58.196038 0.154  9.941  9.943  9.946  9.950  9.954  9.959  9.964  9.970  9.977  9.986  9.995 10.006 10.018 10.032 10.048 10.067 10.089 10.113 10.141 10.174 10.211 10.254 10.303 10.359 10.424 10.499 10.584 10.682 10.795 10.924 11.072 11.243 11.438 11.663 11.921 12.217 12.556 12.947 13.395 13.909 14.500 15.178 15.957 16.851 17.877 19.056 20.409 21.963 23.747 25.795 28.146 30.846 33.946              
54882  35 4 185.447382  58.196038 0.159 13.695 13.697 13.700 13.703 13.707 13.711 13.716 13.721 13.728 13.735 13.743 13.753 13.763 13.776 13.790 13.807 13.826 13.848 13.873 13.901 13.934 13.972 14.016 14.065 14.123 14.189 14.264 14.351 14.450 14.565 14.696 14.847 15.020 15.218 15.446 15.708 16.009 16.354 16.750 17.205 17.728 18.327 19.016 19.807 20.715 21.757 22.954 24.328 25.906 27.717 29.797 32.185 34.927              
54882  35 5 185.447382  58.196038 0.207 14.560 14.563 14.566 14.569 14.573 14.577 14.582 14.588 14.594 14.602 14.610 14.620 14.631 14.644 14.659 14.676 14.696 14.719 14.745 14.774 14.808 14.848 14.893 14.944 15.004 15.072 15.150 15.240 15.343 15.462 15.598 15.754 15.933 16.139 16.376 16.647 16.959 17.316 17.727 18.199 18.740 19.362 20.076 20.896 21.837 22.917 24.158 25.582 27.218 29.095 31.251 33.727 36.569              
54882  35 6 185.447382  58.196038 0.165 18.917 18.919 18.921 18.924 18.927 18.930 18.934 18.939 18.944 18.950 18.957 18.965 18.974 18.985 18.997 19.011 19.027 19.046 19.067 19.091 19.119 19.151 19.188 19.230 19.278 19.334 19.397 19.471 19.555 19.651 19.762 19.890 20.036 20.204 20.396 20.618 20.872 21.163 21.498 21.883 22.324 22.831 23.413 24.081 24.848 25.729 26.740 27.901 29.234 30.765 32.522 34.540 36.856              
54882  36 1 193.236308  59.194482 0.164  8.375  8.376  8.377  8.379  8.380  8.383  8.385  8.388  8.391  8.394  8.399  8.403  8.409  8.415  8.422  8.431  8.440  8.451  8.464  8.478  8.495  8.514  8.536  8.561  8.589  8.623  8.660  8.704  8.754  8.811  8.877  8.953  9.040  9.140  9.254  9.386  9.537  9.710  9.910 10.138 10.401 10.702 11.048 11.445 11.902 12.425 13.027 13.717 14.510 15.420 16.465 17.665 19.043              
54882  36 2 193.236308  59.194482 0.206  7.176  7.177  7.179  7.181  7.183  7.186  7.189  7.193  7.197  7.202  7.207  7.213  7.220  7.229  7.238  7.249  7.261  7.276  7.292  7.311  7.332  7.357  7.385  7.418  7.456  7.499  7.548  7.605  7.670  7.745  7.830  7.929  8.042  8.172  8.321  8.493  8.689  8.915  9.175  9.472  9.814 10.206 10.657 11.174 11.768 12.450 13.233 14.133 15.165 16.350 17.711 19.273 21.067              
54882  36 3 193.236308  59.194482 0.156  8.797  8.799  8.801  8.803  8.805  8.808  8.811  8.815  8.819  8.824  8.830  8.836  8.844  8.852  8.862  8.873  8.886  8.900  8.917  8.937  8.959  8.985  9.014  9.048  9.087  9.131  9.182  9.241  9.308  9.386  9.474  9.576  9.693  9.828  9.982 10.159 10.363 10.596 10.864 11.172 11.526 11.931 12.397 12.932 13.547 14.252 15.062 15.991 17.059 18.284 19.691 21.307 23.162              
54882  36 4 193.236308  59.194482 0.160 10.329 10.330 10.332 10.334 10.336 10.339 10.341 10.345 10.348 10.353 10.358 10.363 10.370 10.377 10.386 10.396 10.407 10.420 10.435 10.452 10.472 10.494 10.520 10.550 10.584 10.623 10.668 10.720 10.779 10.848 10.926 11.016 11.119 11.237 11.373 11.530 11.709 11.915 12.151 12.423 12.734 13.092 13.503 13.975 14.516 15.138 15.852 16.671 17.612 18.693 19.934 21.358 22.993              
54882  36 5 193.236308  59.194482 0.207  8.949  8.951  8.953  8.955  8.957  8.960  8.963  8.967  8.971  8.976  8.981  8.988  8.995  9.004  9.013  9.024  9.037  9.052  9.069  9.088  9.110  9.135  9.165  9.198  9.237  9.281  9.332  9.390  9.457  9.534  9.622  9.723  9.839  9.973 10.126 10.302 10.504 10.736 11.002 11.308 11.659 12.063 12.525 13.057 13.667 14.368 15.172 16.096 17.156 18.373 19.771 21.376 23.219              
54882  36 6 193.236308  59.194482 0.161  8.840  8.842  8.843  8.845  8.847  8.849  8.852  8.855  8.859  8.863  8.868  8.874  8.880  8.887  8.896  8.905  8.916  8.929  8.943  8.960  8.979  9.001  9.027  9.056  9.089  9.127  9.171  9.221  9.279  9.346  9.422  9.509  9.610  9.725  9.858 10.010 10.185 10.386 10.616 10.880 11.184 11.533 11.933 12.393 12.920 13.526 14.222 15.021 15.938 16.991 18.200 19.588 21.181              
54883  10 1 118.868726  46.197709 0.160 11.385 11.387 11.390 11.393 11.397 11.401 11.406 11.411 11.418 11.425 11.434 11.443 11.454 11.467 11.482 11.499 11.518 11.540 11.566 11.595 11.628 11.667 11.711 11.762 11.820 11.887 11.964 12.052 12.154 12.270 12.404 12.557 12.733 12.936 13.168 13.434 13.740 14.092 14.495 14.959 15.491 16.101 16.803 17.608 18.532 19.594 20.812 22.211 23.818 25.662 27.780 30.211 33.003              
54883  10 2 118.868726  46.197709 0.203 11.878 11.881 11.883 11.886 11.890 11.894 11.898 11.903 11.909 11.916 11.924 11.933 11.943 11.955 11.969 11.984 12.002 12.023 12.046 12.073 12.105 12.140 12.181 12.228 12.283 12.345 12.416 12.498 12.592 12.700 12.824 12.966 13.130 13.317 13.533 13.780 14.064 14.390 14.764 15.194 15.688 16.254 16.905 17.652 18.509 19.494 20.625 21.923 23.413 25.124 27.089 29.344 31.934              
54883  10 3 118.868726  46.197709 0.151 12.136 12.138 12.141 12.144 12.148 12.152 12.157 12.163 12.169 12.176 12.185 12.195 12.206 12.219 12.233 12.250 12.270 12.292 12.317 12.347 12.380 12.419 12.463 12.514 12.573 12.640 12.717 12.806 12.908 13.024 13.158 13.312 13.489 13.692 13.925 14.192 14.500 14.852 15.257 15.722 16.256 16.869 17.572 18.380 19.308 20.373 21.595 22.999 24.611 26.462 28.587 31.027 33.828              
54883  10 4 118.868726  46.197709 0.158  5.839  5.841  5.843  5.845  5.847  5.850  5.853  5.857  5.861  5.866  5.872  5.878  5.885  5.894  5.904  5.915  5.927  5.942  5.959  5.978  6.000  6.026  6.055  6.089  6.127  6.171  6.222  6.280  6.347  6.424  6.513  6.614  6.730  6.864  7.017  7.193  7.395  7.628  7.894  8.200  8.551  8.955  9.418  9.950 10.560 11.261 12.066 12.990 14.051 15.270 16.668 18.274 20.118              
54883  10 5 118.868726  46.197709 0.206 12.057 12.060 12.062 12.065 12.068 12.072 12.077 12.082 12.087 12.094 12.102 12.110 12.120 12.132 12.145 12.160 12.178 12.198 12.221 12.247 12.278 12.312 12.352 12.398 12.451 12.512 12.581 12.661 12.753 12.858 12.979 13.117 13.276 13.459 13.669 13.910 14.187 14.505 14.869 15.288 15.769 16.321 16.955 17.683 18.518 19.478 20.579 21.844 23.296 24.964 26.878 29.076 31.600              
54883  10 6 118.868726  46.197709 0.160 14.465 14.467 14.470 14.473 14.476 14.480 14.485 14.490 14.496 14.503 14.511 14.519 14.530 14.542 14.555 14.571 14.589 14.609 14.633 14.660 14.691 14.727 14.768 14.815 14.869 14.931 15.002 15.084 15.178 15.286 15.410 15.552 15.715 15.903 16.118 16.365 16.649 16.975 17.349 17.779 18.272 18.838 19.488 20.235 21.092 22.076 23.205 24.503 25.992 27.702 29.665 31.919 34.507              
54883  11 1 120.887331  46.200478 0.160 12.662 12.663 12.664 12.666 12.668 12.670 12.672 12.675 12.678 12.682 12.686 12.690 12.696 12.702 12.709 12.717 12.727 12.737 12.750 12.764 12.780 12.799 12.820 12.845 12.873 12.906 12.943 12.986 13.035 13.092 13.157 13.231 13.317 13.415 13.528 13.657 13.806 13.977 14.173 14.398 14.656 14.953 15.293 15.684 16.133 16.649 17.240 17.920 18.700 19.596 20.624 21.805 23.161              
54883  11 2 120.887331  46.200478 0.202  6.169  6.171  6.172  6.175  6.177  6.180  6.183  6.187  6.191  6.195  6.201  6.207  6.215  6.223  6.232  6.243  6.256  6.270  6.287  6.306  6.328  6.353  6.382  6.415  6.453  6.497  6.547  6.605  6.671  6.747  6.834  6.934  7.049  7.181  7.332  7.506  7.706  7.935  8.198  8.501  8.848  9.246  9.704 10.229 10.832 11.524 12.319 13.232 14.280 15.483 16.865 18.451 20.272              
54883  11 3 120.887331  46.200478 0.160  8.539  8.540  8.542  8.544  8.546  8.548  8.551  8.554  8.558  8.562  8.567  8.573  8.579  8.587  8.596  8.605  8.617  8.630  8.645  8.662  8.681  8.704  8.730  8.760  8.794  8.833  8.878  8.930  8.990  9.058  9.136  9.226  9.329  9.448  9.584  9.741  9.920 10.126 10.363 10.634 10.946 11.305 11.716 12.188 12.730 13.352 14.067 14.888 15.830 16.911 18.153 19.579 21.216              
54883  11 4 120.887331  46.200478 0.162  7.204  7.206  7.208  7.210  7.212  7.215  7.218  7.222  7.226  7.230  7.236  7.242  7.249  7.258  7.267  7.278  7.290  7.305  7.321  7.340  7.362  7.387  7.415  7.448  7.486  7.529  7.578  7.635  7.701  7.776  7.862  7.961  8.075  8.206  8.356  8.528  8.725  8.952  9.213  9.512  9.856 10.250 10.703 11.223 11.820 12.505 13.292 14.195 15.232 16.423 17.791 19.361 21.163              
54883  11 5 120.887331  46.200478 0.206  6.061  6.063  6.064  6.067  6.069  6.072  6.075  6.078  6.082  6.087  6.092  6.099  6.106  6.114  6.123  6.134  6.146  6.161  6.177  6.196  6.217  6.242  6.270  6.302  6.340  6.383  6.432  6.488  6.553  6.628  6.713  6.811  6.924  7.053  7.202  7.372  7.568  7.793  8.051  8.348  8.688  9.079  9.527 10.043 10.634 11.313 12.093 12.988 14.015 15.196 16.550 18.106 19.892              
54883  11 6 120.887331  46.200478 0.162  7.956  7.958  7.959  7.961  7.964  7.966  7.969  7.973  7.977  7.982  7.987  7.993  8.000  8.008  8.018  8.028  8.041  8.055  8.071  8.090  8.111  8.135  8.164  8.196  8.233  8.276  8.325  8.381  8.445  8.519  8.604  8.702  8.814  8.942  9.090  9.260  9.454  9.678  9.934 10.229 10.567 10.956 11.402 11.914 12.502 13.177 13.952 14.842 15.863 17.036 18.383 19.929 21.705              
54883  12 1 122.913276  46.201967 0.161  6.105  6.106  6.108  6.109  6.111  6.113  6.116  6.119  6.122  6.126  6.130  6.135  6.141  6.147  6.155  6.164  6.174  6.185  6.198  6.213  6.230  6.250  6.273  6.299  6.329  6.363  6.403  6.448  6.500  6.560  6.629  6.707  6.798  6.902  7.021  7.158  7.315  7.496  7.703  7.941  8.215  8.529  8.889  9.303  9.778 10.323 10.949 11.668 12.493 13.441 14.529 15.779 17.213              
54883  12 2 122.913276  46.201967 0.206  9.839  9.840  9.840  9.842  9.843  9.844  9.846  9.848  9.850  9.852  9.855  9.858  9.862  9.866  9.871  9.876  9.883  9.890  9.899  9.908  9.919  9.932  9.947  9.963  9.983 10.005 10.030 10.059 10.093 10.131 10.176 10.226 10.285 10.351 10.428 10.516 10.618 10.734 10.867 11.020 11.196 11.398 11.630 11.896 12.202 12.552 12.955 13.418 13.949 14.559 15.259 16.063 16.985              
54883  12 3 122.913276  46.201967 0.162 12.602 12.603 12.603 12.604 12.605 12.606 12.608 12.609 12.611 12.613 12.615 12.618 12.621 12.624 12.628 12.633 12.638 12.644 12.651 12.659 12.669 12.679 12.691 12.705 12.721 12.740 12.761 12.785 12.813 12.845 12.881 12.924 12.972 13.027 13.091 13.164 13.248 13.345 13.455 13.582 13.728 13.896 14.088 14.309 14.563 14.854 15.188 15.572 16.013 16.519 17.100 17.767 18.532              
54883  12 4 122.913276  46.201967 0.159  7.866  7.867  7.868  7.870  7.871  7.873  7.875  7.877  7.880  7.882  7.886  7.890  7.894  7.899  7.905  7.912  7.920  7.928  7.939  7.950  7.964  7.979  7.997  8.017  8.041  8.067  8.098  8.133  8.174  8.221  8.274  8.335  8.406  8.487  8.580  8.686  8.809  8.949  9.111  9.296  9.509  9.753 10.034 10.356 10.726 11.151 11.638 12.198 12.841 13.579 14.426 15.399 16.516              
54883  12 5 122.913276  46.201967 0.204  6.342  6.343  6.344  6.345  6.347  6.348  6.350  6.353  6.355  6.358  6.362  6.366  6.370  6.375  6.381  6.388  6.396  6.405  6.416  6.428  6.441  6.457  6.475  6.496  6.520  6.547  6.579  6.615  6.656  6.704  6.759  6.821  6.894  6.976  7.071  7.181  7.306  7.450  7.615  7.804  8.022  8.272  8.559  8.889  9.267  9.702 10.200 10.773 11.431 12.185 13.052 14.047 15.190              
54883  12 6 122.913276  46.201967 0.158  8.599  8.600  8.601  8.603  8.604  8.606  8.608  8.611  8.614  8.617  8.620  8.625  8.630  8.635  8.642  8.649  8.657  8.667  8.678  8.691  8.706  8.723  8.742  8.765  8.790  8.820  8.853  8.892  8.937  8.988  9.046  9.114  9.191  9.280  9.382  9.499  9.633  9.787  9.964 10.167 10.401 10.669 10.977 11.330 11.736 12.201 12.736 13.350 14.055 14.865 15.794 16.861 18.086              
54883  13 1 124.932288  46.198806 0.163  4.714  4.716  4.717  4.719  4.720  4.723  4.725  4.728  4.731  4.735  4.739  4.744  4.750  4.756  4.763  4.772  4.782  4.793  4.806  4.821  4.838  4.857  4.879  4.905  4.935  4.969  5.007  5.052  5.103  5.162  5.230  5.307  5.397  5.499  5.616  5.751  5.906  6.084  6.288  6.522  6.791  7.100  7.455  7.862  8.330  8.867  9.483 10.191 11.004 11.937 13.008 14.238 15.650              
54883  13 2 124.932288  46.198806 0.203  5.914  5.915  5.916  5.917  5.919  5.921  5.923  5.925  5.928  5.931  5.935  5.939  5.943  5.949  5.955  5.962  5.970  5.980  5.991  6.003  6.017  6.034  6.053  6.074  6.099  6.127  6.160  6.198  6.241  6.290  6.347  6.412  6.487  6.573  6.672  6.785  6.915  7.064  7.236  7.433  7.659  7.918  8.216  8.558  8.951  9.402  9.920 10.515 11.198 11.981 12.881 13.915 15.101              
54883  13 3 124.932288  46.198806 0.161  5.759  5.760  5.762  5.763  5.765  5.767  5.769  5.772  5.775  5.779  5.783  5.788  5.793  5.799  5.807  5.815  5.824  5.835  5.848  5.862  5.879  5.897  5.919  5.944  5.973  6.006  6.043  6.087  6.136  6.193  6.259  6.334  6.421  6.520  6.634  6.765  6.915  7.087  7.285  7.513  7.774  8.073  8.417  8.812  9.266  9.787 10.385 11.071 11.859 12.764 13.803 14.996 16.366              
54883  13 4 124.932288  46.198806 0.159  8.054  8.055  8.056  8.058  8.059  8.061  8.063  8.066  8.069  8.072  8.075  8.080  8.084  8.090  8.096  8.104  8.112  8.122  8.133  8.145  8.160  8.176  8.196  8.218  8.243  8.272  8.305  8.343  8.387  8.438  8.496  8.562  8.638  8.726  8.826  8.942  9.075  9.227  9.402  9.602  9.833 10.097 10.401 10.750 11.150 11.610 12.137 12.743 13.439 14.238 15.155 16.208 17.417              
54883  13 5 124.932288  46.198806 0.203  8.994  8.995  8.996  8.997  8.999  9.001  9.003  9.005  9.008  9.011  9.014  9.018  9.023  9.028  9.034  9.041  9.049  9.058  9.069  9.081  9.095  9.111  9.129  9.150  9.174  9.202  9.233  9.270  9.312  9.360  9.415  9.478  9.551  9.635  9.731  9.841  9.967 10.113 10.279 10.471 10.691 10.943 11.233 11.566 11.948 12.386 12.890 13.468 14.132 14.894 15.769 16.774 17.928              
54883  13 6 124.932288  46.198806 0.159 10.532 10.533 10.534 10.536 10.537 10.539 10.541 10.543 10.545 10.548 10.552 10.556 10.560 10.565 10.571 10.578 10.585 10.594 10.604 10.616 10.629 10.644 10.662 10.682 10.705 10.732 10.762 10.797 10.837 10.884 10.937 10.997 11.067 11.148 11.240 11.345 11.467 11.606 11.766 11.950 12.161 12.404 12.682 13.001 13.368 13.789 14.272 14.827 15.465 16.196 17.036 18.001 19.108              
54883  14 1 126.956691  46.199511 0.160  5.855  5.857  5.858  5.861  5.863  5.866  5.869  5.873  5.878  5.883  5.889  5.895  5.903  5.912  5.922  5.933  5.947  5.962  5.979  5.999  6.023  6.049  6.080  6.114  6.155  6.201  6.254  6.314  6.384  6.464  6.556  6.662  6.783  6.922  7.082  7.265  7.476  7.718  7.996  8.315  8.681  9.101  9.584 10.138 10.774 11.504 12.343 13.306 14.411 15.681 17.138 18.811 20.733              
54883  14 2 126.956691  46.199511 0.204 12.406 12.407 12.408 12.410 12.411 12.413 12.415 12.417 12.419 12.422 12.425 12.429 12.433 12.438 12.444 12.450 12.458 12.466 12.476 12.487 12.500 12.515 12.532 12.551 12.574 12.599 12.629 12.663 12.702 12.747 12.798 12.857 12.925 13.002 13.091 13.194 13.311 13.446 13.601 13.779 13.984 14.218 14.488 14.797 15.152 15.560 16.028 16.565 17.183 17.891 18.705 19.639 20.711              
54883  14 3 126.956691  46.199511 0.159  9.379  9.380  9.381  9.382  9.384  9.386  9.388  9.391  9.394  9.397  9.401  9.405  9.410  9.416  9.423  9.430  9.439  9.449  9.461  9.474  9.489  9.507  9.527  9.550  9.576  9.607  9.642  9.682  9.728  9.781  9.842  9.911  9.991 10.083 10.189 10.310 10.449 10.609 10.792 11.003 11.244 11.522 11.840 12.206 12.626 13.109 13.662 14.298 15.028 15.866 16.828 17.933 19.202              
54883  14 4 126.956691  46.199511 0.158  6.928  6.930  6.931  6.933  6.935  6.938  6.940  6.943  6.947  6.951  6.956  6.961  6.968  6.975  6.983  6.992  7.003  7.016  7.030  7.046  7.065  7.087  7.112  7.140  7.173  7.210  7.253  7.303  7.360  7.425  7.500  7.586  7.685  7.798  7.929  8.078  8.250  8.447  8.674  8.934  9.232  9.575  9.968 10.420 10.938 11.534 12.218 13.003 13.904 14.939 16.127 17.491 19.057              
54883  14 5 126.956691  46.199511 0.201  5.826  5.827  5.829  5.831  5.833  5.836  5.838  5.842  5.845  5.850  5.855  5.860  5.867  5.874  5.883  5.893  5.904  5.917  5.932  5.949  5.968  5.991  6.016  6.046  6.080  6.119  6.164  6.216  6.275  6.343  6.420  6.510  6.613  6.731  6.866  7.022  7.200  7.405  7.640  7.911  8.221  8.577  8.986  9.456  9.995 10.614 11.325 12.141 13.078 14.154 15.389 16.807 18.435              
54883  14 6 126.956691  46.199511 0.162  7.960  7.961  7.963  7.964  7.966  7.969  7.971  7.974  7.978  7.982  7.986  7.991  7.997  8.004  8.012  8.021  8.031  8.043  8.057  8.072  8.090  8.111  8.134  8.162  8.193  8.229  8.270  8.317  8.371  8.433  8.505  8.587  8.681  8.789  8.913  9.056  9.220  9.408  9.623  9.871 10.156 10.482 10.857 11.288 11.782 12.350 13.001 13.750 14.609 15.595 16.727 18.028 19.521              
54883  15 1 128.979808  46.199173 0.161  8.760  8.762  8.763  8.764  8.766  8.768  8.770  8.773  8.776  8.779  8.783  8.787  8.793  8.798  8.805  8.813  8.822  8.832  8.844  8.857  8.873  8.891  8.911  8.935  8.962  8.992  9.028  9.069  9.115  9.169  9.231  9.302  9.383  9.476  9.584  9.707  9.848 10.010 10.197 10.411 10.656 10.938 11.262 11.634 12.060 12.551 13.113 13.759 14.501 15.352 16.330 17.453 18.742              
54883  15 2 128.979808  46.199173 0.205  5.756  5.757  5.758  5.759  5.761  5.763  5.765  5.768  5.771  5.774  5.778  5.782  5.787  5.793  5.799  5.807  5.816  5.826  5.837  5.850  5.866  5.883  5.903  5.926  5.952  5.983  6.017  6.057  6.103  6.155  6.216  6.285  6.364  6.456  6.561  6.681  6.819  6.978  7.160  7.369  7.609  7.885  8.202  8.565  8.982  9.462 10.012 10.643 11.369 12.201 13.158 14.255 15.516              
54883  15 3 128.979808  46.199173 0.161  8.601  8.602  8.603  8.605  8.606  8.608  8.610  8.613  8.615  8.618  8.622  8.626  8.631  8.636  8.643  8.650  8.658  8.667  8.678  8.691  8.705  8.721  8.740  8.762  8.787  8.815  8.848  8.885  8.929  8.978  9.035  9.100  9.175  9.261  9.360  9.474  9.604  9.753  9.925 10.122 10.349 10.609 10.907 11.250 11.643 12.095 12.614 13.209 13.893 14.678 15.579 16.614 17.802              
54883  15 4 128.979808  46.199173 0.161  8.969  8.970  8.971  8.972  8.974  8.975  8.977  8.980  8.982  8.985  8.989  8.992  8.997  9.002  9.008  9.015  9.022  9.031  9.041  9.053  9.066  9.082  9.100  9.120  9.143  9.170  9.201  9.236  9.277  9.323  9.377  9.438  9.509  9.590  9.682  9.789  9.912 10.052 10.214 10.399 10.612 10.856 11.137 11.459 11.829 12.254 12.741 13.301 13.944 14.682 15.529 16.502 17.619              
54883  15 5 128.979808  46.199173 0.206  7.275  7.276  7.278  7.279  7.281  7.283  7.285  7.287  7.290  7.294  7.297  7.302  7.307  7.312  7.319  7.326  7.335  7.345  7.356  7.370  7.385  7.402  7.422  7.444  7.471  7.501  7.535  7.575  7.620  7.672  7.732  7.801  7.880  7.970  8.074  8.194  8.331  8.489  8.669  8.877  9.115  9.389  9.703 10.064 10.478 10.954 11.500 12.127 12.847 13.674 14.623 15.712 16.963              
54883  15 6 128.979808  46.199173 0.159 10.092 10.093 10.094 10.096 10.097 10.099 10.101 10.103 10.106 10.109 10.113 10.117 10.121 10.127 10.133 10.140 10.148 10.157 10.168 10.180 10.194 10.210 10.229 10.250 10.274 10.302 10.334 10.371 10.414 10.462 10.518 10.582 10.656 10.741 10.838 10.949 11.077 11.224 11.393 11.587 11.809 12.065 12.358 12.695 13.081 13.525 14.035 14.620 15.292 16.064 16.949 17.966 19.134              
54883  27 1 175.774777  56.199257 0.164 14.362 14.363 14.364 14.366 14.367 14.369 14.371 14.374 14.377 14.380 14.383 14.388 14.393 14.398 14.405 14.412 14.421 14.431 14.442 14.455 14.470 14.487 14.506 14.529 14.555 14.584 14.619 14.658 14.703 14.754 14.813 14.881 14.959 15.049 15.152 15.270 15.406 15.561 15.740 15.945 16.181 16.452 16.762 17.119 17.529 17.999 18.539 19.159 19.870 20.688 21.626 22.703 23.940              
54883  27 2 175.774777  56.199257 0.206 11.972 11.973 11.975 11.976 11.978 11.980 11.982 11.985 11.988 11.992 11.996 12.000 12.005 12.011 12.018 12.026 12.036 12.046 12.058 12.072 12.088 12.106 12.127 12.152 12.179 12.211 12.248 12.290 12.338 12.393 12.457 12.530 12.614 12.710 12.820 12.947 13.092 13.260 13.451 13.672 13.925 14.215 14.548 14.931 15.371 15.875 16.455 17.120 17.884 18.761 19.768 20.924 22.251              
54883  27 3 175.774777  56.199257 0.159 10.356 10.358 10.359 10.361 10.363 10.365 10.367 10.370 10.373 10.377 10.382 10.387 10.392 10.399 10.407 10.415 10.425 10.437 10.450 10.465 10.482 10.502 10.525 10.552 10.582 10.616 10.656 10.702 10.754 10.814 10.884 10.963 11.054 11.159 11.279 11.417 11.575 11.757 11.966 12.205 12.481 12.797 13.159 13.576 14.054 14.603 15.234 15.957 16.789 17.743 18.838 20.096 21.540              
54883  27 4 175.774777  56.199257 0.160 13.235 13.235 13.236 13.238 13.239 13.240 13.242 13.244 13.247 13.249 13.252 13.256 13.260 13.264 13.270 13.276 13.283 13.291 13.300 13.311 13.323 13.337 13.353 13.371 13.392 13.416 13.444 13.476 13.513 13.555 13.603 13.659 13.723 13.796 13.880 13.976 14.087 14.214 14.360 14.528 14.720 14.941 15.195 15.486 15.821 16.205 16.645 17.152 17.733 18.400 19.166 20.046 21.056              
54883  27 5 175.774777  56.199257 0.204 10.549 10.550 10.552 10.553 10.556 10.558 10.561 10.564 10.568 10.572 10.577 10.583 10.589 10.596 10.605 10.615 10.626 10.639 10.654 10.671 10.690 10.713 10.738 10.768 10.802 10.841 10.885 10.937 10.995 11.063 11.141 11.230 11.332 11.450 11.585 11.740 11.917 12.122 12.356 12.625 12.934 13.289 13.697 14.165 14.702 15.319 16.027 16.840 17.773 18.845 20.076 21.489 23.111              
54883  27 6 175.774777  56.199257 0.159 10.748 10.750 10.751 10.753 10.755 10.757 10.760 10.763 10.766 10.770 10.775 10.780 10.786 10.793 10.801 10.810 10.820 10.832 10.846 10.862 10.880 10.901 10.925 10.952 10.984 11.020 11.061 11.109 11.164 11.227 11.299 11.382 11.477 11.586 11.712 11.856 12.021 12.211 12.429 12.679 12.967 13.296 13.675 14.110 14.610 15.183 15.842 16.597 17.465 18.462 19.606 20.920 22.428              
54883  28 1 182.782427  58.197383 0.160 10.718 10.719 10.720 10.722 10.723 10.725 10.727 10.730 10.733 10.736 10.740 10.744 10.749 10.755 10.762 10.770 10.778 10.788 10.800 10.813 10.828 10.846 10.866 10.889 10.915 10.946 10.980 11.020 11.066 11.119 11.180 11.249 11.329 11.421 11.526 11.647 11.785 11.944 12.127 12.337 12.578 12.855 13.173 13.537 13.956 14.437 14.989 15.623 16.351 17.187 18.146 19.248 20.513              
54883  28 2 182.782427  58.197383 0.208 11.111 11.112 11.113 11.114 11.116 11.117 11.119 11.122 11.124 11.127 11.131 11.135 11.139 11.145 11.151 11.158 11.166 11.175 11.185 11.197 11.211 11.227 11.245 11.266 11.291 11.318 11.350 11.387 11.428 11.477 11.532 11.595 11.668 11.752 11.848 11.958 12.084 12.229 12.396 12.588 12.808 13.060 13.350 13.683 14.065 14.503 15.007 15.585 16.249 17.012 17.887 18.892 20.046              
54883  28 3 182.782427  58.197383 0.161 10.064 10.065 10.067 10.068 10.070 10.072 10.075 10.077 10.081 10.084 10.088 10.093 10.099 10.105 10.112 10.121 10.130 10.141 10.154 10.168 10.185 10.204 10.226 10.251 10.280 10.313 10.351 10.395 10.445 10.503 10.569 10.645 10.732 10.832 10.947 11.079 11.231 11.405 11.605 11.834 12.098 12.400 12.748 13.146 13.604 14.130 14.733 15.426 16.222 17.135 18.184 19.389 20.771              
54883  28 4 182.782427  58.197383 0.158 11.627 11.628 11.629 11.631 11.633 11.635 11.637 11.640 11.643 11.647 11.651 11.656 11.662 11.668 11.675 11.684 11.694 11.705 11.717 11.732 11.749 11.768 11.791 11.816 11.845 11.879 11.917 11.962 12.013 12.071 12.138 12.215 12.303 12.405 12.521 12.655 12.809 12.985 13.188 13.420 13.687 13.993 14.345 14.749 15.213 15.746 16.357 17.059 17.865 18.791 19.853 21.073 22.474              
54883  28 5 182.782427  58.197383 0.204 10.591 10.593 10.594 10.596 10.598 10.600 10.603 10.606 10.609 10.613 10.618 10.623 10.629 10.636 10.644 10.653 10.663 10.675 10.688 10.704 10.722 10.743 10.766 10.794 10.825 10.861 10.902 10.949 11.004 11.066 11.138 11.220 11.314 11.422 11.547 11.690 11.854 12.042 12.258 12.507 12.792 13.119 13.495 13.926 14.421 14.990 15.643 16.393 17.254 18.242 19.377 20.680 22.175              
54883  28 6 182.782427  58.197383 0.163 10.491 10.493 10.494 10.496 10.498 10.500 10.503 10.506 10.509 10.513 10.518 10.523 10.529 10.536 10.544 10.553 10.564 10.576 10.589 10.605 10.623 10.644 10.668 10.696 10.727 10.764 10.805 10.853 10.908 10.971 11.044 11.127 11.222 11.332 11.458 11.602 11.768 11.959 12.177 12.429 12.717 13.048 13.428 13.864 14.365 14.941 15.601 16.360 17.230 18.230 19.378 20.696 22.209              
54883  29 1 180.125480  58.199930 0.157 11.702 11.703 11.704 11.706 11.708 11.709 11.712 11.714 11.717 11.721 11.725 11.729 11.734 11.740 11.747 11.755 11.763 11.774 11.785 11.799 11.814 11.832 11.853 11.876 11.903 11.934 11.970 12.010 12.057 12.111 12.173 12.244 12.325 12.418 12.526 12.649 12.790 12.953 13.139 13.353 13.599 13.881 14.205 14.577 15.004 15.494 16.057 16.704 17.446 18.298 19.276 20.399 21.689              
54883  29 2 180.125480  58.199930 0.203 11.312 11.313 11.314 11.315 11.317 11.319 11.321 11.324 11.327 11.330 11.334 11.339 11.344 11.350 11.357 11.364 11.373 11.384 11.395 11.409 11.425 11.442 11.463 11.487 11.514 11.545 11.580 11.621 11.668 11.722 11.784 11.855 11.937 12.031 12.139 12.262 12.404 12.568 12.755 12.970 13.216 13.500 13.825 14.199 14.628 15.120 15.685 16.334 17.080 17.935 18.918 20.046 21.341              
54883  29 3 180.125480  58.199930 0.159 18.120 18.121 18.122 18.123 18.125 18.126 18.128 18.130 18.132 18.135 18.138 18.141 18.145 18.149 18.155 18.161 18.167 18.175 18.184 18.194 18.206 18.220 18.235 18.253 18.274 18.297 18.324 18.356 18.391 18.432 18.479 18.533 18.595 18.667 18.748 18.842 18.950 19.074 19.216 19.379 19.566 19.782 20.028 20.312 20.638 21.011 21.441 21.933 22.499 23.149 23.894 24.751 25.734              
54883  29 4 180.125480  58.199930 0.161 10.926 10.927 10.929 10.930 10.932 10.934 10.936 10.938 10.941 10.945 10.948 10.953 10.958 10.963 10.970 10.978 10.986 10.996 11.008 11.021 11.036 11.054 11.073 11.096 11.123 11.153 11.188 11.227 11.273 11.325 11.386 11.455 11.534 11.625 11.730 11.850 11.988 12.147 12.329 12.538 12.777 13.053 13.369 13.732 14.149 14.627 15.177 15.807 16.532 17.363 18.318 19.414 20.673              
54883  29 5 180.125480  58.199930 0.207 13.432 13.433 13.434 13.435 13.437 13.438 13.440 13.443 13.445 13.448 13.452 13.456 13.460 13.465 13.471 13.478 13.486 13.495 13.505 13.517 13.530 13.546 13.564 13.584 13.608 13.635 13.666 13.702 13.743 13.790 13.844 13.906 13.977 14.059 14.153 14.261 14.384 14.526 14.689 14.877 15.092 15.339 15.622 15.948 16.321 16.751 17.243 17.809 18.458 19.204 20.060 21.043 22.172              
54883  29 6 180.125480  58.199930 0.164 12.156 12.157 12.158 12.159 12.161 12.163 12.165 12.167 12.170 12.173 12.176 12.180 12.185 12.190 12.196 12.204 12.212 12.221 12.232 12.244 12.258 12.274 12.293 12.314 12.339 12.367 12.399 12.436 12.479 12.528 12.584 12.648 12.722 12.807 12.905 13.017 13.146 13.293 13.463 13.658 13.881 14.138 14.433 14.771 15.160 15.606 16.118 16.706 17.381 18.156 19.046 20.068 21.241              
54883  30 1 190.506044  59.197607 0.159  9.241  9.242  9.243  9.245  9.246  9.248  9.250  9.253  9.256  9.259  9.263  9.267  9.272  9.278  9.284  9.292  9.300  9.310  9.321  9.334  9.349  9.367  9.386  9.409  9.435  9.465  9.499  9.538  9.583  9.635  9.695  9.763  9.841  9.931 10.035 10.154 10.290 10.446 10.626 10.832 11.069 11.341 11.653 12.012 12.423 12.896 13.439 14.062 14.777 15.598 16.541 17.624 18.867              
54883  30 2 190.506044  59.197607 0.202  9.620  9.621  9.622  9.623  9.625  9.627  9.629  9.632  9.635  9.639  9.643  9.647  9.652  9.658  9.665  9.673  9.682  9.693  9.705  9.718  9.734  9.752  9.773  9.797  9.824  9.856  9.892  9.933  9.981 10.036 10.099 10.171 10.254 10.349 10.458 10.583 10.727 10.892 11.082 11.300 11.550 11.837 12.167 12.545 12.980 13.479 14.052 14.710 15.465 16.332 17.328 18.471 19.784              
54883  30 3 190.506044  59.197607 0.155  9.748  9.749  9.751  9.753  9.754  9.757  9.759  9.762  9.765  9.769  9.773  9.778  9.783  9.790  9.797  9.806  9.815  9.827  9.839  9.854  9.871  9.891  9.913  9.939  9.968 10.002 10.040 10.085 10.136 10.195 10.262 10.340 10.428 10.530 10.647 10.782 10.936 11.114 11.317 11.551 11.819 12.127 12.481 12.887 13.353 13.888 14.503 15.208 16.018 16.948 18.016 19.243 20.650              
54883  30 4 190.506044  59.197607 0.158  7.631  7.632  7.634  7.636  7.638  7.640  7.643  7.646  7.650  7.654  7.659  7.665  7.671  7.678  7.687  7.696  7.708  7.720  7.735  7.752  7.771  7.793  7.819  7.848  7.882  7.920  7.965  8.015  8.074  8.141  8.218  8.306  8.408  8.524  8.658  8.811  8.988  9.190  9.423  9.689  9.996 10.348 10.751 11.215 11.748 12.359 13.061 13.867 14.792 15.854 17.074 18.475 20.083              
54883  30 5 190.506044  59.197607 0.207  6.885  6.887  6.888  6.890  6.893  6.895  6.898  6.901  6.905  6.910  6.915  6.921  6.927  6.935  6.944  6.954  6.966  6.979  6.995  7.012  7.032  7.056  7.083  7.113  7.148  7.189  7.235  7.289  7.350  7.420  7.501  7.594  7.700  7.822  7.962  8.124  8.308  8.521  8.765  9.044  9.366  9.735 10.158 10.645 11.203 11.844 12.581 13.426 14.396 15.511 16.790 18.259 19.945              
54883  30 6 190.506044  59.197607 0.165  6.786  6.787  6.788  6.790  6.792  6.794  6.796  6.799  6.802  6.805  6.810  6.814  6.820  6.826  6.833  6.841  6.850  6.861  6.873  6.887  6.904  6.922  6.943  6.968  6.996  7.028  7.065  7.108  7.157  7.213  7.278  7.352  7.436  7.534  7.646  7.775  7.922  8.092  8.286  8.510  8.766  9.061  9.399  9.788 10.233 10.745 11.333 12.008 12.783 13.672 14.694 15.867 17.213              
54886   0 1 135.334103  51.197723 0.162  7.003  7.005  7.007  7.009  7.012  7.015  7.019  7.023  7.027  7.032  7.038  7.045  7.053  7.062  7.073  7.085  7.098  7.114  7.132  7.153  7.177  7.205  7.236  7.272  7.314  7.362  7.417  7.480  7.552  7.635  7.730  7.840  7.965  8.109  8.275  8.465  8.683  8.934  9.222  9.552  9.932 10.367 10.867 11.441 12.101 12.858 13.727 14.725 15.870 17.186 18.696 20.430 22.421              
54886   0 2 135.334103  51.197723 0.203  6.782  6.784  6.786  6.788  6.790  6.793  6.796  6.799  6.803  6.808  6.814  6.820  6.827  6.835  6.844  6.855  6.868  6.882  6.898  6.917  6.938  6.963  6.992  7.024  7.061  7.104  7.154  7.210  7.275  7.350  7.436  7.534  7.647  7.776  7.925  8.096  8.292  8.518  8.776  9.073  9.414  9.806 10.256 10.772 11.364 12.045 12.826 13.723 14.753 15.935 17.293 18.852 20.641              
54886   0 3 135.334103  51.197723 0.158  6.445  6.447  6.449  6.452  6.455  6.458  6.462  6.466  6.471  6.476  6.483  6.490  6.499  6.508  6.519  6.532  6.547  6.564  6.583  6.606  6.631  6.661  6.694  6.733  6.778  6.829  6.887  6.955  7.032  7.121  7.223  7.340  7.474  7.628  7.806  8.009  8.242  8.510  8.818  9.172  9.577 10.043 10.578 11.192 11.898 12.707 13.637 14.704 15.929 17.336 18.952 20.806 22.936              
54886   0 4 135.334103  51.197723 0.157  8.590  8.591  8.593  8.595  8.597  8.600  8.603  8.606  8.610  8.615  8.620  8.626  8.633  8.640  8.650  8.660  8.672  8.685  8.701  8.719  8.740  8.764  8.791  8.822  8.858  8.900  8.947  9.001  9.064  9.136  9.218  9.313  9.421  9.546  9.689  9.854 10.042 10.259 10.508 10.794 11.122 11.498 11.931 12.427 12.997 13.652 14.403 15.266 16.256 17.394 18.700 20.199 21.920              
54886   0 5 135.334103  51.197723 0.199  8.296  8.298  8.299  8.301  8.304  8.306  8.309  8.313  8.317  8.321  8.327  8.333  8.340  8.348  8.357  8.368  8.380  8.394  8.410  8.428  8.449  8.473  8.501  8.533  8.570  8.612  8.660  8.715  8.779  8.852  8.936  9.032  9.143  9.270  9.416  9.583  9.775  9.996 10.249 10.540 10.874 11.258 11.698 12.204 12.784 13.451 14.216 15.094 16.103 17.261 18.591 20.118 21.870              
54886   0 6 135.334103  51.197723 0.161  6.579  6.581  6.583  6.586  6.589  6.592  6.595  6.600  6.604  6.610  6.616  6.624  6.632  6.642  6.653  6.666  6.680  6.697  6.716  6.738  6.764  6.793  6.826  6.864  6.909  6.959  7.017  7.084  7.161  7.248  7.349  7.465  7.598  7.751  7.927  8.128  8.359  8.625  8.930  9.280  9.682 10.143 10.673 11.281 11.980 12.782 13.703 14.760 15.973 17.367 18.967 20.804 22.914              
54886   2 1 142.038080  51.197858 0.158  9.465  9.467  9.470  9.473  9.476  9.479  9.484  9.488  9.494  9.500  9.507  9.516  9.525  9.536  9.549  9.564  9.580  9.599  9.621  9.647  9.676  9.709  9.747  9.791  9.842  9.899  9.966 10.042 10.130 10.230 10.346 10.478 10.630 10.805 11.005 11.236 11.500 11.804 12.152 12.553 13.012 13.540 14.145 14.841 15.639 16.556 17.609 18.818 20.205 21.798 23.628 25.728 28.140              
54886   2 2 142.038080  51.197858 0.204  7.167  7.169  7.172  7.175  7.178  7.181  7.185  7.190  7.196  7.202  7.209  7.217  7.227  7.238  7.250  7.265  7.281  7.300  7.322  7.347  7.376  7.409  7.446  7.490  7.540  7.597  7.663  7.738  7.825  7.924  8.039  8.170  8.320  8.493  8.692  8.920  9.181  9.482  9.827 10.223 10.677 11.200 11.799 12.487 13.278 14.185 15.227 16.423 17.796 19.373 21.183 23.262 25.648              
54886   2 3 142.038080  51.197858 0.155  8.530  8.532  8.534  8.537  8.540  8.544  8.548  8.553  8.559  8.566  8.573  8.582  8.592  8.603  8.616  8.631  8.648  8.668  8.690  8.716  8.746  8.780  8.819  8.865  8.916  8.976  9.044  9.122  9.212  9.316  9.434  9.570  9.727  9.906 10.112 10.349 10.621 10.933 11.291 11.702 12.174 12.717 13.339 14.054 14.874 15.816 16.898 18.140 19.566 21.203 23.083 25.241 27.719              
54886   2 4 142.038080  51.197858 0.161 10.595 10.597 10.599 10.602 10.606 10.609 10.613 10.618 10.624 10.630 10.638 10.646 10.656 10.667 10.680 10.695 10.711 10.731 10.753 10.779 10.808 10.842 10.881 10.925 10.976 11.035 11.102 11.179 11.268 11.370 11.486 11.621 11.775 11.952 12.155 12.388 12.656 12.963 13.316 13.722 14.187 14.721 15.335 16.039 16.848 17.776 18.842 20.066 21.472 23.085 24.938 27.065 29.507              
54886   2 5 142.038080  51.197858 0.204  8.815  8.817  8.820  8.822  8.825  8.828  8.832  8.836  8.841  8.847  8.854  8.861  8.870  8.880  8.892  8.905  8.920  8.937  8.957  8.980  9.007  9.037  9.072  9.112  9.157  9.210  9.270  9.340  9.419  9.511  9.616  9.736  9.874 10.033 10.215 10.425 10.665 10.941 11.258 11.621 12.039 12.518 13.069 13.701 14.427 15.260 16.217 17.315 18.576 20.024 21.687 23.596 25.787              
54886   2 6 142.038080  51.197858 0.163  8.805  8.807  8.810  8.814  8.817  8.822  8.827  8.832  8.839  8.847  8.855  8.865  8.877  8.890  8.905  8.922  8.942  8.964  8.991  9.021  9.055  9.094  9.140  9.192  9.252  9.320  9.399  9.490  9.594  9.713  9.850 10.008 10.188 10.396 10.634 10.907 11.221 11.582 11.996 12.471 13.017 13.643 14.362 15.188 16.136 17.225 18.475 19.910 21.558 23.450 25.622 28.116 30.979              
54886   5 1 158.561264  53.199423 0.154 11.120 11.122 11.124 11.126 11.128 11.131 11.134 11.138 11.142 11.146 11.152 11.158 11.165 11.174 11.183 11.194 11.206 11.221 11.237 11.256 11.278 11.302 11.331 11.364 11.401 11.445 11.494 11.551 11.617 11.692 11.778 11.877 11.991 12.121 12.271 12.443 12.641 12.868 13.128 13.427 13.770 14.164 14.617 15.137 15.733 16.418 17.205 18.108 19.145 20.335 21.702 23.271 25.073              
54886   5 2 158.561264  53.199423 0.202 10.182 10.184 10.185 10.188 10.190 10.193 10.196 10.200 10.204 10.209 10.214 10.221 10.228 10.236 10.246 10.257 10.270 10.285 10.302 10.321 10.343 10.369 10.398 10.431 10.470 10.514 10.565 10.624 10.691 10.767 10.856 10.957 11.074 11.208 11.361 11.537 11.740 11.972 12.239 12.545 12.897 13.301 13.765 14.297 14.909 15.610 16.416 17.341 18.404 19.624 21.024 22.632 24.478              
54886   5 3 158.561264  53.199423 0.159  8.767  8.768  8.770  8.772  8.774  8.776  8.779  8.783  8.786  8.791  8.796  8.802  8.808  8.816  8.825  8.835  8.846  8.859  8.874  8.892  8.912  8.935  8.961  8.991  9.026  9.066  9.111  9.164  9.224  9.293  9.373  9.464  9.569  9.689  9.827  9.985 10.167 10.376 10.616 10.892 11.208 11.571 11.988 12.467 13.016 13.647 14.372 15.204 16.159 17.256 18.515 19.960 21.620              
54886   5 4 158.561264  53.199423 0.161  8.453  8.454  8.456  8.458  8.461  8.463  8.466  8.470  8.474  8.479  8.484  8.491  8.498  8.506  8.516  8.526  8.539  8.553  8.570  8.589  8.610  8.635  8.664  8.697  8.735  8.778  8.828  8.885  8.950  9.026  9.112  9.211  9.325  9.456  9.607  9.779  9.977 10.205 10.466 10.766 11.110 11.505 11.959 12.480 13.078 13.765 14.553 15.459 16.498 17.692 19.062 20.636 22.442              
54886   5 5 158.561264  53.199423 0.203  8.407  8.408  8.410  8.412  8.414  8.416  8.419  8.422  8.426  8.430  8.435  8.440  8.447  8.454  8.462  8.472  8.483  8.496  8.510  8.527  8.546  8.568  8.593  8.622  8.655  8.694  8.738  8.788  8.846  8.912  8.988  9.076  9.176  9.292  9.424  9.576  9.751  9.951 10.182 10.446 10.750 11.098 11.498 11.957 12.485 13.090 13.786 14.584 15.500 16.553 17.761 19.148 20.741              
54886   5 6 158.561264  53.199423 0.161 14.252 14.253 14.254 14.256 14.257 14.259 14.262 14.264 14.267 14.271 14.275 14.279 14.285 14.291 14.298 14.306 14.315 14.325 14.338 14.351 14.367 14.386 14.407 14.431 14.458 14.490 14.527 14.569 14.617 14.672 14.735 14.808 14.892 14.988 15.098 15.224 15.370 15.536 15.728 15.948 16.200 16.490 16.823 17.205 17.644 18.147 18.726 19.390 20.152 21.027 22.032 23.186 24.511              
54886   6 1 163.233231  53.199525 0.164  8.559  8.560  8.562  8.563  8.565  8.568  8.571  8.574  8.577  8.581  8.586  8.591  8.598  8.605  8.613  8.622  8.633  8.645  8.659  8.676  8.694  8.716  8.741  8.769  8.801  8.839  8.882  8.931  8.987  9.052  9.126  9.212  9.310  9.423  9.552  9.701  9.871 10.067 10.292 10.550 10.846 11.186 11.577 12.026 12.541 13.132 13.811 14.590 15.485 16.513 17.692 19.047 20.602              
54886   6 2 163.233231  53.199525 0.207  8.048  8.049  8.050  8.052  8.054  8.056  8.059  8.061  8.065  8.068  8.073  8.078  8.083  8.090  8.097  8.106  8.116  8.127  8.140  8.155  8.172  8.191  8.214  8.240  8.270  8.304  8.343  8.388  8.439  8.499  8.567  8.645  8.734  8.837  8.956  9.091  9.247  9.426  9.632  9.868 10.139 10.450 10.807 11.217 11.687 12.228 12.848 13.561 14.379 15.318 16.396 17.634 19.056              
54886   6 3 163.233231  53.199525 0.162 10.040 10.041 10.043 10.044 10.046 10.048 10.051 10.054 10.057 10.061 10.066 10.071 10.077 10.083 10.091 10.100 10.110 10.122 10.135 10.151 10.169 10.189 10.212 10.239 10.270 10.305 10.346 10.393 10.446 10.508 10.578 10.659 10.752 10.859 10.982 11.123 11.284 11.470 11.683 11.928 12.209 12.531 12.902 13.327 13.815 14.376 15.020 15.759 16.607 17.581 18.700 19.984 21.459              
54886   6 4 163.233231  53.199525 0.159  6.680  6.682  6.683  6.685  6.687  6.690  6.693  6.696  6.700  6.705  6.710  6.716  6.723  6.730  6.739  6.750  6.761  6.775  6.790  6.808  6.829  6.852  6.879  6.910  6.946  6.987  7.034  7.088  7.150  7.221  7.302  7.396  7.504  7.627  7.769  7.932  8.119  8.333  8.580  8.863  9.188  9.561  9.989 10.481 11.045 11.693 12.437 13.292 14.273 15.399 16.693 18.178 19.883              
54886   6 5 163.233231  53.199525 0.206  7.958  7.959  7.961  7.962  7.964  7.966  7.969  7.972  7.975  7.979  7.983  7.988  7.994  8.000  8.008  8.016  8.026  8.038  8.051  8.066  8.083  8.103  8.125  8.151  8.181  8.216  8.255  8.300  8.352  8.412  8.480  8.559  8.649  8.753  8.872  9.009  9.165  9.346  9.552  9.790 10.062 10.376 10.735 11.148 11.621 12.165 12.790 13.507 14.330 15.276 16.361 17.607 19.038              
54886   6 6 163.233231  53.199525 0.160  8.040  8.041  8.043  8.045  8.047  8.049  8.052  8.055  8.058  8.062  8.067  8.072  8.078  8.085  8.093  8.102  8.113  8.125  8.139  8.155  8.173  8.195  8.219  8.247  8.279  8.315  8.357  8.406  8.461  8.525  8.598  8.682  8.779  8.889  9.016  9.162  9.330  9.523  9.743  9.997 10.288 10.623 11.007 11.448 11.954 12.535 13.203 13.969 14.849 15.859 17.018 18.350 19.879              
54886   7 1 160.897494  53.199311 0.161  7.737  7.738  7.740  7.742  7.744  7.747  7.750  7.753  7.757  7.761  7.766  7.772  7.778  7.786  7.795  7.805  7.816  7.830  7.845  7.862  7.882  7.905  7.932  7.962  7.997  8.036  8.082  8.135  8.195  8.265  8.344  8.436  8.541  8.661  8.800  8.959  9.141  9.351  9.591  9.868 10.185 10.549 10.967 11.447 11.998 12.631 13.357 14.191 15.149 16.249 17.511 18.961 20.625              
54886   7 2 160.897494  53.199311 0.206  7.431  7.432  7.433  7.435  7.436  7.439  7.441  7.444  7.447  7.450  7.454  7.459  7.465  7.471  7.478  7.486  7.496  7.507  7.519  7.533  7.550  7.569  7.590  7.615  7.644  7.677  7.714  7.758  7.807  7.864  7.930  8.005  8.091  8.190  8.304  8.434  8.584  8.756  8.954  9.181  9.441  9.740 10.084 10.478 10.931 11.450 12.047 12.732 13.519 14.422 15.459 16.650 18.017              
54886   7 3 160.897494  53.199311 0.155  9.442  9.443  9.445  9.446  9.448  9.451  9.453  9.456  9.460  9.463  9.468  9.473  9.479  9.486  9.493  9.502  9.513  9.524  9.538  9.553  9.571  9.591  9.615  9.642  9.673  9.708  9.749  9.795  9.849  9.911  9.981 10.062 10.156 10.263 10.386 10.527 10.689 10.875 11.088 11.333 11.615 11.938 12.309 12.735 13.224 13.786 14.430 15.171 16.021 16.997 18.117 19.404 20.881              
54886   7 4 160.897494  53.199311 0.161  8.080  8.081  8.082  8.084  8.085  8.087  8.090  8.092  8.095  8.098  8.102  8.107  8.112  8.118  8.125  8.132  8.141  8.152  8.163  8.177  8.193  8.210  8.231  8.254  8.281  8.312  8.348  8.389  8.436  8.490  8.551  8.623  8.704  8.798  8.905  9.029  9.170  9.333  9.520  9.734  9.981 10.263 10.588 10.961 11.389 11.880 12.444 13.092 13.835 14.689 15.670 16.795 18.087              
54886   7 5 160.897494  53.199311 0.208 11.358 11.359 11.360 11.361 11.362 11.364 11.366 11.368 11.370 11.373 11.376 11.379 11.383 11.388 11.393 11.399 11.406 11.414 11.424 11.434 11.446 11.460 11.476 11.495 11.516 11.540 11.568 11.601 11.637 11.680 11.728 11.784 11.848 11.921 12.006 12.103 12.214 12.342 12.488 12.657 12.850 13.072 13.327 13.619 13.955 14.341 14.784 15.292 15.876 16.546 17.316 18.200 19.214              
54886   7 6 160.897494  53.199311 0.163 10.637 10.638 10.639 10.641 10.642 10.644 10.646 10.648 10.651 10.654 10.658 10.662 10.666 10.672 10.678 10.685 10.693 10.702 10.713 10.725 10.739 10.755 10.774 10.795 10.820 10.848 10.880 10.917 10.960 11.008 11.064 11.129 11.202 11.287 11.385 11.496 11.625 11.772 11.941 12.135 12.358 12.614 12.908 13.246 13.633 14.078 14.589 15.176 15.849 16.622 17.510 18.530 19.700              
54886   8 1 156.228515  53.201087 0.162 11.397 11.398 11.399 11.401 11.402 11.405 11.407 11.409 11.413 11.416 11.420 11.425 11.430 11.436 11.443 11.451 11.460 11.471 11.483 11.497 11.513 11.531 11.552 11.577 11.605 11.636 11.673 11.715 11.764 11.819 11.883 11.956 12.040 12.137 12.247 12.375 12.521 12.688 12.881 13.102 13.356 13.647 13.982 14.366 14.807 15.313 15.895 16.562 17.329 18.209 19.219 20.379 21.711              
54886   8 2 156.228515  53.201087 0.205  8.037  8.038  8.039  8.041  8.043  8.045  8.047  8.050  8.053  8.057  8.061  8.066  8.072  8.079  8.086  8.095  8.104  8.116  8.129  8.144  8.161  8.180  8.203  8.229  8.258  8.292  8.332  8.377  8.428  8.487  8.555  8.634  8.723  8.826  8.944  9.080  9.236  9.415  9.620  9.856 10.127 10.438 10.795 11.205 11.676 12.216 12.837 13.549 14.367 15.306 16.385 17.623 19.044              
54886   8 3 156.228515  53.201087 0.162 10.241 10.242 10.243 10.245 10.246 10.248 10.250 10.252 10.255 10.258 10.262 10.266 10.271 10.276 10.282 10.289 10.298 10.307 10.318 10.330 10.345 10.361 10.380 10.401 10.426 10.455 10.487 10.525 10.568 10.617 10.674 10.739 10.814 10.900 10.999 11.112 11.242 11.391 11.563 11.759 11.985 12.245 12.543 12.885 13.277 13.728 14.246 14.840 15.523 16.306 17.206 18.239 19.425              
54886   8 4 156.228515  53.201087 0.161 10.317 10.318 10.319 10.320 10.321 10.323 10.325 10.327 10.330 10.332 10.336 10.340 10.344 10.349 10.355 10.361 10.369 10.377 10.387 10.399 10.412 10.427 10.445 10.464 10.487 10.514 10.544 10.578 10.618 10.664 10.716 10.776 10.845 10.924 11.015 11.120 11.240 11.378 11.536 11.717 11.926 12.165 12.440 12.755 13.118 13.534 14.011 14.559 15.189 15.912 16.742 17.695 18.789              
54886   8 5 156.228515  53.201087 0.208  8.078  8.080  8.081  8.083  8.085  8.087  8.090  8.093  8.097  8.101  8.106  8.111  8.117  8.124  8.133  8.142  8.153  8.165  8.179  8.196  8.214  8.236  8.261  8.289  8.322  8.359  8.402  8.451  8.508  8.573  8.647  8.733  8.831  8.944  9.074  9.223  9.394  9.590  9.815 10.074 10.371 10.712 11.104 11.553 12.070 12.662 13.343 14.124 15.021 16.051 17.234 18.591 20.150              
54886   8 6 156.228515  53.201087 0.161  8.546  8.547  8.549  8.551  8.553  8.555  8.558  8.561  8.565  8.569  8.574  8.580  8.586  8.594  8.602  8.612  8.623  8.636  8.651  8.668  8.687  8.710  8.735  8.765  8.799  8.837  8.882  8.933  8.992  9.060  9.137  9.226  9.328  9.446  9.581  9.735  9.913 10.117 10.351 10.620 10.929 11.283 11.690 12.158 12.694 13.310 14.017 14.829 15.762 16.832 18.061 19.473 21.093              
54886   9 1 153.889907  53.200416 0.159  9.592  9.593  9.594  9.596  9.598  9.600  9.602  9.605  9.608  9.612  9.616  9.621  9.627  9.633  9.640  9.649  9.658  9.670  9.682  9.697  9.714  9.733  9.755  9.781  9.810  9.843  9.882  9.926  9.977 10.035 10.102 10.179 10.267 10.368 10.484 10.617 10.771 10.947 11.148 11.380 11.646 11.952 12.303 12.706 13.168 13.700 14.309 15.010 15.813 16.736 17.796 19.013 20.410              
54886   9 2 153.889907  53.200416 0.207  8.345  8.346  8.347  8.349  8.351  8.353  8.355  8.357  8.360  8.364  8.368  8.372  8.377  8.383  8.390  8.398  8.407  8.417  8.429  8.442  8.458  8.475  8.496  8.519  8.546  8.577  8.613  8.654  8.700  8.754  8.816  8.887  8.968  9.062  9.169  9.292  9.434  9.596  9.783  9.997 10.243 10.525 10.849 11.221 11.648 12.139 12.702 13.349 14.091 14.944 15.922 17.046 18.336              
54886   9 3 153.889907  53.200416 0.160 10.484 10.485 10.486 10.488 10.489 10.491 10.493 10.496 10.499 10.502 10.505 10.510 10.515 10.520 10.526 10.534 10.542 10.552 10.563 10.576 10.590 10.607 10.626 10.648 10.674 10.703 10.736 10.775 10.819 10.869 10.927 10.994 11.071 11.159 11.260 11.375 11.509 11.661 11.837 12.038 12.270 12.535 12.840 13.190 13.592 14.054 14.583 15.192 15.890 16.692 17.613 18.670 19.884              
54886   9 4 153.889907  53.200416 0.162  6.992  6.994  6.995  6.997  6.999  7.001  7.003  7.006  7.010  7.014  7.018  7.023  7.029  7.036  7.043  7.052  7.062  7.074  7.087  7.102  7.120  7.140  7.163  7.190  7.220  7.255  7.296  7.342  7.395  7.456  7.526  7.606  7.698  7.804  7.925  8.065  8.225  8.409  8.620  8.863  9.141  9.461  9.828 10.249 10.733 11.288 11.926 12.658 13.499 14.464 15.572 16.844 18.305              
54886   9 5 153.889907  53.200416 0.204  6.425  6.427  6.428  6.430  6.431  6.434  6.436  6.439  6.442  6.446  6.450  6.455  6.461  6.467  6.474  6.483  6.493  6.504  6.517  6.531  6.548  6.568  6.590  6.616  6.645  6.679  6.718  6.763  6.814  6.872  6.940  7.017  7.106  7.208  7.326  7.460  7.615  7.792  7.996  8.230  8.499  8.807  9.161  9.568 10.034 10.570 11.186 11.892 12.703 13.635 14.704 15.932 17.341              
54886   9 6 153.889907  53.200416 0.160  6.761  6.762  6.764  6.766  6.767  6.770  6.772  6.775  6.779  6.782  6.787  6.792  6.798  6.804  6.812  6.821  6.831  6.843  6.856  6.872  6.889  6.909  6.933  6.959  6.990  7.025  7.066  7.112  7.165  7.227  7.297  7.378  7.470  7.576  7.699  7.839  8.000  8.184  8.396  8.640  8.920  9.241  9.609 10.033 10.519 11.077 11.717 12.453 13.297 14.267 15.380 16.658 18.126              
54886  10 1 173.252743  56.198441 0.163 11.644 11.646 11.648 11.651 11.654 11.657 11.661 11.665 11.670 11.676 11.682 11.690 11.699 11.708 11.720 11.733 11.748 11.765 11.785 11.808 11.834 11.864 11.899 11.938 11.984 12.036 12.096 12.165 12.243 12.334 12.438 12.558 12.695 12.853 13.034 13.241 13.480 13.754 14.068 14.429 14.844 15.319 15.866 16.493 17.213 18.040 18.990 20.080 21.332 22.769 24.419 26.314 28.489              
54886  10 2 173.252743  56.198441 0.204 11.455 11.457 11.459 11.461 11.464 11.467 11.470 11.474 11.479 11.484 11.490 11.497 11.505 11.514 11.524 11.536 11.550 11.566 11.584 11.605 11.629 11.656 11.688 11.724 11.766 11.814 11.869 11.932 12.004 12.087 12.182 12.292 12.417 12.562 12.728 12.918 13.136 13.387 13.675 14.006 14.385 14.821 15.321 15.896 16.556 17.313 18.183 19.181 20.328 21.644 23.155 24.890 26.883              
54886  10 3 173.252743  56.198441 0.161 10.469 10.471 10.473 10.475 10.478 10.481 10.485 10.490 10.495 10.500 10.507 10.515 10.523 10.533 10.545 10.558 10.573 10.591 10.611 10.634 10.660 10.690 10.725 10.765 10.811 10.863 10.923 10.993 11.072 11.164 11.268 11.389 11.527 11.686 11.868 12.077 12.317 12.593 12.910 13.274 13.691 14.170 14.721 15.352 16.078 16.911 17.867 18.965 20.226 21.673 23.335 25.243 27.434              
54886  10 4 173.252743  56.198441 0.161 13.583 13.585 13.586 13.588 13.591 13.594 13.597 13.600 13.604 13.609 13.615 13.621 13.628 13.636 13.646 13.657 13.669 13.683 13.700 13.719 13.740 13.765 13.794 13.826 13.864 13.907 13.957 14.014 14.079 14.154 14.240 14.339 14.453 14.583 14.733 14.905 15.102 15.329 15.589 15.888 16.231 16.625 17.077 17.596 18.193 18.877 19.663 20.565 21.601 22.791 24.156 25.725 27.525              
54886  10 5 173.252743  56.198441 0.203 13.200 13.201 13.203 13.205 13.207 13.210 13.213 13.217 13.221 13.226 13.231 13.237 13.245 13.253 13.262 13.273 13.285 13.300 13.316 13.335 13.356 13.381 13.410 13.442 13.480 13.523 13.572 13.629 13.694 13.769 13.855 13.953 14.066 14.196 14.346 14.517 14.714 14.939 15.199 15.496 15.838 16.231 16.681 17.199 17.793 18.475 19.258 20.157 21.189 22.374 23.735 25.298 27.091              
54886  10 6 173.252743  56.198441 0.163  9.836  9.837  9.840  9.842  9.845  9.848  9.852  9.856  9.862  9.867  9.874  9.881  9.890  9.900  9.912  9.925  9.940  9.957  9.977 10.000 10.026 10.057 10.091 10.131 10.177 10.229 10.290 10.359 10.438 10.529 10.634 10.754 10.892 11.051 11.233 11.442 11.681 11.957 12.273 12.636 13.053 13.531 14.081 14.712 15.436 16.268 17.223 18.319 19.578 21.023 22.682 24.587 26.775              
54886  11 1 170.735539  56.198217 0.159 10.529 10.530 10.532 10.533 10.535 10.537 10.539 10.542 10.545 10.548 10.552 10.557 10.562 10.568 10.575 10.583 10.592 10.602 10.614 10.628 10.644 10.662 10.682 10.706 10.734 10.765 10.801 10.842 10.890 10.945 11.007 11.079 11.162 11.257 11.366 11.491 11.635 11.800 11.989 12.206 12.456 12.743 13.072 13.449 13.883 14.381 14.953 15.610 16.364 17.229 18.223 19.364 20.674              
54886  11 2 170.735539  56.198217 0.200  8.258  8.260  8.261  8.263  8.264  8.267  8.269  8.272  8.275  8.279  8.283  8.288  8.293  8.300  8.307  8.316  8.325  8.336  8.349  8.364  8.381  8.400  8.422  8.448  8.477  8.511  8.550  8.594  8.645  8.703  8.771  8.848  8.936  9.038  9.155  9.289  9.443  9.619  9.822 10.055 10.322 10.630 10.982 11.387 11.852 12.385 12.998 13.701 14.509 15.436 16.501 17.723 19.126              
54886  11 3 170.735539  56.198217 0.159 10.616 10.617 10.618 10.619 10.621 10.623 10.625 10.628 10.631 10.634 10.638 10.643 10.648 10.654 10.661 10.669 10.677 10.688 10.700 10.713 10.729 10.747 10.767 10.791 10.818 10.849 10.885 10.926 10.973 11.027 11.089 11.160 11.242 11.336 11.444 11.568 11.710 11.873 12.061 12.276 12.523 12.807 13.133 13.507 13.936 14.430 14.996 15.646 16.392 17.249 18.233 19.363 20.660              
54886  11 4 170.735539  56.198217 0.158  7.596  7.597  7.599  7.602  7.604  7.607  7.611  7.615  7.619  7.625  7.631  7.638  7.646  7.655  7.665  7.678  7.691  7.707  7.726  7.747  7.771  7.799  7.830  7.867  7.909  7.957  8.012  8.076  8.149  8.233  8.329  8.439  8.566  8.711  8.878  9.070  9.290  9.543  9.833 10.166 10.549 10.988 11.493 12.072 12.737 13.500 14.377 15.383 16.539 17.866 19.389 21.138 23.146              
54886  11 5 170.735539  56.198217 0.206 11.673 11.674 11.676 11.677 11.679 11.681 11.684 11.687 11.690 11.694 11.698 11.703 11.709 11.715 11.723 11.731 11.741 11.753 11.766 11.781 11.798 11.818 11.841 11.867 11.897 11.931 11.970 12.016 12.068 12.128 12.196 12.275 12.366 12.469 12.589 12.726 12.883 13.063 13.271 13.509 13.782 14.095 14.456 14.869 15.344 15.889 16.515 17.234 18.059 19.006 20.094 21.343 22.776              
54886  11 6 170.735539  56.198217 0.164 10.404 10.406 10.407 10.409 10.411 10.414 10.417 10.420 10.424 10.428 10.433 10.438 10.445 10.452 10.461 10.470 10.481 10.494 10.509 10.526 10.545 10.568 10.593 10.623 10.656 10.695 10.740 10.791 10.849 10.917 10.994 11.083 11.185 11.302 11.436 11.590 11.767 11.971 12.204 12.472 12.780 13.134 13.539 14.005 14.540 15.154 15.859 16.669 17.598 18.665 19.891 21.298 22.913              
54886  12 1 168.225303  56.200879 0.161 11.656 11.657 11.658 11.660 11.661 11.663 11.666 11.668 11.671 11.675 11.679 11.683 11.688 11.694 11.701 11.709 11.718 11.729 11.740 11.754 11.770 11.788 11.808 11.832 11.860 11.891 11.927 11.968 12.015 12.070 12.132 12.204 12.287 12.381 12.490 12.614 12.758 12.922 13.111 13.327 13.576 13.862 14.190 14.566 14.999 15.495 16.065 16.719 17.470 18.333 19.323 20.461 21.766              
54886  12 2 168.225303  56.200879 0.205 11.201 11.202 11.203 11.204 11.205 11.207 11.209 11.211 11.214 11.216 11.220 11.224 11.228 11.233 11.239 11.245 11.253 11.261 11.271 11.283 11.296 11.311 11.328 11.348 11.371 11.397 11.427 11.462 11.502 11.547 11.600 11.660 11.729 11.808 11.899 12.003 12.123 12.261 12.419 12.600 12.808 13.048 13.322 13.637 13.999 14.415 14.892 15.440 16.069 16.791 17.620 18.572 19.666              
54886  12 3 168.225303  56.200879 0.160 11.984 11.985 11.986 11.987 11.989 11.991 11.993 11.996 11.998 12.002 12.005 12.010 12.015 12.020 12.027 12.034 12.043 12.053 12.064 12.077 12.092 12.110 12.129 12.152 12.178 12.208 12.242 12.282 12.327 12.379 12.438 12.507 12.585 12.676 12.779 12.898 13.035 13.191 13.371 13.578 13.815 14.088 14.401 14.760 15.172 15.646 16.189 16.814 17.530 18.353 19.298 20.383 21.628              
54886  12 4 168.225303  56.200879 0.164 13.319 13.320 13.321 13.323 13.324 13.326 13.327 13.330 13.332 13.335 13.338 13.342 13.346 13.351 13.356 13.362 13.370 13.378 13.388 13.399 13.411 13.426 13.443 13.462 13.484 13.509 13.538 13.572 13.610 13.654 13.704 13.762 13.829 13.905 13.993 14.093 14.209 14.342 14.494 14.669 14.870 15.100 15.365 15.669 16.018 16.419 16.879 17.407 18.014 18.710 19.510 20.428 21.482              
54886  12 5 168.225303  56.200879 0.206 10.553 10.554 10.556 10.557 10.558 10.560 10.562 10.564 10.567 10.570 10.574 10.578 10.582 10.588 10.594 10.601 10.609 10.618 10.628 10.640 10.654 10.670 10.689 10.710 10.734 10.762 10.793 10.830 10.872 10.920 10.975 11.039 11.112 11.196 11.292 11.402 11.529 11.675 11.842 12.034 12.254 12.507 12.797 13.131 13.514 13.953 14.458 15.037 15.703 16.467 17.344 18.351 19.507              
54886  12 6 168.225303  56.200879 0.162 15.218 15.219 15.220 15.221 15.222 15.223 15.225 15.227 15.229 15.231 15.234 15.237 15.241 15.245 15.250 15.256 15.262 15.269 15.278 15.287 15.298 15.311 15.326 15.343 15.362 15.384 15.409 15.439 15.472 15.511 15.555 15.606 15.664 15.731 15.807 15.896 15.997 16.113 16.246 16.400 16.575 16.777 17.009 17.276 17.581 17.932 18.335 18.798 19.329 19.939 20.639 21.443 22.366              
54886  13 1 177.470658  58.199811 0.163  9.941  9.943  9.944  9.946  9.947  9.950  9.952  9.955  9.958  9.962  9.966  9.971  9.977  9.983  9.990  9.999 10.009 10.020 10.033 10.048 10.064 10.084 10.106 10.132 10.161 10.195 10.234 10.279 10.330 10.389 10.456 10.534 10.623 10.725 10.842 10.977 11.131 11.309 11.513 11.747 12.016 12.324 12.678 13.085 13.552 14.088 14.704 15.411 16.222 17.154 18.224 19.452 20.862              
54886  13 2 177.470658  58.199811 0.205  9.767  9.768  9.770  9.772  9.774  9.777  9.780  9.783  9.787  9.792  9.797  9.803  9.810  9.818  9.827  9.838  9.850  9.863  9.879  9.897  9.918  9.942  9.970 10.002 10.038 10.079 10.127 10.182 10.245 10.318 10.401 10.496 10.606 10.732 10.876 11.042 11.233 11.451 11.703 11.991 12.322 12.702 13.138 13.639 14.215 14.875 15.633 16.504 17.504 18.652 19.969 21.483 23.220              
54886  13 3 177.470658  58.199811 0.158  8.615  8.617  8.618  8.621  8.623  8.626  8.629  8.633  8.637  8.642  8.648  8.654  8.661  8.670  8.680  8.691  8.704  8.719  8.736  8.755  8.777  8.803  8.833  8.867  8.905  8.950  9.001  9.060  9.128  9.205  9.295  9.397  9.514  9.649  9.804  9.982 10.186 10.420 10.689 10.998 11.353 11.760 12.228 12.765 13.381 14.089 14.901 15.834 16.905 18.135 19.547 21.168 23.030              
54886  13 4 177.470658  58.199811 0.162 12.073 12.075 12.076 12.078 12.080 12.082 12.085 12.088 12.092 12.096 12.101 12.106 12.112 12.120 12.128 12.137 12.148 12.161 12.175 12.191 12.210 12.232 12.257 12.285 12.318 12.356 12.399 12.449 12.506 12.571 12.646 12.733 12.832 12.945 13.076 13.226 13.398 13.596 13.823 14.083 14.382 14.726 15.120 15.573 16.093 16.690 17.375 18.162 19.066 20.103 21.294 22.661 24.231              
54886  13 5 177.470658  58.199811 0.204 11.468 11.469 11.471 11.473 11.475 11.477 11.480 11.483 11.487 11.491 11.496 11.502 11.509 11.516 11.525 11.534 11.546 11.559 11.574 11.591 11.611 11.633 11.659 11.689 11.723 11.762 11.807 11.859 11.919 11.987 12.065 12.155 12.258 12.377 12.513 12.669 12.849 13.055 13.291 13.563 13.875 14.233 14.644 15.116 15.658 16.280 16.995 17.815 18.757 19.838 21.080 22.505 24.142              
54886  13 6 177.470658  58.199811 0.162 17.746 17.747 17.748 17.750 17.751 17.753 17.756 17.758 17.761 17.764 17.768 17.772 17.777 17.783 17.790 17.797 17.806 17.816 17.828 17.841 17.856 17.874 17.894 17.917 17.943 17.973 18.008 18.048 18.094 18.146 18.207 18.276 18.356 18.447 18.552 18.673 18.811 18.970 19.152 19.362 19.602 19.879 20.196 20.560 20.978 21.458 22.009 22.641 23.367 24.201 25.159 26.258 27.520              
54886  14 1 187.763805  59.198752 0.163  9.337  9.338  9.340  9.341  9.343  9.345  9.348  9.350  9.353  9.357  9.361  9.366  9.372  9.378  9.385  9.394  9.403  9.414  9.427  9.441  9.458  9.477  9.499  9.524  9.553  9.586  9.624  9.668  9.718  9.776  9.842  9.919 10.006 10.106 10.221 10.354 10.505 10.680 10.880 11.110 11.373 11.676 12.024 12.424 12.882 13.408 14.013 14.707 15.504 16.418 17.469 18.675 20.059              
54886  14 2 187.763805  59.198752 0.206  8.745  8.746  8.748  8.749  8.751  8.753  8.756  8.759  8.762  8.766  8.771  8.776  8.782  8.788  8.796  8.805  8.815  8.827  8.841  8.856  8.874  8.894  8.918  8.945  8.975  9.011  9.052  9.098  9.152  9.214  9.284  9.366  9.459  9.566  9.689  9.830  9.992 10.178 10.392 10.637 10.918 11.242 11.613 12.039 12.528 13.090 13.735 14.476 15.326 16.303 17.424 18.711 20.189              
54886  14 3 187.763805  59.198752 0.156 12.120 12.121 12.122 12.124 12.125 12.127 12.129 12.132 12.135 12.138 12.142 12.146 12.151 12.157 12.164 12.171 12.180 12.190 12.202 12.215 12.230 12.248 12.268 12.291 12.317 12.347 12.382 12.422 12.468 12.521 12.581 12.651 12.730 12.822 12.927 13.048 13.186 13.346 13.528 13.738 13.979 14.255 14.573 14.937 15.356 15.836 16.388 17.022 17.749 18.584 19.543 20.644 21.908              
54886  14 4 187.763805  59.198752 0.160 12.710 12.711 12.712 12.714 12.715 12.717 12.719 12.721 12.724 12.726 12.730 12.734 12.738 12.743 12.749 12.756 12.764 12.773 12.783 12.795 12.809 12.824 12.842 12.863 12.886 12.913 12.945 12.980 13.021 13.068 13.122 13.184 13.256 13.337 13.431 13.539 13.663 13.805 13.968 14.156 14.371 14.618 14.902 15.227 15.601 16.031 16.524 17.090 17.740 18.486 19.342 20.326 21.455              
54886  14 5 187.763805  59.198752 0.206  9.747  9.748  9.750  9.751  9.753  9.755  9.757  9.760  9.763  9.767  9.771  9.775  9.781  9.787  9.794  9.802  9.812  9.822  9.835  9.849  9.865  9.884  9.905  9.930  9.958  9.991 10.028 10.071 10.120 10.176 10.241 10.316 10.401 10.499 10.612 10.741 10.890 11.060 11.256 11.480 11.738 12.035 12.375 12.765 13.214 13.728 14.319 14.998 15.777 16.672 17.699 18.878 20.232              
54886  14 6 187.763805  59.198752 0.162 11.534 11.535 11.536 11.537 11.539 11.540 11.542 11.545 11.547 11.550 11.554 11.558 11.562 11.568 11.574 11.581 11.589 11.598 11.608 11.620 11.634 11.650 11.669 11.689 11.714 11.741 11.773 11.809 11.851 11.899 11.955 12.018 12.091 12.174 12.270 12.380 12.507 12.652 12.819 13.010 13.230 13.482 13.772 14.104 14.486 14.925 15.428 16.006 16.670 17.431 18.306 19.311 20.464              
54886  15 1 185.038772  59.200548 0.160  9.715  9.716  9.717  9.718  9.720  9.722  9.724  9.726  9.729  9.733  9.736  9.741  9.745  9.751  9.758  9.765  9.774  9.783  9.795  9.808  9.823  9.840  9.859  9.882  9.908  9.937  9.971 10.010 10.055 10.107 10.166 10.234 10.312 10.402 10.505 10.623 10.758 10.914 11.093 11.298 11.534 11.805 12.115 12.472 12.882 13.352 13.892 14.512 15.224 16.041 16.979 18.057 19.294              
54886  15 2 185.038772  59.200548 0.205  9.439  9.440  9.442  9.443  9.445  9.447  9.450  9.452  9.455  9.459  9.463  9.468  9.473  9.480  9.487  9.495  9.504  9.515  9.528  9.542  9.559  9.577  9.599  9.624  9.653  9.685  9.723  9.766  9.816  9.873  9.938 10.014 10.100 10.199 10.313 10.443 10.593 10.765 10.963 11.190 11.450 11.750 12.093 12.487 12.940 13.460 14.057 14.742 15.529 16.433 17.470 18.661 20.028              
54886  15 3 185.038772  59.200548 0.162 11.804 11.805 11.807 11.808 11.810 11.812 11.814 11.816 11.819 11.823 11.827 11.831 11.836 11.842 11.849 11.857 11.866 11.876 11.888 11.901 11.917 11.935 11.955 11.978 12.005 12.036 12.072 12.113 12.160 12.213 12.275 12.346 12.427 12.521 12.628 12.751 12.893 13.055 13.242 13.456 13.702 13.984 14.308 14.680 15.108 15.598 16.161 16.808 17.550 18.403 19.382 20.505 21.796              
54886  15 4 185.038772  59.200548 0.162 12.314 12.315 12.317 12.318 12.320 12.322 12.324 12.327 12.330 12.333 12.337 12.342 12.347 12.353 12.360 12.368 12.377 12.388 12.400 12.414 12.429 12.448 12.469 12.493 12.520 12.552 12.588 12.630 12.678 12.733 12.796 12.868 12.951 13.047 13.157 13.283 13.427 13.593 13.784 14.003 14.254 14.543 14.874 15.255 15.691 16.193 16.768 17.430 18.189 19.060 20.061 21.209 22.528              
54886  15 5 185.038772  59.200548 0.207 11.047 11.049 11.050 11.052 11.054 11.056 11.058 11.061 11.064 11.068 11.072 11.077 11.083 11.090 11.097 11.106 11.116 11.127 11.140 11.155 11.172 11.192 11.214 11.240 11.270 11.304 11.344 11.389 11.441 11.500 11.569 11.647 11.737 11.841 11.960 12.096 12.252 12.432 12.639 12.876 13.148 13.460 13.819 14.231 14.704 15.247 15.870 16.586 17.407 18.351 19.434 20.678 22.106              
54886  15 6 185.038772  59.200548 0.161 10.906 10.907 10.908 10.910 10.912 10.914 10.916 10.919 10.922 10.925 10.929 10.934 10.939 10.945 10.952 10.960 10.970 10.980 10.992 11.006 11.022 11.041 11.062 11.086 11.114 11.146 11.183 11.225 11.274 11.329 11.393 11.466 11.551 11.647 11.758 11.886 12.032 12.200 12.393 12.614 12.869 13.161 13.496 13.881 14.323 14.830 15.413 16.081 16.849 17.731 18.743 19.906 21.240              
54886  16 1 192.145202  60.201493 0.160  9.148  9.149  9.151  9.152  9.154  9.156  9.158  9.161  9.164  9.167  9.171  9.175  9.181  9.187  9.193  9.201  9.210  9.220  9.232  9.246  9.261  9.279  9.300  9.323  9.350  9.381  9.417  9.458  9.505  9.559  9.621  9.692  9.774  9.868  9.975 10.099 10.241 10.404 10.591 10.806 11.053 11.337 11.662 12.035 12.464 12.957 13.522 14.171 14.916 15.772 16.755 17.883 19.178              
54886  16 2 192.145202  60.201493 0.206  8.175  8.177  8.178  8.180  8.181  8.184  8.186  8.189  8.192  8.196  8.200  8.205  8.211  8.217  8.224  8.233  8.243  8.254  8.267  8.282  8.299  8.318  8.340  8.366  8.396  8.430  8.468  8.513  8.564  8.623  8.691  8.768  8.857  8.960  9.077  9.212  9.367  9.545  9.749  9.983 10.252 10.561 10.916 11.323 11.790 12.327 12.944 13.651 14.464 15.397 16.468 17.698 19.110              
54886  16 3 192.145202  60.201493 0.162  6.529  6.531  6.532  6.534  6.536  6.539  6.542  6.545  6.549  6.553  6.558  6.564  6.570  6.578  6.586  6.596  6.608  6.621  6.636  6.653  6.673  6.696  6.722  6.752  6.787  6.826  6.872  6.924  6.984  7.052  7.131  7.222  7.326  7.446  7.583  7.741  7.922  8.129  8.368  8.642  8.956  9.317  9.732 10.208 10.754 11.381 12.102 12.929 13.878 14.969 16.220 17.658 19.308              
54886  16 4 192.145202  60.201493 0.157  6.327  6.328  6.329  6.331  6.333  6.335  6.338  6.341  6.345  6.349  6.353  6.358  6.364  6.371  6.379  6.388  6.399  6.411  6.424  6.440  6.458  6.479  6.503  6.531  6.562  6.598  6.640  6.688  6.742  6.805  6.877  6.960  7.056  7.165  7.290  7.434  7.600  7.790  8.008  8.258  8.546  8.876  9.255  9.690 10.189 10.763 11.422 12.178 13.046 14.043 15.187 16.501 18.010              
54886  16 5 192.145202  60.201493 0.206  7.076  7.077  7.078  7.080  7.082  7.084  7.087  7.090  7.094  7.097  7.102  7.107  7.113  7.120  7.128  7.137  7.147  7.159  7.173  7.189  7.207  7.228  7.251  7.279  7.310  7.346  7.387  7.435  7.489  7.552  7.624  7.706  7.801  7.910  8.035  8.178  8.343  8.532  8.749  8.998  9.285  9.613  9.990 10.424 10.921 11.492 12.147 12.900 13.764 14.757 15.896 17.204 18.706              
54886  16 6 192.145202  60.201493 0.161  5.969  5.971  5.972  5.974  5.976  5.979  5.982  5.985  5.989  5.993  5.998  6.004  6.010  6.018  6.026  6.036  6.047  6.060  6.075  6.092  6.112  6.134  6.160  6.190  6.224  6.263  6.308  6.360  6.419  6.487  6.565  6.655  6.757  6.876  7.011  7.167  7.346  7.551  7.787  8.058  8.369  8.726  9.135  9.606 10.146 10.766 11.478 12.296 13.234 14.312 15.549 16.970 18.601              
54888   0 1 125.842683  53.192814 0.159  9.620  9.623  9.626  9.630  9.634  9.639  9.644  9.650  9.658  9.666  9.676  9.687  9.700  9.714  9.731  9.750  9.772  9.798  9.827  9.860  9.899  9.943  9.994 10.052 10.119 10.195 10.283 10.384 10.500 10.634 10.787 10.962 11.164 11.395 11.661 11.966 12.317 12.719 13.181 13.711 14.320 15.020 15.822 16.744 17.802 19.017 20.413 22.014 23.853 25.965 28.389 31.173 34.369              
54888   0 2 125.842683  53.192814 0.202  7.560  7.563  7.566  7.570  7.574  7.580  7.586  7.592  7.600  7.609  7.619  7.631  7.645  7.660  7.678  7.698  7.722  7.749  7.780  7.815  7.856  7.903  7.957  8.019  8.090  8.171  8.265  8.372  8.496  8.637  8.800  8.987  9.201  9.447  9.730 10.054 10.427 10.855 11.346 11.910 12.557 13.301 14.154 15.134 16.259 17.551 19.034 20.737 22.692 24.937 27.514 30.474 33.871              
54888   0 3 125.842683  53.192814 0.157  8.242  8.245  8.248  8.252  8.257  8.262  8.268  8.275  8.282  8.291  8.302  8.313  8.327  8.342  8.360  8.380  8.404  8.431  8.462  8.497  8.538  8.585  8.638  8.700  8.771  8.852  8.945  9.053  9.176  9.317  9.479  9.665  9.879 10.124 10.406 10.730 11.101 11.528 12.017 12.580 13.225 13.967 14.818 15.795 16.917 18.205 19.684 21.382 23.331 25.570 28.140 31.091 34.479              
54888   0 4 125.842683  53.192814 0.155 16.072 16.075 16.077 16.080 16.083 16.087 16.092 16.097 16.102 16.109 16.117 16.125 16.135 16.147 16.160 16.175 16.192 16.212 16.235 16.262 16.292 16.327 16.366 16.412 16.465 16.525 16.594 16.674 16.765 16.870 16.990 17.128 17.287 17.469 17.678 17.918 18.194 18.510 18.874 19.291 19.770 20.320 20.951 21.676 22.509 23.465 24.562 25.822 27.269 28.929 30.836 33.026 35.540              
54888   0 5 125.842683  53.192814 0.198 12.896 12.898 12.901 12.904 12.907 12.911 12.916 12.921 12.927 12.934 12.942 12.951 12.962 12.974 12.987 13.003 13.021 13.042 13.066 13.094 13.126 13.162 13.204 13.252 13.307 13.370 13.442 13.526 13.621 13.731 13.857 14.002 14.168 14.359 14.578 14.829 15.118 15.449 15.830 16.267 16.769 17.345 18.007 18.766 19.638 20.639 21.789 23.108 24.624 26.364 28.361 30.655 33.288              
54888   0 6 125.842683  53.192814 0.163 15.384 15.387 15.389 15.393 15.396 15.400 15.405 15.410 15.416 15.423 15.431 15.441 15.451 15.464 15.478 15.494 15.512 15.534 15.558 15.586 15.618 15.656 15.698 15.747 15.803 15.867 15.941 16.026 16.123 16.235 16.363 16.511 16.680 16.874 17.097 17.353 17.647 17.985 18.372 18.817 19.328 19.915 20.589 21.362 22.250 23.269 24.440 25.784 27.327 29.098 31.132 33.468 36.149              
54888   1 1 128.176107  53.195583 0.161 10.834 10.837 10.840 10.844 10.848 10.853 10.858 10.864 10.871 10.880 10.889 10.900 10.913 10.927 10.943 10.962 10.984 11.009 11.037 11.070 11.108 11.151 11.201 11.258 11.323 11.398 11.485 11.584 11.697 11.828 11.978 12.150 12.348 12.575 12.836 13.135 13.478 13.873 14.326 14.846 15.443 16.128 16.915 17.819 18.856 20.048 21.415 22.986 24.789 26.859 29.235 31.964 35.098              
54888   1 2 128.176107  53.195583 0.201  7.617  7.618  7.620  7.622  7.624  7.626  7.629  7.633  7.636  7.641  7.646  7.652  7.658  7.666  7.675  7.685  7.696  7.709  7.725  7.742  7.762  7.785  7.812  7.842  7.877  7.917  7.963  8.015  8.076  8.145  8.225  8.317  8.422  8.543  8.681  8.840  9.023  9.233  9.474  9.751 10.068 10.433 10.852 11.332 11.884 12.518 13.246 14.081 15.040 16.141 17.406 18.858 20.524              
54888   1 3 128.176107  53.195583 0.158 11.057 11.059 11.060 11.062 11.064 11.066 11.069 11.072 11.076 11.080 11.085 11.090 11.096 11.103 11.111 11.121 11.132 11.144 11.158 11.174 11.193 11.215 11.239 11.268 11.300 11.337 11.380 11.430 11.486 11.551 11.625 11.711 11.809 11.922 12.051 12.200 12.371 12.566 12.791 13.050 13.346 13.687 14.077 14.526 15.042 15.633 16.313 17.092 17.988 19.016 20.197 21.552 23.108              
54888   1 4 128.176107  53.195583 0.159  7.278  7.279  7.281  7.283  7.285  7.288  7.291  7.294  7.298  7.303  7.308  7.314  7.321  7.329  7.338  7.348  7.360  7.374  7.390  7.408  7.428  7.452  7.479  7.511  7.547  7.588  7.636  7.690  7.753  7.825  7.907  8.002  8.111  8.235  8.379  8.543  8.732  8.949  9.199  9.485  9.813 10.190 10.623 11.120 11.691 12.346 13.099 13.963 14.955 16.093 17.401 18.902 20.626              
54888   1 5 128.176107  53.195583 0.207  4.914  4.915  4.917  4.920  4.922  4.925  4.928  4.932  4.936  4.941  4.947  4.953  4.961  4.970  4.979  4.991  5.004  5.019  5.036  5.056  5.078  5.104  5.134  5.168  5.208  5.253  5.305  5.365  5.433  5.511  5.602  5.705  5.824  5.961  6.117  6.297  6.504  6.741  7.013  7.326  7.685  8.097  8.571  9.114  9.738 10.454 11.277 12.221 13.306 14.550 15.980 17.621 19.505              
54888   1 6 128.176107  53.195583 0.165  5.631  5.633  5.635  5.637  5.639  5.642  5.645  5.649  5.654  5.659  5.664  5.671  5.679  5.687  5.697  5.709  5.722  5.737  5.755  5.775  5.798  5.824  5.854  5.889  5.929  5.975  6.027  6.087  6.157  6.236  6.328  6.432  6.553  6.691  6.850  7.032  7.241  7.482  7.757  8.074  8.438  8.855  9.335  9.885 10.517 11.242 12.075 13.032 14.130 15.390 16.838 18.500 20.408              
54888   2 1 130.516566  53.198036 0.157  6.903  6.904  6.906  6.909  6.911  6.914  6.918  6.922  6.926  6.932  6.938  6.945  6.953  6.962  6.972  6.985  6.998  7.014  7.033  7.054  7.078  7.105  7.137  7.174  7.215  7.264  7.319  7.382  7.455  7.539  7.635  7.745  7.871  8.016  8.183  8.375  8.594  8.847  9.137  9.469  9.851 10.290 10.793 11.372 12.036 12.798 13.673 14.678 15.831 17.156 18.677 20.423 22.427              
54888   2 2 130.516566  53.198036 0.205  6.713  6.715  6.717  6.719  6.721  6.724  6.727  6.731  6.735  6.740  6.746  6.752  6.760  6.768  6.778  6.789  6.802  6.817  6.833  6.853  6.875  6.901  6.930  6.964  7.003  7.047  7.098  7.157  7.224  7.301  7.390  7.492  7.609  7.743  7.897  8.074  8.278  8.511  8.779  9.087  9.440  9.845 10.311 10.846 11.459 12.164 12.973 13.902 14.969 16.194 17.600 19.214 21.068              
54888   2 3 130.516566  53.198036 0.153  6.406  6.407  6.409  6.412  6.414  6.417  6.420  6.424  6.429  6.434  6.440  6.447  6.454  6.463  6.474  6.485  6.499  6.514  6.532  6.553  6.576  6.603  6.634  6.670  6.711  6.757  6.811  6.873  6.944  7.026  7.119  7.227  7.350  7.491  7.654  7.841  8.055  8.301  8.584  8.908  9.280  9.708 10.199 10.763 11.410 12.153 13.006 13.986 15.110 16.402 17.884 19.587 21.541              
54888   2 4 130.516566  53.198036 0.158  5.982  5.983  5.985  5.987  5.989  5.991  5.994  5.997  6.001  6.005  6.010  6.016  6.022  6.030  6.038  6.048  6.059  6.072  6.087  6.104  6.123  6.145  6.171  6.201  6.234  6.273  6.318  6.369  6.428  6.495  6.573  6.661  6.763  6.881  7.015  7.170  7.347  7.551  7.785  8.053  8.361  8.715  9.122  9.588 10.124 10.739 11.445 12.256 13.187 14.256 15.483 16.892 18.510              
54888   2 5 130.516566  53.198036 0.207  6.464  6.465  6.467  6.469  6.471  6.473  6.476  6.479  6.483  6.487  6.492  6.497  6.503  6.511  6.519  6.528  6.539  6.552  6.566  6.583  6.602  6.623  6.648  6.677  6.710  6.748  6.791  6.841  6.898  6.964  7.039  7.126  7.225  7.339  7.470  7.621  7.794  7.992  8.220  8.481  8.781  9.126  9.522  9.976 10.498 11.097 11.784 12.574 13.480 14.521 15.716 17.089 18.664              
54888   2 6 130.516566  53.198036 0.164  7.256  7.257  7.259  7.261  7.264  7.266  7.270  7.273  7.277  7.282  7.288  7.294  7.301  7.310  7.319  7.330  7.343  7.357  7.374  7.393  7.415  7.440  7.469  7.502  7.540  7.583  7.633  7.691  7.757  7.833  7.920  8.020  8.135  8.266  8.418  8.591  8.791  9.020  9.283  9.584  9.931 10.329 10.786 11.310 11.913 12.604 13.398 14.310 15.357 16.558 17.938 19.522 21.341              
54888   3 1 132.856149  53.195149 0.164  5.844  5.845  5.847  5.848  5.850  5.852  5.855  5.858  5.861  5.865  5.869  5.874  5.879  5.886  5.893  5.902  5.912  5.923  5.936  5.951  5.968  5.988  6.010  6.036  6.066  6.100  6.139  6.184  6.235  6.295  6.363  6.441  6.530  6.633  6.752  6.887  7.043  7.222  7.427  7.663  7.934  8.245  8.602  9.011  9.482 10.022 10.642 11.354 12.172 13.111 14.189 15.426 16.847              
54888   3 2 132.856149  53.195149 0.206  6.109  6.110  6.111  6.113  6.114  6.116  6.118  6.120  6.123  6.126  6.130  6.134  6.139  6.145  6.151  6.158  6.167  6.176  6.187  6.200  6.214  6.231  6.250  6.272  6.298  6.327  6.360  6.398  6.442  6.492  6.550  6.617  6.693  6.781  6.881  6.997  7.129  7.281  7.456  7.657  7.887  8.152  8.455  8.804  9.205  9.664 10.192 10.798 11.494 12.293 13.210 14.263 15.472              
54888   3 3 132.856149  53.195149 0.156  7.359  7.360  7.361  7.363  7.365  7.367  7.369  7.372  7.375  7.378  7.382  7.387  7.392  7.399  7.406  7.414  7.423  7.434  7.446  7.461  7.477  7.495  7.517  7.542  7.570  7.602  7.640  7.682  7.731  7.788  7.853  7.927  8.012  8.110  8.223  8.352  8.500  8.671  8.866  9.091  9.349  9.645  9.984 10.375 10.823 11.337 11.928 12.606 13.384 14.278 15.304 16.483 17.836              
54888   3 4 132.856149  53.195149 0.153  8.068  8.069  8.070  8.071  8.073  8.075  8.077  8.079  8.082  8.085  8.088  8.092  8.096  8.102  8.108  8.114  8.122  8.131  8.142  8.154  8.167  8.183  8.201  8.222  8.246  8.273  8.304  8.341  8.382  8.429  8.484  8.547  8.618  8.701  8.796  8.905  9.030  9.173  9.338  9.527  9.744  9.993 10.279 10.608 10.985 11.418 11.916 12.487 13.143 13.895 14.760 15.752 16.892              
54888   3 5 132.856149  53.195149 0.207  5.030  5.031  5.032  5.034  5.035  5.037  5.039  5.042  5.044  5.047  5.051  5.055  5.060  5.065  5.072  5.079  5.087  5.097  5.108  5.120  5.135  5.151  5.170  5.192  5.217  5.245  5.278  5.316  5.360  5.409  5.467  5.532  5.608  5.695  5.794  5.908  6.039  6.190  6.363  6.561  6.789  7.051  7.351  7.696  8.093  8.547  9.069  9.669 10.357 11.147 12.055 13.097 14.293              
54888   3 6 132.856149  53.195149 0.164  6.923  6.924  6.925  6.927  6.928  6.930  6.932  6.934  6.937  6.940  6.944  6.948  6.952  6.958  6.964  6.971  6.979  6.989  6.999  7.012  7.026  7.042  7.060  7.082  7.106  7.135  7.167  7.204  7.247  7.296  7.352  7.416  7.491  7.576  7.673  7.786  7.914  8.062  8.232  8.427  8.651  8.908  9.203  9.542  9.931 10.377 10.890 11.479 12.155 12.931 13.822 14.845 16.020              
54888   4 1 135.186684  53.195881 0.162  5.652  5.653  5.655  5.657  5.659  5.661  5.664  5.667  5.670  5.674  5.678  5.684  5.690  5.697  5.704  5.713  5.724  5.736  5.750  5.765  5.783  5.804  5.828  5.855  5.887  5.923  5.964  6.012  6.066  6.129  6.201  6.283  6.378  6.487  6.612  6.755  6.920  7.109  7.326  7.576  7.862  8.191  8.568  9.001  9.499 10.070 10.726 11.479 12.343 13.336 14.476 15.784 17.287              
54888   4 2 135.186684  53.195881 0.203  6.485  6.486  6.487  6.489  6.490  6.492  6.494  6.497  6.500  6.503  6.507  6.511  6.516  6.522  6.528  6.536  6.544  6.554  6.565  6.578  6.593  6.610  6.630  6.652  6.678  6.708  6.742  6.781  6.826  6.878  6.937  7.005  7.083  7.173  7.276  7.394  7.530  7.686  7.865  8.070  8.306  8.577  8.888  9.245  9.655 10.125 10.666 11.286 11.999 12.817 13.756 14.834 16.072              
54888   4 3 135.186684  53.195881 0.157  9.472  9.473  9.474  9.475  9.477  9.479  9.480  9.483  9.485  9.488  9.491  9.495  9.500  9.505  9.510  9.517  9.524  9.533  9.543  9.555  9.568  9.583  9.600  9.620  9.643  9.670  9.700  9.735  9.775  9.820  9.873  9.933 10.003 10.082 10.173 10.278 10.399 10.537 10.696 10.878 11.087 11.327 11.603 11.920 12.283 12.701 13.180 13.730 14.362 15.088 15.921 16.877 17.975              
54888   4 4 135.186684  53.195881 0.160  9.070  9.071  9.072  9.074  9.075  9.077  9.079  9.081  9.084  9.087  9.090  9.094  9.098  9.103  9.109  9.116  9.124  9.133  9.143  9.155  9.168  9.184  9.201  9.222  9.245  9.272  9.303  9.338  9.379  9.426  9.479  9.541  9.612  9.693  9.786  9.893 10.016 10.157 10.319 10.505 10.718 10.963 11.245 11.568 11.939 12.365 12.854 13.416 14.061 14.801 15.651 16.627 17.748              
54888   4 5 135.186684  53.195881 0.203  7.291  7.292  7.294  7.295  7.297  7.299  7.301  7.303  7.306  7.309  7.313  7.317  7.322  7.328  7.334  7.342  7.350  7.360  7.372  7.384  7.399  7.416  7.436  7.459  7.484  7.514  7.548  7.587  7.632  7.684  7.743  7.811  7.889  7.979  8.082  8.200  8.336  8.492  8.670  8.876  9.112  9.382  9.693 10.050 10.460 10.931 11.471 12.091 12.804 13.621 14.560 15.638 16.876              
54888   4 6 135.186684  53.195881 0.162  5.680  5.682  5.683  5.685  5.687  5.689  5.691  5.694  5.697  5.701  5.705  5.710  5.716  5.722  5.730  5.738  5.748  5.759  5.772  5.787  5.804  5.823  5.846  5.871  5.901  5.935  5.973  6.018  6.069  6.128  6.196  6.273  6.362  6.465  6.582  6.717  6.872  7.049  7.253  7.488  7.757  8.066  8.420  8.827  9.295  9.831 10.448 11.155 11.967 12.900 13.971 15.200 16.612              
54888   5 1 139.865391  53.195063 0.161 10.661 10.662 10.664 10.666 10.668 10.670 10.673 10.676 10.680 10.684 10.689 10.694 10.701 10.708 10.716 10.726 10.737 10.750 10.764 10.781 10.800 10.822 10.848 10.877 10.910 10.948 10.992 11.043 11.100 11.167 11.243 11.331 11.432 11.547 11.680 11.832 12.007 12.208 12.439 12.704 13.008 13.357 13.757 14.218 14.746 15.352 16.049 16.849 17.767 18.821 20.031 21.421 23.016              
54888   5 2 139.865391  53.195063 0.202  9.179  9.180  9.182  9.183  9.186  9.188  9.191  9.194  9.198  9.202  9.207  9.213  9.219  9.226  9.235  9.245  9.256  9.269  9.284  9.301  9.320  9.342  9.368  9.398  9.431  9.470  9.515  9.566  9.625  9.692  9.770  9.859  9.961 10.078 10.213 10.368 10.545 10.749 10.984 11.252 11.561 11.915 12.322 12.789 13.326 13.942 14.649 15.460 16.393 17.463 18.691 20.102 21.722              
54888   5 3 139.865391  53.195063 0.155  9.026  9.028  9.030  9.032  9.034  9.037  9.041  9.044  9.048  9.053  9.059  9.065  9.073  9.081  9.091  9.102  9.115  9.130  9.147  9.166  9.189  9.215  9.244  9.278  9.317  9.361  9.413  9.472  9.539  9.617  9.706  9.808  9.925 10.060 10.215 10.393 10.597 10.831 11.100 11.409 11.764 12.171 12.638 13.175 13.791 14.499 15.311 16.244 17.315 18.544 19.956 21.577 23.438              
54888   5 4 139.865391  53.195063 0.156  8.779  8.781  8.783  8.785  8.787  8.790  8.793  8.796  8.800  8.805  8.810  8.816  8.823  8.831  8.840  8.851  8.863  8.877  8.893  8.912  8.933  8.957  8.985  9.017  9.053  9.096  9.144  9.200  9.263  9.337  9.421  9.517  9.628  9.756  9.902 10.070 10.262 10.484 10.738 11.029 11.364 11.749 12.190 12.697 13.279 13.948 14.715 15.596 16.607 17.768 19.102 20.632 22.390              
54888   5 5 139.865391  53.195063 0.207  7.553  7.555  7.557  7.559  7.561  7.563  7.566  7.570  7.574  7.578  7.583  7.589  7.596  7.604  7.613  7.623  7.635  7.648  7.664  7.681  7.702  7.725  7.752  7.783  7.819  7.859  7.906  7.960  8.022  8.093  8.174  8.267  8.375  8.498  8.639  8.802  8.988  9.202  9.448  9.730 10.054 10.426 10.853 11.343 11.906 12.552 13.294 14.146 15.125 16.248 17.537 19.018 20.718              
54888   5 6 139.865391  53.195063 0.161  8.734  8.735  8.737  8.739  8.742  8.745  8.748  8.751  8.756  8.760  8.766  8.772  8.780  8.788  8.798  8.809  8.821  8.836  8.853  8.872  8.894  8.919  8.948  8.982  9.020  9.064  9.115  9.173  9.240  9.316  9.404  9.505  9.621  9.754  9.906 10.082 10.283 10.514 10.780 11.084 11.434 11.836 12.297 12.826 13.434 14.132 14.934 15.854 16.910 18.123 19.516 21.115 22.951              
54888   6 1 144.535487  53.196477 0.162 10.440 10.441 10.443 10.445 10.447 10.449 10.452 10.455 10.459 10.463 10.468 10.473 10.480 10.487 10.495 10.505 10.516 10.529 10.543 10.560 10.579 10.601 10.627 10.656 10.689 10.727 10.771 10.822 10.879 10.946 11.022 11.110 11.211 11.326 11.459 11.611 11.786 11.987 12.218 12.482 12.786 13.135 13.536 13.996 14.524 15.131 15.827 16.627 17.545 18.599 19.809 21.198 22.794              
54888   6 2 144.535487  53.196477 0.201  8.090  8.091  8.093  8.094  8.096  8.098  8.101  8.103  8.107  8.110  8.114  8.119  8.125  8.131  8.138  8.147  8.156  8.168  8.180  8.195  8.212  8.231  8.253  8.278  8.307  8.341  8.379  8.423  8.474  8.532  8.599  8.675  8.763  8.864  8.980  9.113  9.266  9.441  9.643  9.874 10.140 10.445 10.795 11.197 11.658 12.188 12.796 13.495 14.297 15.218 16.275 17.489 18.882              
54888   6 3 144.535487  53.196477 0.158  9.696  9.697  9.699  9.700  9.702  9.704  9.707  9.710  9.713  9.717  9.722  9.727  9.733  9.739  9.747  9.756  9.766  9.778  9.791  9.807  9.824  9.845  9.868  9.895  9.926  9.961 10.002 10.048 10.102 10.163 10.234 10.315 10.408 10.515 10.637 10.778 10.939 11.125 11.338 11.583 11.863 12.186 12.556 12.981 13.469 14.029 14.673 15.411 16.259 17.233 18.351 19.634 21.108              
54888   6 4 144.535487  53.196477 0.161  7.646  7.647  7.649  7.651  7.653  7.655  7.658  7.661  7.664  7.668  7.673  7.678  7.684  7.691  7.699  7.709  7.719  7.731  7.745  7.761  7.780  7.801  7.825  7.853  7.885  7.922  7.964  8.012  8.068  8.132  8.205  8.289  8.386  8.497  8.624  8.771  8.939  9.132  9.353  9.607  9.899 10.234 10.619 11.061 11.568 12.150 12.819 13.587 14.468 15.480 16.642 17.976 19.508              
54888   6 5 144.535487  53.196477 0.204  7.226  7.228  7.229  7.231  7.233  7.235  7.238  7.241  7.244  7.248  7.252  7.258  7.264  7.270  7.278  7.287  7.297  7.309  7.323  7.338  7.356  7.377  7.400  7.427  7.458  7.494  7.535  7.582  7.636  7.698  7.769  7.851  7.944  8.052  8.176  8.318  8.481  8.668  8.883  9.129  9.412  9.738 10.111 10.540 11.032 11.597 12.246 12.990 13.846 14.828 15.955 17.250 18.736              
54888   6 6 144.535487  53.196477 0.159  7.798  7.799  7.801  7.803  7.805  7.808  7.811  7.815  7.819  7.823  7.829  7.835  7.842  7.850  7.859  7.870  7.882  7.896  7.913  7.931  7.952  7.977  8.005  8.037  8.074  8.117  8.166  8.222  8.286  8.360  8.445  8.543  8.655  8.783  8.931  9.100  9.295  9.518  9.774 10.069 10.407 10.795 11.241 11.752 12.340 13.014 13.789 14.678 15.699 16.871 18.217 19.762 21.536              
54888   7 1 149.207139  53.197641 0.160  8.303  8.305  8.307  8.309  8.311  8.314  8.318  8.321  8.326  8.331  8.336  8.343  8.351  8.359  8.369  8.381  8.394  8.409  8.426  8.446  8.469  8.495  8.525  8.559  8.599  8.644  8.697  8.757  8.825  8.904  8.995  9.099  9.219  9.356  9.514  9.695  9.902 10.141 10.415 10.729 11.091 11.505 11.981 12.528 13.155 13.876 14.703 15.653 16.743 17.995 19.433 21.084 22.979              
54888   7 2 149.207139  53.197641 0.203  7.965  7.966  7.968  7.971  7.973  7.976  7.980  7.983  7.988  7.993  7.999  8.006  8.013  8.022  8.032  8.044  8.058  8.073  8.091  8.111  8.135  8.161  8.192  8.228  8.268  8.315  8.368  8.430  8.501  8.582  8.675  8.782  8.904  9.045  9.207  9.393  9.606  9.851 10.132 10.455 10.825 11.251 11.739 12.300 12.944 13.684 14.533 15.507 16.627 17.912 19.387 21.081 23.026              
54888   7 3 149.207139  53.197641 0.159  7.117  7.119  7.121  7.123  7.126  7.129  7.133  7.137  7.141  7.147  7.153  7.160  7.168  7.177  7.188  7.200  7.214  7.231  7.249  7.271  7.295  7.323  7.355  7.392  7.435  7.484  7.540  7.604  7.678  7.763  7.861  7.973  8.101  8.249  8.418  8.613  8.836  9.093  9.387  9.725 10.113 10.559 11.071 11.658 12.333 13.107 13.996 15.017 16.190 17.535 19.081 20.855 22.892              
54888   7 4 149.207139  53.197641 0.160  7.802  7.803  7.805  7.807  7.809  7.812  7.815  7.818  7.822  7.826  7.832  7.837  7.844  7.852  7.861  7.871  7.882  7.896  7.911  7.929  7.949  7.972  7.999  8.030  8.065  8.106  8.152  8.205  8.266  8.337  8.417  8.510  8.617  8.739  8.879  9.040  9.225  9.437  9.681  9.961 10.282 10.651 11.074 11.561 12.119 12.760 13.496 14.341 15.311 16.425 17.704 19.173 20.859              
54888   7 5 149.207139  53.197641 0.199  9.370  9.371  9.372  9.374  9.376  9.378  9.381  9.384  9.387  9.391  9.395  9.401  9.406  9.413  9.421  9.430  9.440  9.452  9.465  9.480  9.498  9.518  9.542  9.568  9.599  9.635  9.675  9.722  9.775  9.836  9.907  9.988 10.080 10.187 10.309 10.450 10.611 10.796 11.009 11.253 11.534 11.855 12.225 12.649 13.137 13.696 14.338 15.076 15.922 16.894 18.010 19.292 20.763              
54888   7 6 149.207139  53.197641 0.165 11.786 11.787 11.789 11.790 11.793 11.795 11.798 11.801 11.805 11.809 11.814 11.820 11.826 11.834 11.843 11.852 11.864 11.877 11.892 11.909 11.929 11.951 11.977 12.007 12.041 12.081 12.126 12.178 12.237 12.306 12.384 12.474 12.578 12.696 12.833 12.989 13.169 13.376 13.613 13.885 14.197 14.556 14.968 15.441 15.983 16.607 17.323 18.144 19.088 20.171 21.415 22.843 24.483              
54888   8 1 146.875269  53.198752 0.162 10.356 10.357 10.358 10.360 10.361 10.363 10.365 10.367 10.370 10.373 10.376 10.380 10.385 10.390 10.396 10.403 10.410 10.419 10.430 10.442 10.455 10.471 10.489 10.510 10.533 10.560 10.592 10.628 10.669 10.716 10.770 10.833 10.904 10.986 11.081 11.189 11.313 11.456 11.620 11.808 12.025 12.273 12.558 12.885 13.260 13.692 14.187 14.755 15.408 16.157 17.018 18.006 19.140              
54888   8 2 146.875269  53.198752 0.204  8.484  8.485  8.486  8.488  8.489  8.491  8.493  8.496  8.498  8.501  8.505  8.509  8.514  8.519  8.526  8.533  8.541  8.550  8.561  8.574  8.588  8.604  8.623  8.645  8.670  8.698  8.731  8.768  8.811  8.861  8.918  8.983  9.058  9.144  9.243  9.356  9.487  9.636  9.808 10.005 10.231 10.491 10.789 11.132 11.525 11.977 12.495 13.091 13.774 14.559 15.460 16.495 17.682              
54888   8 3 146.875269  53.198752 0.158  6.934  6.936  6.937  6.939  6.941  6.943  6.946  6.949  6.952  6.956  6.961  6.966  6.972  6.979  6.987  6.996  7.006  7.018  7.032  7.048  7.066  7.087  7.111  7.138  7.170  7.206  7.248  7.295  7.350  7.413  7.485  7.568  7.664  7.773  7.899  8.043  8.208  8.398  8.617  8.867  9.155  9.485  9.865 10.300 10.800 11.374 12.033 12.790 13.659 14.656 15.802 17.117 18.627              
54888   8 4 146.875269  53.198752 0.157 11.699 11.700 11.701 11.703 11.704 11.706 11.708 11.710 11.713 11.716 11.720 11.724 11.728 11.734 11.740 11.747 11.755 11.765 11.775 11.788 11.802 11.818 11.837 11.858 11.883 11.911 11.944 11.981 12.024 12.073 12.130 12.195 12.269 12.355 12.453 12.566 12.695 12.844 13.014 13.210 13.435 13.693 13.990 14.330 14.721 15.170 15.685 16.277 16.956 17.736 18.631 19.660 20.840              
54888   8 5 146.875269  53.198752 0.203  9.259  9.261  9.262  9.263  9.265  9.267  9.269  9.271  9.274  9.277  9.281  9.285  9.289  9.295  9.301  9.308  9.317  9.326  9.337  9.350  9.364  9.381  9.400  9.422  9.447  9.476  9.509  9.547  9.590  9.640  9.698  9.764  9.839  9.926 10.026 10.141 10.272 10.423 10.597 10.796 11.025 11.287 11.589 11.935 12.332 12.788 13.312 13.914 14.604 15.397 16.308 17.353 18.553              
54888   8 6 146.875269  53.198752 0.164  6.833  6.834  6.836  6.838  6.839  6.842  6.844  6.847  6.851  6.855  6.859  6.864  6.870  6.877  6.885  6.894  6.904  6.916  6.930  6.945  6.963  6.984  7.007  7.034  7.066  7.101  7.142  7.189  7.244  7.306  7.377  7.459  7.553  7.661  7.785  7.927  8.091  8.278  8.494  8.741  9.025  9.351  9.725 10.155 10.648 11.215 11.866 12.612 13.470 14.455 15.585 16.883 18.373              
54888   9 1 142.202432  53.197671 0.163  9.913  9.914  9.915  9.917  9.918  9.920  9.922  9.924  9.927  9.930  9.933  9.937  9.942  9.947  9.953  9.960  9.968  9.978  9.988 10.000 10.014 10.030 10.048 10.069 10.094 10.121 10.153 10.190 10.232 10.280 10.336 10.399 10.472 10.556 10.652 10.763 10.890 11.035 11.203 11.395 11.615 11.868 12.159 12.493 12.876 13.316 13.821 14.401 15.067 15.831 16.709 17.717 18.874              
54888   9 2 142.202432  53.197671 0.207 14.313 14.314 14.314 14.315 14.317 14.318 14.320 14.321 14.323 14.326 14.328 14.331 14.335 14.339 14.344 14.349 14.355 14.362 14.370 14.379 14.390 14.402 14.416 14.432 14.451 14.472 14.496 14.524 14.557 14.593 14.636 14.684 14.740 14.804 14.878 14.963 15.060 15.171 15.299 15.446 15.614 15.808 16.030 16.285 16.578 16.915 17.301 17.745 18.254 18.838 19.510 20.280 21.165              
54888   9 3 142.202432  53.197671 0.162 11.270 11.271 11.272 11.273 11.274 11.276 11.278 11.280 11.283 11.286 11.289 11.293 11.297 11.302 11.308 11.315 11.322 11.331 11.341 11.353 11.366 11.381 11.399 11.419 11.442 11.468 11.499 11.534 11.574 11.620 11.673 11.733 11.803 11.883 11.975 12.080 12.202 12.341 12.500 12.683 12.894 13.135 13.413 13.731 14.097 14.517 14.999 15.552 16.188 16.917 17.755 18.717 19.821              
54888   9 4 142.202432  53.197671 0.159  7.774  7.775  7.777  7.778  7.780  7.782  7.784  7.787  7.790  7.793  7.798  7.802  7.807  7.813  7.820  7.828  7.838  7.848  7.860  7.874  7.890  7.908  7.929  7.954  7.981  8.013  8.050  8.092  8.140  8.195  8.259  8.331  8.415  8.511  8.622  8.748  8.894  9.061  9.253  9.473  9.726 10.016 10.349 10.732 11.171 11.675 12.254 12.919 13.683 14.559 15.566 16.721 18.048              
54888   9 5 142.202432  53.197671 0.207  9.573  9.574  9.575  9.577  9.578  9.580  9.582  9.584  9.587  9.590  9.594  9.598  9.603  9.608  9.614  9.621  9.629  9.639  9.650  9.662  9.676  9.692  9.711  9.733  9.757  9.786  9.818  9.856  9.899  9.948 10.004 10.069 10.144 10.229 10.328 10.441 10.570 10.719 10.890 11.086 11.311 11.570 11.866 12.207 12.599 13.048 13.564 14.156 14.836 15.617 16.513 17.542 18.724              
54888   9 6 142.202432  53.197671 0.161  6.235  6.236  6.238  6.239  6.241  6.243  6.246  6.249  6.252  6.256  6.260  6.265  6.270  6.277  6.284  6.293  6.303  6.314  6.327  6.342  6.359  6.379  6.401  6.427  6.457  6.491  6.530  6.575  6.626  6.686  6.754  6.832  6.922  7.024  7.143  7.278  7.434  7.613  7.819  8.054  8.325  8.636  8.993  9.403  9.874 10.414 11.034 11.747 12.565 13.504 14.582 15.820 17.241              
54888  11 1 149.028208  54.199423 0.160  7.705  7.706  7.707  7.709  7.711  7.713  7.716  7.719  7.722  7.726  7.730  7.735  7.741  7.748  7.755  7.764  7.774  7.786  7.799  7.814  7.832  7.852  7.875  7.901  7.931  7.966  8.006  8.052  8.105  8.166  8.235  8.315  8.407  8.512  8.633  8.772  8.931  9.114  9.324  9.565  9.842 10.160 10.525 10.944 11.425 11.978 12.612 13.341 14.177 15.137 16.239 17.505 18.958              
54888  11 2 149.028208  54.199423 0.197  6.950  6.952  6.953  6.955  6.957  6.959  6.961  6.964  6.967  6.971  6.976  6.981  6.986  6.993  7.000  7.009  7.019  7.031  7.044  7.059  7.076  7.096  7.119  7.145  7.175  7.210  7.249  7.295  7.347  7.407  7.476  7.555  7.646  7.750  7.870  8.008  8.165  8.347  8.555  8.794  9.068  9.383  9.745 10.160 10.637 11.185 11.813 12.535 13.364 14.315 15.407 16.661 18.101              
54888  11 3 149.028208  54.199423 0.161  9.062  9.063  9.065  9.066  9.068  9.070  9.072  9.075  9.078  9.082  9.086  9.090  9.095  9.102  9.108  9.117  9.126  9.136  9.148  9.162  9.178  9.197  9.218  9.242  9.270  9.302  9.338  9.380  9.429  9.484  9.548  9.621  9.705  9.801  9.912 10.039 10.184 10.352 10.544 10.765 11.018 11.309 11.643 12.027 12.467 12.973 13.553 14.220 14.985 15.864 16.872 18.031 19.361              
54888  11 4 149.028208  54.199423 0.160 10.232 10.233 10.235 10.236 10.238 10.240 10.242 10.245 10.248 10.252 10.256 10.260 10.266 10.272 10.279 10.287 10.297 10.307 10.320 10.334 10.350 10.369 10.390 10.415 10.443 10.476 10.513 10.556 10.605 10.661 10.726 10.800 10.886 10.984 11.096 11.225 11.374 11.544 11.740 11.964 12.222 12.518 12.858 13.248 13.696 14.211 14.801 15.479 16.258 17.152 18.178 19.357 20.710              
54888  11 5 149.028208  54.199423 0.202  7.662  7.663  7.665  7.667  7.669  7.671  7.674  7.677  7.680  7.685  7.689  7.695  7.701  7.708  7.716  7.726  7.736  7.749  7.763  7.779  7.798  7.820  7.845  7.873  7.906  7.943  7.986  8.036  8.092  8.157  8.232  8.318  8.417  8.530  8.660  8.809  8.980  9.177  9.402  9.662  9.959 10.301 10.694 11.144 11.661 12.255 12.937 13.720 14.619 15.651 16.836 18.196 19.758              
54888  11 6 149.028208  54.199423 0.163  8.088  8.089  8.090  8.092  8.094  8.096  8.099  8.102  8.105  8.109  8.113  8.118  8.124  8.131  8.138  8.147  8.157  8.169  8.182  8.198  8.215  8.235  8.259  8.285  8.316  8.351  8.391  8.437  8.490  8.551  8.621  8.701  8.793  8.899  9.021  9.160  9.321  9.504  9.716  9.958 10.236 10.556 10.923 11.344 11.828 12.384 13.021 13.754 14.594 15.559 16.668 17.940 19.401              
54888  12 1 146.647143  54.199713 0.162  9.719  9.720  9.722  9.723  9.725  9.727  9.729  9.731  9.734  9.738  9.741  9.746  9.751  9.756  9.763  9.771  9.779  9.789  9.801  9.814  9.829  9.846  9.866  9.889  9.915  9.946  9.980 10.020 10.065 10.118 10.178 10.247 10.326 10.417 10.522 10.642 10.780 10.938 11.119 11.328 11.567 11.842 12.158 12.520 12.936 13.414 13.962 14.592 15.315 16.145 17.098 18.192 19.449              
54888  12 2 146.647143  54.199713 0.204  7.023  7.025  7.026  7.028  7.029  7.032  7.034  7.037  7.040  7.043  7.048  7.052  7.058  7.064  7.072  7.080  7.089  7.100  7.113  7.127  7.144  7.163  7.185  7.210  7.239  7.272  7.310  7.354  7.404  7.462  7.528  7.604  7.691  7.791  7.906  8.038  8.190  8.364  8.564  8.793  9.057  9.359  9.706 10.105 10.563 11.088 11.692 12.385 13.180 14.094 15.142 16.346 17.729              
54888  12 3 146.647143  54.199713 0.159  8.646  8.647  8.648  8.650  8.652  8.654  8.656  8.659  8.662  8.665  8.669  8.674  8.679  8.685  8.692  8.700  8.710  8.720  8.732  8.746  8.762  8.781  8.802  8.826  8.854  8.886  8.923  8.965  9.014  9.069  9.133  9.206  9.291  9.387  9.498  9.626  9.772  9.940 10.133 10.354 10.609 10.901 11.236 11.621 12.062 12.570 13.152 13.821 14.589 15.470 16.483 17.645 18.979              
54888  12 4 146.647143  54.199713 0.161  6.695  6.696  6.697  6.699  6.701  6.703  6.705  6.708  6.711  6.715  6.719  6.724  6.730  6.736  6.743  6.752  6.762  6.773  6.786  6.800  6.817  6.837  6.859  6.885  6.914  6.948  6.987  7.031  7.082  7.141  7.208  7.285  7.374  7.476  7.593  7.727  7.882  8.059  8.262  8.495  8.763  9.071  9.424  9.830 10.296 10.831 11.445 12.150 12.959 13.888 14.955 16.180 17.587              
54888  12 5 146.647143  54.199713 0.203  7.069  7.070  7.071  7.072  7.074  7.076  7.078  7.081  7.084  7.088  7.092  7.096  7.101  7.107  7.114  7.122  7.131  7.142  7.154  7.168  7.183  7.201  7.222  7.246  7.274  7.305  7.342  7.383  7.431  7.486  7.549  7.621  7.704  7.799  7.909  8.034  8.179  8.344  8.534  8.753  9.003  9.291  9.621 10.001 10.436 10.937 11.511 12.170 12.927 13.796 14.794 15.940 17.255              
54888  12 6 146.647143  54.199713 0.161  8.313  8.315  8.316  8.317  8.319  8.320  8.323  8.325  8.328  8.331  8.334  8.339  8.343  8.349  8.355  8.362  8.371  8.380  8.391  8.403  8.418  8.434  8.453  8.475  8.500  8.529  8.562  8.599  8.643  8.693  8.750  8.815  8.891  8.977  9.077  9.191  9.322  9.472  9.645  9.844 10.071 10.333 10.633 10.978 11.373 11.828 12.350 12.949 13.636 14.426 15.333 16.373 17.569              
54888  13 1 165.697563  56.198538 0.113  7.200  7.202  7.204  7.207  7.210  7.214  7.218  7.222  7.228  7.234  7.241  7.249  7.259  7.270  7.282  7.296  7.313  7.332  7.353  7.378  7.407  7.439  7.477  7.520  7.570  7.627  7.692  7.767  7.853  7.952  8.065  8.196  8.345  8.517  8.714  8.941  9.201  9.499  9.842 10.236 10.687 11.206 11.802 12.486 13.271 14.173 15.208 16.396 17.761 19.328 21.126 23.192 25.563              
54888  13 2 165.697563  56.198538 0.172  7.538  7.540  7.542  7.544  7.547  7.550  7.554  7.558  7.563  7.568  7.575  7.582  7.591  7.600  7.611  7.624  7.639  7.655  7.675  7.697  7.722  7.751  7.784  7.823  7.867  7.917  7.976  8.042  8.119  8.207  8.308  8.423  8.556  8.709  8.885  9.086  9.317  9.582  9.887 10.237 10.639 11.100 11.630 12.238 12.936 13.737 14.658 15.714 16.927 18.320 19.920 21.756 23.864              
54888  13 3 165.697563  56.198538 0.159  8.045  8.047  8.048  8.050  8.052  8.055  8.058  8.061  8.065  8.069  8.074  8.079  8.086  8.093  8.101  8.111  8.122  8.135  8.150  8.166  8.186  8.208  8.233  8.263  8.296  8.335  8.379  8.430  8.488  8.555  8.632  8.720  8.822  8.938  9.072  9.225  9.402  9.604  9.836 10.103 10.409 10.761 11.165 11.628 12.160 12.771 13.473 14.279 15.203 16.265 17.485 18.884 20.492              
54888  13 4 165.697563  56.198538 0.162  6.625  6.626  6.628  6.629  6.631  6.633  6.636  6.639  6.642  6.646  6.651  6.656  6.662  6.668  6.676  6.685  6.695  6.707  6.720  6.736  6.753  6.774  6.797  6.824  6.854  6.890  6.930  6.977  7.030  7.092  7.162  7.243  7.336  7.442  7.565  7.705  7.866  8.052  8.264  8.508  8.789  9.111  9.480  9.905 10.392 10.951 11.593 12.331 13.177 14.149 15.265 16.547 18.018              
54888  13 5 165.697563  56.198538 0.199  9.266  9.267  9.269  9.270  9.272  9.274  9.276  9.278  9.281  9.284  9.288  9.293  9.298  9.303  9.310  9.318  9.326  9.336  9.348  9.361  9.376  9.394  9.414  9.437  9.463  9.494  9.528  9.568  9.614  9.667  9.727  9.797  9.876  9.968 10.073 10.193 10.332 10.491 10.674 10.883 11.124 11.400 11.717 12.082 12.500 12.980 13.531 14.164 14.891 15.726 16.684 17.784 19.047              
54888  13 6 165.697563  56.198538 0.162  9.013  9.014  9.015  9.017  9.018  9.020  9.022  9.025  9.028  9.031  9.035  9.039  9.045  9.050  9.057  9.065  9.074  9.084  9.095  9.109  9.124  9.141  9.162  9.185  9.211  9.242  9.277  9.317  9.363  9.417  9.478  9.547  9.628  9.720  9.826  9.948 10.087 10.247 10.431 10.643 10.885 11.164 11.484 11.851 12.273 12.757 13.312 13.950 14.683 15.524 16.490 17.599 18.872              
54888  17 1 182.294259  59.200131 0.162  6.722  6.723  6.725  6.727  6.730  6.733  6.736  6.739  6.744  6.749  6.754  6.761  6.768  6.777  6.786  6.797  6.810  6.825  6.842  6.861  6.884  6.909  6.939  6.973  7.011  7.056  7.107  7.166  7.233  7.311  7.400  7.502  7.619  7.753  7.908  8.085  8.289  8.523  8.791  9.099  9.453  9.860 10.326 10.862 11.477 12.183 12.994 13.925 14.993 16.220 17.629 19.247 21.104              
54888  17 2 182.294259  59.200131 0.208  7.666  7.668  7.670  7.672  7.674  7.677  7.680  7.683  7.688  7.692  7.697  7.704  7.711  7.719  7.728  7.739  7.751  7.765  7.781  7.800  7.821  7.845  7.873  7.906  7.943  7.985  8.034  8.090  8.154  8.228  8.312  8.410  8.521  8.649  8.796  8.965  9.159  9.382  9.638  9.931 10.269 10.656 11.100 11.610 12.196 12.869 13.641 14.527 15.546 16.714 18.056 19.597 21.366              
54888  17 3 182.294259  59.200131 0.163 10.937 10.938 10.940 10.942 10.944 10.946 10.949 10.952 10.956 10.960 10.965 10.970 10.977 10.984 10.992 11.002 11.013 11.026 11.041 11.057 11.077 11.099 11.124 11.153 11.187 11.225 11.269 11.320 11.378 11.445 11.522 11.610 11.711 11.827 11.960 12.113 12.289 12.490 12.722 12.988 13.293 13.643 14.046 14.508 15.038 15.647 16.346 17.149 18.071 19.129 20.344 21.740 23.341              
54888  17 4 182.294259  59.200131 0.160  9.003  9.004  9.006  9.008  9.011  9.013  9.016  9.020  9.024  9.029  9.034  9.040  9.047  9.055  9.065  9.075  9.088  9.102  9.118  9.136  9.158  9.182  9.210  9.243  9.280  9.322  9.371  9.427  9.492  9.566  9.650  9.748  9.860  9.988 10.136 10.305 10.500 10.723 10.980 11.274 11.612 12.000 12.446 12.958 13.545 14.220 14.994 15.883 16.904 18.076 19.422 20.967 22.741              
54888  17 5 182.294259  59.200131 0.205  7.737  7.739  7.741  7.743  7.746  7.749  7.752  7.756  7.760  7.765  7.771  7.777  7.785  7.794  7.804  7.815  7.829  7.844  7.861  7.881  7.904  7.931  7.961  7.996  8.036  8.082  8.135  8.195  8.265  8.344  8.436  8.541  8.662  8.800  8.960  9.142  9.352  9.593  9.870 10.187 10.552 10.971 11.451 12.003 12.637 13.365 14.200 15.159 16.260 17.525 18.976 20.643 22.557              
54888  17 6 182.294259  59.200131 0.159  8.025  8.026  8.028  8.030  8.032  8.035  8.038  8.041  8.045  8.050  8.055  8.061  8.068  8.076  8.085  8.095  8.107  8.121  8.136  8.154  8.175  8.199  8.226  8.257  8.293  8.335  8.382  8.436  8.499  8.571  8.653  8.748  8.856  8.981  9.124  9.288  9.477  9.694  9.943 10.228 10.556 10.933 11.365 11.862 12.432 13.086 13.837 14.700 15.690 16.828 18.133 19.632 21.353              
54888  18 1 189.325204  60.200911 0.162 10.545 10.546 10.547 10.549 10.550 10.551 10.553 10.555 10.558 10.560 10.564 10.567 10.571 10.576 10.582 10.588 10.595 10.603 10.613 10.624 10.636 10.651 10.667 10.686 10.708 10.733 10.761 10.794 10.832 10.875 10.925 10.982 11.048 11.123 11.210 11.309 11.423 11.554 11.704 11.877 12.075 12.302 12.564 12.864 13.208 13.603 14.057 14.578 15.177 15.864 16.653 17.559 18.598              
54888  18 2 189.325204  60.200911 0.205 10.820 10.821 10.822 10.823 10.824 10.826 10.828 10.830 10.833 10.836 10.839 10.843 10.847 10.852 10.858 10.865 10.872 10.881 10.891 10.902 10.916 10.931 10.948 10.968 10.991 11.018 11.048 11.083 11.123 11.169 11.221 11.282 11.351 11.431 11.522 11.628 11.748 11.887 12.046 12.228 12.438 12.679 12.955 13.273 13.637 14.055 14.536 15.087 15.720 16.447 17.282 18.240 19.341              
54888  18 3 189.325204  60.200911 0.161 10.373 10.374 10.375 10.376 10.378 10.380 10.382 10.384 10.387 10.390 10.394 10.398 10.403 10.409 10.415 10.423 10.431 10.441 10.452 10.465 10.479 10.496 10.516 10.538 10.563 10.593 10.626 10.665 10.709 10.760 10.819 10.886 10.963 11.052 11.154 11.270 11.404 11.558 11.735 11.938 12.171 12.438 12.745 13.098 13.503 13.968 14.501 15.114 15.818 16.625 17.553 18.618 19.840              
54888  18 4 189.325204  60.200911 0.160  8.783  8.784  8.785  8.787  8.789  8.791  8.793  8.795  8.798  8.802  8.806  8.810  8.816  8.822  8.828  8.836  8.845  8.856  8.868  8.881  8.897  8.915  8.936  8.959  8.987  9.018  9.054  9.095  9.143  9.197  9.260  9.331  9.414  9.508  9.617  9.742  9.885 10.049 10.238 10.455 10.704 10.989 11.317 11.694 12.126 12.623 13.193 13.847 14.598 15.461 16.452 17.589 18.895              
54888  18 5 189.325204  60.200911 0.208  9.368  9.369  9.370  9.372  9.374  9.376  9.378  9.380  9.383  9.387  9.391  9.395  9.401  9.407  9.413  9.421  9.430  9.441  9.453  9.466  9.482  9.500  9.521  9.545  9.572  9.604  9.640  9.681  9.729  9.783  9.846  9.918 10.001 10.096 10.205 10.330 10.473 10.638 10.827 11.045 11.294 11.581 11.910 12.288 12.722 13.219 13.791 14.448 15.201 16.067 17.061 18.201 19.511              
54888  18 6 189.325204  60.200911 0.161  7.377  7.378  7.380  7.382  7.384  7.386  7.388  7.392  7.395  7.399  7.404  7.409  7.415  7.422  7.430  7.439  7.449  7.461  7.475  7.491  7.509  7.530  7.554  7.582  7.614  7.650  7.692  7.740  7.795  7.858  7.931  8.014  8.110  8.220  8.346  8.491  8.657  8.848  9.068  9.320  9.609  9.941 10.322 10.759 11.262 11.839 12.501 13.261 14.135 15.137 16.288 17.610 19.127              
54888  19 1 193.533037  61.198581 0.163 17.420 17.421 17.421 17.422 17.423 17.423 17.424 17.426 17.427 17.428 17.430 17.432 17.434 17.437 17.440 17.443 17.447 17.452 17.457 17.463 17.470 17.478 17.487 17.497 17.509 17.523 17.539 17.557 17.578 17.602 17.629 17.660 17.696 17.738 17.786 17.840 17.903 17.975 18.058 18.153 18.262 18.387 18.530 18.695 18.885 19.102 19.352 19.639 19.968 20.346 20.780 21.278 21.850              
54888  19 2 193.533037  61.198581 0.207  9.460  9.461  9.462  9.463  9.465  9.467  9.469  9.471  9.474  9.477  9.480  9.485  9.489  9.495  9.501  9.508  9.516  9.526  9.536  9.549  9.563  9.579  9.598  9.620  9.644  9.673  9.705  9.743  9.786  9.835  9.891  9.956 10.031 10.117 10.215 10.328 10.458 10.607 10.778 10.974 11.199 11.458 11.755 12.096 12.488 12.937 13.454 14.046 14.727 15.508 16.405 17.435 18.618              
54888  19 3 193.533037  61.198581 0.160  9.162  9.163  9.165  9.166  9.168  9.170  9.172  9.175  9.178  9.181  9.185  9.190  9.195  9.201  9.208  9.216  9.225  9.235  9.247  9.260  9.276  9.294  9.315  9.339  9.366  9.397  9.433  9.474  9.522  9.576  9.639  9.710  9.793  9.887  9.996 10.120 10.263 10.427 10.616 10.833 11.081 11.367 11.694 12.071 12.503 12.999 13.568 14.222 14.973 15.835 16.824 17.961 19.265              
54888  19 4 193.533037  61.198581 0.160 12.864 12.865 12.866 12.867 12.869 12.870 12.872 12.874 12.876 12.879 12.882 12.885 12.889 12.894 12.899 12.905 12.912 12.920 12.929 12.940 12.952 12.966 12.982 13.000 13.021 13.045 13.073 13.104 13.141 13.182 13.231 13.286 13.349 13.422 13.505 13.601 13.711 13.837 13.982 14.149 14.340 14.559 14.811 15.100 15.433 15.814 16.252 16.754 17.332 17.994 18.755 19.629 20.632              
54888  19 5 193.533037  61.198581 0.206 11.906 11.907 11.908 11.909 11.910 11.912 11.913 11.915 11.917 11.919 11.922 11.925 11.928 11.932 11.936 11.942 11.947 11.954 11.962 11.971 11.981 11.993 12.007 12.023 12.040 12.061 12.085 12.112 12.143 12.179 12.220 12.267 12.321 12.384 12.455 12.537 12.631 12.739 12.863 13.006 13.170 13.358 13.573 13.821 14.105 14.432 14.807 15.237 15.731 16.299 16.950 17.698 18.557              
54888  19 6 193.533037  61.198581 0.161  7.264  7.265  7.266  7.267  7.268  7.270  7.272  7.274  7.276  7.279  7.282  7.286  7.290  7.295  7.301  7.308  7.315  7.324  7.333  7.345  7.358  7.372  7.389  7.409  7.432  7.457  7.487  7.521  7.560  7.605  7.657  7.716  7.784  7.862  7.951  8.054  8.172  8.307  8.463  8.642  8.847  9.082  9.353  9.663 10.019 10.429 10.899 11.438 12.057 12.769 13.585 14.523 15.599              
54888  20 1 200.253753  64.199494 0.161  6.913  6.914  6.916  6.917  6.919  6.921  6.923  6.925  6.928  6.931  6.935  6.940  6.945  6.950  6.957  6.964  6.973  6.983  6.994  7.007  7.022  7.040  7.059  7.082  7.108  7.138  7.173  7.212  7.257  7.309  7.369  7.438  7.517  7.607  7.711  7.830  7.967  8.125  8.305  8.512  8.750  9.024  9.337  9.698 10.111 10.586 11.131 11.757 12.476 13.301 14.249 15.336 16.585              
54888  20 2 200.253753  64.199494 0.206  7.519  7.520  7.522  7.523  7.525  7.527  7.529  7.531  7.534  7.538  7.541  7.546  7.551  7.556  7.563  7.570  7.579  7.589  7.601  7.614  7.629  7.646  7.666  7.689  7.715  7.745  7.779  7.819  7.864  7.917  7.977  8.045  8.124  8.215  8.319  8.439  8.576  8.734  8.915  9.123  9.361  9.635  9.950 10.311 10.726 11.202 11.749 12.376 13.097 13.924 14.874 15.965 17.217              
54888  20 3 200.253753  64.199494 0.157  7.523  7.524  7.526  7.527  7.529  7.531  7.534  7.537  7.540  7.544  7.548  7.553  7.558  7.565  7.572  7.580  7.590  7.601  7.614  7.629  7.645  7.665  7.687  7.713  7.742  7.775  7.814  7.858  7.909  7.968  8.035  8.112  8.200  8.301  8.418  8.552  8.705  8.882  9.084  9.317  9.584  9.890 10.242 10.646 11.110 11.643 12.254 12.956 13.762 14.688 15.751 16.971 18.372              
54888  20 4 200.253753  64.199494 0.161  8.777  8.778  8.779  8.781  8.782  8.784  8.786  8.788  8.790  8.793  8.796  8.800  8.805  8.810  8.815  8.822  8.830  8.838  8.848  8.860  8.873  8.888  8.905  8.925  8.948  8.974  9.004  9.039  9.079  9.124  9.176  9.237  9.306  9.385  9.476  9.580  9.700  9.838  9.996 10.177 10.385 10.625 10.899 11.215 11.577 11.992 12.470 13.017 13.647 14.369 15.198 16.151 17.244              
54888  20 5 200.253753  64.199494 0.205  9.393  9.394  9.395  9.396  9.398  9.399  9.401  9.403  9.406  9.409  9.412  9.416  9.421  9.426  9.432  9.438  9.446  9.455  9.465  9.477  9.490  9.506  9.523  9.544  9.567  9.594  9.625  9.660  9.700  9.747  9.800  9.862  9.932 10.013 10.106 10.213 10.335 10.476 10.637 10.822 11.035 11.279 11.560 11.882 12.252 12.676 13.164 13.723 14.366 15.104 15.951 16.924 18.040              
54888  20 6 200.253753  64.199494 0.160 10.779 10.780 10.781 10.782 10.784 10.785 10.787 10.789 10.791 10.794 10.797 10.801 10.805 10.809 10.815 10.821 10.828 10.836 10.845 10.856 10.868 10.882 10.899 10.917 10.939 10.963 10.991 11.023 11.061 11.103 11.152 11.208 11.273 11.347 11.432 11.529 11.641 11.770 11.917 12.087 12.282 12.505 12.762 13.056 13.395 13.783 14.229 14.741 15.329 16.004 16.779 17.668 18.690              
54890  15 1 137.082241  54.184860 0.167  6.272  6.274  6.276  6.279  6.282  6.285  6.289  6.293  6.298  6.304  6.310  6.318  6.326  6.336  6.347  6.360  6.375  6.392  6.412  6.435  6.461  6.490  6.524  6.564  6.609  6.661  6.720  6.788  6.866  6.956  7.059  7.178  7.314  7.470  7.650  7.856  8.092  8.364  8.675  9.033  9.444  9.916 10.457 11.079 11.793 12.613 13.555 14.635 15.876 17.301 18.937 20.815 22.971              
54890  15 2 137.082241  54.184860 0.196  6.408  6.410  6.412  6.415  6.418  6.421  6.425  6.429  6.434  6.440  6.447  6.455  6.464  6.474  6.485  6.499  6.514  6.532  6.552  6.576  6.603  6.633  6.669  6.709  6.756  6.810  6.871  6.942  7.023  7.116  7.222  7.345  7.486  7.647  7.833  8.046  8.291  8.572  8.894  9.265  9.690 10.178 10.738 11.382 12.121 12.969 13.943 15.061 16.345 17.820 19.512 21.456 23.687              
54890  15 3 137.082241  54.184860 0.154  7.176  7.178  7.180  7.183  7.186  7.189  7.193  7.198  7.203  7.209  7.216  7.223  7.232  7.243  7.254  7.268  7.284  7.301  7.322  7.346  7.373  7.404  7.439  7.480  7.527  7.581  7.643  7.714  7.796  7.890  7.998  8.121  8.263  8.426  8.613  8.828  9.075  9.358  9.684 10.057 10.486 10.978 11.543 12.192 12.937 13.793 14.775 15.903 17.198 18.685 20.392 22.351 24.602              
54890  15 4 137.082241  54.184860 0.154 10.672 10.674 10.676 10.678 10.681 10.685 10.688 10.693 10.698 10.703 10.710 10.717 10.726 10.736 10.747 10.760 10.775 10.793 10.813 10.835 10.861 10.891 10.926 10.965 11.011 11.063 11.123 11.191 11.270 11.361 11.464 11.584 11.721 11.878 12.059 12.266 12.504 12.778 13.091 13.452 13.866 14.341 14.886 15.512 16.231 17.057 18.005 19.093 20.342 21.777 23.424 25.315 27.487              
54890  15 5 137.082241  54.184860 0.205  9.800  9.802  9.804  9.806  9.809  9.812  9.816  9.820  9.825  9.830  9.837  9.844  9.852  9.862  9.873  9.885  9.900  9.916  9.936  9.958  9.983 10.012 10.045 10.083 10.127 10.177 10.235 10.301 10.377 10.464 10.565 10.680 10.812 10.964 11.138 11.338 11.568 11.831 12.134 12.482 12.881 13.339 13.866 14.470 15.164 15.960 16.875 17.925 19.130 20.514 22.103 23.928 26.023              
54890  15 6 137.082241  54.184860 0.165  5.380  5.382  5.385  5.387  5.390  5.394  5.398  5.402  5.407  5.414  5.420  5.428  5.438  5.448  5.460  5.474  5.490  5.508  5.529  5.553  5.580  5.612  5.648  5.690  5.738  5.793  5.856  5.929  6.012  6.108  6.217  6.343  6.488  6.654  6.845  7.064  7.315  7.604  7.935  8.316  8.753  9.254  9.830 10.492 11.251 12.123 13.124 14.273 15.592 17.107 18.847 20.844 23.137              
54890  16 1 139.473416  54.186361 0.167  8.908  8.910  8.913  8.915  8.919  8.922  8.926  8.931  8.936  8.942  8.950  8.958  8.967  8.978  8.990  9.004  9.021  9.039  9.061  9.085  9.114  9.146  9.183  9.226  9.275  9.332  9.397  9.471  9.556  9.655  9.767  9.896 10.045 10.215 10.411 10.636 10.894 11.190 11.530 11.920 12.369 12.883 13.474 14.153 14.932 15.826 16.853 18.032 19.386 20.940 22.725 24.774 27.126              
54890  16 2 139.473416  54.186361 0.201 14.049 14.050 14.052 14.054 14.057 14.059 14.063 14.066 14.070 14.075 14.081 14.087 14.094 14.103 14.112 14.123 14.136 14.151 14.167 14.186 14.208 14.234 14.263 14.296 14.334 14.378 14.429 14.486 14.553 14.629 14.717 14.817 14.933 15.066 15.218 15.393 15.593 15.824 16.088 16.392 16.741 17.141 17.601 18.129 18.735 19.431 20.230 21.148 22.201 23.410 24.799 26.393 28.224              
54890  16 3 139.473416  54.186361 0.155 11.372 11.374 11.376 11.379 11.382 11.385 11.389 11.394 11.399 11.405 11.412 11.420 11.429 11.440 11.452 11.466 11.482 11.500 11.521 11.545 11.573 11.605 11.642 11.684 11.732 11.787 11.851 11.924 12.007 12.104 12.214 12.341 12.486 12.654 12.845 13.066 13.319 13.609 13.943 14.326 14.765 15.270 15.850 16.515 17.279 18.157 19.164 20.320 21.648 23.173 24.923 26.933 29.240              
54890  16 4 139.473416  54.186361 0.153  8.620  8.622  8.624  8.627  8.630  8.633  8.637  8.642  8.647  8.652  8.659  8.667  8.676  8.686  8.697  8.711  8.726  8.744  8.764  8.787  8.814  8.845  8.880  8.920  8.967  9.020  9.081  9.151  9.232  9.324  9.431  9.553  9.693  9.854 10.038 10.250 10.494 10.773 11.094 11.463 11.886 12.371 12.929 13.569 14.305 15.149 16.118 17.230 18.508 19.975 21.659 23.593 25.813              
54890  16 5 139.473416  54.186361 0.204  7.854  7.856  7.858  7.861  7.864  7.868  7.872  7.876  7.881  7.887  7.894  7.902  7.912  7.922  7.934  7.948  7.964  7.982  8.003  8.027  8.055  8.087  8.123  8.165  8.213  8.268  8.331  8.404  8.488  8.583  8.693  8.820  8.965  9.131  9.323  9.542  9.794 10.084 10.416 10.798 11.236 11.739 12.317 12.980 13.741 14.615 15.619 16.771 18.095 19.614 21.358 23.361 25.660              
54890  16 6 139.473416  54.186361 0.166  9.632  9.634  9.636  9.639  9.642  9.645  9.649  9.654  9.659  9.665  9.672  9.680  9.689  9.699  9.711  9.724  9.740  9.758  9.778  9.802  9.829  9.860  9.896  9.937  9.984 10.039 10.101 10.172 10.254 10.348 10.456 10.580 10.723 10.886 11.074 11.289 11.537 11.821 12.147 12.522 12.952 13.445 14.012 14.663 15.410 16.269 17.254 18.385 19.683 21.175 22.887 24.852 27.109              
54890  17 1 141.868501  54.184156 0.168  5.992  5.994  5.996  5.999  6.002  6.005  6.008  6.012  6.017  6.023  6.029  6.036  6.045  6.054  6.065  6.078  6.092  6.109  6.128  6.150  6.175  6.204  6.237  6.275  6.319  6.369  6.427  6.493  6.569  6.656  6.756  6.871  7.003  7.154  7.328  7.528  7.757  8.021  8.323  8.670  9.069  9.526 10.052 10.655 11.348 12.143 13.056 14.104 15.308 16.690 18.276 20.098 22.190              
54890  17 2 141.868501  54.184156 0.202  5.680  5.682  5.684  5.686  5.689  5.692  5.696  5.700  5.705  5.711  5.717  5.724  5.733  5.742  5.753  5.766  5.780  5.797  5.816  5.838  5.863  5.892  5.925  5.964  6.007  6.058  6.115  6.182  6.258  6.345  6.446  6.561  6.693  6.845  7.020  7.220  7.450  7.714  8.017  8.365  8.765  9.223  9.750 10.355 11.050 11.847 12.762 13.813 15.020 16.406 17.997 19.823 21.920              
54890  17 3 141.868501  54.184156 0.151  8.582  8.583  8.585  8.588  8.590  8.593  8.596  8.600  8.605  8.610  8.616  8.622  8.630  8.639  8.649  8.661  8.674  8.690  8.707  8.728  8.751  8.778  8.808  8.844  8.884  8.931  8.984  9.045  9.116  9.196  9.289  9.396  9.518  9.658  9.819 10.004 10.217 10.461 10.741 11.062 11.432 11.856 12.342 12.901 13.543 14.280 15.125 16.096 17.211 18.492 19.962 21.649 23.587              
54890  17 4 141.868501  54.184156 0.154  7.343  7.345  7.347  7.349  7.351  7.354  7.357  7.361  7.365  7.370  7.376  7.382  7.389  7.398  7.407  7.419  7.431  7.446  7.463  7.482  7.504  7.529  7.559  7.592  7.631  7.675  7.725  7.784  7.850  7.927  8.015  8.116  8.232  8.366  8.519  8.694  8.896  9.128  9.394  9.699 10.050 10.452 10.914 11.445 12.054 12.754 13.557 14.479 15.538 16.754 18.150 19.752 21.592              
54890  17 5 141.868501  54.184156 0.202  8.463  8.464  8.466  8.468  8.470  8.472  8.475  8.479  8.483  8.487  8.492  8.498  8.504  8.512  8.521  8.531  8.542  8.556  8.571  8.588  8.608  8.632  8.658  8.688  8.723  8.763  8.809  8.862  8.923  8.992  9.072  9.164  9.269  9.390  9.529  9.689  9.872 10.082 10.323 10.601 10.919 11.284 11.704 12.185 12.738 13.373 14.102 14.939 15.900 17.003 18.270 19.724 21.394              
54890  17 6 141.868501  54.184156 0.168  6.628  6.630  6.632  6.634  6.637  6.640  6.644  6.648  6.652  6.658  6.664  6.671  6.679  6.688  6.699  6.711  6.725  6.741  6.760  6.781  6.805  6.833  6.865  6.902  6.945  6.993  7.049  7.113  7.187  7.272  7.369  7.480  7.608  7.755  7.924  8.118  8.340  8.595  8.889  9.225  9.612 10.056 10.565 11.150 11.822 12.593 13.479 14.495 15.663 17.003 18.542 20.309 22.337              
54890  18 1 144.258709  54.184052 0.168  6.122  6.124  6.126  6.127  6.130  6.132  6.135  6.138  6.142  6.147  6.152  6.157  6.164  6.172  6.180  6.190  6.202  6.215  6.230  6.248  6.268  6.291  6.317  6.347  6.382  6.422  6.468  6.520  6.581  6.650  6.730  6.821  6.926  7.047  7.185  7.344  7.527  7.736  7.977  8.253  8.570  8.934  9.352  9.832 10.383 11.015 11.742 12.576 13.533 14.632 15.895 17.344 19.008              
54890  18 2 144.258709  54.184052 0.200  7.582  7.583  7.585  7.586  7.588  7.591  7.593  7.596  7.600  7.604  7.608  7.613  7.619  7.626  7.634  7.643  7.654  7.666  7.680  7.695  7.714  7.734  7.758  7.786  7.817  7.854  7.895  7.943  7.998  8.061  8.133  8.216  8.311  8.421  8.546  8.690  8.856  9.046  9.264  9.515  9.803 10.133 10.512 10.948 11.448 12.022 12.681 13.438 14.307 15.304 16.450 17.765 19.275              
54890  18 3 144.258709  54.184052 0.155 11.799 11.800 11.801 11.803 11.804 11.806 11.809 11.811 11.814 11.817 11.821 11.826 11.831 11.837 11.844 11.851 11.860 11.870 11.882 11.896 11.911 11.929 11.949 11.973 11.999 12.030 12.066 12.106 12.153 12.207 12.268 12.339 12.420 12.513 12.620 12.743 12.884 13.046 13.232 13.445 13.690 13.972 14.295 14.666 15.092 15.581 16.142 16.787 17.527 18.376 19.352 20.472 21.758              
54890  18 4 144.258709  54.184052 0.155  7.514  7.516  7.517  7.519  7.521  7.524  7.526  7.529  7.533  7.537  7.542  7.547  7.553  7.561  7.569  7.578  7.589  7.601  7.616  7.632  7.651  7.672  7.697  7.726  7.758  7.796  7.839  7.888  7.945  8.010  8.085  8.171  8.269  8.382  8.512  8.662  8.833  9.030  9.255  9.515  9.813 10.154 10.547 10.997 11.515 12.109 12.791 13.574 14.473 15.505 16.691 18.052 19.614              
54890  18 5 144.258709  54.184052 0.204  7.556  7.557  7.559  7.560  7.562  7.564  7.567  7.570  7.573  7.577  7.582  7.587  7.593  7.599  7.607  7.616  7.626  7.638  7.651  7.666  7.684  7.704  7.728  7.754  7.785  7.820  7.861  7.907  7.961  8.022  8.092  8.173  8.266  8.372  8.495  8.635  8.796  8.981  9.193  9.437  9.717 10.039 10.408 10.832 11.319 11.877 12.519 13.255 14.101 15.072 16.187 17.467 18.937              
54890  18 6 144.258709  54.184052 0.169 11.017 11.018 11.019 11.021 11.022 11.024 11.026 11.029 11.032 11.035 11.039 11.043 11.048 11.054 11.061 11.068 11.077 11.087 11.099 11.112 11.127 11.145 11.165 11.188 11.214 11.244 11.279 11.319 11.365 11.418 11.478 11.547 11.627 11.719 11.824 11.944 12.083 12.242 12.425 12.634 12.875 13.151 13.469 13.833 14.252 14.732 15.283 15.917 16.644 17.478 18.437 19.537 20.800              
54890  19 1 148.105503  56.187308 0.165  8.811  8.813  8.815  8.818  8.821  8.824  8.827  8.832  8.837  8.842  8.849  8.856  8.865  8.874  8.886  8.898  8.913  8.930  8.950  8.972  8.998  9.027  9.061  9.100  9.144  9.195  9.254  9.322  9.399  9.488  9.590  9.707  9.842  9.997 10.174 10.378 10.612 10.880 11.189 11.543 11.949 12.416 12.952 13.568 14.274 15.085 16.017 17.086 18.314 19.724 21.342 23.201 25.334              
54890  19 2 148.105503  56.187308 0.205  9.692  9.693  9.695  9.698  9.701  9.704  9.707  9.712  9.716  9.722  9.728  9.735  9.744  9.753  9.764  9.777  9.791  9.808  9.827  9.849  9.874  9.903  9.936  9.974 10.018 10.068 10.126 10.192 10.268 10.355 10.455 10.570 10.702 10.853 11.027 11.227 11.456 11.720 12.022 12.369 12.768 13.225 13.750 14.354 15.046 15.841 16.754 17.802 19.006 20.388 21.974 23.796 25.887              
54890  19 3 148.105503  56.187308 0.155  8.585  8.586  8.589  8.591  8.594  8.597  8.601  8.605  8.610  8.616  8.622  8.630  8.638  8.648  8.659  8.672  8.687  8.704  8.724  8.746  8.772  8.802  8.836  8.875  8.920  8.971  9.030  9.098  9.176  9.266  9.368  9.486  9.622  9.777  9.956 10.161 10.396 10.667 10.977 11.334 11.743 12.212 12.752 13.371 14.082 14.898 15.836 16.912 18.147 19.566 21.195 23.065 25.212              
54890  19 4 148.105503  56.187308 0.156  9.100  9.102  9.105  9.108  9.111  9.115  9.119  9.125  9.130  9.137  9.145  9.154  9.164  9.175  9.189  9.204  9.222  9.242  9.265  9.292  9.322  9.358  9.398  9.444  9.497  9.559  9.629  9.709  9.802  9.908 10.030 10.170 10.330 10.515 10.726 10.970 11.249 11.569 11.937 12.360 12.845 13.402 14.042 14.776 15.619 16.587 17.699 18.975 20.440 22.123 24.054 26.272 28.818              
54890  19 5 148.105503  56.187308 0.204 12.550 12.551 12.553 12.555 12.557 12.559 12.562 12.565 12.569 12.573 12.578 12.584 12.590 12.598 12.606 12.616 12.627 12.640 12.655 12.672 12.692 12.714 12.740 12.769 12.803 12.842 12.887 12.939 12.998 13.065 13.143 13.233 13.335 13.453 13.588 13.743 13.922 14.126 14.361 14.631 14.941 15.297 15.705 16.174 16.713 17.331 18.041 18.855 19.791 20.865 22.099 23.515 25.141              
54890  19 6 148.105503  56.187308 0.166 14.425 14.426 14.428 14.430 14.432 14.434 14.437 14.441 14.444 14.449 14.454 14.459 14.466 14.473 14.482 14.492 14.503 14.516 14.531 14.549 14.568 14.591 14.617 14.647 14.681 14.721 14.766 14.818 14.878 14.946 15.025 15.115 15.219 15.338 15.475 15.632 15.812 16.019 16.256 16.529 16.842 17.202 17.615 18.089 18.633 19.258 19.976 20.800 21.745 22.831 24.078 25.510 27.154              
54890  22 1 158.162528  56.183907 0.167  9.205  9.208  9.211  9.214  9.218  9.222  9.227  9.233  9.240  9.247  9.256  9.266  9.278  9.291  9.306  9.324  9.344  9.367  9.394  9.424  9.459  9.499  9.545  9.598  9.659  9.728  9.808  9.900 10.006 10.127 10.266 10.426 10.609 10.819 11.061 11.338 11.657 12.023 12.443 12.925 13.478 14.114 14.844 15.682 16.644 17.748 19.016 20.472 22.144 24.063 26.267 28.798 31.703              
54890  22 2 158.162528  56.183907 0.205  8.932  8.934  8.937  8.940  8.944  8.948  8.952  8.957  8.963  8.970  8.978  8.988  8.998  9.010  9.024  9.040  9.058  9.079  9.104  9.131  9.163  9.200  9.241  9.290  9.345  9.408  9.481  9.565  9.661  9.771  9.898 10.043 10.210 10.402 10.622 10.874 11.165 11.498 11.880 12.319 12.823 13.402 14.066 14.829 15.705 16.711 17.866 19.192 20.714 22.462 24.469 26.773 29.419              
54890  22 3 158.162528  56.183907 0.148 10.162 10.164 10.167 10.170 10.174 10.178 10.183 10.188 10.195 10.202 10.210 10.219 10.230 10.243 10.257 10.274 10.293 10.314 10.339 10.368 10.401 10.439 10.482 10.532 10.589 10.654 10.730 10.816 10.916 11.030 11.161 11.311 11.483 11.682 11.909 12.170 12.470 12.815 13.210 13.664 14.185 14.784 15.471 16.260 17.165 18.205 19.399 20.770 22.344 24.151 26.226 28.609 31.344              
54890  22 4 158.162528  56.183907 0.152 11.766 11.768 11.770 11.773 11.776 11.779 11.783 11.788 11.793 11.799 11.806 11.814 11.823 11.833 11.845 11.859 11.875 11.893 11.913 11.937 11.965 11.996 12.032 12.074 12.121 12.176 12.238 12.310 12.393 12.488 12.597 12.722 12.866 13.031 13.220 13.438 13.687 13.974 14.303 14.681 15.115 15.613 16.185 16.842 17.596 18.461 19.455 20.597 21.907 23.411 25.138 27.122 29.399              
54890  22 5 158.162528  56.183907 0.201 10.832 10.834 10.837 10.839 10.842 10.846 10.850 10.854 10.860 10.866 10.873 10.881 10.890 10.901 10.913 10.927 10.943 10.962 10.983 11.007 11.035 11.067 11.104 11.147 11.195 11.251 11.315 11.389 11.473 11.570 11.682 11.809 11.956 12.125 12.318 12.541 12.796 13.089 13.425 13.811 14.254 14.763 15.348 16.019 16.789 17.674 18.690 19.856 21.195 22.732 24.497 26.524 28.850              
54890  22 6 158.162528  56.183907 0.168  8.712  8.714  8.717  8.720  8.724  8.728  8.733  8.738  8.745  8.752  8.760  8.770  8.781  8.794  8.808  8.825  8.844  8.866  8.891  8.920  8.954  8.992  9.036  9.086  9.144  9.211  9.287  9.375  9.476  9.591  9.724  9.876 10.051 10.252 10.483 10.747 11.051 11.400 11.801 12.261 12.789 13.396 14.092 14.892 15.810 16.864 18.074 19.464 21.059 22.891 24.994 27.409 30.181              
54890  23 1 153.127868  56.186092 0.165  8.233  8.235  8.238  8.242  8.246  8.250  8.255  8.261  8.268  8.276  8.285  8.295  8.307  8.321  8.337  8.355  8.375  8.399  8.426  8.457  8.493  8.535  8.582  8.636  8.699  8.770  8.852  8.947  9.055  9.180  9.323  9.487  9.675  9.891 10.140 10.425 10.752 11.128 11.559 12.055 12.624 13.277 14.027 14.888 15.876 17.011 18.314 19.811 21.529 23.501 25.766 28.366 31.351              
54890  23 2 153.127868  56.186092 0.205 10.287 10.289 10.291 10.294 10.297 10.301 10.305 10.310 10.315 10.321 10.329 10.337 10.346 10.357 10.370 10.384 10.401 10.420 10.442 10.467 10.496 10.529 10.567 10.611 10.661 10.718 10.784 10.860 10.947 11.047 11.162 11.294 11.445 11.619 11.818 12.047 12.310 12.612 12.959 13.357 13.814 14.339 14.941 15.633 16.427 17.338 18.385 19.587 20.967 22.552 24.371 26.460 28.858              
54890  23 3 153.127868  56.186092 0.154  6.420  6.423  6.426  6.430  6.434  6.438  6.444  6.450  6.457  6.465  6.474  6.485  6.497  6.511  6.527  6.546  6.567  6.591  6.619  6.652  6.688  6.731  6.780  6.835  6.900  6.973  7.058  7.155  7.267  7.395  7.542  7.711  7.904  8.127  8.383  8.676  9.013  9.400  9.844 10.353 10.939 11.611 12.383 13.269 14.286 15.454 16.795 18.335 20.103 22.132 24.463 27.139 30.211              
54890  23 4 153.127868  56.186092 0.153  6.847  6.850  6.852  6.856  6.860  6.864  6.869  6.875  6.881  6.889  6.897  6.907  6.919  6.932  6.947  6.964  6.984  7.007  7.033  7.063  7.098  7.137  7.183  7.235  7.295  7.364  7.443  7.534  7.638  7.758  7.895  8.053  8.234  8.442  8.681  8.955  9.270  9.632 10.047 10.524 11.071 11.699 12.420 13.248 14.199 15.291 16.545 17.984 19.636 21.534 23.712 26.213 29.085              
54890  23 5 153.127868  56.186092 0.204  6.314  6.316  6.319  6.322  6.326  6.330  6.335  6.341  6.347  6.355  6.363  6.373  6.384  6.397  6.412  6.429  6.449  6.471  6.497  6.527  6.561  6.600  6.645  6.697  6.756  6.824  6.902  6.992  7.095  7.213  7.349  7.505  7.684  7.889  8.125  8.396  8.707  9.064  9.474  9.945 10.486 11.106 11.819 12.637 13.576 14.654 15.893 17.314 18.947 20.821 22.972 25.443 28.280              
54890  23 6 153.127868  56.186092 0.166  8.440  8.443  8.446  8.449  8.452  8.456  8.461  8.467  8.473  8.480  8.488  8.498  8.509  8.521  8.535  8.552  8.571  8.592  8.617  8.646  8.679  8.716  8.760  8.809  8.866  8.932  9.007  9.093  9.192  9.306  9.437  9.587  9.759  9.957 10.184 10.444 10.744 11.087 11.482 11.935 12.455 13.052 13.738 14.525 15.428 16.466 17.658 19.025 20.596 22.399 24.470 26.847 29.576              
54890  24 1 150.612448  56.187988 0.163  7.189  7.191  7.194  7.197  7.200  7.204  7.208  7.213  7.219  7.225  7.233  7.241  7.251  7.262  7.275  7.290  7.308  7.327  7.350  7.376  7.406  7.440  7.479  7.524  7.576  7.635  7.704  7.782  7.872  7.975  8.094  8.230  8.386  8.566  8.772  9.008  9.280  9.592  9.950 10.361 10.834 11.376 11.998 12.713 13.533 14.475 15.557 16.798 18.224 19.861 21.741 23.899 26.376              
54890  24 2 150.612448  56.187988 0.207 11.737 11.739 11.741 11.743 11.746 11.749 11.753 11.757 11.762 11.768 11.774 11.781 11.790 11.800 11.811 11.824 11.838 11.855 11.875 11.897 11.923 11.952 11.986 12.025 12.069 12.120 12.179 12.246 12.324 12.413 12.515 12.632 12.766 12.921 13.098 13.301 13.535 13.803 14.111 14.465 14.871 15.337 15.873 16.487 17.193 18.003 18.934 20.002 21.228 22.636 24.253 26.109 28.240              
54890  24 3 150.612448  56.187988 0.158  8.414  8.416  8.419  8.422  8.425  8.429  8.433  8.438  8.444  8.450  8.458  8.466  8.476  8.487  8.500  8.515  8.532  8.552  8.574  8.600  8.630  8.664  8.703  8.748  8.800  8.859  8.927  9.005  9.095  9.198  9.316  9.452  9.608  9.787  9.993 10.229 10.500 10.811 11.168 11.578 12.049 12.590 13.211 13.923 14.742 15.681 16.760 17.999 19.421 21.053 22.928 25.081 27.552              
54890  24 4 150.612448  56.187988 0.155  9.276  9.278  9.280  9.283  9.286  9.290  9.294  9.299  9.304  9.310  9.317  9.325  9.335  9.345  9.358  9.372  9.388  9.406  9.428  9.452  9.481  9.513  9.550  9.593  9.642  9.698  9.762  9.836  9.921 10.019 10.131 10.260 10.407 10.577 10.772 10.996 11.252 11.547 11.886 12.274 12.721 13.233 13.821 14.497 15.272 16.163 17.185 18.359 19.706 21.253 23.030 25.070 27.412              
54890  24 5 150.612448  56.187988 0.203  8.576  8.578  8.581  8.583  8.586  8.590  8.593  8.598  8.603  8.609  8.616  8.624  8.633  8.643  8.655  8.669  8.684  8.702  8.723  8.747  8.774  8.805  8.841  8.882  8.929  8.984  9.046  9.117  9.200  9.294  9.402  9.526  9.669  9.833 10.021 10.237 10.485 10.770 11.097 11.473 11.904 12.398 12.967 13.619 14.368 15.228 16.216 17.350 18.651 20.146 21.862 23.832 26.094              
54890  24 6 150.612448  56.187988 0.165  9.609  9.611  9.614  9.616  9.619  9.622  9.626  9.631  9.636  9.642  9.648  9.656  9.665  9.675  9.686  9.700  9.715  9.733  9.753  9.776  9.803  9.833  9.868  9.908  9.955 10.008 10.069 10.138 10.219 10.311 10.417 10.538 10.678 10.838 11.022 11.233 11.476 11.754 12.074 12.441 12.862 13.346 13.902 14.540 15.272 16.113 17.079 18.187 19.460 20.921 22.599 24.525 26.737              
54890  25 1 169.503234  58.189994 0.165  7.926  7.928  7.930  7.932  7.935  7.938  7.941  7.946  7.950  7.955  7.962  7.969  7.977  7.986  7.996  8.008  8.022  8.038  8.057  8.078  8.102  8.130  8.162  8.199  8.241  8.289  8.345  8.408  8.482  8.566  8.662  8.773  8.900  9.046  9.214  9.406  9.627  9.881 10.173 10.507 10.891 11.332 11.839 12.420 13.088 13.854 14.734 15.745 16.905 18.237 19.766 21.522 23.538              
54890  25 2 169.503234  58.189994 0.207  9.531  9.532  9.534  9.536  9.538  9.541  9.544  9.548  9.552  9.556  9.561  9.567  9.574  9.582  9.591  9.602  9.614  9.628  9.644  9.662  9.683  9.707  9.734  9.766  9.802  9.844  9.892  9.947 10.010 10.082 10.165 10.261 10.371 10.497 10.641 10.807 10.998 11.217 11.468 11.756 12.088 12.468 12.905 13.406 13.982 14.643 15.401 16.273 17.273 18.421 19.740 21.254 22.993              
54890  25 3 169.503234  58.189994 0.158 13.048 13.050 13.051 13.053 13.055 13.057 13.060 13.063 13.067 13.071 13.075 13.080 13.087 13.093 13.101 13.111 13.121 13.133 13.147 13.163 13.181 13.202 13.226 13.254 13.286 13.322 13.364 13.413 13.468 13.531 13.604 13.688 13.784 13.894 14.021 14.166 14.333 14.524 14.744 14.997 15.287 15.620 16.002 16.441 16.945 17.524 18.188 18.951 19.827 20.832 21.987 23.312 24.834              
54890  25 4 169.503234  58.189994 0.156 15.292 15.294 15.296 15.298 15.300 15.303 15.306 15.310 15.314 15.319 15.325 15.331 15.338 15.347 15.356 15.368 15.380 15.395 15.412 15.431 15.453 15.479 15.508 15.541 15.580 15.624 15.675 15.733 15.800 15.877 15.965 16.067 16.183 16.317 16.470 16.646 16.848 17.080 17.347 17.653 18.004 18.408 18.871 19.403 20.013 20.714 21.519 22.443 23.505 24.723 26.122 27.728 29.572              
54890  25 5 169.503234  58.189994 0.204 11.882 11.884 11.885 11.887 11.889 11.892 11.894 11.897 11.901 11.905 11.910 11.915 11.922 11.929 11.937 11.947 11.957 11.970 11.984 12.001 12.020 12.041 12.066 12.095 12.128 12.166 12.209 12.259 12.316 12.381 12.457 12.543 12.642 12.756 12.887 13.037 13.210 13.408 13.635 13.896 14.196 14.540 14.936 15.389 15.910 16.508 17.195 17.983 18.889 19.928 21.121 22.492 24.065              
54890  25 6 169.503234  58.189994 0.163 10.688 10.690 10.691 10.693 10.695 10.698 10.701 10.704 10.708 10.712 10.717 10.723 10.730 10.738 10.746 10.757 10.768 10.782 10.797 10.814 10.835 10.858 10.884 10.915 10.950 10.990 11.036 11.090 11.151 11.220 11.301 11.393 11.499 11.621 11.760 11.920 12.105 12.316 12.558 12.837 13.157 13.524 13.946 14.430 14.986 15.624 16.356 17.198 18.164 19.272 20.546 22.008 23.686              
54890  26 1 179.573509  59.188510 0.166  8.357  8.359  8.362  8.365  8.369  8.373  8.378  8.384  8.391  8.398  8.407  8.417  8.428  8.441  8.456  8.474  8.493  8.516  8.542  8.572  8.607  8.646  8.692  8.744  8.804  8.872  8.951  9.042  9.146  9.265  9.402  9.560  9.740  9.948 10.186 10.460 10.774 11.134 11.548 12.024 12.570 13.196 13.916 14.742 15.690 16.779 18.030 19.465 21.113 23.006 25.179 27.673 30.538              
54890  26 2 179.573509  59.188510 0.207  6.239  6.241  6.244  6.248  6.252  6.256  6.261  6.267  6.274  6.282  6.291  6.301  6.313  6.326  6.342  6.360  6.380  6.404  6.430  6.461  6.497  6.538  6.585  6.639  6.700  6.771  6.853  6.946  7.054  7.177  7.318  7.481  7.668  7.882  8.128  8.410  8.735  9.107  9.534 10.025 10.589 11.236 11.979 12.831 13.811 14.935 16.226 17.708 19.410 21.364 23.607 26.183 29.141              
54890  26 3 179.573509  59.188510 0.158 10.075 10.077 10.080 10.083 10.086 10.090 10.094 10.099 10.105 10.112 10.119 10.128 10.138 10.149 10.163 10.178 10.195 10.215 10.238 10.264 10.295 10.329 10.369 10.415 10.468 10.528 10.597 10.677 10.768 10.873 10.993 11.131 11.290 11.472 11.681 11.921 12.197 12.513 12.877 13.294 13.773 14.323 14.954 15.679 16.512 17.468 18.565 19.825 21.272 22.933 24.840 27.030 29.544              
54890  26 4 179.573509  59.188510 0.157  9.567  9.569  9.571  9.574  9.578  9.582  9.586  9.592  9.598  9.604  9.612  9.621  9.632  9.644  9.657  9.673  9.691  9.712  9.736  9.763  9.794  9.830  9.872  9.919  9.973 10.036 10.108 10.190 10.285 10.394 10.518 10.662 10.826 11.015 11.232 11.481 11.767 12.095 12.472 12.905 13.401 13.972 14.627 15.379 16.242 17.233 18.371 19.678 21.178 22.901 24.879 27.150 29.757              
54890  26 5 179.573509  59.188510 0.203  8.170  8.173  8.176  8.179  8.183  8.187  8.192  8.197  8.204  8.211  8.220  8.229  8.241  8.254  8.268  8.285  8.305  8.327  8.353  8.383  8.416  8.455  8.500  8.551  8.610  8.678  8.756  8.845  8.947  9.065  9.200  9.355  9.533  9.737  9.972 10.241 10.550 10.905 11.313 11.781 12.318 12.936 13.644 14.457 15.391 16.464 17.695 19.108 20.731 22.595 24.734 27.190 30.011              
54890  26 6 179.573509  59.188510 0.165 11.706 11.708 11.710 11.713 11.716 11.720 11.724 11.729 11.735 11.741 11.749 11.757 11.767 11.778 11.791 11.806 11.822 11.842 11.864 11.890 11.919 11.953 11.992 12.036 12.087 12.146 12.213 12.291 12.380 12.482 12.599 12.733 12.887 13.065 13.268 13.502 13.770 14.078 14.431 14.837 15.303 15.838 16.453 17.158 17.968 18.898 19.966 21.192 22.599 24.216 26.071 28.201 30.648              
54890  28 1 186.519546  60.186514 0.167 11.728 11.730 11.733 11.736 11.740 11.744 11.749 11.755 11.761 11.768 11.777 11.787 11.798 11.811 11.825 11.842 11.862 11.884 11.909 11.939 11.972 12.011 12.056 12.107 12.165 12.232 12.310 12.398 12.500 12.617 12.751 12.905 13.082 13.285 13.518 13.786 14.093 14.446 14.851 15.317 15.851 16.464 17.168 17.977 18.905 19.971 21.194 22.599 24.213 26.065 28.191 30.633 33.436              
54890  28 2 186.519546  60.186514 0.205 10.718 10.720 10.723 10.726 10.730 10.734 10.739 10.745 10.751 10.759 10.767 10.777 10.789 10.802 10.817 10.834 10.854 10.876 10.902 10.932 10.966 11.006 11.051 11.103 11.163 11.231 11.309 11.400 11.503 11.622 11.759 11.915 12.095 12.302 12.539 12.811 13.124 13.483 13.895 14.369 14.912 15.536 16.252 17.075 18.019 19.104 20.348 21.778 23.419 25.303 27.467 29.951 32.802              
54890  28 3 186.519546  60.186514 0.155 12.974 12.977 12.979 12.983 12.986 12.990 12.995 13.000 13.006 13.013 13.021 13.030 13.041 13.053 13.067 13.083 13.102 13.123 13.147 13.175 13.207 13.244 13.286 13.335 13.391 13.455 13.528 13.612 13.709 13.820 13.948 14.095 14.263 14.456 14.678 14.933 15.225 15.561 15.946 16.389 16.897 17.481 18.151 18.920 19.803 20.817 21.981 23.318 24.853 26.615 28.638 30.961 33.629              
54890  28 4 186.519546  60.186514 0.155  9.924  9.927  9.930  9.933  9.937  9.941  9.946  9.952  9.959  9.966  9.975  9.985  9.996 10.009 10.025 10.042 10.062 10.085 10.111 10.141 10.176 10.215 10.261 10.314 10.374 10.443 10.522 10.613 10.718 10.838 10.976 11.134 11.315 11.524 11.764 12.039 12.354 12.717 13.133 13.611 14.160 14.789 15.513 16.343 17.297 18.391 19.648 21.092 22.749 24.651 26.835 29.343 32.223              
54890  28 5 186.519546  60.186514 0.207  7.867  7.870  7.873  7.877  7.881  7.886  7.891  7.897  7.904  7.913  7.922  7.933  7.945  7.959  7.976  7.995  8.016  8.041  8.069  8.102  8.139  8.183  8.232  8.289  8.354  8.429  8.514  8.613  8.726  8.856  9.005  9.177  9.373  9.599  9.858 10.156 10.498 10.890 11.341 11.858 12.452 13.134 13.918 14.817 15.849 17.034 18.395 19.957 21.751 23.811 26.176 28.891 32.008              
54890  28 6 186.519546  60.186514 0.169  9.668  9.670  9.673  9.677  9.681  9.685  9.691  9.697  9.704  9.712  9.721  9.731  9.743  9.757  9.773  9.791  9.812  9.836  9.863  9.895  9.931  9.973 10.020 10.075 10.138 10.211 10.294 10.389 10.498 10.624 10.769 10.934 11.124 11.343 11.594 11.882 12.212 12.592 13.028 13.528 14.103 14.762 15.520 16.389 17.388 18.534 19.851 21.362 23.097 25.089 27.377 30.003 33.018              
54890  29 1 190.636274  61.187097 0.167 10.429 10.431 10.433 10.435 10.438 10.441 10.445 10.449 10.454 10.459 10.466 10.473 10.481 10.491 10.502 10.515 10.529 10.546 10.565 10.587 10.612 10.641 10.674 10.712 10.756 10.807 10.864 10.931 11.007 11.095 11.195 11.310 11.443 11.595 11.769 11.970 12.200 12.464 12.767 13.116 13.516 13.975 14.502 15.107 15.802 16.600 17.516 18.568 19.776 21.163 22.755 24.583 26.681              
54890  29 2 190.636274  61.187097 0.204 11.446 11.448 11.450 11.453 11.456 11.459 11.463 11.468 11.473 11.479 11.485 11.493 11.502 11.512 11.524 11.537 11.553 11.570 11.591 11.614 11.641 11.672 11.707 11.747 11.794 11.847 11.909 11.979 12.060 12.153 12.260 12.382 12.523 12.684 12.870 13.082 13.327 13.607 13.929 14.299 14.724 15.211 15.771 16.414 17.152 17.999 18.972 20.088 21.371 22.843 24.533 26.474 28.703              
54890  29 3 190.636274  61.187097 0.150 10.496 10.499 10.501 10.504 10.507 10.511 10.516 10.521 10.526 10.533 10.541 10.550 10.560 10.571 10.585 10.600 10.617 10.637 10.661 10.687 10.718 10.753 10.793 10.839 10.892 10.953 11.022 11.102 11.194 11.300 11.421 11.561 11.721 11.904 12.115 12.357 12.635 12.954 13.320 13.741 14.223 14.778 15.414 16.145 16.984 17.948 19.054 20.324 21.782 23.456 25.378 27.585 30.119              
54890  29 4 190.636274  61.187097 0.156 10.684 10.686 10.689 10.691 10.695 10.698 10.702 10.707 10.713 10.719 10.726 10.735 10.744 10.755 10.768 10.782 10.799 10.818 10.840 10.865 10.894 10.927 10.965 11.009 11.059 11.117 11.183 11.259 11.346 11.446 11.561 11.694 11.845 12.019 12.219 12.449 12.712 13.015 13.362 13.761 14.219 14.745 15.348 16.042 16.837 17.751 18.800 20.005 21.388 22.976 24.799 26.892 29.295              
54890  29 5 190.636274  61.187097 0.202  8.918  8.920  8.923  8.926  8.929  8.933  8.938  8.943  8.949  8.956  8.963  8.972  8.983  8.994  9.008  9.024  9.042  9.062  9.086  9.113  9.144  9.180  9.221  9.268  9.322  9.384  9.455  9.537  9.631  9.739  9.863 10.005 10.168 10.356 10.571 10.818 11.102 11.428 11.802 12.232 12.725 13.291 13.941 14.687 15.544 16.528 17.658 18.955 20.445 22.155 24.118 26.372 28.960              
54890  29 6 190.636274  61.187097 0.169 11.351 11.353 11.355 11.357 11.359 11.362 11.366 11.369 11.374 11.379 11.385 11.391 11.399 11.408 11.418 11.430 11.443 11.458 11.476 11.496 11.519 11.546 11.576 11.611 11.652 11.698 11.751 11.812 11.882 11.962 12.054 12.160 12.282 12.421 12.581 12.765 12.976 13.219 13.497 13.817 14.184 14.605 15.089 15.645 16.282 17.015 17.855 18.821 19.929 21.202 22.663 24.340 26.266              
54891  17 1 142.944068  58.183141 0.169  9.319  9.320  9.321  9.322  9.324  9.325  9.327  9.328  9.331  9.333  9.336  9.339  9.343  9.347  9.352  9.358  9.364  9.372  9.380  9.390  9.401  9.414  9.429  9.446  9.465  9.488  9.514  9.543  9.577  9.616  9.661  9.712  9.771  9.839  9.917 10.006 10.109 10.226 10.362 10.517 10.695 10.900 11.135 11.404 11.714 12.070 12.478 12.947 13.485 14.103 14.812 15.627 16.562              
54891  17 2 142.944068  58.183141 0.200  6.548  6.549  6.550  6.551  6.553  6.554  6.556  6.558  6.560  6.563  6.566  6.570  6.574  6.579  6.585  6.591  6.598  6.607  6.616  6.627  6.640  6.655  6.671  6.691  6.713  6.738  6.767  6.801  6.839  6.883  6.934  6.992  7.058  7.135  7.223  7.324  7.439  7.572  7.725  7.900  8.102  8.333  8.598  8.903  9.252  9.654 10.115 10.644 11.252 11.950 12.751 13.671 14.728              
54891  17 3 142.944068  58.183141 0.154  5.849  5.850  5.852  5.853  5.855  5.856  5.859  5.861  5.864  5.867  5.870  5.875  5.879  5.885  5.891  5.898  5.907  5.916  5.927  5.940  5.954  5.971  5.990  6.011  6.036  6.065  6.098  6.136  6.180  6.229  6.287  6.353  6.428  6.515  6.615  6.729  6.861  7.011  7.185  7.383  7.612  7.874  8.175  8.520  8.917  9.373  9.896 10.496 11.186 11.977 12.886 13.930 15.128              
54891  17 4 142.944068  58.183141 0.151  7.480  7.481  7.482  7.483  7.485  7.486  7.488  7.490  7.493  7.495  7.498  7.502  7.506  7.511  7.516  7.522  7.530  7.538  7.547  7.558  7.570  7.585  7.601  7.620  7.641  7.666  7.695  7.727  7.765  7.808  7.857  7.914  7.979  8.054  8.140  8.239  8.352  8.482  8.631  8.803  9.000  9.226  9.485  9.783 10.125 10.518 10.969 11.487 12.081 12.764 13.548 14.447 15.480              
54891  17 5 142.944068  58.183141 0.204  5.095  5.096  5.098  5.099  5.101  5.102  5.104  5.107  5.110  5.113  5.116  5.120  5.125  5.131  5.137  5.144  5.153  5.162  5.173  5.186  5.200  5.217  5.236  5.257  5.282  5.311  5.344  5.382  5.426  5.476  5.533  5.599  5.675  5.762  5.862  5.976  6.108  6.259  6.432  6.631  6.860  7.122  7.423  7.769  8.167  8.623  9.146  9.748 10.438 11.230 12.140 13.185 14.385              
54891  17 6 142.944068  58.183141 0.168  6.124  6.125  6.126  6.127  6.129  6.131  6.133  6.135  6.138  6.141  6.144  6.148  6.153  6.158  6.165  6.172  6.180  6.189  6.200  6.212  6.226  6.242  6.261  6.282  6.307  6.335  6.367  6.404  6.447  6.496  6.552  6.617  6.691  6.776  6.874  6.986  7.114  7.262  7.432  7.627  7.850  8.107  8.402  8.741  9.129  9.576 10.088 10.676 11.352 12.127 13.018 14.040 15.214              
54891  21 1 164.193913  58.185308 0.167  6.199  6.200  6.201  6.202  6.203  6.204  6.206  6.207  6.209  6.212  6.214  6.218  6.221  6.225  6.230  6.235  6.241  6.248  6.256  6.265  6.276  6.288  6.302  6.318  6.336  6.357  6.381  6.409  6.441  6.478  6.520  6.568  6.624  6.687  6.760  6.844  6.941  7.051  7.178  7.324  7.491  7.684  7.904  8.158  8.449  8.783  9.166  9.607 10.112 10.693 11.359 12.125 13.003              
54891  21 2 164.193913  58.185308 0.204  5.997  5.997  5.998  5.999  6.001  6.002  6.004  6.005  6.008  6.010  6.013  6.016  6.020  6.024  6.029  6.034  6.040  6.048  6.056  6.066  6.077  6.089  6.104  6.120  6.140  6.162  6.187  6.216  6.249  6.287  6.331  6.381  6.439  6.505  6.582  6.669  6.770  6.885  7.017  7.169  7.344  7.544  7.774  8.038  8.342  8.690  9.090  9.549 10.076 10.681 11.376 12.173 13.089              
54891  21 3 164.193913  58.185308 0.154  6.000  6.001  6.002  6.003  6.004  6.006  6.008  6.010  6.012  6.015  6.018  6.022  6.026  6.031  6.037  6.043  6.051  6.059  6.069  6.080  6.093  6.108  6.125  6.145  6.167  6.193  6.223  6.257  6.296  6.340  6.392  6.451  6.519  6.597  6.686  6.789  6.907  7.042  7.197  7.376  7.580  7.815  8.085  8.395  8.751  9.160  9.629 10.168 10.786 11.496 12.312 13.248 14.323              
54891  21 4 164.193913  58.185308 0.151  6.907  6.907  6.908  6.910  6.911  6.912  6.914  6.916  6.918  6.921  6.924  6.927  6.931  6.936  6.941  6.947  6.954  6.962  6.971  6.981  6.993  7.006  7.022  7.040  7.061  7.084  7.112  7.143  7.179  7.220  7.267  7.321  7.384  7.455  7.537  7.632  7.740  7.864  8.007  8.171  8.359  8.575  8.823  9.108  9.435  9.810 10.242 10.736 11.305 11.957 12.706 13.566 14.554              
54891  21 5 164.193913  58.185308 0.205  7.977  7.978  7.979  7.980  7.981  7.983  7.984  7.986  7.988  7.990  7.993  7.996  8.000  8.004  8.008  8.014  8.020  8.027  8.035  8.044  8.055  8.067  8.081  8.097  8.116  8.137  8.162  8.190  8.222  8.259  8.301  8.350  8.406  8.470  8.544  8.629  8.726  8.838  8.966  9.114  9.283  9.477  9.700  9.956 10.250 10.587 10.975 11.419 11.930 12.516 13.190 13.963 14.850              
54891  21 6 164.193913  58.185308 0.169  9.625  9.626  9.627  9.628  9.629  9.630  9.632  9.634  9.636  9.639  9.642  9.645  9.649  9.653  9.658  9.664  9.670  9.678  9.687  9.697  9.708  9.722  9.737  9.754  9.774  9.797  9.824  9.854  9.889  9.929  9.974 10.027 10.088 10.157 10.237 10.328 10.433 10.554 10.692 10.851 11.034 11.243 11.484 11.760 12.078 12.442 12.860 13.340 13.891 14.524 15.251 16.086 17.044              
54891  26 1 171.372924  59.187625 0.166  9.817  9.818  9.819  9.820  9.821  9.823  9.825  9.827  9.829  9.832  9.835  9.838  9.842  9.847  9.852  9.858  9.865  9.873  9.882  9.893  9.905  9.919  9.935  9.953  9.974  9.998 10.026 10.058 10.094 10.136 10.184 10.240 10.303 10.376 10.460 10.556 10.666 10.793 10.939 11.106 11.297 11.517 11.770 12.061 12.394 12.776 13.216 13.720 14.299 14.964 15.728 16.604 17.611              
54891  26 2 171.372924  59.187625 0.208  7.691  7.692  7.693  7.694  7.696  7.698  7.700  7.702  7.705  7.709  7.712  7.716  7.721  7.727  7.733  7.741  7.749  7.759  7.770  7.783  7.798  7.815  7.835  7.857  7.883  7.912  7.946  7.985  8.030  8.081  8.140  8.208  8.285  8.374  8.477  8.594  8.729  8.884  9.062  9.267  9.501  9.770 10.080 10.435 10.842 11.310 11.847 12.464 13.173 13.986 14.920 15.992 17.223              
54891  26 3 171.372924  59.187625 0.155  8.718  8.719  8.720  8.722  8.723  8.725  8.727  8.730  8.733  8.736  8.740  8.744  8.749  8.754  8.761  8.768  8.776  8.786  8.797  8.810  8.824  8.841  8.860  8.883  8.908  8.937  8.971  9.009  9.053  9.104  9.162  9.229  9.306  9.394  9.495  9.611  9.744  9.897 10.073 10.275 10.507 10.773 11.078 11.429 11.832 12.294 12.825 13.434 14.134 14.937 15.860 16.919 18.135              
54891  26 4 171.372924  59.187625 0.153  9.238  9.239  9.240  9.242  9.243  9.245  9.247  9.249  9.251  9.254  9.258  9.262  9.266  9.271  9.277  9.283  9.291  9.300  9.310  9.322  9.335  9.350  9.368  9.388  9.411  9.437  9.468  9.503  9.543  9.589  9.642  9.703  9.772  9.852  9.944 10.050 10.171 10.310 10.470 10.654 10.864 11.106 11.384 11.703 12.069 12.489 12.972 13.526 14.162 14.892 15.731 16.694 17.799              
54891  26 5 171.372924  59.187625 0.205  7.376  7.377  7.378  7.380  7.381  7.383  7.386  7.388  7.392  7.395  7.399  7.404  7.409  7.415  7.422  7.430  7.439  7.450  7.462  7.476  7.492  7.511  7.532  7.556  7.584  7.616  7.653  7.695  7.743  7.799  7.863  7.936  8.020  8.117  8.228  8.356  8.502  8.670  8.863  9.084  9.339  9.630  9.966 10.351 10.792 11.300 11.882 12.551 13.319 14.201 15.213 16.376 17.710              
54891  26 6 171.372924  59.187625 0.167  7.130  7.131  7.133  7.134  7.136  7.138  7.140  7.143  7.146  7.149  7.153  7.158  7.163  7.169  7.176  7.183  7.192  7.203  7.215  7.228  7.244  7.262  7.282  7.306  7.333  7.364  7.400  7.441  7.488  7.543  7.605  7.676  7.758  7.852  7.961  8.085  8.227  8.391  8.579  8.794  9.042  9.327  9.653 10.028 10.458 10.953 11.520 12.171 12.919 13.778 14.764 15.896 17.196              
54891  27 1 168.639895  59.189314 0.166 11.792 11.793 11.793 11.794 11.795 11.796 11.798 11.799 11.801 11.803 11.805 11.808 11.811 11.814 11.818 11.823 11.828 11.834 11.841 11.849 11.858 11.868 11.880 11.893 11.909 11.927 11.948 11.972 11.999 12.030 12.066 12.107 12.155 12.209 12.271 12.343 12.425 12.520 12.628 12.753 12.896 13.060 13.249 13.465 13.714 13.999 14.327 14.703 15.135 15.631 16.201 16.854 17.605              
54891  27 2 168.639895  59.189314 0.207  7.964  7.965  7.966  7.967  7.968  7.970  7.971  7.973  7.975  7.978  7.981  7.984  7.988  7.993  7.998  8.004  8.011  8.019  8.028  8.038  8.050  8.063  8.079  8.097  8.117  8.141  8.168  8.199  8.235  8.276  8.323  8.377  8.440  8.511  8.593  8.687  8.795  8.919  9.061  9.224  9.412  9.628  9.875 10.159 10.485 10.859 11.289 11.783 12.349 13.000 13.747 14.604 15.589              
54891  27 3 168.639895  59.189314 0.154  8.495  8.496  8.497  8.498  8.500  8.502  8.504  8.506  8.508  8.512  8.515  8.519  8.524  8.529  8.535  8.542  8.550  8.559  8.570  8.582  8.595  8.611  8.630  8.651  8.675  8.702  8.734  8.771  8.813  8.861  8.916  8.979  9.052  9.136  9.231  9.342  9.468  9.613  9.780  9.971 10.191 10.443 10.733 11.066 11.448 11.886 12.390 12.968 13.631 14.393 15.268 16.273 17.426              
54891  27 4 168.639895  59.189314 0.154  8.977  8.978  8.979  8.980  8.981  8.983  8.985  8.987  8.990  8.992  8.996  8.999  9.004  9.009  9.015  9.021  9.029  9.037  9.047  9.059  9.072  9.087  9.104  9.124  9.147  9.173  9.203  9.238  9.277  9.323  9.375  9.435  9.504  9.583  9.674  9.778  9.898 10.035 10.193 10.374 10.582 10.821 11.095 11.410 11.771 12.186 12.663 13.210 13.838 14.559 15.387 16.338 17.429              
54891  27 5 168.639895  59.189314 0.202 11.729 11.730 11.731 11.732 11.734 11.735 11.737 11.739 11.741 11.743 11.746 11.749 11.753 11.758 11.763 11.768 11.775 11.783 11.791 11.801 11.813 11.826 11.841 11.858 11.878 11.901 11.928 11.958 11.993 12.032 12.078 12.131 12.191 12.260 12.339 12.431 12.535 12.656 12.794 12.952 13.134 13.343 13.583 13.858 14.175 14.538 14.955 15.433 15.983 16.614 17.339 18.171 19.126              
54891  27 6 168.639895  59.189314 0.168 10.672 10.673 10.674 10.675 10.676 10.678 10.679 10.681 10.683 10.686 10.689 10.692 10.695 10.700 10.704 10.710 10.716 10.723 10.732 10.741 10.752 10.765 10.780 10.796 10.815 10.837 10.863 10.892 10.925 10.963 11.007 11.057 11.115 11.182 11.258 11.345 11.446 11.561 11.694 11.846 12.020 12.221 12.451 12.715 13.019 13.367 13.767 14.227 14.754 15.360 16.055 16.853 17.769              
54891  28 1 183.695760  60.185109 0.165 11.014 11.014 11.015 11.016 11.017 11.019 11.020 11.022 11.024 11.026 11.029 11.032 11.035 11.039 11.043 11.048 11.054 11.061 11.069 11.078 11.088 11.100 11.113 11.129 11.146 11.167 11.190 11.217 11.248 11.283 11.324 11.371 11.425 11.486 11.557 11.638 11.731 11.838 11.961 12.102 12.264 12.450 12.664 12.909 13.191 13.514 13.885 14.311 14.801 15.363 16.008 16.748 17.599              
54891  28 2 183.695760  60.185109 0.204  9.241  9.242  9.243  9.244  9.245  9.246  9.248  9.250  9.252  9.254  9.257  9.260  9.263  9.267  9.272  9.277  9.284  9.291  9.299  9.308  9.319  9.331  9.345  9.361  9.380  9.401  9.425  9.454  9.486  9.523  9.565  9.614  9.670  9.734  9.808  9.893  9.990 10.102 10.230 10.377 10.546 10.740 10.963 11.219 11.513 11.850 12.238 12.683 13.193 13.779 14.452 15.225 16.113              
54891  28 3 183.695760  60.185109 0.151  8.846  8.847  8.848  8.849  8.851  8.852  8.854  8.856  8.858  8.860  8.863  8.867  8.870  8.875  8.880  8.886  8.892  8.900  8.909  8.919  8.930  8.944  8.959  8.976  8.996  9.019  9.046  9.076  9.111  9.151  9.197  9.250  9.310  9.380  9.460  9.552  9.657  9.778  9.917 10.076 10.259 10.469 10.711 10.988 11.306 11.671 12.090 12.571 13.124 13.759 14.487 15.324 16.284              
54891  28 4 183.695760  60.185109 0.155 10.624 10.625 10.626 10.627 10.628 10.629 10.630 10.632 10.634 10.636 10.639 10.641 10.645 10.648 10.653 10.658 10.663 10.670 10.677 10.686 10.696 10.707 10.720 10.735 10.752 10.772 10.795 10.821 10.850 10.885 10.924 10.969 11.021 11.080 11.149 11.227 11.317 11.421 11.539 11.676 11.832 12.012 12.218 12.455 12.727 13.039 13.398 13.810 14.282 14.825 15.448 16.164 16.985              
54891  28 5 183.695760  60.185109 0.206  6.902  6.903  6.904  6.905  6.907  6.909  6.911  6.913  6.916  6.919  6.922  6.926  6.931  6.936  6.942  6.949  6.957  6.966  6.976  6.988  7.002  7.018  7.036  7.057  7.081  7.109  7.140  7.177  7.218  7.266  7.321  7.384  7.457  7.540  7.635  7.745  7.871  8.015  8.181  8.372  8.591  8.842  9.130  9.461  9.841 10.278 10.779 11.354 12.015 12.774 13.645 14.644 15.793              
54891  28 6 183.695760  60.185109 0.168  9.062  9.063  9.064  9.065  9.067  9.068  9.070  9.072  9.074  9.077  9.080  9.083  9.087  9.091  9.096  9.102  9.109  9.117  9.126  9.136  9.148  9.161  9.177  9.194  9.215  9.238  9.265  9.296  9.332  9.372  9.419  9.473  9.535  9.605  9.687  9.780  9.887 10.010 10.152 10.314 10.500 10.714 10.959 11.241 11.565 11.936 12.363 12.853 13.415 14.061 14.803 15.654 16.631              
54891  29 1 180.888676  60.188245 0.168 11.012 11.012 11.013 11.015 11.016 11.017 11.019 11.021 11.024 11.026 11.029 11.033 11.037 11.041 11.047 11.053 11.060 11.068 11.077 11.088 11.100 11.114 11.130 11.148 11.169 11.193 11.221 11.253 11.290 11.332 11.380 11.436 11.500 11.573 11.657 11.753 11.864 11.991 12.137 12.305 12.497 12.719 12.972 13.264 13.598 13.982 14.423 14.930 15.511 16.178 16.945 17.825 18.835              
54891  29 2 180.888676  60.188245 0.206 11.221 11.222 11.223 11.224 11.226 11.227 11.229 11.231 11.234 11.236 11.240 11.243 11.248 11.253 11.258 11.265 11.272 11.280 11.290 11.301 11.314 11.329 11.346 11.365 11.388 11.413 11.443 11.477 11.515 11.560 11.611 11.670 11.737 11.815 11.904 12.006 12.123 12.258 12.412 12.590 12.794 13.027 13.296 13.604 13.959 14.365 14.832 15.368 15.983 16.689 17.501 18.432 19.501              
54891  29 3 180.888676  60.188245 0.156  7.851  7.852  7.854  7.855  7.857  7.859  7.862  7.864  7.867  7.871  7.875  7.880  7.885  7.892  7.899  7.907  7.916  7.927  7.940  7.954  7.970  7.989  8.011  8.035  8.064  8.096  8.134  8.177  8.226  8.283  8.348  8.423  8.509  8.608  8.721  8.851  9.000  9.172  9.369  9.595  9.854 10.152 10.494 10.887 11.338 11.855 12.450 13.132 13.916 14.815 15.848 17.034 18.396              
54891  29 4 180.888676  60.188245 0.154  7.578  7.579  7.581  7.582  7.584  7.586  7.589  7.591  7.594  7.598  7.602  7.607  7.612  7.618  7.625  7.634  7.643  7.654  7.666  7.680  7.696  7.715  7.737  7.761  7.790  7.822  7.859  7.902  7.951  8.008  8.073  8.147  8.232  8.331  8.443  8.573  8.721  8.892  9.087  9.312  9.570  9.866 10.207 10.597 11.046 11.560 12.152 12.830 13.610 14.504 15.532 16.711 18.065              
54891  29 5 180.888676  60.188245 0.207  7.652  7.653  7.655  7.656  7.658  7.661  7.663  7.666  7.669  7.673  7.678  7.683  7.689  7.696  7.703  7.712  7.723  7.734  7.748  7.764  7.781  7.802  7.825  7.852  7.884  7.919  7.960  8.007  8.061  8.123  8.194  8.275  8.369  8.477  8.600  8.742  8.905  9.092  9.306  9.553  9.836 10.160 10.533 10.962 11.453 12.018 12.666 13.410 14.264 15.245 16.372 17.665 19.150              
54891  29 6 180.888676  60.188245 0.166  8.310  8.311  8.313  8.314  8.316  8.318  8.320  8.322  8.325  8.329  8.333  8.337  8.342  8.348  8.355  8.363  8.372  8.382  8.394  8.407  8.423  8.441  8.461  8.484  8.511  8.542  8.578  8.619  8.666  8.719  8.781  8.852  8.933  9.027  9.134  9.257  9.399  9.561  9.748  9.962 10.208 10.490 10.814 11.186 11.614 12.104 12.667 13.314 14.056 14.909 15.888 17.011 18.302              
54891  30 1 187.734436  61.188564 0.168 15.675 15.676 15.677 15.678 15.679 15.680 15.681 15.683 15.685 15.687 15.689 15.692 15.695 15.699 15.703 15.707 15.713 15.719 15.726 15.734 15.744 15.755 15.767 15.781 15.798 15.817 15.838 15.863 15.892 15.924 15.962 16.005 16.054 16.111 16.177 16.251 16.338 16.436 16.550 16.680 16.829 17.001 17.198 17.425 17.684 17.983 18.325 18.718 19.170 19.688 20.284 20.967 21.752              
54891  30 2 187.734436  61.188564 0.204 11.176 11.177 11.178 11.180 11.181 11.183 11.184 11.186 11.189 11.192 11.195 11.199 11.203 11.208 11.213 11.220 11.227 11.235 11.245 11.256 11.269 11.284 11.300 11.320 11.342 11.367 11.396 11.430 11.468 11.513 11.563 11.622 11.688 11.765 11.853 11.955 12.071 12.204 12.358 12.533 12.735 12.967 13.234 13.539 13.890 14.293 14.756 15.287 15.897 16.598 17.402 18.325 19.385              
54891  30 3 187.734436  61.188564 0.155  9.341  9.342  9.343  9.344  9.346  9.348  9.350  9.352  9.355  9.358  9.362  9.367  9.371  9.377  9.384  9.391  9.400  9.409  9.421  9.434  9.448  9.466  9.485  9.508  9.533  9.563  9.597  9.636  9.681  9.733  9.792  9.860  9.938 10.027 10.130 10.248 10.384 10.539 10.718 10.923 11.159 11.429 11.739 12.096 12.505 12.975 13.515 14.134 14.845 15.662 16.600 17.676 18.912              
54891  30 4 187.734436  61.188564 0.155  8.505  8.506  8.507  8.509  8.511  8.513  8.515  8.518  8.521  8.524  8.528  8.532  8.538  8.544  8.551  8.559  8.568  8.578  8.590  8.604  8.619  8.638  8.658  8.682  8.710  8.741  8.777  8.819  8.866  8.921  8.984  9.056  9.139  9.234  9.343  9.468  9.612  9.777  9.967 10.185 10.435 10.722 11.052 11.430 11.864 12.363 12.936 13.594 14.349 15.216 16.211 17.354 18.666              
54891  30 5 187.734436  61.188564 0.206  8.907  8.909  8.910  8.911  8.913  8.915  8.917  8.920  8.923  8.926  8.930  8.935  8.940  8.946  8.953  8.961  8.970  8.980  8.992  9.006  9.021  9.039  9.060  9.084  9.111  9.142  9.178  9.219  9.267  9.321  9.384  9.455  9.538  9.632  9.740  9.865 10.008 10.172 10.361 10.577 10.826 11.111 11.439 11.815 12.247 12.742 13.312 13.965 14.716 15.577 16.567 17.703 19.007              
54891  30 6 187.734436  61.188564 0.165 11.109 11.110 11.111 11.112 11.113 11.115 11.116 11.118 11.120 11.123 11.126 11.129 11.133 11.137 11.142 11.148 11.154 11.162 11.171 11.181 11.192 11.205 11.220 11.238 11.257 11.280 11.306 11.336 11.371 11.410 11.456 11.508 11.568 11.637 11.716 11.807 11.911 12.031 12.168 12.326 12.507 12.715 12.953 13.227 13.542 13.903 14.318 14.794 15.341 15.969 16.690 17.517 18.468              
54892  11 4 122.516784   4.196410 0.154  6.694  6.697  6.699  6.703  6.706  6.710  6.715  6.721  6.727  6.734  6.742  6.752  6.763  6.775  6.789  6.806  6.825  6.847  6.872  6.900  6.933  6.971  7.014  7.064  7.121  7.187  7.262  7.348  7.448  7.562  7.693  7.843  8.015  8.213  8.441  8.702  9.002  9.346  9.741 10.195 10.716 11.315 12.002 12.790 13.696 14.735 15.929 17.300 18.873 20.680 22.754 25.136 27.871              
54892  12 3 122.519010   3.194110 0.079  5.980  5.981  5.983  5.985  5.987  5.990  5.993  5.996  6.000  6.005  6.010  6.016  6.023  6.030  6.039  6.050  6.062  6.075  6.091  6.109  6.130  6.154  6.181  6.212  6.248  6.290  6.337  6.391  6.454  6.526  6.608  6.703  6.811  6.936  7.079  7.244  7.433  7.649  7.898  8.184  8.512  8.889  9.321  9.818 10.388 11.043 11.794 12.657 13.648 14.785 16.092 17.591 19.313              
54892  12 4 122.519010   3.194110 0.141  9.702  9.704  9.706  9.707  9.710  9.712  9.715  9.719  9.723  9.727  9.732  9.738  9.745  9.753  9.762  9.772  9.784  9.798  9.814  9.832  9.852  9.876  9.903  9.935  9.971 10.012 10.059 10.113 10.176 10.248 10.330 10.424 10.533 10.657 10.800 10.964 11.153 11.369 11.618 11.903 12.231 12.607 13.038 13.534 14.103 14.757 15.507 16.369 17.358 18.493 19.797 21.295 23.013              
54892  12 5 122.519010   3.194110 0.169  7.178  7.179  7.180  7.181  7.183  7.185  7.187  7.189  7.191  7.194  7.198  7.202  7.206  7.211  7.217  7.224  7.232  7.240  7.251  7.262  7.276  7.291  7.309  7.329  7.353  7.380  7.410  7.446  7.486  7.533  7.587  7.648  7.719  7.800  7.893  8.000  8.123  8.264  8.426  8.611  8.825  9.070  9.351  9.674 10.044 10.470 10.959 11.520 12.164 12.904 13.753 14.728 15.848              
54892  12 6 122.519010   3.194110 0.149  6.196  6.197  6.198  6.200  6.201  6.203  6.205  6.208  6.211  6.214  6.218  6.222  6.227  6.233  6.239  6.247  6.256  6.266  6.277  6.290  6.305  6.322  6.342  6.365  6.391  6.421  6.456  6.495  6.541  6.593  6.653  6.722  6.801  6.891  6.996  7.115  7.252  7.410  7.591  7.799  8.037  8.311  8.626  8.987  9.401  9.877 10.424 11.051 11.772 12.599 13.549 14.639 15.891              
54892  13 1 134.976845  58.179647 0.167 12.263 12.264 12.266 12.268 12.270 12.272 12.275 12.278 12.281 12.285 12.290 12.295 12.301 12.308 12.316 12.325 12.336 12.348 12.362 12.378 12.396 12.417 12.441 12.469 12.501 12.537 12.579 12.627 12.683 12.746 12.819 12.903 12.999 13.109 13.236 13.382 13.549 13.740 13.961 14.213 14.504 14.837 15.220 15.659 16.163 16.743 17.407 18.171 19.048 20.054 21.210 22.536 24.060              
54892  13 2 134.976845  58.179647 0.200 15.935 15.937 15.938 15.940 15.941 15.943 15.946 15.949 15.952 15.955 15.960 15.964 15.970 15.976 15.983 15.992 16.001 16.012 16.025 16.039 16.056 16.075 16.097 16.122 16.151 16.184 16.222 16.265 16.316 16.373 16.439 16.515 16.602 16.702 16.817 16.949 17.100 17.274 17.473 17.703 17.966 18.267 18.614 19.012 19.469 19.994 20.597 21.288 22.083 22.995 24.042 25.244 26.624              
54892  13 3 134.976845  58.179647 0.151 11.263 11.263 11.264 11.265 11.266 11.267 11.269 11.270 11.272 11.274 11.276 11.279 11.282 11.286 11.290 11.295 11.300 11.306 11.314 11.322 11.331 11.342 11.355 11.369 11.386 11.404 11.426 11.451 11.480 11.513 11.550 11.594 11.643 11.700 11.766 11.841 11.928 12.027 12.141 12.272 12.422 12.594 12.792 13.020 13.281 13.580 13.925 14.320 14.773 15.294 15.892 16.579 17.367              
54892  13 4 134.976845  58.179647 0.152  9.435  9.436  9.437  9.438  9.439  9.440  9.442  9.443  9.445  9.447  9.450  9.453  9.456  9.460  9.464  9.469  9.474  9.481  9.488  9.497  9.507  9.518  9.531  9.546  9.563  9.582  9.605  9.631  9.660  9.694  9.734  9.778  9.830  9.889  9.957 10.035 10.125 10.227 10.345 10.481 10.636 10.815 11.020 11.256 11.526 11.837 12.193 12.602 13.072 13.612 14.231 14.942 15.759              
54892  13 5 134.976845  58.179647 0.202  6.961  6.962  6.963  6.964  6.965  6.966  6.968  6.969  6.971  6.973  6.976  6.979  6.982  6.986  6.990  6.995  7.001  7.007  7.015  7.023  7.033  7.044  7.057  7.072  7.090  7.109  7.132  7.158  7.188  7.222  7.261  7.307  7.359  7.418  7.487  7.565  7.655  7.759  7.878  8.014  8.171  8.351  8.557  8.794  9.067  9.379  9.738 10.150 10.623 11.167 11.790 12.506 13.329              
54892  13 6 134.976845  58.179647 0.169  6.456  6.457  6.458  6.459  6.460  6.462  6.463  6.465  6.467  6.470  6.473  6.476  6.479  6.484  6.489  6.494  6.501  6.508  6.516  6.526  6.537  6.550  6.565  6.582  6.601  6.624  6.649  6.679  6.712  6.751  6.796  6.847  6.905  6.973  7.050  7.139  7.241  7.358  7.492  7.646  7.823  8.027  8.260  8.528  8.836  9.189  9.595 10.061 10.596 11.210 11.915 12.724 13.654              
54892  14 1 137.641504  58.183202 0.169  7.015  7.015  7.016  7.018  7.019  7.021  7.022  7.024  7.027  7.029  7.033  7.036  7.040  7.045  7.050  7.056  7.063  7.072  7.081  7.092  7.104  7.118  7.134  7.153  7.174  7.199  7.227  7.259  7.297  7.339  7.388  7.445  7.509  7.583  7.668  7.766  7.878  8.007  8.155  8.325  8.520  8.744  9.001  9.297  9.636 10.025 10.472 10.985 11.574 12.250 13.027 13.918 14.942              
54892  14 2 137.641504  58.183202 0.203  6.540  6.541  6.542  6.543  6.544  6.546  6.547  6.549  6.551  6.554  6.557  6.560  6.563  6.568  6.572  6.578  6.584  6.592  6.600  6.610  6.621  6.633  6.648  6.665  6.684  6.706  6.731  6.760  6.794  6.832  6.876  6.927  6.985  7.051  7.128  7.215  7.316  7.432  7.565  7.717  7.892  8.093  8.324  8.589  8.894  9.243  9.645 10.105 10.634 11.241 11.939 12.739 13.658              
54892  14 3 137.641504  58.183202 0.152  6.293  6.294  6.295  6.296  6.298  6.299  6.301  6.303  6.306  6.309  6.312  6.316  6.320  6.325  6.331  6.337  6.345  6.353  6.363  6.374  6.387  6.402  6.419  6.439  6.462  6.488  6.517  6.551  6.591  6.636  6.687  6.747  6.815  6.893  6.983  7.086  7.204  7.340  7.496  7.676  7.881  8.118  8.389  8.700  9.058  9.469  9.940 10.481 11.103 11.816 12.635 13.576 14.656              
54892  14 4 137.641504  58.183202 0.152  8.664  8.664  8.665  8.666  8.667  8.669  8.670  8.672  8.674  8.676  8.678  8.681  8.685  8.688  8.693  8.698  8.704  8.710  8.718  8.727  8.737  8.748  8.761  8.777  8.794  8.814  8.837  8.864  8.894  8.929  8.969  9.015  9.067  9.128  9.198  9.277  9.369  9.474  9.595  9.734  9.893 10.076 10.286 10.527 10.804 11.121 11.486 11.905 12.386 12.938 13.572 14.300 15.136              
54892  14 5 137.641504  58.183202 0.203  6.761  6.762  6.763  6.764  6.765  6.767  6.769  6.770  6.773  6.775  6.778  6.782  6.786  6.790  6.795  6.801  6.808  6.816  6.825  6.835  6.847  6.861  6.877  6.895  6.915  6.939  6.966  6.997  7.033  7.075  7.122  7.176  7.239  7.310  7.393  7.487  7.595  7.720  7.863  8.027  8.215  8.431  8.680  8.965  9.292  9.668 10.100 10.595 11.164 11.817 12.567 13.429 14.417              
54892  14 6 137.641504  58.183202 0.169  7.748  7.749  7.750  7.751  7.752  7.754  7.756  7.757  7.760  7.762  7.765  7.769  7.773  7.777  7.782  7.788  7.795  7.803  7.812  7.822  7.834  7.848  7.863  7.881  7.902  7.925  7.952  7.983  8.019  8.060  8.107  8.161  8.223  8.295  8.377  8.471  8.578  8.702  8.844  9.008  9.195  9.411  9.658  9.941 10.267 10.641 11.071 11.564 12.130 12.780 13.527 14.384 15.368              
54892  15 1 140.294979  58.181834 0.169 12.095 12.096 12.097 12.097 12.098 12.100 12.101 12.102 12.104 12.106 12.108 12.110 12.113 12.117 12.120 12.125 12.130 12.135 12.142 12.149 12.158 12.168 12.179 12.192 12.207 12.225 12.244 12.267 12.293 12.323 12.357 12.397 12.442 12.494 12.554 12.623 12.701 12.792 12.895 13.015 13.151 13.309 13.489 13.696 13.934 14.207 14.520 14.880 15.293 15.768 16.312 16.938 17.656              
54892  15 2 140.294979  58.181834 0.207  8.007  8.007  8.008  8.009  8.010  8.011  8.012  8.014  8.016  8.018  8.020  8.023  8.025  8.029  8.033  8.037  8.043  8.048  8.055  8.063  8.072  8.082  8.094  8.108  8.124  8.142  8.162  8.186  8.213  8.244  8.280  8.321  8.368  8.423  8.485  8.556  8.638  8.733  8.841  8.965  9.108  9.272  9.460  9.675  9.923 10.208 10.535 10.910 11.341 11.835 12.403 13.055 13.804              
54892  15 3 140.294979  58.181834 0.152  8.793  8.794  8.794  8.795  8.796  8.797  8.798  8.800  8.801  8.803  8.805  8.808  8.811  8.814  8.818  8.822  8.827  8.832  8.839  8.846  8.854  8.864  8.875  8.888  8.903  8.920  8.939  8.961  8.987  9.016  9.050  9.089  9.133  9.184  9.242  9.310  9.387  9.475  9.577  9.694  9.828  9.982 10.159 10.362 10.595 10.862 11.169 11.522 11.927 12.392 12.925 13.538 14.242              
54892  15 4 140.294979  58.181834 0.151  5.404  5.404  5.405  5.406  5.406  5.407  5.409  5.410  5.411  5.413  5.415  5.417  5.420  5.423  5.426  5.430  5.435  5.440  5.446  5.453  5.461  5.470  5.480  5.492  5.505  5.521  5.539  5.560  5.583  5.611  5.642  5.678  5.719  5.766  5.820  5.883  5.954  6.036  6.130  6.239  6.363  6.506  6.670  6.858  7.074  7.322  7.607  7.933  8.309  8.740  9.235  9.803 10.455              
54892  15 5 140.294979  58.181834 0.205  6.663  6.663  6.664  6.665  6.665  6.666  6.667  6.669  6.670  6.671  6.673  6.675  6.678  6.680  6.683  6.687  6.691  6.696  6.701  6.707  6.714  6.722  6.732  6.742  6.755  6.769  6.785  6.804  6.825  6.849  6.878  6.910  6.947  6.990  7.039  7.095  7.159  7.233  7.318  7.416  7.528  7.657  7.804  7.974  8.169  8.392  8.649  8.944  9.282  9.671 10.117 10.629 11.217              
54892  15 6 140.294979  58.181834 0.169  8.674  8.675  8.675  8.676  8.677  8.679  8.680  8.682  8.684  8.686  8.688  8.691  8.694  8.698  8.702  8.707  8.713  8.720  8.727  8.736  8.745  8.757  8.770  8.785  8.802  8.822  8.844  8.870  8.900  8.934  8.973  9.019  9.070  9.130  9.198  9.276  9.366  9.470  9.588  9.725  9.881 10.061 10.267 10.504 10.775 11.087 11.446 11.857 12.329 12.872 13.494 14.209 15.030              
54892  16 1 145.605469  58.182885 0.167  6.385  6.386  6.387  6.388  6.389  6.390  6.391  6.393  6.395  6.397  6.399  6.402  6.405  6.409  6.413  6.418  6.424  6.430  6.438  6.446  6.456  6.467  6.480  6.494  6.511  6.530  6.553  6.578  6.607  6.641  6.680  6.724  6.775  6.833  6.900  6.977  7.065  7.167  7.283  7.417  7.571  7.747  7.949  8.182  8.449  8.755  9.107  9.511  9.974 10.507 11.118 11.820 12.626              
54892  16 2 145.605469  58.182885 0.204  7.263  7.264  7.265  7.266  7.266  7.268  7.269  7.270  7.272  7.274  7.276  7.279  7.281  7.285  7.289  7.293  7.298  7.304  7.310  7.318  7.327  7.337  7.348  7.361  7.377  7.394  7.414  7.437  7.463  7.494  7.528  7.568  7.614  7.667  7.727  7.796  7.876  7.967  8.072  8.192  8.331  8.490  8.672  8.881  9.121  9.397  9.714 10.078 10.495 10.975 11.525 12.158 12.883              
54892  16 3 145.605469  58.182885 0.148  6.634  6.635  6.636  6.637  6.638  6.640  6.641  6.643  6.646  6.648  6.651  6.654  6.658  6.662  6.668  6.673  6.680  6.688  6.696  6.706  6.718  6.731  6.746  6.764  6.784  6.807  6.834  6.864  6.899  6.939  6.985  7.038  7.098  7.168  7.248  7.340  7.445  7.566  7.705  7.864  8.048  8.258  8.499  8.776  9.095  9.460  9.879 10.361 10.914 11.549 12.278 13.115 14.076              
54892  16 4 145.605469  58.182885 0.152  8.171  8.172  8.172  8.173  8.174  8.176  8.177  8.178  8.180  8.182  8.185  8.187  8.191  8.194  8.198  8.203  8.208  8.215  8.222  8.230  8.239  8.250  8.263  8.277  8.293  8.312  8.334  8.359  8.387  8.420  8.457  8.500  8.550  8.607  8.672  8.747  8.833  8.932  9.045  9.175  9.325  9.496  9.693  9.920 10.179 10.477 10.820 11.213 11.664 12.183 12.778 13.461 14.245              
54892  16 5 145.605469  58.182885 0.207  5.845  5.845  5.846  5.847  5.848  5.849  5.851  5.852  5.854  5.857  5.859  5.862  5.865  5.869  5.873  5.878  5.884  5.890  5.898  5.907  5.916  5.928  5.941  5.956  5.973  5.993  6.015  6.041  6.071  6.106  6.145  6.190  6.242  6.302  6.370  6.449  6.539  6.643  6.762  6.898  7.055  7.235  7.442  7.680  7.952  8.265  8.625  9.037  9.511 10.055 10.679 11.396 12.219              
54892  16 6 145.605469  58.182885 0.170  6.952  6.953  6.954  6.954  6.956  6.957  6.958  6.960  6.962  6.964  6.966  6.969  6.972  6.976  6.980  6.984  6.990  6.996  7.004  7.012  7.021  7.032  7.045  7.059  7.076  7.095  7.117  7.142  7.171  7.204  7.242  7.286  7.336  7.393  7.459  7.535  7.622  7.722  7.837  7.969  8.120  8.294  8.494  8.723  8.986  9.288  9.634 10.033 10.490 11.014 11.617 12.309 13.103              
54892  17 1 150.924322  58.185251 0.063  5.539  5.540  5.542  5.543  5.544  5.546  5.548  5.550  5.553  5.556  5.559  5.563  5.567  5.573  5.578  5.585  5.593  5.602  5.612  5.624  5.637  5.653  5.671  5.691  5.714  5.741  5.772  5.808  5.848  5.895  5.949  6.011  6.081  6.163  6.256  6.363  6.486  6.627  6.789  6.975  7.189  7.435  7.716  8.040  8.411  8.838  9.327  9.889 10.535 11.276 12.127 13.104 14.225              
54892  17 2 150.924322  58.185251 0.140  5.293  5.293  5.294  5.295  5.297  5.298  5.300  5.302  5.304  5.306  5.309  5.312  5.316  5.320  5.325  5.331  5.337  5.345  5.353  5.363  5.374  5.387  5.402  5.419  5.438  5.461  5.487  5.516  5.550  5.589  5.634  5.685  5.744  5.812  5.890  5.979  6.081  6.199  6.334  6.489  6.667  6.872  7.106  7.376  7.685  8.041  8.448  8.917  9.455 10.072 10.781 11.595 12.529              
54892  17 3 150.924322  58.185251 0.138  7.523  7.524  7.525  7.526  7.527  7.528  7.530  7.531  7.533  7.535  7.538  7.541  7.544  7.548  7.552  7.557  7.562  7.569  7.576  7.585  7.595  7.606  7.619  7.633  7.650  7.670  7.692  7.718  7.748  7.782  7.821  7.865  7.917  7.976  8.043  8.121  8.210  8.313  8.431  8.566  8.721  8.899  9.103  9.338  9.608  9.917 10.272 10.680 11.149 11.687 12.304 13.013 13.827              
54892  17 5 150.924322  58.185251 0.116  6.704  6.704  6.705  6.706  6.707  6.708  6.710  6.711  6.713  6.715  6.717  6.720  6.723  6.726  6.730  6.735  6.740  6.746  6.753  6.761  6.771  6.781  6.793  6.807  6.823  6.841  6.862  6.887  6.914  6.946  6.983  7.025  7.073  7.128  7.192  7.265  7.349  7.445  7.556  7.682  7.828  7.995  8.187  8.408  8.661  8.952  9.285  9.668 10.108 10.613 11.193 11.859 12.623              
54892  17 6 150.924322  58.185251 0.089  6.144  6.145  6.146  6.147  6.148  6.149  6.151  6.153  6.155  6.157  6.160  6.163  6.167  6.171  6.175  6.181  6.187  6.194  6.203  6.212  6.223  6.235  6.250  6.266  6.285  6.307  6.332  6.360  6.393  6.431  6.474  6.524  6.581  6.646  6.721  6.808  6.907  7.021  7.151  7.301  7.474  7.671  7.898  8.159  8.458  8.802  9.197  9.650 10.170 10.767 11.453 12.240 13.144              
54892  18 1 141.305243  59.182012 0.168  9.088  9.088  9.089  9.090  9.091  9.092  9.094  9.095  9.097  9.099  9.102  9.105  9.108  9.112  9.116  9.121  9.126  9.133  9.140  9.148  9.158  9.169  9.182  9.196  9.213  9.232  9.255  9.280  9.309  9.343  9.381  9.425  9.476  9.534  9.601  9.678  9.766  9.867  9.983 10.117 10.270 10.445 10.647 10.879 11.145 11.451 11.801 12.204 12.667 13.197 13.807 14.507 15.310              
54892  18 2 141.305243  59.182012 0.203  8.654  8.655  8.656  8.657  8.658  8.659  8.660  8.662  8.664  8.666  8.669  8.671  8.675  8.678  8.683  8.688  8.693  8.700  8.707  8.716  8.726  8.737  8.750  8.765  8.783  8.802  8.825  8.851  8.881  8.915  8.955  9.000  9.052  9.112  9.180  9.259  9.349  9.453  9.572  9.709  9.866 10.046 10.253 10.491 10.763 11.077 11.436 11.849 12.323 12.867 13.492 14.210 15.034              
54892  18 3 141.305243  59.182012 0.151  8.233  8.233  8.234  8.235  8.237  8.238  8.239  8.241  8.243  8.246  8.248  8.251  8.255  8.259  8.264  8.269  8.275  8.282  8.290  8.300  8.310  8.323  8.337  8.353  8.372  8.393  8.417  8.446  8.478  8.515  8.558  8.606  8.663  8.727  8.801  8.886  8.984  9.096  9.224  9.372  9.542  9.736  9.960 10.217 10.511 10.850 11.238 11.684 12.196 12.784 13.460 14.235 15.125              
54892  18 4 141.305243  59.182012 0.154  9.138  9.139  9.139  9.140  9.141  9.142  9.143  9.144  9.145  9.147  9.149  9.151  9.153  9.156  9.159  9.163  9.167  9.172  9.177  9.183  9.191  9.199  9.208  9.219  9.232  9.246  9.263  9.282  9.304  9.329  9.358  9.391  9.429  9.472  9.522  9.580  9.646  9.721  9.808  9.908 10.023 10.154 10.306 10.479 10.678 10.907 11.170 11.471 11.817 12.215 12.671 13.195 13.797              
54892  18 5 141.305243  59.182012 0.207 14.440 14.441 14.441 14.442 14.443 14.443 14.444 14.445 14.447 14.448 14.449 14.451 14.453 14.455 14.458 14.461 14.465 14.469 14.473 14.479 14.485 14.492 14.500 14.509 14.520 14.532 14.546 14.562 14.580 14.601 14.626 14.654 14.686 14.722 14.765 14.813 14.869 14.933 15.006 15.090 15.187 15.298 15.425 15.572 15.740 15.933 16.154 16.409 16.701 17.036 17.421 17.863 18.370              
54892  18 6 141.305243  59.182012 0.170 11.535 11.535 11.536 11.537 11.538 11.539 11.540 11.541 11.543 11.544 11.546 11.549 11.551 11.554 11.558 11.562 11.567 11.572 11.578 11.585 11.593 11.602 11.613 11.625 11.639 11.655 11.673 11.694 11.718 11.746 11.778 11.814 11.856 11.904 11.960 12.023 12.096 12.180 12.276 12.386 12.513 12.658 12.825 13.017 13.237 13.490 13.781 14.114 14.496 14.936 15.440 16.019 16.684              
54892  19 1 146.767552  59.183208 0.167  6.656  6.656  6.657  6.658  6.659  6.660  6.662  6.663  6.665  6.667  6.670  6.673  6.676  6.680  6.684  6.689  6.695  6.701  6.709  6.718  6.727  6.739  6.752  6.767  6.784  6.804  6.827  6.853  6.882  6.917  6.956  7.001  7.053  7.113  7.182  7.260  7.351  7.454  7.573  7.710  7.867  8.047  8.254  8.492  8.764  9.078  9.437  9.850 10.324 10.868 11.493 12.210 13.034              
54892  19 2 146.767552  59.183208 0.200  5.736  5.736  5.737  5.738  5.739  5.740  5.741  5.743  5.744  5.746  5.749  5.751  5.754  5.758  5.762  5.766  5.771  5.777  5.784  5.792  5.801  5.811  5.823  5.837  5.852  5.870  5.891  5.914  5.942  5.973  6.009  6.050  6.097  6.151  6.213  6.285  6.367  6.461  6.569  6.693  6.836  6.999  7.187  7.403  7.651  7.935  8.261  8.636  9.067  9.561 10.128 10.780 11.528              
54892  19 3 146.767552  59.183208 0.150  6.018  6.019  6.020  6.021  6.022  6.024  6.025  6.027  6.029  6.032  6.034  6.038  6.041  6.045  6.050  6.056  6.062  6.069  6.078  6.087  6.099  6.111  6.126  6.142  6.162  6.184  6.209  6.238  6.271  6.310  6.354  6.404  6.462  6.529  6.605  6.693  6.793  6.909  7.042  7.194  7.369  7.570  7.801  8.065  8.370  8.719  9.120  9.580 10.108 10.715 11.412 12.212 13.130              
54892  19 4 146.767552  59.183208 0.155  7.154  7.155  7.156  7.157  7.158  7.159  7.161  7.163  7.165  7.167  7.170  7.173  7.176  7.180  7.185  7.190  7.196  7.203  7.211  7.221  7.231  7.243  7.257  7.273  7.292  7.313  7.337  7.365  7.397  7.434  7.476  7.525  7.581  7.645  7.718  7.803  7.899  8.011  8.138  8.285  8.453  8.646  8.868  9.123  9.415  9.751 10.137 10.580 11.088 11.671 12.341 13.111 13.994              
54892  19 5 146.767552  59.183208 0.200  6.105  6.106  6.107  6.108  6.109  6.110  6.112  6.114  6.116  6.118  6.120  6.123  6.127  6.131  6.136  6.141  6.147  6.154  6.162  6.171  6.181  6.193  6.207  6.223  6.241  6.262  6.286  6.314  6.346  6.382  6.424  6.472  6.527  6.590  6.663  6.746  6.842  6.952  7.078  7.223  7.389  7.580  7.800  8.051  8.340  8.672  9.054  9.491  9.994 10.570 11.233 11.993 12.866              
54892  19 6 146.767552  59.183208 0.168  5.972  5.972  5.973  5.974  5.975  5.977  5.978  5.980  5.982  5.984  5.987  5.990  5.993  5.997  6.001  6.006  6.012  6.019  6.027  6.036  6.046  6.058  6.071  6.087  6.104  6.125  6.148  6.175  6.206  6.241  6.282  6.329  6.382  6.444  6.515  6.596  6.689  6.796  6.919  7.060  7.222  7.408  7.622  7.867  8.149  8.472  8.843  9.269  9.758 10.320 10.965 11.706 12.556              
54892  20 1 152.239863  59.183160 0.131 15.897 15.898 15.898 15.899 15.900 15.901 15.902 15.903 15.905 15.906 15.908 15.910 15.913 15.916 15.919 15.923 15.927 15.932 15.938 15.945 15.952 15.961 15.971 15.982 15.995 16.010 16.028 16.047 16.070 16.096 16.127 16.161 16.201 16.246 16.298 16.358 16.427 16.506 16.597 16.701 16.821 16.958 17.116 17.297 17.505 17.744 18.018 18.333 18.694 19.109 19.585 20.132 20.760              
54892  20 2 152.239863  59.183160 0.123  8.248  8.249  8.250  8.251  8.252  8.253  8.254  8.256  8.258  8.260  8.263  8.265  8.269  8.272  8.277  8.282  8.287  8.294  8.301  8.310  8.320  8.331  8.344  8.359  8.376  8.396  8.418  8.444  8.474  8.508  8.547  8.593  8.644  8.704  8.772  8.850  8.940  9.043  9.162  9.298  9.454  9.633  9.839 10.076 10.347 10.659 11.017 11.428 11.900 12.441 13.063 13.778 14.597              
54892  20 4 152.239863  59.183160 0.104  6.574  6.575  6.576  6.577  6.578  6.579  6.581  6.583  6.585  6.588  6.591  6.594  6.598  6.602  6.607  6.613  6.620  6.628  6.637  6.647  6.658  6.672  6.687  6.705  6.725  6.748  6.775  6.806  6.841  6.881  6.927  6.981  7.042  7.112  7.193  7.285  7.391  7.513  7.653  7.814  7.999  8.211  8.454  8.734  9.055  9.423  9.846 10.332 10.889 11.529 12.264 13.108 14.077              
54892  20 5 152.239863  59.183160 0.170  8.608  8.608  8.609  8.610  8.611  8.612  8.614  8.615  8.617  8.619  8.621  8.624  8.627  8.631  8.635  8.639  8.645  8.651  8.658  8.666  8.675  8.686  8.698  8.712  8.728  8.747  8.768  8.792  8.820  8.853  8.890  8.932  8.981  9.037  9.101  9.175  9.259  9.356  9.468  9.596  9.743  9.912 10.106 10.329 10.584 10.878 11.215 11.602 12.046 12.556 13.141 13.814 14.586              
54892  20 6 152.239863  59.183160 0.170  8.777  8.777  8.778  8.779  8.780  8.782  8.783  8.785  8.787  8.790  8.792  8.795  8.799  8.803  8.808  8.813  8.819  8.826  8.834  8.844  8.855  8.867  8.881  8.897  8.916  8.937  8.962  8.990  9.023  9.060  9.103  9.152  9.208  9.273  9.347  9.432  9.530  9.643  9.772  9.920 10.090 10.285 10.510 10.767 11.063 11.402 11.792 12.240 12.753 13.343 14.021 14.798 15.691              
54892  22 1 163.178450  59.186981 0.169 13.723 13.724 13.725 13.727 13.728 13.730 13.732 13.734 13.737 13.740 13.744 13.748 13.753 13.758 13.764 13.772 13.780 13.789 13.800 13.813 13.827 13.843 13.862 13.884 13.909 13.938 13.970 14.008 14.051 14.101 14.158 14.224 14.299 14.385 14.485 14.599 14.729 14.879 15.052 15.250 15.477 15.738 16.038 16.382 16.776 17.230 17.750 18.348 19.034 19.822 20.727 21.766 22.959              
54892  22 2 163.178450  59.186981 0.203  9.346  9.347  9.347  9.348  9.349  9.350  9.352  9.353  9.355  9.357  9.359  9.362  9.365  9.369  9.373  9.377  9.383  9.389  9.396  9.404  9.413  9.423  9.436  9.449  9.465  9.484  9.505  9.529  9.557  9.589  9.626  9.668  9.716  9.772  9.835  9.909  9.993 10.089 10.200 10.327 10.473 10.641 10.833 11.054 11.308 11.599 11.934 12.318 12.758 13.265 13.846 14.513 15.280              
54892  22 3 163.178450  59.186981 0.156  6.646  6.647  6.648  6.650  6.651  6.653  6.655  6.657  6.659  6.662  6.666  6.669  6.674  6.679  6.685  6.691  6.699  6.708  6.718  6.729  6.742  6.758  6.775  6.795  6.818  6.844  6.875  6.910  6.950  6.995  7.048  7.109  7.178  7.258  7.349  7.454  7.575  7.714  7.873  8.055  8.265  8.506  8.782  9.100  9.464  9.882 10.363 10.914 11.548 12.275 13.110 14.068 15.169              
54892  22 4 163.178450  59.186981 0.155  9.932  9.933  9.934  9.935  9.936  9.937  9.938  9.939  9.941  9.943  9.945  9.948  9.950  9.954  9.958  9.962  9.967  9.973  9.979  9.987  9.996 10.006 10.017 10.030 10.045 10.063 10.083 10.106 10.132 10.162 10.197 10.237 10.282 10.335 10.395 10.464 10.543 10.635 10.739 10.859 10.997 11.156 11.338 11.547 11.786 12.062 12.378 12.741 13.157 13.636 14.185 14.816 15.540              
54892  22 5 163.178450  59.186981 0.205 11.917 11.917 11.918 11.918 11.919 11.920 11.921 11.923 11.924 11.926 11.927 11.930 11.932 11.935 11.938 11.942 11.946 11.951 11.957 11.963 11.970 11.979 11.989 12.000 12.013 12.028 12.045 12.064 12.086 12.112 12.142 12.176 12.214 12.259 12.310 12.369 12.437 12.515 12.604 12.706 12.824 12.958 13.113 13.291 13.495 13.730 13.999 14.308 14.663 15.070 15.538 16.075 16.692              
54892  22 6 163.178450  59.186981 0.168 12.586 12.587 12.587 12.588 12.589 12.591 12.592 12.594 12.596 12.598 12.600 12.603 12.606 12.610 12.614 12.619 12.625 12.632 12.639 12.648 12.658 12.669 12.682 12.697 12.714 12.734 12.757 12.783 12.812 12.847 12.886 12.931 12.983 13.043 13.111 13.190 13.280 13.383 13.502 13.639 13.796 13.976 14.182 14.419 14.692 15.004 15.363 15.776 16.249 16.792 17.416 18.133 18.955              
54892  23 1 165.910984  59.186087 0.163  8.475  8.476  8.477  8.479  8.480  8.482  8.484  8.487  8.489  8.492  8.496  8.500  8.505  8.510  8.517  8.524  8.532  8.541  8.552  8.565  8.579  8.596  8.614  8.636  8.661  8.690  8.722  8.760  8.803  8.853  8.910  8.975  9.050  9.137  9.236  9.350  9.480  9.630  9.802 10.000 10.227 10.487 10.786 11.130 11.524 11.977 12.497 13.094 13.779 14.566 15.469 16.506 17.697              
54892  23 2 165.910984  59.186087 0.205  9.312  9.313  9.314  9.315  9.316  9.318  9.319  9.321  9.323  9.326  9.329  9.332  9.336  9.340  9.345  9.350  9.357  9.364  9.373  9.382  9.393  9.406  9.421  9.438  9.457  9.479  9.505  9.534  9.568  9.607  9.651  9.702  9.761  9.828  9.905  9.994 10.096 10.213 10.347 10.501 10.678 10.881 11.114 11.382 11.689 12.042 12.447 12.912 13.446 14.060 14.764 15.572 16.500              
54892  23 3 165.910984  59.186087 0.151  8.939  8.940  8.941  8.942  8.943  8.945  8.946  8.948  8.950  8.953  8.956  8.959  8.962  8.967  8.972  8.977  8.984  8.991  8.999  9.009  9.020  9.033  9.048  9.065  9.084  9.106  9.132  9.161  9.195  9.234  9.278  9.329  9.388  9.455  9.532  9.621  9.723  9.839  9.974 10.128 10.304 10.508 10.741 11.008 11.316 11.669 12.074 12.539 13.073 13.686 14.391 15.199 16.127              
54892  23 4 165.910984  59.186087 0.154  7.059  7.060  7.061  7.062  7.063  7.065  7.066  7.068  7.070  7.072  7.075  7.078  7.082  7.086  7.091  7.097  7.103  7.110  7.119  7.128  7.139  7.152  7.166  7.183  7.202  7.224  7.249  7.278  7.312  7.350  7.394  7.444  7.502  7.568  7.644  7.732  7.832  7.948  8.080  8.232  8.407  8.607  8.837  9.101  9.405  9.753 10.153 10.612 11.139 11.744 12.439 13.237 14.153              
54892  23 5 165.910984  59.186087 0.205  6.820  6.821  6.822  6.823  6.825  6.826  6.828  6.830  6.832  6.834  6.837  6.840  6.844  6.848  6.853  6.859  6.866  6.873  6.882  6.892  6.903  6.916  6.931  6.949  6.968  6.991  7.017  7.047  7.082  7.121  7.166  7.218  7.278  7.347  7.426  7.516  7.620  7.739  7.876  8.034  8.214  8.422  8.660  8.933  9.247  9.607 10.021 10.496 11.041 11.667 12.386 13.211 14.159              
54892  23 6 165.910984  59.186087 0.167  7.373  7.374  7.375  7.376  7.377  7.379  7.381  7.383  7.385  7.388  7.391  7.394  7.398  7.403  7.408  7.415  7.422  7.430  7.439  7.450  7.462  7.476  7.492  7.511  7.532  7.557  7.585  7.617  7.654  7.696  7.745  7.801  7.866  7.939  8.024  8.122  8.233  8.362  8.509  8.678  8.873  9.096  9.352  9.646  9.983 10.371 10.816 11.327 11.914 12.587 13.361 14.249 15.268              
54892  24 1 160.435154  59.186987 0.166  9.773  9.774  9.775  9.776  9.777  9.779  9.780  9.782  9.784  9.787  9.790  9.793  9.797  9.801  9.806  9.812  9.818  9.826  9.834  9.844  9.855  9.868  9.883  9.900  9.920  9.942  9.968  9.998 10.032 10.071 10.116 10.168 10.227 10.295 10.373 10.463 10.566 10.684 10.820 10.976 11.155 11.361 11.597 11.868 12.179 12.536 12.946 13.417 13.958 14.579 15.292 16.110 17.050              
54892  24 2 160.435154  59.186987 0.205  7.361  7.362  7.363  7.364  7.366  7.367  7.369  7.371  7.373  7.376  7.379  7.383  7.387  7.391  7.397  7.403  7.410  7.418  7.427  7.438  7.450  7.464  7.481  7.499  7.520  7.545  7.573  7.605  7.642  7.685  7.734  7.790  7.854  7.928  8.013  8.110  8.222  8.351  8.498  8.667  8.862  9.085  9.341  9.635  9.973 10.361 10.806 11.317 11.904 12.578 13.352 14.241 15.261              
54892  24 3 160.435154  59.186987 0.153 11.926 11.927 11.927 11.929 11.930 11.931 11.933 11.934 11.936 11.939 11.942 11.945 11.948 11.952 11.957 11.963 11.969 11.976 11.984 11.994 12.004 12.017 12.031 12.047 12.066 12.088 12.113 12.141 12.174 12.211 12.254 12.304 12.361 12.426 12.501 12.587 12.685 12.799 12.929 13.078 13.250 13.447 13.673 13.932 14.230 14.573 14.966 15.417 15.935 16.529 17.212 17.996 18.896              
54892  24 4 160.435154  59.186987 0.153  8.145  8.145  8.146  8.147  8.149  8.150  8.152  8.153  8.156  8.158  8.161  8.164  8.168  8.172  8.177  8.182  8.189  8.196  8.205  8.214  8.225  8.238  8.253  8.270  8.289  8.311  8.337  8.366  8.400  8.438  8.483  8.534  8.592  8.659  8.736  8.825  8.926  9.043  9.177  9.330  9.507  9.710  9.942 10.209 10.516 10.868 11.272 11.737 12.270 12.882 13.584 14.391 15.317              
54892  24 5 160.435154  59.186987 0.207 10.380 10.380 10.381 10.382 10.384 10.385 10.387 10.389 10.391 10.393 10.396 10.399 10.403 10.408 10.413 10.418 10.425 10.432 10.441 10.451 10.462 10.475 10.490 10.507 10.527 10.550 10.576 10.606 10.640 10.680 10.725 10.777 10.836 10.905 10.984 11.074 11.177 11.297 11.433 11.590 11.770 11.977 12.215 12.487 12.800 13.160 13.573 14.046 14.590 15.215 15.932 16.756 17.701              
54892  24 6 160.435154  59.186987 0.169  9.916  9.917  9.918  9.919  9.921  9.922  9.924  9.926  9.929  9.931  9.935  9.938  9.943  9.948  9.953  9.960  9.967  9.976  9.985  9.997 10.010 10.024 10.041 10.061 10.083 10.109 10.139 10.173 10.212 10.257 10.308 10.367 10.435 10.513 10.602 10.704 10.822 10.957 11.113 11.291 11.496 11.731 12.000 12.310 12.666 13.074 13.543 14.081 14.699 15.409 16.223 17.159 18.233              
54892  25 1 154.968119  59.187931 0.164  5.851  5.852  5.853  5.855  5.856  5.858  5.859  5.861  5.864  5.867  5.870  5.874  5.878  5.883  5.888  5.894  5.902  5.910  5.920  5.931  5.944  5.958  5.975  5.994  6.016  6.041  6.071  6.104  6.142  6.186  6.237  6.295  6.361  6.438  6.526  6.627  6.742  6.875  7.028  7.203  7.404  7.635  7.901  8.205  8.555  8.956  9.417  9.946 10.554 11.251 12.052 12.972 14.028              
54892  25 2 154.968119  59.187931 0.203  7.799  7.800  7.801  7.802  7.803  7.804  7.805  7.807  7.809  7.811  7.814  7.817  7.820  7.824  7.828  7.833  7.839  7.845  7.853  7.862  7.872  7.883  7.896  7.912  7.929  7.949  7.972  7.998  8.029  8.063  8.103  8.149  8.202  8.262  8.331  8.411  8.502  8.607  8.727  8.866  9.024  9.207  9.416  9.656  9.932 10.249 10.613 11.030 11.510 12.060 12.692 13.418 14.251              
54892  25 3 154.968119  59.187931 0.154  7.492  7.493  7.494  7.495  7.497  7.498  7.500  7.502  7.504  7.507  7.509  7.513  7.517  7.521  7.526  7.532  7.539  7.547  7.555  7.566  7.577  7.591  7.606  7.624  7.644  7.668  7.694  7.725  7.760  7.801  7.848  7.901  7.962  8.033  8.114  8.207  8.313  8.436  8.576  8.738  8.923  9.136  9.381  9.661  9.983 10.353 10.778 11.265 11.825 12.468 13.206 14.053 15.026              
54892  25 4 154.968119  59.187931 0.155  7.475  7.475  7.476  7.477  7.479  7.480  7.482  7.484  7.486  7.488  7.491  7.494  7.498  7.502  7.507  7.513  7.519  7.527  7.535  7.545  7.556  7.569  7.584  7.601  7.620  7.643  7.669  7.698  7.732  7.771  7.816  7.867  7.926  7.994  8.071  8.161  8.263  8.381  8.516  8.671  8.849  9.054  9.288  9.558  9.867 10.223 10.631 11.099 11.637 12.254 12.963 13.777 14.712              
54892  25 5 154.968119  59.187931 0.205  5.898  5.899  5.900  5.901  5.903  5.904  5.906  5.908  5.911  5.914  5.917  5.920  5.925  5.930  5.935  5.941  5.949  5.957  5.967  5.978  5.991  6.005  6.022  6.042  6.064  6.089  6.119  6.152  6.191  6.235  6.286  6.344  6.411  6.488  6.576  6.678  6.794  6.928  7.081  7.258  7.460  7.692  7.959  8.265  8.617  9.021  9.484 10.017 10.628 11.329 12.135 13.060 14.122              
54892  25 6 154.968119  59.187931 0.166  7.146  7.147  7.148  7.149  7.150  7.151  7.153  7.155  7.157  7.159  7.162  7.165  7.169  7.173  7.178  7.183  7.189  7.196  7.205  7.214  7.225  7.238  7.252  7.268  7.287  7.309  7.334  7.362  7.395  7.433  7.476  7.526  7.583  7.649  7.724  7.811  7.910  8.024  8.155  8.305  8.477  8.675  8.903  9.164  9.463  9.807 10.202 10.656 11.177 11.775 12.461 13.250 14.155              
54892  26 1 178.070269  60.184708 0.169 13.709 13.710 13.711 13.712 13.713 13.714 13.715 13.716 13.718 13.720 13.722 13.725 13.728 13.731 13.735 13.739 13.744 13.750 13.757 13.765 13.773 13.783 13.795 13.808 13.824 13.841 13.862 13.885 13.911 13.942 13.977 14.017 14.064 14.117 14.178 14.248 14.328 14.421 14.527 14.648 14.788 14.949 15.133 15.344 15.587 15.866 16.186 16.554 16.976 17.460 18.017 18.655 19.389              
54892  26 2 178.070269  60.184708 0.204 14.240 14.241 14.242 14.242 14.243 14.244 14.245 14.247 14.248 14.250 14.252 14.254 14.256 14.259 14.263 14.266 14.271 14.276 14.282 14.288 14.296 14.305 14.315 14.326 14.340 14.355 14.372 14.392 14.415 14.442 14.472 14.507 14.547 14.593 14.646 14.707 14.776 14.856 14.948 15.053 15.174 15.313 15.473 15.656 15.866 16.108 16.385 16.703 17.069 17.488 17.970 18.523 19.158              
54892  26 3 178.070269  60.184708 0.155 13.558 13.558 13.559 13.560 13.561 13.563 13.564 13.566 13.568 13.571 13.573 13.576 13.580 13.584 13.589 13.594 13.600 13.607 13.615 13.625 13.635 13.648 13.662 13.678 13.696 13.718 13.742 13.770 13.803 13.840 13.882 13.931 13.987 14.052 14.126 14.211 14.308 14.420 14.549 14.697 14.866 15.061 15.284 15.541 15.835 16.174 16.562 17.008 17.520 18.108 18.783 19.558 20.447              
54892  26 4 178.070269  60.184708 0.155  7.721  7.722  7.723  7.724  7.726  7.727  7.729  7.731  7.733  7.735  7.738  7.742  7.746  7.750  7.755  7.761  7.768  7.775  7.784  7.794  7.806  7.820  7.835  7.853  7.873  7.896  7.923  7.954  7.989  8.029  8.076  8.129  8.190  8.260  8.341  8.434  8.540  8.662  8.803  8.964  9.149  9.361  9.605  9.885 10.206 10.575 10.998 11.485 12.043 12.684 13.420 14.266 15.236              
54892  26 5 178.070269  60.184708 0.206  7.597  7.598  7.599  7.600  7.601  7.602  7.604  7.605  7.607  7.609  7.612  7.615  7.618  7.622  7.627  7.632  7.638  7.644  7.652  7.661  7.671  7.683  7.696  7.711  7.729  7.749  7.773  7.799  7.830  7.865  7.906  7.952  8.006  8.067  8.137  8.218  8.311  8.417  8.539  8.680  8.841  9.026  9.238  9.482  9.762 10.083 10.453 10.876 11.363 11.922 12.563 13.299 14.145              
54892  26 6 178.070269  60.184708 0.166  8.151  8.152  8.153  8.154  8.155  8.157  8.158  8.160  8.162  8.165  8.168  8.171  8.175  8.179  8.184  8.190  8.197  8.204  8.213  8.223  8.234  8.248  8.263  8.280  8.300  8.323  8.349  8.380  8.414  8.454  8.500  8.552  8.613  8.682  8.761  8.853  8.957  9.078  9.216  9.374  9.557  9.766 10.006 10.281 10.598 10.961 11.378 11.857 12.407 13.038 13.763 14.596 15.551              
54892  27 1 175.254063  60.185198 0.169 16.457 16.459 16.461 16.463 16.466 16.469 16.473 16.477 16.482 16.487 16.493 16.501 16.509 16.519 16.530 16.542 16.557 16.573 16.593 16.615 16.640 16.669 16.702 16.740 16.784 16.834 16.892 16.958 17.034 17.122 17.222 17.337 17.470 17.622 17.796 17.996 18.226 18.490 18.793 19.141 19.541 19.999 20.526 21.131 21.825 22.622 23.538 24.589 25.795 27.180 28.771 30.597 32.694              
54892  27 2 175.254063  60.185198 0.206 13.519 13.520 13.523 13.525 13.528 13.531 13.535 13.539 13.544 13.550 13.556 13.563 13.572 13.582 13.593 13.606 13.621 13.638 13.657 13.680 13.705 13.735 13.769 13.808 13.853 13.904 13.963 14.031 14.109 14.198 14.300 14.418 14.553 14.708 14.887 15.091 15.326 15.596 15.905 16.261 16.669 17.137 17.676 18.293 19.003 19.817 20.752 21.825 23.058 24.473 26.098 27.963 30.105              
54892  27 3 175.254063  60.185198 0.155 16.317 16.319 16.321 16.323 16.325 16.328 16.331 16.335 16.339 16.344 16.350 16.356 16.363 16.372 16.381 16.393 16.405 16.420 16.437 16.456 16.479 16.504 16.533 16.567 16.606 16.650 16.701 16.760 16.827 16.904 16.993 17.094 17.211 17.345 17.499 17.676 17.878 18.111 18.379 18.686 19.039 19.443 19.908 20.442 21.054 21.758 22.566 23.493 24.558 25.780 27.184 28.795 30.645              
54892  27 4 175.254063  60.185198 0.153 14.731 14.733 14.734 14.736 14.739 14.741 14.744 14.748 14.752 14.756 14.762 14.768 14.775 14.783 14.792 14.802 14.814 14.828 14.844 14.862 14.883 14.907 14.935 14.966 15.003 15.045 15.093 15.148 15.211 15.283 15.367 15.462 15.572 15.698 15.843 16.010 16.201 16.420 16.671 16.960 17.292 17.673 18.111 18.613 19.189 19.851 20.611 21.484 22.486 23.637 24.958 26.474 28.215              
54892  27 5 175.254063  60.185198 0.204 10.683 10.684 10.687 10.689 10.692 10.695 10.699 10.704 10.709 10.714 10.721 10.728 10.737 10.747 10.759 10.772 10.787 10.804 10.824 10.847 10.874 10.904 10.939 10.978 11.024 11.077 11.137 11.206 11.286 11.377 11.482 11.602 11.740 11.899 12.081 12.290 12.530 12.805 13.122 13.485 13.902 14.381 14.931 15.562 16.287 17.119 18.074 19.171 20.431 21.877 23.537 25.444 27.633              
54892  27 6 175.254063  60.185198 0.167 15.129 15.130 15.132 15.134 15.136 15.139 15.142 15.145 15.149 15.154 15.159 15.165 15.171 15.179 15.188 15.198 15.210 15.223 15.239 15.257 15.277 15.301 15.328 15.358 15.394 15.435 15.481 15.535 15.597 15.668 15.749 15.842 15.949 16.072 16.213 16.376 16.562 16.776 17.021 17.303 17.626 17.998 18.424 18.914 19.476 20.122 20.863 21.714 22.691 23.813 25.101 26.580 28.278              
54892  28 1 172.435732  60.186681 0.165  8.903  8.904  8.905  8.906  8.908  8.909  8.911  8.913  8.916  8.919  8.922  8.925  8.930  8.935  8.940  8.947  8.954  8.963  8.973  8.984  8.997  9.012  9.029  9.048  9.071  9.096  9.126  9.160  9.199  9.244  9.295  9.354  9.422  9.500  9.589  9.692  9.810  9.945 10.100 10.279 10.483 10.719 10.989 11.298 11.654 12.063 12.532 13.070 13.689 14.399 15.214 16.150 17.225              
54892  28 2 172.435732  60.186681 0.205  9.684  9.685  9.686  9.687  9.689  9.690  9.692  9.694  9.697  9.699  9.702  9.706  9.710  9.715  9.720  9.726  9.733  9.741  9.751  9.761  9.774  9.788  9.804  9.823  9.844  9.869  9.897  9.929  9.966 10.009 10.058 10.114 10.179 10.253 10.338 10.435 10.548 10.676 10.824 10.994 11.189 11.413 11.670 11.965 12.303 12.692 13.139 13.652 14.240 14.916 15.692 16.583 17.606              
54892  28 3 172.435732  60.186681 0.156  8.118  8.120  8.121  8.122  8.124  8.126  8.128  8.130  8.133  8.136  8.140  8.145  8.150  8.155  8.162  8.169  8.178  8.188  8.199  8.212  8.227  8.244  8.264  8.287  8.313  8.343  8.377  8.416  8.461  8.513  8.573  8.641  8.720  8.810  8.914  9.033  9.169  9.326  9.506  9.713  9.950 10.222 10.535 10.894 11.307 11.780 12.324 12.948 13.664 14.487 15.432 16.516 17.762              
54892  28 4 172.435732  60.186681 0.154  6.971  6.972  6.973  6.974  6.975  6.977  6.979  6.981  6.983  6.986  6.989  6.993  6.997  7.002  7.007  7.013  7.021  7.029  7.039  7.050  7.062  7.077  7.093  7.112  7.134  7.159  7.188  7.222  7.260  7.303  7.354  7.411  7.477  7.553  7.641  7.741  7.856  7.988  8.140  8.314  8.514  8.743  9.007  9.309  9.657 10.056 10.514 11.040 11.643 12.337 13.132 14.046 15.095              
54892  28 5 172.435732  60.186681 0.206  6.915  6.916  6.917  6.918  6.920  6.921  6.923  6.925  6.928  6.931  6.934  6.938  6.942  6.947  6.953  6.960  6.967  6.976  6.986  6.998  7.011  7.026  7.043  7.063  7.086  7.113  7.143  7.178  7.218  7.264  7.316  7.377  7.446  7.526  7.617  7.723  7.843  7.982  8.141  8.323  8.533  8.774  9.050  9.367  9.732 10.150 10.630 11.181 11.815 12.541 13.376 14.334 15.434              
54892  28 6 172.435732  60.186681 0.168  8.721  8.722  8.723  8.725  8.726  8.728  8.730  8.732  8.734  8.737  8.740  8.744  8.748  8.753  8.759  8.765  8.773  8.781  8.791  8.802  8.815  8.830  8.847  8.866  8.889  8.915  8.944  8.978  9.017  9.062  9.113  9.172  9.240  9.317  9.407  9.509  9.627  9.762  9.917 10.095 10.299 10.534 10.804 11.113 11.468 11.876 12.345 12.882 13.500 14.209 15.023 15.957 17.030              
54892  29 1 184.820337  61.187118 0.168 10.593 10.593 10.594 10.596 10.597 10.599 10.600 10.602 10.605 10.607 10.610 10.614 10.618 10.623 10.628 10.634 10.641 10.649 10.659 10.669 10.681 10.696 10.712 10.730 10.751 10.776 10.804 10.836 10.873 10.916 10.964 11.020 11.085 11.158 11.243 11.340 11.452 11.580 11.727 11.896 12.091 12.313 12.569 12.863 13.200 13.587 14.032 14.542 15.128 15.801 16.574 17.461 18.480              
54892  29 2 184.820337  61.187118 0.208  9.627  9.628  9.629  9.630  9.631  9.633  9.635  9.636  9.639  9.641  9.644  9.647  9.651  9.655  9.660  9.666  9.673  9.680  9.689  9.699  9.711  9.724  9.739  9.756  9.776  9.799  9.825  9.855  9.890  9.930  9.975 10.028 10.088 10.157 10.236 10.327 10.432 10.552 10.690 10.848 11.030 11.239 11.478 11.753 12.069 12.431 12.848 13.326 13.874 14.505 15.228 16.059 17.012              
54892  29 3 184.820337  61.187118 0.156  8.135  8.136  8.138  8.139  8.140  8.142  8.144  8.146  8.148  8.151  8.154  8.158  8.162  8.167  8.173  8.180  8.187  8.196  8.205  8.217  8.230  8.245  8.262  8.281  8.304  8.330  8.360  8.394  8.433  8.478  8.530  8.589  8.657  8.735  8.825  8.928  9.047  9.182  9.339  9.518  9.723  9.960 10.231 10.542 10.900 11.310 11.781 12.322 12.944 13.657 14.476 15.416 16.496              
54892  29 4 184.820337  61.187118 0.154 13.272 13.273 13.273 13.274 13.275 13.277 13.278 13.280 13.282 13.284 13.286 13.289 13.292 13.296 13.300 13.305 13.311 13.318 13.325 13.334 13.344 13.355 13.368 13.383 13.400 13.420 13.442 13.468 13.498 13.533 13.572 13.617 13.669 13.728 13.797 13.875 13.965 14.069 14.188 14.324 14.481 14.661 14.867 15.104 15.376 15.689 16.048 16.459 16.932 17.475 18.099 18.815 19.637              
54892  29 5 184.820337  61.187118 0.206 12.080 12.080 12.081 12.082 12.084 12.085 12.087 12.089 12.091 12.093 12.096 12.099 12.103 12.107 12.112 12.118 12.124 12.132 12.140 12.150 12.161 12.174 12.189 12.206 12.226 12.248 12.274 12.303 12.337 12.376 12.421 12.473 12.532 12.600 12.677 12.767 12.869 12.987 13.123 13.278 13.456 13.661 13.896 14.166 14.476 14.832 15.240 15.709 16.248 16.866 17.576 18.391 19.327              
54892  29 6 184.820337  61.187118 0.162 12.123 12.124 12.125 12.126 12.128 12.129 12.131 12.133 12.136 12.139 12.142 12.145 12.150 12.154 12.160 12.166 12.173 12.182 12.191 12.202 12.215 12.230 12.246 12.266 12.287 12.313 12.342 12.375 12.413 12.457 12.508 12.565 12.632 12.708 12.796 12.896 13.012 13.144 13.296 13.471 13.672 13.902 14.166 14.470 14.819 15.219 15.678 16.206 16.812 17.507 18.306 19.223 20.275              
54892  30 1 181.925297  61.187047 0.166 11.021 11.022 11.023 11.024 11.026 11.027 11.029 11.031 11.034 11.037 11.040 11.043 11.048 11.053 11.058 11.065 11.072 11.081 11.090 11.101 11.114 11.129 11.146 11.165 11.188 11.213 11.243 11.277 11.315 11.360 11.411 11.470 11.537 11.615 11.704 11.806 11.923 12.057 12.212 12.389 12.593 12.826 13.095 13.403 13.757 14.163 14.630 15.165 15.780 16.486 17.297 18.227 19.296              
54892  30 2 181.925297  61.187047 0.202 12.509 12.509 12.510 12.512 12.513 12.514 12.516 12.518 12.520 12.523 12.526 12.529 12.533 12.538 12.543 12.549 12.556 12.564 12.573 12.583 12.595 12.609 12.625 12.643 12.663 12.687 12.715 12.746 12.782 12.823 12.871 12.925 12.988 13.060 13.142 13.237 13.346 13.471 13.615 13.779 13.968 14.186 14.435 14.721 15.050 15.427 15.860 16.358 16.929 17.585 18.338 19.202 20.195              
54892  30 3 181.925297  61.187047 0.155  7.783  7.783  7.785  7.786  7.787  7.789  7.791  7.793  7.795  7.798  7.801  7.805  7.809  7.814  7.819  7.826  7.833  7.841  7.851  7.862  7.874  7.889  7.906  7.925  7.947  7.972  8.001  8.034  8.072  8.116  8.167  8.224  8.291  8.367  8.455  8.555  8.670  8.803  8.955  9.130  9.330  9.560  9.824 10.128 10.476 10.876 11.336 11.863 12.468 13.163 13.961 14.878 15.930              
54892  30 4 181.925297  61.187047 0.157  8.855  8.856  8.857  8.858  8.859  8.861  8.863  8.865  8.867  8.869  8.872  8.876  8.880  8.884  8.889  8.895  8.902  8.910  8.919  8.929  8.941  8.955  8.971  8.989  9.009  9.033  9.060  9.091  9.127  9.168  9.216  9.270  9.332  9.404  9.486  9.580  9.688  9.813  9.956 10.120 10.308 10.524 10.772 11.057 11.384 11.759 12.190 12.685 13.254 13.906 14.655 15.516 16.503              
54892  30 5 181.925297  61.187047 0.209 15.735 15.735 15.736 15.737 15.737 15.738 15.740 15.741 15.742 15.744 15.746 15.748 15.751 15.753 15.757 15.761 15.765 15.770 15.776 15.782 15.790 15.799 15.809 15.821 15.834 15.849 15.867 15.887 15.910 15.936 15.967 16.001 16.041 16.088 16.140 16.201 16.271 16.351 16.442 16.548 16.669 16.808 16.967 17.150 17.361 17.602 17.879 18.198 18.563 18.983 19.465 20.018 20.653              
54892  30 6 181.925297  61.187047 0.169 13.951 13.952 13.953 13.954 13.955 13.956 13.958 13.959 13.961 13.963 13.965 13.968 13.971 13.975 13.979 13.984 13.990 13.996 14.003 14.012 14.021 14.032 14.045 14.060 14.077 14.096 14.118 14.143 14.172 14.206 14.244 14.288 14.339 14.397 14.464 14.540 14.628 14.729 14.845 14.978 15.131 15.306 15.507 15.739 16.004 16.309 16.659 17.061 17.522 18.052 18.660 19.358 20.160              
54892  31 1 189.986288  62.187939 0.167  8.987  8.988  8.988  8.989  8.990  8.991  8.992  8.994  8.996  8.997  9.000  9.002  9.005  9.008  9.012  9.016  9.021  9.027  9.034  9.041  9.050  9.060  9.071  9.084  9.099  9.117  9.136  9.159  9.185  9.215  9.250  9.289  9.335  9.387  9.447  9.516  9.595  9.685  9.789  9.909 10.046 10.203 10.384 10.592 10.830 11.104 11.418 11.779 12.193 12.669 13.215 13.842 14.562              
54892  31 2 189.986288  62.187939 0.208  7.935  7.936  7.937  7.938  7.939  7.940  7.942  7.943  7.945  7.948  7.950  7.953  7.957  7.960  7.965  7.970  7.976  7.983  7.991  8.000  8.010  8.022  8.035  8.051  8.069  8.089  8.113  8.140  8.171  8.206  8.247  8.294  8.348  8.410  8.481  8.562  8.656  8.763  8.887  9.028  9.191  9.378  9.592  9.839 10.122 10.446 10.819 11.247 11.738 12.302 12.950 13.694 14.548              
54892  31 3 189.986288  62.187939 0.155 11.993 11.993 11.994 11.995 11.996 11.997 11.998 12.000 12.002 12.004 12.006 12.009 12.012 12.015 12.019 12.023 12.029 12.035 12.041 12.049 12.058 12.069 12.081 12.094 12.110 12.128 12.149 12.172 12.200 12.231 12.267 12.308 12.355 12.410 12.472 12.544 12.626 12.721 12.829 12.954 13.097 13.261 13.449 13.666 13.914 14.199 14.527 14.903 15.335 15.831 16.400 17.054 17.804              
54892  31 4 189.986288  62.187939 0.157 11.596 11.597 11.598 11.599 11.600 11.601 11.602 11.604 11.606 11.608 11.610 11.613 11.617 11.620 11.625 11.630 11.635 11.642 11.649 11.658 11.668 11.679 11.692 11.707 11.724 11.744 11.767 11.793 11.822 11.857 11.896 11.941 11.993 12.052 12.121 12.199 12.289 12.393 12.511 12.648 12.804 12.984 13.190 13.427 13.699 14.011 14.370 14.782 15.254 15.797 16.420 17.136 17.957              
54892  31 5 189.986288  62.187939 0.204  9.674  9.675  9.676  9.677  9.678  9.679  9.681  9.682  9.684  9.687  9.689  9.692  9.696  9.699  9.704  9.709  9.715  9.722  9.729  9.738  9.749  9.760  9.774  9.789  9.807  9.828  9.851  9.878  9.909  9.944  9.985 10.032 10.086 10.147 10.218 10.300 10.393 10.500 10.623 10.765 10.927 11.113 11.327 11.573 11.855 12.178 12.550 12.977 13.467 14.030 14.676 15.417 16.269              
54892  31 6 189.986288  62.187939 0.163 10.180 10.181 10.181 10.182 10.183 10.184 10.186 10.187 10.189 10.191 10.193 10.196 10.199 10.202 10.206 10.211 10.216 10.222 10.229 10.236 10.245 10.256 10.268 10.281 10.297 10.315 10.336 10.359 10.386 10.418 10.453 10.495 10.542 10.596 10.658 10.730 10.812 10.906 11.015 11.139 11.282 11.445 11.634 11.850 12.098 12.382 12.709 13.085 13.516 14.010 14.579 15.231 15.980              
54892  32 1 193.832836  64.186860 0.167  8.462  8.462  8.463  8.464  8.465  8.466  8.467  8.469  8.471  8.473  8.475  8.478  8.481  8.484  8.488  8.493  8.498  8.504  8.511  8.520  8.529  8.539  8.552  8.566  8.582  8.600  8.621  8.646  8.673  8.705  8.742  8.784  8.833  8.889  8.953  9.026  9.110  9.207  9.318  9.446  9.592  9.760  9.954 10.175 10.430 10.722 11.058 11.443 11.885 12.393 12.976 13.646 14.414              
54892  32 2 193.832836  64.186860 0.202  7.514  7.515  7.516  7.518  7.519  7.521  7.523  7.525  7.527  7.530  7.533  7.537  7.541  7.546  7.551  7.558  7.565  7.574  7.583  7.594  7.607  7.622  7.639  7.658  7.680  7.706  7.735  7.769  7.807  7.852  7.902  7.961  8.028  8.105  8.193  8.295  8.411  8.545  8.699  8.875  9.078  9.310  9.577  9.884 10.236 10.640 11.104 11.636 12.248 12.950 13.756 14.682 15.745              
54892  32 3 193.832836  64.186860 0.154  9.687  9.688  9.689  9.690  9.691  9.693  9.694  9.696  9.699  9.701  9.704  9.707  9.711  9.716  9.721  9.727  9.733  9.741  9.750  9.760  9.772  9.785  9.801  9.818  9.839  9.862  9.889  9.919  9.955  9.995 10.042 10.095 10.156 10.227 10.308 10.401 10.507 10.629 10.770 10.931 11.116 11.329 11.573 11.853 12.175 12.545 12.969 13.456 14.015 14.657 15.395 16.241 17.213              
54892  32 4 193.832836  64.186860 0.157  8.988  8.989  8.989  8.990  8.991  8.992  8.994  8.995  8.997  8.999  9.001  9.004  9.007  9.010  9.014  9.019  9.024  9.030  9.037  9.045  9.054  9.065  9.077  9.090  9.106  9.124  9.145  9.169  9.197  9.228  9.264  9.306  9.354  9.408  9.471  9.544  9.627  9.722  9.831  9.957 10.101 10.267 10.457 10.675 10.925 11.213 11.543 11.923 12.358 12.858 13.432 14.091 14.848              
54892  32 5 193.832836  64.186860 0.206  9.058  9.059  9.060  9.061  9.062  9.063  9.064  9.066  9.068  9.070  9.072  9.075  9.078  9.082  9.086  9.091  9.097  9.103  9.111  9.119  9.129  9.140  9.153  9.168  9.185  9.204  9.226  9.252  9.281  9.315  9.354  9.398  9.449  9.508  9.575  9.653  9.741  9.843  9.960 10.095 10.249 10.426 10.629 10.863 11.131 11.438 11.792 12.198 12.663 13.198 13.812 14.517 15.327              
54892  32 6 193.832836  64.186860 0.168  6.619  6.619  6.620  6.621  6.622  6.623  6.625  6.626  6.628  6.630  6.633  6.636  6.639  6.643  6.647  6.652  6.657  6.664  6.671  6.680  6.690  6.701  6.714  6.728  6.745  6.765  6.787  6.813  6.843  6.876  6.915  6.960  7.011  7.070  7.138  7.215  7.305  7.407  7.524  7.659  7.814  7.992  8.196  8.431  8.700  9.009  9.364  9.771 10.239 10.776 11.393 12.101 12.914              
54892  33 1 210.818538  66.185003 0.165  5.110  5.111  5.112  5.113  5.114  5.115  5.117  5.118  5.120  5.122  5.125  5.128  5.131  5.135  5.139  5.144  5.150  5.157  5.164  5.173  5.183  5.194  5.207  5.223  5.240  5.260  5.283  5.309  5.339  5.374  5.414  5.459  5.512  5.572  5.641  5.720  5.812  5.916  6.036  6.174  6.333  6.514  6.723  6.963  7.238  7.554  7.917  8.333  8.812  9.361  9.991 10.715 11.546              
54892  33 2 210.818538  66.185003 0.200  6.486  6.487  6.488  6.488  6.489  6.490  6.492  6.493  6.495  6.497  6.499  6.501  6.504  6.507  6.511  6.515  6.520  6.526  6.532  6.539  6.548  6.558  6.569  6.582  6.596  6.613  6.633  6.655  6.681  6.710  6.744  6.783  6.827  6.878  6.937  7.004  7.082  7.170  7.272  7.389  7.524  7.678  7.855  8.059  8.292  8.561  8.869  9.222  9.628 10.094 10.629 11.244 11.949              
54892  33 3 210.818538  66.185003 0.155  6.574  6.575  6.576  6.576  6.577  6.579  6.580  6.582  6.584  6.586  6.588  6.591  6.594  6.598  6.602  6.607  6.612  6.619  6.626  6.634  6.644  6.655  6.668  6.682  6.699  6.718  6.740  6.766  6.795  6.828  6.867  6.911  6.961  7.019  7.086  7.163  7.251  7.352  7.467  7.601  7.753  7.929  8.130  8.361  8.627  8.932  9.282  9.684 10.145 10.675 11.283 11.981 12.783              
54892  33 4 210.818538  66.185003 0.154  5.786  5.786  5.787  5.788  5.789  5.790  5.791  5.793  5.794  5.796  5.798  5.801  5.803  5.807  5.810  5.815  5.819  5.825  5.831  5.839  5.847  5.857  5.868  5.881  5.896  5.913  5.932  5.954  5.980  6.009  6.043  6.081  6.126  6.177  6.235  6.303  6.380  6.469  6.570  6.687  6.821  6.975  7.152  7.355  7.588  7.856  8.163  8.516  8.921  9.387  9.921 10.534 11.238              
54892  33 5 210.818538  66.185003 0.205  6.649  6.650  6.651  6.652  6.653  6.654  6.655  6.656  6.658  6.660  6.662  6.665  6.668  6.671  6.675  6.680  6.685  6.691  6.698  6.705  6.714  6.725  6.736  6.750  6.766  6.783  6.804  6.828  6.855  6.886  6.921  6.962  7.009  7.063  7.125  7.196  7.278  7.372  7.479  7.603  7.745  7.908  8.095  8.310  8.557  8.840  9.165  9.538  9.967 10.459 11.024 11.673 12.418              
54909  17 1 126.691558   3.206445 0.157  6.327  6.328  6.329  6.331  6.333  6.335  6.337  6.340  6.343  6.347  6.351  6.356  6.362  6.368  6.376  6.384  6.394  6.405  6.418  6.433  6.450  6.469  6.492  6.517  6.547  6.580  6.619  6.664  6.715  6.774  6.841  6.919  7.008  7.110  7.228  7.362  7.517  7.694  7.898  8.132  8.401  8.710  9.064  9.471  9.938 10.474 11.090 11.797 12.609 13.541 14.611 15.839 17.250              
54909  17 2 126.691558   3.206445 0.206  5.542  5.543  5.545  5.547  5.549  5.551  5.553  5.556  5.560  5.564  5.568  5.574  5.579  5.586  5.594  5.603  5.613  5.625  5.639  5.655  5.672  5.693  5.717  5.744  5.775  5.811  5.852  5.899  5.953  6.016  6.087  6.169  6.263  6.371  6.495  6.638  6.802  6.990  7.205  7.453  7.737  8.064  8.439  8.869  9.364  9.931 10.583 11.331 12.189 13.176 14.308 15.608 17.100              
54909  17 3 126.691558   3.206445 0.165  5.314  5.315  5.316  5.318  5.320  5.322  5.324  5.327  5.330  5.334  5.338  5.343  5.349  5.355  5.363  5.371  5.381  5.392  5.405  5.419  5.436  5.456  5.478  5.504  5.533  5.567  5.606  5.650  5.701  5.760  5.827  5.905  5.994  6.096  6.213  6.347  6.502  6.679  6.882  7.116  7.384  7.692  8.046  8.452  8.918  9.453 10.068 10.773 11.583 12.513 13.581 14.807 16.215              
54909  17 4 126.691558   3.206445 0.162  5.118  5.120  5.121  5.123  5.126  5.128  5.132  5.135  5.139  5.144  5.149  5.155  5.163  5.171  5.180  5.191  5.203  5.217  5.233  5.252  5.273  5.298  5.326  5.359  5.396  5.439  5.488  5.544  5.609  5.683  5.768  5.866  5.978  6.107  6.255  6.425  6.620  6.844  7.102  7.397  7.736  8.126  8.573  9.086  9.676 10.353 11.130 12.022 13.046 14.223 15.573 17.124 18.904              
54909  17 5 126.691558   3.206445 0.197  5.862  5.864  5.866  5.868  5.870  5.873  5.876  5.880  5.884  5.888  5.894  5.900  5.907  5.916  5.925  5.936  5.948  5.963  5.979  5.998  6.020  6.044  6.073  6.106  6.143  6.187  6.236  6.293  6.359  6.434  6.520  6.619  6.733  6.863  7.013  7.185  7.383  7.610  7.870  8.169  8.513  8.907  9.360  9.879 10.476 11.161 11.948 12.851 13.888 15.078 16.445 18.015 19.817              
54909  17 6 126.691558   3.206445 0.155  4.338  4.340  4.341  4.344  4.346  4.349  4.352  4.355  4.359  4.364  4.369  4.376  4.383  4.391  4.400  4.411  4.423  4.438  4.454  4.473  4.494  4.519  4.547  4.580  4.617  4.660  4.709  4.765  4.830  4.905  4.990  5.088  5.201  5.331  5.479  5.650  5.846  6.070  6.329  6.625  6.966  7.356  7.805  8.320  8.912  9.591 10.371 11.266 12.294 13.474 14.829 16.385 18.172              
54909  19 1 158.728302   2.211381 0.155  7.008  7.009  7.010  7.011  7.012  7.014  7.016  7.018  7.020  7.023  7.026  7.030  7.034  7.039  7.044  7.051  7.058  7.066  7.076  7.087  7.100  7.114  7.131  7.150  7.172  7.197  7.226  7.259  7.298  7.342  7.392  7.450  7.516  7.592  7.680  7.780  7.896  8.028  8.181  8.355  8.556  8.786  9.050  9.354  9.703 10.103 10.562 11.090 11.695 12.391 13.189 14.106 15.159              
54909  19 2 158.728302   2.211381 0.207  8.299  8.299  8.300  8.301  8.302  8.304  8.305  8.307  8.309  8.311  8.314  8.317  8.320  8.324  8.328  8.334  8.340  8.346  8.354  8.363  8.373  8.385  8.399  8.415  8.433  8.453  8.477  8.504  8.535  8.571  8.612  8.659  8.713  8.776  8.847  8.929  9.023  9.131  9.255  9.398  9.561  9.749  9.965 10.213 10.497 10.823 11.198 11.628 12.122 12.690 13.341 14.089 14.948              
54909  19 3 158.728302   2.211381 0.163  5.783  5.784  5.785  5.786  5.788  5.790  5.793  5.795  5.798  5.802  5.806  5.810  5.815  5.821  5.828  5.836  5.845  5.856  5.868  5.882  5.898  5.916  5.937  5.961  5.988  6.020  6.056  6.098  6.145  6.200  6.263  6.336  6.419  6.514  6.624  6.750  6.894  7.060  7.250  7.469  7.720  8.008  8.339  8.719  9.155  9.656 10.231 10.891 11.649 12.519 13.519 14.666 15.983              
54909  19 4 158.728302   2.211381 0.164  7.564  7.565  7.567  7.569  7.571  7.574  7.577  7.580  7.584  7.589  7.594  7.600  7.607  7.615  7.624  7.634  7.646  7.660  7.676  7.694  7.715  7.739  7.766  7.797  7.833  7.875  7.923  7.977  8.040  8.112  8.195  8.290  8.399  8.524  8.667  8.832  9.022  9.239  9.489  9.776 10.105 10.483 10.917 11.415 11.987 12.644 13.398 14.264 15.258 16.399 17.710 19.215 20.942              
54909  19 5 158.728302   2.211381 0.202  8.253  8.254  8.255  8.257  8.258  8.260  8.262  8.264  8.267  8.270  8.274  8.278  8.283  8.288  8.294  8.302  8.310  8.319  8.330  8.343  8.357  8.374  8.392  8.414  8.439  8.468  8.501  8.538  8.582  8.631  8.688  8.754  8.829  8.915  9.015  9.128  9.259  9.409  9.582  9.780 10.007 10.268 10.567 10.911 11.306 11.759 12.280 12.877 13.564 14.351 15.256 16.295 17.487              
54909  19 6 158.728302   2.211381 0.155  8.695  8.696  8.697  8.698  8.699  8.701  8.703  8.705  8.707  8.709  8.712  8.716  8.720  8.724  8.729  8.735  8.742  8.749  8.758  8.769  8.780  8.794  8.809  8.827  8.847  8.871  8.897  8.928  8.964  9.004  9.051  9.104  9.166  9.236  9.317  9.411  9.517  9.640  9.781  9.943 10.128 10.341 10.586 10.867 11.190 11.560 11.985 12.474 13.034 13.678 14.417 15.266 16.240              
54909  20 1 160.124272   2.209988 0.158  6.887  6.887  6.888  6.890  6.891  6.893  6.894  6.896  6.899  6.902  6.905  6.908  6.913  6.917  6.923  6.929  6.936  6.945  6.954  6.965  6.978  6.992  7.008  7.027  7.049  7.074  7.103  7.136  7.174  7.217  7.267  7.324  7.390  7.466  7.552  7.652  7.766  7.897  8.048  8.221  8.420  8.648  8.910  9.210  9.556  9.952 10.407 10.929 11.529 12.218 13.009 13.917 14.959              
54909  20 2 160.124272   2.209988 0.208 10.405 10.405 10.406 10.407 10.408 10.409 10.410 10.411 10.413 10.415 10.417 10.420 10.423 10.426 10.430 10.434 10.439 10.445 10.451 10.459 10.467 10.477 10.489 10.502 10.517 10.534 10.554 10.577 10.603 10.633 10.667 10.707 10.752 10.804 10.864 10.933 11.012 11.103 11.207 11.326 11.463 11.621 11.801 12.009 12.247 12.521 12.835 13.196 13.610 14.086 14.632 15.258 15.978              
54909  20 3 160.124272   2.209988 0.166  9.178  9.179  9.180  9.181  9.182  9.183  9.185  9.187  9.189  9.191  9.194  9.198  9.201  9.206  9.210  9.216  9.223  9.230  9.239  9.248  9.260  9.273  9.288  9.305  9.324  9.347  9.373  9.402  9.436  9.475  9.520  9.572  9.631  9.699  9.777  9.867  9.970 10.088 10.224 10.379 10.558 10.763 10.999 11.270 11.581 11.937 12.347 12.817 13.358 13.978 14.689 15.507 16.445              
54909  20 4 160.124272   2.209988 0.163  7.310  7.311  7.313  7.315  7.317  7.319  7.322  7.326  7.330  7.334  7.339  7.345  7.352  7.360  7.369  7.379  7.391  7.404  7.420  7.438  7.458  7.481  7.508  7.539  7.575  7.616  7.663  7.716  7.778  7.849  7.930  8.024  8.131  8.254  8.396  8.558  8.745  8.959  9.204  9.487  9.811 10.183 10.610 11.100 11.663 12.310 13.052 13.904 14.883 16.006 17.296 18.777 20.478              
54909  20 5 160.124272   2.209988 0.205  8.968  8.969  8.970  8.971  8.972  8.974  8.975  8.977  8.980  8.982  8.985  8.989  8.993  8.997  9.003  9.009  9.016  9.023  9.033  9.043  9.055  9.069  9.085  9.103  9.124  9.148  9.175  9.207  9.243  9.285  9.332  9.387  9.450  9.523  9.606  9.701  9.811  9.937 10.081 10.247 10.437 10.656 10.906 11.195 11.525 11.905 12.341 12.842 13.417 14.077 14.834 15.704 16.703              
54909  20 6 160.124272   2.209988 0.157  7.031  7.032  7.033  7.035  7.036  7.038  7.040  7.042  7.044  7.047  7.050  7.054  7.058  7.063  7.069  7.075  7.082  7.091  7.101  7.112  7.125  7.139  7.156  7.176  7.198  7.224  7.253  7.287  7.326  7.370  7.422  7.480  7.548  7.625  7.714  7.816  7.933  8.068  8.222  8.400  8.603  8.837  9.106  9.414  9.768 10.174 10.640 11.176 11.791 12.497 13.308 14.239 15.307              
54909  21 1 161.529889   2.207519 0.157  6.076  6.078  6.079  6.081  6.083  6.085  6.087  6.090  6.093  6.097  6.101  6.106  6.112  6.118  6.126  6.134  6.144  6.155  6.168  6.183  6.200  6.219  6.241  6.267  6.297  6.331  6.369  6.414  6.465  6.524  6.592  6.669  6.758  6.861  6.978  7.113  7.268  7.445  7.650  7.884  8.153  8.462  8.816  9.223  9.691 10.228 10.844 11.551 12.364 13.297 14.368 15.597 17.009              
54909  21 2 161.529889   2.207519 0.202  7.572  7.573  7.575  7.576  7.577  7.579  7.581  7.584  7.586  7.589  7.593  7.597  7.602  7.607  7.613  7.620  7.628  7.637  7.648  7.660  7.674  7.691  7.709  7.730  7.755  7.783  7.815  7.852  7.894  7.943  7.999  8.063  8.137  8.222  8.319  8.430  8.559  8.706  8.875  9.068  9.291  9.547  9.840 10.177 10.564 11.009 11.519 12.104 12.777 13.549 14.435 15.453 16.622              
54909  21 3 161.529889   2.207519 0.164  8.567  8.568  8.569  8.570  8.572  8.574  8.576  8.579  8.581  8.585  8.589  8.593  8.598  8.604  8.610  8.618  8.627  8.637  8.648  8.661  8.677  8.694  8.714  8.737  8.763  8.794  8.828  8.868  8.914  8.967  9.027  9.096  9.176  9.267  9.372  9.493  9.631  9.790  9.972 10.182 10.422 10.698 11.015 11.379 11.796 12.276 12.827 13.459 14.185 15.018 15.975 17.074 18.336              
54909  21 4 161.529889   2.207519 0.166  7.251  7.253  7.254  7.256  7.259  7.261  7.264  7.268  7.272  7.276  7.281  7.287  7.294  7.302  7.311  7.321  7.333  7.347  7.362  7.380  7.401  7.424  7.451  7.483  7.518  7.559  7.607  7.661  7.723  7.794  7.876  7.970  8.078  8.202  8.345  8.508  8.696  8.911  9.159  9.443  9.769 10.144 10.574 11.068 11.634 12.285 13.033 13.891 14.876 16.007 17.306 18.797 20.509              
54909  21 5 161.529889   2.207519 0.205  7.574  7.575  7.577  7.578  7.580  7.582  7.584  7.587  7.590  7.593  7.597  7.602  7.607  7.613  7.620  7.628  7.637  7.648  7.660  7.674  7.690  7.708  7.729  7.753  7.780  7.812  7.848  7.890  7.938  7.993  8.057  8.129  8.212  8.308  8.418  8.544  8.689  8.856  9.046  9.266  9.518  9.807 10.138 10.520 10.957 11.459 12.036 12.698 13.459 14.332 15.334 16.485 17.806              
54909  21 6 161.529889   2.207519 0.151  7.177  7.178  7.179  7.181  7.183  7.185  7.187  7.189  7.192  7.196  7.200  7.204  7.210  7.216  7.223  7.231  7.240  7.250  7.262  7.276  7.292  7.310  7.331  7.355  7.383  7.414  7.451  7.492  7.540  7.595  7.658  7.731  7.814  7.909  8.019  8.145  8.290  8.456  8.646  8.865  9.116  9.405  9.736 10.117 10.553 11.055 11.630 12.291 13.050 13.921 14.922 16.070 17.389              
54909  22 1 162.924180   2.209020 0.157  7.011  7.012  7.013  7.014  7.016  7.018  7.020  7.022  7.025  7.028  7.031  7.036  7.040  7.046  7.052  7.059  7.067  7.077  7.087  7.100  7.114  7.130  7.149  7.170  7.195  7.223  7.256  7.293  7.336  7.386  7.442  7.507  7.582  7.667  7.766  7.878  8.008  8.157  8.328  8.524  8.749  9.008  9.304  9.645 10.037 10.486 11.002 11.594 12.274 13.055 13.952 14.981 16.163              
54909  22 2 162.924180   2.209020 0.207  6.914  6.915  6.916  6.917  6.919  6.920  6.922  6.924  6.927  6.929  6.933  6.936  6.941  6.945  6.951  6.958  6.965  6.973  6.983  6.994  7.007  7.022  7.039  7.058  7.080  7.106  7.135  7.169  7.207  7.252  7.303  7.361  7.428  7.506  7.594  7.696  7.813  7.947  8.101  8.277  8.480  8.713  8.981  9.288  9.640 10.045 10.510 11.044 11.656 12.360 13.168 14.095 15.160              
54909  22 3 162.924180   2.209020 0.167  7.654  7.655  7.656  7.658  7.659  7.661  7.663  7.665  7.668  7.671  7.675  7.679  7.683  7.688  7.695  7.702  7.710  7.719  7.729  7.741  7.755  7.771  7.790  7.811  7.835  7.863  7.895  7.931  7.973  8.022  8.077  8.141  8.214  8.298  8.394  8.505  8.632  8.777  8.945  9.137  9.358  9.611  9.902 10.236 10.620 11.060 11.566 12.146 12.813 13.578 14.457 15.465 16.624              
54909  22 4 162.924180   2.209020 0.163  7.058  7.060  7.061  7.063  7.065  7.068  7.070  7.074  7.077  7.081  7.086  7.092  7.098  7.105  7.113  7.123  7.134  7.146  7.161  7.177  7.196  7.218  7.243  7.271  7.304  7.342  7.385  7.435  7.492  7.558  7.634  7.720  7.820  7.934  8.065  8.215  8.388  8.586  8.814  9.075  9.376  9.720 10.116 10.570 11.092 11.691 12.378 13.168 14.075 15.115 16.310 17.682 19.258              
54909  22 5 162.924180   2.209020 0.203  5.593  5.594  5.596  5.597  5.599  5.601  5.603  5.606  5.609  5.613  5.617  5.622  5.627  5.633  5.640  5.649  5.658  5.669  5.681  5.696  5.712  5.731  5.753  5.777  5.806  5.839  5.876  5.919  5.969  6.026  6.091  6.166  6.252  6.351  6.465  6.595  6.745  6.916  7.114  7.340  7.600  7.899  8.242  8.635  9.087  9.606 10.202 10.886 11.671 12.573 13.608 14.796 16.161              
54909  22 6 162.924180   2.209020 0.156  7.515  7.516  7.517  7.519  7.520  7.522  7.524  7.526  7.528  7.531  7.534  7.538  7.543  7.547  7.553  7.560  7.567  7.576  7.586  7.597  7.610  7.625  7.642  7.662  7.685  7.711  7.740  7.775  7.814  7.859  7.911  7.971  8.039  8.118  8.208  8.312  8.430  8.567  8.724  8.904  9.110  9.347  9.620  9.932 10.291 10.704 11.177 11.720 12.344 13.061 13.883 14.827 15.912              
54909  23 1 164.321944   2.205463 0.159  8.110  8.111  8.112  8.113  8.114  8.116  8.118  8.120  8.122  8.124  8.127  8.131  8.135  8.139  8.145  8.151  8.157  8.165  8.174  8.185  8.197  8.211  8.226  8.244  8.265  8.289  8.316  8.348  8.384  8.425  8.473  8.528  8.590  8.663  8.745  8.840  8.949  9.075  9.218  9.383  9.573  9.790 10.040 10.327 10.656 11.035 11.469 11.967 12.539 13.197 13.951 14.817 15.812              
54909  23 2 164.321944   2.205463 0.206  8.862  8.862  8.863  8.864  8.866  8.867  8.869  8.870  8.872  8.875  8.877  8.881  8.884  8.888  8.893  8.898  8.905  8.912  8.920  8.929  8.940  8.953  8.967  8.983  9.002  9.023  9.048  9.077  9.109  9.147  9.190  9.239  9.296  9.361  9.436  9.522  9.620  9.733  9.863 10.012 10.184 10.380 10.606 10.865 11.163 11.504 11.897 12.347 12.864 13.458 14.140 14.922 15.821              
54909  23 3 164.321944   2.205463 0.166  7.082  7.083  7.084  7.086  7.087  7.089  7.091  7.094  7.096  7.099  7.103  7.107  7.112  7.118  7.124  7.131  7.140  7.149  7.160  7.173  7.188  7.204  7.224  7.246  7.271  7.300  7.334  7.372  7.416  7.466  7.525  7.591  7.668  7.755  7.856  7.972  8.105  8.258  8.433  8.634  8.865  9.130  9.435  9.785 10.186 10.647 11.176 11.784 12.482 13.283 14.203 15.259 16.471              
54909  23 4 164.321944   2.205463 0.163  7.333  7.334  7.336  7.337  7.339  7.341  7.344  7.347  7.350  7.354  7.358  7.363  7.369  7.376  7.383  7.392  7.402  7.413  7.426  7.441  7.459  7.479  7.502  7.528  7.558  7.592  7.632  7.678  7.730  7.790  7.859  7.938  8.029  8.133  8.253  8.391  8.549  8.730  8.938  9.177  9.452  9.767 10.129 10.544 11.021 11.569 12.198 12.920 13.749 14.700 15.793 17.048 18.488              
54909  23 5 164.321944   2.205463 0.205  7.032  7.033  7.035  7.036  7.038  7.040  7.042  7.044  7.047  7.051  7.054  7.059  7.064  7.070  7.076  7.084  7.093  7.103  7.114  7.127  7.143  7.160  7.180  7.203  7.230  7.260  7.295  7.335  7.381  7.433  7.494  7.563  7.643  7.735  7.840  7.960  8.099  8.258  8.441  8.651  8.892  9.168  9.486  9.850 10.269 10.749 11.301 11.935 12.662 13.497 14.456 15.557 16.821              
54909  23 6 164.321944   2.205463 0.159  7.059  7.060  7.061  7.062  7.064  7.066  7.068  7.070  7.073  7.076  7.080  7.084  7.089  7.094  7.100  7.107  7.116  7.125  7.136  7.148  7.163  7.179  7.198  7.220  7.245  7.273  7.306  7.344  7.387  7.437  7.494  7.559  7.634  7.721  7.820  7.934  8.064  8.214  8.387  8.584  8.811  9.072  9.371  9.715 10.110 10.563 11.083 11.680 12.366 13.153 14.057 15.094 16.286              
54909  24 1 160.898684   0.203705 0.159  7.377  7.378  7.379  7.380  7.381  7.383  7.384  7.386  7.388  7.391  7.394  7.397  7.401  7.406  7.411  7.417  7.423  7.431  7.440  7.450  7.462  7.475  7.491  7.509  7.529  7.552  7.579  7.610  7.645  7.686  7.733  7.786  7.848  7.918  7.999  8.093  8.199  8.322  8.463  8.625  8.811  9.024  9.269  9.550  9.873 10.243 10.669 11.157 11.718 12.362 13.102 13.951 14.925              
54909  24 2 160.898684   0.203705 0.205  5.942  5.943  5.944  5.945  5.946  5.948  5.949  5.951  5.953  5.955  5.958  5.961  5.965  5.969  5.973  5.979  5.985  5.992  6.000  6.010  6.020  6.033  6.047  6.063  6.081  6.103  6.127  6.156  6.188  6.225  6.268  6.317  6.373  6.437  6.511  6.597  6.694  6.806  6.935  7.083  7.253  7.448  7.671  7.928  8.223  8.562  8.951  9.398  9.910 10.499 11.175 11.951 12.841              
54909  24 3 160.898684   0.203705 0.162  6.863  6.864  6.865  6.866  6.867  6.868  6.870  6.872  6.874  6.877  6.880  6.883  6.887  6.891  6.897  6.902  6.909  6.917  6.926  6.936  6.948  6.961  6.976  6.994  7.014  7.038  7.064  7.095  7.130  7.171  7.217  7.271  7.332  7.403  7.483  7.576  7.683  7.805  7.946  8.107  8.292  8.505  8.749  9.029  9.351  9.720 10.145 10.632 11.191 11.833 12.570 13.417 14.389              
54909  24 4 160.898684   0.203705 0.162  8.183  8.184  8.185  8.186  8.188  8.189  8.191  8.194  8.196  8.199  8.202  8.206  8.211  8.216  8.222  8.229  8.237  8.246  8.256  8.268  8.281  8.297  8.315  8.335  8.359  8.386  8.417  8.453  8.494  8.541  8.595  8.657  8.729  8.810  8.904  9.012  9.136  9.279  9.442  9.629  9.845 10.092 10.376 10.702 11.076 11.506 11.999 12.565 13.216 13.962 14.820 15.804 16.934              
54909  24 5 160.898684   0.203705 0.207  6.711  6.712  6.713  6.714  6.715  6.717  6.718  6.720  6.722  6.725  6.728  6.731  6.735  6.739  6.744  6.749  6.756  6.763  6.772  6.781  6.792  6.805  6.820  6.837  6.856  6.878  6.904  6.933  6.967  7.005  7.050  7.101  7.159  7.226  7.303  7.392  7.493  7.610  7.744  7.898  8.074  8.277  8.510  8.777  9.084  9.436  9.841 10.305 10.838 11.451 12.153 12.961 13.887              
54909  24 6 160.898684   0.203705 0.160  6.670  6.671  6.672  6.673  6.674  6.676  6.677  6.679  6.682  6.685  6.688  6.691  6.695  6.700  6.705  6.712  6.719  6.727  6.736  6.747  6.759  6.773  6.790  6.808  6.830  6.854  6.883  6.915  6.952  6.995  7.044  7.101  7.166  7.240  7.325  7.423  7.536  7.665  7.813  7.984  8.179  8.404  8.662  8.958  9.298  9.688 10.136 10.651 11.241 11.919 12.698 13.592 14.619              
54909  28 1 186.095372   0.205052 0.159  4.947  4.948  4.949  4.950  4.951  4.952  4.954  4.956  4.958  4.961  4.963  4.967  4.970  4.975  4.980  4.985  4.992  5.000  5.008  5.018  5.029  5.043  5.058  5.075  5.095  5.117  5.143  5.173  5.208  5.247  5.293  5.345  5.404  5.473  5.552  5.642  5.746  5.865  6.002  6.159  6.340  6.547  6.785  7.058  7.372  7.732  8.146  8.620  9.165  9.791 10.510 11.335 12.282              
54909  28 2 186.095372   0.205052 0.206  4.702  4.703  4.704  4.705  4.706  4.707  4.708  4.710  4.712  4.714  4.716  4.719  4.722  4.725  4.729  4.734  4.739  4.745  4.752  4.760  4.770  4.780  4.793  4.807  4.823  4.841  4.862  4.887  4.915  4.947  4.984  5.026  5.075  5.130  5.194  5.268  5.352  5.449  5.561  5.689  5.835  6.004  6.197  6.419  6.674  6.967  7.303  7.689  8.133  8.642  9.226  9.897 10.667              
54909  28 3 186.095372   0.205052 0.159  5.445  5.445  5.446  5.447  5.448  5.449  5.450  5.452  5.453  5.455  5.457  5.460  5.463  5.466  5.470  5.474  5.480  5.485  5.492  5.500  5.509  5.519  5.530  5.544  5.559  5.576  5.597  5.620  5.646  5.677  5.712  5.752  5.798  5.852  5.913  5.982  6.063  6.155  6.261  6.383  6.522  6.682  6.866  7.078  7.320  7.599  7.919  8.286  8.707  9.191  9.747 10.385 11.118              
54909  28 4 186.095372   0.205052 0.163  6.150  6.151  6.152  6.153  6.154  6.156  6.158  6.160  6.162  6.164  6.167  6.171  6.174  6.179  6.184  6.190  6.196  6.204  6.213  6.223  6.234  6.248  6.263  6.280  6.301  6.324  6.350  6.381  6.416  6.456  6.502  6.555  6.615  6.685  6.765  6.857  6.963  7.084  7.223  7.383  7.566  7.777  8.019  8.297  8.615  8.982  9.402  9.884 10.438 11.075 11.805 12.644 13.606              
54909  28 5 186.095372   0.205052 0.209  5.774  5.775  5.776  5.777  5.778  5.779  5.780  5.782  5.784  5.786  5.788  5.791  5.794  5.798  5.802  5.807  5.812  5.818  5.825  5.834  5.843  5.854  5.867  5.881  5.897  5.916  5.938  5.963  5.991  6.024  6.062  6.105  6.155  6.212  6.278  6.353  6.439  6.538  6.652  6.783  6.933  7.105  7.303  7.530  7.791  8.091  8.434  8.829  9.283  9.803 10.400 11.086 11.874              
54909  28 6 186.095372   0.205052 0.159  5.836  5.837  5.838  5.839  5.840  5.841  5.843  5.845  5.847  5.849  5.852  5.855  5.858  5.862  5.867  5.872  5.878  5.885  5.893  5.902  5.913  5.925  5.939  5.955  5.974  5.995  6.019  6.047  6.079  6.115  6.158  6.206  6.262  6.325  6.399  6.483  6.579  6.690  6.817  6.963  7.131  7.324  7.545  7.799  8.090  8.425  8.810  9.251  9.757 10.339 11.007 11.774 12.654              
54909  29 1 191.692682   0.204978 0.161  7.147  7.148  7.149  7.150  7.151  7.152  7.153  7.155  7.157  7.159  7.161  7.164  7.167  7.171  7.175  7.179  7.185  7.191  7.198  7.207  7.216  7.227  7.239  7.254  7.270  7.289  7.311  7.336  7.364  7.397  7.435  7.478  7.528  7.585  7.650  7.725  7.812  7.911  8.025  8.155  8.305  8.478  8.675  8.902  9.163  9.462  9.806 10.201 10.654 11.174 11.771 12.457 13.244              
54909  29 2 191.692682   0.204978 0.206  6.861  6.861  6.862  6.863  6.864  6.865  6.866  6.868  6.869  6.871  6.873  6.876  6.879  6.882  6.886  6.890  6.895  6.901  6.908  6.915  6.924  6.934  6.945  6.958  6.973  6.991  7.010  7.033  7.059  7.089  7.124  7.163  7.209  7.261  7.321  7.390  7.469  7.560  7.664  7.783  7.921  8.078  8.259  8.467  8.706  8.980  9.294  9.656 10.070 10.546 11.093 11.721 12.441              
54909  29 3 191.692682   0.204978 0.165  5.632  5.633  5.634  5.635  5.636  5.637  5.639  5.641  5.643  5.645  5.648  5.651  5.655  5.659  5.663  5.669  5.675  5.682  5.690  5.700  5.711  5.723  5.737  5.754  5.773  5.794  5.819  5.847  5.880  5.918  5.961  6.010  6.067  6.132  6.207  6.293  6.392  6.505  6.635  6.784  6.956  7.153  7.379  7.638  7.936  8.278  8.671  9.122  9.640 10.235 10.917 11.701 12.601              
54909  29 4 191.692682   0.204978 0.161  6.629  6.629  6.631  6.632  6.633  6.635  6.636  6.638  6.641  6.644  6.647  6.650  6.654  6.659  6.664  6.671  6.678  6.686  6.695  6.706  6.718  6.733  6.749  6.768  6.789  6.814  6.842  6.875  6.912  6.955  7.004  7.061  7.126  7.200  7.286  7.384  7.497  7.626  7.775  7.946  8.142  8.367  8.625  8.922  9.263  9.654 10.103 10.619 11.211 11.890 12.671 13.567 14.596              
54909  29 5 191.692682   0.204978 0.205  6.966  6.967  6.968  6.969  6.970  6.971  6.973  6.975  6.977  6.979  6.982  6.985  6.989  6.993  6.997  7.003  7.009  7.016  7.024  7.034  7.044  7.057  7.071  7.087  7.106  7.128  7.152  7.181  7.213  7.250  7.293  7.343  7.399  7.464  7.539  7.624  7.723  7.835  7.965  8.114  8.285  8.481  8.706  8.965  9.261  9.602  9.994 10.443 10.959 11.551 12.231 13.012 13.908              
54909  29 6 191.692682   0.204978 0.158  5.938  5.939  5.940  5.941  5.942  5.944  5.945  5.947  5.950  5.952  5.956  5.959  5.963  5.968  5.973  5.979  5.986  5.994  6.004  6.014  6.027  6.041  6.057  6.075  6.097  6.121  6.149  6.181  6.218  6.261  6.310  6.366  6.430  6.504  6.589  6.686  6.798  6.926  7.073  7.242  7.436  7.659  7.915  8.209  8.547  8.934  9.379  9.890 10.476 11.149 11.922 12.810 13.829              
54909  30 1 197.297836   0.205854 0.154  6.454  6.454  6.455  6.456  6.458  6.459  6.461  6.463  6.465  6.467  6.470  6.473  6.477  6.481  6.486  6.491  6.498  6.505  6.514  6.523  6.534  6.547  6.562  6.579  6.598  6.620  6.646  6.675  6.708  6.747  6.791  6.842  6.900  6.967  7.044  7.132  7.234  7.350  7.484  7.637  7.813  8.016  8.248  8.514  8.820  9.172  9.575 10.039 10.571 11.182 11.883 12.688 13.612              
54909  30 2 197.297836   0.205854 0.206  6.695  6.696  6.697  6.698  6.699  6.700  6.702  6.704  6.706  6.708  6.710  6.713  6.717  6.721  6.725  6.730  6.736  6.743  6.751  6.759  6.770  6.781  6.795  6.810  6.828  6.849  6.872  6.899  6.930  6.965  7.006  7.053  7.106  7.168  7.239  7.320  7.413  7.520  7.643  7.785  7.947  8.133  8.347  8.592  8.874  9.197  9.569  9.995 10.485 11.047 11.692 12.433 13.284              
54909  30 3 197.297836   0.205854 0.165  6.519  6.520  6.520  6.522  6.523  6.524  6.526  6.528  6.530  6.532  6.535  6.538  6.542  6.546  6.551  6.557  6.563  6.570  6.579  6.589  6.600  6.612  6.627  6.644  6.663  6.686  6.711  6.740  6.774  6.813  6.857  6.908  6.967  7.034  7.111  7.199  7.301  7.418  7.552  7.706  7.882  8.085  8.318  8.585  8.892  9.245  9.649 10.114 10.648 11.260 11.963 12.771 13.698              
54909  30 4 197.297836   0.205854 0.164  5.979  5.980  5.981  5.982  5.984  5.986  5.988  5.990  5.993  5.997  6.000  6.005  6.009  6.015  6.022  6.029  6.038  6.047  6.059  6.072  6.087  6.104  6.123  6.146  6.172  6.201  6.236  6.275  6.320  6.371  6.430  6.499  6.577  6.666  6.769  6.888  7.023  7.179  7.358  7.564  7.799  8.070  8.381  8.738  9.148  9.619 10.159 10.780 11.492 12.310 13.249 14.328 15.566              
54909  30 5 197.297836   0.205854 0.207  6.084  6.085  6.086  6.087  6.089  6.090  6.092  6.094  6.097  6.100  6.103  6.107  6.111  6.116  6.122  6.129  6.137  6.145  6.156  6.167  6.181  6.196  6.213  6.234  6.257  6.283  6.314  6.349  6.389  6.436  6.489  6.550  6.620  6.700  6.792  6.898  7.020  7.160  7.320  7.504  7.716  7.959  8.237  8.557  8.925  9.347  9.831 10.387 11.026 11.759 12.600 13.567 14.677              
54909  30 6 197.297836   0.205854 0.161  6.399  6.400  6.401  6.403  6.404  6.405  6.407  6.409  6.412  6.414  6.417  6.421  6.425  6.430  6.435  6.441  6.448  6.456  6.465  6.476  6.488  6.502  6.519  6.537  6.558  6.583  6.611  6.643  6.680  6.723  6.771  6.828  6.892  6.966  7.050  7.148  7.259  7.388  7.535  7.704  7.898  8.121  8.377  8.671  9.009  9.396  9.841 10.352 10.938 11.612 12.385 13.273 14.292              
54909  31 1 195.895147   0.203903 0.155  4.711  4.712  4.714  4.715  4.716  4.718  4.720  4.722  4.725  4.728  4.731  4.735  4.740  4.745  4.751  4.758  4.765  4.774  4.785  4.796  4.810  4.826  4.843  4.864  4.888  4.915  4.946  4.981  5.022  5.069  5.124  5.186  5.257  5.339  5.432  5.540  5.664  5.806  5.969  6.157  6.372  6.619  6.902  7.228  7.602  8.031  8.524  9.089  9.739 10.485 11.341 12.324 13.453              
54909  31 2 195.895147   0.203903 0.204  5.886  5.887  5.888  5.889  5.890  5.891  5.893  5.894  5.896  5.899  5.902  5.905  5.908  5.912  5.917  5.922  5.929  5.936  5.944  5.953  5.964  5.977  5.991  6.007  6.026  6.047  6.072  6.100  6.133  6.170  6.213  6.263  6.319  6.384  6.459  6.545  6.643  6.756  6.886  7.035  7.205  7.402  7.627  7.886  8.183  8.524  8.916  9.365  9.882 10.475 11.155 11.937 12.834              
54909  31 3 195.895147   0.203903 0.162  6.255  6.256  6.257  6.258  6.259  6.261  6.263  6.265  6.267  6.270  6.272  6.276  6.280  6.284  6.289  6.295  6.302  6.310  6.319  6.329  6.341  6.355  6.370  6.388  6.409  6.433  6.460  6.491  6.527  6.568  6.615  6.669  6.731  6.803  6.884  6.979  7.087  7.211  7.353  7.516  7.704  7.920  8.167  8.451  8.778  9.152  9.582 10.076 10.643 11.294 12.041 12.899 13.884              
54909  31 4 195.895147   0.203903 0.164  7.626  7.627  7.628  7.629  7.631  7.632  7.634  7.636  7.639  7.642  7.645  7.649  7.653  7.658  7.664  7.670  7.678  7.686  7.696  7.707  7.720  7.735  7.753  7.772  7.795  7.821  7.851  7.885  7.924  7.969  8.021  8.080  8.148  8.227  8.317  8.420  8.539  8.675  8.831  9.010  9.216  9.453  9.725 10.036 10.394 10.806 11.278 11.819 12.442 13.156 13.976 14.918 15.999              
54909  31 5 195.895147   0.203903 0.204  7.458  7.459  7.460  7.461  7.463  7.464  7.466  7.468  7.470  7.473  7.476  7.480  7.484  7.488  7.494  7.500  7.507  7.515  7.524  7.535  7.547  7.561  7.577  7.595  7.616  7.641  7.669  7.701  7.737  7.780  7.828  7.884  7.948  8.021  8.105  8.202  8.313  8.440  8.587  8.755  8.948  9.169  9.424  9.716 10.051 10.436 10.878 11.386 11.968 12.637 13.405 14.287 15.300              
54909  31 6 195.895147   0.203903 0.161  6.120  6.121  6.122  6.123  6.124  6.126  6.128  6.130  6.133  6.135  6.139  6.142  6.147  6.152  6.157  6.164  6.171  6.180  6.190  6.201  6.214  6.229  6.246  6.265  6.288  6.314  6.343  6.378  6.417  6.462  6.513  6.572  6.640  6.718  6.808  6.911  7.029  7.165  7.321  7.500  7.705  7.941  8.211  8.522  8.879  9.289  9.759 10.300 10.920 11.632 12.450 13.388 14.466              
54909  32 1 194.490425   0.204636 0.160  5.134  5.135  5.136  5.138  5.139  5.141  5.143  5.145  5.147  5.150  5.154  5.157  5.162  5.167  5.173  5.179  5.187  5.196  5.206  5.218  5.231  5.246  5.264  5.284  5.307  5.334  5.364  5.399  5.439  5.485  5.538  5.599  5.669  5.749  5.841  5.947  6.069  6.208  6.368  6.552  6.763  7.005  7.283  7.602  7.969  8.390  8.873  9.428 10.065 10.797 11.637 12.601 13.708              
54909  32 2 194.490425   0.204636 0.205  4.949  4.949  4.951  4.952  4.953  4.955  4.957  4.959  4.961  4.964  4.967  4.971  4.975  4.980  4.985  4.992  4.999  5.007  5.017  5.028  5.041  5.055  5.072  5.091  5.113  5.139  5.168  5.201  5.239  5.283  5.334  5.392  5.458  5.535  5.623  5.723  5.839  5.972  6.124  6.300  6.501  6.732  6.997  7.301  7.650  8.052  8.512  9.041  9.648 10.346 11.146 12.065 13.121              
54909  32 3 194.490425   0.204636 0.166  6.246  6.246  6.247  6.248  6.250  6.251  6.253  6.254  6.257  6.259  6.262  6.265  6.269  6.273  6.278  6.284  6.290  6.298  6.306  6.316  6.327  6.340  6.355  6.372  6.392  6.414  6.440  6.469  6.503  6.542  6.587  6.638  6.698  6.765  6.843  6.932  7.035  7.153  7.288  7.443  7.622  7.826  8.061  8.331  8.641  8.997  9.405  9.874 10.412 11.031 11.740 12.555 13.491              
54909  32 4 194.490425   0.204636 0.163  6.758  6.760  6.761  6.762  6.764  6.766  6.769  6.771  6.774  6.778  6.782  6.787  6.792  6.798  6.805  6.813  6.823  6.833  6.846  6.860  6.876  6.894  6.916  6.940  6.968  7.001  7.038  7.080  7.129  7.185  7.250  7.324  7.409  7.506  7.618  7.747  7.895  8.064  8.259  8.482  8.739  9.034  9.372  9.760 10.206 10.718 11.306 11.981 12.756 13.646 14.667 15.840 17.187              
54909  32 5 194.490425   0.204636 0.204  5.189  5.190  5.192  5.193  5.195  5.197  5.200  5.203  5.206  5.210  5.215  5.220  5.225  5.232  5.240  5.249  5.259  5.270  5.284  5.299  5.317  5.337  5.360  5.387  5.417  5.453  5.493  5.539  5.592  5.654  5.724  5.804  5.897  6.003  6.125  6.264  6.425  6.610  6.821  7.064  7.344  7.664  8.032  8.455  8.940  9.497 10.136 10.870 11.714 12.681 13.793 15.069 16.534              
54909  32 6 194.490425   0.204636 0.161  6.250  6.251  6.252  6.253  6.255  6.257  6.259  6.261  6.264  6.267  6.271  6.275  6.279  6.285  6.291  6.298  6.306  6.316  6.327  6.339  6.353  6.369  6.388  6.410  6.435  6.463  6.496  6.533  6.576  6.625  6.682  6.747  6.822  6.907  7.006  7.119  7.249  7.398  7.569  7.765  7.991  8.249  8.547  8.888  9.280  9.730 10.247 10.840 11.521 12.303 13.200 14.231 15.415              
54909  33 1 193.096004   0.203437 0.156  9.110  9.111  9.112  9.113  9.114  9.116  9.118  9.120  9.122  9.125  9.128  9.132  9.136  9.140  9.146  9.152  9.159  9.167  9.176  9.187  9.199  9.213  9.230  9.248  9.269  9.294  9.322  9.354  9.391  9.434  9.483  9.539  9.604  9.678  9.762  9.860  9.972 10.101 10.248 10.418 10.612 10.836 11.092 11.387 11.725 12.114 12.559 13.071 13.659 14.334 15.109 15.998 17.020              
54909  33 2 193.096004   0.203437 0.202  6.744  6.745  6.747  6.748  6.749  6.751  6.753  6.756  6.758  6.761  6.765  6.769  6.773  6.779  6.785  6.792  6.800  6.809  6.820  6.832  6.846  6.862  6.880  6.901  6.926  6.953  6.985  7.022  7.064  7.113  7.168  7.232  7.305  7.389  7.486  7.597  7.724  7.870  8.038  8.230  8.452  8.706  8.997  9.332  9.716 10.157 10.664 11.246 11.914 12.681 13.561 14.572 15.733              
54909  33 3 193.096004   0.203437 0.161  7.480  7.481  7.482  7.484  7.485  7.486  7.488  7.490  7.493  7.496  7.499  7.502  7.507  7.511  7.517  7.523  7.530  7.539  7.548  7.559  7.572  7.587  7.603  7.622  7.644  7.669  7.698  7.732  7.770  7.814  7.864  7.922  7.988  8.064  8.151  8.252  8.367  8.499  8.651  8.825  9.025  9.255  9.519  9.822 10.170 10.569 11.028 11.554 12.159 12.853 13.650 14.565 15.615              
54909  33 4 193.096004   0.203437 0.164  5.781  5.783  5.785  5.787  5.789  5.792  5.795  5.798  5.802  5.806  5.812  5.818  5.824  5.832  5.841  5.852  5.864  5.877  5.893  5.911  5.932  5.956  5.983  6.014  6.050  6.092  6.139  6.194  6.256  6.328  6.411  6.505  6.614  6.739  6.882  7.047  7.236  7.453  7.702  7.988  8.316  8.693  9.126  9.623 10.194 10.849 11.602 12.466 13.457 14.596 15.904 17.405 19.128              
54909  33 5 193.096004   0.203437 0.207  5.779  5.780  5.782  5.784  5.786  5.789  5.792  5.795  5.799  5.803  5.809  5.814  5.821  5.829  5.838  5.848  5.860  5.874  5.889  5.907  5.927  5.951  5.978  6.009  6.045  6.085  6.132  6.186  6.248  6.319  6.401  6.494  6.602  6.725  6.867  7.030  7.217  7.431  7.677  7.960  8.285  8.658  9.086  9.577 10.141 10.789 11.533 12.387 13.367 14.493 15.786 17.270 18.974              
54909  33 6 193.096004   0.203437 0.160  6.097  6.099  6.100  6.102  6.104  6.106  6.109  6.112  6.115  6.119  6.124  6.129  6.135  6.142  6.150  6.159  6.169  6.181  6.195  6.210  6.229  6.249  6.273  6.300  6.332  6.368  6.409  6.457  6.512  6.574  6.646  6.729  6.824  6.933  7.058  7.201  7.366  7.556  7.773  8.023  8.309  8.638  9.016  9.450  9.948 10.520 11.176 11.930 12.795 13.789 14.930 16.240 17.744              
54909  34 1 190.291804   0.204288 0.162  5.844  5.846  5.848  5.850  5.853  5.856  5.860  5.864  5.869  5.875  5.881  5.888  5.897  5.906  5.917  5.930  5.945  5.961  5.981  6.003  6.028  6.057  6.091  6.129  6.173  6.223  6.282  6.348  6.425  6.513  6.614  6.729  6.862  7.015  7.191  7.392  7.623  7.888  8.193  8.543  8.945  9.406  9.936 10.544 11.242 12.043 12.964 14.020 15.233 16.626 18.226 20.062 22.170              
54909  34 2 190.291804   0.204288 0.206  4.806  4.808  4.810  4.813  4.816  4.819  4.823  4.828  4.833  4.839  4.846  4.854  4.864  4.874  4.886  4.900  4.916  4.935  4.956  4.980  5.008  5.040  5.076  5.119  5.167  5.222  5.286  5.359  5.443  5.540  5.651  5.778  5.924  6.091  6.284  6.505  6.759  7.050  7.384  7.769  8.209  8.716  9.297  9.964 10.731 11.610 12.621 13.780 15.112 16.641 18.396 20.412 22.726              
54909  34 3 190.291804   0.204288 0.164  6.161  6.163  6.165  6.167  6.169  6.172  6.175  6.179  6.183  6.188  6.193  6.200  6.207  6.215  6.225  6.236  6.248  6.263  6.279  6.298  6.320  6.345  6.374  6.407  6.445  6.489  6.539  6.596  6.662  6.738  6.825  6.925  7.040  7.172  7.323  7.497  7.696  7.925  8.188  8.490  8.836  9.234  9.691 10.215 10.817 11.509 12.302 13.214 14.260 15.461 16.841 18.425 20.243              
54909  34 4 190.291804   0.204288 0.162  6.209  6.212  6.214  6.218  6.221  6.225  6.230  6.235  6.242  6.249  6.257  6.266  6.277  6.290  6.304  6.320  6.339  6.361  6.386  6.414  6.447  6.484  6.527  6.577  6.634  6.699  6.774  6.860  6.958  7.072  7.202  7.351  7.523  7.720  7.946  8.206  8.504  8.846  9.239  9.690 10.208 10.803 11.486 12.270 13.170 14.204 15.391 16.753 18.318 20.114 22.176 24.544 27.263              
54909  34 5 190.291804   0.204288 0.207  6.035  6.038  6.041  6.044  6.048  6.053  6.058  6.064  6.071  6.079  6.088  6.098  6.110  6.123  6.139  6.157  6.177  6.201  6.228  6.259  6.295  6.336  6.383  6.438  6.500  6.571  6.653  6.747  6.855  6.979  7.122  7.285  7.473  7.688  7.936  8.220  8.546  8.921  9.351  9.845 10.412 11.063 11.810 12.668 13.654 14.785 16.084 17.575 19.287 21.253 23.511 26.102 29.078              
54909  34 6 190.291804   0.204288 0.158  5.417  5.419  5.422  5.425  5.429  5.432  5.437  5.442  5.448  5.455  5.463  5.472  5.483  5.495  5.508  5.524  5.542  5.563  5.587  5.615  5.646  5.683  5.724  5.772  5.827  5.890  5.962  6.045  6.140  6.250  6.375  6.520  6.685  6.876  7.094  7.345  7.633  7.963  8.343  8.778  9.278  9.853 10.512 11.269 12.139 13.137 14.283 15.599 17.109 18.844 20.835 23.122 25.747              
54909  35 1 209.411496   3.203947 0.161  7.858  7.859  7.861  7.863  7.865  7.867  7.870  7.873  7.877  7.881  7.886  7.891  7.898  7.905  7.913  7.923  7.934  7.946  7.961  7.977  7.996  8.018  8.043  8.072  8.105  8.143  8.187  8.237  8.294  8.360  8.436  8.523  8.623  8.738  8.869  9.021  9.194  9.394  9.622  9.885 10.187 10.533 10.931 11.388 11.912 12.514 13.205 13.999 14.910 15.956 17.157 18.536 20.120              
54909  35 2 209.411496   3.203947 0.206  6.336  6.337  6.339  6.340  6.342  6.344  6.347  6.350  6.353  6.357  6.361  6.366  6.371  6.378  6.385  6.394  6.403  6.414  6.427  6.442  6.459  6.478  6.500  6.526  6.555  6.589  6.628  6.672  6.723  6.781  6.849  6.926  7.014  7.116  7.233  7.367  7.521  7.697  7.900  8.133  8.400  8.707  9.060  9.465  9.929 10.463 11.076 11.779 12.587 13.514 14.578 15.801 17.204              
54909  35 3 209.411496   3.203947 0.160  6.956  6.958  6.959  6.960  6.962  6.964  6.966  6.969  6.972  6.975  6.979  6.984  6.989  6.995  7.002  7.009  7.018  7.029  7.041  7.054  7.070  7.088  7.108  7.132  7.159  7.190  7.226  7.267  7.314  7.369  7.431  7.502  7.584  7.678  7.786  7.911  8.053  8.217  8.404  8.620  8.868  9.152  9.478  9.853 10.283 10.778 11.345 11.996 12.744 13.602 14.588 15.720 17.019              
54909  35 4 209.411496   3.203947 0.163  7.134  7.136  7.137  7.139  7.141  7.144  7.147  7.150  7.154  7.159  7.164  7.170  7.177  7.184  7.193  7.204  7.216  7.229  7.245  7.262  7.283  7.307  7.334  7.365  7.400  7.441  7.488  7.542  7.604  7.675  7.757  7.851  7.958  8.082  8.224  8.387  8.574  8.789  9.035  9.318  9.643 10.017 10.445 10.937 11.502 12.151 12.896 13.751 14.733 15.860 17.154 18.640 20.346              
54909  35 5 209.411496   3.203947 0.207  7.039  7.041  7.042  7.044  7.047  7.049  7.052  7.056  7.060  7.064  7.070  7.076  7.083  7.091  7.100  7.110  7.122  7.136  7.152  7.170  7.191  7.215  7.243  7.274  7.311  7.353  7.401  7.456  7.519  7.591  7.675  7.770  7.880  8.006  8.151  8.318  8.509  8.728  8.979  9.268  9.600  9.981 10.418 10.921 11.497 12.159 12.919 13.792 14.794 15.944 17.265 18.782 20.523              
54909  35 6 209.411496   3.203947 0.159  8.705  8.706  8.708  8.710  8.712  8.715  8.718  8.721  8.725  8.730  8.735  8.741  8.748  8.756  8.765  8.776  8.788  8.801  8.817  8.835  8.856  8.880  8.908  8.939  8.975  9.017  9.065  9.120  9.183  9.255  9.338  9.434  9.543  9.669  9.813  9.979 10.169 10.387 10.638 10.926 11.257 11.636 12.072 12.573 13.147 13.807 14.564 15.434 16.432 17.579 18.895 20.406 22.141              
54909  36 1 208.006675   3.203794 0.157  6.280  6.282  6.284  6.286  6.288  6.290  6.293  6.297  6.301  6.305  6.311  6.317  6.323  6.331  6.340  6.351  6.363  6.377  6.392  6.410  6.431  6.455  6.483  6.514  6.550  6.592  6.639  6.694  6.757  6.829  6.912  7.007  7.116  7.241  7.385  7.550  7.739  7.957  8.207  8.494  8.824  9.202  9.636 10.135 10.708 11.365 12.120 12.986 13.981 15.124 16.436 17.942 19.671              
54909  36 2 208.006675   3.203794 0.205  6.577  6.579  6.580  6.582  6.584  6.586  6.588  6.591  6.595  6.599  6.603  6.608  6.614  6.621  6.628  6.637  6.648  6.659  6.673  6.688  6.706  6.726  6.749  6.776  6.807  6.842  6.883  6.929  6.983  7.044  7.115  7.195  7.288  7.395  7.517  7.658  7.819  8.005  8.217  8.462  8.742  9.064  9.434  9.858 10.346 10.905 11.548 12.285 13.132 14.105 15.221 16.503 17.975              
54909  36 3 208.006675   3.203794 0.163  7.788  7.789  7.790  7.791  7.793  7.795  7.797  7.799  7.802  7.805  7.809  7.813  7.817  7.823  7.829  7.836  7.844  7.854  7.865  7.877  7.891  7.908  7.927  7.948  7.973  8.002  8.035  8.072  8.115  8.165  8.222  8.287  8.362  8.449  8.547  8.661  8.791  8.941  9.113  9.311  9.537  9.798 10.096 10.439 10.833 11.286 11.805 12.401 13.086 13.871 14.774 15.810 16.999              
54909  36 4 208.006675   3.203794 0.165  6.852  6.854  6.856  6.858  6.861  6.864  6.867  6.871  6.876  6.881  6.887  6.894  6.901  6.910  6.921  6.933  6.946  6.962  6.980  7.001  7.024  7.051  7.083  7.119  7.160  7.207  7.261  7.324  7.395  7.477  7.572  7.680  7.804  7.947  8.111  8.299  8.515  8.763  9.048  9.375  9.751 10.182 10.677 11.246 11.898 12.647 13.508 14.496 15.630 16.932 18.427 20.143 22.114              
54909  36 5 208.006675   3.203794 0.205  6.958  6.960  6.962  6.964  6.967  6.970  6.974  6.978  6.982  6.988  6.994  7.001  7.009  7.019  7.029  7.042  7.056  7.072  7.091  7.112  7.137  7.165  7.198  7.235  7.278  7.327  7.383  7.448  7.523  7.608  7.706  7.819  7.948  8.096  8.267  8.463  8.687  8.945  9.241  9.581  9.972 10.420 10.935 11.526 12.204 12.983 13.878 14.905 16.084 17.438 18.992 20.777 22.826              
54909  36 6 208.006675   3.203794 0.159  8.637  8.639  8.640  8.643  8.645  8.648  8.651  8.654  8.659  8.663  8.669  8.675  8.682  8.691  8.700  8.711  8.724  8.738  8.754  8.773  8.795  8.820  8.849  8.882  8.920  8.963  9.013  9.070  9.136  9.212  9.298  9.398  9.512  9.643  9.794  9.967 10.165 10.393 10.655 10.956 11.301 11.697 12.152 12.674 13.274 13.963 14.753 15.661 16.703 17.900 19.274 20.851 22.662              
54909  37 1 206.611701   3.203854 0.160  6.808  6.810  6.813  6.815  6.818  6.821  6.825  6.829  6.834  6.840  6.847  6.854  6.863  6.873  6.884  6.898  6.913  6.930  6.950  6.973  6.999  7.029  7.064  7.103  7.149  7.201  7.261  7.330  7.410  7.501  7.605  7.725  7.863  8.021  8.202  8.411  8.650  8.924  9.240  9.602 10.018 10.495 11.043 11.673 12.395 13.225 14.177 15.271 16.526 17.968 19.623 21.524 23.706              
54909  37 2 206.611701   3.203854 0.205  5.992  5.994  5.996  5.998  6.000  6.003  6.006  6.010  6.014  6.019  6.025  6.031  6.039  6.047  6.057  6.068  6.081  6.096  6.113  6.133  6.155  6.181  6.210  6.244  6.283  6.328  6.379  6.438  6.506  6.584  6.673  6.776  6.893  7.029  7.184  7.362  7.566  7.801  8.071  8.380  8.736  9.144  9.613 10.151 10.768 11.478 12.292 13.227 14.300 15.533 16.948 18.573 20.438              
54909  37 3 206.611701   3.203854 0.165  5.850  5.851  5.853  5.855  5.857  5.859  5.862  5.865  5.869  5.873  5.878  5.884  5.890  5.898  5.906  5.916  5.927  5.940  5.955  5.972  5.992  6.014  6.040  6.070  6.104  6.143  6.187  6.239  6.298  6.366  6.444  6.533  6.636  6.754  6.889  7.045  7.223  7.428  7.663  7.933  8.244  8.600  9.009  9.478 10.017 10.636 11.346 12.162 13.099 14.174 15.409 16.826 18.454              
54909  37 4 206.611701   3.203854 0.164  6.986  6.988  6.990  6.993  6.996  6.999  7.003  7.008  7.013  7.019  7.026  7.035  7.044  7.054  7.067  7.081  7.097  7.116  7.137  7.161  7.189  7.222  7.259  7.301  7.350  7.406  7.470  7.544  7.629  7.726  7.838  7.966  8.113  8.282  8.477  8.699  8.955  9.249  9.587  9.974 10.419 10.930 11.516 12.189 12.962 13.850 14.869 16.039 17.382 18.924 20.695 22.728 25.063              
54909  37 5 206.611701   3.203854 0.206  6.355  6.357  6.360  6.363  6.366  6.370  6.375  6.380  6.386  6.393  6.401  6.410  6.420  6.432  6.446  6.461  6.480  6.500  6.524  6.551  6.583  6.619  6.660  6.708  6.762  6.825  6.897  6.980  7.075  7.183  7.308  7.452  7.617  7.806  8.023  8.273  8.559  8.888  9.266  9.699 10.197 10.768 11.425 12.178 13.043 14.036 15.176 16.486 17.989 19.715 21.696 23.972 26.584              
54909  37 6 206.611701   3.203854 0.159  8.010  8.012  8.014  8.017  8.020  8.024  8.028  8.033  8.038  8.044  8.051  8.060  8.069  8.080  8.092  8.107  8.123  8.142  8.164  8.189  8.217  8.250  8.287  8.331  8.380  8.437  8.503  8.578  8.664  8.763  8.876  9.007  9.157  9.329  9.526  9.753 10.013 10.312 10.655 11.049 11.501 12.020 12.617 13.301 14.087 14.990 16.026 17.216 18.581 20.150 21.950 24.018 26.391              
54911  15 1 129.492150   3.209248 0.156  7.055  7.059  7.064  7.069  7.075  7.082  7.090  7.100  7.110  7.122  7.136  7.153  7.171  7.192  7.217  7.245  7.277  7.314  7.356  7.405  7.460  7.524  7.598  7.682  7.779  7.891  8.019  8.165  8.334  8.528  8.750  9.005  9.298  9.634 10.020 10.463 10.972 11.557 12.228 12.998 13.883 14.898 16.064 17.403 18.940 20.705 22.731 25.058 27.729 30.796 34.318 38.361 43.003              
54911  15 2 129.492150   3.209248 0.204  5.805  5.808  5.811  5.815  5.820  5.825  5.831  5.838  5.846  5.856  5.866  5.879  5.893  5.909  5.927  5.948  5.973  6.001  6.033  6.070  6.112  6.161  6.217  6.281  6.354  6.439  6.536  6.647  6.775  6.922  7.091  7.285  7.507  7.762  8.055  8.392  8.778  9.222  9.731 10.316 10.987 11.758 12.643 13.660 14.826 16.166 17.704 19.470 21.498 23.826 26.499 29.568 33.092              
54911  15 3 129.492150   3.209248 0.165  6.369  6.373  6.377  6.381  6.387  6.393  6.400  6.408  6.417  6.427  6.439  6.453  6.469  6.487  6.508  6.532  6.560  6.592  6.628  6.670  6.718  6.773  6.836  6.909  6.992  7.088  7.198  7.324  7.469  7.636  7.827  8.046  8.298  8.588  8.920  9.301  9.739 10.242 10.819 11.481 12.242 13.116 14.119 15.270 16.593 18.111 19.854 21.855 24.153 26.791 29.820 33.297 37.290              
54911  15 4 129.492150   3.209248 0.162  6.082  6.086  6.090  6.095  6.100  6.106  6.113  6.121  6.130  6.141  6.153  6.167  6.183  6.201  6.223  6.247  6.275  6.307  6.343  6.386  6.434  6.489  6.553  6.627  6.711  6.807  6.918  7.045  7.192  7.359  7.552  7.773  8.027  8.319  8.654  9.038  9.480  9.987 10.569 11.237 12.004 12.885 13.896 15.057 16.390 17.921 19.678 21.696 24.013 26.673 29.727 33.233 37.259              
54911  15 5 129.492150   3.209248 0.196  5.865  5.868  5.872  5.876  5.881  5.887  5.893  5.901  5.909  5.919  5.930  5.943  5.957  5.974  5.994  6.016  6.041  6.071  6.104  6.143  6.187  6.238  6.297  6.364  6.441  6.530  6.631  6.748  6.882  7.036  7.213  7.416  7.649  7.916  8.223  8.576  8.981  9.445  9.979 10.592 11.295 12.103 13.030 14.095 15.317 16.721 18.332 20.183 22.307 24.746 27.547 30.762 34.454              
54911  15 6 129.492150   3.209248 0.154  7.087  7.091  7.095  7.100  7.106  7.112  7.120  7.128  7.138  7.149  7.162  7.177  7.194  7.213  7.236  7.261  7.291  7.324  7.363  7.408  7.459  7.518  7.585  7.663  7.752  7.854  7.971  8.106  8.260  8.438  8.642  8.876  9.144  9.453  9.807 10.214 10.681 11.217 11.832 12.539 13.350 14.282 15.351 16.579 17.989 19.608 21.467 23.601 26.051 28.864 32.095 35.803 40.061              
54911  17 1 159.507831   0.212736 0.153  6.364  6.367  6.370  6.374  6.379  6.384  6.390  6.397  6.405  6.414  6.424  6.436  6.449  6.465  6.483  6.504  6.527  6.554  6.586  6.622  6.663  6.710  6.764  6.826  6.898  6.980  7.074  7.182  7.306  7.449  7.613  7.801  8.017  8.264  8.549  8.876  9.251  9.681 10.176 10.744 11.396 12.144 13.003 13.990 15.123 16.423 17.916 19.631 21.600 23.860 26.455 29.434 32.855              
54911  17 2 159.507831   0.212736 0.206  5.660  5.663  5.667  5.671  5.675  5.680  5.686  5.693  5.701  5.710  5.720  5.732  5.746  5.762  5.780  5.801  5.825  5.852  5.883  5.919  5.961  6.008  6.063  6.126  6.198  6.280  6.375  6.484  6.609  6.753  6.917  7.107  7.324  7.574  7.860  8.189  8.567  9.000  9.498 10.070 10.726 11.479 12.344 13.338 14.478 15.788 17.291 19.017 20.999 23.275 25.888 28.887 32.331              
54911  17 3 159.507831   0.212736 0.166  5.862  5.865  5.869  5.874  5.879  5.885  5.892  5.900  5.909  5.919  5.931  5.945  5.960  5.979  5.999  6.023  6.051  6.082  6.118  6.160  6.207  6.262  6.325  6.397  6.479  6.574  6.683  6.808  6.952  7.117  7.307  7.524  7.774  8.061  8.390  8.768  9.202  9.701 10.273 10.930 11.684 12.550 13.544 14.686 15.997 17.502 19.230 21.214 23.492 26.107 29.110 32.558 36.517              
54911  17 4 159.507831   0.212736 0.166  8.175  8.179  8.182  8.187  8.192  8.198  8.205  8.212  8.221  8.231  8.243  8.256  8.272  8.290  8.310  8.333  8.360  8.391  8.426  8.467  8.513  8.567  8.628  8.699  8.780  8.872  8.979  9.102  9.242  9.404  9.589  9.802 10.046 10.327 10.649 11.019 11.444 11.931 12.491 13.134 13.872 14.720 15.692 16.810 18.092 19.565 21.256 23.197 25.426 27.985 30.923 34.297 38.170              
54911  17 5 159.507831   0.212736 0.206  7.410  7.413  7.416  7.420  7.424  7.428  7.434  7.440  7.447  7.455  7.464  7.474  7.486  7.500  7.516  7.535  7.556  7.580  7.608  7.639  7.676  7.718  7.766  7.822  7.885  7.958  8.042  8.138  8.249  8.375  8.521  8.688  8.880  9.101  9.354  9.644  9.978 10.361 10.801 11.306 11.885 12.551 13.315 14.193 15.200 16.357 17.685 19.210 20.961 22.971 25.279 27.929 30.971              
54911  17 6 159.507831   0.212736 0.158  6.149  6.152  6.156  6.160  6.165  6.171  6.177  6.185  6.194  6.204  6.215  6.228  6.243  6.261  6.280  6.303  6.330  6.360  6.394  6.434  6.480  6.532  6.592  6.661  6.740  6.831  6.935  7.055  7.193  7.351  7.532  7.741  7.980  8.255  8.570  8.932  9.348  9.825 10.373 11.002 11.724 12.554 13.506 14.599 15.855 17.296 18.951 20.851 23.032 25.537 28.413 31.715 35.505              
54911  27 4 183.293541   0.206286 0.163  4.470  4.471  4.473  4.475  4.477  4.480  4.483  4.487  4.491  4.496  4.501  4.507  4.514  4.523  4.532  4.543  4.555  4.569  4.586  4.605  4.626  4.651  4.679  4.712  4.750  4.793  4.842  4.899  4.964  5.039  5.124  5.223  5.336  5.466  5.615  5.787  5.983  6.209  6.468  6.766  7.108  7.500  7.951  8.468  9.062  9.744 10.527 11.426 12.458 13.643 15.004 16.566 18.360              
54911  27 5 183.293541   0.206286 0.206  5.113  5.114  5.115  5.117  5.119  5.121  5.123  5.126  5.130  5.133  5.138  5.143  5.148  5.155  5.163  5.171  5.181  5.193  5.206  5.221  5.238  5.258  5.281  5.307  5.337  5.372  5.411  5.457  5.509  5.569  5.638  5.717  5.807  5.912  6.031  6.169  6.326  6.508  6.715  6.954  7.228  7.543  7.904  8.319  8.796  9.342  9.970 10.691 11.519 12.469 13.561 14.813 16.252              
54911  27 6 183.293541   0.206286 0.159  4.681  4.683  4.684  4.686  4.688  4.691  4.694  4.697  4.701  4.706  4.711  4.717  4.723  4.731  4.740  4.750  4.762  4.775  4.790  4.808  4.828  4.851  4.878  4.909  4.944  4.984  5.030  5.084  5.145  5.215  5.295  5.388  5.494  5.616  5.756  5.917  6.101  6.313  6.556  6.835  7.156  7.524  7.947  8.432  8.989  9.629 10.363 11.206 12.175 13.286 14.563 16.028 17.711              
54911  28 1 188.890422   0.207919 0.158  6.492  6.492  6.493  6.494  6.496  6.497  6.498  6.500  6.502  6.505  6.507  6.510  6.514  6.518  6.523  6.528  6.534  6.542  6.550  6.559  6.570  6.582  6.597  6.613  6.632  6.653  6.678  6.706  6.739  6.776  6.819  6.869  6.925  6.990  7.065  7.151  7.249  7.362  7.492  7.641  7.812  8.008  8.234  8.493  8.790  9.131  9.523  9.973 10.489 11.082 11.763 12.545 13.443              
54911  28 2 188.890422   0.207919 0.206  5.258  5.258  5.259  5.260  5.261  5.263  5.264  5.266  5.268  5.270  5.273  5.276  5.279  5.283  5.287  5.293  5.299  5.305  5.313  5.322  5.332  5.344  5.358  5.374  5.391  5.412  5.436  5.463  5.494  5.530  5.571  5.618  5.672  5.734  5.805  5.887  5.981  6.089  6.213  6.356  6.519  6.707  6.922  7.170  7.454  7.780  8.154  8.584  9.078  9.644 10.295 11.042 11.900              
54911  28 3 188.890422   0.207919 0.164  4.476  4.477  4.478  4.479  4.480  4.481  4.483  4.485  4.487  4.489  4.492  4.495  4.499  4.503  4.508  4.514  4.520  4.527  4.536  4.546  4.557  4.570  4.584  4.601  4.620  4.643  4.668  4.697  4.731  4.770  4.814  4.865  4.924  4.991  5.068  5.156  5.258  5.374  5.508  5.662  5.839  6.042  6.274  6.542  6.848  7.201  7.605  8.070  8.603  9.215  9.918 10.725 11.652              
54911  28 4 188.890422   0.207919 0.162  5.834  5.835  5.836  5.837  5.839  5.840  5.842  5.844  5.847  5.850  5.853  5.857  5.861  5.866  5.871  5.878  5.885  5.894  5.903  5.914  5.927  5.942  5.959  5.978  6.001  6.026  6.055  6.089  6.128  6.172  6.223  6.282  6.349  6.426  6.515  6.617  6.734  6.868  7.022  7.199  7.402  7.635  7.903  8.210  8.563  8.968  9.433  9.967 10.581 11.285 12.093 13.021 14.087              
54911  28 5 188.890422   0.207919 0.206  5.229  5.230  5.231  5.232  5.234  5.235  5.237  5.239  5.242  5.245  5.248  5.252  5.256  5.261  5.267  5.273  5.281  5.289  5.299  5.311  5.324  5.339  5.356  5.376  5.399  5.425  5.455  5.489  5.528  5.574  5.626  5.686  5.754  5.833  5.923  6.027  6.147  6.283  6.441  6.621  6.828  7.066  7.339  7.653  8.013  8.426  8.901  9.446 10.072 10.790 11.615 12.562 13.650              
54911  28 6 188.890422   0.207919 0.158  5.048  5.049  5.050  5.052  5.053  5.055  5.056  5.059  5.061  5.064  5.067  5.070  5.075  5.079  5.085  5.091  5.098  5.107  5.116  5.127  5.140  5.154  5.171  5.190  5.212  5.237  5.266  5.299  5.337  5.380  5.430  5.488  5.554  5.630  5.717  5.817  5.932  6.063  6.215  6.388  6.588  6.816  7.079  7.381  7.728  8.125  8.582  9.107  9.709 10.400 11.194 12.105 13.152              
54911  29 1 187.494455   0.207905 0.161  5.745  5.746  5.747  5.748  5.750  5.751  5.753  5.755  5.758  5.760  5.763  5.767  5.771  5.776  5.781  5.787  5.794  5.803  5.812  5.823  5.835  5.849  5.866  5.884  5.906  5.930  5.959  5.991  6.028  6.071  6.120  6.177  6.242  6.316  6.402  6.500  6.612  6.742  6.890  7.061  7.256  7.481  7.739  8.035  8.376  8.766  9.215  9.729 10.320 10.999 11.778 12.673 13.700              
54911  29 2 187.494455   0.207905 0.208  5.195  5.196  5.197  5.198  5.199  5.201  5.202  5.204  5.206  5.209  5.212  5.215  5.219  5.223  5.228  5.234  5.240  5.248  5.256  5.266  5.278  5.291  5.306  5.323  5.343  5.365  5.391  5.421  5.455  5.495  5.540  5.592  5.651  5.720  5.798  5.888  5.992  6.111  6.247  6.404  6.583  6.790  7.027  7.299  7.612  7.971  8.383  8.856  9.399 10.022 10.738 11.560 12.504              
54911  29 3 187.494455   0.207905 0.168  4.639  4.640  4.641  4.642  4.643  4.645  4.647  4.649  4.651  4.654  4.657  4.660  4.664  4.669  4.674  4.680  4.687  4.695  4.705  4.715  4.728  4.742  4.758  4.776  4.797  4.822  4.850  4.882  4.918  4.961  5.009  5.065  5.129  5.203  5.287  5.384  5.495  5.623  5.769  5.938  6.131  6.353  6.608  6.900  7.236  7.622  8.065  8.573  9.157  9.827 10.597 11.481 12.495              
54911  29 4 187.494455   0.207905 0.161  5.556  5.557  5.558  5.560  5.561  5.563  5.565  5.567  5.570  5.573  5.577  5.581  5.585  5.591  5.597  5.604  5.612  5.621  5.631  5.644  5.658  5.674  5.692  5.713  5.737  5.765  5.797  5.834  5.876  5.924  5.980  6.044  6.117  6.201  6.297  6.408  6.535  6.681  6.849  7.042  7.263  7.516  7.808  8.143  8.527  8.968  9.474 10.056 10.723 11.490 12.370 13.380 14.541              
54911  29 5 187.494455   0.207905 0.204  4.835  4.836  4.837  4.839  4.840  4.842  4.844  4.846  4.849  4.852  4.856  4.860  4.864  4.870  4.876  4.883  4.891  4.900  4.911  4.923  4.937  4.953  4.972  4.993  5.018  5.046  5.078  5.115  5.158  5.207  5.263  5.327  5.401  5.486  5.583  5.695  5.824  5.971  6.141  6.335  6.558  6.815  7.109  7.447  7.835  8.280  8.792  9.379 10.053 10.828 11.716 12.737 13.909              
54911  29 6 187.494455   0.207905 0.155  6.061  6.062  6.063  6.064  6.066  6.067  6.069  6.071  6.074  6.076  6.080  6.083  6.087  6.092  6.097  6.104  6.111  6.119  6.129  6.139  6.152  6.166  6.183  6.202  6.223  6.248  6.277  6.310  6.347  6.391  6.440  6.497  6.563  6.638  6.724  6.823  6.937  7.068  7.218  7.390  7.588  7.815  8.076  8.375  8.718  9.113  9.566 10.086 10.683 11.369 12.156 13.060 14.098              
54911  30 1 184.690557   0.205329 0.160  5.177  5.178  5.179  5.181  5.182  5.184  5.186  5.188  5.191  5.194  5.197  5.201  5.205  5.210  5.216  5.223  5.231  5.239  5.250  5.261  5.275  5.290  5.308  5.328  5.351  5.378  5.409  5.444  5.485  5.531  5.585  5.646  5.716  5.797  5.890  5.997  6.119  6.259  6.421  6.606  6.818  7.062  7.343  7.664  8.034  8.458  8.945  9.504 10.146 10.883 11.730 12.701 13.817              
54911  30 2 184.690557   0.205329 0.206  4.804  4.805  4.806  4.807  4.808  4.810  4.812  4.814  4.816  4.819  4.822  4.825  4.829  4.834  4.839  4.845  4.852  4.860  4.869  4.880  4.892  4.906  4.922  4.940  4.961  4.985  5.013  5.045  5.082  5.124  5.172  5.227  5.291  5.364  5.448  5.544  5.654  5.781  5.927  6.094  6.286  6.507  6.760  7.050  7.384  7.767  8.207  8.712  9.292  9.957 10.722 11.599 12.607              
54911  30 3 184.690557   0.205329 0.162  5.040  5.041  5.042  5.043  5.044  5.045  5.047  5.049  5.051  5.054  5.056  5.060  5.063  5.068  5.073  5.078  5.085  5.092  5.101  5.111  5.122  5.135  5.150  5.167  5.187  5.209  5.235  5.265  5.299  5.338  5.383  5.435  5.494  5.563  5.641  5.731  5.834  5.952  6.088  6.244  6.424  6.629  6.866  7.137  7.448  7.806  8.217  8.688  9.230  9.851 10.565 11.384 12.325              
54911  30 4 184.690557   0.205329 0.162  5.154  5.155  5.156  5.157  5.159  5.161  5.163  5.166  5.168  5.172  5.176  5.180  5.185  5.191  5.197  5.205  5.213  5.223  5.235  5.248  5.263  5.280  5.300  5.322  5.349  5.379  5.413  5.452  5.498  5.550  5.610  5.678  5.757  5.848  5.952  6.071  6.208  6.365  6.546  6.753  6.991  7.264  7.578  7.938  8.352  8.827  9.372  9.998 10.717 11.543 12.490 13.578 14.828              
54911  30 5 184.690557   0.205329 0.206  4.713  4.714  4.716  4.717  4.719  4.721  4.723  4.726  4.729  4.732  4.736  4.741  4.746  4.752  4.759  4.767  4.776  4.786  4.798  4.812  4.828  4.846  4.866  4.890  4.918  4.949  4.985  5.027  5.074  5.129  5.192  5.264  5.346  5.441  5.550  5.675  5.819  5.984  6.173  6.391  6.641  6.927  7.256  7.634  8.068  8.566  9.138  9.795 10.549 11.415 12.409 13.550 14.861              
54911  30 6 184.690557   0.205329 0.158  5.102  5.103  5.104  5.105  5.107  5.109  5.111  5.114  5.117  5.120  5.124  5.128  5.133  5.139  5.146  5.154  5.162  5.173  5.184  5.198  5.213  5.230  5.251  5.274  5.300  5.331  5.366  5.407  5.453  5.506  5.567  5.637  5.717  5.810  5.916  6.038  6.177  6.338  6.522  6.734  6.977  7.256  7.576  7.944  8.366  8.851  9.407 10.046 10.780 11.622 12.590 13.700 14.975              
54911  33 1 205.206830   3.206979 0.158  7.037  7.037  7.038  7.039  7.040  7.042  7.043  7.045  7.047  7.049  7.052  7.055  7.058  7.062  7.067  7.072  7.078  7.085  7.093  7.102  7.112  7.124  7.138  7.153  7.171  7.192  7.216  7.243  7.274  7.310  7.352  7.399  7.454  7.516  7.588  7.670  7.765  7.874  7.998  8.142  8.306  8.495  8.712  8.961  9.247  9.575  9.952 10.384 10.881 11.451 12.106 12.858 13.721              
54911  33 2 205.206830   3.206979 0.206  5.935  5.936  5.937  5.938  5.939  5.940  5.941  5.943  5.944  5.946  5.949  5.951  5.954  5.957  5.961  5.966  5.971  5.977  5.984  5.992  6.000  6.011  6.023  6.036  6.052  6.069  6.090  6.114  6.141  6.172  6.207  6.248  6.295  6.349  6.411  6.482  6.564  6.657  6.765  6.888  7.030  7.193  7.380  7.595  7.841  8.124  8.449  8.822  9.251  9.742 10.307 10.955 11.700              
54911  33 3 205.206830   3.206979 0.165  6.750  6.750  6.751  6.752  6.752  6.753  6.754  6.756  6.757  6.759  6.761  6.763  6.765  6.768  6.771  6.775  6.779  6.784  6.790  6.797  6.804  6.813  6.822  6.834  6.847  6.862  6.879  6.899  6.921  6.947  6.977  7.011  7.050  7.095  7.147  7.207  7.275  7.353  7.443  7.547  7.665  7.801  7.958  8.137  8.343  8.580  8.852  9.164  9.522  9.933 10.405 10.947 11.570              
54911  33 4 205.206830   3.206979 0.165  7.435  7.436  7.436  7.437  7.438  7.440  7.441  7.443  7.444  7.447  7.449  7.452  7.455  7.459  7.463  7.468  7.473  7.480  7.487  7.496  7.505  7.517  7.529  7.544  7.561  7.580  7.603  7.628  7.657  7.691  7.730  7.774  7.825  7.884  7.951  8.028  8.117  8.218  8.335  8.469  8.623  8.800  9.003  9.236  9.503  9.811 10.163 10.568 11.033 11.567 12.180 12.884 13.692              
54911  33 5 205.206830   3.206979 0.208  7.038  7.038  7.039  7.040  7.041  7.043  7.044  7.046  7.048  7.050  7.053  7.056  7.059  7.063  7.068  7.073  7.079  7.086  7.094  7.104  7.114  7.126  7.140  7.156  7.174  7.195  7.220  7.247  7.279  7.316  7.358  7.406  7.461  7.525  7.598  7.682  7.778  7.888  8.015  8.161  8.328  8.520  8.740  8.993  9.284  9.617 10.000 10.440 10.945 11.524 12.190 12.954 13.831              
54911  33 6 205.206830   3.206979 0.155  6.352  6.353  6.354  6.355  6.356  6.358  6.360  6.362  6.364  6.367  6.370  6.374  6.378  6.383  6.389  6.395  6.402  6.411  6.420  6.432  6.444  6.459  6.476  6.495  6.517  6.543  6.572  6.606  6.644  6.688  6.739  6.798  6.865  6.942  7.030  7.131  7.248  7.381  7.535  7.711  7.913  8.146  8.412  8.719  9.070  9.474  9.937 10.470 11.081 11.782 12.588 13.512 14.574              
54911  34 1 203.803044   3.204928 0.128  9.143  9.144  9.145  9.146  9.147  9.148  9.149  9.151  9.152  9.154  9.157  9.159  9.162  9.166  9.170  9.174  9.180  9.186  9.193  9.201  9.210  9.220  9.232  9.246  9.262  9.280  9.301  9.325  9.352  9.384  9.420  9.462  9.510  9.565  9.628  9.700  9.784  9.879  9.989 10.115 10.259 10.425 10.616 10.834 11.086 11.374 11.705 12.085 12.522 13.023 13.599 14.259 15.018              
54911  34 2 203.803044   3.204928 0.206  5.642  5.643  5.644  5.645  5.646  5.647  5.649  5.650  5.652  5.655  5.657  5.660  5.663  5.667  5.671  5.677  5.682  5.689  5.697  5.705  5.715  5.727  5.740  5.755  5.773  5.793  5.816  5.842  5.873  5.908  5.948  5.994  6.046  6.107  6.176  6.256  6.348  6.453  6.574  6.713  6.872  7.055  7.265  7.506  7.783  8.101  8.466  8.885  9.366  9.919 10.553 11.281 12.117              
54911  34 3 203.803044   3.204928 0.166  4.851  4.852  4.852  4.853  4.854  4.856  4.857  4.858  4.860  4.862  4.864  4.867  4.870  4.874  4.878  4.882  4.887  4.894  4.900  4.908  4.918  4.928  4.940  4.954  4.970  4.988  5.009  5.033  5.061  5.093  5.129  5.171  5.219  5.275  5.338  5.411  5.495  5.591  5.701  5.827  5.973  6.140  6.331  6.551  6.804  7.093  7.426  7.809  8.247  8.751  9.330  9.994 10.757              
54911  34 4 203.803044   3.204928 0.164  6.204  6.204  6.205  6.207  6.208  6.209  6.211  6.213  6.215  6.218  6.221  6.224  6.228  6.233  6.238  6.244  6.251  6.258  6.267  6.278  6.290  6.303  6.319  6.337  6.358  6.381  6.408  6.440  6.475  6.517  6.564  6.618  6.680  6.752  6.834  6.928  7.036  7.161  7.303  7.467  7.655  7.871  8.119  8.404  8.730  9.106  9.536 10.031 10.599 11.251 12.000 12.859 13.846              
54911  34 5 203.803044   3.204928 0.204  5.555  5.556  5.558  5.559  5.560  5.562  5.564  5.566  5.569  5.572  5.575  5.579  5.583  5.588  5.594  5.601  5.608  5.617  5.627  5.639  5.652  5.667  5.685  5.705  5.728  5.754  5.785  5.820  5.860  5.906  5.959  6.019  6.089  6.169  6.261  6.366  6.487  6.626  6.786  6.969  7.179  7.421  7.698  8.017  8.382  8.802  9.284  9.837 10.472 11.202 12.039 13.001 14.105              
54911  34 6 203.803044   3.204928 0.158  6.745  6.746  6.747  6.748  6.750  6.751  6.753  6.756  6.758  6.761  6.765  6.769  6.773  6.778  6.784  6.791  6.799  6.808  6.819  6.830  6.844  6.860  6.878  6.899  6.922  6.950  6.981  7.017  7.058  7.106  7.160  7.223  7.294  7.377  7.471  7.580  7.705  7.848  8.012  8.201  8.418  8.666  8.952  9.280  9.657 10.089 10.586 11.156 11.810 12.561 13.424 14.415 15.552              
54911  35 1 202.397986   3.204546 0.157  6.499  6.500  6.502  6.503  6.505  6.507  6.509  6.512  6.515  6.519  6.523  6.528  6.533  6.539  6.546  6.555  6.564  6.575  6.587  6.601  6.618  6.636  6.658  6.683  6.711  6.744  6.781  6.824  6.873  6.930  6.995  7.070  7.155  7.254  7.367  7.496  7.645  7.816  8.013  8.238  8.497  8.794  9.135  9.527  9.977 10.493 11.086 11.767 12.548 13.446 14.476 15.659 17.017              
54911  35 2 202.397986   3.204546 0.205  5.389  5.390  5.391  5.392  5.394  5.396  5.398  5.401  5.403  5.407  5.411  5.415  5.420  5.425  5.432  5.439  5.448  5.458  5.469  5.482  5.497  5.514  5.534  5.557  5.583  5.612  5.647  5.686  5.731  5.783  5.842  5.911  5.989  6.079  6.183  6.301  6.437  6.594  6.774  6.980  7.217  7.488  7.801  8.159  8.571  9.043  9.586 10.208 10.924 11.745 12.687 13.770 15.013              
54911  35 3 202.397986   3.204546 0.162  6.161  6.162  6.163  6.164  6.165  6.167  6.168  6.170  6.173  6.175  6.178  6.181  6.185  6.190  6.195  6.200  6.207  6.215  6.224  6.234  6.245  6.259  6.274  6.291  6.311  6.335  6.361  6.392  6.427  6.467  6.513  6.566  6.627  6.697  6.777  6.869  6.974  7.096  7.235  7.395  7.579  7.789  8.032  8.310  8.629  8.995  9.416  9.899 10.453 11.090 11.821 12.661 13.625              
54911  35 4 202.397986   3.204546 0.164  6.487  6.489  6.491  6.492  6.495  6.497  6.500  6.503  6.507  6.511  6.516  6.522  6.528  6.536  6.544  6.554  6.565  6.578  6.593  6.610  6.630  6.652  6.678  6.708  6.742  6.781  6.825  6.877  6.936  7.004  7.082  7.171  7.274  7.392  7.528  7.683  7.862  8.067  8.302  8.572  8.882  9.239  9.648 10.117 10.656 11.275 11.986 12.802 13.739 14.815 16.050 17.468 19.097              
54911  35 5 202.397986   3.204546 0.207  7.098  7.099  7.101  7.102  7.104  7.107  7.109  7.112  7.116  7.120  7.124  7.130  7.136  7.143  7.151  7.160  7.170  7.183  7.196  7.212  7.231  7.252  7.276  7.304  7.335  7.372  7.414  7.462  7.517  7.581  7.654  7.737  7.833  7.944  8.070  8.216  8.383  8.574  8.794  9.047  9.337  9.670 10.053 10.492 10.996 11.575 12.239 13.003 13.879 14.885 16.040 17.366 18.888              
54911  35 6 202.397986   3.204546 0.159  7.616  7.617  7.619  7.621  7.623  7.625  7.628  7.631  7.634  7.638  7.643  7.648  7.654  7.661  7.669  7.678  7.689  7.701  7.715  7.730  7.749  7.770  7.794  7.821  7.853  7.889  7.931  7.979  8.034  8.098  8.170  8.254  8.350  8.459  8.586  8.731  8.897  9.088  9.308  9.560  9.849 10.181 10.562 11.000 11.503 12.080 12.742 13.503 14.377 15.380 16.531 17.853 19.371              
54911  36 1 201.001542   3.205032 0.159  6.484  6.485  6.487  6.489  6.491  6.494  6.497  6.501  6.504  6.509  6.514  6.520  6.527  6.535  6.544  6.555  6.567  6.580  6.596  6.614  6.635  6.659  6.686  6.718  6.754  6.796  6.843  6.898  6.961  7.033  7.116  7.211  7.320  7.446  7.590  7.755  7.945  8.163  8.413  8.700  9.030  9.409  9.844 10.343 10.916 11.575 12.330 13.198 14.194 15.338 16.651 18.159 19.891              
54911  36 2 201.001542   3.205032 0.209  5.396  5.397  5.399  5.401  5.403  5.405  5.408  5.411  5.415  5.419  5.424  5.429  5.435  5.443  5.451  5.460  5.471  5.484  5.498  5.515  5.534  5.556  5.581  5.610  5.643  5.681  5.724  5.774  5.832  5.898  5.974  6.060  6.160  6.275  6.407  6.558  6.731  6.930  7.159  7.422  7.723  8.069  8.467  8.923  9.447 10.049 10.740 11.533 12.443 13.489 14.689 16.067 17.650              
54911  36 3 201.001542   3.205032 0.160  5.481  5.482  5.483  5.485  5.487  5.489  5.491  5.494  5.497  5.501  5.505  5.510  5.516  5.522  5.530  5.538  5.548  5.559  5.572  5.586  5.603  5.623  5.645  5.671  5.700  5.734  5.772  5.817  5.868  5.926  5.994  6.071  6.160  6.261  6.378  6.512  6.666  6.843  7.046  7.280  7.547  7.855  8.208  8.613  9.078  9.612 10.226 10.930 11.739 12.667 13.733 14.957 16.362              
54911  36 4 201.001542   3.205032 0.161  6.955  6.957  6.959  6.961  6.963  6.966  6.969  6.973  6.977  6.982  6.987  6.993  7.001  7.009  7.019  7.029  7.042  7.057  7.073  7.092  7.114  7.139  7.168  7.201  7.239  7.283  7.333  7.391  7.457  7.533  7.620  7.720  7.835  7.967  8.119  8.293  8.493  8.722  8.986  9.288  9.635 10.034 10.491 11.017 11.620 12.313 13.108 14.022 15.070 16.274 17.656 19.243 21.065              
54911  36 5 201.001542   3.205032 0.204  6.970  6.972  6.974  6.976  6.979  6.982  6.985  6.989  6.994  6.999  7.005  7.012  7.020  7.029  7.040  7.052  7.066  7.082  7.100  7.121  7.145  7.173  7.204  7.241  7.283  7.331  7.386  7.449  7.522  7.605  7.701  7.811  7.937  8.082  8.248  8.440  8.659  8.911  9.200  9.532  9.914 10.351 10.854 11.431 12.094 12.855 13.728 14.731 15.883 17.205 18.723 20.466 22.467              
54911  36 6 201.001542   3.205032 0.159  7.983  7.985  7.987  7.989  7.991  7.994  7.997  8.001  8.005  8.010  8.016  8.022  8.030  8.038  8.048  8.059  8.072  8.087  8.104  8.123  8.146  8.172  8.201  8.235  8.274  8.319  8.370  8.429  8.496  8.574  8.663  8.766  8.883  9.018  9.173  9.351  9.555  9.790 10.059 10.369 10.724 11.131 11.599 12.137 12.754 13.462 14.275 15.209 16.281 17.512 18.926 20.548 22.412              
54914  13 1 135.096500   3.197713 0.154  5.858  5.861  5.864  5.868  5.872  5.876  5.882  5.888  5.895  5.903  5.912  5.923  5.935  5.949  5.966  5.984  6.006  6.030  6.058  6.091  6.128  6.170  6.219  6.276  6.340  6.414  6.499  6.597  6.709  6.838  6.986  7.155  7.350  7.574  7.831  8.126  8.464  8.853  9.299  9.812 10.400 11.076 11.852 12.742 13.765 14.939 16.287 17.835 19.612 21.652 23.995 26.684 29.773              
54914  13 2 135.096500   3.197713 0.204  6.732  6.734  6.737  6.740  6.743  6.747  6.751  6.756  6.762  6.769  6.777  6.786  6.796  6.808  6.821  6.837  6.855  6.875  6.899  6.926  6.957  6.992  7.033  7.080  7.134  7.195  7.266  7.348  7.441  7.549  7.672  7.813  7.976  8.162  8.376  8.622  8.905  9.229  9.601 10.028 10.519 11.082 11.729 12.472 13.324 14.303 15.427 16.717 18.199 19.900 21.853 24.096 26.671              
54914  13 3 135.096500   3.197713 0.158  7.010  7.012  7.015  7.019  7.023  7.027  7.032  7.038  7.045  7.053  7.062  7.073  7.084  7.098  7.114  7.132  7.152  7.176  7.203  7.235  7.270  7.312  7.359  7.413  7.476  7.547  7.630  7.724  7.832  7.957  8.100  8.264  8.452  8.669  8.917  9.202  9.530  9.905 10.337 10.833 11.402 12.055 12.805 13.666 14.655 15.790 17.093 18.590 20.308 22.281 24.546 27.146 30.132              
54914  13 4 135.096500   3.197713 0.159  5.948  5.950  5.953  5.957  5.961  5.966  5.971  5.977  5.985  5.993  6.002  6.013  6.025  6.040  6.056  6.075  6.096  6.121  6.149  6.182  6.220  6.263  6.312  6.369  6.434  6.508  6.594  6.693  6.806  6.936  7.085  7.256  7.452  7.678  7.937  8.235  8.576  8.968  9.419  9.936 10.529 11.211 11.993 12.891 13.923 15.107 16.467 18.028 19.821 21.879 24.242 26.955 30.070              
54914  13 5 135.096500   3.197713 0.199  9.035  9.037  9.039  9.042  9.046  9.050  9.054  9.059  9.065  9.072  9.079  9.088  9.098  9.110  9.123  9.139  9.156  9.177  9.200  9.227  9.257  9.292  9.333  9.379  9.433  9.494  9.564  9.644  9.737  9.843  9.965 10.105 10.266 10.451 10.663 10.906 11.186 11.507 11.875 12.298 12.784 13.342 13.982 14.717 15.562 16.531 17.644 18.921 20.388 22.073 24.006 26.227 28.776              
54914  13 6 135.096500   3.197713 0.160  5.690  5.693  5.696  5.699  5.703  5.708  5.713  5.719  5.725  5.733  5.742  5.753  5.764  5.778  5.794  5.812  5.832  5.856  5.883  5.914  5.950  5.991  6.038  6.092  6.154  6.226  6.308  6.402  6.510  6.634  6.776  6.940  7.128  7.343  7.591  7.875  8.201  8.576  9.006  9.499 10.066 10.717 11.465 12.323 13.308 14.439 15.738 17.229 18.941 20.907 23.164 25.756 28.731              
54914  14 1 139.298041   3.196544 0.159  5.085  5.087  5.090  5.092  5.095  5.099  5.103  5.107  5.112  5.118  5.125  5.133  5.142  5.153  5.165  5.178  5.194  5.212  5.233  5.257  5.284  5.316  5.352  5.394  5.441  5.496  5.559  5.631  5.714  5.809  5.918  6.043  6.187  6.353  6.542  6.760  7.010  7.298  7.627  8.006  8.441  8.940  9.513 10.171 10.926 11.794 12.790 13.933 15.246 16.753 18.484 20.471 22.752              
54914  14 2 139.298041   3.196544 0.203  5.579  5.581  5.583  5.586  5.589  5.592  5.596  5.600  5.605  5.611  5.617  5.625  5.634  5.644  5.655  5.668  5.683  5.701  5.721  5.744  5.770  5.800  5.835  5.875  5.920  5.973  6.033  6.102  6.181  6.273  6.377  6.497  6.635  6.794  6.976  7.184  7.424  7.699  8.015  8.378  8.795  9.273  9.823 10.453 11.177 12.008 12.963 14.059 15.317 16.762 18.420 20.325 22.511              
54914  14 3 139.298041   3.196544 0.159  6.327  6.329  6.332  6.334  6.337  6.341  6.345  6.349  6.354  6.360  6.367  6.375  6.384  6.394  6.406  6.420  6.435  6.453  6.474  6.498  6.525  6.556  6.592  6.633  6.680  6.735  6.797  6.869  6.951  7.045  7.154  7.278  7.421  7.585  7.773  7.989  8.237  8.522  8.849  9.225  9.656 10.151 10.720 11.372 12.122 12.982 13.970 15.105 16.407 17.902 19.619 21.590 23.853              
54914  14 4 139.298041   3.196544 0.161  5.083  5.085  5.088  5.091  5.095  5.099  5.103  5.109  5.115  5.122  5.130  5.139  5.150  5.162  5.176  5.192  5.211  5.232  5.257  5.285  5.317  5.354  5.396  5.445  5.501  5.565  5.639  5.723  5.820  5.932  6.060  6.207  6.376  6.570  6.793  7.048  7.342  7.678  8.065  8.509  9.019  9.605 10.277 11.049 11.935 12.953 14.121 15.462 17.002 18.771 20.801 23.132 25.808              
54914  14 5 139.298041   3.196544 0.205  6.030  6.032  6.034  6.037  6.039  6.043  6.046  6.050  6.055  6.061  6.067  6.075  6.083  6.093  6.104  6.116  6.131  6.148  6.167  6.189  6.215  6.244  6.277  6.316  6.360  6.411  6.469  6.536  6.612  6.701  6.802  6.918  7.051  7.204  7.380  7.582  7.814  8.080  8.385  8.736  9.139  9.601 10.132 10.741 11.441 12.245 13.167 14.227 15.443 16.839 18.442 20.283 22.397              
54914  14 6 139.298041   3.196544 0.162  5.951  5.953  5.955  5.957  5.960  5.963  5.967  5.971  5.976  5.981  5.987  5.995  6.003  6.012  6.023  6.036  6.050  6.067  6.086  6.108  6.133  6.162  6.195  6.233  6.276  6.326  6.384  6.450  6.526  6.613  6.712  6.827  6.959  7.110  7.283  7.483  7.711  7.974  8.276  8.622  9.019  9.476 10.000 10.602 11.293 12.086 12.996 14.042 15.243 16.621 18.204 20.021 22.107              
54914  19 1 168.752381   3.195000 0.165  6.784  6.786  6.788  6.790  6.793  6.796  6.799  6.803  6.808  6.813  6.819  6.826  6.833  6.842  6.853  6.864  6.878  6.894  6.911  6.932  6.955  6.982  7.013  7.049  7.090  7.137  7.191  7.253  7.324  7.406  7.499  7.607  7.731  7.872  8.035  8.222  8.437  8.684  8.967  9.292  9.665 10.093 10.585 11.150 11.799 12.543 13.398 14.379 15.506 16.800 18.286 19.992 21.950              
54914  19 2 168.752381   3.195000 0.208  8.449  8.450  8.452  8.454  8.456  8.458  8.461  8.464  8.468  8.472  8.477  8.482  8.488  8.496  8.504  8.513  8.524  8.537  8.551  8.568  8.587  8.608  8.633  8.662  8.695  8.733  8.776  8.826  8.883  8.949  9.024  9.111  9.210  9.324  9.455  9.606  9.778  9.977 10.204 10.466 10.766 11.111 11.506 11.961 12.482 13.081 13.769 14.558 15.465 16.506 17.701 19.073 20.648              
54914  19 3 168.752381   3.195000 0.160 10.082 10.084 10.085 10.087 10.089 10.092 10.094 10.098 10.101 10.106 10.111 10.116 10.123 10.130 10.139 10.148 10.160 10.173 10.187 10.204 10.224 10.246 10.272 10.302 10.335 10.374 10.419 10.471 10.529 10.597 10.675 10.764 10.867 10.984 11.119 11.274 11.452 11.657 11.892 12.161 12.470 12.826 13.234 13.702 14.240 14.857 15.566 16.380 17.314 18.387 19.619 21.033 22.657              
54914  19 4 168.752381   3.195000 0.160  7.367  7.369  7.371  7.373  7.376  7.379  7.382  7.386  7.391  7.397  7.403  7.410  7.418  7.427  7.438  7.450  7.464  7.480  7.499  7.520  7.545  7.573  7.605  7.642  7.685  7.734  7.790  7.855  7.929  8.014  8.111  8.223  8.352  8.500  8.669  8.864  9.087  9.344  9.639  9.977 10.366 10.812 11.324 11.912 12.587 13.362 14.252 15.274 16.447 17.794 19.341 21.117 23.156              
54914  19 5 168.752381   3.195000 0.205  7.845  7.846  7.848  7.850  7.852  7.855  7.858  7.861  7.866  7.870  7.875  7.881  7.888  7.896  7.906  7.916  7.928  7.942  7.958  7.976  7.997  8.021  8.049  8.081  8.118  8.159  8.208  8.263  8.326  8.399  8.483  8.579  8.689  8.816  8.961  9.128  9.320  9.540  9.793 10.083 10.416 10.798 11.238 11.742 12.321 12.985 13.748 14.625 15.631 16.786 18.112 19.634 21.383              
54914  19 6 168.752381   3.195000 0.164  8.721  8.722  8.724  8.726  8.729  8.731  8.735  8.738  8.743  8.747  8.753  8.759  8.767  8.775  8.785  8.796  8.809  8.824  8.840  8.860  8.882  8.907  8.937  8.970  9.009  9.053  9.104  9.163  9.230  9.307  9.395  9.497  9.614  9.748  9.901 10.078 10.281 10.513 10.781 11.087 11.440 11.844 12.308 12.842 13.454 14.157 14.964 15.890 16.954 18.175 19.578 21.188 23.037              
54914  20 1 174.357625   3.195759 0.163  7.075  7.077  7.079  7.081  7.083  7.086  7.089  7.093  7.097  7.102  7.107  7.114  7.121  7.130  7.139  7.150  7.163  7.178  7.195  7.214  7.236  7.261  7.291  7.324  7.362  7.407  7.457  7.516  7.582  7.659  7.747  7.848  7.965  8.098  8.251  8.427  8.629  8.861  9.127  9.432  9.783 10.186 10.648 11.179 11.789 12.489 13.293 14.215 15.275 16.491 17.888 19.492 21.333              
54914  20 2 174.357625   3.195759 0.203  6.457  6.459  6.461  6.463  6.465  6.468  6.471  6.474  6.478  6.483  6.488  6.494  6.501  6.509  6.518  6.528  6.540  6.554  6.570  6.588  6.609  6.633  6.661  6.692  6.729  6.770  6.818  6.873  6.936  7.009  7.092  7.187  7.297  7.423  7.567  7.733  7.924  8.143  8.394  8.682  9.013  9.394  9.830 10.331 10.907 11.568 12.326 13.197 14.197 15.345 16.664 18.177 19.915              
54914  20 3 174.357625   3.195759 0.159  5.375  5.376  5.378  5.381  5.383  5.387  5.390  5.394  5.399  5.404  5.410  5.417  5.426  5.435  5.446  5.458  5.472  5.488  5.507  5.528  5.553  5.581  5.613  5.650  5.693  5.742  5.798  5.863  5.937  6.022  6.120  6.232  6.361  6.509  6.678  6.873  7.097  7.354  7.649  7.988  8.377  8.824  9.336  9.925 10.601 11.377 12.268 13.291 14.466 15.814 17.363 19.141 21.182              
54914  20 4 174.357625   3.195759 0.158  6.515  6.517  6.519  6.522  6.525  6.528  6.532  6.536  6.541  6.547  6.553  6.561  6.569  6.579  6.590  6.603  6.618  6.635  6.655  6.677  6.703  6.733  6.767  6.806  6.851  6.903  6.962  7.030  7.108  7.198  7.301  7.420  7.555  7.711  7.890  8.096  8.332  8.603  8.914  9.272  9.682 10.153 10.694 11.315 12.028 12.846 13.786 14.865 16.104 17.526 19.160 21.035 23.188              
54914  20 5 174.357625   3.195759 0.209  6.249  6.251  6.253  6.255  6.258  6.261  6.264  6.268  6.272  6.278  6.284  6.290  6.298  6.307  6.317  6.329  6.343  6.358  6.376  6.396  6.420  6.447  6.478  6.514  6.554  6.601  6.655  6.717  6.788  6.870  6.963  7.071  7.194  7.336  7.498  7.685  7.900  8.146  8.428  8.753  9.126  9.553 10.045 10.609 11.256 12.000 12.853 13.834 14.959 16.251 17.735 19.438 21.394              
54914  20 6 174.357625   3.195759 0.163  7.974  7.975  7.977  7.979  7.982  7.984  7.987  7.991  7.995  8.000  8.005  8.011  8.019  8.027  8.036  8.047  8.059  8.073  8.090  8.108  8.130  8.155  8.183  8.215  8.253  8.296  8.345  8.401  8.466  8.541  8.626  8.725  8.837  8.967  9.116  9.286  9.482  9.707  9.966 10.262 10.603 10.994 11.443 11.959 12.551 13.230 14.011 14.906 15.935 17.116 18.472 20.029 21.817              
54914  24 1 188.379717   3.197469 0.162  7.261  7.263  7.265  7.268  7.271  7.275  7.279  7.284  7.289  7.295  7.303  7.311  7.320  7.331  7.344  7.358  7.374  7.393  7.415  7.440  7.468  7.501  7.539  7.582  7.631  7.688  7.754  7.829  7.915  8.014  8.127  8.258  8.408  8.580  8.777  9.004  9.264  9.563  9.906 10.300 10.752 11.271 11.867 12.552 13.338 14.240 15.276 16.465 17.831 19.399 21.199 23.267 25.640              
54914  24 2 188.379717   3.197469 0.206  6.639  6.641  6.644  6.647  6.650  6.653  6.657  6.662  6.667  6.674  6.681  6.689  6.698  6.709  6.721  6.735  6.752  6.770  6.792  6.816  6.845  6.877  6.914  6.957  7.006  7.063  7.128  7.202  7.287  7.385  7.498  7.627  7.775  7.946  8.141  8.366  8.624  8.920  9.260  9.650 10.098 10.613 11.203 11.881 12.660 13.554 14.581 15.759 17.112 18.666 20.450 22.498 24.849              
54914  24 3 188.379717   3.197469 0.161  8.330  8.332  8.334  8.337  8.340  8.343  8.347  8.352  8.357  8.363  8.370  8.379  8.388  8.398  8.411  8.425  8.441  8.459  8.481  8.505  8.533  8.565  8.602  8.644  8.693  8.749  8.813  8.887  8.971  9.068  9.180  9.308  9.455  9.623  9.817 10.039 10.295 10.588 10.925 11.311 11.755 12.264 12.849 13.521 14.292 15.177 16.194 17.361 18.701 20.240 22.007 24.035 26.364              
54914  24 4 188.379717   3.197469 0.161  8.352  8.355  8.357  8.360  8.364  8.368  8.372  8.377  8.383  8.390  8.398  8.407  8.417  8.429  8.443  8.459  8.477  8.497  8.521  8.549  8.580  8.616  8.657  8.705  8.759  8.822  8.893  8.976  9.071  9.179  9.304  9.447  9.612  9.801 10.018 10.267 10.553 10.881 11.258 11.690 12.187 12.758 13.412 14.164 15.028 16.019 17.157 18.464 19.964 21.687 23.665 25.935 28.543              
54914  24 5 188.379717   3.197469 0.206  7.619  7.622  7.624  7.627  7.630  7.634  7.639  7.644  7.649  7.656  7.664  7.672  7.682  7.694  7.707  7.722  7.740  7.760  7.783  7.809  7.840  7.875  7.915  7.961  8.013  8.074  8.144  8.223  8.315  8.420  8.541  8.680  8.839  9.022  9.232  9.474  9.751 10.068 10.433 10.853 11.334 11.886 12.521 13.249 14.085 15.046 16.148 17.414 18.867 20.536 22.451 24.651 27.176              
54914  24 6 188.379717   3.197469 0.164  7.458  7.460  7.463  7.465  7.469  7.472  7.476  7.481  7.487  7.493  7.501  7.509  7.519  7.530  7.543  7.558  7.575  7.594  7.616  7.642  7.671  7.705  7.744  7.789  7.840  7.898  7.966  8.043  8.132  8.234  8.351  8.485  8.640  8.817  9.020  9.254  9.522  9.830 10.184 10.590 11.056 11.591 12.205 12.911 13.721 14.651 15.719 16.945 18.352 19.969 21.824 23.955 26.401              
54914  25 1 193.988352   3.195479 0.154  7.431  7.433  7.436  7.439  7.443  7.447  7.451  7.457  7.463  7.470  7.479  7.488  7.499  7.511  7.525  7.542  7.561  7.582  7.607  7.636  7.668  7.706  7.749  7.798  7.855  7.921  7.996  8.082  8.180  8.294  8.424  8.573  8.745  8.942  9.168  9.428  9.727 10.069 10.462 10.914 11.432 12.027 12.711 13.495 14.396 15.430 16.618 17.981 19.547 21.344 23.408 25.777 28.497              
54914  25 2 193.988352   3.195479 0.203  7.035  7.037  7.039  7.042  7.045  7.049  7.053  7.057  7.063  7.069  7.076  7.085  7.094  7.105  7.117  7.132  7.148  7.167  7.189  7.213  7.242  7.275  7.312  7.356  7.405  7.462  7.528  7.603  7.689  7.788  7.901  8.032  8.182  8.354  8.551  8.778  9.038  9.337  9.680 10.074 10.527 11.046 11.642 12.327 13.113 14.016 15.052 16.242 17.608 19.177 20.978 23.046 25.420              
54914  25 3 193.988352   3.195479 0.159  6.220  6.222  6.224  6.227  6.230  6.233  6.237  6.242  6.247  6.253  6.260  6.268  6.278  6.288  6.301  6.315  6.331  6.349  6.370  6.395  6.423  6.455  6.492  6.534  6.583  6.638  6.702  6.776  6.860  6.957  7.069  7.196  7.343  7.512  7.705  7.927  8.182  8.475  8.811  9.197  9.640 10.149 10.733 11.404 12.174 13.059 14.074 15.239 16.578 18.114 19.879 21.904 24.230              
54914  25 4 193.988352   3.195479 0.160  8.328  8.330  8.333  8.336  8.339  8.342  8.347  8.351  8.357  8.363  8.371  8.379  8.389  8.400  8.412  8.427  8.444  8.463  8.485  8.510  8.539  8.573  8.611  8.655  8.706  8.764  8.830  8.907  8.995  9.095  9.211  9.344  9.497  9.672  9.873 10.104 10.369 10.674 11.023 11.425 11.886 12.415 13.022 13.720 14.521 15.440 16.496 17.708 19.100 20.698 22.533 24.639 27.058              
54914  25 5 193.988352   3.195479 0.206  7.993  7.995  7.998  8.000  8.004  8.007  8.011  8.016  8.022  8.028  8.036  8.044  8.054  8.065  8.077  8.092  8.109  8.128  8.150  8.176  8.205  8.238  8.277  8.321  8.372  8.430  8.497  8.574  8.662  8.763  8.879  9.013  9.166  9.342  9.544  9.776 10.042 10.348 10.699 11.102 11.565 12.096 12.706 13.406 14.210 15.134 16.194 17.411 18.808 20.412 22.255 24.370 26.798              
54914  25 6 193.988352   3.195479 0.158  7.545  7.547  7.550  7.554  7.557  7.562  7.566  7.572  7.579  7.586  7.595  7.604  7.616  7.628  7.643  7.660  7.680  7.702  7.728  7.758  7.792  7.831  7.876  7.927  7.986  8.054  8.132  8.221  8.324  8.441  8.577  8.732  8.910  9.115  9.350  9.620  9.930 10.286 10.695 11.164 11.702 12.321 13.030 13.846 14.782 15.856 17.090 18.507 20.133 22.000 24.144 26.606 29.433              
54914  26 1 199.594783   3.196049 0.164  7.353  7.355  7.357  7.360  7.363  7.366  7.370  7.374  7.379  7.384  7.391  7.398  7.407  7.417  7.428  7.441  7.456  7.473  7.492  7.515  7.540  7.570  7.604  7.643  7.688  7.739  7.798  7.866  7.944  8.033  8.136  8.254  8.389  8.545  8.723  8.928  9.163  9.433  9.743 10.099 10.507 10.976 11.515 12.133 12.843 13.659 14.595 15.670 16.903 18.320 19.947 21.815 23.959              
54914  26 2 199.594783   3.196049 0.209  6.761  6.763  6.765  6.767  6.769  6.772  6.775  6.779  6.784  6.788  6.794  6.801  6.808  6.817  6.827  6.838  6.851  6.866  6.883  6.903  6.925  6.951  6.981  7.015  7.055  7.100  7.151  7.211  7.279  7.358  7.448  7.551  7.669  7.806  7.962  8.142  8.348  8.585  8.856  9.168  9.527  9.938 10.410 10.952 11.575 12.290 13.111 14.053 15.135 16.377 17.803 19.441 21.321              
54914  26 3 199.594783   3.196049 0.162  8.061  8.063  8.065  8.067  8.069  8.072  8.075  8.079  8.083  8.087  8.093  8.099  8.106  8.114  8.123  8.134  8.147  8.161  8.177  8.196  8.217  8.242  8.270  8.302  8.340  8.382  8.431  8.488  8.553  8.627  8.712  8.810  8.923  9.052  9.200  9.370  9.566  9.790 10.048 10.343 10.683 11.073 11.521 12.035 12.625 13.303 14.081 14.974 16.000 17.178 18.530 20.082 21.865              
54914  26 4 199.594783   3.196049 0.150  6.034  6.036  6.039  6.042  6.045  6.049  6.053  6.058  6.064  6.071  6.078  6.087  6.097  6.108  6.121  6.136  6.154  6.174  6.196  6.223  6.253  6.287  6.327  6.372  6.425  6.485  6.554  6.633  6.724  6.828  6.948  7.085  7.243  7.424  7.632  7.871  8.146  8.461  8.822  9.237  9.714 10.261 10.890 11.611 12.440 13.391 14.483 15.737 17.177 18.830 20.728 22.907 25.409              
54914  26 5 199.594783   3.196049 0.200  5.830  5.832  5.834  5.837  5.840  5.843  5.847  5.852  5.857  5.864  5.871  5.879  5.888  5.899  5.911  5.925  5.941  5.960  5.981  6.006  6.034  6.066  6.103  6.146  6.194  6.250  6.315  6.389  6.474  6.571  6.683  6.811  6.959  7.128  7.323  7.546  7.802  8.096  8.434  8.822  9.267  9.779 10.366 11.040 11.814 12.702 13.722 14.894 16.239 17.783 19.556 21.591 23.929              
54914  26 6 199.594783   3.196049 0.156  7.197  7.199  7.202  7.204  7.208  7.211  7.215  7.220  7.225  7.231  7.238  7.246  7.255  7.266  7.278  7.292  7.308  7.327  7.348  7.372  7.400  7.432  7.469  7.512  7.560  7.616  7.680  7.753  7.838  7.935  8.046  8.174  8.320  8.489  8.682  8.904  9.159  9.451  9.787 10.173 10.616 11.124 11.708 12.378 13.148 14.032 15.046 16.211 17.548 19.084 20.847 22.871 25.196              
54914  27 1 198.197485   3.194897 0.165  7.555  7.557  7.560  7.562  7.565  7.569  7.573  7.578  7.583  7.589  7.596  7.604  7.614  7.624  7.637  7.651  7.667  7.685  7.707  7.731  7.759  7.792  7.829  7.871  7.920  7.976  8.041  8.115  8.200  8.297  8.409  8.538  8.686  8.855  9.050  9.273  9.530  9.825 10.163 10.551 10.997 11.509 12.097 12.772 13.547 14.437 15.459 16.632 17.978 19.525 21.300 23.338 25.679              
54914  27 2 198.197485   3.194897 0.205  6.144  6.145  6.148  6.150  6.153  6.156  6.160  6.164  6.169  6.174  6.181  6.188  6.197  6.206  6.218  6.230  6.245  6.262  6.281  6.304  6.329  6.359  6.392  6.431  6.475  6.526  6.585  6.652  6.729  6.818  6.920  7.036  7.171  7.325  7.501  7.704  7.938  8.205  8.512  8.865  9.270  9.735 10.269 10.882 11.586 12.395 13.323 14.388 15.611 17.016 18.628 20.480 22.606              
54914  27 3 198.197485   3.194897 0.158  6.296  6.298  6.300  6.303  6.306  6.309  6.313  6.317  6.322  6.328  6.334  6.342  6.351  6.361  6.372  6.385  6.400  6.417  6.437  6.460  6.486  6.516  6.550  6.590  6.635  6.687  6.747  6.815  6.894  6.985  7.089  7.208  7.345  7.502  7.682  7.890  8.128  8.401  8.714  9.074  9.488  9.963 10.508 11.134 11.852 12.677 13.624 14.712 15.960 17.394 19.040 20.930 23.100              
54914  27 4 198.197485   3.194897 0.160  6.062  6.064  6.067  6.070  6.073  6.077  6.082  6.087  6.093  6.100  6.108  6.117  6.128  6.140  6.153  6.169  6.188  6.208  6.233  6.260  6.292  6.328  6.370  6.418  6.473  6.536  6.609  6.692  6.788  6.898  7.024  7.169  7.336  7.527  7.746  7.998  8.287  8.619  9.000  9.438  9.941 10.518 11.180 11.941 12.814 13.817 14.968 16.290 17.807 19.550 21.551 23.848 26.485              
54914  27 5 198.197485   3.194897 0.206  5.693  5.695  5.698  5.701  5.704  5.708  5.713  5.718  5.724  5.731  5.738  5.747  5.758  5.769  5.783  5.798  5.816  5.837  5.860  5.887  5.918  5.954  5.995  6.042  6.096  6.158  6.229  6.310  6.404  6.512  6.635  6.777  6.940  7.127  7.341  7.588  7.871  8.196  8.569  8.997  9.489 10.054 10.702 11.446 12.301 13.282 14.408 15.702 17.187 18.892 20.850 23.097 25.678              
54914  27 6 198.197485   3.194897 0.163  6.442  6.444  6.447  6.450  6.453  6.457  6.462  6.467  6.473  6.480  6.488  6.498  6.508  6.520  6.534  6.550  6.569  6.590  6.614  6.642  6.674  6.711  6.753  6.802  6.858  6.922  6.995  7.079  7.176  7.287  7.415  7.562  7.730  7.923  8.145  8.399  8.692  9.028  9.413  9.855 10.364 10.947 11.617 12.386 13.269 14.283 15.447 16.783 18.317 20.079 22.102 24.424 27.091              
54914  28 1 196.792867   3.193221 0.166  6.442  6.444  6.447  6.450  6.453  6.457  6.462  6.467  6.474  6.481  6.489  6.498  6.509  6.521  6.535  6.551  6.570  6.591  6.616  6.644  6.676  6.713  6.756  6.805  6.861  6.925  6.999  7.084  7.182  7.294  7.422  7.570  7.739  7.934  8.157  8.414  8.709  9.047  9.435  9.881 10.393 10.980 11.655 12.430 13.319 14.341 15.513 16.860 18.406 20.180 22.218 24.558 27.244              
54914  28 2 196.792867   3.193221 0.210  7.835  7.837  7.839  7.842  7.844  7.848  7.851  7.856  7.860  7.866  7.872  7.880  7.888  7.898  7.909  7.922  7.937  7.954  7.973  7.996  8.021  8.051  8.085  8.123  8.168  8.219  8.278  8.345  8.423  8.512  8.614  8.731  8.866  9.020  9.197  9.401  9.635  9.904 10.212 10.566 10.972 11.439 11.975 12.590 13.296 14.107 15.038 16.107 17.335 18.744 20.362 22.219 24.352              
54914  28 3 196.792867   3.193221 0.158  8.894  8.896  8.898  8.901  8.903  8.907  8.910  8.914  8.919  8.924  8.931  8.938  8.946  8.955  8.966  8.979  8.993  9.009  9.028  9.050  9.075  9.103  9.136  9.174  9.217  9.266  9.323  9.389  9.464  9.550  9.649  9.762  9.892 10.042 10.214 10.411 10.638 10.898 11.196 11.539 11.933 12.385 12.904 13.499 14.183 14.969 15.870 16.906 18.094 19.459 21.026 22.825 24.891              
54914  28 4 196.792867   3.193221 0.158  7.753  7.755  7.758  7.760  7.764  7.768  7.772  7.777  7.783  7.790  7.797  7.806  7.816  7.828  7.842  7.857  7.875  7.895  7.918  7.945  7.976  8.011  8.051  8.098  8.151  8.212  8.283  8.363  8.456  8.563  8.685  8.825  8.986  9.171  9.384  9.628  9.908 10.229 10.598 11.022 11.508 12.067 12.708 13.445 14.290 15.261 16.376 17.656 19.125 20.812 22.749 24.973 27.526              
54914  28 5 196.792867   3.193221 0.201  7.313  7.315  7.318  7.321  7.325  7.329  7.334  7.339  7.345  7.353  7.361  7.370  7.381  7.393  7.408  7.424  7.443  7.464  7.489  7.518  7.550  7.588  7.631  7.680  7.737  7.803  7.877  7.963  8.062  8.175  8.306  8.455  8.626  8.823  9.050  9.309  9.607  9.950 10.343 10.794 11.312 11.907 12.589 13.373 14.274 15.307 16.494 17.857 19.421 21.217 23.280 25.648 28.366              
54914  28 6 196.792867   3.193221 0.164  7.323  7.325  7.328  7.331  7.335  7.339  7.345  7.350  7.357  7.365  7.373  7.383  7.395  7.408  7.423  7.441  7.461  7.484  7.510  7.540  7.575  7.615  7.661  7.713  7.774  7.843  7.923  8.014  8.119  8.239  8.378  8.537  8.719  8.928  9.169  9.445  9.762 10.126 10.544 11.023 11.574 12.206 12.933 13.766 14.723 15.822 17.084 18.533 20.196 22.106 24.299 26.816 29.707              
54914  29 1 195.388247   3.192820 0.163  8.520  8.522  8.524  8.527  8.530  8.533  8.537  8.542  8.547  8.554  8.561  8.569  8.578  8.588  8.601  8.615  8.631  8.649  8.670  8.694  8.722  8.754  8.791  8.833  8.882  8.937  9.001  9.075  9.159  9.255  9.366  9.494  9.640  9.808 10.001 10.223 10.477 10.769 11.104 11.489 11.931 12.438 13.021 13.690 14.458 15.339 16.352 17.514 18.849 20.381 22.140 24.160 26.479              
54914  29 2 195.388247   3.192820 0.205  7.745  7.747  7.749  7.751  7.754  7.757  7.760  7.764  7.768  7.774  7.779  7.786  7.794  7.803  7.813  7.825  7.839  7.854  7.872  7.893  7.916  7.943  7.974  8.010  8.051  8.098  8.152  8.214  8.285  8.367  8.460  8.568  8.692  8.834  8.997  9.184  9.399  9.645  9.928 10.254 10.627 11.056 11.548 12.113 12.762 13.506 14.362 15.344 16.471 17.766 19.252 20.958 22.918              
54914  29 3 195.388247   3.192820 0.156  7.280  7.282  7.284  7.286  7.289  7.292  7.296  7.300  7.304  7.309  7.316  7.323  7.331  7.340  7.350  7.363  7.377  7.393  7.411  7.432  7.456  7.484  7.516  7.553  7.595  7.643  7.699  7.763  7.836  7.920  8.017  8.128  8.255  8.401  8.569  8.762  8.983  9.237  9.528  9.863 10.248 10.689 11.196 11.778 12.446 13.213 14.093 15.105 16.266 17.599 19.129 20.886 22.904              
54914  29 4 195.388247   3.192820 0.159  6.683  6.685  6.687  6.690  6.694  6.697  6.702  6.707  6.713  6.719  6.727  6.736  6.746  6.757  6.771  6.786  6.803  6.823  6.847  6.873  6.903  6.938  6.978  7.024  7.077  7.138  7.208  7.288  7.379  7.485  7.606  7.745  7.904  8.088  8.298  8.540  8.817  9.135  9.501  9.921 10.403 10.956 11.591 12.321 13.158 14.120 15.224 16.491 17.947 19.618 21.536 23.739 26.269              
54914  29 5 195.388247   3.192820 0.205  6.861  6.863  6.866  6.869  6.872  6.876  6.880  6.886  6.892  6.898  6.906  6.915  6.926  6.937  6.951  6.967  6.985  7.005  7.029  7.056  7.087  7.123  7.165  7.212  7.266  7.328  7.400  7.482  7.576  7.685  7.809  7.952  8.116  8.304  8.520  8.768  9.053  9.380  9.755 10.186 10.681 11.249 11.902 12.651 13.511 14.498 15.632 16.934 18.429 20.145 22.115 24.378 26.975              
54914  29 6 195.388247   3.192820 0.166  7.574  7.576  7.579  7.581  7.585  7.589  7.593  7.598  7.604  7.611  7.619  7.628  7.638  7.650  7.663  7.679  7.697  7.717  7.740  7.767  7.798  7.834  7.875  7.922  7.975  8.037  8.108  8.189  8.283  8.390  8.513  8.655  8.817  9.003  9.218  9.463  9.745 10.069 10.441 10.869 11.359 11.922 12.568 13.311 14.163 15.141 16.265 17.555 19.036 20.736 22.688 24.930 27.503              
54914  31 1 208.098943   4.193276 0.165  6.095  6.098  6.100  6.103  6.106  6.109  6.113  6.118  6.124  6.130  6.137  6.145  6.154  6.165  6.178  6.192  6.208  6.227  6.249  6.273  6.302  6.334  6.372  6.415  6.464  6.521  6.586  6.661  6.747  6.845  6.958  7.088  7.237  7.408  7.605  7.831  8.090  8.387  8.729  9.121  9.572 10.089 10.682 11.364 12.147 13.045 14.077 15.261 16.621 18.183 19.976 22.034 24.397              
54914  31 2 208.098943   4.193276 0.204  6.784  6.786  6.789  6.792  6.795  6.799  6.803  6.808  6.814  6.820  6.828  6.837  6.847  6.858  6.871  6.887  6.904  6.924  6.947  6.973  7.003  7.038  7.078  7.123  7.176  7.236  7.305  7.384  7.476  7.580  7.700  7.838  7.997  8.178  8.387  8.627  8.902  9.218  9.581  9.997 10.475 11.025 11.655 12.379 13.210 14.164 15.260 16.517 17.962 19.620 21.524 23.710 26.219              
54914  31 3 208.098943   4.193276 0.159  6.789  6.791  6.793  6.796  6.799  6.802  6.807  6.811  6.817  6.823  6.830  6.838  6.847  6.858  6.870  6.884  6.900  6.919  6.940  6.965  6.993  7.025  7.062  7.105  7.154  7.210  7.274  7.348  7.433  7.530  7.642  7.771  7.918  8.088  8.282  8.505  8.762  9.056  9.394  9.782 10.228 10.739 11.327 12.001 12.775 13.664 14.685 15.856 17.202 18.747 20.520 22.557 24.895              
54914  31 4 208.098943   4.193276 0.158  7.797  7.799  7.802  7.805  7.808  7.812  7.816  7.822  7.828  7.834  7.842  7.851  7.861  7.873  7.887  7.903  7.920  7.941  7.965  7.992  8.023  8.059  8.100  8.147  8.201  8.263  8.335  8.417  8.511  8.619  8.743  8.885  9.049  9.236  9.452  9.699  9.984 10.310 10.684 11.114 11.608 12.175 12.826 13.573 14.432 15.417 16.548 17.847 19.338 21.050 23.016 25.273 27.864              
54914  31 5 208.098943   4.193276 0.206  6.581  6.584  6.587  6.590  6.594  6.599  6.604  6.610  6.617  6.625  6.634  6.644  6.656  6.670  6.686  6.704  6.725  6.749  6.776  6.808  6.844  6.885  6.933  6.988  7.051  7.123  7.206  7.301  7.410  7.536  7.680  7.845  8.035  8.253  8.503  8.790  9.120  9.499  9.934 10.433 11.006 11.665 12.420 13.288 14.284 15.428 16.741 18.249 19.981 21.968 24.251 26.871 29.880              
54914  31 6 208.098943   4.193276 0.165  6.123  6.125  6.128  6.131  6.135  6.139  6.144  6.149  6.155  6.163  6.171  6.180  6.191  6.204  6.218  6.235  6.254  6.276  6.301  6.330  6.363  6.401  6.444  6.494  6.552  6.618  6.694  6.780  6.880  6.995  7.127  7.278  7.451  7.650  7.879  8.142  8.443  8.789  9.187  9.643 10.167 10.769 11.460 12.253 13.163 14.209 15.409 16.787 18.370 20.187 22.273 24.668 27.418              
54914  34 1 237.335182  -2.201449 0.160  8.168  8.170  8.173  8.176  8.180  8.184  8.188  8.193  8.199  8.206  8.214  8.224  8.234  8.246  8.260  8.276  8.294  8.315  8.339  8.367  8.399  8.435  8.477  8.525  8.580  8.643  8.716  8.800  8.896  9.006  9.132  9.277  9.444  9.635  9.855 10.107 10.396 10.729 11.111 11.549 12.052 12.630 13.293 14.054 14.929 15.933 17.085 18.409 19.928 21.673 23.676 25.976 28.617              
54914  34 2 237.335182  -2.201449 0.172  8.954  8.956  8.959  8.962  8.965  8.969  8.974  8.979  8.985  8.992  9.000  9.009  9.020  9.032  9.045  9.061  9.079  9.100  9.124  9.152  9.183  9.219  9.261  9.309  9.363  9.426  9.499  9.581  9.677  9.786  9.912 10.056 10.221 10.411 10.629 10.880 11.168 11.498 11.877 12.312 12.812 13.386 14.045 14.801 15.670 16.667 17.812 19.127 20.636 22.369 24.359 26.643 29.266              
54914  34 5 237.335182  -2.201449 0.151  9.982  9.984  9.988  9.991  9.995 10.000 10.005 10.011 10.018 10.026 10.036 10.046 10.059 10.073 10.089 10.107 10.129 10.153 10.181 10.213 10.250 10.293 10.341 10.397 10.461 10.535 10.620 10.717 10.829 10.957 11.104 11.273 11.467 11.689 11.945 12.238 12.576 12.962 13.407 13.917 14.502 15.175 15.947 16.833 17.851 19.020 20.361 21.902 23.670 25.701 28.033 30.710 33.783              
54914  34 6 237.335182  -2.201449 0.164  9.647  9.649  9.652  9.655  9.659  9.663  9.668  9.673  9.679  9.687  9.695  9.704  9.715  9.728  9.742  9.759  9.778  9.800  9.825  9.854  9.887  9.925  9.969 10.019 10.077 10.143 10.219 10.306 10.406 10.521 10.653 10.804 10.978 11.178 11.407 11.670 11.972 12.319 12.718 13.175 13.700 14.303 14.995 15.790 16.703 17.751 18.954 20.335 21.921 23.742 25.833 28.233 30.989              
54915  23 1 191.225778   3.164862 0.168  6.236  6.238  6.240  6.243  6.246  6.250  6.253  6.258  6.263  6.269  6.276  6.284  6.293  6.304  6.316  6.329  6.345  6.363  6.384  6.408  6.436  6.467  6.503  6.545  6.593  6.648  6.711  6.783  6.866  6.961  7.070  7.196  7.340  7.506  7.696  7.914  8.165  8.453  8.783  9.162  9.598 10.098 10.672 11.331 12.088 12.957 13.955 15.100 16.415 17.926 19.659 21.650 23.936              
54915  23 2 191.225778   3.164862 0.203  7.121  7.123  7.125  7.127  7.130  7.134  7.138  7.142  7.147  7.153  7.159  7.167  7.176  7.186  7.197  7.211  7.226  7.243  7.263  7.286  7.313  7.343  7.378  7.418  7.464  7.517  7.577  7.647  7.727  7.818  7.924  8.045  8.183  8.343  8.526  8.736  8.977  9.254  9.572  9.937 10.356 10.837 11.389 12.024 12.752 13.588 14.548 15.651 16.916 18.369 20.038 21.953 24.153              
54915  23 3 191.225778   3.164862 0.144  9.530  9.532  9.534  9.537  9.539  9.543  9.546  9.551  9.555  9.561  9.567  9.575  9.583  9.593  9.604  9.617  9.631  9.648  9.667  9.689  9.715  9.744  9.777  9.816  9.860  9.911  9.969 10.036 10.112 10.200 10.302 10.418 10.551 10.704 10.880 11.082 11.313 11.579 11.885 12.235 12.638 13.100 13.631 14.240 14.940 15.743 16.665 17.724 18.940 20.336 21.939 23.779 25.891              
54915  23 4 191.225778   3.164862 0.149  8.348  8.350  8.353  8.356  8.359  8.364  8.368  8.373  8.380  8.387  8.395  8.404  8.414  8.427  8.440  8.456  8.475  8.496  8.520  8.548  8.580  8.617  8.659  8.707  8.763  8.826  8.900  8.984  9.080  9.191  9.318  9.464  9.632  9.825 10.046 10.300 10.591 10.926 11.310 11.751 12.257 12.839 13.507 14.273 15.153 16.164 17.324 18.656 20.186 21.942 23.958 26.274 28.932              
54915  23 5 191.225778   3.164862 0.204  6.169  6.171  6.174  6.177  6.180  6.184  6.189  6.194  6.201  6.208  6.216  6.225  6.236  6.248  6.262  6.278  6.297  6.318  6.342  6.370  6.403  6.440  6.482  6.531  6.587  6.651  6.725  6.809  6.907  7.018  7.147  7.294  7.463  7.657  7.880  8.135  8.429  8.766  9.153  9.598 10.108 10.694 11.367 12.140 13.027 14.045 15.214 16.556 18.098 19.867 21.899 24.232 26.911              
54915  23 6 191.225778   3.164862 0.171  7.449  7.452  7.454  7.457  7.461  7.464  7.469  7.474  7.480  7.487  7.494  7.503  7.514  7.525  7.539  7.554  7.572  7.592  7.616  7.643  7.674  7.709  7.750  7.796  7.850  7.912  7.982  8.063  8.157  8.264  8.386  8.528  8.690  8.875  9.089  9.334  9.616  9.939 10.310 10.736 11.225 11.786 12.431 13.172 14.022 14.997 16.118 17.404 18.882 20.577 22.525 24.760 27.327              
54915  27 1 205.327975   4.164373 0.171  7.200  7.203  7.205  7.209  7.212  7.216  7.221  7.227  7.233  7.240  7.249  7.258  7.269  7.282  7.297  7.313  7.332  7.354  7.380  7.409  7.442  7.480  7.524  7.575  7.633  7.699  7.775  7.863  7.964  8.079  8.212  8.364  8.539  8.740  8.970  9.235  9.539  9.887 10.288 10.748 11.276 11.882 12.578 13.377 14.295 15.348 16.558 17.947 19.542 21.372 23.474 25.888 28.659              
54915  27 2 205.327975   4.164373 0.207  5.966  5.969  5.972  5.975  5.979  5.983  5.989  5.994  6.001  6.009  6.018  6.028  6.039  6.053  6.068  6.086  6.106  6.129  6.156  6.187  6.222  6.263  6.309  6.362  6.423  6.494  6.574  6.667  6.774  6.896  7.036  7.197  7.382  7.594  7.838  8.118  8.439  8.808  9.231  9.718 10.276 10.917 11.653 12.498 13.468 14.583 15.862 17.330 19.016 20.952 23.175 25.727 28.657              
54915  27 3 205.327975   4.164373 0.147  6.470  6.473  6.476  6.480  6.484  6.488  6.494  6.500  6.507  6.515  6.524  6.535  6.547  6.561  6.577  6.596  6.617  6.641  6.669  6.701  6.738  6.780  6.829  6.885  6.949  7.022  7.107  7.203  7.315  7.442  7.589  7.758  7.951  8.173  8.428  8.720  9.056  9.442  9.885 10.394 10.978 11.648 12.418 13.302 14.317 15.482 16.819 18.355 20.119 22.143 24.468 27.137 30.202              
54915  27 4 205.327975   4.164373 0.148  7.503  7.506  7.509  7.513  7.518  7.523  7.529  7.536  7.544  7.553  7.563  7.575  7.589  7.605  7.623  7.644  7.668  7.695  7.727  7.763  7.805  7.853  7.908  7.970  8.043  8.126  8.221  8.331  8.456  8.601  8.766  8.956  9.175  9.425  9.713 10.044 10.423 10.859 11.359 11.934 12.593 13.350 14.219 15.218 16.364 17.679 19.190 20.924 22.916 25.202 27.828 30.842 34.303              
54915  27 5 205.327975   4.164373 0.207  5.630  5.633  5.636  5.641  5.645  5.651  5.657  5.664  5.673  5.682  5.693  5.706  5.720  5.737  5.756  5.778  5.803  5.832  5.865  5.903  5.947  5.997  6.054  6.121  6.196  6.284  6.384  6.499  6.630  6.782  6.956  7.156  7.385  7.648  7.950  8.297  8.695  9.153  9.678 10.281 10.973 11.768 12.681 13.729 14.932 16.313 17.899 19.720 21.810 24.211 26.967 30.131 33.764              
54915  27 6 205.327975   4.164373 0.171  5.474  5.477  5.480  5.485  5.489  5.495  5.501  5.508  5.516  5.526  5.537  5.549  5.564  5.580  5.599  5.621  5.646  5.674  5.707  5.745  5.788  5.838  5.895  5.961  6.036  6.122  6.222  6.336  6.466  6.617  6.789  6.987  7.214  7.475  7.775  8.119  8.514  8.968  9.489 10.087 10.773 11.562 12.467 13.506 14.699 16.069 17.642 19.448 21.521 23.902 26.635 29.774 33.377              
54915  28 1 203.918165   4.162380 0.171  6.687  6.689  6.692  6.695  6.699  6.703  6.708  6.713  6.719  6.727  6.735  6.745  6.756  6.768  6.783  6.799  6.818  6.840  6.866  6.894  6.928  6.966  7.009  7.060  7.117  7.184  7.260  7.347  7.447  7.562  7.694  7.846  8.020  8.220  8.449  8.713  9.016  9.363  9.762 10.220 10.746 11.350 12.043 12.839 13.753 14.802 16.007 17.390 18.978 20.802 22.895 25.299 28.059              
54915  28 2 203.918165   4.162380 0.208  5.846  5.849  5.851  5.855  5.858  5.863  5.867  5.873  5.879  5.887  5.895  5.905  5.916  5.928  5.943  5.960  5.979  6.001  6.026  6.056  6.089  6.127  6.171  6.222  6.280  6.347  6.423  6.511  6.612  6.728  6.861  7.014  7.190  7.391  7.622  7.888  8.193  8.543  8.945  9.407  9.936 10.545 11.243 12.045 12.966 14.024 15.238 16.631 18.232 20.069 22.178 24.601 27.381              
54915  28 3 203.918165   4.162380 0.111  7.566  7.568  7.571  7.574  7.578  7.583  7.587  7.593  7.600  7.607  7.616  7.626  7.637  7.650  7.665  7.682  7.702  7.725  7.751  7.781  7.815  7.855  7.900  7.952  8.012  8.080  8.159  8.250  8.353  8.473  8.609  8.767  8.947  9.154  9.392  9.665  9.978 10.338 10.752 11.226 11.771 12.396 13.115 13.939 14.886 15.973 17.221 18.654 20.299 22.188 24.357 26.847 29.706              
54915  28 4 203.918165   4.162380 0.146  6.754  6.757  6.761  6.765  6.770  6.775  6.782  6.789  6.797  6.807  6.818  6.831  6.846  6.863  6.882  6.904  6.930  6.959  6.993  7.031  7.076  7.127  7.185  7.252  7.329  7.418  7.519  7.636  7.770  7.924  8.100  8.303  8.536  8.803  9.110  9.462  9.867 10.331 10.865 11.477 12.180 12.987 13.914 14.978 16.200 17.602 19.213 21.062 23.185 25.622 28.421 31.634 35.324              
54915  28 5 203.918165   4.162380 0.207  6.047  6.050  6.054  6.057  6.062  6.067  6.073  6.079  6.087  6.096  6.106  6.117  6.131  6.146  6.164  6.184  6.207  6.233  6.264  6.299  6.339  6.385  6.438  6.499  6.569  6.649  6.741  6.846  6.968  7.107  7.267  7.450  7.661  7.903  8.181  8.500  8.866  9.287  9.770 10.324 10.961 11.692 12.531 13.494 14.601 15.871 17.329 19.003 20.926 23.133 25.667 28.577 31.918              
54915  28 6 203.918165   4.162380 0.169  7.300  7.303  7.306  7.310  7.314  7.319  7.325  7.331  7.339  7.347  7.357  7.369  7.382  7.397  7.414  7.433  7.456  7.482  7.512  7.546  7.585  7.630  7.682  7.741  7.809  7.888  7.978  8.081  8.199  8.335  8.492  8.671  8.877  9.113  9.385  9.696 10.054 10.465 10.937 11.479 12.100 12.815 13.634 14.576 15.656 16.897 18.322 19.958 21.836 23.992 26.468 29.311 32.574              
54915  29 1 202.513694   4.163264 0.171  5.994  5.997  5.999  6.002  6.005  6.009  6.014  6.019  6.024  6.031  6.039  6.047  6.057  6.069  6.082  6.097  6.115  6.135  6.158  6.184  6.214  6.249  6.289  6.335  6.387  6.447  6.517  6.596  6.688  6.793  6.913  7.051  7.210  7.393  7.602  7.842  8.118  8.435  8.799  9.216  9.696 10.247 10.879 11.605 12.438 13.395 14.493 15.755 17.203 18.866 20.775 22.967 25.483              
54915  29 2 202.513694   4.163264 0.208  7.239  7.241  7.243  7.246  7.249  7.253  7.257  7.262  7.267  7.273  7.280  7.289  7.298  7.309  7.321  7.336  7.352  7.371  7.392  7.417  7.445  7.478  7.516  7.559  7.608  7.665  7.730  7.805  7.891  7.989  8.102  8.232  8.382  8.553  8.750  8.976  9.235  9.533  9.875 10.267 10.718 11.236 11.830 12.512 13.295 14.195 15.227 16.413 17.774 19.337 21.131 23.191 25.557              
54915  29 3 202.513694   4.163264 0.144  5.760  5.763  5.765  5.768  5.772  5.776  5.781  5.787  5.793  5.800  5.809  5.818  5.829  5.842  5.856  5.873  5.892  5.914  5.939  5.968  6.001  6.040  6.083  6.134  6.192  6.258  6.334  6.421  6.522  6.637  6.769  6.921  7.096  7.296  7.526  7.790  8.093  8.441  8.841  9.300  9.826 10.431 11.126 11.923 12.838 13.890 15.096 16.482 18.073 19.899 21.997 24.405 27.169              
54915  29 4 202.513694   4.163264 0.145  5.719  5.722  5.725  5.729  5.733  5.739  5.745  5.752  5.759  5.769  5.779  5.791  5.805  5.820  5.839  5.859  5.883  5.911  5.942  5.978  6.020  6.067  6.122  6.185  6.257  6.339  6.434  6.543  6.669  6.812  6.978  7.167  7.385  7.635  7.921  8.251  8.629  9.063  9.562 10.134 10.791 11.546 12.412 13.407 14.549 15.860 17.366 19.094 21.079 23.358 25.974 28.978 32.427              
54915  29 5 202.513694   4.163264 0.204  5.507  5.510  5.513  5.517  5.521  5.527  5.532  5.539  5.547  5.556  5.566  5.578  5.591  5.607  5.625  5.645  5.669  5.696  5.727  5.762  5.803  5.850  5.903  5.965  6.036  6.117  6.211  6.318  6.441  6.583  6.745  6.932  7.146  7.392  7.674  7.998  8.370  8.797  9.287  9.850 10.497 11.239 12.091 13.070 14.193 15.483 16.964 18.665 20.617 22.859 25.433 28.388 31.781              
54915  29 6 202.513694   4.163264 0.169  5.903  5.905  5.908  5.912  5.916  5.921  5.926  5.932  5.939  5.947  5.956  5.967  5.979  5.993  6.009  6.027  6.048  6.072  6.100  6.132  6.168  6.211  6.259  6.314  6.378  6.451  6.535  6.631  6.741  6.868  7.014  7.181  7.373  7.594  7.847  8.138  8.471  8.855  9.295  9.800 10.380 11.046 11.810 12.688 13.696 14.854 16.182 17.708 19.460 21.471 23.780 26.431 29.475              
54915  30 1 207.937774  -1.233841 0.169  4.993  4.995  4.998  5.000  5.003  5.007  5.011  5.015  5.020  5.026  5.033  5.041  5.050  5.060  5.072  5.086  5.102  5.120  5.140  5.164  5.192  5.223  5.259  5.300  5.348  5.402  5.465  5.536  5.619  5.714  5.822  5.947  6.090  6.255  6.444  6.661  6.910  7.195  7.524  7.901  8.333  8.830  9.401 10.055 10.807 11.671 12.662 13.800 15.107 16.607 18.330 20.308 22.579              
54915  30 2 207.937774  -1.233841 0.204  6.927  6.930  6.932  6.935  6.939  6.943  6.948  6.953  6.960  6.967  6.975  6.985  6.996  7.008  7.023  7.039  7.058  7.080  7.105  7.134  7.167  7.205  7.249  7.299  7.356  7.422  7.498  7.585  7.684  7.799  7.931  8.082  8.255  8.454  8.683  8.945  9.247  9.593  9.990 10.446 10.970 11.571 12.262 13.054 13.964 15.009 16.209 17.587 19.168 20.984 23.069 25.463 28.212              
54915  30 3 207.937774  -1.233841 0.145  7.051  7.054  7.056  7.060  7.063  7.068  7.072  7.078  7.085  7.092  7.101  7.110  7.122  7.134  7.149  7.166  7.186  7.208  7.234  7.263  7.297  7.336  7.381  7.432  7.491  7.559  7.636  7.726  7.828  7.945  8.080  8.235  8.413  8.618  8.852  9.121  9.431  9.786 10.193 10.661 11.198 11.815 12.524 13.337 14.271 15.343 16.574 17.987 19.609 21.472 23.611 26.067 28.887              
54915  30 4 207.937774  -1.233841 0.148  6.546  6.549  6.553  6.557  6.561  6.566  6.572  6.579  6.587  6.596  6.607  6.619  6.632  6.648  6.666  6.687  6.711  6.739  6.770  6.806  6.848  6.896  6.951  7.014  7.086  7.169  7.264  7.373  7.499  7.643  7.809  7.999  8.217  8.468  8.755  9.086  9.465  9.900 10.400 10.974 11.634 12.390 13.259 14.257 15.402 16.717 18.227 19.961 21.951 24.236 26.860 29.873 33.332              
54915  30 5 207.937774  -1.233841 0.207  6.344  6.347  6.351  6.355  6.359  6.365  6.371  6.378  6.386  6.395  6.406  6.418  6.433  6.449  6.467  6.489  6.513  6.541  6.573  6.610  6.653  6.702  6.758  6.822  6.896  6.981  7.079  7.190  7.319  7.466  7.636  7.830  8.053  8.310  8.604  8.942  9.330  9.775 10.287 10.874 11.548 12.322 13.211 14.232 15.403 16.748 18.293 20.066 22.102 24.440 27.124 30.206 33.744              
54915  30 6 207.937774  -1.233841 0.171  6.017  6.019  6.022  6.025  6.028  6.032  6.036  6.042  6.047  6.054  6.062  6.071  6.081  6.093  6.106  6.122  6.139  6.160  6.183  6.210  6.241  6.276  6.317  6.363  6.417  6.478  6.549  6.630  6.723  6.830  6.952  7.093  7.255  7.441  7.654  7.898  8.179  8.502  8.872  9.298  9.786 10.347 10.990 11.729 12.578 13.552 14.671 15.955 17.430 19.123 21.067 23.298 25.861              
54915  31 1 235.969924  -2.233987 0.170  7.211  7.213  7.215  7.217  7.220  7.223  7.227  7.231  7.236  7.241  7.247  7.254  7.262  7.272  7.282  7.295  7.309  7.325  7.344  7.365  7.390  7.418  7.451  7.488  7.531  7.580  7.637  7.701  7.776  7.861  7.959  8.072  8.201  8.350  8.520  8.716  8.941  9.199  9.495  9.835 10.226 10.674 11.189 11.780 12.459 13.238 14.133 15.160 16.340 17.694 19.249 21.034 23.084              
54915  31 2 235.969924  -2.233987 0.197  7.200  7.201  7.204  7.206  7.209  7.212  7.216  7.220  7.225  7.231  7.237  7.245  7.254  7.263  7.275  7.288  7.303  7.320  7.340  7.362  7.389  7.418  7.453  7.492  7.537  7.589  7.649  7.717  7.796  7.886  7.990  8.109  8.245  8.402  8.582  8.789  9.026  9.299  9.612  9.971 10.383 10.857 11.401 12.025 12.742 13.565 14.510 15.595 16.841 18.271 19.913 21.798 23.963              
54915  31 5 235.969924  -2.233987 0.171  6.081  6.083  6.085  6.088  6.092  6.096  6.101  6.106  6.112  6.119  6.127  6.136  6.146  6.159  6.172  6.188  6.207  6.228  6.252  6.279  6.311  6.348  6.389  6.437  6.493  6.556  6.629  6.712  6.808  6.918  7.045  7.190  7.356  7.548  7.767  8.020  8.309  8.642  9.023  9.462  9.965 10.543 11.206 11.968 12.842 13.847 14.999 16.323 17.843 19.588 21.591 23.892 26.533              
54915  31 6 235.969924  -2.233987 0.169  6.947  6.949  6.952  6.955  6.958  6.962  6.966  6.971  6.977  6.984  6.992  7.000  7.010  7.022  7.035  7.050  7.068  7.088  7.111  7.138  7.168  7.203  7.243  7.289  7.342  7.403  7.472  7.552  7.644  7.750  7.871  8.010  8.169  8.352  8.563  8.804  9.082  9.400  9.766 10.186 10.668 11.221 11.856 12.586 13.423 14.385 15.489 16.757 18.212 19.884 21.802 24.005 26.535              
54918  13 1 136.531153   3.161694 0.163  5.058  5.059  5.061  5.064  5.066  5.069  5.073  5.077  5.081  5.086  5.092  5.099  5.107  5.116  5.127  5.139  5.153  5.168  5.186  5.207  5.231  5.259  5.290  5.326  5.368  5.416  5.470  5.533  5.606  5.689  5.784  5.893  6.019  6.163  6.328  6.518  6.736  6.987  7.274  7.604  7.983  8.419  8.918  9.492 10.151 10.907 11.775 12.773 13.917 15.232 16.741 18.473 20.463              
54918  13 2 136.531153   3.161694 0.204  5.559  5.561  5.563  5.565  5.567  5.570  5.574  5.578  5.582  5.587  5.593  5.600  5.607  5.616  5.626  5.638  5.651  5.667  5.684  5.705  5.728  5.755  5.785  5.821  5.861  5.907  5.961  6.022  6.092  6.173  6.266  6.372  6.494  6.634  6.795  6.980  7.192  7.436  7.716  8.037  8.406  8.829  9.316  9.874 10.515 11.251 12.096 13.066 14.180 15.459 16.927 18.613 20.549              
54918  13 3 136.531153   3.161694 0.141  5.629  5.631  5.633  5.636  5.639  5.643  5.647  5.651  5.657  5.663  5.670  5.678  5.688  5.699  5.711  5.725  5.742  5.761  5.782  5.807  5.835  5.868  5.906  5.949  5.998  6.055  6.120  6.195  6.281  6.380  6.493  6.623  6.772  6.944  7.141  7.367  7.626  7.924  8.266  8.659  9.110  9.628 10.223 10.905 11.689 12.589 13.622 14.809 16.171 17.735 19.530 21.592 23.959              
54918  13 4 136.531153   3.161694 0.143  7.024  7.027  7.030  7.033  7.037  7.041  7.046  7.052  7.058  7.066  7.075  7.085  7.096  7.109  7.124  7.141  7.161  7.184  7.210  7.240  7.275  7.314  7.360  7.412  7.472  7.540  7.619  7.710  7.814  7.933  8.071  8.228  8.409  8.617  8.855  9.129  9.443  9.804 10.218 10.694 11.240 11.867 12.587 13.414 14.363 15.452 16.704 18.140 19.789 21.683 23.857 26.354 29.220              
54918  13 5 136.531153   3.161694 0.202  5.156  5.158  5.161  5.163  5.167  5.170  5.174  5.179  5.185  5.191  5.198  5.206  5.216  5.227  5.239  5.254  5.270  5.289  5.311  5.336  5.364  5.397  5.435  5.478  5.528  5.585  5.651  5.726  5.812  5.912  6.026  6.157  6.307  6.479  6.678  6.905  7.166  7.466  7.810  8.205  8.659  9.180  9.779 10.465 11.254 12.160 13.199 14.393 15.763 17.337 19.144 21.218 23.600              
54918  13 6 136.531153   3.161694 0.168  6.088  6.090  6.092  6.095  6.098  6.101  6.105  6.110  6.115  6.121  6.128  6.136  6.145  6.155  6.167  6.181  6.197  6.215  6.236  6.260  6.287  6.319  6.355  6.397  6.444  6.499  6.562  6.634  6.717  6.813  6.922  7.048  7.192  7.358  7.548  7.766  8.017  8.305  8.635  9.014  9.450  9.950 10.524 11.184 11.941 12.810 13.808 14.953 16.269 17.779 19.513 21.505 23.791              
54918  14 1 140.741715   3.161617 0.170  5.004  5.006  5.008  5.011  5.013  5.016  5.020  5.024  5.028  5.034  5.040  5.047  5.055  5.064  5.075  5.087  5.101  5.117  5.135  5.157  5.181  5.209  5.241  5.278  5.320  5.368  5.424  5.488  5.561  5.645  5.742  5.853  5.981  6.127  6.295  6.488  6.710  6.964  7.256  7.592  7.977  8.419  8.927  9.510 10.179 10.947 11.829 12.842 14.005 15.341 16.874 18.634 20.655              
54918  14 2 140.741715   3.161617 0.209  5.865  5.867  5.869  5.871  5.873  5.876  5.880  5.884  5.888  5.893  5.899  5.906  5.913  5.922  5.932  5.944  5.957  5.972  5.990  6.010  6.033  6.060  6.091  6.126  6.166  6.212  6.265  6.326  6.396  6.476  6.569  6.675  6.796  6.936  7.096  7.280  7.492  7.734  8.013  8.333  8.700  9.122  9.606 10.162 10.800 11.533 12.374 13.340 14.450 15.723 17.185 18.864 20.792              
54918  14 3 140.741715   3.161617 0.141  6.158  6.160  6.162  6.165  6.168  6.172  6.177  6.182  6.187  6.194  6.201  6.210  6.220  6.232  6.245  6.260  6.277  6.297  6.320  6.346  6.376  6.411  6.450  6.496  6.548  6.608  6.677  6.757  6.848  6.952  7.072  7.209  7.368  7.549  7.757  7.996  8.271  8.586  8.948  9.364  9.841 10.389 11.018 11.740 12.570 13.522 14.615 15.870 17.312 18.966 20.866 23.047 25.552              
54918  14 4 140.741715   3.161617 0.145  8.972  8.975  8.977  8.980  8.984  8.988  8.992  8.998  9.004  9.011  9.019  9.028  9.039  9.051  9.065  9.081  9.100  9.121  9.145  9.173  9.205  9.242  9.284  9.333  9.388  9.452  9.526  9.610  9.707  9.818  9.946 10.092 10.260 10.454 10.675 10.930 11.222 11.558 11.943 12.386 12.894 13.477 14.147 14.916 15.799 16.813 17.976 19.313 20.847 22.609 24.631 26.954 29.620              
54918  14 5 140.741715   3.161617 0.206  6.420  6.422  6.424  6.427  6.430  6.433  6.437  6.441  6.446  6.452  6.459  6.467  6.476  6.486  6.498  6.511  6.527  6.545  6.565  6.589  6.616  6.647  6.682  6.723  6.770  6.824  6.885  6.956  7.038  7.131  7.239  7.362  7.504  7.666  7.853  8.067  8.313  8.595  8.920  9.292  9.719 10.210 10.774 11.421 12.164 13.017 13.996 15.120 16.411 17.894 19.595 21.549 23.793              
54918  14 6 140.741715   3.161617 0.166  6.008  6.011  6.013  6.016  6.019  6.022  6.026  6.031  6.036  6.043  6.050  6.058  6.067  6.078  6.090  6.104  6.121  6.139  6.161  6.185  6.214  6.246  6.283  6.326  6.375  6.432  6.497  6.571  6.656  6.754  6.867  6.996  7.144  7.315  7.510  7.735  7.993  8.289  8.629  9.019  9.467  9.981 10.572 11.250 12.029 12.923 13.949 15.128 16.481 18.034 19.818 21.866 24.217              
54918  15 1 144.944495   3.160752 0.168  6.203  6.204  6.206  6.208  6.210  6.213  6.216  6.219  6.223  6.227  6.232  6.238  6.245  6.253  6.261  6.272  6.283  6.297  6.312  6.330  6.350  6.373  6.400  6.431  6.466  6.506  6.553  6.606  6.667  6.737  6.818  6.910  7.017  7.139  7.279  7.440  7.625  7.837  8.080  8.360  8.681  9.049  9.472  9.958 10.516 11.157 11.892 12.736 13.706 14.819 16.097 17.564 19.249              
54918  15 2 144.944495   3.160752 0.205  5.096  5.098  5.100  5.102  5.104  5.107  5.111  5.114  5.119  5.123  5.129  5.136  5.143  5.152  5.161  5.173  5.186  5.200  5.218  5.237  5.260  5.285  5.315  5.349  5.388  5.433  5.484  5.544  5.611  5.689  5.779  5.882  5.999  6.135  6.290  6.469  6.674  6.909  7.179  7.490  7.846  8.255  8.724  9.264  9.883 10.593 11.409 12.346 13.422 14.657 16.075 17.703 19.573              
54918  15 3 144.944495   3.160752 0.145  6.505  6.507  6.509  6.511  6.514  6.517  6.521  6.525  6.529  6.535  6.541  6.548  6.556  6.566  6.577  6.589  6.603  6.620  6.638  6.660  6.685  6.713  6.746  6.783  6.826  6.876  6.933  6.998  7.073  7.158  7.257  7.370  7.500  7.649  7.821  8.018  8.243  8.503  8.801  9.143  9.535  9.986 10.503 11.098 11.780 12.563 13.462 14.495 15.680 17.042 18.604 20.399 22.459              
54918  15 4 144.944495   3.160752 0.140  6.908  6.910  6.913  6.916  6.919  6.923  6.927  6.932  6.938  6.944  6.952  6.960  6.970  6.982  6.995  7.010  7.027  7.047  7.069  7.095  7.125  7.160  7.199  7.244  7.296  7.356  7.424  7.503  7.593  7.697  7.816  7.952  8.109  8.289  8.496  8.733  9.006  9.319  9.678 10.091 10.564 11.108 11.732 12.449 13.272 14.218 15.303 16.548 17.979 19.621 21.507 23.672 26.157              
54918  15 5 144.944495   3.160752 0.202  6.428  6.430  6.432  6.434  6.437  6.439  6.443  6.447  6.451  6.456  6.462  6.468  6.476  6.485  6.495  6.506  6.519  6.534  6.552  6.572  6.595  6.621  6.651  6.686  6.726  6.771  6.824  6.884  6.954  7.033  7.124  7.229  7.349  7.487  7.646  7.828  8.037  8.277  8.553  8.869  9.233  9.650 10.129 10.678 11.310 12.035 12.867 13.823 14.920 16.179 17.626 19.286 21.193              
54918  15 6 144.944495   3.160752 0.169  5.584  5.586  5.588  5.590  5.593  5.597  5.600  5.605  5.610  5.615  5.622  5.629  5.638  5.648  5.659  5.672  5.687  5.705  5.724  5.747  5.773  5.803  5.837  5.877  5.922  5.974  6.034  6.102  6.181  6.272  6.375  6.495  6.631  6.788  6.969  7.176  7.414  7.687  8.000  8.360  8.773  9.247  9.792 10.417 11.136 11.960 12.906 13.993 15.241 16.674 18.318 20.207 22.375              
54918  16 1 151.953043   3.162467 0.167  7.556  7.558  7.560  7.562  7.565  7.568  7.571  7.575  7.580  7.585  7.591  7.598  7.606  7.615  7.625  7.637  7.651  7.666  7.684  7.705  7.729  7.756  7.787  7.823  7.865  7.912  7.966  8.029  8.101  8.183  8.278  8.386  8.511  8.654  8.818  9.007  9.224  9.472  9.758 10.086 10.462 10.894 11.391 11.960 12.615 13.366 14.228 15.218 16.355 17.661 19.159 20.880 22.856              
54918  16 2 151.953043   3.162467 0.206  6.166  6.168  6.170  6.172  6.175  6.178  6.182  6.186  6.190  6.195  6.202  6.209  6.217  6.226  6.236  6.249  6.263  6.279  6.297  6.318  6.342  6.370  6.402  6.439  6.481  6.529  6.585  6.649  6.722  6.806  6.903  7.014  7.141  7.287  7.455  7.648  7.869  8.123  8.415  8.750  9.134  9.576 10.082 10.664 11.333 12.100 12.981 13.992 15.153 16.486 18.017 19.774 21.792              
54918  16 3 151.953043   3.162467 0.145  6.905  6.907  6.909  6.912  6.915  6.918  6.922  6.926  6.931  6.937  6.944  6.951  6.960  6.970  6.982  6.995  7.010  7.028  7.048  7.071  7.098  7.128  7.163  7.203  7.249  7.302  7.363  7.433  7.513  7.605  7.711  7.832  7.971  8.131  8.315  8.526  8.768  9.046  9.365  9.731 10.152 10.635 11.189 11.826 12.557 13.396 14.360 15.466 16.737 18.195 19.870 21.793 24.000              
54918  16 4 151.953043   3.162467 0.144  7.819  7.821  7.824  7.827  7.830  7.834  7.839  7.844  7.850  7.856  7.864  7.873  7.883  7.895  7.908  7.923  7.941  7.961  7.985  8.011  8.042  8.077  8.118  8.164  8.217  8.279  8.349  8.430  8.522  8.629  8.751  8.891  9.052  9.237  9.449  9.693  9.973 10.294 10.663 11.087 11.573 12.131 12.772 13.508 14.354 15.324 16.438 17.717 19.186 20.872 22.808 25.031 27.583              
54918  16 5 151.953043   3.162467 0.202  8.605  8.607  8.609  8.612  8.615  8.618  8.622  8.626  8.631  8.637  8.643  8.651  8.659  8.669  8.681  8.694  8.709  8.726  8.746  8.768  8.794  8.824  8.859  8.898  8.943  8.995  9.055  9.123  9.202  9.292  9.396  9.514  9.651  9.808  9.988 10.195 10.432 10.704 11.017 11.376 11.789 12.262 12.806 13.430 14.147 14.970 15.914 16.999 18.245 19.675 21.316 23.201 25.366              
54918  16 6 151.953043   3.162467 0.170  5.950  5.952  5.954  5.957  5.961  5.964  5.969  5.973  5.979  5.986  5.993  6.001  6.011  6.023  6.035  6.050  6.067  6.087  6.109  6.135  6.165  6.198  6.237  6.282  6.334  6.392  6.460  6.538  6.627  6.730  6.847  6.983  7.138  7.316  7.520  7.755  8.025  8.334  8.690  9.098  9.566 10.104 10.722 11.431 12.245 13.180 14.253 15.485 16.900 18.524 20.390 22.531 24.990              
54918  17 1 157.568979   3.161068 0.169  6.881  6.884  6.887  6.891  6.895  6.900  6.906  6.912  6.920  6.928  6.938  6.949  6.962  6.977  6.994  7.013  7.036  7.061  7.091  7.125  7.164  7.208  7.259  7.318  7.386  7.463  7.552  7.655  7.772  7.907  8.062  8.239  8.443  8.678  8.946  9.255  9.610 10.017 10.484 11.021 11.637 12.344 13.156 14.089 15.159 16.389 17.800 19.420 21.281 23.417 25.870 28.686 31.919              
54918  17 2 157.568979   3.161068 0.202  8.381  8.383  8.386  8.390  8.394  8.398  8.403  8.409  8.416  8.424  8.433  8.443  8.455  8.469  8.484  8.502  8.523  8.546  8.573  8.604  8.640  8.681  8.728  8.782  8.844  8.916  8.998  9.092  9.199  9.323  9.465  9.629  9.816 10.032 10.279 10.562 10.888 11.262 11.692 12.185 12.751 13.401 14.147 15.004 15.988 17.118 18.415 19.904 21.614 23.577 25.831 28.419 31.390              
54918  17 3 157.568979   3.161068 0.144  6.615  6.618  6.622  6.626  6.630  6.635  6.641  6.648  6.656  6.665  6.676  6.688  6.701  6.717  6.735  6.756  6.780  6.807  6.839  6.875  6.916  6.964  7.019  7.081  7.154  7.236  7.331  7.440  7.566  7.709  7.875  8.064  8.282  8.532  8.819  9.148  9.527  9.961 10.460 11.032 11.690 12.444 13.311 14.306 15.449 16.760 18.266 19.995 21.981 24.260 26.877 29.882 33.333              
54918  17 4 157.568979   3.161068 0.140  8.191  8.194  8.198  8.203  8.208  8.214  8.221  8.229  8.238  8.248  8.260  8.274  8.290  8.308  8.329  8.353  8.381  8.412  8.448  8.490  8.538  8.593  8.656  8.728  8.812  8.907  9.017  9.142  9.287  9.453  9.643  9.862 10.113 10.401 10.732 11.112 11.548 12.049 12.625 13.285 14.043 14.914 15.913 17.061 18.378 19.891 21.628 23.622 25.912 28.541 31.560 35.025 39.004              
54918  17 5 157.568979   3.161068 0.203  7.843  7.846  7.850  7.854  7.858  7.864  7.870  7.876  7.884  7.893  7.904  7.916  7.929  7.945  7.963  7.984  8.008  8.035  8.067  8.103  8.144  8.192  8.246  8.309  8.381  8.464  8.558  8.667  8.792  8.936  9.101  9.290  9.508  9.757 10.044 10.373 10.750 11.184 11.682 12.254 12.910 13.664 14.529 15.522 16.663 17.973 19.476 21.203 23.185 25.461 28.074 31.074 34.519              
54918  17 6 157.568979   3.161068 0.172  7.377  7.380  7.383  7.387  7.392  7.397  7.403  7.410  7.418  7.427  7.437  7.449  7.463  7.479  7.497  7.518  7.542  7.570  7.601  7.638  7.679  7.727  7.782  7.845  7.918  8.001  8.096  8.206  8.332  8.476  8.642  8.833  9.052  9.303  9.591  9.923 10.303 10.739 11.241 11.816 12.477 13.235 14.106 15.107 16.255 17.573 19.087 20.825 22.820 25.111 27.742 30.762 34.230              
54918  19 1 167.380100   3.162401 0.169  6.710  6.712  6.715  6.718  6.722  6.726  6.730  6.735  6.742  6.749  6.757  6.766  6.776  6.788  6.802  6.818  6.837  6.858  6.882  6.910  6.941  6.978  7.020  7.068  7.123  7.187  7.260  7.344  7.440  7.550  7.677  7.823  7.990  8.182  8.402  8.655  8.946  9.279  9.662 10.102 10.607 11.186 11.852 12.616 13.493 14.500 15.657 16.984 18.509 20.259 22.269 24.576 27.226              
54918  19 2 167.380100   3.162401 0.206  6.595  6.597  6.599  6.602  6.605  6.609  6.613  6.618  6.624  6.631  6.638  6.647  6.657  6.668  6.682  6.697  6.714  6.734  6.757  6.783  6.813  6.847  6.887  6.933  6.985  7.045  7.114  7.193  7.284  7.388  7.508  7.646  7.803  7.985  8.193  8.432  8.706  9.021  9.383  9.798 10.275 10.823 11.451 12.173 13.002 13.953 15.045 16.300 17.740 19.393 21.291 23.471 25.973              
54918  19 3 167.380100   3.162401 0.144  7.309  7.311  7.314  7.317  7.321  7.325  7.330  7.335  7.342  7.349  7.357  7.367  7.378  7.390  7.405  7.421  7.440  7.462  7.487  7.516  7.549  7.587  7.630  7.680  7.737  7.803  7.879  7.966  8.065  8.180  8.311  8.462  8.635  8.834  9.062  9.325  9.626  9.971 10.368 10.824 11.347 11.947 12.637 13.428 14.338 15.381 16.580 17.955 19.535 21.349 23.431 25.822 28.567              
54918  19 4 167.380100   3.162401 0.145  9.076  9.079  9.082  9.086  9.090  9.095  9.100  9.106  9.114  9.122  9.132  9.143  9.155  9.170  9.186  9.205  9.227  9.253  9.282  9.315  9.353  9.397  9.447  9.505  9.571  9.647  9.734  9.835  9.950 10.082 10.234 10.408 10.608 10.838 11.101 11.404 11.752 12.151 12.610 13.136 13.740 14.434 15.230 16.145 17.195 18.401 19.785 21.374 23.199 25.294 27.700 30.462 33.633              
54918  19 5 167.380100   3.162401 0.205  8.129  8.131  8.134  8.137  8.141  8.145  8.150  8.156  8.162  8.170  8.178  8.188  8.199  8.212  8.227  8.244  8.263  8.285  8.311  8.341  8.374  8.413  8.458  8.509  8.567  8.635  8.712  8.801  8.903  9.020  9.155  9.309  9.487  9.690  9.924 10.192 10.500 10.854 11.260 11.727 12.262 12.877 13.583 14.393 15.324 16.392 17.619 19.027 20.644 22.501 24.633 27.080 29.890              
54918  19 6 167.380100   3.162401 0.170  7.676  7.679  7.682  7.686  7.690  7.696  7.701  7.708  7.716  7.725  7.735  7.747  7.760  7.776  7.793  7.814  7.837  7.864  7.894  7.930  7.970  8.017  8.070  8.132  8.202  8.283  8.376  8.483  8.605  8.746  8.908  9.093  9.306  9.550  9.831 10.153 10.523 10.948 11.436 11.996 12.639 13.377 14.225 15.198 16.315 17.598 19.071 20.762 22.704 24.933 27.493 30.432 33.806              
54918  20 1 172.984325   3.161899 0.173  7.423  7.425  7.428  7.430  7.434  7.438  7.442  7.447  7.453  7.460  7.467  7.476  7.486  7.498  7.511  7.527  7.545  7.565  7.588  7.615  7.645  7.681  7.721  7.768  7.821  7.882  7.952  8.033  8.126  8.232  8.354  8.494  8.655  8.840  9.052  9.296  9.576  9.897 10.266 10.689 11.175 11.733 12.374 13.110 13.955 14.925 16.038 17.317 18.785 20.470 22.406 24.628 27.179              
54918  20 2 172.984325   3.161899 0.203  6.305  6.307  6.309  6.312  6.315  6.318  6.322  6.327  6.333  6.339  6.346  6.354  6.363  6.374  6.386  6.400  6.417  6.435  6.457  6.481  6.510  6.542  6.579  6.622  6.671  6.727  6.792  6.866  6.951  7.049  7.161  7.290  7.438  7.608  7.804  8.028  8.285  8.580  8.920  9.309  9.756 10.270 10.859 11.536 12.313 13.205 14.230 15.406 16.756 18.307 20.087 22.131 24.478              
54918  20 3 172.984325   3.161899 0.146  6.922  6.924  6.927  6.930  6.934  6.938  6.943  6.948  6.954  6.961  6.970  6.979  6.990  7.003  7.017  7.033  7.052  7.074  7.099  7.127  7.160  7.198  7.241  7.291  7.348  7.414  7.489  7.575  7.675  7.789  7.919  8.069  8.242  8.440  8.667  8.928  9.228  9.572  9.967 10.420 10.941 11.539 12.225 13.013 13.918 14.957 16.150 17.519 19.092 20.897 22.970 25.350 28.083              
54918  20 4 172.984325   3.161899 0.144  7.375  7.378  7.382  7.385  7.390  7.395  7.401  7.407  7.415  7.423  7.434  7.445  7.458  7.473  7.491  7.511  7.534  7.560  7.591  7.625  7.665  7.711  7.764  7.824  7.894  7.973  8.065  8.170  8.291  8.429  8.588  8.771  8.980  9.221  9.497  9.814 10.179 10.597 11.077 11.629 12.262 12.988 13.823 14.781 15.881 17.144 18.594 20.259 22.171 24.366 26.886 29.780 33.102              
54918  20 5 172.984325   3.161899 0.195  7.522  7.524  7.527  7.530  7.534  7.538  7.543  7.548  7.555  7.562  7.570  7.580  7.591  7.604  7.618  7.635  7.655  7.677  7.702  7.731  7.765  7.803  7.847  7.898  7.956  8.023  8.100  8.188  8.289  8.405  8.538  8.692  8.867  9.069  9.301  9.567  9.872 10.223 10.626 11.088 11.619 12.228 12.928 13.731 14.654 15.713 16.929 18.325 19.928 21.769 23.882 26.308 29.094              
54918  20 6 172.984325   3.161899 0.169  8.786  8.788  8.791  8.795  8.799  8.803  8.808  8.814  8.821  8.829  8.838  8.848  8.860  8.874  8.889  8.907  8.928  8.951  8.978  9.009  9.045  9.086  9.133  9.187  9.250  9.321  9.403  9.497  9.605  9.729  9.871 10.034 10.222 10.437 10.685 10.968 11.294 11.669 12.098 12.592 13.158 13.809 14.555 15.413 16.397 17.527 18.825 20.315 22.026 23.990 26.245 28.834 31.807              
54918  25 1 178.597060   3.160865 0.168  6.932  6.934  6.936  6.939  6.942  6.946  6.950  6.955  6.961  6.967  6.974  6.983  6.992  7.003  7.016  7.031  7.047  7.066  7.088  7.114  7.143  7.176  7.214  7.258  7.309  7.367  7.433  7.510  7.597  7.698  7.814  7.946  8.099  8.274  8.475  8.705  8.970  9.274  9.624 10.024 10.485 11.013 11.620 12.317 13.117 14.035 15.089 16.300 17.690 19.286 21.118 23.222 25.638              
54918  25 2 178.597060   3.160865 0.204  7.475  7.477  7.480  7.482  7.485  7.489  7.493  7.497  7.503  7.509  7.516  7.524  7.533  7.544  7.556  7.570  7.586  7.604  7.626  7.650  7.678  7.710  7.747  7.789  7.837  7.893  7.957  8.030  8.115  8.211  8.322  8.450  8.596  8.764  8.958  9.179  9.434  9.726 10.061 10.446 10.889 11.396 11.979 12.649 13.417 14.300 15.313 16.476 17.811 19.345 21.105 23.126 25.447              
54918  25 3 178.597060   3.160865 0.145  9.142  9.144  9.146  9.148  9.151  9.154  9.157  9.161  9.165  9.170  9.176  9.183  9.191  9.200  9.210  9.221  9.235  9.250  9.268  9.288  9.312  9.339  9.369  9.405  9.445  9.492  9.545  9.607  9.677  9.758  9.851  9.958 10.081 10.221 10.383 10.569 10.782 11.026 11.307 11.630 12.000 12.425 12.913 13.473 14.117 14.855 15.703 16.677 17.795 19.079 20.553 22.245 24.188              
54918  25 4 178.597060   3.160865 0.144 11.283 11.285 11.288 11.290 11.293 11.297 11.301 11.306 11.311 11.317 11.324 11.332 11.341 11.352 11.364 11.378 11.393 11.412 11.433 11.457 11.485 11.516 11.553 11.595 11.643 11.698 11.762 11.835 11.918 12.014 12.125 12.251 12.397 12.564 12.755 12.975 13.228 13.518 13.851 14.234 14.673 15.177 15.756 16.421 17.184 18.060 19.066 20.221 21.547 23.069 24.817 26.825 29.129              
54918  25 5 178.597060   3.160865 0.201 10.779 10.782 10.784 10.787 10.790 10.794 10.799 10.804 10.809 10.816 10.824 10.833 10.843 10.854 10.868 10.883 10.900 10.921 10.944 10.970 11.001 11.036 11.076 11.122 11.175 11.236 11.306 11.386 11.479 11.584 11.706 11.845 12.005 12.189 12.400 12.643 12.921 13.241 13.607 14.029 14.512 15.067 15.705 16.437 17.277 18.242 19.350 20.622 22.083 23.759 25.685 27.895 30.433              
54918  25 6 178.597060   3.160865 0.172  6.489  6.492  6.495  6.498  6.502  6.506  6.511  6.517  6.523  6.531  6.539  6.549  6.561  6.574  6.589  6.606  6.625  6.648  6.674  6.704  6.738  6.777  6.823  6.874  6.934  7.002  7.081  7.171  7.274  7.393  7.529  7.686  7.866  8.072  8.309  8.581  8.894  9.252  9.664 10.137 10.680 11.303 12.019 12.841 13.784 14.867 16.111 17.539 19.178 21.061 23.222 25.703 28.552              
54918  27 1 201.107193   4.161449 0.170  5.691  5.693  5.696  5.699  5.703  5.707  5.711  5.717  5.723  5.730  5.739  5.748  5.759  5.772  5.786  5.802  5.821  5.843  5.868  5.897  5.930  5.967  6.011  6.060  6.118  6.183  6.259  6.345  6.444  6.558  6.689  6.840  7.012  7.211  7.438  7.699  7.999  8.344  8.739  9.193  9.714 10.313 11.000 11.789 12.695 13.735 14.929 16.300 17.875 19.682 21.757 24.140 26.876              
54918  27 2 201.107193   4.161449 0.205  6.028  6.030  6.033  6.036  6.040  6.044  6.048  6.053  6.060  6.066  6.074  6.084  6.094  6.106  6.120  6.136  6.154  6.176  6.200  6.227  6.259  6.296  6.338  6.386  6.441  6.505  6.578  6.661  6.758  6.868  6.995  7.140  7.307  7.499  7.719  7.972  8.262  8.596  8.978  9.418  9.922 10.502 11.167 11.930 12.807 13.814 14.970 16.297 17.820 19.570 21.578 23.884 26.532              
54918  27 3 201.107193   4.161449 0.142  5.327  5.330  5.333  5.336  5.341  5.345  5.351  5.357  5.364  5.372  5.382  5.393  5.405  5.420  5.436  5.455  5.477  5.501  5.530  5.563  5.600  5.644  5.693  5.750  5.816  5.891  5.977  6.076  6.190  6.321  6.471  6.643  6.840  7.067  7.328  7.627  7.971  8.365  8.818  9.338  9.935 10.620 11.407 12.311 13.348 14.539 15.907 17.477 19.280 21.350 23.726 26.455 29.588              
54918  27 4 201.107193   4.161449 0.143  6.622  6.625  6.628  6.632  6.636  6.641  6.647  6.654  6.661  6.670  6.680  6.691  6.704  6.719  6.737  6.756  6.779  6.805  6.835  6.870  6.909  6.955  7.007  7.067  7.136  7.215  7.305  7.409  7.529  7.666  7.823  8.004  8.212  8.450  8.724  9.038  9.399  9.813 10.289 10.835 11.462 12.182 13.008 13.957 15.047 16.298 17.734 19.383 21.277 23.451 25.947 28.813 32.103              
54918  27 5 201.107193   4.161449 0.206  7.297  7.299  7.302  7.305  7.309  7.313  7.318  7.323  7.330  7.337  7.345  7.355  7.366  7.379  7.394  7.411  7.430  7.452  7.477  7.507  7.540  7.579  7.623  7.674  7.732  7.799  7.876  7.965  8.066  8.182  8.316  8.469  8.646  8.848  9.080  9.347  9.653 10.005 10.408 10.872 11.404 12.015 12.717 13.522 14.447 15.509 16.728 18.127 19.735 21.580 23.698 26.131 28.923              
54918  27 6 201.107193   4.161449 0.171  7.745  7.747  7.750  7.753  7.757  7.761  7.766  7.772  7.779  7.786  7.795  7.805  7.816  7.829  7.844  7.862  7.882  7.904  7.930  7.961  7.995  8.035  8.080  8.132  8.192  8.261  8.340  8.431  8.535  8.655  8.792  8.950  9.131  9.339  9.577  9.851 10.166 10.527 10.942 11.418 11.965 12.593 13.313 14.141 15.091 16.182 17.434 18.872 20.524 22.419 24.596 27.095 29.964              
54918  29 1 198.305398   4.160593 0.169  5.946  5.948  5.951  5.953  5.956  5.959  5.963  5.967  5.972  5.978  5.985  5.992  6.001  6.011  6.022  6.035  6.051  6.068  6.088  6.111  6.137  6.167  6.201  6.241  6.287  6.339  6.399  6.468  6.547  6.638  6.743  6.862  7.000  7.158  7.339  7.548  7.787  8.061  8.376  8.738  9.154  9.631 10.179 10.808 11.530 12.359 13.311 14.404 15.658 17.099 18.753 20.653 22.833              
54918  29 2 198.305398   4.160593 0.201  7.072  7.074  7.076  7.078  7.081  7.084  7.087  7.091  7.096  7.101  7.107  7.114  7.123  7.132  7.142  7.155  7.169  7.185  7.203  7.224  7.249  7.277  7.309  7.346  7.388  7.437  7.493  7.557  7.630  7.715  7.812  7.923  8.051  8.198  8.367  8.560  8.782  9.038  9.331  9.667 10.053 10.497 11.006 11.591 12.262 13.033 13.917 14.933 16.100 17.439 18.977 20.742 22.769              
54918  29 3 198.305398   4.160593 0.144  6.385  6.386  6.388  6.391  6.394  6.397  6.400  6.405  6.409  6.415  6.421  6.429  6.437  6.446  6.457  6.470  6.485  6.501  6.520  6.542  6.567  6.596  6.630  6.668  6.711  6.762  6.819  6.886  6.962  7.049  7.149  7.264  7.397  7.548  7.723  7.923  8.152  8.416  8.719  9.067  9.466  9.924 10.450 11.054 11.748 12.544 13.459 14.509 15.714 17.098 18.687 20.512 22.607              
54918  29 4 198.305398   4.160593 0.146  7.244  7.246  7.249  7.252  7.256  7.260  7.265  7.271  7.277  7.284  7.293  7.303  7.314  7.327  7.341  7.358  7.378  7.400  7.425  7.455  7.488  7.527  7.572  7.623  7.681  7.748  7.826  7.914  8.016  8.133  8.267  8.421  8.598  8.801  9.034  9.302  9.609  9.962 10.368 10.833 11.367 11.980 12.685 13.493 14.421 15.487 16.711 18.116 19.729 21.581 23.708 26.150 28.953              
54918  29 5 198.305398   4.160593 0.208  6.409  6.411  6.414  6.417  6.421  6.425  6.430  6.435  6.442  6.449  6.457  6.467  6.478  6.490  6.505  6.521  6.541  6.562  6.588  6.616  6.650  6.688  6.731  6.781  6.839  6.905  6.981  7.068  7.168  7.283  7.415  7.567  7.741  7.941  8.170  8.433  8.735  9.082  9.481  9.939 10.464 11.067 11.760 12.555 13.468 14.516 15.719 17.101 18.687 20.509 22.600 25.001 27.758              
54918  29 6 198.305398   4.160593 0.170  5.716  5.719  5.722  5.725  5.729  5.733  5.739  5.745  5.751  5.759  5.768  5.779  5.790  5.804  5.820  5.838  5.858  5.882  5.909  5.940  5.976  6.017  6.064  6.119  6.181  6.252  6.334  6.429  6.537  6.661  6.803  6.967  7.155  7.371  7.619  7.903  8.230  8.605  9.036  9.530 10.098 10.749 11.498 12.357 13.343 14.476 15.776 17.269 18.984 20.952 23.212 25.806 28.785              
54918  32 1 234.568632  -2.236825 0.170  6.044  6.047  6.050  6.053  6.057  6.061  6.066  6.072  6.079  6.087  6.095  6.105  6.117  6.130  6.145  6.163  6.183  6.206  6.232  6.263  6.298  6.338  6.384  6.437  6.497  6.567  6.647  6.739  6.844  6.965  7.104  7.263  7.447  7.657  7.898  8.175  8.494  8.859  9.279  9.760 10.313 10.948 11.677 12.514 13.475 14.579 15.846 17.300 18.970 20.888 23.090 25.618 28.520              
54918  32 2 234.568632  -2.236825 0.205  6.479  6.481  6.484  6.487  6.491  6.496  6.501  6.507  6.514  6.521  6.530  6.541  6.552  6.566  6.581  6.599  6.620  6.643  6.670  6.701  6.737  6.778  6.825  6.878  6.940  7.011  7.093  7.186  7.294  7.417  7.558  7.721  7.908  8.122  8.368  8.651  8.975  9.347  9.775 10.266 10.830 11.477 12.220 13.073 14.053 15.177 16.469 17.951 19.653 21.608 23.852 26.428 29.387              
54918  32 5 234.568632  -2.236825 0.204  6.675  6.678  6.682  6.686  6.690  6.695  6.701  6.708  6.716  6.725  6.735  6.747  6.761  6.777  6.795  6.816  6.840  6.867  6.898  6.934  6.976  7.023  7.078  7.141  7.213  7.295  7.390  7.499  7.624  7.767  7.932  8.122  8.339  8.588  8.875  9.204  9.581 10.015 10.513 11.084 11.740 12.494 13.359 14.352 15.493 16.802 18.305 20.031 22.013 24.288 26.901 29.900 33.344              
54918  32 6 234.568632  -2.236825 0.170  7.021  7.024  7.028  7.031  7.036  7.041  7.047  7.054  7.062  7.071  7.081  7.093  7.107  7.123  7.141  7.161  7.185  7.212  7.244  7.280  7.321  7.368  7.423  7.485  7.557  7.639  7.734  7.843  7.967  8.111  8.275  8.464  8.680  8.929  9.215  9.543  9.920 10.352 10.849 11.419 12.073 12.825 13.687 14.678 15.815 17.121 18.621 20.342 22.319 24.588 27.194 30.185 33.620              
54923  19 1 140.724143   4.196482 0.164  6.350  6.352  6.355  6.359  6.363  6.367  6.373  6.379  6.385  6.393  6.402  6.413  6.425  6.439  6.454  6.473  6.493  6.517  6.545  6.576  6.612  6.654  6.702  6.756  6.819  6.891  6.974  7.069  7.179  7.304  7.448  7.613  7.803  8.021  8.271  8.559  8.888  9.267  9.702 10.201 10.775 11.433 12.189 13.056 14.052 15.196 16.509 18.017 19.748 21.736 24.018 26.638 29.647              
54923  19 2 140.724143   4.196482 0.206  5.060  5.062  5.064  5.067  5.070  5.074  5.078  5.083  5.089  5.095  5.103  5.111  5.121  5.132  5.145  5.160  5.177  5.196  5.219  5.245  5.274  5.308  5.347  5.392  5.443  5.502  5.570  5.648  5.737  5.839  5.957  6.092  6.247  6.425  6.630  6.864  7.134  7.444  7.799  8.207  8.675  9.213  9.831 10.540 11.354 12.288 13.361 14.593 16.008 17.632 19.497 21.638 24.096              
54923  19 3 140.724143   4.196482 0.160  6.617  6.619  6.622  6.626  6.630  6.634  6.640  6.646  6.653  6.661  6.670  6.681  6.693  6.707  6.723  6.741  6.762  6.787  6.814  6.846  6.883  6.925  6.974  7.029  7.093  7.166  7.250  7.347  7.458  7.585  7.731  7.899  8.091  8.313  8.566  8.858  9.193  9.577 10.018 10.525 11.106 11.774 12.541 13.422 14.432 15.593 16.925 18.455 20.212 22.229 24.545 27.203 30.256              
54923  19 4 140.724143   4.196482 0.159  6.679  6.682  6.687  6.692  6.697  6.704  6.711  6.720  6.730  6.741  6.754  6.769  6.786  6.806  6.828  6.854  6.884  6.918  6.957  7.002  7.054  7.113  7.181  7.260  7.349  7.453  7.571  7.707  7.863  8.042  8.248  8.484  8.756  9.067  9.425  9.836 10.307 10.848 11.470 12.183 13.003 13.943 15.024 16.264 17.687 19.322 21.199 23.354 25.828 28.669 31.931 35.676 39.976              
54923  19 5 140.724143   4.196482 0.203  7.875  7.877  7.880  7.883  7.886  7.890  7.895  7.900  7.906  7.913  7.921  7.930  7.941  7.953  7.966  7.982  8.000  8.021  8.045  8.072  8.104  8.140  8.182  8.229  8.284  8.347  8.419  8.502  8.597  8.707  8.832  8.976  9.142  9.332  9.550  9.800 10.088 10.418 10.797 11.232 11.732 12.305 12.964 13.720 14.588 15.585 16.730 18.044 19.552 21.285 23.274 25.557 28.179              
54923  19 6 140.724143   4.196482 0.161  8.440  8.442  8.446  8.450  8.454  8.459  8.465  8.472  8.479  8.488  8.498  8.510  8.523  8.539  8.556  8.577  8.600  8.627  8.657  8.692  8.733  8.779  8.832  8.893  8.963  9.044  9.136  9.243  9.365  9.505  9.665  9.850 10.062 10.305 10.584 10.905 11.273 11.696 12.181 12.738 13.378 14.113 14.956 15.924 17.036 18.313 19.778 21.461 23.393 25.612 28.159 31.083 34.441              
54923  20 1 146.337354   4.195938 0.164  7.031  7.033  7.036  7.039  7.042  7.046  7.051  7.056  7.062  7.069  7.078  7.087  7.098  7.110  7.124  7.140  7.158  7.180  7.204  7.232  7.264  7.301  7.344  7.393  7.449  7.513  7.587  7.671  7.769  7.880  8.008  8.156  8.325  8.519  8.742  8.997  9.291  9.628 10.016 10.460 10.971 11.557 12.229 13.002 13.889 14.907 16.077 17.419 18.961 20.731 22.763 25.096 27.774              
54923  20 2 146.337354   4.195938 0.204  5.931  5.933  5.936  5.939  5.943  5.948  5.953  5.958  5.965  5.973  5.981  5.991  6.003  6.016  6.031  6.048  6.068  6.091  6.117  6.148  6.182  6.222  6.268  6.320  6.380  6.449  6.529  6.620  6.724  6.844  6.982  7.141  7.322  7.531  7.771  8.046  8.362  8.724  9.141  9.619 10.168 10.798 11.521 12.352 13.306 14.401 15.659 17.102 18.760 20.663 22.848 25.357 28.238              
54923  20 3 146.337354   4.195938 0.159  6.130  6.133  6.136  6.140  6.145  6.151  6.157  6.164  6.172  6.182  6.192  6.205  6.219  6.235  6.254  6.276  6.301  6.329  6.362  6.399  6.442  6.492  6.548  6.614  6.688  6.774  6.873  6.986  7.116  7.266  7.437  7.634  7.860  8.119  8.417  8.759  9.152  9.603 10.121 10.715 11.398 12.181 13.081 14.114 15.300 16.662 18.225 20.020 22.081 24.448 27.165 30.285 33.866              
54923  20 4 146.337354   4.195938 0.159  6.869  6.873  6.878  6.883  6.889  6.896  6.904  6.913  6.924  6.936  6.950  6.966  6.984  7.005  7.029  7.057  7.089  7.125  7.167  7.215  7.271  7.334  7.407  7.491  7.587  7.697  7.824  7.970  8.137  8.329  8.549  8.802  9.092  9.426  9.809 10.248 10.753 11.332 11.998 12.762 13.639 14.646 15.802 17.129 18.653 20.403 22.412 24.719 27.368 30.409 33.900 37.909 42.512              
54923  20 5 146.337354   4.195938 0.206  5.843  5.846  5.849  5.853  5.858  5.863  5.869  5.876  5.884  5.893  5.904  5.916  5.929  5.945  5.964  5.984  6.008  6.036  6.068  6.104  6.146  6.194  6.249  6.312  6.385  6.468  6.564  6.673  6.799  6.944  7.110  7.301  7.520  7.772  8.061  8.393  8.773  9.211  9.713 10.289 10.951 11.710 12.583 13.584 14.734 16.055 17.571 19.311 21.310 23.604 26.239 29.263 32.736              
54923  20 6 146.337354   4.195938 0.163  5.501  5.504  5.507  5.512  5.516  5.521  5.528  5.535  5.543  5.552  5.563  5.575  5.589  5.605  5.623  5.644  5.669  5.697  5.729  5.766  5.808  5.856  5.912  5.976  6.050  6.134  6.231  6.342  6.470  6.616  6.785  6.978  7.200  7.454  7.747  8.083  8.468  8.911  9.419 10.003 10.673 11.442 12.325 13.339 14.504 15.841 17.375 19.138 21.161 23.484 26.152 29.214 32.731              
54923  21 1 151.950595   4.195145 0.162  6.375  6.377  6.380  6.384  6.387  6.392  6.397  6.402  6.409  6.416  6.425  6.435  6.446  6.459  6.474  6.492  6.511  6.534  6.560  6.590  6.624  6.664  6.709  6.761  6.821  6.889  6.968  7.058  7.162  7.281  7.418  7.575  7.755  7.962  8.200  8.473  8.786  9.146  9.558 10.033 10.577 11.202 11.920 12.744 13.690 14.776 16.023 17.455 19.099 20.987 23.154 25.642 28.499              
54923  21 2 151.950595   4.195145 0.205  5.608  5.611  5.613  5.616  5.619  5.623  5.628  5.633  5.639  5.645  5.653  5.662  5.672  5.684  5.697  5.713  5.730  5.751  5.774  5.801  5.832  5.867  5.908  5.954  6.008  6.069  6.140  6.220  6.313  6.420  6.543  6.683  6.845  7.030  7.243  7.487  7.768  8.090  8.460  8.885  9.373  9.933 10.576 11.314 12.161 13.134 14.251 15.534 17.007 18.698 20.639 22.869 25.428              
54923  21 3 151.950595   4.195145 0.156  7.177  7.180  7.183  7.186  7.190  7.195  7.200  7.206  7.213  7.221  7.230  7.240  7.252  7.266  7.281  7.299  7.320  7.344  7.371  7.402  7.438  7.479  7.526  7.581  7.643  7.715  7.797  7.891  8.000  8.124  8.267  8.431  8.620  8.836  9.084  9.369  9.696 10.072 10.504 10.999 11.568 12.221 12.971 13.832 14.820 15.955 17.258 18.754 20.472 22.444 24.709 27.309 30.294              
54923  21 4 151.950595   4.195145 0.159  7.315  7.319  7.322  7.327  7.332  7.337  7.344  7.351  7.360  7.370  7.381  7.394  7.409  7.426  7.446  7.469  7.494  7.524  7.559  7.598  7.643  7.695  7.754  7.823  7.901  7.991  8.095  8.213  8.350  8.506  8.686  8.892  9.129  9.401  9.713 10.072 10.484 10.956 11.499 12.122 12.837 13.659 14.602 15.685 16.928 18.355 19.994 21.876 24.037 26.517 29.365 32.635 36.390              
54923  21 5 151.950595   4.195145 0.205  6.830  6.833  6.836  6.839  6.843  6.847  6.852  6.858  6.865  6.873  6.882  6.892  6.903  6.917  6.932  6.950  6.970  6.994  7.020  7.051  7.087  7.127  7.174  7.227  7.289  7.359  7.440  7.533  7.639  7.762  7.903  8.064  8.249  8.462  8.707  8.987  9.309  9.679 10.104 10.591 11.151 11.794 12.532 13.379 14.352 15.469 16.751 18.224 19.914 21.855 24.084 26.643 29.581              
54923  21 6 151.950595   4.195145 0.163  5.754  5.757  5.761  5.765  5.769  5.774  5.780  5.787  5.795  5.804  5.814  5.826  5.840  5.856  5.874  5.894  5.918  5.945  5.976  6.012  6.054  6.101  6.155  6.218  6.289  6.372  6.466  6.574  6.699  6.842  7.006  7.194  7.411  7.659  7.944  8.272  8.648  9.080  9.575 10.144 10.798 11.548 12.409 13.398 14.534 15.837 17.334 19.053 21.026 23.291 25.893 28.879 32.308              
54923  22 1 157.561010   4.197147 0.161  6.894  6.896  6.899  6.901  6.904  6.908  6.912  6.917  6.922  6.928  6.935  6.943  6.952  6.963  6.975  6.989  7.005  7.023  7.044  7.068  7.096  7.128  7.164  7.206  7.254  7.310  7.373  7.446  7.530  7.626  7.736  7.863  8.009  8.176  8.367  8.588  8.841  9.131  9.464  9.847 10.286 10.791 11.370 12.035 12.799 13.676 14.682 15.838 17.165 18.689 20.438 22.447 24.753              
54923  22 2 157.561010   4.197147 0.204  5.427  5.429  5.431  5.434  5.437  5.440  5.444  5.448  5.453  5.459  5.466  5.473  5.482  5.492  5.503  5.517  5.532  5.549  5.569  5.592  5.618  5.649  5.683  5.723  5.769  5.821  5.882  5.951  6.031  6.122  6.227  6.347  6.485  6.644  6.826  7.035  7.275  7.551  7.868  8.231  8.648  9.127  9.678 10.309 11.034 11.867 12.823 13.921 15.181 16.628 18.289 20.196 22.386              
54923  22 3 157.561010   4.197147 0.159  6.957  6.960  6.962  6.965  6.969  6.973  6.977  6.983  6.989  6.996  7.004  7.013  7.023  7.035  7.049  7.065  7.083  7.104  7.128  7.155  7.187  7.223  7.265  7.313  7.368  7.431  7.503  7.586  7.682  7.792  7.917  8.062  8.228  8.418  8.637  8.888  9.176  9.508  9.888 10.324 10.825 11.400 12.061 12.819 13.690 14.690 15.838 17.156 18.669 20.406 22.401 24.691 27.321              
54923  22 4 157.561010   4.197147 0.158 18.007 18.008 18.011 18.013 18.016 18.019 18.022 18.027 18.031 18.037 18.043 18.050 18.058 18.068 18.079 18.091 18.106 18.122 18.141 18.163 18.188 18.216 18.249 18.287 18.330 18.380 18.437 18.503 18.578 18.664 18.764 18.878 19.008 19.159 19.331 19.529 19.756 20.017 20.317 20.661 21.056 21.510 22.031 22.629 23.315 24.104 25.009 26.048 27.241 28.611 30.184 31.990 34.063              
54923  22 5 157.561010   4.197147 0.206  7.251  7.253  7.256  7.259  7.262  7.266  7.270  7.276  7.281  7.288  7.296  7.305  7.315  7.327  7.340  7.356  7.373  7.394  7.417  7.444  7.475  7.510  7.551  7.597  7.651  7.712  7.783  7.864  7.957  8.064  8.187  8.328  8.489  8.675  8.888  9.133  9.414  9.737 10.107 10.533 11.021 11.582 12.226 12.965 13.814 14.789 15.907 17.192 18.667 20.361 22.305 24.538 27.101              
54923  22 6 157.561010   4.197147 0.162  7.412  7.415  7.417  7.420  7.424  7.428  7.433  7.438  7.444  7.451  7.459  7.469  7.479  7.491  7.506  7.522  7.540  7.561  7.586  7.614  7.646  7.683  7.726  7.774  7.830  7.895  7.968  8.053  8.150  8.262  8.390  8.538  8.707  8.901  9.124  9.380  9.673 10.011 10.398 10.843 11.353 11.939 12.612 13.385 14.272 15.291 16.460 17.803 19.345 21.115 23.148 25.481 28.161              
54923  23 1 163.180945   4.196464 0.164  5.995  5.997  5.999  6.002  6.005  6.009  6.013  6.018  6.024  6.030  6.038  6.046  6.056  6.067  6.080  6.094  6.111  6.131  6.153  6.179  6.208  6.242  6.280  6.325  6.376  6.434  6.502  6.579  6.667  6.769  6.886  7.020  7.174  7.351  7.554  7.787  8.055  8.362  8.715  9.120  9.585 10.119 10.733 11.437 12.245 13.173 14.239 15.462 16.867 18.480 20.332 22.458 24.900              
54923  23 2 163.180945   4.196464 0.207  5.513  5.515  5.518  5.521  5.524  5.528  5.532  5.537  5.543  5.550  5.557  5.566  5.576  5.588  5.601  5.616  5.634  5.654  5.676  5.703  5.733  5.768  5.808  5.854  5.906  5.967  6.036  6.116  6.207  6.312  6.433  6.571  6.730  6.913  7.122  7.363  7.639  7.956  8.320  8.738  9.218  9.769 10.402 11.128 11.962 12.920 14.019 15.281 16.731 18.395 20.305 22.499 25.018              
54923  23 3 163.180945   4.196464 0.161  6.727  6.729  6.732  6.736  6.740  6.744  6.749  6.755  6.762  6.770  6.779  6.789  6.801  6.814  6.830  6.848  6.868  6.892  6.919  6.950  6.986  7.027  7.074  7.128  7.190  7.261  7.342  7.436  7.544  7.667  7.809  7.972  8.160  8.374  8.621  8.904  9.229  9.603 10.031 10.524 11.089 11.738 12.483 13.338 14.320 15.447 16.742 18.228 19.935 21.894 24.144 26.727 29.693              
54923  23 4 163.180945   4.196464 0.159  6.996  7.000  7.003  7.008  7.013  7.019  7.026  7.033  7.042  7.052  7.064  7.077  7.093  7.110  7.131  7.154  7.181  7.212  7.247  7.287  7.334  7.387  7.449  7.519  7.600  7.693  7.799  7.921  8.062  8.223  8.408  8.621  8.865  9.145  9.467  9.836 10.260 10.747 11.307 11.948 12.686 13.532 14.503 15.619 16.900 18.371 20.059 21.998 24.224 26.779 29.714 33.083 36.951              
54923  23 5 163.180945   4.196464 0.208  5.253  5.255  5.258  5.261  5.265  5.270  5.275  5.281  5.288  5.295  5.304  5.314  5.326  5.340  5.355  5.373  5.393  5.417  5.444  5.474  5.510  5.551  5.597  5.651  5.712  5.783  5.864  5.958  6.065  6.187  6.329  6.491  6.676  6.890  7.135  7.417  7.740  8.111  8.537  9.026  9.588 10.233 10.973 11.823 12.799 13.920 15.206 16.683 18.380 20.327 22.563 25.130 28.077              
54923  23 6 163.180945   4.196464 0.162  5.121  5.124  5.127  5.130  5.134  5.139  5.144  5.150  5.156  5.164  5.173  5.183  5.195  5.208  5.224  5.242  5.262  5.285  5.312  5.343  5.378  5.419  5.466  5.519  5.581  5.651  5.732  5.825  5.932  6.055  6.196  6.358  6.543  6.757  7.001  7.282  7.605  7.976  8.401  8.890  9.450 10.094 10.834 11.682 12.657 13.776 15.061 16.536 18.229 20.174 22.407 24.970 27.913              
54923  24 1 168.794814   4.195230 0.163  4.988  4.990  4.993  4.996  4.999  5.003  5.008  5.013  5.019  5.026  5.034  5.043  5.054  5.066  5.079  5.095  5.113  5.134  5.158  5.185  5.217  5.253  5.295  5.342  5.397  5.460  5.532  5.615  5.710  5.820  5.945  6.089  6.255  6.445  6.663  6.913  7.201  7.531  7.910  8.345  8.844  9.418 10.076 10.832 11.701 12.697 13.842 15.156 16.664 18.397 20.385 22.669 25.291              
54923  24 2 168.794814   4.195230 0.208  6.620  6.622  6.625  6.627  6.630  6.633  6.637  6.642  6.647  6.653  6.659  6.667  6.676  6.686  6.697  6.711  6.726  6.743  6.764  6.787  6.813  6.844  6.879  6.919  6.965  7.018  7.079  7.149  7.229  7.321  7.426  7.548  7.687  7.847  8.031  8.241  8.483  8.761  9.080  9.447  9.867 10.350 10.905 11.542 12.273 13.112 14.076 15.182 16.453 17.911 19.586 21.509 23.716              
54923  24 3 168.794814   4.195230 0.162  7.410  7.412  7.415  7.418  7.422  7.426  7.430  7.436  7.442  7.449  7.457  7.466  7.476  7.489  7.503  7.519  7.537  7.558  7.583  7.610  7.642  7.679  7.721  7.770  7.825  7.889  7.963  8.047  8.144  8.255  8.382  8.528  8.696  8.889  9.111  9.365  9.657  9.992 10.377 10.819 11.327 11.909 12.578 13.346 14.228 15.240 16.403 17.737 19.270 21.029 23.049 25.368 28.031              
54923  24 4 168.794814   4.195230 0.157  9.670  9.673  9.676  9.679  9.683  9.688  9.693  9.700  9.707  9.715  9.724  9.735  9.747  9.761  9.778  9.796  9.818  9.842  9.871  9.903  9.940  9.983 10.032 10.089 10.153 10.228 10.313 10.411 10.524 10.653 10.801 10.971 11.167 11.391 11.649 11.945 12.285 12.675 13.123 13.637 14.227 14.905 15.684 16.577 17.603 18.781 20.134 21.687 23.470 25.517 27.868 30.567 33.666              
54923  24 5 168.794814   4.195230 0.205  5.874  5.876  5.879  5.882  5.886  5.890  5.895  5.901  5.907  5.914  5.923  5.932  5.943  5.956  5.970  5.987  6.006  6.028  6.054  6.083  6.116  6.154  6.198  6.249  6.307  6.373  6.449  6.537  6.638  6.753  6.886  7.038  7.213  7.414  7.645  7.910  8.214  8.563  8.964  9.424  9.952 10.559 11.255 12.055 12.973 14.027 15.237 16.627 18.222 20.054 22.158 24.572 27.345              
54923  24 6 168.794814   4.195230 0.159  6.469  6.472  6.474  6.478  6.482  6.486  6.491  6.497  6.504  6.512  6.521  6.531  6.542  6.556  6.571  6.589  6.609  6.633  6.660  6.691  6.726  6.767  6.813  6.867  6.928  6.999  7.080  7.173  7.280  7.402  7.543  7.705  7.891  8.104  8.349  8.630  8.953  9.323  9.749 10.237 10.798 11.442 12.181 13.030 14.004 15.123 16.408 17.883 19.577 21.521 23.754 26.317 29.260              
54923  26 1 182.838147   4.195776 0.163  5.281  5.283  5.285  5.288  5.290  5.294  5.297  5.302  5.306  5.312  5.318  5.326  5.334  5.344  5.355  5.368  5.383  5.399  5.419  5.441  5.467  5.496  5.530  5.568  5.613  5.663  5.722  5.789  5.866  5.955  6.056  6.173  6.307  6.461  6.637  6.840  7.073  7.340  7.647  7.999  8.404  8.868  9.402 10.014 10.717 11.524 12.451 13.515 14.737 16.139 17.750 19.599 21.722              
54923  26 2 182.838147   4.195776 0.204  5.327  5.329  5.331  5.333  5.336  5.339  5.343  5.347  5.351  5.357  5.363  5.370  5.378  5.387  5.398  5.410  5.424  5.440  5.459  5.480  5.505  5.533  5.565  5.602  5.644  5.693  5.749  5.813  5.887  5.972  6.069  6.180  6.309  6.456  6.625  6.819  7.042  7.297  7.591  7.928  8.315  8.759  9.270  9.856 10.528 11.300 12.187 13.205 14.374 15.716 17.257 19.026 21.058              
54923  26 3 182.838147   4.195776 0.159  5.972  5.975  5.977  5.980  5.984  5.988  5.993  5.998  6.004  6.012  6.020  6.029  6.040  6.052  6.067  6.083  6.102  6.123  6.148  6.176  6.209  6.246  6.289  6.338  6.395  6.460  6.535  6.620  6.719  6.832  6.961  7.110  7.281  7.478  7.703  7.962  8.259  8.600  8.992  9.441  9.958 10.550 11.231 12.013 12.910 13.940 15.123 16.481 18.040 19.830 21.886 24.246 26.956              
54923  26 4 182.838147   4.195776 0.160 15.366 15.368 15.371 15.373 15.376 15.380 15.383 15.388 15.393 15.399 15.406 15.414 15.422 15.433 15.444 15.458 15.474 15.491 15.512 15.535 15.562 15.593 15.629 15.670 15.716 15.770 15.832 15.903 15.984 16.078 16.185 16.308 16.450 16.612 16.799 17.013 17.259 17.541 17.866 18.238 18.665 19.156 19.719 20.366 21.109 21.962 22.941 24.065 25.355 26.837 28.539 30.492 32.735              
54923  26 5 182.838147   4.195776 0.203 12.288 12.289 12.291 12.293 12.295 12.298 12.301 12.305 12.309 12.314 12.319 12.326 12.333 12.341 12.350 12.361 12.374 12.388 12.405 12.424 12.445 12.470 12.499 12.532 12.570 12.613 12.663 12.720 12.786 12.861 12.948 13.047 13.162 13.293 13.443 13.616 13.814 14.042 14.304 14.604 14.949 15.344 15.799 16.321 16.920 17.608 18.398 19.304 20.345 21.541 22.913 24.489 26.298              
54923  26 6 182.838147   4.195776 0.164 11.877 11.879 11.881 11.883 11.886 11.889 11.892 11.896 11.900 11.905 11.911 11.918 11.925 11.934 11.944 11.955 11.969 11.984 12.001 12.021 12.044 12.071 12.101 12.136 12.176 12.222 12.274 12.335 12.404 12.484 12.575 12.680 12.801 12.939 13.098 13.281 13.491 13.731 14.008 14.325 14.689 15.107 15.587 16.139 16.772 17.498 18.333 19.291 20.391 21.654 23.104 24.769 26.680              
54923  28 1 178.615615   4.195240 0.163  6.440  6.442  6.444  6.446  6.449  6.452  6.455  6.459  6.464  6.469  6.475  6.482  6.490  6.500  6.510  6.522  6.536  6.552  6.571  6.592  6.616  6.644  6.676  6.713  6.755  6.804  6.860  6.924  6.997  7.082  7.178  7.290  7.417  7.564  7.732  7.925  8.147  8.402  8.694  9.030  9.415  9.858 10.366 10.950 11.620 12.389 13.272 14.286 15.450 16.787 18.322 20.084 22.107              
54923  28 2 178.615615   4.195240 0.206  8.194  8.195  8.197  8.199  8.201  8.204  8.207  8.210  8.214  8.219  8.224  8.230  8.237  8.244  8.254  8.264  8.276  8.289  8.305  8.323  8.344  8.368  8.395  8.426  8.462  8.504  8.551  8.605  8.668  8.740  8.822  8.917  9.025  9.150  9.293  9.458  9.647  9.863 10.112 10.398 10.726 11.103 11.535 12.032 12.602 13.256 14.008 14.871 15.862 16.999 18.305 19.805 21.526              
54923  28 3 178.615615   4.195240 0.160  7.603  7.605  7.607  7.610  7.613  7.616  7.620  7.624  7.629  7.635  7.642  7.649  7.658  7.668  7.680  7.693  7.708  7.726  7.746  7.769  7.795  7.826  7.860  7.900  7.946  7.999  8.060  8.129  8.209  8.301  8.406  8.527  8.666  8.825  9.008  9.218  9.459  9.736 10.054 10.419 10.838 11.319 11.871 12.506 13.234 14.070 15.030 16.132 17.398 18.851 20.519 22.435 24.634              
54923  28 5 178.615615   4.195240 0.206 10.807 10.809 10.811 10.813 10.815 10.818 10.821 10.825 10.829 10.834 10.840 10.847 10.854 10.863 10.873 10.884 10.897 10.912 10.930 10.950 10.972 10.999 11.029 11.063 11.103 11.148 11.200 11.260 11.329 11.408 11.499 11.603 11.722 11.860 12.017 12.198 12.406 12.645 12.919 13.233 13.594 14.009 14.485 15.031 15.659 16.379 17.206 18.156 19.247 20.499 21.936 23.586 25.481              
54923  28 6 178.615615   4.195240 0.166  6.826  6.828  6.831  6.834  6.837  6.841  6.845  6.850  6.856  6.862  6.870  6.879  6.889  6.900  6.913  6.929  6.946  6.966  6.989  7.015  7.045  7.080  7.120  7.166  7.218  7.279  7.348  7.427  7.519  7.623  7.744  7.882  8.040  8.223  8.432  8.672  8.947  9.264  9.627 10.045 10.524 11.074 11.705 12.430 13.263 14.218 15.316 16.576 18.022 19.683 21.590 23.780 26.294              
54923  29 1 177.218836   4.194565 0.165  9.787  9.788  9.790  9.792  9.794  9.796  9.799  9.803  9.807  9.811  9.816  9.822  9.829  9.836  9.845  9.855  9.867  9.881  9.896  9.914  9.934  9.957  9.984 10.015 10.050 10.090 10.137 10.190 10.252 10.322 10.403 10.496 10.602 10.725 10.865 11.026 11.211 11.424 11.668 11.948 12.270 12.639 13.064 13.551 14.110 14.752 15.489 16.335 17.307 18.422 19.703 21.174 22.863              
54923  29 2 177.218836   4.194565 0.206  7.701  7.702  7.704  7.706  7.709  7.712  7.715  7.719  7.723  7.728  7.733  7.740  7.747  7.756  7.766  7.777  7.790  7.805  7.822  7.841  7.864  7.889  7.919  7.953  7.992  8.036  8.088  8.147  8.215  8.292  8.382  8.484  8.602  8.737  8.892  9.070  9.275  9.510  9.779 10.089 10.444 10.852 11.321 11.859 12.477 13.186 14.000 14.935 16.008 17.241 18.656 20.280 22.146              
54923  29 3 177.218836   4.194565 0.161  7.925  7.927  7.929  7.931  7.934  7.937  7.941  7.945  7.950  7.955  7.962  7.969  7.977  7.987  7.997  8.010  8.024  8.041  8.060  8.082  8.107  8.135  8.168  8.206  8.250  8.299  8.357  8.422  8.498  8.585  8.684  8.798  8.930  9.080  9.253  9.452  9.680  9.942 10.242 10.587 10.983 11.438 11.961 12.560 13.249 14.039 14.947 15.989 17.186 18.560 20.137 21.948 24.027              
54923  29 4 177.218836   4.194565 0.159 19.608 19.610 19.611 19.612 19.614 19.616 19.619 19.621 19.625 19.628 19.632 19.637 19.642 19.649 19.656 19.664 19.673 19.684 19.696 19.711 19.727 19.746 19.767 19.792 19.820 19.853 19.890 19.933 19.982 20.039 20.104 20.179 20.264 20.363 20.476 20.605 20.754 20.925 21.121 21.347 21.605 21.902 22.243 22.635 23.084 23.601 24.193 24.874 25.655 26.552 27.582 28.764 30.122              
54923  29 5 177.218836   4.194565 0.205  7.031  7.033  7.035  7.037  7.040  7.043  7.046  7.050  7.055  7.060  7.066  7.072  7.080  7.089  7.099  7.111  7.125  7.140  7.158  7.178  7.202  7.229  7.260  7.295  7.336  7.383  7.437  7.498  7.569  7.651  7.744  7.852  7.975  8.116  8.279  8.465  8.679  8.925  9.207  9.531  9.903 10.331 10.821 11.384 12.031 12.773 13.626 14.604 15.728 17.018 18.500 20.200 22.153              
54923  29 6 177.218836   4.194565 0.164  7.768  7.770  7.772  7.774  7.777  7.780  7.783  7.787  7.791  7.797  7.802  7.809  7.817  7.826  7.836  7.848  7.862  7.877  7.895  7.915  7.939  7.966  7.997  8.032  8.073  8.120  8.174  8.236  8.307  8.388  8.482  8.589  8.713  8.854  9.017  9.204  9.418  9.664  9.947 10.271 10.644 11.072 11.563 12.127 12.774 13.518 14.371 15.351 16.476 17.768 19.251 20.954 22.909              
54923  30 1 173.004281   4.195194 0.165  7.072  7.074  7.076  7.077  7.080  7.082  7.085  7.088  7.092  7.096  7.101  7.107  7.114  7.121  7.130  7.140  7.151  7.164  7.179  7.197  7.216  7.239  7.265  7.295  7.330  7.369  7.415  7.467  7.527  7.595  7.674  7.765  7.869  7.988  8.125  8.283  8.463  8.671  8.909  9.183  9.497  9.858 10.272 10.747 11.293 11.919 12.639 13.465 14.414 15.503 16.753 18.189 19.837              
54923  30 2 173.004281   4.195194 0.206  7.239  7.240  7.242  7.244  7.246  7.248  7.251  7.254  7.257  7.261  7.266  7.271  7.277  7.284  7.292  7.301  7.312  7.324  7.338  7.354  7.372  7.393  7.418  7.445  7.477  7.514  7.556  7.604  7.660  7.723  7.796  7.880  7.977  8.087  8.214  8.360  8.528  8.720  8.941  9.194  9.485  9.819 10.203 10.643 11.149 11.730 12.396 13.162 14.041 15.050 16.208 17.538 19.066              
54923  30 3 173.004281   4.195194 0.162  7.713  7.714  7.716  7.718  7.720  7.722  7.724  7.727  7.731  7.735  7.739  7.744  7.750  7.757  7.765  7.774  7.784  7.796  7.810  7.826  7.843  7.864  7.888  7.915  7.946  7.982  8.023  8.070  8.125  8.187  8.258  8.340  8.435  8.543  8.667  8.810  8.973  9.161  9.377  9.625  9.910 10.236 10.612 11.042 11.537 12.105 12.757 13.505 14.365 15.351 16.484 17.785 19.278              
54923  30 4 173.004281   4.195194 0.158 10.234 10.235 10.237 10.240 10.242 10.245 10.249 10.253 10.257 10.263 10.269 10.276 10.283 10.293 10.303 10.315 10.329 10.345 10.363 10.384 10.408 10.435 10.467 10.503 10.545 10.592 10.647 10.710 10.783 10.866 10.961 11.071 11.196 11.341 11.506 11.697 11.915 12.166 12.454 12.785 13.164 13.600 14.101 14.675 15.335 16.093 16.963 17.961 19.108 20.424 21.936 23.671 25.664              
54923  30 5 173.004281   4.195194 0.203  9.738  9.739  9.741  9.743  9.745  9.748  9.751  9.754  9.758  9.763  9.768  9.774  9.781  9.789  9.798  9.808  9.820  9.834  9.850  9.868  9.889  9.912  9.940  9.971 10.007 10.049 10.096 10.151 10.213 10.285 10.368 10.463 10.572 10.697 10.840 11.005 11.194 11.412 11.661 11.948 12.276 12.654 13.088 13.585 14.157 14.813 15.566 16.431 17.425 18.565 19.874 21.377 23.103              
54923  30 6 173.004281   4.195194 0.162  7.997  7.999  8.001  8.003  8.006  8.009  8.012  8.016  8.021  8.026  8.032  8.039  8.047  8.056  8.066  8.078  8.092  8.108  8.126  8.147  8.171  8.199  8.231  8.267  8.309  8.357  8.412  8.475  8.548  8.631  8.727  8.837  8.963  9.108  9.274  9.465  9.685  9.937 10.226 10.558 10.939 11.376 11.879 12.456 13.118 13.878 14.751 15.754 16.905 18.226 19.744 21.486 23.486              
54923  32 1 195.295365  -1.203161 0.161  7.103  7.104  7.106  7.108  7.110  7.112  7.115  7.118  7.122  7.126  7.131  7.136  7.143  7.150  7.158  7.168  7.179  7.191  7.206  7.222  7.241  7.263  7.288  7.317  7.350  7.388  7.432  7.482  7.540  7.606  7.681  7.769  7.869  7.983  8.115  8.266  8.440  8.640  8.869  9.132  9.434  9.780 10.178 10.635 11.160 11.762 12.454 13.248 14.160 15.207 16.409 17.789 19.373              
54923  32 2 195.295365  -1.203161 0.200  7.034  7.036  7.038  7.040  7.042  7.045  7.048  7.052  7.056  7.061  7.067  7.073  7.080  7.089  7.098  7.109  7.122  7.136  7.153  7.172  7.194  7.220  7.249  7.282  7.320  7.364  7.415  7.473  7.539  7.616  7.704  7.804  7.920  8.053  8.205  8.380  8.581  8.812  9.077  9.381  9.731 10.132 10.592 11.121 11.728 12.425 13.225 14.144 15.199 16.410 17.801 19.397 21.230              
54923  32 3 195.295365  -1.203161 0.158  5.683  5.685  5.687  5.690  5.693  5.696  5.700  5.704  5.709  5.715  5.722  5.730  5.739  5.749  5.761  5.774  5.790  5.808  5.828  5.852  5.879  5.909  5.945  5.986  6.033  6.086  6.148  6.219  6.300  6.394  6.501  6.624  6.766  6.928  7.114  7.328  7.574  7.856  8.180  8.552  8.979  9.470 10.033 10.679 11.421 12.273 13.252 14.375 15.665 17.146 18.846 20.798 23.039              
54923  32 4 195.295365  -1.203161 0.162  7.126  7.129  7.131  7.134  7.138  7.142  7.147  7.152  7.158  7.165  7.174  7.183  7.194  7.206  7.220  7.236  7.255  7.276  7.301  7.329  7.362  7.399  7.442  7.491  7.547  7.612  7.686  7.771  7.869  7.982  8.111  8.259  8.429  8.625  8.849  9.107  9.402  9.742 10.132 10.579 11.093 11.683 12.361 13.138 14.032 15.057 16.234 17.586 19.138 20.920 22.966 25.315 28.012              
54923  32 5 195.295365  -1.203161 0.205  6.695  6.697  6.700  6.703  6.706  6.710  6.714  6.719  6.725  6.731  6.739  6.747  6.757  6.769  6.782  6.797  6.814  6.834  6.856  6.882  6.912  6.946  6.986  7.031  7.083  7.142  7.211  7.289  7.380  7.483  7.602  7.739  7.895  8.075  8.282  8.519  8.791  9.104  9.463  9.875 10.349 10.892 11.516 12.233 13.055 14.000 15.084 16.329 17.758 19.400 21.284 23.447 25.932              
54923  32 6 195.295365  -1.203161 0.163  6.219  6.221  6.223  6.226  6.228  6.232  6.236  6.240  6.245  6.251  6.258  6.265  6.274  6.284  6.296  6.309  6.325  6.342  6.362  6.386  6.412  6.443  6.478  6.518  6.565  6.618  6.679  6.749  6.829  6.922  7.028  7.149  7.289  7.450  7.634  7.846  8.089  8.367  8.688  9.055  9.478  9.962 10.519 11.158 11.891 12.734 13.701 14.811 16.086 17.550 19.231 21.161 23.376              
54923  33 1 193.901223  -1.202765 0.163  5.254  5.256  5.257  5.259  5.261  5.264  5.267  5.270  5.274  5.279  5.284  5.290  5.297  5.305  5.314  5.324  5.336  5.350  5.365  5.383  5.404  5.428  5.455  5.486  5.522  5.563  5.610  5.665  5.727  5.798  5.881  5.975  6.083  6.208  6.350  6.514  6.702  6.919  7.167  7.451  7.779  8.154  8.585  9.080  9.649 10.301 11.050 11.911 12.898 14.032 15.334 16.829 18.546              
54923  33 2 193.901223  -1.202765 0.207  5.764  5.766  5.768  5.770  5.772  5.775  5.779  5.782  5.787  5.792  5.797  5.804  5.812  5.820  5.830  5.842  5.855  5.870  5.887  5.907  5.930  5.956  5.986  6.021  6.060  6.106  6.158  6.218  6.287  6.367  6.457  6.562  6.682  6.819  6.977  7.159  7.367  7.606  7.880  8.196  8.558  8.973  9.450  9.998 10.627 11.349 12.178 13.130 14.223 15.477 16.918 18.572 20.472              
54923  33 3 193.901223  -1.202765 0.160  4.713  4.715  4.718  4.720  4.723  4.727  4.731  4.736  4.741  4.747  4.754  4.762  4.771  4.782  4.794  4.808  4.825  4.843  4.864  4.889  4.917  4.949  4.986  5.028  5.077  5.133  5.197  5.271  5.356  5.453  5.564  5.693  5.840  6.009  6.202  6.425  6.681  6.974  7.311  7.698  8.143  8.653  9.238  9.911 10.683 11.569 12.587 13.756 15.098 16.638 18.407 20.438 22.769              
54923  33 4 193.901223  -1.202765 0.161  8.469  8.472  8.474  8.477  8.480  8.484  8.489  8.494  8.499  8.506  8.514  8.522  8.533  8.544  8.557  8.573  8.590  8.610  8.633  8.660  8.690  8.725  8.765  8.811  8.864  8.925  8.995  9.075  9.167  9.272  9.393  9.532  9.692  9.876 10.086 10.328 10.605 10.924 11.290 11.710 12.192 12.746 13.382 14.112 14.950 15.912 17.017 18.286 19.742 21.415 23.335 25.539 28.071              
54923  33 5 193.901223  -1.202765 0.206  7.987  7.989  7.991  7.993  7.996  7.999  8.003  8.007  8.012  8.017  8.024  8.031  8.039  8.049  8.060  8.072  8.087  8.103  8.122  8.144  8.169  8.198  8.231  8.269  8.312  8.362  8.420  8.485  8.561  8.648  8.748  8.862  8.994  9.145  9.318  9.517  9.745 10.007 10.309 10.654 11.051 11.507 12.030 12.631 13.321 14.113 15.022 16.067 17.265 18.642 20.222 22.036 24.120              
54923  33 6 193.901223  -1.202765 0.158  5.870  5.872  5.874  5.877  5.880  5.883  5.887  5.892  5.897  5.903  5.910  5.918  5.927  5.937  5.949  5.963  5.978  5.996  6.017  6.041  6.068  6.099  6.135  6.176  6.223  6.278  6.340  6.412  6.494  6.588  6.697  6.821  6.964  7.128  7.316  7.533  7.781  8.066  8.393  8.769  9.200  9.696 10.264 10.917 11.667 12.528 13.516 14.651 15.954 17.450 19.167 21.139 23.403              
54923  34 1 200.422227  66.194323 0.164  6.450  6.452  6.453  6.455  6.457  6.459  6.462  6.465  6.468  6.472  6.476  6.482  6.488  6.494  6.502  6.511  6.522  6.533  6.547  6.563  6.581  6.601  6.625  6.652  6.683  6.719  6.760  6.808  6.862  6.924  6.996  7.078  7.172  7.280  7.404  7.547  7.711  7.899  8.115  8.363  8.648  8.974  9.350  9.780 10.275 10.843 11.495 12.244 13.104 14.091 15.224 16.525 18.019              
54923  34 2 200.422227  66.194323 0.206  6.867  6.869  6.870  6.872  6.874  6.877  6.879  6.883  6.886  6.890  6.895  6.901  6.907  6.914  6.923  6.932  6.943  6.956  6.970  6.987  7.006  7.028  7.053  7.082  7.115  7.153  7.197  7.247  7.305  7.371  7.447  7.535  7.635  7.750  7.882  8.034  8.208  8.408  8.638  8.902  9.205  9.552  9.951 10.410 10.936 11.540 12.234 13.030 13.945 14.995 16.200 17.584 19.173              
54923  34 3 200.422227  66.194323 0.158  7.144  7.145  7.147  7.149  7.151  7.153  7.156  7.159  7.162  7.167  7.171  7.177  7.183  7.190  7.198  7.208  7.218  7.231  7.245  7.261  7.280  7.301  7.326  7.355  7.387  7.425  7.467  7.517  7.573  7.638  7.713  7.799  7.897  8.010  8.139  8.288  8.459  8.655  8.881  9.139  9.436  9.777 10.169 10.618 11.134 11.727 12.407 13.188 14.085 15.115 16.297 17.654 19.213              
54923  34 4 200.422227  66.194323 0.157  5.952  5.954  5.956  5.959  5.961  5.964  5.968  5.972  5.977  5.982  5.988  5.995  6.003  6.013  6.023  6.036  6.050  6.066  6.084  6.106  6.130  6.158  6.191  6.228  6.270  6.319  6.375  6.440  6.514  6.599  6.696  6.808  6.937  7.084  7.254  7.448  7.672  7.928  8.223  8.561  8.949  9.395  9.907 10.495 11.169 11.944 12.834 13.855 15.028 16.374 17.920 19.694 21.732              
54923  34 5 200.422227  66.194323 0.203  5.941  5.942  5.944  5.946  5.949  5.952  5.955  5.959  5.963  5.968  5.974  5.980  5.988  5.996  6.006  6.017  6.030  6.045  6.062  6.082  6.104  6.130  6.160  6.194  6.233  6.278  6.330  6.389  6.457  6.535  6.625  6.728  6.846  6.982  7.138  7.317  7.523  7.759  8.030  8.341  8.698  9.108  9.579 10.120 10.741 11.453 12.272 13.211 14.290 15.529 16.951 18.584 20.458              
54923  34 6 200.422227  66.194323 0.166  5.621  5.622  5.624  5.626  5.629  5.632  5.635  5.639  5.643  5.648  5.653  5.660  5.667  5.676  5.686  5.697  5.710  5.725  5.742  5.762  5.784  5.810  5.840  5.874  5.913  5.958  6.010  6.069  6.137  6.216  6.305  6.409  6.527  6.663  6.819  6.998  7.204  7.440  7.711  8.022  8.380  8.790  9.262  9.803 10.424 11.137 11.956 12.896 13.976 15.216 16.639 18.273 20.149              
54923  35 1 203.539612  67.195890 0.165  7.185  7.186  7.188  7.190  7.192  7.194  7.197  7.200  7.203  7.207  7.211  7.217  7.223  7.230  7.237  7.246  7.257  7.269  7.283  7.298  7.316  7.337  7.361  7.388  7.420  7.456  7.497  7.545  7.599  7.662  7.734  7.816  7.911  8.020  8.145  8.289  8.454  8.643  8.860  9.110  9.396  9.725 10.103 10.536 11.034 11.605 12.262 13.015 13.880 14.873 16.014 17.323 18.826              
54923  35 2 203.539612  67.195890 0.204  8.181  8.183  8.184  8.186  8.188  8.190  8.193  8.196  8.199  8.203  8.207  8.213  8.219  8.225  8.233  8.242  8.253  8.264  8.278  8.294  8.311  8.332  8.356  8.383  8.414  8.450  8.491  8.538  8.592  8.654  8.725  8.807  8.901  9.009  9.133  9.275  9.439  9.626  9.842 10.089 10.373 10.699 11.073 11.503 11.996 12.563 13.213 13.960 14.817 15.802 16.932 18.230 19.720              
54923  35 3 203.539612  67.195890 0.157  5.922  5.924  5.925  5.927  5.930  5.932  5.935  5.939  5.943  5.947  5.952  5.958  5.965  5.973  5.982  5.993  6.004  6.018  6.034  6.052  6.073  6.097  6.124  6.155  6.191  6.233  6.280  6.335  6.397  6.469  6.552  6.647  6.756  6.881  7.024  7.189  7.378  7.595  7.845  8.131  8.460  8.838  9.271  9.769 10.340 10.996 11.749 12.614 13.607 14.747 16.056 17.559 19.284              
54923  35 4 203.539612  67.195890 0.157  6.991  6.992  6.994  6.996  6.999  7.001  7.005  7.008  7.012  7.017  7.023  7.029  7.036  7.044  7.054  7.065  7.077  7.092  7.108  7.127  7.149  7.174  7.202  7.235  7.273  7.316  7.366  7.423  7.489  7.565  7.651  7.750  7.865  7.996  8.146  8.319  8.517  8.745  9.006  9.306  9.651 10.047 10.501 11.022 11.621 12.309 13.098 14.005 15.046 16.240 17.612 19.188 20.996              
54923  35 5 203.539612  67.195890 0.201  6.487  6.489  6.491  6.493  6.495  6.499  6.502  6.506  6.511  6.516  6.522  6.529  6.537  6.546  6.556  6.568  6.582  6.598  6.616  6.637  6.661  6.688  6.720  6.756  6.798  6.846  6.901  6.964  7.036  7.119  7.215  7.325  7.450  7.595  7.761  7.951  8.170  8.421  8.709  9.040  9.420  9.857 10.358 10.933 11.594 12.352 13.223 14.222 15.370 16.688 18.201 19.938 21.933              
54923  35 6 203.539612  67.195890 0.118  6.220  6.222  6.224  6.226  6.228  6.231  6.234  6.237  6.242  6.246  6.252  6.258  6.265  6.273  6.283  6.293  6.306  6.320  6.336  6.355  6.377  6.402  6.430  6.463  6.500  6.543  6.593  6.649  6.714  6.789  6.875  6.974  7.087  7.217  7.366  7.537  7.734  7.960  8.219  8.517  8.859  9.251  9.702 10.219 10.814 11.496 12.279 13.178 14.210 15.396 16.756 18.319 20.113              
54923  37 1 227.525454  -2.201222 0.161  6.492  6.493  6.495  6.497  6.499  6.501  6.504  6.507  6.511  6.516  6.521  6.526  6.533  6.541  6.549  6.559  6.571  6.584  6.599  6.616  6.636  6.659  6.685  6.716  6.750  6.790  6.836  6.888  6.948  7.017  7.097  7.188  7.292  7.413  7.550  7.709  7.891  8.099  8.339  8.614  8.930  9.293  9.709 10.187 10.736 11.367 12.090 12.921 13.875 14.971 16.228 17.672 19.330              
54923  37 2 227.525454  -2.201222 0.205  6.166  6.167  6.169  6.171  6.173  6.175  6.178  6.181  6.185  6.189  6.194  6.199  6.205  6.212  6.221  6.230  6.241  6.253  6.268  6.284  6.303  6.325  6.350  6.378  6.411  6.449  6.492  6.541  6.598  6.664  6.739  6.825  6.924  7.038  7.168  7.318  7.490  7.688  7.915  8.175  8.474  8.817  9.211  9.664 10.184 10.780 11.465 12.252 13.155 14.191 15.382 16.748 18.318              
54923  37 3 227.525454  -2.201222 0.158  6.285  6.287  6.289  6.291  6.293  6.296  6.300  6.304  6.308  6.313  6.319  6.326  6.334  6.343  6.353  6.365  6.379  6.395  6.412  6.433  6.457  6.484  6.515  6.551  6.592  6.639  6.694  6.756  6.827  6.909  7.004  7.112  7.236  7.379  7.543  7.731  7.947  8.195  8.479  8.806  9.181  9.612 10.107 10.675 11.327 12.076 12.935 13.922 15.055 16.357 17.850 19.566 21.535              
54923  37 4 227.525454  -2.201222 0.163  7.109  7.111  7.114  7.117  7.121  7.125  7.130  7.136  7.142  7.150  7.158  7.168  7.179  7.192  7.206  7.223  7.242  7.265  7.290  7.319  7.353  7.392  7.436  7.487  7.545  7.612  7.689  7.778  7.879  7.996  8.130  8.283  8.460  8.662  8.895  9.162  9.468  9.820 10.224 10.688 11.221 11.833 12.535 13.341 14.267 15.330 16.550 17.951 19.560 21.407 23.528 25.963 28.758              
54923  37 5 227.525454  -2.201222 0.205  6.444  6.446  6.449  6.451  6.454  6.457  6.461  6.466  6.471  6.477  6.484  6.491  6.500  6.510  6.522  6.536  6.551  6.569  6.589  6.613  6.640  6.670  6.706  6.746  6.793  6.847  6.908  6.979  7.060  7.153  7.260  7.383  7.524  7.686  7.872  8.086  8.331  8.612  8.935  9.306  9.732 10.221 10.783 11.427 12.167 13.017 13.993 15.113 16.400 17.877 19.572 21.519 23.754              
54923  37 6 227.525454  -2.201222 0.164  5.838  5.840  5.842  5.845  5.848  5.852  5.856  5.861  5.866  5.872  5.879  5.888  5.897  5.908  5.920  5.934  5.951  5.969  5.991  6.016  6.044  6.076  6.114  6.157  6.206  6.262  6.327  6.402  6.488  6.586  6.699  6.828  6.977  7.148  7.344  7.569  7.828  8.125  8.465  8.857  9.306  9.822 10.414 11.094 11.875 12.771 13.800 14.982 16.339 17.897 19.685 21.739 24.097              
54943   3 1 150.565847   4.200800 0.158  5.139  5.141  5.143  5.146  5.149  5.152  5.156  5.161  5.166  5.172  5.179  5.186  5.195  5.206  5.218  5.231  5.247  5.265  5.285  5.309  5.336  5.367  5.403  5.444  5.491  5.545  5.608  5.679  5.761  5.855  5.963  6.087  6.230  6.393  6.581  6.796  7.044  7.328  7.654  8.029  8.459  8.953  9.520 10.171 10.918 11.776 12.762 13.893 15.192 16.683 18.396 20.362 22.619              
54943   3 2 150.565847   4.200800 0.203  5.689  5.691  5.693  5.695  5.697  5.701  5.704  5.708  5.713  5.718  5.724  5.731  5.739  5.748  5.758  5.770  5.784  5.800  5.818  5.839  5.863  5.891  5.923  5.959  6.001  6.049  6.104  6.167  6.240  6.323  6.419  6.529  6.655  6.800  6.966  7.157  7.376  7.628  7.917  8.249  8.630  9.067  9.569 10.146 10.808 11.568 12.441 13.443 14.593 15.914 17.431 19.172 21.172              
54943   3 3 150.565847   4.200800 0.161  5.298  5.301  5.303  5.306  5.310  5.314  5.319  5.324  5.330  5.337  5.345  5.355  5.365  5.378  5.392  5.408  5.427  5.448  5.473  5.501  5.533  5.570  5.613  5.662  5.718  5.783  5.857  5.942  6.040  6.152  6.281  6.429  6.599  6.794  7.018  7.275  7.571  7.910  8.299  8.746  9.259  9.848 10.525 11.301 12.193 13.217 14.392 15.742 17.292 19.071 21.114 23.459 26.152              
54943   3 4 150.565847   4.200800 0.161  7.088  7.090  7.093  7.096  7.100  7.104  7.109  7.115  7.121  7.128  7.137  7.146  7.158  7.170  7.185  7.202  7.221  7.243  7.269  7.298  7.332  7.370  7.414  7.465  7.524  7.591  7.667  7.756  7.857  7.973  8.107  8.261  8.437  8.639  8.871  9.138  9.444  9.796 10.199 10.663 11.195 11.806 12.507 13.312 14.237 15.298 16.517 17.917 19.524 21.368 23.487 25.918 28.711              
54943   3 5 150.565847   4.200800 0.209  5.085  5.087  5.090  5.093  5.096  5.100  5.105  5.110  5.116  5.123  5.131  5.140  5.150  5.162  5.175  5.191  5.209  5.230  5.253  5.280  5.312  5.347  5.389  5.436  5.490  5.552  5.624  5.706  5.800  5.908  6.032  6.175  6.339  6.527  6.743  6.991  7.275  7.602  7.977  8.408  8.902  9.470 10.122 10.871 11.730 12.717 13.850 15.151 16.644 18.359 20.328 22.588 25.184              
54943   3 6 150.565847   4.200800 0.160  5.594  5.596  5.599  5.602  5.605  5.609  5.614  5.619  5.624  5.631  5.639  5.648  5.658  5.669  5.683  5.698  5.716  5.736  5.759  5.786  5.817  5.852  5.892  5.938  5.992  6.053  6.123  6.203  6.296  6.402  6.524  6.664  6.825  7.009  7.221  7.464  7.743  8.064  8.432  8.855  9.340  9.897 10.537 11.271 12.115 13.083 14.195 15.471 16.937 18.619 20.551 22.770 25.316              
54943   4 3 181.324524  -1.199613 0.162  6.639  6.641  6.644  6.647  6.651  6.655  6.659  6.665  6.671  6.678  6.686  6.696  6.707  6.719  6.733  6.750  6.768  6.790  6.815  6.843  6.876  6.913  6.956  7.006  7.063  7.128  7.202  7.288  7.387  7.500  7.630  7.779  7.950  8.147  8.373  8.632  8.930  9.272  9.664 10.115 10.632 11.226 11.908 12.691 13.590 14.622 15.807 17.168 18.730 20.524 22.584 24.948 27.663              
54943   4 4 181.324524  -1.199613 0.162  7.423  7.426  7.429  7.432  7.436  7.440  7.445  7.451  7.458  7.466  7.475  7.485  7.497  7.510  7.526  7.544  7.564  7.588  7.615  7.646  7.681  7.722  7.769  7.823  7.885  7.956  8.038  8.131  8.239  8.362  8.504  8.667  8.854  9.068  9.314  9.597  9.922 10.295 10.723 11.214 11.779 12.426 13.170 14.024 15.005 16.131 17.424 18.908 20.612 22.568 24.815 27.394 30.355              
54943   5 1 185.524539  -1.199637 0.147  4.222  4.223  4.225  4.227  4.230  4.233  4.236  4.240  4.244  4.249  4.255  4.261  4.269  4.277  4.287  4.299  4.312  4.327  4.344  4.364  4.387  4.413  4.443  4.477  4.517  4.562  4.615  4.675  4.743  4.822  4.913  5.017  5.136  5.274  5.431  5.612  5.820  6.058  6.332  6.646  7.007  7.421  7.897  8.443  9.070  9.790 10.617 11.566 12.655 13.907 15.343 16.993 18.886              
54943   5 2 185.524539  -1.199637 0.210  6.488  6.489  6.491  6.493  6.496  6.498  6.501  6.505  6.509  6.514  6.519  6.526  6.533  6.541  6.550  6.561  6.574  6.588  6.604  6.623  6.645  6.670  6.698  6.731  6.769  6.812  6.862  6.919  6.984  7.059  7.146  7.245  7.358  7.489  7.639  7.811  8.009  8.236  8.496  8.795  9.139  9.533  9.986 10.505 11.102 11.787 12.574 13.477 14.515 15.705 17.073 18.642 20.445              
54943   5 3 185.524539  -1.199637 0.163  5.517  5.520  5.522  5.525  5.528  5.532  5.537  5.542  5.548  5.555  5.562  5.571  5.582  5.593  5.607  5.622  5.640  5.661  5.684  5.711  5.742  5.778  5.819  5.866  5.919  5.981  6.052  6.134  6.227  6.335  6.458  6.600  6.762  6.949  7.163  7.409  7.692  8.016  8.389  8.816  9.307  9.871 10.518 11.262 12.115 13.095 14.219 15.511 16.994 18.696 20.651 22.895 25.472              
54943   5 4 185.524539  -1.199637 0.160  5.446  5.449  5.452  5.456  5.460  5.465  5.471  5.478  5.485  5.494  5.504  5.516  5.529  5.544  5.561  5.581  5.604  5.630  5.660  5.695  5.735  5.780  5.833  5.893  5.962  6.042  6.133  6.237  6.357  6.495  6.654  6.835  7.044  7.284  7.559  7.875  8.237  8.654  9.132  9.681 10.311 11.035 11.866 12.820 13.915 15.173 16.617 18.275 20.178 22.364 24.873 27.754 31.062              
54943   5 5 185.524539  -1.199637 0.205  6.626  6.627  6.630  6.632  6.635  6.638  6.642  6.646  6.651  6.656  6.663  6.670  6.679  6.688  6.700  6.712  6.727  6.744  6.764  6.786  6.812  6.841  6.875  6.913  6.958  7.009  7.068  7.135  7.212  7.301  7.403  7.520  7.655  7.809  7.986  8.190  8.423  8.691  8.999  9.353  9.759 10.225 10.760 11.375 12.080 12.890 13.820 14.888 16.114 17.521 19.137 20.993 23.123              
54943   5 6 185.524539  -1.199637 0.160  5.142  5.144  5.146  5.148  5.151  5.154  5.158  5.162  5.166  5.172  5.178  5.185  5.193  5.203  5.214  5.226  5.240  5.257  5.275  5.297  5.322  5.350  5.383  5.420  5.463  5.512  5.569  5.634  5.709  5.794  5.893  6.006  6.136  6.285  6.456  6.652  6.878  7.137  7.434  7.776  8.168  8.618  9.134  9.728 10.409 11.191 12.089 13.120 14.304 15.663 17.223 19.015 21.072              
54943   6 1 184.126291  -1.200227 0.161  5.316  5.317  5.319  5.322  5.325  5.328  5.331  5.336  5.340  5.346  5.352  5.360  5.368  5.378  5.389  5.401  5.416  5.433  5.452  5.474  5.499  5.528  5.561  5.600  5.643  5.694  5.752  5.818  5.894  5.982  6.083  6.198  6.331  6.483  6.658  6.858  7.089  7.353  7.657  8.006  8.406  8.866  9.394 10.000 10.696 11.495 12.412 13.465 14.674 16.063 17.657 19.487 21.588              
54943   6 2 184.126291  -1.200227 0.200  8.445  8.447  8.449  8.451  8.454  8.457  8.460  8.464  8.469  8.474  8.480  8.486  8.494  8.503  8.514  8.525  8.539  8.555  8.573  8.593  8.617  8.644  8.675  8.711  8.752  8.799  8.853  8.915  8.986  9.068  9.162  9.270  9.394  9.536  9.699  9.887 10.102 10.349 10.633 10.959 11.333 11.763 12.256 12.822 13.472 14.219 15.076 16.060 17.190 18.487 19.976 21.687 23.650              
54943   6 3 184.126291  -1.200227 0.161  6.547  6.550  6.552  6.555  6.559  6.563  6.568  6.574  6.580  6.587  6.596  6.605  6.616  6.629  6.644  6.660  6.680  6.702  6.727  6.756  6.789  6.828  6.872  6.922  6.980  7.047  7.123  7.211  7.311  7.427  7.560  7.712  7.887  8.088  8.319  8.584  8.888  9.237  9.638 10.099 10.628 11.234 11.931 12.731 13.650 14.705 15.916 17.306 18.903 20.736 22.840 25.257 28.031              
54943   6 4 184.126291  -1.200227 0.164  6.966  6.968  6.971  6.975  6.979  6.983  6.989  6.995  7.002  7.009  7.018  7.029  7.041  7.055  7.070  7.089  7.109  7.133  7.161  7.192  7.228  7.270  7.317  7.372  7.435  7.507  7.590  7.685  7.794  7.919  8.063  8.228  8.418  8.636  8.886  9.173  9.503  9.881 10.316 10.815 11.387 12.045 12.800 13.667 14.663 15.806 17.118 18.625 20.355 22.341 24.621 27.240 30.246              
54943   6 5 184.126291  -1.200227 0.208  6.498  6.500  6.503  6.505  6.508  6.512  6.516  6.521  6.527  6.533  6.540  6.549  6.558  6.569  6.582  6.596  6.613  6.632  6.654  6.680  6.709  6.742  6.780  6.824  6.874  6.932  6.999  7.075  7.162  7.263  7.378  7.511  7.663  7.838  8.038  8.269  8.533  8.837  9.185  9.585 10.045 10.572 11.178 11.874 12.672 13.589 14.642 15.850 17.238 18.831 20.661 22.761 25.173              
54943   6 6 184.126291  -1.200227 0.159  5.215  5.218  5.220  5.223  5.226  5.230  5.234  5.239  5.245  5.251  5.258  5.267  5.277  5.288  5.301  5.316  5.332  5.352  5.374  5.400  5.429  5.463  5.502  5.547  5.598  5.657  5.724  5.802  5.891  5.993  6.110  6.245  6.399  6.577  6.781  7.015  7.284  7.592  7.946  8.353  8.820  9.356  9.972 10.679 11.490 12.422 13.492 14.720 16.131 17.750 19.609 21.744 24.195              
54943   9 3 178.523593  -1.200096 0.164  6.591  6.592  6.594  6.596  6.598  6.600  6.603  6.606  6.610  6.614  6.619  6.624  6.630  6.638  6.646  6.656  6.667  6.679  6.694  6.710  6.729  6.751  6.777  6.805  6.839  6.877  6.921  6.971  7.028  7.095  7.171  7.258  7.358  7.473  7.605  7.757  7.931  8.131  8.361  8.624  8.927  9.274  9.673 10.131 10.657 11.261 11.955 12.751 13.665 14.714 15.919 17.302 18.890              
54943   9 4 178.523593  -1.200096 0.155 15.679 15.681 15.682 15.684 15.686 15.688 15.691 15.694 15.697 15.701 15.706 15.711 15.717 15.724 15.732 15.741 15.752 15.764 15.778 15.794 15.812 15.833 15.857 15.885 15.916 15.953 15.994 16.042 16.097 16.161 16.233 16.317 16.412 16.522 16.649 16.793 16.960 17.151 17.370 17.622 17.911 18.243 18.624 19.062 19.564 20.141 20.803 21.564 22.437 23.439 24.590 25.911 27.429              
54943  14 1 212.133327  -2.198696 0.163  7.913  7.914  7.915  7.916  7.918  7.919  7.922  7.924  7.927  7.930  7.933  7.937  7.942  7.947  7.954  7.961  7.969  7.978  7.989  8.001  8.016  8.032  8.051  8.072  8.097  8.125  8.157  8.195  8.238  8.287  8.343  8.408  8.482  8.568  8.666  8.779  8.908  9.057  9.227  9.423  9.648  9.906 10.202 10.542 10.933 11.381 11.896 12.487 13.166 13.946 14.840 15.868 17.048              
54943  14 2 212.133327  -2.198696 0.205  6.860  6.861  6.862  6.863  6.865  6.866  6.868  6.870  6.873  6.875  6.879  6.882  6.886  6.891  6.897  6.903  6.910  6.919  6.928  6.939  6.952  6.966  6.983  7.002  7.024  7.049  7.078  7.111  7.149  7.193  7.243  7.301  7.367  7.443  7.530  7.630  7.745  7.877  8.028  8.202  8.402  8.631  8.895  9.197  9.544  9.942 10.400 10.925 11.528 12.221 13.016 13.929 14.977              
54943  14 3 212.133327  -2.198696 0.163  7.260  7.261  7.262  7.264  7.265  7.267  7.269  7.271  7.274  7.277  7.281  7.285  7.290  7.295  7.301  7.308  7.316  7.326  7.336  7.348  7.363  7.379  7.397  7.419  7.443  7.471  7.504  7.541  7.583  7.632  7.688  7.753  7.827  7.912  8.009  8.121  8.250  8.398  8.567  8.762  8.985  9.242  9.537  9.875 10.263 10.709 11.221 11.809 12.484 13.259 14.149 15.170 16.343              
54943  14 4 212.133327  -2.198696 0.161  7.791  7.793  7.794  7.796  7.799  7.801  7.804  7.808  7.812  7.816  7.822  7.828  7.835  7.842  7.852  7.862  7.874  7.888  7.904  7.922  7.943  7.967  7.994  8.026  8.062  8.104  8.151  8.206  8.269  8.342  8.425  8.520  8.629  8.755  8.900  9.065  9.255  9.474  9.725 10.013 10.343 10.723 11.159 11.659 12.234 12.894 13.651 14.521 15.519 16.665 17.982 19.493 21.228              
54943  14 5 212.133327  -2.198696 0.206 10.358 10.359 10.360 10.361 10.362 10.364 10.366 10.368 10.371 10.374 10.377 10.381 10.385 10.391 10.396 10.403 10.411 10.420 10.430 10.442 10.455 10.470 10.488 10.508 10.532 10.558 10.589 10.624 10.665 10.711 10.764 10.826 10.896 10.977 11.069 11.176 11.298 11.438 11.599 11.784 11.997 12.240 12.520 12.842 13.211 13.634 14.121 14.679 15.320 16.056 16.902 17.872 18.987              
54943  14 6 212.133327  -2.198696 0.161  7.242  7.243  7.245  7.247  7.249  7.252  7.255  7.258  7.262  7.267  7.272  7.278  7.285  7.292  7.301  7.312  7.324  7.337  7.353  7.371  7.391  7.415  7.442  7.474  7.509  7.551  7.598  7.652  7.714  7.786  7.868  7.962  8.070  8.195  8.337  8.501  8.689  8.905  9.153  9.438  9.765 10.140 10.571 11.066 11.634 12.286 13.035 13.894 14.881 16.015 17.316 18.810 20.525              
54943  15 1 225.184563  -3.198953 0.090  6.783  6.785  6.786  6.787  6.789  6.791  6.793  6.796  6.799  6.802  6.806  6.810  6.815  6.821  6.828  6.835  6.844  6.854  6.866  6.879  6.894  6.912  6.932  6.955  6.982  7.012  7.047  7.087  7.133  7.186  7.247  7.317  7.397  7.489  7.594  7.716  7.855  8.015  8.198  8.409  8.651  8.929  9.247  9.614 10.034 10.517 11.071 11.707 12.438 13.277 14.240 15.345 16.615              
54943  15 6 225.184563  -3.198953 0.071  7.369  7.371  7.372  7.375  7.377  7.380  7.383  7.387  7.392  7.397  7.402  7.409  7.417  7.426  7.436  7.447  7.460  7.476  7.493  7.513  7.536  7.563  7.593  7.628  7.668  7.714  7.767  7.827  7.897  7.977  8.069  8.174  8.295  8.434  8.593  8.777  8.987  9.228  9.505  9.823 10.189 10.608 11.090 11.643 12.278 13.007 13.843 14.804 15.908 17.174 18.629 20.299 22.216              
54943  16 1 223.786397  -3.198895 0.122  7.530  7.531  7.533  7.534  7.536  7.538  7.540  7.542  7.545  7.549  7.552  7.557  7.562  7.568  7.574  7.582  7.591  7.601  7.612  7.625  7.641  7.658  7.678  7.701  7.727  7.758  7.793  7.832  7.878  7.931  7.991  8.061  8.141  8.232  8.337  8.458  8.596  8.755  8.938  9.147  9.388  9.664  9.982 10.346 10.764 11.244 11.796 12.429 13.156 13.990 14.948 16.048 17.311              
54943  16 6 223.786397  -3.198895 0.108  7.084  7.086  7.087  7.089  7.092  7.095  7.098  7.101  7.106  7.110  7.116  7.122  7.129  7.138  7.147  7.158  7.171  7.185  7.202  7.221  7.242  7.268  7.296  7.329  7.367  7.411  7.461  7.518  7.584  7.660  7.747  7.847  7.961  8.093  8.244  8.418  8.617  8.845  9.108  9.409  9.755 10.153 10.609 11.133 11.734 12.425 13.218 14.128 15.173 16.373 17.751 19.333 21.150              
54945  12 1 153.356795   3.201897 0.159  6.390  6.391  6.392  6.394  6.396  6.398  6.401  6.404  6.407  6.411  6.416  6.421  6.426  6.433  6.441  6.450  6.460  6.472  6.485  6.501  6.518  6.539  6.562  6.589  6.620  6.655  6.696  6.742  6.796  6.857  6.928  7.009  7.102  7.209  7.332  7.473  7.634  7.820  8.033  8.278  8.559  8.882  9.252  9.677 10.166 10.727 11.370 12.110 12.958 13.933 15.052 16.336 17.811              
54945  12 2 153.356795   3.201897 0.201  9.065  9.066  9.067  9.068  9.070  9.071  9.073  9.076  9.078  9.081  9.085  9.089  9.093  9.098  9.104  9.111  9.119  9.128  9.139  9.151  9.164  9.180  9.198  9.219  9.243  9.270  9.301  9.337  9.379  9.426  9.481  9.543  9.615  9.698  9.792  9.901 10.026 10.169 10.334 10.523 10.740 10.989 11.275 11.604 11.981 12.414 12.911 13.482 14.137 14.889 15.753 16.745 17.884              
54945  12 3 153.356795   3.201897 0.160  7.704  7.705  7.707  7.709  7.711  7.714  7.717  7.721  7.725  7.729  7.735  7.741  7.748  7.756  7.766  7.776  7.789  7.803  7.819  7.838  7.859  7.884  7.912  7.945  7.982  8.025  8.074  8.130  8.195  8.269  8.355  8.453  8.565  8.695  8.843  9.013  9.209  9.434  9.691  9.988 10.327 10.718 11.166 11.680 12.271 12.949 13.728 14.622 15.649 16.827 18.181 19.735 21.519              
54945  12 4 153.356795   3.201897 0.163  9.044  9.046  9.049  9.052  9.055  9.059  9.063  9.068  9.074  9.080  9.088  9.096  9.106  9.117  9.130  9.145  9.163  9.182  9.205  9.231  9.260  9.295  9.334  9.379  9.431  9.490  9.558  9.637  9.727  9.830  9.948 10.084 10.241 10.420 10.626 10.863 11.134 11.446 11.804 12.215 12.687 13.229 13.851 14.565 15.385 16.327 17.408 18.649 20.074 21.710 23.589 25.746 28.222              
54945  12 5 153.356795   3.201897 0.204  8.856  8.858  8.859  8.861  8.863  8.866  8.868  8.872  8.875  8.879  8.884  8.890  8.896  8.903  8.911  8.921  8.932  8.944  8.958  8.975  8.994  9.015  9.040  9.069  9.102  9.140  9.183  9.233  9.290  9.355  9.430  9.517  9.616  9.730  9.861 10.011 10.183 10.381 10.609 10.870 11.169 11.513 11.908 12.362 12.882 13.480 14.166 14.955 15.859 16.898 18.091 19.461 21.033              
54945  12 6 153.356795   3.201897 0.160  6.725  6.727  6.729  6.731  6.734  6.737  6.740  6.744  6.748  6.753  6.759  6.766  6.774  6.782  6.793  6.804  6.818  6.833  6.851  6.871  6.894  6.921  6.951  6.986  7.027  7.073  7.126  7.187  7.257  7.338  7.430  7.536  7.658  7.798  7.958  8.143  8.355  8.598  8.877  9.197  9.565  9.987 10.472 11.029 11.668 12.402 13.245 14.213 15.323 16.599 18.063 19.745 21.675              
54945  13 1 156.157769   3.200405 0.159  7.297  7.298  7.300  7.302  7.304  7.306  7.309  7.312  7.315  7.320  7.324  7.330  7.336  7.343  7.351  7.360  7.371  7.384  7.398  7.414  7.433  7.454  7.479  7.507  7.540  7.577  7.620  7.669  7.725  7.790  7.864  7.950  8.048  8.161  8.290  8.438  8.609  8.804  9.029  9.287  9.583  9.923 10.314 10.762 11.277 11.868 12.546 13.326 14.220 15.247 16.426 17.780 19.335              
54945  13 2 156.157769   3.200405 0.206  7.996  7.997  7.998  8.000  8.002  8.004  8.006  8.009  8.012  8.016  8.020  8.025  8.031  8.037  8.044  8.053  8.062  8.073  8.086  8.100  8.117  8.136  8.158  8.184  8.213  8.246  8.284  8.328  8.379  8.436  8.503  8.579  8.667  8.768  8.883  9.016  9.168  9.343  9.544  9.774 10.039 10.343 10.692 11.093 11.553 12.081 12.687 13.384 14.183 15.101 16.155 17.365 18.754              
54945  13 3 156.157769   3.200405 0.159  8.515  8.516  8.518  8.520  8.522  8.525  8.527  8.531  8.535  8.539  8.544  8.550  8.556  8.564  8.572  8.582  8.594  8.607  8.622  8.639  8.659  8.681  8.707  8.737  8.772  8.811  8.857  8.909  8.968  9.037  9.116  9.206  9.310  9.429  9.566  9.723  9.904 10.111 10.349 10.622 10.936 11.296 11.709 12.184 12.729 13.355 14.073 14.898 15.845 16.933 18.181 19.615 21.261              
54945  13 4 156.157769   3.200405 0.157 14.393 14.394 14.396 14.398 14.401 14.404 14.407 14.411 14.415 14.420 14.426 14.433 14.440 14.449 14.459 14.471 14.484 14.499 14.516 14.536 14.559 14.586 14.616 14.651 14.691 14.737 14.789 14.850 14.919 14.999 15.090 15.195 15.316 15.455 15.614 15.796 16.006 16.246 16.523 16.840 17.204 17.622 18.103 18.654 19.287 20.014 20.848 21.806 22.906 24.169 25.619 27.284 29.196              
54945  13 5 156.157769   3.200405 0.206  8.035  8.037  8.039  8.041  8.044  8.047  8.050  8.054  8.059  8.064  8.071  8.078  8.086  8.095  8.105  8.118  8.132  8.148  8.166  8.187  8.212  8.240  8.272  8.308  8.351  8.399  8.455  8.519  8.592  8.677  8.774  8.885  9.012  9.159  9.327  9.520  9.742  9.997 10.289 10.625 11.011 11.453 11.961 12.545 13.215 13.984 14.867 15.881 17.045 18.382 19.917 21.679 23.702              
54945  13 6 156.157769   3.200405 0.163  5.939  5.941  5.943  5.945  5.948  5.951  5.955  5.959  5.964  5.969  5.976  5.983  5.991  6.001  6.011  6.024  6.038  6.055  6.074  6.096  6.121  6.149  6.182  6.220  6.264  6.313  6.371  6.436  6.512  6.599  6.698  6.812  6.944  7.094  7.267  7.466  7.694  7.955  8.256  8.601  8.997  9.452  9.974 10.574 11.262 12.053 12.961 14.003 15.199 16.573 18.150 19.961 22.040              
54945  14 1 160.359248   3.199480 0.160  4.934  4.936  4.937  4.939  4.941  4.944  4.947  4.950  4.954  4.959  4.964  4.970  4.976  4.984  4.993  5.003  5.015  5.028  5.044  5.061  5.082  5.105  5.132  5.163  5.198  5.239  5.285  5.339  5.400  5.471  5.552  5.645  5.751  5.874  6.015  6.176  6.362  6.575  6.819  7.100  7.422  7.792  8.217  8.705  9.265  9.909 10.647 11.495 12.468 13.586 14.869 16.343 18.034              
54945  14 2 160.359248   3.199480 0.208  7.382  7.383  7.385  7.386  7.388  7.390  7.393  7.395  7.399  7.402  7.406  7.411  7.417  7.423  7.430  7.439  7.448  7.459  7.472  7.487  7.503  7.522  7.544  7.570  7.599  7.632  7.670  7.714  7.764  7.822  7.889  7.965  8.053  8.153  8.269  8.401  8.553  8.728  8.928  9.159  9.423  9.727 10.075 10.476 10.935 11.463 12.069 12.764 13.563 14.479 15.532 16.741 18.128              
54945  14 3 160.359248   3.199480 0.161  9.715  9.716  9.718  9.720  9.722  9.724  9.727  9.730  9.733  9.737  9.742  9.747  9.753  9.760  9.768  9.778  9.788  9.800  9.814  9.830  9.849  9.870  9.894  9.922  9.954  9.991 10.033 10.081 10.137 10.201 10.274 10.358 10.455 10.565 10.693 10.839 11.007 11.199 11.421 11.675 11.966 12.301 12.686 13.127 13.634 14.216 14.884 15.651 16.532 17.543 18.704 20.037 21.567              
54945  14 4 160.359248   3.199480 0.160  9.257  9.259  9.261  9.264  9.267  9.271  9.275  9.280  9.286  9.292  9.299  9.308  9.318  9.329  9.342  9.356  9.373  9.393  9.415  9.440  9.470  9.503  9.542  9.586  9.637  9.696  9.763  9.840  9.929 10.031 10.147 10.282 10.436 10.612 10.815 11.048 11.316 11.623 11.976 12.381 12.846 13.379 13.992 14.696 15.504 16.432 17.497 18.720 20.124 21.736 23.587 25.713 28.153              
54945  14 5 160.359248   3.199480 0.206 10.896 10.897 10.899 10.901 10.902 10.905 10.907 10.910 10.913 10.917 10.922 10.927 10.932 10.939 10.947 10.955 10.965 10.977 10.990 11.005 11.023 11.043 11.066 11.092 11.123 11.157 11.197 11.243 11.296 11.356 11.426 11.505 11.597 11.702 11.823 11.961 12.120 12.303 12.513 12.753 13.030 13.347 13.712 14.130 14.610 15.162 15.795 16.522 17.357 18.315 19.416 20.679 22.130              
54945  14 6 160.359248   3.199480 0.157  5.845  5.846  5.848  5.851  5.853  5.857  5.860  5.864  5.869  5.874  5.880  5.888  5.896  5.905  5.916  5.928  5.942  5.959  5.977  5.999  6.023  6.052  6.084  6.121  6.164  6.213  6.270  6.335  6.409  6.494  6.592  6.705  6.834  6.983  7.153  7.349  7.573  7.831  8.127  8.467  8.858  9.306  9.820 10.411 11.090 11.868 12.763 13.789 14.968 16.322 17.876 19.660 21.709              
54945  15 1 154.755574   3.200546 0.159  7.029  7.030  7.031  7.033  7.034  7.036  7.038  7.041  7.044  7.047  7.051  7.055  7.060  7.066  7.073  7.080  7.089  7.099  7.110  7.123  7.139  7.156  7.176  7.199  7.225  7.255  7.290  7.330  7.375  7.428  7.488  7.557  7.636  7.727  7.832  7.952  8.090  8.248  8.430  8.639  8.879  9.154  9.470  9.832 10.249 10.727 11.276 11.906 12.630 13.461 14.415 15.510 16.768              
54945  15 2 154.755574   3.200546 0.205  8.525  8.526  8.527  8.528  8.529  8.531  8.533  8.535  8.538  8.540  8.544  8.547  8.552  8.557  8.562  8.569  8.576  8.585  8.595  8.606  8.619  8.634  8.651  8.671  8.693  8.719  8.749  8.783  8.822  8.867  8.919  8.979  9.047  9.125  9.215  9.318  9.437  9.573  9.729  9.908 10.114 10.351 10.622 10.934 11.292 11.703 12.174 12.716 13.338 14.052 14.872 15.813 16.894              
54945  15 3 154.755574   3.200546 0.159 10.362 10.363 10.364 10.366 10.367 10.369 10.371 10.374 10.377 10.380 10.384 10.388 10.393 10.399 10.406 10.413 10.422 10.432 10.444 10.457 10.472 10.489 10.509 10.532 10.558 10.589 10.623 10.663 10.709 10.761 10.821 10.891 10.970 11.061 11.166 11.286 11.424 11.583 11.764 11.973 12.213 12.489 12.805 13.168 13.585 14.063 14.613 15.243 15.968 16.799 17.754 18.850 20.109              
54945  15 4 154.755574   3.200546 0.163  7.453  7.455  7.457  7.460  7.463  7.466  7.470  7.475  7.480  7.486  7.492  7.500  7.509  7.519  7.531  7.545  7.560  7.578  7.598  7.622  7.649  7.680  7.715  7.756  7.803  7.857  7.918  7.989  8.071  8.164  8.271  8.395  8.536  8.699  8.885  9.099  9.345  9.627  9.951 10.323 10.751 11.241 11.804 12.451 13.193 14.045 15.024 16.148 17.438 18.919 20.620 22.572 24.814              
54945  15 5 154.755574   3.200546 0.205  8.402  8.403  8.405  8.407  8.409  8.411  8.414  8.418  8.422  8.426  8.431  8.437  8.443  8.451  8.460  8.470  8.481  8.495  8.510  8.527  8.548  8.571  8.597  8.628  8.662  8.703  8.749  8.801  8.862  8.932  9.012  9.104  9.209  9.330  9.469  9.629  9.812 10.022 10.264 10.541 10.860 11.225 11.645 12.127 12.681 13.316 14.045 14.883 15.845 16.949 18.217 19.672 21.343              
54945  15 6 154.755574   3.200546 0.162  7.159  7.161  7.162  7.164  7.166  7.169  7.172  7.175  7.179  7.183  7.188  7.194  7.200  7.208  7.216  7.226  7.237  7.250  7.265  7.283  7.302  7.325  7.351  7.381  7.415  7.455  7.500  7.552  7.611  7.680  7.758  7.848  7.952  8.071  8.207  8.364  8.544  8.751  8.988  9.260  9.573  9.932 10.344 10.818 11.361 11.985 12.701 13.524 14.468 15.553 16.798 18.227 19.868              
54945  16 1 174.437052   4.202508 0.161  9.084  9.085  9.087  9.088  9.090  9.092  9.095  9.097  9.100  9.104  9.108  9.113  9.118  9.125  9.132  9.140  9.149  9.160  9.173  9.187  9.203  9.222  9.244  9.269  9.297  9.330  9.367  9.411  9.460  9.517  9.582  9.657  9.743  9.842  9.956 10.086 10.235 10.407 10.604 10.831 11.091 11.389 11.732 12.125 12.577 13.095 13.691 14.375 15.160 16.061 17.096 18.284 19.648              
54945  16 2 174.437052   4.202508 0.205  8.007  8.008  8.010  8.011  8.013  8.015  8.018  8.021  8.024  8.028  8.032  8.037  8.043  8.050  8.057  8.066  8.076  8.088  8.101  8.116  8.134  8.154  8.177  8.203  8.233  8.268  8.308  8.354  8.407  8.467  8.537  8.617  8.708  8.814  8.934  9.073  9.232  9.415  9.625  9.866 10.142 10.460 10.825 11.243 11.724 12.276 12.910 13.638 14.473 15.432 16.534 17.798 19.250              
54945  16 3 174.437052   4.202508 0.162 11.377 11.378 11.380 11.381 11.383 11.385 11.388 11.391 11.394 11.398 11.402 11.408 11.413 11.420 11.428 11.437 11.447 11.458 11.472 11.487 11.504 11.525 11.548 11.574 11.605 11.640 11.680 11.726 11.779 11.840 11.910 11.991 12.083 12.189 12.310 12.450 12.610 12.794 13.005 13.248 13.526 13.846 14.213 14.634 15.118 15.673 16.311 17.044 17.884 18.850 19.958 21.231 22.692              
54945  16 4 174.437052   4.202508 0.163  9.749  9.751  9.753  9.756  9.759  9.762  9.766  9.771  9.776  9.782  9.789  9.797  9.806  9.817  9.829  9.842  9.858  9.877  9.897  9.921  9.949  9.981 10.017 10.059 10.106 10.161 10.224 10.297 10.380 10.475 10.585 10.711 10.856 11.021 11.212 11.431 11.682 11.970 12.301 12.681 13.118 13.619 14.194 14.855 15.613 16.484 17.484 18.632 19.950 21.463 23.201 25.196 27.486              
54945  16 5 174.437052   4.202508 0.206  6.244  6.246  6.248  6.250  6.253  6.256  6.260  6.264  6.269  6.274  6.281  6.288  6.296  6.306  6.317  6.329  6.344  6.360  6.379  6.401  6.426  6.455  6.488  6.526  6.569  6.619  6.676  6.742  6.818  6.905  7.004  7.119  7.250  7.401  7.574  7.773  8.001  8.264  8.565  8.910  9.307  9.763 10.286 10.886 11.576 12.368 13.277 14.320 15.519 16.894 18.474 20.288 22.370              
54945  16 6 174.437052   4.202508 0.160  6.487  6.489  6.491  6.493  6.496  6.499  6.502  6.506  6.511  6.516  6.522  6.529  6.536  6.545  6.556  6.568  6.581  6.597  6.615  6.635  6.659  6.686  6.718  6.753  6.794  6.842  6.896  6.958  7.030  7.112  7.206  7.314  7.438  7.581  7.745  7.933  8.149  8.397  8.681  9.008  9.383  9.814 10.309 10.876 11.528 12.277 13.136 14.123 15.256 16.557 18.051 19.766 21.735              
54945  17 1 181.453525   4.201680 0.161  6.089  6.090  6.091  6.093  6.094  6.096  6.098  6.101  6.104  6.107  6.111  6.116  6.121  6.127  6.134  6.141  6.150  6.161  6.172  6.186  6.202  6.219  6.240  6.263  6.290  6.322  6.357  6.398  6.445  6.499  6.561  6.632  6.714  6.807  6.915  7.038  7.180  7.343  7.530  7.745  7.991  8.274  8.599  8.972  9.400  9.892 10.457 11.105 11.849 12.704 13.685 14.812 16.105              
54945  17 2 181.453525   4.201680 0.209  6.775  6.776  6.777  6.779  6.781  6.783  6.785  6.788  6.791  6.794  6.799  6.803  6.809  6.815  6.822  6.830  6.839  6.850  6.862  6.876  6.893  6.911  6.933  6.957  6.985  7.018  7.055  7.097  7.146  7.203  7.267  7.341  7.426  7.524  7.636  7.765  7.913  8.083  8.278  8.502  8.759  9.054  9.392  9.781 10.228 10.741 11.330 12.006 12.782 13.673 14.696 15.871 17.219              
54945  17 3 181.453525   4.201680 0.163 10.745 10.747 10.748 10.750 10.751 10.754 10.756 10.759 10.762 10.766 10.770 10.775 10.780 10.787 10.794 10.803 10.812 10.824 10.836 10.851 10.868 10.887 10.910 10.935 10.965 10.998 11.037 11.081 11.132 11.191 11.258 11.335 11.424 11.526 11.643 11.777 11.931 12.108 12.311 12.544 12.811 13.119 13.471 13.877 14.342 14.876 15.489 16.193 17.001 17.929 18.995 20.218 21.623              
54945  17 4 181.453525   4.201680 0.161  7.023  7.025  7.028  7.031  7.034  7.038  7.042  7.047  7.053  7.059  7.066  7.075  7.085  7.096  7.109  7.124  7.141  7.160  7.183  7.209  7.238  7.272  7.311  7.356  7.407  7.466  7.534  7.612  7.701  7.804  7.921  8.057  8.212  8.390  8.595  8.830  9.099  9.409  9.765 10.173 10.642 11.180 11.798 12.507 13.322 14.257 15.331 16.564 17.980 19.605 21.471 23.614 26.074              
54945  17 5 181.453525   4.201680 0.205  9.164  9.165  9.167  9.169  9.170  9.173  9.175  9.178  9.182  9.185  9.190  9.195  9.201  9.208  9.215  9.224  9.234  9.246  9.259  9.275  9.293  9.313  9.336  9.363  9.394  9.429  9.469  9.516  9.569  9.631  9.701  9.782  9.875  9.981 10.104 10.244 10.405 10.591 10.803 11.047 11.328 11.649 12.019 12.443 12.930 13.489 14.131 14.869 15.715 16.687 17.803 19.084 20.555              
54945  17 6 181.453525   4.201680 0.157  7.031  7.032  7.034  7.036  7.039  7.041  7.045  7.048  7.053  7.057  7.063  7.069  7.077  7.085  7.095  7.106  7.119  7.133  7.150  7.170  7.192  7.217  7.246  7.280  7.319  7.363  7.414  7.472  7.539  7.616  7.704  7.806  7.922  8.056  8.209  8.385  8.588  8.820  9.087  9.393  9.744 10.148 10.612 11.144 11.755 12.456 13.262 14.186 15.248 16.467 17.867 19.474 21.319              
54945  18 1 185.662625   4.202628 0.162 14.057 14.060 14.063 14.066 14.070 14.074 14.079 14.085 14.092 14.100 14.109 14.119 14.131 14.144 14.160 14.177 14.198 14.221 14.248 14.279 14.314 14.355 14.402 14.456 14.517 14.588 14.669 14.763 14.870 14.993 15.134 15.296 15.482 15.696 15.941 16.223 16.546 16.917 17.344 17.833 18.395 19.041 19.782 20.632 21.609 22.730 24.018 25.496 27.194 29.143 31.380 33.949 36.899              
54945  18 2 185.662625   4.202628 0.209 15.315 15.318 15.320 15.323 15.327 15.331 15.336 15.341 15.347 15.354 15.362 15.372 15.382 15.395 15.409 15.425 15.444 15.465 15.490 15.518 15.550 15.587 15.630 15.679 15.735 15.799 15.873 15.958 16.056 16.168 16.297 16.445 16.614 16.809 17.033 17.289 17.584 17.923 18.311 18.757 19.270 19.858 20.533 21.308 22.199 23.221 24.394 25.742 27.289 29.065 31.104 33.446 36.135              
54945  18 3 185.662625   4.202628 0.165 16.386 16.390 16.393 16.398 16.403 16.408 16.415 16.422 16.431 16.440 16.452 16.465 16.479 16.496 16.516 16.539 16.564 16.594 16.628 16.667 16.712 16.763 16.822 16.890 16.968 17.057 17.160 17.278 17.413 17.568 17.747 17.952 18.187 18.457 18.767 19.123 19.531 20.000 20.539 21.158 21.868 22.683 23.619 24.694 25.928 27.345 28.972 30.840 32.984 35.447 38.274 41.520 45.246              
54945  18 4 185.662625   4.202628 0.162 61.354 61.356 61.358 61.361 61.364 61.368 61.372 61.377 61.383 61.389 61.396 61.405 61.414 61.426 61.438 61.453 61.470 61.489 61.511 61.536 61.566 61.599 61.638 61.682 61.732 61.790 61.857 61.934 62.022 62.123 62.239 62.373 62.526 62.701 62.903 63.135 63.401 63.706 64.056 64.459 64.921 65.452 66.061 66.760 67.563 68.486 69.544 70.760 72.155 73.758 75.598 77.710 80.135              
54945  18 5 185.662625   4.202628 0.205 16.135 16.138 16.142 16.147 16.152 16.157 16.164 16.172 16.180 16.190 16.202 16.215 16.230 16.247 16.267 16.290 16.316 16.347 16.381 16.421 16.467 16.519 16.579 16.649 16.728 16.819 16.924 17.044 17.182 17.340 17.522 17.731 17.970 18.246 18.562 18.924 19.341 19.819 20.368 20.999 21.723 22.554 23.508 24.604 25.862 27.306 28.965 30.869 33.055 35.565 38.447 41.756 45.555              
54945  18 6 185.662625   4.202628 0.159 17.062 17.065 17.069 17.073 17.078 17.083 17.090 17.097 17.106 17.115 17.127 17.139 17.154 17.171 17.190 17.213 17.238 17.267 17.301 17.340 17.384 17.435 17.494 17.561 17.638 17.726 17.828 17.945 18.079 18.233 18.410 18.612 18.845 19.113 19.420 19.772 20.177 20.642 21.176 21.788 22.492 23.299 24.227 25.291 26.514 27.917 29.529 31.379 33.503 35.943 38.743 41.958 45.650              
54945  19 1 189.878592   4.202649 0.160  6.306  6.307  6.309  6.311  6.313  6.315  6.318  6.321  6.325  6.329  6.334  6.340  6.346  6.354  6.362  6.372  6.384  6.396  6.411  6.428  6.448  6.471  6.496  6.526  6.560  6.599  6.644  6.696  6.755  6.823  6.901  6.991  7.094  7.212  7.348  7.503  7.682  7.888  8.123  8.394  8.705  9.062  9.472  9.942 10.482 11.102 11.814 12.632 13.571 14.648 15.886 17.307 18.938              
54945  19 2 189.878592   4.202649 0.202  7.943  7.944  7.946  7.947  7.949  7.951  7.954  7.956  7.960  7.963  7.968  7.973  7.978  7.985  7.992  8.000  8.010  8.021  8.034  8.049  8.066  8.085  8.108  8.133  8.163  8.196  8.235  8.280  8.331  8.389  8.457  8.534  8.623  8.725  8.842  8.977  9.131  9.308  9.512  9.745 10.014 10.322 10.675 11.081 11.547 12.083 12.697 13.403 14.213 15.143 16.211 17.437 18.845              
54945  19 3 189.878592   4.202649 0.162  6.655  6.657  6.659  6.661  6.664  6.667  6.671  6.675  6.680  6.686  6.692  6.699  6.708  6.718  6.729  6.742  6.756  6.773  6.793  6.815  6.840  6.870  6.903  6.942  6.986  7.037  7.096  7.163  7.240  7.329  7.431  7.548  7.682  7.836  8.013  8.216  8.449  8.716  9.024  9.377  9.782 10.247 10.781 11.394 12.098 12.906 13.834 14.900 16.123 17.528 19.140 20.992 23.118              
54945  19 4 189.878592   4.202649 0.162 14.138 14.140 14.142 14.144 14.147 14.150 14.154 14.158 14.163 14.168 14.175 14.182 14.190 14.200 14.211 14.224 14.238 14.255 14.274 14.296 14.321 14.350 14.383 14.422 14.466 14.516 14.574 14.640 14.716 14.804 14.904 15.020 15.152 15.304 15.479 15.679 15.910 16.174 16.478 16.826 17.226 17.685 18.213 18.818 19.514 20.312 21.228 22.281 23.489 24.876 26.469 28.298 30.397              
54945  19 5 189.878592   4.202649 0.207  7.052  7.054  7.057  7.059  7.062  7.065  7.069  7.073  7.078  7.084  7.091  7.098  7.107  7.117  7.128  7.141  7.156  7.174  7.193  7.216  7.242  7.272  7.307  7.346  7.392  7.444  7.504  7.573  7.652  7.742  7.847  7.966  8.103  8.261  8.442  8.650  8.888  9.162  9.477  9.838 10.252 10.728 11.275 11.902 12.622 13.449 14.399 15.489 16.741 18.179 19.829 21.724 23.899              
54945  19 6 189.878592   4.202649 0.159  5.567  5.569  5.571  5.574  5.577  5.581  5.585  5.590  5.595  5.601  5.609  5.617  5.626  5.637  5.650  5.664  5.680  5.699  5.721  5.746  5.774  5.807  5.845  5.888  5.938  5.995  6.060  6.135  6.222  6.321  6.435  6.565  6.715  6.887  7.085  7.312  7.573  7.872  8.215  8.610  9.063  9.583 10.180 10.865 11.652 12.556 13.593 14.784 16.152 17.722 19.525 21.595 23.972              
54945  20 1 188.469111   4.201332 0.160  8.293  8.294  8.296  8.297  8.299  8.301  8.304  8.307  8.310  8.314  8.318  8.323  8.328  8.335  8.342  8.351  8.361  8.372  8.385  8.400  8.417  8.437  8.459  8.485  8.515  8.549  8.588  8.633  8.685  8.744  8.812  8.891  8.980  9.083  9.202  9.338  9.494  9.673  9.879 10.115 10.386 10.697 11.055 11.465 11.936 12.477 13.098 13.811 14.630 15.570 16.650 17.889 19.312              
54945  20 2 188.469111   4.201332 0.204  6.787  6.788  6.790  6.792  6.794  6.796  6.799  6.802  6.806  6.810  6.815  6.820  6.826  6.834  6.842  6.851  6.862  6.875  6.889  6.906  6.924  6.946  6.971  7.000  7.033  7.071  7.114  7.164  7.221  7.287  7.362  7.449  7.548  7.662  7.793  7.944  8.116  8.315  8.542  8.804  9.104  9.449  9.844 10.299 10.820 11.419 12.107 12.896 13.803 14.844 16.039 17.411 18.986              
54945  20 3 188.469111   4.201332 0.162  8.600  8.602  8.604  8.605  8.608  8.610  8.613  8.617  8.621  8.625  8.630  8.636  8.643  8.651  8.660  8.670  8.682  8.696  8.711  8.729  8.750  8.774  8.801  8.832  8.868  8.909  8.956  9.010  9.073  9.144  9.226  9.320  9.428  9.553  9.695  9.859 10.047 10.263 10.510 10.795 11.122 11.497 11.927 12.422 12.989 13.641 14.389 15.248 16.235 17.367 18.668 20.161 21.875              
54945  20 4 188.469111   4.201332 0.162 10.120 10.122 10.125 10.127 10.130 10.134 10.138 10.143 10.148 10.154 10.162 10.170 10.179 10.190 10.203 10.217 10.233 10.252 10.274 10.298 10.327 10.360 10.397 10.440 10.490 10.547 10.612 10.687 10.773 10.872 10.985 11.116 11.265 11.437 11.634 11.860 12.120 12.419 12.761 13.155 13.606 14.125 14.720 15.404 16.189 17.090 18.124 19.312 20.676 22.242 24.040 26.105 28.475              
54945  20 5 188.469111   4.201332 0.206  6.520  6.522  6.524  6.527  6.530  6.533  6.537  6.541  6.547  6.553  6.559  6.567  6.576  6.587  6.598  6.612  6.628  6.646  6.666  6.690  6.717  6.748  6.784  6.825  6.872  6.926  6.989  7.060  7.142  7.236  7.344  7.468  7.611  7.774  7.962  8.178  8.425  8.710  9.036  9.411  9.841 10.335 10.902 11.553 12.301 13.160 14.145 15.277 16.576 18.068 19.781 21.748 24.006              
54945  20 6 188.469111   4.201332 0.162  7.616  7.618  7.620  7.623  7.625  7.629  7.632  7.636  7.641  7.647  7.653  7.660  7.668  7.678  7.689  7.701  7.716  7.732  7.751  7.773  7.798  7.827  7.860  7.898  7.941  7.991  8.049  8.114  8.190  8.277  8.377  8.491  8.622  8.773  8.947  9.145  9.374  9.636  9.937 10.283 10.679 11.135 11.658 12.259 12.948 13.740 14.649 15.693 16.892 18.268 19.847 21.661 23.744              
54945  21 1 187.062957   4.201467 0.163 19.312 19.314 19.317 19.319 19.323 19.326 19.330 19.335 19.340 19.346 19.353 19.361 19.371 19.381 19.394 19.408 19.424 19.442 19.464 19.488 19.516 19.549 19.586 19.628 19.677 19.733 19.797 19.871 19.956 20.053 20.165 20.294 20.441 20.610 20.805 21.028 21.284 21.578 21.916 22.303 22.749 23.260 23.847 24.520 25.294 26.182 27.202 28.373 29.717 31.261 33.033 35.068 37.404              
54945  21 2 187.062957   4.201467 0.205 13.982 13.984 13.987 13.990 13.993 13.997 14.002 14.007 14.014 14.021 14.029 14.038 14.049 14.061 14.076 14.092 14.111 14.132 14.157 14.185 14.217 14.255 14.297 14.347 14.403 14.468 14.542 14.628 14.726 14.838 14.967 15.116 15.286 15.482 15.707 15.965 16.261 16.601 16.991 17.439 17.954 18.545 19.223 20.002 20.896 21.923 23.102 24.455 26.010 27.794 29.843 32.195 34.895              
54945  21 3 187.062957   4.201467 0.163 16.334 16.337 16.340 16.344 16.348 16.353 16.358 16.365 16.372 16.381 16.391 16.402 16.415 16.430 16.447 16.466 16.489 16.514 16.544 16.578 16.617 16.662 16.713 16.772 16.840 16.918 17.007 17.110 17.228 17.363 17.518 17.697 17.902 18.137 18.407 18.717 19.072 19.481 19.950 20.489 21.107 21.817 22.632 23.568 24.643 25.877 27.294 28.920 30.788 32.932 35.394 38.221 41.466              
54945  21 4 187.062957   4.201467 0.163 26.000 26.003 26.007 26.012 26.017 26.023 26.030 26.038 26.047 26.058 26.070 26.084 26.100 26.118 26.139 26.163 26.191 26.223 26.260 26.302 26.350 26.405 26.469 26.542 26.626 26.722 26.833 26.960 27.105 27.273 27.465 27.686 27.939 28.230 28.563 28.947 29.387 29.892 30.472 31.139 31.904 32.782 33.790 34.948 36.277 37.803 39.555 41.567 43.877 46.529 49.574 53.070 57.084              
54945  21 5 187.062957   4.201467 0.207 16.734 16.737 16.741 16.746 16.751 16.756 16.763 16.771 16.779 16.789 16.801 16.814 16.829 16.847 16.867 16.890 16.916 16.947 16.982 17.022 17.068 17.120 17.181 17.250 17.330 17.422 17.527 17.648 17.787 17.946 18.129 18.339 18.580 18.857 19.175 19.540 19.959 20.440 20.992 21.626 22.354 23.190 24.150 25.252 26.517 27.970 29.638 31.553 33.752 36.277 39.175 42.503 46.324              
54945  21 6 187.062957   4.201467 0.158 16.466 16.469 16.473 16.478 16.483 16.488 16.495 16.502 16.511 16.521 16.532 16.545 16.560 16.578 16.597 16.620 16.646 16.676 16.711 16.750 16.795 16.847 16.907 16.976 17.055 17.145 17.249 17.368 17.505 17.662 17.843 18.050 18.288 18.561 18.875 19.235 19.648 20.123 20.668 21.294 22.012 22.837 23.784 24.872 26.120 27.554 29.200 31.090 33.260 35.751 38.611 41.896 45.666              
54945  22 1 184.259632   4.201310 0.158  5.884  5.885  5.887  5.889  5.891  5.893  5.896  5.899  5.903  5.907  5.912  5.917  5.923  5.931  5.939  5.948  5.959  5.972  5.986  6.003  6.022  6.044  6.069  6.097  6.130  6.168  6.212  6.261  6.319  6.384  6.460  6.547  6.646  6.761  6.892  7.042  7.215  7.414  7.642  7.904  8.205  8.550  8.946  9.401  9.924 10.524 11.212 12.003 12.911 13.954 15.151 16.525 18.103              
54945  22 2 184.259632   4.201310 0.206  6.841  6.842  6.844  6.845  6.847  6.849  6.852  6.854  6.858  6.861  6.866  6.870  6.876  6.882  6.890  6.898  6.908  6.919  6.932  6.946  6.963  6.982  7.005  7.030  7.059  7.093  7.131  7.176  7.226  7.285  7.352  7.428  7.517  7.618  7.734  7.868  8.021  8.197  8.399  8.632  8.898  9.204  9.555  9.959 10.422 10.953 11.564 12.265 13.070 13.994 15.055 16.273 17.671              
54945  22 3 184.259632   4.201310 0.160  7.406  7.407  7.409  7.410  7.412  7.415  7.418  7.421  7.425  7.429  7.434  7.439  7.446  7.453  7.461  7.471  7.482  7.495  7.509  7.526  7.545  7.568  7.593  7.622  7.656  7.694  7.738  7.789  7.847  7.914  7.991  8.079  8.180  8.296  8.430  8.583  8.759  8.961  9.193  9.459  9.764 10.115 10.518 10.980 11.511 12.121 12.821 13.625 14.548 15.607 16.824 18.221 19.824              
54945  22 4 184.259632   4.201310 0.163  9.151  9.153  9.155  9.157  9.160  9.163  9.167  9.171  9.176  9.182  9.188  9.196  9.204  9.214  9.225  9.238  9.252  9.269  9.289  9.311  9.336  9.366  9.399  9.438  9.482  9.533  9.591  9.658  9.736  9.824  9.925 10.042 10.176 10.330 10.506 10.709 10.941 11.208 11.515 11.867 12.271 12.735 13.268 13.880 14.582 15.389 16.315 17.378 18.599 20.000 21.610 23.457 25.579              
54945  22 5 184.259632   4.201310 0.206  6.980  6.982  6.984  6.986  6.989  6.992  6.995  6.999  7.004  7.009  7.015  7.022  7.029  7.038  7.049  7.061  7.074  7.090  7.108  7.129  7.153  7.180  7.211  7.247  7.288  7.336  7.390  7.453  7.524  7.607  7.701  7.810  7.934  8.077  8.242  8.430  8.647  8.895  9.181  9.509  9.885 10.317 10.813 11.383 12.037 12.788 13.650 14.640 15.776 17.081 18.580 20.300 22.275              
54945  22 6 184.259632   4.201310 0.160  7.163  7.165  7.167  7.169  7.172  7.175  7.179  7.183  7.187  7.192  7.198  7.205  7.213  7.223  7.233  7.245  7.259  7.275  7.293  7.314  7.338  7.366  7.398  7.434  7.476  7.524  7.580  7.643  7.716  7.799  7.895  8.005  8.132  8.277  8.444  8.635  8.855  9.108  9.398  9.730 10.112 10.551 11.055 11.633 12.297 13.059 13.934 14.939 16.093 17.418 18.938 20.685 22.690              
54945  23 1 200.923511  -1.197243 0.160  6.998  6.999  7.000  7.001  7.003  7.005  7.007  7.009  7.012  7.015  7.018  7.022  7.027  7.033  7.039  7.046  7.054  7.064  7.074  7.087  7.101  7.117  7.136  7.158  7.182  7.211  7.244  7.281  7.324  7.373  7.430  7.495  7.570  7.656  7.754  7.868  7.998  8.147  8.318  8.515  8.740  9.000  9.297  9.639 10.031 10.482 10.999 11.593 12.275 13.058 13.957 14.989 16.173              
54945  23 2 200.923511  -1.197243 0.209  8.173  8.174  8.175  8.177  8.178  8.180  8.182  8.185  8.187  8.191  8.194  8.198  8.203  8.209  8.215  8.223  8.231  8.241  8.252  8.265  8.279  8.296  8.316  8.338  8.363  8.393  8.426  8.465  8.509  8.560  8.619  8.686  8.763  8.851  8.953  9.069  9.203  9.357  9.533  9.736  9.968 10.236 10.542 10.894 11.299 11.763 12.296 12.907 13.610 14.416 15.343 16.406 17.627              
54945  23 3 200.923511  -1.197243 0.163  5.957  5.959  5.960  5.962  5.964  5.967  5.970  5.973  5.977  5.981  5.987  5.992  5.999  6.007  6.016  6.026  6.037  6.051  6.066  6.084  6.104  6.127  6.154  6.184  6.219  6.259  6.306  6.359  6.420  6.490  6.570  6.662  6.768  6.890  7.030  7.190  7.374  7.586  7.828  8.107  8.427  8.795  9.216  9.701 10.257 10.895 11.628 12.470 13.436 14.546 15.820 17.282 18.962              
54945  23 4 200.923511  -1.197243 0.163  8.136  8.138  8.141  8.144  8.147  8.151  8.156  8.161  8.167  8.174  8.182  8.191  8.201  8.213  8.227  8.243  8.261  8.282  8.306  8.333  8.365  8.401  8.442  8.490  8.545  8.608  8.680  8.763  8.858  8.968  9.093  9.237  9.403  9.593  9.811 10.061 10.349 10.679 11.058 11.493 11.993 12.567 13.225 13.982 14.850 15.847 16.992 18.306 19.815 21.548 23.537 25.821 28.444              
54945  23 5 200.923511  -1.197243 0.198  7.997  7.999  8.001  8.003  8.006  8.009  8.013  8.017  8.021  8.027  8.033  8.040  8.048  8.057  8.068  8.080  8.095  8.111  8.129  8.151  8.175  8.203  8.236  8.273  8.315  8.364  8.421  8.485  8.559  8.644  8.742  8.854  8.983  9.130  9.300  9.495  9.719  9.975 10.270 10.609 10.998 11.444 11.956 12.545 13.220 13.996 14.886 15.909 17.082 18.430 19.978 21.754 23.794              
54945  23 6 200.923511  -1.197243 0.159  7.905  7.907  7.908  7.910  7.912  7.914  7.916  7.919  7.923  7.926  7.931  7.936  7.942  7.948  7.956  7.965  7.975  7.986  8.000  8.015  8.032  8.052  8.075  8.102  8.132  8.167  8.207  8.253  8.306  8.366  8.436  8.516  8.608  8.713  8.834  8.973  9.132  9.315  9.525  9.767 10.044 10.362 10.727 11.146 11.628 12.181 12.815 13.544 14.381 15.341 16.444 17.710 19.164              
54945  24 1 199.520806  -1.199299 0.161  8.329  8.330  8.331  8.332  8.333  8.335  8.337  8.339  8.341  8.344  8.347  8.350  8.354  8.359  8.364  8.370  8.377  8.385  8.394  8.405  8.417  8.431  8.447  8.465  8.486  8.511  8.539  8.570  8.607  8.649  8.697  8.753  8.817  8.890  8.974  9.070  9.181  9.308  9.454  9.621  9.814 10.034 10.288 10.579 10.913 11.297 11.738 12.244 12.825 13.491 14.257 15.136 16.146              
54945  24 2 199.520806  -1.199299 0.208  8.150  8.151  8.152  8.154  8.155  8.157  8.159  8.162  8.165  8.168  8.171  8.176  8.181  8.186  8.192  8.200  8.208  8.218  8.229  8.242  8.257  8.273  8.293  8.315  8.340  8.370  8.403  8.442  8.486  8.537  8.595  8.663  8.740  8.828  8.929  9.046  9.180  9.333  9.510  9.712  9.945 10.212 10.518 10.870 11.274 11.738 12.271 12.882 13.585 14.391 15.317 16.379 17.600              
54945  24 3 199.520806  -1.199299 0.157  6.344  6.345  6.347  6.349  6.351  6.353  6.356  6.360  6.363  6.368  6.373  6.379  6.385  6.393  6.401  6.411  6.423  6.436  6.451  6.468  6.488  6.511  6.537  6.568  6.602  6.642  6.688  6.740  6.800  6.869  6.948  7.039  7.144  7.264  7.402  7.560  7.741  7.950  8.189  8.464  8.779  9.142  9.558 10.035 10.584 11.213 11.936 12.766 13.719 14.813 16.069 17.512 19.168              
54945  24 4 199.520806  -1.199299 0.162  8.392  8.393  8.396  8.398  8.401  8.404  8.408  8.412  8.418  8.423  8.430  8.437  8.446  8.456  8.468  8.481  8.496  8.513  8.533  8.556  8.583  8.613  8.648  8.687  8.733  8.786  8.846  8.915  8.995  9.086  9.191  9.311  9.449  9.608  9.790  9.999 10.239 10.515 10.831 11.195 11.612 12.091 12.641 13.272 13.998 14.830 15.786 16.883 18.143 19.590 21.251 23.158 25.347              
54945  24 5 199.520806  -1.199299 0.207  7.891  7.892  7.894  7.896  7.899  7.902  7.905  7.908  7.913  7.918  7.923  7.930  7.937  7.945  7.955  7.966  7.979  7.994  8.011  8.030  8.052  8.078  8.107  8.141  8.179  8.224  8.275  8.333  8.400  8.478  8.566  8.668  8.785  8.919  9.072  9.249  9.452  9.685  9.952 10.260 10.612 11.017 11.482 12.015 12.628 13.331 14.139 15.066 16.131 17.354 18.757 20.369 22.219              
54945  24 6 199.520806  -1.199299 0.163  7.044  7.045  7.047  7.049  7.051  7.053  7.056  7.059  7.063  7.067  7.072  7.077  7.083  7.091  7.099  7.109  7.120  7.132  7.147  7.163  7.182  7.204  7.229  7.258  7.291  7.330  7.373  7.423  7.481  7.547  7.623  7.710  7.810  7.925  8.057  8.209  8.383  8.583  8.812  9.076  9.378  9.725 10.124 10.581 11.107 11.710 12.403 13.198 14.112 15.160 16.364 17.746 19.333              
54945  25 1 198.126053  -1.199344 0.160  6.204  6.205  6.206  6.208  6.210  6.212  6.214  6.217  6.220  6.224  6.228  6.232  6.238  6.244  6.251  6.259  6.268  6.279  6.291  6.306  6.322  6.340  6.362  6.386  6.415  6.447  6.484  6.527  6.576  6.632  6.697  6.771  6.856  6.954  7.066  7.195  7.343  7.513  7.708  7.932  8.189  8.485  8.824  9.213  9.660 10.173 10.762 11.439 12.216 13.107 14.131 15.307 16.657              
54945  25 2 198.126053  -1.199344 0.206  7.107  7.108  7.110  7.112  7.114  7.116  7.119  7.122  7.126  7.130  7.134  7.140  7.146  7.153  7.161  7.171  7.182  7.194  7.208  7.225  7.244  7.265  7.290  7.318  7.351  7.389  7.432  7.481  7.538  7.603  7.678  7.764  7.863  7.976  8.107  8.256  8.428  8.625  8.851  9.111  9.409  9.751 10.144 10.596 11.114 11.709 12.392 13.177 14.077 15.111 16.299 17.662 19.227              
54945  25 3 198.126053  -1.199344 0.158  7.716  7.717  7.719  7.721  7.723  7.725  7.728  7.731  7.735  7.739  7.744  7.750  7.756  7.764  7.772  7.782  7.794  7.806  7.821  7.838  7.858  7.880  7.906  7.936  7.970  8.009  8.054  8.105  8.164  8.232  8.310  8.399  8.502  8.620  8.755  8.911  9.089  9.294  9.530  9.800 10.110 10.466 10.875 11.344 11.883 12.502 13.213 14.029 14.965 16.041 17.275 18.693 20.321              
54945  25 4 198.126053  -1.199344 0.163  6.550  6.552  6.555  6.558  6.562  6.566  6.570  6.575  6.582  6.589  6.597  6.606  6.616  6.629  6.642  6.659  6.677  6.698  6.722  6.750  6.782  6.819  6.861  6.909  6.965  7.029  7.102  7.186  7.282  7.393  7.521  7.667  7.834  8.027  8.248  8.502  8.794  9.128  9.513  9.954 10.461 11.042 11.710 12.477 13.357 14.368 15.529 16.861 18.391 20.148 22.165 24.481 27.140              
54945  25 5 198.126053  -1.199344 0.206  6.998  7.000  7.002  7.005  7.008  7.012  7.015  7.020  7.025  7.031  7.038  7.046  7.055  7.066  7.078  7.091  7.107  7.125  7.146  7.170  7.198  7.229  7.265  7.307  7.355  7.409  7.472  7.545  7.628  7.723  7.832  7.958  8.102  8.267  8.458  8.676  8.926  9.214  9.544  9.923 10.359 10.859 11.433 12.091 12.848 13.717 14.714 15.859 17.174 18.684 20.417 22.407 24.692              
54945  25 6 198.126053  -1.199344 0.162  5.460  5.461  5.464  5.466  5.469  5.472  5.475  5.479  5.484  5.489  5.495  5.503  5.511  5.520  5.531  5.543  5.557  5.573  5.592  5.613  5.638  5.666  5.698  5.735  5.778  5.827  5.883  5.947  6.022  6.107  6.204  6.316  6.445  6.593  6.762  6.957  7.181  7.437  7.732  8.071  8.459  8.905  9.417 10.006 10.681 11.456 12.346 13.368 14.542 15.889 17.436 19.212 21.252              
54945  26 1 228.955220  -2.197646 0.158  5.314  5.316  5.317  5.319  5.321  5.323  5.326  5.329  5.332  5.336  5.341  5.346  5.352  5.359  5.367  5.376  5.386  5.398  5.412  5.428  5.446  5.466  5.490  5.517  5.549  5.585  5.626  5.674  5.728  5.791  5.863  5.946  6.040  6.149  6.274  6.418  6.582  6.772  6.989  7.238  7.525  7.853  8.231  8.664  9.162  9.733 10.389 11.142 12.007 12.999 14.139 15.448 16.951              
54945  26 2 228.955220  -2.197646 0.206  6.495  6.496  6.498  6.499  6.501  6.503  6.505  6.507  6.510  6.513  6.517  6.522  6.527  6.532  6.539  6.546  6.555  6.565  6.576  6.589  6.605  6.622  6.642  6.664  6.691  6.721  6.755  6.795  6.840  6.892  6.952  7.021  7.100  7.191  7.295  7.414  7.551  7.709  7.890  8.098  8.336  8.610  8.924  9.285  9.700 10.176 10.722 11.349 12.070 12.896 13.846 14.936 16.188              
54945  26 3 228.955220  -2.197646 0.128  7.793  7.794  7.796  7.797  7.799  7.802  7.804  7.807  7.810  7.814  7.818  7.823  7.829  7.835  7.843  7.852  7.862  7.873  7.886  7.901  7.918  7.938  7.961  7.987  8.017  8.051  8.091  8.136  8.188  8.248  8.316  8.395  8.485  8.589  8.708  8.845  9.002  9.183  9.390  9.627  9.900 10.214 10.574 10.987 11.461 12.006 12.631 13.349 14.174 15.120 16.207 17.455 18.888              
54945  26 4 228.955220  -2.197646 0.160  8.345  8.347  8.349  8.352  8.355  8.359  8.363  8.368  8.373  8.380  8.387  8.395  8.405  8.416  8.428  8.443  8.460  8.479  8.501  8.526  8.555  8.588  8.626  8.670  8.721  8.778  8.845  8.921  9.008  9.109  9.224  9.357  9.509  9.683  9.883 10.114 10.378 10.681 11.029 11.429 11.888 12.415 13.020 13.715 14.513 15.429 16.481 17.688 19.074 20.666 22.494 24.592 27.001              
54945  26 5 228.955220  -2.197646 0.207  6.176  6.178  6.180  6.183  6.186  6.189  6.193  6.197  6.202  6.208  6.215  6.223  6.232  6.242  6.254  6.267  6.282  6.300  6.321  6.344  6.371  6.402  6.437  6.478  6.524  6.578  6.639  6.710  6.791  6.884  6.991  7.114  7.255  7.417  7.603  7.816  8.061  8.342  8.665  9.036  9.461  9.950 10.511 11.156 11.895 12.745 13.720 14.839 16.125 17.601 19.295 21.241 23.475              
54945  26 6 228.955220  -2.197646 0.161  6.095  6.097  6.099  6.102  6.105  6.108  6.112  6.116  6.121  6.126  6.133  6.140  6.148  6.158  6.169  6.182  6.197  6.213  6.233  6.255  6.280  6.310  6.343  6.382  6.426  6.477  6.535  6.602  6.679  6.767  6.868  6.985  7.118  7.272  7.448  7.650  7.882  8.149  8.455  8.806  9.210  9.673 10.205 10.816 11.517 12.322 13.246 14.308 15.526 16.925 18.532 20.376 22.493              
54945  27 1 210.730308  -2.197701 0.159  5.814  5.815  5.817  5.819  5.821  5.823  5.826  5.829  5.833  5.837  5.842  5.848  5.854  5.862  5.870  5.880  5.891  5.903  5.918  5.935  5.954  5.976  6.002  6.031  6.065  6.103  6.148  6.198  6.257  6.324  6.401  6.489  6.590  6.707  6.840  6.994  7.170  7.372  7.604  7.871  8.177  8.529  8.932  9.396  9.928 10.539 11.240 12.045 12.970 14.031 15.250 16.650 18.256              
54945  27 2 210.730308  -2.197701 0.203  6.173  6.174  6.176  6.178  6.180  6.182  6.184  6.187  6.191  6.195  6.199  6.204  6.210  6.217  6.225  6.234  6.244  6.256  6.269  6.285  6.302  6.323  6.346  6.373  6.404  6.440  6.481  6.527  6.581  6.643  6.714  6.795  6.889  6.996  7.119  7.260  7.423  7.609  7.823  8.069  8.351  8.675  9.047  9.474  9.965 10.528 11.174 11.917 12.769 13.747 14.871 16.160 17.641              
54945  27 3 210.730308  -2.197701 0.162  4.863  4.864  4.866  4.868  4.870  4.873  4.876  4.879  4.883  4.888  4.893  4.899  4.906  4.914  4.923  4.933  4.945  4.959  4.974  4.992  5.013  5.037  5.064  5.096  5.132  5.173  5.220  5.275  5.337  5.409  5.491  5.586  5.695  5.820  5.963  6.127  6.316  6.533  6.782  7.067  7.396  7.772  8.205  8.701  9.272  9.926 10.678 11.541 12.532 13.670 14.976 16.476 18.198              
54945  27 4 210.730308  -2.197701 0.163  7.157  7.159  7.162  7.165  7.168  7.172  7.177  7.182  7.188  7.195  7.203  7.212  7.222  7.234  7.248  7.263  7.281  7.302  7.326  7.353  7.384  7.420  7.461  7.509  7.563  7.625  7.697  7.779  7.873  7.982  8.106  8.249  8.413  8.601  8.818  9.066  9.351  9.678 10.054 10.486 10.981 11.550 12.203 12.953 13.813 14.802 15.937 17.240 18.736 20.453 22.425 24.690 27.289              
54945  27 5 210.730308  -2.197701 0.205  5.569  5.571  5.574  5.577  5.580  5.583  5.587  5.592  5.598  5.604  5.611  5.620  5.629  5.640  5.652  5.667  5.683  5.702  5.724  5.749  5.778  5.811  5.849  5.892  5.942  6.000  6.065  6.141  6.228  6.327  6.442  6.573  6.724  6.897  7.096  7.324  7.586  7.887  8.233  8.629  9.085  9.607 10.208 10.897 11.689 12.597 13.640 14.838 16.214 17.793 19.606 21.687 24.077              
54945  27 6 210.730308  -2.197701 0.160  5.910  5.912  5.914  5.917  5.920  5.924  5.928  5.932  5.937  5.943  5.950  5.958  5.967  5.978  5.990  6.003  6.019  6.037  6.058  6.082  6.109  6.141  6.177  6.219  6.266  6.321  6.384  6.456  6.539  6.634  6.743  6.868  7.012  7.178  7.367  7.585  7.836  8.123  8.453  8.831  9.266  9.765 10.338 10.996 11.752 12.619 13.615 14.759 16.071 17.579 19.310 21.297 23.578              
54945  28 1 209.328476  -2.197289 0.158  6.225  6.227  6.229  6.232  6.235  6.238  6.242  6.246  6.251  6.257  6.264  6.272  6.281  6.291  6.302  6.316  6.331  6.349  6.369  6.392  6.419  6.449  6.485  6.525  6.571  6.624  6.686  6.756  6.836  6.929  7.035  7.157  7.297  7.457  7.642  7.854  8.097  8.376  8.697  9.065  9.487  9.973 10.530 11.170 11.904 12.747 13.715 14.827 16.103 17.569 19.251 21.183 23.401              
54945  28 2 209.328476  -2.197289 0.207  6.581  6.583  6.585  6.587  6.590  6.593  6.597  6.601  6.605  6.610  6.616  6.623  6.631  6.641  6.651  6.663  6.677  6.693  6.711  6.732  6.756  6.784  6.815  6.852  6.894  6.942  6.997  7.060  7.133  7.216  7.312  7.422  7.548  7.693  7.859  8.051  8.270  8.522  8.811  9.143  9.524  9.962 10.465 11.042 11.704 12.465 13.339 14.342 15.493 16.815 18.333 20.076 22.077              
54945  28 3 209.328476  -2.197289 0.160  6.702  6.704  6.706  6.708  6.711  6.714  6.717  6.721  6.725  6.731  6.736  6.743  6.751  6.760  6.770  6.782  6.795  6.810  6.828  6.849  6.872  6.899  6.929  6.965  7.005  7.052  7.105  7.167  7.237  7.318  7.411  7.518  7.640  7.781  7.942  8.127  8.340  8.584  8.865  9.187  9.557  9.981 10.469 11.029 11.671 12.409 13.256 14.229 15.345 16.628 18.100 19.790 21.731              
54945  28 4 209.328476  -2.197289 0.163  8.168  8.171  8.174  8.178  8.182  8.186  8.192  8.198  8.205  8.213  8.222  8.233  8.245  8.259  8.275  8.294  8.315  8.340  8.368  8.400  8.437  8.479  8.528  8.584  8.648  8.722  8.807  8.904  9.016  9.144  9.291  9.460  9.654  9.877 10.132 10.426 10.763 11.150 11.595 12.105 12.691 13.364 14.136 15.023 16.041 17.210 18.553 20.094 21.863 23.895 26.227 28.906 31.981              
54945  28 5 209.328476  -2.197289 0.203  6.975  6.977  6.980  6.984  6.987  6.992  6.997  7.003  7.010  7.018  7.027  7.037  7.049  7.062  7.078  7.096  7.116  7.140  7.167  7.198  7.233  7.274  7.321  7.375  7.437  7.508  7.590  7.683  7.791  7.914  8.056  8.219  8.406  8.621  8.867  9.150  9.475  9.848 10.277 10.768 11.333 11.981 12.725 13.580 14.561 15.688 16.981 18.466 20.172 22.129 24.377 26.958 29.921              
54945  28 6 209.328476  -2.197289 0.162  7.314  7.317  7.320  7.323  7.326  7.330  7.335  7.340  7.347  7.354  7.362  7.371  7.382  7.394  7.408  7.425  7.443  7.465  7.490  7.518  7.550  7.588  7.630  7.680  7.736  7.801  7.875  7.961  8.059  8.172  8.301  8.449  8.620  8.816  9.040  9.298  9.595  9.935 10.325 10.774 11.289 11.880 12.559 13.338 14.233 15.260 16.439 17.794 19.349 21.134 23.183 25.537 28.239              
54945  30 1 222.381678  -3.198347 0.157  6.249  6.251  6.253  6.256  6.259  6.262  6.266  6.270  6.275  6.281  6.287  6.295  6.303  6.313  6.325  6.338  6.353  6.370  6.390  6.412  6.438  6.468  6.503  6.542  6.587  6.639  6.699  6.767  6.846  6.936  7.040  7.159  7.296  7.453  7.633  7.840  8.077  8.350  8.663  9.022  9.435  9.909 10.453 11.078 11.795 12.618 13.564 14.649 15.896 17.327 18.970 20.856 23.022              
54945  30 6 222.381678  -3.198347 0.141  6.998  7.000  7.003  7.006  7.010  7.014  7.019  7.025  7.032  7.039  7.048  7.058  7.069  7.082  7.097  7.114  7.134  7.157  7.183  7.213  7.247  7.286  7.332  7.384  7.443  7.512  7.590  7.681  7.784  7.903  8.040  8.197  8.377  8.584  8.821  9.094  9.407  9.767 10.180 10.653 11.198 11.822 12.540 13.363 14.309 15.394 16.641 18.072 19.715 21.602 23.768 26.255 29.111              
54946   2 1 158.982659   4.225569 0.150  5.903  5.905  5.907  5.910  5.913  5.917  5.921  5.926  5.932  5.938  5.946  5.954  5.964  5.976  5.988  6.003  6.020  6.040  6.062  6.088  6.118  6.152  6.191  6.236  6.287  6.347  6.415  6.492  6.582  6.685  6.803  6.938  7.094  7.273  7.478  7.713  7.984  8.294  8.650  9.060  9.530 10.069 10.688 11.400 12.216 13.154 14.230 15.466 16.885 18.514 20.385 22.533 24.999              
54946   2 2 158.982659   4.225569 0.207  5.238  5.240  5.243  5.246  5.249  5.253  5.258  5.263  5.269  5.276  5.284  5.293  5.303  5.315  5.329  5.344  5.362  5.383  5.407  5.434  5.465  5.501  5.543  5.590  5.644  5.707  5.779  5.861  5.956  6.064  6.189  6.332  6.496  6.685  6.902  7.150  7.436  7.764  8.140  8.572  9.069  9.638 10.293 11.044 11.906 12.896 14.033 15.338 16.837 18.558 20.533 22.801 25.406              
54946   2 3 158.982659   4.225569 0.170  5.874  5.877  5.879  5.883  5.886  5.890  5.895  5.901  5.907  5.914  5.922  5.932  5.943  5.955  5.969  5.986  6.005  6.027  6.052  6.080  6.113  6.151  6.194  6.244  6.301  6.367  6.442  6.529  6.628  6.742  6.873  7.023  7.196  7.394  7.622  7.883  8.183  8.527  8.923  9.377  9.898 10.496 11.184 11.973 12.879 13.919 15.113 16.484 18.058 19.866 21.941 24.323 27.059              
54946   2 4 158.982659   4.225569 0.170  6.239  6.242  6.246  6.251  6.256  6.263  6.270  6.278  6.287  6.298  6.310  6.324  6.341  6.359  6.381  6.406  6.434  6.466  6.504  6.546  6.596  6.652  6.717  6.791  6.877  6.975  7.088  7.217  7.365  7.536  7.732  7.956  8.214  8.511  8.851  9.241  9.690 10.205 10.796 11.475 12.254 13.149 14.176 15.356 16.710 18.265 20.050 22.100 24.453 27.155 30.258 33.820 37.910              
54946   2 5 158.982659   4.225569 0.206  7.079  7.082  7.085  7.089  7.093  7.098  7.104  7.110  7.118  7.126  7.136  7.147  7.160  7.174  7.191  7.210  7.233  7.258  7.287  7.321  7.360  7.404  7.455  7.513  7.580  7.657  7.746  7.847  7.964  8.098  8.251  8.428  8.630  8.863  9.130  9.437  9.789 10.193 10.657 11.190 11.801 12.504 13.310 14.236 15.299 16.520 17.921 19.530 21.378 23.499 25.934 28.730 31.941              
54946   2 6 158.982659   4.225569 0.148  6.580  6.583  6.586  6.589  6.593  6.598  6.603  6.610  6.617  6.625  6.634  6.645  6.657  6.671  6.688  6.706  6.728  6.752  6.781  6.813  6.850  6.893  6.942  6.998  7.063  7.137  7.223  7.320  7.433  7.562  7.710  7.880  8.076  8.300  8.557  8.853  9.192  9.582 10.030 10.544 11.133 11.811 12.588 13.481 14.506 15.683 17.035 18.587 20.368 22.414 24.762 27.459 30.554              
54947  23 1 198.109941  -2.186297 0.158  6.456  6.458  6.461  6.464  6.468  6.473  6.478  6.483  6.490  6.497  6.506  6.516  6.528  6.541  6.556  6.573  6.593  6.616  6.642  6.672  6.707  6.746  6.792  6.844  6.904  6.973  7.052  7.143  7.248  7.367  7.505  7.663  7.844  8.053  8.292  8.566  8.881  9.243  9.659 10.136 10.684 11.313 12.035 12.864 13.816 14.908 16.163 17.604 19.258 21.157 23.338 25.842 28.716              
54947  23 2 198.109941  -2.186297 0.207  7.168  7.170  7.172  7.175  7.178  7.182  7.186  7.191  7.196  7.203  7.210  7.218  7.228  7.239  7.251  7.266  7.282  7.301  7.323  7.348  7.377  7.410  7.448  7.491  7.541  7.599  7.665  7.740  7.827  7.927  8.041  8.173  8.324  8.497  8.696  8.924  9.187  9.488  9.834 10.231 10.686 11.210 11.811 12.501 13.293 14.202 15.247 16.446 17.822 19.403 21.217 23.301 25.693              
54947  23 3 198.109941  -2.186297 0.166  5.907  5.909  5.912  5.916  5.920  5.925  5.930  5.937  5.944  5.952  5.962  5.973  5.985  6.000  6.016  6.035  6.057  6.082  6.111  6.144  6.182  6.226  6.276  6.333  6.399  6.475  6.562  6.661  6.776  6.908  7.059  7.232  7.431  7.660  7.922  8.224  8.570  8.967  9.423  9.947 10.549 11.239 12.032 12.942 13.987 15.187 16.565 18.147 19.963 22.048 24.442 27.191 30.347              
54947  23 5 198.109941  -2.186297 0.201  7.509  7.512  7.514  7.518  7.521  7.526  7.531  7.536  7.543  7.550  7.559  7.568  7.579  7.592  7.607  7.624  7.643  7.666  7.691  7.721  7.755  7.794  7.838  7.889  7.948  8.015  8.093  8.182  8.284  8.401  8.536  8.690  8.868  9.071  9.305  9.574  9.882 10.236 10.643 11.109 11.645 12.260 12.967 13.778 14.709 15.778 17.005 18.415 20.033 21.891 24.024 26.473 29.285              
54947  23 6 198.109941  -2.186297 0.156  5.885  5.888  5.891  5.895  5.899  5.904  5.910  5.917  5.924  5.933  5.943  5.954  5.968  5.983  6.000  6.020  6.043  6.070  6.100  6.135  6.175  6.221  6.273  6.334  6.403  6.483  6.574  6.679  6.800  6.938  7.097  7.280  7.490  7.730  8.007  8.324  8.688  9.106  9.587 10.138 10.771 11.498 12.332 13.290 14.390 15.654 17.104 18.769 20.680 22.875 25.395 28.289 31.611              
54947  26 1 205.806975   5.213666 0.155  6.516  6.518  6.520  6.523  6.525  6.529  6.533  6.537  6.542  6.548  6.555  6.563  6.572  6.582  6.593  6.607  6.622  6.640  6.660  6.684  6.711  6.741  6.777  6.818  6.864  6.918  6.979  7.050  7.131  7.224  7.331  7.453  7.594  7.756  7.942  8.155  8.400  8.681  9.004  9.374  9.799 10.288 10.849 11.493 12.232 13.081 14.055 15.174 16.459 17.934 19.627 21.572 23.804              
54947  26 2 205.806975   5.213666 0.204  5.364  5.366  5.369  5.371  5.374  5.377  5.381  5.386  5.391  5.397  5.403  5.411  5.420  5.430  5.442  5.455  5.470  5.488  5.508  5.531  5.558  5.589  5.624  5.664  5.711  5.764  5.825  5.895  5.976  6.068  6.174  6.296  6.436  6.597  6.781  6.993  7.236  7.516  7.836  8.205  8.627  9.113  9.670 10.310 11.044 11.888 12.856 13.968 15.244 16.710 18.393 20.325 22.543              
54947  26 3 205.806975   5.213666 0.164  6.811  6.814  6.816  6.819  6.822  6.826  6.830  6.835  6.841  6.848  6.855  6.864  6.874  6.885  6.898  6.913  6.930  6.950  6.973  6.999  7.029  7.063  7.103  7.148  7.200  7.260  7.329  7.407  7.498  7.602  7.721  7.858  8.015  8.196  8.403  8.641  8.914  9.228  9.588 10.001 10.476 11.021 11.647 12.366 13.191 14.138 15.226 16.474 17.908 19.554 21.444 23.614 26.106              
54947  26 4 205.806975   5.213666 0.167  7.853  7.856  7.859  7.862  7.866  7.871  7.876  7.882  7.888  7.896  7.905  7.915  7.927  7.941  7.956  7.974  7.995  8.018  8.045  8.076  8.112  8.152  8.199  8.253  8.315  8.386  8.467  8.561  8.668  8.792  8.933  9.096  9.283  9.497  9.743 10.025 10.350 10.722 11.150 11.641 12.205 12.852 13.595 14.448 15.428 16.553 17.844 19.327 21.029 22.984 25.228 27.805 30.764              
54947  26 5 205.806975   5.213666 0.208 10.116 10.117 10.119 10.122 10.125 10.128 10.131 10.135 10.140 10.146 10.152 10.159 10.167 10.177 10.188 10.200 10.215 10.231 10.250 10.272 10.297 10.325 10.358 10.396 10.439 10.489 10.546 10.612 10.687 10.774 10.873 10.987 11.118 11.269 11.441 11.640 11.867 12.129 12.429 12.773 13.169 13.623 14.144 14.743 15.430 16.219 17.126 18.166 19.360 20.732 22.306 24.114 26.190              
54947  26 6 205.806975   5.213666 0.156  8.918  8.920  8.923  8.926  8.929  8.932  8.936  8.941  8.947  8.953  8.960  8.968  8.978  8.989  9.001  9.016  9.032  9.051  9.073  9.098  9.127  9.159  9.197  9.241  9.291  9.348  9.413  9.489  9.576  9.675  9.789  9.920 10.071 10.244 10.442 10.670 10.931 11.232 11.576 11.972 12.427 12.949 13.548 14.236 15.026 15.933 16.974 18.170 19.543 21.119 22.928 25.006 27.391              
54947  27 1 218.158530  -3.184957 0.155  8.476  8.477  8.479  8.482  8.484  8.488  8.491  8.495  8.500  8.505  8.511  8.518  8.526  8.535  8.546  8.558  8.572  8.588  8.606  8.627  8.652  8.680  8.711  8.748  8.790  8.839  8.894  8.958  9.031  9.115  9.212  9.322  9.450  9.596  9.763  9.956 10.177 10.431 10.722 11.056 11.441 11.882 12.388 12.969 13.637 14.403 15.283 16.293 17.453 18.785 20.314 22.070 24.086              
54947  27 6 218.158530  -3.184957 0.156  7.214  7.216  7.219  7.222  7.226  7.230  7.234  7.240  7.246  7.253  7.261  7.271  7.282  7.294  7.308  7.325  7.344  7.365  7.390  7.418  7.451  7.488  7.532  7.581  7.638  7.703  7.778  7.864  7.962  8.075  8.205  8.355  8.526  8.723  8.949  9.208  9.506  9.848 10.240 10.691 11.209 11.803 12.485 13.268 14.168 15.200 16.386 17.747 19.310 21.105 23.165 25.530 28.246              
54947  28 1 216.762200  -3.184743 0.157  6.722  6.725  6.727  6.730  6.733  6.737  6.741  6.746  6.752  6.759  6.766  6.775  6.785  6.796  6.809  6.824  6.841  6.861  6.884  6.910  6.940  6.974  7.014  7.059  7.111  7.171  7.239  7.318  7.408  7.512  7.631  7.768  7.925  8.106  8.313  8.551  8.824  9.137  9.497  9.910 10.384 10.929 11.555 12.273 13.097 14.044 15.131 16.378 17.811 19.456 21.345 23.513 26.003              
54947  28 2 216.762200  -3.184743 0.115  7.128  7.130  7.132  7.134  7.137  7.141  7.144  7.149  7.154  7.160  7.166  7.174  7.183  7.193  7.204  7.218  7.233  7.251  7.271  7.294  7.320  7.351  7.386  7.426  7.472  7.525  7.586  7.656  7.736  7.828  7.933  8.055  8.194  8.354  8.537  8.748  8.990  9.268  9.587  9.953 10.374 10.857 11.411 12.047 12.778 13.617 14.581 15.687 16.957 18.415 20.089 22.011 24.218              
54947  28 5 216.762200  -3.184743 0.097  7.932  7.935  7.938  7.941  7.945  7.949  7.954  7.959  7.966  7.973  7.981  7.991  8.002  8.015  8.030  8.046  8.066  8.088  8.113  8.143  8.176  8.215  8.259  8.310  8.368  8.435  8.512  8.600  8.701  8.818  8.951  9.105  9.281  9.483  9.715  9.982 10.288 10.640 11.043 11.506 12.038 12.649 13.350 14.155 15.080 16.141 17.359 18.758 20.365 22.209 24.327 26.758 29.549              
54947  28 6 216.762200  -3.184743 0.154  5.898  5.901  5.904  5.908  5.913  5.918  5.924  5.930  5.938  5.947  5.957  5.969  5.982  5.998  6.015  6.036  6.059  6.086  6.116  6.152  6.192  6.239  6.292  6.353  6.424  6.504  6.597  6.703  6.826  6.966  7.127  7.312  7.525  7.768  8.049  8.370  8.739  9.163  9.650 10.208 10.850 11.586 12.432 13.403 14.518 15.798 17.267 18.955 20.892 23.116 25.670 28.602 31.969              
54949  12 1 174.302913  -2.184998 0.157  5.644  5.646  5.648  5.650  5.653  5.656  5.659  5.663  5.668  5.673  5.679  5.686  5.694  5.702  5.713  5.725  5.738  5.754  5.772  5.793  5.816  5.843  5.875  5.910  5.951  5.999  6.053  6.115  6.187  6.269  6.363  6.471  6.595  6.738  6.902  7.090  7.305  7.553  7.838  8.164  8.540  8.970  9.465 10.032 10.684 11.433 12.292 13.278 14.411 15.712 17.205 18.919 20.888              
54949  12 2 174.302913  -2.184998 0.206  4.691  4.692  4.694  4.697  4.699  4.702  4.706  4.709  4.714  4.719  4.725  4.732  4.740  4.749  4.759  4.771  4.785  4.800  4.818  4.839  4.863  4.890  4.921  4.957  4.998  5.045  5.099  5.162  5.233  5.315  5.410  5.518  5.642  5.785  5.949  6.137  6.353  6.601  6.885  7.212  7.587  8.018  8.513  9.081  9.733 10.482 11.342 12.329 13.462 14.763 16.257 17.973 19.942              
54949  12 3 174.302913  -2.184998 0.167  4.915  4.917  4.919  4.922  4.925  4.929  4.933  4.937  4.943  4.949  4.956  4.964  4.974  4.984  4.997  5.011  5.027  5.046  5.067  5.092  5.120  5.153  5.190  5.233  5.282  5.338  5.403  5.477  5.563  5.661  5.773  5.903  6.051  6.221  6.417  6.642  6.899  7.196  7.535  7.926  8.374  8.888  9.479 10.157 10.936 11.830 12.857 14.035 15.389 16.942 18.726 20.775 23.126              
54949  12 4 174.302913  -2.184998 0.162  6.395  6.397  6.401  6.404  6.408  6.413  6.419  6.425  6.432  6.440  6.450  6.461  6.473  6.488  6.504  6.523  6.545  6.570  6.599  6.632  6.670  6.713  6.763  6.820  6.886  6.962  7.049  7.148  7.262  7.394  7.545  7.718  7.916  8.145  8.407  8.707  9.053  9.449  9.905 10.427 11.027 11.717 12.508 13.416 14.459 15.657 17.031 18.610 20.423 22.504 24.893 27.636 30.786              
54949  12 5 174.302913  -2.184998 0.206  5.651  5.653  5.656  5.659  5.662  5.666  5.670  5.676  5.682  5.688  5.696  5.705  5.716  5.727  5.741  5.757  5.775  5.795  5.819  5.846  5.877  5.913  5.954  6.001  6.055  6.118  6.189  6.271  6.365  6.473  6.598  6.740  6.904  7.092  7.307  7.555  7.840  8.166  8.541  8.971  9.466 10.033 10.685 11.433 12.292 13.278 14.410 15.710 17.202 18.916 20.884 23.143 25.737              
54949  12 6 174.302913  -2.184998 0.154  5.510  5.513  5.515  5.518  5.522  5.526  5.530  5.536  5.542  5.549  5.557  5.566  5.577  5.589  5.603  5.619  5.637  5.658  5.682  5.710  5.742  5.779  5.821  5.869  5.924  5.988  6.061  6.145  6.241  6.352  6.479  6.625  6.792  6.985  7.205  7.459  7.750  8.084  8.467  8.908  9.413  9.994 10.660 11.426 12.304 13.313 14.472 15.802 17.329 19.082 21.095 23.406 26.060              
54949  14 1 185.514388  -2.185327 0.157  5.998  6.000  6.002  6.004  6.007  6.010  6.014  6.018  6.022  6.027  6.033  6.040  6.048  6.057  6.068  6.080  6.093  6.109  6.127  6.148  6.172  6.200  6.231  6.267  6.309  6.357  6.412  6.475  6.547  6.630  6.725  6.834  6.960  7.104  7.270  7.460  7.678  7.929  8.216  8.547  8.926  9.362  9.862 10.436 11.095 11.852 12.721 13.718 14.864 16.179 17.689 19.422 21.413              
54949  14 2 185.514388  -2.185327 0.206  6.735  6.736  6.738  6.740  6.742  6.745  6.748  6.752  6.756  6.761  6.766  6.772  6.780  6.788  6.797  6.808  6.821  6.835  6.852  6.871  6.892  6.917  6.946  6.979  7.017  7.060  7.110  7.167  7.232  7.308  7.394  7.494  7.608  7.739  7.889  8.062  8.260  8.487  8.749  9.049  9.393  9.788 10.242 10.764 11.362 12.049 12.838 13.744 14.784 15.979 17.350 18.924 20.731              
54949  14 3 185.514388  -2.185327 0.168  5.917  5.919  5.921  5.924  5.927  5.930  5.934  5.938  5.943  5.949  5.956  5.964  5.973  5.983  5.994  6.008  6.023  6.041  6.061  6.085  6.112  6.142  6.178  6.218  6.265  6.318  6.380  6.450  6.531  6.624  6.731  6.853  6.994  7.156  7.341  7.554  7.799  8.079  8.402  8.772  9.197  9.685 10.245 10.888 11.626 12.474 13.447 14.565 15.848 17.322 19.013 20.955 23.185              
54949  14 4 185.514388  -2.185327 0.167  5.887  5.889  5.893  5.896  5.900  5.905  5.911  5.917  5.925  5.933  5.943  5.954  5.967  5.981  5.998  6.017  6.039  6.065  6.094  6.128  6.166  6.210  6.261  6.319  6.386  6.463  6.551  6.652  6.768  6.902  7.055  7.231  7.433  7.665  7.931  8.237  8.588  8.991  9.453  9.985 10.595 11.295 12.099 13.022 14.082 15.299 16.696 18.301 20.143 22.258 24.686 27.474 30.675              
54949  14 5 185.514388  -2.185327 0.206  5.355  5.357  5.360  5.363  5.367  5.371  5.376  5.381  5.387  5.395  5.403  5.413  5.424  5.436  5.451  5.467  5.486  5.508  5.534  5.562  5.596  5.634  5.678  5.728  5.786  5.852  5.928  6.015  6.116  6.231  6.363  6.515  6.689  6.889  7.119  7.383  7.686  8.034  8.433  8.891  9.418 10.022 10.716 11.513 12.428 13.478 14.684 16.068 17.658 19.483 21.579 23.985 26.748              
54949  14 6 185.514388  -2.185327 0.155  4.115  4.117  4.120  4.123  4.127  4.132  4.137  4.142  4.149  4.157  4.166  4.176  4.187  4.201  4.216  4.234  4.254  4.277  4.303  4.334  4.369  4.409  4.455  4.508  4.569  4.639  4.720  4.812  4.918  5.039  5.179  5.339  5.523  5.734  5.976  6.255  6.574  6.941  7.363  7.846  8.402  9.040  9.772 10.612 11.578 12.686 13.958 15.419 17.097 19.022 21.234 23.772 26.687              
54949  16 1 193.913658  -2.185697 0.155  5.369  5.371  5.374  5.377  5.380  5.383  5.387  5.392  5.397  5.404  5.411  5.419  5.428  5.439  5.452  5.466  5.482  5.501  5.522  5.547  5.576  5.608  5.646  5.689  5.738  5.795  5.860  5.934  6.020  6.119  6.232  6.362  6.511  6.682  6.878  7.104  7.363  7.660  8.002  8.394  8.844  9.361  9.954 10.636 11.418 12.316 13.347 14.531 15.891 17.452 19.244 21.302 23.664              
54949  16 2 193.913658  -2.185697 0.208  7.729  7.731  7.733  7.735  7.737  7.740  7.744  7.748  7.752  7.757  7.763  7.770  7.778  7.787  7.797  7.809  7.822  7.838  7.856  7.876  7.900  7.927  7.958  7.993  8.034  8.081  8.135  8.197  8.268  8.349  8.443  8.550  8.674  8.815  8.978  9.165  9.379  9.626  9.908 10.233 10.605 11.033 11.524 12.089 12.736 13.480 14.333 15.313 16.439 17.731 19.214 20.918 22.873              
54949  16 3 193.913658  -2.185697 0.169  5.747  5.749  5.751  5.754  5.758  5.761  5.766  5.770  5.776  5.782  5.790  5.798  5.808  5.819  5.832  5.847  5.864  5.883  5.906  5.931  5.961  5.995  6.034  6.078  6.129  6.188  6.256  6.333  6.422  6.525  6.642  6.777  6.931  7.109  7.313  7.547  7.816  8.124  8.479  8.886  9.353  9.889 10.505 11.212 12.024 12.956 14.026 15.255 16.666 18.286 20.145 22.281 24.732              
54949  16 4 193.913658  -2.185697 0.167  8.099  8.101  8.104  8.108  8.112  8.117  8.122  8.128  8.135  8.143  8.153  8.163  8.175  8.189  8.206  8.224  8.245  8.270  8.298  8.330  8.367  8.409  8.458  8.513  8.578  8.651  8.736  8.833  8.944  9.072  9.219  9.387  9.581  9.803 10.059 10.352 10.688 11.074 11.518 12.027 12.612 13.283 14.054 14.939 15.955 17.121 18.461 19.998 21.764 23.791 26.119 28.791 31.860              
54949  16 5 193.913658  -2.185697 0.203  5.998  6.000  6.003  6.006  6.010  6.014  6.019  6.025  6.032  6.039  6.048  6.058  6.070  6.083  6.098  6.115  6.135  6.158  6.184  6.215  6.249  6.289  6.335  6.387  6.448  6.517  6.596  6.687  6.792  6.912  7.050  7.209  7.391  7.600  7.840  8.115  8.431  8.795  9.211  9.690 10.240 10.871 11.595 12.427 13.382 14.478 15.737 17.183 18.843 20.748 22.936 25.448 28.332              
54949  16 6 193.913658  -2.185697 0.156  6.791  6.793  6.796  6.799  6.803  6.808  6.813  6.819  6.826  6.833  6.842  6.853  6.864  6.878  6.894  6.911  6.932  6.955  6.982  7.013  7.049  7.090  7.137  7.191  7.253  7.324  7.405  7.499  7.607  7.730  7.872  8.035  8.222  8.436  8.683  8.966  9.290  9.663 10.092 10.583 11.148 11.796 12.540 13.394 14.375 15.502 16.795 18.280 19.984 21.942 24.189 26.769 29.732              
54949  17 1 191.115880  -2.185638 0.153  5.774  5.777  5.779  5.782  5.786  5.790  5.795  5.800  5.806  5.813  5.821  5.830  5.841  5.853  5.867  5.883  5.901  5.923  5.947  5.975  6.007  6.043  6.086  6.134  6.190  6.253  6.327  6.411  6.507  6.618  6.746  6.892  7.060  7.253  7.474  7.728  8.020  8.355  8.740  9.181  9.688 10.270 10.939 11.706 12.587 13.599 14.761 16.094 17.626 19.384 21.402 23.720 26.381              
54949  17 2 191.115880  -2.185638 0.204  6.170  6.172  6.175  6.177  6.180  6.184  6.188  6.192  6.198  6.204  6.211  6.219  6.228  6.239  6.251  6.265  6.281  6.299  6.320  6.344  6.372  6.404  6.441  6.483  6.531  6.587  6.651  6.724  6.808  6.904  7.015  7.142  7.288  7.456  7.649  7.870  8.123  8.415  8.749  9.133  9.574 10.081 10.662 11.330 12.096 12.976 13.986 15.146 16.478 18.007 19.763 21.779 24.093              
54949  17 3 191.115880  -2.185638 0.167  8.262  8.264  8.266  8.269  8.271  8.275  8.279  8.283  8.288  8.294  8.300  8.308  8.317  8.327  8.338  8.351  8.366  8.384  8.404  8.426  8.453  8.483  8.517  8.557  8.603  8.655  8.715  8.784  8.864  8.955  9.059  9.179  9.317  9.476  9.657  9.866 10.105 10.380 10.696 11.059 11.475 11.953 12.502 13.132 13.855 14.686 15.639 16.734 17.991 19.434 21.092 22.994 25.179              
54949  17 4 191.115880  -2.185638 0.170  6.586  6.589  6.593  6.597  6.601  6.606  6.612  6.619  6.627  6.636  6.647  6.659  6.673  6.689  6.707  6.728  6.752  6.779  6.811  6.847  6.889  6.936  6.991  7.054  7.127  7.210  7.305  7.415  7.541  7.685  7.851  8.042  8.260  8.511  8.800  9.131  9.511  9.947 10.448 11.023 11.683 12.441 13.312 14.311 15.459 16.777 18.289 20.026 22.021 24.310 26.939 29.958 33.423              
54949  17 5 191.115880  -2.185638 0.207  6.328  6.331  6.334  6.338  6.342  6.346  6.352  6.358  6.365  6.373  6.382  6.393  6.405  6.419  6.436  6.454  6.475  6.500  6.528  6.560  6.597  6.640  6.689  6.745  6.809  6.883  6.968  7.066  7.178  7.306  7.454  7.623  7.818  8.041  8.297  8.592  8.930  9.318  9.763 10.275 10.862 11.537 12.311 13.200 14.221 15.393 16.738 18.283 20.057 22.094 24.432 27.117 30.200              
54949  17 6 191.115880  -2.185638 0.157  6.263  6.265  6.268  6.272  6.276  6.280  6.286  6.292  6.298  6.306  6.315  6.326  6.338  6.352  6.367  6.386  6.406  6.430  6.458  6.489  6.526  6.567  6.615  6.670  6.733  6.805  6.888  6.983  7.093  7.218  7.362  7.528  7.718  7.936  8.187  8.475  8.805  9.184  9.620 10.120 10.694 11.353 12.109 12.978 13.976 15.121 16.436 17.946 19.680 21.670 23.955 26.579 29.592              
54949  18 1 188.310863  -2.185646 0.154  5.696  5.698  5.700  5.702  5.704  5.707  5.710  5.714  5.719  5.723  5.729  5.736  5.743  5.752  5.761  5.773  5.786  5.801  5.818  5.837  5.860  5.886  5.915  5.949  5.988  6.033  6.085  6.144  6.212  6.290  6.380  6.483  6.601  6.737  6.892  7.071  7.276  7.512  7.783  8.094  8.450  8.860  9.330  9.870 10.491 11.202 12.020 12.958 14.036 15.273 16.693 18.324 20.197              
54949  18 2 188.310863  -2.185646 0.206  4.833  4.835  4.836  4.839  4.841  4.844  4.847  4.851  4.855  4.860  4.866  4.872  4.880  4.888  4.898  4.909  4.922  4.937  4.954  4.973  4.996  5.022  5.051  5.085  5.124  5.169  5.220  5.279  5.347  5.425  5.514  5.617  5.735  5.870  6.025  6.204  6.408  6.643  6.913  7.223  7.578  7.987  8.456  8.994  9.612 10.322 11.137 12.072 13.146 14.380 15.796 17.422 19.288              
54949  18 3 188.310863  -2.185646 0.165  5.612  5.613  5.615  5.617  5.619  5.622  5.625  5.628  5.632  5.637  5.642  5.648  5.655  5.663  5.672  5.682  5.694  5.708  5.723  5.741  5.762  5.786  5.813  5.844  5.880  5.921  5.969  6.023  6.086  6.157  6.240  6.334  6.443  6.567  6.710  6.875  7.063  7.280  7.529  7.814  8.142  8.518  8.950  9.446 10.016 10.670 11.421 12.283 13.273 14.409 15.714 17.212 18.932              
54949  18 4 188.310863  -2.185646 0.167  6.707  6.709  6.712  6.715  6.719  6.723  6.728  6.733  6.739  6.747  6.755  6.765  6.776  6.788  6.803  6.819  6.838  6.860  6.885  6.914  6.947  6.985  7.029  7.079  7.137  7.203  7.279  7.366  7.466  7.581  7.713  7.865  8.039  8.238  8.468  8.731  9.033  9.380  9.779 10.237 10.762 11.365 12.058 12.853 13.766 14.814 16.018 17.399 18.986 20.808 22.899 25.300 28.058              
54949  18 5 188.310863  -2.185646 0.203  6.624  6.626  6.629  6.632  6.635  6.639  6.644  6.649  6.655  6.662  6.669  6.678  6.689  6.701  6.714  6.730  6.748  6.768  6.792  6.819  6.850  6.886  6.927  6.974  7.028  7.090  7.161  7.243  7.337  7.445  7.568  7.711  7.874  8.061  8.276  8.523  8.807  9.133  9.507  9.936 10.429 10.995 11.644 12.390 13.247 14.231 15.360 16.656 18.145 19.854 21.816 24.069 26.656              
54949  18 6 188.310863  -2.185646 0.156  5.700  5.702  5.705  5.708  5.711  5.715  5.720  5.725  5.731  5.738  5.746  5.756  5.766  5.779  5.793  5.809  5.827  5.848  5.873  5.901  5.933  5.970  6.012  6.061  6.117  6.181  6.255  6.339  6.436  6.548  6.676  6.823  6.991  7.185  7.407  7.663  7.956  8.292  8.679  9.123  9.632 10.217 10.889 11.660 12.545 13.561 14.729 16.069 17.607 19.374 21.402 23.730 26.404              
54949  19 1 186.906122  -2.186136 0.152  8.103  8.105  8.107  8.109  8.112  8.115  8.118  8.122  8.127  8.132  8.138  8.145  8.153  8.162  8.173  8.185  8.199  8.215  8.233  8.254  8.278  8.306  8.338  8.375  8.417  8.465  8.520  8.584  8.657  8.741  8.837  8.947  9.074  9.220  9.387  9.579  9.799 10.052 10.343 10.676 11.059 11.499 12.004 12.584 13.249 14.014 14.891 15.899 17.055 18.383 19.908 21.659 23.669              
54949  19 2 186.906122  -2.186136 0.204  6.044  6.045  6.048  6.050  6.053  6.056  6.060  6.065  6.070  6.075  6.082  6.090  6.098  6.108  6.120  6.133  6.148  6.166  6.185  6.208  6.235  6.265  6.300  6.340  6.385  6.438  6.498  6.568  6.647  6.739  6.843  6.964  7.102  7.261  7.443  7.652  7.893  8.169  8.485  8.849  9.266  9.746 10.296 10.928 11.654 12.487 13.444 14.542 15.803 17.251 18.913 20.821 23.013              
54949  19 3 186.906122  -2.186136 0.167  5.102  5.104  5.106  5.108  5.111  5.115  5.118  5.123  5.128  5.134  5.140  5.148  5.157  5.167  5.178  5.191  5.207  5.224  5.244  5.267  5.294  5.324  5.359  5.399  5.445  5.497  5.558  5.627  5.707  5.799  5.904  6.025  6.163  6.323  6.505  6.715  6.956  7.233  7.551  7.915  8.334  8.815  9.367 10.001 10.728 11.564 12.523 13.624 14.889 16.341 18.008 19.922 22.120              
54949  19 4 186.906122  -2.186136 0.168  5.310  5.313  5.317  5.321  5.325  5.331  5.337  5.344  5.351  5.361  5.371  5.383  5.397  5.413  5.431  5.452  5.476  5.504  5.536  5.572  5.614  5.662  5.718  5.781  5.854  5.937  6.033  6.143  6.270  6.415  6.582  6.773  6.993  7.246  7.535  7.868  8.250  8.689  9.192  9.771 10.435 11.197 12.072 13.077 14.230 15.555 17.076 18.822 20.827 23.129 25.772 28.806 32.290              
54949  19 5 186.906122  -2.186136 0.207  4.933  4.936  4.940  4.944  4.948  4.954  4.960  4.967  4.975  4.984  4.995  5.007  5.022  5.038  5.056  5.078  5.102  5.130  5.163  5.200  5.242  5.291  5.347  5.412  5.486  5.571  5.668  5.780  5.909  6.056  6.226  6.421  6.644  6.901  7.195  7.533  7.922  8.368  8.880  9.467 10.142 10.917 11.807 12.828 14.001 15.348 16.894 18.669 20.707 23.047 25.733 28.818 32.360              
54949  19 6 186.906122  -2.186136 0.157  4.954  4.956  4.960  4.963  4.968  4.973  4.978  4.985  4.992  5.001  5.011  5.022  5.035  5.050  5.067  5.087  5.109  5.135  5.165  5.199  5.239  5.284  5.336  5.395  5.463  5.542  5.632  5.735  5.853  5.990  6.146  6.326  6.532  6.768  7.040  7.352  7.710  8.121  8.594  9.136  9.758 10.473 11.293 12.236 13.317 14.559 15.985 17.622 19.502 21.660 24.138 26.984 30.250              
54949  20 1 204.406022   5.216431 0.155  6.786  6.787  6.789  6.792  6.794  6.797  6.801  6.805  6.809  6.815  6.821  6.828  6.836  6.845  6.855  6.867  6.881  6.897  6.915  6.936  6.960  6.988  7.020  7.056  7.098  7.146  7.201  7.264  7.337  7.420  7.516  7.626  7.752  7.897  8.063  8.254  8.473  8.725  9.014  9.346  9.727 10.165 10.667 11.244 11.906 12.667 13.540 14.542 15.693 17.014 18.532 20.274 22.274              
54949  20 2 204.406022   5.216431 0.205  5.790  5.791  5.793  5.796  5.798  5.801  5.805  5.809  5.813  5.819  5.825  5.832  5.840  5.849  5.859  5.871  5.885  5.901  5.919  5.940  5.964  5.992  6.024  6.060  6.102  6.150  6.205  6.268  6.341  6.424  6.520  6.630  6.756  6.901  7.067  7.258  7.477  7.729  8.018  8.350  8.731  9.168  9.671 10.248 10.910 11.670 12.543 13.545 14.696 16.017 17.534 19.276 21.276              
54949  20 3 204.406022   5.216431 0.166  5.029  5.031  5.033  5.035  5.038  5.041  5.045  5.049  5.054  5.060  5.066  5.073  5.082  5.091  5.103  5.115  5.130  5.147  5.166  5.188  5.214  5.243  5.277  5.315  5.360  5.411  5.469  5.536  5.613  5.702  5.803  5.920  6.053  6.207  6.383  6.586  6.819  7.086  7.392  7.744  8.148  8.612  9.145  9.757 10.459 11.266 12.191 13.254 14.475 15.876 17.485 19.333 21.454              
54949  20 4 204.406022   5.216431 0.170  8.365  8.368  8.370  8.374  8.377  8.382  8.387  8.392  8.399  8.406  8.415  8.424  8.436  8.449  8.463  8.480  8.500  8.522  8.548  8.578  8.611  8.650  8.695  8.746  8.805  8.873  8.951  9.040  9.142  9.260  9.395  9.550  9.728  9.933 10.167 10.437 10.746 11.101 11.509 11.977 12.515 13.132 13.841 14.654 15.589 16.661 17.893 19.307 20.931 22.795 24.935 27.392 30.213              
54949  20 5 204.406022   5.216431 0.207  5.735  5.738  5.741  5.745  5.749  5.753  5.759  5.765  5.772  5.781  5.790  5.801  5.814  5.828  5.844  5.863  5.885  5.910  5.939  5.972  6.009  6.053  6.102  6.160  6.225  6.301  6.387  6.487  6.601  6.732  6.882  7.055  7.253  7.480  7.742  8.042  8.386  8.782  9.236  9.757 10.356 11.043 11.832 12.738 13.778 14.973 16.344 17.919 19.726 21.802 24.185 26.921 30.063              
54949  20 6 204.406022   5.216431 0.152  6.180  6.182  6.185  6.189  6.193  6.197  6.202  6.208  6.215  6.223  6.232  6.242  6.254  6.267  6.283  6.301  6.321  6.345  6.372  6.403  6.439  6.480  6.527  6.581  6.642  6.714  6.795  6.889  6.997  7.120  7.262  7.425  7.612  7.827  8.073  8.356  8.681  9.055  9.483  9.975 10.540 11.188 11.933 12.788 13.769 14.896 16.190 17.676 19.382 21.340 23.589 26.171 29.135              
54949  21 1 215.368121  -3.184803 0.156  7.052  7.054  7.056  7.058  7.061  7.064  7.068  7.072  7.077  7.083  7.089  7.096  7.105  7.115  7.126  7.138  7.153  7.170  7.189  7.212  7.237  7.266  7.300  7.339  7.383  7.434  7.493  7.560  7.637  7.725  7.827  7.944  8.078  8.231  8.408  8.611  8.844  9.111  9.418  9.770 10.175 10.639 11.173 11.785 12.488 13.296 14.223 15.287 16.509 17.912 19.522 21.372 23.495              
54949  21 2 215.368121  -3.184803 0.144  7.855  7.857  7.859  7.861  7.864  7.867  7.871  7.875  7.880  7.885  7.891  7.898  7.907  7.916  7.927  7.939  7.953  7.970  7.989  8.010  8.035  8.063  8.096  8.133  8.176  8.225  8.282  8.347  8.422  8.508  8.606  8.719  8.849  8.998  9.169  9.365  9.591  9.850 10.147 10.488 10.880 11.330 11.846 12.439 13.120 13.902 14.800 15.831 17.014 18.373 19.933 21.724 23.780              
54949  21 5 215.368121  -3.184803 0.128  7.731  7.734  7.737  7.740  7.744  7.748  7.753  7.759  7.765  7.773  7.782  7.791  7.803  7.816  7.831  7.848  7.868  7.891  7.917  7.947  7.981  8.021  8.066  8.118  8.178  8.247  8.326  8.416  8.520  8.640  8.777  8.934  9.115  9.322  9.560  9.834 10.148 10.508 10.922 11.398 11.943 12.570 13.289 14.115 15.063 16.152 17.402 18.837 20.485 22.377 24.549 27.043 29.907              
54949  21 6 215.368121  -3.184803 0.155  6.684  6.687  6.690  6.693  6.697  6.701  6.707  6.712  6.719  6.727  6.736  6.746  6.758  6.772  6.787  6.805  6.826  6.849  6.876  6.908  6.943  6.984  7.031  7.085  7.147  7.219  7.300  7.394  7.502  7.626  7.768  7.931  8.119  8.334  8.581  8.864  9.190  9.564  9.993 10.486 11.052 11.702 12.448 13.304 14.287 15.417 16.713 18.201 19.910 21.872 24.125 26.712 29.681              
54949  22 1 213.962788  -3.185413 0.155  6.505  6.507  6.510  6.513  6.516  6.520  6.524  6.529  6.535  6.542  6.549  6.558  6.568  6.580  6.593  6.608  6.626  6.646  6.669  6.696  6.727  6.762  6.802  6.848  6.901  6.962  7.032  7.112  7.204  7.310  7.432  7.571  7.732  7.916  8.127  8.369  8.648  8.967  9.335  9.756 10.240 10.795 11.433 12.166 13.007 13.972 15.081 16.353 17.815 19.492 21.419 23.631 26.170              
54949  22 2 213.962788  -3.185413 0.170  7.229  7.231  7.234  7.237  7.240  7.244  7.248  7.253  7.259  7.266  7.273  7.282  7.292  7.304  7.317  7.332  7.350  7.370  7.393  7.420  7.450  7.485  7.525  7.571  7.624  7.685  7.755  7.835  7.927  8.033  8.154  8.294  8.454  8.637  8.848  9.090  9.368  9.687 10.054 10.474 10.957 11.512 12.148 12.880 13.719 14.683 15.789 17.060 18.518 20.193 22.116 24.324 26.858              
54949  22 5 213.962788  -3.185413 0.149  6.769  6.772  6.776  6.781  6.786  6.792  6.799  6.808  6.817  6.828  6.840  6.854  6.870  6.889  6.910  6.935  6.963  6.996  7.033  7.076  7.125  7.181  7.246  7.320  7.405  7.503  7.615  7.744  7.892  8.062  8.258  8.482  8.739  9.035  9.374  9.763 10.211 10.724 11.314 11.991 12.768 13.661 14.685 15.862 17.212 18.763 20.544 22.588 24.936 27.631 30.725 34.278 38.357              
54949  22 6 213.962788  -3.185413 0.154  6.250  6.254  6.257  6.262  6.267  6.272  6.279  6.286  6.295  6.305  6.316  6.329  6.344  6.361  6.381  6.404  6.429  6.459  6.493  6.533  6.578  6.630  6.689  6.757  6.836  6.926  7.029  7.148  7.284  7.440  7.620  7.826  8.063  8.335  8.647  9.005  9.417  9.889 10.431 11.054 11.769 12.590 13.532 14.614 15.857 17.283 18.921 20.802 22.961 25.440 28.286 31.554 35.306              
54950   2 1 181.316025  -2.184300 0.154  4.827  4.828  4.830  4.833  4.836  4.839  4.842  4.846  4.851  4.856  4.863  4.870  4.878  4.887  4.898  4.910  4.924  4.941  4.959  4.981  5.006  5.034  5.066  5.104  5.146  5.196  5.252  5.317  5.391  5.477  5.575  5.687  5.817  5.965  6.136  6.331  6.556  6.814  7.110  7.451  7.841  8.290  8.804  9.395 10.074 10.853 11.748 12.775 13.955 15.309 16.864 18.649 20.698              
54950   2 2 181.316025  -2.184300 0.203  5.625  5.627  5.629  5.631  5.634  5.637  5.640  5.644  5.648  5.653  5.659  5.666  5.674  5.682  5.693  5.704  5.718  5.733  5.751  5.771  5.794  5.821  5.851  5.887  5.927  5.973  6.026  6.088  6.158  6.238  6.331  6.437  6.559  6.699  6.860  7.044  7.256  7.500  7.779  8.100  8.468  8.891  9.376  9.934 10.574 11.309 12.152 13.121 14.233 15.510 16.976 18.659 20.592              
54950   2 3 181.316025  -2.184300 0.167  6.726  6.728  6.731  6.733  6.736  6.740  6.744  6.749  6.754  6.760  6.767  6.775  6.784  6.795  6.807  6.821  6.837  6.856  6.877  6.901  6.929  6.961  6.998  7.041  7.089  7.145  7.209  7.283  7.367  7.464  7.575  7.703  7.850  8.018  8.212  8.434  8.689  8.981  9.317  9.703 10.146 10.655 11.239 11.910 12.680 13.564 14.579 15.744 17.082 18.618 20.382 22.408 24.733              
54950   2 4 181.316025  -2.184300 0.168  7.345  7.348  7.351  7.355  7.359  7.364  7.369  7.375  7.382  7.391  7.400  7.411  7.424  7.438  7.455  7.473  7.495  7.520  7.549  7.582  7.620  7.663  7.713  7.770  7.836  7.911  7.998  8.097  8.211  8.342  8.493  8.666  8.864  9.092  9.353  9.654  9.998 10.394 10.849 11.370 11.969 12.657 13.447 14.354 15.395 16.590 17.963 19.538 21.348 23.425 25.810 28.548 31.692              
54950   2 5 181.316025  -2.184300 0.206  6.199  6.201  6.204  6.207  6.210  6.214  6.218  6.223  6.229  6.235  6.243  6.252  6.262  6.273  6.286  6.301  6.319  6.338  6.361  6.388  6.418  6.452  6.492  6.537  6.590  6.650  6.719  6.798  6.889  6.993  7.113  7.251  7.409  7.590  7.798  8.038  8.312  8.627  8.989  9.405  9.882 10.430 11.059 11.781 12.610 13.562 14.655 15.910 17.351 19.005 20.905 23.086 25.589              
54950   2 6 181.316025  -2.184300 0.157  5.961  5.963  5.966  5.968  5.972  5.975  5.979  5.984  5.989  5.995  6.002  6.010  6.020  6.030  6.043  6.057  6.073  6.091  6.112  6.137  6.165  6.197  6.234  6.276  6.325  6.381  6.445  6.519  6.603  6.700  6.812  6.940  7.087  7.256  7.449  7.672  7.927  8.221  8.557  8.944  9.388  9.898 10.483 11.155 11.926 12.812 13.829 14.996 16.337 17.876 19.643 21.672 24.002              
54950   3 1 182.713167  -2.186250 0.157  5.799  5.801  5.803  5.805  5.808  5.811  5.814  5.818  5.823  5.828  5.834  5.841  5.848  5.858  5.868  5.880  5.893  5.909  5.927  5.948  5.972  5.999  6.030  6.066  6.108  6.155  6.210  6.272  6.344  6.426  6.521  6.630  6.754  6.898  7.062  7.251  7.468  7.717  8.002  8.330  8.707  9.140  9.636 10.207 10.861 11.613 12.476 13.467 14.605 15.911 17.411 19.133 21.110              
54950   3 2 182.713167  -2.186250 0.206  6.305  6.307  6.309  6.311  6.313  6.316  6.319  6.323  6.327  6.332  6.337  6.343  6.351  6.359  6.368  6.379  6.392  6.406  6.423  6.442  6.463  6.488  6.517  6.550  6.588  6.631  6.681  6.738  6.804  6.879  6.966  7.065  7.179  7.310  7.461  7.634  7.832  8.060  8.321  8.621  8.966  9.362  9.816 10.338 10.937 11.624 12.414 13.321 14.362 15.557 16.929 18.504 20.313              
54950   3 3 182.713167  -2.186250 0.169  6.201  6.203  6.205  6.208  6.211  6.215  6.219  6.224  6.229  6.236  6.243  6.251  6.261  6.272  6.285  6.299  6.316  6.336  6.358  6.383  6.412  6.446  6.484  6.528  6.579  6.637  6.704  6.780  6.868  6.969  7.085  7.219  7.372  7.547  7.749  7.980  8.246  8.551  8.902  9.304  9.766 10.296 10.905 11.604 12.407 13.329 14.387 15.602 16.997 18.599 20.438 22.549 24.973              
54950   3 4 182.713167  -2.186250 0.163  7.373  7.375  7.379  7.382  7.387  7.391  7.397  7.403  7.411  7.419  7.429  7.440  7.452  7.467  7.484  7.503  7.525  7.550  7.580  7.613  7.651  7.695  7.746  7.804  7.871  7.947  8.035  8.136  8.252  8.385  8.538  8.713  8.914  9.146  9.411  9.716 10.066 10.468 10.929 11.459 12.067 12.765 13.566 14.487 15.544 16.757 18.150 19.750 21.586 23.695 26.116 28.895 32.087              
54950   3 5 182.713167  -2.186250 0.205  5.974  5.976  5.979  5.982  5.985  5.989  5.993  5.998  6.004  6.010  6.018  6.027  6.037  6.048  6.061  6.076  6.094  6.114  6.137  6.163  6.193  6.228  6.267  6.313  6.365  6.426  6.495  6.574  6.665  6.770  6.890  7.028  7.186  7.368  7.576  7.816  8.091  8.407  8.769  9.185  9.663 10.212 10.842 11.566 12.396 13.350 14.445 15.702 17.146 18.803 20.706 22.891 25.399              
54950   3 6 182.713167  -2.186250 0.155  6.326  6.328  6.330  6.332  6.335  6.339  6.343  6.347  6.353  6.358  6.365  6.373  6.382  6.393  6.404  6.418  6.434  6.452  6.472  6.496  6.523  6.555  6.591  6.632  6.679  6.733  6.796  6.867  6.950  7.044  7.153  7.277  7.420  7.584  7.773  7.989  8.237  8.522  8.850  9.226  9.658 10.153 10.722 11.375 12.126 12.987 13.976 15.111 16.415 17.911 19.630 21.603 23.868              
54950   4 1 178.504350  -2.187278 0.158  5.342  5.343  5.345  5.348  5.350  5.353  5.357  5.361  5.365  5.371  5.377  5.383  5.391  5.401  5.411  5.423  5.437  5.453  5.471  5.492  5.516  5.543  5.575  5.611  5.653  5.700  5.755  5.818  5.891  5.974  6.069  6.178  6.304  6.448  6.614  6.804  7.023  7.274  7.562  7.892  8.272  8.708  9.208  9.783 10.443 11.200 12.070 13.068 14.215 15.531 17.043 18.778 20.770              
54950   4 2 178.504350  -2.187278 0.210  6.306  6.308  6.310  6.312  6.314  6.317  6.320  6.323  6.327  6.332  6.337  6.343  6.350  6.358  6.368  6.378  6.390  6.404  6.420  6.439  6.460  6.484  6.512  6.544  6.581  6.624  6.672  6.728  6.792  6.865  6.950  7.047  7.158  7.286  7.432  7.601  7.794  8.016  8.271  8.563  8.899  9.285  9.728 10.236 10.820 11.490 12.259 13.143 14.157 15.322 16.659 18.195 19.958              
54950   4 3 178.504350  -2.187278 0.169  5.148  5.150  5.152  5.155  5.158  5.161  5.165  5.170  5.175  5.182  5.189  5.197  5.206  5.217  5.229  5.243  5.259  5.277  5.299  5.323  5.351  5.383  5.420  5.462  5.511  5.567  5.631  5.705  5.789  5.886  5.998  6.125  6.272  6.441  6.635  6.857  7.112  7.405  7.742  8.128  8.572  9.081  9.666 10.337 11.108 11.993 13.009 14.176 15.516 17.054 18.820 20.847 23.175              
54950   4 4 178.504350  -2.187278 0.166  7.510  7.513  7.516  7.519  7.523  7.527  7.532  7.538  7.545  7.552  7.561  7.571  7.582  7.595  7.611  7.628  7.648  7.671  7.697  7.727  7.762  7.802  7.847  7.900  7.960  8.029  8.109  8.200  8.304  8.424  8.562  8.721  8.903  9.111  9.351  9.626  9.942 10.305 10.722 11.200 11.749 12.380 13.104 13.935 14.889 15.985 17.243 18.688 20.346 22.250 24.436 26.947 29.829              
54950   4 5 178.504350  -2.187278 0.204  6.153  6.155  6.158  6.160  6.163  6.167  6.171  6.176  6.181  6.187  6.195  6.203  6.212  6.223  6.235  6.249  6.266  6.285  6.306  6.331  6.359  6.392  6.429  6.472  6.521  6.578  6.643  6.718  6.803  6.902  7.015  7.145  7.294  7.465  7.661  7.886  8.145  8.442  8.784  9.175  9.625 10.142 10.735 11.416 12.197 13.095 14.125 15.308 16.667 18.227 20.017 22.073 24.434              
54950   4 6 178.504350  -2.187278 0.154  7.006  7.008  7.010  7.012  7.015  7.019  7.023  7.027  7.032  7.038  7.045  7.053  7.062  7.072  7.084  7.097  7.113  7.130  7.151  7.174  7.201  7.232  7.268  7.308  7.355  7.409  7.471  7.542  7.623  7.716  7.824  7.947  8.088  8.250  8.437  8.651  8.896  9.178  9.502  9.874 10.301 10.791 11.354 12.000 12.742 13.593 14.571 15.694 16.983 18.464 20.163 22.114 24.355              
54950   5 1 177.107545  -2.186620 0.155  5.459  5.461  5.463  5.465  5.468  5.471  5.474  5.478  5.483  5.488  5.494  5.501  5.508  5.517  5.528  5.540  5.553  5.569  5.587  5.608  5.632  5.659  5.690  5.726  5.767  5.815  5.869  5.932  6.003  6.086  6.180  6.289  6.413  6.556  6.721  6.909  7.126  7.375  7.660  7.988  8.364  8.797  9.293  9.862 10.517 11.268 12.130 13.120 14.257 15.562 17.060 18.781 20.756              
54950   5 2 177.107545  -2.186620 0.206  4.669  4.671  4.673  4.675  4.677  4.680  4.683  4.687  4.692  4.697  4.702  4.709  4.716  4.725  4.735  4.746  4.759  4.774  4.791  4.811  4.834  4.860  4.890  4.924  4.964  5.009  5.061  5.121  5.189  5.268  5.358  5.462  5.581  5.718  5.875  6.056  6.263  6.500  6.773  7.087  7.447  7.860  8.334  8.879  9.504 10.222 11.046 11.993 13.079 14.327 15.759 17.404 19.293              
54950   5 3 177.107545  -2.186620 0.167  5.170  5.172  5.174  5.177  5.179  5.183  5.187  5.191  5.196  5.202  5.209  5.216  5.225  5.235  5.247  5.260  5.276  5.293  5.314  5.337  5.363  5.394  5.429  5.469  5.516  5.569  5.630  5.700  5.781  5.873  5.979  6.101  6.241  6.402  6.586  6.798  7.041  7.320  7.640  8.008  8.431  8.916  9.473 10.112 10.846 11.689 12.657 13.768 15.044 16.509 18.190 20.121 22.338              
54950   5 4 177.107545  -2.186620 0.166  8.354  8.356  8.359  8.362  8.365  8.369  8.373  8.378  8.383  8.390  8.397  8.406  8.416  8.427  8.440  8.455  8.472  8.491  8.514  8.539  8.569  8.603  8.642  8.686  8.738  8.797  8.864  8.942  9.031  9.134  9.252  9.387  9.542  9.720  9.924 10.159 10.428 10.738 11.093 11.501 11.969 12.507 13.124 13.833 14.647 15.581 16.654 17.886 19.300 20.924 22.789 24.929 27.387              
54950   5 5 177.107545  -2.186620 0.207  5.671  5.673  5.675  5.678  5.681  5.684  5.689  5.693  5.699  5.705  5.712  5.720  5.729  5.740  5.753  5.767  5.783  5.802  5.823  5.848  5.876  5.908  5.946  5.988  6.038  6.094  6.159  6.233  6.318  6.416  6.529  6.658  6.806  6.977  7.172  7.397  7.655  7.951  8.290  8.680  9.128  9.643 10.233 10.911 11.690 12.583 13.610 14.788 16.141 17.694 19.477 21.525 23.876              
54950   5 6 177.107545  -2.186620 0.158  5.286  5.289  5.291  5.294  5.297  5.300  5.305  5.309  5.315  5.321  5.329  5.337  5.346  5.357  5.370  5.385  5.401  5.420  5.442  5.467  5.496  5.529  5.568  5.611  5.662  5.719  5.785  5.861  5.949  6.049  6.164  6.296  6.448  6.622  6.822  7.052  7.315  7.618  7.965  8.364  8.822  9.348  9.952 10.646 11.442 12.356 13.405 14.610 15.993 17.582 19.405 21.499 23.903              
54950   6 1 175.702785  -2.186319 0.153  6.118  6.120  6.122  6.125  6.128  6.131  6.135  6.139  6.144  6.149  6.156  6.163  6.171  6.181  6.192  6.205  6.219  6.236  6.256  6.278  6.303  6.332  6.366  6.404  6.448  6.499  6.557  6.624  6.701  6.789  6.890  7.007  7.140  7.293  7.469  7.671  7.903  8.169  8.475  8.826  9.229  9.692 10.223 10.833 11.533 12.337 13.260 14.320 15.537 16.934 18.538 20.380 22.495              
54950   6 2 175.702785  -2.186319 0.209  6.193  6.195  6.197  6.199  6.201  6.204  6.208  6.211  6.216  6.221  6.226  6.233  6.240  6.249  6.259  6.270  6.283  6.298  6.316  6.335  6.358  6.384  6.414  6.448  6.488  6.533  6.585  6.645  6.713  6.792  6.883  6.986  7.106  7.242  7.399  7.580  7.787  8.025  8.297  8.611  8.971  9.384  9.858 10.403 11.028 11.746 12.570 13.517 14.604 15.851 17.284 18.928 20.817              
54950   6 3 175.702785  -2.186319 0.168  6.110  6.112  6.114  6.116  6.119  6.122  6.125  6.129  6.134  6.139  6.145  6.152  6.160  6.169  6.180  6.192  6.206  6.222  6.240  6.261  6.285  6.312  6.344  6.380  6.422  6.470  6.525  6.588  6.661  6.744  6.840  6.949  7.075  7.220  7.386  7.577  7.796  8.048  8.336  8.668  9.048  9.485  9.987 10.563 11.225 11.984 12.856 13.857 15.007 16.327 17.842 19.582 21.579              
54950   6 4 175.702785  -2.186319 0.168  6.453  6.456  6.459  6.462  6.465  6.470  6.474  6.480  6.486  6.494  6.502  6.512  6.523  6.535  6.550  6.567  6.586  6.608  6.633  6.662  6.695  6.734  6.778  6.828  6.886  6.952  7.029  7.116  7.217  7.333  7.465  7.618  7.793  7.993  8.224  8.489  8.793  9.141  9.542 10.002 10.530 11.137 11.833 12.632 13.550 14.604 15.814 17.203 18.798 20.630 22.732 25.146 27.918              
54950   6 5 175.702785  -2.186319 0.203  5.951  5.953  5.956  5.959  5.963  5.967  5.971  5.976  5.983  5.989  5.997  6.007  6.017  6.029  6.043  6.059  6.077  6.098  6.122  6.150  6.182  6.218  6.260  6.308  6.363  6.427  6.500  6.583  6.679  6.789  6.916  7.061  7.228  7.419  7.639  7.891  8.181  8.514  8.896  9.334  9.838 10.416 11.080 11.842 12.717 13.722 14.876 16.200 17.721 19.467 21.471 23.773 26.416              
54950   6 6 175.702785  -2.186319 0.156  5.778  5.781  5.784  5.787  5.791  5.795  5.800  5.806  5.812  5.820  5.828  5.838  5.849  5.862  5.877  5.895  5.914  5.937  5.963  5.993  6.027  6.066  6.111  6.163  6.223  6.291  6.370  6.460  6.563  6.682  6.818  6.975  7.155  7.361  7.598  7.870  8.182  8.541  8.953  9.425  9.968 10.592 11.307 12.129 13.072 14.155 15.399 16.826 18.466 20.348 22.509 24.990 27.839              
54950   7 1 203.003733   5.213566 0.157  5.128  5.129  5.131  5.133  5.135  5.137  5.140  5.143  5.147  5.151  5.155  5.161  5.167  5.174  5.183  5.192  5.203  5.216  5.230  5.247  5.266  5.288  5.313  5.341  5.374  5.412  5.456  5.506  5.563  5.629  5.705  5.791  5.891  6.006  6.137  6.288  6.461  6.660  6.889  7.151  7.452  7.798  8.195  8.650  9.174  9.774 10.464 11.256 12.166 13.210 14.408 15.785 17.365              
54950   7 2 203.003733   5.213566 0.205  5.815  5.816  5.818  5.819  5.821  5.823  5.826  5.829  5.832  5.836  5.840  5.845  5.851  5.858  5.865  5.874  5.884  5.896  5.909  5.924  5.941  5.961  5.984  6.011  6.041  6.076  6.115  6.161  6.214  6.274  6.343  6.423  6.514  6.619  6.739  6.877  7.036  7.218  7.427  7.667  7.943  8.260  8.623  9.040  9.519 10.070 10.701 11.426 12.259 13.215 14.312 15.573 17.019              
54950   7 3 203.003733   5.213566 0.170  5.130  5.132  5.134  5.136  5.139  5.142  5.146  5.150  5.155  5.161  5.167  5.175  5.184  5.193  5.205  5.218  5.233  5.250  5.269  5.292  5.318  5.348  5.382  5.421  5.466  5.518  5.577  5.645  5.723  5.813  5.916  6.035  6.171  6.327  6.506  6.712  6.948  7.219  7.531  7.888  8.299  8.770  9.311  9.933 10.646 11.465 12.406 13.486 14.726 16.149 17.784 19.660 21.815              
54950   7 4 203.003733   5.213566 0.166  6.231  6.233  6.235  6.238  6.241  6.245  6.249  6.254  6.260  6.266  6.273  6.282  6.292  6.303  6.315  6.330  6.347  6.366  6.389  6.414  6.444  6.477  6.516  6.560  6.611  6.670  6.737  6.814  6.903  7.004  7.121  7.255  7.409  7.586  7.789  8.022  8.289  8.596  8.949  9.354  9.819 10.352 10.965 11.669 12.476 13.404 14.469 15.691 17.095 18.707 20.558 22.682 25.122              
54950   7 5 203.003733   5.213566 0.201  6.548  6.549  6.551  6.552  6.555  6.557  6.560  6.563  6.566  6.571  6.575  6.581  6.587  6.594  6.602  6.612  6.623  6.635  6.650  6.666  6.685  6.707  6.731  6.760  6.793  6.831  6.874  6.923  6.981  7.046  7.121  7.208  7.307  7.420  7.551  7.701  7.873  8.071  8.298  8.559  8.858  9.202  9.597 10.050 10.570 11.167 11.853 12.640 13.544 14.582 15.774 17.142 18.713              
54950   7 6 203.003733   5.213566 0.154  5.096  5.098  5.100  5.103  5.105  5.108  5.112  5.116  5.121  5.126  5.132  5.139  5.147  5.156  5.167  5.179  5.193  5.210  5.228  5.249  5.274  5.302  5.334  5.371  5.414  5.462  5.518  5.583  5.657  5.741  5.839  5.950  6.079  6.226  6.395  6.589  6.812  7.068  7.362  7.700  8.087  8.532  9.043  9.629 10.302 11.075 11.963 12.982 14.152 15.496 17.038 18.809 20.843              
54950   8 1 201.595734   5.215820 0.153  6.331  6.333  6.334  6.336  6.338  6.340  6.343  6.346  6.349  6.353  6.357  6.362  6.368  6.375  6.383  6.392  6.402  6.414  6.427  6.443  6.461  6.481  6.504  6.531  6.562  6.598  6.638  6.685  6.739  6.801  6.871  6.953  7.046  7.153  7.276  7.418  7.580  7.766  7.980  8.225  8.507  8.831  9.203  9.629 10.119 10.682 11.327 12.069 12.920 13.898 15.020 16.308 17.788              
54950   8 2 201.595734   5.215820 0.204  5.741  5.743  5.744  5.746  5.747  5.750  5.752  5.755  5.758  5.762  5.766  5.771  5.776  5.783  5.790  5.798  5.808  5.819  5.832  5.846  5.863  5.882  5.904  5.930  5.959  5.992  6.030  6.074  6.125  6.183  6.250  6.326  6.414  6.515  6.630  6.763  6.916  7.091  7.292  7.523  7.789  8.093  8.443  8.844  9.305  9.834 10.442 11.139 11.940 12.860 13.915 15.128 16.519              
54950   8 3 201.595734   5.215820 0.168  6.462  6.464  6.466  6.468  6.470  6.473  6.476  6.479  6.483  6.488  6.494  6.500  6.507  6.515  6.524  6.535  6.548  6.562  6.578  6.597  6.618  6.643  6.671  6.704  6.741  6.784  6.833  6.890  6.955  7.029  7.115  7.213  7.326  7.456  7.605  7.775  7.971  8.197  8.455  8.752  9.093  9.484  9.933 10.449 11.041 11.721 12.502 13.398 14.427 15.609 16.966 18.523 20.312              
54950   8 4 201.595734   5.215820 0.169  7.703  7.705  7.707  7.710  7.713  7.716  7.720  7.725  7.730  7.736  7.743  7.751  7.760  7.770  7.782  7.796  7.812  7.830  7.851  7.875  7.903  7.934  7.971  8.012  8.060  8.115  8.178  8.251  8.334  8.430  8.539  8.665  8.810  8.976  9.166  9.385  9.637  9.925 10.256 10.637 11.073 11.575 12.150 12.811 13.570 14.441 15.442 16.590 17.909 19.423 21.161 23.157 25.449              
54950   8 5 201.595734   5.215820 0.204  6.965  6.967  6.969  6.971  6.973  6.976  6.979  6.983  6.987  6.992  6.997  7.004  7.011  7.019  7.029  7.040  7.053  7.067  7.084  7.103  7.125  7.150  7.179  7.212  7.250  7.294  7.344  7.402  7.468  7.545  7.632  7.732  7.847  7.980  8.132  8.306  8.506  8.736  9.000  9.303  9.651 10.050 10.509 11.036 11.640 12.334 13.131 14.046 15.097 16.303 17.688 19.279 21.104              
54950   8 6 201.595734   5.215820 0.156  6.674  6.676  6.678  6.680  6.683  6.686  6.689  6.693  6.697  6.702  6.708  6.715  6.723  6.732  6.742  6.753  6.767  6.782  6.800  6.820  6.843  6.870  6.900  6.935  6.976  7.022  7.075  7.136  7.206  7.287  7.379  7.485  7.607  7.747  7.907  8.092  8.303  8.546  8.825  9.146  9.513  9.936 10.421 10.977 11.616 12.350 13.193 14.160 15.271 16.546 18.011 19.692 21.622              
54950   9 1 200.194978   5.211864 0.155  6.631  6.632  6.633  6.635  6.637  6.639  6.641  6.644  6.647  6.651  6.655  6.660  6.665  6.671  6.679  6.687  6.696  6.707  6.720  6.734  6.751  6.770  6.792  6.817  6.845  6.878  6.916  6.960  7.009  7.067  7.133  7.208  7.295  7.394  7.509  7.640  7.791  7.964  8.162  8.390  8.652  8.953  9.298  9.695 10.150 10.672 11.272 11.961 12.752 13.660 14.703 15.900 17.274              
54950   9 2 200.194978   5.211864 0.209  5.501  5.502  5.504  5.505  5.507  5.509  5.511  5.514  5.517  5.521  5.525  5.530  5.535  5.541  5.548  5.557  5.566  5.577  5.589  5.604  5.620  5.639  5.661  5.685  5.714  5.747  5.784  5.827  5.877  5.934  5.999  6.074  6.160  6.259  6.373  6.503  6.653  6.825  7.022  7.248  7.509  7.807  8.150  8.544  8.996  9.515 10.110 10.795 11.580 12.482 13.517 14.706 16.071              
54950   9 3 200.194978   5.211864 0.164  5.798  5.800  5.802  5.804  5.806  5.809  5.812  5.815  5.819  5.824  5.829  5.835  5.842  5.850  5.859  5.870  5.882  5.896  5.911  5.930  5.951  5.975  6.002  6.034  6.071  6.112  6.161  6.216  6.279  6.352  6.435  6.531  6.641  6.768  6.913  7.079  7.271  7.490  7.742  8.032  8.364  8.746  9.184  9.688 10.265 10.929 11.690 12.565 13.568 14.721 16.045 17.564 19.309              
54950   9 4 200.194978   5.211864 0.166  8.686  8.687  8.689  8.692  8.694  8.697  8.701  8.705  8.709  8.715  8.721  8.727  8.735  8.745  8.755  8.767  8.781  8.796  8.815  8.835  8.859  8.887  8.918  8.955  8.996  9.044  9.099  9.162  9.234  9.317  9.412  9.521  9.647  9.791  9.956 10.146 10.365 10.615 10.903 11.233 11.612 12.047 12.547 13.121 13.779 14.536 15.404 16.401 17.546 18.861 20.370 22.102 24.092              
54950   9 5 200.194978   5.211864 0.197  6.174  6.175  6.177  6.179  6.181  6.184  6.187  6.190  6.194  6.198  6.204  6.209  6.216  6.224  6.233  6.243  6.255  6.269  6.284  6.302  6.323  6.347  6.374  6.405  6.441  6.482  6.529  6.583  6.645  6.716  6.798  6.892  7.000  7.124  7.267  7.430  7.618  7.833  8.081  8.365  8.691  9.065  9.495  9.988 10.555 11.206 11.953 12.811 13.795 14.926 16.224 17.715 19.426              
54950   9 6 200.194978   5.211864 0.156  5.857  5.859  5.861  5.863  5.865  5.868  5.872  5.875  5.880  5.885  5.890  5.897  5.904  5.913  5.923  5.934  5.947  5.962  5.979  5.999  6.021  6.047  6.077  6.111  6.150  6.195  6.247  6.306  6.375  6.453  6.543  6.646  6.764  6.900  7.057  7.236  7.442  7.678  7.950  8.261  8.619  9.030  9.501 10.043 10.665 11.378 12.198 13.139 14.220 15.460 16.884 18.520 20.397              
54950  10 1 198.784917   5.213245 0.155  6.158  6.160  6.161  6.163  6.165  6.168  6.171  6.174  6.178  6.182  6.187  6.193  6.199  6.207  6.215  6.225  6.236  6.249  6.264  6.282  6.301  6.324  6.350  6.380  6.414  6.454  6.499  6.551  6.610  6.679  6.757  6.847  6.951  7.070  7.206  7.363  7.543  7.750  7.987  8.260  8.572  8.931  9.344  9.817 10.361 10.985 11.701 12.524 13.468 14.553 15.798 17.228 18.869              
54950  10 2 198.784917   5.213245 0.207  6.722  6.723  6.724  6.726  6.728  6.730  6.732  6.735  6.739  6.742  6.747  6.752  6.757  6.764  6.771  6.780  6.790  6.801  6.814  6.829  6.846  6.866  6.888  6.914  6.944  6.978  7.018  7.063  7.114  7.174  7.242  7.320  7.410  7.514  7.632  7.768  7.925  8.104  8.310  8.547  8.819  9.131  9.489  9.900 10.372 10.914 11.536 12.251 13.071 14.013 15.095 16.337 17.763              
54950  10 3 198.784917   5.213245 0.169  5.965  5.966  5.968  5.970  5.972  5.975  5.978  5.981  5.985  5.990  5.995  6.001  6.008  6.016  6.025  6.035  6.047  6.061  6.077  6.095  6.116  6.140  6.168  6.199  6.235  6.277  6.325  6.379  6.442  6.515  6.598  6.693  6.802  6.928  7.072  7.238  7.428  7.646  7.897  8.185  8.515  8.895  9.330  9.830 10.404 11.064 11.821 12.690 13.688 14.833 16.149 17.659 19.393              
54950  10 4 198.784917   5.213245 0.167  5.661  5.663  5.666  5.669  5.672  5.676  5.681  5.686  5.692  5.699  5.708  5.717  5.727  5.740  5.754  5.770  5.788  5.809  5.834  5.862  5.894  5.931  5.973  6.021  6.077  6.141  6.215  6.299  6.396  6.507  6.635  6.782  6.950  7.143  7.365  7.620  7.913  8.248  8.634  9.077  9.586 10.169 10.840 11.609 12.493 13.507 14.672 16.010 17.545 19.308 21.332 23.656 26.325              
54950  10 5 198.784917   5.213245 0.203  6.658  6.659  6.661  6.664  6.666  6.669  6.673  6.676  6.681  6.686  6.692  6.699  6.706  6.715  6.725  6.737  6.751  6.766  6.784  6.804  6.828  6.855  6.885  6.921  6.961  7.008  7.062  7.123  7.194  7.275  7.368  7.475  7.598  7.739  7.901  8.087  8.300  8.545  8.827  9.150  9.520  9.946 10.435 10.996 11.641 12.381 13.230 14.206 15.326 16.612 18.088 19.783 21.730              
54950  10 6 198.784917   5.213245 0.152  6.093  6.095  6.097  6.099  6.101  6.104  6.108  6.112  6.116  6.121  6.127  6.134  6.142  6.151  6.161  6.173  6.186  6.202  6.220  6.240  6.264  6.291  6.322  6.358  6.399  6.446  6.499  6.561  6.633  6.714  6.808  6.916  7.039  7.181  7.344  7.531  7.746  7.992  8.275  8.600  8.974  9.402  9.894 10.459 11.108 11.852 12.707 13.689 14.816 16.110 17.596 19.302 21.260              
54950  11 1 203.912282  66.215710 0.155  6.675  6.676  6.677  6.679  6.680  6.682  6.684  6.686  6.689  6.692  6.696  6.700  6.705  6.710  6.716  6.724  6.732  6.741  6.752  6.765  6.779  6.795  6.814  6.836  6.861  6.889  6.922  6.959  7.003  7.052  7.109  7.174  7.250  7.336  7.435  7.548  7.678  7.828  8.000  8.197  8.424  8.684  8.983  9.326  9.719 10.172 10.691 11.287 11.971 12.756 13.658 14.694 15.883              
54950  11 2 203.912282  66.215710 0.206  7.353  7.354  7.356  7.357  7.359  7.361  7.363  7.365  7.368  7.371  7.375  7.379  7.384  7.390  7.397  7.404  7.413  7.423  7.434  7.447  7.462  7.479  7.499  7.522  7.548  7.578  7.612  7.651  7.697  7.749  7.808  7.877  7.955  8.046  8.149  8.268  8.405  8.562  8.742  8.949  9.186  9.459  9.772 10.131 10.544 11.018 11.562 12.186 12.903 13.727 14.672 15.757 17.004              
54950  11 3 203.912282  66.215710 0.165  6.381  6.383  6.384  6.385  6.387  6.389  6.392  6.394  6.398  6.401  6.405  6.410  6.415  6.422  6.429  6.437  6.447  6.457  6.470  6.484  6.501  6.520  6.541  6.566  6.595  6.627  6.665  6.708  6.758  6.815  6.881  6.956  7.042  7.141  7.255  7.385  7.535  7.707  7.905  8.132  8.393  8.692  9.035  9.430  9.882 10.402 10.999 11.685 12.471 13.375 14.412 15.603 16.971              
54950  11 4 203.912282  66.215710 0.167  6.361  6.363  6.364  6.366  6.368  6.371  6.374  6.377  6.381  6.385  6.390  6.396  6.403  6.410  6.419  6.429  6.440  6.453  6.468  6.486  6.505  6.528  6.554  6.584  6.619  6.659  6.704  6.756  6.816  6.885  6.964  7.055  7.159  7.279  7.416  7.574  7.755  7.963  8.202  8.476  8.790  9.152  9.567 10.043 10.590 11.218 11.939 12.767 13.717 14.808 16.061 17.500 19.151              
54950  11 5 203.912282  66.215710 0.205  6.903  6.904  6.906  6.908  6.910  6.912  6.915  6.918  6.922  6.926  6.931  6.936  6.943  6.950  6.958  6.968  6.979  6.992  7.006  7.023  7.042  7.064  7.090  7.119  7.152  7.190  7.234  7.285  7.343  7.409  7.486  7.573  7.674  7.790  7.922  8.075  8.250  8.451  8.681  8.946  9.250  9.600 10.000 10.461 10.989 11.596 12.293 13.093 14.011 15.066 16.276 17.666 19.262              
54950  11 6 203.912282  66.215710 0.153  4.796  4.798  4.799  4.801  4.803  4.806  4.809  4.812  4.816  4.821  4.826  4.832  4.839  4.846  4.855  4.866  4.878  4.891  4.907  4.925  4.945  4.969  4.996  5.027  5.062  5.103  5.150  5.204  5.266  5.338  5.419  5.513  5.621  5.744  5.886  6.049  6.237  6.452  6.698  6.982  7.307  7.680  8.109  8.602  9.167  9.816 10.561 11.417 12.399 13.527 14.822 16.309 18.016              
54950  12 1 212.562293  -3.182587 0.152  7.830  7.832  7.834  7.835  7.838  7.840  7.843  7.846  7.850  7.855  7.860  7.865  7.872  7.879  7.888  7.898  7.910  7.923  7.938  7.955  7.975  7.998  8.025  8.055  8.089  8.129  8.175  8.227  8.288  8.357  8.436  8.528  8.632  8.753  8.891  9.049  9.231  9.440  9.680  9.955 10.272 10.635 11.052 11.530 12.080 12.711 13.436 14.268 15.223 16.319 17.578 19.024 20.684              
54950  12 2 212.562293  -3.182587 0.200  7.192  7.193  7.195  7.197  7.199  7.202  7.205  7.208  7.212  7.217  7.222  7.228  7.235  7.243  7.252  7.262  7.274  7.288  7.303  7.322  7.342  7.366  7.393  7.425  7.461  7.502  7.550  7.604  7.667  7.739  7.821  7.916  8.025  8.150  8.293  8.458  8.647  8.864  9.113  9.399  9.728 10.105 10.538 11.035 11.606 12.261 13.014 13.878 14.870 16.009 17.317 18.818 20.542              
54950  12 5 212.562293  -3.182587 0.186  5.835  5.837  5.840  5.842  5.846  5.850  5.854  5.859  5.865  5.871  5.879  5.887  5.897  5.909  5.922  5.937  5.954  5.974  5.997  6.023  6.053  6.088  6.127  6.173  6.225  6.285  6.354  6.433  6.524  6.628  6.748  6.885  7.043  7.224  7.432  7.671  7.945  8.260  8.621  9.036  9.513 10.060 10.688 11.409 12.237 13.187 14.279 15.532 16.971 18.623 20.520 22.697 25.198              
54950  12 6 212.562293  -3.182587 0.151  6.004  6.006  6.009  6.012  6.015  6.018  6.022  6.027  6.033  6.039  6.046  6.055  6.064  6.075  6.087  6.102  6.118  6.137  6.159  6.184  6.213  6.246  6.284  6.327  6.377  6.435  6.500  6.576  6.663  6.762  6.877  7.008  7.159  7.332  7.531  7.759  8.021  8.322  8.668  9.064  9.520 10.043 10.643 11.332 12.124 13.033 14.076 15.274 16.649 18.228 20.041 22.123 24.513              
54950  13 1 211.157975  -3.183526 0.154  6.646  6.648  6.650  6.653  6.656  6.659  6.663  6.667  6.672  6.678  6.685  6.692  6.701  6.711  6.723  6.736  6.751  6.769  6.789  6.812  6.838  6.869  6.903  6.944  6.990  7.042  7.103  7.173  7.252  7.344  7.450  7.571  7.709  7.869  8.052  8.262  8.503  8.780  9.099  9.464  9.883 10.365 10.918 11.552 12.281 13.118 14.079 15.182 16.448 17.903 19.572 21.489 23.690              
54950  13 2 211.157975  -3.183526 0.206  6.798  6.800  6.802  6.805  6.808  6.811  6.815  6.819  6.824  6.830  6.836  6.844  6.852  6.862  6.874  6.887  6.902  6.919  6.939  6.962  6.988  7.018  7.052  7.092  7.137  7.189  7.249  7.317  7.396  7.487  7.591  7.710  7.847  8.004  8.184  8.392  8.630  8.903  9.217  9.577  9.990 10.465 11.010 11.636 12.355 13.180 14.127 15.215 16.464 17.898 19.544 21.434 23.604              
54950  13 5 211.157975  -3.183526 0.208  6.446  6.449  6.453  6.457  6.461  6.466  6.472  6.479  6.487  6.496  6.506  6.518  6.531  6.547  6.565  6.585  6.609  6.636  6.667  6.702  6.743  6.790  6.844  6.906  6.977  7.059  7.152  7.260  7.384  7.525  7.688  7.875  8.090  8.336  8.619  8.944  9.317  9.745 10.237 10.801 11.449 12.193 13.048 14.029 15.155 16.448 17.933 19.638 21.595 23.842 26.422 29.385 32.786              
54950  13 6 211.157975  -3.183526 0.155  6.050  6.053  6.056  6.060  6.064  6.069  6.075  6.081  6.088  6.097  6.107  6.118  6.131  6.145  6.162  6.182  6.204  6.230  6.259  6.293  6.332  6.377  6.428  6.486  6.554  6.631  6.720  6.822  6.940  7.074  7.229  7.406  7.610  7.844  8.113  8.421  8.775  9.182  9.648 10.184 10.800 11.506 12.317 13.249 14.318 15.546 16.955 18.574 20.432 22.565 25.015 27.828 31.057              
54951  11 1 137.932275   4.216430 0.154  7.048  7.050  7.052  7.055  7.058  7.061  7.066  7.070  7.076  7.082  7.089  7.097  7.106  7.117  7.129  7.143  7.159  7.178  7.199  7.224  7.252  7.284  7.321  7.364  7.412  7.469  7.533  7.607  7.692  7.789  7.901  8.029  8.177  8.346  8.541  8.764  9.020  9.314  9.652 10.040 10.485 10.996 11.583 12.257 13.031 13.920 14.940 16.111 17.456 19.000 20.773 22.808 25.146              
54951  11 2 137.932275   4.216430 0.206  6.197  6.199  6.201  6.204  6.207  6.210  6.214  6.218  6.223  6.229  6.235  6.243  6.251  6.261  6.272  6.285  6.300  6.317  6.337  6.360  6.386  6.415  6.450  6.489  6.534  6.586  6.645  6.713  6.792  6.882  6.985  7.104  7.240  7.396  7.576  7.782  8.018  8.290  8.602  8.960  9.371  9.843 10.385 11.007 11.722 12.542 13.484 14.566 15.808 17.233 18.870 20.750 22.907              
54951  11 3 137.932275   4.216430 0.167  8.352  8.354  8.356  8.359  8.361  8.365  8.368  8.373  8.377  8.383  8.389  8.397  8.405  8.415  8.426  8.439  8.454  8.471  8.490  8.512  8.538  8.567  8.601  8.640  8.684  8.736  8.794  8.862  8.939  9.028  9.130  9.247  9.381  9.535  9.712  9.916 10.149 10.418 10.725 11.079 11.485 11.951 12.486 13.100 13.805 14.615 15.544 16.612 17.837 19.245 20.860 22.715 24.845              
54951  11 4 137.932275   4.216430 0.141 15.924 15.926 15.928 15.930 15.933 15.936 15.939 15.944 15.948 15.954 15.960 15.967 15.975 15.984 15.995 16.007 16.021 16.038 16.056 16.078 16.102 16.131 16.163 16.200 16.243 16.292 16.348 16.413 16.487 16.572 16.670 16.782 16.911 17.059 17.229 17.425 17.649 17.906 18.202 18.541 18.930 19.377 19.891 20.480 21.157 21.934 22.826 23.851 25.027 26.378 27.928 29.708 31.752              
54951  11 5 137.932275   4.216430 0.205  8.882  8.884  8.886  8.889  8.893  8.897  8.901  8.906  8.912  8.919  8.927  8.936  8.946  8.958  8.971  8.987  9.005  9.025  9.049  9.076  9.107  9.142  9.183  9.230  9.284  9.346  9.417  9.499  9.592  9.700  9.824  9.965 10.128 10.315 10.530 10.776 11.059 11.384 11.757 12.185 12.677 13.241 13.890 14.634 15.488 16.469 17.596 18.889 20.374 22.079 24.036 26.284 28.864              
54951  11 6 137.932275   4.216430 0.154  6.688  6.691  6.694  6.697  6.701  6.706  6.711  6.717  6.724  6.732  6.741  6.752  6.764  6.778  6.794  6.812  6.833  6.857  6.884  6.916  6.953  6.994  7.042  7.098  7.161  7.233  7.317  7.413  7.523  7.649  7.794  7.960  8.152  8.371  8.623  8.912  9.244  9.626 10.064 10.566 11.144 11.806 12.567 13.441 14.444 15.596 16.918 18.436 20.179 22.181 24.479 27.117 30.146              
54951  12 1 136.527618   4.215163 0.152  5.230  5.233  5.235  5.238  5.241  5.245  5.249  5.254  5.260  5.266  5.274  5.283  5.292  5.304  5.317  5.332  5.349  5.369  5.391  5.417  5.447  5.481  5.521  5.566  5.617  5.677  5.745  5.824  5.914  6.017  6.136  6.272  6.429  6.608  6.815  7.051  7.323  7.636  7.994  8.406  8.878  9.421 10.044 10.759 11.580 12.523 13.606 14.849 16.276 17.915 19.796 21.956 24.437              
54951  12 2 136.527618   4.215163 0.201  5.753  5.755  5.757  5.759  5.762  5.765  5.769  5.773  5.778  5.784  5.790  5.798  5.807  5.816  5.828  5.841  5.856  5.873  5.892  5.915  5.941  5.971  6.005  6.044  6.089  6.141  6.200  6.268  6.347  6.436  6.540  6.658  6.794  6.950  7.129  7.335  7.572  7.843  8.154  8.512  8.923  9.394  9.936 10.557 11.271 12.091 13.032 14.112 15.352 16.776 18.411 20.288 22.444              
54951  12 3 136.527618   4.215163 0.162  6.892  6.894  6.896  6.899  6.902  6.905  6.909  6.913  6.918  6.923  6.930  6.937  6.946  6.955  6.967  6.979  6.994  7.011  7.031  7.053  7.078  7.108  7.142  7.180  7.225  7.276  7.335  7.402  7.480  7.568  7.671  7.788  7.922  8.077  8.254  8.457  8.691  8.959  9.268  9.621 10.027 10.494 11.029 11.644 12.350 13.160 14.090 15.159 16.385 17.793 19.410 21.267 23.398              
54951  12 4 136.527618   4.215163 0.165 10.695 10.697 10.700 10.703 10.706 10.710 10.715 10.720 10.725 10.732 10.740 10.749 10.759 10.771 10.784 10.799 10.817 10.837 10.861 10.887 10.918 10.953 10.994 11.040 11.094 11.155 11.226 11.306 11.399 11.506 11.628 11.768 11.930 12.115 12.327 12.571 12.851 13.173 13.542 13.967 14.453 15.012 15.654 16.391 17.237 18.209 19.324 20.605 22.075 23.764 25.702 27.928 30.483              
54951  12 5 136.527618   4.215163 0.206  6.712  6.715  6.717  6.720  6.724  6.728  6.732  6.738  6.744  6.751  6.759  6.768  6.779  6.791  6.805  6.821  6.840  6.861  6.886  6.914  6.946  6.983  7.025  7.074  7.130  7.194  7.268  7.353  7.450  7.561  7.690  7.837  8.006  8.200  8.422  8.678  8.972  9.309  9.696 10.140 10.650 11.236 11.909 12.681 13.567 14.585 15.754 17.096 18.637 20.406 22.437 24.769 27.446              
54951  12 6 136.527618   4.215163 0.154  6.282  6.284  6.287  6.290  6.294  6.298  6.303  6.309  6.315  6.323  6.331  6.341  6.352  6.365  6.380  6.397  6.417  6.439  6.465  6.495  6.529  6.568  6.613  6.664  6.723  6.791  6.869  6.958  7.061  7.179  7.315  7.470  7.649  7.854  8.089  8.359  8.670  9.026  9.435  9.904 10.444 11.063 11.774 12.590 13.527 14.603 15.838 17.256 18.885 20.754 22.901 25.365 28.195              
54951  13 1 133.717177   4.215833 0.154  4.985  4.988  4.991  4.995  4.999  5.004  5.009  5.016  5.023  5.031  5.041  5.052  5.065  5.080  5.096  5.116  5.138  5.163  5.193  5.226  5.265  5.309  5.360  5.418  5.485  5.562  5.651  5.752  5.868  6.002  6.156  6.332  6.534  6.767  7.033  7.340  7.691  8.095  8.559  9.091  9.702 10.404 11.210 12.135 13.197 14.416 15.816 17.424 19.270 21.389 23.822 26.615 29.823              
54951  13 2 133.717177   4.215833 0.205  5.975  5.977  5.980  5.983  5.987  5.991  5.996  6.002  6.008  6.016  6.024  6.034  6.045  6.058  6.073  6.090  6.109  6.131  6.157  6.186  6.220  6.259  6.303  6.355  6.413  6.481  6.558  6.647  6.749  6.866  7.000  7.155  7.332  7.535  7.769  8.037  8.345  8.699  9.105  9.571 10.106 10.721 11.426 12.236 13.166 14.234 15.460 16.868 18.484 20.340 22.471 24.917 27.726              
54951  13 3 133.717177   4.215833 0.161  6.508  6.511  6.514  6.517  6.521  6.526  6.532  6.538  6.545  6.553  6.563  6.574  6.586  6.601  6.617  6.636  6.658  6.683  6.711  6.744  6.782  6.825  6.875  6.932  6.998  7.073  7.160  7.259  7.373  7.504  7.654  7.827  8.025  8.252  8.513  8.813  9.157  9.553 10.007 10.528 11.126 11.813 12.602 13.507 14.547 15.741 17.111 18.685 20.492 22.566 24.948 27.683 30.822              
54951  13 4 133.717177   4.215833 0.168  6.376  6.380  6.384  6.389  6.395  6.401  6.409  6.418  6.428  6.439  6.452  6.467  6.484  6.504  6.527  6.553  6.583  6.618  6.658  6.703  6.755  6.815  6.884  6.964  7.054  7.159  7.278  7.416  7.574  7.755  7.963  8.202  8.476  8.791  9.153  9.568 10.045 10.593 11.221 11.943 12.771 13.723 14.815 16.069 17.509 19.162 21.060 23.239 25.741 28.614 31.912 35.700 40.048              
54951  13 5 133.717177   4.215833 0.199  6.940  6.943  6.946  6.951  6.955  6.961  6.967  6.975  6.983  6.993  7.004  7.016  7.031  7.047  7.067  7.089  7.114  7.143  7.176  7.215  7.258  7.309  7.367  7.433  7.510  7.597  7.698  7.813  7.946  8.098  8.273  8.474  8.705  8.969  9.273  9.622 10.023 10.483 11.011 11.617 12.313 13.113 14.031 15.084 16.294 17.683 19.278 21.109 23.212 25.626 28.397 31.580 35.233              
54951  13 6 133.717177   4.215833 0.156  6.745  6.748  6.752  6.756  6.761  6.767  6.774  6.781  6.790  6.800  6.812  6.825  6.840  6.857  6.877  6.900  6.927  6.957  6.992  7.032  7.077  7.130  7.190  7.260  7.339  7.431  7.536  7.656  7.794  7.953  8.135  8.345  8.585  8.861  9.178  9.542  9.959 10.439 10.990 11.622 12.348 13.181 14.138 15.236 16.498 17.946 19.609 21.518 23.710 26.227 29.116 32.434 36.243              
54951  14 1 171.511022  -2.183721 0.155  6.613  6.614  6.616  6.618  6.620  6.622  6.624  6.627  6.631  6.635  6.639  6.644  6.650  6.657  6.665  6.674  6.684  6.696  6.710  6.725  6.743  6.764  6.787  6.814  6.845  6.881  6.922  6.969  7.023  7.085  7.157  7.239  7.332  7.440  7.564  7.706  7.870  8.057  8.272  8.519  8.803  9.129  9.503  9.932 10.426 10.992 11.642 12.388 13.245 14.229 15.358 16.655 18.144              
54951  14 2 171.511022  -2.183721 0.202  6.031  6.032  6.033  6.035  6.037  6.039  6.041  6.044  6.047  6.051  6.056  6.060  6.066  6.073  6.080  6.089  6.099  6.110  6.123  6.138  6.155  6.175  6.197  6.223  6.253  6.287  6.326  6.372  6.423  6.483  6.551  6.629  6.719  6.823  6.941  7.077  7.234  7.413  7.619  7.856  8.128  8.440  8.798  9.209  9.681 10.223 10.845 11.560 12.381 13.323 14.404 15.646 17.072              
54951  14 3 171.511022  -2.183721 0.169  5.746  5.748  5.750  5.752  5.755  5.758  5.762  5.766  5.771  5.776  5.782  5.790  5.798  5.808  5.819  5.831  5.846  5.862  5.881  5.903  5.928  5.957  5.990  6.029  6.072  6.122  6.180  6.246  6.322  6.410  6.510  6.625  6.757  6.908  7.082  7.282  7.512  7.775  8.078  8.425  8.824  9.282  9.807 10.411 11.104 11.899 12.813 13.862 15.066 16.448 18.036 19.859 21.951              
54951  14 4 171.511022  -2.183721 0.167  9.584  9.586  9.589  9.592  9.595  9.598  9.603  9.607  9.613  9.619  9.627  9.635  9.645  9.656  9.669  9.683  9.700  9.719  9.741  9.767  9.796  9.829  9.868  9.912  9.962 10.021 10.087 10.164 10.252 10.353 10.469 10.602 10.755 10.931 11.132 11.364 11.630 11.935 12.285 12.687 13.149 13.680 14.288 14.988 15.790 16.712 17.770 18.985 20.379 21.981 23.820 25.931 28.355              
54951  14 5 171.511022  -2.183721 0.206  6.296  6.298  6.300  6.302  6.304  6.307  6.311  6.315  6.319  6.325  6.331  6.338  6.346  6.355  6.365  6.377  6.391  6.407  6.425  6.446  6.470  6.498  6.529  6.565  6.607  6.655  6.710  6.773  6.846  6.929  7.024  7.134  7.260  7.404  7.570  7.761  7.980  8.231  8.519  8.851  9.231  9.668 10.169 10.744 11.405 12.164 13.035 14.035 15.184 16.502 18.016 19.754 21.750              
54951  14 6 171.511022  -2.183721 0.150  7.802  7.804  7.805  7.807  7.810  7.812  7.815  7.819  7.823  7.828  7.833  7.839  7.846  7.854  7.864  7.874  7.886  7.901  7.917  7.935  7.956  7.981  8.009  8.041  8.078  8.120  8.169  8.225  8.289  8.363  8.447  8.545  8.656  8.784  8.931  9.100  9.294  9.517  9.772 10.066 10.402 10.789 11.233 11.743 12.329 13.001 13.773 14.659 15.676 16.844 18.185 19.725 21.493              
54951  15 1 172.909888  -2.184598 0.156  5.649  5.651  5.652  5.654  5.656  5.658  5.661  5.664  5.668  5.672  5.676  5.682  5.688  5.695  5.703  5.712  5.722  5.735  5.749  5.765  5.783  5.804  5.828  5.856  5.888  5.925  5.967  6.016  6.071  6.135  6.208  6.292  6.389  6.500  6.627  6.774  6.941  7.134  7.355  7.610  7.901  8.236  8.621  9.062  9.569 10.152 10.820 11.587 12.468 13.480 14.641 15.975 17.506              
54951  15 2 172.909888  -2.184598 0.205  5.177  5.178  5.180  5.181  5.183  5.185  5.188  5.191  5.194  5.198  5.202  5.207  5.213  5.219  5.227  5.235  5.245  5.256  5.269  5.284  5.302  5.321  5.344  5.370  5.400  5.434  5.473  5.519  5.570  5.630  5.698  5.777  5.867  5.971  6.089  6.226  6.382  6.562  6.769  7.006  7.278  7.591  7.949  8.361  8.835  9.378 10.001 10.717 11.539 12.483 13.567 14.811 16.240              
54951  15 3 172.909888  -2.184598 0.167  5.869  5.870  5.872  5.875  5.877  5.880  5.883  5.887  5.892  5.897  5.903  5.910  5.917  5.926  5.936  5.948  5.962  5.977  5.995  6.015  6.039  6.066  6.097  6.132  6.173  6.219  6.273  6.335  6.406  6.487  6.580  6.687  6.810  6.951  7.113  7.300  7.513  7.759  8.040  8.364  8.735  9.162  9.651 10.213 10.859 11.600 12.450 13.427 14.549 15.836 17.315 19.012 20.961              
54951  15 4 172.909888  -2.184598 0.169  5.423  5.425  5.428  5.431  5.435  5.439  5.443  5.449  5.455  5.462  5.471  5.480  5.491  5.503  5.518  5.534  5.553  5.574  5.599  5.628  5.661  5.698  5.741  5.791  5.848  5.913  5.988  6.074  6.173  6.287  6.417  6.567  6.739  6.936  7.162  7.422  7.721  8.064  8.458  8.910  9.429 10.024 10.708 11.494 12.396 13.431 14.620 15.985 17.552 19.352 21.418 23.790 26.513              
54951  15 5 172.909888  -2.184598 0.207  5.728  5.729  5.731  5.733  5.736  5.739  5.742  5.746  5.750  5.755  5.761  5.767  5.775  5.783  5.793  5.805  5.818  5.833  5.850  5.870  5.893  5.919  5.949  5.983  6.023  6.068  6.120  6.180  6.249  6.327  6.418  6.522  6.641  6.778  6.936  7.116  7.324  7.562  7.835  8.149  8.510  8.923  9.399  9.944 10.570 11.290 12.115 13.063 14.152 15.401 16.836 18.484 20.375              
54951  15 6 172.909888  -2.184598 0.151  6.261  6.263  6.265  6.267  6.269  6.272  6.275  6.279  6.283  6.288  6.294  6.300  6.308  6.316  6.326  6.337  6.350  6.365  6.382  6.402  6.424  6.450  6.479  6.513  6.552  6.597  6.649  6.708  6.776  6.853  6.943  7.045  7.163  7.298  7.454  7.632  7.837  8.072  8.342  8.652  9.008  9.416  9.885 10.424 11.042 11.752 12.568 13.504 14.578 15.812 17.229 18.855 20.723              
54951  16 1 180.516215   5.215659 0.154  5.673  5.674  5.676  5.678  5.680  5.682  5.685  5.688  5.692  5.697  5.701  5.707  5.714  5.721  5.730  5.740  5.751  5.765  5.780  5.797  5.817  5.840  5.866  5.896  5.930  5.970  6.016  6.068  6.128  6.197  6.276  6.367  6.471  6.591  6.728  6.886  7.067  7.276  7.515  7.789  8.104  8.465  8.881  9.357  9.905 10.533 11.255 12.083 13.035 14.127 15.381 16.820 18.474              
54951  16 2 180.516215   5.215659 0.204  5.467  5.469  5.470  5.472  5.474  5.476  5.479  5.482  5.486  5.490  5.495  5.500  5.506  5.513  5.521  5.531  5.541  5.554  5.568  5.584  5.603  5.624  5.649  5.677  5.710  5.747  5.790  5.839  5.896  5.960  6.035  6.120  6.218  6.331  6.460  6.609  6.779  6.975  7.200  7.458  7.754  8.094  8.485  8.933  9.448 10.039 10.718 11.497 12.392 13.419 14.598 15.953 17.507              
54951  16 3 180.516215   5.215659 0.168  5.619  5.621  5.623  5.626  5.628  5.632  5.636  5.640  5.645  5.651  5.657  5.665  5.673  5.683  5.695  5.708  5.723  5.740  5.760  5.782  5.808  5.838  5.873  5.912  5.957  6.010  6.069  6.138  6.217  6.307  6.411  6.530  6.667  6.824  7.004  7.211  7.449  7.722  8.036  8.396  8.809  9.283  9.828 10.454 11.172 11.996 12.943 14.030 15.278 16.711 18.356 20.245 22.414              
54951  16 4 180.516215   5.215659 0.168  8.357  8.360  8.362  8.365  8.368  8.372  8.376  8.382  8.387  8.394  8.401  8.410  8.420  8.432  8.445  8.460  8.477  8.497  8.520  8.546  8.577  8.611  8.651  8.697  8.749  8.810  8.879  8.958  9.049  9.154  9.274  9.412  9.571  9.753  9.962 10.202 10.477 10.793 11.156 11.573 12.052 12.601 13.232 13.957 14.788 15.743 16.840 18.099 19.544 21.204 23.109 25.297 27.809              
54951  16 5 180.516215   5.215659 0.207  6.750  6.751  6.753  6.755  6.758  6.760  6.763  6.767  6.771  6.775  6.781  6.787  6.794  6.802  6.811  6.822  6.834  6.848  6.864  6.882  6.904  6.928  6.956  6.988  7.025  7.067  7.116  7.171  7.235  7.309  7.393  7.490  7.601  7.728  7.875  8.043  8.236  8.458  8.713  9.005  9.341  9.726 10.168 10.676 11.260 11.929 12.698 13.581 14.595 15.759 17.095 18.629 20.390              
54951  16 6 180.516215   5.215659 0.152  6.068  6.070  6.072  6.074  6.077  6.080  6.083  6.087  6.091  6.096  6.102  6.109  6.117  6.126  6.136  6.148  6.161  6.177  6.194  6.215  6.238  6.265  6.296  6.331  6.372  6.419  6.472  6.534  6.605  6.686  6.779  6.886  7.009  7.150  7.312  7.498  7.712  7.957  8.239  8.562  8.933  9.359  9.849 10.410 11.055 11.796 12.646 13.623 14.744 16.030 17.508 19.205 21.153              
54951  17 1 186.135490   5.215638 0.154 15.662 15.664 15.668 15.671 15.675 15.680 15.685 15.691 15.698 15.706 15.715 15.726 15.738 15.752 15.768 15.787 15.808 15.832 15.860 15.892 15.929 15.971 16.019 16.075 16.139 16.212 16.296 16.393 16.504 16.631 16.778 16.946 17.139 17.360 17.614 17.906 18.241 18.626 19.068 19.575 20.158 20.827 21.594 22.476 23.488 24.650 25.985 27.517 29.276 31.295 33.614 36.276 39.333              
54951  17 2 186.135490   5.215638 0.199 12.180 12.183 12.186 12.190 12.194 12.199 12.205 12.212 12.219 12.228 12.238 12.249 12.263 12.278 12.295 12.315 12.338 12.364 12.394 12.429 12.469 12.515 12.567 12.627 12.696 12.776 12.867 12.971 13.091 13.229 13.388 13.570 13.778 14.018 14.293 14.609 14.972 15.388 15.867 16.416 17.046 17.770 18.601 19.555 20.651 21.909 23.353 25.011 26.915 29.101 31.610 34.492 37.800              
54951  17 3 186.135490   5.215638 0.166 18.688 18.692 18.696 18.700 18.705 18.711 18.718 18.726 18.735 18.745 18.757 18.771 18.787 18.805 18.825 18.849 18.876 18.908 18.944 18.985 19.032 19.087 19.149 19.221 19.303 19.398 19.506 19.631 19.774 19.938 20.126 20.343 20.592 20.877 21.205 21.581 22.013 22.509 23.078 23.732 24.483 25.345 26.334 27.470 28.775 30.273 31.993 33.967 36.234 38.837 41.826 45.257 49.197              
54951  17 4 186.135490   5.215638 0.166 18.045 18.050 18.055 18.061 18.068 18.076 18.086 18.096 18.108 18.122 18.139 18.157 18.178 18.203 18.231 18.263 18.300 18.343 18.391 18.447 18.511 18.585 18.670 18.767 18.879 19.007 19.154 19.323 19.517 19.740 19.996 20.289 20.627 21.014 21.458 21.969 22.554 23.227 24.000 24.887 25.905 27.074 28.416 29.957 31.727 33.759 36.091 38.770 41.845 45.375 49.429 54.083 59.427              
54951  17 5 186.135490   5.215638 0.207 18.985 18.989 18.992 18.996 19.000 19.006 19.012 19.019 19.027 19.036 19.046 19.058 19.072 19.088 19.106 19.127 19.150 19.178 19.209 19.246 19.287 19.335 19.390 19.453 19.525 19.608 19.703 19.812 19.938 20.082 20.247 20.437 20.655 20.906 21.193 21.523 21.902 22.337 22.837 23.411 24.069 24.825 25.693 26.690 27.835 29.149 30.658 32.390 34.379 36.662 39.284 42.295 45.751              
54951  17 6 186.135490   5.215638 0.155 12.177 12.181 12.185 12.191 12.197 12.203 12.211 12.220 12.231 12.243 12.256 12.272 12.290 12.311 12.335 12.362 12.393 12.429 12.470 12.518 12.572 12.635 12.707 12.789 12.884 12.992 13.117 13.260 13.425 13.614 13.830 14.079 14.365 14.693 15.070 15.503 15.999 16.570 17.224 17.976 18.839 19.830 20.968 22.274 23.774 25.496 27.473 29.743 32.350 35.342 38.778 42.723 47.253              
54951  18 1 191.765855   5.215988 0.153  5.597  5.599  5.600  5.602  5.604  5.606  5.608  5.611  5.615  5.618  5.623  5.628  5.634  5.640  5.648  5.657  5.667  5.678  5.691  5.707  5.724  5.744  5.767  5.794  5.824  5.859  5.899  5.945  5.997  6.058  6.128  6.207  6.299  6.404  6.525  6.664  6.823  7.006  7.216  7.457  7.734  8.051  8.416  8.835  9.316  9.868 10.502 11.230 12.066 13.025 14.127 15.392 16.845              
54951  18 2 191.765855   5.215988 0.202  5.180  5.181  5.182  5.184  5.186  5.188  5.191  5.194  5.197  5.201  5.205  5.210  5.216  5.223  5.230  5.239  5.249  5.261  5.274  5.289  5.307  5.327  5.350  5.376  5.407  5.442  5.482  5.528  5.581  5.641  5.711  5.791  5.883  5.988  6.109  6.248  6.408  6.591  6.801  7.043  7.320  7.638  8.004  8.423  8.905  9.458 10.094 10.823 11.660 12.622 13.725 14.993 16.448              
54951  18 3 191.765855   5.215988 0.167  5.935  5.937  5.939  5.941  5.943  5.946  5.950  5.954  5.958  5.963  5.969  5.976  5.983  5.992  6.002  6.014  6.027  6.043  6.060  6.081  6.104  6.131  6.161  6.196  6.237  6.283  6.336  6.398  6.468  6.548  6.641  6.747  6.869  7.009  7.170  7.355  7.567  7.810  8.089  8.410  8.779  9.202  9.687 10.245 10.885 11.620 12.464 13.433 14.545 15.823 17.289 18.973 20.906              
54951  18 5 191.765855   5.215988 0.204  8.620  8.621  8.623  8.624  8.626  8.629  8.631  8.634  8.637  8.641  8.645  8.650  8.656  8.663  8.670  8.679  8.689  8.701  8.714  8.729  8.746  8.766  8.789  8.816  8.846  8.881  8.921  8.966  9.019  9.079  9.148  9.228  9.319  9.424  9.545  9.683  9.842 10.024 10.233 10.473 10.749 11.066 11.429 11.847 12.326 12.876 13.508 14.234 15.067 16.023 17.121 18.382 19.829              
54951  18 6 191.765855   5.215988 0.157  7.017  7.018  7.020  7.022  7.024  7.027  7.030  7.033  7.037  7.042  7.047  7.053  7.059  7.067  7.076  7.086  7.098  7.112  7.127  7.145  7.165  7.189  7.216  7.247  7.282  7.323  7.370  7.424  7.486  7.557  7.638  7.732  7.839  7.962  8.104  8.266  8.453  8.667  8.913  9.195  9.520  9.892 10.319 10.810 11.374 12.021 12.763 13.616 14.596 15.720 17.011 18.493 20.195              
54951  20 1 195.975480   5.213849 0.156  5.894  5.895  5.896  5.898  5.900  5.902  5.904  5.907  5.910  5.914  5.918  5.922  5.928  5.934  5.941  5.949  5.958  5.969  5.981  5.996  6.012  6.030  6.052  6.076  6.105  6.137  6.174  6.217  6.266  6.322  6.387  6.461  6.546  6.644  6.756  6.885  7.033  7.203  7.399  7.623  7.880  8.175  8.514  8.904  9.351  9.864 10.454 11.130 11.907 12.800 13.824 15.000 16.350              
54951  20 2 195.975480   5.213849 0.203  6.689  6.690  6.691  6.693  6.695  6.696  6.699  6.701  6.704  6.707  6.711  6.716  6.721  6.726  6.733  6.741  6.749  6.759  6.771  6.784  6.799  6.817  6.837  6.860  6.886  6.917  6.951  6.991  7.037  7.090  7.150  7.220  7.299  7.391  7.496  7.617  7.755  7.914  8.097  8.307  8.547  8.824  9.141  9.506  9.924 10.404 10.956 11.589 12.316 13.151 14.110 15.210 16.474              
54951  20 3 195.975480   5.213849 0.164  5.675  5.677  5.679  5.681  5.684  5.687  5.690  5.694  5.699  5.704  5.711  5.718  5.726  5.735  5.746  5.758  5.772  5.788  5.807  5.828  5.853  5.881  5.913  5.950  5.993  6.042  6.098  6.162  6.236  6.321  6.419  6.531  6.660  6.807  6.977  7.172  7.395  7.652  7.946  8.285  8.673  9.119  9.631 10.219 10.894 11.669 12.559 13.581 14.754 16.101 17.647 19.422 21.461              
54951  20 4 195.975480   5.213849 0.169 12.112 12.114 12.116 12.118 12.120 12.122 12.125 12.129 12.133 12.137 12.142 12.148 12.155 12.163 12.171 12.182 12.193 12.207 12.222 12.240 12.261 12.284 12.311 12.342 12.377 12.418 12.465 12.519 12.580 12.651 12.732 12.826 12.933 13.056 13.197 13.359 13.545 13.759 14.004 14.286 14.610 14.981 15.408 15.897 16.459 17.105 17.846 18.697 19.674 20.796 22.084 23.563 25.260              
54951  20 5 195.975480   5.213849 0.209  7.089  7.091  7.092  7.094  7.095  7.098  7.100  7.103  7.106  7.110  7.114  7.119  7.125  7.131  7.139  7.148  7.157  7.169  7.182  7.197  7.214  7.234  7.256  7.282  7.312  7.347  7.386  7.431  7.483  7.543  7.611  7.690  7.780  7.883  8.002  8.139  8.295  8.475  8.682  8.919  9.191  9.504  9.863 10.275 10.749 11.292 11.916 12.632 13.455 14.399 15.483 16.728 18.157              
54951  20 6 195.975480   5.213849 0.158  6.159  6.160  6.162  6.164  6.166  6.169  6.171  6.175  6.178  6.183  6.187  6.193  6.200  6.207  6.216  6.225  6.237  6.250  6.264  6.281  6.301  6.323  6.349  6.379  6.413  6.452  6.497  6.548  6.607  6.675  6.753  6.842  6.945  7.063  7.198  7.353  7.532  7.737  7.972  8.242  8.552  8.908  9.316  9.786 10.324 10.943 11.653 12.468 13.405 14.479 15.713 17.130 18.757              
54951  21 1 194.573382   5.214163 0.158  8.437  8.438  8.439  8.440  8.442  8.444  8.445  8.448  8.450  8.453  8.456  8.460  8.464  8.469  8.475  8.481  8.489  8.497  8.507  8.518  8.531  8.546  8.563  8.583  8.606  8.632  8.661  8.695  8.735  8.780  8.831  8.891  8.959  9.037  9.127  9.230  9.348  9.484  9.640  9.819 10.025 10.261 10.532 10.843 11.201 11.611 12.082 12.623 13.245 13.958 14.776 15.717 16.796              
54951  21 2 194.573382   5.214163 0.209  6.233  6.234  6.235  6.236  6.238  6.240  6.242  6.244  6.247  6.249  6.253  6.257  6.261  6.267  6.273  6.279  6.287  6.296  6.307  6.319  6.332  6.348  6.366  6.387  6.410  6.438  6.469  6.505  6.546  6.593  6.648  6.710  6.782  6.864  6.959  7.067  7.192  7.335  7.499  7.688  7.904  8.153  8.438  8.766  9.142  9.574 10.070 10.640 11.294 12.045 12.907 13.896 15.033              
54951  21 3 194.573382   5.214163 0.169  6.421  6.423  6.424  6.426  6.429  6.431  6.434  6.438  6.442  6.447  6.452  6.458  6.465  6.473  6.482  6.493  6.505  6.519  6.535  6.553  6.574  6.599  6.626  6.658  6.695  6.737  6.785  6.841  6.905  6.978  7.062  7.158  7.269  7.396  7.542  7.710  7.902  8.123  8.377  8.668  9.003  9.387  9.828 10.334 10.915 11.583 12.349 13.229 14.239 15.399 16.730 18.259 20.015              
54951  21 5 194.573382   5.214163 0.204  8.007  8.008  8.010  8.011  8.013  8.015  8.018  8.020  8.023  8.027  8.031  8.036  8.041  8.048  8.055  8.063  8.072  8.083  8.096  8.110  8.127  8.145  8.167  8.192  8.221  8.253  8.291  8.334  8.384  8.441  8.507  8.582  8.668  8.767  8.881  9.012  9.162  9.334  9.532  9.759 10.020 10.319 10.663 11.057 11.511 12.031 12.628 13.314 14.101 15.005 16.043 17.235 18.604              
54951  21 6 194.573382   5.214163 0.152  7.446  7.447  7.449  7.451  7.453  7.455  7.458  7.461  7.465  7.469  7.473  7.479  7.485  7.492  7.501  7.510  7.521  7.534  7.548  7.564  7.583  7.605  7.630  7.659  7.692  7.729  7.773  7.822  7.880  7.945  8.021  8.107  8.207  8.321  8.452  8.602  8.775  8.973  9.200  9.462  9.762 10.106 10.502 10.956 11.477 12.076 12.763 13.552 14.459 15.499 16.693 18.065 19.639              
54951  22 1 193.167074   5.214341 0.153  7.677  7.678  7.680  7.681  7.683  7.685  7.687  7.690  7.693  7.696  7.700  7.705  7.710  7.716  7.723  7.731  7.740  7.751  7.763  7.777  7.793  7.811  7.832  7.856  7.884  7.915  7.952  7.994  8.042  8.097  8.160  8.233  8.317  8.413  8.523  8.649  8.794  8.961  9.152  9.372  9.624  9.914 10.247 10.628 11.067 11.570 12.148 12.812 13.574 14.448 15.453 16.606 17.930              
54951  22 2 193.167074   5.214341 0.206  8.998  8.999  9.000  9.001  9.003  9.004  9.006  9.008  9.010  9.013  9.016  9.020  9.024  9.028  9.034  9.040  9.047  9.055  9.064  9.075  9.087  9.101  9.118  9.136  9.158  9.182  9.210  9.243  9.280  9.322  9.371  9.428  9.492  9.566  9.651  9.749  9.861  9.990 10.137 10.307 10.502 10.726 10.983 11.277 11.616 12.005 12.451 12.964 13.552 14.228 15.003 15.894 16.916              
54951  22 3 193.167074   5.214341 0.167 10.937 10.938 10.939 10.941 10.943 10.945 10.947 10.949 10.952 10.956 10.960 10.964 10.969 10.975 10.982 10.990 10.999 11.009 11.021 11.035 11.050 11.068 11.089 11.112 11.140 11.171 11.207 11.248 11.295 11.349 11.411 11.482 11.564 11.658 11.766 11.890 12.033 12.196 12.384 12.599 12.847 13.131 13.457 13.831 14.261 14.755 15.321 15.972 16.719 17.577 18.562 19.693 20.991              
54951  22 4 193.167074   5.214341 0.169 10.772 10.773 10.775 10.777 10.779 10.781 10.784 10.787 10.791 10.796 10.801 10.807 10.813 10.821 10.830 10.840 10.851 10.864 10.880 10.897 10.917 10.940 10.967 10.997 11.032 11.072 11.118 11.170 11.231 11.301 11.380 11.472 11.577 11.698 11.837 11.996 12.179 12.389 12.630 12.907 13.225 13.590 14.008 14.489 15.042 15.676 16.404 17.240 18.200 19.302 20.567 22.019 23.687              
54951  22 5 193.167074   5.214341 0.205  7.886  7.887  7.889  7.890  7.892  7.894  7.897  7.900  7.903  7.907  7.911  7.916  7.921  7.928  7.935  7.943  7.953  7.964  7.977  7.992  8.009  8.028  8.050  8.076  8.105  8.138  8.177  8.221  8.272  8.331  8.398  8.475  8.563  8.665  8.781  8.915  9.069  9.245  9.447  9.680  9.947 10.253 10.605 11.009 11.473 12.006 12.618 13.320 14.126 15.052 16.114 17.335 18.736              
54951  22 6 193.167074   5.214341 0.157  7.030  7.031  7.033  7.034  7.036  7.039  7.041  7.045  7.048  7.052  7.057  7.062  7.068  7.075  7.084  7.093  7.104  7.116  7.130  7.146  7.165  7.186  7.211  7.239  7.271  7.308  7.351  7.400  7.456  7.520  7.595  7.680  7.777  7.889  8.018  8.166  8.335  8.530  8.754  9.011  9.305  9.644 10.033 10.479 10.991 11.579 12.255 13.030 13.921 14.943 16.116 17.464 19.011              
54951  23 1 190.352853   5.213371 0.156  6.559  6.560  6.562  6.563  6.565  6.567  6.569  6.571  6.574  6.577  6.581  6.586  6.591  6.596  6.603  6.611  6.619  6.629  6.641  6.654  6.669  6.687  6.707  6.730  6.756  6.787  6.821  6.861  6.907  6.960  7.020  7.090  7.169  7.261  7.366  7.487  7.625  7.784  7.967  8.176  8.417  8.693  9.011  9.375  9.793 10.274 10.825 11.458 12.185 13.020 13.978 15.078 16.341              
54951  23 2 190.352853   5.213371 0.207  6.149  6.150  6.152  6.153  6.155  6.157  6.159  6.161  6.164  6.168  6.171  6.176  6.181  6.186  6.193  6.201  6.209  6.219  6.231  6.244  6.259  6.276  6.296  6.319  6.345  6.375  6.410  6.449  6.495  6.547  6.607  6.676  6.755  6.846  6.951  7.070  7.208  7.366  7.547  7.756  7.995  8.269  8.584  8.946  9.361  9.838 10.386 11.015 11.737 12.566 13.517 14.610 15.865              
54951  23 3 190.352853   5.213371 0.166  5.591  5.592  5.594  5.595  5.597  5.600  5.602  5.605  5.609  5.613  5.617  5.623  5.629  5.636  5.644  5.653  5.663  5.675  5.689  5.705  5.724  5.745  5.769  5.796  5.828  5.865  5.907  5.955  6.010  6.074  6.146  6.230  6.326  6.436  6.563  6.708  6.875  7.067  7.287  7.540  7.830  8.163  8.545  8.984  9.488 10.067 10.732 11.495 12.371 13.377 14.532 15.857 17.380              
54951  23 4 190.352853   5.213371 0.166  6.618  6.620  6.622  6.624  6.627  6.630  6.634  6.638  6.643  6.648  6.654  6.662  6.670  6.680  6.691  6.703  6.718  6.734  6.753  6.775  6.800  6.829  6.862  6.900  6.944  6.994  7.051  7.117  7.193  7.280  7.380  7.495  7.627  7.778  7.952  8.151  8.380  8.643  8.945  9.292  9.690 10.147 10.672 11.274 11.966 12.760 13.672 14.718 15.920 17.300 18.885 20.704 22.793              
54951  23 5 190.352853   5.213371 0.205  5.823  5.825  5.827  5.828  5.831  5.833  5.836  5.840  5.844  5.848  5.854  5.860  5.867  5.875  5.884  5.894  5.906  5.920  5.936  5.954  5.975  5.999  6.026  6.058  6.094  6.136  6.184  6.239  6.302  6.374  6.457  6.553  6.662  6.788  6.932  7.098  7.289  7.507  7.758  8.046  8.377  8.757  9.193  9.694 10.269 10.929 11.687 12.557 13.556 14.704 16.021 17.533 19.269              
54951  23 6 190.352853   5.213371 0.153  7.594  7.596  7.597  7.599  7.602  7.604  7.607  7.611  7.615  7.619  7.624  7.630  7.637  7.645  7.654  7.664  7.676  7.690  7.706  7.724  7.744  7.768  7.795  7.826  7.862  7.903  7.951  8.005  8.068  8.139  8.221  8.316  8.424  8.549  8.692  8.856  9.044  9.260  9.509  9.794 10.121 10.497 10.929 11.424 11.993 12.646 13.396 14.257 15.246 16.381 17.685 19.181 20.899              
54951  24 1 196.972564  66.214566 0.155  6.096  6.097  6.099  6.100  6.102  6.103  6.105  6.108  6.111  6.114  6.117  6.122  6.126  6.132  6.138  6.145  6.154  6.163  6.174  6.187  6.201  6.218  6.237  6.258  6.283  6.312  6.345  6.383  6.427  6.477  6.534  6.600  6.675  6.762  6.862  6.976  7.108  7.259  7.432  7.631  7.859  8.122  8.423  8.768  9.165  9.621 10.144 10.745 11.435 12.227 13.136 14.180 15.379              
54951  24 2 196.972564  66.214566 0.207  6.548  6.549  6.551  6.552  6.553  6.555  6.557  6.559  6.562  6.565  6.568  6.572  6.577  6.582  6.588  6.594  6.602  6.611  6.622  6.633  6.647  6.662  6.680  6.701  6.724  6.752  6.783  6.818  6.859  6.906  6.960  7.022  7.094  7.175  7.269  7.377  7.501  7.643  7.806  7.993  8.208  8.455  8.738  9.064  9.437  9.866 10.359 10.925 11.574 12.319 13.175 14.158 15.287              
54951  24 3 196.972564  66.214566 0.166  6.519  6.520  6.521  6.523  6.524  6.526  6.528  6.531  6.534  6.537  6.541  6.545  6.550  6.555  6.562  6.569  6.578  6.588  6.599  6.612  6.627  6.644  6.663  6.686  6.711  6.741  6.775  6.814  6.858  6.910  6.969  7.036  7.114  7.203  7.306  7.423  7.559  7.714  7.892  8.096  8.331  8.600  8.910  9.265  9.673 10.141 10.679 11.296 12.005 12.819 13.753 14.826 16.058              
54951  24 4 196.972564  66.214566 0.166  8.883  8.884  8.886  8.887  8.889  8.891  8.894  8.896  8.899  8.903  8.907  8.912  8.917  8.923  8.930  8.938  8.948  8.958  8.971  8.985  9.001  9.020  9.041  9.065  9.094  9.126  9.163  9.206  9.255  9.311  9.375  9.449  9.534  9.632  9.744  9.873 10.020 10.190 10.385 10.608 10.865 11.160 11.499 11.887 12.333 12.846 13.434 14.109 14.885 15.775 16.797 17.971 19.318              
54951  24 5 196.972564  66.214566 0.205  6.402  6.403  6.405  6.407  6.409  6.411  6.414  6.417  6.421  6.425  6.430  6.435  6.441  6.449  6.457  6.466  6.477  6.490  6.504  6.521  6.539  6.561  6.586  6.615  6.648  6.685  6.729  6.779  6.836  6.901  6.977  7.063  7.163  7.277  7.408  7.558  7.731  7.929  8.156  8.418  8.717  9.062  9.457  9.911 10.433 11.031 11.718 12.507 13.413 14.453 15.648 17.019 18.593              
54951  24 6 196.972564  66.214566 0.154  6.449  6.450  6.451  6.453  6.455  6.457  6.459  6.462  6.465  6.469  6.473  6.478  6.484  6.490  6.497  6.506  6.515  6.527  6.539  6.554  6.571  6.590  6.612  6.637  6.666  6.700  6.738  6.782  6.833  6.891  6.958  7.035  7.123  7.224  7.340  7.473  7.626  7.801  8.003  8.235  8.500  8.805  9.156  9.558 10.020 10.550 11.159 11.858 12.661 13.582 14.640 15.855 17.250              
54951  25 1 199.948041  67.215888 0.153  8.525  8.526  8.527  8.528  8.529  8.531  8.532  8.534  8.536  8.539  8.541  8.545  8.548  8.553  8.558  8.563  8.570  8.577  8.585  8.595  8.606  8.619  8.634  8.651  8.670  8.692  8.718  8.747  8.781  8.819  8.864  8.915  8.973  9.040  9.118  9.206  9.308  9.425  9.559  9.713  9.889 10.092 10.325 10.593 10.900 11.252 11.657 12.122 12.656 13.269 13.972 14.780 15.707              
54951  25 2 199.948041  67.215888 0.200  8.146  8.146  8.148  8.149  8.150  8.152  8.153  8.155  8.158  8.160  8.163  8.167  8.171  8.175  8.181  8.187  8.194  8.202  8.211  8.221  8.233  8.247  8.263  8.282  8.303  8.327  8.354  8.386  8.423  8.465  8.513  8.568  8.631  8.704  8.788  8.884  8.994  9.121  9.266  9.433  9.625  9.845 10.097 10.387 10.720 11.102 11.541 12.045 12.624 13.288 14.051 14.927 15.932              
54951  25 3 199.948041  67.215888 0.168  7.453  7.454  7.455  7.456  7.457  7.458  7.460  7.462  7.464  7.467  7.469  7.473  7.477  7.481  7.486  7.492  7.498  7.506  7.514  7.524  7.536  7.549  7.564  7.581  7.601  7.624  7.650  7.680  7.714  7.754  7.799  7.851  7.911  7.980  8.059  8.149  8.253  8.373  8.510  8.667  8.848  9.056  9.294  9.568  9.882 10.242 10.657 11.132 11.678 12.305 13.024 13.851 14.799              
54951  25 4 199.948041  67.215888 0.167  6.860  6.861  6.863  6.865  6.866  6.869  6.871  6.874  6.877  6.881  6.886  6.891  6.896  6.903  6.911  6.919  6.929  6.941  6.954  6.969  6.987  7.007  7.030  7.056  7.086  7.121  7.161  7.207  7.259  7.320  7.389  7.469  7.560  7.665  7.786  7.924  8.083  8.265  8.475  8.715  8.992  9.309  9.673 10.090 10.570 11.121 11.754 12.480 13.314 14.271 15.371 16.633 18.082              
54951  25 5 199.948041  67.215888 0.206  5.743  5.744  5.745  5.747  5.749  5.751  5.754  5.757  5.761  5.765  5.769  5.774  5.780  5.787  5.795  5.804  5.815  5.827  5.841  5.857  5.875  5.896  5.920  5.947  5.979  6.015  6.057  6.104  6.159  6.222  6.295  6.378  6.473  6.583  6.709  6.853  7.019  7.210  7.428  7.679  7.968  8.299  8.679  9.115  9.616 10.191 10.851 11.609 12.480 13.479 14.627 15.944 17.457              
54951  25 6 199.948041  67.215888 0.157  5.983  5.984  5.986  5.988  5.989  5.992  5.994  5.997  6.000  6.004  6.008  6.013  6.019  6.025  6.033  6.041  6.051  6.063  6.076  6.091  6.108  6.127  6.150  6.176  6.206  6.240  6.279  6.324  6.376  6.436  6.504  6.582  6.672  6.775  6.894  7.030  7.187  7.366  7.572  7.809  8.081  8.393  8.751  9.162  9.635 10.177 10.799 11.514 12.335 13.277 14.359 15.601 17.027              
54951  26 1 209.752694  -3.181791 0.154  6.762  6.763  6.764  6.766  6.768  6.770  6.773  6.775  6.779  6.783  6.787  6.792  6.798  6.804  6.812  6.820  6.830  6.842  6.855  6.870  6.887  6.907  6.930  6.956  6.987  7.021  7.061  7.106  7.159  7.219  7.288  7.367  7.458  7.562  7.682  7.820  7.978  8.159  8.368  8.607  8.882  9.197  9.559  9.975 10.452 11.000 11.629 12.351 13.181 14.133 15.226 16.482 17.923              
54951  26 2 209.752694  -3.181791 0.208  7.275  7.276  7.278  7.279  7.281  7.284  7.286  7.289  7.292  7.296  7.300  7.305  7.311  7.317  7.325  7.333  7.343  7.354  7.367  7.382  7.399  7.419  7.442  7.467  7.497  7.531  7.571  7.616  7.667  7.726  7.795  7.873  7.963  8.066  8.184  8.320  8.476  8.655  8.861  9.097  9.368  9.679 10.036 10.447 10.918 11.459 12.080 12.793 13.612 14.552 15.631 16.870 18.293              
54951  26 5 209.752694  -3.181791 0.206  6.811  6.813  6.815  6.817  6.819  6.822  6.825  6.829  6.833  6.838  6.844  6.850  6.858  6.866  6.876  6.887  6.900  6.915  6.932  6.952  6.974  7.000  7.030  7.064  7.103  7.148  7.200  7.259  7.327  7.405  7.494  7.597  7.715  7.851  8.007  8.185  8.391  8.626  8.897  9.208  9.564  9.974 10.444 10.984 11.604 12.315 13.132 14.071 15.148 16.384 17.804 19.435 21.307              
54951  26 6 209.752694  -3.181791 0.154  6.435  6.437  6.439  6.441  6.443  6.446  6.450  6.454  6.458  6.463  6.469  6.475  6.483  6.492  6.502  6.514  6.527  6.542  6.560  6.580  6.603  6.629  6.660  6.695  6.735  6.781  6.834  6.895  6.964  7.045  7.136  7.242  7.363  7.502  7.662  7.846  8.056  8.298  8.576  8.895  9.261  9.681 10.164 10.718 11.354 12.084 12.923 13.886 14.992 16.261 17.718 19.392 21.313              
54952   3 1 172.082957   5.215915 0.156  6.250  6.251  6.252  6.254  6.256  6.258  6.260  6.263  6.267  6.270  6.275  6.280  6.285  6.292  6.300  6.308  6.318  6.330  6.343  6.358  6.375  6.395  6.418  6.444  6.474  6.508  6.548  6.593  6.646  6.705  6.774  6.853  6.944  7.048  7.168  7.305  7.462  7.643  7.851  8.090  8.364  8.678  9.039  9.454  9.930 10.476 11.103 11.824 12.651 13.600 14.691 15.943 17.380              
54952   3 2 172.082957   5.215915 0.208  6.495  6.496  6.498  6.500  6.502  6.504  6.507  6.510  6.514  6.518  6.522  6.528  6.534  6.541  6.550  6.559  6.570  6.582  6.597  6.613  6.632  6.654  6.679  6.707  6.740  6.778  6.821  6.871  6.928  6.993  7.068  7.155  7.254  7.368  7.498  7.648  7.821  8.018  8.245  8.506  8.805  9.149  9.544  9.997 10.517 11.114 11.800 12.587 13.491 14.529 15.721 17.089 18.660              
54952   3 3 172.082957   5.215915 0.170  7.083  7.085  7.087  7.089  7.092  7.095  7.099  7.104  7.109  7.114  7.121  7.129  7.137  7.147  7.159  7.172  7.187  7.205  7.225  7.248  7.274  7.304  7.339  7.379  7.424  7.477  7.537  7.607  7.686  7.777  7.882  8.003  8.141  8.299  8.482  8.691  8.931  9.207  9.523  9.887 10.304 10.783 11.333 11.965 12.690 13.523 14.479 15.577 16.837 18.284 19.945 21.853 24.043              
54952   3 4 172.082957   5.215915 0.168  6.614  6.617  6.620  6.623  6.627  6.631  6.636  6.641  6.648  6.655  6.663  6.673  6.684  6.697  6.712  6.728  6.748  6.770  6.795  6.824  6.858  6.897  6.941  6.992  7.050  7.117  7.194  7.282  7.383  7.500  7.633  7.786  7.963  8.165  8.397  8.663  8.969  9.321  9.724 10.187 10.719 11.329 12.030 12.835 13.759 14.820 16.038 17.436 19.042 20.886 23.002 25.433 28.223              
54952   3 5 172.082957   5.215915 0.207  7.494  7.496  7.497  7.499  7.502  7.504  7.507  7.511  7.515  7.520  7.525  7.531  7.538  7.546  7.556  7.566  7.579  7.593  7.609  7.627  7.649  7.673  7.701  7.734  7.771  7.813  7.862  7.918  7.982  8.056  8.141  8.239  8.350  8.479  8.626  8.796  8.990  9.213  9.469  9.764 10.102 10.489 10.935 11.446 12.033 12.707 13.481 14.370 15.390 16.561 17.906 19.450 21.223              
54952   3 6 172.082957   5.215915 0.156  7.114  7.116  7.117  7.119  7.122  7.124  7.127  7.131  7.135  7.140  7.145  7.151  7.158  7.166  7.175  7.186  7.198  7.212  7.228  7.247  7.268  7.292  7.320  7.352  7.389  7.431  7.480  7.535  7.599  7.673  7.757  7.854  7.965  8.093  8.239  8.407  8.601  8.822  9.077  9.369  9.705 10.090 10.533 11.041 11.624 12.294 13.063 13.946 14.959 16.123 17.459 18.994 20.755              
54952   4 1 179.106991   5.215831 0.155  7.666  7.667  7.668  7.670  7.671  7.673  7.675  7.678  7.680  7.684  7.687  7.692  7.696  7.702  7.708  7.716  7.724  7.734  7.745  7.758  7.772  7.789  7.808  7.831  7.856  7.885  7.919  7.957  8.002  8.052  8.111  8.178  8.255  8.343  8.444  8.560  8.694  8.847  9.024  9.226  9.458  9.724 10.030 10.382 10.785 11.248 11.780 12.391 13.092 13.897 14.821 15.882 17.100              
54952   4 2 179.106991   5.215831 0.206  6.375  6.376  6.377  6.379  6.381  6.383  6.385  6.388  6.392  6.395  6.400  6.404  6.410  6.417  6.424  6.433  6.442  6.454  6.467  6.481  6.499  6.518  6.541  6.566  6.596  6.630  6.669  6.714  6.766  6.825  6.893  6.971  7.060  7.163  7.281  7.417  7.572  7.751  7.956  8.192  8.462  8.773  9.129  9.538 10.008 10.548 11.167 11.879 12.695 13.633 14.710 15.946 17.365              
54952   4 3 179.106991   5.215831 0.164  7.790  7.792  7.794  7.796  7.799  7.802  7.805  7.809  7.814  7.819  7.825  7.832  7.840  7.849  7.859  7.871  7.885  7.901  7.919  7.940  7.964  7.991  8.023  8.059  8.100  8.148  8.203  8.265  8.338  8.420  8.516  8.625  8.750  8.894  9.059  9.249  9.467  9.717 10.004 10.334 10.713 11.147 11.647 12.220 12.878 13.633 14.500 15.496 16.640 17.953 19.460 21.191 23.178              
54952   4 4 179.106991   5.215831 0.168  8.111  8.113  8.116  8.119  8.123  8.127  8.132  8.138  8.145  8.152  8.161  8.171  8.183  8.196  8.211  8.228  8.248  8.271  8.298  8.328  8.363  8.403  8.449  8.501  8.562  8.631  8.710  8.802  8.907  9.027  9.166  9.325  9.507  9.716  9.957 10.233 10.550 10.914 11.331 11.811 12.362 12.994 13.720 14.554 15.511 16.610 17.872 19.321 20.984 22.894 25.087 27.604 30.495              
54952   4 5 179.106991   5.215831 0.207  6.703  6.705  6.707  6.709  6.712  6.715  6.719  6.723  6.728  6.733  6.739  6.746  6.754  6.764  6.774  6.787  6.801  6.817  6.836  6.857  6.882  6.910  6.943  6.980  7.023  7.072  7.128  7.193  7.267  7.352  7.450  7.563  7.692  7.840  8.011  8.206  8.430  8.688  8.984  9.324  9.714 10.161 10.676 11.266 11.944 12.722 13.615 14.641 15.819 17.171 18.724 20.507 22.553              
54952   4 6 179.106991   5.215831 0.154  6.933  6.934  6.936  6.938  6.941  6.944  6.947  6.951  6.955  6.960  6.965  6.972  6.979  6.988  6.998  7.009  7.022  7.037  7.054  7.073  7.096  7.122  7.151  7.185  7.224  7.269  7.321  7.380  7.448  7.525  7.615  7.718  7.836  7.971  8.126  8.305  8.510  8.745  9.015  9.326  9.682 10.091 10.560 11.099 11.718 12.429 13.245 14.182 15.257 16.492 17.910 19.538 21.407              
54976   2 1 171.996967  62.222881 0.151  9.966  9.968  9.970  9.972  9.974  9.978  9.981  9.985  9.990  9.995 10.001 10.008 10.016 10.025 10.036 10.048 10.062 10.078 10.096 10.117 10.141 10.169 10.201 10.237 10.279 10.327 10.383 10.446 10.519 10.603 10.699 10.809 10.936 11.081 11.248 11.440 11.660 11.913 12.203 12.536 12.919 13.358 13.863 14.442 15.106 15.870 16.746 17.753 18.908 20.235 21.758 23.506 25.514              
54976   2 2 171.996967  62.222881 0.203  9.046  9.047  9.049  9.052  9.054  9.058  9.061  9.065  9.070  9.075  9.081  9.088  9.096  9.106  9.116  9.128  9.142  9.159  9.177  9.198  9.223  9.251  9.283  9.320  9.362  9.411  9.467  9.531  9.604  9.689  9.786  9.897 10.025 10.172 10.341 10.534 10.757 11.012 11.305 11.642 12.028 12.471 12.981 13.566 14.237 15.008 15.893 16.909 18.076 19.415 20.954 22.720 24.747              
54976   2 3 171.996967  62.222881 0.169 12.235 12.237 12.239 12.241 12.243 12.246 12.250 12.254 12.258 12.264 12.270 12.276 12.284 12.293 12.304 12.316 12.330 12.345 12.364 12.384 12.408 12.436 12.467 12.503 12.545 12.592 12.647 12.710 12.782 12.865 12.960 13.069 13.194 13.338 13.503 13.693 13.911 14.161 14.448 14.778 15.156 15.591 16.089 16.662 17.320 18.075 18.942 19.937 21.080 22.393 23.899 25.629 27.615              
54976   2 4 171.996967  62.222881 0.162  8.920  8.923  8.926  8.930  8.934  8.940  8.945  8.952  8.960  8.969  8.979  8.991  9.004  9.019  9.037  9.057  9.081  9.108  9.138  9.174  9.214  9.261  9.314  9.375  9.446  9.527  9.620  9.726  9.849  9.989 10.151 10.336 10.549 10.793 11.073 11.395 11.765 12.190 12.677 13.237 13.879 14.617 15.464 16.436 17.553 18.834 20.306 21.996 23.936 26.164 28.722 31.659 35.030              
54976   2 5 171.996967  62.222881 0.204  7.892  7.894  7.897  7.901  7.905  7.909  7.914  7.920  7.927  7.935  7.944  7.954  7.966  7.979  7.995  8.013  8.033  8.057  8.084  8.115  8.151  8.192  8.239  8.293  8.355  8.426  8.508  8.602  8.709  8.833  8.975  9.138  9.325  9.540  9.787 10.071 10.396 10.770 11.198 11.691 12.256 12.906 13.651 14.507 15.490 16.618 17.913 19.400 21.108 23.069 25.320 27.904 30.872              
54976   2 6 171.996967  62.222881 0.151  6.073  6.076  6.080  6.083  6.088  6.093  6.099  6.105  6.113  6.122  6.132  6.144  6.157  6.172  6.190  6.210  6.233  6.260  6.290  6.325  6.365  6.411  6.464  6.525  6.595  6.675  6.767  6.873  6.995  7.134  7.294  7.478  7.689  7.931  8.209  8.529  8.895  9.316  9.800 10.355 10.992 11.724 12.564 13.528 14.635 15.907 17.367 19.043 20.967 23.176 25.713 28.626 31.970              
54976   5 1 187.623286  65.222927 0.150  7.303  7.305  7.307  7.309  7.311  7.314  7.317  7.321  7.325  7.330  7.336  7.343  7.350  7.359  7.369  7.380  7.393  7.408  7.425  7.445  7.467  7.493  7.523  7.557  7.597  7.642  7.694  7.753  7.822  7.900  7.990  8.094  8.212  8.349  8.505  8.685  8.891  9.128  9.400  9.713 10.071 10.483 10.956 11.499 12.122 12.838 13.659 14.603 15.686 16.929 18.357 19.996 21.879              
54976   5 2 187.623286  65.222927 0.205  7.322  7.324  7.326  7.328  7.331  7.334  7.337  7.341  7.346  7.351  7.357  7.364  7.372  7.381  7.391  7.403  7.417  7.432  7.451  7.471  7.495  7.523  7.554  7.590  7.631  7.679  7.734  7.796  7.868  7.951  8.046  8.155  8.280  8.423  8.588  8.778  8.995  9.245  9.531  9.860 10.238 10.672 11.170 11.742 12.398 13.152 14.017 15.011 16.152 17.462 18.965 20.692 22.675              
54976   5 3 187.623286  65.222927 0.169  7.363  7.365  7.367  7.369  7.371  7.374  7.377  7.381  7.385  7.390  7.396  7.402  7.410  7.418  7.428  7.440  7.452  7.467  7.484  7.504  7.526  7.552  7.582  7.616  7.655  7.700  7.751  7.810  7.878  7.956  8.046  8.148  8.266  8.402  8.557  8.736  8.941  9.176  9.447  9.757 10.113 10.522 10.992 11.531 12.150 12.861 13.677 14.614 15.690 16.925 18.343 19.972 21.841              
54976   5 4 187.623286  65.222927 0.171  7.780  7.782  7.785  7.788  7.791  7.795  7.799  7.804  7.810  7.817  7.825  7.833  7.843  7.855  7.868  7.884  7.901  7.922  7.945  7.972  8.002  8.037  8.078  8.124  8.177  8.238  8.308  8.389  8.481  8.588  8.709  8.849  9.010  9.195  9.406  9.650  9.929 10.249 10.617 11.040 11.525 12.082 12.722 13.456 14.300 15.268 16.379 17.656 19.121 20.804 22.735 24.953 27.500              
54976   5 5 187.623286  65.222927 0.204  6.799  6.802  6.805  6.808  6.813  6.817  6.823  6.829  6.836  6.844  6.853  6.864  6.877  6.891  6.907  6.926  6.947  6.972  7.000  7.033  7.070  7.113  7.162  7.219  7.284  7.358  7.444  7.542  7.655  7.784  7.933  8.104  8.300  8.525  8.783  9.080  9.420  9.811 10.260 10.776 11.368 12.047 12.827 13.723 14.752 15.933 17.288 18.845 20.633 22.685 25.041 27.746 30.853              
54976   5 6 187.623286  65.222927 0.152  7.339  7.342  7.345  7.348  7.351  7.356  7.361  7.366  7.373  7.380  7.388  7.398  7.409  7.422  7.437  7.454  7.473  7.495  7.521  7.550  7.584  7.622  7.667  7.718  7.776  7.843  7.920  8.009  8.111  8.227  8.361  8.515  8.692  8.894  9.127  9.395  9.702 10.054 10.459 10.923 11.456 12.069 12.772 13.579 14.506 15.570 16.792 18.195 19.806 21.656 23.779 26.217 29.016              
54976   6 1 196.315880  67.220316 0.153  5.770  5.771  5.772  5.774  5.776  5.779  5.781  5.784  5.788  5.792  5.797  5.802  5.808  5.815  5.823  5.833  5.843  5.856  5.870  5.886  5.905  5.926  5.951  5.979  6.011  6.048  6.091  6.140  6.196  6.260  6.335  6.420  6.517  6.629  6.758  6.906  7.076  7.271  7.494  7.751  8.046  8.385  8.773  9.220  9.732 10.321 10.996 11.772 12.663 13.686 14.860 16.208 17.756              
54976   6 2 196.315880  67.220316 0.204  5.912  5.913  5.915  5.917  5.920  5.922  5.925  5.929  5.933  5.937  5.943  5.949  5.956  5.964  5.973  5.984  5.996  6.010  6.026  6.045  6.066  6.091  6.119  6.151  6.188  6.230  6.279  6.335  6.399  6.473  6.557  6.654  6.766  6.894  7.041  7.210  7.404  7.627  7.882  8.176  8.512  8.899  9.343  9.853 10.439 11.111 11.883 12.769 13.786 14.955 16.296 17.836 19.604              
54976   6 3 196.315880  67.220316 0.169  5.795  5.797  5.798  5.800  5.802  5.805  5.808  5.812  5.815  5.820  5.825  5.831  5.838  5.846  5.855  5.865  5.877  5.891  5.907  5.925  5.946  5.970  5.997  6.028  6.064  6.106  6.153  6.208  6.271  6.343  6.425  6.520  6.629  6.754  6.898  7.062  7.252  7.469  7.718  8.005  8.334  8.711  9.145  9.643 10.214 10.871 11.624 12.489 13.483 14.623 15.932 17.436 19.162              
54976   6 4 196.315880  67.220316 0.171  7.211  7.213  7.215  7.217  7.219  7.222  7.225  7.228  7.232  7.237  7.242  7.248  7.255  7.263  7.272  7.283  7.295  7.309  7.325  7.343  7.364  7.388  7.416  7.448  7.485  7.527  7.575  7.631  7.694  7.767  7.851  7.947  8.058  8.185  8.331  8.498  8.690  8.911  9.165  9.455  9.789 10.173 10.613 11.119 11.699 12.366 13.131 14.009 15.018 16.176 17.506 19.032 20.785              
54976   6 5 196.315880  67.220316 0.207  4.957  4.959  4.961  4.964  4.967  4.970  4.974  4.978  4.984  4.990  4.996  5.004  5.013  5.023  5.035  5.049  5.064  5.082  5.103  5.126  5.153  5.185  5.220  5.261  5.308  5.362  5.424  5.495  5.577  5.671  5.779  5.903  6.045  6.208  6.395  6.610  6.857  7.141  7.466  7.840  8.269  8.762  9.327  9.977 10.722 11.579 12.562 13.690 14.986 16.474 18.182 20.143 22.395              
54976   6 6 196.315880  67.220316 0.154  6.491  6.492  6.494  6.496  6.499  6.502  6.505  6.509  6.513  6.518  6.524  6.530  6.538  6.546  6.556  6.568  6.581  6.596  6.613  6.632  6.655  6.681  6.711  6.745  6.785  6.830  6.882  6.941  7.010  7.089  7.179  7.282  7.401  7.538  7.695  7.875  8.081  8.319  8.591  8.904  9.263  9.676 10.149 10.693 11.317 12.034 12.857 13.801 14.886 16.132 17.562 19.203 21.089              
54976   7 1 205.535762  -3.180364 0.153  7.203  7.205  7.207  7.209  7.211  7.214  7.217  7.220  7.224  7.229  7.234  7.240  7.247  7.255  7.264  7.275  7.287  7.301  7.316  7.335  7.356  7.380  7.407  7.439  7.476  7.518  7.566  7.621  7.684  7.757  7.840  7.936  8.046  8.173  8.318  8.485  8.676  8.896  9.148  9.438  9.770 10.152 10.590 11.094 11.672 12.335 13.097 13.971 14.976 16.129 17.453 18.973 20.718              
54976   7 2 205.535762  -3.180364 0.204  6.580  6.582  6.584  6.586  6.588  6.591  6.595  6.598  6.603  6.608  6.614  6.621  6.628  6.637  6.647  6.659  6.672  6.688  6.705  6.726  6.749  6.776  6.806  6.842  6.882  6.929  6.982  7.043  7.114  7.194  7.287  7.393  7.516  7.656  7.817  8.002  8.214  8.458  8.738  9.060  9.429  9.853 10.339 10.898 11.539 12.276 13.121 14.092 15.207 16.486 17.956 19.643 21.580              
54976   7 3 205.535762  -3.180364 0.082  6.136  6.138  6.140  6.143  6.146  6.150  6.154  6.159  6.165  6.171  6.179  6.187  6.197  6.208  6.221  6.236  6.252  6.272  6.294  6.320  6.349  6.383  6.421  6.466  6.517  6.575  6.643  6.720  6.808  6.910  7.027  7.161  7.315  7.492  7.695  7.928  8.196  8.503  8.856  9.261  9.726 10.260 10.873 11.577 12.385 13.313 14.379 15.602 17.007 18.619 20.471 22.597 25.038              
54976   7 5 205.535762  -3.180364 0.208  6.596  6.597  6.599  6.601  6.604  6.606  6.610  6.613  6.618  6.623  6.628  6.635  6.642  6.651  6.660  6.672  6.684  6.699  6.716  6.736  6.758  6.784  6.813  6.847  6.886  6.931  6.982  7.041  7.108  7.186  7.275  7.377  7.494  7.629  7.784  7.962  8.165  8.400  8.669  8.977  9.332  9.739 10.206 10.743 11.359 12.066 12.878 13.810 14.881 16.110 17.521 19.142 21.002              
54976   7 6 205.535762  -3.180364 0.155  6.382  6.384  6.386  6.388  6.391  6.394  6.397  6.401  6.405  6.411  6.417  6.423  6.431  6.440  6.451  6.462  6.476  6.492  6.510  6.530  6.554  6.581  6.612  6.648  6.689  6.737  6.791  6.853  6.925  7.007  7.101  7.209  7.333  7.476  7.640  7.828  8.044  8.292  8.576  8.903  9.278  9.709 10.204 10.772 11.424 12.172 13.032 14.019 15.152 16.453 17.946 19.661 21.630              
54976   8 1 204.132443  -3.181291 0.152  7.720  7.721  7.723  7.725  7.727  7.729  7.732  7.735  7.739  7.743  7.748  7.753  7.760  7.767  7.775  7.785  7.796  7.809  7.824  7.840  7.860  7.882  7.907  7.936  7.970  8.008  8.052  8.103  8.161  8.228  8.305  8.393  8.494  8.610  8.744  8.897  9.072  9.274  9.506  9.772 10.077 10.428 10.831 11.293 11.824 12.433 13.133 13.936 14.859 15.918 17.134 18.530 20.133              
54976   8 2 204.132443  -3.181291 0.206  6.572  6.574  6.576  6.578  6.580  6.583  6.586  6.589  6.593  6.598  6.603  6.610  6.617  6.625  6.634  6.645  6.657  6.671  6.687  6.706  6.727  6.752  6.780  6.812  6.849  6.892  6.941  6.997  7.062  7.136  7.221  7.318  7.430  7.559  7.707  7.876  8.071  8.295  8.551  8.846  9.185  9.573 10.019 10.532 11.120 11.795 12.570 13.460 14.482 15.656 17.003 18.550 20.326              
54976   8 3 204.132443  -3.181291 0.098  7.040  7.042  7.044  7.047  7.049  7.052  7.056  7.060  7.064  7.070  7.076  7.083  7.091  7.100  7.111  7.123  7.137  7.153  7.172  7.193  7.218  7.246  7.278  7.315  7.357  7.406  7.462  7.526  7.600  7.685  7.782  7.893  8.022  8.169  8.338  8.532  8.754  9.010  9.304  9.641 10.028 10.472 10.982 11.568 12.241 13.013 13.900 14.918 16.086 17.428 18.969 20.738 22.769              
54976   8 4 204.132443  -3.181291 0.091  6.563  6.565  6.567  6.570  6.573  6.576  6.580  6.584  6.589  6.595  6.601  6.609  6.617  6.627  6.638  6.651  6.666  6.684  6.703  6.726  6.752  6.782  6.816  6.855  6.900  6.952  7.012  7.080  7.158  7.248  7.352  7.470  7.606  7.763  7.942  8.149  8.385  8.657  8.969  9.328  9.739 10.212 10.754 11.377 12.092 12.913 13.855 14.937 16.180 17.607 19.245 21.125 23.285              
54976   8 5 204.132443  -3.181291 0.203  5.375  5.377  5.379  5.382  5.385  5.388  5.391  5.396  5.401  5.406  5.413  5.420  5.428  5.438  5.449  5.462  5.477  5.494  5.513  5.535  5.561  5.590  5.624  5.663  5.707  5.758  5.817  5.884  5.961  6.050  6.151  6.268  6.402  6.557  6.733  6.936  7.170  7.437  7.745  8.097  8.503  8.968  9.502 10.115 10.819 11.628 12.556 13.621 14.845 16.250 17.863 19.715 21.841              
54976   8 6 204.132443  -3.181291 0.154  6.073  6.074  6.076  6.078  6.081  6.084  6.087  6.091  6.096  6.101  6.106  6.113  6.121  6.130  6.140  6.151  6.165  6.180  6.197  6.218  6.241  6.267  6.298  6.333  6.373  6.419  6.472  6.533  6.603  6.683  6.775  6.881  7.002  7.142  7.302  7.486  7.697  7.939  8.217  8.537  8.903  9.325  9.808 10.363 11.000 11.732 12.572 13.537 14.644 15.916 17.376 19.052 20.977              
54982   2 1 174.587208  63.200075 0.161  7.778  7.779  7.781  7.783  7.786  7.788  7.792  7.795  7.800  7.804  7.810  7.816  7.824  7.832  7.842  7.853  7.865  7.880  7.897  7.916  7.938  7.963  7.992  8.026  8.064  8.108  8.158  8.216  8.283  8.359  8.447  8.548  8.664  8.796  8.949  9.124  9.325  9.556  9.821 10.125 10.475 10.876 11.336 11.865 12.472 13.169 13.970 14.889 15.944 17.155 18.546 20.143 21.976              
54982   2 2 174.587208  63.200075 0.205 12.076 12.078 12.080 12.082 12.084 12.087 12.090 12.094 12.098 12.103 12.109 12.115 12.122 12.131 12.140 12.151 12.164 12.179 12.195 12.215 12.237 12.262 12.291 12.325 12.363 12.407 12.458 12.516 12.583 12.659 12.747 12.848 12.964 13.097 13.250 13.426 13.627 13.858 14.124 14.429 14.779 15.181 15.643 16.173 16.781 17.480 18.282 19.203 20.260 21.474 22.868 24.469 26.307              
54982   2 3 174.587208  63.200075 0.159  7.314  7.316  7.319  7.322  7.325  7.329  7.333  7.338  7.344  7.351  7.358  7.367  7.377  7.389  7.402  7.417  7.435  7.455  7.478  7.504  7.535  7.569  7.610  7.656  7.708  7.769  7.839  7.919  8.010  8.116  8.237  8.376  8.535  8.718  8.929  9.170  9.447  9.765 10.131 10.550 11.032 11.585 12.220 12.949 13.786 14.748 15.851 17.118 18.573 20.243 22.161 24.363 26.891              
54982   2 4 174.587208  63.200075 0.161  8.683  8.686  8.688  8.692  8.695  8.700  8.704  8.710  8.716  8.724  8.732  8.742  8.753  8.766  8.780  8.797  8.816  8.838  8.864  8.893  8.926  8.965  9.009  9.060  9.118  9.185  9.262  9.350  9.451  9.567  9.701  9.854 10.030 10.232 10.463 10.730 11.035 11.386 11.789 12.251 12.782 13.392 14.092 14.896 15.819 16.879 18.095 19.492 21.096 22.937 25.051 27.479 30.266              
54982   2 5 174.587208  63.200075 0.207  9.592  9.593  9.596  9.598  9.601  9.605  9.608  9.613  9.618  9.624  9.631  9.638  9.647  9.657  9.669  9.682  9.698  9.715  9.736  9.759  9.786  9.816  9.852  9.892  9.939  9.992 10.053 10.124 10.204 10.297 10.404 10.526 10.666 10.827 11.012 11.225 11.469 11.749 12.070 12.439 12.863 13.350 13.909 14.550 15.287 16.132 17.103 18.218 19.498 20.968 22.655 24.593 26.817              
54982   2 6 174.587208  63.200075 0.163  7.630  7.632  7.634  7.636  7.639  7.642  7.645  7.649  7.653  7.658  7.664  7.671  7.678  7.687  7.697  7.709  7.722  7.738  7.755  7.775  7.798  7.825  7.855  7.890  7.931  7.977  8.030  8.091  8.160  8.241  8.333  8.438  8.560  8.699  8.859  9.043  9.254  9.496  9.774 10.093 10.460 10.880 11.364 11.918 12.555 13.287 14.126 15.090 16.197 17.468 18.927 20.603 22.526              
54982   3 1 180.907050  64.201737 0.159  7.516  7.518  7.520  7.522  7.525  7.528  7.531  7.535  7.539  7.544  7.550  7.557  7.564  7.573  7.583  7.595  7.608  7.623  7.641  7.661  7.684  7.710  7.740  7.775  7.815  7.861  7.914  7.974  8.044  8.124  8.215  8.321  8.442  8.580  8.740  8.922  9.132  9.373  9.650  9.968 10.333 10.752 11.233 11.785 12.419 13.147 13.983 14.943 16.045 17.310 18.763 20.430 22.345              
54982   3 2 180.907050  64.201737 0.205  7.358  7.360  7.362  7.365  7.368  7.371  7.375  7.380  7.385  7.391  7.398  7.406  7.415  7.425  7.437  7.450  7.466  7.484  7.505  7.528  7.555  7.587  7.622  7.663  7.711  7.765  7.827  7.898  7.980  8.074  8.182  8.307  8.449  8.613  8.800  9.016  9.264  9.548  9.874 10.249 10.679 11.173 11.740 12.392 13.139 13.998 14.983 16.115 17.414 18.906 20.619 22.585 24.843              
54982   3 3 180.907050  64.201737 0.159  8.176  8.179  8.181  8.184  8.187  8.191  8.196  8.201  8.207  8.213  8.221  8.230  8.240  8.252  8.265  8.281  8.298  8.319  8.342  8.369  8.400  8.435  8.475  8.522  8.575  8.637  8.707  8.788  8.881  8.988  9.110  9.251  9.412  9.597  9.810 10.055 10.335 10.657 11.027 11.451 11.939 12.499 13.141 13.879 14.726 15.699 16.815 18.097 19.569 21.260 23.200 25.428 27.986              
54982   3 4 180.907050  64.201737 0.159  7.543  7.546  7.549  7.552  7.556  7.561  7.566  7.572  7.579  7.587  7.596  7.607  7.619  7.632  7.648  7.666  7.687  7.711  7.739  7.770  7.807  7.848  7.896  7.951  8.014  8.086  8.169  8.265  8.374  8.500  8.644  8.810  9.000  9.219  9.470  9.758 10.088 10.468 10.904 11.404 11.979 12.639 13.397 14.266 15.265 16.412 17.728 19.240 20.975 22.968 25.256 27.882 30.898              
54982   3 5 180.907050  64.201737 0.205  7.203  7.205  7.208  7.210  7.214  7.217  7.221  7.226  7.232  7.238  7.245  7.254  7.264  7.275  7.287  7.302  7.319  7.338  7.360  7.385  7.415  7.448  7.486  7.530  7.581  7.639  7.706  7.782  7.870  7.971  8.087  8.220  8.373  8.549  8.750  8.982  9.247  9.552  9.902 10.304 10.766 11.296 11.904 12.603 13.405 14.326 15.383 16.598 17.991 19.592 21.429 23.539 25.962              
54982   3 6 180.907050  64.201737 0.158  6.364  6.365  6.367  6.370  6.373  6.376  6.379  6.383  6.388  6.393  6.399  6.407  6.415  6.424  6.435  6.447  6.461  6.477  6.496  6.517  6.542  6.570  6.602  6.640  6.682  6.731  6.788  6.852  6.926  7.011  7.109  7.221  7.350  7.498  7.668  7.863  8.087  8.344  8.639  8.978  9.368  9.814 10.327 10.916 11.593 12.369 13.261 14.284 15.459 16.809 18.358 20.137 22.179              
54982   4 1 184.203815  65.199677 0.164  7.434  7.436  7.438  7.440  7.443  7.446  7.449  7.453  7.457  7.462  7.468  7.475  7.483  7.492  7.502  7.514  7.527  7.543  7.560  7.581  7.604  7.631  7.662  7.698  7.738  7.785  7.839  7.901  7.971  8.053  8.146  8.253  8.376  8.517  8.680  8.866  9.080  9.325  9.607  9.931 10.302 10.729 11.219 11.781 12.427 13.168 14.020 14.997 16.119 17.408 18.887 20.585 22.536              
54982   4 2 184.203815  65.199677 0.205  9.804  9.805  9.807  9.810  9.812  9.816  9.819  9.823  9.828  9.833  9.839  9.847  9.855  9.864  9.875  9.887  9.901  9.917  9.936  9.957  9.982 10.010 10.042 10.080 10.122 10.171 10.228 10.292 10.366 10.451 10.549 10.661 10.790 10.938 11.108 11.303 11.527 11.784 12.079 12.418 12.807 13.254 13.767 14.356 15.032 15.809 16.700 17.724 18.899 20.248 21.797 23.576 25.618              
54982   4 3 184.203815  65.199677 0.163  9.222  9.224  9.227  9.230  9.233  9.237  9.241  9.247  9.252  9.259  9.267  9.276  9.286  9.297  9.311  9.326  9.344  9.364  9.387  9.414  9.444  9.479  9.520  9.566  9.619  9.680  9.750  9.831  9.923 10.029 10.151 10.291 10.452 10.636 10.848 11.091 11.370 11.690 12.058 12.480 12.965 13.522 14.161 14.895 15.737 16.705 17.816 19.091 20.555 22.237 24.167 26.383 28.928              
54982   4 4 184.203815  65.199677 0.159  8.213  8.216  8.219  8.223  8.227  8.231  8.236  8.242  8.249  8.257  8.266  8.277  8.289  8.303  8.318  8.337  8.357  8.381  8.409  8.440  8.477  8.518  8.566  8.621  8.684  8.756  8.839  8.935  9.044  9.170  9.314  9.480  9.670  9.888 10.139 10.427 10.758 11.137 11.573 12.074 12.648 13.308 14.065 14.935 15.933 17.079 18.396 19.907 21.642 23.634 25.921 28.547 31.562              
54982   4 5 184.203815  65.199677 0.204  6.288  6.290  6.292  6.296  6.299  6.303  6.308  6.313  6.319  6.326  6.334  6.343  6.354  6.366  6.380  6.396  6.415  6.436  6.460  6.488  6.520  6.557  6.599  6.647  6.703  6.767  6.840  6.924  7.021  7.131  7.259  7.405  7.573  7.766  7.987  8.241  8.533  8.868  9.252  9.694 10.201 10.783 11.451 12.219 13.100 14.111 15.273 16.606 18.138 19.896 21.914 24.231 26.892              
54982   4 6 184.203815  65.199677 0.160  6.528  6.530  6.532  6.534  6.537  6.540  6.543  6.547  6.551  6.557  6.562  6.569  6.577  6.586  6.596  6.608  6.621  6.637  6.655  6.675  6.699  6.726  6.757  6.792  6.833  6.880  6.934  6.995  7.066  7.148  7.241  7.348  7.472  7.613  7.775  7.962  8.176  8.422  8.704  9.028  9.400  9.827 10.318 10.881 11.528 12.270 13.122 14.101 15.225 16.515 17.996 19.697 21.649              
55094   2 1 357.460871  14.281230 0.127  7.357  7.358  7.360  7.362  7.364  7.366  7.369  7.372  7.376  7.380  7.385  7.391  7.397  7.405  7.413  7.423  7.434  7.447  7.462  7.479  7.498  7.521  7.546  7.576  7.610  7.649  7.693  7.745  7.804  7.871  7.949  8.038  8.140  8.258  8.393  8.548  8.725  8.929  9.164  9.433  9.742 10.097 10.504 10.972 11.509 12.125 12.833 13.646 14.579 15.651 16.881 18.293 19.915              
55094   2 2 357.460871  14.281230 0.131  6.882  6.884  6.885  6.887  6.889  6.892  6.894  6.898  6.901  6.906  6.911  6.916  6.923  6.930  6.938  6.948  6.959  6.972  6.987  7.004  7.023  7.046  7.071  7.101  7.134  7.173  7.218  7.269  7.327  7.395  7.472  7.561  7.663  7.780  7.914  8.069  8.246  8.449  8.683  8.951  9.259  9.612 10.018 10.484 11.019 11.634 12.339 13.149 14.079 15.146 16.372 17.779 19.395              
55094   2 3 357.460871  14.281230 0.121  8.041  8.043  8.044  8.046  8.048  8.051  8.054  8.057  8.061  8.065  8.070  8.076  8.083  8.091  8.099  8.110  8.121  8.134  8.150  8.167  8.187  8.211  8.237  8.268  8.303  8.343  8.389  8.442  8.503  8.573  8.653  8.745  8.851  8.972  9.112  9.272  9.455  9.666  9.909 10.187 10.506 10.873 11.294 11.777 12.332 12.969 13.701 14.540 15.505 16.612 17.883 19.343 21.019              
55094   2 4 357.460871  14.281230 0.142  9.970  9.972  9.973  9.975  9.977  9.980  9.982  9.986  9.989  9.993  9.998 10.004 10.010 10.017 10.026 10.035 10.046 10.059 10.074 10.090 10.110 10.132 10.157 10.186 10.219 10.258 10.302 10.352 10.410 10.477 10.553 10.641 10.741 10.857 10.990 11.142 11.317 11.518 11.749 12.014 12.318 12.667 13.068 13.529 14.057 14.664 15.361 16.161 17.080 18.134 19.345 20.735 22.332              
55094   2 5 357.460871  14.281230 0.156  7.971  7.972  7.974  7.975  7.977  7.980  7.982  7.985  7.988  7.992  7.997  8.002  8.008  8.014  8.022  8.031  8.041  8.053  8.066  8.082  8.099  8.120  8.143  8.170  8.200  8.235  8.276  8.322  8.376  8.437  8.507  8.588  8.681  8.787  8.910  9.050  9.211  9.396  9.609  9.852 10.132 10.454 10.823 11.247 11.734 12.292 12.934 13.670 14.516 15.487 16.602 17.882 19.351              
55094   2 6 357.460871  14.281230 0.148  7.724  7.726  7.727  7.729  7.731  7.733  7.736  7.739  7.743  7.747  7.752  7.757  7.763  7.770  7.779  7.788  7.799  7.811  7.826  7.842  7.861  7.882  7.907  7.936  7.968  8.006  8.049  8.098  8.155  8.220  8.295  8.381  8.480  8.593  8.724  8.873  9.044  9.241  9.468  9.727 10.025 10.368 10.761 11.212 11.730 12.325 13.008 13.792 14.692 15.726 16.912 18.275 19.840              
55094   3 1 357.454675  15.445229 0.120  6.236  6.237  6.239  6.240  6.242  6.244  6.247  6.250  6.253  6.257  6.261  6.266  6.272  6.278  6.286  6.294  6.304  6.315  6.328  6.343  6.360  6.380  6.402  6.428  6.458  6.492  6.531  6.576  6.628  6.687  6.755  6.833  6.923  7.026  7.144  7.280  7.436  7.615  7.821  8.057  8.328  8.639  8.996  9.406  9.877 10.418 11.039 11.752 12.570 13.510 14.588 15.827 17.249              
55094   3 2 357.454675  15.445229 0.129  5.890  5.891  5.892  5.893  5.895  5.897  5.899  5.901  5.904  5.907  5.911  5.915  5.920  5.926  5.932  5.940  5.948  5.958  5.969  5.982  5.997  6.014  6.034  6.056  6.082  6.112  6.146  6.185  6.229  6.281  6.340  6.408  6.486  6.575  6.678  6.795  6.931  7.086  7.264  7.469  7.704  7.974  8.284  8.640  9.048  9.517 10.056 10.674 11.384 12.199 13.135 14.210 15.444              
55094   3 3 357.454675  15.445229 0.115  6.789  6.791  6.792  6.794  6.796  6.798  6.800  6.803  6.806  6.810  6.815  6.820  6.825  6.832  6.839  6.848  6.858  6.869  6.882  6.897  6.914  6.934  6.957  6.983  7.013  7.047  7.087  7.132  7.184  7.243  7.312  7.391  7.481  7.585  7.704  7.840  7.997  8.177  8.384  8.622  8.895  9.208  9.567  9.980 10.454 10.998 11.623 12.340 13.164 14.109 15.195 16.442 17.873              
55094   3 4 357.454675  15.445229 0.141  6.287  6.288  6.289  6.291  6.293  6.295  6.297  6.300  6.304  6.307  6.312  6.317  6.322  6.329  6.336  6.345  6.355  6.366  6.379  6.394  6.412  6.431  6.454  6.480  6.510  6.545  6.584  6.629  6.681  6.741  6.810  6.888  6.979  7.083  7.202  7.339  7.496  7.676  7.883  8.121  8.394  8.707  9.067  9.480  9.955 10.500 11.125 11.843 12.667 13.614 14.701 15.949 17.381              
55094   3 5 357.454675  15.445229 0.158  8.875  8.876  8.877  8.878  8.880  8.882  8.884  8.886  8.889  8.892  8.895  8.899  8.904  8.909  8.915  8.922  8.930  8.939  8.950  8.962  8.976  8.992  9.010  9.031  9.055  9.083  9.114  9.151  9.193  9.241  9.296  9.359  9.432  9.516  9.612  9.722  9.848  9.994 10.160 10.352 10.571 10.824 11.114 11.446 11.828 12.267 12.770 13.348 14.012 14.774 15.649 16.654 17.807              
55094   3 6 357.454675  15.445229 0.147  9.220  9.221  9.222  9.223  9.225  9.226  9.228  9.231  9.233  9.236  9.239  9.243  9.248  9.253  9.258  9.265  9.273  9.282  9.292  9.303  9.316  9.332  9.349  9.369  9.392  9.419  9.449  9.484  9.524  9.570  9.623  9.684  9.754  9.834  9.925 10.031 10.152 10.291 10.451 10.634 10.844 11.086 11.364 11.682 12.048 12.468 12.950 13.503 14.139 14.869 15.707 16.669 17.773              
55094   9 1  20.449462  13.857683 0.125  8.759  8.760  8.761  8.762  8.763  8.764  8.765  8.767  8.769  8.771  8.773  8.776  8.779  8.783  8.787  8.792  8.798  8.804  8.811  8.820  8.829  8.840  8.853  8.867  8.884  8.903  8.925  8.951  8.980  9.013  9.051  9.095  9.146  9.204  9.270  9.347  9.434  9.535  9.651  9.783  9.936 10.111 10.311 10.542 10.807 11.111 11.460 11.861 12.321 12.849 13.456 14.153 14.952              
55094   9 2  20.449462  13.857683 0.127  7.490  7.491  7.492  7.493  7.494  7.495  7.497  7.498  7.500  7.502  7.505  7.508  7.511  7.515  7.519  7.524  7.530  7.537  7.544  7.553  7.563  7.574  7.587  7.602  7.620  7.640  7.662  7.689  7.719  7.753  7.793  7.839  7.891  7.951  8.020  8.099  8.190  8.294  8.414  8.552  8.710  8.891  9.099  9.339  9.613  9.928 10.290 10.706 11.183 11.731 12.360 13.082 13.911              
55094   9 3  20.449462  13.857683 0.116  9.075  9.076  9.076  9.077  9.078  9.079  9.080  9.082  9.083  9.085  9.087  9.089  9.092  9.095  9.099  9.103  9.108  9.113  9.119  9.126  9.135  9.144  9.155  9.167  9.181  9.198  9.216  9.238  9.263  9.291  9.324  9.361  9.404  9.453  9.510  9.575  9.649  9.735  9.833  9.946 10.076 10.225 10.396 10.592 10.817 11.076 11.373 11.714 12.106 12.555 13.072 13.664 14.345              
55094   9 4  20.449462  13.857683 0.141  9.711  9.711  9.712  9.713  9.713  9.714  9.715  9.717  9.718  9.720  9.722  9.724  9.726  9.729  9.732  9.736  9.741  9.745  9.751  9.758  9.765  9.774  9.784  9.795  9.808  9.823  9.840  9.860  9.882  9.908  9.938  9.972 10.012 10.057 10.109 10.168 10.237 10.315 10.405 10.509 10.627 10.764 10.920 11.100 11.306 11.543 11.815 12.127 12.486 12.898 13.370 13.913 14.536              
55094   9 5  20.449462  13.857683 0.159  8.243  8.243  8.244  8.244  8.245  8.246  8.247  8.248  8.249  8.251  8.252  8.254  8.256  8.259  8.262  8.265  8.269  8.273  8.278  8.284  8.291  8.299  8.307  8.317  8.329  8.342  8.357  8.375  8.395  8.418  8.444  8.475  8.509  8.549  8.595  8.648  8.709  8.778  8.858  8.949  9.055  9.175  9.314  9.473  9.656  9.866 10.107 10.383 10.701 11.066 11.485 11.965 12.517              
55094   9 6  20.449462  13.857683 0.147  5.363  5.364  5.365  5.366  5.367  5.369  5.371  5.373  5.375  5.377  5.380  5.383  5.387  5.392  5.397  5.403  5.409  5.417  5.426  5.436  5.447  5.461  5.476  5.493  5.514  5.537  5.563  5.594  5.629  5.669  5.715  5.768  5.829  5.898  5.978  6.070  6.176  6.297  6.436  6.596  6.780  6.990  7.232  7.510  7.829  8.195  8.616  9.098  9.652 10.289 11.019 11.858 12.821              
55094  10 1  23.447553  -8.925713 0.126  7.353  7.354  7.356  7.357  7.359  7.362  7.364  7.367  7.370  7.374  7.379  7.384  7.390  7.396  7.404  7.413  7.423  7.435  7.448  7.463  7.481  7.501  7.524  7.551  7.581  7.617  7.657  7.703  7.756  7.817  7.887  7.968  8.060  8.166  8.288  8.428  8.588  8.773  8.984  9.227  9.506  9.827 10.194 10.617 11.101 11.658 12.297 13.031 13.873 14.840 15.951 17.226 18.690              
55094  10 2  23.447553  -8.925713 0.123  5.813  5.814  5.816  5.817  5.819  5.821  5.823  5.826  5.829  5.832  5.836  5.841  5.846  5.852  5.859  5.867  5.876  5.886  5.898  5.912  5.928  5.946  5.967  5.991  6.018  6.050  6.086  6.128  6.175  6.230  6.293  6.365  6.448  6.544  6.653  6.779  6.923  7.089  7.279  7.497  7.748  8.035  8.366  8.745  9.181  9.681 10.255 10.914 11.671 12.540 13.538 14.683 15.999              
55094  10 3  23.447553  -8.925713 0.118  6.096  6.097  6.098  6.100  6.101  6.103  6.105  6.107  6.110  6.113  6.116  6.120  6.125  6.130  6.136  6.143  6.151  6.160  6.171  6.183  6.196  6.212  6.231  6.252  6.276  6.303  6.335  6.371  6.413  6.461  6.516  6.579  6.652  6.735  6.831  6.941  7.067  7.212  7.378  7.569  7.788  8.040  8.329  8.661  9.042  9.479  9.981 10.558 11.220 11.980 12.853 13.855 15.006              
55094  10 4  23.447553  -8.925713 0.146  5.408  5.409  5.410  5.412  5.413  5.415  5.417  5.419  5.421  5.424  5.428  5.432  5.436  5.441  5.447  5.454  5.461  5.470  5.480  5.492  5.506  5.521  5.539  5.559  5.582  5.609  5.640  5.675  5.716  5.762  5.815  5.877  5.947  6.028  6.121  6.227  6.350  6.490  6.651  6.837  7.049  7.293  7.573  7.895  8.265  8.689  9.176  9.735 10.377 11.114 11.960 12.932 14.048              
55094  10 5  23.447553  -8.925713 0.168  6.272  6.273  6.274  6.275  6.276  6.278  6.280  6.282  6.284  6.287  6.290  6.294  6.298  6.303  6.309  6.315  6.322  6.331  6.340  6.352  6.364  6.379  6.396  6.415  6.437  6.463  6.492  6.526  6.564  6.608  6.659  6.718  6.785  6.862  6.950  7.051  7.168  7.301  7.455  7.631  7.833  8.066  8.333  8.639  8.990  9.394  9.858 10.390 11.001 11.703 12.508 13.433 14.495              
55094  10 6  23.447553  -8.925713 0.153  7.229  7.230  7.231  7.232  7.233  7.235  7.237  7.239  7.241  7.244  7.247  7.250  7.254  7.259  7.264  7.271  7.278  7.286  7.295  7.306  7.318  7.332  7.348  7.367  7.388  7.413  7.441  7.473  7.510  7.552  7.601  7.657  7.722  7.795  7.880  7.978  8.089  8.218  8.365  8.534  8.728  8.951  9.208  9.502  9.839 10.227 10.672 11.183 11.769 12.443 13.216 14.104 15.124              
55094  11 1  37.456600  -7.873555 0.127  6.471  6.472  6.473  6.474  6.475  6.477  6.479  6.481  6.483  6.486  6.489  6.492  6.496  6.501  6.506  6.512  6.519  6.527  6.536  6.546  6.558  6.572  6.588  6.606  6.627  6.651  6.678  6.709  6.746  6.787  6.835  6.890  6.953  7.025  7.108  7.203  7.312  7.438  7.582  7.747  7.937  8.155  8.405  8.693  9.023  9.401  9.837 10.336 10.909 11.568 12.324 13.192 14.188              
55094  11 2  37.456600  -7.873555 0.134  5.924  5.925  5.926  5.927  5.928  5.930  5.931  5.933  5.935  5.938  5.941  5.944  5.948  5.952  5.957  5.963  5.969  5.976  5.985  5.995  6.006  6.019  6.034  6.051  6.070  6.093  6.118  6.148  6.182  6.221  6.266  6.317  6.376  6.444  6.522  6.611  6.714  6.831  6.967  7.122  7.300  7.505  7.740  8.010  8.319  8.675  9.083  9.552 10.090 10.708 11.418 12.233 13.168              
55094  11 3  37.456600  -7.873555 0.120  7.620  7.620  7.621  7.622  7.623  7.624  7.625  7.627  7.629  7.631  7.633  7.636  7.639  7.642  7.646  7.651  7.656  7.662  7.669  7.677  7.686  7.697  7.709  7.723  7.739  7.757  7.778  7.802  7.830  7.862  7.899  7.941  7.989  8.044  8.108  8.181  8.264  8.361  8.471  8.598  8.743  8.911  9.102  9.323  9.576  9.866 10.200 10.583 11.022 11.527 12.107 12.772 13.536              
55094  11 4  37.456600  -7.873555 0.145  7.628  7.628  7.629  7.630  7.631  7.632  7.634  7.635  7.637  7.639  7.642  7.644  7.648  7.651  7.655  7.660  7.666  7.672  7.680  7.688  7.698  7.709  7.721  7.736  7.753  7.772  7.794  7.820  7.849  7.882  7.921  7.965  8.015  8.074  8.140  8.217  8.305  8.406  8.522  8.656  8.809  8.984  9.186  9.418  9.683  9.989 10.339 10.742 11.204 11.734 12.343 13.043 13.846              
55094  11 5  37.456600  -7.873555 0.158  8.863  8.864  8.864  8.865  8.866  8.867  8.868  8.870  8.871  8.873  8.876  8.878  8.881  8.884  8.888  8.892  8.897  8.903  8.910  8.917  8.926  8.936  8.947  8.960  8.975  8.993  9.013  9.035  9.062  9.092  9.126  9.166  9.211  9.264  9.324  9.393  9.472  9.563  9.667  9.787  9.924 10.082 10.263 10.471 10.710 10.985 11.299 11.661 12.076 12.553 13.100 13.729 14.450              
55094  11 6  37.456600  -7.873555 0.150  8.156  8.156  8.157  8.158  8.159  8.160  8.161  8.163  8.165  8.167  8.169  8.172  8.175  8.178  8.182  8.187  8.192  8.198  8.205  8.213  8.222  8.232  8.244  8.258  8.274  8.292  8.313  8.336  8.364  8.395  8.432  8.473  8.521  8.576  8.639  8.711  8.794  8.889  8.998  9.123  9.268  9.433  9.623  9.841 10.091 10.379 10.708 11.087 11.522 12.022 12.595 13.254 14.010              
55094  12 1  39.447162  -8.842016 0.124  7.287  7.287  7.288  7.289  7.290  7.292  7.293  7.295  7.296  7.299  7.301  7.304  7.307  7.311  7.315  7.320  7.325  7.332  7.339  7.348  7.357  7.369  7.381  7.396  7.413  7.433  7.455  7.480  7.510  7.544  7.582  7.627  7.678  7.737  7.804  7.881  7.970  8.072  8.189  8.323  8.478  8.655  8.858  9.092  9.360  9.668 10.021 10.427 10.893 11.428 12.042 12.747 13.557              
55094  12 2  39.447162  -8.842016 0.132  8.192  8.193  8.194  8.195  8.196  8.197  8.199  8.200  8.202  8.205  8.207  8.210  8.214  8.218  8.222  8.228  8.234  8.241  8.249  8.258  8.269  8.281  8.295  8.311  8.329  8.350  8.374  8.402  8.434  8.471  8.513  8.561  8.617  8.680  8.754  8.838  8.934  9.045  9.172  9.318  9.485  9.678  9.899 10.152 10.443 10.778 11.162 11.602 12.109 12.690 13.357 14.123 15.002              
55094  12 3  39.447162  -8.842016 0.116  8.170  8.170  8.171  8.172  8.173  8.175  8.176  8.178  8.180  8.182  8.184  8.187  8.191  8.195  8.199  8.204  8.210  8.217  8.224  8.233  8.243  8.255  8.268  8.284  8.301  8.321  8.345  8.371  8.402  8.437  8.477  8.524  8.577  8.638  8.708  8.788  8.881  8.987  9.108  9.248  9.409  9.593  9.805 10.048 10.327 10.647 11.015 11.437 11.922 12.479 13.118 13.852 14.694              
55094  12 4  39.447162  -8.842016 0.146  7.259  7.260  7.261  7.262  7.263  7.265  7.267  7.269  7.272  7.275  7.278  7.282  7.287  7.292  7.298  7.304  7.312  7.321  7.331  7.343  7.356  7.372  7.390  7.410  7.433  7.460  7.491  7.526  7.567  7.614  7.667  7.729  7.799  7.881  7.974  8.081  8.203  8.344  8.506  8.692  8.905  9.150  9.431  9.754 10.125 10.551 11.039 11.600 12.244 12.984 13.833 14.808 15.928              
55094  12 5  39.447162  -8.842016 0.161  6.372  6.373  6.374  6.376  6.377  6.379  6.381  6.383  6.386  6.389  6.392  6.396  6.401  6.406  6.412  6.419  6.427  6.436  6.447  6.459  6.473  6.489  6.507  6.528  6.552  6.580  6.612  6.648  6.690  6.738  6.793  6.857  6.929  7.013  7.109  7.219  7.345  7.491  7.657  7.849  8.069  8.321  8.611  8.943  9.325  9.764 10.267 10.845 11.509 12.271 13.146 14.150 15.304              
55094  12 6  39.447162  -8.842016 0.155  5.350  5.351  5.352  5.353  5.354  5.355  5.357  5.359  5.361  5.364  5.367  5.370  5.374  5.379  5.384  5.390  5.397  5.404  5.413  5.424  5.436  5.449  5.465  5.483  5.503  5.527  5.554  5.585  5.621  5.662  5.709  5.763  5.825  5.896  5.978  6.072  6.180  6.304  6.446  6.609  6.796  7.012  7.259  7.542  7.868  8.242  8.671  9.164  9.730 10.380 11.126 11.983 12.966              
55095   8 1 359.464424  14.361221 0.124  7.498  7.499  7.500  7.501  7.502  7.504  7.505  7.507  7.509  7.511  7.514  7.517  7.521  7.525  7.530  7.536  7.542  7.549  7.557  7.567  7.578  7.591  7.605  7.622  7.641  7.663  7.688  7.717  7.750  7.788  7.832  7.882  7.940  8.006  8.082  8.169  8.269  8.384  8.516  8.668  8.842  9.042  9.271  9.534  9.837 10.184 10.583 11.041 11.566 12.170 12.863 13.658 14.572              
55095   8 2 359.464424  14.361221 0.134  7.829  7.829  7.830  7.831  7.832  7.834  7.835  7.837  7.839  7.841  7.843  7.846  7.849  7.853  7.858  7.863  7.868  7.875  7.883  7.891  7.901  7.913  7.926  7.941  7.958  7.978  8.001  8.028  8.058  8.092  8.132  8.178  8.230  8.291  8.360  8.439  8.530  8.635  8.755  8.893  9.052  9.234  9.442  9.682  9.958 10.274 10.637 11.054 11.532 12.081 12.712 13.436 14.268              
55095   8 3 359.464424  14.361221 0.123  7.024  7.025  7.026  7.027  7.028  7.030  7.032  7.034  7.036  7.039  7.042  7.046  7.050  7.055  7.060  7.067  7.074  7.082  7.092  7.103  7.116  7.130  7.147  7.166  7.188  7.213  7.242  7.275  7.313  7.357  7.407  7.465  7.531  7.607  7.695  7.795  7.910  8.042  8.194  8.368  8.568  8.798  9.062  9.364  9.712 10.111 10.570 11.096 11.700 12.394 13.190 14.105 15.154              
55095   8 4 359.464424  14.361221 0.138  6.141  6.142  6.143  6.145  6.147  6.149  6.152  6.155  6.158  6.162  6.166  6.172  6.177  6.184  6.192  6.201  6.211  6.223  6.236  6.251  6.269  6.289  6.313  6.340  6.370  6.406  6.446  6.493  6.546  6.608  6.678  6.759  6.852  6.959  7.081  7.222  7.383  7.569  7.781  8.026  8.306  8.629  8.999  9.423  9.911 10.471 11.113 11.851 12.699 13.672 14.789 16.071 17.544              
55095   8 5 359.464424  14.361221 0.155  6.544  6.545  6.546  6.547  6.548  6.550  6.552  6.554  6.556  6.559  6.562  6.565  6.569  6.574  6.579  6.585  6.592  6.600  6.610  6.620  6.632  6.646  6.662  6.681  6.702  6.726  6.754  6.786  6.822  6.864  6.913  6.968  7.032  7.105  7.189  7.285  7.396  7.523  7.669  7.837  8.029  8.250  8.503  8.795  9.129  9.513  9.953 10.459 11.040 11.707 12.473 13.352 14.362              
55095   8 6 359.464424  14.361221 0.146  5.927  5.928  5.929  5.930  5.931  5.933  5.935  5.937  5.939  5.942  5.945  5.949  5.953  5.958  5.963  5.969  5.977  5.985  5.995  6.006  6.018  6.033  6.049  6.068  6.090  6.116  6.144  6.178  6.216  6.259  6.310  6.367  6.434  6.510  6.597  6.697  6.812  6.944  7.096  7.270  7.470  7.699  7.963  8.265  8.613  9.012  9.470  9.996 10.599 11.293 12.088 13.002 14.051              
55095   9 1 359.460747  15.524864 0.122  6.636  6.637  6.638  6.640  6.641  6.643  6.645  6.647  6.650  6.653  6.656  6.660  6.664  6.669  6.675  6.682  6.689  6.698  6.708  6.720  6.733  6.749  6.766  6.786  6.810  6.836  6.867  6.902  6.942  6.989  7.042  7.103  7.173  7.253  7.346  7.452  7.573  7.713  7.874  8.058  8.270  8.513  8.791  9.112  9.479  9.902 10.386 10.943 11.582 12.315 13.158 14.125 15.235              
55095   9 2 359.460747  15.524864 0.131  6.650  6.651  6.652  6.653  6.654  6.656  6.657  6.659  6.661  6.664  6.667  6.670  6.674  6.679  6.684  6.690  6.697  6.704  6.713  6.724  6.735  6.749  6.764  6.782  6.803  6.826  6.853  6.884  6.920  6.960  7.007  7.061  7.123  7.194  7.275  7.369  7.476  7.599  7.741  7.903  8.090  8.304  8.550  8.832  9.156  9.528  9.956 10.446 11.010 11.657 12.399 13.252 14.231              
55095   9 3 359.460747  15.524864 0.119  6.279  6.280  6.281  6.282  6.284  6.286  6.288  6.290  6.293  6.296  6.300  6.304  6.309  6.314  6.320  6.327  6.336  6.345  6.356  6.369  6.383  6.399  6.418  6.440  6.465  6.494  6.527  6.564  6.608  6.657  6.715  6.780  6.856  6.942  7.041  7.156  7.286  7.437  7.609  7.808  8.035  8.296  8.596  8.941  9.336  9.790 10.312 10.910 11.597 12.387 13.292 14.333 15.527              
55095   9 4 359.460747  15.524864 0.140  5.212  5.213  5.214  5.216  5.217  5.219  5.222  5.224  5.227  5.231  5.235  5.239  5.245  5.251  5.258  5.265  5.275  5.285  5.297  5.311  5.327  5.345  5.366  5.390  5.417  5.449  5.485  5.527  5.575  5.630  5.693  5.765  5.848  5.944  6.053  6.179  6.324  6.490  6.680  6.899  7.150  7.438  7.769  8.149  8.586  9.087  9.662 10.322 11.080 11.951 12.951 14.098 15.416              
55095   9 5 359.460747  15.524864 0.156  6.715  6.716  6.717  6.718  6.719  6.721  6.722  6.724  6.726  6.729  6.732  6.735  6.738  6.743  6.748  6.753  6.760  6.767  6.776  6.785  6.796  6.809  6.824  6.841  6.860  6.883  6.908  6.938  6.971  7.010  7.055  7.106  7.164  7.232  7.309  7.398  7.500  7.617  7.751  7.906  8.083  8.286  8.520  8.788  9.096  9.450  9.856 10.322 10.857 11.471 12.177 12.987 13.916              
55095   9 6 359.460747  15.524864 0.144  6.283  6.284  6.285  6.286  6.288  6.289  6.291  6.293  6.296  6.299  6.302  6.306  6.310  6.315  6.321  6.328  6.335  6.344  6.354  6.365  6.379  6.394  6.411  6.431  6.454  6.480  6.510  6.545  6.585  6.630  6.683  6.743  6.812  6.891  6.983  7.087  7.207  7.345  7.504  7.685  7.894  8.134  8.409  8.725  9.088  9.504  9.982 10.531 11.162 11.886 12.717 13.671 14.766              
55095  10 1 354.458426  14.163812 0.127  5.201  5.202  5.203  5.205  5.207  5.209  5.211  5.214  5.218  5.221  5.226  5.230  5.236  5.243  5.250  5.259  5.268  5.280  5.292  5.307  5.324  5.344  5.366  5.392  5.422  5.456  5.495  5.539  5.591  5.650  5.718  5.795  5.885  5.987  6.105  6.240  6.396  6.574  6.779  7.014  7.284  7.593  7.949  8.358  8.827  9.365  9.983 10.693 11.508 12.443 13.518 14.751 16.167              
55095  10 2 354.458426  14.163812 0.133  4.624  4.625  4.626  4.628  4.630  4.632  4.634  4.636  4.640  4.643  4.647  4.652  4.657  4.663  4.670  4.678  4.687  4.698  4.710  4.724  4.740  4.758  4.779  4.803  4.831  4.863  4.900  4.942  4.990  5.045  5.109  5.182  5.266  5.362  5.473  5.600  5.745  5.913  6.105  6.326  6.579  6.870  7.204  7.587  8.027  8.533  9.113  9.779 10.544 11.422 12.431 13.588 14.918              
55095  10 3 354.458426  14.163812 0.116  5.207  5.208  5.210  5.211  5.213  5.215  5.217  5.219  5.222  5.225  5.229  5.234  5.239  5.244  5.251  5.258  5.267  5.277  5.289  5.302  5.317  5.334  5.354  5.377  5.403  5.433  5.468  5.507  5.553  5.605  5.665  5.734  5.814  5.905  6.009  6.129  6.267  6.425  6.606  6.814  7.054  7.328  7.643  8.006  8.421  8.898  9.446 10.076 10.798 11.627 12.580 13.673 14.928              
55095  10 4 354.458426  14.163812 0.138  7.428  7.429  7.430  7.431  7.432  7.434  7.435  7.437  7.439  7.442  7.445  7.448  7.452  7.456  7.461  7.466  7.473  7.480  7.489  7.499  7.510  7.523  7.538  7.555  7.575  7.598  7.623  7.653  7.687  7.727  7.772  7.823  7.883  7.951  8.029  8.119  8.222  8.341  8.477  8.633  8.813  9.019  9.255  9.527  9.838 10.196 10.607 11.079 11.621 12.243 12.957 13.777 14.718              
55095  10 5 354.458426  14.163812 0.156  7.660  7.660  7.661  7.662  7.663  7.665  7.666  7.668  7.670  7.672  7.675  7.678  7.681  7.685  7.690  7.695  7.701  7.708  7.716  7.726  7.736  7.748  7.762  7.778  7.796  7.817  7.842  7.869  7.901  7.938  7.980  8.028  8.083  8.147  8.220  8.303  8.399  8.510  8.637  8.782  8.949  9.141  9.361  9.614  9.905 10.238 10.621 11.060 11.565 12.144 12.809 13.573 14.450              
55095  10 6 354.458426  14.163812 0.149  8.023  8.024  8.025  8.026  8.028  8.029  8.031  8.033  8.035  8.037  8.040  8.044  8.047  8.052  8.057  8.062  8.069  8.077  8.085  8.095  8.107  8.120  8.135  8.152  8.172  8.195  8.221  8.252  8.286  8.326  8.372  8.424  8.484  8.553  8.633  8.724  8.828  8.948  9.086  9.244  9.426  9.635  9.874 10.149 10.465 10.827 11.244 11.721 12.270 12.900 13.623 14.454 15.407              
55095  13 1  38.466594  -8.932718 0.124  5.163  5.165  5.167  5.170  5.174  5.177  5.182  5.187  5.193  5.199  5.207  5.216  5.226  5.237  5.250  5.266  5.283  5.303  5.326  5.352  5.383  5.418  5.458  5.503  5.556  5.617  5.686  5.766  5.857  5.963  6.083  6.222  6.381  6.564  6.774  7.014  7.291  7.609  7.973  8.392  8.872  9.424 10.058 10.785 11.620 12.579 13.680 14.944 16.396 18.062 19.976 22.172 24.695              
55095  13 2  38.466594  -8.932718 0.138  7.996  7.998  8.001  8.003  8.006  8.010  8.013  8.018  8.023  8.029  8.036  8.044  8.053  8.063  8.075  8.089  8.104  8.122  8.143  8.166  8.193  8.225  8.260  8.302  8.349  8.403  8.465  8.536  8.618  8.713  8.821  8.945  9.087  9.251  9.439  9.654  9.902 10.186 10.513 10.887 11.318 11.812 12.379 13.030 13.778 14.637 15.622 16.754 18.054 19.546 21.259 23.226 25.484              
55095  13 3  38.466594  -8.932718 0.128  8.283  8.285  8.287  8.290  8.293  8.297  8.301  8.306  8.312  8.318  8.326  8.334  8.344  8.355  8.368  8.383  8.400  8.419  8.441  8.467  8.497  8.531  8.569  8.614  8.665  8.724  8.792  8.869  8.958  9.061  9.178  9.313  9.468  9.645  9.849 10.083 10.352 10.661 11.016 11.423 11.890 12.427 13.043 13.750 14.563 15.495 16.566 17.795 19.207 20.827 22.688 24.824 27.277              
55095  13 4  38.466594  -8.932718 0.141  9.737  9.739  9.742  9.745  9.748  9.752  9.757  9.762  9.768  9.775  9.783  9.792  9.803  9.815  9.829  9.845  9.863  9.884  9.908  9.936  9.967 10.004 10.046 10.094 10.149 10.212 10.285 10.369 10.465 10.575 10.701 10.846 11.013 11.204 11.424 11.677 11.966 12.299 12.681 13.119 13.622 14.200 14.864 15.626 16.501 17.505 18.658 19.982 21.503 23.248 25.252 27.553 30.195              
55095  13 5  38.466594  -8.932718 0.160  7.360  7.363  7.365  7.368  7.372  7.375  7.380  7.385  7.391  7.398  7.405  7.414  7.425  7.436  7.450  7.465  7.483  7.503  7.527  7.554  7.584  7.620  7.661  7.707  7.761  7.823  7.893  7.974  8.068  8.175  8.298  8.439  8.601  8.787  9.000  9.245  9.527  9.850 10.221 10.647 11.136 11.698 12.343 13.083 13.933 14.909 16.030 17.316 18.794 20.490 22.437 24.673 27.240              
55095  13 6  38.466594  -8.932718 0.144  5.444  5.446  5.448  5.451  5.454  5.458  5.462  5.467  5.472  5.478  5.486  5.494  5.503  5.514  5.527  5.541  5.558  5.577  5.599  5.624  5.653  5.686  5.724  5.767  5.817  5.875  5.941  6.016  6.103  6.203  6.318  6.449  6.600  6.774  6.973  7.202  7.464  7.766  8.112  8.509  8.965  9.489 10.091 10.781 11.574 12.484 13.530 14.730 16.108 17.690 19.506 21.591 23.986              
55095  17 1  51.463374  -7.516622 0.129  6.278  6.280  6.282  6.283  6.286  6.288  6.291  6.295  6.298  6.303  6.308  6.314  6.321  6.328  6.337  6.347  6.359  6.372  6.388  6.405  6.426  6.449  6.476  6.506  6.542  6.582  6.629  6.682  6.743  6.814  6.895  6.987  7.094  7.216  7.357  7.518  7.703  7.915  8.160  8.440  8.761  9.131  9.555 10.042 10.601 11.243 11.979 12.826 13.797 14.912 16.193 17.663 19.352              
55095  17 2  51.463374  -7.516622 0.136 10.111 10.112 10.114 10.115 10.117 10.119 10.122 10.125 10.128 10.132 10.136 10.141 10.147 10.154 10.161 10.170 10.180 10.192 10.205 10.220 10.237 10.257 10.280 10.307 10.337 10.372 10.412 10.458 10.510 10.571 10.640 10.720 10.812 10.917 11.037 11.176 11.335 11.518 11.727 11.968 12.244 12.562 12.926 13.344 13.825 14.376 15.009 15.736 16.571 17.530 18.630 19.893 21.344              
55095  17 3  51.463374  -7.516622 0.125  7.754  7.756  7.757  7.759  7.762  7.765  7.768  7.772  7.776  7.781  7.786  7.792  7.800  7.808  7.818  7.829  7.842  7.856  7.873  7.892  7.914  7.939  7.969  8.002  8.040  8.084  8.135  8.193  8.259  8.336  8.424  8.525  8.640  8.773  8.926  9.101  9.302  9.533  9.799 10.103 10.453 10.854 11.315 11.845 12.452 13.150 13.951 14.871 15.926 17.139 18.531 20.129 21.964              
55095  17 4  51.463374  -7.516622 0.141  8.890  8.892  8.894  8.896  8.898  8.901  8.904  8.907  8.911  8.916  8.921  8.928  8.935  8.943  8.952  8.963  8.975  8.989  9.005  9.024  9.045  9.070  9.098  9.130  9.167  9.210  9.259  9.315  9.379  9.453  9.538  9.636  9.748  9.876 10.024 10.193 10.388 10.612 10.868 11.163 11.501 11.889 12.335 12.847 13.435 14.109 14.884 15.774 16.795 17.967 19.314 20.860 22.634              
55095  17 5  51.463374  -7.516622 0.159  7.349  7.350  7.352  7.354  7.356  7.359  7.362  7.365  7.369  7.374  7.379  7.385  7.392  7.400  7.409  7.419  7.431  7.445  7.460  7.479  7.499  7.523  7.550  7.582  7.618  7.659  7.706  7.761  7.823  7.895  7.978  8.072  8.181  8.306  8.449  8.614  8.803  9.020  9.269  9.555  9.883 10.260 10.693 11.190 11.760 12.415 13.167 14.031 15.022 16.161 17.468 18.969 20.692              
55095  17 6  51.463374  -7.516622 0.145  6.769  6.770  6.772  6.773  6.775  6.778  6.780  6.783  6.787  6.791  6.796  6.801  6.807  6.814  6.823  6.832  6.843  6.855  6.869  6.885  6.904  6.925  6.950  6.978  7.010  7.047  7.090  7.139  7.195  7.260  7.334  7.419  7.517  7.629  7.758  7.905  8.075  8.270  8.494  8.751  9.046  9.385  9.774 10.220 10.733 11.322 11.997 12.774 13.665 14.688 15.862 17.211 18.759              
55095  18 1  51.454625  -6.351550 0.126  7.204  7.205  7.207  7.209  7.211  7.213  7.216  7.219  7.223  7.227  7.232  7.237  7.243  7.251  7.259  7.268  7.279  7.292  7.306  7.323  7.342  7.364  7.389  7.417  7.450  7.488  7.531  7.581  7.639  7.704  7.780  7.866  7.966  8.080  8.211  8.362  8.535  8.733  8.961  9.223  9.524  9.869 10.265 10.720 11.242 11.841 12.530 13.320 14.228 15.270 16.466 17.839 19.416              
55095  18 2  51.454625  -6.351550 0.136  6.979  6.980  6.981  6.983  6.985  6.987  6.990  6.993  6.997  7.001  7.005  7.010  7.017  7.023  7.031  7.041  7.051  7.063  7.077  7.093  7.111  7.132  7.156  7.184  7.216  7.252  7.294  7.342  7.397  7.460  7.533  7.616  7.712  7.822  7.949  8.094  8.260  8.451  8.671  8.923  9.212  9.545  9.926 10.364 10.867 11.444 12.107 12.869 13.743 14.746 15.898 17.221 18.740              
55095  18 3  51.454625  -6.351550 0.120  6.482  6.484  6.485  6.487  6.489  6.492  6.494  6.498  6.501  6.506  6.510  6.516  6.522  6.530  6.538  6.548  6.559  6.571  6.586  6.603  6.622  6.644  6.670  6.699  6.732  6.771  6.815  6.865  6.923  6.990  7.067  7.155  7.256  7.372  7.505  7.658  7.833  8.035  8.266  8.532  8.837  9.187  9.589 10.051 10.581 11.189 11.888 12.690 13.612 14.669 15.884 17.278 18.879              
55095  18 4  51.454625  -6.351550 0.145  8.127  8.129  8.130  8.132  8.134  8.136  8.139  8.142  8.145  8.150  8.154  8.159  8.166  8.173  8.181  8.190  8.200  8.213  8.227  8.243  8.261  8.282  8.307  8.335  8.367  8.403  8.446  8.494  8.550  8.614  8.687  8.771  8.868  8.979  9.107  9.253  9.422  9.615  9.836 10.091 10.383 10.719 11.104 11.546 12.054 12.637 13.307 14.076 14.958 15.971 17.135 18.471 20.005              
55095  18 5  51.454625  -6.351550 0.162  6.561  6.562  6.564  6.566  6.568  6.571  6.574  6.577  6.581  6.586  6.591  6.597  6.604  6.612  6.621  6.631  6.643  6.656  6.672  6.690  6.711  6.734  6.761  6.793  6.828  6.870  6.917  6.971  7.033  7.105  7.187  7.281  7.389  7.514  7.656  7.820  8.008  8.224  8.472  8.756  9.083  9.458  9.889 10.383 10.951 11.603 12.352 13.211 14.198 15.331 16.632 18.125 19.840              
55095  18 6  51.454625  -6.351550 0.151  6.126  6.127  6.129  6.131  6.133  6.135  6.138  6.141  6.145  6.150  6.155  6.160  6.167  6.174  6.183  6.193  6.204  6.217  6.232  6.249  6.269  6.292  6.318  6.348  6.382  6.421  6.467  6.519  6.578  6.647  6.726  6.816  6.919  7.038  7.175  7.332  7.512  7.719  7.957  8.229  8.542  8.902  9.315  9.788 10.332 10.957 11.674 12.498 13.443 14.529 15.775 17.206 18.849              
55095  19 2  53.454114  -6.102676 0.131  6.940  6.942  6.944  6.946  6.949  6.952  6.955  6.959  6.963  6.968  6.974  6.981  6.988  6.997  7.007  7.018  7.032  7.047  7.064  7.084  7.107  7.134  7.164  7.199  7.239  7.285  7.337  7.398  7.467  7.547  7.638  7.743  7.864  8.002  8.161  8.344  8.554  8.794  9.071  9.388  9.752 10.170 10.650 11.202 11.835 12.561 13.396 14.354 15.454 16.717 18.167 19.832 21.744              
55095  19 3  53.454114  -6.102676 0.122  6.753  6.755  6.757  6.759  6.762  6.765  6.768  6.772  6.777  6.782  6.788  6.795  6.803  6.813  6.823  6.835  6.849  6.865  6.884  6.905  6.929  6.957  6.989  7.026  7.068  7.116  7.172  7.235  7.309  7.393  7.489  7.600  7.728  7.874  8.041  8.234  8.455  8.709  9.001  9.336  9.720 10.161 10.668 11.250 11.918 12.685 13.565 14.577 15.737 17.070 18.601 20.358 22.375              
55095  19 4  53.454114  -6.102676 0.144  7.091  7.093  7.095  7.098  7.100  7.104  7.107  7.111  7.116  7.121  7.128  7.135  7.143  7.153  7.164  7.176  7.190  7.207  7.226  7.248  7.272  7.301  7.334  7.372  7.415  7.465  7.522  7.588  7.663  7.749  7.849  7.963  8.094  8.244  8.417  8.615  8.842  9.103  9.403  9.748 10.143 10.597 11.118 11.716 12.403 13.192 14.098 15.138 16.332 17.702 19.276 21.083 23.158              
55095  19 5  53.454114  -6.102676 0.164  8.300  8.301  8.303  8.305  8.307  8.310  8.313  8.317  8.321  8.326  8.331  8.337  8.344  8.353  8.362  8.373  8.385  8.399  8.416  8.435  8.456  8.481  8.509  8.542  8.579  8.622  8.671  8.728  8.793  8.868  8.954  9.052  9.165  9.295  9.444  9.615  9.811 10.037 10.296 10.593 10.934 11.326 11.776 12.292 12.886 13.567 14.348 15.246 16.277 17.460 18.819 20.379 22.170              
55095  19 6  53.454114  -6.102676 0.153  6.928  6.930  6.932  6.934  6.937  6.939  6.943  6.946  6.951  6.956  6.961  6.968  6.975  6.984  6.994  7.005  7.018  7.033  7.050  7.070  7.092  7.118  7.148  7.182  7.222  7.267  7.318  7.378  7.446  7.524  7.614  7.717  7.836  7.972  8.128  8.308  8.514  8.750  9.022  9.333  9.691 10.102 10.574 11.116 11.738 12.452 13.272 14.214 15.295 16.536 17.961 19.597 21.476              
55116   4 1 354.469524  15.339788 0.123  7.585  7.586  7.587  7.589  7.590  7.592  7.595  7.597  7.600  7.604  7.608  7.612  7.618  7.624  7.631  7.639  7.648  7.658  7.671  7.684  7.700  7.719  7.740  7.764  7.791  7.823  7.860  7.902  7.950  8.005  8.068  8.141  8.225  8.321  8.431  8.557  8.702  8.869  9.061  9.281  9.533  9.823 10.155 10.537 10.976 11.480 12.058 12.722 13.484 14.359 15.364 16.518 17.842              
55116   4 2 354.469524  15.339788 0.134  5.283  5.284  5.286  5.287  5.289  5.290  5.293  5.295  5.298  5.301  5.305  5.309  5.314  5.320  5.326  5.334  5.343  5.352  5.364  5.377  5.392  5.409  5.429  5.451  5.477  5.507  5.541  5.580  5.626  5.677  5.737  5.805  5.884  5.974  6.077  6.196  6.332  6.489  6.668  6.874  7.111  7.383  7.695  8.054  8.465  8.938  9.481 10.104 10.819 11.640 12.583 13.665 14.908              
55116   4 3 354.469524  15.339788 0.122  5.824  5.825  5.827  5.828  5.830  5.832  5.834  5.836  5.839  5.842  5.846  5.850  5.855  5.861  5.867  5.875  5.883  5.893  5.905  5.918  5.933  5.950  5.969  5.992  6.018  6.048  6.082  6.121  6.166  6.218  6.277  6.346  6.424  6.514  6.617  6.736  6.872  7.028  7.207  7.413  7.650  7.921  8.233  8.591  9.002  9.474 10.016 10.638 11.352 12.172 13.113 14.194 15.435              
55116   4 4 354.469524  15.339788 0.141  7.216  7.216  7.218  7.219  7.220  7.222  7.224  7.226  7.229  7.231  7.235  7.239  7.243  7.248  7.254  7.260  7.268  7.277  7.287  7.298  7.312  7.327  7.344  7.364  7.387  7.414  7.444  7.479  7.519  7.564  7.617  7.678  7.747  7.827  7.918  8.023  8.144  8.282  8.441  8.624  8.833  9.074  9.350  9.667 10.032 10.450 10.930 11.481 12.114 12.841 13.675 14.633 15.733              
55116   4 5 354.469524  15.339788 0.152  8.578  8.579  8.580  8.581  8.582  8.584  8.585  8.587  8.589  8.592  8.595  8.598  8.602  8.606  8.611  8.617  8.623  8.631  8.639  8.649  8.660  8.674  8.689  8.706  8.725  8.748  8.774  8.804  8.838  8.878  8.923  8.975  9.035  9.103  9.182  9.272  9.376  9.495  9.631  9.788  9.968 10.175 10.412 10.685 10.998 11.357 11.770 12.244 12.788 13.412 14.129 14.953 15.898              
55116   4 6 354.469524  15.339788 0.136  6.640  6.641  6.642  6.644  6.645  6.647  6.649  6.651  6.654  6.657  6.660  6.664  6.669  6.674  6.680  6.687  6.695  6.704  6.714  6.726  6.740  6.756  6.774  6.795  6.819  6.846  6.878  6.914  6.956  7.004  7.059  7.122  7.194  7.277  7.372  7.482  7.607  7.752  7.917  8.108  8.326  8.577  8.865  9.195  9.575 10.011 10.511 11.085 11.745 12.502 13.372 14.370 15.516              
55119   9 1 355.489096  14.221023 0.127  8.771  8.771  8.772  8.773  8.774  8.775  8.777  8.778  8.780  8.782  8.784  8.787  8.790  8.794  8.798  8.803  8.808  8.814  8.821  8.830  8.839  8.850  8.862  8.876  8.893  8.912  8.933  8.958  8.986  9.019  9.056  9.099  9.149  9.205  9.270  9.345  9.431  9.529  9.642  9.772  9.921 10.093 10.289 10.515 10.774 11.071 11.413 11.805 12.255 12.772 13.365 14.047 14.829              
55119   9 2 355.489096  14.221023 0.141  8.218  8.219  8.220  8.220  8.221  8.222  8.223  8.225  8.226  8.228  8.230  8.232  8.235  8.238  8.241  8.245  8.249  8.255  8.260  8.267  8.275  8.284  8.294  8.306  8.320  8.335  8.353  8.373  8.397  8.424  8.455  8.490  8.531  8.578  8.632  8.694  8.765  8.846  8.940  9.048  9.171  9.313  9.475  9.662  9.877 10.123 10.406 10.730 11.103 11.531 12.022 12.586 13.234              
55119   9 3 355.489096  14.221023 0.130  7.540  7.541  7.542  7.542  7.543  7.545  7.546  7.547  7.549  7.551  7.553  7.556  7.558  7.562  7.566  7.570  7.575  7.581  7.587  7.595  7.604  7.614  7.625  7.639  7.654  7.671  7.691  7.714  7.741  7.771  7.806  7.846  7.892  7.944  8.005  8.074  8.154  8.246  8.351  8.471  8.610  8.769  8.952  9.161  9.402  9.679  9.996 10.361 10.779 11.260 11.811 12.445 13.172              
55119   9 4 355.489096  14.221023 0.139  6.885  6.886  6.887  6.888  6.889  6.890  6.892  6.894  6.896  6.898  6.900  6.903  6.907  6.911  6.915  6.920  6.926  6.933  6.941  6.950  6.960  6.972  6.986  7.002  7.020  7.040  7.064  7.091  7.122  7.158  7.199  7.247  7.301  7.363  7.435  7.517  7.612  7.720  7.844  7.987  8.151  8.339  8.555  8.804  9.089  9.416  9.791 10.223 10.718 11.287 11.939 12.689 13.549              
55119   9 5 355.489096  14.221023 0.149  5.818  5.819  5.820  5.821  5.822  5.823  5.824  5.826  5.828  5.830  5.833  5.836  5.839  5.843  5.847  5.852  5.858  5.865  5.873  5.882  5.892  5.903  5.917  5.932  5.950  5.970  5.993  6.020  6.051  6.086  6.126  6.173  6.226  6.287  6.357  6.438  6.531  6.637  6.759  6.899  7.060  7.245  7.457  7.701  7.980  8.301  8.670  9.093  9.579 10.137 10.778 11.514 12.358              
55119   9 6 355.489096  14.221023 0.137  5.446  5.447  5.448  5.449  5.450  5.451  5.453  5.455  5.457  5.459  5.461  5.464  5.468  5.472  5.477  5.482  5.488  5.495  5.503  5.512  5.522  5.534  5.548  5.564  5.582  5.603  5.627  5.655  5.686  5.723  5.765  5.812  5.867  5.931  6.003  6.086  6.182  6.292  6.418  6.563  6.729  6.920  7.139  7.390  7.679  8.010  8.391  8.828  9.330  9.906 10.567 11.327 12.199              
55119  10 1 355.492305  15.386161 0.129  7.975  7.976  7.976  7.977  7.979  7.980  7.981  7.983  7.985  7.988  7.990  7.993  7.997  8.001  8.005  8.011  8.017  8.024  8.032  8.041  8.052  8.064  8.078  8.094  8.112  8.133  8.158  8.185  8.217  8.254  8.296  8.345  8.400  8.464  8.537  8.621  8.718  8.829  8.956  9.102  9.270  9.463  9.684  9.938 10.230 10.565 10.949 11.390 11.897 12.479 13.147 13.914 14.795              
55119  10 2 355.492305  15.386161 0.138  7.613  7.613  7.614  7.615  7.616  7.617  7.619  7.620  7.622  7.624  7.626  7.629  7.632  7.636  7.640  7.645  7.650  7.656  7.663  7.672  7.681  7.692  7.704  7.718  7.735  7.753  7.775  7.800  7.828  7.861  7.898  7.941  7.990  8.047  8.112  8.187  8.272  8.371  8.484  8.614  8.763  8.934  9.130  9.356  9.614  9.912 10.253 10.645 11.095 11.611 12.204 12.885 13.667              
55119  10 3 355.492305  15.386161 0.131  6.760  6.761  6.762  6.763  6.764  6.766  6.767  6.769  6.771  6.773  6.776  6.779  6.782  6.786  6.791  6.796  6.802  6.809  6.817  6.826  6.836  6.848  6.862  6.878  6.896  6.916  6.940  6.968  6.999  7.035  7.077  7.124  7.179  7.242  7.314  7.397  7.492  7.601  7.726  7.870  8.035  8.225  8.442  8.692  8.979  9.309  9.687 10.122 10.620 11.193 11.850 12.605 13.472              
55119  10 4 355.492305  15.386161 0.136  4.943  4.944  4.946  4.947  4.948  4.950  4.952  4.954  4.957  4.960  4.963  4.967  4.972  4.977  4.983  4.990  4.998  5.007  5.017  5.029  5.043  5.058  5.076  5.097  5.121  5.148  5.179  5.215  5.256  5.304  5.358  5.420  5.492  5.574  5.669  5.777  5.901  6.044  6.208  6.397  6.613  6.861  7.147  7.474  7.850  8.281  8.777  9.346  9.999 10.749 11.610 12.599 13.734              
55119  10 5 355.492305  15.386161 0.147  5.374  5.375  5.376  5.377  5.379  5.380  5.382  5.384  5.386  5.389  5.392  5.396  5.400  5.404  5.410  5.416  5.423  5.431  5.441  5.452  5.464  5.478  5.494  5.513  5.535  5.559  5.588  5.620  5.658  5.701  5.750  5.806  5.871  5.946  6.031  6.130  6.243  6.372  6.521  6.692  6.888  7.113  7.371  7.668  8.009  8.400  8.850  9.365  9.958 10.637 11.418 12.315 13.344              
55119  10 6 355.492305  15.386161 0.133  5.940  5.941  5.942  5.944  5.945  5.947  5.949  5.951  5.953  5.956  5.960  5.963  5.968  5.973  5.978  5.985  5.993  6.001  6.011  6.023  6.036  6.051  6.068  6.088  6.111  6.138  6.168  6.202  6.242  6.288  6.340  6.401  6.470  6.549  6.640  6.745  6.865  7.003  7.161  7.343  7.552  7.792  8.067  8.383  8.746  9.163  9.641 10.190 10.821 11.545 12.376 13.331 14.426              
55119  11 1 356.490077  14.257593 0.131  7.602  7.603  7.604  7.605  7.606  7.608  7.610  7.612  7.614  7.617  7.620  7.623  7.627  7.632  7.637  7.644  7.651  7.659  7.668  7.679  7.691  7.705  7.722  7.740  7.762  7.786  7.814  7.847  7.884  7.926  7.975  8.032  8.096  8.170  8.255  8.353  8.465  8.594  8.742  8.912  9.107  9.330  9.587  9.882 10.221 10.610 11.057 11.569 12.158 12.834 13.610 14.501 15.524              
55119  11 2 356.490077  14.257593 0.141  7.000  7.001  7.002  7.003  7.004  7.005  7.007  7.008  7.010  7.012  7.015  7.018  7.021  7.025  7.029  7.034  7.040  7.047  7.055  7.063  7.073  7.085  7.098  7.113  7.131  7.151  7.174  7.200  7.231  7.265  7.305  7.351  7.404  7.465  7.534  7.614  7.705  7.811  7.931  8.070  8.229  8.412  8.622  8.863  9.140  9.457  9.822 10.241 10.722 11.274 11.907 12.635 13.471              
55119  11 3 356.490077  14.257593 0.132  7.105  7.106  7.107  7.108  7.109  7.111  7.112  7.114  7.116  7.119  7.122  7.125  7.128  7.133  7.137  7.143  7.149  7.157  7.165  7.175  7.186  7.198  7.213  7.229  7.249  7.271  7.296  7.325  7.358  7.396  7.440  7.491  7.549  7.615  7.692  7.779  7.880  7.995  8.128  8.280  8.455  8.656  8.886  9.151  9.455  9.804 10.204 10.664 11.192 11.798 12.495 13.294 14.211              
55119  11 4 356.490077  14.257593 0.136  8.172  8.173  8.174  8.175  8.176  8.177  8.178  8.180  8.182  8.184  8.186  8.189  8.192  8.196  8.200  8.205  8.211  8.217  8.224  8.233  8.242  8.253  8.266  8.281  8.297  8.316  8.339  8.364  8.393  8.426  8.465  8.509  8.559  8.617  8.684  8.760  8.848  8.949  9.065  9.197  9.350  9.525  9.726  9.957 10.222 10.527 10.876 11.278 11.738 12.267 12.875 13.572 14.373              
55119  11 5 356.490077  14.257593 0.148  7.375  7.376  7.376  7.378  7.379  7.380  7.382  7.384  7.386  7.388  7.391  7.394  7.398  7.402  7.406  7.412  7.418  7.425  7.434  7.443  7.454  7.467  7.481  7.498  7.517  7.538  7.563  7.592  7.625  7.663  7.707  7.757  7.814  7.880  7.955  8.042  8.142  8.256  8.388  8.539  8.712  8.911  9.139  9.401  9.702 10.048 10.445 10.900 11.424 12.024 12.714 13.506 14.415              
55119  11 6 356.490077  14.257593 0.136  7.620  7.621  7.622  7.623  7.624  7.626  7.627  7.629  7.631  7.634  7.637  7.640  7.643  7.648  7.652  7.658  7.664  7.672  7.680  7.690  7.701  7.713  7.728  7.745  7.764  7.786  7.811  7.841  7.874  7.912  7.956  8.007  8.065  8.132  8.208  8.296  8.397  8.513  8.646  8.799  8.974  9.176  9.407  9.672  9.977 10.327 10.729 11.190 11.720 12.328 13.026 13.828 14.749              
55119  12 1 356.485540  15.422414 0.125  7.559  7.560  7.561  7.562  7.563  7.565  7.566  7.568  7.571  7.573  7.576  7.579  7.583  7.588  7.593  7.598  7.605  7.613  7.621  7.631  7.643  7.656  7.672  7.689  7.709  7.732  7.759  7.789  7.824  7.864  7.910  7.963  8.024  8.093  8.173  8.265  8.370  8.491  8.630  8.790  8.973  9.183  9.425  9.702 10.021 10.386 10.806 11.288 11.841 12.476 13.205 14.043 15.004              
55119  12 2 356.485540  15.422414 0.139  7.433  7.434  7.434  7.435  7.436  7.437  7.438  7.440  7.442  7.444  7.446  7.448  7.451  7.455  7.458  7.463  7.468  7.474  7.480  7.488  7.497  7.507  7.519  7.532  7.547  7.565  7.585  7.608  7.635  7.666  7.701  7.741  7.787  7.840  7.901  7.971  8.052  8.144  8.250  8.372  8.512  8.672  8.856  9.068  9.311  9.590  9.910 10.277 10.699 11.184 11.740 12.379 13.113              
55119  12 3 356.485540  15.422414 0.126  5.274  5.275  5.276  5.277  5.278  5.280  5.281  5.283  5.285  5.288  5.291  5.294  5.298  5.302  5.308  5.313  5.320  5.328  5.337  5.347  5.358  5.372  5.387  5.404  5.425  5.448  5.474  5.505  5.540  5.580  5.627  5.680  5.741  5.811  5.891  5.983  6.089  6.211  6.350  6.511  6.695  6.906  7.149  7.427  7.747  8.114  8.536  9.020  9.576 10.214 10.947 11.788 12.754              
55119  12 4 356.485540  15.422414 0.137  7.165  7.166  7.167  7.168  7.169  7.170  7.171  7.173  7.175  7.177  7.179  7.182  7.185  7.189  7.193  7.198  7.204  7.210  7.217  7.226  7.235  7.247  7.259  7.274  7.291  7.310  7.332  7.358  7.387  7.420  7.459  7.503  7.554  7.612  7.679  7.756  7.844  7.946  8.062  8.196  8.349  8.525  8.727  8.959  9.226  9.532  9.883 10.286 10.750 11.281 11.892 12.593 13.398              
55119  12 5 356.485540  15.422414 0.145  6.912  6.912  6.913  6.914  6.915  6.916  6.918  6.919  6.921  6.923  6.925  6.928  6.931  6.935  6.939  6.944  6.949  6.955  6.962  6.970  6.980  6.990  7.003  7.017  7.033  7.052  7.073  7.098  7.126  7.158  7.195  7.238  7.287  7.343  7.408  7.482  7.567  7.665  7.777  7.906  8.054  8.224  8.419  8.643  8.900  9.196  9.535  9.924 10.371 10.884 11.473 12.150 12.926              
55119  12 6 356.485540  15.422414 0.133  6.323  6.324  6.325  6.326  6.328  6.329  6.331  6.333  6.335  6.338  6.341  6.344  6.348  6.353  6.358  6.364  6.371  6.379  6.388  6.399  6.411  6.425  6.441  6.459  6.480  6.504  6.532  6.564  6.600  6.642  6.690  6.745  6.809  6.882  6.965  7.061  7.172  7.298  7.444  7.610  7.802  8.022  8.274  8.564  8.897  9.280  9.719 10.222 10.801 11.465 12.228 13.104 14.109              
55145   9 2  25.239568   8.295577 0.117  8.343  8.346  8.350  8.354  8.358  8.364  8.370  8.377  8.385  8.395  8.405  8.418  8.432  8.448  8.467  8.488  8.513  8.541  8.573  8.611  8.653  8.703  8.759  8.824  8.898  8.983  9.081  9.194  9.323  9.471  9.641  9.837 10.061 10.319 10.615 10.954 11.344 11.792 12.306 12.897 13.574 14.353 15.246 16.272 17.450 18.802 20.355 22.137 24.184 26.534 29.232 32.330 35.887              
55145   9 3  25.239568   8.295577 0.161  8.718  8.721  8.725  8.730  8.736  8.742  8.749  8.758  8.767  8.778  8.791  8.805  8.822  8.841  8.863  8.888  8.917  8.950  8.988  9.032  9.082  9.140  9.206  9.282  9.369  9.469  9.584  9.716  9.868 10.042 10.241 10.471 10.734 11.036 11.384 11.782 12.240 12.765 13.369 14.061 14.857 15.770 16.818 18.022 19.404 20.991 22.813 24.905 27.307 30.065 33.231 36.866 41.040              
55145   9 4  25.239568   8.295577 0.159 10.695 10.698 10.701 10.704 10.708 10.712 10.717 10.723 10.730 10.738 10.746 10.756 10.768 10.781 10.797 10.814 10.834 10.858 10.884 10.915 10.950 10.990 11.036 11.089 11.150 11.220 11.301 11.393 11.499 11.621 11.760 11.921 12.105 12.316 12.559 12.837 13.157 13.525 13.946 14.430 14.986 15.625 16.358 17.199 18.165 19.274 20.548 22.010 23.689 25.617 27.830 30.371 33.288              
55145   9 5  25.239568   8.295577 0.096 11.081 11.084 11.087 11.090 11.094 11.099 11.104 11.110 11.117 11.125 11.134 11.145 11.157 11.171 11.187 11.205 11.226 11.250 11.278 11.310 11.346 11.388 11.436 11.492 11.555 11.628 11.712 11.808 11.918 12.045 12.190 12.357 12.549 12.769 13.022 13.312 13.645 14.028 14.467 14.971 15.550 16.215 16.978 17.854 18.861 20.016 21.342 22.865 24.613 26.621 28.926 31.572 34.611              
55145  11 1  37.697135   6.295127 0.161 10.005 10.009 10.013 10.018 10.024 10.031 10.039 10.048 10.058 10.070 10.083 10.099 10.116 10.137 10.160 10.187 10.218 10.254 10.295 10.342 10.396 10.457 10.528 10.610 10.703 10.811 10.934 11.076 11.238 11.425 11.639 11.885 12.168 12.492 12.865 13.292 13.783 14.347 14.994 15.737 16.591 17.570 18.695 19.986 21.469 23.171 25.126 27.370 29.947 32.905 36.302 40.202 44.680              
55145  11 2  37.697135   6.295127 0.205 11.705 11.709 11.713 11.717 11.723 11.729 11.736 11.744 11.753 11.763 11.775 11.789 11.805 11.824 11.845 11.869 11.897 11.929 11.965 12.007 12.055 12.111 12.174 12.247 12.331 12.427 12.538 12.665 12.810 12.978 13.170 13.390 13.643 13.934 14.268 14.651 15.091 15.596 16.176 16.841 17.606 18.484 19.491 20.648 21.977 23.502 25.253 27.264 29.573 32.223 35.267 38.761 42.773              
55145  11 3  37.697135   6.295127 0.159 10.929 10.934 10.940 10.947 10.955 10.964 10.974 10.986 10.999 11.015 11.032 11.053 11.076 11.103 11.134 11.170 11.211 11.257 11.311 11.373 11.444 11.525 11.619 11.726 11.849 11.991 12.153 12.339 12.554 12.799 13.082 13.406 13.778 14.205 14.695 15.258 15.905 16.647 17.499 18.478 19.602 20.892 22.373 24.073 26.026 28.267 30.841 33.796 37.189 41.085 45.558 50.694 56.590              
55145  11 4  37.697135   6.295127 0.160 11.506 11.510 11.515 11.521 11.528 11.536 11.545 11.555 11.566 11.580 11.595 11.613 11.633 11.656 11.683 11.714 11.749 11.789 11.836 11.889 11.950 12.021 12.101 12.194 12.300 12.422 12.563 12.724 12.909 13.121 13.364 13.644 13.966 14.334 14.758 15.244 15.802 16.443 17.179 18.024 18.994 20.108 21.387 22.855 24.541 26.477 28.699 31.251 34.181 37.544 41.406 45.841 50.932              
55145  11 5  37.697135   6.295127 0.207  9.876  9.880  9.885  9.891  9.898  9.905  9.914  9.924  9.935  9.949  9.964  9.981 10.001 10.024 10.051 10.081 10.116 10.156 10.202 10.255 10.315 10.384 10.464 10.556 10.661 10.782 10.920 11.079 11.262 11.472 11.713 11.989 12.307 12.672 13.090 13.571 14.123 14.756 15.484 16.319 17.278 18.379 19.643 21.094 22.761 24.674 26.871 29.393 32.289 35.614 39.432 43.815 48.848              
55145  11 6  37.697135   6.295127 0.161 13.681 13.685 13.690 13.696 13.703 13.711 13.720 13.731 13.743 13.757 13.772 13.790 13.811 13.835 13.863 13.894 13.930 13.972 14.020 14.075 14.138 14.210 14.293 14.388 14.497 14.623 14.767 14.933 15.123 15.341 15.591 15.879 16.209 16.589 17.024 17.524 18.098 18.757 19.513 20.382 21.379 22.525 23.839 25.349 27.082 29.072 31.357 33.981 36.993 40.451 44.422 48.981 54.215              
55145  12 1  44.482528  20.190688 0.167  7.516  7.518  7.521  7.524  7.528  7.532  7.536  7.542  7.548  7.555  7.563  7.572  7.583  7.595  7.609  7.625  7.644  7.665  7.689  7.717  7.749  7.786  7.829  7.877  7.933  7.997  8.071  8.155  8.252  8.364  8.492  8.638  8.807  9.001  9.223  9.478  9.771 10.107 10.494 10.937 11.446 12.031 12.702 13.473 14.358 15.374 16.540 17.880 19.417 21.183 23.210 25.537 28.210              
55145  12 2  44.482528  20.190688 0.208  9.845  9.847  9.850  9.852  9.856  9.859  9.863  9.868  9.873  9.880  9.887  9.895  9.904  9.915  9.927  9.942  9.958  9.977  9.998 10.023 10.051 10.084 10.121 10.164 10.213 10.270 10.335 10.409 10.495 10.593 10.706 10.835 10.984 11.155 11.351 11.576 11.834 12.131 12.472 12.863 13.312 13.828 14.420 15.099 15.880 16.776 17.805 18.986 20.343 21.900 23.688 25.741 28.098              
55145  12 3  44.482528  20.190688 0.159  8.279  8.283  8.286  8.290  8.295  8.300  8.307  8.314  8.322  8.331  8.342  8.355  8.369  8.385  8.404  8.425  8.450  8.479  8.511  8.549  8.592  8.641  8.698  8.763  8.838  8.924  9.022  9.135  9.265  9.414  9.586  9.782 10.008 10.267 10.565 10.906 11.299 11.749 12.266 12.860 13.542 14.325 15.224 16.255 17.440 18.801 20.362 22.156 24.215 26.579 29.293 32.409 35.987              
55145  12 4  44.482528  20.190688 0.156 10.806 10.808 10.810 10.813 10.816 10.819 10.823 10.828 10.833 10.839 10.846 10.854 10.863 10.873 10.885 10.899 10.915 10.933 10.954 10.978 11.005 11.037 11.073 11.115 11.163 11.217 11.280 11.353 11.436 11.531 11.640 11.766 11.910 12.076 12.266 12.485 12.735 13.023 13.354 13.733 14.169 14.669 15.243 15.903 16.660 17.529 18.527 19.673 20.989 22.500 24.234 26.226 28.512              
55145  12 5  44.482528  20.190688 0.205  9.882  9.884  9.886  9.889  9.892  9.896  9.900  9.905  9.910  9.917  9.924  9.932  9.942  9.953  9.966  9.980  9.997 10.016 10.038 10.063 10.092 10.125 10.164 10.208 10.258 10.316 10.382 10.458 10.546 10.646 10.762 10.894 11.046 11.221 11.421 11.652 11.916 12.219 12.568 12.968 13.427 13.955 14.560 15.255 16.054 16.970 18.022 19.231 20.618 22.210 24.039 26.139 28.549              
55145  12 6  44.482528  20.190688 0.161  9.010  9.013  9.017  9.021  9.025  9.031  9.037  9.044  9.052  9.061  9.071  9.084  9.097  9.113  9.132  9.153  9.177  9.204  9.236  9.273  9.315  9.363  9.418  9.481  9.554  9.638  9.734  9.844  9.971 10.116 10.283 10.475 10.694 10.947 11.237 11.570 11.952 12.391 12.895 13.473 14.138 14.900 15.776 16.781 17.936 19.261 20.783 22.530 24.536 26.839 29.484 32.520 36.006              
55150  12 1  35.635334   7.308764 0.131 11.198 11.202 11.206 11.211 11.217 11.223 11.231 11.240 11.250 11.261 11.274 11.289 11.307 11.326 11.349 11.375 11.405 11.440 11.480 11.525 11.577 11.637 11.706 11.785 11.876 11.981 12.100 12.238 12.396 12.577 12.785 13.024 13.298 13.613 13.975 14.390 14.866 15.414 16.042 16.763 17.592 18.543 19.635 20.889 22.328 23.981 25.878 28.057 30.559 33.431 36.728 40.515 44.862              
55150  12 2  35.635334   7.308764 0.206 11.486 11.490 11.494 11.499 11.505 11.511 11.519 11.527 11.537 11.548 11.561 11.576 11.593 11.612 11.634 11.660 11.689 11.723 11.762 11.807 11.858 11.916 11.984 12.061 12.150 12.252 12.369 12.504 12.658 12.835 13.039 13.273 13.541 13.849 14.203 14.609 15.075 15.611 16.226 16.931 17.742 18.672 19.741 20.967 22.376 23.993 25.849 27.981 30.428 33.238 36.464 40.169 44.422              
55150  12 3  35.635334   7.308764 0.165  9.918  9.922  9.927  9.933  9.940  9.947  9.956  9.966  9.978  9.991 10.006 10.024 10.044 10.067 10.094 10.124 10.159 10.199 10.246 10.299 10.359 10.429 10.509 10.602 10.707 10.829 10.968 11.128 11.312 11.523 11.765 12.043 12.362 12.729 13.150 13.633 14.188 14.825 15.557 16.397 17.361 18.468 19.739 21.199 22.874 24.798 27.008 29.544 32.456 35.799 39.638 44.046 49.107              
55150  12 4  35.635334   7.308764 0.166  9.524  9.527  9.532  9.537  9.543  9.550  9.557  9.566  9.576  9.588  9.601  9.617  9.635  9.655  9.678  9.705  9.736  9.771  9.812  9.858  9.912  9.973 10.044 10.124 10.217 10.324 10.446 10.587 10.749 10.934 11.147 11.391 11.672 11.994 12.364 12.788 13.276 13.835 14.478 15.216 16.063 17.036 18.153 19.435 20.908 22.598 24.539 26.768 29.326 32.264 35.637 39.510 43.956              
55150  12 5  35.635334   7.308764 0.207  9.052  9.056  9.061  9.066  9.072  9.079  9.087  9.096  9.107  9.119  9.133  9.149  9.167  9.188  9.212  9.240  9.272  9.309  9.351  9.399  9.454  9.518  9.591  9.675  9.771  9.882 10.009 10.154 10.322 10.514 10.734 10.987 11.278 11.612 11.995 12.435 12.940 13.521 14.187 14.951 15.829 16.837 17.995 19.324 20.850 22.602 24.613 26.922 29.574 32.618 36.114 40.127 44.735              
55150  12 6  35.635334   7.308764 0.113  7.587  7.592  7.598  7.604  7.612  7.621  7.631  7.643  7.656  7.671  7.689  7.709  7.732  7.759  7.789  7.824  7.864  7.910  7.963  8.024  8.094  8.174  8.267  8.372  8.494  8.633  8.793  8.977  9.188  9.430  9.709 10.028 10.395 10.816 11.299 11.854 12.492 13.223 14.063 15.028 16.135 17.407 18.867 20.543 22.468 24.678 27.215 30.128 33.472 37.312 41.721 46.784 52.596              
55150  14 2  47.458293  20.198690 0.110  8.475  8.478  8.482  8.486  8.491  8.496  8.503  8.510  8.518  8.528  8.538  8.551  8.565  8.582  8.601  8.623  8.648  8.677  8.710  8.748  8.791  8.841  8.898  8.964  9.040  9.127  9.226  9.341  9.472  9.623  9.797  9.995 10.224 10.486 10.787 11.133 11.530 11.986 12.509 13.110 13.799 14.591 15.501 16.545 17.743 19.120 20.700 22.514 24.597 26.989 29.735 32.888 36.508              
55156   3 1 324.459449   6.302390 0.152  7.893  7.897  7.901  7.906  7.912  7.919  7.927  7.936  7.946  7.958  7.972  7.988  8.006  8.026  8.050  8.077  8.109  8.145  8.186  8.233  8.288  8.350  8.422  8.504  8.599  8.708  8.832  8.975  9.140  9.328  9.545  9.794 10.080 10.408 10.784 11.216 11.713 12.283 12.937 13.688 14.551 15.541 16.678 17.984 19.483 21.204 23.180 25.449 28.054 31.045 34.479 38.421 42.948              
55156   3 2 324.459449   6.302390 0.202  9.687  9.691  9.695  9.699  9.705  9.711  9.718  9.726  9.735  9.745  9.757  9.771  9.787  9.805  9.827  9.851  9.878  9.910  9.947  9.989 10.037 10.092 10.156 10.229 10.312 10.408 10.519 10.645 10.791 10.958 11.150 11.370 11.622 11.913 12.246 12.628 13.068 13.572 14.151 14.816 15.579 16.456 17.462 18.617 19.944 21.467 23.216 25.223 27.529 30.175 33.214 36.703 40.710              
55156   3 3 324.459449   6.302390 0.152 13.306 13.310 13.315 13.320 13.327 13.334 13.342 13.352 13.363 13.376 13.390 13.407 13.426 13.449 13.474 13.503 13.537 13.575 13.619 13.670 13.728 13.795 13.871 13.959 14.060 14.176 14.309 14.462 14.638 14.840 15.071 15.337 15.642 15.992 16.394 16.856 17.387 17.995 18.694 19.497 20.418 21.476 22.691 24.086 25.687 27.526 29.637 32.060 34.843 38.038 41.707 45.919 50.755              
55156   3 4 324.459449   6.302390 0.161  8.331  8.335  8.339  8.344  8.349  8.355  8.363  8.371  8.381  8.392  8.404  8.419  8.436  8.455  8.477  8.502  8.531  8.564  8.602  8.646  8.696  8.754  8.821  8.897  8.984  9.085  9.200  9.332  9.484  9.659  9.859 10.089 10.353 10.657 11.005 11.405 11.864 12.391 12.996 13.690 14.488 15.404 16.456 17.663 19.049 20.641 22.468 24.566 26.975 29.741 32.917 36.563 40.749              
55156   3 5 324.459449   6.302390 0.206  9.443  9.446  9.450  9.455  9.460  9.465  9.472  9.480  9.488  9.498  9.510  9.523  9.538  9.555  9.575  9.598  9.624  9.655  9.689  9.729  9.775  9.827  9.887  9.956 10.036 10.127 10.232 10.352 10.490 10.648 10.830 11.039 11.278 11.554 11.870 12.232 12.649 13.127 13.676 14.307 15.031 15.862 16.816 17.912 19.169 20.614 22.272 24.176 26.362 28.872 31.754 35.063 38.861              
55156   3 6 324.459449   6.302390 0.157  9.808  9.812  9.817  9.822  9.828  9.835  9.844  9.853  9.863  9.876  9.890  9.906  9.924  9.945  9.969  9.997 10.029 10.066 10.108 10.157 10.212 10.276 10.350 10.434 10.531 10.642 10.769 10.915 11.084 11.276 11.498 11.752 12.044 12.380 12.765 13.207 13.714 14.297 14.966 15.734 16.616 17.628 18.791 20.126 21.658 23.418 25.439 27.758 30.422 33.480 36.991 41.022 45.650              
55156   4 2 330.752200   7.300673 0.195 11.837 11.840 11.843 11.846 11.850 11.855 11.860 11.866 11.873 11.881 11.890 11.900 11.912 11.926 11.942 11.960 11.980 12.004 12.032 12.063 12.099 12.140 12.188 12.242 12.305 12.377 12.460 12.554 12.663 12.788 12.932 13.097 13.286 13.503 13.752 14.039 14.367 14.745 15.178 15.676 16.247 16.903 17.656 18.521 19.514 20.653 21.962 23.465 25.190 27.171 29.445 32.057 35.055              
55156   4 3 330.752200   7.300673 0.162 12.321 12.324 12.328 12.333 12.338 12.344 12.351 12.359 12.368 12.379 12.391 12.405 12.421 12.440 12.461 12.485 12.513 12.545 12.581 12.624 12.672 12.727 12.791 12.864 12.949 13.045 13.156 13.283 13.429 13.597 13.790 14.011 14.265 14.556 14.891 15.275 15.716 16.223 16.805 17.472 18.239 19.120 20.130 21.291 22.623 24.153 25.910 27.927 30.242 32.901 35.953 39.458 43.482              
55156   4 4 330.752200   7.300673 0.158 10.575 10.577 10.581 10.584 10.588 10.593 10.599 10.605 10.613 10.621 10.631 10.642 10.655 10.670 10.686 10.706 10.728 10.754 10.783 10.817 10.855 10.900 10.951 11.009 11.077 11.154 11.242 11.344 11.461 11.595 11.749 11.926 12.129 12.362 12.629 12.937 13.289 13.694 14.159 14.693 15.306 16.010 16.818 17.746 18.811 20.034 21.438 23.051 24.902 27.027 29.468 32.270 35.487              
55156   4 5 330.752200   7.300673 0.201 11.172 11.175 11.177 11.180 11.184 11.188 11.193 11.198 11.204 11.211 11.220 11.229 11.240 11.252 11.266 11.282 11.301 11.322 11.347 11.375 11.408 11.445 11.488 11.537 11.593 11.658 11.732 11.818 11.915 12.028 12.157 12.305 12.476 12.671 12.895 13.153 13.449 13.788 14.178 14.626 15.140 15.730 16.408 17.186 18.079 19.105 20.282 21.634 23.187 24.969 27.015 29.365 32.062              
55156   5 1 339.209019   7.300783 0.161 10.810 10.813 10.816 10.820 10.824 10.829 10.835 10.842 10.849 10.858 10.868 10.879 10.892 10.907 10.925 10.944 10.967 10.993 11.023 11.058 11.097 11.142 11.194 11.254 11.323 11.402 11.492 11.596 11.715 11.852 12.009 12.190 12.397 12.635 12.908 13.222 13.582 13.996 14.471 15.016 15.642 16.361 17.186 18.133 19.221 20.470 21.904 23.550 25.441 27.611 30.103 32.964 36.249              
55156   5 2 339.209019   7.300783 0.206 11.096 11.098 11.101 11.104 11.108 11.113 11.118 11.124 11.130 11.138 11.147 11.157 11.169 11.182 11.197 11.215 11.235 11.258 11.285 11.315 11.350 11.391 11.437 11.490 11.551 11.621 11.701 11.794 11.900 12.021 12.161 12.322 12.506 12.717 12.960 13.239 13.559 13.926 14.348 14.833 15.389 16.027 16.761 17.602 18.569 19.679 20.953 22.416 24.095 26.024 28.238 30.781 33.699              
55156   5 3 339.209019   7.300783 0.161 10.572 10.575 10.579 10.584 10.589 10.595 10.602 10.610 10.620 10.630 10.642 10.656 10.672 10.691 10.712 10.736 10.764 10.796 10.833 10.875 10.923 10.979 11.043 11.116 11.200 11.296 11.407 11.535 11.681 11.848 12.041 12.262 12.516 12.808 13.143 13.527 13.968 14.475 15.057 15.725 16.491 17.372 18.383 19.544 20.876 22.407 24.163 26.181 28.496 31.156 34.209 37.714 41.739              
55156   5 4 339.209019   7.300783 0.162  9.814  9.817  9.820  9.824  9.828  9.833  9.838  9.845  9.852  9.860  9.870  9.881  9.893  9.908  9.925  9.944  9.966  9.991 10.020 10.053 10.091 10.135 10.186 10.243 10.310 10.386 10.474 10.574 10.689 10.822 10.974 11.148 11.349 11.579 11.843 12.147 12.495 12.895 13.354 13.882 14.487 15.182 15.980 16.896 17.948 19.156 20.543 22.135 23.963 26.062 28.472 31.240 34.417              
55156   5 5 339.209019   7.300783 0.204 11.571 11.573 11.576 11.579 11.582 11.586 11.590 11.595 11.601 11.607 11.615 11.624 11.634 11.645 11.658 11.674 11.691 11.711 11.734 11.760 11.790 11.825 11.865 11.910 11.963 12.023 12.092 12.172 12.263 12.367 12.487 12.625 12.784 12.966 13.174 13.414 13.689 14.006 14.368 14.785 15.263 15.813 16.443 17.167 17.998 18.953 20.049 21.307 22.751 24.410 26.314 28.501 31.011              
55156   5 6 339.209019   7.300783 0.159 11.775 11.778 11.782 11.785 11.790 11.795 11.801 11.808 11.815 11.824 11.834 11.846 11.859 11.875 11.893 11.913 11.936 11.963 11.994 12.029 12.069 12.116 12.169 12.231 12.301 12.382 12.475 12.581 12.704 12.844 13.006 13.191 13.404 13.648 13.928 14.250 14.620 15.044 15.531 16.091 16.733 17.470 18.317 19.289 20.405 21.687 23.158 24.848 26.788 29.015 31.572 34.507 37.878              
55156   8 1   0.679229  25.193188 0.164 12.417 12.419 12.421 12.423 12.425 12.428 12.432 12.435 12.440 12.445 12.450 12.457 12.465 12.473 12.483 12.495 12.508 12.523 12.541 12.561 12.584 12.610 12.640 12.675 12.715 12.761 12.813 12.873 12.943 13.022 13.114 13.218 13.339 13.477 13.636 13.818 14.027 14.267 14.543 14.860 15.223 15.641 16.120 16.670 17.302 18.027 18.860 19.816 20.914 22.175 23.622 25.284 27.191              
55156   8 2   0.679229  25.193188 0.203 12.011 12.013 12.015 12.017 12.019 12.021 12.024 12.028 12.032 12.036 12.041 12.047 12.054 12.062 12.071 12.081 12.093 12.106 12.122 12.139 12.160 12.183 12.210 12.241 12.277 12.318 12.364 12.418 12.480 12.551 12.632 12.726 12.833 12.956 13.098 13.260 13.447 13.661 13.906 14.189 14.513 14.885 15.312 15.802 16.366 17.012 17.754 18.607 19.585 20.709 21.999 23.480 25.181              
55156   8 3   0.679229  25.193188 0.157 10.036 10.039 10.041 10.044 10.047 10.051 10.055 10.060 10.066 10.073 10.080 10.089 10.099 10.110 10.124 10.139 10.156 10.176 10.199 10.225 10.255 10.290 10.330 10.375 10.428 10.488 10.557 10.636 10.727 10.832 10.952 11.089 11.248 11.429 11.638 11.877 12.152 12.468 12.830 13.246 13.724 14.273 14.902 15.625 16.456 17.409 18.503 19.760 21.203 22.859 24.761 26.945 29.452              
55156   8 4   0.679229  25.193188 0.157  8.633  8.634  8.636  8.639  8.641  8.644  8.648  8.652  8.656  8.662  8.668  8.675  8.683  8.692  8.702  8.714  8.728  8.744  8.762  8.783  8.807  8.834  8.866  8.902  8.944  8.992  9.047  9.110  9.182  9.265  9.360  9.470  9.596  9.740  9.906 10.096 10.315 10.566 10.854 11.185 11.565 12.001 12.502 13.077 13.737 14.495 15.365 16.364 17.511 18.828 20.340 22.076 24.070              
55156   8 5   0.679229  25.193188 0.203  9.399  9.401  9.403  9.405  9.407  9.410  9.413  9.416  9.420  9.425  9.430  9.436  9.443  9.451  9.460  9.471  9.483  9.497  9.513  9.532  9.553  9.577  9.605  9.637  9.674  9.716  9.764  9.820  9.884  9.957 10.041 10.138 10.249 10.376 10.522 10.690 10.883 11.104 11.358 11.650 11.985 12.369 12.811 13.318 13.900 14.568 15.336 16.217 17.228 18.390 19.723 21.254 23.012              
55156   8 6   0.679229  25.193188 0.165 10.089 10.091 10.093 10.096 10.099 10.103 10.107 10.112 10.117 10.123 10.131 10.139 10.148 10.159 10.172 10.186 10.202 10.221 10.243 10.268 10.296 10.329 10.367 10.410 10.460 10.516 10.582 10.657 10.743 10.842 10.956 11.086 11.236 11.408 11.606 11.833 12.093 12.392 12.736 13.130 13.582 14.102 14.699 15.384 16.170 17.073 18.110 19.300 20.667 22.236 24.038 26.107 28.482              
55156   9 2   6.802330  26.190300 0.143  7.315  7.317  7.319  7.322  7.325  7.329  7.333  7.337  7.343  7.349  7.356  7.364  7.373  7.383  7.396  7.410  7.426  7.444  7.465  7.489  7.517  7.549  7.586  7.628  7.676  7.732  7.795  7.869  7.953  8.049  8.160  8.287  8.433  8.601  8.793  9.014  9.268  9.559  9.894 10.278 10.719 11.225 11.807 12.474 13.241 14.121 15.131 16.291 17.623 19.152 20.908 22.923 25.238              
55156   9 3   6.802330  26.190300 0.154  8.823  8.825  8.828  8.831  8.835  8.839  8.844  8.849  8.856  8.863  8.871  8.881  8.892  8.905  8.919  8.936  8.955  8.977  9.002  9.031  9.065  9.103  9.147  9.197  9.255  9.322  9.398  9.485  9.586  9.701  9.834  9.986 10.161 10.362 10.592 10.857 11.161 11.509 11.910 12.370 12.897 13.504 14.199 14.998 15.916 16.969 18.178 19.567 21.161 22.991 25.093 27.506 30.276              
55156   9 4   6.802330  26.190300 0.154 14.473 14.475 14.477 14.479 14.482 14.485 14.488 14.492 14.496 14.501 14.507 14.513 14.521 14.530 14.540 14.551 14.564 14.579 14.597 14.617 14.639 14.666 14.696 14.730 14.770 14.816 14.868 14.928 14.997 15.076 15.167 15.272 15.392 15.529 15.688 15.869 16.078 16.317 16.592 16.907 17.269 17.685 18.163 18.711 19.340 20.063 20.893 21.845 22.939 24.195 25.637 27.292 29.193              
55156   9 5   6.802330  26.190300 0.135 10.325 10.327 10.329 10.331 10.333 10.336 10.339 10.343 10.348 10.353 10.358 10.365 10.372 10.381 10.391 10.403 10.416 10.431 10.448 10.468 10.491 10.517 10.547 10.582 10.622 10.667 10.720 10.780 10.849 10.928 11.019 11.124 11.244 11.382 11.540 11.721 11.930 12.169 12.444 12.760 13.122 13.538 14.016 14.565 15.194 15.917 16.748 17.701 18.795 20.052 21.495 23.151 25.053              
55156  10 1  13.355809  23.192676 0.085  9.116  9.119  9.123  9.127  9.131  9.136  9.142  9.149  9.157  9.166  9.177  9.189  9.203  9.219  9.237  9.258  9.282  9.309  9.341  9.377  9.419  9.467  9.522  9.585  9.658  9.741  9.836  9.946 10.072 10.217 10.383 10.574 10.793 11.044 11.333 11.664 12.044 12.481 12.983 13.559 14.220 14.979 15.851 16.851 18.000 19.320 20.834 22.574 24.570 26.863 29.495 32.518 35.988              
55156  11 1  20.116196   7.298974 0.159 11.870 11.875 11.880 11.887 11.894 11.903 11.912 11.924 11.936 11.951 11.968 11.987 12.010 12.035 12.064 12.098 12.137 12.181 12.232 12.291 12.358 12.435 12.524 12.626 12.743 12.877 13.031 13.208 13.411 13.644 13.912 14.219 14.572 14.977 15.442 15.976 16.590 17.294 18.102 19.030 20.096 21.320 22.725 24.338 26.190 28.316 30.757 33.561 36.779 40.474 44.717 49.588 55.181              
55156  11 2  20.116196   7.298974 0.205 11.217 11.222 11.228 11.234 11.241 11.249 11.259 11.270 11.282 11.296 11.313 11.332 11.353 11.378 11.407 11.440 11.478 11.521 11.571 11.628 11.693 11.768 11.855 11.954 12.068 12.199 12.349 12.521 12.719 12.946 13.207 13.507 13.851 14.245 14.699 15.219 15.817 16.503 17.291 18.196 19.234 20.427 21.796 23.368 25.173 27.245 29.625 32.357 35.493 39.094 43.229 47.977 53.427              
55156  11 3  20.116196   7.298974 0.161 10.816 10.822 10.828 10.836 10.844 10.854 10.865 10.877 10.892 10.909 10.928 10.950 10.975 11.004 11.037 11.076 11.120 11.170 11.228 11.295 11.371 11.459 11.559 11.675 11.808 11.960 12.135 12.336 12.566 12.831 13.135 13.484 13.885 14.345 14.874 15.480 16.177 16.976 17.895 18.949 20.159 21.549 23.144 24.976 27.080 29.494 32.267 35.451 39.106 43.303 48.121 53.654 60.006              
55156  11 4  20.116196   7.298974 0.162 12.639 12.644 12.649 12.656 12.663 12.671 12.681 12.692 12.705 12.719 12.736 12.755 12.777 12.802 12.831 12.864 12.902 12.946 12.996 13.054 13.120 13.196 13.283 13.383 13.498 13.630 13.782 13.956 14.156 14.386 14.649 14.952 15.299 15.698 16.156 16.682 17.286 17.979 18.775 19.688 20.738 21.942 23.325 24.913 26.737 28.830 31.233 33.993 37.162 40.799 44.976 49.772 55.278              
55156  11 5  20.116196   7.298974 0.204 10.400 10.404 10.410 10.416 10.422 10.430 10.439 10.450 10.462 10.475 10.491 10.509 10.530 10.554 10.581 10.612 10.648 10.690 10.737 10.791 10.854 10.926 11.008 11.103 11.212 11.336 11.480 11.644 11.833 12.050 12.299 12.585 12.913 13.290 13.722 14.219 14.789 15.444 16.196 17.059 18.050 19.188 20.495 21.995 23.717 25.695 27.965 30.572 33.565 37.002 40.947 45.477 50.679              
55156  11 6  20.116196   7.298974 0.161  9.811  9.816  9.822  9.829  9.836  9.845  9.856  9.867  9.881  9.897  9.914  9.935  9.958  9.986 10.017 10.052 10.093 10.140 10.194 10.256 10.327 10.409 10.503 10.611 10.734 10.876 11.039 11.227 11.441 11.688 11.971 12.297 12.670 13.099 13.591 14.157 14.806 15.551 16.407 17.389 18.517 19.812 21.299 23.006 24.966 27.216 29.800 32.767 36.173 40.084 44.574 49.730 55.649              
55156  12 1  26.394620   6.299755 0.162 10.115 10.120 10.125 10.130 10.137 10.144 10.152 10.162 10.173 10.186 10.200 10.217 10.237 10.259 10.284 10.313 10.347 10.385 10.430 10.480 10.539 10.606 10.683 10.771 10.872 10.988 11.122 11.275 11.451 11.654 11.886 12.152 12.458 12.809 13.213 13.676 14.208 14.818 15.519 16.324 17.248 18.309 19.527 20.925 22.531 24.375 26.492 28.922 31.713 34.916 38.595 42.819 47.668              
55156  12 2  26.394620   6.299755 0.208 10.911 10.915 10.920 10.925 10.931 10.939 10.947 10.957 10.968 10.980 10.995 11.011 11.030 11.052 11.078 11.107 11.140 11.178 11.222 11.272 11.330 11.396 11.472 11.560 11.660 11.775 11.907 12.059 12.234 12.434 12.664 12.928 13.231 13.578 13.978 14.436 14.963 15.568 16.262 17.059 17.974 19.024 20.231 21.616 23.206 25.032 27.128 29.535 32.298 35.471 39.114 43.296 48.099              
55156  12 3  26.394620   6.299755 0.158  9.619  9.624  9.631  9.638  9.646  9.656  9.667  9.679  9.694  9.710  9.729  9.751  9.776  9.805  9.838  9.877  9.920  9.970 10.028 10.094 10.170 10.257 10.357 10.472 10.604 10.756 10.929 11.129 11.358 11.622 11.924 12.271 12.669 13.127 13.652 14.255 14.947 15.742 16.655 17.703 18.906 20.287 21.873 23.694 25.785 28.186 30.942 34.107 37.740 41.912 46.702 52.201 58.516              
55156  12 4  26.394620   6.299755 0.161 13.199 13.203 13.207 13.212 13.218 13.225 13.233 13.242 13.253 13.265 13.278 13.294 13.312 13.333 13.357 13.384 13.415 13.451 13.493 13.540 13.595 13.657 13.729 13.812 13.906 14.015 14.140 14.284 14.448 14.637 14.854 15.104 15.390 15.718 16.096 16.529 17.026 17.597 18.253 19.005 19.869 20.862 22.001 23.309 24.811 26.535 28.515 30.788 33.398 36.394 39.835 43.785 48.321              
55156  12 5  26.394620   6.299755 0.207 11.278 11.282 11.286 11.291 11.296 11.303 11.310 11.318 11.328 11.339 11.352 11.366 11.383 11.402 11.424 11.449 11.478 11.511 11.549 11.593 11.643 11.701 11.768 11.844 11.931 12.031 12.147 12.279 12.431 12.605 12.806 13.035 13.299 13.602 13.950 14.350 14.809 15.335 15.940 16.634 17.432 18.347 19.398 20.604 21.990 23.580 25.407 27.503 29.911 32.675 35.849 39.492 43.676              
55156  12 6  26.394620   6.299755 0.159 13.225 13.229 13.234 13.239 13.245 13.253 13.261 13.270 13.281 13.294 13.308 13.324 13.343 13.365 13.390 13.418 13.451 13.488 13.531 13.581 13.638 13.703 13.778 13.864 13.963 14.076 14.207 14.356 14.528 14.725 14.952 15.211 15.510 15.853 16.246 16.698 17.216 17.812 18.495 19.280 20.181 21.216 22.404 23.768 25.335 27.133 29.197 31.568 34.289 37.414 41.002 45.122 49.851              
55156  13 1  32.121510  21.193341 0.166  7.405  7.409  7.413  7.419  7.424  7.431  7.439  7.448  7.458  7.470  7.483  7.499  7.517  7.537  7.560  7.587  7.618  7.654  7.695  7.741  7.795  7.857  7.927  8.009  8.102  8.209  8.332  8.473  8.636  8.822  9.036  9.281  9.563  9.887 10.258 10.685 11.175 11.737 12.383 13.124 13.975 14.952 16.074 17.363 18.842 20.540 22.490 24.729 27.299 30.250 33.639 37.529 41.996              
55156  13 5  32.121510  21.193341 0.107  6.103  6.107  6.111  6.117  6.123  6.130  6.138  6.147  6.158  6.170  6.184  6.200  6.219  6.240  6.264  6.292  6.325  6.361  6.404  6.453  6.508  6.573  6.646  6.731  6.828  6.939  7.068  7.214  7.383  7.577  7.800  8.055  8.348  8.685  9.072  9.516 10.025 10.610 11.282 12.054 12.939 13.956 15.124 16.464 18.004 19.771 21.800 24.129 26.804 29.875 33.401 37.450 42.098              
55156  13 6  32.121510  21.193341 0.164  8.395  8.399  8.404  8.409  8.415  8.422  8.431  8.440  8.451  8.463  8.477  8.494  8.512  8.534  8.558  8.587  8.619  8.656  8.699  8.748  8.805  8.870  8.944  9.030  9.128  9.240  9.370  9.518  9.689  9.884 10.109 10.367 10.663 11.004 11.394 11.843 12.358 12.949 13.627 14.407 15.301 16.329 17.508 18.863 20.417 22.203 24.253 26.606 29.308 32.411 35.973 40.062 44.758              
55156  14 1  38.119088  21.194143 0.163 10.814 10.815 10.818 10.820 10.823 10.827 10.831 10.835 10.840 10.846 10.853 10.861 10.870 10.880 10.892 10.906 10.921 10.939 10.960 10.984 11.011 11.042 11.078 11.119 11.166 11.221 11.283 11.354 11.436 11.531 11.639 11.763 11.906 12.070 12.258 12.474 12.722 13.006 13.333 13.709 14.139 14.634 15.202 15.854 16.603 17.463 18.450 19.583 20.884 22.378 24.094 26.063 28.324              
55156  14 2  38.119088  21.194143 0.203  8.949  8.951  8.953  8.956  8.959  8.963  8.966  8.971  8.976  8.982  8.989  8.997  9.006  9.016  9.028  9.042  9.058  9.076  9.097  9.120  9.148  9.179  9.215  9.257  9.304  9.359  9.421  9.493  9.576  9.671  9.780  9.905 10.048 10.213 10.402 10.620 10.869 11.156 11.484 11.862 12.295 12.793 13.365 14.021 14.774 15.639 16.632 17.773 19.082 20.585 22.311 24.292 26.568              
55156  14 3  38.119088  21.194143 0.158  9.181  9.184  9.186  9.190  9.193  9.197  9.202  9.208  9.214  9.221  9.230  9.239  9.250  9.263  9.278  9.294  9.314  9.336  9.361  9.390  9.423  9.461  9.505  9.556  9.614  9.680  9.756  9.844  9.945 10.060 10.193 10.345 10.520 10.720 10.951 11.216 11.519 11.868 12.269 12.728 13.256 13.863 14.559 15.358 16.275 17.328 18.538 19.926 21.521 23.351 25.453 27.866 30.637              
55156  14 4  38.119088  21.194143 0.158  8.119  8.121  8.123  8.126  8.129  8.132  8.136  8.141  8.146  8.152  8.159  8.166  8.175  8.186  8.197  8.211  8.226  8.244  8.265  8.288  8.315  8.346  8.382  8.423  8.469  8.523  8.585  8.656  8.738  8.831  8.939  9.062  9.204  9.366  9.553  9.767 10.013 10.296 10.620 10.993 11.420 11.912 12.475 13.123 13.866 14.719 15.699 16.824 18.115 19.598 21.301 23.256 25.500              
55156  14 5  38.119088  21.194143 0.205  9.391  9.393  9.395  9.397  9.400  9.403  9.406  9.410  9.414  9.420  9.426  9.432  9.440  9.449  9.460  9.472  9.485  9.501  9.519  9.540  9.563  9.591  9.622  9.658  9.699  9.747  9.801  9.864  9.935 10.018 10.112 10.221 10.345 10.488 10.653 10.841 11.058 11.307 11.592 11.920 12.297 12.729 13.225 13.795 14.449 15.200 16.062 17.052 18.189 19.494 20.993 22.713 24.689              
55156  14 6  38.119088  21.194143 0.165  9.227  9.230  9.232  9.235  9.238  9.242  9.247  9.252  9.257  9.264  9.272  9.280  9.290  9.302  9.315  9.330  9.348  9.368  9.391  9.417  9.447  9.482  9.522  9.568  9.620  9.681  9.750  9.830  9.921 10.026 10.147 10.285 10.444 10.627 10.836 11.077 11.353 11.670 12.035 12.453 12.933 13.484 14.117 14.843 15.677 16.635 17.735 18.997 20.447 22.111 24.022 26.216 28.735              
55156  15 1  44.016121   5.297246 0.160  9.667  9.670  9.673  9.677  9.681  9.686  9.692  9.699  9.706  9.715  9.725  9.736  9.750  9.765  9.782  9.802  9.825  9.852  9.882  9.917  9.957 10.002 10.055 10.115 10.185 10.264 10.356 10.461 10.581 10.720 10.879 11.061 11.270 11.511 11.787 12.104 12.468 12.886 13.366 13.917 14.549 15.276 16.110 17.067 18.166 19.428 20.877 22.541 24.452 26.645 29.163 32.054 35.374              
55156  15 2  44.016121   5.297246 0.205 10.484 10.487 10.490 10.493 10.496 10.501 10.506 10.511 10.518 10.525 10.533 10.543 10.554 10.567 10.582 10.599 10.618 10.641 10.666 10.696 10.729 10.768 10.813 10.864 10.923 10.990 11.067 11.156 11.258 11.375 11.510 11.664 11.841 12.045 12.278 12.546 12.854 13.208 13.614 14.080 14.615 15.230 15.935 16.745 17.675 18.743 19.969 21.377 22.993 24.848 26.979 29.425 32.234              
55156  15 3  44.016121   5.297246 0.158  9.156  9.159  9.163  9.167  9.172  9.178  9.184  9.192  9.200  9.210  9.221  9.234  9.248  9.265  9.285  9.307  9.332  9.362  9.395  9.434  9.479  9.530  9.588  9.655  9.733  9.821  9.923 10.040 10.174 10.328 10.505 10.708 10.941 11.208 11.516 11.868 12.273 12.738 13.272 13.885 14.589 15.397 16.325 17.391 18.614 20.018 21.631 23.482 25.608 28.048 30.850 34.068 37.762              
55156  15 4  44.016121   5.297246 0.160  8.554  8.557  8.561  8.565  8.569  8.574  8.580  8.586  8.594  8.603  8.613  8.624  8.637  8.653  8.670  8.690  8.713  8.739  8.770  8.804  8.844  8.890  8.943  9.003  9.073  9.152  9.244  9.349  9.469  9.608  9.767  9.949 10.159 10.399 10.675 10.992 11.356 11.774 12.254 12.805 13.438 14.165 14.999 15.956 17.056 18.318 19.768 21.432 23.342 25.536 28.055 30.947 34.267              
55156  15 5  44.016121   5.297246 0.206 11.419 11.422 11.424 11.427 11.431 11.435 11.439 11.444 11.450 11.457 11.465 11.474 11.484 11.496 11.510 11.526 11.543 11.564 11.588 11.615 11.646 11.682 11.723 11.771 11.825 11.887 11.959 12.041 12.136 12.244 12.368 12.511 12.675 12.864 13.080 13.328 13.613 13.940 14.316 14.748 15.243 15.812 16.465 17.215 18.075 19.064 20.199 21.502 22.998 24.715 26.687 28.952 31.551              
55156  15 6  44.016121   5.297246 0.163 10.876 10.879 10.882 10.886 10.890 10.895 10.900 10.906 10.913 10.922 10.931 10.942 10.955 10.969 10.985 11.004 11.026 11.051 11.080 11.113 11.150 11.194 11.244 11.301 11.367 11.442 11.528 11.628 11.742 11.873 12.023 12.196 12.394 12.622 12.883 13.184 13.528 13.924 14.378 14.900 15.498 16.186 16.975 17.882 18.922 20.117 21.489 23.064 24.873 26.949 29.333 32.070 35.213              
55157  52 1  56.088613   4.294492 0.163 11.446 11.449 11.452 11.456 11.461 11.466 11.472 11.479 11.488 11.497 11.507 11.520 11.534 11.550 11.568 11.590 11.614 11.642 11.674 11.711 11.754 11.803 11.859 11.923 11.997 12.081 12.179 12.290 12.419 12.566 12.735 12.929 13.152 13.408 13.702 14.039 14.426 14.871 15.381 15.967 16.640 17.413 18.300 19.319 20.488 21.831 23.373 25.143 27.176 29.509 32.189 35.265 38.797              
55157  52 2  56.088613   4.294492 0.202 12.118 12.122 12.126 12.131 12.136 12.142 12.149 12.158 12.167 12.178 12.190 12.204 12.221 12.239 12.261 12.286 12.314 12.347 12.384 12.427 12.477 12.533 12.598 12.673 12.759 12.857 12.970 13.100 13.249 13.420 13.617 13.842 14.101 14.399 14.740 15.132 15.582 16.099 16.692 17.373 18.156 19.054 20.085 21.268 22.628 24.188 25.980 28.037 30.399 33.111 36.225 39.800 43.905              
55157  52 3  56.088613   4.294492 0.160 11.942 11.946 11.951 11.956 11.963 11.970 11.978 11.988 11.999 12.012 12.026 12.043 12.062 12.084 12.109 12.138 12.172 12.210 12.254 12.304 12.362 12.429 12.505 12.593 12.693 12.809 12.941 13.094 13.269 13.469 13.700 13.965 14.269 14.617 15.018 15.478 16.006 16.612 17.309 18.108 19.026 20.079 21.289 22.678 24.273 26.104 28.207 30.621 33.392 36.574 40.228 44.423 49.239              
55157  52 4  56.088613   4.294492 0.153 10.862 10.866 10.870 10.875 10.881 10.887 10.895 10.903 10.913 10.925 10.938 10.953 10.970 10.989 11.012 11.038 11.068 11.102 11.141 11.186 11.238 11.297 11.365 11.444 11.534 11.637 11.755 11.891 12.048 12.227 12.433 12.669 12.941 13.252 13.610 14.021 14.493 15.035 15.656 16.370 17.190 18.132 19.212 20.453 21.878 23.514 25.392 27.548 30.024 32.866 36.130 39.877 44.180              
55157  52 5  56.088613   4.294492 0.185 10.170 10.174 10.179 10.184 10.190 10.198 10.206 10.215 10.226 10.238 10.253 10.269 10.288 10.309 10.334 10.362 10.395 10.432 10.475 10.524 10.581 10.646 10.721 10.806 10.905 11.018 11.147 11.296 11.467 11.664 11.889 12.148 12.445 12.786 13.178 13.628 14.144 14.737 15.417 16.199 17.096 18.127 19.310 20.668 22.227 24.017 26.073 28.433 31.143 34.255 37.827 41.928 46.638              
55157  52 6  56.088613   4.294492 0.162  9.519  9.523  9.528  9.533  9.539  9.546  9.554  9.563  9.574  9.586  9.600  9.616  9.634  9.655  9.679  9.706  9.738  9.774  9.816  9.864  9.919  9.982 10.055 10.138 10.234 10.344 10.470 10.615 10.781 10.972 11.191 11.443 11.732 12.064 12.445 12.882 13.384 13.961 14.623 15.383 16.255 17.257 18.408 19.728 21.245 22.986 24.985 27.280 29.916 32.942 36.416 40.404 44.984              
55158   2 1 325.519731  20.194781 0.161  7.655  7.662  7.671  7.680  7.691  7.704  7.718  7.735  7.753  7.775  7.800  7.829  7.862  7.900  7.943  7.993  8.050  8.116  8.191  8.278  8.378  8.492  8.623  8.774  8.947  9.145  9.373  9.635  9.935 10.280 10.676 11.131 11.653 12.253 12.941 13.731 14.639 15.680 16.877 18.250 19.827 21.637 23.716 26.103 28.843 31.989 35.602 39.749 44.511 49.979 56.256 63.464 71.739              
55158   2 2 325.519731  20.194781 0.203  7.632  7.638  7.644  7.652  7.660  7.670  7.682  7.695  7.710  7.727  7.747  7.770  7.796  7.826  7.860  7.900  7.945  7.997  8.057  8.126  8.205  8.295  8.399  8.519  8.656  8.813  8.994  9.202  9.440  9.714 10.028 10.389 10.803 11.278 11.824 12.451 13.171 13.997 14.946 16.035 17.286 18.722 20.370 22.263 24.437 26.932 29.797 33.087 36.864 41.200 46.179 51.896 58.460              
55158   2 5 325.519731  20.194781 0.205  6.831  6.836  6.843  6.851  6.859  6.869  6.880  6.894  6.909  6.926  6.946  6.968  6.994  7.024  7.059  7.098  7.144  7.196  7.255  7.324  7.403  7.493  7.597  7.716  7.853  8.010  8.191  8.398  8.636  8.909  9.223  9.583  9.996 10.471 11.016 11.642 12.360 13.185 14.133 15.220 16.469 17.902 19.548 21.438 23.608 26.099 28.960 32.244 36.014 40.344 45.315 51.022 57.575              
55158   2 6 325.519731  20.194781 0.162  8.918  8.925  8.932  8.941  8.951  8.962  8.975  8.990  9.007  9.026  9.049  9.075  9.105  9.139  9.178  9.223  9.275  9.334  9.402  9.480  9.570  9.673  9.791  9.927 10.083 10.263 10.468 10.704 10.976 11.287 11.644 12.055 12.526 13.067 13.688 14.401 15.220 16.160 17.240 18.479 19.902 21.536 23.412 25.566 28.039 30.878 34.138 37.881 42.179 47.113 52.778 59.283 66.751              
55158   3 2 331.418438  22.197128 0.202  8.593  8.598  8.604  8.612  8.620  8.629  8.640  8.653  8.667  8.683  8.702  8.724  8.749  8.778  8.811  8.848  8.892  8.941  8.999  9.064  9.139  9.226  9.325  9.439  9.570  9.720  9.893 10.091 10.318 10.579 10.879 11.223 11.619 12.072 12.593 13.192 13.878 14.667 15.572 16.612 17.805 19.176 20.749 22.556 24.630 27.011 29.746 32.885 36.489 40.628 45.379 50.835 57.099              
55158   3 5 331.418438  22.197128 0.201  9.404  9.409  9.415  9.421  9.429  9.438  9.448  9.460  9.474  9.489  9.507  9.527  9.551  9.578  9.609  9.644  9.685  9.732  9.785  9.847  9.918  9.999 10.092 10.200 10.323 10.464 10.626 10.813 11.026 11.272 11.554 11.878 12.249 12.676 13.166 13.729 14.374 15.116 15.967 16.945 18.067 19.356 20.836 22.535 24.485 26.725 29.296 32.248 35.638 39.530 43.998 49.129 55.019              
55158   3 6 331.418438  22.197128 0.111  7.050  7.057  7.065  7.075  7.085  7.098  7.112  7.128  7.147  7.168  7.193  7.221  7.253  7.291  7.333  7.383  7.439  7.504  7.578  7.663  7.761  7.874  8.003  8.151  8.321  8.516  8.741  8.998  9.294  9.634 10.023 10.471 10.985 11.575 12.253 13.030 13.924 14.949 16.126 17.478 19.030 20.812 22.858 25.207 27.904 31.001 34.557 38.639 43.326 48.708 54.887 61.981 70.126              
55158   5 1 344.849535   7.298726 0.158 11.878 11.884 11.890 11.898 11.906 11.916 11.927 11.940 11.955 11.972 11.992 12.015 12.040 12.070 12.104 12.144 12.189 12.240 12.300 12.368 12.446 12.536 12.639 12.758 12.894 13.050 13.229 13.435 13.671 13.942 14.254 14.612 15.022 15.494 16.035 16.657 17.371 18.190 19.131 20.211 21.452 22.876 24.511 26.388 28.543 31.018 33.859 37.121 40.867 45.168 50.105 55.774 62.284              
55158   5 2 344.849535   7.298726 0.199 13.280 13.285 13.291 13.298 13.306 13.316 13.326 13.338 13.352 13.368 13.387 13.408 13.432 13.460 13.492 13.528 13.570 13.619 13.674 13.738 13.811 13.895 13.992 14.102 14.230 14.376 14.543 14.736 14.957 15.210 15.502 15.836 16.220 16.661 17.167 17.748 18.416 19.182 20.061 21.071 22.231 23.562 25.091 26.846 28.861 31.175 33.832 36.882 40.384 44.405 49.021 54.322 60.407              
55158   5 3 344.849535   7.298726 0.160 11.964 11.971 11.979 11.989 12.000 12.012 12.027 12.043 12.062 12.084 12.109 12.137 12.170 12.208 12.251 12.301 12.358 12.423 12.499 12.585 12.684 12.798 12.929 13.079 13.252 13.450 13.677 13.938 14.237 14.581 14.976 15.430 15.951 16.548 17.235 18.023 18.928 19.967 21.159 22.529 24.101 25.907 27.980 30.360 33.092 36.229 39.832 43.968 48.716 54.168 60.428 67.616 75.868              
55158   5 4 344.849535   7.298726 0.163 11.501 11.506 11.511 11.517 11.525 11.533 11.542 11.553 11.566 11.580 11.596 11.615 11.637 11.662 11.691 11.724 11.761 11.805 11.854 11.911 11.977 12.052 12.139 12.238 12.352 12.483 12.633 12.806 13.004 13.231 13.492 13.792 14.136 14.531 14.985 15.506 16.104 16.791 17.579 18.484 19.524 20.717 22.087 23.660 25.467 27.541 29.922 32.655 35.794 39.398 43.536 48.287 53.742              
55158   5 5 344.849535   7.298726 0.202 10.023 10.028 10.034 10.040 10.048 10.056 10.066 10.078 10.091 10.106 10.123 10.142 10.165 10.191 10.221 10.255 10.295 10.340 10.392 10.451 10.519 10.598 10.688 10.792 10.910 11.047 11.204 11.383 11.590 11.827 12.099 12.412 12.771 13.183 13.656 14.199 14.822 15.538 16.360 17.304 18.388 19.632 21.061 22.701 24.584 26.746 29.229 32.079 35.352 39.110 43.424 48.377 54.065              
55158   5 6 344.849535   7.298726 0.159 10.504 10.510 10.516 10.524 10.533 10.542 10.554 10.567 10.582 10.599 10.619 10.641 10.667 10.697 10.732 10.771 10.816 10.868 10.928 10.996 11.075 11.165 11.269 11.388 11.524 11.681 11.861 12.068 12.305 12.578 12.891 13.250 13.663 14.136 14.680 15.304 16.021 16.844 17.789 18.874 20.120 21.550 23.193 25.078 27.243 29.729 32.583 35.859 39.621 43.941 48.900 54.595 61.133              
55158   7 1 356.134870   7.297032 0.164 10.055 10.060 10.067 10.074 10.082 10.092 10.103 10.115 10.129 10.146 10.165 10.187 10.212 10.240 10.273 10.311 10.354 10.404 10.461 10.527 10.602 10.689 10.788 10.902 11.033 11.183 11.356 11.554 11.782 12.043 12.343 12.687 13.083 13.537 14.058 14.657 15.344 16.133 17.039 18.079 19.273 20.644 22.218 24.026 26.101 28.484 31.220 34.361 37.967 42.108 46.862 52.321 58.588              
55158   7 2 356.134870   7.297032 0.197  8.553  8.559  8.565  8.572  8.581  8.590  8.601  8.614  8.628  8.645  8.664  8.686  8.711  8.740  8.773  8.811  8.855  8.905  8.963  9.029  9.105  9.193  9.293  9.408  9.540  9.692  9.866 10.066 10.296 10.559 10.862 11.210 11.609 12.067 12.593 13.197 13.891 14.687 15.601 16.651 17.856 19.240 20.829 22.653 24.748 27.152 29.913 33.084 36.723 40.902 45.701 51.210 57.535              
55158   7 3 356.134870   7.297032 0.160  9.374  9.380  9.387  9.395  9.405  9.415  9.428  9.442  9.458  9.477  9.498  9.523  9.551  9.584  9.621  9.664  9.713  9.769  9.834  9.908  9.994 10.092 10.205 10.334 10.482 10.653 10.848 11.073 11.331 11.627 11.967 12.357 12.806 13.320 13.911 14.590 15.368 16.263 17.290 18.468 19.822 21.376 23.161 25.209 27.562 30.262 33.363 36.924 41.012 45.705 51.094 57.281 64.385              
55158   7 4 356.134870   7.297032 0.160  8.441  8.446  8.452  8.458  8.466  8.475  8.484  8.496  8.509  8.524  8.541  8.561  8.584  8.610  8.639  8.674  8.713  8.758  8.810  8.870  8.939  9.017  9.108  9.211  9.330  9.467  9.624  9.804 10.011 10.248 10.521 10.834 11.194 11.606 12.080 12.624 13.249 13.966 14.790 15.735 16.821 18.068 19.499 21.142 23.028 25.195 27.682 30.537 33.816 37.580 41.902 46.864 52.561              
55158   7 5 356.134870   7.297032 0.200  9.119  9.123  9.128  9.134  9.141  9.149  9.158  9.168  9.180  9.193  9.209  9.227  9.247  9.271  9.298  9.329  9.365  9.406  9.453  9.507  9.569  9.640  9.722  9.815  9.923 10.047 10.189 10.352 10.539 10.754 11.001 11.284 11.610 11.983 12.412 12.904 13.470 14.119 14.864 15.720 16.702 17.831 19.126 20.613 22.320 24.281 26.531 29.116 32.083 35.489 39.401 43.892 49.048              
55158   7 6 356.134870   7.297032 0.162  9.939  9.945  9.951  9.959  9.967  9.977  9.988 10.001 10.016 10.033 10.052 10.075 10.100 10.130 10.164 10.203 10.247 10.299 10.357 10.425 10.503 10.592 10.694 10.811 10.946 11.101 11.279 11.483 11.717 11.986 12.295 12.649 13.056 13.524 14.060 14.677 15.384 16.196 17.129 18.200 19.429 20.841 22.461 24.322 26.459 28.912 31.728 34.962 38.674 42.937 47.832 53.451 59.903              
55158   8 1   2.411888  24.191077 0.166  7.715  7.719  7.722  7.727  7.732  7.738  7.745  7.753  7.762  7.772  7.784  7.798  7.814  7.832  7.853  7.877  7.904  7.935  7.972  8.013  8.061  8.115  8.178  8.250  8.333  8.428  8.537  8.662  8.805  8.970  9.160  9.377  9.627  9.914 10.243 10.621 11.055 11.553 12.125 12.782 13.536 14.402 15.396 16.538 17.848 19.353 21.081 23.064 25.342 27.957 30.959 34.406 38.364              
55158   8 2   2.411888  24.191077 0.205  8.381  8.384  8.388  8.392  8.397  8.403  8.410  8.418  8.427  8.437  8.449  8.462  8.478  8.495  8.516  8.539  8.566  8.597  8.632  8.673  8.720  8.773  8.835  8.906  8.987  9.080  9.187  9.310  9.451  9.613  9.799 10.013 10.258 10.539 10.863 11.234 11.660 12.149 12.711 13.356 14.096 14.946 15.922 17.043 18.330 19.807 21.504 23.451 25.687 28.255 31.203 34.587 38.473              
55158   8 3   2.411888  24.191077 0.150  7.558  7.562  7.567  7.573  7.579  7.587  7.596  7.605  7.617  7.630  7.645  7.662  7.682  7.704  7.730  7.760  7.794  7.834  7.879  7.931  7.990  8.059  8.137  8.227  8.331  8.450  8.586  8.743  8.923  9.129  9.366  9.638  9.951 10.310 10.722 11.195 11.738 12.361 13.077 13.899 14.843 15.927 17.171 18.599 20.240 22.123 24.285 26.767 29.618 32.890 36.647 40.961 45.915              
55158   8 4   2.411888  24.191077 0.145  8.850  8.853  8.857  8.861  8.866  8.871  8.877  8.884  8.892  8.901  8.912  8.924  8.938  8.954  8.973  8.994  9.019  9.047  9.079  9.116  9.158  9.207  9.263  9.327  9.400  9.485  9.582  9.694  9.822  9.969 10.137 10.331 10.554 10.809 11.102 11.439 11.826 12.270 12.779 13.364 14.036 14.808 15.693 16.710 17.878 19.218 20.757 22.524 24.553 26.883 29.557 32.628 36.154              
55158   8 5   2.411888  24.191077 0.204  8.215  8.218  8.221  8.225  8.230  8.235  8.241  8.247  8.255  8.264  8.274  8.286  8.299  8.314  8.332  8.352  8.376  8.402  8.433  8.468  8.509  8.555  8.608  8.670  8.740  8.820  8.913  9.019  9.141  9.282  9.443  9.627  9.840 10.083 10.363 10.684 11.053 11.476 11.962 12.520 13.161 13.896 14.741 15.711 16.824 18.103 19.570 21.256 23.191 25.412 27.963 30.892 34.254              
55158   8 6   2.411888  24.191077 0.165  7.728  7.732  7.737  7.742  7.748  7.754  7.762  7.771  7.781  7.792  7.806  7.821  7.838  7.859  7.882  7.908  7.939  7.974  8.014  8.060  8.113  8.174  8.243  8.323  8.415  8.521  8.642  8.781  8.941  9.125  9.336  9.578  9.855 10.174 10.540 10.961 11.444 11.998 12.634 13.365 14.204 15.167 16.273 17.542 19.000 20.674 22.596 24.802 27.336 30.245 33.584 37.419 41.821              
55158   9 1   8.097719   6.298723 0.164  8.861  8.866  8.871  8.877  8.883  8.891  8.900  8.910  8.921  8.935  8.950  8.968  8.988  9.011  9.038  9.068  9.104  9.144  9.190  9.243  9.304  9.375  9.455  9.547  9.654  9.775  9.915 10.076 10.260 10.472 10.715 10.994 11.314 11.682 12.105 12.590 13.147 13.786 14.520 15.363 16.330 17.441 18.717 20.182 21.863 23.794 26.011 28.556 31.478 34.833 38.686 43.109 48.187              
55158   9 2   8.097719   6.298723 0.144  9.079  9.083  9.088  9.094  9.100  9.108  9.116  9.126  9.137  9.150  9.165  9.182  9.201  9.224  9.249  9.279  9.313  9.352  9.396  9.448  9.506  9.574  9.652  9.741  9.843  9.960 10.095 10.250 10.428 10.632 10.866 11.135 11.444 11.799 12.206 12.673 13.210 13.826 14.534 15.346 16.279 17.350 18.579 19.991 21.612 23.473 25.609 28.063 30.880 34.114 37.827 42.090 46.985              
55158   9 5   8.097719   6.298723 0.149  8.619  8.623  8.627  8.632  8.637  8.644  8.651  8.660  8.670  8.681  8.694  8.708  8.725  8.745  8.767  8.793  8.822  8.856  8.895  8.940  8.991  9.050  9.118  9.195  9.284  9.387  9.504  9.639  9.794  9.972 10.176 10.410 10.679 10.988 11.343 11.750 12.218 12.754 13.371 14.079 14.891 15.824 16.895 18.125 19.537 21.159 23.020 25.157 27.611 30.429 33.664 37.378 41.642              
55158   9 6   8.097719   6.298723 0.162 12.243 12.248 12.252 12.258 12.264 12.271 12.280 12.289 12.300 12.313 12.327 12.343 12.362 12.384 12.409 12.438 12.471 12.509 12.552 12.602 12.660 12.725 12.801 12.888 12.988 13.102 13.233 13.384 13.557 13.756 13.984 14.246 14.547 14.893 15.289 15.745 16.268 16.868 17.558 18.349 19.258 20.301 21.499 22.874 24.454 26.267 28.349 30.739 33.483 36.634 40.252 44.405 49.175              
55158  10 1  13.139651  24.188940 0.167 17.598 17.601 17.604 17.607 17.611 17.615 17.621 17.627 17.633 17.641 17.650 17.661 17.672 17.686 17.702 17.720 17.740 17.764 17.791 17.822 17.858 17.899 17.947 18.001 18.063 18.135 18.217 18.311 18.419 18.544 18.686 18.850 19.038 19.254 19.502 19.787 20.114 20.489 20.920 21.415 21.983 22.635 23.384 24.244 25.232 26.365 27.667 29.161 30.877 32.846 35.108 37.705 40.686              
55158  10 2  13.139651  24.188940 0.205 13.858 13.861 13.864 13.868 13.872 13.877 13.883 13.890 13.897 13.906 13.916 13.927 13.940 13.955 13.973 13.992 14.015 14.041 14.071 14.106 14.145 14.191 14.243 14.303 14.371 14.450 14.541 14.645 14.765 14.902 15.059 15.240 15.448 15.686 15.960 16.274 16.634 17.049 17.524 18.070 18.697 19.417 20.243 21.192 22.282 23.533 24.969 26.618 28.511 30.685 33.180 36.046 39.336              
55158  10 3  13.139651  24.188940 0.152 21.731 21.733 21.737 21.740 21.744 21.749 21.754 21.760 21.767 21.775 21.785 21.795 21.808 21.822 21.838 21.856 21.877 21.902 21.930 21.962 21.999 22.041 22.090 22.146 22.210 22.284 22.368 22.466 22.577 22.705 22.852 23.021 23.215 23.437 23.693 23.986 24.323 24.710 25.154 25.664 26.249 26.921 27.693 28.579 29.596 30.764 32.105 33.644 35.412 37.442 39.772 42.448 45.520              
55158  10 4  13.139651  24.188940 0.148 15.539 15.542 15.546 15.551 15.556 15.562 15.568 15.576 15.585 15.595 15.607 15.620 15.636 15.654 15.674 15.697 15.724 15.755 15.791 15.831 15.878 15.931 15.993 16.064 16.145 16.238 16.345 16.468 16.609 16.770 16.956 17.170 17.415 17.696 18.019 18.389 18.815 19.304 19.865 20.509 21.249 22.099 23.074 24.193 25.479 26.955 28.650 30.596 32.830 35.395 38.340 41.721 45.604              
55158  10 5  13.139651  24.188940 0.172 13.577 13.580 13.584 13.588 13.593 13.599 13.606 13.613 13.622 13.632 13.643 13.656 13.671 13.689 13.709 13.731 13.757 13.787 13.822 13.861 13.907 13.959 14.019 14.088 14.167 14.257 14.361 14.481 14.618 14.775 14.956 15.164 15.402 15.676 15.990 16.351 16.765 17.241 17.787 18.414 19.134 19.961 20.910 21.999 23.251 24.687 26.336 28.230 30.404 32.900 35.766 39.057 42.835              
55158  10 6  13.139651  24.188940 0.163 10.150 10.154 10.159 10.165 10.171 10.179 10.188 10.198 10.209 10.222 10.237 10.255 10.275 10.298 10.324 10.354 10.389 10.428 10.474 10.526 10.587 10.656 10.735 10.826 10.931 11.051 11.189 11.347 11.529 11.738 11.977 12.252 12.568 12.931 13.347 13.825 14.374 15.004 15.728 16.559 17.513 18.608 19.865 21.309 22.967 24.870 27.055 29.564 32.445 35.753 39.550 43.910 48.917              
55158  11 1  18.698352   7.298454 0.153 16.257 16.261 16.265 16.270 16.276 16.283 16.290 16.299 16.309 16.321 16.334 16.350 16.367 16.387 16.411 16.437 16.468 16.503 16.543 16.590 16.643 16.704 16.774 16.854 16.947 17.053 17.175 17.314 17.475 17.659 17.871 18.114 18.393 18.713 19.081 19.503 19.988 20.545 21.184 21.918 22.761 23.728 24.839 26.114 27.578 29.260 31.190 33.406 35.951 38.872 42.227 46.078 50.500              
55158  11 2  18.698352   7.298454 0.205 13.296 13.300 13.304 13.309 13.315 13.322 13.330 13.339 13.349 13.361 13.374 13.390 13.408 13.428 13.451 13.478 13.509 13.545 13.586 13.633 13.687 13.748 13.819 13.901 13.995 14.102 14.225 14.367 14.530 14.716 14.931 15.177 15.459 15.784 16.156 16.584 17.075 17.639 18.286 19.030 19.883 20.863 21.988 23.280 24.763 26.466 28.421 30.666 33.243 36.202 39.600 43.501 47.979              
55158  11 3  18.698352   7.298454 0.158 16.173 16.177 16.182 16.187 16.193 16.200 16.208 16.218 16.228 16.241 16.255 16.271 16.289 16.311 16.335 16.363 16.395 16.432 16.475 16.523 16.579 16.643 16.717 16.802 16.899 17.011 17.139 17.286 17.455 17.649 17.871 18.127 18.420 18.757 19.144 19.588 20.098 20.684 21.356 22.128 23.015 24.032 25.201 26.542 28.082 29.851 31.881 34.213 36.889 39.963 43.491 47.542 52.194              
55158  11 4  18.698352   7.298454 0.159 11.406 11.410 11.415 11.420 11.426 11.433 11.441 11.450 11.461 11.472 11.486 11.502 11.520 11.541 11.565 11.592 11.624 11.660 11.702 11.749 11.804 11.867 11.939 12.022 12.117 12.226 12.352 12.496 12.661 12.851 13.069 13.319 13.607 13.937 14.316 14.751 15.250 15.823 16.482 17.238 18.105 19.102 20.246 21.559 23.068 24.799 26.787 29.070 31.691 34.700 38.155 42.122 46.677              
55158  11 5  18.698352   7.298454 0.205 10.602 10.607 10.611 10.617 10.623 10.630 10.639 10.648 10.659 10.672 10.686 10.703 10.722 10.744 10.769 10.797 10.831 10.868 10.912 10.962 11.020 11.086 11.161 11.248 11.348 11.463 11.594 11.746 11.919 12.118 12.347 12.610 12.911 13.258 13.655 14.112 14.636 15.237 15.928 16.721 17.632 18.678 19.878 21.257 22.839 24.656 26.743 29.138 31.888 35.046 38.672 42.834 47.614              
55158  11 6  18.698352   7.298454 0.159 11.526 11.531 11.536 11.543 11.550 11.558 11.567 11.578 11.591 11.605 11.621 11.640 11.661 11.686 11.715 11.747 11.785 11.828 11.877 11.934 11.999 12.073 12.159 12.258 12.371 12.500 12.649 12.820 13.017 13.242 13.501 13.799 14.140 14.532 14.982 15.499 16.092 16.773 17.555 18.453 19.484 20.668 22.027 23.587 25.379 27.436 29.797 32.509 35.622 39.197 43.301 48.014 53.424              
55158  18 1  55.642095   3.296145 0.131 11.843 11.847 11.851 11.857 11.863 11.870 11.878 11.887 11.898 11.910 11.924 11.940 11.958 11.980 12.004 12.032 12.064 12.101 12.143 12.192 12.248 12.312 12.386 12.470 12.567 12.678 12.806 12.953 13.122 13.315 13.538 13.793 14.086 14.422 14.808 15.252 15.761 16.345 17.017 17.787 18.672 19.688 20.854 22.194 23.731 25.496 27.523 29.851 32.523 35.591 39.113 43.157 47.801              
55158  18 6  55.642095   3.296145 0.160 11.104 11.109 11.114 11.120 11.126 11.134 11.143 11.154 11.165 11.179 11.195 11.213 11.233 11.257 11.284 11.315 11.351 11.392 11.439 11.493 11.555 11.626 11.708 11.802 11.910 12.034 12.176 12.340 12.527 12.743 12.990 13.274 13.600 13.974 14.404 14.897 15.464 16.114 16.861 17.718 18.703 19.833 21.131 22.621 24.332 26.296 28.551 31.140 34.113 37.527 41.446 45.945 51.112              
55158  19 1  55.251188   5.295472 0.165 10.098 10.102 10.107 10.112 10.117 10.124 10.132 10.140 10.151 10.162 10.175 10.191 10.208 10.228 10.251 10.278 10.308 10.343 10.383 10.429 10.482 10.543 10.613 10.693 10.784 10.890 11.011 11.150 11.310 11.493 11.703 11.945 12.223 12.541 12.907 13.327 13.809 14.363 14.998 15.728 16.566 17.528 18.632 19.900 21.357 23.028 24.948 27.152 29.682 32.587 35.923 39.753 44.150              
55158  19 2  55.251188   5.295472 0.202 11.232 11.236 11.241 11.246 11.253 11.260 11.268 11.278 11.289 11.301 11.316 11.332 11.351 11.373 11.398 11.427 11.460 11.498 11.542 11.592 11.649 11.715 11.791 11.878 11.978 12.092 12.224 12.375 12.549 12.748 12.977 13.239 13.541 13.887 14.285 14.741 15.265 15.867 16.558 17.351 18.262 19.308 20.508 21.887 23.470 25.287 27.373 29.769 32.519 35.677 39.303 43.466 48.246              
55158  19 3  55.251188   5.295472 0.158 10.691 10.696 10.703 10.710 10.718 10.728 10.739 10.752 10.766 10.783 10.802 10.824 10.850 10.879 10.912 10.951 10.995 11.045 11.103 11.170 11.246 11.334 11.435 11.551 11.684 11.837 12.012 12.213 12.444 12.710 13.014 13.364 13.766 14.227 14.756 15.364 16.062 16.863 17.783 18.840 20.052 21.445 23.044 24.879 26.987 29.407 32.185 35.375 39.038 43.243 48.071 53.615 59.980              
55158  19 4  55.251188   5.295472 0.159 11.873 11.877 11.882 11.888 11.894 11.901 11.910 11.919 11.931 11.943 11.958 11.974 11.994 12.016 12.041 12.070 12.103 12.142 12.186 12.236 12.294 12.361 12.437 12.525 12.626 12.741 12.874 13.026 13.201 13.402 13.633 13.898 14.202 14.552 14.953 15.413 15.942 16.548 17.245 18.045 18.964 20.019 21.230 22.620 24.217 26.049 28.154 30.570 33.344 36.530 40.187 44.386 49.207              
55158  19 5  55.251188   5.295472 0.206 11.743 11.747 11.752 11.758 11.764 11.771 11.780 11.789 11.800 11.813 11.827 11.844 11.863 11.885 11.910 11.939 11.972 12.010 12.053 12.104 12.161 12.227 12.303 12.390 12.490 12.605 12.737 12.888 13.062 13.262 13.491 13.754 14.056 14.403 14.801 15.258 15.783 16.386 17.078 17.872 18.785 19.832 21.034 22.415 24.000 25.820 27.910 30.310 33.064 36.227 39.859 44.028 48.816              
55158  19 6  55.251188   5.295472 0.162  9.982  9.986  9.992  9.999 10.006 10.015 10.024 10.036 10.049 10.063 10.080 10.100 10.122 10.148 10.178 10.212 10.251 10.296 10.347 10.406 10.474 10.552 10.641 10.744 10.862 10.997 11.153 11.331 11.536 11.771 12.042 12.352 12.708 13.117 13.586 14.125 14.744 15.454 16.270 17.206 18.282 19.516 20.934 22.561 24.430 26.575 29.039 31.867 35.114 38.843 43.124 48.039 53.682              
55160   9 1   6.029575   7.287152 0.166 10.800 10.808 10.818 10.829 10.842 10.857 10.874 10.893 10.916 10.941 10.971 11.005 11.044 11.088 11.139 11.198 11.266 11.343 11.433 11.535 11.652 11.787 11.942 12.120 12.324 12.558 12.827 13.136 13.491 13.898 14.365 14.902 15.518 16.226 17.039 17.971 19.042 20.272 21.684 23.305 25.166 27.303 29.757 32.574 35.808 39.522 43.786 48.681 54.302 60.756 68.165 76.673 86.441              
55160   9 2   6.029575   7.287152 0.208 10.672 10.681 10.690 10.702 10.714 10.729 10.746 10.766 10.788 10.814 10.843 10.877 10.916 10.961 11.012 11.071 11.138 11.216 11.305 11.407 11.525 11.660 11.815 11.992 12.196 12.431 12.700 13.009 13.364 13.771 14.238 14.775 15.392 16.099 16.912 17.845 18.916 20.146 21.558 23.180 25.041 27.178 29.632 32.450 35.685 39.399 43.664 48.560 54.182 60.637 68.048 76.557 86.326              
55160   9 3   6.029575   7.287152 0.156 13.684 13.693 13.704 13.716 13.729 13.745 13.763 13.784 13.808 13.836 13.867 13.903 13.945 13.993 14.048 14.111 14.183 14.266 14.361 14.471 14.597 14.741 14.907 15.097 15.315 15.566 15.854 16.184 16.564 17.000 17.500 18.075 18.734 19.492 20.361 21.359 22.506 23.822 25.333 27.068 29.060 31.347 33.973 36.987 40.449 44.423 48.987 54.226 60.242 67.148 75.078 84.183 94.637              
55160   9 4   6.029575   7.287152 0.155 11.634 11.642 11.652 11.663 11.675 11.690 11.706 11.725 11.747 11.772 11.801 11.833 11.871 11.915 11.965 12.022 12.088 12.163 12.250 12.349 12.463 12.595 12.745 12.918 13.116 13.344 13.606 13.906 14.251 14.647 15.102 15.624 16.224 16.912 17.702 18.609 19.651 20.847 22.220 23.797 25.607 27.685 30.072 32.811 35.957 39.569 43.716 48.477 53.944 60.221 67.427 75.702 85.202              
55160   9 5   6.029575   7.287152 0.204 10.813 10.821 10.830 10.840 10.852 10.866 10.881 10.899 10.920 10.944 10.971 11.002 11.038 11.079 11.126 11.180 11.242 11.314 11.396 11.490 11.598 11.722 11.864 12.028 12.216 12.431 12.679 12.963 13.289 13.664 14.094 14.588 15.155 15.806 16.554 17.412 18.398 19.529 20.828 22.320 24.032 25.999 28.256 30.848 33.824 37.241 41.165 45.669 50.841 56.779 63.597 71.425 80.412              
55160   9 6   6.029575   7.287152 0.159 12.104 12.112 12.121 12.131 12.143 12.157 12.172 12.190 12.211 12.235 12.262 12.294 12.330 12.371 12.419 12.473 12.536 12.608 12.691 12.785 12.894 13.019 13.163 13.328 13.517 13.734 13.984 14.270 14.599 14.977 15.411 15.908 16.480 17.136 17.890 18.755 19.748 20.888 22.198 23.701 25.427 27.409 29.685 32.297 35.297 38.741 42.695 47.235 52.448 58.433 65.305 73.195 82.254              
55160  10 1  14.495974   7.290838 0.165 13.437 13.444 13.451 13.460 13.470 13.481 13.494 13.509 13.527 13.546 13.569 13.595 13.625 13.660 13.699 13.744 13.797 13.856 13.925 14.004 14.094 14.198 14.317 14.454 14.611 14.792 14.999 15.237 15.510 15.824 16.184 16.598 17.073 17.618 18.244 18.962 19.788 20.735 21.823 23.071 24.505 26.152 28.042 30.212 32.704 35.565 38.850 42.621 46.952 51.923 57.632 64.186 71.711              
55160  10 2  14.495974   7.290838 0.207 14.960 14.967 14.974 14.983 14.994 15.005 15.019 15.035 15.052 15.073 15.096 15.124 15.155 15.190 15.231 15.278 15.332 15.394 15.465 15.547 15.640 15.748 15.871 16.013 16.176 16.363 16.578 16.824 17.107 17.432 17.805 18.233 18.725 19.290 19.938 20.682 21.537 22.518 23.644 24.938 26.423 28.128 30.085 32.333 34.914 37.877 41.279 45.185 49.670 54.819 60.731 67.519 75.312              
55160  10 3  14.495974   7.290838 0.158 17.432 17.439 17.448 17.457 17.468 17.481 17.495 17.512 17.531 17.553 17.578 17.607 17.640 17.678 17.722 17.772 17.830 17.896 17.972 18.059 18.160 18.275 18.407 18.558 18.733 18.932 19.162 19.426 19.728 20.076 20.474 20.932 21.458 22.062 22.755 23.551 24.465 25.514 26.719 28.102 29.690 31.513 33.606 36.010 38.770 41.938 45.576 49.753 54.549 60.055 66.377 73.636 81.970              
55160  10 4  14.495974   7.290838 0.154 18.204 18.210 18.216 18.224 18.232 18.242 18.253 18.266 18.281 18.298 18.318 18.340 18.366 18.395 18.429 18.468 18.513 18.564 18.623 18.691 18.769 18.858 18.960 19.078 19.213 19.368 19.546 19.751 19.985 20.255 20.564 20.919 21.327 21.796 22.333 22.951 23.660 24.473 25.408 26.481 27.712 29.127 30.751 32.615 34.756 37.213 40.035 43.275 46.995 51.267 56.170 61.801 68.266              
55160  10 5  14.495974   7.290838 0.203 14.709 14.716 14.723 14.732 14.742 14.753 14.766 14.781 14.798 14.817 14.840 14.866 14.896 14.930 14.969 15.014 15.065 15.124 15.192 15.270 15.360 15.463 15.581 15.717 15.873 16.051 16.257 16.492 16.763 17.074 17.431 17.840 18.311 18.851 19.471 20.183 21.000 21.939 23.016 24.253 25.674 27.305 29.177 31.327 33.796 36.630 39.884 43.620 47.910 52.835 58.490 64.983 72.438              
55160  10 6  14.495974   7.290838 0.164 12.196 12.203 12.211 12.221 12.232 12.245 12.259 12.276 12.295 12.317 12.343 12.372 12.405 12.444 12.488 12.538 12.596 12.663 12.740 12.827 12.928 13.044 13.177 13.330 13.505 13.707 13.938 14.203 14.508 14.858 15.259 15.721 16.250 16.858 17.556 18.358 19.278 20.334 21.547 22.940 24.539 26.375 28.484 30.904 33.683 36.874 40.537 44.743 49.573 55.118 61.484 68.794 77.186              
55160  12 3  26.659533   8.288897 0.158 10.731 10.740 10.749 10.760 10.772 10.787 10.803 10.822 10.844 10.869 10.897 10.930 10.968 11.011 11.061 11.118 11.184 11.259 11.346 11.445 11.559 11.690 11.840 12.012 12.211 12.438 12.699 12.999 13.343 13.738 14.192 14.713 15.311 15.998 16.786 17.692 18.731 19.925 21.295 22.868 24.674 26.748 29.130 31.864 35.003 38.607 42.745 47.496 52.952 59.215 66.406 74.663 84.143              
55160  12 4  26.659533   8.288897 0.157 12.146 12.152 12.159 12.168 12.177 12.188 12.201 12.216 12.232 12.252 12.274 12.299 12.328 12.362 12.400 12.444 12.495 12.553 12.620 12.697 12.785 12.886 13.002 13.135 13.288 13.464 13.665 13.897 14.163 14.468 14.818 15.221 15.683 16.213 16.822 17.521 18.324 19.246 20.304 21.520 22.915 24.517 26.356 28.467 30.892 33.676 36.872 40.541 44.755 49.592 55.147 61.524 68.846              
55160  14 1  38.415440   5.291291 0.164 16.072 16.077 16.083 16.091 16.099 16.108 16.119 16.132 16.146 16.162 16.181 16.203 16.228 16.256 16.289 16.327 16.370 16.420 16.477 16.542 16.618 16.704 16.803 16.917 17.047 17.197 17.370 17.567 17.794 18.055 18.355 18.698 19.093 19.546 20.066 20.663 21.349 22.136 23.040 24.078 25.270 26.638 28.209 30.012 32.083 34.460 37.190 40.325 43.923 48.055 52.799 58.245 64.499              
55160  14 2  38.415440   5.291291 0.202 13.893 13.899 13.907 13.915 13.925 13.936 13.948 13.963 13.980 13.999 14.021 14.046 14.075 14.108 14.147 14.191 14.241 14.299 14.365 14.442 14.529 14.630 14.746 14.878 15.031 15.206 15.406 15.637 15.902 16.205 16.554 16.955 17.415 17.943 18.550 19.246 20.045 20.963 22.017 23.227 24.616 26.211 28.042 30.145 32.559 35.330 38.513 42.167 46.362 51.178 56.709 63.058 70.349              
55160  14 5  38.415440   5.291291 0.206 13.578 13.584 13.591 13.599 13.608 13.619 13.631 13.645 13.661 13.679 13.700 13.724 13.752 13.784 13.821 13.863 13.911 13.967 14.031 14.104 14.188 14.284 14.395 14.522 14.668 14.836 15.028 15.249 15.503 15.794 16.129 16.513 16.954 17.460 18.041 18.709 19.475 20.355 21.365 22.525 23.857 25.385 27.141 29.156 31.471 34.128 37.178 40.681 44.702 49.319 54.621 60.708 67.696              
55160  14 6  38.415440   5.291291 0.154 11.818 11.824 11.832 11.840 11.849 11.860 11.872 11.887 11.903 11.922 11.943 11.968 11.996 12.029 12.066 12.109 12.158 12.215 12.280 12.355 12.440 12.539 12.652 12.781 12.930 13.101 13.298 13.523 13.782 14.079 14.420 14.812 15.261 15.778 16.370 17.051 17.832 18.730 19.760 20.943 22.301 23.860 25.650 27.706 30.065 32.775 35.886 39.458 43.559 48.268 53.674 59.882 67.009              
55160  17 6  54.262828   3.290507 0.091 12.121 12.127 12.133 12.139 12.147 12.156 12.167 12.179 12.193 12.208 12.226 12.247 12.271 12.299 12.330 12.366 12.408 12.455 12.510 12.573 12.645 12.728 12.823 12.932 13.057 13.201 13.366 13.556 13.773 14.023 14.310 14.640 15.018 15.452 15.951 16.524 17.181 17.936 18.803 19.798 20.940 22.252 23.758 25.487 27.473 29.752 32.370 35.375 38.825 42.786 47.335 52.557 58.553              
55160  18 1  53.870269   5.290663 0.164 10.001 10.007 10.014 10.022 10.031 10.042 10.054 10.068 10.084 10.103 10.124 10.149 10.177 10.209 10.247 10.289 10.338 10.394 10.459 10.533 10.618 10.715 10.827 10.956 11.104 11.273 11.468 11.692 11.948 12.243 12.582 12.970 13.416 13.928 14.516 15.192 15.967 16.857 17.879 19.052 20.400 21.946 23.722 25.762 28.103 30.791 33.877 37.421 41.489 46.161 51.524 57.682 64.752              
55160  18 2  53.870269   5.290663 0.202  8.371  8.379  8.389  8.400  8.412  8.426  8.443  8.461  8.483  8.508  8.536  8.569  8.606  8.649  8.699  8.755  8.820  8.895  8.981  9.079  9.193  9.322  9.471  9.643  9.839 10.065 10.324 10.622 10.963 11.355 11.806 12.323 12.916 13.598 14.380 15.279 16.310 17.495 18.855 20.416 22.209 24.267 26.630 29.344 32.459 36.036 40.142 44.858 50.271 56.487 63.624 71.818 81.226              
55160  18 3  53.870269   5.290663 0.156 10.556 10.564 10.573 10.583 10.594 10.608 10.623 10.641 10.661 10.684 10.711 10.741 10.776 10.816 10.863 10.916 10.977 11.047 11.127 11.219 11.325 11.447 11.586 11.746 11.930 12.142 12.384 12.663 12.982 13.350 13.771 14.255 14.811 15.449 16.181 17.022 17.988 19.097 20.370 21.831 23.509 25.436 27.648 30.188 33.104 36.452 40.296 44.710 49.778 55.596 62.277 69.947 78.754              
55160  18 4  53.870269   5.290663 0.154 12.536 12.543 12.551 12.560 12.570 12.582 12.596 12.612 12.630 12.651 12.675 12.702 12.734 12.770 12.812 12.860 12.914 12.977 13.050 13.133 13.228 13.338 13.463 13.607 13.773 13.963 14.182 14.432 14.720 15.051 15.430 15.866 16.366 16.940 17.600 18.357 19.226 20.224 21.370 22.686 24.196 25.931 27.922 30.209 32.834 35.848 39.309 43.282 47.844 53.082 59.096 66.000 73.928              
55160  18 5  53.870269   5.290663 0.206  8.600  8.607  8.616  8.626  8.637  8.650  8.665  8.683  8.702  8.725  8.751  8.781  8.815  8.855  8.900  8.952  9.012  9.081  9.159  9.250  9.353  9.473  9.609  9.767  9.947 10.154 10.392 10.665 10.978 11.338 11.751 12.226 12.771 13.396 14.114 14.939 15.885 16.972 18.220 19.653 21.298 23.187 25.355 27.845 30.704 33.986 37.755 42.082 47.050 52.754 59.303 66.823 75.456              
55160  18 6  53.870269   5.290663 0.164 10.323 10.330 10.337 10.346 10.357 10.369 10.382 10.398 10.416 10.437 10.460 10.488 10.519 10.555 10.596 10.644 10.698 10.760 10.832 10.914 11.009 11.117 11.242 11.385 11.549 11.737 11.954 12.202 12.488 12.815 13.191 13.623 14.119 14.688 15.342 16.093 16.954 17.943 19.079 20.384 21.881 23.600 25.574 27.840 30.443 33.430 36.861 40.799 45.321 50.513 56.474 63.319 71.177              
55175   4 1 350.507680   7.294113 0.165  8.590  8.596  8.602  8.609  8.617  8.626  8.637  8.650  8.664  8.680  8.699  8.720  8.745  8.773  8.805  8.842  8.885  8.934  8.990  9.055  9.129  9.214  9.312  9.425  9.554  9.702  9.872 10.067 10.291 10.548 10.844 11.183 11.573 12.020 12.533 13.123 13.800 14.577 15.469 16.493 17.670 19.020 20.571 22.351 24.395 26.742 29.437 32.531 36.083 40.161 44.844 50.220 56.393              
55175   4 2 350.507680   7.294113 0.204  7.312  7.317  7.322  7.329  7.336  7.344  7.354  7.365  7.378  7.392  7.409  7.428  7.450  7.476  7.505  7.538  7.576  7.620  7.671  7.729  7.796  7.872  7.960  8.061  8.177  8.310  8.462  8.638  8.839  9.070  9.335  9.640  9.990 10.391 10.852 11.382 11.989 12.687 13.488 14.408 15.465 16.677 18.070 19.668 21.504 23.611 26.031 28.809 31.999 35.661 39.866 44.694 50.237              
55175   4 3 350.507680   7.294113 0.156  9.443  9.448  9.454  9.461  9.469  9.478  9.488  9.500  9.514  9.530  9.548  9.569  9.592  9.620  9.651  9.687  9.729  9.776  9.831  9.894  9.966 10.049 10.144 10.253 10.378 10.522 10.687 10.876 11.094 11.344 11.630 11.960 12.338 12.772 13.271 13.843 14.500 15.254 16.121 17.115 18.257 19.568 21.074 22.802 24.787 27.065 29.681 32.685 36.133 40.093 44.639 49.859 55.852              
55175   4 4 350.507680   7.294113 0.161  9.640  9.645  9.651  9.657  9.664  9.673  9.682  9.694  9.706  9.721  9.738  9.757  9.779  9.805  9.834  9.868  9.906  9.951 10.001 10.060 10.127 10.204 10.292 10.394 10.510 10.644 10.797 10.974 11.176 11.409 11.676 11.982 12.334 12.738 13.201 13.734 14.345 15.047 15.853 16.779 17.841 19.061 20.461 22.070 23.916 26.036 28.470 31.264 34.473 38.157 42.386 47.243 52.818              
55175   4 5 350.507680   7.294113 0.207  9.870  9.875  9.880  9.887  9.894  9.902  9.912  9.923  9.935  9.950  9.966  9.985 10.007 10.032 10.060 10.093 10.131 10.175 10.224 10.282 10.347 10.423 10.510 10.609 10.723 10.854 11.005 11.178 11.376 11.604 11.866 12.166 12.511 12.907 13.362 13.884 14.483 15.172 15.962 16.869 17.911 19.107 20.480 22.057 23.867 25.945 28.332 31.071 34.217 37.829 41.976 46.737 52.204              
55175   4 6 350.507680   7.294113 0.164 11.974 11.978 11.983 11.988 11.995 12.002 12.010 12.020 12.031 12.044 12.058 12.075 12.094 12.116 12.141 12.170 12.204 12.242 12.286 12.336 12.394 12.461 12.537 12.624 12.725 12.840 12.973 13.125 13.300 13.501 13.731 13.996 14.299 14.648 15.048 15.508 16.036 16.642 17.338 18.137 19.054 20.107 21.316 22.704 24.298 26.128 28.229 30.642 33.412 36.592 40.244 44.436 49.250              
55175   5 2   0.594387  26.188067 0.097  6.785  6.789  6.793  6.798  6.804  6.810  6.818  6.827  6.837  6.848  6.861  6.876  6.893  6.913  6.936  6.962  6.992  7.027  7.066  7.112  7.164  7.224  7.293  7.372  7.462  7.566  7.686  7.823  7.981  8.162  8.370  8.608  8.882  9.196  9.558  9.972 10.448 10.995 11.622 12.342 13.169 14.119 15.210 16.461 17.899 19.549 21.444 23.620 26.117 28.985 32.278 36.059 40.400              
55175   5 3   0.594387  26.188067 0.152 11.800 11.803 11.807 11.812 11.817 11.823 11.830 11.838 11.848 11.858 11.871 11.885 11.901 11.919 11.940 11.965 11.993 12.025 12.062 12.104 12.153 12.209 12.273 12.347 12.431 12.528 12.640 12.768 12.915 13.084 13.277 13.500 13.755 14.048 14.385 14.772 15.215 15.725 16.310 16.982 17.753 18.639 19.656 20.823 22.163 23.702 25.469 27.498 29.827 32.502 35.572 39.098 43.146              
55175   5 4   0.594387  26.188067 0.156  9.391  9.394  9.398  9.402  9.407  9.413  9.420  9.427  9.436  9.446  9.458  9.471  9.486  9.504  9.524  9.547  9.573  9.603  9.638  9.678  9.724  9.777  9.837  9.907  9.986 10.078 10.183 10.304 10.442 10.601 10.784 10.994 11.234 11.511 11.828 12.193 12.611 13.092 13.643 14.277 15.004 15.839 16.798 17.898 19.162 20.613 22.279 24.192 26.388 28.909 31.805 35.129 38.945              
55175   5 5   0.594387  26.188067 0.115  5.566  5.570  5.574  5.579  5.584  5.591  5.598  5.606  5.615  5.626  5.639  5.653  5.670  5.688  5.710  5.735  5.764  5.796  5.834  5.877  5.927  5.984  6.049  6.125  6.211  6.310  6.424  6.554  6.704  6.876  7.074  7.301  7.562  7.861  8.204  8.599  9.052  9.572 10.169 10.854 11.641 12.545 13.582 14.773 16.141 17.711 19.514 21.584 23.961 26.690 29.823 33.420 37.550              
55175   6 2   2.148021  26.187591 0.126  6.231  6.234  6.238  6.242  6.247  6.252  6.258  6.266  6.274  6.284  6.295  6.308  6.322  6.339  6.358  6.380  6.405  6.434  6.468  6.506  6.550  6.601  6.659  6.725  6.802  6.890  6.990  7.106  7.239  7.391  7.567  7.768  7.999  8.264  8.568  8.918  9.319  9.780 10.309 10.916 11.613 12.414 13.333 14.389 15.600 16.992 18.589 20.423 22.529 24.947 27.723 30.910 34.570              
55175   6 3   2.148021  26.187591 0.152  7.074  7.077  7.081  7.086  7.091  7.097  7.104  7.112  7.122  7.132  7.144  7.158  7.174  7.193  7.214  7.238  7.266  7.298  7.335  7.377  7.426  7.482  7.545  7.619  7.703  7.800  7.911  8.039  8.185  8.353  8.547  8.768  9.023  9.315  9.651 10.036 10.478 10.986 11.570 12.239 13.008 13.891 14.904 16.068 17.404 18.938 20.699 22.721 25.043 27.709 30.770 34.284 38.319              
55175   6 4   2.148021  26.187591 0.157  7.186  7.189  7.193  7.197  7.202  7.207  7.214  7.221  7.229  7.239  7.249  7.262  7.276  7.293  7.312  7.334  7.359  7.387  7.420  7.458  7.501  7.551  7.608  7.674  7.750  7.836  7.936  8.050  8.181  8.331  8.504  8.702  8.930  9.192  9.492  9.837 10.233 10.687 11.209 11.808 12.496 13.286 14.193 15.234 16.429 17.802 19.378 21.187 23.265 25.650 28.389 31.533 35.143              
55175   6 5   2.148021  26.187591 0.134  7.500  7.502  7.506  7.509  7.513  7.518  7.524  7.530  7.537  7.546  7.555  7.566  7.579  7.594  7.610  7.630  7.652  7.677  7.706  7.739  7.777  7.821  7.872  7.930  7.996  8.073  8.160  8.261  8.377  8.509  8.662  8.837  9.038  9.268  9.533  9.837 10.186 10.587 11.047 11.576 12.182 12.879 13.678 14.597 15.651 16.861 18.251 19.847 21.679 23.782 26.197 28.970 32.154              
55175   8 1  13.741257   6.293741 0.163 16.349 16.353 16.357 16.361 16.366 16.372 16.379 16.387 16.397 16.407 16.419 16.433 16.449 16.467 16.488 16.513 16.540 16.572 16.609 16.651 16.699 16.754 16.817 16.890 16.974 17.070 17.180 17.307 17.453 17.620 17.811 18.031 18.284 18.574 18.907 19.290 19.729 20.233 20.812 21.477 22.241 23.117 24.123 25.278 26.605 28.128 29.876 31.884 34.189 36.835 39.874 43.362 47.368              
55175   8 2  13.741257   6.293741 0.184 17.110 17.113 17.116 17.120 17.125 17.131 17.137 17.144 17.152 17.162 17.173 17.185 17.200 17.216 17.235 17.257 17.282 17.310 17.343 17.381 17.424 17.474 17.531 17.597 17.672 17.759 17.858 17.972 18.103 18.253 18.426 18.624 18.851 19.113 19.413 19.757 20.152 20.606 21.127 21.726 22.413 23.202 24.107 25.147 26.341 27.712 29.286 31.093 33.168 35.550 38.285 41.426 45.031              
55175   8 5  13.741257   6.293741 0.194 11.284 11.288 11.291 11.296 11.301 11.307 11.314 11.321 11.330 11.340 11.352 11.365 11.381 11.399 11.419 11.442 11.469 11.500 11.535 11.576 11.622 11.676 11.737 11.807 11.888 11.981 12.088 12.210 12.351 12.512 12.697 12.910 13.154 13.435 13.757 14.126 14.551 15.038 15.598 16.240 16.978 17.825 18.797 19.914 21.195 22.667 24.357 26.297 28.525 31.082 34.019 37.390 41.261              
55175   8 6  13.741257   6.293741 0.164 14.076 14.080 14.084 14.089 14.095 14.102 14.110 14.118 14.129 14.140 14.154 14.169 14.187 14.207 14.230 14.257 14.287 14.323 14.363 14.409 14.463 14.524 14.594 14.674 14.767 14.873 14.995 15.135 15.296 15.481 15.693 15.936 16.216 16.536 16.905 17.328 17.813 18.371 19.011 19.746 20.590 21.559 22.671 23.949 25.415 27.099 29.032 31.252 33.800 36.726 40.086 43.943 48.372              
55175  10 1  25.544042  23.185520 0.168 12.236 12.238 12.241 12.243 12.247 12.250 12.254 12.259 12.265 12.271 12.278 12.287 12.296 12.307 12.320 12.335 12.351 12.370 12.392 12.418 12.447 12.480 12.518 12.562 12.612 12.670 12.737 12.813 12.901 13.001 13.117 13.249 13.401 13.576 13.776 14.007 14.271 14.575 14.923 15.324 15.783 16.311 16.916 17.612 18.411 19.327 20.380 21.589 22.976 24.570 26.399 28.500 30.911              
55175  10 2  25.544042  23.185520 0.206  9.454  9.456  9.458  9.461  9.464  9.468  9.472  9.476  9.482  9.488  9.495  9.503  9.512  9.523  9.535  9.549  9.565  9.584  9.605  9.630  9.658  9.690  9.727  9.770  9.818  9.874  9.939 10.013 10.097 10.195 10.306 10.435 10.582 10.751 10.946 11.169 11.425 11.719 12.056 12.444 12.889 13.400 13.987 14.660 15.434 16.322 17.341 18.512 19.856 21.399 23.171 25.205 27.540              
55175  10 3  25.544042  23.185520 0.155 11.104 11.107 11.109 11.112 11.115 11.119 11.123 11.128 11.134 11.140 11.148 11.156 11.166 11.178 11.191 11.206 11.223 11.242 11.265 11.291 11.321 11.355 11.394 11.439 11.491 11.551 11.619 11.697 11.787 11.891 12.009 12.145 12.302 12.481 12.688 12.924 13.196 13.508 13.866 14.278 14.750 15.292 15.915 16.630 17.451 18.393 19.475 20.717 22.143 23.781 25.661 27.820 30.299              
55175  10 4  25.544042  23.185520 0.155  8.494  8.496  8.499  8.502  8.505  8.508  8.512  8.517  8.522  8.529  8.536  8.544  8.553  8.564  8.577  8.591  8.607  8.626  8.647  8.672  8.700  8.733  8.770  8.813  8.863  8.919  8.984  9.059  9.145  9.243  9.356  9.486  9.634  9.805 10.002 10.227 10.486 10.783 11.124 11.516 11.965 12.481 13.074 13.755 14.536 15.433 16.463 17.646 19.004 20.563 22.353 24.409 26.768              
55175  10 5  25.544042  23.185520 0.207  7.898  7.900  7.903  7.905  7.908  7.912  7.916  7.920  7.925  7.931  7.938  7.946  7.955  7.966  7.977  7.991  8.007  8.025  8.046  8.070  8.097  8.128  8.164  8.206  8.253  8.308  8.370  8.442  8.525  8.620  8.728  8.853  8.997  9.161  9.351  9.568  9.817 10.103 10.432 10.809 11.242 11.740 12.311 12.967 13.720 14.584 15.576 16.716 18.024 19.526 21.251 23.231 25.505              
55175  10 6  25.544042  23.185520 0.167  6.118  6.121  6.123  6.127  6.131  6.135  6.140  6.146  6.153  6.160  6.169  6.179  6.191  6.204  6.219  6.237  6.257  6.280  6.306  6.337  6.372  6.412  6.458  6.511  6.572  6.641  6.721  6.813  6.919  7.040  7.179  7.339  7.522  7.733  7.975  8.252  8.571  8.937  9.357  9.840 10.394 11.030 11.760 12.598 13.561 14.666 15.935 17.392 19.065 20.985 23.190 25.722 28.629              
55175  11 1  30.631638   6.292952 0.162  9.829  9.833  9.837  9.842  9.847  9.854  9.861  9.869  9.879  9.890  9.903  9.917  9.934  9.953  9.975 10.000 10.029 10.063 10.101 10.145 10.196 10.254 10.320 10.397 10.484 10.585 10.701 10.834 10.986 11.161 11.362 11.593 11.858 12.163 12.512 12.913 13.374 13.903 14.510 15.207 16.007 16.926 17.981 19.193 20.584 22.181 24.014 26.120 28.537 31.312 34.499 38.157 42.358              
55175  11 2  30.631638   6.292952 0.207  9.807  9.810  9.814  9.818  9.823  9.828  9.835  9.842  9.851  9.860  9.872  9.884  9.899  9.916  9.936  9.958  9.984 10.013 10.047 10.086 10.130 10.182 10.240 10.308 10.385 10.474 10.576 10.694 10.828 10.983 11.161 11.364 11.598 11.867 12.176 12.530 12.937 13.403 13.940 14.555 15.262 16.073 17.005 18.075 19.303 20.713 22.332 24.191 26.325 28.776 31.589 34.820 38.529              
55175  11 3  30.631638   6.292952 0.159 10.722 10.725 10.728 10.732 10.737 10.742 10.748 10.754 10.762 10.771 10.781 10.793 10.806 10.822 10.839 10.860 10.883 10.910 10.941 10.976 11.017 11.063 11.117 11.178 11.249 11.330 11.422 11.529 11.652 11.792 11.954 12.139 12.352 12.597 12.878 13.200 13.570 13.995 14.483 15.043 15.686 16.424 17.272 18.245 19.362 20.646 22.119 23.810 25.752 27.982 30.542 33.481 36.856              
55175  11 4  30.631638   6.292952 0.157 11.005 11.008 11.011 11.015 11.019 11.024 11.030 11.036 11.044 11.053 11.063 11.074 11.087 11.102 11.119 11.139 11.162 11.188 11.218 11.253 11.293 11.338 11.390 11.450 11.519 11.599 11.689 11.794 11.913 12.051 12.209 12.390 12.598 12.837 13.111 13.426 13.788 14.203 14.680 15.227 15.856 16.578 17.406 18.357 19.449 20.703 22.143 23.796 25.694 27.874 30.376 33.248 36.547              
55175  11 5  30.631638   6.292952 0.207 11.600 11.603 11.606 11.609 11.613 11.617 11.622 11.628 11.634 11.642 11.651 11.661 11.672 11.685 11.700 11.717 11.737 11.760 11.786 11.816 11.850 11.890 11.935 11.987 12.047 12.116 12.195 12.285 12.389 12.508 12.645 12.803 12.983 13.190 13.429 13.702 14.016 14.376 14.790 15.265 15.810 16.436 17.155 17.981 18.928 20.016 21.266 22.700 24.347 26.238 28.409 30.902 33.764              
55175  11 6  30.631638   6.292952 0.164 10.283 10.286 10.289 10.293 10.298 10.303 10.309 10.315 10.323 10.332 10.342 10.354 10.368 10.383 10.401 10.421 10.445 10.472 10.502 10.538 10.579 10.625 10.679 10.741 10.811 10.893 10.986 11.093 11.216 11.357 11.519 11.705 11.919 12.164 12.446 12.769 13.140 13.567 14.056 14.618 15.263 16.004 16.855 17.831 18.953 20.240 21.718 23.415 25.364 27.601 30.170 33.119 36.505              
55175  12 1  37.006840   5.293458 0.166 12.958 12.961 12.964 12.967 12.972 12.977 12.982 12.988 12.996 13.004 13.014 13.025 13.038 13.052 13.069 13.089 13.111 13.136 13.165 13.199 13.238 13.282 13.333 13.391 13.458 13.535 13.623 13.724 13.841 13.974 14.128 14.304 14.506 14.738 15.005 15.311 15.662 16.066 16.529 17.061 17.672 18.373 19.178 20.103 21.164 22.383 23.782 25.388 27.232 29.350 31.781 34.573 37.778              
55175  12 2  37.006840   5.293458 0.200 10.504 10.506 10.510 10.513 10.518 10.523 10.529 10.535 10.543 10.551 10.561 10.573 10.586 10.601 10.618 10.638 10.661 10.687 10.718 10.752 10.792 10.838 10.890 10.950 11.019 11.098 11.189 11.294 11.414 11.551 11.710 11.891 12.100 12.339 12.614 12.929 13.292 13.708 14.185 14.733 15.363 16.086 16.916 17.869 18.963 20.219 21.661 23.317 25.218 27.401 29.907 32.785 36.089              
55175  12 5  37.006840   5.293458 0.207 15.876 15.879 15.881 15.884 15.887 15.891 15.895 15.900 15.906 15.912 15.920 15.928 15.938 15.949 15.962 15.977 15.994 16.014 16.036 16.062 16.092 16.126 16.165 16.210 16.262 16.321 16.389 16.467 16.557 16.660 16.778 16.914 17.070 17.249 17.454 17.690 17.961 18.272 18.629 19.039 19.510 20.051 20.671 21.384 22.202 23.141 24.219 25.457 26.879 28.511 30.385 32.537 35.008              
55175  12 6  37.006840   5.293458 0.165 12.275 12.278 12.282 12.286 12.290 12.295 12.301 12.308 12.316 12.325 12.335 12.347 12.361 12.376 12.394 12.415 12.438 12.465 12.497 12.532 12.573 12.620 12.675 12.737 12.808 12.890 12.984 13.092 13.216 13.358 13.522 13.710 13.925 14.172 14.457 14.783 15.157 15.587 16.081 16.647 17.298 18.045 18.903 19.888 21.019 22.317 23.808 25.520 27.485 29.741 32.332 35.306 38.721              
55175  13 3  44.100899   7.292771 0.158 11.484 11.488 11.492 11.496 11.502 11.508 11.515 11.523 11.533 11.544 11.556 11.570 11.586 11.605 11.627 11.651 11.680 11.712 11.749 11.792 11.842 11.898 11.963 12.037 12.123 12.221 12.334 12.463 12.612 12.783 12.979 13.204 13.462 13.759 14.099 14.490 14.939 15.455 16.047 16.726 17.506 18.402 19.431 20.612 21.967 23.524 25.311 27.364 29.720 32.425 35.531 39.097 43.192              
55175  13 4  44.100899   7.292771 0.140  9.167  9.170  9.173  9.177  9.181  9.186  9.192  9.198  9.206  9.215  9.225  9.236  9.249  9.264  9.281  9.301  9.324  9.350  9.380  9.415  9.454  9.500  9.552  9.612  9.680  9.759  9.850  9.954 10.073 10.211 10.368 10.549 10.757 10.995 11.269 11.583 11.944 12.358 12.834 13.380 14.007 14.727 15.554 16.503 17.592 18.843 20.280 21.929 23.823 25.997 28.493 31.359 34.650              
55175  16 1  52.459369   5.291899 0.165 11.747 11.749 11.753 11.756 11.760 11.765 11.771 11.777 11.784 11.792 11.802 11.813 11.825 11.840 11.856 11.875 11.897 11.922 11.951 11.984 12.022 12.065 12.115 12.172 12.238 12.314 12.400 12.500 12.614 12.746 12.896 13.069 13.268 13.496 13.758 14.059 14.404 14.801 15.256 15.779 16.379 17.068 17.859 18.767 19.810 21.008 22.383 23.961 25.773 27.854 30.243 32.986 36.136              
55175  16 2  52.459369   5.291899 0.204 11.152 11.154 11.157 11.161 11.165 11.169 11.174 11.180 11.187 11.195 11.204 11.214 11.226 11.240 11.255 11.273 11.294 11.318 11.345 11.376 11.412 11.453 11.500 11.554 11.616 11.688 11.770 11.864 11.972 12.096 12.239 12.402 12.590 12.806 13.054 13.338 13.664 14.039 14.470 14.964 15.531 16.183 16.930 17.789 18.775 19.907 21.207 22.699 24.413 26.380 28.638 31.232 34.209              
55175  16 3  52.459369   5.291899 0.159 10.502 10.505 10.508 10.512 10.516 10.521 10.527 10.533 10.541 10.549 10.559 10.571 10.584 10.598 10.616 10.635 10.658 10.684 10.713 10.747 10.787 10.831 10.883 10.942 11.010 11.089 11.178 11.281 11.399 11.535 11.691 11.870 12.076 12.311 12.582 12.893 13.251 13.661 14.131 14.672 15.292 16.005 16.823 17.762 18.841 20.079 21.500 23.133 25.007 27.159 29.629 32.466 35.722              
55175  16 4  52.459369   5.291899 0.156  9.167  9.170  9.173  9.176  9.180  9.185  9.190  9.196  9.203  9.211  9.220  9.231  9.243  9.257  9.273  9.291  9.312  9.336  9.364  9.396  9.432  9.474  9.522  9.577  9.641  9.714  9.797  9.893 10.003 10.130 10.275 10.442 10.634 10.854 11.106 11.396 11.729 12.111 12.550 13.054 13.632 14.296 15.059 15.935 16.940 18.094 19.419 20.941 22.688 24.694 26.997 29.641 32.677              
55175  16 5  52.459369   5.291899 0.200  9.088  9.091  9.094  9.098  9.102  9.108  9.113  9.120  9.128  9.136  9.146  9.158  9.171  9.186  9.204  9.224  9.247  9.273  9.304  9.339  9.379  9.425  9.478  9.538  9.608  9.688  9.779  9.885 10.006 10.144 10.304 10.487 10.697 10.938 11.215 11.533 11.898 12.318 12.799 13.352 13.986 14.715 15.551 16.512 17.615 18.881 20.335 22.004 23.920 26.120 28.647 31.547 34.878              
55175  16 6  52.459369   5.291899 0.160  9.238  9.241  9.244  9.248  9.253  9.258  9.264  9.271  9.279  9.288  9.298  9.310  9.324  9.340  9.358  9.379  9.403  9.430  9.461  9.498  9.539  9.587  9.641  9.704  9.776  9.859  9.954 10.063 10.188 10.332 10.497 10.687 10.905 11.155 11.441 11.771 12.149 12.584 13.082 13.655 14.312 15.067 15.934 16.929 18.071 19.383 20.889 22.618 24.603 26.882 29.499 32.504 35.954              
55175  19 1  51.897440   4.290314 0.166 12.177 12.182 12.186 12.192 12.199 12.206 12.215 12.224 12.236 12.249 12.263 12.280 12.300 12.323 12.348 12.378 12.412 12.451 12.496 12.547 12.606 12.674 12.752 12.842 12.945 13.062 13.198 13.353 13.532 13.737 13.972 14.243 14.553 14.909 15.318 15.788 16.327 16.946 17.657 18.473 19.410 20.486 21.721 23.139 24.767 26.637 28.783 31.248 34.077 37.326 41.057 45.339 50.257              
55175  19 2  51.897440   4.290314 0.207  9.416  9.422  9.428  9.435  9.443  9.453  9.464  9.476  9.490  9.507  9.526  9.548  9.572  9.601  9.634  9.672  9.715  9.765  9.822  9.887  9.963 10.049 10.148 10.262 10.393 10.543 10.716 10.914 11.141 11.402 11.701 12.045 12.440 12.894 13.415 14.013 14.699 15.487 16.392 17.431 18.624 19.993 21.566 23.371 25.444 27.825 30.557 33.695 37.297 41.434 46.182 51.635 57.895              
55175  19 3  51.897440   4.290314 0.107 11.329 11.334 11.339 11.345 11.353 11.361 11.371 11.382 11.394 11.409 11.426 11.445 11.467 11.492 11.521 11.554 11.593 11.637 11.687 11.745 11.811 11.888 11.975 12.076 12.192 12.324 12.477 12.651 12.852 13.083 13.347 13.651 14.000 14.401 14.861 15.389 15.995 16.691 17.490 18.408 19.462 20.672 22.061 23.655 25.486 27.589 30.002 32.774 35.956 39.609 43.804 48.620 54.149              
55175  19 4  51.897440   4.290314 0.135 11.806 11.811 11.817 11.824 11.832 11.840 11.851 11.862 11.875 11.891 11.908 11.928 11.951 11.978 12.009 12.044 12.084 12.130 12.183 12.244 12.313 12.394 12.486 12.591 12.713 12.852 13.012 13.196 13.407 13.649 13.927 14.246 14.613 15.033 15.516 16.071 16.708 17.439 18.279 19.243 20.350 21.620 23.079 24.755 26.678 28.886 31.422 34.333 37.676 41.513 45.919 50.978 56.787              
55175  19 5  51.897440   4.290314 0.203 11.340 11.345 11.351 11.357 11.365 11.374 11.384 11.396 11.409 11.424 11.442 11.462 11.485 11.511 11.542 11.577 11.617 11.663 11.716 11.777 11.847 11.927 12.019 12.125 12.246 12.386 12.546 12.730 12.940 13.183 13.461 13.780 14.147 14.568 15.051 15.606 16.243 16.974 17.814 18.778 19.885 21.156 22.616 24.291 26.215 28.424 30.960 33.872 37.215 41.054 45.461 50.522 56.332              
55175  19 6  51.897440   4.290314 0.166  9.172  9.176  9.182  9.188  9.195  9.203  9.212  9.222  9.234  9.248  9.264  9.282  9.303  9.327  9.355  9.386  9.423  9.464  9.512  9.567  9.631  9.703  9.787  9.882  9.992 10.118 10.263 10.429 10.620 10.839 11.091 11.379 11.711 12.092 12.529 13.031 13.607 14.269 15.029 15.901 16.903 18.053 19.373 20.889 22.630 24.628 26.923 29.557 32.582 36.055 40.042 44.620 49.877              
55180   3 1   7.037005  24.213563 0.154  9.952  9.956  9.961  9.966  9.973  9.980  9.988  9.998 10.009 10.021 10.036 10.053 10.072 10.094 10.119 10.148 10.181 10.219 10.263 10.313 10.371 10.437 10.513 10.601 10.701 10.816 10.949 11.100 11.275 11.475 11.705 11.969 12.271 12.619 13.019 13.477 14.004 14.608 15.302 16.099 17.014 18.065 19.271 20.656 22.245 24.071 26.167 28.574 31.337 34.509 38.151 42.333 47.135              
55180   3 2   7.037005  24.213563 0.204 10.453 10.457 10.462 10.468 10.474 10.482 10.490 10.500 10.511 10.524 10.539 10.556 10.575 10.598 10.623 10.653 10.687 10.725 10.770 10.821 10.880 10.948 11.025 11.114 11.217 11.334 11.469 11.624 11.802 12.006 12.240 12.509 12.818 13.173 13.580 14.047 14.584 15.200 15.908 16.720 17.653 18.724 19.954 21.366 22.987 24.848 26.985 29.439 32.256 35.491 39.204 43.468 48.364              
55180   3 3   7.037005  24.213563 0.149  8.599  8.604  8.609  8.615  8.622  8.630  8.639  8.649  8.661  8.675  8.691  8.709  8.729  8.753  8.781  8.812  8.848  8.890  8.937  8.992  9.055  9.127  9.210  9.305  9.414  9.539  9.683  9.848 10.038 10.255 10.505 10.792 11.122 11.500 11.935 12.433 13.006 13.663 14.418 15.285 16.280 17.422 18.734 20.240 21.969 23.955 26.234 28.852 31.857 35.307 39.269 43.817 49.039              
55180   3 4   7.037005  24.213563 0.157 12.483 12.487 12.491 12.496 12.502 12.509 12.517 12.526 12.536 12.547 12.561 12.576 12.594 12.614 12.638 12.664 12.695 12.730 12.771 12.817 12.871 12.932 13.002 13.083 13.176 13.283 13.405 13.545 13.707 13.892 14.104 14.348 14.629 14.950 15.320 15.744 16.231 16.790 17.432 18.169 19.015 19.987 21.102 22.383 23.854 25.542 27.481 29.707 32.262 35.197 38.566 42.434 46.875              
55180   3 5   7.037005  24.213563 0.206 14.584 14.588 14.592 14.597 14.603 14.609 14.616 14.625 14.635 14.646 14.659 14.673 14.690 14.709 14.732 14.757 14.786 14.820 14.858 14.903 14.954 15.012 15.079 15.156 15.244 15.346 15.462 15.596 15.750 15.926 16.128 16.361 16.628 16.934 17.286 17.690 18.154 18.686 19.297 19.999 20.805 21.731 22.793 24.013 25.413 27.021 28.868 30.987 33.421 36.216 39.424 43.108 47.337              
55180   3 6   7.037005  24.213563 0.154 14.115 14.119 14.124 14.129 14.135 14.143 14.151 14.160 14.171 14.183 14.197 14.213 14.231 14.253 14.277 14.305 14.337 14.374 14.416 14.465 14.521 14.585 14.659 14.743 14.840 14.952 15.080 15.227 15.395 15.589 15.811 16.067 16.360 16.696 17.083 17.526 18.036 18.620 19.292 20.063 20.948 21.964 23.131 24.471 26.010 27.776 29.804 32.132 34.805 37.874 41.399 45.445 50.090              
55180   4 1  12.529577   8.318088 0.105 23.152 23.156 23.161 23.167 23.173 23.181 23.189 23.199 23.210 23.223 23.238 23.254 23.274 23.296 23.322 23.351 23.385 23.424 23.468 23.520 23.578 23.646 23.723 23.812 23.914 24.031 24.166 24.320 24.498 24.701 24.935 25.204 25.512 25.866 26.272 26.739 27.274 27.889 28.595 29.406 30.337 31.406 32.633 34.042 35.659 37.517 39.649 42.098 44.909 48.136 51.842 56.097 60.982              
55180   4 2  12.529577   8.318088 0.206  9.739  9.745  9.752  9.760  9.768  9.779  9.790  9.804  9.819  9.837  9.857  9.880  9.907  9.937  9.972 10.013 10.059 10.112 10.173 10.243 10.324 10.416 10.522 10.644 10.784 10.945 11.129 11.341 11.584 11.863 12.184 12.552 12.974 13.459 14.016 14.656 15.390 16.233 17.201 18.312 19.588 21.052 22.734 24.665 26.883 29.428 32.351 35.707 39.560 43.984 49.063 54.895 61.590              
55180   4 3  12.529577   8.318088 0.167 10.829 10.835 10.843 10.851 10.861 10.873 10.886 10.901 10.918 10.938 10.961 10.987 11.017 11.052 11.091 11.137 11.189 11.249 11.318 11.397 11.488 11.592 11.712 11.849 12.007 12.188 12.396 12.635 12.909 13.224 13.586 14.001 14.478 15.025 15.653 16.374 17.203 18.154 19.245 20.499 21.938 23.591 25.488 27.666 30.168 33.039 36.337 40.122 44.469 49.459 55.189 61.768 69.321              
55180   4 4  12.529577   8.318088 0.165 11.487 11.493 11.499 11.507 11.515 11.525 11.536 11.548 11.563 11.580 11.599 11.621 11.646 11.675 11.708 11.747 11.791 11.841 11.899 11.965 12.042 12.129 12.230 12.346 12.478 12.631 12.806 13.006 13.237 13.502 13.806 14.154 14.555 15.015 15.543 16.150 16.846 17.645 18.563 19.617 20.827 22.216 23.811 25.643 27.746 30.160 32.932 36.114 39.768 43.964 48.781 54.311 60.661              
55180   4 5  12.529577   8.318088 0.202  9.533  9.539  9.545  9.552  9.560  9.569  9.579  9.592  9.605  9.621  9.640  9.661  9.685  9.713  9.744  9.781  9.823  9.871  9.926  9.990 10.063 10.146 10.242 10.353 10.479 10.625 10.792 10.984 11.204 11.457 11.747 12.080 12.462 12.902 13.406 13.985 14.650 15.413 16.290 17.296 18.451 19.778 21.300 23.049 25.057 27.362 30.009 33.047 36.536 40.542 45.141 50.422 56.485              
55180   4 6  12.529577   8.318088 0.100 12.617 12.622 12.628 12.635 12.644 12.653 12.664 12.676 12.691 12.707 12.726 12.748 12.772 12.801 12.834 12.871 12.914 12.964 13.021 13.086 13.161 13.247 13.346 13.460 13.590 13.740 13.912 14.109 14.335 14.595 14.894 15.237 15.631 16.083 16.601 17.197 17.881 18.667 19.569 20.604 21.793 23.158 24.725 26.524 28.590 30.962 33.686 36.812 40.403 44.525 49.257 54.691 60.930              
55180   5 2  19.600148   8.317309 0.207 14.020 14.023 14.028 14.033 14.039 14.046 14.054 14.063 14.073 14.085 14.098 14.114 14.132 14.152 14.176 14.203 14.234 14.270 14.311 14.358 14.412 14.474 14.546 14.628 14.722 14.830 14.953 15.096 15.259 15.447 15.662 15.909 16.193 16.519 16.893 17.323 17.816 18.383 19.033 19.780 20.637 21.621 22.752 24.049 25.539 27.250 29.214 31.469 34.058 37.030 40.443 44.362 48.861              
55180   5 3  19.600148   8.317309 0.167 12.538 12.543 12.548 12.554 12.561 12.569 12.578 12.588 12.600 12.614 12.630 12.648 12.669 12.693 12.720 12.752 12.788 12.829 12.877 12.932 12.995 13.067 13.150 13.245 13.354 13.480 13.624 13.789 13.979 14.197 14.447 14.734 15.064 15.443 15.878 16.377 16.951 17.609 18.365 19.233 20.229 21.373 22.687 24.195 25.926 27.914 30.197 32.818 35.827 39.282 43.248 47.803 53.032              
55180   5 4  19.600148   8.317309 0.168 12.676 12.680 12.683 12.688 12.693 12.699 12.706 12.714 12.723 12.733 12.745 12.758 12.774 12.792 12.812 12.836 12.863 12.894 12.929 12.970 13.017 13.071 13.133 13.204 13.286 13.380 13.487 13.611 13.753 13.916 14.103 14.317 14.564 14.847 15.172 15.545 15.974 16.466 17.031 17.679 18.424 19.279 20.261 21.388 22.682 24.168 25.873 27.832 30.081 32.663 35.627 39.031 42.939              
55180   5 5  19.600148   8.317309 0.203 15.239 15.242 15.245 15.249 15.254 15.259 15.266 15.273 15.281 15.290 15.301 15.314 15.328 15.344 15.363 15.385 15.409 15.438 15.470 15.508 15.551 15.600 15.657 15.722 15.797 15.883 15.981 16.094 16.224 16.373 16.544 16.741 16.967 17.226 17.523 17.865 18.257 18.707 19.224 19.818 20.500 21.282 22.181 23.212 24.397 25.757 27.318 29.111 31.169 33.532 36.246 39.361 42.938              
55180   6 1  25.796504  22.212216 0.155  9.519  9.523  9.527  9.532  9.538  9.545  9.552  9.561  9.571  9.582  9.595  9.611  9.628  9.648  9.671  9.697  9.727  9.762  9.801  9.847  9.899  9.959 10.028 10.107 10.198 10.303 10.423 10.560 10.718 10.900 11.108 11.348 11.622 11.938 12.300 12.715 13.193 13.741 14.370 15.093 15.922 16.875 17.968 19.224 20.665 22.320 24.221 26.402 28.908 31.784 35.086 38.878 43.231              
55180   6 5  25.796504  22.212216 0.095  6.489  6.492  6.497  6.502  6.507  6.514  6.522  6.530  6.540  6.551  6.565  6.580  6.597  6.617  6.639  6.665  6.695  6.730  6.769  6.815  6.867  6.926  6.995  7.074  7.164  7.268  7.387  7.524  7.682  7.862  8.069  8.307  8.581  8.894  9.254  9.668 10.143 10.688 11.314 12.032 12.858 13.805 14.893 16.141 17.575 19.222 21.112 23.282 25.774 28.635 31.919 35.691 40.021              
55180   6 6  25.796504  22.212216 0.157  9.044  9.047  9.052  9.056  9.061  9.067  9.074  9.082  9.092  9.102  9.114  9.128  9.144  9.163  9.184  9.208  9.236  9.267  9.304  9.346  9.394  9.450  9.513  9.586  9.670  9.767  9.877 10.004 10.150 10.317 10.509 10.730 10.983 11.274 11.608 11.991 12.431 12.936 13.516 14.183 14.947 15.826 16.834 17.991 19.320 20.846 22.598 24.610 26.920 29.572 32.616 36.112 40.126              
55180   7 1  31.843258  22.212907 0.147  7.371  7.374  7.379  7.384  7.390  7.396  7.404  7.413  7.423  7.434  7.448  7.463  7.480  7.500  7.523  7.550  7.580  7.615  7.655  7.701  7.754  7.815  7.884  7.964  8.056  8.162  8.283  8.422  8.581  8.764  8.975  9.216  9.493  9.812 10.177 10.597 11.078 11.631 12.267 12.996 13.833 14.794 15.898 17.165 18.620 20.290 22.208 24.411 26.939 29.842 33.175 37.002 41.396              
55180   7 2  31.843258  22.212907 0.202  7.293  7.297  7.300  7.304  7.309  7.315  7.321  7.329  7.337  7.347  7.358  7.370  7.385  7.402  7.421  7.443  7.468  7.498  7.531  7.569  7.613  7.664  7.722  7.789  7.866  7.954  8.055  8.170  8.304  8.456  8.632  8.833  9.065  9.330  9.635  9.986 10.388 10.849 11.379 11.988 12.686 13.489 14.410 15.467 16.681 18.075 19.676 21.514 23.624 26.046 28.828 32.022 35.688              
55180   7 3  31.843258  22.212907 0.166  8.480  8.483  8.487  8.491  8.496  8.501  8.507  8.515  8.523  8.532  8.543  8.556  8.570  8.586  8.605  8.627  8.652  8.680  8.713  8.750  8.794  8.843  8.900  8.965  9.040  9.126  9.225  9.339  9.469  9.619  9.790  9.988 10.214 10.474 10.773 11.115 11.509 11.961 12.479 13.075 13.759 14.544 15.446 16.481 17.669 19.033 20.600 22.399 24.464 26.835 29.558 32.684 36.272              
55180   7 4  31.843258  22.212907 0.165  9.611  9.614  9.617  9.620  9.623  9.628  9.632  9.638  9.644  9.652  9.660  9.670  9.681  9.693  9.708  9.725  9.744  9.766  9.791  9.820  9.853  9.891  9.935  9.986 10.044 10.110 10.186 10.274 10.374 10.490 10.622 10.774 10.949 11.150 11.380 11.645 11.948 12.297 12.697 13.157 13.684 14.290 14.985 15.784 16.701 17.754 18.962 20.350 21.944 23.773 25.874 28.285 31.054              
55180   7 5  31.843258  22.212907 0.206  7.819  7.821  7.825  7.828  7.832  7.837  7.842  7.848  7.855  7.863  7.872  7.883  7.895  7.909  7.925  7.944  7.965  7.989  8.017  8.049  8.086  8.128  8.176  8.232  8.296  8.369  8.454  8.550  8.661  8.789  8.935  9.103  9.296  9.518  9.772 10.064 10.400 10.785 11.227 11.734 12.317 12.986 13.754 14.636 15.649 16.812 18.147 19.679 21.439 23.460 25.780 28.443 31.502              
55180   7 6  31.843258  22.212907 0.155  9.367  9.370  9.373  9.377  9.382  9.387  9.394  9.401  9.409  9.418  9.428  9.441  9.455  9.471  9.489  9.510  9.534  9.562  9.594  9.631  9.673  9.722  9.777  9.841  9.914  9.998 10.095 10.206 10.333 10.480 10.647 10.840 11.062 11.316 11.608 11.943 12.327 12.769 13.276 13.858 14.527 15.294 16.175 17.187 18.349 19.682 21.214 22.972 24.990 27.308 29.969 33.025 36.533              
55180   8 1  37.877238  22.211202 0.156 10.295 10.299 10.303 10.307 10.312 10.318 10.325 10.333 10.342 10.352 10.364 10.377 10.393 10.410 10.431 10.454 10.481 10.512 10.548 10.589 10.636 10.690 10.751 10.822 10.904 10.997 11.105 11.228 11.370 11.532 11.719 11.933 12.179 12.462 12.786 13.159 13.586 14.077 14.641 15.288 16.031 16.885 17.864 18.989 20.281 21.763 23.466 25.420 27.665 30.241 33.200 36.597 40.497              
55180   8 2  37.877238  22.211202 0.206 13.212 13.214 13.218 13.221 13.226 13.231 13.236 13.243 13.250 13.259 13.269 13.280 13.293 13.308 13.325 13.344 13.367 13.393 13.422 13.457 13.496 13.541 13.592 13.651 13.719 13.797 13.887 13.990 14.108 14.244 14.400 14.578 14.784 15.020 15.290 15.601 15.958 16.368 16.838 17.378 17.998 18.710 19.528 20.466 21.544 22.782 24.202 25.833 27.706 29.856 32.325 35.160 38.414              
55180   8 3  37.877238  22.211202 0.167 11.677 11.680 11.684 11.689 11.694 11.700 11.707 11.715 11.724 11.734 11.746 11.760 11.776 11.794 11.814 11.838 11.865 11.897 11.933 11.974 12.021 12.076 12.138 12.210 12.293 12.387 12.496 12.621 12.764 12.928 13.117 13.334 13.583 13.869 14.197 14.574 15.006 15.503 16.073 16.728 17.480 18.343 19.334 20.472 21.778 23.278 25.000 26.978 29.248 31.855 34.848 38.284 42.229              
55180   8 4  37.877238  22.211202 0.163  8.177  8.180  8.184  8.188  8.194  8.199  8.206  8.214  8.223  8.233  8.245  8.259  8.274  8.292  8.313  8.337  8.364  8.395  8.431  8.472  8.519  8.573  8.635  8.706  8.788  8.882  8.990  9.114  9.256  9.420  9.607  9.823 10.070 10.354 10.680 11.054 11.484 11.978 12.544 13.195 13.941 14.799 15.784 16.914 18.212 19.702 21.413 23.378 25.633 28.223 31.196 34.610 38.529              
55180   8 5  37.877238  22.211202 0.204  9.676  9.679  9.683  9.687  9.692  9.698  9.705  9.712  9.721  9.731  9.743  9.756  9.771  9.788  9.808  9.831  9.858  9.888  9.923  9.963 10.009 10.062 10.122 10.192 10.271 10.363 10.468 10.589 10.728 10.887 11.070 11.279 11.520 11.797 12.115 12.479 12.898 13.379 13.931 14.564 15.292 16.127 17.086 18.188 19.452 20.904 22.571 24.484 26.682 29.205 32.101 35.427 39.246              
55180   8 6  37.877238  22.211202 0.114  9.745  9.748  9.753  9.757  9.763  9.769  9.776  9.784  9.794  9.805  9.817  9.832  9.848  9.867  9.889  9.913  9.942  9.975 10.012 10.056 10.105 10.162 10.228 10.303 10.389 10.488 10.602 10.732 10.882 11.054 11.252 11.479 11.740 12.039 12.382 12.776 13.229 13.749 14.346 15.031 15.818 16.721 17.758 18.949 20.316 21.886 23.688 25.757 28.133 30.861 33.993 37.589 41.718              
55180   9 1  43.483865  19.212395 0.157  8.507  8.511  8.516  8.521  8.526  8.533  8.541  8.549  8.559  8.571  8.584  8.599  8.617  8.637  8.660  8.686  8.716  8.751  8.791  8.837  8.890  8.950  9.020  9.099  9.191  9.296  9.416  9.555  9.714  9.896 10.106 10.347 10.623 10.940 11.305 11.723 12.203 12.754 13.387 14.114 14.948 15.906 17.006 18.269 19.720 21.385 23.296 25.491 28.011 30.904 34.226 38.040 42.420              
55180   9 2  43.483865  19.212395 0.203  7.174  7.178  7.182  7.187  7.193  7.200  7.208  7.216  7.226  7.238  7.251  7.266  7.284  7.304  7.327  7.353  7.383  7.418  7.458  7.504  7.557  7.617  7.687  7.766  7.858  7.963  8.084  8.222  8.382  8.564  8.774  9.015  9.291  9.609  9.973 10.392 10.872 11.424 12.057 12.785 13.620 14.578 15.679 16.943 18.394 20.060 21.973 24.169 26.691 29.586 32.910 36.727 41.109              
55180   9 3  43.483865  19.212395 0.105  5.702  5.706  5.710  5.716  5.722  5.729  5.737  5.746  5.756  5.768  5.782  5.798  5.816  5.837  5.861  5.889  5.920  5.957  5.998  6.046  6.101  6.164  6.237  6.320  6.416  6.525  6.651  6.796  6.962  7.153  7.372  7.623  7.912  8.243  8.623  9.060  9.562 10.138 10.799 11.558 12.430 13.430 14.579 15.898 17.413 19.152 21.149 23.441 26.073 29.096 32.565 36.549 41.123              
55180   9 4  43.483865  19.212395 0.163  7.337  7.340  7.345  7.350  7.355  7.362  7.369  7.378  7.388  7.399  7.412  7.427  7.444  7.464  7.486  7.512  7.542  7.576  7.616  7.661  7.713  7.772  7.840  7.919  8.009  8.112  8.231  8.367  8.524  8.703  8.909  9.146  9.418  9.730 10.088 10.500 10.972 11.515 12.138 12.853 13.674 14.616 15.698 16.941 18.368 20.006 21.886 24.046 26.525 29.372 32.640 36.393 40.701              
55180   9 5  43.483865  19.212395 0.205  8.316  8.320  8.324  8.329  8.334  8.340  8.347  8.356  8.365  8.376  8.389  8.403  8.420  8.439  8.460  8.485  8.514  8.547  8.585  8.628  8.678  8.736  8.801  8.877  8.964  9.063  9.178  9.309  9.460  9.633  9.831 10.059 10.321 10.622 10.967 11.364 11.819 12.342 12.942 13.631 14.422 15.330 16.373 17.570 18.944 20.523 22.335 24.415 26.804 29.547 32.696 36.311 40.462              
55180   9 6  43.483865  19.212395 0.158  7.310  7.314  7.319  7.324  7.330  7.337  7.346  7.355  7.365  7.377  7.391  7.407  7.426  7.447  7.471  7.499  7.531  7.568  7.610  7.659  7.714  7.778  7.851  7.935  8.032  8.143  8.270  8.417  8.585  8.777  8.999  9.253  9.545  9.880 10.265 10.706 11.213 11.796 12.464 13.232 14.113 15.125 16.287 17.620 19.152 20.910 22.929 25.247 27.909 30.964 34.473 38.501 43.126              
55180  33 1 136.499032  -1.177150 0.149  5.796  5.799  5.802  5.806  5.811  5.816  5.822  5.829  5.836  5.845  5.856  5.867  5.881  5.896  5.914  5.935  5.958  5.985  6.016  6.052  6.093  6.140  6.193  6.255  6.326  6.408  6.501  6.609  6.732  6.874  7.037  7.223  7.438  7.684  7.967  8.291  8.664  9.092  9.583 10.147 10.794 11.538 12.392 13.372 14.497 15.789 17.273 18.976 20.931 23.177 25.755 28.714 32.113              
55180  33 2 136.499032  -1.177150 0.207  5.618  5.621  5.625  5.629  5.634  5.640  5.647  5.654  5.663  5.673  5.684  5.697  5.712  5.729  5.749  5.772  5.798  5.827  5.862  5.901  5.946  5.998  6.058  6.126  6.205  6.295  6.399  6.518  6.654  6.811  6.991  7.198  7.435  7.707  8.020  8.379  8.792  9.265  9.809 10.433 11.149 11.972 12.917 14.001 15.247 16.676 18.318 20.203 22.367 24.852 27.705 30.980 34.741              
55180  33 3 136.499032  -1.177150 0.170  5.064  5.068  5.072  5.076  5.081  5.087  5.094  5.102  5.111  5.121  5.133  5.146  5.162  5.180  5.200  5.223  5.250  5.281  5.317  5.358  5.404  5.458  5.520  5.591  5.672  5.766  5.873  5.996  6.137  6.300  6.486  6.700  6.946  7.228  7.552  7.924  8.351  8.841  9.404 10.051 10.793 11.645 12.623 13.747 15.036 16.517 18.217 20.169 22.410 24.984 27.938 31.330 35.225              
55180  33 4 136.499032  -1.177150 0.168  5.538  5.542  5.546  5.550  5.555  5.561  5.568  5.576  5.584  5.595  5.606  5.620  5.635  5.653  5.673  5.697  5.723  5.754  5.790  5.830  5.877  5.930  5.992  6.062  6.143  6.237  6.343  6.466  6.607  6.768  6.954  7.167  7.412  7.693  8.015  8.386  8.811  9.299  9.860 10.503 11.242 12.091 13.065 14.184 15.468 16.942 18.635 20.579 22.810 25.373 28.315 31.692 35.571              
55180  33 5 136.499032  -1.177150 0.205  6.107  6.110  6.114  6.118  6.123  6.129  6.136  6.144  6.153  6.163  6.175  6.188  6.204  6.222  6.242  6.266  6.292  6.323  6.359  6.400  6.447  6.500  6.562  6.633  6.714  6.808  6.915  7.038  7.180  7.342  7.529  7.743  7.989  8.271  8.595  8.967  9.394  9.885 10.448 11.095 11.837 12.690 13.668 14.792 16.082 17.563 19.264 21.217 23.459 26.033 28.989 32.382 36.278              
55180  33 6 136.499032  -1.177150 0.151  5.745  5.748  5.751  5.755  5.760  5.765  5.771  5.778  5.786  5.795  5.805  5.817  5.831  5.846  5.864  5.885  5.909  5.936  5.967  6.003  6.044  6.091  6.146  6.208  6.280  6.362  6.456  6.565  6.689  6.832  6.996  7.184  7.400  7.649  7.934  8.261  8.637  9.068  9.563 10.132 10.785 11.534 12.395 13.383 14.518 15.821 17.316 19.034 21.006 23.269 25.869 28.853 32.280              
55180  36 1 138.289710   6.217683 0.154  6.124  6.127  6.130  6.133  6.137  6.142  6.148  6.154  6.161  6.169  6.179  6.189  6.202  6.216  6.232  6.251  6.273  6.297  6.326  6.358  6.396  6.439  6.488  6.545  6.610  6.684  6.770  6.869  6.982  7.112  7.261  7.432  7.628  7.854  8.113  8.410  8.751  9.143  9.594 10.110 10.704 11.385 12.167 13.065 14.096 15.280 16.639 18.200 19.991 22.048 24.410 27.122 30.236              
55180  36 2 138.289710   6.217683 0.207  6.185  6.187  6.191  6.194  6.199  6.204  6.209  6.216  6.223  6.232  6.242  6.253  6.266  6.281  6.298  6.318  6.340  6.366  6.396  6.430  6.469  6.514  6.566  6.625  6.693  6.771  6.861  6.964  7.083  7.219  7.375  7.554  7.759  7.995  8.267  8.578  8.935  9.346  9.817 10.358 10.979 11.692 12.511 13.451 14.530 15.770 17.193 18.826 20.702 22.856 25.328 28.167 31.427              
55180  36 3 138.289710   6.217683 0.162  6.719  6.722  6.725  6.729  6.733  6.738  6.743  6.750  6.757  6.765  6.775  6.786  6.799  6.814  6.831  6.850  6.872  6.898  6.927  6.961  6.999  7.044  7.094  7.153  7.220  7.297  7.385  7.487  7.604  7.738  7.891  8.068  8.270  8.503  8.770  9.077  9.429  9.833 10.298 10.831 11.443 12.145 12.952 13.878 14.942 16.163 17.565 19.174 21.023 23.144 25.581 28.378 31.590              
55180  36 4 138.289710   6.217683 0.159  6.808  6.810  6.813  6.816  6.820  6.825  6.830  6.835  6.842  6.850  6.859  6.869  6.880  6.894  6.909  6.926  6.946  6.970  6.996  7.027  7.062  7.102  7.148  7.201  7.262  7.332  7.412  7.504  7.610  7.731  7.870  8.030  8.214  8.425  8.667  8.945  9.264  9.631 10.051 10.534 11.089 11.726 12.457 13.297 14.261 15.367 16.638 18.097 19.772 21.695 23.904 26.439 29.350              
55180  36 5 138.289710   6.217683 0.205  6.415  6.418  6.421  6.425  6.429  6.434  6.440  6.446  6.454  6.462  6.472  6.483  6.496  6.510  6.527  6.546  6.569  6.594  6.623  6.657  6.696  6.740  6.791  6.849  6.916  6.993  7.081  7.183  7.299  7.433  7.587  7.763  7.965  8.198  8.465  8.771  9.123  9.527  9.991 10.523 11.135 11.836 12.642 13.568 14.630 15.850 17.251 18.859 20.705 22.825 25.259 28.053 31.262              
55180  36 6 138.289710   6.217683 0.153  6.177  6.180  6.183  6.187  6.191  6.196  6.202  6.208  6.216  6.224  6.234  6.246  6.259  6.274  6.291  6.310  6.333  6.359  6.389  6.423  6.463  6.508  6.560  6.619  6.688  6.767  6.857  6.960  7.079  7.216  7.373  7.553  7.759  7.997  8.269  8.582  8.941  9.354  9.827 10.371 10.995 11.712 12.535 13.480 14.564 15.810 17.240 18.882 20.767 22.931 25.416 28.270 31.546              
55181  19 1 138.299611   1.228790 0.150  5.907  5.909  5.911  5.914  5.917  5.921  5.925  5.929  5.934  5.940  5.947  5.955  5.965  5.975  5.987  6.001  6.017  6.035  6.056  6.080  6.108  6.140  6.176  6.218  6.266  6.321  6.385  6.457  6.541  6.637  6.747  6.873  7.018  7.185  7.376  7.596  7.848  8.138  8.471  8.852  9.291  9.794 10.372 11.035 11.797 12.672 13.676 14.829 16.153 17.673 19.418 21.422 23.722              
55181  19 2 138.299611   1.228790 0.203  5.878  5.880  5.883  5.885  5.889  5.892  5.897  5.902  5.907  5.914  5.921  5.930  5.940  5.951  5.964  5.979  5.996  6.016  6.038  6.064  6.094  6.128  6.167  6.212  6.264  6.323  6.391  6.469  6.559  6.662  6.780  6.916  7.072  7.251  7.457  7.693  7.964  8.275  8.632  9.042  9.513 10.054 10.675 11.388 12.206 13.146 14.225 15.464 16.886 18.519 20.394 22.547 25.018              
55181  19 3 138.299611   1.228790 0.169  6.252  6.254  6.256  6.258  6.261  6.265  6.268  6.273  6.278  6.284  6.290  6.298  6.307  6.317  6.329  6.342  6.358  6.375  6.395  6.419  6.445  6.476  6.511  6.552  6.598  6.651  6.712  6.782  6.863  6.955  7.062  7.184  7.324  7.484  7.669  7.881  8.124  8.404  8.724  9.093  9.516 10.001 10.559 11.199 11.933 12.777 13.746 14.858 16.135 17.601 19.285 21.217 23.437              
55181  19 4 138.299611   1.228790 0.170  6.119  6.122  6.124  6.127  6.130  6.134  6.138  6.143  6.149  6.155  6.163  6.171  6.181  6.192  6.205  6.220  6.237  6.256  6.279  6.305  6.334  6.368  6.407  6.452  6.503  6.562  6.630  6.708  6.797  6.900  7.017  7.152  7.308  7.486  7.690  7.925  8.195  8.505  8.860  9.268  9.737 10.275 10.893 11.602 12.417 13.352 14.425 15.658 17.073 18.698 20.564 22.706 25.166              
55181  19 5 138.299611   1.228790 0.204  5.881  5.883  5.886  5.889  5.892  5.896  5.901  5.906  5.912  5.919  5.927  5.936  5.947  5.959  5.973  5.989  6.007  6.028  6.052  6.079  6.111  6.147  6.189  6.237  6.292  6.356  6.428  6.512  6.607  6.717  6.843  6.988  7.154  7.345  7.565  7.816  8.105  8.437  8.818  9.256  9.758 10.335 10.997 11.757 12.630 13.632 14.783 16.104 17.621 19.362 21.362 23.658 26.294              
55181  19 6 138.299611   1.228790 0.147  6.091  6.093  6.095  6.098  6.101  6.105  6.109  6.114  6.120  6.126  6.133  6.142  6.151  6.163  6.175  6.190  6.207  6.226  6.248  6.274  6.303  6.337  6.375  6.420  6.471  6.529  6.596  6.673  6.762  6.863  6.980  7.113  7.267  7.443  7.646  7.878  8.145  8.452  8.804  9.208  9.672 10.205 10.816 11.519 12.325 13.251 14.314 15.534 16.935 18.544 20.391 22.512 24.947              
55181  20 1 139.305909  -1.174949 0.147  5.955  5.957  5.959  5.962  5.965  5.968  5.972  5.976  5.982  5.987  5.994  6.002  6.011  6.021  6.033  6.046  6.062  6.079  6.100  6.123  6.150  6.181  6.216  6.257  6.303  6.357  6.418  6.489  6.570  6.663  6.769  6.892  7.033  7.194  7.380  7.593  7.837  8.118  8.441  8.811  9.236  9.724 10.284 10.927 11.666 12.514 13.488 14.606 15.889 17.363 19.055 20.998 23.228              
55181  20 2 139.305909  -1.174949 0.203  5.600  5.602  5.604  5.607  5.610  5.614  5.618  5.623  5.629  5.635  5.643  5.651  5.661  5.672  5.685  5.700  5.717  5.737  5.759  5.785  5.815  5.849  5.888  5.933  5.984  6.043  6.111  6.189  6.279  6.382  6.500  6.635  6.791  6.970  7.175  7.410  7.681  7.991  8.347  8.757  9.227  9.766 10.386 11.097 11.913 12.851 13.928 15.164 16.583 18.212 20.083 22.231 24.697              
55181  20 3 139.305909  -1.174949 0.170  6.154  6.156  6.158  6.161  6.164  6.167  6.171  6.175  6.180  6.186  6.193  6.201  6.209  6.219  6.231  6.244  6.259  6.277  6.297  6.320  6.347  6.377  6.412  6.452  6.498  6.551  6.612  6.682  6.762  6.854  6.959  7.080  7.220  7.379  7.563  7.773  8.015  8.293  8.612  8.977  9.398  9.880 10.434 11.070 11.800 12.639 13.601 14.707 15.976 17.433 19.105 21.026 23.231              
55181  20 4 139.305909  -1.174949 0.171  6.036  6.038  6.040  6.043  6.046  6.050  6.054  6.059  6.065  6.071  6.078  6.087  6.096  6.108  6.120  6.135  6.152  6.171  6.193  6.219  6.248  6.282  6.320  6.364  6.415  6.474  6.541  6.617  6.706  6.807  6.924  7.057  7.211  7.387  7.589  7.821  8.088  8.394  8.746  9.150  9.613 10.145 10.756 11.457 12.263 13.187 14.249 15.468 16.868 18.475 20.320 22.438 24.870              
55181  20 5 139.305909  -1.174949 0.206  5.748  5.751  5.753  5.756  5.759  5.763  5.768  5.773  5.778  5.785  5.793  5.801  5.811  5.823  5.836  5.851  5.869  5.889  5.912  5.938  5.968  6.003  6.043  6.089  6.142  6.202  6.271  6.351  6.442  6.547  6.668  6.807  6.965  7.148  7.357  7.598  7.874  8.191  8.556  8.974  9.454 10.005 10.638 11.364 12.198 13.156 14.256 15.518 16.968 18.632 20.543 22.737 25.256              
55181  20 6 139.305909  -1.174949 0.151  6.198  6.200  6.202  6.204  6.207  6.211  6.215  6.219  6.225  6.230  6.237  6.245  6.254  6.265  6.276  6.290  6.306  6.324  6.344  6.368  6.395  6.427  6.463  6.504  6.551  6.605  6.668  6.739  6.822  6.916  7.025  7.149  7.292  7.456  7.645  7.861  8.109  8.394  8.722  9.098  9.529 10.025 10.594 11.247 11.998 12.859 13.848 14.983 16.286 17.783 19.502 21.475 23.740              
55182   8 1   1.801288   7.318599 0.152 10.048 10.055 10.063 10.072 10.083 10.095 10.109 10.125 10.144 10.165 10.189 10.217 10.249 10.286 10.328 10.377 10.433 10.497 10.570 10.655 10.752 10.863 10.991 11.138 11.306 11.500 11.722 11.977 12.270 12.606 12.992 13.435 13.944 14.528 15.199 15.969 16.854 17.869 19.035 20.373 21.910 23.675 25.701 28.027 30.697 33.764 37.284 41.326 45.968 51.296 57.414 64.439 72.504              
55182   8 2   1.801288   7.318599 0.206 10.779 10.785 10.793 10.801 10.811 10.822 10.835 10.850 10.867 10.887 10.909 10.935 10.964 10.998 11.037 11.082 11.134 11.193 11.260 11.338 11.428 11.530 11.648 11.783 11.938 12.117 12.321 12.556 12.826 13.136 13.492 13.900 14.369 14.907 15.525 16.235 17.050 17.985 19.059 20.293 21.709 23.334 25.201 27.344 29.805 32.630 35.874 39.598 43.875 48.784 54.422 60.894 68.325              
55182   8 3   1.801288   7.318599 0.166 11.230 11.238 11.246 11.256 11.267 11.280 11.295 11.312 11.332 11.354 11.380 11.410 11.444 11.483 11.527 11.579 11.638 11.706 11.784 11.873 11.976 12.094 12.229 12.384 12.563 12.767 13.003 13.273 13.583 13.939 14.347 14.816 15.355 15.974 16.684 17.499 18.436 19.511 20.745 22.162 23.789 25.657 27.802 30.264 33.092 36.338 40.065 44.345 49.258 54.899 61.377 68.813 77.352              
55182   8 4   1.801288   7.318599 0.170 11.804 11.810 11.818 11.827 11.837 11.849 11.862 11.877 11.895 11.915 11.939 11.965 11.996 12.031 12.072 12.118 12.171 12.233 12.303 12.384 12.476 12.583 12.705 12.845 13.006 13.191 13.403 13.647 13.927 14.248 14.617 15.040 15.526 16.085 16.725 17.461 18.306 19.276 20.390 21.669 23.137 24.823 26.759 28.981 31.533 34.463 37.826 41.688 46.123 51.214 57.059 63.771 71.477              
55182   8 5   1.801288   7.318599 0.207 10.232 10.239 10.247 10.256 10.267 10.279 10.293 10.309 10.328 10.349 10.373 10.401 10.433 10.470 10.513 10.561 10.617 10.681 10.755 10.839 10.936 11.048 11.175 11.322 11.491 11.684 11.907 12.162 12.455 12.791 13.177 13.621 14.130 14.714 15.385 16.156 17.041 18.056 19.223 20.562 22.099 23.864 25.891 28.218 30.890 33.957 37.479 41.523 46.166 51.497 57.617 64.645 72.713              
55182   8 6   1.801288   7.318599 0.153  8.937  8.944  8.952  8.961  8.972  8.984  8.999  9.015  9.033  9.055  9.079  9.108  9.140  9.177  9.220  9.269  9.325  9.389  9.464  9.549  9.646  9.759  9.887 10.035 10.205 10.400 10.624 10.881 11.176 11.515 11.904 12.351 12.864 13.452 14.128 14.905 15.796 16.819 17.994 19.343 20.892 22.670 24.712 27.056 29.747 32.838 36.386 40.459 45.137 50.507 56.673 63.752 71.880              
55182   9 1   7.449083   7.318887 0.153 10.038 10.040 10.043 10.046 10.049 10.053 10.058 10.063 10.069 10.077 10.085 10.094 10.105 10.117 10.131 10.147 10.166 10.187 10.211 10.239 10.272 10.309 10.351 10.400 10.456 10.520 10.594 10.678 10.776 10.887 11.016 11.163 11.332 11.526 11.749 12.005 12.299 12.636 13.023 13.468 13.978 14.564 15.237 16.010 16.897 17.916 19.085 20.428 21.970 23.740 25.773 28.106 30.785              
55182   9 2   7.449083   7.318887 0.205  9.118  9.120  9.123  9.127  9.130  9.135  9.140  9.146  9.152  9.160  9.169  9.179  9.191  9.204  9.219  9.237  9.257  9.280  9.307  9.338  9.373  9.413  9.460  9.513  9.574  9.644  9.724  9.817  9.923 10.045 10.185 10.345 10.530 10.741 10.985 11.264 11.584 11.952 12.375 12.860 13.417 14.056 14.790 15.633 16.601 17.712 18.988 20.453 22.135 24.066 26.283 28.829 31.752              
55182   9 3   7.449083   7.318887 0.169 11.296 11.299 11.302 11.306 11.310 11.314 11.320 11.326 11.333 11.341 11.350 11.361 11.373 11.387 11.403 11.422 11.443 11.467 11.495 11.527 11.564 11.607 11.655 11.711 11.775 11.849 11.933 12.031 12.142 12.270 12.417 12.586 12.779 13.002 13.257 13.550 13.887 14.273 14.717 15.227 15.811 16.483 17.254 18.140 19.156 20.323 21.663 23.202 24.968 26.997 29.326 31.999 35.069              
55182   9 4   7.449083   7.318887 0.170 11.351 11.353 11.356 11.359 11.362 11.367 11.371 11.377 11.383 11.390 11.398 11.408 11.418 11.431 11.445 11.461 11.480 11.502 11.526 11.555 11.587 11.625 11.667 11.717 11.773 11.838 11.913 11.999 12.097 12.210 12.339 12.488 12.659 12.855 13.081 13.339 13.636 13.977 14.369 14.818 15.334 15.927 16.607 17.388 18.285 19.315 20.497 21.854 23.413 25.202 27.257 29.615 32.324              
55182   9 5   7.449083   7.318887 0.205  8.953  8.955  8.958  8.961  8.965  8.969  8.974  8.980  8.986  8.994  9.002  9.012  9.023  9.036  9.051  9.068  9.087  9.110  9.135  9.165  9.199  9.238  9.283  9.334  9.393  9.461  9.538  9.627  9.730  9.848  9.983 10.138 10.316 10.520 10.755 11.024 11.333 11.689 12.096 12.565 13.102 13.719 14.428 15.242 16.176 17.249 18.480 19.894 21.518 23.382 25.522 27.979 30.801              
55182   9 6   7.449083   7.318887 0.153  8.002  8.005  8.008  8.011  8.015  8.019  8.024  8.030  8.037  8.044  8.053  8.063  8.075  8.088  8.104  8.121  8.141  8.165  8.191  8.222  8.257  8.297  8.343  8.396  8.457  8.527  8.607  8.700  8.806  8.927  9.067  9.227  9.411  9.622  9.865 10.143 10.463 10.830 11.251 11.735 12.291 12.929 13.661 14.502 15.468 16.576 17.849 19.311 20.989 22.915 25.127 27.667 30.583              
55182  12 1  26.959560  24.214192 0.153  8.296  8.298  8.300  8.301  8.304  8.306  8.309  8.312  8.316  8.321  8.326  8.332  8.338  8.346  8.355  8.365  8.376  8.390  8.405  8.422  8.443  8.466  8.492  8.523  8.558  8.598  8.644  8.697  8.758  8.828  8.908  9.000  9.106  9.227  9.366  9.526  9.710  9.921 10.163 10.441 10.760 11.126 11.547 12.030 12.585 13.221 13.952 14.792 15.756 16.862 18.133 19.591 21.266              
55182  12 2  26.959560  24.214192 0.205  7.076  7.078  7.080  7.082  7.084  7.087  7.090  7.093  7.098  7.102  7.108  7.114  7.121  7.129  7.138  7.149  7.161  7.176  7.192  7.210  7.232  7.257  7.285  7.317  7.354  7.397  7.446  7.503  7.567  7.641  7.727  7.825  7.937  8.066  8.214  8.384  8.580  8.804  9.062  9.357  9.697 10.087 10.534 11.048 11.638 12.315 13.093 13.986 15.011 16.188 17.539 19.091 20.873              
55182  12 3  26.959560  24.214192 0.167  6.849  6.850  6.852  6.854  6.857  6.860  6.863  6.867  6.871  6.876  6.882  6.889  6.896  6.905  6.915  6.927  6.940  6.955  6.973  6.993  7.016  7.042  7.073  7.108  7.148  7.194  7.247  7.307  7.377  7.457  7.549  7.654  7.775  7.914  8.074  8.257  8.467  8.708  8.986  9.304  9.669 10.089 10.571 11.124 11.759 12.488 13.325 14.286 15.390 16.657 18.112 19.782 21.700              
55182  12 4  26.959560  24.214192 0.168 10.908 10.909 10.910 10.912 10.914 10.916 10.918 10.921 10.924 10.928 10.932 10.936 10.942 10.948 10.955 10.963 10.973 10.984 10.996 11.010 11.027 11.046 11.067 11.092 11.120 11.153 11.191 11.234 11.283 11.340 11.405 11.480 11.566 11.664 11.778 11.908 12.057 12.229 12.425 12.651 12.911 13.209 13.551 13.944 14.395 14.912 15.507 16.190 16.973 17.873 18.906 20.092 21.454              
55182  12 5  26.959560  24.214192 0.205 10.478 10.480 10.481 10.483 10.485 10.487 10.490 10.493 10.496 10.500 10.505 10.510 10.516 10.523 10.531 10.540 10.551 10.563 10.576 10.592 10.610 10.631 10.655 10.683 10.714 10.751 10.792 10.840 10.895 10.958 11.030 11.114 11.209 11.319 11.444 11.589 11.755 11.945 12.164 12.414 12.703 13.034 13.413 13.850 14.350 14.925 15.585 16.343 17.213 18.213 19.360 20.677 22.189              
55182  12 6  26.959560  24.214192 0.116  7.272  7.274  7.276  7.279  7.281  7.284  7.288  7.292  7.297  7.302  7.309  7.316  7.324  7.333  7.344  7.357  7.371  7.387  7.406  7.428  7.453  7.481  7.514  7.552  7.595  7.645  7.702  7.767  7.842  7.928  8.027  8.141  8.272  8.422  8.594  8.791  9.018  9.278  9.578  9.921 10.315 10.768 11.287 11.884 12.569 13.356 14.259 15.295 16.486 17.853 19.422 21.224 23.293              
55182  13 1  34.242670   7.317063 0.151  9.672  9.675  9.677  9.680  9.684  9.688  9.692  9.698  9.704  9.711  9.719  9.728  9.738  9.750  9.764  9.780  9.798  9.819  9.843  9.871  9.903  9.939  9.981 10.029 10.084 10.147 10.220 10.304 10.399 10.509 10.636 10.781 10.947 11.138 11.358 11.610 11.899 12.231 12.613 13.051 13.554 14.131 14.794 15.555 16.428 17.432 18.584 19.906 21.425 23.168 25.170 27.468 30.107              
55182  13 2  34.242670   7.317063 0.206 11.216 11.217 11.220 11.222 11.225 11.228 11.232 11.236 11.241 11.246 11.253 11.260 11.268 11.278 11.289 11.302 11.316 11.333 11.352 11.374 11.399 11.428 11.462 11.500 11.544 11.594 11.652 11.719 11.795 11.883 11.984 12.099 12.232 12.384 12.559 12.760 12.991 13.255 13.560 13.909 14.309 14.770 15.298 15.905 16.601 17.401 18.319 19.373 20.584 21.973 23.569 25.401 27.504              
55182  13 3  34.242670   7.317063 0.166  9.786  9.788  9.790  9.793  9.796  9.799  9.803  9.808  9.813  9.818  9.825  9.833  9.842  9.852  9.863  9.877  9.892  9.910  9.930  9.953  9.980 10.011 10.046 10.086 10.133 10.186 10.247 10.317 10.398 10.490 10.597 10.719 10.859 11.019 11.204 11.416 11.659 11.939 12.260 12.628 13.051 13.537 14.094 14.735 15.470 16.314 17.283 18.395 19.672 21.139 22.823 24.756 26.976              
55182  13 4  34.242670   7.317063 0.170 11.376 11.378 11.380 11.382 11.385 11.388 11.392 11.396 11.401 11.406 11.412 11.420 11.428 11.437 11.448 11.461 11.475 11.492 11.511 11.532 11.557 11.586 11.619 11.657 11.700 11.750 11.807 11.873 11.949 12.035 12.135 12.249 12.380 12.531 12.703 12.902 13.130 13.391 13.692 14.037 14.433 14.887 15.409 16.009 16.697 17.487 18.394 19.436 20.632 22.005 23.582 25.392 27.470              
55182  13 5  34.242670   7.317063 0.204 11.976 11.978 11.980 11.982 11.985 11.988 11.992 11.996 12.001 12.007 12.013 12.020 12.029 12.038 12.049 12.062 12.077 12.093 12.113 12.135 12.160 12.189 12.223 12.261 12.305 12.356 12.414 12.481 12.558 12.646 12.747 12.863 12.996 13.149 13.325 13.527 13.758 14.024 14.330 14.680 15.083 15.545 16.075 16.685 17.384 18.187 19.109 20.168 21.383 22.779 24.381 26.221 28.333              
55182  13 6  34.242670   7.317063 0.151 12.371 12.373 12.375 12.377 12.380 12.383 12.387 12.391 12.396 12.402 12.408 12.415 12.424 12.433 12.444 12.457 12.472 12.489 12.508 12.530 12.556 12.585 12.618 12.657 12.701 12.752 12.810 12.877 12.954 13.042 13.144 13.260 13.393 13.547 13.723 13.925 14.157 14.424 14.730 15.081 15.484 15.947 16.479 17.089 17.790 18.595 19.519 20.580 21.798 23.197 24.802 26.646 28.763              
55182  14 1  39.829425   5.318137 0.154 11.408 11.410 11.412 11.414 11.417 11.420 11.424 11.428 11.433 11.438 11.444 11.451 11.459 11.469 11.479 11.492 11.506 11.522 11.541 11.562 11.587 11.615 11.647 11.685 11.727 11.776 11.833 11.897 11.971 12.057 12.155 12.267 12.396 12.544 12.714 12.909 13.133 13.391 13.686 14.025 14.415 14.862 15.376 15.965 16.642 17.419 18.312 19.336 20.512 21.863 23.414 25.194 27.238              
55182  14 2  39.829425   5.318137 0.206 10.743 10.745 10.747 10.750 10.753 10.756 10.760 10.764 10.769 10.775 10.782 10.789 10.798 10.808 10.820 10.833 10.848 10.866 10.886 10.909 10.936 10.966 11.001 11.041 11.087 11.140 11.201 11.271 11.351 11.443 11.549 11.670 11.809 11.969 12.153 12.364 12.606 12.884 13.203 13.569 13.990 14.473 15.027 15.664 16.395 17.234 18.198 19.304 20.575 22.033 23.708 25.631 27.838              
55182  14 3  39.829425   5.318137 0.111 10.765 10.767 10.770 10.773 10.776 10.780 10.784 10.789 10.795 10.801 10.809 10.818 10.828 10.839 10.852 10.867 10.884 10.904 10.927 10.953 10.983 11.018 11.058 11.103 11.155 11.215 11.284 11.363 11.454 11.558 11.678 11.815 11.973 12.154 12.362 12.601 12.875 13.190 13.551 13.966 14.443 14.990 15.618 16.339 17.167 18.117 19.209 20.462 21.901 23.553 25.450 27.627 30.128              
55182  14 4  39.829425   5.318137 0.128 11.506 11.508 11.511 11.514 11.517 11.521 11.525 11.530 11.536 11.543 11.550 11.559 11.569 11.580 11.594 11.609 11.626 11.646 11.669 11.695 11.726 11.760 11.800 11.846 11.898 11.959 12.028 12.108 12.199 12.304 12.424 12.562 12.721 12.903 13.112 13.352 13.628 13.944 14.308 14.725 15.204 15.754 16.385 17.111 17.943 18.899 19.996 21.256 22.703 24.364 26.271 28.461 30.975              
55182  14 5  39.829425   5.318137 0.205 11.762 11.764 11.766 11.769 11.772 11.775 11.779 11.784 11.789 11.794 11.801 11.809 11.818 11.828 11.839 11.853 11.868 11.886 11.906 11.929 11.956 11.986 12.022 12.062 12.108 12.162 12.223 12.293 12.373 12.466 12.572 12.694 12.834 12.994 13.179 13.390 13.633 13.913 14.233 14.601 15.024 15.509 16.066 16.705 17.439 18.282 19.250 20.362 21.638 23.103 24.785 26.716 28.933              
55182  14 6  39.829425   5.318137 0.153 12.591 12.593 12.595 12.597 12.600 12.603 12.607 12.611 12.616 12.621 12.627 12.635 12.643 12.652 12.663 12.676 12.690 12.706 12.725 12.747 12.772 12.800 12.833 12.871 12.914 12.964 13.021 13.086 13.161 13.247 13.346 13.460 13.591 13.740 13.913 14.110 14.337 14.597 14.897 15.240 15.634 16.087 16.606 17.203 17.888 18.675 19.578 20.615 21.805 23.172 24.742 26.544 28.613              
55182  15 1  45.449373   5.317493 0.154 11.949 11.951 11.953 11.955 11.958 11.962 11.965 11.970 11.975 11.980 11.987 11.995 12.003 12.013 12.025 12.038 12.053 12.071 12.091 12.113 12.140 12.170 12.205 12.245 12.290 12.343 12.403 12.472 12.552 12.643 12.748 12.868 13.006 13.165 13.347 13.556 13.796 14.072 14.388 14.752 15.169 15.648 16.198 16.829 17.554 18.386 19.342 20.439 21.699 23.146 24.806 26.713 28.903              
55182  15 2  45.449373   5.317493 0.203 12.625 12.627 12.629 12.631 12.634 12.638 12.642 12.646 12.651 12.657 12.664 12.671 12.680 12.690 12.702 12.715 12.731 12.748 12.769 12.792 12.819 12.849 12.884 12.925 12.971 13.025 13.086 13.156 13.237 13.329 13.436 13.558 13.698 13.859 14.043 14.256 14.499 14.779 15.100 15.468 15.892 16.378 16.936 17.576 18.312 19.156 20.126 21.239 22.517 23.985 25.670 27.604 29.826              
55182  15 3  45.449373   5.317493 0.167 12.470 12.472 12.475 12.477 12.481 12.485 12.489 12.494 12.500 12.506 12.514 12.522 12.532 12.544 12.557 12.572 12.589 12.609 12.632 12.658 12.688 12.723 12.763 12.808 12.860 12.920 12.989 13.069 13.159 13.264 13.384 13.521 13.679 13.860 14.068 14.307 14.582 14.897 15.259 15.674 16.151 16.699 17.327 18.049 18.878 19.829 20.922 22.176 23.617 25.270 27.169 29.349 31.852              
55182  15 4  45.449373   5.317493 0.166  9.686  9.688  9.691  9.694  9.698  9.702  9.707  9.712  9.718  9.725  9.734  9.743  9.754  9.767  9.781  9.797  9.816  9.838  9.863  9.892  9.925  9.962 10.006 10.055 10.113 10.178 10.254 10.340 10.439 10.553 10.684 10.835 11.007 11.205 11.433 11.694 11.994 12.339 12.734 13.188 13.709 14.308 14.995 15.784 16.690 17.730 18.924 20.295 21.869 23.676 25.751 28.134 30.870              
55182  15 5  45.449373   5.317493 0.198  9.524  9.526  9.529  9.532  9.536  9.540  9.545  9.551  9.557  9.565  9.573  9.583  9.594  9.607  9.622  9.639  9.658  9.681  9.706  9.736  9.769  9.808  9.853  9.904  9.963 10.030 10.108 10.197 10.299 10.416 10.550 10.705 10.882 11.086 11.320 11.588 11.897 12.251 12.657 13.124 13.659 14.275 14.981 15.792 16.723 17.792 19.019 20.428 22.046 23.904 26.037 28.486 31.298              
55182  15 6  45.449373   5.317493 0.150 10.876 10.878 10.880 10.883 10.886 10.890 10.894 10.899 10.905 10.911 10.919 10.927 10.937 10.948 10.961 10.975 10.992 11.012 11.034 11.059 11.089 11.122 11.161 11.205 11.256 11.315 11.382 11.459 11.548 11.649 11.766 11.900 12.054 12.231 12.433 12.666 12.934 13.241 13.593 13.998 14.463 14.996 15.609 16.312 17.120 18.047 19.111 20.333 21.737 23.348 25.198 27.322 29.761              
55182  18 2  51.757075   6.314091 0.190  9.844  9.847  9.850  9.853  9.857  9.862  9.867  9.873  9.880  9.888  9.897  9.907  9.920  9.933  9.949  9.968  9.988 10.013 10.040 10.072 10.108 10.150 10.198 10.253 10.317 10.389 10.473 10.568 10.678 10.805 10.950 11.116 11.307 11.527 11.779 12.068 12.400 12.781 13.219 13.722 14.299 14.962 15.723 16.596 17.599 18.751 20.073 21.591 23.335 25.336 27.634 30.272 33.301              
55182  18 3  51.757075   6.314091 0.164 11.515 11.517 11.519 11.522 11.526 11.530 11.534 11.539 11.545 11.552 11.560 11.569 11.579 11.591 11.605 11.620 11.638 11.659 11.683 11.710 11.741 11.777 11.818 11.865 11.919 11.981 12.053 12.135 12.229 12.337 12.461 12.603 12.767 12.955 13.170 13.418 13.702 14.029 14.403 14.834 15.328 15.895 16.546 17.294 18.152 19.138 20.270 21.569 23.061 24.774 26.741 28.999 31.591              
55182  18 4  51.757075   6.314091 0.167 11.149 11.152 11.155 11.158 11.162 11.167 11.172 11.178 11.185 11.193 11.202 11.213 11.225 11.238 11.254 11.273 11.293 11.317 11.345 11.377 11.413 11.455 11.503 11.558 11.621 11.693 11.777 11.872 11.982 12.108 12.253 12.419 12.610 12.829 13.080 13.369 13.700 14.081 14.518 15.019 15.595 16.257 17.016 17.888 18.889 20.038 21.358 22.873 24.612 26.609 28.903 31.535 34.558              
55182  18 5  51.757075   6.314091 0.150 10.052 10.055 10.058 10.062 10.066 10.071 10.077 10.083 10.091 10.099 10.109 10.120 10.133 10.148 10.165 10.184 10.207 10.232 10.262 10.296 10.335 10.379 10.430 10.489 10.557 10.634 10.723 10.826 10.943 11.078 11.232 11.410 11.614 11.848 12.117 12.426 12.780 13.187 13.654 14.191 14.806 15.514 16.326 17.258 18.328 19.557 20.968 22.588 24.448 26.583 29.035 31.850 35.083              
55182  21 1  50.503724   4.314787 0.155 10.627 10.632 10.639 10.647 10.656 10.666 10.678 10.691 10.706 10.724 10.744 10.768 10.795 10.825 10.861 10.901 10.948 11.001 11.062 11.133 11.214 11.306 11.413 11.535 11.676 11.837 12.022 12.235 12.479 12.759 13.081 13.451 13.875 14.362 14.922 15.564 16.301 17.148 18.120 19.236 20.517 21.988 23.677 25.616 27.843 30.399 33.335 36.705 40.574 45.017 50.118 55.975 62.699              
55182  21 2  50.503724   4.314787 0.206 10.785 10.791 10.798 10.806 10.815 10.826 10.838 10.852 10.869 10.887 10.909 10.933 10.961 10.993 11.031 11.073 11.122 11.178 11.242 11.316 11.401 11.499 11.611 11.739 11.887 12.056 12.251 12.474 12.731 13.025 13.363 13.752 14.197 14.709 15.296 15.971 16.746 17.635 18.656 19.828 21.174 22.720 24.494 26.531 28.870 31.556 34.639 38.179 42.244 46.911 52.269 58.422 65.485              
55182  21 4  50.503724   4.314787 0.081  8.682  8.688  8.695  8.704  8.713  8.724  8.737  8.751  8.768  8.787  8.809  8.834  8.863  8.896  8.934  8.978  9.028  9.086  9.152  9.228  9.315  9.415  9.530  9.662  9.814  9.988 10.188 10.417 10.680 10.983 11.330 11.729 12.186 12.712 13.315 14.008 14.804 15.717 16.766 17.969 19.352 20.939 22.761 24.853 27.255 30.013 33.180 36.816 40.990 45.783 51.286 57.605 64.859              
55182  21 5  50.503724   4.314787 0.206 12.229 12.236 12.244 12.253 12.264 12.276 12.290 12.306 12.324 12.345 12.370 12.398 12.430 12.466 12.508 12.557 12.613 12.676 12.750 12.834 12.931 13.042 13.169 13.315 13.483 13.676 13.898 14.152 14.444 14.779 15.164 15.606 16.113 16.696 17.365 18.133 19.014 20.027 21.189 22.524 24.056 25.815 27.835 30.154 32.817 35.874 39.384 43.414 48.042 53.355 59.455 66.458 74.500              
55182  21 6  50.503724   4.314787 0.157 14.238 14.244 14.249 14.256 14.264 14.273 14.283 14.294 14.308 14.323 14.341 14.361 14.384 14.411 14.442 14.477 14.517 14.563 14.617 14.678 14.748 14.829 14.921 15.027 15.149 15.289 15.450 15.635 15.847 16.090 16.370 16.690 17.059 17.482 17.967 18.525 19.165 19.900 20.744 21.713 22.825 24.102 25.569 27.252 29.185 31.405 33.953 36.879 40.239 44.096 48.524 53.609 59.447              
55182  23 1 139.709465   6.223585 0.151  5.429  5.431  5.433  5.436  5.439  5.442  5.446  5.450  5.455  5.461  5.468  5.476  5.485  5.495  5.507  5.520  5.535  5.553  5.574  5.597  5.624  5.655  5.690  5.731  5.777  5.831  5.892  5.963  6.044  6.137  6.244  6.367  6.508  6.669  6.855  7.068  7.313  7.594  7.917  8.287  8.713  9.201  9.762 10.406 11.145 11.994 12.969 14.088 15.373 16.848 18.542 20.486 22.719              
55182  23 2 139.709465   6.223585 0.205  6.696  6.698  6.700  6.703  6.706  6.709  6.713  6.718  6.723  6.730  6.737  6.745  6.754  6.765  6.777  6.791  6.808  6.826  6.848  6.872  6.900  6.933  6.970  7.013  7.062  7.118  7.183  7.257  7.342  7.440  7.553  7.682  7.830  8.000  8.195  8.419  8.677  8.972  9.311  9.701 10.148 10.662 11.252 11.929 12.706 13.598 14.623 15.800 17.151 18.702 20.482 22.527 24.874              
55182  23 3 139.709465   6.223585 0.169  7.061  7.063  7.065  7.067  7.069  7.072  7.075  7.079  7.083  7.087  7.093  7.099  7.106  7.115  7.124  7.135  7.148  7.162  7.179  7.197  7.219  7.244  7.273  7.306  7.344  7.387  7.437  7.494  7.560  7.635  7.722  7.821  7.936  8.067  8.217  8.390  8.589  8.817  9.078  9.379  9.724 10.120 10.574 11.096 11.696 12.384 13.174 14.081 15.123 16.319 17.692 19.268 21.078              
55182  23 4 139.709465   6.223585 0.169  6.689  6.691  6.693  6.696  6.699  6.702  6.706  6.711  6.716  6.722  6.729  6.737  6.746  6.757  6.769  6.783  6.799  6.817  6.838  6.862  6.890  6.922  6.958  7.000  7.048  7.103  7.167  7.240  7.323  7.420  7.530  7.656  7.802  7.969  8.160  8.381  8.633  8.923  9.256  9.639 10.078 10.582 11.161 11.826 12.589 13.465 14.471 15.626 16.952 18.474 20.222 22.229 24.534              
55182  23 5 139.709465   6.223585 0.206  7.020  7.022  7.025  7.028  7.032  7.036  7.041  7.046  7.053  7.060  7.068  7.078  7.089  7.102  7.116  7.133  7.152  7.174  7.200  7.229  7.262  7.301  7.345  7.395  7.453  7.520  7.597  7.685  7.786  7.902  8.035  8.187  8.363  8.564  8.795  9.061  9.366  9.716 10.118 10.579 11.109 11.717 12.416 13.218 14.138 15.195 16.409 17.802 19.402 21.239 23.348 25.770 28.550              
55182  23 6 139.709465   6.223585 0.151  6.554  6.557  6.559  6.562  6.565  6.569  6.574  6.579  6.584  6.591  6.599  6.607  6.617  6.629  6.642  6.657  6.675  6.695  6.718  6.745  6.775  6.810  6.850  6.896  6.949  7.009  7.079  7.159  7.250  7.356  7.477  7.615  7.775  7.958  8.168  8.409  8.686  9.004  9.369  9.789 10.270 10.823 11.457 12.186 13.022 13.983 15.086 16.352 17.805 19.475 21.391 23.591 26.117              
55182  24 1 140.700912  -1.174462 0.147  6.911  6.913  6.916  6.919  6.922  6.926  6.931  6.936  6.942  6.948  6.956  6.965  6.975  6.987  7.000  7.015  7.033  7.053  7.076  7.103  7.134  7.169  7.209  7.256  7.309  7.370  7.440  7.521  7.614  7.720  7.842  7.982  8.143  8.327  8.539  8.783  9.062  9.383  9.752 10.175 10.660 11.218 11.858 12.594 13.438 14.407 15.520 16.797 18.264 19.948 21.882 24.102 26.651              
55182  24 2 140.700912  -1.174462 0.205  6.240  6.242  6.245  6.248  6.252  6.256  6.260  6.266  6.272  6.279  6.287  6.297  6.307  6.320  6.334  6.350  6.369  6.390  6.415  6.443  6.476  6.513  6.556  6.605  6.662  6.727  6.801  6.887  6.985  7.098  7.227  7.376  7.547  7.743  7.968  8.226  8.523  8.863  9.254  9.703 10.219 10.811 11.490 12.271 13.167 14.195 15.376 16.732 18.289 20.077 22.129 24.485 27.191              
55182  24 3 140.700912  -1.174462 0.173  5.661  5.663  5.666  5.669  5.672  5.677  5.681  5.687  5.693  5.700  5.708  5.717  5.728  5.740  5.754  5.770  5.789  5.810  5.835  5.863  5.895  5.932  5.975  6.024  6.080  6.144  6.218  6.303  6.400  6.512  6.641  6.788  6.958  7.152  7.376  7.632  7.926  8.264  8.652  9.098  9.610 10.197 10.871 11.646 12.535 13.555 14.727 16.073 17.618 19.391 21.428 23.766 26.451              
55182  24 4 140.700912  -1.174462 0.170  5.699  5.702  5.705  5.709  5.714  5.719  5.725  5.732  5.740  5.749  5.759  5.771  5.785  5.801  5.819  5.840  5.864  5.891  5.922  5.959  6.000  6.048  6.102  6.165  6.237  6.320  6.415  6.524  6.649  6.793  6.958  7.147  7.365  7.615  7.902  8.231  8.609  9.043  9.542 10.114 10.771 11.526 12.392 13.387 14.529 15.840 17.346 19.074 21.059 23.337 25.953 28.957 32.406              
55182  24 5 140.700912  -1.174462 0.204  5.880  5.883  5.887  5.891  5.895  5.901  5.907  5.914  5.922  5.931  5.942  5.955  5.969  5.985  6.004  6.025  6.050  6.078  6.110  6.148  6.191  6.240  6.296  6.361  6.435  6.521  6.619  6.731  6.860  7.009  7.179  7.374  7.599  7.857  8.153  8.493  8.883  9.331  9.845 10.436 11.114 11.892 12.786 13.813 14.991 16.344 17.897 19.681 21.729 24.080 26.779 29.879 33.437              
55182  24 6 140.700912  -1.174462 0.150  5.450  5.453  5.456  5.459  5.463  5.468  5.473  5.479  5.486  5.493  5.502  5.513  5.524  5.538  5.554  5.571  5.592  5.616  5.643  5.674  5.709  5.750  5.797  5.851  5.913  5.984  6.066  6.160  6.268  6.391  6.533  6.697  6.884  7.099  7.345  7.629  7.954  8.328  8.757  9.249  9.814 10.463 11.209 12.065 13.047 14.175 15.470 16.957 18.665 20.625 22.876 25.460 28.427              
55182  25 1 141.104430   1.222527 0.150  6.405  6.407  6.409  6.412  6.415  6.418  6.422  6.426  6.432  6.437  6.444  6.452  6.461  6.471  6.483  6.496  6.511  6.529  6.549  6.573  6.599  6.630  6.665  6.706  6.753  6.806  6.867  6.938  7.018  7.111  7.218  7.340  7.481  7.642  7.827  8.040  8.284  8.564  8.886  9.255  9.679 10.166 10.726 11.368 12.105 12.951 13.923 15.039 16.320 17.790 19.479 21.418 23.644              
55182  25 2 141.104430   1.222527 0.207  6.346  6.348  6.351  6.354  6.357  6.360  6.365  6.369  6.375  6.381  6.389  6.397  6.407  6.418  6.430  6.445  6.461  6.481  6.503  6.528  6.557  6.590  6.628  6.672  6.722  6.780  6.847  6.923  7.010  7.111  7.226  7.359  7.511  7.685  7.886  8.116  8.380  8.684  9.032  9.432  9.892 10.419 11.025 11.720 12.518 13.434 14.487 15.695 17.082 18.674 20.503 22.602 25.013              
55182  25 3 141.104430   1.222527 0.171  7.533  7.535  7.537  7.540  7.543  7.546  7.550  7.555  7.560  7.566  7.573  7.581  7.590  7.600  7.612  7.626  7.641  7.659  7.680  7.703  7.731  7.762  7.798  7.839  7.886  7.940  8.003  8.074  8.156  8.250  8.359  8.483  8.626  8.789  8.977  9.193  9.441  9.726 10.053 10.428 10.859 11.354 11.922 12.574 13.322 14.182 15.169 16.302 17.604 19.097 20.813 22.782 25.043              
55182  25 4 141.104430   1.222527 0.168  6.149  6.151  6.154  6.157  6.160  6.164  6.168  6.174  6.179  6.186  6.194  6.203  6.213  6.225  6.239  6.254  6.272  6.292  6.316  6.343  6.374  6.409  6.450  6.497  6.551  6.613  6.684  6.765  6.859  6.966  7.090  7.231  7.394  7.581  7.795  8.041  8.324  8.648  9.021  9.448  9.939 10.503 11.151 11.894 12.747 13.727 14.852 16.144 17.627 19.330 21.285 23.529 26.106              
55182  25 5 141.104430   1.222527 0.202  5.279  5.282  5.284  5.287  5.291  5.295  5.300  5.305  5.311  5.319  5.327  5.336  5.347  5.359  5.374  5.390  5.409  5.430  5.455  5.483  5.516  5.553  5.596  5.645  5.702  5.767  5.841  5.927  6.025  6.138  6.268  6.417  6.588  6.784  7.009  7.268  7.565  7.906  8.297  8.747  9.263  9.855 10.536 11.317 12.214 13.244 14.426 15.783 17.342 19.131 21.186 23.545 26.253              
55182  25 6 141.104430   1.222527 0.149  5.631  5.633  5.636  5.639  5.642  5.646  5.651  5.656  5.662  5.668  5.676  5.685  5.695  5.707  5.721  5.736  5.754  5.774  5.798  5.825  5.856  5.892  5.932  5.979  6.033  6.095  6.166  6.247  6.341  6.448  6.572  6.713  6.876  7.063  7.277  7.523  7.806  8.130  8.503  8.931  9.422  9.985 10.633 11.376 12.230 13.209 14.334 15.626 17.109 18.812 20.767 23.012 25.589              
55182  26 1 141.114906   6.218092 0.152  6.228  6.229  6.231  6.233  6.235  6.237  6.240  6.243  6.247  6.251  6.256  6.262  6.268  6.275  6.284  6.294  6.305  6.318  6.332  6.349  6.369  6.391  6.416  6.446  6.479  6.518  6.563  6.614  6.672  6.739  6.817  6.905  7.007  7.124  7.258  7.412  7.589  7.792  8.025  8.293  8.600  8.953  9.359  9.824 10.358 10.971 11.676 12.484 13.412 14.478 15.702 17.107 18.720              
55182  26 2 141.114906   6.218092 0.202  6.895  6.897  6.898  6.901  6.903  6.905  6.909  6.912  6.916  6.921  6.926  6.932  6.939  6.947  6.956  6.967  6.979  6.993  7.009  7.028  7.049  7.073  7.101  7.133  7.170  7.212  7.260  7.316  7.380  7.453  7.537  7.634  7.745  7.873  8.019  8.187  8.380  8.601  8.856  9.148  9.483  9.868 10.310 10.817 11.400 12.069 12.837 13.719 14.731 15.893 17.228 18.760 20.520              
55182  26 3 141.114906   6.218092 0.169  5.574  5.576  5.578  5.580  5.582  5.585  5.588  5.591  5.595  5.600  5.605  5.611  5.618  5.626  5.635  5.646  5.658  5.672  5.688  5.706  5.727  5.751  5.779  5.811  5.848  5.890  5.938  5.993  6.057  6.130  6.214  6.310  6.421  6.548  6.693  6.861  7.053  7.273  7.527  7.817  8.151  8.534  8.975  9.480 10.060 10.726 11.491 12.369 13.377 14.535 15.864 17.390 19.142              
55182  26 4 141.114906   6.218092 0.164  6.629  6.630  6.632  6.633  6.635  6.638  6.640  6.643  6.646  6.650  6.655  6.660  6.666  6.673  6.680  6.689  6.699  6.711  6.725  6.740  6.758  6.778  6.802  6.828  6.859  6.895  6.935  6.982  7.035  7.097  7.168  7.249  7.342  7.449  7.571  7.712  7.874  8.060  8.273  8.518  8.799  9.122  9.492  9.918 10.406 10.967 11.611 12.351 13.200 14.175 15.294 16.579 18.054              
55182  26 5 141.114906   6.218092 0.203  6.735  6.736  6.738  6.740  6.743  6.746  6.749  6.752  6.757  6.761  6.767  6.773  6.781  6.789  6.799  6.810  6.823  6.837  6.854  6.873  6.895  6.921  6.950  6.983  7.022  7.066  7.117  7.175  7.242  7.318  7.406  7.507  7.623  7.757  7.910  8.085  8.287  8.519  8.784  9.090  9.440  9.843 10.305 10.835 11.444 12.144 12.947 13.869 14.927 16.142 17.538 19.140 20.979              
55182  26 6 141.114906   6.218092 0.150  5.433  5.434  5.436  5.438  5.440  5.443  5.446  5.449  5.453  5.458  5.463  5.469  5.476  5.484  5.493  5.503  5.515  5.529  5.544  5.562  5.583  5.607  5.634  5.665  5.701  5.742  5.790  5.844  5.906  5.978  6.060  6.155  6.263  6.388  6.531  6.695  6.883  7.100  7.348  7.634  7.961  8.337  8.769  9.265  9.834 10.487 11.238 12.099 13.088 14.224 15.528 17.025 18.744              
55182  27 1 142.101493  -1.178846 0.150  6.371  6.373  6.375  6.378  6.381  6.384  6.388  6.392  6.397  6.403  6.409  6.417  6.426  6.436  6.447  6.460  6.475  6.493  6.513  6.535  6.562  6.592  6.626  6.666  6.712  6.764  6.824  6.893  6.973  7.064  7.168  7.288  7.426  7.584  7.766  7.975  8.214  8.489  8.805  9.167  9.583 10.061 10.610 11.240 11.963 12.793 13.747 14.842 16.098 17.541 19.198 21.101 23.285              
55182  27 2 142.101493  -1.178846 0.205  5.790  5.793  5.795  5.798  5.802  5.806  5.810  5.815  5.821  5.828  5.836  5.845  5.855  5.867  5.881  5.896  5.914  5.935  5.959  5.986  6.017  6.053  6.094  6.141  6.196  6.258  6.329  6.411  6.506  6.614  6.738  6.881  7.045  7.233  7.449  7.697  7.981  8.308  8.684  9.115  9.609 10.177 10.830 11.578 12.438 13.425 14.559 15.860 17.354 19.070 21.039 23.301 25.897              
55182  27 3 142.101493  -1.178846 0.168  5.531  5.533  5.536  5.539  5.542  5.546  5.551  5.556  5.563  5.570  5.578  5.587  5.598  5.610  5.624  5.640  5.658  5.680  5.704  5.732  5.764  5.801  5.843  5.892  5.948  6.012  6.086  6.170  6.267  6.378  6.506  6.653  6.822  7.015  7.238  7.493  7.786  8.122  8.509  8.952  9.461 10.046 10.717 11.488 12.373 13.389 14.555 15.895 17.432 19.198 21.225 23.553 26.225              
55182  27 4 142.101493  -1.178846 0.169  7.633  7.635  7.637  7.640  7.643  7.646  7.650  7.654  7.660  7.666  7.672  7.680  7.689  7.699  7.711  7.725  7.740  7.758  7.779  7.802  7.829  7.860  7.896  7.937  7.984  8.038  8.100  8.171  8.252  8.346  8.454  8.577  8.719  8.882  9.069  9.284  9.530  9.813 10.138 10.512 10.940 11.432 11.997 12.645 13.390 14.245 15.226 16.353 17.647 19.132 20.838 22.797 25.045              
55182  27 5 142.101493  -1.178846 0.200  6.244  6.246  6.249  6.251  6.255  6.258  6.263  6.267  6.273  6.279  6.287  6.295  6.305  6.316  6.329  6.344  6.360  6.380  6.402  6.428  6.457  6.490  6.529  6.573  6.624  6.683  6.750  6.827  6.916  7.017  7.134  7.268  7.422  7.598  7.801  8.034  8.301  8.608  8.961  9.365  9.830 10.363 10.976 11.679 12.486 13.413 14.477 15.699 17.102 18.713 20.562 22.686 25.124              
55182  27 6 142.101493  -1.178846 0.150  5.908  5.910  5.912  5.914  5.916  5.919  5.923  5.927  5.931  5.936  5.942  5.948  5.956  5.965  5.975  5.986  5.999  6.015  6.032  6.052  6.075  6.101  6.132  6.166  6.206  6.252  6.305  6.365  6.435  6.514  6.606  6.711  6.831  6.970  7.129  7.311  7.521  7.761  8.037  8.354  8.718  9.136  9.616 10.167 10.800 11.527 12.361 13.318 14.418 15.680 17.129 18.794 20.704              
55182  30 1 152.378468   6.216791 0.153  5.895  5.897  5.900  5.902  5.905  5.909  5.913  5.917  5.923  5.929  5.936  5.944  5.953  5.963  5.975  5.989  6.005  6.023  6.044  6.068  6.096  6.127  6.164  6.205  6.253  6.308  6.372  6.444  6.528  6.623  6.733  6.859  7.004  7.170  7.361  7.580  7.832  8.121  8.452  8.833  9.270  9.772 10.349 11.010 11.770 12.643 13.644 14.794 16.115 17.631 19.371 21.370 23.665              
55182  30 2 152.378468   6.216791 0.201  6.783  6.785  6.787  6.790  6.793  6.796  6.800  6.805  6.810  6.816  6.823  6.830  6.839  6.850  6.862  6.875  6.891  6.909  6.930  6.954  6.981  7.012  7.048  7.089  7.137  7.191  7.253  7.325  7.407  7.502  7.611  7.735  7.878  8.042  8.231  8.448  8.696  8.982  9.309  9.686 10.118 10.614 11.183 11.837 12.588 13.450 14.439 15.576 16.880 18.378 20.098 22.073 24.340              
55182  30 3 152.378468   6.216791 0.168  6.055  6.057  6.059  6.062  6.065  6.069  6.073  6.078  6.084  6.090  6.097  6.106  6.116  6.127  6.139  6.154  6.171  6.190  6.213  6.238  6.267  6.301  6.340  6.384  6.435  6.493  6.561  6.638  6.726  6.828  6.945  7.078  7.232  7.409  7.612  7.844  8.112  8.419  8.771  9.175  9.640 10.173 10.786 11.489 12.296 13.223 14.287 15.508 16.911 18.522 20.371 22.494 24.932              
55182  30 4 152.378468   6.216791 0.169  6.681  6.683  6.685  6.687  6.690  6.693  6.697  6.701  6.706  6.711  6.717  6.725  6.733  6.742  6.753  6.766  6.780  6.797  6.816  6.838  6.863  6.892  6.925  6.963  7.006  7.056  7.114  7.180  7.256  7.343  7.443  7.557  7.689  7.840  8.014  8.213  8.442  8.704  9.006  9.352  9.750 10.206 10.730 11.332 12.023 12.816 13.727 14.773 15.973 17.352 18.935 20.752 22.839              
55182  30 5 152.378468   6.216791 0.206  6.118  6.120  6.122  6.125  6.128  6.131  6.135  6.139  6.145  6.151  6.157  6.165  6.174  6.184  6.196  6.210  6.225  6.243  6.264  6.287  6.314  6.346  6.381  6.422  6.469  6.523  6.585  6.657  6.738  6.832  6.940  7.064  7.206  7.369  7.557  7.772  8.019  8.302  8.628  9.002  9.431  9.924 10.489 11.139 11.885 12.741 13.724 14.853 16.150 17.638 19.346 21.308 23.561              
55182  30 6 152.378468   6.216791 0.153  7.339  7.340  7.342  7.345  7.347  7.350  7.353  7.357  7.362  7.367  7.373  7.380  7.388  7.396  7.407  7.419  7.432  7.448  7.466  7.486  7.510  7.537  7.568  7.603  7.644  7.691  7.745  7.807  7.878  7.960  8.054  8.161  8.285  8.427  8.590  8.777  8.992  9.238  9.521  9.846 10.220 10.648 11.140 11.705 12.354 13.098 13.953 14.935 16.062 17.356 18.842 20.548 22.507              
55182  31 1 159.006235   7.215719 0.154  6.941  6.944  6.946  6.949  6.952  6.956  6.961  6.966  6.972  6.979  6.986  6.995  7.005  7.017  7.031  7.046  7.064  7.084  7.108  7.135  7.166  7.201  7.242  7.289  7.342  7.404  7.475  7.556  7.649  7.756  7.879  8.020  8.183  8.369  8.582  8.828  9.110  9.433  9.804 10.231 10.720 11.283 11.928 12.669 13.520 14.497 15.618 16.906 18.385 20.082 22.032 24.269 26.839              
55182  31 2 159.006235   7.215719 0.204  7.008  7.011  7.013  7.016  7.020  7.024  7.029  7.034  7.041  7.048  7.056  7.066  7.077  7.089  7.103  7.120  7.139  7.161  7.186  7.214  7.247  7.285  7.328  7.378  7.435  7.501  7.576  7.663  7.762  7.876  8.007  8.158  8.331  8.529  8.756  9.018  9.318  9.663 10.058 10.513 11.034 11.633 12.320 13.110 14.016 15.057 16.252 17.624 19.199 21.007 23.084 25.468 28.205              
55182  31 3 159.006235   7.215719 0.159  5.965  5.968  5.971  5.975  5.979  5.984  5.989  5.996  6.003  6.012  6.021  6.033  6.045  6.060  6.077  6.096  6.119  6.144  6.174  6.207  6.246  6.290  6.341  6.400  6.467  6.544  6.633  6.735  6.852  6.986  7.140  7.317  7.520  7.753  8.021  8.328  8.681  9.086  9.551 10.086 10.699 11.403 12.211 13.140 14.205 15.429 16.834 18.447 20.299 22.426 24.867 27.670 30.889              
55182  31 4 159.006235   7.215719 0.168  5.918  5.921  5.923  5.926  5.930  5.934  5.938  5.944  5.950  5.957  5.965  5.974  5.984  5.996  6.010  6.026  6.044  6.065  6.089  6.117  6.149  6.185  6.227  6.275  6.330  6.393  6.466  6.550  6.645  6.755  6.882  7.027  7.193  7.384  7.604  7.856  8.145  8.478  8.859  9.297  9.800 10.377 11.040 11.801 12.675 13.679 14.831 16.153 17.672 19.416 21.418 23.716 26.355              
55182  31 5 159.006235   7.215719 0.207  6.148  6.150  6.153  6.156  6.159  6.163  6.167  6.172  6.178  6.185  6.192  6.201  6.211  6.222  6.235  6.251  6.268  6.288  6.311  6.337  6.367  6.402  6.441  6.487  6.539  6.600  6.669  6.748  6.839  6.944  7.064  7.201  7.360  7.541  7.750  7.989  8.264  8.580  8.942  9.358  9.836 10.385 11.014 11.738 12.568 13.521 14.616 15.872 17.315 18.972 20.874 23.057 25.565              
55182  31 6 159.006235   7.215719 0.155  5.322  5.324  5.327  5.330  5.334  5.338  5.342  5.348  5.354  5.361  5.369  5.378  5.389  5.401  5.415  5.431  5.449  5.470  5.494  5.522  5.554  5.591  5.633  5.682  5.737  5.801  5.874  5.958  6.055  6.166  6.293  6.439  6.607  6.800  7.021  7.275  7.567  7.902  8.286  8.728  9.235  9.817 10.485 11.252 12.133 13.144 14.305 15.639 17.169 18.927 20.945 23.262 25.922              
55182  32 1 164.648272   7.215662 0.153  7.540  7.543  7.546  7.550  7.555  7.559  7.565  7.572  7.579  7.588  7.597  7.609  7.622  7.637  7.654  7.673  7.696  7.722  7.751  7.786  7.825  7.870  7.921  7.981  8.049  8.127  8.217  8.320  8.438  8.574  8.729  8.908  9.114  9.350  9.621  9.932 10.289 10.699 11.170 11.711 12.331 13.044 13.862 14.801 15.880 17.118 18.540 20.173 22.047 24.199 26.670 29.507 32.764              
55182  32 2 164.648272   7.215662 0.204  7.482  7.485  7.488  7.492  7.496  7.501  7.507  7.513  7.520  7.529  7.539  7.550  7.563  7.578  7.595  7.614  7.637  7.662  7.692  7.726  7.765  7.809  7.861  7.920  7.987  8.065  8.154  8.257  8.374  8.509  8.664  8.842  9.047  9.281  9.551  9.860 10.215 10.623 11.091 11.629 12.246 12.954 13.768 14.702 15.775 17.006 18.420 20.043 21.907 24.047 26.504 29.325 32.564              
55182  32 3 164.648272   7.215662 0.167  5.536  5.540  5.543  5.548  5.552  5.558  5.564  5.572  5.580  5.590  5.601  5.614  5.628  5.645  5.665  5.687  5.712  5.741  5.775  5.814  5.858  5.909  5.967  6.034  6.111  6.199  6.301  6.417  6.551  6.705  6.881  7.083  7.316  7.583  7.889  8.241  8.645  9.108  9.641 10.252 10.954 11.760 12.685 13.747 14.967 16.367 17.975 19.821 21.940 24.374 27.168 30.376 34.059              
55182  32 4 164.648272   7.215662 0.168  6.274  6.277  6.280  6.284  6.289  6.294  6.301  6.308  6.316  6.325  6.336  6.348  6.362  6.379  6.397  6.419  6.443  6.472  6.504  6.541  6.584  6.633  6.689  6.754  6.828  6.914  7.012  7.124  7.253  7.401  7.571  7.767  7.991  8.248  8.544  8.884  9.273  9.721 10.235 10.825 11.502 12.280 13.173 14.198 15.375 16.726 18.278 20.060 22.105 24.454 27.150 30.246 33.801              
55182  32 5 164.648272   7.215662 0.206  8.205  8.207  8.210  8.214  8.217  8.222  8.227  8.233  8.240  8.248  8.257  8.267  8.279  8.293  8.309  8.327  8.347  8.371  8.398  8.430  8.465  8.507  8.554  8.608  8.671  8.743  8.825  8.919  9.028  9.153  9.296  9.460  9.649  9.865 10.114 10.399 10.727 11.103 11.535 12.031 12.601 13.255 14.006 14.868 15.857 16.994 18.299 19.797 21.517 23.492 25.759 28.362 31.351              
55182  32 6 164.648272   7.215662 0.156  6.660  6.663  6.667  6.670  6.675  6.680  6.686  6.692  6.700  6.709  6.719  6.731  6.744  6.759  6.777  6.797  6.820  6.846  6.877  6.912  6.952  6.998  7.051  7.112  7.182  7.262  7.354  7.459  7.581  7.720  7.880  8.063  8.274  8.516  8.794  9.113  9.479  9.900 10.383 10.937 11.574 12.305 13.144 14.107 15.214 16.484 17.942 19.616 21.539 23.746 26.280 29.190 32.530              
55185   4 1   0.391681   7.294924 0.163  8.863  8.870  8.877  8.886  8.896  8.907  8.920  8.935  8.952  8.971  8.994  9.019  9.049  9.083  9.122  9.167  9.218  9.277  9.345  9.423  9.512  9.615  9.733  9.868 10.024 10.202 10.407 10.642 10.912 11.222 11.578 11.987 12.456 12.995 13.613 14.323 15.139 16.075 17.150 18.384 19.801 21.428 23.296 25.441 27.903 30.731 33.977 37.704 41.983 46.896 52.538 59.015 66.451              
55185   4 2   0.391681   7.294924 0.205  9.679  9.684  9.691  9.698  9.707  9.717  9.728  9.741  9.756  9.773  9.792  9.815  9.841  9.870  9.904  9.943  9.988 10.040 10.099 10.167 10.245 10.335 10.438 10.556 10.691 10.847 11.026 11.231 11.467 11.737 12.048 12.405 12.814 13.284 13.824 14.444 15.156 15.973 16.911 17.988 19.225 20.645 22.275 24.147 26.296 28.764 31.597 34.850 38.585 42.873 47.796 53.449 59.940              
55185   4 3   0.391681   7.294924 0.157 10.283 10.290 10.297 10.305 10.315 10.326 10.338 10.353 10.369 10.388 10.410 10.435 10.464 10.497 10.535 10.578 10.628 10.686 10.752 10.827 10.914 11.014 11.128 11.260 11.411 11.584 11.783 12.012 12.274 12.575 12.921 13.318 13.774 14.297 14.898 15.588 16.381 17.290 18.335 19.534 20.910 22.491 24.306 26.390 28.782 31.529 34.683 38.304 42.462 47.236 52.717 59.009 66.235              
55185   4 4   0.391681   7.294924 0.161 12.873 12.878 12.884 12.890 12.898 12.907 12.917 12.929 12.943 12.958 12.976 12.997 13.020 13.047 13.078 13.114 13.155 13.202 13.256 13.318 13.389 13.470 13.564 13.672 13.795 13.937 14.100 14.287 14.502 14.748 15.031 15.356 15.729 16.157 16.649 17.214 17.862 18.607 19.461 20.443 21.570 22.863 24.348 26.054 28.012 30.260 32.841 35.805 39.207 43.114 47.599 52.749 58.663              
55185   4 5   0.391681   7.294924 0.203  9.863  9.868  9.874  9.881  9.889  9.898  9.909  9.920  9.934  9.950  9.968  9.989 10.012 10.040 10.071 10.107 10.148 10.195 10.250 10.312 10.384 10.466 10.561 10.669 10.794 10.937 11.101 11.290 11.507 11.755 12.041 12.369 12.745 13.177 13.673 14.243 14.897 15.648 16.510 17.500 18.636 19.941 21.440 23.160 25.135 27.403 30.007 32.996 36.429 40.370 44.895 50.090 56.055              
55185   4 6   0.391681   7.294924 0.165 10.215 10.220 10.227 10.234 10.243 10.253 10.264 10.277 10.292 10.309 10.329 10.352 10.378 10.408 10.442 10.481 10.526 10.578 10.638 10.706 10.785 10.875 10.978 11.097 11.234 11.390 11.570 11.777 12.014 12.286 12.599 12.958 13.370 13.843 14.386 15.010 15.726 16.548 17.492 18.576 19.820 21.249 22.890 24.773 26.936 29.419 32.270 35.543 39.301 43.616 48.570 54.259 60.790              
55185   5 1   4.045729   8.293941 0.147 12.966 12.973 12.980 12.988 12.997 13.007 13.020 13.033 13.050 13.068 13.089 13.113 13.141 13.173 13.210 13.252 13.300 13.356 13.419 13.493 13.577 13.673 13.784 13.911 14.057 14.225 14.417 14.639 14.892 15.184 15.518 15.903 16.344 16.850 17.431 18.099 18.866 19.746 20.756 21.916 23.248 24.777 26.533 28.549 30.864 33.522 36.573 40.077 44.100 48.718 54.021 60.109 67.100              
55185   5 2   4.045729   8.293941 0.203 10.197 10.204 10.212 10.221 10.231 10.243 10.256 10.272 10.289 10.310 10.333 10.360 10.391 10.426 10.467 10.513 10.567 10.629 10.699 10.780 10.873 10.980 11.103 11.244 11.406 11.591 11.804 12.049 12.330 12.653 13.024 13.449 13.938 14.498 15.142 15.882 16.731 17.705 18.824 20.109 21.585 23.278 25.223 27.456 30.019 32.963 36.342 40.223 44.678 49.793 55.666 62.409 70.151              
55185   5 3   4.045729   8.293941 0.160 10.474 10.481 10.489 10.498 10.508 10.521 10.535 10.551 10.569 10.590 10.615 10.642 10.674 10.711 10.753 10.802 10.858 10.921 10.995 11.079 11.176 11.287 11.414 11.561 11.729 11.922 12.143 12.398 12.690 13.025 13.410 13.852 14.359 14.942 15.611 16.379 17.261 18.274 19.437 20.771 22.304 24.064 26.084 28.404 31.068 34.126 37.637 41.668 46.297 51.611 57.713 64.719 72.762              
55185   5 4   4.045729   8.293941 0.155 10.175 10.182 10.190 10.199 10.209 10.221 10.235 10.251 10.269 10.289 10.313 10.340 10.372 10.407 10.449 10.496 10.550 10.613 10.684 10.767 10.861 10.969 11.094 11.237 11.401 11.589 11.805 12.054 12.339 12.666 13.042 13.474 13.969 14.538 15.191 15.941 16.802 17.791 18.926 20.229 21.725 23.443 25.416 27.680 30.281 33.266 36.694 40.630 45.149 50.337 56.294 63.133 70.986              
55185   5 5   4.045729   8.293941 0.201 11.257 11.263 11.270 11.278 11.287 11.297 11.309 11.323 11.339 11.357 11.377 11.401 11.428 11.460 11.495 11.537 11.584 11.638 11.701 11.772 11.855 11.949 12.057 12.182 12.325 12.489 12.677 12.894 13.142 13.427 13.755 14.131 14.562 15.058 15.627 16.281 17.031 17.892 18.881 20.016 21.320 22.817 24.535 26.508 28.774 31.375 34.361 37.790 41.727 46.247 51.437 57.396 64.237              
55185   5 6   4.045729   8.293941 0.147 11.244 11.250 11.257 11.266 11.275 11.286 11.299 11.313 11.330 11.349 11.371 11.396 11.425 11.458 11.497 11.540 11.591 11.648 11.715 11.791 11.878 11.979 12.094 12.226 12.378 12.552 12.753 12.982 13.246 13.549 13.897 14.297 14.755 15.282 15.887 16.581 17.378 18.293 19.344 20.550 21.935 23.525 25.351 27.448 29.855 32.618 35.791 39.434 43.617 48.420 53.934 60.265 67.534              
55185   6 1   9.526577   6.293324 0.165 17.621 17.626 17.631 17.637 17.644 17.652 17.661 17.671 17.683 17.696 17.712 17.730 17.750 17.774 17.801 17.832 17.867 17.908 17.955 18.009 18.071 18.142 18.224 18.317 18.425 18.549 18.690 18.853 19.040 19.255 19.501 19.784 20.109 20.482 20.911 21.403 21.967 22.616 23.360 24.215 25.196 26.323 27.616 29.102 30.807 32.765 35.013 37.594 40.558 43.960 47.867 52.352 57.502              
55185   6 2   9.526577   6.293324 0.148  8.936  8.941  8.947  8.954  8.962  8.971  8.981  8.993  9.007  9.023  9.041  9.061  9.085  9.113  9.144  9.180  9.221  9.269  9.323  9.386  9.458  9.540  9.635  9.743  9.868 10.011 10.176 10.365 10.582 10.831 11.117 11.445 11.822 12.255 12.751 13.322 13.977 14.729 15.592 16.584 17.722 19.029 20.529 22.252 24.230 26.501 29.108 32.102 35.539 39.486 44.017 49.220 55.193              
55185   6 5   9.526577   6.293324 0.153 12.081 12.086 12.091 12.096 12.103 12.110 12.119 12.128 12.140 12.152 12.167 12.184 12.204 12.226 12.252 12.281 12.315 12.354 12.398 12.450 12.508 12.576 12.653 12.742 12.845 12.962 13.097 13.251 13.429 13.633 13.867 14.136 14.444 14.798 15.205 15.672 16.209 16.824 17.531 18.343 19.275 20.345 21.573 22.984 24.603 26.463 28.598 31.049 33.863 37.094 40.804 45.064 49.955              
55185   6 6   9.526577   6.293324 0.161 15.285 15.290 15.295 15.301 15.307 15.315 15.324 15.334 15.346 15.359 15.375 15.393 15.413 15.436 15.463 15.494 15.529 15.570 15.616 15.670 15.731 15.802 15.883 15.976 16.083 16.205 16.346 16.508 16.693 16.906 17.151 17.431 17.754 18.124 18.549 19.037 19.597 20.241 20.979 21.827 22.801 23.919 25.203 26.676 28.368 30.311 32.542 35.103 38.043 41.419 45.296 49.746 54.856              
55185   7 1  15.358817   8.293332 0.091 14.497 14.502 14.507 14.512 14.519 14.526 14.535 14.545 14.556 14.569 14.584 14.601 14.621 14.644 14.670 14.699 14.734 14.773 14.818 14.870 14.929 14.998 15.076 15.166 15.269 15.388 15.524 15.681 15.860 16.067 16.304 16.575 16.888 17.246 17.658 18.130 18.673 19.295 20.011 20.832 21.774 22.857 24.100 25.527 27.165 29.046 31.206 33.685 36.532 39.801 43.555 47.864 52.811              
55185   7 2  15.358817   8.293332 0.207 10.086 10.090 10.095 10.100 10.107 10.114 10.122 10.132 10.143 10.156 10.170 10.187 10.206 10.229 10.254 10.283 10.317 10.355 10.399 10.450 10.508 10.574 10.651 10.739 10.840 10.956 11.089 11.242 11.418 11.619 11.850 12.116 12.421 12.771 13.173 13.635 14.165 14.774 15.472 16.275 17.196 18.253 19.468 20.862 22.463 24.300 26.411 28.833 31.615 34.809 38.476 42.686 47.520              
55185   7 3  15.358817   8.293332 0.157 13.919 13.924 13.929 13.934 13.941 13.948 13.957 13.967 13.978 13.991 14.006 14.023 14.043 14.066 14.092 14.122 14.156 14.196 14.241 14.293 14.352 14.421 14.500 14.590 14.694 14.813 14.949 15.106 15.286 15.493 15.731 16.003 16.317 16.676 17.089 17.563 18.107 18.732 19.449 20.272 21.218 22.304 23.550 24.981 26.624 28.511 30.677 33.164 36.020 39.298 43.062 47.384 52.347              
55185   7 4  15.358817   8.293332 0.146 20.237 20.240 20.245 20.250 20.256 20.263 20.271 20.280 20.290 20.302 20.316 20.332 20.350 20.371 20.394 20.422 20.453 20.489 20.530 20.578 20.633 20.695 20.767 20.850 20.944 21.053 21.178 21.322 21.486 21.675 21.892 22.142 22.428 22.757 23.134 23.567 24.064 24.636 25.291 26.044 26.908 27.901 29.040 30.349 31.851 33.575 35.555 37.829 40.439 43.436 46.877 50.828 55.364              
55185   7 5  15.358817   8.293332 0.206 13.311 13.315 13.319 13.324 13.330 13.337 13.344 13.353 13.363 13.375 13.388 13.403 13.421 13.441 13.464 13.490 13.521 13.556 13.596 13.642 13.695 13.755 13.825 13.905 13.997 14.102 14.223 14.362 14.522 14.705 14.915 15.157 15.434 15.753 16.118 16.538 17.020 17.573 18.209 18.938 19.776 20.737 21.841 23.109 24.565 26.236 28.154 30.357 32.887 35.791 39.125 42.953 47.348              
55185   8 1  21.545597   7.293076 0.166 12.935 12.939 12.943 12.948 12.953 12.960 12.967 12.975 12.985 12.996 13.009 13.023 13.040 13.059 13.081 13.106 13.135 13.168 13.206 13.250 13.301 13.358 13.425 13.501 13.588 13.689 13.804 13.936 14.088 14.263 14.463 14.693 14.957 15.261 15.609 16.009 16.468 16.995 17.600 18.294 19.092 20.008 21.059 22.266 23.652 25.244 27.071 29.169 31.578 34.343 37.518 41.164 45.350              
55185   8 2  21.545597   7.293076 0.204  9.975  9.978  9.982  9.987  9.993  9.999 10.006 10.014 10.023 10.034 10.046 10.061 10.077 10.096 10.117 10.142 10.170 10.202 10.240 10.283 10.332 10.388 10.453 10.527 10.613 10.711 10.823 10.953 11.101 11.272 11.467 11.692 11.950 12.246 12.586 12.976 13.425 13.939 14.530 15.209 15.988 16.882 17.909 19.088 20.442 21.996 23.781 25.830 28.182 30.884 33.985 37.546 41.634              
55185   8 3  21.545597   7.293076 0.157 10.972 10.976 10.980 10.985 10.991 10.998 11.005 11.014 11.024 11.036 11.049 11.064 11.082 11.102 11.125 11.151 11.182 11.217 11.257 11.303 11.356 11.416 11.486 11.566 11.658 11.764 11.885 12.024 12.183 12.367 12.577 12.819 13.096 13.415 13.780 14.200 14.683 15.236 15.872 16.602 17.439 18.401 19.506 20.774 22.230 23.902 25.821 28.025 30.556 33.461 36.797 40.626 45.024              
55185   8 4  21.545597   7.293076 0.157  8.977  8.981  8.985  8.991  8.997  9.003  9.011  9.021  9.031  9.043  9.057  9.073  9.091  9.112  9.136  9.163  9.195  9.231  9.273  9.320  9.375  9.438  9.511  9.594  9.689  9.799  9.924 10.069 10.235 10.425 10.643 10.894 11.182 11.513 11.893 12.329 12.830 13.404 14.064 14.822 15.692 16.691 17.838 19.155 20.666 22.402 24.395 26.684 29.311 32.327 35.791 39.768 44.333              
55185   8 5  21.545597   7.293076 0.204  7.846  7.850  7.855  7.860  7.865  7.872  7.880  7.889  7.899  7.910  7.923  7.939  7.956  7.976  7.999  8.026  8.056  8.091  8.131  8.177  8.230  8.291  8.361  8.441  8.533  8.638  8.759  8.898  9.058  9.242  9.452  9.694  9.971 10.290 10.656 11.076 11.558 12.112 12.748 13.478 14.316 15.278 16.383 17.652 19.108 20.781 22.701 24.905 27.436 30.343 33.679 37.510 41.909              
55185   8 6  21.545597   7.293076 0.164 10.662 10.666 10.671 10.676 10.682 10.688 10.696 10.705 10.715 10.727 10.740 10.755 10.773 10.793 10.817 10.843 10.874 10.909 10.949 10.996 11.049 11.110 11.180 11.261 11.354 11.460 11.582 11.722 11.883 12.067 12.279 12.523 12.802 13.123 13.492 13.915 14.400 14.958 15.598 16.333 17.177 18.146 19.259 20.536 22.003 23.687 25.620 27.840 30.389 33.316 36.675 40.533 44.963              
55185   9 1  27.302299  22.185657 0.166  8.817  8.819  8.822  8.826  8.830  8.835  8.840  8.847  8.854  8.862  8.872  8.883  8.895  8.910  8.926  8.945  8.967  8.992  9.021  9.054  9.091  9.135  9.185  9.242  9.308  9.383  9.470  9.570  9.684  9.815  9.966 10.139 10.338 10.566 10.828 11.128 11.474 11.870 12.325 12.848 13.448 14.136 14.927 15.835 16.878 18.075 19.449 21.027 22.839 24.920 27.308 30.050 33.199              
55185   9 2  27.302299  22.185657 0.145  7.090  7.092  7.095  7.098  7.102  7.106  7.110  7.115  7.121  7.128  7.136  7.146  7.156  7.168  7.182  7.198  7.216  7.237  7.261  7.289  7.321  7.357  7.399  7.447  7.503  7.566  7.639  7.722  7.818  7.929  8.055  8.200  8.367  8.559  8.779  9.031  9.321  9.654 10.036 10.475 10.978 11.557 12.221 12.983 13.859 14.864 16.018 17.343 18.864 20.611 22.616 24.919 27.562              
55185   9 5  27.302299  22.185657 0.195  9.189  9.191  9.193  9.196  9.199  9.203  9.207  9.211  9.217  9.223  9.230  9.238  9.248  9.258  9.271  9.285  9.301  9.320  9.341  9.366  9.394  9.426  9.464  9.506  9.556  9.612  9.677  9.751  9.836  9.934 10.047 10.176 10.324 10.494 10.689 10.914 11.171 11.467 11.807 12.197 12.644 13.158 13.748 14.426 15.204 16.097 17.123 18.300 19.652 21.204 22.986 25.032 27.382              
55185   9 6  27.302299  22.185657 0.167  8.888  8.891  8.894  8.897  8.901  8.906  8.911  8.917  8.923  8.931  8.940  8.950  8.962  8.975  8.991  9.008  9.029  9.052  9.079  9.109  9.145  9.185  9.232  9.285  9.347  9.417  9.498  9.591  9.697  9.820  9.960 10.122 10.307 10.520 10.764 11.044 11.366 11.736 12.160 12.648 13.207 13.850 14.587 15.434 16.406 17.523 18.804 20.276 21.966 23.906 26.133 28.690 31.627              
55185  10 1  32.832663   7.291583 0.163 14.714 14.717 14.719 14.723 14.726 14.731 14.736 14.742 14.748 14.756 14.764 14.774 14.786 14.799 14.814 14.831 14.851 14.874 14.900 14.930 14.964 15.004 15.049 15.101 15.161 15.230 15.309 15.399 15.503 15.622 15.760 15.917 16.098 16.305 16.543 16.817 17.131 17.491 17.905 18.381 18.926 19.553 20.272 21.098 22.047 23.135 24.386 25.821 27.469 29.361 31.534 34.028 36.892              
55185  10 2  32.832663   7.291583 0.205  9.832  9.835  9.838  9.842  9.846  9.850  9.856  9.862  9.869  9.878  9.887  9.898  9.910  9.925  9.941  9.960  9.982 10.007 10.036 10.068 10.106 10.149 10.199 10.256 10.322 10.397 10.484 10.583 10.697 10.828 10.978 11.151 11.349 11.576 11.837 12.137 12.482 12.877 13.331 13.852 14.450 15.137 15.925 16.831 17.871 19.064 20.435 22.008 23.815 25.889 28.271 31.006 34.145              
55185  10 3  32.832663   7.291583 0.157 11.930 11.933 11.936 11.939 11.943 11.948 11.953 11.959 11.966 11.974 11.983 11.993 12.005 12.019 12.035 12.053 12.074 12.098 12.126 12.157 12.193 12.235 12.283 12.338 12.401 12.473 12.556 12.652 12.761 12.887 13.032 13.197 13.388 13.607 13.858 14.146 14.477 14.857 15.293 15.794 16.369 17.029 17.787 18.657 19.657 20.804 22.121 23.634 25.371 27.364 29.654 32.282 35.300              
55185  10 4  32.832663   7.291583 0.158 11.388 11.391 11.394 11.397 11.401 11.406 11.411 11.417 11.424 11.431 11.440 11.451 11.463 11.476 11.492 11.510 11.530 11.554 11.581 11.612 11.648 11.689 11.736 11.790 11.852 11.923 12.005 12.099 12.207 12.330 12.473 12.636 12.823 13.038 13.286 13.569 13.895 14.269 14.698 15.191 15.757 16.407 17.153 18.010 18.993 20.123 21.419 22.908 24.617 26.580 28.833 31.420 34.390              
55185  10 5  32.832663   7.291583 0.206 11.211 11.213 11.216 11.220 11.223 11.228 11.233 11.239 11.245 11.253 11.262 11.272 11.283 11.297 11.312 11.330 11.350 11.373 11.399 11.430 11.465 11.505 11.551 11.604 11.665 11.735 11.815 11.907 12.013 12.135 12.274 12.434 12.618 12.829 13.071 13.349 13.668 14.035 14.456 14.939 15.494 16.131 16.863 17.703 18.667 19.775 21.046 22.506 24.182 26.106 28.315 30.852 33.764              
55185  10 6  32.832663   7.291583 0.163 13.257 13.260 13.263 13.267 13.271 13.276 13.281 13.288 13.295 13.303 13.313 13.324 13.336 13.351 13.368 13.387 13.408 13.434 13.463 13.496 13.534 13.577 13.628 13.685 13.751 13.827 13.914 14.014 14.129 14.261 14.413 14.587 14.786 15.016 15.279 15.581 15.928 16.327 16.784 17.309 17.912 18.605 19.400 20.312 21.360 22.564 23.945 25.531 27.353 29.444 31.844 34.601 37.766              
55185  11 2  38.471657   7.292065 0.204 12.724 12.728 12.731 12.736 12.741 12.747 12.754 12.761 12.770 12.780 12.792 12.805 12.821 12.838 12.859 12.882 12.909 12.939 12.975 13.015 13.062 13.115 13.176 13.247 13.327 13.420 13.527 13.649 13.789 13.951 14.136 14.348 14.592 14.872 15.194 15.563 15.987 16.474 17.033 17.674 18.411 19.257 20.228 21.343 22.623 24.093 25.781 27.719 29.944 32.498 35.431 38.799 42.665              
55185  11 3  38.471657   7.292065 0.156 10.873 10.876 10.880 10.884 10.889 10.895 10.902 10.909 10.918 10.927 10.939 10.952 10.967 10.984 11.003 11.026 11.052 11.081 11.115 11.155 11.200 11.251 11.310 11.378 11.457 11.546 11.649 11.767 11.903 12.059 12.238 12.443 12.679 12.950 13.261 13.618 14.028 14.499 15.039 15.660 16.372 17.190 18.129 19.207 20.445 21.867 23.499 25.373 27.524 29.994 32.830 36.087 39.825              
55185  11 4  38.471657   7.292065 0.152  8.734  8.737  8.740  8.744  8.748  8.754  8.760  8.766  8.774  8.783  8.793  8.805  8.818  8.834  8.852  8.872  8.896  8.923  8.954  8.989  9.030  9.077  9.131  9.192  9.263  9.345  9.438  9.545  9.668  9.810  9.972 10.159 10.373 10.619 10.901 11.225 11.597 12.024 12.514 13.077 13.724 14.466 15.318 16.297 17.420 18.710 20.191 21.891 23.844 26.085 28.659 31.614 35.006              
55185  11 5  38.471657   7.292065 0.204 14.846 14.849 14.851 14.854 14.858 14.862 14.867 14.872 14.878 14.885 14.893 14.903 14.913 14.926 14.940 14.956 14.975 14.996 15.020 15.049 15.081 15.118 15.161 15.209 15.266 15.330 15.404 15.489 15.587 15.699 15.827 15.975 16.145 16.339 16.563 16.819 17.114 17.452 17.841 18.287 18.799 19.387 20.062 20.837 21.727 22.748 23.921 25.268 26.815 28.590 30.629 32.969 35.657              
55185  12 6  44.078427  18.187242 0.096  7.198  7.201  7.204  7.207  7.211  7.215  7.220  7.225  7.232  7.239  7.247  7.257  7.268  7.281  7.296  7.313  7.332  7.354  7.380  7.409  7.442  7.481  7.525  7.576  7.635  7.702  7.779  7.867  7.969  8.085  8.219  8.373  8.549  8.751  8.984  9.251  9.557  9.909 10.313 10.777 11.310 11.922 12.624 13.430 14.356 15.419 16.639 18.040 19.648 21.495 23.616 26.051 28.846              
55185  14 2  50.349977   6.291654 0.205 10.132 10.134 10.136 10.139 10.142 10.146 10.150 10.154 10.160 10.166 10.173 10.182 10.191 10.202 10.215 10.229 10.245 10.264 10.286 10.311 10.340 10.373 10.411 10.454 10.504 10.561 10.627 10.702 10.789 10.888 11.003 11.134 11.284 11.457 11.656 11.883 12.145 12.445 12.790 13.186 13.641 14.163 14.762 15.450 16.241 17.148 18.189 19.385 20.758 22.335 24.145 26.223 28.609              
55185  14 3  50.349977   6.291654 0.159 12.633 12.635 12.637 12.640 12.642 12.646 12.649 12.653 12.658 12.663 12.670 12.677 12.685 12.695 12.705 12.718 12.732 12.749 12.768 12.789 12.814 12.843 12.876 12.913 12.957 13.006 13.063 13.129 13.204 13.290 13.389 13.503 13.634 13.784 13.956 14.154 14.381 14.642 14.941 15.285 15.680 16.133 16.653 17.250 17.936 18.723 19.628 20.666 21.857 23.226 24.797 26.601 28.672              
55185  14 4  50.349977   6.291654 0.157  9.860  9.861  9.864  9.866  9.869  9.873  9.876  9.881  9.886  9.892  9.899  9.906  9.915  9.926  9.937  9.951  9.966  9.984 10.004 10.028 10.055 10.086 10.121 10.162 10.208 10.262 10.324 10.394 10.476 10.569 10.676 10.799 10.940 11.102 11.288 11.501 11.746 12.028 12.351 12.722 13.148 13.638 14.199 14.844 15.585 16.435 17.411 18.531 19.818 21.296 22.992 24.939 27.175              
55185  14 5  50.349977   6.291654 0.205 11.572 11.574 11.576 11.579 11.582 11.586 11.590 11.595 11.600 11.606 11.614 11.622 11.631 11.642 11.655 11.669 11.686 11.705 11.726 11.751 11.780 11.813 11.851 11.894 11.944 12.001 12.067 12.142 12.229 12.328 12.442 12.573 12.724 12.896 13.095 13.322 13.584 13.884 14.229 14.624 15.079 15.600 16.199 16.887 17.676 18.583 19.624 20.819 22.191 23.766 25.575 27.652 30.036              
55185  16 1  49.656442   5.290462 0.164  8.932  8.935  8.939  8.943  8.947  8.953  8.959  8.966  8.974  8.984  8.995  9.007  9.021  9.038  9.057  9.078  9.103  9.131  9.164  9.201  9.244  9.294  9.351  9.416  9.491  9.577  9.675  9.788  9.918 10.068 10.239 10.436 10.662 10.921 11.219 11.561 11.954 12.404 12.922 13.516 14.198 14.982 15.881 16.914 18.099 19.461 21.024 22.818 24.879 27.245 29.961 33.079 36.660              
55185  16 2  49.656442   5.290462 0.207 10.031 10.033 10.037 10.041 10.045 10.050 10.056 10.062 10.070 10.078 10.088 10.100 10.113 10.128 10.145 10.165 10.187 10.214 10.244 10.278 10.317 10.363 10.415 10.475 10.543 10.622 10.713 10.816 10.936 11.073 11.230 11.411 11.618 11.856 12.129 12.443 12.803 13.217 13.692 14.237 14.863 15.582 16.407 17.354 18.442 19.691 21.126 22.772 24.663 26.833 29.326 32.187 35.473              
55185  16 3  49.656442   5.290462 0.154 10.571 10.574 10.578 10.582 10.586 10.591 10.597 10.604 10.612 10.621 10.631 10.643 10.656 10.672 10.689 10.710 10.733 10.760 10.791 10.827 10.868 10.914 10.968 11.030 11.101 11.182 11.276 11.383 11.506 11.648 11.810 11.997 12.211 12.457 12.739 13.063 13.435 13.862 14.353 14.916 15.563 16.305 17.158 18.137 19.260 20.551 22.032 23.733 25.686 27.928 30.502 33.458 36.852              
55185  16 4  49.656442   5.290462 0.158 10.292 10.295 10.298 10.302 10.306 10.311 10.317 10.324 10.331 10.340 10.350 10.361 10.374 10.389 10.407 10.427 10.449 10.476 10.506 10.540 10.580 10.626 10.678 10.738 10.807 10.886 10.977 11.081 11.201 11.339 11.497 11.678 11.886 12.125 12.400 12.715 13.077 13.492 13.969 14.517 15.146 15.868 16.697 17.649 18.741 19.996 21.437 23.091 24.990 27.170 29.674 32.548 35.848              
55185  16 5  49.656442   5.290462 0.206 10.890 10.893 10.896 10.900 10.904 10.909 10.915 10.921 10.929 10.937 10.947 10.958 10.971 10.985 11.002 11.022 11.044 11.070 11.099 11.133 11.172 11.216 11.267 11.326 11.393 11.470 11.559 11.661 11.778 11.912 12.067 12.244 12.447 12.681 12.949 13.256 13.610 14.016 14.481 15.016 15.630 16.335 17.145 18.074 19.141 20.367 21.773 23.389 25.243 27.372 29.817 32.624 35.847              
55185  16 6  49.656442   5.290462 0.167 13.549 13.551 13.554 13.557 13.561 13.565 13.569 13.575 13.581 13.588 13.596 13.605 13.616 13.628 13.642 13.658 13.676 13.698 13.722 13.750 13.782 13.819 13.861 13.909 13.965 14.029 14.103 14.187 14.284 14.395 14.522 14.669 14.837 15.030 15.252 15.507 15.799 16.135 16.520 16.963 17.471 18.054 18.724 19.493 20.376 21.390 22.554 23.890 25.424 27.186 29.209 31.531 34.198              
55185  17 1  49.097163   4.290560 0.165 12.565 12.570 12.575 12.581 12.588 12.596 12.606 12.616 12.628 12.642 12.658 12.677 12.698 12.722 12.750 12.782 12.819 12.861 12.909 12.965 13.028 13.102 13.186 13.282 13.393 13.520 13.666 13.834 14.027 14.248 14.502 14.793 15.128 15.512 15.954 16.460 17.042 17.710 18.476 19.357 20.368 21.528 22.861 24.391 26.147 28.164 30.480 33.138 36.191 39.696 43.720 48.340 53.645              
55185  17 2  49.097163   4.290560 0.179 12.543 12.548 12.553 12.560 12.567 12.575 12.584 12.595 12.608 12.622 12.638 12.657 12.678 12.703 12.732 12.764 12.802 12.845 12.894 12.951 13.016 13.091 13.177 13.275 13.388 13.518 13.667 13.839 14.035 14.261 14.520 14.818 15.160 15.552 16.003 16.520 17.114 17.796 18.579 19.478 20.510 21.695 23.055 24.618 26.411 28.470 30.835 33.549 36.666 40.245 44.354 49.071 54.488              
55185  17 5  49.097163   4.290560 0.205 10.423 10.428 10.434 10.440 10.447 10.456 10.466 10.477 10.490 10.505 10.522 10.542 10.564 10.590 10.620 10.654 10.693 10.738 10.789 10.848 10.916 10.994 11.084 11.187 11.305 11.441 11.596 11.775 11.980 12.216 12.486 12.797 13.154 13.563 14.033 14.573 15.193 15.905 16.722 17.660 18.737 19.974 21.394 23.024 24.896 27.045 29.512 32.345 35.598 39.333 43.621 48.544 54.197              
55185  17 6  49.097163   4.290560 0.167 12.172 12.176 12.180 12.185 12.191 12.198 12.206 12.215 12.225 12.237 12.251 12.267 12.285 12.306 12.330 12.357 12.388 12.424 12.466 12.513 12.568 12.631 12.703 12.785 12.880 12.989 13.114 13.258 13.423 13.612 13.829 14.079 14.365 14.694 15.072 15.506 16.003 16.575 17.231 17.985 18.850 19.844 20.984 22.294 23.798 25.524 27.506 29.782 32.395 35.395 38.840 42.795 47.335              
55185  29 1 142.522425   6.201847 0.159  6.790  6.791  6.793  6.794  6.797  6.799  6.802  6.805  6.809  6.813  6.818  6.824  6.830  6.838  6.846  6.856  6.867  6.880  6.895  6.912  6.932  6.954  6.980  7.010  7.044  7.083  7.128  7.180  7.239  7.307  7.385  7.475  7.578  7.696  7.831  7.987  8.166  8.371  8.607  8.878  9.189  9.545  9.955 10.425 10.966 11.586 12.298 13.115 14.054 15.131 16.369 17.789 19.420              
55185  29 2 142.522425   6.201847 0.204  6.476  6.477  6.479  6.480  6.482  6.485  6.487  6.490  6.493  6.497  6.502  6.507  6.513  6.520  6.528  6.537  6.547  6.559  6.572  6.588  6.606  6.626  6.650  6.677  6.708  6.744  6.785  6.832  6.886  6.948  7.019  7.100  7.194  7.302  7.426  7.568  7.731  7.918  8.133  8.380  8.663  8.989  9.362  9.791 10.284 10.849 11.498 12.244 13.100 14.082 15.210 16.506 17.993              
55185  29 3 142.522425   6.201847 0.162  5.381  5.383  5.384  5.386  5.388  5.391  5.393  5.397  5.400  5.405  5.409  5.415  5.421  5.429  5.437  5.447  5.458  5.470  5.485  5.502  5.521  5.543  5.568  5.598  5.631  5.669  5.713  5.764  5.822  5.889  5.965  6.053  6.154  6.270  6.403  6.556  6.731  6.933  7.164  7.429  7.734  8.084  8.486  8.947  9.477 10.085 10.783 11.585 12.505 13.562 14.776 16.169 17.768              
55185  29 4 142.522425   6.201847 0.161  6.566  6.567  6.569  6.571  6.574  6.576  6.579  6.583  6.587  6.591  6.597  6.603  6.610  6.618  6.627  6.637  6.650  6.663  6.679  6.698  6.719  6.743  6.771  6.803  6.839  6.881  6.929  6.985  7.048  7.121  7.205  7.301  7.412  7.539  7.684  7.851  8.043  8.264  8.517  8.808  9.141  9.524  9.964 10.469 11.049 11.714 12.479 13.356 14.364 15.521 16.849 18.374 20.125              
55185  29 5 142.522425   6.201847 0.203  6.555  6.557  6.558  6.561  6.563  6.566  6.569  6.573  6.577  6.582  6.587  6.594  6.601  6.610  6.619  6.630  6.643  6.658  6.675  6.694  6.716  6.742  6.771  6.804  6.843  6.887  6.938  6.996  7.063  7.140  7.228  7.330  7.446  7.580  7.733  7.909  8.111  8.344  8.610  8.916  9.268  9.671 10.135 10.666 11.277 11.978 12.784 13.708 14.769 15.988 17.387 18.993 20.838              
55185  29 6 142.522425   6.201847 0.158  7.478  7.480  7.481  7.483  7.486  7.488  7.491  7.495  7.498  7.503  7.508  7.514  7.521  7.529  7.537  7.548  7.559  7.573  7.589  7.606  7.627  7.650  7.677  7.708  7.744  7.785  7.831  7.885  7.947  8.018  8.099  8.193  8.300  8.424  8.565  8.728  8.914  9.128  9.374  9.657  9.981 10.353 10.780 11.271 11.835 12.481 13.224 14.077 15.056 16.180 17.471 18.953 20.654              
55185  30 1 143.499153  -1.195665 0.159  5.190  5.191  5.193  5.195  5.197  5.200  5.203  5.206  5.210  5.215  5.220  5.226  5.233  5.241  5.250  5.260  5.272  5.286  5.302  5.320  5.341  5.365  5.393  5.424  5.460  5.502  5.550  5.605  5.668  5.740  5.823  5.918  6.028  6.154  6.298  6.464  6.654  6.873  7.123  7.411  7.742  8.122  8.558  9.058  9.633 10.293 11.050 11.920 12.918 14.065 15.381 16.893 18.628              
55185  30 2 143.499153  -1.195665 0.195  5.633  5.635  5.638  5.640  5.643  5.647  5.651  5.656  5.661  5.668  5.675  5.683  5.692  5.703  5.716  5.730  5.746  5.765  5.787  5.812  5.840  5.873  5.911  5.954  6.003  6.060  6.126  6.201  6.287  6.386  6.499  6.630  6.779  6.951  7.149  7.375  7.636  7.934  8.277  8.671  9.123  9.642 10.238 10.923 11.708 12.610 13.646 14.835 16.201 17.768 19.568 21.635 24.008              
55185  30 3 143.499153  -1.195665 0.163  5.947  5.949  5.951  5.953  5.956  5.959  5.962  5.966  5.971  5.976  5.982  5.989  5.997  6.006  6.016  6.028  6.042  6.057  6.075  6.096  6.120  6.147  6.179  6.215  6.256  6.304  6.358  6.421  6.493  6.575  6.670  6.779  6.904  7.047  7.212  7.401  7.618  7.868  8.154  8.483  8.860  9.293  9.791 10.362 11.018 11.771 12.636 13.628 14.768 16.077 17.579 19.304 21.285              
55185  30 4 143.499153  -1.195665 0.161  5.391  5.393  5.396  5.399  5.402  5.405  5.410  5.414  5.420  5.426  5.433  5.442  5.451  5.462  5.475  5.490  5.506  5.525  5.547  5.572  5.601  5.634  5.673  5.716  5.767  5.824  5.891  5.967  6.054  6.154  6.269  6.401  6.553  6.727  6.927  7.157  7.421  7.723  8.071  8.470  8.928  9.454 10.059 10.752 11.548 12.463 13.512 14.718 16.101 17.690 19.515 21.609 24.014              
55185  30 5 143.499153  -1.195665 0.204  4.934  4.936  4.939  4.942  4.945  4.949  4.953  4.958  4.963  4.970  4.977  4.986  4.995  5.007  5.019  5.034  5.051  5.071  5.093  5.119  5.148  5.182  5.221  5.265  5.316  5.375  5.443  5.520  5.609  5.711  5.828  5.963  6.117  6.295  6.498  6.732  7.001  7.309  7.663  8.070  8.536  9.072  9.687 10.393 11.204 12.135 13.204 14.432 15.841 17.459 19.317 21.450 23.899              
55185  30 6 143.499153  -1.195665 0.160  4.533  4.535  4.536  4.539  4.541  4.544  4.547  4.551  4.556  4.561  4.566  4.573  4.580  4.589  4.599  4.611  4.624  4.639  4.656  4.676  4.699  4.726  4.756  4.790  4.830  4.876  4.928  4.989  5.058  5.137  5.229  5.333  5.454  5.592  5.750  5.932  6.141  6.381  6.656  6.973  7.336  7.753  8.232  8.781  9.412 10.137 10.969 11.924 13.021 14.280 15.725 17.385 19.291              
55185  32 1 143.923109   6.196147 0.162  6.030  6.033  6.037  6.041  6.046  6.051  6.058  6.065  6.074  6.084  6.095  6.108  6.123  6.140  6.159  6.181  6.207  6.237  6.271  6.309  6.354  6.405  6.464  6.532  6.610  6.699  6.801  6.919  7.053  7.208  7.386  7.590  7.825  8.094  8.403  8.758  9.165  9.633 10.170 10.787 11.495 12.308 13.241 14.313 15.543 16.956 18.578 20.440 22.578 25.033 27.852 31.088 34.804              
55185  32 2 143.923109   6.196147 0.207  5.708  5.711  5.715  5.719  5.723  5.728  5.734  5.740  5.748  5.757  5.767  5.778  5.791  5.807  5.824  5.844  5.867  5.894  5.924  5.959  5.999  6.044  6.097  6.158  6.227  6.307  6.398  6.503  6.624  6.763  6.922  7.104  7.314  7.555  7.831  8.149  8.513  8.932  9.412  9.964 10.597 11.324 12.159 13.117 14.218 15.481 16.932 18.598 20.510 22.706 25.227 28.122 31.446              
55185  32 3 143.923109   6.196147 0.163  6.031  6.034  6.037  6.041  6.045  6.050  6.056  6.062  6.070  6.078  6.088  6.100  6.113  6.128  6.145  6.165  6.187  6.213  6.243  6.277  6.317  6.362  6.414  6.473  6.542  6.620  6.710  6.814  6.933  7.069  7.226  7.405  7.612  7.849  8.121  8.434  8.793  9.205  9.678 10.221 10.844 11.560 12.382 13.326 14.410 15.654 17.083 18.723 20.606 22.768 25.251 28.101 31.373              
55185  32 4 143.923109   6.196147 0.158  5.464  5.467  5.470  5.474  5.479  5.484  5.490  5.497  5.505  5.514  5.525  5.537  5.551  5.566  5.585  5.606  5.630  5.657  5.689  5.725  5.767  5.815  5.870  5.933  6.005  6.088  6.184  6.294  6.420  6.564  6.730  6.921  7.140  7.391  7.680  8.011  8.392  8.828  9.330  9.906 10.567 11.326 12.197 13.198 14.347 15.666 17.180 18.919 20.915 23.207 25.839 28.861 32.330              
55185  32 5 143.923109   6.196147 0.205  6.300  6.303  6.306  6.309  6.314  6.319  6.324  6.330  6.338  6.346  6.356  6.367  6.380  6.394  6.411  6.430  6.453  6.478  6.507  6.541  6.579  6.623  6.674  6.732  6.799  6.876  6.964  7.065  7.181  7.315  7.468  7.643  7.845  8.077  8.343  8.649  8.999  9.402  9.865 10.396 11.005 11.705 12.509 13.431 14.491 15.707 17.104 18.707 20.548 22.662 25.089 27.875 31.074              
55185  32 6 143.923109   6.196147 0.163  7.261  7.264  7.268  7.273  7.278  7.285  7.292  7.300  7.309  7.320  7.332  7.346  7.363  7.381  7.403  7.427  7.456  7.488  7.525  7.568  7.617  7.674  7.739  7.813  7.898  7.996  8.109  8.238  8.386  8.557  8.752  8.977  9.235  9.531  9.871 10.261 10.709 11.224 11.814 12.492 13.271 14.165 15.192 16.370 17.723 19.277 21.061 23.109 25.460 28.160 31.260 34.819 38.906              
55185  33 1 144.897073  -1.201183 0.162  5.374  5.377  5.380  5.384  5.388  5.392  5.398  5.404  5.411  5.419  5.428  5.439  5.451  5.465  5.481  5.500  5.521  5.546  5.574  5.606  5.643  5.686  5.735  5.791  5.855  5.929  6.014  6.112  6.223  6.352  6.499  6.669  6.863  7.087  7.343  7.637  7.975  8.363  8.809  9.321  9.908 10.582 11.357 12.246 13.266 14.438 15.784 17.329 19.102 21.139 23.477 26.162 29.244              
55185  33 2 144.897073  -1.201183 0.207  5.866  5.869  5.872  5.876  5.881  5.886  5.892  5.898  5.906  5.915  5.925  5.936  5.950  5.965  5.983  6.003  6.026  6.052  6.083  6.118  6.158  6.204  6.257  6.318  6.388  6.468  6.561  6.666  6.788  6.927  7.087  7.271  7.482  7.725  8.003  8.322  8.689  9.110  9.594 10.149 10.787 11.518 12.359 13.324 14.431 15.703 17.163 18.840 20.765 22.975 25.513 28.427 31.772              
55185  33 3 144.897073  -1.201183 0.156  4.872  4.875  4.879  4.883  4.887  4.893  4.899  4.906  4.914  4.923  4.934  4.946  4.960  4.976  4.994  5.015  5.040  5.067  5.099  5.136  5.178  5.227  5.282  5.346  5.419  5.503  5.600  5.711  5.838  5.984  6.152  6.345  6.566  6.820  7.111  7.446  7.831  8.272  8.779  9.361 10.029 10.796 11.676 12.687 13.848 15.181 16.712 18.469 20.486 22.803 25.462 28.516 32.022              
55185  33 4 144.897073  -1.201183 0.162  6.844  6.847  6.850  6.854  6.858  6.864  6.869  6.876  6.883  6.892  6.902  6.914  6.927  6.942  6.960  6.980  7.002  7.029  7.059  7.094  7.134  7.180  7.232  7.293  7.362  7.441  7.533  7.638  7.758  7.897  8.055  8.238  8.447  8.687  8.963  9.280  9.644 10.062 10.541 11.092 11.724 12.450 13.284 14.241 15.339 16.601 18.049 19.712 21.622 23.814 26.331 29.221 32.539              
55185  33 5 144.897073  -1.201183 0.197  5.784  5.787  5.791  5.796  5.801  5.807  5.815  5.823  5.832  5.843  5.855  5.869  5.885  5.904  5.925  5.950  5.978  6.010  6.047  6.090  6.138  6.194  6.259  6.333  6.418  6.515  6.627  6.756  6.903  7.072  7.267  7.490  7.746  8.041  8.379  8.767  9.212  9.724 10.311 10.985 11.759 12.648 13.669 14.841 16.186 17.731 19.504 21.541 23.878 26.563 29.645 33.184 37.246              
55185  33 6 144.897073  -1.201183 0.161  4.913  4.915  4.918  4.922  4.926  4.930  4.936  4.942  4.948  4.956  4.965  4.976  4.988  5.001  5.017  5.035  5.056  5.080  5.107  5.138  5.175  5.216  5.263  5.318  5.381  5.453  5.535  5.630  5.739  5.864  6.007  6.172  6.362  6.579  6.828  7.115  7.443  7.821  8.254  8.752  9.323  9.980 10.733 11.598 12.591 13.731 15.040 16.543 18.269 20.250 22.525 25.137 28.136              
55185  36 1 150.962884   6.191439 0.163  5.833  5.835  5.837  5.840  5.843  5.846  5.850  5.855  5.860  5.866  5.873  5.880  5.890  5.900  5.912  5.926  5.941  5.959  5.980  6.004  6.031  6.062  6.098  6.140  6.187  6.242  6.304  6.376  6.459  6.553  6.662  6.787  6.930  7.095  7.284  7.501  7.750  8.036  8.364  8.741  9.174  9.671 10.242 10.897 11.649 12.513 13.505 14.643 15.950 17.451 19.175 21.153 23.425              
55185  36 2 150.962884   6.191439 0.207  5.052  5.054  5.056  5.058  5.061  5.064  5.068  5.072  5.076  5.082  5.088  5.095  5.103  5.113  5.124  5.136  5.150  5.167  5.185  5.207  5.232  5.260  5.293  5.330  5.373  5.422  5.479  5.544  5.619  5.704  5.803  5.916  6.046  6.195  6.366  6.562  6.788  7.047  7.344  7.685  8.077  8.527  9.044  9.637 10.318 11.100 11.998 13.029 14.213 15.572 17.132 18.924 20.981              
55185  36 3 150.962884   6.191439 0.157  5.928  5.930  5.931  5.933  5.936  5.938  5.942  5.945  5.949  5.954  5.960  5.966  5.973  5.981  5.991  6.001  6.014  6.028  6.045  6.063  6.085  6.110  6.139  6.171  6.209  6.252  6.302  6.359  6.424  6.499  6.585  6.684  6.798  6.928  7.078  7.250  7.447  7.674  7.934  8.233  8.576  8.970  9.422  9.941 10.538 11.222 12.008 12.910 13.946 15.136 16.502 18.070 19.870              
55185  36 4 150.962884   6.191439 0.158  5.851  5.852  5.854  5.857  5.859  5.862  5.865  5.869  5.874  5.879  5.884  5.891  5.899  5.908  5.918  5.929  5.943  5.958  5.975  5.995  6.019  6.045  6.076  6.111  6.151  6.197  6.250  6.311  6.380  6.460  6.552  6.658  6.779  6.919  7.078  7.262  7.473  7.715  7.992  8.311  8.678  9.098  9.581 10.135 10.772 11.502 12.341 13.304 14.410 15.680 17.138 18.812 20.734              
55185  36 5 150.962884   6.191439 0.205  5.347  5.349  5.351  5.354  5.356  5.360  5.363  5.367  5.372  5.378  5.384  5.391  5.399  5.409  5.420  5.432  5.447  5.463  5.482  5.504  5.529  5.557  5.590  5.628  5.672  5.721  5.779  5.844  5.920  6.006  6.106  6.220  6.351  6.501  6.674  6.873  7.100  7.362  7.662  8.007  8.403  8.857  9.379  9.978 10.666 11.456 12.363 13.404 14.599 15.971 17.547 19.357 21.434              
55185  36 6 150.962884   6.191439 0.165  5.188  5.190  5.192  5.194  5.197  5.200  5.203  5.207  5.212  5.217  5.223  5.230  5.238  5.247  5.257  5.269  5.283  5.298  5.316  5.337  5.361  5.388  5.420  5.456  5.497  5.544  5.599  5.662  5.733  5.816  5.911  6.019  6.144  6.288  6.452  6.641  6.858  7.107  7.393  7.722  8.099  8.532  9.029  9.600 10.255 11.007 11.871 12.863 14.002 15.309 16.810 18.534 20.513              
55185  37 1 156.494087   1.194659 0.163  6.739  6.741  6.742  6.744  6.747  6.749  6.752  6.756  6.760  6.764  6.770  6.776  6.783  6.790  6.800  6.810  6.822  6.836  6.852  6.870  6.891  6.915  6.943  6.974  7.011  7.053  7.100  7.156  7.219  7.291  7.375  7.470  7.580  7.706  7.851  8.017  8.208  8.428  8.679  8.968  9.300  9.681 10.118 10.620 11.197 11.859 12.619 13.492 14.494 15.644 16.965 18.482 20.223              
55185  37 2 156.494087   1.194659 0.206  6.085  6.087  6.089  6.092  6.095  6.098  6.102  6.106  6.111  6.117  6.124  6.132  6.141  6.151  6.163  6.176  6.191  6.209  6.230  6.253  6.280  6.311  6.346  6.387  6.433  6.487  6.548  6.619  6.700  6.793  6.900  7.023  7.164  7.326  7.511  7.725  7.969  8.251  8.573  8.944  9.370  9.858 10.419 11.063 11.803 12.652 13.627 14.746 16.031 17.507 19.201 21.146 23.379              
55185  37 3 156.494087   1.194659 0.161  5.132  5.134  5.136  5.138  5.141  5.144  5.147  5.151  5.155  5.160  5.166  5.173  5.180  5.189  5.199  5.211  5.224  5.240  5.257  5.277  5.301  5.327  5.358  5.393  5.433  5.479  5.532  5.593  5.663  5.743  5.836  5.941  6.063  6.202  6.363  6.547  6.758  7.000  7.279  7.598  7.965  8.387  8.871  9.426 10.064 10.796 11.637 12.603 13.711 14.984 16.445 18.122 20.049              
55185  37 4 156.494087   1.194659 0.157  4.928  4.930  4.932  4.935  4.938  4.942  4.946  4.951  4.957  4.964  4.971  4.980  4.989  5.001  5.014  5.029  5.046  5.065  5.088  5.114  5.144  5.178  5.217  5.262  5.314  5.373  5.441  5.520  5.609  5.713  5.831  5.967  6.123  6.302  6.508  6.745  7.016  7.327  7.685  8.096  8.567  9.109  9.730 10.444 11.264 12.204 13.285 14.525 15.949 17.584 19.461 21.617 24.091              
55185  37 5 156.494087   1.194659 0.202  6.634  6.636  6.639  6.641  6.644  6.647  6.651  6.656  6.661  6.667  6.674  6.681  6.690  6.700  6.712  6.725  6.741  6.759  6.779  6.802  6.829  6.860  6.895  6.936  6.982  7.036  7.097  7.168  7.249  7.342  7.449  7.571  7.712  7.874  8.059  8.272  8.517  8.798  9.120  9.490  9.915 10.403 10.964 11.607 12.346 13.194 14.167 15.285 16.569 18.043 19.735 21.678 23.908              
55185  37 6 156.494087   1.194659 0.162  6.994  6.996  6.997  6.999  7.002  7.005  7.008  7.011  7.015  7.020  7.026  7.032  7.039  7.047  7.057  7.067  7.080  7.094  7.111  7.129  7.151  7.176  7.204  7.237  7.275  7.318  7.367  7.424  7.489  7.564  7.651  7.749  7.863  7.993  8.143  8.314  8.512  8.738  8.998  9.297  9.639 10.033 10.484 11.003 11.599 12.283 13.068 13.969 15.004 16.192 17.556 19.123 20.921              
55185  39 1 167.461685   7.191980 0.164  6.194  6.195  6.197  6.198  6.200  6.203  6.205  6.208  6.212  6.216  6.221  6.226  6.232  6.239  6.247  6.256  6.267  6.279  6.293  6.309  6.328  6.349  6.373  6.401  6.433  6.470  6.512  6.561  6.617  6.681  6.754  6.839  6.936  7.047  7.175  7.321  7.490  7.683  7.905  8.160  8.453  8.789  9.174  9.617 10.126 10.710 11.380 12.150 13.034 14.049 15.214 16.552 18.087              
55185  39 2 167.461685   7.191980 0.209  7.534  7.535  7.536  7.537  7.539  7.541  7.543  7.546  7.548  7.552  7.556  7.560  7.565  7.571  7.577  7.585  7.593  7.603  7.615  7.628  7.643  7.660  7.680  7.703  7.729  7.759  7.794  7.834  7.879  7.932  7.992  8.061  8.140  8.231  8.335  8.455  8.592  8.750  8.932  9.140  9.379  9.653  9.969 10.331 10.746 11.223 11.771 12.400 13.122 13.950 14.902 15.995 17.250              
55185  39 3 167.461685   7.191980 0.159  6.901  6.903  6.904  6.905  6.907  6.909  6.911  6.914  6.917  6.920  6.924  6.928  6.933  6.939  6.946  6.953  6.962  6.972  6.984  6.997  7.013  7.030  7.051  7.074  7.100  7.131  7.166  7.206  7.253  7.306  7.367  7.437  7.518  7.610  7.716  7.838  7.978  8.138  8.322  8.534  8.777  9.056  9.376  9.744 10.166 10.651 11.208 11.847 12.581 13.423 14.391 15.502 16.777              
55185  39 4 167.461685   7.191980 0.158  4.795  4.796  4.798  4.800  4.802  4.805  4.807  4.811  4.814  4.819  4.824  4.829  4.836  4.843  4.852  4.862  4.873  4.886  4.901  4.918  4.937  4.960  4.986  5.015  5.049  5.088  5.133  5.185  5.244  5.312  5.390  5.480  5.583  5.701  5.836  5.992  6.171  6.376  6.611  6.882  7.193  7.549  7.959  8.429  8.969  9.588 10.300 11.117 12.055 13.132 14.369 15.788 17.418              
55185  39 5 167.461685   7.191980 0.207  5.092  5.094  5.095  5.097  5.099  5.102  5.105  5.108  5.111  5.116  5.120  5.126  5.132  5.140  5.148  5.158  5.169  5.182  5.196  5.213  5.233  5.255  5.280  5.309  5.343  5.381  5.426  5.476  5.535  5.602  5.679  5.767  5.868  5.985  6.118  6.271  6.448  6.650  6.882  7.148  7.454  7.806  8.209  8.672  9.204  9.815 10.516 11.321 12.245 13.306 14.524 15.923 17.529              
55185  39 6 167.461685   7.191980 0.164  6.224  6.225  6.226  6.228  6.230  6.232  6.234  6.237  6.240  6.243  6.247  6.252  6.257  6.264  6.271  6.279  6.288  6.299  6.311  6.325  6.341  6.360  6.381  6.406  6.434  6.466  6.503  6.545  6.594  6.650  6.715  6.789  6.873  6.971  7.083  7.211  7.359  7.528  7.722  7.945  8.202  8.496  8.834  9.221  9.667 10.178 10.765 11.439 12.212 13.101 14.121 15.292 16.637              
55186   2 1  48.937453   6.294801 0.121 11.982 11.985 11.988 11.992 11.996 12.001 12.006 12.013 12.020 12.028 12.038 12.049 12.062 12.076 12.093 12.112 12.134 12.160 12.189 12.222 12.260 12.304 12.355 12.413 12.480 12.556 12.644 12.745 12.860 12.993 13.146 13.321 13.522 13.753 14.019 14.323 14.673 15.074 15.535 16.064 16.672 17.369 18.170 19.090 20.146 21.358 22.750 24.348 26.182 28.289 30.708 33.485 36.673              
55186   2 2  48.937453   6.294801 0.207 12.109 12.112 12.115 12.118 12.123 12.127 12.133 12.139 12.146 12.154 12.164 12.175 12.187 12.201 12.218 12.237 12.258 12.283 12.311 12.344 12.382 12.425 12.474 12.531 12.597 12.671 12.757 12.856 12.970 13.100 13.249 13.421 13.618 13.845 14.104 14.403 14.745 15.138 15.590 16.108 16.704 17.387 18.172 19.073 20.107 21.295 22.659 24.224 26.022 28.086 30.456 33.176 36.300              
55186   2 3  48.937453   6.294801 0.158 11.279 11.282 11.285 11.289 11.293 11.298 11.304 11.311 11.319 11.327 11.338 11.349 11.363 11.378 11.395 11.416 11.439 11.465 11.496 11.531 11.571 11.618 11.671 11.732 11.802 11.882 11.974 12.080 12.202 12.341 12.502 12.686 12.897 13.140 13.418 13.738 14.105 14.527 15.011 15.567 16.205 16.938 17.779 18.745 19.854 21.128 22.590 24.268 26.196 28.409 30.950 33.867 37.216              
55186   2 4  48.937453   6.294801 0.161  9.027  9.030  9.033  9.036  9.041  9.046  9.051  9.058  9.065  9.074  9.084  9.095  9.108  9.122  9.140  9.159  9.181  9.207  9.237  9.271  9.310  9.355  9.406  9.465  9.533  9.610  9.700  9.802  9.920 10.055 10.210 10.389 10.593 10.828 11.098 11.407 11.763 12.171 12.640 13.178 13.796 14.505 15.320 16.255 17.329 18.562 19.977 21.602 23.468 25.611 28.070 30.895 34.137              
55186   2 5  48.937453   6.294801 0.206  7.830  7.833  7.836  7.841  7.845  7.851  7.857  7.865  7.873  7.883  7.894  7.907  7.921  7.938  7.957  7.980  8.005  8.034  8.068  8.106  8.151  8.201  8.260  8.326  8.403  8.491  8.593  8.709  8.843  8.996  9.172  9.374  9.606  9.872 10.178 10.529 10.932 11.395 11.927 12.537 13.238 14.042 14.966 16.026 17.244 18.642 20.247 22.090 24.206 26.635 29.425 32.627 36.304              
55186   2 6  48.937453   6.294801 0.093  6.822  6.825  6.829  6.833  6.838  6.843  6.850  6.857  6.866  6.875  6.887  6.900  6.914  6.931  6.951  6.973  6.999  7.028  7.062  7.101  7.146  7.197  7.256  7.324  7.401  7.490  7.593  7.710  7.845  8.000  8.178  8.382  8.616  8.886  9.195  9.549  9.957 10.424 10.961 11.578 12.286 13.099 14.032 15.103 16.333 17.746 19.368 21.230 23.367 25.822 28.640 31.876 35.591              
55186   4 1  48.254431   5.289676 0.165 10.958 10.961 10.964 10.967 10.972 10.976 10.982 10.988 10.995 11.003 11.013 11.024 11.036 11.050 11.067 11.086 11.107 11.132 11.161 11.194 11.231 11.274 11.324 11.381 11.446 11.521 11.608 11.707 11.820 11.951 12.100 12.272 12.470 12.697 12.957 13.256 13.599 13.993 14.445 14.965 15.561 16.245 17.032 17.934 18.970 20.160 21.526 23.095 24.895 26.963 29.337 32.062 35.192              
55186   4 2  48.254431   5.289676 0.205 12.612 12.615 12.618 12.621 12.625 12.629 12.634 12.639 12.646 12.653 12.662 12.672 12.683 12.696 12.711 12.728 12.747 12.770 12.795 12.825 12.859 12.898 12.943 12.994 13.053 13.121 13.198 13.288 13.390 13.508 13.643 13.798 13.977 14.181 14.416 14.686 14.995 15.351 15.759 16.228 16.766 17.384 18.093 18.907 19.842 20.916 22.149 23.564 25.189 27.055 29.197 31.656 34.480              
55186   4 3  48.254431   5.289676 0.160 12.482 12.484 12.487 12.489 12.492 12.496 12.499 12.504 12.509 12.515 12.522 12.530 12.539 12.549 12.561 12.575 12.590 12.608 12.629 12.653 12.680 12.711 12.747 12.788 12.836 12.890 12.952 13.024 13.106 13.200 13.309 13.433 13.576 13.740 13.929 14.145 14.393 14.678 15.005 15.381 15.813 16.308 16.877 17.530 18.280 19.141 20.129 21.264 22.567 24.063 25.781 27.753 30.017              
55186   4 4  48.254431   5.289676 0.156  9.201  9.204  9.207  9.210  9.214  9.218  9.224  9.230  9.236  9.244  9.253  9.264  9.276  9.289  9.305  9.323  9.343  9.367  9.394  9.426  9.461  9.503  9.550  9.604  9.666  9.738  9.820  9.914 10.023 10.147 10.290 10.454 10.642 10.858 11.106 11.391 11.718 12.093 12.524 13.019 13.587 14.240 14.989 15.849 16.836 17.970 19.272 20.767 22.483 24.453 26.715 29.312 32.295              
55186   4 5  48.254431   5.289676 0.207  9.086  9.089  9.092  9.096  9.100  9.105  9.111  9.118  9.125  9.134  9.144  9.155  9.168  9.183  9.201  9.221  9.243  9.270  9.300  9.334  9.374  9.419  9.471  9.531  9.600  9.679  9.770  9.874  9.994 10.131 10.289 10.470 10.678 10.916 11.190 11.505 11.866 12.281 12.757 13.304 13.931 14.652 15.480 16.430 17.521 18.773 20.211 21.862 23.758 25.934 28.433 31.302 34.597              
55186   4 6  48.254431   5.289676 0.166 10.552 10.554 10.556 10.559 10.562 10.566 10.570 10.575 10.580 10.586 10.593 10.602 10.611 10.622 10.635 10.649 10.666 10.685 10.706 10.731 10.760 10.793 10.831 10.875 10.924 10.982 11.048 11.123 11.210 11.309 11.424 11.555 11.706 11.879 12.078 12.306 12.568 12.869 13.214 13.610 14.066 14.588 15.189 15.878 16.669 17.577 18.620 19.817 21.192 22.771 24.583 26.664 29.053              
55186  15 1 146.306093  -1.195349 0.157  4.476  4.478  4.481  4.484  4.488  4.492  4.496  4.502  4.508  4.516  4.524  4.533  4.544  4.557  4.572  4.588  4.607  4.629  4.654  4.683  4.716  4.754  4.798  4.848  4.906  4.972  5.048  5.135  5.236  5.351  5.483  5.634  5.808  6.008  6.238  6.501  6.804  7.151  7.550  8.008  8.533  9.137  9.830 10.625 11.539 12.588 13.792 15.175 16.762 18.585 20.678 23.081 25.840              
55186  15 2 146.306093  -1.195349 0.204  5.567  5.569  5.572  5.576  5.580  5.585  5.590  5.596  5.603  5.611  5.620  5.631  5.643  5.657  5.673  5.691  5.713  5.737  5.765  5.797  5.833  5.876  5.924  5.980  6.044  6.117  6.201  6.298  6.409  6.536  6.682  6.850  7.043  7.264  7.519  7.811  8.146  8.530  8.972  9.479 10.062 10.730 11.498 12.379 13.391 14.553 15.887 17.419 19.178 21.197 23.515 26.177 29.233              
55186  15 3 146.306093  -1.195349 0.163  5.490  5.493  5.496  5.499  5.503  5.507  5.512  5.518  5.525  5.533  5.541  5.551  5.563  5.576  5.591  5.609  5.629  5.652  5.679  5.709  5.744  5.784  5.830  5.883  5.944  6.013  6.093  6.185  6.291  6.412  6.551  6.710  6.894  7.104  7.346  7.623  7.941  8.307  8.727  9.209  9.762 10.398 11.127 11.965 12.927 14.031 15.299 16.755 18.426 20.345 22.548 25.078 27.982              
55186  15 4 146.306093  -1.195349 0.164  5.129  5.133  5.137  5.143  5.149  5.156  5.164  5.173  5.184  5.196  5.210  5.226  5.244  5.265  5.289  5.317  5.349  5.385  5.427  5.476  5.531  5.594  5.667  5.751  5.847  5.958  6.085  6.230  6.398  6.590  6.810  7.063  7.354  7.688  8.071  8.510  9.015  9.595 10.261 11.025 11.903 12.911 14.068 15.396 16.921 18.672 20.683 22.991 25.641 28.684 32.178 36.190 40.796              
55186  15 5 146.306093  -1.195349 0.208  4.903  4.906  4.910  4.914  4.919  4.925  4.932  4.939  4.948  4.958  4.970  4.983  4.998  5.016  5.036  5.059  5.085  5.115  5.150  5.190  5.236  5.288  5.349  5.418  5.498  5.589  5.694  5.815  5.953  6.112  6.295  6.504  6.745  7.021  7.338  7.703  8.121  8.601  9.152  9.785 10.511 11.346 12.303 13.403 14.666 16.116 17.780 19.691 21.886 24.405 27.298 30.619 34.432              
55186  15 6 146.306093  -1.195349 0.162  5.272  5.275  5.278  5.282  5.286  5.291  5.296  5.303  5.310  5.318  5.328  5.339  5.351  5.366  5.382  5.401  5.423  5.448  5.477  5.510  5.548  5.592  5.642  5.699  5.766  5.841  5.928  6.028  6.143  6.275  6.426  6.600  6.799  7.028  7.291  7.593  7.940  8.338  8.795  9.319  9.922 10.613 11.407 12.319 13.366 14.567 15.947 17.532 19.351 21.439 23.837 26.590 29.751              
55186  16 1 146.741158   6.200253 0.161  6.930  6.932  6.934  6.937  6.940  6.944  6.948  6.953  6.958  6.964  6.972  6.980  6.989  7.000  7.013  7.027  7.044  7.063  7.084  7.109  7.138  7.171  7.209  7.252  7.302  7.359  7.425  7.501  7.587  7.687  7.801  7.932  8.083  8.256  8.454  8.682  8.944  9.244  9.589  9.985 10.440 10.962 11.561 12.249 13.039 13.947 14.988 16.184 17.557 19.134 20.944 23.022 25.409              
55186  16 2 146.741158   6.200253 0.206  6.267  6.269  6.271  6.273  6.275  6.278  6.282  6.286  6.290  6.295  6.301  6.308  6.316  6.325  6.335  6.347  6.360  6.376  6.393  6.414  6.437  6.464  6.495  6.530  6.571  6.618  6.672  6.733  6.804  6.885  6.979  7.086  7.209  7.350  7.512  7.699  7.912  8.158  8.440  8.763  9.135  9.561 10.051 10.614 11.259 12.001 12.852 13.829 14.951 16.239 17.718 19.417 21.367              
55186  16 3 146.741158   6.200253 0.163  6.334  6.335  6.337  6.339  6.341  6.344  6.347  6.351  6.355  6.359  6.365  6.371  6.378  6.386  6.395  6.405  6.418  6.432  6.448  6.466  6.487  6.511  6.539  6.571  6.608  6.650  6.699  6.754  6.818  6.891  6.975  7.072  7.183  7.310  7.456  7.624  7.817  8.038  8.292  8.584  8.918  9.303  9.744 10.251 10.833 11.501 12.268 13.149 14.160 15.321 16.654 18.185 19.942              
55186  16 4 146.741158   6.200253 0.161  5.141  5.143  5.146  5.149  5.152  5.155  5.159  5.164  5.170  5.176  5.183  5.192  5.201  5.212  5.225  5.239  5.255  5.274  5.296  5.321  5.350  5.383  5.421  5.464  5.514  5.572  5.638  5.713  5.800  5.900  6.014  6.145  6.296  6.469  6.668  6.897  7.159  7.460  7.805  8.202  8.658  9.181  9.781 10.471 11.262 12.171 13.215 14.413 15.789 17.368 19.182 21.264 23.655              
55186  16 5 146.741158   6.200253 0.206  5.215  5.217  5.220  5.223  5.226  5.230  5.235  5.240  5.246  5.253  5.260  5.269  5.280  5.291  5.305  5.320  5.338  5.359  5.382  5.409  5.440  5.476  5.517  5.564  5.618  5.680  5.751  5.832  5.926  6.033  6.157  6.299  6.461  6.648  6.863  7.109  7.392  7.717  8.090  8.518  9.009  9.574 10.222 10.966 11.820 12.801 13.927 15.220 16.705 18.409 20.366 22.613 25.193              
55186  16 6 146.741158   6.200253 0.160  5.033  5.035  5.038  5.041  5.044  5.048  5.053  5.058  5.064  5.071  5.080  5.089  5.099  5.112  5.126  5.142  5.160  5.182  5.206  5.234  5.266  5.303  5.346  5.394  5.450  5.514  5.588  5.673  5.770  5.881  6.009  6.156  6.325  6.519  6.742  6.997  7.290  7.627  8.014  8.458  8.968  9.553 10.225 10.997 11.883 12.900 14.068 15.409 16.948 18.716 20.746 23.076 25.752              
55190  61 1 149.162698   7.173902 0.169  6.005  6.008  6.012  6.016  6.020  6.025  6.031  6.038  6.046  6.055  6.066  6.078  6.091  6.107  6.125  6.146  6.170  6.198  6.229  6.265  6.307  6.354  6.409  6.472  6.544  6.627  6.722  6.831  6.956  7.100  7.266  7.455  7.673  7.923  8.210  8.540  8.919  9.353  9.852 10.425 11.083 11.839 12.706 13.702 14.845 16.158 17.665 19.395 21.382 23.663 26.282 29.289 32.741              
55190  61 2 149.162698   7.173902 0.203  6.823  6.826  6.829  6.833  6.837  6.842  6.847  6.854  6.861  6.870  6.879  6.891  6.903  6.918  6.935  6.955  6.977  7.003  7.032  7.066  7.105  7.150  7.201  7.260  7.327  7.405  7.494  7.596  7.713  7.848  8.003  8.181  8.385  8.619  8.888  9.196  9.551  9.958 10.425 10.962 11.578 12.285 13.097 14.030 15.100 16.329 17.741 19.361 21.221 23.357 25.810 28.625 31.858              
55190  61 3 149.162698   7.173902 0.150  7.430  7.433  7.436  7.439  7.443  7.448  7.453  7.459  7.465  7.473  7.482  7.492  7.504  7.518  7.533  7.551  7.571  7.595  7.622  7.653  7.688  7.729  7.776  7.830  7.891  7.962  8.043  8.137  8.244  8.367  8.509  8.671  8.858  9.072  9.317  9.600  9.923 10.295 10.723 11.213 11.776 12.422 13.164 14.016 14.995 16.118 17.408 18.889 20.589 22.541 24.782 27.355 30.310              
55190  61 4 149.162698   7.173902 0.149  9.942  9.944  9.947  9.950  9.953  9.958  9.962  9.968  9.974  9.981  9.989  9.998 10.009 10.021 10.036 10.052 10.070 10.092 10.117 10.145 10.177 10.214 10.257 10.306 10.363 10.427 10.502 10.587 10.685 10.797 10.926 11.075 11.245 11.440 11.665 11.922 12.218 12.558 12.948 13.395 13.909 14.500 15.177 15.955 16.849 17.874 19.052 20.404 21.956 23.738 25.785 28.134 30.832              
55190  61 5 149.162698   7.173902 0.203  6.665  6.668  6.671  6.675  6.680  6.686  6.692  6.699  6.707  6.716  6.727  6.739  6.754  6.770  6.788  6.810  6.834  6.863  6.895  6.932  6.975  7.024  7.081  7.145  7.220  7.305  7.403  7.515  7.645  7.793  7.963  8.159  8.383  8.641  8.936  9.276  9.666 10.114 10.628 11.218 11.896 12.674 13.567 14.593 15.771 17.123 18.676 20.458 22.505 24.855 27.553 30.650 34.207              
55190  61 6 149.162698   7.173902 0.169  7.009  7.011  7.015  7.019  7.023  7.028  7.034  7.040  7.048  7.056  7.066  7.078  7.091  7.106  7.123  7.143  7.166  7.192  7.222  7.257  7.297  7.342  7.394  7.454  7.523  7.602  7.693  7.798  7.917  8.055  8.213  8.394  8.602  8.841  9.116  9.431  9.792 10.208 10.685 11.232 11.861 12.582 13.411 14.363 15.455 16.709 18.149 19.803 21.701 23.881 26.383 29.256 32.555              
55190  62 1 150.939786   1.175368 0.169  6.298  6.301  6.304  6.307  6.310  6.314  6.319  6.325  6.331  6.338  6.346  6.356  6.366  6.379  6.393  6.409  6.428  6.450  6.475  6.503  6.536  6.573  6.616  6.666  6.722  6.788  6.862  6.948  7.047  7.160  7.290  7.440  7.611  7.808  8.034  8.293  8.591  8.933  9.326  9.777 10.295 10.889 11.571 12.355 13.255 14.288 15.473 16.835 18.399 20.194 22.255 24.621 27.338              
55190  62 2 150.939786   1.175368 0.206  6.910  6.913  6.915  6.919  6.922  6.926  6.931  6.936  6.943  6.950  6.958  6.968  6.978  6.991  7.005  7.022  7.040  7.062  7.087  7.116  7.148  7.186  7.229  7.279  7.336  7.401  7.476  7.562  7.661  7.775  7.906  8.055  8.227  8.425  8.652  8.912  9.211  9.554  9.948 10.401 10.920 11.517 12.202 12.988 13.891 14.927 16.118 17.484 19.053 20.854 22.922 25.297 28.023              
55190  62 3 150.939786   1.175368 0.152  6.380  6.382  6.385  6.389  6.392  6.397  6.402  6.407  6.414  6.421  6.430  6.440  6.451  6.464  6.479  6.496  6.516  6.538  6.564  6.594  6.628  6.668  6.713  6.764  6.824  6.892  6.970  7.060  7.164  7.282  7.418  7.575  7.754  7.960  8.197  8.469  8.780  9.139  9.550 10.022 10.564 11.186 11.901 12.721 13.663 14.745 15.986 17.412 19.049 20.928 23.086 25.564 28.408              
55190  62 4 150.939786   1.175368 0.152  6.330  6.333  6.336  6.340  6.344  6.349  6.354  6.360  6.367  6.376  6.385  6.396  6.409  6.423  6.439  6.458  6.480  6.505  6.533  6.566  6.604  6.647  6.697  6.754  6.819  6.894  6.981  7.080  7.193  7.324  7.474  7.646  7.844  8.071  8.331  8.630  8.974  9.368  9.821 10.341 10.938 11.623 12.410 13.314 14.351 15.542 16.909 18.480 20.282 22.352 24.728 27.457 30.590              
55190  62 5 150.939786   1.175368 0.203  6.914  6.916  6.919  6.923  6.927  6.931  6.936  6.942  6.949  6.957  6.966  6.976  6.988  7.002  7.017  7.035  7.056  7.079  7.107  7.138  7.173  7.215  7.262  7.316  7.378  7.450  7.532  7.626  7.734  7.858  8.000  8.164  8.352  8.567  8.815  9.099  9.426  9.801 10.231 10.725 11.292 11.944 12.691 13.550 14.536 15.668 16.967 18.459 20.172 22.139 24.398 26.991 29.968              
55190  62 6 150.939786   1.175368 0.172  5.421  5.423  5.426  5.429  5.433  5.437  5.442  5.448  5.455  5.462  5.471  5.481  5.493  5.506  5.521  5.538  5.558  5.581  5.607  5.637  5.672  5.712  5.757  5.810  5.870  5.939  6.018  6.110  6.214  6.334  6.472  6.630  6.812  7.021  7.260  7.535  7.851  8.214  8.630  9.108  9.657 10.287 11.010 11.841 12.795 13.890 15.147 16.591 18.248 20.151 22.336 24.845 27.725              
55190  63 1 156.221037   7.172696 0.171  8.099  8.102  8.105  8.109  8.113  8.118  8.123  8.129  8.137  8.145  8.155  8.166  8.178  8.193  8.210  8.229  8.251  8.276  8.305  8.338  8.377  8.421  8.471  8.529  8.595  8.672  8.759  8.860  8.976  9.108  9.260  9.435  9.636  9.867 10.131 10.435 10.784 11.185 11.645 12.173 12.779 13.475 14.274 15.192 16.246 17.456 18.845 20.439 22.270 24.373 26.786 29.558 32.740              
55190  63 2 156.221037   7.172696 0.207  7.025  7.027  7.030  7.033  7.037  7.042  7.047  7.053  7.060  7.067  7.076  7.086  7.098  7.112  7.127  7.145  7.165  7.189  7.215  7.246  7.282  7.322  7.369  7.423  7.484  7.555  7.636  7.729  7.836  7.959  8.100  8.262  8.448  8.661  8.906  9.188  9.511  9.882 10.308 10.797 11.358 12.003 12.743 13.592 14.568 15.688 16.974 18.451 20.147 22.093 24.328 26.894 29.841              
55190  63 3 156.221037   7.172696 0.147  6.431  6.434  6.437  6.440  6.444  6.448  6.454  6.460  6.467  6.474  6.484  6.494  6.506  6.520  6.535  6.553  6.574  6.598  6.625  6.657  6.693  6.734  6.782  6.837  6.899  6.971  7.054  7.149  7.258  7.383  7.527  7.692  7.882  8.099  8.349  8.636  8.965  9.343  9.777 10.275 10.847 11.504 12.258 13.124 14.119 15.260 16.571 18.076 19.804 21.788 24.066 26.681 29.684              
55190  63 4 156.221037   7.172696 0.149  5.448  5.450  5.454  5.457  5.461  5.466  5.471  5.478  5.485  5.493  5.502  5.513  5.526  5.540  5.556  5.575  5.597  5.621  5.650  5.682  5.720  5.763  5.812  5.869  5.934  6.009  6.095  6.194  6.307  6.437  6.586  6.757  6.954  7.180  7.439  7.737  8.079  8.472  8.923  9.440 10.034 10.717 11.500 12.399 13.432 14.617 15.979 17.542 19.336 21.396 23.762 26.478 29.596              
55190  63 5 156.221037   7.172696 0.200  5.254  5.257  5.261  5.264  5.269  5.274  5.280  5.287  5.295  5.304  5.314  5.326  5.339  5.355  5.373  5.394  5.417  5.444  5.476  5.511  5.553  5.600  5.654  5.716  5.788  5.870  5.964  6.072  6.196  6.338  6.502  6.690  6.906  7.153  7.438  7.764  8.139  8.569  9.063  9.631 10.282 11.030 11.889 12.875 14.007 15.306 16.798 18.512 20.479 22.737 25.331 28.308 31.727              
55190  63 6 156.221037   7.172696 0.171  7.106  7.109  7.112  7.115  7.119  7.124  7.129  7.134  7.141  7.149  7.158  7.168  7.179  7.193  7.208  7.226  7.246  7.269  7.295  7.326  7.361  7.401  7.448  7.501  7.562  7.632  7.712  7.804  7.910  8.032  8.171  8.331  8.516  8.727  8.969  9.248  9.568  9.935 10.357 10.841 11.396 12.034 12.767 13.608 14.574 15.683 16.956 18.418 20.096 22.023 24.236 26.776 29.693              
55190  64 1 163.176773   8.171406 0.169 15.965 15.970 15.977 15.984 15.992 16.002 16.012 16.025 16.039 16.056 16.075 16.096 16.121 16.150 16.183 16.220 16.264 16.313 16.371 16.436 16.511 16.598 16.697 16.811 16.942 17.092 17.264 17.462 17.689 17.950 18.250 18.594 18.989 19.442 19.963 20.560 21.247 22.035 22.939 23.978 25.171 26.540 28.112 29.918 31.990 34.370 37.102 40.239 43.841 47.976 52.724 58.175 64.434              
55190  64 2 163.176773   8.171406 0.204 18.521 18.526 18.532 18.538 18.546 18.555 18.565 18.576 18.590 18.605 18.622 18.642 18.666 18.692 18.722 18.757 18.797 18.843 18.896 18.957 19.026 19.106 19.198 19.303 19.424 19.563 19.723 19.906 20.116 20.357 20.634 20.952 21.318 21.737 22.219 22.772 23.406 24.135 24.972 25.933 27.036 28.302 29.757 31.426 33.343 35.544 38.071 40.973 44.304 48.129 52.521 57.563 63.353              
55190  64 3 163.176773   8.171406 0.148  6.452  6.455  6.458  6.461  6.465  6.470  6.475  6.481  6.488  6.496  6.505  6.515  6.527  6.541  6.557  6.575  6.596  6.620  6.647  6.678  6.715  6.756  6.804  6.858  6.921  6.993  7.076  7.171  7.280  7.406  7.550  7.715  7.904  8.122  8.372  8.659  8.989  9.367  9.802 10.300 10.873 11.531 12.286 13.153 14.148 15.291 16.603 18.109 19.839 21.825 24.105 26.723 29.729              
55190  64 4 163.176773   8.171406 0.149  6.838  6.841  6.844  6.848  6.852  6.856  6.862  6.868  6.875  6.883  6.893  6.904  6.916  6.930  6.947  6.965  6.987  7.012  7.040  7.073  7.110  7.154  7.203  7.260  7.325  7.400  7.486  7.584  7.698  7.828  7.977  8.148  8.345  8.571  8.831  9.129  9.471  9.864 10.315 10.832 11.427 12.109 12.893 13.793 14.826 16.012 17.374 18.938 20.733 22.794 25.161 27.878 30.998              
55190  64 5 163.176773   8.171406 0.203 18.730 18.736 18.742 18.749 18.756 18.766 18.776 18.788 18.802 18.818 18.836 18.856 18.880 18.908 18.939 18.975 19.017 19.065 19.119 19.182 19.254 19.337 19.432 19.542 19.667 19.811 19.976 20.166 20.384 20.634 20.922 21.252 21.630 22.065 22.565 23.138 23.796 24.552 25.419 26.416 27.559 28.873 30.380 32.112 34.099 36.382 39.002 42.010 45.465 49.431 53.984 59.212 65.215              
55190  64 6 163.176773   8.171406 0.172 14.909 14.914 14.920 14.927 14.935 14.944 14.955 14.967 14.981 14.997 15.015 15.036 15.060 15.088 15.120 15.156 15.198 15.246 15.302 15.365 15.438 15.522 15.618 15.728 15.855 16.000 16.167 16.359 16.579 16.831 17.121 17.454 17.837 18.276 18.780 19.359 20.023 20.786 21.662 22.668 23.823 25.149 26.671 28.419 30.426 32.730 35.376 38.413 41.901 45.905 50.502 55.781 61.842              
55190  65 5 170.524625  -3.222019 0.122  6.054  6.057  6.059  6.062  6.066  6.070  6.075  6.080  6.087  6.094  6.102  6.112  6.123  6.135  6.150  6.166  6.185  6.207  6.232  6.261  6.294  6.332  6.375  6.425  6.482  6.548  6.624  6.711  6.810  6.925  7.056  7.207  7.380  7.579  7.807  8.069  8.370  8.715  9.112  9.567 10.090 10.691 11.380 12.171 13.080 14.123 15.321 16.697 18.276 20.089 22.171 24.561 27.305              
55190  65 6 170.524625  -3.222019 0.088  5.564  5.567  5.569  5.572  5.575  5.579  5.583  5.588  5.593  5.600  5.607  5.615  5.625  5.636  5.649  5.663  5.680  5.699  5.721  5.747  5.776  5.809  5.848  5.892  5.942  6.001  6.067  6.144  6.232  6.333  6.449  6.582  6.735  6.910  7.112  7.343  7.609  7.914  8.264  8.666  9.128  9.658 10.266 10.965 11.767 12.688 13.746 14.960 16.354 17.954 19.792 21.902 24.325              
55192  11 1 149.541602   6.182608 0.171  7.380  7.381  7.383  7.386  7.388  7.391  7.395  7.399  7.403  7.409  7.415  7.422  7.429  7.439  7.449  7.461  7.475  7.491  7.509  7.530  7.554  7.581  7.613  7.649  7.691  7.739  7.794  7.857  7.930  8.013  8.108  8.218  8.344  8.489  8.655  8.845  9.064  9.315  9.604  9.935 10.316 10.752 11.254 11.829 12.490 13.249 14.121 15.121 16.270 17.589 19.103 20.841 22.838              
55192  11 2 149.541602   6.182608 0.205  6.424  6.426  6.428  6.431  6.433  6.437  6.440  6.445  6.450  6.455  6.462  6.470  6.478  6.488  6.499  6.512  6.527  6.545  6.564  6.587  6.613  6.643  6.677  6.717  6.762  6.814  6.874  6.942  7.021  7.111  7.215  7.334  7.471  7.628  7.808  8.015  8.253  8.525  8.839  9.198  9.611 10.085 10.630 11.255 11.972 12.796 13.742 14.828 16.075 17.507 19.151 21.038 23.205              
55192  11 3 149.541602   6.182608 0.152  5.979  5.981  5.983  5.986  5.989  5.993  5.997  6.002  6.007  6.013  6.020  6.029  6.038  6.049  6.061  6.076  6.092  6.111  6.133  6.158  6.186  6.219  6.257  6.300  6.349  6.406  6.472  6.547  6.633  6.732  6.846  6.976  7.126  7.298  7.495  7.722  7.982  8.281  8.624  9.018  9.471  9.990 10.587 11.271 12.058 12.960 13.997 15.187 16.553 18.121 19.922 21.990 24.365              
55192  11 4 149.541602   6.182608 0.154  5.846  5.848  5.851  5.854  5.857  5.860  5.865  5.869  5.875  5.881  5.889  5.897  5.907  5.918  5.931  5.945  5.962  5.981  6.004  6.029  6.058  6.092  6.130  6.174  6.225  6.283  6.350  6.427  6.515  6.617  6.733  6.866  7.020  7.195  7.398  7.629  7.896  8.202  8.553  8.956  9.419  9.950 10.560 11.260 12.065 12.988 14.048 15.266 16.663 18.268 20.111 22.226 24.655              
55192  11 5 149.541602   6.182608 0.203  5.686  5.688  5.690  5.693  5.696  5.700  5.704  5.709  5.714  5.720  5.727  5.736  5.745  5.756  5.768  5.783  5.799  5.818  5.839  5.864  5.893  5.925  5.963  6.006  6.055  6.112  6.177  6.252  6.338  6.437  6.550  6.680  6.830  7.001  7.198  7.425  7.684  7.982  8.325  8.718  9.169  9.687 10.282 10.964 11.749 12.649 13.683 14.869 16.232 17.796 19.593 21.655 24.023              
55192  11 6 149.541602   6.182608 0.166  6.177  6.178  6.181  6.183  6.186  6.189  6.193  6.197  6.202  6.208  6.215  6.222  6.231  6.241  6.252  6.266  6.281  6.298  6.318  6.341  6.367  6.397  6.432  6.471  6.517  6.569  6.629  6.698  6.778  6.869  6.973  7.093  7.230  7.388  7.570  7.778  8.017  8.292  8.607  8.969  9.385  9.862 10.410 11.039 11.762 12.591 13.543 14.637 15.892 17.333 18.988 20.888 23.069              
55192  13 1 153.768221   6.180699 0.169  6.292  6.294  6.296  6.299  6.301  6.305  6.308  6.313  6.317  6.323  6.329  6.337  6.345  6.355  6.366  6.379  6.394  6.411  6.430  6.452  6.478  6.507  6.541  6.580  6.624  6.675  6.734  6.801  6.879  6.967  7.069  7.186  7.320  7.475  7.652  7.855  8.088  8.356  8.664  9.017  9.423  9.889 10.423 11.037 11.742 12.551 13.481 14.547 15.772 17.179 18.793 20.647 22.776              
55192  13 2 153.768221   6.180699 0.204  5.660  5.662  5.664  5.666  5.669  5.673  5.676  5.681  5.686  5.691  5.698  5.705  5.714  5.724  5.735  5.748  5.763  5.780  5.800  5.823  5.849  5.879  5.913  5.952  5.997  6.049  6.109  6.177  6.256  6.346  6.450  6.569  6.705  6.862  7.042  7.248  7.485  7.758  8.071  8.430  8.842  9.315  9.859 10.482 11.199 12.021 12.966 14.050 15.295 16.724 18.365 20.250 22.413              
55192  13 3 153.768221   6.180699 0.152  6.846  6.848  6.851  6.853  6.856  6.860  6.864  6.868  6.873  6.879  6.886  6.894  6.903  6.913  6.925  6.939  6.955  6.973  6.994  7.017  7.045  7.076  7.112  7.154  7.201  7.256  7.318  7.390  7.473  7.568  7.677  7.802  7.945  8.110  8.299  8.516  8.766  9.052  9.381  9.759 10.192 10.690 11.261 11.917 12.671 13.535 14.528 15.669 16.978 18.481 20.206 22.187 24.462              
55192  13 4 153.768221   6.180699 0.152  5.562  5.564  5.567  5.569  5.572  5.576  5.580  5.585  5.591  5.597  5.604  5.612  5.622  5.633  5.645  5.660  5.676  5.696  5.717  5.742  5.771  5.804  5.842  5.886  5.936  5.994  6.060  6.135  6.222  6.322  6.437  6.569  6.720  6.894  7.093  7.322  7.585  7.887  8.233  8.631  9.088  9.612 10.214 10.905 11.699 12.610 13.657 14.858 16.237 17.821 19.639 21.727 24.124              
55192  13 5 153.768221   6.180699 0.208  5.565  5.567  5.570  5.572  5.575  5.579  5.583  5.587  5.593  5.599  5.606  5.614  5.623  5.633  5.645  5.659  5.675  5.693  5.714  5.738  5.766  5.797  5.834  5.875  5.923  5.978  6.041  6.114  6.197  6.293  6.402  6.528  6.673  6.839  7.030  7.249  7.500  7.789  8.120  8.501  8.938  9.439 10.015 10.677 11.436 12.307 13.308 14.457 15.777 17.292 19.031 21.028 23.321              
55192  13 6 153.768221   6.180699 0.170  5.119  5.121  5.124  5.126  5.129  5.133  5.137  5.141  5.147  5.153  5.160  5.168  5.177  5.188  5.200  5.214  5.230  5.248  5.270  5.294  5.322  5.354  5.391  5.433  5.481  5.537  5.601  5.674  5.759  5.855  5.966  6.094  6.240  6.409  6.602  6.823  7.078  7.370  7.705  8.091  8.533  9.041  9.624 10.293 11.061 11.944 12.957 14.120 15.456 16.989 18.750 20.771 23.092              
55192  15 1 165.943853   8.179605 0.170 10.740 10.741 10.743 10.745 10.748 10.751 10.754 10.758 10.763 10.768 10.773 10.780 10.788 10.797 10.807 10.818 10.832 10.847 10.864 10.885 10.908 10.934 10.965 11.000 11.040 11.086 11.139 11.200 11.270 11.351 11.443 11.549 11.670 11.810 11.970 12.154 12.365 12.608 12.886 13.206 13.573 13.994 14.478 15.034 15.671 16.404 17.245 18.210 19.318 20.591 22.052 23.730 25.656              
55192  15 2 165.943853   8.179605 0.206  8.061  8.063  8.065  8.067  8.069  8.072  8.075  8.079  8.083  8.088  8.093  8.100  8.107  8.115  8.125  8.136  8.148  8.163  8.180  8.199  8.221  8.246  8.275  8.308  8.346  8.390  8.440  8.498  8.564  8.640  8.728  8.828  8.943  9.075  9.227  9.401  9.602  9.831 10.095 10.398 10.746 11.145 11.604 12.130 12.735 13.429 14.225 15.140 16.191 17.397 18.781 20.371 22.196              
55192  15 3 165.943853   8.179605 0.156  7.339  7.340  7.342  7.345  7.347  7.351  7.354  7.358  7.363  7.368  7.374  7.381  7.389  7.399  7.409  7.422  7.436  7.452  7.471  7.492  7.516  7.544  7.577  7.614  7.656  7.705  7.761  7.826  7.900  7.984  8.082  8.194  8.322  8.470  8.639  8.833  9.057  9.313  9.607  9.945 10.333 10.778 11.290 11.877 12.551 13.325 14.214 15.234 16.406 17.751 19.295 21.069 23.104              
55192  15 4 165.943853   8.179605 0.151  7.832  7.834  7.836  7.838  7.841  7.844  7.847  7.852  7.856  7.861  7.868  7.875  7.883  7.892  7.902  7.915  7.929  7.945  7.963  7.984  8.009  8.036  8.068  8.105  8.147  8.196  8.251  8.315  8.389  8.473  8.570  8.681  8.808  8.954  9.122  9.315  9.537  9.791 10.083 10.418 10.803 11.245 11.753 12.335 13.004 13.772 14.654 15.667 16.829 18.164 19.696 21.456 23.476              
55192  15 5 165.943853   8.179605 0.206  6.967  6.969  6.971  6.973  6.976  6.979  6.983  6.987  6.992  6.998  7.004  7.012  7.020  7.030  7.042  7.054  7.069  7.086  7.106  7.128  7.154  7.184  7.218  7.257  7.302  7.353  7.412  7.480  7.558  7.647  7.750  7.868  8.003  8.158  8.337  8.542  8.777  9.047  9.357  9.713 10.121 10.590 11.129 11.748 12.458 13.273 14.209 15.284 16.518 17.935 19.562 21.430 23.575              
55192  15 6 165.943853   8.179605 0.168  9.332  9.334  9.336  9.339  9.342  9.345  9.349  9.354  9.359  9.365  9.372  9.380  9.390  9.400  9.412  9.426  9.442  9.460  9.481  9.506  9.533  9.565  9.602  9.644  9.692  9.747  9.811  9.883  9.967 10.063 10.174 10.300 10.446 10.613 10.805 11.025 11.278 11.568 11.901 12.284 12.723 13.228 13.807 14.472 15.235 16.112 17.119 18.274 19.601 21.125 22.874 24.882 27.188              
55192  16 1 167.358287   8.178694 0.170  8.822  8.824  8.826  8.828  8.831  8.834  8.837  8.841  8.846  8.852  8.858  8.865  8.873  8.882  8.893  8.905  8.920  8.936  8.954  8.976  9.000  9.029  9.061  9.098  9.141  9.190  9.247  9.311  9.386  9.471  9.569  9.681  9.810  9.959 10.129 10.324 10.549 10.806 11.102 11.441 11.831 12.279 12.793 13.383 14.061 14.838 15.732 16.757 17.935 19.286 20.839 22.621 24.667              
55192  16 2 167.358287   8.178694 0.205  8.083  8.084  8.086  8.088  8.090  8.093  8.096  8.099  8.103  8.108  8.113  8.119  8.126  8.134  8.143  8.154  8.166  8.180  8.195  8.214  8.235  8.258  8.286  8.318  8.354  8.396  8.444  8.498  8.562  8.634  8.717  8.813  8.922  9.048  9.193  9.359  9.549  9.768 10.019 10.308 10.639 11.019 11.456 11.957 12.532 13.193 13.952 14.823 15.823 16.971 18.289 19.803 21.541              
55192  16 3 167.358287   8.178694 0.152  6.973  6.974  6.976  6.978  6.981  6.984  6.987  6.991  6.995  7.000  7.005  7.012  7.019  7.028  7.038  7.049  7.062  7.077  7.094  7.113  7.135  7.161  7.191  7.225  7.263  7.308  7.359  7.418  7.486  7.564  7.653  7.755  7.873  8.008  8.163  8.340  8.545  8.779  9.048  9.358  9.713 10.120 10.588 11.125 11.742 12.450 13.263 14.197 15.269 16.500 17.913 19.535 21.398              
55192  16 4 167.358287   8.178694 0.151  5.770  5.771  5.773  5.776  5.778  5.781  5.785  5.789  5.793  5.799  5.805  5.812  5.820  5.829  5.839  5.851  5.865  5.881  5.900  5.921  5.945  5.972  6.004  6.041  6.083  6.131  6.186  6.249  6.322  6.406  6.502  6.612  6.739  6.884  7.051  7.242  7.462  7.715  8.005  8.338  8.720  9.159  9.663 10.241 10.905 11.668 12.544 13.549 14.703 16.028 17.550 19.297 21.303              
55192  16 5 167.358287   8.178694 0.204  5.051  5.052  5.055  5.057  5.060  5.063  5.067  5.071  5.076  5.082  5.088  5.095  5.104  5.114  5.125  5.138  5.152  5.169  5.189  5.211  5.236  5.266  5.300  5.338  5.383  5.434  5.493  5.560  5.637  5.726  5.828  5.945  6.079  6.233  6.410  6.614  6.847  7.115  7.423  7.776  8.182  8.648  9.182  9.796 10.501 11.311 12.240 13.307 14.532 15.938 17.553 19.408 21.536              
55192  16 6 167.358287   8.178694 0.171  7.023  7.025  7.027  7.029  7.032  7.035  7.039  7.043  7.048  7.054  7.060  7.067  7.076  7.085  7.096  7.109  7.124  7.141  7.160  7.182  7.207  7.237  7.270  7.309  7.353  7.403  7.462  7.528  7.605  7.693  7.794  7.911  8.044  8.197  8.373  8.575  8.806  9.073  9.378  9.729 10.131 10.594 11.125 11.734 12.434 13.238 14.160 15.219 16.436 17.832 19.435 21.276 23.389              
55193  12 1 155.179494   6.162442 0.168  6.447  6.449  6.452  6.456  6.459  6.464  6.469  6.474  6.481  6.488  6.497  6.507  6.518  6.531  6.546  6.564  6.584  6.606  6.632  6.662  6.697  6.736  6.782  6.834  6.894  6.962  7.041  7.132  7.235  7.355  7.492  7.649  7.830  8.037  8.275  8.549  8.862  9.223  9.636 10.112 10.657 11.283 12.002 12.828 13.776 14.864 16.113 17.548 19.195 21.086 23.258 25.751 28.613              
55193  12 2 155.179494   6.162442 0.207  5.656  5.658  5.661  5.664  5.668  5.672  5.677  5.683  5.690  5.697  5.706  5.716  5.727  5.741  5.756  5.773  5.793  5.816  5.842  5.872  5.907  5.947  5.992  6.045  6.105  6.174  6.253  6.344  6.449  6.569  6.706  6.865  7.046  7.255  7.494  7.769  8.085  8.447  8.864  9.341  9.890 10.520 11.243 12.073 13.027 14.121 15.378 16.821 18.478 20.380 22.564 25.071 27.950              
55193  12 3 155.179494   6.162442 0.143  5.723  5.726  5.729  5.733  5.737  5.742  5.748  5.755  5.762  5.771  5.781  5.792  5.805  5.820  5.838  5.857  5.880  5.906  5.936  5.971  6.010  6.055  6.107  6.167  6.236  6.315  6.405  6.509  6.628  6.765  6.923  7.103  7.310  7.548  7.822  8.135  8.496  8.909  9.384  9.929 10.555 11.274 12.099 13.047 14.135 15.384 16.818 18.464 20.355 22.525 25.018 27.879 31.164              
55193  12 4 155.179494   6.162442 0.145  8.255  8.257  8.260  8.263  8.266  8.271  8.275  8.281  8.287  8.294  8.302  8.312  8.323  8.335  8.350  8.366  8.385  8.407  8.431  8.460  8.493  8.530  8.574  8.623  8.680  8.746  8.821  8.907  9.006  9.120  9.250  9.400  9.572  9.770  9.997 10.257 10.556 10.900 11.294 11.746 12.266 12.863 13.548 14.334 15.238 16.274 17.465 18.832 20.401 22.203 24.272 26.648 29.375              
55193  12 5 155.179494   6.162442 0.206  6.040  6.043  6.046  6.049  6.053  6.057  6.063  6.068  6.075  6.083  6.092  6.102  6.114  6.128  6.144  6.162  6.182  6.206  6.233  6.264  6.300  6.341  6.388  6.443  6.505  6.576  6.658  6.753  6.861  6.985  7.127  7.291  7.479  7.695  7.943  8.227  8.554  8.929  9.360  9.854 10.422 11.073 11.822 12.681 13.667 14.800 16.100 17.594 19.308 21.276 23.536 26.131 29.110              
55193  12 6 155.179494   6.162442 0.167  6.776  6.778  6.781  6.784  6.788  6.792  6.796  6.802  6.808  6.815  6.823  6.832  6.843  6.855  6.869  6.885  6.904  6.925  6.949  6.977  7.010  7.047  7.089  7.138  7.194  7.258  7.332  7.416  7.513  7.625  7.753  7.900  8.069  8.263  8.485  8.741  9.034  9.371  9.758 10.202 10.712 11.298 11.970 12.742 13.628 14.646 15.814 17.155 18.695 20.464 22.494 24.825 27.501              
55208  67 1 158.891629  -1.225505 0.171  5.337  5.338  5.339  5.341  5.343  5.345  5.348  5.351  5.354  5.358  5.362  5.367  5.373  5.380  5.388  5.397  5.407  5.419  5.432  5.448  5.465  5.486  5.509  5.536  5.567  5.602  5.643  5.689  5.743  5.804  5.875  5.956  6.049  6.156  6.279  6.420  6.581  6.767  6.980  7.225  7.506  7.829  8.200  8.625  9.114  9.675 10.318 11.058 11.907 12.881 14.001 15.285 16.761              
55208  67 2 158.891629  -1.225505 0.205  5.834  5.835  5.837  5.840  5.842  5.845  5.849  5.853  5.858  5.863  5.869  5.876  5.884  5.893  5.904  5.916  5.930  5.945  5.964  5.985  6.009  6.037  6.068  6.105  6.147  6.195  6.250  6.314  6.387  6.470  6.566  6.677  6.803  6.949  7.116  7.308  7.528  7.780  8.071  8.404  8.786  9.225  9.730 10.308 10.973 11.736 12.613 13.619 14.774 16.100 17.623 19.371 21.379              
55208  67 3 158.891629  -1.225505 0.151  5.497  5.498  5.500  5.502  5.504  5.506  5.509  5.512  5.516  5.520  5.525  5.530  5.536  5.544  5.552  5.561  5.572  5.585  5.599  5.616  5.635  5.657  5.682  5.710  5.743  5.781  5.825  5.875  5.932  5.998  6.073  6.160  6.260  6.374  6.505  6.656  6.829  7.028  7.256  7.518  7.819  8.164  8.561  9.016  9.539 10.139 10.828 11.619 12.528 13.571 14.768 16.143 17.722              
55208  67 4 158.891629  -1.225505 0.152  4.746  4.748  4.750  4.752  4.754  4.757  4.760  4.764  4.768  4.773  4.778  4.785  4.792  4.800  4.810  4.821  4.834  4.848  4.865  4.884  4.907  4.932  4.961  4.994  5.033  5.077  5.127  5.186  5.252  5.329  5.417  5.518  5.633  5.767  5.919  6.095  6.296  6.527  6.793  7.098  7.448  7.849  8.311  8.840  9.448 10.147 10.948 11.869 12.926 14.139 15.532 17.132 18.969              
55208  67 5 158.891629  -1.225505 0.204  5.755  5.757  5.759  5.762  5.765  5.769  5.772  5.777  5.782  5.788  5.795  5.803  5.812  5.822  5.834  5.848  5.864  5.882  5.903  5.926  5.954  5.985  6.021  6.063  6.110  6.165  6.227  6.299  6.382  6.476  6.585  6.710  6.854  7.018  7.208  7.425  7.674  7.960  8.289  8.666  9.099  9.597 10.168 10.824 11.577 12.441 13.434 14.573 15.882 17.384 19.109 21.089 23.363              
55208  67 6 158.891629  -1.225505 0.172  5.514  5.516  5.517  5.519  5.521  5.523  5.526  5.529  5.532  5.536  5.541  5.546  5.552  5.559  5.567  5.576  5.586  5.598  5.612  5.628  5.646  5.667  5.691  5.718  5.750  5.786  5.827  5.875  5.930  5.993  6.065  6.148  6.243  6.352  6.477  6.621  6.786  6.976  7.194  7.444  7.731  8.061  8.440  8.875  9.374  9.947 10.605 11.360 12.228 13.224 14.367 15.680 17.187              
55208  68 1 163.227056   7.170675 0.167  5.463  5.464  5.466  5.468  5.470  5.472  5.475  5.478  5.482  5.486  5.491  5.497  5.503  5.511  5.519  5.529  5.540  5.553  5.568  5.585  5.605  5.627  5.653  5.682  5.716  5.756  5.800  5.852  5.911  5.979  6.057  6.146  6.249  6.366  6.502  6.657  6.835  7.040  7.275  7.545  7.855  8.211  8.620  9.089  9.628 10.246 10.956 11.772 12.708 13.783 15.017 16.434 18.060              
55208  68 2 163.227056   7.170675 0.203  5.574  5.575  5.577  5.579  5.581  5.583  5.586  5.590  5.593  5.598  5.603  5.609  5.615  5.623  5.631  5.641  5.653  5.666  5.681  5.699  5.719  5.741  5.768  5.798  5.832  5.872  5.918  5.970  6.031  6.100  6.179  6.270  6.375  6.495  6.633  6.791  6.973  7.181  7.421  7.696  8.012  8.375  8.791  9.269  9.818 10.449 11.172 12.003 12.957 14.053 15.310 16.754 18.412              
55208  68 3 163.227056   7.170675 0.144  5.062  5.063  5.065  5.067  5.069  5.072  5.075  5.079  5.083  5.087  5.092  5.099  5.106  5.114  5.123  5.133  5.145  5.159  5.175  5.194  5.215  5.239  5.267  5.299  5.335  5.377  5.426  5.481  5.545  5.618  5.702  5.798  5.909  6.036  6.182  6.349  6.542  6.762  7.016  7.307  7.641  8.025  8.465  8.971  9.552 10.218 10.984 11.863 12.872 14.031 15.361 16.888 18.642              
55208  68 4 163.227056   7.170675 0.149  6.652  6.654  6.655  6.657  6.660  6.662  6.665  6.669  6.673  6.677  6.682  6.688  6.695  6.703  6.712  6.722  6.734  6.748  6.764  6.782  6.802  6.826  6.853  6.884  6.920  6.962  7.009  7.063  7.126  7.197  7.280  7.374  7.483  7.607  7.750  7.914  8.103  8.319  8.567  8.853  9.180  9.556  9.988 10.484 11.053 11.706 12.457 13.318 14.307 15.443 16.747 18.244 19.962              
55208  68 5 163.227056   7.170675 0.208  5.672  5.674  5.676  5.678  5.680  5.683  5.686  5.690  5.694  5.699  5.705  5.711  5.719  5.727  5.737  5.748  5.761  5.776  5.793  5.812  5.835  5.860  5.890  5.924  5.962  6.007  6.058  6.117  6.185  6.262  6.351  6.454  6.571  6.706  6.860  7.038  7.242  7.476  7.745  8.054  8.408  8.815  9.283  9.819 10.435 11.142 11.955 12.887 13.957 15.186 16.598 18.218 20.078              
55208  68 6 163.227056   7.170675 0.171  5.314  5.316  5.318  5.319  5.322  5.324  5.327  5.330  5.334  5.338  5.343  5.349  5.356  5.363  5.372  5.382  5.393  5.407  5.422  5.439  5.459  5.482  5.508  5.538  5.573  5.612  5.658  5.710  5.771  5.840  5.919  6.010  6.114  6.234  6.372  6.530  6.712  6.920  7.159  7.434  7.749  8.112  8.528  9.005  9.553 10.183 10.905 11.735 12.688 13.782 15.037 16.479 18.135              
55208  69 1 177.490864  -3.221973 0.170  4.654  4.655  4.657  4.659  4.661  4.663  4.666  4.669  4.672  4.676  4.681  4.686  4.692  4.699  4.707  4.716  4.726  4.738  4.752  4.768  4.786  4.806  4.830  4.858  4.889  4.925  4.967  5.015  5.069  5.132  5.204  5.287  5.382  5.491  5.617  5.760  5.926  6.115  6.333  6.583  6.870  7.200  7.578  8.013  8.512  9.085  9.742 10.498 11.365 12.360 13.503 14.815 16.322              
55208  69 2 177.490864  -3.221973 0.202  6.157  6.158  6.160  6.162  6.163  6.166  6.168  6.171  6.175  6.178  6.183  6.188  6.194  6.200  6.208  6.217  6.227  6.239  6.252  6.268  6.285  6.305  6.329  6.355  6.386  6.421  6.462  6.508  6.561  6.622  6.692  6.773  6.866  6.972  7.094  7.234  7.395  7.579  7.791  8.035  8.314  8.635  9.003  9.426  9.912 10.470 11.110 11.845 12.689 13.658 14.770 16.048 17.514              
55208  69 3 177.490864  -3.221973 0.152  6.404  6.405  6.407  6.408  6.410  6.412  6.414  6.417  6.420  6.423  6.427  6.432  6.437  6.443  6.450  6.458  6.467  6.477  6.489  6.503  6.519  6.537  6.558  6.582  6.609  6.641  6.677  6.719  6.766  6.821  6.884  6.956  7.039  7.135  7.244  7.370  7.514  7.679  7.869  8.088  8.338  8.626  8.956  9.336  9.771 10.271 10.845 11.504 12.261 13.130 14.127 15.273 16.588              
55208  69 4 177.490864  -3.221973 0.152  6.509  6.510  6.512  6.514  6.516  6.518  6.521  6.524  6.528  6.532  6.537  6.542  6.548  6.555  6.564  6.573  6.584  6.596  6.611  6.627  6.646  6.668  6.692  6.721  6.754  6.791  6.835  6.884  6.941  7.006  7.081  7.168  7.267  7.380  7.511  7.660  7.832  8.030  8.256  8.516  8.815  9.158  9.552 10.004 10.524 11.120 11.804 12.590 13.492 14.528 15.717 17.083 18.651              
55208  69 5 177.490864  -3.221973 0.204  6.659  6.660  6.662  6.664  6.666  6.668  6.670  6.673  6.677  6.681  6.685  6.690  6.696  6.703  6.711  6.720  6.730  6.742  6.756  6.771  6.789  6.810  6.834  6.861  6.892  6.928  6.969  7.016  7.070  7.132  7.204  7.286  7.380  7.488  7.612  7.755  7.918  8.106  8.322  8.569  8.854  9.180  9.555  9.985 10.479 11.046 11.698 12.445 13.304 14.290 15.422 16.721 18.213              
55208  69 6 177.490864  -3.221973 0.168  6.018  6.020  6.021  6.022  6.024  6.026  6.028  6.031  6.034  6.038  6.042  6.046  6.051  6.057  6.064  6.072  6.081  6.092  6.104  6.117  6.133  6.151  6.172  6.196  6.224  6.255  6.291  6.333  6.381  6.435  6.498  6.571  6.654  6.749  6.858  6.984  7.128  7.293  7.483  7.701  7.952  8.240  8.570  8.949  9.384  9.884 10.458 11.117 11.873 12.742 13.739 14.884 16.198              
55208  71 1 181.691880  -3.223856 0.174  5.561  5.564  5.567  5.570  5.574  5.579  5.584  5.590  5.597  5.605  5.614  5.625  5.637  5.651  5.666  5.685  5.706  5.730  5.758  5.789  5.826  5.868  5.916  5.971  6.035  6.107  6.191  6.287  6.397  6.524  6.669  6.836  7.028  7.247  7.500  7.790  8.123  8.505  8.944  9.448 10.026 10.690 11.453 12.329 13.334 14.488 15.813 17.335 19.082 21.088 23.391 26.035 29.071              
55208  71 2 181.691880  -3.223856 0.201  5.474  5.477  5.480  5.483  5.487  5.492  5.498  5.504  5.511  5.519  5.529  5.539  5.552  5.566  5.582  5.601  5.623  5.648  5.676  5.709  5.746  5.789  5.839  5.895  5.961  6.036  6.121  6.220  6.333  6.463  6.613  6.784  6.981  7.207  7.467  7.765  8.107  8.499  8.950  9.468 10.063 10.745 11.529 12.429 13.462 14.648 16.010 17.573 19.369 21.430 23.797 26.514 29.634              
55208  71 3 181.691880  -3.223856 0.150  5.674  5.676  5.679  5.682  5.686  5.690  5.695  5.700  5.707  5.714  5.722  5.732  5.743  5.755  5.770  5.787  5.806  5.827  5.853  5.882  5.915  5.953  5.996  6.047  6.104  6.170  6.246  6.334  6.434  6.549  6.681  6.832  7.006  7.206  7.435  7.699  8.001  8.348  8.747  9.205  9.730 10.334 11.026 11.822 12.735 13.783 14.987 16.369 17.956 19.778 21.871 24.272 27.030              
55208  71 4 181.691880  -3.223856 0.150  5.480  5.483  5.486  5.490  5.494  5.498  5.504  5.510  5.517  5.525  5.535  5.546  5.558  5.572  5.588  5.607  5.629  5.653  5.682  5.714  5.752  5.795  5.844  5.901  5.966  6.041  6.126  6.225  6.338  6.467  6.616  6.787  6.984  7.209  7.468  7.765  8.107  8.498  8.948  9.465 10.058 10.739 11.521 12.418 13.449 14.632 15.991 17.550 19.341 21.398 23.759 26.469 29.582              
55208  71 5 181.691880  -3.223856 0.205  7.014  7.017  7.020  7.023  7.027  7.032  7.037  7.043  7.050  7.058  7.067  7.077  7.089  7.103  7.119  7.137  7.157  7.181  7.209  7.240  7.276  7.317  7.365  7.419  7.482  7.554  7.636  7.731  7.840  7.965  8.108  8.273  8.462  8.679  8.928  9.214  9.543  9.920 10.353 10.850 11.421 12.076 12.829 13.693 14.685 15.824 17.132 18.634 20.358 22.337 24.610 27.219 30.216              
55208  71 6 181.691880  -3.223856 0.169  5.107  5.109  5.112  5.115  5.119  5.123  5.128  5.134  5.140  5.147  5.156  5.166  5.177  5.189  5.204  5.221  5.240  5.263  5.288  5.318  5.351  5.390  5.434  5.485  5.544  5.611  5.688  5.777  5.879  5.996  6.130  6.284  6.461  6.664  6.897  7.164  7.472  7.824  8.230  8.695  9.229  9.842 10.546 11.354 12.282 13.347 14.571 15.975 17.588 19.440 21.566 24.006 26.809              
55208  72 1 187.298458   1.173774 0.169  7.067  7.068  7.070  7.072  7.074  7.077  7.080  7.083  7.087  7.091  7.096  7.102  7.109  7.116  7.125  7.135  7.147  7.160  7.175  7.193  7.213  7.236  7.262  7.293  7.327  7.367  7.413  7.466  7.527  7.596  7.676  7.768  7.873  7.994  8.133  8.292  8.475  8.686  8.927  9.204  9.522  9.887 10.306 10.788 11.340 11.975 12.703 13.540 14.500 15.603 16.869 18.323 19.992              
55208  72 2 187.298458   1.173774 0.206  6.316  6.317  6.319  6.321  6.324  6.326  6.329  6.333  6.337  6.341  6.347  6.353  6.360  6.368  6.377  6.388  6.400  6.414  6.430  6.448  6.469  6.493  6.521  6.553  6.590  6.632  6.680  6.736  6.799  6.873  6.957  7.053  7.164  7.291  7.437  7.604  7.797  8.018  8.272  8.563  8.897  9.281  9.722 10.228 10.809 11.477 12.243 13.122 14.132 15.292 16.623 18.152 19.907              
55208  72 3 187.298458   1.173774 0.151  5.571  5.572  5.574  5.575  5.578  5.580  5.583  5.586  5.590  5.594  5.599  5.604  5.610  5.618  5.626  5.636  5.647  5.659  5.674  5.691  5.710  5.732  5.757  5.786  5.819  5.858  5.902  5.952  6.010  6.077  6.153  6.241  6.341  6.457  6.589  6.742  6.917  7.118  7.348  7.613  7.917  8.266  8.666  9.127  9.655 10.261 10.958 11.757 12.675 13.729 14.939 16.328 17.923              
55208  72 4 187.298458   1.173774 0.150  5.104  5.105  5.107  5.109  5.112  5.114  5.118  5.121  5.125  5.130  5.136  5.142  5.149  5.157  5.167  5.178  5.191  5.205  5.222  5.241  5.262  5.288  5.316  5.349  5.387  5.431  5.481  5.538  5.604  5.680  5.767  5.867  5.982  6.113  6.264  6.438  6.637  6.866  7.129  7.430  7.776  8.174  8.630  9.155  9.756 10.447 11.240 12.151 13.197 14.397 15.776 17.358 19.175              
55208  72 5 187.298458   1.173774 0.202  5.757  5.758  5.760  5.763  5.766  5.769  5.773  5.777  5.782  5.787  5.794  5.801  5.809  5.819  5.830  5.843  5.858  5.874  5.894  5.916  5.941  5.970  6.004  6.043  6.087  6.137  6.196  6.263  6.340  6.428  6.529  6.645  6.779  6.932  7.108  7.310  7.542  7.809  8.115  8.466  8.869  9.332  9.864 10.474 11.175 11.979 12.903 13.964 15.182 16.580 18.185 20.028 22.145              
55208  72 6 187.298458   1.173774 0.173  6.154  6.155  6.157  6.159  6.161  6.164  6.167  6.170  6.174  6.179  6.184  6.190  6.197  6.205  6.214  6.224  6.236  6.250  6.265  6.284  6.304  6.328  6.356  6.387  6.423  6.465  6.512  6.567  6.630  6.702  6.784  6.879  6.988  7.114  7.257  7.422  7.612  7.829  8.079  8.366  8.695  9.073  9.507 10.006 10.578 11.235 11.989 12.855 13.850 14.991 16.302 17.807 19.535              
55208  73 1 192.911238  -3.224886 0.170  5.364  5.366  5.369  5.371  5.375  5.379  5.383  5.388  5.394  5.401  5.409  5.418  5.428  5.440  5.453  5.468  5.486  5.507  5.530  5.557  5.588  5.623  5.664  5.710  5.764  5.825  5.896  5.977  6.070  6.177  6.300  6.441  6.602  6.788  7.001  7.246  7.527  7.850  8.221  8.646  9.135  9.696 10.340 11.079 11.928 12.903 14.022 15.307 16.783 18.477 20.422 22.655 25.219              
55208  73 2 192.911238  -3.224886 0.206  6.057  6.059  6.062  6.064  6.068  6.071  6.076  6.081  6.086  6.093  6.100  6.109  6.119  6.130  6.143  6.158  6.175  6.195  6.217  6.243  6.273  6.307  6.346  6.391  6.442  6.502  6.570  6.648  6.737  6.840  6.959  7.094  7.250  7.429  7.635  7.870  8.141  8.452  8.809  9.219  9.690 10.230 10.850 11.563 12.381 13.320 14.398 15.636 17.057 18.689 20.562 22.714 25.184              
55208  73 3 192.911238  -3.224886 0.151  5.829  5.831  5.833  5.836  5.839  5.843  5.847  5.852  5.858  5.864  5.871  5.880  5.890  5.901  5.913  5.928  5.945  5.964  5.986  6.012  6.041  6.075  6.113  6.158  6.208  6.267  6.334  6.411  6.499  6.600  6.717  6.850  7.004  7.180  7.382  7.615  7.881  8.187  8.539  8.943  9.406  9.938 10.549 11.251 12.056 12.981 14.042 15.261 16.661 18.268 20.113 22.231 24.663              
55208  73 4 192.911238  -3.224886 0.144  6.518  6.520  6.523  6.526  6.529  6.533  6.538  6.543  6.549  6.556  6.564  6.573  6.583  6.596  6.609  6.625  6.644  6.664  6.689  6.716  6.748  6.784  6.826  6.874  6.929  6.993  7.065  7.149  7.244  7.354  7.481  7.626  7.792  7.983  8.203  8.455  8.744  9.076  9.458  9.895 10.398 10.975 11.638 12.399 13.273 14.276 15.427 16.750 18.268 20.011 22.012 24.310 26.949              
55208  73 5 192.911238  -3.224886 0.206  6.236  6.238  6.241  6.244  6.248  6.252  6.256  6.262  6.268  6.275  6.283  6.292  6.303  6.315  6.329  6.345  6.364  6.385  6.409  6.437  6.470  6.507  6.549  6.598  6.654  6.718  6.791  6.876  6.973  7.085  7.213  7.360  7.528  7.722  7.945  8.200  8.493  8.830  9.217  9.661 10.171 10.756 11.428 12.199 13.085 14.102 15.270 16.610 18.150 19.917 21.946 24.276 26.951              
55208  73 6 192.911238  -3.224886 0.173  6.007  6.009  6.012  6.014  6.017  6.021  6.025  6.029  6.035  6.041  6.048  6.056  6.065  6.075  6.087  6.101  6.117  6.135  6.156  6.180  6.208  6.239  6.276  6.317  6.365  6.420  6.483  6.556  6.639  6.735  6.845  6.971  7.115  7.281  7.472  7.691  7.943  8.231  8.563  8.943  9.380  9.882 10.458 11.120 11.879 12.751 13.752 14.901 16.221 17.736 19.476 21.473 23.766              
55212   4 3  45.638697  21.160937 0.101  8.598  8.602  8.606  8.612  8.618  8.625  8.633  8.643  8.653  8.666  8.680  8.696  8.715  8.736  8.761  8.789  8.821  8.859  8.901  8.951  9.007  9.072  9.146  9.231  9.329  9.442  9.571  9.719  9.889 10.085 10.309 10.567 10.862 11.202 11.592 12.039 12.554 13.144 13.821 14.599 15.492 16.518 17.696 19.047 20.600 22.382 24.428 26.778 29.475 32.572 36.128 40.211 44.899              
55213   2 1 154.711742  -1.223783 0.171  6.949  6.950  6.951  6.952  6.954  6.955  6.957  6.959  6.961  6.964  6.967  6.970  6.974  6.979  6.984  6.990  6.997  7.005  7.014  7.024  7.036  7.050  7.066  7.084  7.104  7.128  7.156  7.187  7.223  7.265  7.312  7.367  7.429  7.501  7.584  7.679  7.788  7.913  8.056  8.221  8.410  8.628  8.877  9.164  9.493  9.870 10.304 10.802 11.373 12.029 12.783 13.648 14.641              
55213   2 2 154.711742  -1.223783 0.202  7.110  7.111  7.113  7.114  7.116  7.118  7.120  7.123  7.126  7.130  7.134  7.139  7.144  7.150  7.158  7.166  7.175  7.186  7.198  7.213  7.229  7.248  7.270  7.294  7.323  7.356  7.393  7.436  7.486  7.543  7.608  7.683  7.769  7.868  7.982  8.112  8.262  8.434  8.631  8.857  9.117  9.416  9.759 10.153 10.604 11.123 11.719 12.403 13.189 14.090 15.126 16.314 17.679              
55213   2 3 154.711742  -1.223783 0.151  5.755  5.756  5.757  5.759  5.761  5.763  5.766  5.769  5.772  5.776  5.781  5.786  5.792  5.799  5.807  5.816  5.826  5.838  5.851  5.867  5.885  5.905  5.929  5.956  5.987  6.023  6.064  6.112  6.166  6.228  6.299  6.381  6.475  6.584  6.708  6.850  7.014  7.202  7.417  7.665  7.949  8.276  8.651  9.081  9.575 10.142 10.794 11.541 12.400 13.386 14.518 15.817 17.310              
55213   2 4 154.711742  -1.223783 0.149  6.793  6.795  6.797  6.799  6.802  6.805  6.809  6.813  6.818  6.823  6.829  6.836  6.845  6.854  6.865  6.878  6.892  6.909  6.928  6.949  6.974  7.003  7.036  7.074  7.117  7.167  7.224  7.290  7.365  7.452  7.552  7.666  7.797  7.947  8.120  8.319  8.547  8.808  9.109  9.454  9.850 10.304 10.826 11.426 12.114 12.904 13.811 14.853 16.049 17.422 18.998 20.808 22.887              
55213   2 5 154.711742  -1.223783 0.208  6.493  6.494  6.496  6.499  6.502  6.505  6.508  6.513  6.517  6.523  6.529  6.536  6.545  6.554  6.565  6.578  6.592  6.609  6.628  6.650  6.675  6.704  6.737  6.775  6.819  6.869  6.927  6.993  7.069  7.156  7.256  7.371  7.503  7.655  7.829  8.029  8.258  8.522  8.824  9.172  9.570 10.028 10.554 11.157 11.850 12.646 13.559 14.608 15.812 17.195 18.782 20.605 22.697              
55213   2 6 154.711742  -1.223783 0.171  5.723  5.724  5.725  5.727  5.728  5.730  5.732  5.734  5.737  5.740  5.743  5.747  5.752  5.757  5.763  5.770  5.777  5.786  5.797  5.809  5.822  5.838  5.856  5.877  5.901  5.928  5.959  5.995  6.036  6.084  6.138  6.201  6.272  6.355  6.449  6.558  6.682  6.825  6.990  7.178  7.395  7.644  7.929  8.257  8.633  9.065  9.561 10.131 10.785 11.536 12.398 13.388 14.525              
55213   3 1 155.107036   1.171917 0.169  6.464  6.465  6.467  6.468  6.469  6.471  6.473  6.475  6.478  6.481  6.484  6.488  6.492  6.497  6.503  6.510  6.518  6.527  6.537  6.549  6.562  6.577  6.595  6.615  6.639  6.666  6.696  6.732  6.772  6.819  6.872  6.934  7.004  7.085  7.178  7.285  7.407  7.548  7.709  7.895  8.107  8.352  8.632  8.954  9.324  9.749 10.237 10.796 11.439 12.177 13.025 13.997 15.114              
55213   3 2 155.107036   1.171917 0.205  8.231  8.231  8.232  8.233  8.234  8.236  8.237  8.239  8.241  8.243  8.246  8.249  8.253  8.257  8.262  8.267  8.273  8.280  8.288  8.298  8.309  8.321  8.335  8.351  8.370  8.391  8.416  8.444  8.477  8.514  8.557  8.606  8.662  8.727  8.801  8.887  8.985  9.097  9.226  9.375  9.545  9.741  9.965 10.223 10.519 10.859 11.249 11.697 12.211 12.801 13.479 14.258 15.151              
55213   3 3 155.107036   1.171917 0.148  5.484  5.484  5.485  5.487  5.488  5.489  5.491  5.493  5.495  5.498  5.501  5.505  5.509  5.513  5.518  5.525  5.532  5.539  5.549  5.559  5.571  5.585  5.601  5.619  5.640  5.665  5.692  5.724  5.761  5.802  5.851  5.906  5.969  6.042  6.126  6.222  6.332  6.459  6.604  6.771  6.962  7.182  7.435  7.725  8.058  8.440  8.879  9.383  9.961 10.626 11.388 12.264 13.270              
55213   3 4 155.107036   1.171917 0.151  5.041  5.042  5.043  5.044  5.046  5.047  5.049  5.052  5.054  5.057  5.061  5.064  5.069  5.074  5.080  5.087  5.094  5.103  5.113  5.125  5.139  5.154  5.172  5.192  5.216  5.242  5.273  5.309  5.349  5.396  5.449  5.511  5.582  5.663  5.756  5.863  5.985  6.126  6.288  6.474  6.687  6.932  7.213  7.536  7.906  8.332  8.820  9.381 10.025 10.765 11.614 12.589 13.708              
55213   3 5 155.107036   1.171917 0.206  6.159  6.160  6.161  6.163  6.165  6.167  6.169  6.171  6.174  6.178  6.182  6.186  6.191  6.197  6.204  6.212  6.221  6.231  6.243  6.256  6.272  6.290  6.310  6.334  6.361  6.392  6.427  6.468  6.515  6.569  6.630  6.701  6.783  6.876  6.984  7.107  7.249  7.411  7.598  7.812  8.058  8.341  8.665  9.038  9.465  9.956 10.520 11.167 11.910 12.763 13.743 14.867 16.159              
55213   3 6 155.107036   1.171917 0.172  6.211  6.212  6.213  6.214  6.215  6.217  6.219  6.221  6.223  6.226  6.229  6.233  6.237  6.242  6.247  6.253  6.260  6.269  6.278  6.289  6.301  6.315  6.332  6.351  6.372  6.397  6.425  6.458  6.496  6.539  6.588  6.645  6.710  6.785  6.871  6.970  7.083  7.213  7.362  7.534  7.731  7.957  8.216  8.514  8.856  9.249  9.700 10.218 10.812 11.495 12.279 13.178 14.212              
55213   5 1 160.307048  -1.228888 0.169  6.310  6.311  6.311  6.312  6.314  6.315  6.317  6.318  6.320  6.323  6.326  6.329  6.332  6.336  6.341  6.347  6.353  6.360  6.368  6.378  6.389  6.401  6.415  6.432  6.451  6.472  6.497  6.526  6.559  6.596  6.640  6.689  6.746  6.812  6.887  6.973  7.072  7.186  7.317  7.467  7.639  7.837  8.064  8.324  8.624  8.967  9.362  9.815 10.335 10.932 11.618 12.405 13.308              
55213   5 2 160.307048  -1.228888 0.205  5.495  5.497  5.498  5.500  5.502  5.504  5.507  5.510  5.514  5.518  5.522  5.528  5.534  5.541  5.549  5.558  5.569  5.581  5.595  5.611  5.630  5.651  5.675  5.703  5.735  5.772  5.815  5.863  5.919  5.983  6.057  6.141  6.238  6.350  6.478  6.625  6.793  6.987  7.210  7.465  7.758  8.095  8.481  8.925  9.434 10.019 10.691 11.462 12.347 13.363 14.530 15.870 17.409              
55213   5 3 160.307048  -1.228888 0.149  6.003  6.004  6.005  6.006  6.007  6.008  6.010  6.012  6.014  6.016  6.019  6.022  6.025  6.029  6.034  6.039  6.045  6.052  6.060  6.069  6.080  6.092  6.106  6.122  6.141  6.162  6.186  6.214  6.246  6.283  6.325  6.374  6.429  6.493  6.566  6.651  6.747  6.858  6.986  7.132  7.300  7.493  7.715  7.969  8.261  8.597  8.982  9.424  9.931 10.514 11.183 11.951 12.833              
55213   5 4 160.307048  -1.228888 0.149  6.309  6.310  6.312  6.313  6.315  6.316  6.319  6.321  6.324  6.327  6.330  6.335  6.339  6.345  6.351  6.358  6.367  6.376  6.387  6.400  6.414  6.431  6.450  6.472  6.497  6.525  6.559  6.596  6.640  6.690  6.747  6.813  6.889  6.976  7.076  7.191  7.322  7.473  7.647  7.846  8.074  8.337  8.638  8.985  9.382  9.838 10.362 10.963 11.654 12.447 13.357 14.402 15.602              
55213   5 5 160.307048  -1.228888 0.205  6.434  6.436  6.437  6.439  6.442  6.444  6.447  6.450  6.454  6.458  6.463  6.469  6.475  6.483  6.492  6.502  6.513  6.526  6.541  6.558  6.578  6.601  6.627  6.657  6.691  6.730  6.776  6.828  6.887  6.956  7.035  7.125  7.229  7.348  7.484  7.641  7.822  8.029  8.266  8.539  8.852  9.212  9.625 10.099 10.643 11.268 11.986 12.810 13.756 14.842 16.089 17.521 19.165              
55213   5 6 160.307048  -1.228888 0.173  5.871  5.872  5.873  5.874  5.875  5.876  5.877  5.879  5.881  5.883  5.885  5.888  5.892  5.895  5.900  5.904  5.910  5.917  5.924  5.932  5.942  5.953  5.966  5.981  5.998  6.018  6.040  6.066  6.095  6.129  6.168  6.213  6.264  6.323  6.391  6.469  6.558  6.660  6.778  6.913  7.068  7.246  7.450  7.685  7.954  8.264  8.619  9.027  9.495 10.032 10.650 11.358 12.172              
55213   6 1 160.412089   7.164813 0.170  5.257  5.258  5.259  5.260  5.262  5.264  5.266  5.268  5.271  5.274  5.277  5.281  5.286  5.291  5.297  5.304  5.312  5.321  5.331  5.344  5.357  5.373  5.391  5.412  5.436  5.464  5.496  5.532  5.574  5.622  5.677  5.740  5.813  5.896  5.992  6.102  6.228  6.373  6.539  6.730  6.949  7.201  7.490  7.822  8.203  8.640  9.142  9.719 10.381 11.141 12.014 13.016 14.166              
55213   6 2 160.412089   7.164813 0.209  6.292  6.293  6.294  6.295  6.296  6.297  6.299  6.301  6.303  6.305  6.308  6.311  6.315  6.319  6.324  6.330  6.336  6.343  6.352  6.362  6.373  6.385  6.400  6.417  6.436  6.458  6.484  6.513  6.546  6.585  6.629  6.680  6.738  6.805  6.882  6.970  7.071  7.188  7.321  7.474  7.650  7.852  8.084  8.351  8.656  9.008  9.411  9.873 10.405 11.015 11.716 12.520 13.443              
55213   6 3 160.412089   7.164813 0.148  5.264  5.265  5.265  5.267  5.268  5.269  5.271  5.273  5.275  5.277  5.280  5.283  5.287  5.291  5.296  5.302  5.308  5.315  5.324  5.334  5.345  5.358  5.372  5.389  5.409  5.431  5.456  5.486  5.519  5.558  5.603  5.654  5.712  5.779  5.857  5.945  6.047  6.164  6.298  6.452  6.629  6.832  7.065  7.333  7.640  7.993  8.398  8.863  9.397 10.011 10.715 11.523 12.451              
55213   6 4 160.412089   7.164813 0.144  6.172  6.173  6.174  6.175  6.177  6.178  6.180  6.182  6.185  6.188  6.191  6.195  6.199  6.204  6.210  6.217  6.224  6.233  6.243  6.254  6.267  6.283  6.300  6.320  6.343  6.369  6.399  6.434  6.474  6.519  6.572  6.632  6.701  6.781  6.872  6.977  7.097  7.235  7.393  7.575  7.784  8.024  8.299  8.616  8.979  9.395  9.874 10.423 11.054 11.779 12.610 13.565 14.661              
55213   6 5 160.412089   7.164813 0.207  6.143  6.144  6.145  6.146  6.147  6.149  6.151  6.153  6.155  6.158  6.161  6.165  6.169  6.174  6.179  6.186  6.193  6.201  6.211  6.222  6.235  6.249  6.266  6.285  6.307  6.332  6.361  6.394  6.432  6.476  6.526  6.584  6.650  6.727  6.814  6.914  7.029  7.162  7.314  7.488  7.688  7.918  8.182  8.485  8.833  9.232  9.691 10.217 10.822 11.516 12.313 13.228 14.278              
55213   6 6 160.412089   7.164813 0.170  6.302  6.303  6.304  6.305  6.306  6.308  6.310  6.312  6.314  6.317  6.320  6.324  6.328  6.333  6.339  6.345  6.353  6.361  6.371  6.382  6.395  6.410  6.427  6.446  6.469  6.494  6.524  6.558  6.597  6.641  6.692  6.751  6.819  6.896  6.985  7.088  7.205  7.340  7.495  7.672  7.876  8.111  8.379  8.688  9.043  9.450  9.917 10.454 11.070 11.777 12.589 13.522 14.592              
55213   8 1 161.826670   7.163371 0.168  6.223  6.224  6.225  6.227  6.229  6.231  6.233  6.236  6.239  6.242  6.246  6.251  6.256  6.262  6.269  6.277  6.286  6.296  6.309  6.322  6.338  6.356  6.377  6.401  6.429  6.461  6.497  6.539  6.586  6.641  6.705  6.777  6.860  6.956  7.066  7.192  7.336  7.502  7.693  7.912  8.163  8.452  8.783  9.164  9.601 10.102 10.678 11.339 12.099 12.970 13.971 15.120 16.439              
55213   8 2 161.826670   7.163371 0.205  5.467  5.468  5.469  5.470  5.472  5.474  5.476  5.478  5.480  5.483  5.487  5.491  5.495  5.500  5.506  5.513  5.521  5.530  5.540  5.552  5.565  5.581  5.599  5.619  5.643  5.670  5.701  5.736  5.777  5.824  5.878  5.940  6.011  6.093  6.186  6.294  6.417  6.559  6.722  6.909  7.123  7.370  7.653  7.978  8.350  8.779  9.270  9.835 10.483 11.227 12.081 13.062 14.188              
55213   8 3 161.826670   7.163371 0.142  6.148  6.149  6.150  6.152  6.153  6.155  6.157  6.159  6.162  6.165  6.168  6.172  6.177  6.182  6.188  6.195  6.203  6.212  6.222  6.234  6.248  6.264  6.282  6.303  6.326  6.354  6.385  6.421  6.463  6.511  6.565  6.628  6.700  6.783  6.878  6.987  7.113  7.257  7.422  7.611  7.829  8.079  8.366  8.696  9.075  9.509 10.008 10.581 11.239 11.994 12.861 13.856 14.999              
55213   8 4 161.826670   7.163371 0.142  5.892  5.893  5.894  5.896  5.897  5.899  5.902  5.904  5.907  5.911  5.915  5.919  5.924  5.930  5.937  5.945  5.954  5.965  5.976  5.990  6.006  6.024  6.045  6.068  6.096  6.127  6.163  6.204  6.252  6.306  6.369  6.441  6.523  6.618  6.727  6.851  6.995  7.159  7.348  7.565  7.814  8.100  8.428  8.805  9.238  9.735 10.305 10.960 11.712 12.576 13.567 14.706 16.013              
55213   8 5 161.826670   7.163371 0.208  6.855  6.856  6.857  6.858  6.860  6.861  6.863  6.865  6.867  6.870  6.873  6.876  6.880  6.885  6.890  6.896  6.903  6.911  6.920  6.930  6.942  6.956  6.972  6.990  7.010  7.034  7.062  7.093  7.129  7.171  7.218  7.273  7.335  7.407  7.490  7.585  7.694  7.819  7.962  8.127  8.317  8.534  8.784  9.070  9.399  9.777 10.211 10.709 11.280 11.937 12.690 13.556 14.549              
55213   8 6 161.826670   7.163371 0.172  6.331  6.332  6.333  6.334  6.336  6.337  6.339  6.341  6.344  6.347  6.350  6.354  6.358  6.363  6.368  6.375  6.382  6.390  6.400  6.411  6.424  6.439  6.456  6.475  6.497  6.523  6.552  6.586  6.625  6.669  6.720  6.778  6.846  6.923  7.011  7.113  7.230  7.364  7.518  7.694  7.897  8.130  8.397  8.705  9.057  9.462  9.927 10.460 11.073 11.776 12.584 13.511 14.576              
55213   9 1 177.726533   6.166296 0.168  6.062  6.064  6.066  6.068  6.071  6.074  6.077  6.081  6.086  6.091  6.098  6.105  6.113  6.122  6.133  6.145  6.159  6.175  6.194  6.215  6.239  6.267  6.300  6.337  6.379  6.428  6.484  6.548  6.622  6.707  6.804  6.915  7.044  7.191  7.360  7.554  7.777  8.033  8.326  8.664  9.051  9.495 10.006 10.592 11.265 12.037 12.924 13.943 15.112 16.455 17.996 19.766 21.798              
55213   9 2 177.726533   6.166296 0.205  5.965  5.967  5.969  5.971  5.973  5.975  5.978  5.982  5.986  5.990  5.995  6.001  6.008  6.016  6.025  6.035  6.047  6.061  6.076  6.094  6.115  6.138  6.165  6.196  6.232  6.273  6.320  6.374  6.436  6.507  6.589  6.683  6.791  6.915  7.057  7.220  7.407  7.623  7.870  8.153  8.479  8.853  9.282  9.775 10.340 10.990 11.736 12.592 13.576 14.704 16.001 17.489 19.198              
55213   9 3 177.726533   6.166296 0.145  6.038  6.039  6.041  6.042  6.044  6.047  6.049  6.052  6.056  6.059  6.064  6.069  6.075  6.082  6.089  6.098  6.109  6.120  6.134  6.149  6.167  6.188  6.211  6.238  6.269  6.304  6.345  6.392  6.446  6.507  6.578  6.659  6.753  6.860  6.983  7.124  7.287  7.473  7.687  7.933  8.215  8.538  8.910  9.337  9.827 10.389 11.035 11.777 12.629 13.606 14.729 16.018 17.498              
55213   9 4 177.726533   6.166296 0.147  5.190  5.191  5.192  5.194  5.195  5.197  5.199  5.201  5.204  5.207  5.211  5.215  5.220  5.226  5.232  5.240  5.248  5.258  5.269  5.281  5.296  5.313  5.332  5.354  5.380  5.409  5.442  5.481  5.525  5.576  5.634  5.701  5.778  5.866  5.967  6.083  6.217  6.370  6.546  6.748  6.980  7.246  7.552  7.903  8.306  8.768  9.300  9.909 10.610 11.414 12.337 13.397 14.614              
55213   9 5 177.726533   6.166296 0.207  6.532  6.533  6.535  6.536  6.538  6.540  6.543  6.546  6.549  6.553  6.557  6.562  6.568  6.574  6.581  6.590  6.600  6.611  6.624  6.639  6.656  6.675  6.698  6.724  6.753  6.787  6.826  6.871  6.922  6.981  7.049  7.127  7.216  7.319  7.437  7.572  7.727  7.905  8.110  8.345  8.615  8.924  9.280  9.688 10.157 10.696 11.314 12.023 12.838 13.774 14.848 16.081 17.497              
55213   9 6 177.726533   6.166296 0.171  7.428  7.429  7.430  7.432  7.434  7.436  7.438  7.441  7.444  7.448  7.452  7.457  7.462  7.468  7.475  7.484  7.493  7.504  7.517  7.531  7.547  7.566  7.588  7.613  7.642  7.675  7.712  7.756  7.806  7.863  7.928  8.004  8.090  8.190  8.304  8.435  8.585  8.758  8.956  9.184  9.445  9.745 10.090 10.485 10.940 11.461 12.060 12.747 13.537 14.443 15.483 16.678 18.050              
55213  10 1 178.901240  -3.230636 0.170  6.864  6.865  6.866  6.867  6.868  6.870  6.871  6.873  6.875  6.877  6.880  6.883  6.887  6.891  6.896  6.902  6.908  6.915  6.924  6.933  6.944  6.957  6.971  6.988  7.007  7.029  7.055  7.084  7.117  7.155  7.199  7.250  7.308  7.374  7.450  7.538  7.639  7.754  7.887  8.039  8.214  8.415  8.645  8.910  9.214  9.563  9.964 10.424 10.952 11.558 12.254 13.054 13.972              
55213  10 2 178.901240  -3.230636 0.206  7.192  7.193  7.194  7.195  7.196  7.198  7.199  7.201  7.203  7.206  7.209  7.212  7.216  7.221  7.226  7.232  7.238  7.246  7.255  7.265  7.277  7.291  7.306  7.324  7.344  7.368  7.395  7.426  7.461  7.502  7.548  7.602  7.664  7.735  7.816  7.909  8.016  8.139  8.281  8.443  8.629  8.843  9.088  9.370  9.693 10.065 10.491 10.981 11.543 12.189 12.930 13.781 14.758              
55213  10 3 178.901240  -3.230636 0.144  6.803  6.804  6.805  6.806  6.808  6.809  6.811  6.814  6.816  6.819  6.823  6.827  6.832  6.837  6.843  6.850  6.858  6.867  6.877  6.889  6.903  6.919  6.938  6.959  6.983  7.010  7.042  7.078  7.120  7.168  7.223  7.287  7.360  7.443  7.539  7.649  7.775  7.920  8.087  8.278  8.498  8.750  9.040  9.372  9.754 10.192 10.695 11.272 11.936 12.697 13.571 14.575 15.728              
55213  10 4 178.901240  -3.230636 0.147  5.372  5.373  5.375  5.376  5.378  5.379  5.381  5.384  5.387  5.390  5.393  5.397  5.402  5.408  5.414  5.421  5.429  5.439  5.450  5.462  5.477  5.493  5.512  5.534  5.559  5.588  5.621  5.658  5.702  5.752  5.809  5.875  5.950  6.037  6.136  6.251  6.382  6.532  6.705  6.904  7.132  7.393  7.694  8.039  8.435  8.890  9.412 10.012 10.700 11.490 12.398 13.439 14.636              
55213  10 5 178.901240  -3.230636 0.206  5.387  5.388  5.389  5.390  5.391  5.393  5.395  5.397  5.400  5.402  5.406  5.409  5.414  5.419  5.425  5.431  5.439  5.447  5.457  5.469  5.482  5.497  5.514  5.534  5.557  5.583  5.613  5.647  5.687  5.732  5.784  5.844  5.913  5.992  6.082  6.186  6.306  6.443  6.600  6.781  6.988  7.227  7.500  7.814  8.175  8.589  9.064  9.610 10.236 10.956 11.782 12.730 13.819              
55213  10 6 178.901240  -3.230636 0.171  5.692  5.693  5.694  5.695  5.696  5.698  5.699  5.701  5.704  5.706  5.709  5.713  5.717  5.721  5.727  5.733  5.740  5.748  5.757  5.767  5.780  5.793  5.809  5.828  5.849  5.873  5.901  5.933  5.969  6.011  6.059  6.115  6.178  6.251  6.335  6.431  6.541  6.668  6.814  6.981  7.173  7.393  7.646  7.936  8.270  8.653  9.092  9.597 10.176 10.842 11.606 12.483 13.490              
55213  12 1 186.176316   6.164195 0.171  5.939  5.941  5.942  5.944  5.946  5.949  5.952  5.955  5.959  5.963  5.968  5.974  5.980  5.988  5.997  6.007  6.018  6.031  6.046  6.064  6.084  6.106  6.133  6.163  6.197  6.237  6.283  6.335  6.395  6.464  6.544  6.635  6.739  6.859  6.997  7.155  7.337  7.545  7.784  8.059  8.375  8.737  9.153  9.631 10.179 10.809 11.531 12.361 13.314 14.408 15.665 17.107 18.763              
55213  12 2 186.176316   6.164195 0.203  9.532  9.534  9.537  9.540  9.544  9.548  9.553  9.559  9.565  9.572  9.581  9.591  9.602  9.615  9.629  9.646  9.666  9.688  9.713  9.743  9.776  9.815  9.860  9.911  9.969 10.036 10.114 10.202 10.304 10.421 10.555 10.709 10.886 11.089 11.322 11.590 11.897 12.250 12.655 13.120 13.655 14.268 14.972 15.780 16.709 17.774 18.998 20.403 22.016 23.868 25.994 28.436 31.239              
55213  12 3 186.176316   6.164195 0.143 15.194 15.196 15.198 15.201 15.204 15.208 15.212 15.216 15.222 15.228 15.235 15.243 15.252 15.263 15.275 15.289 15.305 15.324 15.345 15.369 15.397 15.429 15.466 15.508 15.557 15.613 15.677 15.750 15.835 15.932 16.043 16.171 16.318 16.486 16.680 16.902 17.157 17.449 17.786 18.172 18.615 19.124 19.708 20.379 21.149 22.033 23.048 24.214 25.552 27.089 28.853 30.878 33.204              
55213  12 4 186.176316   6.164195 0.145  9.835  9.837  9.840  9.843  9.846  9.850  9.855  9.860  9.866  9.873  9.881  9.891  9.901  9.913  9.927  9.943  9.962  9.983 10.007 10.035 10.067 10.103 10.145 10.194 10.249 10.313 10.386 10.470 10.567 10.677 10.804 10.950 11.118 11.310 11.531 11.785 12.076 12.410 12.794 13.235 13.741 14.321 14.989 15.754 16.634 17.643 18.802 20.133 21.661 23.416 25.430 27.743 30.398              
55213  12 5 186.176316   6.164195 0.208 17.220 17.222 17.223 17.225 17.228 17.230 17.233 17.237 17.241 17.245 17.251 17.257 17.264 17.272 17.281 17.291 17.303 17.317 17.333 17.351 17.372 17.396 17.424 17.456 17.492 17.534 17.582 17.638 17.701 17.774 17.857 17.953 18.063 18.190 18.335 18.502 18.693 18.913 19.165 19.455 19.787 20.169 20.608 21.111 21.689 22.353 23.115 23.989 24.994 26.147 27.471 28.991 30.737              
55213  12 6 186.176316   6.164195 0.173  6.140  6.142  6.143  6.145  6.146  6.149  6.151  6.154  6.157  6.161  6.165  6.170  6.176  6.182  6.190  6.199  6.208  6.220  6.233  6.248  6.265  6.285  6.307  6.333  6.363  6.397  6.437  6.482  6.533  6.593  6.661  6.740  6.830  6.933  7.052  7.188  7.345  7.524  7.730  7.967  8.239  8.551  8.910  9.322  9.794 10.337 10.960 11.675 12.496 13.439 14.521 15.764 17.191              
55240  29 1 140.009680  43.174416 0.149  7.137  7.139  7.140  7.142  7.144  7.146  7.149  7.152  7.156  7.160  7.164  7.170  7.176  7.183  7.191  7.200  7.211  7.224  7.238  7.254  7.273  7.294  7.318  7.347  7.379  7.416  7.459  7.508  7.564  7.629  7.703  7.788  7.886  7.998  8.127  8.275  8.445  8.640  8.864  9.121  9.416  9.755 10.145 10.592 11.105 11.694 12.370 13.147 14.039 15.063 16.238 17.588 19.138              
55240  29 2 140.009680  43.174416 0.151  6.150  6.151  6.153  6.155  6.158  6.161  6.164  6.168  6.172  6.177  6.183  6.189  6.197  6.205  6.215  6.227  6.240  6.255  6.272  6.292  6.314  6.340  6.370  6.405  6.444  6.489  6.541  6.601  6.669  6.748  6.838  6.942  7.061  7.198  7.355  7.535  7.742  7.980  8.252  8.566  8.925  9.338  9.812 10.356 10.981 11.699 12.522 13.468 14.554 15.801 17.233 18.876 20.763              
55240  29 3 140.009680  43.174416 0.129  6.464  6.466  6.468  6.471  6.474  6.477  6.482  6.486  6.492  6.498  6.505  6.513  6.523  6.533  6.546  6.560  6.576  6.595  6.617  6.641  6.670  6.702  6.740  6.783  6.832  6.889  6.954  7.028  7.114  7.213  7.326  7.455  7.604  7.775  7.972  8.197  8.456  8.753  9.095  9.487  9.937 10.453 11.046 11.727 12.509 13.407 14.438 15.621 16.980 18.540 20.331 22.388 24.749              
55240  29 4 140.009680  43.174416 0.125  5.324  5.326  5.329  5.331  5.335  5.338  5.342  5.347  5.352  5.359  5.366  5.374  5.383  5.394  5.406  5.421  5.437  5.456  5.477  5.502  5.530  5.563  5.600  5.643  5.693  5.749  5.814  5.889  5.975  6.073  6.186  6.316  6.465  6.636  6.833  7.058  7.317  7.614  7.956  8.348  8.797  9.314  9.907 10.588 11.370 12.268 13.299 14.482 15.841 17.401 19.193 21.249 23.611              
55240  29 5 140.009680  43.174416 0.148  5.297  5.299  5.301  5.304  5.307  5.310  5.314  5.318  5.323  5.329  5.336  5.344  5.352  5.362  5.374  5.387  5.403  5.420  5.440  5.464  5.490  5.521  5.556  5.596  5.642  5.695  5.756  5.826  5.907  5.999  6.105  6.226  6.366  6.526  6.710  6.921  7.164  7.443  7.762  8.130  8.551  9.035  9.591 10.229 10.962 11.803 12.768 13.877 15.150 16.612 18.290 20.217 22.430              
55240  29 6 140.009680  43.174416 0.146  4.948  4.950  4.952  4.955  4.958  4.962  4.966  4.971  4.976  4.982  4.990  4.998  5.007  5.018  5.031  5.045  5.061  5.080  5.102  5.127  5.155  5.188  5.226  5.269  5.318  5.375  5.441  5.516  5.602  5.701  5.815  5.945  6.095  6.267  6.464  6.691  6.951  7.250  7.593  7.987  8.440  8.959  9.555 10.240 11.026 11.928 12.965 14.154 15.520 17.089 18.890 20.957 23.331              
55240  30 1 146.868689  43.176168 0.145  9.267  9.269  9.270  9.272  9.274  9.276  9.279  9.282  9.285  9.289  9.293  9.299  9.305  9.311  9.319  9.328  9.339  9.350  9.364  9.380  9.398  9.418  9.442  9.469  9.501  9.536  9.578  9.625  9.679  9.741  9.813  9.895  9.989 10.098 10.222 10.365 10.529 10.717 10.933 11.181 11.466 11.793 12.169 12.600 13.095 13.663 14.316 15.065 15.925 16.913 18.047 19.349 20.844              
55240  30 2 146.868689  43.176168 0.147  8.229  8.230  8.232  8.234  8.237  8.239  8.243  8.246  8.250  8.255  8.261  8.267  8.275  8.283  8.293  8.304  8.316  8.331  8.348  8.367  8.389  8.414  8.443  8.477  8.515  8.559  8.610  8.668  8.734  8.811  8.898  8.999  9.115  9.248  9.401  9.576  9.777 10.008 10.273 10.578 10.927 11.329 11.789 12.319 12.926 13.624 14.425 15.344 16.400 17.612 19.004 20.602 22.437              
55240  30 3 146.868689  43.176168 0.128  8.131  8.132  8.134  8.136  8.139  8.142  8.145  8.148  8.153  8.158  8.163  8.170  8.177  8.185  8.195  8.206  8.219  8.234  8.251  8.270  8.292  8.318  8.347  8.381  8.419  8.464  8.515  8.573  8.641  8.718  8.806  8.908  9.025  9.159  9.313  9.489  9.692  9.925 10.193 10.500 10.853 11.257 11.722 12.256 12.869 13.572 14.380 15.308 16.373 17.595 18.999 20.611 22.462              
55240  30 4 146.868689  43.176168 0.128  9.927  9.928  9.930  9.931  9.933  9.935  9.938  9.941  9.944  9.948  9.953  9.958  9.964  9.971  9.978  9.987  9.997 10.009 10.023 10.038 10.056 10.076 10.100 10.127 10.158 10.193 10.234 10.281 10.334 10.396 10.467 10.548 10.641 10.748 10.871 11.013 11.175 11.361 11.575 11.820 12.102 12.426 12.797 13.224 13.713 14.276 14.921 15.663 16.514 17.491 18.613 19.901 21.380              
55240  30 5 146.868689  43.176168 0.149 10.890 10.891 10.893 10.894 10.896 10.899 10.901 10.904 10.908 10.912 10.916 10.921 10.927 10.934 10.942 10.951 10.961 10.973 10.987 11.003 11.021 11.041 11.065 11.092 11.123 11.159 11.201 11.248 11.302 11.365 11.436 11.518 11.613 11.721 11.846 11.989 12.153 12.341 12.558 12.806 13.091 13.419 13.795 14.226 14.722 15.291 15.944 16.694 17.556 18.544 19.680 20.983 22.480              
55240  30 6 146.868689  43.176168 0.141  7.495  7.497  7.499  7.501  7.504  7.507  7.510  7.514  7.519  7.524  7.530  7.537  7.545  7.554  7.564  7.576  7.590  7.606  7.624  7.644  7.668  7.695  7.727  7.763  7.804  7.851  7.906  7.968  8.040  8.123  8.217  8.326  8.451  8.594  8.758  8.947  9.164  9.413  9.698 10.027 10.403 10.836 11.332 11.903 12.557 13.309 14.172 15.163 16.301 17.607 19.107 20.828 22.805              
55240  31 1 149.608237  43.176398 0.144 13.094 13.095 13.096 13.097 13.098 13.100 13.101 13.103 13.105 13.108 13.110 13.114 13.117 13.122 13.126 13.132 13.138 13.146 13.154 13.164 13.175 13.188 13.202 13.219 13.238 13.260 13.286 13.315 13.348 13.387 13.431 13.482 13.540 13.607 13.683 13.771 13.873 13.989 14.122 14.275 14.451 14.653 14.884 15.150 15.456 15.806 16.209 16.671 17.202 17.811 18.511 19.314 20.237              
55240  31 2 149.608237  43.176398 0.149 10.283 10.284 10.286 10.287 10.289 10.291 10.293 10.296 10.299 10.303 10.307 10.311 10.316 10.323 10.330 10.338 10.347 10.357 10.370 10.384 10.400 10.418 10.439 10.463 10.491 10.523 10.560 10.602 10.651 10.706 10.770 10.844 10.928 11.024 11.135 11.263 11.409 11.577 11.770 11.991 12.246 12.538 12.873 13.258 13.700 14.207 14.789 15.458 16.226 17.107 18.120 19.282 20.616              
55240  31 3 149.608237  43.176398 0.129 16.429 16.430 16.431 16.433 16.434 16.436 16.437 16.439 16.442 16.445 16.448 16.452 16.456 16.461 16.466 16.472 16.480 16.488 16.498 16.509 16.521 16.536 16.553 16.572 16.594 16.619 16.648 16.681 16.720 16.763 16.814 16.872 16.938 17.014 17.102 17.203 17.318 17.451 17.603 17.778 17.978 18.209 18.473 18.777 19.126 19.526 19.986 20.513 21.119 21.815 22.614 23.531 24.584              
55240  31 4 149.608237  43.176398 0.127  8.366  8.367  8.369  8.370  8.373  8.375  8.378  8.381  8.384  8.389  8.393  8.399  8.405  8.412  8.420  8.430  8.441  8.453  8.468  8.484  8.503  8.525  8.550  8.578  8.611  8.649  8.692  8.742  8.799  8.864  8.940  9.026  9.125  9.239  9.370  9.520  9.693  9.890 10.118 10.379 10.678 11.022 11.417 11.871 12.391 12.989 13.675 14.463 15.368 16.407 17.600 18.969 20.541              
55240  31 5 149.608237  43.176398 0.151 11.760 11.761 11.762 11.764 11.766 11.768 11.770 11.773 11.776 11.779 11.784 11.788 11.794 11.800 11.807 11.815 11.824 11.835 11.847 11.862 11.878 11.897 11.918 11.943 11.971 12.003 12.041 12.083 12.133 12.189 12.254 12.328 12.413 12.511 12.624 12.753 12.901 13.072 13.267 13.492 13.750 14.046 14.385 14.776 15.224 15.738 16.329 17.007 17.785 18.679 19.705 20.884 22.236              
55240  31 6 149.608237  43.176398 0.146  9.160  9.161  9.163  9.164  9.166  9.168  9.170  9.173  9.176  9.180  9.184  9.189  9.195  9.201  9.208  9.217  9.226  9.237  9.250  9.264  9.281  9.300  9.322  9.347  9.376  9.410  9.448  9.492  9.542  9.600  9.666  9.742  9.830  9.930 10.046 10.178 10.330 10.505 10.705 10.935 11.200 11.503 11.851 12.251 12.710 13.238 13.843 14.538 15.336 16.252 17.304 18.512 19.899              
55240  33 1 145.495972  43.176467 0.146 10.110 10.111 10.112 10.114 10.116 10.117 10.120 10.122 10.125 10.128 10.132 10.136 10.141 10.147 10.154 10.161 10.170 10.180 10.191 10.204 10.219 10.236 10.256 10.279 10.305 10.335 10.369 10.408 10.454 10.506 10.565 10.634 10.712 10.803 10.907 11.026 11.162 11.319 11.499 11.706 11.944 12.217 12.530 12.890 13.302 13.776 14.321 14.946 15.663 16.487 17.433 18.519 19.765              
55240  33 2 145.495972  43.176467 0.148  8.350  8.351  8.353  8.355  8.357  8.360  8.363  8.366  8.370  8.374  8.379  8.385  8.392  8.399  8.408  8.418  8.430  8.443  8.458  8.476  8.496  8.519  8.545  8.576  8.611  8.651  8.697  8.750  8.810  8.880  8.960  9.052  9.157  9.278  9.417  9.577  9.760  9.971 10.212 10.490 10.808 11.174 11.593 12.075 12.629 13.264 13.994 14.831 15.793 16.897 18.165 19.620 21.291              
55240  33 3 145.495972  43.176467 0.126 11.144 11.145 11.147 11.148 11.150 11.153 11.155 11.158 11.162 11.165 11.170 11.175 11.181 11.188 11.195 11.204 11.215 11.226 11.240 11.255 11.273 11.294 11.317 11.344 11.375 11.411 11.452 11.498 11.552 11.614 11.685 11.767 11.860 11.967 12.091 12.232 12.395 12.581 12.796 13.042 13.324 13.649 14.021 14.448 14.939 15.503 16.150 16.893 17.746 18.725 19.850 21.141 22.624              
55240  33 4 145.495972  43.176467 0.128 12.354 12.356 12.357 12.358 12.360 12.362 12.364 12.367 12.370 12.373 12.377 12.381 12.386 12.392 12.399 12.407 12.416 12.426 12.437 12.451 12.466 12.484 12.504 12.527 12.554 12.585 12.620 12.661 12.707 12.760 12.822 12.892 12.973 13.066 13.172 13.294 13.435 13.596 13.781 13.993 14.237 14.517 14.839 15.208 15.632 16.118 16.677 17.319 18.055 18.901 19.872 20.987 22.267              
55240  33 5 145.495972  43.176467 0.147 10.496 10.497 10.499 10.500 10.502 10.505 10.507 10.510 10.514 10.518 10.523 10.528 10.534 10.541 10.549 10.558 10.569 10.581 10.595 10.611 10.629 10.651 10.675 10.703 10.735 10.772 10.814 10.862 10.918 10.982 11.055 11.139 11.236 11.347 11.475 11.621 11.789 11.982 12.203 12.458 12.750 13.085 13.470 13.912 14.419 15.002 15.671 16.439 17.321 18.333 19.496 20.831 22.363              
55240  33 6 145.495972  43.176467 0.147  8.699  8.700  8.701  8.703  8.705  8.707  8.710  8.713  8.716  8.720  8.724  8.729  8.735  8.742  8.749  8.758  8.768  8.780  8.793  8.809  8.826  8.846  8.870  8.896  8.927  8.962  9.002  9.048  9.102  9.163  9.233  9.313  9.405  9.511  9.633  9.773  9.933 10.117 10.328 10.571 10.850 11.170 11.537 11.959 12.444 13.000 13.638 14.371 15.213 16.179 17.289 18.563 20.026              
55241   4 3  31.557431  24.175907 0.141  8.401  8.404  8.409  8.414  8.419  8.426  8.433  8.442  8.452  8.463  8.476  8.491  8.508  8.527  8.550  8.576  8.605  8.639  8.678  8.723  8.775  8.834  8.902  8.980  9.069  9.172  9.290  9.426  9.581  9.760  9.965 10.201 10.471 10.782 11.138 11.547 12.017 12.557 13.176 13.888 14.704 15.642 16.718 17.955 19.374 21.003 22.874 25.022 27.488 30.320 33.571 37.304 41.590              
55241   4 4  31.557431  24.175907 0.083  6.072  6.076  6.080  6.086  6.092  6.099  6.107  6.116  6.126  6.138  6.152  6.168  6.186  6.207  6.231  6.259  6.290  6.327  6.369  6.416  6.472  6.535  6.607  6.691  6.786  6.896  7.022  7.167  7.333  7.524  7.743  7.995  8.284  8.616  8.997  9.434  9.936 10.512 11.174 11.934 12.807 13.808 14.959 16.279 17.796 19.536 21.535 23.830 26.465 29.491 32.964 36.952 41.531              
55241   5 3  36.198150  23.175591 0.149 10.620 10.624 10.629 10.634 10.640 10.647 10.654 10.663 10.674 10.686 10.699 10.715 10.733 10.754 10.777 10.805 10.836 10.872 10.913 10.961 11.015 11.077 11.149 11.231 11.326 11.434 11.559 11.702 11.866 12.055 12.271 12.520 12.805 13.133 13.509 13.941 14.437 15.006 15.660 16.410 17.272 18.262 19.398 20.702 22.200 23.919 25.893 28.160 30.763 33.751 37.182 41.121 45.644              
55241   5 4  36.198150  23.175591 0.130  9.069  9.072  9.077  9.082  9.087  9.094  9.101  9.110  9.120  9.131  9.144  9.159  9.176  9.195  9.218  9.244  9.273  9.308  9.347  9.392  9.443  9.502  9.570  9.648  9.738  9.841  9.959 10.095 10.251 10.429 10.635 10.870 11.141 11.452 11.809 12.218 12.689 13.229 13.849 14.561 15.378 16.317 17.394 18.631 20.052 21.683 23.555 25.705 28.174 31.008 34.262 37.999 42.288              
55241   6 2  44.141524  21.175506 0.171  8.507  8.512  8.517  8.524  8.531  8.539  8.548  8.559  8.571  8.585  8.601  8.619  8.641  8.665  8.693  8.725  8.762  8.804  8.853  8.909  8.973  9.047  9.131  9.228  9.340  9.468  9.615  9.783  9.977 10.199 10.455 10.748 11.085 11.471 11.915 12.424 13.009 13.681 14.452 15.337 16.354 17.521 18.861 20.399 22.166 24.194 26.523 29.196 32.266 35.791 39.837 44.484 49.818              
55241   6 3  44.141524  21.175506 0.151  9.480  9.485  9.491  9.498  9.505  9.514  9.524  9.536  9.549  9.564  9.582  9.602  9.625  9.651  9.682  9.717  9.757  9.803  9.855  9.916  9.986 10.066 10.157 10.263 10.383 10.522 10.682 10.865 11.075 11.316 11.593 11.911 12.277 12.696 13.177 13.730 14.365 15.093 15.930 16.891 17.994 19.260 20.714 22.383 24.300 26.500 29.027 31.928 35.259 39.083 43.473 48.515 54.303              
55241   6 4  44.141524  21.175506 0.150  8.604  8.608  8.614  8.620  8.627  8.635  8.645  8.656  8.668  8.682  8.699  8.718  8.739  8.764  8.793  8.825  8.863  8.906  8.956  9.013  9.078  9.153  9.239  9.338  9.452  9.582  9.732  9.904 10.101 10.328 10.588 10.887 11.230 11.624 12.076 12.595 13.191 13.875 14.661 15.563 16.599 17.788 19.154 20.722 22.522 24.588 26.961 29.686 32.814 36.405 40.529 45.264 50.700              
55241  17 1 128.861400  44.175430 0.148  7.243  7.245  7.247  7.249  7.251  7.254  7.257  7.261  7.265  7.270  7.275  7.282  7.289  7.297  7.307  7.318  7.330  7.345  7.362  7.381  7.403  7.428  7.457  7.490  7.528  7.572  7.622  7.680  7.746  7.822  7.910  8.010  8.125  8.258  8.409  8.584  8.784  9.014  9.278  9.581  9.929 10.328 10.787 11.314 11.918 12.612 13.410 14.325 15.375 16.582 17.967 19.557 21.383              
55241  17 2 128.861400  44.175430 0.151  5.583  5.585  5.587  5.589  5.592  5.596  5.599  5.604  5.609  5.614  5.621  5.629  5.637  5.647  5.659  5.672  5.687  5.704  5.724  5.747  5.773  5.804  5.838  5.878  5.924  5.976  6.036  6.105  6.185  6.276  6.380  6.500  6.638  6.797  6.978  7.187  7.427  7.702  8.017  8.380  8.796  9.274  9.823 10.453 11.177 12.008 12.961 14.056 15.314 16.757 18.415 20.318 22.503              
55241  17 3 128.861400  44.175430 0.128  5.830  5.832  5.834  5.836  5.840  5.843  5.847  5.852  5.857  5.863  5.870  5.878  5.887  5.897  5.910  5.923  5.939  5.958  5.979  6.003  6.030  6.062  6.098  6.140  6.188  6.243  6.307  6.380  6.463  6.559  6.669  6.795  6.940  7.107  7.298  7.518  7.770  8.059  8.392  8.773  9.211  9.714 10.292 10.955 11.716 12.591 13.594 14.747 16.070 17.589 19.333 21.336 23.635              
55241  17 4 128.861400  44.175430 0.125  7.390  7.392  7.394  7.396  7.399  7.402  7.406  7.410  7.415  7.421  7.427  7.435  7.443  7.453  7.464  7.477  7.492  7.509  7.529  7.551  7.577  7.606  7.640  7.679  7.724  7.776  7.835  7.903  7.980  8.070  8.172  8.290  8.426  8.581  8.759  8.964  9.199  9.469  9.779 10.135 10.543 11.013 11.551 12.170 12.880 13.695 14.631 15.705 16.939 18.356 19.983 21.850 23.994              
55241  17 5 128.861400  44.175430 0.147  7.139  7.141  7.143  7.146  7.148  7.152  7.155  7.159  7.164  7.170  7.176  7.183  7.192  7.201  7.212  7.225  7.240  7.256  7.276  7.298  7.323  7.352  7.385  7.423  7.467  7.518  7.576  7.642  7.719  7.806  7.907  8.022  8.155  8.307  8.482  8.683  8.913  9.178  9.482  9.831 10.231 10.691 11.219 11.826 12.522 13.321 14.239 15.293 16.502 17.891 19.486 21.317 23.419              
55241  17 6 128.861400  44.175430 0.145  6.423  6.425  6.427  6.430  6.432  6.436  6.439  6.444  6.449  6.454  6.461  6.468  6.477  6.487  6.498  6.511  6.526  6.543  6.562  6.585  6.610  6.640  6.674  6.713  6.758  6.809  6.868  6.936  7.014  7.103  7.206  7.323  7.459  7.614  7.792  7.997  8.232  8.502  8.812  9.167  9.576 10.045 10.583 11.201 11.911 12.726 13.662 14.736 15.970 17.386 19.012 20.879 23.022              
55241  20 1 149.788688  44.177056 0.150 11.690 11.692 11.694 11.696 11.699 11.702 11.705 11.709 11.713 11.718 11.724 11.731 11.739 11.748 11.758 11.770 11.783 11.799 11.816 11.837 11.860 11.887 11.918 11.953 11.994 12.041 12.094 12.156 12.227 12.308 12.401 12.508 12.631 12.772 12.934 13.120 13.334 13.579 13.860 14.183 14.555 14.981 15.470 16.032 16.676 17.417 18.267 19.243 20.364 21.650 23.128 24.824 26.772              
55241  20 2 149.788688  44.177056 0.152 12.935 12.937 12.939 12.942 12.944 12.948 12.951 12.955 12.960 12.966 12.972 12.979 12.987 12.997 13.008 13.020 13.034 13.051 13.070 13.091 13.116 13.145 13.178 13.216 13.259 13.309 13.366 13.431 13.506 13.593 13.692 13.806 13.937 14.087 14.259 14.457 14.684 14.945 15.245 15.589 15.983 16.437 16.957 17.555 18.241 19.029 19.934 20.972 22.165 23.534 25.106 26.911 28.983              
55241  20 3 149.788688  44.177056 0.128 13.431 13.433 13.435 13.438 13.440 13.443 13.447 13.451 13.456 13.461 13.468 13.475 13.483 13.492 13.503 13.516 13.530 13.546 13.565 13.587 13.612 13.640 13.673 13.710 13.754 13.803 13.860 13.925 14.000 14.086 14.185 14.298 14.429 14.578 14.750 14.947 15.174 15.433 15.732 16.074 16.468 16.920 17.438 18.034 18.717 19.502 20.403 21.438 22.626 23.990 25.556 27.354 29.419              
55241  20 4 149.788688  44.177056 0.127  7.646  7.648  7.650  7.653  7.656  7.659  7.663  7.668  7.674  7.680  7.687  7.695  7.704  7.715  7.728  7.742  7.758  7.777  7.798  7.823  7.851  7.884  7.921  7.964  8.013  8.070  8.135  8.209  8.295  8.393  8.506  8.635  8.784  8.955  9.151  9.376  9.634  9.931 10.271 10.662 11.112 11.627 12.219 12.899 13.679 14.575 15.603 16.785 18.141 19.698 21.485 23.538 25.894              
55241  20 5 149.788688  44.177056 0.147  9.195  9.197  9.200  9.202  9.206  9.209  9.213  9.218  9.223  9.229  9.237  9.245  9.254  9.265  9.277  9.291  9.308  9.326  9.348  9.372  9.401  9.433  9.470  9.513  9.562  9.619  9.684  9.758  9.843  9.941 10.054 10.183 10.332 10.502 10.698 10.922 11.180 11.476 11.816 12.207 12.655 13.170 13.761 14.439 15.218 16.112 17.139 18.318 19.671 21.225 23.010 25.059 27.411              
55241  20 6 149.788688  44.177056 0.144  5.671  5.673  5.676  5.680  5.683  5.688  5.693  5.699  5.706  5.713  5.722  5.732  5.744  5.757  5.773  5.791  5.811  5.834  5.861  5.892  5.927  5.968  6.014  6.068  6.129  6.200  6.281  6.374  6.480  6.603  6.743  6.905  7.090  7.303  7.547  7.828  8.150  8.520  8.945  9.433  9.992 10.635 11.373 12.221 13.194 14.311 15.594 17.066 18.757 20.698 22.927 25.487 28.425              
55242   5 2  34.686148  23.176782 0.203  8.256  8.264  8.272  8.282  8.293  8.306  8.320  8.337  8.356  8.379  8.404  8.433  8.467  8.505  8.550  8.600  8.659  8.726  8.802  8.891  8.992  9.108  9.242  9.395  9.571  9.774 10.006 10.272 10.578 10.930 11.333 11.796 12.328 12.939 13.640 14.444 15.369 16.430 17.648 19.047 20.653 22.496 24.614 27.044 29.835 33.039 36.718 40.943 45.792 51.361 57.754 65.095 73.523              
55242   5 3  34.686148  23.176782 0.152  8.010  8.017  8.024  8.034  8.044  8.056  8.070  8.085  8.103  8.124  8.148  8.176  8.207  8.243  8.285  8.332  8.387  8.450  8.522  8.604  8.699  8.808  8.934  9.077  9.242  9.432  9.650  9.899 10.186 10.516 10.894 11.328 11.827 12.399 13.056 13.811 14.677 15.672 16.814 18.125 19.630 21.359 23.343 25.622 28.238 31.242 34.691 38.651 43.197 48.417 54.410 61.292 69.192              
55242   5 4  34.686148  23.176782 0.152  8.119  8.124  8.130  8.138  8.146  8.155  8.166  8.179  8.193  8.210  8.229  8.251  8.276  8.305  8.338  8.376  8.420  8.470  8.527  8.593  8.669  8.756  8.856  8.971  9.102  9.254  9.427  9.627  9.856 10.119 10.420 10.767 11.165 11.622 12.146 12.748 13.440 14.233 15.145 16.191 17.393 18.772 20.356 22.174 24.262 26.660 29.412 32.572 36.201 40.367 45.150 50.642 56.947              
55242   5 5  34.686148  23.176782 0.154  7.970  7.975  7.981  7.988  7.995  8.004  8.014  8.026  8.039  8.054  8.072  8.092  8.115  8.142  8.172  8.207  8.247  8.294  8.347  8.407  8.477  8.558  8.650  8.755  8.877  9.016  9.176  9.360  9.571  9.813 10.091 10.411 10.778 11.199 11.682 12.237 12.874 13.606 14.446 15.410 16.517 17.789 19.249 20.925 22.849 25.058 27.595 30.508 33.852 37.691 42.100 47.161 52.973              
55242   6 3  40.896371  22.176061 0.151  7.907  7.914  7.923  7.932  7.943  7.956  7.970  7.987  8.006  8.028  8.053  8.082  8.115  8.153  8.196  8.246  8.304  8.369  8.445  8.532  8.632  8.746  8.878  9.029  9.203  9.402  9.630  9.893 10.194 10.540 10.938 11.394 11.918 12.519 13.209 14.002 14.912 15.958 17.157 18.535 20.117 21.933 24.018 26.412 29.161 32.317 35.941 40.101 44.878 50.363 56.660 63.890 72.192              
55242   6 4  40.896371  22.176061 0.108 10.905 10.910 10.915 10.922 10.929 10.937 10.947 10.958 10.970 10.985 11.001 11.020 11.042 11.067 11.096 11.129 11.167 11.210 11.260 11.317 11.383 11.459 11.545 11.645 11.759 11.891 12.041 12.214 12.413 12.641 12.903 13.204 13.549 13.946 14.401 14.924 15.524 16.213 17.004 17.912 18.955 20.153 21.528 23.106 24.918 26.999 29.388 32.132 35.281 38.897 43.049 47.816 53.289              
55242  16 1 126.076302  44.178631 0.148  6.387  6.388  6.390  6.392  6.395  6.397  6.401  6.404  6.409  6.413  6.419  6.425  6.433  6.441  6.451  6.462  6.475  6.490  6.506  6.526  6.548  6.574  6.603  6.637  6.675  6.720  6.770  6.829  6.896  6.973  7.062  7.163  7.280  7.414  7.568  7.744  7.947  8.180  8.447  8.754  9.107  9.511  9.976 10.509 11.121 11.825 12.632 13.559 14.623 15.845 17.248 18.858 20.708              
55242  16 2 126.076302  44.178631 0.153  6.414  6.415  6.417  6.419  6.421  6.424  6.427  6.430  6.434  6.438  6.443  6.449  6.456  6.463  6.472  6.482  6.494  6.507  6.523  6.540  6.561  6.584  6.610  6.641  6.676  6.716  6.763  6.816  6.877  6.947  7.028  7.120  7.226  7.348  7.488  7.648  7.833  8.044  8.287  8.566  8.887  9.254  9.677 10.162 10.718 11.358 12.092 12.934 13.902 15.013 16.288 17.752 19.434              
55242  16 3 126.076302  44.178631 0.131  6.798  6.800  6.801  6.804  6.806  6.809  6.813  6.816  6.821  6.826  6.832  6.838  6.846  6.855  6.865  6.877  6.890  6.906  6.923  6.943  6.967  6.993  7.024  7.059  7.100  7.146  7.199  7.261  7.331  7.412  7.504  7.611  7.733  7.873  8.034  8.218  8.431  8.674  8.954  9.275  9.644 10.067 10.553 11.111 11.752 12.488 13.332 14.302 15.415 16.694 18.162 19.847 21.782              
55242  16 4 126.076302  44.178631 0.126  6.744  6.746  6.748  6.750  6.753  6.756  6.759  6.763  6.767  6.772  6.778  6.785  6.793  6.801  6.812  6.823  6.837  6.852  6.870  6.890  6.913  6.940  6.970  7.006  7.046  7.093  7.146  7.207  7.277  7.358  7.451  7.557  7.679  7.819  7.980  8.165  8.377  8.621  8.900  9.222  9.590 10.014 10.500 11.058 11.698 12.434 13.279 14.249 15.362 16.641 18.108 19.794 21.729              
55242  16 5 126.076302  44.178631 0.148  9.769  9.771  9.772  9.774  9.776  9.778  9.781  9.784  9.787  9.791  9.796  9.801  9.807  9.814  9.822  9.831  9.841  9.853  9.867  9.883  9.901  9.922  9.946  9.973 10.004 10.041 10.082 10.130 10.184 10.247 10.319 10.402 10.497 10.606 10.731 10.875 11.040 11.230 11.448 11.697 11.984 12.314 12.692 13.127 13.625 14.198 14.855 15.610 16.477 17.472 18.614 19.926 21.432              
55242  16 6 126.076302  44.178631 0.142  8.955  8.956  8.958  8.959  8.961  8.964  8.966  8.969  8.972  8.976  8.981  8.986  8.992  8.999  9.007  9.016  9.026  9.038  9.051  9.067  9.085  9.105  9.129  9.156  9.187  9.223  9.264  9.311  9.365  9.427  9.499  9.581  9.675  9.782  9.906 10.049 10.212 10.400 10.615 10.862 11.146 11.472 11.846 12.276 12.769 13.336 13.986 14.733 15.590 16.574 17.704 19.002 20.492              
55242  18 1 137.230030  44.176796 0.146 10.415 10.417 10.419 10.421 10.423 10.426 10.430 10.433 10.438 10.443 10.449 10.455 10.463 10.472 10.482 10.494 10.507 10.522 10.540 10.560 10.583 10.610 10.641 10.676 10.716 10.762 10.815 10.877 10.947 11.027 11.119 11.225 11.347 11.487 11.648 11.832 12.043 12.286 12.565 12.886 13.253 13.675 14.160 14.717 15.356 16.089 16.932 17.899 19.010 20.285 21.748 23.429 25.359              
55242  18 2 137.230030  44.176796 0.148  8.415  8.417  8.419  8.422  8.425  8.428  8.432  8.436  8.441  8.447  8.454  8.462  8.471  8.481  8.493  8.506  8.521  8.539  8.560  8.583  8.610  8.641  8.676  8.717  8.763  8.817  8.878  8.949  9.030  9.123  9.230  9.353  9.494  9.655  9.841 10.054 10.299 10.580 10.903 11.273 11.699 12.187 12.748 13.392 14.132 14.980 15.955 17.074 18.359 19.834 21.528 23.473 25.705              
55242  18 3 137.230030  44.176796 0.127  8.810  8.812  8.814  8.817  8.820  8.824  8.828  8.833  8.838  8.845  8.852  8.860  8.870  8.881  8.894  8.908  8.925  8.944  8.966  8.991  9.020  9.053  9.091  9.135  9.185  9.242  9.308  9.384  9.472  9.572  9.687  9.819  9.970 10.144 10.344 10.573 10.837 11.139 11.486 11.885 12.343 12.868 13.472 14.164 14.960 15.873 16.921 18.125 19.507 21.094 22.916 25.008 27.410              
55242  18 4 137.230030  44.176796 0.125 10.670 10.672 10.674 10.676 10.679 10.682 10.685 10.689 10.694 10.699 10.706 10.713 10.721 10.730 10.741 10.753 10.767 10.784 10.802 10.824 10.848 10.877 10.909 10.946 10.989 11.038 11.094 11.159 11.233 11.318 11.416 11.529 11.658 11.806 11.976 12.171 12.396 12.653 12.949 13.288 13.678 14.125 14.639 15.229 15.906 16.684 17.576 18.601 19.778 21.129 22.681 24.462 26.507              
55242  18 5 137.230030  44.176796 0.148  8.035  8.037  8.040  8.043  8.046  8.049  8.053  8.058  8.064  8.070  8.077  8.085  8.095  8.106  8.118  8.132  8.149  8.168  8.189  8.214  8.243  8.276  8.313  8.357  8.406  8.463  8.529  8.604  8.690  8.790  8.903  9.034  9.184  9.356  9.554  9.781 10.042 10.341 10.685 11.079 11.532 12.053 12.650 13.336 14.123 15.027 16.065 17.256 18.625 20.196 21.999 24.070 26.448              
55242  18 6 137.230030  44.176796 0.142  9.831  9.833  9.835  9.837  9.840  9.844  9.847  9.852  9.857  9.863  9.869  9.877  9.886  9.896  9.908  9.921  9.936  9.954  9.974  9.997 10.024 10.054 10.089 10.130 10.176 10.229 10.290 10.360 10.440 10.532 10.638 10.759 10.899 11.059 11.243 11.454 11.697 11.975 12.295 12.662 13.083 13.567 14.123 14.760 15.493 16.333 17.299 18.407 19.680 21.141 22.818 24.744 26.956              
55243   3 2  39.384099  22.187809 0.208  7.716  7.720  7.724  7.728  7.733  7.739  7.746  7.754  7.763  7.774  7.786  7.800  7.816  7.834  7.855  7.879  7.906  7.938  7.974  8.016  8.063  8.118  8.181  8.254  8.337  8.432  8.542  8.667  8.812  8.977  9.168  9.386  9.637  9.925 10.256 10.636 11.072 11.572 12.147 12.807 13.565 14.434 15.433 16.580 17.897 19.408 21.144 23.137 25.425 28.052 31.069 34.532 38.508              
55243   3 3  39.384099  22.187809 0.154  8.360  8.363  8.367  8.372  8.377  8.383  8.390  8.398  8.407  8.417  8.429  8.443  8.458  8.476  8.497  8.521  8.548  8.579  8.615  8.657  8.704  8.759  8.821  8.893  8.975  9.070  9.178  9.303  9.446  9.611  9.800 10.016 10.265 10.551 10.879 11.256 11.688 12.184 12.755 13.409 14.161 15.023 16.014 17.152 18.458 19.957 21.679 23.655 25.925 28.531 31.522 34.957 38.901              
55243   3 4  39.384099  22.187809 0.147  8.177  8.180  8.183  8.187  8.192  8.197  8.203  8.210  8.218  8.227  8.237  8.249  8.263  8.279  8.297  8.317  8.341  8.368  8.400  8.436  8.477  8.525  8.579  8.642  8.713  8.796  8.891  8.999  9.124  9.267  9.432  9.621  9.838 10.087 10.373 10.701 11.078 11.511 12.008 12.578 13.233 13.986 14.849 15.841 16.979 18.286 19.787 21.510 23.488 25.759 28.367 31.361 34.799              
55243   3 5  39.384099  22.187809 0.144  5.995  5.999  6.002  6.007  6.011  6.017  6.023  6.031  6.039  6.049  6.060  6.072  6.087  6.104  6.123  6.145  6.170  6.200  6.233  6.271  6.315  6.366  6.424  6.491  6.567  6.655  6.756  6.872  7.005  7.158  7.333  7.535  7.766  8.032  8.337  8.687  9.088  9.550 10.080 10.688 11.386 12.188 13.109 14.166 15.380 16.773 18.373 20.210 22.319 24.741 27.521 30.713 34.379              
55243   4 1  42.642295  21.186357 0.141  9.595  9.598  9.602  9.606  9.611  9.616  9.623  9.630  9.639  9.648  9.659  9.672  9.687  9.704  9.723  9.746  9.771  9.800  9.834  9.873  9.917  9.968 10.027 10.094 10.171 10.260 10.362 10.479 10.613 10.767 10.944 11.147 11.380 11.648 11.955 12.308 12.713 13.178 13.713 14.326 15.030 15.838 16.767 17.832 19.056 20.461 22.074 23.926 26.053 28.494 31.298 34.516 38.212              
55243   4 2  42.642295  21.186357 0.205  9.372  9.375  9.378  9.381  9.386  9.390  9.396  9.402  9.409  9.418  9.427  9.438  9.451  9.465  9.482  9.501  9.523  9.548  9.577  9.610  9.648  9.691  9.741  9.799  9.865  9.940 10.027 10.127 10.242 10.374 10.525 10.698 10.898 11.127 11.389 11.691 12.037 12.435 12.891 13.415 14.017 14.708 15.502 16.413 17.458 18.659 20.038 21.621 23.438 25.525 27.921 30.672 33.830              
55243   4 3  42.642295  21.186357 0.153  8.845  8.848  8.852  8.856  8.860  8.866  8.872  8.879  8.887  8.897  8.908  8.920  8.934  8.951  8.970  8.991  9.016  9.045  9.077  9.115  9.158  9.207  9.264  9.329  9.404  9.490  9.589  9.703  9.833  9.982 10.154 10.351 10.577 10.837 11.135 11.478 11.871 12.322 12.840 13.436 14.119 14.903 15.804 16.838 18.025 19.389 20.954 22.751 24.814 27.184 29.904 33.027 36.612              
55243   4 4  42.642295  21.186357 0.155  8.219  8.221  8.224  8.227  8.230  8.235  8.239  8.245  8.251  8.258  8.266  8.276  8.286  8.299  8.313  8.329  8.348  8.370  8.394  8.423  8.455  8.493  8.536  8.585  8.641  8.706  8.781  8.867  8.965  9.078  9.208  9.356  9.527  9.724  9.949 10.208 10.505 10.846 11.237 11.687 12.203 12.796 13.476 14.257 15.154 16.184 17.367 18.724 20.283 22.073 24.128 26.487 29.196              
55243   4 5  42.642295  21.186357 0.206  6.512  6.515  6.518  6.521  6.525  6.530  6.535  6.541  6.548  6.556  6.565  6.575  6.587  6.601  6.616  6.635  6.655  6.679  6.706  6.738  6.774  6.815  6.863  6.917  6.980  7.051  7.134  7.229  7.337  7.462  7.606  7.770  7.959  8.176  8.425  8.711  9.040  9.417  9.850 10.347 10.918 11.573 12.325 13.189 14.181 15.319 16.627 18.128 19.852 21.830 24.102 26.711 29.706              
55243   8 1 127.454755  44.185322 0.143  7.633  7.634  7.635  7.636  7.637  7.638  7.640  7.642  7.644  7.646  7.649  7.652  7.655  7.659  7.664  7.669  7.675  7.682  7.690  7.699  7.710  7.722  7.736  7.752  7.770  7.791  7.815  7.843  7.875  7.912  7.954  8.002  8.057  8.121  8.194  8.277  8.374  8.484  8.611  8.757  8.924  9.116  9.336  9.589  9.880 10.213 10.596 11.036 11.541 12.121 12.786 13.550 14.428              
55243   8 2 127.454755  44.185322 0.147 10.565 10.566 10.567 10.568 10.569 10.570 10.571 10.573 10.575 10.577 10.579 10.582 10.585 10.589 10.593 10.598 10.604 10.610 10.618 10.626 10.636 10.648 10.661 10.675 10.692 10.712 10.735 10.760 10.790 10.824 10.863 10.908 10.959 11.019 11.087 11.164 11.254 11.357 11.475 11.610 11.766 11.944 12.150 12.385 12.655 12.966 13.322 13.731 14.201 14.741 15.360 16.071 16.887              
55243   8 3 127.454755  44.185322 0.132  7.594  7.595  7.596  7.597  7.599  7.600  7.602  7.604  7.606  7.608  7.611  7.614  7.618  7.622  7.627  7.633  7.640  7.647  7.656  7.666  7.677  7.690  7.705  7.722  7.742  7.765  7.791  7.820  7.855  7.894  7.939  7.991  8.051  8.119  8.198  8.288  8.392  8.511  8.647  8.804  8.984  9.191  9.428  9.700 10.013 10.372 10.785 11.258 11.802 12.426 13.143 13.965 14.910              
55243   8 4 127.454755  44.185322 0.132  5.974  5.975  5.976  5.977  5.979  5.980  5.982  5.984  5.987  5.990  5.993  5.997  6.001  6.006  6.012  6.019  6.026  6.035  6.045  6.056  6.070  6.085  6.102  6.122  6.145  6.171  6.202  6.236  6.276  6.322  6.374  6.435  6.504  6.583  6.674  6.779  6.899  7.038  7.196  7.378  7.587  7.827  8.103  8.419  8.782  9.199  9.678 10.228 10.859 11.583 12.415 13.371 14.467              
55243   8 5 127.454755  44.185322 0.153  6.120  6.121  6.122  6.124  6.125  6.127  6.129  6.132  6.134  6.138  6.141  6.146  6.150  6.156  6.162  6.170  6.178  6.188  6.199  6.212  6.226  6.243  6.262  6.285  6.310  6.339  6.373  6.411  6.456  6.506  6.565  6.632  6.709  6.797  6.898  7.015  7.148  7.301  7.478  7.680  7.912  8.179  8.485  8.836  9.239  9.703 10.235 10.845 11.546 12.351 13.276 14.337 15.555              
55243   8 6 127.454755  44.185322 0.146  8.245  8.246  8.248  8.249  8.251  8.252  8.255  8.257  8.260  8.263  8.267  8.271  8.276  8.281  8.288  8.295  8.303  8.313  8.324  8.337  8.351  8.368  8.387  8.409  8.435  8.464  8.497  8.536  8.580  8.630  8.688  8.755  8.831  8.919  9.020  9.136  9.269  9.422  9.597  9.799 10.030 10.295 10.600 10.950 11.352 11.813 12.343 12.951 13.649 14.451 15.371 16.428 17.641              
55243  12 1 133.040043  44.183499 0.142 12.834 12.835 12.836 12.837 12.838 12.839 12.841 12.843 12.845 12.847 12.849 12.852 12.856 12.860 12.865 12.870 12.876 12.883 12.891 12.900 12.910 12.922 12.936 12.952 12.970 12.991 13.015 13.043 13.075 13.111 13.153 13.201 13.256 13.319 13.391 13.475 13.570 13.680 13.806 13.951 14.118 14.308 14.528 14.779 15.068 15.400 15.781 16.218 16.720 17.297 17.959 18.718 19.591              
55243  12 2 133.040043  44.183499 0.152 10.542 10.543 10.544 10.545 10.547 10.548 10.550 10.552 10.554 10.557 10.560 10.563 10.567 10.572 10.577 10.583 10.590 10.597 10.606 10.617 10.629 10.642 10.658 10.676 10.697 10.721 10.748 10.779 10.815 10.857 10.904 10.959 11.021 11.093 11.176 11.270 11.379 11.504 11.647 11.812 12.001 12.218 12.467 12.753 13.081 13.458 13.891 14.388 14.959 15.614 16.366 17.230 18.221              
55243  12 3 133.040043  44.183499 0.130  8.392  8.393  8.394  8.396  8.397  8.399  8.401  8.403  8.406  8.409  8.413  8.417  8.422  8.427  8.433  8.441  8.449  8.458  8.469  8.482  8.496  8.513  8.532  8.553  8.578  8.607  8.640  8.677  8.721  8.771  8.828  8.893  8.969  9.055  9.154  9.268  9.399  9.549  9.722  9.920 10.148 10.409 10.708 11.053 11.448 11.902 12.423 13.021 13.708 14.496 15.402 16.442 17.635              
55243  12 4 133.040043  44.183499 0.132  9.909  9.910  9.911  9.912  9.914  9.915  9.917  9.919  9.922  9.925  9.928  9.932  9.936  9.941  9.947  9.953  9.961  9.969  9.979  9.990 10.003 10.018 10.035 10.055 10.077 10.103 10.133 10.167 10.206 10.251 10.303 10.362 10.430 10.509 10.598 10.701 10.820 10.956 11.111 11.291 11.496 11.732 12.003 12.315 12.672 13.082 13.553 14.094 14.715 15.428 16.247 17.186 18.265              
55243  12 5 133.040043  44.183499 0.150  8.141  8.142  8.143  8.145  8.147  8.149  8.151  8.153  8.156  8.160  8.164  8.168  8.174  8.180  8.186  8.194  8.203  8.214  8.226  8.239  8.255  8.273  8.294  8.318  8.345  8.377  8.413  8.454  8.502  8.557  8.619  8.691  8.774  8.869  8.978  9.103  9.247  9.412  9.601  9.819 10.069 10.355 10.684 11.062 11.496 11.995 12.567 13.224 13.978 14.844 15.838 16.980 18.290              
55243  12 6 133.040043  44.183499 0.143  7.785  7.787  7.788  7.789  7.791  7.793  7.795  7.798  7.801  7.804  7.808  7.813  7.818  7.824  7.830  7.838  7.847  7.857  7.869  7.883  7.898  7.916  7.937  7.960  7.987  8.018  8.054  8.095  8.142  8.196  8.258  8.329  8.410  8.504  8.612  8.735  8.877  9.040  9.227  9.441  9.688  9.971 10.296 10.669 11.097 11.589 12.154 12.802 13.546 14.401 15.382 16.509 17.802              
55243  15 1 135.835258  44.183143 0.147 10.911 10.912 10.914 10.915 10.917 10.919 10.921 10.924 10.927 10.931 10.935 10.940 10.945 10.952 10.959 10.967 10.977 10.988 11.000 11.015 11.031 11.050 11.072 11.097 11.126 11.159 11.197 11.240 11.290 11.347 11.413 11.489 11.576 11.675 11.790 11.921 12.072 12.245 12.444 12.673 12.935 13.236 13.581 13.978 14.434 14.957 15.558 16.247 17.039 17.948 18.992 20.190 21.566              
55243  15 2 135.835258  44.183143 0.153  9.621  9.622  9.624  9.625  9.627  9.629  9.632  9.634  9.637  9.641  9.645  9.650  9.655  9.662  9.669  9.677  9.686  9.697  9.710  9.724  9.740  9.759  9.781  9.805  9.834  9.867  9.904  9.947  9.997 10.054 10.119 10.194 10.280 10.378 10.492 10.622 10.771 10.943 11.140 11.366 11.626 11.924 12.266 12.659 13.111 13.629 14.224 14.907 15.691 16.591 17.625 18.812 20.175              
55243  15 3 135.835258  44.183143 0.134  9.623  9.625  9.626  9.628  9.630  9.633  9.635  9.639  9.642  9.646  9.651  9.657  9.663  9.670  9.679  9.688  9.699  9.712  9.727  9.743  9.763  9.785  9.810  9.839  9.872  9.910  9.954 10.005 10.063 10.129 10.206 10.293 10.394 10.510 10.642 10.795 10.970 11.170 11.401 11.666 11.970 12.319 12.720 13.180 13.708 14.315 15.011 15.811 16.729 17.783 18.993 20.383 21.978              
55243  15 4 135.835258  44.183143 0.130  8.116  8.117  8.118  8.120  8.122  8.124  8.127  8.130  8.133  8.137  8.141  8.146  8.152  8.159  8.166  8.175  8.185  8.197  8.210  8.225  8.242  8.262  8.286  8.312  8.342  8.377  8.417  8.463  8.516  8.576  8.646  8.726  8.817  8.922  9.043  9.182  9.341  9.524  9.734  9.975 10.252 10.569 10.934 11.353 11.834 12.386 13.020 13.747 14.583 15.543 16.644 17.909 19.361              
55243  15 5 135.835258  44.183143 0.145  8.757  8.759  8.760  8.762  8.764  8.767  8.769  8.773  8.776  8.780  8.785  8.791  8.797  8.804  8.813  8.822  8.833  8.846  8.860  8.877  8.896  8.918  8.943  8.972  9.005  9.044  9.087  9.138  9.195  9.262  9.338  9.425  9.525  9.641  9.773  9.925 10.099 10.299 10.529 10.793 11.096 11.443 11.843 12.301 12.828 13.432 14.126 14.923 15.838 16.888 18.094 19.479 21.068              
55243  15 6 135.835258  44.183143 0.143  7.887  7.888  7.890  7.892  7.894  7.897  7.899  7.903  7.907  7.911  7.916  7.922  7.929  7.936  7.945  7.955  7.967  7.980  7.996  8.013  8.034  8.057  8.083  8.114  8.149  8.190  8.236  8.289  8.350  8.420  8.501  8.593  8.699  8.821  8.961  9.122  9.306  9.518  9.761 10.040 10.361 10.729 11.151 11.637 12.194 12.833 13.567 14.411 15.379 16.490 17.766 19.231 20.913              
55243  16 1 134.436168  44.183298 0.139  6.779  6.780  6.782  6.784  6.786  6.789  6.792  6.796  6.800  6.804  6.810  6.816  6.823  6.831  6.840  6.851  6.863  6.877  6.893  6.912  6.933  6.958  6.986  7.018  7.055  7.097  7.146  7.202  7.266  7.340  7.425  7.522  7.634  7.762  7.909  8.078  8.272  8.495  8.751  9.044  9.382  9.769 10.213 10.724 11.310 11.982 12.755 13.642 14.660 15.829 17.172 18.713 20.483              
55243  16 2 134.436168  44.183298 0.145  9.278  9.279  9.281  9.282  9.284  9.286  9.289  9.292  9.296  9.299  9.304  9.309  9.315  9.322  9.330  9.339  9.349  9.361  9.375  9.391  9.409  9.429  9.453  9.480  9.512  9.548  9.589  9.637  9.691  9.754  9.825  9.908 10.002 10.111 10.236 10.379 10.544 10.733 10.949 11.198 11.484 11.813 12.189 12.622 13.119 13.689 14.344 15.096 15.960 16.951 18.089 19.396 20.896              
55243  16 3 134.436168  44.183298 0.132  8.033  8.035  8.036  8.038  8.040  8.042  8.045  8.048  8.052  8.056  8.061  8.066  8.072  8.079  8.088  8.097  8.108  8.120  8.134  8.151  8.170  8.191  8.216  8.244  8.277  8.314  8.357  8.407  8.463  8.528  8.603  8.689  8.787  8.901  9.030  9.179  9.351  9.547  9.773 10.032 10.329 10.671 11.063 11.513 12.030 12.624 13.305 14.087 14.986 16.017 17.201 18.561 20.122              
55243  16 4 134.436168  44.183298 0.132 11.014 11.015 11.017 11.018 11.020 11.023 11.025 11.028 11.031 11.035 11.040 11.045 11.051 11.057 11.065 11.074 11.084 11.096 11.109 11.125 11.142 11.163 11.186 11.213 11.244 11.279 11.320 11.366 11.420 11.481 11.551 11.632 11.725 11.832 11.954 12.095 12.256 12.442 12.654 12.899 13.179 13.501 13.871 14.296 14.783 15.343 15.985 16.723 17.570 18.543 19.660 20.942 22.414              
55243  16 5 134.436168  44.183298 0.149 12.699 12.700 12.701 12.702 12.704 12.706 12.708 12.710 12.713 12.716 12.720 12.724 12.729 12.735 12.741 12.748 12.757 12.767 12.778 12.790 12.805 12.822 12.841 12.863 12.889 12.918 12.952 12.990 13.034 13.085 13.143 13.210 13.287 13.375 13.477 13.593 13.726 13.880 14.056 14.258 14.490 14.757 15.062 15.414 15.817 16.280 16.812 17.422 18.123 18.928 19.852 20.912 22.130              
55243  16 6 134.436168  44.183298 0.143  9.905  9.907  9.908  9.910  9.912  9.914  9.916  9.919  9.922  9.926  9.930  9.935  9.941  9.948  9.955  9.964  9.973  9.985  9.998 10.013 10.030 10.050 10.072 10.098 10.128 10.162 10.202 10.247 10.298 10.358 10.426 10.505 10.595 10.698 10.817 10.953 11.109 11.289 11.495 11.732 12.004 12.316 12.675 13.086 13.558 14.101 14.724 15.439 16.260 17.203 18.285 19.528 20.955              
55244   7 1  33.149678  23.204390 0.152  7.137  7.141  7.147  7.153  7.160  7.168  7.177  7.188  7.200  7.215  7.231  7.249  7.271  7.295  7.323  7.355  7.393  7.435  7.484  7.540  7.604  7.678  7.763  7.861  7.973  8.101  8.249  8.418  8.613  8.836  9.092  9.387  9.725 10.113 10.558 11.070 11.657 12.332 13.106 13.995 15.015 16.187 17.533 19.078 20.852 22.888 25.226 27.911 30.994 34.533 38.596 43.262 48.618              
55244   7 2  33.149678  23.204390 0.206  7.445  7.450  7.455  7.461  7.468  7.476  7.485  7.496  7.508  7.522  7.538  7.557  7.578  7.603  7.631  7.663  7.700  7.742  7.791  7.847  7.911  7.985  8.069  8.167  8.278  8.406  8.553  8.722  8.916  9.139  9.394  9.688 10.025 10.411 10.856 11.365 11.951 12.623 13.395 14.281 15.299 16.467 17.808 19.348 21.116 23.147 25.477 28.154 31.226 34.754 38.805 43.456 48.796              
55244   7 3  33.149678  23.204390 0.160  8.498  8.503  8.508  8.514  8.521  8.529  8.539  8.549  8.561  8.575  8.591  8.610  8.631  8.655  8.683  8.715  8.752  8.794  8.842  8.898  8.962  9.035  9.119  9.215  9.326  9.454  9.600  9.768  9.960 10.181 10.435 10.727 11.062 11.446 11.888 12.394 12.976 13.644 14.411 15.292 16.303 17.464 18.797 20.327 22.084 24.101 26.418 29.077 32.130 35.636 39.661 44.283 49.589              
55244   7 4  33.149678  23.204390 0.162  9.740  9.744  9.748  9.753  9.758  9.765  9.772  9.780  9.790  9.801  9.814  9.828  9.845  9.864  9.886  9.911  9.940  9.974 10.012 10.056 10.106 10.164 10.231 10.307 10.395 10.496 10.611 10.744 10.896 11.071 11.272 11.503 11.767 12.071 12.421 12.821 13.281 13.810 14.416 15.113 15.913 16.831 17.885 19.095 20.485 22.080 23.912 26.016 28.430 31.203 34.387 38.042 42.238              
55244   7 5  33.149678  23.204390 0.206  9.325  9.329  9.334  9.338  9.344  9.351  9.358  9.367  9.377  9.388  9.401  9.416  9.433  9.453  9.476  9.502  9.532  9.566  9.606  9.651  9.703  9.763  9.831  9.910 10.001 10.104 10.224 10.361 10.518 10.698 10.905 11.143 11.416 11.730 12.089 12.503 12.977 13.522 14.148 14.866 15.690 16.637 17.724 18.972 20.405 22.050 23.939 26.108 28.599 31.458 34.740 38.510 42.837              
55244   7 6  33.149678  23.204390 0.098  6.582  6.587  6.591  6.597  6.603  6.611  6.619  6.629  6.640  6.653  6.667  6.684  6.703  6.725  6.751  6.780  6.813  6.852  6.896  6.947  7.005  7.072  7.148  7.236  7.337  7.453  7.587  7.740  7.915  8.117  8.349  8.615  8.920  9.270  9.673 10.135 10.665 11.275 11.974 12.777 13.699 14.757 15.973 17.368 18.970 20.810 22.922 25.347 28.131 31.328 34.998 39.212 44.051              
55244   8 1  41.142656  21.204989 0.161 10.399 10.404 10.409 10.415 10.422 10.430 10.439 10.449 10.461 10.475 10.491 10.509 10.530 10.554 10.581 10.613 10.649 10.690 10.738 10.793 10.856 10.928 11.011 11.106 11.215 11.340 11.484 11.649 11.839 12.057 12.307 12.594 12.924 13.303 13.737 14.237 14.810 15.468 16.223 17.090 18.086 19.230 20.542 22.050 23.780 25.767 28.049 30.668 33.676 37.129 41.093 45.645 50.872              
55244   8 2  41.142656  21.204989 0.201 11.392 11.397 11.402 11.407 11.414 11.421 11.430 11.439 11.451 11.464 11.479 11.496 11.515 11.538 11.564 11.593 11.627 11.666 11.711 11.763 11.822 11.890 11.968 12.057 12.160 12.278 12.414 12.570 12.748 12.954 13.189 13.460 13.770 14.127 14.536 15.006 15.546 16.166 16.877 17.694 18.632 19.709 20.945 22.365 23.994 25.866 28.014 30.481 33.314 36.566 40.299 44.586 49.508              
55244   8 3  41.142656  21.204989 0.163 13.615 13.619 13.623 13.629 13.635 13.642 13.650 13.659 13.670 13.682 13.696 13.712 13.731 13.752 13.776 13.804 13.836 13.873 13.915 13.964 14.019 14.083 14.157 14.241 14.338 14.449 14.577 14.724 14.892 15.085 15.307 15.562 15.854 16.190 16.576 17.018 17.527 18.110 18.780 19.550 20.433 21.447 22.611 23.948 25.483 27.246 29.269 31.593 34.260 37.323 40.839 44.877 49.512              
55244   8 4  41.142656  21.204989 0.161  9.150  9.153  9.158  9.162  9.168  9.174  9.182  9.190  9.200  9.211  9.223  9.238  9.254  9.274  9.296  9.321  9.350  9.383  9.421  9.465  9.516  9.574  9.640  9.716  9.804  9.904 10.020 10.152 10.305 10.479 10.680 10.910 11.175 11.478 11.827 12.227 12.687 13.215 13.821 14.516 15.315 16.232 17.285 18.494 19.882 21.475 23.305 25.406 27.818 30.588 33.767 37.418 41.610              
55244   8 5  41.142656  21.204989 0.203  7.253  7.258  7.263  7.269  7.276  7.284  7.293  7.304  7.316  7.329  7.345  7.364  7.384  7.408  7.436  7.468  7.504  7.546  7.594  7.649  7.712  7.784  7.868  7.963  8.073  8.199  8.344  8.510  8.701  8.920  9.171  9.460  9.792 10.172 10.609 11.111 11.687 12.349 13.108 13.981 14.982 16.131 17.451 18.967 20.707 22.704 24.998 27.632 30.656 34.127 38.113 42.690 47.945              
55244   8 6  41.142656  21.204989 0.158  9.959  9.963  9.967  9.973  9.978  9.985  9.993 10.002 10.012 10.024 10.037 10.053 10.071 10.091 10.114 10.141 10.172 10.207 10.248 10.295 10.348 10.410 10.481 10.562 10.655 10.762 10.885 11.026 11.188 11.374 11.587 11.832 12.113 12.436 12.807 13.233 13.722 14.284 14.928 15.668 16.518 17.494 18.614 19.900 21.376 23.072 25.018 27.253 29.819 32.766 36.148 40.032 44.492              
55244   9 1  44.958290  19.203556 0.160 10.683 10.687 10.691 10.696 10.702 10.709 10.717 10.726 10.736 10.748 10.761 10.777 10.795 10.815 10.839 10.866 10.897 10.933 10.974 11.021 11.075 11.137 11.208 11.290 11.384 11.492 11.616 11.758 11.921 12.109 12.324 12.571 12.854 13.180 13.554 13.983 14.476 15.042 15.692 16.438 17.295 18.278 19.407 20.704 22.193 23.902 25.864 28.117 30.704 33.674 37.084 41.000 45.495              
55244   9 2  44.958290  19.203556 0.204 14.394 14.397 14.401 14.405 14.411 14.416 14.423 14.431 14.440 14.450 14.462 14.476 14.491 14.509 14.530 14.553 14.580 14.611 14.647 14.688 14.735 14.789 14.851 14.922 15.004 15.098 15.205 15.329 15.471 15.634 15.821 16.036 16.283 16.567 16.892 17.266 17.694 18.187 18.752 19.401 20.147 21.002 21.985 23.113 24.408 25.895 27.603 29.563 31.814 34.398 37.366 40.773 44.684              
55244   9 3  44.958290  19.203556 0.161 11.508 11.512 11.516 11.521 11.527 11.534 11.541 11.550 11.560 11.572 11.585 11.600 11.618 11.638 11.661 11.687 11.718 11.753 11.793 11.839 11.892 11.953 12.022 12.102 12.194 12.300 12.421 12.560 12.720 12.903 13.113 13.355 13.633 13.951 14.317 14.737 15.219 15.773 16.409 17.139 17.977 18.939 20.044 21.312 22.769 24.441 26.361 28.565 31.096 34.002 37.339 41.169 45.568              
55244   9 4  44.958290  19.203556 0.164  9.387  9.391  9.395  9.399  9.404  9.410  9.417  9.425  9.434  9.444  9.456  9.470  9.485  9.503  9.524  9.547  9.574  9.605  9.641  9.682  9.729  9.783  9.845  9.917  9.998 10.092 10.200 10.324 10.466 10.629 10.817 11.032 11.279 11.563 11.889 12.263 12.692 13.185 13.751 14.401 15.147 16.004 16.987 18.117 19.414 20.902 22.612 24.574 26.828 29.415 32.386 35.796 39.713              
55244   9 5  44.958290  19.203556 0.205  8.850  8.853  8.858  8.862  8.868  8.874  8.881  8.889  8.898  8.909  8.922  8.936  8.952  8.971  8.992  9.017  9.045  9.078  9.115  9.158  9.207  9.264  9.328  9.403  9.488  9.587  9.699  9.829  9.977 10.148 10.344 10.569 10.827 11.123 11.464 11.854 12.303 12.818 13.410 14.089 14.869 15.764 16.792 17.972 19.327 20.883 22.669 24.720 27.075 29.778 32.883 36.447 40.539              
55244   9 6  44.958290  19.203556 0.162  7.520  7.524  7.528  7.533  7.538  7.544  7.552  7.560  7.570  7.581  7.593  7.608  7.625  7.644  7.666  7.691  7.720  7.754  7.792  7.836  7.887  7.945  8.011  8.088  8.175  8.276  8.392  8.525  8.677  8.852  9.053  9.284  9.549  9.853 10.203 10.604 11.065 11.593 12.201 12.898 13.698 14.617 15.672 16.884 18.275 19.872 21.705 23.811 26.228 29.003 32.190 35.848 40.049              
55244  17 1 125.152411  47.200649 0.135  6.852  6.852  6.853  6.854  6.854  6.855  6.856  6.858  6.859  6.861  6.862  6.865  6.867  6.870  6.873  6.877  6.881  6.886  6.891  6.898  6.905  6.913  6.923  6.934  6.947  6.961  6.978  6.997  7.019  7.045  7.074  7.107  7.146  7.190  7.240  7.298  7.365  7.441  7.529  7.630  7.746  7.879  8.032  8.207  8.408  8.640  8.905  9.210  9.560  9.961 10.422 10.952 11.560              
55244  17 2 125.152411  47.200649 0.147  6.347  6.348  6.349  6.350  6.350  6.352  6.353  6.354  6.356  6.358  6.360  6.362  6.365  6.368  6.372  6.377  6.381  6.387  6.394  6.401  6.410  6.420  6.431  6.444  6.459  6.476  6.496  6.518  6.544  6.574  6.608  6.647  6.692  6.744  6.804  6.872  6.950  7.040  7.143  7.262  7.398  7.554  7.734  7.940  8.176  8.448  8.760  9.118  9.529 10.001 10.543 11.165 11.879              
55244  17 3 125.152411  47.200649 0.140  7.316  7.317  7.318  7.318  7.319  7.320  7.322  7.323  7.325  7.327  7.329  7.332  7.335  7.338  7.342  7.346  7.352  7.357  7.364  7.372  7.381  7.391  7.403  7.416  7.432  7.450  7.470  7.494  7.521  7.551  7.587  7.628  7.675  7.728  7.790  7.861  7.942  8.036  8.143  8.266  8.407  8.570  8.756  8.970  9.216  9.498  9.821 10.193 10.620 11.110 11.673 12.319 13.061              
55244  17 4 125.152411  47.200649 0.136  6.818  6.818  6.819  6.820  6.821  6.822  6.823  6.824  6.826  6.827  6.830  6.832  6.835  6.838  6.841  6.845  6.850  6.855  6.862  6.869  6.877  6.886  6.897  6.909  6.924  6.940  6.959  6.980  7.005  7.033  7.066  7.103  7.146  7.195  7.251  7.316  7.391  7.476  7.574  7.687  7.816  7.965  8.136  8.331  8.556  8.814  9.111  9.451  9.842 10.291 10.806 11.397 12.076              
55244  17 5 125.152411  47.200649 0.147  4.607  4.608  4.609  4.610  4.611  4.612  4.614  4.616  4.618  4.620  4.623  4.626  4.629  4.633  4.638  4.643  4.649  4.656  4.664  4.673  4.684  4.696  4.710  4.726  4.744  4.765  4.790  4.818  4.849  4.886  4.928  4.977  5.032  5.096  5.169  5.253  5.350  5.460  5.587  5.733  5.901  6.094  6.315  6.568  6.860  7.194  7.578  8.019  8.526  9.107  9.774 10.540 11.420              
55244  17 6 125.152411  47.200649 0.134  5.334  5.335  5.335  5.336  5.337  5.338  5.340  5.341  5.343  5.345  5.347  5.350  5.353  5.357  5.361  5.365  5.370  5.377  5.384  5.392  5.401  5.411  5.423  5.437  5.453  5.472  5.493  5.517  5.545  5.577  5.613  5.655  5.704  5.759  5.823  5.896  5.980  6.076  6.187  6.314  6.460  6.627  6.819  7.040  7.293  7.584  7.919  8.302  8.743  9.248  9.829 10.495 11.261              
55244  20 1 150.252728  48.201283 0.133  8.767  8.768  8.769  8.771  8.773  8.775  8.777  8.780  8.783  8.786  8.790  8.794  8.800  8.806  8.812  8.820  8.829  8.840  8.851  8.865  8.881  8.899  8.919  8.943  8.970  9.001  9.037  9.078  9.126  9.180  9.242  9.314  9.396  9.490  9.598  9.723  9.865 10.029 10.217 10.433 10.681 10.966 11.293 11.668 12.099 12.594 13.162 13.815 14.563 15.423 16.411 17.544 18.846              
55244  20 2 150.252728  48.201283 0.148 11.690 11.691 11.692 11.693 11.695 11.696 11.698 11.700 11.703 11.706 11.709 11.712 11.717 11.722 11.727 11.734 11.741 11.749 11.759 11.770 11.783 11.798 11.815 11.834 11.856 11.882 11.911 11.945 11.983 12.028 12.079 12.137 12.204 12.281 12.370 12.471 12.588 12.722 12.876 13.052 13.255 13.488 13.755 14.062 14.414 14.819 15.283 15.816 16.429 17.131 17.939 18.865 19.929              
55244  20 3 150.252728  48.201283 0.137  6.477  6.478  6.480  6.481  6.482  6.484  6.486  6.488  6.491  6.494  6.498  6.502  6.506  6.511  6.518  6.525  6.532  6.542  6.552  6.564  6.578  6.594  6.612  6.633  6.658  6.685  6.717  6.754  6.796  6.844  6.899  6.962  7.035  7.119  7.215  7.325  7.452  7.597  7.764  7.956  8.176  8.429  8.719  9.052  9.435  9.874 10.378 10.957 11.621 12.384 13.261 14.267 15.422              
55244  20 4 150.252728  48.201283 0.140  9.623  9.623  9.624  9.625  9.626  9.627  9.628  9.630  9.632  9.634  9.636  9.639  9.642  9.645  9.649  9.654  9.659  9.665  9.672  9.680  9.689  9.700  9.712  9.726  9.742  9.761  9.782  9.806  9.834  9.866  9.903  9.945  9.993 10.049 10.112 10.186 10.270 10.366 10.477 10.605 10.751 10.919 11.111 11.332 11.586 11.878 12.213 12.597 13.039 13.546 14.128 14.796 15.563              
55244  20 5 150.252728  48.201283 0.150  9.180  9.181  9.182  9.183  9.184  9.186  9.187  9.189  9.191  9.193  9.196  9.199  9.203  9.207  9.212  9.217  9.223  9.230  9.238  9.248  9.258  9.271  9.285  9.301  9.320  9.341  9.366  9.394  9.427  9.464  9.507  9.556  9.612  9.677  9.751  9.837  9.935 10.047 10.177 10.325 10.495 10.691 10.915 11.173 11.469 11.809 12.200 12.648 13.162 13.753 14.431 15.210 16.104              
55244  20 6 150.252728  48.201283 0.137 10.610 10.611 10.612 10.613 10.614 10.615 10.617 10.619 10.621 10.623 10.626 10.629 10.633 10.637 10.642 10.647 10.653 10.661 10.669 10.678 10.689 10.702 10.716 10.733 10.751 10.773 10.798 10.827 10.860 10.897 10.941 10.991 11.048 11.113 11.189 11.275 11.375 11.489 11.620 11.770 11.943 12.141 12.368 12.630 12.930 13.274 13.670 14.124 14.645 15.244 15.931 16.720 17.626              
55244  26 1 180.923675  49.203968 0.137 11.258 11.259 11.260 11.261 11.262 11.264 11.265 11.267 11.269 11.271 11.274 11.277 11.281 11.285 11.290 11.295 11.302 11.309 11.317 11.327 11.338 11.350 11.365 11.381 11.400 11.422 11.447 11.476 11.509 11.547 11.591 11.641 11.698 11.764 11.840 11.927 12.027 12.142 12.274 12.425 12.599 12.798 13.027 13.290 13.591 13.938 14.336 14.792 15.317 15.919 16.610 17.404 18.315              
55244  26 2 180.923675  49.203968 0.148 10.664 10.665 10.666 10.667 10.668 10.670 10.672 10.674 10.676 10.679 10.682 10.686 10.690 10.695 10.701 10.707 10.714 10.723 10.733 10.744 10.756 10.771 10.788 10.807 10.829 10.855 10.884 10.917 10.956 11.000 11.051 11.109 11.176 11.252 11.340 11.442 11.558 11.691 11.844 12.020 12.222 12.453 12.720 13.025 13.376 13.778 14.241 14.772 15.381 16.081 16.884 17.807 18.866              
55244  26 3 180.923675  49.203968 0.140  7.841  7.842  7.844  7.845  7.847  7.849  7.852  7.855  7.858  7.862  7.867  7.872  7.878  7.884  7.892  7.901  7.911  7.923  7.936  7.952  7.970  7.990  8.013  8.040  8.071  8.106  8.147  8.194  8.247  8.309  8.379  8.460  8.553  8.660  8.783  8.924  9.085  9.271  9.484  9.729 10.010 10.332 10.703 11.128 11.616 12.177 12.821 13.560 14.409 15.383 16.502 17.786 19.261              
55244  26 4 180.923675  49.203968 0.141  8.734  8.736  8.737  8.738  8.740  8.742  8.744  8.747  8.750  8.754  8.758  8.762  8.768  8.774  8.781  8.789  8.798  8.808  8.820  8.834  8.850  8.869  8.890  8.914  8.942  8.973  9.010  9.052  9.100  9.155  9.219  9.292  9.376  9.472  9.582  9.709  9.854 10.022 10.213 10.434 10.687 10.977 11.310 11.693 12.133 12.637 13.217 13.882 14.646 15.523 16.529 17.685 19.013              
55244  26 5 180.923675  49.203968 0.147  9.179  9.181  9.182  9.183  9.185  9.187  9.189  9.192  9.194  9.198  9.201  9.206  9.211  9.217  9.223  9.231  9.239  9.249  9.261  9.274  9.289  9.306  9.326  9.349  9.375  9.405  9.440  9.480  9.525  9.577  9.637  9.706  9.786  9.876  9.981 10.101 10.238 10.396 10.577 10.786 11.025 11.299 11.614 11.976 12.392 12.869 13.416 14.045 14.767 15.596 16.548 17.640 18.895              
55244  26 6 180.923675  49.203968 0.133  8.431  8.432  8.433  8.434  8.436  8.438  8.440  8.442  8.445  8.448  8.451  8.455  8.460  8.465  8.471  8.478  8.486  8.495  8.506  8.518  8.532  8.548  8.566  8.587  8.611  8.639  8.671  8.708  8.750  8.798  8.853  8.917  8.990  9.074  9.170  9.280  9.407  9.553  9.720  9.912 10.132 10.386 10.676 11.010 11.393 11.833 12.338 12.918 13.584 14.348 15.226 16.233 17.390              
55245   2 4  36.366832  22.200978 0.163  6.641  6.643  6.646  6.649  6.653  6.657  6.662  6.667  6.673  6.680  6.689  6.698  6.709  6.722  6.736  6.753  6.772  6.793  6.818  6.847  6.880  6.918  6.961  7.011  7.068  7.134  7.209  7.296  7.395  7.510  7.641  7.791  7.964  8.162  8.390  8.652  8.952  9.297  9.693 10.147 10.669 11.268 11.956 12.746 13.653 14.695 15.890 17.263 18.839 20.649 22.726 25.112 27.851              
55245   2 5  36.366832  22.200978 0.205  5.980  5.983  5.986  5.989  5.993  5.998  6.003  6.009  6.016  6.024  6.033  6.043  6.055  6.068  6.084  6.102  6.123  6.147  6.174  6.205  6.241  6.282  6.330  6.384  6.446  6.518  6.600  6.695  6.803  6.928  7.071  7.235  7.423  7.640  7.888  8.174  8.501  8.877  9.309  9.805 10.374 11.028 11.778 12.639 13.629 14.764 16.068 17.566 19.285 21.258 23.524 26.126 29.114              
55245   2 6  36.366832  22.200978 0.159  6.935  6.938  6.941  6.944  6.948  6.953  6.958  6.964  6.971  6.979  6.988  6.999  7.011  7.024  7.040  7.059  7.080  7.104  7.131  7.163  7.199  7.241  7.289  7.344  7.407  7.480  7.563  7.659  7.768  7.894  8.039  8.205  8.396  8.615  8.867  9.156  9.487  9.868 10.305 10.807 11.384 12.045 12.805 13.677 14.679 15.829 17.149 18.665 20.405 22.404 24.698 27.332 30.357              
55245   3 1  39.645309  21.201384 0.161  8.085  8.087  8.089  8.092  8.095  8.098  8.102  8.107  8.112  8.118  8.125  8.133  8.142  8.152  8.164  8.178  8.194  8.212  8.233  8.257  8.285  8.316  8.353  8.394  8.442  8.497  8.560  8.633  8.716  8.811  8.921  9.047  9.191  9.357  9.548  9.767 10.018 10.306 10.637 11.017 11.454 11.955 12.531 13.191 13.950 14.821 15.821 16.969 18.287 19.800 21.538 23.533 25.824              
55245   3 2  39.645309  21.201384 0.204  8.281  8.283  8.285  8.288  8.291  8.294  8.298  8.302  8.307  8.313  8.320  8.327  8.336  8.346  8.357  8.371  8.386  8.403  8.423  8.446  8.472  8.502  8.537  8.577  8.622  8.675  8.735  8.804  8.884  8.975  9.079  9.199  9.337  9.496  9.677  9.886 10.126 10.401 10.717 11.080 11.496 11.975 12.524 13.154 13.878 14.709 15.663 16.759 18.016 19.461 21.119 23.023 25.208              
55245   3 3  39.645309  21.201384 0.161  7.417  7.419  7.422  7.425  7.428  7.432  7.437  7.442  7.449  7.456  7.464  7.473  7.484  7.496  7.510  7.526  7.545  7.566  7.591  7.619  7.651  7.688  7.731  7.780  7.836  7.901  7.975  8.060  8.157  8.269  8.398  8.546  8.715  8.910  9.133  9.390  9.685 10.023 10.412 10.858 11.370 11.958 12.633 13.409 14.299 15.321 16.494 17.841 19.388 21.164 23.203 25.544 28.232              
55245   3 4  39.645309  21.201384 0.162  5.872  5.874  5.876  5.879  5.882  5.885  5.889  5.894  5.899  5.906  5.913  5.921  5.930  5.941  5.953  5.967  5.983  6.002  6.023  6.048  6.076  6.108  6.145  6.188  6.237  6.293  6.357  6.431  6.516  6.614  6.725  6.854  7.002  7.171  7.365  7.589  7.845  8.140  8.478  8.866  9.311  9.823 10.411 11.085 11.860 12.749 13.770 14.942 16.287 17.833 19.607 21.644 23.982              
55245   3 5  39.645309  21.201384 0.206  8.966  8.968  8.970  8.972  8.975  8.978  8.981  8.985  8.990  8.995  9.001  9.008  9.016  9.025  9.036  9.048  9.061  9.077  9.096  9.117  9.141  9.168  9.200  9.236  9.278  9.326  9.381  9.445  9.517  9.601  9.697  9.807  9.933 10.078 10.244 10.436 10.655 10.907 11.196 11.528 11.910 12.348 12.851 13.428 14.091 14.852 15.725 16.729 17.880 19.203 20.721 22.464 24.466              
55245   3 6  39.645309  21.201384 0.160  9.182  9.184  9.186  9.189  9.192  9.195  9.199  9.203  9.208  9.214  9.221  9.229  9.237  9.248  9.259  9.273  9.288  9.306  9.326  9.350  9.376  9.407  9.442  9.483  9.529  9.583  9.644  9.715  9.796  9.888  9.995 10.117 10.258 10.419 10.605 10.817 11.062 11.342 11.664 12.034 12.458 12.945 13.505 14.147 14.885 15.732 16.704 17.820 19.102 20.574 22.263 24.203 26.431              
55245  10 1 144.189286  49.200945 0.135  8.624  8.625  8.626  8.627  8.628  8.630  8.632  8.634  8.636  8.639  8.642  8.645  8.649  8.654  8.659  8.666  8.673  8.681  8.690  8.701  8.713  8.727  8.743  8.762  8.784  8.808  8.836  8.869  8.906  8.948  8.997  9.054  9.118  9.192  9.278  9.375  9.488  9.616  9.764  9.934 10.129 10.353 10.610 10.906 11.245 11.634 12.081 12.594 13.183 13.859 14.636 15.527 16.551              
55245  10 2 144.189286  49.200945 0.147  7.478  7.479  7.480  7.481  7.483  7.485  7.487  7.489  7.492  7.495  7.499  7.503  7.508  7.513  7.520  7.527  7.535  7.545  7.556  7.569  7.584  7.600  7.620  7.642  7.667  7.696  7.730  7.768  7.812  7.863  7.921  7.988  8.064  8.152  8.253  8.369  8.502  8.655  8.831  9.032  9.264  9.529  9.834 10.185 10.587 11.049 11.579 12.187 12.886 13.688 14.610 15.667 16.882              
55245  10 3 144.189286  49.200945 0.136  5.988  5.989  5.991  5.992  5.994  5.996  5.999  6.001  6.004  6.008  6.012  6.017  6.022  6.028  6.035  6.044  6.053  6.064  6.076  6.090  6.107  6.125  6.147  6.172  6.200  6.232  6.270  6.313  6.362  6.419  6.483  6.558  6.644  6.742  6.855  6.984  7.133  7.304  7.500  7.725  7.983  8.280  8.621  9.012  9.461  9.977 10.569 11.249 12.029 12.926 13.955 15.136 16.492              
55245  10 4 144.189286  49.200945 0.137  8.242  8.244  8.245  8.247  8.249  8.251  8.253  8.256  8.259  8.263  8.267  8.272  8.278  8.284  8.292  8.300  8.310  8.321  8.334  8.349  8.366  8.386  8.408  8.434  8.464  8.498  8.537  8.582  8.634  8.693  8.761  8.839  8.929  9.032  9.150  9.285  9.441  9.620  9.825 10.061 10.332 10.643 11.000 11.409 11.880 12.420 13.040 13.752 14.569 15.508 16.586 17.823 19.244              
55245  10 5 144.189286  49.200945 0.148  7.818  7.819  7.820  7.822  7.824  7.826  7.828  7.831  7.835  7.838  7.842  7.847  7.853  7.859  7.867  7.875  7.885  7.896  7.909  7.924  7.941  7.960  7.982  8.008  8.037  8.071  8.110  8.155  8.206  8.264  8.332  8.409  8.498  8.600  8.717  8.852  9.006  9.183  9.387  9.620  9.889 10.197 10.550 10.956 11.423 11.958 12.573 13.278 14.088 15.019 16.087 17.313 18.721              
55245  10 6 144.189286  49.200945 0.135  9.060  9.061  9.062  9.064  9.065  9.067  9.069  9.071  9.074  9.077  9.080  9.084  9.089  9.094  9.100  9.107  9.115  9.124  9.134  9.146  9.159  9.175  9.193  9.214  9.238  9.265  9.296  9.332  9.373  9.421  9.475  9.537  9.609  9.691  9.786  9.894 10.019 10.162 10.326 10.514 10.731 10.979 11.264 11.592 11.968 12.400 12.895 13.465 14.118 14.868 15.730 16.719 17.854              
55245  11 1 145.720451  49.201632 0.137  7.715  7.716  7.717  7.718  7.720  7.722  7.724  7.726  7.729  7.732  7.735  7.739  7.744  7.749  7.755  7.762  7.770  7.779  7.790  7.802  7.816  7.832  7.850  7.871  7.895  7.923  7.955  7.992  8.034  8.082  8.137  8.201  8.274  8.358  8.454  8.564  8.691  8.837  9.004  9.196  9.417  9.670  9.960 10.294 10.677 11.117 11.622 12.202 12.867 13.632 14.509 15.517 16.674              
55245  11 2 145.720451  49.201632 0.146  8.057  8.058  8.060  8.061  8.063  8.064  8.066  8.069  8.071  8.075  8.078  8.082  8.087  8.092  8.099  8.106  8.114  8.123  8.134  8.146  8.161  8.177  8.196  8.217  8.242  8.270  8.303  8.340  8.383  8.432  8.489  8.554  8.628  8.714  8.812  8.925  9.054  9.203  9.374  9.570  9.795 10.054 10.350 10.691 11.082 11.532 12.047 12.639 13.319 14.100 14.996 16.025 17.207              
55245  11 3 145.720451  49.201632 0.138  8.898  8.899  8.900  8.902  8.903  8.905  8.907  8.910  8.912  8.916  8.919  8.924  8.928  8.934  8.940  8.948  8.956  8.966  8.977  8.990  9.005  9.021  9.041  9.063  9.089  9.118  9.152  9.190  9.235  9.286  9.344  9.411  9.488  9.577  9.678  9.795  9.929 10.083 10.260 10.462 10.695 10.963 11.270 11.622 12.027 12.491 13.025 13.637 14.340 15.148 16.075 17.139 18.361              
55245  11 4 145.720451  49.201632 0.139  9.057  9.058  9.059  9.060  9.062  9.063  9.065  9.068  9.070  9.073  9.077  9.081  9.085  9.090  9.096  9.103  9.111  9.120  9.130  9.142  9.156  9.171  9.189  9.210  9.234  9.261  9.292  9.328  9.369  9.417  9.471  9.533  9.605  9.687  9.782  9.890 10.015 10.158 10.322 10.510 10.726 10.975 11.260 11.587 11.963 12.395 12.890 13.459 14.112 14.862 15.724 16.712 17.847              
55245  11 5 145.720451  49.201632 0.150 11.107 11.108 11.109 11.110 11.112 11.113 11.115 11.117 11.120 11.123 11.126 11.130 11.134 11.139 11.145 11.152 11.159 11.168 11.178 11.189 11.202 11.218 11.235 11.255 11.278 11.304 11.334 11.369 11.409 11.454 11.507 11.567 11.636 11.716 11.807 11.911 12.031 12.169 12.328 12.510 12.718 12.958 13.233 13.549 13.912 14.329 14.807 15.356 15.986 16.710 17.542 18.496 19.591              
55245  11 6 145.720451  49.201632 0.134  8.603  8.604  8.606  8.607  8.609  8.611  8.613  8.616  8.618  8.622  8.626  8.630  8.635  8.641  8.648  8.656  8.664  8.675  8.686  8.700  8.715  8.733  8.753  8.776  8.803  8.834  8.869  8.910  8.956  9.010  9.071  9.141  9.222  9.315  9.421  9.544  9.684  9.845 10.030 10.243 10.487 10.767 11.089 11.458 11.883 12.370 12.929 13.571 14.308 15.154 16.126 17.241 18.522              
55245  14 1 151.850694  49.201239 0.136  6.264  6.265  6.266  6.267  6.268  6.270  6.272  6.274  6.276  6.279  6.282  6.286  6.290  6.294  6.300  6.306  6.313  6.322  6.331  6.342  6.354  6.369  6.385  6.404  6.426  6.450  6.479  6.512  6.549  6.593  6.642  6.699  6.765  6.840  6.926  7.025  7.139  7.269  7.419  7.591  7.789  8.016  8.276  8.575  8.918  9.313  9.765 10.285 10.882 11.567 12.353 13.256 14.293              
55245  14 2 151.850694  49.201239 0.150  6.769  6.770  6.771  6.773  6.775  6.776  6.779  6.781  6.784  6.787  6.791  6.795  6.800  6.806  6.812  6.820  6.829  6.838  6.850  6.863  6.878  6.895  6.915  6.937  6.963  6.993  7.028  7.067  7.112  7.164  7.224  7.292  7.371  7.461  7.565  7.684  7.820  7.977  8.157  8.364  8.601  8.874  9.186  9.546  9.958 10.432 10.975 11.600 12.316 13.139 14.084 15.169 16.414              
55245  14 3 151.850694  49.201239 0.138  7.790  7.791  7.792  7.793  7.794  7.796  7.798  7.800  7.803  7.806  7.809  7.813  7.818  7.823  7.829  7.835  7.843  7.852  7.862  7.874  7.888  7.903  7.921  7.941  7.965  7.992  8.023  8.058  8.099  8.146  8.200  8.261  8.332  8.414  8.507  8.614  8.737  8.879  9.041  9.228  9.442  9.687  9.969 10.293 10.665 11.092 11.583 12.146 12.792 13.534 14.386 15.364 16.487              
55245  14 4 151.850694  49.201239 0.139  7.906  7.907  7.908  7.909  7.910  7.911  7.913  7.915  7.917  7.919  7.922  7.925  7.928  7.932  7.937  7.942  7.948  7.955  7.964  7.973  7.984  7.996  8.010  8.026  8.045  8.066  8.090  8.118  8.151  8.188  8.230  8.279  8.335  8.399  8.473  8.558  8.655  8.767  8.895  9.043  9.212  9.406  9.629  9.885 10.179 10.516 10.904 11.349 11.860 12.446 13.120 13.893 14.781              
55245  14 5 151.850694  49.201239 0.148  5.809  5.810  5.811  5.813  5.814  5.816  5.819  5.821  5.824  5.827  5.831  5.835  5.840  5.846  5.853  5.860  5.869  5.879  5.890  5.904  5.919  5.936  5.956  5.979  6.005  6.035  6.070  6.110  6.155  6.208  6.268  6.337  6.416  6.507  6.612  6.732  6.869  7.028  7.209  7.418  7.657  7.932  8.248  8.610  9.026  9.504 10.053 10.683 11.406 12.236 13.189 14.284 15.540              
55245  14 6 151.850694  49.201239 0.133  7.612  7.612  7.613  7.615  7.616  7.617  7.619  7.621  7.623  7.626  7.629  7.632  7.636  7.641  7.646  7.652  7.659  7.666  7.675  7.686  7.698  7.711  7.727  7.745  7.765  7.789  7.816  7.847  7.883  7.924  7.971  8.025  8.087  8.158  8.240  8.334  8.442  8.566  8.708  8.872  9.059  9.274  9.522  9.805 10.131 10.505 10.935 11.428 11.995 12.645 13.391 14.248 15.233              
55245  16 1 170.205989  49.202344 0.136 13.029 13.029 13.030 13.030 13.031 13.032 13.033 13.035 13.036 13.038 13.040 13.042 13.044 13.047 13.051 13.055 13.059 13.064 13.070 13.076 13.084 13.093 13.103 13.115 13.128 13.143 13.161 13.181 13.204 13.231 13.261 13.296 13.336 13.382 13.435 13.496 13.566 13.646 13.738 13.844 13.965 14.104 14.264 14.448 14.659 14.901 15.179 15.498 15.864 16.285 16.768 17.323 17.960              
55245  16 2 170.205989  49.202344 0.150  6.439  6.440  6.441  6.442  6.444  6.445  6.447  6.449  6.452  6.455  6.458  6.462  6.466  6.471  6.477  6.484  6.491  6.500  6.510  6.522  6.535  6.550  6.568  6.588  6.611  6.637  6.667  6.702  6.742  6.788  6.841  6.901  6.971  7.051  7.142  7.247  7.368  7.507  7.666  7.849  8.059  8.300  8.576  8.894  9.259  9.678 10.158 10.710 11.344 12.072 12.907 13.867 14.968              
55245  16 3 170.205989  49.202344 0.138  6.439  6.440  6.441  6.442  6.444  6.445  6.447  6.450  6.452  6.455  6.458  6.462  6.467  6.472  6.478  6.484  6.492  6.501  6.511  6.522  6.536  6.551  6.569  6.589  6.612  6.639  6.669  6.704  6.744  6.791  6.844  6.905  6.974  7.055  7.147  7.253  7.374  7.514  7.674  7.858  8.069  8.312  8.590  8.910  9.277  9.698 10.182 10.738 11.376 12.108 12.949 13.914 15.023              
55245  16 4 170.205989  49.202344 0.141  8.835  8.836  8.837  8.838  8.839  8.841  8.843  8.844  8.847  8.849  8.852  8.855  8.859  8.864  8.869  8.874  8.881  8.889  8.897  8.907  8.919  8.932  8.947  8.965  8.985  9.008  9.034  9.064  9.099  9.139  9.185  9.237  9.298  9.367  9.447  9.538  9.643  9.764  9.902 10.061 10.243 10.453 10.693 10.969 11.286 11.650 12.068 12.548 13.099 13.731 14.458 15.291 16.249              
55245  16 5 170.205989  49.202344 0.152 10.897 10.897 10.898 10.899 10.900 10.901 10.903 10.904 10.906 10.908 10.911 10.914 10.917 10.920 10.925 10.929 10.935 10.941 10.949 10.957 10.967 10.978 10.990 11.005 11.022 11.041 11.063 11.088 11.117 11.151 11.189 11.233 11.284 11.342 11.409 11.485 11.573 11.674 11.790 11.923 12.075 12.251 12.452 12.683 12.948 13.253 13.603 14.004 14.465 14.995 15.603 16.301 17.102              
55245  16 6 170.205989  49.202344 0.138  9.061  9.062  9.063  9.064  9.066  9.067  9.069  9.071  9.073  9.075  9.078  9.082  9.086  9.090  9.095  9.101  9.108  9.115  9.124  9.134  9.146  9.159  9.174  9.192  9.212  9.235  9.262  9.292  9.327  9.367  9.413  9.466  9.527  9.597  9.677  9.769  9.875  9.997 10.136 10.296 10.480 10.691 10.933 11.211 11.530 11.897 12.318 12.801 13.356 13.993 14.724 15.564 16.528              
55245  17 1 173.276325  49.203149 0.136  9.082  9.082  9.083  9.084  9.085  9.086  9.087  9.088  9.090  9.091  9.093  9.096  9.098  9.101  9.105  9.109  9.113  9.119  9.125  9.132  9.140  9.149  9.159  9.171  9.185  9.201  9.219  9.240  9.264  9.292  9.323  9.360  9.401  9.449  9.504  9.567  9.640  9.723  9.819  9.928 10.054 10.199 10.365 10.556 10.775 11.026 11.315 11.646 12.027 12.464 12.965 13.541 14.202              
55245  17 2 173.276325  49.203149 0.151  8.482  8.483  8.483  8.484  8.486  8.487  8.488  8.490  8.492  8.494  8.497  8.500  8.503  8.507  8.512  8.517  8.523  8.530  8.537  8.546  8.557  8.569  8.582  8.598  8.616  8.636  8.660  8.687  8.718  8.754  8.795  8.843  8.897  8.959  9.030  9.112  9.207  9.315  9.439  9.582  9.745  9.933 10.149 10.397 10.681 11.008 11.383 11.813 12.307 12.875 13.527 14.275 15.134              
55245  17 3 173.276325  49.203149 0.133  6.903  6.904  6.905  6.906  6.908  6.910  6.911  6.914  6.916  6.919  6.922  6.926  6.931  6.936  6.941  6.948  6.956  6.964  6.974  6.986  6.999  7.014  7.032  7.052  7.074  7.101  7.131  7.166  7.206  7.251  7.304  7.364  7.434  7.513  7.604  7.709  7.830  7.968  8.127  8.309  8.518  8.758  9.034  9.351  9.714 10.132 10.611 11.162 11.793 12.519 13.352 14.308 15.406              
55245  17 4 173.276325  49.203149 0.139  6.230  6.231  6.231  6.233  6.234  6.235  6.237  6.239  6.241  6.244  6.247  6.250  6.254  6.259  6.264  6.270  6.276  6.284  6.293  6.303  6.315  6.329  6.344  6.362  6.383  6.406  6.433  6.464  6.500  6.540  6.587  6.641  6.703  6.774  6.856  6.949  7.057  7.180  7.322  7.484  7.671  7.885  8.132  8.414  8.739  9.111  9.539 10.030 10.594 11.242 11.985 12.839 13.819              
55245  17 5 173.276325  49.203149 0.148  7.441  7.442  7.443  7.444  7.445  7.447  7.449  7.451  7.453  7.456  7.459  7.462  7.466  7.471  7.476  7.482  7.489  7.497  7.506  7.517  7.529  7.543  7.559  7.578  7.599  7.623  7.651  7.683  7.720  7.762  7.811  7.866  7.930  8.003  8.088  8.184  8.295  8.423  8.569  8.737  8.930  9.152  9.406  9.698 10.034 10.419 10.861 11.368 11.951 12.620 13.388 14.270 15.283              
55245  17 6 173.276325  49.203149 0.135  7.988  7.989  7.990  7.991  7.992  7.993  7.995  7.997  7.999  8.001  8.004  8.007  8.011  8.015  8.020  8.026  8.032  8.040  8.048  8.058  8.069  8.082  8.096  8.113  8.132  8.155  8.180  8.210  8.243  8.282  8.326  8.377  8.435  8.503  8.580  8.668  8.770  8.886  9.020  9.174  9.350  9.553  9.786 10.053 10.360 10.712 11.116 11.581 12.114 12.726 13.428 14.235 15.161              
55245  18 1 176.335884  49.201895 0.138  6.776  6.776  6.777  6.778  6.779  6.780  6.782  6.783  6.785  6.787  6.789  6.792  6.795  6.799  6.803  6.808  6.813  6.819  6.826  6.834  6.844  6.855  6.867  6.881  6.897  6.916  6.937  6.962  6.990  7.023  7.060  7.103  7.152  7.209  7.274  7.348  7.433  7.531  7.644  7.773  7.922  8.092  8.288  8.513  8.771  9.067  9.408  9.798 10.247 10.761 11.353 12.031 12.811              
55245  18 2 176.335884  49.201895 0.154 11.905 11.906 11.907 11.907 11.908 11.909 11.911 11.912 11.914 11.915 11.917 11.920 11.923 11.926 11.929 11.933 11.938 11.944 11.950 11.957 11.965 11.975 11.986 11.998 12.013 12.029 12.048 12.070 12.095 12.123 12.156 12.194 12.237 12.287 12.344 12.410 12.485 12.572 12.671 12.785 12.916 13.067 13.239 13.437 13.665 13.926 14.226 14.571 14.966 15.420 15.942 16.540 17.228              
55245  18 3 176.335884  49.201895 0.141  8.023  8.024  8.026  8.027  8.029  8.030  8.032  8.035  8.037  8.040  8.044  8.048  8.053  8.058  8.064  8.071  8.079  8.088  8.099  8.111  8.125  8.142  8.160  8.181  8.206  8.234  8.266  8.303  8.345  8.394  8.450  8.514  8.588  8.672  8.770  8.881  9.009  9.156  9.325  9.519  9.741  9.997 10.290 10.627 11.014 11.458 11.968 12.553 13.226 13.997 14.883 15.901 17.069              
55245  18 4 176.335884  49.201895 0.140  6.675  6.676  6.677  6.678  6.680  6.681  6.683  6.685  6.688  6.690  6.694  6.697  6.701  6.706  6.712  6.718  6.726  6.734  6.744  6.755  6.767  6.782  6.799  6.818  6.840  6.865  6.895  6.928  6.966  7.011  7.061  7.119  7.186  7.263  7.351  7.452  7.568  7.701  7.854  8.029  8.231  8.462  8.728  9.033  9.383  9.786 10.247 10.777 11.386 12.085 12.887 13.809 14.867              
55245  18 5 176.335884  49.201895 0.147  7.778  7.779  7.780  7.781  7.782  7.784  7.786  7.787  7.790  7.792  7.795  7.799  7.803  7.807  7.812  7.818  7.825  7.833  7.842  7.852  7.864  7.878  7.893  7.911  7.932  7.955  7.982  8.013  8.049  8.090  8.137  8.191  8.253  8.325  8.407  8.501  8.608  8.732  8.875  9.038  9.225  9.441  9.688  9.972 10.297 10.672 11.101 11.594 12.161 12.811 13.557 14.414 15.398              
55245  18 6 176.335884  49.201895 0.137  7.161  7.161  7.162  7.163  7.165  7.166  7.168  7.170  7.172  7.174  7.177  7.180  7.184  7.188  7.193  7.199  7.205  7.213  7.221  7.231  7.242  7.255  7.270  7.287  7.306  7.329  7.355  7.384  7.418  7.457  7.502  7.553  7.612  7.680  7.757  7.847  7.949  8.067  8.202  8.357  8.535  8.739  8.974  9.243  9.553  9.908 10.316 10.784 11.322 11.939 12.648 13.462 14.396              
55245  20 1 192.718657  52.200916 0.138 11.756 11.756 11.757 11.758 11.759 11.759 11.760 11.762 11.763 11.765 11.766 11.769 11.771 11.774 11.777 11.780 11.785 11.789 11.795 11.801 11.808 11.817 11.826 11.837 11.850 11.864 11.881 11.900 11.921 11.947 11.975 12.008 12.046 12.090 12.140 12.197 12.263 12.339 12.426 12.525 12.640 12.771 12.922 13.096 13.295 13.523 13.786 14.087 14.433 14.830 15.286 15.809 16.410              
55245  20 2 192.718657  52.200916 0.154 12.898 12.899 12.900 12.900 12.901 12.902 12.904 12.905 12.907 12.909 12.911 12.913 12.916 12.920 12.923 12.928 12.933 12.938 12.945 12.953 12.961 12.971 12.983 12.996 13.011 13.028 13.048 13.071 13.097 13.127 13.162 13.202 13.247 13.300 13.360 13.429 13.508 13.599 13.703 13.823 13.961 14.119 14.301 14.509 14.748 15.023 15.339 15.701 16.117 16.594 17.142 17.772 18.494              
55245  20 3 192.718657  52.200916 0.143  8.412  8.413  8.414  8.415  8.416  8.418  8.420  8.422  8.424  8.427  8.430  8.433  8.438  8.442  8.448  8.454  8.461  8.469  8.479  8.490  8.502  8.516  8.533  8.551  8.573  8.598  8.626  8.659  8.697  8.740  8.789  8.846  8.911  8.986  9.072  9.171  9.284  9.415  9.564  9.736  9.933 10.159 10.419 10.717 11.059 11.453 11.904 12.422 13.017 13.701 14.485 15.386 16.420              
55245  20 4 192.718657  52.200916 0.140  8.860  8.861  8.862  8.863  8.864  8.866  8.867  8.869  8.872  8.874  8.877  8.881  8.885  8.889  8.894  8.900  8.907  8.915  8.924  8.934  8.946  8.960  8.976  8.994  9.015  9.038  9.066  9.097  9.133  9.174  9.222  9.276  9.339  9.410  9.493  9.588  9.696  9.821  9.964 10.129 10.318 10.534 10.783 11.069 11.397 11.774 12.207 12.703 13.274 13.929 14.680 15.544 16.535              
55245  20 5 192.718657  52.200916 0.149  8.412  8.413  8.414  8.415  8.417  8.418  8.420  8.422  8.425  8.428  8.432  8.435  8.440  8.445  8.451  8.458  8.466  8.475  8.485  8.497  8.511  8.527  8.545  8.565  8.589  8.616  8.648  8.684  8.725  8.773  8.827  8.890  8.961  9.044  9.138  9.247  9.372  9.515  9.680  9.868 10.085 10.334 10.620 10.948 11.325 11.758 12.254 12.825 13.480 14.231 15.095 16.086 17.224              
55245  20 6 192.718657  52.200916 0.137 10.135 10.136 10.137 10.138 10.139 10.140 10.142 10.144 10.146 10.149 10.152 10.155 10.159 10.163 10.169 10.174 10.181 10.189 10.198 10.208 10.220 10.233 10.249 10.266 10.287 10.310 10.337 10.368 10.403 10.444 10.490 10.544 10.605 10.676 10.757 10.850 10.957 11.080 11.221 11.382 11.568 11.781 12.026 12.307 12.630 13.000 13.425 13.914 14.474 15.118 15.857 16.706 17.681              
55245  21 1 226.841969  49.201152 0.137  7.004  7.005  7.007  7.008  7.010  7.012  7.014  7.017  7.020  7.023  7.027  7.032  7.037  7.043  7.050  7.058  7.068  7.078  7.090  7.104  7.120  7.139  7.160  7.184  7.212  7.244  7.281  7.323  7.372  7.427  7.491  7.564  7.649  7.745  7.856  7.984  8.130  8.298  8.491  8.712  8.966  9.258  9.593  9.978 10.420 10.927 11.509 12.178 12.945 13.827 14.839 16.001 17.335              
55245  21 2 226.841969  49.201152 0.153  6.181  6.182  6.184  6.186  6.188  6.191  6.194  6.197  6.201  6.206  6.211  6.217  6.224  6.231  6.240  6.251  6.262  6.276  6.291  6.309  6.330  6.353  6.380  6.411  6.447  6.488  6.535  6.589  6.651  6.722  6.803  6.897  7.004  7.128  7.270  7.433  7.619  7.834  8.080  8.363  8.688  9.061  9.489  9.981 10.545 11.194 11.938 12.792 13.773 14.899 16.192 17.677 19.382              
55245  21 3 226.841969  49.201152 0.141  7.355  7.357  7.358  7.360  7.362  7.365  7.368  7.371  7.375  7.379  7.384  7.389  7.396  7.403  7.412  7.422  7.433  7.446  7.460  7.477  7.497  7.519  7.545  7.575  7.609  7.647  7.692  7.743  7.802  7.870  7.948  8.037  8.139  8.257  8.392  8.547  8.725  8.929  9.164  9.433  9.742 10.097 10.505 10.973 11.511 12.128 12.836 13.650 14.584 15.656 16.887 18.301 19.924              
55245  21 4 226.841969  49.201152 0.137  5.587  5.589  5.590  5.592  5.595  5.597  5.600  5.604  5.608  5.612  5.618  5.624  5.631  5.639  5.648  5.658  5.670  5.684  5.700  5.718  5.739  5.763  5.791  5.822  5.859  5.901  5.948  6.004  6.067  6.139  6.223  6.318  6.428  6.554  6.699  6.865  7.056  7.275  7.526  7.815  8.147  8.528  8.965  9.467 10.043 10.705 11.464 12.336 13.338 14.488 15.808 17.324 19.064              
55245  21 5 226.841969  49.201152 0.148  5.340  5.341  5.343  5.346  5.348  5.351  5.355  5.359  5.364  5.369  5.375  5.382  5.390  5.399  5.410  5.422  5.436  5.452  5.470  5.492  5.516  5.544  5.576  5.612  5.655  5.703  5.759  5.823  5.896  5.980  6.077  6.188  6.315  6.461  6.629  6.822  7.043  7.297  7.589  7.924  8.309  8.750  9.257  9.840 10.508 11.276 12.157 13.168 14.330 15.664 17.195 18.953 20.972              
55245  21 6 226.841969  49.201152 0.137  5.594  5.595  5.597  5.599  5.602  5.604  5.607  5.611  5.615  5.620  5.625  5.631  5.638  5.647  5.656  5.667  5.679  5.693  5.710  5.728  5.750  5.774  5.803  5.835  5.872  5.915  5.964  6.021  6.086  6.160  6.245  6.343  6.456  6.585  6.734  6.904  7.100  7.325  7.583  7.879  8.219  8.609  9.058  9.572 10.163 10.842 11.621 12.516 13.543 14.722 16.076 17.630 19.415              
55246   3 1  43.009240  20.201137 0.162  6.693  6.697  6.701  6.707  6.713  6.720  6.728  6.737  6.747  6.759  6.773  6.789  6.807  6.828  6.852  6.880  6.912  6.948  6.990  7.038  7.093  7.156  7.229  7.312  7.408  7.518  7.644  7.789  7.956  8.147  8.366  8.618  8.908  9.240  9.621 10.059 10.562 11.139 11.802 12.563 13.436 14.439 15.591 16.913 18.431 20.174 22.176 24.474 27.112 30.141 33.619 37.612 42.197              
55246   3 2  43.009240  20.201137 0.206  7.573  7.576  7.580  7.585  7.591  7.597  7.604  7.612  7.622  7.632  7.645  7.659  7.676  7.694  7.716  7.741  7.769  7.802  7.840  7.883  7.932  7.989  8.054  8.129  8.215  8.314  8.427  8.557  8.707  8.879  9.076  9.302  9.562  9.860 10.202 10.595 11.047 11.565 12.160 12.843 13.628 14.528 15.563 16.750 18.113 19.678 21.475 23.539 25.908 28.628 31.750 35.336 39.453              
55246   3 3  43.009240  20.201137 0.162  7.735  7.739  7.743  7.748  7.753  7.759  7.767  7.775  7.785  7.796  7.808  7.823  7.839  7.858  7.880  7.906  7.935  7.968  8.006  8.050  8.100  8.158  8.224  8.300  8.387  8.487  8.602  8.735  8.886  9.061  9.261  9.490  9.754 10.057 10.404 10.803 11.262 11.788 12.392 13.085 13.882 14.796 15.846 17.051 18.435 20.024 21.848 23.943 26.348 29.109 32.279 35.919 40.098              
55246   3 4  43.009240  20.201137 0.163  6.778  6.782  6.786  6.791  6.797  6.804  6.811  6.820  6.830  6.842  6.855  6.870  6.888  6.908  6.931  6.957  6.987  7.022  7.062  7.108  7.161  7.222  7.291  7.371  7.463  7.568  7.689  7.827  7.987  8.169  8.379  8.620  8.897  9.215  9.580  9.999 10.480 11.032 11.666 12.394 13.230 14.189 15.291 16.556 18.009 19.676 21.591 23.790 26.314 29.212 32.539 36.360 40.746              
55246   3 5  43.009240  20.201137 0.208  9.193  9.197  9.201  9.205  9.210  9.216  9.223  9.231  9.239  9.250  9.261  9.275  9.290  9.308  9.328  9.351  9.378  9.409  9.444  9.485  9.531  9.585  9.646  9.717  9.797  9.890  9.997 10.119 10.260 10.421 10.606 10.819 11.063 11.344 11.666 12.035 12.460 12.947 13.506 14.149 14.886 15.733 16.705 17.822 19.103 20.575 22.264 24.204 26.431 28.989 31.925 35.296 39.166              
55246   3 6  43.009240  20.201137 0.162 11.298 11.301 11.305 11.309 11.313 11.318 11.324 11.331 11.339 11.348 11.359 11.370 11.384 11.400 11.418 11.439 11.463 11.490 11.521 11.557 11.599 11.646 11.701 11.764 11.836 11.918 12.013 12.122 12.247 12.391 12.556 12.745 12.962 13.212 13.498 13.827 14.205 14.639 15.137 15.709 16.365 17.119 17.984 18.977 20.118 21.428 22.932 24.658 26.640 28.916 31.530 34.530 37.975              
55247   7 1 138.867917  52.199764 0.136 12.865 12.867 12.868 12.870 12.871 12.874 12.876 12.879 12.882 12.885 12.890 12.894 12.900 12.906 12.913 12.922 12.931 12.942 12.954 12.969 12.985 13.004 13.026 13.051 13.080 13.113 13.151 13.194 13.244 13.301 13.367 13.442 13.529 13.629 13.743 13.874 14.025 14.198 14.396 14.624 14.886 15.187 15.532 15.928 16.383 16.905 17.505 18.193 18.984 19.891 20.934 22.130 23.504              
55247   7 2 138.867917  52.199764 0.150  8.057  8.059  8.061  8.063  8.065  8.068  8.071  8.075  8.079  8.084  8.090  8.097  8.104  8.113  8.122  8.134  8.147  8.162  8.179  8.199  8.221  8.247  8.277  8.311  8.351  8.396  8.448  8.507  8.575  8.654  8.744  8.847  8.966  9.102  9.259  9.438  9.645  9.882 10.154 10.466 10.824 11.236 11.709 12.251 12.874 13.589 14.411 15.354 16.436 17.679 19.107 20.745 22.627              
55247   7 3 138.867917  52.199764 0.139  6.932  6.934  6.936  6.939  6.941  6.945  6.948  6.952  6.957  6.963  6.969  6.976  6.984  6.994  7.005  7.017  7.032  7.048  7.067  7.089  7.114  7.143  7.176  7.214  7.257  7.307  7.365  7.431  7.506  7.593  7.693  7.807  7.939  8.090  8.263  8.462  8.690  8.953  9.254  9.600  9.997 10.452 10.976 11.577 12.266 13.058 13.968 15.012 16.211 17.587 19.168 20.982 23.066              
55247   7 4 138.867917  52.199764 0.139  8.657  8.659  8.661  8.663  8.665  8.668  8.671  8.675  8.679  8.684  8.689  8.696  8.703  8.711  8.721  8.732  8.744  8.759  8.776  8.795  8.817  8.842  8.871  8.904  8.942  8.986  9.037  9.094  9.161  9.237  9.324  9.425  9.540  9.673  9.825  9.999 10.200 10.430 10.694 10.997 11.345 11.745 12.204 12.732 13.337 14.032 14.830 15.746 16.797 18.005 19.391 20.983 22.811              
55247   7 5 138.867917  52.199764 0.152 10.860 10.861 10.863 10.865 10.867 10.870 10.873 10.876 10.880 10.885 10.890 10.896 10.903 10.910 10.919 10.930 10.942 10.955 10.971 10.989 11.009 11.033 11.060 11.091 11.127 11.168 11.215 11.269 11.332 11.403 11.485 11.579 11.687 11.811 11.954 12.117 12.305 12.521 12.768 13.052 13.379 13.753 14.183 14.677 15.244 15.896 16.643 17.501 18.487 19.618 20.917 22.409 24.121              
55247   7 6 138.867917  52.199764 0.134  8.268  8.269  8.271  8.273  8.276  8.278  8.282  8.285  8.289  8.294  8.300  8.306  8.314  8.322  8.332  8.343  8.356  8.370  8.387  8.406  8.428  8.454  8.483  8.517  8.555  8.599  8.650  8.709  8.775  8.852  8.941  9.042  9.158  9.292  9.445  9.621  9.823 10.055 10.322 10.628 10.979 11.383 11.846 12.377 12.988 13.689 14.494 15.418 16.479 17.697 19.095 20.701 22.545              
55247  18 1 234.494482  49.198182 0.139  8.631  8.632  8.633  8.635  8.636  8.638  8.641  8.643  8.646  8.649  8.653  8.658  8.663  8.669  8.676  8.683  8.692  8.703  8.714  8.728  8.743  8.761  8.782  8.805  8.832  8.863  8.899  8.940  8.987  9.041  9.102  9.173  9.255  9.348  9.456  9.579  9.721  9.884 10.070 10.285 10.531 10.814 11.138 11.511 11.939 12.430 12.994 13.641 14.385 15.238 16.218 17.344 18.636              
55247  18 2 234.494482  49.198182 0.150  8.098  8.099  8.101  8.102  8.105  8.107  8.110  8.113  8.117  8.121  8.126  8.131  8.138  8.145  8.154  8.163  8.174  8.187  8.202  8.219  8.238  8.260  8.286  8.315  8.348  8.387  8.431  8.482  8.540  8.607  8.684  8.773  8.874  8.991  9.124  9.278  9.454  9.656  9.889 10.155 10.462 10.813 11.217 11.681 12.213 12.824 13.526 14.331 15.256 16.318 17.538 18.937 20.545              
55247  18 3 234.494482  49.198182 0.137 11.475 11.476 11.478 11.479 11.481 11.483 11.485 11.488 11.491 11.495 11.499 11.503 11.509 11.515 11.522 11.530 11.539 11.550 11.562 11.576 11.592 11.611 11.632 11.656 11.684 11.717 11.754 11.796 11.845 11.900 11.965 12.038 12.123 12.220 12.331 12.459 12.606 12.775 12.969 13.191 13.446 13.740 14.076 14.463 14.907 15.416 16.001 16.673 17.444 18.329 19.346 20.513 21.854              
55247  18 4 234.494482  49.198182 0.135  9.435  9.436  9.437  9.439  9.441  9.443  9.446  9.448  9.452  9.455  9.460  9.464  9.470  9.477  9.484  9.493  9.502  9.514  9.527  9.541  9.558  9.578  9.600  9.626  9.656  9.690  9.729  9.774  9.825  9.884  9.952 10.030 10.119 10.222 10.339 10.475 10.630 10.808 11.013 11.248 11.518 11.828 12.183 12.592 13.061 13.599 14.217 14.927 15.742 16.678 17.752 18.986 20.402              
55247  18 5 234.494482  49.198182 0.147 12.053 12.054 12.055 12.057 12.059 12.061 12.063 12.066 12.069 12.072 12.076 12.081 12.086 12.092 12.099 12.107 12.116 12.127 12.139 12.153 12.169 12.187 12.208 12.232 12.260 12.292 12.328 12.370 12.418 12.473 12.537 12.610 12.693 12.789 12.899 13.026 13.171 13.338 13.530 13.750 14.002 14.292 14.625 15.007 15.446 15.950 16.528 17.193 17.955 18.831 19.836 20.990 22.316              
55247  18 6 234.494482  49.198182 0.137 12.330 12.332 12.333 12.335 12.337 12.339 12.341 12.344 12.347 12.351 12.355 12.360 12.366 12.372 12.380 12.388 12.398 12.409 12.422 12.437 12.454 12.474 12.497 12.522 12.552 12.586 12.625 12.670 12.722 12.781 12.849 12.927 13.017 13.120 13.238 13.373 13.529 13.708 13.913 14.149 14.420 14.731 15.087 15.497 15.968 16.508 17.128 17.840 18.657 19.596 20.673 21.911 23.331              
55267   7 1 169.751798  48.197639 0.136  7.987  7.988  7.989  7.990  7.992  7.994  7.996  7.998  8.001  8.004  8.008  8.012  8.016  8.022  8.028  8.035  8.043  8.053  8.064  8.076  8.090  8.107  8.125  8.147  8.172  8.200  8.233  8.270  8.313  8.362  8.419  8.484  8.559  8.645  8.743  8.856  8.986  9.135  9.306  9.503  9.728  9.987 10.285 10.626 11.018 11.468 11.985 12.579 13.260 14.042 14.940 15.971 17.155              
55267   7 2 169.751798  48.197639 0.147 10.365 10.366 10.368 10.369 10.371 10.372 10.374 10.377 10.379 10.383 10.386 10.390 10.395 10.400 10.406 10.413 10.422 10.431 10.442 10.454 10.468 10.484 10.503 10.524 10.549 10.577 10.609 10.647 10.689 10.738 10.795 10.859 10.933 11.018 11.116 11.228 11.357 11.505 11.675 11.870 12.094 12.351 12.647 12.986 13.375 13.822 14.335 14.924 15.600 16.377 17.269 18.292 19.468              
55267   7 3 169.751798  48.197639 0.136 11.062 11.064 11.065 11.067 11.069 11.071 11.074 11.077 11.080 11.084 11.089 11.094 11.100 11.107 11.115 11.124 11.134 11.146 11.160 11.176 11.194 11.215 11.239 11.266 11.297 11.334 11.375 11.423 11.477 11.540 11.612 11.695 11.790 11.899 12.024 12.168 12.333 12.523 12.740 12.990 13.277 13.606 13.985 14.419 14.917 15.490 16.147 16.902 17.768 18.763 19.905 21.216 22.722              
55267   7 4 169.751798  48.197639 0.138 11.509 11.510 11.512 11.513 11.516 11.518 11.521 11.524 11.528 11.532 11.537 11.542 11.549 11.556 11.564 11.574 11.585 11.598 11.612 11.629 11.648 11.671 11.696 11.725 11.759 11.797 11.841 11.892 11.950 12.017 12.093 12.182 12.283 12.399 12.532 12.685 12.861 13.062 13.294 13.560 13.865 14.216 14.618 15.080 15.611 16.220 16.919 17.722 18.644 19.702 20.918 22.313 23.915              
55267   7 5 169.751798  48.197639 0.150  8.944  8.945  8.947  8.948  8.950  8.953  8.955  8.958  8.962  8.966  8.970  8.976  8.982  8.989  8.997  9.006  9.016  9.029  9.042  9.058  9.077  9.098  9.122  9.150  9.181  9.218  9.260  9.308  9.363  9.427  9.500  9.583  9.680  9.790  9.917 10.062 10.229 10.421 10.641 10.894 11.184 11.517 11.899 12.339 12.843 13.422 14.087 14.850 15.726 16.733 17.888 19.214 20.737              
55267   7 6 169.751798  48.197639 0.138  8.265  8.266  8.267  8.269  8.270  8.272  8.274  8.277  8.280  8.283  8.287  8.291  8.296  8.302  8.309  8.316  8.325  8.335  8.346  8.360  8.375  8.392  8.412  8.435  8.461  8.491  8.526  8.566  8.612  8.664  8.724  8.794  8.873  8.964  9.069  9.189  9.327  9.486  9.668  9.877 10.117 10.392 10.708 11.071 11.488 11.967 12.516 13.147 13.872 14.704 15.659 16.755 18.014              
55267  11 1 186.978972  54.195822 0.138  8.034  8.035  8.036  8.038  8.040  8.042  8.044  8.047  8.050  8.054  8.058  8.063  8.069  8.075  8.082  8.091  8.100  8.112  8.124  8.139  8.156  8.175  8.197  8.223  8.252  8.285  8.324  8.368  8.419  8.477  8.544  8.621  8.709  8.810  8.926  9.059  9.213  9.389  9.590  9.822 10.088 10.394 10.745 11.148 11.610 12.142 12.751 13.451 14.255 15.178 16.238 17.455 18.852              
55267  11 2 186.978972  54.195822 0.151  8.950  8.952  8.953  8.955  8.957  8.960  8.963  8.966  8.970  8.974  8.979  8.984  8.991  8.998  9.007  9.017  9.028  9.041  9.056  9.073  9.092  9.115  9.140  9.170  9.204  9.243  9.288  9.339  9.398  9.466  9.543  9.633  9.735  9.853  9.988 10.143 10.321 10.526 10.761 11.031 11.340 11.696 12.104 12.573 13.111 13.728 14.438 15.252 16.187 17.261 18.493 19.909 21.534              
55267  11 3 186.978972  54.195822 0.139  8.929  8.931  8.933  8.934  8.937  8.939  8.942  8.945  8.949  8.954  8.959  8.964  8.971  8.979  8.988  8.998  9.009  9.022  9.038  9.055  9.075  9.098  9.125  9.155  9.190  9.230  9.276  9.329  9.390  9.460  9.540  9.631  9.737  9.858  9.997 10.157 10.340 10.550 10.792 11.069 11.388 11.753 12.173 12.655 13.209 13.844 14.574 15.412 16.373 17.478 18.746 20.201 21.873              
55267  11 4 186.978972  54.195822 0.138 11.927 11.928 11.930 11.931 11.933 11.935 11.938 11.941 11.944 11.948 11.952 11.957 11.963 11.969 11.976 11.985 11.995 12.006 12.019 12.034 12.051 12.071 12.093 12.119 12.149 12.183 12.222 12.267 12.319 12.378 12.446 12.524 12.614 12.717 12.836 12.971 13.127 13.306 13.512 13.748 14.019 14.330 14.688 15.098 15.569 16.110 16.731 17.444 18.262 19.202 20.281 21.520 22.943              
55267  11 5 186.978972  54.195822 0.150 10.576 10.577 10.579 10.580 10.583 10.585 10.588 10.591 10.595 10.599 10.604 10.609 10.616 10.623 10.631 10.641 10.652 10.665 10.680 10.696 10.716 10.738 10.763 10.792 10.826 10.864 10.909 10.959 11.018 11.085 11.161 11.250 11.351 11.467 11.601 11.754 11.930 12.132 12.364 12.630 12.936 13.287 13.690 14.153 14.684 15.294 15.995 16.799 17.723 18.783 20.000 21.398 23.003              
55267  11 6 186.978972  54.195822 0.140 10.759 10.761 10.762 10.763 10.765 10.767 10.769 10.772 10.775 10.778 10.782 10.786 10.791 10.797 10.804 10.812 10.821 10.831 10.842 10.856 10.871 10.889 10.909 10.932 10.959 10.990 11.025 11.066 11.112 11.166 11.227 11.297 11.378 11.471 11.577 11.699 11.840 12.001 12.186 12.399 12.642 12.923 13.244 13.613 14.037 14.524 15.083 15.725 16.461 17.307 18.278 19.393 20.674              
55267  17 1 237.550628  49.199091 0.138 10.459 10.459 10.460 10.462 10.463 10.464 10.466 10.468 10.470 10.473 10.476 10.479 10.483 10.487 10.492 10.498 10.505 10.513 10.522 10.532 10.543 10.557 10.572 10.590 10.610 10.633 10.660 10.691 10.726 10.766 10.813 10.866 10.927 10.998 11.078 11.171 11.278 11.400 11.540 11.701 11.886 12.098 12.342 12.622 12.943 13.312 13.736 14.222 14.780 15.422 16.158 17.003 17.973              
55267  17 2 237.550628  49.199091 0.151  8.019  8.020  8.021  8.023  8.025  8.027  8.029  8.031  8.035  8.038  8.042  8.047  8.052  8.058  8.065  8.073  8.082  8.093  8.105  8.119  8.135  8.153  8.174  8.198  8.226  8.258  8.295  8.337  8.385  8.440  8.504  8.577  8.661  8.757  8.868  8.995  9.141  9.308  9.500  9.721  9.974 10.265 10.599 10.982 11.422 11.928 12.508 13.174 13.939 14.817 15.826 16.984 18.313              
55267  17 3 237.550628  49.199091 0.140  9.142  9.143  9.145  9.147  9.148  9.151  9.153  9.156  9.159  9.163  9.167  9.172  9.178  9.185  9.192  9.201  9.211  9.222  9.235  9.250  9.268  9.288  9.310  9.337  9.367  9.401  9.441  9.486  9.538  9.598  9.667  9.746  9.837  9.941 10.061 10.198 10.356 10.537 10.745 10.984 11.258 11.572 11.934 12.348 12.825 13.371 13.999 14.720 15.548 16.498 17.589 18.842 20.280              
55267  17 4 237.550628  49.199091 0.138  8.397  8.398  8.400  8.402  8.404  8.406  8.409  8.412  8.415  8.420  8.424  8.430  8.436  8.443  8.451  8.461  8.471  8.484  8.498  8.514  8.533  8.555  8.579  8.608  8.640  8.678  8.721  8.770  8.827  8.892  8.966  9.052  9.151  9.264  9.393  9.542  9.713  9.910 10.135 10.394 10.691 11.033 11.424 11.874 12.391 12.984 13.665 14.447 15.344 16.375 17.558 18.917 20.477              
55267  17 5 237.550628  49.199091 0.148  9.017  9.018  9.020  9.021  9.023  9.025  9.028  9.031  9.034  9.038  9.042  9.047  9.053  9.060  9.067  9.076  9.086  9.097  9.111  9.126  9.143  9.163  9.186  9.212  9.243  9.277  9.317  9.363  9.415  9.476  9.545  9.624  9.715  9.820  9.940 10.079 10.237 10.419 10.628 10.868 11.144 11.460 11.823 12.240 12.719 13.269 13.900 14.625 15.457 16.412 17.509 18.768 20.214              
55267  17 6 237.550628  49.199091 0.135 10.226 10.227 10.228 10.230 10.231 10.233 10.235 10.237 10.240 10.243 10.247 10.251 10.256 10.261 10.268 10.275 10.283 10.293 10.304 10.316 10.331 10.347 10.366 10.388 10.413 10.442 10.475 10.512 10.556 10.606 10.663 10.729 10.805 10.891 10.991 11.105 11.237 11.388 11.561 11.759 11.988 12.250 12.551 12.896 13.293 13.748 14.271 14.871 15.560 16.352 17.260 18.303 19.501              
55268   6 1 131.646019  55.220980 0.131  7.161  7.162  7.163  7.165  7.167  7.169  7.171  7.174  7.177  7.181  7.185  7.190  7.195  7.202  7.209  7.217  7.227  7.238  7.251  7.265  7.282  7.301  7.323  7.349  7.378  7.411  7.450  7.494  7.544  7.603  7.669  7.746  7.834  7.935  8.051  8.184  8.336  8.512  8.713  8.945  9.210  9.515  9.865 10.267 10.728 11.258 11.866 12.565 13.367 14.287 15.344 16.558 17.952              
55268   6 2 131.646019  55.220980 0.153  8.722  8.723  8.725  8.726  8.728  8.731  8.733  8.736  8.740  8.744  8.748  8.753  8.759  8.766  8.774  8.783  8.793  8.805  8.819  8.835  8.853  8.873  8.897  8.924  8.956  8.991  9.033  9.080  9.134  9.197  9.269  9.351  9.445  9.554  9.678  9.821  9.986 10.174 10.391 10.639 10.925 11.252 11.628 12.060 12.556 13.125 13.779 14.530 15.392 16.381 17.517 18.821 20.319              
55268   6 3 131.646019  55.220980 0.151  7.875  7.876  7.878  7.879  7.882  7.884  7.887  7.890  7.893  7.898  7.902  7.908  7.914  7.922  7.930  7.939  7.950  7.963  7.977  7.994  8.013  8.035  8.060  8.089  8.122  8.160  8.204  8.254  8.312  8.378  8.454  8.541  8.641  8.756  8.888  9.040  9.214  9.414  9.643  9.906 10.209 10.556 10.955 11.412 11.938 12.541 13.234 14.029 14.943 15.991 17.195 18.577 20.164              
55268   6 4 131.646019  55.220980 0.144  7.628  7.629  7.631  7.633  7.635  7.638  7.641  7.644  7.648  7.652  7.657  7.663  7.670  7.678  7.687  7.697  7.709  7.722  7.738  7.755  7.776  7.799  7.826  7.857  7.893  7.933  7.980  8.034  8.095  8.166  8.248  8.341  8.448  8.571  8.712  8.874  9.061  9.274  9.520  9.802 10.125 10.497 10.923 11.413 11.975 12.621 13.362 14.213 15.191 16.313 17.601 19.080 20.778              
55268   6 5 131.646019  55.220980 0.146  8.037  8.039  8.041  8.043  8.045  8.047  8.050  8.054  8.058  8.062  8.067  8.073  8.080  8.088  8.097  8.107  8.119  8.132  8.148  8.166  8.186  8.210  8.237  8.268  8.303  8.344  8.391  8.445  8.507  8.578  8.659  8.753  8.860  8.984  9.125  9.288  9.475  9.689  9.935 10.218 10.543 10.915 11.343 11.834 12.398 13.046 13.789 14.643 15.623 16.749 18.041 19.524 21.227              
55268   6 6 131.646019  55.220980 0.122  8.301  8.303  8.304  8.306  8.308  8.310  8.313  8.316  8.320  8.324  8.329  8.334  8.340  8.347  8.356  8.365  8.376  8.388  8.402  8.419  8.438  8.459  8.484  8.512  8.545  8.582  8.625  8.675  8.732  8.797  8.871  8.957  9.056  9.169  9.299  9.448  9.619  9.816 10.042 10.301 10.599 10.940 11.333 11.783 12.300 12.894 13.576 14.359 15.258 16.290 17.474 18.835 20.397              
55268  25 1 159.638283  54.222391 0.131 13.645 13.646 13.647 13.648 13.649 13.650 13.652 13.654 13.656 13.658 13.661 13.665 13.668 13.673 13.677 13.683 13.690 13.697 13.705 13.715 13.726 13.739 13.754 13.771 13.791 13.813 13.839 13.868 13.902 13.941 13.986 14.037 14.096 14.164 14.241 14.330 14.433 14.550 14.685 14.840 15.018 15.222 15.457 15.726 16.035 16.390 16.798 17.266 17.803 18.420 19.128 19.941 20.875              
55268  25 2 159.638283  54.222391 0.154 10.235 10.236 10.237 10.239 10.241 10.243 10.245 10.248 10.251 10.255 10.259 10.264 10.270 10.276 10.283 10.292 10.301 10.312 10.325 10.340 10.357 10.376 10.398 10.423 10.452 10.486 10.524 10.568 10.619 10.677 10.744 10.821 10.909 11.010 11.126 11.259 11.412 11.587 11.789 12.020 12.286 12.591 12.942 13.344 13.806 14.336 14.945 15.644 16.446 17.368 18.426 19.640 21.035              
55268  25 3 159.638283  54.222391 0.149 10.962 10.963 10.964 10.966 10.968 10.970 10.973 10.976 10.979 10.983 10.988 10.993 10.999 11.006 11.013 11.022 11.033 11.045 11.058 11.074 11.092 11.112 11.136 11.163 11.194 11.230 11.271 11.318 11.372 11.434 11.505 11.587 11.681 11.789 11.913 12.055 12.219 12.406 12.622 12.869 13.153 13.479 13.853 14.282 14.776 15.342 15.992 16.739 17.596 18.580 19.711 21.008 22.498              
55268  25 4 159.638283  54.222391 0.146  9.013  9.014  9.015  9.017  9.019  9.021  9.023  9.026  9.029  9.032  9.036  9.041  9.046  9.052  9.059  9.067  9.076  9.087  9.099  9.113  9.129  9.148  9.169  9.193  9.221  9.253  9.290  9.332  9.381  9.436  9.500  9.573  9.658  9.754  9.865  9.993 10.139 10.307 10.500 10.722 10.976 11.268 11.604 11.989 12.431 12.938 13.521 14.190 14.959 15.841 16.853 18.016 19.351              
55268  25 5 159.638283  54.222391 0.145  8.998  8.999  9.000  9.002  9.004  9.006  9.008  9.010  9.014  9.017  9.021  9.026  9.031  9.037  9.044  9.052  9.061  9.072  9.084  9.098  9.113  9.132  9.153  9.177  9.205  9.236  9.273  9.315  9.363  9.418  9.481  9.554  9.638  9.734  9.844  9.971 10.116 10.283 10.474 10.694 10.947 11.236 11.569 11.951 12.390 12.894 13.472 14.136 14.899 15.774 16.779 17.933 19.258              
55268  25 6 159.638283  54.222391 0.126 10.013 10.014 10.015 10.016 10.018 10.020 10.022 10.024 10.027 10.029 10.033 10.037 10.041 10.046 10.052 10.059 10.067 10.076 10.086 10.098 10.112 10.127 10.145 10.166 10.190 10.217 10.248 10.284 10.325 10.372 10.426 10.488 10.559 10.641 10.735 10.843 10.967 11.110 11.273 11.461 11.676 11.924 12.208 12.534 12.908 13.338 13.831 14.398 15.049 15.796 16.654 17.638 18.769              
55268  32 1 191.220880  55.225554 0.128 10.336 10.337 10.338 10.340 10.341 10.343 10.344 10.347 10.349 10.352 10.355 10.359 10.363 10.368 10.373 10.380 10.387 10.395 10.405 10.416 10.429 10.444 10.461 10.480 10.502 10.528 10.557 10.590 10.629 10.673 10.724 10.782 10.850 10.926 11.015 11.116 11.233 11.366 11.520 11.696 11.899 12.131 12.398 12.704 13.056 13.460 13.924 14.456 15.067 15.769 16.575 17.500 18.562              
55268  32 2 191.220880  55.225554 0.154  8.951  8.952  8.953  8.954  8.955  8.957  8.958  8.960  8.963  8.965  8.968  8.972  8.976  8.980  8.985  8.991  8.998  9.006  9.015  9.026  9.038  9.051  9.067  9.085  9.106  9.130  9.157  9.189  9.225  9.267  9.314  9.369  9.432  9.504  9.587  9.682  9.791  9.916 10.060 10.225 10.415 10.633 10.883 11.170 11.499 11.878 12.312 12.811 13.384 14.042 14.797 15.664 16.659              
55268  32 3 191.220880  55.225554 0.153  7.935  7.936  7.937  7.939  7.940  7.942  7.944  7.946  7.949  7.952  7.956  7.960  7.965  7.970  7.976  7.984  7.992  8.001  8.012  8.025  8.039  8.055  8.074  8.096  8.121  8.149  8.182  8.219  8.263  8.312  8.369  8.435  8.510  8.596  8.695  8.808  8.939  9.088  9.260  9.458  9.684  9.945 10.243 10.586 10.980 11.432 11.952 12.548 13.232 14.018 14.920 15.956 17.145              
55268  32 4 191.220880  55.225554 0.147  6.060  6.061  6.063  6.064  6.066  6.068  6.070  6.072  6.075  6.079  6.082  6.087  6.092  6.098  6.104  6.112  6.121  6.131  6.142  6.155  6.171  6.188  6.208  6.231  6.257  6.288  6.323  6.363  6.408  6.461  6.522  6.591  6.671  6.763  6.868  6.988  7.127  7.286  7.469  7.679  7.920  8.196  8.514  8.878  9.297  9.778 10.330 10.963 11.691 12.526 13.485 14.586 15.850              
55268  32 5 191.220880  55.225554 0.146  7.539  7.540  7.541  7.543  7.544  7.546  7.548  7.550  7.553  7.556  7.559  7.563  7.568  7.573  7.579  7.586  7.594  7.603  7.614  7.626  7.640  7.656  7.674  7.695  7.719  7.747  7.779  7.815  7.857  7.905  7.961  8.024  8.097  8.181  8.277  8.387  8.514  8.659  8.826  9.017  9.237  9.490  9.780 10.113 10.495 10.934 11.438 12.017 12.682 13.444 14.320 15.326 16.481              
55268  32 6 191.220880  55.225554 0.125  7.310  7.311  7.312  7.314  7.315  7.317  7.320  7.322  7.325  7.329  7.333  7.337  7.343  7.349  7.356  7.364  7.373  7.384  7.396  7.410  7.426  7.444  7.465  7.489  7.517  7.549  7.586  7.628  7.676  7.731  7.795  7.868  7.952  8.048  8.159  8.286  8.432  8.599  8.792  9.012  9.266  9.557  9.891 10.274 10.715 11.220 11.801 12.468 13.233 14.112 15.121 16.279 17.609              
55271  27 1 136.899816  55.217787 0.129  5.281  5.282  5.283  5.285  5.287  5.289  5.291  5.294  5.296  5.300  5.304  5.308  5.313  5.319  5.326  5.334  5.343  5.353  5.365  5.379  5.394  5.412  5.433  5.457  5.484  5.515  5.551  5.592  5.639  5.693  5.755  5.827  5.909  6.003  6.111  6.235  6.377  6.541  6.729  6.944  7.192  7.476  7.802  8.177  8.607  9.101  9.668 10.319 11.067 11.925 12.910 14.042 15.341              
55271  27 2 136.899816  55.217787 0.154  5.703  5.705  5.706  5.708  5.710  5.712  5.715  5.718  5.722  5.726  5.730  5.736  5.742  5.749  5.757  5.766  5.777  5.789  5.803  5.819  5.838  5.859  5.883  5.912  5.944  5.981  6.023  6.072  6.128  6.192  6.266  6.351  6.448  6.560  6.688  6.835  7.004  7.198  7.421  7.677  7.971  8.308  8.695  9.140  9.650 10.236 10.909 11.682 12.569 13.588 14.757 16.100 17.642              
55271  27 3 136.899816  55.217787 0.147  5.616  5.617  5.619  5.621  5.623  5.625  5.628  5.631  5.635  5.639  5.644  5.649  5.656  5.663  5.672  5.681  5.692  5.705  5.720  5.737  5.756  5.778  5.804  5.833  5.866  5.905  5.949  6.000  6.059  6.126  6.202  6.291  6.392  6.509  6.642  6.796  6.972  7.174  7.407  7.674  7.980  8.332  8.735  9.199  9.731 10.342 11.044 11.850 12.775 13.837 15.056 16.456 18.063              
55271  27 4 136.899816  55.217787 0.141  5.360  5.361  5.363  5.365  5.367  5.369  5.372  5.375  5.379  5.383  5.388  5.394  5.400  5.407  5.416  5.426  5.437  5.450  5.464  5.481  5.501  5.523  5.548  5.578  5.612  5.650  5.695  5.746  5.804  5.872  5.949  6.038  6.139  6.256  6.390  6.545  6.722  6.925  7.158  7.426  7.733  8.086  8.492  8.957  9.491 10.105 10.809 11.618 12.547 13.613 14.837 16.242 17.856              
55271  27 5 136.899816  55.217787 0.143  4.727  4.729  4.731  4.733  4.735  4.738  4.741  4.745  4.749  4.754  4.760  4.766  4.773  4.782  4.792  4.803  4.815  4.830  4.847  4.866  4.888  4.914  4.943  4.977  5.015  5.059  5.110  5.168  5.235  5.312  5.400  5.502  5.618  5.752  5.905  6.081  6.283  6.515  6.782  7.088  7.439  7.842  8.305  8.837  9.447 10.148 10.953 11.877 12.937 14.155 15.554 17.159 19.003              
55271  27 6 136.899816  55.217787 0.127  5.943  5.944  5.945  5.947  5.949  5.952  5.954  5.957  5.961  5.965  5.969  5.975  5.981  5.988  5.996  6.005  6.016  6.028  6.042  6.058  6.076  6.097  6.121  6.149  6.181  6.218  6.260  6.308  6.363  6.427  6.500  6.584  6.680  6.791  6.918  7.064  7.231  7.424  7.644  7.898  8.189  8.523  8.906  9.347  9.853 10.433 11.100 11.865 12.744 13.753 14.911 16.241 17.769              
55272   5 1 134.788253  57.221729 0.128  9.483  9.484  9.485  9.486  9.487  9.488  9.490  9.491  9.493  9.495  9.498  9.501  9.504  9.507  9.512  9.517  9.522  9.529  9.536  9.545  9.554  9.565  9.578  9.593  9.610  9.630  9.652  9.677  9.707  9.741  9.780  9.824  9.875  9.934 10.002 10.079 10.168 10.270 10.387 10.522 10.676 10.854 11.058 11.291 11.560 11.868 12.222 12.629 13.095 13.631 14.247 14.953 15.764              
55272   5 2 134.788253  57.221729 0.152  8.804  8.805  8.806  8.807  8.809  8.810  8.812  8.814  8.817  8.820  8.823  8.827  8.831  8.836  8.842  8.848  8.856  8.865  8.875  8.886  8.899  8.914  8.931  8.951  8.974  9.000  9.030  9.065  9.104  9.150  9.202  9.262  9.330  9.409  9.500  9.604  9.723  9.861 10.018 10.199 10.406 10.645 10.918 11.233 11.593 12.008 12.483 13.029 13.656 14.376 15.203 16.152 17.241              
55272   5 3 134.788253  57.221729 0.147  7.715  7.716  7.717  7.719  7.720  7.722  7.724  7.726  7.729  7.732  7.736  7.740  7.745  7.750  7.756  7.763  7.772  7.781  7.792  7.804  7.819  7.835  7.854  7.875  7.900  7.929  7.961  7.999  8.042  8.091  8.148  8.213  8.288  8.374  8.473  8.586  8.716  8.866  9.037  9.234  9.461  9.720 10.018 10.361 10.754 11.205 11.723 12.318 13.001 13.785 14.685 15.719 16.906              
55272   5 4 134.788253  57.221729 0.143  6.915  6.916  6.917  6.919  6.920  6.922  6.924  6.927  6.930  6.933  6.937  6.941  6.946  6.951  6.958  6.965  6.974  6.983  6.994  7.007  7.022  7.039  7.058  7.080  7.106  7.135  7.169  7.208  7.252  7.303  7.361  7.429  7.506  7.594  7.696  7.813  7.947  8.101  8.277  8.480  8.713  8.981  9.288  9.640 10.045 10.510 11.044 11.656 12.360 13.168 14.095 15.160 16.382              
55272   5 5 134.788253  57.221729 0.145  8.085  8.086  8.087  8.089  8.090  8.092  8.094  8.097  8.099  8.103  8.106  8.110  8.115  8.121  8.127  8.134  8.143  8.152  8.163  8.176  8.191  8.207  8.226  8.248  8.274  8.303  8.336  8.374  8.418  8.468  8.526  8.592  8.669  8.756  8.857  8.972  9.105  9.257  9.431  9.632  9.862 10.126 10.430 10.778 11.178 11.638 12.165 12.770 13.466 14.264 15.180 16.232 17.441              
55272   5 6 134.788253  57.221729 0.124  8.878  8.879  8.881  8.882  8.883  8.885  8.887  8.889  8.892  8.895  8.898  8.902  8.907  8.912  8.918  8.924  8.932  8.941  8.951  8.963  8.977  8.992  9.010  9.031  9.054  9.081  9.112  9.148  9.189  9.236  9.290  9.352  9.423  9.504  9.598  9.705  9.829  9.971 10.134 10.320 10.535 10.782 11.064 11.389 11.762 12.191 12.682 13.247 13.895 14.639 15.493 16.474 17.601              
55272   9 1 156.180560  55.224591 0.129  7.743  7.744  7.745  7.747  7.748  7.750  7.752  7.754  7.757  7.760  7.763  7.767  7.772  7.777  7.783  7.790  7.798  7.807  7.818  7.830  7.844  7.860  7.878  7.899  7.923  7.951  7.983  8.019  8.061  8.109  8.164  8.228  8.301  8.384  8.480  8.590  8.717  8.862  9.029  9.220  9.440  9.693  9.982 10.315 10.697 11.136 11.639 12.218 12.882 13.644 14.519 15.524 16.678              
55272   9 2 156.180560  55.224591 0.155  7.382  7.384  7.385  7.387  7.389  7.392  7.395  7.398  7.402  7.406  7.411  7.417  7.424  7.431  7.440  7.450  7.462  7.475  7.490  7.508  7.528  7.551  7.577  7.608  7.642  7.682  7.728  7.781  7.842  7.911  7.991  8.083  8.188  8.309  8.448  8.607  8.790  9.000  9.241  9.518  9.835 10.200 10.619 11.100 11.653 12.287 13.015 13.851 14.811 15.913 17.178 18.631 20.299              
55272   9 3 156.180560  55.224591 0.152  8.801  8.802  8.804  8.806  8.808  8.810  8.812  8.815  8.819  8.823  8.827  8.833  8.839  8.846  8.853  8.863  8.873  8.885  8.899  8.914  8.933  8.953  8.977  9.005  9.036  9.072  9.114  9.162  9.216  9.279  9.351  9.434  9.529  9.638  9.764  9.908 10.073 10.263 10.481 10.731 11.018 11.348 11.726 12.161 12.660 13.233 13.891 14.647 15.514 16.510 17.653 18.966 20.474              
55272   9 4 156.180560  55.224591 0.143  7.793  7.795  7.796  7.798  7.800  7.803  7.805  7.808  7.812  7.816  7.821  7.826  7.833  7.840  7.848  7.858  7.869  7.881  7.896  7.912  7.931  7.953  7.978  8.007  8.040  8.078  8.121  8.171  8.228  8.294  8.370  8.456  8.556  8.670  8.802  8.953  9.126  9.324  9.553  9.815 10.116 10.461 10.858 11.313 11.836 12.436 13.125 13.917 14.825 15.868 17.066 18.441 20.020              
55272   9 5 156.180560  55.224591 0.144  8.897  8.898  8.899  8.901  8.903  8.905  8.908  8.910  8.914  8.917  8.922  8.927  8.932  8.939  8.946  8.955  8.965  8.976  8.989  9.004  9.021  9.041  9.063  9.089  9.119  9.153  9.192  9.237  9.289  9.349  9.417  9.495  9.585  9.688  9.807  9.943 10.099 10.278 10.484 10.721 10.992 11.304 11.662 12.073 12.544 13.086 13.708 14.422 15.242 16.183 17.264 18.504 19.929              
55272   9 6 156.180560  55.224591 0.125  9.119  9.120  9.121  9.123  9.124  9.126  9.129  9.131  9.134  9.137  9.141  9.146  9.151  9.156  9.163  9.171  9.179  9.189  9.201  9.214  9.229  9.247  9.267  9.290  9.316  9.347  9.382  9.422  9.467  9.520  9.581  9.650  9.730  9.822  9.927 10.048 10.186 10.345 10.528 10.738 10.979 11.256 11.574 11.938 12.357 12.838 13.390 14.024 14.752 15.587 16.547 17.648 18.913              
55272  13 1 187.718510  55.227016 0.129  7.599  7.600  7.601  7.602  7.603  7.605  7.607  7.609  7.612  7.615  7.618  7.622  7.627  7.632  7.638  7.645  7.652  7.661  7.672  7.684  7.697  7.713  7.731  7.751  7.775  7.802  7.833  7.869  7.910  7.957  8.011  8.073  8.144  8.226  8.320  8.428  8.552  8.694  8.857  9.045  9.260  9.507  9.791 10.117 10.491 10.920 11.413 11.980 12.630 13.376 14.233 15.217 16.347              
55272  13 2 187.718510  55.227016 0.152  7.358  7.359  7.360  7.362  7.364  7.366  7.368  7.371  7.374  7.377  7.381  7.386  7.391  7.398  7.405  7.413  7.422  7.433  7.445  7.459  7.475  7.494  7.515  7.540  7.568  7.600  7.638  7.680  7.729  7.785  7.850  7.924  8.009  8.107  8.219  8.348  8.496  8.666  8.861  9.085  9.342  9.637  9.975 10.364 10.811 11.324 11.913 12.589 13.365 14.256 15.279 16.454 17.803              
55272  13 3 187.718510  55.227016 0.151  7.220  7.221  7.222  7.223  7.225  7.227  7.229  7.231  7.234  7.237  7.241  7.245  7.250  7.255  7.262  7.269  7.278  7.287  7.298  7.311  7.325  7.342  7.361  7.384  7.409  7.438  7.471  7.510  7.554  7.604  7.662  7.729  7.805  7.893  7.994  8.110  8.243  8.395  8.571  8.772  9.003  9.268  9.572  9.922 10.323 10.784 11.314 11.921 12.619 13.420 14.339 15.395 16.607              
55272  13 4 187.718510  55.227016 0.142  9.701  9.702  9.704  9.705  9.706  9.708  9.710  9.713  9.715  9.718  9.722  9.726  9.731  9.736  9.742  9.749  9.757  9.767  9.777  9.790  9.804  9.820  9.839  9.860  9.884  9.912  9.945  9.982 10.024 10.073 10.129 10.194 10.268 10.353 10.450 10.562 10.691 10.838 11.008 11.202 11.426 11.682 11.977 12.315 12.703 13.149 13.660 14.248 14.922 15.697 16.586 17.607 18.780              
55272  13 5 187.718510  55.227016 0.144 10.121 10.122 10.123 10.124 10.126 10.127 10.129 10.132 10.134 10.137 10.141 10.145 10.150 10.155 10.161 10.168 10.176 10.185 10.196 10.208 10.222 10.237 10.256 10.277 10.301 10.329 10.360 10.397 10.439 10.487 10.542 10.606 10.679 10.762 10.858 10.969 11.095 11.241 11.408 11.599 11.819 12.072 12.362 12.695 13.078 13.517 14.021 14.600 15.265 16.028 16.904 17.910 19.065              
55272  13 6 187.718510  55.227016 0.122  8.937  8.938  8.939  8.940  8.942  8.943  8.945  8.947  8.950  8.952  8.955  8.959  8.963  8.968  8.974  8.980  8.987  8.996  9.005  9.016  9.029  9.043  9.060  9.079  9.101  9.126  9.155  9.188  9.226  9.270  9.320  9.378  9.444  9.520  9.607  9.708  9.823  9.955 10.106 10.281 10.481 10.710 10.974 11.276 11.624 12.023 12.481 13.007 13.611 14.304 15.100 16.014 17.064              
55272  14 1 189.469782  55.225156 0.131  9.735  9.736  9.736  9.737  9.738  9.739  9.740  9.742  9.744  9.745  9.748  9.750  9.753  9.756  9.760  9.764  9.769  9.775  9.782  9.789  9.798  9.808  9.819  9.832  9.847  9.865  9.885  9.907  9.934  9.964  9.998 10.038 10.083 10.135 10.195 10.264 10.343 10.434 10.538 10.658 10.795 10.953 11.134 11.342 11.580 11.855 12.169 12.530 12.945 13.421 13.968 14.596 15.317              
55272  14 2 189.469782  55.225156 0.152  9.145  9.146  9.147  9.148  9.149  9.151  9.152  9.154  9.157  9.159  9.162  9.166  9.169  9.174  9.179  9.185  9.192  9.199  9.208  9.219  9.230  9.244  9.259  9.277  9.298  9.321  9.348  9.379  9.414  9.455  9.502  9.556  9.617  9.688  9.769  9.863  9.970 10.093 10.234 10.396 10.583 10.797 11.042 11.324 11.648 12.019 12.446 12.936 13.498 14.144 14.886 15.737 16.714              
55272  14 3 189.469782  55.225156 0.154  8.631  8.631  8.632  8.634  8.635  8.637  8.639  8.641  8.643  8.646  8.649  8.653  8.657  8.662  8.667  8.673  8.681  8.689  8.699  8.710  8.722  8.737  8.754  8.773  8.795  8.820  8.849  8.882  8.921  8.965  9.015  9.073  9.139  9.216  9.303  9.404  9.519  9.652  9.804  9.979 10.180 10.410 10.675 10.978 11.327 11.727 12.187 12.715 13.321 14.017 14.816 15.733 16.786              
55272  14 4 189.469782  55.225156 0.146  8.752  8.753  8.754  8.755  8.756  8.758  8.760  8.761  8.764  8.766  8.769  8.772  8.776  8.781  8.786  8.791  8.798  8.806  8.814  8.824  8.836  8.849  8.864  8.882  8.902  8.925  8.951  8.982  9.017  9.057  9.102  9.155  9.216  9.285  9.365  9.457  9.562  9.683  9.821  9.981 10.163 10.373 10.614 10.891 11.209 11.573 11.992 12.473 13.025 13.659 14.387 15.222 16.182              
55272  14 5 189.469782  55.225156 0.146  7.638  7.639  7.640  7.641  7.643  7.644  7.646  7.648  7.651  7.654  7.657  7.661  7.665  7.671  7.676  7.683  7.691  7.699  7.709  7.721  7.734  7.749  7.767  7.787  7.810  7.836  7.867  7.902  7.942  7.988  8.040  8.101  8.171  8.250  8.342  8.447  8.568  8.707  8.867  9.050  9.260  9.501  9.778 10.096 10.461 10.880 11.361 11.914 12.548 13.277 14.113 15.074 16.176              
55272  14 6 189.469782  55.225156 0.125  9.140  9.141  9.142  9.143  9.144  9.146  9.147  9.149  9.152  9.154  9.157  9.160  9.164  9.168  9.173  9.179  9.186  9.193  9.202  9.212  9.223  9.236  9.252  9.269  9.289  9.312  9.338  9.368  9.402  9.442  9.488  9.540  9.600  9.669  9.748  9.839  9.944 10.063 10.201 10.359 10.540 10.749 10.988 11.262 11.577 11.939 12.355 12.832 13.380 14.009 14.731 15.560 16.512              
55272  15 1 192.982484  55.224586 0.130  7.467  7.468  7.469  7.470  7.471  7.472  7.474  7.476  7.478  7.480  7.482  7.485  7.489  7.493  7.497  7.502  7.508  7.515  7.523  7.532  7.542  7.554  7.567  7.583  7.601  7.621  7.645  7.672  7.703  7.738  7.779  7.826  7.880  7.942  8.013  8.095  8.188  8.296  8.419  8.561  8.724  8.911  9.125  9.371  9.654  9.979 10.352 10.780 11.271 11.836 12.483 13.227 14.081              
55272  15 2 192.982484  55.224586 0.153  6.372  6.373  6.374  6.376  6.377  6.379  6.381  6.383  6.385  6.388  6.391  6.395  6.399  6.404  6.410  6.417  6.424  6.433  6.443  6.454  6.467  6.482  6.499  6.519  6.542  6.568  6.598  6.632  6.671  6.716  6.768  6.828  6.896  6.975  7.065  7.169  7.288  7.424  7.581  7.761  7.968  8.205  8.478  8.791  9.150  9.562 10.036 10.580 11.204 11.921 12.744 13.688 14.773              
55272  15 3 192.982484  55.224586 0.151  5.855  5.856  5.857  5.859  5.860  5.862  5.864  5.867  5.869  5.872  5.876  5.880  5.885  5.890  5.896  5.904  5.912  5.921  5.932  5.944  5.959  5.975  5.994  6.016  6.040  6.069  6.101  6.139  6.182  6.232  6.288  6.354  6.428  6.514  6.613  6.726  6.856  7.006  7.177  7.374  7.600  7.860  8.158  8.500  8.893  9.344  9.862 10.457 11.140 11.923 12.824 13.857 15.044              
55272  15 4 192.982484  55.224586 0.144  7.552  7.553  7.554  7.555  7.557  7.559  7.560  7.563  7.565  7.568  7.572  7.576  7.580  7.585  7.591  7.598  7.606  7.615  7.625  7.637  7.651  7.666  7.684  7.705  7.728  7.756  7.787  7.822  7.864  7.911  7.965  8.027  8.098  8.180  8.274  8.382  8.506  8.649  8.812  9.000  9.216  9.463  9.747 10.074 10.448 10.878 11.372 11.939 12.590 13.337 14.195 15.181 16.312              
55272  15 5 192.982484  55.224586 0.146  8.387  8.388  8.390  8.391  8.392  8.394  8.396  8.398  8.401  8.404  8.407  8.411  8.415  8.421  8.427  8.433  8.441  8.450  8.460  8.472  8.486  8.501  8.519  8.539  8.563  8.590  8.621  8.656  8.697  8.744  8.798  8.859  8.930  9.012  9.105  9.213  9.336  9.477  9.640  9.826 10.040 10.286 10.568 10.893 11.265 11.692 12.183 12.746 13.392 14.135 14.987 15.966 17.090              
55272  15 6 192.982484  55.224586 0.122  8.092  8.093  8.095  8.096  8.098  8.100  8.102  8.105  8.108  8.111  8.115  8.120  8.125  8.131  8.138  8.146  8.155  8.165  8.177  8.191  8.206  8.224  8.245  8.269  8.296  8.328  8.364  8.405  8.453  8.507  8.570  8.642  8.724  8.819  8.928  9.053  9.197  9.361  9.551  9.768 10.017 10.303 10.632 11.010 11.443 11.941 12.512 13.168 13.921 14.786 15.779 16.919 18.227              
55272  16 1 194.729419  55.227046 0.131  7.750  7.751  7.752  7.753  7.754  7.756  7.758  7.760  7.762  7.765  7.768  7.771  7.776  7.780  7.786  7.792  7.799  7.807  7.817  7.827  7.840  7.854  7.870  7.889  7.911  7.935  7.964  7.996  8.034  8.077  8.126  8.183  8.248  8.323  8.408  8.507  8.620  8.750  8.899  9.070  9.266  9.492  9.751 10.048 10.390 10.782 11.232 11.748 12.342 13.023 13.805 14.703 15.734              
55272  16 2 194.729419  55.227046 0.156 10.983 10.984 10.985 10.986 10.987 10.988 10.989 10.991 10.993 10.995 10.997 11.000 11.003 11.007 11.011 11.016 11.021 11.027 11.035 11.043 11.052 11.063 11.076 11.090 11.107 11.126 11.148 11.173 11.201 11.234 11.272 11.316 11.366 11.423 11.489 11.564 11.651 11.751 11.865 11.997 12.148 12.321 12.520 12.748 13.010 13.311 13.656 14.053 14.509 15.032 15.632 16.322 17.113              
55272  16 3 194.729419  55.227046 0.145  6.267  6.268  6.270  6.271  6.273  6.274  6.277  6.279  6.282  6.285  6.289  6.293  6.298  6.303  6.310  6.317  6.325  6.335  6.346  6.359  6.373  6.390  6.409  6.432  6.457  6.486  6.520  6.558  6.602  6.653  6.711  6.778  6.854  6.942  7.043  7.160  7.293  7.446  7.621  7.823  8.055  8.321  8.626  8.976  9.379  9.841 10.371 10.980 11.679 12.482 13.404 14.463 15.678              
55272  16 4 194.729419  55.227046 0.144 10.070 10.071 10.072 10.073 10.075 10.076 10.078 10.080 10.082 10.085 10.088 10.091 10.095 10.100 10.105 10.112 10.119 10.127 10.136 10.147 10.159 10.173 10.189 10.207 10.229 10.253 10.281 10.313 10.350 10.392 10.441 10.497 10.561 10.635 10.719 10.816 10.928 11.056 11.203 11.371 11.565 11.787 12.043 12.336 12.672 13.059 13.503 14.012 14.597 15.268 16.039 16.925 17.941              
55272  16 5 194.729419  55.227046 0.143  8.833  8.834  8.835  8.836  8.838  8.839  8.841  8.843  8.846  8.849  8.852  8.856  8.860  8.865  8.871  8.877  8.885  8.893  8.903  8.915  8.928  8.943  8.960  8.979  9.002  9.028  9.058  9.092  9.131  9.177  9.228  9.288  9.356  9.435  9.525  9.628  9.747  9.883 10.040 10.219 10.426 10.662 10.934 11.247 11.605 12.017 12.489 13.032 13.655 14.370 15.192 16.135 17.218              
55272  16 6 194.729419  55.227046 0.123  9.807  9.808  9.809  9.810  9.811  9.812  9.814  9.816  9.818  9.821  9.824  9.827  9.831  9.835  9.840  9.846  9.852  9.860  9.869  9.879  9.890  9.903  9.918  9.936  9.955  9.978 10.004 10.035 10.069 10.109 10.154 10.207 10.267 10.336 10.415 10.506 10.610 10.730 10.867 11.025 11.207 11.415 11.654 11.929 12.244 12.606 13.021 13.498 14.046 14.674 15.396 16.225 17.177              
55272  17 1 196.480821  55.224461 0.130 14.133 14.133 14.134 14.135 14.136 14.138 14.139 14.141 14.143 14.145 14.148 14.151 14.154 14.158 14.163 14.168 14.174 14.181 14.189 14.198 14.209 14.221 14.235 14.251 14.269 14.290 14.314 14.342 14.373 14.410 14.452 14.500 14.555 14.618 14.691 14.774 14.870 14.980 15.107 15.252 15.418 15.609 15.829 16.081 16.371 16.703 17.085 17.523 18.026 18.603 19.266 20.028 20.902              
55272  17 2 196.480821  55.224461 0.155 10.618 10.619 10.620 10.621 10.622 10.624 10.625 10.627 10.630 10.632 10.635 10.638 10.642 10.646 10.652 10.657 10.664 10.672 10.680 10.690 10.702 10.715 10.730 10.748 10.768 10.791 10.817 10.848 10.882 10.922 10.968 11.021 11.082 11.151 11.231 11.322 11.428 11.548 11.687 11.846 12.029 12.239 12.480 12.757 13.074 13.439 13.858 14.339 14.891 15.524 16.252 17.088 18.047              
55272  17 3 196.480821  55.224461 0.153 10.485 10.486 10.487 10.488 10.489 10.491 10.492 10.494 10.496 10.499 10.502 10.505 10.509 10.514 10.519 10.525 10.531 10.539 10.548 10.558 10.570 10.583 10.598 10.616 10.636 10.659 10.686 10.717 10.752 10.792 10.839 10.892 10.953 11.024 11.104 11.197 11.303 11.425 11.565 11.726 11.911 12.123 12.367 12.646 12.967 13.336 13.759 14.245 14.803 15.444 16.179 17.024 17.993              
55272  17 4 196.480821  55.224461 0.145  8.209  8.210  8.211  8.212  8.213  8.215  8.217  8.219  8.221  8.224  8.227  8.231  8.235  8.239  8.245  8.251  8.258  8.266  8.276  8.286  8.299  8.313  8.329  8.348  8.370  8.394  8.423  8.455  8.493  8.536  8.585  8.642  8.707  8.781  8.867  8.965  9.078  9.208  9.357  9.528  9.725  9.950 10.209 10.506 10.847 11.239 11.689 12.205 12.798 13.479 14.261 15.158 16.189              
55272  17 5 196.480821  55.224461 0.147 10.347 10.348 10.349 10.350 10.351 10.353 10.354 10.356 10.358 10.361 10.364 10.367 10.371 10.375 10.380 10.385 10.392 10.399 10.408 10.418 10.429 10.442 10.456 10.473 10.493 10.515 10.541 10.571 10.605 10.644 10.688 10.740 10.799 10.866 10.944 11.033 11.136 11.253 11.388 11.543 11.721 11.926 12.161 12.430 12.739 13.095 13.503 13.971 14.508 15.126 15.835 16.648 17.583              
55272  17 6 196.480821  55.224461 0.124 12.098 12.099 12.100 12.102 12.103 12.105 12.106 12.109 12.111 12.114 12.117 12.121 12.125 12.130 12.136 12.142 12.149 12.158 12.168 12.179 12.192 12.207 12.224 12.243 12.266 12.291 12.321 12.355 12.394 12.438 12.490 12.549 12.616 12.694 12.783 12.885 13.003 13.138 13.293 13.471 13.675 13.909 14.179 14.488 14.843 15.250 15.718 16.255 16.872 17.580 18.394 19.327 20.399              
55272  18 1 198.238498  55.224939 0.132 11.392 11.393 11.394 11.395 11.396 11.398 11.399 11.401 11.403 11.406 11.409 11.412 11.416 11.420 11.425 11.430 11.437 11.444 11.453 11.462 11.473 11.486 11.501 11.518 11.537 11.560 11.585 11.615 11.648 11.687 11.732 11.783 11.841 11.909 11.986 12.075 12.177 12.294 12.428 12.583 12.760 12.963 13.197 13.465 13.773 14.126 14.532 14.998 15.533 16.148 16.853 17.663 18.593              
55272  18 2 198.238498  55.224939 0.155  7.211  7.212  7.213  7.214  7.216  7.217  7.219  7.221  7.223  7.226  7.229  7.233  7.237  7.241  7.247  7.253  7.260  7.268  7.278  7.288  7.301  7.315  7.331  7.350  7.371  7.396  7.424  7.457  7.494  7.537  7.586  7.643  7.708  7.782  7.867  7.966  8.078  8.208  8.356  8.527  8.723  8.947  9.205  9.502  9.842 10.233 10.681 11.196 11.788 12.467 13.246 14.141 15.169              
55272  18 3 198.238498  55.224939 0.152  8.617  8.618  8.619  8.621  8.622  8.624  8.625  8.628  8.630  8.633  8.636  8.640  8.644  8.649  8.654  8.661  8.668  8.676  8.686  8.697  8.710  8.725  8.741  8.761  8.783  8.808  8.838  8.871  8.910  8.954  9.005  9.063  9.130  9.207  9.295  9.396  9.512  9.646  9.799  9.975 10.178 10.410 10.676 10.982 11.333 11.737 12.200 12.731 13.342 14.043 14.847 15.771 16.832              
55272  18 4 198.238498  55.224939 0.141  7.880  7.881  7.882  7.884  7.885  7.887  7.889  7.891  7.894  7.897  7.900  7.904  7.909  7.914  7.920  7.927  7.935  7.944  7.954  7.966  7.980  7.996  8.014  8.034  8.058  8.086  8.117  8.153  8.195  8.242  8.297  8.359  8.431  8.514  8.609  8.718  8.843  8.987  9.152  9.341  9.559  9.808 10.095 10.424 10.802 11.236 11.734 12.306 12.963 13.717 14.582 15.576 16.718              
55272  18 5 198.238498  55.224939 0.143  9.571  9.571  9.572  9.573  9.575  9.576  9.577  9.579  9.581  9.584  9.587  9.590  9.593  9.597  9.602  9.608  9.614  9.621  9.630  9.639  9.650  9.663  9.677  9.694  9.713  9.735  9.760  9.789  9.822  9.860  9.903  9.954 10.011 10.077 10.153 10.240 10.340 10.455 10.587 10.738 10.912 11.111 11.340 11.603 11.905 12.252 12.650 13.107 13.631 14.234 14.925 15.720 16.631              
55272  18 6 198.238498  55.224939 0.123 12.351 12.351 12.352 12.354 12.355 12.356 12.358 12.360 12.362 12.365 12.368 12.371 12.375 12.380 12.385 12.391 12.398 12.406 12.415 12.426 12.438 12.451 12.467 12.485 12.506 12.530 12.557 12.589 12.625 12.666 12.714 12.769 12.832 12.904 12.987 13.082 13.191 13.316 13.460 13.626 13.815 14.033 14.283 14.571 14.900 15.279 15.714 16.213 16.786 17.444 18.199 19.067 20.063              
55272  22 1 246.758714  49.227967 0.129  5.197  5.198  5.199  5.199  5.200  5.202  5.203  5.204  5.206  5.208  5.210  5.212  5.215  5.218  5.222  5.226  5.231  5.237  5.244  5.251  5.260  5.270  5.281  5.294  5.309  5.326  5.346  5.368  5.394  5.424  5.458  5.497  5.542  5.594  5.653  5.722  5.800  5.890  5.993  6.111  6.247  6.404  6.583  6.789  7.025  7.297  7.608  7.966  8.377  8.849  9.390 10.012 10.726              
55272  22 2 246.758714  49.227967 0.154  5.376  5.377  5.377  5.378  5.379  5.381  5.382  5.383  5.385  5.387  5.390  5.392  5.396  5.399  5.403  5.408  5.413  5.420  5.427  5.435  5.444  5.455  5.468  5.482  5.498  5.517  5.539  5.564  5.592  5.625  5.662  5.706  5.755  5.812  5.877  5.952  6.038  6.137  6.251  6.381  6.530  6.702  6.899  7.126  7.385  7.684  8.026  8.420  8.871  9.390  9.985 10.669 11.454              
55272  22 3 246.758714  49.227967 0.151  6.261  6.262  6.262  6.263  6.264  6.265  6.267  6.268  6.270  6.272  6.274  6.276  6.279  6.283  6.286  6.291  6.296  6.302  6.308  6.316  6.325  6.335  6.346  6.359  6.375  6.392  6.412  6.435  6.462  6.492  6.527  6.567  6.613  6.665  6.726  6.795  6.875  6.967  7.072  7.193  7.332  7.491  7.674  7.884  8.125  8.401  8.719  9.084  9.503  9.984 10.536 11.170 11.898              
55272  22 4 246.758714  49.227967 0.137  5.190  5.191  5.192  5.193  5.194  5.195  5.196  5.198  5.200  5.202  5.205  5.207  5.211  5.214  5.219  5.224  5.229  5.236  5.243  5.252  5.262  5.273  5.286  5.301  5.318  5.338  5.361  5.387  5.416  5.451  5.490  5.535  5.587  5.646  5.714  5.793  5.883  5.986  6.105  6.241  6.397  6.577  6.783  7.020  7.292  7.604  7.962  8.374  8.846  9.388 10.011 10.726 11.547              
55272  22 5 246.758714  49.227967 0.143  6.194  6.195  6.196  6.197  6.198  6.199  6.200  6.202  6.203  6.205  6.208  6.210  6.213  6.217  6.221  6.226  6.231  6.237  6.244  6.252  6.261  6.272  6.284  6.298  6.314  6.333  6.354  6.378  6.406  6.438  6.475  6.517  6.566  6.621  6.685  6.759  6.843  6.940  7.051  7.179  7.325  7.493  7.687  7.908  8.163  8.455  8.791  9.176  9.619 10.127 10.710 11.380 12.149              
55272  22 6 246.758714  49.227967 0.119  9.079  9.080  9.082  9.083  9.085  9.086  9.088  9.091  9.094  9.097  9.100  9.105  9.109  9.115  9.121  9.128  9.137  9.146  9.157  9.170  9.184  9.201  9.220  9.242  9.267  9.296  9.329  9.367  9.411  9.461  9.519  9.585  9.661  9.748  9.848  9.963 10.095 10.247 10.421 10.621 10.850 11.114 11.416 11.763 12.162 12.620 13.145 13.749 14.441 15.237 16.150 17.199 18.403              
55297   7 1 147.928943  62.194957 0.165  6.372  6.373  6.374  6.376  6.377  6.379  6.382  6.384  6.387  6.391  6.394  6.399  6.404  6.410  6.417  6.424  6.433  6.444  6.455  6.469  6.484  6.502  6.523  6.546  6.573  6.604  6.640  6.681  6.727  6.781  6.843  6.914  6.995  7.089  7.196  7.319  7.461  7.623  7.810  8.024  8.270  8.552  8.877  9.249  9.676 10.167 10.730 11.377 12.120 12.972 13.951 15.076 16.366              
55297   7 2 147.928943  62.194957 0.207  6.451  6.452  6.453  6.455  6.457  6.459  6.462  6.465  6.468  6.472  6.476  6.481  6.487  6.494  6.501  6.510  6.520  6.532  6.545  6.561  6.578  6.598  6.621  6.648  6.678  6.713  6.754  6.800  6.853  6.914  6.983  7.064  7.156  7.262  7.383  7.522  7.682  7.866  8.077  8.319  8.597  8.917  9.283  9.704 10.188 10.743 11.380 12.111 12.951 13.916 15.023 16.294 17.754              
55297   7 3 147.928943  62.194957 0.159  7.710  7.711  7.713  7.714  7.716  7.719  7.721  7.724  7.728  7.732  7.736  7.742  7.748  7.755  7.763  7.772  7.782  7.794  7.808  7.824  7.842  7.863  7.887  7.915  7.947  7.983  8.025  8.073  8.128  8.191  8.264  8.347  8.443  8.552  8.679  8.823  8.990  9.181  9.400  9.652  9.941 10.273 10.654 11.091 11.593 12.170 12.832 13.592 14.465 15.467 16.618 17.939 19.456              
55297   7 4 147.928943  62.194957 0.158  6.780  6.781  6.783  6.784  6.786  6.789  6.791  6.794  6.798  6.802  6.806  6.812  6.818  6.824  6.832  6.841  6.852  6.864  6.878  6.893  6.911  6.932  6.956  6.983  7.015  7.051  7.093  7.140  7.195  7.258  7.330  7.413  7.508  7.617  7.742  7.886  8.051  8.241  8.458  8.708  8.995  9.325  9.703 10.138 10.636 11.209 11.867 12.622 13.488 14.484 15.626 16.938 18.445              
55297   7 5 147.928943  62.194957 0.206  8.391  8.392  8.394  8.395  8.397  8.399  8.402  8.405  8.408  8.412  8.416  8.421  8.427  8.433  8.441  8.450  8.460  8.471  8.484  8.499  8.517  8.537  8.559  8.586  8.616  8.650  8.690  8.736  8.788  8.848  8.917  8.996  9.087  9.192  9.312  9.450  9.608  9.789  9.998 10.237 10.512 10.827 11.189 11.605 12.083 12.631 13.260 13.983 14.813 15.766 16.860 18.115 19.557              
55297   7 6 147.928943  62.194957 0.165  6.232  6.233  6.235  6.237  6.239  6.241  6.244  6.247  6.251  6.255  6.260  6.266  6.272  6.280  6.288  6.298  6.309  6.322  6.337  6.354  6.374  6.396  6.422  6.452  6.486  6.525  6.569  6.621  6.680  6.748  6.826  6.915  7.018  7.135  7.271  7.426  7.604  7.809  8.044  8.314  8.624  8.980  9.388  9.857 10.396 11.014 11.724 12.540 13.476 14.550 15.784 17.201 18.827              
55297   9 1 159.934800  62.196692 0.162  7.849  7.850  7.851  7.852  7.853  7.854  7.856  7.858  7.860  7.862  7.865  7.868  7.872  7.876  7.881  7.887  7.894  7.901  7.910  7.919  7.931  7.944  7.958  7.976  7.995  8.018  8.044  8.073  8.107  8.146  8.191  8.243  8.302  8.370  8.448  8.538  8.641  8.759  8.894  9.050  9.229  9.434  9.670  9.940 10.251 10.608 11.018 11.488 12.028 12.648 13.360 14.177 15.115              
55297   9 2 159.934800  62.196692 0.208  7.988  7.989  7.990  7.991  7.993  7.994  7.996  7.999  8.001  8.004  8.008  8.012  8.016  8.021  8.027  8.034  8.042  8.051  8.062  8.074  8.087  8.103  8.121  8.142  8.166  8.193  8.224  8.261  8.302  8.349  8.404  8.467  8.539  8.621  8.716  8.825  8.950  9.094  9.258  9.448  9.665  9.914 10.201 10.530 10.907 11.341 11.839 12.410 13.066 13.820 14.685 15.678 16.818              
55297   9 3 159.934800  62.196692 0.160  6.331  6.332  6.334  6.335  6.337  6.339  6.342  6.344  6.348  6.351  6.355  6.360  6.366  6.372  6.379  6.388  6.397  6.409  6.421  6.436  6.452  6.472  6.494  6.519  6.548  6.581  6.620  6.663  6.714  6.772  6.838  6.915  7.002  7.103  7.219  7.351  7.504  7.678  7.879  8.110  8.375  8.678  9.027  9.428  9.888 10.416 11.023 11.719 12.519 13.436 14.490 15.700 17.090              
55297   9 4 159.934800  62.196692 0.157  7.500  7.502  7.503  7.504  7.506  7.508  7.510  7.513  7.516  7.519  7.523  7.528  7.533  7.539  7.545  7.553  7.562  7.572  7.584  7.598  7.613  7.631  7.652  7.675  7.702  7.734  7.769  7.810  7.857  7.911  7.973  8.044  8.126  8.220  8.328  8.451  8.593  8.756  8.943  9.158  9.405  9.689 10.014 10.387 10.816 11.309 11.874 12.523 13.268 14.124 15.106 16.234 17.529              
55297   9 5 159.934800  62.196692 0.205  8.776  8.777  8.778  8.780  8.781  8.783  8.785  8.787  8.790  8.793  8.797  8.801  8.805  8.810  8.816  8.823  8.831  8.841  8.851  8.863  8.877  8.893  8.911  8.932  8.956  8.984  9.016  9.052  9.094  9.142  9.198  9.261  9.334  9.418  9.514  9.624  9.751  9.896 10.063 10.254 10.474 10.727 11.017 11.350 11.732 12.171 12.675 13.254 13.918 14.681 15.557 16.563 17.717              
55297   9 6 159.934800  62.196692 0.163  6.928  6.929  6.930  6.932  6.933  6.935  6.937  6.940  6.943  6.946  6.950  6.954  6.959  6.964  6.971  6.978  6.987  6.997  7.008  7.021  7.036  7.053  7.073  7.095  7.121  7.151  7.185  7.225  7.270  7.321  7.381  7.449  7.527  7.617  7.720  7.839  7.975  8.131  8.310  8.516  8.752  9.024  9.335  9.693 10.104 10.576 11.117 11.739 12.453 13.272 14.214 15.294 16.535              
55297  10 1 196.050630  58.203136 0.159  8.862  8.863  8.865  8.867  8.869  8.871  8.874  8.877  8.881  8.885  8.890  8.896  8.902  8.909  8.918  8.928  8.939  8.952  8.966  8.983  9.003  9.025  9.050  9.080  9.113  9.152  9.197  9.248  9.306  9.373  9.451  9.539  9.641  9.758  9.892 10.046 10.223 10.426 10.659 10.927 11.234 11.587 11.992 12.457 12.991 13.604 14.308 15.116 16.044 17.110 18.333 19.738 21.350              
55297  10 2 196.050630  58.203136 0.205  7.464  7.466  7.468  7.471  7.475  7.479  7.483  7.488  7.494  7.501  7.509  7.517  7.528  7.539  7.553  7.568  7.586  7.606  7.630  7.657  7.688  7.723  7.764  7.810  7.864  7.925  7.996  8.077  8.170  8.277  8.400  8.541  8.703  8.889  9.102  9.347  9.629  9.952 10.322 10.748 11.237 11.798 12.443 13.183 14.032 15.008 16.128 17.414 18.890 20.585 22.531 24.766 27.331              
55297  10 3 196.050630  58.203136 0.163  8.495  8.497  8.499  8.502  8.505  8.509  8.513  8.517  8.523  8.529  8.536  8.544  8.553  8.564  8.576  8.590  8.606  8.624  8.645  8.670  8.698  8.730  8.766  8.809  8.857  8.913  8.977  9.050  9.134  9.231  9.342  9.470  9.616  9.784  9.977 10.199 10.453 10.745 11.081 11.466 11.908 12.416 12.999 13.668 14.436 15.319 16.331 17.495 18.830 20.363 22.123 24.144 26.465              
55297  10 4 196.050630  58.203136 0.164  9.230  9.233  9.235  9.238  9.241  9.245  9.249  9.254  9.260  9.266  9.273  9.282  9.292  9.303  9.316  9.331  9.348  9.367  9.390  9.415  9.445  9.479  9.518  9.562  9.614  9.673  9.740  9.818  9.907 10.010 10.127 10.262 10.417 10.595 10.800 11.034 11.304 11.613 11.968 12.376 12.844 13.382 13.999 14.708 15.521 16.455 17.528 18.759 20.173 21.797 23.660 25.800 28.258              
55297  10 5 196.050630  58.203136 0.207 10.536 10.538 10.541 10.543 10.546 10.550 10.554 10.558 10.564 10.570 10.577 10.585 10.594 10.605 10.617 10.631 10.647 10.665 10.686 10.711 10.738 10.770 10.807 10.849 10.898 10.953 11.017 11.090 11.174 11.271 11.382 11.509 11.655 11.823 12.015 12.236 12.490 12.782 13.117 13.501 13.942 14.449 15.030 15.698 16.465 17.345 18.356 19.517 20.849 22.379 24.135 26.152 28.468              
55297  10 6 196.050630  58.203136 0.160  9.090  9.092  9.094  9.096  9.099  9.102  9.106  9.110  9.115  9.120  9.127  9.134  9.142  9.152  9.163  9.175  9.190  9.206  9.226  9.248  9.273  9.302  9.335  9.373  9.417  9.467  9.525  9.591  9.667  9.754  9.855  9.970 10.102 10.254 10.428 10.628 10.858 11.122 11.425 11.772 12.171 12.630 13.156 13.760 14.454 15.251 16.165 17.216 18.421 19.806 21.395 23.220 25.315              
55297  11 1 198.705821  58.203045 0.158  8.306  8.308  8.309  8.311  8.314  8.317  8.320  8.323  8.327  8.332  8.338  8.344  8.351  8.359  8.369  8.380  8.392  8.406  8.423  8.442  8.463  8.488  8.517  8.550  8.587  8.631  8.680  8.737  8.803  8.878  8.964  9.063  9.177  9.307  9.457  9.630  9.827 10.054 10.315 10.614 10.957 11.352 11.805 12.324 12.921 13.607 14.394 15.297 16.334 17.525 18.893 20.463 22.266              
55297  11 2 198.705821  58.203045 0.203  9.976  9.978  9.981  9.983  9.987  9.990  9.995 10.000 10.005 10.012 10.019 10.028 10.037 10.049 10.061 10.076 10.093 10.113 10.135 10.161 10.191 10.225 10.263 10.308 10.360 10.419 10.486 10.564 10.653 10.756 10.874 11.009 11.164 11.342 11.546 11.781 12.051 12.360 12.716 13.124 13.592 14.130 14.748 15.457 16.271 17.206 18.279 19.511 20.926 22.551 24.416 26.557 29.016              
55297  11 3 198.705821  58.203045 0.163  8.759  8.761  8.763  8.766  8.769  8.772  8.776  8.781  8.786  8.792  8.799  8.807  8.817  8.827  8.840  8.854  8.870  8.888  8.909  8.934  8.962  8.994  9.031  9.073  9.122  9.177  9.241  9.315  9.399  9.496  9.608  9.736  9.882 10.051 10.244 10.467 10.722 11.014 11.351 11.737 12.180 12.689 13.273 13.944 14.714 15.599 16.614 17.780 19.119 20.656 22.420 24.446 26.773              
55297  11 4 198.705821  58.203045 0.160  9.208  9.210  9.212  9.215  9.218  9.221  9.225  9.230  9.235  9.241  9.248  9.256  9.265  9.275  9.287  9.300  9.316  9.334  9.355  9.378  9.406  9.437  9.473  9.514  9.561  9.615  9.677  9.749  9.831  9.925 10.034 10.158 10.300 10.464 10.652 10.868 11.116 11.401 11.728 12.103 12.534 13.028 13.596 14.248 14.997 15.856 16.843 17.976 19.277 20.771 22.486 24.455 26.716              
55297  11 5 198.705821  58.203045 0.206  9.109  9.110  9.113  9.115  9.118  9.121  9.125  9.129  9.134  9.140  9.146  9.154  9.162  9.172  9.183  9.196  9.211  9.228  9.247  9.270  9.295  9.325  9.359  9.398  9.443  9.494  9.553  9.621  9.698  9.788  9.890 10.008 10.143 10.298 10.476 10.680 10.915 11.184 11.494 11.849 12.257 12.725 13.263 13.880 14.589 15.403 16.337 17.410 18.642 20.056 21.679 23.544 25.684              
55297  11 6 198.705821  58.203045 0.161  7.826  7.828  7.830  7.833  7.836  7.839  7.843  7.848  7.853  7.859  7.866  7.874  7.883  7.893  7.905  7.919  7.934  7.952  7.973  7.997  8.024  8.056  8.092  8.133  8.181  8.235  8.298  8.370  8.452  8.547  8.656  8.781  8.924  9.089  9.278  9.495  9.744 10.030 10.359 10.736 11.169 11.667 12.238 12.893 13.646 14.510 15.503 16.642 17.950 19.452 21.176 23.156 25.430              
55297  17 1 219.989871  56.201648 0.139  9.212  9.214  9.215  9.216  9.218  9.220  9.222  9.224  9.227  9.231  9.234  9.239  9.244  9.249  9.256  9.263  9.272  9.282  9.293  9.307  9.322  9.339  9.359  9.381  9.408  9.438  9.472  9.512  9.557  9.609  9.669  9.738  9.816  9.907 10.011 10.130 10.268 10.425 10.606 10.813 11.051 11.325 11.639 12.000 12.414 12.889 13.435 14.062 14.781 15.607 16.556 17.645 18.895              
55297  17 2 219.989871  56.201648 0.153 10.738 10.740 10.741 10.742 10.744 10.746 10.748 10.750 10.753 10.757 10.760 10.765 10.770 10.776 10.782 10.790 10.798 10.808 10.820 10.833 10.848 10.865 10.885 10.908 10.934 10.965 10.999 11.039 11.085 11.137 11.197 11.266 11.345 11.437 11.541 11.661 11.799 11.957 12.139 12.347 12.587 12.862 13.177 13.540 13.956 14.434 14.982 15.612 16.335 17.165 18.119 19.213 20.470              
55297  17 3 219.989871  56.201648 0.138 12.203 12.204 12.206 12.207 12.208 12.210 12.212 12.215 12.217 12.221 12.224 12.228 12.233 12.239 12.245 12.252 12.260 12.270 12.281 12.293 12.308 12.324 12.343 12.365 12.390 12.419 12.452 12.490 12.533 12.583 12.640 12.706 12.781 12.868 12.968 13.082 13.213 13.364 13.537 13.736 13.964 14.225 14.526 14.871 15.268 15.723 16.245 16.845 17.534 18.324 19.232 20.275 21.472              
55297  17 4 219.989871  56.201648 0.139 14.512 14.513 14.514 14.515 14.516 14.517 14.519 14.521 14.523 14.525 14.528 14.531 14.535 14.539 14.544 14.549 14.556 14.563 14.571 14.581 14.592 14.604 14.619 14.635 14.654 14.676 14.701 14.730 14.763 14.801 14.845 14.895 14.952 15.018 15.094 15.181 15.281 15.395 15.527 15.678 15.852 16.051 16.280 16.543 16.844 17.190 17.588 18.045 18.569 19.171 19.861 20.655 21.566              
55297  17 5 219.989871  56.201648 0.147  9.872  9.874  9.875  9.877  9.879  9.882  9.884  9.887  9.891  9.895  9.900  9.905  9.911  9.918  9.927  9.936  9.947  9.959  9.973  9.989 10.008 10.030 10.054 10.083 10.115 10.152 10.195 10.244 10.301 10.366 10.440 10.526 10.624 10.736 10.866 11.014 11.185 11.380 11.605 11.863 12.160 12.500 12.890 13.339 13.854 14.445 15.124 15.903 16.798 17.826 19.005 20.360 21.915              
55297  17 6 219.989871  56.201648 0.133  9.135  9.136  9.137  9.139  9.141  9.142  9.145  9.147  9.150  9.153  9.157  9.161  9.166  9.172  9.179  9.186  9.195  9.205  9.216  9.229  9.244  9.262  9.281  9.304  9.330  9.360  9.395  9.434  9.479  9.532  9.591  9.660  9.739  9.829  9.933 10.053 10.190 10.347 10.528 10.735 10.973 11.247 11.561 11.921 12.335 12.810 13.356 13.982 14.702 15.527 16.475 17.564 18.814              
55297  19 1 250.924800  31.211874 0.130  7.622  7.625  7.628  7.632  7.636  7.641  7.647  7.654  7.661  7.670  7.680  7.691  7.704  7.719  7.736  7.756  7.779  7.805  7.835  7.869  7.909  7.954  8.006  8.066  8.134  8.213  8.303  8.407  8.526  8.663  8.820  9.001  9.208  9.445  9.718 10.032 10.392 10.805 11.279 11.824 12.450 13.168 13.992 14.939 16.025 17.273 18.706 20.351 22.240 24.408 26.898 29.756 33.039              
55297  19 2 250.924800  31.211874 0.147  8.604  8.605  8.607  8.608  8.610  8.612  8.615  8.618  8.621  8.625  8.629  8.634  8.640  8.646  8.653  8.662  8.672  8.683  8.696  8.711  8.728  8.748  8.770  8.796  8.825  8.860  8.899  8.943  8.995  9.054  9.122  9.200  9.290  9.392  9.510  9.646  9.801  9.980 10.185 10.421 10.691 11.001 11.358 11.767 12.237 12.776 13.396 14.107 14.923 15.861 16.937 18.173 19.592              
55297  19 3 250.924800  31.211874 0.138 13.574 13.575 13.576 13.577 13.578 13.580 13.582 13.584 13.586 13.588 13.591 13.595 13.598 13.603 13.608 13.614 13.620 13.628 13.637 13.647 13.659 13.672 13.687 13.705 13.725 13.748 13.775 13.805 13.840 13.880 13.927 13.980 14.041 14.110 14.191 14.283 14.389 14.510 14.650 14.810 14.994 15.205 15.447 15.726 16.045 16.412 16.833 17.317 17.872 18.510 19.242 20.083 21.048              
55297  19 4 250.924800  31.211874 0.142 10.827 10.828 10.830 10.831 10.833 10.835 10.838 10.841 10.844 10.848 10.852 10.857 10.863 10.870 10.877 10.886 10.896 10.908 10.921 10.936 10.954 10.974 10.997 11.023 11.054 11.089 11.129 11.175 11.228 11.288 11.358 11.438 11.530 11.635 11.756 11.895 12.054 12.238 12.448 12.689 12.966 13.285 13.650 14.069 14.551 15.104 15.739 16.468 17.305 18.266 19.370 20.637 22.091              
55297  19 5 250.924800  31.211874 0.149  7.249  7.251  7.252  7.254  7.256  7.258  7.260  7.263  7.266  7.270  7.274  7.279  7.285  7.292  7.299  7.308  7.318  7.329  7.342  7.357  7.374  7.394  7.417  7.443  7.473  7.507  7.547  7.592  7.644  7.704  7.773  7.852  7.942  8.046  8.165  8.302  8.459  8.640  8.847  9.085  9.358  9.672 10.032 10.446 10.920 11.466 12.091 12.810 13.635 14.583 15.670 16.919 18.353              
55297  19 6 250.924800  31.211874 0.131  6.437  6.438  6.440  6.441  6.443  6.446  6.448  6.452  6.455  6.459  6.464  6.469  6.475  6.482  6.490  6.500  6.510  6.523  6.537  6.553  6.572  6.593  6.617  6.645  6.678  6.715  6.757  6.806  6.862  6.927  7.000  7.085  7.183  7.295  7.423  7.571  7.740  7.934  8.157  8.414  8.708  9.046  9.434  9.879 10.390 10.978 11.652 12.426 13.314 14.334 15.506 16.851 18.395              
55297  20 1 252.100549  31.209282 0.134  5.627  5.629  5.630  5.632  5.634  5.636  5.639  5.642  5.645  5.649  5.653  5.659  5.664  5.671  5.679  5.688  5.698  5.710  5.724  5.739  5.757  5.778  5.801  5.828  5.859  5.895  5.936  5.983  6.037  6.099  6.170  6.251  6.345  6.453  6.576  6.718  6.881  7.068  7.283  7.529  7.812  8.137  8.511  8.939  9.431  9.996 10.644 11.389 12.244 13.225 14.352 15.646 17.132              
55297  20 2 252.100549  31.209282 0.152  5.519  5.520  5.521  5.523  5.524  5.526  5.528  5.531  5.534  5.537  5.541  5.545  5.550  5.556  5.563  5.570  5.579  5.589  5.600  5.614  5.629  5.646  5.666  5.689  5.715  5.746  5.780  5.820  5.866  5.918  5.979  6.048  6.128  6.219  6.324  6.444  6.582  6.741  6.923  7.132  7.372  7.648  7.964  8.328  8.745  9.224  9.774 10.406 11.131 11.963 12.919 14.016 15.277              
55297  20 3 252.100549  31.209282 0.145  8.619  8.620  8.621  8.622  8.624  8.625  8.627  8.630  8.632  8.635  8.638  8.642  8.646  8.651  8.657  8.664  8.671  8.680  8.690  8.701  8.714  8.729  8.747  8.767  8.789  8.816  8.846  8.880  8.920  8.965  9.018  9.078  9.147  9.226  9.316  9.421  9.540  9.678  9.836 10.017 10.225 10.464 10.738 11.053 11.414 11.830 12.306 12.853 13.482 14.203 15.031 15.982 17.074              
55297  20 4 252.100549  31.209282 0.141  6.739  6.740  6.741  6.743  6.744  6.746  6.748  6.751  6.753  6.756  6.760  6.764  6.769  6.774  6.780  6.787  6.795  6.805  6.815  6.828  6.842  6.858  6.877  6.898  6.922  6.951  6.983  7.020  7.063  7.112  7.168  7.232  7.306  7.391  7.489  7.601  7.730  7.878  8.047  8.242  8.466  8.723  9.018  9.356  9.745 10.191 10.704 11.292 11.968 12.744 13.634 14.657 15.831              
55297  20 5 252.100549  31.209282 0.148  5.591  5.592  5.593  5.594  5.596  5.598  5.600  5.603  5.606  5.609  5.613  5.617  5.622  5.628  5.634  5.642  5.651  5.661  5.672  5.686  5.701  5.718  5.738  5.761  5.787  5.818  5.853  5.892  5.938  5.991  6.051  6.121  6.200  6.292  6.397  6.517  6.656  6.814  6.997  7.206  7.447  7.723  8.040  8.404  8.822  9.302  9.853 10.485 11.211 12.045 13.003 14.102 15.364              
55297  20 6 252.100549  31.209282 0.131  5.889  5.890  5.892  5.893  5.895  5.897  5.899  5.902  5.905  5.908  5.912  5.917  5.922  5.928  5.935  5.943  5.952  5.963  5.975  5.988  6.004  6.022  6.043  6.067  6.095  6.126  6.163  6.204  6.252  6.307  6.370  6.443  6.526  6.621  6.731  6.856  7.001  7.167  7.357  7.576  7.827  8.115  8.446  8.826  9.262  9.763 10.338 10.998 11.756 12.626 13.625 14.772 16.090              
55297  21 1 253.264013  31.209438 0.130  6.028  6.029  6.031  6.032  6.034  6.036  6.039  6.041  6.045  6.048  6.053  6.057  6.063  6.069  6.077  6.085  6.095  6.106  6.119  6.133  6.150  6.169  6.191  6.217  6.246  6.280  6.318  6.362  6.413  6.471  6.538  6.615  6.703  6.804  6.920  7.054  7.207  7.383  7.585  7.817  8.083  8.389  8.740  9.143  9.605 10.137 10.746 11.447 12.251 13.174 14.234 15.451 16.848              
55297  21 2 253.264013  31.209438 0.148  6.351  6.352  6.354  6.355  6.357  6.358  6.361  6.363  6.366  6.369  6.373  6.377  6.382  6.388  6.394  6.402  6.411  6.420  6.432  6.445  6.460  6.477  6.497  6.519  6.545  6.575  6.609  6.649  6.694  6.746  6.805  6.874  6.952  7.042  7.146  7.264  7.401  7.557  7.737  7.943  8.180  8.452  8.765  9.124  9.535 10.008 10.551 11.174 11.890 12.712 13.655 14.738 15.982              
55297  21 3 253.264013  31.209438 0.140  6.345  6.346  6.347  6.348  6.350  6.352  6.354  6.356  6.359  6.362  6.366  6.370  6.375  6.381  6.387  6.394  6.403  6.413  6.424  6.436  6.451  6.468  6.487  6.509  6.535  6.564  6.598  6.636  6.680  6.731  6.789  6.856  6.933  7.022  7.123  7.239  7.373  7.526  7.702  7.904  8.137  8.403  8.709  9.061  9.464  9.927 10.459 11.070 11.771 12.576 13.500 14.561 15.779              
55297  21 4 253.264013  31.209438 0.141  8.371  8.371  8.373  8.374  8.375  8.377  8.379  8.381  8.384  8.387  8.390  8.394  8.399  8.404  8.410  8.416  8.424  8.433  8.443  8.455  8.469  8.484  8.502  8.523  8.546  8.573  8.604  8.640  8.681  8.727  8.781  8.843  8.914  8.996  9.089  9.197  9.320  9.462  9.625  9.811 10.026 10.272 10.555 10.879 11.252 11.680 12.171 12.735 13.383 14.126 14.980 15.960 17.086              
55297  21 5 253.264013  31.209438 0.148 10.736 10.737 10.738 10.739 10.740 10.742 10.744 10.746 10.748 10.750 10.753 10.757 10.761 10.765 10.770 10.776 10.783 10.791 10.800 10.810 10.822 10.835 10.851 10.868 10.889 10.912 10.939 10.970 11.006 11.047 11.094 11.147 11.209 11.280 11.362 11.455 11.562 11.686 11.827 11.990 12.176 12.391 12.637 12.919 13.243 13.615 14.043 14.534 15.097 15.744 16.487 17.340 18.319              
55297  21 6 253.264013  31.209438 0.135  8.121  8.122  8.123  8.124  8.126  8.128  8.130  8.132  8.134  8.137  8.141  8.144  8.149  8.154  8.160  8.166  8.174  8.183  8.193  8.204  8.218  8.233  8.250  8.270  8.294  8.320  8.350  8.385  8.425  8.471  8.524  8.585  8.655  8.735  8.827  8.932  9.053  9.192  9.352  9.535  9.746  9.987 10.265 10.583 10.949 11.369 11.851 12.405 13.040 13.770 14.608 15.570 16.675              
55297  22 1 254.431425  31.206652 0.135  7.575  7.576  7.577  7.578  7.579  7.581  7.582  7.584  7.586  7.588  7.591  7.594  7.598  7.602  7.606  7.612  7.618  7.625  7.633  7.642  7.653  7.666  7.680  7.696  7.714  7.736  7.760  7.789  7.821  7.858  7.901  7.950  8.006  8.071  8.145  8.230  8.328  8.440  8.569  8.717  8.886  9.081  9.305  9.562  9.858 10.197 10.586 11.032 11.545 12.134 12.810 13.587 14.478              
55297  22 2 254.431425  31.206652 0.150 11.407 11.407 11.408 11.409 11.410 11.411 11.412 11.413 11.415 11.417 11.419 11.421 11.424 11.427 11.431 11.435 11.440 11.446 11.452 11.459 11.468 11.478 11.489 11.501 11.516 11.533 11.552 11.575 11.600 11.629 11.663 11.701 11.746 11.797 11.855 11.922 11.999 12.087 12.189 12.305 12.439 12.593 12.769 12.972 13.204 13.471 13.778 14.130 14.534 14.998 15.530 16.142 16.844              
55297  22 3 254.431425  31.206652 0.139 10.706 10.707 10.708 10.709 10.710 10.712 10.713 10.715 10.717 10.720 10.722 10.726 10.729 10.734 10.739 10.744 10.751 10.758 10.767 10.776 10.788 10.801 10.815 10.832 10.852 10.874 10.900 10.930 10.964 11.003 11.047 11.099 11.158 11.225 11.303 11.392 11.495 11.612 11.748 11.903 12.081 12.285 12.520 12.790 13.099 13.454 13.862 14.331 14.869 15.486 16.195 17.009 17.944              
55297  22 4 254.431425  31.206652 0.138  9.064  9.065  9.066  9.067  9.068  9.069  9.071  9.073  9.075  9.077  9.080  9.083  9.087  9.091  9.096  9.102  9.108  9.116  9.124  9.134  9.145  9.158  9.172  9.189  9.209  9.231  9.256  9.286  9.319  9.358  9.402  9.453  9.512  9.579  9.656  9.744  9.846  9.963 10.097 10.250 10.427 10.630 10.863 11.130 11.437 11.789 12.193 12.658 13.191 13.803 14.506 15.313 16.240              
55297  22 5 254.431425  31.206652 0.146  6.654  6.654  6.655  6.657  6.658  6.659  6.661  6.663  6.665  6.668  6.671  6.674  6.678  6.683  6.688  6.694  6.701  6.709  6.718  6.729  6.741  6.754  6.770  6.788  6.809  6.833  6.860  6.892  6.928  6.970  7.017  7.072  7.135  7.207  7.290  7.385  7.494  7.620  7.764  7.929  8.119  8.337  8.587  8.875  9.205  9.584 10.019 10.518 11.092 11.750 12.506 13.374 14.370              
55297  22 6 254.431425  31.206652 0.130  8.378  8.379  8.380  8.381  8.382  8.383  8.385  8.387  8.389  8.391  8.394  8.397  8.400  8.404  8.409  8.414  8.420  8.427  8.435  8.445  8.455  8.467  8.481  8.497  8.516  8.537  8.561  8.589  8.621  8.658  8.700  8.748  8.804  8.868  8.941  9.025  9.122  9.233  9.360  9.507  9.675  9.867 10.089 10.343 10.635 10.970 11.355 11.796 12.304 12.886 13.554 14.322 15.203              
55297  23 1 255.608833  31.204299 0.140  7.375  7.376  7.377  7.378  7.379  7.381  7.383  7.385  7.387  7.390  7.393  7.397  7.401  7.406  7.411  7.418  7.425  7.433  7.443  7.454  7.466  7.481  7.497  7.517  7.538  7.564  7.593  7.626  7.664  7.708  7.758  7.815  7.882  7.958  8.045  8.145  8.260  8.392  8.544  8.718  8.918  9.147  9.411  9.714 10.061 10.460 10.918 11.444 12.047 12.741 13.537 14.450 15.500              
55297  23 2 255.608833  31.204299 0.153  8.038  8.039  8.040  8.041  8.043  8.044  8.046  8.048  8.051  8.054  8.057  8.061  8.065  8.070  8.076  8.082  8.090  8.098  8.108  8.119  8.133  8.147  8.165  8.184  8.207  8.233  8.263  8.297  8.336  8.382  8.434  8.493  8.562  8.640  8.730  8.834  8.953  9.089  9.246  9.426  9.632  9.869 10.141 10.454 10.813 11.225 11.698 12.241 12.865 13.581 14.403 15.348 16.431              
55297  23 3 255.608833  31.204299 0.115 10.142 10.143 10.144 10.145 10.146 10.148 10.150 10.152 10.155 10.158 10.161 10.165 10.169 10.174 10.180 10.187 10.194 10.203 10.213 10.225 10.238 10.253 10.270 10.290 10.313 10.340 10.370 10.405 10.445 10.491 10.544 10.604 10.674 10.753 10.845 10.950 11.071 11.209 11.369 11.551 11.761 12.002 12.279 12.596 12.961 13.379 13.860 14.412 15.045 15.773 16.608 17.567 18.668              
55297  23 4 255.608833  31.204299 0.137  8.091  8.092  8.093  8.094  8.095  8.096  8.098  8.100  8.102  8.105  8.108  8.111  8.115  8.120  8.125  8.131  8.138  8.146  8.155  8.165  8.177  8.190  8.206  8.224  8.245  8.268  8.295  8.327  8.362  8.403  8.451  8.505  8.567  8.639  8.721  8.815  8.923  9.047  9.190  9.353  9.541  9.757 10.005 10.289 10.615 10.990 11.421 11.915 12.483 13.134 13.882 14.741 15.727              
55297  23 5 255.608833  31.204299 0.145  7.147  7.148  7.149  7.150  7.151  7.153  7.154  7.156  7.159  7.161  7.164  7.168  7.172  7.176  7.182  7.188  7.195  7.202  7.212  7.222  7.234  7.248  7.264  7.282  7.303  7.327  7.355  7.386  7.423  7.464  7.512  7.567  7.630  7.703  7.786  7.882  7.992  8.118  8.263  8.429  8.620  8.839  9.090  9.379  9.710 10.091 10.528 11.030 11.606 12.268 13.028 13.900 14.901              
55297  23 6 255.608833  31.204299 0.128  6.118  6.118  6.119  6.120  6.122  6.123  6.125  6.127  6.129  6.131  6.134  6.137  6.141  6.145  6.150  6.156  6.162  6.169  6.178  6.187  6.199  6.211  6.226  6.243  6.262  6.285  6.310  6.340  6.373  6.412  6.456  6.507  6.566  6.633  6.710  6.799  6.900  7.017  7.151  7.305  7.482  7.685  7.918  8.185  8.493  8.845  9.250  9.715 10.249 10.862 11.565 12.373 13.301              
55298  14 1 144.933173  62.194447 0.165  8.992  8.994  8.997  9.000  9.004  9.008  9.012  9.018  9.024  9.031  9.039  9.049  9.060  9.072  9.086  9.103  9.121  9.143  9.168  9.196  9.229  9.266  9.309  9.359  9.415  9.481  9.555  9.641  9.740  9.853  9.983 10.132 10.303 10.500 10.726 10.985 11.283 11.624 12.017 12.467 12.985 13.579 14.260 15.043 15.942 16.974 18.159 19.520 21.082 22.876 24.935 27.299 30.014              
55298  14 2 144.933173  62.194447 0.204  6.612  6.613  6.615  6.617  6.620  6.623  6.626  6.630  6.634  6.639  6.644  6.651  6.658  6.667  6.676  6.688  6.700  6.715  6.732  6.751  6.774  6.799  6.829  6.862  6.901  6.946  6.997  7.055  7.123  7.200  7.289  7.391  7.508  7.642  7.796  7.973  8.176  8.410  8.678  8.985  9.339  9.744 10.210 10.745 11.359 12.064 12.873 13.802 14.869 16.094 17.500 19.115 20.969              
55298  14 3 144.933173  62.194447 0.161  8.965  8.966  8.968  8.970  8.972  8.974  8.977  8.980  8.983  8.987  8.992  8.997  9.003  9.010  9.018  9.027  9.037  9.049  9.063  9.079  9.097  9.118  9.142  9.169  9.201  9.237  9.279  9.327  9.381  9.444  9.517  9.600  9.695  9.805  9.930 10.075 10.240 10.431 10.649 10.900 11.188 11.518 11.898 12.334 12.834 13.409 14.069 14.826 15.696 16.694 17.840 19.157 20.668              
55298  14 4 144.933173  62.194447 0.157  5.516  5.517  5.519  5.521  5.523  5.526  5.529  5.532  5.536  5.541  5.546  5.552  5.559  5.567  5.576  5.587  5.599  5.613  5.629  5.647  5.668  5.692  5.720  5.751  5.788  5.830  5.878  5.933  5.996  6.069  6.152  6.248  6.358  6.485  6.630  6.796  6.988  7.207  7.459  7.749  8.081  8.463  8.901  9.404  9.982 10.645 11.406 12.280 13.284 14.436 15.760 17.279 19.023              
55298  14 5 144.933173  62.194447 0.203  6.650  6.652  6.654  6.656  6.658  6.661  6.664  6.668  6.672  6.677  6.682  6.689  6.696  6.704  6.714  6.725  6.738  6.752  6.769  6.788  6.810  6.835  6.864  6.897  6.935  6.979  7.029  7.087  7.153  7.229  7.316  7.416  7.531  7.664  7.815  7.989  8.189  8.419  8.683  8.985  9.333  9.732 10.190 10.716 11.319 12.013 12.809 13.723 14.772 15.977 17.360 18.949 20.772              
55298  14 6 144.933173  62.194447 0.164  7.760  7.761  7.763  7.765  7.767  7.770  7.773  7.777  7.781  7.785  7.791  7.797  7.804  7.812  7.821  7.832  7.844  7.858  7.874  7.893  7.914  7.939  7.967  7.999  8.036  8.078  8.127  8.183  8.247  8.321  8.406  8.503  8.614  8.743  8.890  9.059  9.253  9.475  9.731 10.025 10.362 10.749 11.193 11.703 12.289 12.962 13.734 14.621 15.639 16.808 18.150 19.690 21.460              
55298  18 2 165.938115  62.196424 0.205 22.875 22.878 22.882 22.887 22.892 22.899 22.906 22.914 22.923 22.934 22.946 22.960 22.977 22.995 23.017 23.041 23.070 23.102 23.139 23.182 23.231 23.287 23.352 23.426 23.512 23.610 23.722 23.851 23.999 24.170 24.365 24.589 24.847 25.143 25.482 25.872 26.320 26.834 27.424 28.101 28.879 29.772 30.798 31.975 33.327 34.879 36.661 38.707 41.056 43.754 46.851 50.406 54.489              
55298  18 4 165.938115  62.196424 0.161  8.513  8.516  8.520  8.524  8.528  8.534  8.540  8.547  8.555  8.564  8.575  8.587  8.601  8.617  8.636  8.657  8.682  8.710  8.742  8.779  8.821  8.870  8.926  8.991  9.064  9.149  9.247  9.358  9.487  9.634  9.803  9.997 10.220 10.476 10.770 11.108 11.495 11.940 12.451 13.038 13.711 14.484 15.372 16.391 17.561 18.905 20.448 22.219 24.253 26.588 29.269 32.347 35.881              
55298  18 5 165.938115  62.196424 0.206  7.426  7.429  7.431  7.435  7.438  7.443  7.448  7.454  7.460  7.468  7.476  7.486  7.498  7.511  7.526  7.543  7.563  7.586  7.612  7.642  7.676  7.716  7.761  7.814  7.874  7.942  8.021  8.112  8.216  8.336  8.473  8.631  8.812  9.020  9.258  9.532  9.847 10.208 10.622 11.098 11.645 12.272 12.993 13.820 14.770 15.861 17.113 18.550 20.201 22.096 24.272 26.770 29.639              
55298  18 6 165.938115  62.196424 0.161 12.154 12.159 12.164 12.170 12.176 12.184 12.193 12.203 12.214 12.227 12.243 12.260 12.280 12.303 12.330 12.360 12.395 12.435 12.481 12.534 12.595 12.664 12.744 12.836 12.942 13.063 13.202 13.361 13.545 13.755 13.996 14.274 14.592 14.958 15.378 15.859 16.413 17.048 17.777 18.615 19.577 20.681 21.948 23.404 25.075 26.993 29.196 31.725 34.629 37.963 41.791 46.186 51.233              
55298  19 1 195.952805  59.201684 0.160  8.891  8.892  8.894  8.896  8.898  8.901  8.904  8.907  8.911  8.916  8.921  8.927  8.934  8.942  8.951  8.961  8.973  8.987  9.003  9.021  9.042  9.066  9.093  9.124  9.161  9.202  9.250  9.304  9.367  9.439  9.522  9.617  9.726  9.851  9.995 10.160 10.350 10.568 10.818 11.105 11.434 11.813 12.247 12.746 13.318 13.976 14.731 15.598 16.593 17.735 19.047 20.553 22.283              
55298  19 2 195.952805  59.201684 0.205  6.215  6.217  6.220  6.223  6.226  6.230  6.235  6.240  6.246  6.252  6.260  6.269  6.279  6.291  6.304  6.320  6.338  6.358  6.381  6.408  6.439  6.474  6.515  6.562  6.615  6.677  6.748  6.829  6.922  7.029  7.152  7.293  7.455  7.641  7.854  8.099  8.381  8.704  9.075  9.501  9.990 10.551 11.196 11.936 12.786 13.762 14.882 16.168 17.645 19.341 21.287 23.523 26.089              
55298  19 3 195.952805  59.201684 0.161  8.293  8.296  8.298  8.301  8.304  8.307  8.311  8.316  8.321  8.327  8.334  8.342  8.352  8.362  8.375  8.389  8.405  8.423  8.445  8.469  8.497  8.529  8.566  8.609  8.657  8.713  8.777  8.851  8.936  9.033  9.145  9.273  9.420  9.589  9.783 10.005 10.261 10.555 10.892 11.279 11.723 12.233 12.819 13.491 14.263 15.150 16.167 17.336 18.678 20.218 21.987 24.018 26.349              
55298  19 4 195.952805  59.201684 0.159  8.210  8.212  8.214  8.217  8.221  8.224  8.229  8.234  8.239  8.246  8.254  8.262  8.272  8.284  8.297  8.312  8.329  8.349  8.372  8.398  8.428  8.463  8.503  8.548  8.600  8.660  8.729  8.809  8.900  9.004  9.124  9.261  9.419  9.601  9.809 10.048 10.323 10.638 11.000 11.415 11.892 12.440 13.069 13.791 14.620 15.572 16.665 17.920 19.361 21.015 22.914 25.095 27.599              
55298  19 5 195.952805  59.201684 0.204  7.167  7.169  7.171  7.174  7.178  7.182  7.186  7.192  7.198  7.205  7.213  7.222  7.232  7.244  7.258  7.274  7.292  7.313  7.337  7.365  7.396  7.433  7.474  7.522  7.577  7.640  7.713  7.796  7.892  8.002  8.128  8.272  8.438  8.629  8.848  9.099  9.388  9.719 10.100 10.537 11.038 11.614 12.276 13.035 13.907 14.907 16.057 17.376 18.891 20.630 22.627 24.920 27.552              
55298  19 6 195.952805  59.201684 0.160  7.389  7.390  7.393  7.395  7.398  7.401  7.405  7.409  7.414  7.420  7.427  7.434  7.443  7.453  7.465  7.478  7.493  7.510  7.530  7.553  7.579  7.609  7.644  7.684  7.729  7.782  7.842  7.911  7.990  8.081  8.186  8.306  8.444  8.602  8.784  8.992  9.232  9.507  9.822 10.185 10.601 11.079 11.627 12.257 12.980 13.811 14.764 15.859 17.116 18.559 20.215 22.118 24.302              
55298  20 1 201.371042  58.202683 0.160  6.965  6.967  6.969  6.972  6.975  6.978  6.981  6.986  6.990  6.996  7.002  7.010  7.018  7.028  7.039  7.052  7.066  7.083  7.102  7.124  7.150  7.179  7.212  7.251  7.295  7.346  7.404  7.470  7.547  7.635  7.736  7.852  7.986  8.139  8.314  8.516  8.747  9.013  9.318  9.669 10.071 10.533 11.064 11.673 12.372 13.175 14.096 15.155 16.370 17.765 19.367 21.206 23.318              
55298  20 2 201.371042  58.202683 0.208  6.496  6.498  6.501  6.503  6.507  6.510  6.514  6.519  6.525  6.531  6.538  6.546  6.556  6.567  6.579  6.593  6.610  6.629  6.650  6.675  6.704  6.737  6.775  6.818  6.868  6.925  6.990  7.065  7.152  7.251  7.365  7.496  7.646  7.818  8.016  8.243  8.504  8.803  9.147  9.542  9.996 10.516 11.114 11.800 12.588 13.492 14.531 15.723 17.092 18.664 20.469 22.541 24.920              
55298  20 3 201.371042  58.202683 0.162 11.087 11.089 11.091 11.094 11.097 11.100 11.104 11.109 11.114 11.121 11.128 11.136 11.145 11.156 11.168 11.182 11.198 11.217 11.238 11.263 11.291 11.324 11.361 11.403 11.452 11.508 11.573 11.647 11.732 11.830 11.942 12.071 12.218 12.388 12.583 12.807 13.064 13.359 13.697 14.086 14.533 15.045 15.634 16.309 17.085 17.976 18.998 20.173 21.521 23.069 24.846 26.886 29.229              
55298  20 4 201.371042  58.202683 0.162  9.342  9.344  9.347  9.350  9.353  9.357  9.361  9.366  9.372  9.379  9.387  9.396  9.406  9.418  9.431  9.446  9.464  9.484  9.508  9.535  9.565  9.601  9.641  9.688  9.741  9.803  9.873  9.954 10.047 10.154 10.276 10.417 10.578 10.764 10.976 11.221 11.501 11.824 12.193 12.618 13.106 13.666 14.308 15.046 15.894 16.867 17.984 19.266 20.739 22.430 24.371 26.600 29.159              
55298  20 5 201.371042  58.202683 0.202  8.171  8.173  8.176  8.178  8.181  8.185  8.189  8.194  8.200  8.206  8.213  8.222  8.231  8.242  8.255  8.269  8.286  8.305  8.327  8.352  8.381  8.415  8.453  8.497  8.547  8.605  8.671  8.747  8.835  8.935  9.050  9.183  9.335  9.509  9.710  9.940 10.204 10.507 10.856 11.255 11.714 12.241 12.847 13.541 14.339 15.255 16.307 17.514 18.900 20.492 22.320 24.418 26.827              
55298  20 6 201.371042  58.202683 0.160  6.632  6.634  6.637  6.640  6.643  6.647  6.652  6.657  6.663  6.670  6.678  6.687  6.697  6.709  6.723  6.739  6.757  6.778  6.801  6.829  6.860  6.896  6.938  6.985  7.040  7.103  7.175  7.257  7.352  7.461  7.586  7.730  7.895  8.084  8.302  8.551  8.838  9.167  9.545  9.979 10.477 11.049 11.705 12.459 13.325 14.319 15.460 16.770 18.274 20.001 21.984 24.261 26.875              
55298  21 1 208.611046  57.201971 0.136 10.372 10.374 10.376 10.378 10.381 10.384 10.387 10.391 10.396 10.401 10.407 10.414 10.422 10.431 10.441 10.453 10.466 10.482 10.500 10.521 10.544 10.572 10.603 10.639 10.680 10.727 10.782 10.844 10.916 10.998 11.092 11.201 11.325 11.468 11.632 11.820 12.037 12.285 12.570 12.897 13.273 13.705 14.200 14.769 15.422 16.172 17.033 18.021 19.156 20.459 21.955 23.673 25.645              
55298  21 2 208.611046  57.201971 0.151 10.484 10.486 10.488 10.490 10.493 10.497 10.501 10.505 10.511 10.517 10.524 10.532 10.541 10.551 10.563 10.577 10.593 10.611 10.632 10.656 10.683 10.715 10.751 10.793 10.840 10.895 10.958 11.030 11.113 11.209 11.318 11.444 11.588 11.754 11.944 12.162 12.413 12.701 13.031 13.411 13.847 14.347 14.921 15.581 16.338 17.207 18.205 19.351 20.667 22.177 23.912 25.903 28.190              
55298  21 3 208.611046  57.201971 0.138 11.695 11.697 11.699 11.702 11.705 11.709 11.713 11.718 11.723 11.729 11.736 11.745 11.754 11.765 11.777 11.792 11.808 11.827 11.848 11.873 11.902 11.934 11.972 12.015 12.064 12.121 12.186 12.261 12.347 12.446 12.559 12.689 12.839 13.010 13.207 13.433 13.693 13.991 14.334 14.727 15.178 15.696 16.291 16.974 17.758 18.658 19.692 20.878 22.241 23.806 25.602 27.664 30.032              
55298  21 4 208.611046  57.201971 0.140  8.901  8.903  8.905  8.908  8.911  8.915  8.919  8.924  8.929  8.935  8.943  8.951  8.960  8.971  8.984  8.998  9.014  9.033  9.055  9.080  9.108  9.141  9.179  9.222  9.271  9.328  9.394  9.469  9.555  9.654  9.767  9.898 10.048 10.219 10.417 10.644 10.904 11.203 11.546 11.940 12.392 12.911 13.507 14.192 14.978 15.880 16.916 18.105 19.471 21.039 22.840 24.907 27.280              
55298  21 5 208.611046  57.201971 0.150  7.428  7.431  7.433  7.437  7.440  7.445  7.449  7.455  7.462  7.469  7.477  7.487  7.498  7.511  7.526  7.543  7.563  7.585  7.611  7.640  7.674  7.713  7.758  7.809  7.868  7.936  8.014  8.103  8.205  8.323  8.458  8.613  8.791  8.995  9.230  9.499  9.809 10.164 10.572 11.040 11.577 12.195 12.903 13.717 14.651 15.723 16.955 18.369 19.992 21.856 23.996 26.453 29.274              
55298  21 6 208.611046  57.201971 0.136  7.878  7.880  7.883  7.886  7.890  7.894  7.898  7.904  7.910  7.917  7.925  7.934  7.945  7.957  7.971  7.987  8.005  8.026  8.050  8.078  8.110  8.147  8.189  8.237  8.293  8.357  8.430  8.514  8.611  8.722  8.849  8.995  9.163  9.355  9.576  9.830 10.122 10.457 10.841 11.282 11.789 12.371 13.038 13.805 14.686 15.697 16.857 18.190 19.720 21.476 23.493 25.809 28.468              
55298  29 1 256.779962  31.209820 0.137  7.077  7.077  7.078  7.080  7.081  7.082  7.084  7.086  7.088  7.091  7.094  7.097  7.101  7.106  7.111  7.117  7.124  7.132  7.141  7.152  7.163  7.177  7.193  7.211  7.232  7.256  7.283  7.315  7.351  7.392  7.440  7.495  7.558  7.630  7.712  7.808  7.917  8.042  8.186  8.351  8.541  8.759  9.009  9.296  9.625 10.004 10.439 10.937 11.510 12.168 12.923 13.790 14.786              
55298  29 2 256.779962  31.209820 0.154  5.928  5.929  5.930  5.931  5.933  5.934  5.936  5.939  5.941  5.944  5.947  5.951  5.955  5.960  5.966  5.973  5.980  5.989  5.999  6.011  6.024  6.039  6.056  6.076  6.099  6.125  6.156  6.190  6.230  6.276  6.328  6.388  6.458  6.537  6.628  6.733  6.853  6.991  7.149  7.331  7.540  7.780  8.055  8.371  8.734  9.151  9.629 10.179 10.809 11.534 12.365 13.320 14.416              
55298  29 3 256.779962  31.209820 0.144  7.159  7.160  7.161  7.163  7.164  7.166  7.168  7.171  7.174  7.177  7.180  7.184  7.189  7.195  7.201  7.208  7.217  7.226  7.237  7.250  7.264  7.281  7.300  7.322  7.347  7.376  7.409  7.447  7.491  7.541  7.599  7.665  7.741  7.828  7.928  8.043  8.176  8.327  8.501  8.701  8.931  9.194  9.497  9.844 10.243 10.701 11.226 11.830 12.523 13.319 14.232 15.281 16.486              
55298  29 4 256.779962  31.209820 0.138  6.945  6.946  6.947  6.948  6.949  6.951  6.952  6.954  6.957  6.959  6.962  6.966  6.969  6.974  6.979  6.985  6.992  7.000  7.008  7.019  7.031  7.044  7.060  7.077  7.098  7.121  7.148  7.179  7.215  7.256  7.303  7.357  7.418  7.489  7.571  7.665  7.772  7.895  8.037  8.200  8.387  8.601  8.847  9.130  9.454  9.827 10.255 10.746 11.310 11.958 12.701 13.555 14.535              
55298  29 5 256.779962  31.209820 0.141  5.992  5.993  5.995  5.996  5.998  6.000  6.002  6.004  6.007  6.010  6.014  6.019  6.024  6.029  6.036  6.043  6.052  6.062  6.073  6.086  6.102  6.119  6.139  6.161  6.188  6.218  6.252  6.292  6.337  6.389  6.449  6.518  6.597  6.687  6.792  6.911  7.048  7.206  7.387  7.594  7.833  8.107  8.421  8.782  9.196  9.672 10.218 10.845 11.566 12.392 13.342 14.431 15.683              
55298  29 6 256.779962  31.209820 0.129  6.693  6.694  6.695  6.696  6.697  6.699  6.701  6.703  6.705  6.708  6.711  6.715  6.719  6.724  6.730  6.736  6.744  6.752  6.762  6.773  6.786  6.801  6.818  6.837  6.859  6.885  6.914  6.948  6.987  7.032  7.083  7.141  7.209  7.286  7.375  7.477  7.594  7.729  7.883  8.061  8.264  8.498  8.767  9.075  9.429  9.835 10.301 10.837 11.452 12.158 12.968 13.899 14.968              
55298  30 1 257.949073  31.207211 0.137  6.239  6.240  6.241  6.243  6.244  6.246  6.248  6.250  6.253  6.256  6.260  6.264  6.268  6.274  6.280  6.287  6.295  6.305  6.315  6.328  6.342  6.358  6.377  6.398  6.423  6.451  6.484  6.521  6.564  6.613  6.669  6.734  6.809  6.894  6.992  7.105  7.234  7.382  7.553  7.748  7.973  8.231  8.527  8.867  9.257  9.706 10.220 10.811 11.489 12.268 13.162 14.189 15.368              
55298  30 2 257.949073  31.207211 0.149  5.467  5.468  5.469  5.471  5.472  5.474  5.477  5.479  5.482  5.486  5.489  5.494  5.499  5.505  5.512  5.520  5.529  5.539  5.551  5.564  5.580  5.598  5.619  5.642  5.669  5.701  5.736  5.777  5.825  5.879  5.941  6.012  6.094  6.188  6.296  6.420  6.563  6.726  6.914  7.129  7.377  7.661  7.987  8.362  8.792  9.286  9.853 10.504 11.251 12.109 13.094 14.225 15.524              
55298  30 3 257.949073  31.207211 0.140  7.206  7.207  7.208  7.210  7.211  7.213  7.215  7.218  7.220  7.223  7.227  7.231  7.236  7.241  7.248  7.255  7.263  7.272  7.283  7.296  7.310  7.327  7.346  7.367  7.392  7.421  7.454  7.491  7.535  7.584  7.641  7.707  7.782  7.868  7.968  8.081  8.212  8.362  8.534  8.732  8.959  9.220  9.520  9.864 10.258 10.711 11.232 11.829 12.515 13.303 14.207 15.245 16.438              
55298  30 4 257.949073  31.207211 0.135  4.864  4.865  4.867  4.868  4.870  4.872  4.875  4.877  4.880  4.884  4.888  4.893  4.898  4.905  4.912  4.920  4.929  4.940  4.953  4.967  4.983  5.002  5.024  5.049  5.077  5.110  5.147  5.190  5.240  5.297  5.362  5.437  5.523  5.622  5.735  5.866  6.015  6.187  6.384  6.610  6.870  7.169  7.511  7.905  8.356  8.875  9.470 10.154 10.938 11.839 12.874 14.062 15.426              
55298  30 5 257.949073  31.207211 0.145  4.909  4.910  4.911  4.912  4.914  4.916  4.918  4.921  4.924  4.927  4.931  4.935  4.940  4.946  4.953  4.961  4.970  4.980  4.991  5.005  5.020  5.038  5.058  5.081  5.108  5.139  5.174  5.214  5.261  5.314  5.375  5.446  5.526  5.619  5.726  5.848  5.988  6.149  6.334  6.546  6.790  7.070  7.391  7.760  8.184  8.670  9.228  9.869 10.605 11.451 12.421 13.535 14.814              
55298  30 6 257.949073  31.207211 0.130  5.568  5.569  5.571  5.572  5.574  5.576  5.578  5.580  5.583  5.586  5.590  5.594  5.599  5.604  5.611  5.618  5.626  5.636  5.647  5.660  5.674  5.691  5.710  5.732  5.758  5.787  5.820  5.858  5.902  5.953  6.011  6.078  6.154  6.242  6.343  6.458  6.591  6.744  6.919  7.120  7.351  7.616  7.921  8.271  8.672  9.133  9.662 10.269 10.967 11.768 12.687 13.743 14.955              
55298  32 1 251.902341  30.205961 0.138 12.249 12.250 12.251 12.252 12.253 12.255 12.257 12.259 12.261 12.264 12.267 12.271 12.275 12.280 12.285 12.291 12.299 12.307 12.316 12.327 12.340 12.354 12.371 12.390 12.411 12.436 12.465 12.498 12.536 12.579 12.629 12.686 12.752 12.827 12.913 13.013 13.127 13.258 13.408 13.581 13.779 14.007 14.268 14.568 14.913 15.308 15.763 16.284 16.883 17.570 18.360 19.266 20.306              
55298  32 2 251.902341  30.205961 0.150  8.067  8.068  8.069  8.070  8.072  8.073  8.075  8.078  8.080  8.084  8.087  8.091  8.096  8.101  8.107  8.114  8.122  8.132  8.142  8.154  8.169  8.185  8.203  8.224  8.249  8.277  8.309  8.346  8.388  8.437  8.493  8.557  8.631  8.715  8.812  8.924  9.052  9.199  9.367  9.561  9.783 10.039 10.332 10.669 11.055 11.499 12.008 12.594 13.265 14.036 14.922 15.939 17.106              
55298  32 3 251.902341  30.205961 0.140  6.158  6.160  6.161  6.163  6.165  6.167  6.169  6.172  6.175  6.179  6.184  6.189  6.194  6.201  6.208  6.217  6.227  6.239  6.252  6.267  6.284  6.304  6.327  6.353  6.383  6.418  6.458  6.503  6.556  6.616  6.685  6.764  6.855  6.960  7.080  7.218  7.376  7.557  7.766  8.005  8.280  8.596  8.958  9.375  9.852 10.401 11.031 11.754 12.584 13.537 14.632 15.889 17.331              
55298  32 4 251.902341  30.205961 0.133  7.806  7.807  7.809  7.811  7.813  7.816  7.819  7.822  7.826  7.830  7.835  7.841  7.848  7.856  7.865  7.875  7.887  7.900  7.916  7.933  7.954  7.977  8.004  8.035  8.070  8.111  8.158  8.211  8.273  8.344  8.425  8.518  8.625  8.748  8.889  9.051  9.237  9.450  9.695  9.977 10.300 10.671 11.097 11.586 12.147 12.792 13.532 14.382 15.357 16.478 17.764 19.241 20.936              
55298  32 5 251.902341  30.205961 0.147  6.884  6.885  6.886  6.887  6.889  6.891  6.893  6.895  6.898  6.901  6.905  6.909  6.914  6.920  6.926  6.933  6.941  6.951  6.962  6.975  6.989  7.006  7.025  7.047  7.072  7.101  7.135  7.173  7.217  7.267  7.325  7.391  7.467  7.555  7.655  7.771  7.903  8.055  8.230  8.430  8.660  8.925  9.228  9.576  9.976 10.435 10.963 11.568 12.263 13.061 13.977 15.029 16.237              
55298  32 6 251.902341  30.205961 0.131  6.100  6.101  6.102  6.104  6.105  6.107  6.109  6.112  6.115  6.118  6.122  6.126  6.131  6.136  6.143  6.150  6.159  6.168  6.180  6.192  6.207  6.224  6.244  6.266  6.291  6.321  6.355  6.393  6.438  6.489  6.548  6.615  6.692  6.781  6.883  7.000  7.135  7.289  7.466  7.670  7.903  8.172  8.480  8.833  9.239  9.705 10.241 10.855 11.561 12.371 13.301 14.369 15.595              
55298  33 1 253.057867  30.203307 0.138  5.825  5.826  5.827  5.829  5.830  5.832  5.834  5.836  5.839  5.842  5.845  5.849  5.854  5.859  5.865  5.872  5.880  5.889  5.899  5.911  5.925  5.941  5.959  5.980  6.004  6.032  6.063  6.099  6.141  6.189  6.244  6.307  6.379  6.462  6.558  6.667  6.793  6.937  7.103  7.294  7.512  7.763  8.051  8.382  8.762  9.198  9.698 10.273 10.933 11.691 12.561 13.560 14.707              
55298  33 2 253.057867  30.203307 0.151  5.079  5.080  5.082  5.083  5.085  5.087  5.089  5.092  5.095  5.098  5.102  5.106  5.111  5.117  5.124  5.132  5.141  5.151  5.163  5.176  5.192  5.209  5.230  5.253  5.280  5.311  5.346  5.387  5.434  5.487  5.549  5.620  5.701  5.794  5.901  6.024  6.165  6.327  6.513  6.727  6.972  7.253  7.576  7.948  8.374  8.863  9.424 10.069 10.810 11.660 12.636 13.757 15.043              
55298  33 3 253.057867  30.203307 0.138  6.537  6.539  6.540  6.542  6.543  6.545  6.548  6.551  6.554  6.558  6.562  6.567  6.572  6.579  6.586  6.594  6.604  6.615  6.628  6.642  6.659  6.678  6.700  6.726  6.755  6.788  6.827  6.871  6.921  6.979  7.046  7.123  7.211  7.312  7.428  7.561  7.714  7.889  8.091  8.322  8.588  8.893  9.243  9.645 10.107 10.637 11.245 11.944 12.746 13.667 14.725 15.939 17.333              
55298  33 4 253.057867  30.203307 0.137  6.207  6.208  6.209  6.211  6.212  6.214  6.216  6.218  6.220  6.223  6.226  6.230  6.234  6.239  6.245  6.251  6.259  6.267  6.277  6.288  6.301  6.316  6.333  6.353  6.375  6.401  6.431  6.465  6.504  6.549  6.600  6.660  6.727  6.805  6.895  6.998  7.116  7.251  7.407  7.585  7.790  8.026  8.296  8.607  8.963  9.372  9.842 10.381 11.001 11.712 12.528 13.466 14.542              
55298  33 5 253.057867  30.203307 0.149  6.399  6.400  6.401  6.402  6.404  6.405  6.407  6.409  6.412  6.415  6.418  6.422  6.426  6.431  6.437  6.444  6.451  6.460  6.470  6.481  6.494  6.510  6.527  6.547  6.570  6.596  6.626  6.661  6.700  6.746  6.798  6.859  6.928  7.007  7.098  7.203  7.323  7.460  7.619  7.800  8.009  8.248  8.523  8.839  9.201  9.617 10.095 10.644 11.274 11.997 12.827 13.781 14.875              
55298  33 6 253.057867  30.203307 0.132  6.403  6.404  6.405  6.406  6.408  6.410  6.412  6.414  6.417  6.420  6.424  6.428  6.432  6.438  6.444  6.451  6.459  6.469  6.479  6.492  6.506  6.522  6.541  6.562  6.587  6.615  6.648  6.685  6.728  6.777  6.833  6.898  6.972  7.058  7.156  7.269  7.398  7.546  7.717  7.912  8.137  8.395  8.691  9.031  9.422  9.870 10.385 10.976 11.654 12.433 13.328 14.354 15.534              
55303   6 2 114.650195  24.201756 0.098  4.699  4.701  4.703  4.706  4.709  4.712  4.716  4.721  4.726  4.732  4.738  4.746  4.755  4.765  4.777  4.790  4.806  4.824  4.844  4.868  4.894  4.925  4.961  5.001  5.048  5.102  5.163  5.234  5.315  5.409  5.516  5.639  5.780  5.942  6.128  6.342  6.587  6.869  7.192  7.563  7.990  8.479  9.041  9.686 10.427 11.278 12.254 13.375 14.663 16.141 17.838 19.786 22.024              
55303   6 3 114.650195  24.201756 0.136  5.979  5.981  5.983  5.985  5.988  5.991  5.995  5.999  6.003  6.009  6.015  6.022  6.030  6.039  6.050  6.062  6.077  6.093  6.111  6.133  6.157  6.186  6.218  6.255  6.298  6.347  6.403  6.468  6.542  6.627  6.725  6.837  6.966  7.114  7.283  7.478  7.702  7.959  8.255  8.594  8.983  9.429  9.942 10.531 11.208 11.984 12.876 13.899 15.074 16.423 17.973 19.751 21.793              
55303   6 4 114.650195  24.201756 0.139  4.951  4.953  4.955  4.957  4.960  4.963  4.967  4.971  4.975  4.981  4.987  4.994  5.002  5.011  5.021  5.033  5.047  5.063  5.082  5.103  5.127  5.155  5.187  5.223  5.265  5.313  5.369  5.432  5.505  5.589  5.686  5.796  5.923  6.069  6.236  6.428  6.649  6.902  7.193  7.527  7.910  8.350  8.855  9.435 10.101 10.866 11.744 12.752 13.910 15.239 16.765 18.517 20.528              
55303   6 5 114.650195  24.201756 0.136  4.734  4.735  4.738  4.740  4.743  4.746  4.750  4.754  4.759  4.765  4.771  4.779  4.787  4.797  4.808  4.821  4.836  4.853  4.872  4.895  4.920  4.950  4.984  5.023  5.067  5.119  5.178  5.245  5.323  5.412  5.514  5.632  5.767  5.922  6.100  6.304  6.539  6.808  7.117  7.472  7.880  8.348  8.885  9.502 10.210 11.023 11.957 13.029 14.260 15.673 17.295 19.158 21.297              
55303   6 6 114.650195  24.201756 0.135  6.554  6.555  6.557  6.559  6.561  6.563  6.566  6.570  6.574  6.578  6.583  6.589  6.596  6.603  6.612  6.622  6.634  6.647  6.663  6.680  6.700  6.724  6.750  6.781  6.816  6.856  6.903  6.956  7.017  7.087  7.168  7.260  7.366  7.488  7.628  7.789  7.973  8.185  8.428  8.707  9.028  9.396  9.818 10.303 10.860 11.500 12.234 13.077 14.045 15.156 16.432 17.898 19.580              
55303   7 1 152.872680  63.193087 0.166  6.017  6.018  6.020  6.021  6.023  6.025  6.028  6.031  6.034  6.038  6.042  6.048  6.053  6.060  6.068  6.077  6.087  6.098  6.112  6.127  6.145  6.165  6.188  6.215  6.245  6.280  6.321  6.367  6.420  6.481  6.551  6.632  6.724  6.830  6.952  7.092  7.253  7.437  7.649  7.892  8.171  8.491  8.859  9.282  9.767 10.323 10.963 11.697 12.540 13.507 14.618 15.894 17.359              
55303   7 2 152.872680  63.193087 0.207  6.621  6.623  6.624  6.626  6.628  6.630  6.632  6.635  6.638  6.642  6.646  6.651  6.656  6.663  6.670  6.679  6.688  6.699  6.712  6.727  6.743  6.763  6.785  6.810  6.840  6.873  6.912  6.956  7.007  7.065  7.132  7.208  7.297  7.398  7.514  7.648  7.801  7.977  8.179  8.411  8.677  8.983  9.334  9.737 10.200 10.731 11.341 12.042 12.846 13.770 14.830 16.047 17.445              
55303   7 3 152.872680  63.193087 0.155  9.046  9.047  9.048  9.050  9.052  9.054  9.056  9.059  9.062  9.066  9.070  9.075  9.081  9.087  9.095  9.103  9.113  9.124  9.136  9.151  9.168  9.187  9.209  9.235  9.264  9.298  9.336  9.380  9.431  9.490  9.557  9.633  9.722  9.823  9.939 10.073 10.226 10.402 10.605 10.837 11.103 11.409 11.761 12.164 12.627 13.159 13.770 14.471 15.276 16.200 17.262 18.480 19.879              
55303   7 4 152.872680  63.193087 0.155 12.130 12.131 12.132 12.133 12.134 12.136 12.137 12.139 12.141 12.144 12.146 12.149 12.153 12.157 12.162 12.167 12.174 12.181 12.189 12.199 12.210 12.222 12.237 12.253 12.272 12.294 12.319 12.348 12.381 12.419 12.463 12.513 12.570 12.636 12.712 12.799 12.899 13.013 13.145 13.296 13.470 13.669 13.897 14.160 14.462 14.808 15.205 15.661 16.185 16.787 17.478 18.271 19.181              
55303   7 5 152.872680  63.193087 0.204  7.882  7.883  7.885  7.886  7.888  7.890  7.892  7.895  7.898  7.901  7.905  7.910  7.915  7.921  7.928  7.935  7.944  7.955  7.967  7.980  7.996  8.014  8.034  8.058  8.085  8.116  8.152  8.193  8.241  8.295  8.357  8.429  8.511  8.605  8.713  8.838  8.980  9.144  9.332  9.548  9.796 10.081 10.407 10.783 11.214 11.708 12.276 12.928 13.677 14.537 15.524 16.657 17.958              
55303   7 6 152.872680  63.193087 0.164  7.311  7.312  7.313  7.315  7.317  7.319  7.321  7.324  7.327  7.330  7.334  7.339  7.344  7.350  7.357  7.365  7.375  7.385  7.397  7.411  7.427  7.446  7.467  7.491  7.519  7.551  7.588  7.630  7.678  7.734  7.798  7.871  7.955  8.052  8.163  8.290  8.436  8.604  8.797  9.018  9.272  9.564  9.899 10.283 10.725 11.232 11.814 12.482 13.249 14.130 15.141 16.303 17.636              
55303   8 1 159.087808  63.194568 0.160  6.167  6.168  6.169  6.171  6.172  6.174  6.176  6.178  6.181  6.184  6.187  6.191  6.195  6.201  6.207  6.213  6.221  6.230  6.241  6.252  6.266  6.282  6.300  6.320  6.344  6.371  6.402  6.438  6.479  6.527  6.581  6.643  6.715  6.797  6.891  6.999  7.124  7.266  7.430  7.618  7.834  8.082  8.367  8.694  9.069  9.500  9.995 10.563 11.215 11.964 12.824 13.811 14.945              
55303   8 2 159.087808  63.194568 0.202  5.958  5.959  5.960  5.962  5.964  5.966  5.968  5.970  5.973  5.977  5.981  5.985  5.991  5.997  6.004  6.011  6.021  6.031  6.043  6.057  6.072  6.091  6.111  6.135  6.163  6.194  6.230  6.272  6.319  6.374  6.437  6.509  6.592  6.687  6.796  6.921  7.065  7.230  7.420  7.638  7.888  8.175  8.505  8.883  9.318  9.816 10.389 11.047 11.802 12.669 13.664 14.807 16.119              
55303   8 3 159.087808  63.194568 0.158  5.414  5.416  5.417  5.419  5.421  5.423  5.426  5.429  5.433  5.437  5.442  5.447  5.453  5.461  5.469  5.478  5.489  5.502  5.516  5.532  5.551  5.573  5.598  5.626  5.659  5.696  5.740  5.789  5.846  5.911  5.986  6.072  6.171  6.285  6.415  6.565  6.737  6.934  7.160  7.420  7.719  8.062  8.455  8.907  9.426 10.022 10.706 11.491 12.393 13.428 14.617 15.982 17.549              
55303   8 4 159.087808  63.194568 0.160  8.560  8.561  8.562  8.563  8.564  8.566  8.568  8.570  8.572  8.575  8.578  8.582  8.586  8.591  8.596  8.602  8.610  8.618  8.628  8.639  8.651  8.666  8.682  8.701  8.723  8.749  8.778  8.811  8.849  8.893  8.943  9.001  9.067  9.143  9.230  9.330  9.446  9.578  9.729  9.904 10.104 10.333 10.597 10.900 11.247 11.647 12.105 12.631 13.235 13.929 14.725 15.640 16.689              
55303   8 5 159.087808  63.194568 0.204  8.452  8.453  8.454  8.455  8.457  8.459  8.461  8.463  8.466  8.469  8.473  8.477  8.481  8.487  8.493  8.500  8.508  8.518  8.529  8.541  8.555  8.572  8.590  8.612  8.637  8.665  8.698  8.735  8.778  8.828  8.884  8.949  9.024  9.110  9.208  9.322  9.451  9.601  9.772  9.968 10.194 10.453 10.751 11.092 11.485 11.935 12.452 13.046 13.727 14.510 15.408 16.440 17.625              
55303   8 6 159.087808  63.194568 0.162  6.336  6.338  6.339  6.341  6.343  6.345  6.348  6.351  6.354  6.358  6.363  6.368  6.374  6.381  6.389  6.398  6.408  6.420  6.434  6.450  6.468  6.489  6.513  6.540  6.572  6.608  6.650  6.697  6.752  6.815  6.887  6.970  7.065  7.175  7.300  7.444  7.610  7.800  8.018  8.268  8.556  8.886  9.265  9.701 10.200 10.774 11.433 12.189 13.058 14.055 15.199 16.514 18.023              
55303   9 1 197.761715  60.201152 0.163  9.008  9.010  9.012  9.015  9.018  9.021  9.025  9.029  9.034  9.040  9.047  9.054  9.063  9.073  9.085  9.098  9.113  9.130  9.150  9.173  9.200  9.230  9.265  9.305  9.350  9.403  9.464  9.533  9.613  9.704  9.809  9.930 10.068 10.227 10.409 10.619 10.859 11.135 11.453 11.817 12.235 12.714 13.265 13.898 14.624 15.458 16.416 17.515 18.778 20.227 21.891 23.802 25.995              
55303   9 2 197.761715  60.201152 0.206  8.424  8.427  8.430  8.433  8.436  8.440  8.445  8.451  8.457  8.464  8.472  8.482  8.493  8.505  8.520  8.536  8.555  8.577  8.602  8.630  8.663  8.701  8.744  8.794  8.851  8.917  8.992  9.078  9.178  9.292  9.423  9.573  9.745  9.943 10.171 10.432 10.732 11.076 11.471 11.925 12.446 13.044 13.731 14.519 15.425 16.464 17.658 19.028 20.602 22.408 24.482 26.864 29.598              
55303   9 3 197.761715  60.201152 0.161 11.694 11.696 11.698 11.701 11.704 11.708 11.712 11.717 11.722 11.728 11.736 11.744 11.753 11.764 11.777 11.791 11.808 11.827 11.849 11.874 11.902 11.935 11.973 12.017 12.067 12.124 12.190 12.265 12.352 12.452 12.566 12.697 12.848 13.021 13.220 13.448 13.710 14.011 14.356 14.753 15.208 15.731 16.331 17.020 17.811 18.719 19.762 20.960 22.335 23.913 25.726 27.807 30.196              
55303   9 4 197.761715  60.201152 0.161  8.723  8.725  8.728  8.731  8.735  8.739  8.744  8.750  8.756  8.763  8.772  8.781  8.792  8.805  8.820  8.836  8.855  8.878  8.903  8.932  8.965  9.004  9.048  9.098  9.156  9.223  9.299  9.387  9.488  9.604  9.737  9.889 10.064 10.266 10.497 10.762 11.066 11.416 11.817 12.278 12.807 13.415 14.112 14.913 15.833 16.888 18.101 19.492 21.090 22.925 25.031 27.450 30.227              
55303   9 5 197.761715  60.201152 0.206  9.865  9.868  9.870  9.873  9.877  9.881  9.886  9.891  9.897  9.904  9.913  9.922  9.933  9.945  9.959  9.976  9.994 10.016 10.041 10.069 10.102 10.139 10.182 10.231 10.288 10.352 10.427 10.513 10.611 10.724 10.853 11.002 11.173 11.369 11.594 11.852 12.149 12.490 12.881 13.330 13.846 14.438 15.118 15.899 16.795 17.824 19.006 20.362 21.920 23.708 25.761 28.118 30.825              
55303   9 6 197.761715  60.201152 0.161  9.625  9.628  9.630  9.634  9.638  9.642  9.647  9.653  9.659  9.667  9.676  9.686  9.697  9.711  9.726  9.743  9.763  9.786  9.813  9.843  9.878  9.918  9.964 10.016 10.077 10.146 10.226 10.318 10.423 10.544 10.682 10.841 11.024 11.234 11.475 11.751 12.069 12.433 12.852 13.333 13.885 14.518 15.246 16.081 17.040 18.141 19.405 20.856 22.523 24.436 26.633 29.156 32.052              
55303  10 1 198.688740  59.201558 0.158  9.900  9.902  9.904  9.906  9.908  9.911  9.914  9.918  9.922  9.927  9.932  9.938  9.946  9.954  9.964  9.975  9.987 10.002 10.018 10.037 10.059 10.084 10.113 10.146 10.185 10.228 10.278 10.336 10.402 10.478 10.565 10.666 10.781 10.913 11.064 11.238 11.438 11.667 11.931 12.233 12.580 12.979 13.437 13.962 14.566 15.259 16.054 16.968 18.016 19.220 20.603 22.190 24.012              
55303  10 2 198.688740  59.201558 0.207  9.216  9.218  9.221  9.223  9.226  9.230  9.234  9.239  9.244  9.251  9.258  9.266  9.276  9.286  9.299  9.313  9.330  9.348  9.370  9.395  9.424  9.456  9.494  9.537  9.587  9.644  9.709  9.784  9.871  9.970 10.084 10.214 10.364 10.536 10.734 10.961 11.221 11.520 11.864 12.258 12.711 13.231 13.828 14.513 15.300 16.203 17.240 18.431 19.798 21.368 23.170 25.240 27.616              
55303  10 3 198.688740  59.201558 0.162  9.491  9.493  9.496  9.499  9.503  9.507  9.512  9.518  9.524  9.532  9.540  9.550  9.561  9.574  9.589  9.606  9.625  9.648  9.673  9.703  9.737  9.775  9.820  9.871  9.930  9.997 10.075 10.164 10.266 10.383 10.518 10.673 10.850 11.054 11.288 11.557 11.865 12.219 12.626 13.093 13.629 14.245 14.951 15.763 16.694 17.764 18.992 20.402 22.021 23.880 26.015 28.465 31.279              
55303  10 4 198.688740  59.201558 0.160  7.907  7.910  7.913  7.916  7.919  7.923  7.928  7.934  7.940  7.947  7.955  7.965  7.975  7.988  8.002  8.018  8.037  8.059  8.084  8.112  8.145  8.182  8.225  8.275  8.331  8.397  8.472  8.557  8.656  8.769  8.899  9.049  9.220  9.417  9.643  9.903 10.201 10.543 10.936 11.387 11.904 12.499 13.181 13.965 14.865 15.898 17.084 18.446 20.010 21.805 23.867 26.234 28.951              
55303  10 5 198.688740  59.201558 0.206  6.075  6.078  6.080  6.084  6.087  6.092  6.097  6.102  6.109  6.116  6.125  6.135  6.146  6.159  6.174  6.191  6.211  6.234  6.260  6.289  6.324  6.363  6.408  6.460  6.519  6.588  6.666  6.756  6.860  6.978  7.115  7.271  7.451  7.657  7.894  8.166  8.478  8.837  9.248  9.721 10.264 10.887 11.602 12.423 13.366 14.449 15.692 17.119 18.758 20.640 22.800 25.280 28.128              
55303  10 6 198.688740  59.201558 0.162  6.444  6.447  6.450  6.453  6.458  6.462  6.468  6.474  6.481  6.489  6.498  6.509  6.521  6.535  6.551  6.570  6.591  6.615  6.643  6.676  6.712  6.755  6.804  6.860  6.924  6.998  7.082  7.179  7.291  7.419  7.566  7.735  7.929  8.152  8.407  8.701  9.038  9.425  9.869 10.379 10.965 11.637 12.409 13.296 14.314 15.482 16.824 18.364 20.133 22.164 24.496 27.173 30.246              
55303  11 1 204.025128  58.201306 0.161  5.832  5.834  5.837  5.839  5.842  5.846  5.850  5.854  5.859  5.865  5.872  5.880  5.889  5.899  5.911  5.925  5.941  5.959  5.979  6.003  6.030  6.061  6.097  6.139  6.186  6.240  6.303  6.374  6.457  6.551  6.660  6.784  6.927  7.091  7.280  7.496  7.745  8.030  8.358  8.734  9.165  9.661 10.230 10.884 11.634 12.496 13.485 14.621 15.925 17.422 19.141 21.115 23.381              
55303  11 2 204.025128  58.201306 0.207  5.465  5.468  5.470  5.473  5.477  5.480  5.485  5.490  5.496  5.503  5.511  5.520  5.530  5.542  5.555  5.571  5.589  5.609  5.633  5.660  5.691  5.727  5.768  5.815  5.869  5.931  6.003  6.085  6.179  6.286  6.410  6.553  6.716  6.904  7.119  7.366  7.650  7.976  8.350  8.780  9.273  9.840 10.490 11.237 12.094 13.078 14.208 15.506 16.996 18.706 20.670 22.925 25.514              
55303  11 3 204.025128  58.201306 0.162  6.020  6.023  6.026  6.029  6.033  6.037  6.042  6.048  6.055  6.062  6.071  6.081  6.093  6.106  6.121  6.139  6.159  6.182  6.208  6.239  6.274  6.314  6.359  6.412  6.473  6.542  6.622  6.714  6.819  6.940  7.079  7.238  7.421  7.631  7.872  8.149  8.467  8.832  9.251  9.733 10.285 10.920 11.648 12.484 13.444 14.547 15.813 17.266 18.934 20.850 23.050 25.575 28.475              
55303  11 4 204.025128  58.201306 0.160  6.295  6.297  6.300  6.303  6.307  6.311  6.316  6.321  6.328  6.335  6.344  6.353  6.364  6.377  6.392  6.409  6.428  6.450  6.476  6.505  6.538  6.577  6.621  6.672  6.730  6.797  6.874  6.962  7.064  7.180  7.314  7.467  7.643  7.846  8.078  8.344  8.651  9.002  9.406  9.869 10.401 11.012 11.713 12.518 13.442 14.504 15.723 17.122 18.728 20.573 22.691 25.122 27.914              
55303  11 5 204.025128  58.201306 0.206  5.751  5.753  5.756  5.760  5.764  5.768  5.773  5.779  5.786  5.794  5.803  5.813  5.825  5.839  5.854  5.872  5.893  5.916  5.944  5.975  6.010  6.052  6.099  6.153  6.215  6.286  6.368  6.462  6.570  6.694  6.836  7.000  7.187  7.403  7.650  7.934  8.260  8.634  9.064  9.558 10.124 10.775 11.522 12.379 13.364 14.494 15.792 17.283 18.994 20.958 23.214 25.804 28.777              
55303  11 6 204.025128  58.201306 0.163  6.404  6.406  6.409  6.412  6.416  6.420  6.424  6.430  6.436  6.443  6.451  6.460  6.470  6.483  6.497  6.513  6.531  6.552  6.576  6.604  6.636  6.673  6.715  6.763  6.819  6.882  6.956  7.040  7.136  7.247  7.374  7.520  7.688  7.880  8.101  8.355  8.647  8.981  9.365  9.806 10.313 10.894 11.562 12.328 13.208 14.219 15.379 16.711 18.240 19.996 22.012 24.326 26.984              
55305   9 1 200.587108  60.201228 0.162 10.953 10.954 10.956 10.958 10.961 10.964 10.967 10.971 10.975 10.980 10.986 10.993 11.000 11.009 11.019 11.031 11.044 11.059 11.076 11.096 11.119 11.145 11.176 11.210 11.250 11.296 11.348 11.409 11.478 11.557 11.649 11.753 11.874 12.012 12.170 12.352 12.561 12.801 13.077 13.393 13.757 14.174 14.652 15.202 15.833 16.558 17.390 18.346 19.443 20.702 22.148 23.809 25.715              
55305   9 2 200.587108  60.201228 0.205  9.549  9.551  9.553  9.555  9.558  9.561  9.565  9.569  9.574  9.580  9.586  9.593  9.602  9.611  9.623  9.635  9.650  9.667  9.686  9.709  9.734  9.763  9.797  9.836  9.880  9.931  9.990 10.057 10.134 10.222 10.324 10.441 10.575 10.729 10.906 11.108 11.341 11.609 11.916 12.268 12.673 13.138 13.671 14.284 14.988 15.795 16.723 17.787 19.010 20.413 22.025 23.875 25.999              
55305   9 3 200.587108  60.201228 0.157  8.726  8.728  8.730  8.733  8.736  8.739  8.743  8.747  8.752  8.758  8.765  8.773  8.782  8.792  8.804  8.818  8.833  8.851  8.872  8.895  8.923  8.954  8.989  9.030  9.078  9.132  9.194  9.265  9.347  9.441  9.549  9.673  9.815  9.978 10.166 10.381 10.628 10.912 11.238 11.612 12.042 12.535 13.102 13.752 14.498 15.356 16.340 17.470 18.767 20.257 21.967 23.931 26.186              
55305   9 4 200.587108  60.201228 0.161  7.318  7.320  7.322  7.325  7.328  7.331  7.335  7.339  7.344  7.349  7.356  7.363  7.372  7.382  7.393  7.406  7.421  7.438  7.458  7.480  7.506  7.536  7.570  7.609  7.654  7.705  7.764  7.832  7.910  8.000  8.103  8.221  8.357  8.512  8.691  8.896  9.132  9.402  9.713 10.070 10.479 10.949 11.489 12.109 12.821 13.638 14.576 15.653 16.890 18.310 19.940 21.812 23.961              
55305   9 5 200.587108  60.201228 0.207 11.068 11.070 11.072 11.075 11.077 11.081 11.084 11.088 11.093 11.099 11.105 11.112 11.120 11.130 11.141 11.153 11.167 11.184 11.203 11.225 11.250 11.278 11.311 11.349 11.392 11.442 11.499 11.565 11.640 11.726 11.826 11.939 12.070 12.221 12.393 12.591 12.819 13.080 13.379 13.724 14.119 14.572 15.093 15.691 16.378 17.167 18.072 19.111 20.305 21.675 23.248 25.054 27.128              
55305   9 6 200.587108  60.201228 0.163  6.736  6.738  6.740  6.743  6.746  6.749  6.753  6.757  6.763  6.768  6.775  6.783  6.792  6.802  6.813  6.827  6.842  6.860  6.880  6.903  6.930  6.961  6.996  7.036  7.083  7.136  7.197  7.267  7.348  7.441  7.547  7.669  7.809  7.970  8.155  8.367  8.610  8.890  9.211  9.579 10.002 10.488 11.046 11.686 12.422 13.266 14.235 15.348 16.626 18.093 19.778 21.712 23.932              
55306   5 1 168.410546  63.198477 0.162  6.281  6.282  6.284  6.286  6.289  6.291  6.295  6.298  6.303  6.307  6.313  6.319  6.327  6.335  6.345  6.356  6.369  6.383  6.400  6.419  6.441  6.467  6.496  6.530  6.568  6.612  6.663  6.721  6.788  6.865  6.953  7.054  7.171  7.304  7.457  7.633  7.835  8.067  8.333  8.639  8.990  9.393  9.856 10.387 10.997 11.698 12.502 13.425 14.485 15.702 17.100 18.704 20.546              
55306   5 2 168.410546  63.198477 0.203  8.388  8.390  8.392  8.394  8.397  8.400  8.403  8.407  8.411  8.416  8.422  8.429  8.437  8.446  8.456  8.468  8.481  8.497  8.515  8.535  8.559  8.586  8.617  8.652  8.693  8.740  8.794  8.856  8.927  9.009  9.102  9.210  9.333  9.475  9.638  9.824 10.039 10.285 10.568 10.893 11.265 11.693 12.185 12.749 13.397 14.140 14.994 15.975 17.101 18.393 19.877 21.581 23.537              
55306   5 3 168.410546  63.198477 0.160  8.006  8.008  8.011  8.014  8.017  8.020  8.025  8.030  8.035  8.042  8.049  8.058  8.067  8.078  8.091  8.106  8.123  8.142  8.165  8.190  8.220  8.253  8.292  8.337  8.388  8.446  8.514  8.591  8.680  8.782  8.899  9.033  9.187  9.364  9.568  9.801 10.069 10.377 10.730 11.136 11.602 12.137 12.751 13.456 14.266 15.195 16.262 17.487 18.894 20.510 22.364 24.493 26.938              
55306   5 4 168.410546  63.198477 0.160  9.396  9.398  9.400  9.402  9.405  9.408  9.411  9.416  9.420  9.425  9.432  9.439  9.447  9.456  9.467  9.479  9.493  9.509  9.527  9.548  9.573  9.601  9.633  9.670  9.712  9.760  9.816  9.880  9.954 10.038 10.135 10.246 10.374 10.520 10.689 10.882 11.104 11.359 11.651 11.987 12.373 12.816 13.324 13.908 14.578 15.347 16.231 17.245 18.409 19.747 21.282 23.044 25.068              
55306   5 5 168.410546  63.198477 0.205  8.784  8.786  8.788  8.790  8.793  8.796  8.800  8.805  8.810  8.815  8.822  8.830  8.838  8.848  8.860  8.873  8.888  8.905  8.925  8.948  8.974  9.004  9.039  9.079  9.124  9.177  9.237  9.306  9.385  9.476  9.581  9.701  9.839  9.997 10.178 10.387 10.626 10.901 11.217 11.579 11.995 12.473 13.022 13.651 14.374 15.205 16.158 17.252 18.509 19.951 21.608 23.510 25.693              
55306   5 6 168.410546  63.198477 0.162  7.415  7.418  7.420  7.423  7.426  7.430  7.434  7.439  7.445  7.451  7.459  7.467  7.477  7.489  7.502  7.517  7.534  7.553  7.576  7.602  7.632  7.666  7.705  7.750  7.802  7.861  7.930  8.008  8.098  8.201  8.320  8.456  8.612  8.792  8.998  9.235  9.506  9.818 10.177 10.588 11.060 11.602 12.225 12.939 13.760 14.702 15.784 17.025 18.451 20.089 21.968 24.127 26.605              
55306   6 1 198.966502  62.204238 0.161  8.186  8.188  8.190  8.192  8.195  8.198  8.201  8.205  8.209  8.215  8.220  8.227  8.235  8.244  8.254  8.266  8.279  8.294  8.312  8.332  8.356  8.383  8.413  8.449  8.489  8.536  8.589  8.651  8.721  8.802  8.895  9.001  9.124  9.265  9.426  9.611  9.824 10.068 10.349 10.671 11.041 11.466 11.953 12.513 13.155 13.893 14.740 15.713 16.830 18.112 19.585 21.275 23.216              
55306   6 2 198.966502  62.204238 0.204  9.907  9.908  9.911  9.913  9.916  9.919  9.923  9.927  9.932  9.938  9.944  9.951  9.960  9.970  9.981  9.994 10.008 10.025 10.045 10.067 10.092 10.122 10.156 10.194 10.239 10.290 10.348 10.416 10.493 10.582 10.684 10.801 10.935 11.089 11.266 11.469 11.703 11.971 12.278 12.631 13.037 13.503 14.037 14.651 15.356 16.165 17.094 18.160 19.385 20.791 22.406 24.259 26.388              
55306   6 3 198.966502  62.204238 0.162  7.666  7.668  7.670  7.673  7.676  7.680  7.684  7.688  7.694  7.700  7.707  7.715  7.725  7.735  7.748  7.762  7.778  7.797  7.819  7.843  7.872  7.904  7.942  7.985  8.034  8.091  8.156  8.231  8.316  8.415  8.528  8.658  8.807  8.978  9.174  9.400  9.659  9.956 10.297 10.689 11.139 11.656 12.249 12.930 13.713 14.610 15.641 16.825 18.184 19.745 21.536 23.593 25.955              
55306   6 4 198.966502  62.204238 0.162  7.830  7.832  7.834  7.837  7.840  7.844  7.848  7.853  7.859  7.866  7.873  7.882  7.891  7.903  7.916  7.931  7.948  7.967  7.990  8.016  8.046  8.080  8.119  8.164  8.216  8.275  8.343  8.421  8.511  8.614  8.732  8.868  9.024  9.203  9.409  9.645  9.916 10.228 10.585 10.996 11.467 12.008 12.629 13.342 14.161 15.101 16.181 17.420 18.843 20.477 22.353 24.507 26.980              
55306   6 5 198.966502  62.204238 0.207  8.321  8.323  8.326  8.328  8.332  8.335  8.340  8.344  8.350  8.357  8.364  8.372  8.382  8.393  8.406  8.421  8.438  8.457  8.480  8.505  8.535  8.569  8.608  8.652  8.703  8.762  8.830  8.907  8.996  9.098  9.216  9.350  9.505  9.682  9.886 10.120 10.389 10.697 11.052 11.458 11.925 12.461 13.077 13.784 14.595 15.527 16.597 17.825 19.235 20.854 22.713 24.847 27.298              
55306   6 6 198.966502  62.204238 0.160 10.329 10.331 10.333 10.335 10.338 10.341 10.344 10.348 10.353 10.358 10.364 10.371 10.379 10.388 10.398 10.410 10.424 10.440 10.458 10.479 10.503 10.530 10.562 10.598 10.640 10.688 10.742 10.805 10.878 10.961 11.056 11.166 11.291 11.435 11.601 11.791 12.010 12.261 12.548 12.879 13.259 13.694 14.195 14.769 15.429 16.186 17.055 18.054 19.200 20.516 22.027 23.762 25.753              
55306   7 1 201.961244  62.202492 0.161  6.816  6.818  6.820  6.822  6.825  6.829  6.832  6.837  6.842  6.847  6.854  6.861  6.870  6.880  6.891  6.904  6.919  6.937  6.956  6.979  7.005  7.035  7.069  7.109  7.154  7.206  7.265  7.334  7.413  7.503  7.606  7.725  7.862  8.019  8.199  8.406  8.643  8.916  9.229  9.588 10.001 10.475 11.019 11.643 12.360 13.184 14.129 15.214 16.461 17.891 19.534 21.420 23.586              
55306   7 2 201.961244  62.202492 0.206  5.848  5.850  5.853  5.856  5.859  5.862  5.867  5.871  5.877  5.883  5.891  5.899  5.909  5.920  5.933  5.947  5.964  5.984  6.006  6.031  6.060  6.094  6.132  6.177  6.227  6.286  6.353  6.429  6.518  6.619  6.735  6.869  7.022  7.198  7.400  7.632  7.899  8.205  8.556  8.959  9.422  9.954 10.565 11.265 12.070 12.994 14.055 15.273 16.671 18.277 20.120 22.237 24.667              
55306   7 3 201.961244  62.202492 0.160  5.620  5.622  5.625  5.628  5.632  5.636  5.640  5.645  5.651  5.658  5.666  5.675  5.686  5.698  5.712  5.728  5.746  5.767  5.791  5.819  5.851  5.887  5.929  5.977  6.032  6.095  6.168  6.251  6.347  6.457  6.584  6.729  6.895  7.087  7.306  7.558  7.848  8.180  8.562  9.000  9.503 10.080 10.743 11.505 12.379 13.382 14.535 15.858 17.377 19.121 21.123 23.422 26.062              
55306   7 4 201.961244  62.202492 0.162  7.771  7.773  7.776  7.778  7.781  7.785  7.789  7.794  7.799  7.805  7.812  7.820  7.829  7.840  7.852  7.866  7.882  7.901  7.922  7.946  7.974  8.006  8.043  8.085  8.134  8.189  8.253  8.327  8.411  8.508  8.619  8.746  8.893  9.061  9.254  9.476  9.731 10.023 10.358 10.744 11.186 11.694 12.277 12.947 13.715 14.598 15.612 16.775 18.111 19.645 21.406 23.428 25.750              
55306   7 5 201.961244  62.202492 0.206  6.631  6.633  6.636  6.639  6.642  6.645  6.649  6.654  6.660  6.666  6.673  6.681  6.691  6.702  6.714  6.729  6.745  6.764  6.786  6.811  6.840  6.873  6.911  6.954  7.004  7.061  7.127  7.203  7.290  7.389  7.503  7.635  7.786  7.959  8.157  8.386  8.647  8.948  9.294  9.690 10.145 10.668 11.268 11.957 12.748 13.657 14.700 15.897 17.272 18.850 20.663 22.744 25.133              
55306   7 6 201.961244  62.202492 0.162  7.408  7.410  7.412  7.414  7.417  7.421  7.424  7.429  7.434  7.440  7.447  7.454  7.463  7.473  7.485  7.498  7.514  7.531  7.551  7.575  7.601  7.632  7.667  7.708  7.754  7.807  7.868  7.939  8.019  8.112  8.218  8.340  8.480  8.641  8.825  9.037  9.281  9.560  9.881 10.249 10.672 11.158 11.715 12.356 13.091 13.934 14.903 16.016 17.293 18.759 20.443 22.376 24.596              
55306  13 1 219.989182  62.203104 0.160  7.865  7.865  7.866  7.867  7.868  7.870  7.871  7.873  7.875  7.877  7.880  7.883  7.886  7.890  7.894  7.899  7.905  7.912  7.920  7.928  7.939  7.950  7.964  7.979  7.997  8.017  8.040  8.067  8.098  8.133  8.174  8.220  8.273  8.335  8.405  8.486  8.579  8.685  8.807  8.948  9.109  9.294  9.506  9.750 10.030 10.352 10.721 11.145 11.632 12.191 12.832 13.569 14.415              
55306  13 2 219.989182  62.203104 0.207  6.966  6.967  6.968  6.969  6.970  6.972  6.974  6.976  6.978  6.981  6.984  6.987  6.991  6.996  7.001  7.007  7.014  7.022  7.031  7.042  7.054  7.068  7.084  7.102  7.123  7.147  7.175  7.207  7.243  7.285  7.333  7.389  7.452  7.525  7.609  7.705  7.815  7.942  8.087  8.254  8.446  8.666  8.919  9.209  9.543  9.925 10.365 10.869 11.448 12.113 12.877 13.753 14.760              
55306  13 3 219.989182  62.203104 0.161  7.820  7.821  7.822  7.824  7.825  7.827  7.829  7.831  7.834  7.837  7.840  7.844  7.848  7.853  7.859  7.866  7.873  7.882  7.892  7.904  7.917  7.933  7.950  7.970  7.994  8.020  8.051  8.086  8.126  8.172  8.226  8.287  8.357  8.437  8.529  8.635  8.757  8.897  9.057  9.242  9.453  9.696  9.975 10.295 10.662 11.085 11.569 12.125 12.764 13.498 14.340 15.307 16.417              
55306  13 4 219.989182  62.203104 0.163  6.409  6.410  6.411  6.412  6.413  6.415  6.417  6.419  6.421  6.424  6.427  6.431  6.435  6.440  6.445  6.452  6.459  6.467  6.477  6.488  6.501  6.515  6.532  6.551  6.573  6.598  6.627  6.660  6.698  6.742  6.792  6.850  6.916  6.992  7.079  7.180  7.295  7.427  7.579  7.753  7.953  8.183  8.446  8.749  9.097  9.496  9.954 10.480 11.084 11.778 12.574 13.489 14.538              
55306  13 5 219.989182  62.203104 0.204  7.796  7.797  7.798  7.799  7.800  7.802  7.804  7.806  7.809  7.811  7.815  7.819  7.823  7.828  7.834  7.840  7.848  7.857  7.867  7.878  7.891  7.906  7.924  7.944  7.966  7.993  8.023  8.058  8.097  8.143  8.195  8.256  8.325  8.404  8.495  8.600  8.720  8.858  9.016  9.198  9.406  9.646  9.921 10.237 10.600 11.016 11.494 12.043 12.673 13.397 14.227 15.181 16.276              
55306  13 6 219.989182  62.203104 0.157  6.983  6.984  6.985  6.986  6.988  6.989  6.991  6.994  6.996  6.999  7.003  7.007  7.011  7.017  7.023  7.030  7.038  7.047  7.057  7.070  7.083  7.099  7.118  7.139  7.163  7.191  7.223  7.259  7.301  7.349  7.405  7.468  7.541  7.625  7.721  7.832  7.959  8.104  8.271  8.463  8.684  8.937  9.228  9.561  9.944 10.384 10.889 11.469 12.134 12.899 13.776 14.784 15.940              
55306  14 1 222.986076  62.204123 0.160  6.509  6.510  6.511  6.512  6.513  6.515  6.516  6.518  6.520  6.522  6.525  6.528  6.532  6.536  6.541  6.546  6.552  6.559  6.568  6.577  6.588  6.600  6.615  6.631  6.650  6.672  6.696  6.725  6.758  6.795  6.838  6.888  6.945  7.010  7.085  7.171  7.270  7.383  7.514  7.663  7.835  8.032  8.259  8.519  8.817  9.160  9.554 10.005 10.524 11.120 11.804 12.589 13.490              
55306  14 2 222.986076  62.204123 0.205  5.885  5.886  5.887  5.888  5.889  5.891  5.892  5.894  5.897  5.900  5.903  5.906  5.910  5.915  5.920  5.927  5.934  5.942  5.951  5.962  5.974  5.988  6.005  6.023  6.045  6.069  6.098  6.130  6.167  6.210  6.259  6.316  6.381  6.455  6.540  6.638  6.751  6.880  7.028  7.199  7.394  7.619  7.877  8.173  8.513  8.903  9.351  9.866 10.456 11.135 11.913 12.807 13.834              
55306  14 3 222.986076  62.204123 0.162  5.015  5.016  5.017  5.019  5.020  5.022  5.024  5.027  5.029  5.033  5.036  5.040  5.045  5.051  5.057  5.064  5.073  5.082  5.093  5.106  5.120  5.137  5.156  5.177  5.203  5.231  5.264  5.302  5.346  5.396  5.454  5.520  5.595  5.682  5.782  5.897  6.029  6.180  6.354  6.553  6.782  7.045  7.346  7.693  8.090  8.547  9.071  9.673 10.364 11.158 12.069 13.115 14.316              
55306  14 4 222.986076  62.204123 0.165  5.899  5.900  5.902  5.903  5.904  5.906  5.908  5.910  5.913  5.916  5.919  5.923  5.927  5.933  5.938  5.945  5.953  5.962  5.972  5.984  5.997  6.013  6.030  6.051  6.074  6.101  6.132  6.167  6.208  6.255  6.308  6.370  6.440  6.522  6.615  6.722  6.844  6.985  7.147  7.333  7.546  7.791  8.073  8.396  8.766  9.192  9.681 10.242 10.887 11.626 12.476 13.451 14.571              
55306  14 5 222.986076  62.204123 0.206  6.987  6.988  6.989  6.991  6.992  6.994  6.996  6.998  7.001  7.004  7.007  7.011  7.015  7.020  7.026  7.033  7.041  7.050  7.060  7.071  7.085  7.100  7.118  7.138  7.162  7.189  7.219  7.255  7.295  7.342  7.395  7.457  7.527  7.608  7.701  7.808  7.930  8.071  8.232  8.418  8.630  8.875  9.156  9.478  9.848 10.272 10.760 11.320 11.963 12.701 13.548 14.521 15.638              
55306  14 6 222.986076  62.204123 0.162  7.371  7.372  7.373  7.374  7.376  7.377  7.379  7.381  7.383  7.386  7.389  7.392  7.396  7.401  7.406  7.412  7.418  7.426  7.435  7.446  7.457  7.471  7.487  7.505  7.525  7.549  7.576  7.607  7.643  7.684  7.731  7.785  7.847  7.919  8.001  8.095  8.203  8.327  8.469  8.632  8.820  9.036  9.283  9.567  9.893 10.268 10.698 11.191 11.758 12.409 13.156 14.014 14.999              
55306  15 1 216.987797  62.204837 0.159  8.077  8.078  8.079  8.079  8.080  8.082  8.083  8.085  8.086  8.088  8.091  8.094  8.097  8.100  8.104  8.109  8.115  8.121  8.128  8.136  8.146  8.157  8.169  8.183  8.200  8.219  8.240  8.265  8.294  8.327  8.364  8.407  8.457  8.514  8.579  8.655  8.741  8.840  8.954  9.084  9.234  9.406  9.604  9.831 10.091 10.390 10.733 11.128 11.580 12.100 12.697 13.382 14.168              
55306  15 2 216.987797  62.204837 0.205  9.124  9.125  9.126  9.127  9.128  9.129  9.130  9.132  9.134  9.136  9.139  9.141  9.145  9.148  9.153  9.158  9.163  9.170  9.178  9.186  9.196  9.208  9.221  9.236  9.253  9.273  9.296  9.322  9.352  9.386  9.426  9.471  9.523  9.583  9.652  9.731  9.822  9.926 10.045 10.183 10.340 10.521 10.729 10.967 11.241 11.555 11.916 12.330 12.806 13.353 13.980 14.700 15.527              
55306  15 3 216.987797  62.204837 0.160  5.844  5.845  5.846  5.848  5.849  5.851  5.853  5.856  5.858  5.862  5.865  5.870  5.875  5.880  5.887  5.894  5.903  5.913  5.924  5.937  5.952  5.969  5.988  6.011  6.037  6.066  6.100  6.139  6.184  6.236  6.295  6.363  6.441  6.530  6.633  6.751  6.887  7.042  7.221  7.426  7.662  7.932  8.242  8.599  9.008  9.478 10.017 10.637 11.348 12.164 13.102 14.178 15.414              
55306  15 4 216.987797  62.204837 0.163  7.640  7.641  7.642  7.643  7.644  7.645  7.647  7.649  7.651  7.653  7.656  7.659  7.663  7.667  7.672  7.678  7.684  7.692  7.700  7.710  7.721  7.734  7.749  7.766  7.785  7.808  7.833  7.863  7.897  7.936  7.980  8.031  8.090  8.158  8.235  8.324  8.427  8.544  8.679  8.833  9.011  9.215  9.449  9.718 10.027 10.381 10.788 11.255 11.792 12.407 13.115 13.926 14.859              
55306  15 5 216.987797  62.204837 0.206  8.979  8.980  8.981  8.982  8.983  8.985  8.986  8.988  8.990  8.992  8.995  8.998  9.002  9.006  9.010  9.016  9.022  9.029  9.037  9.047  9.058  9.070  9.084  9.100  9.119  9.141  9.165  9.194  9.226  9.264  9.307  9.356  9.413  9.478  9.552  9.638  9.736  9.849  9.979 10.128 10.299 10.495 10.720 10.979 11.276 11.617 12.008 12.458 12.974 13.567 14.247 15.028 15.925              
55306  16 1 213.986904  62.205663 0.157  7.692  7.692  7.693  7.694  7.695  7.696  7.697  7.698  7.700  7.702  7.704  7.707  7.709  7.713  7.716  7.721  7.726  7.731  7.738  7.745  7.754  7.764  7.775  7.788  7.803  7.820  7.840  7.862  7.888  7.918  7.952  7.991  8.036  8.088  8.148  8.216  8.294  8.384  8.487  8.606  8.742  8.898  9.077  9.283  9.519  9.791 10.102 10.460 10.871 11.342 11.884 12.506 13.219              
55306  16 2 213.986904  62.205663 0.206  6.306  6.307  6.308  6.309  6.310  6.312  6.314  6.316  6.318  6.321  6.324  6.327  6.332  6.336  6.342  6.348  6.355  6.363  6.373  6.384  6.396  6.411  6.427  6.446  6.468  6.493  6.521  6.554  6.592  6.635  6.685  6.742  6.807  6.882  6.969  7.068  7.182  7.312  7.462  7.635  7.833  8.060  8.321  8.620  8.964  9.358  9.812 10.332 10.929 11.615 12.403 13.307 14.345              
55306  16 3 213.986904  62.205663 0.162  7.726  7.727  7.728  7.729  7.730  7.732  7.733  7.735  7.737  7.740  7.742  7.746  7.749  7.754  7.759  7.764  7.771  7.778  7.786  7.796  7.807  7.820  7.835  7.852  7.871  7.894  7.919  7.949  7.983  8.021  8.066  8.117  8.176  8.243  8.321  8.410  8.512  8.629  8.763  8.918  9.095  9.299  9.533  9.801 10.110 10.464 10.870 11.337 11.872 12.487 13.194 14.004 14.935              
55306  16 4 213.986904  62.205663 0.163  8.381  8.381  8.382  8.383  8.384  8.386  8.387  8.389  8.391  8.393  8.395  8.398  8.402  8.405  8.410  8.415  8.421  8.427  8.435  8.444  8.454  8.465  8.478  8.494  8.511  8.531  8.554  8.580  8.611  8.645  8.685  8.731  8.784  8.844  8.914  8.994  9.085  9.190  9.311  9.449  9.608  9.791 10.001 10.241 10.518 10.835 11.199 11.618 12.098 12.649 13.283 14.010 14.844              
55306  16 5 213.986904  62.205663 0.206  5.794  5.795  5.796  5.797  5.798  5.800  5.802  5.804  5.806  5.809  5.813  5.816  5.821  5.826  5.831  5.838  5.845  5.854  5.864  5.875  5.888  5.903  5.920  5.940  5.963  5.989  6.019  6.053  6.092  6.138  6.189  6.249  6.317  6.396  6.486  6.590  6.709  6.845  7.002  7.182  7.389  7.626  7.898  8.211  8.570  8.982  9.456  9.999 10.623 11.340 12.162 13.107 14.191              
55306  16 6 213.986904  62.205663 0.160  8.148  8.148  8.149  8.150  8.151  8.152  8.154  8.155  8.157  8.159  8.161  8.164  8.167  8.171  8.175  8.180  8.185  8.191  8.198  8.207  8.216  8.227  8.239  8.253  8.270  8.288  8.310  8.335  8.363  8.396  8.433  8.476  8.525  8.582  8.647  8.722  8.807  8.906  9.019  9.148  9.297  9.468  9.665  9.890 10.149 10.446 10.787 11.179 11.628 12.145 12.738 13.418 14.200              
55306  17 1 210.985964  62.207334 0.156  5.972  5.973  5.974  5.976  5.977  5.979  5.981  5.983  5.986  5.989  5.992  5.996  6.001  6.006  6.012  6.019  6.027  6.036  6.047  6.059  6.073  6.089  6.107  6.128  6.152  6.179  6.211  6.248  6.289  6.337  6.392  6.456  6.528  6.612  6.707  6.817  6.943  7.088  7.254  7.445  7.665  7.916  8.205  8.537  8.918  9.356  9.858 10.435 11.097 11.857 12.730 13.732 14.883              
55306  17 2 210.985964  62.207334 0.205  7.896  7.897  7.898  7.899  7.901  7.903  7.905  7.907  7.910  7.913  7.917  7.921  7.925  7.931  7.937  7.944  7.953  7.962  7.973  7.985  8.000  8.016  8.035  8.057  8.082  8.110  8.143  8.181  8.224  8.274  8.331  8.396  8.472  8.558  8.657  8.771  8.902  9.052  9.224  9.422  9.649  9.910 10.210 10.553 10.948 11.402 11.922 12.520 13.206 13.993 14.898 15.936 17.129              
55306  17 3 210.985964  62.207334 0.163  6.760  6.761  6.762  6.764  6.766  6.768  6.770  6.773  6.776  6.779  6.783  6.788  6.793  6.799  6.806  6.814  6.823  6.833  6.845  6.859  6.875  6.893  6.914  6.937  6.965  6.996  7.033  7.074  7.122  7.177  7.239  7.312  7.394  7.490  7.599  7.724  7.868  8.034  8.224  8.441  8.692  8.979  9.309  9.688 10.123 10.622 11.195 11.854 12.609 13.477 14.473 15.617 16.931              
55306  17 4 210.985964  62.207334 0.164  9.399  9.400  9.401  9.402  9.404  9.405  9.407  9.409  9.411  9.414  9.417  9.421  9.425  9.429  9.434  9.441  9.447  9.455  9.465  9.475  9.487  9.501  9.517  9.535  9.556  9.581  9.608  9.640  9.677  9.719  9.767  9.822  9.886  9.959 10.042 10.138 10.249 10.376 10.521 10.688 10.880 11.100 11.353 11.643 11.977 12.359 12.799 13.303 13.882 14.547 15.311 16.188 17.194              
55306  17 5 210.985964  62.207334 0.206  7.367  7.368  7.369  7.371  7.372  7.374  7.376  7.378  7.381  7.384  7.387  7.391  7.396  7.401  7.408  7.415  7.423  7.432  7.442  7.455  7.469  7.485  7.503  7.524  7.548  7.576  7.608  7.645  7.687  7.736  7.791  7.855  7.929  8.013  8.109  8.220  8.348  8.494  8.662  8.855  9.077  9.331  9.623  9.958 10.343 10.785 11.292 11.875 12.543 13.311 14.193 15.205 16.368              
55306  17 6 210.985964  62.207334 0.157  7.329  7.330  7.331  7.332  7.333  7.335  7.336  7.338  7.340  7.343  7.346  7.349  7.353  7.358  7.363  7.369  7.375  7.383  7.392  7.402  7.414  7.427  7.443  7.460  7.481  7.504  7.531  7.561  7.597  7.637  7.684  7.737  7.799  7.869  7.950  8.043  8.149  8.272  8.412  8.573  8.759  8.971  9.216  9.496  9.818 10.187 10.612 11.099 11.658 12.301 13.038 13.885 14.857              
55306  18 1 221.199833  63.210178 0.156  6.738  6.739  6.740  6.741  6.742  6.744  6.746  6.747  6.750  6.752  6.755  6.759  6.763  6.767  6.772  6.778  6.785  6.793  6.802  6.812  6.824  6.838  6.853  6.871  6.892  6.916  6.943  6.974  7.010  7.051  7.098  7.152  7.214  7.286  7.368  7.462  7.570  7.694  7.837  8.001  8.189  8.404  8.652  8.936  9.263  9.638 10.068 10.563 11.130 11.782 12.530 13.389 14.375              
55306  18 2 221.199833  63.210178 0.205  6.332  6.333  6.335  6.336  6.338  6.340  6.342  6.345  6.348  6.351  6.355  6.360  6.365  6.371  6.378  6.386  6.395  6.405  6.417  6.431  6.447  6.465  6.486  6.510  6.537  6.569  6.605  6.647  6.694  6.749  6.812  6.884  6.967  7.063  7.172  7.298  7.442  7.607  7.797  8.015  8.266  8.554  8.884  9.263  9.698 10.198 10.772 11.431 12.188 13.056 14.054 15.199 16.514              
55306  18 3 221.199833  63.210178 0.165  6.507  6.508  6.510  6.511  6.513  6.515  6.518  6.520  6.524  6.527  6.531  6.536  6.542  6.548  6.555  6.563  6.573  6.584  6.597  6.611  6.627  6.647  6.668  6.693  6.722  6.755  6.793  6.837  6.887  6.944  7.010  7.086  7.173  7.273  7.387  7.519  7.670  7.843  8.042  8.271  8.533  8.835  9.181  9.578 10.034 10.558 11.160 11.850 12.643 13.553 14.598 15.798 17.176              
55306  18 4 221.199833  63.210178 0.164  6.869  6.870  6.871  6.873  6.875  6.877  6.879  6.881  6.884  6.888  6.891  6.896  6.901  6.907  6.914  6.921  6.930  6.940  6.952  6.966  6.981  6.999  7.019  7.042  7.069  7.100  7.135  7.176  7.222  7.276  7.337  7.408  7.488  7.581  7.688  7.810  7.951  8.112  8.298  8.511  8.755  9.035  9.357  9.727 10.152 10.639 11.199 11.842 12.580 13.427 14.399 15.516 16.798              
55306  18 5 221.199833  63.210178 0.206  7.489  7.490  7.492  7.493  7.495  7.496  7.499  7.501  7.504  7.507  7.511  7.515  7.520  7.526  7.532  7.540  7.548  7.558  7.569  7.582  7.597  7.614  7.634  7.656  7.682  7.712  7.746  7.785  7.830  7.881  7.941  8.008  8.086  8.176  8.279  8.397  8.532  8.688  8.867  9.072  9.307  9.578  9.888 10.245 10.654 11.124 11.664 12.283 12.995 13.812 14.749 15.826 17.062              
55306  18 6 221.199833  63.210178 0.156  6.716  6.717  6.718  6.719  6.721  6.722  6.724  6.727  6.729  6.732  6.736  6.740  6.745  6.750  6.756  6.763  6.771  6.780  6.791  6.803  6.817  6.833  6.851  6.872  6.896  6.924  6.956  6.992  7.034  7.082  7.137  7.201  7.274  7.358  7.454  7.564  7.691  7.836  8.003  8.195  8.415  8.668  8.958  9.291  9.674 10.113 10.617 11.196 11.861 12.624 13.501 14.507 15.662              
55323   6 1 204.965849  62.201099 0.162  7.557  7.559  7.561  7.564  7.568  7.572  7.576  7.581  7.587  7.594  7.602  7.611  7.621  7.633  7.647  7.663  7.681  7.701  7.725  7.752  7.784  7.820  7.861  7.908  7.962  8.025  8.097  8.179  8.273  8.382  8.506  8.649  8.813  9.002  9.218  9.467  9.752 10.080 10.456 10.887 11.383 11.952 12.606 13.356 14.218 15.207 16.343 17.647 19.144 20.863 22.836 25.102 27.704              
55323   6 2 204.965849  62.201099 0.207  8.040  8.042  8.044  8.046  8.049  8.053  8.056  8.061  8.066  8.072  8.078  8.086  8.095  8.105  8.117  8.130  8.145  8.163  8.183  8.206  8.233  8.263  8.298  8.339  8.385  8.438  8.499  8.569  8.649  8.741  8.847  8.969  9.108  9.268  9.452  9.664  9.906 10.185 10.504 10.871 11.293 11.777 12.332 12.970 13.703 14.544 15.509 16.618 17.891 19.352 21.030 22.956 25.168              
55323   6 3 204.965849  62.201099 0.159  8.303  8.305  8.307  8.310  8.313  8.317  8.321  8.326  8.331  8.337  8.345  8.353  8.362  8.373  8.386  8.400  8.416  8.435  8.457  8.482  8.510  8.543  8.581  8.624  8.674  8.731  8.797  8.872  8.958  9.057  9.171  9.302  9.452  9.624  9.822 10.049 10.310 10.609 10.953 11.348 11.801 12.321 12.918 13.604 14.392 15.296 16.334 17.526 18.895 20.466 22.270 24.341 26.719              
55323   6 4 204.965849  62.201099 0.161  8.575  8.577  8.580  8.583  8.586  8.591  8.595  8.601  8.607  8.614  8.623  8.632  8.643  8.656  8.670  8.687  8.706  8.727  8.752  8.781  8.814  8.852  8.895  8.945  9.003  9.069  9.144  9.231  9.330  9.445  9.576  9.727  9.900 10.099 10.327 10.589 10.890 11.235 11.632 12.087 12.610 13.210 13.900 14.691 15.600 16.643 17.840 19.216 20.794 22.607 24.689 27.078 29.822              
55323   6 5 204.965849  62.201099 0.206  6.221  6.223  6.226  6.230  6.234  6.239  6.244  6.251  6.258  6.266  6.275  6.286  6.299  6.313  6.330  6.348  6.370  6.395  6.423  6.456  6.494  6.537  6.587  6.644  6.709  6.784  6.870  6.969  7.083  7.213  7.363  7.535  7.733  7.959  8.220  8.519  8.862  9.256  9.708 10.228 10.824 11.509 12.295 13.198 14.234 15.424 16.790 18.359 20.160 22.228 24.602 27.328 30.458              
55323   6 6 204.965849  62.201099 0.159  5.538  5.540  5.544  5.547  5.552  5.557  5.562  5.569  5.576  5.585  5.595  5.606  5.619  5.634  5.651  5.670  5.693  5.719  5.748  5.783  5.822  5.867  5.918  5.977  6.045  6.123  6.213  6.316  6.434  6.570  6.725  6.904  7.110  7.345  7.616  7.927  8.284  8.693  9.164  9.704 10.324 11.036 11.853 12.792 13.869 15.106 16.527 18.158 20.030 22.180 24.649 27.483 30.737              
55323   7 1 206.208823  60.202916 0.160 10.924 10.925 10.927 10.929 10.932 10.934 10.937 10.941 10.945 10.950 10.955 10.962 10.969 10.977 10.986 10.997 11.009 11.024 11.040 11.059 11.080 11.105 11.134 11.166 11.204 11.247 11.296 11.353 11.418 11.493 11.578 11.677 11.790 11.920 12.069 12.240 12.437 12.663 12.922 13.220 13.561 13.953 14.404 14.921 15.515 16.196 16.979 17.878 18.910 20.094 21.455 23.016 24.809              
55323   7 2 206.208823  60.202916 0.201  9.398  9.400  9.402  9.404  9.407  9.410  9.413  9.417  9.422  9.427  9.433  9.440  9.447  9.456  9.467  9.479  9.492  9.508  9.526  9.546  9.570  9.597  9.629  9.664  9.706  9.753  9.807  9.869  9.941 10.023 10.117 10.225 10.350 10.492 10.656 10.844 11.060 11.308 11.593 11.920 12.295 12.726 13.221 13.789 14.441 15.190 16.050 17.037 18.171 19.472 20.966 22.682 24.651              
55323   7 3 206.208823  60.202916 0.158  8.581  8.584  8.586  8.589  8.592  8.596  8.600  8.605  8.611  8.618  8.625  8.634  8.644  8.656  8.669  8.684  8.701  8.721  8.744  8.770  8.800  8.835  8.875  8.921  8.973  9.033  9.102  9.182  9.273  9.377  9.497  9.635  9.794  9.975 10.184 10.424 10.699 11.015 11.377 11.794 12.272 12.821 13.451 14.175 15.005 15.959 17.055 18.312 19.756 21.414 23.317 25.502 28.012              
55323   7 4 206.208823  60.202916 0.162  7.915  7.917  7.920  7.923  7.927  7.931  7.935  7.941  7.947  7.954  7.962  7.971  7.981  7.994  8.008  8.024  8.042  8.063  8.087  8.115  8.147  8.184  8.226  8.274  8.330  8.394  8.467  8.551  8.648  8.759  8.886  9.032  9.200  9.392  9.614  9.868 10.159 10.494 10.878 11.320 11.826 12.408 13.076 13.843 14.724 15.735 16.896 18.229 19.759 21.516 23.533 25.850 28.509              
55323   7 5 206.208823  60.202916 0.206  8.488  8.490  8.493  8.496  8.500  8.504  8.508  8.513  8.520  8.527  8.535  8.544  8.554  8.566  8.580  8.596  8.615  8.636  8.660  8.688  8.719  8.756  8.798  8.846  8.902  8.965  9.038  9.122  9.218  9.329  9.456  9.602  9.769  9.961 10.182 10.435 10.725 11.059 11.442 11.882 12.388 12.968 13.634 14.398 15.276 16.284 17.442 18.771 20.296 22.048 24.059 26.369 29.020              
55323   7 6 206.208823  60.202916 0.162  8.732  8.735  8.737  8.740  8.744  8.748  8.752  8.758  8.764  8.771  8.778  8.788  8.798  8.810  8.824  8.839  8.858  8.878  8.902  8.930  8.961  8.997  9.039  9.087  9.142  9.204  9.277  9.359  9.455  9.564  9.689  9.833  9.999 10.189 10.407 10.657 10.945 11.275 11.653 12.088 12.588 13.161 13.820 14.576 15.444 16.440 17.585 18.898 20.407 22.139 24.127 26.410 29.032              
55323   8 1 207.970040  62.200407 0.160  5.860  5.862  5.865  5.868  5.871  5.875  5.879  5.884  5.889  5.896  5.903  5.912  5.922  5.933  5.946  5.961  5.978  5.997  6.020  6.046  6.075  6.109  6.148  6.193  6.245  6.304  6.372  6.449  6.539  6.642  6.759  6.895  7.050  7.229  7.434  7.669  7.939  8.249  8.605  9.014  9.483 10.022 10.641 11.351 12.167 13.104 14.179 15.413 16.831 18.458 20.327 22.472 24.936              
55323   8 2 207.970040  62.200407 0.206  6.066  6.068  6.071  6.074  6.077  6.081  6.085  6.091  6.096  6.103  6.111  6.119  6.129  6.141  6.154  6.170  6.187  6.207  6.230  6.257  6.287  6.322  6.362  6.408  6.461  6.522  6.591  6.671  6.763  6.869  6.990  7.129  7.288  7.471  7.682  7.923  8.201  8.519  8.885  9.304  9.786 10.340 10.975 11.704 12.542 13.503 14.607 15.875 17.331 19.002 20.920 23.123 25.652              
55323   8 3 207.970040  62.200407 0.161  7.649  7.651  7.654  7.657  7.660  7.664  7.668  7.673  7.679  7.686  7.694  7.703  7.713  7.725  7.738  7.754  7.771  7.792  7.815  7.842  7.873  7.908  7.949  7.996  8.049  8.111  8.182  8.263  8.356  8.463  8.586  8.727  8.889  9.075  9.289  9.534  9.816 10.139 10.510 10.937 11.426 11.988 12.633 13.373 14.224 15.200 16.321 17.608 19.086 20.783 22.731 24.967 27.536              
55323   8 4 207.970040  62.200407 0.160  6.450  6.453  6.456  6.459  6.463  6.468  6.473  6.479  6.486  6.493  6.502  6.513  6.524  6.538  6.553  6.571  6.592  6.615  6.642  6.673  6.709  6.750  6.796  6.850  6.912  6.983  7.064  7.158  7.265  7.389  7.530  7.693  7.880  8.094  8.340  8.622  8.947  9.319  9.747 10.238 10.801 11.448 12.192 13.045 14.024 15.149 16.440 17.923 19.625 21.579 23.823 26.400 29.358              
55323   8 5 207.970040  62.200407 0.204  6.222  6.224  6.228  6.231  6.235  6.240  6.245  6.251  6.258  6.266  6.275  6.286  6.298  6.312  6.328  6.346  6.367  6.392  6.419  6.451  6.488  6.530  6.579  6.634  6.698  6.771  6.855  6.951  7.062  7.189  7.335  7.503  7.695  7.916  8.170  8.461  8.795  9.179  9.620 10.126 10.708 11.375 12.141 13.020 14.030 15.190 16.521 18.050 19.805 21.820 24.133 26.790 29.839              
55323   8 6 207.970040  62.200407 0.161  5.756  5.759  5.762  5.766  5.770  5.775  5.781  5.787  5.795  5.803  5.813  5.824  5.837  5.852  5.869  5.889  5.911  5.937  5.967  6.001  6.040  6.085  6.137  6.196  6.264  6.342  6.432  6.534  6.653  6.788  6.944  7.123  7.328  7.564  7.835  8.145  8.502  8.912  9.382  9.922 10.542 11.254 12.072 13.010 14.088 15.325 16.746 18.377 20.249 22.399 24.868 27.702 30.957              
55323  10 1 196.355289  63.197082 0.157  9.060  9.062  9.064  9.066  9.068  9.071  9.074  9.078  9.082  9.087  9.093  9.099  9.107  9.115  9.125  9.136  9.149  9.164  9.181  9.200  9.222  9.248  9.277  9.311  9.350  9.395  9.446  9.504  9.572  9.649  9.738  9.840  9.957 10.092 10.246 10.424 10.627 10.861 11.129 11.437 11.791 12.197 12.664 13.199 13.814 14.520 15.330 16.261 17.329 18.556 19.964 21.581 23.438              
55323  10 2 196.355289  63.197082 0.204  6.166  6.168  6.169  6.172  6.174  6.177  6.180  6.184  6.188  6.193  6.199  6.206  6.213  6.222  6.232  6.243  6.257  6.272  6.289  6.309  6.332  6.358  6.388  6.423  6.462  6.508  6.560  6.620  6.689  6.768  6.859  6.963  7.083  7.221  7.379  7.560  7.768  8.007  8.282  8.597  8.958  9.374  9.851 10.398 11.027 11.749 12.578 13.529 14.622 15.876 17.316 18.970 20.868              
55323  10 3 196.355289  63.197082 0.159  7.649  7.651  7.652  7.654  7.657  7.659  7.662  7.666  7.670  7.674  7.680  7.686  7.693  7.701  7.710  7.720  7.732  7.746  7.762  7.780  7.801  7.825  7.853  7.885  7.921  7.963  8.011  8.066  8.130  8.202  8.286  8.382  8.492  8.618  8.763  8.930  9.121  9.340  9.592  9.882 10.214 10.596 11.034 11.537 12.114 12.777 13.539 14.413 15.416 16.568 17.891 19.410 21.154              
55323  10 4 196.355289  63.197082 0.160  7.540  7.541  7.543  7.545  7.547  7.549  7.552  7.555  7.558  7.562  7.567  7.573  7.579  7.586  7.594  7.603  7.614  7.626  7.641  7.657  7.676  7.697  7.722  7.750  7.783  7.820  7.863  7.912  7.969  8.033  8.108  8.193  8.292  8.404  8.534  8.682  8.853  9.049  9.274  9.532  9.828 10.169 10.560 11.008 11.524 12.115 12.794 13.574 14.470 15.498 16.678 18.033 19.589              
55323  10 5 196.355289  63.197082 0.203  7.308  7.309  7.311  7.313  7.316  7.319  7.322  7.326  7.331  7.336  7.342  7.348  7.356  7.365  7.375  7.387  7.400  7.415  7.433  7.453  7.477  7.503  7.534  7.569  7.609  7.656  7.709  7.770  7.841  7.921  8.014  8.120  8.242  8.382  8.543  8.728  8.940  9.183  9.463  9.784 10.152 10.576 11.061 11.619 12.260 12.995 13.839 14.809 15.922 17.200 18.667 20.352 22.286              
55323  10 6 196.355289  63.197082 0.164  7.939  7.940  7.942  7.944  7.946  7.949  7.952  7.956  7.960  7.965  7.970  7.977  7.984  7.992  8.002  8.012  8.025  8.039  8.056  8.075  8.097  8.122  8.150  8.183  8.221  8.264  8.314  8.371  8.437  8.512  8.599  8.698  8.813  8.944  9.094  9.267  9.465  9.693  9.954 10.255 10.599 10.995 11.449 11.971 12.570 13.258 14.047 14.954 15.995 17.190 18.562 20.138 21.947              
55323  12 1 205.665161  63.202087 0.161  5.729  5.730  5.732  5.734  5.736  5.739  5.742  5.746  5.750  5.754  5.760  5.766  5.773  5.781  5.790  5.801  5.813  5.828  5.844  5.862  5.884  5.908  5.936  5.969  6.006  6.048  6.097  6.153  6.218  6.292  6.377  6.474  6.586  6.715  6.862  7.032  7.226  7.450  7.706  8.001  8.339  8.727  9.173  9.685 10.273 10.947 11.722 12.611 13.633 14.805 16.151 17.697 19.472              
55323  12 2 205.665161  63.202087 0.205  5.434  5.436  5.438  5.440  5.443  5.446  5.449  5.453  5.457  5.462  5.468  5.475  5.483  5.492  5.502  5.513  5.527  5.542  5.560  5.580  5.604  5.630  5.661  5.696  5.737  5.783  5.837  5.898  5.969  6.050  6.142  6.249  6.371  6.512  6.673  6.859  7.071  7.316  7.596  7.918  8.288  8.712  9.199  9.759 10.401 11.139 11.985 12.958 14.074 15.356 16.827 18.517 20.457              
55323  12 3 205.665161  63.202087 0.162  5.577  5.579  5.581  5.583  5.585  5.588  5.592  5.596  5.600  5.605  5.611  5.618  5.626  5.635  5.645  5.657  5.671  5.686  5.704  5.725  5.748  5.775  5.806  5.842  5.883  5.930  5.984  6.046  6.118  6.200  6.293  6.401  6.525  6.667  6.831  7.018  7.233  7.480  7.764  8.090  8.464  8.893  9.386  9.953 10.603 11.349 12.206 13.189 14.319 15.616 17.105 18.814 20.777              
55323  12 4 205.665161  63.202087 0.163  6.497  6.498  6.500  6.502  6.505  6.507  6.510  6.514  6.518  6.523  6.528  6.534  6.541  6.549  6.559  6.569  6.582  6.596  6.612  6.631  6.652  6.677  6.705  6.737  6.774  6.817  6.866  6.922  6.987  7.061  7.146  7.243  7.356  7.484  7.632  7.802  7.997  8.221  8.478  8.773  9.112  9.501  9.947 10.460 11.049 11.724 12.500 13.391 14.414 15.589 16.938 18.486 20.264              
55323  12 5 205.665161  63.202087 0.205  6.061  6.063  6.065  6.067  6.069  6.072  6.076  6.079  6.084  6.089  6.094  6.101  6.108  6.117  6.127  6.138  6.152  6.167  6.184  6.204  6.226  6.253  6.283  6.317  6.357  6.402  6.454  6.514  6.583  6.662  6.752  6.857  6.976  7.113  7.271  7.452  7.659  7.898  8.171  8.486  8.847  9.261  9.737 10.283 10.910 11.630 12.457 13.406 14.496 15.747 17.184 18.833 20.727              
55323  12 6 205.665161  63.202087 0.162  5.900  5.902  5.904  5.906  5.909  5.913  5.917  5.921  5.926  5.932  5.939  5.946  5.955  5.965  5.977  5.990  6.006  6.023  6.043  6.067  6.093  6.124  6.159  6.199  6.246  6.299  6.360  6.430  6.511  6.603  6.709  6.831  6.971  7.131  7.316  7.528  7.771  8.050  8.370  8.738  9.161  9.646 10.203 10.842 11.576 12.419 13.387 14.498 15.774 17.239 18.921 20.852 23.069              
55323  13 1 242.894735  51.208264 0.134  6.883  6.885  6.887  6.889  6.891  6.894  6.898  6.901  6.906  6.911  6.917  6.923  6.931  6.940  6.950  6.962  6.975  6.990  7.008  7.028  7.051  7.078  7.108  7.143  7.183  7.230  7.283  7.344  7.413  7.494  7.586  7.692  7.813  7.953  8.113  8.297  8.508  8.750  9.028  9.348  9.715 10.136 10.620 11.175 11.812 12.544 13.385 14.350 15.458 16.730 18.190 19.867 21.793              
55323  13 2 242.894735  51.208264 0.147 11.683 11.685 11.686 11.688 11.690 11.693 11.696 11.699 11.703 11.707 11.712 11.718 11.725 11.733 11.741 11.751 11.763 11.776 11.791 11.809 11.829 11.852 11.878 11.909 11.944 11.984 12.030 12.083 12.143 12.213 12.293 12.384 12.490 12.611 12.750 12.909 13.092 13.302 13.544 13.821 14.139 14.504 14.924 15.405 15.958 16.593 17.322 18.158 19.119 20.222 21.489 22.943 24.613              
55323  13 3 242.894735  51.208264 0.138  8.472  8.473  8.475  8.478  8.480  8.483  8.487  8.490  8.495  8.500  8.506  8.513  8.521  8.530  8.540  8.552  8.566  8.581  8.599  8.620  8.643  8.671  8.702  8.738  8.779  8.826  8.880  8.942  9.014  9.096  9.190  9.298  9.422  9.565  9.729  9.916 10.132 10.380 10.664 10.991 11.366 11.797 12.291 12.858 13.510 14.258 15.117 16.103 17.236 18.536 20.029 21.743 23.711              
55323  13 4 242.894735  51.208264 0.141  8.437  8.439  8.441  8.443  8.446  8.449  8.452  8.456  8.461  8.466  8.472  8.479  8.487  8.496  8.506  8.518  8.532  8.548  8.566  8.586  8.610  8.638  8.669  8.705  8.746  8.794  8.849  8.911  8.983  9.066  9.161  9.270  9.395  9.538  9.703  9.892 10.110 10.359 10.646 10.975 11.352 11.786 12.284 12.856 13.512 14.266 15.131 16.124 17.265 18.574 20.078 21.804 23.787              
55323  13 5 242.894735  51.208264 0.149  7.000  7.002  7.004  7.006  7.009  7.013  7.016  7.021  7.026  7.032  7.038  7.046  7.055  7.065  7.076  7.090  7.105  7.123  7.143  7.166  7.192  7.223  7.258  7.298  7.344  7.397  7.458  7.528  7.608  7.700  7.806  7.927  8.067  8.227  8.410  8.621  8.863  9.141  9.461  9.827 10.248 10.731 11.286 11.923 12.654 13.494 14.458 15.565 16.836 18.295 19.970 21.894 24.103              
55323  13 6 242.894735  51.208264 0.134  8.940  8.942  8.944  8.946  8.948  8.951  8.955  8.958  8.963  8.968  8.973  8.980  8.987  8.996  9.006  9.017  9.030  9.045  9.062  9.082  9.105  9.131  9.161  9.195  9.234  9.279  9.331  9.391  9.459  9.538  9.628  9.732  9.851  9.987 10.144 10.324 10.531 10.768 11.040 11.353 11.712 12.124 12.598 13.141 13.765 14.482 15.304 16.249 17.333 18.578 20.008 21.649 23.534              
55323  14 1 218.094093  63.201583 0.163  7.873  7.874  7.875  7.877  7.879  7.881  7.884  7.887  7.890  7.894  7.898  7.903  7.909  7.915  7.923  7.932  7.942  7.953  7.966  7.982  7.999  8.019  8.042  8.068  8.098  8.133  8.173  8.218  8.271  8.331  8.400  8.480  8.571  8.676  8.796  8.934  9.093  9.274  9.483  9.723  9.999 10.315 10.678 11.095 11.574 12.123 12.754 13.479 14.310 15.265 16.362 17.621 19.066              
55323  14 2 218.094093  63.201583 0.196  5.641  5.643  5.645  5.647  5.650  5.653  5.657  5.661  5.666  5.672  5.678  5.686  5.694  5.704  5.715  5.728  5.742  5.759  5.779  5.801  5.827  5.856  5.890  5.928  5.973  6.024  6.083  6.150  6.227  6.316  6.418  6.535  6.669  6.823  7.000  7.203  7.436  7.704  8.012  8.365  8.770  9.236  9.770 10.384 11.088 11.897 12.826 13.893 15.117 16.523 18.137 19.990 22.118              
55323  15 1 214.982637  63.202106 0.161  7.070  7.071  7.073  7.074  7.076  7.078  7.081  7.083  7.086  7.090  7.094  7.099  7.104  7.111  7.118  7.126  7.136  7.146  7.159  7.173  7.190  7.209  7.230  7.255  7.284  7.317  7.354  7.398  7.447  7.505  7.570  7.645  7.732  7.831  7.945  8.075  8.226  8.398  8.596  8.823  9.084  9.384  9.727 10.122 10.576 11.096 11.694 12.380 13.168 14.073 15.111 16.304 17.673              
55323  15 2 214.982637  63.202106 0.203  7.291  7.293  7.294  7.296  7.298  7.301  7.304  7.307  7.311  7.315  7.320  7.326  7.333  7.340  7.349  7.359  7.370  7.384  7.399  7.416  7.436  7.459  7.485  7.515  7.550  7.590  7.636  7.688  7.748  7.817  7.897  7.988  8.093  8.213  8.351  8.509  8.691  8.900  9.140  9.415  9.731 10.094 10.511 10.990 11.539 12.170 12.894 13.725 14.680 15.776 17.035 18.480 20.139              
55323  15 3 214.982637  63.202106 0.160  6.606  6.608  6.610  6.612  6.614  6.617  6.620  6.623  6.627  6.632  6.637  6.644  6.651  6.659  6.668  6.679  6.691  6.705  6.722  6.740  6.762  6.786  6.815  6.847  6.884  6.927  6.976  7.032  7.097  7.171  7.257  7.354  7.467  7.596  7.744  7.914  8.109  8.334  8.591  8.887  9.226  9.616 10.064 10.577 11.167 11.844 12.622 13.515 14.540 15.717 17.068 18.620 20.401              
55323  15 4 214.982637  63.202106 0.157  7.769  7.770  7.772  7.774  7.775  7.778  7.780  7.783  7.786  7.790  7.794  7.799  7.805  7.812  7.819  7.828  7.838  7.850  7.863  7.878  7.895  7.915  7.938  7.964  7.994  8.029  8.069  8.114  8.167  8.227  8.296  8.375  8.466  8.571  8.691  8.829  8.987  9.169  9.377  9.617  9.892 10.208 10.570 10.986 11.464 12.013 12.643 13.366 14.197 15.150 16.245 17.502 18.945              
55323  15 5 214.982637  63.202106 0.206  8.137  8.139  8.140  8.141  8.143  8.145  8.147  8.150  8.153  8.156  8.160  8.165  8.170  8.176  8.183  8.191  8.200  8.211  8.223  8.236  8.252  8.270  8.291  8.315  8.343  8.374  8.410  8.452  8.500  8.555  8.617  8.690  8.773  8.868  8.977  9.103  9.247  9.413  9.603  9.821 10.072 10.359 10.690 11.069 11.504 12.004 12.578 13.238 13.994 14.863 15.861 17.006 18.321              
55323  15 6 214.982637  63.202106 0.156  5.974  5.975  5.977  5.979  5.982  5.984  5.987  5.991  5.995  6.000  6.005  6.011  6.018  6.027  6.036  6.047  6.059  6.073  6.089  6.108  6.130  6.154  6.182  6.215  6.252  6.295  6.344  6.401  6.465  6.540  6.625  6.723  6.836  6.965  7.114  7.284  7.480  7.704  7.962  8.258  8.598  8.989  9.437  9.952 10.543 11.221 12.000 12.894 13.921 15.100 16.454 18.008 19.793              
55323  16 1 211.883133  63.202225 0.160  5.636  5.637  5.639  5.641  5.643  5.646  5.649  5.652  5.656  5.660  5.665  5.671  5.678  5.686  5.694  5.705  5.716  5.730  5.745  5.763  5.783  5.806  5.833  5.863  5.898  5.939  5.985  6.038  6.100  6.170  6.250  6.343  6.449  6.571  6.711  6.872  7.056  7.268  7.511  7.791  8.111  8.479  8.902  9.388  9.945 10.585 11.319 12.163 13.131 14.243 15.520 16.986 18.669              
55323  16 2 211.883133  63.202225 0.208  5.920  5.921  5.923  5.925  5.927  5.930  5.933  5.937  5.941  5.945  5.951  5.957  5.964  5.972  5.982  5.992  6.005  6.019  6.035  6.054  6.075  6.100  6.128  6.160  6.198  6.240  6.290  6.346  6.411  6.485  6.570  6.668  6.781  6.910  7.058  7.228  7.424  7.648  7.906  8.202  8.542  8.932  9.380  9.894 10.484 11.162 11.940 12.834 13.860 15.037 16.390 17.943 19.725              
55323  16 3 211.883133  63.202225 0.163  6.606  6.608  6.609  6.611  6.613  6.616  6.618  6.622  6.625  6.630  6.634  6.640  6.647  6.654  6.662  6.672  6.683  6.696  6.711  6.728  6.747  6.770  6.795  6.825  6.858  6.897  6.942  6.993  7.052  7.119  7.196  7.285  7.387  7.505  7.639  7.793  7.971  8.174  8.408  8.677  8.985  9.338  9.745 10.211 10.747 11.361 12.067 12.878 13.808 14.877 16.103 17.512 19.129              
55323  16 4 211.883133  63.202225 0.158  8.821  8.822  8.823  8.825  8.826  8.828  8.831  8.833  8.836  8.839  8.843  8.848  8.853  8.859  8.866  8.873  8.882  8.893  8.904  8.918  8.933  8.951  8.972  8.995  9.022  9.053  9.088  9.129  9.176  9.230  9.291  9.362  9.444  9.537  9.644  9.768  9.909 10.071 10.258 10.472 10.717 10.999 11.323 11.695 12.122 12.612 13.175 13.821 14.563 15.415 16.393 17.516 18.806              
55323  16 5 211.883133  63.202225 0.206  6.802  6.803  6.805  6.807  6.809  6.811  6.814  6.817  6.821  6.825  6.830  6.835  6.841  6.849  6.857  6.866  6.877  6.890  6.904  6.921  6.940  6.962  6.987  7.016  7.049  7.087  7.130  7.180  7.237  7.303  7.379  7.466  7.566  7.680  7.812  7.963  8.136  8.335  8.563  8.826  9.127  9.473  9.870 10.326 10.849 11.450 12.140 12.932 13.842 14.886 16.085 17.462 19.043              
55323  16 6 211.883133  63.202225 0.160  6.133  6.134  6.136  6.138  6.140  6.143  6.146  6.149  6.153  6.158  6.163  6.169  6.176  6.184  6.193  6.203  6.215  6.229  6.245  6.263  6.284  6.307  6.335  6.366  6.402  6.444  6.491  6.546  6.609  6.681  6.763  6.858  6.967  7.092  7.236  7.401  7.590  7.808  8.057  8.344  8.673  9.051  9.485  9.983 10.555 11.211 11.965 12.831 13.825 14.966 16.276 17.780 19.507              
55323  17 1 208.786493  63.203404 0.160  4.257  4.258  4.259  4.261  4.263  4.265  4.268  4.271  4.274  4.278  4.283  4.288  4.294  4.301  4.309  4.318  4.328  4.340  4.354  4.370  4.388  4.409  4.433  4.460  4.492  4.528  4.569  4.617  4.671  4.734  4.806  4.889  4.984  5.093  5.218  5.362  5.527  5.717  5.935  6.185  6.472  6.801  7.179  7.614  8.112  8.685  9.342 10.097 10.964 11.959 13.101 14.413 15.919              
55323  17 2 208.786493  63.203404 0.207  5.722  5.723  5.725  5.727  5.728  5.731  5.733  5.736  5.739  5.743  5.748  5.753  5.758  5.765  5.773  5.781  5.791  5.803  5.816  5.831  5.849  5.869  5.892  5.918  5.948  5.983  6.023  6.069  6.121  6.182  6.251  6.331  6.422  6.527  6.648  6.786  6.945  7.128  7.337  7.578  7.854  8.171  8.535  8.953  9.433  9.984 10.616 11.343 12.177 13.134 14.234 15.496 16.945              
55323  17 3 208.786493  63.203404 0.162  4.834  4.835  4.837  4.839  4.841  4.843  4.846  4.849  4.853  4.857  4.862  4.868  4.875  4.882  4.891  4.901  4.912  4.925  4.940  4.957  4.977  4.999  5.025  5.055  5.089  5.129  5.174  5.226  5.285  5.354  5.432  5.522  5.626  5.745  5.881  6.038  6.217  6.424  6.661  6.933  7.245  7.604  8.016  8.489  9.032  9.656 10.371 11.193 12.137 13.220 14.464 15.893 17.532              
55323  17 4 208.786493  63.203404 0.160  6.124  6.125  6.127  6.128  6.130  6.132  6.135  6.138  6.141  6.145  6.149  6.154  6.160  6.166  6.174  6.182  6.192  6.203  6.217  6.231  6.249  6.268  6.291  6.317  6.347  6.381  6.420  6.466  6.517  6.577  6.645  6.724  6.814  6.917  7.036  7.172  7.329  7.509  7.715  7.952  8.224  8.537  8.895  9.307  9.780 10.323 10.946 11.662 12.483 13.427 14.510 15.754 17.182              
55323  17 5 208.786493  63.203404 0.206  5.924  5.925  5.927  5.928  5.930  5.933  5.935  5.938  5.941  5.945  5.950  5.955  5.961  5.967  5.975  5.984  5.994  6.005  6.019  6.034  6.052  6.072  6.095  6.121  6.152  6.187  6.227  6.274  6.327  6.387  6.457  6.538  6.630  6.736  6.857  6.997  7.157  7.341  7.552  7.795  8.073  8.393  8.760  9.181  9.665 10.220 10.858 11.590 12.431 13.396 14.504 15.777 17.238              
55323  17 6 208.786493  63.203404 0.160  6.376  6.377  6.378  6.380  6.381  6.383  6.386  6.388  6.391  6.395  6.399  6.403  6.408  6.414  6.421  6.429  6.438  6.449  6.461  6.474  6.490  6.508  6.529  6.553  6.580  6.612  6.648  6.689  6.737  6.792  6.854  6.926  7.009  7.104  7.213  7.338  7.482  7.647  7.837  8.055  8.304  8.591  8.921  9.299  9.733 10.232 10.804 11.461 12.216 13.082 14.077 15.219 16.531              
55323  19 1 224.065327   5.215753 0.152  8.765  8.767  8.768  8.770  8.773  8.775  8.778  8.781  8.785  8.790  8.795  8.801  8.807  8.815  8.824  8.834  8.846  8.859  8.875  8.892  8.913  8.936  8.963  8.993  9.029  9.069  9.115  9.169  9.230  9.300  9.381  9.474  9.580  9.703  9.843 10.004 10.189 10.401 10.645 10.925 11.247 11.616 12.040 12.526 13.085 13.726 14.463 15.308 16.279 17.394 18.673 20.143 21.830              
55323  19 2 224.065327   5.215753 0.206  7.123  7.125  7.127  7.129  7.132  7.135  7.138  7.142  7.147  7.152  7.158  7.164  7.172  7.181  7.191  7.203  7.217  7.232  7.250  7.270  7.294  7.321  7.351  7.387  7.428  7.474  7.528  7.590  7.660  7.742  7.835  7.942  8.065  8.206  8.368  8.555  8.768  9.014  9.295  9.619  9.990 10.417 10.906 11.468 12.114 12.855 13.706 14.683 15.804 17.092 18.571 20.268 22.217              
55323  19 3 224.065327   5.215753 0.169  7.278  7.280  7.282  7.285  7.287  7.291  7.294  7.299  7.303  7.309  7.315  7.323  7.331  7.341  7.352  7.365  7.380  7.397  7.416  7.438  7.464  7.493  7.527  7.565  7.610  7.661  7.719  7.786  7.864  7.952  8.054  8.171  8.305  8.459  8.635  8.838  9.071  9.339  9.646  9.999 10.403 10.868 11.402 12.015 12.718 13.526 14.454 15.519 16.741 18.145 19.757 21.608 23.732              
55323  19 4 224.065327   5.215753 0.170  7.143  7.145  7.146  7.148  7.150  7.153  7.156  7.159  7.163  7.167  7.172  7.178  7.184  7.192  7.200  7.210  7.221  7.234  7.249  7.267  7.286  7.309  7.335  7.365  7.399  7.438  7.483  7.535  7.595  7.663  7.741  7.832  7.935  8.054  8.190  8.347  8.526  8.733  8.970  9.242  9.554  9.912 10.324 10.797 11.340 11.963 12.678 13.500 14.443 15.526 16.769 18.196 19.835              
55323  19 5 224.065327   5.215753 0.208  7.859  7.860  7.861  7.863  7.865  7.867  7.869  7.871  7.874  7.878  7.882  7.886  7.892  7.898  7.905  7.913  7.922  7.932  7.944  7.958  7.974  7.992  8.013  8.037  8.065  8.096  8.132  8.174  8.222  8.277  8.340  8.413  8.496  8.591  8.701  8.827  8.972  9.138  9.328  9.547  9.798 10.087 10.418 10.798 11.235 11.736 12.312 12.973 13.731 14.603 15.603 16.751 18.070              
55323  19 6 224.065327   5.215753 0.155  8.876  8.877  8.878  8.880  8.881  8.884  8.886  8.889  8.892  8.895  8.899  8.904  8.910  8.916  8.923  8.931  8.941  8.951  8.964  8.978  8.994  9.013  9.035  9.060  9.088  9.121  9.158  9.201  9.251  9.307  9.373  9.447  9.533  9.632  9.745  9.875 10.025 10.196 10.393 10.619 10.878 11.176 11.518 11.911 12.362 12.880 13.474 14.156 14.940 15.840 16.873 18.058 19.420              
55323  20 1 238.256835   3.213579 0.152  5.241  5.243  5.245  5.247  5.250  5.252  5.256  5.259  5.264  5.269  5.274  5.281  5.288  5.297  5.307  5.318  5.331  5.346  5.363  5.383  5.406  5.432  5.461  5.496  5.535  5.580  5.632  5.691  5.760  5.838  5.928  6.032  6.150  6.287  6.443  6.623  6.829  7.066  7.338  7.650  8.009  8.420  8.893  9.435 10.058 10.774 11.595 12.538 13.620 14.863 16.290 17.929 19.810              
55323  20 2 238.256835   3.213579 0.203  4.356  4.357  4.359  4.362  4.364  4.367  4.371  4.375  4.380  4.385  4.391  4.398  4.406  4.415  4.426  4.438  4.452  4.468  4.486  4.508  4.532  4.560  4.592  4.628  4.671  4.719  4.775  4.839  4.912  4.996  5.093  5.204  5.331  5.477  5.645  5.838  6.060  6.314  6.606  6.941  7.326  7.768  8.275  8.857  9.526 10.294 11.175 12.188 13.350 14.684 16.216 17.975 19.994              
55323  20 3 238.256835   3.213579 0.165  4.550  4.552  4.554  4.557  4.560  4.563  4.567  4.571  4.576  4.582  4.588  4.596  4.605  4.615  4.626  4.639  4.654  4.672  4.692  4.715  4.741  4.771  4.806  4.846  4.891  4.944  5.004  5.073  5.152  5.244  5.348  5.468  5.606  5.765  5.947  6.155  6.395  6.670  6.987  7.349  7.766  8.244  8.794  9.424 10.148 10.980 11.934 13.030 14.288 15.733 17.391 19.296 21.482              
55323  20 4 238.256835   3.213579 0.168  5.653  5.655  5.657  5.659  5.661  5.664  5.667  5.671  5.675  5.680  5.685  5.691  5.699  5.707  5.716  5.727  5.740  5.754  5.771  5.790  5.811  5.836  5.865  5.898  5.936  5.979  6.029  6.086  6.152  6.227  6.314  6.413  6.527  6.658  6.809  6.981  7.180  7.407  7.669  7.969  8.314  8.709  9.164  9.685 10.284 10.972 11.761 12.668 13.708 14.903 16.275 17.851 19.659              
55323  20 5 238.256835   3.213579 0.206  4.581  4.583  4.585  4.587  4.589  4.592  4.596  4.599  4.604  4.609  4.614  4.621  4.629  4.637  4.647  4.659  4.672  4.687  4.704  4.724  4.747  4.773  4.803  4.838  4.878  4.923  4.975  5.036  5.104  5.184  5.275  5.379  5.499  5.636  5.794  5.976  6.184  6.423  6.698  7.013  7.375  7.791  8.268  8.816  9.445 10.167 10.996 11.948 13.041 14.296 15.737 17.392 19.291              
55323  20 6 238.256835   3.213579 0.157  5.826  5.828  5.830  5.832  5.834  5.837  5.840  5.844  5.848  5.853  5.858  5.865  5.872  5.880  5.890  5.901  5.913  5.928  5.945  5.964  5.986  6.011  6.040  6.073  6.111  6.155  6.205  6.263  6.329  6.405  6.493  6.593  6.708  6.841  6.993  7.167  7.367  7.597  7.861  8.164  8.512  8.911  9.370  9.897 10.501 11.195 11.992 12.908 13.958 15.165 16.550 18.140 19.966              
55323  21 1 236.853753   3.214176 0.158  4.643  4.645  4.647  4.649  4.651  4.654  4.657  4.660  4.664  4.669  4.674  4.680  4.687  4.695  4.704  4.715  4.727  4.741  4.757  4.775  4.797  4.821  4.849  4.881  4.917  4.959  5.008  5.063  5.127  5.200  5.284  5.381  5.492  5.619  5.765  5.933  6.125  6.346  6.600  6.891  7.226  7.610  8.051  8.558  9.139  9.807 10.573 11.453 12.464 13.624 14.956 16.485 18.241              
55323  21 2 236.853753   3.214176 0.208  4.654  4.656  4.658  4.660  4.662  4.665  4.668  4.671  4.675  4.680  4.685  4.692  4.699  4.707  4.716  4.727  4.739  4.753  4.770  4.788  4.810  4.834  4.862  4.895  4.932  4.975  5.024  5.080  5.145  5.219  5.304  5.402  5.514  5.643  5.791  5.961  6.157  6.381  6.638  6.934  7.273  7.662  8.110  8.623  9.213  9.890 10.667 11.559 12.584 13.760 15.111 16.661 18.442              
55323  21 3 236.853753   3.214176 0.168  5.510  5.512  5.514  5.517  5.519  5.523  5.526  5.530  5.535  5.541  5.547  5.554  5.562  5.572  5.583  5.595  5.609  5.626  5.645  5.666  5.691  5.720  5.753  5.791  5.834  5.884  5.941  6.006  6.081  6.168  6.267  6.381  6.512  6.662  6.834  7.032  7.259  7.520  7.820  8.164  8.559  9.012  9.533 10.130 10.816 11.604 12.509 13.548 14.740 16.109 17.682 19.487 21.559              
55323  21 4 236.853753   3.214176 0.166  5.101  5.102  5.104  5.106  5.109  5.111  5.114  5.118  5.122  5.127  5.132  5.139  5.146  5.154  5.163  5.174  5.187  5.201  5.218  5.236  5.258  5.283  5.312  5.344  5.382  5.425  5.475  5.532  5.597  5.672  5.759  5.858  5.971  6.102  6.252  6.424  6.621  6.848  7.109  7.408  7.751  8.145  8.598  9.118  9.714 10.400 11.186 12.089 13.126 14.317 15.684 17.253 19.055              
55323  21 5 236.853753   3.214176 0.206  5.381  5.383  5.384  5.386  5.388  5.390  5.393  5.396  5.399  5.403  5.408  5.413  5.419  5.426  5.434  5.443  5.453  5.465  5.479  5.495  5.513  5.534  5.557  5.585  5.616  5.652  5.694  5.741  5.796  5.859  5.931  6.014  6.109  6.218  6.343  6.487  6.652  6.841  7.059  7.309  7.595  7.925  8.303  8.737  9.236  9.808 10.465 11.220 12.086 13.081 14.222 15.534 17.039              
55323  21 6 236.853753   3.214176 0.151  4.613  4.615  4.616  4.618  4.620  4.623  4.626  4.629  4.632  4.637  4.642  4.647  4.654  4.661  4.669  4.679  4.690  4.703  4.718  4.735  4.754  4.776  4.802  4.831  4.865  4.904  4.948  4.999  5.057  5.125  5.202  5.290  5.392  5.509  5.643  5.797  5.974  6.177  6.410  6.677  6.985  7.337  7.742  8.207  8.741  9.354 10.058 10.866 11.794 12.859 14.082 15.486 17.098              
55324  88 1 199.463640  63.200538 0.162  5.826  5.827  5.828  5.829  5.831  5.833  5.835  5.837  5.840  5.843  5.847  5.851  5.856  5.861  5.868  5.875  5.884  5.893  5.904  5.917  5.932  5.949  5.968  5.990  6.015  6.045  6.078  6.117  6.161  6.212  6.270  6.337  6.414  6.502  6.603  6.719  6.853  7.006  7.182  7.384  7.616  7.883  8.188  8.540  8.943  9.406  9.937 10.547 11.248 12.052 12.976 14.036 15.254              
55324  88 2 199.463640  63.200538 0.201  8.717  8.719  8.720  8.721  8.723  8.725  8.727  8.729  8.732  8.736  8.739  8.744  8.749  8.754  8.761  8.768  8.777  8.787  8.798  8.811  8.826  8.844  8.863  8.886  8.912  8.942  8.976  9.016  9.061  9.113  9.173  9.241  9.320  9.411  9.514  9.633  9.770  9.927 10.108 10.315 10.553 10.825 11.139 11.499 11.912 12.386 12.931 13.556 14.274 15.098 16.045 17.131 18.379              
55324  88 3 199.463640  63.200538 0.160  9.083  9.084  9.085  9.087  9.088  9.090  9.092  9.094  9.097  9.100  9.103  9.107  9.112  9.117  9.123  9.130  9.138  9.147  9.158  9.170  9.183  9.199  9.217  9.238  9.262  9.290  9.321  9.357  9.399  9.447  9.502  9.565  9.637  9.720  9.815  9.925 10.050 10.195 10.360 10.551 10.769 11.020 11.308 11.638 12.018 12.454 12.954 13.528 14.188 14.945 15.815 16.813 17.959              
55324  88 4 199.463640  63.200538 0.161  9.113  9.114  9.115  9.116  9.118  9.120  9.121  9.124  9.126  9.129  9.132  9.136  9.141  9.146  9.152  9.158  9.166  9.175  9.185  9.197  9.210  9.225  9.243  9.263  9.286  9.313  9.343  9.379  9.419  9.465  9.518  9.579  9.649  9.730  9.822  9.928 10.050 10.189 10.350 10.534 10.745 10.988 11.267 11.587 11.955 12.377 12.861 13.417 14.056 14.789 15.631 16.598 17.708              
55324  88 5 199.463640  63.200538 0.204  8.561  8.562  8.563  8.565  8.566  8.568  8.570  8.573  8.576  8.579  8.583  8.587  8.592  8.598  8.604  8.612  8.621  8.631  8.642  8.655  8.670  8.688  8.708  8.731  8.757  8.787  8.822  8.861  8.907  8.959  9.019  9.089  9.168  9.259  9.363  9.483  9.621  9.779  9.961 10.170 10.409 10.684 11.000 11.362 11.778 12.256 12.805 13.435 14.158 14.988 15.942 17.036 18.293              
55324  88 6 199.463640  63.200538 0.159  7.859  7.860  7.862  7.863  7.864  7.866  7.868  7.871  7.873  7.876  7.880  7.884  7.888  7.894  7.900  7.907  7.915  7.924  7.935  7.947  7.961  7.977  7.995  8.017  8.041  8.069  8.101  8.138  8.180  8.228  8.284  8.348  8.421  8.506  8.603  8.714  8.841  8.988  9.156  9.349  9.571  9.825 10.117 10.453 10.838 11.280 11.788 12.371 13.041 13.809 14.692 15.705 16.869              
55324  92 1 214.287000  65.205378 0.158  4.815  4.816  4.817  4.819  4.820  4.822  4.823  4.825  4.828  4.831  4.834  4.837  4.842  4.846  4.852  4.858  4.866  4.874  4.883  4.894  4.907  4.922  4.938  4.957  4.979  5.004  5.033  5.067  5.105  5.148  5.199  5.256  5.323  5.399  5.486  5.586  5.702  5.834  5.986  6.160  6.360  6.590  6.854  7.157  7.504  7.904  8.362  8.888  9.493 10.187 10.983 11.898 12.948              
55324  92 2 214.287000  65.205378 0.204  4.831  4.832  4.833  4.835  4.837  4.839  4.841  4.844  4.847  4.851  4.855  4.859  4.865  4.871  4.878  4.887  4.896  4.907  4.920  4.934  4.951  4.969  4.991  5.016  5.045  5.078  5.116  5.159  5.209  5.266  5.332  5.407  5.494  5.594  5.708  5.839  5.990  6.163  6.361  6.589  6.851  7.151  7.496  7.892  8.347  8.869  9.469 10.157 10.948 11.855 12.897 14.093 15.467              
55324  92 3 214.287000  65.205378 0.158  5.986  5.987  5.988  5.990  5.992  5.994  5.996  5.999  6.002  6.005  6.009  6.014  6.019  6.026  6.033  6.041  6.050  6.061  6.073  6.087  6.103  6.122  6.143  6.167  6.195  6.228  6.265  6.307  6.356  6.412  6.476  6.550  6.635  6.732  6.844  6.972  7.119  7.289  7.483  7.706  7.962  8.256  8.593  8.980  9.425  9.936 10.522 11.196 11.969 12.856 13.875 15.045 16.388              
55324  92 4 214.287000  65.205378 0.164  5.562  5.563  5.564  5.566  5.567  5.569  5.572  5.574  5.577  5.580  5.584  5.589  5.594  5.600  5.606  5.614  5.623  5.633  5.645  5.658  5.673  5.691  5.711  5.735  5.761  5.792  5.827  5.867  5.914  5.967  6.028  6.098  6.179  6.272  6.378  6.500  6.640  6.801  6.986  7.198  7.441  7.720  8.041  8.410  8.833  9.319  9.876 10.517 11.252 12.096 13.065 14.178 15.456              
55324  92 5 214.287000  65.205378 0.207  6.888  6.889  6.890  6.892  6.893  6.895  6.897  6.900  6.903  6.906  6.910  6.914  6.919  6.924  6.931  6.938  6.947  6.957  6.968  6.981  6.996  7.013  7.032  7.055  7.080  7.110  7.144  7.183  7.228  7.279  7.338  7.406  7.484  7.573  7.675  7.793  7.928  8.083  8.262  8.466  8.701  8.971  9.280  9.636 10.044 10.513 11.051 11.669 12.378 13.192 14.127 15.201 16.434              
55324  92 6 214.287000  65.205378 0.160  6.630  6.631  6.632  6.633  6.634  6.636  6.637  6.640  6.642  6.645  6.648  6.651  6.655  6.660  6.665  6.671  6.679  6.687  6.696  6.707  6.719  6.733  6.749  6.768  6.789  6.814  6.842  6.874  6.912  6.954  7.003  7.059  7.124  7.198  7.283  7.381  7.493  7.622  7.770  7.940  8.135  8.358  8.616  8.911  9.249  9.638 10.085 10.598 11.187 11.863 12.639 13.530 14.553              
55324  93 1 222.661087   5.213645 0.153  6.759  6.760  6.761  6.763  6.764  6.766  6.768  6.770  6.773  6.776  6.779  6.783  6.787  6.792  6.798  6.805  6.813  6.822  6.832  6.844  6.857  6.873  6.891  6.911  6.935  6.962  6.993  7.028  7.069  7.116  7.170  7.232  7.303  7.384  7.478  7.585  7.708  7.850  8.012  8.199  8.413  8.659  8.942  9.266  9.638 10.066 10.557 11.120 11.768 12.511 13.364 14.343 15.468              
55324  93 2 222.661087   5.213645 0.205  6.727  6.728  6.729  6.730  6.732  6.734  6.736  6.739  6.742  6.745  6.749  6.753  6.758  6.764  6.770  6.778  6.786  6.796  6.808  6.821  6.836  6.853  6.873  6.895  6.921  6.951  6.986  7.025  7.070  7.122  7.182  7.251  7.329  7.420  7.523  7.643  7.779  7.936  8.117  8.324  8.561  8.834  9.147  9.507  9.920 10.394 10.939 11.564 12.282 13.106 14.052 15.138 16.386              
55324  93 3 222.661087   5.213645 0.165  7.110  7.111  7.112  7.114  7.115  7.118  7.120  7.123  7.126  7.129  7.133  7.138  7.144  7.150  7.157  7.165  7.175  7.186  7.198  7.212  7.229  7.247  7.269  7.294  7.322  7.355  7.393  7.436  7.485  7.542  7.608  7.683  7.769  7.868  7.981  8.111  8.261  8.433  8.630  8.857  9.117  9.415  9.758 10.151 10.603 11.122 11.718 12.402 13.187 14.089 15.124 16.312 17.677              
55324  93 4 222.661087   5.213645 0.168  6.879  6.880  6.882  6.883  6.885  6.887  6.890  6.892  6.896  6.899  6.904  6.908  6.914  6.920  6.928  6.936  6.946  6.957  6.970  6.984  7.001  7.020  7.042  7.068  7.097  7.130  7.169  7.213  7.264  7.322  7.389  7.465  7.553  7.655  7.771  7.904  8.057  8.233  8.435  8.666  8.932  9.238  9.588  9.991 10.453 10.984 11.593 12.293 13.096 14.018 15.077 16.293 17.689              
55324  93 5 222.661087   5.213645 0.206  6.588  6.589  6.591  6.592  6.594  6.596  6.599  6.602  6.605  6.609  6.613  6.619  6.624  6.631  6.639  6.647  6.657  6.669  6.682  6.697  6.715  6.735  6.758  6.784  6.815  6.850  6.890  6.936  6.989  7.049  7.119  7.199  7.290  7.396  7.517  7.656  7.815  7.998  8.208  8.450  8.727  9.045  9.410  9.830 10.311 10.864 11.499 12.227 13.064 14.025 15.128 16.394 17.849              
55324  93 6 222.661087   5.213645 0.155  9.492  9.493  9.494  9.495  9.496  9.498  9.499  9.501  9.503  9.506  9.509  9.512  9.516  9.520  9.525  9.531  9.538  9.545  9.554  9.564  9.575  9.589  9.604  9.621  9.641  9.664  9.690  9.720  9.755  9.795  9.840  9.893  9.953 10.022 10.101 10.192 10.297 10.417 10.555 10.713 10.895 11.104 11.343 11.618 11.934 12.297 12.713 13.191 13.740 14.370 15.093 15.924 16.878              
55325   6 1 171.508490  63.196948 0.163  6.731  6.732  6.734  6.735  6.737  6.738  6.741  6.743  6.746  6.749  6.753  6.757  6.762  6.768  6.774  6.782  6.790  6.800  6.811  6.824  6.839  6.856  6.876  6.899  6.924  6.954  6.988  7.027  7.072  7.124  7.183  7.251  7.329  7.419  7.522  7.640  7.776  7.932  8.111  8.316  8.552  8.823  9.134  9.491  9.901 10.371 10.912 11.532 12.245 13.063 14.002 15.080 16.318              
55325   6 2 171.508490  63.196948 0.206  8.316  8.317  8.319  8.320  8.322  8.324  8.327  8.329  8.332  8.336  8.340  8.345  8.350  8.357  8.364  8.372  8.381  8.392  8.405  8.419  8.435  8.454  8.476  8.501  8.529  8.562  8.600  8.643  8.692  8.749  8.814  8.889  8.976  9.074  9.188  9.318  9.468  9.640  9.837 10.063 10.323 10.622 10.965 11.358 11.810 12.329 12.924 13.608 14.394 15.295 16.330 17.519 18.883              
55325   6 3 171.508490  63.196948 0.156  8.939  8.941  8.942  8.944  8.946  8.948  8.951  8.954  8.958  8.962  8.967  8.972  8.979  8.986  8.994  9.004  9.014  9.027  9.041  9.058  9.077  9.099  9.124  9.152  9.185  9.223  9.267  9.316  9.374  9.439  9.515  9.602  9.701  9.815  9.947 10.097 10.270 10.469 10.697 10.959 11.259 11.604 12.001 12.455 12.978 13.577 14.266 15.057 15.964 17.006 18.203 19.577 21.154              
55325   6 4 171.508490  63.196948 0.160  7.240  7.241  7.243  7.244  7.246  7.248  7.251  7.254  7.257  7.261  7.266  7.271  7.276  7.283  7.291  7.300  7.310  7.321  7.335  7.350  7.368  7.388  7.411  7.438  7.468  7.504  7.544  7.590  7.643  7.704  7.775  7.855  7.948  8.054  8.175  8.315  8.476  8.660  8.872  9.115  9.394  9.715 10.083 10.505 10.990 11.547 12.186 12.920 13.763 14.731 15.842 17.118 18.582              
55325   6 5 171.508490  63.196948 0.205  7.662  7.663  7.665  7.667  7.669  7.671  7.674  7.677  7.681  7.685  7.690  7.696  7.702  7.710  7.718  7.728  7.739  7.752  7.766  7.783  7.803  7.825  7.850  7.880  7.913  7.952  7.996  8.047  8.106  8.173  8.250  8.339  8.440  8.557  8.691  8.845  9.021  9.224  9.457  9.724 10.031 10.384 10.788 11.253 11.786 12.398 13.102 13.909 14.836 15.900 17.122 18.525 20.136              
55325   6 6 171.508490  63.196948 0.159  7.680  7.681  7.683  7.684  7.686  7.689  7.691  7.694  7.698  7.701  7.706  7.711  7.717  7.724  7.731  7.740  7.751  7.762  7.776  7.791  7.809  7.830  7.853  7.880  7.911  7.946  7.987  8.034  8.088  8.149  8.220  8.301  8.395  8.502  8.625  8.766  8.928  9.115  9.329  9.574  9.856 10.180 10.551 10.978 11.468 12.030 12.676 13.418 14.269 15.246 16.369 17.657 19.137              
55325   7 1 174.511257  64.199944 0.162 11.637 11.638 11.639 11.639 11.641 11.642 11.643 11.645 11.647 11.649 11.652 11.655 11.658 11.662 11.666 11.671 11.677 11.684 11.691 11.700 11.710 11.722 11.735 11.751 11.768 11.788 11.812 11.838 11.869 11.904 11.944 11.991 12.044 12.105 12.175 12.255 12.347 12.453 12.575 12.715 12.875 13.059 13.271 13.514 13.793 14.113 14.480 14.902 15.387 15.943 16.582 17.315 18.157              
55325   7 2 174.511257  64.199944 0.205  6.956  6.957  6.959  6.961  6.962  6.965  6.967  6.970  6.974  6.978  6.982  6.987  6.993  7.000  7.008  7.017  7.027  7.039  7.053  7.069  7.087  7.107  7.131  7.158  7.189  7.225  7.267  7.314  7.368  7.431  7.502  7.584  7.679  7.787  7.912  8.055  8.219  8.407  8.623  8.872  9.157  9.484  9.860 10.291 10.787 11.356 12.009 12.759 13.620 14.608 15.744 17.047 18.543              
55325   7 3 174.511257  64.199944 0.158  7.786  7.788  7.789  7.791  7.793  7.795  7.798  7.801  7.805  7.809  7.813  7.818  7.825  7.832  7.840  7.849  7.859  7.871  7.885  7.901  7.920  7.941  7.965  7.993  8.025  8.061  8.104  8.152  8.207  8.271  8.344  8.428  8.525  8.635  8.762  8.908  9.076  9.268  9.489  9.743 10.034 10.368 10.752 11.192 11.698 12.279 12.946 13.712 14.591 15.601 16.760 18.091 19.619              
55325   7 4 174.511257  64.199944 0.162  6.878  6.880  6.881  6.883  6.885  6.887  6.890  6.893  6.897  6.901  6.905  6.911  6.917  6.924  6.932  6.941  6.952  6.964  6.978  6.994  7.012  7.033  7.058  7.085  7.117  7.154  7.196  7.245  7.300  7.364  7.438  7.522  7.618  7.729  7.857  8.003  8.171  8.364  8.585  8.840  9.132  9.467  9.852 10.293 10.801 11.383 12.052 12.820 13.701 14.714 15.876 17.210 18.742              
55325   7 5 174.511257  64.199944 0.195  7.478  7.479  7.481  7.483  7.485  7.488  7.491  7.494  7.498  7.503  7.508  7.514  7.521  7.529  7.538  7.549  7.561  7.575  7.590  7.609  7.630  7.654  7.681  7.713  7.749  7.791  7.839  7.894  7.957  8.029  8.112  8.208  8.317  8.443  8.588  8.754  8.944  9.163  9.414  9.703 10.034 10.414 10.851 11.352 11.928 12.588 13.347 14.218 15.218 16.366 17.685 19.198 20.936              
55325   7 6 174.511257  64.199944 0.160  7.098  7.099  7.101  7.103  7.105  7.107  7.110  7.113  7.117  7.121  7.126  7.131  7.138  7.145  7.153  7.163  7.174  7.186  7.201  7.218  7.237  7.259  7.284  7.313  7.346  7.384  7.428  7.478  7.536  7.602  7.679  7.766  7.866  7.982  8.114  8.266  8.440  8.640  8.870  9.134  9.437  9.785 10.185 10.644 11.170 11.775 12.469 13.267 14.182 15.233 16.439 17.825 19.415              
55325   8 1 177.722329  64.201157 0.159  7.649  7.650  7.651  7.652  7.654  7.656  7.658  7.660  7.663  7.666  7.669  7.674  7.678  7.684  7.690  7.697  7.705  7.714  7.725  7.738  7.752  7.768  7.787  7.808  7.833  7.861  7.894  7.931  7.974  8.023  8.079  8.144  8.218  8.304  8.402  8.515  8.644  8.792  8.963  9.158  9.383  9.641  9.937 10.277 10.668 11.116 11.631 12.222 12.900 13.679 14.574 15.600 16.780              
55325   8 2 177.722329  64.201157 0.204  7.953  7.954  7.956  7.957  7.959  7.961  7.964  7.966  7.970  7.973  7.977  7.982  7.988  7.994  8.002  8.010  8.020  8.031  8.044  8.058  8.075  8.094  8.117  8.142  8.171  8.205  8.243  8.288  8.338  8.397  8.464  8.541  8.629  8.730  8.847  8.980  9.134  9.310  9.512  9.744 10.011 10.317 10.668 11.072 11.535 12.067 12.678 13.379 14.184 15.109 16.170 17.388 18.788              
55325   8 3 177.722329  64.201157 0.161  7.769  7.771  7.772  7.774  7.776  7.779  7.781  7.784  7.788  7.792  7.797  7.802  7.809  7.816  7.824  7.834  7.845  7.857  7.871  7.888  7.907  7.929  7.954  7.982  8.015  8.053  8.096  8.146  8.203  8.269  8.344  8.431  8.530  8.644  8.775  8.926  9.098  9.297  9.524  9.786 10.086 10.430 10.826 11.280 11.802 12.400 13.088 13.877 14.783 15.824 17.019 18.390 19.965              
55325   8 4 177.722329  64.201157 0.160  7.718  7.719  7.721  7.722  7.724  7.726  7.728  7.731  7.734  7.738  7.742  7.746  7.751  7.758  7.765  7.773  7.782  7.793  7.805  7.819  7.835  7.853  7.874  7.899  7.927  7.959  7.996  8.038  8.086  8.142  8.206  8.279  8.364  8.461  8.572  8.699  8.846  9.014  9.207  9.429  9.684  9.976 10.312 10.697 11.140 11.648 12.231 12.901 13.670 14.553 15.567 16.730 18.067              
55325   8 5 177.722329  64.201157 0.206  5.572  5.573  5.575  5.577  5.579  5.582  5.585  5.588  5.592  5.597  5.602  5.608  5.615  5.622  5.632  5.642  5.654  5.667  5.683  5.701  5.722  5.745  5.773  5.804  5.840  5.881  5.929  5.983  6.045  6.117  6.199  6.294  6.402  6.527  6.670  6.834  7.022  7.239  7.487  7.773  8.100  8.476  8.908  9.404  9.973 10.627 11.377 12.239 13.228 14.364 15.668 17.165 18.885              
55325   8 6 177.722329  64.201157 0.160  5.513  5.514  5.516  5.518  5.520  5.522  5.525  5.528  5.532  5.536  5.541  5.547  5.553  5.561  5.569  5.579  5.590  5.603  5.618  5.635  5.655  5.677  5.703  5.732  5.766  5.805  5.850  5.901  5.960  6.028  6.106  6.195  6.298  6.415  6.551  6.706  6.884  7.089  7.323  7.593  7.903  8.258  8.666  9.135  9.673 10.291 11.000 11.815 12.750 13.823 15.056 16.471 18.096              
55325   9 1 171.293882  64.202123 0.162  5.184  5.185  5.187  5.189  5.191  5.193  5.196  5.200  5.203  5.208  5.213  5.218  5.225  5.233  5.241  5.251  5.263  5.276  5.291  5.308  5.328  5.351  5.377  5.408  5.442  5.482  5.528  5.580  5.640  5.709  5.788  5.879  5.984  6.104  6.242  6.400  6.582  6.790  7.030  7.305  7.620  7.983  8.399  8.877  9.425 10.055 10.778 11.608 12.562 13.656 14.913 16.356 18.012              
55325   9 2 171.293882  64.202123 0.168  6.565  6.567  6.569  6.571  6.573  6.575  6.579  6.582  6.586  6.591  6.596  6.602  6.609  6.617  6.626  6.636  6.649  6.662  6.678  6.697  6.718  6.742  6.769  6.801  6.837  6.879  6.927  6.982  7.046  7.118  7.202  7.298  7.408  7.534  7.679  7.846  8.037  8.256  8.509  8.798  9.130  9.512  9.950 10.453 11.030 11.693 12.455 13.329 14.332 15.484 16.807 18.326 20.070              
55325   9 3 171.293882  64.202123 0.161  6.195  6.196  6.198  6.200  6.203  6.206  6.209  6.212  6.217  6.222  6.227  6.234  6.241  6.249  6.259  6.270  6.283  6.298  6.315  6.334  6.356  6.382  6.411  6.445  6.483  6.528  6.579  6.637  6.705  6.782  6.870  6.972  7.089  7.223  7.377  7.553  7.756  7.989  8.257  8.564  8.917  9.321  9.786 10.320 10.933 11.636 12.444 13.371 14.436 15.659 17.063 18.674 20.525              
55325   9 4 171.293882  64.202123 0.159  7.569  7.570  7.572  7.574  7.577  7.580  7.583  7.586  7.591  7.596  7.601  7.608  7.615  7.624  7.633  7.645  7.657  7.672  7.689  7.709  7.731  7.757  7.786  7.820  7.859  7.904  7.955  8.014  8.082  8.159  8.248  8.351  8.468  8.603  8.758  8.935  9.140  9.374  9.643  9.952 10.307 10.714 11.182 11.719 12.335 13.043 13.856 14.789 15.860 17.090 18.502 20.124 21.985              
55325   9 5 171.293882  64.202123 0.203  7.945  7.947  7.949  7.950  7.953  7.955  7.958  7.962  7.966  7.970  7.976  7.981  7.988  7.996  8.005  8.016  8.028  8.041  8.057  8.075  8.096  8.120  8.147  8.178  8.214  8.256  8.303  8.358  8.421  8.492  8.575  8.670  8.779  8.904  9.047  9.212  9.401  9.618  9.867 10.154 10.482 10.860 11.293 11.790 12.362 13.017 13.770 14.635 15.628 16.767 18.076 19.578 21.303              
55325   9 6 171.293882  64.202123 0.161  6.897  6.899  6.900  6.902  6.904  6.906  6.908  6.911  6.914  6.918  6.922  6.927  6.933  6.940  6.947  6.956  6.966  6.977  6.990  7.005  7.022  7.042  7.065  7.091  7.120  7.155  7.194  7.239  7.291  7.351  7.419  7.498  7.588  7.692  7.811  7.947  8.104  8.284  8.491  8.728  9.000  9.313  9.672 10.085 10.558 11.102 11.726 12.442 13.265 14.210 15.294 16.540 17.970              
55325  10 1 203.461534  64.202844 0.162  7.552  7.553  7.555  7.556  7.558  7.559  7.562  7.564  7.567  7.570  7.574  7.578  7.583  7.588  7.595  7.602  7.610  7.620  7.631  7.644  7.658  7.675  7.694  7.716  7.742  7.771  7.804  7.843  7.887  7.937  7.995  8.062  8.138  8.226  8.327  8.443  8.576  8.729  8.904  9.106  9.337  9.602  9.907 10.257 10.659 11.120 11.649 12.257 12.956 13.757 14.677 15.734 16.947              
55325  10 2 203.461534  64.202844 0.204  7.826  7.827  7.829  7.830  7.832  7.835  7.837  7.840  7.844  7.848  7.852  7.858  7.864  7.871  7.879  7.888  7.898  7.911  7.924  7.940  7.959  7.980  8.004  8.032  8.064  8.100  8.142  8.190  8.246  8.309  8.382  8.466  8.562  8.672  8.799  8.945  9.112  9.303  9.524  9.777 10.067 10.400 10.783 11.222 11.727 12.306 12.971 13.735 14.612 15.619 16.775 18.102 19.625              
55325  10 3 203.461534  64.202844 0.161  7.687  7.689  7.690  7.692  7.694  7.696  7.699  7.702  7.706  7.710  7.714  7.720  7.726  7.733  7.741  7.750  7.761  7.773  7.787  7.803  7.822  7.843  7.868  7.896  7.928  7.965  8.008  8.056  8.113  8.177  8.251  8.336  8.433  8.545  8.673  8.821  8.990  9.184  9.407  9.663  9.958 10.295 10.683 11.128 11.639 12.226 12.900 13.674 14.562 15.582 16.753 18.097 19.641              
55325  10 4 203.461534  64.202844 0.162  7.093  7.094  7.096  7.098  7.100  7.102  7.105  7.108  7.112  7.116  7.121  7.127  7.133  7.140  7.149  7.159  7.170  7.182  7.197  7.214  7.233  7.255  7.281  7.310  7.344  7.382  7.426  7.477  7.535  7.602  7.679  7.767  7.869  7.985  8.119  8.272  8.448  8.650  8.882  9.149  9.455  9.806 10.209 10.672 11.204 11.814 12.515 13.320 14.244 15.305 16.523 17.921 19.527              
55325  10 5 203.461534  64.202844 0.208  6.327  6.329  6.331  6.333  6.335  6.338  6.341  6.345  6.349  6.354  6.360  6.366  6.373  6.382  6.392  6.403  6.416  6.430  6.447  6.467  6.489  6.515  6.544  6.578  6.616  6.661  6.712  6.771  6.838  6.915  7.004  7.106  7.223  7.357  7.511  7.688  7.892  8.125  8.393  8.701  9.054  9.460  9.926 10.460 11.074 11.779 12.589 13.518 14.585 15.810 17.217 18.832 20.686              
55325  10 6 203.461534  64.202844 0.160  7.116  7.118  7.119  7.121  7.123  7.126  7.129  7.132  7.136  7.140  7.145  7.151  7.157  7.165  7.173  7.183  7.195  7.208  7.223  7.240  7.259  7.282  7.308  7.338  7.372  7.411  7.457  7.508  7.568  7.636  7.715  7.805  7.908  8.027  8.163  8.320  8.499  8.706  8.943  9.215  9.527  9.886 10.297 10.770 11.313 11.936 12.651 13.473 14.416 15.499 16.742 18.170 19.809              
55325  11 1 206.682103  64.201444 0.160  7.600  7.601  7.602  7.604  7.605  7.607  7.609  7.612  7.614  7.618  7.621  7.626  7.631  7.636  7.643  7.650  7.658  7.668  7.679  7.692  7.707  7.724  7.743  7.765  7.791  7.820  7.854  7.893  7.937  7.988  8.047  8.114  8.191  8.280  8.382  8.499  8.633  8.787  8.964  9.167  9.400  9.668  9.975 10.328 10.734 11.199 11.733 12.347 13.051 13.860 14.788 15.854 17.078              
55325  11 2 206.682103  64.201444 0.206  6.571  6.573  6.574  6.576  6.578  6.580  6.583  6.586  6.590  6.594  6.599  6.604  6.610  6.617  6.626  6.635  6.646  6.658  6.673  6.689  6.708  6.730  6.754  6.783  6.816  6.853  6.896  6.946  7.003  7.068  7.143  7.229  7.328  7.441  7.572  7.721  7.893  8.090  8.317  8.577  8.875  9.218  9.611 10.063 10.582 11.177 11.861 12.646 13.548 14.583 15.771 17.135 18.702              
55325  11 3 206.682103  64.201444 0.160  6.657  6.659  6.660  6.662  6.664  6.667  6.670  6.673  6.677  6.682  6.687  6.692  6.699  6.707  6.715  6.726  6.737  6.750  6.766  6.783  6.803  6.827  6.853  6.884  6.919  6.959  7.005  7.058  7.119  7.188  7.269  7.361  7.466  7.588  7.727  7.887  8.070  8.281  8.523  8.801  9.120  9.487  9.907 10.390 10.945 11.581 12.312 13.152 14.115 15.222 16.492 17.951 19.625              
55325  11 4 206.682103  64.201444 0.161  5.927  5.928  5.930  5.932  5.934  5.936  5.939  5.942  5.946  5.951  5.956  5.961  5.968  5.976  5.984  5.994  6.006  6.019  6.034  6.051  6.071  6.094  6.120  6.150  6.185  6.225  6.270  6.323  6.383  6.452  6.531  6.622  6.727  6.847  6.985  7.143  7.325  7.533  7.773  8.048  8.363  8.726  9.142  9.620 10.168 10.798 11.521 12.351 13.305 14.399 15.656 17.099 18.756              
55325  11 5 206.682103  64.201444 0.207  5.534  5.536  5.538  5.540  5.543  5.546  5.550  5.554  5.559  5.564  5.570  5.578  5.586  5.595  5.606  5.619  5.633  5.650  5.669  5.691  5.716  5.744  5.777  5.815  5.859  5.909  5.966  6.032  6.107  6.194  6.294  6.408  6.539  6.690  6.863  7.062  7.290  7.552  7.852  8.198  8.594  9.049  9.572 10.172 10.861 11.652 12.560 13.603 14.800 16.175 17.753 19.565 21.646              
55325  11 6 206.682103  64.201444 0.161  6.197  6.199  6.201  6.203  6.206  6.209  6.213  6.217  6.222  6.228  6.234  6.242  6.250  6.260  6.271  6.284  6.299  6.315  6.335  6.357  6.383  6.412  6.446  6.485  6.529  6.581  6.639  6.707  6.784  6.873  6.975  7.092  7.227  7.381  7.558  7.762  7.996  8.264  8.572  8.926  9.332  9.799 10.334 10.949 11.655 12.465 13.396 14.464 15.691 17.099 18.716 20.573 22.705              
55325  12 1 204.263437  65.201597 0.163  6.778  6.779  6.780  6.782  6.783  6.785  6.787  6.789  6.791  6.794  6.797  6.801  6.805  6.810  6.816  6.823  6.830  6.839  6.849  6.860  6.873  6.888  6.905  6.925  6.948  6.974  7.004  7.038  7.077  7.123  7.175  7.234  7.303  7.381  7.472  7.575  7.694  7.831  7.988  8.168  8.375  8.612  8.885  9.198  9.557  9.970 10.444 10.988 11.613 12.330 13.153 14.099 15.184              
55325  12 2 204.263437  65.201597 0.202  6.997  6.999  7.000  7.002  7.003  7.006  7.008  7.011  7.014  7.017  7.022  7.026  7.032  7.038  7.046  7.054  7.063  7.074  7.087  7.101  7.118  7.137  7.159  7.184  7.213  7.246  7.284  7.328  7.378  7.436  7.502  7.578  7.665  7.765  7.880  8.012  8.163  8.337  8.537  8.766  9.030  9.332  9.679 10.077 10.535 11.060 11.663 12.356 13.151 14.064 15.112 16.315 17.697              
55325  12 3 204.263437  65.201597 0.162  8.443  8.445  8.446  8.448  8.450  8.452  8.455  8.458  8.461  8.466  8.470  8.475  8.482  8.489  8.497  8.506  8.517  8.529  8.543  8.559  8.577  8.599  8.623  8.651  8.683  8.720  8.762  8.811  8.866  8.930  9.004  9.088  9.185  9.296  9.424  9.571  9.739  9.933 10.155 10.409 10.702 11.038 11.424 11.867 12.375 12.959 13.629 14.399 15.283 16.298 17.463 18.800 20.336              
55325  12 4 204.263437  65.201597 0.152  8.856  8.858  8.860  8.861  8.864  8.866  8.869  8.872  8.876  8.880  8.885  8.891  8.897  8.904  8.913  8.923  8.934  8.947  8.962  8.978  8.998  9.020  9.046  9.076  9.109  9.148  9.193  9.244  9.303  9.371  9.448  9.537  9.640  9.757  9.892 10.047 10.224 10.428 10.663 10.932 11.241 11.595 12.003 12.470 13.007 13.623 14.331 15.143 16.076 17.147 18.377 19.788 21.409              
55325  12 5 204.263437  65.201597 0.199  6.270  6.271  6.273  6.275  6.277  6.280  6.283  6.286  6.290  6.294  6.300  6.306  6.312  6.320  6.329  6.339  6.351  6.365  6.380  6.398  6.419  6.443  6.470  6.501  6.537  6.578  6.625  6.679  6.741  6.812  6.894  6.988  7.096  7.220  7.362  7.525  7.713  7.928  8.176  8.459  8.785  9.160  9.589 10.083 10.649 11.299 12.046 12.903 13.887 15.017 16.315 17.805 19.515              
55325  12 6 204.263437  65.201597 0.159  5.981  5.982  5.983  5.985  5.987  5.990  5.992  5.996  5.999  6.003  6.008  6.013  6.020  6.027  6.035  6.045  6.055  6.068  6.082  6.099  6.117  6.139  6.164  6.193  6.225  6.263  6.306  6.356  6.413  6.478  6.553  6.639  6.738  6.852  6.982  7.132  7.304  7.502  7.728  7.989  8.288  8.631  9.025  9.477  9.996 10.593 11.278 12.064 12.966 14.003 15.192 16.559 18.127              
55325  13 1 210.942029  65.203285 0.161  6.992  6.993  6.993  6.994  6.996  6.997  6.998  7.000  7.002  7.005  7.007  7.010  7.014  7.018  7.022  7.028  7.034  7.041  7.049  7.058  7.068  7.080  7.094  7.110  7.128  7.149  7.173  7.201  7.233  7.269  7.311  7.359  7.415  7.478  7.551  7.634  7.730  7.841  7.967  8.112  8.279  8.471  8.690  8.943  9.233  9.565  9.947 10.386 10.890 11.468 12.132 12.894 13.769              
55325  13 2 210.942029  65.203285 0.207  5.759  5.760  5.762  5.763  5.765  5.767  5.770  5.773  5.776  5.779  5.783  5.788  5.794  5.800  5.807  5.816  5.825  5.836  5.849  5.863  5.880  5.899  5.921  5.946  5.975  6.008  6.046  6.090  6.140  6.197  6.264  6.339  6.427  6.527  6.642  6.774  6.925  7.099  7.299  7.528  7.791  8.093  8.440  8.839  9.296  9.821 10.424 11.117 11.912 12.824 13.872 15.076 16.457              
55325  13 3 210.942029  65.203285 0.158  5.398  5.399  5.401  5.403  5.405  5.408  5.411  5.414  5.418  5.423  5.428  5.434  5.441  5.449  5.458  5.468  5.480  5.494  5.509  5.527  5.548  5.572  5.599  5.630  5.666  5.707  5.754  5.809  5.871  5.943  6.025  6.119  6.227  6.352  6.495  6.659  6.847  7.063  7.311  7.596  7.924  8.299  8.731  9.226  9.794 10.447 11.197 12.057 13.046 14.180 15.483 16.978 18.695              
55325  13 4 210.942029  65.203285 0.161  6.519  6.520  6.522  6.523  6.525  6.527  6.530  6.532  6.535  6.539  6.543  6.548  6.553  6.560  6.567  6.575  6.584  6.595  6.608  6.622  6.639  6.657  6.679  6.704  6.733  6.765  6.803  6.846  6.896  6.953  7.018  7.093  7.180  7.279  7.393  7.523  7.673  7.845  8.043  8.270  8.531  8.830  9.173  9.568 10.020 10.540 11.137 11.823 12.610 13.513 14.550 15.742 17.109              
55325  13 5 210.942029  65.203285 0.206  5.467  5.468  5.470  5.472  5.474  5.476  5.479  5.482  5.485  5.489  5.494  5.499  5.505  5.512  5.520  5.529  5.539  5.551  5.565  5.581  5.599  5.620  5.644  5.671  5.703  5.739  5.781  5.828  5.883  5.946  6.018  6.101  6.196  6.306  6.431  6.576  6.741  6.931  7.149  7.400  7.688  8.018  8.397  8.832  9.332  9.906 10.565 11.322 12.191 13.188 14.333 15.648 17.158              
55325  13 6 210.942029  65.203285 0.160  5.063  5.065  5.066  5.068  5.070  5.072  5.074  5.077  5.081  5.085  5.089  5.094  5.100  5.106  5.114  5.123  5.133  5.144  5.158  5.173  5.190  5.210  5.233  5.260  5.290  5.325  5.365  5.411  5.464  5.524  5.594  5.673  5.765  5.870  5.991  6.130  6.289  6.472  6.682  6.923  7.200  7.517  7.882  8.301  8.782  9.334  9.968 10.696 11.532 12.491 13.593 14.858 16.310              
55325  14 1 207.604964  65.202942 0.162  5.906  5.907  5.908  5.909  5.911  5.913  5.915  5.917  5.919  5.922  5.925  5.929  5.934  5.939  5.944  5.951  5.959  5.967  5.977  5.989  6.002  6.017  6.035  6.055  6.078  6.104  6.134  6.169  6.209  6.255  6.308  6.368  6.437  6.517  6.609  6.714  6.834  6.973  7.132  7.314  7.524  7.764  8.041  8.358  8.722  9.140  9.620 10.172 10.805 11.531 12.366 13.323 14.423              
55325  14 2 207.604964  65.202942 0.203  6.410  6.411  6.413  6.414  6.416  6.418  6.421  6.424  6.427  6.431  6.435  6.440  6.445  6.452  6.459  6.468  6.477  6.489  6.502  6.516  6.533  6.553  6.575  6.601  6.630  6.664  6.703  6.748  6.799  6.858  6.926  7.003  7.092  7.195  7.312  7.447  7.602  7.780  7.984  8.218  8.487  8.796  9.151  9.558 10.026 10.563 11.180 11.887 12.700 13.633 14.705 15.935 17.347              
55325  14 3 207.604964  65.202942 0.164  7.739  7.740  7.742  7.743  7.745  7.747  7.750  7.753  7.756  7.760  7.764  7.769  7.774  7.781  7.788  7.796  7.806  7.817  7.830  7.845  7.861  7.881  7.903  7.929  7.958  7.991  8.030  8.074  8.125  8.184  8.251  8.328  8.416  8.518  8.634  8.768  8.921  9.098  9.300  9.533  9.800 10.106 10.458 10.862 11.326 11.859 12.471 13.173 13.979 14.905 15.968 17.188 18.589              
55325  14 4 207.604964  65.202942 0.137  6.378  6.380  6.381  6.384  6.386  6.389  6.392  6.396  6.400  6.404  6.410  6.416  6.424  6.432  6.441  6.452  6.465  6.480  6.496  6.515  6.537  6.562  6.591  6.624  6.663  6.706  6.757  6.814  6.880  6.956  7.044  7.144  7.259  7.391  7.543  7.717  7.917  8.146  8.410  8.712  9.060  9.459  9.917 10.443 11.047 11.740 12.536 13.450 14.499 15.704 17.087 18.675 20.498              
55325  14 5 207.604964  65.202942 0.204  5.677  5.679  5.681  5.683  5.685  5.688  5.691  5.694  5.698  5.703  5.708  5.714  5.721  5.729  5.739  5.749  5.761  5.775  5.791  5.810  5.831  5.855  5.883  5.915  5.952  5.995  6.043  6.099  6.163  6.236  6.321  6.418  6.529  6.656  6.803  6.971  7.165  7.386  7.641  7.934  8.270  8.655  9.098  9.606 10.190 10.860 11.629 12.512 13.527 14.691 16.028 17.563 19.326              
55325  14 6 207.604964  65.202942 0.159  6.606  6.607  6.608  6.610  6.611  6.613  6.616  6.618  6.621  6.625  6.629  6.633  6.638  6.644  6.651  6.659  6.668  6.678  6.690  6.704  6.720  6.738  6.758  6.782  6.809  6.840  6.876  6.917  6.965  7.019  7.081  7.153  7.235  7.329  7.438  7.562  7.705  7.869  8.057  8.273  8.522  8.807  9.134  9.510  9.941 10.436 11.005 11.657 12.407 13.268 14.256 15.390 16.693              
55325  15 1 200.931493  65.204967 0.159  6.444  6.446  6.447  6.448  6.450  6.452  6.454  6.457  6.460  6.463  6.467  6.471  6.476  6.482  6.489  6.496  6.505  6.515  6.527  6.540  6.555  6.573  6.593  6.616  6.643  6.673  6.708  6.748  6.794  6.847  6.908  6.978  7.058  7.150  7.256  7.377  7.516  7.676  7.860  8.070  8.312  8.590  8.909  9.275  9.696 10.179 10.733 11.370 12.101 12.940 13.903 15.009 16.279              
55325  15 2 200.931493  65.204967 0.205  7.160  7.161  7.163  7.165  7.167  7.170  7.173  7.176  7.181  7.185  7.191  7.197  7.204  7.212  7.221  7.232  7.244  7.258  7.274  7.293  7.314  7.338  7.366  7.399  7.436  7.478  7.527  7.583  7.647  7.721  7.806  7.903  8.014  8.143  8.290  8.459  8.653  8.876  9.131  9.425  9.762 10.149 10.594 11.104 11.690 12.363 13.136 14.023 15.041 16.210 17.552 19.094 20.863              
55325  15 3 200.931493  65.204967 0.162  6.245  6.246  6.248  6.250  6.253  6.256  6.259  6.263  6.267  6.272  6.278  6.285  6.292  6.301  6.311  6.323  6.336  6.351  6.369  6.389  6.412  6.438  6.468  6.503  6.543  6.589  6.642  6.702  6.772  6.851  6.943  7.048  7.169  7.307  7.466  7.649  7.859  8.100  8.376  8.694  9.058  9.477  9.957 10.509 11.142 11.869 12.704 13.663 14.764 16.028 17.479 19.145 21.058              
55325  15 4 200.931493  65.204967 0.156  8.638  8.639  8.641  8.643  8.645  8.648  8.651  8.654  8.658  8.663  8.668  8.674  8.681  8.689  8.698  8.708  8.720  8.734  8.750  8.768  8.789  8.813  8.840  8.871  8.908  8.949  8.997  9.051  9.114  9.186  9.269  9.364  9.473  9.599  9.742  9.908 10.097 10.315 10.565 10.852 11.182 11.560 11.994 12.493 13.066 13.723 14.478 15.345 16.341 17.483 18.795 20.302 22.031              
55325  15 5 200.931493  65.204967 0.206  8.115  8.116  8.118  8.120  8.123  8.125  8.129  8.132  8.136  8.141  8.147  8.153  8.160  8.169  8.178  8.189  8.202  8.216  8.233  8.252  8.274  8.299  8.328  8.361  8.399  8.443  8.493  8.551  8.617  8.693  8.780  8.880  8.995  9.127  9.279  9.453  9.653  9.882 10.146 10.448 10.795 11.194 11.652 12.178 12.781 13.474 14.270 15.183 16.232 17.436 18.819 20.406 22.229              
55325  15 6 200.931493  65.204967 0.159  6.688  6.689  6.691  6.692  6.694  6.697  6.699  6.702  6.706  6.710  6.714  6.719  6.725  6.732  6.740  6.749  6.760  6.772  6.785  6.801  6.819  6.840  6.864  6.891  6.922  6.958  7.000  7.047  7.102  7.164  7.236  7.319  7.413  7.522  7.647  7.790  7.955  8.144  8.361  8.610  8.896  9.225  9.602 10.035 10.532 11.103 11.759 12.511 13.375 14.367 15.506 16.814 18.316              
55325  16 1 197.602567  65.205682 0.155  7.932  7.933  7.935  7.936  7.939  7.941  7.944  7.947  7.950  7.955  7.959  7.965  7.971  7.978  7.987  7.996  8.007  8.020  8.034  8.051  8.070  8.092  8.117  8.146  8.179  8.217  8.260  8.310  8.368  8.434  8.509  8.596  8.696  8.811  8.943  9.094  9.267  9.466  9.695  9.958 10.259 10.606 11.003 11.460 11.984 12.585 13.276 14.070 14.980 16.026 17.226 18.605 20.188              
55325  16 2 197.602567  65.205682 0.205  6.525  6.527  6.529  6.532  6.534  6.538  6.541  6.546  6.551  6.556  6.563  6.570  6.579  6.588  6.600  6.613  6.627  6.645  6.664  6.687  6.712  6.742  6.776  6.815  6.860  6.911  6.970  7.038  7.116  7.205  7.308  7.426  7.561  7.716  7.894  8.099  8.334  8.604  8.914  9.270  9.678 10.147 10.686 11.304 12.014 12.829 13.765 14.840 16.073 17.490 19.116 20.984 23.127              
55325  16 3 197.602567  65.205682 0.164  6.971  6.972  6.974  6.976  6.979  6.982  6.985  6.989  6.993  6.998  7.004  7.010  7.018  7.026  7.036  7.048  7.061  7.076  7.093  7.113  7.136  7.162  7.192  7.226  7.266  7.311  7.363  7.423  7.491  7.570  7.661  7.764  7.884  8.021  8.178  8.358  8.566  8.804  9.077  9.391  9.751 10.164 10.639 11.185 11.810 12.529 13.354 14.302 15.390 16.639 18.073 19.719 21.609              
55325  16 4 197.602567  65.205682 0.164  7.151  7.153  7.155  7.157  7.160  7.163  7.166  7.170  7.174  7.179  7.185  7.192  7.200  7.209  7.219  7.231  7.244  7.260  7.277  7.298  7.321  7.348  7.379  7.414  7.455  7.502  7.555  7.617  7.688  7.769  7.862  7.969  8.092  8.233  8.395  8.581  8.794  9.039  9.321  9.644 10.015 10.441 10.930 11.491 12.136 12.876 13.726 14.701 15.822 17.108 18.585 20.280 22.227              
55325  16 5 197.602567  65.205682 0.207  7.658  7.659  7.661  7.664  7.666  7.669  7.673  7.676  7.681  7.686  7.692  7.699  7.707  7.716  7.726  7.738  7.752  7.767  7.785  7.806  7.830  7.857  7.888  7.924  7.966  8.013  8.067  8.130  8.201  8.284  8.378  8.487  8.611  8.754  8.918  9.107  9.323  9.572  9.857 10.184 10.561 10.992 11.488 12.057 12.711 13.461 14.323 15.312 16.448 17.752 19.249 20.968 22.942              
55325  16 6 197.602567  65.205682 0.158  6.703  6.705  6.707  6.709  6.712  6.715  6.718  6.722  6.727  6.732  6.739  6.746  6.754  6.763  6.774  6.786  6.800  6.816  6.834  6.856  6.880  6.908  6.940  6.977  7.019  7.068  7.124  7.188  7.262  7.346  7.443  7.555  7.683  7.830  7.998  8.192  8.414  8.669  8.963  9.299  9.685 10.129 10.638 11.223 11.895 12.666 13.551 14.567 15.734 17.074 18.612 20.378 22.406              
55325  17 1 201.663111   6.214150 0.156  6.822  6.824  6.825  6.827  6.828  6.830  6.833  6.836  6.839  6.842  6.846  6.851  6.856  6.863  6.870  6.878  6.887  6.898  6.910  6.925  6.941  6.960  6.981  7.006  7.034  7.067  7.104  7.147  7.197  7.253  7.318  7.393  7.478  7.577  7.690  7.819  7.968  8.139  8.336  8.561  8.820  9.117  9.458  9.849 10.299 10.815 11.408 12.089 12.870 13.767 14.797 15.980 17.338              
55325  17 2 201.663111   6.214150 0.207  7.508  7.509  7.511  7.512  7.514  7.516  7.519  7.522  7.525  7.529  7.534  7.539  7.544  7.551  7.559  7.568  7.578  7.590  7.603  7.618  7.636  7.656  7.680  7.706  7.737  7.772  7.813  7.859  7.913  7.974  8.045  8.125  8.218  8.325  8.447  8.587  8.749  8.934  9.146  9.390  9.670  9.992 10.362 10.786 11.273 11.832 12.473 13.210 14.057 15.028 16.143 17.424 18.895              
55325  17 3 201.663111   6.214150 0.168  7.494  7.496  7.497  7.499  7.501  7.503  7.505  7.508  7.511  7.515  7.520  7.524  7.530  7.537  7.544  7.553  7.563  7.574  7.587  7.602  7.619  7.639  7.662  7.687  7.717  7.752  7.791  7.836  7.888  7.948  8.016  8.094  8.184  8.288  8.407  8.543  8.700  8.880  9.086  9.323  9.595  9.908 10.266 10.678 11.151 11.694 12.318 13.034 13.856 14.799 15.883 17.127 18.555              
55325  17 4 201.663111   6.214150 0.165  7.256  7.257  7.259  7.260  7.262  7.264  7.267  7.270  7.273  7.276  7.281  7.286  7.291  7.297  7.305  7.313  7.323  7.334  7.347  7.361  7.378  7.397  7.419  7.445  7.474  7.507  7.546  7.590  7.640  7.699  7.765  7.842  7.930  8.031  8.147  8.280  8.433  8.608  8.810  9.041  9.307  9.612  9.962 10.365 10.826 11.356 11.965 12.664 13.466 14.387 15.445 16.660 18.054              
55325  17 5 201.663111   6.214150 0.204  6.788  6.790  6.791  6.793  6.795  6.798  6.800  6.804  6.807  6.811  6.816  6.822  6.828  6.835  6.843  6.853  6.864  6.876  6.891  6.907  6.926  6.948  6.973  7.002  7.035  7.073  7.116  7.166  7.224  7.289  7.365  7.452  7.552  7.666  7.797  7.948  8.121  8.320  8.549  8.811  9.112  9.457  9.854 10.310 10.833 11.433 12.123 12.914 13.823 14.867 16.065 17.441 19.020              
55325  17 6 201.663111   6.214150 0.154  5.513  5.514  5.516  5.517  5.519  5.521  5.524  5.527  5.530  5.534  5.538  5.543  5.548  5.555  5.562  5.571  5.580  5.592  5.604  5.619  5.636  5.655  5.678  5.703  5.733  5.766  5.805  5.850  5.901  5.959  6.027  6.104  6.193  6.294  6.411  6.546  6.700  6.877  7.080  7.314  7.581  7.889  8.242  8.648  9.114  9.648 10.262 10.967 11.776 12.705 13.772 14.997 16.403              
55325  18 1 221.258984   5.213810 0.157  5.663  5.664  5.665  5.666  5.667  5.669  5.670  5.672  5.675  5.677  5.680  5.684  5.688  5.692  5.697  5.703  5.710  5.718  5.727  5.737  5.749  5.762  5.778  5.796  5.817  5.840  5.867  5.898  5.934  5.975  6.022  6.076  6.138  6.210  6.291  6.385  6.493  6.617  6.759  6.922  7.110  7.325  7.572  7.856  8.182  8.556  8.985  9.478 10.044 10.694 11.440 12.297 13.281              
55325  18 2 221.258984   5.213810 0.205  8.286  8.287  8.288  8.289  8.291  8.292  8.294  8.296  8.298  8.301  8.304  8.307  8.311  8.316  8.321  8.327  8.334  8.342  8.351  8.362  8.374  8.388  8.404  8.422  8.443  8.468  8.495  8.527  8.564  8.606  8.654  8.709  8.773  8.846  8.930  9.026  9.136  9.263  9.409  9.576  9.768  9.988 10.241 10.532 10.865 11.248 11.688 12.193 12.773 13.438 14.202 15.080 16.087              
55325  18 3 221.258984   5.213810 0.168  5.653  5.654  5.655  5.656  5.658  5.659  5.661  5.663  5.665  5.668  5.671  5.675  5.679  5.683  5.689  5.695  5.702  5.710  5.720  5.730  5.743  5.757  5.773  5.792  5.813  5.838  5.866  5.898  5.936  5.978  6.027  6.084  6.148  6.223  6.308  6.406  6.518  6.647  6.795  6.966  7.161  7.385  7.643  7.938  8.278  8.667  9.115  9.629 10.219 10.896 11.673 12.566 13.591              
55325  18 4 221.258984   5.213810 0.165  6.721  6.723  6.724  6.726  6.728  6.730  6.733  6.736  6.739  6.743  6.747  6.753  6.759  6.765  6.773  6.782  6.792  6.804  6.818  6.833  6.851  6.872  6.895  6.922  6.953  6.989  7.030  7.077  7.131  7.193  7.264  7.345  7.439  7.547  7.670  7.812  7.975  8.162  8.377  8.624  8.907  9.232  9.605 10.033 10.525 11.090 11.739 12.483 13.338 14.320 15.447 16.741 18.227              
55325  18 5 221.258984   5.213810 0.205  7.721  7.722  7.723  7.724  7.726  7.728  7.730  7.732  7.735  7.738  7.741  7.745  7.750  7.755  7.761  7.769  7.777  7.786  7.797  7.809  7.823  7.839  7.857  7.879  7.903  7.931  7.963  8.000  8.043  8.091  8.147  8.212  8.285  8.370  8.467  8.579  8.707  8.854  9.023  9.217  9.439  9.695  9.988 10.325 10.712 11.156 11.666 12.252 12.924 13.696 14.583 15.600 16.769              
55325  18 6 221.258984   5.213810 0.157  6.017  6.017  6.018  6.020  6.021  6.023  6.024  6.026  6.029  6.031  6.035  6.038  6.042  6.047  6.052  6.059  6.066  6.074  6.083  6.094  6.107  6.121  6.137  6.156  6.177  6.202  6.231  6.263  6.301  6.344  6.393  6.450  6.515  6.589  6.675  6.774  6.887  7.017  7.166  7.337  7.533  7.759  8.018  8.315  8.657  9.049  9.499 10.016 10.609 11.291 12.073 12.971 14.003              
55325  19 1 219.860965   5.212082 0.132  9.661  9.662  9.662  9.663  9.664  9.665  9.667  9.668  9.670  9.672  9.674  9.677  9.680  9.683  9.687  9.692  9.697  9.703  9.710  9.718  9.727  9.737  9.749  9.763  9.778  9.796  9.817  9.841  9.868  9.899  9.935  9.977 10.024 10.078 10.141 10.213 10.295 10.390 10.498 10.623 10.766 10.930 11.119 11.336 11.585 11.870 12.198 12.575 13.007 13.504 14.074 14.728 15.479              
55325  19 2 219.860965   5.212082 0.148  8.943  8.944  8.945  8.947  8.948  8.950  8.952  8.955  8.958  8.961  8.965  8.969  8.974  8.980  8.986  8.994  9.002  9.012  9.024  9.037  9.052  9.069  9.088  9.111  9.137  9.167  9.201  9.240  9.286  9.337  9.397  9.465  9.544  9.634  9.737  9.856  9.992 10.149 10.329 10.535 10.772 11.044 11.357 11.715 12.127 12.600 13.143 13.766 14.482 15.303 16.247 17.330 18.574              
55325  19 3 219.860965   5.212082 0.141  5.287  5.288  5.289  5.290  5.292  5.293  5.295  5.298  5.300  5.303  5.307  5.311  5.315  5.321  5.327  5.334  5.341  5.351  5.361  5.373  5.387  5.403  5.421  5.442  5.466  5.494  5.526  5.562  5.604  5.652  5.707  5.770  5.843  5.926  6.022  6.132  6.258  6.403  6.570  6.761  6.980  7.232  7.521  7.853  8.235  8.672  9.175  9.752 10.415 11.176 12.049 13.052 14.203              
55325  19 4 219.860965   5.212082 0.144  5.280  5.281  5.282  5.283  5.284  5.286  5.288  5.290  5.292  5.295  5.298  5.302  5.306  5.311  5.317  5.323  5.330  5.339  5.349  5.360  5.372  5.387  5.404  5.423  5.445  5.471  5.500  5.534  5.572  5.616  5.667  5.725  5.792  5.869  5.957  6.059  6.175  6.309  6.462  6.638  6.840  7.072  7.339  7.645  7.996  8.399  8.863  9.394 10.005 10.706 11.511 12.435 13.496              
55325  19 5 219.860965   5.212082 0.147  7.683  7.684  7.685  7.687  7.689  7.691  7.693  7.696  7.699  7.703  7.707  7.712  7.717  7.724  7.731  7.739  7.749  7.760  7.772  7.787  7.804  7.823  7.845  7.870  7.899  7.932  7.970  8.014  8.064  8.121  8.188  8.264  8.351  8.451  8.566  8.698  8.850  9.024  9.224  9.453  9.717 10.019 10.366 10.765 11.223 11.749 12.352 13.045 13.841 14.754 15.803 17.007 18.390              
55325  19 6 219.860965   5.212082 0.133  6.641  6.642  6.643  6.644  6.645  6.647  6.649  6.651  6.653  6.656  6.659  6.663  6.667  6.672  6.677  6.684  6.691  6.699  6.709  6.720  6.733  6.747  6.764  6.783  6.805  6.830  6.859  6.893  6.931  6.975  7.025  7.083  7.149  7.226  7.313  7.414  7.529  7.662  7.814  7.989  8.189  8.420  8.684  8.988  9.336  9.737 10.196 10.724 11.330 12.025 12.824 13.741 14.793              
55325  21 1 228.646687   3.216941 0.128  6.086  6.087  6.089  6.090  6.092  6.094  6.096  6.098  6.101  6.104  6.108  6.112  6.117  6.123  6.129  6.137  6.145  6.155  6.167  6.180  6.194  6.212  6.231  6.254  6.280  6.309  6.344  6.383  6.428  6.479  6.539  6.607  6.685  6.775  6.878  6.996  7.132  7.288  7.468  7.673  7.910  8.181  8.492  8.850  9.260  9.732 10.273 10.894 11.608 12.427 13.367 14.447 15.686              
55325  21 2 228.646687   3.216941 0.148  6.543  6.544  6.546  6.548  6.550  6.552  6.555  6.558  6.562  6.566  6.571  6.577  6.583  6.590  6.599  6.608  6.620  6.632  6.647  6.664  6.683  6.705  6.730  6.760  6.793  6.831  6.875  6.926  6.984  7.051  7.128  7.216  7.317  7.433  7.566  7.719  7.894  8.096  8.328  8.593  8.898  9.249  9.651 10.113 10.643 11.252 11.951 12.754 13.675 14.733 15.948 17.343 18.944              
55325  21 3 228.646687   3.216941 0.142  9.050  9.052  9.053  9.055  9.056  9.058  9.061  9.063  9.066  9.070  9.074  9.079  9.084  9.090  9.097  9.105  9.115  9.125  9.138  9.152  9.168  9.186  9.208  9.232  9.260  9.293  9.330  9.372  9.421  9.477  9.541  9.615  9.700  9.797  9.909 10.038 10.185 10.354 10.549 10.772 11.028 11.322 11.660 12.048 12.493 13.004 13.591 14.265 15.038 15.927 16.947 18.118 19.462              
55325  21 4 228.646687   3.216941 0.145  7.115  7.116  7.118  7.120  7.122  7.124  7.127  7.130  7.134  7.138  7.142  7.148  7.154  7.161  7.169  7.179  7.190  7.202  7.216  7.233  7.252  7.273  7.298  7.326  7.359  7.397  7.440  7.489  7.546  7.611  7.686  7.772  7.871  7.984  8.115  8.264  8.436  8.633  8.859  9.119  9.417  9.760 10.153 10.604 11.122 11.718 12.401 13.185 14.086 15.120 16.307 17.671 19.236              
55325  21 5 228.646687   3.216941 0.150  6.052  6.053  6.055  6.057  6.059  6.062  6.065  6.069  6.073  6.077  6.083  6.089  6.096  6.104  6.113  6.124  6.136  6.150  6.166  6.185  6.206  6.230  6.258  6.290  6.327  6.370  6.418  6.474  6.538  6.612  6.697  6.794  6.905  7.033  7.180  7.349  7.543  7.765  8.020  8.314  8.650  9.037  9.481  9.990 10.575 11.247 12.018 12.904 13.921 15.088 16.428 17.967 19.734              
55325  21 6 228.646687   3.216941 0.133  5.908  5.909  5.911  5.912  5.914  5.916  5.918  5.921  5.924  5.928  5.932  5.937  5.942  5.949  5.956  5.964  5.974  5.985  5.997  6.012  6.029  6.048  6.069  6.095  6.123  6.157  6.195  6.238  6.289  6.346  6.412  6.488  6.575  6.675  6.790  6.922  7.074  7.248  7.447  7.677  7.940  8.242  8.589  8.987  9.445  9.970 10.573 11.265 12.060 12.973 14.021 15.224 16.606              
55325  22 1 237.167530   2.217150 0.153  6.037  6.038  6.040  6.042  6.044  6.046  6.049  6.052  6.055  6.059  6.064  6.070  6.076  6.083  6.091  6.101  6.111  6.124  6.138  6.154  6.173  6.195  6.219  6.248  6.280  6.318  6.361  6.410  6.467  6.532  6.606  6.692  6.790  6.903  7.033  7.182  7.353  7.549  7.775  8.034  8.331  8.672  9.064  9.514 10.030 10.623 11.304 12.086 12.984 14.014 15.197 16.556 18.116              
55325  22 2 237.167530   2.217150 0.119  5.684  5.685  5.687  5.688  5.690  5.693  5.696  5.699  5.702  5.706  5.711  5.717  5.723  5.730  5.738  5.748  5.758  5.771  5.785  5.802  5.820  5.842  5.867  5.895  5.928  5.966  6.009  6.058  6.115  6.181  6.256  6.342  6.440  6.554  6.684  6.834  7.006  7.203  7.429  7.689  7.988  8.331  8.724  9.176  9.695 10.290 10.974 11.759 12.661 13.696 14.884 16.249 17.815              
55325  22 3 237.167530   2.217150 0.060  4.811  4.812  4.814  4.816  4.818  4.820  4.823  4.826  4.830  4.834  4.839  4.845  4.852  4.859  4.868  4.878  4.889  4.902  4.917  4.934  4.954  4.977  5.003  5.033  5.067  5.107  5.152  5.204  5.264  5.332  5.411  5.501  5.605  5.724  5.861  6.018  6.198  6.405  6.643  6.916  7.230  7.589  8.002  8.477  9.021  9.647 10.365 11.189 12.135 13.222 14.469 15.902 17.547              
55325  22 6 237.167530   2.217150 0.151  5.217  5.218  5.220  5.222  5.225  5.227  5.230  5.234  5.238  5.243  5.248  5.254  5.262  5.270  5.279  5.290  5.302  5.317  5.333  5.352  5.373  5.398  5.426  5.459  5.496  5.539  5.588  5.645  5.710  5.785  5.870  5.969  6.082  6.211  6.360  6.531  6.728  6.953  7.212  7.509  7.850  8.242  8.691  9.208  9.801 10.481 11.263 12.160 13.190 14.373 15.731 17.291 19.081              
55327   6 1 168.081282  64.196363 0.164  9.054  9.055  9.056  9.057  9.059  9.061  9.063  9.066  9.069  9.072  9.076  9.080  9.085  9.091  9.097  9.105  9.114  9.124  9.135  9.148  9.163  9.181  9.200  9.223  9.250  9.280  9.314  9.354  9.400  9.452  9.512  9.581  9.660  9.751  9.856  9.975 10.113 10.271 10.453 10.661 10.900 11.175 11.490 11.852 12.268 12.746 13.294 13.923 14.645 15.475 16.427 17.521 18.777              
55327   6 2 168.081282  64.196363 0.206  6.866  6.868  6.869  6.871  6.873  6.876  6.878  6.882  6.885  6.890  6.895  6.900  6.907  6.914  6.923  6.933  6.944  6.957  6.972  6.989  7.008  7.031  7.056  7.086  7.120  7.159  7.204  7.255  7.314  7.382  7.460  7.550  7.652  7.770  7.906  8.061  8.239  8.444  8.680  8.950  9.260  9.616 10.025 10.494 11.033 11.652 12.362 13.178 14.114 15.189 16.424 17.841 19.469              
55327   6 3 168.081282  64.196363 0.160  6.370  6.372  6.374  6.376  6.379  6.382  6.385  6.389  6.394  6.399  6.405  6.412  6.419  6.428  6.439  6.450  6.464  6.480  6.498  6.518  6.542  6.569  6.600  6.636  6.677  6.724  6.778  6.840  6.912  6.994  7.088  7.196  7.320  7.462  7.626  7.813  8.029  8.276  8.560  8.886  9.261  9.691 10.184 10.751 11.402 12.149 13.007 13.992 15.123 16.421 17.912 19.624 21.589              
55327   6 4 168.081282  64.196363 0.158  8.372  8.373  8.374  8.376  8.378  8.380  8.382  8.385  8.389  8.392  8.397  8.401  8.407  8.414  8.421  8.430  8.439  8.451  8.463  8.478  8.495  8.515  8.537  8.563  8.593  8.627  8.666  8.710  8.762  8.821  8.889  8.966  9.056  9.158  9.276  9.411  9.566  9.745  9.949 10.184 10.454 10.763 11.119 11.527 11.996 12.534 13.152 13.862 14.676 15.612 16.685 17.918 19.334              
55327   6 5 168.081282  64.196363 0.205  8.065  8.066  8.068  8.069  8.072  8.074  8.077  8.080  8.083  8.088  8.092  8.098  8.104  8.111  8.120  8.129  8.140  8.153  8.167  8.184  8.203  8.225  8.250  8.278  8.311  8.349  8.393  8.443  8.500  8.566  8.642  8.729  8.829  8.943  9.075  9.226  9.399  9.599  9.827 10.090 10.391 10.737 11.135 11.591 12.115 12.716 13.406 14.199 15.109 16.155 17.354 18.732 20.314              
55327   6 6 168.081282  64.196363 0.165  9.392  9.394  9.396  9.397  9.400  9.402  9.405  9.408  9.412  9.416  9.421  9.427  9.434  9.441  9.450  9.460  9.471  9.484  9.499  9.516  9.536  9.559  9.585  9.615  9.650  9.689  9.734  9.787  9.846  9.915  9.994 10.085 10.189 10.308 10.445 10.602 10.783 10.991 11.229 11.502 11.816 12.177 12.591 13.066 13.612 14.238 14.957 15.783 16.732 17.820 19.070 20.506 22.154              
55327   7 1 161.653414  64.198303 0.164  6.619  6.620  6.622  6.623  6.625  6.626  6.629  6.631  6.634  6.637  6.641  6.645  6.650  6.656  6.662  6.670  6.679  6.688  6.700  6.713  6.728  6.745  6.765  6.787  6.813  6.843  6.877  6.917  6.962  7.014  7.073  7.142  7.220  7.310  7.414  7.533  7.669  7.826  8.005  8.212  8.449  8.721  9.034  9.392  9.804 10.277 10.820 11.444 12.160 12.981 13.925 15.009 16.253              
55327   7 2 161.653414  64.198303 0.206  8.803  8.804  8.805  8.806  8.808  8.810  8.812  8.814  8.817  8.820  8.824  8.828  8.833  8.838  8.845  8.852  8.860  8.870  8.881  8.893  8.908  8.924  8.943  8.965  8.990  9.019  9.052  9.090  9.134  9.184  9.241  9.307  9.383  9.470  9.570  9.684  9.816  9.967 10.141 10.340 10.569 10.831 11.133 11.479 11.877 12.333 12.857 13.459 14.150 14.943 15.854 16.900 18.100              
55327   7 3 161.653414  64.198303 0.158  6.895  6.896  6.897  6.899  6.901  6.903  6.905  6.908  6.912  6.915  6.920  6.925  6.930  6.937  6.944  6.953  6.963  6.974  6.987  7.002  7.019  7.039  7.062  7.088  7.118  7.152  7.191  7.237  7.289  7.348  7.417  7.495  7.586  7.689  7.808  7.945  8.102  8.282  8.488  8.726  8.998  9.311  9.671 10.083 10.557 11.100 11.725 12.442 13.265 14.210 15.295 16.541 17.971              
55327   8 1 158.434862  64.198182 0.161  5.526  5.527  5.529  5.530  5.532  5.534  5.536  5.539  5.542  5.546  5.550  5.554  5.560  5.566  5.573  5.581  5.591  5.602  5.614  5.628  5.644  5.663  5.685  5.709  5.738  5.770  5.808  5.851  5.900  5.957  6.021  6.096  6.182  6.280  6.393  6.523  6.671  6.842  7.038  7.264  7.522  7.819  8.160  8.552  9.001  9.517 10.110 10.790 11.571 12.468 13.498 14.680 16.037              
55327   8 2 158.434862  64.198182 0.196  7.556  7.558  7.559  7.561  7.563  7.565  7.567  7.570  7.573  7.577  7.581  7.586  7.592  7.599  7.606  7.615  7.625  7.636  7.649  7.664  7.681  7.701  7.723  7.749  7.779  7.813  7.853  7.898  7.950  8.009  8.077  8.156  8.246  8.349  8.468  8.604  8.761  8.940  9.146  9.383  9.655  9.967 10.326 10.737 11.210 11.752 12.375 13.090 13.911 14.854 15.936 17.179 18.606              
55327   8 3 158.434862  64.198182 0.158  8.647  8.648  8.650  8.651  8.653  8.655  8.658  8.660  8.663  8.667  8.671  8.676  8.682  8.688  8.695  8.703  8.713  8.724  8.737  8.751  8.768  8.787  8.809  8.834  8.863  8.896  8.934  8.978  9.028  9.086  9.152  9.228  9.315  9.416  9.531  9.663  9.815  9.989 10.189 10.418 10.682 10.985 11.332 11.731 12.190 12.716 13.320 14.013 14.809 15.724 16.773 17.978 19.362              
55327   8 4 158.434862  64.198182 0.160  7.534  7.535  7.536  7.538  7.539  7.541  7.544  7.546  7.549  7.553  7.557  7.561  7.567  7.573  7.580  7.588  7.597  7.608  7.620  7.634  7.650  7.668  7.689  7.713  7.741  7.773  7.810  7.852  7.900  7.956  8.019  8.092  8.176  8.273  8.383  8.511  8.656  8.824  9.016  9.237  9.491  9.782 10.116 10.500 10.940 11.446 12.027 12.694 13.460 14.339 15.348 16.507 17.838              
55327   8 5 158.434862  64.198182 0.204  6.486  6.488  6.489  6.491  6.493  6.495  6.498  6.501  6.505  6.509  6.513  6.519  6.525  6.532  6.540  6.549  6.560  6.572  6.586  6.602  6.621  6.642  6.667  6.695  6.727  6.764  6.806  6.855  6.911  6.975  7.049  7.134  7.231  7.343  7.471  7.618  7.787  7.982  8.204  8.460  8.754  9.092  9.479  9.924 10.434 11.020 11.693 12.466 13.353 14.372 15.542 16.885 18.427              
55327   8 6 158.434862  64.198182 0.163  7.723  7.724  7.725  7.727  7.729  7.731  7.733  7.736  7.739  7.743  7.747  7.752  7.757  7.764  7.771  7.779  7.789  7.800  7.813  7.827  7.844  7.863  7.885  7.911  7.940  7.973  8.012  8.056  8.106  8.164  8.231  8.308  8.395  8.496  8.612  8.745  8.898  9.073  9.274  9.506  9.771 10.076 10.425 10.827 11.288 11.818 12.426 13.124 13.925 14.845 15.902 17.115 18.507              
55327  10 1 177.564969  65.197694 0.162  7.138  7.139  7.140  7.141  7.143  7.145  7.147  7.149  7.152  7.155  7.158  7.162  7.167  7.172  7.178  7.185  7.193  7.202  7.213  7.225  7.239  7.255  7.273  7.294  7.318  7.346  7.377  7.414  7.456  7.504  7.559  7.623  7.695  7.779  7.875  7.985  8.112  8.257  8.424  8.615  8.835  9.087  9.377  9.710 10.092 10.530 11.034 11.612 12.276 13.038 13.913 14.918 16.072              
55327  10 2 177.564969  65.197694 0.206  7.576  7.577  7.578  7.580  7.581  7.583  7.586  7.588  7.591  7.594  7.598  7.602  7.607  7.613  7.620  7.627  7.636  7.646  7.657  7.671  7.686  7.703  7.723  7.746  7.772  7.802  7.837  7.877  7.922  7.974  8.035  8.104  8.183  8.274  8.378  8.498  8.636  8.794  8.976  9.184  9.424  9.699 10.014 10.376 10.792 11.270 11.818 12.448 13.171 14.001 14.954 16.048 17.304              
55327  10 3 177.564969  65.197694 0.159  6.854  6.855  6.856  6.858  6.859  6.861  6.864  6.866  6.869  6.873  6.877  6.882  6.887  6.893  6.900  6.908  6.917  6.927  6.940  6.953  6.969  6.988  7.009  7.033  7.060  7.092  7.129  7.171  7.219  7.274  7.337  7.410  7.494  7.590  7.700  7.827  7.972  8.139  8.330  8.550  8.803  9.093  9.425  9.808 10.246 10.750 11.329 11.993 12.755 13.631 14.636 15.790 17.115              
55327  10 4 177.564969  65.197694 0.159  6.212  6.213  6.214  6.216  6.218  6.219  6.222  6.224  6.227  6.231  6.234  6.239  6.244  6.250  6.257  6.264  6.273  6.283  6.295  6.308  6.324  6.342  6.362  6.385  6.412  6.443  6.478  6.519  6.565  6.618  6.680  6.750  6.831  6.924  7.031  7.153  7.293  7.455  7.640  7.853  8.097  8.377  8.699  9.069  9.493  9.980 10.540 11.182 11.919 12.766 13.738 14.854 16.136              
55327  10 5 177.564969  65.197694 0.198  5.800  5.801  5.803  5.805  5.807  5.810  5.813  5.816  5.820  5.824  5.829  5.835  5.841  5.849  5.858  5.868  5.879  5.892  5.908  5.925  5.945  5.968  5.994  6.024  6.059  6.099  6.144  6.197  6.257  6.326  6.406  6.497  6.602  6.722  6.860  7.018  7.200  7.409  7.649  7.924  8.240  8.603  9.020  9.499 10.048 10.679 11.403 12.235 13.190 14.286 15.545 16.990 18.649              
55327  10 6 177.564969  65.197694 0.165  8.882  8.883  8.884  8.885  8.887  8.888  8.890  8.892  8.895  8.897  8.901  8.904  8.908  8.913  8.919  8.925  8.933  8.941  8.951  8.962  8.975  8.989  9.006  9.026  9.048  9.073  9.103  9.136  9.175  9.219  9.270  9.329  9.396  9.473  9.562  9.663  9.780  9.914 10.068 10.244 10.447 10.680 10.947 11.254 11.606 12.011 12.476 13.009 13.621 14.324 15.132 16.058 17.122              
55327  11 1 174.229975  65.199910 0.162  8.021  8.023  8.024  8.026  8.027  8.030  8.032  8.035  8.038  8.042  8.046  8.051  8.056  8.062  8.070  8.078  8.088  8.099  8.111  8.126  8.142  8.162  8.183  8.209  8.238  8.271  8.309  8.353  8.403  8.461  8.527  8.603  8.691  8.791  8.907  9.039  9.191  9.365  9.566  9.796 10.060 10.363 10.711 11.111 11.570 12.097 12.702 13.396 14.194 15.109 16.161 17.368 18.754              
55327  11 2 174.229975  65.199910 0.203  7.881  7.882  7.884  7.886  7.888  7.891  7.894  7.897  7.901  7.905  7.910  7.916  7.923  7.930  7.939  7.949  7.961  7.974  7.990  8.007  8.028  8.051  8.077  8.108  8.143  8.183  8.230  8.283  8.344  8.414  8.495  8.587  8.693  8.815  8.955  9.115  9.300  9.511  9.754 10.033 10.354 10.722 11.144 11.629 12.186 12.825 13.559 14.402 15.369 16.480 17.756 19.220 20.901              
55327  11 3 174.229975  65.199910 0.161  7.988  7.989  7.991  7.993  7.995  7.998  8.000  8.004  8.007  8.012  8.017  8.023  8.029  8.037  8.045  8.055  8.067  8.080  8.095  8.112  8.132  8.155  8.181  8.211  8.246  8.286  8.331  8.384  8.444  8.513  8.592  8.683  8.787  8.907  9.045  9.203  9.384  9.593  9.832 10.107 10.422 10.784 11.200 11.677 12.225 12.854 13.577 14.406 15.358 16.452 17.707 19.149 20.803              
55327  11 4 174.229975  65.199910 0.159  6.852  6.853  6.855  6.857  6.859  6.862  6.865  6.868  6.872  6.877  6.882  6.888  6.895  6.902  6.911  6.922  6.934  6.947  6.963  6.981  7.002  7.026  7.053  7.084  7.120  7.161  7.209  7.263  7.326  7.397  7.480  7.574  7.683  7.808  7.951  8.115  8.304  8.520  8.769  9.055  9.383  9.759 10.192 10.688 11.258 11.912 12.663 13.526 14.516 15.653 16.959 18.457 20.178              
55327  11 5 174.229975  65.199910 0.205  9.136  9.137  9.138  9.140  9.142  9.144  9.147  9.150  9.153  9.157  9.162  9.167  9.173  9.180  9.187  9.196  9.207  9.218  9.232  9.247  9.265  9.286  9.309  9.336  9.367  9.403  9.444  9.491  9.545  9.607  9.678  9.759  9.853  9.961 10.084 10.226 10.389 10.576 10.791 11.037 11.320 11.645 12.018 12.447 12.939 13.503 14.152 14.896 15.751 16.732 17.859 19.153 20.638              
55327  11 6 174.229975  65.199910 0.159  9.039  9.041  9.042  9.044  9.046  9.048  9.050  9.053  9.056  9.060  9.064  9.069  9.075  9.081  9.088  9.097  9.107  9.118  9.131  9.145  9.162  9.182  9.204  9.230  9.259  9.293  9.332  9.376  9.427  9.486  9.554  9.631  9.720  9.822  9.939 10.074 10.228 10.405 10.609 10.843 11.111 11.419 11.773 12.179 12.646 13.181 13.796 14.502 15.312 16.243 17.312 18.538 19.947              
55327  12 1 189.974571  66.198640 0.161  6.029  6.030  6.031  6.033  6.034  6.036  6.039  6.042  6.045  6.048  6.052  6.057  6.063  6.069  6.076  6.084  6.093  6.104  6.117  6.131  6.147  6.166  6.188  6.212  6.241  6.274  6.311  6.354  6.404  6.460  6.525  6.600  6.686  6.785  6.898  7.028  7.177  7.349  7.545  7.771  8.031  8.329  8.671  9.063  9.514 10.032 10.626 11.308 12.091 12.991 14.024 15.209 16.571              
55327  12 2 189.974571  66.198640 0.208  9.146  9.147  9.149  9.150  9.152  9.155  9.158  9.161  9.164  9.168  9.173  9.178  9.185  9.192  9.200  9.209  9.220  9.232  9.247  9.263  9.282  9.303  9.328  9.356  9.389  9.426  9.469  9.518  9.575  9.640  9.714  9.800  9.898 10.011 10.141 10.289 10.460 10.656 10.881 11.140 11.437 11.777 12.169 12.618 13.134 13.726 14.406 15.187 16.083 17.112 18.294 19.650 21.208              
55327  12 3 189.974571  66.198640 0.163 11.380 11.381 11.383 11.384 11.386 11.388 11.390 11.392 11.395 11.398 11.402 11.406 11.411 11.417 11.423 11.430 11.439 11.449 11.460 11.473 11.487 11.504 11.524 11.546 11.572 11.601 11.635 11.674 11.718 11.770 11.828 11.896 11.973 12.062 12.164 12.282 12.416 12.571 12.748 12.952 13.186 13.454 13.763 14.117 14.523 14.990 15.526 16.141 16.847 17.658 18.589 19.658 20.886              
55327  12 4 189.974571  66.198640 0.155 13.234 13.235 13.236 13.238 13.239 13.241 13.243 13.246 13.249 13.252 13.256 13.260 13.265 13.270 13.277 13.284 13.293 13.302 13.314 13.327 13.341 13.358 13.378 13.400 13.426 13.455 13.489 13.528 13.573 13.624 13.683 13.750 13.828 13.917 14.019 14.136 14.271 14.426 14.604 14.808 15.042 15.311 15.619 15.974 16.381 16.848 17.385 18.001 18.708 19.520 20.452 21.523 22.752              
55327  12 5 189.974571  66.198640 0.205 10.011 10.013 10.014 10.016 10.019 10.021 10.024 10.027 10.031 10.035 10.040 10.046 10.053 10.060 10.069 10.079 10.091 10.104 10.119 10.136 10.156 10.179 10.205 10.236 10.270 10.310 10.356 10.408 10.469 10.538 10.617 10.708 10.813 10.933 11.071 11.230 11.412 11.621 11.861 12.136 12.453 12.816 13.233 13.711 14.261 14.892 15.616 16.448 17.403 18.500 19.759 21.205 22.865              
55327  12 6 189.974571  66.198640 0.163  5.603  5.605  5.606  5.608  5.610  5.613  5.616  5.619  5.623  5.627  5.632  5.637  5.644  5.651  5.660  5.669  5.681  5.694  5.708  5.725  5.745  5.767  5.793  5.823  5.857  5.896  5.940  5.992  6.051  6.118  6.196  6.285  6.388  6.505  6.640  6.795  6.973  7.178  7.412  7.682  7.991  8.346  8.754  9.223  9.760 10.378 11.086 11.900 12.834 13.907 15.139 16.553 18.176              
55327  13 1 186.507164  66.199210 0.158  4.535  4.537  4.538  4.540  4.542  4.544  4.546  4.549  4.553  4.557  4.561  4.566  4.572  4.579  4.587  4.596  4.606  4.618  4.631  4.647  4.665  4.685  4.709  4.736  4.767  4.802  4.843  4.890  4.944  5.006  5.077  5.159  5.252  5.360  5.483  5.625  5.788  5.975  6.189  6.436  6.719  7.043  7.416  7.845  8.336  8.900  9.549 10.293 11.147 12.128 13.254 14.547 16.031              
55327  13 2 186.507164  66.199210 0.205  7.690  7.692  7.694  7.695  7.698  7.700  7.703  7.706  7.710  7.714  7.719  7.725  7.731  7.739  7.747  7.757  7.769  7.782  7.797  7.814  7.834  7.856  7.882  7.912  7.946  7.986  8.031  8.082  8.142  8.210  8.289  8.379  8.482  8.601  8.737  8.894  9.074  9.280  9.517  9.789 10.101 10.460 10.871 11.344 11.887 12.510 13.225 14.047 14.990 16.073 17.316 18.744 20.383              
55327  13 3 186.507164  66.199210 0.159  6.055  6.056  6.058  6.060  6.063  6.065  6.069  6.072  6.077  6.082  6.087  6.094  6.101  6.110  6.119  6.131  6.143  6.158  6.175  6.195  6.217  6.243  6.272  6.306  6.345  6.390  6.441  6.500  6.567  6.645  6.734  6.836  6.953  7.088  7.243  7.421  7.625  7.859  8.128  8.437  8.791  9.198  9.665 10.202 10.818 11.525 12.338 13.270 14.341 15.570 16.981 18.602 20.462              
55327  13 4 186.507164  66.199210 0.154  7.403  7.404  7.406  7.408  7.410  7.412  7.415  7.419  7.423  7.427  7.432  7.438  7.444  7.452  7.461  7.471  7.483  7.496  7.511  7.529  7.549  7.572  7.599  7.629  7.664  7.704  7.750  7.803  7.864  7.934  8.014  8.106  8.212  8.333  8.472  8.632  8.816  9.027  9.269  9.547  9.866 10.232 10.653 11.136 11.690 12.327 13.058 13.898 14.861 15.968 17.238 18.697 20.372              
55327  13 5 186.507164  66.199210 0.204  7.041  7.043  7.045  7.047  7.050  7.053  7.056  7.060  7.065  7.070  7.076  7.083  7.091  7.100  7.111  7.123  7.136  7.152  7.170  7.191  7.215  7.243  7.274  7.310  7.352  7.400  7.454  7.517  7.590  7.672  7.768  7.877  8.003  8.147  8.312  8.502  8.720  8.971  9.258  9.589  9.968 10.403 10.903 11.477 12.135 12.892 13.760 14.758 15.902 17.217 18.726 20.459 22.449              
55327  13 6 186.507164  66.199210 0.160  5.873  5.874  5.876  5.878  5.880  5.882  5.885  5.888  5.892  5.896  5.901  5.907  5.914  5.921  5.930  5.940  5.951  5.964  5.979  5.996  6.016  6.039  6.065  6.095  6.129  6.168  6.214  6.266  6.325  6.394  6.473  6.563  6.667  6.786  6.922  7.079  7.259  7.466  7.704  7.977  8.290  8.649  9.062  9.536 10.080 10.705 11.422 12.246 13.192 14.277 15.524 16.955 18.599              
55327  14 1 192.648870  67.199079 0.164  4.863  4.864  4.865  4.866  4.868  4.870  4.872  4.875  4.877  4.881  4.885  4.889  4.894  4.900  4.906  4.914  4.922  4.932  4.944  4.957  4.972  4.989  5.009  5.032  5.058  5.088  5.123  5.162  5.208  5.260  5.320  5.389  5.468  5.559  5.663  5.783  5.920  6.078  6.259  6.467  6.706  6.980  7.295  7.657  8.072  8.548  9.096  9.724 10.445 11.273 12.224 13.316 14.569              
55327  14 2 192.648870  67.199079 0.207  6.960  6.962  6.963  6.965  6.966  6.969  6.971  6.974  6.977  6.980  6.985  6.989  6.995  7.001  7.008  7.017  7.026  7.037  7.049  7.064  7.080  7.099  7.121  7.146  7.175  7.208  7.245  7.289  7.339  7.396  7.461  7.537  7.623  7.723  7.837  7.968  8.119  8.291  8.490  8.717  8.979  9.279  9.624 10.020 10.474 10.996 11.595 12.283 13.072 13.979 15.020 16.215 17.588              
55327  14 3 192.648870  67.199079 0.155  6.135  6.136  6.138  6.140  6.142  6.145  6.148  6.151  6.155  6.160  6.165  6.171  6.178  6.186  6.195  6.206  6.218  6.232  6.248  6.266  6.287  6.311  6.339  6.370  6.407  6.449  6.497  6.552  6.615  6.688  6.772  6.867  6.978  7.104  7.249  7.416  7.607  7.827  8.079  8.369  8.701  9.083  9.521 10.024 10.602 11.266 12.027 12.902 13.906 15.059 16.382 17.902 19.647              
55327  14 4 192.648870  67.199079 0.162  5.196  5.197  5.199  5.201  5.203  5.205  5.208  5.211  5.215  5.219  5.223  5.229  5.235  5.242  5.251  5.260  5.271  5.283  5.298  5.314  5.333  5.355  5.380  5.409  5.441  5.479  5.523  5.572  5.630  5.695  5.771  5.857  5.956  6.070  6.201  6.352  6.524  6.722  6.950  7.211  7.511  7.856  8.251  8.705  9.226  9.825 10.512 11.301 12.207 13.247 14.441 15.813 17.387              
55327  14 5 192.648870  67.199079 0.202  7.917  7.918  7.920  7.921  7.923  7.925  7.928  7.931  7.934  7.938  7.942  7.947  7.952  7.959  7.966  7.975  7.985  7.996  8.009  8.024  8.041  8.061  8.084  8.110  8.139  8.174  8.213  8.258  8.310  8.369  8.437  8.516  8.606  8.709  8.827  8.964  9.120  9.299  9.505  9.742 10.014 10.325 10.683 11.095 11.567 12.109 12.731 13.445 14.266 15.207 16.289 17.530 18.956              
55327  14 6 192.648870  67.199079 0.163  5.539  5.540  5.541  5.543  5.545  5.547  5.549  5.552  5.555  5.558  5.563  5.567  5.573  5.579  5.586  5.595  5.604  5.615  5.627  5.642  5.658  5.677  5.699  5.724  5.752  5.785  5.823  5.866  5.916  5.973  6.039  6.114  6.201  6.300  6.414  6.545  6.695  6.868  7.066  7.294  7.555  7.855  8.199  8.594  9.048  9.569 10.168 10.855 11.644 12.549 13.589 14.783 16.154              
55327  15 2 195.364941  68.199347 0.205  6.130  6.132  6.133  6.135  6.137  6.139  6.142  6.145  6.148  6.152  6.157  6.162  6.168  6.175  6.183  6.192  6.203  6.215  6.229  6.245  6.263  6.284  6.308  6.335  6.367  6.403  6.445  6.493  6.548  6.611  6.684  6.767  6.862  6.972  7.098  7.243  7.409  7.600  7.819  8.070  8.359  8.690  9.071  9.508 10.010 10.586 11.247 12.007 12.879 13.880 15.029 16.349 17.864              
55327  15 3 195.364941  68.199347 0.162  6.815  6.816  6.817  6.819  6.821  6.823  6.825  6.828  6.832  6.835  6.840  6.845  6.850  6.857  6.864  6.873  6.883  6.894  6.907  6.922  6.939  6.959  6.981  7.007  7.037  7.071  7.110  7.155  7.207  7.266  7.334  7.412  7.502  7.605  7.724  7.860  8.016  8.195  8.401  8.637  8.908  9.220  9.577  9.988 10.459 11.000 11.622 12.335 13.154 14.095 15.174 16.414 17.837              
55327  15 4 195.364941  68.199347 0.160  7.067  7.068  7.070  7.071  7.073  7.075  7.077  7.080  7.083  7.087  7.091  7.095  7.101  7.107  7.114  7.122  7.132  7.142  7.155  7.169  7.185  7.204  7.225  7.250  7.278  7.311  7.348  7.391  7.440  7.496  7.561  7.635  7.721  7.819  7.931  8.060  8.209  8.379  8.574  8.799  9.057  9.353  9.692 10.082 10.530 11.045 11.635 12.313 13.091 13.985 15.011 16.189 17.542              
55327  15 5 195.364941  68.199347 0.199  5.918  5.920  5.922  5.923  5.926  5.928  5.931  5.934  5.938  5.942  5.947  5.952  5.959  5.966  5.975  5.985  5.996  6.009  6.023  6.040  6.060  6.082  6.108  6.137  6.171  6.210  6.254  6.305  6.364  6.432  6.509  6.598  6.700  6.817  6.952  7.106  7.284  7.487  7.721  7.989  8.298  8.652  9.058  9.524 10.060 10.675 11.381 12.192 13.123 14.191 15.418 16.827 18.445              
55327  16 1 200.253256   6.216150 0.156  7.453  7.454  7.456  7.458  7.460  7.462  7.465  7.468  7.471  7.475  7.480  7.485  7.491  7.498  7.506  7.515  7.526  7.538  7.551  7.567  7.585  7.606  7.630  7.658  7.690  7.726  7.768  7.816  7.871  7.934  8.006  8.090  8.185  8.295  8.421  8.566  8.732  8.923  9.142  9.394  9.683 10.014 10.395 10.832 11.334 11.910 12.572 13.332 14.204 15.205 16.355 17.675 19.191              
55327  16 2 200.253256   6.216150 0.207 10.020 10.021 10.023 10.025 10.027 10.029 10.032 10.035 10.039 10.043 10.048 10.053 10.059 10.066 10.075 10.084 10.095 10.107 10.122 10.138 10.157 10.179 10.204 10.232 10.265 10.303 10.346 10.396 10.453 10.518 10.593 10.680 10.779 10.893 11.023 11.173 11.346 11.543 11.770 12.031 12.330 12.674 13.069 13.522 14.042 14.639 15.325 16.112 17.016 18.054 19.245 20.613 22.184              
55327  16 3 200.253256   6.216150 0.170  5.340  5.341  5.343  5.344  5.347  5.349  5.352  5.355  5.358  5.363  5.367  5.373  5.379  5.386  5.395  5.404  5.415  5.428  5.442  5.459  5.478  5.499  5.524  5.553  5.586  5.624  5.668  5.718  5.775  5.841  5.916  6.003  6.103  6.217  6.349  6.500  6.673  6.872  7.100  7.362  7.663  8.009  8.406  8.861  9.384  9.985 10.674 11.466 12.375 13.419 14.617 15.993 17.573              
55327  16 4 200.253256   6.216150 0.167  6.847  6.849  6.851  6.853  6.855  6.858  6.861  6.865  6.869  6.874  6.880  6.886  6.893  6.902  6.911  6.922  6.935  6.950  6.967  6.986  7.008  7.033  7.063  7.096  7.135  7.179  7.229  7.288  7.355  7.431  7.519  7.621  7.737  7.870  8.023  8.199  8.401  8.633  8.899  9.205  9.555  9.958 10.421 10.952 11.561 12.261 13.065 13.988 15.048 16.264 17.661 19.265 21.106              
55327  16 5 200.253256   6.216150 0.205  6.560  6.561  6.564  6.566  6.569  6.572  6.576  6.580  6.585  6.590  6.597  6.604  6.613  6.622  6.633  6.646  6.661  6.678  6.697  6.719  6.745  6.774  6.807  6.846  6.890  6.941  7.000  7.067  7.144  7.232  7.333  7.450  7.584  7.737  7.914  8.116  8.349  8.616  8.922  9.274  9.678 10.142 10.674 11.286 11.988 12.794 13.719 14.782 16.002 17.402 19.011 20.857 22.977              
55327  16 6 200.253256   6.216150 0.154  6.515  6.516  6.518  6.520  6.522  6.525  6.528  6.531  6.535  6.540  6.545  6.551  6.558  6.566  6.575  6.585  6.597  6.611  6.626  6.644  6.665  6.689  6.716  6.747  6.783  6.824  6.871  6.926  6.988  7.060  7.142  7.236  7.345  7.469  7.612  7.776  7.964  8.181  8.429  8.714  9.041  9.417  9.848 10.344 10.913 11.566 12.315 13.176 14.165 15.299 16.602 18.098 19.816              
55327  17 1 218.851133   5.214987 0.125  9.601  9.602  9.603  9.605  9.606  9.608  9.610  9.612  9.615  9.618  9.622  9.626  9.631  9.637  9.643  9.650  9.659  9.668  9.679  9.692  9.706  9.723  9.742  9.764  9.789  9.818  9.851  9.890  9.933  9.984 10.042 10.108 10.184 10.271 10.372 10.487 10.619 10.771 10.946 11.146 11.376 11.640 11.943 12.291 12.691 13.150 13.677 14.282 14.976 15.774 16.689 17.741 18.948              
55327  17 2 218.851133   5.214987 0.147  8.052  8.053  8.055  8.056  8.058  8.061  8.063  8.066  8.070  8.074  8.079  8.084  8.090  8.097  8.105  8.114  8.125  8.137  8.151  8.167  8.185  8.206  8.230  8.258  8.290  8.327  8.369  8.417  8.473  8.536  8.609  8.693  8.790  8.900  9.027  9.173  9.340  9.533  9.753 10.007 10.298 10.632 11.015 11.456 11.962 12.542 13.209 13.974 14.853 15.862 17.020 18.350 19.877              
55327  17 3 218.851133   5.214987 0.139  7.288  7.289  7.290  7.292  7.293  7.295  7.297  7.299  7.302  7.305  7.308  7.312  7.317  7.322  7.329  7.336  7.344  7.353  7.363  7.376  7.390  7.406  7.424  7.445  7.470  7.498  7.530  7.567  7.609  7.658  7.713  7.777  7.851  7.935  8.032  8.143  8.271  8.418  8.586  8.780  9.002  9.257  9.549  9.885 10.271 10.714 11.223 11.806 12.477 13.247 14.131 15.145 16.310              
55327  17 4 218.851133   5.214987 0.147  6.042  6.043  6.045  6.046  6.048  6.049  6.052  6.054  6.057  6.060  6.064  6.068  6.073  6.079  6.085  6.093  6.101  6.111  6.122  6.135  6.150  6.167  6.187  6.209  6.235  6.265  6.299  6.338  6.383  6.435  6.494  6.562  6.640  6.730  6.832  6.951  7.086  7.242  7.421  7.626  7.862  8.133  8.443  8.800  9.210  9.680 10.220 10.840 11.552 12.369 13.308 14.385 15.623              
55327  17 5 218.851133   5.214987 0.154  8.194  8.195  8.197  8.199  8.201  8.203  8.205  8.209  8.212  8.216  8.221  8.226  8.232  8.239  8.247  8.256  8.266  8.278  8.292  8.308  8.326  8.347  8.371  8.399  8.431  8.467  8.509  8.557  8.612  8.675  8.748  8.831  8.927  9.037  9.163  9.308  9.474  9.665  9.884 10.136 10.425 10.757 11.138 11.576 12.078 12.655 13.317 14.077 14.950 15.952 17.103 18.424 19.941              
55327  17 6 218.851133   5.214987 0.132  7.598  7.600  7.601  7.603  7.604  7.606  7.609  7.612  7.615  7.618  7.622  7.627  7.633  7.639  7.646  7.654  7.664  7.675  7.687  7.702  7.718  7.737  7.759  7.784  7.812  7.845  7.883  7.926  7.976  8.033  8.099  8.174  8.261  8.360  8.474  8.605  8.756  8.928  9.126  9.354  9.615  9.915 10.260 10.655 11.109 11.630 12.229 12.916 13.705 14.611 15.651 16.846 18.217              
55327  18 1 216.849794   5.213852 0.130  9.104  9.105  9.106  9.108  9.110  9.112  9.114  9.117  9.120  9.124  9.128  9.133  9.138  9.145  9.152  9.160  9.170  9.181  9.194  9.208  9.225  9.244  9.266  9.291  9.320  9.354  9.392  9.436  9.486  9.544  9.610  9.687  9.774  9.875  9.990 10.123 10.275 10.450 10.650 10.881 11.145 11.449 11.797 12.197 12.657 13.185 13.790 14.486 15.284 16.201 17.254 18.463 19.850              
55327  18 2 216.849794   5.213852 0.148  7.682  7.684  7.686  7.688  7.690  7.693  7.697  7.700  7.705  7.710  7.716  7.722  7.730  7.739  7.749  7.760  7.773  7.789  7.806  7.826  7.849  7.875  7.906  7.941  7.981  8.026  8.079  8.140  8.209  8.289  8.380  8.485  8.606  8.745  8.904  9.087  9.296  9.537  9.814 10.131 10.496 10.914 11.395 11.946 12.580 13.307 14.142 15.101 16.202 17.466 18.917 20.583 22.496              
55327  18 3 216.849794   5.213852 0.140  6.248  6.249  6.250  6.252  6.254  6.256  6.259  6.262  6.266  6.270  6.274  6.279  6.285  6.292  6.300  6.309  6.320  6.332  6.345  6.361  6.379  6.400  6.424  6.452  6.483  6.520  6.561  6.609  6.664  6.727  6.799  6.882  6.977  7.087  7.212  7.357  7.522  7.712  7.931  8.181  8.469  8.800  9.179  9.615 10.115 10.689 11.348 12.105 12.974 13.972 15.118 16.434 17.944              
55327  18 4 216.849794   5.213852 0.144  5.197  5.198  5.200  5.202  5.204  5.206  5.209  5.212  5.216  5.220  5.224  5.230  5.236  5.243  5.252  5.261  5.272  5.285  5.299  5.315  5.334  5.356  5.381  5.410  5.443  5.481  5.524  5.574  5.631  5.697  5.772  5.859  5.958  6.072  6.203  6.354  6.527  6.725  6.953  7.214  7.515  7.859  8.255  8.710  9.232  9.831 10.519 11.308 12.215 13.256 14.452 15.824 17.400              
55327  18 5 216.849794   5.213852 0.147  7.394  7.396  7.398  7.400  7.403  7.406  7.409  7.413  7.418  7.423  7.429  7.436  7.445  7.454  7.465  7.477  7.491  7.507  7.526  7.547  7.571  7.599  7.632  7.669  7.711  7.760  7.816  7.880  7.954  8.039  8.137  8.248  8.377  8.524  8.694  8.888  9.111  9.367  9.661  9.999 10.387 10.832 11.343 11.930 12.604 13.378 14.266 15.286 16.457 17.802 19.345 21.118 23.153              
55327  18 6 216.849794   5.213852 0.130  8.472  8.474  8.475  8.477  8.479  8.482  8.485  8.488  8.492  8.496  8.501  8.506  8.513  8.520  8.528  8.538  8.549  8.562  8.577  8.593  8.613  8.635  8.660  8.690  8.723  8.762  8.806  8.857  8.915  8.982  9.059  9.147  9.249  9.365  9.499  9.652  9.828 10.030 10.263 10.529 10.835 11.187 11.590 12.054 12.585 13.196 13.898 14.703 15.627 16.688 17.907 19.306 20.913              
55327  19 1 215.844281   5.213918 0.133  7.212  7.214  7.216  7.218  7.220  7.223  7.226  7.229  7.233  7.238  7.243  7.249  7.256  7.264  7.273  7.284  7.296  7.310  7.325  7.344  7.365  7.389  7.416  7.448  7.485  7.526  7.575  7.630  7.693  7.766  7.849  7.945  8.055  8.182  8.327  8.493  8.685  8.904  9.156  9.446  9.778 10.160 10.598 11.101 11.679 12.342 13.104 13.978 14.982 16.134 17.458 18.977 20.721              
55327  19 2 215.844281   5.213918 0.151  6.419  6.421  6.423  6.425  6.427  6.430  6.433  6.436  6.440  6.445  6.450  6.456  6.463  6.471  6.481  6.491  6.503  6.517  6.534  6.552  6.573  6.598  6.626  6.658  6.695  6.737  6.786  6.841  6.905  6.979  7.063  7.160  7.272  7.400  7.546  7.715  7.909  8.131  8.386  8.679  9.015  9.401  9.844 10.353 10.938 11.609 12.379 13.264 14.279 15.445 16.784 18.321 20.086              
55327  19 3 215.844281   5.213918 0.145  6.592  6.593  6.595  6.597  6.599  6.602  6.604  6.608  6.611  6.616  6.621  6.626  6.633  6.641  6.649  6.659  6.670  6.684  6.699  6.716  6.736  6.758  6.784  6.814  6.849  6.888  6.933  6.985  7.045  7.114  7.192  7.283  7.387  7.506  7.643  7.800  7.980  8.187  8.425  8.698  9.012  9.372  9.785 10.259 10.804 11.429 12.148 12.972 13.919 15.006 16.254 17.686 19.332              
55327  19 4 215.844281   5.213918 0.144  6.364  6.365  6.367  6.369  6.372  6.374  6.378  6.381  6.386  6.390  6.396  6.402  6.410  6.418  6.428  6.439  6.452  6.466  6.483  6.502  6.525  6.550  6.579  6.613  6.651  6.696  6.746  6.805  6.872  6.949  7.037  7.138  7.255  7.388  7.542  7.718  7.920  8.152  8.419  8.725  9.076  9.480  9.943 10.475 11.086 11.787 12.592 13.516 14.577 15.796 17.195 18.801 20.645              
55327  19 5 215.844281   5.213918 0.151  7.878  7.880  7.883  7.885  7.889  7.893  7.897  7.902  7.908  7.914  7.922  7.931  7.941  7.952  7.965  7.980  7.998  8.018  8.040  8.067  8.097  8.132  8.171  8.217  8.269  8.329  8.399  8.478  8.569  8.674  8.794  8.931  9.090  9.271  9.480  9.720  9.995 10.310 10.673 11.089 11.567 12.116 12.746 13.469 14.300 15.254 16.349 17.606 19.049 20.706 22.609 24.794 27.302              
55327  19 6 215.844281   5.213918 0.131  8.303  8.305  8.307  8.309  8.312  8.315  8.318  8.323  8.327  8.332  8.339  8.345  8.354  8.363  8.373  8.385  8.399  8.415  8.434  8.455  8.479  8.507  8.539  8.575  8.618  8.666  8.721  8.785  8.858  8.942  9.039  9.149  9.276  9.422  9.590  9.782 10.003 10.257 10.548 10.882 11.266 11.707 12.213 12.794 13.461 14.226 15.106 16.115 17.274 18.605 20.133 21.888 23.902              
55327  20 1 227.648821   3.216091 0.132  6.183  6.184  6.185  6.186  6.188  6.190  6.192  6.195  6.197  6.201  6.204  6.209  6.214  6.219  6.226  6.233  6.242  6.252  6.263  6.276  6.291  6.308  6.327  6.350  6.375  6.405  6.439  6.478  6.523  6.575  6.634  6.701  6.779  6.869  6.972  7.090  7.225  7.380  7.559  7.764  7.999  8.270  8.580  8.936  9.345  9.814 10.354 10.973 11.683 12.499 13.436 14.512 15.747              
55327  20 2 227.648821   3.216091 0.146  5.840  5.842  5.843  5.845  5.847  5.850  5.853  5.856  5.860  5.864  5.869  5.874  5.881  5.888  5.897  5.906  5.918  5.931  5.945  5.962  5.982  6.004  6.030  6.059  6.093  6.132  6.177  6.228  6.287  6.354  6.432  6.521  6.623  6.741  6.875  7.030  7.208  7.412  7.646  7.915  8.224  8.578  8.985  9.453  9.989 10.605 11.313 12.125 13.057 14.128 15.357 16.768 18.389              
55327  20 3 227.648821   3.216091 0.144  8.796  8.798  8.799  8.801  8.803  8.805  8.807  8.810  8.813  8.817  8.821  8.826  8.832  8.838  8.846  8.854  8.864  8.875  8.888  8.903  8.920  8.939  8.962  8.988  9.017  9.051  9.090  9.135  9.186  9.245  9.313  9.390  9.480  9.582  9.700  9.835  9.990 10.168 10.372 10.607 10.876 11.185 11.541 11.948 12.417 12.954 13.571 14.280 15.094 16.028 17.100 18.332 19.746              
55327  20 4 227.648821   3.216091 0.143  7.919  7.920  7.921  7.923  7.925  7.927  7.930  7.933  7.937  7.941  7.945  7.950  7.956  7.963  7.971  7.980  7.991  8.003  8.017  8.033  8.051  8.072  8.096  8.124  8.155  8.192  8.234  8.282  8.337  8.400  8.473  8.556  8.652  8.762  8.888  9.033  9.199  9.390  9.610  9.862 10.151 10.483 10.864 11.302 11.804 12.381 13.044 13.804 14.678 15.680 16.832 18.154 19.671              
55327  20 5 227.648821   3.216091 0.148  5.709  5.711  5.713  5.715  5.717  5.720  5.723  5.727  5.731  5.736  5.741  5.747  5.755  5.763  5.773  5.784  5.796  5.811  5.827  5.846  5.868  5.894  5.922  5.956  5.994  6.037  6.088  6.145  6.212  6.288  6.375  6.475  6.590  6.722  6.874  7.048  7.248  7.478  7.741  8.044  8.391  8.790  9.248  9.774 10.378 11.071 11.867 12.781 13.831 15.036 16.419 18.007 19.831              
55327  20 6 227.648821   3.216091 0.131  5.994  5.996  5.997  5.999  6.001  6.003  6.005  6.008  6.011  6.015  6.019  6.024  6.030  6.036  6.044  6.052  6.062  6.073  6.086  6.101  6.118  6.138  6.160  6.186  6.216  6.250  6.289  6.334  6.385  6.445  6.513  6.591  6.680  6.783  6.901  7.037  7.192  7.371  7.576  7.812  8.082  8.393  8.749  9.159  9.629 10.168 10.788 11.499 12.316 13.254 14.331 15.567 16.986              
55327  21 1 235.768580   2.216607 0.153  5.059  5.060  5.061  5.063  5.065  5.067  5.070  5.073  5.076  5.080  5.084  5.090  5.095  5.102  5.110  5.119  5.129  5.140  5.154  5.169  5.187  5.207  5.230  5.257  5.288  5.323  5.363  5.409  5.463  5.524  5.594  5.675  5.767  5.873  5.995  6.135  6.296  6.481  6.693  6.936  7.216  7.536  7.905  8.328  8.813  9.371 10.011 10.746 11.590 12.558 13.671 14.948 16.414              
55327  21 2 235.768580   2.216607 0.205  5.197  5.199  5.200  5.202  5.204  5.207  5.209  5.212  5.216  5.220  5.225  5.230  5.237  5.244  5.252  5.261  5.272  5.285  5.299  5.315  5.334  5.355  5.380  5.409  5.441  5.479  5.522  5.571  5.628  5.693  5.768  5.854  5.952  6.066  6.196  6.345  6.516  6.713  6.939  7.198  7.496  7.838  8.230  8.681  9.198  9.792 10.475 11.258 12.157 13.189 14.375 15.736 17.298              
55327  21 3 235.768580   2.216607 0.167  6.238  6.239  6.241  6.242  6.244  6.246  6.249  6.251  6.255  6.258  6.263  6.267  6.273  6.279  6.287  6.295  6.305  6.316  6.329  6.344  6.360  6.380  6.402  6.428  6.457  6.491  6.529  6.574  6.625  6.683  6.750  6.827  6.916  7.017  7.134  7.268  7.422  7.599  7.802  8.034  8.302  8.609  8.961  9.366  9.831 10.364 10.977 11.680 12.488 13.415 14.479 15.701 17.105              
55327  21 4 235.768580   2.216607 0.166  5.184  5.185  5.187  5.189  5.191  5.193  5.196  5.200  5.203  5.208  5.213  5.219  5.225  5.233  5.242  5.252  5.263  5.277  5.292  5.309  5.329  5.352  5.379  5.409  5.444  5.484  5.530  5.583  5.643  5.713  5.793  5.884  5.990  6.110  6.249  6.409  6.592  6.802  7.043  7.320  7.638  8.003  8.422  8.903  9.455 10.090 10.818 11.654 12.614 13.717 14.982 16.435 18.104              
55327  21 5 235.768580   2.216607 0.205  5.984  5.985  5.987  5.989  5.991  5.993  5.996  5.999  6.003  6.008  6.013  6.018  6.025  6.032  6.041  6.051  6.062  6.075  6.090  6.108  6.127  6.150  6.176  6.206  6.241  6.280  6.325  6.377  6.437  6.506  6.585  6.675  6.779  6.898  7.035  7.192  7.373  7.580  7.818  8.091  8.404  8.764  9.178  9.653 10.198 10.823 11.542 12.367 13.314 14.401 15.650 17.083 18.729              
55327  21 6 235.768580   2.216607 0.144  4.940  4.941  4.943  4.945  4.947  4.949  4.952  4.955  4.959  4.963  4.968  4.973  4.980  4.987  4.995  5.005  5.016  5.029  5.043  5.060  5.079  5.101  5.126  5.155  5.188  5.227  5.270  5.321  5.379  5.445  5.521  5.609  5.709  5.824  5.957  6.109  6.283  6.484  6.714  6.978  7.282  7.630  8.030  8.489  9.016  9.621 10.316 11.114 12.030 13.082 14.290 15.677 17.269              
55331   5 1 202.530086  63.215701 0.157  6.894  6.895  6.896  6.897  6.898  6.899  6.901  6.903  6.905  6.907  6.910  6.913  6.917  6.921  6.926  6.932  6.938  6.945  6.954  6.964  6.975  6.988  7.002  7.019  7.038  7.061  7.086  7.116  7.149  7.188  7.232  7.283  7.342  7.409  7.486  7.574  7.676  7.793  7.927  8.080  8.257  8.460  8.692  8.960  9.267  9.619 10.023 10.488 11.021 11.634 12.337 13.144 14.070              
55331   5 2 202.530086  63.215701 0.202  7.835  7.836  7.837  7.838  7.840  7.841  7.843  7.845  7.847  7.850  7.853  7.856  7.860  7.865  7.870  7.876  7.883  7.891  7.900  7.910  7.922  7.936  7.952  7.970  7.991  8.015  8.042  8.074  8.110  8.152  8.199  8.254  8.317  8.389  8.472  8.568  8.677  8.802  8.947  9.112  9.302  9.520  9.771 10.059 10.389 10.768 11.204 11.703 12.277 12.936 13.693 14.562 15.559              
55331   5 3 202.530086  63.215701 0.166  9.847  9.848  9.849  9.850  9.852  9.853  9.855  9.857  9.859  9.862  9.865  9.869  9.873  9.877  9.883  9.889  9.896  9.904  9.913  9.923  9.936  9.950  9.966  9.984 10.005 10.029 10.057 10.089 10.126 10.168 10.216 10.272 10.336 10.409 10.493 10.590 10.701 10.828 10.974 11.142 11.335 11.556 11.810 12.101 12.436 12.821 13.262 13.769 14.351 15.019 15.786 16.666 17.677              
55331   5 4 202.530086  63.215701 0.168  9.036  9.037  9.038  9.039  9.040  9.042  9.043  9.045  9.047  9.050  9.053  9.056  9.060  9.064  9.069  9.075  9.081  9.089  9.098  9.107  9.119  9.132  9.147  9.164  9.184  9.207  9.233  9.263  9.297  9.337  9.382  9.434  9.494  9.563  9.641  9.732  9.836  9.955 10.092 10.249 10.430 10.637 10.875 11.149 11.463 11.823 12.237 12.712 13.257 13.883 14.602 15.428 16.375              
55331   5 5 202.530086  63.215701 0.206 10.183 10.184 10.185 10.186 10.187 10.189 10.191 10.193 10.195 10.197 10.200 10.204 10.208 10.212 10.217 10.223 10.230 10.238 10.247 10.258 10.269 10.283 10.299 10.317 10.337 10.361 10.388 10.419 10.455 10.497 10.544 10.598 10.661 10.732 10.814 10.909 11.017 11.142 11.284 11.448 11.637 11.853 12.101 12.386 12.713 13.089 13.521 14.016 14.585 15.237 15.987 16.848 17.836              
55331   5 6 202.530086  63.215701 0.156  8.173  8.174  8.175  8.176  8.177  8.179  8.181  8.183  8.185  8.188  8.191  8.195  8.199  8.204  8.209  8.216  8.223  8.231  8.241  8.252  8.264  8.279  8.295  8.314  8.336  8.361  8.390  8.423  8.461  8.505  8.555  8.612  8.678  8.754  8.841  8.941  9.056  9.188  9.339  9.512  9.712  9.941 10.204 10.505 10.852 11.250 11.707 12.231 12.833 13.524 14.318 15.230 16.276              
55331  13 1 214.813763   5.231294 0.118  6.494  6.496  6.497  6.498  6.500  6.502  6.505  6.507  6.510  6.514  6.518  6.522  6.528  6.534  6.541  6.549  6.558  6.568  6.581  6.594  6.610  6.629  6.650  6.674  6.702  6.734  6.770  6.812  6.861  6.916  6.980  7.053  7.137  7.233  7.343  7.470  7.616  7.783  7.975  8.196  8.449  8.740  9.074  9.457  9.897 10.403 10.983 11.649 12.414 13.292 14.300 15.458 16.787              
55331  13 2 214.813763   5.231294 0.141  5.421  5.422  5.424  5.425  5.427  5.429  5.431  5.433  5.436  5.440  5.444  5.448  5.453  5.459  5.466  5.473  5.482  5.493  5.504  5.518  5.533  5.551  5.571  5.594  5.621  5.652  5.687  5.728  5.774  5.828  5.889  5.960  6.041  6.134  6.240  6.363  6.503  6.665  6.850  7.063  7.307  7.588  7.910  8.280  8.704  9.192  9.752 10.395 11.133 11.980 12.953 14.070 15.352              
55331  13 3 214.813763   5.231294 0.142  6.529  6.530  6.532  6.533  6.535  6.537  6.539  6.541  6.544  6.548  6.552  6.556  6.561  6.567  6.574  6.581  6.590  6.600  6.612  6.626  6.641  6.659  6.679  6.702  6.729  6.760  6.795  6.835  6.882  6.935  6.996  7.067  7.148  7.240  7.347  7.469  7.609  7.771  7.956  8.168  8.412  8.692  9.013  9.383  9.806 10.293 10.852 11.493 12.230 13.076 14.047 15.162 16.442              
55331  13 4 214.813763   5.231294 0.152  7.197  7.198  7.199  7.201  7.202  7.204  7.206  7.208  7.211  7.214  7.217  7.221  7.226  7.231  7.237  7.244  7.252  7.261  7.271  7.283  7.297  7.313  7.331  7.351  7.375  7.403  7.434  7.470  7.512  7.559  7.614  7.676  7.748  7.831  7.926  8.035  8.160  8.303  8.468  8.658  8.875  9.125  9.411  9.740 10.118 10.552 11.049 11.621 12.278 13.031 13.897 14.890 16.031              
55331  13 5 214.813763   5.231294 0.157  6.924  6.926  6.927  6.929  6.930  6.932  6.935  6.937  6.940  6.944  6.948  6.953  6.958  6.964  6.971  6.980  6.989  7.000  7.012  7.026  7.042  7.061  7.083  7.107  7.135  7.168  7.205  7.248  7.297  7.353  7.418  7.492  7.578  7.676  7.788  7.917  8.065  8.236  8.431  8.655  8.913  9.209  9.549  9.938 10.386 10.900 11.490 12.168 12.946 13.839 14.865 16.043 17.395              
55331  13 6 214.813763   5.231294 0.130  7.920  7.921  7.923  7.924  7.926  7.928  7.931  7.933  7.936  7.940  7.944  7.949  7.954  7.961  7.968  7.976  7.985  7.996  8.009  8.023  8.039  8.058  8.080  8.105  8.133  8.166  8.204  8.247  8.296  8.353  8.419  8.494  8.580  8.679  8.792  8.923  9.072  9.244  9.442  9.668  9.929 10.227 10.570 10.964 11.416 11.935 12.531 13.216 14.002 14.904 15.940 17.129 18.494              
55331  14 1 225.617054   3.233777 0.119  5.602  5.603  5.604  5.605  5.606  5.608  5.610  5.612  5.614  5.617  5.620  5.623  5.627  5.632  5.637  5.643  5.650  5.658  5.667  5.678  5.690  5.704  5.720  5.738  5.759  5.783  5.811  5.843  5.879  5.921  5.969  6.024  6.088  6.161  6.244  6.340  6.451  6.577  6.723  6.889  7.081  7.301  7.554  7.844  8.177  8.559  8.998  9.502 10.081 10.745 11.508 12.384 13.389              
55331  14 2 225.617054   3.233777 0.142  5.633  5.634  5.635  5.637  5.638  5.640  5.642  5.644  5.647  5.649  5.653  5.657  5.661  5.666  5.672  5.678  5.686  5.695  5.705  5.716  5.730  5.745  5.762  5.782  5.805  5.832  5.862  5.897  5.937  5.983  6.035  6.096  6.165  6.245  6.336  6.442  6.562  6.701  6.860  7.043  7.252  7.493  7.769  8.087  8.451  8.870  9.350  9.902 10.535 11.262 12.097 13.056 14.156              
55331  14 3 225.617054   3.233777 0.138  6.419  6.420  6.421  6.423  6.424  6.426  6.428  6.431  6.434  6.437  6.441  6.445  6.450  6.455  6.462  6.469  6.478  6.488  6.499  6.512  6.527  6.544  6.564  6.586  6.612  6.642  6.676  6.715  6.760  6.812  6.872  6.940  7.018  7.108  7.211  7.329  7.465  7.622  7.801  8.007  8.243  8.514  8.826  9.184  9.594 10.066 10.607 11.229 11.943 12.762 13.703 14.783 16.023              
55331  14 4 225.617054   3.233777 0.155  6.083  6.084  6.086  6.087  6.088  6.090  6.092  6.094  6.097  6.100  6.103  6.107  6.112  6.117  6.123  6.130  6.138  6.147  6.157  6.169  6.183  6.198  6.216  6.237  6.261  6.288  6.319  6.355  6.396  6.444  6.498  6.560  6.632  6.714  6.809  6.917  7.042  7.185  7.349  7.538  7.754  8.002  8.288  8.615  8.991  9.423  9.919 10.488 11.142 11.892 12.754 13.743 14.879              
55331  14 5 225.617054   3.233777 0.157  7.087  7.088  7.089  7.090  7.091  7.093  7.095  7.097  7.099  7.102  7.105  7.109  7.113  7.117  7.123  7.129  7.136  7.144  7.153  7.164  7.177  7.191  7.207  7.226  7.247  7.272  7.300  7.332  7.370  7.412  7.462  7.518  7.583  7.657  7.742  7.840  7.953  8.082  8.230  8.401  8.596  8.821  9.078  9.374  9.714 10.104 10.552 11.067 11.657 12.335 13.113 14.007 15.033              
55331  14 6 225.617054   3.233777 0.129  7.749  7.750  7.751  7.752  7.753  7.755  7.756  7.758  7.760  7.763  7.766  7.769  7.772  7.777  7.782  7.787  7.793  7.801  7.809  7.819  7.830  7.843  7.857  7.874  7.893  7.916  7.941  7.970  8.004  8.042  8.087  8.137  8.196  8.262  8.339  8.427  8.529  8.645  8.778  8.932  9.108  9.310  9.542  9.808 10.114 10.465 10.868 11.331 11.862 12.472 13.173 13.977 14.900              
55331  15 1 234.343003   2.232465 0.151  6.391  6.392  6.393  6.394  6.396  6.397  6.399  6.401  6.403  6.406  6.409  6.413  6.417  6.422  6.427  6.434  6.441  6.449  6.459  6.470  6.482  6.497  6.513  6.532  6.554  6.579  6.608  6.641  6.679  6.722  6.772  6.829  6.895  6.971  7.058  7.157  7.272  7.403  7.554  7.727  7.926  8.154  8.416  8.717  9.063  9.460  9.915 10.438 11.039 11.728 12.520 13.429 14.473              
55331  15 2 234.343003   2.232465 0.204  5.967  5.968  5.969  5.970  5.972  5.973  5.975  5.977  5.979  5.982  5.985  5.988  5.992  5.996  6.002  6.008  6.014  6.022  6.031  6.041  6.053  6.067  6.083  6.100  6.121  6.145  6.172  6.203  6.239  6.280  6.327  6.381  6.443  6.515  6.597  6.691  6.799  6.923  7.065  7.229  7.416  7.632  7.880  8.164  8.490  8.865  9.295  9.788 10.355 11.006 11.754 12.612 13.597              
55331  15 3 234.343003   2.232465 0.172  7.338  7.339  7.340  7.341  7.342  7.344  7.346  7.348  7.350  7.352  7.355  7.359  7.363  7.368  7.373  7.379  7.386  7.394  7.403  7.413  7.425  7.439  7.455  7.473  7.494  7.518  7.546  7.577  7.613  7.655  7.703  7.758  7.821  7.893  7.977  8.072  8.182  8.308  8.452  8.618  8.809  9.027  9.279  9.567  9.898 10.278 10.715 11.216 11.791 12.452 13.211 14.082 15.082              
55331  15 4 234.343003   2.232465 0.168  5.856  5.857  5.857  5.859  5.860  5.861  5.863  5.865  5.867  5.870  5.872  5.876  5.880  5.884  5.889  5.895  5.901  5.909  5.918  5.927  5.939  5.952  5.967  5.985  6.005  6.027  6.054  6.084  6.118  6.158  6.204  6.256  6.316  6.385  6.465  6.556  6.660  6.780  6.918  7.077  7.258  7.467  7.706  7.981  8.297  8.660  9.076  9.554 10.103 10.733 11.456 12.287 13.240              
55331  15 5 234.343003   2.232465 0.204  5.036  5.037  5.038  5.039  5.041  5.042  5.044  5.046  5.049  5.052  5.055  5.058  5.062  5.067  5.073  5.079  5.086  5.095  5.104  5.115  5.128  5.142  5.159  5.178  5.200  5.225  5.254  5.287  5.325  5.369  5.419  5.476  5.543  5.619  5.706  5.806  5.921  6.053  6.204  6.378  6.578  6.807  7.070  7.373  7.720  8.118  8.576  9.101  9.704 10.396 11.191 12.104 13.152              
55331  15 6 234.343003   2.232465 0.146  5.875  5.876  5.878  5.879  5.880  5.882  5.884  5.886  5.889  5.892  5.895  5.899  5.904  5.909  5.915  5.922  5.930  5.939  5.949  5.961  5.975  5.991  6.009  6.030  6.054  6.081  6.113  6.149  6.190  6.238  6.293  6.355  6.427  6.510  6.605  6.714  6.840  6.984  7.149  7.338  7.556  7.806  8.093  8.423  8.801  9.236  9.734 10.307 10.965 11.720 12.587 13.582 14.725              
55331  16 1 232.938560   2.231465 0.149  5.872  5.873  5.874  5.875  5.876  5.878  5.879  5.881  5.884  5.886  5.890  5.893  5.897  5.902  5.907  5.913  5.921  5.929  5.938  5.949  5.961  5.975  5.991  6.010  6.031  6.056  6.084  6.117  6.154  6.197  6.246  6.302  6.367  6.441  6.526  6.624  6.736  6.865  7.013  7.183  7.378  7.603  7.860  8.155  8.495  8.884  9.331  9.845 10.434 11.111 11.888 12.780 13.805              
55331  16 2 232.938560   2.231465 0.203  7.018  7.019  7.020  7.021  7.023  7.024  7.026  7.028  7.030  7.033  7.036  7.039  7.043  7.047  7.053  7.059  7.065  7.073  7.082  7.092  7.104  7.118  7.133  7.151  7.172  7.195  7.222  7.254  7.289  7.330  7.377  7.431  7.493  7.565  7.646  7.740  7.848  7.972  8.114  8.277  8.464  8.679  8.926  9.210  9.535  9.909 10.338 10.831 11.397 12.046 12.792 13.648 14.631              
55331  16 3 232.938560   2.231465 0.168  5.753  5.754  5.755  5.756  5.758  5.760  5.762  5.765  5.767  5.771  5.774  5.779  5.784  5.789  5.796  5.803  5.812  5.822  5.833  5.846  5.861  5.878  5.898  5.920  5.946  5.976  6.010  6.049  6.094  6.146  6.205  6.273  6.351  6.441  6.544  6.662  6.798  6.954  7.133  7.339  7.575  7.846  8.157  8.514  8.924  9.395  9.936 10.557 11.269 12.088 13.028 14.106 15.345              
55331  16 4 232.938560   2.231465 0.171  8.360  8.361  8.362  8.363  8.364  8.366  8.367  8.369  8.371  8.373  8.376  8.379  8.383  8.387  8.392  8.397  8.403  8.410  8.419  8.428  8.439  8.451  8.466  8.482  8.501  8.522  8.547  8.576  8.608  8.646  8.689  8.739  8.796  8.861  8.936  9.022  9.121  9.234  9.364  9.514  9.685  9.883 10.109 10.369 10.667 11.010 11.403 11.854 12.373 12.968 13.652 14.436 15.337              
55331  16 5 232.938560   2.231465 0.207  6.865  6.866  6.867  6.869  6.870  6.871  6.873  6.875  6.878  6.881  6.884  6.887  6.892  6.897  6.902  6.908  6.916  6.924  6.934  6.945  6.958  6.972  6.989  7.008  7.030  7.055  7.085  7.118  7.156  7.200  7.251  7.309  7.376  7.452  7.540  7.641  7.757  7.890  8.042  8.218  8.419  8.650  8.915  9.220  9.570  9.971 10.432 10.962 11.569 12.267 13.069 13.988 15.045              
55331  16 6 232.938560   2.231465 0.147  5.453  5.454  5.455  5.456  5.458  5.459  5.461  5.464  5.466  5.469  5.472  5.476  5.481  5.486  5.492  5.498  5.506  5.515  5.525  5.537  5.550  5.565  5.583  5.603  5.627  5.653  5.684  5.719  5.759  5.806  5.859  5.920  5.990  6.071  6.164  6.270  6.392  6.532  6.693  6.877  7.089  7.333  7.612  7.933  8.301  8.724  9.210  9.767 10.408 11.143 11.986 12.955 14.068              
55331  17 2 247.475728   0.231650 0.141  4.150  4.151  4.152  4.153  4.154  4.155  4.156  4.157  4.159  4.161  4.163  4.165  4.168  4.172  4.175  4.180  4.185  4.190  4.197  4.204  4.213  4.223  4.234  4.247  4.262  4.279  4.299  4.321  4.347  4.377  4.411  4.450  4.496  4.547  4.607  4.675  4.753  4.843  4.946  5.065  5.201  5.357  5.537  5.743  5.979  6.251  6.563  6.921  7.332  7.804  8.345  8.968  9.682              
55331  17 3 247.475728   0.231650 0.142  4.254  4.255  4.256  4.257  4.258  4.259  4.261  4.262  4.264  4.266  4.269  4.271  4.275  4.278  4.283  4.287  4.293  4.299  4.307  4.315  4.325  4.336  4.349  4.364  4.381  4.400  4.422  4.448  4.477  4.511  4.550  4.594  4.645  4.704  4.771  4.848  4.937  5.039  5.156  5.290  5.444  5.621  5.824  6.057  6.325  6.632  6.985  7.391  7.856  8.390  9.004  9.708 10.517              
55331  17 4 247.475728   0.231650 0.152  4.394  4.394  4.395  4.396  4.397  4.398  4.400  4.401  4.403  4.405  4.407  4.410  4.413  4.416  4.420  4.425  4.430  4.436  4.443  4.451  4.461  4.471  4.483  4.497  4.513  4.532  4.553  4.577  4.605  4.637  4.674  4.716  4.764  4.820  4.884  4.957  5.041  5.137  5.248  5.375  5.522  5.689  5.882  6.103  6.357  6.648  6.983  7.367  7.809  8.315  8.897  9.565 10.331              
55331  17 5 247.475728   0.231650 0.158  4.273  4.273  4.274  4.275  4.276  4.277  4.278  4.280  4.282  4.284  4.286  4.289  4.292  4.295  4.299  4.304  4.309  4.315  4.322  4.330  4.339  4.350  4.362  4.376  4.392  4.410  4.431  4.455  4.483  4.515  4.551  4.593  4.641  4.697  4.760  4.833  4.917  5.013  5.123  5.250  5.395  5.562  5.754  5.974  6.227  6.517  6.850  7.233  7.672  8.177  8.756  9.421 10.184              
55332  17 5 164.835074  64.220025 0.204 14.756 14.758 14.761 14.764 14.767 14.771 14.776 14.781 14.787 14.794 14.802 14.811 14.822 14.834 14.848 14.863 14.882 14.903 14.927 14.954 14.986 15.022 15.064 15.112 15.167 15.230 15.303 15.386 15.482 15.591 15.717 15.862 16.028 16.219 16.438 16.690 16.978 17.310 17.691 18.128 18.629 19.206 19.867 20.627 21.499 22.500 23.649 24.969 26.485 28.225 30.223 32.516 35.150              
55332  17 6 164.835074  64.220025 0.154  8.664  8.665  8.666  8.667  8.669  8.671  8.673  8.675  8.678  8.682  8.685  8.690  8.695  8.700  8.707  8.715  8.723  8.733  8.745  8.758  8.773  8.790  8.810  8.832  8.859  8.889  8.923  8.962  9.008  9.060  9.120  9.188  9.267  9.358  9.462  9.581  9.718  9.876 10.056 10.264 10.502 10.775 11.089 11.450 11.864 12.339 12.884 13.511 14.230 15.056 16.004 17.093 18.342              
55332  18 1 180.863501  65.218935 0.151  7.631  7.631  7.632  7.633  7.635  7.636  7.638  7.640  7.642  7.645  7.648  7.651  7.655  7.659  7.664  7.670  7.677  7.685  7.693  7.704  7.715  7.729  7.744  7.762  7.782  7.805  7.832  7.862  7.898  7.938  7.984  8.038  8.099  8.169  8.249  8.342  8.448  8.570  8.710  8.871  9.056  9.268  9.511  9.791 10.111 10.480 10.903 11.388 11.946 12.586 13.321 14.165 15.134              
55332  18 2 180.863501  65.218935 0.207  6.919  6.920  6.921  6.923  6.924  6.926  6.928  6.931  6.933  6.936  6.940  6.944  6.949  6.954  6.960  6.967  6.975  6.985  6.995  7.007  7.022  7.038  7.056  7.078  7.102  7.130  7.162  7.200  7.242  7.291  7.347  7.411  7.485  7.570  7.668  7.779  7.908  8.055  8.225  8.419  8.642  8.899  9.193  9.531  9.919 10.364 10.876 11.463 12.137 12.911 13.800 14.820 15.992              
55332  18 3 180.863501  65.218935 0.163  7.190  7.192  7.193  7.194  7.196  7.198  7.200  7.202  7.205  7.208  7.212  7.216  7.221  7.226  7.233  7.240  7.249  7.258  7.269  7.282  7.297  7.314  7.333  7.355  7.381  7.410  7.443  7.482  7.526  7.577  7.635  7.702  7.779  7.867  7.968  8.085  8.218  8.371  8.547  8.750  8.982  9.248  9.554  9.905 10.308 10.771 11.303 11.913 12.614 13.419 14.342 15.403 16.621              
55332  18 4 180.863501  65.218935 0.168  6.106  6.107  6.108  6.110  6.111  6.113  6.116  6.118  6.122  6.125  6.129  6.134  6.139  6.145  6.152  6.160  6.169  6.180  6.192  6.206  6.222  6.241  6.262  6.286  6.314  6.346  6.383  6.425  6.473  6.529  6.593  6.666  6.750  6.847  6.958  7.085  7.231  7.399  7.592  7.813  8.068  8.360  8.695  9.079  9.521 10.028 10.610 11.279 12.047 12.928 13.940 15.102 16.436              
55332  18 5 180.863501  65.218935 0.202  6.918  6.919  6.920  6.922  6.923  6.925  6.928  6.930  6.933  6.937  6.941  6.945  6.950  6.956  6.963  6.971  6.980  6.990  7.002  7.016  7.032  7.050  7.070  7.094  7.122  7.153  7.189  7.230  7.278  7.332  7.394  7.466  7.549  7.643  7.752  7.877  8.020  8.184  8.373  8.590  8.838  9.124  9.452  9.829 10.261 10.758 11.328 11.982 12.734 13.596 14.587 15.724 17.030              
55332  18 6 180.863501  65.218935 0.154  6.339  6.340  6.341  6.342  6.344  6.346  6.348  6.350  6.353  6.356  6.360  6.364  6.369  6.375  6.382  6.389  6.398  6.407  6.419  6.432  6.446  6.464  6.483  6.506  6.531  6.561  6.595  6.634  6.679  6.731  6.790  6.858  6.936  7.025  7.128  7.246  7.382  7.537  7.716  7.921  8.157  8.427  8.738  9.095  9.504  9.974 10.514 11.133 11.845 12.662 13.599 14.676 15.913              
55332  19 1 183.003932  66.219263 0.155  6.036  6.037  6.038  6.039  6.040  6.042  6.044  6.046  6.048  6.051  6.054  6.058  6.062  6.067  6.072  6.079  6.086  6.094  6.104  6.115  6.127  6.142  6.159  6.178  6.200  6.225  6.254  6.287  6.325  6.369  6.419  6.477  6.543  6.619  6.706  6.807  6.922  7.054  7.206  7.380  7.580  7.810  8.074  8.377  8.724  9.124  9.582 10.108 10.713 11.406 12.203 13.118 14.168              
55332  19 2 183.003932  66.219263 0.207  7.130  7.132  7.133  7.135  7.136  7.138  7.141  7.144  7.147  7.150  7.155  7.159  7.165  7.171  7.178  7.187  7.196  7.207  7.220  7.234  7.251  7.270  7.292  7.317  7.345  7.378  7.416  7.460  7.510  7.567  7.633  7.709  7.796  7.896  8.010  8.142  8.293  8.466  8.666  8.894  9.157  9.458  9.804 10.202 10.658 11.182 11.783 12.473 13.266 14.176 15.221 16.421 17.799              
55332  19 3 183.003932  66.219263 0.167  6.418  6.419  6.420  6.422  6.423  6.425  6.427  6.430  6.433  6.436  6.440  6.444  6.450  6.455  6.462  6.470  6.479  6.489  6.500  6.514  6.529  6.547  6.567  6.590  6.617  6.647  6.682  6.723  6.769  6.822  6.883  6.953  7.034  7.126  7.232  7.354  7.493  7.654  7.838  8.050  8.293  8.572  8.892  9.260  9.682 10.166 10.723 11.362 12.095 12.938 13.905 15.015 16.290              
55332  19 4 183.003932  66.219263 0.168  6.273  6.274  6.275  6.276  6.278  6.280  6.282  6.284  6.287  6.290  6.294  6.298  6.303  6.308  6.314  6.322  6.330  6.339  6.350  6.363  6.377  6.394  6.413  6.435  6.460  6.489  6.522  6.560  6.603  6.653  6.711  6.777  6.852  6.939  7.039  7.154  7.285  7.436  7.610  7.809  8.038  8.300  8.601  8.947  9.345  9.801 10.325 10.926 11.617 12.410 13.320 14.365 15.565              
55332  19 5 183.003932  66.219263 0.201  8.128  8.129  8.130  8.132  8.133  8.135  8.137  8.140  8.143  8.146  8.150  8.154  8.159  8.164  8.171  8.178  8.187  8.197  8.208  8.221  8.236  8.253  8.272  8.294  8.320  8.350  8.384  8.423  8.467  8.519  8.578  8.645  8.723  8.812  8.915  9.032  9.167  9.322  9.500  9.705  9.939 10.209 10.518 10.873 11.281 11.749 12.287 12.904 13.613 14.426 15.361 16.433 17.665              
55332  19 6 183.003932  66.219263 0.154  5.660  5.661  5.662  5.663  5.665  5.666  5.668  5.671  5.673  5.676  5.680  5.684  5.688  5.693  5.699  5.706  5.714  5.723  5.734  5.746  5.759  5.775  5.793  5.814  5.837  5.865  5.896  5.932  5.973  6.021  6.075  6.138  6.210  6.292  6.387  6.496  6.620  6.764  6.928  7.117  7.334  7.583  7.869  8.197  8.574  9.007  9.504 10.074 10.729 11.481 12.344 13.336 14.474              
55332  21 1 189.008563  67.219613 0.154  6.775  6.776  6.777  6.778  6.779  6.781  6.782  6.784  6.786  6.789  6.792  6.795  6.799  6.803  6.808  6.814  6.820  6.828  6.837  6.847  6.858  6.871  6.886  6.903  6.923  6.946  6.972  7.002  7.037  7.076  7.122  7.174  7.234  7.302  7.381  7.472  7.576  7.695  7.833  7.990  8.171  8.379  8.617  8.891  9.205  9.566  9.980 10.455 11.002 11.629 12.348 13.175 14.124              
55332  21 2 189.008563  67.219613 0.204  5.776  5.777  5.778  5.780  5.781  5.783  5.785  5.787  5.790  5.793  5.797  5.801  5.805  5.811  5.817  5.824  5.832  5.841  5.852  5.864  5.878  5.894  5.912  5.933  5.958  5.986  6.018  6.055  6.097  6.145  6.201  6.265  6.339  6.423  6.520  6.631  6.758  6.905  7.073  7.266  7.488  7.743  8.035  8.371  8.757  9.199  9.707 10.291 10.961 11.730 12.613 13.627 14.791              
55332  21 3 189.008563  67.219613 0.165  5.534  5.535  5.537  5.538  5.540  5.542  5.544  5.547  5.550  5.554  5.558  5.562  5.568  5.574  5.581  5.589  5.599  5.609  5.622  5.636  5.652  5.671  5.692  5.717  5.745  5.778  5.815  5.858  5.907  5.964  6.029  6.103  6.188  6.287  6.399  6.529  6.677  6.848  7.044  7.268  7.527  7.823  8.163  8.554  9.003  9.518 10.109 10.788 11.568 12.463 13.490 14.670 16.025              
55332  21 4 189.008563  67.219613 0.165  5.744  5.745  5.746  5.747  5.748  5.750  5.752  5.754  5.757  5.760  5.763  5.767  5.771  5.776  5.782  5.789  5.796  5.805  5.815  5.827  5.840  5.856  5.873  5.893  5.916  5.943  5.974  6.009  6.049  6.095  6.148  6.209  6.279  6.359  6.451  6.557  6.679  6.818  6.978  7.162  7.373  7.616  7.894  8.214  8.581  9.002  9.486 10.041 10.679 11.411 12.251 13.216 14.325              
55332  21 5 189.008563  67.219613 0.203  5.445  5.446  5.448  5.449  5.451  5.452  5.455  5.457  5.460  5.463  5.466  5.471  5.475  5.481  5.487  5.494  5.503  5.512  5.523  5.536  5.550  5.567  5.586  5.608  5.633  5.661  5.695  5.733  5.776  5.826  5.884  5.950  6.025  6.112  6.212  6.327  6.458  6.609  6.783  6.982  7.211  7.473  7.775  8.121  8.518  8.975  9.498 10.100 10.791 11.584 12.494 13.539 14.739              
55332  21 6 189.008563  67.219613 0.151  6.614  6.615  6.616  6.617  6.619  6.621  6.623  6.625  6.628  6.631  6.634  6.638  6.643  6.649  6.655  6.662  6.670  6.679  6.690  6.702  6.716  6.732  6.751  6.772  6.797  6.825  6.857  6.894  6.936  6.985  7.041  7.105  7.179  7.264  7.361  7.473  7.601  7.749  7.918  8.112  8.335  8.591  8.885  9.222  9.610 10.055 10.566 11.152 11.826 12.599 13.486 14.506 15.676              
55332  22 1 185.403618  67.221317 0.152  6.221  6.222  6.223  6.224  6.226  6.228  6.230  6.232  6.235  6.238  6.242  6.246  6.251  6.257  6.263  6.271  6.279  6.289  6.300  6.313  6.328  6.345  6.364  6.387  6.412  6.442  6.476  6.514  6.559  6.610  6.669  6.736  6.814  6.903  7.005  7.122  7.257  7.412  7.589  7.793  8.027  8.296  8.604  8.959  9.365  9.832 10.368 10.984 11.691 12.502 13.434 14.504 15.732              
55332  22 2 185.403618  67.221317 0.206  5.400  5.401  5.403  5.404  5.406  5.409  5.411  5.414  5.418  5.422  5.426  5.431  5.438  5.444  5.452  5.462  5.472  5.484  5.498  5.514  5.532  5.553  5.577  5.604  5.636  5.672  5.714  5.762  5.817  5.880  5.953  6.036  6.132  6.242  6.368  6.512  6.678  6.869  7.088  7.340  7.629  7.960  8.341  8.778  9.280  9.856 10.517 11.277 12.149 13.150 14.300 15.619 17.135              
55332  22 3 185.403618  67.221317 0.169  4.347  4.349  4.351  4.353  4.355  4.358  4.361  4.365  4.369  4.374  4.380  4.386  4.393  4.402  4.412  4.423  4.436  4.450  4.467  4.487  4.509  4.534  4.564  4.597  4.636  4.681  4.732  4.790  4.857  4.935  5.023  5.125  5.242  5.376  5.530  5.707  5.910  6.143  6.411  6.718  7.071  7.476  7.941  8.475  9.088  9.792 10.600 11.528 12.594 13.817 15.222 16.834 18.686              
55332  22 4 185.403618  67.221317 0.168  5.039  5.040  5.042  5.043  5.045  5.047  5.050  5.053  5.056  5.060  5.065  5.070  5.076  5.082  5.090  5.099  5.109  5.121  5.135  5.150  5.168  5.188  5.212  5.238  5.269  5.305  5.345  5.392  5.446  5.507  5.578  5.659  5.753  5.860  5.982  6.124  6.286  6.472  6.685  6.930  7.212  7.535  7.906  8.332  8.821  9.383 10.028 10.769 11.619 12.595 13.716 15.002 16.480              
55332  22 5 185.403618  67.221317 0.206  6.332  6.333  6.334  6.336  6.338  6.340  6.342  6.345  6.348  6.352  6.356  6.361  6.366  6.373  6.380  6.388  6.398  6.409  6.421  6.436  6.453  6.472  6.494  6.519  6.548  6.581  6.619  6.663  6.714  6.771  6.838  6.914  7.001  7.102  7.217  7.349  7.501  7.676  7.876  8.106  8.370  8.673  9.022  9.421  9.880 10.407 11.012 11.707 12.504 13.420 14.472 15.679 17.065              
55332  22 6 185.403618  67.221317 0.154  5.494  5.495  5.496  5.497  5.499  5.501  5.503  5.506  5.509  5.512  5.516  5.521  5.526  5.532  5.538  5.546  5.555  5.565  5.577  5.591  5.606  5.624  5.644  5.668  5.695  5.726  5.761  5.802  5.849  5.903  5.965  6.035  6.117  6.210  6.318  6.441  6.582  6.745  6.931  7.145  7.391  7.673  7.997  8.369  8.797  9.287  9.850 10.497 11.239 12.091 13.070 14.194 15.484              
55332  23 1 191.559664  68.221728 0.127  7.634  7.635  7.637  7.638  7.639  7.641  7.643  7.645  7.648  7.651  7.655  7.659  7.663  7.669  7.675  7.682  7.690  7.699  7.710  7.722  7.736  7.752  7.770  7.792  7.816  7.844  7.876  7.913  7.955  8.004  8.059  8.123  8.197  8.281  8.378  8.489  8.617  8.763  8.931  9.125  9.346  9.601  9.893 10.229 10.615 11.057 11.565 12.149 12.818 13.588 14.471 15.484 16.648              
55332  23 2 191.559664  68.221728 0.205  7.206  7.207  7.209  7.210  7.212  7.214  7.216  7.219  7.222  7.225  7.229  7.234  7.239  7.245  7.252  7.260  7.270  7.280  7.292  7.306  7.322  7.341  7.362  7.386  7.414  7.446  7.483  7.525  7.574  7.629  7.693  7.766  7.850  7.947  8.058  8.185  8.332  8.500  8.692  8.914  9.168  9.460  9.795 10.180 10.621 11.128 11.711 12.379 13.147 14.028 15.040 16.202 17.536              
55332  23 3 191.559664  68.221728 0.167  6.056  6.057  6.059  6.060  6.062  6.064  6.067  6.070  6.073  6.077  6.082  6.087  6.093  6.099  6.107  6.116  6.126  6.138  6.151  6.167  6.184  6.205  6.228  6.255  6.285  6.321  6.361  6.408  6.461  6.522  6.593  6.674  6.766  6.873  6.995  7.136  7.297  7.482  7.695  7.939  8.219  8.541  8.910  9.335  9.822 10.381 11.023 11.760 12.606 13.578 14.694 15.975 17.446              
55332  23 4 191.559664  68.221728 0.167  6.136  6.137  6.138  6.139  6.141  6.143  6.145  6.147  6.150  6.154  6.157  6.162  6.167  6.172  6.179  6.186  6.195  6.204  6.216  6.229  6.244  6.261  6.280  6.303  6.328  6.358  6.392  6.431  6.476  6.528  6.587  6.655  6.733  6.822  6.925  7.043  7.178  7.334  7.512  7.718  7.953  8.223  8.534  8.890  9.299  9.769 10.308 10.927 11.638 12.455 13.392 14.468 15.704              
55332  23 5 191.559664  68.221728 0.206  4.683  4.685  4.686  4.688  4.690  4.692  4.695  4.698  4.701  4.705  4.710  4.715  4.721  4.727  4.735  4.744  4.755  4.766  4.780  4.796  4.814  4.834  4.858  4.885  4.916  4.952  4.993  5.040  5.094  5.156  5.228  5.310  5.404  5.512  5.636  5.778  5.942  6.129  6.345  6.592  6.877  7.203  7.577  8.007  8.501  9.068  9.719 10.466 11.325 12.310 13.441 14.740 16.231              
55332  23 6 191.559664  68.221728 0.098  7.206  7.207  7.208  7.209  7.210  7.212  7.214  7.216  7.218  7.221  7.224  7.227  7.231  7.236  7.241  7.248  7.255  7.263  7.272  7.283  7.295  7.309  7.325  7.344  7.365  7.390  7.418  7.450  7.487  7.530  7.578  7.635  7.699  7.773  7.858  7.955  8.067  8.195  8.343  8.512  8.707  8.930  9.186  9.481  9.818 10.206 10.652 11.163 11.750 12.424 13.198 14.087 15.107              
55332  24 1 198.814095   6.229103 0.150  7.142  7.143  7.145  7.146  7.148  7.150  7.152  7.155  7.158  7.162  7.166  7.170  7.176  7.182  7.189  7.197  7.206  7.217  7.229  7.243  7.259  7.277  7.299  7.323  7.351  7.383  7.420  7.462  7.511  7.566  7.630  7.704  7.788  7.885  7.997  8.124  8.271  8.439  8.633  8.855  9.110  9.402  9.738 10.124 10.567 11.076 11.660 12.330 13.100 13.984 14.998 16.163 17.501              
55332  24 2 198.814095   6.229103 0.204  6.707  6.709  6.710  6.712  6.714  6.716  6.718  6.721  6.725  6.728  6.733  6.738  6.744  6.750  6.758  6.767  6.777  6.788  6.802  6.817  6.835  6.855  6.878  6.904  6.935  6.970  7.010  7.056  7.109  7.169  7.239  7.319  7.411  7.517  7.638  7.777  7.937  8.120  8.331  8.573  8.850  9.169  9.535  9.955 10.438 10.992 11.628 12.358 13.196 14.159 15.264 16.533 17.990              
55332  24 3 198.814095   6.229103 0.174  6.425  6.426  6.428  6.429  6.430  6.432  6.434  6.436  6.438  6.441  6.445  6.448  6.453  6.458  6.463  6.470  6.478  6.486  6.496  6.508  6.521  6.536  6.553  6.573  6.596  6.622  6.652  6.687  6.726  6.772  6.824  6.884  6.953  7.032  7.123  7.228  7.347  7.485  7.643  7.824  8.032  8.271  8.546  8.861  9.223  9.638 10.115 10.662 11.291 12.013 12.842 13.793 14.886              
55332  24 4 198.814095   6.229103 0.170  6.572  6.573  6.574  6.575  6.576  6.578  6.580  6.582  6.585  6.587  6.591  6.595  6.599  6.604  6.610  6.616  6.624  6.632  6.642  6.654  6.667  6.682  6.699  6.719  6.742  6.768  6.798  6.832  6.872  6.917  6.970  7.029  7.098  7.177  7.268  7.372  7.491  7.629  7.786  7.967  8.175  8.413  8.687  9.001  9.362  9.777 10.253 10.799 11.426 12.146 12.973 13.922 15.012              
55332  24 5 198.814095   6.229103 0.204  5.393  5.394  5.396  5.398  5.400  5.402  5.404  5.407  5.411  5.415  5.419  5.424  5.430  5.437  5.445  5.454  5.464  5.475  5.489  5.504  5.522  5.543  5.566  5.593  5.624  5.659  5.700  5.747  5.800  5.862  5.933  6.014  6.107  6.214  6.337  6.478  6.641  6.827  7.040  7.286  7.567  7.891  8.262  8.688  9.178  9.740 10.385 11.126 11.976 12.953 14.074 15.362 16.840              
55332  24 6 198.814095   6.229103 0.145  4.384  4.385  4.386  4.388  4.390  4.392  4.395  4.398  4.401  4.405  4.410  4.415  4.421  4.428  4.436  4.445  4.456  4.468  4.481  4.497  4.515  4.536  4.560  4.588  4.619  4.655  4.697  4.745  4.800  4.863  4.935  5.018  5.113  5.223  5.348  5.492  5.658  5.848  6.066  6.317  6.605  6.935  7.314  7.750  8.250  8.824  9.483 10.240 11.109 12.107 13.253 14.568 16.078              
55332  25 1 211.799448   5.230008 0.117  8.836  8.837  8.838  8.840  8.841  8.843  8.845  8.848  8.851  8.854  8.858  8.862  8.867  8.873  8.879  8.887  8.895  8.905  8.917  8.930  8.945  8.962  8.982  9.004  9.030  9.060  9.094  9.134  9.179  9.231  9.291  9.359  9.438  9.528  9.632  9.751  9.887 10.044 10.224 10.431 10.668 10.941 11.254 11.613 12.026 12.499 13.043 13.668 14.384 15.208 16.153 17.238 18.484              
55332  25 2 211.799448   5.230008 0.137  5.119  5.120  5.121  5.123  5.125  5.127  5.129  5.132  5.135  5.139  5.143  5.147  5.153  5.159  5.166  5.174  5.184  5.195  5.207  5.221  5.237  5.256  5.278  5.302  5.331  5.363  5.401  5.444  5.493  5.550  5.615  5.689  5.775  5.874  5.987  6.116  6.265  6.436  6.633  6.858  7.117  7.414  7.755  8.147  8.597  9.114  9.707 10.388 11.169 12.067 13.097 14.281 15.639              
55332  25 3 211.799448   5.230008 0.137  5.681  5.683  5.684  5.686  5.688  5.690  5.692  5.695  5.698  5.702  5.706  5.711  5.717  5.723  5.731  5.739  5.749  5.761  5.773  5.788  5.805  5.825  5.848  5.873  5.903  5.937  5.976  6.021  6.073  6.132  6.200  6.278  6.368  6.471  6.589  6.724  6.880  7.059  7.264  7.500  7.771  8.081  8.438  8.848  9.318  9.858 10.478 11.190 12.007 12.946 14.023 15.261 16.681              
55332  25 4 211.799448   5.230008 0.156  5.334  5.335  5.336  5.337  5.339  5.340  5.342  5.344  5.347  5.350  5.353  5.357  5.361  5.366  5.372  5.378  5.386  5.394  5.404  5.416  5.429  5.444  5.461  5.481  5.503  5.529  5.559  5.594  5.633  5.678  5.730  5.790  5.859  5.937  6.027  6.131  6.250  6.387  6.544  6.724  6.931  7.169  7.441  7.755  8.114  8.527  9.001  9.545 10.170 10.888 11.711 12.657 13.743              
55332  25 5 211.799448   5.230008 0.160  5.008  5.009  5.010  5.012  5.013  5.015  5.017  5.019  5.021  5.024  5.028  5.031  5.036  5.041  5.047  5.053  5.061  5.070  5.080  5.091  5.105  5.120  5.137  5.157  5.180  5.207  5.237  5.272  5.312  5.358  5.411  5.472  5.541  5.621  5.713  5.818  5.939  6.078  6.237  6.420  6.631  6.872  7.149  7.467  7.832  8.252  8.733  9.286  9.921 10.649 11.486 12.447 13.550              
55332  25 6 211.799448   5.230008 0.133  7.468  7.470  7.471  7.472  7.474  7.476  7.479  7.481  7.484  7.488  7.492  7.497  7.502  7.508  7.516  7.524  7.533  7.544  7.556  7.570  7.587  7.605  7.627  7.652  7.680  7.712  7.750  7.793  7.842  7.898  7.963  8.038  8.123  8.221  8.334  8.464  8.612  8.783  8.979  9.204  9.462  9.759 10.099 10.490 10.939 11.454 12.046 12.725 13.505 14.401 15.429 16.609 17.965              
55332  26 1 210.794703   5.228370 0.120  7.995  7.996  7.998  7.999  8.000  8.002  8.004  8.007  8.009  8.012  8.016  8.020  8.025  8.030  8.036  8.043  8.051  8.060  8.071  8.083  8.097  8.114  8.132  8.153  8.178  8.206  8.238  8.275  8.317  8.366  8.422  8.486  8.560  8.645  8.742  8.853  8.982  9.129  9.298  9.492  9.714  9.970 10.263 10.600 10.987 11.432 11.942 12.528 13.200 13.972 14.859 15.876 17.045              
55332  26 2 210.794703   5.228370 0.144  6.837  6.837  6.838  6.839  6.840  6.842  6.843  6.845  6.847  6.849  6.852  6.855  6.859  6.863  6.867  6.873  6.879  6.886  6.894  6.903  6.914  6.926  6.940  6.956  6.974  6.996  7.020  7.048  7.080  7.117  7.159  7.207  7.263  7.327  7.401  7.485  7.582  7.693  7.821  7.967  8.135  8.329  8.551  8.805  9.098  9.433  9.819 10.261 10.770 11.353 12.023 12.792 13.675              
55332  26 3 210.794703   5.228370 0.142  5.875  5.876  5.877  5.878  5.880  5.882  5.884  5.886  5.889  5.892  5.895  5.899  5.904  5.909  5.916  5.923  5.931  5.940  5.951  5.963  5.978  5.994  6.013  6.034  6.059  6.087  6.120  6.157  6.200  6.249  6.306  6.370  6.445  6.530  6.629  6.741  6.871  7.019  7.190  7.386  7.611  7.869  8.166  8.506  8.897  9.346  9.861 10.453 11.132 11.912 12.808 13.836 15.016              
55332  26 4 210.794703   5.228370 0.146  5.100  5.101  5.102  5.103  5.104  5.106  5.108  5.110  5.113  5.116  5.119  5.123  5.127  5.132  5.138  5.145  5.152  5.161  5.171  5.183  5.196  5.211  5.229  5.249  5.272  5.298  5.328  5.363  5.403  5.449  5.502  5.562  5.632  5.712  5.803  5.909  6.029  6.168  6.327  6.510  6.720  6.961  7.238  7.556  7.921  8.340  8.821  9.373 10.007 10.735 11.570 12.530 13.632              
55332  26 5 210.794703   5.228370 0.159  4.833  4.834  4.835  4.836  4.838  4.840  4.841  4.844  4.846  4.849  4.852  4.856  4.860  4.865  4.871  4.877  4.885  4.893  4.903  4.914  4.927  4.942  4.959  4.979  5.002  5.028  5.057  5.091  5.131  5.176  5.227  5.287  5.355  5.433  5.523  5.626  5.744  5.880  6.036  6.216  6.421  6.658  6.929  7.240  7.598  8.008  8.480  9.021  9.642 10.356 11.175 12.115 13.195              
55332  26 6 210.794703   5.228370 0.134  7.188  7.189  7.190  7.191  7.193  7.195  7.197  7.199  7.202  7.205  7.209  7.213  7.218  7.224  7.230  7.238  7.246  7.256  7.267  7.280  7.295  7.311  7.331  7.353  7.379  7.408  7.442  7.481  7.525  7.576  7.635  7.702  7.780  7.869  7.971  8.088  8.222  8.376  8.554  8.757  8.991  9.259  9.567  9.920 10.326 10.792 11.328 11.942 12.647 13.457 14.387 15.455 16.681              
55332  27 1 224.610244   3.230486 0.116  6.021  6.021  6.022  6.023  6.024  6.025  6.026  6.028  6.030  6.032  6.034  6.037  6.040  6.043  6.047  6.052  6.057  6.064  6.071  6.079  6.088  6.099  6.111  6.125  6.141  6.160  6.181  6.205  6.233  6.265  6.302  6.345  6.393  6.449  6.513  6.587  6.672  6.769  6.880  7.008  7.155  7.324  7.518  7.741  7.996  8.289  8.626  9.013  9.457  9.967 10.552 11.224 11.995              
55332  27 2 224.610244   3.230486 0.140  5.612  5.613  5.614  5.615  5.616  5.617  5.619  5.621  5.622  5.625  5.627  5.630  5.634  5.637  5.642  5.647  5.653  5.660  5.668  5.676  5.687  5.698  5.712  5.727  5.745  5.766  5.789  5.816  5.847  5.882  5.923  5.970  6.024  6.085  6.156  6.237  6.331  6.438  6.561  6.702  6.864  7.050  7.264  7.510  7.792  8.115  8.487  8.913  9.403  9.965 10.611 11.352 12.204              
55332  27 3 224.610244   3.230486 0.138  6.973  6.974  6.975  6.976  6.977  6.979  6.981  6.983  6.985  6.988  6.991  6.994  6.998  7.003  7.008  7.014  7.021  7.029  7.038  7.048  7.060  7.074  7.090  7.108  7.128  7.152  7.180  7.211  7.247  7.289  7.336  7.391  7.454  7.526  7.609  7.704  7.813  7.938  8.082  8.247  8.436  8.654  8.904  9.191  9.520  9.898 10.332 10.831 11.403 12.061 12.815 13.682 14.676              
55332  27 4 224.610244   3.230486 0.155  8.106  8.107  8.108  8.109  8.110  8.111  8.112  8.114  8.116  8.118  8.120  8.123  8.127  8.130  8.135  8.140  8.145  8.152  8.159  8.168  8.178  8.189  8.202  8.217  8.234  8.253  8.276  8.302  8.331  8.366  8.405  8.450  8.501  8.560  8.629  8.707  8.796  8.899  9.017  9.153  9.309  9.488  9.693  9.929 10.200 10.511 10.868 11.278 11.748 12.289 12.909 13.621 14.439              
55332  27 5 224.610244   3.230486 0.160  5.515  5.515  5.516  5.518  5.519  5.520  5.522  5.524  5.526  5.529  5.532  5.535  5.539  5.543  5.548  5.554  5.561  5.568  5.577  5.587  5.599  5.612  5.627  5.645  5.665  5.688  5.715  5.745  5.780  5.820  5.866  5.919  5.980  6.050  6.130  6.222  6.328  6.449  6.589  6.749  6.932  7.143  7.385  7.663  7.982  8.349  8.769  9.253  9.807 10.444 11.175 12.014 12.978              
55332  27 6 224.610244   3.230486 0.133  5.266  5.267  5.268  5.269  5.270  5.272  5.273  5.275  5.277  5.279  5.282  5.285  5.289  5.293  5.298  5.303  5.309  5.317  5.325  5.334  5.345  5.358  5.372  5.388  5.407  5.429  5.454  5.482  5.515  5.553  5.596  5.646  5.703  5.768  5.843  5.930  6.029  6.143  6.273  6.423  6.595  6.793  7.020  7.281  7.580  7.923  8.318  8.771  9.291  9.888 10.573 11.360 12.264              
55332  28 1 221.608777   3.228214 0.114  6.106  6.107  6.108  6.109  6.110  6.112  6.113  6.115  6.117  6.119  6.122  6.125  6.129  6.133  6.138  6.143  6.149  6.156  6.165  6.174  6.185  6.197  6.211  6.228  6.246  6.268  6.292  6.321  6.353  6.391  6.434  6.483  6.539  6.604  6.679  6.764  6.863  6.976  7.105  7.254  7.425  7.621  7.846  8.104  8.401  8.742  9.133  9.582 10.098 10.690 11.370 12.150 13.046              
55332  28 2 221.608777   3.228214 0.139  7.244  7.245  7.246  7.247  7.248  7.249  7.250  7.252  7.254  7.256  7.259  7.262  7.265  7.269  7.273  7.278  7.284  7.291  7.298  7.307  7.317  7.328  7.342  7.357  7.374  7.394  7.417  7.444  7.474  7.509  7.549  7.595  7.647  7.708  7.777  7.857  7.948  8.053  8.174  8.313  8.472  8.654  8.864  9.104  9.381  9.698 10.062 10.481 10.961 11.512 12.145 12.872 13.707              
55332  28 3 221.608777   3.228214 0.138  6.103  6.104  6.105  6.106  6.107  6.109  6.111  6.113  6.115  6.118  6.121  6.124  6.128  6.133  6.138  6.144  6.151  6.159  6.168  6.179  6.191  6.205  6.220  6.239  6.260  6.284  6.311  6.343  6.380  6.421  6.470  6.525  6.588  6.661  6.744  6.840  6.950  7.077  7.222  7.388  7.580  7.799  8.051  8.341  8.673  9.055  9.493  9.996 10.574 11.237 11.999 12.873 13.877              
55332  28 4 221.608777   3.228214 0.154  6.727  6.728  6.729  6.730  6.731  6.732  6.734  6.736  6.738  6.740  6.743  6.746  6.750  6.754  6.759  6.764  6.770  6.777  6.786  6.795  6.806  6.819  6.833  6.850  6.869  6.890  6.915  6.944  6.977  7.015  7.058  7.108  7.165  7.231  7.307  7.393  7.493  7.607  7.738  7.889  8.062  8.260  8.488  8.750  9.050  9.395  9.792 10.246 10.769 11.368 12.056 12.847 13.754              
55332  28 5 221.608777   3.228214 0.158  5.576  5.577  5.578  5.579  5.580  5.582  5.583  5.585  5.587  5.590  5.593  5.596  5.600  5.605  5.610  5.616  5.622  5.630  5.639  5.649  5.661  5.674  5.690  5.707  5.728  5.751  5.778  5.808  5.844  5.884  5.931  5.984  6.045  6.116  6.196  6.289  6.396  6.518  6.658  6.820  7.005  7.217  7.461  7.741  8.063  8.432  8.856  9.343  9.902 10.544 11.281 12.127 13.099              
55332  28 6 221.608777   3.228214 0.130  5.271  5.271  5.272  5.273  5.274  5.276  5.277  5.279  5.281  5.283  5.286  5.289  5.292  5.296  5.301  5.306  5.312  5.318  5.326  5.335  5.346  5.358  5.371  5.387  5.405  5.425  5.449  5.476  5.508  5.543  5.585  5.632  5.686  5.748  5.820  5.902  5.996  6.105  6.229  6.372  6.536  6.724  6.940  7.188  7.473  7.800  8.175  8.606  9.101  9.669 10.322 11.071 11.931              
55332  29 1 231.537178   2.230013 0.114  7.367  7.368  7.368  7.369  7.370  7.372  7.373  7.375  7.377  7.379  7.381  7.384  7.387  7.391  7.395  7.400  7.406  7.412  7.420  7.428  7.438  7.449  7.462  7.477  7.494  7.513  7.536  7.561  7.591  7.625  7.663  7.708  7.759  7.818  7.886  7.963  8.052  8.155  8.272  8.407  8.562  8.739  8.943  9.178  9.446  9.755 10.110 10.517 10.984 11.521 12.137 12.844 13.657              
55332  29 2 231.537178   2.230013 0.138  6.222  6.223  6.224  6.225  6.226  6.227  6.228  6.230  6.231  6.233  6.235  6.238  6.241  6.244  6.248  6.253  6.258  6.264  6.271  6.279  6.288  6.298  6.310  6.324  6.339  6.357  6.378  6.402  6.429  6.460  6.496  6.537  6.584  6.639  6.701  6.772  6.855  6.949  7.057  7.182  7.324  7.488  7.677  7.893  8.141  8.426  8.753  9.128  9.559 10.054 10.623 11.275 12.025              
55332  29 3 231.537178   2.230013 0.136  5.682  5.683  5.684  5.685  5.686  5.687  5.689  5.690  5.692  5.694  5.697  5.700  5.703  5.707  5.711  5.716  5.722  5.728  5.735  5.744  5.754  5.765  5.778  5.793  5.810  5.830  5.852  5.878  5.908  5.942  5.981  6.026  6.077  6.137  6.205  6.283  6.372  6.475  6.593  6.729  6.885  7.064  7.269  7.505  7.776  8.086  8.443  8.853  9.323  9.863 10.484 11.196 12.013              
55332  29 4 231.537178   2.230013 0.156  6.090  6.091  6.092  6.093  6.094  6.095  6.097  6.099  6.101  6.104  6.106  6.110  6.113  6.118  6.123  6.128  6.135  6.142  6.151  6.160  6.172  6.184  6.199  6.216  6.236  6.258  6.284  6.313  6.347  6.386  6.431  6.482  6.541  6.609  6.687  6.776  6.878  6.996  7.131  7.286  7.464  7.668  7.903  8.173  8.482  8.837  9.245  9.713 10.251 10.868 11.577 12.390 13.325              
55332  29 5 231.537178   2.230013 0.161  6.188  6.189  6.190  6.191  6.192  6.193  6.194  6.196  6.198  6.200  6.202  6.205  6.208  6.211  6.215  6.220  6.225  6.232  6.239  6.247  6.256  6.267  6.279  6.294  6.310  6.329  6.350  6.375  6.403  6.436  6.473  6.516  6.565  6.622  6.687  6.761  6.847  6.945  7.058  7.187  7.336  7.507  7.703  7.928  8.186  8.483  8.823  9.214  9.663 10.179 10.771 11.451 12.231              
55332  29 6 231.537178   2.230013 0.132  4.983  4.984  4.985  4.986  4.987  4.989  4.990  4.992  4.994  4.997  5.000  5.003  5.007  5.012  5.017  5.023  5.030  5.038  5.047  5.057  5.069  5.082  5.098  5.116  5.137  5.160  5.187  5.219  5.254  5.296  5.343  5.397  5.459  5.531  5.613  5.707  5.815  5.939  6.082  6.245  6.433  6.649  6.897  7.181  7.508  7.883  8.313  8.808  9.375 10.027 10.775 11.634 12.620              
55332  30 2 244.470509   0.231425 0.137  3.847  3.848  3.849  3.849  3.850  3.851  3.853  3.854  3.856  3.858  3.860  3.862  3.865  3.868  3.872  3.876  3.881  3.887  3.894  3.901  3.910  3.920  3.931  3.944  3.959  3.976  3.996  4.018  4.044  4.074  4.108  4.148  4.193  4.244  4.304  4.372  4.451  4.541  4.644  4.763  4.899  5.055  5.235  5.441  5.678  5.950  6.262  6.620  7.032  7.504  8.047  8.669  9.384              
55332  30 3 244.470509   0.231425 0.138  3.640  3.641  3.641  3.642  3.643  3.645  3.646  3.648  3.650  3.652  3.654  3.657  3.660  3.664  3.668  3.673  3.678  3.685  3.692  3.701  3.710  3.721  3.734  3.749  3.766  3.785  3.807  3.833  3.862  3.896  3.934  3.979  4.029  4.088  4.155  4.232  4.320  4.422  4.538  4.672  4.826  5.002  5.205  5.437  5.704  6.011  6.363  6.767  7.231  7.763  8.375  9.077  9.883              
55332  30 4 244.470509   0.231425 0.155  4.021  4.022  4.023  4.023  4.024  4.025  4.027  4.028  4.030  4.032  4.034  4.037  4.040  4.043  4.047  4.051  4.056  4.062  4.069  4.077  4.086  4.096  4.107  4.121  4.136  4.154  4.174  4.198  4.224  4.255  4.290  4.331  4.378  4.431  4.492  4.563  4.644  4.737  4.843  4.966  5.106  5.268  5.453  5.666  5.910  6.191  6.513  6.883  7.307  7.795  8.355  8.997  9.735              
55332  30 5 244.470509   0.231425 0.159  4.032  4.033  4.033  4.034  4.035  4.036  4.038  4.039  4.041  4.042  4.045  4.047  4.050  4.053  4.057  4.061  4.066  4.072  4.078  4.086  4.094  4.104  4.115  4.128  4.143  4.160  4.180  4.203  4.228  4.258  4.292  4.331  4.376  4.428  4.487  4.555  4.633  4.723  4.826  4.944  5.080  5.236  5.415  5.620  5.856  6.127  6.438  6.795  7.205  7.676  8.217  8.837  9.550              
55332  30 6 244.470509   0.231425 0.099  4.303  4.304  4.304  4.305  4.306  4.307  4.308  4.309  4.311  4.312  4.314  4.316  4.319  4.322  4.325  4.329  4.333  4.338  4.344  4.351  4.358  4.367  4.377  4.388  4.402  4.417  4.434  4.454  4.477  4.503  4.533  4.568  4.608  4.654  4.706  4.766  4.835  4.915  5.006  5.111  5.231  5.369  5.527  5.709  5.918  6.158  6.433  6.749  7.112  7.528  8.007  8.556  9.187              
55333   3 1 155.195023  64.217093 0.152  6.425  6.426  6.428  6.429  6.432  6.434  6.437  6.440  6.444  6.448  6.453  6.458  6.465  6.472  6.481  6.490  6.501  6.514  6.529  6.546  6.565  6.587  6.613  6.642  6.676  6.715  6.759  6.810  6.868  6.935  7.013  7.101  7.203  7.319  7.453  7.607  7.784  7.986  8.219  8.487  8.793  9.146  9.550 10.015 10.548 11.161 11.864 12.671 13.598 14.662 15.884 17.286 18.897              
55333   3 2 155.195023  64.217093 0.205  5.986  5.987  5.989  5.990  5.992  5.995  5.997  6.001  6.004  6.008  6.013  6.018  6.024  6.031  6.040  6.049  6.060  6.072  6.086  6.102  6.121  6.142  6.167  6.195  6.227  6.264  6.307  6.356  6.412  6.476  6.550  6.635  6.733  6.845  6.973  7.121  7.291  7.485  7.709  7.965  8.260  8.598  8.987  9.433  9.945 10.533 11.208 11.983 12.872 13.894 15.067 16.414 17.960              
55333   3 3 155.195023  64.217093 0.168  6.152  6.154  6.156  6.158  6.160  6.163  6.166  6.169  6.174  6.178  6.184  6.190  6.197  6.205  6.214  6.225  6.237  6.252  6.268  6.286  6.308  6.333  6.361  6.393  6.430  6.473  6.522  6.579  6.643  6.718  6.803  6.901  7.013  7.142  7.290  7.461  7.656  7.880  8.138  8.433  8.773  9.163  9.610 10.124 10.714 11.392 12.169 13.062 14.088 15.265 16.616 18.168 19.950              
55333   3 4 155.195023  64.217093 0.166  4.847  4.848  4.850  4.852  4.855  4.857  4.861  4.864  4.868  4.873  4.879  4.885  4.892  4.900  4.910  4.921  4.934  4.948  4.965  4.984  5.006  5.031  5.059  5.093  5.131  5.174  5.224  5.282  5.348  5.424  5.511  5.611  5.726  5.858  6.009  6.183  6.382  6.611  6.874  7.176  7.523  7.921  8.378  8.903  9.506 10.197 10.992 11.904 12.951 14.153 15.533 17.118 18.938              
55333   3 5 155.195023  64.217093 0.205  5.012  5.014  5.015  5.017  5.019  5.022  5.025  5.028  5.032  5.036  5.042  5.047  5.054  5.062  5.071  5.081  5.092  5.106  5.121  5.139  5.159  5.182  5.209  5.239  5.274  5.315  5.361  5.414  5.475  5.545  5.626  5.718  5.824  5.946  6.085  6.246  6.430  6.642  6.885  7.164  7.484  7.851  8.273  8.758  9.315  9.953 10.687 11.529 12.496 13.607 14.881 16.345 18.025              
55333   3 6 155.195023  64.217093 0.154  5.904  5.906  5.907  5.909  5.911  5.914  5.917  5.920  5.924  5.928  5.933  5.939  5.945  5.953  5.962  5.972  5.983  5.996  6.011  6.028  6.048  6.071  6.097  6.127  6.162  6.202  6.247  6.299  6.359  6.428  6.507  6.598  6.702  6.822  6.959  7.117  7.298  7.506  7.745  8.019  8.334  8.696  9.111  9.587 10.134 10.762 11.484 12.312 13.262 14.354 15.607 17.046 18.698              
55333   4 1 151.976541  64.219392 0.153  6.856  6.857  6.858  6.859  6.861  6.863  6.865  6.868  6.871  6.874  6.878  6.882  6.887  6.893  6.900  6.908  6.916  6.926  6.938  6.951  6.967  6.984  7.004  7.028  7.054  7.085  7.120  7.160  7.206  7.259  7.320  7.390  7.471  7.563  7.669  7.790  7.930  8.090  8.274  8.485  8.728  9.006  9.326  9.693 10.115 10.599 11.154 11.792 12.525 13.366 14.331 15.440 16.713              
55333   4 2 151.976541  64.219392 0.203  5.173  5.174  5.176  5.178  5.179  5.182  5.184  5.187  5.190  5.194  5.199  5.204  5.209  5.216  5.223  5.232  5.242  5.254  5.267  5.282  5.299  5.319  5.342  5.369  5.399  5.433  5.473  5.519  5.572  5.632  5.701  5.780  5.872  5.976  6.097  6.235  6.393  6.575  6.784  7.024  7.300  7.616  7.979  8.396  8.875  9.425 10.056 10.781 11.613 12.568 13.665 14.924 16.370              
55333   4 3 151.976541  64.219392 0.166  6.150  6.151  6.153  6.154  6.156  6.158  6.161  6.163  6.166  6.170  6.174  6.179  6.185  6.191  6.198  6.207  6.216  6.227  6.240  6.254  6.271  6.290  6.312  6.337  6.366  6.399  6.438  6.481  6.532  6.589  6.656  6.732  6.819  6.919  7.035  7.167  7.319  7.493  7.693  7.923  8.187  8.490  8.838  9.237  9.696 10.222 10.827 11.521 12.318 13.233 14.284 15.490 16.875              
55333   4 4 151.976541  64.219392 0.164  7.576  7.577  7.578  7.580  7.581  7.583  7.585  7.587  7.590  7.593  7.596  7.600  7.605  7.610  7.616  7.623  7.631  7.640  7.651  7.663  7.676  7.692  7.711  7.731  7.755  7.783  7.815  7.851  7.893  7.940  7.995  8.058  8.131  8.214  8.310  8.419  8.545  8.690  8.856  9.046  9.265  9.516  9.804 10.135 10.516 10.952 11.453 12.029 12.689 13.448 14.319 15.318 16.467              
55333   4 5 151.976541  64.219392 0.208  6.540  6.541  6.542  6.543  6.545  6.547  6.549  6.552  6.555  6.559  6.562  6.567  6.572  6.578  6.585  6.593  6.602  6.612  6.624  6.638  6.654  6.672  6.693  6.716  6.744  6.775  6.811  6.853  6.900  6.955  7.017  7.089  7.172  7.267  7.375  7.500  7.644  7.809  7.998  8.215  8.464  8.751  9.079  9.457  9.890 10.388 10.959 11.615 12.368 13.232 14.225 15.365 16.674              
55333   4 6 151.976541  64.219392 0.150  4.824  4.825  4.827  4.828  4.831  4.833  4.836  4.839  4.842  4.846  4.851  4.857  4.863  4.870  4.878  4.888  4.898  4.911  4.925  4.941  4.960  4.982  5.006  5.035  5.068  5.105  5.148  5.197  5.254  5.319  5.394  5.480  5.579  5.692  5.822  5.971  6.142  6.339  6.565  6.824  7.122  7.464  7.856  8.307  8.824  9.418 10.100 10.883 11.782 12.814 14.000 15.360 16.923              
55333   5 1 170.866261  65.216027 0.154  8.007  8.009  8.010  8.012  8.014  8.016  8.018  8.021  8.025  8.028  8.033  8.038  8.043  8.050  8.058  8.066  8.076  8.088  8.101  8.116  8.133  8.153  8.176  8.202  8.232  8.267  8.307  8.352  8.405  8.465  8.534  8.613  8.704  8.808  8.928  9.066  9.224  9.406  9.614  9.853 10.128 10.444 10.806 11.222 11.699 12.247 12.877 13.600 14.429 15.382 16.476 17.732 19.174              
55333   5 2 170.866261  65.216027 0.203  8.517  8.518  8.519  8.521  8.522  8.524  8.526  8.529  8.531  8.534  8.538  8.542  8.547  8.552  8.558  8.565  8.574  8.583  8.594  8.606  8.620  8.636  8.655  8.676  8.701  8.729  8.762  8.799  8.842  8.891  8.947  9.012  9.086  9.172  9.269  9.382  9.511  9.659  9.830 10.025 10.249 10.507 10.803 11.143 11.532 11.980 12.494 13.084 13.762 14.540 15.434 16.459 17.637              
55333   5 3 170.866261  65.216027 0.168  8.652  8.653  8.654  8.655  8.657  8.659  8.661  8.663  8.666  8.669  8.672  8.676  8.681  8.686  8.693  8.700  8.708  8.717  8.728  8.740  8.754  8.770  8.789  8.810  8.835  8.863  8.895  8.932  8.975  9.024  9.080  9.144  9.218  9.303  9.401  9.513  9.641  9.789  9.958 10.153 10.376 10.632 10.927 11.265 11.653 12.099 12.611 13.198 13.873 14.647 15.536 16.557 17.730              
55333   5 4 170.866261  65.216027 0.167  9.733  9.733  9.734  9.735  9.736  9.738  9.739  9.741  9.743  9.745  9.748  9.751  9.755  9.759  9.763  9.768  9.774  9.781  9.789  9.799  9.809  9.821  9.835  9.851  9.869  9.890  9.914  9.942  9.974 10.010 10.052 10.100 10.156 10.219 10.292 10.375 10.471 10.582 10.708 10.854 11.020 11.212 11.432 11.684 11.974 12.307 12.689 13.128 13.632 14.210 14.874 15.637 16.513              
55333   5 5 170.866261  65.216027 0.203  9.534  9.535  9.536  9.537  9.539  9.540  9.542  9.544  9.546  9.549  9.552  9.556  9.560  9.565  9.570  9.576  9.583  9.591  9.601  9.612  9.624  9.638  9.655  9.673  9.695  9.719  9.748  9.780  9.818  9.861  9.910  9.966 10.031 10.106 10.192 10.290 10.403 10.532 10.681 10.852 11.048 11.273 11.532 11.829 12.170 12.561 13.010 13.526 14.118 14.798 15.579 16.476 17.505              
55333   5 6 170.866261  65.216027 0.156  8.051  8.052  8.053  8.054  8.056  8.058  8.060  8.063  8.066  8.069  8.073  8.078  8.083  8.089  8.096  8.103  8.112  8.123  8.134  8.148  8.163  8.181  8.202  8.225  8.252  8.283  8.319  8.360  8.407  8.460  8.522  8.593  8.675  8.768  8.876  8.999  9.141  9.304  9.491  9.705  9.951 10.234 10.559 10.931 11.359 11.851 12.415 13.062 13.806 14.660 15.640 16.766 18.058              
55333   6 1 167.526134  65.215987 0.154  6.101  6.102  6.103  6.105  6.106  6.108  6.110  6.113  6.116  6.119  6.123  6.127  6.132  6.138  6.145  6.152  6.161  6.171  6.182  6.196  6.211  6.228  6.248  6.271  6.297  6.328  6.362  6.402  6.448  6.501  6.561  6.630  6.710  6.801  6.906  7.026  7.164  7.323  7.505  7.714  7.954  8.230  8.547  8.910  9.327  9.806 10.356 10.988 11.713 12.546 13.502 14.599 15.860              
55333   6 2 167.526134  65.215987 0.205  6.925  6.927  6.928  6.930  6.932  6.934  6.937  6.940  6.943  6.947  6.952  6.957  6.963  6.970  6.978  6.987  6.998  7.010  7.024  7.040  7.058  7.079  7.103  7.130  7.162  7.199  7.240  7.288  7.344  7.407  7.480  7.563  7.659  7.769  7.895  8.040  8.207  8.398  8.617  8.870  9.159  9.491  9.873 10.311 10.813 11.391 12.054 12.815 13.689 14.692 15.844 17.167 18.686              
55333   6 3 167.526134  65.215987 0.163  6.754  6.756  6.757  6.759  6.761  6.763  6.766  6.769  6.773  6.777  6.781  6.786  6.792  6.799  6.807  6.817  6.827  6.839  6.853  6.869  6.887  6.908  6.932  6.960  6.992  7.028  7.070  7.118  7.174  7.237  7.310  7.393  7.489  7.600  7.726  7.871  8.038  8.230  8.450  8.702  8.992  9.325  9.707 10.146 10.649 11.228 11.892 12.654 13.530 14.535 15.689 17.014 18.535              
55333   6 4 167.526134  65.215987 0.166 11.154 11.155 11.156 11.157 11.159 11.160 11.162 11.164 11.167 11.169 11.172 11.176 11.180 11.185 11.190 11.196 11.204 11.212 11.221 11.232 11.245 11.259 11.275 11.294 11.316 11.340 11.369 11.402 11.439 11.482 11.532 11.588 11.654 11.729 11.815 11.913 12.027 12.157 12.306 12.478 12.675 12.901 13.160 13.459 13.801 14.194 14.645 15.163 15.758 16.441 17.225 18.125 19.159              
55333   6 5 167.526134  65.215987 0.207  8.953  8.954  8.955  8.957  8.958  8.960  8.962  8.965  8.968  8.971  8.975  8.979  8.984  8.990  8.997  9.004  9.013  9.023  9.035  9.048  9.063  9.081  9.101  9.124  9.150  9.181  9.216  9.256  9.302  9.355  9.415  9.485  9.565  9.657  9.762  9.883 10.022 10.182 10.365 10.576 10.817 11.095 11.413 11.779 12.198 12.680 13.234 13.869 14.598 15.436 16.398 17.502 18.769              
55333   6 6 167.526134  65.215987 0.154  6.470  6.471  6.472  6.474  6.475  6.477  6.480  6.482  6.485  6.489  6.493  6.497  6.503  6.509  6.516  6.524  6.533  6.543  6.556  6.569  6.585  6.604  6.625  6.649  6.676  6.708  6.745  6.786  6.835  6.890  6.953  7.026  7.109  7.205  7.316  7.442  7.587  7.754  7.945  8.165  8.418  8.707  9.040  9.422  9.860 10.364 10.942 11.606 12.368 13.243 14.247 15.401 16.725              
55333   7 1 164.192967  65.219525 0.150  5.605  5.606  5.608  5.610  5.612  5.615  5.617  5.621  5.625  5.629  5.634  5.640  5.646  5.654  5.663  5.673  5.684  5.697  5.712  5.730  5.750  5.773  5.799  5.829  5.864  5.904  5.949  6.002  6.062  6.131  6.211  6.302  6.407  6.527  6.665  6.824  7.006  7.215  7.455  7.730  8.046  8.410  8.826  9.305  9.855 10.486 11.211 12.043 12.998 14.095 15.354 16.800 18.460              
55333   7 2 164.192967  65.219525 0.205  8.282  8.283  8.285  8.286  8.288  8.291  8.293  8.296  8.300  8.304  8.308  8.314  8.320  8.327  8.334  8.344  8.354  8.366  8.380  8.396  8.414  8.435  8.459  8.486  8.518  8.554  8.596  8.644  8.699  8.762  8.835  8.918  9.013  9.123  9.249  9.394  9.560  9.750  9.969 10.221 10.509 10.840 11.221 11.658 12.159 12.735 13.396 14.155 15.026 16.027 17.175 18.494 20.009              
55333   7 5 164.192967  65.219525 0.201  5.702  5.704  5.706  5.708  5.710  5.713  5.716  5.720  5.724  5.729  5.735  5.741  5.748  5.757  5.766  5.777  5.790  5.805  5.822  5.841  5.863  5.888  5.917  5.951  5.989  6.033  6.084  6.142  6.209  6.286  6.374  6.475  6.591  6.724  6.877  7.053  7.254  7.486  7.752  8.057  8.407  8.810  9.271  9.802 10.411 11.110 11.913 12.834 13.893 15.108 16.503 18.104 19.943              
55333   7 6 164.192967  65.219525 0.154  5.823  5.825  5.826  5.828  5.830  5.832  5.835  5.838  5.841  5.845  5.849  5.855  5.861  5.867  5.875  5.884  5.894  5.906  5.920  5.935  5.953  5.973  5.997  6.024  6.055  6.091  6.131  6.178  6.232  6.294  6.365  6.447  6.540  6.648  6.771  6.913  7.075  7.262  7.477  7.723  8.005  8.330  8.703  9.130  9.622 10.186 10.833 11.577 12.431 13.411 14.536 15.828 17.312              
55333   8 1 179.547355  66.217314 0.154  5.897  5.898  5.900  5.902  5.905  5.908  5.911  5.915  5.919  5.924  5.930  5.937  5.944  5.953  5.963  5.974  5.987  6.002  6.020  6.039  6.062  6.088  6.118  6.153  6.192  6.238  6.290  6.350  6.419  6.498  6.588  6.693  6.812  6.949  7.107  7.288  7.496  7.734  8.008  8.322  8.684  9.098  9.574 10.120 10.748 11.468 12.295 13.245 14.335 15.587 17.024 18.675 20.569              
55333   8 2 179.547355  66.217314 0.205  8.390  8.392  8.393  8.395  8.398  8.400  8.403  8.407  8.410  8.415  8.420  8.426  8.433  8.441  8.450  8.460  8.472  8.486  8.501  8.519  8.540  8.564  8.591  8.622  8.658  8.699  8.746  8.801  8.863  8.935  9.017  9.111  9.220  9.344  9.487  9.651  9.839 10.055 10.303 10.588 10.915 11.291 11.722 12.218 12.786 13.439 14.188 15.049 16.037 17.171 18.474 19.969 21.686              
55333   8 3 179.547355  66.217314 0.167  6.379  6.381  6.383  6.385  6.388  6.391  6.394  6.398  6.402  6.408  6.414  6.421  6.428  6.437  6.448  6.460  6.473  6.489  6.507  6.528  6.552  6.579  6.610  6.646  6.688  6.735  6.790  6.852  6.924  7.007  7.101  7.210  7.335  7.478  7.643  7.832  8.049  8.298  8.584  8.912  9.289  9.722 10.219 10.789 11.444 12.197 13.060 14.052 15.190 16.498 17.998 19.722 21.700              
55333   8 4 179.547355  66.217314 0.167  8.218  8.220  8.221  8.223  8.225  8.228  8.230  8.234  8.237  8.242  8.246  8.252  8.258  8.266  8.274  8.284  8.295  8.308  8.322  8.339  8.358  8.381  8.406  8.435  8.469  8.507  8.552  8.602  8.661  8.728  8.805  8.893  8.994  9.111  9.244  9.398  9.574  9.776 10.008 10.275 10.581 10.932 11.336 11.799 12.331 12.941 13.643 14.448 15.372 16.433 17.652 19.050 20.657              
55333   8 5 179.547355  66.217314 0.204  8.168  8.169  8.171  8.173  8.176  8.179  8.182  8.186  8.190  8.195  8.201  8.207  8.215  8.224  8.233  8.245  8.258  8.273  8.290  8.310  8.333  8.359  8.389  8.423  8.463  8.508  8.561  8.620  8.689  8.768  8.859  8.963  9.082  9.219  9.377  9.557  9.765 10.003 10.277 10.591 10.952 11.366 11.841 12.387 13.014 13.734 14.560 15.509 16.598 17.849 19.285 20.934 22.827              
55333   8 6 179.547355  66.217314 0.153  5.621  5.623  5.625  5.627  5.629  5.632  5.635  5.639  5.643  5.648  5.654  5.660  5.668  5.676  5.686  5.698  5.710  5.725  5.742  5.762  5.785  5.810  5.840  5.874  5.913  5.958  6.010  6.069  6.137  6.215  6.305  6.408  6.526  6.662  6.818  6.997  7.202  7.438  7.709  8.020  8.377  8.787  9.257  9.798 10.418 11.131 11.949 12.888 13.966 15.204 16.625 18.257 20.131              
55333   9 1 176.081216  66.218005 0.154  7.218  7.220  7.221  7.223  7.225  7.227  7.230  7.233  7.236  7.240  7.245  7.250  7.256  7.263  7.271  7.280  7.291  7.303  7.317  7.333  7.351  7.372  7.397  7.424  7.456  7.493  7.535  7.583  7.638  7.702  7.775  7.858  7.955  8.065  8.192  8.337  8.505  8.696  8.917  9.170  9.460  9.794 10.177 10.616 11.121 11.701 12.366 13.130 14.007 15.014 16.171 17.498 19.023              
55333   9 2 176.081216  66.218005 0.206  6.511  6.513  6.514  6.516  6.518  6.520  6.523  6.526  6.529  6.533  6.538  6.543  6.549  6.556  6.564  6.573  6.583  6.595  6.609  6.624  6.642  6.663  6.687  6.714  6.746  6.782  6.823  6.870  6.925  6.987  7.059  7.142  7.236  7.345  7.470  7.613  7.778  7.967  8.184  8.433  8.719  9.047  9.424  9.857 10.354 10.924 11.580 12.332 13.195 14.187 15.325 16.632 18.133              
55333   9 3 176.081216  66.218005 0.169  8.504  8.505  8.507  8.508  8.510  8.513  8.515  8.518  8.521  8.525  8.529  8.534  8.540  8.546  8.554  8.563  8.572  8.584  8.597  8.612  8.629  8.649  8.671  8.698  8.727  8.762  8.801  8.846  8.898  8.958  9.026  9.105  9.195  9.299  9.418  9.555  9.712  9.892 10.099 10.336 10.609 10.922 11.281 11.694 12.168 12.712 13.336 14.053 14.877 15.822 16.908 18.154 19.585              
55333   9 4 176.081216  66.218005 0.168  7.634  7.635  7.636  7.638  7.640  7.642  7.644  7.646  7.649  7.653  7.657  7.661  7.666  7.672  7.679  7.686  7.695  7.705  7.717  7.730  7.746  7.763  7.784  7.807  7.834  7.864  7.900  7.940  7.987  8.040  8.101  8.171  8.252  8.345  8.451  8.573  8.714  8.875  9.060  9.272  9.516  9.795 10.117 10.486 10.909 11.396 11.954 12.595 13.331 14.177 15.147 16.261 17.540              
55333   9 5 176.081216  66.218005 0.207  6.299  6.300  6.302  6.303  6.305  6.307  6.310  6.313  6.316  6.320  6.324  6.329  6.335  6.341  6.349  6.357  6.367  6.378  6.391  6.406  6.423  6.443  6.465  6.491  6.521  6.555  6.594  6.639  6.691  6.750  6.818  6.897  6.986  7.089  7.208  7.344  7.500  7.679  7.884  8.120  8.391  8.703  9.060  9.470  9.941 10.482 11.103 11.816 12.635 13.575 14.654 15.893 17.315              
55333   9 6 176.081216  66.218005 0.154  5.156  5.157  5.158  5.160  5.162  5.165  5.167  5.170  5.174  5.178  5.182  5.188  5.194  5.201  5.208  5.218  5.228  5.240  5.254  5.270  5.288  5.309  5.333  5.361  5.393  5.429  5.471  5.519  5.574  5.638  5.710  5.794  5.890  6.000  6.126  6.271  6.438  6.629  6.849  7.101  7.390  7.723  8.105  8.543  9.046  9.624 10.287 11.048 11.923 12.927 14.079 15.403 16.922              
55333  10 1 181.795017  67.219086 0.152  5.636  5.638  5.640  5.642  5.645  5.648  5.651  5.655  5.659  5.664  5.670  5.676  5.684  5.693  5.703  5.714  5.727  5.742  5.760  5.779  5.802  5.829  5.859  5.893  5.933  5.979  6.031  6.091  6.160  6.239  6.330  6.434  6.554  6.692  6.850  7.031  7.240  7.479  7.754  8.069  8.431  8.846  9.324  9.872 10.501 11.223 12.052 13.005 14.098 15.353 16.794 18.449 20.349              
55333  10 2 181.795017  67.219086 0.206  5.923  5.925  5.926  5.928  5.931  5.933  5.936  5.940  5.944  5.949  5.954  5.960  5.967  5.975  5.985  5.995  6.008  6.022  6.038  6.057  6.078  6.102  6.131  6.163  6.200  6.242  6.291  6.347  6.412  6.486  6.571  6.668  6.780  6.909  7.056  7.226  7.420  7.644  7.900  8.195  8.533  8.921  9.367  9.879 10.466 11.141 11.916 12.805 13.826 14.999 16.345 17.890 19.665              
55333  10 3 181.795017  67.219086 0.168  5.861  5.863  5.865  5.867  5.869  5.872  5.875  5.879  5.883  5.888  5.893  5.900  5.907  5.915  5.925  5.936  5.949  5.963  5.980  5.999  6.021  6.047  6.076  6.109  6.147  6.191  6.242  6.300  6.366  6.443  6.531  6.631  6.747  6.880  7.032  7.207  7.408  7.639  7.904  8.209  8.558  8.959  9.420  9.948 10.555 11.252 12.053 12.972 14.027 15.238 16.629 18.226 20.059              
55333  10 4 181.795017  67.219086 0.168  4.547  4.549  4.551  4.553  4.555  4.558  4.561  4.564  4.569  4.573  4.579  4.585  4.592  4.600  4.609  4.620  4.632  4.646  4.662  4.681  4.702  4.727  4.755  4.787  4.824  4.866  4.915  4.971  5.036  5.109  5.194  5.292  5.403  5.532  5.679  5.848  6.043  6.266  6.522  6.816  7.153  7.541  7.986  8.497  9.084  9.757 10.531 11.419 12.438 13.609 14.953 16.496 18.268              
55333  10 5 181.795017  67.219086 0.207  4.815  4.817  4.819  4.821  4.823  4.826  4.829  4.833  4.837  4.842  4.847  4.854  4.861  4.869  4.879  4.890  4.902  4.917  4.934  4.953  4.975  5.000  5.029  5.062  5.100  5.144  5.194  5.252  5.318  5.395  5.482  5.582  5.698  5.830  5.982  6.156  6.356  6.586  6.850  7.153  7.501  7.901  8.360  8.886  9.491 10.185 10.982 11.898 12.949 14.155 15.540 17.131 18.957              
55333  10 6 181.795017  67.219086 0.157  5.876  5.877  5.879  5.881  5.883  5.885  5.888  5.892  5.895  5.900  5.905  5.911  5.917  5.925  5.933  5.943  5.955  5.968  5.983  6.001  6.021  6.044  6.070  6.100  6.135  6.175  6.220  6.273  6.333  6.402  6.482  6.573  6.678  6.798  6.936  7.095  7.277  7.486  7.726  8.002  8.318  8.681  9.098  9.577 10.127 10.758 11.483 12.315 13.271 14.368 15.628 17.074 18.734              
55333  12 1 197.408811   6.231162 0.146  6.930  6.931  6.932  6.934  6.935  6.937  6.939  6.942  6.944  6.947  6.951  6.955  6.960  6.965  6.972  6.979  6.987  6.996  7.007  7.020  7.034  7.051  7.069  7.091  7.116  7.144  7.177  7.215  7.258  7.308  7.365  7.430  7.505  7.592  7.691  7.804  7.935  8.085  8.257  8.454  8.681  8.942  9.241  9.584  9.978 10.431 10.950 11.547 12.232 13.018 13.922 14.958 16.149              
55333  12 2 197.408811   6.231162 0.205  8.317  8.318  8.319  8.320  8.322  8.323  8.325  8.328  8.330  8.333  8.337  8.341  8.345  8.350  8.356  8.363  8.371  8.380  8.390  8.402  8.416  8.431  8.449  8.470  8.494  8.521  8.552  8.588  8.629  8.676  8.731  8.793  8.865  8.947  9.041  9.149  9.274  9.417  9.581  9.769  9.985 10.233 10.518 10.845 11.221 11.652 12.147 12.715 13.368 14.117 14.978 15.966 17.100              
55333  12 3 197.408811   6.231162 0.173  6.600  6.601  6.602  6.603  6.604  6.605  6.606  6.608  6.609  6.611  6.614  6.616  6.619  6.623  6.627  6.631  6.637  6.643  6.650  6.658  6.667  6.677  6.689  6.703  6.719  6.737  6.758  6.782  6.810  6.841  6.878  6.919  6.967  7.022  7.086  7.158  7.241  7.337  7.447  7.573  7.718  7.884  8.075  8.294  8.546  8.834  9.166  9.547  9.984 10.486 11.062 11.724 12.484              
55333  12 4 197.408811   6.231162 0.172  6.538  6.539  6.540  6.541  6.542  6.543  6.545  6.546  6.548  6.550  6.553  6.556  6.559  6.563  6.567  6.572  6.578  6.584  6.592  6.601  6.611  6.622  6.635  6.650  6.668  6.687  6.710  6.737  6.767  6.801  6.841  6.886  6.939  6.999  7.068  7.147  7.238  7.342  7.462  7.600  7.758  7.939  8.147  8.386  8.661  8.976  9.338  9.754 10.231 10.778 11.407 12.130 12.959              
55333  12 5 197.408811   6.231162 0.205  7.486  7.487  7.488  7.490  7.491  7.493  7.495  7.497  7.500  7.503  7.507  7.511  7.515  7.521  7.527  7.534  7.542  7.551  7.562  7.574  7.588  7.604  7.623  7.644  7.669  7.697  7.729  7.766  7.809  7.858  7.914  7.978  8.052  8.137  8.234  8.346  8.475  8.622  8.792  8.986  9.210  9.466  9.760 10.098 10.486 10.932 11.443 12.031 12.705 13.479 14.368 15.389 16.561              
55333  12 6 197.408811   6.231162 0.148  6.596  6.597  6.598  6.599  6.601  6.602  6.604  6.606  6.609  6.612  6.615  6.619  6.623  6.628  6.634  6.641  6.649  6.657  6.667  6.679  6.692  6.708  6.725  6.745  6.768  6.795  6.825  6.860  6.900  6.947  6.999  7.060  7.130  7.210  7.302  7.408  7.529  7.668  7.828  8.012  8.222  8.464  8.742  9.061  9.427  9.847 10.330 10.884 11.521 12.251 13.090 14.053 15.159              
55333  13 1 220.611339   3.230120 0.114  5.299  5.300  5.300  5.301  5.302  5.303  5.305  5.306  5.308  5.310  5.312  5.315  5.318  5.321  5.325  5.330  5.335  5.341  5.348  5.356  5.365  5.375  5.387  5.401  5.417  5.435  5.456  5.480  5.507  5.539  5.575  5.617  5.664  5.719  5.782  5.854  5.937  6.033  6.142  6.268  6.412  6.577  6.767  6.986  7.236  7.524  7.854  8.234  8.669  9.169  9.743 10.402 11.159              
55333  13 2 220.611339   3.230120 0.138  6.149  6.149  6.150  6.151  6.152  6.153  6.154  6.156  6.158  6.160  6.162  6.165  6.168  6.171  6.175  6.179  6.185  6.191  6.198  6.205  6.214  6.225  6.237  6.250  6.266  6.284  6.305  6.329  6.356  6.388  6.424  6.465  6.512  6.567  6.630  6.701  6.784  6.879  6.988  7.113  7.256  7.421  7.610  7.827  8.076  8.363  8.691  9.068  9.502  9.999 10.570 11.226 11.979              
55333  13 3 220.611339   3.230120 0.136  6.210  6.211  6.212  6.213  6.213  6.215  6.216  6.217  6.219  6.221  6.223  6.226  6.229  6.232  6.236  6.241  6.246  6.252  6.258  6.266  6.275  6.285  6.297  6.310  6.326  6.344  6.364  6.388  6.415  6.445  6.481  6.522  6.569  6.622  6.684  6.755  6.836  6.929  7.037  7.160  7.301  7.463  7.649  7.863  8.109  8.391  8.714  9.086  9.513 10.003 10.565 11.211 11.953              
55333  13 4 220.611339   3.230120 0.152  5.709  5.709  5.710  5.711  5.713  5.714  5.716  5.717  5.720  5.722  5.725  5.728  5.732  5.736  5.741  5.746  5.753  5.760  5.768  5.778  5.789  5.802  5.817  5.833  5.853  5.875  5.900  5.929  5.963  6.001  6.045  6.096  6.154  6.221  6.298  6.386  6.487  6.603  6.737  6.890  7.066  7.268  7.499  7.766  8.071  8.422  8.825  9.287  9.818 10.428 11.128 11.931 12.854              
55333  13 5 220.611339   3.230120 0.158  5.996  5.996  5.997  5.998  5.999  6.000  6.001  6.003  6.004  6.006  6.008  6.011  6.014  6.017  6.021  6.025  6.030  6.036  6.043  6.051  6.059  6.070  6.081  6.094  6.110  6.127  6.147  6.171  6.197  6.228  6.263  6.303  6.349  6.402  6.463  6.533  6.613  6.705  6.811  6.932  7.072  7.232  7.416  7.627  7.869  8.147  8.467  8.833  9.254  9.738 10.293 10.930 11.662              
55333  13 6 220.611339   3.230120 0.133  6.416  6.417  6.417  6.418  6.419  6.420  6.421  6.422  6.424  6.426  6.427  6.430  6.432  6.435  6.438  6.442  6.447  6.452  6.458  6.464  6.472  6.481  6.491  6.503  6.516  6.531  6.549  6.569  6.592  6.619  6.650  6.685  6.725  6.771  6.825  6.886  6.956  7.036  7.129  7.235  7.357  7.497  7.657  7.842  8.054  8.297  8.576  8.896  9.264  9.687 10.172 10.729 11.368              
55333  14 1 219.608467   3.229674 0.118  6.165  6.165  6.166  6.167  6.168  6.169  6.170  6.172  6.173  6.175  6.177  6.180  6.183  6.186  6.190  6.195  6.200  6.206  6.212  6.220  6.229  6.239  6.251  6.264  6.280  6.297  6.318  6.341  6.368  6.399  6.434  6.474  6.521  6.574  6.636  6.706  6.787  6.880  6.987  7.109  7.250  7.411  7.596  7.809  8.054  8.334  8.656  9.026  9.450  9.938 10.498 11.140 11.878              
55333  14 2 219.608467   3.229674 0.143  5.837  5.838  5.839  5.840  5.841  5.842  5.843  5.845  5.846  5.849  5.851  5.854  5.857  5.860  5.864  5.869  5.875  5.881  5.888  5.896  5.905  5.916  5.929  5.943  5.959  5.978  6.000  6.024  6.053  6.085  6.123  6.166  6.215  6.272  6.337  6.412  6.498  6.596  6.709  6.839  6.988  7.159  7.356  7.582  7.841  8.138  8.480  8.872  9.322  9.840 10.433 11.115 11.897              
55333  14 3 219.608467   3.229674 0.141  7.351  7.352  7.353  7.353  7.354  7.355  7.356  7.358  7.359  7.361  7.363  7.366  7.368  7.371  7.375  7.379  7.384  7.389  7.395  7.402  7.411  7.420  7.431  7.443  7.457  7.474  7.492  7.514  7.539  7.567  7.599  7.637  7.680  7.729  7.785  7.850  7.925  8.010  8.109  8.221  8.351  8.500  8.670  8.866  9.092  9.350  9.647  9.987 10.378 10.827 11.343 11.935 12.615              
55333  14 4 219.608467   3.229674 0.154  6.005  6.005  6.006  6.007  6.008  6.009  6.011  6.012  6.014  6.016  6.018  6.021  6.024  6.028  6.032  6.037  6.042  6.048  6.056  6.064  6.073  6.084  6.097  6.111  6.128  6.146  6.168  6.193  6.222  6.255  6.292  6.336  6.385  6.442  6.508  6.583  6.670  6.769  6.883  7.014  7.164  7.336  7.534  7.762  8.023  8.322  8.666  9.062  9.515 10.036 10.634 11.320 12.109              
55333  14 5 219.608467   3.229674 0.159  6.249  6.249  6.250  6.251  6.252  6.253  6.254  6.255  6.257  6.259  6.261  6.264  6.266  6.270  6.274  6.278  6.283  6.289  6.295  6.303  6.311  6.321  6.332  6.346  6.360  6.378  6.397  6.420  6.446  6.476  6.510  6.550  6.595  6.647  6.707  6.775  6.854  6.944  7.048  7.167  7.303  7.460  7.640  7.847  8.085  8.357  8.670  9.030  9.442  9.916 10.460 11.085 11.802              
55333  14 6 219.608467   3.229674 0.132  5.720  5.720  5.721  5.722  5.723  5.724  5.725  5.727  5.728  5.730  5.732  5.735  5.738  5.741  5.745  5.749  5.754  5.760  5.767  5.775  5.783  5.793  5.805  5.818  5.834  5.851  5.871  5.894  5.921  5.951  5.986  6.027  6.073  6.126  6.187  6.256  6.337  6.429  6.534  6.656  6.795  6.955  7.139  7.350  7.592  7.870  8.189  8.555  8.976  9.459 10.014 10.651 11.382              
55333  15 1 217.601790   3.227198 0.116  7.001  7.001  7.002  7.003  7.004  7.005  7.007  7.009  7.010  7.013  7.015  7.018  7.021  7.025  7.030  7.035  7.040  7.047  7.054  7.063  7.073  7.085  7.098  7.113  7.130  7.150  7.173  7.199  7.229  7.264  7.304  7.349  7.402  7.462  7.531  7.610  7.701  7.806  7.926  8.064  8.222  8.404  8.612  8.852  9.127  9.442  9.805 10.221 10.699 11.247 11.877 12.601 13.431              
55333  15 2 217.601790   3.227198 0.138  6.669  6.670  6.671  6.672  6.674  6.675  6.677  6.679  6.681  6.684  6.687  6.691  6.695  6.699  6.705  6.711  6.718  6.726  6.736  6.746  6.759  6.773  6.789  6.808  6.829  6.854  6.882  6.915  6.952  6.995  7.044  7.100  7.165  7.239  7.325  7.423  7.535  7.664  7.813  7.983  8.179  8.403  8.661  8.957  9.297  9.687 10.135 10.650 11.240 11.918 12.697 13.591 14.617              
55333  15 3 217.601790   3.227198 0.135  6.449  6.450  6.451  6.452  6.453  6.454  6.455  6.457  6.459  6.461  6.463  6.466  6.470  6.473  6.478  6.483  6.488  6.495  6.502  6.511  6.521  6.532  6.545  6.560  6.577  6.597  6.619  6.645  6.675  6.709  6.749  6.794  6.846  6.905  6.974  7.052  7.142  7.245  7.364  7.500  7.657  7.836  8.043  8.280  8.551  8.864  9.222  9.634 10.106 10.649 11.272 11.987 12.808              
55333  15 4 217.601790   3.227198 0.154  5.802  5.802  5.803  5.804  5.805  5.806  5.808  5.809  5.811  5.814  5.816  5.819  5.822  5.826  5.830  5.835  5.841  5.847  5.855  5.864  5.874  5.885  5.898  5.913  5.930  5.950  5.973  5.999  6.029  6.063  6.103  6.148  6.200  6.260  6.328  6.407  6.498  6.602  6.721  6.858  7.015  7.195  7.403  7.640  7.914  8.227  8.587  9.001  9.475 10.020 10.646 11.365 12.190              
55333  15 5 217.601790   3.227198 0.157  9.099  9.100  9.101  9.102  9.103  9.104  9.105  9.107  9.109  9.111  9.113  9.116  9.120  9.123  9.128  9.133  9.138  9.145  9.152  9.161  9.171  9.182  9.195  9.210  9.227  9.247  9.270  9.296  9.326  9.360  9.399  9.444  9.496  9.556  9.624  9.703  9.793  9.896 10.015 10.152 10.308 10.488 10.695 10.932 11.204 11.516 11.875 12.287 12.760 13.304 13.927 14.643 15.465              
55333  15 6 217.601790   3.227198 0.131  7.789  7.790  7.791  7.792  7.792  7.794  7.795  7.796  7.798  7.800  7.802  7.805  7.808  7.811  7.815  7.819  7.824  7.830  7.837  7.844  7.853  7.863  7.875  7.888  7.903  7.920  7.941  7.964  7.990  8.020  8.055  8.095  8.141  8.194  8.255  8.324  8.404  8.496  8.601  8.722  8.861  9.020  9.203  9.413  9.655  9.932 10.250 10.615 11.034 11.515 12.068 12.702 13.431              
55333  16 1 228.540682   2.230194 0.115 12.060 12.060 12.060 12.061 12.061 12.062 12.063 12.064 12.065 12.066 12.067 12.069 12.070 12.072 12.075 12.077 12.080 12.084 12.088 12.092 12.098 12.104 12.111 12.119 12.128 12.138 12.150 12.164 12.180 12.198 12.219 12.243 12.271 12.302 12.339 12.380 12.428 12.483 12.547 12.619 12.702 12.798 12.908 13.034 13.179 13.345 13.536 13.755 14.006 14.295 14.626 15.007 15.444              
55333  16 2 228.540682   2.230194 0.137 10.901 10.902 10.902 10.903 10.903 10.904 10.905 10.906 10.907 10.908 10.910 10.911 10.913 10.916 10.918 10.921 10.924 10.928 10.933 10.938 10.944 10.951 10.958 10.967 10.977 10.989 11.002 11.018 11.036 11.056 11.079 11.106 11.137 11.172 11.213 11.259 11.313 11.374 11.445 11.526 11.619 11.726 11.848 11.989 12.150 12.336 12.549 12.793 13.074 13.397 13.767 14.192 14.680              
55333  16 3 228.540682   2.230194 0.136  5.947  5.948  5.949  5.949  5.950  5.952  5.953  5.954  5.956  5.958  5.960  5.963  5.966  5.969  5.973  5.977  5.982  5.988  5.995  6.003  6.011  6.022  6.033  6.047  6.062  6.080  6.100  6.123  6.150  6.180  6.216  6.256  6.302  6.356  6.417  6.487  6.568  6.660  6.766  6.888  7.029  7.189  7.374  7.586  7.829  8.109  8.430  8.798  9.221  9.707 10.265 10.905 11.640              
55333  16 4 228.540682   2.230194 0.154  5.658  5.659  5.660  5.661  5.662  5.663  5.664  5.666  5.668  5.670  5.673  5.675  5.679  5.683  5.687  5.692  5.698  5.704  5.712  5.720  5.730  5.742  5.755  5.770  5.787  5.807  5.830  5.856  5.886  5.921  5.960  6.006  6.058  6.118  6.187  6.266  6.357  6.461  6.581  6.718  6.876  7.057  7.265  7.504  7.778  8.093  8.455  8.870  9.346  9.893 10.522 11.243 12.071              
55333  16 5 228.540682   2.230194 0.156  5.996  5.997  5.998  5.999  6.000  6.001  6.002  6.004  6.006  6.009  6.011  6.014  6.018  6.022  6.026  6.031  6.038  6.044  6.052  6.062  6.072  6.084  6.098  6.114  6.132  6.153  6.177  6.205  6.236  6.273  6.314  6.362  6.417  6.481  6.553  6.637  6.732  6.842  6.968  7.113  7.279  7.470  7.690  7.941  8.230  8.562  8.943  9.381  9.883 10.459 11.121 11.881 12.754              
55333  16 6 228.540682   2.230194 0.132  6.594  6.595  6.595  6.596  6.597  6.598  6.599  6.601  6.602  6.604  6.606  6.608  6.611  6.614  6.618  6.622  6.627  6.632  6.639  6.646  6.654  6.664  6.675  6.688  6.702  6.719  6.738  6.760  6.785  6.814  6.847  6.885  6.928  6.978  7.036  7.102  7.178  7.265  7.365  7.480  7.612  7.763  7.937  8.137  8.366  8.629  8.931  9.278  9.677 10.134 10.659 11.262 11.954              
55333  18 1 239.470835   0.230115 0.113  5.995  5.996  5.996  5.997  5.998  5.999  5.999  6.001  6.002  6.003  6.005  6.007  6.009  6.012  6.015  6.018  6.022  6.026  6.031  6.037  6.044  6.052  6.060  6.070  6.082  6.095  6.111  6.128  6.149  6.172  6.198  6.229  6.264  6.305  6.351  6.404  6.465  6.535  6.616  6.708  6.814  6.936  7.076  7.236  7.421  7.632  7.875  8.154  8.475  8.843  9.265  9.750 10.307              
55333  18 2 239.470835   0.230115 0.140  4.898  4.898  4.899  4.900  4.901  4.902  4.903  4.904  4.906  4.907  4.909  4.911  4.914  4.917  4.920  4.924  4.929  4.934  4.940  4.947  4.954  4.963  4.974  4.985  4.999  5.015  5.032  5.053  5.076  5.103  5.134  5.170  5.211  5.258  5.312  5.374  5.445  5.526  5.620  5.728  5.851  5.993  6.156  6.343  6.558  6.804  7.087  7.412  7.785  8.213  8.705  9.270  9.918              
55333  18 3 239.470835   0.230115 0.138  5.119  5.119  5.120  5.121  5.122  5.122  5.124  5.125  5.126  5.128  5.130  5.132  5.135  5.138  5.141  5.145  5.150  5.155  5.161  5.168  5.176  5.185  5.195  5.207  5.221  5.236  5.254  5.275  5.298  5.326  5.357  5.393  5.434  5.481  5.536  5.598  5.669  5.752  5.846  5.954  6.079  6.221  6.385  6.573  6.790  7.038  7.323  7.650  8.025  8.456  8.951  9.520 10.172              
55333  18 4 239.470835   0.230115 0.154  4.741  4.742  4.743  4.744  4.744  4.745  4.747  4.748  4.749  4.751  4.753  4.756  4.758  4.761  4.765  4.769  4.774  4.779  4.785  4.792  4.800  4.809  4.820  4.832  4.846  4.862  4.881  4.902  4.926  4.954  4.986  5.023  5.066  5.114  5.170  5.234  5.308  5.392  5.489  5.601  5.728  5.875  6.044  6.237  6.460  6.715  7.008  7.344  7.730  8.173  8.682  9.267  9.938              
55333  18 5 239.470835   0.230115 0.158  3.816  3.816  3.817  3.818  3.819  3.820  3.822  3.824  3.825  3.828  3.830  3.833  3.836  3.840  3.844  3.849  3.855  3.861  3.869  3.877  3.887  3.898  3.911  3.926  3.943  3.963  3.985  4.011  4.040  4.074  4.113  4.158  4.210  4.269  4.337  4.415  4.504  4.607  4.725  4.860  5.016  5.194  5.399  5.634  5.904  6.214  6.571  6.979  7.449  7.988  8.607  9.317 10.133              
55333  18 6 239.470835   0.230115 0.126  4.581  4.581  4.582  4.583  4.584  4.585  4.586  4.587  4.589  4.591  4.593  4.595  4.598  4.601  4.604  4.608  4.613  4.618  4.624  4.631  4.639  4.649  4.659  4.672  4.686  4.702  4.720  4.741  4.766  4.794  4.826  4.863  4.905  4.954  5.010  5.074  5.147  5.232  5.329  5.440  5.568  5.715  5.884  6.077  6.300  6.555  6.848  7.184  7.571  8.014  8.523  9.108  9.779              
55333  19 1 238.476489   0.230142 0.119  6.731  6.731  6.732  6.732  6.733  6.734  6.735  6.736  6.738  6.739  6.741  6.743  6.745  6.748  6.751  6.755  6.759  6.763  6.769  6.775  6.782  6.790  6.799  6.810  6.822  6.836  6.852  6.871  6.892  6.917  6.945  6.977  7.014  7.056  7.105  7.161  7.225  7.299  7.384  7.481  7.593  7.721  7.868  8.037  8.231  8.454  8.710  9.004  9.341  9.728 10.173 10.684 11.270              
55333  19 2 238.476489   0.230142 0.138  7.263  7.264  7.265  7.265  7.266  7.267  7.269  7.270  7.272  7.274  7.276  7.278  7.281  7.284  7.288  7.293  7.298  7.303  7.310  7.317  7.326  7.336  7.347  7.360  7.375  7.393  7.412  7.435  7.461  7.491  7.526  7.565  7.611  7.663  7.723  7.791  7.870  7.961  8.065  8.184  8.321  8.478  8.659  8.866  9.105  9.378  9.692 10.052 10.466 10.942 11.487 12.114 12.833              
55333  19 3 238.476489   0.230142 0.140  9.097  9.098  9.098  9.099  9.100  9.100  9.101  9.102  9.103  9.105  9.106  9.108  9.110  9.113  9.115  9.119  9.122  9.126  9.131  9.137  9.143  9.150  9.158  9.168  9.179  9.191  9.206  9.222  9.241  9.263  9.288  9.317  9.350  9.388  9.431  9.481  9.539  9.604  9.680  9.767  9.866  9.981 10.112 10.263 10.436 10.635 10.863 11.125 11.426 11.772 12.168 12.624 13.147              
55333  19 4 238.476489   0.230142 0.151  6.115  6.116  6.117  6.118  6.119  6.120  6.122  6.124  6.126  6.128  6.131  6.134  6.137  6.142  6.146  6.152  6.158  6.165  6.173  6.182  6.193  6.205  6.219  6.236  6.254  6.276  6.300  6.328  6.361  6.398  6.440  6.489  6.546  6.610  6.684  6.769  6.867  6.979  7.108  7.256  7.426  7.621  7.845  8.102  8.397  8.736  9.125  9.571 10.084 10.673 11.349 12.125 13.016              
55333  19 5 238.476489   0.230142 0.156  6.118  6.119  6.120  6.121  6.123  6.124  6.126  6.128  6.130  6.132  6.135  6.138  6.142  6.147  6.151  6.157  6.164  6.171  6.180  6.190  6.201  6.215  6.230  6.247  6.267  6.290  6.316  6.346  6.380  6.420  6.465  6.518  6.578  6.646  6.725  6.816  6.920  7.040  7.177  7.335  7.516  7.724  7.963  8.237  8.552  8.913  9.328  9.804 10.351 10.979 11.700 12.528 13.478              
55333  19 6 238.476489   0.230142 0.130  7.286  7.287  7.287  7.288  7.289  7.290  7.291  7.292  7.294  7.295  7.297  7.300  7.302  7.305  7.309  7.312  7.317  7.322  7.328  7.335  7.343  7.352  7.362  7.374  7.387  7.403  7.421  7.441  7.465  7.492  7.523  7.558  7.599  7.646  7.700  7.762  7.833  7.915  8.009  8.116  8.240  8.382  8.545  8.732  8.946  9.193  9.476  9.801 10.174 10.603 11.095 11.659 12.308              
55333  20 3 306.538664  15.234213 0.099  6.040  6.042  6.045  6.047  6.050  6.054  6.057  6.062  6.067  6.073  6.080  6.088  6.097  6.107  6.119  6.132  6.148  6.165  6.186  6.209  6.236  6.267  6.303  6.344  6.391  6.445  6.506  6.577  6.659  6.753  6.860  6.983  7.125  7.288  7.474  7.689  7.935  8.218  8.542  8.915  9.343  9.834 10.398 11.045 11.789 12.642 13.623 14.748 16.040 17.523 19.226 21.182 23.427              
55333  20 4 306.538664  15.234213 0.160  6.779  6.781  6.783  6.785  6.788  6.791  6.794  6.798  6.803  6.808  6.814  6.820  6.828  6.837  6.848  6.859  6.873  6.889  6.907  6.927  6.951  6.978  7.009  7.045  7.086  7.133  7.187  7.249  7.320  7.402  7.496  7.604  7.728  7.870  8.034  8.221  8.437  8.684  8.968  9.294  9.668 10.098 10.591 11.158 11.808 12.555 13.413 14.397 15.527 16.825 18.315 20.026 21.990              
55333  21 4 314.271764  18.233815 0.078  6.676  6.678  6.681  6.684  6.687  6.692  6.696  6.702  6.708  6.715  6.723  6.733  6.744  6.756  6.770  6.787  6.806  6.827  6.852  6.881  6.913  6.951  6.994  7.043  7.100  7.166  7.241  7.327  7.425  7.539  7.669  7.819  7.991  8.188  8.414  8.674  8.972  9.315  9.709 10.160 10.679 11.274 11.958 12.743 13.644 14.679 15.867 17.231 18.797 20.596 22.660 25.031 27.753              
55337   5 1 148.761643  64.215819 0.154 16.000 16.002 16.005 16.008 16.012 16.016 16.021 16.026 16.033 16.040 16.048 16.058 16.069 16.082 16.096 16.113 16.132 16.154 16.179 16.208 16.242 16.280 16.324 16.374 16.432 16.498 16.575 16.662 16.763 16.878 17.011 17.163 17.338 17.539 17.769 18.034 18.338 18.686 19.087 19.547 20.074 20.680 21.376 22.175 23.093 24.146 25.355 26.744 28.338 30.168 32.270 34.683 37.453              
55337   5 2 148.761643  64.215819 0.203 10.890 10.893 10.897 10.901 10.905 10.911 10.917 10.924 10.932 10.942 10.953 10.965 10.979 10.995 11.014 11.036 11.061 11.089 11.122 11.159 11.202 11.251 11.308 11.373 11.448 11.533 11.632 11.745 11.875 12.024 12.195 12.391 12.617 12.876 13.173 13.514 13.906 14.356 14.873 15.466 16.147 16.929 17.827 18.858 20.041 21.400 22.960 24.752 26.809 29.170 31.881 34.995 38.569              
55337   5 3 148.761643  64.215819 0.166 14.157 14.160 14.164 14.168 14.172 14.178 14.184 14.191 14.199 14.208 14.218 14.231 14.244 14.260 14.279 14.300 14.324 14.352 14.383 14.420 14.462 14.510 14.565 14.629 14.702 14.786 14.882 14.992 15.119 15.264 15.431 15.623 15.843 16.096 16.386 16.720 17.102 17.542 18.046 18.625 19.291 20.054 20.931 21.937 23.093 24.420 25.943 27.693 29.701 32.007 34.654 37.694 41.184              
55337   5 4 148.761643  64.215819 0.167  5.745  5.747  5.749  5.752  5.755  5.758  5.763  5.767  5.773  5.779  5.786  5.794  5.803  5.814  5.826  5.840  5.857  5.875  5.897  5.921  5.949  5.982  6.019  6.062  6.111  6.167  6.231  6.305  6.391  6.488  6.601  6.729  6.877  7.047  7.242  7.466  7.723  8.018  8.357  8.746  9.193  9.705 10.294 10.970 11.747 12.638 13.661 14.836 16.185 17.734 19.512 21.554 23.898              
55337   5 5 148.761643  64.215819 0.205  7.295  7.299  7.303  7.307  7.312  7.318  7.325  7.332  7.341  7.352  7.363  7.377  7.392  7.410  7.430  7.454  7.480  7.511  7.546  7.587  7.634  7.687  7.749  7.819  7.900  7.993  8.100  8.222  8.363  8.524  8.710  8.923  9.167  9.448  9.770 10.140 10.565 11.053 11.613 12.256 12.995 13.843 14.816 15.934 17.217 18.690 20.381 22.324 24.553 27.114 30.053 33.428 37.303              
55337   5 6 148.761643  64.215819 0.104  8.959  8.962  8.966  8.970  8.975  8.980  8.987  8.994  9.002  9.012  9.023  9.036  9.050  9.067  9.086  9.108  9.133  9.162  9.196  9.234  9.278  9.328  9.386  9.453  9.529  9.617  9.718  9.833  9.966 10.119 10.294 10.494 10.725 10.990 11.294 11.643 12.044 12.505 13.033 13.640 14.336 15.136 16.055 17.109 18.320 19.710 21.306 23.139 25.243 27.658 30.432 33.616 37.273              
55337   6 1 160.855069  65.216289 0.152  6.179  6.180  6.182  6.184  6.186  6.189  6.192  6.195  6.199  6.203  6.208  6.214  6.220  6.228  6.236  6.246  6.258  6.271  6.286  6.303  6.323  6.346  6.372  6.402  6.436  6.476  6.521  6.574  6.634  6.702  6.781  6.872  6.976  7.096  7.233  7.390  7.571  7.779  8.018  8.291  8.606  8.967  9.381  9.857 10.404 11.031 11.751 12.578 13.528 14.618 15.869 17.306 18.956              
55337   6 2 160.855069  65.216289 0.205  6.676  6.677  6.679  6.681  6.683  6.686  6.689  6.693  6.697  6.702  6.707  6.713  6.720  6.728  6.738  6.749  6.761  6.775  6.791  6.810  6.832  6.856  6.884  6.917  6.954  6.997  7.046  7.103  7.167  7.242  7.327  7.425  7.538  7.667  7.816  7.986  8.182  8.407  8.665  8.961  9.301  9.692 10.140 10.655 11.246 11.924 12.704 13.598 14.625 15.805 17.159 18.713 20.498              
55337   6 3 160.855069  65.216289 0.165  6.835  6.836  6.838  6.840  6.842  6.845  6.848  6.851  6.855  6.860  6.865  6.871  6.878  6.886  6.895  6.905  6.917  6.931  6.947  6.965  6.986  7.010  7.038  7.069  7.105  7.147  7.195  7.250  7.313  7.385  7.468  7.564  7.673  7.799  7.944  8.109  8.300  8.518  8.769  9.058  9.389  9.768 10.205 10.705 11.280 11.941 12.699 13.569 14.568 15.715 17.033 18.545 20.281              
55337   6 4 160.855069  65.216289 0.163  7.050  7.052  7.053  7.055  7.057  7.059  7.062  7.065  7.069  7.073  7.078  7.083  7.090  7.097  7.105  7.115  7.126  7.138  7.153  7.169  7.188  7.210  7.235  7.264  7.297  7.335  7.379  7.429  7.487  7.553  7.628  7.715  7.815  7.930  8.062  8.213  8.387  8.586  8.815  9.078  9.380  9.726 10.124 10.581 11.105 11.707 12.399 13.192 14.104 15.150 16.352 17.731 19.315              
55337   6 5 160.855069  65.216289 0.199  7.905  7.906  7.907  7.909  7.911  7.914  7.916  7.919  7.923  7.927  7.932  7.937  7.943  7.950  7.958  7.968  7.978  7.991  8.005  8.021  8.040  8.061  8.086  8.114  8.146  8.183  8.226  8.275  8.331  8.396  8.470  8.555  8.653  8.765  8.894  9.042  9.212  9.407  9.631  9.888 10.183 10.522 10.911 11.358 11.871 12.460 13.136 13.912 14.804 15.827 17.003 18.352 19.901              
55337   6 6 160.855069  65.216289 0.149  6.584  6.586  6.587  6.589  6.591  6.594  6.597  6.600  6.603  6.608  6.613  6.618  6.625  6.632  6.640  6.650  6.661  6.674  6.689  6.705  6.725  6.747  6.772  6.802  6.835  6.874  6.918  6.969  7.027  7.094  7.171  7.259  7.361  7.477  7.611  7.765  7.941  8.143  8.376  8.642  8.949  9.300  9.704 10.168 10.700 11.311 12.013 12.818 13.743 14.805 16.024 17.424 19.032              
55337   7 1 157.519552  65.217160 0.152  5.886  5.887  5.888  5.890  5.892  5.895  5.898  5.901  5.904  5.908  5.913  5.919  5.925  5.932  5.940  5.950  5.961  5.973  5.988  6.004  6.023  6.045  6.070  6.099  6.132  6.170  6.213  6.263  6.320  6.386  6.462  6.549  6.648  6.763  6.894  7.045  7.218  7.417  7.645  7.907  8.208  8.553  8.950  9.405  9.928 10.528 11.217 12.009 12.917 13.960 15.158 16.533 18.112              
55337   7 2 157.519552  65.217160 0.207  6.538  6.540  6.541  6.543  6.546  6.548  6.551  6.555  6.559  6.564  6.569  6.575  6.582  6.590  6.599  6.610  6.622  6.636  6.652  6.671  6.692  6.716  6.744  6.776  6.813  6.856  6.904  6.960  7.024  7.098  7.182  7.279  7.391  7.518  7.665  7.834  8.027  8.249  8.505  8.797  9.134  9.520  9.963 10.472 11.057 11.728 12.498 13.382 14.398 15.564 16.903 18.440 20.205              
55337   7 3 157.519552  65.217160 0.166  5.899  5.901  5.903  5.906  5.909  5.913  5.917  5.921  5.927  5.933  5.940  5.948  5.957  5.968  5.980  5.994  6.010  6.028  6.049  6.074  6.102  6.134  6.170  6.213  6.261  6.317  6.381  6.454  6.539  6.635  6.746  6.874  7.020  7.189  7.382  7.603  7.858  8.150  8.486  8.871  9.313  9.821 10.404 11.074 11.842 12.725 13.738 14.901 16.237 17.771 19.532 21.553 23.875              
55337   7 4 157.519552  65.217160 0.165  5.340  5.341  5.343  5.345  5.348  5.350  5.353  5.357  5.361  5.366  5.372  5.378  5.385  5.393  5.403  5.414  5.427  5.441  5.458  5.477  5.499  5.524  5.552  5.586  5.624  5.667  5.717  5.775  5.841  5.917  6.004  6.104  6.219  6.351  6.502  6.676  6.876  7.105  7.368  7.670  8.017  8.415  8.872  9.397 10.000 10.692 11.486 12.398 13.446 14.648 16.029 17.614 19.434              
55337   7 5 157.519552  65.217160 0.207  6.937  6.938  6.940  6.942  6.944  6.947  6.950  6.953  6.957  6.962  6.967  6.973  6.980  6.987  6.996  7.007  7.018  7.032  7.048  7.065  7.086  7.109  7.136  7.167  7.203  7.244  7.291  7.345  7.407  7.478  7.560  7.653  7.761  7.885  8.026  8.189  8.376  8.591  8.838  9.121  9.446  9.819 10.247 10.739 11.304 11.952 12.697 13.552 14.533 15.660 16.954 18.439 20.145              
55337   7 6 157.519552  65.217160 0.153  7.092  7.093  7.095  7.096  7.098  7.101  7.103  7.106  7.109  7.113  7.117  7.122  7.128  7.135  7.142  7.151  7.161  7.172  7.185  7.200  7.217  7.237  7.260  7.286  7.316  7.351  7.390  7.436  7.488  7.548  7.616  7.695  7.786  7.890  8.009  8.147  8.304  8.485  8.693  8.931  9.205  9.519  9.880 10.294 10.770 11.316 11.943 12.662 13.489 14.438 15.527 16.778 18.215              
55337   8 1 172.600947  66.216764 0.156  6.413  6.414  6.416  6.417  6.419  6.422  6.424  6.427  6.431  6.435  6.439  6.445  6.451  6.458  6.466  6.475  6.486  6.498  6.512  6.528  6.546  6.567  6.591  6.619  6.651  6.687  6.729  6.778  6.833  6.897  6.970  7.054  7.150  7.261  7.388  7.533  7.701  7.893  8.113  8.367  8.657  8.991  9.375  9.815 10.320 10.901 11.567 12.332 13.210 14.218 15.376 16.705 18.232              
55337   8 2 172.600947  66.216764 0.206  6.215  6.216  6.218  6.220  6.223  6.225  6.228  6.232  6.236  6.241  6.246  6.252  6.259  6.267  6.277  6.287  6.300  6.314  6.330  6.348  6.370  6.394  6.422  6.455  6.492  6.534  6.583  6.639  6.704  6.778  6.863  6.960  7.072  7.200  7.348  7.517  7.712  7.935  8.192  8.486  8.824  9.212  9.658 10.170 10.757 11.432 12.206 13.095 14.116 15.288 16.634 18.179 19.953              
55337   8 3 172.600947  66.216764 0.167  6.518  6.520  6.522  6.525  6.528  6.532  6.536  6.541  6.546  6.552  6.560  6.568  6.578  6.589  6.601  6.616  6.633  6.652  6.674  6.699  6.728  6.761  6.799  6.843  6.894  6.951  7.018  7.094  7.181  7.282  7.397  7.530  7.682  7.856  8.057  8.287  8.551  8.854  9.203  9.603 10.062 10.589 11.194 11.889 12.687 13.603 14.655 15.863 17.250 18.842 20.670 22.768 25.178              
55337   8 4 172.600947  66.216764 0.167  9.548  9.549  9.551  9.552  9.554  9.557  9.559  9.562  9.566  9.570  9.574  9.579  9.585  9.592  9.600  9.609  9.620  9.632  9.645  9.661  9.679  9.700  9.724  9.752  9.783  9.819  9.861  9.909  9.963 10.026 10.098 10.181 10.277 10.386 10.511 10.655 10.821 11.011 11.229 11.479 11.767 12.097 12.476 12.911 13.410 13.984 14.642 15.398 16.266 17.263 18.408 19.722 21.230              
55337   8 5 172.600947  66.216764 0.199  6.907  6.909  6.910  6.912  6.914  6.917  6.920  6.923  6.927  6.931  6.936  6.942  6.949  6.956  6.965  6.975  6.987  7.000  7.015  7.032  7.053  7.075  7.102  7.132  7.167  7.207  7.253  7.305  7.366  7.435  7.515  7.606  7.711  7.832  7.971  8.130  8.312  8.522  8.762  9.039  9.356  9.720 10.138 10.619 11.170 11.803 12.530 13.364 14.322 15.422 16.685 18.135 19.800              
55337   8 6 172.600947  66.216764 0.154  7.432  7.433  7.435  7.437  7.438  7.441  7.443  7.446  7.450  7.453  7.458  7.463  7.469  7.475  7.483  7.492  7.502  7.514  7.527  7.542  7.560  7.580  7.603  7.630  7.661  7.696  7.736  7.783  7.836  7.897  7.967  8.048  8.140  8.246  8.368  8.508  8.669  8.853  9.065  9.308  9.587  9.908 10.276 10.698 11.184 11.741 12.380 13.115 13.958 14.926 16.037 17.314 18.779              
55337   9 1 169.140316  66.217776 0.156  7.563  7.565  7.566  7.568  7.570  7.573  7.576  7.579  7.583  7.588  7.593  7.599  7.606  7.613  7.622  7.633  7.644  7.658  7.673  7.691  7.712  7.735  7.762  7.793  7.829  7.869  7.916  7.970  8.032  8.103  8.184  8.278  8.385  8.508  8.650  8.812  8.999  9.213  9.459  9.741 10.065 10.437 10.865 11.355 11.919 12.565 13.308 14.161 15.140 16.264 17.554 19.036 20.737              
55337   9 2 169.140316  66.217776 0.205  7.693  7.695  7.697  7.699  7.702  7.705  7.709  7.713  7.717  7.723  7.729  7.736  7.744  7.754  7.764  7.777  7.791  7.807  7.825  7.847  7.871  7.900  7.932  7.969  8.012  8.061  8.117  8.181  8.255  8.341  8.438  8.550  8.679  8.827  8.997  9.192  9.415  9.672  9.967 10.306 10.695 11.141 11.654 12.243 12.918 13.694 14.585 15.608 16.782 18.131 19.679 21.456 23.497              
55337   9 3 169.140316  66.217776 0.165  7.573  7.575  7.577  7.580  7.583  7.587  7.591  7.596  7.602  7.608  7.616  7.624  7.634  7.645  7.658  7.672  7.689  7.708  7.731  7.756  7.785  7.819  7.858  7.902  7.953  8.011  8.078  8.155  8.243  8.345  8.461  8.595  8.749  8.925  9.128  9.360  9.627  9.933 10.285 10.689 11.153 11.685 12.297 12.999 13.805 14.730 15.793 17.013 18.413 20.021 21.868 23.988 26.422              
55337   9 4 169.140316  66.217776 0.166  5.130  5.132  5.134  5.136  5.139  5.142  5.146  5.150  5.155  5.160  5.167  5.174  5.182  5.192  5.203  5.216  5.230  5.247  5.266  5.288  5.313  5.342  5.375  5.413  5.457  5.508  5.565  5.632  5.708  5.795  5.896  6.011  6.144  6.296  6.470  6.671  6.901  7.165  7.468  7.816  8.216  8.675  9.202  9.808 10.502 11.300 12.216 13.268 14.475 15.862 17.454 19.281 21.380              
55337   9 5 169.140316  66.217776 0.205  6.597  6.599  6.601  6.603  6.605  6.608  6.612  6.616  6.620  6.625  6.631  6.638  6.646  6.655  6.665  6.677  6.690  6.706  6.723  6.744  6.767  6.794  6.825  6.861  6.902  6.949  7.002  7.064  7.135  7.216  7.310  7.417  7.540  7.682  7.844  8.031  8.245  8.491  8.773  9.097  9.470  9.897 10.388 10.951 11.598 12.340 13.193 14.172 15.295 16.586 18.068 19.769 21.722              
55337   9 6 169.140316  66.217776 0.152  5.089  5.091  5.093  5.095  5.098  5.101  5.104  5.108  5.113  5.118  5.124  5.131  5.139  5.148  5.159  5.171  5.184  5.200  5.219  5.239  5.263  5.291  5.323  5.359  5.401  5.449  5.504  5.567  5.639  5.723  5.818  5.928  6.054  6.199  6.365  6.556  6.775  7.026  7.315  7.646  8.027  8.464  8.966  9.542 10.203 10.962 11.834 12.835 13.985 15.304 16.819 18.559 20.556              
55337  10 1 178.176263  67.219198 0.154  6.526  6.527  6.529  6.531  6.533  6.535  6.538  6.542  6.545  6.550  6.555  6.560  6.567  6.574  6.583  6.592  6.604  6.617  6.632  6.649  6.668  6.691  6.716  6.746  6.780  6.819  6.864  6.916  6.975  7.043  7.121  7.210  7.313  7.431  7.566  7.722  7.901  8.106  8.341  8.611  8.922  9.278  9.687 10.157 10.696 11.316 12.027 12.843 13.780 14.857 16.092 17.511 19.140              
55337  10 2 178.176263  67.219198 0.201  7.519  7.521  7.522  7.525  7.527  7.530  7.533  7.537  7.541  7.546  7.551  7.558  7.565  7.573  7.583  7.594  7.607  7.621  7.638  7.657  7.679  7.705  7.734  7.767  7.806  7.850  7.900  7.958  8.025  8.101  8.189  8.290  8.406  8.539  8.692  8.867  9.069  9.300  9.565  9.870 10.220 10.622 11.083 11.613 12.221 12.919 13.721 14.641 15.698 16.912 18.305 19.904 21.741              
55337  10 3 178.176263  67.219198 0.168  6.396  6.398  6.400  6.402  6.405  6.408  6.412  6.416  6.421  6.427  6.433  6.440  6.449  6.458  6.469  6.482  6.497  6.514  6.533  6.555  6.581  6.610  6.643  6.682  6.726  6.777  6.835  6.902  6.979  7.067  7.168  7.284  7.418  7.571  7.747  7.949  8.181  8.448  8.753  9.104  9.508  9.970 10.502 11.112 11.813 12.617 13.540 14.601 15.818 17.216 18.821 20.663 22.779              
55337  10 4 178.176263  67.219198 0.167  5.623  5.625  5.627  5.629  5.631  5.634  5.637  5.641  5.645  5.650  5.656  5.662  5.670  5.678  5.688  5.699  5.712  5.726  5.743  5.763  5.785  5.810  5.840  5.873  5.912  5.956  6.007  6.065  6.132  6.209  6.298  6.399  6.516  6.650  6.804  6.980  7.183  7.415  7.682  7.989  8.341  8.745  9.209  9.742 10.354 11.056 11.863 12.789 13.852 15.072 16.474 18.083 19.930              
55337  10 5 178.176263  67.219198 0.203  6.465  6.466  6.468  6.470  6.473  6.476  6.479  6.483  6.487  6.492  6.498  6.505  6.512  6.521  6.531  6.543  6.556  6.571  6.588  6.608  6.631  6.658  6.688  6.723  6.763  6.808  6.861  6.921  6.991  7.070  7.162  7.267  7.387  7.526  7.684  7.867  8.076  8.317  8.593  8.910  9.273  9.691 10.171 10.722 11.354 12.080 12.913 13.871 14.969 16.231 17.680 19.343 21.252              
55337  10 6 178.176263  67.219198 0.155  8.772  8.773  8.775  8.776  8.778  8.780  8.783  8.786  8.789  8.793  8.797  8.802  8.808  8.815  8.823  8.831  8.841  8.853  8.866  8.882  8.899  8.919  8.942  8.969  8.999  9.034  9.074  9.120  9.173  9.234  9.304  9.384  9.476  9.581  9.703  9.842 10.002 10.185 10.396 10.638 10.915 11.234 11.600 12.021 12.503 13.057 13.694 14.424 15.263 16.226 17.331 18.601 20.058              
55337  11 1 187.786384  68.217726 0.151  6.609  6.610  6.611  6.613  6.615  6.617  6.620  6.623  6.626  6.630  6.634  6.639  6.645  6.651  6.659  6.667  6.677  6.689  6.702  6.717  6.734  6.754  6.776  6.802  6.832  6.867  6.906  6.951  7.003  7.063  7.131  7.210  7.300  7.404  7.523  7.660  7.817  7.997  8.204  8.442  8.714  9.028  9.387  9.800 10.274 10.819 11.444 12.161 12.985 13.931 15.017 16.264 17.695              
55337  11 2 187.786384  68.217726 0.205  5.602  5.603  5.605  5.607  5.609  5.612  5.614  5.618  5.622  5.626  5.631  5.637  5.643  5.651  5.660  5.670  5.681  5.694  5.709  5.727  5.747  5.770  5.796  5.826  5.861  5.901  5.946  5.999  6.059  6.129  6.208  6.299  6.404  6.524  6.662  6.821  7.003  7.212  7.452  7.728  8.044  8.408  8.825  9.304  9.854 10.485 11.210 12.042 12.998 14.095 15.355 16.801 18.462              
55337  11 3 187.786384  68.217726 0.166  4.481  4.483  4.485  4.487  4.490  4.493  4.497  4.501  4.506  4.511  4.517  4.525  4.533  4.543  4.554  4.566  4.581  4.597  4.616  4.638  4.663  4.692  4.725  4.763  4.807  4.857  4.914  4.980  5.056  5.143  5.243  5.358  5.489  5.640  5.814  6.013  6.242  6.505  6.807  7.153  7.551  8.008  8.532  9.134  9.825 10.619 11.530 12.576 13.777 15.156 16.739 18.557 20.645              
55337  11 4 187.786384  68.217726 0.168  6.573  6.574  6.576  6.577  6.579  6.581  6.583  6.586  6.589  6.592  6.596  6.601  6.606  6.612  6.618  6.626  6.635  6.646  6.657  6.671  6.687  6.705  6.725  6.749  6.776  6.807  6.843  6.884  6.931  6.985  7.047  7.119  7.200  7.295  7.402  7.526  7.669  7.832  8.020  8.235  8.483  8.767  9.093  9.467  9.897 10.391 10.958 11.608 12.355 13.213 14.198 15.329 16.627              
55337  11 5 187.786384  68.217726 0.206  8.235  8.236  8.237  8.239  8.241  8.243  8.245  8.248  8.251  8.254  8.258  8.263  8.269  8.275  8.282  8.290  8.299  8.310  8.322  8.336  8.352  8.371  8.392  8.417  8.445  8.477  8.514  8.557  8.606  8.662  8.726  8.800  8.885  8.983  9.095  9.224  9.371  9.541  9.735  9.959 10.216 10.510 10.848 11.237 11.683 12.195 12.783 13.458 14.232 15.122 16.144 17.317 18.663              
55337  11 6 187.786384  68.217726 0.152  9.083  9.084  9.086  9.087  9.089  9.091  9.093  9.095  9.098  9.101  9.105  9.110  9.115  9.120  9.127  9.135  9.143  9.153  9.165  9.178  9.193  9.210  9.230  9.253  9.279  9.310  9.344  9.384  9.430  9.482  9.542  9.611  9.691  9.782  9.886 10.006 10.144 10.302 10.484 10.693 10.932 11.207 11.523 11.886 12.302 12.780 13.329 13.959 14.682 15.513 16.466 17.561 18.818              
55337  12 1 184.030080  68.218708 0.153  6.138  6.140  6.141  6.144  6.146  6.149  6.152  6.155  6.159  6.164  6.170  6.176  6.183  6.191  6.201  6.211  6.224  6.238  6.254  6.273  6.295  6.320  6.348  6.381  6.418  6.461  6.511  6.568  6.633  6.708  6.794  6.892  7.006  7.136  7.285  7.456  7.653  7.879  8.139  8.437  8.779  9.172  9.623 10.141 10.736 11.418 12.202 13.102 14.135 15.322 16.684 18.248 20.044              
55337  12 2 184.030080  68.218708 0.207  7.157  7.159  7.160  7.163  7.165  7.168  7.171  7.175  7.179  7.184  7.190  7.196  7.204  7.212  7.222  7.234  7.247  7.262  7.279  7.298  7.321  7.347  7.377  7.411  7.450  7.495  7.547  7.606  7.675  7.753  7.843  7.946  8.064  8.201  8.357  8.536  8.742  8.979  9.250  9.562  9.920 10.331 10.803 11.345 11.967 12.681 13.501 14.442 15.523 16.764 18.189 19.825 21.704              
55337  12 3 184.030080  68.218708 0.168  4.392  4.394  4.397  4.399  4.402  4.406  4.410  4.415  4.421  4.427  4.434  4.442  4.452  4.463  4.475  4.490  4.506  4.525  4.547  4.572  4.601  4.634  4.672  4.716  4.766  4.823  4.889  4.965  5.052  5.152  5.266  5.398  5.549  5.723  5.922  6.151  6.413  6.715  7.061  7.459  7.915  8.439  9.041  9.732 10.525 11.435 12.481 13.681 15.060 16.642 18.459 20.545 22.941              
55337  12 4 184.030080  68.218708 0.166  5.748  5.750  5.752  5.754  5.756  5.759  5.762  5.765  5.769  5.774  5.779  5.785  5.792  5.800  5.810  5.820  5.832  5.846  5.862  5.881  5.902  5.926  5.954  5.986  6.023  6.065  6.114  6.170  6.234  6.307  6.391  6.488  6.599  6.727  6.874  7.042  7.235  7.457  7.711  8.004  8.340  8.725  9.167  9.676 10.259 10.929 11.698 12.581 13.595 14.759 16.095 17.629 19.391              
55337  12 5 184.030080  68.218708 0.207  5.492  5.493  5.495  5.497  5.500  5.503  5.506  5.510  5.514  5.519  5.525  5.532  5.539  5.548  5.558  5.569  5.583  5.598  5.615  5.635  5.658  5.684  5.715  5.749  5.789  5.835  5.887  5.948  6.017  6.096  6.188  6.292  6.413  6.551  6.710  6.892  7.101  7.341  7.616  7.933  8.296  8.713  9.192  9.742 10.373 11.098 11.931 12.886 13.983 15.243 16.690 18.350 20.257              
55337  12 6 184.030080  68.218708 0.152  6.000  6.002  6.004  6.006  6.008  6.011  6.014  6.017  6.021  6.026  6.031  6.037  6.044  6.052  6.061  6.071  6.083  6.097  6.113  6.131  6.152  6.176  6.204  6.235  6.272  6.313  6.361  6.416  6.479  6.552  6.635  6.730  6.840  6.966  7.110  7.276  7.467  7.685  7.937  8.225  8.556  8.936  9.373  9.874 10.449 11.110 11.868 12.739 13.739 14.887 16.205 17.719 19.457              
55337  13 1 196.002775   6.227167 0.150  6.070  6.072  6.075  6.078  6.082  6.086  6.091  6.097  6.104  6.111  6.120  6.130  6.141  6.154  6.169  6.187  6.206  6.229  6.255  6.285  6.320  6.359  6.405  6.457  6.517  6.585  6.664  6.755  6.859  6.978  7.116  7.273  7.454  7.661  7.900  8.173  8.487  8.848  9.262  9.737 10.283 10.910 11.630 12.456 13.405 14.494 15.744 17.180 18.829 20.721 22.895 25.390 28.255              
55337  13 2 196.002775   6.227167 0.205  7.626  7.628  7.630  7.633  7.637  7.640  7.645  7.650  7.656  7.662  7.670  7.679  7.689  7.700  7.714  7.729  7.747  7.767  7.790  7.816  7.847  7.882  7.922  7.968  8.021  8.082  8.152  8.232  8.324  8.429  8.551  8.690  8.850  9.033  9.244  9.486  9.764 10.083 10.449 10.869 11.352 11.906 12.543 13.273 14.112 15.076 16.182 17.451 18.909 20.583 22.505 24.712 27.245              
55337  13 3 196.002775   6.227167 0.173  6.919  6.921  6.922  6.924  6.927  6.929  6.932  6.936  6.940  6.944  6.950  6.956  6.963  6.970  6.980  6.990  7.002  7.016  7.032  7.050  7.071  7.094  7.122  7.153  7.190  7.231  7.279  7.334  7.397  7.469  7.552  7.647  7.756  7.882  8.026  8.192  8.382  8.600  8.850  9.138  9.468  9.847 10.283 10.782 11.356 12.015 12.772 13.640 14.637 15.782 17.097 18.606 20.339              
55337  13 4 196.002775   6.227167 0.170  5.285  5.286  5.288  5.290  5.292  5.295  5.298  5.301  5.305  5.310  5.315  5.321  5.328  5.336  5.345  5.355  5.367  5.381  5.397  5.415  5.436  5.460  5.487  5.519  5.555  5.596  5.644  5.698  5.761  5.833  5.916  6.011  6.120  6.245  6.389  6.554  6.744  6.961  7.211  7.498  7.828  8.206  8.640  9.139  9.711 10.369 11.123 11.990 12.985 14.127 15.438 16.944 18.673              
55337  13 5 196.002775   6.227167 0.207  7.094  7.096  7.098  7.100  7.103  7.106  7.109  7.113  7.118  7.123  7.129  7.136  7.144  7.153  7.164  7.176  7.190  7.206  7.224  7.245  7.270  7.297  7.329  7.366  7.408  7.456  7.512  7.575  7.649  7.733  7.829  7.939  8.067  8.212  8.380  8.572  8.793  9.046  9.337  9.671 10.055 10.495 11.001 11.582 12.248 13.014 13.893 14.902 16.060 17.390 18.917 20.671 22.684              
55337  13 6 196.002775   6.227167 0.147  7.510  7.512  7.514  7.517  7.519  7.523  7.527  7.531  7.536  7.542  7.548  7.556  7.565  7.575  7.586  7.600  7.615  7.632  7.653  7.676  7.702  7.732  7.767  7.807  7.853  7.906  7.967  8.037  8.116  8.208  8.314  8.435  8.574  8.733  8.916  9.127  9.368  9.645  9.963 10.329 10.748 11.230 11.783 12.418 13.147 13.984 14.945 16.049 17.316 18.771 20.441 22.359 24.561              
55337  14 1 194.593351   6.225452 0.152  6.903  6.905  6.908  6.911  6.914  6.918  6.922  6.928  6.933  6.940  6.948  6.957  6.967  6.979  6.992  7.008  7.025  7.046  7.069  7.096  7.127  7.162  7.203  7.249  7.303  7.364  7.435  7.516  7.609  7.716  7.839  7.979  8.141  8.327  8.540  8.785  9.066  9.388  9.759 10.184 10.672 11.233 11.876 12.615 13.464 14.438 15.557 16.841 18.316 20.009 21.953 24.185 26.747              
55337  14 2 194.593351   6.225452 0.204  8.108  8.109  8.112  8.114  8.117  8.121  8.125  8.129  8.134  8.140  8.147  8.155  8.164  8.175  8.187  8.200  8.216  8.234  8.255  8.279  8.306  8.337  8.373  8.415  8.462  8.517  8.579  8.651  8.733  8.828  8.937  9.062  9.205  9.370  9.559  9.776 10.025 10.311 10.639 11.016 11.449 11.947 12.517 13.173 13.925 14.789 15.781 16.920 18.227 19.728 21.452 23.431 25.703              
55337  14 3 194.593351   6.225452 0.172  6.342  6.344  6.346  6.348  6.350  6.353  6.357  6.360  6.365  6.370  6.376  6.382  6.390  6.398  6.408  6.420  6.433  6.448  6.465  6.485  6.508  6.534  6.564  6.599  6.638  6.684  6.736  6.796  6.865  6.944  7.035  7.139  7.259  7.396  7.554  7.735  7.943  8.182  8.456  8.771  9.133  9.548 10.024 10.571 11.199 11.921 12.749 13.700 14.791 16.045 17.484 19.136 21.033              
55337  14 4 194.593351   6.225452 0.166  6.918  6.920  6.921  6.923  6.925  6.927  6.930  6.933  6.936  6.940  6.945  6.950  6.956  6.963  6.971  6.981  6.991  7.003  7.017  7.033  7.052  7.073  7.097  7.125  7.157  7.193  7.236  7.284  7.339  7.403  7.476  7.560  7.657  7.767  7.894  8.040  8.208  8.400  8.621  8.875  9.166  9.500  9.884 10.325 10.831 11.412 12.079 12.844 13.724 14.733 15.893 17.223 18.752              
55337  14 5 194.593351   6.225452 0.207  7.653  7.655  7.657  7.659  7.662  7.665  7.668  7.672  7.677  7.682  7.689  7.696  7.704  7.713  7.724  7.736  7.750  7.767  7.785  7.807  7.831  7.860  7.892  7.929  7.972  8.021  8.077  8.142  8.216  8.301  8.399  8.512  8.641  8.789  8.959  9.154  9.378  9.636  9.931 10.270 10.660 11.107 11.621 12.211 12.888 13.665 14.558 15.582 16.759 18.110 19.661 21.442 23.486              
55337  14 6 194.593351   6.225452 0.147  5.791  5.793  5.796  5.798  5.801  5.805  5.809  5.814  5.819  5.825  5.832  5.840  5.849  5.860  5.872  5.886  5.902  5.921  5.942  5.966  5.994  6.026  6.063  6.105  6.154  6.209  6.273  6.347  6.431  6.528  6.639  6.767  6.913  7.082  7.275  7.496  7.751  8.044  8.379  8.765  9.207  9.715 10.299 10.969 11.738 12.621 13.634 14.798 16.135 17.669 19.431 21.454 23.776              
55337  15 1 216.596827   3.226453 0.119  6.647  6.648  6.649  6.650  6.651  6.653  6.654  6.656  6.658  6.661  6.664  6.667  6.671  6.675  6.680  6.686  6.692  6.700  6.709  6.719  6.730  6.743  6.758  6.775  6.795  6.818  6.844  6.874  6.909  6.948  6.994  7.046  7.106  7.175  7.254  7.345  7.449  7.569  7.706  7.864  8.045  8.253  8.492  8.766  9.081  9.442  9.857 10.334 10.881 11.509 12.230 13.058 14.009              
55337  15 2 216.596827   3.226453 0.139  6.855  6.856  6.857  6.858  6.860  6.862  6.864  6.866  6.868  6.871  6.875  6.879  6.883  6.889  6.895  6.901  6.909  6.918  6.929  6.941  6.954  6.970  6.988  7.009  7.033  7.060  7.092  7.128  7.169  7.217  7.271  7.334  7.406  7.489  7.583  7.692  7.817  7.961  8.126  8.315  8.532  8.782  9.068  9.397  9.775 10.209 10.706 11.278 11.934 12.688 13.553 14.546 15.687              
55337  15 3 216.596827   3.226453 0.139  7.329  7.330  7.330  7.331  7.332  7.334  7.335  7.337  7.339  7.341  7.343  7.346  7.349  7.353  7.358  7.363  7.368  7.375  7.382  7.391  7.401  7.412  7.425  7.440  7.458  7.477  7.500  7.526  7.556  7.590  7.630  7.675  7.727  7.787  7.855  7.934  8.025  8.128  8.248  8.384  8.542  8.722  8.929  9.167  9.440  9.753 10.113 10.526 11.001 11.546 12.171 12.889 13.714              
55337  15 4 216.596827   3.226453 0.156  6.756  6.757  6.758  6.759  6.760  6.761  6.763  6.765  6.767  6.769  6.772  6.775  6.778  6.782  6.787  6.792  6.799  6.806  6.814  6.823  6.834  6.846  6.860  6.877  6.895  6.917  6.941  6.970  7.002  7.039  7.082  7.131  7.187  7.252  7.326  7.412  7.510  7.622  7.751  7.900  8.070  8.265  8.490  8.747  9.043  9.382  9.772 10.220 10.734 11.324 12.002 12.780 13.673              
55337  15 5 216.596827   3.226453 0.160  6.195  6.196  6.197  6.199  6.201  6.203  6.205  6.208  6.211  6.215  6.219  6.224  6.230  6.236  6.244  6.252  6.262  6.273  6.286  6.301  6.318  6.337  6.360  6.385  6.415  6.449  6.487  6.532  6.583  6.642  6.710  6.787  6.876  6.978  7.096  7.230  7.385  7.563  7.766  8.001  8.269  8.578  8.932  9.339  9.806 10.343 10.958 11.665 12.477 13.409 14.479 15.708 17.118              
55337  15 6 216.596827   3.226453 0.134  7.295  7.296  7.297  7.298  7.300  7.301  7.303  7.305  7.307  7.310  7.313  7.316  7.320  7.325  7.330  7.336  7.343  7.350  7.359  7.370  7.382  7.395  7.411  7.429  7.450  7.473  7.501  7.532  7.568  7.609  7.656  7.711  7.773  7.845  7.927  8.022  8.130  8.254  8.397  8.562  8.750  8.966  9.215  9.500  9.828 10.204 10.635 11.131 11.700 12.354 13.104 13.965 14.954              
55337  16 1 215.599694   3.228433 0.117  7.139  7.140  7.141  7.142  7.143  7.144  7.146  7.148  7.149  7.152  7.154  7.157  7.161  7.164  7.169  7.174  7.180  7.187  7.194  7.203  7.213  7.225  7.238  7.254  7.271  7.292  7.315  7.342  7.372  7.408  7.448  7.495  7.548  7.609  7.679  7.760  7.853  7.959  8.081  8.222  8.383  8.568  8.780  9.024  9.304  9.625  9.994 10.418 10.904 11.463 12.104 12.840 13.686              
55337  16 2 215.599694   3.228433 0.140  7.335  7.336  7.337  7.338  7.339  7.341  7.342  7.344  7.346  7.349  7.352  7.355  7.359  7.364  7.369  7.375  7.381  7.389  7.398  7.408  7.420  7.434  7.449  7.467  7.487  7.511  7.538  7.568  7.604  7.645  7.691  7.745  7.807  7.877  7.959  8.052  8.159  8.282  8.423  8.585  8.771  8.985  9.230  9.512  9.835 10.207 10.633 11.123 11.685 12.330 13.071 13.921 14.898              
55337  16 3 215.599694   3.228433 0.139  5.474  5.475  5.476  5.476  5.478  5.479  5.480  5.482  5.483  5.486  5.488  5.491  5.494  5.497  5.502  5.506  5.512  5.518  5.525  5.534  5.543  5.554  5.567  5.581  5.598  5.617  5.638  5.663  5.692  5.725  5.763  5.807  5.857  5.914  5.980  6.055  6.142  6.242  6.356  6.488  6.638  6.812  7.011  7.239  7.501  7.802  8.148  8.544  9.000  9.523 10.123 10.813 11.605              
55337  16 4 215.599694   3.228433 0.153  7.091  7.092  7.093  7.093  7.094  7.096  7.097  7.098  7.100  7.102  7.104  7.107  7.110  7.113  7.117  7.122  7.127  7.133  7.139  7.147  7.156  7.166  7.178  7.192  7.207  7.225  7.246  7.269  7.296  7.327  7.363  7.404  7.451  7.505  7.567  7.638  7.719  7.813  7.921  8.044  8.186  8.349  8.536  8.750  8.997  9.280  9.605  9.978 10.406 10.898 11.462 12.111 12.855              
55337  16 5 215.599694   3.228433 0.159  6.836  6.837  6.838  6.839  6.841  6.843  6.844  6.847  6.849  6.852  6.855  6.859  6.863  6.868  6.874  6.881  6.888  6.897  6.907  6.919  6.932  6.947  6.964  6.984  7.007  7.033  7.063  7.098  7.138  7.184  7.236  7.296  7.365  7.445  7.536  7.640  7.760  7.898  8.057  8.238  8.447  8.687  8.962  9.278  9.641 10.057 10.535 11.084 11.714 12.438 13.269 14.223 15.318              
55337  16 6 215.599694   3.228433 0.134  6.517  6.518  6.519  6.520  6.521  6.522  6.524  6.525  6.527  6.530  6.532  6.535  6.539  6.543  6.547  6.552  6.558  6.565  6.573  6.582  6.592  6.604  6.618  6.633  6.651  6.672  6.696  6.723  6.754  6.790  6.831  6.878  6.933  6.995  7.067  7.149  7.243  7.351  7.476  7.618  7.782  7.971  8.187  8.435  8.720  9.047  9.422  9.853 10.348 10.917 11.569 12.318 13.179              
55337  17 1 214.599410   3.224893 0.119  7.267  7.268  7.269  7.270  7.271  7.272  7.274  7.275  7.277  7.279  7.282  7.285  7.288  7.292  7.296  7.302  7.307  7.314  7.322  7.331  7.341  7.352  7.366  7.381  7.398  7.419  7.442  7.468  7.499  7.534  7.574  7.620  7.673  7.734  7.804  7.884  7.977  8.082  8.204  8.343  8.504  8.688  8.899  9.141  9.420  9.739 10.106 10.527 11.011 11.567 12.204 12.936 13.777              
55337  17 2 214.599410   3.224893 0.139  7.702  7.703  7.703  7.704  7.706  7.707  7.708  7.710  7.712  7.714  7.717  7.720  7.723  7.727  7.732  7.737  7.743  7.750  7.758  7.767  7.777  7.789  7.803  7.818  7.837  7.857  7.881  7.908  7.940  7.976  8.017  8.064  8.119  8.181  8.253  8.335  8.430  8.539  8.663  8.807  8.971  9.160  9.377  9.625  9.911 10.239 10.616 11.048 11.545 12.115 12.769 13.521 14.384              
55337  17 3 214.599410   3.224893 0.139  5.511  5.512  5.513  5.514  5.515  5.516  5.518  5.519  5.521  5.523  5.525  5.528  5.531  5.535  5.539  5.544  5.550  5.556  5.563  5.572  5.581  5.592  5.605  5.620  5.636  5.656  5.678  5.703  5.732  5.765  5.804  5.848  5.898  5.956  6.023  6.099  6.187  6.288  6.403  6.536  6.689  6.864  7.065  7.295  7.560  7.865  8.214  8.615  9.076  9.604 10.212 10.909 11.709              
55337  17 4 214.599410   3.224893 0.156  6.225  6.226  6.227  6.228  6.229  6.230  6.231  6.233  6.234  6.236  6.238  6.241  6.244  6.247  6.251  6.255  6.261  6.266  6.273  6.281  6.290  6.300  6.311  6.325  6.340  6.358  6.378  6.401  6.428  6.458  6.493  6.534  6.580  6.633  6.694  6.764  6.845  6.937  7.044  7.165  7.305  7.466  7.650  7.862  8.105  8.384  8.705  9.073  9.495  9.980 10.537 11.176 11.911              
55337  17 5 214.599410   3.224893 0.160  6.802  6.803  6.804  6.805  6.806  6.808  6.810  6.812  6.814  6.817  6.820  6.824  6.828  6.832  6.838  6.844  6.851  6.859  6.869  6.879  6.892  6.906  6.922  6.941  6.963  6.987  7.016  7.048  7.086  7.128  7.178  7.234  7.299  7.374  7.460  7.558  7.671  7.800  7.949  8.120  8.316  8.542  8.800  9.097  9.438  9.830 10.279 10.795 11.388 12.068 12.849 13.746 14.775              
55337  17 6 214.599410   3.224893 0.134  6.712  6.713  6.713  6.714  6.715  6.717  6.718  6.720  6.722  6.724  6.726  6.729  6.732  6.736  6.740  6.745  6.751  6.757  6.764  6.773  6.783  6.794  6.807  6.822  6.839  6.858  6.880  6.906  6.936  6.969  7.008  7.053  7.104  7.163  7.230  7.308  7.397  7.499  7.616  7.751  7.906  8.083  8.287  8.522  8.790  9.099  9.453  9.860 10.327 10.864 11.480 12.187 12.998              
55337  18 1 224.530183   2.226914 0.118  8.097  8.097  8.098  8.098  8.099  8.100  8.101  8.102  8.103  8.105  8.106  8.108  8.110  8.113  8.116  8.119  8.123  8.127  8.132  8.138  8.145  8.152  8.161  8.171  8.183  8.196  8.211  8.229  8.249  8.272  8.299  8.329  8.364  8.404  8.450  8.503  8.564  8.633  8.713  8.805  8.911  9.032  9.171  9.330  9.513  9.724  9.965 10.243 10.561 10.927 11.347 11.829 12.382              
55337  18 2 224.530183   2.226914 0.141  6.873  6.874  6.874  6.875  6.876  6.877  6.878  6.879  6.881  6.882  6.884  6.886  6.889  6.891  6.895  6.898  6.903  6.908  6.913  6.920  6.927  6.936  6.945  6.957  6.970  6.984  7.002  7.021  7.044  7.069  7.099  7.133  7.172  7.217  7.268  7.327  7.395  7.473  7.562  7.665  7.783  7.918  8.073  8.251  8.456  8.691  8.961  9.271  9.627 10.035 10.504 11.043 11.661              
55337  18 3 224.530183   2.226914 0.138  6.822  6.822  6.823  6.823  6.824  6.825  6.826  6.828  6.829  6.831  6.833  6.835  6.838  6.841  6.844  6.848  6.853  6.858  6.864  6.871  6.878  6.887  6.898  6.910  6.923  6.939  6.957  6.978  7.001  7.029  7.060  7.096  7.137  7.184  7.238  7.301  7.372  7.454  7.549  7.657  7.781  7.924  8.088  8.276  8.493  8.741  9.026  9.353  9.728 10.160 10.655 11.223 11.876              
55337  18 4 224.530183   2.226914 0.155  6.103  6.103  6.104  6.105  6.106  6.107  6.108  6.110  6.111  6.113  6.115  6.118  6.121  6.124  6.128  6.132  6.138  6.143  6.150  6.158  6.166  6.177  6.188  6.202  6.217  6.234  6.255  6.278  6.304  6.335  6.370  6.410  6.456  6.510  6.570  6.640  6.721  6.813  6.919  7.040  7.180  7.340  7.524  7.736  7.978  8.257  8.576  8.944  9.365  9.849 10.405 11.043 11.775              
55337  18 5 224.530183   2.226914 0.161  7.161  7.162  7.163  7.163  7.164  7.165  7.166  7.168  7.169  7.171  7.173  7.175  7.178  7.181  7.184  7.188  7.193  7.198  7.204  7.211  7.219  7.228  7.239  7.251  7.265  7.281  7.299  7.320  7.344  7.372  7.403  7.440  7.482  7.530  7.585  7.648  7.721  7.804  7.900  8.010  8.136  8.281  8.448  8.639  8.859  9.111  9.400  9.732 10.114 10.552 11.055 11.632 12.295              
55337  18 6 224.530183   2.226914 0.134  6.459  6.459  6.460  6.461  6.462  6.463  6.464  6.465  6.467  6.469  6.471  6.473  6.476  6.479  6.483  6.487  6.492  6.498  6.504  6.512  6.520  6.530  6.541  6.554  6.568  6.585  6.604  6.627  6.652  6.682  6.715  6.754  6.798  6.849  6.907  6.975  7.052  7.140  7.242  7.358  7.492  7.646  7.822  8.025  8.258  8.525  8.831  9.183  9.588 10.052 10.585 11.197 11.900              
55337  19 1 237.469803   0.226661 0.118  5.511  5.512  5.512  5.513  5.513  5.514  5.515  5.516  5.517  5.518  5.520  5.522  5.524  5.526  5.528  5.531  5.535  5.539  5.543  5.549  5.555  5.562  5.570  5.579  5.589  5.601  5.615  5.631  5.649  5.670  5.694  5.721  5.753  5.789  5.830  5.878  5.933  5.996  6.068  6.151  6.246  6.356  6.481  6.625  6.791  6.981  7.199  7.450  7.737  8.067  8.447  8.882  9.382              
55337  19 2 237.469803   0.226661 0.138  6.452  6.453  6.453  6.454  6.454  6.455  6.456  6.457  6.458  6.459  6.460  6.462  6.463  6.465  6.467  6.470  6.473  6.476  6.480  6.485  6.490  6.496  6.503  6.511  6.520  6.530  6.542  6.556  6.571  6.589  6.610  6.633  6.661  6.692  6.728  6.769  6.816  6.870  6.933  7.004  7.086  7.181  7.289  7.413  7.556  7.720  7.908  8.124  8.372  8.657  8.984  9.359  9.790              
55337  19 3 237.469803   0.226661 0.139  6.811  6.811  6.811  6.812  6.813  6.813  6.814  6.815  6.816  6.817  6.819  6.820  6.822  6.824  6.827  6.829  6.833  6.836  6.841  6.845  6.851  6.857  6.865  6.873  6.883  6.894  6.907  6.921  6.938  6.957  6.979  7.005  7.034  7.067  7.106  7.150  7.201  7.259  7.326  7.403  7.491  7.592  7.708  7.842  7.995  8.171  8.372  8.604  8.870  9.176  9.527  9.930 10.392              
55337  19 4 237.469803   0.226661 0.152  7.654  7.654  7.655  7.655  7.656  7.657  7.658  7.658  7.660  7.661  7.662  7.664  7.666  7.668  7.670  7.673  7.677  7.680  7.685  7.690  7.695  7.702  7.709  7.718  7.728  7.739  7.752  7.767  7.785  7.804  7.827  7.853  7.883  7.917  7.957  8.002  8.054  8.114  8.183  8.261  8.352  8.455  8.575  8.711  8.868  9.049  9.256  9.494  9.766 10.080 10.440 10.853 11.327              
55337  19 5 237.469803   0.226661 0.157  7.557  7.558  7.558  7.559  7.559  7.560  7.561  7.562  7.563  7.564  7.566  7.568  7.570  7.572  7.574  7.577  7.581  7.585  7.589  7.594  7.600  7.607  7.615  7.624  7.634  7.646  7.660  7.675  7.693  7.714  7.737  7.765  7.796  7.831  7.872  7.920  7.974  8.036  8.107  8.189  8.283  8.391  8.515  8.657  8.821  9.008  9.224  9.471  9.755 10.081 10.456 10.885 11.379              
55337  19 6 237.469803   0.226661 0.134  6.737  6.738  6.738  6.738  6.739  6.740  6.740  6.741  6.742  6.743  6.745  6.746  6.748  6.750  6.752  6.755  6.758  6.762  6.766  6.770  6.775  6.781  6.788  6.796  6.805  6.816  6.828  6.842  6.858  6.876  6.897  6.921  6.949  6.980  7.017  7.059  7.107  7.162  7.225  7.298  7.381  7.477  7.587  7.713  7.858  8.025  8.216  8.436  8.688  8.977  9.309  9.691 10.129              
55337  20 2 305.163188  14.231609 0.156  5.237  5.239  5.241  5.244  5.246  5.250  5.254  5.258  5.263  5.269  5.276  5.283  5.292  5.302  5.314  5.327  5.343  5.361  5.381  5.404  5.431  5.461  5.497  5.537  5.583  5.637  5.698  5.768  5.849  5.941  6.048  6.170  6.310  6.471  6.655  6.868  7.111  7.391  7.712  8.080  8.503  8.989  9.547 10.188 10.923 11.768 12.737 13.850 15.128 16.596 18.281 20.215 22.436              
55337  20 3 305.163188  14.231609 0.127  7.294  7.296  7.298  7.300  7.302  7.305  7.308  7.312  7.316  7.321  7.327  7.333  7.341  7.349  7.359  7.370  7.383  7.398  7.415  7.435  7.457  7.483  7.512  7.546  7.585  7.630  7.681  7.740  7.808  7.886  7.975  8.078  8.195  8.331  8.486  8.664  8.869  9.103  9.373  9.683 10.038 10.446 10.915 11.453 12.071 12.780 13.594 14.529 15.603 16.835 18.250 19.875 21.741              
55337  20 4 305.163188  14.231609 0.164  6.991  6.993  6.995  6.997  7.000  7.003  7.006  7.010  7.015  7.020  7.026  7.033  7.041  7.050  7.060  7.072  7.086  7.102  7.120  7.141  7.165  7.192  7.224  7.260  7.301  7.349  7.403  7.466  7.538  7.621  7.716  7.825  7.951  8.095  8.260  8.449  8.667  8.917  9.204  9.534  9.912 10.347 10.845 11.418 12.076 12.831 13.698 14.693 15.836 17.148 18.654 20.384 22.370              
55337  20 5 305.163188  14.231609 0.199  6.636  6.637  6.639  6.641  6.644  6.646  6.650  6.653  6.658  6.662  6.668  6.674  6.682  6.690  6.700  6.711  6.724  6.738  6.755  6.775  6.797  6.822  6.852  6.885  6.924  6.968  7.019  7.077  7.145  7.222  7.310  7.412  7.528  7.662  7.816  7.992  8.195  8.427  8.694  9.001  9.353  9.757 10.221 10.754 11.366 12.068 12.874 13.800 14.863 16.084 17.485 19.095 20.942              
55337  20 6 305.163188  14.231609 0.110  6.745  6.747  6.749  6.752  6.755  6.758  6.762  6.767  6.772  6.779  6.786  6.794  6.803  6.814  6.826  6.840  6.856  6.874  6.896  6.920  6.948  6.980  7.017  7.060  7.108  7.164  7.228  7.302  7.386  7.483  7.595  7.723  7.870  8.038  8.232  8.454  8.710  9.003  9.339  9.726 10.170 10.679 11.264 11.935 12.707 13.592 14.608 15.775 17.115 18.654 20.420 22.448 24.776              
55337  21 3 309.481822  16.230721 0.141  5.232  5.234  5.236  5.239  5.242  5.245  5.249  5.254  5.259  5.265  5.272  5.280  5.289  5.300  5.312  5.326  5.342  5.360  5.381  5.405  5.433  5.465  5.501  5.543  5.591  5.647  5.710  5.783  5.867  5.963  6.073  6.200  6.345  6.512  6.704  6.924  7.176  7.467  7.800  8.182  8.621  9.125  9.704 10.369 11.132 12.008 13.014 14.169 15.495 17.017 18.765 20.773 23.077              
55337  21 4 309.481822  16.230721 0.151  6.972  6.975  6.977  6.980  6.983  6.987  6.991  6.996  7.001  7.008  7.015  7.024  7.034  7.045  7.058  7.072  7.089  7.109  7.131  7.157  7.186  7.220  7.259  7.303  7.355  7.413  7.481  7.558  7.647  7.749  7.866  8.001  8.156  8.333  8.537  8.771  9.039  9.347  9.701 10.108 10.575 11.110 11.726 12.432 13.243 14.174 15.243 16.470 17.880 19.498 21.356 23.489 25.938              
55337  21 5 309.481822  16.230721 0.121  5.316  5.318  5.321  5.323  5.326  5.330  5.333  5.338  5.343  5.349  5.356  5.364  5.373  5.383  5.395  5.408  5.424  5.442  5.462  5.486  5.513  5.544  5.580  5.621  5.668  5.722  5.784  5.855  5.937  6.031  6.139  6.263  6.405  6.568  6.755  6.971  7.218  7.501  7.827  8.201  8.630  9.123  9.689 10.339 11.085 11.942 12.925 14.054 15.351 16.840 18.549 20.511 22.764              
55337  22 3 315.745034  18.229956 0.166  6.183  6.185  6.187  6.189  6.192  6.195  6.199  6.204  6.209  6.214  6.221  6.229  6.237  6.247  6.259  6.272  6.287  6.304  6.324  6.347  6.374  6.404  6.438  6.478  6.524  6.576  6.637  6.706  6.785  6.876  6.981  7.101  7.239  7.397  7.579  7.788  8.028  8.303  8.619  8.982  9.399  9.877 10.426 11.057 11.781 12.612 13.567 14.663 15.921 17.366 19.025 20.929 23.116              
55337  22 4 315.745034  18.229956 0.167  5.790  5.792  5.794  5.797  5.800  5.803  5.807  5.811  5.816  5.821  5.828  5.835  5.844  5.854  5.865  5.878  5.893  5.910  5.929  5.952  5.978  6.007  6.041  6.080  6.125  6.177  6.236  6.304  6.382  6.471  6.574  6.692  6.827  6.983  7.161  7.366  7.602  7.872  8.182  8.539  8.948  9.417  9.957 10.576 11.287 12.103 13.040 14.116 15.351 16.769 18.398 20.268 22.414              
55337  22 5 315.745034  18.229956 0.183  7.316  7.318  7.319  7.322  7.324  7.327  7.330  7.333  7.337  7.342  7.348  7.354  7.361  7.369  7.379  7.389  7.402  7.416  7.433  7.451  7.473  7.498  7.526  7.559  7.596  7.640  7.689  7.746  7.811  7.886  7.972  8.071  8.184  8.314  8.464  8.635  8.832  9.059  9.318  9.616  9.959 10.352 10.803 11.321 11.916 12.600 13.384 14.284 15.318 16.505 17.868 19.433 21.230              
55353  91 2 310.985099  16.215581 0.195  7.776  7.782  7.789  7.796  7.805  7.815  7.826  7.839  7.854  7.872  7.892  7.915  7.941  7.971  8.006  8.045  8.091  8.143  8.203  8.272  8.351  8.442  8.547  8.667  8.804  8.962  9.144  9.352  9.592  9.866 10.182 10.544 10.959 11.437 11.985 12.614 13.336 14.166 15.118 16.212 17.467 18.909 20.564 22.464 24.646 27.151 30.027 33.330 37.121 41.474 46.473 52.212 58.800              
55353  91 3 310.985099  16.215581 0.162 10.227 10.232 10.238 10.245 10.254 10.263 10.274 10.286 10.300 10.316 10.335 10.357 10.381 10.409 10.442 10.479 10.522 10.571 10.627 10.692 10.766 10.852 10.950 11.062 11.191 11.339 11.510 11.705 11.930 12.187 12.483 12.823 13.213 13.660 14.175 14.765 15.442 16.221 17.114 18.140 19.317 20.670 22.222 24.005 26.051 28.401 31.099 34.197 37.754 41.837 46.526 51.909 58.090              
55353  91 4 310.985099  16.215581 0.163  6.611  6.617  6.623  6.630  6.638  6.648  6.659  6.672  6.686  6.703  6.722  6.743  6.769  6.797  6.830  6.868  6.912  6.962  7.020  7.086  7.161  7.248  7.348  7.463  7.595  7.746  7.919  8.119  8.348  8.610  8.912  9.258  9.656 10.113 10.637 11.239 11.930 12.724 13.635 14.681 15.882 17.261 18.844 20.662 22.749 25.145 27.897 31.056 34.683 38.847 43.629 49.119 55.422              
55353  91 5 310.985099  16.215581 0.189  7.490  7.495  7.501  7.508  7.516  7.526  7.536  7.548  7.562  7.578  7.597  7.618  7.642  7.670  7.702  7.739  7.781  7.829  7.885  7.949  8.022  8.106  8.203  8.314  8.441  8.587  8.755  8.948  9.169  9.423  9.715 10.050 10.434 10.876 11.383 11.965 12.633 13.400 14.281 15.293 16.454 17.787 19.318 21.076 23.094 25.411 28.071 31.126 34.633 38.659 43.282 48.590 54.685              
55353  91 6 310.985099  16.215581 0.150  8.055  8.061  8.068  8.077  8.086  8.097  8.109  8.123  8.139  8.158  8.179  8.204  8.232  8.264  8.302  8.344  8.393  8.450  8.514  8.588  8.674  8.771  8.884  9.013  9.161  9.331  9.526  9.750 10.007 10.303 10.642 11.031 11.478 11.992 12.581 13.258 14.034 14.927 15.951 17.127 18.477 20.027 21.807 23.850 26.197 28.891 31.984 35.535 39.612 44.294 49.669 55.840 62.926              
55353  92 3 312.590787  17.213768 0.158  9.023  9.029  9.035  9.043  9.051  9.061  9.072  9.085  9.100  9.118  9.137  9.160  9.186  9.216  9.250  9.289  9.335  9.386  9.446  9.514  9.593  9.683  9.787  9.905 10.042 10.199 10.378 10.585 10.822 11.094 11.407 11.766 12.178 12.651 13.194 13.818 14.534 15.356 16.300 17.384 18.629 20.057 21.698 23.581 25.744 28.227 31.078 34.351 38.109 42.424 47.379 53.067 59.598              
55353  92 4 312.590787  17.213768 0.158  7.150  7.157  7.163  7.171  7.181  7.191  7.203  7.217  7.233  7.251  7.272  7.296  7.324  7.356  7.392  7.434  7.482  7.537  7.601  7.674  7.757  7.853  7.963  8.090  8.235  8.401  8.593  8.813  9.065  9.355  9.687 10.069 10.508 11.011 11.589 12.253 13.015 13.890 14.894 16.047 17.371 18.892 20.637 22.642 24.943 27.585 30.618 34.101 38.100 42.691 47.963 54.015 60.964              
55353  92 5 312.590787  17.213768 0.168  6.576  6.581  6.587  6.594  6.602  6.610  6.621  6.632  6.645  6.661  6.678  6.698  6.722  6.748  6.779  6.814  6.854  6.900  6.953  7.014  7.084  7.164  7.256  7.362  7.483  7.622  7.782  7.966  8.177  8.419  8.697  9.017  9.383  9.804 10.287 10.842 11.479 12.211 13.050 14.014 15.121 16.393 17.852 19.527 21.451 23.660 26.196 29.108 32.451 36.290 40.697 45.757 51.567              
55354   5 1 174.608065  67.200193 0.160  6.526  6.528  6.530  6.532  6.534  6.537  6.541  6.544  6.549  6.554  6.560  6.566  6.574  6.583  6.593  6.605  6.618  6.633  6.651  6.671  6.694  6.721  6.752  6.787  6.827  6.873  6.927  6.988  7.058  7.138  7.230  7.336  7.458  7.598  7.758  7.943  8.154  8.397  8.676  8.996  9.364  9.786 10.271 10.827 11.466 12.200 13.042 14.009 15.120 16.395 17.858 19.539 21.469              
55354   5 2 174.608065  67.200193 0.201  7.166  7.168  7.170  7.172  7.174  7.177  7.180  7.184  7.188  7.193  7.199  7.205  7.212  7.221  7.231  7.242  7.254  7.269  7.286  7.305  7.327  7.353  7.382  7.416  7.454  7.499  7.549  7.608  7.675  7.752  7.840  7.941  8.058  8.191  8.345  8.521  8.723  8.955  9.222  9.528  9.880 10.283 10.747 11.279 11.890 12.591 13.396 14.321 15.382 16.601 18.000 19.607 21.452              
55354   5 3 174.608065  67.200193 0.160  5.973  5.975  5.977  5.980  5.983  5.986  5.990  5.995  6.000  6.006  6.013  6.021  6.030  6.040  6.052  6.065  6.081  6.099  6.120  6.143  6.171  6.202  6.238  6.279  6.326  6.380  6.443  6.514  6.596  6.690  6.799  6.923  7.066  7.230  7.418  7.634  7.882  8.166  8.493  8.869  9.299  9.794 10.362 11.015 11.763 12.623 13.610 14.744 16.045 17.539 19.255 21.225 23.486              
55354   5 4 174.608065  67.200193 0.157  6.698  6.700  6.701  6.703  6.705  6.708  6.711  6.714  6.718  6.722  6.727  6.733  6.740  6.747  6.756  6.766  6.777  6.790  6.806  6.823  6.843  6.866  6.892  6.922  6.957  6.997  7.042  7.095  7.155  7.224  7.304  7.395  7.500  7.620  7.758  7.916  8.098  8.307  8.547  8.822  9.138  9.501  9.918 10.396 10.946 11.576 12.301 13.132 14.087 15.183 16.441 17.886 19.545              
55354   5 5 174.608065  67.200193 0.205  8.541  8.542  8.544  8.545  8.547  8.550  8.553  8.556  8.559  8.564  8.568  8.574  8.580  8.587  8.596  8.605  8.616  8.629  8.643  8.659  8.678  8.700  8.725  8.754  8.787  8.825  8.868  8.918  8.975  9.041  9.117  9.203  9.303  9.417  9.549  9.699  9.872 10.071 10.299 10.561 10.862 11.207 11.604 12.059 12.581 13.181 13.870 14.661 15.569 16.612 17.809 19.184 20.762              
55354   5 6 174.608065  67.200193 0.159  6.233  6.234  6.236  6.238  6.240  6.243  6.246  6.249  6.253  6.258  6.263  6.269  6.275  6.283  6.292  6.302  6.314  6.327  6.343  6.360  6.381  6.404  6.431  6.462  6.497  6.538  6.584  6.638  6.699  6.770  6.851  6.944  7.051  7.173  7.314  7.476  7.662  7.875  8.119  8.400  8.723  9.093  9.518 10.007 10.567 11.211 11.950 12.798 13.772 14.891 16.175 17.649 19.342              
55354   6 1 180.302071  68.200705 0.142  5.187  5.189  5.191  5.193  5.196  5.200  5.203  5.208  5.213  5.219  5.225  5.233  5.242  5.252  5.264  5.277  5.292  5.310  5.330  5.353  5.379  5.410  5.445  5.485  5.531  5.584  5.645  5.715  5.795  5.887  5.993  6.114  6.253  6.413  6.597  6.808  7.050  7.328  7.647  8.013  8.434  8.917  9.471 10.108 10.839 11.678 12.642 13.748 15.018 16.477 18.151 20.074 22.282              
55354   6 2 180.302071  68.200705 0.207  7.525  7.527  7.528  7.530  7.533  7.535  7.538  7.542  7.546  7.550  7.556  7.562  7.569  7.577  7.586  7.596  7.608  7.622  7.638  7.656  7.677  7.701  7.729  7.761  7.797  7.839  7.887  7.942  8.005  8.078  8.161  8.257  8.367  8.493  8.638  8.804  8.995  9.214  9.466  9.755 10.087 10.468 10.905 11.407 11.984 12.646 13.406 14.279 15.281 16.432 17.753 19.269 21.011              
55354   6 3 180.302071  68.200705 0.159  6.404  6.405  6.407  6.410  6.412  6.416  6.419  6.423  6.428  6.433  6.440  6.447  6.455  6.464  6.475  6.487  6.502  6.518  6.537  6.558  6.583  6.611  6.644  6.681  6.724  6.773  6.830  6.895  6.969  7.055  7.153  7.266  7.396  7.544  7.715  7.911  8.136  8.395  8.692  9.032  9.424  9.873 10.389 10.981 11.661 12.441 13.338 14.367 15.548 16.905 18.463 20.251 22.304              
55354   6 4 180.302071  68.200705 0.158  5.738  5.739  5.741  5.743  5.745  5.747  5.750  5.754  5.758  5.762  5.767  5.773  5.780  5.787  5.796  5.806  5.818  5.831  5.846  5.864  5.884  5.907  5.934  5.965  6.000  6.040  6.086  6.139  6.200  6.270  6.351  6.443  6.549  6.671  6.810  6.971  7.155  7.366  7.609  7.888  8.207  8.575  8.997  9.481 10.037 10.675 11.409 12.250 13.216 14.326 15.600 17.062 18.742              
55354   6 5 180.302071  68.200705 0.206  7.199  7.200  7.201  7.203  7.205  7.207  7.210  7.212  7.216  7.219  7.224  7.229  7.234  7.241  7.248  7.257  7.267  7.278  7.291  7.306  7.323  7.343  7.365  7.391  7.421  7.455  7.494  7.539  7.591  7.651  7.719  7.797  7.887  7.990  8.109  8.245  8.401  8.580  8.786  9.022  9.294  9.606  9.963 10.374 10.846 11.387 12.009 12.723 13.543 14.484 15.565 16.805 18.230              
55354   6 6 180.302071  68.200705 0.160  7.721  7.722  7.723  7.725  7.727  7.729  7.731  7.734  7.737  7.741  7.745  7.750  7.756  7.762  7.769  7.778  7.787  7.798  7.811  7.826  7.843  7.862  7.884  7.910  7.939  7.972  8.011  8.055  8.106  8.164  8.231  8.308  8.396  8.498  8.614  8.747  8.901  9.077  9.279  9.511  9.778 10.084 10.435 10.838 11.301 11.833 12.444 13.144 13.949 14.873 15.934 17.152 18.551              
55354   7 1 193.224989   6.209837 0.157  6.516  6.520  6.524  6.529  6.535  6.541  6.548  6.557  6.566  6.577  6.590  6.605  6.621  6.641  6.663  6.688  6.717  6.751  6.789  6.833  6.884  6.942  7.008  7.085  7.173  7.274  7.389  7.522  7.675  7.850  8.052  8.283  8.548  8.853  9.203  9.604 10.065 10.595 11.203 11.901 12.702 13.622 14.679 15.892 17.284 18.883 20.719 22.827 25.247 28.026 31.216 34.879 39.085              
55354   7 2 193.224989   6.209837 0.206  7.935  7.938  7.940  7.943  7.947  7.951  7.955  7.961  7.967  7.974  7.981  7.991  8.001  8.013  8.027  8.043  8.061  8.082  8.106  8.133  8.165  8.201  8.243  8.291  8.345  8.409  8.481  8.564  8.659  8.769  8.895  9.039  9.205  9.395  9.614  9.865 10.153 10.484 10.864 11.300 11.800 12.375 13.035 13.793 14.663 15.662 16.809 18.126 19.639 21.375 23.368 25.657 28.285              
55354   7 3 193.224989   6.209837 0.168  6.645  6.647  6.649  6.652  6.655  6.659  6.663  6.668  6.674  6.680  6.688  6.696  6.706  6.718  6.731  6.745  6.762  6.782  6.805  6.830  6.860  6.894  6.933  6.978  7.030  7.089  7.157  7.235  7.325  7.428  7.546  7.681  7.837  8.016  8.221  8.457  8.728  9.038  9.395  9.805 10.275 10.815 11.435 12.147 12.964 13.903 14.980 16.218 17.638 19.269 21.141 23.291 25.760              
55354   7 4 193.224989   6.209837 0.165  7.636  7.637  7.639  7.641  7.643  7.645  7.648  7.652  7.656  7.660  7.665  7.671  7.678  7.686  7.695  7.705  7.717  7.730  7.746  7.763  7.784  7.807  7.834  7.865  7.901  7.941  7.988  8.042  8.103  8.174  8.255  8.349  8.456  8.579  8.720  8.882  9.069  9.282  9.528  9.810 10.133 10.505 10.931 11.421 11.984 12.629 13.371 14.222 15.199 16.321 17.609 19.088 20.786              
55354   7 5 193.224989   6.209837 0.204  8.220  8.222  8.224  8.226  8.229  8.232  8.235  8.239  8.243  8.248  8.254  8.260  8.268  8.277  8.287  8.298  8.311  8.327  8.344  8.364  8.387  8.413  8.443  8.478  8.518  8.563  8.616  8.676  8.745  8.825  8.916  9.021  9.141  9.279  9.437  9.619  9.828 10.068 10.343 10.659 11.022 11.439 11.918 12.467 13.098 13.822 14.654 15.609 16.705 17.964 19.409 21.068 22.973              
55354   7 6 193.224989   6.209837 0.155  5.474  5.476  5.479  5.483  5.487  5.491  5.497  5.503  5.509  5.517  5.527  5.537  5.549  5.563  5.579  5.597  5.618  5.642  5.669  5.701  5.738  5.779  5.827  5.882  5.945  6.018  6.101  6.197  6.307  6.433  6.577  6.744  6.934  7.153  7.405  7.694  8.025  8.406  8.843  9.345  9.921 10.582 11.342 12.214 13.215 14.365 15.685 17.200 18.940 20.938 23.232 25.865 28.889              
55354   8 1 191.814609   6.207634 0.159  8.719  8.721  8.723  8.726  8.729  8.733  8.737  8.742  8.748  8.754  8.762  8.771  8.780  8.792  8.805  8.820  8.837  8.856  8.879  8.905  8.934  8.969  9.008  9.053  9.104  9.164  9.232  9.310  9.400  9.503  9.621  9.757  9.913 10.092 10.298 10.534 10.805 11.116 11.473 11.883 12.354 12.895 13.516 14.229 15.048 15.988 17.067 18.306 19.728 21.361 23.237 25.390 27.862              
55354   8 2 191.814609   6.207634 0.207  7.908  7.910  7.912  7.914  7.917  7.920  7.923  7.927  7.932  7.937  7.943  7.950  7.957  7.966  7.977  7.989  8.002  8.018  8.036  8.056  8.080  8.107  8.138  8.174  8.215  8.262  8.317  8.379  8.450  8.532  8.626  8.734  8.859  9.001  9.165  9.352  9.568  9.816 10.100 10.427 10.801 11.232 11.726 12.293 12.945 13.692 14.551 15.537 16.669 17.968 19.461 21.174 23.141              
55354   8 3 191.814609   6.207634 0.161  6.414  6.415  6.417  6.419  6.421  6.424  6.427  6.430  6.434  6.439  6.444  6.450  6.457  6.465  6.474  6.485  6.497  6.511  6.527  6.545  6.566  6.590  6.618  6.650  6.686  6.728  6.777  6.832  6.895  6.968  7.052  7.148  7.258  7.385  7.531  7.698  7.889  8.110  8.362  8.653  8.986  9.368  9.808 10.312 10.891 11.556 12.320 13.196 14.202 15.358 16.685 18.208 19.957              
55354   8 4 191.814609   6.207634 0.162  6.743  6.744  6.745  6.746  6.748  6.750  6.752  6.754  6.757  6.760  6.764  6.768  6.773  6.778  6.785  6.792  6.800  6.810  6.821  6.834  6.848  6.865  6.884  6.906  6.932  6.961  6.994  7.033  7.077  7.127  7.185  7.252  7.328  7.416  7.517  7.633  7.766  7.919  8.094  8.295  8.526  8.792  9.096  9.446  9.848 10.309 10.838 11.446 12.144 12.945 13.865 14.922 16.134              
55354   8 5 191.814609   6.207634 0.203  6.317  6.318  6.319  6.321  6.323  6.325  6.327  6.330  6.334  6.337  6.342  6.346  6.352  6.359  6.366  6.375  6.384  6.396  6.409  6.424  6.441  6.460  6.483  6.509  6.538  6.572  6.611  6.656  6.708  6.767  6.835  6.913  7.003  7.106  7.224  7.359  7.515  7.694  7.899  8.135  8.406  8.716  9.073  9.483  9.953 10.493 11.113 11.824 12.642 13.580 14.657 15.894 17.315              
55354   8 6 191.814609   6.207634 0.158  6.486  6.488  6.490  6.492  6.494  6.497  6.500  6.503  6.507  6.511  6.517  6.523  6.530  6.537  6.546  6.557  6.569  6.583  6.598  6.616  6.637  6.661  6.688  6.720  6.756  6.797  6.845  6.899  6.962  7.034  7.116  7.211  7.320  7.445  7.589  7.754  7.943  8.160  8.410  8.696  9.025  9.402  9.836 10.334 10.905 11.561 12.315 13.180 14.173 15.313 16.622 18.125 19.851              
55354  10 1 213.639912   3.209305 0.137  6.812  6.814  6.815  6.817  6.820  6.822  6.825  6.828  6.832  6.837  6.842  6.848  6.855  6.863  6.872  6.882  6.894  6.907  6.923  6.941  6.961  6.985  7.012  7.043  7.079  7.120  7.167  7.221  7.283  7.354  7.436  7.530  7.638  7.762  7.904  8.068  8.255  8.470  8.717  9.001  9.327  9.701 10.131 10.624 11.190 11.840 12.586 13.443 14.427 15.557 16.854 18.343 20.053              
55354  10 2 213.639912   3.209305 0.153  7.604  7.606  7.607  7.608  7.610  7.612  7.614  7.617  7.620  7.623  7.627  7.631  7.636  7.642  7.649  7.657  7.665  7.676  7.687  7.701  7.716  7.734  7.754  7.777  7.804  7.835  7.870  7.910  7.957  8.010  8.071  8.141  8.222  8.314  8.421  8.543  8.683  8.844  9.028  9.240  9.484  9.763 10.084 10.453 10.876 11.362 11.920 12.560 13.295 14.140 15.109 16.222 17.500              
55354  10 3 213.639912   3.209305 0.143  6.052  6.053  6.055  6.056  6.058  6.060  6.062  6.064  6.067  6.071  6.074  6.079  6.084  6.090  6.096  6.104  6.113  6.123  6.134  6.147  6.163  6.180  6.200  6.223  6.250  6.280  6.315  6.355  6.401  6.454  6.514  6.584  6.664  6.756  6.861  6.982  7.121  7.280  7.463  7.673  7.915  8.192  8.510  8.875  9.294  9.776 10.328 10.963 11.692 12.528 13.489 14.592 15.858              
55354  10 4 213.639912   3.209305 0.138  6.526  6.527  6.528  6.530  6.531  6.533  6.535  6.537  6.539  6.542  6.545  6.549  6.553  6.558  6.564  6.570  6.578  6.587  6.596  6.608  6.621  6.636  6.653  6.672  6.695  6.721  6.751  6.785  6.824  6.869  6.921  6.980  7.049  7.127  7.217  7.320  7.438  7.575  7.731  7.910  8.116  8.353  8.624  8.936  9.294  9.705 10.176 10.718 11.340 12.054 12.874 13.816 14.897              
55354  10 5 213.639912   3.209305 0.143  8.458  8.459  8.460  8.461  8.462  8.464  8.465  8.467  8.470  8.473  8.476  8.479  8.483  8.488  8.493  8.499  8.507  8.515  8.524  8.535  8.547  8.561  8.578  8.596  8.618  8.642  8.670  8.703  8.740  8.783  8.832  8.888  8.953  9.027  9.112  9.210  9.323  9.452  9.600  9.770  9.966 10.190 10.447 10.743 11.083 11.472 11.920 12.434 13.024 13.701 14.479 15.372 16.397              
55354  10 6 213.639912   3.209305 0.132  5.765  5.766  5.767  5.769  5.770  5.772  5.774  5.777  5.780  5.783  5.787  5.792  5.797  5.803  5.810  5.818  5.827  5.837  5.849  5.863  5.878  5.896  5.917  5.940  5.968  5.999  6.035  6.076  6.123  6.177  6.240  6.311  6.393  6.487  6.596  6.720  6.863  7.026  7.214  7.430  7.678  7.963  8.290  8.665  9.096  9.590 10.158 10.810 11.559 12.419 13.406 14.539 15.840              
55354  11 1 212.635002   3.206685 0.140  7.064  7.065  7.067  7.068  7.069  7.071  7.073  7.075  7.078  7.081  7.085  7.089  7.093  7.099  7.105  7.112  7.120  7.129  7.139  7.151  7.165  7.181  7.200  7.221  7.245  7.272  7.304  7.341  7.383  7.431  7.486  7.550  7.623  7.707  7.803  7.913  8.040  8.185  8.352  8.544  8.764  9.017  9.308  9.641 10.024 10.463 10.968 11.547 12.212 12.976 13.853 14.859 16.015              
55354  11 2 212.635002   3.206685 0.155  6.675  6.676  6.677  6.678  6.679  6.680  6.682  6.683  6.685  6.687  6.690  6.692  6.696  6.699  6.704  6.708  6.714  6.720  6.728  6.736  6.746  6.757  6.770  6.785  6.801  6.821  6.843  6.869  6.898  6.932  6.970  7.015  7.066  7.124  7.191  7.269  7.357  7.459  7.576  7.710  7.864  8.040  8.243  8.476  8.744  9.051  9.403  9.808 10.273 10.807 11.419 12.123 12.931              
55354  11 3 212.635002   3.206685 0.143  6.964  6.964  6.965  6.966  6.968  6.969  6.971  6.973  6.975  6.977  6.980  6.984  6.987  6.992  6.997  7.002  7.009  7.016  7.025  7.035  7.046  7.059  7.075  7.092  7.112  7.134  7.160  7.190  7.225  7.264  7.310  7.362  7.422  7.490  7.569  7.660  7.764  7.883  8.020  8.178  8.358  8.566  8.804  9.078  9.392  9.752 10.166 10.641 11.187 11.813 12.533 13.359 14.307              
55354  11 4 212.635002   3.206685 0.141  5.396  5.397  5.398  5.399  5.400  5.401  5.403  5.404  5.406  5.408  5.411  5.414  5.417  5.421  5.426  5.431  5.437  5.443  5.451  5.460  5.470  5.482  5.495  5.511  5.528  5.549  5.572  5.599  5.630  5.665  5.706  5.752  5.806  5.867  5.938  6.019  6.112  6.219  6.342  6.482  6.644  6.830  7.043  7.288  7.569  7.891  8.262  8.687  9.175  9.736 10.380 11.119 11.968              
55354  11 5 212.635002   3.206685 0.148  6.325  6.326  6.327  6.328  6.329  6.330  6.332  6.334  6.336  6.338  6.341  6.344  6.347  6.351  6.356  6.361  6.367  6.374  6.382  6.391  6.401  6.413  6.427  6.443  6.461  6.482  6.506  6.534  6.566  6.602  6.644  6.692  6.747  6.810  6.883  6.966  7.062  7.172  7.298  7.443  7.609  7.800  8.020  8.271  8.560  8.892  9.273  9.711 10.213 10.790 11.452 12.213 13.086              
55354  11 6 212.635002   3.206685 0.134  6.405  6.405  6.406  6.407  6.409  6.410  6.412  6.413  6.415  6.418  6.421  6.424  6.427  6.431  6.436  6.442  6.448  6.455  6.463  6.473  6.484  6.496  6.511  6.527  6.546  6.568  6.592  6.621  6.654  6.692  6.735  6.785  6.842  6.907  6.983  7.069  7.168  7.282  7.413  7.563  7.735  7.933  8.161  8.421  8.721  9.065  9.460  9.913 10.434 11.032 11.718 12.506 13.411              
55354  12 1 223.575812   2.209206 0.138  5.932  5.933  5.934  5.936  5.937  5.939  5.941  5.943  5.946  5.949  5.952  5.957  5.961  5.966  5.972  5.979  5.988  5.997  6.007  6.019  6.033  6.049  6.068  6.089  6.113  6.141  6.173  6.209  6.252  6.300  6.355  6.419  6.492  6.576  6.673  6.783  6.910  7.056  7.224  7.416  7.637  7.891  8.182  8.516  8.900  9.341  9.847 10.428 11.095 11.861 12.740 13.749 14.909              
55354  12 2 223.575812   2.209206 0.155  5.984  5.985  5.986  5.987  5.988  5.989  5.991  5.993  5.995  5.997  6.000  6.003  6.007  6.011  6.016  6.021  6.028  6.035  6.043  6.053  6.064  6.076  6.091  6.107  6.126  6.148  6.173  6.202  6.235  6.273  6.317  6.367  6.424  6.490  6.566  6.653  6.753  6.868  7.000  7.151  7.325  7.524  7.753  8.016  8.317  8.664  9.062  9.518 10.043 10.645 11.336 12.130 13.041              
55354  12 3 223.575812   2.209206 0.145  5.376  5.377  5.378  5.379  5.381  5.382  5.384  5.386  5.389  5.392  5.395  5.399  5.403  5.408  5.414  5.420  5.428  5.436  5.446  5.457  5.470  5.485  5.503  5.522  5.545  5.571  5.601  5.635  5.674  5.719  5.771  5.830  5.899  5.977  6.067  6.170  6.289  6.425  6.582  6.761  6.967  7.204  7.476  7.788  8.146  8.558  9.030  9.572 10.195 10.910 11.731 12.673 13.755              
55354  12 4 223.575812   2.209206 0.137  6.367  6.367  6.368  6.369  6.370  6.371  6.373  6.375  6.376  6.379  6.381  6.384  6.387  6.391  6.395  6.400  6.406  6.413  6.420  6.429  6.439  6.451  6.464  6.479  6.496  6.516  6.539  6.566  6.596  6.631  6.670  6.716  6.769  6.829  6.898  6.978  7.069  7.174  7.294  7.432  7.591  7.773  7.982  8.222  8.497  8.814  9.177  9.594 10.073 10.623 11.254 11.979 12.811              
55354  12 5 223.575812   2.209206 0.146  7.197  7.198  7.198  7.199  7.200  7.201  7.202  7.204  7.205  7.207  7.209  7.212  7.215  7.218  7.222  7.226  7.231  7.237  7.243  7.251  7.259  7.269  7.280  7.293  7.308  7.325  7.345  7.367  7.393  7.423  7.457  7.496  7.541  7.592  7.652  7.720  7.798  7.887  7.990  8.108  8.244  8.400  8.578  8.784  9.019  9.290  9.601  9.957 10.367 10.837 11.377 11.997 12.709              
55354  12 6 223.575812   2.209206 0.131  7.648  7.649  7.649  7.650  7.651  7.652  7.654  7.655  7.657  7.659  7.661  7.664  7.667  7.670  7.674  7.679  7.684  7.690  7.697  7.705  7.714  7.724  7.736  7.750  7.766  7.784  7.805  7.829  7.856  7.887  7.924  7.965  8.013  8.067  8.130  8.202  8.285  8.380  8.489  8.614  8.758  8.923  9.113  9.331  9.581  9.868 10.197 10.575 11.010 11.509 12.081 12.739 13.493              
55354  13 1 221.573105   2.207427 0.138  5.544  5.545  5.546  5.548  5.549  5.551  5.553  5.556  5.559  5.562  5.565  5.570  5.575  5.580  5.587  5.594  5.603  5.612  5.624  5.636  5.651  5.668  5.688  5.710  5.736  5.765  5.799  5.838  5.883  5.934  5.993  6.061  6.138  6.227  6.330  6.447  6.582  6.737  6.914  7.119  7.353  7.622  7.931  8.286  8.693  9.161  9.698 10.314 11.022 11.834 12.767 13.839 15.069              
55354  13 2 221.573105   2.207427 0.154  5.594  5.595  5.596  5.598  5.599  5.601  5.602  5.604  5.607  5.610  5.613  5.616  5.621  5.625  5.631  5.637  5.644  5.653  5.662  5.673  5.686  5.700  5.716  5.735  5.757  5.782  5.811  5.844  5.882  5.925  5.975  6.033  6.098  6.174  6.261  6.360  6.475  6.606  6.757  6.930  7.129  7.357  7.619  7.920  8.266  8.662  9.118  9.640 10.241 10.930 11.721 12.630 13.673              
55354  13 3 221.573105   2.207427 0.136  6.852  6.853  6.854  6.855  6.857  6.859  6.861  6.863  6.866  6.869  6.873  6.877  6.881  6.887  6.893  6.900  6.908  6.918  6.929  6.941  6.955  6.971  6.990  7.012  7.036  7.065  7.097  7.135  7.178  7.227  7.284  7.349  7.423  7.509  7.607  7.720  7.850  7.999  8.170  8.366  8.592  8.850  9.147  9.489  9.880 10.330 10.846 11.439 12.120 12.901 13.798 14.829 16.011              
55354  13 4 221.573105   2.207427 0.130  5.912  5.913  5.914  5.915  5.916  5.918  5.920  5.922  5.924  5.927  5.930  5.934  5.938  5.943  5.949  5.955  5.962  5.971  5.981  5.992  6.005  6.019  6.036  6.055  6.078  6.103  6.133  6.166  6.205  6.249  6.300  6.359  6.426  6.503  6.592  6.693  6.810  6.944  7.098  7.275  7.477  7.710  7.978  8.285  8.637  9.042  9.507 10.040 10.653 11.356 12.164 13.091 14.156              
55354  13 5 221.573105   2.207427 0.143  6.252  6.253  6.254  6.255  6.256  6.257  6.259  6.261  6.262  6.265  6.267  6.270  6.274  6.278  6.282  6.288  6.294  6.300  6.308  6.317  6.328  6.340  6.354  6.369  6.388  6.408  6.432  6.460  6.491  6.527  6.569  6.617  6.671  6.734  6.806  6.889  6.984  7.094  7.219  7.363  7.528  7.718  7.936  8.186  8.474  8.804  9.182  9.617 10.116 10.690 11.348 12.103 12.971              
55354  13 6 221.573105   2.207427 0.131  5.961  5.962  5.963  5.964  5.965  5.967  5.968  5.970  5.973  5.975  5.978  5.981  5.985  5.990  5.995  6.001  6.007  6.015  6.024  6.034  6.046  6.059  6.074  6.092  6.112  6.136  6.162  6.193  6.228  6.269  6.315  6.368  6.429  6.500  6.580  6.673  6.779  6.901  7.041  7.202  7.386  7.598  7.842  8.121  8.442  8.811  9.234  9.719 10.277 10.917 11.653 12.497 13.466              
55354  16 1 261.577477  27.208783 0.138  7.410  7.412  7.413  7.415  7.418  7.420  7.423  7.426  7.430  7.435  7.440  7.446  7.452  7.460  7.469  7.479  7.491  7.504  7.520  7.537  7.558  7.581  7.608  7.638  7.674  7.714  7.761  7.814  7.875  7.946  8.026  8.119  8.226  8.348  8.488  8.650  8.835  9.047  9.291  9.571  9.893 10.262 10.686 11.173 11.732 12.374 13.110 13.956 14.928 16.043 17.323 18.793 20.481              
55354  16 2 261.577477  27.208783 0.153  6.506  6.507  6.508  6.509  6.511  6.513  6.515  6.517  6.520  6.523  6.527  6.531  6.536  6.542  6.548  6.556  6.564  6.574  6.585  6.598  6.613  6.630  6.649  6.671  6.697  6.727  6.760  6.799  6.844  6.895  6.954  7.021  7.099  7.187  7.290  7.407  7.541  7.696  7.873  8.077  8.311  8.579  8.888  9.242  9.648 10.115 10.651 11.266 11.972 12.783 13.714 14.783 16.011              
55354  16 3 261.577477  27.208783 0.138  4.779  4.780  4.782  4.784  4.786  4.789  4.792  4.795  4.799  4.804  4.809  4.815  4.822  4.830  4.839  4.849  4.861  4.875  4.891  4.909  4.929  4.953  4.980  5.012  5.048  5.089  5.137  5.191  5.254  5.326  5.408  5.503  5.611  5.736  5.880  6.044  6.233  6.450  6.699  6.985  7.314  7.691  8.124  8.621  9.191  9.847 10.599 11.463 12.455 13.593 14.901 16.402 18.125              
55354  16 4 261.577477  27.208783 0.126  4.949  4.950  4.951  4.953  4.955  4.957  4.959  4.962  4.965  4.969  4.973  4.978  4.984  4.990  4.997  5.006  5.016  5.027  5.039  5.054  5.071  5.090  5.112  5.138  5.167  5.200  5.239  5.283  5.334  5.392  5.459  5.536  5.624  5.725  5.842  5.975  6.128  6.304  6.506  6.738  7.005  7.310  7.662  8.065  8.527  9.059  9.669 10.370 11.174 12.097 13.158 14.375 15.773              
55354  16 5 261.577477  27.208783 0.104  9.213  9.215  9.218  9.221  9.225  9.229  9.233  9.238  9.244  9.251  9.259  9.269  9.279  9.291  9.305  9.321  9.339  9.360  9.384  9.412  9.444  9.480  9.522  9.570  9.625  9.689  9.761  9.845  9.941 10.051 10.177 10.322 10.489 10.680 10.900 11.152 11.441 11.774 12.156 12.594 13.097 13.675 14.338 15.100 15.974 16.978 18.131 19.454 20.974 22.718 24.721 27.021 29.662              
55354  16 6 261.577477  27.208783 0.125 12.702 12.706 12.709 12.713 12.718 12.724 12.730 12.737 12.745 12.755 12.766 12.778 12.793 12.809 12.828 12.850 12.875 12.904 12.936 12.974 13.018 13.068 13.125 13.191 13.266 13.353 13.452 13.566 13.698 13.848 14.021 14.220 14.448 14.709 15.010 15.355 15.751 16.206 16.728 17.327 18.016 18.806 19.713 20.755 21.951 23.325 24.902 26.712 28.791 31.178 33.918 37.064 40.677              
55356  19 1 222.516781   0.211620 0.137  5.446  5.447  5.447  5.448  5.448  5.449  5.450  5.451  5.452  5.453  5.455  5.457  5.459  5.461  5.463  5.466  5.470  5.474  5.478  5.483  5.489  5.496  5.504  5.513  5.523  5.535  5.548  5.564  5.582  5.602  5.626  5.653  5.684  5.720  5.761  5.808  5.861  5.923  5.995  6.076  6.170  6.278  6.401  6.543  6.706  6.893  7.108  7.354  7.637  7.962  8.336  8.764  9.256              
55356  19 2 222.516781   0.211620 0.153  4.789  4.790  4.790  4.791  4.792  4.793  4.793  4.795  4.796  4.797  4.799  4.801  4.803  4.805  4.808  4.811  4.815  4.819  4.824  4.830  4.836  4.843  4.852  4.861  4.873  4.885  4.900  4.917  4.936  4.958  4.984  5.013  5.047  5.086  5.130  5.181  5.239  5.306  5.383  5.472  5.573  5.690  5.824  5.977  6.154  6.357  6.589  6.856  7.163  7.515  7.919  8.384  8.917              
55356  19 3 222.516781   0.211620 0.148  5.087  5.088  5.088  5.089  5.090  5.090  5.091  5.092  5.093  5.095  5.096  5.098  5.100  5.102  5.105  5.108  5.112  5.116  5.120  5.125  5.132  5.138  5.146  5.156  5.166  5.178  5.192  5.208  5.227  5.248  5.272  5.300  5.332  5.368  5.410  5.458  5.514  5.577  5.650  5.734  5.831  5.941  6.068  6.214  6.381  6.573  6.794  7.047  7.338  7.672  8.055  8.495  9.000              
55356  19 4 222.516781   0.211620 0.133  4.964  4.964  4.965  4.966  4.966  4.967  4.968  4.970  4.971  4.973  4.974  4.977  4.979  4.982  4.985  4.989  4.993  4.997  5.003  5.009  5.017  5.025  5.035  5.046  5.058  5.073  5.089  5.109  5.131  5.156  5.185  5.218  5.256  5.300  5.350  5.408  5.474  5.551  5.638  5.739  5.854  5.986  6.138  6.313  6.513  6.743  7.007  7.311  7.659  8.059  8.518  9.045  9.650              
55356  19 5 222.516781   0.211620 0.144  5.214  5.215  5.215  5.216  5.216  5.217  5.218  5.219  5.220  5.222  5.223  5.225  5.227  5.230  5.232  5.236  5.239  5.243  5.248  5.254  5.260  5.267  5.276  5.285  5.296  5.309  5.323  5.340  5.359  5.381  5.406  5.435  5.469  5.507  5.551  5.601  5.659  5.725  5.801  5.888  5.989  6.104  6.236  6.388  6.563  6.763  6.993  7.257  7.560  7.908  8.308  8.766  9.293              
55356  19 6 222.516781   0.211620 0.127  4.647  4.647  4.648  4.648  4.649  4.650  4.651  4.652  4.653  4.654  4.656  4.658  4.660  4.662  4.665  4.668  4.671  4.675  4.680  4.685  4.691  4.698  4.706  4.715  4.726  4.738  4.752  4.768  4.786  4.808  4.832  4.860  4.892  4.928  4.970  5.019  5.074  5.138  5.211  5.295  5.392  5.503  5.630  5.776  5.944  6.136  6.357  6.611  6.903  7.237  7.621  8.063  8.569              
55356  22 2 306.645883  14.219415 0.196 11.712 11.714 11.715 11.717 11.720 11.722 11.725 11.728 11.732 11.736 11.741 11.747 11.754 11.761 11.770 11.780 11.791 11.805 11.820 11.837 11.857 11.880 11.906 11.936 11.971 12.011 12.056 12.108 12.169 12.238 12.317 12.408 12.512 12.632 12.770 12.928 13.110 13.318 13.558 13.833 14.148 14.510 14.926 15.404 15.952 16.582 17.305 18.135 19.088 20.182 21.438 22.881 24.537              
55356  22 3 306.645883  14.219415 0.158  5.605  5.607  5.609  5.612  5.616  5.620  5.624  5.629  5.635  5.642  5.649  5.658  5.668  5.680  5.693  5.709  5.726  5.747  5.770  5.796  5.827  5.862  5.903  5.949  6.002  6.063  6.134  6.214  6.307  6.413  6.535  6.675  6.836  7.020  7.232  7.476  7.755  8.076  8.444  8.867  9.353  9.910 10.550 11.285 12.129 13.098 14.210 15.488 16.954 18.638 20.571 22.790 25.339              
55356  22 4 306.645883  14.219415 0.164  5.994  5.996  5.998  6.001  6.004  6.008  6.012  6.016  6.022  6.028  6.035  6.043  6.052  6.063  6.075  6.089  6.106  6.124  6.145  6.170  6.198  6.230  6.267  6.310  6.359  6.415  6.479  6.553  6.638  6.735  6.847  6.975  7.123  7.292  7.486  7.710  7.966  8.260  8.598  8.986  9.431  9.942 10.529 11.203 11.977 12.865 13.885 15.056 16.401 17.944 19.717 21.752 24.089              
55356  22 5 306.645883  14.219415 0.191  5.600  5.602  5.604  5.607  5.610  5.613  5.617  5.622  5.627  5.633  5.640  5.648  5.657  5.668  5.680  5.694  5.710  5.728  5.749  5.773  5.801  5.833  5.869  5.911  5.959  6.015  6.078  6.151  6.235  6.331  6.441  6.568  6.713  6.881  7.072  7.293  7.545  7.836  8.169  8.552  8.991  9.495 10.075 10.740 11.503 12.380 13.386 14.542 15.869 17.392 19.141 21.149 23.455              
55356  22 6 306.645883  14.219415 0.146  5.837  5.839  5.841  5.844  5.848  5.851  5.856  5.861  5.867  5.873  5.881  5.890  5.900  5.911  5.924  5.940  5.957  5.977  6.000  6.027  6.057  6.092  6.132  6.178  6.231  6.291  6.361  6.441  6.532  6.638  6.759  6.897  7.057  7.240  7.450  7.691  7.968  8.286  8.651  9.070  9.551 10.104 10.738 11.467 12.303 13.263 14.365 15.631 17.085 18.753 20.669 22.869 25.394              
55356  23 1 312.434784  16.217139 0.150  8.715  8.717  8.720  8.723  8.726  8.729  8.734  8.739  8.744  8.751  8.758  8.766  8.776  8.787  8.800  8.815  8.832  8.851  8.873  8.899  8.928  8.962  9.001  9.045  9.096  9.154  9.222  9.299  9.387  9.489  9.606  9.740  9.894 10.071 10.274 10.507 10.774 11.082 11.434 11.839 12.304 12.838 13.451 14.155 14.963 15.891 16.956 18.179 19.583 21.195 23.046 25.172 27.612              
55356  23 2 312.434784  16.217139 0.198  9.186  9.188  9.191  9.193  9.197  9.200  9.204  9.209  9.215  9.221  9.228  9.236  9.246  9.257  9.269  9.284  9.300  9.319  9.341  9.366  9.395  9.428  9.466  9.509  9.559  9.616  9.682  9.758  9.845  9.944 10.059 10.190 10.341 10.514 10.713 10.941 11.203 11.504 11.849 12.246 12.701 13.224 13.825 14.514 15.305 16.214 17.257 18.455 19.830 21.409 23.223 25.304 27.694              
55356  23 3 312.434784  16.217139 0.166  5.943  5.945  5.947  5.950  5.953  5.957  5.962  5.967  5.972  5.979  5.986  5.995  6.005  6.016  6.030  6.045  6.062  6.082  6.105  6.131  6.161  6.195  6.235  6.280  6.333  6.392  6.461  6.540  6.631  6.735  6.855  6.992  7.150  7.331  7.539  7.777  8.051  8.366  8.727  9.142  9.618 10.165 10.792 11.513 12.340 13.290 14.381 15.634 17.072 18.722 20.618 22.794 25.293              
55356  23 4 312.434784  16.217139 0.159  5.656  5.658  5.661  5.664  5.667  5.670  5.675  5.679  5.685  5.691  5.698  5.707  5.716  5.727  5.740  5.754  5.771  5.790  5.811  5.836  5.865  5.898  5.936  5.980  6.030  6.087  6.153  6.228  6.315  6.415  6.529  6.661  6.812  6.985  7.184  7.412  7.675  7.976  8.321  8.718  9.174  9.697 10.298 10.988 11.780 12.689 13.733 14.932 16.308 17.888 19.703 21.786 24.177              
55356  23 5 312.434784  16.217139 0.198  5.143  5.145  5.147  5.150  5.153  5.156  5.160  5.164  5.169  5.175  5.182  5.190  5.198  5.209  5.220  5.234  5.249  5.266  5.287  5.310  5.336  5.367  5.402  5.442  5.489  5.542  5.603  5.673  5.753  5.846  5.952  6.074  6.213  6.374  6.558  6.770  7.012  7.291  7.612  7.979  8.401  8.886  9.442 10.081 10.815 11.657 12.624 13.734 15.009 16.473 18.153 20.082 22.298              
55356  23 6 312.434784  16.217139 0.145  6.384  6.386  6.389  6.392  6.395  6.399  6.404  6.409  6.415  6.422  6.430  6.439  6.449  6.461  6.475  6.491  6.509  6.530  6.554  6.581  6.613  6.649  6.690  6.738  6.793  6.855  6.927  7.010  7.105  7.214  7.340  7.484  7.649  7.839  8.056  8.306  8.594  8.923  9.302  9.736 10.235 10.808 11.466 12.221 13.088 14.083 15.226 16.539 18.045 19.775 21.761 24.042 26.660              
55356  24 4 317.639990  19.215289 0.129  6.241  6.243  6.245  6.247  6.250  6.253  6.257  6.261  6.266  6.272  6.278  6.286  6.294  6.304  6.315  6.328  6.343  6.360  6.379  6.401  6.427  6.456  6.490  6.529  6.574  6.625  6.683  6.751  6.828  6.917  7.019  7.136  7.271  7.425  7.603  7.806  8.040  8.308  8.617  8.970  9.377  9.843 10.379 10.993 11.699 12.510 13.441 14.509 15.736 17.144 18.762 20.619 22.751              
55356  25 3 326.195941  21.217175 0.160  6.856  6.858  6.860  6.862  6.865  6.868  6.871  6.875  6.880  6.885  6.891  6.898  6.906  6.915  6.926  6.938  6.952  6.968  6.986  7.007  7.031  7.059  7.091  7.127  7.169  7.218  7.273  7.336  7.409  7.493  7.589  7.700  7.827  7.972  8.139  8.331  8.551  8.804  9.095  9.428  9.811 10.250 10.755 11.334 12.000 12.764 13.641 14.647 15.804 17.131 18.655 20.405 22.414              
55356  25 4 326.195941  21.217175 0.162  5.718  5.720  5.722  5.725  5.728  5.731  5.734  5.739  5.744  5.749  5.756  5.763  5.771  5.781  5.792  5.805  5.820  5.837  5.856  5.878  5.904  5.933  5.967  6.005  6.049  6.100  6.159  6.226  6.303  6.391  6.493  6.610  6.744  6.897  7.074  7.276  7.509  7.776  8.083  8.435  8.839  9.304  9.837 10.449 11.151 11.958 12.884 13.948 15.169 16.571 18.181 20.029 22.151              
55356  25 5 326.195941  21.217175 0.181  7.519  7.520  7.522  7.524  7.526  7.529  7.532  7.535  7.539  7.543  7.548  7.554  7.561  7.569  7.578  7.588  7.599  7.613  7.628  7.646  7.666  7.690  7.716  7.747  7.782  7.823  7.869  7.923  7.984  8.054  8.135  8.228  8.335  8.457  8.597  8.759  8.944  9.156  9.400  9.681 10.002 10.372 10.796 11.283 11.842 12.484 13.221 14.067 15.039 16.155 17.435 18.906 20.595              
55357   3 1 211.620294   3.214721 0.126  6.775  6.776  6.778  6.779  6.780  6.782  6.784  6.786  6.789  6.792  6.796  6.800  6.804  6.810  6.816  6.823  6.831  6.840  6.850  6.862  6.876  6.892  6.911  6.932  6.956  6.984  7.015  7.052  7.094  7.142  7.198  7.261  7.334  7.418  7.514  7.625  7.752  7.897  8.065  8.257  8.477  8.730  9.021  9.354  9.737 10.177 10.682 11.262 11.928 12.692 13.570 14.578 15.735              
55357   3 2 211.620294   3.214721 0.147  6.121  6.122  6.123  6.125  6.126  6.128  6.130  6.132  6.134  6.137  6.141  6.145  6.149  6.154  6.160  6.167  6.175  6.184  6.194  6.206  6.219  6.235  6.253  6.273  6.297  6.324  6.355  6.390  6.431  6.478  6.532  6.594  6.665  6.746  6.840  6.947  7.070  7.212  7.375  7.561  7.776  8.022  8.304  8.629  9.001  9.429  9.920 10.484 11.131 11.874 12.728 13.708 14.832              
55357   3 3 211.620294   3.214721 0.143  6.243  6.244  6.245  6.246  6.248  6.249  6.251  6.253  6.256  6.258  6.262  6.265  6.269  6.274  6.280  6.286  6.293  6.302  6.311  6.322  6.335  6.350  6.366  6.386  6.408  6.433  6.462  6.495  6.534  6.578  6.628  6.686  6.752  6.829  6.917  7.017  7.133  7.266  7.418  7.593  7.794  8.024  8.289  8.593  8.942  9.343  9.803 10.332 10.939 11.635 12.435 13.353 14.407              
55357   3 4 211.620294   3.214721 0.142  6.788  6.789  6.790  6.791  6.793  6.794  6.796  6.798  6.801  6.804  6.807  6.811  6.815  6.820  6.825  6.832  6.839  6.848  6.857  6.869  6.882  6.896  6.913  6.933  6.955  6.981  7.010  7.044  7.083  7.128  7.179  7.238  7.305  7.383  7.472  7.574  7.691  7.826  7.981  8.158  8.362  8.596  8.865  9.174  9.528  9.935 10.402 10.939 11.555 12.262 13.073 14.006 15.076              
55357   3 5 211.620294   3.214721 0.150  6.665  6.666  6.667  6.669  6.670  6.672  6.674  6.676  6.678  6.681  6.685  6.689  6.693  6.698  6.704  6.711  6.718  6.727  6.737  6.749  6.762  6.777  6.795  6.815  6.838  6.865  6.895  6.931  6.971  7.017  7.070  7.131  7.201  7.281  7.374  7.480  7.601  7.741  7.901  8.085  8.296  8.539  8.818  9.138  9.505  9.926 10.411 10.966 11.605 12.337 13.179 14.145 15.254              
55357   3 6 211.620294   3.214721 0.131  6.837  6.838  6.839  6.840  6.842  6.843  6.845  6.848  6.850  6.853  6.856  6.860  6.865  6.870  6.875  6.882  6.890  6.899  6.909  6.920  6.934  6.949  6.967  6.987  7.010  7.036  7.067  7.102  7.142  7.188  7.242  7.302  7.372  7.453  7.545  7.651  7.772  7.912  8.072  8.256  8.467  8.710  8.988  9.308  9.675 10.096 10.580 11.136 11.774 12.506 13.347 14.313 15.421              
55357   4 1 210.618018   3.212099 0.133  6.543  6.545  6.546  6.547  6.549  6.551  6.553  6.556  6.559  6.562  6.566  6.570  6.575  6.581  6.588  6.596  6.605  6.615  6.626  6.640  6.655  6.673  6.693  6.717  6.743  6.774  6.809  6.850  6.896  6.950  7.011  7.081  7.162  7.255  7.362  7.484  7.624  7.786  7.971  8.183  8.428  8.708  9.030  9.399  9.823 10.310 10.869 11.511 12.249 13.095 14.067 15.182 16.463              
55357   4 2 210.618018   3.212099 0.149  6.493  6.494  6.495  6.496  6.498  6.499  6.501  6.504  6.506  6.509  6.513  6.517  6.521  6.526  6.532  6.539  6.547  6.556  6.566  6.578  6.592  6.607  6.625  6.646  6.669  6.696  6.728  6.763  6.804  6.852  6.906  6.968  7.039  7.121  7.215  7.323  7.447  7.589  7.753  7.941  8.156  8.403  8.687  9.013  9.388  9.818 10.311 10.878 11.529 12.276 13.134 14.118 15.249              
55357   4 3 210.618018   3.212099 0.143  6.955  6.956  6.957  6.958  6.959  6.961  6.962  6.964  6.967  6.969  6.972  6.976  6.980  6.984  6.989  6.995  7.002  7.010  7.019  7.029  7.041  7.054  7.070  7.088  7.108  7.132  7.159  7.190  7.225  7.266  7.313  7.367  7.429  7.500  7.582  7.676  7.783  7.907  8.049  8.212  8.399  8.614  8.860  9.143  9.468  9.841 10.270 10.762 11.327 11.975 12.720 13.575 14.556              
55357   4 4 210.618018   3.212099 0.144  6.497  6.498  6.499  6.501  6.502  6.504  6.506  6.508  6.511  6.514  6.518  6.522  6.527  6.532  6.538  6.545  6.553  6.563  6.574  6.586  6.600  6.616  6.635  6.657  6.681  6.710  6.742  6.779  6.822  6.872  6.928  6.993  7.068  7.153  7.251  7.364  7.494  7.642  7.813  8.009  8.234  8.492  8.789  9.130  9.521  9.970 10.485 11.077 11.757 12.537 13.433 14.462 15.643              
55357   4 5 210.618018   3.212099 0.150  6.704  6.705  6.707  6.708  6.710  6.711  6.714  6.716  6.719  6.722  6.726  6.730  6.735  6.741  6.747  6.754  6.763  6.773  6.784  6.797  6.811  6.828  6.848  6.870  6.896  6.925  6.959  6.998  7.043  7.094  7.153  7.220  7.298  7.387  7.489  7.606  7.741  7.895  8.073  8.277  8.511  8.779  9.088  9.442  9.849 10.316 10.852 11.467 12.174 12.986 13.917 14.987 16.215              
55357   4 6 210.618018   3.212099 0.131  6.183  6.184  6.186  6.187  6.188  6.190  6.192  6.195  6.198  6.201  6.204  6.208  6.213  6.219  6.225  6.232  6.240  6.250  6.261  6.273  6.288  6.304  6.323  6.345  6.370  6.399  6.432  6.470  6.513  6.563  6.620  6.686  6.762  6.848  6.948  7.062  7.193  7.344  7.517  7.716  7.944  8.206  8.506  8.852  9.248  9.703 10.226 10.825 11.514 12.305 13.213 14.256 15.453              
55357   5 1 220.551490   2.214908 0.128  6.096  6.096  6.097  6.098  6.099  6.101  6.102  6.104  6.106  6.108  6.111  6.114  6.117  6.121  6.126  6.131  6.137  6.144  6.152  6.161  6.172  6.184  6.197  6.213  6.231  6.252  6.276  6.304  6.335  6.372  6.413  6.461  6.516  6.579  6.651  6.734  6.830  6.939  7.065  7.209  7.375  7.565  7.783  8.034  8.322  8.653  9.032  9.468  9.969 10.543 11.203 11.960 12.830              
55357   5 2 220.551490   2.214908 0.146  6.356  6.357  6.358  6.359  6.360  6.361  6.363  6.364  6.366  6.368  6.371  6.374  6.377  6.381  6.385  6.390  6.396  6.402  6.410  6.418  6.428  6.439  6.452  6.467  6.484  6.504  6.527  6.552  6.582  6.616  6.656  6.701  6.752  6.812  6.880  6.958  7.048  7.151  7.270  7.406  7.562  7.741  7.947  8.184  8.455  8.767  9.125  9.535 10.007 10.549 11.170 11.884 12.704              
55357   5 3 220.551490   2.214908 0.140  5.887  5.888  5.889  5.890  5.891  5.892  5.893  5.895  5.897  5.899  5.901  5.904  5.908  5.911  5.916  5.920  5.926  5.933  5.940  5.949  5.958  5.970  5.983  5.997  6.014  6.034  6.057  6.082  6.112  6.146  6.185  6.230  6.281  6.341  6.408  6.486  6.576  6.679  6.797  6.932  7.087  7.266  7.471  7.706  7.977  8.287  8.643  9.052  9.522 10.061 10.680 11.391 12.207              
55357   5 4 220.551490   2.214908 0.144  6.152  6.153  6.154  6.155  6.156  6.157  6.159  6.161  6.163  6.165  6.168  6.171  6.174  6.178  6.183  6.188  6.194  6.201  6.209  6.218  6.229  6.241  6.255  6.271  6.289  6.310  6.334  6.362  6.393  6.430  6.472  6.520  6.575  6.639  6.711  6.795  6.891  7.001  7.128  7.273  7.440  7.631  7.851  8.103  8.393  8.726  9.108  9.547 10.050 10.629 11.293 12.055 12.930              
55357   5 5 220.551490   2.214908 0.152  5.756  5.757  5.758  5.759  5.760  5.761  5.763  5.765  5.767  5.770  5.773  5.776  5.780  5.784  5.789  5.795  5.802  5.809  5.818  5.828  5.840  5.853  5.869  5.886  5.906  5.929  5.956  5.986  6.021  6.062  6.108  6.161  6.221  6.291  6.371  6.463  6.569  6.691  6.830  6.990  7.173  7.384  7.626  7.904  8.224  8.590  9.011  9.494 10.048 10.685 11.416 12.256 13.220              
55357   5 6 220.551490   2.214908 0.134  7.058  7.059  7.060  7.061  7.062  7.063  7.065  7.066  7.068  7.070  7.073  7.076  7.079  7.083  7.087  7.092  7.097  7.104  7.111  7.120  7.130  7.141  7.154  7.169  7.186  7.206  7.229  7.255  7.284  7.319  7.358  7.403  7.455  7.514  7.583  7.661  7.751  7.854  7.973  8.109  8.265  8.445  8.651  8.888  9.160  9.472  9.830 10.241 10.714 11.256 11.879 12.594 13.414              
55357   9 1 309.457675  15.223355 0.144  6.615  6.618  6.620  6.623  6.627  6.631  6.635  6.640  6.646  6.653  6.661  6.670  6.680  6.692  6.706  6.721  6.739  6.760  6.783  6.810  6.842  6.877  6.918  6.966  7.020  7.082  7.153  7.235  7.329  7.437  7.561  7.703  7.867  8.054  8.270  8.517  8.801  9.127  9.502  9.932 10.425 10.992 11.643 12.390 13.248 14.232 15.363 16.661 18.152 19.863 21.828 24.084 26.675              
55357   9 2 309.457675  15.223355 0.199  7.148  7.150  7.152  7.155  7.158  7.162  7.166  7.171  7.177  7.183  7.191  7.199  7.209  7.220  7.233  7.247  7.264  7.283  7.306  7.331  7.360  7.394  7.433  7.477  7.528  7.586  7.653  7.730  7.819  7.920  8.037  8.170  8.324  8.500  8.703  8.935  9.202  9.509  9.860 10.264 10.728 11.261 11.872 12.574 13.380 14.306 15.369 16.589 17.989 19.598 21.444 23.565 25.999              
55357   9 3 309.457675  15.223355 0.156  6.559  6.562  6.565  6.568  6.572  6.577  6.582  6.588  6.595  6.603  6.612  6.622  6.634  6.647  6.663  6.681  6.702  6.725  6.753  6.784  6.820  6.861  6.908  6.963  7.025  7.097  7.179  7.273  7.382  7.506  7.649  7.813  8.002  8.218  8.467  8.752  9.079  9.455  9.887 10.382 10.951 11.605 12.355 13.216 14.205 15.340 16.644 18.140 19.859 21.832 24.097 26.698 29.684              
55357   9 4 309.457675  15.223355 0.164  6.394  6.397  6.399  6.402  6.405  6.409  6.413  6.418  6.423  6.430  6.437  6.446  6.455  6.467  6.479  6.494  6.511  6.530  6.553  6.578  6.608  6.641  6.680  6.725  6.776  6.834  6.901  6.979  7.067  7.169  7.286  7.420  7.575  7.752  7.955  8.188  8.456  8.763  9.116  9.522  9.987 10.522 11.135 11.840 12.649 13.578 14.644 15.868 17.274 18.888 20.741 22.869 25.312              
55357   9 5 309.457675  15.223355 0.196  5.945  5.947  5.950  5.952  5.956  5.959  5.964  5.968  5.974  5.980  5.988  5.996  6.006  6.017  6.030  6.044  6.061  6.081  6.103  6.128  6.158  6.191  6.230  6.274  6.325  6.383  6.451  6.528  6.616  6.717  6.834  6.968  7.121  7.298  7.500  7.733  8.000  8.306  8.658  9.062  9.526 10.059 10.671 11.373 12.179 13.105 14.168 15.388 16.789 18.398 20.245 22.366 24.801              
55357   9 6 309.457675  15.223355 0.150  6.061  6.064  6.067  6.070  6.074  6.078  6.083  6.089  6.095  6.103  6.111  6.121  6.133  6.146  6.161  6.178  6.198  6.220  6.246  6.276  6.311  6.350  6.395  6.447  6.507  6.575  6.654  6.744  6.848  6.966  7.103  7.260  7.440  7.647  7.884  8.156  8.469  8.829  9.241  9.715 10.258 10.883 11.599 12.422 13.367 14.452 15.698 17.128 18.770 20.655 22.819 25.305 28.158              
55358   3 1 170.962469  67.177422 0.172  6.285  6.286  6.287  6.289  6.290  6.292  6.294  6.297  6.300  6.303  6.307  6.311  6.316  6.322  6.329  6.336  6.345  6.355  6.366  6.380  6.395  6.412  6.432  6.455  6.481  6.512  6.546  6.586  6.632  6.685  6.745  6.814  6.894  6.985  7.090  7.210  7.349  7.507  7.690  7.899  8.139  8.415  8.732  9.095  9.513  9.992 10.543 11.175 11.900 12.733 13.690 14.788 16.049              
55358   3 2 170.962469  67.177422 0.201  6.740  6.742  6.744  6.746  6.748  6.751  6.754  6.757  6.761  6.766  6.771  6.777  6.784  6.792  6.801  6.812  6.824  6.838  6.854  6.873  6.894  6.918  6.946  6.978  7.015  7.057  7.105  7.161  7.225  7.298  7.382  7.479  7.590  7.718  7.864  8.032  8.225  8.446  8.701  8.993  9.328  9.713 10.155 10.662 11.244 11.913 12.681 13.563 14.575 15.738 17.072 18.604 20.363              
55358   3 3 170.962469  67.177422 0.151  6.655  6.657  6.658  6.660  6.663  6.665  6.668  6.672  6.676  6.680  6.686  6.692  6.699  6.707  6.716  6.726  6.739  6.752  6.768  6.787  6.808  6.832  6.859  6.891  6.928  6.970  7.018  7.073  7.137  7.209  7.293  7.389  7.499  7.626  7.771  7.938  8.130  8.350  8.602  8.892  9.225  9.608 10.047 10.551 11.129 11.794 12.557 13.432 14.438 15.593 16.918 18.440 20.188              
55358   3 4 170.962469  67.177422 0.144  6.123  6.124  6.126  6.128  6.129  6.132  6.134  6.137  6.140  6.144  6.149  6.154  6.160  6.166  6.174  6.183  6.193  6.205  6.218  6.233  6.251  6.271  6.294  6.321  6.351  6.386  6.427  6.473  6.526  6.587  6.657  6.737  6.829  6.935  7.057  7.197  7.357  7.541  7.752  7.995  8.274  8.593  8.961  9.382  9.867 10.422 11.061 11.793 12.635 13.601 14.710 15.983 17.445              
55358   3 5 170.962469  67.177422 0.205  8.389  8.390  8.391  8.393  8.395  8.397  8.399  8.401  8.404  8.408  8.412  8.416  8.421  8.427  8.434  8.442  8.451  8.461  8.473  8.487  8.503  8.521  8.541  8.565  8.592  8.624  8.659  8.701  8.748  8.802  8.865  8.936  9.019  9.113  9.221  9.346  9.489  9.653  9.841 10.057 10.306 10.591 10.918 11.294 11.726 12.221 12.790 13.443 14.193 15.054 16.043 17.178 18.481              
55358   3 6 170.962469  67.177422 0.167 11.541 11.542 11.543 11.544 11.545 11.547 11.548 11.550 11.552 11.554 11.557 11.560 11.564 11.568 11.573 11.578 11.584 11.592 11.600 11.609 11.620 11.633 11.647 11.663 11.682 11.704 11.729 11.758 11.790 11.828 11.871 11.921 11.978 12.043 12.119 12.205 12.304 12.418 12.549 12.699 12.871 13.069 13.296 13.556 13.856 14.199 14.594 15.047 15.567 16.164 16.850 17.637 18.541              
55358   4 2 176.488132  68.175810 0.205  7.183  7.185  7.186  7.188  7.190  7.192  7.194  7.197  7.201  7.204  7.209  7.214  7.220  7.226  7.234  7.243  7.253  7.264  7.278  7.293  7.310  7.330  7.354  7.380  7.410  7.445  7.485  7.531  7.584  7.645  7.715  7.795  7.886  7.992  8.113  8.252  8.411  8.595  8.805  9.046  9.324  9.642 10.008 10.427 10.909 11.462 12.098 12.827 13.664 14.626 15.730 16.997 18.452              
55358   4 3 176.488132  68.175810 0.149  7.067  7.068  7.070  7.071  7.073  7.075  7.078  7.081  7.084  7.088  7.092  7.097  7.103  7.109  7.117  7.126  7.136  7.147  7.160  7.175  7.193  7.212  7.235  7.262  7.292  7.326  7.366  7.411  7.464  7.524  7.593  7.672  7.763  7.867  7.987  8.125  8.283  8.464  8.672  8.911  9.186  9.501  9.863 10.278 10.755 11.303 11.932 12.654 13.483 14.435 15.528 16.783 18.223              
55358   4 4 176.488132  68.175810 0.149  6.413  6.414  6.415  6.417  6.419  6.421  6.423  6.426  6.429  6.432  6.436  6.441  6.446  6.452  6.459  6.468  6.477  6.487  6.500  6.514  6.530  6.548  6.570  6.594  6.622  6.654  6.691  6.733  6.782  6.838  6.902  6.976  7.060  7.157  7.269  7.397  7.544  7.712  7.906  8.128  8.384  8.677  9.014  9.400  9.844 10.353 10.938 11.610 12.381 13.266 14.283 15.450 16.790              
55358   4 5 176.488132  68.175810 0.207  6.550  6.551  6.552  6.554  6.555  6.557  6.560  6.562  6.565  6.569  6.573  6.578  6.583  6.589  6.596  6.604  6.614  6.624  6.636  6.650  6.667  6.685  6.706  6.731  6.759  6.791  6.828  6.870  6.919  6.975  7.039  7.113  7.197  7.295  7.406  7.534  7.681  7.850  8.044  8.266  8.522  8.815  9.152  9.539  9.983 10.493 11.078 11.750 12.522 13.408 14.425 15.593 16.934              
55358   4 6 176.488132  68.175810 0.112  9.860  9.861  9.862  9.863  9.864  9.865  9.867  9.869  9.871  9.874  9.876  9.880  9.884  9.888  9.893  9.899  9.905  9.913  9.921  9.931  9.943  9.956  9.971  9.988 10.008 10.031 10.057 10.087 10.122 10.162 10.207 10.259 10.320 10.388 10.468 10.558 10.663 10.783 10.920 11.078 11.259 11.468 11.707 11.981 12.296 12.658 13.073 13.550 14.098 14.726 15.448 16.277 17.229              
55358   5 1 190.371060   6.181749 0.169  6.413  6.414  6.416  6.418  6.421  6.424  6.427  6.430  6.435  6.440  6.445  6.451  6.459  6.467  6.477  6.488  6.501  6.515  6.532  6.551  6.573  6.598  6.628  6.661  6.699  6.743  6.794  6.852  6.918  6.995  7.083  7.184  7.299  7.432  7.585  7.760  7.962  8.193  8.458  8.762  9.112  9.514  9.975 10.504 11.112 11.809 12.610 13.530 14.586 15.799 17.191 18.789 20.625              
55358   5 2 190.371060   6.181749 0.203  6.921  6.923  6.925  6.926  6.929  6.931  6.934  6.937  6.941  6.946  6.951  6.956  6.963  6.971  6.980  6.990  7.001  7.015  7.030  7.047  7.067  7.090  7.117  7.147  7.182  7.222  7.269  7.321  7.382  7.452  7.532  7.624  7.729  7.850  7.990  8.149  8.333  8.543  8.785  9.063  9.381  9.747 10.167 10.650 11.203 11.839 12.569 13.407 14.370 15.475 16.743 18.200 19.872              
55358   5 3 190.371060   6.181749 0.153  5.742  5.744  5.745  5.747  5.748  5.750  5.753  5.755  5.758  5.762  5.766  5.770  5.776  5.782  5.789  5.797  5.806  5.817  5.829  5.843  5.859  5.877  5.898  5.922  5.950  5.982  6.018  6.060  6.109  6.164  6.228  6.301  6.385  6.481  6.592  6.719  6.864  7.032  7.224  7.445  7.698  7.989  8.323  8.706  9.146  9.652 10.232 10.898 11.663 12.542 13.550 14.708 16.038              
55358   5 4 190.371060   6.181749 0.153  7.091  7.092  7.093  7.094  7.096  7.098  7.100  7.102  7.104  7.107  7.111  7.115  7.119  7.124  7.130  7.137  7.145  7.154  7.164  7.176  7.189  7.205  7.223  7.243  7.267  7.294  7.325  7.360  7.401  7.448  7.502  7.564  7.635  7.716  7.810  7.917  8.041  8.182  8.345  8.532  8.746  8.993  9.275  9.600  9.973 10.401 10.892 11.456 12.104 12.847 13.701 14.681 15.807              
55358   5 5 190.371060   6.181749 0.205  7.469  7.471  7.472  7.474  7.476  7.478  7.480  7.483  7.486  7.490  7.494  7.499  7.505  7.511  7.518  7.527  7.537  7.548  7.561  7.575  7.592  7.612  7.634  7.659  7.689  7.723  7.761  7.806  7.857  7.915  7.983  8.060  8.149  8.250  8.367  8.502  8.656  8.833  9.036  9.269  9.537  9.845 10.198 10.603 11.069 11.603 12.217 12.921 13.730 14.659 15.726 16.950 18.356              
55358   5 6 190.371060   6.181749 0.168  7.900  7.901  7.903  7.905  7.907  7.909  7.912  7.915  7.919  7.923  7.928  7.933  7.940  7.947  7.955  7.965  7.976  7.989  8.003  8.020  8.039  8.061  8.086  8.115  8.148  8.187  8.231  8.281  8.339  8.405  8.481  8.569  8.669  8.785  8.917  9.069  9.244  9.444  9.675  9.939 10.242 10.591 10.991 11.450 11.977 12.583 13.278 14.076 14.992 16.045 17.253 18.640 20.232              
55358   6 1 188.960467   6.180964 0.170  6.632  6.633  6.635  6.638  6.640  6.643  6.647  6.650  6.655  6.660  6.666  6.673  6.680  6.689  6.700  6.711  6.725  6.740  6.758  6.778  6.802  6.829  6.860  6.895  6.936  6.982  7.036  7.098  7.169  7.250  7.343  7.450  7.573  7.714  7.876  8.062  8.276  8.521  8.803  9.126  9.497  9.924 10.413 10.975 11.620 12.361 13.212 14.188 15.309 16.597 18.075 19.772 21.720              
55358   6 2 188.960467   6.180964 0.204  7.499  7.501  7.503  7.505  7.507  7.510  7.513  7.516  7.520  7.525  7.530  7.536  7.543  7.551  7.561  7.571  7.584  7.598  7.614  7.632  7.653  7.678  7.706  7.738  7.775  7.817  7.866  7.921  7.985  8.059  8.143  8.240  8.352  8.479  8.626  8.795  8.988  9.210  9.465  9.758 10.094 10.480 10.923 11.432 12.016 12.687 13.457 14.342 15.357 16.522 17.861 19.397 21.162              
55358   6 3 188.960467   6.180964 0.152  5.553  5.554  5.555  5.557  5.559  5.561  5.564  5.567  5.570  5.574  5.579  5.584  5.589  5.596  5.604  5.613  5.623  5.635  5.648  5.664  5.681  5.702  5.725  5.752  5.783  5.818  5.859  5.906  5.959  6.021  6.091  6.172  6.265  6.372  6.495  6.636  6.798  6.983  7.196  7.441  7.722  8.045  8.416  8.841  9.330  9.890 10.534 11.274 12.123 13.097 14.216 15.501 16.976              
55358   6 4 188.960467   6.180964 0.153  5.340  5.341  5.343  5.344  5.346  5.348  5.350  5.353  5.356  5.359  5.363  5.368  5.373  5.379  5.386  5.394  5.403  5.413  5.425  5.439  5.455  5.473  5.494  5.518  5.545  5.576  5.612  5.654  5.702  5.756  5.819  5.891  5.974  6.069  6.178  6.303  6.447  6.612  6.801  7.019  7.269  7.556  7.885  8.263  8.697  9.196  9.768 10.425 11.180 12.046 13.041 14.183 15.494              
55358   6 5 188.960467   6.180964 0.205  7.560  7.562  7.563  7.565  7.567  7.569  7.571  7.574  7.577  7.581  7.586  7.591  7.596  7.603  7.611  7.619  7.630  7.641  7.654  7.669  7.687  7.707  7.730  7.756  7.787  7.821  7.861  7.907  7.960  8.020  8.090  8.170  8.261  8.366  8.487  8.625  8.785  8.967  9.177  9.418  9.694 10.011 10.376 10.794 11.275 11.826 12.459 13.187 14.021 14.980 16.080 17.344 18.795              
55358   6 6 188.960467   6.180964 0.169  5.708  5.710  5.711  5.713  5.716  5.718  5.721  5.724  5.728  5.732  5.737  5.743  5.749  5.757  5.766  5.775  5.787  5.800  5.815  5.832  5.852  5.874  5.901  5.930  5.965  6.004  6.049  6.101  6.161  6.229  6.308  6.398  6.502  6.621  6.758  6.914  7.095  7.301  7.539  7.811  8.124  8.484  8.896  9.370  9.914 10.538 11.255 12.079 13.024 14.109 15.355 16.786 18.428              
55358   7 1 219.531321   2.185297 0.136  6.882  6.883  6.884  6.885  6.886  6.887  6.889  6.890  6.892  6.894  6.897  6.899  6.903  6.906  6.911  6.916  6.921  6.928  6.935  6.944  6.954  6.965  6.978  6.993  7.010  7.029  7.052  7.077  7.107  7.141  7.180  7.225  7.276  7.336  7.403  7.481  7.571  7.673  7.791  7.927  8.082  8.261  8.466  8.701  8.971  9.281  9.637 10.046 10.516 11.055 11.673 12.384 13.200              
55358   7 2 219.531321   2.185297 0.134  6.589  6.589  6.590  6.591  6.592  6.593  6.594  6.596  6.597  6.599  6.601  6.604  6.607  6.610  6.614  6.618  6.623  6.629  6.635  6.643  6.651  6.661  6.672  6.685  6.700  6.717  6.737  6.760  6.786  6.815  6.850  6.889  6.934  6.986  7.045  7.114  7.192  7.282  7.385  7.504  7.640  7.796  7.976  8.182  8.419  8.690  9.002  9.361  9.772 10.244 10.786 11.409 12.123              
55358   7 3 219.531321   2.185297 0.122  7.007  7.008  7.009  7.009  7.010  7.011  7.013  7.014  7.016  7.018  7.020  7.022  7.025  7.028  7.032  7.036  7.041  7.046  7.053  7.060  7.069  7.078  7.090  7.102  7.117  7.134  7.153  7.176  7.201  7.231  7.264  7.303  7.347  7.398  7.457  7.524  7.601  7.690  7.792  7.909  8.043  8.197  8.374  8.577  8.810  9.077  9.385  9.738 10.143 10.608 11.142 11.755 12.459              
55358   7 4 219.531321   2.185297 0.139  6.591  6.591  6.592  6.593  6.594  6.595  6.597  6.598  6.600  6.602  6.604  6.607  6.610  6.614  6.618  6.623  6.628  6.634  6.641  6.650  6.659  6.670  6.682  6.696  6.713  6.731  6.753  6.778  6.806  6.839  6.876  6.919  6.968  7.025  7.090  7.164  7.250  7.348  7.461  7.591  7.740  7.911  8.107  8.332  8.591  8.888  9.229  9.621 10.070 10.586 11.179 11.859 12.641              
55358   7 5 219.531321   2.185297 0.158  6.163  6.164  6.164  6.165  6.166  6.168  6.169  6.171  6.172  6.175  6.177  6.180  6.183  6.187  6.191  6.196  6.201  6.208  6.215  6.224  6.233  6.245  6.257  6.272  6.289  6.308  6.331  6.356  6.385  6.419  6.458  6.502  6.553  6.612  6.679  6.756  6.844  6.946  7.063  7.197  7.351  7.527  7.730  7.963  8.231  8.538  8.890  9.295  9.760 10.293 10.906 11.610 12.417              
55358   7 6 219.531321   2.185297 0.151  6.977  6.978  6.979  6.980  6.981  6.982  6.983  6.985  6.986  6.988  6.991  6.993  6.996  7.000  7.004  7.008  7.013  7.019  7.026  7.034  7.043  7.054  7.066  7.079  7.095  7.113  7.134  7.158  7.185  7.217  7.253  7.294  7.342  7.396  7.459  7.531  7.614  7.709  7.818  7.943  8.086  8.251  8.441  8.658  8.908  9.194  9.524  9.901 10.335 10.834 11.405 12.062 12.816              
55358  20 1 315.469997  17.190955 0.156  6.303  6.305  6.308  6.311  6.315  6.319  6.323  6.329  6.335  6.342  6.350  6.359  6.370  6.382  6.396  6.412  6.430  6.452  6.476  6.504  6.536  6.573  6.615  6.664  6.719  6.783  6.857  6.941  7.038  7.150  7.277  7.424  7.592  7.786  8.008  8.262  8.555  8.891  9.277  9.720 10.228 10.812 11.482 12.252 13.136 14.150 15.315 16.653 18.189 19.952 21.976 24.301 26.969              
55358  20 2 315.469997  17.190955 0.197  7.039  7.042  7.044  7.047  7.051  7.054  7.059  7.064  7.070  7.076  7.084  7.093  7.103  7.115  7.128  7.143  7.161  7.181  7.205  7.231  7.262  7.297  7.337  7.384  7.437  7.498  7.568  7.649  7.741  7.848  7.970  8.110  8.270  8.455  8.667  8.910  9.190  9.510  9.879 10.302 10.787 11.345 11.985 12.720 13.563 14.532 15.644 16.921 18.388 20.071 22.004 24.223 26.771              
55358  20 3 315.469997  17.190955 0.148  7.963  7.965  7.967  7.970  7.973  7.976  7.980  7.984  7.989  7.995  8.001  8.009  8.018  8.028  8.039  8.052  8.068  8.085  8.105  8.128  8.154  8.184  8.219  8.259  8.305  8.357  8.417  8.487  8.566  8.657  8.762  8.882  9.021  9.179  9.361  9.570  9.810 10.086 10.402 10.766 11.183 11.662 12.212 12.843 13.568 14.400 15.356 16.453 17.712 19.159 20.819 22.726 24.915              
55358  20 4 315.469997  17.190955 0.153  4.956  4.958  4.961  4.964  4.967  4.971  4.976  4.981  4.988  4.995  5.003  5.012  5.022  5.035  5.049  5.065  5.083  5.104  5.128  5.156  5.188  5.225  5.267  5.316  5.371  5.435  5.509  5.593  5.689  5.800  5.928  6.074  6.242  6.435  6.656  6.911  7.203  7.538  7.923  8.364  8.872  9.454 10.123 10.891 11.772 12.785 13.947 15.281 16.813 18.572 20.592 22.911 25.573              
55358  20 5 315.469997  17.190955 0.201  5.775  5.777  5.780  5.783  5.786  5.790  5.794  5.799  5.805  5.812  5.819  5.828  5.838  5.850  5.863  5.878  5.896  5.916  5.939  5.966  5.996  6.031  6.071  6.117  6.170  6.231  6.301  6.381  6.473  6.579  6.700  6.839  6.999  7.182  7.393  7.635  7.913  8.232  8.598  9.018  9.501 10.055 10.691 11.422 12.261 13.224 14.330 15.599 17.057 18.731 20.652 22.858 25.392              
55358  20 6 315.469997  17.190955 0.158  5.814  5.817  5.819  5.823  5.826  5.830  5.835  5.841  5.847  5.854  5.862  5.872  5.883  5.895  5.910  5.926  5.945  5.967  5.992  6.020  6.053  6.091  6.134  6.184  6.242  6.307  6.383  6.469  6.569  6.683  6.814  6.964  7.137  7.335  7.563  7.824  8.125  8.469  8.865  9.319  9.841 10.440 11.128 11.917 12.824 13.864 15.059 16.432 18.007 19.816 21.892 24.277 27.015              
55358  22 4 328.399498  22.190079 0.107  5.693  5.695  5.698  5.701  5.704  5.708  5.713  5.719  5.725  5.732  5.740  5.750  5.760  5.773  5.787  5.803  5.822  5.844  5.868  5.897  5.929  5.967  6.010  6.059  6.116  6.181  6.256  6.341  6.440  6.553  6.683  6.832  7.003  7.200  7.425  7.684  7.982  8.323  8.715  9.166  9.683 10.276 10.958 11.740 12.638 13.670 14.854 16.213 17.775 19.567 21.625 23.988 26.700              
55359   2 1 231.415276  49.178641 0.141 10.264 10.265 10.267 10.268 10.270 10.271 10.274 10.276 10.279 10.282 10.286 10.290 10.295 10.300 10.307 10.314 10.322 10.332 10.343 10.356 10.370 10.387 10.407 10.429 10.454 10.483 10.517 10.555 10.599 10.650 10.708 10.775 10.852 10.940 11.041 11.157 11.291 11.444 11.620 11.822 12.053 12.319 12.625 12.976 13.379 13.841 14.372 14.982 15.682 16.485 17.408 18.467 19.684              
55359   2 2 231.415276  49.178641 0.149  7.513  7.514  7.516  7.518  7.521  7.524  7.527  7.531  7.535  7.540  7.546  7.552  7.560  7.568  7.578  7.589  7.602  7.617  7.635  7.654  7.677  7.703  7.733  7.767  7.807  7.852  7.904  7.963  8.032  8.110  8.200  8.304  8.423  8.559  8.716  8.896  9.102  9.340  9.612  9.925 10.284 10.696 11.169 11.712 12.336 13.052 13.875 14.819 15.903 17.148 18.577 20.218 22.102              
55359   2 3 231.415276  49.178641 0.127  9.617  9.618  9.620  9.621  9.623  9.625  9.628  9.631  9.634  9.638  9.642  9.647  9.653  9.660  9.667  9.676  9.686  9.697  9.711  9.726  9.743  9.763  9.786  9.812  9.842  9.877  9.917  9.962 10.015 10.075 10.144 10.223 10.314 10.419 10.539 10.677 10.835 11.016 11.225 11.465 11.740 12.055 12.418 12.834 13.312 13.860 14.490 15.214 16.044 16.998 18.092 19.349 20.792              
55359   2 4 231.415276  49.178641 0.131  6.196  6.197  6.199  6.201  6.203  6.206  6.209  6.213  6.217  6.221  6.227  6.233  6.240  6.248  6.258  6.268  6.281  6.295  6.311  6.329  6.351  6.375  6.404  6.436  6.473  6.516  6.565  6.621  6.685  6.759  6.844  6.942  7.054  7.183  7.331  7.500  7.695  7.919  8.176  8.471  8.809  9.198  9.645 10.157 10.746 11.421 12.197 13.088 14.110 15.284 16.632 18.180 19.957              
55359   2 5 231.415276  49.178641 0.153  6.985  6.987  6.988  6.990  6.993  6.995  6.998  7.002  7.006  7.010  7.016  7.022  7.029  7.036  7.046  7.056  7.068  7.082  7.098  7.116  7.137  7.161  7.189  7.221  7.257  7.299  7.347  7.402  7.465  7.538  7.621  7.717  7.827  7.953  8.098  8.265  8.456  8.675  8.927  9.216  9.548  9.929 10.367 10.870 11.447 12.109 12.870 13.744 14.746 15.898 17.220 18.738 20.480              
55359   2 6 231.415276  49.178641 0.147  8.398  8.399  8.400  8.402  8.404  8.406  8.408  8.411  8.414  8.418  8.422  8.427  8.433  8.439  8.447  8.455  8.465  8.476  8.489  8.503  8.520  8.540  8.562  8.588  8.617  8.651  8.689  8.734  8.785  8.843  8.910  8.988  9.076  9.178  9.295  9.429  9.583  9.760  9.963 10.196 10.463 10.771 11.124 11.529 11.994 12.528 13.141 13.845 14.653 15.581 16.646 17.869 19.274              
55359   4 1 308.035488  14.189245 0.153  5.744  5.747  5.751  5.754  5.759  5.764  5.770  5.776  5.784  5.793  5.803  5.815  5.828  5.843  5.861  5.881  5.904  5.931  5.961  5.996  6.036  6.082  6.135  6.196  6.266  6.346  6.438  6.544  6.666  6.805  6.965  7.149  7.360  7.602  7.880  8.200  8.566  8.987  9.471 10.026 10.663 11.395 12.235 13.199 14.307 15.578 17.038 18.714 20.638 22.848 25.385 28.297 31.642              
55359   4 2 308.035488  14.189245 0.196  6.135  6.138  6.142  6.145  6.150  6.155  6.161  6.167  6.175  6.184  6.194  6.205  6.218  6.234  6.251  6.271  6.294  6.320  6.351  6.385  6.425  6.471  6.524  6.584  6.653  6.733  6.824  6.929  7.050  7.188  7.347  7.530  7.739  7.979  8.255  8.572  8.936  9.354  9.834 10.385 11.017 11.744 12.577 13.535 14.634 15.896 17.344 19.008 20.918 23.111 25.629 28.520 31.839              
55359   4 3 308.035488  14.189245 0.150  6.700  6.703  6.706  6.710  6.715  6.720  6.726  6.732  6.740  6.749  6.759  6.770  6.784  6.799  6.817  6.837  6.860  6.886  6.917  6.952  6.992  7.038  7.091  7.152  7.222  7.302  7.395  7.500  7.622  7.761  7.921  8.105  8.316  8.559  8.837  9.156  9.523  9.944 10.428 10.983 11.620 12.352 13.192 14.157 15.265 16.536 17.996 19.673 21.598 23.808 26.345 29.259 32.604              
55359   4 4 308.035488  14.189245 0.148  5.254  5.257  5.261  5.265  5.270  5.276  5.282  5.290  5.298  5.308  5.319  5.332  5.347  5.364  5.384  5.406  5.432  5.462  5.496  5.535  5.580  5.631  5.690  5.758  5.836  5.926  6.028  6.146  6.282  6.437  6.616  6.821  7.056  7.326  7.637  7.993  8.402  8.871  9.411 10.030 10.740 11.557 12.494 13.569 14.805 16.223 17.851 19.721 21.867 24.332 27.161 30.410 34.140              
55359   4 5 308.035488  14.189245 0.195  8.656  8.659  8.663  8.667  8.671  8.676  8.682  8.689  8.697  8.706  8.716  8.728  8.742  8.758  8.776  8.796  8.820  8.847  8.879  8.915  8.956  9.003  9.058  9.120  9.192  9.274  9.369  9.477  9.602  9.745  9.910 10.098 10.315 10.564 10.849 11.177 11.553 11.986 12.482 13.052 13.706 14.457 15.319 16.309 17.446 18.752 20.250 21.971 23.947 26.215 28.819 31.809 35.243              
55359   4 6 308.035488  14.189245 0.163  8.316  8.318  8.321  8.325  8.329  8.334  8.339  8.345  8.353  8.361  8.370  8.381  8.393  8.408  8.424  8.443  8.465  8.489  8.518  8.550  8.588  8.631  8.681  8.737  8.803  8.877  8.963  9.062  9.175  9.306  9.455  9.627  9.823 10.050 10.309 10.607 10.950 11.343 11.794 12.312 12.906 13.589 14.373 15.274 16.307 17.494 18.857 20.421 22.217 24.279 26.647 29.366 32.487              
55359   5 1 313.844092  16.188224 0.162  6.809  6.811  6.814  6.817  6.821  6.825  6.830  6.835  6.841  6.848  6.856  6.866  6.876  6.889  6.903  6.919  6.938  6.959  6.984  7.012  7.044  7.082  7.124  7.173  7.230  7.295  7.369  7.454  7.552  7.664  7.793  7.942  8.112  8.307  8.531  8.789  9.085  9.424  9.814 10.261 10.775 11.365 12.042 12.820 13.713 14.738 15.915 17.266 18.818 20.600 22.645 24.994 27.690              
55359   5 2 313.844092  16.188224 0.201  5.556  5.559  5.562  5.565  5.570  5.574  5.580  5.586  5.593  5.601  5.611  5.622  5.634  5.649  5.665  5.684  5.706  5.730  5.759  5.792  5.829  5.873  5.922  5.979  6.045  6.120  6.206  6.305  6.419  6.550  6.700  6.872  7.069  7.296  7.557  7.856  8.200  8.594  9.047  9.567 10.164 10.849 11.636 12.539 13.577 14.768 16.135 17.705 19.508 21.578 23.954 26.682 29.815              
55359   5 3 313.844092  16.188224 0.152  6.571  6.574  6.577  6.580  6.584  6.589  6.594  6.600  6.607  6.615  6.624  6.634  6.646  6.659  6.675  6.693  6.714  6.737  6.764  6.796  6.832  6.873  6.920  6.974  7.037  7.108  7.190  7.284  7.393  7.517  7.660  7.824  8.012  8.228  8.476  8.760  9.087  9.463  9.894 10.389 10.957 11.609 12.358 13.218 14.205 15.339 16.640 18.135 19.850 21.820 24.082 26.679 29.660              
55359   5 4 313.844092  16.188224 0.151  6.509  6.511  6.514  6.517  6.521  6.525  6.530  6.536  6.543  6.550  6.559  6.569  6.580  6.593  6.609  6.626  6.646  6.669  6.695  6.725  6.760  6.799  6.845  6.897  6.957  7.026  7.105  7.196  7.301  7.421  7.558  7.716  7.898  8.106  8.345  8.620  8.935  9.297  9.713 10.190 10.738 11.368 12.090 12.919 13.872 14.965 16.221 17.662 19.317 21.217 23.399 25.903 28.779              
55359   5 5 313.844092  16.188224 0.199  5.945  5.948  5.951  5.955  5.959  5.963  5.969  5.975  5.982  5.990  5.999  6.009  6.022  6.036  6.052  6.070  6.091  6.115  6.143  6.175  6.212  6.254  6.302  6.358  6.421  6.495  6.579  6.675  6.786  6.913  7.059  7.227  7.419  7.640  7.894  8.185  8.519  8.903  9.344  9.851 10.432 11.099 11.865 12.745 13.755 14.915 16.246 17.775 19.530 21.545 23.859 26.516 29.566              
55359   5 6 313.844092  16.188224 0.155  5.353  5.356  5.359  5.362  5.366  5.371  5.376  5.383  5.390  5.398  5.407  5.417  5.430  5.443  5.459  5.478  5.499  5.523  5.551  5.583  5.620  5.662  5.710  5.766  5.830  5.903  5.987  6.084  6.195  6.322  6.468  6.636  6.828  7.050  7.304  7.595  7.930  8.315  8.756  9.263  9.845 10.513 11.280 12.160 13.171 14.332 15.665 17.196 18.953 20.971 23.287 25.947 29.000              
55359   6 1 320.548011  19.187614 0.136  5.290  5.292  5.295  5.299  5.303  5.307  5.312  5.318  5.325  5.333  5.342  5.352  5.364  5.378  5.394  5.412  5.432  5.456  5.483  5.515  5.550  5.592  5.639  5.693  5.756  5.827  5.910  6.004  6.113  6.237  6.380  6.544  6.733  6.949  7.198  7.483  7.811  8.187  8.619  9.115  9.684 10.338 11.088 11.950 12.939 14.075 15.379 16.876 18.596 20.570 22.836 25.438 28.426              
55359   6 2 320.548011  19.187614 0.199  6.581  6.583  6.586  6.589  6.593  6.597  6.602  6.608  6.614  6.621  6.630  6.640  6.651  6.664  6.678  6.695  6.715  6.737  6.763  6.792  6.826  6.865  6.909  6.960  7.019  7.086  7.164  7.253  7.355  7.472  7.606  7.760  7.938  8.141  8.375  8.643  8.951  9.305  9.711 10.177 10.712 11.327 12.033 12.843 13.773 14.841 16.067 17.475 19.092 20.948 23.079 25.526 28.335              
55359   6 3 320.548011  19.187614 0.150  5.409  5.412  5.415  5.418  5.422  5.427  5.432  5.438  5.445  5.453  5.462  5.473  5.485  5.499  5.515  5.533  5.554  5.578  5.605  5.637  5.674  5.715  5.763  5.819  5.882  5.955  6.038  6.134  6.244  6.370  6.515  6.682  6.873  7.092  7.344  7.634  7.966  8.348  8.786  9.288  9.866 10.529 11.290 12.164 13.167 14.319 15.642 17.160 18.904 20.906 23.204 25.843 28.873              
55359   6 4 320.548011  19.187614 0.152  5.555  5.558  5.560  5.563  5.567  5.571  5.576  5.581  5.587  5.594  5.602  5.612  5.622  5.635  5.649  5.665  5.684  5.705  5.730  5.758  5.790  5.827  5.870  5.919  5.975  6.040  6.114  6.199  6.297  6.409  6.538  6.686  6.856  7.051  7.275  7.532  7.827  8.166  8.555  9.001  9.514 10.103 10.779 11.556 12.447 13.471 14.646 15.995 17.544 19.322 21.364 23.709 26.401              
55359   6 5 320.548011  19.187614 0.201  6.417  6.419  6.422  6.426  6.430  6.435  6.440  6.446  6.453  6.462  6.471  6.482  6.494  6.508  6.525  6.543  6.565  6.589  6.618  6.650  6.687  6.730  6.779  6.836  6.901  6.975  7.061  7.159  7.271  7.401  7.549  7.720  7.916  8.140  8.399  8.695  9.035  9.426  9.874 10.389 10.981 11.659 12.439 13.334 14.361 15.541 16.896 18.451 20.237 22.287 24.641 27.343 30.446              
55359   6 6 320.548011  19.187614 0.160  5.991  5.993  5.997  6.000  6.005  6.010  6.015  6.022  6.029  6.038  6.048  6.059  6.072  6.087  6.104  6.123  6.146  6.172  6.201  6.236  6.275  6.320  6.371  6.430  6.498  6.576  6.666  6.769  6.887  7.022  7.178  7.357  7.562  7.798  8.068  8.379  8.736  9.145  9.616 10.155 10.775 11.487 12.304 13.242 14.320 15.556 16.976 18.607 20.479 22.628 25.096 27.929 31.182              
55359   7 1 324.024334  20.181189 0.132  5.791  5.794  5.797  5.800  5.804  5.809  5.815  5.821  5.828  5.836  5.845  5.856  5.868  5.882  5.899  5.917  5.939  5.963  5.991  6.024  6.061  6.103  6.152  6.209  6.273  6.347  6.432  6.530  6.642  6.771  6.919  7.088  7.283  7.507  7.764  8.059  8.398  8.787  9.233  9.746 10.334 11.010 11.786 12.677 13.700 14.874 16.223 17.771 19.548 21.589 23.932 26.623 29.712              
55359   7 4 324.024334  20.181189 0.147  5.978  5.981  5.984  5.987  5.991  5.995  6.000  6.006  6.013  6.020  6.029  6.039  6.051  6.064  6.079  6.097  6.117  6.140  6.167  6.197  6.232  6.272  6.318  6.371  6.432  6.501  6.581  6.673  6.779  6.900  7.039  7.198  7.382  7.592  7.834  8.111  8.430  8.795  9.215  9.697 10.251 10.886 11.616 12.454 13.416 14.520 15.788 17.244 18.915 20.835 23.038 25.568 28.473              
55359   7 5 324.024334  20.181189 0.198  6.188  6.191  6.194  6.198  6.203  6.208  6.214  6.220  6.228  6.237  6.247  6.259  6.272  6.287  6.305  6.325  6.348  6.375  6.406  6.441  6.481  6.528  6.581  6.642  6.712  6.793  6.885  6.991  7.113  7.253  7.414  7.599  7.811  8.054  8.333  8.654  9.022  9.445  9.931 10.488 11.128 11.863 12.706 13.675 14.787 16.064 17.530 19.213 21.146 23.365 25.913 28.838 32.197              
55359   7 6 324.024334  20.181189 0.165  6.436  6.439  6.442  6.446  6.451  6.456  6.462  6.468  6.476  6.485  6.495  6.507  6.520  6.535  6.553  6.573  6.597  6.623  6.654  6.689  6.729  6.776  6.829  6.890  6.961  7.041  7.134  7.240  7.362  7.502  7.663  7.848  8.060  8.304  8.583  8.904  9.273  9.696 10.182 10.740 11.380 12.116 12.960 13.930 15.043 16.321 17.789 19.473 21.408 23.629 26.179 29.107 32.469              
55359   8 3 329.907294  22.186261 0.152  6.789  6.791  6.794  6.797  6.801  6.805  6.810  6.816  6.822  6.829  6.838  6.847  6.858  6.871  6.886  6.902  6.922  6.944  6.969  6.998  7.032  7.070  7.114  7.165  7.223  7.290  7.366  7.454  7.555  7.671  7.804  7.957  8.133  8.334  8.565  8.831  9.136  9.486  9.888 10.350 10.880 11.488 12.187 12.989 13.910 14.967 16.181 17.575 19.175 21.013 23.123 25.545 28.326              
55359   8 4 329.907294  22.186261 0.151  7.898  7.901  7.903  7.907  7.910  7.914  7.919  7.924  7.931  7.938  7.946  7.955  7.966  7.979  7.993  8.009  8.028  8.050  8.075  8.103  8.136  8.173  8.217  8.266  8.323  8.388  8.463  8.549  8.648  8.761  8.892  9.041  9.213  9.410  9.636  9.896 10.194 10.537 10.930 11.382 11.900 12.495 13.179 13.963 14.864 15.899 17.086 18.450 20.016 21.813 23.877 26.247 28.967              
55359   8 5 329.907294  22.186261 0.152 10.023 10.025 10.028 10.031 10.034 10.038 10.042 10.047 10.053 10.060 10.068 10.076 10.086 10.098 10.111 10.127 10.144 10.165 10.188 10.214 10.245 10.280 10.320 10.367 10.420 10.481 10.551 10.631 10.723 10.829 10.951 11.091 11.251 11.435 11.647 11.889 12.168 12.488 12.856 13.277 13.762 14.318 14.956 15.690 16.531 17.498 18.607 19.882 21.344 23.024 24.952 27.166 29.708              
55360  14 1 216.532610   2.182190 0.137  8.554  8.556  8.557  8.559  8.561  8.564  8.567  8.570  8.574  8.578  8.583  8.588  8.595  8.602  8.611  8.620  8.632  8.644  8.659  8.676  8.695  8.718  8.743  8.773  8.806  8.845  8.890  8.941  8.999  9.067  9.144  9.233  9.335  9.452  9.586  9.740  9.917 10.121 10.354 10.622 10.930 11.283 11.689 12.154 12.689 13.303 14.008 14.817 15.747 16.814 18.039 19.445 21.060              
55360  14 2 216.532610   2.182190 0.144  5.813  5.815  5.817  5.819  5.822  5.825  5.828  5.832  5.837  5.842  5.848  5.855  5.863  5.872  5.882  5.894  5.908  5.923  5.941  5.962  5.986  6.013  6.045  6.081  6.122  6.169  6.224  6.287  6.358  6.441  6.536  6.644  6.769  6.913  7.077  7.266  7.483  7.733  8.019  8.347  8.724  9.157  9.655 10.225 10.881 11.633 12.497 13.489 14.628 15.936 17.438 19.161 21.141              
55360  14 3 216.532610   2.182190 0.124  5.642  5.643  5.645  5.648  5.650  5.653  5.657  5.661  5.665  5.671  5.677  5.684  5.692  5.701  5.711  5.723  5.737  5.753  5.771  5.792  5.816  5.844  5.876  5.912  5.954  6.002  6.057  6.120  6.193  6.276  6.372  6.482  6.608  6.753  6.919  7.110  7.329  7.581  7.870  8.202  8.583  9.021  9.523 10.100 10.762 11.522 12.395 13.398 14.548 15.870 17.387 19.128 21.128              
55360  14 4 216.532610   2.182190 0.134  6.170  6.172  6.174  6.176  6.178  6.181  6.185  6.189  6.193  6.199  6.205  6.211  6.219  6.228  6.239  6.251  6.264  6.280  6.298  6.319  6.342  6.370  6.401  6.437  6.478  6.526  6.580  6.642  6.714  6.797  6.891  7.000  7.124  7.267  7.432  7.620  7.837  8.086  8.371  8.699  9.076  9.508 10.004 10.574 11.228 11.979 12.842 13.832 14.969 16.274 17.773 19.494 21.469              
55360  14 5 216.532610   2.182190 0.158  6.415  6.417  6.419  6.421  6.424  6.427  6.431  6.435  6.439  6.445  6.451  6.458  6.466  6.476  6.486  6.499  6.513  6.529  6.548  6.570  6.594  6.623  6.655  6.693  6.736  6.785  6.842  6.907  6.981  7.067  7.165  7.278  7.408  7.557  7.728  7.924  8.150  8.409  8.706  9.047  9.439  9.888 10.405 10.998 11.678 12.460 13.357 14.388 15.571 16.929 18.488 20.279 22.334              
55360  14 6 216.532610   2.182190 0.152  6.015  6.017  6.019  6.021  6.024  6.027  6.031  6.035  6.040  6.045  6.051  6.058  6.066  6.076  6.087  6.099  6.113  6.130  6.148  6.170  6.195  6.223  6.256  6.293  6.336  6.386  6.442  6.508  6.582  6.668  6.767  6.880  7.010  7.159  7.330  7.527  7.753  8.012  8.310  8.651  9.044  9.494 10.011 10.605 11.287 12.070 12.969 14.001 15.186 16.546 18.108 19.902 21.961              
55360  15 1 215.526938   2.180862 0.136  4.828  4.830  4.832  4.834  4.836  4.839  4.843  4.846  4.851  4.856  4.861  4.868  4.875  4.884  4.894  4.905  4.918  4.933  4.951  4.970  4.993  5.019  5.049  5.083  5.123  5.168  5.220  5.279  5.348  5.427  5.517  5.621  5.740  5.876  6.033  6.213  6.420  6.657  6.930  7.243  7.603  8.015  8.489  9.033  9.658 10.375 11.198 12.143 13.229 14.475 15.906 17.549 19.435              
55360  15 2 215.526938   2.180862 0.140  5.894  5.895  5.897  5.899  5.902  5.905  5.908  5.912  5.916  5.921  5.927  5.934  5.942  5.950  5.960  5.972  5.985  6.000  6.018  6.038  6.061  6.087  6.118  6.153  6.193  6.239  6.291  6.352  6.422  6.502  6.593  6.699  6.820  6.958  7.118  7.301  7.511  7.752  8.029  8.347  8.713  9.132  9.613 10.166 10.801 11.529 12.366 13.327 14.430 15.696 17.150 18.819 20.736              
55360  15 3 215.526938   2.180862 0.121  5.958  5.960  5.962  5.964  5.967  5.969  5.973  5.977  5.981  5.986  5.992  5.999  6.007  6.016  6.026  6.038  6.051  6.067  6.084  6.105  6.128  6.155  6.186  6.222  6.262  6.309  6.363  6.425  6.495  6.577  6.670  6.777  6.900  7.042  7.204  7.390  7.604  7.850  8.132  8.455  8.827  9.254  9.744 10.306 10.952 11.694 12.545 13.523 14.645 15.934 17.413 19.112 21.063              
55360  15 4 215.526938   2.180862 0.137  5.622  5.624  5.626  5.629  5.632  5.635  5.639  5.643  5.648  5.654  5.661  5.668  5.677  5.687  5.699  5.712  5.727  5.744  5.764  5.787  5.814  5.844  5.879  5.919  5.964  6.017  6.077  6.147  6.226  6.317  6.422  6.543  6.681  6.840  7.022  7.231  7.472  7.748  8.064  8.428  8.846  9.325  9.875 10.507 11.233 12.066 13.023 14.121 15.382 16.830 18.492 20.401 22.592              
55360  15 5 215.526938   2.180862 0.158  5.744  5.746  5.748  5.751  5.753  5.756  5.760  5.764  5.769  5.774  5.780  5.787  5.795  5.804  5.815  5.827  5.841  5.858  5.876  5.897  5.922  5.950  5.982  6.019  6.061  6.110  6.166  6.230  6.304  6.389  6.486  6.598  6.726  6.873  7.042  7.236  7.459  7.715  8.008  8.345  8.732  9.177  9.687 10.273 10.946 11.718 12.605 13.623 14.792 16.134 17.675 19.445 21.476              
55360  15 6 215.526938   2.180862 0.156  7.297  7.299  7.300  7.302  7.305  7.307  7.310  7.314  7.318  7.323  7.328  7.334  7.341  7.349  7.358  7.369  7.381  7.395  7.411  7.429  7.451  7.475  7.503  7.535  7.571  7.614  7.662  7.718  7.781  7.855  7.939  8.036  8.147  8.274  8.420  8.588  8.781  9.002  9.257  9.548  9.884 10.268 10.710 11.217 11.800 12.468 13.236 14.117 15.129 16.291 17.625 19.157 20.915              
55360  17 1 229.875784  49.175151 0.143 11.282 11.283 11.284 11.286 11.287 11.289 11.291 11.294 11.296 11.299 11.303 11.307 11.312 11.317 11.324 11.331 11.339 11.349 11.360 11.372 11.387 11.403 11.422 11.444 11.469 11.498 11.531 11.569 11.612 11.662 11.720 11.785 11.861 11.948 12.048 12.162 12.293 12.444 12.617 12.816 13.045 13.307 13.608 13.954 14.350 14.806 15.329 15.930 16.620 17.411 18.321 19.364 20.563              
55360  17 2 229.875784  49.175151 0.146  9.403  9.405  9.406  9.408  9.410  9.412  9.415  9.418  9.421  9.425  9.430  9.435  9.441  9.448  9.455  9.464  9.475  9.487  9.500  9.516  9.534  9.555  9.579  9.606  9.637  9.673  9.714  9.762  9.816  9.879  9.950 10.033 10.127 10.236 10.361 10.504 10.668 10.857 11.073 11.322 11.608 11.935 12.312 12.744 13.240 13.810 14.465 15.216 16.078 17.068 18.205 19.511 21.009              
55360  17 3 229.875784  49.175151 0.123  9.162  9.163  9.165  9.167  9.169  9.171  9.174  9.177  9.181  9.185  9.190  9.196  9.202  9.210  9.218  9.228  9.239  9.252  9.266  9.283  9.303  9.325  9.351  9.380  9.414  9.453  9.497  9.548  9.607  9.674  9.751  9.840  9.942 10.059 10.194 10.348 10.525 10.728 10.962 11.230 11.538 11.891 12.297 12.763 13.298 13.912 14.617 15.427 16.356 17.424 18.649 20.056 21.671              
55360  17 4 229.875784  49.175151 0.132  6.961  6.962  6.964  6.966  6.968  6.971  6.973  6.977  6.981  6.985  6.990  6.996  7.003  7.010  7.019  7.029  7.041  7.054  7.070  7.087  7.108  7.131  7.157  7.188  7.223  7.264  7.310  7.363  7.424  7.494  7.575  7.667  7.774  7.895  8.035  8.196  8.380  8.592  8.835  9.115  9.435  9.803 10.226 10.711 11.268 11.908 12.642 13.486 14.454 15.565 16.842 18.307 19.990              
55360  17 5 229.875784  49.175151 0.155 12.546 12.547 12.549 12.550 12.552 12.554 12.556 12.558 12.561 12.564 12.568 12.572 12.577 12.583 12.589 12.597 12.605 12.615 12.626 12.639 12.654 12.671 12.691 12.713 12.739 12.769 12.803 12.842 12.887 12.938 12.998 13.066 13.144 13.233 13.336 13.454 13.590 13.745 13.924 14.129 14.365 14.635 14.946 15.303 15.712 16.182 16.722 17.342 18.053 18.870 19.808 20.885 22.122              
55360  17 6 229.875784  49.175151 0.152  9.831  9.832  9.834  9.835  9.837  9.840  9.843  9.846  9.849  9.854  9.858  9.864  9.870  9.878  9.886  9.895  9.906  9.919  9.934  9.950  9.969  9.991 10.017 10.045 10.079 10.117 10.161 10.211 10.269 10.335 10.411 10.498 10.599 10.714 10.846 10.998 11.173 11.373 11.603 11.867 12.170 12.517 12.917 13.376 13.902 14.507 15.201 15.998 16.913 17.964 19.170 20.555 22.146              
55360  18 1 228.345227  49.177466 0.144  4.572  4.574  4.576  4.578  4.580  4.583  4.586  4.590  4.594  4.599  4.604  4.611  4.618  4.626  4.636  4.647  4.660  4.674  4.691  4.710  4.732  4.757  4.786  4.820  4.858  4.902  4.952  5.010  5.077  5.153  5.241  5.342  5.457  5.590  5.742  5.917  6.118  6.349  6.614  6.918  7.267  7.667  8.128  8.656  9.263  9.959 10.759 11.677 12.731 13.941 15.331 16.927 18.759              
55360  18 2 228.345227  49.177466 0.147  5.240  5.242  5.244  5.246  5.248  5.251  5.254  5.258  5.262  5.267  5.273  5.279  5.286  5.295  5.305  5.316  5.328  5.343  5.360  5.379  5.401  5.427  5.456  5.490  5.528  5.572  5.623  5.682  5.749  5.826  5.914  6.015  6.132  6.265  6.419  6.595  6.797  7.029  7.296  7.602  7.954  8.357  8.821  9.353  9.964 10.665 11.471 12.395 13.457 14.676 16.075 17.682 19.527              
55360  18 3 228.345227  49.177466 0.124  5.355  5.356  5.358  5.361  5.363  5.366  5.370  5.373  5.378  5.383  5.389  5.396  5.404  5.413  5.423  5.435  5.448  5.464  5.482  5.502  5.526  5.553  5.584  5.619  5.660  5.707  5.761  5.823  5.894  5.976  6.070  6.177  6.301  6.443  6.606  6.793  7.008  7.254  7.537  7.862  8.236  8.664  9.156  9.721 10.370 11.114 11.969 12.951 14.078 15.372 16.858 18.564 20.523              
55360  18 4 228.345227  49.177466 0.131  8.505  8.506  8.508  8.509  8.511  8.513  8.516  8.519  8.522  8.526  8.530  8.535  8.540  8.547  8.554  8.563  8.573  8.584  8.597  8.612  8.629  8.648  8.671  8.696  8.726  8.760  8.799  8.844  8.895  8.954  9.022  9.100  9.189  9.292  9.410  9.545  9.700  9.879 10.083 10.319 10.588 10.898 11.254 11.663 12.132 12.670 13.289 13.999 14.814 15.750 16.824 18.058 19.475              
55360  18 5 228.345227  49.177466 0.153  7.231  7.233  7.234  7.236  7.238  7.241  7.243  7.247  7.250  7.254  7.259  7.265  7.271  7.278  7.287  7.296  7.307  7.320  7.335  7.351  7.371  7.393  7.418  7.447  7.480  7.518  7.562  7.613  7.671  7.737  7.813  7.901  8.001  8.117  8.250  8.402  8.577  8.777  9.008  9.272  9.576  9.925 10.325 10.785 11.313 11.919 12.615 13.414 14.331 15.384 16.594 17.982 19.576              
55360  18 6 228.345227  49.177466 0.152  7.168  7.169  7.171  7.173  7.175  7.177  7.180  7.183  7.187  7.191  7.196  7.202  7.208  7.216  7.224  7.234  7.245  7.258  7.273  7.290  7.309  7.332  7.358  7.387  7.421  7.460  7.505  7.556  7.615  7.683  7.761  7.850  7.952  8.070  8.205  8.360  8.538  8.743  8.977  9.247  9.556  9.911 10.319 10.788 11.325 11.943 12.652 13.466 14.400 15.473 16.705 18.119 19.743              
55360  20 6 305.561393  12.190089 0.160  6.995  6.998  7.001  7.005  7.009  7.014  7.020  7.026  7.033  7.042  7.052  7.063  7.076  7.090  7.107  7.127  7.149  7.174  7.204  7.237  7.276  7.321  7.372  7.430  7.498  7.575  7.663  7.765  7.882  8.016  8.170  8.347  8.550  8.784  9.051  9.359  9.712 10.117 10.582 11.117 11.730 12.434 13.243 14.172 15.238 16.462 17.867 19.480 21.333 23.460 25.902 28.706 31.925              
55360  21 1 310.873201  15.188512 0.164  8.981  8.983  8.986  8.989  8.992  8.996  9.001  9.006  9.012  9.019  9.027  9.037  9.047  9.060  9.074  9.090  9.108  9.129  9.154  9.182  9.214  9.251  9.293  9.342  9.398  9.462  9.536  9.620  9.717  9.829  9.957 10.104 10.273 10.467 10.689 10.945 11.238 11.575 11.961 12.405 12.915 13.500 14.172 14.943 15.829 16.846 18.014 19.354 20.894 22.661 24.690 27.020 29.695              
55360  21 3 310.873201  15.188512 0.153  6.874  6.877  6.880  6.884  6.889  6.894  6.899  6.906  6.914  6.923  6.933  6.945  6.958  6.973  6.991  7.011  7.034  7.061  7.092  7.127  7.167  7.214  7.267  7.328  7.399  7.479  7.572  7.678  7.800  7.940  8.101  8.286  8.498  8.742  9.022  9.343  9.711 10.135 10.621 11.179 11.820 12.555 13.400 14.369 15.483 16.761 18.229 19.914 21.849 24.071 26.621 29.550 32.913              
55360  21 4 310.873201  15.188512 0.151  6.179  6.181  6.185  6.188  6.192  6.197  6.203  6.209  6.217  6.225  6.235  6.246  6.259  6.273  6.290  6.310  6.332  6.357  6.387  6.420  6.459  6.503  6.554  6.612  6.680  6.757  6.845  6.946  7.063  7.197  7.351  7.527  7.730  7.962  8.229  8.536  8.888  9.292  9.756 10.289 10.901 11.603 12.410 13.336 14.399 15.620 17.021 18.630 20.478 22.599 25.035 27.831 31.042              
55360  21 5 310.873201  15.188512 0.198  6.752  6.755  6.758  6.762  6.767  6.772  6.777  6.784  6.792  6.800  6.810  6.822  6.835  6.850  6.867  6.887  6.910  6.936  6.967  7.001  7.041  7.087  7.139  7.199  7.268  7.348  7.439  7.544  7.664  7.802  7.960  8.142  8.351  8.590  8.865  9.181  9.544  9.961 10.439 10.988 11.618 12.342 13.173 14.127 15.223 16.481 17.925 19.583 21.487 23.673 26.182 29.064 32.372              
55360  21 6 310.873201  15.188512 0.157  6.501  6.504  6.507  6.510  6.514  6.519  6.524  6.530  6.537  6.545  6.554  6.564  6.576  6.590  6.605  6.623  6.644  6.668  6.695  6.727  6.763  6.804  6.851  6.906  6.968  7.040  7.123  7.217  7.326  7.451  7.594  7.759  7.948  8.165  8.414  8.700  9.028  9.405  9.838 10.335 10.905 11.560 12.312 13.176 14.167 15.306 16.613 18.114 19.837 21.815 24.086 26.694 29.688              
55360  22 1 316.934509  17.188800 0.163  6.132  6.134  6.136  6.139  6.142  6.146  6.150  6.155  6.160  6.167  6.174  6.182  6.192  6.203  6.215  6.230  6.246  6.265  6.287  6.312  6.341  6.374  6.412  6.455  6.505  6.562  6.628  6.704  6.791  6.890  7.005  7.136  7.287  7.461  7.659  7.888  8.150  8.451  8.797  9.194  9.649 10.173 10.773 11.463 12.255 13.164 14.208 15.407 16.783 18.363 20.177 22.260 24.652              
55360  22 2 316.934509  17.188800 0.201  6.434  6.437  6.439  6.442  6.445  6.449  6.454  6.459  6.465  6.471  6.479  6.488  6.498  6.510  6.523  6.538  6.556  6.576  6.600  6.626  6.657  6.692  6.733  6.779  6.832  6.894  6.964  7.045  7.137  7.244  7.366  7.506  7.667  7.852  8.064  8.308  8.588  8.909  9.278  9.701 10.187 10.745 11.386 12.122 12.967 13.937 15.051 16.330 17.798 19.484 21.419 23.642 26.193              
55360  22 3 316.934509  17.188800 0.154  5.437  5.440  5.442  5.445  5.449  5.453  5.458  5.463  5.470  5.477  5.485  5.495  5.506  5.518  5.533  5.549  5.568  5.590  5.615  5.644  5.676  5.714  5.758  5.808  5.865  5.931  6.006  6.093  6.192  6.307  6.438  6.588  6.761  6.960  7.188  7.450  7.750  8.095  8.491  8.946  9.469 10.068 10.757 11.547 12.455 13.497 14.694 16.067 17.645 19.456 21.535 23.922 26.663              
55360  22 4 316.934509  17.188800 0.152  5.253  5.256  5.258  5.262  5.265  5.269  5.274  5.280  5.286  5.293  5.302  5.311  5.322  5.335  5.350  5.366  5.385  5.407  5.433  5.462  5.495  5.533  5.577  5.628  5.685  5.752  5.828  5.916  6.016  6.132  6.264  6.416  6.591  6.792  7.022  7.287  7.590  7.939  8.339  8.799  9.327  9.932 10.628 11.427 12.344 13.397 14.606 15.994 17.587 19.417 21.518 23.930 26.699              
55360  22 5 316.934509  17.188800 0.195  6.760  6.762  6.765  6.768  6.772  6.776  6.781  6.786  6.792  6.800  6.808  6.818  6.829  6.841  6.856  6.873  6.892  6.914  6.939  6.968  7.002  7.040  7.084  7.135  7.193  7.259  7.336  7.423  7.524  7.640  7.773  7.925  8.100  8.301  8.532  8.797  9.101  9.451  9.852 10.312 10.841 11.448 12.145 12.946 13.865 14.920 16.131 17.522 19.119 20.952 23.057 25.474 28.249              
55360  22 6 316.934509  17.188800 0.158  5.597  5.600  5.602  5.605  5.609  5.612  5.617  5.622  5.628  5.635  5.642  5.651  5.662  5.673  5.687  5.702  5.720  5.741  5.764  5.791  5.822  5.857  5.898  5.945  5.999  6.060  6.131  6.212  6.306  6.413  6.536  6.677  6.840  7.026  7.240  7.485  7.767  8.091  8.463  8.890  9.380  9.942 10.588 11.330 12.181 13.159 14.282 15.571 17.050 18.749 20.700 22.940 25.512              
55360  23 1 322.027641  19.188652 0.161  5.931  5.934  5.936  5.939  5.943  5.947  5.952  5.958  5.964  5.971  5.980  5.989  6.001  6.013  6.028  6.045  6.064  6.086  6.111  6.140  6.174  6.212  6.256  6.307  6.365  6.432  6.509  6.597  6.698  6.813  6.947  7.100  7.275  7.477  7.708  7.974  8.279  8.629  9.031  9.493 10.023 10.631 11.330 12.132 13.054 14.111 15.326 16.720 18.321 20.159 22.269 24.692 27.474              
55360  23 2 322.027641  19.188652 0.199  5.901  5.903  5.906  5.909  5.912  5.916  5.920  5.925  5.931  5.938  5.945  5.954  5.964  5.976  5.989  6.004  6.021  6.041  6.064  6.091  6.121  6.156  6.196  6.242  6.294  6.355  6.424  6.504  6.595  6.700  6.821  6.959  7.118  7.301  7.510  7.751  8.027  8.344  8.709  9.127  9.607 10.158 10.791 11.518 12.352 13.310 14.410 15.672 17.122 18.787 20.698 22.893 25.412              
55360  23 3 322.027641  19.188652 0.149  5.318  5.321  5.323  5.326  5.330  5.334  5.338  5.343  5.349  5.356  5.364  5.373  5.384  5.395  5.409  5.425  5.443  5.464  5.488  5.515  5.546  5.582  5.624  5.671  5.726  5.788  5.860  5.943  6.038  6.147  6.272  6.415  6.580  6.769  6.986  7.236  7.522  7.851  8.228  8.661  9.159  9.730 10.386 11.139 12.004 12.997 14.136 15.445 16.948 18.673 20.654 22.928 25.539              
55360  23 4 322.027641  19.188652 0.152  5.056  5.059  5.061  5.064  5.068  5.071  5.076  5.081  5.087  5.094  5.102  5.111  5.121  5.133  5.146  5.162  5.180  5.200  5.224  5.251  5.282  5.317  5.358  5.405  5.459  5.521  5.592  5.674  5.767  5.875  5.998  6.140  6.303  6.490  6.705  6.951  7.234  7.559  7.932  8.360  8.852  9.416 10.065 10.809 11.663 12.645 13.771 15.064 16.549 18.254 20.212 22.460 25.040              
55360  23 5 322.027641  19.188652 0.205  6.113  6.115  6.118  6.120  6.124  6.127  6.132  6.137  6.143  6.149  6.157  6.165  6.175  6.187  6.200  6.215  6.232  6.252  6.275  6.301  6.331  6.366  6.406  6.451  6.503  6.563  6.632  6.712  6.802  6.907  7.027  7.164  7.322  7.503  7.711  7.951  8.225  8.540  8.902  9.317  9.794 10.342 10.970 11.692 12.521 13.473 14.565 15.820 17.260 18.914 20.812 22.992 25.495              
55360  23 6 322.027641  19.188652 0.163  6.232  6.235  6.238  6.241  6.244  6.249  6.253  6.259  6.265  6.272  6.281  6.290  6.301  6.314  6.328  6.344  6.363  6.385  6.410  6.439  6.472  6.510  6.553  6.603  6.661  6.727  6.802  6.889  6.989  7.103  7.234  7.385  7.558  7.757  7.986  8.248  8.549  8.894  9.291  9.746 10.269 10.870 11.559 12.351 13.260 14.303 15.501 16.877 18.456 20.270 22.352 24.743 27.487              
55360  24 1 327.639976  21.189476 0.099  6.009  6.011  6.013  6.016  6.019  6.022  6.026  6.030  6.035  6.041  6.048  6.056  6.065  6.075  6.087  6.100  6.116  6.133  6.154  6.177  6.204  6.235  6.270  6.311  6.358  6.411  6.473  6.543  6.625  6.718  6.825  6.948  7.089  7.250  7.436  7.650  7.895  8.176  8.499  8.870  9.296  9.785 10.346 10.991 11.731 12.581 13.556 14.677 15.963 17.439 19.135 21.081 23.316              
55360  24 2 327.639976  21.189476 0.201  6.805  6.807  6.810  6.812  6.815  6.819  6.823  6.827  6.833  6.839  6.846  6.854  6.863  6.873  6.885  6.899  6.915  6.933  6.954  6.978  7.006  7.038  7.074  7.116  7.164  7.220  7.283  7.356  7.439  7.535  7.645  7.772  7.917  8.084  8.275  8.495  8.747  9.037  9.370  9.751 10.190 10.693 11.272 11.935 12.697 13.572 14.577 15.730 17.054 18.575 20.321 22.325 24.626              
55360  24 3 327.639976  21.189476 0.153  6.136  6.138  6.141  6.144  6.147  6.151  6.155  6.160  6.166  6.173  6.180  6.189  6.199  6.210  6.224  6.239  6.256  6.276  6.299  6.325  6.355  6.390  6.430  6.475  6.528  6.588  6.657  6.736  6.828  6.932  7.052  7.190  7.348  7.530  7.739  7.979  8.254  8.570  8.932  9.349  9.827 10.376 11.006 11.730 12.561 13.515 14.610 15.868 17.312 18.970 20.873 23.059 25.568              
55360  24 4 327.639976  21.189476 0.152  6.020  6.022  6.024  6.026  6.029  6.033  6.037  6.041  6.046  6.052  6.058  6.066  6.075  6.085  6.096  6.110  6.125  6.143  6.163  6.186  6.212  6.243  6.278  6.318  6.364  6.417  6.477  6.547  6.627  6.719  6.824  6.946  7.085  7.244  7.428  7.638  7.880  8.157  8.476  8.842  9.262  9.744 10.298 10.933 11.663 12.501 13.464 14.568 15.837 17.293 18.965 20.885 23.089              
55360  24 5 327.639976  21.189476 0.202  5.757  5.760  5.762  5.765  5.769  5.773  5.777  5.782  5.788  5.795  5.803  5.812  5.822  5.834  5.848  5.863  5.881  5.902  5.925  5.953  5.984  6.020  6.061  6.108  6.162  6.225  6.296  6.378  6.472  6.580  6.705  6.847  7.011  7.199  7.415  7.663  7.947  8.274  8.649  9.080  9.574 10.142 10.794 11.542 12.402 13.388 14.521 15.822 17.315 19.030 20.999 23.259 25.854              
55360  24 6 327.639976  21.189476 0.161  8.158  8.160  8.162  8.165  8.168  8.171  8.175  8.180  8.185  8.191  8.198  8.206  8.215  8.226  8.238  8.252  8.268  8.286  8.307  8.332  8.359  8.391  8.428  8.470  8.518  8.574  8.637  8.710  8.794  8.890  9.001  9.128  9.273  9.441  9.633  9.853 10.107 10.397 10.731 11.115 11.555 12.060 12.640 13.306 14.071 14.949 15.957 17.115 18.444 19.970 21.722 23.733 26.043              
55360  25 1 332.923677  22.188425 0.164  9.299  9.301  9.303  9.306  9.309  9.312  9.316  9.320  9.325  9.331  9.338  9.346  9.354  9.364  9.376  9.389  9.405  9.422  9.442  9.466  9.492  9.523  9.558  9.598  9.644  9.697  9.758  9.828  9.908 10.000 10.106 10.227 10.367 10.527 10.711 10.922 11.164 11.442 11.761 12.128 12.549 13.033 13.588 14.225 14.957 15.797 16.761 17.869 19.141 20.600 22.277 24.201 26.411              
55360  25 2 332.923677  22.188425 0.201  9.360  9.362  9.364  9.366  9.369  9.373  9.376  9.381  9.386  9.391  9.398  9.406  9.414  9.424  9.436  9.449  9.464  9.481  9.501  9.524  9.550  9.580  9.615  9.654  9.700  9.752  9.812  9.881  9.960 10.051 10.155 10.275 10.412 10.570 10.751 10.959 11.198 11.472 11.787 12.149 12.564 13.040 13.587 14.216 14.937 15.765 16.716 17.807 19.061 20.500 22.152 24.050 26.228              
55360  25 3 332.923677  22.188425 0.156 11.038 11.040 11.042 11.044 11.047 11.050 11.053 11.057 11.061 11.066 11.072 11.079 11.086 11.095 11.105 11.116 11.130 11.145 11.162 11.182 11.205 11.232 11.262 11.297 11.337 11.383 11.435 11.496 11.565 11.645 11.736 11.841 11.962 12.100 12.259 12.442 12.651 12.892 13.168 13.485 13.849 14.267 14.747 15.298 15.931 16.658 17.492 18.450 19.549 20.812 22.261 23.926 25.837              
55360  25 4 332.923677  22.188425 0.154  7.537  7.539  7.542  7.544  7.547  7.551  7.555  7.559  7.565  7.571  7.578  7.586  7.595  7.605  7.618  7.631  7.647  7.666  7.687  7.711  7.738  7.770  7.807  7.849  7.897  7.952  8.015  8.088  8.172  8.268  8.378  8.504  8.650  8.816  9.008  9.228  9.480  9.770 10.103 10.485 10.923 11.427 12.005 12.669 13.431 14.307 15.311 16.465 17.790 19.311 21.057 23.062 25.364              
55360  25 5 332.923677  22.188425 0.201  6.860  6.863  6.865  6.869  6.872  6.877  6.882  6.887  6.894  6.901  6.910  6.919  6.931  6.943  6.958  6.975  6.995  7.017  7.043  7.073  7.106  7.145  7.190  7.241  7.300  7.368  7.446  7.535  7.637  7.755  7.890  8.045  8.223  8.428  8.662  8.932  9.241  9.596 10.004 10.472 11.010 11.627 12.336 13.150 14.084 15.157 16.388 17.803 19.426 21.290 23.431 25.888 28.710              
55360  25 6 332.923677  22.188425 0.162  6.611  6.613  6.616  6.619  6.623  6.628  6.633  6.639  6.645  6.653  6.662  6.672  6.683  6.697  6.712  6.730  6.750  6.773  6.800  6.830  6.865  6.906  6.952  7.005  7.066  7.136  7.216  7.309  7.414  7.536  7.676  7.836  8.020  8.232  8.474  8.753  9.073  9.440  9.862 10.346 10.902 11.540 12.273 13.115 14.081 15.190 16.464 17.926 19.605 21.533 23.746 26.288 29.205              
55361   5 1 187.550942   6.181909 0.169  5.889  5.891  5.894  5.896  5.899  5.903  5.907  5.911  5.916  5.922  5.929  5.937  5.946  5.956  5.968  5.982  5.998  6.016  6.036  6.060  6.087  6.118  6.154  6.196  6.243  6.297  6.360  6.431  6.513  6.608  6.716  6.841  6.984  7.148  7.336  7.552  7.801  8.086  8.413  8.789  9.221  9.716 10.285 10.938 11.688 12.549 13.538 14.673 15.976 17.472 19.190 21.163 23.428              
55361   5 2 187.550942   6.181909 0.200 11.732 11.735 11.738 11.742 11.747 11.752 11.758 11.765 11.772 11.781 11.791 11.803 11.817 11.832 11.850 11.871 11.894 11.921 11.952 11.988 12.028 12.075 12.129 12.191 12.262 12.344 12.437 12.545 12.668 12.809 12.972 13.159 13.373 13.619 13.902 14.226 14.599 15.026 15.517 16.081 16.729 17.472 18.325 19.305 20.430 21.721 23.204 24.907 26.862 29.106 31.683 34.642 38.039              
55361   5 3 187.550942   6.181909 0.152 12.179 12.182 12.185 12.189 12.194 12.199 12.205 12.211 12.219 12.228 12.238 12.250 12.264 12.279 12.297 12.318 12.341 12.368 12.399 12.435 12.476 12.523 12.577 12.639 12.710 12.791 12.885 12.993 13.116 13.258 13.421 13.608 13.823 14.069 14.352 14.677 15.050 15.478 15.970 16.535 17.183 17.928 18.782 19.764 20.890 22.184 23.669 25.375 27.333 29.581 32.162 35.125 38.528              
55361   5 4 187.550942   6.181909 0.153  5.956  5.957  5.958  5.960  5.962  5.964  5.967  5.970  5.973  5.977  5.982  5.987  5.993  5.999  6.007  6.016  6.026  6.038  6.051  6.067  6.085  6.105  6.129  6.155  6.186  6.222  6.263  6.309  6.363  6.425  6.495  6.577  6.670  6.777  6.900  7.041  7.203  7.389  7.603  7.849  8.130  8.454  8.825  9.252  9.741 10.303 10.949 11.690 12.540 13.517 14.639 15.926 17.405              
55361   5 5 187.550942   6.181909 0.205  8.877  8.879  8.880  8.882  8.884  8.887  8.890  8.893  8.897  8.901  8.906  8.912  8.918  8.926  8.935  8.944  8.956  8.969  8.984  9.001  9.021  9.044  9.070  9.100  9.135  9.174  9.220  9.272  9.332  9.401  9.480  9.570  9.674  9.794  9.931 10.089 10.270 10.478 10.716 10.990 11.305 11.666 12.080 12.556 13.103 13.730 14.451 15.278 16.228 17.318 18.571 20.008 21.659              
55361   5 6 187.550942   6.181909 0.170  5.927  5.928  5.930  5.932  5.934  5.937  5.939  5.943  5.946  5.951  5.956  5.961  5.968  5.975  5.984  5.994  6.005  6.018  6.033  6.050  6.070  6.093  6.119  6.148  6.183  6.222  6.267  6.319  6.378  6.447  6.525  6.615  6.718  6.837  6.973  7.130  7.310  7.516  7.753  8.024  8.337  8.695  9.107  9.579 10.122 10.745 11.460 12.281 13.224 14.306 15.549 16.976 18.614              
55361   6 1 184.736977   6.180801 0.165  7.549  7.552  7.555  7.559  7.563  7.568  7.573  7.580  7.587  7.596  7.605  7.617  7.629  7.644  7.661  7.680  7.702  7.728  7.757  7.791  7.830  7.874  7.925  7.983  8.051  8.128  8.216  8.318  8.434  8.568  8.722  8.899  9.102  9.334  9.602  9.909 10.261 10.666 11.130 11.664 12.276 12.979 13.786 14.713 15.778 16.999 18.402 20.013 21.862 23.986 26.424 29.223 32.437              
55361   6 2 184.736977   6.180801 0.202  9.267  9.270  9.272  9.276  9.279  9.283  9.288  9.294  9.300  9.307  9.316  9.325  9.336  9.349  9.364  9.380  9.400  9.422  9.447  9.476  9.509  9.547  9.591  9.642  9.700  9.766  9.842  9.930 10.031 10.146 10.279 10.431 10.606 10.807 11.037 11.302 11.606 11.955 12.355 12.815 13.343 13.949 14.645 15.445 16.362 17.416 18.625 20.014 21.609 23.440 25.542 27.956 30.727              
55361   6 3 184.736977   6.180801 0.152  7.513  7.515  7.517  7.519  7.522  7.525  7.528  7.532  7.537  7.542  7.548  7.554  7.562  7.571  7.581  7.593  7.607  7.622  7.640  7.661  7.684  7.711  7.742  7.778  7.818  7.865  7.919  7.981  8.052  8.134  8.227  8.335  8.458  8.600  8.762  8.949  9.163  9.410  9.692 10.017 10.389 10.817 11.308 11.872 12.520 13.263 14.117 15.097 16.222 17.514 18.997 20.700 22.656              
55361   6 4 184.736977   6.180801 0.153 12.810 12.813 12.817 12.821 12.826 12.832 12.839 12.846 12.855 12.865 12.877 12.890 12.905 12.923 12.943 12.966 12.993 13.023 13.058 13.098 13.144 13.197 13.258 13.328 13.408 13.500 13.605 13.727 13.866 14.026 14.209 14.420 14.662 14.939 15.258 15.624 16.045 16.527 17.081 17.717 18.448 19.287 20.249 21.355 22.624 24.082 25.755 27.676 29.882 32.415 35.323 38.662 42.495              
55361   6 5 184.736977   6.180801 0.204 14.473 14.476 14.480 14.485 14.490 14.496 14.503 14.511 14.520 14.530 14.542 14.555 14.571 14.589 14.610 14.633 14.661 14.692 14.728 14.769 14.816 14.871 14.933 15.004 15.087 15.181 15.289 15.414 15.557 15.721 15.909 16.125 16.373 16.658 16.985 17.361 17.792 18.288 18.856 19.509 20.259 21.119 22.107 23.242 24.544 26.040 27.757 29.728 31.992 34.591 37.575 41.001 44.935              
55361   6 6 184.736977   6.180801 0.171  7.467  7.469  7.471  7.474  7.477  7.481  7.485  7.490  7.496  7.502  7.510  7.518  7.528  7.539  7.552  7.567  7.584  7.604  7.626  7.652  7.681  7.715  7.754  7.799  7.851  7.910  7.977  8.055  8.145  8.247  8.365  8.500  8.656  8.834  9.039  9.274  9.544  9.853 10.209 10.618 11.087 11.625 12.243 12.953 13.768 14.704 15.778 17.012 18.428 20.054 21.921 24.065 26.526              
55361  11 1 238.535401   2.185337 0.167  6.029  6.031  6.032  6.033  6.035  6.037  6.040  6.042  6.046  6.049  6.053  6.058  6.064  6.070  6.077  6.085  6.095  6.106  6.118  6.133  6.149  6.168  6.190  6.215  6.244  6.277  6.314  6.358  6.408  6.465  6.531  6.606  6.693  6.792  6.906  7.037  7.188  7.361  7.559  7.787  8.049  8.349  8.694  9.090  9.545 10.067 10.666 11.354 12.144 13.051 14.093 15.289 16.662              
55361  11 5 238.535401   2.185337 0.087  7.516  7.517  7.519  7.520  7.522  7.524  7.527  7.529  7.532  7.536  7.540  7.545  7.550  7.556  7.564  7.572  7.581  7.592  7.604  7.619  7.635  7.654  7.675  7.700  7.728  7.761  7.798  7.841  7.891  7.947  8.012  8.087  8.173  8.271  8.384  8.514  8.663  8.834  9.031  9.257  9.516  9.813 10.154 10.546 10.997 11.513 12.107 12.788 13.570 14.468 15.500 16.684 18.043              
55361  11 6 238.535401   2.185337 0.166  5.264  5.265  5.266  5.268  5.270  5.272  5.274  5.277  5.280  5.284  5.288  5.293  5.298  5.304  5.312  5.320  5.330  5.341  5.353  5.368  5.384  5.403  5.425  5.451  5.480  5.513  5.551  5.595  5.645  5.703  5.769  5.845  5.932  6.033  6.148  6.280  6.432  6.606  6.806  7.036  7.300  7.603  7.951  8.350  8.809  9.335  9.940 10.634 11.430 12.345 13.396 14.602 15.986              
55361  13 1 312.324974  15.188872 0.161  6.027  6.031  6.035  6.039  6.044  6.050  6.057  6.065  6.073  6.084  6.095  6.109  6.124  6.142  6.162  6.185  6.212  6.243  6.278  6.319  6.365  6.419  6.480  6.550  6.631  6.724  6.830  6.953  7.093  7.255  7.440  7.652  7.896  8.177  8.498  8.868  9.292  9.779 10.338 10.980 11.718 12.564 13.536 14.651 15.932 17.403 19.092 21.031 23.257 25.813 28.748 32.117 35.986              
55361  13 2 312.324974  15.188872 0.200  6.690  6.693  6.697  6.701  6.706  6.711  6.718  6.725  6.733  6.743  6.753  6.766  6.780  6.797  6.816  6.837  6.862  6.891  6.924  6.961  7.004  7.054  7.111  7.177  7.252  7.338  7.437  7.551  7.682  7.832  8.004  8.202  8.429  8.689  8.989  9.332  9.727 10.180 10.700 11.297 11.982 12.770 13.673 14.711 15.903 17.271 18.841 20.645 22.715 25.092 27.822 30.956 34.554              
55361  13 3 312.324974  15.188872 0.155  6.423  6.426  6.429  6.434  6.438  6.444  6.450  6.457  6.466  6.475  6.486  6.499  6.513  6.530  6.549  6.571  6.596  6.625  6.658  6.696  6.740  6.790  6.848  6.914  6.990  7.077  7.177  7.292  7.424  7.576  7.750  7.950  8.179  8.442  8.745  9.092  9.490  9.948 10.474 11.077 11.770 12.565 13.478 14.527 15.731 17.113 18.700 20.522 22.614 25.016 27.773 30.940 34.575              
55361  13 4 312.324974  15.188872 0.148  5.685  5.688  5.692  5.696  5.701  5.707  5.714  5.721  5.730  5.740  5.751  5.764  5.779  5.796  5.816  5.838  5.864  5.894  5.928  5.967  6.012  6.064  6.124  6.192  6.270  6.360  6.463  6.582  6.718  6.874  7.054  7.260  7.496  7.768  8.079  8.437  8.848  9.320  9.862 10.484 11.198 12.019 12.960 14.041 15.282 16.708 18.344 20.222 22.380 24.856 27.700 30.964 34.713              
55361  13 5 312.324974  15.188872 0.197  6.851  6.854  6.858  6.862  6.867  6.872  6.878  6.885  6.894  6.903  6.914  6.926  6.940  6.956  6.975  6.996  7.021  7.049  7.081  7.119  7.161  7.210  7.267  7.331  7.405  7.490  7.588  7.700  7.829  7.977  8.147  8.342  8.566  8.823  9.119  9.458  9.847 10.294 10.807 11.396 12.073 12.849 13.741 14.765 15.940 17.290 18.840 20.619 22.662 25.007 27.700 30.792 34.342              
55361  13 6 312.324974  15.188872 0.160  5.565  5.568  5.572  5.577  5.582  5.588  5.595  5.603  5.612  5.622  5.634  5.647  5.663  5.681  5.702  5.725  5.752  5.784  5.819  5.861  5.908  5.962  6.024  6.096  6.178  6.272  6.380  6.504  6.647  6.810  6.998  7.214  7.462  7.746  8.073  8.448  8.878  9.373  9.940 10.592 11.340 12.199 13.185 14.318 15.618 17.111 18.825 20.793 23.052 25.646 28.625 32.045 35.971              
55361  14 1 315.301942  16.186151 0.161  6.583  6.585  6.588  6.591  6.594  6.598  6.603  6.609  6.615  6.622  6.630  6.639  6.650  6.662  6.677  6.693  6.712  6.733  6.758  6.786  6.818  6.856  6.898  6.947  7.004  7.069  7.143  7.228  7.326  7.439  7.568  7.716  7.887  8.082  8.307  8.565  8.861  9.200  9.591 10.039 10.553 11.143 11.821 12.600 13.494 14.520 15.698 17.051 18.605 20.388 22.436 24.787 27.486              
55361  14 2 315.301942  16.186151 0.201  5.670  5.672  5.675  5.678  5.682  5.687  5.691  5.697  5.704  5.711  5.720  5.730  5.741  5.754  5.769  5.786  5.806  5.829  5.855  5.885  5.919  5.959  6.004  6.056  6.116  6.184  6.263  6.353  6.457  6.576  6.713  6.870  7.050  7.257  7.495  7.768  8.081  8.441  8.854  9.328  9.873 10.498 11.216 12.040 12.986 14.073 15.320 16.752 18.397 20.285 22.452 24.941 27.799              
55361  14 3 315.301942  16.186151 0.154  7.219  7.221  7.224  7.227  7.231  7.235  7.240  7.246  7.252  7.260  7.268  7.278  7.289  7.302  7.317  7.334  7.354  7.377  7.402  7.432  7.466  7.505  7.550  7.602  7.661  7.729  7.808  7.897  8.000  8.119  8.254  8.410  8.589  8.795  9.031  9.302  9.613  9.970 10.380 10.851 11.392 12.012 12.725 13.543 14.483 15.561 16.800 18.222 19.855 21.729 23.881 26.353 29.190              
55361  14 4 315.301942  16.186151 0.151  6.806  6.808  6.811  6.813  6.817  6.821  6.825  6.830  6.836  6.843  6.851  6.860  6.870  6.882  6.896  6.911  6.929  6.950  6.973  7.001  7.032  7.067  7.109  7.156  7.210  7.272  7.343  7.425  7.519  7.627  7.751  7.893  8.057  8.244  8.460  8.707  8.991  9.317  9.691 10.121 10.614 11.181 11.831 12.578 13.436 14.420 15.551 16.848 18.339 20.049 22.014 24.269 26.859              
55361  14 5 315.301942  16.186151 0.200  6.883  6.885  6.888  6.891  6.894  6.898  6.903  6.908  6.914  6.921  6.929  6.938  6.949  6.961  6.975  6.991  7.009  7.030  7.055  7.082  7.114  7.151  7.193  7.241  7.297  7.360  7.434  7.517  7.614  7.724  7.851  7.997  8.165  8.357  8.578  8.831  9.122  9.456  9.840 10.280 10.786 11.366 12.033 12.798 13.677 14.686 15.844 17.174 18.701 20.454 22.467 24.778 27.432              
55361  14 6 315.301942  16.186151 0.158  6.958  6.960  6.963  6.966  6.970  6.974  6.979  6.985  6.991  6.998  7.007  7.016  7.027  7.040  7.054  7.071  7.090  7.112  7.137  7.166  7.200  7.238  7.282  7.332  7.390  7.456  7.532  7.620  7.720  7.836  7.968  8.120  8.295  8.496  8.726  8.990  9.293  9.642 10.042 10.501 11.029 11.634 12.329 13.127 14.044 15.096 16.304 17.691 19.284 21.112 23.212 25.622 28.390              
55361  15 1 323.508668  19.188732 0.161  6.326  6.329  6.332  6.335  6.340  6.344  6.350  6.356  6.363  6.371  6.380  6.391  6.403  6.418  6.434  6.452  6.474  6.499  6.527  6.559  6.596  6.639  6.688  6.745  6.809  6.884  6.969  7.067  7.179  7.308  7.456  7.627  7.822  8.046  8.304  8.600  8.939  9.329  9.776 10.290 10.880 11.558 12.335 13.228 14.254 15.431 16.783 18.334 20.116 22.162 24.511 27.208 30.304              
55361  15 2 323.508668  19.188732 0.199  5.954  5.956  5.959  5.962  5.966  5.970  5.975  5.981  5.987  5.995  6.003  6.013  6.025  6.038  6.053  6.070  6.089  6.112  6.138  6.168  6.202  6.241  6.286  6.338  6.397  6.466  6.544  6.634  6.737  6.856  6.992  7.148  7.328  7.534  7.771  8.042  8.354  8.712  9.124  9.596 10.138 10.760 11.475 12.295 13.237 14.319 15.561 16.987 18.624 20.503 22.661 25.139 27.984              
55361  15 3 323.508668  19.188732 0.153  6.188  6.191  6.194  6.198  6.202  6.207  6.213  6.219  6.227  6.235  6.245  6.256  6.269  6.284  6.301  6.320  6.343  6.368  6.398  6.431  6.470  6.515  6.566  6.625  6.692  6.770  6.859  6.961  7.078  7.213  7.368  7.545  7.749  7.983  8.252  8.560  8.914  9.321  9.788 10.324 10.940 11.646 12.458 13.389 14.459 15.687 17.097 18.716 20.575 22.710 25.160 27.974 31.204              
55361  15 4 323.508668  19.188732 0.151  5.888  5.891  5.895  5.899  5.904  5.910  5.916  5.924  5.932  5.942  5.953  5.966  5.981  5.998  6.018  6.040  6.066  6.095  6.129  6.168  6.213  6.264  6.323  6.391  6.468  6.558  6.660  6.778  6.913  7.068  7.246  7.450  7.684  7.954  8.263  8.618  9.026  9.494 10.031 10.649 11.357 12.171 13.105 14.177 15.408 16.822 18.445 20.308 22.448 24.905 27.725 30.964 34.682              
55361  15 5 323.508668  19.188732 0.199  5.772  5.775  5.779  5.783  5.787  5.793  5.799  5.806  5.814  5.823  5.834  5.846  5.860  5.876  5.894  5.915  5.939  5.967  5.999  6.035  6.077  6.126  6.181  6.245  6.318  6.402  6.498  6.609  6.735  6.881  7.049  7.241  7.461  7.715  8.005  8.339  8.723  9.163  9.668 10.248 10.914 11.679 12.558 13.566 14.724 16.053 17.579 19.331 21.343 23.653 26.305 29.350 32.846              
55361  15 6 323.508668  19.188732 0.164  6.155  6.158  6.161  6.165  6.170  6.175  6.180  6.187  6.195  6.204  6.214  6.226  6.239  6.254  6.272  6.292  6.316  6.342  6.373  6.408  6.449  6.495  6.548  6.610  6.680  6.761  6.853  6.960  7.082  7.222  7.383  7.568  7.780  8.024  8.304  8.625  8.994  9.417  9.904 10.462 11.103 11.839 12.684 13.654 14.768 16.048 17.516 19.202 21.138 23.361 25.913 28.843 32.207              
55361  16 1 329.142065  21.186900 0.165  6.813  6.817  6.821  6.826  6.832  6.838  6.845  6.854  6.863  6.874  6.887  6.901  6.918  6.937  6.959  6.984  7.013  7.046  7.084  7.128  7.178  7.236  7.302  7.378  7.466  7.566  7.681  7.813  7.965  8.139  8.339  8.569  8.833  9.136  9.483  9.882 10.341 10.867 11.471 12.165 12.961 13.876 14.926 16.131 17.515 19.105 20.929 23.024 25.429 28.191 31.362 35.002 39.182              
55361  16 2 329.142065  21.186900 0.205  9.353  9.356  9.359  9.364  9.368  9.374  9.380  9.387  9.395  9.405  9.415  9.428  9.442  9.458  9.477  9.499  9.523  9.552  9.584  9.622  9.664  9.714  9.770  9.835  9.910  9.996 10.094 10.207 10.337 10.485 10.656 10.853 11.078 11.337 11.634 11.975 12.366 12.816 13.332 13.925 14.605 15.386 16.283 17.313 18.496 19.853 21.412 23.202 25.257 27.616 30.325 33.436 37.007              
55361  16 3 329.142065  21.186900 0.148  7.651  7.655  7.659  7.663  7.668  7.674  7.681  7.689  7.698  7.708  7.720  7.733  7.749  7.767  7.787  7.810  7.837  7.868  7.904  7.945  7.992  8.045  8.107  8.178  8.259  8.353  8.460  8.584  8.725  8.888  9.074  9.288  9.534  9.816 10.141 10.513 10.940 11.431 11.994 12.641 13.383 14.236 15.215 16.339 17.629 19.111 20.812 22.765 25.008 27.583 30.539 33.933 37.830              
55361  16 4 329.142065  21.186900 0.152  7.065  7.068  7.073  7.077  7.083  7.089  7.096  7.105  7.114  7.125  7.138  7.153  7.169  7.188  7.210  7.235  7.264  7.298  7.336  7.380  7.430  7.488  7.554  7.630  7.717  7.818  7.933  8.065  8.217  8.392  8.592  8.822  9.086  9.389  9.737 10.136 10.595 11.121 11.726 12.420 13.217 14.133 15.183 16.390 17.775 19.365 21.192 23.288 25.695 28.459 31.632 35.276 39.459              
55361  16 5 329.142065  21.186900 0.202  6.538  6.541  6.546  6.551  6.556  6.563  6.570  6.579  6.589  6.600  6.613  6.628  6.645  6.665  6.687  6.713  6.743  6.778  6.817  6.862  6.914  6.973  7.042  7.120  7.210  7.313  7.432  7.568  7.725  7.905  8.111  8.348  8.620  8.932  9.290  9.702 10.174 10.717 11.340 12.055 12.876 13.819 14.902 16.145 17.572 19.210 21.092 23.252 25.732 28.579 31.848 35.602 39.912              
55361  16 6 329.142065  21.186900 0.162  6.117  6.121  6.126  6.132  6.138  6.145  6.153  6.163  6.174  6.186  6.200  6.217  6.236  6.257  6.282  6.310  6.343  6.381  6.424  6.473  6.530  6.596  6.671  6.757  6.856  6.969  7.099  7.249  7.421  7.618  7.845  8.105  8.403  8.746  9.139  9.591 10.110 10.706 11.390 12.175 13.076 14.112 15.300 16.665 18.231 20.030 22.096 24.467 27.190 30.316 33.905 38.026 42.757              
55361  17 1 334.436421  22.188959 0.161  6.488  6.490  6.493  6.496  6.500  6.504  6.509  6.514  6.520  6.528  6.536  6.545  6.556  6.569  6.583  6.600  6.619  6.641  6.666  6.695  6.728  6.766  6.810  6.860  6.917  6.983  7.059  7.146  7.246  7.361  7.492  7.644  7.817  8.017  8.246  8.509  8.810  9.157  9.555 10.012 10.536 11.138 11.830 12.624 13.535 14.582 15.783 17.163 18.747 20.565 22.653 25.051 27.803              
55361  17 2 334.436421  22.188959 0.201  6.318  6.320  6.323  6.326  6.330  6.334  6.338  6.344  6.350  6.357  6.366  6.375  6.386  6.399  6.413  6.430  6.449  6.470  6.496  6.524  6.557  6.595  6.639  6.689  6.746  6.812  6.888  6.974  7.074  7.189  7.320  7.471  7.644  7.843  8.071  8.334  8.635  8.980  9.377  9.833 10.356 10.957 11.647 12.439 13.348 14.392 15.590 16.966 18.546 20.361 22.444 24.835 27.581              
55361  17 3 334.436421  22.188959 0.153  6.414  6.417  6.419  6.423  6.426  6.430  6.435  6.440  6.446  6.453  6.461  6.471  6.481  6.494  6.508  6.524  6.542  6.564  6.588  6.616  6.648  6.685  6.728  6.776  6.832  6.896  6.970  7.055  7.152  7.264  7.392  7.539  7.708  7.902  8.124  8.380  8.674  9.011  9.398  9.842 10.352 10.938 11.610 12.383 13.269 14.287 15.456 16.797 18.338 20.107 22.138 24.469 27.147              
55361  17 4 334.436421  22.188959 0.153  6.770  6.772  6.775  6.778  6.782  6.786  6.791  6.796  6.803  6.810  6.818  6.828  6.839  6.852  6.866  6.883  6.902  6.924  6.949  6.978  7.011  7.049  7.093  7.144  7.201  7.268  7.344  7.431  7.532  7.647  7.779  7.931  8.105  8.306  8.536  8.800  9.103  9.451  9.850 10.309 10.836 11.441 12.135 12.932 13.848 14.899 16.105 17.491 19.081 20.908 23.005 25.413 28.177              
55361  17 5 334.436421  22.188959 0.203  7.350  7.353  7.356  7.359  7.363  7.368  7.373  7.379  7.386  7.395  7.404  7.415  7.427  7.441  7.457  7.476  7.497  7.521  7.550  7.582  7.619  7.661  7.710  7.766  7.831  7.905  7.989  8.087  8.199  8.327  8.475  8.644  8.838  9.061  9.318  9.612  9.950 10.338 10.783 11.294 11.881 12.555 13.329 14.217 15.238 16.409 17.754 19.298 21.071 23.106 25.443 28.126 31.207              
55361  17 6 334.436421  22.188959 0.164  8.589  8.592  8.595  8.599  8.604  8.609  8.615  8.622  8.630  8.639  8.649  8.661  8.674  8.690  8.708  8.729  8.752  8.779  8.811  8.846  8.887  8.935  8.989  9.051  9.122  9.204  9.299  9.407  9.531  9.673  9.837 10.025 10.240 10.488 10.772 11.099 11.474 11.904 12.398 12.965 13.617 14.365 15.223 16.209 17.341 18.641 20.133 21.846 23.813 26.072 28.665 31.642 35.060              
55362   3 1 183.335761   6.181749 0.169  7.322  7.324  7.326  7.329  7.332  7.336  7.340  7.345  7.351  7.357  7.365  7.373  7.383  7.394  7.407  7.422  7.439  7.459  7.481  7.507  7.537  7.571  7.610  7.655  7.707  7.766  7.834  7.912  8.001  8.104  8.222  8.358  8.514  8.692  8.897  9.133  9.404  9.714 10.071 10.480 10.951 11.490 12.110 12.822 13.639 14.577 15.654 16.890 18.310 19.940 21.812 23.961 26.428              
55362   3 2 183.335761   6.181749 0.204  6.693  6.695  6.698  6.701  6.704  6.707  6.712  6.717  6.722  6.729  6.736  6.745  6.755  6.766  6.779  6.794  6.811  6.830  6.853  6.879  6.908  6.942  6.981  7.026  7.078  7.137  7.205  7.283  7.372  7.475  7.593  7.729  7.884  8.063  8.268  8.504  8.774  9.084  9.441  9.850 10.320 10.859 11.479 12.190 13.006 13.944 15.020 16.256 17.675 19.304 21.175 23.322 25.788              
55362   3 3 183.335761   6.181749 0.150  5.116  5.117  5.119  5.122  5.124  5.127  5.131  5.135  5.139  5.145  5.151  5.157  5.165  5.175  5.185  5.197  5.211  5.227  5.245  5.266  5.290  5.317  5.349  5.385  5.427  5.475  5.530  5.593  5.665  5.748  5.844  5.954  6.079  6.224  6.390  6.580  6.799  7.050  7.339  7.670  8.050  8.487  8.988  9.563 10.224 10.982 11.853 12.853 14.001 15.320 16.833 18.571 20.566              
55362   3 4 183.335761   6.181749 0.155  6.485  6.487  6.488  6.490  6.493  6.496  6.499  6.502  6.506  6.511  6.516  6.523  6.530  6.538  6.547  6.558  6.570  6.585  6.601  6.620  6.641  6.666  6.694  6.727  6.764  6.807  6.857  6.913  6.978  7.053  7.138  7.237  7.350  7.479  7.628  7.799  7.996  8.221  8.480  8.777  9.118  9.509  9.959 10.475 11.068 11.748 12.530 13.427 14.457 15.640 16.997 18.556 20.346              
55362   3 5 183.335761   6.181749 0.209  6.830  6.832  6.834  6.837  6.840  6.844  6.848  6.853  6.859  6.865  6.873  6.881  6.891  6.902  6.915  6.930  6.947  6.967  6.989  7.015  7.045  7.079  7.118  7.163  7.214  7.273  7.341  7.419  7.509  7.612  7.730  7.865  8.021  8.199  8.404  8.640  8.910  9.220  9.577  9.986 10.455 10.995 11.614 12.325 13.141 14.078 15.155 16.390 17.809 19.437 21.307 23.455 25.920              
55362   3 6 183.335761   6.181749 0.171  6.611  6.613  6.615  6.618  6.621  6.625  6.629  6.634  6.639  6.645  6.653  6.661  6.670  6.681  6.694  6.708  6.725  6.744  6.765  6.790  6.819  6.852  6.890  6.933  6.983  7.040  7.106  7.182  7.268  7.368  7.482  7.613  7.764  7.937  8.135  8.363  8.625  8.925  9.270  9.667 10.121 10.644 11.243 11.932 12.722 13.629 14.671 15.868 17.241 18.818 20.629 22.708 25.095              
55362   4 1 214.531525   2.185997 0.136  6.960  6.961  6.962  6.963  6.964  6.966  6.967  6.969  6.971  6.974  6.977  6.980  6.984  6.988  6.993  6.998  7.005  7.012  7.021  7.030  7.042  7.055  7.069  7.086  7.106  7.128  7.154  7.183  7.217  7.256  7.300  7.352  7.410  7.478  7.555  7.644  7.747  7.864  7.999  8.153  8.331  8.535  8.769  9.037  9.346  9.700 10.107 10.574 11.110 11.726 12.432 13.244 14.176              
55362   4 2 214.531525   2.185997 0.139  5.807  5.808  5.809  5.810  5.811  5.813  5.815  5.817  5.819  5.822  5.825  5.829  5.833  5.838  5.843  5.849  5.857  5.865  5.874  5.885  5.898  5.912  5.929  5.948  5.970  5.995  6.023  6.056  6.094  6.138  6.188  6.245  6.311  6.386  6.473  6.572  6.687  6.818  6.969  7.142  7.341  7.569  7.831  8.131  8.477  8.873  9.328  9.851 10.451 11.140 11.931 12.839 13.882              
55362   4 3 214.531525   2.185997 0.121  5.667  5.668  5.669  5.670  5.671  5.673  5.675  5.677  5.679  5.682  5.685  5.689  5.693  5.698  5.704  5.710  5.717  5.726  5.736  5.747  5.759  5.774  5.791  5.810  5.832  5.858  5.887  5.921  5.959  6.004  6.055  6.113  6.180  6.257  6.345  6.447  6.564  6.697  6.851  7.027  7.230  7.462  7.729  8.036  8.388  8.792  9.256  9.788 10.400 11.102 11.908 12.834 13.897              
55362   4 4 214.531525   2.185997 0.139  5.126  5.127  5.128  5.130  5.131  5.133  5.135  5.137  5.140  5.143  5.147  5.151  5.155  5.160  5.167  5.174  5.182  5.191  5.201  5.213  5.227  5.243  5.262  5.283  5.307  5.335  5.367  5.403  5.445  5.494  5.549  5.613  5.686  5.770  5.866  5.977  6.104  6.249  6.417  6.609  6.830  7.083  7.374  7.708  8.092  8.532  9.038  9.618 10.285 11.050 11.928 12.937 14.095              
55362   4 5 214.531525   2.185997 0.159  5.538  5.539  5.540  5.542  5.544  5.546  5.548  5.551  5.554  5.557  5.561  5.566  5.571  5.577  5.584  5.592  5.602  5.612  5.624  5.638  5.654  5.673  5.694  5.718  5.746  5.778  5.815  5.857  5.905  5.961  6.025  6.098  6.182  6.279  6.390  6.517  6.663  6.831  7.024  7.245  7.499  7.791  8.125  8.510  8.951  9.458 10.040 10.708 11.476 12.356 13.368 14.529 15.862              
55362   4 6 214.531525   2.185997 0.150  5.693  5.694  5.695  5.697  5.698  5.700  5.701  5.703  5.706  5.708  5.712  5.715  5.719  5.724  5.729  5.736  5.743  5.751  5.760  5.771  5.784  5.798  5.814  5.833  5.855  5.880  5.908  5.941  5.978  6.021  6.071  6.128  6.193  6.268  6.354  6.452  6.566  6.696  6.845  7.017  7.214  7.440  7.699  7.997  8.340  8.733  9.184  9.702 10.296 10.979 11.763 12.664 13.697              
55362   5 1 213.528477   2.181984 0.132  5.824  5.825  5.826  5.827  5.828  5.830  5.831  5.833  5.835  5.838  5.841  5.844  5.848  5.852  5.857  5.863  5.869  5.877  5.886  5.896  5.907  5.920  5.935  5.953  5.972  5.995  6.021  6.052  6.086  6.126  6.171  6.224  6.284  6.353  6.432  6.523  6.627  6.747  6.884  7.042  7.224  7.432  7.671  7.945  8.260  8.622  9.037  9.514 10.062 10.691 11.413 12.241 13.193              
55362   5 2 213.528477   2.181984 0.140  5.501  5.502  5.502  5.504  5.505  5.506  5.508  5.510  5.512  5.514  5.517  5.520  5.524  5.528  5.533  5.539  5.546  5.553  5.562  5.571  5.583  5.596  5.610  5.627  5.647  5.670  5.695  5.725  5.759  5.798  5.843  5.895  5.954  6.022  6.100  6.189  6.292  6.410  6.546  6.702  6.880  7.086  7.321  7.592  7.902  8.259  8.668  9.139  9.678 10.298 11.010 11.827 12.765              
55362   5 3 213.528477   2.181984 0.122  5.595  5.596  5.597  5.598  5.599  5.601  5.602  5.604  5.606  5.609  5.611  5.615  5.618  5.622  5.627  5.633  5.639  5.646  5.655  5.664  5.675  5.688  5.702  5.719  5.738  5.760  5.785  5.814  5.848  5.886  5.930  5.980  6.038  6.104  6.180  6.268  6.368  6.484  6.616  6.768  6.943  7.143  7.373  7.638  7.941  8.289  8.689  9.149  9.676 10.281 10.976 11.774 12.690              
55362   5 4 213.528477   2.181984 0.134  6.397  6.397  6.398  6.399  6.400  6.402  6.403  6.405  6.407  6.409  6.412  6.415  6.419  6.423  6.428  6.433  6.439  6.446  6.454  6.464  6.474  6.487  6.501  6.517  6.536  6.557  6.581  6.610  6.642  6.679  6.722  6.771  6.827  6.891  6.965  7.050  7.148  7.260  7.389  7.537  7.706  7.901  8.125  8.382  8.677  9.015  9.404  9.850 10.363 10.951 11.627 12.402 13.293              
55362   5 5 213.528477   2.181984 0.160  5.044  5.044  5.045  5.047  5.048  5.049  5.051  5.053  5.055  5.058  5.061  5.065  5.069  5.073  5.079  5.085  5.092  5.100  5.109  5.119  5.131  5.145  5.161  5.180  5.201  5.225  5.253  5.285  5.321  5.363  5.411  5.467  5.530  5.603  5.687  5.783  5.894  6.021  6.166  6.334  6.526  6.746  6.999  7.290  7.624  8.007  8.447  8.952  9.532 10.197 10.962 11.840 12.847              
55362   5 6 213.528477   2.181984 0.152  6.872  6.872  6.873  6.874  6.875  6.877  6.878  6.880  6.882  6.884  6.886  6.889  6.893  6.897  6.901  6.906  6.912  6.919  6.926  6.935  6.945  6.957  6.970  6.986  7.003  7.023  7.047  7.073  7.104  7.139  7.179  7.226  7.279  7.340  7.410  7.490  7.583  7.689  7.811  7.950  8.111  8.295  8.507  8.750  9.029  9.349  9.717 10.139 10.624 11.181 11.820 12.554 13.396              
55362   6 1 212.532387   2.180975 0.141  6.324  6.325  6.326  6.327  6.328  6.330  6.331  6.333  6.335  6.338  6.341  6.344  6.348  6.353  6.358  6.364  6.371  6.378  6.387  6.398  6.410  6.423  6.439  6.456  6.477  6.501  6.528  6.559  6.594  6.635  6.682  6.736  6.798  6.869  6.951  7.044  7.152  7.276  7.417  7.580  7.767  7.982  8.228  8.512  8.836  9.210  9.638 10.130 10.695 11.343 12.087 12.942 13.924              
55362   6 2 212.532387   2.180975 0.144  6.286  6.287  6.288  6.289  6.290  6.292  6.293  6.295  6.297  6.300  6.303  6.306  6.310  6.314  6.319  6.325  6.331  6.339  6.347  6.357  6.368  6.381  6.396  6.413  6.433  6.455  6.481  6.511  6.545  6.584  6.629  6.681  6.740  6.808  6.887  6.976  7.079  7.198  7.334  7.490  7.669  7.874  8.111  8.382  8.693  9.050  9.461  9.932 10.473 11.094 11.807 12.626 13.566              
55362   6 3 212.532387   2.180975 0.125  6.238  6.239  6.240  6.241  6.242  6.244  6.245  6.247  6.249  6.251  6.254  6.257  6.261  6.265  6.269  6.275  6.281  6.288  6.296  6.305  6.316  6.328  6.342  6.358  6.377  6.398  6.422  6.450  6.482  6.519  6.562  6.611  6.666  6.731  6.804  6.889  6.986  7.098  7.226  7.373  7.541  7.735  7.958  8.213  8.507  8.843  9.230  9.674 10.184 10.769 11.441 12.213 13.099              
55362   6 4 212.532387   2.180975 0.137  5.581  5.582  5.583  5.584  5.585  5.587  5.589  5.591  5.593  5.596  5.599  5.602  5.606  5.611  5.617  5.623  5.630  5.638  5.647  5.658  5.671  5.685  5.701  5.720  5.741  5.766  5.794  5.827  5.864  5.907  5.956  6.013  6.078  6.152  6.238  6.336  6.449  6.579  6.727  6.898  7.094  7.319  7.578  7.875  8.216  8.607  9.056  9.572 10.164 10.844 11.625 12.521 13.550              
55362   6 5 212.532387   2.180975 0.156  5.435  5.437  5.438  5.439  5.441  5.443  5.445  5.447  5.450  5.453  5.457  5.461  5.466  5.472  5.478  5.486  5.494  5.504  5.515  5.528  5.543  5.560  5.579  5.601  5.627  5.656  5.690  5.729  5.774  5.825  5.883  5.951  6.028  6.117  6.219  6.336  6.471  6.625  6.803  7.006  7.240  7.509  7.817  8.171  8.577  9.044  9.579 10.194 10.900 11.711 12.642 13.711 14.938              
55362   6 6 212.532387   2.180975 0.149  5.502  5.503  5.504  5.506  5.507  5.509  5.511  5.514  5.517  5.520  5.524  5.528  5.533  5.539  5.546  5.553  5.562  5.572  5.584  5.597  5.612  5.629  5.649  5.672  5.698  5.729  5.763  5.803  5.849  5.901  5.962  6.031  6.110  6.201  6.306  6.426  6.564  6.723  6.905  7.114  7.354  7.629  7.945  8.309  8.725  9.204  9.754 10.385 11.109 11.941 12.896 13.993 15.252              
55362   7 1 211.528916   2.180898 0.139  7.593  7.594  7.595  7.597  7.598  7.600  7.602  7.604  7.606  7.609  7.612  7.616  7.620  7.625  7.631  7.637  7.645  7.653  7.663  7.674  7.687  7.702  7.719  7.739  7.761  7.787  7.817  7.851  7.890  7.935  7.986  8.045  8.113  8.191  8.281  8.383  8.501  8.637  8.792  8.971  9.176  9.411  9.681  9.992 10.348 10.757 11.226 11.765 12.385 13.095 13.911 14.848 15.924              
55362   7 2 211.528916   2.180898 0.139  6.148  6.149  6.150  6.151  6.153  6.155  6.157  6.159  6.162  6.165  6.169  6.173  6.178  6.183  6.190  6.197  6.205  6.215  6.226  6.239  6.253  6.270  6.289  6.311  6.337  6.366  6.399  6.438  6.482  6.532  6.590  6.657  6.734  6.821  6.922  7.038  7.171  7.324  7.499  7.701  7.932  8.197  8.502  8.852  9.254  9.715 10.245 10.853 11.551 12.352 13.273 14.329 15.542              
55362   7 3 211.528916   2.180898 0.123  6.621  6.622  6.623  6.624  6.626  6.627  6.629  6.632  6.634  6.637  6.640  6.644  6.649  6.654  6.660  6.666  6.674  6.683  6.693  6.705  6.718  6.734  6.751  6.772  6.795  6.822  6.852  6.888  6.928  6.975  7.028  7.089  7.160  7.240  7.333  7.440  7.562  7.702  7.864  8.049  8.261  8.505  8.785  9.107  9.476  9.900 10.387 10.946 11.588 12.325 13.171 14.142 15.257              
55362   7 4 211.528916   2.180898 0.136  5.895  5.896  5.898  5.899  5.901  5.902  5.904  5.907  5.909  5.913  5.916  5.920  5.925  5.930  5.937  5.944  5.952  5.961  5.972  5.984  5.999  6.015  6.034  6.055  6.080  6.108  6.141  6.178  6.221  6.271  6.327  6.392  6.467  6.553  6.651  6.764  6.894  7.043  7.214  7.410  7.636  7.895  8.192  8.533  8.925  9.375  9.892 10.485 11.166 11.948 12.845 13.876 15.059              
55362   7 5 211.528916   2.180898 0.158  5.593  5.595  5.596  5.597  5.599  5.601  5.603  5.606  5.609  5.613  5.617  5.621  5.627  5.633  5.640  5.648  5.657  5.668  5.680  5.694  5.710  5.728  5.749  5.773  5.801  5.833  5.870  5.912  5.961  6.016  6.080  6.153  6.237  6.334  6.445  6.572  6.718  6.886  7.079  7.300  7.554  7.846  8.180  8.565  9.006  9.513 10.095 10.763 11.530 12.411 13.422 14.583 15.916              
55362   7 6 211.528916   2.180898 0.154  5.819  5.820  5.821  5.822  5.824  5.826  5.828  5.830  5.833  5.836  5.840  5.844  5.849  5.854  5.861  5.868  5.876  5.886  5.897  5.910  5.924  5.941  5.960  5.982  6.007  6.036  6.069  6.107  6.151  6.202  6.259  6.326  6.402  6.489  6.590  6.705  6.837  6.989  7.164  7.364  7.594  7.858  8.162  8.510  8.909  9.368  9.895 10.500 11.195 11.993 12.908 13.960 15.167              
55362   8 1 210.525966   2.181403 0.137  6.670  6.671  6.673  6.674  6.676  6.677  6.680  6.682  6.685  6.688  6.692  6.696  6.701  6.706  6.713  6.720  6.728  6.738  6.749  6.762  6.777  6.794  6.813  6.835  6.861  6.890  6.923  6.962  7.006  7.057  7.115  7.182  7.259  7.348  7.449  7.566  7.699  7.853  8.029  8.232  8.464  8.731  9.037  9.389  9.793 10.256 10.789 11.400 12.102 12.907 13.832 14.895 16.114              
55362   8 2 210.525966   2.181403 0.141  5.880  5.881  5.883  5.884  5.886  5.889  5.891  5.894  5.898  5.902  5.907  5.912  5.918  5.925  5.933  5.943  5.953  5.966  5.980  5.996  6.015  6.036  6.060  6.089  6.121  6.158  6.201  6.249  6.306  6.370  6.444  6.529  6.626  6.738  6.867  7.015  7.184  7.379  7.602  7.859  8.153  8.492  8.880  9.326  9.838 10.425 11.100 11.875 12.764 13.786 14.958 16.305 17.851              
55362   8 3 210.525966   2.181403 0.124  5.720  5.721  5.723  5.725  5.727  5.729  5.732  5.735  5.739  5.743  5.748  5.753  5.760  5.767  5.775  5.785  5.796  5.809  5.824  5.840  5.860  5.882  5.907  5.936  5.970  6.008  6.053  6.103  6.161  6.228  6.305  6.393  6.494  6.611  6.744  6.897  7.073  7.275  7.507  7.773  8.078  8.429  8.832  9.295  9.826 10.435 11.135 11.939 12.862 13.922 15.138 16.535 18.139              
55362   8 4 210.525966   2.181403 0.137  6.129  6.130  6.131  6.133  6.135  6.138  6.140  6.143  6.147  6.151  6.156  6.161  6.167  6.174  6.182  6.191  6.202  6.214  6.228  6.245  6.263  6.284  6.309  6.337  6.369  6.406  6.448  6.497  6.553  6.617  6.691  6.776  6.873  6.985  7.113  7.260  7.429  7.623  7.846  8.101  8.395  8.732  9.119  9.563 10.074 10.659 11.332 12.104 12.991 14.009 15.178 16.520 18.060              
55362   8 5 210.525966   2.181403 0.157  6.582  6.583  6.585  6.587  6.588  6.591  6.593  6.596  6.599  6.603  6.607  6.612  6.618  6.625  6.632  6.641  6.651  6.662  6.675  6.690  6.708  6.727  6.750  6.776  6.806  6.841  6.881  6.926  6.978  7.038  7.107  7.186  7.277  7.381  7.500  7.637  7.795  7.976  8.184  8.422  8.696  9.011  9.372  9.786 10.262 10.808 11.436 12.156 12.983 13.933 15.023 16.275 17.712              
55362   8 6 210.525966   2.181403 0.152  7.390  7.391  7.392  7.394  7.395  7.397  7.399  7.401  7.404  7.407  7.411  7.415  7.419  7.425  7.431  7.438  7.446  7.456  7.466  7.479  7.493  7.509  7.528  7.549  7.574  7.602  7.634  7.671  7.714  7.763  7.820  7.884  7.958  8.044  8.142  8.254  8.383  8.531  8.701  8.897  9.121  9.378  9.674 10.013 10.403 10.850 11.364 11.954 12.631 13.408 14.301 15.326 16.503              
55362  13 1 309.481664  14.189855 0.151  8.322  8.324  8.327  8.330  8.334  8.338  8.342  8.348  8.354  8.361  8.369  8.378  8.389  8.401  8.415  8.431  8.449  8.471  8.495  8.523  8.555  8.592  8.634  8.682  8.738  8.802  8.876  8.960  9.057  9.168  9.295  9.442  9.610  9.803 10.025 10.280 10.572 10.908 11.293 11.736 12.244 12.828 13.497 14.266 15.149 16.163 17.327 18.664 20.198 21.960 23.983 26.305 28.972              
55362  13 2 309.481664  14.189855 0.204  6.079  6.081  6.082  6.085  6.087  6.090  6.093  6.097  6.101  6.106  6.112  6.118  6.126  6.135  6.144  6.156  6.169  6.184  6.201  6.220  6.243  6.269  6.299  6.333  6.372  6.417  6.469  6.529  6.597  6.675  6.765  6.869  6.987  7.123  7.280  7.459  7.665  7.902  8.174  8.486  8.844  9.255  9.727 10.270 10.892 11.607 12.427 13.370 14.451 15.693 17.120 18.757 20.637              
55362  13 3 309.481664  14.189855 0.151  6.201  6.203  6.205  6.207  6.210  6.214  6.218  6.222  6.228  6.234  6.241  6.248  6.258  6.268  6.280  6.294  6.309  6.328  6.348  6.372  6.400  6.431  6.467  6.509  6.557  6.611  6.674  6.746  6.829  6.924  7.034  7.159  7.303  7.468  7.658  7.876  8.126  8.414  8.744  9.122  9.557 10.057 10.630 11.288 12.044 12.911 13.908 15.051 16.365 17.873 19.604 21.592 23.874              
55362  13 5 309.481664  14.189855 0.201  5.807  5.808  5.810  5.813  5.815  5.818  5.822  5.826  5.830  5.835  5.841  5.848  5.856  5.865  5.876  5.888  5.901  5.917  5.935  5.956  5.980  6.007  6.039  6.075  6.117  6.164  6.219  6.282  6.354  6.437  6.532  6.641  6.767  6.910  7.076  7.266  7.483  7.734  8.021  8.351  8.729  9.164  9.663 10.236 10.894 11.650 12.517 13.513 14.656 15.969 17.476 19.207 21.194              
55362  13 6 309.481664  14.189855 0.153  7.184  7.186  7.188  7.191  7.193  7.197  7.200  7.205  7.209  7.215  7.221  7.229  7.237  7.247  7.258  7.271  7.286  7.302  7.322  7.344  7.370  7.399  7.433  7.471  7.516  7.567  7.625  7.692  7.770  7.858  7.960  8.077  8.211  8.365  8.541  8.744  8.977  9.245  9.552  9.904 10.309 10.774 11.308 11.921 12.624 13.432 14.360 15.425 16.647 18.051 19.663 21.513 23.638              
55362  14 1 316.765552  16.187851 0.160  5.422  5.424  5.425  5.427  5.429  5.432  5.434  5.438  5.441  5.446  5.450  5.456  5.462  5.470  5.478  5.488  5.499  5.512  5.526  5.543  5.562  5.584  5.610  5.639  5.672  5.711  5.755  5.806  5.864  5.931  6.008  6.096  6.197  6.313  6.446  6.599  6.775  6.977  7.209  7.475  7.780  8.131  8.534  8.996  9.527 10.136 10.836 11.640 12.562 13.621 14.838 16.234 17.837              
55362  14 2 316.765552  16.187851 0.198  6.681  6.682  6.684  6.685  6.687  6.689  6.692  6.695  6.698  6.702  6.706  6.711  6.717  6.723  6.731  6.740  6.750  6.761  6.774  6.789  6.806  6.826  6.849  6.875  6.905  6.939  6.979  7.024  7.076  7.136  7.204  7.283  7.373  7.477  7.597  7.733  7.891  8.071  8.278  8.516  8.789  9.103  9.463  9.876 10.351 10.896 11.521 12.239 13.064 14.011 15.098 16.347 17.780              
55362  14 3 316.765552  16.187851 0.088  6.849  6.851  6.852  6.854  6.856  6.858  6.861  6.864  6.868  6.872  6.876  6.882  6.888  6.895  6.903  6.912  6.923  6.935  6.949  6.965  6.983  7.005  7.029  7.057  7.089  7.126  7.168  7.216  7.272  7.336  7.409  7.494  7.591  7.702  7.829  7.976  8.144  8.337  8.559  8.814  9.106  9.442  9.827 10.270 10.778 11.361 12.031 12.800 13.683 14.696 15.860 17.196 18.731              
55362  14 5 316.765552  16.187851 0.170  5.693  5.695  5.697  5.699  5.701  5.704  5.707  5.711  5.715  5.720  5.726  5.733  5.740  5.749  5.759  5.770  5.783  5.798  5.815  5.835  5.858  5.884  5.913  5.948  5.987  6.032  6.084  6.144  6.212  6.291  6.381  6.484  6.603  6.740  6.897  7.077  7.283  7.520  7.793  8.105  8.464  8.877  9.350  9.893 10.517 11.234 12.056 13.001 14.085 15.330 16.759 18.400 20.285              
55362  14 6 316.765552  16.187851 0.165  6.433  6.435  6.436  6.438  6.440  6.443  6.446  6.449  6.453  6.458  6.463  6.469  6.475  6.483  6.492  6.502  6.514  6.528  6.543  6.561  6.581  6.605  6.631  6.662  6.698  6.739  6.785  6.839  6.900  6.971  7.052  7.146  7.253  7.376  7.517  7.679  7.865  8.078  8.324  8.605  8.929  9.300  9.726 10.215 10.777 11.422 12.163 13.013 13.989 15.110 16.397 17.875 19.572              
55362  15 1 318.683779  18.187779 0.168  6.012  6.013  6.014  6.016  6.018  6.020  6.023  6.026  6.029  6.033  6.038  6.043  6.049  6.056  6.063  6.072  6.083  6.094  6.108  6.123  6.141  6.162  6.185  6.212  6.243  6.279  6.320  6.367  6.421  6.483  6.554  6.635  6.729  6.837  6.960  7.102  7.265  7.452  7.666  7.913  8.196  8.521  8.894  9.322  9.814 10.378 11.027 11.771 12.625 13.607 14.733 16.026 17.511              
55362  15 2 318.683779  18.187779 0.202  5.085  5.087  5.088  5.090  5.092  5.094  5.097  5.100  5.104  5.108  5.113  5.118  5.124  5.131  5.139  5.149  5.160  5.172  5.186  5.203  5.221  5.243  5.268  5.296  5.329  5.366  5.409  5.459  5.515  5.580  5.655  5.741  5.840  5.953  6.083  6.232  6.403  6.599  6.825  7.084  7.382  7.723  8.116  8.566  9.083  9.677 10.358 11.141 12.040 13.071 14.256 15.616 17.177              
55362  15 3 318.683779  18.187779 0.155  7.102  7.103  7.105  7.106  7.108  7.110  7.112  7.115  7.118  7.122  7.126  7.131  7.136  7.142  7.149  7.157  7.167  7.177  7.190  7.204  7.220  7.239  7.260  7.285  7.313  7.345  7.383  7.425  7.474  7.531  7.595  7.670  7.755  7.853  7.965  8.094  8.242  8.412  8.608  8.832  9.089  9.385  9.724 10.114 10.561 11.075 11.665 12.342 13.119 14.012 15.036 16.213 17.564              
55362  15 4 318.683779  18.187779 0.154  4.963  4.965  4.966  4.968  4.970  4.972  4.974  4.977  4.981  4.984  4.989  4.994  5.000  5.006  5.014  5.023  5.033  5.044  5.058  5.073  5.090  5.110  5.133  5.160  5.190  5.225  5.265  5.311  5.364  5.425  5.495  5.575  5.666  5.772  5.893  6.032  6.191  6.375  6.585  6.827  7.104  7.422  7.788  8.208  8.690  9.243  9.879 10.608 11.446 12.407 13.511 14.779 16.235              
55362  15 5 318.683779  18.187779 0.197  5.107  5.108  5.110  5.112  5.114  5.116  5.118  5.121  5.125  5.129  5.133  5.139  5.145  5.151  5.159  5.168  5.179  5.191  5.205  5.220  5.238  5.259  5.283  5.310  5.342  5.378  5.419  5.467  5.521  5.584  5.656  5.739  5.834  5.943  6.068  6.211  6.376  6.566  6.783  7.033  7.319  7.648  8.026  8.460  8.958  9.529 10.186 10.940 11.805 12.799 13.940 15.249 16.753              
55362  15 6 318.683779  18.187779 0.161  4.957  4.959  4.960  4.962  4.965  4.968  4.971  4.975  4.979  4.984  4.989  4.996  5.003  5.011  5.021  5.032  5.045  5.059  5.076  5.095  5.118  5.143  5.172  5.206  5.244  5.288  5.339  5.397  5.464  5.540  5.628  5.730  5.846  5.979  6.132  6.308  6.509  6.741  7.007  7.312  7.662  8.065  8.527  9.057  9.667 10.366 11.169 12.091 13.149 14.365 15.760 17.362 19.202              
55362  16 1 327.004750  20.189266 0.164  6.874  6.876  6.877  6.878  6.880  6.882  6.884  6.887  6.890  6.893  6.897  6.902  6.907  6.913  6.920  6.928  6.937  6.947  6.959  6.973  6.989  7.007  7.028  7.051  7.079  7.110  7.146  7.188  7.235  7.290  7.352  7.424  7.507  7.602  7.711  7.836  7.979  8.144  8.333  8.550  8.800  9.086  9.415  9.793 10.226 10.724 11.295 11.951 12.705 13.570 14.563 15.703 17.012              
55362  16 2 327.004750  20.189266 0.204  5.669  5.670  5.671  5.673  5.675  5.677  5.679  5.682  5.685  5.689  5.693  5.698  5.703  5.710  5.717  5.725  5.735  5.746  5.758  5.773  5.790  5.809  5.831  5.856  5.885  5.918  5.956  6.000  6.050  6.108  6.174  6.250  6.338  6.438  6.554  6.686  6.838  7.012  7.212  7.442  7.706  8.009  8.357  8.757  9.216  9.743 10.347 11.042 11.839 12.754 13.805 15.012 16.398              
55362  16 3 327.004750  20.189266 0.154  6.121  6.123  6.124  6.126  6.128  6.130  6.133  6.136  6.140  6.144  6.148  6.154  6.160  6.167  6.175  6.184  6.195  6.207  6.221  6.237  6.255  6.276  6.301  6.329  6.361  6.397  6.440  6.488  6.544  6.608  6.681  6.765  6.862  6.973  7.101  7.247  7.415  7.608  7.830  8.084  8.377  8.712  9.097  9.539 10.047 10.630 11.299 12.068 12.950 13.963 15.127 16.462 17.995              
55362  16 4 327.004750  20.189266 0.151  6.431  6.433  6.434  6.436  6.437  6.440  6.442  6.445  6.448  6.452  6.456  6.461  6.467  6.473  6.481  6.490  6.499  6.511  6.524  6.539  6.556  6.576  6.598  6.624  6.654  6.688  6.728  6.773  6.825  6.884  6.953  7.031  7.121  7.225  7.343  7.480  7.636  7.816  8.023  8.260  8.532  8.844  9.203  9.615 10.088 10.631 11.254 11.970 12.792 13.735 14.818 16.062 17.490              
55362  16 5 327.004750  20.189266 0.206  5.926  5.927  5.929  5.930  5.932  5.935  5.937  5.940  5.943  5.947  5.952  5.957  5.963  5.970  5.978  5.987  5.997  6.009  6.022  6.038  6.056  6.076  6.100  6.127  6.158  6.193  6.234  6.281  6.335  6.397  6.469  6.550  6.644  6.752  6.875  7.017  7.180  7.368  7.582  7.829  8.112  8.438  8.811  9.240  9.732 10.297 10.946 11.691 12.547 13.529 14.657 15.952 17.439              
55362  16 6 327.004750  20.189266 0.152  7.687  7.688  7.689  7.691  7.692  7.694  7.697  7.699  7.702  7.706  7.710  7.714  7.720  7.726  7.733  7.741  7.750  7.761  7.773  7.787  7.803  7.821  7.842  7.866  7.894  7.926  7.963  8.005  8.053  8.109  8.172  8.245  8.329  8.426  8.537  8.664  8.810  8.977  9.169  9.390  9.644  9.935 10.269 10.653 11.094 11.600 12.181 12.848 13.614 14.493 15.502 16.661 17.992              
55362  17 1 335.955526  22.189057 0.158  6.451  6.453  6.455  6.457  6.460  6.463  6.467  6.471  6.476  6.481  6.488  6.495  6.504  6.513  6.525  6.537  6.552  6.569  6.588  6.611  6.636  6.665  6.699  6.738  6.782  6.833  6.892  6.959  7.036  7.124  7.226  7.343  7.477  7.631  7.807  8.010  8.243  8.510  8.817  9.170  9.574 10.039 10.572 11.185 11.888 12.696 13.623 14.687 15.909 17.312 18.923 20.773 22.897              
55362  17 2 335.955526  22.189057 0.202  6.260  6.262  6.264  6.266  6.269  6.272  6.276  6.280  6.284  6.290  6.296  6.303  6.312  6.321  6.332  6.345  6.359  6.376  6.395  6.416  6.441  6.470  6.503  6.541  6.584  6.634  6.691  6.757  6.833  6.919  7.019  7.133  7.264  7.415  7.588  7.787  8.015  8.276  8.577  8.922  9.318  9.773 10.295 10.895 11.584 12.374 13.282 14.324 15.521 16.894 18.472 20.283 22.362              
55362  17 3 335.955526  22.189057 0.151  6.375  6.377  6.380  6.382  6.385  6.389  6.393  6.398  6.403  6.409  6.416  6.424  6.434  6.444  6.457  6.471  6.487  6.506  6.527  6.551  6.580  6.612  6.649  6.692  6.741  6.797  6.861  6.935  7.020  7.118  7.230  7.359  7.506  7.676  7.871  8.094  8.351  8.645  8.984  9.372  9.818 10.331 10.919 11.594 12.369 13.259 14.281 15.454 16.801 18.348 20.124 22.163 24.504              
55362  17 4 335.955526  22.189057 0.152  8.091  8.092  8.095  8.097  8.100  8.103  8.107  8.111  8.116  8.121  8.128  8.135  8.144  8.153  8.164  8.177  8.192  8.209  8.228  8.250  8.276  8.305  8.339  8.377  8.422  8.473  8.531  8.598  8.675  8.764  8.865  8.982  9.116  9.270  9.446  9.649  9.882 10.149 10.455 10.808 11.212 11.676 12.210 12.822 13.524 14.331 15.258 16.321 17.543 18.945 20.555 22.403 24.526              
55362  17 5 335.955526  22.189057 0.204  7.039  7.041  7.043  7.045  7.047  7.050  7.054  7.058  7.062  7.068  7.073  7.080  7.088  7.097  7.108  7.119  7.133  7.149  7.167  7.187  7.211  7.238  7.269  7.305  7.346  7.394  7.448  7.510  7.582  7.664  7.758  7.867  7.991  8.134  8.298  8.486  8.702  8.950  9.235  9.562  9.938 10.369 10.864 11.432 12.085 12.834 13.694 14.682 15.816 17.118 18.613 20.329 22.300              
55362  17 6 335.955526  22.189057 0.161  7.771  7.773  7.775  7.777  7.780  7.783  7.786  7.790  7.795  7.800  7.806  7.812  7.820  7.829  7.839  7.851  7.865  7.880  7.898  7.919  7.942  7.969  8.000  8.036  8.077  8.124  8.178  8.239  8.310  8.392  8.486  8.593  8.717  8.858  9.021  9.208  9.423  9.669  9.952 10.276 10.649 11.077 11.569 12.133 12.781 13.525 14.379 15.360 16.486 17.778 19.263 20.967 22.924              
55363   2 1 181.935838   6.179275 0.169  7.230  7.233  7.235  7.238  7.242  7.246  7.251  7.257  7.263  7.270  7.279  7.288  7.299  7.312  7.326  7.343  7.362  7.384  7.410  7.438  7.472  7.510  7.554  7.604  7.662  7.728  7.805  7.892  7.993  8.108  8.241  8.393  8.568  8.768  8.998  9.263  9.566  9.915 10.315 10.774 11.302 11.908 12.603 13.401 14.318 15.371 16.579 17.967 19.560 21.389 23.489 25.900 28.668              
55363   2 2 181.935838   6.179275 0.204  7.583  7.586  7.589  7.592  7.596  7.600  7.605  7.611  7.618  7.625  7.634  7.644  7.655  7.668  7.683  7.701  7.721  7.743  7.770  7.800  7.834  7.874  7.920  7.972  8.032  8.101  8.180  8.271  8.375  8.495  8.633  8.791  8.972  9.180  9.419  9.694 10.009 10.371 10.786 11.263 11.811 12.440 13.162 13.991 14.943 16.035 17.290 18.731 20.385 22.284 24.464 26.967 29.842              
55363   2 3 181.935838   6.179275 0.151  6.741  6.743  6.745  6.747  6.750  6.753  6.757  6.761  6.765  6.771  6.777  6.784  6.792  6.802  6.812  6.825  6.839  6.855  6.874  6.895  6.920  6.948  6.980  7.017  7.060  7.109  7.165  7.230  7.304  7.389  7.487  7.599  7.728  7.876  8.046  8.241  8.466  8.723  9.018  9.357  9.747 10.194 10.707 11.296 11.973 12.750 13.642 14.666 15.842 17.192 18.742 20.522 22.565              
55363   2 4 181.935838   6.179275 0.131  5.388  5.390  5.392  5.394  5.396  5.399  5.403  5.407  5.411  5.417  5.423  5.430  5.438  5.447  5.457  5.469  5.483  5.499  5.517  5.538  5.562  5.589  5.621  5.657  5.699  5.746  5.801  5.864  5.937  6.020  6.115  6.224  6.350  6.494  6.660  6.850  7.068  7.319  7.607  7.938  8.317  8.753  9.253  9.827 10.487 11.244 12.113 13.112 14.258 15.573 17.084 18.819 20.810              
55363   2 5 181.935838   6.179275 0.202  8.363  8.365  8.367  8.370  8.373  8.376  8.380  8.385  8.390  8.397  8.404  8.412  8.421  8.432  8.444  8.458  8.474  8.493  8.514  8.539  8.567  8.599  8.637  8.679  8.728  8.784  8.849  8.923  9.008  9.106  9.218  9.346  9.494  9.664  9.859 10.082 10.339 10.634 10.972 11.361 11.807 12.320 12.908 13.584 14.359 15.250 16.272 17.446 18.794 20.341 22.118 24.157 26.500              
55363   2 6 181.935838   6.179275 0.171  8.118  8.120  8.121  8.123  8.126  8.129  8.132  8.135  8.139  8.144  8.150  8.156  8.163  8.171  8.181  8.191  8.204  8.218  8.234  8.253  8.275  8.300  8.328  8.361  8.398  8.441  8.491  8.548  8.613  8.688  8.774  8.872  8.986  9.116  9.265  9.436  9.633  9.859 10.119 10.417 10.759 11.152 11.603 12.121 12.716 13.398 14.182 15.082 16.115 17.302 18.664 20.228 22.024              
55363   3 1 180.523791   6.178140 0.161  6.226  6.229  6.233  6.237  6.241  6.246  6.252  6.259  6.266  6.275  6.286  6.297  6.311  6.326  6.344  6.364  6.387  6.414  6.445  6.480  6.521  6.567  6.621  6.682  6.753  6.834  6.927  7.033  7.156  7.296  7.458  7.643  7.856  8.101  8.381  8.703  9.073  9.498  9.986 10.545 11.188 11.926 12.774 13.747 14.864 16.146 17.619 19.310 21.251 23.480 26.039 28.977 32.350              
55363   3 2 180.523791   6.178140 0.205  7.877  7.879  7.882  7.886  7.890  7.895  7.900  7.906  7.913  7.921  7.930  7.941  7.953  7.967  7.983  8.002  8.023  8.048  8.076  8.108  8.145  8.187  8.236  8.291  8.356  8.429  8.514  8.611  8.722  8.850  8.997  9.166  9.360  9.582  9.837 10.131 10.467 10.854 11.297 11.807 12.392 13.063 13.835 14.720 15.736 16.904 18.244 19.782 21.549 23.577 25.906 28.580 31.649              
55363   3 3 180.523791   6.178140 0.155  6.334  6.336  6.337  6.340  6.342  6.345  6.349  6.352  6.357  6.362  6.368  6.375  6.382  6.391  6.402  6.413  6.427  6.442  6.460  6.480  6.504  6.531  6.562  6.597  6.638  6.685  6.738  6.800  6.871  6.952  7.045  7.152  7.275  7.416  7.578  7.765  7.978  8.224  8.505  8.829  9.200  9.626 10.116 10.678 11.323 12.064 12.914 13.891 15.012 16.300 17.778 19.475 21.424              
55363   3 4 180.523791   6.178140 0.150  5.239  5.242  5.245  5.249  5.253  5.257  5.262  5.268  5.275  5.283  5.292  5.303  5.315  5.329  5.344  5.363  5.383  5.407  5.435  5.466  5.503  5.544  5.592  5.647  5.710  5.782  5.865  5.961  6.070  6.196  6.340  6.506  6.696  6.915  7.166  7.454  7.784  8.164  8.600  9.101  9.675 10.335 11.093 11.962 12.961 14.107 15.424 16.935 18.671 20.663 22.951 25.578 28.594              
55363   3 5 180.523791   6.178140 0.206  7.376  7.379  7.383  7.387  7.391  7.397  7.403  7.410  7.418  7.427  7.438  7.450  7.464  7.480  7.499  7.520  7.545  7.573  7.605  7.642  7.684  7.733  7.789  7.853  7.927  8.012  8.109  8.221  8.349  8.496  8.665  8.860  9.082  9.338  9.632  9.970 10.357 10.802 11.312 11.898 12.572 13.344 14.232 15.250 16.420 17.763 19.305 21.076 23.108 25.442 28.122 31.199 34.731              
55363   3 6 180.523791   6.178140 0.169  6.682  6.685  6.687  6.690  6.694  6.698  6.702  6.707  6.713  6.720  6.728  6.737  6.747  6.759  6.773  6.788  6.806  6.827  6.851  6.878  6.909  6.945  6.986  7.033  7.087  7.150  7.221  7.303  7.397  7.505  7.630  7.772  7.936  8.124  8.340  8.588  8.872  9.199  9.574 10.004 10.499 11.067 11.718 12.467 13.326 14.312 15.445 16.746 18.239 19.953 21.921 24.181 26.776              
55363   5 1 201.297045   1.178658 0.164  5.791  5.792  5.794  5.796  5.798  5.800  5.803  5.806  5.810  5.814  5.818  5.824  5.830  5.837  5.846  5.855  5.866  5.879  5.893  5.910  5.928  5.950  5.975  6.004  6.037  6.075  6.118  6.168  6.225  6.291  6.366  6.453  6.553  6.667  6.798  6.949  7.121  7.320  7.548  7.810  8.110  8.455  8.851  9.306  9.828 10.427 11.116 11.906 12.813 13.855 15.051 16.425 18.001              
55363   5 2 201.297045   1.178658 0.204  6.746  6.747  6.749  6.751  6.753  6.756  6.759  6.762  6.766  6.771  6.776  6.782  6.789  6.797  6.806  6.816  6.828  6.842  6.858  6.876  6.897  6.921  6.948  6.979  7.015  7.057  7.104  7.159  7.222  7.294  7.377  7.471  7.580  7.706  7.849  8.014  8.204  8.421  8.671  8.958  9.287  9.665 10.099 10.597 11.169 11.826 12.580 13.445 14.439 15.581 16.891 18.396 20.123              
55363   5 3 201.297045   1.178658 0.153  6.079  6.080  6.081  6.082  6.084  6.086  6.088  6.090  6.093  6.096  6.100  6.104  6.109  6.114  6.120  6.127  6.136  6.145  6.156  6.169  6.183  6.200  6.219  6.240  6.265  6.294  6.327  6.365  6.409  6.458  6.516  6.582  6.657  6.744  6.843  6.958  7.089  7.240  7.413  7.612  7.840  8.102  8.403  8.748  9.145  9.600 10.123 10.723 11.412 12.203 13.111 14.154 15.352              
55363   5 5 201.297045   1.178658 0.207  6.341  6.343  6.345  6.347  6.349  6.352  6.356  6.360  6.364  6.369  6.375  6.382  6.390  6.398  6.409  6.420  6.434  6.449  6.467  6.487  6.511  6.538  6.568  6.604  6.644  6.691  6.745  6.806  6.877  6.958  7.051  7.158  7.281  7.421  7.583  7.769  7.982  8.227  8.508  8.831  9.201  9.627 10.115 10.676 11.320 12.060 12.909 13.883 15.003 16.288 17.763 19.457 21.402              
55363   5 6 201.297045   1.178658 0.170  6.024  6.026  6.027  6.029  6.030  6.032  6.035  6.038  6.041  6.044  6.049  6.053  6.059  6.065  6.072  6.081  6.090  6.101  6.114  6.128  6.145  6.164  6.186  6.211  6.240  6.273  6.311  6.355  6.405  6.463  6.529  6.605  6.693  6.793  6.908  7.040  7.192  7.366  7.566  7.796  8.059  8.362  8.709  9.108  9.566 10.092 10.696 11.390 12.186 13.100 14.149 15.354 16.738              
55363   9 1 306.771658  13.187169 0.165  6.082  6.085  6.089  6.093  6.097  6.102  6.108  6.115  6.123  6.132  6.143  6.155  6.169  6.184  6.203  6.223  6.247  6.275  6.307  6.343  6.384  6.432  6.487  6.550  6.622  6.705  6.801  6.910  7.036  7.180  7.346  7.536  7.754  8.005  8.293  8.624  9.003  9.439  9.939 10.514 11.173 11.930 12.800 13.798 14.944 16.260 17.771 19.506 21.497 23.784 26.410 29.425 32.886              
55363   9 2 306.771658  13.187169 0.197  5.412  5.415  5.419  5.424  5.429  5.436  5.443  5.451  5.460  5.471  5.484  5.498  5.514  5.533  5.555  5.579  5.608  5.640  5.678  5.721  5.770  5.827  5.892  5.967  6.053  6.151  6.264  6.394  6.544  6.715  6.912  7.137  7.397  7.694  8.036  8.428  8.879  9.396  9.990 10.672 11.455 12.354 13.386 14.571 15.932 17.494 19.287 21.347 23.711 26.426 29.543 33.122 37.230              
55363   9 3 306.771658  13.187169 0.153  6.902  6.905  6.908  6.912  6.917  6.922  6.927  6.934  6.942  6.950  6.960  6.972  6.985  7.000  7.017  7.037  7.060  7.086  7.117  7.151  7.191  7.237  7.289  7.349  7.418  7.497  7.589  7.693  7.813  7.951  8.109  8.291  8.500  8.739  9.014  9.330  9.692 10.109 10.586 11.135 11.765 12.489 13.319 14.273 15.367 16.624 18.068 19.725 21.627 23.812 26.320 29.200 32.506              
55363   9 5 306.771658  13.187169 0.201  6.232  6.236  6.240  6.245  6.251  6.257  6.265  6.273  6.283  6.294  6.307  6.321  6.338  6.357  6.380  6.405  6.434  6.468  6.507  6.551  6.602  6.660  6.727  6.804  6.893  6.994  7.111  7.244  7.398  7.574  7.777  8.009  8.276  8.583  8.935  9.339  9.803 10.335 10.947 11.649 12.455 13.381 14.444 15.664 17.065 18.674 20.521 22.641 25.076 27.871 31.081 34.766 38.997              
55363   9 6 306.771658  13.187169 0.156  5.590  5.593  5.596  5.600  5.604  5.610  5.616  5.623  5.630  5.639  5.650  5.662  5.676  5.691  5.709  5.730  5.754  5.781  5.813  5.849  5.890  5.938  5.992  6.055  6.127  6.209  6.304  6.413  6.538  6.682  6.846  7.036  7.253  7.502  7.789  8.117  8.495  8.928  9.426  9.998 10.654 11.407 12.272 13.265 14.405 15.714 17.217 18.942 20.924 23.198 25.810 28.809 32.252              
55363  10 1 310.941844  14.186321 0.161  8.452  8.454  8.457  8.460  8.464  8.468  8.473  8.478  8.485  8.492  8.501  8.510  8.522  8.534  8.549  8.566  8.585  8.607  8.633  8.662  8.696  8.735  8.779  8.830  8.888  8.956  9.033  9.121  9.223  9.339  9.473  9.627  9.804 10.006 10.239 10.507 10.813 11.166 11.570 12.035 12.568 13.180 13.883 14.690 15.617 16.681 17.903 19.306 20.916 22.765 24.888 27.326 30.124              
55363  10 2 310.941844  14.186321 0.195  6.161  6.164  6.168  6.172  6.177  6.182  6.188  6.195  6.203  6.213  6.224  6.236  6.250  6.266  6.285  6.306  6.331  6.359  6.392  6.429  6.472  6.521  6.577  6.642  6.716  6.801  6.899  7.012  7.141  7.289  7.459  7.655  7.879  8.136  8.432  8.772  9.162  9.609 10.123 10.713 11.391 12.168 13.062 14.087 15.264 16.616 18.168 19.950 21.996 24.345 27.042 30.139 33.694              
55363  10 3 310.941844  14.186321 0.071  8.183  8.186  8.188  8.191  8.194  8.198  8.203  8.208  8.214  8.220  8.228  8.237  8.247  8.259  8.272  8.288  8.306  8.326  8.349  8.376  8.407  8.442  8.483  8.530  8.583  8.645  8.715  8.796  8.889  8.996  9.119  9.260  9.421  9.607  9.820 10.065 10.346 10.668 11.039 11.464 11.952 12.513 13.156 13.895 14.744 15.718 16.837 18.121 19.595 21.288 23.232 25.464 28.026              
55363  10 5 310.941844  14.186321 0.153  6.643  6.646  6.649  6.654  6.658  6.664  6.670  6.677  6.686  6.695  6.706  6.719  6.733  6.750  6.769  6.791  6.816  6.845  6.878  6.916  6.960  7.010  7.067  7.133  7.209  7.296  7.396  7.511  7.643  7.795  7.968  8.168  8.397  8.660  8.962  9.309  9.707 10.164 10.689 11.292 11.984 12.779 13.691 14.738 15.941 17.322 18.907 20.727 22.817 25.216 27.971 31.134 34.766              
55363  10 6 310.941844  14.186321 0.163  6.231  6.234  6.237  6.241  6.245  6.249  6.255  6.261  6.268  6.277  6.286  6.297  6.309  6.324  6.340  6.359  6.381  6.405  6.434  6.467  6.504  6.547  6.597  6.654  6.719  6.794  6.881  6.979  7.093  7.223  7.373  7.545  7.743  7.969  8.229  8.528  8.871  9.265  9.717 10.236 10.832 11.517 12.303 13.205 14.241 15.430 16.796 18.364 20.164 22.231 24.604 27.329 30.457              
55363  11 1 313.793743  15.184991 0.161  5.823  5.825  5.828  5.832  5.835  5.840  5.845  5.851  5.858  5.866  5.875  5.885  5.897  5.910  5.926  5.944  5.965  5.988  6.015  6.046  6.082  6.123  6.170  6.225  6.287  6.358  6.440  6.534  6.642  6.766  6.909  7.072  7.260  7.475  7.723  8.007  8.333  8.708  9.138  9.631 10.198 10.849 11.596 12.454 13.440 14.571 15.869 17.360 19.072 21.038 23.295 25.886 28.861              
55363  11 2 313.793743  15.184991 0.201  5.960  5.962  5.966  5.970  5.974  5.979  5.985  5.991  5.999  6.008  6.018  6.029  6.043  6.058  6.075  6.095  6.118  6.145  6.175  6.210  6.250  6.295  6.348  6.408  6.478  6.558  6.649  6.754  6.875  7.013  7.172  7.355  7.564  7.805  8.081  8.398  8.762  9.181  9.661 10.212 10.845 11.571 12.406 13.364 14.464 15.726 17.176 18.841 20.752 22.947 25.466 28.359 31.680              
55363  11 3 313.793743  15.184991 0.079 13.544 13.545 13.547 13.549 13.552 13.555 13.558 13.561 13.566 13.570 13.576 13.582 13.590 13.598 13.608 13.619 13.631 13.646 13.662 13.682 13.704 13.729 13.758 13.791 13.829 13.873 13.924 13.982 14.048 14.124 14.212 14.312 14.428 14.561 14.713 14.888 15.088 15.319 15.583 15.887 16.236 16.636 17.096 17.623 18.229 18.925 19.724 20.641 21.694 22.904 24.292 25.886 27.716              
55363  11 5 313.793743  15.184991 0.159  7.669  7.672  7.675  7.679  7.683  7.688  7.694  7.701  7.708  7.717  7.727  7.738  7.751  7.766  7.783  7.803  7.826  7.852  7.882  7.916  7.955  8.001  8.053  8.112  8.181  8.260  8.350  8.454  8.573  8.709  8.866  9.047  9.254  9.491  9.764 10.077 10.437 10.850 11.324 11.868 12.493 13.211 14.035 14.981 16.067 17.314 18.746 20.389 22.277 24.444 26.932 29.789 33.069              
55363  11 6 313.793743  15.184991 0.156  5.547  5.549  5.552  5.555  5.559  5.563  5.568  5.573  5.580  5.587  5.596  5.605  5.616  5.629  5.644  5.661  5.680  5.702  5.728  5.757  5.791  5.829  5.873  5.924  5.983  6.050  6.127  6.215  6.317  6.433  6.567  6.721  6.897  7.099  7.332  7.599  7.905  8.257  8.661  9.125  9.657 10.269 10.971 11.777 12.703 13.765 14.985 16.386 17.994 19.841 21.961 24.396 27.190              
55363  12 1 320.172770  18.185316 0.168  5.310  5.313  5.315  5.318  5.322  5.326  5.330  5.336  5.342  5.349  5.357  5.366  5.377  5.389  5.403  5.419  5.438  5.459  5.483  5.511  5.544  5.580  5.623  5.671  5.727  5.791  5.865  5.950  6.047  6.158  6.286  6.433  6.602  6.795  7.018  7.273  7.566  7.903  8.289  8.733  9.242  9.827 10.499 11.270 12.155 13.171 14.338 15.678 17.216 18.983 21.011 23.339 26.012              
55363  12 2 320.172770  18.185316 0.199  6.529  6.531  6.534  6.538  6.542  6.546  6.551  6.557  6.564  6.572  6.581  6.591  6.603  6.617  6.633  6.651  6.671  6.695  6.722  6.753  6.789  6.830  6.878  6.932  6.994  7.066  7.148  7.243  7.351  7.475  7.618  7.782  7.970  8.187  8.435  8.720  9.047  9.423  9.854 10.349 10.918 11.571 12.320 13.181 14.169 15.304 16.606 18.102 19.819 21.791 24.054 26.653 29.637              
55363  12 3 320.172770  18.185316 0.150  6.670  6.672  6.675  6.678  6.682  6.686  6.691  6.697  6.703  6.710  6.719  6.729  6.740  6.753  6.767  6.784  6.804  6.826  6.851  6.881  6.914  6.953  6.997  7.048  7.107  7.174  7.251  7.340  7.442  7.558  7.692  7.846  8.023  8.226  8.459  8.727  9.034  9.387  9.792 10.256 10.790 11.403 12.107 12.915 13.843 14.908 16.131 17.535 19.147 20.998 23.123 25.563 28.364              
55363  12 4 320.172770  18.185316 0.151  5.621  5.623  5.627  5.631  5.635  5.641  5.647  5.653  5.661  5.670  5.681  5.693  5.706  5.722  5.740  5.761  5.784  5.812  5.843  5.879  5.920  5.968  6.022  6.085  6.156  6.239  6.333  6.442  6.567  6.710  6.874  7.063  7.280  7.529  7.814  8.143  8.519  8.952  9.448 10.018 10.673 11.424 12.287 13.278 14.415 15.721 17.220 18.942 20.919 23.188 25.794 28.785 32.220              
55363  12 5 320.172770  18.185316 0.199  7.956  7.958  7.962  7.965  7.969  7.974  7.980  7.986  7.993  8.001  8.011  8.022  8.034  8.049  8.065  8.084  8.106  8.131  8.159  8.192  8.230  8.273  8.323  8.381  8.446  8.522  8.608  8.708  8.822  8.953  9.103  9.276  9.474  9.702  9.964 10.264 10.608 11.004 11.459 11.980 12.579 13.267 14.057 14.963 16.004 17.200 18.572 20.147 21.956 24.033 26.418 29.156 32.300              
55363  12 6 320.172770  18.185316 0.163  6.284  6.286  6.288  6.291  6.295  6.298  6.303  6.308  6.314  6.320  6.328  6.337  6.347  6.358  6.371  6.387  6.404  6.424  6.447  6.474  6.504  6.539  6.579  6.625  6.678  6.738  6.808  6.887  6.979  7.084  7.205  7.344  7.503  7.686  7.896  8.137  8.414  8.732  9.096  9.515  9.996 10.549 11.183 11.911 12.747 13.706 14.808 16.073 17.526 19.194 21.109 23.307 25.831              
55363  13 1 328.513605  20.185088 0.164  6.670  6.672  6.674  6.677  6.680  6.683  6.687  6.691  6.697  6.703  6.709  6.717  6.726  6.736  6.748  6.762  6.777  6.795  6.816  6.840  6.867  6.898  6.934  6.975  7.022  7.076  7.138  7.210  7.291  7.386  7.494  7.618  7.760  7.923  8.111  8.327  8.574  8.858  9.184  9.559  9.989 10.482 11.049 11.700 12.447 13.305 14.290 15.421 16.719 18.210 19.922 21.887 24.144              
55363  13 2 328.513605  20.185088 0.200  5.761  5.764  5.766  5.770  5.773  5.778  5.783  5.788  5.795  5.802  5.811  5.820  5.832  5.845  5.860  5.877  5.896  5.919  5.945  5.974  6.008  6.047  6.092  6.144  6.203  6.271  6.349  6.438  6.541  6.659  6.795  6.950  7.129  7.334  7.569  7.840  8.150  8.507  8.916  9.386  9.925 10.545 11.256 12.072 13.010 14.086 15.322 16.741 18.370 20.241 22.389 24.855 27.686              
55363  13 3 328.513605  20.185088 0.149  6.414  6.417  6.420  6.424  6.428  6.433  6.438  6.444  6.451  6.460  6.469  6.480  6.492  6.507  6.523  6.542  6.564  6.589  6.617  6.650  6.688  6.731  6.781  6.838  6.903  6.978  7.064  7.164  7.277  7.408  7.558  7.730  7.928  8.155  8.415  8.714  9.058  9.452  9.905 10.425 11.022 11.707 12.494 13.398 14.435 15.626 16.994 18.564 20.367 22.437 24.813 27.542 30.675              
55363  13 4 328.513605  20.185088 0.148  8.696  8.698  8.701  8.704  8.708  8.712  8.717  8.723  8.729  8.736  8.745  8.755  8.766  8.779  8.793  8.810  8.830  8.852  8.878  8.907  8.941  8.979  9.024  9.075  9.133  9.201  9.278  9.367  9.469  9.585  9.720  9.874 10.051 10.254 10.487 10.755 11.063 11.416 11.821 12.287 12.821 13.435 14.139 14.948 15.877 16.944 18.168 19.574 21.188 23.041 25.169 27.612 30.416              
55363  13 5 328.513605  20.185088 0.200  6.818  6.820  6.823  6.827  6.831  6.836  6.841  6.847  6.854  6.862  6.871  6.882  6.894  6.908  6.924  6.942  6.963  6.987  7.015  7.047  7.083  7.125  7.174  7.229  7.293  7.365  7.449  7.545  7.656  7.783  7.928  8.096  8.288  8.508  8.761  9.052  9.385  9.768 10.208 10.713 11.292 11.958 12.722 13.600 14.607 15.764 17.092 18.617 20.367 22.377 24.685 27.335 30.377              
55363  13 6 328.513605  20.185088 0.160  7.021  7.023  7.025  7.028  7.031  7.035  7.039  7.044  7.050  7.056  7.064  7.072  7.082  7.093  7.106  7.121  7.138  7.158  7.180  7.206  7.236  7.270  7.309  7.353  7.405  7.464  7.532  7.609  7.699  7.801  7.919  8.054  8.210  8.388  8.593  8.828  9.098  9.407  9.763 10.172 10.641 11.179 11.797 12.507 13.322 14.258 15.332 16.565 17.982 19.608 21.475 23.618 26.079              
55363  14 1 336.882547  23.187251 0.111  4.990  4.992  4.995  4.998  5.002  5.006  5.010  5.016  5.022  5.029  5.037  5.046  5.057  5.069  5.083  5.099  5.118  5.139  5.163  5.191  5.223  5.260  5.303  5.351  5.407  5.471  5.545  5.629  5.726  5.838  5.966  6.113  6.281  6.475  6.697  6.952  7.246  7.582  7.968  8.412  8.921  9.506 10.177 10.948 11.833 12.850 14.016 15.356 16.894 18.660 20.687 23.015 25.688              
55363  14 2 336.882547  23.187251 0.203  6.574  6.576  6.579  6.583  6.587  6.591  6.596  6.602  6.609  6.617  6.626  6.636  6.648  6.662  6.678  6.696  6.716  6.740  6.767  6.799  6.835  6.876  6.923  6.978  7.040  7.112  7.195  7.289  7.398  7.522  7.666  7.830  8.019  8.236  8.484  8.770  9.098  9.475  9.907 10.403 10.973 11.628 12.379 13.242 14.233 15.370 16.676 18.175 19.896 21.873 24.142 26.748 29.739              
55363  14 3 336.882547  23.187251 0.151  9.063  9.065  9.068  9.071  9.074  9.078  9.083  9.088  9.094  9.101  9.108  9.117  9.128  9.139  9.153  9.168  9.186  9.207  9.230  9.257  9.288  9.324  9.365  9.412  9.465  9.527  9.598  9.680  9.774  9.881 10.004 10.146 10.309 10.496 10.710 10.956 11.239 11.564 11.936 12.364 12.856 13.420 14.067 14.811 15.665 16.645 17.771 19.063 20.547 22.251 24.207 26.453 29.031              
55363  14 4 336.882547  23.187251 0.151  6.524  6.526  6.529  6.532  6.536  6.540  6.544  6.550  6.556  6.563  6.571  6.581  6.592  6.604  6.618  6.635  6.653  6.675  6.700  6.728  6.761  6.799  6.842  6.891  6.948  7.013  7.088  7.174  7.273  7.386  7.516  7.665  7.837  8.034  8.260  8.519  8.817  9.160  9.553 10.004 10.522 11.116 11.799 12.583 13.483 14.516 15.703 17.065 18.629 20.425 22.487 24.854 27.572              
55363  14 5 336.882547  23.187251 0.201  7.050  7.053  7.056  7.059  7.064  7.068  7.074  7.080  7.087  7.096  7.105  7.116  7.129  7.143  7.159  7.178  7.200  7.225  7.254  7.287  7.325  7.368  7.418  7.475  7.541  7.617  7.704  7.803  7.917  8.049  8.199  8.373  8.571  8.799  9.061  9.362  9.707 10.104 10.559 11.082 11.682 12.371 13.162 14.070 15.113 16.310 17.684 19.263 21.075 23.155 25.544 28.287 31.436              
55363  14 6 336.882547  23.187251 0.159  6.403  6.405  6.408  6.412  6.416  6.420  6.425  6.431  6.438  6.446  6.455  6.465  6.477  6.491  6.507  6.525  6.546  6.569  6.597  6.628  6.664  6.705  6.753  6.807  6.870  6.941  7.024  7.118  7.227  7.352  7.495  7.659  7.848  8.065  8.314  8.600  8.928  9.304  9.737 10.234 10.804 11.458 12.210 13.073 14.064 15.201 16.507 18.007 19.729 21.706 23.976 26.582 29.574              
55365   6 1 307.032331  12.185697 0.102  5.969  5.971  5.974  5.977  5.981  5.985  5.990  5.995  6.001  6.008  6.016  6.026  6.036  6.049  6.063  6.079  6.098  6.119  6.144  6.172  6.204  6.241  6.284  6.333  6.389  6.454  6.528  6.613  6.711  6.823  6.952  7.100  7.270  7.465  7.689  7.946  8.241  8.580  8.969  9.416  9.929 10.519 11.195 11.971 12.863 13.887 15.062 16.412 17.961 19.740 21.783 24.128 26.821              
55365   7 1 312.395472  14.185401 0.142  6.395  6.397  6.399  6.402  6.405  6.409  6.413  6.418  6.424  6.430  6.438  6.446  6.456  6.467  6.480  6.494  6.511  6.531  6.553  6.578  6.608  6.641  6.680  6.725  6.776  6.834  6.901  6.978  7.067  7.169  7.285  7.420  7.573  7.750  7.953  8.186  8.454  8.761  9.113  9.518  9.983 10.517 11.130 11.833 12.641 13.569 14.633 15.856 17.260 18.872 20.723 22.847 25.287              
55365   8 1 318.434390  17.185398 0.166  5.175  5.177  5.179  5.181  5.184  5.188  5.191  5.196  5.200  5.206  5.213  5.220  5.228  5.238  5.249  5.262  5.277  5.294  5.314  5.336  5.362  5.391  5.425  5.464  5.509  5.560  5.619  5.687  5.764  5.854  5.956  6.074  6.209  6.364  6.542  6.746  6.981  7.250  7.559  7.914  8.322  8.790  9.327  9.944 10.653 11.466 12.400 13.473 14.704 16.117 17.741 19.604 21.744              
55365   8 2 318.434390  17.185398 0.204  5.417  5.419  5.421  5.424  5.427  5.431  5.435  5.440  5.445  5.451  5.459  5.467  5.477  5.488  5.500  5.515  5.531  5.550  5.572  5.598  5.626  5.660  5.698  5.742  5.792  5.849  5.916  5.992  6.079  6.179  6.294  6.426  6.578  6.752  6.952  7.182  7.445  7.748  8.096  8.495  8.953  9.479 10.082 10.776 11.572 12.486 13.535 14.740 16.124 17.712 19.536 21.630 24.034              
55365   8 3 318.434390  17.185398 0.156  5.794  5.796  5.798  5.801  5.804  5.807  5.811  5.815  5.820  5.826  5.832  5.840  5.848  5.858  5.870  5.883  5.898  5.915  5.935  5.958  5.984  6.014  6.048  6.088  6.133  6.185  6.245  6.314  6.393  6.484  6.588  6.707  6.844  7.002  7.183  7.390  7.629  7.902  8.217  8.578  8.992  9.467 10.014 10.641 11.360 12.187 13.136 14.226 15.477 16.913 18.562 20.456 22.630              
55365   8 4 318.434390  17.185398 0.148  5.898  5.900  5.903  5.906  5.909  5.913  5.918  5.923  5.929  5.936  5.944  5.953  5.964  5.976  5.989  6.005  6.023  6.044  6.068  6.096  6.128  6.164  6.206  6.253  6.308  6.371  6.444  6.527  6.623  6.732  6.858  7.003  7.169  7.359  7.578  7.829  8.118  8.449  8.829  9.266  9.767 10.343 11.003 11.762 12.633 13.633 14.782 16.100 17.614 19.352 21.347 23.638 26.269              
55365   8 5 318.434390  17.185398 0.202  6.875  6.877  6.880  6.882  6.885  6.889  6.893  6.898  6.903  6.910  6.917  6.925  6.935  6.945  6.958  6.972  6.989  7.008  7.029  7.054  7.083  7.116  7.153  7.197  7.246  7.303  7.369  7.444  7.531  7.630  7.744  7.874  8.024  8.197  8.394  8.622  8.882  9.182  9.526  9.921 10.374 10.894 11.492 12.178 12.965 13.870 14.908 16.100 17.469 19.041 20.845 22.917 25.295              
55365   8 6 318.434390  17.185398 0.159  8.495  8.496  8.498  8.500  8.502  8.505  8.508  8.512  8.516  8.521  8.526  8.533  8.540  8.548  8.558  8.568  8.581  8.595  8.612  8.631  8.653  8.678  8.706  8.739  8.777  8.820  8.870  8.927  8.993  9.069  9.155  9.255  9.369  9.500  9.651  9.823 10.022 10.250 10.511 10.812 11.157 11.553 12.007 12.529 13.129 13.817 14.607 15.514 16.555 17.751 19.124 20.701 22.511              
55365   9 1 325.023674  19.184903 0.166  6.071  6.073  6.075  6.078  6.080  6.084  6.088  6.092  6.097  6.103  6.110  6.118  6.126  6.137  6.148  6.162  6.177  6.195  6.215  6.238  6.265  6.296  6.331  6.372  6.418  6.472  6.533  6.604  6.685  6.777  6.884  7.006  7.147  7.308  7.494  7.706  7.951  8.231  8.553  8.923  9.347  9.835 10.394 11.037 11.774 12.621 13.594 14.710 15.992 17.464 19.154 21.094 23.322              
55365   9 2 325.023674  19.184903 0.197  5.558  5.560  5.563  5.565  5.569  5.573  5.577  5.582  5.588  5.594  5.602  5.610  5.620  5.632  5.645  5.660  5.677  5.697  5.720  5.746  5.776  5.811  5.851  5.896  5.948  6.008  6.077  6.157  6.247  6.352  6.472  6.609  6.767  6.948  7.156  7.396  7.670  7.985  8.347  8.762  9.239  9.787 10.415 11.137 11.966 12.917 14.010 15.264 16.704 18.358 20.257 22.436 24.939              
55365   9 3 325.023674  19.184903 0.150  7.886  7.888  7.890  7.892  7.895  7.898  7.902  7.906  7.911  7.916  7.922  7.930  7.938  7.947  7.958  7.971  7.985  8.002  8.021  8.042  8.067  8.096  8.129  8.167  8.210  8.260  8.317  8.383  8.458  8.545  8.644  8.759  8.890  9.040  9.213  9.412  9.639  9.901 10.201 10.546 10.942 11.397 11.919 12.518 13.206 13.996 14.903 15.944 17.140 18.513 20.089 21.899 23.977              
55365   9 4 325.023674  19.184903 0.146  5.912  5.915  5.917  5.920  5.924  5.928  5.933  5.938  5.945  5.952  5.960  5.969  5.980  5.993  6.007  6.023  6.042  6.064  6.088  6.117  6.150  6.187  6.230  6.280  6.337  6.402  6.477  6.563  6.662  6.775  6.905  7.055  7.226  7.423  7.650  7.909  8.207  8.550  8.943  9.394  9.913 10.508 11.191 11.975 12.876 13.910 15.098 16.461 18.026 19.823 21.886 24.255 26.975              
55365   9 5 325.023674  19.184903 0.200  5.518  5.521  5.523  5.526  5.530  5.534  5.539  5.544  5.550  5.558  5.566  5.575  5.586  5.599  5.613  5.629  5.648  5.670  5.695  5.723  5.756  5.793  5.836  5.886  5.943  6.008  6.083  6.169  6.268  6.381  6.511  6.661  6.833  7.030  7.256  7.516  7.814  8.157  8.550  9.002  9.520 10.115 10.799 11.584 12.485 13.519 14.707 16.071 17.636 19.434 21.498 23.868 26.589              
55365   9 6 325.023674  19.184903 0.167  5.838  5.840  5.842  5.845  5.848  5.852  5.856  5.860  5.865  5.871  5.878  5.886  5.895  5.906  5.918  5.931  5.947  5.965  5.986  6.010  6.037  6.069  6.105  6.146  6.194  6.249  6.312  6.384  6.466  6.562  6.671  6.796  6.940  7.105  7.295  7.512  7.763  8.050  8.379  8.758  9.192  9.691 10.264 10.921 11.677 12.544 13.539 14.682 15.994 17.501 19.230 21.216 23.497              
55365  10 1 330.012693  20.184703 0.166  6.456  6.458  6.460  6.463  6.466  6.470  6.474  6.478  6.484  6.490  6.497  6.505  6.514  6.524  6.536  6.550  6.566  6.584  6.605  6.630  6.657  6.689  6.726  6.767  6.816  6.871  6.934  7.007  7.091  7.187  7.297  7.423  7.569  7.736  7.927  8.147  8.400  8.690  9.022  9.405  9.844 10.347 10.926 11.590 12.353 13.228 14.234 15.388 16.713 18.235 19.982 21.988 24.291              
55365  10 2 330.012693  20.184703 0.199  5.494  5.496  5.499  5.502  5.505  5.509  5.514  5.519  5.525  5.532  5.540  5.549  5.560  5.572  5.586  5.602  5.620  5.641  5.666  5.693  5.725  5.762  5.804  5.852  5.908  5.971  6.044  6.128  6.224  6.335  6.462  6.608  6.775  6.967  7.188  7.441  7.732  8.065  8.449  8.889  9.394  9.974 10.640 11.405 12.283 13.292 14.449 15.778 17.304 19.056 21.068 23.378 26.029              
55365  10 3 330.012693  20.184703 0.149  6.384  6.386  6.388  6.390  6.393  6.397  6.401  6.405  6.410  6.416  6.423  6.431  6.439  6.450  6.461  6.475  6.490  6.508  6.528  6.552  6.578  6.609  6.645  6.685  6.732  6.785  6.847  6.917  6.998  7.091  7.198  7.321  7.461  7.623  7.808  8.021  8.266  8.547  8.869  9.239  9.664 10.152 10.712 11.356 12.094 12.942 13.916 15.034 16.317 17.791 19.483 21.425 23.656              
55365  10 4 330.012693  20.184703 0.151  6.467  6.470  6.473  6.476  6.480  6.485  6.490  6.496  6.502  6.510  6.519  6.529  6.541  6.554  6.570  6.587  6.608  6.631  6.658  6.689  6.724  6.765  6.811  6.865  6.926  6.997  7.078  7.171  7.277  7.400  7.541  7.702  7.888  8.101  8.346  8.626  8.949  9.319  9.744 10.232 10.792 11.436 12.174 13.022 13.996 15.114 16.398 17.872 19.564 21.507 23.737 26.298 29.239              
55365  10 5 330.012693  20.184703 0.204  6.793  6.795  6.798  6.802  6.805  6.810  6.814  6.820  6.827  6.834  6.843  6.852  6.864  6.877  6.891  6.909  6.928  6.951  6.976  7.006  7.040  7.079  7.124  7.175  7.235  7.302  7.380  7.470  7.573  7.691  7.826  7.982  8.160  8.365  8.600  8.871  9.181  9.537  9.946 10.416 10.955 11.574 12.285 13.101 14.038 15.114 16.349 17.767 19.396 21.265 23.412 25.877 28.707              
55365  10 6 330.012693  20.184703 0.164  6.004  6.006  6.009  6.012  6.015  6.019  6.023  6.028  6.034  6.040  6.048  6.057  6.067  6.078  6.091  6.106  6.124  6.144  6.166  6.193  6.223  6.257  6.297  6.342  6.395  6.455  6.524  6.603  6.694  6.798  6.918  7.056  7.214  7.395  7.603  7.842  8.117  8.432  8.794  9.209  9.686 10.234 10.863 11.585 12.414 13.366 14.459 15.714 17.154 18.808 20.707 22.888 25.392              
55365  11 1 338.418636  23.183395 0.162  6.167  6.169  6.172  6.174  6.177  6.181  6.185  6.190  6.195  6.201  6.208  6.216  6.226  6.236  6.248  6.263  6.279  6.297  6.318  6.343  6.371  6.403  6.440  6.482  6.531  6.587  6.651  6.725  6.809  6.907  7.018  7.146  7.293  7.462  7.656  7.878  8.134  8.427  8.764  9.151  9.595 10.105 10.690 11.362 12.134 13.020 14.037 15.205 16.546 18.085 19.853 21.883 24.213              
55365  11 2 338.418636  23.183395 0.201  6.395  6.397  6.399  6.402  6.405  6.409  6.413  6.417  6.423  6.429  6.436  6.444  6.453  6.464  6.476  6.491  6.507  6.525  6.547  6.571  6.599  6.632  6.669  6.711  6.760  6.816  6.881  6.955  7.040  7.138  7.250  7.378  7.526  7.695  7.890  8.114  8.370  8.665  9.003  9.392  9.838 10.350 10.938 11.613 12.388 13.278 14.300 15.473 16.820 18.367 20.143 22.181 24.522              
55365  11 3 338.418636  23.183395 0.151  8.007  8.008  8.010  8.012  8.014  8.017  8.020  8.024  8.028  8.033  8.038  8.044  8.051  8.060  8.069  8.080  8.092  8.106  8.123  8.141  8.163  8.188  8.216  8.248  8.286  8.329  8.378  8.435  8.500  8.574  8.660  8.758  8.871  9.001  9.149  9.320  9.517  9.742 10.000 10.297 10.638 11.030 11.479 11.995 12.588 13.268 14.049 14.946 15.975 17.157 18.514 20.073 21.862              
55365  11 4 338.418636  23.183395 0.153  6.002  6.004  6.007  6.009  6.012  6.016  6.020  6.024  6.030  6.036  6.043  6.051  6.060  6.070  6.083  6.096  6.112  6.131  6.152  6.176  6.204  6.236  6.272  6.314  6.362  6.418  6.481  6.554  6.638  6.734  6.845  6.971  7.117  7.284  7.476  7.696  7.949  8.240  8.574  8.956  9.396  9.901 10.481 11.146 11.910 12.787 13.795 14.951 16.279 17.804 19.554 21.564 23.871              
55365  11 5 338.418636  23.183395 0.202  6.276  6.278  6.281  6.284  6.287  6.291  6.295  6.300  6.306  6.312  6.320  6.329  6.338  6.350  6.363  6.378  6.395  6.415  6.438  6.464  6.494  6.528  6.568  6.613  6.666  6.725  6.794  6.873  6.964  7.068  7.187  7.324  7.482  7.663  7.870  8.109  8.382  8.696  9.057  9.471  9.947 10.493 11.120 11.840 12.666 13.615 14.704 15.955 17.391 19.040 20.933 23.107 25.603              
55365  11 6 338.418636  23.183395 0.165  5.355  5.357  5.359  5.362  5.365  5.368  5.372  5.377  5.382  5.388  5.395  5.403  5.412  5.422  5.434  5.448  5.464  5.482  5.503  5.527  5.554  5.586  5.622  5.663  5.711  5.766  5.829  5.901  5.983  6.079  6.188  6.313  6.457  6.622  6.812  7.030  7.280  7.567  7.897  8.275  8.710  9.209  9.782 10.440 11.195 12.062 13.058 14.201 15.514 17.021 18.751 20.738 23.019              
55454   1 1 331.494817  20.182092 0.170  7.395  7.397  7.400  7.402  7.405  7.408  7.412  7.417  7.422  7.428  7.435  7.442  7.451  7.462  7.473  7.487  7.503  7.520  7.541  7.564  7.591  7.622  7.658  7.699  7.746  7.800  7.861  7.932  8.014  8.107  8.215  8.338  8.480  8.643  8.829  9.044  9.290  9.573  9.897 10.270 10.698 11.189 11.753 12.400 13.144 13.997 14.977 16.103 17.395 18.878 20.581 22.536 24.782              
55454   1 2 331.494817  20.182092 0.203  8.736  8.738  8.740  8.743  8.746  8.749  8.752  8.757  8.761  8.767  8.773  8.781  8.789  8.799  8.810  8.822  8.837  8.854  8.873  8.895  8.920  8.949  8.982  9.021  9.065  9.115  9.173  9.240  9.316  9.404  9.504  9.620  9.753  9.905 10.080 10.281 10.511 10.776 11.080 11.429 11.830 12.290 12.819 13.425 14.122 14.922 15.840 16.894 18.104 19.494 21.090 22.922 25.025              
55454   1 5 331.494817  20.182092 0.184  7.868  7.870  7.873  7.876  7.879  7.883  7.888  7.893  7.899  7.906  7.914  7.924  7.934  7.947  7.961  7.977  7.995  8.016  8.041  8.069  8.101  8.138  8.180  8.229  8.285  8.349  8.422  8.507  8.604  8.715  8.843  8.990  9.159  9.353  9.575  9.830 10.123 10.460 10.846 11.290 11.799 12.384 13.055 13.826 14.711 15.727 16.894 18.234 19.772 21.538 23.566 25.894 28.567              
55454   1 6 331.494817  20.182092 0.162  8.882  8.884  8.886  8.889  8.892  8.895  8.899  8.904  8.909  8.915  8.922  8.930  8.939  8.950  8.962  8.975  8.991  9.009  9.030  9.054  9.082  9.113  9.150  9.191  9.239  9.294  9.357  9.430  9.513  9.608  9.718  9.844  9.988 10.154 10.344 10.563 10.814 11.102 11.433 11.813 12.249 12.750 13.325 13.986 14.744 15.614 16.613 17.761 19.078 20.591 22.328 24.322 26.611              
55454   2 1 332.980241  20.183579 0.168  6.378  6.380  6.382  6.385  6.388  6.391  6.395  6.400  6.405  6.411  6.418  6.426  6.435  6.446  6.458  6.472  6.488  6.506  6.527  6.551  6.579  6.611  6.648  6.690  6.738  6.793  6.857  6.930  7.014  7.110  7.220  7.347  7.493  7.660  7.852  8.073  8.326  8.616  8.950  9.333  9.773 10.278 10.858 11.524 12.288 13.166 14.174 15.331 16.659 18.184 19.935 21.946 24.255              
55454   2 2 332.980241  20.183579 0.092  9.001  9.003  9.006  9.009  9.012  9.016  9.021  9.026  9.032  9.039  9.047  9.056  9.066  9.078  9.092  9.108  9.126  9.147  9.171  9.198  9.230  9.266  9.308  9.355  9.410  9.473  9.545  9.628  9.723  9.833  9.958 10.102 10.268 10.458 10.676 10.927 11.214 11.544 11.924 12.359 12.859 13.432 14.091 14.848 15.716 16.714 17.858 19.173 20.682 22.415 24.405 26.690 29.313              
55454   2 6 332.980241  20.183579 0.160  6.766  6.768  6.770  6.773  6.776  6.779  6.783  6.788  6.793  6.799  6.806  6.814  6.823  6.833  6.845  6.859  6.874  6.892  6.913  6.937  6.964  6.995  7.031  7.072  7.119  7.174  7.236  7.308  7.390  7.484  7.593  7.717  7.860  8.024  8.213  8.429  8.677  8.962  9.290  9.665 10.097 10.592 11.161 11.814 12.564 13.425 14.414 15.549 16.852 18.348 20.066 22.039 24.303              
55454   3 1 338.160108  21.181231 0.168  5.992  5.994  5.996  5.998  6.000  6.003  6.006  6.010  6.014  6.019  6.025  6.032  6.039  6.048  6.057  6.069  6.082  6.097  6.114  6.133  6.156  6.182  6.212  6.246  6.285  6.330  6.382  6.441  6.509  6.587  6.677  6.780  6.899  7.035  7.191  7.370  7.576  7.812  8.083  8.394  8.752  9.162  9.634 10.175 10.796 11.510 12.329 13.269 14.349 15.588 17.012 18.646 20.522              
55454   3 6 338.160108  21.181231 0.160  6.964  6.965  6.967  6.969  6.972  6.974  6.978  6.981  6.986  6.990  6.996  7.002  7.010  7.018  7.028  7.039  7.052  7.067  7.084  7.103  7.125  7.151  7.180  7.214  7.252  7.297  7.348  7.406  7.474  7.551  7.639  7.741  7.858  7.992  8.146  8.323  8.526  8.759  9.027  9.334  9.687 10.092 10.557 11.091 11.704 12.407 13.216 14.143 15.209 16.432 17.836 19.449 21.300              
55454   4 1 344.481886  23.181820 0.098  4.869  4.870  4.872  4.874  4.877  4.880  4.883  4.886  4.891  4.895  4.901  4.907  4.915  4.923  4.933  4.944  4.956  4.971  4.988  5.007  5.029  5.054  5.083  5.117  5.155  5.199  5.250  5.308  5.374  5.451  5.539  5.639  5.755  5.888  6.041  6.216  6.417  6.648  6.913  7.218  7.567  7.969  8.430  8.959  9.566 10.264 11.065 11.984 13.040 14.252 15.644 17.242 19.077              
55454   4 2 344.481886  23.181820 0.149  5.931  5.933  5.935  5.937  5.939  5.942  5.945  5.948  5.952  5.957  5.962  5.968  5.976  5.984  5.993  6.003  6.016  6.030  6.046  6.064  6.085  6.110  6.138  6.170  6.207  6.249  6.297  6.353  6.417  6.491  6.575  6.672  6.783  6.911  7.058  7.226  7.419  7.641  7.896  8.189  8.524  8.910  9.353  9.861 10.445 11.115 11.885 12.769 13.783 14.948 16.285 17.821 19.584              
55454   4 3 344.481886  23.181820 0.116  7.268  7.270  7.271  7.273  7.276  7.279  7.282  7.285  7.290  7.294  7.300  7.306  7.314  7.322  7.332  7.343  7.355  7.370  7.387  7.406  7.428  7.453  7.482  7.515  7.554  7.598  7.648  7.706  7.773  7.849  7.937  8.037  8.153  8.285  8.438  8.613  8.814  9.044  9.309  9.613  9.962 10.363 10.823 11.351 11.958 12.654 13.453 14.371 15.425 16.636 18.025 19.620 21.452              
55454  14 1  34.833998  22.185679 0.163  9.393  9.394  9.395  9.396  9.398  9.400  9.402  9.405  9.408  9.411  9.415  9.419  9.425  9.430  9.437  9.445  9.454  9.464  9.476  9.489  9.504  9.522  9.542  9.566  9.592  9.623  9.658  9.699  9.746  9.799  9.860  9.931 10.011 10.104 10.211 10.333 10.474 10.635 10.820 11.033 11.277 11.557 11.879 12.248 12.672 13.159 13.718 14.360 15.097 15.944 16.916 18.031 19.312              
55454  14 2  34.833998  22.185679 0.204  7.996  7.997  7.999  8.001  8.002  8.005  8.007  8.010  8.014  8.017  8.022  8.027  8.033  8.039  8.047  8.056  8.066  8.078  8.091  8.107  8.124  8.144  8.168  8.194  8.225  8.260  8.301  8.347  8.400  8.461  8.531  8.612  8.705  8.811  8.933  9.073  9.234  9.418  9.630  9.874 10.153 10.474 10.842 11.265 11.751 12.309 12.949 13.684 14.528 15.497 16.609 17.886 19.353              
55454  14 3  34.833998  22.185679 0.152  9.017  9.018  9.020  9.021  9.023  9.025  9.027  9.030  9.033  9.037  9.041  9.046  9.051  9.057  9.064  9.072  9.082  9.093  9.105  9.119  9.135  9.154  9.176  9.200  9.229  9.261  9.298  9.341  9.390  9.447  9.512  9.586  9.672  9.770  9.882 10.012 10.160 10.331 10.527 10.751 11.010 11.306 11.646 12.037 12.485 13.000 13.592 14.271 15.050 15.945 16.973 18.152 19.507              
55454  14 4  34.833998  22.185679 0.153 10.031 10.032 10.034 10.036 10.038 10.040 10.043 10.046 10.049 10.053 10.058 10.063 10.069 10.076 10.084 10.093 10.104 10.116 10.130 10.145 10.164 10.185 10.209 10.237 10.268 10.305 10.347 10.395 10.450 10.513 10.586 10.670 10.766 10.876 11.002 11.148 11.314 11.506 11.726 11.978 12.268 12.601 12.983 13.421 13.925 14.503 15.167 15.929 16.805 17.809 18.963 20.288 21.809              
55454  14 5  34.833998  22.185679 0.203  7.858  7.859  7.861  7.863  7.866  7.869  7.872  7.876  7.880  7.885  7.890  7.897  7.904  7.913  7.923  7.934  7.947  7.961  7.978  7.998  8.020  8.046  8.076  8.110  8.149  8.193  8.245  8.304  8.371  8.449  8.538  8.641  8.759  8.894  9.049  9.227  9.431  9.666  9.936 10.245 10.601 11.009 11.477 12.015 12.633 13.342 14.156 15.091 16.164 17.396 18.811 20.435 22.300              
55454  14 6  34.833998  22.185679 0.165 10.061 10.062 10.063 10.065 10.067 10.069 10.071 10.074 10.077 10.080 10.084 10.089 10.094 10.100 10.107 10.115 10.124 10.135 10.147 10.161 10.177 10.195 10.216 10.241 10.268 10.300 10.337 10.379 10.427 10.483 10.546 10.620 10.703 10.800 10.910 11.037 11.183 11.351 11.543 11.764 12.017 12.308 12.642 13.026 13.466 13.972 14.553 15.219 15.985 16.864 17.873 19.031 20.361              
55454  15 1  33.329418  22.183346 0.165  7.640  7.642  7.643  7.645  7.647  7.650  7.653  7.656  7.660  7.664  7.669  7.674  7.681  7.688  7.696  7.706  7.717  7.730  7.745  7.761  7.781  7.803  7.828  7.858  7.891  7.930  7.974  8.025  8.083  8.150  8.227  8.315  8.416  8.533  8.666  8.820  8.996  9.198  9.430  9.697 10.003 10.354 10.758 11.221 11.753 12.363 13.064 13.869 14.793 15.855 17.073 18.472 20.078              
55454  15 2  33.329418  22.183346 0.206  6.424  6.425  6.427  6.429  6.432  6.435  6.438  6.442  6.446  6.451  6.457  6.464  6.472  6.480  6.491  6.502  6.515  6.531  6.548  6.568  6.592  6.618  6.649  6.684  6.724  6.770  6.823  6.884  6.954  7.034  7.126  7.232  7.354  7.493  7.653  7.837  8.048  8.291  8.569  8.888  9.255  9.676 10.160 10.715 11.353 12.085 12.925 13.890 14.998 16.270 17.730 19.407 21.332              
55454  15 3  33.329418  22.183346 0.153  6.082  6.083  6.085  6.087  6.090  6.092  6.095  6.099  6.103  6.108  6.113  6.119  6.126  6.135  6.144  6.155  6.167  6.181  6.197  6.216  6.237  6.262  6.290  6.323  6.360  6.402  6.451  6.508  6.572  6.647  6.732  6.830  6.942  7.071  7.219  7.389  7.584  7.808  8.066  8.361  8.700  9.090  9.537 10.050 10.640 11.317 12.094 12.986 14.011 15.187 16.537 18.088 19.868              
55454  15 4  33.329418  22.183346 0.154  6.576  6.578  6.580  6.582  6.585  6.589  6.593  6.597  6.602  6.608  6.615  6.623  6.632  6.642  6.654  6.668  6.683  6.701  6.721  6.745  6.772  6.803  6.839  6.880  6.927  6.981  7.043  7.114  7.195  7.289  7.397  7.520  7.662  7.825  8.012  8.227  8.474  8.757  9.082  9.455  9.884 10.376 10.941 11.590 12.334 13.189 14.171 15.299 16.593 18.079 19.785 21.744 23.993              
55454  15 5  33.329418  22.183346 0.207  7.388  7.390  7.393  7.395  7.398  7.401  7.405  7.410  7.415  7.421  7.427  7.435  7.444  7.454  7.466  7.479  7.495  7.512  7.532  7.556  7.582  7.613  7.648  7.689  7.735  7.789  7.850  7.920  8.001  8.094  8.200  8.322  8.462  8.624  8.808  9.021  9.265  9.544  9.866 10.235 10.658 11.145 11.703 12.344 13.081 13.926 14.896 16.011 17.290 18.759 20.445 22.382 24.605              
55454  15 6  33.329418  22.183346 0.164  6.156  6.158  6.160  6.162  6.165  6.168  6.171  6.175  6.180  6.185  6.190  6.197  6.205  6.214  6.224  6.236  6.249  6.265  6.282  6.303  6.326  6.353  6.383  6.419  6.459  6.506  6.559  6.621  6.691  6.772  6.865  6.972  7.094  7.235  7.396  7.581  7.794  8.039  8.319  8.641  9.011  9.436  9.923 10.483 11.126 11.863 12.711 13.683 14.800 16.082 17.555 19.245 21.186              
55455   5 1 308.227060  13.190716 0.155  6.861  6.864  6.869  6.874  6.879  6.886  6.893  6.902  6.912  6.923  6.936  6.951  6.968  6.987  7.010  7.036  7.066  7.100  7.139  7.184  7.235  7.295  7.363  7.441  7.530  7.633  7.752  7.887  8.043  8.222  8.427  8.663  8.934  9.245  9.602 10.012 10.482 11.023 11.643 12.355 13.173 14.112 15.190 16.428 17.849 19.481 21.355 23.506 25.975 28.811 32.067 35.805 40.097              
55455   5 2 308.227060  13.190716 0.196  5.795  5.799  5.803  5.808  5.813  5.820  5.827  5.835  5.845  5.856  5.869  5.883  5.900  5.920  5.942  5.967  5.996  6.030  6.068  6.112  6.163  6.221  6.288  6.365  6.453  6.554  6.670  6.803  6.957  7.132  7.334  7.566  7.832  8.137  8.488  8.891  9.353  9.884 10.493 11.193 11.996 12.919 13.978 15.194 16.590 18.193 20.033 22.147 24.573 27.359 30.557 34.229 38.446              
55455   5 3 308.227060  13.190716 0.067  6.020  6.024  6.029  6.035  6.041  6.048  6.057  6.066  6.077  6.090  6.104  6.121  6.140  6.162  6.187  6.216  6.249  6.287  6.330  6.380  6.438  6.504  6.580  6.667  6.767  6.882  7.014  7.165  7.339  7.538  7.767  8.030  8.332  8.679  9.077  9.534 10.059 10.661 11.353 12.147 13.059 14.106 15.309 16.689 18.274 20.093 22.182 24.581 27.335 30.497 34.127 38.296 43.082              
55455   5 5 308.227060  13.190716 0.142  5.803  5.806  5.811  5.816  5.821  5.828  5.835  5.843  5.853  5.864  5.877  5.892  5.909  5.928  5.951  5.976  6.006  6.039  6.078  6.123  6.174  6.233  6.300  6.377  6.466  6.568  6.685  6.820  6.974  7.152  7.355  7.589  7.857  8.165  8.519  8.925  9.391  9.927 10.541 11.247 12.057 12.988 14.056 15.282 16.690 18.307 20.163 22.295 24.742 27.551 30.777 34.481 38.733              
55455   5 6 308.227060  13.190716 0.155  5.919  5.922  5.927  5.932  5.937  5.944  5.952  5.960  5.970  5.982  5.995  6.010  6.027  6.047  6.069  6.096  6.126  6.160  6.200  6.245  6.297  6.357  6.426  6.504  6.595  6.699  6.818  6.955  7.113  7.294  7.501  7.739  8.013  8.327  8.687  9.101  9.576 10.122 10.749 11.468 12.294 13.242 14.331 15.581 17.017 18.665 20.557 22.729 25.223 28.087 31.375 35.151 39.485              
55455   6 1 309.660606  13.186153 0.148  8.006  8.009  8.012  8.016  8.021  8.026  8.032  8.038  8.046  8.055  8.065  8.077  8.090  8.106  8.124  8.144  8.167  8.194  8.225  8.260  8.301  8.348  8.401  8.463  8.533  8.614  8.707  8.814  8.937  9.077  9.239  9.425  9.638  9.883 10.163 10.486 10.856 11.282 11.770 12.330 12.974 13.713 14.562 15.536 16.654 17.938 19.413 21.106 23.050 25.281 27.844 30.786 34.163              
55455   7 1 315.261684  15.185726 0.158  6.605  6.608  6.612  6.616  6.620  6.626  6.632  6.639  6.647  6.657  6.668  6.680  6.694  6.711  6.730  6.751  6.776  6.805  6.838  6.875  6.918  6.968  7.025  7.090  7.165  7.251  7.350  7.464  7.594  7.744  7.916  8.113  8.340  8.600  8.899  9.242  9.635 10.087 10.607 11.203 11.887 12.672 13.575 14.610 15.799 17.165 18.732 20.532 22.599 24.971 27.696 30.824 34.415              
55455  15 1 339.499928  14.162883 0.138  6.121  6.121  6.122  6.123  6.124  6.125  6.127  6.128  6.130  6.132  6.134  6.137  6.140  6.144  6.148  6.153  6.158  6.164  6.172  6.180  6.189  6.200  6.213  6.227  6.244  6.263  6.284  6.309  6.338  6.371  6.409  6.452  6.502  6.559  6.625  6.700  6.787  6.886  7.000  7.131  7.282  7.454  7.653  7.880  8.142  8.442  8.787  9.182  9.637 10.158 10.757 11.445 12.234              
55455  15 2 339.499928  14.162883 0.142  6.167  6.168  6.168  6.169  6.170  6.171  6.172  6.174  6.175  6.177  6.179  6.182  6.185  6.188  6.192  6.196  6.201  6.206  6.213  6.220  6.229  6.238  6.250  6.262  6.277  6.294  6.313  6.336  6.361  6.391  6.424  6.463  6.508  6.559  6.617  6.685  6.762  6.851  6.953  7.069  7.204  7.358  7.535  7.738  7.972  8.240  8.547  8.901  9.306  9.772 10.307 10.920 11.625              
55455  15 3 339.499928  14.162883 0.124  4.791  4.792  4.793  4.793  4.795  4.796  4.797  4.799  4.801  4.803  4.805  4.808  4.811  4.815  4.819  4.824  4.830  4.836  4.843  4.852  4.862  4.873  4.886  4.900  4.917  4.937  4.959  4.985  5.014  5.048  5.086  5.131  5.182  5.241  5.308  5.385  5.474  5.576  5.693  5.827  5.981  6.158  6.361  6.595  6.863  7.170  7.524  7.929  8.395  8.930  9.543 10.248 11.057              
55455  15 4 339.499928  14.162883 0.126  4.447  4.448  4.449  4.450  4.452  4.453  4.455  4.457  4.459  4.462  4.465  4.469  4.473  4.477  4.483  4.489  4.496  4.504  4.513  4.524  4.536  4.550  4.566  4.584  4.605  4.629  4.657  4.689  4.726  4.768  4.816  4.872  4.936  5.009  5.093  5.190  5.300  5.428  5.574  5.742  5.934  6.155  6.409  6.701  7.036  7.420  7.861  8.368  8.950  9.617 10.384 11.265 12.276              
55455  15 5 339.499928  14.162883 0.142  4.890  4.891  4.891  4.893  4.894  4.895  4.897  4.899  4.901  4.903  4.906  4.910  4.913  4.918  4.923  4.929  4.935  4.943  4.951  4.961  4.973  4.986  5.001  5.018  5.038  5.061  5.087  5.117  5.152  5.191  5.237  5.289  5.349  5.418  5.497  5.588  5.692  5.812  5.949  6.107  6.288  6.496  6.735  7.010  7.324  7.686  8.101  8.578  9.125  9.753 10.475 11.303 12.254              
55455  15 6 339.499928  14.162883 0.138  4.625  4.626  4.627  4.628  4.629  4.630  4.632  4.634  4.636  4.638  4.641  4.644  4.647  4.652  4.656  4.662  4.668  4.675  4.683  4.693  4.704  4.716  4.730  4.747  4.766  4.787  4.812  4.841  4.874  4.911  4.954  5.004  5.061  5.126  5.201  5.288  5.387  5.500  5.631  5.781  5.953  6.150  6.377  6.637  6.936  7.279  7.673  8.126  8.645  9.241  9.926 10.712 11.615              
55455  18 2   3.710678  26.182008 0.143  6.110  6.111  6.113  6.114  6.116  6.118  6.121  6.123  6.126  6.130  6.134  6.139  6.144  6.151  6.158  6.166  6.176  6.187  6.199  6.214  6.230  6.249  6.271  6.296  6.325  6.358  6.396  6.439  6.489  6.546  6.612  6.688  6.775  6.874  6.989  7.120  7.271  7.444  7.643  7.871  8.133  8.434  8.780  9.177  9.632 10.155 10.755 11.445 12.236 13.145 14.189 15.387 16.763              
55455  18 3   3.710678  26.182008 0.153  9.630  9.632  9.633  9.634  9.636  9.637  9.640  9.642  9.645  9.648  9.651  9.656  9.660  9.666  9.672  9.679  9.688  9.697  9.708  9.721  9.735  9.751  9.770  9.792  9.817  9.846  9.879  9.917  9.960 10.010 10.067 10.133 10.209 10.296 10.395 10.509 10.641 10.791 10.964 11.163 11.391 11.653 11.954 12.299 12.696 13.151 13.673 14.273 14.962 15.753 16.661 17.704 18.901              
55455  18 4   3.710678  26.182008 0.153 12.000 12.001 12.002 12.004 12.006 12.008 12.010 12.012 12.015 12.019 12.022 12.027 12.032 12.038 12.045 12.052 12.061 12.071 12.083 12.097 12.112 12.130 12.150 12.173 12.200 12.231 12.266 12.307 12.353 12.407 12.468 12.539 12.619 12.712 12.819 12.941 13.082 13.243 13.429 13.642 13.886 14.166 14.488 14.858 15.283 15.770 16.330 16.973 17.710 18.558 19.530 20.647 21.929              
55455  18 5   3.710678  26.182008 0.148 11.167 11.168 11.169 11.171 11.172 11.174 11.175 11.178 11.180 11.183 11.186 11.190 11.194 11.199 11.205 11.211 11.219 11.227 11.237 11.248 11.261 11.276 11.293 11.313 11.335 11.361 11.391 11.425 11.464 11.509 11.560 11.620 11.687 11.765 11.855 11.958 12.076 12.211 12.367 12.546 12.751 12.987 13.257 13.568 13.924 14.334 14.804 15.343 15.963 16.674 17.491 18.429 19.506              
55455  19 2   5.262353  26.180596 0.147  7.119  7.121  7.122  7.124  7.126  7.129  7.132  7.135  7.139  7.143  7.148  7.153  7.160  7.167  7.176  7.186  7.197  7.210  7.225  7.242  7.262  7.285  7.310  7.340  7.374  7.414  7.459  7.510  7.570  7.638  7.716  7.806  7.910  8.028  8.164  8.320  8.500  8.706  8.942  9.214  9.526  9.884 10.294 10.766 11.308 11.930 12.644 13.464 14.406 15.487 16.728 18.153 19.789              
55455  19 3   5.262353  26.180596 0.150  9.485  9.486  9.487  9.489  9.491  9.493  9.495  9.498  9.501  9.505  9.509  9.514  9.519  9.526  9.533  9.541  9.551  9.562  9.574  9.589  9.605  9.624  9.646  9.671  9.700  9.733  9.771  9.815  9.865  9.922  9.988 10.064 10.151 10.251 10.365 10.497 10.648 10.821 11.021 11.249 11.512 11.814 12.160 12.557 13.014 13.538 14.139 14.830 15.623 16.534 17.579 18.779 20.158              
55455  19 4   5.262353  26.180596 0.151  9.143  9.144  9.146  9.148  9.150  9.152  9.155  9.158  9.162  9.166  9.171  9.177  9.183  9.190  9.199  9.209  9.220  9.232  9.247  9.264  9.283  9.306  9.331  9.360  9.394  9.433  9.477  9.528  9.587  9.654  9.731  9.819  9.921 10.038 10.172 10.326 10.502 10.705 10.938 11.205 11.512 11.865 12.269 12.734 13.267 13.880 14.583 15.390 16.318 17.382 18.604 20.007 21.618              
55455  19 5   5.262353  26.180596 0.151  8.242  8.243  8.245  8.246  8.249  8.251  8.254  8.257  8.261  8.265  8.270  8.275  8.282  8.289  8.297  8.307  8.318  8.331  8.345  8.362  8.381  8.403  8.428  8.458  8.491  8.529  8.573  8.624  8.682  8.748  8.825  8.913  9.013  9.129  9.262  9.415  9.590  9.791 10.022 10.287 10.592 10.941 11.342 11.803 12.332 12.940 13.637 14.438 15.357 16.413 17.625 19.016 20.614              
55455  20 2   9.937328  26.179305 0.105  9.629  9.631  9.633  9.635  9.637  9.640  9.644  9.648  9.653  9.658  9.664  9.671  9.679  9.688  9.699  9.711  9.725  9.741  9.759  9.780  9.804  9.832  9.864  9.900  9.942  9.990 10.046 10.109 10.182 10.266 10.362 10.472 10.599 10.744 10.911 11.103 11.323 11.576 11.866 12.199 12.582 13.021 13.525 14.104 14.769 15.533 16.409 17.415 18.571 19.897 21.420 23.169 25.177              
55455  20 3   9.937328  26.179305 0.150 14.878 14.879 14.880 14.882 14.884 14.886 14.888 14.891 14.894 14.898 14.902 14.907 14.913 14.919 14.926 14.935 14.944 14.955 14.968 14.983 14.999 15.019 15.041 15.066 15.095 15.129 15.167 15.211 15.262 15.320 15.386 15.463 15.551 15.652 15.767 15.900 16.053 16.229 16.430 16.661 16.927 17.231 17.581 17.983 18.444 18.974 19.582 20.280 21.081 22.002 23.058 24.272 25.664              
55455  20 4   9.937328  26.179305 0.148  9.194  9.196  9.198  9.200  9.202  9.204  9.207  9.211  9.215  9.219  9.224  9.230  9.237  9.245  9.254  9.264  9.276  9.290  9.305  9.323  9.344  9.367  9.394  9.425  9.461  9.502  9.549  9.603  9.666  9.737  9.819  9.913 10.021 10.144 10.287 10.450 10.638 10.853 11.100 11.384 11.710 12.084 12.513 13.007 13.573 14.223 14.970 15.827 16.811 17.941 19.238 20.728 22.438              
55455  20 5   9.937328  26.179305 0.094  7.230  7.232  7.234  7.236  7.239  7.242  7.246  7.250  7.255  7.260  7.266  7.274  7.282  7.291  7.302  7.315  7.329  7.346  7.365  7.386  7.411  7.440  7.473  7.511  7.554  7.604  7.662  7.727  7.803  7.890  7.989  8.103  8.235  8.385  8.558  8.757  8.985  9.247  9.547  9.892 10.289 10.744 11.266 11.866 12.555 13.345 14.253 15.295 16.492 17.866 19.444 21.255 23.335              
55455  24 3  13.047184  26.179015 0.152  9.479  9.480  9.482  9.483  9.485  9.487  9.490  9.493  9.496  9.500  9.504  9.509  9.515  9.521  9.529  9.537  9.547  9.559  9.572  9.587  9.604  9.623  9.646  9.672  9.702  9.736  9.775  9.820  9.872  9.932 10.000 10.078 10.168 10.272 10.391 10.527 10.683 10.863 11.069 11.306 11.578 11.890 12.249 12.660 13.133 13.675 14.298 15.013 15.834 16.777 17.860 19.103 20.530              
55455  24 4  13.047184  26.179015 0.151 11.650 11.652 11.654 11.657 11.660 11.664 11.668 11.673 11.679 11.685 11.693 11.701 11.711 11.722 11.735 11.750 11.767 11.787 11.809 11.835 11.865 11.899 11.938 11.982 12.034 12.093 12.161 12.239 12.328 12.431 12.548 12.684 12.839 13.017 13.222 13.457 13.727 14.037 14.393 14.801 15.270 15.809 16.427 17.137 17.952 18.888 19.962 21.196 22.612 24.239 26.106 28.250 30.711              
55455  25 3  11.481033  26.183946 0.152  7.163  7.165  7.167  7.168  7.171  7.173  7.176  7.180  7.184  7.188  7.193  7.199  7.206  7.214  7.223  7.234  7.245  7.259  7.275  7.293  7.314  7.337  7.365  7.396  7.432  7.473  7.521  7.575  7.637  7.709  7.792  7.886  7.995  8.119  8.263  8.427  8.616  8.832  9.081  9.367  9.695 10.071 10.504 11.000 11.570 12.224 12.976 13.838 14.829 15.966 17.271 18.770 20.491              
55455  25 4  11.481033  26.183946 0.155 11.254 11.255 11.257 11.258 11.260 11.262 11.264 11.267 11.270 11.273 11.277 11.281 11.286 11.292 11.299 11.307 11.316 11.326 11.337 11.351 11.366 11.384 11.404 11.428 11.454 11.485 11.521 11.561 11.608 11.661 11.722 11.793 11.874 11.967 12.073 12.196 12.336 12.498 12.683 12.896 13.140 13.421 13.743 14.113 14.537 15.025 15.585 16.227 16.965 17.812 18.785 19.902 21.184              
55455  26 3  23.850197  25.180958 0.150  7.393  7.395  7.396  7.397  7.399  7.401  7.404  7.406  7.409  7.413  7.417  7.422  7.427  7.433  7.440  7.448  7.457  7.468  7.480  7.494  7.511  7.529  7.550  7.575  7.603  7.635  7.672  7.714  7.763  7.819  7.883  7.957  8.042  8.139  8.250  8.379  8.526  8.695  8.889  9.111  9.367  9.660  9.997 10.384 10.829 11.339 11.925 12.597 13.369 14.256 15.273 16.442 17.784              
55455  26 4  23.850197  25.180958 0.154  7.419  7.420  7.421  7.423  7.425  7.427  7.430  7.433  7.436  7.440  7.445  7.450  7.456  7.463  7.470  7.479  7.490  7.502  7.515  7.531  7.549  7.569  7.593  7.620  7.651  7.687  7.728  7.775  7.829  7.892  7.963  8.045  8.139  8.247  8.371  8.513  8.677  8.865  9.080  9.328  9.612  9.938 10.313 10.743 11.236 11.803 12.454 13.202 14.060 15.045 16.176 17.475 18.966              
55473   7 2   8.371599  26.178967 0.132  6.774  6.776  6.778  6.780  6.783  6.785  6.789  6.793  6.797  6.802  6.808  6.814  6.822  6.831  6.841  6.852  6.865  6.881  6.898  6.918  6.941  6.967  6.998  7.032  7.072  7.118  7.171  7.231  7.301  7.380  7.472  7.577  7.697  7.836  7.994  8.177  8.386  8.627  8.903  9.220  9.584 10.002 10.482 11.033 11.665 12.392 13.226 14.183 15.283 16.545 17.994 19.658 21.568              
55473   7 3   8.371599  26.178967 0.149 13.226 13.228 13.229 13.231 13.234 13.236 13.239 13.242 13.246 13.251 13.256 13.262 13.268 13.276 13.285 13.295 13.306 13.320 13.335 13.353 13.373 13.396 13.423 13.453 13.488 13.529 13.575 13.628 13.689 13.759 13.839 13.932 14.038 14.159 14.299 14.460 14.644 14.855 15.098 15.377 15.697 16.064 16.486 16.971 17.527 18.166 18.899 19.741 20.707 21.817 23.092 24.555 26.234              
55473   7 4   8.371599  26.178967 0.153  8.994  8.996  8.998  9.000  9.003  9.006  9.010  9.014  9.018  9.023  9.030  9.037  9.045  9.054  9.064  9.076  9.090  9.106  9.125  9.146  9.170  9.198  9.229  9.266  9.308  9.356  9.412  9.475  9.548  9.632  9.728  9.839  9.965 10.111 10.278 10.470 10.691 10.944 11.234 11.568 11.951 12.391 12.896 13.476 14.141 14.905 15.783 16.791 17.947 19.275 20.800 22.551 24.562              
55473   7 5   8.371599  26.178967 0.122  6.455  6.457  6.459  6.462  6.465  6.468  6.472  6.477  6.482  6.488  6.495  6.503  6.513  6.523  6.535  6.549  6.566  6.584  6.605  6.630  6.658  6.690  6.727  6.769  6.818  6.873  6.937  7.011  7.096  7.193  7.304  7.432  7.579  7.747  7.941  8.163  8.418  8.711  9.047  9.433  9.877 10.386 10.970 11.641 12.412 13.296 14.312 15.478 16.817 18.354 20.119 22.146 24.472              
55473   8 1   3.765297  25.177072 0.169  9.321  9.322  9.324  9.325  9.328  9.330  9.333  9.336  9.339  9.343  9.348  9.354  9.360  9.367  9.375  9.384  9.395  9.408  9.422  9.438  9.457  9.478  9.503  9.531  9.564  9.601  9.644  9.694  9.750  9.815  9.890  9.976 10.074 10.187 10.317 10.466 10.637 10.833 11.058 11.317 11.614 11.955 12.347 12.796 13.313 13.906 14.586 15.368 16.265 17.295 18.478 19.836 21.395              
55473   8 2   3.765297  25.177072 0.202  6.785  6.787  6.788  6.790  6.792  6.795  6.798  6.801  6.805  6.809  6.815  6.820  6.827  6.835  6.843  6.853  6.865  6.878  6.894  6.911  6.931  6.954  6.981  7.011  7.046  7.086  7.132  7.185  7.246  7.315  7.396  7.487  7.593  7.714  7.853  8.013  8.196  8.406  8.648  8.926  9.244  9.610 10.030 10.512 11.066 11.701 12.431 13.269 14.231 15.336 16.604 18.060 19.732              
55473   8 3   3.765297  25.177072 0.151  6.229  6.231  6.232  6.234  6.237  6.239  6.242  6.246  6.249  6.254  6.259  6.265  6.272  6.279  6.288  6.298  6.310  6.323  6.339  6.357  6.377  6.400  6.427  6.458  6.493  6.534  6.580  6.634  6.695  6.766  6.847  6.939  7.046  7.169  7.309  7.471  7.656  7.869  8.113  8.394  8.716  9.086  9.511  9.998 10.558 11.201 11.939 12.786 13.759 14.876 16.159 17.631 19.322              
55473   8 4   3.765297  25.177072 0.151 10.166 10.167 10.168 10.170 10.171 10.173 10.175 10.177 10.180 10.183 10.186 10.190 10.195 10.200 10.206 10.213 10.221 10.231 10.241 10.253 10.267 10.283 10.301 10.322 10.347 10.374 10.406 10.443 10.485 10.533 10.589 10.652 10.725 10.809 10.905 11.016 11.143 11.288 11.456 11.648 11.868 12.121 12.412 12.746 13.129 13.569 14.074 14.654 15.320 16.084 16.962 17.970 19.127              
55473   8 5   3.765297  25.177072 0.206  9.750  9.751  9.752  9.753  9.755  9.757  9.759  9.762  9.765  9.768  9.772  9.777  9.782  9.788  9.795  9.803  9.812  9.822  9.834  9.848  9.864  9.882  9.902  9.926  9.953  9.985 10.021 10.062 10.110 10.164 10.227 10.298 10.381 10.475 10.584 10.709 10.852 11.017 11.206 11.422 11.671 11.957 12.286 12.662 13.095 13.592 14.162 14.817 15.569 16.432 17.424 18.562 19.868              
55473   8 6   3.765297  25.177072 0.168 10.585 10.586 10.587 10.589 10.591 10.593 10.595 10.598 10.601 10.605 10.610 10.614 10.620 10.627 10.634 10.643 10.653 10.664 10.677 10.692 10.709 10.729 10.751 10.777 10.807 10.841 10.880 10.926 10.977 11.037 11.105 11.183 11.273 11.376 11.495 11.631 11.787 11.967 12.173 12.410 12.681 12.993 13.351 13.762 14.234 14.776 15.398 16.113 16.933 17.875 18.956 20.198 21.623              
55473   9 1   9.938919  25.176640 0.169 15.581 15.582 15.583 15.584 15.586 15.588 15.590 15.592 15.594 15.597 15.601 15.605 15.610 15.615 15.621 15.628 15.636 15.645 15.655 15.667 15.681 15.697 15.715 15.736 15.760 15.788 15.820 15.856 15.898 15.946 16.001 16.064 16.137 16.220 16.316 16.426 16.552 16.697 16.863 17.054 17.274 17.525 17.814 18.146 18.528 18.965 19.467 20.044 20.707 21.467 22.340 23.342 24.493              
55473   9 2   9.938919  25.176640 0.201 11.555 11.556 11.557 11.559 11.561 11.563 11.566 11.569 11.572 11.576 11.580 11.585 11.591 11.598 11.605 11.614 11.624 11.636 11.649 11.664 11.682 11.702 11.725 11.752 11.782 11.817 11.857 11.903 11.956 12.017 12.087 12.167 12.259 12.364 12.485 12.625 12.784 12.968 13.179 13.420 13.698 14.017 14.383 14.803 15.286 15.840 16.476 17.207 18.046 19.009 20.114 21.384 22.841              
55473   9 3   9.938919  25.176640 0.150 12.366 12.367 12.368 12.370 12.372 12.374 12.376 12.379 12.382 12.386 12.390 12.395 12.400 12.407 12.414 12.422 12.432 12.443 12.456 12.470 12.487 12.506 12.528 12.553 12.582 12.616 12.654 12.698 12.748 12.806 12.873 12.949 13.037 13.137 13.253 13.385 13.538 13.712 13.913 14.144 14.408 14.712 15.061 15.461 15.921 16.449 17.055 17.752 18.551 19.468 20.522 21.731 23.120              
55473   9 4   9.938919  25.176640 0.150 10.214 10.215 10.217 10.219 10.221 10.223 10.226 10.229 10.232 10.236 10.241 10.246 10.252 10.259 10.267 10.276 10.286 10.298 10.312 10.328 10.346 10.367 10.391 10.419 10.450 10.486 10.528 10.576 10.631 10.694 10.766 10.849 10.945 11.054 11.180 11.325 11.490 11.681 11.899 12.150 12.438 12.769 13.149 13.585 14.086 14.661 15.321 16.079 16.950 17.949 19.096 20.413 21.926              
55473   9 5   9.938919  25.176640 0.205  9.560  9.561  9.562  9.564  9.566  9.568  9.570  9.573  9.576  9.580  9.584  9.589  9.595  9.601  9.609  9.617  9.627  9.638  9.651  9.666  9.683  9.702  9.725  9.750  9.780  9.814  9.852  9.897  9.948 10.007 10.075 10.152 10.241 10.343 10.461 10.595 10.750 10.927 11.131 11.365 11.634 11.943 12.297 12.704 13.171 13.707 14.323 15.030 15.841 16.773 17.843 19.072 20.482              
55473   9 6   9.938919  25.176640 0.169  8.837  8.839  8.840  8.842  8.844  8.846  8.848  8.851  8.854  8.858  8.862  8.867  8.872  8.879  8.886  8.895  8.904  8.915  8.928  8.943  8.960  8.979  9.001  9.027  9.056  9.090  9.128  9.173  9.224  9.282  9.349  9.426  9.515  9.616  9.733  9.867 10.021 10.197 10.400 10.633 10.900 11.207 11.559 11.963 12.428 12.961 13.573 14.276 15.083 16.009 17.073 18.294 19.697              
55473  11 4  22.292947  25.178726 0.151  8.634  8.635  8.636  8.638  8.640  8.642  8.644  8.646  8.649  8.653  8.656  8.661  8.666  8.672  8.678  8.686  8.695  8.705  8.717  8.730  8.745  8.763  8.783  8.806  8.833  8.864  8.899  8.939  8.985  9.038  9.099  9.169  9.250  9.342  9.448  9.570  9.710  9.870 10.054 10.266 10.509 10.788 11.108 11.476 11.898 12.382 12.939 13.577 14.311 15.153 16.120 17.230 18.505              
55473  11 5  22.292947  25.178726 0.128  5.469  5.471  5.472  5.474  5.477  5.479  5.482  5.486  5.490  5.494  5.500  5.506  5.512  5.520  5.530  5.540  5.552  5.566  5.582  5.600  5.621  5.645  5.673  5.704  5.741  5.782  5.830  5.885  5.949  6.021  6.105  6.200  6.310  6.436  6.581  6.747  6.938  7.157  7.409  7.698  8.030  8.410  8.848  9.350  9.926 10.588 11.348 12.221 13.223 14.373 15.693 17.210 18.951              
55473  14 2  29.993207  24.176855 0.151  7.875  7.877  7.878  7.881  7.883  7.886  7.890  7.894  7.898  7.903  7.909  7.916  7.924  7.933  7.943  7.955  7.968  7.984  8.002  8.022  8.046  8.073  8.104  8.140  8.181  8.228  8.282  8.343  8.415  8.496  8.590  8.698  8.821  8.963  9.126  9.313  9.528  9.775 10.058 10.383 10.757 11.186 11.678 12.243 12.892 13.637 14.492 15.474 16.602 17.896 19.383 21.089 23.049              
55473  14 3  29.993207  24.176855 0.151 11.438 11.439 11.441 11.442 11.444 11.446 11.449 11.452 11.455 11.459 11.464 11.469 11.475 11.482 11.489 11.498 11.509 11.520 11.534 11.549 11.567 11.588 11.611 11.638 11.669 11.705 11.746 11.793 11.847 11.908 11.979 12.061 12.155 12.262 12.385 12.527 12.690 12.877 13.091 13.337 13.620 13.945 14.317 14.745 15.237 15.801 16.448 17.192 18.046 19.026 20.152 21.444 22.928              
55473  14 4  29.993207  24.176855 0.152  7.845  7.847  7.849  7.851  7.853  7.856  7.860  7.863  7.868  7.873  7.878  7.885  7.892  7.901  7.911  7.922  7.935  7.950  7.967  7.987  8.010  8.036  8.065  8.100  8.139  8.184  8.236  8.295  8.364  8.442  8.532  8.636  8.754  8.891  9.047  9.227  9.433  9.670  9.942 10.254 10.613 11.025 11.497 12.040 12.663 13.379 14.200 15.143 16.226 17.469 18.897 20.535 22.417              
55473  15 2  28.456368  24.178385 0.203  8.076  8.078  8.080  8.082  8.085  8.088  8.091  8.095  8.100  8.105  8.111  8.118  8.126  8.135  8.145  8.157  8.171  8.187  8.205  8.226  8.250  8.278  8.310  8.346  8.388  8.436  8.491  8.554  8.626  8.710  8.805  8.915  9.041  9.186  9.352  9.543  9.762 10.014 10.303 10.634 11.015 11.452 11.954 12.531 13.193 13.952 14.825 15.826 16.976 18.297 19.813 21.553 23.552              
55473  15 3  28.456368  24.178385 0.150  9.297  9.299  9.301  9.303  9.305  9.308  9.311  9.315  9.319  9.323  9.329  9.335  9.342  9.350  9.360  9.370  9.383  9.397  9.413  9.432  9.453  9.478  9.506  9.539  9.576  9.619  9.668  9.725  9.790  9.864  9.949 10.048 10.160 10.290 10.438 10.609 10.805 11.030 11.288 11.584 11.925 12.315 12.764 13.279 13.871 14.550 15.329 16.225 17.252 18.433 19.788 21.343 23.129              
55473  15 4  28.456368  24.178385 0.152  8.018  8.020  8.022  8.024  8.026  8.029  8.033  8.037  8.041  8.047  8.053  8.060  8.067  8.077  8.087  8.099  8.113  8.128  8.147  8.167  8.191  8.219  8.250  8.286  8.328  8.376  8.430  8.493  8.565  8.648  8.743  8.853  8.978  9.122  9.287  9.477  9.695  9.945 10.232 10.562 10.941 11.376 11.875 12.448 13.106 13.862 14.730 15.726 16.869 18.182 19.690 21.421 23.409              
55473  15 5  28.456368  24.178385 0.201  6.638  6.640  6.642  6.644  6.647  6.650  6.654  6.658  6.662  6.667  6.673  6.680  6.688  6.698  6.708  6.720  6.734  6.750  6.768  6.789  6.813  6.841  6.873  6.909  6.951  6.999  7.055  7.118  7.191  7.274  7.370  7.481  7.607  7.753  7.919  8.111  8.331  8.583  8.873  9.206  9.588 10.027 10.531 11.109 11.774 12.536 13.412 14.417 15.571 16.896 18.418 20.165 22.171              
55473  17 1  35.114573  21.177997 0.169 16.558 16.559 16.561 16.562 16.564 16.567 16.569 16.572 16.576 16.580 16.584 16.589 16.595 16.602 16.610 16.619 16.629 16.641 16.655 16.670 16.688 16.709 16.732 16.760 16.791 16.827 16.868 16.915 16.969 17.031 17.103 17.185 17.279 17.387 17.511 17.653 17.817 18.005 18.221 18.468 18.752 19.079 19.454 19.884 20.378 20.945 21.597 22.344 23.203 24.189 25.321 26.620 28.112              
55473  17 2  35.114573  21.177997 0.202 13.631 13.632 13.634 13.635 13.637 13.640 13.642 13.645 13.649 13.652 13.657 13.662 13.668 13.675 13.683 13.692 13.702 13.714 13.727 13.743 13.761 13.781 13.805 13.832 13.863 13.898 13.939 13.986 14.040 14.102 14.173 14.255 14.348 14.456 14.579 14.721 14.884 15.071 15.286 15.532 15.815 16.140 16.513 16.941 17.433 17.997 18.646 19.390 20.244 21.225 22.352 23.645 25.130              
55473  17 3  35.114573  21.177997 0.132 11.451 11.453 11.454 11.456 11.458 11.461 11.464 11.467 11.470 11.475 11.479 11.485 11.491 11.499 11.507 11.517 11.528 11.540 11.555 11.571 11.591 11.613 11.638 11.667 11.700 11.739 11.782 11.833 11.891 11.957 12.034 12.121 12.222 12.337 12.470 12.622 12.797 12.998 13.229 13.493 13.797 14.146 14.547 15.007 15.535 16.141 16.838 17.637 18.555 19.608 20.818 22.207 23.802              
55473  17 4  35.114573  21.177997 0.152  7.673  7.675  7.677  7.680  7.682  7.686  7.689  7.693  7.698  7.704  7.710  7.717  7.726  7.735  7.746  7.759  7.774  7.790  7.810  7.832  7.857  7.886  7.919  7.957  8.001  8.052  8.110  8.176  8.253  8.340  8.441  8.556  8.689  8.841  9.016  9.217  9.447  9.712 10.016 10.365 10.766 11.226 11.754 12.360 13.056 13.855 14.773 15.827 17.037 18.426 20.021 21.852 23.954              
55473  17 5  35.114573  21.177997 0.204  7.006  7.008  7.011  7.013  7.016  7.020  7.024  7.029  7.034  7.040  7.048  7.056  7.065  7.076  7.088  7.103  7.119  7.138  7.159  7.184  7.213  7.245  7.283  7.326  7.375  7.432  7.497  7.572  7.658  7.756  7.869  7.999  8.148  8.320  8.516  8.742  9.001  9.299  9.641 10.033 10.484 11.001 11.595 12.277 13.059 13.958 14.990 16.175 17.536 19.098 20.891 22.951 25.315              
55473  17 6  35.114573  21.177997 0.170  8.309  8.311  8.313  8.315  8.318  8.321  8.324  8.328  8.332  8.337  8.343  8.350  8.357  8.366  8.376  8.388  8.401  8.416  8.434  8.454  8.477  8.504  8.534  8.569  8.609  8.655  8.708  8.769  8.839  8.919  9.011  9.116  9.238  9.377  9.537  9.720  9.931 10.173 10.450 10.769 11.136 11.556 12.039 12.593 13.229 13.960 14.798 15.762 16.867 18.137 19.595 21.268 23.190              
55473  18 1  41.478524  20.182193 0.166  9.586  9.588  9.590  9.592  9.595  9.598  9.601  9.606  9.610  9.616  9.622  9.629  9.637  9.647  9.658  9.670  9.684  9.701  9.719  9.741  9.766  9.794  9.827  9.865  9.908  9.957 10.014 10.079 10.154 10.240 10.339 10.452 10.583 10.732 10.904 11.101 11.327 11.587 11.885 12.227 12.620 13.072 13.590 14.185 14.868 15.653 16.553 17.587 18.775 20.138 21.703 23.500 25.563              
55473  18 2  41.478524  20.182193 0.202  8.083  8.085  8.087  8.089  8.092  8.095  8.099  8.103  8.108  8.114  8.120  8.127  8.136  8.145  8.156  8.169  8.184  8.201  8.220  8.242  8.267  8.296  8.330  8.368  8.412  8.463  8.521  8.587  8.664  8.752  8.853  8.969  9.102  9.255  9.430  9.631  9.862 10.128 10.433 10.783 11.184 11.646 12.175 12.784 13.482 14.283 15.204 16.261 17.474 18.867 20.467 22.303 24.412              
55473  18 3  41.478524  20.182193 0.153  7.029  7.031  7.033  7.035  7.038  7.041  7.045  7.049  7.054  7.059  7.066  7.073  7.082  7.091  7.102  7.115  7.129  7.146  7.165  7.187  7.213  7.242  7.275  7.313  7.357  7.408  7.466  7.532  7.609  7.696  7.797  7.913  8.045  8.198  8.373  8.574  8.805  9.069  9.374  9.723 10.124 10.584 11.113 11.719 12.416 13.216 14.135 15.189 16.400 17.790 19.386 21.219 23.323              
55473  18 4  41.478524  20.182193 0.149  7.504  7.506  7.509  7.511  7.515  7.519  7.523  7.528  7.534  7.540  7.548  7.556  7.566  7.578  7.591  7.606  7.623  7.643  7.666  7.692  7.722  7.756  7.796  7.841  7.893  7.953  8.021  8.100  8.191  8.295  8.414  8.551  8.708  8.889  9.096  9.335  9.608  9.922 10.282 10.696 11.171 11.717 12.343 13.062 13.888 14.836 15.924 17.174 18.608 20.256 22.147 24.319 26.812              
55473  18 5  41.478524  20.182193 0.207  8.754  8.756  8.758  8.761  8.764  8.768  8.773  8.778  8.784  8.790  8.798  8.807  8.817  8.828  8.841  8.857  8.874  8.894  8.917  8.944  8.974  9.009  9.049  9.095  9.148  9.208  9.278  9.358  9.449  9.555  9.676  9.814  9.974 10.157 10.367 10.608 10.885 11.203 11.568 11.987 12.468 13.021 13.655 14.384 15.220 16.180 17.283 18.549 20.002 21.671 23.587 25.787 28.313              
55473  18 6  41.478524  20.182193 0.169  9.088  9.090  9.092  9.094  9.097  9.099  9.103  9.107  9.111  9.117  9.122  9.129  9.137  9.146  9.156  9.168  9.182  9.198  9.216  9.236  9.260  9.287  9.318  9.354  9.395  9.443  9.497  9.559  9.631  9.713  9.807  9.915 10.039 10.182 10.346 10.534 10.750 10.998 11.282 11.609 11.985 12.415 12.910 13.478 14.130 14.879 15.739 16.726 17.859 19.160 20.654 22.369 24.339              
55478  14 1 318.197398  16.218052 0.151  5.669  5.672  5.675  5.679  5.683  5.688  5.693  5.699  5.706  5.715  5.724  5.735  5.748  5.762  5.778  5.797  5.819  5.844  5.873  5.905  5.943  5.987  6.036  6.094  6.159  6.234  6.321  6.420  6.534  6.665  6.815  6.988  7.186  7.414  7.675  7.975  8.319  8.714  9.168  9.689 10.288 10.975 11.764 12.669 13.709 14.903 16.274 17.848 19.655 21.729 24.112 26.847 29.987              
55478  14 6 318.197398  16.218052 0.111  6.120  6.123  6.125  6.129  6.132  6.137  6.142  6.148  6.154  6.162  6.170  6.180  6.192  6.205  6.220  6.238  6.258  6.280  6.307  6.337  6.372  6.411  6.457  6.509  6.570  6.639  6.718  6.809  6.914  7.034  7.172  7.330  7.512  7.721  7.960  8.235  8.551  8.914  9.331  9.809 10.358 10.988 11.712 12.543 13.497 14.592 15.850 17.294 18.952 20.855 23.041 25.551 28.432              
55478  16 1 319.845034  17.215643 0.147  5.362  5.364  5.366  5.368  5.371  5.374  5.378  5.382  5.386  5.391  5.398  5.404  5.412  5.422  5.432  5.444  5.458  5.474  5.492  5.513  5.537  5.565  5.597  5.633  5.675  5.723  5.778  5.842  5.915  5.998  6.094  6.204  6.331  6.476  6.643  6.834  7.054  7.306  7.596  7.928  8.310  8.749  9.252  9.830 10.494 11.256 12.131 13.135 14.288 15.613 17.133 18.879 20.883              
55478  16 2 319.845034  17.215643 0.198  7.276  7.278  7.280  7.282  7.284  7.287  7.290  7.293  7.297  7.302  7.307  7.313  7.320  7.328  7.338  7.348  7.361  7.374  7.391  7.409  7.430  7.454  7.482  7.514  7.551  7.593  7.642  7.698  7.762  7.835  7.919  8.016  8.127  8.255  8.401  8.569  8.763  8.984  9.239  9.531  9.867 10.252 10.694 11.202 11.785 12.455 13.224 14.106 15.120 16.283 17.619 19.153 20.914              
55478  16 3 319.845034  17.215643 0.118  6.670  6.671  6.673  6.676  6.678  6.681  6.685  6.689  6.693  6.699  6.705  6.712  6.719  6.729  6.739  6.751  6.765  6.781  6.799  6.820  6.844  6.871  6.903  6.939  6.980  7.028  7.083  7.146  7.218  7.301  7.397  7.506  7.632  7.776  7.941  8.132  8.350  8.601  8.888  9.219  9.598 10.034 10.534 11.108 11.767 12.524 13.393 14.391 15.537 16.852 18.363 20.097 22.088              
55478  16 5 319.845034  17.215643 0.197  5.687  5.689  5.691  5.694  5.697  5.700  5.704  5.709  5.715  5.721  5.728  5.736  5.745  5.756  5.768  5.782  5.799  5.817  5.839  5.863  5.891  5.924  5.961  6.003  6.052  6.108  6.173  6.247  6.332  6.430  6.542  6.671  6.819  6.988  7.183  7.407  7.664  7.959  8.297  8.686  9.133  9.645 10.234 10.909 11.685 12.576 13.599 14.773 16.121 17.669 19.446 21.487 23.830              
55478  16 6 319.845034  17.215643 0.153  5.938  5.939  5.941  5.943  5.946  5.949  5.952  5.955  5.959  5.964  5.970  5.976  5.983  5.992  6.001  6.012  6.025  6.039  6.056  6.075  6.096  6.122  6.150  6.183  6.221  6.265  6.315  6.372  6.438  6.514  6.601  6.701  6.815  6.947  7.098  7.271  7.471  7.699  7.962  8.263  8.609  9.007  9.463  9.987 10.588 11.278 12.071 12.982 14.027 15.227 16.604 18.186 20.002              
55478  17 1 321.302189  17.212180 0.152  6.528  6.530  6.533  6.536  6.539  6.542  6.546  6.551  6.556  6.563  6.570  6.578  6.588  6.598  6.611  6.625  6.642  6.660  6.682  6.707  6.735  6.768  6.806  6.849  6.898  6.955  7.020  7.095  7.181  7.280  7.394  7.524  7.674  7.845  8.042  8.269  8.529  8.827  9.170  9.563 10.015 10.534 11.129 11.813 12.598 13.499 14.534 15.722 17.086 18.652 20.450 22.515 24.885              
55478  17 2 321.302189  17.212180 0.101  8.711  8.712  8.714  8.717  8.720  8.723  8.726  8.730  8.735  8.741  8.747  8.754  8.762  8.772  8.783  8.795  8.810  8.826  8.845  8.867  8.892  8.920  8.953  8.991  9.034  9.084  9.141  9.207  9.282  9.368  9.468  9.582  9.713  9.863 10.035 10.233 10.461 10.722 11.022 11.366 11.761 12.215 12.736 13.334 14.021 14.810 15.715 16.755 17.948 19.319 20.892 22.699 24.773              
55478  17 6 321.302189  17.212180 0.139  6.432  6.434  6.436  6.439  6.442  6.446  6.450  6.455  6.460  6.467  6.474  6.482  6.492  6.503  6.516  6.530  6.547  6.566  6.588  6.613  6.642  6.675  6.713  6.757  6.807  6.865  6.932  7.008  7.095  7.195  7.311  7.443  7.595  7.769  7.970  8.200  8.464  8.767  9.115  9.514  9.973 10.500 11.105 11.799 12.596 13.512 14.563 15.769 17.155 18.746 20.572 22.669 25.077              
55479   2 1 321.615617  18.220895 0.143  5.721  5.726  5.731  5.737  5.744  5.751  5.760  5.771  5.782  5.796  5.811  5.829  5.849  5.873  5.900  5.931  5.966  6.007  6.054  6.107  6.169  6.240  6.321  6.414  6.521  6.644  6.785  6.947  7.134  7.347  7.593  7.874  8.198  8.569  8.995  9.485 10.047 10.692 11.433 12.284 13.260 14.382 15.669 17.148 18.845 20.794 23.031 25.600 28.550 31.936 35.825 40.289 45.415              
55479   2 2 321.615617  18.220895 0.194  5.868  5.873  5.879  5.885  5.892  5.901  5.910  5.921  5.934  5.948  5.965  5.984  6.006  6.031  6.060  6.093  6.132  6.175  6.226  6.283  6.350  6.426  6.513  6.613  6.729  6.861  7.013  7.187  7.387  7.617  7.881  8.183  8.531  8.931  9.389  9.915 10.520 11.214 12.010 12.925 13.976 15.181 16.566 18.156 19.981 22.077 24.483 27.245 30.417 34.059 38.240 43.041 48.553              
55479   2 3 321.615617  18.220895 0.165  8.672  8.676  8.681  8.687  8.694  8.701  8.710  8.720  8.732  8.745  8.760  8.778  8.798  8.821  8.847  8.878  8.913  8.953  8.999  9.052  9.113  9.182  9.262  9.354  9.460  9.581  9.720  9.880 10.064 10.274 10.516 10.794 11.112 11.478 11.899 12.381 12.935 13.571 14.302 15.140 16.103 17.208 18.477 19.934 21.607 23.528 25.734 28.266 31.174 34.512 38.344 42.745 47.797              
55479   2 4 321.615617  18.220895 0.166  6.514  6.520  6.527  6.535  6.544  6.554  6.566  6.580  6.595  6.613  6.634  6.658  6.685  6.716  6.752  6.794  6.841  6.895  6.958  7.030  7.112  7.206  7.315  7.440  7.583  7.747  7.936  8.152  8.401  8.687  9.014  9.391  9.823 10.319 10.889 11.543 12.294 13.156 14.146 15.283 16.588 18.086 19.807 21.782 24.050 26.654 29.644 33.077 37.018 41.544 46.739 52.705 59.554              
55479   2 5 321.615617  18.220895 0.202  6.262  6.267  6.272  6.279  6.286  6.294  6.304  6.315  6.327  6.342  6.358  6.377  6.399  6.424  6.453  6.486  6.524  6.568  6.618  6.675  6.741  6.817  6.904  7.004  7.119  7.251  7.402  7.576  7.775  8.004  8.267  8.568  8.915  9.313  9.769 10.294 10.896 11.587 12.381 13.292 14.339 15.540 16.919 18.503 20.321 22.409 24.806 27.558 30.718 34.346 38.512 43.294 48.786              
55479   2 6 321.615617  18.220895 0.153  5.773  5.778  5.783  5.790  5.797  5.805  5.814  5.825  5.838  5.852  5.869  5.888  5.910  5.935  5.963  5.996  6.034  6.077  6.127  6.184  6.250  6.326  6.412  6.512  6.626  6.757  6.908  7.081  7.279  7.507  7.769  8.069  8.414  8.810  9.265  9.787 10.386 11.075 11.865 12.772 13.814 15.010 16.383 17.960 19.770 21.848 24.235 26.975 30.120 33.732 37.879 42.641 48.108              
55479   4 1 323.084652  18.220182 0.145  6.055  6.058  6.063  6.068  6.074  6.081  6.089  6.098  6.109  6.121  6.135  6.151  6.169  6.190  6.214  6.242  6.273  6.310  6.351  6.399  6.454  6.518  6.590  6.674  6.769  6.879  7.005  7.150  7.317  7.508  7.727  7.979  8.268  8.600  8.981  9.418  9.921 10.497 11.160 11.920 12.793 13.795 14.946 16.267 17.784 19.526 21.526 23.822 26.458 29.485 32.961 36.951 41.532              
55479   4 2 323.084652  18.220182 0.201  6.090  6.094  6.099  6.104  6.110  6.117  6.125  6.134  6.144  6.156  6.170  6.186  6.204  6.225  6.250  6.277  6.309  6.345  6.387  6.435  6.490  6.554  6.626  6.710  6.806  6.916  7.042  7.187  7.354  7.545  7.764  8.016  8.306  8.638  9.020  9.458  9.961 10.538 11.201 11.962 12.836 13.840 14.992 16.315 17.834 19.577 21.580 23.878 26.518 29.548 33.028 37.023 41.610              
55479   4 3 323.084652  18.220182 0.148  7.052  7.056  7.061  7.066  7.072  7.079  7.088  7.097  7.108  7.120  7.134  7.151  7.169  7.191  7.215  7.244  7.276  7.314  7.356  7.406  7.462  7.527  7.602  7.687  7.785  7.898  8.028  8.176  8.347  8.543  8.768  9.026  9.323  9.663 10.054 10.503 11.019 11.610 12.290 13.070 13.966 14.994 16.175 17.530 19.087 20.874 22.926 25.282 27.987 31.093 34.658 38.753 43.453              
55479   4 5 323.084652  18.220182 0.200  6.491  6.496  6.501  6.507  6.513  6.521  6.529  6.539  6.551  6.564  6.579  6.597  6.617  6.639  6.666  6.696  6.731  6.770  6.816  6.869  6.929  6.998  7.077  7.169  7.273  7.393  7.531  7.690  7.872  8.081  8.321  8.596  8.912  9.275  9.692 10.170 10.720 11.350 12.075 12.906 13.861 14.957 16.216 17.661 19.320 21.225 23.412 25.923 28.806 32.116 35.917 40.281 45.291              
55479   4 6 323.084652  18.220182 0.148  6.386  6.391  6.396  6.402  6.409  6.418  6.427  6.438  6.450  6.464  6.480  6.499  6.520  6.545  6.573  6.605  6.642  6.685  6.734  6.790  6.855  6.929  7.014  7.111  7.224  7.352  7.500  7.670  7.865  8.088  8.345  8.640  8.979  9.368  9.814 10.327 10.915 11.591 12.366 13.257 14.280 15.454 16.802 18.350 20.127 22.167 24.510 27.200 30.288 33.834 37.905 42.580 47.946              
55479   5 1 324.548697  18.219516 0.149  6.546  6.549  6.553  6.558  6.563  6.569  6.576  6.584  6.593  6.604  6.616  6.630  6.646  6.664  6.685  6.709  6.737  6.769  6.805  6.847  6.895  6.951  7.014  7.087  7.171  7.267  7.378  7.504  7.650  7.817  8.009  8.229  8.482  8.773  9.106  9.489  9.928 10.433 11.013 11.678 12.442 13.319 14.326 15.482 16.809 18.333 20.083 22.092 24.399 27.048 30.089 33.580 37.589              
55479   5 2 324.548697  18.219516 0.151  6.605  6.608  6.613  6.617  6.622  6.629  6.636  6.644  6.653  6.663  6.675  6.689  6.705  6.724  6.745  6.769  6.797  6.829  6.866  6.908  6.956  7.012  7.076  7.149  7.233  7.329  7.440  7.567  7.713  7.881  8.074  8.295  8.549  8.840  9.175  9.559 10.000 10.507 11.088 11.756 12.523 13.403 14.413 15.574 16.906 18.436 20.192 22.208 24.524 27.182 30.234 33.738 37.762              
55479   5 6 324.548697  18.219516 0.152  7.246  7.249  7.253  7.258  7.263  7.269  7.276  7.284  7.293  7.303  7.315  7.329  7.345  7.363  7.384  7.408  7.435  7.467  7.503  7.544  7.592  7.647  7.710  7.782  7.865  7.960  8.069  8.194  8.338  8.503  8.693  8.911  9.161  9.448  9.778 10.157 10.592 11.091 11.664 12.322 13.077 13.944 14.940 16.084 17.396 18.904 20.634 22.621 24.903 27.522 30.529 33.982 37.947              
55479   6 1 326.022861  18.217150 0.088  6.498  6.502  6.506  6.511  6.516  6.522  6.529  6.537  6.546  6.557  6.569  6.583  6.599  6.617  6.638  6.662  6.690  6.722  6.758  6.800  6.849  6.904  6.967  7.040  7.124  7.220  7.331  7.458  7.603  7.771  7.963  8.183  8.436  8.727  9.060  9.443  9.883 10.388 10.968 11.634 12.398 13.275 14.283 15.440 16.768 18.293 20.044 22.054 24.362 27.012 30.055 33.548 37.559              
55479  13 1   2.196610  25.212826 0.156  7.187  7.190  7.195  7.199  7.205  7.211  7.219  7.227  7.237  7.248  7.261  7.275  7.292  7.311  7.333  7.359  7.388  7.421  7.460  7.504  7.555  7.613  7.680  7.756  7.844  7.945  8.061  8.195  8.348  8.523  8.725  8.957  9.223  9.528  9.878 10.281 10.743 11.273 11.883 12.582 13.385 14.307 15.365 16.581 17.976 19.578 21.418 23.530 25.955 28.739 31.936 35.606 39.820              
55479  13 2   2.196610  25.212826 0.199  7.676  7.680  7.684  7.689  7.695  7.701  7.709  7.718  7.727  7.739  7.752  7.767  7.785  7.805  7.827  7.854  7.884  7.918  7.958  8.004  8.056  8.116  8.185  8.265  8.356  8.460  8.580  8.718  8.876  9.058  9.267  9.506  9.781 10.097 10.460 10.876 11.354 11.902 12.532 13.256 14.086 15.040 16.134 17.391 18.835 20.492 22.394 24.579 27.087 29.966 33.272 37.068 41.427              
55479  13 3   2.196610  25.212826 0.166  6.849  6.852  6.857  6.862  6.868  6.875  6.882  6.891  6.902  6.913  6.927  6.942  6.960  6.981  7.004  7.031  7.062  7.097  7.138  7.185  7.238  7.300  7.371  7.452  7.545  7.653  7.776  7.917  8.079  8.265  8.479  8.724  9.006  9.330  9.701 10.128 10.617 11.180 11.825 12.566 13.417 14.394 15.516 16.804 18.283 19.981 21.930 24.169 26.739 29.689 33.077 36.967 41.433              
55479  13 4   2.196610  25.212826 0.164  6.603  6.607  6.611  6.617  6.623  6.630  6.638  6.647  6.658  6.670  6.684  6.700  6.718  6.739  6.764  6.792  6.824  6.860  6.902  6.951  7.006  7.070  7.144  7.228  7.324  7.435  7.563  7.709  7.877  8.070  8.291  8.545  8.837  9.172  9.557  9.998 10.506 11.088 11.756 12.524 13.405 14.417 15.579 16.912 18.444 20.202 22.221 24.539 27.200 30.256 33.764 37.792 42.417              
55479  13 5   2.196610  25.212826 0.203  7.227  7.231  7.236  7.241  7.247  7.254  7.262  7.271  7.282  7.294  7.308  7.324  7.342  7.363  7.387  7.415  7.446  7.483  7.525  7.573  7.628  7.691  7.764  7.848  7.944  8.054  8.180  8.325  8.492  8.683  8.903  9.155  9.445  9.777 10.159 10.597 11.101 11.678 12.342 13.104 13.978 14.982 16.135 17.459 18.979 20.724 22.728 25.028 27.669 30.702 34.184 38.181 42.771              
55479  13 6   2.196610  25.212826 0.153  8.324  8.328  8.332  8.337  8.342  8.349  8.356  8.364  8.374  8.385  8.398  8.412  8.429  8.448  8.470  8.496  8.525  8.558  8.597  8.641  8.692  8.750  8.817  8.893  8.981  9.082  9.198  9.332  9.485  9.660  9.862 10.093 10.359 10.664 11.015 11.417 11.879 12.410 13.019 13.718 14.521 15.442 16.501 17.716 19.111 20.712 22.552 24.663 27.087 29.871 33.067 36.736 40.950              
55479  14 1   5.278933  25.213086 0.156  8.636  8.639  8.642  8.645  8.649  8.653  8.658  8.664  8.670  8.678  8.686  8.696  8.708  8.721  8.736  8.753  8.773  8.796  8.822  8.852  8.887  8.926  8.972  9.024  9.084  9.153  9.232  9.323  9.427  9.547  9.684  9.842 10.023 10.231 10.470 10.744 11.059 11.420 11.835 12.312 12.859 13.487 14.208 15.036 15.986 17.078 18.331 19.770 21.422 23.319 25.496 27.997 30.868              
55479  14 2   5.278933  25.213086 0.199  8.674  8.677  8.680  8.683  8.687  8.692  8.697  8.703  8.710  8.718  8.727  8.738  8.750  8.764  8.780  8.798  8.819  8.843  8.871  8.903  8.939  8.981  9.029  9.084  9.148  9.221  9.304  9.400  9.511  9.637  9.783  9.950 10.141 10.361 10.614 10.904 11.237 11.619 12.059 12.563 13.141 13.806 14.569 15.445 16.451 17.605 18.931 20.454 22.201 24.208 26.512 29.158 32.195              
55479  14 3   5.278933  25.213086 0.164  7.569  7.572  7.575  7.579  7.584  7.589  7.595  7.602  7.610  7.619  7.629  7.641  7.655  7.670  7.688  7.709  7.733  7.760  7.792  7.828  7.869  7.917  7.971  8.034  8.105  8.188  8.283  8.392  8.516  8.660  8.824  9.014  9.231  9.480  9.766 10.094 10.472 10.905 11.402 11.973 12.628 13.381 14.245 15.237 16.376 17.684 19.186 20.910 22.889 25.162 27.771 30.767 34.207              
55479  14 4   5.278933  25.213086 0.160 13.133 13.136 13.138 13.142 13.145 13.149 13.154 13.160 13.166 13.173 13.182 13.191 13.203 13.215 13.230 13.247 13.266 13.288 13.313 13.342 13.376 13.414 13.458 13.509 13.567 13.633 13.710 13.798 13.899 14.014 14.147 14.300 14.475 14.677 14.908 15.173 15.478 15.827 16.229 16.690 17.219 17.827 18.525 19.326 20.246 21.303 22.515 23.908 25.507 27.342 29.450 31.869 34.648              
55479  14 5   5.278933  25.213086 0.205 11.006 11.009 11.012 11.015 11.019 11.023 11.028 11.034 11.040 11.047 11.056 11.066 11.077 11.090 11.105 11.122 11.141 11.164 11.190 11.219 11.253 11.292 11.337 11.389 11.448 11.516 11.593 11.683 11.786 11.903 12.039 12.194 12.373 12.578 12.813 13.083 13.393 13.749 14.158 14.627 15.166 15.785 16.495 17.310 18.247 19.322 20.557 21.974 23.601 25.470 27.615 30.078 32.906              
55479  14 6   5.278933  25.213086 0.152  9.863  9.866  9.868  9.872  9.876  9.880  9.885  9.891  9.897  9.905  9.913  9.923  9.935  9.948  9.963  9.980 10.000 10.023 10.049 10.079 10.114 10.153 10.199 10.251 10.311 10.380 10.459 10.550 10.654 10.774 10.911 11.069 11.250 11.458 11.697 11.971 12.286 12.647 13.062 13.538 14.085 14.713 15.434 16.262 17.213 18.304 19.557 20.996 22.648 24.544 26.722 29.222 32.093              
55479  15 1  11.458299  25.212838 0.155  6.807  6.809  6.813  6.816  6.821  6.826  6.831  6.838  6.846  6.854  6.864  6.876  6.889  6.904  6.921  6.941  6.964  6.990  7.020  7.054  7.094  7.139  7.191  7.251  7.320  7.399  7.489  7.593  7.713  7.850  8.008  8.188  8.396  8.634  8.908  9.222  9.583  9.997 10.473 11.019 11.646 12.365 13.192 14.141 15.230 16.481 17.917 19.566 21.459 23.633 26.129 28.995 32.285              
55479  15 2  11.458299  25.212838 0.202  9.088  9.091  9.094  9.097  9.101  9.106  9.111  9.117  9.124  9.132  9.142  9.152  9.164  9.178  9.194  9.213  9.234  9.258  9.286  9.318  9.355  9.397  9.445  9.501  9.565  9.638  9.722  9.819  9.930 10.057 10.204 10.372 10.564 10.786 11.040 11.332 11.667 12.052 12.494 13.001 13.583 14.252 15.020 15.901 16.913 18.075 19.409 20.941 22.700 24.719 27.038 29.700 32.756              
55479  15 3  11.458299  25.212838 0.164 12.598 12.600 12.603 12.606 12.610 12.614 12.619 12.625 12.632 12.639 12.648 12.658 12.669 12.682 12.697 12.714 12.734 12.757 12.783 12.813 12.847 12.887 12.932 12.984 13.044 13.112 13.191 13.282 13.386 13.505 13.642 13.799 13.979 14.186 14.424 14.697 15.011 15.371 15.785 16.259 16.804 17.430 18.148 18.973 19.920 21.008 22.256 23.689 25.335 27.225 29.394 31.885 34.745              
55479  15 4  11.458299  25.212838 0.167  9.893  9.896  9.899  9.903  9.908  9.913  9.918  9.925  9.933  9.942  9.952  9.963  9.977  9.992 10.010 10.030 10.053 10.080 10.110 10.146 10.186 10.232 10.285 10.347 10.417 10.497 10.590 10.696 10.817 10.957 11.118 11.302 11.514 11.757 12.036 12.357 12.725 13.147 13.632 14.189 14.828 15.563 16.406 17.373 18.484 19.760 21.225 22.907 24.838 27.055 29.600 32.523 35.879              
55479  15 5  11.458299  25.212838 0.206 11.969 11.972 11.975 11.978 11.982 11.986 11.991 11.997 12.003 12.011 12.019 12.029 12.041 12.054 12.069 12.086 12.106 12.129 12.155 12.185 12.219 12.258 12.304 12.356 12.416 12.484 12.563 12.654 12.757 12.877 13.014 13.171 13.351 13.559 13.797 14.070 14.384 14.744 15.157 15.632 16.177 16.803 17.522 18.347 19.294 20.382 21.631 23.065 24.711 26.601 28.771 31.263 34.124              
55479  15 6  11.458299  25.212838 0.152 13.087 13.089 13.092 13.095 13.098 13.102 13.107 13.112 13.118 13.124 13.132 13.141 13.151 13.163 13.176 13.192 13.210 13.230 13.254 13.280 13.311 13.347 13.388 13.434 13.488 13.550 13.620 13.702 13.795 13.902 14.025 14.166 14.328 14.514 14.728 14.973 15.255 15.578 15.950 16.376 16.866 17.428 18.073 18.814 19.665 20.641 21.763 23.050 24.529 26.226 28.175 30.412 32.981              
55479  16 1  13.000128  25.212856 0.153 11.814 11.817 11.820 11.824 11.828 11.832 11.838 11.844 11.851 11.860 11.869 11.880 11.893 11.907 11.923 11.942 11.964 11.989 12.018 12.050 12.088 12.131 12.181 12.238 12.304 12.379 12.466 12.565 12.679 12.810 12.960 13.133 13.331 13.558 13.819 14.119 14.463 14.859 15.312 15.833 16.432 17.118 17.907 18.812 19.852 21.046 22.416 23.989 25.796 27.870 30.252 32.986 36.125              
55479  16 2  13.000128  25.212856 0.198  8.582  8.585  8.589  8.593  8.598  8.604  8.610  8.618  8.626  8.636  8.647  8.660  8.674  8.691  8.711  8.733  8.758  8.788  8.821  8.860  8.905  8.956  9.014  9.081  9.159  9.247  9.349  9.466  9.600  9.754  9.931 10.134 10.367 10.634 10.942 11.294 11.699 12.165 12.699 13.312 14.016 14.824 15.752 16.817 18.040 19.445 21.057 22.909 25.035 27.475 30.278 33.495 37.189              
55479  16 3  13.000128  25.212856 0.166  8.793  8.796  8.800  8.804  8.810  8.816  8.822  8.830  8.839  8.849  8.861  8.875  8.890  8.908  8.929  8.952  8.980  9.011  9.046  9.087  9.134  9.188  9.250  9.322  9.403  9.497  9.605  9.729  9.871 10.034 10.222 10.437 10.684 10.967 11.293 11.667 12.096 12.589 13.155 13.804 14.550 15.407 16.390 17.519 18.815 20.304 22.013 23.975 26.227 28.814 31.783 35.193 39.107              
55479  16 4  13.000128  25.212856 0.167 11.484 11.487 11.491 11.495 11.500 11.506 11.513 11.520 11.529 11.539 11.551 11.564 11.579 11.596 11.616 11.639 11.666 11.696 11.730 11.770 11.816 11.868 11.929 11.998 12.077 12.169 12.273 12.394 12.532 12.690 12.872 13.081 13.321 13.597 13.913 14.277 14.694 15.172 15.722 16.353 17.078 17.910 18.866 19.963 21.222 22.668 24.328 26.235 28.423 30.936 33.822 37.134 40.938              
55479  16 5  13.000128  25.212856 0.206 12.158 12.161 12.165 12.170 12.175 12.181 12.188 12.196 12.205 12.216 12.228 12.241 12.257 12.275 12.296 12.320 12.347 12.379 12.415 12.457 12.504 12.559 12.622 12.694 12.777 12.872 12.981 13.107 13.251 13.416 13.606 13.824 14.074 14.361 14.691 15.070 15.505 16.004 16.577 17.236 17.991 18.859 19.855 20.999 22.312 23.820 25.551 27.539 29.821 32.442 35.450 38.905 42.871              
55479  16 6  13.000128  25.212856 0.154 14.848 14.851 14.855 14.859 14.864 14.869 14.876 14.883 14.892 14.902 14.913 14.926 14.941 14.958 14.977 14.999 15.025 15.055 15.089 15.127 15.172 15.223 15.282 15.350 15.428 15.517 15.619 15.737 15.872 16.027 16.205 16.409 16.644 16.913 17.222 17.577 17.985 18.453 18.990 19.607 20.315 21.129 22.062 23.134 24.365 25.779 27.401 29.265 31.404 33.860 36.680 39.917 43.635              
55479  17 1   8.370401  25.211922 0.154  8.774  8.778  8.783  8.787  8.793  8.800  8.807  8.816  8.826  8.837  8.850  8.865  8.883  8.902  8.925  8.951  8.981  9.015  9.055  9.100  9.152  9.212  9.281  9.360  9.450  9.554  9.673  9.810  9.967 10.148 10.355 10.593 10.866 11.180 11.540 11.953 12.428 12.973 13.599 14.318 15.143 16.090 17.178 18.426 19.860 21.506 23.396 25.566 28.058 30.919 34.203 37.974 42.304              
55479  17 2   8.370401  25.211922 0.200 10.968 10.972 10.975 10.980 10.985 10.990 10.997 11.004 11.013 11.022 11.034 11.047 11.061 11.078 11.098 11.120 11.146 11.176 11.210 11.249 11.293 11.345 11.404 11.472 11.549 11.639 11.741 11.859 11.994 12.149 12.327 12.532 12.767 13.037 13.346 13.702 14.110 14.579 15.117 15.735 16.444 17.258 18.194 19.267 20.500 21.915 23.540 25.406 27.548 30.008 32.832 36.075 39.797              
55479  17 3   8.370401  25.211922 0.165  9.221  9.224  9.228  9.233  9.238  9.245  9.252  9.260  9.269  9.280  9.292  9.306  9.322  9.341  9.362  9.387  9.415  9.447  9.484  9.526  9.575  9.631  9.695  9.769  9.854  9.952 10.063 10.192 10.339 10.508 10.702 10.926 11.182 11.476 11.813 12.201 12.646 13.157 13.744 14.417 15.191 16.078 17.098 18.269 19.613 21.156 22.927 24.962 27.297 29.979 33.058 36.593 40.651              
55479  17 4   8.370401  25.211922 0.166 10.530 10.533 10.537 10.542 10.547 10.553 10.559 10.567 10.576 10.586 10.597 10.611 10.626 10.644 10.664 10.687 10.713 10.744 10.779 10.819 10.865 10.918 10.979 11.049 11.129 11.221 11.327 11.448 11.588 11.748 11.931 12.142 12.385 12.663 12.982 13.349 13.769 14.253 14.808 15.445 16.176 17.016 17.980 19.087 20.358 21.818 23.494 25.417 27.626 30.163 33.075 36.418 40.257              
55479  17 5   8.370401  25.211922 0.203  8.845  8.849  8.854  8.859  8.864  8.871  8.879  8.888  8.898  8.909  8.922  8.938  8.955  8.975  8.998  9.025  9.055  9.090  9.131  9.177  9.229  9.290  9.360  9.440  9.532  9.638  9.759  9.898 10.058 10.241 10.452 10.694 10.971 11.290 11.656 12.077 12.559 13.113 13.749 14.480 15.318 16.281 17.386 18.656 20.113 21.786 23.707 25.913 28.445 31.353 34.691 38.524 42.925              
55479  17 6   8.370401  25.211922 0.153  8.872  8.875  8.879  8.884  8.889  8.895  8.902  8.910  8.919  8.930  8.942  8.956  8.972  8.990  9.011  9.035  9.063  9.094  9.131  9.173  9.221  9.276  9.339  9.412  9.495  9.591  9.701  9.827  9.972 10.139 10.330 10.550 10.802 11.091 11.423 11.805 12.243 12.746 13.323 13.986 14.747 15.621 16.624 17.776 19.099 20.618 22.361 24.363 26.662 29.301 32.331 35.810 39.804              
55479  18 1   6.822450  25.212795 0.158  7.625  7.628  7.632  7.636  7.641  7.647  7.653  7.661  7.670  7.680  7.691  7.704  7.719  7.736  7.756  7.779  7.805  7.835  7.870  7.910  7.955  8.007  8.067  8.136  8.216  8.306  8.411  8.530  8.668  8.826  9.007  9.215  9.454  9.728 10.043 10.405 10.820 11.297 11.845 12.473 13.195 14.023 14.974 16.067 17.321 18.760 20.414 22.312 24.491 26.993 29.866 33.164 36.951              
55479  18 2   6.822450  25.212795 0.195  8.563  8.566  8.570  8.574  8.579  8.584  8.591  8.598  8.607  8.617  8.628  8.641  8.656  8.673  8.693  8.715  8.741  8.771  8.805  8.844  8.889  8.941  9.000  9.068  9.146  9.236  9.339  9.458  9.593  9.750  9.929 10.134 10.370 10.642 10.953 11.310 11.720 12.192 12.733 13.354 14.067 14.885 15.825 16.905 18.144 19.567 21.200 23.076 25.229 27.702 30.541 33.800 37.542              
55479  18 3   6.822450  25.212795 0.165  9.854  9.857  9.861  9.865  9.870  9.875  9.882  9.889  9.898  9.907  9.919  9.931  9.946  9.963  9.983 10.005 10.031 10.060 10.094 10.133 10.177 10.229 10.288 10.355 10.433 10.522 10.624 10.741 10.876 11.031 11.208 11.412 11.646 11.915 12.224 12.578 12.985 13.452 13.988 14.604 15.311 16.123 17.055 18.126 19.354 20.765 22.385 24.245 26.380 28.832 31.647 34.879 38.589              
55479  18 4   6.822450  25.212795 0.163 11.119 11.122 11.125 11.129 11.134 11.139 11.145 11.152 11.159 11.168 11.179 11.190 11.204 11.219 11.237 11.257 11.281 11.308 11.339 11.374 11.415 11.462 11.516 11.577 11.648 11.729 11.823 11.930 12.053 12.194 12.357 12.543 12.757 13.002 13.284 13.608 13.980 14.407 14.897 15.459 16.105 16.847 17.698 18.676 19.799 21.088 22.567 24.266 26.217 28.457 31.029 33.981 37.371              
55479  18 5   6.822450  25.212795 0.204 12.006 12.008 12.012 12.015 12.019 12.024 12.030 12.036 12.044 12.052 12.062 12.073 12.086 12.100 12.117 12.136 12.158 12.184 12.213 12.247 12.285 12.329 12.380 12.438 12.505 12.582 12.670 12.772 12.888 13.021 13.175 13.351 13.553 13.785 14.051 14.357 14.708 15.111 15.574 16.105 16.715 17.416 18.220 19.144 20.204 21.422 22.819 24.424 26.267 28.383 30.812 33.601 36.803              
55479  18 6   6.822450  25.212795 0.154 10.525 10.528 10.531 10.535 10.539 10.544 10.549 10.556 10.563 10.571 10.581 10.592 10.604 10.619 10.636 10.655 10.677 10.702 10.731 10.764 10.802 10.846 10.896 10.954 11.020 11.096 11.184 11.284 11.399 11.532 11.684 11.858 12.058 12.288 12.552 12.855 13.203 13.603 14.061 14.588 15.193 15.887 16.684 17.599 18.650 19.857 21.242 22.833 24.659 26.756 29.163 31.927 35.101              
55479  19 1  23.827982  24.217750 0.155  7.569  7.573  7.576  7.581  7.586  7.591  7.598  7.605  7.613  7.623  7.634  7.647  7.662  7.679  7.698  7.721  7.746  7.776  7.809  7.848  7.893  7.944  8.002  8.070  8.147  8.236  8.338  8.455  8.590  8.744  8.921  9.125  9.358  9.626  9.934 10.288 10.694 11.160 11.695 12.310 13.015 13.826 14.756 15.823 17.050 18.457 20.074 21.929 24.060 26.506 29.315 32.540 36.243              
55479  19 2  23.827982  24.217750 0.197  8.349  8.352  8.356  8.360  8.365  8.370  8.377  8.384  8.392  8.402  8.413  8.425  8.440  8.456  8.475  8.497  8.522  8.551  8.584  8.622  8.665  8.715  8.773  8.839  8.914  9.001  9.101  9.216  9.347  9.498  9.672  9.871 10.100 10.362 10.663 11.010 11.407 11.863 12.387 12.988 13.679 14.471 15.382 16.427 17.627 19.004 20.586 22.402 24.487 26.881 29.630 32.786 36.410              
55479  19 3  23.827982  24.217750 0.165  8.073  8.076  8.081  8.086  8.091  8.098  8.105  8.114  8.124  8.135  8.148  8.163  8.181  8.200  8.223  8.249  8.279  8.314  8.353  8.398  8.450  8.510  8.579  8.657  8.748  8.852  8.971  9.108  9.265  9.445  9.652  9.890 10.163 10.476 10.836 11.249 11.724 12.269 12.894 13.612 14.436 15.383 16.470 17.718 19.150 20.795 22.684 24.853 27.342 30.201 33.483 37.251 41.578              
55479  19 4  23.827982  24.217750 0.168  7.747  7.750  7.754  7.759  7.764  7.770  7.777  7.785  7.794  7.805  7.817  7.831  7.846  7.865  7.886  7.910  7.937  7.969  8.005  8.047  8.095  8.150  8.213  8.286  8.369  8.465  8.574  8.701  8.845  9.012  9.202  9.422  9.673  9.962 10.294 10.674 11.112 11.614 12.190 12.852 13.611 14.484 15.485 16.635 17.955 19.471 21.212 23.210 25.505 28.139 31.164 34.636 38.623              
55479  19 5  23.827982  24.217750 0.204  7.740  7.744  7.748  7.753  7.758  7.765  7.772  7.780  7.790  7.801  7.813  7.828  7.845  7.864  7.886  7.911  7.940  7.973  8.011  8.055  8.106  8.163  8.230  8.306  8.393  8.494  8.609  8.742  8.894  9.068  9.269  9.499  9.763 10.067 10.415 10.815 11.274 11.801 12.407 13.102 13.900 14.816 15.868 17.075 18.462 20.054 21.882 23.981 26.391 29.158 32.335 35.982 40.170              
55479  19 6  23.827982  24.217750 0.153  7.102  7.105  7.109  7.114  7.120  7.126  7.133  7.142  7.151  7.162  7.175  7.189  7.206  7.225  7.247  7.272  7.300  7.334  7.372  7.415  7.465  7.523  7.589  7.665  7.752  7.851  7.966  8.098  8.249  8.423  8.622  8.851  9.114  9.416  9.762 10.160 10.616 11.141 11.743 12.434 13.228 14.139 15.185 16.386 17.766 19.349 21.167 23.255 25.652 28.404 31.563 35.191 39.356              
55479  20 4  22.301533  24.215163 0.165  7.527  7.530  7.534  7.539  7.544  7.550  7.557  7.565  7.574  7.585  7.597  7.611  7.627  7.645  7.666  7.690  7.718  7.749  7.786  7.828  7.876  7.931  7.995  8.068  8.151  8.247  8.358  8.484  8.630  8.797  8.988  9.208  9.461  9.751 10.084 10.467 10.906 11.410 11.989 12.653 13.416 14.292 15.298 16.453 17.779 19.302 21.050 23.057 25.361 28.007 31.044 34.532 38.537              
55479  20 5  22.301533  24.215163 0.203  8.302  8.306  8.309  8.314  8.319  8.324  8.331  8.338  8.347  8.357  8.368  8.382  8.397  8.414  8.434  8.456  8.482  8.512  8.547  8.586  8.632  8.684  8.744  8.812  8.891  8.982  9.085  9.205  9.342  9.499  9.680  9.887 10.125 10.398 10.712 11.072 11.486 11.961 12.506 13.132 13.851 14.677 15.624 16.712 17.961 19.396 21.043 22.933 25.104 27.597 30.459 33.745 37.517              
55479  20 6  22.301533  24.215163 0.154  8.354  8.357  8.361  8.365  8.370  8.375  8.382  8.389  8.398  8.407  8.419  8.431  8.446  8.463  8.482  8.505  8.530  8.560  8.593  8.632  8.676  8.727  8.786  8.853  8.931  9.019  9.121  9.238  9.372  9.526  9.703  9.906 10.140 10.407 10.715 11.068 11.473 11.939 12.473 13.087 13.791 14.600 15.528 16.595 17.819 19.224 20.838 22.691 24.818 27.260 30.065 33.285 36.981              
55479  22 1  28.528872  23.213922 0.155  7.229  7.232  7.236  7.240  7.245  7.251  7.257  7.264  7.273  7.282  7.293  7.306  7.321  7.337  7.357  7.379  7.404  7.433  7.467  7.505  7.549  7.600  7.658  7.724  7.801  7.889  7.989  8.105  8.238  8.391  8.566  8.767  8.998  9.264  9.568  9.918 10.320 10.781 11.310 11.918 12.615 13.417 14.336 15.393 16.605 17.997 19.596 21.431 23.539 25.958 28.736 31.925 35.587              
55479  22 2  28.528872  23.213922 0.197  7.870  7.873  7.876  7.881  7.885  7.891  7.897  7.904  7.913  7.922  7.933  7.946  7.960  7.976  7.995  8.017  8.042  8.071  8.104  8.142  8.185  8.235  8.293  8.359  8.434  8.521  8.621  8.735  8.866  9.017  9.191  9.389  9.618  9.880 10.181 10.526 10.923 11.379 11.902 12.502 13.192 13.983 14.892 15.936 17.134 18.510 20.089 21.903 23.985 26.376 29.121 32.272 35.891              
55479  22 3  28.528872  23.213922 0.166  6.903  6.906  6.910  6.915  6.920  6.926  6.932  6.940  6.949  6.959  6.971  6.984  7.000  7.017  7.037  7.061  7.088  7.118  7.153  7.194  7.240  7.294  7.355  7.425  7.506  7.599  7.705  7.828  7.968  8.129  8.314  8.527  8.771  9.051  9.372  9.741 10.165 10.652 11.211 11.852 12.589 13.435 14.406 15.521 16.801 18.271 19.959 21.896 24.121 26.675 29.608 32.975 36.841              
55479  22 4  28.528872  23.213922 0.169  7.240  7.243  7.247  7.251  7.256  7.262  7.268  7.276  7.284  7.294  7.305  7.318  7.332  7.349  7.369  7.391  7.416  7.446  7.479  7.518  7.562  7.613  7.672  7.739  7.816  7.905  8.007  8.123  8.257  8.411  8.588  8.791  9.024  9.292  9.599  9.951 10.356 10.821 11.355 11.968 12.672 13.479 14.407 15.472 16.695 18.099 19.711 21.562 23.687 26.126 28.928 32.144 35.837              
55479  22 5  28.528872  23.213922 0.201  8.735  8.739  8.743  8.748  8.753  8.760  8.767  8.775  8.784  8.795  8.808  8.822  8.839  8.858  8.879  8.904  8.933  8.966  9.004  9.047  9.097  9.154  9.219  9.295  9.381  9.481  9.595  9.726  9.876 10.049 10.247 10.474 10.736 11.035 11.380 11.775 12.229 12.750 13.349 14.036 14.825 15.731 16.771 17.965 19.336 20.910 22.718 24.793 27.175 29.911 33.052 36.658 40.798              
55479  22 6  28.528872  23.213922 0.152  8.697  8.700  8.704  8.708  8.713  8.718  8.725  8.732  8.741  8.751  8.762  8.775  8.790  8.807  8.827  8.849  8.875  8.905  8.939  8.978  9.023  9.075  9.134  9.202  9.280  9.370  9.473  9.591  9.727  9.883 10.062 10.268 10.504 10.774 11.086 11.443 11.853 12.324 12.864 13.485 14.198 15.016 15.956 17.035 18.273 19.695 21.328 23.202 25.355 27.826 30.663 33.921 37.662              
55479  23 1  27.013876  23.213963 0.156  7.851  7.853  7.857  7.861  7.865  7.870  7.876  7.883  7.890  7.899  7.909  7.921  7.934  7.950  7.967  7.988  8.011  8.038  8.068  8.103  8.144  8.190  8.243  8.305  8.375  8.455  8.548  8.654  8.776  8.916  9.077  9.262  9.474  9.717  9.997 10.318 10.686 11.109 11.595 12.152 12.793 13.528 14.372 15.341 16.453 17.731 19.198 20.882 22.815 25.035 27.584 30.511 33.871              
55479  23 2  27.013876  23.213963 0.197  7.080  7.084  7.087  7.092  7.097  7.103  7.109  7.117  7.126  7.136  7.147  7.161  7.176  7.193  7.213  7.236  7.263  7.293  7.328  7.368  7.414  7.467  7.528  7.597  7.677  7.769  7.874  7.995  8.134  8.294  8.477  8.687  8.929  9.206  9.524  9.889 10.309 10.791 11.344 11.978 12.707 13.544 14.506 15.609 16.876 18.330 20.000 21.918 24.119 26.647 29.549 32.882 36.708              
55479  23 3  27.013876  23.213963 0.168  8.135  8.138  8.142  8.146  8.150  8.155  8.162  8.168  8.176  8.186  8.196  8.208  8.222  8.238  8.256  8.278  8.302  8.329  8.361  8.398  8.440  8.488  8.543  8.607  8.680  8.764  8.860  8.970  9.097  9.242  9.409  9.601  9.822 10.075 10.365 10.698 11.081 11.521 12.025 12.605 13.270 14.034 14.911 15.918 17.074 18.401 19.925 21.675 23.684 25.990 28.639 31.679 35.170              
55479  23 4  27.013876  23.213963 0.166  7.738  7.741  7.744  7.748  7.753  7.758  7.764  7.771  7.779  7.788  7.799  7.811  7.825  7.841  7.859  7.881  7.905  7.933  7.965  8.001  8.043  8.092  8.147  8.211  8.284  8.368  8.465  8.575  8.703  8.849  9.016  9.209  9.430  9.684  9.975 10.309 10.694 11.135 11.641 12.222 12.890 13.656 14.536 15.546 16.706 18.038 19.567 21.323 23.339 25.653 28.310 31.361 34.864              
55479  23 5  27.013876  23.213963 0.206  7.666  7.669  7.673  7.677  7.682  7.687  7.693  7.700  7.709  7.718  7.729  7.741  7.756  7.772  7.791  7.812  7.837  7.866  7.898  7.936  7.979  8.028  8.085  8.150  8.225  8.311  8.410  8.523  8.653  8.803  8.974  9.171  9.397  9.657  9.955 10.297 10.690 11.141 11.659 12.254 12.937 13.721 14.621 15.654 16.841 18.204 19.768 21.564 23.626 25.994 28.712 31.833 35.417              
55479  23 6  27.013876  23.213963 0.157  8.590  8.593  8.596  8.600  8.604  8.609  8.614  8.620  8.628  8.636  8.646  8.657  8.670  8.684  8.701  8.720  8.742  8.768  8.797  8.830  8.868  8.912  8.963  9.021  9.088  9.164  9.252  9.353  9.469  9.602  9.754  9.930 10.131 10.362 10.627 10.932 11.282 11.683 12.144 12.674 13.281 13.979 14.781 15.700 16.757 17.969 19.362 20.960 22.796 24.903 27.323 30.101 33.291              
55480  19 1 327.942062  19.220779 0.151  5.932  5.935  5.939  5.943  5.948  5.954  5.960  5.967  5.976  5.986  5.997  6.010  6.024  6.041  6.061  6.083  6.108  6.138  6.171  6.210  6.255  6.306  6.364  6.431  6.509  6.597  6.699  6.816  6.950  7.104  7.281  7.484  7.717  7.985  8.292  8.645  9.051  9.516 10.050 10.663 11.368 12.176 13.104 14.170 15.394 16.799 18.412 20.264 22.391 24.833 27.636 30.855 34.550              
55480  19 2 327.942062  19.220779 0.200  6.410  6.413  6.416  6.420  6.424  6.429  6.435  6.441  6.449  6.457  6.467  6.478  6.491  6.506  6.523  6.542  6.565  6.591  6.620  6.654  6.693  6.738  6.789  6.848  6.916  6.993  7.082  7.185  7.302  7.437  7.593  7.771  7.975  8.209  8.479  8.788  9.143  9.551 10.019 10.557 11.174 11.883 12.696 13.630 14.703 15.934 17.348 18.971 20.835 22.975 25.432 28.253 31.492              
55480  19 5 327.942062  19.220779 0.112  7.782  7.785  7.788  7.793  7.797  7.803  7.809  7.817  7.825  7.835  7.846  7.859  7.873  7.890  7.909  7.931  7.957  7.986  8.019  8.058  8.102  8.152  8.210  8.277  8.354  8.442  8.543  8.659  8.792  8.945  9.121  9.322  9.554  9.819 10.124 10.475 10.877 11.339 11.869 12.477 13.176 13.979 14.900 15.958 17.173 18.567 20.168 22.006 24.117 26.540 29.323 32.518 36.185              
55480  19 6 327.942062  19.220779 0.143  5.869  5.872  5.876  5.880  5.885  5.890  5.897  5.904  5.912  5.922  5.933  5.945  5.959  5.976  5.995  6.017  6.042  6.071  6.103  6.141  6.185  6.235  6.292  6.358  6.433  6.520  6.620  6.734  6.866  7.016  7.189  7.388  7.616  7.878  8.179  8.525  8.921  9.377  9.899 10.500 11.189 11.980 12.889 13.932 15.130 16.505 18.084 19.896 21.978 24.367 27.111 30.261 33.878              
55480  20 1 329.416730  19.222722 0.136  7.362  7.365  7.368  7.372  7.377  7.383  7.389  7.396  7.404  7.413  7.424  7.436  7.451  7.467  7.486  7.507  7.532  7.560  7.592  7.630  7.672  7.722  7.778  7.843  7.917  8.003  8.101  8.213  8.342  8.491  8.661  8.857  9.081  9.339  9.635  9.975 10.366 10.814 11.328 11.919 12.597 13.376 14.270 15.297 16.475 17.829 19.383 21.167 23.215 25.567 28.267 31.368 34.927              
55480  22 1 333.626268  21.215224 0.154  7.748  7.750  7.753  7.757  7.760  7.765  7.770  7.775  7.782  7.790  7.798  7.808  7.820  7.833  7.848  7.866  7.886  7.909  7.935  7.965  8.000  8.040  8.086  8.138  8.199  8.268  8.348  8.439  8.544  8.665  8.803  8.962  9.144  9.353  9.594  9.870 10.187 10.551 10.968 11.448 11.999 12.631 13.357 14.191 15.148 16.247 17.508 18.957 20.620 22.530 24.722 27.240 30.130              
55480  22 2 333.626268  21.215224 0.196  7.229  7.231  7.234  7.238  7.242  7.246  7.252  7.258  7.265  7.273  7.282  7.292  7.304  7.318  7.334  7.352  7.373  7.397  7.425  7.457  7.493  7.535  7.583  7.639  7.702  7.775  7.858  7.954  8.064  8.191  8.336  8.503  8.694  8.914  9.167  9.456  9.789 10.171 10.610 11.113 11.691 12.355 13.117 13.992 14.997 16.151 17.475 18.996 20.742 22.747 25.049 27.691 30.726              
55480  22 3 333.626268  21.215224 0.163  7.896  7.899  7.902  7.906  7.910  7.915  7.921  7.927  7.934  7.943  7.952  7.963  7.976  7.991  8.007  8.027  8.049  8.074  8.103  8.136  8.175  8.219  8.269  8.327  8.394  8.471  8.558  8.659  8.775  8.908  9.061  9.236  9.437  9.668  9.934 10.238 10.588 10.990 11.451 11.980 12.588 13.286 14.087 15.007 16.063 17.276 18.668 20.267 22.102 24.210 26.629 29.408 32.597              
55480  22 4 333.626268  21.215224 0.168  8.166  8.169  8.172  8.176  8.181  8.186  8.192  8.199  8.207  8.216  8.227  8.239  8.253  8.269  8.287  8.308  8.332  8.360  8.392  8.428  8.470  8.518  8.574  8.637  8.710  8.794  8.890  9.000  9.126  9.272  9.439  9.630  9.850 10.103 10.393 10.726 11.109 11.548 12.052 12.630 13.295 14.058 14.934 15.940 17.094 18.420 19.943 21.690 23.697 26.001 28.647 31.684 35.171              
55480  22 5 333.626268  21.215224 0.204  6.962  6.965  6.968  6.972  6.977  6.982  6.988  6.995  7.003  7.012  7.022  7.034  7.048  7.064  7.082  7.103  7.127  7.154  7.185  7.222  7.263  7.311  7.366  7.429  7.501  7.584  7.679  7.788  7.914  8.058  8.223  8.413  8.631  8.881  9.169  9.499  9.878 10.313 10.812 11.386 12.044 12.800 13.668 14.665 15.809 17.123 18.631 20.363 22.352 24.635 27.256 30.266 33.721              
55480  22 6 333.626268  21.215224 0.153  7.220  7.223  7.226  7.230  7.234  7.239  7.245  7.252  7.259  7.268  7.278  7.290  7.303  7.318  7.335  7.355  7.378  7.404  7.435  7.469  7.509  7.555  7.607  7.667  7.736  7.816  7.907  8.012  8.132  8.270  8.428  8.610  8.819  9.059  9.334  9.650 10.013 10.429 10.908 11.457 12.087 12.811 13.643 14.597 15.693 16.951 18.396 20.054 21.958 24.145 26.655 29.537 32.847              
55480  23 1 334.430641  20.215283 0.094  7.893  7.896  7.900  7.903  7.908  7.913  7.919  7.926  7.934  7.943  7.953  7.965  7.978  7.994  8.012  8.032  8.056  8.083  8.114  8.149  8.190  8.237  8.291  8.353  8.424  8.506  8.600  8.707  8.831  8.973  9.136  9.323  9.538  9.784 10.067 10.392 10.766 11.194 11.686 12.251 12.900 13.644 14.499 15.481 16.608 17.903 19.388 21.094 23.053 25.302 27.884 30.849 34.253              
55481   2 4 308.020824   4.324689 0.092  7.191  7.196  7.202  7.209  7.217  7.226  7.237  7.249  7.263  7.279  7.297  7.318  7.342  7.370  7.401  7.438  7.479  7.527  7.582  7.646  7.718  7.801  7.897  8.007  8.133  8.278  8.444  8.635  8.854  9.106  9.395  9.727 10.107 10.545 11.047 11.623 12.285 13.045 13.918 14.920 16.070 17.391 18.907 20.648 22.647 24.942 27.577 30.603 34.077 38.065 42.644 47.902 53.939              
55481   2 5 308.020824   4.324689 0.136  7.955  7.959  7.963  7.968  7.973  7.979  7.986  7.995  8.004  8.015  8.027  8.042  8.058  8.077  8.099  8.124  8.152  8.185  8.223  8.266  8.316  8.373  8.438  8.513  8.599  8.698  8.812  8.943  9.093  9.265  9.463  9.689  9.950 10.249 10.593 10.987 11.440 11.960 12.557 13.242 14.029 14.932 15.970 17.161 18.528 20.098 21.901 23.970 26.347 29.075 32.208 35.804 39.934              
55481   2 6 308.020824   4.324689 0.103 12.617 12.620 12.623 12.626 12.631 12.636 12.641 12.647 12.655 12.663 12.673 12.684 12.697 12.711 12.728 12.748 12.770 12.795 12.825 12.858 12.897 12.941 12.992 13.050 13.117 13.194 13.282 13.384 13.500 13.634 13.787 13.963 14.166 14.398 14.665 14.971 15.322 15.726 16.189 16.722 17.332 18.034 18.839 19.764 20.826 22.045 23.444 25.051 26.896 29.014 31.447 34.239 37.445              
55481   3 1 335.133011  21.220704 0.152  8.277  8.279  8.282  8.285  8.289  8.293  8.298  8.304  8.311  8.318  8.327  8.336  8.348  8.361  8.376  8.393  8.412  8.435  8.461  8.490  8.525  8.564  8.609  8.660  8.720  8.788  8.866  8.955  9.058  9.177  9.312  9.468  9.647  9.853 10.089 10.360 10.671 11.028 11.438 11.908 12.449 13.069 13.782 14.600 15.539 16.618 17.856 19.278 20.910 22.784 24.936 27.406 30.243              
55481   3 2 335.133011  21.220704 0.200  8.457  8.460  8.463  8.466  8.470  8.474  8.479  8.484  8.491  8.498  8.507  8.517  8.528  8.541  8.556  8.573  8.593  8.615  8.641  8.671  8.705  8.745  8.790  8.841  8.901  8.969  9.047  9.137  9.240  9.359  9.495  9.651  9.830 10.036 10.272 10.544 10.855 11.213 11.624 12.096 12.637 13.259 13.973 14.793 15.734 16.814 18.055 19.479 21.114 22.992 25.148 27.623 30.465              
55481   3 3 335.133011  21.220704 0.167  8.305  8.308  8.311  8.314  8.318  8.323  8.328  8.334  8.341  8.349  8.359  8.369  8.381  8.395  8.412  8.430  8.451  8.475  8.503  8.535  8.572  8.614  8.663  8.719  8.783  8.856  8.940  9.037  9.148  9.276  9.422  9.591  9.784 10.006 10.260 10.553 10.888 11.274 11.716 12.224 12.807 13.477 14.246 15.129 16.142 17.306 18.642 20.177 21.938 23.961 26.283 28.949 32.010              
55481   3 4 335.133011  21.220704 0.126  6.945  6.948  6.952  6.956  6.961  6.967  6.973  6.980  6.989  6.998  7.009  7.022  7.037  7.053  7.073  7.095  7.120  7.149  7.182  7.221  7.265  7.315  7.373  7.440  7.517  7.604  7.705  7.821  7.954  8.107  8.282  8.483  8.714  8.980  9.284  9.634 10.035 10.496 11.026 11.633 12.331 13.132 14.052 15.108 16.321 17.713 19.311 21.147 23.254 25.673 28.451 31.640 35.302              
55481   3 5 335.133011  21.220704 0.203  7.250  7.252  7.255  7.258  7.262  7.266  7.271  7.277  7.283  7.291  7.299  7.309  7.320  7.333  7.348  7.365  7.385  7.407  7.433  7.463  7.497  7.536  7.580  7.632  7.691  7.759  7.837  7.926  8.029  8.147  8.282  8.437  8.616  8.821  9.056  9.326  9.636  9.992 10.400 10.870 11.408 12.027 12.737 13.552 14.489 15.564 16.798 18.215 19.842 21.710 23.854 26.317 29.144              
55481   3 6 335.133011  21.220704 0.149  5.960  5.962  5.965  5.969  5.972  5.977  5.982  5.987  5.994  6.001  6.010  6.020  6.031  6.044  6.059  6.077  6.097  6.119  6.145  6.175  6.210  6.249  6.294  6.346  6.406  6.475  6.554  6.644  6.748  6.867  7.004  7.161  7.342  7.549  7.787  8.060  8.373  8.733  9.147  9.621 10.166 10.792 11.511 12.335 13.282 14.370 15.618 17.052 18.697 20.587 22.756 25.247 28.107              
55481   4 1 336.626463  21.220037 0.151  6.850  6.852  6.855  6.858  6.861  6.865  6.869  6.874  6.879  6.886  6.893  6.901  6.911  6.922  6.935  6.949  6.966  6.986  7.008  7.033  7.062  7.096  7.134  7.179  7.229  7.288  7.355  7.431  7.520  7.621  7.737  7.871  8.024  8.200  8.402  8.634  8.901  9.206  9.558  9.961 10.424 10.955 11.566 12.266 13.071 13.995 15.055 16.273 17.671 19.276 21.119 23.235 25.665              
55481   4 2 336.626463  21.220037 0.199  5.882  5.884  5.886  5.888  5.891  5.894  5.898  5.902  5.907  5.912  5.918  5.926  5.934  5.944  5.954  5.967  5.982  5.998  6.017  6.039  6.064  6.093  6.126  6.164  6.208  6.258  6.316  6.382  6.458  6.545  6.645  6.760  6.892  7.044  7.218  7.418  7.647  7.911  8.213  8.560  8.959  9.416  9.942 10.545 11.238 12.033 12.947 13.995 15.199 16.581 18.168 19.990 22.082              
55481   4 5 336.626463  21.220037 0.180  7.106  7.109  7.111  7.114  7.117  7.121  7.125  7.130  7.135  7.142  7.149  7.158  7.167  7.178  7.191  7.206  7.223  7.242  7.264  7.290  7.319  7.353  7.391  7.436  7.487  7.545  7.612  7.689  7.778  7.880  7.996  8.130  8.284  8.461  8.663  8.896  9.164  9.470  9.823 10.227 10.692 11.225 11.838 12.541 13.348 14.275 15.339 16.561 17.963 19.574 21.423 23.547 25.984              
55481   4 6 336.626463  21.220037 0.148  7.302  7.304  7.306  7.309  7.312  7.316  7.320  7.325  7.331  7.337  7.345  7.353  7.363  7.374  7.387  7.402  7.418  7.438  7.460  7.486  7.515  7.549  7.588  7.632  7.683  7.742  7.809  7.887  7.975  8.077  8.194  8.329  8.483  8.660  8.863  9.097  9.365  9.673 10.026 10.432 10.898 11.433 12.047 12.752 13.562 14.492 15.559 16.785 18.192 19.807 21.662 23.792 26.237              
55481   5 1 337.442084  22.216815 0.150  6.310  6.313  6.315  6.318  6.321  6.325  6.330  6.335  6.340  6.347  6.355  6.363  6.373  6.385  6.398  6.413  6.431  6.451  6.474  6.500  6.530  6.565  6.605  6.651  6.704  6.764  6.833  6.913  7.005  7.110  7.230  7.369  7.528  7.710  7.920  8.161  8.437  8.754  9.118  9.536 10.017 10.568 11.201 11.928 12.762 13.720 14.820 16.083 17.533 19.197 21.109 23.304 25.823              
55481   5 2 337.442084  22.216815 0.202  6.144  6.146  6.148  6.151  6.154  6.158  6.162  6.166  6.172  6.178  6.185  6.193  6.202  6.212  6.225  6.238  6.254  6.273  6.294  6.318  6.346  6.378  6.414  6.456  6.505  6.560  6.624  6.697  6.781  6.877  6.988  7.115  7.260  7.428  7.620  7.841  8.094  8.385  8.719  9.102  9.543 10.048 10.629 11.295 12.060 12.939 13.947 15.106 16.435 17.962 19.715 21.727 24.038              
55481   5 3 337.442084  22.216815 0.167  7.511  7.513  7.515  7.518  7.521  7.525  7.529  7.534  7.539  7.545  7.553  7.561  7.570  7.581  7.594  7.608  7.625  7.644  7.665  7.690  7.719  7.752  7.789  7.833  7.883  7.940  8.005  8.081  8.167  8.266  8.380  8.511  8.661  8.834  9.032  9.260  9.521  9.821 10.165 10.560 11.014 11.535 12.133 12.820 13.609 14.514 15.554 16.747 18.118 19.691 21.498 23.572 25.954              
55481   5 4 337.442084  22.216815 0.165  6.932  6.934  6.937  6.940  6.944  6.948  6.953  6.958  6.964  6.972  6.980  6.989  7.000  7.013  7.027  7.044  7.063  7.085  7.110  7.139  7.172  7.210  7.253  7.303  7.361  7.427  7.502  7.589  7.689  7.804  7.935  8.086  8.260  8.459  8.687  8.950  9.251  9.597  9.995 10.451 10.975 11.576 12.267 13.059 13.969 15.015 16.214 17.592 19.174 20.990 23.075 25.469 28.218              
55481   5 5 337.442084  22.216815 0.202  6.042  6.045  6.047  6.050  6.053  6.057  6.062  6.067  6.073  6.079  6.087  6.096  6.106  6.117  6.131  6.146  6.164  6.184  6.207  6.234  6.264  6.299  6.339  6.386  6.439  6.500  6.569  6.650  6.742  6.848  6.969  7.109  7.269  7.453  7.664  7.907  8.185  8.505  8.872  9.293  9.777 10.332 10.970 11.702 12.543 13.508 14.617 15.889 17.350 19.028 20.954 23.165 25.704              
55481   5 6 337.442084  22.216815 0.149  5.590  5.592  5.594  5.597  5.600  5.604  5.608  5.613  5.619  5.625  5.633  5.641  5.651  5.662  5.675  5.690  5.707  5.726  5.748  5.774  5.803  5.837  5.876  5.921  5.972  6.031  6.098  6.176  6.265  6.367  6.484  6.619  6.773  6.951  7.154  7.388  7.657  7.965  8.320  8.726  9.193  9.729 10.344 11.051 11.862 12.794 13.863 15.091 16.501 18.119 19.978 22.111 24.561              
55481   6 1 338.946754  22.216448 0.152  6.444  6.445  6.447  6.449  6.451  6.453  6.456  6.459  6.463  6.468  6.473  6.478  6.485  6.493  6.501  6.511  6.523  6.536  6.551  6.568  6.588  6.611  6.638  6.668  6.702  6.742  6.788  6.840  6.901  6.970  7.049  7.140  7.245  7.365  7.503  7.662  7.844  8.053  8.293  8.568  8.884  9.247  9.664 10.143 10.692 11.323 12.047 12.879 13.834 14.930 16.189 17.634 19.294              
55481   6 2 338.946754  22.216448 0.199  5.329  5.330  5.332  5.334  5.337  5.339  5.342  5.346  5.350  5.355  5.360  5.366  5.373  5.381  5.391  5.402  5.414  5.428  5.444  5.463  5.484  5.509  5.537  5.569  5.606  5.649  5.698  5.754  5.819  5.893  5.978  6.076  6.188  6.316  6.464  6.634  6.829  7.053  7.310  7.605  7.944  8.332  8.779  9.292  9.880 10.556 11.332 12.223 13.246 14.420 15.769 17.317 19.095              
55481   6 3 338.946754  22.216448 0.165  6.310  6.311  6.313  6.315  6.318  6.321  6.324  6.327  6.332  6.337  6.342  6.349  6.356  6.364  6.374  6.385  6.398  6.413  6.430  6.449  6.471  6.497  6.526  6.560  6.598  6.643  6.694  6.752  6.819  6.897  6.985  7.087  7.203  7.338  7.491  7.668  7.871  8.104  8.371  8.678  9.031  9.436  9.900 10.434 11.047 11.750 12.558 13.485 14.549 15.772 17.175 18.787 20.637              
55481   6 4 338.946754  22.216448 0.165  6.519  6.521  6.523  6.526  6.529  6.532  6.536  6.540  6.545  6.550  6.557  6.564  6.573  6.582  6.594  6.607  6.621  6.638  6.658  6.680  6.706  6.736  6.770  6.808  6.853  6.905  6.963  7.031  7.109  7.198  7.300  7.418  7.553  7.708  7.886  8.090  8.325  8.595  8.904  9.259  9.667 10.135 10.672 11.290 11.998 12.812 13.746 14.819 16.050 17.464 19.087 20.951 23.091              
55481   6 5 338.946754  22.216448 0.201  6.403  6.405  6.406  6.408  6.411  6.414  6.417  6.420  6.425  6.429  6.435  6.441  6.448  6.457  6.466  6.477  6.490  6.504  6.521  6.540  6.562  6.587  6.616  6.649  6.687  6.731  6.781  6.838  6.904  6.980  7.067  7.168  7.282  7.414  7.566  7.739  7.939  8.168  8.431  8.733  9.080  9.479  9.936 10.461 11.064 11.756 12.550 13.462 14.510 15.713 17.093 18.679 20.499              
55481   6 6 338.946754  22.216448 0.154  5.109  5.111  5.113  5.115  5.118  5.121  5.124  5.128  5.132  5.138  5.144  5.151  5.158  5.167  5.178  5.190  5.203  5.219  5.237  5.258  5.282  5.309  5.341  5.377  5.418  5.466  5.520  5.583  5.655  5.737  5.832  5.941  6.066  6.209  6.374  6.563  6.780  7.030  7.316  7.645  8.022  8.456  8.953  9.524 10.180 10.933 11.798 12.791 13.931 15.239 16.742 18.467 20.448              
55481   8 3 339.408959  24.216446 0.159  4.857  4.859  4.860  4.863  4.865  4.868  4.872  4.876  4.880  4.885  4.891  4.898  4.906  4.915  4.925  4.937  4.950  4.966  4.984  5.004  5.028  5.055  5.086  5.121  5.162  5.209  5.263  5.325  5.396  5.478  5.571  5.679  5.802  5.944  6.107  6.294  6.508  6.755  7.038  7.362  7.735  8.163  8.655  9.219  9.867 10.611 11.466 12.447 13.573 14.866 16.350 18.055 20.012              
55481   8 4 339.408959  24.216446 0.164  7.057  7.058  7.060  7.062  7.065  7.068  7.071  7.075  7.079  7.084  7.090  7.096  7.104  7.113  7.123  7.134  7.147  7.162  7.179  7.199  7.222  7.248  7.278  7.313  7.352  7.398  7.450  7.510  7.579  7.658  7.749  7.853  7.972  8.110  8.267  8.448  8.656  8.895  9.169  9.484  9.845 10.259 10.736 11.282 11.910 12.631 13.458 14.408 15.499 16.752 18.190 19.841 21.737              
55481   9 2 340.937675  24.214025 0.140  5.872  5.874  5.876  5.878  5.880  5.883  5.886  5.890  5.894  5.899  5.905  5.911  5.919  5.927  5.937  5.948  5.961  5.976  5.993  6.012  6.035  6.060  6.090  6.123  6.162  6.207  6.258  6.317  6.384  6.462  6.551  6.653  6.770  6.905  7.059  7.237  7.441  7.675  7.943  8.252  8.606  9.012  9.479 10.015 10.631 11.337 12.149 13.080 14.150 15.378 16.787 18.406 20.265              
55481   9 3 340.937675  24.214025 0.158  6.625  6.626  6.628  6.631  6.633  6.636  6.640  6.644  6.648  6.653  6.659  6.666  6.674  6.683  6.693  6.705  6.719  6.735  6.753  6.773  6.797  6.824  6.855  6.891  6.932  6.980  7.034  7.097  7.168  7.250  7.345  7.453  7.578  7.721  7.885  8.073  8.289  8.538  8.823  9.150  9.526  9.958 10.453 11.022 11.675 12.425 13.286 14.275 15.410 16.713 18.210 19.928 21.901              
55481   9 4 340.937675  24.214025 0.166  7.201  7.203  7.205  7.207  7.210  7.213  7.216  7.220  7.224  7.229  7.235  7.242  7.250  7.259  7.269  7.281  7.294  7.310  7.327  7.348  7.371  7.398  7.429  7.464  7.505  7.552  7.606  7.667  7.738  7.819  7.912  8.020  8.142  8.284  8.446  8.632  8.845  9.091  9.372  9.696 10.067 10.493 10.983 11.545 12.190 12.931 13.781 14.758 15.879 17.167 18.645 20.342 22.291              
55481   9 5 340.937675  24.214025 0.199  5.532  5.534  5.536  5.538  5.541  5.544  5.548  5.552  5.556  5.561  5.567  5.574  5.582  5.591  5.602  5.614  5.627  5.643  5.661  5.682  5.706  5.734  5.765  5.801  5.843  5.891  5.946  6.008  6.081  6.164  6.259  6.368  6.494  6.638  6.804  6.994  7.212  7.462  7.750  8.080  8.459  8.895  9.395  9.969 10.628 11.384 12.253 13.250 14.396 15.710 17.220 18.953 20.943              
55481  12 1   3.918951  24.215493 0.152  7.805  7.806  7.808  7.811  7.813  7.816  7.820  7.824  7.828  7.833  7.839  7.846  7.854  7.863  7.874  7.885  7.899  7.915  7.933  7.954  7.978  8.005  8.036  8.072  8.114  8.161  8.216  8.279  8.351  8.433  8.528  8.637  8.762  8.906  9.071  9.260  9.478  9.727 10.014 10.343 10.721 11.154 11.652 12.224 12.881 13.635 14.500 15.494 16.635 17.945 19.449 21.176 23.158              
55481  12 2   3.918951  24.215493 0.199  8.397  8.399  8.401  8.403  8.405  8.408  8.412  8.416  8.420  8.425  8.431  8.438  8.445  8.454  8.465  8.476  8.490  8.505  8.523  8.543  8.567  8.594  8.625  8.660  8.701  8.747  8.801  8.863  8.933  9.014  9.108  9.215  9.338  9.479  9.641  9.827 10.040 10.285 10.567 10.890 11.261 11.687 12.176 12.738 13.382 14.123 14.973 15.948 17.069 18.355 19.833 21.529 23.476              
55481  12 3   3.918951  24.215493 0.152  9.174  9.176  9.178  9.180  9.183  9.186  9.190  9.195  9.200  9.205  9.212  9.219  9.228  9.238  9.249  9.262  9.277  9.295  9.315  9.337  9.364  9.394  9.428  9.468  9.513  9.565  9.625  9.694  9.773  9.863  9.968 10.087 10.224 10.382 10.563 10.770 11.009 11.283 11.597 11.958 12.372 12.848 13.394 14.021 14.741 15.568 16.517 17.607 18.859 20.296 21.945 23.839 26.014              
55481  12 6   3.918951  24.215493 0.149 10.411 10.412 10.414 10.416 10.418 10.421 10.424 10.427 10.431 10.435 10.440 10.446 10.453 10.460 10.469 10.479 10.491 10.504 10.520 10.537 10.557 10.581 10.607 10.638 10.673 10.713 10.760 10.813 10.874 10.944 11.024 11.116 11.222 11.344 11.484 11.644 11.829 12.040 12.283 12.562 12.882 13.249 13.671 14.156 14.712 15.351 16.084 16.926 17.893 19.003 20.278 21.741 23.421              
55481  13 1   5.449203  24.214536 0.151  8.441  8.443  8.444  8.446  8.448  8.451  8.454  8.457  8.461  8.465  8.471  8.476  8.483  8.491  8.499  8.510  8.521  8.535  8.550  8.567  8.588  8.611  8.637  8.668  8.703  8.743  8.789  8.842  8.903  8.973  9.053  9.145  9.251  9.373  9.512  9.672  9.856 10.067 10.310 10.588 10.908 11.274 11.696 12.179 12.735 13.372 14.104 14.945 15.910 17.018 18.290 19.750 21.427              
55481  13 2   5.449203  24.214536 0.195  8.149  8.150  8.152  8.154  8.156  8.159  8.162  8.165  8.169  8.174  8.179  8.185  8.192  8.200  8.209  8.220  8.232  8.245  8.261  8.279  8.300  8.324  8.352  8.383  8.420  8.461  8.509  8.564  8.627  8.699  8.782  8.878  8.987  9.113  9.257  9.423  9.613  9.832 10.082 10.370 10.701 11.081 11.517 12.017 12.592 13.252 14.009 14.879 15.878 17.024 18.341 19.852 21.587              
55481  13 3   5.449203  24.214536 0.148  6.836  6.837  6.839  6.842  6.844  6.847  6.851  6.855  6.860  6.865  6.871  6.878  6.886  6.895  6.906  6.918  6.932  6.948  6.966  6.987  7.011  7.039  7.071  7.107  7.149  7.198  7.253  7.317  7.390  7.473  7.570  7.680  7.807  7.953  8.120  8.312  8.532  8.786  9.076  9.410  9.793 10.233 10.738 11.318 11.984 12.748 13.626 14.633 15.790 17.119 18.644 20.395 22.406              
55481  13 4   5.449203  24.214536 0.150 10.208 10.209 10.211 10.213 10.216 10.218 10.222 10.225 10.229 10.234 10.240 10.246 10.253 10.262 10.271 10.282 10.295 10.310 10.326 10.345 10.367 10.393 10.422 10.455 10.493 10.537 10.587 10.645 10.711 10.788 10.875 10.976 11.091 11.223 11.376 11.550 11.751 11.981 12.245 12.549 12.897 13.297 13.756 14.283 14.889 15.584 16.382 17.298 18.351 19.559 20.946 22.538 24.366              
55481  13 5   5.449203  24.214536 0.206 11.091 11.092 11.094 11.096 11.098 11.100 11.103 11.106 11.110 11.114 11.118 11.124 11.130 11.137 11.145 11.155 11.166 11.178 11.192 11.209 11.227 11.249 11.274 11.302 11.335 11.372 11.415 11.464 11.521 11.586 11.661 11.746 11.845 11.958 12.087 12.236 12.408 12.604 12.829 13.088 13.386 13.727 14.119 14.569 15.085 15.678 16.359 17.141 18.039 19.069 20.253 21.611 23.171              
55481  13 6   5.449203  24.214536 0.151  9.806  9.807  9.809  9.811  9.813  9.815  9.817  9.820  9.824  9.828  9.832  9.837  9.843  9.850  9.858  9.866  9.877  9.888  9.902  9.917  9.935  9.956  9.979 10.006 10.037 10.072 10.113 10.160 10.213 10.275 10.346 10.427 10.520 10.627 10.750 10.891 11.053 11.239 11.453 11.698 11.980 12.303 12.674 13.101 13.590 14.152 14.797 15.538 16.388 17.365 18.486 19.773 21.251              
55481  14 1  11.573235  24.214785 0.154 13.032 13.033 13.035 13.037 13.039 13.042 13.044 13.048 13.051 13.056 13.061 13.066 13.073 13.080 13.089 13.099 13.110 13.123 13.138 13.155 13.174 13.197 13.223 13.252 13.287 13.326 13.371 13.422 13.481 13.549 13.627 13.717 13.820 13.938 14.074 14.230 14.409 14.614 14.850 15.120 15.431 15.788 16.198 16.668 17.208 17.829 18.541 19.358 20.297 21.375 22.612 24.033 25.664              
55481  14 2  11.573235  24.214785 0.200  8.775  8.777  8.779  8.781  8.783  8.786  8.789  8.793  8.797  8.802  8.808  8.814  8.822  8.830  8.840  8.851  8.864  8.879  8.896  8.916  8.938  8.964  8.994  9.028  9.067  9.112  9.163  9.222  9.290  9.368  9.458  9.561  9.679  9.814  9.970 10.148 10.354 10.589 10.859 11.170 11.526 11.936 12.405 12.945 13.564 14.275 15.092 16.030 17.106 18.342 19.761 21.390 23.261              
55481  14 3  11.573235  24.214785 0.167 11.214 11.215 11.217 11.219 11.222 11.225 11.228 11.231 11.235 11.240 11.246 11.252 11.259 11.267 11.277 11.288 11.300 11.315 11.331 11.350 11.372 11.397 11.426 11.459 11.496 11.540 11.590 11.647 11.713 11.788 11.875 11.974 12.089 12.220 12.370 12.543 12.742 12.970 13.232 13.532 13.877 14.273 14.728 15.250 15.850 16.538 17.329 18.236 19.278 20.475 21.848 23.425 25.236              
55481  14 4  11.573235  24.214785 0.163 10.692 10.694 10.696 10.698 10.701 10.704 10.707 10.712 10.716 10.722 10.728 10.735 10.743 10.753 10.764 10.776 10.790 10.807 10.826 10.847 10.872 10.901 10.933 10.971 11.014 11.064 11.121 11.186 11.261 11.347 11.446 11.560 11.690 11.840 12.011 12.209 12.435 12.695 12.994 13.337 13.731 14.183 14.702 15.298 15.982 16.767 17.669 18.705 19.894 21.259 22.826 24.626 26.692              
55481  14 5  11.573235  24.214785 0.195  6.918  6.920  6.923  6.927  6.930  6.935  6.940  6.945  6.952  6.959  6.968  6.978  6.989  7.002  7.017  7.035  7.055  7.077  7.103  7.133  7.168  7.207  7.253  7.305  7.364  7.433  7.512  7.602  7.706  7.825  7.962  8.120  8.300  8.507  8.745  9.018  9.332  9.692 10.106 10.581 11.126 11.752 12.470 13.295 14.243 15.330 16.579 18.013 19.659 21.549 23.719 26.211 29.072              
55481  14 6  11.573235  24.214785 0.154  7.687  7.689  7.691  7.694  7.697  7.700  7.704  7.708  7.713  7.719  7.725  7.733  7.741  7.751  7.763  7.776  7.791  7.808  7.828  7.851  7.877  7.907  7.941  7.981  8.026  8.078  8.138  8.207  8.286  8.376  8.480  8.600  8.737  8.894  9.075  9.283  9.521  9.795 10.109 10.470 10.884 11.359 11.905 12.532 13.251 14.078 15.026 16.116 17.366 18.802 20.451 22.344 24.517              
55481  18 1  10.037988  24.216218 0.152 11.544 11.547 11.549 11.552 11.555 11.558 11.562 11.567 11.572 11.578 11.585 11.594 11.603 11.614 11.626 11.640 11.656 11.675 11.696 11.721 11.749 11.781 11.818 11.861 11.909 11.966 12.030 12.104 12.189 12.286 12.398 12.527 12.674 12.844 13.038 13.262 13.518 13.813 14.151 14.539 14.985 15.496 16.084 16.758 17.533 18.422 19.443 20.615 21.961 23.507 25.281 27.318 29.657              
55481  18 2  10.037988  24.216218 0.193 11.792 11.794 11.796 11.799 11.802 11.806 11.810 11.814 11.820 11.826 11.833 11.841 11.850 11.861 11.873 11.887 11.903 11.922 11.943 11.967 11.995 12.028 12.065 12.107 12.156 12.211 12.276 12.349 12.434 12.531 12.642 12.771 12.917 13.086 13.280 13.502 13.758 14.051 14.388 14.774 15.218 15.728 16.313 16.985 17.756 18.642 19.659 20.826 22.167 23.706 25.473 27.502 29.831              
55481  18 3  10.037988  24.216218 0.166 11.643 11.645 11.647 11.650 11.654 11.658 11.662 11.667 11.673 11.680 11.687 11.696 11.706 11.718 11.731 11.747 11.765 11.785 11.808 11.835 11.866 11.901 11.941 11.988 12.041 12.102 12.173 12.253 12.346 12.453 12.575 12.715 12.876 13.061 13.274 13.518 13.798 14.119 14.488 14.912 15.399 15.958 16.599 17.336 18.181 19.152 20.267 21.547 23.017 24.704 26.641 28.866 31.420              
55481  18 4  10.037988  24.216218 0.166 13.913 13.915 13.917 13.919 13.921 13.924 13.928 13.932 13.936 13.942 13.948 13.955 13.963 13.972 13.982 13.994 14.008 14.024 14.042 14.063 14.087 14.114 14.146 14.182 14.224 14.272 14.327 14.390 14.462 14.545 14.641 14.751 14.876 15.021 15.187 15.377 15.596 15.847 16.135 16.466 16.847 17.283 17.784 18.359 19.020 19.778 20.649 21.648 22.796 24.114 25.627 27.365 29.359              
55481  18 5  10.037988  24.216218 0.202 14.453 14.454 14.456 14.459 14.461 14.464 14.468 14.472 14.476 14.481 14.487 14.494 14.502 14.511 14.522 14.534 14.547 14.563 14.581 14.602 14.626 14.654 14.685 14.721 14.763 14.810 14.865 14.928 15.000 15.083 15.178 15.288 15.413 15.557 15.723 15.912 16.131 16.381 16.668 16.998 17.377 17.812 18.312 18.885 19.544 20.300 21.168 22.164 23.308 24.622 26.131 27.862 29.851              
55481  18 6  10.037988  24.216218 0.147 10.755 10.757 10.759 10.761 10.764 10.768 10.772 10.776 10.781 10.787 10.793 10.801 10.810 10.820 10.832 10.845 10.860 10.878 10.898 10.921 10.947 10.978 11.013 11.053 11.099 11.152 11.213 11.283 11.363 11.455 11.561 11.682 11.821 11.981 12.165 12.376 12.618 12.896 13.215 13.581 14.002 14.485 15.039 15.676 16.407 17.246 18.210 19.316 20.587 22.045 23.720 25.642 27.850              
55481  19 1  23.966092  23.215055 0.153  7.331  7.333  7.335  7.338  7.341  7.344  7.348  7.353  7.358  7.363  7.370  7.378  7.387  7.397  7.409  7.422  7.437  7.455  7.475  7.498  7.525  7.556  7.591  7.631  7.678  7.731  7.792  7.863  7.943  8.036  8.142  8.264  8.405  8.566  8.750  8.963  9.206  9.486  9.807 10.176 10.599 11.085 11.643 12.284 13.020 13.864 14.834 15.948 17.226 18.694 20.380 22.315 24.536              
55481  19 2  23.966092  23.215055 0.197  7.077  7.079  7.081  7.084  7.087  7.090  7.094  7.098  7.103  7.109  7.116  7.123  7.132  7.142  7.153  7.167  7.182  7.199  7.219  7.242  7.269  7.299  7.334  7.373  7.419  7.472  7.532  7.602  7.681  7.773  7.878  7.998  8.136  8.295  8.478  8.687  8.927  9.203  9.520  9.884 10.302 10.782 11.332 11.965 12.691 13.524 14.481 15.580 16.842 18.291 19.954 21.863 24.056              
55481  19 3  23.966092  23.215055 0.167  8.921  8.923  8.925  8.927  8.930  8.933  8.936  8.940  8.945  8.950  8.956  8.963  8.972  8.981  8.991  9.004  9.018  9.034  9.052  9.074  9.098  9.126  9.158  9.195  9.237  9.286  9.342  9.406  9.479  9.564  9.661  9.772  9.900 10.047 10.216 10.410 10.632 10.887 11.180 11.517 11.903 12.347 12.856 13.441 14.112 14.883 15.768 16.784 17.951 19.290 20.828 22.594 24.622              
55481  19 4  23.966092  23.215055 0.167  7.847  7.849  7.851  7.854  7.857  7.860  7.864  7.869  7.874  7.881  7.888  7.896  7.905  7.916  7.928  7.942  7.958  7.976  7.998  8.022  8.050  8.082  8.119  8.161  8.210  8.266  8.330  8.404  8.488  8.585  8.697  8.825  8.972  9.140  9.334  9.557  9.812 10.105 10.442 10.828 11.272 11.781 12.366 13.038 13.809 14.694 15.711 16.878 18.218 19.757 21.523 23.551 25.880              
55481  19 5  23.966092  23.215055 0.206  8.466  8.468  8.470  8.472  8.475  8.478  8.482  8.486  8.490  8.496  8.502  8.509  8.517  8.527  8.538  8.550  8.564  8.580  8.599  8.621  8.646  8.674  8.706  8.744  8.787  8.836  8.893  8.958  9.033  9.118  9.217  9.330  9.459  9.608  9.779  9.976 10.201 10.460 10.757 11.099 11.490 11.940 12.457 13.050 13.731 14.513 15.410 16.441 17.624 18.983 20.543 22.334 24.390              
55481  19 6  23.966092  23.215055 0.155  7.536  7.538  7.540  7.542  7.545  7.548  7.551  7.555  7.560  7.565  7.571  7.577  7.585  7.594  7.604  7.616  7.629  7.645  7.663  7.683  7.707  7.734  7.764  7.800  7.841  7.887  7.941  8.003  8.074  8.155  8.248  8.355  8.479  8.620  8.782  8.968  9.182  9.428  9.710 10.033 10.405 10.832 11.321 11.884 12.530 13.271 14.123 15.100 16.222 17.511 18.990 20.689 22.639              
55481  20 1  22.449132  23.215932 0.118  7.349  7.351  7.353  7.356  7.358  7.361  7.365  7.369  7.374  7.379  7.385  7.392  7.400  7.409  7.420  7.432  7.446  7.462  7.481  7.502  7.526  7.554  7.586  7.623  7.665  7.714  7.770  7.834  7.907  7.992  8.089  8.200  8.328  8.474  8.643  8.836  9.058  9.313  9.606  9.942 10.328 10.771 11.280 11.864 12.534 13.304 14.188 15.203 16.368 17.706 19.242 21.006 23.031              
55481  20 2  22.449132  23.215932 0.151  6.198  6.200  6.202  6.205  6.208  6.211  6.215  6.219  6.224  6.230  6.237  6.244  6.253  6.263  6.275  6.288  6.304  6.321  6.341  6.365  6.391  6.422  6.457  6.497  6.543  6.596  6.657  6.727  6.808  6.900  7.006  7.127  7.267  7.427  7.611  7.823  8.065  8.344  8.663  9.031  9.452  9.936 10.492 11.130 11.863 12.704 13.670 14.779 16.052 17.514 19.192 21.119 23.332              
55481  20 3  22.449132  23.215932 0.134  6.453  6.455  6.457  6.459  6.462  6.465  6.469  6.473  6.478  6.484  6.490  6.498  6.506  6.516  6.528  6.541  6.555  6.572  6.592  6.615  6.640  6.670  6.704  6.743  6.788  6.840  6.899  6.967  7.045  7.135  7.238  7.356  7.492  7.647  7.826  8.031  8.267  8.538  8.849  9.206  9.615 10.086 10.626 11.246 11.958 12.775 13.714 14.792 16.029 17.450 19.081 20.953 23.104              
55481  20 4  22.449132  23.215932 0.168  8.729  8.731  8.733  8.735  8.738  8.741  8.744  8.748  8.753  8.758  8.765  8.772  8.780  8.789  8.800  8.812  8.826  8.842  8.861  8.882  8.907  8.935  8.967  9.004  9.047  9.096  9.152  9.216  9.290  9.375  9.472  9.584  9.713  9.860 10.030 10.224 10.448 10.704 10.999 11.337 11.725 12.170 12.682 13.270 13.944 14.719 15.608 16.629 17.801 19.147 20.692 22.466 24.503              
55481  20 5  22.449132  23.215932 0.207  8.293  8.295  8.297  8.299  8.301  8.305  8.308  8.312  8.317  8.322  8.328  8.335  8.343  8.352  8.363  8.375  8.389  8.405  8.423  8.444  8.469  8.496  8.528  8.565  8.607  8.655  8.711  8.775  8.848  8.932  9.028  9.139  9.266  9.412  9.579  9.772  9.993 10.246 10.537 10.872 11.255 11.696 12.202 12.783 13.450 14.216 15.095 16.105 17.264 18.595 20.123 21.877 23.892              
55481  20 6  22.449132  23.215932 0.154  6.581  6.582  6.584  6.587  6.589  6.592  6.596  6.600  6.605  6.610  6.616  6.623  6.631  6.640  6.651  6.663  6.677  6.693  6.711  6.733  6.757  6.785  6.817  6.853  6.896  6.944  7.000  7.064  7.137  7.221  7.318  7.429  7.556  7.702  7.870  8.063  8.285  8.539  8.831  9.166  9.551  9.993 10.500 11.082 11.751 12.519 13.400 14.413 15.575 16.909 18.441 20.200 22.219              
55481  21 1  30.258351  22.216521 0.155  7.589  7.591  7.593  7.595  7.597  7.600  7.603  7.607  7.611  7.616  7.622  7.628  7.635  7.644  7.654  7.665  7.677  7.692  7.709  7.728  7.750  7.776  7.805  7.839  7.877  7.921  7.972  8.030  8.097  8.174  8.262  8.364  8.480  8.614  8.767  8.943  9.145  9.377  9.644  9.950 10.301 10.704 11.167 11.699 12.309 13.010 13.815 14.739 15.800 17.018 18.416 20.022 21.865              
55481  21 2  30.258351  22.216521 0.194  7.568  7.569  7.571  7.574  7.576  7.579  7.582  7.586  7.590  7.595  7.601  7.607  7.615  7.623  7.633  7.644  7.657  7.672  7.689  7.709  7.732  7.757  7.787  7.821  7.861  7.906  7.957  8.017  8.085  8.163  8.253  8.356  8.474  8.610  8.766  8.945  9.151  9.387  9.658  9.970 10.327 10.737 11.209 11.750 12.371 13.084 13.903 14.843 15.922 17.162 18.585 20.219 22.095              
55481  21 3  30.258351  22.216521 0.167  6.714  6.716  6.718  6.720  6.723  6.726  6.730  6.734  6.739  6.744  6.751  6.758  6.767  6.776  6.787  6.800  6.815  6.831  6.851  6.873  6.898  6.927  6.961  6.999  7.043  7.094  7.152  7.218  7.295  7.383  7.484  7.600  7.733  7.886  8.061  8.263  8.494  8.760  9.064  9.415  9.817 10.278 10.808 11.416 12.115 12.917 13.838 14.895 16.109 17.502 19.103 20.940 23.049              
55481  21 4  30.258351  22.216521 0.170 12.112 12.114 12.115 12.117 12.119 12.121 12.124 12.127 12.131 12.135 12.140 12.145 12.151 12.158 12.167 12.176 12.187 12.199 12.213 12.230 12.248 12.270 12.295 12.323 12.356 12.393 12.436 12.485 12.542 12.607 12.682 12.767 12.866 12.979 13.108 13.257 13.428 13.625 13.850 14.109 14.406 14.747 15.139 15.589 16.105 16.698 17.379 18.160 19.058 20.088 21.271 22.629 24.189              
55481  21 5  30.258351  22.216521 0.205 10.300 10.301 10.303 10.305 10.307 10.310 10.313 10.317 10.321 10.326 10.331 10.338 10.345 10.353 10.363 10.374 10.387 10.401 10.418 10.437 10.459 10.484 10.513 10.546 10.584 10.628 10.678 10.736 10.802 10.878 10.965 11.065 11.180 11.312 11.464 11.638 11.838 12.067 12.331 12.634 12.981 13.380 13.838 14.364 14.967 15.660 16.456 17.370 18.419 19.624 21.007 22.594 24.418              
55481  21 6  30.258351  22.216521 0.154  5.584  5.586  5.589  5.591  5.594  5.597  5.601  5.606  5.611  5.617  5.623  5.631  5.640  5.650  5.662  5.675  5.691  5.709  5.729  5.752  5.779  5.810  5.845  5.886  5.932  5.986  6.047  6.118  6.199  6.292  6.399  6.521  6.662  6.824  7.009  7.222  7.467  7.748  8.070  8.441  8.866  9.354  9.914 10.558 11.297 12.145 13.119 14.237 15.521 16.995 18.687 20.631 22.862              
55481  22 1  28.746242  22.214802 0.152  5.864  5.866  5.869  5.871  5.875  5.878  5.883  5.887  5.893  5.899  5.907  5.915  5.925  5.936  5.949  5.963  5.980  5.999  6.022  6.047  6.076  6.110  6.148  6.193  6.243  6.302  6.369  6.446  6.534  6.635  6.752  6.885  7.039  7.215  7.417  7.649  7.916  8.222  8.574  8.977  9.440  9.972 10.583 11.284 12.090 13.014 14.075 15.294 16.693 18.300 20.144 22.262 24.694              
55481  22 2  28.746242  22.214802 0.193  6.516  6.518  6.521  6.523  6.526  6.530  6.534  6.539  6.544  6.550  6.557  6.566  6.575  6.586  6.598  6.612  6.629  6.648  6.669  6.694  6.722  6.755  6.792  6.835  6.884  6.941  7.006  7.081  7.167  7.265  7.378  7.508  7.657  7.828  8.024  8.249  8.508  8.805  9.147  9.538  9.988 10.505 11.098 11.779 12.560 13.458 14.488 15.672 17.030 18.590 20.381 22.437 24.797              
55481  22 4  28.746242  22.214802 0.127  7.791  7.793  7.795  7.797  7.800  7.803  7.807  7.811  7.816  7.822  7.828  7.836  7.844  7.854  7.865  7.878  7.893  7.910  7.930  7.952  7.978  8.007  8.041  8.080  8.125  8.177  8.236  8.303  8.381  8.471  8.573  8.691  8.826  8.982  9.160  9.365  9.600  9.869 10.179 10.535 10.943 11.412 11.951 12.569 13.279 14.094 15.029 16.104 17.337 18.753 20.379 22.246 24.390              
55481  22 5  28.746242  22.214802 0.207  7.683  7.685  7.687  7.689  7.692  7.696  7.700  7.704  7.709  7.715  7.722  7.730  7.739  7.749  7.761  7.775  7.790  7.808  7.829  7.852  7.879  7.910  7.946  7.987  8.034  8.088  8.151  8.222  8.304  8.398  8.506  8.629  8.772  8.935  9.123  9.338  9.585  9.869 10.195 10.569 10.999 11.492 12.058 12.708 13.455 14.312 15.296 16.426 17.724 19.213 20.924 22.887 25.142              
55481  22 6  28.746242  22.214802 0.153  7.780  7.782  7.784  7.787  7.789  7.792  7.796  7.800  7.805  7.810  7.816  7.823  7.832  7.841  7.852  7.864  7.878  7.894  7.913  7.935  7.959  7.988  8.020  8.057  8.100  8.149  8.206  8.270  8.345  8.430  8.528  8.641  8.770  8.919  9.089  9.285  9.510  9.768 10.064 10.404 10.794 11.243 11.758 12.349 13.027 13.806 14.701 15.728 16.907 18.261 19.816 21.600 23.650              
55481  23 1  33.585221  21.216230 0.155  8.688  8.690  8.692  8.695  8.698  8.701  8.706  8.710  8.716  8.722  8.729  8.738  8.747  8.758  8.770  8.785  8.801  8.820  8.842  8.867  8.895  8.928  8.966  9.009  9.059  9.116  9.182  9.257  9.343  9.443  9.557  9.687  9.838 10.010 10.208 10.435 10.696 10.996 11.340 11.735 12.189 12.710 13.308 13.994 14.783 15.688 16.727 17.920 19.290 20.863 22.669 24.742 27.123              
55481  23 2  33.585221  21.216230 0.178  6.366  6.369  6.371  6.375  6.378  6.382  6.387  6.392  6.399  6.406  6.414  6.424  6.435  6.447  6.461  6.478  6.497  6.518  6.543  6.572  6.605  6.643  6.686  6.736  6.793  6.858  6.933  7.020  7.119  7.233  7.364  7.514  7.686  7.884  8.111  8.372  8.672  9.016  9.411  9.864 10.385 10.983 11.669 12.457 13.362 14.401 15.593 16.963 18.535 20.340 22.413 24.793 27.525              
55481  23 5  33.585221  21.216230 0.203 10.057 10.059 10.061 10.063 10.065 10.068 10.072 10.075 10.080 10.085 10.091 10.098 10.105 10.114 10.124 10.136 10.150 10.165 10.183 10.203 10.226 10.253 10.284 10.319 10.360 10.406 10.460 10.521 10.592 10.673 10.765 10.872 10.995 11.135 11.297 11.482 11.695 11.939 12.220 12.542 12.912 13.337 13.824 14.384 15.027 15.765 16.612 17.585 18.702 19.984 21.457 23.147 25.089              
55481  23 6  33.585221  21.216230 0.155  7.181  7.183  7.185  7.188  7.190  7.194  7.197  7.202  7.206  7.212  7.219  7.226  7.234  7.244  7.255  7.268  7.283  7.300  7.320  7.342  7.368  7.397  7.431  7.470  7.515  7.566  7.625  7.693  7.770  7.860  7.962  8.080  8.215  8.370  8.548  8.752  8.987  9.256  9.565  9.920 10.328 10.796 11.334 11.951 12.659 13.473 14.407 15.479 16.710 18.124 19.747 21.610 23.750              
55481  24 6  40.453479  19.217310 0.140  7.030  7.032  7.034  7.036  7.039  7.043  7.046  7.051  7.056  7.061  7.068  7.076  7.084  7.094  7.106  7.119  7.134  7.152  7.172  7.195  7.221  7.251  7.286  7.326  7.372  7.425  7.485  7.554  7.634  7.725  7.830  7.951  8.089  8.248  8.431  8.640  8.881  9.157  9.474  9.838 10.256 10.735 11.286 11.919 12.645 13.479 14.437 15.536 16.798 18.247 19.911 21.821 24.014              
55482   2 5 308.465002   5.283957 0.201  8.677  8.683  8.690  8.699  8.708  8.719  8.732  8.746  8.763  8.782  8.804  8.829  8.858  8.891  8.929  8.972  9.022  9.080  9.146  9.222  9.309  9.409  9.524  9.655  9.807  9.980 10.180 10.409 10.672 10.974 11.320 11.718 12.175 12.700 13.302 13.993 14.787 15.699 16.746 17.947 19.327 20.911 22.730 24.819 27.217 29.970 33.131 36.760 40.927 45.711 51.204 57.511 64.752              
55482   3 2 309.116184   3.282235 0.197  9.967  9.972  9.979  9.986  9.995 10.005 10.016 10.029 10.044 10.061 10.081 10.103 10.129 10.159 10.193 10.232 10.277 10.328 10.387 10.455 10.533 10.623 10.726 10.844 10.979 11.135 11.314 11.519 11.754 12.025 12.335 12.692 13.101 13.571 14.111 14.730 15.442 16.259 17.196 18.273 19.509 20.929 22.559 24.430 26.578 29.045 31.877 35.129 38.862 43.149 48.070 53.721 60.209              
55482   3 3 309.116184   3.282235 0.088  7.041  7.047  7.054  7.062  7.072  7.082  7.094  7.108  7.124  7.142  7.163  7.188  7.215  7.247  7.284  7.326  7.374  7.429  7.493  7.566  7.650  7.746  7.856  7.983  8.129  8.296  8.488  8.708  8.961  9.252  9.585  9.968 10.408 10.913 11.493 12.158 12.922 13.800 14.807 15.964 17.292 18.816 20.567 22.577 24.884 27.534 30.576 34.069 38.079 42.684 47.970 54.040 61.009              
55482   3 5 309.116184   3.282235 0.199  9.656  9.662  9.669  9.676  9.685  9.695  9.707  9.720  9.735  9.753  9.773  9.796  9.823  9.853  9.888  9.928  9.974 10.027 10.088 10.158 10.238 10.330 10.436 10.557 10.696 10.856 11.040 11.250 11.492 11.770 12.089 12.456 12.876 13.359 13.913 14.550 15.281 16.120 17.083 18.189 19.459 20.917 22.591 24.514 26.721 29.255 32.164 35.504 39.340 43.743 48.799 54.604 61.269              
55482   3 6 309.116184   3.282235 0.162  8.502  8.507  8.514  8.522  8.531  8.542  8.554  8.567  8.583  8.601  8.622  8.645  8.673  8.704  8.740  8.781  8.829  8.883  8.946  9.018  9.100  9.195  9.304  9.428  9.572  9.736  9.925 10.142 10.391 10.677 11.005 11.382 11.815 12.311 12.882 13.537 14.289 15.152 16.143 17.281 18.588 20.088 21.811 23.789 26.060 28.667 31.661 35.098 39.044 43.575 48.777 54.750 61.608              
55482   4 2 309.442944   4.279146 0.203  6.524  6.529  6.533  6.539  6.545  6.552  6.560  6.570  6.581  6.593  6.607  6.624  6.643  6.664  6.689  6.718  6.751  6.788  6.831  6.881  6.938  7.003  7.078  7.165  7.264  7.377  7.508  7.657  7.829  8.027  8.254  8.514  8.813  9.156  9.550 10.002 10.522 11.118 11.803 12.589 13.491 14.527 15.717 17.083 18.652 20.453 22.520 24.894 27.620 30.750 34.343 38.468 43.205              
55482   4 3 309.442944   4.279146 0.148  6.494  6.499  6.504  6.510  6.518  6.526  6.535  6.546  6.559  6.573  6.589  6.608  6.630  6.655  6.684  6.716  6.754  6.797  6.847  6.904  6.970  7.045  7.131  7.230  7.344  7.475  7.625  7.798  7.996  8.223  8.484  8.783  9.127  9.522  9.975 10.496 11.094 11.780 12.568 13.472 14.511 15.703 17.072 18.644 20.449 22.522 24.901 27.633 30.769 34.371 38.505 43.253 48.703              
55482   4 4 309.442944   4.279146 0.150  8.062  8.067  8.072  8.078  8.085  8.093  8.102  8.113  8.125  8.139  8.155  8.173  8.194  8.219  8.246  8.278  8.315  8.357  8.405  8.461  8.525  8.598  8.682  8.778  8.889  9.016  9.162  9.330  9.522  9.743  9.997 10.288 10.622 11.006 11.447 11.953 12.534 13.201 13.967 14.847 15.857 17.016 18.347 19.876 21.630 23.645 25.958 28.614 31.664 35.165 39.185 43.801 49.100              
55482   4 5 309.442944   4.279146 0.201  7.681  7.685  7.690  7.695  7.701  7.708  7.715  7.724  7.735  7.747  7.760  7.776  7.794  7.814  7.838  7.865  7.896  7.932  7.973  8.020  8.074  8.136  8.207  8.289  8.383  8.491  8.614  8.757  8.920  9.107  9.322  9.569  9.853 10.179 10.552 10.982 11.475 12.041 12.690 13.436 14.293 15.276 16.405 17.702 19.190 20.899 22.861 25.114 27.701 30.671 34.081 37.996 42.491              
55482   4 6 309.442944   4.279146 0.166  7.716  7.720  7.724  7.729  7.735  7.741  7.749  7.757  7.767  7.779  7.792  7.807  7.824  7.844  7.867  7.893  7.923  7.957  7.997  8.042  8.094  8.154  8.223  8.302  8.392  8.496  8.615  8.752  8.910  9.090  9.298  9.536  9.809 10.123 10.484 10.897 11.373 11.918 12.544 13.264 14.089 15.037 16.126 17.375 18.810 20.458 22.349 24.521 27.014 29.877 33.164 36.938 41.272              
55482   5 1 339.650438  21.177252 0.090  7.269  7.271  7.275  7.279  7.283  7.288  7.294  7.300  7.308  7.317  7.326  7.338  7.351  7.366  7.384  7.403  7.426  7.453  7.483  7.517  7.557  7.603  7.655  7.715  7.784  7.864  7.955  8.059  8.179  8.317  8.475  8.657  8.866  9.105  9.380  9.696 10.058 10.475 10.952 11.501 12.131 12.854 13.685 14.638 15.733 16.990 18.433 20.090 21.992 24.176 26.684 29.564 32.870              
55482   6 1 339.909918  23.178918 0.164  5.945  5.947  5.950  5.953  5.957  5.961  5.966  5.972  5.979  5.986  5.995  6.005  6.016  6.029  6.044  6.061  6.081  6.104  6.130  6.160  6.194  6.233  6.278  6.330  6.390  6.459  6.537  6.628  6.731  6.850  6.987  7.144  7.324  7.531  7.768  8.041  8.354  8.713  9.126  9.600 10.144 10.769 11.486 12.309 13.255 14.340 15.586 17.017 18.660 20.547 22.712 25.199 28.054              
55482   6 2 339.909918  23.178918 0.203  5.900  5.902  5.905  5.908  5.911  5.915  5.919  5.924  5.930  5.937  5.944  5.953  5.963  5.975  5.988  6.003  6.020  6.040  6.063  6.090  6.120  6.155  6.195  6.241  6.293  6.354  6.423  6.503  6.594  6.699  6.820  6.958  7.117  7.299  7.509  7.749  8.026  8.343  8.707  9.125  9.605 10.156 10.788 11.515 12.349 13.306 14.406 15.668 17.117 18.782 20.692 22.886 25.405              
55482   6 3 339.909918  23.178918 0.153  5.998  6.000  6.003  6.006  6.009  6.013  6.018  6.023  6.029  6.036  6.043  6.052  6.063  6.075  6.088  6.104  6.122  6.142  6.166  6.193  6.224  6.260  6.301  6.349  6.403  6.465  6.537  6.619  6.713  6.821  6.946  7.088  7.252  7.440  7.656  7.904  8.189  8.515  8.891  9.322  9.816 10.384 11.036 11.785 12.645 13.632 14.765 16.066 17.560 19.275 21.245 23.506 26.102              
55482   6 4 339.909918  23.178918 0.144  6.643  6.646  6.649  6.653  6.657  6.662  6.668  6.674  6.681  6.690  6.700  6.711  6.724  6.739  6.756  6.775  6.798  6.823  6.853  6.887  6.926  6.971  7.022  7.081  7.148  7.226  7.315  7.418  7.536  7.671  7.826  8.004  8.208  8.443  8.712  9.022  9.377  9.785 10.253 10.791 11.408 12.117 12.931 13.865 14.938 16.170 17.584 19.208 21.072 23.213 25.671 28.492 31.732              
55482   6 5 339.909918  23.178918 0.202  6.700  6.702  6.705  6.708  6.712  6.716  6.721  6.726  6.732  6.739  6.748  6.757  6.768  6.781  6.795  6.811  6.830  6.852  6.877  6.905  6.938  6.976  7.019  7.069  7.126  7.191  7.267  7.353  7.452  7.566  7.697  7.847  8.019  8.217  8.444  8.705  9.004  9.348  9.743 10.196 10.716 11.314 12.000 12.788 13.692 14.730 15.922 17.291 18.862 20.667 22.738 25.117 27.848              
55482   6 6 339.909918  23.178918 0.167  6.164  6.166  6.169  6.173  6.177  6.181  6.187  6.193  6.200  6.208  6.217  6.227  6.239  6.253  6.269  6.287  6.308  6.332  6.359  6.391  6.427  6.469  6.517  6.572  6.635  6.707  6.790  6.886  6.995  7.121  7.266  7.432  7.622  7.841  8.092  8.380  8.711  9.091  9.527 10.028 10.604 11.264 12.022 12.893 13.892 15.040 16.358 17.871 19.608 21.602 23.892 26.521 29.539              
55482   7 1 340.475909  22.175619 0.167  7.019  7.021  7.024  7.028  7.032  7.036  7.041  7.047  7.054  7.062  7.071  7.081  7.093  7.106  7.121  7.139  7.160  7.183  7.210  7.241  7.276  7.317  7.364  7.417  7.479  7.550  7.631  7.724  7.831  7.954  8.095  8.257  8.443  8.657  8.902  9.183  9.507  9.878 10.304 10.793 11.355 12.000 12.740 13.591 14.567 15.688 16.974 18.452 20.148 22.096 24.332 26.900 29.848              
55482   7 2 340.475909  22.175619 0.202  6.640  6.642  6.645  6.648  6.652  6.656  6.660  6.666  6.672  6.679  6.687  6.696  6.707  6.719  6.734  6.750  6.768  6.790  6.814  6.843  6.875  6.912  6.955  7.004  7.060  7.124  7.199  7.284  7.381  7.494  7.622  7.770  7.940  8.135  8.359  8.616  8.911  9.250  9.639 10.085 10.598 11.187 11.863 12.639 13.530 14.554 15.728 17.077 18.626 20.404 22.445 24.789 27.481              
55482   7 3 340.475909  22.175619 0.147  6.636  6.638  6.641  6.644  6.647  6.651  6.655  6.661  6.666  6.673  6.681  6.690  6.700  6.712  6.725  6.741  6.759  6.779  6.803  6.829  6.860  6.896  6.937  6.983  7.037  7.099  7.170  7.251  7.344  7.452  7.575  7.716  7.878  8.065  8.279  8.524  8.806  9.130  9.502  9.929 10.419 10.982 11.628 12.369 13.221 14.199 15.322 16.611 18.091 19.790 21.741 23.982 26.554              
55482   7 4 340.475909  22.175619 0.121  8.194  8.197  8.199  8.202  8.206  8.210  8.215  8.220  8.226  8.233  8.242  8.251  8.262  8.274  8.288  8.305  8.323  8.345  8.369  8.398  8.430  8.468  8.510  8.560  8.616  8.681  8.755  8.841  8.939  9.052  9.181  9.330  9.500  9.696  9.921 10.179 10.476 10.816 11.207 11.656 12.171 12.763 13.442 14.222 15.117 16.145 17.326 18.681 20.237 22.023 24.075 26.430 29.134              
55482   7 5 340.475909  22.175619 0.198  6.850  6.853  6.856  6.859  6.863  6.867  6.872  6.878  6.884  6.892  6.900  6.910  6.921  6.934  6.949  6.966  6.986  7.008  7.034  7.064  7.098  7.137  7.182  7.234  7.293  7.361  7.440  7.529  7.632  7.751  7.886  8.042  8.221  8.427  8.663  8.934  9.245  9.603 10.013 10.484 11.025 11.645 12.358 13.177 14.117 15.196 16.434 17.857 19.490 21.365 23.518 25.989 28.827              
55482   7 6 340.475909  22.175619 0.169  6.455  6.458  6.461  6.464  6.468  6.472  6.477  6.483  6.490  6.498  6.506  6.517  6.528  6.542  6.557  6.575  6.595  6.618  6.645  6.676  6.711  6.751  6.798  6.851  6.912  6.983  7.063  7.156  7.262  7.385  7.525  7.686  7.871  8.083  8.327  8.607  8.928  9.297  9.720 10.207 10.765 11.406 12.142 12.987 13.957 15.071 16.350 17.819 19.505 21.441 23.664 26.216 29.146              
55482   8 1 341.421521  23.174664 0.171  7.091  7.093  7.096  7.099  7.103  7.107  7.111  7.117  7.123  7.130  7.139  7.148  7.159  7.172  7.186  7.203  7.222  7.244  7.269  7.298  7.331  7.369  7.412  7.462  7.520  7.586  7.662  7.749  7.849  7.963  8.095  8.246  8.420  8.619  8.848  9.111  9.412  9.759 10.157 10.613 11.137 11.739 12.431 13.224 14.135 15.181 16.382 17.761 19.345 21.163 23.250 25.646 28.398              
55482   8 2 341.421521  23.174664 0.201  7.902  7.904  7.906  7.909  7.911  7.915  7.919  7.923  7.928  7.934  7.941  7.949  7.957  7.968  7.979  7.993  8.008  8.026  8.046  8.069  8.096  8.127  8.162  8.203  8.249  8.302  8.364  8.434  8.515  8.608  8.714  8.837  8.977  9.138  9.323  9.536  9.780 10.060 10.382 10.751 11.175 11.662 12.221 12.863 13.600 14.446 15.417 16.532 17.813 19.283 20.971 22.910 25.135              
55482   8 3 341.421521  23.174664 0.152  7.541  7.543  7.546  7.548  7.551  7.555  7.559  7.564  7.569  7.575  7.583  7.591  7.600  7.611  7.623  7.638  7.654  7.673  7.694  7.719  7.747  7.780  7.818  7.861  7.910  7.967  8.032  8.106  8.192  8.291  8.404  8.534  8.683  8.854  9.051  9.276  9.536  9.833 10.175 10.567 11.017 11.534 12.128 12.810 13.592 14.491 15.522 16.707 18.067 19.628 21.421 23.480 25.843              
55482   8 4 341.421521  23.174664 0.149  5.786  5.789  5.792  5.795  5.799  5.803  5.808  5.814  5.820  5.828  5.836  5.846  5.858  5.871  5.886  5.903  5.923  5.945  5.971  6.001  6.036  6.075  6.120  6.172  6.232  6.301  6.379  6.470  6.574  6.693  6.829  6.987  7.167  7.374  7.612  7.884  8.198  8.558  8.971  9.445  9.990 10.615 11.333 12.157 13.103 14.190 15.437 16.869 18.514 20.402 22.570 25.059 27.917              
55482   8 5 341.421521  23.174664 0.204  5.429  5.432  5.434  5.437  5.441  5.445  5.450  5.455  5.461  5.468  5.476  5.486  5.496  5.509  5.523  5.539  5.557  5.579  5.603  5.631  5.663  5.700  5.743  5.791  5.847  5.912  5.985  6.070  6.167  6.279  6.407  6.554  6.723  6.917  7.140  7.396  7.690  8.027  8.414  8.859  9.369  9.955 10.628 11.401 12.288 13.306 14.475 15.818 17.359 19.129 21.161 23.494 26.173              
55482   9 1 341.986007  22.171739 0.168  7.627  7.628  7.630  7.633  7.635  7.638  7.642  7.645  7.650  7.655  7.661  7.668  7.676  7.685  7.695  7.707  7.720  7.736  7.754  7.774  7.798  7.825  7.856  7.891  7.932  7.979  8.033  8.095  8.166  8.247  8.341  8.448  8.572  8.714  8.876  9.063  9.278  9.524  9.807 10.131 10.504 10.932 11.424 11.988 12.636 13.380 14.234 15.214 16.340 17.633 19.117 20.821 22.777              
55482   9 2 341.986007  22.171739 0.199  7.086  7.087  7.089  7.091  7.093  7.096  7.099  7.102  7.106  7.110  7.116  7.122  7.128  7.136  7.145  7.155  7.167  7.181  7.196  7.214  7.235  7.258  7.285  7.316  7.352  7.393  7.440  7.494  7.556  7.627  7.709  7.802  7.910  8.034  8.176  8.339  8.526  8.741  8.987  9.271  9.596  9.969 10.398 10.890 11.455 12.104 12.849 13.704 14.686 15.814 17.108 18.595 20.301              
55482   9 5 341.986007  22.171739 0.197  7.124  7.125  7.127  7.130  7.133  7.136  7.139  7.143  7.148  7.154  7.160  7.167  7.175  7.185  7.196  7.208  7.222  7.239  7.258  7.279  7.304  7.333  7.366  7.403  7.446  7.496  7.553  7.618  7.694  7.780  7.879  7.993  8.123  8.273  8.445  8.643  8.869  9.130  9.429  9.772 10.167 10.619 11.139 11.736 12.421 13.207 14.110 15.147 16.338 17.705 19.274 21.076 23.145              
55482   9 6 341.986007  22.171739 0.174  8.443  8.445  8.446  8.449  8.451  8.454  8.457  8.461  8.465  8.470  8.476  8.482  8.490  8.498  8.508  8.519  8.532  8.547  8.564  8.584  8.606  8.632  8.662  8.696  8.735  8.780  8.831  8.890  8.958  9.036  9.126  9.228  9.346  9.482  9.637  9.816 10.021 10.256 10.526 10.837 11.193 11.602 12.072 12.611 13.230 13.941 14.757 15.694 16.770 18.006 19.424 21.053 22.922              
55482  12 1   8.542129  24.174219 0.171 11.014 11.016 11.017 11.019 11.022 11.024 11.027 11.031 11.035 11.039 11.045 11.051 11.058 11.066 11.075 11.085 11.097 11.111 11.127 11.145 11.166 11.191 11.218 11.250 11.287 11.328 11.376 11.432 11.495 11.568 11.651 11.747 11.858 11.984 12.129 12.296 12.487 12.707 12.960 13.249 13.582 13.964 14.402 14.906 15.484 16.148 16.910 17.785 18.790 19.943 21.268 22.788 24.534              
55482  12 2   8.542129  24.174219 0.202  9.548  9.550  9.552  9.555  9.557  9.560  9.564  9.568  9.573  9.578  9.584  9.591  9.599  9.609  9.619  9.632  9.646  9.662  9.681  9.702  9.727  9.755  9.787  9.824  9.867  9.916  9.972 10.037 10.111 10.196 10.294 10.406 10.535 10.683 10.853 11.048 11.272 11.529 11.824 12.163 12.552 12.998 13.511 14.100 14.776 15.553 16.444 17.467 18.642 19.992 21.541 23.319 25.361              
55482  12 3   8.542129  24.174219 0.147 11.301 11.302 11.304 11.307 11.309 11.312 11.316 11.319 11.324 11.329 11.335 11.342 11.350 11.359 11.369 11.381 11.395 11.410 11.428 11.449 11.473 11.500 11.531 11.567 11.608 11.656 11.710 11.772 11.844 11.926 12.021 12.129 12.254 12.397 12.561 12.749 12.965 13.214 13.499 13.826 14.202 14.634 15.130 15.699 16.352 17.102 17.963 18.952 20.087 21.391 22.887 24.606 26.579              
55482  12 4   8.542129  24.174219 0.147  7.540  7.543  7.545  7.548  7.552  7.556  7.560  7.566  7.572  7.578  7.586  7.595  7.606  7.618  7.632  7.648  7.666  7.687  7.710  7.738  7.770  7.806  7.847  7.895  7.950  8.013  8.085  8.168  8.264  8.373  8.499  8.643  8.809  8.999  9.217  9.468  9.756 10.086 10.466 10.902 11.402 11.976 12.636 13.393 14.262 15.260 16.407 17.722 19.233 20.968 22.959 25.246 27.871              
55482  12 5   8.542129  24.174219 0.201 10.355 10.357 10.359 10.362 10.365 10.368 10.372 10.376 10.381 10.387 10.393 10.401 10.410 10.420 10.431 10.445 10.460 10.477 10.497 10.520 10.546 10.577 10.612 10.651 10.697 10.750 10.810 10.880 10.959 11.051 11.156 11.276 11.415 11.574 11.756 11.966 12.206 12.482 12.800 13.164 13.582 14.062 14.613 15.245 15.972 16.806 17.763 18.863 20.125 21.575 23.239 25.150 27.343              
55482  12 6   8.542129  24.174219 0.169  7.267  7.269  7.271  7.274  7.277  7.280  7.284  7.288  7.293  7.298  7.305  7.312  7.321  7.331  7.342  7.355  7.370  7.387  7.406  7.429  7.455  7.484  7.518  7.558  7.602  7.654  7.713  7.781  7.859  7.948  8.051  8.169  8.305  8.460  8.639  8.844  9.080  9.350  9.660 10.017 10.426 10.896 11.435 12.055 12.766 13.582 14.520 15.596 16.832 18.251 19.880 21.750 23.898              
55482  15 1  24.257932  22.174876 0.079  6.561  6.562  6.564  6.567  6.569  6.573  6.576  6.580  6.585  6.590  6.596  6.603  6.611  6.621  6.631  6.643  6.657  6.673  6.692  6.713  6.737  6.765  6.798  6.834  6.877  6.925  6.981  7.045  7.119  7.203  7.300  7.411  7.539  7.686  7.855  8.048  8.270  8.525  8.818  9.154  9.540  9.983 10.492 11.076 11.747 12.517 13.402 14.417 15.583 16.921 18.458 20.222 22.248              
55482  15 6  24.257932  22.174876 0.127  8.548  8.549  8.551  8.554  8.556  8.559  8.562  8.566  8.570  8.575  8.581  8.587  8.595  8.603  8.613  8.624  8.637  8.652  8.669  8.689  8.711  8.737  8.767  8.801  8.840  8.885  8.936  8.995  9.063  9.141  9.231  9.334  9.452  9.587  9.743  9.922 10.127 10.362 10.633 10.943 11.300 11.709 12.179 12.719 13.338 14.050 14.866 15.804 16.881 18.117 19.536 21.166 23.037              
55482  17 6  35.524189  20.175453 0.084  7.878  7.880  7.881  7.883  7.885  7.887  7.889  7.892  7.895  7.899  7.903  7.908  7.914  7.920  7.928  7.936  7.946  7.957  7.970  7.985  8.002  8.022  8.045  8.070  8.100  8.134  8.173  8.218  8.270  8.329  8.397  8.475  8.565  8.668  8.786  8.922  9.078  9.257  9.462  9.698  9.969 10.280 10.637 11.047 11.518 12.058 12.679 13.391 14.209 15.148 16.226 17.464 18.886              
55482  18 1  37.017376  20.176952 0.166  8.555  8.556  8.558  8.560  8.562  8.565  8.567  8.571  8.575  8.579  8.584  8.590  8.597  8.605  8.613  8.624  8.635  8.649  8.664  8.682  8.702  8.725  8.752  8.783  8.818  8.858  8.905  8.958  9.020  9.090  9.171  9.263  9.370  9.492  9.632  9.794  9.979 10.191 10.435 10.715 11.037 11.406 11.830 12.316 12.875 13.517 14.253 15.099 16.070 17.185 18.465 19.935 21.622              
55482  18 5  37.017376  20.176952 0.087  4.723  4.725  4.728  4.731  4.734  4.738  4.742  4.748  4.753  4.760  4.768  4.777  4.787  4.799  4.812  4.828  4.846  4.866  4.890  4.917  4.947  4.983  5.024  5.071  5.124  5.186  5.257  5.338  5.432  5.539  5.662  5.803  5.966  6.152  6.366  6.612  6.894  7.218  7.590  8.017  8.507  9.070  9.716 10.458 11.310 12.288 13.411 14.700 16.180 17.880 19.832 22.072 24.645              
55482  18 6  37.017376  20.176952 0.170  8.088  8.090  8.092  8.093  8.096  8.098  8.101  8.105  8.109  8.113  8.118  8.124  8.131  8.139  8.148  8.158  8.170  8.183  8.199  8.217  8.237  8.261  8.288  8.319  8.355  8.396  8.443  8.497  8.558  8.630  8.711  8.805  8.913  9.036  9.178  9.341  9.528  9.743  9.990 10.273 10.598 10.972 11.400 11.893 12.458 13.107 13.852 14.707 15.689 16.817 18.111 19.598 21.304              
55482  19 1  38.502785  20.174500 0.171  6.628  6.630  6.632  6.634  6.637  6.639  6.643  6.647  6.651  6.656  6.662  6.669  6.676  6.685  6.695  6.707  6.720  6.735  6.753  6.773  6.796  6.823  6.854  6.889  6.929  6.975  7.028  7.089  7.159  7.240  7.332  7.438  7.559  7.699  7.859  8.043  8.255  8.497  8.776  9.096  9.463  9.885 10.369 10.925 11.563 12.296 13.138 14.104 15.213 16.487 17.949 19.628 21.555              
55482  19 2  38.502785  20.174500 0.182  5.933  5.935  5.937  5.939  5.942  5.945  5.948  5.952  5.957  5.962  5.968  5.975  5.982  5.991  6.002  6.014  6.027  6.043  6.061  6.082  6.105  6.132  6.164  6.199  6.241  6.288  6.342  6.404  6.476  6.558  6.652  6.760  6.885  7.027  7.191  7.379  7.595  7.843  8.127  8.454  8.829  9.260  9.755 10.322 10.974 11.723 12.582 13.569 14.702 16.003 17.497 19.211 21.180              
55482  19 5  38.502785  20.174500 0.202  7.286  7.288  7.290  7.292  7.295  7.298  7.301  7.305  7.310  7.315  7.321  7.328  7.336  7.345  7.356  7.368  7.381  7.397  7.415  7.436  7.460  7.488  7.519  7.556  7.597  7.645  7.700  7.763  7.836  7.919  8.014  8.124  8.250  8.394  8.560  8.751  8.969  9.221  9.509  9.840 10.220 10.656 11.157 11.733 12.393 13.152 14.022 15.022 16.170 17.488 19.001 20.738 22.733              
55482  19 6  38.502785  20.174500 0.168  6.522  6.524  6.526  6.528  6.531  6.533  6.537  6.540  6.545  6.550  6.555  6.562  6.569  6.578  6.588  6.599  6.612  6.627  6.644  6.664  6.686  6.712  6.742  6.776  6.815  6.860  6.912  6.971  7.040  7.118  7.208  7.311  7.429  7.565  7.721  7.901  8.106  8.343  8.614  8.925  9.283  9.694 10.165 10.706 11.328 12.042 12.861 13.802 14.882 16.122 17.545 19.180 21.057              
55482  22 3  32.275349   8.276254 0.078  6.293  6.297  6.302  6.308  6.314  6.321  6.329  6.339  6.350  6.362  6.377  6.393  6.412  6.434  6.459  6.488  6.521  6.559  6.602  6.652  6.710  6.776  6.851  6.938  7.038  7.152  7.284  7.435  7.608  7.807  8.035  8.298  8.599  8.944  9.341  9.797 10.320 10.921 11.611 12.403 13.312 14.356 15.555 16.932 18.512 20.326 22.409 24.801 27.547 30.701 34.321 38.477 43.250              
55482  23 3  45.483341   7.278365 0.110  7.713  7.716  7.720  7.724  7.730  7.735  7.742  7.750  7.759  7.769  7.781  7.794  7.810  7.828  7.848  7.871  7.898  7.929  7.965  8.005  8.052  8.106  8.167  8.238  8.319  8.413  8.520  8.643  8.784  8.946  9.132  9.346  9.591  9.872 10.196 10.567 10.993 11.483 12.045 12.690 13.431 14.281 15.258 16.379 17.667 19.145 20.842 22.790 25.027 27.596 30.545 33.931 37.819              
55482  23 4  45.483341   7.278365 0.078  7.190  7.194  7.198  7.203  7.208  7.215  7.222  7.230  7.240  7.251  7.263  7.278  7.295  7.314  7.336  7.361  7.390  7.423  7.461  7.504  7.555  7.612  7.678  7.754  7.842  7.942  8.057  8.189  8.340  8.514  8.714  8.944  9.207  9.509  9.857 10.255 10.713 11.239 11.842 12.535 13.330 14.244 15.292 16.496 17.878 19.466 21.288 23.380 25.782 28.540 31.707 35.343 39.517              
55482  24 3  42.660484   7.276763 0.152  8.779  8.783  8.788  8.793  8.798  8.805  8.813  8.822  8.832  8.843  8.857  8.872  8.889  8.910  8.933  8.959  8.990  9.025  9.065  9.111  9.165  9.225  9.295  9.376  9.468  9.574  9.695  9.835  9.995 10.179 10.390 10.633 10.911 11.231 11.598 12.019 12.503 13.059 13.697 14.429 15.270 16.235 17.344 18.617 20.078 21.756 23.682 25.894 28.433 31.349 34.696 38.540 42.953              
55482  24 4  42.660484   7.276763 0.150 11.383 11.386 11.391 11.396 11.402 11.409 11.417 11.426 11.436 11.448 11.461 11.477 11.495 11.515 11.539 11.566 11.597 11.632 11.673 11.720 11.774 11.836 11.907 11.989 12.083 12.191 12.314 12.456 12.619 12.806 13.021 13.268 13.551 13.876 14.249 14.678 15.170 15.735 16.384 17.128 17.984 18.966 20.093 21.387 22.873 24.580 26.539 28.788 31.371 34.336 37.741 41.650 46.138              
55483   4 1 310.517224   3.281499 0.164  7.198  7.203  7.208  7.214  7.220  7.228  7.237  7.247  7.259  7.272  7.287  7.305  7.325  7.348  7.375  7.406  7.441  7.481  7.527  7.581  7.642  7.712  7.792  7.884  7.990  8.112  8.252  8.413  8.597  8.808  9.051  9.330  9.651 10.018 10.441 10.925 11.482 12.121 12.855 13.697 14.664 15.775 17.050 18.513 20.194 22.124 24.340 26.884 29.805 33.158 37.009 41.430 46.506              
55483   4 2 310.517224   3.281499 0.201  7.355  7.359  7.363  7.369  7.375  7.382  7.390  7.400  7.410  7.423  7.437  7.453  7.472  7.494  7.518  7.547  7.579  7.616  7.659  7.709  7.765  7.830  7.905  7.990  8.088  8.201  8.331  8.479  8.650  8.846  9.071  9.330  9.627  9.967 10.359 10.808 11.323 11.915 12.595 13.376 14.272 15.301 16.482 17.839 19.396 21.184 23.237 25.594 28.300 31.408 34.975 39.072 43.775              
55483   4 5 310.517224   3.281499 0.187  7.043  7.047  7.052  7.058  7.064  7.072  7.081  7.091  7.102  7.115  7.131  7.148  7.168  7.191  7.217  7.248  7.282  7.322  7.368  7.421  7.481  7.550  7.630  7.721  7.826  7.946  8.085  8.244  8.426  8.635  8.875  9.151  9.468  9.832 10.250 10.729 11.280 11.912 12.637 13.471 14.427 15.526 16.787 18.235 19.898 21.807 23.998 26.515 29.404 32.721 36.530 40.903 45.924              
55483   4 6 310.517224   3.281499 0.162  7.503  7.507  7.511  7.516  7.522  7.529  7.536  7.545  7.555  7.567  7.580  7.595  7.613  7.633  7.656  7.682  7.713  7.747  7.787  7.833  7.886  7.947  8.017  8.096  8.188  8.294  8.415  8.553  8.713  8.896  9.106  9.348  9.625  9.943 10.308 10.728 11.210 11.763 12.397 13.126 13.963 14.924 16.028 17.295 18.749 20.419 22.336 24.538 27.066 29.968 33.300 37.126 41.518              
55483   5 1 310.851159   4.278458 0.164  7.013  7.017  7.021  7.026  7.032  7.039  7.047  7.056  7.067  7.079  7.092  7.108  7.126  7.147  7.171  7.198  7.230  7.266  7.307  7.355  7.409  7.472  7.544  7.627  7.722  7.831  7.956  8.100  8.265  8.454  8.671  8.921  9.208  9.537  9.915 10.349 10.847 11.419 12.076 12.830 13.696 14.690 15.831 17.142 18.646 20.374 22.357 24.635 27.249 30.251 33.698 37.656 42.199              
55483   5 2 310.851159   4.278458 0.197  7.643  7.646  7.650  7.654  7.659  7.665  7.672  7.679  7.688  7.698  7.709  7.723  7.738  7.755  7.775  7.798  7.824  7.855  7.889  7.929  7.975  8.028  8.088  8.157  8.237  8.328  8.433  8.553  8.691  8.850  9.032  9.241  9.481  9.757 10.074 10.437 10.854 11.334 11.884 12.515 13.241 14.073 15.029 16.127 17.387 18.834 20.495 22.403 24.593 27.108 29.995 33.310 37.116              
55483   5 3 310.851159   4.278458 0.148  7.385  7.389  7.395  7.401  7.408  7.417  7.426  7.437  7.450  7.464  7.481  7.500  7.522  7.547  7.576  7.609  7.647  7.690  7.740  7.798  7.864  7.939  8.026  8.126  8.241  8.372  8.523  8.697  8.896  9.125  9.388  9.689 10.035 10.433 10.889 11.413 12.015 12.705 13.498 14.409 15.454 16.655 18.033 19.615 21.432 23.518 25.913 28.662 31.820 35.444 39.606 44.385 49.871              
55483   5 4 310.851159   4.278458 0.146  8.262  8.268  8.274  8.281  8.290  8.300  8.311  8.323  8.338  8.355  8.374  8.396  8.422  8.451  8.485  8.523  8.567  8.618  8.676  8.743  8.820  8.908  9.010  9.126  9.260  9.413  9.589  9.791 10.023 10.290 10.596 10.947 11.350 11.813 12.345 12.955 13.656 14.461 15.385 16.446 17.664 19.062 20.668 22.511 24.628 27.058 29.849 33.052 36.731 40.954 45.803 51.370 57.763              
55483   5 5 310.851159   4.278458 0.195  7.862  7.867  7.872  7.878  7.885  7.892  7.901  7.911  7.923  7.937  7.952  7.970  7.990  8.014  8.041  8.071  8.107  8.148  8.194  8.248  8.309  8.380  8.461  8.555  8.662  8.784  8.926  9.087  9.273  9.487  9.732 10.014 10.337 10.708 11.134 11.623 12.184 12.829 13.570 14.420 15.396 16.516 17.803 19.280 20.976 22.923 25.159 27.726 30.673 34.057 37.942 42.403 47.525              
55483   5 6 310.851159   4.278458 0.165  6.506  6.510  6.515  6.520  6.526  6.533  6.541  6.550  6.560  6.572  6.585  6.601  6.619  6.639  6.663  6.690  6.721  6.757  6.798  6.845  6.899  6.961  7.032  7.114  7.208  7.315  7.439  7.581  7.744  7.932  8.147  8.394  8.677  9.003  9.376  9.806 10.298 10.864 11.514 12.259 13.115 14.098 15.227 16.523 18.011 19.719 21.681 23.933 26.519 29.487 32.896 36.810 41.303              
55483   6 1 343.508007  22.178865 0.169 11.522 11.525 11.528 11.531 11.535 11.540 11.545 11.551 11.558 11.566 11.575 11.585 11.597 11.611 11.627 11.645 11.666 11.690 11.718 11.749 11.785 11.827 11.875 11.930 11.993 12.065 12.148 12.243 12.353 12.478 12.623 12.788 12.979 13.197 13.448 13.736 14.066 14.446 14.882 15.382 15.957 16.616 17.374 18.243 19.242 20.388 21.704 23.215 24.950 26.942 29.230 31.856 34.871              
55483   6 2 343.508007  22.178865 0.133 12.934 12.937 12.941 12.945 12.949 12.954 12.960 12.967 12.975 12.984 12.995 13.007 13.021 13.036 13.055 13.075 13.099 13.127 13.158 13.195 13.236 13.284 13.339 13.402 13.474 13.557 13.652 13.762 13.887 14.031 14.197 14.387 14.605 14.856 15.144 15.474 15.853 16.289 16.789 17.363 18.022 18.779 19.648 20.645 21.791 23.106 24.616 26.349 28.340 30.625 33.249 36.262 39.721              
55483   6 6 343.508007  22.178865 0.170  7.140  7.142  7.145  7.149  7.153  7.158  7.163  7.169  7.176  7.184  7.194  7.204  7.217  7.231  7.247  7.266  7.287  7.311  7.340  7.372  7.409  7.452  7.501  7.557  7.621  7.696  7.781  7.878  7.990  8.119  8.267  8.437  8.632  8.855  9.112  9.407  9.746 10.135 10.581 11.094 11.682 12.358 13.134 14.024 15.047 16.221 17.569 19.117 20.895 22.935 25.278 27.968 31.057              
55483  12 1 344.027568  24.172549 0.167  6.017  6.019  6.021  6.024  6.027  6.031  6.035  6.039  6.045  6.051  6.058  6.066  6.075  6.086  6.098  6.112  6.128  6.147  6.168  6.193  6.221  6.253  6.290  6.332  6.381  6.437  6.501  6.575  6.660  6.757  6.868  6.997  7.144  7.313  7.507  7.729  7.985  8.279  8.616  9.003  9.447  9.957 10.543 11.216 11.988 12.875 13.893 15.061 16.403 17.944 19.713 21.745 24.077              
55483  12 2 344.027568  24.172549 0.203  6.028  6.030  6.032  6.034  6.037  6.040  6.043  6.047  6.051  6.056  6.062  6.068  6.076  6.085  6.095  6.106  6.119  6.134  6.152  6.172  6.194  6.221  6.251  6.285  6.325  6.371  6.423  6.483  6.552  6.632  6.723  6.827  6.947  7.085  7.243  7.425  7.633  7.873  8.147  8.463  8.825  9.241  9.719 10.268 10.897 11.620 12.450 13.403 14.498 15.754 17.197 18.853 20.755              
55483  12 3 344.027568  24.172549 0.145  6.883  6.885  6.886  6.888  6.891  6.893  6.896  6.900  6.904  6.908  6.914  6.920  6.927  6.935  6.944  6.954  6.966  6.980  6.996  7.014  7.035  7.059  7.087  7.119  7.155  7.197  7.245  7.300  7.363  7.436  7.520  7.615  7.725  7.852  7.997  8.163  8.354  8.574  8.826  9.115  9.447  9.829 10.267 10.769 11.347 12.010 12.771 13.644 14.647 15.799 17.122 18.640 20.384              
55483  21 3  30.859546   8.275511 0.121  7.306  7.309  7.312  7.316  7.321  7.326  7.333  7.340  7.348  7.357  7.368  7.381  7.395  7.411  7.430  7.452  7.476  7.505  7.537  7.575  7.618  7.667  7.724  7.789  7.864  7.949  8.048  8.161  8.291  8.440  8.611  8.807  9.033  9.292  9.589  9.931 10.323 10.773 11.290 11.883 12.565 13.347 14.245 15.276 16.460 17.820 19.380 21.172 23.230 25.592 28.305 31.419 34.995              
55483  21 4  30.859546   8.275511 0.102  8.017  8.020  8.024  8.028  8.033  8.038  8.044  8.052  8.060  8.069  8.080  8.093  8.107  8.123  8.142  8.164  8.189  8.217  8.250  8.288  8.331  8.381  8.438  8.503  8.578  8.665  8.764  8.878  9.008  9.158  9.330  9.528  9.755 10.016 10.315 10.659 11.053 11.506 12.026 12.623 13.309 14.096 15.000 16.037 17.229 18.596 20.167 21.970 24.041 26.418 29.147 32.280 35.878              
55483  23 2  41.250045   7.275994 0.146 10.659 10.661 10.664 10.667 10.670 10.674 10.679 10.684 10.690 10.696 10.704 10.713 10.723 10.735 10.748 10.764 10.782 10.802 10.826 10.853 10.883 10.919 10.960 11.007 11.060 11.122 11.193 11.274 11.367 11.475 11.598 11.739 11.901 12.087 12.301 12.547 12.829 13.153 13.524 13.951 14.441 15.004 15.649 16.391 17.242 18.220 19.342 20.631 22.111 23.810 25.760 28.000 30.571              
55483  23 3  41.250045   7.275994 0.150  9.854  9.856  9.859  9.862  9.865  9.869  9.874  9.879  9.885  9.892  9.900  9.910  9.920  9.932  9.947  9.963  9.981 10.002 10.027 10.055 10.087 10.124 10.166 10.215 10.270 10.335 10.408 10.493 10.590 10.701 10.829 10.976 11.144 11.338 11.560 11.815 12.108 12.445 12.831 13.274 13.783 14.368 15.039 15.810 16.694 17.710 18.877 20.216 21.753 23.519 25.545 27.873 30.544              
55483  23 4  41.250045   7.275994 0.150 10.279 10.281 10.284 10.287 10.290 10.294 10.299 10.304 10.311 10.318 10.326 10.335 10.346 10.358 10.372 10.389 10.407 10.429 10.454 10.482 10.514 10.552 10.594 10.644 10.700 10.765 10.839 10.925 11.023 11.135 11.265 11.413 11.583 11.779 12.004 12.262 12.558 12.898 13.289 13.737 14.252 14.842 15.521 16.300 17.195 18.222 19.401 20.754 22.309 24.094 26.143 28.495 31.197              
55483  23 5  41.250045   7.275994 0.113 10.681 10.684 10.687 10.690 10.693 10.698 10.703 10.708 10.714 10.722 10.730 10.740 10.751 10.764 10.778 10.795 10.814 10.836 10.862 10.891 10.924 10.963 11.007 11.057 11.116 11.182 11.259 11.347 11.448 11.564 11.697 11.850 12.026 12.227 12.459 12.724 13.030 13.380 13.782 14.244 14.774 15.383 16.082 16.884 17.806 18.864 20.079 21.473 23.074 24.913 27.024 29.447 32.230              
55483  24 1  47.481311   6.275863 0.170 11.050 11.053 11.056 11.060 11.064 11.069 11.075 11.082 11.090 11.098 11.108 11.120 11.133 11.148 11.166 11.186 11.209 11.236 11.266 11.301 11.341 11.387 11.440 11.501 11.571 11.651 11.743 11.848 11.969 12.108 12.268 12.451 12.662 12.904 13.181 13.500 13.866 14.286 14.768 15.322 15.958 16.688 17.526 18.489 19.594 20.862 22.319 23.992 25.912 28.117 30.648 33.555 36.892              
55483  24 2  47.481311   6.275863 0.198 11.563 11.566 11.568 11.571 11.574 11.578 11.583 11.588 11.594 11.601 11.608 11.617 11.628 11.639 11.653 11.669 11.686 11.707 11.730 11.757 11.788 11.824 11.865 11.912 11.966 12.028 12.099 12.180 12.274 12.381 12.505 12.647 12.809 12.996 13.211 13.457 13.740 14.064 14.437 14.865 15.357 15.921 16.569 17.313 18.167 19.147 20.273 21.566 23.050 24.754 26.711 28.957 31.536              
55483  24 3  47.481311   6.275863 0.153 11.044 11.046 11.049 11.052 11.055 11.059 11.063 11.068 11.073 11.080 11.087 11.095 11.105 11.116 11.129 11.144 11.161 11.180 11.202 11.228 11.257 11.291 11.330 11.374 11.425 11.484 11.551 11.628 11.717 11.819 11.935 12.069 12.224 12.400 12.603 12.837 13.104 13.411 13.764 14.169 14.635 15.169 15.782 16.486 17.294 18.222 19.288 20.511 21.916 23.529 25.380 27.506 29.948              
55483  24 4  47.481311   6.275863 0.152  9.924  9.927  9.930  9.933  9.937  9.942  9.947  9.953  9.960  9.968  9.977  9.987  9.999 10.013 10.029 10.047 10.068 10.092 10.119 10.151 10.187 10.228 10.276 10.331 10.393 10.466 10.548 10.644 10.753 10.878 11.022 11.187 11.377 11.595 11.845 12.132 12.462 12.840 13.275 13.774 14.347 15.005 15.760 16.627 17.623 18.766 20.078 21.585 23.316 25.302 27.583 30.202 33.209              
55483  24 5  47.481311   6.275863 0.207 10.151 10.154 10.157 10.160 10.165 10.169 10.175 10.181 10.188 10.196 10.206 10.216 10.229 10.243 10.259 10.278 10.299 10.324 10.352 10.385 10.422 10.465 10.514 10.571 10.636 10.710 10.796 10.894 11.007 11.136 11.285 11.456 11.652 11.877 12.135 12.432 12.773 13.164 13.613 14.129 14.721 15.400 16.181 17.077 18.105 19.287 20.643 22.200 23.988 26.040 28.397 31.103 34.210              
55483  24 6  47.481311   6.275863 0.165  8.826  8.829  8.832  8.836  8.840  8.845  8.851  8.858  8.866  8.875  8.885  8.897  8.910  8.926  8.944  8.964  8.988  9.015  9.046  9.081  9.122  9.169  9.223  9.285  9.356  9.437  9.531  9.638  9.762  9.903 10.066 10.253 10.467 10.713 10.996 11.320 11.693 12.121 12.612 13.176 13.823 14.566 15.420 16.400 17.525 18.817 20.300 22.003 23.958 26.203 28.780 31.740 35.138              
55499  21 3  29.475004   8.293917 0.159 10.834 10.835 10.838 10.840 10.843 10.846 10.850 10.854 10.859 10.864 10.871 10.878 10.887 10.897 10.908 10.921 10.935 10.952 10.972 10.994 11.019 11.049 11.083 11.121 11.166 11.217 11.276 11.343 11.420 11.509 11.611 11.728 11.862 12.016 12.193 12.397 12.630 12.898 13.206 13.559 13.965 14.431 14.966 15.580 16.285 17.094 18.024 19.091 20.316 21.722 23.338 25.192 27.321              
55499  21 4  29.475004   8.293917 0.145 10.014 10.017 10.020 10.023 10.026 10.031 10.036 10.041 10.048 10.055 10.063 10.073 10.084 10.097 10.111 10.128 10.148 10.170 10.195 10.224 10.258 10.296 10.341 10.391 10.450 10.517 10.593 10.682 10.783 10.899 11.033 11.186 11.362 11.564 11.796 12.063 12.368 12.720 13.123 13.586 14.117 14.728 15.428 16.233 17.157 18.217 19.435 20.833 22.439 24.282 26.398 28.827 31.617              
55499  22 3  28.058582   8.292436 0.157  6.369  6.372  6.374  6.377  6.381  6.385  6.390  6.396  6.402  6.409  6.417  6.427  6.438  6.451  6.465  6.482  6.501  6.523  6.548  6.577  6.610  6.648  6.692  6.742  6.800  6.866  6.942  7.029  7.129  7.244  7.376  7.528  7.702  7.901  8.131  8.394  8.697  9.044  9.443  9.901 10.426 11.030 11.722 12.518 13.431 14.480 15.684 17.067 18.654 20.476 22.569 24.971 27.730              
55499  22 4  28.058582   8.292436 0.155 10.803 10.806 10.809 10.812 10.816 10.821 10.826 10.832 10.839 10.847 10.856 10.867 10.879 10.893 10.909 10.927 10.948 10.972 11.000 11.032 11.069 11.111 11.159 11.214 11.278 11.351 11.435 11.531 11.642 11.769 11.915 12.082 12.274 12.495 12.748 13.039 13.373 13.756 14.196 14.701 15.282 15.948 16.713 17.591 18.599 19.757 21.086 22.612 24.364 26.376 28.686 31.338 34.383              
55499  23 2  39.860729   7.294961 0.201  7.841  7.843  7.846  7.849  7.852  7.856  7.861  7.866  7.872  7.879  7.887  7.897  7.907  7.919  7.933  7.950  7.968  7.989  8.014  8.042  8.074  8.110  8.153  8.201  8.257  8.321  8.395  8.479  8.576  8.687  8.815  8.962  9.130  9.324  9.546  9.801 10.094 10.430 10.816 11.259 11.768 12.352 13.022 13.793 14.677 15.692 16.857 18.196 19.732 21.496 23.522 25.847 28.517              
55499  23 3  39.860729   7.294961 0.158 11.099 11.100 11.103 11.105 11.108 11.111 11.114 11.118 11.123 11.128 11.134 11.141 11.149 11.159 11.169 11.182 11.196 11.212 11.230 11.252 11.276 11.304 11.337 11.374 11.416 11.465 11.521 11.585 11.659 11.744 11.841 11.953 12.081 12.228 12.397 12.592 12.815 13.071 13.364 13.702 14.089 14.534 15.045 15.631 16.305 17.078 17.965 18.984 20.154 21.498 23.040 24.811 26.844              
55499  23 4  39.860729   7.294961 0.160 10.205 10.207 10.210 10.213 10.216 10.220 10.225 10.230 10.236 10.243 10.252 10.261 10.271 10.283 10.297 10.313 10.332 10.353 10.377 10.405 10.437 10.474 10.516 10.564 10.620 10.684 10.757 10.841 10.938 11.049 11.176 11.322 11.490 11.683 11.904 12.158 12.450 12.784 13.169 13.610 14.117 14.699 15.367 16.135 17.015 18.027 19.188 20.521 22.052 23.809 25.827 28.144 30.804              
55499  23 5  39.860729   7.294961 0.171  8.133  8.135  8.138  8.142  8.145  8.150  8.155  8.161  8.167  8.175  8.184  8.194  8.205  8.219  8.234  8.251  8.271  8.295  8.321  8.351  8.386  8.427  8.473  8.525  8.586  8.656  8.736  8.828  8.933  9.054  9.193  9.353  9.536  9.747  9.989 10.266 10.585 10.950 11.370 11.853 12.406 13.042 13.772 14.610 15.572 16.676 17.945 19.401 21.073 22.992 25.196 27.727 30.632              
55499  24 1  44.692777   6.295024 0.163  8.030  8.033  8.037  8.041  8.046  8.051  8.057  8.064  8.072  8.081  8.092  8.104  8.118  8.134  8.152  8.174  8.198  8.226  8.258  8.295  8.337  8.385  8.441  8.505  8.578  8.662  8.759  8.870  8.998  9.144  9.312  9.505  9.727  9.981 10.273 10.609 10.994 11.436 11.943 12.526 13.195 13.963 14.845 15.858 17.021 18.356 19.889 21.649 23.670 25.990 28.653 31.712 35.224              
55499  24 2  44.692777   6.295024 0.205  9.300  9.303  9.306  9.309  9.312  9.317  9.321  9.327  9.333  9.341  9.349  9.359  9.370  9.383  9.397  9.414  9.433  9.456  9.481  9.510  9.544  9.582  9.626  9.677  9.735  9.802  9.879  9.967 10.068 10.184 10.318 10.471 10.647 10.849 11.081 11.347 11.653 12.004 12.406 12.869 13.400 14.010 14.710 15.514 16.437 17.497 18.714 20.111 21.715 23.557 25.671 28.099 30.887              
55499  24 3  44.692777   6.295024 0.160 11.065 11.067 11.069 11.072 11.075 11.078 11.082 11.087 11.092 11.098 11.105 11.113 11.122 11.133 11.145 11.159 11.175 11.193 11.214 11.239 11.267 11.298 11.335 11.377 11.426 11.481 11.545 11.618 11.702 11.798 11.909 12.036 12.182 12.350 12.542 12.763 13.017 13.308 13.642 14.026 14.467 14.973 15.554 16.222 16.988 17.867 18.877 20.036 21.368 22.896 24.651 26.666 28.979              
55499  24 4  44.692777   6.295024 0.157  6.668  6.671  6.675  6.679  6.684  6.690  6.696  6.703  6.712  6.722  6.733  6.746  6.760  6.777  6.797  6.819  6.845  6.874  6.908  6.947  6.991  7.043  7.101  7.169  7.246  7.335  7.437  7.554  7.689  7.844  8.021  8.225  8.459  8.727  9.035  9.389  9.796 10.262 10.798 11.413 12.120 12.930 13.861 14.930 16.158 17.567 19.185 21.043 23.176 25.624 28.436 31.664 35.371              
55499  24 5  44.692777   6.295024 0.204  8.648  8.651  8.655  8.659  8.663  8.668  8.674  8.681  8.689  8.698  8.708  8.719  8.733  8.748  8.766  8.786  8.810  8.837  8.867  8.903  8.943  8.990  9.044  9.105  9.176  9.257  9.350  9.457  9.580  9.720  9.882 10.068 10.281 10.526 10.807 11.130 11.500 11.926 12.414 12.975 13.619 14.358 15.207 16.182 17.301 18.586 20.061 21.755 23.699 25.932 28.496 31.439 34.818              
55499  24 6  44.692777   6.295024 0.160  6.747  6.750  6.753  6.757  6.762  6.767  6.773  6.780  6.787  6.796  6.807  6.819  6.832  6.848  6.866  6.887  6.911  6.938  6.969  7.005  7.046  7.094  7.148  7.211  7.282  7.365  7.459  7.568  7.692  7.835  8.000  8.188  8.405  8.653  8.939  9.267  9.643 10.075 10.571 11.141 11.795 12.545 13.408 14.397 15.534 16.839 18.337 20.057 22.032 24.299 26.903 29.892 33.324              
55499  25 1  47.663773   4.294532 0.163  9.756  9.760  9.764  9.770  9.776  9.784  9.792  9.802  9.813  9.825  9.840  9.856  9.875  9.897  9.923  9.951  9.985 10.023 10.067 10.117 10.175 10.241 10.317 10.404 10.505 10.620 10.752 10.904 11.078 11.278 11.508 11.772 12.075 12.423 12.822 13.281 13.807 14.412 15.106 15.902 16.817 17.868 19.074 20.459 22.048 23.874 25.970 28.376 31.139 34.311 37.953 42.135 46.937              
55499  25 2  47.663773   4.294532 0.099  7.915  7.918  7.923  7.927  7.933  7.939  7.946  7.954  7.964  7.975  7.987  8.002  8.018  8.037  8.059  8.084  8.112  8.145  8.183  8.226  8.276  8.333  8.398  8.474  8.560  8.659  8.773  8.904  9.054  9.227  9.424  9.652  9.913 10.212 10.556 10.951 11.405 11.925 12.523 13.209 13.997 14.902 15.941 17.133 18.503 20.075 21.880 23.952 26.332 29.064 32.201 35.803 39.938              
55499  25 5  47.663773   4.294532 0.142 11.969 11.973 11.978 11.983 11.988 11.995 12.003 12.011 12.021 12.033 12.046 12.061 12.079 12.099 12.122 12.148 12.179 12.213 12.253 12.299 12.352 12.413 12.482 12.562 12.653 12.759 12.879 13.018 13.177 13.360 13.570 13.811 14.087 14.405 14.769 15.188 15.669 16.221 16.854 17.582 18.417 19.376 20.477 21.742 23.193 24.860 26.773 28.971 31.493 34.389 37.715 41.533 45.917              
55499  25 6  47.663773   4.294532 0.162 11.338 11.341 11.346 11.350 11.356 11.362 11.369 11.377 11.387 11.398 11.410 11.424 11.441 11.460 11.481 11.506 11.534 11.567 11.605 11.648 11.697 11.754 11.819 11.894 11.980 12.079 12.193 12.323 12.472 12.644 12.841 13.068 13.327 13.626 13.968 14.362 14.813 15.332 15.927 16.610 17.395 18.296 19.331 20.518 21.882 23.448 25.246 27.310 29.679 32.400 35.525 39.111 43.230              
55500   2 1 311.291660   5.302641 0.107 10.680 10.687 10.694 10.703 10.713 10.724 10.737 10.752 10.770 10.789 10.812 10.838 10.868 10.903 10.942 10.988 11.040 11.100 11.169 11.248 11.339 11.443 11.562 11.699 11.857 12.038 12.246 12.484 12.758 13.073 13.434 13.848 14.324 14.871 15.498 16.219 17.046 17.995 19.086 20.338 21.775 23.426 25.320 27.496 29.994 32.862 36.155 39.936 44.277 49.261 54.983 61.553 69.097              
55500   2 2 311.291660   5.302641 0.192  9.274  9.281  9.291  9.301  9.313  9.327  9.343  9.361  9.382  9.406  9.434  9.465  9.502  9.543  9.591  9.646  9.709  9.782  9.865  9.961 10.071 10.197 10.341 10.507 10.698 10.917 11.169 11.457 11.789 12.170 12.607 13.108 13.684 14.346 15.105 15.977 16.978 18.128 19.448 20.963 22.703 24.700 26.994 29.627 32.650 36.122 40.107 44.683 49.937 55.970 62.896 70.848 79.979              
55500   2 3 311.291660   5.302641 0.159 10.873 10.880 10.888 10.897 10.908 10.920 10.933 10.949 10.967 10.988 11.012 11.039 11.070 11.106 11.148 11.195 11.250 11.313 11.385 11.467 11.562 11.671 11.796 11.940 12.104 12.294 12.511 12.760 13.047 13.376 13.753 14.187 14.684 15.256 15.912 16.665 17.530 18.523 19.664 20.973 22.476 24.202 26.183 28.458 31.071 34.070 37.513 41.467 46.006 51.218 57.202 64.073 71.962              
55500   2 4 311.291660   5.302641 0.158 10.397 10.405 10.414 10.425 10.437 10.451 10.467 10.486 10.507 10.531 10.559 10.591 10.628 10.670 10.719 10.774 10.838 10.911 10.996 11.092 11.203 11.331 11.477 11.645 11.838 12.060 12.314 12.606 12.942 13.327 13.769 14.277 14.859 15.528 16.297 17.179 18.192 19.354 20.689 22.222 23.982 26.003 28.323 30.987 34.045 37.557 41.589 46.218 51.533 57.636 64.642 72.687 81.923              
55500   2 5 311.291660   5.302641 0.200 11.253 11.260 11.268 11.278 11.289 11.302 11.316 11.333 11.352 11.374 11.399 11.428 11.461 11.499 11.543 11.593 11.651 11.717 11.794 11.881 11.981 12.097 12.229 12.381 12.555 12.755 12.985 13.249 13.552 13.900 14.300 14.758 15.285 15.890 16.584 17.381 18.296 19.347 20.553 21.938 23.529 25.355 27.451 29.858 32.622 35.795 39.439 43.622 48.425 53.939 60.271 67.540 75.887              
55500   2 6 311.291660   5.302641 0.133 10.663 10.670 10.679 10.689 10.701 10.714 10.729 10.746 10.766 10.789 10.815 10.845 10.880 10.920 10.965 11.018 11.078 11.147 11.226 11.318 11.422 11.542 11.680 11.838 12.020 12.229 12.468 12.743 13.059 13.422 13.838 14.316 14.865 15.495 16.218 17.049 18.002 19.097 20.354 21.798 23.455 25.358 27.542 30.051 32.931 36.237 40.034 44.393 49.397 55.144 61.741 69.316 78.013              
55500  20 2  23.815842   8.295595 0.149  6.149  6.153  6.157  6.162  6.168  6.175  6.183  6.192  6.202  6.214  6.227  6.243  6.260  6.281  6.304  6.331  6.362  6.397  6.438  6.485  6.538  6.600  6.671  6.752  6.845  6.952  7.075  7.216  7.378  7.564  7.778  8.023  8.305  8.628  8.999  9.425  9.915 10.477 11.122 11.862 12.713 13.689 14.810 16.097 17.575 19.271 21.219 23.456 26.024 28.973 32.358 36.245 40.707              
55500  20 3  23.815842   8.295595 0.161  9.003  9.007  9.011  9.016  9.021  9.027  9.034  9.042  9.051  9.062  9.074  9.088  9.104  9.123  9.144  9.168  9.196  9.228  9.265  9.307  9.356  9.411  9.475  9.549  9.633  9.730  9.841  9.969 10.115 10.284 10.477 10.698 10.953 11.246 11.581 11.967 12.409 12.917 13.501 14.170 14.939 15.822 16.836 18.000 19.337 20.871 22.633 24.655 26.978 29.644 32.706 36.221 40.257              
55500  20 4  23.815842   8.295595 0.157 12.434 12.437 12.440 12.444 12.448 12.453 12.459 12.466 12.473 12.482 12.492 12.503 12.516 12.532 12.549 12.569 12.591 12.618 12.648 12.682 12.722 12.767 12.819 12.879 12.948 13.027 13.118 13.222 13.342 13.479 13.637 13.818 14.026 14.264 14.538 14.853 15.214 15.629 16.105 16.652 17.279 18.000 18.827 19.778 20.868 22.121 23.559 25.210 27.105 29.282 31.781 34.650 37.944              
55500  20 5  23.815842   8.295595 0.138 12.048 12.051 12.054 12.058 12.063 12.068 12.074 12.080 12.088 12.097 12.108 12.119 12.133 12.149 12.166 12.187 12.211 12.238 12.269 12.305 12.346 12.393 12.447 12.509 12.580 12.662 12.756 12.864 12.988 13.130 13.293 13.481 13.696 13.943 14.227 14.552 14.926 15.356 15.849 16.415 17.065 17.812 18.668 19.652 20.782 22.079 23.568 25.278 27.241 29.495 32.083 35.054 38.465              
55500  21 1  37.036683   7.295153 0.091  9.209  9.212  9.216  9.220  9.225  9.231  9.237  9.245  9.253  9.263  9.274  9.287  9.301  9.318  9.338  9.360  9.386  9.415  9.449  9.487  9.532  9.583  9.641  9.708  9.785  9.874  9.976 10.092 10.227 10.380 10.557 10.760 10.993 11.261 11.568 11.920 12.325 12.790 13.324 13.937 14.640 15.448 16.376 17.441 18.664 20.068 21.680 23.530 25.655 28.095 30.896 34.112 37.805              
55500  21 2  37.036683   7.295153 0.205 10.431 10.434 10.438 10.442 10.447 10.452 10.458 10.465 10.473 10.483 10.494 10.506 10.520 10.536 10.555 10.577 10.601 10.630 10.662 10.700 10.742 10.792 10.848 10.913 10.988 11.073 11.172 11.284 11.414 11.563 11.733 11.929 12.154 12.413 12.710 13.050 13.442 13.891 14.406 14.998 15.678 16.459 17.355 18.384 19.565 20.921 22.479 24.267 26.319 28.676 31.383 34.490 38.057              
55500  21 3  37.036683   7.295153 0.159 12.186 12.189 12.192 12.196 12.201 12.206 12.212 12.219 12.227 12.237 12.247 12.260 12.274 12.290 12.308 12.330 12.354 12.382 12.414 12.451 12.493 12.542 12.598 12.662 12.736 12.820 12.917 13.029 13.157 13.304 13.473 13.667 13.889 14.144 14.438 14.774 15.161 15.605 16.115 16.700 17.372 18.143 19.029 20.046 21.213 22.554 24.093 25.860 27.889 30.219 32.893 35.964 39.490              
55500  21 4  37.036683   7.295153 0.160 12.990 12.993 12.997 13.001 13.006 13.011 13.018 13.025 13.033 13.043 13.054 13.066 13.081 13.098 13.117 13.139 13.164 13.193 13.226 13.264 13.308 13.358 13.416 13.482 13.558 13.646 13.746 13.861 13.994 14.145 14.320 14.520 14.750 15.014 15.317 15.665 16.064 16.523 17.049 17.654 18.348 19.145 20.060 21.111 22.317 23.702 25.292 27.118 29.214 31.621 34.384 37.557 41.200              
55500  21 5  37.036683   7.295153 0.204  9.811  9.814  9.818  9.823  9.828  9.834  9.840  9.848  9.857  9.867  9.879  9.892  9.908  9.925  9.946  9.969  9.996 10.027 10.062 10.103 10.150 10.203 10.265 10.335 10.416 10.509 10.616 10.739 10.880 11.042 11.227 11.440 11.685 11.966 12.289 12.660 13.085 13.574 14.134 14.778 15.518 16.367 17.341 18.460 19.745 21.220 22.914 24.859 27.091 29.655 32.598 35.978 39.858              
55500  22 1  31.398340   7.293293 0.162  9.622  9.625  9.628  9.632  9.636  9.641  9.647  9.654  9.661  9.670  9.680  9.691  9.704  9.719  9.737  9.756  9.779  9.805  9.835  9.870  9.909  9.955 10.007 10.067 10.136 10.214 10.305 10.409 10.529 10.666 10.823 11.004 11.212 11.450 11.724 12.038 12.399 12.813 13.289 13.835 14.462 15.182 16.008 16.957 18.047 19.298 20.734 22.383 24.277 26.451 28.947 31.813 35.103              
55500  22 2  31.398340   7.293293 0.208  9.508  9.510  9.513  9.516  9.520  9.524  9.529  9.534  9.540  9.547  9.556  9.565  9.576  9.588  9.602  9.619  9.637  9.659  9.684  9.712  9.745  9.782  9.825  9.874  9.931  9.996 10.071 10.156 10.255 10.368 10.497 10.646 10.817 11.013 11.239 11.497 11.795 12.136 12.527 12.977 13.493 14.086 14.767 15.548 16.445 17.475 18.658 20.016 21.575 23.365 25.420 27.780 30.490              
55500  22 3  31.398340   7.293293 0.158 11.205 11.208 11.210 11.213 11.216 11.220 11.224 11.229 11.235 11.242 11.249 11.258 11.268 11.279 11.293 11.308 11.325 11.345 11.368 11.394 11.424 11.459 11.498 11.544 11.596 11.656 11.725 11.804 11.895 11.999 12.119 12.257 12.415 12.596 12.804 13.043 13.318 13.633 13.995 14.410 14.887 15.435 16.064 16.785 17.614 18.566 19.659 20.913 22.354 24.007 25.906 28.087 30.590              
55500  22 4  31.398340   7.293293 0.154  8.039  8.041  8.045  8.049  8.053  8.058  8.064  8.071  8.078  8.087  8.097  8.109  8.122  8.138  8.155  8.175  8.199  8.225  8.256  8.291  8.331  8.378  8.431  8.492  8.562  8.642  8.735  8.841  8.963  9.102  9.263  9.447  9.659  9.902 10.181 10.501 10.869 11.291 11.776 12.333 12.972 13.706 14.548 15.516 16.626 17.902 19.366 21.047 22.977 25.193 27.737 30.659 34.013              
55500  22 5  31.398340   7.293293 0.202  7.912  7.915  7.918  7.922  7.926  7.931  7.937  7.943  7.950  7.959  7.968  7.979  7.992  8.006  8.023  8.042  8.064  8.089  8.118  8.152  8.190  8.234  8.284  8.342  8.408  8.484  8.572  8.672  8.787  8.920  9.072  9.246  9.447  9.677  9.941 10.244 10.593 10.993 11.452 11.979 12.584 13.279 14.077 14.993 16.044 17.252 18.638 20.230 22.058 24.156 26.566 29.332 32.508              
55500  22 6  31.398340   7.293293 0.162  7.426  7.428  7.431  7.434  7.438  7.443  7.448  7.453  7.460  7.467  7.476  7.486  7.498  7.511  7.526  7.543  7.563  7.586  7.612  7.642  7.677  7.717  7.762  7.815  7.875  7.944  8.023  8.114  8.218  8.338  8.476  8.634  8.816  9.024  9.264  9.538  9.854 10.216 10.632 11.109 11.658 12.287 13.010 13.840 14.793 15.886 17.142 18.585 20.240 22.141 24.324 26.830 29.707              
55500  23 1  43.285184   6.294730 0.161  9.373  9.376  9.379  9.383  9.387  9.392  9.397  9.404  9.411  9.420  9.429  9.440  9.453  9.468  9.485  9.504  9.527  9.552  9.582  9.615  9.654  9.699  9.750  9.808  9.876  9.953 10.042 10.144 10.261 10.395 10.549 10.726 10.930 11.163 11.431 11.739 12.093 12.498 12.964 13.499 14.113 14.818 15.628 16.557 17.625 18.850 20.257 21.872 23.727 25.856 28.301 31.108 34.331              
55500  23 2  43.285184   6.294730 0.206  9.881  9.883  9.886  9.889  9.893  9.897  9.902  9.907  9.913  9.920  9.928  9.938  9.949  9.961  9.975  9.991 10.010 10.031 10.056 10.084 10.117 10.154 10.197 10.246 10.303 10.367 10.442 10.527 10.625 10.738 10.867 11.016 11.186 11.382 11.606 11.864 12.161 12.501 12.891 13.340 13.854 14.445 15.124 15.903 16.797 17.824 19.004 20.358 21.912 23.697 25.746 28.099 30.800              
55500  23 3  43.285184   6.294730 0.158 11.690 11.692 11.695 11.698 11.701 11.705 11.710 11.715 11.721 11.727 11.735 11.744 11.754 11.766 11.779 11.794 11.812 11.832 11.855 11.882 11.913 11.948 11.988 12.035 12.088 12.149 12.220 12.300 12.393 12.499 12.621 12.761 12.922 13.107 13.319 13.563 13.842 14.163 14.532 14.955 15.441 15.999 16.640 17.375 18.220 19.189 20.302 21.580 23.048 24.733 26.667 28.889 31.439              
55500  23 4  43.285184   6.294730 0.162  8.827  8.829  8.832  8.836  8.840  8.845  8.850  8.856  8.863  8.872  8.881  8.892  8.904  8.918  8.934  8.953  8.975  8.999  9.027  9.060  9.097  9.140  9.189  9.246  9.310  9.385  9.470  9.568  9.681  9.810  9.958 10.129 10.324 10.549 10.807 11.103 11.442 11.833 12.281 12.795 13.386 14.064 14.843 15.737 16.763 17.942 19.295 20.848 22.632 24.680 27.031 29.731 32.831              
55500  23 5  43.285184   6.294730 0.205  8.266  8.269  8.272  8.276  8.281  8.285  8.291  8.298  8.305  8.314  8.324  8.335  8.348  8.363  8.380  8.400  8.423  8.449  8.478  8.513  8.552  8.597  8.649  8.709  8.777  8.855  8.945  9.049  9.168  9.304  9.461  9.641  9.847 10.084 10.356 10.669 11.027 11.439 11.912 12.455 13.079 13.794 14.616 15.560 16.643 17.887 19.315 20.955 22.838 25.000 27.482 30.331 33.603              
55500  23 6  43.285184   6.294730 0.163 11.456 11.458 11.460 11.463 11.466 11.470 11.474 11.479 11.484 11.491 11.498 11.506 11.516 11.527 11.540 11.554 11.571 11.590 11.612 11.637 11.666 11.699 11.737 11.781 11.831 11.889 11.955 12.031 12.119 12.219 12.334 12.466 12.618 12.792 12.992 13.222 13.486 13.788 14.136 14.535 14.993 15.520 16.124 16.817 17.614 18.528 19.578 20.784 22.168 23.757 25.581 27.676 30.081              
55500  24 1  41.876532   6.293325 0.162  8.947  8.950  8.953  8.957  8.962  8.967  8.972  8.979  8.986  8.995  9.005  9.017  9.030  9.045  9.062  9.082  9.105  9.131  9.161  9.196  9.235  9.281  9.333  9.393  9.462  9.541  9.632  9.737  9.856  9.994 10.152 10.333 10.541 10.780 11.055 11.370 11.732 12.147 12.624 13.172 13.801 14.523 15.352 16.303 17.396 18.651 20.091 21.745 23.644 25.824 28.327 31.201 34.501              
55500  24 2  41.876532   6.293325 0.206  7.740  7.742  7.745  7.748  7.752  7.756  7.761  7.767  7.774  7.781  7.790  7.800  7.811  7.824  7.839  7.856  7.876  7.899  7.925  7.954  7.989  8.028  8.073  8.125  8.185  8.253  8.332  8.422  8.526  8.645  8.781  8.938  9.118  9.325  9.562  9.835 10.148 10.507 10.919 11.393 11.936 12.561 13.277 14.100 15.045 16.130 17.376 18.806 20.448 22.333 24.497 26.983 29.836              
55500  24 3  41.876532   6.293325 0.159  9.848  9.850  9.853  9.856  9.859  9.863  9.867  9.873  9.878  9.885  9.893  9.902  9.912  9.924  9.938  9.953  9.971  9.992 10.015 10.042 10.074 10.109 10.150 10.197 10.251 10.313 10.385 10.466 10.560 10.668 10.792 10.934 11.097 11.285 11.500 11.747 12.030 12.356 12.730 13.159 13.652 14.218 14.867 15.613 16.470 17.453 18.582 19.878 21.367 23.076 25.038 27.290 29.877              
55500  24 4  41.876532   6.293325 0.158  7.700  7.703  7.706  7.710  7.714  7.719  7.725  7.731  7.739  7.747  7.757  7.768  7.781  7.796  7.813  7.833  7.855  7.881  7.910  7.944  7.983  8.028  8.079  8.138  8.206  8.283  8.373  8.475  8.593  8.728  8.883  9.061  9.265  9.500  9.769 10.079 10.434 10.841 11.310 11.847 12.464 13.173 13.987 14.921 15.993 17.225 18.639 20.262 22.126 24.266 26.723 29.544 32.783              
55500  24 5  41.876532   6.293325 0.209  7.212  7.214  7.218  7.222  7.226  7.231  7.237  7.243  7.251  7.259  7.269  7.281  7.294  7.309  7.326  7.346  7.369  7.396  7.426  7.460  7.500  7.546  7.598  7.658  7.727  7.806  7.897  8.002  8.122  8.260  8.418  8.599  8.808  9.047  9.322  9.637 10.000 10.416 10.893 11.442 12.071 12.794 13.624 14.577 15.671 16.927 18.369 20.025 21.926 24.109 26.616 29.493 32.797              
55500  24 6  41.876532   6.293325 0.164  7.529  7.532  7.535  7.539  7.543  7.548  7.553  7.560  7.567  7.576  7.585  7.597  7.609  7.624  7.641  7.660  7.683  7.708  7.738  7.771  7.810  7.854  7.905  7.964  8.031  8.108  8.197  8.299  8.416  8.550  8.704  8.881  9.084  9.317  9.585  9.893 10.246 10.651 11.116 11.651 12.264 12.968 13.777 14.705 15.771 16.995 18.401 20.014 21.867 23.994 26.436 29.240 32.459              
55500  27 1 124.143183  51.192051 0.164  8.473  8.474  8.476  8.477  8.478  8.480  8.482  8.485  8.487  8.490  8.494  8.498  8.502  8.508  8.514  8.521  8.529  8.538  8.549  8.561  8.575  8.591  8.610  8.631  8.655  8.683  8.715  8.752  8.794  8.843  8.899  8.963  9.036  9.121  9.217  9.329  9.456  9.603  9.771  9.965 10.187 10.442 10.734 11.070 11.456 11.899 12.407 12.991 13.662 14.431 15.315 16.330 17.494              
55500  27 2 124.143183  51.192051 0.208 10.764 10.765 10.766 10.767 10.769 10.770 10.772 10.774 10.777 10.779 10.782 10.786 10.790 10.795 10.800 10.806 10.813 10.821 10.831 10.841 10.854 10.868 10.884 10.903 10.924 10.949 10.977 11.009 11.046 11.089 11.138 11.194 11.259 11.333 11.418 11.516 11.628 11.757 11.905 12.074 12.269 12.493 12.750 13.045 13.384 13.773 14.220 14.733 15.322 15.998 16.774 17.665 18.688              
55500  27 3 124.143183  51.192051 0.155  9.808  9.810  9.811  9.812  9.814  9.816  9.818  9.820  9.823  9.827  9.830  9.835  9.840  9.845  9.852  9.859  9.868  9.878  9.889  9.902  9.917  9.934  9.954  9.977 10.002 10.032 10.067 10.106 10.151 10.203 10.262 10.331 10.409 10.499 10.603 10.721 10.858 11.014 11.194 11.400 11.637 11.909 12.222 12.580 12.992 13.465 14.007 14.631 15.346 16.168 17.111 18.194 19.437              
55500  27 4 124.143183  51.192051 0.156  6.052  6.053  6.055  6.056  6.058  6.060  6.062  6.064  6.067  6.070  6.074  6.078  6.083  6.089  6.096  6.103  6.112  6.122  6.133  6.146  6.161  6.178  6.198  6.221  6.247  6.277  6.311  6.351  6.396  6.448  6.508  6.577  6.655  6.746  6.850  6.969  7.106  7.263  7.443  7.650  7.888  8.161  8.475  8.835  9.248  9.723 10.268 10.894 11.612 12.437 13.384 14.471 15.719              
55500  27 5 124.143183  51.192051 0.200  6.727  6.727  6.728  6.729  6.731  6.732  6.734  6.736  6.738  6.741  6.743  6.747  6.751  6.755  6.760  6.766  6.773  6.780  6.789  6.799  6.811  6.824  6.839  6.857  6.877  6.900  6.926  6.957  6.992  7.032  7.078  7.131  7.191  7.261  7.341  7.433  7.538  7.660  7.799  7.958  8.142  8.352  8.594  8.871  9.190  9.556  9.976 10.458 11.012 11.647 12.377 13.215 14.177              
55500  27 6 124.143183  51.192051 0.160 10.957 10.959 10.960 10.961 10.963 10.965 10.967 10.969 10.972 10.976 10.979 10.984 10.989 10.994 11.001 11.008 11.017 11.027 11.038 11.052 11.067 11.084 11.104 11.126 11.152 11.182 11.217 11.256 11.302 11.354 11.414 11.482 11.561 11.652 11.756 11.875 12.012 12.169 12.350 12.557 12.796 13.069 13.383 13.743 14.157 14.632 15.178 15.804 16.523 17.349 18.297 19.385 20.635              
55500  30 1 129.887957   5.202777 0.156  4.660  4.663  4.667  4.671  4.676  4.681  4.687  4.695  4.703  4.713  4.724  4.737  4.751  4.768  4.787  4.809  4.834  4.863  4.897  4.935  4.979  5.030  5.088  5.154  5.231  5.318  5.419  5.535  5.668  5.820  5.995  6.197  6.427  6.692  6.997  7.346  7.747  8.208  8.737  9.344 10.042 10.842 11.761 12.816 14.028 15.419 17.016 18.850 20.956 23.373 26.149 29.336 32.995              
55500  30 2 129.887957   5.202777 0.202  5.355  5.358  5.362  5.365  5.370  5.375  5.381  5.388  5.396  5.405  5.416  5.427  5.441  5.457  5.475  5.496  5.520  5.547  5.578  5.615  5.656  5.704  5.758  5.821  5.893  5.976  6.071  6.180  6.305  6.449  6.614  6.803  7.021  7.270  7.557  7.886  8.264  8.698  9.197  9.769 10.426 11.180 12.046 13.041 14.182 15.493 16.998 18.726 20.710 22.988 25.603 28.606 32.053              
55500  30 3 129.887957   5.202777 0.159  5.201  5.204  5.207  5.211  5.216  5.221  5.227  5.234  5.241  5.250  5.261  5.273  5.286  5.302  5.320  5.340  5.364  5.391  5.422  5.458  5.499  5.547  5.601  5.663  5.735  5.817  5.911  6.019  6.143  6.286  6.450  6.638  6.854  7.102  7.386  7.713  8.088  8.519  9.014  9.581 10.233 10.982 11.842 12.828 13.961 15.262 16.756 18.471 20.440 22.701 25.296 28.277 31.698              
55501   2 1 311.935351   3.303934 0.155  9.196  9.204  9.212  9.222  9.233  9.246  9.261  9.278  9.298  9.320  9.346  9.376  9.410  9.449  9.494  9.546  9.605  9.673  9.751  9.841  9.943 10.062 10.197 10.353 10.532 10.737 10.973 11.244 11.555 11.912 12.321 12.792 13.332 13.952 14.664 15.482 16.420 17.498 18.736 20.156 21.788 23.660 25.811 28.280 31.115 34.369 38.106 42.397 47.323 52.979 59.473 66.930 75.490              
55501   2 2 311.935351   3.303934 0.149  8.452  8.458  8.466  8.475  8.485  8.496  8.510  8.525  8.542  8.563  8.586  8.612  8.642  8.677  8.717  8.763  8.816  8.877  8.946  9.026  9.118  9.223  9.344  9.483  9.642  9.825 10.035 10.276 10.553 10.871 11.237 11.656 12.137 12.690 13.324 14.053 14.889 15.849 16.952 18.218 19.671 21.340 23.256 25.456 27.982 30.882 34.212 38.035 42.425 47.465 53.251 59.895 67.523              
55501   2 5 311.935351   3.303934 0.106  7.791  7.797  7.803  7.811  7.819  7.829  7.840  7.853  7.867  7.884  7.903  7.925  7.951  7.980  8.014  8.052  8.096  8.147  8.205  8.272  8.349  8.437  8.538  8.655  8.788  8.941  9.117  9.319  9.551  9.818 10.123 10.474 10.878 11.340 11.872 12.482 13.182 13.986 14.910 15.970 17.187 18.585 20.190 22.032 24.147 26.576 29.365 32.567 36.243 40.464 45.310 50.874 57.262              
55501   2 6 311.935351   3.303934 0.152  8.623  8.629  8.635  8.643  8.652  8.662  8.674  8.687  8.702  8.720  8.740  8.764  8.790  8.821  8.856  8.896  8.943  8.996  9.057  9.127  9.208  9.301  9.407  9.529  9.669  9.830 10.014 10.226 10.470 10.749 11.070 11.438 11.861 12.347 12.905 13.545 14.280 15.124 16.093 17.205 18.482 19.949 21.633 23.566 25.786 28.335 31.261 34.621 38.478 42.907 47.992 53.831 60.534              
55501   3 1 312.263151   4.301434 0.158  9.878  9.883  9.887  9.893  9.899  9.907  9.915  9.924  9.935  9.948  9.962  9.979  9.998 10.020 10.045 10.074 10.107 10.145 10.189 10.239 10.297 10.363 10.439 10.526 10.626 10.741 10.873 11.025 11.199 11.398 11.628 11.891 12.194 12.541 12.939 13.397 13.922 14.526 15.218 16.014 16.927 17.975 19.179 20.561 22.148 23.970 26.062 28.463 31.221 34.387 38.022 42.196 46.988              
55501   3 2 312.263151   4.301434 0.204  8.131  8.136  8.141  8.147  8.153  8.161  8.170  8.180  8.192  8.205  8.220  8.238  8.258  8.281  8.308  8.338  8.373  8.414  8.460  8.513  8.574  8.644  8.724  8.817  8.922  9.044  9.184  9.344  9.528  9.739  9.982 10.261 10.580 10.948 11.369 11.854 12.409 13.048 13.780 14.622 15.588 16.697 17.970 19.432 21.111 23.038 25.251 27.792 30.709 34.058 37.904 42.319 47.389              
55501   3 3 312.263151   4.301434 0.159  7.909  7.914  7.920  7.926  7.934  7.943  7.953  7.965  7.979  7.994  8.012  8.033  8.056  8.083  8.114  8.150  8.191  8.238  8.292  8.354  8.425  8.507  8.600  8.708  8.832  8.973  9.136  9.323  9.538  9.785 10.068 10.393 10.766 11.195 11.687 12.251 12.900 13.645 14.500 15.481 16.608 17.902 19.388 21.094 23.053 25.301 27.883 30.848 34.252 38.160 42.647 47.798 53.713              
55501   3 4 312.263151   4.301434 0.157  8.561  8.566  8.572  8.579  8.586  8.595  8.605  8.617  8.630  8.646  8.663  8.683  8.706  8.733  8.764  8.799  8.839  8.885  8.938  8.999  9.069  9.149  9.241  9.347  9.469  9.608  9.768  9.952 10.163 10.406 10.684 11.004 11.370 11.792 12.275 12.831 13.468 14.200 15.041 16.006 17.114 18.386 19.847 21.524 23.449 25.660 28.198 31.113 34.459 38.301 42.712 47.777 53.591              
55501   3 5 312.263151   4.301434 0.197  8.108  8.112  8.117  8.122  8.129  8.136  8.144  8.154  8.165  8.177  8.192  8.209  8.228  8.249  8.275  8.303  8.337  8.375  8.418  8.468  8.526  8.592  8.668  8.755  8.855  8.970  9.102  9.253  9.427  9.627  9.856 10.119 10.421 10.768 11.166 11.623 12.148 12.751 13.443 14.237 15.149 16.197 17.399 18.780 20.365 22.185 24.275 26.675 29.430 32.593 36.224 40.394 45.181              
55501   3 6 312.263151   4.301434 0.158  9.851  9.855  9.859  9.863  9.869  9.875  9.882  9.890  9.899  9.909  9.921  9.935  9.951  9.969  9.990 10.014 10.042 10.073 10.109 10.151 10.199 10.254 10.317 10.390 10.473 10.568 10.678 10.804 10.949 11.115 11.305 11.524 11.776 12.064 12.395 12.776 13.213 13.714 14.290 14.951 15.710 16.581 17.582 18.730 20.049 21.564 23.302 25.299 27.591 30.222 33.244 36.713 40.696              
55501   4 2 317.445569   6.299068 0.103  6.580  6.584  6.589  6.594  6.600  6.608  6.616  6.625  6.636  6.649  6.663  6.680  6.699  6.720  6.745  6.774  6.807  6.845  6.888  6.938  6.995  7.061  7.136  7.223  7.322  7.436  7.567  7.718  7.891  8.089  8.317  8.578  8.878  9.223  9.619 10.073 10.595 11.194 11.882 12.672 13.578 14.619 15.814 17.187 18.762 20.571 22.648 25.033 27.771 30.915 34.524 38.668 43.426              
55501   4 3 317.445569   6.299068 0.157  9.183  9.187  9.192  9.198  9.204  9.212  9.220  9.230  9.241  9.254  9.269  9.286  9.306  9.329  9.354  9.384  9.418  9.457  9.502  9.554  9.613  9.681  9.760  9.849  9.952 10.071 10.206 10.362 10.541 10.747 10.983 11.254 11.565 11.922 12.332 12.803 13.344 13.964 14.677 15.495 16.435 17.514 18.752 20.174 21.807 23.682 25.834 28.305 31.142 34.400 38.140 42.435 47.366              
55501   4 4 317.445569   6.299068 0.162  8.611  8.615  8.620  8.626  8.633  8.641  8.650  8.661  8.673  8.686  8.702  8.720  8.741  8.765  8.792  8.823  8.859  8.901  8.948  9.003  9.066  9.138  9.220  9.315  9.424  9.549  9.693  9.858 10.047 10.264 10.514 10.800 11.129 11.507 11.940 12.438 13.010 13.666 14.419 15.285 16.278 17.418 18.728 20.231 21.957 23.939 26.215 28.828 31.827 35.272 39.226 43.766 48.979              
55501   4 5 317.445569   6.299068 0.154  8.057  8.061  8.065  8.070  8.076  8.082  8.090  8.098  8.108  8.120  8.133  8.148  8.165  8.185  8.208  8.234  8.264  8.298  8.337  8.383  8.435  8.495  8.563  8.642  8.732  8.836  8.956  9.092  9.250  9.430  9.637  9.875 10.148 10.462 10.822 11.236 11.710 12.255 12.881 13.600 14.424 15.372 16.459 17.708 19.141 20.787 22.677 24.847 27.338 30.198 33.482 37.253 41.582              
55501  16 2  22.412121   8.296641 0.188  9.007  9.010  9.013  9.017  9.021  9.026  9.032  9.038  9.046  9.055  9.065  9.076  9.089  9.104  9.122  9.141  9.164  9.191  9.221  9.255  9.295  9.340  9.393  9.453  9.522  9.601  9.692  9.796  9.916 10.054 10.212 10.393 10.602 10.841 11.115 11.431 11.793 12.208 12.685 13.233 13.862 14.585 15.414 16.366 17.459 18.714 20.155 21.810 23.710 25.891 28.395 31.271 34.572              
55501  16 3  22.412121   8.296641 0.155  9.260  9.263  9.267  9.272  9.277  9.283  9.290  9.298  9.307  9.317  9.329  9.343  9.359  9.377  9.397  9.421  9.449  9.480  9.516  9.558  9.605  9.660  9.723  9.795  9.878  9.973 10.082 10.207 10.351 10.516 10.706 10.924 11.173 11.460 11.790 12.168 12.603 13.101 13.674 14.332 15.086 15.953 16.948 18.091 19.403 20.909 22.638 24.624 26.903 29.521 32.526 35.976 39.938              
55501  16 4  22.412121   8.296641 0.159  9.259  9.263  9.267  9.272  9.278  9.284  9.291  9.300  9.309  9.320  9.333  9.348  9.364  9.384  9.406  9.431  9.460  9.494  9.532  9.576  9.626  9.685  9.751  9.828  9.916 10.016 10.132 10.265 10.418 10.593 10.795 11.026 11.291 11.596 11.945 12.347 12.808 13.338 13.945 14.643 15.445 16.365 17.421 18.634 20.026 21.625 23.461 25.569 27.989 30.767 33.957 37.620 41.825              
55501  16 5  22.412121   8.296641 0.170  9.074  9.077  9.081  9.086  9.091  9.097  9.104  9.111  9.120  9.131  9.143  9.156  9.172  9.190  9.210  9.234  9.261  9.292  9.328  9.369  9.416  9.470  9.532  9.603  9.685  9.779  9.887 10.010 10.153 10.316 10.503 10.718 10.965 11.249 11.575 11.948 12.378 12.871 13.437 14.086 14.832 15.689 16.672 17.801 19.098 20.586 22.295 24.258 26.510 29.097 32.067 35.477 39.392              
55501  17 2  20.994677   8.295634 0.204  9.387  9.390  9.393  9.397  9.401  9.406  9.411  9.417  9.424  9.433  9.442  9.453  9.466  9.480  9.497  9.516  9.537  9.562  9.591  9.624  9.662  9.705  9.755  9.813  9.878  9.954 10.041 10.140 10.255 10.386 10.537 10.710 10.908 11.137 11.398 11.699 12.045 12.441 12.896 13.419 14.019 14.708 15.499 16.407 17.450 18.647 20.022 21.600 23.412 25.493 27.882 30.624 33.773              
55501  17 3  20.994677   8.295634 0.160  9.848  9.851  9.855  9.859  9.864  9.869  9.875  9.883  9.891  9.900  9.911  9.924  9.938  9.954  9.973  9.995 10.020 10.048 10.081 10.119 10.162 10.212 10.269 10.334 10.410 10.496 10.595 10.709 10.839 10.989 11.162 11.359 11.586 11.847 12.146 12.490 12.884 13.337 13.857 14.454 15.140 15.927 16.831 17.868 19.060 20.428 21.998 23.801 25.872 28.249 30.978 34.112 37.710              
55501  17 4  20.994677   8.295634 0.159  9.101  9.104  9.108  9.113  9.118  9.124  9.130  9.138  9.147  9.157  9.168  9.182  9.197  9.215  9.235  9.258  9.285  9.315  9.350  9.390  9.437  9.490  9.551  9.620  9.701  9.793  9.899 10.020 10.160 10.320 10.504 10.715 10.958 11.236 11.556 11.923 12.344 12.828 13.383 14.021 14.753 15.594 16.560 17.668 18.940 20.401 22.079 24.005 26.216 28.756 31.671 35.018 38.861              
55501  17 5  20.994677   8.295634 0.205  9.633  9.636  9.640  9.644  9.648  9.653  9.660  9.666  9.674  9.684  9.694  9.706  9.720  9.736  9.754  9.775  9.799  9.827  9.858  9.895  9.937  9.984 10.040 10.103 10.175 10.259 10.355 10.464 10.591 10.735 10.902 11.093 11.312 11.564 11.853 12.185 12.566 13.003 13.506 14.082 14.745 15.505 16.378 17.380 18.531 19.852 21.369 23.111 25.111 27.407 30.043 33.070 36.545              
55501  18 2  18.170532   8.294946 0.208 12.574 12.576 12.578 12.581 12.584 12.587 12.591 12.595 12.601 12.607 12.613 12.621 12.630 12.640 12.652 12.666 12.681 12.699 12.720 12.743 12.770 12.801 12.837 12.878 12.925 12.979 13.041 13.112 13.194 13.288 13.395 13.519 13.661 13.824 14.011 14.226 14.473 14.756 15.081 15.455 15.883 16.376 16.941 17.590 18.335 19.190 20.173 21.300 22.595 24.082 25.789 27.749 29.999              
55501  18 3  18.170532   8.294946 0.158 10.897 10.899 10.901 10.905 10.908 10.912 10.917 10.922 10.928 10.935 10.943 10.952 10.962 10.975 10.988 11.004 11.023 11.044 11.068 11.095 11.127 11.163 11.205 11.253 11.308 11.372 11.444 11.528 11.624 11.734 11.860 12.005 12.172 12.363 12.583 12.835 13.124 13.456 13.838 14.276 14.779 15.357 16.020 16.781 17.655 18.659 19.811 21.134 22.653 24.397 26.400 28.699 31.339              
55501  18 4  18.170532   8.294946 0.159 16.214 16.216 16.218 16.221 16.223 16.227 16.231 16.235 16.240 16.246 16.252 16.260 16.269 16.279 16.290 16.304 16.319 16.336 16.356 16.379 16.406 16.436 16.471 16.511 16.557 16.610 16.670 16.740 16.819 16.911 17.016 17.137 17.276 17.435 17.618 17.828 18.069 18.345 18.663 19.028 19.447 19.927 20.479 21.113 21.841 22.677 23.636 24.738 26.002 27.454 29.122 31.036 33.234              
55501  18 5  18.170532   8.294946 0.207 13.878 13.880 13.882 13.885 13.888 13.891 13.895 13.900 13.905 13.911 13.918 13.926 13.935 13.945 13.957 13.971 13.987 14.005 14.026 14.050 14.077 14.109 14.145 14.186 14.234 14.289 14.352 14.424 14.507 14.602 14.711 14.837 14.981 15.147 15.337 15.555 15.805 16.093 16.423 16.802 17.237 17.737 18.311 18.969 19.726 20.594 21.591 22.736 24.050 25.559 27.292 29.282 31.566              
55501  19 2  16.754450   8.294725 0.200 17.088 17.090 17.093 17.096 17.100 17.104 17.109 17.115 17.121 17.129 17.137 17.147 17.159 17.171 17.186 17.203 17.223 17.246 17.272 17.301 17.335 17.374 17.419 17.471 17.530 17.598 17.677 17.766 17.869 17.988 18.123 18.279 18.458 18.664 18.900 19.171 19.482 19.839 20.249 20.720 21.261 21.882 22.594 23.413 24.352 25.431 26.669 28.091 29.724 31.599 33.751 36.222 39.060              
55501  19 3  16.754450   8.294725 0.159 14.758 14.761 14.764 14.768 14.772 14.777 14.782 14.788 14.796 14.804 14.814 14.825 14.837 14.852 14.869 14.888 14.910 14.935 14.964 14.997 15.036 15.080 15.130 15.188 15.254 15.331 15.418 15.519 15.635 15.767 15.920 16.094 16.295 16.526 16.790 17.094 17.443 17.844 18.304 18.832 19.438 20.135 20.934 21.852 22.905 24.115 25.504 27.099 28.930 31.033 33.447 36.218 39.401              
55501  19 4  16.754450   8.294725 0.159  9.893  9.896  9.899  9.903  9.908  9.913  9.919  9.926  9.934  9.942  9.953  9.965  9.978  9.994 10.012 10.032 10.056 10.083 10.114 10.149 10.190 10.237 10.291 10.353 10.424 10.506 10.600 10.707 10.831 10.973 11.136 11.323 11.537 11.784 12.067 12.392 12.765 13.194 13.686 14.251 14.899 15.644 16.499 17.481 18.608 19.902 21.387 23.093 25.052 27.301 29.883 32.847 36.251              
55501  19 5  16.754450   8.294725 0.205 11.155 11.158 11.162 11.165 11.170 11.175 11.180 11.187 11.194 11.203 11.213 11.224 11.237 11.252 11.269 11.289 11.312 11.338 11.368 11.402 11.441 11.486 11.538 11.598 11.666 11.745 11.835 11.939 12.057 12.194 12.351 12.531 12.737 12.974 13.247 13.559 13.918 14.331 14.804 15.347 15.971 16.687 17.510 18.454 19.538 20.783 22.212 23.853 25.737 27.900 30.384 33.236 36.510              
55501  20 1  29.987639   7.296576 0.161  8.204  8.207  8.211  8.215  8.219  8.224  8.230  8.237  8.245  8.254  8.265  8.277  8.290  8.306  8.324  8.345  8.369  8.396  8.428  8.464  8.506  8.553  8.608  8.671  8.743  8.826  8.921  9.030  9.155  9.299  9.465  9.654  9.872 10.123 10.410 10.740 11.118 11.553 12.052 12.625 13.283 14.039 14.906 15.902 17.046 18.358 19.866 21.597 23.584 25.865 28.485 31.492 34.946              
55501  20 2  29.987639   7.296576 0.207  8.325  8.328  8.331  8.335  8.339  8.344  8.350  8.357  8.364  8.373  8.383  8.394  8.407  8.422  8.439  8.459  8.482  8.508  8.538  8.572  8.612  8.657  8.709  8.769  8.838  8.916  9.007  9.111  9.230  9.367  9.524  9.704  9.912 10.150 10.423 10.736 11.096 11.510 11.984 12.529 13.155 13.874 14.699 15.646 16.733 17.982 19.415 21.061 22.951 25.120 27.611 30.471 33.755              
55501  20 3  29.987639   7.296576 0.160  9.348  9.351  9.354  9.358  9.363  9.368  9.374  9.380  9.388  9.397  9.407  9.418  9.432  9.447  9.464  9.484  9.508  9.534  9.565  9.600  9.640  9.686  9.739  9.799  9.869  9.949 10.041 10.147 10.268 10.407 10.567 10.751 10.961 11.203 11.481 11.800 12.166 12.586 13.069 13.623 14.260 14.990 15.829 16.792 17.898 19.167 20.625 22.299 24.220 26.426 28.960 31.868 35.207              
55501  20 4  29.987639   7.296576 0.163  9.086  9.089  9.092  9.096  9.100  9.105  9.111  9.117  9.124  9.133  9.142  9.153  9.166  9.181  9.198  9.217  9.239  9.264  9.294  9.327  9.365  9.410  9.460  9.518  9.585  9.662  9.750  9.851  9.967 10.100 10.253 10.429 10.631 10.862 11.128 11.433 11.784 12.186 12.649 13.179 13.788 14.488 15.291 16.212 17.271 18.486 19.882 21.484 23.323 25.436 27.860 30.645 33.841              
55501  20 5  29.987639   7.296576 0.206  7.839  7.842  7.845  7.849  7.854  7.859  7.864  7.871  7.879  7.887  7.897  7.909  7.922  7.937  7.954  7.974  7.997  8.024  8.054  8.089  8.129  8.174  8.227  8.287  8.356  8.436  8.527  8.632  8.752  8.891  9.049  9.231  9.441  9.681  9.957 10.273 10.637 11.054 11.533 12.083 12.715 13.440 14.273 15.229 16.327 17.587 19.034 20.695 22.603 24.793 27.308 30.195 33.510              
55501  20 6  29.987639   7.296576 0.163 11.226 11.228 11.231 11.234 11.238 11.242 11.247 11.253 11.260 11.267 11.276 11.285 11.297 11.310 11.325 11.342 11.361 11.384 11.410 11.439 11.474 11.513 11.558 11.609 11.669 11.737 11.815 11.904 12.007 12.126 12.261 12.417 12.596 12.802 13.038 13.309 13.620 13.977 14.387 14.857 15.398 16.019 16.731 17.549 18.488 19.567 20.805 22.227 23.859 25.733 27.885 30.355 33.192              
55501  21 1  28.582599   7.293450 0.159  7.792  7.795  7.799  7.804  7.810  7.816  7.823  7.831  7.841  7.852  7.864  7.879  7.895  7.914  7.936  7.961  7.990  8.023  8.061  8.105  8.155  8.212  8.278  8.354  8.440  8.540  8.655  8.786  8.937  9.111  9.310  9.538  9.800 10.102 10.448 10.845 11.301 11.824 12.425 13.115 13.908 14.818 15.862 17.061 18.438 20.019 21.835 23.919 26.312 29.059 32.214 35.835 39.994              
55501  21 2  28.582599   7.293450 0.207 10.953 10.956 10.959 10.962 10.966 10.971 10.976 10.982 10.989 10.997 11.006 11.017 11.029 11.043 11.059 11.077 11.098 11.122 11.150 11.181 11.218 11.260 11.308 11.363 11.427 11.499 11.583 11.679 11.789 11.916 12.061 12.228 12.420 12.640 12.892 13.182 13.515 13.897 14.336 14.840 15.419 16.083 16.846 17.721 18.727 19.881 21.206 22.728 24.475 26.481 28.784 31.429 34.465              
55501  21 3  28.582599   7.293450 0.157 12.142 12.145 12.149 12.153 12.157 12.162 12.168 12.175 12.183 12.192 12.202 12.214 12.228 12.244 12.262 12.282 12.306 12.333 12.364 12.400 12.441 12.489 12.543 12.605 12.677 12.759 12.854 12.962 13.086 13.229 13.393 13.582 13.798 14.046 14.331 14.658 15.034 15.465 15.961 16.529 17.182 17.932 18.793 19.781 20.916 22.219 23.714 25.432 27.404 29.668 32.267 35.252 38.679              
55501  21 4  28.582599   7.293450 0.157  8.408  8.411  8.415  8.419  8.423  8.428  8.434  8.441  8.449  8.458  8.469  8.481  8.495  8.510  8.529  8.549  8.573  8.601  8.632  8.669  8.710  8.758  8.813  8.876  8.948  9.031  9.127  9.236  9.362  9.506  9.672  9.862 10.080 10.331 10.619 10.950 11.329 11.765 12.265 12.840 13.499 14.256 15.126 16.124 17.270 18.586 20.097 21.832 23.824 26.111 28.737 31.751 35.213              
55501  21 5  28.582599   7.293450 0.206 10.496 10.498 10.501 10.505 10.509 10.513 10.518 10.524 10.531 10.539 10.548 10.558 10.570 10.584 10.599 10.617 10.638 10.662 10.689 10.720 10.756 10.797 10.844 10.899 10.961 11.032 11.114 11.209 11.317 11.441 11.584 11.748 11.936 12.152 12.399 12.684 13.011 13.386 13.817 14.312 14.879 15.532 16.280 17.140 18.127 19.260 20.561 22.055 23.770 25.739 28.000 30.596 33.576              
55501  21 6  28.582599   7.293450 0.164  7.614  7.616  7.620  7.623  7.628  7.633  7.638  7.645  7.652  7.660  7.670  7.681  7.694  7.709  7.726  7.745  7.767  7.793  7.822  7.856  7.895  7.939  7.990  8.049  8.116  8.193  8.282  8.384  8.501  8.635  8.789  8.966  9.169  9.402  9.670  9.978 10.331 10.736 11.201 11.736 12.349 13.054 13.862 14.791 15.857 17.081 18.487 20.100 21.953 24.080 26.523 29.327 32.546              
55501  22 1  40.472841   6.295118 0.165 11.155 11.158 11.162 11.166 11.171 11.176 11.182 11.189 11.198 11.207 11.218 11.230 11.245 11.261 11.280 11.301 11.326 11.355 11.387 11.425 11.468 11.517 11.574 11.639 11.714 11.800 11.899 12.012 12.143 12.292 12.463 12.660 12.887 13.146 13.444 13.787 14.180 14.631 15.149 15.744 16.427 17.211 18.111 19.145 20.331 21.694 23.258 25.055 27.117 29.485 32.204 35.325 38.910              
55501  22 2  40.472841   6.295118 0.206  9.914  9.917  9.920  9.924  9.929  9.935  9.941  9.948  9.956  9.966  9.977  9.989 10.004 10.020 10.039 10.061 10.086 10.115 10.147 10.185 10.229 10.278 10.336 10.401 10.477 10.563 10.663 10.777 10.908 11.058 11.231 11.429 11.657 11.919 12.219 12.563 12.959 13.414 13.935 14.534 15.222 16.011 16.918 17.959 19.154 20.526 22.102 23.910 25.987 28.372 31.110 34.253 37.862              
55501  22 3  40.472841   6.295118 0.156  7.739  7.743  7.747  7.753  7.759  7.765  7.773  7.782  7.793  7.804  7.818  7.834  7.852  7.872  7.896  7.923  7.954  7.990  8.031  8.079  8.133  8.195  8.267  8.349  8.443  8.552  8.676  8.819  8.983  9.171  9.387  9.635  9.920 10.247 10.622 11.053 11.548 12.117 12.769 13.518 14.379 15.366 16.500 17.802 19.297 21.013 22.984 25.246 27.844 30.827 34.251 38.183 42.697              
55501  22 4  40.472841   6.295118 0.159 11.000 11.003 11.007 11.011 11.016 11.021 11.027 11.035 11.043 11.053 11.064 11.076 11.091 11.107 11.126 11.148 11.174 11.202 11.236 11.274 11.318 11.368 11.425 11.492 11.568 11.655 11.755 11.870 12.003 12.154 12.329 12.529 12.758 13.022 13.325 13.672 14.071 14.530 15.056 15.660 16.353 17.150 18.064 19.114 20.319 21.703 23.292 25.116 27.211 29.616 32.377 35.547 39.187              
55501  22 5  40.472841   6.295118 0.205 11.647 11.650 11.653 11.657 11.661 11.666 11.672 11.679 11.687 11.695 11.705 11.717 11.730 11.746 11.763 11.784 11.807 11.833 11.864 11.899 11.939 11.986 12.039 12.100 12.170 12.250 12.343 12.449 12.570 12.710 12.871 13.055 13.267 13.509 13.788 14.109 14.476 14.898 15.383 15.940 16.578 17.312 18.154 19.121 20.232 21.506 22.970 24.651 26.580 28.795 31.339 34.259 37.612              
55501  22 6  40.472841   6.295118 0.164 10.984 10.987 10.990 10.994 10.998 11.004 11.009 11.016 11.024 11.033 11.043 11.054 11.068 11.083 11.101 11.121 11.144 11.171 11.201 11.236 11.277 11.323 11.376 11.437 11.507 11.587 11.680 11.786 11.908 12.047 12.208 12.392 12.604 12.847 13.125 13.446 13.813 14.235 14.720 15.276 15.915 16.649 17.491 18.458 19.568 20.843 22.306 23.987 25.916 28.131 30.675 33.595 36.948              
55501  23 1  39.062553   6.295633 0.163 12.709 12.712 12.716 12.720 12.725 12.731 12.738 12.746 12.755 12.765 12.777 12.790 12.805 12.823 12.843 12.867 12.893 12.924 12.959 13.000 13.046 13.100 13.161 13.232 13.312 13.405 13.512 13.634 13.775 13.936 14.121 14.334 14.578 14.858 15.180 15.550 15.974 16.461 17.021 17.663 18.400 19.247 20.219 21.335 22.616 24.087 25.776 27.716 29.942 32.499 35.434 38.805 42.674              
55501  23 2  39.062553   6.295633 0.201 11.387 11.390 11.394 11.398 11.403 11.409 11.416 11.424 11.432 11.443 11.454 11.467 11.483 11.500 11.521 11.544 11.570 11.601 11.636 11.676 11.723 11.776 11.837 11.907 11.987 12.080 12.186 12.307 12.447 12.608 12.792 13.004 13.246 13.525 13.846 14.213 14.635 15.120 15.676 16.315 17.049 17.891 18.858 19.968 21.243 22.707 24.387 26.317 28.532 31.075 33.996 37.349 41.198              
55501  23 3  39.062553   6.295633 0.161 10.327 10.331 10.336 10.341 10.347 10.354 10.362 10.371 10.382 10.394 10.407 10.423 10.441 10.462 10.486 10.514 10.545 10.582 10.623 10.671 10.726 10.789 10.862 10.945 11.040 11.150 11.275 11.420 11.586 11.776 11.995 12.246 12.534 12.865 13.245 13.681 14.182 14.757 15.417 16.175 17.046 18.045 19.192 20.510 22.022 23.759 25.753 28.042 30.671 33.689 37.154 41.132 45.700              
55501  23 4  39.062553   6.295633 0.159  9.273  9.276  9.280  9.285  9.290  9.296  9.303  9.310  9.319  9.330  9.342  9.355  9.371  9.389  9.409  9.433  9.460  9.491  9.527  9.568  9.615  9.669  9.731  9.802  9.884  9.978 10.085 10.209 10.351 10.514 10.702 10.917 11.164 11.447 11.773 12.147 12.576 13.069 13.634 14.284 15.030 15.886 16.869 17.998 19.294 20.782 22.490 24.452 26.704 29.290 32.259 35.668 39.582              
55501  23 5  39.062553   6.295633 0.206  8.482  8.486  8.490  8.494  8.499  8.505  8.512  8.519  8.528  8.538  8.550  8.563  8.578  8.596  8.616  8.639  8.666  8.696  8.731  8.771  8.817  8.870  8.931  9.001  9.081  9.173  9.279  9.400  9.539  9.699  9.882 10.093 10.335 10.613 10.932 11.298 11.719 12.202 12.756 13.392 14.123 14.962 15.926 17.032 18.301 19.760 21.434 23.356 25.563 28.096 31.006 34.346 38.181              
55501  23 6  39.062553   6.295633 0.165  8.643  8.646  8.650  8.654  8.659  8.664  8.671  8.678  8.687  8.696  8.707  8.720  8.735  8.752  8.771  8.793  8.819  8.848  8.882  8.921  8.965  9.016  9.074  9.142  9.219  9.307  9.409  9.526  9.660  9.813  9.990 10.193 10.426 10.693 11.000 11.353 11.757 12.222 12.756 13.368 14.071 14.879 15.806 16.871 18.093 19.496 21.107 22.957 25.081 27.520 30.320 33.534 37.225              
55501  27 1 126.696391   4.207554 0.097  7.042  7.046  7.052  7.058  7.065  7.073  7.082  7.093  7.105  7.119  7.135  7.153  7.175  7.199  7.227  7.259  7.296  7.338  7.386  7.442  7.506  7.579  7.664  7.760  7.872  7.999  8.146  8.314  8.507  8.728  8.983  9.275  9.611  9.996 10.438 10.946 11.529 12.199 12.967 13.850 14.863 16.026 17.362 18.896 20.656 22.678 24.999 27.664 30.724 34.237 38.271 42.903 48.220              
55501  27 2 126.696391   4.207554 0.200  7.053  7.057  7.062  7.068  7.074  7.081  7.089  7.099  7.110  7.122  7.137  7.153  7.172  7.194  7.219  7.248  7.281  7.318  7.362  7.412  7.469  7.534  7.610  7.697  7.796  7.910  8.041  8.192  8.365  8.563  8.791  9.052  9.353  9.697 10.093 10.548 11.070 11.669 12.357 13.147 14.054 15.095 16.291 17.663 19.239 21.049 23.127 25.512 28.251 31.396 35.006 39.152 43.911              
55501  27 3 126.696391   4.207554 0.160  7.106  7.111  7.117  7.123  7.131  7.139  7.149  7.160  7.173  7.187  7.204  7.224  7.246  7.271  7.301  7.334  7.373  7.417  7.468  7.527  7.594  7.671  7.760  7.861  7.978  8.112  8.266  8.443  8.646  8.879  9.146  9.453  9.805 10.210 10.675 11.208 11.821 12.524 13.332 14.259 15.324 16.546 17.949 19.561 21.411 23.535 25.974 28.774 31.989 35.680 39.918 44.784 50.371              
55503  12 1  17.303043   7.300359 0.160 14.753 14.757 14.761 14.767 14.772 14.779 14.787 14.796 14.806 14.818 14.832 14.847 14.865 14.886 14.909 14.936 14.967 15.003 15.044 15.091 15.145 15.207 15.278 15.360 15.454 15.562 15.686 15.828 15.991 16.178 16.393 16.640 16.923 17.249 17.623 18.052 18.544 19.110 19.759 20.505 21.361 22.344 23.473 24.768 26.256 27.964 29.925 32.177 34.762 37.731 41.139 45.052 49.545              
55503  12 2  17.303043   7.300359 0.208 13.611 13.615 13.619 13.624 13.630 13.636 13.643 13.652 13.661 13.672 13.685 13.699 13.716 13.735 13.757 13.782 13.811 13.844 13.882 13.926 13.976 14.034 14.100 14.177 14.264 14.364 14.479 14.612 14.763 14.938 15.138 15.368 15.631 15.934 16.282 16.681 17.140 17.666 18.271 18.965 19.761 20.676 21.727 22.932 24.317 25.907 27.732 29.828 32.234 34.996 38.168 41.810 45.992              
55503  12 3  17.303043   7.300359 0.160 10.734 10.738 10.742 10.747 10.753 10.760 10.768 10.778 10.788 10.800 10.814 10.830 10.848 10.869 10.893 10.921 10.953 10.989 11.031 11.079 11.134 11.198 11.270 11.354 11.450 11.560 11.686 11.831 11.998 12.189 12.409 12.661 12.951 13.283 13.665 14.104 14.607 15.185 15.848 16.610 17.484 18.489 19.642 20.965 22.485 24.230 26.234 28.534 31.175 34.208 37.690 41.687 46.277              
55503  12 4  17.303043   7.300359 0.163 11.252 11.256 11.261 11.266 11.273 11.280 11.288 11.297 11.308 11.321 11.335 11.351 11.370 11.392 11.416 11.445 11.477 11.515 11.558 11.607 11.664 11.729 11.804 11.890 11.989 12.102 12.232 12.381 12.552 12.749 12.975 13.234 13.532 13.874 14.267 14.717 15.235 15.829 16.511 17.294 18.194 19.226 20.412 21.773 23.336 25.130 27.190 29.555 32.271 35.389 38.969 43.080 47.799              
55503  12 5  17.303043   7.300359 0.207  8.991  8.995  9.000  9.005  9.011  9.018  9.026  9.035  9.045  9.058  9.071  9.087  9.105  9.126  9.151  9.178  9.210  9.246  9.288  9.336  9.391  9.454  9.527  9.611  9.706  9.816  9.943 10.088 10.254 10.445 10.664 10.916 11.206 11.538 11.919 12.357 12.860 13.437 14.099 14.860 15.734 16.737 17.888 19.210 20.728 22.471 24.472 26.770 29.408 32.437 35.914 39.907 44.491              
55503  12 6  17.303043   7.300359 0.160 11.989 11.993 11.997 12.001 12.007 12.013 12.020 12.028 12.037 12.048 12.060 12.074 12.090 12.109 12.130 12.155 12.183 12.215 12.252 12.294 12.343 12.399 12.463 12.537 12.621 12.718 12.830 12.958 13.105 13.274 13.468 13.691 13.946 14.240 14.577 14.964 15.408 15.918 16.503 17.176 17.948 18.834 19.851 21.020 22.361 23.902 25.670 27.700 30.031 32.708 35.781 39.310 43.361              
55503  13 1  15.891295   7.298285 0.161 11.814 11.818 11.822 11.827 11.832 11.838 11.846 11.854 11.864 11.875 11.887 11.902 11.918 11.937 11.959 11.984 12.013 12.046 12.084 12.128 12.178 12.236 12.302 12.378 12.465 12.565 12.680 12.812 12.964 13.138 13.338 13.567 13.830 14.133 14.480 14.879 15.336 15.862 16.465 17.158 17.953 18.866 19.915 21.118 22.500 24.087 25.909 28.001 30.403 33.161 36.327 39.962 44.136              
55503  13 2  15.891295   7.298285 0.204 13.018 13.021 13.024 13.028 13.033 13.039 13.045 13.052 13.060 13.069 13.080 13.092 13.106 13.123 13.141 13.163 13.187 13.216 13.248 13.285 13.328 13.377 13.433 13.498 13.572 13.658 13.756 13.868 13.997 14.145 14.315 14.511 14.735 14.992 15.288 15.628 16.017 16.465 16.979 17.568 18.246 19.023 19.916 20.941 22.119 23.470 25.022 26.803 28.849 31.197 33.893 36.989 40.544              
55503  13 3  15.891295   7.298285 0.161  9.332  9.335  9.338  9.343  9.347  9.353  9.359  9.366  9.375  9.384  9.395  9.408  9.422  9.438  9.457  9.479  9.504  9.533  9.566  9.604  9.647  9.697  9.755  9.820  9.896  9.983 10.082 10.197 10.328 10.479 10.652 10.850 11.079 11.341 11.641 11.987 12.383 12.839 13.361 13.961 14.651 15.442 16.350 17.393 18.591 19.965 21.544 23.356 25.437 27.827 30.570 33.720 37.336              
55503  13 4  15.891295   7.298285 0.158  9.996  9.999 10.003 10.007 10.013 10.018 10.025 10.033 10.042 10.052 10.063 10.077 10.092 10.109 10.130 10.153 10.179 10.210 10.245 10.285 10.331 10.384 10.445 10.515 10.596 10.688 10.794 10.915 11.055 11.215 11.399 11.610 11.853 12.131 12.451 12.818 13.239 13.723 14.279 14.917 15.649 16.490 17.456 18.564 19.837 21.298 22.976 24.903 27.115 29.654 32.570 35.918 39.761              
55503  13 5  15.891295   7.298285 0.202 10.543 10.547 10.551 10.555 10.560 10.566 10.572 10.580 10.588 10.598 10.610 10.623 10.638 10.655 10.675 10.698 10.724 10.754 10.789 10.828 10.874 10.926 10.986 11.055 11.134 11.224 11.329 11.448 11.585 11.743 11.924 12.132 12.371 12.645 12.959 13.321 13.735 14.211 14.758 15.386 16.107 16.934 17.884 18.975 20.227 21.665 23.316 25.212 27.389 29.888 32.757 36.051 39.833              
55503  13 6  15.891295   7.298285 0.163 12.153 12.156 12.159 12.163 12.167 12.172 12.178 12.184 12.192 12.200 12.210 12.221 12.234 12.248 12.265 12.284 12.307 12.332 12.361 12.395 12.433 12.478 12.529 12.587 12.654 12.731 12.819 12.921 13.037 13.171 13.324 13.501 13.703 13.935 14.202 14.508 14.860 15.264 15.728 16.260 16.871 17.573 18.379 19.304 20.366 21.585 22.985 24.593 26.439 28.558 30.991 33.785 36.993              
55503  14 1  13.065718   7.297380 0.161 10.305 10.308 10.311 10.315 10.319 10.324 10.330 10.336 10.344 10.352 10.362 10.373 10.386 10.401 10.418 10.438 10.461 10.486 10.516 10.550 10.589 10.634 10.686 10.745 10.813 10.891 10.981 11.084 11.202 11.338 11.494 11.673 11.878 12.114 12.385 12.696 13.053 13.463 13.933 14.474 15.094 15.806 16.624 17.563 18.641 19.879 21.300 22.932 24.806 26.957 29.427 32.262 35.518              
55503  14 2  13.065718   7.297380 0.207 16.133 16.135 16.138 16.140 16.143 16.147 16.151 16.156 16.161 16.167 16.174 16.182 16.192 16.202 16.215 16.229 16.245 16.264 16.285 16.309 16.338 16.370 16.407 16.450 16.498 16.555 16.619 16.693 16.778 16.876 16.988 17.116 17.264 17.434 17.628 17.852 18.108 18.403 18.741 19.130 19.576 20.088 20.676 21.351 22.126 23.016 24.038 25.211 26.558 28.104 29.880 31.919 34.259              
55503  14 3  13.065718   7.297380 0.158 10.537 10.540 10.544 10.547 10.552 10.557 10.563 10.570 10.578 10.587 10.597 10.609 10.622 10.638 10.655 10.676 10.699 10.726 10.757 10.793 10.834 10.881 10.935 10.997 11.068 11.149 11.243 11.350 11.474 11.615 11.778 11.965 12.179 12.426 12.708 13.033 13.406 13.834 14.325 14.889 15.537 16.280 17.134 18.114 19.240 20.532 22.016 23.720 25.676 27.921 30.500 33.460 36.859              
55503  14 4  13.065718   7.297380 0.162 16.890 16.892 16.895 16.897 16.901 16.904 16.909 16.914 16.919 16.926 16.933 16.942 16.951 16.963 16.976 16.990 17.007 17.027 17.049 17.075 17.105 17.139 17.178 17.223 17.274 17.333 17.401 17.479 17.568 17.670 17.788 17.923 18.079 18.257 18.461 18.696 18.966 19.276 19.632 20.040 20.509 21.047 21.665 22.375 23.189 24.125 25.199 26.432 27.848 29.473 31.339 33.482 35.943              
55503  14 5  13.065718   7.297380 0.205 13.747 13.749 13.752 13.755 13.759 13.763 13.767 13.773 13.779 13.786 13.794 13.803 13.814 13.826 13.840 13.856 13.874 13.896 13.920 13.948 13.980 14.017 14.059 14.108 14.163 14.227 14.301 14.385 14.482 14.593 14.721 14.867 15.036 15.229 15.451 15.706 15.998 16.334 16.720 17.162 17.671 18.254 18.924 19.694 20.577 21.591 22.756 24.093 25.628 27.390 29.414 31.737 34.405              
55503  14 6  13.065718   7.297380 0.163  7.289  7.292  7.295  7.299  7.304  7.309  7.315  7.322  7.329  7.338  7.349  7.360  7.374  7.390  7.407  7.428  7.452  7.479  7.510  7.545  7.586  7.633  7.687  7.749  7.820  7.902  7.996  8.103  8.227  8.369  8.532  8.719  8.934  9.181  9.464  9.789 10.162 10.591 11.083 11.648 12.297 13.042 13.898 14.880 16.007 17.302 18.788 20.495 22.454 24.704 27.287 30.253 33.658              
55503  15 1  11.651611   7.296521 0.163 10.932 10.935 10.938 10.942 10.947 10.952 10.958 10.965 10.973 10.982 10.992 11.004 11.018 11.033 11.051 11.072 11.096 11.123 11.154 11.190 11.231 11.279 11.333 11.396 11.467 11.550 11.644 11.753 11.877 12.020 12.185 12.373 12.590 12.838 13.124 13.452 13.828 14.260 14.756 15.325 15.979 16.730 17.592 18.582 19.718 21.023 22.521 24.241 26.216 28.483 31.086 34.075 37.507              
55503  15 2  11.651611   7.296521 0.205 10.086 10.089 10.092 10.096 10.100 10.106 10.112 10.118 10.126 10.135 10.146 10.157 10.171 10.187 10.205 10.225 10.249 10.276 10.307 10.343 10.384 10.431 10.485 10.548 10.619 10.701 10.795 10.903 11.027 11.170 11.333 11.521 11.737 11.985 12.269 12.595 12.970 13.400 13.894 14.462 15.113 15.861 16.719 17.705 18.837 20.137 21.629 23.342 25.309 27.567 30.160 33.137 36.555              
55503  15 3  11.651611   7.296521 0.160 11.945 11.948 11.952 11.956 11.960 11.965 11.971 11.977 11.985 11.994 12.004 12.016 12.029 12.044 12.062 12.082 12.105 12.132 12.162 12.197 12.238 12.284 12.337 12.398 12.468 12.548 12.640 12.746 12.868 13.007 13.168 13.352 13.563 13.805 14.084 14.403 14.771 15.192 15.676 16.232 16.869 17.602 18.443 19.408 20.517 21.790 23.251 24.929 26.855 29.067 31.607 34.523 37.871              
55503  15 4  11.651611   7.296521 0.161 12.912 12.915 12.918 12.922 12.927 12.932 12.938 12.945 12.953 12.962 12.972 12.984 12.998 13.014 13.032 13.052 13.076 13.103 13.135 13.171 13.212 13.259 13.314 13.376 13.448 13.531 13.625 13.734 13.859 14.002 14.166 14.355 14.572 14.821 15.106 15.434 15.811 16.244 16.740 17.310 17.965 18.717 19.580 20.570 21.708 23.014 24.514 26.236 28.213 30.482 33.089 36.081 39.516              
55503  15 5  11.651611   7.296521 0.202 14.346 14.348 14.352 14.355 14.359 14.364 14.369 14.375 14.382 14.390 14.400 14.410 14.423 14.437 14.453 14.471 14.493 14.517 14.545 14.577 14.614 14.657 14.706 14.762 14.826 14.900 14.984 15.082 15.193 15.322 15.469 15.638 15.832 16.055 16.311 16.605 16.942 17.330 17.774 18.285 18.871 19.544 20.317 21.205 22.223 23.393 24.736 26.278 28.049 30.082 32.416 35.095 38.172              
55503  15 6  11.651611   7.296521 0.156  9.658  9.661  9.666  9.670  9.676  9.682  9.689  9.698  9.707  9.718  9.730  9.745  9.761  9.780  9.802  9.827  9.856  9.889  9.927  9.970 10.020 10.077 10.143 10.218 10.305 10.405 10.519 10.650 10.801 10.974 11.172 11.400 11.662 11.963 12.308 12.704 13.159 13.681 14.281 14.969 15.760 16.668 17.710 18.906 20.280 21.857 23.668 25.748 28.135 30.876 34.023 37.637 41.786              
55503  17 1  33.437198   6.297219 0.160 11.847 11.850 11.854 11.858 11.862 11.867 11.873 11.880 11.888 11.897 11.907 11.919 11.933 11.949 11.967 11.987 12.011 12.038 12.070 12.106 12.147 12.194 12.249 12.311 12.383 12.465 12.560 12.668 12.793 12.936 13.100 13.288 13.505 13.754 14.039 14.367 14.743 15.175 15.671 16.240 16.894 17.645 18.507 19.496 20.633 21.937 23.435 25.155 27.129 29.396 31.999 34.988 38.419              
55503  17 2  33.437198   6.297219 0.204  9.753  9.756  9.760  9.763  9.768  9.773  9.779  9.785  9.793  9.802  9.812  9.823  9.837  9.852  9.869  9.889  9.912  9.939  9.969 10.004 10.044 10.090 10.143 10.203 10.273 10.353 10.445 10.550 10.671 10.810 10.969 11.152 11.362 11.603 11.880 12.198 12.563 12.983 13.464 14.017 14.651 15.380 16.216 17.176 18.279 19.545 20.999 22.668 24.584 26.784 29.310 32.210 35.540              
55503  17 3  33.437198   6.297219 0.160 10.177 10.180 10.184 10.188 10.192 10.198 10.204 10.211 10.219 10.229 10.239 10.252 10.266 10.282 10.301 10.322 10.347 10.375 10.407 10.445 10.487 10.536 10.593 10.657 10.732 10.817 10.915 11.027 11.156 11.305 11.475 11.670 11.894 12.152 12.448 12.787 13.177 13.625 14.138 14.728 15.406 16.184 17.077 18.102 19.279 20.631 22.183 23.964 26.010 28.359 31.056 34.152 37.707              
55503  17 4  33.437198   6.297219 0.160  9.042  9.045  9.049  9.053  9.057  9.063  9.069  9.076  9.084  9.094  9.104  9.117  9.131  9.147  9.166  9.188  9.212  9.241  9.273  9.311  9.353  9.403  9.459  9.524  9.599  9.684  9.783  9.896 10.025 10.174 10.345 10.541 10.766 11.025 11.321 11.662 12.054 12.503 13.019 13.611 14.291 15.072 15.968 16.998 18.179 19.536 21.094 22.883 24.937 27.295 30.002 33.110 36.679              
55503  17 5  33.437198   6.297219 0.208  9.688  9.691  9.694  9.698  9.702  9.707  9.713  9.719  9.727  9.735  9.745  9.757  9.769  9.784  9.801  9.821  9.843  9.869  9.899  9.933  9.972 10.017 10.068 10.128 10.195 10.273 10.363 10.466 10.584 10.719 10.875 11.053 11.258 11.494 11.764 12.074 12.431 12.840 13.310 13.849 14.468 15.179 15.995 16.933 18.009 19.244 20.663 22.292 24.162 26.309 28.774 31.605 34.854              
55503  17 6  33.437198   6.297219 0.161  9.075  9.078  9.081  9.085  9.089  9.094  9.100  9.107  9.115  9.124  9.134  9.145  9.159  9.174  9.192  9.212  9.236  9.263  9.293  9.329  9.369  9.416  9.469  9.531  9.601  9.682  9.775  9.882 10.005 10.146 10.307 10.493 10.706 10.950 11.231 11.554 11.924 12.349 12.837 13.397 14.041 14.780 15.628 16.601 17.720 19.003 20.477 22.169 24.112 26.343 28.905 31.846 35.222              
55503  18 1  32.026828   6.296900 0.159  9.229  9.233  9.238  9.244  9.250  9.258  9.266  9.276  9.287  9.300  9.314  9.331  9.351  9.373  9.398  9.427  9.461  9.500  9.544  9.595  9.653  9.720  9.797  9.886  9.987 10.104 10.237 10.391 10.567 10.770 11.002 11.269 11.576 11.928 12.332 12.796 13.328 13.940 14.642 15.448 16.374 17.436 18.657 20.057 21.666 23.513 25.633 28.068 30.863 34.072 37.757 41.988 46.845              
55503  18 2  32.026828   6.296900 0.204  7.187  7.191  7.196  7.202  7.208  7.215  7.224  7.233  7.245  7.257  7.272  7.289  7.308  7.330  7.355  7.384  7.418  7.456  7.500  7.551  7.609  7.675  7.752  7.840  7.941  8.056  8.189  8.342  8.518  8.719  8.950  9.215  9.520  9.870 10.271 10.733 11.262 11.870 12.568 13.369 14.290 15.346 16.559 17.952 19.551 21.386 23.494 25.915 28.693 31.884 35.547 39.753 44.581              
55503  18 3  32.026828   6.296900 0.159  9.070  9.074  9.079  9.084  9.090  9.097  9.106  9.115  9.126  9.138  9.152  9.168  9.187  9.208  9.233  9.261  9.294  9.331  9.374  9.423  9.479  9.544  9.618  9.703  9.801  9.913 10.042 10.190 10.360 10.556 10.780 11.037 11.333 11.672 12.062 12.509 13.022 13.612 14.289 15.066 15.959 16.983 18.160 19.511 21.061 22.842 24.887 27.234 29.929 33.023 36.576 40.656 45.339              
55503  18 4  32.026828   6.296900 0.154 11.590 11.594 11.598 11.603 11.609 11.615 11.623 11.631 11.641 11.652 11.665 11.680 11.697 11.717 11.739 11.765 11.795 11.829 11.868 11.912 11.964 12.023 12.091 12.168 12.258 12.360 12.478 12.613 12.769 12.947 13.152 13.387 13.657 13.966 14.322 14.730 15.199 15.738 16.356 17.066 17.881 18.816 19.891 21.124 22.540 24.166 26.033 28.177 30.638 33.463 36.708 40.433 44.709              
55503  18 5  32.026828   6.296900 0.203  9.032  9.035  9.040  9.045  9.050  9.057  9.065  9.073  9.083  9.095  9.108  9.123  9.141  9.161  9.184  9.210  9.240  9.275  9.315  9.360  9.413  9.473  9.543  9.622  9.713  9.818  9.938 10.077 10.235 10.417 10.627 10.867 11.142 11.459 11.822 12.239 12.719 13.269 13.900 14.625 15.458 16.414 17.511 18.771 20.218 21.879 23.786 25.976 28.490 31.377 34.691 38.497 42.866              
55503  18 6  32.026828   6.296900 0.162  7.309  7.313  7.317  7.322  7.328  7.335  7.343  7.352  7.362  7.374  7.388  7.403  7.421  7.442  7.466  7.493  7.524  7.560  7.601  7.648  7.702  7.765  7.836  7.918  8.012  8.121  8.245  8.387  8.551  8.739  8.955  9.203  9.488  9.814 10.189 10.620 11.115 11.682 12.334 13.083 13.942 14.929 16.062 17.362 18.856 20.570 22.539 24.799 27.395 30.374 33.796 37.724 42.234              
55503  19 1  35.584026   5.296192 0.159  9.220  9.225  9.230  9.236  9.243  9.251  9.260  9.271  9.283  9.296  9.312  9.330  9.351  9.375  9.403  9.434  9.470  9.512  9.560  9.615  9.678  9.750  9.833  9.928 10.037 10.163 10.307 10.473 10.663 10.881 11.132 11.419 11.750 12.129 12.565 13.065 13.639 14.298 15.055 15.923 16.921 18.067 19.382 20.892 22.625 24.616 26.901 29.525 32.538 35.997 39.969 44.529 49.765              
55503  19 2  35.584026   5.296192 0.147  8.836  8.840  8.844  8.849  8.854  8.861  8.868  8.877  8.886  8.897  8.910  8.925  8.941  8.961  8.983  9.008  9.037  9.071  9.109  9.153  9.204  9.262  9.328  9.405  9.493  9.594  9.710  9.843  9.996 10.171 10.372 10.604 10.869 11.174 11.524 11.926 12.387 12.917 13.525 14.224 15.026 15.946 17.003 18.217 19.611 21.211 23.047 25.157 27.578 30.359 33.551 37.216 41.424              
55503  19 5  35.584026   5.296192 0.175  8.364  8.368  8.372  8.377  8.383  8.390  8.397  8.406  8.416  8.427  8.441  8.456  8.473  8.493  8.516  8.542  8.572  8.607  8.647  8.692  8.745  8.805  8.874  8.953  9.045  9.149  9.269  9.407  9.566  9.747  9.956 10.196 10.471 10.787 11.150 11.566 12.045 12.594 13.224 13.948 14.779 15.733 16.829 18.086 19.531 21.189 23.093 25.279 27.788 30.670 33.978 37.777 42.138              
55503  19 6  35.584026   5.296192 0.165  7.378  7.382  7.386  7.392  7.398  7.405  7.413  7.422  7.433  7.445  7.459  7.475  7.493  7.514  7.538  7.566  7.598  7.635  7.677  7.725  7.781  7.844  7.918  8.002  8.098  8.209  8.336  8.482  8.649  8.842  9.063  9.316  9.607  9.942 10.326 10.766 11.273 11.854 12.521 13.287 14.166 15.176 16.335 17.666 19.194 20.949 22.964 25.277 27.933 30.982 34.483 38.503 43.118              
55503  25 1 130.904832   4.207257 0.152  4.915  4.918  4.921  4.924  4.928  4.933  4.938  4.944  4.951  4.959  4.968  4.978  4.990  5.004  5.020  5.038  5.058  5.082  5.110  5.141  5.177  5.219  5.266  5.321  5.384  5.456  5.538  5.633  5.742  5.867  6.011  6.176  6.366  6.583  6.833  7.119  7.449  7.827  8.261  8.759  9.331  9.988 10.742 11.608 12.602 13.744 15.054 16.559 18.287 20.270 22.548 25.163 28.165              
55503  25 2 130.904832   4.207257 0.204  4.982  4.985  4.988  4.991  4.995  5.000  5.005  5.010  5.017  5.025  5.033  5.044  5.055  5.068  5.084  5.101  5.121  5.145  5.171  5.202  5.237  5.277  5.323  5.376  5.437  5.507  5.587  5.679  5.785  5.906  6.045  6.205  6.389  6.600  6.842  7.120  7.439  7.806  8.227  8.710  9.264  9.901 10.633 11.472 12.436 13.543 14.814 16.273 17.948 19.872 22.080 24.616 27.527              
55503  25 3 130.904832   4.207257 0.162  5.125  5.128  5.131  5.135  5.140  5.145  5.150  5.157  5.165  5.173  5.183  5.195  5.208  5.223  5.241  5.261  5.284  5.310  5.341  5.376  5.416  5.462  5.514  5.575  5.644  5.724  5.816  5.921  6.042  6.180  6.340  6.523  6.732  6.974  7.250  7.568  7.933  8.352  8.833  9.385 10.019 10.747 11.582 12.542 13.644 14.909 16.361 18.028 19.943 22.141 24.665 27.563 30.890              
55503  25 4 130.904832   4.207257 0.161  6.479  6.483  6.486  6.490  6.495  6.501  6.507  6.515  6.523  6.533  6.544  6.557  6.572  6.589  6.608  6.630  6.656  6.685  6.719  6.758  6.802  6.853  6.912  6.979  7.057  7.145  7.247  7.364  7.499  7.653  7.830  8.033  8.267  8.535  8.843  9.196  9.602 10.068 10.603 11.217 11.922 12.731 13.661 14.728 15.953 17.360 18.975 20.830 22.959 25.404 28.211 31.434 35.134              
55503  25 5 130.904832   4.207257 0.195  5.202  5.205  5.208  5.212  5.216  5.221  5.227  5.233  5.241  5.250  5.259  5.271  5.284  5.299  5.316  5.336  5.358  5.384  5.414  5.448  5.488  5.533  5.585  5.644  5.712  5.791  5.881  5.984  6.103  6.239  6.396  6.576  6.782  7.019  7.291  7.603  7.962  8.374  8.846  9.389 10.012 10.728 11.549 12.493 13.575 14.819 16.246 17.886 19.768 21.928 24.409 27.258 30.528              
55503  25 6 130.904832   4.207257 0.150  5.806  5.808  5.811  5.815  5.819  5.824  5.829  5.835  5.842  5.851  5.860  5.871  5.883  5.897  5.914  5.933  5.954  5.979  6.007  6.040  6.077  6.120  6.169  6.226  6.291  6.366  6.451  6.550  6.663  6.792  6.941  7.112  7.309  7.534  7.793  8.090  8.431  8.823  9.273  9.789 10.382 11.062 11.844 12.741 13.772 14.954 16.313 17.872 19.662 21.718 24.078 26.788 29.899              
55503  26 1 138.335887   5.207665 0.148  5.156  5.159  5.163  5.167  5.172  5.177  5.183  5.191  5.199  5.209  5.220  5.233  5.247  5.264  5.283  5.305  5.331  5.360  5.393  5.431  5.475  5.526  5.584  5.651  5.727  5.815  5.916  6.032  6.165  6.318  6.493  6.694  6.925  7.191  7.495  7.845  8.247  8.708  9.238  9.846 10.544 11.345 12.265 13.322 14.535 15.927 17.527 19.363 21.471 23.891 26.670 29.860 33.524              
55503  26 2 138.335887   5.207665 0.204  5.818  5.821  5.824  5.828  5.832  5.837  5.843  5.849  5.856  5.865  5.875  5.886  5.899  5.914  5.931  5.950  5.973  5.998  6.028  6.062  6.101  6.145  6.197  6.255  6.323  6.401  6.490  6.592  6.710  6.845  7.000  7.177  7.382  7.616  7.885  8.194  8.549  8.957  9.425  9.962 10.578 11.286 12.099 13.033 14.105 15.335 16.748 18.370 20.232 22.371 24.826 27.645 30.881              
55503  26 3 138.335887   5.207665 0.164  6.432  6.435  6.438  6.442  6.446  6.452  6.457  6.464  6.472  6.481  6.491  6.503  6.516  6.532  6.550  6.570  6.594  6.621  6.652  6.687  6.728  6.775  6.829  6.891  6.962  7.043  7.137  7.244  7.368  7.509  7.672  7.858  8.073  8.319  8.601  8.926  9.298  9.726 10.217 10.781 11.428 12.171 13.025 14.004 15.129 16.421 17.904 19.606 21.561 23.806 26.383 29.341 32.738              
55503  26 4 138.335887   5.207665 0.164  6.563  6.567  6.571  6.577  6.583  6.589  6.597  6.606  6.617  6.629  6.643  6.658  6.676  6.697  6.721  6.748  6.780  6.816  6.858  6.905  6.960  7.023  7.095  7.178  7.273  7.382  7.507  7.651  7.816  8.006  8.223  8.473  8.761  9.090  9.468  9.903 10.402 10.974 11.632 12.387 13.254 14.249 15.392 16.704 18.210 19.940 21.926 24.206 26.823 29.829 33.280 37.242 41.791              
55503  26 5 138.335887   5.207665 0.209  6.674  6.677  6.681  6.685  6.690  6.695  6.702  6.709  6.718  6.728  6.739  6.752  6.766  6.783  6.803  6.825  6.851  6.880  6.914  6.953  6.998  7.049  7.108  7.175  7.253  7.342  7.444  7.562  7.697  7.851  8.029  8.233  8.467  8.736  9.045  9.400  9.807 10.274 10.811 11.427 12.134 12.946 13.879 14.950 16.179 17.590 19.211 21.072 23.208 25.661 28.477 31.711 35.423              
55503  26 6 138.335887   5.207665 0.155  6.066  6.069  6.072  6.077  6.081  6.087  6.093  6.100  6.109  6.118  6.129  6.141  6.156  6.172  6.191  6.213  6.238  6.267  6.300  6.337  6.381  6.431  6.488  6.553  6.629  6.715  6.815  6.929  7.060  7.210  7.383  7.582  7.809  8.071  8.371  8.716  9.111  9.566 10.088 10.687 11.374 12.164 13.071 14.112 15.307 16.679 18.255 20.064 22.141 24.525 27.263 30.407 34.016              
55503  27 1 139.743973   5.206306 0.157  6.578  6.581  6.584  6.588  6.593  6.598  6.604  6.610  6.618  6.627  6.637  6.648  6.662  6.677  6.694  6.714  6.737  6.764  6.794  6.829  6.869  6.915  6.968  7.029  7.099  7.178  7.270  7.376  7.497  7.636  7.795  7.979  8.189  8.431  8.708  9.026  9.392  9.812 10.294 10.847 11.482 12.212 13.049 14.011 15.115 16.382 17.838 19.509 21.428 23.630 26.160 29.064 32.398              
55503  27 2 139.743973   5.206306 0.204  5.445  5.448  5.451  5.455  5.460  5.465  5.471  5.477  5.485  5.494  5.505  5.516  5.530  5.546  5.564  5.584  5.608  5.635  5.666  5.702  5.743  5.790  5.844  5.907  5.978  6.060  6.154  6.262  6.386  6.529  6.692  6.880  7.095  7.343  7.627  7.954  8.328  8.758  9.252  9.819 10.470 11.218 12.076 13.062 14.193 15.492 16.984 18.696 20.663 22.920 25.512 28.488 31.905              
55503  27 3 139.743973   5.206306 0.165  6.222  6.225  6.229  6.233  6.238  6.244  6.250  6.258  6.266  6.276  6.287  6.300  6.315  6.331  6.351  6.373  6.399  6.428  6.462  6.501  6.545  6.597  6.655  6.723  6.800  6.889  6.991  7.108  7.243  7.397  7.574  7.778  8.012  8.280  8.588  8.942  9.348  9.815 10.350 10.965 11.671 12.481 13.412 14.480 15.707 17.115 18.733 20.589 22.721 25.169 27.979 31.206 34.910              
55503  27 4 139.743973   5.206306 0.162  5.452  5.456  5.461  5.466  5.472  5.479  5.487  5.496  5.507  5.519  5.533  5.550  5.568  5.589  5.614  5.642  5.674  5.711  5.754  5.802  5.858  5.923  5.996  6.081  6.178  6.290  6.418  6.566  6.735  6.929  7.152  7.407  7.701  8.038  8.426  8.870  9.381  9.967 10.640 11.413 12.300 13.319 14.488 15.831 17.373 19.143 21.176 23.509 26.189 29.265 32.797 36.852 41.508              
55503  27 5 139.743973   5.206306 0.198  6.081  6.084  6.088  6.092  6.097  6.103  6.109  6.117  6.125  6.135  6.146  6.159  6.173  6.190  6.210  6.232  6.257  6.287  6.320  6.359  6.403  6.454  6.513  6.580  6.657  6.745  6.847  6.964  7.098  7.252  7.428  7.631  7.864  8.131  8.438  8.790  9.195  9.659 10.193 10.805 11.508 12.315 13.242 14.306 15.528 16.931 18.542 20.391 22.514 24.952 27.751 30.964 34.654              
55503  27 6 139.743973   5.206306 0.157  6.794  6.797  6.801  6.804  6.809  6.814  6.820  6.827  6.834  6.843  6.853  6.865  6.878  6.894  6.911  6.932  6.955  6.982  7.012  7.048  7.088  7.135  7.188  7.249  7.320  7.400  7.493  7.600  7.722  7.862  8.023  8.208  8.421  8.665  8.945  9.266  9.635 10.059 10.546 11.104 11.746 12.482 13.328 14.299 15.414 16.694 18.163 19.850 21.788 24.012 26.566 29.498 32.864              
55506   4 1 328.178455   5.300887 0.159  8.866  8.870  8.874  8.879  8.885  8.891  8.899  8.907  8.917  8.929  8.942  8.957  8.974  8.993  9.016  9.042  9.072  9.106  9.146  9.191  9.243  9.302  9.371  9.449  9.540  9.643  9.762  9.899 10.055 10.235 10.442 10.679 10.952 11.265 11.624 12.036 12.510 13.053 13.677 14.394 15.217 16.161 17.246 18.491 19.921 21.562 23.447 25.611 28.096 30.949 34.224 37.985 42.303              
55506   4 2 328.178455   5.300887 0.203  9.179  9.183  9.186  9.190  9.195  9.200  9.206  9.213  9.222  9.231  9.242  9.254  9.268  9.284  9.303  9.324  9.348  9.377  9.409  9.446  9.488  9.537  9.593  9.658  9.732  9.817  9.914 10.026 10.155 10.302 10.472 10.666 10.890 11.146 11.440 11.779 12.167 12.612 13.124 13.711 14.386 15.160 16.050 17.071 18.243 19.589 21.134 22.908 24.945 27.284 29.969 33.052 36.592              
55506   4 3 328.178455   5.300887 0.159 11.214 11.217 11.221 11.225 11.230 11.236 11.243 11.251 11.260 11.270 11.282 11.295 11.311 11.328 11.349 11.372 11.399 11.430 11.466 11.506 11.553 11.607 11.668 11.739 11.820 11.914 12.021 12.144 12.285 12.447 12.634 12.847 13.093 13.375 13.698 14.070 14.496 14.986 15.548 16.194 16.935 17.786 18.763 19.885 21.173 22.652 24.350 26.299 28.538 31.108 34.058 37.446 41.336              
55506   4 4 328.178455   5.300887 0.164 12.206 12.210 12.213 12.218 12.222 12.228 12.235 12.242 12.251 12.261 12.272 12.285 12.300 12.317 12.336 12.359 12.385 12.415 12.449 12.488 12.533 12.584 12.644 12.712 12.790 12.880 12.983 13.101 13.237 13.393 13.572 13.777 14.013 14.284 14.595 14.952 15.362 15.833 16.374 16.994 17.707 18.525 19.465 20.543 21.782 23.203 24.836 26.710 28.862 31.333 34.170 37.428 41.168              
55506   4 5 328.178455   5.300887 0.202 10.593 10.596 10.599 10.602 10.606 10.610 10.615 10.621 10.627 10.635 10.644 10.654 10.665 10.678 10.694 10.711 10.731 10.754 10.780 10.811 10.845 10.885 10.931 10.983 11.044 11.113 11.193 11.284 11.389 11.509 11.647 11.806 11.988 12.198 12.438 12.714 13.030 13.394 13.811 14.291 14.841 15.473 16.198 17.031 17.987 19.085 20.346 21.793 23.455 25.363 27.554 30.069 32.957              
55506   4 6 328.178455   5.300887 0.162 11.797 11.800 11.803 11.806 11.810 11.815 11.820 11.826 11.833 11.841 11.850 11.861 11.873 11.886 11.902 11.921 11.941 11.965 11.993 12.025 12.061 12.103 12.151 12.206 12.269 12.341 12.424 12.520 12.630 12.756 12.900 13.067 13.257 13.476 13.728 14.016 14.348 14.728 15.165 15.666 16.242 16.903 17.663 18.534 19.535 20.684 22.003 23.518 25.257 27.254 29.546 32.179 35.201              
55506   5 1 333.613348   7.300949 0.090 13.659 13.662 13.665 13.669 13.673 13.678 13.683 13.690 13.697 13.705 13.715 13.726 13.738 13.753 13.770 13.789 13.810 13.836 13.864 13.898 13.936 13.979 14.029 14.087 14.153 14.229 14.316 14.416 14.531 14.663 14.814 14.988 15.187 15.417 15.680 15.982 16.329 16.727 17.184 17.709 18.311 19.003 19.798 20.710 21.757 22.960 24.341 25.926 27.746 29.835 32.235 34.989 38.152              
55506   5 2 333.613348   7.300949 0.205 13.248 13.251 13.254 13.257 13.260 13.264 13.269 13.274 13.281 13.288 13.296 13.305 13.316 13.328 13.343 13.359 13.378 13.399 13.424 13.452 13.485 13.522 13.565 13.614 13.671 13.736 13.811 13.896 13.994 14.107 14.237 14.386 14.557 14.753 14.978 15.236 15.533 15.874 16.266 16.715 17.231 17.823 18.503 19.284 20.181 21.210 22.392 23.749 25.307 27.096 29.150 31.508 34.216              
55506   5 3 333.613348   7.300949 0.163  9.643  9.646  9.650  9.654  9.659  9.664  9.670  9.678  9.686  9.695  9.706  9.719  9.733  9.750  9.769  9.790  9.816  9.844  9.877  9.915  9.959 10.009 10.066 10.132 10.207 10.294 10.394 10.508 10.639 10.790 10.963 11.162 11.390 11.652 11.953 12.299 12.695 13.151 13.674 14.274 14.963 15.755 16.663 17.707 18.904 20.280 21.859 23.672 25.753 28.143 30.887 34.038 37.655              
55506   5 4 333.613348   7.300949 0.156  9.719  9.722  9.726  9.730  9.734  9.739  9.745  9.752  9.760  9.769  9.780  9.791  9.805  9.821  9.839  9.860  9.884  9.911  9.942  9.978 10.020 10.067 10.122 10.185 10.257 10.339 10.434 10.543 10.668 10.812 10.977 11.166 11.383 11.633 11.919 12.248 12.626 13.059 13.557 14.129 14.785 15.539 16.404 17.397 18.538 19.847 21.351 23.077 25.059 27.335 29.948 32.948 36.392              
55506   5 5 333.613348   7.300949 0.206  7.682  7.684  7.686  7.689  7.693  7.696  7.701  7.705  7.711  7.718  7.725  7.734  7.744  7.755  7.768  7.783  7.800  7.819  7.842  7.868  7.898  7.932  7.971  8.016  8.067  8.127  8.195  8.273  8.363  8.466  8.584  8.720  8.876  9.055  9.261  9.497  9.768 10.079 10.436 10.846 11.317 11.858 12.479 13.192 14.010 14.950 16.029 17.268 18.690 20.324 22.199 24.351 26.823              
55506   5 6 333.613348   7.300949 0.110  8.704  8.706  8.709  8.712  8.715  8.719  8.723  8.728  8.734  8.740  8.748  8.756  8.766  8.778  8.791  8.806  8.823  8.843  8.865  8.891  8.921  8.956  8.995  9.040  9.093  9.152  9.221  9.300  9.390  9.494  9.613  9.750  9.907 10.087 10.294 10.532 10.805 11.119 11.479 11.892 12.366 12.911 13.537 14.255 15.079 16.026 17.113 18.361 19.794 21.439 23.328 25.496 27.986              
55506   6 1 340.669694   7.298660 0.162 16.359 16.361 16.364 16.367 16.371 16.375 16.379 16.385 16.391 16.398 16.406 16.415 16.426 16.438 16.452 16.468 16.487 16.508 16.533 16.561 16.593 16.630 16.673 16.721 16.777 16.842 16.916 17.000 17.098 17.209 17.338 17.485 17.654 17.849 18.072 18.328 18.622 18.959 19.347 19.792 20.303 20.889 21.563 22.336 23.224 24.243 25.414 26.758 28.301 30.072 32.106 34.441 37.123              
55506   6 2 340.669694   7.298660 0.206 10.223 10.225 10.228 10.231 10.235 10.239 10.244 10.249 10.255 10.262 10.270 10.280 10.291 10.303 10.317 10.333 10.352 10.373 10.398 10.426 10.459 10.496 10.539 10.588 10.645 10.709 10.784 10.869 10.967 11.080 11.209 11.358 11.528 11.724 11.949 12.207 12.503 12.843 13.233 13.682 14.197 14.788 15.466 16.245 17.140 18.167 19.346 20.700 22.255 24.040 26.089 28.442 31.144              
55506   6 3 340.669694   7.298660 0.157  6.974  6.977  6.981  6.985  6.990  6.996  7.003  7.010  7.019  7.029  7.041  7.054  7.069  7.087  7.107  7.130  7.156  7.186  7.221  7.261  7.307  7.360  7.420  7.490  7.570  7.661  7.766  7.887  8.026  8.185  8.368  8.578  8.818  9.095  9.413  9.777 10.196 10.677 11.229 11.862 12.590 13.425 14.384 15.486 16.750 18.202 19.868 21.782 23.979 26.502 29.399 32.724 36.543              
55506   6 4 340.669694   7.298660 0.162  7.327  7.330  7.334  7.339  7.344  7.350  7.357  7.364  7.374  7.384  7.396  7.409  7.425  7.443  7.464  7.488  7.515  7.546  7.582  7.624  7.671  7.725  7.788  7.860  7.942  8.037  8.145  8.270  8.413  8.577  8.766  8.983  9.232  9.517  9.845 10.222 10.654 11.151 11.721 12.375 13.126 13.989 14.980 16.117 17.423 18.922 20.643 22.619 24.889 27.494 30.485 33.919 37.863              
55506   6 5 340.669694   7.298660 0.201  6.664  6.667  6.670  6.673  6.677  6.681  6.687  6.692  6.699  6.707  6.716  6.726  6.737  6.751  6.766  6.784  6.804  6.827  6.854  6.884  6.920  6.960  7.006  7.060  7.121  7.191  7.271  7.364  7.470  7.592  7.732  7.893  8.077  8.289  8.532  8.812  9.132  9.500  9.923 10.409 10.966 11.606 12.340 13.184 14.152 15.264 16.541 18.006 19.689 21.621 23.840 26.387 29.312              
55506   6 6 340.669694   7.298660 0.159  9.202  9.204  9.206  9.209  9.212  9.216  9.221  9.226  9.231  9.238  9.245  9.254  9.264  9.275  9.288  9.303  9.321  9.340  9.363  9.389  9.419  9.454  9.493  9.539  9.591  9.650  9.719  9.798  9.889  9.992 10.112 10.249 10.406 10.587 10.794 11.032 11.306 11.620 11.980 12.394 12.869 13.414 14.041 14.760 15.585 16.533 17.621 18.871 20.306 21.953 23.844 26.016 28.509              
55506   7 1 346.308813   7.298784 0.160 12.861 12.863 12.865 12.868 12.871 12.874 12.878 12.883 12.888 12.894 12.901 12.909 12.919 12.929 12.941 12.955 12.971 12.990 13.011 13.035 13.063 13.095 13.132 13.174 13.222 13.278 13.342 13.415 13.499 13.596 13.707 13.834 13.980 14.148 14.341 14.562 14.816 15.108 15.443 15.827 16.269 16.776 17.358 18.026 18.793 19.674 20.686 21.847 23.181 24.712 26.469 28.487 30.805              
55506   7 2 346.308813   7.298784 0.202 10.556 10.558 10.560 10.563 10.566 10.569 10.573 10.578 10.583 10.588 10.595 10.603 10.612 10.622 10.634 10.647 10.662 10.680 10.700 10.723 10.750 10.781 10.816 10.856 10.903 10.956 11.017 11.088 11.168 11.261 11.367 11.489 11.630 11.790 11.975 12.187 12.431 12.711 13.032 13.401 13.824 14.310 14.868 15.509 16.245 17.089 18.059 19.173 20.451 21.919 23.604 25.539 27.761              
55506   7 3 346.308813   7.298784 0.158  9.438  9.440  9.443  9.446  9.450  9.454  9.458  9.463  9.469  9.476  9.484  9.494  9.504  9.516  9.530  9.546  9.564  9.585  9.610  9.637  9.669  9.706  9.748  9.796  9.851  9.915  9.988 10.071 10.168 10.278 10.405 10.550 10.717 10.909 11.129 11.382 11.673 12.006 12.389 12.828 13.333 13.912 14.577 15.341 16.218 17.224 18.380 19.707 21.231 22.981 24.989 27.296 29.944              
55506   7 4 346.308813   7.298784 0.158  8.296  8.299  8.301  8.304  8.308  8.312  8.317  8.323  8.329  8.336  8.345  8.354  8.365  8.378  8.393  8.409  8.428  8.450  8.476  8.505  8.538  8.576  8.620  8.671  8.729  8.795  8.872  8.959  9.060  9.175  9.308  9.460  9.635  9.836 10.067 10.331 10.635 10.984 11.385 11.845 12.373 12.980 13.676 14.476 15.393 16.447 17.657 19.047 20.642 22.473 24.576 26.991 29.763              
55506   7 5 346.308813   7.298784 0.206  7.670  7.672  7.674  7.676  7.679  7.682  7.685  7.689  7.694  7.699  7.705  7.712  7.720  7.730  7.740  7.752  7.767  7.783  7.801  7.822  7.847  7.875  7.907  7.944  7.986  8.035  8.090  8.155  8.228  8.313  8.410  8.521  8.649  8.796  8.964  9.158  9.380  9.636  9.929 10.265 10.651 11.095 11.604 12.188 12.860 13.630 14.515 15.531 16.698 18.037 19.575 21.340 23.367              
55506   7 6 346.308813   7.298784 0.161  8.466  8.467  8.469  8.472  8.474  8.477  8.481  8.485  8.489  8.494  8.500  8.507  8.515  8.524  8.534  8.546  8.560  8.576  8.594  8.615  8.638  8.666  8.697  8.733  8.774  8.822  8.876  8.939  9.011  9.093  9.188  9.297  9.421  9.565  9.729  9.918 10.135 10.384 10.670 10.998 11.375 11.808 12.305 12.876 13.531 14.283 15.146 16.138 17.276 18.583 20.084 21.807 23.786              
55506   8 2 351.344018   8.295939 0.208  7.609  7.611  7.613  7.616  7.620  7.623  7.628  7.633  7.638  7.645  7.652  7.661  7.671  7.682  7.696  7.711  7.728  7.748  7.771  7.797  7.827  7.861  7.901  7.946  7.998  8.058  8.127  8.206  8.297  8.401  8.520  8.658  8.815  8.996  9.204  9.442  9.716 10.030 10.391 10.806 11.282 11.828 12.455 13.175 14.002 14.952 16.042 17.293 18.730 20.380 22.275 24.450 26.947              
55506   8 3 351.344018   8.295939 0.158  7.909  7.912  7.915  7.918  7.922  7.927  7.932  7.938  7.945  7.953  7.962  7.973  7.985  7.999  8.015  8.033  8.054  8.078  8.105  8.137  8.174  8.215  8.263  8.318  8.382  8.454  8.538  8.633  8.743  8.869  9.014  9.180  9.371  9.591  9.842 10.132 10.463 10.844 11.282 11.784 12.361 13.023 13.783 14.656 15.658 16.809 18.130 19.647 21.389 23.388 25.684 28.320 31.347              
55506   8 4 351.344018   8.295939 0.156  8.100  8.102  8.105  8.108  8.112  8.116  8.120  8.126  8.132  8.139  8.147  8.157  8.167  8.180  8.194  8.210  8.229  8.250  8.275  8.303  8.336  8.373  8.416  8.465  8.522  8.586  8.661  8.746  8.844  8.957  9.086  9.235  9.405  9.601  9.826 10.084 10.381 10.721 11.111 11.560 12.075 12.666 13.345 14.125 15.020 16.047 17.227 18.582 20.137 21.923 23.973 26.327 29.030              
55506   8 5 351.344018   8.295939 0.203  7.161  7.163  7.165  7.167  7.170  7.174  7.177  7.182  7.187  7.192  7.199  7.206  7.215  7.225  7.236  7.249  7.264  7.281  7.301  7.323  7.349  7.379  7.413  7.452  7.497  7.549  7.608  7.676  7.754  7.844  7.947  8.066  8.202  8.358  8.537  8.743  8.979  9.250  9.561  9.919 10.329 10.801 11.342 11.963 12.676 13.495 14.436 15.515 16.755 18.178 19.812 21.688 23.842              
55506   9 1   3.238657   7.299569 0.162 12.186 12.188 12.190 12.193 12.197 12.201 12.205 12.211 12.217 12.223 12.231 12.240 12.251 12.262 12.276 12.292 12.310 12.330 12.354 12.381 12.413 12.449 12.490 12.537 12.591 12.654 12.725 12.808 12.902 13.010 13.135 13.278 13.442 13.630 13.847 14.095 14.380 14.707 15.083 15.515 16.010 16.579 17.232 17.982 18.844 19.832 20.967 22.271 23.767 25.485 27.458 29.723 32.323              
55506   9 2   3.238657   7.299569 0.208  8.764  8.766  8.768  8.771  8.774  8.777  8.781  8.786  8.791  8.797  8.804  8.812  8.821  8.831  8.843  8.857  8.873  8.891  8.912  8.935  8.963  8.994  9.030  9.072  9.119  9.174  9.237  9.308  9.391  9.486  9.595  9.720  9.864 10.028 10.218 10.435 10.685 10.971 11.300 11.678 12.112 12.609 13.181 13.838 14.591 15.456 16.450 17.591 18.900 20.404 22.130 24.113 26.389              
55506   9 3   3.238657   7.299569 0.160  8.676  8.679  8.682  8.685  8.689  8.693  8.698  8.703  8.710  8.717  8.725  8.735  8.746  8.759  8.774  8.791  8.810  8.832  8.858  8.887  8.920  8.959  9.003  9.054  9.113  9.180  9.257  9.345  9.447  9.563  9.697  9.851 10.027 10.230 10.462 10.729 11.036 11.388 11.792 12.256 12.788 13.400 14.102 14.909 15.834 16.897 18.118 19.519 21.127 22.975 25.095 27.530 30.326              
55506   9 4   3.238657   7.299569 0.160 10.122 10.125 10.128 10.131 10.135 10.139 10.144 10.150 10.157 10.165 10.173 10.184 10.195 10.209 10.224 10.241 10.262 10.285 10.311 10.342 10.377 10.417 10.464 10.517 10.578 10.648 10.728 10.820 10.926 11.048 11.188 11.348 11.532 11.744 11.987 12.265 12.585 12.953 13.375 13.859 14.415 15.054 15.787 16.629 17.596 18.705 19.980 21.442 23.122 25.051 27.265 29.807 32.726              
55506   9 5   3.238657   7.299569 0.204  8.201  8.203  8.205  8.208  8.211  8.215  8.219  8.223  8.229  8.235  8.242  8.250  8.259  8.270  8.282  8.296  8.312  8.331  8.352  8.376  8.404  8.436  8.473  8.516  8.564  8.620  8.684  8.758  8.843  8.940  9.051  9.179  9.326  9.495  9.688  9.911 10.166 10.459 10.796 11.182 11.626 12.135 12.720 13.392 14.163 15.048 16.064 17.231 18.571 20.110 21.876 23.904 26.233              
55506   9 6   3.238657   7.299569 0.162 10.030 10.032 10.034 10.037 10.040 10.043 10.047 10.051 10.056 10.062 10.069 10.076 10.085 10.095 10.106 10.120 10.135 10.152 10.172 10.195 10.221 10.251 10.286 10.326 10.372 10.424 10.484 10.553 10.633 10.724 10.829 10.949 11.087 11.245 11.427 11.636 11.876 12.151 12.467 12.830 13.247 13.726 14.275 14.906 15.630 16.462 17.416 18.513 19.771 21.216 22.875 24.780 26.967              
55506  10 1   4.640721   7.298542 0.163 11.913 11.916 11.918 11.921 11.924 11.928 11.932 11.937 11.943 11.950 11.957 11.966 11.976 11.987 12.000 12.015 12.033 12.052 12.075 12.101 12.131 12.166 12.205 12.251 12.303 12.362 12.431 12.510 12.601 12.705 12.824 12.961 13.118 13.299 13.506 13.745 14.018 14.332 14.693 15.106 15.582 16.127 16.754 17.473 18.299 19.247 20.336 21.586 23.021 24.669 26.560 28.733 31.227              
55506  10 2   4.640721   7.298542 0.206  8.563  8.565  8.567  8.570  8.573  8.577  8.581  8.586  8.591  8.598  8.605  8.613  8.623  8.633  8.646  8.660  8.677  8.696  8.718  8.743  8.772  8.805  8.843  8.886  8.936  8.994  9.060  9.135  9.222  9.322  9.436  9.568  9.719  9.892 10.091 10.320 10.582 10.884 11.230 11.627 12.083 12.607 13.208 13.898 14.691 15.600 16.645 17.845 19.222 20.803 22.619 24.703 27.097              
55506  10 3   4.640721   7.298542 0.160  8.721  8.724  8.726  8.730  8.733  8.737  8.742  8.747  8.754  8.761  8.769  8.778  8.789  8.801  8.816  8.832  8.851  8.872  8.897  8.925  8.958  8.995  9.038  9.087  9.144  9.209  9.283  9.369  9.467  9.580  9.710  9.858 10.029 10.225 10.450 10.709 11.006 11.347 11.738 12.187 12.703 13.295 13.975 14.756 15.652 16.682 17.863 19.220 20.778 22.567 24.620 26.978 29.685              
55506  10 4   4.640721   7.298542 0.161 14.310 14.312 14.313 14.316 14.318 14.321 14.324 14.328 14.332 14.337 14.342 14.349 14.356 14.365 14.374 14.386 14.398 14.413 14.430 14.449 14.472 14.497 14.527 14.560 14.599 14.643 14.694 14.753 14.820 14.897 14.986 15.088 15.205 15.339 15.493 15.670 15.873 16.106 16.374 16.681 17.034 17.439 17.904 18.438 19.051 19.756 20.564 21.492 22.558 23.781 25.186 26.799 28.651              
55506  10 5   4.640721   7.298542 0.205  8.840  8.842  8.844  8.846  8.849  8.852  8.856  8.860  8.864  8.870  8.876  8.883  8.891  8.901  8.912  8.924  8.938  8.954  8.973  8.995  9.019  9.048  9.080  9.118  9.161  9.210  9.266  9.331  9.406  9.492  9.590  9.703  9.832  9.981 10.152 10.348 10.574 10.832 11.129 11.470 11.861 12.311 12.827 13.419 14.099 14.880 15.777 16.807 17.989 19.346 20.904 22.693 24.747              
55506  10 6   4.640721   7.298542 0.162 10.452 10.454 10.455 10.457 10.460 10.462 10.465 10.469 10.473 10.478 10.483 10.489 10.496 10.504 10.513 10.524 10.536 10.550 10.566 10.584 10.605 10.629 10.657 10.689 10.726 10.768 10.816 10.872 10.935 11.008 11.092 11.189 11.299 11.426 11.572 11.739 11.932 12.152 12.406 12.697 13.031 13.414 13.855 14.360 14.941 15.607 16.373 17.251 18.260 19.418 20.748 22.275 24.028              
55506  11 1  10.278332   7.298830 0.159 14.535 14.537 14.539 14.542 14.545 14.549 14.553 14.557 14.563 14.569 14.576 14.584 14.594 14.604 14.617 14.631 14.647 14.666 14.687 14.712 14.740 14.773 14.810 14.853 14.902 14.958 15.023 15.097 15.183 15.281 15.393 15.523 15.671 15.841 16.037 16.262 16.520 16.816 17.156 17.546 17.994 18.509 19.100 19.778 20.557 21.451 22.478 23.657 25.010 26.564 28.348 30.397 32.749              
55506  11 2  10.278332   7.298830 0.209 15.482 15.483 15.485 15.487 15.490 15.493 15.496 15.500 15.504 15.509 15.515 15.521 15.529 15.538 15.548 15.559 15.572 15.587 15.604 15.624 15.647 15.673 15.703 15.737 15.777 15.822 15.875 15.934 16.003 16.082 16.173 16.277 16.396 16.533 16.691 16.872 17.079 17.317 17.591 17.905 18.266 18.680 19.156 19.702 20.328 21.048 21.874 22.823 23.913 25.163 26.599 28.248 30.141              
55506  11 3  10.278332   7.298830 0.161 12.646 12.648 12.651 12.654 12.658 12.662 12.667 12.673 12.679 12.687 12.695 12.705 12.717 12.730 12.744 12.761 12.781 12.803 12.829 12.859 12.893 12.932 12.977 13.028 13.088 13.156 13.234 13.323 13.426 13.544 13.679 13.835 14.014 14.219 14.454 14.725 15.035 15.391 15.801 16.270 16.810 17.429 18.140 18.957 19.894 20.971 22.207 23.626 25.255 27.125 29.273 31.739 34.570              
55506  11 4  10.278332   7.298830 0.160 12.036 12.039 12.042 12.045 12.048 12.052 12.057 12.063 12.069 12.076 12.085 12.094 12.105 12.118 12.132 12.149 12.168 12.190 12.215 12.244 12.277 12.315 12.358 12.408 12.466 12.532 12.608 12.695 12.795 12.910 13.041 13.193 13.366 13.566 13.795 14.058 14.359 14.706 15.104 15.561 16.085 16.687 17.379 18.173 19.084 20.131 21.333 22.712 24.296 26.115 28.203 30.601 33.354              
55506  11 5  10.278332   7.298830 0.203 10.237 10.239 10.241 10.244 10.247 10.251 10.255 10.260 10.266 10.272 10.279 10.288 10.297 10.308 10.321 10.336 10.352 10.372 10.394 10.419 10.448 10.481 10.520 10.564 10.614 10.672 10.739 10.816 10.903 11.004 11.120 11.253 11.406 11.581 11.782 12.013 12.279 12.583 12.933 13.335 13.796 14.325 14.933 15.631 16.432 17.352 18.408 19.621 21.013 22.611 24.447 26.554 28.974              
55506  11 6  10.278332   7.298830 0.161 11.450 11.452 11.454 11.457 11.460 11.463 11.467 11.471 11.476 11.482 11.488 11.496 11.504 11.514 11.525 11.538 11.553 11.571 11.590 11.613 11.639 11.669 11.703 11.742 11.788 11.839 11.899 11.967 12.046 12.136 12.239 12.358 12.495 12.651 12.831 13.037 13.274 13.547 13.859 14.218 14.630 15.103 15.646 16.269 16.985 17.807 18.750 19.834 21.078 22.506 24.146 26.029 28.190              
55506  12 1   8.869749   7.296259 0.159 13.349 13.352 13.354 13.357 13.361 13.364 13.369 13.374 13.380 13.387 13.395 13.404 13.414 13.426 13.440 13.455 13.473 13.494 13.517 13.544 13.576 13.611 13.653 13.700 13.754 13.816 13.888 13.970 14.064 14.172 14.296 14.439 14.602 14.790 15.006 15.254 15.538 15.864 16.239 16.670 17.164 17.731 18.383 19.131 19.990 20.976 22.108 23.408 24.900 26.614 28.581 30.840 33.434              
55506  12 2   8.869749   7.296259 0.207 12.029 12.031 12.033 12.035 12.038 12.042 12.046 12.050 12.055 12.061 12.068 12.075 12.084 12.094 12.106 12.119 12.135 12.152 12.172 12.196 12.222 12.253 12.288 12.328 12.375 12.428 12.489 12.559 12.639 12.732 12.838 12.959 13.099 13.260 13.444 13.656 13.898 14.177 14.498 14.865 15.288 15.772 16.329 16.968 17.702 18.544 19.511 20.622 21.897 23.360 25.041 26.971 29.187              
55506  12 3   8.869749   7.296259 0.161 10.056 10.059 10.062 10.065 10.069 10.074 10.079 10.085 10.092 10.100 10.109 10.119 10.131 10.144 10.160 10.178 10.198 10.222 10.249 10.280 10.316 10.357 10.404 10.458 10.520 10.591 10.673 10.767 10.875 10.999 11.141 11.305 11.492 11.708 11.955 12.239 12.564 12.939 13.368 13.861 14.428 15.078 15.825 16.682 17.666 18.796 20.093 21.583 23.293 25.257 27.511 30.100 33.072              
55506  12 4   8.869749   7.296259 0.159 11.251 11.253 11.256 11.259 11.262 11.266 11.271 11.276 11.282 11.289 11.297 11.307 11.317 11.329 11.343 11.359 11.377 11.398 11.422 11.450 11.482 11.518 11.560 11.609 11.664 11.727 11.800 11.884 11.980 12.090 12.217 12.362 12.529 12.721 12.941 13.194 13.484 13.817 14.199 14.638 15.142 15.721 16.386 17.149 18.025 19.031 20.186 21.512 23.034 24.782 26.790 29.094 31.740              
55506  12 5   8.869749   7.296259 0.202 10.585 10.587 10.589 10.591 10.594 10.597 10.601 10.605 10.610 10.615 10.622 10.629 10.638 10.647 10.659 10.671 10.686 10.703 10.722 10.745 10.770 10.799 10.833 10.872 10.916 10.967 11.025 11.093 11.170 11.258 11.360 11.477 11.611 11.764 11.941 12.144 12.377 12.644 12.951 13.304 13.708 14.173 14.706 15.319 16.022 16.829 17.756 18.821 20.043 21.446 23.057 24.907 27.030              
55506  12 6   8.869749   7.296259 0.161  8.589  8.591  8.593  8.595  8.598  8.601  8.605  8.609  8.614  8.619  8.625  8.633  8.641  8.650  8.661  8.674  8.688  8.705  8.724  8.746  8.771  8.800  8.833  8.871  8.914  8.964  9.022  9.088  9.164  9.251  9.351  9.465  9.597  9.748  9.922 10.121 10.350 10.612 10.914 11.260 11.658 12.114 12.638 13.240 13.931 14.724 15.635 16.681 17.881 19.260 20.843 22.660 24.747              
55506  13 1  23.619743   6.298000 0.159 11.713 11.715 11.718 11.721 11.724 11.728 11.732 11.737 11.743 11.750 11.758 11.766 11.777 11.788 11.802 11.817 11.835 11.855 11.878 11.905 11.935 11.970 12.011 12.057 12.110 12.171 12.242 12.322 12.414 12.521 12.643 12.782 12.943 13.128 13.339 13.583 13.862 14.182 14.550 14.973 15.458 16.015 16.655 17.389 18.232 19.201 20.312 21.588 23.054 24.736 26.668 28.885 31.432              
55506  13 2  23.619743   6.298000 0.207 12.920 12.921 12.923 12.925 12.927 12.930 12.933 12.936 12.940 12.945 12.950 12.956 12.963 12.971 12.980 12.991 13.003 13.016 13.032 13.050 13.071 13.095 13.123 13.154 13.190 13.232 13.280 13.334 13.397 13.470 13.553 13.648 13.757 13.883 14.027 14.192 14.382 14.601 14.851 15.139 15.469 15.848 16.284 16.784 17.358 18.017 18.773 19.642 20.639 21.784 23.099 24.609 26.342              
55506  13 3  23.619743   6.298000 0.133 10.503 10.504 10.507 10.509 10.512 10.515 10.519 10.523 10.528 10.534 10.540 10.548 10.556 10.566 10.577 10.590 10.605 10.622 10.641 10.664 10.690 10.719 10.753 10.792 10.837 10.889 10.948 11.015 11.093 11.183 11.285 11.403 11.538 11.694 11.872 12.077 12.312 12.582 12.891 13.247 13.656 14.125 14.663 15.282 15.991 16.807 17.742 18.817 20.050 21.467 23.093 24.960 27.104              
55506  13 4  23.619743   6.298000 0.142  8.258  8.261  8.263  8.267  8.270  8.275  8.280  8.285  8.292  8.299  8.308  8.318  8.329  8.342  8.357  8.374  8.394  8.417  8.443  8.472  8.507  8.546  8.591  8.643  8.702  8.771  8.849  8.939  9.043  9.161  9.298  9.454  9.634  9.840 10.077 10.349 10.661 11.020 11.432 11.904 12.447 13.070 13.785 14.607 15.550 16.632 17.876 19.303 20.942 22.824 24.984 27.464 30.312              
55506  13 5  23.619743   6.298000 0.204  8.627  8.629  8.631  8.634  8.637  8.640  8.644  8.648  8.653  8.659  8.666  8.674  8.683  8.693  8.704  8.718  8.733  8.751  8.771  8.794  8.821  8.851  8.887  8.927  8.973  9.026  9.088  9.158  9.238  9.331  9.437  9.559  9.699  9.859 10.044 10.256 10.499 10.778 11.099 11.467 11.890 12.375 12.932 13.572 14.306 15.149 16.118 17.229 18.506 19.971 21.654 23.586 25.804              
55506  13 6  23.619743   6.298000 0.155 10.323 10.325 10.327 10.329 10.331 10.334 10.338 10.341 10.346 10.351 10.357 10.363 10.371 10.380 10.390 10.402 10.415 10.430 10.448 10.468 10.491 10.518 10.548 10.583 10.624 10.670 10.723 10.784 10.854 10.934 11.027 11.132 11.254 11.394 11.554 11.738 11.949 12.192 12.471 12.791 13.158 13.580 14.064 14.620 15.258 15.991 16.832 17.798 18.907 20.181 21.643 23.322 25.249              
55506  14 1  29.247792   6.300037 0.163  8.787  8.790  8.792  8.795  8.798  8.802  8.807  8.812  8.817  8.824  8.832  8.841  8.851  8.862  8.875  8.891  8.908  8.928  8.951  8.978  9.008  9.043  9.084  9.130  9.183  9.243  9.313  9.393  9.485  9.591  9.712  9.851 10.011 10.194 10.405 10.647 10.924 11.243 11.609 12.029 12.512 13.066 13.702 14.432 15.271 16.234 17.339 18.608 20.066 21.739 23.660 25.865 28.398              
55506  14 2  29.247792   6.300037 0.202  9.491  9.493  9.495  9.498  9.500  9.504  9.507  9.511  9.516  9.521  9.528  9.535  9.543  9.552  9.563  9.576  9.590  9.606  9.625  9.647  9.672  9.700  9.733  9.771  9.814  9.863  9.920  9.985 10.060 10.146 10.245 10.359 10.489 10.639 10.810 11.007 11.234 11.494 11.792 12.135 12.528 12.980 13.499 14.094 14.778 15.563 16.464 17.499 18.687 20.051 21.617 23.415 25.480              
55506  14 3  29.247792   6.300037 0.162  7.615  7.617  7.619  7.622  7.625  7.629  7.633  7.638  7.643  7.649  7.657  7.665  7.675  7.686  7.698  7.713  7.729  7.749  7.770  7.796  7.825  7.858  7.896  7.940  7.990  8.048  8.114  8.190  8.278  8.378  8.493  8.625  8.777  8.952  9.152  9.382  9.646  9.949 10.297 10.696 11.155 11.681 12.286 12.980 13.777 14.692 15.743 16.950 18.335 19.925 21.751 23.847 26.254              
55506  14 4  29.247792   6.300037 0.164  9.147  9.150  9.152  9.155  9.158  9.162  9.166  9.171  9.177  9.184  9.191  9.200  9.210  9.222  9.235  9.250  9.267  9.287  9.310  9.337  9.367  9.401  9.441  9.487  9.540  9.600  9.669  9.748  9.840  9.945 10.065 10.203 10.362 10.544 10.753 10.993 11.268 11.585 11.948 12.365 12.844 13.394 14.025 14.750 15.582 16.538 17.635 18.895 20.341 22.002 23.908 26.097 28.611              
55506  14 5  29.247792   6.300037 0.204  9.676  9.678  9.680  9.682  9.685  9.688  9.691  9.695  9.700  9.705  9.711  9.718  9.726  9.736  9.746  9.759  9.773  9.789  9.807  9.829  9.853  9.881  9.913  9.950  9.992 10.041 10.097 10.161 10.235 10.320 10.417 10.528 10.656 10.803 10.972 11.166 11.389 11.644 11.938 12.275 12.661 13.105 13.615 14.201 14.873 15.645 16.531 17.548 18.716 20.057 21.597 23.365 25.395              
55506  14 6  29.247792   6.300037 0.162  7.919  7.921  7.923  7.926  7.929  7.932  7.936  7.941  7.946  7.952  7.959  7.967  7.976  7.986  7.998  8.011  8.027  8.045  8.065  8.089  8.116  8.147  8.183  8.224  8.271  8.325  8.387  8.458  8.540  8.634  8.742  8.866  9.008  9.171  9.359  9.574  9.821 10.105 10.431 10.805 11.234 11.728 12.294 12.944 13.690 14.547 15.531 16.661 17.958 19.447 21.157 23.120 25.374              
55506  15 1  27.842466   6.296708 0.160  8.664  8.667  8.670  8.673  8.677  8.682  8.687  8.693  8.700  8.707  8.716  8.727  8.739  8.752  8.768  8.786  8.807  8.830  8.858  8.889  8.925  8.966  9.013  9.067  9.130  9.201  9.283  9.378  9.486  9.611  9.753  9.917 10.106 10.322 10.570 10.855 11.182 11.558 11.989 12.484 13.052 13.705 14.455 15.315 16.303 17.437 18.740 20.235 21.952 23.923 26.187 28.785 31.769              
55506  15 2  27.842466   6.296708 0.205  8.990  8.992  8.995  8.998  9.001  9.005  9.009  9.015  9.021  9.027  9.035  9.044  9.054  9.066  9.079  9.095  9.113  9.133  9.157  9.184  9.215  9.250  9.291  9.338  9.391  9.453  9.524  9.605  9.699  9.806  9.929 10.071 10.233 10.419 10.633 10.879 11.161 11.485 11.857 12.284 12.774 13.337 13.983 14.725 15.577 16.555 17.678 18.967 20.448 22.147 24.099 26.340 28.912              
55506  15 3  27.842466   6.296708 0.159  8.914  8.916  8.919  8.923  8.926  8.930  8.935  8.941  8.947  8.955  8.963  8.973  8.984  8.997  9.011  9.028  9.048  9.070  9.096  9.125  9.159  9.197  9.242  9.292  9.351  9.418  9.495  9.584  9.686  9.802  9.936 10.090 10.267 10.470 10.703 10.970 11.277 11.630 12.034 12.499 13.033 13.645 14.349 15.156 16.084 17.148 18.370 19.774 21.385 23.235 25.360 27.799 30.599              
55506  15 4  27.842466   6.296708 0.161 10.177 10.179 10.182 10.184 10.187 10.191 10.195 10.200 10.205 10.212 10.219 10.227 10.237 10.247 10.260 10.274 10.291 10.310 10.332 10.356 10.385 10.418 10.456 10.499 10.549 10.606 10.672 10.747 10.834 10.933 11.047 11.178 11.329 11.501 11.699 11.927 12.188 12.489 12.833 13.229 13.683 14.204 14.803 15.490 16.280 17.186 18.226 19.421 20.793 22.367 24.175 26.251 28.635              
55506  15 5  27.842466   6.296708 0.205 10.602 10.604 10.606 10.609 10.612 10.615 10.619 10.623 10.628 10.634 10.640 10.648 10.657 10.666 10.678 10.691 10.706 10.723 10.743 10.766 10.792 10.822 10.856 10.896 10.941 10.993 11.053 11.121 11.200 11.290 11.394 11.513 11.650 11.808 11.988 12.195 12.433 12.706 13.020 13.380 13.793 14.268 14.813 15.438 16.157 16.981 17.928 19.016 20.264 21.697 23.343 25.232 27.402              
55506  15 6  27.842466   6.296708 0.162 13.208 13.210 13.212 13.214 13.217 13.220 13.223 13.227 13.231 13.237 13.242 13.249 13.257 13.266 13.276 13.288 13.302 13.317 13.335 13.356 13.379 13.407 13.438 13.473 13.514 13.562 13.616 13.678 13.749 13.831 13.925 14.033 14.157 14.299 14.462 14.650 14.865 15.113 15.396 15.722 16.097 16.526 17.020 17.586 18.236 18.983 19.840 20.825 21.955 23.252 24.742 26.453 28.416              
55506  16 1  25.023371   6.294901 0.165  9.647  9.649  9.652  9.655  9.658  9.662  9.666  9.671  9.676  9.683  9.690  9.699  9.708  9.720  9.732  9.747  9.764  9.784  9.806  9.832  9.861  9.895  9.934  9.978 10.029 10.088 10.156 10.233 10.322 10.424 10.541 10.676 10.831 11.008 11.212 11.446 11.714 12.023 12.377 12.784 13.250 13.786 14.402 15.108 15.919 16.851 17.920 19.148 20.558 22.176 24.034 26.168 28.618              
55506  16 2  25.023371   6.294901 0.206 11.070 11.071 11.073 11.075 11.078 11.080 11.083 11.087 11.091 11.096 11.101 11.107 11.114 11.122 11.132 11.142 11.155 11.169 11.185 11.203 11.225 11.249 11.277 11.310 11.347 11.389 11.438 11.494 11.559 11.632 11.717 11.815 11.927 12.055 12.203 12.372 12.567 12.790 13.046 13.341 13.679 14.067 14.512 15.024 15.611 16.285 17.060 17.948 18.969 20.141 21.486 23.031 24.805              
55506  16 3  25.023371   6.294901 0.158 10.230 10.232 10.234 10.236 10.239 10.242 10.245 10.249 10.253 10.259 10.265 10.271 10.279 10.288 10.298 10.310 10.323 10.339 10.357 10.377 10.400 10.427 10.458 10.494 10.534 10.581 10.635 10.696 10.767 10.848 10.941 11.049 11.171 11.313 11.475 11.661 11.874 12.119 12.401 12.724 13.096 13.522 14.011 14.573 15.218 15.958 16.809 17.785 18.906 20.193 21.671 23.367 25.315              
55506  16 4  25.023371   6.294901 0.156  7.546  7.548  7.551  7.554  7.558  7.562  7.567  7.572  7.579  7.586  7.594  7.604  7.615  7.628  7.642  7.659  7.678  7.700  7.726  7.755  7.788  7.827  7.871  7.921  7.979  8.046  8.122  8.210  8.311  8.427  8.560  8.713  8.888  9.089  9.320  9.586  9.890 10.240 10.642 11.103 11.632 12.240 12.938 13.739 14.659 15.715 16.928 18.320 19.919 21.755 23.862 26.282 29.060              
55506  16 5  25.023371   6.294901 0.207  8.493  8.495  8.497  8.499  8.502  8.505  8.509  8.513  8.518  8.523  8.530  8.537  8.545  8.555  8.566  8.579  8.593  8.610  8.629  8.651  8.677  8.706  8.739  8.777  8.821  8.872  8.930  8.996  9.073  9.160  9.261  9.377  9.509  9.662  9.837 10.038 10.269 10.533 10.838 11.187 11.588 12.048 12.577 13.183 13.880 14.680 15.599 16.653 17.864 19.254 20.850 22.683 24.787              
55506  16 6  25.023371   6.294901 0.164  6.696  6.698  6.700  6.702  6.705  6.708  6.712  6.716  6.721  6.727  6.733  6.741  6.749  6.759  6.771  6.783  6.798  6.815  6.835  6.858  6.883  6.913  6.947  6.986  7.031  7.083  7.142  7.210  7.288  7.378  7.481  7.599  7.735  7.890  8.069  8.274  8.510  8.781  9.092  9.449  9.858 10.329 10.869 11.489 12.201 13.019 13.957 15.035 16.272 17.693 19.324 21.197 23.347              
55506  17 1  22.209245   6.294375 0.165 10.680 10.683 10.686 10.689 10.693 10.698 10.703 10.709 10.716 10.724 10.733 10.744 10.756 10.770 10.786 10.805 10.826 10.850 10.878 10.910 10.947 10.989 11.037 11.093 11.157 11.230 11.315 11.411 11.522 11.650 11.796 11.964 12.157 12.378 12.633 12.925 13.260 13.645 14.087 14.594 15.177 15.846 16.614 17.496 18.508 19.671 21.005 22.538 24.297 26.318 28.637 31.300 34.358              
55506  17 2  22.209245   6.294375 0.203 15.586 15.588 15.590 15.592 15.595 15.598 15.602 15.606 15.611 15.617 15.623 15.631 15.639 15.649 15.660 15.673 15.688 15.705 15.725 15.747 15.773 15.802 15.836 15.875 15.920 15.971 16.030 16.098 16.176 16.265 16.368 16.485 16.620 16.776 16.954 17.158 17.393 17.663 17.972 18.328 18.736 19.204 19.742 20.360 21.069 21.883 22.818 23.892 25.124 26.539 28.163 30.029 32.170              
55506  17 3  22.209245   6.294375 0.101  8.099  8.101  8.104  8.107  8.110  8.114  8.118  8.123  8.129  8.136  8.144  8.152  8.162  8.174  8.187  8.202  8.220  8.240  8.263  8.290  8.320  8.355  8.395  8.441  8.494  8.554  8.624  8.704  8.796  8.901  9.022  9.161  9.321  9.504  9.714  9.955 10.233 10.551 10.916 11.336 11.818 12.371 13.006 13.735 14.572 15.533 16.637 17.904 19.359 21.029 22.947 25.149 27.678              
55506  17 4  22.209245   6.294375 0.112  8.962  8.965  8.967  8.971  8.974  8.978  8.983  8.988  8.995  9.002  9.010  9.020  9.030  9.043  9.057  9.073  9.092  9.114  9.139  9.167  9.200  9.237  9.281  9.330  9.387  9.452  9.527  9.613  9.712  9.825  9.956 10.105 10.277 10.474 10.700 10.960 11.258 11.601 11.994 12.446 12.964 13.560 14.243 15.028 15.929 16.963 18.151 19.515 21.080 22.878 24.942 27.312 30.033              
55506  17 5  22.209245   6.294375 0.199  7.051  7.053  7.057  7.060  7.064  7.069  7.075  7.081  7.088  7.096  7.106  7.117  7.129  7.144  7.160  7.179  7.201  7.226  7.255  7.288  7.325  7.369  7.419  7.476  7.542  7.617  7.704  7.804  7.918  8.049  8.200  8.373  8.571  8.799  9.061  9.361  9.707 10.103 10.558 11.080 11.680 12.368 13.159 14.066 15.109 16.305 17.679 19.256 21.067 23.147 25.534 28.275 31.423              
55506  17 6  22.209245   6.294375 0.161 12.002 12.004 12.006 12.008 12.011 12.014 12.018 12.022 12.027 12.033 12.039 12.047 12.055 12.065 12.076 12.089 12.104 12.121 12.141 12.163 12.189 12.219 12.253 12.292 12.336 12.388 12.447 12.515 12.593 12.682 12.785 12.903 13.038 13.194 13.372 13.577 13.812 14.082 14.392 14.748 15.157 15.627 16.166 16.784 17.495 18.311 19.247 20.322 21.557 22.975 24.602 26.471 28.616              
55506  18 1  20.798249   6.293603 0.164 12.518 12.521 12.524 12.528 12.532 12.536 12.542 12.548 12.555 12.563 12.572 12.583 12.595 12.609 12.625 12.643 12.665 12.689 12.717 12.749 12.786 12.828 12.876 12.932 12.996 13.069 13.154 13.250 13.361 13.489 13.635 13.804 13.997 14.218 14.473 14.765 15.100 15.486 15.928 16.436 17.019 17.688 18.457 19.339 20.352 21.516 22.851 24.385 26.146 28.167 30.488 33.153 36.213              
55506  18 2  20.798249   6.293603 0.205 13.375 13.378 13.380 13.383 13.387 13.391 13.396 13.401 13.407 13.414 13.423 13.432 13.443 13.455 13.469 13.485 13.504 13.525 13.550 13.578 13.611 13.648 13.691 13.740 13.796 13.861 13.935 14.020 14.118 14.231 14.360 14.508 14.678 14.873 15.098 15.355 15.651 15.990 16.380 16.828 17.342 17.932 18.609 19.387 20.280 21.305 22.482 23.834 25.386 27.167 29.213 31.562 34.259              
55506  18 4  20.798249   6.293603 0.085  5.628  5.630  5.633  5.636  5.640  5.645  5.650  5.655  5.662  5.669  5.678  5.688  5.699  5.713  5.728  5.745  5.765  5.788  5.814  5.844  5.878  5.918  5.963  6.016  6.076  6.144  6.223  6.314  6.418  6.538  6.675  6.833  7.014  7.222  7.460  7.734  8.049  8.410  8.825  9.301  9.848 10.476 11.196 12.024 12.974 14.065 15.318 16.756 18.407 20.302 22.479 24.978 27.847              
55506  18 5  20.798249   6.293603 0.204  9.634  9.637  9.640  9.643  9.647  9.651  9.656  9.662  9.668  9.676  9.684  9.694  9.705  9.718  9.733  9.751  9.770  9.793  9.819  9.849  9.883  9.923  9.968 10.020 10.079 10.148 10.226 10.316 10.420 10.539 10.675 10.832 11.012 11.218 11.456 11.728 12.041 12.400 12.812 13.285 13.829 14.452 15.169 15.991 16.936 18.020 19.265 20.694 22.335 24.219 26.382 28.866 31.718              
55506  18 6  20.798249   6.293603 0.159 10.117 10.119 10.122 10.125 10.128 10.132 10.137 10.142 10.148 10.154 10.162 10.171 10.181 10.192 10.206 10.221 10.239 10.259 10.282 10.309 10.340 10.375 10.415 10.461 10.515 10.576 10.646 10.726 10.819 10.925 11.047 11.187 11.347 11.532 11.743 11.987 12.266 12.586 12.954 13.377 13.862 14.419 15.058 15.793 16.636 17.604 18.715 19.991 21.456 23.138 25.069 27.287 29.833              
55506  19 1  34.202396   5.295973 0.163  8.919  8.921  8.924  8.927  8.931  8.935  8.940  8.946  8.952  8.959  8.968  8.977  8.988  9.001  9.016  9.033  9.052  9.074  9.100  9.129  9.162  9.201  9.245  9.296  9.354  9.421  9.498  9.586  9.687  9.803  9.937 10.090 10.266 10.468 10.700 10.966 11.272 11.623 12.027 12.489 13.021 13.631 14.332 15.136 16.059 17.120 18.337 19.735 21.340 23.182 25.298 27.727 30.516              
55506  19 2  34.202396   5.295973 0.090  8.587  8.589  8.591  8.593  8.596  8.599  8.602  8.606  8.611  8.616  8.622  8.629  8.636  8.645  8.656  8.667  8.681  8.696  8.714  8.735  8.758  8.785  8.816  8.852  8.893  8.940  8.994  9.056  9.127  9.208  9.302  9.409  9.533  9.674  9.837 10.024 10.239 10.485 10.768 11.093 11.465 11.893 12.385 12.949 13.597 14.341 15.195 16.176 17.302 18.594 20.079 21.783 23.740              
55506  19 5  34.202396   5.295973 0.116 11.809 11.810 11.812 11.814 11.817 11.820 11.823 11.827 11.831 11.836 11.841 11.848 11.855 11.864 11.874 11.885 11.898 11.912 11.929 11.949 11.971 11.997 12.027 12.060 12.099 12.144 12.195 12.254 12.322 12.399 12.488 12.591 12.708 12.843 12.998 13.176 13.380 13.614 13.883 14.192 14.547 14.954 15.422 15.958 16.575 17.282 18.095 19.028 20.099 21.329 22.741 24.362 26.224              
55506  19 6  34.202396   5.295973 0.163 11.031 11.033 11.034 11.037 11.039 11.041 11.045 11.048 11.052 11.057 11.062 11.068 11.075 11.083 11.092 11.103 11.115 11.129 11.145 11.163 11.184 11.208 11.236 11.268 11.305 11.347 11.395 11.451 11.514 11.587 11.671 11.768 11.878 12.005 12.151 12.319 12.511 12.732 12.985 13.276 13.610 13.994 14.434 14.940 15.520 16.187 16.952 17.831 18.840 19.998 21.328 22.856 24.609              
55506  20 1  50.508873  -7.653377 0.138  6.059  6.060  6.061  6.062  6.064  6.065  6.067  6.069  6.072  6.075  6.078  6.082  6.086  6.091  6.097  6.103  6.111  6.119  6.129  6.140  6.153  6.168  6.185  6.205  6.227  6.253  6.283  6.317  6.356  6.401  6.452  6.511  6.579  6.657  6.747  6.849  6.968  7.103  7.259  7.437  7.642  7.878  8.148  8.459  8.815  9.224  9.694 10.234 10.853 11.565 12.381 13.319 14.395              
55506  20 2  50.508873  -7.653377 0.152  6.033  6.034  6.035  6.036  6.037  6.039  6.040  6.042  6.044  6.047  6.050  6.053  6.057  6.061  6.066  6.071  6.078  6.085  6.094  6.103  6.114  6.127  6.142  6.159  6.178  6.201  6.226  6.256  6.290  6.328  6.373  6.424  6.483  6.550  6.627  6.716  6.818  6.935  7.070  7.224  7.401  7.605  7.838  8.106  8.414  8.768  9.174  9.640 10.175 10.790 11.495 12.305 13.235              
55506  20 3  50.508873  -7.653377 0.138  7.220  7.220  7.221  7.222  7.223  7.225  7.226  7.228  7.230  7.232  7.235  7.238  7.241  7.245  7.249  7.255  7.261  7.267  7.275  7.284  7.295  7.306  7.320  7.336  7.354  7.374  7.398  7.425  7.456  7.492  7.533  7.580  7.634  7.696  7.768  7.850  7.944  8.052  8.176  8.318  8.482  8.670  8.885  9.133  9.417  9.743 10.118 10.548 11.042 11.609 12.260 13.008 13.866              
55506  20 4  50.508873  -7.653377 0.134  8.337  8.338  8.339  8.340  8.341  8.343  8.345  8.347  8.349  8.352  8.355  8.359  8.363  8.368  8.373  8.379  8.387  8.395  8.404  8.415  8.428  8.442  8.459  8.478  8.499  8.524  8.553  8.586  8.624  8.667  8.717  8.774  8.840  8.915  9.002  9.101  9.215  9.346  9.497  9.670  9.868 10.096 10.357 10.657 11.002 11.398 11.852 12.374 12.973 13.660 14.450 15.357 16.398              
55506  20 5  50.508873  -7.653377 0.140  8.473  8.474  8.475  8.476  8.477  8.479  8.480  8.482  8.484  8.487  8.490  8.493  8.497  8.501  8.506  8.512  8.519  8.526  8.535  8.545  8.557  8.570  8.585  8.602  8.622  8.645  8.672  8.702  8.737  8.777  8.823  8.875  8.936  9.005  9.085  9.176  9.281  9.402  9.540  9.699  9.882 10.091 10.332 10.608 10.925 11.289 11.707 12.187 12.738 13.371 14.098 14.932 15.890              
55506  20 6  50.508873  -7.653377 0.132  5.733  5.734  5.735  5.737  5.738  5.740  5.742  5.744  5.746  5.749  5.752  5.756  5.760  5.765  5.771  5.777  5.785  5.793  5.803  5.814  5.827  5.842  5.859  5.879  5.901  5.927  5.957  5.991  6.030  6.075  6.126  6.185  6.253  6.331  6.420  6.523  6.641  6.776  6.932  7.110  7.315  7.550  7.821  8.131  8.487  8.896  9.365  9.904 10.523 11.234 12.049 12.986 14.062              
55506  23 1  45.988273  20.190479 0.167 11.116 11.118 11.120 11.122 11.125 11.129 11.133 11.137 11.142 11.148 11.155 11.163 11.172 11.182 11.194 11.208 11.223 11.241 11.262 11.285 11.312 11.344 11.379 11.420 11.467 11.522 11.584 11.655 11.737 11.831 11.939 12.063 12.205 12.368 12.556 12.771 13.018 13.302 13.628 14.002 14.432 14.925 15.491 16.142 16.888 17.745 18.729 19.859 21.157 22.646 24.357 26.320 28.575              
55506  23 2  45.988273  20.190479 0.204  9.929  9.931  9.933  9.935  9.938  9.941  9.944  9.948  9.953  9.958  9.964  9.971  9.979  9.988  9.999 10.011 10.024 10.040 10.058 10.079 10.103 10.131 10.162 10.199 10.240 10.288 10.343 10.406 10.479 10.562 10.657 10.767 10.893 11.037 11.203 11.394 11.613 11.864 12.152 12.483 12.863 13.300 13.801 14.376 15.037 15.795 16.666 17.666 18.814 20.132 21.645 23.383 25.377              
55506  23 3  45.988273  20.190479 0.156  8.640  8.642  8.644  8.646  8.649  8.652  8.656  8.660  8.664  8.670  8.676  8.683  8.691  8.701  8.711  8.724  8.738  8.754  8.773  8.794  8.819  8.847  8.879  8.917  8.959  9.008  9.065  9.129  9.204  9.289  9.387  9.499  9.628  9.777  9.947 10.142 10.366 10.624 10.920 11.259 11.649 12.096 12.610 13.200 13.877 14.655 15.548 16.573 17.750 19.102 20.654 22.435 24.481              
55506  23 4  45.988273  20.190479 0.156  9.913  9.914  9.916  9.918  9.919  9.922  9.924  9.927  9.930  9.934  9.938  9.943  9.949  9.955  9.962  9.971  9.981  9.992 10.005 10.020 10.037 10.056 10.078 10.104 10.134 10.167 10.206 10.251 10.302 10.361 10.429 10.506 10.595 10.698 10.815 10.950 11.105 11.283 11.487 11.721 11.990 12.299 12.654 13.061 13.529 14.065 14.682 15.390 16.202 17.135 18.206 19.436 20.848              
55506  23 5  45.988273  20.190479 0.208  9.474  9.475  9.477  9.478  9.480  9.482  9.484  9.487  9.490  9.494  9.498  9.503  9.508  9.514  9.521  9.529  9.539  9.550  9.562  9.576  9.592  9.611  9.632  9.657  9.685  9.718  9.755  9.798  9.847  9.903  9.968 10.042 10.128 10.226 10.338 10.468 10.616 10.786 10.982 11.206 11.464 11.760 12.100 12.490 12.938 13.453 14.044 14.722 15.500 16.394 17.421 18.599 19.952              
55506  23 6  45.988273  20.190479 0.129  5.847  5.849  5.851  5.853  5.855  5.857  5.861  5.864  5.868  5.873  5.878  5.884  5.891  5.899  5.908  5.918  5.930  5.944  5.960  5.978  5.999  6.023  6.051  6.083  6.119  6.161  6.209  6.264  6.327  6.399  6.483  6.578  6.688  6.814  6.959  7.125  7.316  7.535  7.787  8.075  8.407  8.788  9.225  9.727 10.303 10.965 11.725 12.597 13.598 14.748 16.069 17.584 19.325              
55506  27 1 132.340525   4.204003 0.160  5.530  5.532  5.534  5.536  5.538  5.540  5.543  5.547  5.551  5.555  5.560  5.566  5.573  5.581  5.590  5.600  5.611  5.625  5.640  5.658  5.679  5.702  5.729  5.760  5.795  5.836  5.883  5.936  5.998  6.068  6.150  6.243  6.350  6.473  6.614  6.776  6.962  7.175  7.420  7.702  8.025  8.396  8.822  9.311  9.873 10.518 11.258 12.108 13.084 14.204 15.491 16.968 18.664              
55506  27 2 132.340525   4.204003 0.202  5.125  5.126  5.128  5.129  5.131  5.134  5.136  5.139  5.143  5.146  5.151  5.156  5.162  5.169  5.176  5.185  5.196  5.207  5.221  5.236  5.254  5.274  5.298  5.325  5.356  5.391  5.432  5.479  5.532  5.594  5.665  5.746  5.839  5.946  6.069  6.210  6.372  6.558  6.772  7.017  7.299  7.622  7.993  8.420  8.909  9.471 10.116 10.857 11.707 12.684 13.805 15.092 16.570              
55506  27 3 132.340525   4.204003 0.155  6.057  6.059  6.061  6.063  6.065  6.068  6.071  6.075  6.080  6.085  6.090  6.097  6.104  6.113  6.123  6.135  6.148  6.163  6.180  6.200  6.223  6.249  6.279  6.314  6.353  6.399  6.451  6.511  6.580  6.659  6.750  6.854  6.974  7.112  7.269  7.451  7.659  7.898  8.172  8.487  8.849  9.264  9.741 10.288 10.917 11.639 12.467 13.418 14.511 15.765 17.205 18.858 20.756              
55506  27 4 132.340525   4.204003 0.163  5.526  5.528  5.530  5.533  5.537  5.541  5.545  5.551  5.557  5.564  5.571  5.581  5.591  5.603  5.617  5.632  5.651  5.671  5.695  5.723  5.754  5.790  5.832  5.879  5.934  5.997  6.069  6.152  6.247  6.356  6.481  6.625  6.790  6.980  7.198  7.448  7.735  8.064  8.443  8.877  9.376  9.949 10.607 11.362 12.229 13.224 14.367 15.679 17.186 18.915 20.901 23.182 25.800              
55506  27 5 132.340525   4.204003 0.200  4.933  4.934  4.936  4.939  4.941  4.944  4.948  4.952  4.957  4.962  4.968  4.975  4.983  4.993  5.003  5.016  5.030  5.046  5.064  5.086  5.110  5.138  5.170  5.207  5.250  5.299  5.355  5.419  5.493  5.578  5.675  5.787  5.915  6.062  6.231  6.426  6.649  6.905  7.199  7.536  7.924  8.369  8.879  9.466 10.139 10.912 11.800 12.819 13.990 15.333 16.876 18.647 20.681              
55506  27 6 132.340525   4.204003 0.157  5.267  5.269  5.271  5.273  5.275  5.278  5.281  5.285  5.289  5.294  5.299  5.305  5.313  5.321  5.330  5.341  5.354  5.368  5.385  5.404  5.426  5.451  5.479  5.512  5.550  5.594  5.644  5.701  5.767  5.843  5.930  6.029  6.144  6.275  6.426  6.599  6.798  7.026  7.289  7.590  7.935  8.332  8.788  9.311  9.912 10.601 11.393 12.302 13.346 14.545 15.921 17.501 19.315              
55506  29 1 145.369117   6.205760 0.157  6.101  6.103  6.105  6.108  6.111  6.115  6.119  6.124  6.129  6.135  6.142  6.151  6.160  6.171  6.183  6.198  6.214  6.233  6.254  6.279  6.307  6.340  6.377  6.420  6.470  6.527  6.592  6.666  6.752  6.851  6.964  7.094  7.243  7.414  7.611  7.836  8.096  8.393  8.735  9.127  9.578 10.095 10.688 11.370 12.153 13.051 14.083 15.268 16.628 18.190 19.983 22.041 24.405              
55506  29 2 145.369117   6.205760 0.206  5.695  5.696  5.698  5.700  5.702  5.705  5.708  5.712  5.716  5.720  5.726  5.732  5.739  5.747  5.757  5.767  5.780  5.794  5.810  5.829  5.850  5.875  5.903  5.936  5.973  6.016  6.065  6.122  6.186  6.261  6.346  6.444  6.557  6.686  6.835  7.005  7.201  7.426  7.684  7.980  8.321  8.711  9.160  9.674 10.266 10.944 11.724 12.619 13.646 14.826 16.180 17.735 19.520              
55506  29 3 145.369117   6.205760 0.163  6.202  6.204  6.206  6.208  6.211  6.214  6.217  6.221  6.226  6.232  6.238  6.245  6.253  6.262  6.273  6.286  6.300  6.316  6.335  6.356  6.381  6.410  6.442  6.479  6.522  6.572  6.628  6.693  6.768  6.853  6.952  7.065  7.194  7.343  7.514  7.710  7.936  8.194  8.491  8.832  9.224  9.673 10.189 10.782 11.462 12.243 13.140 14.170 15.352 16.710 18.268 20.058 22.112              
55506  29 4 145.369117   6.205760 0.162  5.812  5.815  5.818  5.822  5.826  5.831  5.837  5.843  5.851  5.859  5.869  5.880  5.893  5.908  5.925  5.944  5.966  5.992  6.021  6.055  6.094  6.139  6.190  6.249  6.316  6.393  6.482  6.584  6.701  6.836  6.990  7.168  7.371  7.605  7.874  8.182  8.536  8.942  9.409  9.944 10.559 11.265 12.076 13.007 14.075 15.302 16.711 18.329 20.186 22.318 24.766 27.577 30.805              
55506  29 5 145.369117   6.205760 0.203  5.628  5.630  5.632  5.635  5.638  5.641  5.645  5.650  5.655  5.661  5.668  5.676  5.685  5.696  5.708  5.722  5.738  5.756  5.777  5.801  5.829  5.861  5.897  5.939  5.988  6.043  6.106  6.179  6.263  6.359  6.469  6.596  6.742  6.909  7.100  7.321  7.573  7.864  8.197  8.579  9.019  9.523 10.102 10.767 11.530 12.407 13.413 14.569 15.895 17.418 19.167 21.175 23.480              
55506  29 6 145.369117   6.205760 0.159  6.257  6.258  6.261  6.263  6.266  6.269  6.273  6.277  6.282  6.287  6.293  6.301  6.309  6.319  6.330  6.342  6.357  6.374  6.393  6.415  6.440  6.469  6.503  6.541  6.585  6.635  6.693  6.760  6.836  6.924  7.025  7.140  7.273  7.425  7.600  7.801  8.032  8.297  8.601  8.950  9.351  9.811 10.340 10.947 11.643 12.443 13.362 14.416 15.627 17.017 18.613 20.446 22.550              
55507   6 1 334.320293   6.298977 0.156  8.360  8.365  8.370  8.376  8.382  8.390  8.399  8.409  8.420  8.433  8.449  8.466  8.486  8.509  8.536  8.566  8.601  8.641  8.687  8.740  8.801  8.870  8.950  9.042  9.148  9.269  9.408  9.567  9.750  9.961 10.202 10.479 10.798 11.163 11.583 12.065 12.618 13.253 13.983 14.820 15.781 16.885 18.153 19.608 21.279 23.197 25.399 27.928 30.832 34.165 37.993 42.387 47.433              
55507   6 2 334.320293   6.298977 0.204  9.231  9.235  9.239  9.244  9.249  9.255  9.262  9.270  9.280  9.290  9.302  9.316  9.333  9.351  9.372  9.397  9.425  9.457  9.494  9.536  9.585  9.641  9.705  9.779  9.864  9.961 10.072 10.200 10.348 10.516 10.710 10.933 11.189 11.482 11.819 12.206 12.650 13.160 13.746 14.418 15.190 16.076 17.094 18.262 19.604 21.144 22.912 24.942 27.274 29.950 33.023 36.552 40.603              
55507   6 3 334.320293   6.298977 0.158  7.978  7.982  7.987  7.993  7.999  8.006  8.014  8.024  8.035  8.047  8.061  8.078  8.097  8.118  8.143  8.172  8.204  8.242  8.285  8.335  8.392  8.457  8.532  8.618  8.717  8.831  8.961  9.111  9.283  9.480  9.707  9.967 10.266 10.609 11.003 11.455 11.975 12.571 13.255 14.041 14.943 15.979 17.169 18.535 20.103 21.903 23.970 26.344 29.069 32.198 35.790 39.914 44.650              
55507   6 4 334.320293   6.298977 0.159  7.108  7.113  7.119  7.125  7.132  7.140  7.150  7.161  7.174  7.188  7.205  7.224  7.245  7.271  7.299  7.332  7.370  7.414  7.464  7.522  7.588  7.663  7.750  7.850  7.965  8.097  8.248  8.422  8.621  8.850  9.113  9.414  9.761 10.158 10.615 11.139 11.741 12.432 13.226 14.137 15.183 16.384 17.763 19.347 21.165 23.252 25.648 28.400 31.559 35.186 39.351 44.133 49.623              
55507   6 5 334.320293   6.298977 0.207  8.314  8.317  8.322  8.326  8.332  8.338  8.346  8.354  8.364  8.375  8.388  8.402  8.419  8.438  8.460  8.486  8.515  8.549  8.587  8.631  8.682  8.740  8.807  8.884  8.972  9.073  9.189  9.322  9.475  9.651  9.853 10.084 10.350 10.656 11.007 11.409 11.871 12.402 13.012 13.711 14.515 15.437 16.496 17.712 19.108 20.711 22.551 24.664 27.090 29.876 33.074 36.746 40.962              
55507   6 6 334.320293   6.298977 0.161  8.265  8.269  8.273  8.277  8.282  8.288  8.295  8.303  8.312  8.322  8.334  8.348  8.363  8.381  8.402  8.425  8.452  8.484  8.519  8.560  8.607  8.662  8.724  8.795  8.877  8.971  9.079  9.203  9.345  9.508  9.696  9.911 10.158 10.442 10.768 11.142 11.572 12.065 12.631 13.282 14.028 14.885 15.869 16.999 18.297 19.786 21.497 23.460 25.715 28.304 31.276 34.688 38.606              
55507   7 1 340.791306   5.296672 0.116  8.742  8.746  8.751  8.756  8.762  8.769  8.777  8.786  8.797  8.809  8.822  8.838  8.856  8.877  8.901  8.929  8.961  8.997  9.039  9.087  9.142  9.205  9.277  9.360  9.456  9.566  9.692  9.836 10.003 10.193 10.412 10.664 10.952 11.284 11.664 12.101 12.603 13.179 13.840 14.599 15.471 16.472 17.621 18.940 20.455 22.195 24.192 26.484 29.117 32.140 35.610 39.594 44.169              
55507   7 6 340.791306   5.296672 0.098  7.092  7.096  7.100  7.104  7.110  7.116  7.123  7.131  7.140  7.150  7.162  7.176  7.192  7.210  7.231  7.256  7.283  7.315  7.351  7.393  7.441  7.496  7.560  7.633  7.716  7.812  7.922  8.049  8.194  8.360  8.552  8.771  9.024  9.313  9.646 10.028 10.466 10.969 11.547 12.210 12.972 13.847 14.851 16.004 17.328 18.848 20.593 22.596 24.897 27.538 30.571 34.053 38.050              
55507   9 2 354.132177   8.295271 0.200  7.049  7.052  7.055  7.059  7.063  7.069  7.074  7.081  7.089  7.098  7.108  7.119  7.133  7.148  7.166  7.186  7.209  7.236  7.266  7.301  7.342  7.388  7.441  7.502  7.572  7.653  7.745  7.851  7.973  8.112  8.273  8.457  8.669  8.912  9.190  9.511  9.878 10.300 10.785 11.341 11.980 12.714 13.556 14.523 15.633 16.908 18.371 20.051 21.981 24.196 26.739 29.659 33.012              
55507   9 3 354.132177   8.295271 0.160 12.262 12.265 12.267 12.270 12.273 12.277 12.282 12.287 12.293 12.299 12.307 12.316 12.326 12.338 12.351 12.366 12.384 12.404 12.428 12.454 12.485 12.520 12.561 12.607 12.660 12.722 12.792 12.873 12.965 13.072 13.194 13.334 13.495 13.680 13.892 14.136 14.415 14.737 15.105 15.529 16.015 16.573 17.214 17.950 18.795 19.765 20.879 22.157 23.626 25.311 27.247 29.469 32.021              
55507   9 4 354.132177   8.295271 0.160  7.919  7.922  7.925  7.930  7.934  7.939  7.946  7.953  7.961  7.970  7.981  7.993  8.007  8.023  8.041  8.063  8.087  8.115  8.147  8.184  8.226  8.275  8.331  8.395  8.468  8.553  8.650  8.761  8.889  9.036  9.205  9.398  9.620  9.875 10.168 10.505 10.891 11.334 11.843 12.428 13.099 13.870 14.754 15.770 16.936 18.275 19.813 21.578 23.604 25.931 28.603 31.670 35.192              
55507   9 5 354.132177   8.295271 0.204  7.804  7.806  7.810  7.813  7.818  7.822  7.828  7.834  7.842  7.850  7.860  7.871  7.884  7.899  7.915  7.935  7.957  7.983  8.012  8.046  8.084  8.129  8.180  8.238  8.306  8.383  8.471  8.573  8.690  8.824  8.978  9.155  9.358  9.591  9.858 10.165 10.518 10.923 11.388 11.922 12.535 13.239 14.047 14.974 16.040 17.263 18.667 20.279 22.130 24.255 26.696 29.497 32.714              
55507   9 6 354.132177   8.295271 0.083  7.423  7.426  7.430  7.434  7.438  7.443  7.449  7.456  7.463  7.472  7.483  7.494  7.508  7.523  7.541  7.561  7.585  7.612  7.642  7.678  7.718  7.765  7.819  7.880  7.951  8.032  8.125  8.232  8.355  8.495  8.657  8.843  9.056  9.301  9.582  9.905 10.276 10.701 11.190 11.751 12.395 13.134 13.983 14.958 16.077 17.363 18.838 20.532 22.477 24.710 27.274 30.218 33.598              
55507  10 1   1.067118   6.296920 0.161 11.594 11.596 11.599 11.602 11.606 11.610 11.615 11.620 11.627 11.634 11.642 11.651 11.662 11.675 11.689 11.706 11.724 11.746 11.771 11.800 11.833 11.870 11.914 11.963 12.020 12.086 12.161 12.247 12.347 12.461 12.591 12.741 12.914 13.112 13.339 13.600 13.899 14.243 14.638 15.091 15.612 16.209 16.896 17.683 18.588 19.626 20.819 22.188 23.760 25.565 27.637 30.016 32.748              
55507  10 2   1.067118   6.296920 0.149  8.517  8.520  8.522  8.526  8.530  8.534  8.539  8.545  8.551  8.559  8.568  8.578  8.589  8.603  8.618  8.635  8.655  8.678  8.705  8.735  8.770  8.810  8.856  8.909  8.969  9.039  9.118  9.210  9.315  9.436  9.575  9.734  9.917 10.127 10.367 10.644 10.962 11.327 11.745 12.226 12.778 13.412 14.140 14.975 15.935 17.036 18.301 19.753 21.420 23.334 25.532 28.056 30.953              
55507  10 5   1.067118   6.296920 0.146  9.453  9.456  9.458  9.462  9.465  9.470  9.475  9.480  9.487  9.494  9.503  9.513  9.524  9.537  9.552  9.569  9.588  9.611  9.637  9.666  9.700  9.740  9.784  9.836  9.895  9.963 10.041 10.131 10.234 10.352 10.487 10.643 10.822 11.027 11.263 11.533 11.844 12.201 12.610 13.081 13.621 14.240 14.952 15.769 16.708 17.785 19.022 20.442 22.072 23.945 26.094 28.562 31.395              
55507  10 6   1.067118   6.296920 0.161  9.793  9.795  9.798  9.801  9.805  9.809  9.814  9.820  9.827  9.834  9.843  9.853  9.864  9.877  9.892  9.909  9.929  9.952  9.978 10.008 10.042 10.082 10.127 10.179 10.239 10.307 10.386 10.476 10.580 10.699 10.836 10.993 11.174 11.381 11.618 11.891 12.205 12.565 12.978 13.452 13.997 14.622 15.341 16.165 17.112 18.198 19.446 20.879 22.524 24.413 26.581 29.071 31.929              
55507  11 1   5.286825   6.296561 0.163 11.968 11.970 11.972 11.975 11.977 11.980 11.984 11.988 11.993 11.998 12.004 12.011 12.019 12.029 12.039 12.052 12.066 12.082 12.100 12.122 12.146 12.174 12.207 12.244 12.286 12.335 12.391 12.456 12.530 12.614 12.712 12.824 12.952 13.100 13.269 13.464 13.687 13.944 14.238 14.576 14.964 15.410 15.921 16.509 17.183 17.957 18.847 19.867 21.039 22.385 23.930 25.704 27.741              
55507  11 2   5.286825   6.296561 0.135  8.219  8.221  8.223  8.226  8.229  8.233  8.237  8.242  8.247  8.253  8.260  8.269  8.278  8.289  8.302  8.316  8.332  8.351  8.373  8.398  8.426  8.459  8.497  8.540  8.590  8.647  8.713  8.788  8.874  8.974  9.088  9.218  9.368  9.541  9.739  9.966 10.227 10.527 10.871 11.266 11.719 12.240 12.838 13.524 14.312 15.217 16.256 17.449 18.818 20.391 22.196 24.269 26.649              
55507  11 5   5.286825   6.296561 0.138  7.653  7.655  7.657  7.660  7.663  7.666  7.670  7.675  7.680  7.686  7.693  7.701  7.710  7.721  7.733  7.747  7.762  7.781  7.802  7.826  7.853  7.885  7.921  7.963  8.011  8.066  8.129  8.202  8.285  8.380  8.490  8.616  8.761  8.927  9.118  9.337  9.589  9.877 10.209 10.590 11.027 11.529 12.105 12.766 13.526 14.398 15.399 16.549 17.869 19.384 21.124 23.122 25.416              
55507  11 6   5.286825   6.296561 0.159 10.774 10.776 10.778 10.781 10.783 10.787 10.790 10.794 10.799 10.805 10.811 10.818 10.827 10.836 10.847 10.860 10.875 10.891 10.911 10.933 10.958 10.987 11.020 11.059 11.102 11.153 11.211 11.277 11.354 11.441 11.542 11.658 11.790 11.943 12.118 12.318 12.549 12.814 13.118 13.467 13.868 14.328 14.856 15.463 16.159 16.959 17.877 18.931 20.141 21.530 23.126 24.958 27.061              
55507  12 1  10.912037   6.297783 0.161 11.831 11.832 11.834 11.837 11.839 11.842 11.846 11.850 11.854 11.860 11.866 11.872 11.880 11.890 11.900 11.912 11.926 11.942 11.960 11.981 12.005 12.032 12.064 12.100 12.142 12.189 12.244 12.307 12.380 12.463 12.558 12.668 12.793 12.938 13.103 13.294 13.512 13.763 14.051 14.382 14.761 15.197 15.698 16.273 16.932 17.690 18.560 19.559 20.705 22.022 23.533 25.269 27.261              
55507  12 2  10.912037   6.297783 0.160 12.166 12.168 12.170 12.172 12.174 12.176 12.179 12.183 12.186 12.191 12.196 12.202 12.208 12.216 12.225 12.235 12.246 12.260 12.275 12.293 12.313 12.336 12.362 12.393 12.428 12.468 12.514 12.567 12.628 12.698 12.778 12.870 12.976 13.097 13.237 13.397 13.581 13.792 14.034 14.312 14.631 14.998 15.419 15.902 16.457 17.094 17.826 18.666 19.630 20.737 22.008 23.468 25.144              
55507  12 5  10.912037   6.297783 0.163 12.447 12.449 12.451 12.453 12.456 12.459 12.463 12.467 12.472 12.477 12.484 12.491 12.499 12.509 12.520 12.532 12.547 12.564 12.583 12.605 12.630 12.659 12.692 12.730 12.774 12.824 12.882 12.948 13.024 13.111 13.211 13.327 13.459 13.610 13.785 13.985 14.214 14.478 14.781 15.128 15.527 15.985 16.511 17.115 17.809 18.605 19.519 20.569 21.774 23.158 24.747 26.571 28.665              
55507  12 6  10.912037   6.297783 0.160 14.616 14.618 14.619 14.621 14.624 14.626 14.629 14.633 14.637 14.641 14.647 14.653 14.660 14.668 14.677 14.687 14.700 14.713 14.729 14.748 14.769 14.793 14.821 14.852 14.889 14.931 14.979 15.034 15.098 15.171 15.254 15.351 15.461 15.588 15.733 15.900 16.092 16.312 16.565 16.855 17.188 17.571 18.010 18.514 19.093 19.758 20.522 21.398 22.404 23.560 24.886 26.409 28.158              
55507  13 1  19.361866   6.296732 0.163  9.418  9.420  9.422  9.424  9.427  9.430  9.434  9.438  9.443  9.449  9.456  9.463  9.472  9.482  9.493  9.506  9.521  9.539  9.558  9.581  9.607  9.637  9.672  9.711  9.757  9.809  9.868  9.937 10.016 10.107 10.211 10.330 10.467 10.624 10.805 11.012 11.251 11.524 11.838 12.199 12.612 13.088 13.633 14.260 14.979 15.805 16.753 17.842 19.091 20.527 22.174 24.066 26.238              
55507  13 2  19.361866   6.296732 0.207 10.343 10.345 10.346 10.349 10.351 10.354 10.357 10.361 10.365 10.370 10.376 10.382 10.390 10.398 10.408 10.420 10.433 10.447 10.465 10.484 10.507 10.533 10.562 10.597 10.636 10.681 10.733 10.792 10.860 10.938 11.028 11.131 11.250 11.386 11.542 11.721 11.927 12.163 12.434 12.746 13.104 13.514 13.986 14.527 15.148 15.862 16.681 17.622 18.702 19.942 21.366 23.001 24.878              
55507  13 5  19.361866   6.296732 0.205 11.232 11.233 11.235 11.238 11.240 11.243 11.247 11.251 11.255 11.261 11.267 11.274 11.282 11.291 11.301 11.313 11.327 11.343 11.362 11.383 11.407 11.434 11.466 11.503 11.545 11.593 11.648 11.712 11.785 11.868 11.964 12.075 12.201 12.347 12.514 12.705 12.926 13.178 13.468 13.802 14.184 14.623 15.127 15.706 16.371 17.134 18.011 19.017 20.172 21.498 23.021 24.769 26.777              
55507  13 6  19.361866   6.296732 0.163  7.764  7.766  7.768  7.770  7.773  7.776  7.780  7.784  7.789  7.795  7.801  7.809  7.817  7.827  7.838  7.851  7.865  7.882  7.901  7.924  7.949  7.978  8.012  8.050  8.095  8.146  8.204  8.271  8.348  8.436  8.538  8.654  8.788  8.941  9.117  9.320  9.552  9.819 10.125 10.477 10.880 11.344 11.876 12.487 13.189 13.994 14.919 15.981 17.200 18.600 20.208 22.053 24.172              
55507  14 1  17.951278   6.294628 0.164  8.413  8.415  8.417  8.420  8.423  8.426  8.430  8.434  8.439  8.445  8.452  8.459  8.468  8.478  8.489  8.503  8.518  8.535  8.555  8.578  8.605  8.635  8.670  8.710  8.756  8.808  8.869  8.938  9.018  9.110  9.215  9.336  9.474  9.633  9.816 10.026 10.266 10.543 10.860 11.225 11.643 12.124 12.676 13.309 14.036 14.871 15.830 16.931 18.195 19.646 21.312 23.225 25.421              
55507  14 2  17.951278   6.294628 0.206 10.136 10.138 10.140 10.142 10.144 10.147 10.150 10.154 10.158 10.163 10.168 10.174 10.181 10.190 10.199 10.210 10.222 10.237 10.253 10.272 10.294 10.318 10.347 10.380 10.417 10.461 10.510 10.567 10.633 10.708 10.794 10.893 11.006 11.137 11.287 11.459 11.656 11.883 12.143 12.442 12.785 13.179 13.632 14.151 14.747 15.432 16.218 17.121 18.157 19.347 20.713 22.281 24.082              
55507  14 5  17.951278   6.294628 0.206 12.228 12.229 12.231 12.234 12.236 12.239 12.243 12.247 12.251 12.257 12.263 12.269 12.277 12.286 12.297 12.309 12.322 12.338 12.356 12.377 12.401 12.428 12.460 12.496 12.537 12.585 12.640 12.702 12.774 12.857 12.952 13.061 13.186 13.330 13.495 13.684 13.902 14.152 14.439 14.768 15.146 15.580 16.078 16.651 17.308 18.062 18.928 19.922 21.064 22.375 23.880 25.608 27.592              
55507  14 6  17.951278   6.294628 0.161  9.442  9.444  9.447  9.449  9.452  9.455  9.459  9.464  9.469  9.475  9.482  9.489  9.498  9.509  9.520  9.534  9.549  9.567  9.588  9.611  9.638  9.669  9.705  9.746  9.792  9.846  9.908  9.979 10.060 10.154 10.261 10.385 10.526 10.689 10.875 11.090 11.336 11.618 11.942 12.315 12.742 13.233 13.797 14.444 15.187 16.040 17.019 18.143 19.435 20.917 22.619 24.573 26.816              
55507  15 1  16.545445   6.292185 0.164  9.488  9.490  9.492  9.495  9.498  9.502  9.506  9.511  9.516  9.523  9.530  9.538  9.548  9.559  9.571  9.586  9.602  9.621  9.643  9.668  9.697  9.730  9.768  9.812  9.862  9.919  9.985 10.061 10.148 10.247 10.362 10.494 10.645 10.818 11.017 11.246 11.509 11.810 12.156 12.553 13.010 13.534 14.135 14.826 15.618 16.529 17.574 18.774 20.152 21.734 23.550 25.635 28.030              
55507  15 2  16.545445   6.292185 0.206  7.861  7.863  7.866  7.868  7.871  7.875  7.879  7.884  7.889  7.895  7.903  7.911  7.920  7.931  7.943  7.957  7.974  7.993  8.014  8.039  8.067  8.100  8.137  8.180  8.229  8.286  8.351  8.426  8.511  8.610  8.723  8.852  9.001  9.172  9.368  9.594  9.852 10.149 10.491 10.882 11.332 11.848 12.441 13.121 13.903 14.800 15.830 17.012 18.370 19.929 21.719 23.774 26.134              
55507  15 5  16.545445   6.292185 0.207 12.546 12.548 12.550 12.553 12.555 12.559 12.562 12.567 12.571 12.577 12.583 12.591 12.599 12.609 12.620 12.633 12.647 12.664 12.683 12.705 12.731 12.760 12.793 12.832 12.876 12.927 12.985 13.052 13.128 13.216 13.318 13.434 13.567 13.720 13.896 14.098 14.329 14.595 14.901 15.251 15.654 16.116 16.647 17.256 17.956 18.759 19.681 20.740 21.956 23.351 24.954 26.794 28.907              
55507  15 6  16.545445   6.292185 0.167 11.791 11.792 11.794 11.797 11.799 11.802 11.806 11.810 11.814 11.820 11.826 11.833 11.841 11.850 11.860 11.872 11.886 11.902 11.920 11.941 11.965 11.993 12.025 12.061 12.103 12.151 12.206 12.269 12.342 12.425 12.521 12.631 12.757 12.902 13.069 13.260 13.479 13.731 14.020 14.353 14.734 15.172 15.674 16.251 16.914 17.675 18.548 19.551 20.703 22.025 23.543 25.286 27.287              
55507  16 1  15.135875   6.292869 0.164 12.239 12.241 12.244 12.247 12.250 12.254 12.259 12.264 12.270 12.277 12.285 12.294 12.304 12.316 12.330 12.345 12.363 12.384 12.408 12.435 12.467 12.503 12.544 12.591 12.646 12.708 12.780 12.863 12.957 13.066 13.191 13.334 13.499 13.688 13.905 14.154 14.440 14.768 15.145 15.578 16.075 16.645 17.300 18.052 18.916 19.907 21.046 22.353 23.853 25.576 27.555 29.826 32.434              
55507  16 2  15.135875   6.292869 0.200  9.020  9.023  9.026  9.029  9.032  9.037  9.041  9.047  9.053  9.061  9.069  9.079  9.090  9.102  9.117  9.134  9.153  9.175  9.200  9.229  9.262  9.301  9.345  9.395  9.453  9.519  9.596  9.683  9.784  9.900 10.032 10.185 10.360 10.560 10.791 11.056 11.360 11.709 12.109 12.569 13.098 13.704 14.400 15.200 16.118 17.172 18.382 19.771 21.366 23.197 25.300 27.715 30.487              
55507  16 5  15.135875   6.292869 0.208  9.338  9.341  9.344  9.347  9.351  9.356  9.361  9.367  9.374  9.382  9.391  9.402  9.414  9.428  9.444  9.462  9.483  9.507  9.534  9.566  9.602  9.644  9.692  9.747  9.810  9.883  9.966 10.062 10.172 10.298 10.443 10.609 10.800 11.019 11.270 11.559 11.891 12.272 12.709 13.211 13.787 14.449 15.209 16.082 17.083 18.233 19.554 21.070 22.810 24.809 27.104 29.738 32.763              
55507  16 6  15.135875   6.292869 0.164 11.348 11.350 11.353 11.356 11.360 11.364 11.368 11.374 11.380 11.387 11.395 11.404 11.415 11.427 11.441 11.457 11.476 11.497 11.521 11.549 11.582 11.619 11.661 11.710 11.766 11.830 11.903 11.988 12.085 12.197 12.325 12.472 12.641 12.835 13.057 13.313 13.606 13.943 14.330 14.774 15.284 15.869 16.542 17.313 18.200 19.217 20.385 21.726 23.266 25.034 27.064 29.395 32.071              
55507  17 1  12.315055   6.290734 0.160 10.906 10.909 10.913 10.917 10.922 10.927 10.933 10.941 10.949 10.959 10.969 10.982 10.996 11.013 11.032 11.054 11.079 11.108 11.141 11.179 11.222 11.272 11.330 11.396 11.471 11.558 11.658 11.772 11.904 12.055 12.228 12.427 12.656 12.918 13.220 13.566 13.963 14.419 14.943 15.544 16.234 17.027 17.937 18.981 20.181 21.558 23.139 24.955 27.040 29.433 32.181 35.336 38.959              
55507  17 2  12.315055   6.290734 0.165 10.853 10.855 10.859 10.862 10.866 10.871 10.876 10.882 10.889 10.897 10.906 10.917 10.929 10.943 10.959 10.977 10.998 11.022 11.050 11.081 11.118 11.160 11.208 11.263 11.327 11.400 11.483 11.579 11.690 11.816 11.962 12.128 12.320 12.540 12.793 13.083 13.416 13.798 14.237 14.741 15.320 15.984 16.747 17.623 18.629 19.783 21.109 22.631 24.379 26.386 28.690 31.335 34.372              
55507  17 5  12.315055   6.290734 0.176  8.526  8.529  8.532  8.537  8.542  8.547  8.553  8.561  8.569  8.579  8.590  8.603  8.617  8.634  8.653  8.676  8.701  8.730  8.764  8.802  8.846  8.897  8.955  9.022  9.099  9.187  9.288  9.404  9.538  9.691  9.867 10.068 10.300 10.566 10.872 11.223 11.625 12.088 12.619 13.228 13.928 14.732 15.655 16.714 17.930 19.327 20.930 22.771 24.885 27.312 30.099 33.298 36.971              
55507  17 6  12.315055   6.290734 0.166 13.457 13.460 13.463 13.466 13.469 13.474 13.478 13.484 13.490 13.497 13.506 13.515 13.526 13.538 13.553 13.569 13.588 13.610 13.635 13.664 13.697 13.735 13.778 13.828 13.885 13.951 14.027 14.113 14.213 14.327 14.458 14.609 14.782 14.981 15.209 15.471 15.771 16.116 16.513 16.968 17.490 18.090 18.779 19.570 20.478 21.520 22.717 24.091 25.669 27.481 29.561 31.949 34.691              
55507  19 1  29.956619   5.292155 0.120  7.888  7.891  7.895  7.899  7.904  7.910  7.917  7.925  7.934  7.944  7.955  7.969  7.984  8.002  8.022  8.046  8.072  8.103  8.139  8.179  8.226  8.279  8.341  8.411  8.492  8.585  8.692  8.814  8.955  9.117  9.302  9.515  9.759 10.040 10.362 10.732 11.157 11.645 12.205 12.848 13.587 14.434 15.408 16.525 17.808 19.281 20.973 22.915 25.144 27.704 30.644 34.019 37.893              
55507  19 6  29.956619   5.292155 0.143  9.682  9.685  9.688  9.691  9.695  9.700  9.705  9.711  9.718  9.726  9.736  9.746  9.759  9.773  9.789  9.807  9.829  9.853  9.881  9.913  9.950  9.992 10.041 10.097 10.161 10.235 10.319 10.417 10.528 10.656 10.803 10.972 11.166 11.388 11.644 11.937 12.274 12.660 13.104 13.614 14.199 14.871 15.642 16.528 17.545 18.713 20.053 21.593 23.360 25.389 27.719 30.394 33.465              
55507  20 1  28.550397   5.291104 0.080  9.033  9.036  9.039  9.042  9.046  9.051  9.056  9.062  9.069  9.077  9.087  9.097  9.109  9.123  9.139  9.158  9.179  9.203  9.231  9.263  9.299  9.341  9.390  9.445  9.509  9.582  9.666  9.763  9.873 10.000 10.146 10.314 10.506 10.727 10.981 11.272 11.607 11.991 12.432 12.938 13.519 14.186 14.952 15.832 16.842 18.001 19.333 20.861 22.616 24.631 26.945 29.601 32.651              
55507  20 6  28.550397   5.291104 0.096 11.193 11.196 11.198 11.202 11.205 11.210 11.214 11.220 11.227 11.234 11.242 11.252 11.263 11.276 11.291 11.308 11.328 11.350 11.376 11.405 11.439 11.478 11.523 11.574 11.633 11.701 11.778 11.867 11.970 12.087 12.222 12.377 12.555 12.759 12.994 13.263 13.572 13.927 14.335 14.803 15.340 15.957 16.665 17.478 18.411 19.483 20.714 22.127 23.749 25.612 27.751 30.206 33.026              
55507  29 1 141.132087   5.203351 0.158  5.785  5.786  5.788  5.790  5.792  5.794  5.797  5.801  5.804  5.809  5.814  5.819  5.826  5.833  5.842  5.852  5.863  5.876  5.891  5.908  5.928  5.951  5.977  6.006  6.041  6.080  6.125  6.177  6.236  6.305  6.383  6.473  6.577  6.695  6.832  6.988  7.168  7.374  7.611  7.883  8.196  8.554  8.966  9.439  9.981 10.605 11.320 12.142 13.085 14.168 15.411 16.839 18.478              
55507  29 2 141.132087   5.203351 0.202  5.328  5.330  5.331  5.333  5.335  5.338  5.341  5.344  5.348  5.352  5.357  5.363  5.369  5.376  5.385  5.395  5.406  5.419  5.434  5.451  5.470  5.493  5.518  5.548  5.582  5.621  5.666  5.717  5.776  5.844  5.921  6.011  6.113  6.231  6.366  6.521  6.699  6.903  7.138  7.408  7.717  8.072  8.480  8.949  9.487 10.104 10.813 11.627 12.561 13.634 14.866 16.281 17.905              
55507  29 3 141.132087   5.203351 0.162  6.232  6.233  6.235  6.237  6.239  6.242  6.245  6.248  6.252  6.256  6.261  6.267  6.273  6.281  6.290  6.300  6.311  6.324  6.339  6.357  6.377  6.399  6.426  6.456  6.490  6.530  6.576  6.628  6.688  6.757  6.836  6.927  7.032  7.152  7.290  7.448  7.629  7.838  8.077  8.352  8.667  9.029  9.445  9.923 10.471 11.101 11.823 12.653 13.606 14.700 15.956 17.398 19.054              
55507  29 4 141.132087   5.203351 0.164  5.523  5.526  5.528  5.531  5.535  5.538  5.543  5.548  5.554  5.561  5.568  5.577  5.587  5.599  5.612  5.628  5.646  5.666  5.689  5.716  5.747  5.782  5.823  5.869  5.923  5.984  6.054  6.135  6.228  6.335  6.457  6.598  6.759  6.945  7.157  7.402  7.682  8.004  8.374  8.798  9.286  9.846 10.488 11.226 12.073 13.045 14.162 15.444 16.916 18.606 20.547 22.775 25.333              
55507  29 5 141.132087   5.203351 0.204  5.598  5.600  5.603  5.605  5.609  5.612  5.616  5.621  5.626  5.632  5.639  5.647  5.657  5.667  5.679  5.693  5.709  5.728  5.749  5.774  5.802  5.834  5.871  5.913  5.961  6.017  6.081  6.155  6.239  6.336  6.448  6.576  6.722  6.891  7.084  7.307  7.562  7.855  8.191  8.577  9.020  9.529 10.114 10.785 11.555 12.440 13.455 14.621 15.960 17.497 19.262 21.288 23.615              
55507  29 6 141.132087   5.203351 0.158  6.365  6.367  6.368  6.371  6.373  6.376  6.379  6.383  6.387  6.392  6.397  6.404  6.411  6.420  6.429  6.441  6.453  6.468  6.485  6.504  6.527  6.552  6.582  6.615  6.654  6.698  6.749  6.808  6.875  6.952  7.041  7.143  7.260  7.394  7.548  7.724  7.928  8.161  8.428  8.736  9.088  9.493  9.959 10.493 11.106 11.810 12.618 13.546 14.611 15.835 17.239 18.852 20.703              
55507  30 1 150.531847   7.204636 0.160  6.533  6.535  6.537  6.539  6.542  6.545  6.549  6.553  6.557  6.562  6.569  6.576  6.584  6.593  6.603  6.615  6.629  6.645  6.664  6.685  6.709  6.736  6.768  6.805  6.847  6.895  6.950  7.014  7.087  7.171  7.267  7.377  7.504  7.650  7.817  8.009  8.229  8.482  8.772  9.106  9.488  9.928 10.433 11.012 11.678 12.441 13.318 14.325 15.482 16.809 18.333 20.083 22.092              
55507  30 2 150.531847   7.204636 0.206  5.502  5.504  5.506  5.508  5.511  5.514  5.517  5.521  5.525  5.530  5.536  5.543  5.551  5.560  5.570  5.582  5.595  5.611  5.629  5.649  5.673  5.700  5.731  5.766  5.807  5.854  5.908  5.969  6.040  6.122  6.215  6.322  6.446  6.587  6.750  6.936  7.150  7.396  7.678  8.003  8.375  8.802  9.293  9.856 10.503 11.245 12.098 13.076 14.200 15.491 16.972 18.673 20.626              
55507  30 3 150.531847   7.204636 0.163  5.406  5.407  5.409  5.411  5.414  5.416  5.420  5.423  5.427  5.432  5.438  5.444  5.451  5.459  5.469  5.480  5.492  5.506  5.523  5.542  5.564  5.588  5.617  5.650  5.688  5.731  5.781  5.838  5.903  5.979  6.065  6.164  6.278  6.409  6.559  6.732  6.930  7.157  7.418  7.718  8.062  8.457  8.911  9.432 10.030 10.716 11.505 12.410 13.449 14.642 16.012 17.585 19.391              
55507  30 4 150.531847   7.204636 0.162  6.169  6.171  6.174  6.177  6.181  6.185  6.189  6.195  6.201  6.208  6.217  6.226  6.237  6.250  6.264  6.280  6.299  6.321  6.346  6.375  6.407  6.445  6.488  6.538  6.595  6.661  6.736  6.823  6.922  7.036  7.167  7.317  7.489  7.687  7.915  8.176  8.475  8.820  9.215  9.668 10.189 10.787 11.474 12.262 13.167 14.207 15.400 16.770 18.343 20.149 22.222 24.603 27.337              
55507  30 5 150.531847   7.204636 0.201  4.809  4.811  4.814  4.817  4.821  4.825  4.830  4.835  4.842  4.849  4.858  4.868  4.879  4.892  4.906  4.923  4.943  4.965  4.991  5.020  5.054  5.093  5.137  5.189  5.247  5.315  5.392  5.481  5.583  5.701  5.835  5.990  6.167  6.371  6.605  6.873  7.182  7.536  7.942  8.409  8.945  9.560 10.267 11.078 12.009 13.079 14.306 15.716 17.334 19.192 21.326 23.775 26.588              
55507  30 6 150.531847   7.204636 0.157  5.707  5.709  5.712  5.714  5.718  5.721  5.726  5.731  5.736  5.743  5.750  5.759  5.768  5.780  5.792  5.807  5.824  5.844  5.866  5.892  5.921  5.955  5.994  6.039  6.090  6.149  6.217  6.294  6.384  6.486  6.603  6.738  6.893  7.071  7.276  7.510  7.779  8.088  8.443  8.851  9.319  9.856 10.473 11.181 11.994 12.928 14.000 15.231 16.644 18.266 20.129 22.268 24.723              
55508   4 2 314.093760   5.300018 0.205  7.299  7.302  7.306  7.311  7.317  7.323  7.330  7.338  7.348  7.358  7.371  7.385  7.402  7.420  7.442  7.467  7.495  7.528  7.566  7.609  7.658  7.715  7.781  7.856  7.942  8.041  8.154  8.284  8.434  8.606  8.803  9.029  9.289  9.588  9.931 10.324 10.776 11.295 11.890 12.574 13.359 14.261 15.296 16.484 17.849 19.416 21.214 23.279 25.651 28.373 31.499 35.088 39.209              
55508   4 3 314.093760   5.300018 0.159  8.528  8.532  8.536  8.541  8.547  8.554  8.561  8.570  8.580  8.591  8.604  8.619  8.636  8.656  8.678  8.705  8.734  8.769  8.808  8.853  8.905  8.965  9.033  9.112  9.202  9.306  9.425  9.561  9.718  9.898 10.105 10.342 10.615 10.927 11.287 11.699 12.172 12.716 13.340 14.057 14.880 15.825 16.909 18.155 19.585 21.227 23.112 25.276 27.761 30.615 33.890 37.652 41.970              
55508   4 4 314.093760   5.300018 0.157  8.169  8.173  8.178  8.184  8.191  8.199  8.208  8.219  8.231  8.244  8.260  8.278  8.299  8.323  8.350  8.382  8.418  8.459  8.507  8.561  8.624  8.696  8.779  8.874  8.983  9.108  9.252  9.417  9.607  9.824 10.074 10.361 10.690 11.068 11.502 12.001 12.573 13.230 13.984 14.851 15.845 16.987 18.298 19.803 21.532 23.516 25.794 28.410 31.414 34.862 38.821 43.367 48.586              
55508   4 5 314.093760   5.300018 0.201  7.665  7.669  7.674  7.679  7.685  7.692  7.700  7.709  7.719  7.731  7.745  7.760  7.778  7.799  7.823  7.850  7.881  7.917  7.958  8.005  8.060  8.122  8.194  8.276  8.370  8.479  8.603  8.746  8.910  9.099  9.315  9.563  9.848 10.176 10.552 10.983 11.479 12.048 12.701 13.451 14.312 15.301 16.436 17.739 19.236 20.954 22.926 25.191 27.792 30.777 34.206 38.142 42.661              
55508   5 1 316.899871   5.299076 0.161  8.175  8.179  8.184  8.188  8.194  8.201  8.208  8.217  8.227  8.238  8.251  8.267  8.284  8.304  8.326  8.353  8.383  8.417  8.457  8.502  8.554  8.614  8.683  8.762  8.853  8.957  9.076  9.214  9.371  9.552  9.760  9.999 10.273 10.587 10.948 11.363 11.839 12.385 13.013 13.733 14.560 15.510 16.600 17.852 19.290 20.940 22.835 25.011 27.509 30.377 33.670 37.450 41.791              
55508   5 2 316.899871   5.299076 0.203  6.713  6.716  6.721  6.725  6.731  6.737  6.744  6.752  6.762  6.773  6.785  6.799  6.816  6.835  6.856  6.881  6.909  6.942  6.980  7.023  7.072  7.129  7.195  7.269  7.356  7.454  7.568  7.698  7.848  8.019  8.217  8.443  8.703  9.001  9.344  9.737 10.189 10.707 11.303 11.986 12.771 13.672 14.707 15.895 17.259 18.825 20.623 22.688 25.058 27.780 30.904 34.492 38.611              
55508   5 3 316.899871   5.299076 0.159  8.669  8.673  8.677  8.682  8.687  8.693  8.700  8.708  8.718  8.728  8.741  8.755  8.771  8.789  8.811  8.835  8.863  8.895  8.932  8.975  9.023  9.079  9.144  9.218  9.302  9.400  9.511  9.639  9.787  9.956 10.150 10.373 10.629 10.922 11.260 11.647 12.092 12.602 13.189 13.862 14.634 15.522 16.540 17.710 19.053 20.595 22.365 24.397 26.731 29.411 32.487 36.019 40.075              
55508   5 4 316.899871   5.299076 0.159  7.673  7.677  7.682  7.687  7.694  7.701  7.709  7.718  7.729  7.742  7.756  7.772  7.791  7.813  7.837  7.866  7.899  7.936  7.979  8.029  8.085  8.151  8.225  8.311  8.410  8.523  8.653  8.803  8.974  9.171  9.397  9.657  9.955 10.297 10.689 11.140 11.658 12.253 12.935 13.719 14.619 15.652 16.838 18.200 19.764 21.560 23.621 25.988 28.706 31.826 35.408 39.521 44.244              
55508   5 5 316.899871   5.299076 0.200  8.958  8.961  8.965  8.969  8.974  8.979  8.986  8.993  9.002  9.011  9.022  9.035  9.050  9.066  9.086  9.108  9.133  9.162  9.196  9.234  9.278  9.329  9.387  9.454  9.531  9.619  9.720  9.836  9.970 10.123 10.298 10.500 10.732 10.998 11.303 11.654 12.056 12.519 13.049 13.659 14.358 15.162 16.084 17.143 18.359 19.755 21.358 23.198 25.311 27.737 30.522 33.720 37.392              
55508   5 6 316.899871   5.299076 0.159  8.095  8.098  8.101  8.106  8.110  8.116  8.122  8.129  8.138  8.147  8.158  8.171  8.186  8.202  8.221  8.243  8.268  8.297  8.331  8.369  8.413  8.463  8.521  8.587  8.663  8.750  8.851  8.966  9.098  9.250  9.425  9.625  9.855 10.119 10.422 10.770 11.169 11.628 12.154 12.759 13.453 14.250 15.166 16.216 17.423 18.808 20.399 22.225 24.321 26.728 29.492 32.666 36.309              
55508   6 2 323.064977   6.298059 0.205  8.572  8.575  8.578  8.581  8.585  8.589  8.595  8.600  8.607  8.615  8.624  8.634  8.646  8.659  8.675  8.693  8.713  8.737  8.764  8.794  8.830  8.871  8.918  8.971  9.033  9.104  9.185  9.279  9.386  9.509  9.650  9.813  9.999 10.213 10.459 10.741 11.065 11.437 11.864 12.354 12.917 13.563 14.305 15.157 16.135 17.258 18.548 20.028 21.728 23.680 25.921 28.494 31.448              
55508   6 3 323.064977   6.298059 0.160  8.288  8.291  8.295  8.299  8.303  8.309  8.315  8.322  8.330  8.339  8.350  8.362  8.376  8.392  8.411  8.432  8.456  8.484  8.517  8.554  8.596  8.645  8.701  8.765  8.838  8.923  9.020  9.132  9.260  9.407  9.576  9.770  9.992 10.248 10.541 10.878 11.265 11.709 12.219 12.805 13.477 14.249 15.135 16.152 17.321 18.662 20.202 21.970 24.000 26.331 29.007 32.080 35.608              
55508   6 4 323.064977   6.298059 0.158  8.494  8.497  8.501  8.505  8.509  8.515  8.521  8.528  8.536  8.546  8.556  8.569  8.583  8.599  8.618  8.639  8.664  8.692  8.725  8.762  8.805  8.854  8.910  8.975  9.050  9.135  9.233  9.346  9.475  9.624  9.794  9.990 10.214 10.472 10.769 11.109 11.499 11.947 12.462 13.053 13.732 14.511 15.405 16.432 17.612 18.965 20.520 22.305 24.354 26.707 29.408 32.510 36.071              
55508   6 5 323.064977   6.298059 0.201  8.342  8.345  8.348  8.351  8.355  8.359  8.364  8.370  8.376  8.384  8.393  8.402  8.414  8.427  8.442  8.459  8.479  8.502  8.528  8.558  8.592  8.632  8.677  8.729  8.789  8.858  8.936  9.027  9.131  9.250  9.387  9.544  9.725  9.932 10.170 10.444 10.758 11.118 11.531 12.006 12.552 13.178 13.897 14.722 15.670 16.758 18.007 19.442 21.089 22.980 25.151 27.643 30.505              
55508   6 6 323.064977   6.298059 0.159 24.277 24.278 24.280 24.282 24.284 24.287 24.290 24.293 24.297 24.301 24.306 24.312 24.318 24.326 24.335 24.345 24.356 24.369 24.384 24.402 24.422 24.445 24.471 24.501 24.536 24.575 24.621 24.673 24.734 24.803 24.882 24.973 25.078 25.198 25.336 25.494 25.675 25.884 26.124 26.399 26.714 27.077 27.493 27.971 28.520 29.150 29.873 30.704 31.657 32.752 34.009 35.453 37.110              
55508   7 3 327.937172   7.296060 0.158 10.294 10.297 10.300 10.303 10.307 10.311 10.316 10.322 10.328 10.336 10.345 10.355 10.366 10.379 10.394 10.411 10.431 10.454 10.480 10.510 10.544 10.584 10.629 10.681 10.741 10.810 10.889 10.979 11.083 11.202 11.339 11.497 11.677 11.885 12.123 12.396 12.710 13.070 13.484 13.959 14.505 15.131 15.850 16.675 17.623 18.711 19.961 21.396 23.043 24.934 27.105 29.598 32.461              
55508   7 4 327.937172   7.296060 0.160 11.155 11.157 11.160 11.164 11.168 11.172 11.178 11.184 11.191 11.199 11.208 11.218 11.230 11.244 11.260 11.278 11.299 11.323 11.350 11.382 11.418 11.460 11.508 11.563 11.626 11.698 11.781 11.877 11.986 12.112 12.256 12.422 12.613 12.831 13.082 13.370 13.701 14.081 14.517 15.018 15.593 16.253 17.011 17.882 18.881 20.028 21.345 22.858 24.594 26.588 28.877 31.505 34.523              
55508   7 5 327.937172   7.296060 0.097  9.969  9.971  9.974  9.977  9.981  9.986  9.991  9.996 10.003 10.011 10.020 10.030 10.041 10.054 10.070 10.087 10.107 10.130 10.157 10.187 10.222 10.262 10.308 10.361 10.422 10.491 10.571 10.663 10.769 10.890 11.029 11.188 11.372 11.582 11.824 12.101 12.419 12.785 13.205 13.687 14.240 14.875 15.605 16.442 17.404 18.508 19.776 21.231 22.902 24.821 27.024 29.554 32.458              
55508   8 1 333.759913   5.298423 0.158  9.332  9.334  9.336  9.339  9.343  9.347  9.351  9.356  9.362  9.369  9.377  9.386  9.396  9.408  9.422  9.438  9.456  9.476  9.500  9.527  9.558  9.594  9.635  9.683  9.737  9.799  9.871  9.953 10.047 10.156 10.280 10.423 10.587 10.775 10.991 11.239 11.524 11.851 12.226 12.657 13.152 13.721 14.373 15.123 15.983 16.971 18.105 19.407 20.902 22.618 24.589 26.851 29.449              
55508   8 2 333.759913   5.298423 0.201  8.812  8.814  8.816  8.819  8.822  8.825  8.829  8.833  8.838  8.844  8.850  8.858  8.866  8.876  8.888  8.901  8.916  8.933  8.953  8.976  9.002  9.032  9.066  9.105  9.151  9.203  9.263  9.331  9.410  9.500  9.604  9.724  9.860 10.018 10.198 10.405 10.643 10.916 11.230 11.590 12.004 12.478 13.023 13.649 14.367 15.192 16.140 17.227 18.476 19.909 21.555 23.445 25.615              
55508   8 5 333.759913   5.298423 0.174  6.116  6.118  6.121  6.124  6.127  6.131  6.135  6.140  6.146  6.152  6.160  6.169  6.179  6.190  6.203  6.218  6.235  6.255  6.278  6.304  6.334  6.369  6.408  6.454  6.506  6.566  6.635  6.713  6.804  6.908  7.028  7.165  7.322  7.503  7.711  7.950  8.223  8.538  8.899  9.313  9.789 10.335 10.962 11.682 12.509 13.458 14.548 15.800 17.237 18.886 20.780 22.955 25.452              
55508   8 6 333.759913   5.298423 0.158  7.484  7.486  7.488  7.491  7.494  7.498  7.502  7.506  7.512  7.518  7.525  7.533  7.542  7.552  7.565  7.578  7.594  7.613  7.634  7.658  7.686  7.718  7.754  7.796  7.845  7.900  7.964  8.037  8.121  8.217  8.328  8.454  8.600  8.768  8.960  9.180  9.434  9.725 10.059 10.442 10.882 11.388 11.968 12.634 13.399 14.278 15.286 16.444 17.773 19.300 21.052 23.064 25.375              
55508   9 1 339.378844   5.300769 0.158  8.041  8.043  8.046  8.049  8.053  8.057  8.062  8.068  8.074  8.082  8.090  8.100  8.111  8.124  8.139  8.156  8.176  8.199  8.224  8.254  8.288  8.328  8.372  8.424  8.483  8.552  8.630  8.720  8.823  8.941  9.077  9.233  9.412  9.618  9.854 10.125 10.436 10.793 11.204 11.675 12.216 12.837 13.550 14.369 15.309 16.388 17.627 19.050 20.683 22.559 24.712 27.185 30.023              
55508   9 6 339.378844   5.300769 0.143 10.784 10.786 10.788 10.791 10.793 10.797 10.800 10.805 10.809 10.815 10.821 10.829 10.837 10.847 10.858 10.871 10.886 10.903 10.922 10.944 10.970 10.999 11.033 11.072 11.116 11.167 11.226 11.293 11.370 11.459 11.560 11.677 11.811 11.965 12.142 12.345 12.578 12.846 13.153 13.506 13.911 14.376 14.910 15.524 16.228 17.036 17.964 19.029 20.253 21.658 23.270 25.122 27.248              
55508  10 2 347.067407   8.294641 0.159  8.399  8.401  8.404  8.407  8.410  8.414  8.419  8.424  8.430  8.437  8.445  8.454  8.464  8.476  8.489  8.505  8.523  8.544  8.568  8.595  8.626  8.662  8.703  8.751  8.805  8.868  8.939  9.022  9.116  9.225  9.350  9.493  9.657  9.846 10.062 10.311 10.596 10.924 11.301 11.733 12.229 12.799 13.453 14.204 15.066 16.057 17.193 18.499 19.997 21.718 23.693 25.961 28.566              
55508  10 3 347.067407   8.294641 0.159  7.797  7.799  7.802  7.805  7.809  7.813  7.818  7.823  7.829  7.836  7.845  7.854  7.865  7.877  7.891  7.908  7.927  7.948  7.973  8.001  8.034  8.071  8.114  8.163  8.220  8.285  8.360  8.446  8.544  8.657  8.787  8.936  9.107  9.303  9.529  9.787 10.085 10.426 10.818 11.268 11.784 12.377 13.058 13.840 14.738 15.768 16.952 18.310 19.870 21.661 23.718 26.079 28.790              
55508  10 4 347.067407   8.294641 0.160  8.763  8.766  8.769  8.773  8.777  8.782  8.788  8.794  8.802  8.810  8.820  8.831  8.844  8.859  8.876  8.896  8.918  8.944  8.973  9.007  9.047  9.091  9.143  9.202  9.270  9.348  9.437  9.540  9.658  9.793  9.949 10.127 10.332 10.568 10.838 11.148 11.504 11.913 12.383 12.922 13.541 14.252 15.068 16.005 17.081 18.316 19.734 21.362 23.231 25.378 27.842 30.672 33.920              
55508  10 5 347.067407   8.294641 0.175  7.717  7.720  7.723  7.726  7.730  7.734  7.739  7.745  7.752  7.760  7.768  7.779  7.790  7.803  7.819  7.836  7.856  7.880  7.906  7.937  7.972  8.012  8.058  8.111  8.172  8.242  8.322  8.414  8.520  8.641  8.780  8.940  9.124  9.335  9.577  9.855 10.175 10.541 10.962 11.445 12.000 12.637 13.369 14.209 15.173 16.280 17.551 19.010 20.686 22.610 24.819 27.355 30.267              
55508  11 2 352.718566   8.294241 0.206 10.695 10.698 10.700 10.703 10.707 10.711 10.716 10.721 10.727 10.734 10.742 10.751 10.762 10.774 10.788 10.804 10.822 10.843 10.868 10.896 10.928 10.964 11.007 11.055 11.111 11.174 11.248 11.332 11.428 11.539 11.667 11.813 11.981 12.174 12.395 12.649 12.941 13.276 13.661 14.102 14.609 15.192 15.860 16.628 17.509 18.521 19.682 21.016 22.548 24.306 26.325 28.642 31.304              
55508  11 3 352.718566   8.294241 0.157 11.470 11.472 11.476 11.479 11.483 11.488 11.493 11.499 11.506 11.514 11.524 11.534 11.547 11.561 11.577 11.595 11.616 11.641 11.669 11.701 11.738 11.781 11.829 11.885 11.949 12.023 12.108 12.205 12.317 12.445 12.592 12.761 12.955 13.177 13.433 13.726 14.063 14.450 14.895 15.405 15.990 16.663 17.435 18.321 19.339 20.507 21.849 23.389 25.158 27.189 29.520 32.197 35.271              
55508  11 4 352.718566   8.294241 0.159  8.709  8.712  8.715  8.719  8.724  8.729  8.735  8.742  8.750  8.759  8.769  8.781  8.795  8.811  8.829  8.850  8.874  8.902  8.933  8.970  9.011  9.059  9.114  9.177  9.250  9.333  9.428  9.538  9.664  9.808  9.974 10.165 10.383 10.634 10.923 11.254 11.634 12.070 12.571 13.147 13.807 14.566 15.436 16.436 17.584 18.902 20.415 22.153 24.148 26.438 29.068 32.087 35.553              
55508  11 5 352.718566   8.294241 0.205  5.593  5.596  5.599  5.604  5.608  5.614  5.620  5.627  5.636  5.645  5.656  5.668  5.683  5.699  5.718  5.740  5.765  5.794  5.826  5.864  5.908  5.957  6.015  6.080  6.156  6.242  6.342  6.456  6.587  6.737  6.910  7.108  7.336  7.597  7.897  8.242  8.638  9.092  9.614 10.212 10.900 11.690 12.596 13.637 14.832 16.203 17.779 19.587 21.664 24.048 26.785 29.928 33.536              
55508  12 1   2.475531   6.297594 0.159  7.458  7.462  7.465  7.469  7.474  7.480  7.486  7.493  7.501  7.511  7.521  7.534  7.548  7.565  7.583  7.605  7.630  7.659  7.691  7.729  7.772  7.822  7.879  7.944  8.019  8.105  8.204  8.318  8.448  8.598  8.770  8.967  9.194  9.454  9.753 10.096 10.490 10.943 11.462 12.058 12.743 13.529 14.431 15.467 16.657 18.023 19.591 21.392 23.459 25.833 28.559 31.688 35.281              
55508  12 2   2.475531   6.297594 0.144  7.255  7.258  7.260  7.263  7.267  7.271  7.276  7.282  7.288  7.295  7.304  7.313  7.324  7.337  7.351  7.368  7.387  7.409  7.435  7.464  7.497  7.535  7.579  7.629  7.687  7.754  7.830  7.918  8.018  8.134  8.266  8.418  8.593  8.794  9.024  9.288  9.592  9.941 10.341 10.801 11.328 11.934 12.630 13.429 14.346 15.399 16.608 17.996 19.589 21.419 23.520 25.932 28.701              
55508  12 5   2.475531   6.297594 0.143  9.378  9.380  9.383  9.386  9.390  9.394  9.399  9.405  9.411  9.419  9.427  9.437  9.448  9.461  9.476  9.493  9.513  9.535  9.561  9.591  9.625  9.664  9.709  9.760  9.820  9.888  9.966 10.055 10.158 10.276 10.412 10.567 10.746 10.951 11.187 11.458 11.768 12.125 12.534 13.005 13.544 14.164 14.876 15.693 16.631 17.708 18.945 20.365 21.995 23.867 26.016 28.483 31.317              
55508  12 6   2.475531   6.297594 0.162 10.667 10.669 10.672 10.675 10.679 10.683 10.688 10.694 10.700 10.707 10.716 10.725 10.736 10.749 10.763 10.780 10.799 10.821 10.846 10.875 10.909 10.947 10.991 11.041 11.099 11.165 11.242 11.329 11.430 11.545 11.677 11.830 12.004 12.205 12.435 12.699 13.003 13.351 13.751 14.211 14.738 15.343 16.039 16.837 17.753 18.806 20.014 21.401 22.994 24.822 26.922 29.333 32.100              
55508  13 1   3.878926   6.296155 0.160  8.779  8.782  8.785  8.788  8.792  8.796  8.802  8.808  8.814  8.822  8.831  8.841  8.853  8.867  8.882  8.900  8.921  8.944  8.971  9.002  9.038  9.079  9.125  9.179  9.241  9.312  9.394  9.487  9.595  9.718  9.860 10.023 10.210 10.424 10.671 10.953 11.278 11.651 12.079 12.570 13.135 13.782 14.526 15.380 16.361 17.487 18.779 20.264 21.968 23.924 26.170 28.750 31.711              
55508  13 2   3.878926   6.296155 0.139  8.408  8.410  8.413  8.416  8.419  8.423  8.428  8.433  8.439  8.447  8.455  8.464  8.475  8.487  8.501  8.517  8.536  8.557  8.581  8.609  8.642  8.679  8.721  8.770  8.826  8.890  8.964  9.049  9.146  9.258  9.386  9.534  9.703  9.897 10.120 10.376 10.670 11.008 11.395 11.840 12.351 12.938 13.611 14.384 15.272 16.291 17.462 18.805 20.348 22.120 24.153 26.489 29.170              
55508  13 5   3.878926   6.296155 0.137  8.800  8.802  8.805  8.808  8.811  8.815  8.820  8.825  8.831  8.838  8.846  8.855  8.865  8.877  8.891  8.907  8.925  8.946  8.970  8.997  9.028  9.065  9.106  9.154  9.208  9.271  9.343  9.426  9.521  9.630  9.755  9.899 10.064 10.253 10.471 10.721 11.007 11.337 11.715 12.149 12.647 13.220 13.877 14.631 15.497 16.492 17.633 18.944 20.450 22.178 24.162 26.440 29.056              
55508  13 6   3.878926   6.296155 0.162  8.442  8.444  8.447  8.450  8.453  8.457  8.462  8.467  8.473  8.480  8.488  8.497  8.507  8.519  8.533  8.549  8.567  8.588  8.611  8.639  8.670  8.707  8.748  8.796  8.850  8.913  8.985  9.068  9.163  9.273  9.398  9.542  9.707  9.897 10.115 10.365 10.652 10.982 11.360 11.795 12.294 12.867 13.525 14.280 15.148 16.143 17.287 18.599 20.107 21.837 23.824 26.105 28.724              
55508  23 1  31.607213  23.187355 0.166  7.075  7.078  7.082  7.085  7.090  7.095  7.101  7.108  7.115  7.124  7.135  7.146  7.160  7.175  7.193  7.213  7.237  7.264  7.295  7.330  7.371  7.417  7.471  7.533  7.603  7.684  7.778  7.885  8.007  8.149  8.311  8.496  8.710  8.955  9.237  9.560  9.931 10.357 10.846 11.408 12.052 12.793 13.643 14.619 15.739 17.026 18.503 20.199 22.146 24.382 26.949 29.896 33.280              
55508  23 2  31.607213  23.187355 0.206  7.917  7.919  7.922  7.925  7.928  7.932  7.937  7.942  7.948  7.955  7.963  7.973  7.983  7.995  8.009  8.025  8.044  8.065  8.089  8.117  8.148  8.185  8.227  8.275  8.331  8.394  8.467  8.551  8.648  8.758  8.885  9.031  9.198  9.390  9.611  9.864 10.155 10.489 10.873 11.313 11.818 12.398 13.065 13.830 14.708 15.716 16.874 18.204 19.730 21.482 23.495 25.805 28.457              
55508  23 3  31.607213  23.187355 0.154  7.183  7.185  7.187  7.190  7.193  7.197  7.201  7.206  7.211  7.217  7.225  7.233  7.242  7.253  7.266  7.280  7.297  7.316  7.337  7.363  7.391  7.424  7.462  7.506  7.555  7.613  7.678  7.754  7.841  7.940  8.055  8.186  8.337  8.510  8.708  8.936  9.198  9.499  9.844 10.240 10.696 11.218 11.818 12.507 13.298 14.206 15.248 16.445 17.820 19.398 21.209 23.290 25.678              
55508  23 4  31.607213  23.187355 0.157  7.036  7.039  7.041  7.044  7.048  7.052  7.056  7.061  7.067  7.074  7.082  7.091  7.101  7.113  7.126  7.142  7.160  7.180  7.204  7.231  7.262  7.297  7.338  7.385  7.439  7.501  7.572  7.654  7.748  7.855  7.979  8.121  8.284  8.471  8.686  8.932  9.215  9.540  9.914 10.342 10.834 11.399 12.048 12.792 13.647 14.629 15.756 17.050 18.536 20.242 22.201 24.450 27.032              
55508  24 1  41.979249  19.191194 0.165  9.789  9.791  9.792  9.794  9.796  9.798  9.801  9.804  9.808  9.812  9.816  9.821  9.827  9.834  9.842  9.852  9.862  9.874  9.888  9.904  9.923  9.944  9.968  9.996 10.027 10.064 10.106 10.154 10.210 10.273 10.346 10.430 10.526 10.637 10.764 10.910 11.077 11.269 11.489 11.743 12.033 12.367 12.750 13.190 13.696 14.276 14.942 15.706 16.584 17.592 18.750 20.078 21.604              
55508  24 5  41.979249  19.191194 0.185  5.264  5.266  5.268  5.270  5.272  5.275  5.278  5.282  5.286  5.291  5.296  5.303  5.310  5.318  5.328  5.339  5.351  5.366  5.382  5.402  5.423  5.449  5.478  5.511  5.549  5.593  5.643  5.701  5.767  5.843  5.930  6.030  6.145  6.278  6.429  6.604  6.804  7.033  7.297  7.600  7.947  8.346  8.804  9.331  9.935 10.628 11.424 12.339 13.388 14.594 15.977 17.566 19.390              
55508  24 6  41.979249  19.191194 0.166  6.071  6.072  6.074  6.075  6.077  6.080  6.082  6.085  6.089  6.093  6.097  6.103  6.109  6.116  6.123  6.133  6.143  6.155  6.169  6.185  6.203  6.224  6.248  6.275  6.307  6.343  6.385  6.433  6.487  6.550  6.623  6.706  6.801  6.911  7.037  7.181  7.347  7.537  7.756  8.007  8.295  8.626  9.005  9.441  9.942 10.517 11.177 11.935 12.805 13.804 14.951 16.268 17.780              
55513  23 1 355.442920   6.285473 0.170 11.886 11.892 11.900 11.909 11.919 11.930 11.943 11.958 11.975 11.995 12.018 12.044 12.074 12.108 12.148 12.193 12.245 12.305 12.374 12.453 12.543 12.647 12.766 12.903 13.061 13.241 13.449 13.687 13.960 14.274 14.634 15.048 15.523 16.068 16.694 17.413 18.239 19.187 20.275 21.524 22.959 24.606 26.497 28.668 31.161 34.023 37.310 41.083 45.415 50.389 56.100 62.657 70.185              
55513  23 2 355.442920   6.285473 0.196  9.817  9.824  9.833  9.842  9.853  9.865  9.879  9.895  9.914  9.935  9.960  9.988 10.021 10.058 10.101 10.150 10.206 10.271 10.345 10.430 10.528 10.641 10.770 10.918 11.088 11.284 11.508 11.766 12.062 12.401 12.791 13.239 13.753 14.343 15.020 15.798 16.692 17.717 18.895 20.247 21.799 23.581 25.627 27.977 30.674 33.771 37.327 41.410 46.097 51.480 57.659 64.754 72.900              
55513  23 5 355.442920   6.285473 0.191  7.287  7.294  7.303  7.312  7.324  7.336  7.351  7.368  7.387  7.410  7.435  7.465  7.499  7.537  7.582  7.633  7.692  7.759  7.836  7.925  8.027  8.144  8.279  8.433  8.610  8.814  9.047  9.315  9.623  9.977 10.383 10.849 11.384 11.998 12.704 13.513 14.443 15.511 16.737 18.144 19.760 21.616 23.746 26.192 29.000 32.224 35.926 40.177 45.057 50.660 57.093 64.480 72.960              
55513  23 6 355.442920   6.285473 0.168 10.260 10.267 10.274 10.284 10.294 10.306 10.320 10.335 10.354 10.374 10.398 10.426 10.457 10.493 10.535 10.583 10.637 10.700 10.772 10.855 10.950 11.059 11.185 11.328 11.494 11.683 11.901 12.151 12.439 12.768 13.147 13.581 14.080 14.653 15.311 16.066 16.934 17.929 19.072 20.385 21.892 23.622 25.609 27.889 30.508 33.515 36.967 40.931 45.482 50.707 56.706 63.594 71.503              
55513  40 1 126.699971  -1.205382 0.125  4.985  4.987  4.990  4.992  4.996  4.999  5.003  5.008  5.014  5.020  5.027  5.036  5.045  5.056  5.069  5.083  5.100  5.119  5.141  5.166  5.195  5.229  5.267  5.311  5.361  5.419  5.485  5.561  5.649  5.749  5.864  5.996  6.148  6.323  6.523  6.753  7.017  7.320  7.668  8.068  8.527  9.054  9.659 10.353 11.150 12.066 13.117 14.324 15.710 17.301 19.127 21.224 23.633              
55513  40 2 126.699971  -1.205382 0.141  4.475  4.477  4.479  4.482  4.486  4.489  4.494  4.499  4.505  4.512  4.519  4.528  4.538  4.550  4.564  4.579  4.597  4.617  4.640  4.667  4.698  4.733  4.774  4.820  4.874  4.935  5.006  5.087  5.179  5.286  5.409  5.549  5.711  5.896  6.109  6.353  6.634  6.956  7.326  7.750  8.238  8.797  9.440 10.178 11.025 11.998 13.115 14.397 15.869 17.560 19.501 21.729 24.288              
55513  40 3 126.699971  -1.205382 0.126  4.607  4.609  4.612  4.615  4.619  4.623  4.628  4.633  4.640  4.647  4.655  4.664  4.675  4.688  4.702  4.719  4.738  4.759  4.784  4.813  4.846  4.884  4.927  4.977  5.034  5.099  5.175  5.261  5.360  5.474  5.605  5.756  5.928  6.126  6.354  6.615  6.915  7.259  7.654  8.108  8.629  9.228  9.915 10.703 11.609 12.649 13.843 15.213 16.787 18.594 20.669 23.050 25.785              
55513  40 4 126.699971  -1.205382 0.157  5.440  5.442  5.446  5.449  5.454  5.459  5.464  5.471  5.478  5.487  5.496  5.508  5.521  5.535  5.553  5.572  5.595  5.620  5.650  5.684  5.723  5.768  5.819  5.878  5.946  6.024  6.114  6.216  6.334  6.470  6.625  6.804  7.009  7.244  7.514  7.824  8.180  8.589  9.059  9.598 10.217 10.927 11.743 12.680 13.755 14.990 16.408 18.036 19.905 22.051 24.515 27.344 30.592              
55513  40 5 126.699971  -1.205382 0.202  5.093  5.096  5.099  5.102  5.106  5.111  5.116  5.122  5.128  5.136  5.145  5.155  5.167  5.181  5.196  5.214  5.234  5.258  5.285  5.316  5.351  5.392  5.439  5.492  5.554  5.625  5.706  5.800  5.907  6.030  6.171  6.334  6.520  6.734  6.979  7.261  7.585  7.957  8.384  8.874  9.437 10.083 10.824 11.676 12.654 13.776 15.066 16.545 18.245 20.196 22.436 25.008 27.961              
55513  40 6 126.699971  -1.205382 0.162  5.277  5.280  5.282  5.285  5.289  5.293  5.298  5.303  5.309  5.316  5.325  5.334  5.345  5.357  5.371  5.388  5.406  5.428  5.453  5.481  5.513  5.551  5.594  5.643  5.700  5.764  5.839  5.925  6.023  6.136  6.265  6.414  6.585  6.781  7.006  7.265  7.561  7.902  8.293  8.743  9.258  9.851 10.531 11.311 12.208 13.237 14.418 15.775 17.333 19.121 21.174 23.532 26.239              
55513  42 1 138.511883   2.190600 0.140  7.305  7.307  7.310  7.313  7.316  7.320  7.324  7.330  7.336  7.342  7.350  7.359  7.370  7.382  7.395  7.411  7.429  7.450  7.474  7.501  7.532  7.568  7.609  7.657  7.711  7.774  7.845  7.928  8.022  8.131  8.256  8.399  8.563  8.752  8.969  9.218  9.503  9.831 10.208 10.640 11.137 11.707 12.361 13.113 13.975 14.966 16.103 17.409 18.908 20.630 22.606 24.875 27.481              
55513  42 2 138.511883   2.190600 0.148  6.348  6.351  6.353  6.356  6.360  6.364  6.369  6.375  6.381  6.388  6.396  6.406  6.417  6.429  6.444  6.460  6.480  6.501  6.526  6.555  6.588  6.626  6.670  6.720  6.778  6.844  6.919  7.006  7.106  7.221  7.353  7.504  7.678  7.877  8.106  8.369  8.671  9.017  9.415  9.872 10.396 10.998 11.690 12.484 13.395 14.441 15.643 17.022 18.606 20.424 22.512 24.909 27.662              
55513  42 3 138.511883   2.190600 0.134  5.827  5.830  5.832  5.836  5.839  5.844  5.849  5.855  5.861  5.869  5.877  5.887  5.899  5.912  5.927  5.944  5.964  5.987  6.013  6.043  6.078  6.117  6.163  6.215  6.275  6.344  6.423  6.514  6.619  6.738  6.876  7.034  7.215  7.423  7.662  7.936  8.251  8.613  9.028  9.505 10.053 10.681 11.403 12.231 13.183 14.275 15.529 16.969 18.622 20.521 22.700 25.202 28.075              
55513  42 4 138.511883   2.190600 0.135  5.435  5.438  5.441  5.445  5.450  5.455  5.461  5.468  5.476  5.485  5.495  5.507  5.520  5.536  5.554  5.574  5.598  5.625  5.656  5.692  5.733  5.780  5.834  5.896  5.967  6.049  6.143  6.251  6.374  6.517  6.680  6.867  7.082  7.329  7.613  7.939  8.312  8.742  9.235  9.801 10.450 11.196 12.053 13.036 14.165 15.462 16.950 18.659 20.621 22.874 25.461 28.430 31.840              
55513  42 5 138.511883   2.190600 0.133  6.959  6.962  6.965  6.968  6.972  6.977  6.982  6.988  6.995  7.003  7.011  7.022  7.034  7.047  7.063  7.081  7.101  7.125  7.152  7.183  7.219  7.260  7.307  7.362  7.424  7.495  7.577  7.671  7.779  7.903  8.046  8.210  8.397  8.613  8.861  9.145  9.471  9.846 10.276 10.770 11.337 11.989 12.736 13.595 14.580 15.712 17.011 18.503 20.216 22.183 24.441 27.033 30.010              
55513  42 6 138.511883   2.190600 0.142  6.104  6.107  6.110  6.113  6.117  6.122  6.127  6.133  6.140  6.148  6.157  6.167  6.179  6.193  6.209  6.227  6.248  6.271  6.299  6.330  6.366  6.408  6.456  6.510  6.573  6.645  6.728  6.823  6.932  7.057  7.201  7.366  7.556  7.774  8.024  8.311  8.640  9.019  9.453  9.952 10.524 11.182 11.937 12.803 13.799 14.941 16.253 17.759 19.489 21.474 23.754 26.372 29.377              
55514  15 1 139.517706   2.196166 0.138  5.698  5.701  5.704  5.707  5.711  5.715  5.721  5.727  5.734  5.741  5.751  5.761  5.773  5.787  5.802  5.820  5.841  5.865  5.892  5.924  5.960  6.001  6.049  6.103  6.166  6.238  6.321  6.416  6.525  6.650  6.793  6.958  7.148  7.365  7.615  7.901  8.230  8.608  9.042  9.540 10.112 10.768 11.522 12.387 13.381 14.522 15.832 17.336 19.063 21.045 23.322 25.935 28.936              
55514  15 2 139.517706   2.196166 0.154  7.018  7.020  7.023  7.026  7.030  7.034  7.038  7.043  7.049  7.056  7.064  7.073  7.084  7.096  7.109  7.125  7.143  7.164  7.188  7.215  7.247  7.283  7.324  7.372  7.426  7.489  7.561  7.644  7.739  7.848  7.973  8.117  8.282  8.472  8.689  8.939  9.226  9.555  9.933 10.368 10.866 11.438 12.095 12.850 13.716 14.711 15.853 17.164 18.669 20.398 22.382 24.661 27.277              
55514  15 3 139.517706   2.196166 0.134  6.028  6.031  6.034  6.038  6.042  6.047  6.053  6.060  6.067  6.076  6.086  6.098  6.111  6.126  6.144  6.164  6.187  6.213  6.243  6.278  6.318  6.364  6.416  6.477  6.546  6.626  6.717  6.822  6.943  7.081  7.240  7.423  7.632  7.873  8.149  8.466  8.830  9.249  9.729 10.280 10.913 11.639 12.473 13.431 14.531 15.793 17.243 18.908 20.819 23.013 25.532 28.425 31.746              
55514  15 4 139.517706   2.196166 0.135  6.481  6.484  6.488  6.492  6.497  6.503  6.509  6.516  6.525  6.535  6.546  6.559  6.573  6.590  6.610  6.632  6.657  6.687  6.720  6.759  6.804  6.855  6.913  6.981  7.058  7.147  7.248  7.365  7.500  7.654  7.831  8.034  8.267  8.535  8.842  9.196  9.601 10.066 10.601 11.214 11.919 12.728 13.657 14.723 15.947 17.353 18.967 20.820 22.947 25.390 28.195 31.415 35.112              
55514  15 5 139.517706   2.196166 0.150  6.514  6.517  6.520  6.523  6.527  6.532  6.537  6.544  6.551  6.559  6.568  6.579  6.591  6.605  6.622  6.640  6.662  6.686  6.714  6.747  6.784  6.827  6.876  6.932  6.997  7.071  7.156  7.254  7.366  7.495  7.643  7.813  8.009  8.233  8.490  8.786  9.125  9.514  9.962 10.475 11.065 11.742 12.519 13.411 14.436 15.612 16.963 18.513 20.294 22.338 24.685 27.380 30.474              
55514  15 6 139.517706   2.196166 0.138  5.138  5.141  5.144  5.148  5.152  5.156  5.162  5.168  5.175  5.183  5.193  5.203  5.216  5.230  5.246  5.265  5.286  5.311  5.339  5.371  5.408  5.451  5.500  5.557  5.621  5.695  5.781  5.879  5.991  6.120  6.268  6.438  6.633  6.857  7.115  7.410  7.750  8.139  8.587  9.100  9.690 10.367 11.144 12.037 13.061 14.238 15.589 17.140 18.921 20.965 23.313 26.008 29.102              
55514  16 1 145.362236   5.192545 0.165  6.500  6.503  6.506  6.509  6.512  6.517  6.521  6.527  6.533  6.541  6.549  6.559  6.570  6.582  6.597  6.614  6.633  6.655  6.680  6.709  6.743  6.781  6.825  6.876  6.934  7.000  7.077  7.164  7.265  7.381  7.514  7.666  7.842  8.043  8.274  8.539  8.843  9.193  9.594 10.054 10.583 11.191 11.888 12.689 13.608 14.663 15.875 17.267 18.864 20.698 22.804 25.222 27.998              
55514  16 2 145.362236   5.192545 0.203  6.808  6.810  6.813  6.816  6.820  6.825  6.830  6.835  6.842  6.850  6.859  6.869  6.880  6.894  6.909  6.927  6.947  6.970  6.996  7.027  7.062  7.102  7.148  7.202  7.262  7.332  7.413  7.505  7.611  7.732  7.872  8.032  8.216  8.427  8.670  8.948  9.268  9.635 10.056 10.540 11.096 11.733 12.466 13.307 14.272 15.380 16.653 18.114 19.792 21.718 23.930 26.469 29.384              
55514  16 3 145.362236   5.192545 0.158  7.167  7.169  7.172  7.176  7.180  7.185  7.190  7.197  7.204  7.212  7.221  7.232  7.245  7.259  7.275  7.294  7.316  7.341  7.369  7.402  7.440  7.483  7.533  7.590  7.655  7.730  7.816  7.915  8.029  8.160  8.310  8.482  8.679  8.906  9.166  9.465  9.809 10.203 10.656 11.175 11.772 12.457 13.243 14.146 15.183 16.374 17.741 19.310 21.112 23.180 25.556 28.283 31.414              
55514  16 4 145.362236   5.192545 0.154  6.114  6.118  6.122  6.127  6.133  6.139  6.147  6.155  6.165  6.177  6.190  6.205  6.222  6.241  6.264  6.290  6.320  6.354  6.393  6.438  6.490  6.549  6.617  6.696  6.785  6.889  7.007  7.143  7.299  7.479  7.684  7.921  8.192  8.504  8.862  9.272  9.744 10.286 10.907 11.621 12.441 13.382 14.462 15.703 17.127 18.763 20.640 22.796 25.271 28.113 31.376 35.122 39.424              
55514  16 5 145.362236   5.192545 0.203  5.404  5.407  5.411  5.414  5.419  5.424  5.430  5.437  5.445  5.454  5.464  5.476  5.490  5.506  5.524  5.544  5.568  5.595  5.627  5.663  5.704  5.751  5.806  5.868  5.940  6.022  6.117  6.225  6.350  6.493  6.657  6.846  7.063  7.311  7.597  7.925  8.301  8.734  9.230  9.800 10.454 11.205 12.067 13.057 14.194 15.500 16.998 18.719 20.695 22.963 25.567 28.558 31.991              
55514  16 6 145.362236   5.192545 0.162  5.273  5.276  5.279  5.283  5.288  5.293  5.299  5.305  5.313  5.322  5.332  5.344  5.358  5.373  5.391  5.411  5.435  5.461  5.492  5.528  5.568  5.615  5.669  5.730  5.801  5.882  5.975  6.082  6.205  6.346  6.508  6.694  6.908  7.153  7.434  7.758  8.129  8.555  9.044  9.605 10.250 10.990 11.840 12.816 13.937 15.223 16.700 18.396 20.343 22.579 25.146 28.093 31.477              
55514  17 1 146.763556   5.191928 0.166  5.708  5.711  5.714  5.718  5.722  5.727  5.733  5.739  5.746  5.755  5.764  5.776  5.788  5.803  5.820  5.839  5.861  5.887  5.916  5.949  5.988  6.032  6.083  6.141  6.208  6.285  6.373  6.475  6.591  6.724  6.878  7.054  7.256  7.488  7.755  8.061  8.412  8.815  9.278  9.810 10.420 11.121 11.926 12.850 13.911 15.129 16.527 18.133 19.977 22.093 24.524 27.314 30.518              
55514  17 2 146.763556   5.191928 0.207  5.584  5.587  5.591  5.595  5.600  5.605  5.611  5.618  5.626  5.636  5.646  5.659  5.673  5.689  5.707  5.729  5.753  5.782  5.814  5.851  5.894  5.942  5.999  6.063  6.137  6.222  6.320  6.432  6.560  6.708  6.878  7.072  7.296  7.553  7.847  8.186  8.574  9.020  9.533 10.121 10.796 11.571 12.461 13.483 14.656 16.003 17.550 19.326 21.365 23.706 26.394 29.480 33.023              
55514  17 3 146.763556   5.191928 0.158  6.339  6.343  6.347  6.351  6.356  6.362  6.369  6.376  6.385  6.395  6.407  6.420  6.436  6.453  6.474  6.497  6.523  6.554  6.589  6.630  6.676  6.729  6.790  6.861  6.941  7.034  7.140  7.262  7.402  7.563  7.747  7.959  8.203  8.482  8.803  9.171  9.594 10.080 10.637 11.277 12.012 12.856 13.825 14.937 16.214 17.681 19.365 21.298 23.517 26.065 28.991 32.351 36.208              
55514  17 4 146.763556   5.191928 0.156  6.786  6.789  6.793  6.798  6.803  6.810  6.817  6.825  6.834  6.845  6.857  6.871  6.888  6.906  6.928  6.953  6.981  7.013  7.051  7.093  7.143  7.199  7.264  7.338  7.424  7.522  7.634  7.764  7.912  8.083  8.278  8.503  8.761  9.057  9.397  9.788 10.236 10.751 11.342 12.020 12.799 13.694 14.721 15.900 17.254 18.809 20.593 22.643 24.995 27.697 30.798 34.360 38.448              
55514  17 5 146.763556   5.191928 0.204  5.227  5.230  5.234  5.238  5.243  5.249  5.256  5.263  5.272  5.282  5.294  5.307  5.323  5.340  5.360  5.384  5.410  5.441  5.476  5.516  5.562  5.616  5.677  5.747  5.827  5.919  6.025  6.147  6.287  6.447  6.631  6.843  7.086  7.364  7.685  8.052  8.474  8.958  9.515 10.153 10.887 11.729 12.695 13.805 15.079 16.543 18.222 20.151 22.366 24.908 27.827 31.179 35.028              
55514  17 6 146.763556   5.191928 0.162  5.234  5.237  5.241  5.245  5.249  5.254  5.260  5.267  5.275  5.283  5.294  5.305  5.319  5.334  5.352  5.372  5.395  5.422  5.453  5.488  5.529  5.575  5.629  5.690  5.761  5.841  5.934  6.041  6.163  6.304  6.465  6.651  6.863  7.108  7.388  7.710  8.080  8.504  8.991  9.551 10.193 10.931 11.778 12.750 13.867 15.149 16.620 18.310 20.250 22.478 25.035 27.972 31.343              
55514  18 1 154.773458   7.191870 0.164  5.441  5.444  5.448  5.452  5.456  5.462  5.468  5.475  5.482  5.492  5.502  5.514  5.528  5.544  5.562  5.583  5.607  5.634  5.666  5.702  5.744  5.792  5.847  5.910  5.983  6.066  6.161  6.271  6.397  6.541  6.708  6.898  7.117  7.368  7.657  7.988  8.368  8.805  9.306  9.882 10.543 11.302 12.173 13.173 14.322 15.641 17.155 18.893 20.889 23.181 25.812 28.833 32.301              
55514  18 2 154.773458   7.191870 0.206  6.521  6.524  6.527  6.530  6.534  6.539  6.544  6.550  6.557  6.564  6.573  6.584  6.596  6.609  6.625  6.643  6.663  6.687  6.714  6.745  6.781  6.822  6.869  6.924  6.986  7.057  7.139  7.233  7.341  7.465  7.608  7.772  7.959  8.175  8.423  8.707  9.033  9.408  9.838 10.332 10.900 11.551 12.298 13.157 14.143 15.274 16.574 18.066 19.779 21.745 24.004 26.596 29.573              
55514  18 3 154.773458   7.191870 0.160  5.296  5.299  5.303  5.308  5.313  5.318  5.325  5.332  5.341  5.351  5.362  5.375  5.391  5.408  5.428  5.450  5.477  5.507  5.541  5.581  5.626  5.678  5.738  5.807  5.886  5.976  6.081  6.200  6.337  6.495  6.676  6.883  7.122  7.395  7.710  8.071  8.485  8.961  9.507 10.134 10.854 11.681 12.630 13.720 14.971 16.408 18.057 19.951 22.125 24.622 27.489 30.780 34.559              
55514  18 4 154.773458   7.191870 0.157  6.460  6.463  6.467  6.472  6.477  6.483  6.490  6.498  6.507  6.518  6.530  6.543  6.559  6.577  6.598  6.622  6.650  6.681  6.717  6.759  6.807  6.862  6.925  6.997  7.080  7.175  7.285  7.410  7.555  7.720  7.911  8.129  8.380  8.667  8.998  9.378  9.813 10.314 10.888 11.547 12.305 13.174 14.172 15.318 16.634 18.145 19.880 21.871 24.158 26.783 29.798 33.259 37.233              
55514  18 5 154.773458   7.191870 0.204  6.541  6.544  6.548  6.552  6.556  6.562  6.568  6.574  6.582  6.591  6.602  6.614  6.628  6.643  6.661  6.682  6.706  6.734  6.765  6.801  6.843  6.890  6.945  7.008  7.080  7.163  7.258  7.367  7.493  7.637  7.802  7.992  8.210  8.460  8.747  9.077  9.456  9.890 10.390 10.963 11.621 12.376 13.244 14.240 15.383 16.696 18.204 19.934 21.922 24.203 26.823 29.831 33.284              
55514  18 6 154.773458   7.191870 0.162  6.772  6.775  6.779  6.783  6.787  6.793  6.799  6.806  6.814  6.823  6.833  6.845  6.859  6.875  6.893  6.914  6.938  6.965  6.997  7.033  7.075  7.123  7.178  7.241  7.313  7.397  7.492  7.602  7.728  7.872  8.038  8.229  8.447  8.699  8.987  9.318  9.698 10.135 10.636 11.211 11.872 12.631 13.502 14.502 15.650 16.968 18.481 20.219 22.214 24.505 27.135 30.155 33.622              
55530   6 1 344.175133   6.292736 0.160  8.259  8.265  8.271  8.278  8.286  8.296  8.307  8.319  8.334  8.350  8.369  8.391  8.416  8.445  8.478  8.516  8.559  8.609  8.666  8.732  8.808  8.894  8.994  9.108  9.239  9.390  9.563  9.762  9.990 10.252 10.553 10.898 11.295 11.750 12.272 12.872 13.561 14.352 15.261 16.304 17.501 18.875 20.454 22.266 24.347 26.736 29.478 32.628 36.243 40.395 45.161 50.634 56.917              
55530   6 2 344.175133   6.292736 0.203 10.245 10.250 10.257 10.264 10.272 10.282 10.293 10.306 10.320 10.337 10.356 10.378 10.403 10.432 10.465 10.503 10.547 10.598 10.655 10.722 10.798 10.885 10.986 11.101 11.233 11.385 11.559 11.760 11.990 12.254 12.557 12.905 13.304 13.763 14.290 14.895 15.589 16.386 17.302 18.353 19.559 20.945 22.536 24.362 26.459 28.867 31.631 34.805 38.449 42.633 47.437 52.953 59.286              
55530   6 3 344.175133   6.292736 0.155  9.807  9.813  9.820  9.828  9.837  9.847  9.859  9.873  9.888  9.906  9.927  9.951  9.978 10.009 10.045 10.087 10.134 10.188 10.251 10.322 10.405 10.499 10.608 10.732 10.875 11.040 11.228 11.445 11.693 11.979 12.306 12.683 13.115 13.611 14.180 14.834 15.585 16.447 17.436 18.573 19.877 21.375 23.095 25.070 27.337 29.940 32.929 36.360 40.300 44.824 50.018 55.981 62.828              
55530   6 4 344.175133   6.292736 0.160  9.471  9.478  9.486  9.494  9.505  9.516  9.529  9.545  9.562  9.582  9.606  9.632  9.663  9.698  9.738  9.784  9.837  9.898  9.968 10.048 10.140 10.246 10.368 10.507 10.667 10.851 11.063 11.305 11.583 11.903 12.270 12.691 13.175 13.730 14.368 15.100 15.941 16.906 18.014 19.286 20.747 22.424 24.350 26.561 29.099 32.014 35.360 39.202 43.614 48.679 54.494 61.171 68.838              
55530   6 5 344.175133   6.292736 0.205 10.921 10.927 10.934 10.942 10.951 10.962 10.974 10.988 11.003 11.021 11.042 11.066 11.094 11.125 11.161 11.203 11.250 11.305 11.368 11.440 11.523 11.618 11.727 11.853 11.996 12.162 12.352 12.569 12.820 13.107 13.436 13.815 14.250 14.749 15.322 15.980 16.735 17.603 18.598 19.742 21.054 22.562 24.292 26.279 28.560 31.180 34.187 37.640 41.604 46.156 51.382 57.383 64.272              
55530   6 6 344.175133   6.292736 0.165  9.520  9.526  9.533  9.541  9.549  9.560  9.571  9.585  9.600  9.618  9.639  9.662  9.689  9.720  9.755  9.796  9.843  9.897  9.958 10.029 10.110 10.204 10.311 10.434 10.575 10.737 10.924 11.137 11.383 11.665 11.988 12.360 12.787 13.276 13.839 14.485 15.226 16.077 17.055 18.177 19.465 20.944 22.643 24.593 26.832 29.403 32.354 35.743 39.634 44.101 49.231 55.120 61.882              
55530   8 1 355.550943   8.290153 0.095  8.018  8.023  8.029  8.035  8.043  8.051  8.061  8.073  8.086  8.101  8.118  8.138  8.160  8.186  8.216  8.250  8.290  8.335  8.387  8.446  8.515  8.593  8.684  8.787  8.906  9.043  9.199  9.379  9.586  9.823 10.096 10.408 10.767 11.180 11.653 12.196 12.820 13.537 14.359 15.304 16.388 17.633 19.063 20.704 22.588 24.752 27.236 30.088 33.363 37.122 41.439 46.396 52.087              
55530   8 2 355.550943   8.290153 0.204  7.641  7.646  7.651  7.658  7.665  7.674  7.684  7.695  7.708  7.723  7.741  7.760  7.783  7.809  7.839  7.874  7.913  7.958  8.010  8.070  8.139  8.217  8.308  8.412  8.531  8.668  8.825  9.005  9.212  9.450  9.723 10.036 10.396 10.809 11.284 11.828 12.454 13.172 13.996 14.943 16.030 17.277 18.710 20.355 22.244 24.412 26.902 29.760 33.043 36.811 41.138 46.105 51.809              
55530   8 3 355.550943   8.290153 0.152  6.617  6.623  6.630  6.638  6.646  6.657  6.668  6.682  6.697  6.715  6.735  6.759  6.786  6.817  6.852  6.893  6.939  6.993  7.054  7.125  7.206  7.299  7.406  7.529  7.670  7.832  8.018  8.231  8.476  8.757  9.080  9.451  9.877 10.366 10.927 11.571 12.311 13.161 14.136 15.256 16.542 18.018 19.713 21.659 23.893 26.459 29.404 32.786 36.669 41.127 46.246 52.123 58.871              
55530   8 4 355.550943   8.290153 0.157  8.395  8.400  8.406  8.412  8.420  8.428  8.438  8.449  8.462  8.477  8.494  8.513  8.535  8.561  8.591  8.624  8.663  8.708  8.759  8.818  8.885  8.963  9.052  9.154  9.271  9.406  9.560  9.738  9.941 10.175 10.444 10.752 11.106 11.513 11.980 12.516 13.131 13.837 14.648 15.580 16.649 17.877 19.286 20.905 22.763 24.896 27.346 30.159 33.388 37.095 41.352 46.240 51.851              
55530   8 5 355.550943   8.290153 0.208  8.765  8.769  8.775  8.780  8.787  8.795  8.804  8.814  8.826  8.840  8.855  8.873  8.894  8.917  8.944  8.976  9.011  9.052  9.099  9.153  9.216  9.287  9.369  9.463  9.570  9.694  9.836 10.000 10.187 10.402 10.649 10.933 11.259 11.633 12.062 12.555 13.121 13.771 14.517 15.374 16.358 17.487 18.784 20.273 21.983 23.945 26.199 28.786 31.757 35.168 39.084 43.580 48.743              
55530   8 6 355.550943   8.290153 0.100  8.636  8.641  8.646  8.652  8.660  8.668  8.678  8.689  8.701  8.716  8.732  8.751  8.773  8.799  8.828  8.861  8.899  8.943  8.993  9.051  9.117  9.193  9.281  9.381  9.496  9.628  9.780  9.954 10.155 10.384 10.648 10.951 11.299 11.699 12.157 12.684 13.288 13.982 14.779 15.694 16.745 17.951 19.336 20.926 22.751 24.847 27.254 30.017 33.190 36.832 41.014 45.816 51.329              
55530  18 2 158.718100  66.157178 0.198  6.248  6.249  6.250  6.252  6.254  6.257  6.259  6.262  6.266  6.270  6.275  6.280  6.286  6.293  6.302  6.311  6.322  6.334  6.348  6.365  6.383  6.405  6.429  6.458  6.490  6.527  6.570  6.619  6.676  6.740  6.815  6.900  6.998  7.111  7.240  7.388  7.559  7.755  7.979  8.237  8.533  8.873  9.263  9.712 10.226 10.817 11.495 12.274 13.168 14.195 15.374 16.727 18.281              
55530  18 3 158.718100  66.157178 0.143  6.371  6.372  6.374  6.376  6.378  6.381  6.384  6.387  6.391  6.396  6.401  6.407  6.414  6.421  6.430  6.441  6.453  6.466  6.482  6.500  6.521  6.544  6.572  6.603  6.639  6.680  6.727  6.781  6.844  6.915  6.998  7.092  7.200  7.325  7.468  7.632  7.820  8.036  8.285  8.570  8.897  9.273  9.704 10.200 10.769 11.422 12.172 13.032 14.021 15.156 16.459 17.955 19.673              
55530  18 4 158.718100  66.157178 0.142  5.890  5.892  5.894  5.896  5.899  5.902  5.906  5.910  5.915  5.920  5.927  5.934  5.942  5.951  5.962  5.975  5.989  6.006  6.025  6.046  6.071  6.100  6.133  6.171  6.214  6.264  6.321  6.387  6.462  6.549  6.649  6.763  6.894  7.044  7.217  7.416  7.643  7.905  8.205  8.550  8.946  9.401  9.922 10.522 11.210 12.000 12.907 13.948 15.143 16.516 18.092 19.902 21.980              
55530  18 5 158.718100  66.157178 0.207  7.515  7.516  7.518  7.520  7.522  7.524  7.527  7.530  7.534  7.538  7.543  7.549  7.555  7.562  7.571  7.581  7.592  7.604  7.619  7.636  7.655  7.677  7.703  7.732  7.765  7.804  7.848  7.899  7.957  8.024  8.101  8.189  8.290  8.407  8.540  8.693  8.869  9.072  9.304  9.570  9.876 10.227 10.630 11.093 11.624 12.235 12.935 13.740 14.663 15.724 16.941 18.339 19.944              
55530  18 6 158.718100  66.157178 0.157  8.112  8.113  8.115  8.116  8.118  8.121  8.123  8.126  8.129  8.133  8.137  8.142  8.148  8.155  8.162  8.171  8.181  8.193  8.206  8.221  8.238  8.258  8.281  8.308  8.338  8.373  8.412  8.458  8.511  8.571  8.640  8.720  8.811  8.916  9.037  9.175  9.333  9.516  9.725  9.965 10.241 10.558 10.921 11.339 11.818 12.368 13.000 13.725 14.558 15.514 16.612 17.873 19.320              
55530  19 2 163.719660  67.158963 0.140  6.740  6.743  6.746  6.749  6.753  6.757  6.762  6.768  6.775  6.782  6.791  6.801  6.812  6.826  6.841  6.858  6.878  6.901  6.927  6.957  6.992  7.032  7.078  7.130  7.190  7.259  7.339  7.430  7.535  7.655  7.793  7.951  8.133  8.342  8.582  8.857  9.173  9.536  9.953 10.431 10.980 11.611 12.335 13.167 14.121 15.217 16.476 17.920 19.579 21.484 23.671 26.181 29.064              
55530  19 3 163.719660  67.158963 0.141  7.573  7.576  7.579  7.582  7.586  7.590  7.596  7.602  7.608  7.616  7.625  7.636  7.648  7.661  7.677  7.695  7.716  7.739  7.767  7.798  7.834  7.875  7.923  7.977  8.040  8.111  8.194  8.288  8.397  8.521  8.665  8.829  9.018  9.234  9.483  9.768 10.096 10.473 10.905 11.401 11.971 12.625 13.376 14.239 15.229 16.366 17.671 19.170 20.891 22.866 25.135 27.739 30.729              
55530  19 4 163.719660  67.158963 0.143  6.264  6.267  6.270  6.274  6.278  6.283  6.289  6.295  6.302  6.311  6.321  6.332  6.345  6.359  6.376  6.396  6.418  6.444  6.473  6.507  6.545  6.590  6.641  6.700  6.767  6.844  6.933  7.035  7.152  7.286  7.440  7.617  7.821  8.054  8.322  8.630  8.983  9.388  9.854 10.389 11.003 11.708 12.517 13.446 14.513 15.738 17.144 18.759 20.613 22.741 25.185 27.991 31.213              
55530  19 5 163.719660  67.158963 0.205  7.203  7.206  7.208  7.212  7.216  7.220  7.225  7.231  7.238  7.246  7.254  7.265  7.276  7.290  7.305  7.323  7.343  7.367  7.393  7.424  7.459  7.500  7.547  7.600  7.661  7.732  7.813  7.906  8.013  8.135  8.276  8.437  8.623  8.835  9.080  9.360  9.683 10.053 10.477 10.965 11.525 12.168 12.906 13.753 14.726 15.844 17.126 18.599 20.290 22.231 24.460 27.020 29.958              
55537   4 1 351.900922   7.321049 0.153  7.051  7.054  7.058  7.063  7.068  7.074  7.081  7.089  7.098  7.108  7.120  7.134  7.149  7.167  7.188  7.212  7.239  7.270  7.306  7.347  7.395  7.449  7.511  7.583  7.665  7.760  7.868  7.993  8.135  8.300  8.488  8.704  8.953  9.238  9.565  9.941 10.373 10.868 11.437 12.091 12.841 13.702 14.691 15.826 17.129 18.626 20.344 22.317 24.582 27.183 30.169 33.598 37.534              
55537   4 2 351.900922   7.321049 0.207  7.368  7.371  7.374  7.378  7.382  7.387  7.393  7.399  7.406  7.415  7.424  7.436  7.448  7.463  7.480  7.499  7.521  7.547  7.576  7.610  7.648  7.693  7.744  7.802  7.869  7.946  8.034  8.136  8.252  8.386  8.540  8.716  8.919  9.151  9.418  9.724 10.076 10.480 10.944 11.477 12.088 12.790 13.596 14.522 15.585 16.805 18.206 19.814 21.661 23.781 26.215 29.011 32.220              
55537   4 3 351.900922   7.321049 0.171  6.467  6.471  6.475  6.480  6.485  6.492  6.499  6.507  6.517  6.528  6.540  6.555  6.571  6.590  6.612  6.637  6.666  6.699  6.737  6.781  6.831  6.888  6.954  7.030  7.117  7.217  7.332  7.464  7.615  7.788  7.988  8.217  8.479  8.781  9.128  9.525  9.982 10.506 11.109 11.800 12.593 13.505 14.551 15.752 17.131 18.715 20.533 22.621 25.017 27.769 30.929 34.556 38.722              
55537   4 4 351.900922   7.321049 0.170  8.276  8.280  8.284  8.289  8.294  8.301  8.308  8.317  8.327  8.338  8.351  8.366  8.383  8.402  8.425  8.451  8.480  8.514  8.553  8.598  8.650  8.709  8.777  8.855  8.944  9.047  9.165  9.301  9.456  9.635  9.840 10.075 10.346 10.656 11.012 11.422 11.891 12.431 13.050 13.761 14.577 15.515 16.591 17.827 19.245 20.874 22.745 24.892 27.357 30.188 33.438 37.170 41.454              
55537   4 5 351.900922   7.321049 0.202  6.414  6.417  6.421  6.425  6.430  6.436  6.442  6.449  6.458  6.467  6.478  6.491  6.505  6.522  6.541  6.563  6.588  6.617  6.650  6.688  6.732  6.782  6.840  6.906  6.982  7.070  7.170  7.285  7.417  7.569  7.743  7.943  8.173  8.437  8.739  9.087  9.486  9.944 10.471 11.075 11.768 12.565 13.479 14.529 15.734 17.118 18.707 20.532 22.626 25.031 27.793 30.963 34.603              
55537   4 6 351.900922   7.321049 0.151 10.763 10.765 10.768 10.772 10.776 10.780 10.785 10.791 10.798 10.806 10.815 10.825 10.837 10.851 10.866 10.884 10.905 10.929 10.956 10.987 11.023 11.064 11.111 11.165 11.227 11.299 11.381 11.475 11.583 11.707 11.850 12.013 12.201 12.417 12.664 12.949 13.275 13.650 14.080 14.574 15.141 15.793 16.540 17.399 18.385 19.517 20.816 22.308 24.021 25.988 28.246 30.839 33.816              
55537   5 1 126.366020  51.208481 0.154 11.776 11.777 11.778 11.778 11.779 11.781 11.782 11.783 11.785 11.787 11.789 11.792 11.795 11.798 11.802 11.806 11.812 11.817 11.824 11.832 11.841 11.851 11.863 11.876 11.892 11.910 11.930 11.954 11.981 12.011 12.047 12.088 12.135 12.188 12.250 12.321 12.402 12.495 12.603 12.726 12.867 13.029 13.216 13.430 13.675 13.957 14.281 14.653 15.080 15.570 16.133 16.779 17.520              
55537   5 2 126.366020  51.208481 0.202  6.480  6.481  6.483  6.484  6.486  6.488  6.491  6.493  6.497  6.500  6.505  6.510  6.515  6.522  6.529  6.537  6.547  6.558  6.571  6.586  6.603  6.622  6.645  6.670  6.700  6.734  6.772  6.817  6.868  6.927  6.994  7.072  7.161  7.263  7.380  7.515  7.669  7.847  8.050  8.284  8.553  8.861  9.215  9.621 10.088 10.624 11.239 11.945 12.756 13.687 14.756 15.983 17.393              
55537   5 3 126.366020  51.208481 0.162  8.020  8.021  8.023  8.024  8.026  8.027  8.029  8.032  8.034  8.037  8.041  8.045  8.050  8.055  8.061  8.068  8.076  8.085  8.096  8.108  8.122  8.138  8.156  8.178  8.202  8.230  8.262  8.298  8.341  8.389  8.445  8.509  8.582  8.666  8.763  8.874  9.001  9.147  9.315  9.508  9.730  9.984 10.276 10.611 10.996 11.437 11.945 12.527 13.196 13.963 14.845 15.857 17.019              
55537   5 4 126.366020  51.208481 0.163  6.147  6.148  6.150  6.151  6.153  6.156  6.158  6.161  6.165  6.168  6.173  6.178  6.184  6.191  6.199  6.208  6.218  6.230  6.244  6.259  6.277  6.298  6.321  6.349  6.380  6.416  6.457  6.504  6.558  6.620  6.692  6.774  6.868  6.976  7.101  7.243  7.407  7.595  7.811  8.059  8.343  8.670  9.045  9.476  9.970 10.538 11.190 11.939 12.798 13.785 14.917 16.218 17.712              
55537   5 5 126.366020  51.208481 0.203  4.971  4.972  4.974  4.975  4.977  4.979  4.982  4.985  4.988  4.992  4.997  5.002  5.008  5.014  5.022  5.031  5.041  5.053  5.066  5.082  5.100  5.120  5.143  5.170  5.201  5.237  5.277  5.324  5.377  5.439  5.510  5.591  5.684  5.791  5.913  6.054  6.216  6.402  6.615  6.860  7.141  7.464  7.835  8.261  8.749  9.310  9.955 10.694 11.543 12.518 13.638 14.923 16.399              
55537   5 6 126.366020  51.208481 0.156  7.565  7.566  7.567  7.568  7.569  7.571  7.573  7.575  7.577  7.580  7.583  7.587  7.591  7.596  7.602  7.608  7.616  7.624  7.634  7.645  7.658  7.673  7.690  7.710  7.732  7.758  7.787  7.821  7.860  7.905  7.956  8.015  8.083  8.160  8.250  8.352  8.469  8.604  8.759  8.937  9.142  9.376  9.646  9.955 10.310 10.717 11.185 11.723 12.340 13.048 13.861 14.795 15.867              
55537  13 1 166.038924   7.223929 0.150  7.001  7.004  7.006  7.010  7.013  7.018  7.023  7.028  7.035  7.042  7.051  7.061  7.072  7.085  7.100  7.117  7.137  7.160  7.186  7.216  7.250  7.289  7.334  7.386  7.446  7.514  7.593  7.683  7.787  7.905  8.042  8.199  8.378  8.585  8.822  9.094  9.407  9.766 10.178 10.651 11.195 11.818 12.535 13.357 14.301 15.385 16.630 18.059 19.699 21.583 23.746 26.229 29.080              
55537  13 2 166.038924   7.223929 0.206  6.770  6.773  6.776  6.779  6.783  6.788  6.793  6.799  6.806  6.814  6.823  6.833  6.845  6.859  6.875  6.893  6.913  6.937  6.965  6.996  7.032  7.074  7.121  7.176  7.239  7.311  7.394  7.489  7.598  7.723  7.867  8.032  8.222  8.439  8.689  8.976  9.306  9.684 10.118 10.617 11.190 11.847 12.602 13.469 14.464 15.606 16.918 18.424 20.153 22.138 24.418 27.035 30.040              
55537  13 3 166.038924   7.223929 0.171  5.615  5.618  5.622  5.626  5.630  5.635  5.641  5.648  5.656  5.665  5.676  5.688  5.701  5.717  5.735  5.756  5.780  5.808  5.839  5.875  5.917  5.964  6.019  6.082  6.154  6.237  6.332  6.442  6.567  6.711  6.877  7.066  7.284  7.535  7.822  8.152  8.531  8.966  9.466 10.039 10.697 11.453 12.321 13.318 14.462 15.776 17.284 19.016 21.005 23.288 25.909 28.919 32.374              
55537  13 4 166.038924   7.223929 0.170  6.276  6.279  6.283  6.288  6.294  6.300  6.307  6.316  6.325  6.336  6.349  6.364  6.380  6.399  6.421  6.447  6.476  6.509  6.547  6.591  6.642  6.699  6.766  6.842  6.930  7.030  7.146  7.278  7.430  7.605  7.806  8.036  8.301  8.604  8.953  9.353  9.813 10.341 10.947 11.642 12.441 13.358 14.411 15.620 17.008 18.601 20.431 22.532 24.944 27.714 30.893 34.544 38.736              
55537  13 5 166.038924   7.223929 0.189  5.786  5.790  5.794  5.799  5.804  5.811  5.818  5.826  5.836  5.847  5.859  5.874  5.890  5.910  5.932  5.957  5.986  6.019  6.057  6.101  6.151  6.208  6.275  6.351  6.438  6.538  6.653  6.785  6.937  7.111  7.311  7.541  7.804  8.107  8.454  8.853  9.311  9.837 10.441 11.134 11.930 12.844 13.893 15.097 16.481 18.069 19.892 21.985 24.389 27.149 30.317 33.955 38.132              
55537  13 6 166.038924   7.223929 0.137 10.164 10.167 10.170 10.173 10.177 10.181 10.186 10.191 10.198 10.205 10.214 10.224 10.235 10.248 10.263 10.280 10.299 10.322 10.347 10.377 10.411 10.450 10.495 10.546 10.605 10.673 10.751 10.840 10.943 11.061 11.196 11.351 11.530 11.734 11.969 12.239 12.549 12.905 13.314 13.783 14.321 14.940 15.649 16.465 17.400 18.475 19.709 21.125 22.751 24.619 26.763 29.224 32.051              
55537  14 1 157.986607   6.219435 0.150  7.296  7.299  7.302  7.305  7.309  7.313  7.318  7.324  7.331  7.338  7.347  7.357  7.369  7.382  7.397  7.414  7.434  7.457  7.484  7.514  7.549  7.589  7.635  7.688  7.748  7.818  7.897  7.989  8.094  8.215  8.354  8.513  8.695  8.905  9.146  9.423  9.740 10.105 10.524 11.004 11.556 12.190 12.918 13.753 14.712 15.813 17.078 18.529 20.196 22.110 24.307 26.830 29.726              
55537  14 2 157.986607   6.219435 0.206  7.289  7.291  7.294  7.296  7.299  7.303  7.307  7.312  7.318  7.324  7.331  7.340  7.349  7.360  7.373  7.388  7.404  7.423  7.445  7.471  7.500  7.533  7.571  7.615  7.666  7.724  7.790  7.866  7.954  8.055  8.170  8.303  8.455  8.630  8.831  9.061  9.326  9.630  9.979 10.379 10.839 11.367 11.974 12.670 13.469 14.387 15.440 16.650 18.039 19.634 21.465 23.567 25.981              
55537  14 3 157.986607   6.219435 0.169  5.563  5.566  5.568  5.572  5.575  5.579  5.584  5.589  5.596  5.603  5.611  5.621  5.631  5.644  5.658  5.675  5.694  5.715  5.740  5.769  5.802  5.839  5.883  5.932  5.989  6.055  6.130  6.216  6.315  6.429  6.560  6.710  6.882  7.080  7.307  7.568  7.867  8.211  8.605  9.058  9.578 10.176 10.861 11.649 12.553 13.591 14.782 16.150 17.721 19.525 21.596 23.973 26.703              
55537  14 4 157.986607   6.219435 0.171  6.107  6.110  6.113  6.117  6.121  6.126  6.131  6.137  6.145  6.153  6.162  6.173  6.186  6.200  6.217  6.236  6.258  6.283  6.312  6.345  6.383  6.426  6.476  6.534  6.600  6.675  6.762  6.862  6.977  7.108  7.259  7.433  7.632  7.860  8.123  8.424  8.770  9.168  9.624 10.148 10.749 11.439 12.232 13.142 14.187 15.387 16.765 18.347 20.163 22.248 24.642 27.391 30.547              
55537  14 5 157.986607   6.219435 0.207  6.383  6.385  6.388  6.391  6.395  6.399  6.404  6.410  6.416  6.424  6.432  6.442  6.453  6.466  6.481  6.498  6.518  6.540  6.566  6.596  6.630  6.669  6.713  6.765  6.824  6.892  6.969  7.059  7.161  7.279  7.415  7.570  7.748  7.953  8.188  8.458  8.768  9.124  9.532 10.001 10.540 11.158 11.868 12.684 13.619 14.694 15.928 17.344 18.971 20.838 22.982 25.444 28.271              
55537  14 6 157.986607   6.219435 0.153  6.271  6.274  6.277  6.281  6.285  6.290  6.295  6.301  6.308  6.317  6.326  6.337  6.350  6.364  6.380  6.399  6.421  6.446  6.474  6.507  6.545  6.588  6.638  6.695  6.761  6.836  6.922  7.022  7.135  7.266  7.416  7.589  7.787  8.014  8.275  8.575  8.919  9.314  9.767 10.288 10.886 11.572 12.360 13.265 14.304 15.496 16.866 18.438 20.244 22.316 24.696 27.429 30.566              
55537  15 1 159.390293   6.219232 0.152  5.397  5.400  5.403  5.407  5.411  5.416  5.422  5.428  5.436  5.444  5.454  5.465  5.478  5.493  5.510  5.530  5.553  5.578  5.608  5.642  5.682  5.727  5.778  5.838  5.906  5.984  6.074  6.177  6.295  6.431  6.587  6.766  6.972  7.208  7.479  7.791  8.148  8.558  9.030  9.571 10.192 10.905 11.724 12.664 13.744 14.983 16.406 18.040 19.916 22.070 24.543 27.383 30.643              
55537  15 2 159.390293   6.219232 0.204  6.221  6.223  6.226  6.230  6.234  6.238  6.243  6.249  6.256  6.264  6.272  6.283  6.294  6.308  6.323  6.341  6.362  6.385  6.412  6.443  6.478  6.519  6.566  6.620  6.681  6.752  6.833  6.927  7.034  7.157  7.298  7.461  7.647  7.861  8.106  8.388  8.712  9.083  9.510 10.000 10.562 11.208 11.949 12.801 13.778 14.900 16.189 17.668 19.367 21.317 23.556 26.127 29.079              
55537  15 3 159.390293   6.219232 0.168  6.328  6.331  6.334  6.338  6.343  6.348  6.354  6.361  6.369  6.378  6.388  6.400  6.414  6.430  6.448  6.469  6.492  6.520  6.551  6.587  6.629  6.676  6.731  6.793  6.865  6.948  7.043  7.151  7.276  7.420  7.585  7.774  7.991  8.240  8.527  8.855  9.233  9.666 10.164 10.735 11.391 12.144 13.009 14.002 15.141 16.450 17.953 19.678 21.659 23.933 26.544 29.543 32.985              
55537  15 4 159.390293   6.219232 0.162  6.868  6.872  6.875  6.880  6.885  6.891  6.898  6.906  6.915  6.925  6.937  6.950  6.966  6.984  7.004  7.028  7.055  7.086  7.122  7.163  7.210  7.264  7.326  7.398  7.479  7.573  7.681  7.805  7.948  8.111  8.298  8.514  8.761  9.045  9.371  9.745 10.175 10.668 11.234 11.884 12.631 13.488 14.472 15.602 16.900 18.389 20.100 22.063 24.318 26.907 29.879 33.292 37.210              
55537  15 5 159.390293   6.219232 0.205  5.702  5.705  5.709  5.713  5.718  5.723  5.730  5.737  5.745  5.755  5.766  5.778  5.793  5.810  5.829  5.851  5.876  5.905  5.938  5.976  6.020  6.070  6.128  6.194  6.270  6.357  6.457  6.572  6.704  6.856  7.030  7.230  7.460  7.724  8.026  8.374  8.773  9.231  9.757 10.361 11.054 11.850 12.764 13.814 15.019 16.402 17.990 19.814 21.908 24.312 27.072 30.242 33.881              
55537  15 6 159.390293   6.219232 0.154  5.491  5.494  5.497  5.501  5.505  5.510  5.516  5.523  5.530  5.539  5.549  5.561  5.574  5.589  5.607  5.627  5.649  5.676  5.706  5.741  5.781  5.827  5.879  5.940  6.009  6.088  6.180  6.285  6.405  6.544  6.702  6.885  7.094  7.335  7.611  7.928  8.291  8.709  9.189  9.740 10.372 11.098 11.932 12.889 13.988 15.249 16.698 18.361 20.271 22.463 24.981 27.871 31.190              
55538   1 2 348.472358   8.316035 0.182  8.368  8.373  8.378  8.384  8.391  8.399  8.408  8.419  8.431  8.445  8.461  8.479  8.500  8.524  8.552  8.583  8.620  8.662  8.710  8.765  8.828  8.901  8.984  9.080  9.190  9.316  9.461  9.628  9.819 10.039 10.291 10.580 10.912 11.294 11.732 12.235 12.812 13.475 14.236 15.110 16.113 17.265 18.588 20.106 21.850 23.852 26.150 28.789 31.819 35.298 39.292 43.878 49.144              
55538   1 3 348.472358   8.316035 0.170  8.570  8.575  8.581  8.587  8.594  8.603  8.612  8.623  8.636  8.650  8.667  8.686  8.708  8.733  8.762  8.795  8.834  8.877  8.928  8.985  9.052  9.128  9.215  9.315  9.430  9.563  9.715  9.889 10.089 10.319 10.583 10.885 11.233 11.633 12.091 12.617 13.222 13.916 14.712 15.627 16.678 17.883 19.268 20.858 22.683 24.779 27.185 29.947 33.119 36.761 40.942 45.743 51.255              
55538   1 4 348.472358   8.316035 0.166  8.475  8.481  8.487  8.494  8.502  8.511  8.522  8.534  8.548  8.564  8.582  8.603  8.628  8.655  8.687  8.724  8.766  8.815  8.871  8.934  9.008  9.092  9.189  9.300  9.427  9.573  9.741  9.934 10.156 10.410 10.702 11.037 11.422 11.864 12.371 12.954 13.623 14.390 15.272 16.284 17.447 18.781 20.313 22.072 24.092 26.411 29.074 32.131 35.641 39.671 44.298 49.610 55.710              
55538   1 5 348.472358   8.316035 0.196  7.178  7.183  7.189  7.195  7.202  7.211  7.220  7.231  7.244  7.259  7.275  7.295  7.317  7.342  7.371  7.404  7.443  7.487  7.537  7.595  7.662  7.738  7.826  7.927  8.043  8.176  8.328  8.504  8.705  8.936  9.201  9.506  9.855 10.257 10.718 11.247 11.855 12.552 13.353 14.273 15.329 16.541 17.933 19.532 21.367 23.473 25.892 28.670 31.859 35.520 39.724 44.550 50.092              
55538   4 1 132.958436  56.200416 0.163  4.837  4.838  4.839  4.840  4.841  4.842  4.844  4.846  4.848  4.850  4.853  4.856  4.859  4.863  4.868  4.873  4.879  4.887  4.895  4.904  4.915  4.927  4.941  4.957  4.975  4.997  5.021  5.049  5.081  5.118  5.161  5.209  5.265  5.330  5.403  5.488  5.585  5.697  5.825  5.972  6.141  6.335  6.557  6.813  7.107  7.444  7.830  8.275  8.785  9.370 10.043 10.815 11.701              
55538   4 2 132.958436  56.200416 0.200  9.311  9.312  9.313  9.313  9.314  9.315  9.316  9.317  9.319  9.321  9.322  9.325  9.327  9.330  9.333  9.337  9.341  9.346  9.352  9.358  9.366  9.375  9.384  9.396  9.409  9.424  9.441  9.461  9.483  9.509  9.539  9.574  9.613  9.658  9.710  9.770  9.838  9.917 10.007 10.110 10.229 10.366 10.522 10.702 10.909 11.146 11.419 11.731 12.090 12.503 12.976 13.519 14.143              
55538   4 3 132.958436  56.200416 0.161  8.982  8.983  8.983  8.984  8.985  8.986  8.987  8.989  8.990  8.992  8.994  8.996  8.999  9.002  9.006  9.010  9.015  9.020  9.026  9.034  9.042  9.051  9.062  9.075  9.089  9.105  9.124  9.146  9.171  9.199  9.232  9.270  9.313  9.362  9.419  9.485  9.560  9.646  9.745  9.859  9.989 10.139 10.311 10.509 10.735 10.996 11.295 11.638 12.032 12.484 13.004 13.600 14.285              
55538   4 4 132.958436  56.200416 0.161  5.465  5.466  5.467  5.468  5.470  5.471  5.473  5.475  5.478  5.480  5.483  5.487  5.491  5.496  5.501  5.508  5.515  5.523  5.533  5.544  5.556  5.570  5.587  5.606  5.628  5.653  5.681  5.714  5.752  5.796  5.845  5.903  5.968  6.044  6.130  6.230  6.344  6.475  6.626  6.799  6.997  7.225  7.486  7.787  8.132  8.528  8.982  9.504 10.104 10.792 11.582 12.489 13.530              
55538   4 5 132.958436  56.200416 0.205  7.021  7.022  7.023  7.024  7.025  7.026  7.027  7.029  7.031  7.033  7.036  7.038  7.042  7.045  7.050  7.055  7.060  7.067  7.075  7.083  7.093  7.104  7.118  7.133  7.150  7.170  7.192  7.218  7.248  7.283  7.322  7.367  7.420  7.479  7.548  7.627  7.717  7.821  7.940  8.077  8.234  8.415  8.622  8.860  9.133  9.446  9.806 10.220 10.694 11.239 11.865 12.583 13.408              
55538   4 6 132.958436  56.200416 0.161  8.298  8.299  8.300  8.300  8.301  8.303  8.304  8.305  8.307  8.309  8.311  8.314  8.317  8.321  8.325  8.329  8.334  8.341  8.347  8.355  8.365  8.375  8.387  8.401  8.417  8.435  8.456  8.480  8.508  8.540  8.576  8.618  8.666  8.721  8.784  8.857  8.940  9.036  9.146  9.273  9.418  9.584  9.775  9.995 10.247 10.536 10.869 11.250 11.688 12.191 12.769 13.432 14.193              
55538   5 1 139.690945   1.226871 0.149  5.573  5.574  5.575  5.576  5.577  5.579  5.581  5.583  5.585  5.588  5.591  5.595  5.599  5.603  5.609  5.615  5.622  5.630  5.640  5.651  5.663  5.678  5.694  5.713  5.734  5.759  5.788  5.821  5.858  5.902  5.951  6.008  6.073  6.149  6.235  6.334  6.447  6.578  6.728  6.900  7.097  7.324  7.584  7.883  8.226  8.620  9.073  9.592 10.188 10.873 11.659 12.562 13.598              
55538   5 2 139.690945   1.226871 0.205  5.206  5.207  5.208  5.209  5.211  5.213  5.215  5.217  5.219  5.222  5.226  5.230  5.234  5.239  5.245  5.252  5.259  5.268  5.278  5.290  5.304  5.319  5.337  5.357  5.380  5.407  5.438  5.473  5.514  5.560  5.614  5.675  5.746  5.827  5.920  6.026  6.149  6.290  6.451  6.637  6.849  7.094  7.375  7.697  8.067  8.492  8.979  9.539 10.182 10.921 11.768 12.741 13.859              
55538   5 3 139.690945   1.226871 0.169  5.079  5.080  5.082  5.084  5.086  5.089  5.092  5.095  5.099  5.103  5.108  5.114  5.120  5.128  5.136  5.146  5.158  5.171  5.186  5.203  5.223  5.246  5.272  5.302  5.337  5.376  5.422  5.474  5.534  5.603  5.682  5.773  5.877  5.997  6.134  6.292  6.473  6.681  6.920  7.195  7.509  7.871  8.286  8.763  9.310  9.938 10.659 11.488 12.439 13.530 14.784 16.223 17.876              
55538   5 4 139.690945   1.226871 0.165  6.208  6.210  6.212  6.214  6.217  6.220  6.224  6.228  6.232  6.238  6.244  6.251  6.259  6.268  6.279  6.291  6.305  6.321  6.339  6.361  6.385  6.413  6.445  6.482  6.524  6.572  6.628  6.692  6.766  6.850  6.947  7.058  7.186  7.332  7.500  7.694  7.915  8.170  8.462  8.798  9.184  9.626 10.134 10.718 11.388 12.157 13.040 14.054 15.218 16.554 18.089 19.851 21.874              
55538   5 5 139.690945   1.226871 0.204  5.919  5.920  5.921  5.923  5.924  5.926  5.928  5.931  5.933  5.937  5.940  5.944  5.949  5.955  5.961  5.968  5.977  5.987  5.998  6.010  6.025  6.042  6.061  6.083  6.108  6.138  6.171  6.209  6.254  6.304  6.362  6.429  6.506  6.594  6.695  6.811  6.944  7.097  7.272  7.474  7.705  7.971  8.276  8.626  9.028  9.490 10.020 10.629 11.328 12.130 13.052 14.110 15.324              
55538   5 6 139.690945   1.226871 0.148  5.653  5.654  5.655  5.656  5.657  5.659  5.660  5.662  5.665  5.667  5.670  5.673  5.677  5.682  5.687  5.692  5.699  5.707  5.715  5.726  5.737  5.750  5.766  5.783  5.803  5.826  5.853  5.883  5.918  5.958  6.004  6.057  6.117  6.187  6.267  6.359  6.464  6.585  6.724  6.883  7.067  7.277  7.518  7.795  8.114  8.479  8.898  9.380  9.933 10.568 11.297 12.134 13.095              
55538   6 1 144.508178   2.224405 0.126  5.455  5.456  5.457  5.458  5.460  5.461  5.463  5.466  5.468  5.472  5.475  5.479  5.484  5.489  5.495  5.502  5.510  5.520  5.530  5.542  5.556  5.573  5.591  5.612  5.637  5.665  5.697  5.734  5.776  5.825  5.880  5.944  6.018  6.102  6.199  6.311  6.439  6.586  6.754  6.948  7.170  7.425  7.718  8.054  8.440  8.884  9.393  9.977 10.648 11.419 12.304 13.319 14.486              
55538   6 2 144.508178   2.224405 0.150  5.462  5.463  5.464  5.466  5.468  5.470  5.472  5.475  5.478  5.481  5.485  5.490  5.495  5.501  5.508  5.516  5.525  5.535  5.547  5.561  5.577  5.595  5.616  5.640  5.668  5.700  5.736  5.778  5.826  5.881  5.944  6.017  6.100  6.196  6.306  6.432  6.577  6.743  6.934  7.154  7.405  7.695  8.026  8.408  8.845  9.348  9.924 10.587 11.347 12.220 13.222 14.373 15.695              
55538   6 3 144.508178   2.224405 0.145  6.099  6.100  6.102  6.104  6.106  6.108  6.111  6.114  6.118  6.122  6.127  6.132  6.138  6.145  6.154  6.163  6.174  6.187  6.201  6.218  6.236  6.258  6.283  6.312  6.345  6.383  6.426  6.476  6.533  6.599  6.674  6.761  6.860  6.974  7.105  7.256  7.429  7.627  7.855  8.117  8.417  8.762  9.157  9.612 10.134 10.733 11.421 12.211 13.118 14.159 15.354 16.727 18.303              
55538   6 4 144.508178   2.224405 0.147  4.765  4.767  4.770  4.772  4.775  4.779  4.782  4.787  4.792  4.798  4.805  4.813  4.822  4.832  4.844  4.857  4.873  4.891  4.911  4.935  4.962  4.993  5.028  5.069  5.116  5.170  5.232  5.303  5.385  5.479  5.587  5.710  5.852  6.015  6.202  6.417  6.664  6.947  7.272  7.645  8.074  8.566  9.131  9.780 10.525 11.380 12.362 13.490 14.784 16.271 17.977 19.936 22.186              
55538   6 5 144.508178   2.224405 0.149  6.170  6.171  6.173  6.174  6.176  6.178  6.180  6.183  6.186  6.189  6.193  6.198  6.203  6.209  6.216  6.224  6.233  6.243  6.255  6.269  6.285  6.303  6.324  6.348  6.375  6.406  6.443  6.484  6.532  6.586  6.649  6.721  6.804  6.899  7.008  7.134  7.277  7.443  7.632  7.850  8.100  8.387  8.717  9.095  9.530 10.029 10.601 11.259 12.014 12.881 13.877 15.019 16.332              
55538   6 6 144.508178   2.224405 0.126  5.625  5.626  5.627  5.629  5.630  5.632  5.634  5.636  5.639  5.642  5.645  5.649  5.654  5.659  5.665  5.672  5.680  5.689  5.700  5.712  5.726  5.742  5.760  5.781  5.806  5.833  5.865  5.902  5.944  5.992  6.047  6.111  6.184  6.268  6.364  6.475  6.602  6.747  6.914  7.107  7.327  7.580  7.871  8.205  8.588  9.028  9.533 10.113 10.779 11.543 12.421 13.429 14.586              
55538   7 1 145.503323   2.222778 0.125  5.554  5.554  5.555  5.556  5.558  5.559  5.561  5.563  5.565  5.567  5.570  5.573  5.577  5.581  5.586  5.592  5.599  5.606  5.615  5.624  5.636  5.649  5.664  5.681  5.700  5.723  5.749  5.779  5.813  5.852  5.897  5.949  6.008  6.076  6.154  6.244  6.347  6.466  6.602  6.758  6.937  7.143  7.379  7.650  7.962  8.319  8.730  9.201  9.743 10.364 11.078 11.897 12.837              
55538   7 2 145.503323   2.222778 0.147  6.739  6.739  6.740  6.741  6.742  6.744  6.745  6.747  6.749  6.752  6.755  6.758  6.761  6.765  6.770  6.776  6.782  6.789  6.798  6.807  6.818  6.831  6.845  6.862  6.881  6.903  6.928  6.956  6.989  7.027  7.071  7.121  7.179  7.245  7.320  7.407  7.507  7.622  7.753  7.905  8.078  8.277  8.506  8.769  9.071  9.417  9.814 10.271 10.795 11.397 12.088 12.881 13.792              
55538   7 3 145.503323   2.222778 0.146  4.666  4.667  4.669  4.670  4.672  4.674  4.677  4.680  4.683  4.687  4.691  4.696  4.701  4.708  4.715  4.723  4.733  4.744  4.757  4.772  4.788  4.808  4.830  4.855  4.885  4.918  4.957  5.001  5.052  5.110  5.177  5.254  5.343  5.444  5.560  5.694  5.848  6.024  6.226  6.459  6.725  7.032  7.383  7.787  8.251  8.783  9.394 10.096 10.902 11.827 12.889 14.108 15.508              
55538   7 4 145.503323   2.222778 0.146  7.440  7.441  7.442  7.444  7.446  7.448  7.450  7.452  7.455  7.459  7.463  7.467  7.472  7.478  7.485  7.493  7.502  7.512  7.524  7.537  7.553  7.571  7.591  7.615  7.642  7.673  7.708  7.749  7.796  7.850  7.912  7.983  8.064  8.158  8.266  8.389  8.531  8.693  8.880  9.095  9.341  9.624  9.949 10.321 10.749 11.241 11.805 12.453 13.196 14.050 15.031 16.157 17.449              
55538   7 5 145.503323   2.222778 0.152  6.410  6.410  6.411  6.413  6.414  6.415  6.417  6.419  6.422  6.424  6.427  6.431  6.435  6.440  6.445  6.451  6.458  6.466  6.476  6.486  6.499  6.513  6.529  6.548  6.569  6.594  6.622  6.654  6.691  6.734  6.783  6.839  6.903  6.978  7.063  7.160  7.272  7.401  7.549  7.719  7.913  8.137  8.394  8.689  9.027  9.416  9.863 10.375 10.963 11.639 12.415 13.305 14.328              
55538   7 6 145.503323   2.222778 0.128  5.591  5.592  5.593  5.594  5.595  5.596  5.598  5.600  5.602  5.604  5.607  5.610  5.614  5.618  5.623  5.628  5.635  5.642  5.650  5.660  5.671  5.684  5.698  5.715  5.734  5.756  5.781  5.810  5.844  5.882  5.926  5.976  6.034  6.101  6.177  6.265  6.365  6.481  6.613  6.766  6.940  7.141  7.372  7.636  7.940  8.289  8.689  9.149  9.677 10.283 10.979 11.778 12.696              
55538   9 1 160.817495   6.221573 0.153  5.279  5.280  5.281  5.282  5.283  5.285  5.287  5.289  5.291  5.294  5.297  5.300  5.304  5.309  5.314  5.320  5.327  5.335  5.345  5.355  5.368  5.382  5.398  5.416  5.437  5.462  5.490  5.522  5.559  5.601  5.650  5.705  5.769  5.843  5.928  6.024  6.136  6.264  6.410  6.579  6.773  6.995  7.250  7.543  7.879  8.265  8.708  9.217  9.802 10.473 11.243 12.127 13.143              
55538   9 2 160.817495   6.221573 0.206  7.280  7.281  7.282  7.283  7.284  7.286  7.288  7.290  7.292  7.295  7.298  7.302  7.306  7.311  7.317  7.323  7.331  7.339  7.349  7.360  7.373  7.388  7.404  7.424  7.446  7.472  7.501  7.535  7.574  7.618  7.669  7.728  7.795  7.873  7.962  8.064  8.181  8.315  8.469  8.646  8.850  9.084  9.352  9.660 10.013 10.419 10.885 11.420 12.035 12.740 13.550 14.480 15.547              
55538   9 3 160.817495   6.221573 0.171  6.190  6.191  6.192  6.194  6.196  6.198  6.201  6.203  6.207  6.210  6.215  6.220  6.226  6.232  6.240  6.248  6.258  6.270  6.283  6.298  6.315  6.335  6.358  6.384  6.414  6.449  6.488  6.534  6.586  6.646  6.715  6.794  6.885  6.989  7.109  7.247  7.405  7.586  7.794  8.033  8.307  8.622  8.984  9.399  9.876 10.423 11.052 11.773 12.602 13.553 14.645 15.899 17.339              
55538   9 4 160.817495   6.221573 0.170  5.288  5.290  5.293  5.295  5.298  5.302  5.306  5.310  5.315  5.321  5.328  5.336  5.345  5.355  5.367  5.381  5.397  5.415  5.435  5.459  5.486  5.517  5.553  5.594  5.642  5.696  5.758  5.830  5.912  6.007  6.115  6.239  6.382  6.546  6.735  6.951  7.199  7.484  7.811  8.187  8.619  9.114  9.683 10.336 11.086 11.946 12.935 14.070 15.372 16.868 18.586 20.558 22.822              
55538   9 5 160.817495   6.221573 0.207  5.051  5.052  5.054  5.056  5.058  5.060  5.063  5.066  5.070  5.074  5.079  5.084  5.090  5.097  5.106  5.115  5.126  5.138  5.153  5.169  5.188  5.210  5.235  5.263  5.296  5.333  5.377  5.426  5.483  5.549  5.624  5.710  5.809  5.923  6.053  6.203  6.375  6.572  6.799  7.059  7.358  7.701  8.095  8.548  9.067  9.664 10.348 11.135 12.037 13.074 14.264 15.630 17.199              
55538   9 6 160.817495   6.221573 0.153  5.045  5.046  5.047  5.049  5.051  5.053  5.056  5.058  5.062  5.065  5.070  5.075  5.080  5.087  5.095  5.103  5.113  5.125  5.138  5.153  5.170  5.190  5.212  5.238  5.268  5.303  5.342  5.388  5.440  5.499  5.568  5.647  5.737  5.841  5.960  6.097  6.255  6.435  6.642  6.880  7.153  7.467  7.827  8.241  8.715  9.260  9.886 10.605 11.430 12.377 13.464 14.713 16.147              
55538  11 1 163.627589   6.218800 0.153  6.071  6.072  6.073  6.074  6.076  6.077  6.079  6.081  6.084  6.087  6.090  6.094  6.098  6.103  6.109  6.115  6.123  6.132  6.142  6.153  6.166  6.181  6.198  6.218  6.241  6.267  6.297  6.331  6.371  6.416  6.469  6.528  6.597  6.676  6.767  6.871  6.990  7.127  7.285  7.465  7.673  7.911  8.185  8.499  8.859  9.273  9.749 10.295 10.921 11.641 12.467 13.416 14.505              
55538  11 2 163.627589   6.218800 0.205  5.049  5.050  5.052  5.053  5.055  5.057  5.059  5.062  5.065  5.069  5.073  5.078  5.083  5.089  5.096  5.105  5.114  5.125  5.137  5.152  5.168  5.187  5.208  5.233  5.262  5.294  5.332  5.375  5.424  5.481  5.546  5.621  5.707  5.806  5.919  6.049  6.198  6.370  6.566  6.792  7.052  7.350  7.692  8.084  8.535  9.053  9.647 10.330 11.113 12.013 13.046 14.232 15.594              
55538  11 3 163.627589   6.218800 0.168  8.008  8.010  8.011  8.013  8.014  8.016  8.019  8.022  8.025  8.028  8.033  8.037  8.043  8.049  8.056  8.065  8.074  8.085  8.098  8.112  8.128  8.147  8.169  8.194  8.223  8.256  8.294  8.337  8.387  8.445  8.510  8.586  8.673  8.772  8.887  9.018  9.169  9.342  9.540  9.769 10.031 10.331 10.677 11.073 11.528 12.051 12.651 13.340 14.132 15.040 16.083 17.280 18.655              
55538  11 4 163.627589   6.218800 0.160  6.762  6.764  6.766  6.768  6.771  6.774  6.777  6.781  6.786  6.792  6.798  6.805  6.813  6.822  6.833  6.845  6.859  6.876  6.894  6.916  6.940  6.968  7.001  7.038  7.081  7.130  7.186  7.251  7.325  7.410  7.508  7.620  7.749  7.897  8.067  8.263  8.487  8.744  9.039  9.379  9.768 10.215 10.729 11.318 11.995 12.772 13.664 14.689 15.865 17.215 18.766 20.546 22.590              
55538  11 5 163.627589   6.218800 0.185  6.152  6.153  6.155  6.157  6.160  6.162  6.166  6.169  6.173  6.178  6.184  6.190  6.197  6.206  6.215  6.226  6.239  6.253  6.270  6.289  6.311  6.336  6.365  6.398  6.436  6.480  6.530  6.587  6.653  6.729  6.817  6.917  7.031  7.163  7.315  7.489  7.688  7.918  8.181  8.483  8.830  9.229  9.686 10.211 10.814 11.507 12.301 13.214 14.262 15.465 16.847 18.433 20.254              
55538  11 6 163.627589   6.218800 0.154  5.158  5.159  5.161  5.163  5.165  5.167  5.170  5.173  5.176  5.180  5.185  5.190  5.196  5.203  5.211  5.220  5.231  5.243  5.257  5.273  5.291  5.312  5.336  5.364  5.396  5.432  5.474  5.522  5.577  5.641  5.714  5.797  5.893  6.004  6.130  6.276  6.443  6.634  6.854  7.107  7.397  7.730  8.112  8.551  9.055  9.634 10.298 11.061 11.937 12.942 14.097 15.422 16.944              
55538  12 1 165.040521   6.219334 0.153  7.343  7.344  7.345  7.346  7.347  7.349  7.351  7.352  7.355  7.357  7.360  7.363  7.367  7.371  7.376  7.382  7.388  7.395  7.404  7.414  7.425  7.438  7.453  7.470  7.489  7.511  7.537  7.567  7.600  7.639  7.684  7.735  7.794  7.862  7.939  8.028  8.131  8.248  8.383  8.538  8.716  8.920  9.154  9.423  9.732 10.087 10.494 10.962 11.499 12.115 12.823 13.636 14.569              
55538  12 2 165.040521   6.219334 0.206  5.751  5.753  5.754  5.756  5.757  5.760  5.762  5.765  5.768  5.772  5.776  5.781  5.787  5.793  5.801  5.809  5.819  5.830  5.843  5.858  5.875  5.895  5.917  5.943  5.973  6.007  6.046  6.091  6.142  6.202  6.269  6.348  6.437  6.540  6.658  6.794  6.949  7.128  7.333  7.569  7.839  8.150  8.506  8.916  9.386  9.926 10.545 11.257 12.074 13.012 14.088 15.325 16.745              
55538  12 3 165.040521   6.219334 0.168  6.028  6.029  6.030  6.032  6.034  6.036  6.039  6.042  6.046  6.050  6.054  6.059  6.065  6.072  6.080  6.089  6.100  6.112  6.126  6.142  6.160  6.181  6.205  6.232  6.264  6.300  6.342  6.390  6.445  6.508  6.581  6.664  6.760  6.869  6.995  7.140  7.306  7.497  7.716  7.968  8.256  8.588  8.968  9.406  9.907 10.483 11.145 11.904 12.776 13.778 14.927 16.247 17.762              
55538  12 4 165.040521   6.219334 0.169  7.382  7.384  7.386  7.387  7.390  7.392  7.395  7.398  7.402  7.407  7.412  7.418  7.424  7.432  7.441  7.451  7.462  7.476  7.491  7.508  7.529  7.552  7.578  7.609  7.644  7.684  7.730  7.783  7.843  7.913  7.993  8.085  8.191  8.312  8.451  8.611  8.795  9.005  9.247  9.525  9.844 10.210 10.630 11.113 11.667 12.304 13.034 13.873 14.836 15.942 17.211 18.669 20.342              
55538  12 5 165.040521   6.219334 0.196  6.362  6.363  6.364  6.366  6.368  6.370  6.373  6.375  6.379  6.383  6.387  6.392  6.398  6.404  6.412  6.421  6.431  6.442  6.455  6.470  6.488  6.508  6.531  6.557  6.587  6.622  6.662  6.707  6.760  6.820  6.889  6.969  7.060  7.164  7.285  7.423  7.581  7.763  7.972  8.212  8.487  8.803  9.166  9.583 10.061 10.611 11.242 11.966 12.797 13.752 14.848 16.107 17.552              
55538  12 6 165.040521   6.219334 0.153  5.873  5.874  5.876  5.877  5.878  5.880  5.882  5.884  5.887  5.890  5.893  5.897  5.901  5.906  5.912  5.919  5.926  5.935  5.945  5.957  5.970  5.986  6.003  6.024  6.047  6.073  6.104  6.139  6.179  6.226  6.279  6.340  6.410  6.490  6.583  6.689  6.810  6.950  7.111  7.295  7.506  7.749  8.028  8.348  8.716  9.138  9.622 10.179 10.818 11.551 12.393 13.360 14.470              
55538  13 1 166.443433   6.218520 0.152  6.666  6.667  6.668  6.669  6.670  6.672  6.674  6.676  6.678  6.681  6.684  6.687  6.691  6.696  6.701  6.707  6.714  6.722  6.731  6.742  6.754  6.768  6.784  6.803  6.824  6.848  6.876  6.908  6.945  6.987  7.035  7.091  7.154  7.228  7.312  7.408  7.519  7.646  7.793  7.960  8.153  8.374  8.628  8.920  9.254  9.639 10.080 10.587 11.169 11.837 12.604 13.484 14.495              
55538  13 2 166.443433   6.218520 0.207  5.758  5.759  5.760  5.761  5.763  5.765  5.767  5.770  5.772  5.776  5.780  5.784  5.789  5.795  5.801  5.809  5.817  5.827  5.839  5.852  5.867  5.885  5.904  5.927  5.954  5.984  6.018  6.058  6.104  6.156  6.216  6.285  6.364  6.455  6.560  6.680  6.818  6.976  7.157  7.366  7.605  7.880  8.196  8.558  8.974  9.452 10.000 10.630 11.353 12.183 13.136 14.230 15.486              
55538  13 3 166.443433   6.218520 0.169  6.972  6.973  6.975  6.977  6.979  6.981  6.984  6.987  6.990  6.994  6.999  7.004  7.010  7.017  7.025  7.034  7.045  7.057  7.071  7.087  7.105  7.126  7.150  7.178  7.209  7.246  7.288  7.336  7.391  7.455  7.527  7.611  7.707  7.817  7.944  8.089  8.256  8.447  8.667  8.920  9.210  9.542  9.925 10.363 10.867 11.445 12.109 12.872 13.747 14.752 15.907 17.232 18.753              
55538  13 4 166.443433   6.218520 0.166  9.907  9.908  9.910  9.912  9.914  9.916  9.919  9.922  9.925  9.929  9.934  9.939  9.945  9.953  9.961  9.970  9.981  9.993 10.007 10.023 10.041 10.063 10.087 10.115 10.147 10.184 10.227 10.276 10.332 10.396 10.470 10.554 10.651 10.763 10.891 11.038 11.207 11.401 11.624 11.880 12.174 12.511 12.898 13.342 13.853 14.439 15.111 15.884 16.770 17.789 18.958 20.300 21.841              
55538  13 5 166.443433   6.218520 0.203  6.494  6.495  6.497  6.498  6.500  6.502  6.504  6.506  6.509  6.512  6.516  6.521  6.526  6.531  6.538  6.545  6.554  6.564  6.575  6.589  6.604  6.621  6.641  6.664  6.690  6.720  6.754  6.794  6.840  6.892  6.952  7.021  7.100  7.191  7.295  7.415  7.552  7.710  7.891  8.099  8.338  8.612  8.927  9.289  9.704 10.181 10.728 11.356 12.078 12.906 13.857 14.949 16.202              
55538  13 6 166.443433   6.218520 0.151  6.504  6.505  6.506  6.507  6.508  6.510  6.512  6.514  6.516  6.519  6.522  6.526  6.530  6.535  6.541  6.547  6.554  6.563  6.573  6.584  6.597  6.611  6.628  6.647  6.670  6.695  6.724  6.758  6.797  6.841  6.892  6.950  7.017  7.094  7.182  7.284  7.400  7.534  7.688  7.864  8.067  8.299  8.566  8.873  9.224  9.628 10.092 10.625 11.236 11.938 12.745 13.670 14.733              
55541  16 1 169.258918   6.222896 0.152  6.342  6.345  6.348  6.353  6.357  6.363  6.369  6.376  6.384  6.394  6.405  6.417  6.432  6.448  6.467  6.489  6.514  6.543  6.576  6.614  6.657  6.707  6.764  6.830  6.905  6.992  7.091  7.206  7.337  7.487  7.660  7.859  8.087  8.348  8.649  8.994  9.390  9.845 10.367 10.967 11.655 12.445 13.353 14.394 15.591 16.964 18.541 20.352 22.430 24.817 27.557 30.704 34.316              
55541  16 2 169.258918   6.222896 0.206  7.868  7.871  7.875  7.879  7.885  7.891  7.897  7.905  7.914  7.924  7.936  7.950  7.965  7.983  8.004  8.027  8.054  8.085  8.121  8.162  8.209  8.263  8.325  8.396  8.478  8.571  8.679  8.803  8.944  9.107  9.295  9.509  9.756 10.039 10.364 10.738 11.166 11.658 12.223 12.872 13.617 14.472 15.454 16.581 17.875 19.361 21.067 23.026 25.276 27.858 30.823 34.228 38.136              
55541  16 3 169.258918   6.222896 0.170  6.739  6.743  6.747  6.752  6.757  6.763  6.771  6.779  6.788  6.799  6.812  6.826  6.843  6.862  6.883  6.908  6.937  6.970  7.008  7.051  7.101  7.159  7.224  7.300  7.387  7.486  7.600  7.732  7.882  8.055  8.254  8.482  8.744  9.044  9.390  9.786 10.241 10.763 11.363 12.052 12.843 13.750 14.793 15.990 17.364 18.942 20.753 22.833 25.221 27.963 31.111 34.725 38.875              
55541  16 4 169.258918   6.222896 0.173  7.926  7.930  7.935  7.940  7.947  7.954  7.962  7.971  7.982  7.995  8.009  8.026  8.045  8.066  8.091  8.120  8.153  8.190  8.234  8.283  8.341  8.406  8.481  8.568  8.667  8.781  8.912  9.062  9.235  9.433  9.660  9.921 10.221 10.565 10.960 11.414 11.935 12.533 13.219 14.008 14.913 15.952 17.145 18.515 20.088 21.894 23.968 26.349 29.082 32.221 35.825 39.962 44.712              
55541  16 5 169.258918   6.222896 0.206  6.264  6.268  6.273  6.279  6.285  6.293  6.301  6.311  6.322  6.335  6.350  6.367  6.386  6.408  6.434  6.463  6.497  6.536  6.580  6.631  6.690  6.757  6.835  6.923  7.025  7.142  7.277  7.431  7.608  7.811  8.045  8.313  8.621  8.974  9.380  9.846 10.381 10.995 11.700 12.510 13.439 14.506 15.732 17.139 18.754 20.609 22.738 25.183 27.990 31.213 34.914 39.163 44.041              
55541  16 6 169.258918   6.222896 0.153  6.956  6.959  6.964  6.969  6.975  6.981  6.989  6.998  7.008  7.019  7.033  7.048  7.065  7.085  7.108  7.135  7.165  7.200  7.240  7.286  7.339  7.400  7.469  7.549  7.641  7.746  7.867  8.006  8.166  8.349  8.559  8.801  9.078  9.396  9.761 10.181 10.662 11.216 11.850 12.580 13.417 14.378 15.481 16.748 18.203 19.873 21.790 23.992 26.520 29.422 32.754 36.580 40.973              
55541  18 1 170.667270   6.218788 0.149  6.657  6.659  6.662  6.665  6.669  6.674  6.679  6.685  6.692  6.699  6.708  6.718  6.730  6.744  6.759  6.777  6.797  6.821  6.848  6.878  6.914  6.955  7.001  7.055  7.117  7.187  7.269  7.362  7.469  7.592  7.733  7.895  8.081  8.295  8.540  8.822  9.145  9.516  9.943 10.432 10.994 11.639 12.380 13.230 14.207 15.328 16.615 18.093 19.790 21.738 23.975 26.544 29.493              
55541  18 2 170.667270   6.218788 0.182  6.790  6.793  6.796  6.799  6.804  6.808  6.814  6.820  6.828  6.836  6.846  6.857  6.870  6.884  6.901  6.921  6.943  6.968  6.997  7.031  7.070  7.114  7.165  7.223  7.290  7.367  7.455  7.556  7.673  7.806  7.960  8.136  8.338  8.571  8.837  9.143  9.495  9.898 10.362 10.894 11.504 12.206 13.011 13.935 14.997 16.216 17.615 19.221 21.066 23.184 25.616 28.407 31.613              
55541  18 3 170.667270   6.218788 0.147  6.496  6.498  6.501  6.504  6.508  6.512  6.517  6.523  6.529  6.536  6.544  6.554  6.565  6.578  6.592  6.609  6.628  6.650  6.675  6.704  6.737  6.775  6.819  6.869  6.927  6.993  7.069  7.157  7.257  7.372  7.504  7.656  7.830  8.030  8.260  8.523  8.826  9.174  9.573 10.031 10.557 11.161 11.855 12.651 13.566 14.616 15.821 17.205 18.794 20.618 22.713 25.118 27.879              
55541  18 4 170.667270   6.218788 0.169  5.499  5.501  5.504  5.508  5.512  5.516  5.521  5.527  5.534  5.541  5.550  5.561  5.572  5.586  5.601  5.619  5.639  5.663  5.689  5.720  5.756  5.796  5.843  5.896  5.958  6.029  6.110  6.203  6.309  6.432  6.573  6.735  6.920  7.134  7.378  7.659  7.982  8.352  8.778  9.266  9.827 10.470 11.210 12.058 13.033 14.151 15.436 16.911 18.604 20.548 22.780 25.343 28.285              
55541  18 5 170.667270   6.218788 0.205  6.520  6.523  6.526  6.530  6.534  6.539  6.545  6.551  6.559  6.567  6.577  6.588  6.601  6.616  6.633  6.653  6.676  6.702  6.731  6.766  6.805  6.850  6.902  6.961  7.029  7.107  7.197  7.301  7.419  7.555  7.711  7.891  8.097  8.333  8.604  8.916  9.274  9.685 10.157 10.698 11.320 12.034 12.854 13.795 14.876 16.117 17.542 19.177 21.056 23.212 25.688 28.530 31.794              
55541  18 6 170.667270   6.218788 0.151  7.185  7.188  7.191  7.194  7.198  7.202  7.207  7.213  7.220  7.228  7.236  7.247  7.258  7.272  7.287  7.305  7.325  7.348  7.375  7.405  7.440  7.481  7.527  7.580  7.642  7.712  7.792  7.885  7.991  8.113  8.253  8.413  8.598  8.810  9.053  9.332  9.653 10.021 10.444 10.929 11.486 12.126 12.861 13.704 14.672 15.784 17.060 18.526 20.209 22.141 24.359 26.906 29.830              
55543   7 1 133.699241   3.224945 0.146  5.003  5.004  5.006  5.007  5.008  5.010  5.012  5.014  5.017  5.020  5.023  5.027  5.032  5.037  5.043  5.050  5.057  5.066  5.077  5.089  5.102  5.118  5.136  5.156  5.180  5.207  5.238  5.274  5.315  5.362  5.416  5.478  5.550  5.631  5.725  5.833  5.957  6.100  6.263  6.451  6.666  6.913  7.197  7.523  7.898  8.327  8.821  9.387 10.038 10.785 11.642 12.627 13.757              
55543   7 2 133.699241   3.224945 0.205  4.621  4.622  4.623  4.624  4.625  4.627  4.629  4.631  4.634  4.637  4.640  4.644  4.649  4.654  4.660  4.666  4.674  4.683  4.693  4.705  4.719  4.734  4.752  4.772  4.796  4.823  4.854  4.889  4.930  4.977  5.031  5.093  5.164  5.245  5.339  5.446  5.569  5.711  5.873  6.060  6.274  6.520  6.802  7.126  7.499  7.926  8.417  8.980  9.627 10.370 11.222 12.201 13.326              
55543   7 3 133.699241   3.224945 0.166  5.209  5.210  5.211  5.213  5.215  5.218  5.220  5.223  5.227  5.231  5.235  5.241  5.247  5.254  5.262  5.271  5.281  5.294  5.308  5.323  5.342  5.363  5.387  5.415  5.447  5.483  5.525  5.574  5.629  5.693  5.766  5.850  5.946  6.056  6.183  6.329  6.497  6.689  6.909  7.163  7.453  7.787  8.171  8.611  9.116  9.696 10.363 11.127 12.006 13.014 14.172 15.501 17.027              
55543   7 4 133.699241   3.224945 0.169  6.465  6.467  6.468  6.470  6.473  6.475  6.478  6.482  6.486  6.490  6.495  6.501  6.508  6.516  6.525  6.536  6.548  6.561  6.577  6.595  6.616  6.640  6.667  6.699  6.735  6.777  6.824  6.879  6.942  7.014  7.096  7.192  7.301  7.426  7.570  7.735  7.925  8.142  8.392  8.679  9.009  9.387  9.822 10.320 10.893 11.551 12.305 13.172 14.167 15.310 16.622 18.128 19.858              
55543   7 5 133.699241   3.224945 0.204  6.205  6.206  6.207  6.208  6.209  6.211  6.213  6.215  6.217  6.219  6.222  6.226  6.230  6.234  6.239  6.245  6.252  6.260  6.269  6.279  6.291  6.304  6.320  6.338  6.358  6.382  6.409  6.440  6.475  6.516  6.563  6.617  6.679  6.750  6.831  6.925  7.032  7.155  7.297  7.460  7.646  7.861  8.107  8.390  8.714  9.086  9.514 10.005 10.569 11.217 11.960 12.813 13.793              
55543   7 6 133.699241   3.224945 0.148  4.576  4.577  4.578  4.579  4.581  4.583  4.585  4.587  4.590  4.593  4.596  4.600  4.605  4.610  4.616  4.623  4.631  4.641  4.651  4.663  4.677  4.694  4.712  4.733  4.757  4.785  4.817  4.854  4.897  4.945  5.001  5.065  5.138  5.222  5.319  5.430  5.558  5.705  5.873  6.066  6.288  6.542  6.835  7.170  7.556  7.998  8.506  9.089  9.759 10.528 11.411 12.425 13.588              
55543   9 1 144.102517  61.194113 0.165  7.016  7.016  7.017  7.017  7.018  7.019  7.020  7.022  7.023  7.025  7.027  7.029  7.031  7.034  7.037  7.041  7.045  7.050  7.056  7.063  7.070  7.079  7.089  7.100  7.113  7.128  7.146  7.166  7.188  7.214  7.244  7.279  7.318  7.364  7.416  7.476  7.545  7.623  7.714  7.818  7.938  8.075  8.232  8.413  8.621  8.859  9.133  9.447  9.807 10.222 10.697 11.243 11.870              
55543   9 2 144.102517  61.194113 0.204  5.921  5.922  5.922  5.923  5.924  5.925  5.926  5.927  5.928  5.930  5.931  5.933  5.936  5.938  5.941  5.945  5.949  5.953  5.959  5.965  5.972  5.980  5.989  5.999  6.011  6.025  6.041  6.059  6.080  6.104  6.132  6.163  6.200  6.241  6.289  6.344  6.407  6.480  6.563  6.659  6.768  6.894  7.039  7.205  7.396  7.615  7.866  8.155  8.486  8.867  9.304  9.805 10.381              
55543   9 3 144.102517  61.194113 0.154  6.625  6.626  6.626  6.627  6.628  6.629  6.630  6.631  6.633  6.635  6.637  6.639  6.642  6.645  6.648  6.652  6.657  6.662  6.668  6.675  6.683  6.692  6.703  6.715  6.728  6.744  6.763  6.784  6.808  6.835  6.867  6.903  6.945  6.993  7.048  7.112  7.184  7.268  7.364  7.474  7.600  7.745  7.911  8.103  8.322  8.574  8.863  9.196  9.577 10.015 10.518 11.095 11.758              
55543   9 4 144.102517  61.194113 0.157  7.019  7.020  7.021  7.022  7.022  7.024  7.025  7.026  7.028  7.029  7.032  7.034  7.037  7.040  7.043  7.048  7.052  7.058  7.064  7.071  7.080  7.089  7.100  7.112  7.127  7.143  7.162  7.184  7.209  7.238  7.271  7.308  7.352  7.402  7.459  7.525  7.600  7.687  7.786  7.900  8.031  8.182  8.355  8.553  8.781  9.042  9.342  9.687 10.083 10.538 11.059 11.658 12.346              
55543   9 5 144.102517  61.194113 0.203  6.083  6.084  6.084  6.085  6.086  6.086  6.087  6.089  6.090  6.091  6.093  6.095  6.097  6.100  6.103  6.106  6.110  6.115  6.120  6.126  6.133  6.141  6.150  6.160  6.172  6.186  6.201  6.219  6.240  6.264  6.291  6.322  6.358  6.400  6.447  6.501  6.564  6.636  6.718  6.812  6.921  7.046  7.189  7.353  7.542  7.758  8.007  8.292  8.620  8.997  9.429  9.925 10.495              
55543   9 6 144.102517  61.194113 0.163  8.458  8.459  8.459  8.460  8.460  8.461  8.462  8.463  8.464  8.465  8.466  8.468  8.470  8.472  8.474  8.477  8.480  8.484  8.488  8.493  8.499  8.505  8.512  8.521  8.530  8.542  8.554  8.569  8.586  8.605  8.627  8.653  8.682  8.715  8.754  8.798  8.849  8.907  8.974  9.051  9.139  9.241  9.357  9.491  9.644  9.820 10.022 10.254 10.521 10.827 11.178 11.582 12.045              
55543  10 1 147.508716   2.224599 0.123  4.843  4.844  4.845  4.846  4.847  4.848  4.850  4.851  4.854  4.856  4.859  4.862  4.865  4.869  4.874  4.880  4.886  4.893  4.901  4.910  4.921  4.934  4.948  4.964  4.983  5.005  5.029  5.058  5.090  5.128  5.171  5.220  5.277  5.342  5.417  5.503  5.601  5.714  5.844  5.993  6.165  6.361  6.587  6.846  7.144  7.485  7.878  8.328  8.845  9.439 10.120 10.903 11.802              
55543  10 2 147.508716   2.224599 0.146  5.639  5.640  5.641  5.642  5.643  5.644  5.646  5.647  5.649  5.652  5.654  5.657  5.660  5.664  5.669  5.674  5.680  5.686  5.694  5.703  5.713  5.725  5.738  5.754  5.771  5.792  5.815  5.842  5.873  5.908  5.948  5.995  6.048  6.110  6.180  6.261  6.354  6.461  6.583  6.724  6.885  7.070  7.283  7.527  7.808  8.130  8.500  8.924  9.411  9.971 10.614 11.351 12.198              
55543  10 3 147.508716   2.224599 0.144  5.637  5.639  5.640  5.641  5.643  5.645  5.647  5.650  5.653  5.657  5.660  5.665  5.670  5.676  5.683  5.691  5.700  5.711  5.723  5.736  5.752  5.770  5.791  5.815  5.842  5.874  5.910  5.952  5.999  6.054  6.117  6.189  6.272  6.367  6.476  6.602  6.746  6.911  7.101  7.319  7.569  7.856  8.186  8.565  8.999  9.499 10.072 10.730 11.485 12.353 13.349 14.493 15.806              
55543  10 4 147.508716   2.224599 0.144  7.350  7.351  7.353  7.354  7.356  7.358  7.360  7.363  7.365  7.369  7.373  7.377  7.382  7.388  7.395  7.402  7.411  7.421  7.433  7.446  7.461  7.479  7.499  7.522  7.549  7.579  7.614  7.654  7.701  7.754  7.814  7.884  7.965  8.057  8.162  8.284  8.423  8.583  8.767  8.978  9.220  9.499  9.818 10.185 10.606 11.089 11.644 12.281 13.013 13.853 14.817 15.925 17.196              
55543  10 5 147.508716   2.224599 0.151  5.812  5.813  5.814  5.815  5.816  5.817  5.818  5.820  5.821  5.823  5.826  5.828  5.831  5.835  5.839  5.843  5.849  5.855  5.862  5.870  5.879  5.889  5.901  5.915  5.931  5.949  5.970  5.995  6.022  6.054  6.091  6.132  6.181  6.236  6.299  6.372  6.456  6.552  6.662  6.789  6.934  7.101  7.292  7.512  7.765  8.055  8.387  8.770  9.209  9.712 10.291 10.955 11.718              
55543  10 6 147.508716   2.224599 0.128  7.118  7.118  7.119  7.120  7.121  7.122  7.123  7.124  7.126  7.127  7.129  7.131  7.134  7.137  7.140  7.144  7.149  7.154  7.160  7.167  7.175  7.184  7.194  7.206  7.219  7.235  7.253  7.273  7.297  7.324  7.355  7.391  7.432  7.479  7.533  7.596  7.667  7.749  7.843  7.951  8.075  8.217  8.381  8.568  8.784  9.031  9.315  9.641 10.016 10.446 10.940 11.506 12.157              
55543  11 1 153.698469   1.223445 0.148  6.244  6.245  6.246  6.247  6.249  6.251  6.253  6.255  6.258  6.261  6.264  6.268  6.273  6.278  6.284  6.291  6.299  6.308  6.319  6.331  6.345  6.361  6.379  6.400  6.424  6.452  6.483  6.520  6.562  6.610  6.665  6.729  6.801  6.885  6.981  7.091  7.218  7.363  7.530  7.722  7.942  8.194  8.484  8.817  9.199  9.638 10.142 10.721 11.385 12.148 13.023 14.029 15.183              
55543  11 2 153.698469   1.223445 0.206  6.376  6.377  6.378  6.379  6.381  6.382  6.384  6.386  6.388  6.391  6.394  6.398  6.402  6.407  6.413  6.419  6.426  6.435  6.444  6.455  6.468  6.483  6.499  6.519  6.541  6.566  6.595  6.629  6.667  6.711  6.762  6.820  6.886  6.963  7.051  7.151  7.267  7.400  7.553  7.728  7.929  8.161  8.426  8.731  9.080  9.482  9.943 10.472 11.080 11.778 12.579 13.499 14.555              
55543  11 3 153.698469   1.223445 0.169  5.290  5.292  5.293  5.295  5.298  5.300  5.303  5.307  5.311  5.315  5.320  5.326  5.333  5.341  5.350  5.360  5.372  5.386  5.402  5.420  5.441  5.464  5.492  5.523  5.559  5.600  5.648  5.702  5.765  5.837  5.919  6.014  6.123  6.247  6.391  6.555  6.744  6.961  7.210  7.496  7.824  8.201  8.634  9.131  9.701 10.357 11.109 11.972 12.964 14.102 15.409 16.910 18.633              
55543  11 4 153.698469   1.223445 0.173  4.544  4.545  4.547  4.550  4.553  4.556  4.559  4.563  4.568  4.574  4.580  4.587  4.595  4.605  4.616  4.628  4.642  4.659  4.678  4.699  4.724  4.753  4.785  4.823  4.866  4.916  4.973  5.038  5.113  5.199  5.298  5.412  5.542  5.692  5.864  6.061  6.288  6.548  6.846  7.189  7.583  8.035  8.554  9.150  9.835 10.620 11.522 12.558 13.747 15.113 16.680 18.480 20.547              
55543  11 5 153.698469   1.223445 0.208  6.421  6.422  6.423  6.424  6.425  6.427  6.429  6.431  6.433  6.436  6.439  6.443  6.447  6.452  6.457  6.464  6.471  6.480  6.489  6.500  6.513  6.528  6.544  6.564  6.586  6.611  6.640  6.674  6.712  6.756  6.807  6.865  6.932  7.008  7.096  7.197  7.313  7.447  7.599  7.775  7.977  8.208  8.474  8.779  9.129  9.531  9.993 10.523 11.132 11.831 12.634 13.555 14.613              
55543  11 6 153.698469   1.223445 0.152  5.954  5.955  5.956  5.957  5.959  5.961  5.963  5.965  5.968  5.971  5.974  5.978  5.983  5.988  5.994  6.001  6.009  6.019  6.029  6.042  6.056  6.072  6.090  6.111  6.136  6.164  6.196  6.233  6.275  6.324  6.380  6.444  6.518  6.602  6.699  6.811  6.939  7.086  7.255  7.448  7.671  7.926  8.219  8.556  8.943  9.386  9.896 10.481 11.153 11.924 12.810 13.827 14.994              
55543  13 1 157.994770   5.220082 0.155  6.610  6.611  6.612  6.612  6.613  6.615  6.616  6.617  6.619  6.621  6.623  6.626  6.629  6.633  6.637  6.641  6.646  6.652  6.659  6.667  6.676  6.687  6.699  6.713  6.729  6.747  6.768  6.792  6.819  6.851  6.887  6.929  6.976  7.031  7.094  7.167  7.250  7.345  7.455  7.581  7.725  7.891  8.082  8.300  8.551  8.840  9.171  9.551  9.987 10.488 11.063 11.723 12.481              
55543  13 2 157.994770   5.220082 0.205  7.098  7.098  7.099  7.100  7.100  7.101  7.102  7.103  7.105  7.106  7.108  7.110  7.112  7.115  7.117  7.121  7.125  7.129  7.134  7.140  7.147  7.155  7.164  7.174  7.186  7.199  7.215  7.233  7.253  7.276  7.303  7.334  7.370  7.411  7.457  7.511  7.573  7.644  7.725  7.819  7.926  8.049  8.190  8.353  8.539  8.753  8.999  9.281  9.605  9.977 10.404 10.894 11.457              
55543  13 3 157.994770   5.220082 0.170  5.870  5.870  5.871  5.873  5.874  5.875  5.877  5.879  5.881  5.884  5.887  5.890  5.894  5.898  5.903  5.909  5.916  5.923  5.932  5.942  5.954  5.967  5.983  6.000  6.020  6.044  6.070  6.101  6.136  6.176  6.222  6.275  6.336  6.406  6.487  6.579  6.685  6.807  6.946  7.107  7.291  7.502  7.745  8.023  8.343  8.711  9.132  9.617 10.173 10.811 11.544 12.385 13.351              
55543  13 4 157.994770   5.220082 0.166  6.611  6.612  6.613  6.614  6.615  6.617  6.619  6.621  6.624  6.626  6.630  6.633  6.638  6.643  6.648  6.655  6.662  6.671  6.681  6.692  6.705  6.720  6.737  6.757  6.780  6.806  6.835  6.870  6.909  6.954  7.006  7.066  7.134  7.212  7.302  7.406  7.525  7.661  7.817  7.997  8.203  8.440  8.712  9.025  9.383  9.795 10.268 10.810 11.434 12.149 12.971 13.914 14.997              
55543  13 5 157.994770   5.220082 0.202  5.166  5.167  5.168  5.168  5.170  5.171  5.172  5.174  5.175  5.177  5.180  5.182  5.185  5.189  5.193  5.198  5.203  5.209  5.216  5.224  5.234  5.244  5.256  5.270  5.287  5.305  5.326  5.351  5.379  5.411  5.448  5.490  5.539  5.595  5.659  5.733  5.817  5.915  6.026  6.154  6.301  6.470  6.664  6.887  7.142  7.436  7.773  8.159  8.603  9.113  9.699 10.371 11.143              
55543  13 6 157.994770   5.220082 0.153  6.583  6.584  6.585  6.585  6.586  6.587  6.589  6.590  6.592  6.593  6.595  6.598  6.601  6.604  6.608  6.612  6.617  6.622  6.629  6.636  6.644  6.654  6.665  6.678  6.693  6.710  6.729  6.751  6.776  6.806  6.839  6.878  6.922  6.973  7.031  7.098  7.175  7.264  7.365  7.481  7.615  7.769  7.945  8.147  8.380  8.646  8.953  9.304  9.708 10.171 10.704 11.315 12.016              
55543  14 1 172.087533   6.223078 0.151  6.503  6.504  6.504  6.505  6.506  6.508  6.509  6.511  6.513  6.515  6.517  6.520  6.523  6.527  6.531  6.536  6.542  6.548  6.556  6.564  6.574  6.585  6.598  6.613  6.630  6.650  6.672  6.698  6.728  6.762  6.801  6.846  6.897  6.956  7.024  7.102  7.191  7.294  7.412  7.547  7.703  7.881  8.086  8.322  8.592  8.902  9.258  9.667 10.136 10.675 11.294 12.005 12.821              
55543  14 2 172.087533   6.223078 0.207  6.176  6.177  6.178  6.179  6.180  6.182  6.184  6.186  6.188  6.191  6.194  6.198  6.202  6.207  6.212  6.219  6.226  6.235  6.244  6.255  6.268  6.282  6.299  6.318  6.341  6.366  6.395  6.428  6.467  6.511  6.561  6.619  6.686  6.763  6.850  6.951  7.067  7.200  7.353  7.528  7.729  7.960  8.226  8.530  8.880  9.282  9.743 10.272 10.880 11.578 12.379 13.299 14.356              
55543  14 3 172.087533   6.223078 0.170  8.104  8.105  8.107  8.108  8.110  8.112  8.114  8.117  8.120  8.123  8.127  8.132  8.137  8.143  8.150  8.158  8.167  8.177  8.189  8.203  8.219  8.237  8.257  8.281  8.309  8.340  8.376  8.417  8.465  8.520  8.582  8.654  8.737  8.831  8.940  9.065  9.209  9.374  9.563  9.780 10.029 10.316 10.645 11.022 11.456 11.953 12.525 13.181 13.934 14.798 15.791 16.931 18.240              
55543  14 4 172.087533   6.223078 0.173  7.109  7.110  7.112  7.113  7.115  7.117  7.120  7.123  7.126  7.129  7.134  7.139  7.144  7.150  7.158  7.166  7.176  7.187  7.200  7.214  7.231  7.250  7.273  7.298  7.327  7.361  7.399  7.444  7.494  7.553  7.619  7.696  7.784  7.886  8.002  8.135  8.289  8.465  8.667  8.899  9.165  9.471  9.822 10.225 10.688 11.219 11.829 12.530 13.334 14.258 15.318 16.535 17.933              
55543  14 5 172.087533   6.223078 0.206  6.018  6.019  6.020  6.021  6.023  6.025  6.027  6.029  6.032  6.035  6.039  6.043  6.048  6.053  6.060  6.067  6.076  6.085  6.096  6.109  6.123  6.140  6.159  6.181  6.207  6.236  6.269  6.307  6.351  6.402  6.460  6.526  6.603  6.690  6.791  6.907  7.040  7.192  7.367  7.568  7.799  8.064  8.368  8.717  9.118  9.579 10.107 10.714 11.411 12.211 13.130 14.185 15.396              
55543  14 6 172.087533   6.223078 0.154  7.304  7.305  7.306  7.307  7.308  7.309  7.310  7.312  7.314  7.316  7.319  7.321  7.325  7.328  7.333  7.338  7.343  7.350  7.357  7.366  7.376  7.387  7.400  7.415  7.433  7.452  7.475  7.501  7.531  7.566  7.605  7.650  7.702  7.762  7.831  7.909  8.000  8.104  8.223  8.360  8.517  8.697  8.904  9.142  9.415  9.729 10.089 10.502 10.976 11.521 12.147 12.865 13.689              
55543  15 1 173.490297   6.221761 0.153  8.390  8.391  8.391  8.392  8.393  8.395  8.396  8.398  8.399  8.401  8.404  8.407  8.410  8.414  8.418  8.423  8.428  8.434  8.442  8.450  8.460  8.471  8.483  8.498  8.515  8.534  8.556  8.581  8.610  8.644  8.682  8.726  8.776  8.834  8.901  8.977  9.065  9.166  9.282  9.414  9.567  9.742  9.943 10.174 10.439 10.743 11.092 11.493 11.954 12.482 13.089 13.786 14.586              
55543  15 2 173.490297   6.221761 0.208  7.773  7.774  7.775  7.776  7.777  7.779  7.780  7.782  7.785  7.787  7.790  7.794  7.798  7.802  7.808  7.814  7.821  7.829  7.838  7.848  7.860  7.874  7.890  7.908  7.929  7.953  7.981  8.013  8.049  8.091  8.139  8.194  8.257  8.330  8.413  8.509  8.619  8.745  8.890  9.056  9.247  9.466  9.718 10.007 10.339 10.720 11.158 11.660 12.237 12.899 13.659 14.532 15.534              
55543  15 3 173.490297   6.221761 0.171  6.235  6.236  6.237  6.239  6.240  6.242  6.244  6.246  6.249  6.252  6.255  6.259  6.264  6.269  6.275  6.282  6.290  6.299  6.309  6.321  6.335  6.351  6.369  6.390  6.413  6.441  6.472  6.508  6.550  6.597  6.652  6.715  6.787  6.870  6.965  7.074  7.199  7.342  7.507  7.697  7.914  8.164  8.451  8.780  9.158  9.592 10.091 10.663 11.320 12.074 12.940 13.934 15.076              
55543  15 4 173.490297   6.221761 0.170  7.068  7.069  7.071  7.073  7.075  7.078  7.080  7.084  7.087  7.092  7.097  7.102  7.109  7.116  7.125  7.135  7.146  7.159  7.174  7.191  7.211  7.233  7.259  7.289  7.323  7.362  7.407  7.459  7.518  7.587  7.665  7.755  7.858  7.976  8.112  8.269  8.448  8.654  8.890  9.161  9.473  9.831 10.241 10.713 11.254 11.876 12.590 13.409 14.350 15.431 16.671 18.095 19.731              
55543  15 5 173.490297   6.221761 0.200  7.040  7.041  7.042  7.044  7.045  7.047  7.049  7.052  7.055  7.058  7.062  7.066  7.071  7.076  7.083  7.090  7.099  7.109  7.120  7.133  7.148  7.165  7.184  7.207  7.233  7.262  7.296  7.335  7.380  7.432  7.491  7.559  7.636  7.726  7.829  7.946  8.082  8.237  8.416  8.621  8.856  9.126  9.436  9.792 10.201 10.670 11.209 11.828 12.539 13.354 14.291 15.366 16.601              
55543  15 6 173.490297   6.221761 0.152  7.126  7.127  7.127  7.129  7.130  7.131  7.133  7.135  7.137  7.139  7.142  7.145  7.149  7.153  7.158  7.163  7.170  7.177  7.185  7.195  7.206  7.219  7.233  7.250  7.269  7.291  7.317  7.346  7.379  7.418  7.462  7.512  7.570  7.637  7.713  7.801  7.902  8.018  8.151  8.304  8.479  8.680  8.911  9.177  9.481  9.831 10.233 10.694 11.223 11.831 12.529 13.331 14.251              
55543  16 1 174.896095   6.219891 0.150  7.515  7.515  7.516  7.518  7.519  7.520  7.522  7.524  7.526  7.529  7.532  7.535  7.539  7.544  7.549  7.555  7.562  7.570  7.579  7.589  7.601  7.615  7.631  7.649  7.669  7.693  7.720  7.752  7.788  7.829  7.876  7.931  7.994  8.065  8.148  8.242  8.351  8.476  8.619  8.784  8.973  9.190  9.439  9.724 10.053 10.430 10.862 11.359 11.930 12.585 13.337 14.200 15.191              
55543  16 2 174.896095   6.219891 0.198  5.523  5.524  5.526  5.527  5.529  5.532  5.534  5.537  5.540  5.544  5.549  5.554  5.560  5.567  5.574  5.583  5.594  5.605  5.619  5.635  5.652  5.673  5.696  5.723  5.754  5.790  5.831  5.878  5.932  5.994  6.065  6.146  6.240  6.347  6.471  6.613  6.775  6.962  7.177  7.423  7.706  8.031  8.404  8.832  9.323  9.888 10.536 11.280 12.134 13.114 14.240 15.533 17.018              
55543  16 3 174.896095   6.219891 0.167  8.685  8.686  8.687  8.689  8.691  8.693  8.695  8.698  8.701  8.705  8.709  8.714  8.719  8.725  8.733  8.741  8.751  8.762  8.774  8.789  8.805  8.824  8.846  8.872  8.900  8.934  8.972  9.015  9.066  9.123  9.190  9.266  9.353  9.453  9.568  9.700  9.852 10.026 10.226 10.456 10.719 11.022 11.370 11.769 12.227 12.753 13.357 14.050 14.846 15.761 16.810 18.015 19.399              
55543  16 4 174.896095   6.219891 0.171  7.184  7.185  7.187  7.188  7.190  7.193  7.195  7.198  7.202  7.206  7.210  7.215  7.221  7.228  7.236  7.245  7.255  7.267  7.281  7.296  7.314  7.335  7.359  7.386  7.417  7.453  7.494  7.541  7.595  7.657  7.729  7.811  7.905  8.013  8.137  8.280  8.443  8.631  8.847  9.095  9.379  9.706 10.081 10.511 11.005 11.573 12.224 12.972 13.831 14.817 15.949 17.249 18.742              
55543  16 5 174.896095   6.219891 0.208  7.405  7.406  7.407  7.409  7.410  7.412  7.414  7.417  7.419  7.423  7.426  7.430  7.435  7.441  7.447  7.454  7.463  7.472  7.483  7.496  7.510  7.527  7.546  7.568  7.593  7.622  7.655  7.693  7.736  7.786  7.844  7.910  7.986  8.073  8.173  8.287  8.419  8.570  8.744  8.943  9.172  9.435  9.737 10.084 10.482 10.938 11.463 12.065 12.756 13.550 14.462 15.508 16.710              
55543  16 6 174.896095   6.219891 0.155  5.975  5.976  5.977  5.979  5.980  5.982  5.984  5.987  5.990  5.993  5.997  6.001  6.006  6.012  6.018  6.026  6.035  6.044  6.056  6.069  6.084  6.101  6.121  6.143  6.170  6.199  6.234  6.273  6.318  6.370  6.430  6.499  6.577  6.668  6.771  6.890  7.027  7.184  7.364  7.571  7.809  8.081  8.394  8.754  9.167  9.641 10.185 10.810 11.527 12.351 13.296 14.382 15.628              
55543  17 1 179.122828   6.219640 0.155  5.706  5.707  5.708  5.710  5.711  5.713  5.716  5.718  5.721  5.725  5.729  5.733  5.739  5.745  5.751  5.759  5.768  5.779  5.791  5.805  5.820  5.839  5.859  5.883  5.911  5.942  5.978  6.020  6.068  6.122  6.185  6.257  6.340  6.435  6.545  6.670  6.814  6.979  7.169  7.387  7.637  7.925  8.255  8.633  9.068  9.568 10.141 10.799 11.555 12.423 13.419 14.563 15.876              
55543  17 2 179.122828   6.219640 0.206  6.280  6.282  6.283  6.285  6.286  6.289  6.291  6.294  6.297  6.301  6.305  6.309  6.315  6.321  6.329  6.337  6.346  6.357  6.370  6.384  6.401  6.420  6.442  6.467  6.496  6.529  6.567  6.611  6.661  6.719  6.785  6.861  6.948  7.048  7.163  7.295  7.446  7.620  7.820  8.049  8.312  8.614  8.961  9.360  9.817 10.342 10.945 11.638 12.433 13.345 14.393 15.596 16.978              
55543  17 3 179.122828   6.219640 0.168  6.935  6.936  6.938  6.939  6.941  6.943  6.945  6.948  6.951  6.955  6.959  6.964  6.969  6.976  6.983  6.991  7.001  7.012  7.024  7.039  7.055  7.074  7.096  7.121  7.150  7.183  7.221  7.264  7.314  7.372  7.437  7.513  7.600  7.700  7.814  7.946  8.096  8.270  8.469  8.697  8.959  9.260  9.606 10.003 10.459 10.982 11.583 12.273 13.065 13.974 15.018 16.217 17.593              
55543  17 4 179.122828   6.219640 0.170  4.996  4.997  4.999  5.001  5.003  5.006  5.008  5.012  5.016  5.020  5.025  5.031  5.037  5.045  5.054  5.064  5.075  5.089  5.104  5.121  5.141  5.164  5.191  5.221  5.256  5.296  5.341  5.394  5.455  5.524  5.604  5.695  5.800  5.921  6.059  6.218  6.401  6.610  6.851  7.127  7.445  7.809  8.227  8.707  9.259  9.892 10.618 11.453 12.411 13.511 14.774 16.224 17.889              
55543  17 5 179.122828   6.219640 0.206  6.162  6.164  6.165  6.167  6.169  6.171  6.174  6.177  6.180  6.184  6.188  6.193  6.199  6.206  6.214  6.223  6.233  6.244  6.258  6.273  6.291  6.311  6.335  6.361  6.392  6.427  6.468  6.515  6.568  6.629  6.700  6.781  6.874  6.980  7.103  7.243  7.405  7.590  7.803  8.047  8.327  8.649  9.019  9.444  9.931 10.490 11.133 11.871 12.718 13.690 14.807 16.089 17.560              
55543  17 6 179.122828   6.219640 0.154  6.602  6.603  6.605  6.606  6.608  6.610  6.612  6.615  6.618  6.621  6.625  6.630  6.635  6.641  6.648  6.655  6.664  6.675  6.687  6.700  6.716  6.734  6.754  6.778  6.805  6.836  6.872  6.913  6.961  7.015  7.077  7.148  7.230  7.325  7.433  7.557  7.700  7.863  8.051  8.267  8.515  8.799  9.126  9.501  9.932 10.426 10.994 11.645 12.394 13.253 14.239 15.372 16.672              
55544   7 1 151.895972  -1.177339 0.151  5.876  5.877  5.878  5.880  5.882  5.884  5.886  5.889  5.892  5.895  5.899  5.904  5.909  5.916  5.923  5.931  5.940  5.951  5.963  5.977  5.993  6.012  6.033  6.058  6.086  6.118  6.155  6.198  6.246  6.302  6.367  6.441  6.526  6.623  6.735  6.863  7.011  7.180  7.375  7.598  7.854  8.148  8.486  8.874  9.320  9.831 10.418 11.092 11.866 12.755 13.775 14.947 16.292              
55544   7 2 151.895972  -1.177339 0.203  5.974  5.975  5.977  5.979  5.982  5.984  5.987  5.991  5.995  6.000  6.006  6.012  6.019  6.027  6.037  6.048  6.061  6.075  6.092  6.111  6.133  6.158  6.186  6.220  6.258  6.301  6.351  6.409  6.475  6.551  6.638  6.738  6.853  6.984  7.136  7.310  7.509  7.738  8.001  8.303  8.650  9.048  9.505 10.029 10.632 11.324 12.118 13.030 14.077 15.279 16.659 18.244 20.063              
55544   7 3 151.895972  -1.177339 0.170  5.280  5.282  5.284  5.287  5.290  5.294  5.298  5.303  5.309  5.315  5.323  5.331  5.341  5.352  5.365  5.380  5.397  5.417  5.439  5.465  5.494  5.528  5.567  5.612  5.663  5.722  5.790  5.868  5.957  6.059  6.177  6.312  6.467  6.645  6.849  7.084  7.353  7.663  8.018  8.426  8.894  9.431 10.049 10.757 11.571 12.505 13.578 14.809 16.223 17.847 19.711 21.851 24.308              
55544   7 4 151.895972  -1.177339 0.170  4.843  4.846  4.849  4.852  4.856  4.861  4.866  4.873  4.880  4.888  4.897  4.908  4.920  4.934  4.950  4.969  4.990  5.015  5.043  5.075  5.112  5.155  5.204  5.260  5.324  5.398  5.483  5.581  5.693  5.821  5.969  6.138  6.333  6.556  6.813  7.107  7.445  7.833  8.279  8.791  9.378 10.053 10.828 11.717 12.738 13.911 15.257 16.802 18.577 20.614 22.953 25.639 28.723              
55544   7 5 151.895972  -1.177339 0.209  6.180  6.182  6.184  6.187  6.189  6.193  6.196  6.200  6.205  6.211  6.217  6.224  6.233  6.243  6.254  6.266  6.281  6.298  6.317  6.339  6.364  6.393  6.427  6.465  6.509  6.559  6.617  6.684  6.760  6.848  6.949  7.065  7.197  7.350  7.525  7.726  7.957  8.222  8.526  8.876  9.277  9.738 10.267 10.874 11.571 12.371 13.291 14.346 15.557 16.948 18.546 20.379 22.485              
55544   7 6 151.895972  -1.177339 0.151  5.328  5.330  5.331  5.333  5.336  5.338  5.341  5.345  5.348  5.353  5.358  5.364  5.371  5.378  5.387  5.397  5.409  5.423  5.438  5.456  5.476  5.499  5.526  5.557  5.593  5.633  5.680  5.733  5.795  5.865  5.946  6.039  6.146  6.269  6.410  6.572  6.757  6.970  7.215  7.496  7.819  8.189  8.614  9.103  9.664 10.307 11.046 11.895 12.869 13.988 15.273 16.747 18.441              
55544   8 1 159.405011   5.220837 0.151  5.924  5.925  5.927  5.928  5.930  5.932  5.934  5.937  5.940  5.943  5.947  5.952  5.957  5.963  5.970  5.978  5.987  5.998  6.010  6.023  6.039  6.058  6.078  6.102  6.130  6.162  6.198  6.240  6.288  6.343  6.406  6.478  6.562  6.657  6.767  6.893  7.038  7.204  7.395  7.614  7.865  8.154  8.486  8.866  9.303  9.805 10.381 11.043 11.802 12.674 13.675 14.825 16.145              
55544   8 2 159.405011   5.220837 0.203  4.847  4.848  4.850  4.851  4.852  4.854  4.856  4.858  4.861  4.864  4.868  4.872  4.876  4.881  4.887  4.894  4.902  4.912  4.922  4.934  4.948  4.964  4.982  5.003  5.027  5.055  5.086  5.123  5.165  5.213  5.268  5.331  5.404  5.487  5.583  5.693  5.819  5.964  6.130  6.321  6.540  6.792  7.081  7.413  7.795  8.232  8.735  9.312  9.974 10.735 11.608 12.610 13.762              
55544   8 3 159.405011   5.220837 0.167  5.100  5.102  5.103  5.105  5.107  5.110  5.112  5.116  5.119  5.124  5.128  5.134  5.140  5.148  5.156  5.166  5.177  5.189  5.204  5.221  5.240  5.262  5.287  5.316  5.350  5.388  5.432  5.482  5.540  5.607  5.683  5.771  5.872  5.988  6.121  6.273  6.448  6.650  6.880  7.146  7.450  7.799  8.201  8.661  9.190  9.798 10.495 11.296 12.215 13.270 14.482 15.874 17.471              
55544   8 4 159.405011   5.220837 0.172  5.382  5.384  5.386  5.389  5.392  5.396  5.400  5.405  5.411  5.417  5.425  5.433  5.443  5.455  5.468  5.482  5.500  5.519  5.542  5.568  5.597  5.632  5.671  5.716  5.767  5.827  5.895  5.973  6.063  6.166  6.284  6.420  6.576  6.755  6.961  7.197  7.468  7.779  8.137  8.547  9.018  9.559 10.181 10.894 11.712 12.653 13.732 14.971 16.394 18.028 19.904 22.057 24.530              
55544   8 5 159.405011   5.220837 0.208  6.349  6.350  6.352  6.353  6.355  6.358  6.360  6.363  6.367  6.371  6.375  6.380  6.386  6.393  6.401  6.410  6.420  6.432  6.445  6.461  6.479  6.500  6.523  6.550  6.581  6.617  6.658  6.705  6.759  6.821  6.893  6.975  7.069  7.176  7.300  7.443  7.606  7.793  8.009  8.256  8.540  8.866  9.240  9.669 10.162 10.729 11.379 12.125 12.982 13.967 15.096 16.394 17.883              
55544   8 6 159.405011   5.220837 0.154  6.968  6.969  6.970  6.972  6.974  6.976  6.978  6.981  6.984  6.988  6.992  6.997  7.003  7.009  7.017  7.025  7.035  7.046  7.059  7.073  7.090  7.110  7.132  7.157  7.187  7.220  7.259  7.304  7.355  7.413  7.480  7.557  7.646  7.748  7.865  7.999  8.153  8.329  8.532  8.765  9.033  9.340  9.693 10.098 10.563 11.096 11.709 12.413 13.221 14.149 15.214 16.437 17.841              
55544   9 1 160.809760   5.217611 0.154  7.236  7.237  7.238  7.239  7.241  7.243  7.245  7.247  7.250  7.253  7.256  7.261  7.265  7.271  7.277  7.284  7.292  7.301  7.312  7.324  7.338  7.354  7.373  7.394  7.419  7.447  7.479  7.516  7.559  7.608  7.664  7.728  7.802  7.887  7.985  8.097  8.225  8.373  8.542  8.737  8.960  9.217  9.511  9.849 10.238 10.683 11.195 11.783 12.457 13.232 14.121 15.142 16.315              
55544   9 2 160.809760   5.217611 0.206  6.238  6.239  6.240  6.241  6.243  6.244  6.246  6.248  6.250  6.253  6.256  6.259  6.263  6.267  6.272  6.278  6.285  6.293  6.302  6.312  6.324  6.337  6.353  6.371  6.391  6.415  6.442  6.473  6.508  6.549  6.596  6.650  6.712  6.783  6.865  6.958  7.066  7.189  7.331  7.494  7.681  7.895  8.141  8.424  8.749  9.122  9.550 10.041 10.605 11.253 11.997 12.851 13.831              
55544   9 3 160.809760   5.217611 0.161  6.926  6.927  6.929  6.930  6.932  6.934  6.937  6.940  6.943  6.947  6.952  6.957  6.962  6.969  6.977  6.986  6.996  7.007  7.021  7.036  7.054  7.074  7.097  7.124  7.154  7.189  7.230  7.276  7.329  7.390  7.460  7.540  7.633  7.739  7.861  8.000  8.161  8.345  8.556  8.799  9.078  9.398  9.766 10.188 10.672 11.229 11.867 12.601 13.443 14.410 15.520 16.794 18.258              
55544   9 4 160.809760   5.217611 0.161  5.549  5.551  5.554  5.557  5.560  5.564  5.568  5.574  5.580  5.586  5.594  5.603  5.614  5.626  5.639  5.655  5.673  5.694  5.717  5.745  5.776  5.812  5.853  5.901  5.955  6.017  6.089  6.172  6.266  6.375  6.499  6.642  6.807  6.995  7.212  7.461  7.746  8.074  8.450  8.883  9.379  9.948 10.603 11.354 12.216 13.206 14.343 15.648 17.146 18.867 20.842 23.110 25.714              
55544   9 5 160.809760   5.217611 0.207  6.709  6.710  6.712  6.714  6.716  6.719  6.722  6.725  6.729  6.733  6.739  6.745  6.751  6.759  6.768  6.779  6.790  6.804  6.820  6.838  6.858  6.882  6.909  6.940  6.976  7.017  7.064  7.119  7.181  7.252  7.334  7.428  7.537  7.661  7.803  7.967  8.155  8.371  8.618  8.903  9.229  9.604 10.035 10.529 11.097 11.749 12.497 13.356 14.342 15.474 16.775 18.267 19.981              
55544   9 6 160.809760   5.217611 0.153  8.435  8.436  8.438  8.440  8.441  8.444  8.446  8.449  8.452  8.456  8.461  8.466  8.472  8.478  8.486  8.495  8.505  8.517  8.530  8.545  8.563  8.583  8.607  8.633  8.664  8.699  8.740  8.786  8.839  8.900  8.971  9.051  9.144  9.250  9.372  9.512  9.673  9.857 10.069 10.313 10.592 10.913 11.282 11.705 12.190 12.748 13.388 14.123 14.967 15.936 17.049 18.327 19.793              
55544  10 1 162.214413   5.217477 0.156  5.166  5.167  5.169  5.171  5.174  5.176  5.179  5.183  5.187  5.192  5.197  5.204  5.211  5.219  5.228  5.239  5.252  5.266  5.282  5.301  5.323  5.348  5.376  5.409  5.447  5.490  5.540  5.597  5.662  5.737  5.823  5.922  6.036  6.167  6.316  6.488  6.686  6.913  7.173  7.472  7.815  8.210  8.662  9.182  9.778 10.463 11.250 12.153 13.189 14.380 15.746 17.315 19.117              
55544  10 2 162.214413   5.217477 0.206  5.071  5.073  5.074  5.076  5.078  5.081  5.084  5.087  5.090  5.095  5.100  5.105  5.112  5.119  5.128  5.137  5.149  5.161  5.176  5.193  5.213  5.235  5.261  5.290  5.324  5.363  5.407  5.458  5.517  5.585  5.662  5.751  5.853  5.970  6.105  6.260  6.437  6.641  6.875  7.143  7.452  7.806  8.212  8.679  9.215  9.830 10.537 11.348 12.279 13.349 14.576 15.986 17.605              
55544  10 3 162.214413   5.217477 0.169  4.743  4.744  4.746  4.748  4.751  4.754  4.757  4.761  4.765  4.770  4.776  4.783  4.790  4.799  4.809  4.821  4.834  4.849  4.866  4.886  4.909  4.936  4.966  5.001  5.041  5.086  5.139  5.199  5.269  5.348  5.440  5.545  5.665  5.804  5.963  6.145  6.354  6.595  6.871  7.188  7.552  7.970  8.450  9.000  9.633 10.359 11.193 12.150 13.249 14.511 15.960 17.624 19.534              
55544  10 4 162.214413   5.217477 0.167  4.693  4.694  4.697  4.699  4.702  4.705  4.709  4.714  4.719  4.725  4.731  4.739  4.748  4.758  4.769  4.783  4.798  4.815  4.836  4.859  4.885  4.916  4.951  4.991  5.037  5.090  5.151  5.221  5.301  5.393  5.499  5.620  5.759  5.919  6.103  6.314  6.556  6.834  7.153  7.520  7.941  8.424  8.979  9.616 10.347 11.187 12.151 13.258 14.528 15.988 17.663 19.586 21.795              
55544  10 5 162.214413   5.217477 0.206  5.180  5.181  5.183  5.185  5.187  5.189  5.192  5.195  5.198  5.203  5.207  5.213  5.219  5.226  5.234  5.243  5.254  5.266  5.281  5.297  5.316  5.337  5.362  5.390  5.422  5.459  5.502  5.551  5.608  5.672  5.747  5.832  5.930  6.042  6.171  6.320  6.490  6.685  6.910  7.167  7.463  7.803  8.193  8.640  9.154  9.744 10.422 11.200 12.093 13.119 14.296 15.648 17.200              
55544  10 6 162.214413   5.217477 0.152  4.440  4.442  4.443  4.445  4.448  4.450  4.453  4.457  4.461  4.465  4.470  4.476  4.483  4.491  4.500  4.510  4.522  4.536  4.551  4.569  4.590  4.613  4.640  4.672  4.707  4.748  4.796  4.850  4.912  4.983  5.065  5.159  5.267  5.391  5.534  5.697  5.885  6.101  6.348  6.632  6.958  7.333  7.763  8.257  8.824  9.475 10.222 11.080 12.065 13.196 14.495 15.986 17.698              
55544  11 1 163.616468   5.215058 0.153  4.606  4.607  4.609  4.611  4.613  4.615  4.618  4.622  4.626  4.630  4.635  4.641  4.648  4.655  4.664  4.675  4.686  4.700  4.715  4.733  4.753  4.777  4.803  4.834  4.870  4.910  4.957  5.010  5.072  5.142  5.223  5.316  5.423  5.545  5.686  5.848  6.033  6.246  6.491  6.772  7.094  7.464  7.889  8.377  8.937  9.581 10.319 11.167 12.141 13.259 14.542 16.016 17.708              
55544  11 2 163.616468   5.215058 0.206  6.060  6.061  6.063  6.064  6.066  6.068  6.070  6.073  6.076  6.080  6.084  6.088  6.094  6.100  6.107  6.115  6.124  6.135  6.147  6.161  6.177  6.196  6.217  6.242  6.270  6.302  6.339  6.382  6.431  6.487  6.551  6.625  6.710  6.807  6.919  7.048  7.195  7.365  7.559  7.782  8.039  8.333  8.671  9.059  9.504 10.016 10.603 11.277 12.052 12.940 13.961 15.133 16.478              
55544  11 3 163.616468   5.215058 0.164  5.997  5.999  6.000  6.002  6.004  6.007  6.010  6.013  6.017  6.021  6.026  6.032  6.038  6.046  6.054  6.064  6.075  6.088  6.103  6.120  6.140  6.162  6.188  6.218  6.252  6.291  6.336  6.388  6.447  6.515  6.593  6.683  6.786  6.904  7.040  7.195  7.374  7.580  7.816  8.087  8.398  8.755  9.164  9.635 10.176 10.796 11.508 12.326 13.265 14.343 15.581 17.003 18.635              
55544  11 4 163.616468   5.215058 0.168  6.029  6.031  6.033  6.035  6.038  6.042  6.046  6.050  6.055  6.061  6.068  6.075  6.084  6.094  6.106  6.120  6.135  6.153  6.173  6.196  6.223  6.254  6.289  6.330  6.376  6.430  6.491  6.562  6.642  6.735  6.842  6.964  7.105  7.266  7.452  7.665  7.909  8.189  8.511  8.881  9.306  9.793 10.353 10.995 11.733 12.580 13.553 14.670 15.952 17.424 19.114 21.055 23.283              
55544  11 5 163.616468   5.215058 0.205  5.785  5.787  5.789  5.791  5.793  5.796  5.799  5.803  5.807  5.811  5.817  5.823  5.830  5.839  5.848  5.859  5.872  5.886  5.902  5.921  5.943  5.968  5.997  6.029  6.067  6.111  6.160  6.217  6.283  6.358  6.445  6.544  6.658  6.789  6.939  7.112  7.310  7.537  7.799  8.098  8.443  8.838  9.292  9.813 10.411 11.098 11.887 12.792 13.832 15.026 16.396 17.970 19.776              
55544  11 6 163.616468   5.215058 0.157  4.917  4.918  4.920  4.922  4.924  4.927  4.930  4.933  4.937  4.942  4.947  4.953  4.960  4.968  4.977  4.987  4.999  5.012  5.028  5.046  5.067  5.090  5.118  5.149  5.185  5.226  5.273  5.327  5.390  5.461  5.543  5.638  5.746  5.870  6.013  6.177  6.365  6.581  6.829  7.114  7.441  7.817  8.248  8.743  9.311  9.963 10.713 11.573 12.560 13.694 14.996 16.491 18.207              
55544  12 1 165.019401   5.214924 0.154  4.972  4.974  4.975  4.977  4.980  4.983  4.986  4.989  4.993  4.998  5.004  5.010  5.017  5.026  5.035  5.046  5.059  5.073  5.090  5.109  5.130  5.156  5.184  5.217  5.255  5.299  5.349  5.406  5.472  5.548  5.635  5.735  5.849  5.981  6.132  6.306  6.505  6.733  6.996  7.297  7.644  8.041  8.497  9.021  9.623 10.313 11.106 12.017 13.062 14.262 15.640 17.222 19.039              
55544  12 2 165.019401   5.214924 0.204  4.682  4.683  4.685  4.686  4.689  4.691  4.694  4.697  4.701  4.705  4.710  4.715  4.722  4.729  4.737  4.747  4.758  4.771  4.785  4.802  4.821  4.843  4.869  4.898  4.931  4.969  5.013  5.064  5.122  5.189  5.265  5.353  5.454  5.569  5.702  5.855  6.030  6.231  6.462  6.728  7.032  7.382  7.783  8.244  8.773  9.381 10.078 10.879 11.799 12.855 14.067 15.459 17.057              
55544  12 3 165.019401   5.214924 0.170  4.759  4.760  4.761  4.763  4.765  4.767  4.769  4.772  4.775  4.779  4.783  4.788  4.793  4.800  4.807  4.815  4.825  4.836  4.849  4.863  4.880  4.899  4.921  4.946  4.975  5.008  5.046  5.090  5.140  5.198  5.264  5.340  5.428  5.528  5.643  5.776  5.927  6.102  6.302  6.532  6.796  7.099  7.446  7.846  8.304  8.831  9.435 10.129 10.926 11.841 12.891 14.097 15.482              
55544  12 4 165.019401   5.214924 0.169  5.823  5.825  5.827  5.829  5.831  5.834  5.838  5.842  5.846  5.851  5.857  5.864  5.872  5.881  5.891  5.903  5.916  5.932  5.950  5.970  5.994  6.021  6.052  6.087  6.128  6.175  6.229  6.290  6.361  6.443  6.537  6.644  6.767  6.909  7.071  7.258  7.472  7.719  8.001  8.326  8.698  9.126  9.617 10.180 10.828 11.571 12.424 13.404 14.529 15.820 17.303 19.005 20.960              
55544  12 5 165.019401   5.214924 0.205  5.890  5.891  5.893  5.895  5.897  5.899  5.902  5.905  5.909  5.913  5.918  5.924  5.930  5.937  5.946  5.955  5.966  5.979  5.994  6.010  6.030  6.052  6.077  6.106  6.140  6.178  6.222  6.273  6.331  6.398  6.474  6.562  6.663  6.779  6.913  7.065  7.241  7.443  7.674  7.940  8.245  8.595  8.997  9.459  9.989 10.598 11.297 12.099 13.021 14.078 15.293 16.687 18.289              
55544  12 6 165.019401   5.214924 0.154  6.727  6.728  6.730  6.731  6.733  6.735  6.738  6.741  6.744  6.747  6.752  6.756  6.762  6.768  6.776  6.784  6.794  6.805  6.818  6.832  6.849  6.868  6.890  6.916  6.945  6.979  7.017  7.061  7.112  7.170  7.237  7.314  7.402  7.503  7.619  7.753  7.906  8.081  8.283  8.515  8.781  9.087  9.438  9.840 10.303 10.834 11.443 12.143 12.947 13.870 14.929 16.145 17.542              
55544  13 1 166.430498   5.213237 0.157  7.746  7.747  7.749  7.750  7.752  7.754  7.757  7.760  7.763  7.766  7.771  7.776  7.781  7.788  7.795  7.804  7.813  7.824  7.837  7.852  7.869  7.888  7.911  7.936  7.966  8.000  8.038  8.083  8.134  8.193  8.260  8.338  8.426  8.528  8.646  8.780  8.934  9.112  9.315  9.549  9.817 10.125 10.479 10.885 11.352 11.887 12.502 13.208 14.018 14.948 16.017 17.243 18.652              
55544  13 2 166.430498   5.213237 0.204  7.070  7.071  7.073  7.074  7.076  7.079  7.081  7.084  7.087  7.091  7.096  7.101  7.106  7.113  7.121  7.130  7.140  7.151  7.165  7.180  7.198  7.218  7.241  7.268  7.298  7.333  7.373  7.420  7.473  7.534  7.604  7.684  7.776  7.882  8.004  8.143  8.304  8.488  8.699  8.942  9.220  9.540  9.908 10.329 10.813 11.369 12.007 12.740 13.582 14.548 15.657 16.930 18.392              
55544  13 3 166.430498   5.213237 0.169  6.387  6.388  6.390  6.392  6.394  6.397  6.400  6.403  6.407  6.411  6.416  6.422  6.429  6.436  6.445  6.455  6.467  6.480  6.495  6.513  6.533  6.556  6.583  6.613  6.648  6.688  6.734  6.787  6.848  6.918  6.998  7.090  7.196  7.317  7.456  7.616  7.800  8.010  8.252  8.530  8.849  9.215  9.636 10.118 10.673 11.309 12.040 12.879 13.842 14.948 16.218 17.676 19.350              
55544  13 4 166.430498   5.213237 0.165  7.316  7.318  7.320  7.322  7.325  7.328  7.331  7.335  7.340  7.345  7.352  7.359  7.367  7.376  7.387  7.399  7.413  7.429  7.448  7.469  7.494  7.522  7.554  7.591  7.634  7.683  7.739  7.803  7.877  7.962  8.060  8.172  8.301  8.448  8.618  8.813  9.036  9.293  9.587  9.926 10.314 10.760 11.272 11.860 12.535 13.310 14.200 15.221 16.394 17.741 19.288 21.063 23.101              
55544  13 5 166.430498   5.213237 0.208  7.004  7.006  7.007  7.009  7.011  7.014  7.017  7.020  7.024  7.028  7.033  7.039  7.046  7.053  7.062  7.072  7.084  7.097  7.112  7.129  7.149  7.172  7.199  7.229  7.264  7.304  7.349  7.402  7.463  7.532  7.612  7.703  7.808  7.928  8.067  8.226  8.408  8.618  8.858  9.134  9.451  9.815 10.233 10.713 11.264 11.897 12.623 13.457 14.414 15.513 16.776 18.225 19.888              
55544  13 6 166.430498   5.213237 0.154  7.408  7.409  7.411  7.413  7.415  7.417  7.420  7.423  7.426  7.430  7.435  7.440  7.446  7.453  7.461  7.470  7.481  7.493  7.507  7.523  7.542  7.563  7.587  7.615  7.647  7.684  7.726  7.774  7.830  7.893  7.967  8.051  8.147  8.258  8.385  8.532  8.699  8.892  9.113  9.367  9.659  9.994 10.378 10.819 11.326 11.908 12.576 13.343 14.224 15.235 16.396 17.729 19.259              
55559   7 1  11.093072   8.316110 0.116 11.559 11.562 11.565 11.568 11.573 11.577 11.583 11.589 11.596 11.604 11.613 11.624 11.636 11.650 11.666 11.685 11.706 11.731 11.759 11.791 11.828 11.871 11.920 11.976 12.041 12.115 12.200 12.297 12.409 12.538 12.685 12.855 13.050 13.273 13.530 13.824 14.163 14.551 14.997 15.509 16.097 16.772 17.547 18.437 19.458 20.631 21.978 23.524 25.299 27.338 29.678 32.365 35.451              
55559   7 2  11.093072   8.316110 0.205 13.463 13.465 13.467 13.470 13.474 13.477 13.482 13.487 13.493 13.499 13.507 13.516 13.526 13.538 13.551 13.566 13.584 13.604 13.627 13.654 13.684 13.719 13.760 13.806 13.859 13.920 13.990 14.070 14.163 14.269 14.390 14.530 14.690 14.874 15.086 15.328 15.607 15.927 16.294 16.716 17.200 17.756 18.394 19.127 19.969 20.935 22.044 23.318 24.780 26.459 28.387 30.600 33.141              
55559   7 3  11.093072   8.316110 0.168  9.953  9.956  9.960  9.964  9.969  9.974  9.981  9.988  9.996 10.006 10.017 10.029 10.044 10.060 10.079 10.101 10.126 10.155 10.188 10.226 10.270 10.320 10.377 10.443 10.519 10.606 10.706 10.820 10.952 11.103 11.277 11.476 11.705 11.967 12.269 12.615 13.013 13.469 13.993 14.595 15.286 16.079 16.990 18.035 19.236 20.614 22.197 24.014 26.101 28.496 31.246 34.404 38.030              
55559   7 4  11.093072   8.316110 0.167  8.725  8.728  8.732  8.737  8.742  8.748  8.755  8.762  8.771  8.781  8.793  8.806  8.822  8.840  8.860  8.883  8.910  8.941  8.976  9.017  9.063  9.117  9.178  9.249  9.330  9.423  9.529  9.652  9.793  9.954 10.140 10.353 10.597 10.878 11.200 11.570 11.995 12.483 13.043 13.686 14.424 15.272 16.245 17.363 18.646 20.119 21.811 23.753 25.983 28.543 31.482 34.857 38.732              
55559   7 5  11.093072   8.316110 0.207 14.047 14.050 14.052 14.055 14.058 14.062 14.066 14.071 14.077 14.083 14.090 14.099 14.109 14.120 14.133 14.147 14.164 14.184 14.206 14.232 14.261 14.295 14.333 14.378 14.429 14.488 14.555 14.632 14.721 14.823 14.940 15.074 15.229 15.406 15.609 15.843 16.111 16.419 16.772 17.178 17.644 18.179 18.793 19.498 20.308 21.238 22.305 23.530 24.938 26.553 28.408 30.538 32.983              
55559   7 6  11.093072   8.316110 0.113 16.725 16.727 16.730 16.732 16.735 16.739 16.743 16.748 16.753 16.759 16.766 16.774 16.783 16.794 16.806 16.820 16.836 16.854 16.875 16.899 16.927 16.959 16.995 17.037 17.086 17.141 17.205 17.278 17.362 17.458 17.568 17.695 17.841 18.008 18.200 18.421 18.674 18.965 19.299 19.682 20.122 20.627 21.207 21.873 22.638 23.516 24.524 25.681 27.010 28.536 30.287 32.299 34.608              
55559   8 1  24.349446   7.316375 0.152  9.928  9.931  9.934  9.937  9.940  9.944  9.949  9.954  9.961  9.968  9.976  9.985  9.996 10.008 10.023 10.039 10.058 10.079 10.104 10.132 10.165 10.202 10.245 10.294 10.351 10.415 10.490 10.576 10.674 10.787 10.916 11.065 11.235 11.431 11.656 11.915 12.211 12.552 12.943 13.392 13.907 14.499 15.179 15.959 16.855 17.883 19.064 20.420 21.977 23.764 25.816 28.173 30.878              
55559   8 2  24.349446   7.316375 0.206  9.390  9.392  9.394  9.397  9.400  9.404  9.408  9.412  9.418  9.424  9.431  9.439  9.448  9.459  9.471  9.485  9.501  9.519  9.541  9.565  9.593  9.625  9.662  9.704  9.753  9.809  9.873  9.946 10.031 10.128 10.239 10.367 10.514 10.682 10.876 11.098 11.353 11.646 11.982 12.368 12.811 13.320 13.904 14.575 15.345 16.230 17.245 18.411 19.749 21.286 23.050 25.076 27.402              
55559   8 3  24.349446   7.316375 0.169  9.698  9.701  9.704  9.707  9.711  9.715  9.721  9.727  9.733  9.741  9.750  9.760  9.772  9.786  9.801  9.819  9.840  9.864  9.891  9.922  9.958  9.999 10.046 10.100 10.162 10.233 10.315 10.409 10.517 10.641 10.783 10.946 11.134 11.349 11.596 11.880 12.206 12.580 13.010 13.503 14.070 14.720 15.466 16.324 17.308 18.438 19.735 21.225 22.935 24.899 27.153 29.742 32.714              
55559   8 4  24.349446   7.316375 0.165  6.646  6.649  6.653  6.658  6.663  6.668  6.675  6.683  6.692  6.702  6.714  6.727  6.742  6.760  6.780  6.803  6.830  6.861  6.896  6.936  6.983  7.036  7.097  7.168  7.248  7.341  7.447  7.569  7.709  7.870  8.055  8.267  8.510  8.790  9.111  9.480  9.903 10.389 10.947 11.587 12.322 13.167 14.136 15.249 16.527 17.995 19.680 21.614 23.835 26.385 29.312 32.674 36.533              
55559   8 5  24.349446   7.316375 0.206  5.982  5.985  5.987  5.990  5.994  5.998  6.003  6.009  6.015  6.022  6.031  6.040  6.052  6.064  6.079  6.096  6.115  6.137  6.162  6.191  6.225  6.263  6.307  6.358  6.416  6.483  6.559  6.647  6.748  6.864  6.997  7.150  7.325  7.527  7.758  8.024  8.329  8.679  9.081  9.542 10.072 10.680 11.379 12.181 13.102 14.159 15.373 16.766 18.366 20.204 22.313 24.735 27.515              
55559   8 6  24.349446   7.316375 0.153  9.247  9.249  9.252  9.254  9.258  9.261  9.266  9.270  9.276  9.282  9.290  9.298  9.308  9.319  9.331  9.346  9.363  9.382  9.404  9.430  9.459  9.492  9.531  9.575  9.625  9.684  9.750  9.827  9.915 10.016 10.132 10.265 10.418 10.594 10.796 11.027 11.293 11.598 11.949 12.351 12.813 13.344 13.953 14.652 15.455 16.377 17.435 18.650 20.045 21.647 23.486 25.598 28.023              
55559   9 1  25.755704   7.313910 0.156  7.323  7.325  7.328  7.332  7.335  7.340  7.345  7.351  7.357  7.365  7.374  7.384  7.396  7.409  7.425  7.442  7.463  7.486  7.513  7.543  7.579  7.619  7.665  7.719  7.780  7.850  7.931  8.024  8.130  8.252  8.393  8.554  8.739  8.951  9.195  9.475  9.796 10.165 10.589 11.076 11.634 12.275 13.012 13.857 14.828 15.942 17.222 18.691 20.378 22.315 24.538 27.091 30.023              
55559   9 2  25.755704   7.313910 0.206  7.996  7.999  8.001  8.005  8.008  8.013  8.018  8.023  8.030  8.037  8.045  8.055  8.066  8.079  8.094  8.111  8.130  8.152  8.178  8.207  8.241  8.280  8.324  8.375  8.434  8.501  8.578  8.667  8.769  8.886  9.020  9.174  9.351  9.554  9.787 10.055 10.363 10.716 11.121 11.586 12.121 12.734 13.439 14.248 15.176 16.242 17.466 18.872 20.486 22.338 24.466 26.908 29.712              
55559   9 3  25.755704   7.313910 0.165  8.126  8.129  8.132  8.136  8.140  8.145  8.151  8.157  8.164  8.173  8.183  8.194  8.207  8.221  8.238  8.258  8.280  8.306  8.335  8.369  8.407  8.452  8.503  8.561  8.629  8.706  8.794  8.896  9.013  9.147  9.301  9.478  9.682  9.915 10.182 10.490 10.843 11.248 11.714 12.248 12.861 13.566 14.374 15.303 16.369 17.593 18.998 20.611 22.464 24.591 27.033 29.837 33.056              
55559   9 4  25.755704   7.313910 0.168  6.711  6.714  6.718  6.722  6.726  6.732  6.738  6.745  6.753  6.762  6.773  6.785  6.799  6.815  6.834  6.855  6.880  6.908  6.940  6.977  7.019  7.068  7.124  7.188  7.262  7.346  7.443  7.555  7.683  7.830  7.999  8.193  8.416  8.671  8.965  9.302  9.689 10.133 10.643 11.229 11.901 12.673 13.559 14.577 15.746 17.087 18.627 20.396 22.426 24.758 27.435 30.508 34.037              
55559   9 5  25.755704   7.313910 0.207  7.881  7.883  7.886  7.889  7.892  7.896  7.900  7.905  7.911  7.918  7.926  7.934  7.944  7.956  7.969  7.985  8.002  8.022  8.046  8.072  8.103  8.138  8.178  8.224  8.277  8.338  8.408  8.488  8.580  8.686  8.807  8.947  9.107  9.290  9.501  9.744 10.022 10.341 10.708 11.129 11.612 12.167 12.804 13.536 14.376 15.341 16.448 17.719 19.179 20.855 22.779 24.989 27.526              
55559   9 6  25.755704   7.313910 0.158  8.184  8.186  8.188  8.191  8.194  8.198  8.202  8.207  8.213  8.219  8.227  8.235  8.245  8.256  8.269  8.284  8.300  8.320  8.342  8.368  8.397  8.431  8.470  8.514  8.565  8.624  8.691  8.768  8.857  8.959  9.076  9.210  9.364  9.541  9.745  9.978 10.246 10.554 10.907 11.312 11.778 12.313 12.927 13.631 14.440 15.370 16.436 17.661 19.067 20.682 22.536 24.664 27.108              
55559  10 1  30.094524  23.208943 0.153 10.307 10.309 10.311 10.313 10.315 10.318 10.322 10.326 10.330 10.335 10.341 10.347 10.355 10.364 10.374 10.385 10.399 10.414 10.432 10.452 10.475 10.501 10.532 10.567 10.607 10.653 10.706 10.766 10.836 10.916 11.008 11.114 11.235 11.374 11.534 11.717 11.928 12.170 12.447 12.766 13.132 13.552 14.034 14.588 15.224 15.955 16.793 17.755 18.861 20.129 21.586 23.259 25.180              
55559  10 2  30.094524  23.208943 0.206  8.391  8.393  8.394  8.397  8.399  8.402  8.405  8.409  8.413  8.418  8.424  8.430  8.438  8.446  8.456  8.467  8.480  8.495  8.512  8.532  8.554  8.580  8.609  8.643  8.683  8.727  8.779  8.838  8.906  8.984  9.073  9.176  9.294  9.429  9.585  9.763  9.968 10.203 10.474 10.784 11.140 11.549 12.018 12.557 13.176 13.887 14.703 15.640 16.715 17.950 19.368 20.996 22.865              
55559  10 3  30.094524  23.208943 0.166  8.538  8.540  8.542  8.545  8.548  8.552  8.556  8.561  8.567  8.574  8.581  8.590  8.599  8.611  8.624  8.639  8.656  8.676  8.698  8.724  8.754  8.788  8.827  8.872  8.924  8.984  9.052  9.130  9.220  9.323  9.442  9.578  9.734  9.914 10.120 10.356 10.628 10.940 11.298 11.709 12.181 12.723 13.345 14.060 14.880 15.822 16.903 18.144 19.570 21.206 23.085 25.243 27.720              
55559  10 4  30.094524  23.208943 0.165  6.292  6.294  6.297  6.300  6.303  6.308  6.312  6.318  6.324  6.331  6.339  6.349  6.359  6.372  6.386  6.402  6.421  6.442  6.467  6.495  6.528  6.565  6.608  6.657  6.714  6.779  6.853  6.938  7.037  7.149  7.279  7.427  7.598  7.794  8.019  8.277  8.573  8.914  9.305  9.753 10.269 10.860 11.539 12.319 13.214 14.242 15.423 16.778 18.334 20.120 22.171 24.526 27.230              
55559  10 5  30.094524  23.208943 0.205  6.404  6.406  6.408  6.411  6.413  6.417  6.420  6.424  6.429  6.435  6.441  6.448  6.457  6.466  6.478  6.490  6.505  6.522  6.541  6.563  6.588  6.617  6.651  6.689  6.733  6.783  6.841  6.908  6.985  7.072  7.173  7.289  7.422  7.574  7.750  7.951  8.182  8.447  8.751  9.101  9.502  9.963 10.492 11.100 11.797 12.598 13.517 14.573 15.785 17.177 18.774 20.609 22.715              
55559  10 6  30.094524  23.208943 0.157  8.369  8.371  8.373  8.375  8.378  8.381  8.385  8.389  8.394  8.400  8.406  8.414  8.422  8.432  8.443  8.456  8.470  8.487  8.507  8.529  8.555  8.584  8.618  8.657  8.701  8.752  8.811  8.878  8.955  9.044  9.146  9.263  9.397  9.551  9.728  9.932 10.165 10.433 10.741 11.094 11.499 11.965 12.500 13.114 13.818 14.628 15.557 16.624 17.848 19.255 20.869 22.723 24.852              
55566   3 1   8.281830   8.319695 0.130  9.150  9.155  9.161  9.168  9.175  9.184  9.194  9.206  9.219  9.234  9.252  9.272  9.296  9.322  9.353  9.388  9.428  9.475  9.528  9.589  9.659  9.739  9.832  9.938 10.060 10.200 10.360 10.545 10.756 10.999 11.278 11.599 11.967 12.389 12.874 13.431 14.070 14.804 15.647 16.615 17.726 19.002 20.466 22.148 24.079 26.296 28.841 31.763 35.119 38.971 43.394 48.473 54.304              
55566   3 2   8.281830   8.319695 0.204  9.437  9.442  9.448  9.454  9.461  9.470  9.479  9.490  9.503  9.518  9.534  9.554  9.576  9.601  9.630  9.664  9.702  9.746  9.797  9.855  9.921  9.998 10.086 10.187 10.302 10.435 10.588 10.763 10.965 11.196 11.461 11.766 12.116 12.517 12.978 13.508 14.116 14.814 15.615 16.535 17.592 18.805 20.197 21.796 23.632 25.740 28.160 30.939 34.129 37.792 41.997 46.826 52.370              
55566   3 3   8.281830   8.319695 0.170  8.300  8.306  8.313  8.322  8.331  8.343  8.355  8.370  8.387  8.406  8.428  8.454  8.483  8.516  8.555  8.599  8.650  8.708  8.775  8.852  8.940  9.042  9.158  9.292  9.445  9.621  9.823 10.055 10.322 10.628 10.979 11.383 11.846 12.378 12.988 13.690 14.494 15.419 16.480 17.698 19.097 20.703 22.547 24.664 27.095 29.886 33.091 36.770 40.994 45.845 51.413 57.807 65.148              
55566   3 4   8.281830   8.319695 0.168  8.513  8.518  8.524  8.530  8.537  8.545  8.554  8.565  8.577  8.591  8.607  8.626  8.647  8.672  8.700  8.732  8.769  8.812  8.860  8.916  8.981  9.055  9.140  9.237  9.349  9.477  9.625  9.794  9.988 10.211 10.468 10.762 11.100 11.487 11.933 12.444 13.031 13.705 14.479 15.367 16.387 17.558 18.903 20.447 22.219 24.254 26.591 29.274 32.355 35.891 39.952 44.615 49.968              
55566   3 5   8.281830   8.319695 0.205 11.693 11.697 11.701 11.706 11.712 11.719 11.727 11.736 11.747 11.759 11.772 11.788 11.806 11.827 11.851 11.878 11.909 11.945 11.987 12.034 12.089 12.152 12.224 12.306 12.401 12.510 12.635 12.779 12.943 13.133 13.350 13.600 13.886 14.215 14.593 15.026 15.524 16.096 16.752 17.505 18.370 19.364 20.504 21.813 23.317 25.043 27.025 29.300 31.913 34.913 38.357 42.311 46.851              
55566   3 6   8.281830   8.319695 0.127 14.604 14.607 14.612 14.617 14.622 14.629 14.636 14.645 14.654 14.666 14.678 14.693 14.710 14.730 14.752 14.778 14.807 14.841 14.880 14.925 14.976 15.035 15.102 15.180 15.269 15.371 15.489 15.623 15.778 15.956 16.160 16.394 16.663 16.972 17.327 17.734 18.201 18.738 19.354 20.062 20.874 21.807 22.878 24.107 25.519 27.139 29.000 31.137 33.590 36.407 39.641 43.354 47.617              
55566   5 1 119.273391  24.223540 0.149  7.569  7.571  7.574  7.576  7.580  7.583  7.588  7.593  7.598  7.605  7.612  7.621  7.630  7.642  7.655  7.669  7.686  7.706  7.728  7.754  7.784  7.818  7.857  7.902  7.953  8.012  8.080  8.158  8.247  8.350  8.467  8.603  8.758  8.936  9.141  9.376  9.646  9.956 10.311 10.720 11.189 11.727 12.345 13.055 13.870 14.806 15.880 17.113 18.529 20.155 22.022 24.166 26.627              
55566   5 2 119.273391  24.223540 0.201  6.502  6.504  6.507  6.510  6.514  6.518  6.523  6.528  6.535  6.542  6.550  6.560  6.571  6.584  6.598  6.615  6.634  6.657  6.682  6.711  6.744  6.783  6.827  6.877  6.936  7.002  7.079  7.167  7.268  7.384  7.517  7.669  7.845  8.046  8.277  8.543  8.848  9.198  9.600 10.061 10.591 11.199 11.897 12.699 13.620 14.677 15.890 17.284 18.883 20.720 22.829 25.251 28.031              
55566   5 3 119.273391  24.223540 0.168  9.532  9.534  9.537  9.540  9.543  9.547  9.552  9.557  9.563  9.570  9.578  9.587  9.597  9.609  9.623  9.639  9.657  9.678  9.702  9.729  9.761  9.797  9.839  9.887  9.941 10.004 10.077 10.160 10.255 10.364 10.490 10.634 10.800 10.990 11.209 11.459 11.747 12.078 12.457 12.893 13.393 13.967 14.627 15.384 16.253 17.251 18.397 19.713 21.224 22.958 24.950 27.236 29.861              
55566   5 4 119.273391  24.223540 0.168  6.387  6.390  6.393  6.396  6.401  6.405  6.411  6.417  6.424  6.433  6.442  6.453  6.466  6.480  6.497  6.516  6.538  6.563  6.592  6.625  6.663  6.707  6.757  6.815  6.881  6.957  7.044  7.145  7.260  7.392  7.543  7.717  7.917  8.147  8.410  8.713  9.060  9.459  9.917 10.442 11.046 11.739 12.535 13.448 14.497 15.702 17.084 18.672 20.495 22.588 24.991 27.750 30.917              
55566   5 5 119.273391  24.223540 0.203  6.115  6.117  6.120  6.123  6.126  6.130  6.134  6.139  6.145  6.152  6.160  6.168  6.178  6.190  6.203  6.219  6.236  6.256  6.279  6.306  6.336  6.371  6.411  6.458  6.511  6.571  6.641  6.721  6.813  6.919  7.040  7.179  7.339  7.523  7.733  7.975  8.253  8.572  8.938  9.359  9.842 10.396 11.033 11.763 12.602 13.566 14.672 15.941 17.399 19.073 20.995 23.202 25.736              
55566   5 6 119.273391  24.223540 0.148  6.449  6.452  6.454  6.457  6.460  6.464  6.468  6.473  6.479  6.485  6.492  6.501  6.511  6.522  6.535  6.550  6.567  6.586  6.608  6.634  6.664  6.697  6.736  6.781  6.832  6.891  6.959  7.036  7.126  7.228  7.345  7.480  7.635  7.813  8.017  8.251  8.520  8.829  9.184  9.591 10.059 10.596 11.212 11.920 12.733 13.666 14.737 15.967 17.379 19.001 20.862 23.000 25.454              
55566   6 1 122.405539   6.232063 0.145  4.884  4.887  4.889  4.893  4.897  4.901  4.906  4.912  4.918  4.926  4.935  4.945  4.956  4.970  4.985  5.002  5.022  5.045  5.072  5.102  5.137  5.177  5.223  5.275  5.336  5.405  5.485  5.577  5.682  5.803  5.941  6.101  6.283  6.493  6.734  7.011  7.328  7.693  8.112  8.592  9.144  9.778 10.505 11.341 12.300 13.401 14.665 16.117 17.784 19.697 21.895 24.417 27.314              
55566   6 2 122.405539   6.232063 0.201  5.319  5.322  5.325  5.328  5.332  5.336  5.342  5.347  5.354  5.362  5.371  5.381  5.393  5.406  5.422  5.440  5.460  5.484  5.511  5.542  5.577  5.618  5.665  5.718  5.780  5.851  5.933  6.026  6.133  6.256  6.398  6.560  6.747  6.961  7.207  7.489  7.813  8.185  8.612  9.102  9.666 10.312 11.054 11.907 12.885 14.009 15.299 16.780 18.480 20.433 22.674 25.248 28.203              
55566   6 3 122.405539   6.232063 0.169  5.018  5.020  5.023  5.027  5.031  5.036  5.041  5.047  5.054  5.062  5.072  5.082  5.094  5.109  5.125  5.143  5.164  5.189  5.217  5.249  5.286  5.328  5.377  5.433  5.497  5.571  5.656  5.753  5.865  5.993  6.140  6.309  6.503  6.726  6.981  7.275  7.612  7.999  8.443  8.953  9.539 10.212 10.984 11.871 12.889 14.057 15.399 16.940 18.709 20.740 23.072 25.750 28.824              
55566   6 4 122.405539   6.232063 0.166  4.696  4.699  4.704  4.708  4.714  4.721  4.728  4.736  4.746  4.757  4.770  4.785  4.802  4.821  4.844  4.869  4.899  4.933  4.971  5.016  5.067  5.126  5.193  5.271  5.360  5.462  5.579  5.714  5.868  6.046  6.250  6.483  6.752  7.060  7.414  7.821  8.288  8.824  9.439 10.145 10.956 11.888 12.957 14.185 15.594 17.213 19.071 21.204 23.654 26.466 29.695 33.403 37.660              
55566   6 5 122.405539   6.232063 0.200  4.510  4.513  4.516  4.519  4.523  4.528  4.533  4.539  4.546  4.554  4.563  4.573  4.585  4.598  4.614  4.632  4.653  4.677  4.704  4.735  4.771  4.812  4.860  4.914  4.976  5.048  5.130  5.225  5.333  5.458  5.601  5.765  5.954  6.170  6.419  6.704  7.032  7.408  7.840  8.336  8.905  9.559 10.309 11.171 12.161 13.297 14.601 16.099 17.818 19.793 22.059 24.662 27.650              
55566   6 6 122.405539   6.232063 0.148  5.293  5.295  5.298  5.301  5.305  5.309  5.314  5.320  5.327  5.334  5.343  5.353  5.364  5.377  5.392  5.409  5.429  5.452  5.478  5.508  5.543  5.582  5.628  5.680  5.740  5.808  5.887  5.978  6.082  6.202  6.339  6.496  6.677  6.885  7.123  7.397  7.711  8.072  8.486  8.962  9.508 10.135 10.855 11.682 12.631 13.720 14.971 16.408 18.057 19.951 22.125 24.621 27.487              
55566   7 5 127.102923   5.234071 0.093  4.665  4.669  4.673  4.677  4.682  4.688  4.694  4.702  4.711  4.721  4.732  4.746  4.761  4.778  4.798  4.821  4.848  4.878  4.913  4.953  4.999  5.052  5.112  5.182  5.262  5.353  5.458  5.579  5.718  5.877  6.060  6.270  6.511  6.788  7.106  7.471  7.889  8.370  8.923  9.557 10.285 11.121 12.080 13.182 14.447 15.900 17.568 19.483 21.681 24.205 27.104 30.431 34.252              
55566   7 6 127.102923   5.234071 0.069  5.247  5.250  5.253  5.257  5.261  5.266  5.272  5.279  5.286  5.295  5.305  5.317  5.330  5.345  5.362  5.382  5.405  5.431  5.462  5.496  5.536  5.582  5.634  5.694  5.764  5.843  5.934  6.039  6.159  6.297  6.456  6.638  6.846  7.086  7.362  7.678  8.041  8.458  8.936  9.486 10.117 10.841 11.672 12.627 13.724 14.982 16.427 18.087 19.992 22.179 24.691 27.574 30.885              
55566   8 1 128.510733   5.230727 0.145  5.837  5.839  5.841  5.844  5.847  5.851  5.855  5.860  5.866  5.872  5.879  5.888  5.897  5.908  5.921  5.936  5.952  5.972  5.994  6.019  6.048  6.082  6.120  6.164  6.215  6.273  6.339  6.416  6.504  6.605  6.720  6.853  7.006  7.182  7.383  7.614  7.879  8.184  8.534  8.936  9.397  9.927 10.535 11.233 12.034 12.955 14.011 15.224 16.617 18.217 20.053 22.161 24.582              
55566   8 2 128.510733   5.230727 0.203  5.276  5.278  5.280  5.283  5.286  5.289  5.293  5.298  5.303  5.309  5.316  5.324  5.333  5.343  5.355  5.369  5.385  5.403  5.424  5.448  5.475  5.507  5.543  5.584  5.632  5.687  5.750  5.822  5.905  6.000  6.109  6.234  6.378  6.543  6.733  6.951  7.201  7.488  7.818  8.197  8.632  9.131  9.704 10.362 11.117 11.985 12.980 14.124 15.437 16.944 18.675 20.662 22.943              
55566   8 3 128.510733   5.230727 0.165  6.048  6.051  6.054  6.057  6.061  6.065  6.070  6.076  6.082  6.090  6.098  6.108  6.119  6.132  6.147  6.164  6.184  6.207  6.233  6.262  6.297  6.336  6.381  6.433  6.492  6.560  6.639  6.729  6.832  6.951  7.087  7.243  7.423  7.629  7.866  8.137  8.449  8.807  9.219  9.691 10.233 10.856 11.570 12.391 13.333 14.415 15.657 17.083 18.720 20.600 22.758 25.236 28.082              
55566   8 4 128.510733   5.230727 0.168  5.278  5.281  5.284  5.287  5.292  5.297  5.302  5.309  5.316  5.325  5.334  5.346  5.358  5.373  5.390  5.410  5.432  5.458  5.487  5.521  5.560  5.604  5.656  5.715  5.782  5.860  5.949  6.051  6.168  6.303  6.458  6.635  6.839  7.073  7.342  7.651  8.005  8.412  8.880  9.416 10.032 10.739 11.551 12.483 13.554 14.783 16.194 17.814 19.674 21.809 24.261 27.077 30.309              
55566   8 5 128.510733   5.230727 0.202  4.850  4.852  4.855  4.858  4.862  4.866  4.870  4.876  4.882  4.889  4.898  4.907  4.918  4.930  4.945  4.961  4.980  5.002  5.027  5.055  5.088  5.126  5.169  5.219  5.276  5.342  5.417  5.503  5.602  5.716  5.847  5.997  6.170  6.368  6.595  6.856  7.156  7.500  7.895  8.348  8.869  9.467 10.153 10.941 11.846 12.885 14.078 15.447 17.020 18.825 20.898 23.278 26.010              
55566   8 6 128.510733   5.230727 0.145  5.104  5.107  5.109  5.113  5.116  5.120  5.125  5.130  5.137  5.144  5.152  5.161  5.172  5.185  5.199  5.215  5.234  5.256  5.281  5.309  5.342  5.379  5.422  5.472  5.529  5.594  5.669  5.755  5.853  5.967  6.097  6.246  6.418  6.615  6.841  7.101  7.399  7.741  8.134  8.586  9.104  9.699 10.382 11.166 12.066 13.100 14.287 15.650 17.215 19.011 21.074 23.442 26.161              
55566   9 1 123.806073   6.225852 0.146  5.132  5.134  5.137  5.140  5.143  5.147  5.152  5.157  5.163  5.169  5.177  5.186  5.196  5.208  5.221  5.237  5.255  5.275  5.298  5.325  5.356  5.391  5.432  5.478  5.532  5.593  5.664  5.745  5.838  5.945  6.067  6.208  6.370  6.556  6.769  7.013  7.294  7.617  7.987  8.412  8.900  9.461 10.105 10.843 11.692 12.666 13.784 15.068 16.542 18.235 20.179 22.410 24.972              
55566   9 2 123.806073   6.225852 0.196  4.443  4.445  4.447  4.450  4.452  4.456  4.459  4.463  4.468  4.474  4.480  4.487  4.496  4.505  4.516  4.529  4.544  4.560  4.579  4.601  4.627  4.655  4.689  4.727  4.771  4.821  4.879  4.945  5.021  5.109  5.209  5.325  5.457  5.609  5.783  5.984  6.214  6.478  6.781  7.129  7.529  7.988  8.515  9.120  9.815 10.613 11.528 12.580 13.787 15.173 16.765 18.592 20.690              
55566   9 3 123.806073   6.225852 0.165  4.207  4.209  4.211  4.214  4.218  4.221  4.226  4.231  4.236  4.243  4.251  4.259  4.269  4.281  4.294  4.309  4.326  4.346  4.369  4.395  4.425  4.460  4.500  4.545  4.598  4.658  4.727  4.806  4.897  5.001  5.121  5.259  5.417  5.598  5.807  6.046  6.321  6.636  6.998  7.414  7.891  8.439  9.069  9.791 10.621 11.573 12.667 13.922 15.364 17.019 18.919 21.101 23.606              
55566   9 4 123.806073   6.225852 0.170  4.615  4.618  4.621  4.624  4.628  4.633  4.638  4.644  4.650  4.658  4.667  4.677  4.689  4.702  4.718  4.735  4.756  4.779  4.806  4.837  4.872  4.913  4.959  5.013  5.074  5.145  5.226  5.319  5.426  5.548  5.689  5.851  6.036  6.249  6.494  6.775  7.097  7.467  7.892  8.381  8.941  9.584 10.323 11.171 12.145 13.263 14.547 16.021 17.713 19.656 21.887 24.448 27.389              
55566   9 5 123.806073   6.225852 0.200  4.711  4.713  4.715  4.718  4.721  4.724  4.729  4.733  4.739  4.745  4.752  4.760  4.769  4.780  4.792  4.806  4.822  4.841  4.862  4.887  4.915  4.947  4.984  5.026  5.075  5.131  5.196  5.269  5.354  5.452  5.563  5.692  5.839  6.008  6.203  6.426  6.682  6.976  7.313  7.701  8.146  8.657  9.244  9.917 10.691 11.579 12.598 13.769 15.113 16.656 18.427 20.462 22.797              
55566   9 6 123.806073   6.225852 0.150  5.667  5.669  5.671  5.673  5.676  5.680  5.683  5.688  5.693  5.699  5.705  5.713  5.721  5.731  5.743  5.756  5.771  5.789  5.808  5.831  5.858  5.888  5.922  5.962  6.008  6.060  6.121  6.190  6.269  6.360  6.465  6.585  6.723  6.881  7.063  7.272  7.511  7.787  8.103  8.465  8.882  9.360  9.909 10.539 11.263 12.094 13.048 14.144 15.402 16.846 18.504 20.408 22.594              
55566  10 1 125.211688   6.223348 0.146  4.259  4.261  4.264  4.266  4.270  4.273  4.278  4.282  4.288  4.294  4.302  4.310  4.320  4.331  4.343  4.358  4.375  4.394  4.416  4.441  4.471  4.504  4.542  4.587  4.637  4.695  4.762  4.839  4.927  5.028  5.143  5.277  5.429  5.605  5.806  6.038  6.303  6.608  6.959  7.361  7.822  8.352  8.961  9.659 10.461 11.382 12.440 13.654 15.048 16.649 18.486 20.596 23.019              
55566  10 2 125.211688   6.223348 0.202  6.017  6.019  6.021  6.023  6.026  6.029  6.033  6.037  6.041  6.047  6.053  6.060  6.069  6.078  6.089  6.102  6.116  6.133  6.152  6.173  6.198  6.227  6.260  6.298  6.341  6.391  6.449  6.514  6.590  6.676  6.776  6.890  7.022  7.172  7.345  7.544  7.772  8.034  8.334  8.680  9.076  9.531 10.053 10.653 11.342 12.133 13.040 14.083 15.280 16.654 18.232 20.043 22.123              
55566  10 3 125.211688   6.223348 0.168  4.977  4.980  4.983  4.986  4.989  4.994  4.999  5.004  5.011  5.018  5.027  5.037  5.048  5.061  5.075  5.093  5.112  5.134  5.160  5.190  5.224  5.263  5.308  5.359  5.418  5.486  5.563  5.653  5.755  5.873  6.008  6.164  6.342  6.546  6.781  7.051  7.361  7.716  8.125  8.593  9.132  9.749 10.459 11.274 12.209 13.283 14.516 15.931 17.557 19.423 21.565 24.025 26.850              
55566  10 4 125.211688   6.223348 0.141  5.005  5.007  5.010  5.012  5.016  5.020  5.024  5.029  5.035  5.042  5.049  5.058  5.068  5.080  5.093  5.108  5.126  5.146  5.169  5.196  5.226  5.261  5.301  5.347  5.400  5.461  5.531  5.611  5.703  5.809  5.931  6.070  6.230  6.414  6.625  6.867  7.145  7.464  7.831  8.251  8.735  9.290  9.927 10.658 11.498 12.462 13.569 14.840 16.299 17.975 19.898 22.107 24.643              
55566  10 5 125.211688   6.223348 0.203  4.747  4.749  4.751  4.754  4.757  4.760  4.764  4.768  4.773  4.779  4.785  4.793  4.801  4.811  4.822  4.835  4.850  4.867  4.887  4.910  4.936  4.965  5.000  5.039  5.084  5.136  5.195  5.264  5.342  5.432  5.535  5.654  5.790  5.946  6.126  6.332  6.569  6.841  7.153  7.511  7.922  8.395  8.937  9.559 10.274 11.095 12.037 13.119 14.361 15.788 17.425 19.305 21.464              
55566  10 6 125.211688   6.223348 0.147  4.685  4.687  4.689  4.691  4.694  4.698  4.701  4.706  4.711  4.716  4.723  4.731  4.739  4.749  4.761  4.774  4.789  4.806  4.826  4.849  4.875  4.905  4.940  4.979  5.025  5.077  5.137  5.206  5.285  5.376  5.480  5.600  5.737  5.895  6.076  6.284  6.523  6.797  7.112  7.474  7.889  8.365  8.912  9.541 10.262 11.090 12.041 13.133 14.386 15.825 17.478 19.375 21.553              
55566  11 1 126.622869   6.221730 0.152  4.367  4.368  4.370  4.372  4.374  4.377  4.380  4.383  4.387  4.392  4.397  4.403  4.410  4.418  4.427  4.437  4.449  4.463  4.478  4.497  4.517  4.541  4.568  4.600  4.636  4.677  4.725  4.779  4.842  4.914  4.996  5.091  5.200  5.324  5.468  5.633  5.822  6.039  6.288  6.574  6.902  7.279  7.712  8.210  8.780  9.436 10.188 11.052 12.044 13.183 14.491 15.993 17.716              
55566  11 2 126.622869   6.221730 0.205  5.006  5.007  5.009  5.011  5.014  5.016  5.019  5.023  5.027  5.032  5.037  5.043  5.050  5.058  5.068  5.078  5.090  5.105  5.121  5.139  5.161  5.185  5.213  5.245  5.282  5.325  5.374  5.430  5.494  5.568  5.653  5.750  5.862  5.990  6.138  6.307  6.501  6.724  6.980  7.274  7.612  8.000  8.445  8.956  9.542 10.216 10.989 11.877 12.897 14.067 15.412 16.955 18.727              
55566  11 5 126.622869   6.221730 0.199  4.302  4.304  4.305  4.308  4.310  4.313  4.316  4.320  4.324  4.329  4.334  4.341  4.348  4.356  4.366  4.377  4.390  4.404  4.421  4.440  4.462  4.488  4.517  4.550  4.588  4.632  4.683  4.741  4.808  4.884  4.972  5.073  5.189  5.322  5.474  5.650  5.851  6.082  6.347  6.652  7.001  7.403  7.864  8.393  9.001  9.699 10.500 11.420 12.476 13.688 15.080 16.679 18.514              
55566  11 6 126.622869   6.221730 0.147  4.737  4.739  4.740  4.742  4.745  4.747  4.750  4.754  4.757  4.762  4.767  4.773  4.779  4.787  4.796  4.806  4.818  4.831  4.847  4.864  4.885  4.908  4.935  4.965  5.001  5.041  5.088  5.141  5.202  5.273  5.353  5.446  5.552  5.675  5.815  5.976  6.161  6.374  6.618  6.898  7.219  7.588  8.012  8.499  9.057  9.699 10.436 11.281 12.252 13.367 14.647 16.117 17.804              
55566  12 1 128.028495   6.220788 0.148  4.449  4.451  4.453  4.454  4.457  4.459  4.462  4.465  4.469  4.473  4.478  4.484  4.490  4.498  4.506  4.516  4.527  4.540  4.555  4.572  4.592  4.614  4.640  4.670  4.704  4.743  4.788  4.839  4.898  4.966  5.044  5.134  5.237  5.355  5.490  5.646  5.825  6.030  6.265  6.536  6.846  7.203  7.612  8.082  8.621  9.241  9.952 10.769 11.707 12.783 14.019 15.438 17.068              
55566  12 2 128.028495   6.220788 0.203  5.121  5.123  5.124  5.126  5.128  5.130  5.132  5.135  5.138  5.142  5.147  5.152  5.157  5.164  5.171  5.180  5.190  5.201  5.214  5.229  5.247  5.266  5.289  5.315  5.345  5.379  5.419  5.464  5.516  5.576  5.645  5.723  5.814  5.918  6.037  6.174  6.331  6.511  6.718  6.956  7.229  7.543  7.903  8.316  8.791  9.335  9.961 10.679 11.504 12.451 13.538 14.786 16.219              
55566  12 3 128.028495   6.220788 0.165  5.910  5.912  5.914  5.916  5.918  5.921  5.924  5.928  5.932  5.937  5.942  5.948  5.956  5.964  5.974  5.985  5.997  6.012  6.028  6.047  6.069  6.094  6.123  6.156  6.194  6.238  6.288  6.346  6.412  6.488  6.575  6.675  6.790  6.921  7.073  7.247  7.446  7.675  7.938  8.240  8.587  8.985  9.443  9.968 10.570 11.262 12.057 12.969 14.016 15.219 16.600 18.185 20.005              
55566  12 4 128.028495   6.220788 0.163  5.306  5.308  5.310  5.313  5.315  5.319  5.322  5.326  5.331  5.337  5.343  5.350  5.358  5.368  5.379  5.391  5.406  5.422  5.441  5.463  5.488  5.517  5.550  5.588  5.632  5.682  5.739  5.805  5.881  5.968  6.067  6.182  6.313  6.464  6.638  6.837  7.065  7.328  7.629  7.975  8.372  8.828  9.352  9.953 10.643 11.436 12.346 13.391 14.590 15.968 17.549 19.364 21.449              
55566  12 5 128.028495   6.220788 0.202  4.964  4.966  4.967  4.969  4.971  4.973  4.976  4.979  4.982  4.986  4.991  4.996  5.002  5.009  5.017  5.027  5.037  5.049  5.063  5.079  5.098  5.119  5.143  5.171  5.203  5.239  5.281  5.330  5.385  5.449  5.522  5.606  5.702  5.813  5.940  6.086  6.253  6.446  6.667  6.920  7.211  7.545  7.929  8.370  8.876  9.456 10.123 10.889 11.768 12.777 13.936 15.266 16.794              
55566  12 6 128.028495   6.220788 0.151  4.581  4.582  4.584  4.585  4.587  4.590  4.592  4.595  4.598  4.602  4.606  4.611  4.617  4.624  4.631  4.640  4.650  4.661  4.674  4.689  4.707  4.727  4.749  4.775  4.806  4.840  4.880  4.925  4.977  5.037  5.106  5.185  5.276  5.380  5.500  5.637  5.795  5.976  6.183  6.422  6.696  7.011  7.372  7.786  8.262  8.809  9.437 10.157 10.985 11.935 13.026 14.278 15.716              
55566  13 1 132.249134   6.221454 0.127  5.249  5.250  5.252  5.254  5.256  5.258  5.261  5.265  5.268  5.273  5.278  5.284  5.290  5.298  5.306  5.317  5.328  5.341  5.356  5.374  5.394  5.417  5.443  5.474  5.508  5.548  5.594  5.647  5.707  5.777  5.856  5.948  6.053  6.173  6.312  6.471  6.653  6.863  7.103  7.380  7.697  8.061  8.479  8.959  9.510 10.143 10.870 11.704 12.662 13.761 15.024 16.474 18.138              
55566  13 2 132.249134   6.221454 0.158  5.230  5.231  5.233  5.235  5.237  5.240  5.242  5.246  5.250  5.254  5.259  5.265  5.272  5.279  5.288  5.298  5.310  5.324  5.339  5.357  5.377  5.400  5.427  5.458  5.493  5.533  5.580  5.633  5.694  5.765  5.845  5.938  6.044  6.167  6.307  6.468  6.653  6.865  7.109  7.389  7.710  8.079  8.503  8.990  9.548 10.189 10.926 11.771 12.742 13.856 15.136 16.605 18.291              
55566  13 3 132.249134   6.221454 0.148  5.335  5.337  5.339  5.342  5.345  5.348  5.352  5.356  5.361  5.367  5.373  5.381  5.389  5.399  5.411  5.424  5.439  5.456  5.476  5.498  5.524  5.554  5.589  5.628  5.673  5.725  5.785  5.853  5.932  6.022  6.126  6.244  6.381  6.538  6.718  6.925  7.162  7.434  7.747  8.106  8.519  8.992  9.536 10.160 10.877 11.700 12.645 13.729 14.975 16.405 18.047 19.932 22.096              
55566  13 4 132.249134   6.221454 0.167  5.512  5.514  5.516  5.518  5.520  5.524  5.527  5.531  5.536  5.541  5.547  5.554  5.562  5.571  5.582  5.594  5.608  5.624  5.642  5.663  5.687  5.715  5.747  5.784  5.826  5.874  5.929  5.993  6.066  6.150  6.246  6.357  6.484  6.630  6.797  6.989  7.210  7.463  7.754  8.088  8.472  8.912  9.417  9.998 10.664 11.429 12.308 13.316 14.474 15.804 17.331 19.083 21.096              
55566  13 5 132.249134   6.221454 0.202  6.200  6.202  6.203  6.205  6.206  6.208  6.211  6.214  6.217  6.220  6.225  6.229  6.235  6.241  6.248  6.257  6.266  6.277  6.290  6.304  6.321  6.340  6.362  6.387  6.416  6.449  6.487  6.531  6.581  6.639  6.705  6.781  6.868  6.968  7.083  7.215  7.367  7.541  7.741  7.970  8.234  8.536  8.883  9.282  9.740 10.265 10.869 11.562 12.357 13.271 14.319 15.523 16.906              
55566  13 6 132.249134   6.221454 0.147  5.748  5.749  5.751  5.752  5.754  5.756  5.759  5.762  5.765  5.769  5.773  5.778  5.783  5.790  5.797  5.806  5.816  5.827  5.840  5.854  5.871  5.891  5.913  5.939  5.968  6.002  6.041  6.086  6.137  6.196  6.263  6.341  6.430  6.532  6.649  6.784  6.938  7.116  7.320  7.554  7.823  8.131  8.485  8.892  9.359  9.895 10.511 11.218 12.029 12.961 14.031 15.259 16.670              
55566  22 1 185.918210   1.221495 0.153  5.204  5.205  5.206  5.207  5.209  5.210  5.212  5.215  5.217  5.220  5.224  5.228  5.232  5.237  5.243  5.250  5.258  5.267  5.277  5.289  5.303  5.318  5.336  5.357  5.380  5.408  5.439  5.475  5.516  5.563  5.617  5.679  5.751  5.833  5.927  6.035  6.159  6.302  6.465  6.653  6.869  7.117  7.401  7.727  8.102  8.533  9.027  9.594 10.246 10.994 11.853 12.839 13.971              
55566  22 2 185.918210   1.221495 0.207  5.762  5.763  5.764  5.766  5.767  5.769  5.771  5.773  5.775  5.778  5.781  5.785  5.789  5.794  5.800  5.807  5.814  5.823  5.833  5.844  5.857  5.872  5.889  5.909  5.931  5.957  5.987  6.021  6.061  6.106  6.158  6.217  6.286  6.364  6.454  6.558  6.677  6.813  6.970  7.150  7.356  7.593  7.865  8.178  8.537  8.949  9.421  9.965 10.588 11.304 12.126 13.070 14.153              
55566  22 3 185.918210   1.221495 0.170  4.653  4.654  4.655  4.657  4.659  4.661  4.663  4.666  4.669  4.673  4.677  4.682  4.687  4.694  4.701  4.709  4.719  4.730  4.743  4.757  4.774  4.793  4.815  4.841  4.870  4.903  4.941  4.985  5.036  5.094  5.160  5.237  5.324  5.425  5.541  5.674  5.826  6.001  6.202  6.433  6.698  7.002  7.351  7.752  8.213  8.741  9.348 10.045 10.845 11.764 12.818 14.029 15.420              
55566  22 4 185.918210   1.221495 0.170  5.241  5.242  5.243  5.245  5.247  5.248  5.251  5.253  5.256  5.260  5.264  5.268  5.274  5.280  5.286  5.294  5.303  5.314  5.326  5.339  5.355  5.373  5.394  5.418  5.445  5.477  5.513  5.554  5.602  5.657  5.719  5.791  5.874  5.969  6.078  6.203  6.347  6.512  6.701  6.919  7.168  7.455  7.784  8.162  8.596  9.094  9.666 10.323 11.077 11.943 12.937 14.079 15.389              
55566  22 5 185.918210   1.221495 0.204  6.635  6.636  6.637  6.638  6.639  6.641  6.643  6.645  6.647  6.650  6.653  6.657  6.661  6.666  6.671  6.677  6.685  6.693  6.702  6.713  6.726  6.740  6.757  6.776  6.798  6.823  6.852  6.885  6.923  6.967  7.017  7.074  7.140  7.216  7.303  7.403  7.517  7.649  7.800  7.974  8.173  8.402  8.665  8.967  9.313  9.711 10.167 10.691 11.293 11.985 12.778 13.689 14.735              
55566  22 6 185.918210   1.221495 0.153  6.694  6.695  6.696  6.697  6.698  6.700  6.701  6.703  6.705  6.708  6.711  6.714  6.718  6.722  6.727  6.733  6.739  6.747  6.756  6.765  6.777  6.790  6.805  6.822  6.842  6.864  6.890  6.920  6.955  6.994  7.039  7.091  7.151  7.219  7.298  7.388  7.492  7.611  7.747  7.904  8.084  8.291  8.529  8.801  9.114  9.474  9.886 10.360 10.904 11.528 12.245 13.068 14.013              
55567   7 1 115.896666  20.223165 0.146  5.645  5.647  5.649  5.651  5.654  5.658  5.662  5.666  5.671  5.677  5.684  5.692  5.701  5.711  5.723  5.737  5.752  5.770  5.791  5.814  5.841  5.872  5.908  5.949  5.996  6.050  6.112  6.183  6.265  6.359  6.467  6.590  6.732  6.895  7.083  7.298  7.545  7.828  8.153  8.527  8.956  9.449 10.014 10.664 11.409 12.265 13.248 14.376 15.672 17.159 18.867 20.828 23.080              
55567   7 2 115.896666  20.223165 0.198  6.026  6.028  6.030  6.032  6.035  6.038  6.042  6.046  6.051  6.056  6.063  6.070  6.078  6.088  6.099  6.112  6.126  6.143  6.162  6.184  6.209  6.238  6.272  6.310  6.354  6.404  6.462  6.529  6.605  6.693  6.793  6.909  7.041  7.194  7.368  7.569  7.800  8.064  8.368  8.717  9.118  9.578 10.106 10.712 11.408 12.207 13.125 14.178 15.388 16.777 18.371 20.202 22.305              
55567   7 3 115.896666  20.223165 0.167  5.521  5.523  5.525  5.527  5.530  5.533  5.537  5.541  5.546  5.552  5.558  5.565  5.574  5.583  5.595  5.607  5.622  5.639  5.658  5.680  5.706  5.735  5.769  5.807  5.852  5.903  5.961  6.028  6.105  6.194  6.295  6.412  6.546  6.699  6.876  7.078  7.311  7.578  7.885  8.237  8.641  9.105  9.638 10.250 10.952 11.759 12.685 13.748 14.969 16.370 17.979 19.827 21.948              
55567   7 4 115.896666  20.223165 0.170  5.513  5.516  5.519  5.522  5.526  5.530  5.535  5.541  5.547  5.555  5.564  5.574  5.585  5.598  5.613  5.630  5.650  5.673  5.699  5.729  5.764  5.803  5.849  5.901  5.961  6.030  6.109  6.199  6.303  6.423  6.560  6.718  6.899  7.107  7.345  7.619  7.933  8.294  8.709  9.185  9.731 10.359 11.079 11.906 12.856 13.946 15.198 16.636 18.286 20.181 22.356 24.854 27.722              
55567   7 5 115.896666  20.223165 0.193  5.516  5.519  5.522  5.525  5.529  5.534  5.539  5.545  5.551  5.559  5.568  5.578  5.590  5.603  5.619  5.637  5.657  5.680  5.707  5.738  5.774  5.814  5.861  5.915  5.976  6.047  6.128  6.221  6.328  6.451  6.592  6.754  6.940  7.153  7.398  7.680  8.003  8.374  8.800  9.289  9.850 10.495 11.235 12.085 13.061 14.181 15.467 16.944 18.640 20.586 22.822 25.388 28.335              
55567   7 6 115.896666  20.223165 0.148  6.285  6.287  6.289  6.292  6.295  6.298  6.302  6.307  6.312  6.318  6.325  6.333  6.342  6.352  6.364  6.377  6.393  6.411  6.432  6.455  6.483  6.514  6.550  6.591  6.638  6.692  6.755  6.826  6.908  7.003  7.111  7.235  7.378  7.542  7.730  7.946  8.194  8.479  8.806  9.181  9.612 10.107 10.675 11.327 12.076 12.936 13.924 15.057 16.359 17.854 19.569 21.540 23.802              
55567   8 1 120.531687  25.220754 0.147  6.865  6.866  6.867  6.869  6.871  6.873  6.876  6.879  6.882  6.886  6.890  6.895  6.901  6.908  6.915  6.924  6.934  6.946  6.959  6.975  6.992  7.012  7.036  7.062  7.093  7.128  7.168  7.214  7.267  7.328  7.398  7.479  7.571  7.677  7.798  7.938  8.098  8.282  8.494  8.736  9.015  9.335  9.702 10.124 10.608 11.164 11.802 12.535 13.376 14.342 15.452 16.725 18.187              
55567   8 2 120.531687  25.220754 0.195  4.782  4.784  4.786  4.788  4.790  4.793  4.797  4.800  4.805  4.810  4.815  4.822  4.830  4.838  4.848  4.860  4.873  4.888  4.905  4.925  4.948  4.974  5.004  5.038  5.078  5.124  5.176  5.236  5.305  5.384  5.474  5.578  5.698  5.835  5.993  6.174  6.382  6.621  6.895  7.209  7.570  7.985  8.461  9.008  9.636 10.357 11.184 12.134 13.225 14.478 15.916 17.567 19.462              
55567   8 3 120.531687  25.220754 0.165  5.282  5.284  5.286  5.288  5.290  5.293  5.296  5.299  5.303  5.308  5.313  5.319  5.326  5.334  5.344  5.354  5.367  5.380  5.397  5.415  5.436  5.461  5.488  5.520  5.557  5.600  5.648  5.704  5.768  5.841  5.925  6.022  6.133  6.261  6.408  6.576  6.769  6.991  7.245  7.538  7.873  8.259  8.701  9.209  9.793 10.462 11.231 12.114 13.128 14.292 15.628 17.163 18.924              
55567   8 4 120.531687  25.220754 0.163  5.187  5.189  5.191  5.194  5.198  5.201  5.206  5.211  5.216  5.223  5.230  5.239  5.249  5.260  5.273  5.288  5.305  5.325  5.348  5.374  5.404  5.438  5.477  5.523  5.575  5.634  5.703  5.781  5.871  5.975  6.094  6.231  6.387  6.567  6.774  7.011  7.284  7.597  7.956  8.368  8.842  9.386 10.010 10.727 11.550 12.494 13.579 14.825 16.255 17.897 19.782 21.947 24.432              
55567   8 5 120.531687  25.220754 0.197  5.699  5.700  5.702  5.705  5.708  5.711  5.714  5.719  5.723  5.729  5.735  5.743  5.751  5.760  5.771  5.784  5.799  5.815  5.834  5.856  5.882  5.911  5.944  5.982  6.026  6.076  6.134  6.200  6.276  6.364  6.464  6.579  6.712  6.863  7.038  7.238  7.468  7.732  8.035  8.383  8.783  9.241  9.768 10.373 11.067 11.864 12.780 13.831 15.037 16.423 18.013 19.840 21.937              
55567   8 6 120.531687  25.220754 0.148  5.708  5.710  5.712  5.714  5.717  5.720  5.724  5.728  5.732  5.738  5.744  5.751  5.759  5.768  5.779  5.791  5.805  5.821  5.840  5.861  5.885  5.913  5.946  5.982  6.025  6.073  6.129  6.193  6.267  6.352  6.449  6.560  6.688  6.835  7.004  7.197  7.420  7.675  7.968  8.304  8.691  9.135  9.644 10.229 10.900 11.671 12.556 13.573 14.740 16.079 17.618 19.384 21.412              
55567   9 1 126.558296  30.219147 0.151  9.239  9.240  9.241  9.243  9.244  9.246  9.248  9.250  9.253  9.256  9.259  9.263  9.268  9.273  9.279  9.286  9.294  9.303  9.313  9.325  9.339  9.354  9.372  9.393  9.417  9.444  9.475  9.511  9.553  9.600  9.654  9.717  9.789  9.871  9.965 10.074 10.199 10.342 10.506 10.695 10.911 11.160 11.446 11.774 12.150 12.582 13.079 13.648 14.303 15.054 15.916 16.906 18.043              
55567   9 2 126.558296  30.219147 0.202  6.941  6.942  6.943  6.945  6.947  6.949  6.951  6.954  6.957  6.960  6.964  6.969  6.974  6.981  6.988  6.996  7.005  7.016  7.028  7.042  7.058  7.077  7.098  7.122  7.150  7.183  7.219  7.262  7.311  7.367  7.431  7.505  7.589  7.686  7.798  7.926  8.073  8.242  8.436  8.659  8.915  9.208  9.545  9.932 10.377 10.887 11.473 12.145 12.917 13.804 14.822 15.991 17.333              
55567   9 3 126.558296  30.219147 0.167  5.066  5.068  5.070  5.071  5.073  5.076  5.079  5.082  5.086  5.090  5.095  5.100  5.107  5.114  5.122  5.132  5.143  5.156  5.171  5.188  5.207  5.229  5.255  5.284  5.318  5.356  5.400  5.451  5.510  5.577  5.654  5.742  5.844  5.960  6.094  6.248  6.424  6.627  6.859  7.126  7.433  7.785  8.189  8.653  9.186  9.798 10.500 11.307 12.232 13.295 14.516 15.917 17.526              
55567   9 4 126.558296  30.219147 0.171  6.450  6.451  6.453  6.455  6.457  6.460  6.463  6.467  6.471  6.476  6.481  6.487  6.495  6.503  6.512  6.523  6.536  6.550  6.566  6.585  6.607  6.632  6.660  6.693  6.730  6.774  6.823  6.880  6.946  7.021  7.107  7.206  7.319  7.450  7.599  7.771  7.969  8.195  8.455  8.754  9.097  9.491  9.943 10.462 11.058 11.743 12.529 13.431 14.467 15.656 17.021 18.589 20.389              
55567   9 5 126.558296  30.219147 0.204  5.810  5.812  5.813  5.815  5.817  5.820  5.823  5.826  5.830  5.835  5.840  5.846  5.852  5.860  5.869  5.879  5.891  5.904  5.920  5.938  5.958  5.981  6.008  6.039  6.074  6.115  6.162  6.215  6.277  6.347  6.428  6.522  6.628  6.751  6.892  7.054  7.240  7.453  7.698  7.979  8.302  8.672  9.098  9.587 10.148 10.792 11.531 12.380 13.355 14.475 15.760 17.235 18.929              
55567   9 6 126.558296  30.219147 0.152  5.047  5.048  5.050  5.052  5.054  5.057  5.060  5.063  5.067  5.072  5.077  5.083  5.090  5.098  5.107  5.117  5.129  5.143  5.159  5.177  5.198  5.222  5.249  5.281  5.317  5.359  5.406  5.461  5.524  5.596  5.679  5.774  5.884  6.009  6.153  6.319  6.509  6.727  6.978  7.265  7.596  7.975  8.410  8.910  9.484 10.143 10.899 11.768 12.765 13.910 15.225 16.734 18.467              
55567  10 1 129.443965   6.228776 0.139  4.354  4.356  4.358  4.361  4.363  4.367  4.371  4.375  4.380  4.386  4.392  4.400  4.409  4.419  4.430  4.444  4.459  4.476  4.496  4.520  4.546  4.576  4.611  4.651  4.697  4.750  4.811  4.880  4.960  5.052  5.157  5.278  5.417  5.576  5.759  5.970  6.211  6.488  6.806  7.171  7.591  8.072  8.625  9.260  9.988 10.825 11.786 12.888 14.155 15.609 17.278 19.195 21.396              
55567  10 2 129.443965   6.228776 0.204  5.152  5.154  5.156  5.158  5.161  5.164  5.168  5.172  5.177  5.182  5.188  5.196  5.204  5.213  5.224  5.237  5.251  5.268  5.287  5.308  5.333  5.362  5.395  5.433  5.476  5.526  5.583  5.649  5.724  5.811  5.911  6.025  6.156  6.306  6.479  6.678  6.905  7.167  7.467  7.812  8.208  8.663  9.184  9.784 10.472 11.262 12.169 13.210 14.406 15.778 17.354 19.164 21.242              
55567  10 3 129.443965   6.228776 0.158  4.832  4.834  4.836  4.839  4.842  4.845  4.849  4.853  4.858  4.864  4.870  4.878  4.887  4.896  4.908  4.921  4.936  4.953  4.973  4.996  5.022  5.052  5.086  5.126  5.171  5.223  5.283  5.352  5.431  5.522  5.626  5.745  5.882  6.040  6.220  6.428  6.666  6.940  7.254  7.615  8.029  8.504  9.050  9.677 10.396 11.223 12.171 13.261 14.511 15.947 17.596 19.489 21.662              
55567  10 4 129.443965   6.228776 0.157  4.849  4.851  4.854  4.858  4.862  4.867  4.872  4.878  4.886  4.894  4.903  4.914  4.926  4.940  4.957  4.976  4.997  5.022  5.050  5.083  5.120  5.163  5.212  5.269  5.334  5.408  5.494  5.592  5.705  5.835  5.983  6.154  6.350  6.575  6.834  7.131  7.472  7.863  8.312  8.828  9.420 10.100 10.881 11.777 12.807 13.988 15.345 16.903 18.691 20.745 23.103 25.810 28.918              
55567  10 5 129.443965   6.228776 0.201  4.670  4.673  4.675  4.678  4.681  4.685  4.689  4.694  4.700  4.707  4.714  4.723  4.733  4.744  4.757  4.772  4.790  4.810  4.832  4.859  4.889  4.923  4.963  5.008  5.061  5.121  5.189  5.268  5.359  5.464  5.583  5.721  5.878  6.060  6.268  6.506  6.781  7.095  7.457  7.872  8.348  8.896  9.524 10.245 11.073 12.024 13.115 14.369 15.808 17.460 19.357 21.535 24.036              
55567  10 6 129.443965   6.228776 0.148  4.471  4.473  4.475  4.478  4.481  4.484  4.488  4.492  4.498  4.504  4.510  4.518  4.527  4.537  4.549  4.563  4.578  4.596  4.617  4.641  4.668  4.699  4.734  4.775  4.823  4.877  4.939  5.010  5.092  5.186  5.294  5.418  5.560  5.723  5.910  6.126  6.373  6.657  6.982  7.356  7.786  8.279  8.845  9.495 10.241 11.098 12.082 13.212 14.509 15.998 17.707 19.670 21.924              
55567  11 1 130.853269   6.226348 0.150  5.096  5.097  5.100  5.102  5.105  5.108  5.112  5.116  5.121  5.126  5.133  5.140  5.148  5.158  5.169  5.182  5.196  5.213  5.232  5.254  5.280  5.309  5.342  5.381  5.425  5.475  5.533  5.600  5.677  5.765  5.866  5.981  6.115  6.267  6.443  6.644  6.875  7.141  7.446  7.796  8.198  8.659  9.189  9.797 10.496 11.298 12.218 13.276 14.489 15.883 17.483 19.320 21.429              
55567  11 2 130.853269   6.226348 0.202  4.424  4.426  4.428  4.430  4.433  4.436  4.440  4.444  4.449  4.454  4.460  4.468  4.476  4.485  4.496  4.509  4.523  4.539  4.558  4.580  4.605  4.634  4.666  4.704  4.747  4.797  4.854  4.920  4.995  5.081  5.180  5.294  5.425  5.575  5.747  5.945  6.172  6.433  6.733  7.076  7.471  7.924  8.445  9.042  9.728 10.516 11.420 12.459 13.651 15.019 16.591 18.395 20.467              
55567  11 3 130.853269   6.226348 0.170  4.599  4.601  4.603  4.606  4.609  4.612  4.616  4.620  4.625  4.631  4.638  4.645  4.654  4.664  4.676  4.689  4.704  4.722  4.742  4.765  4.792  4.822  4.857  4.897  4.943  4.996  5.057  5.127  5.207  5.299  5.404  5.526  5.665  5.825  6.008  6.219  6.461  6.738  7.057  7.423  7.844  8.326  8.880  9.516 10.247 11.086 12.048 13.154 14.423 15.881 17.554 19.475 21.681              
55567  11 4 130.853269   6.226348 0.167  4.455  4.457  4.460  4.464  4.468  4.472  4.478  4.484  4.491  4.499  4.508  4.519  4.531  4.545  4.561  4.579  4.600  4.624  4.652  4.684  4.721  4.763  4.811  4.867  4.931  5.004  5.088  5.184  5.295  5.422  5.568  5.736  5.929  6.150  6.404  6.695  7.030  7.414  7.855  8.361  8.943  9.610 10.377 11.257 12.267 13.427 14.759 16.289 18.044 20.061 22.375 25.033 28.084              
55567  11 5 130.853269   6.226348 0.203  4.336  4.338  4.341  4.344  4.347  4.352  4.356  4.362  4.368  4.375  4.383  4.393  4.403  4.416  4.430  4.447  4.465  4.487  4.512  4.540  4.573  4.610  4.653  4.703  4.759  4.825  4.899  4.985  5.084  5.197  5.327  5.476  5.647  5.844  6.070  6.329  6.627  6.969  7.361  7.812  8.329  8.924  9.606 10.389 11.288 12.320 13.505 14.866 16.429 18.223 20.283 22.648 25.363              
55567  11 6 130.853269   6.226348 0.148  4.808  4.810  4.812  4.815  4.818  4.822  4.826  4.831  4.837  4.843  4.851  4.859  4.869  4.880  4.893  4.908  4.924  4.944  4.966  4.992  5.021  5.055  5.093  5.138  5.189  5.247  5.314  5.392  5.480  5.582  5.699  5.833  5.987  6.164  6.367  6.600  6.867  7.175  7.527  7.933  8.398  8.932  9.545 10.249 11.057 11.985 13.050 14.273 15.678 17.290 19.142 21.267 23.708              
55567  12 1 133.667580   6.226897 0.148  5.106  5.108  5.110  5.112  5.115  5.118  5.121  5.125  5.130  5.136  5.142  5.149  5.157  5.166  5.177  5.190  5.204  5.220  5.239  5.260  5.285  5.314  5.346  5.383  5.426  5.476  5.532  5.597  5.672  5.758  5.856  5.969  6.099  6.248  6.418  6.615  6.840  7.099  7.396  7.737  8.129  8.578  9.095  9.687 10.368 11.149 12.047 13.077 14.259 15.617 17.176 18.967 21.022              
55567  12 2 133.667580   6.226897 0.200  5.262  5.264  5.266  5.268  5.271  5.274  5.277  5.281  5.285  5.291  5.297  5.303  5.311  5.320  5.331  5.343  5.356  5.372  5.390  5.410  5.434  5.461  5.493  5.528  5.570  5.617  5.671  5.733  5.805  5.887  5.982  6.090  6.214  6.357  6.521  6.709  6.925  7.173  7.458  7.785  8.161  8.592  9.087  9.655 10.308 11.057 11.918 12.905 14.039 15.341 16.836 18.553 20.524              
55567  12 3 133.667580   6.226897 0.168  5.449  5.451  5.453  5.455  5.458  5.461  5.465  5.469  5.474  5.479  5.486  5.493  5.501  5.511  5.522  5.534  5.549  5.565  5.584  5.606  5.631  5.660  5.693  5.731  5.775  5.825  5.883  5.949  6.024  6.112  6.212  6.326  6.458  6.609  6.783  6.983  7.212  7.475  7.777  8.123  8.521  8.978  9.503 10.105 10.797 11.591 12.503 13.550 14.752 16.132 17.716 19.535 21.624              
55567  12 4 133.667580   6.226897 0.162  5.976  5.979  5.983  5.988  5.993  5.999  6.005  6.013  6.022  6.032  6.044  6.058  6.073  6.091  6.112  6.135  6.162  6.193  6.229  6.269  6.316  6.370  6.432  6.503  6.585  6.678  6.786  6.909  7.051  7.213  7.400  7.614  7.860  8.143  8.467  8.840  9.268  9.759 10.323 10.970 11.713 12.567 13.547 14.672 15.963 17.446 19.149 21.104 23.349 25.926 28.885 32.283 36.184              
55567  12 5 133.667580   6.226897 0.202  4.557  4.560  4.563  4.566  4.569  4.573  4.578  4.584  4.590  4.597  4.605  4.615  4.626  4.638  4.652  4.669  4.688  4.709  4.734  4.763  4.795  4.833  4.876  4.926  4.983  5.048  5.123  5.209  5.308  5.422  5.553  5.702  5.874  6.072  6.298  6.559  6.858  7.201  7.595  8.047  8.567  9.163  9.848 10.634 11.536 12.573 13.762 15.128 16.697 18.498 20.566 22.940 25.665              
55567  12 6 133.667580   6.226897 0.145  5.198  5.199  5.202  5.204  5.207  5.210  5.214  5.219  5.224  5.230  5.236  5.244  5.253  5.263  5.274  5.288  5.303  5.321  5.341  5.364  5.390  5.421  5.456  5.496  5.542  5.595  5.656  5.726  5.806  5.898  6.004  6.125  6.265  6.425  6.608  6.819  7.061  7.340  7.659  8.025  8.446  8.930  9.484 10.121 10.853 11.693 12.657 13.764 15.035 16.494 18.170 20.094 22.302              
55567  13 1 135.071436   6.223643 0.153  5.109  5.111  5.112  5.114  5.116  5.119  5.122  5.125  5.129  5.133  5.139  5.144  5.151  5.159  5.167  5.178  5.189  5.202  5.218  5.235  5.255  5.278  5.305  5.335  5.370  5.410  5.457  5.510  5.570  5.640  5.720  5.812  5.918  6.039  6.178  6.338  6.522  6.732  6.974  7.252  7.571  7.937  8.357  8.840  9.394 10.031 10.761 11.600 12.563 13.669 14.938 16.396 18.070              
55567  13 2 135.071436   6.223643 0.206  5.583  5.584  5.586  5.588  5.590  5.592  5.595  5.598  5.602  5.606  5.611  5.617  5.623  5.630  5.639  5.648  5.660  5.672  5.687  5.704  5.723  5.745  5.771  5.800  5.833  5.872  5.916  5.967  6.025  6.092  6.169  6.257  6.358  6.474  6.608  6.761  6.937  7.139  7.371  7.638  7.943  8.294  8.698  9.160  9.692 10.302 11.003 11.807 12.730 13.791 15.008 16.406 18.011              
55567  13 3 135.071436   6.223643 0.171  5.224  5.225  5.227  5.229  5.231  5.233  5.236  5.239  5.243  5.247  5.252  5.258  5.264  5.271  5.280  5.289  5.300  5.313  5.328  5.344  5.364  5.386  5.411  5.440  5.474  5.512  5.556  5.607  5.665  5.731  5.808  5.896  5.997  6.113  6.246  6.398  6.574  6.775  7.006  7.272  7.577  7.927  8.328  8.790  9.319  9.928 10.626 11.428 12.348 13.405 14.618 16.011 17.611              
55567  13 4 135.071436   6.223643 0.169  5.617  5.619  5.621  5.624  5.627  5.630  5.634  5.638  5.643  5.649  5.656  5.664  5.673  5.683  5.695  5.708  5.723  5.741  5.762  5.785  5.812  5.843  5.878  5.919  5.965  6.019  6.080  6.151  6.232  6.325  6.432  6.554  6.695  6.857  7.043  7.256  7.501  7.782  8.104  8.475  8.900  9.388  9.949 10.593 11.332 12.181 13.155 14.274 15.558 17.033 18.727 20.671 22.903              
55567  13 5 135.071436   6.223643 0.207  5.706  5.708  5.710  5.712  5.715  5.717  5.721  5.725  5.729  5.734  5.740  5.747  5.755  5.764  5.774  5.785  5.799  5.814  5.832  5.852  5.876  5.903  5.933  5.969  6.009  6.056  6.110  6.171  6.242  6.323  6.416  6.523  6.645  6.786  6.948  7.134  7.347  7.592  7.873  8.195  8.566  8.991  9.479 10.040 10.684 11.423 12.272 13.246 14.365 15.650 17.125 18.818 20.762              
55567  13 6 135.071436   6.223643 0.146  5.077  5.079  5.081  5.083  5.085  5.088  5.092  5.096  5.100  5.105  5.111  5.118  5.126  5.135  5.145  5.157  5.170  5.186  5.204  5.224  5.248  5.275  5.306  5.341  5.382  5.429  5.483  5.545  5.616  5.697  5.791  5.899  6.022  6.164  6.326  6.513  6.728  6.974  7.257  7.581  7.954  8.382  8.873  9.438 10.085 10.829 11.683 12.663 13.789 15.081 16.565 18.269 20.225              
55567  14 1 126.994996   7.221013 0.112  5.431  5.433  5.436  5.439  5.442  5.446  5.451  5.456  5.462  5.469  5.477  5.486  5.497  5.509  5.523  5.538  5.557  5.578  5.601  5.629  5.661  5.697  5.739  5.787  5.841  5.905  5.977  6.060  6.156  6.265  6.391  6.536  6.702  6.892  7.111  7.362  7.651  7.982  8.362  8.798  9.300  9.875 10.536 11.294 12.165 13.165 14.313 15.632 17.145 18.883 20.878 23.169 25.799              
55567  14 2 126.994996   7.221013 0.193  5.205  5.207  5.210  5.213  5.216  5.220  5.224  5.229  5.235  5.241  5.249  5.257  5.267  5.278  5.291  5.306  5.323  5.343  5.365  5.391  5.421  5.455  5.494  5.539  5.591  5.650  5.718  5.796  5.886  5.988  6.107  6.242  6.398  6.577  6.782  7.018  7.289  7.600  7.957  8.366  8.837  9.377  9.997 10.709 11.527 12.465 13.543 14.781 16.201 17.833 19.706 21.856 24.325              
55567  14 3 126.994996   7.221013 0.170  4.898  4.900  4.902  4.904  4.907  4.910  4.914  4.918  4.923  4.928  4.934  4.942  4.950  4.959  4.970  4.983  4.997  5.013  5.032  5.054  5.079  5.107  5.140  5.178  5.221  5.271  5.328  5.393  5.469  5.555  5.654  5.768  5.899  6.049  6.221  6.419  6.646  6.907  7.206  7.550  7.944  8.398  8.918  9.515 10.201 10.989 11.893 12.931 14.123 15.491 17.062 18.866 20.938              
55567  14 4 126.994996   7.221013 0.157  4.673  4.675  4.678  4.681  4.685  4.689  4.694  4.700  4.707  4.714  4.723  4.733  4.744  4.757  4.772  4.789  4.809  4.831  4.857  4.887  4.922  4.961  5.006  5.058  5.118  5.186  5.265  5.355  5.458  5.577  5.714  5.871  6.051  6.257  6.494  6.767  7.079  7.439  7.851  8.324  8.868  9.492 10.208 11.031 11.975 13.059 14.304 15.734 17.375 19.259 21.423 23.907 26.759              
55567  14 5 126.994996   7.221013 0.200  5.291  5.293  5.295  5.298  5.301  5.304  5.308  5.313  5.318  5.324  5.331  5.339  5.348  5.358  5.370  5.383  5.399  5.417  5.438  5.461  5.488  5.520  5.555  5.597  5.644  5.698  5.760  5.832  5.914  6.008  6.116  6.240  6.383  6.546  6.734  6.950  7.198  7.482  7.809  8.184  8.614  9.108  9.676 10.327 11.076 11.934 12.921 14.053 15.353 16.846 18.559 20.527 22.786              
55567  14 6 126.994996   7.221013 0.145  5.820  5.822  5.825  5.828  5.831  5.834  5.839  5.843  5.849  5.855  5.862  5.871  5.880  5.891  5.904  5.918  5.935  5.954  5.976  6.001  6.030  6.063  6.101  6.145  6.195  6.253  6.319  6.395  6.482  6.582  6.697  6.829  6.981  7.155  7.355  7.584  7.847  8.150  8.497  8.896  9.353  9.879 10.482 11.175 11.970 12.883 13.932 15.136 16.518 18.105 19.927 22.019 24.421              
55567  15 1 128.401169   7.219084 0.152  7.026  7.028  7.030  7.032  7.034  7.037  7.041  7.044  7.049  7.054  7.060  7.066  7.074  7.083  7.093  7.105  7.118  7.133  7.151  7.171  7.194  7.221  7.251  7.286  7.327  7.373  7.426  7.487  7.557  7.637  7.730  7.836  7.957  8.097  8.257  8.441  8.653  8.895  9.174  9.494  9.861 10.283 10.767 11.323 11.961 12.694 13.535 14.501 15.610 16.884 18.346 20.025 21.952              
55567  15 2 128.401169   7.219084 0.205  4.404  4.406  4.408  4.410  4.413  4.415  4.419  4.423  4.427  4.432  4.438  4.444  4.452  4.461  4.471  4.482  4.495  4.510  4.528  4.548  4.571  4.597  4.627  4.662  4.702  4.748  4.800  4.860  4.930  5.009  5.100  5.205  5.325  5.463  5.622  5.804  6.013  6.253  6.529  6.845  7.208  7.626  8.105  8.654  9.286 10.011 10.843 11.798 12.895 14.155 15.601 17.262 19.168              
55567  15 3 128.401169   7.219084 0.167  3.953  3.955  3.957  3.960  3.963  3.966  3.970  3.975  3.980  3.986  3.993  4.000  4.009  4.020  4.032  4.045  4.061  4.079  4.099  4.123  4.150  4.181  4.217  4.258  4.305  4.360  4.422  4.493  4.575  4.669  4.777  4.901  5.044  5.207  5.395  5.611  5.859  6.143  6.469  6.844  7.274  7.768  8.336  8.987  9.735 10.593 11.579 12.711 14.010 15.502 17.215 19.182 21.440              
55567  15 4 128.401169   7.219084 0.167  4.485  4.487  4.490  4.492  4.495  4.499  4.503  4.508  4.513  4.520  4.527  4.535  4.545  4.555  4.568  4.582  4.599  4.618  4.639  4.664  4.693  4.726  4.764  4.807  4.857  4.914  4.979  5.054  5.141  5.240  5.354  5.485  5.635  5.808  6.005  6.233  6.494  6.793  7.138  7.533  7.986  8.507  9.105  9.791 10.579 11.484 12.523 13.716 15.086 16.659 18.464 20.538 22.918              
55567  15 5 128.401169   7.219084 0.205  4.818  4.819  4.821  4.824  4.826  4.829  4.833  4.837  4.842  4.847  4.853  4.860  4.868  4.877  4.888  4.900  4.914  4.930  4.948  4.969  4.994  5.022  5.054  5.090  5.132  5.181  5.236  5.300  5.373  5.458  5.554  5.665  5.792  5.939  6.106  6.299  6.520  6.774  7.066  7.401  7.786  8.227  8.734  9.316  9.984 10.751 11.632 12.643 13.805 15.138 16.668 18.426 20.444              
55567  15 6 128.401169   7.219084 0.151  5.217  5.219  5.221  5.223  5.225  5.228  5.232  5.235  5.240  5.245  5.250  5.257  5.264  5.273  5.283  5.294  5.307  5.322  5.339  5.359  5.382  5.408  5.438  5.472  5.511  5.556  5.608  5.668  5.736  5.815  5.905  6.008  6.127  6.264  6.420  6.600  6.807  7.044  7.316  7.629  7.988  8.400  8.873  9.416 10.040 10.756 11.578 12.522 13.606 14.850 16.279 17.920 19.803              
55572   8 1 136.867558   7.221908 0.151  6.563  6.566  6.571  6.575  6.580  6.587  6.594  6.602  6.611  6.622  6.634  6.648  6.664  6.682  6.703  6.728  6.756  6.788  6.825  6.867  6.916  6.971  7.035  7.109  7.193  7.290  7.401  7.529  7.676  7.844  8.037  8.259  8.514  8.807  9.143  9.528  9.971 10.479 11.063 11.733 12.503 13.387 14.401 15.566 16.903 18.439 20.202 22.226 24.550 27.218 30.282 33.799 37.838              
55572   8 2 136.867558   7.221908 0.204  5.996  6.000  6.004  6.009  6.014  6.020  6.027  6.035  6.045  6.055  6.068  6.082  6.098  6.116  6.138  6.162  6.190  6.222  6.259  6.302  6.351  6.407  6.471  6.545  6.630  6.727  6.839  6.967  7.114  7.284  7.478  7.701  7.957  8.251  8.588  8.976  9.421  9.932 10.518 11.192 11.965 12.853 13.872 15.042 16.386 17.929 19.700 21.734 24.069 26.750 29.828 33.363 37.421              
55572   8 3 136.867558   7.221908 0.166  5.696  5.700  5.704  5.709  5.715  5.721  5.729  5.737  5.747  5.758  5.771  5.786  5.803  5.822  5.845  5.870  5.900  5.934  5.973  6.017  6.069  6.127  6.195  6.273  6.362  6.464  6.582  6.716  6.871  7.049  7.253  7.487  7.756  8.065  8.420  8.827  9.295  9.832 10.448 11.156 11.968 12.901 13.972 15.202 16.614 18.236 20.097 22.234 24.688 27.506 30.740 34.454 38.719              
55572   8 4 136.867558   7.221908 0.173  6.793  6.797  6.802  6.807  6.813  6.819  6.827  6.836  6.846  6.857  6.871  6.886  6.904  6.924  6.947  6.974  7.004  7.039  7.079  7.126  7.179  7.240  7.310  7.390  7.482  7.588  7.709  7.849  8.009  8.193  8.404  8.647  8.925  9.245  9.612 10.034 10.518 11.073 11.711 12.443 13.284 14.250 15.358 16.631 18.093 19.770 21.697 23.909 26.448 29.364 32.712 36.555 40.969              
55572   8 5 136.867558   7.221908 0.205  6.859  6.863  6.867  6.872  6.877  6.883  6.890  6.898  6.908  6.919  6.931  6.945  6.962  6.980  7.002  7.026  7.055  7.087  7.125  7.168  7.217  7.274  7.339  7.413  7.499  7.597  7.710  7.840  7.989  8.159  8.356  8.581  8.840  9.137  9.478  9.869 10.319 10.835 11.427 12.108 12.889 13.785 14.815 15.998 17.355 18.914 20.703 22.758 25.117 27.825 30.935 34.505 38.605              
55572   8 6 136.867558   7.221908 0.145  5.675  5.679  5.684  5.689  5.695  5.702  5.709  5.718  5.729  5.740  5.754  5.769  5.787  5.807  5.831  5.858  5.889  5.924  5.965  6.012  6.066  6.127  6.198  6.279  6.373  6.480  6.603  6.744  6.907  7.093  7.307  7.552  7.834  8.158  8.530  8.957  9.447 10.009 10.655 11.397 12.248 13.226 14.349 15.637 17.117 18.816 20.767 23.007 25.578 28.531 31.921 35.813 40.282              
55572   9 1 138.276761   7.219314 0.152  5.659  5.662  5.666  5.669  5.674  5.679  5.685  5.691  5.699  5.708  5.718  5.730  5.743  5.758  5.776  5.796  5.819  5.846  5.876  5.912  5.952  5.998  6.051  6.112  6.182  6.263  6.355  6.461  6.583  6.723  6.883  7.067  7.279  7.522  7.801  8.121  8.488  8.910  9.395  9.951 10.590 11.324 12.166 13.133 14.243 15.517 16.981 18.661 20.590 22.805 25.348 28.268 31.621              
55572   9 2 138.276761   7.219314 0.202  5.948  5.951  5.954  5.958  5.963  5.968  5.974  5.981  5.989  5.999  6.009  6.022  6.036  6.052  6.070  6.091  6.116  6.144  6.176  6.213  6.255  6.304  6.360  6.424  6.497  6.582  6.679  6.790  6.918  7.065  7.233  7.427  7.649  7.904  8.197  8.534  8.920  9.363  9.872 10.457 11.128 11.899 12.783 13.799 14.966 16.305 17.842 19.607 21.634 23.961 26.633 29.701 33.223              
55572   9 3 138.276761   7.219314 0.164  6.982  6.985  6.989  6.993  6.997  7.002  7.008  7.015  7.023  7.032  7.042  7.054  7.067  7.083  7.101  7.121  7.145  7.172  7.203  7.239  7.280  7.327  7.381  7.443  7.514  7.595  7.689  7.797  7.920  8.062  8.225  8.413  8.627  8.874  9.157  9.482  9.856 10.284 10.777 11.342 11.991 12.736 13.591 14.573 15.700 16.995 18.481 20.188 22.147 24.397 26.980 29.946 33.351              
55572   9 4 138.276761   7.219314 0.166  5.721  5.725  5.728  5.733  5.738  5.743  5.750  5.757  5.766  5.776  5.787  5.800  5.815  5.832  5.851  5.874  5.900  5.930  5.964  6.003  6.048  6.099  6.158  6.226  6.304  6.394  6.497  6.615  6.751  6.907  7.085  7.291  7.526  7.797  8.108  8.465  8.874  9.345  9.885 10.505 11.217 12.034 12.973 14.050 15.287 16.708 18.339 20.211 22.361 24.829 27.664 30.918 34.654              
55572   9 5 138.276761   7.219314 0.206  5.353  5.357  5.360  5.364  5.369  5.374  5.380  5.387  5.395  5.404  5.415  5.427  5.441  5.457  5.475  5.497  5.521  5.549  5.581  5.617  5.660  5.708  5.763  5.827  5.901  5.985  6.081  6.192  6.319  6.465  6.633  6.826  7.047  7.301  7.593  7.928  8.312  8.753  9.260  9.842 10.510 11.277 12.158 13.169 14.330 15.663 17.193 18.950 20.967 23.284 25.943 28.997 32.503              
55572   9 6 138.276761   7.219314 0.153  5.771  5.774  5.777  5.781  5.785  5.790  5.796  5.802  5.810  5.818  5.828  5.839  5.852  5.867  5.884  5.904  5.926  5.952  5.982  6.016  6.055  6.099  6.151  6.210  6.278  6.356  6.445  6.548  6.665  6.801  6.956  7.135  7.339  7.574  7.844  8.154  8.510  8.919  9.388  9.927 10.545 11.255 12.071 13.007 14.081 15.315 16.732 18.359 20.227 22.371 24.833 27.660 30.906              
55572  10 1 139.692729   7.218087 0.153  5.455  5.459  5.463  5.467  5.473  5.479  5.485  5.493  5.503  5.513  5.525  5.539  5.555  5.573  5.594  5.618  5.645  5.677  5.713  5.755  5.803  5.858  5.921  5.993  6.076  6.172  6.281  6.407  6.552  6.718  6.908  7.127  7.378  7.666  7.997  8.377  8.814  9.315  9.890 10.550 11.309 12.179 13.179 14.327 15.645 17.158 18.895 20.889 23.180 25.809 28.828 32.294 36.274              
55572  10 2 139.692729   7.218087 0.200  5.549  5.553  5.557  5.562  5.567  5.574  5.581  5.589  5.599  5.609  5.622  5.636  5.653  5.672  5.693  5.718  5.747  5.780  5.818  5.861  5.911  5.968  6.034  6.109  6.196  6.295  6.409  6.540  6.690  6.863  7.061  7.289  7.550  7.850  8.194  8.590  9.044  9.565 10.164 10.851 11.640 12.546 13.586 14.781 16.152 17.726 19.534 21.610 23.993 26.729 29.870 33.477 37.618              
55572  10 3 139.692729   7.218087 0.170  5.082  5.086  5.090  5.096  5.102  5.109  5.117  5.126  5.137  5.149  5.163  5.179  5.197  5.219  5.243  5.271  5.303  5.340  5.382  5.430  5.486  5.550  5.624  5.708  5.805  5.916  6.043  6.190  6.358  6.551  6.773  7.028  7.320  7.656  8.041  8.484  8.992  9.575 10.245 11.014 11.897 12.911 14.075 15.411 16.945 18.707 20.730 23.052 25.718 28.780 32.295 36.331 40.964              
55572  10 4 139.692729   7.218087 0.167  5.929  5.933  5.937  5.941  5.947  5.953  5.960  5.968  5.977  5.988  6.000  6.014  6.031  6.049  6.070  6.095  6.123  6.155  6.192  6.235  6.284  6.340  6.404  6.478  6.563  6.660  6.772  6.900  7.048  7.217  7.411  7.634  7.890  8.185  8.522  8.910  9.355  9.866 10.453 11.127 11.900 12.788 13.808 14.979 16.323 17.867 19.639 21.674 24.010 26.692 29.772 33.308 37.368              
55572  10 5 139.692729   7.218087 0.203  7.063  7.066  7.070  7.074  7.079  7.084  7.091  7.098  7.107  7.116  7.128  7.140  7.155  7.172  7.191  7.214  7.239  7.269  7.302  7.341  7.386  7.437  7.495  7.563  7.640  7.729  7.830  7.947  8.082  8.236  8.413  8.616  8.849  9.117  9.425  9.778 10.184 10.649 11.184 11.797 12.502 13.311 14.240 15.307 16.531 17.937 19.551 21.405 23.533 25.976 28.782 32.003 35.701              
55572  10 6 139.692729   7.218087 0.153  7.639  7.642  7.646  7.649  7.654  7.659  7.665  7.671  7.679  7.688  7.698  7.709  7.723  7.738  7.756  7.776  7.799  7.825  7.856  7.891  7.931  7.977  8.030  8.091  8.161  8.241  8.333  8.438  8.560  8.699  8.859  9.042  9.253  9.495  9.773 10.092 10.458 10.879 11.361 11.916 12.552 13.283 14.122 15.085 16.191 17.461 18.919 20.593 22.516 24.722 27.256 30.166 33.506              
55572  16 1 176.301828   5.218250 0.153  7.127  7.129  7.131  7.134  7.137  7.141  7.145  7.150  7.155  7.161  7.168  7.176  7.186  7.197  7.209  7.223  7.240  7.258  7.280  7.305  7.333  7.366  7.403  7.446  7.495  7.552  7.617  7.692  7.777  7.876  7.989  8.118  8.267  8.438  8.635  8.860  9.119  9.416  9.757 10.149 10.599 11.116 11.709 12.389 13.171 14.069 15.099 16.282 17.641 19.200 20.991 23.047 25.408              
55572  16 2 176.301828   5.218250 0.209  5.786  5.788  5.790  5.793  5.796  5.800  5.804  5.809  5.814  5.821  5.828  5.836  5.846  5.857  5.870  5.884  5.901  5.920  5.942  5.968  5.997  6.030  6.068  6.112  6.163  6.221  6.288  6.364  6.452  6.553  6.669  6.801  6.954  7.129  7.331  7.562  7.827  8.131  8.481  8.882  9.343  9.872 10.480 11.178 11.978 12.898 13.954 15.166 16.558 18.156 19.991 22.098 24.517              
55572  16 3 176.301828   5.218250 0.171  7.220  7.222  7.224  7.226  7.229  7.232  7.236  7.240  7.245  7.251  7.257  7.264  7.273  7.283  7.294  7.307  7.321  7.338  7.358  7.380  7.406  7.435  7.469  7.508  7.552  7.604  7.662  7.730  7.807  7.896  7.998  8.116  8.250  8.405  8.582  8.786  9.020  9.288  9.596  9.950 10.357 10.824 11.359 11.975 12.681 13.492 14.423 15.492 16.719 18.129 19.747 21.605 23.738              
55572  16 4 176.301828   5.218250 0.168  8.973  8.975  8.978  8.981  8.984  8.988  8.993  8.998  9.004  9.010  9.018  9.027  9.037  9.049  9.062  9.078  9.096  9.116  9.139  9.166  9.197  9.233  9.273  9.320  9.374  9.435  9.506  9.587  9.681  9.788  9.910 10.052 10.214 10.400 10.613 10.858 11.140 11.463 11.834 12.261 12.750 13.312 13.957 14.697 15.548 16.524 17.645 18.932 20.410 22.106 24.054 26.291 28.858              
55572  16 5 176.301828   5.218250 0.203  5.667  5.670  5.673  5.676  5.680  5.685  5.690  5.696  5.703  5.711  5.720  5.730  5.742  5.755  5.771  5.789  5.810  5.833  5.861  5.892  5.928  5.969  6.016  6.070  6.132  6.204  6.286  6.380  6.488  6.613  6.755  6.919  7.107  7.323  7.571  7.855  8.182  8.557  8.988  9.483 10.050 10.702 11.451 12.310 13.297 14.430 15.731 17.225 18.939 20.908 23.169 25.764 28.744              
55572  16 6 176.301828   5.218250 0.153  7.577  7.580  7.582  7.586  7.589  7.593  7.598  7.603  7.609  7.617  7.625  7.634  7.645  7.657  7.672  7.688  7.707  7.728  7.753  7.781  7.814  7.851  7.894  7.943  8.000  8.065  8.139  8.225  8.323  8.436  8.565  8.714  8.885  9.081  9.306  9.565  9.861 10.202 10.593 11.042 11.558 12.150 12.830 13.611 14.507 15.536 16.717 18.074 19.631 21.420 23.473 25.830 28.537              
55593   4 1 117.105614  19.199221 0.160  5.581  5.584  5.586  5.590  5.593  5.597  5.602  5.608  5.614  5.621  5.630  5.639  5.650  5.663  5.677  5.694  5.713  5.735  5.760  5.789  5.823  5.861  5.905  5.955  6.013  6.079  6.155  6.243  6.343  6.459  6.591  6.743  6.918  7.118  7.348  7.612  7.916  8.264  8.664  9.123  9.650 10.255 10.950 11.748 12.664 13.715 14.923 16.309 17.901 19.728 21.827 24.236 27.002              
55593   4 2 117.105614  19.199221 0.198  5.388  5.391  5.393  5.396  5.400  5.404  5.408  5.413  5.420  5.426  5.434  5.443  5.454  5.466  5.480  5.496  5.514  5.535  5.559  5.586  5.618  5.654  5.695  5.743  5.798  5.861  5.934  6.017  6.112  6.221  6.347  6.492  6.657  6.848  7.066  7.317  7.605  7.936  8.315  8.751  9.252  9.826 10.486 11.244 12.114 13.112 14.259 15.575 17.087 18.822 20.815 23.103 25.730              
55593   4 3 117.105614  19.199221 0.155  5.184  5.187  5.190  5.193  5.197  5.202  5.207  5.213  5.220  5.228  5.237  5.248  5.260  5.273  5.289  5.307  5.328  5.352  5.379  5.411  5.447  5.489  5.536  5.591  5.654  5.726  5.809  5.904  6.014  6.139  6.283  6.449  6.639  6.857  7.107  7.395  7.725  8.104  8.539  9.039  9.612 10.271 11.027 11.896 12.893 14.037 15.351 16.860 18.593 20.582 22.866 25.488 28.499              
55593   4 4 117.105614  19.199221 0.162  6.783  6.786  6.789  6.793  6.798  6.803  6.809  6.817  6.825  6.834  6.845  6.857  6.871  6.887  6.906  6.927  6.952  6.980  7.012  7.049  7.091  7.140  7.196  7.261  7.335  7.420  7.517  7.629  7.757  7.905  8.074  8.269  8.492  8.748  9.043  9.381  9.769 10.214 10.726 11.313 11.987 12.761 13.650 14.671 15.842 17.188 18.732 20.506 22.542 24.880 27.564 30.646 34.184              
55593   4 5 117.105614  19.199221 0.201  6.803  6.806  6.808  6.811  6.815  6.819  6.824  6.829  6.835  6.842  6.850  6.859  6.870  6.882  6.896  6.912  6.930  6.951  6.975  7.003  7.035  7.071  7.113  7.162  7.217  7.281  7.354  7.437  7.534  7.644  7.771  7.916  8.084  8.276  8.496  8.749  9.040  9.373  9.756 10.196 10.701 11.281 11.947 12.711 13.588 14.596 15.753 17.081 18.606 20.356 22.367 24.675 27.325              
55593   4 6 117.105614  19.199221 0.156  5.999  6.001  6.004  6.008  6.012  6.016  6.021  6.027  6.034  6.041  6.050  6.060  6.072  6.085  6.100  6.118  6.138  6.161  6.188  6.218  6.253  6.294  6.340  6.393  6.454  6.524  6.604  6.696  6.802  6.924  7.063  7.223  7.407  7.619  7.861  8.140  8.459  8.826  9.248  9.732 10.287 10.925 11.657 12.498 13.464 14.572 15.845 17.306 18.984 20.910 23.122 25.661 28.577              
55593   5 1 121.715473  26.196689 0.158  5.917  5.919  5.922  5.926  5.929  5.934  5.939  5.945  5.951  5.959  5.968  5.978  5.990  6.003  6.018  6.036  6.056  6.079  6.106  6.136  6.171  6.212  6.258  6.311  6.372  6.442  6.522  6.615  6.720  6.842  6.982  7.142  7.326  7.537  7.780  8.059  8.379  8.746  9.168  9.652 10.208 10.846 11.579 12.420 13.386 14.495 15.769 17.231 18.910 20.837 23.051 25.591 28.509              
55593   5 2 121.715473  26.196689 0.198  5.660  5.662  5.665  5.668  5.672  5.677  5.682  5.688  5.694  5.702  5.711  5.721  5.732  5.745  5.761  5.778  5.798  5.821  5.848  5.878  5.913  5.953  5.999  6.052  6.113  6.183  6.263  6.355  6.460  6.581  6.720  6.880  7.063  7.274  7.515  7.793  8.111  8.477  8.897  9.379  9.933 10.569 11.298 12.136 13.098 14.203 15.471 16.927 18.599 20.519 22.723 25.253 28.159              
55593   5 3 121.715473  26.196689 0.154  8.069  8.071  8.074  8.077  8.081  8.085  8.090  8.095  8.102  8.109  8.117  8.127  8.138  8.150  8.165  8.181  8.201  8.222  8.248  8.276  8.310  8.348  8.391  8.441  8.499  8.565  8.641  8.728  8.828  8.943  9.075  9.227  9.400  9.600  9.829 10.093 10.395 10.742 11.140 11.598 12.123 12.726 13.418 14.213 15.126 16.174 17.377 18.758 20.344 22.165 24.256 26.656 29.413              
55593   5 4 121.715473  26.196689 0.160  6.128  6.131  6.134  6.138  6.142  6.147  6.152  6.158  6.165  6.174  6.183  6.194  6.206  6.221  6.237  6.256  6.277  6.302  6.331  6.363  6.401  6.444  6.494  6.550  6.616  6.691  6.777  6.876  6.989  7.119  7.269  7.440  7.638  7.864  8.124  8.422  8.765  9.158  9.610 10.128 10.724 11.407 12.192 13.093 14.128 15.316 16.679 18.245 20.043 22.108 24.478 27.199 30.323              
55593   5 5 121.715473  26.196689 0.200  7.616  7.618  7.621  7.624  7.627  7.631  7.635  7.641  7.646  7.653  7.661  7.670  7.680  7.692  7.705  7.720  7.738  7.758  7.782  7.809  7.839  7.875  7.915  7.962  8.015  8.077  8.147  8.228  8.321  8.427  8.550  8.690  8.852  9.037  9.250  9.494  9.774 10.096 10.466 10.891 11.378 11.938 12.580 13.318 14.165 15.137 16.254 17.535 19.007 20.697 22.637 24.865 27.423              
55593   5 6 121.715473  26.196689 0.163  7.825  7.827  7.830  7.833  7.837  7.841  7.846  7.851  7.857  7.865  7.873  7.883  7.894  7.906  7.921  7.937  7.956  7.978  8.003  8.032  8.066  8.104  8.147  8.198  8.255  8.322  8.398  8.485  8.585  8.700  8.832  8.984  9.158  9.358  9.588  9.851 10.154 10.501 10.900 11.358 11.884 12.488 13.182 13.978 14.892 15.941 17.146 18.529 20.118 21.941 24.035 26.439 29.199              
55593   7 1 131.204542   8.201094 0.158  6.626  6.628  6.630  6.633  6.636  6.639  6.643  6.648  6.653  6.659  6.666  6.674  6.683  6.694  6.706  6.720  6.735  6.754  6.774  6.798  6.826  6.858  6.894  6.936  6.984  7.039  7.102  7.174  7.257  7.353  7.462  7.588  7.733  7.899  8.090  8.308  8.560  8.848  9.179  9.560  9.996 10.498 11.073 11.734 12.493 13.364 14.364 15.513 16.831 18.345 20.083 22.079 24.371              
55593   7 2 131.204542   8.201094 0.203  6.015  6.017  6.019  6.022  6.025  6.029  6.033  6.037  6.043  6.049  6.056  6.065  6.074  6.085  6.097  6.112  6.128  6.147  6.169  6.193  6.222  6.255  6.292  6.335  6.385  6.442  6.507  6.582  6.669  6.767  6.881  7.011  7.161  7.333  7.531  7.757  8.017  8.316  8.659  9.053  9.505 10.024 10.621 11.305 12.091 12.993 14.029 15.218 16.584 18.152 19.952 22.019 24.392              
55593   7 3 131.204542   8.201094 0.160  4.780  4.782  4.784  4.787  4.791  4.794  4.799  4.803  4.809  4.816  4.823  4.832  4.842  4.853  4.866  4.881  4.898  4.918  4.940  4.966  4.996  5.030  5.069  5.114  5.166  5.226  5.294  5.372  5.462  5.565  5.684  5.820  5.976  6.156  6.362  6.598  6.870  7.181  7.539  7.950  8.422  8.964  9.586 10.300 11.120 12.062 13.143 14.384 15.809 17.445 19.324 21.481 23.957              
55593   7 4 131.204542   8.201094 0.157  4.739  4.742  4.745  4.748  4.753  4.757  4.763  4.769  4.777  4.785  4.795  4.806  4.818  4.833  4.850  4.869  4.891  4.916  4.945  4.979  5.017  5.061  5.111  5.169  5.236  5.312  5.400  5.501  5.616  5.749  5.901  6.076  6.277  6.508  6.773  7.077  7.426  7.827  8.288  8.816  9.423 10.120 10.920 11.838 12.893 14.104 15.494 17.090 18.923 21.027 23.443 26.217 29.402              
55593   7 5 131.204542   8.201094 0.203  5.396  5.399  5.402  5.405  5.409  5.413  5.418  5.424  5.430  5.438  5.446  5.456  5.467  5.481  5.495  5.513  5.532  5.555  5.581  5.611  5.645  5.684  5.729  5.781  5.840  5.909  5.987  6.077  6.180  6.299  6.435  6.591  6.771  6.977  7.214  7.485  7.797  8.156  8.567  9.039  9.581 10.204 10.918 11.739 12.681 13.763 15.005 16.431 18.068 19.948 22.106 24.585 27.430              
55593   7 6 131.204542   8.201094 0.152  6.281  6.284  6.286  6.289  6.293  6.297  6.301  6.306  6.312  6.319  6.327  6.336  6.346  6.358  6.372  6.387  6.405  6.426  6.449  6.477  6.508  6.544  6.585  6.632  6.686  6.748  6.820  6.902  6.996  7.104  7.228  7.371  7.535  7.723  7.938  8.186  8.471  8.797  9.172  9.603 10.097 10.665 11.316 12.065 12.924 13.910 15.042 16.343 17.835 19.549 21.517 23.777 26.371              
55598   7 1 120.805996  24.196181 0.159  5.901  5.904  5.907  5.910  5.913  5.918  5.923  5.928  5.934  5.942  5.950  5.960  5.971  5.984  5.998  6.015  6.034  6.056  6.082  6.111  6.144  6.182  6.227  6.277  6.335  6.402  6.478  6.566  6.667  6.783  6.916  7.069  7.244  7.446  7.677  7.943  8.247  8.597  8.999  9.461  9.990 10.599 11.297 12.099 13.019 14.076 15.290 16.683 18.283 20.119 22.228 24.650 27.430              
55598   7 2 120.805996  24.196181 0.201  6.656  6.659  6.661  6.664  6.667  6.671  6.675  6.680  6.686  6.693  6.700  6.709  6.719  6.731  6.744  6.759  6.776  6.796  6.819  6.845  6.875  6.910  6.950  6.995  7.047  7.108  7.177  7.256  7.347  7.451  7.571  7.709  7.867  8.049  8.257  8.496  8.771  9.087  9.449  9.865 10.342 10.891 11.520 12.243 13.073 14.025 15.119 16.375 17.817 19.473 21.374 23.557 26.063              
55598   7 3 120.805996  24.196181 0.154  5.170  5.172  5.175  5.178  5.182  5.187  5.192  5.198  5.204  5.212  5.221  5.231  5.243  5.256  5.271  5.289  5.309  5.332  5.359  5.389  5.425  5.465  5.511  5.564  5.625  5.695  5.776  5.868  5.974  6.096  6.236  6.396  6.581  6.792  7.035  7.314  7.634  8.002  8.424  8.909  9.465 10.104 10.838 11.680 12.647 13.758 15.032 16.496 18.177 20.106 22.322 24.866 27.786              
55598   7 4 120.805996  24.196181 0.156  5.479  5.482  5.485  5.489  5.493  5.498  5.504  5.511  5.518  5.527  5.537  5.548  5.561  5.576  5.594  5.613  5.636  5.662  5.692  5.727  5.767  5.812  5.864  5.924  5.993  6.072  6.163  6.267  6.387  6.524  6.682  6.863  7.071  7.309  7.583  7.898  8.259  8.674  9.150  9.697 10.325 11.046 11.873 12.823 13.914 15.167 16.605 18.256 20.152 22.329 24.828 27.698 30.993              
55598   7 5 120.805996  24.196181 0.201  5.477  5.480  5.483  5.486  5.490  5.494  5.499  5.505  5.511  5.519  5.527  5.537  5.549  5.562  5.577  5.594  5.613  5.636  5.662  5.692  5.726  5.766  5.811  5.863  5.922  5.991  6.069  6.160  6.263  6.382  6.519  6.675  6.855  7.062  7.299  7.572  7.885  8.244  8.656  9.129  9.673 10.297 11.014 11.836 12.781 13.866 15.111 16.541 18.182 20.067 22.231 24.716 27.568              
55598   7 6 120.805996  24.196181 0.156  5.641  5.643  5.646  5.650  5.654  5.658  5.663  5.669  5.676  5.683  5.692  5.702  5.714  5.727  5.743  5.760  5.781  5.804  5.831  5.861  5.896  5.937  5.983  6.037  6.098  6.168  6.249  6.341  6.447  6.569  6.710  6.871  7.055  7.267  7.511  7.790  8.112  8.480  8.903  9.389  9.947 10.588 11.323 12.167 13.137 14.250 15.528 16.995 18.680 20.615 22.836 25.386 28.313              
55598   8 1 128.182864  30.193575 0.164  8.778  8.780  8.781  8.783  8.786  8.788  8.791  8.795  8.799  8.803  8.808  8.814  8.821  8.829  8.838  8.849  8.861  8.874  8.890  8.908  8.929  8.953  8.980  9.012  9.048  9.089  9.137  9.191  9.254  9.326  9.409  9.504  9.613  9.738  9.882 10.047 10.236 10.454 10.703 10.990 11.319 11.697 12.131 12.630 13.202 13.859 14.613 15.479 16.473 17.614 18.925 20.430 22.158              
55598   8 2 128.182864  30.193575 0.206  6.206  6.207  6.209  6.211  6.214  6.217  6.220  6.224  6.228  6.233  6.239  6.246  6.253  6.262  6.272  6.284  6.297  6.312  6.330  6.350  6.373  6.399  6.430  6.464  6.504  6.550  6.603  6.664  6.733  6.813  6.905  7.010  7.131  7.269  7.428  7.611  7.821  8.062  8.339  8.657  9.021  9.440  9.921 10.473 11.107 11.835 12.671 13.630 14.732 15.997 17.449 19.117 21.031              
55598   8 3 128.182864  30.193575 0.157  5.565  5.567  5.569  5.572  5.575  5.578  5.582  5.586  5.591  5.597  5.604  5.612  5.621  5.631  5.643  5.656  5.672  5.689  5.710  5.733  5.760  5.791  5.826  5.867  5.914  5.967  6.029  6.100  6.181  6.274  6.381  6.504  6.645  6.807  6.993  7.207  7.452  7.733  8.056  8.428  8.854  9.343  9.904 10.549 11.290 12.140 13.116 14.236 15.523 17.000 18.696 20.644 22.880              
55598   8 4 128.182864  30.193575 0.154  6.461  6.463  6.465  6.468  6.471  6.475  6.479  6.484  6.490  6.496  6.503  6.512  6.522  6.533  6.546  6.560  6.577  6.597  6.619  6.645  6.674  6.708  6.747  6.791  6.842  6.901  6.968  7.046  7.135  7.237  7.354  7.488  7.643  7.820  8.023  8.257  8.525  8.833  9.187  9.593 10.059 10.594 11.209 11.915 12.725 13.655 14.723 15.949 17.357 18.974 20.830 22.961 25.407              
55598   8 5 128.182864  30.193575 0.204  8.882  8.884  8.886  8.888  8.891  8.893  8.897  8.900  8.905  8.910  8.916  8.922  8.930  8.938  8.948  8.960  8.973  8.988  9.005  9.025  9.048  9.074  9.104  9.139  9.178  9.224  9.276  9.336  9.405  9.484  9.575  9.679  9.799  9.937 10.094 10.276 10.484 10.723 10.997 11.312 11.674 12.089 12.566 13.113 13.741 14.463 15.291 16.242 17.335 18.588 20.028 21.681 23.579              
55598   8 6 128.182864  30.193575 0.160  5.904  5.906  5.908  5.911  5.914  5.917  5.921  5.925  5.930  5.936  5.942  5.950  5.958  5.968  5.979  5.992  6.007  6.025  6.044  6.067  6.093  6.123  6.157  6.196  6.241  6.293  6.353  6.421  6.499  6.590  6.693  6.812  6.948  7.105  7.284  7.491  7.728  8.000  8.312  8.670  9.082  9.555 10.098 10.721 11.436 12.258 13.201 14.284 15.527 16.954 18.594 20.475 22.636              
55598   9 1 133.422174  34.191354 0.163  6.487  6.489  6.491  6.494  6.497  6.500  6.503  6.508  6.512  6.518  6.524  6.532  6.540  6.550  6.561  6.574  6.588  6.605  6.624  6.646  6.671  6.701  6.734  6.772  6.816  6.867  6.925  6.992  7.068  7.156  7.257  7.373  7.506  7.659  7.834  8.035  8.266  8.532  8.836  9.186  9.588 10.049 10.579 11.186 11.884 12.686 13.606 14.663 15.876 17.268 18.867 20.703 22.811              
55598   9 2 133.422174  34.191354 0.201  5.896  5.898  5.900  5.903  5.906  5.909  5.913  5.917  5.922  5.928  5.934  5.942  5.951  5.960  5.972  5.985  6.000  6.017  6.037  6.060  6.086  6.116  6.150  6.190  6.235  6.288  6.347  6.416  6.495  6.586  6.690  6.809  6.946  7.104  7.284  7.492  7.730  8.004  8.318  8.679  9.093  9.568 10.114 10.741 11.461 12.287 13.236 14.325 15.576 17.012 18.660 20.553 22.727              
55598   9 3 133.422174  34.191354 0.158  6.039  6.041  6.044  6.047  6.050  6.053  6.057  6.062  6.068  6.074  6.081  6.089  6.099  6.110  6.122  6.137  6.153  6.172  6.194  6.219  6.248  6.281  6.319  6.362  6.412  6.469  6.535  6.610  6.697  6.797  6.911  7.042  7.193  7.366  7.564  7.793  8.054  8.355  8.700  9.096  9.551 10.074 10.674 11.362 12.153 13.061 14.103 15.300 16.674 18.252 20.063 22.143 24.531              
55598   9 4 133.422174  34.191354 0.157  8.045  8.047  8.049  8.052  8.055  8.058  8.062  8.066  8.071  8.077  8.083  8.091  8.099  8.109  8.121  8.134  8.148  8.166  8.185  8.208  8.234  8.264  8.298  8.337  8.382  8.434  8.494  8.562  8.641  8.731  8.834  8.953  9.089  9.246  9.425  9.632  9.868 10.140 10.453 10.811 11.223 11.695 12.238 12.861 13.576 14.398 15.341 16.423 17.667 19.094 20.733 22.614 24.775              
55598   9 5 133.422174  34.191354 0.201  6.585  6.587  6.589  6.591  6.594  6.598  6.602  6.606  6.611  6.617  6.623  6.631  6.640  6.650  6.662  6.675  6.690  6.708  6.728  6.751  6.778  6.808  6.843  6.883  6.929  6.982  7.043  7.113  7.193  7.286  7.391  7.513  7.652  7.812  7.996  8.207  8.449  8.727  9.047  9.413  9.834 10.318 10.873 11.510 12.241 13.081 14.046 15.153 16.424 17.884 19.560 21.484 23.694              
55598   9 6 133.422174  34.191354 0.164  9.491  9.492  9.494  9.496  9.499  9.501  9.504  9.508  9.512  9.517  9.523  9.529  9.536  9.544  9.554  9.565  9.578  9.592  9.609  9.628  9.650  9.675  9.704  9.737  9.775  9.819  9.869  9.927  9.993 10.069 10.156 10.256 10.371 10.503 10.655 10.829 11.029 11.259 11.522 11.825 12.172 12.571 13.029 13.555 14.159 14.852 15.647 16.561 17.610 18.815 20.198 21.786 23.609              
55598  10 1 139.358455  38.190893 0.160  6.950  6.952  6.955  6.958  6.962  6.966  6.971  6.976  6.983  6.990  6.998  7.008  7.019  7.032  7.046  7.063  7.082  7.104  7.129  7.158  7.191  7.230  7.274  7.324  7.382  7.448  7.525  7.612  7.713  7.828  7.961  8.113  8.288  8.488  8.719  8.983  9.287  9.635 10.036 10.495 11.023 11.629 12.325 13.123 14.040 15.093 16.302 17.690 19.284 21.114 23.214 25.627 28.396              
55598  10 2 139.358455  38.190893 0.203  6.845  6.848  6.850  6.853  6.857  6.861  6.865  6.871  6.877  6.884  6.892  6.901  6.911  6.923  6.937  6.953  6.971  6.992  7.016  7.044  7.076  7.112  7.154  7.202  7.257  7.321  7.393  7.477  7.573  7.683  7.809  7.954  8.121  8.312  8.531  8.783  9.073  9.405  9.787 10.225 10.728 11.305 11.968 12.729 13.604 14.607 15.759 17.082 18.601 20.345 22.347 24.646 27.286              
55598  10 3 139.358455  38.190893 0.157  6.768  6.770  6.773  6.776  6.779  6.783  6.788  6.793  6.799  6.806  6.814  6.823  6.834  6.846  6.860  6.876  6.894  6.915  6.940  6.967  6.999  7.036  7.078  7.126  7.182  7.245  7.318  7.402  7.499  7.609  7.736  7.882  8.049  8.242  8.462  8.716  9.006  9.341  9.724 10.164 10.670 11.250 11.917 12.682 13.560 14.569 15.727 17.057 18.584 20.337 22.349 24.660 27.313              
55598  10 4 139.358455  38.190893 0.158  6.160  6.162  6.166  6.170  6.174  6.179  6.185  6.191  6.199  6.208  6.218  6.229  6.242  6.257  6.275  6.295  6.317  6.344  6.374  6.409  6.448  6.494  6.546  6.607  6.676  6.755  6.846  6.951  7.071  7.209  7.367  7.549  7.758  7.998  8.273  8.589  8.952  9.368  9.847 10.396 11.026 11.750 12.581 13.536 14.631 15.889 17.334 18.992 20.896 23.082 25.592 28.474 31.783              
55598  10 5 139.358455  38.190893 0.203  5.686  5.689  5.692  5.696  5.700  5.704  5.710  5.716  5.723  5.731  5.741  5.751  5.764  5.778  5.794  5.813  5.834  5.859  5.887  5.920  5.957  6.000  6.049  6.105  6.170  6.244  6.330  6.428  6.540  6.669  6.818  6.988  7.184  7.408  7.666  7.962  8.302  8.692  9.140  9.654 10.245 10.923 11.702 12.596 13.622 14.800 16.153 17.707 19.490 21.538 23.889 26.589 29.688              
55598  10 6 139.358455  38.190893 0.163  7.175  7.178  7.180  7.184  7.187  7.191  7.196  7.202  7.208  7.215  7.224  7.233  7.244  7.257  7.271  7.288  7.307  7.329  7.354  7.383  7.416  7.455  7.498  7.549  7.606  7.673  7.749  7.836  7.936  8.051  8.184  8.335  8.510  8.710  8.940  9.203  9.506  9.854 10.253 10.712 11.238 11.842 12.536 13.333 14.247 15.297 16.503 17.888 19.477 21.302 23.397 25.803 28.565              
55598  11 1 142.528592   8.200416 0.162  5.702  5.705  5.708  5.712  5.716  5.721  5.727  5.733  5.741  5.749  5.759  5.771  5.784  5.798  5.816  5.835  5.858  5.884  5.914  5.948  5.987  6.032  6.084  6.143  6.212  6.290  6.380  6.483  6.602  6.738  6.894  7.074  7.280  7.517  7.788  8.100  8.458  8.869  9.342  9.884 10.506 11.221 12.041 12.983 14.065 15.306 16.732 18.369 20.249 22.407 24.884 27.729 30.996              
55598  11 2 142.528592   8.200416 0.198  7.147  7.150  7.153  7.157  7.161  7.167  7.172  7.179  7.187  7.195  7.206  7.217  7.230  7.246  7.263  7.283  7.306  7.333  7.363  7.398  7.438  7.485  7.537  7.598  7.668  7.748  7.840  7.946  8.067  8.206  8.366  8.549  8.760  9.002  9.279  9.598  9.964 10.385 10.867 11.421 12.058 12.788 13.627 14.589 15.695 16.964 18.422 20.095 22.016 24.222 26.755 29.662 33.001              
55598  11 3 142.528592   8.200416 0.162  6.517  6.520  6.524  6.527  6.531  6.536  6.542  6.548  6.556  6.564  6.574  6.585  6.598  6.613  6.630  6.650  6.672  6.698  6.727  6.761  6.800  6.845  6.896  6.955  7.023  7.101  7.190  7.293  7.410  7.545  7.700  7.879  8.083  8.318  8.587  8.897  9.252  9.660 10.129 10.667 11.284 11.993 12.807 13.742 14.815 16.047 17.462 19.086 20.951 23.092 25.551 28.373 31.614              
55598  11 4 142.528592   8.200416 0.162  5.742  5.745  5.749  5.753  5.758  5.764  5.770  5.778  5.787  5.797  5.808  5.821  5.836  5.853  5.873  5.896  5.922  5.952  5.986  6.026  6.071  6.124  6.183  6.252  6.331  6.422  6.526  6.645  6.782  6.940  7.120  7.328  7.566  7.840  8.154  8.515  8.929  9.404  9.950 10.577 11.297 12.123 13.072 14.161 15.411 16.847 18.496 20.389 22.562 25.057 27.922 31.212 34.989              
55598  11 5 142.528592   8.200416 0.203  6.602  6.605  6.608  6.611  6.616  6.620  6.626  6.632  6.639  6.647  6.657  6.668  6.680  6.695  6.711  6.730  6.752  6.776  6.805  6.838  6.875  6.919  6.968  7.025  7.091  7.166  7.252  7.351  7.465  7.595  7.745  7.918  8.115  8.342  8.603  8.902  9.245  9.639 10.092 10.612 11.209 11.894 12.681 13.584 14.621 15.812 17.179 18.749 20.552 22.621 24.997 27.725 30.857              
55598  11 6 142.528592   8.200416 0.161  6.487  6.490  6.493  6.497  6.501  6.505  6.511  6.517  6.524  6.532  6.542  6.553  6.565  6.579  6.596  6.614  6.636  6.661  6.689  6.722  6.759  6.802  6.851  6.908  6.973  7.048  7.134  7.232  7.345  7.475  7.624  7.795  7.992  8.217  8.476  8.773  9.115  9.507  9.957 10.474 11.067 11.748 12.530 13.428 14.460 15.643 17.003 18.563 20.355 22.412 24.774 27.486 30.600              
55598  12 1 143.937690   8.198319 0.160  6.427  6.430  6.433  6.437  6.441  6.446  6.452  6.458  6.466  6.474  6.484  6.495  6.508  6.523  6.540  6.560  6.582  6.608  6.637  6.671  6.710  6.755  6.807  6.866  6.933  7.011  7.101  7.203  7.321  7.456  7.612  7.790  7.995  8.230  8.500  8.810  9.166  9.574 10.043 10.582 11.200 11.910 12.726 13.662 14.736 15.970 17.387 19.013 20.881 23.025 25.487 28.313 31.559              
55598  12 2 143.937690   8.198319 0.202  6.573  6.576  6.579  6.582  6.586  6.591  6.596  6.602  6.609  6.616  6.625  6.636  6.647  6.661  6.677  6.695  6.715  6.739  6.766  6.797  6.833  6.874  6.921  6.975  7.037  7.108  7.190  7.284  7.392  7.516  7.658  7.821  8.009  8.224  8.471  8.755  9.081  9.455  9.884 10.377 10.943 11.593 12.340 13.197 14.180 15.310 16.607 18.096 19.806 21.769 24.023 26.611 29.582              
55598  12 3 143.937690   8.198319 0.161  5.278  5.281  5.284  5.288  5.293  5.298  5.304  5.311  5.318  5.327  5.338  5.349  5.363  5.379  5.397  5.417  5.441  5.468  5.499  5.535  5.576  5.623  5.677  5.739  5.810  5.892  5.986  6.094  6.218  6.360  6.523  6.711  6.926  7.173  7.457  7.783  8.157  8.587  9.080  9.646 10.297 11.043 11.900 12.884 14.014 15.312 16.801 18.511 20.475 22.729 25.318 28.290 31.702              
55598  12 4 143.937690   8.198319 0.160  6.668  6.672  6.675  6.679  6.684  6.690  6.696  6.703  6.712  6.721  6.732  6.745  6.760  6.776  6.795  6.817  6.843  6.872  6.905  6.943  6.987  7.037  7.095  7.162  7.238  7.326  7.426  7.542  7.674  7.826  8.001  8.202  8.432  8.696  9.000  9.349  9.749 10.209 10.736 11.342 12.038 12.836 13.753 14.806 16.015 17.403 18.997 20.826 22.927 25.339 28.108 31.288 34.938              
55598  12 5 143.937690   8.198319 0.206  7.428  7.431  7.434  7.437  7.441  7.446  7.451  7.457  7.464  7.472  7.481  7.491  7.503  7.517  7.533  7.551  7.572  7.596  7.624  7.655  7.692  7.733  7.781  7.836  7.899  7.972  8.055  8.151  8.260  8.386  8.531  8.697  8.888  9.107  9.358  9.646  9.978 10.358 10.795 11.296 11.872 12.533 13.292 14.163 15.164 16.313 17.632 19.146 20.885 22.881 25.173 27.804 30.826              
55598  12 6 143.937690   8.198319 0.163  7.346  7.349  7.352  7.355  7.359  7.364  7.369  7.375  7.382  7.390  7.399  7.409  7.421  7.435  7.450  7.468  7.489  7.513  7.540  7.571  7.607  7.648  7.696  7.750  7.812  7.884  7.966  8.061  8.169  8.294  8.436  8.601  8.789  9.005  9.254  9.539  9.866 10.242 10.674 11.170 11.739 12.392 13.142 14.003 14.992 16.127 17.431 18.928 20.646 22.619 24.885 27.485 30.472              
55598  13 1 145.347165   8.196173 0.162  6.092  6.095  6.098  6.101  6.105  6.109  6.115  6.120  6.127  6.135  6.144  6.154  6.166  6.179  6.195  6.212  6.233  6.256  6.283  6.314  6.349  6.390  6.436  6.490  6.551  6.622  6.703  6.796  6.903  7.025  7.166  7.328  7.514  7.727  7.971  8.252  8.575  8.945  9.371  9.859 10.419 11.063 11.802 12.651 13.625 14.743 16.028 17.502 19.195 21.139 23.371 25.933 28.875              
55598  13 2 145.347165   8.196173 0.201  5.203  5.205  5.208  5.211  5.215  5.220  5.225  5.230  5.237  5.245  5.253  5.264  5.275  5.288  5.304  5.321  5.341  5.364  5.391  5.421  5.456  5.496  5.542  5.595  5.655  5.725  5.805  5.897  6.002  6.123  6.262  6.421  6.604  6.814  7.056  7.333  7.651  8.016  8.435  8.917  9.470 10.104 10.833 11.670 12.630 13.733 15.000 16.454 18.123 20.040 22.241 24.768 27.669              
55598  13 3 145.347165   8.196173 0.161  5.498  5.500  5.503  5.507  5.511  5.515  5.520  5.526  5.533  5.541  5.550  5.561  5.573  5.586  5.602  5.620  5.641  5.665  5.692  5.723  5.759  5.801  5.848  5.903  5.966  6.038  6.120  6.215  6.324  6.449  6.593  6.757  6.947  7.164  7.413  7.700  8.029  8.406  8.840  9.337  9.909 10.565 11.319 12.184 13.177 14.317 15.626 17.129 18.855 20.837 23.112 25.724 28.724              
55598  13 4 145.347165   8.196173 0.158  5.585  5.588  5.591  5.595  5.600  5.606  5.612  5.619  5.627  5.637  5.648  5.660  5.674  5.691  5.710  5.731  5.756  5.785  5.817  5.855  5.898  5.948  6.004  6.070  6.145  6.231  6.330  6.443  6.574  6.723  6.895  7.092  7.319  7.579  7.878  8.220  8.614  9.066  9.585 10.181 10.865 11.650 12.552 13.587 14.776 16.141 17.708 19.507 21.573 23.945 26.668 29.795 33.385              
55598  13 5 145.347165   8.196173 0.207  5.828  5.831  5.834  5.837  5.841  5.846  5.851  5.857  5.864  5.872  5.881  5.891  5.903  5.917  5.933  5.951  5.971  5.995  6.023  6.054  6.090  6.132  6.179  6.234  6.297  6.369  6.451  6.546  6.655  6.780  6.924  7.089  7.278  7.495  7.745  8.032  8.361  8.739  9.172  9.671 10.242 10.899 11.653 12.518 13.512 14.653 15.963 17.467 19.194 21.177 23.454 26.068 29.069              
55598  13 6 145.347165   8.196173 0.164  6.058  6.061  6.063  6.067  6.070  6.074  6.079  6.085  6.091  6.099  6.107  6.117  6.128  6.141  6.156  6.173  6.192  6.214  6.240  6.269  6.303  6.342  6.386  6.437  6.496  6.563  6.641  6.730  6.832  6.949  7.083  7.237  7.414  7.618  7.851  8.119  8.427  8.781  9.187  9.652 10.187 10.802 11.507 12.317 13.246 14.314 15.539 16.946 18.562 20.417 22.547 24.992 27.799              
55598  14 1 146.764948   8.195262 0.165  6.360  6.362  6.365  6.367  6.371  6.374  6.378  6.383  6.388  6.394  6.402  6.410  6.419  6.430  6.442  6.456  6.472  6.491  6.512  6.537  6.565  6.598  6.635  6.677  6.726  6.783  6.847  6.922  7.007  7.105  7.217  7.346  7.494  7.664  7.859  8.083  8.340  8.635  8.975  9.364  9.811 10.324 10.913 11.590 12.367 13.259 14.283 15.459 16.809 18.359 20.138 22.182 24.528              
55598  14 2 146.764948   8.195262 0.207  7.034  7.036  7.038  7.041  7.044  7.047  7.050  7.055  7.059  7.065  7.071  7.079  7.087  7.097  7.108  7.121  7.135  7.152  7.171  7.193  7.219  7.248  7.281  7.320  7.364  7.415  7.473  7.540  7.617  7.705  7.806  7.922  8.055  8.208  8.384  8.586  8.818  9.084  9.389  9.740 10.142 10.605 11.135 11.745 12.445 13.248 14.170 15.229 16.445 17.842 19.444 21.285 23.398              
55598  14 3 146.764948   8.195262 0.161  6.530  6.532  6.534  6.537  6.540  6.544  6.548  6.552  6.558  6.564  6.571  6.579  6.588  6.599  6.611  6.625  6.641  6.660  6.681  6.706  6.734  6.766  6.803  6.846  6.894  6.950  7.015  7.089  7.173  7.271  7.383  7.511  7.658  7.828  8.022  8.245  8.501  8.795  9.133  9.521  9.966 10.477 11.064 11.737 12.511 13.399 14.419 15.589 16.934 18.477 20.249 22.284 24.620              
55598  14 4 146.764948   8.195262 0.152  5.806  5.808  5.811  5.815  5.818  5.823  5.828  5.834  5.840  5.848  5.856  5.867  5.878  5.891  5.906  5.924  5.944  5.967  5.993  6.024  6.058  6.098  6.144  6.197  6.257  6.327  6.406  6.498  6.603  6.723  6.862  7.021  7.203  7.413  7.653  7.930  8.247  8.611  9.029  9.509 10.060 10.693 11.420 12.254 13.212 14.312 15.575 17.024 18.689 20.600 22.794 25.314 28.207              
55598  14 5 146.764948   8.195262 0.202  6.410  6.411  6.414  6.416  6.419  6.422  6.426  6.430  6.435  6.441  6.448  6.455  6.464  6.474  6.485  6.498  6.513  6.531  6.550  6.573  6.599  6.629  6.664  6.703  6.749  6.801  6.860  6.929  7.008  7.099  7.203  7.322  7.459  7.616  7.797  8.005  8.243  8.516  8.830  9.191  9.605 10.080 10.626 11.252 11.972 12.797 13.746 14.834 16.085 17.520 19.168 21.060 23.232              
55598  14 6 146.764948   8.195262 0.159  6.166  6.167  6.170  6.172  6.175  6.178  6.182  6.186  6.191  6.197  6.203  6.211  6.219  6.229  6.240  6.253  6.268  6.285  6.305  6.328  6.353  6.383  6.417  6.456  6.501  6.553  6.612  6.680  6.759  6.848  6.951  7.070  7.205  7.361  7.540  7.746  7.982  8.253  8.564  8.922  9.332  9.803 10.343 10.964 11.677 12.495 13.435 14.514 15.753 17.175 18.808 20.683 22.835              
55598  15 1 148.175868   8.197262 0.159  7.313  7.315  7.317  7.320  7.323  7.327  7.330  7.335  7.340  7.346  7.353  7.361  7.370  7.380  7.392  7.406  7.422  7.440  7.460  7.484  7.511  7.543  7.579  7.620  7.667  7.722  7.784  7.856  7.938  8.033  8.141  8.266  8.409  8.573  8.762  8.979  9.227  9.513  9.841 10.217 10.649 11.146 11.716 12.370 13.121 13.983 14.973 16.110 17.415 18.914 20.635 22.610 24.879              
55598  15 2 148.175868   8.197262 0.201  6.775  6.777  6.780  6.782  6.785  6.789  6.793  6.797  6.802  6.808  6.815  6.823  6.832  6.842  6.854  6.867  6.883  6.901  6.921  6.945  6.972  7.003  7.038  7.079  7.126  7.180  7.242  7.313  7.395  7.489  7.596  7.720  7.862  8.025  8.212  8.427  8.673  8.956  9.282  9.655 10.083 10.575 11.140 11.789 12.534 13.389 14.370 15.498 16.792 18.278 19.984 21.943 24.192              
55598  15 3 148.175868   8.197262 0.158  5.868  5.870  5.873  5.876  5.879  5.883  5.888  5.893  5.899  5.906  5.915  5.924  5.934  5.947  5.961  5.977  5.995  6.017  6.041  6.069  6.101  6.138  6.181  6.230  6.286  6.350  6.424  6.509  6.606  6.718  6.846  6.993  7.162  7.356  7.579  7.835  8.129  8.466  8.854  9.298  9.809 10.395 11.069 11.841 12.729 13.748 14.917 16.261 17.803 19.573 21.606 23.940 26.620              
55598  15 4 148.175868   8.197262 0.162  5.358  5.361  5.364  5.367  5.371  5.375  5.381  5.386  5.393  5.401  5.410  5.420  5.432  5.446  5.461  5.479  5.500  5.523  5.550  5.581  5.617  5.658  5.705  5.759  5.821  5.892  5.974  6.068  6.176  6.299  6.441  6.604  6.792  7.007  7.253  7.537  7.862  8.236  8.665  9.157  9.723 10.372 11.117 11.973 12.956 14.084 15.379 16.867 18.574 20.535 22.786 25.371 28.338              
55598  15 5 148.175868   8.197262 0.205  5.491  5.493  5.496  5.499  5.502  5.505  5.509  5.514  5.520  5.526  5.533  5.541  5.551  5.562  5.574  5.589  5.605  5.624  5.646  5.671  5.700  5.733  5.771  5.814  5.864  5.921  5.987  6.062  6.149  6.249  6.363  6.494  6.645  6.818  7.016  7.244  7.506  7.807  8.152  8.548  9.003  9.525 10.125 10.813 11.604 12.512 13.554 14.750 16.124 17.702 19.513 21.592 23.979              
55598  15 6 148.175868   8.197262 0.161  5.082  5.084  5.087  5.090  5.093  5.097  5.101  5.106  5.112  5.118  5.126  5.135  5.145  5.156  5.169  5.184  5.201  5.221  5.244  5.270  5.300  5.335  5.374  5.420  5.472  5.532  5.601  5.680  5.770  5.875  5.994  6.131  6.289  6.470  6.678  6.916  7.190  7.505  7.866  8.280  8.756  9.302  9.930 10.650 11.477 12.427 13.517 14.769 16.206 17.857 19.752 21.927 24.425              
55598  18 1 175.957866   7.196849 0.161  5.677  5.679  5.682  5.685  5.688  5.692  5.696  5.702  5.707  5.714  5.722  5.731  5.741  5.753  5.766  5.781  5.799  5.819  5.843  5.870  5.900  5.936  5.976  6.023  6.076  6.137  6.208  6.289  6.382  6.488  6.611  6.751  6.913  7.098  7.310  7.555  7.835  8.157  8.527  8.951  9.438  9.998 10.640 11.378 12.225 13.197 14.313 15.595 17.066 18.756 20.696 22.923 25.481              
55598  18 2 175.957866   7.196849 0.205  5.334  5.337  5.339  5.342  5.345  5.349  5.354  5.359  5.365  5.371  5.379  5.388  5.398  5.410  5.423  5.438  5.456  5.476  5.500  5.526  5.557  5.592  5.633  5.679  5.732  5.794  5.864  5.945  6.037  6.144  6.266  6.406  6.567  6.752  6.964  7.208  7.487  7.809  8.177  8.601  9.087  9.645 10.286 11.022 11.867 12.837 13.951 15.229 16.698 18.383 20.319 22.541 25.093              
55598  18 3 175.957866   7.196849 0.159  6.275  6.278  6.281  6.284  6.287  6.292  6.296  6.302  6.308  6.315  6.324  6.333  6.344  6.357  6.371  6.388  6.407  6.429  6.454  6.483  6.516  6.554  6.598  6.648  6.705  6.771  6.847  6.934  7.035  7.149  7.281  7.433  7.606  7.806  8.035  8.298  8.600  8.947  9.346  9.803 10.328 10.931 11.623 12.417 13.330 14.377 15.580 16.961 18.546 20.367 22.457 24.856 27.612              
55598  18 4 175.957866   7.196849 0.158  6.429  6.433  6.436  6.441  6.446  6.451  6.458  6.465  6.474  6.484  6.495  6.508  6.523  6.540  6.560  6.582  6.608  6.638  6.672  6.712  6.757  6.809  6.868  6.936  7.015  7.105  7.208  7.327  7.463  7.619  7.799  8.005  8.242  8.513  8.825  9.184  9.595 10.067 10.609 11.232 11.947 12.767 13.710 14.792 16.034 17.460 19.097 20.978 23.136 25.615 28.460 31.727 35.479              
55598  18 5 175.957866   7.196849 0.205  5.891  5.894  5.897  5.901  5.905  5.909  5.915  5.921  5.928  5.936  5.945  5.956  5.968  5.982  5.998  6.016  6.037  6.062  6.090  6.122  6.158  6.200  6.249  6.305  6.368  6.442  6.526  6.622  6.733  6.861  7.007  7.175  7.368  7.589  7.844  8.135  8.471  8.855  9.297  9.804 10.387 11.055 11.823 12.704 13.716 14.878 16.212 17.744 19.503 21.522 23.841 26.502 29.559              
55598  18 6 175.957866   7.196849 0.164  7.088  7.091  7.093  7.096  7.099  7.102  7.107  7.111  7.117  7.123  7.130  7.139  7.148  7.159  7.171  7.186  7.202  7.221  7.243  7.268  7.297  7.329  7.367  7.411  7.460  7.518  7.583  7.659  7.745  7.845  7.959  8.090  8.240  8.413  8.611  8.839  9.100  9.400  9.745 10.140 10.594 11.116 11.715 12.402 13.191 14.098 15.138 16.333 17.704 19.279 21.088 23.164 25.547              
55598  20 1 190.139582   1.199178 0.161  6.524  6.526  6.528  6.531  6.534  6.538  6.542  6.546  6.552  6.558  6.565  6.573  6.583  6.593  6.606  6.620  6.636  6.654  6.676  6.700  6.729  6.761  6.798  6.841  6.890  6.946  7.010  7.085  7.170  7.267  7.379  7.508  7.656  7.826  8.021  8.245  8.501  8.796  9.135  9.524  9.971 10.483 11.072 11.748 12.524 13.415 14.438 15.612 16.960 18.509 20.286 22.327 24.671              
55598  20 2 190.139582   1.199178 0.205  8.230  8.232  8.234  8.236  8.239  8.242  8.245  8.249  8.254  8.259  8.265  8.272  8.280  8.290  8.300  8.312  8.326  8.342  8.361  8.382  8.406  8.434  8.466  8.503  8.545  8.594  8.650  8.713  8.787  8.871  8.968  9.079  9.207  9.353  9.521  9.714  9.936 10.190 10.483 10.818 11.203 11.646 12.154 12.737 13.406 14.175 15.057 16.070 17.234 18.570 20.103 21.864 23.886              
55598  20 3 190.139582   1.199178 0.161  6.504  6.506  6.508  6.511  6.514  6.517  6.521  6.526  6.531  6.537  6.543  6.551  6.560  6.571  6.582  6.596  6.611  6.629  6.650  6.673  6.700  6.731  6.767  6.808  6.855  6.909  6.971  7.042  7.124  7.218  7.325  7.449  7.591  7.754  7.941  8.156  8.402  8.685  9.011  9.384  9.813 10.305 10.870 11.518 12.263 13.119 14.100 15.228 16.522 18.008 19.715 21.674 23.923              
55598  20 4 190.139582   1.199178 0.161  5.693  5.696  5.699  5.702  5.706  5.710  5.715  5.720  5.727  5.734  5.743  5.753  5.764  5.777  5.791  5.808  5.828  5.850  5.876  5.906  5.940  5.979  6.023  6.075  6.134  6.201  6.279  6.368  6.470  6.588  6.723  6.878  7.056  7.260  7.495  7.764  8.074  8.429  8.837  9.305  9.842 10.459 11.168 11.981 12.915 13.988 15.219 16.633 18.256 20.120 22.260 24.717 27.537              
55598  20 5 190.139582   1.199178 0.202  8.645  8.647  8.650  8.652  8.655  8.659  8.663  8.667  8.672  8.678  8.685  8.693  8.702  8.712  8.724  8.738  8.754  8.772  8.792  8.816  8.843  8.875  8.911  8.952  8.999  9.054  9.116  9.188  9.270  9.364  9.473  9.598  9.741  9.905 10.093 10.310 10.558 10.844 11.172 11.548 11.980 12.476 13.045 13.699 14.450 15.312 16.301 17.437 18.742 20.240 21.960 23.934 26.201              
55598  20 6 190.139582   1.199178 0.162  6.533  6.535  6.537  6.539  6.542  6.545  6.549  6.553  6.558  6.563  6.570  6.577  6.585  6.595  6.606  6.618  6.632  6.649  6.668  6.690  6.715  6.744  6.777  6.815  6.858  6.908  6.966  7.032  7.107  7.194  7.294  7.409  7.540  7.691  7.864  8.064  8.292  8.555  8.856  9.202  9.599 10.055 10.579 11.180 11.870 12.663 13.573 14.617 15.817 17.194 18.775 20.591 22.676              
55599   8 1 143.737360  40.190296 0.166  8.953  8.956  8.958  8.961  8.965  8.969  8.973  8.979  8.985  8.992  9.000  9.009  9.020  9.032  9.046  9.062  9.080  9.101  9.125  9.153  9.185  9.222  9.264  9.312  9.367  9.431  9.504  9.588  9.684  9.795  9.922 10.068 10.235 10.427 10.648 10.902 11.192 11.527 11.910 12.350 12.856 13.437 14.103 14.868 15.747 16.756 17.914 19.244 20.771 22.524 24.537 26.848 29.501              
55599   8 2 143.737360  40.190296 0.205  7.619  7.622  7.625  7.628  7.632  7.637  7.642  7.648  7.655  7.663  7.672  7.682  7.694  7.707  7.723  7.741  7.762  7.786  7.813  7.844  7.880  7.921  7.968  8.023  8.085  8.157  8.239  8.334  8.442  8.566  8.709  8.874  9.062  9.278  9.527  9.812 10.139 10.515 10.947 11.443 12.012 12.665 13.415 14.276 15.265 16.401 17.704 19.201 20.919 22.893 25.158 27.759 30.745              
55599   8 3 143.737360  40.190296 0.157  9.533  9.536  9.539  9.542  9.546  9.551  9.556  9.562  9.568  9.576  9.585  9.595  9.607  9.621  9.636  9.654  9.674  9.698  9.725  9.756  9.791  9.832  9.879  9.933  9.994 10.065 10.147 10.240 10.347 10.470 10.612 10.774 10.961 11.175 11.420 11.703 12.027 12.398 12.826 13.316 13.879 14.525 15.267 16.119 17.098 18.221 19.511 20.992 22.692 24.644 26.885 29.458 32.413              
55599   8 4 143.737360  40.190296 0.154  6.839  6.842  6.846  6.850  6.855  6.861  6.868  6.875  6.884  6.893  6.905  6.918  6.933  6.950  6.970  6.992  7.018  7.048  7.082  7.122  7.167  7.219  7.278  7.346  7.425  7.515  7.618  7.737  7.873  8.030  8.210  8.416  8.653  8.925  9.237  9.596 10.008 10.480 11.023 11.646 12.362 13.183 14.126 15.209 16.452 17.880 19.519 21.401 23.561 26.042 28.890 32.160 35.915              
55599   8 5 143.737360  40.190296 0.196  6.686  6.689  6.693  6.697  6.702  6.707  6.713  6.720  6.729  6.738  6.749  6.762  6.776  6.793  6.812  6.833  6.858  6.887  6.920  6.958  7.001  7.051  7.108  7.174  7.249  7.336  7.436  7.550  7.681  7.832  8.004  8.203  8.431  8.693  8.993  9.338  9.734 10.189 10.711 11.310 11.999 12.789 13.696 14.738 15.934 17.307 18.884 20.695 22.773 25.160 27.900 31.046 34.658              
55599   8 6 143.737360  40.190296 0.166  7.093  7.096  7.099  7.102  7.106  7.111  7.116  7.122  7.129  7.137  7.147  7.157  7.169  7.183  7.199  7.218  7.239  7.263  7.291  7.323  7.359  7.401  7.450  7.505  7.569  7.642  7.726  7.822  7.933  8.060  8.206  8.373  8.565  8.786  9.040  9.331  9.665 10.048 10.489 10.995 11.575 12.242 13.008 13.887 14.896 16.054 17.385 18.912 20.666 22.679 24.991 27.645 30.693              
55599  11 1 152.422340   8.200610 0.161  5.202  5.205  5.209  5.214  5.219  5.225  5.232  5.239  5.248  5.259  5.270  5.284  5.299  5.317  5.338  5.361  5.388  5.419  5.455  5.496  5.543  5.597  5.659  5.730  5.811  5.905  6.013  6.136  6.278  6.441  6.628  6.842  7.089  7.372  7.697  8.070  8.498  8.990  9.554 10.203 10.947 11.802 12.783 13.909 15.203 16.688 18.393 20.350 22.598 25.179 28.142 31.544 35.450              
55599  11 2 152.422340   8.200610 0.205  5.712  5.715  5.719  5.723  5.728  5.733  5.739  5.746  5.754  5.763  5.774  5.786  5.800  5.816  5.834  5.856  5.880  5.908  5.940  5.976  6.018  6.067  6.122  6.186  6.259  6.343  6.440  6.551  6.678  6.824  6.992  7.185  7.406  7.660  7.951  8.286  8.670  9.112  9.618 10.200 10.868 11.635 12.515 13.526 14.687 16.019 17.549 19.306 21.323 23.639 26.298 29.351 32.856              
55599  11 3 152.422340   8.200610 0.163  5.696  5.699  5.702  5.706  5.711  5.716  5.722  5.729  5.736  5.745  5.755  5.767  5.781  5.796  5.814  5.834  5.858  5.885  5.915  5.951  5.992  6.038  6.092  6.154  6.224  6.305  6.399  6.506  6.629  6.770  6.932  7.118  7.331  7.576  7.858  8.181  8.552  8.978  9.468 10.029 10.674 11.415 12.265 13.241 14.362 15.648 17.126 18.822 20.770 23.006 25.573 28.521 31.906              
55599  11 4 152.422340   8.200610 0.162  7.382  7.385  7.389  7.393  7.398  7.404  7.410  7.418  7.427  7.437  7.448  7.461  7.476  7.494  7.514  7.536  7.563  7.593  7.627  7.667  7.713  7.765  7.825  7.894  7.974  8.065  8.169  8.289  8.427  8.585  8.767  8.975  9.215  9.490  9.805 10.168 10.584 11.061 11.610 12.240 12.963 13.793 14.746 15.840 17.097 18.540 20.196 22.098 24.281 26.788 29.667 32.972 36.767              
55599  11 5 152.422340   8.200610 0.206  7.845  7.848  7.851  7.855  7.860  7.865  7.871  7.877  7.885  7.894  7.904  7.916  7.929  7.945  7.963  7.983  8.006  8.033  8.064  8.099  8.140  8.187  8.240  8.302  8.372  8.453  8.547  8.653  8.776  8.917  9.079  9.265  9.478  9.723 10.004 10.327 10.697 11.123 11.612 12.172 12.817 13.556 14.405 15.380 16.499 17.784 19.260 20.954 22.899 25.133 27.697 30.641 34.021              
55599  11 6 152.422340   8.200610 0.160  6.815  6.819  6.822  6.827  6.832  6.838  6.844  6.852  6.860  6.870  6.882  6.895  6.910  6.927  6.947  6.970  6.996  7.026  7.061  7.101  7.146  7.199  7.259  7.328  7.407  7.498  7.602  7.722  7.860  8.018  8.199  8.408  8.647  8.921  9.237  9.599 10.015 10.492 11.040 11.669 12.391 13.221 14.173 15.266 16.522 17.963 19.618 21.518 23.699 26.204 29.080 32.382 36.173              
55599  12 1 153.831616   8.198123 0.160  5.921  5.924  5.928  5.933  5.939  5.945  5.953  5.961  5.971  5.982  5.995  6.009  6.026  6.046  6.068  6.093  6.122  6.156  6.195  6.239  6.290  6.348  6.415  6.492  6.580  6.682  6.798  6.932  7.086  7.262  7.464  7.697  7.963  8.270  8.621  9.025  9.489 10.021 10.632 11.334 12.140 13.065 14.127 15.347 16.747 18.355 20.200 22.320 24.753 27.547 30.754 34.437 38.666              
55599  12 2 153.831616   8.198123 0.207  7.753  7.756  7.759  7.763  7.767  7.772  7.777  7.784  7.791  7.799  7.809  7.819  7.832  7.846  7.863  7.882  7.904  7.929  7.958  7.991  8.029  8.072  8.122  8.180  8.246  8.321  8.408  8.508  8.622  8.754  8.905  9.078  9.277  9.506  9.768 10.069 10.415 10.812 11.268 11.792 12.393 13.083 13.876 14.785 15.830 17.029 18.407 19.988 21.803 23.887 26.280 29.028 32.182              
55599  12 3 153.831616   8.198123 0.161  6.227  6.231  6.235  6.239  6.244  6.250  6.257  6.265  6.274  6.284  6.296  6.309  6.325  6.343  6.363  6.387  6.414  6.445  6.481  6.522  6.569  6.622  6.684  6.755  6.837  6.931  7.038  7.162  7.304  7.467  7.654  7.869  8.115  8.398  8.723  9.096  9.525 10.017 10.581 11.230 11.974 12.829 13.811 14.938 16.231 17.717 19.423 21.381 23.629 26.211 29.175 32.578 36.486              
55599  12 4 153.831616   8.198123 0.162  6.666  6.670  6.674  6.679  6.685  6.692  6.700  6.708  6.719  6.730  6.744  6.759  6.777  6.798  6.821  6.848  6.879  6.914  6.955  7.002  7.056  7.117  7.188  7.269  7.363  7.470  7.593  7.734  7.896  8.083  8.297  8.542  8.824  9.148  9.519  9.946 10.436 10.998 11.644 12.385 13.237 14.214 15.336 16.625 18.104 19.803 21.753 23.992 26.563 29.515 32.904 36.795 41.262              
55599  12 5 153.831616   8.198123 0.207  7.977  7.980  7.984  7.988  7.993  7.998  8.005  8.012  8.021  8.031  8.042  8.055  8.069  8.086  8.106  8.128  8.154  8.184  8.218  8.256  8.301  8.353  8.411  8.479  8.557  8.646  8.748  8.866  9.001  9.156  9.334  9.538  9.773 10.042 10.352 10.707 11.114 11.583 12.120 12.737 13.446 14.259 15.193 16.266 17.497 18.911 20.534 22.397 24.537 26.994 29.815 33.053 36.772              
55599  12 6 153.831616   8.198123 0.163  6.532  6.535  6.539  6.544  6.549  6.555  6.562  6.570  6.579  6.589  6.601  6.615  6.631  6.649  6.670  6.694  6.721  6.753  6.789  6.830  6.878  6.933  6.996  7.068  7.151  7.246  7.355  7.480  7.624  7.789  7.979  8.197  8.447  8.735  9.064  9.443  9.878 10.377 10.950 11.608 12.364 13.231 14.227 15.370 16.683 18.191 19.922 21.909 24.190 26.810 29.818 33.271 37.236              
55599  13 1 155.250016   8.196641 0.162  6.981  6.984  6.987  6.990  6.994  6.999  7.004  7.010  7.017  7.024  7.033  7.044  7.056  7.069  7.085  7.103  7.123  7.147  7.174  7.205  7.241  7.282  7.330  7.384  7.446  7.518  7.600  7.694  7.802  7.926  8.069  8.233  8.421  8.636  8.884  9.169  9.496  9.871 10.301 10.796 11.364 12.016 12.764 13.623 14.610 15.743 17.044 18.537 20.252 22.220 24.481 27.076 30.055              
55599  13 2 155.250016   8.196641 0.205  6.184  6.186  6.189  6.193  6.196  6.201  6.206  6.212  6.219  6.227  6.236  6.246  6.258  6.272  6.287  6.305  6.326  6.350  6.377  6.408  6.444  6.485  6.532  6.587  6.649  6.721  6.803  6.897  7.006  7.130  7.273  7.437  7.625  7.841  8.089  8.374  8.702  9.077  9.509 10.004 10.573 11.225 11.975 12.836 13.824 14.958 16.261 17.756 19.474 21.445 23.709 26.308 29.292              
55599  13 3 155.250016   8.196641 0.160  6.830  6.832  6.835  6.839  6.843  6.847  6.852  6.858  6.865  6.873  6.882  6.892  6.904  6.917  6.932  6.950  6.971  6.994  7.021  7.052  7.087  7.128  7.175  7.229  7.290  7.361  7.442  7.535  7.643  7.766  7.907  8.069  8.255  8.469  8.714  8.996  9.319  9.691 10.117 10.607 11.169 11.814 12.555 13.406 14.383 15.505 16.793 18.271 19.969 21.918 24.156 26.725 29.675              
55599  13 4 155.250016   8.196641 0.159  7.390  7.393  7.396  7.400  7.405  7.410  7.416  7.423  7.431  7.440  7.450  7.462  7.476  7.491  7.509  7.530  7.554  7.581  7.613  7.649  7.690  7.738  7.792  7.855  7.927  8.009  8.104  8.213  8.338  8.481  8.646  8.835  9.052  9.301  9.587  9.916 10.293 10.726 11.223 11.794 12.450 13.202 14.066 15.059 16.198 17.506 19.007 20.732 22.711 24.984 27.594 30.590 34.030              
55599  13 5 155.250016   8.196641 0.209  9.106  9.108  9.111  9.114  9.118  9.122  9.127  9.133  9.140  9.147  9.156  9.166  9.177  9.190  9.205  9.222  9.242  9.264  9.290  9.320  9.355  9.394  9.439  9.491  9.551  9.619  9.697  9.788  9.891 10.010 10.146 10.303 10.483 10.689 10.926 11.199 11.511 11.870 12.282 12.755 13.298 13.922 14.638 15.460 16.404 17.488 18.732 20.160 21.801 23.684 25.846 28.329 31.180              
55599  13 6 155.250016   8.196641 0.161  9.680  9.683  9.685  9.689  9.693  9.697  9.702  9.708  9.715  9.722  9.731  9.741  9.753  9.766  9.781  9.799  9.819  9.842  9.868  9.899  9.934  9.974 10.020 10.073 10.133 10.203 10.283 10.375 10.481 10.602 10.741 10.901 11.084 11.294 11.536 11.814 12.132 12.498 12.918 13.400 13.954 14.590 15.320 16.158 17.120 18.225 19.493 20.950 22.622 24.542 26.746 29.277 32.183              
55599  15 1 178.779790   7.199968 0.162  5.853  5.854  5.856  5.858  5.860  5.863  5.866  5.869  5.873  5.878  5.883  5.889  5.896  5.904  5.913  5.923  5.935  5.948  5.964  5.982  6.003  6.027  6.054  6.085  6.121  6.162  6.210  6.264  6.327  6.398  6.481  6.575  6.684  6.808  6.952  7.116  7.305  7.521  7.770  8.055  8.383  8.760  9.192  9.688 10.258 10.912 11.663 12.525 13.515 14.652 15.957 17.455 19.176              
55599  15 2 178.779790   7.199968 0.206  6.263  6.264  6.266  6.268  6.270  6.273  6.276  6.279  6.283  6.288  6.293  6.299  6.306  6.314  6.324  6.334  6.346  6.360  6.376  6.394  6.415  6.440  6.467  6.499  6.536  6.578  6.626  6.682  6.745  6.818  6.902  6.998  7.109  7.236  7.381  7.549  7.741  7.961  8.215  8.505  8.839  9.222  9.662 10.168 10.748 11.414 12.179 13.057 14.065 15.222 16.551 18.077 19.829              
55599  15 3 178.779790   7.199968 0.163  5.552  5.554  5.556  5.558  5.560  5.563  5.566  5.570  5.574  5.579  5.585  5.591  5.599  5.607  5.617  5.628  5.641  5.656  5.673  5.692  5.715  5.741  5.770  5.804  5.843  5.888  5.939  5.998  6.066  6.143  6.233  6.335  6.453  6.588  6.743  6.921  7.125  7.360  7.629  7.939  8.294  8.702  9.170  9.708 10.325 11.034 11.848 12.782 13.855 15.087 16.501 18.125 19.989              
55599  15 4 178.779790   7.199968 0.161  6.403  6.406  6.408  6.411  6.415  6.419  6.424  6.429  6.435  6.442  6.451  6.460  6.471  6.483  6.497  6.513  6.532  6.554  6.578  6.606  6.639  6.676  6.719  6.768  6.824  6.889  6.963  7.049  7.147  7.259  7.388  7.536  7.707  7.902  8.126  8.384  8.680  9.020  9.410  9.857 10.371 10.962 11.639 12.417 13.311 14.336 15.514 16.866 18.418 20.201 22.247 24.597 27.295              
55599  15 5 178.779790   7.199968 0.207  6.142  6.144  6.146  6.148  6.151  6.155  6.158  6.163  6.168  6.173  6.180  6.188  6.196  6.206  6.218  6.231  6.246  6.263  6.283  6.306  6.332  6.362  6.396  6.436  6.482  6.534  6.594  6.663  6.742  6.832  6.937  7.056  7.194  7.351  7.532  7.740  7.979  8.253  8.568  8.929  9.344  9.820 10.367 10.995 11.716 12.544 13.494 14.585 15.838 17.276 18.928 20.824 23.001              
55599  15 6 178.779790   7.199968 0.161  6.313  6.315  6.317  6.319  6.322  6.324  6.328  6.331  6.336  6.341  6.346  6.353  6.360  6.369  6.379  6.390  6.403  6.418  6.435  6.454  6.477  6.503  6.532  6.566  6.606  6.650  6.702  6.761  6.829  6.907  6.997  7.100  7.218  7.354  7.509  7.688  7.893  8.129  8.400  8.711  9.067  9.477  9.947 10.487 11.107 11.819 12.637 13.575 14.652 15.890 17.310 18.941 20.813              
55599  16 1 180.192846   7.196822 0.162  5.518  5.519  5.521  5.523  5.525  5.528  5.531  5.534  5.538  5.543  5.548  5.554  5.561  5.569  5.578  5.589  5.601  5.615  5.631  5.649  5.670  5.694  5.722  5.753  5.790  5.832  5.880  5.935  5.998  6.071  6.154  6.250  6.360  6.486  6.632  6.798  6.989  7.209  7.461  7.750  8.083  8.464  8.902  9.406  9.983 10.646 11.407 12.282 13.285 14.438 15.761 17.280 19.024              
55599  16 2 180.192846   7.196822 0.209  6.351  6.353  6.355  6.357  6.359  6.362  6.365  6.369  6.373  6.378  6.383  6.390  6.397  6.405  6.415  6.426  6.439  6.454  6.470  6.490  6.512  6.537  6.566  6.600  6.638  6.682  6.733  6.791  6.858  6.935  7.023  7.124  7.240  7.373  7.526  7.702  7.904  8.136  8.402  8.707  9.058  9.460  9.922 10.453 11.062 11.762 12.565 13.487 14.546 15.762 17.158 18.761 20.601              
55599  16 3 180.192846   7.196822 0.160  5.666  5.667  5.670  5.672  5.675  5.678  5.682  5.686  5.691  5.697  5.703  5.711  5.719  5.729  5.740  5.753  5.768  5.785  5.805  5.827  5.853  5.883  5.917  5.956  6.001  6.053  6.112  6.180  6.258  6.348  6.450  6.569  6.704  6.860  7.039  7.244  7.480  7.750  8.061  8.418  8.828  9.298  9.838 10.458 11.170 11.987 12.926 14.003 15.241 16.661 18.292 20.164 22.314              
55599  16 4 180.192846   7.196822 0.158  5.077  5.080  5.082  5.086  5.090  5.094  5.099  5.105  5.111  5.119  5.128  5.138  5.149  5.162  5.177  5.195  5.215  5.238  5.264  5.294  5.329  5.368  5.414  5.467  5.527  5.596  5.675  5.766  5.871  5.991  6.129  6.288  6.469  6.678  6.918  7.193  7.509  7.872  8.289  8.767  9.316  9.947 10.671 11.502 12.457 13.552 14.810 16.255 17.914 19.818 22.004 24.515 27.397              
55599  16 5 180.192846   7.196822 0.205  5.875  5.877  5.879  5.882  5.885  5.888  5.892  5.896  5.901  5.906  5.913  5.920  5.929  5.939  5.950  5.963  5.978  5.995  6.015  6.037  6.063  6.093  6.127  6.166  6.211  6.262  6.322  6.390  6.468  6.557  6.660  6.778  6.914  7.070  7.249  7.454  7.690  7.960  8.271  8.628  9.038  9.508 10.048 10.668 11.380 12.198 13.137 14.214 15.452 16.872 18.503 20.376 22.526              
55599  16 6 180.192846   7.196822 0.162  5.012  5.014  5.016  5.018  5.020  5.023  5.026  5.030  5.035  5.040  5.045  5.052  5.059  5.068  5.078  5.090  5.103  5.118  5.135  5.155  5.178  5.204  5.234  5.269  5.309  5.354  5.406  5.467  5.536  5.615  5.706  5.810  5.930  6.068  6.226  6.407  6.616  6.855  7.130  7.445  7.807  8.223  8.700  9.248  9.878 10.600 11.430 12.382 13.476 14.731 16.173 17.828 19.729              
55599  18 1 194.333931   1.199936 0.162  7.450  7.452  7.454  7.456  7.458  7.461  7.464  7.468  7.472  7.477  7.483  7.490  7.497  7.506  7.515  7.527  7.540  7.555  7.572  7.592  7.614  7.640  7.670  7.704  7.744  7.789  7.841  7.900  7.969  8.047  8.137  8.241  8.359  8.496  8.652  8.832  9.039  9.276  9.548  9.860 10.219 10.631 11.104 11.647 12.270 12.986 13.808 14.751 15.835 17.078 18.506 20.146 22.029              
55599  18 2 194.333931   1.199936 0.207  6.800  6.802  6.804  6.806  6.808  6.811  6.815  6.819  6.823  6.828  6.834  6.841  6.849  6.858  6.868  6.880  6.893  6.909  6.927  6.947  6.970  6.997  7.028  7.064  7.105  7.152  7.205  7.267  7.338  7.419  7.513  7.620  7.743  7.885  8.047  8.234  8.448  8.694  8.976  9.300  9.672 10.099 10.590 11.153 11.800 12.542 13.395 14.373 15.497 16.787 18.268 19.969 21.922              
55599  18 3 194.333931   1.199936 0.164  5.564  5.566  5.568  5.570  5.572  5.575  5.578  5.581  5.585  5.590  5.595  5.601  5.608  5.616  5.626  5.636  5.649  5.663  5.679  5.697  5.718  5.743  5.771  5.803  5.840  5.882  5.931  5.987  6.051  6.125  6.209  6.306  6.418  6.546  6.692  6.861  7.055  7.277  7.532  7.826  8.162  8.549  8.992  9.502 10.087 10.758 11.529 12.414 13.431 14.598 15.938 17.476 19.242              
55599  18 4 194.333931   1.199936 0.161  5.517  5.519  5.521  5.524  5.527  5.530  5.534  5.539  5.544  5.550  5.557  5.565  5.574  5.584  5.597  5.610  5.626  5.645  5.665  5.690  5.717  5.749  5.785  5.827  5.875  5.930  5.994  6.066  6.150  6.245  6.355  6.482  6.627  6.793  6.984  7.204  7.456  7.745  8.077  8.459  8.896  9.399  9.976 10.639 11.400 12.274 13.277 14.429 15.751 17.269 19.012 21.014 23.312              
55599  18 5 194.333931   1.199936 0.203  6.516  6.519  6.521  6.524  6.528  6.531  6.536  6.541  6.547  6.554  6.562  6.570  6.581  6.592  6.606  6.621  6.639  6.660  6.683  6.710  6.741  6.777  6.817  6.864  6.918  6.980  7.051  7.132  7.226  7.333  7.456  7.597  7.760  7.946  8.160  8.406  8.688  9.012  9.385  9.812 10.302 10.865 11.512 12.254 13.106 14.085 15.209 16.499 17.980 19.680 21.633 23.875 26.449              
55599  18 6 194.333931   1.199936 0.160  6.095  6.097  6.099  6.102  6.105  6.108  6.112  6.117  6.122  6.128  6.135  6.143  6.152  6.163  6.175  6.189  6.205  6.224  6.245  6.269  6.297  6.329  6.365  6.408  6.456  6.512  6.575  6.649  6.733  6.829  6.940  7.067  7.213  7.381  7.574  7.795  8.049  8.341  8.675  9.060  9.501 10.008 10.589 11.257 12.024 12.905 13.916 15.077 16.409 17.940 19.696 21.714 24.030              
55599  21 1 198.518950   0.195761 0.144  5.903  5.904  5.905  5.906  5.908  5.909  5.911  5.913  5.916  5.918  5.922  5.925  5.930  5.935  5.940  5.947  5.954  5.962  5.972  5.983  5.996  6.011  6.028  6.047  6.069  6.095  6.124  6.158  6.197  6.241  6.292  6.351  6.418  6.495  6.584  6.686  6.802  6.937  7.091  7.267  7.471  7.704  7.971  8.279  8.632  9.037  9.502 10.036 10.649 11.354 12.162 13.090 14.156              
55599  21 2 198.518950   0.195761 0.157  5.223  5.224  5.225  5.227  5.228  5.230  5.233  5.235  5.238  5.241  5.245  5.250  5.255  5.261  5.268  5.275  5.284  5.294  5.306  5.320  5.335  5.353  5.373  5.397  5.424  5.455  5.490  5.531  5.578  5.631  5.693  5.764  5.845  5.939  6.046  6.169  6.310  6.472  6.658  6.872  7.118  7.400  7.723  8.095  8.521  9.011  9.574 10.219 10.961 11.812 12.789 13.912 15.200              
55599  21 3 198.518950   0.195761 0.141  5.101  5.102  5.103  5.105  5.107  5.109  5.111  5.114  5.117  5.121  5.125  5.129  5.135  5.141  5.148  5.157  5.166  5.177  5.189  5.204  5.220  5.239  5.261  5.286  5.314  5.347  5.385  5.428  5.478  5.535  5.600  5.675  5.761  5.861  5.974  6.105  6.255  6.427  6.625  6.852  7.112  7.412  7.755  8.150  8.603  9.123  9.720 10.405 11.192 12.096 13.133 14.325 15.692              
55599  21 4 198.518950   0.195761 0.130  5.789  5.791  5.792  5.794  5.796  5.799  5.801  5.805  5.808  5.812  5.817  5.823  5.829  5.836  5.845  5.854  5.865  5.878  5.892  5.909  5.928  5.950  5.975  6.004  6.037  6.075  6.119  6.169  6.227  6.293  6.369  6.456  6.557  6.672  6.804  6.955  7.130  7.330  7.559  7.823  8.125  8.473  8.872  9.330  9.856 10.460 11.153 11.949 12.863 13.912 15.117 16.500 18.089              
55599  21 5 198.518950   0.195761 0.143  6.191  6.192  6.193  6.195  6.197  6.199  6.201  6.204  6.207  6.210  6.214  6.219  6.224  6.230  6.237  6.245  6.254  6.264  6.276  6.290  6.306  6.324  6.345  6.369  6.396  6.427  6.464  6.505  6.553  6.608  6.671  6.743  6.826  6.921  7.030  7.156  7.300  7.465  7.655  7.873  8.123  8.411  8.741  9.120  9.555 10.054 10.628 11.286 12.042 12.910 13.907 15.051 16.365              
55599  21 6 198.518950   0.195761 0.135  6.416  6.417  6.418  6.419  6.420  6.422  6.424  6.426  6.428  6.431  6.434  6.438  6.442  6.447  6.453  6.459  6.466  6.475  6.484  6.496  6.508  6.523  6.540  6.559  6.581  6.607  6.636  6.670  6.708  6.753  6.803  6.862  6.929  7.006  7.094  7.195  7.312  7.446  7.599  7.775  7.978  8.210  8.477  8.783  9.135  9.539 10.003 10.535 11.146 11.848 12.654 13.579 14.641              
55599  22 1 199.523166   0.195163 0.149  5.587  5.588  5.590  5.592  5.594  5.596  5.599  5.602  5.605  5.609  5.614  5.619  5.625  5.632  5.640  5.649  5.660  5.672  5.686  5.702  5.720  5.741  5.766  5.793  5.825  5.862  5.904  5.952  6.008  6.072  6.145  6.229  6.325  6.436  6.563  6.709  6.876  7.069  7.289  7.543  7.834  8.168  8.552  8.993  9.499 10.079 10.746 11.512 12.391 13.400 14.559 15.890 17.418              
55599  22 2 199.523166   0.195163 0.157  6.758  6.759  6.761  6.763  6.764  6.767  6.769  6.772  6.776  6.779  6.784  6.789  6.795  6.801  6.809  6.818  6.828  6.840  6.853  6.869  6.886  6.906  6.930  6.956  6.987  7.022  7.063  7.109  7.162  7.223  7.294  7.374  7.467  7.573  7.695  7.835  7.996  8.181  8.393  8.636  8.916  9.236  9.605 10.028 10.514 11.071 11.712 12.447 13.291 14.260 15.373 16.650 18.117              
55599  22 3 199.523166   0.195163 0.144  5.950  5.951  5.953  5.955  5.957  5.959  5.962  5.965  5.969  5.973  5.978  5.984  5.990  5.998  6.006  6.016  6.027  6.040  6.054  6.071  6.090  6.113  6.138  6.167  6.201  6.239  6.284  6.334  6.393  6.460  6.537  6.625  6.726  6.843  6.977  7.130  7.306  7.509  7.741  8.008  8.314  8.665  9.069  9.533 10.065 10.676 11.377 12.183 13.107 14.169 15.388 16.788 18.395              
55599  22 4 199.523166   0.195163 0.128  7.499  7.500  7.502  7.504  7.506  7.509  7.512  7.515  7.519  7.524  7.529  7.535  7.542  7.550  7.559  7.569  7.581  7.595  7.611  7.629  7.649  7.673  7.700  7.732  7.768  7.809  7.856  7.911  7.974  8.045  8.128  8.222  8.331  8.456  8.599  8.764  8.953  9.169  9.418  9.704 10.033 10.409 10.842 11.339 11.909 12.564 13.316 14.180 15.171 16.309 17.616 19.116 20.839              
55599  22 5 199.523166   0.195163 0.143  6.273  6.275  6.276  6.278  6.280  6.283  6.286  6.289  6.293  6.297  6.302  6.308  6.314  6.322  6.330  6.340  6.351  6.364  6.379  6.396  6.416  6.438  6.464  6.494  6.528  6.567  6.612  6.663  6.723  6.791  6.869  6.958  7.061  7.179  7.315  7.471  7.650  7.855  8.091  8.361  8.672  9.029  9.438  9.909 10.449 11.069 11.781 12.598 13.537 14.614 15.851 17.272 18.902              
55599  22 6 199.523166   0.195163 0.134  6.246  6.248  6.249  6.251  6.253  6.256  6.258  6.261  6.265  6.269  6.274  6.279  6.286  6.293  6.301  6.311  6.322  6.334  6.348  6.365  6.384  6.406  6.431  6.459  6.492  6.530  6.573  6.623  6.680  6.746  6.821  6.908  7.007  7.121  7.252  7.403  7.576  7.774  8.002  8.263  8.563  8.908  9.303  9.758 10.279 10.878 11.565 12.355 13.261 14.302 15.497 16.869 18.444              
55600   4 1 117.394509  20.200282 0.159  4.943  4.945  4.948  4.952  4.956  4.961  4.966  4.972  4.980  4.988  4.997  5.008  5.020  5.035  5.051  5.070  5.091  5.116  5.144  5.177  5.214  5.257  5.306  5.363  5.428  5.503  5.588  5.687  5.799  5.929  6.078  6.249  6.445  6.670  6.929  7.226  7.567  7.959  8.408  8.924  9.517 10.197 10.979 11.876 12.905 14.088 15.445 17.004 18.794 20.849 23.208 25.917 29.027              
55600   4 2 117.394509  20.200282 0.204  4.809  4.812  4.814  4.818  4.821  4.826  4.831  4.836  4.843  4.850  4.859  4.868  4.880  4.893  4.907  4.925  4.944  4.967  4.992  5.022  5.056  5.095  5.140  5.191  5.250  5.318  5.396  5.485  5.588  5.706  5.841  5.997  6.175  6.380  6.615  6.885  7.195  7.551  7.960  8.429  8.968  9.586 10.296 11.112 12.048 13.123 14.357 15.774 17.401 19.270 21.414 23.877 26.704              
55600   4 3 117.394509  20.200282 0.154  5.127  5.129  5.132  5.136  5.140  5.145  5.150  5.156  5.164  5.172  5.181  5.192  5.204  5.219  5.235  5.254  5.275  5.300  5.328  5.361  5.398  5.441  5.491  5.548  5.613  5.687  5.773  5.872  5.985  6.115  6.264  6.435  6.631  6.857  7.116  7.413  7.755  8.147  8.597  9.114  9.708 10.389 11.171 12.070 13.101 14.285 15.645 17.206 18.998 21.056 23.419 26.132 29.246              
55600   4 4 117.394509  20.200282 0.155  6.036  6.039  6.042  6.046  6.050  6.055  6.061  6.067  6.075  6.083  6.093  6.104  6.117  6.132  6.149  6.169  6.191  6.217  6.247  6.281  6.320  6.365  6.416  6.475  6.543  6.621  6.711  6.813  6.931  7.067  7.222  7.401  7.606  7.841  8.112  8.422  8.778  9.187  9.657 10.196 10.815 11.526 12.342 13.279 14.355 15.590 17.009 18.637 20.507 22.654 25.118 27.948 31.198              
55600   4 5 117.394509  20.200282 0.201  6.048  6.050  6.053  6.057  6.060  6.065  6.070  6.076  6.082  6.090  6.099  6.109  6.121  6.134  6.149  6.167  6.187  6.210  6.237  6.268  6.303  6.343  6.389  6.443  6.504  6.574  6.654  6.746  6.853  6.974  7.114  7.275  7.459  7.671  7.914  8.193  8.513  8.881  9.303  9.788 10.345 10.984 11.718 12.560 13.528 14.638 15.914 17.378 19.059 20.989 23.206 25.750 28.672              
55600   4 6 117.394509  20.200282 0.156  5.370  5.373  5.376  5.379  5.383  5.388  5.393  5.399  5.406  5.414  5.423  5.434  5.446  5.460  5.476  5.494  5.515  5.539  5.567  5.599  5.635  5.677  5.725  5.780  5.844  5.916  6.000  6.096  6.206  6.333  6.478  6.645  6.836  7.056  7.309  7.599  7.931  8.314  8.752  9.256  9.834 10.499 11.261 12.136 13.141 14.295 15.620 17.142 18.888 20.894 23.196 25.840 28.875              
55600   5 1 123.050478  27.199263 0.159 12.899 12.900 12.902 12.903 12.905 12.907 12.909 12.912 12.915 12.919 12.923 12.928 12.933 12.939 12.946 12.954 12.964 12.974 12.987 13.001 13.017 13.036 13.057 13.081 13.110 13.142 13.179 13.222 13.271 13.327 13.392 13.466 13.551 13.648 13.761 13.889 14.037 14.207 14.402 14.626 14.883 15.178 15.517 15.906 16.352 16.865 17.454 18.130 18.906 19.797 20.820 21.994 23.343              
55600   5 2 123.050478  27.199263 0.206  9.956  9.958  9.959  9.961  9.963  9.965  9.968  9.971  9.974  9.978  9.983  9.988  9.994 10.001 10.009 10.019 10.029 10.041 10.055 10.071 10.090 10.111 10.135 10.163 10.195 10.231 10.273 10.321 10.377 10.441 10.514 10.597 10.694 10.804 10.931 11.077 11.245 11.437 11.657 11.911 12.202 12.536 12.919 13.359 13.865 14.445 15.111 15.877 16.755 17.763 18.921 20.251 21.778              
55600   5 3 123.050478  27.199263 0.160  7.134  7.136  7.138  7.141  7.144  7.148  7.152  7.157  7.162  7.168  7.176  7.184  7.194  7.205  7.217  7.232  7.248  7.267  7.289  7.314  7.343  7.376  7.414  7.458  7.508  7.566  7.632  7.708  7.795  7.895  8.010  8.142  8.293  8.467  8.667  8.896  9.159  9.462  9.809 10.207 10.665 11.190 11.793 12.485 13.280 14.193 15.241 16.444 17.825 19.411 21.233 23.323 25.724              
55600   5 4 123.050478  27.199263 0.159  9.132  9.134  9.136  9.139  9.142  9.146  9.150  9.155  9.160  9.167  9.174  9.182  9.192  9.203  9.216  9.231  9.247  9.267  9.289  9.314  9.343  9.377  9.415  9.459  9.510  9.568  9.635  9.712  9.800  9.901 10.017 10.150 10.303 10.479 10.681 10.912 11.178 11.484 11.834 12.237 12.699 13.229 13.838 14.538 15.341 16.263 17.322 18.537 19.933 21.535 23.375 25.487 27.913              
55600   5 5 123.050478  27.199263 0.200  8.847  8.849  8.851  8.854  8.856  8.859  8.863  8.867  8.872  8.877  8.883  8.891  8.899  8.908  8.919  8.931  8.946  8.962  8.981  9.002  9.027  9.055  9.088  9.126  9.169  9.218  9.275  9.340  9.414  9.500  9.599  9.712  9.842  9.991 10.162 10.358 10.584 10.843 11.140 11.482 11.874 12.324 12.841 13.435 14.116 14.898 15.797 16.828 18.012 19.372 20.933 22.725 24.783              
55600   5 6 123.050478  27.199263 0.163  7.580  7.582  7.584  7.586  7.588  7.591  7.594  7.598  7.602  7.607  7.612  7.619  7.626  7.634  7.644  7.655  7.667  7.682  7.698  7.717  7.739  7.765  7.793  7.827  7.865  7.908  7.958  8.016  8.082  8.158  8.245  8.345  8.460  8.592  8.744  8.917  9.117  9.346  9.610  9.912 10.259 10.657 11.115 11.640 12.243 12.935 13.730 14.643 15.691 16.894 18.275 19.861 21.682              
55600   6 1 124.161985  28.199844 0.160 13.043 13.045 13.047 13.049 13.052 13.055 13.058 13.062 13.067 13.072 13.079 13.086 13.094 13.103 13.114 13.126 13.140 13.157 13.175 13.197 13.221 13.250 13.282 13.319 13.362 13.411 13.468 13.533 13.607 13.692 13.790 13.903 14.032 14.180 14.351 14.546 14.771 15.029 15.325 15.664 16.055 16.503 17.017 17.608 18.286 19.064 19.958 20.985 22.163 23.516 25.070 26.853 28.901              
55600   6 2 124.161985  28.199844 0.205 11.927 11.928 11.930 11.933 11.935 11.938 11.942 11.946 11.950 11.955 11.961 11.968 11.976 11.985 11.996 12.008 12.021 12.037 12.055 12.076 12.100 12.127 12.159 12.195 12.237 12.284 12.339 12.402 12.474 12.557 12.652 12.761 12.886 13.030 13.196 13.385 13.603 13.853 14.140 14.470 14.849 15.283 15.782 16.355 17.013 17.769 18.636 19.632 20.775 22.088 23.595 25.325 27.312              
55600   6 3 124.161985  28.199844 0.159  7.070  7.073  7.076  7.079  7.083  7.088  7.093  7.099  7.106  7.114  7.123  7.134  7.146  7.160  7.176  7.194  7.215  7.240  7.267  7.299  7.336  7.378  7.426  7.482  7.545  7.618  7.702  7.799  7.909  8.036  8.182  8.350  8.542  8.763  9.016  9.307  9.641 10.025 10.465 10.971 11.552 12.218 12.984 13.863 14.872 16.030 17.360 18.888 20.641 22.654 24.966 27.620 30.667              
55600   6 4 124.161985  28.199844 0.158 10.659 10.661 10.664 10.667 10.671 10.675 10.680 10.685 10.692 10.699 10.707 10.717 10.728 10.741 10.756 10.772 10.792 10.814 10.839 10.868 10.902 10.940 10.984 11.035 11.093 11.160 11.237 11.325 11.426 11.542 11.675 11.828 12.004 12.206 12.438 12.704 13.009 13.360 13.762 14.224 14.755 15.364 16.064 16.867 17.789 18.848 20.064 21.460 23.063 24.903 27.016 29.441 32.227              
55600   6 5 124.161985  28.199844 0.203  6.834  6.836  6.839  6.842  6.845  6.849  6.854  6.859  6.865  6.871  6.879  6.888  6.898  6.910  6.923  6.939  6.956  6.977  7.000  7.027  7.058  7.093  7.133  7.180  7.233  7.295  7.365  7.446  7.539  7.646  7.768  7.909  8.071  8.256  8.469  8.713  8.994  9.316  9.686 10.111 10.598 11.158 11.801 12.539 13.387 14.360 15.477 16.760 18.233 19.924 21.865 24.094 26.654              
55600   6 6 124.161985  28.199844 0.158  6.495  6.497  6.500  6.503  6.507  6.511  6.516  6.521  6.527  6.535  6.543  6.552  6.563  6.576  6.590  6.607  6.625  6.647  6.672  6.701  6.734  6.771  6.815  6.864  6.922  6.987  7.062  7.149  7.248  7.362  7.493  7.643  7.816  8.014  8.241  8.502  8.802  9.147  9.542  9.996 10.517 11.115 11.802 12.590 13.496 14.535 15.729 17.099 18.673 20.479 22.553 24.935 27.669              
55600   7 1 132.064223  33.194875 0.163  6.189  6.191  6.194  6.198  6.202  6.206  6.211  6.217  6.224  6.232  6.241  6.251  6.263  6.276  6.292  6.309  6.330  6.353  6.380  6.411  6.447  6.487  6.534  6.588  6.650  6.720  6.802  6.895  7.002  7.125  7.267  7.429  7.615  7.829  8.075  8.357  8.681  9.052  9.479  9.969 10.532 11.178 11.920 12.771 13.749 14.872 16.160 17.640 19.340 21.290 23.530 26.102 29.055              
55600   7 2 132.064223  33.194875 0.206  4.764  4.766  4.769  4.772  4.776  4.780  4.785  4.791  4.797  4.805  4.813  4.823  4.834  4.847  4.862  4.879  4.898  4.921  4.946  4.976  5.010  5.049  5.093  5.144  5.203  5.271  5.349  5.438  5.540  5.657  5.792  5.947  6.125  6.329  6.563  6.832  7.141  7.496  7.903  8.371  8.907  9.524 10.231 11.044 11.977 13.048 14.277 15.689 17.311 19.172 21.309 23.763 26.580              
55600   7 3 132.064223  33.194875 0.161  5.962  5.964  5.967  5.970  5.973  5.977  5.982  5.987  5.994  6.001  6.009  6.018  6.029  6.041  6.055  6.072  6.090  6.112  6.136  6.164  6.197  6.234  6.277  6.326  6.382  6.447  6.521  6.606  6.704  6.816  6.945  7.094  7.264  7.459  7.683  7.940  8.236  8.575  8.965  9.412  9.926 10.515 11.192 11.970 12.862 13.887 15.063 16.414 17.965 19.746 21.790 24.137 26.833              
55600   7 4 132.064223  33.194875 0.157  6.857  6.859  6.862  6.865  6.869  6.873  6.878  6.883  6.889  6.897  6.905  6.914  6.925  6.938  6.952  6.969  6.988  7.010  7.035  7.063  7.096  7.134  7.178  7.228  7.285  7.351  7.427  7.513  7.613  7.728  7.859  8.010  8.183  8.382  8.610  8.872  9.174  9.519  9.916 10.372 10.895 11.495 12.185 12.977 13.886 14.930 16.128 17.504 19.084 20.898 22.980 25.371 28.117              
55600   7 5 132.064223  33.194875 0.198  7.373  7.376  7.378  7.382  7.385  7.389  7.394  7.400  7.406  7.413  7.422  7.432  7.443  7.455  7.470  7.487  7.506  7.528  7.553  7.583  7.616  7.654  7.699  7.749  7.807  7.874  7.951  8.039  8.140  8.256  8.389  8.542  8.717  8.919  9.150  9.416  9.721 10.072 10.474 10.936 11.466 12.075 12.774 13.576 14.498 15.556 16.770 18.165 19.766 21.605 23.716 26.139 28.922              
55600   7 6 132.064223  33.194875 0.163  6.128  6.131  6.133  6.137  6.140  6.145  6.149  6.155  6.162  6.169  6.177  6.187  6.198  6.211  6.226  6.243  6.263  6.285  6.311  6.340  6.374  6.413  6.458  6.509  6.568  6.635  6.713  6.802  6.905  7.022  7.157  7.312  7.490  7.694  7.928  8.197  8.506  8.861  9.269  9.736 10.273 10.890 11.598 12.411 13.344 14.415 15.646 17.058 18.680 20.542 22.680 25.135 27.953              
55600   8 1 139.762962  37.193987 0.164  6.688  6.690  6.693  6.696  6.699  6.703  6.707  6.712  6.718  6.724  6.731  6.740  6.750  6.761  6.774  6.789  6.806  6.825  6.848  6.874  6.903  6.937  6.977  7.021  7.073  7.132  7.200  7.278  7.367  7.470  7.588  7.724  7.879  8.058  8.263  8.498  8.768  9.079  9.435  9.844 10.314 10.853 11.472 12.183 12.999 13.937 15.013 16.248 17.667 19.295 21.165 23.312 25.777              
55600   8 2 139.762962  37.193987 0.202  7.666  7.668  7.671  7.673  7.676  7.679  7.683  7.688  7.693  7.699  7.706  7.713  7.722  7.732  7.744  7.758  7.773  7.791  7.811  7.834  7.861  7.892  7.928  7.968  8.015  8.068  8.130  8.201  8.282  8.375  8.482  8.604  8.745  8.907  9.093  9.306  9.551  9.832 10.155 10.525 10.951 11.439 12.000 12.644 13.384 14.233 15.207 16.327 17.612 19.087 20.781 22.726 24.959              
55600   8 3 139.762962  37.193987 0.130  6.342  6.345  6.348  6.352  6.356  6.361  6.366  6.372  6.379  6.387  6.397  6.408  6.420  6.434  6.450  6.469  6.491  6.515  6.544  6.576  6.613  6.656  6.706  6.762  6.827  6.902  6.987  7.085  7.198  7.328  7.476  7.647  7.843  8.068  8.326  8.623  8.964  9.355  9.804 10.319 10.911 11.591 12.371 13.267 14.295 15.476 16.832 18.389 20.176 22.228 24.585 27.290 30.396              
55600   8 4 139.762962  37.193987 0.142  8.338  8.340  8.343  8.346  8.350  8.354  8.358  8.364  8.370  8.377  8.385  8.395  8.406  8.418  8.432  8.449  8.467  8.489  8.514  8.542  8.575  8.612  8.655  8.705  8.761  8.826  8.901  8.987  9.085  9.198  9.328  9.477  9.649  9.845 10.071 10.330 10.627 10.969 11.361 11.811 12.328 12.922 13.603 14.386 15.284 16.316 17.500 18.860 20.421 22.213 24.271 26.634 29.347              
55600   8 5 139.762962  37.193987 0.205  6.701  6.703  6.706  6.709  6.712  6.716  6.720  6.725  6.731  6.738  6.746  6.755  6.765  6.777  6.791  6.806  6.824  6.845  6.868  6.895  6.926  6.962  7.003  7.050  7.104  7.166  7.237  7.318  7.412  7.520  7.643  7.785  7.948  8.135  8.350  8.596  8.879  9.204  9.577 10.006 10.498 11.063 11.711 12.456 13.311 14.292 15.419 16.713 18.198 19.904 21.863 24.111 26.693              
55600   8 6 139.762962  37.193987 0.166  6.205  6.208  6.210  6.214  6.217  6.221  6.226  6.231  6.237  6.244  6.253  6.262  6.273  6.285  6.299  6.315  6.334  6.355  6.379  6.408  6.440  6.477  6.520  6.568  6.625  6.689  6.763  6.848  6.946  7.058  7.186  7.334  7.503  7.698  7.921  8.178  8.472  8.811  9.199  9.645 10.157 10.744 11.419 12.194 13.083 14.105 15.277 16.624 18.170 19.945 21.982 24.322 27.009              
55600  10 1 156.670283   8.202891 0.158  6.145  6.148  6.151  6.155  6.160  6.165  6.171  6.178  6.186  6.195  6.205  6.218  6.231  6.247  6.266  6.286  6.311  6.338  6.370  6.406  6.448  6.496  6.551  6.614  6.687  6.771  6.866  6.976  7.103  7.248  7.414  7.605  7.825  8.076  8.366  8.698  9.079  9.517 10.020 10.597 11.259 12.020 12.894 13.896 15.048 16.370 17.888 19.631 21.632 23.930 26.568 29.596 33.074              
55600  10 2 156.670283   8.202891 0.204  5.960  5.963  5.965  5.969  5.973  5.977  5.982  5.988  5.995  6.002  6.011  6.021  6.033  6.047  6.062  6.080  6.100  6.123  6.150  6.180  6.216  6.256  6.302  6.356  6.417  6.487  6.568  6.660  6.767  6.889  7.029  7.190  7.375  7.587  7.830  8.110  8.431  8.799  9.223  9.709 10.266 10.907 11.643 12.487 13.457 14.570 15.848 17.315 19.000 20.935 23.156 25.706 28.634              
55600  10 3 156.670283   8.202891 0.162  7.165  7.168  7.171  7.175  7.179  7.184  7.189  7.195  7.202  7.210  7.220  7.230  7.243  7.257  7.273  7.292  7.313  7.338  7.366  7.399  7.436  7.479  7.528  7.584  7.649  7.723  7.808  7.906  8.019  8.148  8.296  8.466  8.662  8.886  9.144  9.440  9.779 10.169 10.617 11.131 11.721 12.399 13.177 14.070 15.096 16.274 17.626 19.178 20.961 23.007 25.357 28.055 31.152              
55600  10 4 156.670283   8.202891 0.163  7.703  7.706  7.710  7.713  7.718  7.723  7.729  7.736  7.743  7.752  7.762  7.774  7.787  7.803  7.821  7.841  7.864  7.891  7.922  7.957  7.998  8.044  8.098  8.159  8.229  8.310  8.403  8.510  8.632  8.773  8.934  9.119  9.332  9.576  9.857 10.179 10.549 10.973 11.460 12.020 12.662 13.400 14.247 15.219 16.336 17.618 19.090 20.780 22.720 24.948 27.505 30.442 33.814              
55600  10 5 156.670283   8.202891 0.204  6.283  6.286  6.289  6.293  6.297  6.302  6.307  6.314  6.321  6.329  6.339  6.350  6.363  6.378  6.395  6.414  6.436  6.462  6.491  6.524  6.563  6.607  6.658  6.717  6.784  6.861  6.949  7.051  7.167  7.301  7.454  7.631  7.833  8.066  8.333  8.639  8.991  9.395  9.859 10.392 11.003 11.705 12.512 13.437 14.500 15.720 17.121 18.729 20.576 22.697 25.131 27.926 31.136              
55600  10 6 156.670283   8.202891 0.161  5.886  5.889  5.893  5.898  5.903  5.909  5.916  5.924  5.933  5.943  5.955  5.968  5.984  6.002  6.023  6.046  6.074  6.105  6.141  6.182  6.229  6.283  6.345  6.417  6.499  6.593  6.702  6.826  6.969  7.132  7.320  7.536  7.784  8.069  8.396  8.771  9.202  9.697 10.265 10.917 11.666 12.525 13.513 14.646 15.947 17.441 19.156 21.126 23.387 25.984 28.965 32.387 36.317              
55600  11 1 158.086738   8.200439 0.162  6.773  6.777  6.781  6.785  6.791  6.797  6.804  6.812  6.822  6.833  6.845  6.859  6.876  6.894  6.916  6.941  6.969  7.002  7.039  7.082  7.132  7.189  7.254  7.328  7.414  7.513  7.626  7.756  7.905  8.077  8.273  8.499  8.758  9.056  9.398  9.790 10.241 10.758 11.352 12.034 12.818 13.717 14.749 15.934 17.295 18.857 20.651 22.711 25.076 27.791 30.909 34.488 38.598              
55600  11 2 158.086738   8.200439 0.205  5.725  5.728  5.732  5.736  5.741  5.747  5.753  5.761  5.769  5.779  5.790  5.803  5.818  5.835  5.855  5.877  5.903  5.932  5.966  6.005  6.050  6.102  6.161  6.228  6.306  6.396  6.498  6.616  6.751  6.907  7.085  7.290  7.525  7.795  8.104  8.460  8.869  9.338  9.876 10.495 11.204 12.020 12.955 14.030 15.263 16.680 18.306 20.173 22.317 24.779 27.605 30.850 34.575              
55600  11 3 158.086738   8.200439 0.159  7.096  7.099  7.102  7.106  7.111  7.116  7.122  7.129  7.137  7.146  7.156  7.168  7.182  7.198  7.216  7.236  7.260  7.288  7.319  7.355  7.396  7.444  7.498  7.561  7.633  7.715  7.810  7.919  8.044  8.187  8.352  8.541  8.758  9.007  9.293  9.622  9.999 10.432 10.930 11.500 12.156 12.909 13.773 14.765 15.904 17.212 18.714 20.438 22.418 24.691 27.300 30.297 33.737              
55600  11 4 158.086738   8.200439 0.164  7.809  7.812  7.815  7.820  7.825  7.830  7.836  7.844  7.852  7.862  7.873  7.885  7.900  7.917  7.936  7.958  7.983  8.012  8.046  8.084  8.128  8.178  8.236  8.303  8.379  8.467  8.567  8.683  8.816  8.968  9.143  9.344  9.575  9.840 10.144 10.493 10.894 11.354 11.882 12.489 13.186 13.985 14.904 15.958 17.169 18.558 20.154 21.986 24.090 26.505 29.279 32.463 36.118              
55600  11 5 158.086738   8.200439 0.203  6.337  6.341  6.345  6.350  6.356  6.363  6.371  6.380  6.391  6.403  6.417  6.432  6.450  6.471  6.495  6.523  6.554  6.590  6.632  6.680  6.734  6.797  6.870  6.953  7.048  7.157  7.283  7.427  7.592  7.782  8.000  8.251  8.538  8.868  9.247  9.682 10.182 10.756 11.414 12.171 13.039 14.036 15.181 16.495 18.004 19.736 21.726 24.009 26.632 29.642 33.099 37.068 41.625              
55600  11 6 158.086738   8.200439 0.162  5.255  5.258  5.263  5.267  5.273  5.279  5.286  5.295  5.304  5.315  5.328  5.342  5.359  5.378  5.400  5.425  5.454  5.487  5.525  5.569  5.619  5.677  5.743  5.819  5.906  6.006  6.121  6.253  6.405  6.579  6.779  7.008  7.272  7.574  7.921  8.320  8.778  9.303  9.907 10.600 11.395 12.308 13.357 14.561 15.943 17.531 19.353 21.445 23.847 26.606 29.773 33.409 37.583              
55603   4 1 120.660410  23.196243 0.158  5.106  5.109  5.112  5.116  5.120  5.125  5.131  5.137  5.144  5.153  5.162  5.173  5.186  5.201  5.218  5.237  5.259  5.284  5.313  5.347  5.385  5.429  5.480  5.538  5.605  5.681  5.769  5.870  5.986  6.119  6.272  6.448  6.649  6.880  7.146  7.451  7.801  8.203  8.665  9.194  9.803 10.501 11.304 12.224 13.282 14.496 15.890 17.490 19.327 21.437 23.859 26.640 29.834              
55603   4 2 120.660410  23.196243 0.202  4.887  4.890  4.892  4.896  4.899  4.904  4.909  4.914  4.921  4.929  4.937  4.947  4.959  4.972  4.987  5.004  5.024  5.046  5.073  5.103  5.137  5.176  5.222  5.274  5.334  5.402  5.481  5.572  5.676  5.795  5.932  6.089  6.270  6.477  6.715  6.989  7.302  7.663  8.076  8.552  9.097  9.723 10.442 11.268 12.215 13.304 14.553 15.988 17.635 19.526 21.697 24.190 27.052              
55603   4 3 120.660410  23.196243 0.157  4.810  4.813  4.816  4.820  4.824  4.829  4.835  4.841  4.849  4.857  4.867  4.879  4.892  4.907  4.924  4.944  4.966  4.992  5.022  5.056  5.096  5.141  5.193  5.253  5.321  5.400  5.490  5.594  5.713  5.849  6.006  6.186  6.393  6.631  6.903  7.216  7.576  7.988  8.462  9.006  9.631 10.348 11.171 12.116 13.201 14.448 15.878 17.521 19.407 21.573 24.059 26.914 30.191              
55603   4 4 120.660410  23.196243 0.156  5.356  5.359  5.363  5.367  5.371  5.376  5.382  5.389  5.397  5.406  5.417  5.429  5.443  5.459  5.477  5.498  5.522  5.549  5.581  5.618  5.659  5.707  5.762  5.826  5.898  5.981  6.077  6.187  6.313  6.458  6.624  6.815  7.034  7.286  7.575  7.907  8.288  8.725  9.227  9.804 10.465 11.225 12.098 13.100 14.250 15.571 17.087 18.828 20.827 23.123 25.758 28.784 32.257              
55603   4 5 120.660410  23.196243 0.199  5.267  5.270  5.273  5.276  5.280  5.285  5.290  5.297  5.304  5.312  5.321  5.332  5.344  5.359  5.375  5.393  5.415  5.440  5.468  5.500  5.538  5.580  5.630  5.686  5.751  5.825  5.911  6.009  6.121  6.251  6.399  6.570  6.765  6.990  7.248  7.544  7.884  8.275  8.723  9.238  9.829 10.507 11.286 12.181 13.208 14.387 15.741 17.295 19.080 21.129 23.482 26.183 29.285              
55603   4 6 120.660410  23.196243 0.159  4.925  4.928  4.931  4.935  4.939  4.944  4.949  4.956  4.963  4.971  4.981  4.992  5.004  5.019  5.035  5.055  5.077  5.102  5.131  5.164  5.202  5.246  5.296  5.354  5.420  5.496  5.583  5.684  5.799  5.931  6.083  6.257  6.457  6.687  6.951  7.254  7.601  8.001  8.459  8.985  9.589 10.283 11.080 11.994 13.045 14.250 15.635 17.224 19.049 21.144 23.550 26.312 29.483              
55603   5 1 125.751251  28.197636 0.162  6.108  6.110  6.113  6.116  6.119  6.123  6.127  6.132  6.138  6.145  6.152  6.161  6.171  6.183  6.196  6.212  6.229  6.250  6.273  6.299  6.330  6.365  6.405  6.452  6.505  6.566  6.636  6.716  6.809  6.915  7.037  7.177  7.337  7.521  7.733  7.976  8.255  8.575  8.943  9.365  9.850 10.407 11.046 11.780 12.622 13.590 14.701 15.976 17.440 19.121 21.051 23.268 25.812              
55603   5 2 125.751251  28.197636 0.204  6.568  6.570  6.573  6.576  6.579  6.582  6.587  6.592  6.597  6.603  6.611  6.619  6.629  6.640  6.652  6.667  6.684  6.703  6.725  6.750  6.779  6.813  6.851  6.895  6.946  7.004  7.070  7.147  7.234  7.335  7.451  7.584  7.736  7.911  8.112  8.343  8.608  8.913  9.262  9.663 10.124 10.653 11.260 11.957 12.758 13.677 14.732 15.943 17.334 18.932 20.765 22.871 25.288              
55603   5 3 125.751251  28.197636 0.158  6.252  6.255  6.258  6.261  6.265  6.269  6.274  6.280  6.286  6.294  6.302  6.312  6.324  6.337  6.352  6.369  6.389  6.412  6.438  6.468  6.502  6.542  6.587  6.639  6.699  6.768  6.847  6.937  7.041  7.160  7.297  7.455  7.635  7.843  8.081  8.354  8.668  9.029  9.443  9.918 10.463 11.090 11.809 12.635 13.583 14.671 15.921 17.356 19.004 20.895 23.067 25.561 28.424              
55603   5 4 125.751251  28.197636 0.153  5.256  5.258  5.262  5.265  5.269  5.274  5.279  5.285  5.292  5.301  5.310  5.321  5.333  5.347  5.363  5.382  5.403  5.427  5.456  5.488  5.525  5.568  5.616  5.673  5.737  5.811  5.896  5.993  6.105  6.234  6.382  6.551  6.746  6.969  7.226  7.520  7.858  8.246  8.692  9.204  9.792 10.466 11.241 12.130 13.151 14.324 15.670 17.216 18.990 21.028 23.367 26.053 29.137              
55603   5 5 125.751251  28.197636 0.200  5.609  5.611  5.614  5.617  5.621  5.625  5.630  5.636  5.642  5.650  5.658  5.668  5.679  5.692  5.706  5.723  5.743  5.765  5.790  5.820  5.854  5.892  5.937  5.988  6.046  6.113  6.191  6.279  6.381  6.498  6.632  6.786  6.963  7.166  7.399  7.667  7.974  8.327  8.732  9.197  9.732 10.345 11.049 11.857 12.785 13.851 15.075 16.479 18.092 19.944 22.071 24.512 27.315              
55603   5 6 125.751251  28.197636 0.161  7.381  7.384  7.386  7.390  7.393  7.397  7.402  7.407  7.414  7.421  7.429  7.438  7.449  7.462  7.476  7.492  7.511  7.532  7.557  7.586  7.618  7.656  7.699  7.748  7.805  7.870  7.944  8.030  8.128  8.242  8.371  8.520  8.691  8.888  9.113  9.372  9.670 10.011 10.403 10.853 11.370 11.963 12.644 13.426 14.324 15.355 16.539 17.898 19.458 21.250 23.307 25.669 28.380              
55603   6 1 133.739356  33.195362 0.165  9.342  9.343  9.345  9.347  9.349  9.352  9.355  9.358  9.362  9.366  9.371  9.377  9.384  9.392  9.400  9.411  9.422  9.436  9.451  9.469  9.489  9.512  9.539  9.569  9.604  9.645  9.691  9.744  9.806  9.876  9.956 10.049 10.155 10.277 10.417 10.578 10.762 10.974 11.217 11.497 11.817 12.185 12.608 13.094 13.651 14.291 15.025 15.869 16.837 17.949 19.226 20.692 22.375              
55603   6 2 133.739356  33.195362 0.203  6.489  6.491  6.493  6.495  6.498  6.501  6.504  6.508  6.513  6.518  6.524  6.531  6.539  6.548  6.559  6.571  6.585  6.601  6.619  6.640  6.664  6.692  6.723  6.760  6.802  6.850  6.905  6.969  7.041  7.125  7.221  7.331  7.458  7.603  7.770  7.962  8.182  8.434  8.724  9.057  9.439  9.878 10.382 10.961 11.625 12.388 13.263 14.269 15.423 16.748 18.270 20.017 22.023              
55603   6 3 133.739356  33.195362 0.158  6.965  6.966  6.968  6.970  6.973  6.976  6.979  6.983  6.987  6.992  6.998  7.005  7.012  7.021  7.031  7.042  7.055  7.070  7.088  7.108  7.130  7.157  7.187  7.221  7.261  7.307  7.359  7.419  7.488  7.567  7.658  7.762  7.882  8.020  8.178  8.359  8.568  8.807  9.081  9.397  9.758 10.174 10.651 11.199 11.828 12.550 13.379 14.331 15.425 16.680 18.121 19.775 21.674              
55603   6 4 133.739356  33.195362 0.148  5.162  5.164  5.167  5.170  5.173  5.176  5.180  5.185  5.191  5.197  5.204  5.213  5.222  5.233  5.246  5.260  5.277  5.296  5.318  5.343  5.372  5.405  5.443  5.486  5.537  5.594  5.660  5.736  5.823  5.923  6.038  6.170  6.321  6.495  6.695  6.924  7.187  7.489  7.836  8.234  8.691  9.216  9.818 10.510 11.305 12.217 13.264 14.466 15.847 17.432 19.252 21.341 23.741              
55603   6 5 133.739356  33.195362 0.201  6.623  6.625  6.627  6.629  6.631  6.634  6.638  6.642  6.646  6.651  6.657  6.664  6.672  6.680  6.691  6.702  6.716  6.731  6.749  6.769  6.793  6.819  6.850  6.886  6.926  6.973  7.026  7.088  7.158  7.239  7.332  7.439  7.562  7.703  7.864  8.050  8.263  8.507  8.788  9.111  9.481  9.906 10.394 10.955 11.598 12.337 13.185 14.159 15.277 16.561 18.035 19.728 21.671              
55603   6 6 133.739356  33.195362 0.162 10.606 10.607 10.609 10.611 10.614 10.616 10.620 10.623 10.627 10.632 10.638 10.644 10.651 10.660 10.669 10.681 10.693 10.708 10.724 10.744 10.766 10.791 10.820 10.853 10.892 10.936 10.986 11.044 11.111 11.187 11.275 11.376 11.491 11.624 11.777 11.952 12.153 12.383 12.648 12.953 13.302 13.703 14.163 14.692 15.299 15.996 16.796 17.715 18.770 19.981 21.371 22.968 24.801              
55603   7 1 135.431754  36.191981 0.164 11.059 11.060 11.062 11.063 11.065 11.067 11.070 11.072 11.076 11.079 11.084 11.088 11.094 11.100 11.108 11.116 11.126 11.137 11.150 11.165 11.182 11.201 11.223 11.249 11.278 11.312 11.351 11.395 11.446 11.505 11.572 11.649 11.738 11.839 11.956 12.090 12.244 12.421 12.624 12.858 13.125 13.433 13.786 14.191 14.656 15.190 15.803 16.507 17.316 18.244 19.310 20.533 21.938              
55603   7 2 135.431754  36.191981 0.206  7.058  7.060  7.061  7.063  7.065  7.068  7.071  7.074  7.078  7.082  7.087  7.092  7.099  7.106  7.115  7.124  7.136  7.149  7.163  7.180  7.200  7.222  7.248  7.277  7.311  7.350  7.395  7.446  7.505  7.572  7.650  7.739  7.841  7.958  8.093  8.248  8.426  8.629  8.864  9.133  9.441  9.796 10.203 10.670 11.206 11.822 12.529 13.341 14.274 15.344 16.573 17.984 19.604              
55603   7 3 135.431754  36.191981 0.157  6.394  6.396  6.398  6.400  6.403  6.406  6.409  6.413  6.417  6.423  6.428  6.435  6.443  6.452  6.462  6.473  6.487  6.502  6.520  6.540  6.563  6.590  6.621  6.656  6.696  6.743  6.796  6.857  6.927  7.008  7.100  7.206  7.328  7.469  7.629  7.814  8.026  8.269  8.549  8.870  9.238  9.661 10.147 10.704 11.344 12.079 12.923 13.892 15.005 16.282 17.748 19.432 21.366              
55603   7 4 135.431754  36.191981 0.157  5.397  5.399  5.401  5.404  5.406  5.409  5.413  5.417  5.422  5.427  5.433  5.440  5.448  5.458  5.469  5.481  5.495  5.511  5.530  5.551  5.576  5.604  5.637  5.674  5.717  5.766  5.822  5.887  5.961  6.047  6.145  6.257  6.386  6.535  6.705  6.901  7.125  7.383  7.679  8.018  8.409  8.856  9.371  9.961 10.639 11.417 12.311 13.337 14.515 15.868 17.421 19.204 21.252              
55603   7 5 135.431754  36.191981 0.204  5.888  5.890  5.892  5.894  5.896  5.899  5.903  5.907  5.911  5.916  5.922  5.929  5.937  5.946  5.956  5.968  5.981  5.997  6.015  6.035  6.059  6.086  6.117  6.153  6.194  6.241  6.295  6.357  6.428  6.509  6.603  6.711  6.834  6.976  7.139  7.326  7.541  7.788  8.071  8.396  8.769  9.198  9.690 10.255 10.904 11.648 12.504 13.485 14.613 15.907 17.393 19.099 21.058              
55603   7 6 135.431754  36.191981 0.164  6.885  6.886  6.888  6.890  6.893  6.896  6.899  6.903  6.907  6.912  6.918  6.925  6.933  6.941  6.951  6.963  6.976  6.991  7.009  7.029  7.052  7.079  7.109  7.144  7.184  7.230  7.283  7.343  7.413  7.493  7.585  7.690  7.811  7.950  8.110  8.293  8.504  8.745  9.022  9.341  9.706 10.126 10.608 11.161 11.796 12.526 13.363 14.325 15.429 16.696 18.151 19.822 21.741              
55603   8 1 145.571405  40.190492 0.166  7.059  7.061  7.062  7.063  7.065  7.067  7.069  7.072  7.075  7.078  7.082  7.087  7.092  7.098  7.105  7.113  7.122  7.132  7.144  7.158  7.174  7.192  7.213  7.236  7.264  7.295  7.331  7.373  7.420  7.475  7.538  7.610  7.692  7.787  7.896  8.021  8.165  8.330  8.519  8.736  8.986  9.273  9.602  9.980 10.413 10.911 11.483 12.140 12.894 13.759 14.753 15.894 17.204              
55603   8 2 145.571405  40.190492 0.182  6.142  6.143  6.145  6.146  6.148  6.150  6.153  6.155  6.159  6.162  6.167  6.172  6.177  6.184  6.191  6.200  6.209  6.221  6.234  6.248  6.265  6.285  6.307  6.333  6.363  6.397  6.436  6.480  6.532  6.591  6.659  6.736  6.826  6.928  7.046  7.181  7.336  7.514  7.719  7.954  8.223  8.533  8.888  9.297  9.765 10.303 10.921 11.630 12.444 13.379 14.453 15.686 17.101              
55603   8 3 145.571405  40.190492 0.154  5.341  5.343  5.344  5.346  5.348  5.351  5.354  5.357  5.361  5.365  5.370  5.375  5.382  5.389  5.397  5.407  5.418  5.431  5.446  5.462  5.482  5.504  5.529  5.558  5.592  5.631  5.675  5.726  5.784  5.851  5.928  6.016  6.117  6.234  6.367  6.521  6.697  6.899  7.131  7.398  7.704  8.055  8.459  8.922  9.454 10.064 10.765 11.570 12.495 13.556 14.774 16.173 17.779              
55603   8 4 145.571405  40.190492 0.155  6.544  6.546  6.547  6.549  6.551  6.553  6.556  6.559  6.563  6.567  6.572  6.577  6.583  6.590  6.599  6.608  6.619  6.631  6.645  6.661  6.680  6.702  6.726  6.755  6.787  6.824  6.867  6.916  6.973  7.038  7.112  7.197  7.296  7.408  7.538  7.686  7.857  8.052  8.277  8.535  8.831  9.172  9.562 10.011 10.526 11.117 11.795 12.575 13.470 14.497 15.676 17.031 18.586              
55603   8 5 145.571405  40.190492 0.207  7.159  7.160  7.161  7.163  7.165  7.167  7.169  7.172  7.175  7.178  7.182  7.187  7.193  7.199  7.206  7.214  7.223  7.234  7.247  7.261  7.277  7.296  7.317  7.342  7.370  7.403  7.440  7.483  7.532  7.589  7.653  7.728  7.813  7.912  8.024  8.154  8.302  8.473  8.669  8.894  9.152  9.448  9.789 10.179 10.628 11.143 11.735 12.414 13.194 14.089 15.117 16.297 17.653              
55603   8 6 145.571405  40.190492 0.165  8.059  8.060  8.061  8.063  8.065  8.067  8.069  8.072  8.075  8.078  8.082  8.087  8.093  8.099  8.106  8.114  8.123  8.134  8.146  8.161  8.177  8.196  8.217  8.242  8.270  8.302  8.340  8.382  8.432  8.488  8.553  8.627  8.712  8.810  8.923  9.052  9.201  9.371  9.566  9.791 10.049 10.345 10.685 11.075 11.523 12.037 12.628 13.306 14.085 14.979 16.005 17.184 18.537              
55603   9 1 151.272877  43.188430 0.166  6.844  6.845  6.847  6.848  6.850  6.853  6.856  6.859  6.862  6.867  6.871  6.877  6.883  6.890  6.899  6.908  6.919  6.932  6.946  6.963  6.982  7.004  7.029  7.058  7.091  7.129  7.172  7.222  7.280  7.346  7.422  7.509  7.609  7.723  7.855  8.006  8.180  8.379  8.608  8.871  9.173  9.519  9.917 10.374 10.898 11.500 12.191 12.985 13.896 14.942 16.144 17.523 19.107              
55603   9 2 151.272877  43.188430 0.207  7.177  7.178  7.179  7.181  7.182  7.184  7.186  7.188  7.191  7.194  7.198  7.202  7.207  7.212  7.219  7.226  7.234  7.244  7.255  7.267  7.282  7.298  7.317  7.339  7.364  7.393  7.426  7.464  7.508  7.558  7.615  7.681  7.757  7.844  7.943  8.058  8.190  8.341  8.514  8.713  8.942  9.204  9.506  9.852 10.249 10.706 11.229 11.831 12.521 13.314 14.225 15.270 16.470              
55603   9 3 151.272877  43.188430 0.157  8.098  8.099  8.100  8.102  8.103  8.105  8.107  8.109  8.112  8.115  8.118  8.123  8.127  8.133  8.139  8.146  8.154  8.163  8.174  8.186  8.200  8.216  8.235  8.256  8.280  8.308  8.340  8.377  8.420  8.468  8.524  8.588  8.662  8.746  8.844  8.955  9.083  9.230  9.399  9.592  9.815 10.070 10.363 10.700 11.086 11.530 12.040 12.625 13.296 14.067 14.953 15.969 17.137              
55603   9 4 151.272877  43.188430 0.155  6.504  6.505  6.506  6.508  6.510  6.512  6.515  6.518  6.521  6.525  6.530  6.535  6.541  6.547  6.555  6.564  6.574  6.586  6.600  6.615  6.633  6.654  6.677  6.704  6.735  6.771  6.812  6.859  6.913  6.975  7.046  7.127  7.221  7.329  7.452  7.594  7.757  7.944  8.158  8.405  8.688  9.013  9.386  9.814 10.306 10.871 11.519 12.263 13.118 14.099 15.225 16.519 18.004              
55603   9 5 151.272877  43.188430 0.205  7.317  7.319  7.320  7.322  7.323  7.325  7.328  7.330  7.333  7.337  7.341  7.346  7.351  7.357  7.364  7.372  7.381  7.392  7.404  7.418  7.434  7.453  7.474  7.499  7.527  7.559  7.596  7.638  7.687  7.742  7.807  7.880  7.965  8.062  8.173  8.301  8.448  8.617  8.810  9.033  9.288  9.581  9.918 10.304 10.748 11.257 11.842 12.513 13.284 14.169 15.186 16.353 17.692              
55603   9 6 151.272877  43.188430 0.164  7.221  7.222  7.223  7.225  7.226  7.228  7.230  7.233  7.236  7.239  7.243  7.248  7.253  7.259  7.266  7.273  7.282  7.293  7.304  7.318  7.333  7.351  7.372  7.395  7.422  7.453  7.489  7.530  7.577  7.630  7.692  7.763  7.845  7.938  8.046  8.169  8.311  8.473  8.660  8.874  9.120  9.403  9.727 10.100 10.528 11.019 11.583 12.230 12.973 13.827 14.806 15.931 17.223              
55603  10 1 157.326499  45.187129 0.167  7.715  7.716  7.717  7.718  7.719  7.721  7.722  7.724  7.727  7.729  7.732  7.736  7.739  7.744  7.749  7.755  7.762  7.770  7.779  7.789  7.801  7.815  7.830  7.848  7.869  7.893  7.920  7.951  7.987  8.028  8.075  8.130  8.192  8.263  8.345  8.440  8.548  8.672  8.815  8.979  9.167  9.383  9.631  9.916 10.243 10.618 11.049 11.544 12.112 12.764 13.513 14.373 15.360              
55603  10 2 157.326499  45.187129 0.204 11.591 11.592 11.593 11.594 11.595 11.597 11.598 11.600 11.602 11.605 11.607 11.611 11.614 11.618 11.623 11.629 11.635 11.642 11.651 11.660 11.671 11.684 11.698 11.715 11.734 11.756 11.781 11.810 11.843 11.881 11.924 11.975 12.032 12.098 12.174 12.261 12.361 12.476 12.608 12.759 12.933 13.132 13.362 13.625 13.927 14.273 14.672 15.129 15.653 16.256 16.948 17.742 18.654              
55603  10 3 157.326499  45.187129 0.155  7.341  7.342  7.343  7.344  7.346  7.348  7.350  7.352  7.354  7.357  7.361  7.365  7.369  7.374  7.380  7.387  7.395  7.404  7.414  7.426  7.440  7.455  7.473  7.494  7.518  7.545  7.576  7.612  7.653  7.700  7.754  7.817  7.888  7.970  8.064  8.172  8.296  8.439  8.603  8.790  9.006  9.254  9.538  9.865 10.240 10.670 11.164 11.732 12.383 13.131 13.990 14.976 16.108              
55603  10 4 157.326499  45.187129 0.156  7.075  7.077  7.078  7.080  7.082  7.084  7.087  7.090  7.093  7.097  7.102  7.107  7.113  7.120  7.128  7.137  7.148  7.160  7.174  7.190  7.208  7.229  7.253  7.281  7.312  7.349  7.391  7.439  7.494  7.557  7.630  7.713  7.809  7.919  8.046  8.191  8.357  8.549  8.768  9.021  9.310  9.643 10.024 10.462 10.966 11.543 12.207 12.968 13.843 14.846 15.999 17.323 18.842              
55603  10 5 157.326499  45.187129 0.207  7.708  7.709  7.710  7.712  7.714  7.716  7.718  7.720  7.723  7.727  7.731  7.735  7.740  7.746  7.753  7.760  7.769  7.780  7.791  7.805  7.820  7.838  7.858  7.881  7.908  7.939  7.974  8.015  8.062  8.115  8.177  8.247  8.328  8.421  8.528  8.650  8.791  8.953  9.138  9.351  9.596  9.876 10.199 10.569 10.994 11.482 12.042 12.685 13.424 14.272 15.245 16.363 17.647              
55603  10 6 157.326499  45.187129 0.167 15.637 15.638 15.638 15.639 15.640 15.641 15.643 15.644 15.646 15.648 15.650 15.652 15.655 15.658 15.662 15.667 15.672 15.677 15.684 15.692 15.700 15.710 15.722 15.735 15.750 15.767 15.787 15.810 15.836 15.867 15.901 15.941 15.987 16.039 16.099 16.168 16.248 16.339 16.443 16.564 16.701 16.860 17.041 17.250 17.490 17.765 18.081 18.443 18.860 19.338 19.887 20.517 21.241              
55603  11 1 160.485342  46.188117 0.167  9.997  9.998  9.999 10.000 10.001 10.002 10.003 10.005 10.007 10.009 10.011 10.014 10.018 10.021 10.025 10.030 10.036 10.042 10.050 10.058 10.068 10.079 10.092 10.107 10.124 10.143 10.165 10.191 10.220 10.254 10.293 10.337 10.388 10.447 10.514 10.592 10.681 10.782 10.900 11.034 11.188 11.365 11.569 11.802 12.070 12.378 12.732 13.137 13.603 14.138 14.753 15.458 16.267              
55603  11 2 160.485342  46.188117 0.206  8.126  8.127  8.128  8.129  8.130  8.132  8.134  8.135  8.138  8.140  8.143  8.146  8.150  8.155  8.160  8.165  8.172  8.180  8.188  8.199  8.210  8.223  8.239  8.256  8.276  8.299  8.326  8.356  8.391  8.431  8.477  8.530  8.590  8.660  8.740  8.831  8.936  9.057  9.196  9.355  9.538  9.748  9.990 10.266 10.584 10.949 11.369 11.850 12.402 13.037 13.765 14.601 15.561              
55603  11 3 160.485342  46.188117 0.157 10.730 10.731 10.732 10.733 10.734 10.735 10.737 10.739 10.741 10.744 10.747 10.750 10.754 10.758 10.763 10.769 10.775 10.783 10.792 10.802 10.813 10.826 10.841 10.859 10.879 10.902 10.928 10.958 10.993 11.033 11.078 11.131 11.191 11.260 11.339 11.431 11.535 11.655 11.793 11.952 12.134 12.342 12.582 12.857 13.173 13.536 13.953 14.431 14.980 15.611 16.335 17.166 18.121              
55603  11 4 160.485342  46.188117 0.158  6.274  6.275  6.277  6.278  6.280  6.282  6.285  6.287  6.291  6.294  6.298  6.303  6.308  6.315  6.322  6.330  6.340  6.351  6.363  6.377  6.394  6.413  6.435  6.460  6.488  6.521  6.559  6.602  6.652  6.709  6.775  6.850  6.937  7.036  7.150  7.281  7.432  7.604  7.803  8.030  8.292  8.592  8.936  9.332  9.786 10.307 10.906 11.593 12.383 13.289 14.329 15.524 16.896              
55603  11 5 160.485342  46.188117 0.194 10.547 10.548 10.549 10.550 10.552 10.554 10.556 10.558 10.561 10.564 10.568 10.572 10.577 10.583 10.589 10.597 10.605 10.615 10.626 10.639 10.654 10.671 10.690 10.712 10.738 10.767 10.801 10.840 10.885 10.936 10.995 11.062 11.139 11.228 11.330 11.448 11.582 11.737 11.914 12.118 12.351 12.620 12.928 13.282 13.688 14.155 14.691 15.306 16.012 16.823 17.754 18.822 20.050              
55603  11 6 160.485342  46.188117 0.166  6.405  6.406  6.407  6.408  6.410  6.411  6.413  6.415  6.418  6.421  6.424  6.428  6.433  6.438  6.444  6.450  6.458  6.467  6.477  6.489  6.502  6.518  6.536  6.556  6.579  6.606  6.637  6.673  6.713  6.760  6.813  6.875  6.946  7.027  7.120  7.227  7.350  7.491  7.652  7.838  8.052  8.297  8.578  8.901  9.272  9.697 10.186 10.747 11.391 12.131 12.981 13.956 15.076              
55603  12 1 166.673631  47.185650 0.169  7.532  7.533  7.534  7.535  7.537  7.538  7.540  7.542  7.545  7.547  7.551  7.554  7.558  7.563  7.569  7.575  7.583  7.591  7.601  7.612  7.624  7.639  7.656  7.675  7.697  7.723  7.752  7.785  7.824  7.868  7.919  7.977  8.044  8.120  8.209  8.310  8.426  8.559  8.712  8.888  9.090  9.322  9.588  9.893 10.244 10.646 11.109 11.640 12.249 12.949 13.752 14.675 15.734              
55603  12 2 166.673631  47.185650 0.209  9.576  9.577  9.578  9.580  9.581  9.583  9.585  9.587  9.589  9.592  9.596  9.600  9.604  9.609  9.615  9.622  9.630  9.639  9.649  9.661  9.674  9.690  9.707  9.728  9.751  9.778  9.809  9.844  9.885  9.932  9.986 10.047 10.118 10.199 10.293 10.400 10.523 10.664 10.826 11.012 11.226 11.471 11.753 12.077 12.448 12.874 13.364 13.926 14.572 15.313 16.164 17.141 18.262              
55603  12 3 166.673631  47.185650 0.154 10.125 10.126 10.127 10.128 10.129 10.131 10.132 10.134 10.137 10.139 10.142 10.146 10.150 10.154 10.160 10.166 10.173 10.181 10.190 10.200 10.212 10.226 10.242 10.260 10.281 10.305 10.333 10.364 10.401 10.443 10.491 10.546 10.609 10.682 10.765 10.861 10.971 11.097 11.242 11.408 11.599 11.818 12.070 12.359 12.691 13.072 13.509 14.012 14.589 15.251 16.011 16.884 17.886              
55603  12 4 166.673631  47.185650 0.153  7.669  7.670  7.671  7.672  7.674  7.676  7.678  7.680  7.683  7.686  7.690  7.694  7.699  7.704  7.710  7.718  7.726  7.735  7.746  7.759  7.773  7.790  7.809  7.831  7.856  7.884  7.917  7.955  7.999  8.049  8.106  8.172  8.247  8.334  8.434  8.548  8.679  8.830  9.003  9.202  9.430  9.692  9.993 10.338 10.735 11.190 11.713 12.313 13.002 13.793 14.701 15.744 16.942              
55603  12 5 166.673631  47.185650 0.207  9.113  9.114  9.115  9.116  9.117  9.119  9.120  9.122  9.124  9.127  9.130  9.133  9.137  9.141  9.146  9.152  9.159  9.166  9.175  9.185  9.197  9.210  9.225  9.242  9.262  9.285  9.312  9.342  9.377  9.417  9.463  9.515  9.576  9.645  9.725  9.816  9.921 10.042 10.180 10.339 10.522 10.731 10.972 11.248 11.565 11.929 12.348 12.828 13.379 14.012 14.738 15.572 16.530              
55603  12 6 166.673631  47.185650 0.167  7.795  7.796  7.798  7.799  7.801  7.802  7.805  7.807  7.810  7.813  7.817  7.821  7.826  7.831  7.837  7.845  7.853  7.863  7.874  7.886  7.901  7.918  7.937  7.959  7.984  8.013  8.047  8.085  8.129  8.179  8.237  8.304  8.380  8.468  8.568  8.684  8.817  8.969  9.144  9.345  9.575  9.840 10.144 10.493 10.894 11.354 11.882 12.488 13.185 13.984 14.902 15.956 17.166              
55603  13 1 171.650353   8.200861 0.159  7.920  7.921  7.922  7.924  7.925  7.927  7.929  7.931  7.934  7.937  7.940  7.944  7.949  7.954  7.960  7.967  7.975  7.984  7.994  8.006  8.020  8.036  8.054  8.075  8.099  8.126  8.158  8.194  8.236  8.283  8.338  8.401  8.473  8.556  8.651  8.761  8.886  9.030  9.196  9.386  9.604  9.855 10.142 10.473 10.852 11.287 11.787 12.361 13.020 13.776 14.645 15.642 16.787              
55603  13 2 171.650353   8.200861 0.205  6.169  6.170  6.171  6.173  6.175  6.176  6.179  6.181  6.184  6.187  6.191  6.196  6.201  6.206  6.213  6.221  6.229  6.239  6.251  6.264  6.279  6.297  6.317  6.340  6.366  6.397  6.431  6.471  6.517  6.570  6.630  6.700  6.780  6.871  6.976  7.097  7.235  7.395  7.577  7.787  8.028  8.304  8.622  8.986  9.404  9.885 10.437 11.070 11.797 12.632 13.591 14.691 15.955              
55603  13 3 171.650353   8.200861 0.159  6.107  6.108  6.109  6.111  6.113  6.115  6.118  6.121  6.124  6.128  6.133  6.138  6.144  6.151  6.159  6.168  6.178  6.190  6.203  6.219  6.237  6.257  6.281  6.308  6.339  6.375  6.416  6.464  6.518  6.580  6.651  6.733  6.828  6.936  7.060  7.202  7.366  7.554  7.770  8.017  8.302  8.628  9.003  9.434  9.928 10.495 11.147 11.895 12.754 13.740 14.872 16.172 17.664              
55603  13 4 171.650353   8.200861 0.159  5.352  5.353  5.355  5.357  5.360  5.363  5.366  5.370  5.374  5.379  5.385  5.392  5.399  5.408  5.418  5.430  5.443  5.458  5.476  5.496  5.519  5.545  5.576  5.611  5.651  5.697  5.750  5.810  5.880  5.960  6.052  6.157  6.278  6.417  6.577  6.760  6.970  7.212  7.489  7.807  8.173  8.593  9.075  9.628 10.263 10.992 11.830 12.791 13.895 15.162 16.618 18.288 20.207              
55603  13 5 171.650353   8.200861 0.204  6.035  6.036  6.038  6.039  6.041  6.044  6.046  6.049  6.053  6.056  6.061  6.066  6.072  6.079  6.087  6.096  6.106  6.118  6.131  6.147  6.165  6.185  6.209  6.236  6.267  6.303  6.344  6.391  6.445  6.507  6.578  6.660  6.754  6.862  6.986  7.128  7.291  7.479  7.694  7.941  8.224  8.550  8.924  9.353  9.846 10.412 11.062 11.808 12.665 13.649 14.778 16.074 17.563              
55603  13 6 171.650353   8.200861 0.160  6.614  6.615  6.616  6.618  6.620  6.622  6.625  6.627  6.631  6.634  6.639  6.644  6.649  6.656  6.663  6.672  6.681  6.693  6.706  6.720  6.737  6.757  6.780  6.805  6.835  6.869  6.908  6.953  7.004  7.063  7.131  7.209  7.298  7.401  7.519  7.654  7.810  7.988  8.193  8.428  8.698  9.008  9.364  9.773 10.242 10.781 11.400 12.110 12.926 13.862 14.937 16.172 17.589              
55603  14 1 173.063384   8.197177 0.164  7.221  7.222  7.223  7.224  7.226  7.228  7.230  7.232  7.235  7.238  7.241  7.245  7.250  7.255  7.261  7.268  7.276  7.286  7.296  7.309  7.322  7.339  7.357  7.378  7.402  7.430  7.462  7.499  7.541  7.590  7.646  7.709  7.783  7.867  7.964  8.075  8.202  8.349  8.517  8.710  8.931  9.186  9.478  9.813 10.198 10.641 11.148 11.731 12.400 13.169 14.051 15.064 16.227              
55603  14 2 173.063384   8.197177 0.207  7.970  7.971  7.972  7.973  7.974  7.976  7.978  7.980  7.982  7.985  7.988  7.991  7.996  8.000  8.006  8.012  8.019  8.027  8.037  8.048  8.060  8.074  8.091  8.109  8.131  8.156  8.184  8.217  8.254  8.297  8.347  8.404  8.469  8.544  8.629  8.728  8.841  8.971  9.121  9.292  9.489  9.715  9.974 10.272 10.614 11.007 11.457 11.975 12.569 13.252 14.035 14.935 15.967              
55603  14 3 173.063384   8.197177 0.161  6.763  6.765  6.766  6.767  6.769  6.771  6.773  6.776  6.779  6.782  6.786  6.790  6.795  6.801  6.808  6.815  6.824  6.834  6.846  6.859  6.875  6.892  6.912  6.935  6.962  6.993  7.028  7.068  7.114  7.167  7.228  7.298  7.378  7.470  7.576  7.698  7.837  7.997  8.181  8.393  8.635  8.913  9.233  9.600 10.021 10.505 11.061 11.698 12.431 13.271 14.237 15.345 16.618              
55603  14 4 173.063384   8.197177 0.157  7.013  7.015  7.016  7.018  7.020  7.022  7.025  7.027  7.031  7.035  7.039  7.044  7.050  7.057  7.065  7.074  7.084  7.096  7.109  7.125  7.143  7.163  7.187  7.214  7.245  7.280  7.321  7.368  7.422  7.484  7.555  7.636  7.730  7.837  7.961  8.103  8.265  8.452  8.666  8.913  9.195  9.520  9.893 10.320 10.812 11.376 12.023 12.767 13.621 14.601 15.726 17.018 18.502              
55603  14 5 173.063384   8.197177 0.204  5.125  5.126  5.127  5.129  5.131  5.133  5.136  5.138  5.142  5.146  5.150  5.155  5.161  5.167  5.175  5.184  5.194  5.205  5.218  5.233  5.251  5.271  5.294  5.320  5.350  5.385  5.425  5.470  5.523  5.583  5.652  5.732  5.823  5.927  6.048  6.186  6.344  6.526  6.735  6.975  7.250  7.566  7.929  8.346  8.825  9.374 10.005 10.729 11.561 12.516 13.612 14.870 16.316              
55603  14 6 173.063384   8.197177 0.162  6.803  6.804  6.805  6.807  6.808  6.810  6.812  6.814  6.817  6.820  6.824  6.828  6.833  6.838  6.844  6.851  6.859  6.869  6.880  6.892  6.906  6.922  6.941  6.963  6.987  7.016  7.048  7.086  7.129  7.178  7.234  7.299  7.374  7.460  7.558  7.671  7.800  7.949  8.120  8.316  8.541  8.800  9.097  9.437  9.829 10.278 10.794 11.386 12.066 12.847 13.744 14.773 15.955              
55603  15 1 183.012616   7.198775 0.162  7.074  7.075  7.076  7.077  7.078  7.080  7.082  7.084  7.086  7.088  7.091  7.095  7.099  7.103  7.108  7.114  7.121  7.129  7.138  7.148  7.160  7.174  7.189  7.207  7.228  7.251  7.278  7.310  7.345  7.386  7.433  7.488  7.550  7.621  7.703  7.797  7.905  8.029  8.171  8.334  8.522  8.737  8.985  9.268  9.594  9.969 10.398 10.892 11.458 12.108 12.855 13.713 14.697              
55603  15 2 183.012616   7.198775 0.206  6.182  6.183  6.184  6.185  6.187  6.188  6.190  6.193  6.195  6.198  6.201  6.205  6.210  6.215  6.221  6.227  6.235  6.244  6.254  6.265  6.279  6.294  6.312  6.332  6.355  6.382  6.412  6.447  6.488  6.534  6.587  6.648  6.718  6.798  6.890  6.996  7.118  7.258  7.418  7.602  7.814  8.056  8.335  8.655  9.022  9.444  9.928 10.484 11.122 11.855 12.697 13.663 14.772              
55603  15 3 183.012616   7.198775 0.161  5.686  5.687  5.689  5.690  5.692  5.694  5.697  5.699  5.702  5.706  5.710  5.715  5.721  5.727  5.734  5.742  5.752  5.763  5.776  5.790  5.807  5.826  5.848  5.873  5.901  5.935  5.973  6.016  6.066  6.124  6.190  6.266  6.353  6.453  6.568  6.699  6.851  7.024  7.224  7.453  7.716  8.018  8.365  8.763  9.220  9.744 10.347 11.038 11.833 12.744 13.791 14.993 16.374              
55603  15 4 183.012616   7.198775 0.160  6.569  6.571  6.572  6.574  6.576  6.579  6.582  6.585  6.589  6.593  6.598  6.604  6.610  6.618  6.626  6.636  6.648  6.661  6.676  6.693  6.713  6.735  6.761  6.791  6.826  6.865  6.910  6.962  7.022  7.090  7.169  7.259  7.363  7.482  7.618  7.775  7.955  8.162  8.400  8.672  8.985  9.345  9.757 10.231 10.775 11.399 12.116 12.939 13.885 14.970 16.216 17.646 19.289              
55603  15 5 183.012616   7.198775 0.207  5.554  5.555  5.557  5.558  5.560  5.562  5.565  5.567  5.571  5.574  5.579  5.584  5.589  5.596  5.603  5.612  5.622  5.633  5.646  5.661  5.678  5.697  5.720  5.746  5.775  5.809  5.848  5.893  5.945  6.004  6.072  6.150  6.239  6.342  6.460  6.596  6.751  6.930  7.135  7.371  7.641  7.952  8.308  8.717  9.187  9.727 10.346 11.057 11.874 12.812 13.888 15.124 16.543              
55603  15 6 183.012616   7.198775 0.162  5.873  5.874  5.876  5.877  5.879  5.881  5.883  5.886  5.889  5.892  5.897  5.901  5.907  5.913  5.920  5.928  5.937  5.948  5.960  5.974  5.990  6.009  6.030  6.054  6.082  6.114  6.151  6.194  6.242  6.298  6.362  6.436  6.520  6.617  6.729  6.857  7.004  7.172  7.366  7.589  7.844  8.137  8.474  8.860  9.304  9.813 10.398 11.070 11.841 12.726 13.742 14.910 16.249              
55603  16 1 184.429225   7.198569 0.162  5.249  5.250  5.252  5.253  5.256  5.258  5.261  5.264  5.268  5.272  5.277  5.283  5.289  5.297  5.305  5.315  5.326  5.339  5.354  5.371  5.391  5.414  5.439  5.469  5.503  5.542  5.587  5.639  5.698  5.766  5.845  5.934  6.037  6.156  6.291  6.447  6.626  6.832  7.068  7.339  7.650  8.007  8.418  8.889  9.429 10.050 10.763 11.581 12.521 13.600 14.838 16.261 17.894              
55603  16 2 184.429225   7.198569 0.206  5.335  5.336  5.338  5.339  5.341  5.344  5.346  5.349  5.353  5.357  5.361  5.367  5.373  5.379  5.387  5.396  5.407  5.419  5.433  5.448  5.467  5.487  5.511  5.539  5.570  5.607  5.648  5.696  5.751  5.814  5.886  5.969  6.064  6.173  6.299  6.443  6.608  6.798  7.017  7.267  7.555  7.885  8.264  8.699  9.199  9.773 10.431 11.188 12.056 13.053 14.198 15.513 17.022              
55603  16 3 184.429225   7.198569 0.163  6.526  6.527  6.529  6.531  6.533  6.535  6.538  6.542  6.545  6.550  6.555  6.561  6.567  6.575  6.583  6.594  6.605  6.618  6.633  6.651  6.671  6.694  6.720  6.751  6.785  6.825  6.871  6.924  6.984  7.054  7.133  7.225  7.330  7.451  7.589  7.748  7.931  8.140  8.381  8.657  8.975  9.339  9.757 10.238 10.789 11.422 12.149 12.984 13.942 15.042 16.305 17.756 19.421              
55603  16 4 184.429225   7.198569 0.160  7.675  7.676  7.678  7.681  7.683  7.686  7.689  7.693  7.697  7.702  7.708  7.715  7.722  7.731  7.741  7.752  7.765  7.780  7.797  7.817  7.840  7.866  7.896  7.930  7.970  8.015  8.067  8.127  8.196  8.275  8.365  8.469  8.588  8.725  8.883  9.063  9.271  9.509  9.782 10.096 10.456 10.870 11.345 11.890 12.516 13.235 14.061 15.008 16.097 17.346 18.780 20.427 22.318              
55603  16 5 184.429225   7.198569 0.206  6.349  6.350  6.352  6.353  6.356  6.358  6.361  6.364  6.368  6.372  6.377  6.382  6.388  6.396  6.404  6.414  6.425  6.437  6.452  6.469  6.488  6.510  6.535  6.564  6.597  6.635  6.679  6.730  6.787  6.854  6.930  7.018  7.118  7.234  7.366  7.518  7.693  7.893  8.124  8.388  8.691  9.040  9.440  9.899 10.427 11.033 11.728 12.526 13.443 14.495 15.704 17.091 18.684              
55603  16 6 184.429225   7.198569 0.164  7.237  7.238  7.240  7.241  7.243  7.245  7.248  7.251  7.254  7.258  7.262  7.267  7.273  7.279  7.287  7.295  7.305  7.317  7.330  7.345  7.362  7.382  7.404  7.431  7.460  7.495  7.534  7.580  7.632  7.691  7.760  7.839  7.929  8.033  8.152  8.289  8.446  8.626  8.833  9.071  9.344  9.657 10.017 10.430 10.904 11.449 12.074 12.792 13.617 14.563 15.650 16.897 18.330              
55603  18 1 203.529668   0.201806 0.143  5.335  5.336  5.337  5.339  5.340  5.342  5.344  5.346  5.348  5.351  5.354  5.358  5.362  5.367  5.372  5.379  5.386  5.395  5.404  5.416  5.428  5.443  5.460  5.479  5.501  5.527  5.556  5.590  5.629  5.673  5.724  5.782  5.849  5.927  6.015  6.117  6.233  6.367  6.521  6.698  6.900  7.133  7.400  7.707  8.060  8.464  8.929  9.462 10.074 10.777 11.584 12.511 13.575              
55603  18 2 203.529668   0.201806 0.158  4.712  4.713  4.714  4.716  4.717  4.719  4.721  4.724  4.727  4.730  4.733  4.738  4.743  4.748  4.755  4.762  4.771  4.780  4.792  4.804  4.819  4.836  4.856  4.878  4.904  4.933  4.967  5.006  5.051  5.102  5.161  5.228  5.306  5.395  5.497  5.615  5.749  5.904  6.082  6.286  6.520  6.789  7.098  7.453  7.860  8.327  8.864  9.480 10.187 11.000 11.932 13.003 14.233              
55603  18 3 203.529668   0.201806 0.144  5.012  5.013  5.015  5.016  5.018  5.020  5.023  5.026  5.029  5.033  5.037  5.042  5.048  5.055  5.062  5.071  5.081  5.093  5.106  5.121  5.139  5.159  5.182  5.208  5.239  5.273  5.313  5.359  5.412  5.473  5.542  5.622  5.714  5.819  5.940  6.079  6.238  6.421  6.631  6.872  7.149  7.466  7.831  8.250  8.732  9.284  9.918 10.646 11.482 12.442 13.544 14.810 16.262              
55603  18 4 203.529668   0.201806 0.132  6.439  6.440  6.442  6.444  6.446  6.448  6.451  6.454  6.458  6.462  6.467  6.473  6.479  6.486  6.495  6.504  6.515  6.528  6.543  6.559  6.579  6.601  6.626  6.655  6.688  6.727  6.771  6.821  6.879  6.946  7.023  7.110  7.211  7.327  7.460  7.613  7.788  7.989  8.220  8.486  8.790  9.140  9.542 10.003 10.532 11.140 11.838 12.639 13.559 14.616 15.828 17.221 18.819              
55603  18 5 203.529668   0.201806 0.140  6.148  6.149  6.150  6.152  6.154  6.156  6.158  6.161  6.164  6.167  6.172  6.176  6.182  6.188  6.195  6.203  6.212  6.223  6.235  6.249  6.266  6.284  6.305  6.330  6.358  6.390  6.428  6.470  6.519  6.575  6.640  6.714  6.799  6.896  7.009  7.137  7.285  7.455  7.649  7.873  8.130  8.425  8.763  9.152  9.598 10.110 10.698 11.374 12.149 13.039 14.062 15.235 16.583              
55603  18 6 203.529668   0.201806 0.126  6.728  6.729  6.730  6.731  6.732  6.734  6.735  6.737  6.740  6.742  6.745  6.749  6.753  6.757  6.762  6.768  6.775  6.783  6.792  6.802  6.814  6.828  6.844  6.862  6.882  6.906  6.933  6.965  7.001  7.042  7.089  7.144  7.206  7.278  7.360  7.455  7.563  7.688  7.831  7.995  8.184  8.400  8.649  8.935  9.262  9.639 10.071 10.567 11.137 11.791 12.542 13.404 14.394              
55603  19 1 204.529439   0.199675 0.146  6.225  6.226  6.227  6.229  6.230  6.231  6.233  6.235  6.238  6.241  6.244  6.248  6.252  6.257  6.262  6.268  6.276  6.284  6.294  6.305  6.318  6.332  6.349  6.368  6.390  6.416  6.445  6.478  6.517  6.561  6.611  6.670  6.736  6.813  6.901  7.002  7.118  7.251  7.404  7.579  7.781  8.012  8.278  8.583  8.933  9.335  9.797 10.327 10.935 11.634 12.437 13.358 14.415              
55603  19 2 204.529439   0.199675 0.159  5.678  5.679  5.680  5.681  5.683  5.685  5.687  5.689  5.692  5.695  5.699  5.703  5.708  5.714  5.720  5.727  5.736  5.745  5.756  5.769  5.784  5.801  5.820  5.842  5.867  5.896  5.930  5.968  6.012  6.063  6.121  6.188  6.265  6.353  6.454  6.570  6.703  6.856  7.031  7.233  7.464  7.730  8.035  8.386  8.788  9.250  9.780 10.389 11.088 11.891 12.812 13.870 15.085              
55603  19 3 204.529439   0.199675 0.144  7.045  7.047  7.048  7.049  7.051  7.053  7.056  7.058  7.061  7.065  7.069  7.073  7.079  7.085  7.092  7.100  7.109  7.120  7.132  7.146  7.162  7.180  7.201  7.225  7.253  7.285  7.322  7.364  7.412  7.468  7.532  7.605  7.689  7.786  7.896  8.024  8.170  8.337  8.530  8.751  9.005  9.296  9.631 10.015 10.457 10.963 11.545 12.212 12.979 13.859 14.870 16.030 17.363              
55603  19 4 204.529439   0.199675 0.131  6.830  6.831  6.832  6.834  6.836  6.838  6.840  6.843  6.846  6.849  6.853  6.858  6.864  6.870  6.877  6.885  6.895  6.905  6.918  6.932  6.948  6.967  6.989  7.014  7.042  7.075  7.112  7.155  7.205  7.261  7.327  7.401  7.487  7.586  7.699  7.829  7.978  8.150  8.347  8.573  8.832  9.130  9.472  9.864 10.315 10.833 11.427 12.109 12.893 13.792 14.825 16.011 17.372              
55603  19 5 204.529439   0.199675 0.141  5.867  5.868  5.869  5.871  5.872  5.874  5.877  5.879  5.882  5.886  5.890  5.894  5.900  5.906  5.913  5.921  5.930  5.940  5.952  5.966  5.982  6.000  6.021  6.045  6.073  6.104  6.141  6.183  6.230  6.286  6.349  6.421  6.505  6.600  6.710  6.836  6.981  7.147  7.338  7.557  7.809  8.098  8.430  8.810  9.248  9.750 10.326 10.988 11.748 12.620 13.622 14.772 16.093              
55603  19 6 204.529439   0.199675 0.130  5.696  5.697  5.699  5.700  5.702  5.704  5.706  5.709  5.712  5.715  5.719  5.723  5.728  5.734  5.741  5.748  5.757  5.767  5.779  5.792  5.808  5.825  5.845  5.869  5.895  5.926  5.961  6.001  6.047  6.101  6.162  6.232  6.312  6.404  6.510  6.632  6.772  6.932  7.116  7.328  7.571  7.849  8.170  8.537  8.959  9.444 10.000 10.639 11.372 12.214 13.180 14.290 15.565              
55603  20 1 203.095644   6.195465 0.163  5.845  5.847  5.848  5.850  5.852  5.854  5.857  5.860  5.864  5.868  5.873  5.878  5.884  5.891  5.900  5.909  5.920  5.932  5.946  5.963  5.981  6.003  6.028  6.056  6.088  6.126  6.169  6.218  6.275  6.340  6.414  6.500  6.598  6.711  6.841  6.989  7.160  7.356  7.582  7.840  8.137  8.478  8.869  9.319  9.835 10.427 11.107 11.888 12.785 13.814 14.996 16.354 17.912              
55603  20 2 203.095644   6.195465 0.203  6.037  6.038  6.040  6.042  6.044  6.046  6.049  6.053  6.057  6.061  6.066  6.072  6.079  6.087  6.096  6.106  6.118  6.131  6.147  6.164  6.185  6.208  6.235  6.266  6.302  6.342  6.389  6.443  6.505  6.575  6.657  6.750  6.857  6.980  7.122  7.284  7.470  7.684  7.929  8.211  8.535  8.907  9.333  9.823 10.386 11.032 11.773 12.625 13.602 14.725 16.013 17.493 19.192              
55603  20 3 203.095644   6.195465 0.157  7.121  7.123  7.125  7.127  7.129  7.132  7.135  7.138  7.142  7.147  7.152  7.159  7.166  7.174  7.183  7.194  7.206  7.220  7.236  7.255  7.276  7.300  7.328  7.361  7.398  7.440  7.489  7.545  7.609  7.683  7.768  7.865  7.977  8.105  8.252  8.421  8.615  8.838  9.094  9.388  9.725 10.112 10.557 11.067 11.654 12.327 13.099 13.986 15.005 16.175 17.517 19.059 20.829              
55603  20 4 203.095644   6.195465 0.159  6.162  6.164  6.167  6.169  6.172  6.175  6.179  6.184  6.189  6.195  6.201  6.209  6.218  6.228  6.240  6.253  6.269  6.286  6.307  6.330  6.357  6.387  6.423  6.463  6.509  6.563  6.624  6.694  6.775  6.868  6.974  7.096  7.237  7.398  7.583  7.795  8.039  8.319  8.640  9.009  9.433  9.919 10.478 11.119 11.856 12.701 13.672 14.786 16.065 17.535 19.221 21.158 23.382              
55603  20 5 203.095644   6.195465 0.208  5.257  5.259  5.260  5.263  5.265  5.268  5.271  5.275  5.279  5.284  5.290  5.297  5.304  5.313  5.323  5.335  5.348  5.363  5.380  5.400  5.423  5.449  5.479  5.514  5.554  5.599  5.652  5.712  5.781  5.860  5.951  6.056  6.176  6.313  6.472  6.653  6.862  7.101  7.376  7.691  8.054  8.470  8.948  9.496 10.126 10.849 11.679 12.632 13.726 14.982 16.425 18.081 19.983              
55603  20 6 203.095644   6.195465 0.164  5.937  5.939  5.940  5.942  5.945  5.947  5.950  5.954  5.958  5.962  5.967  5.973  5.980  5.988  5.997  6.007  6.019  6.033  6.049  6.067  6.087  6.111  6.138  6.169  6.205  6.247  6.294  6.348  6.411  6.482  6.565  6.659  6.768  6.892  7.035  7.199  7.388  7.604  7.852  8.138  8.465  8.841  9.273  9.769 10.338 10.991 11.742 12.603 13.592 14.728 16.032 17.529 19.248              
55603  21 1 204.502887   6.194047 0.164  5.385  5.386  5.388  5.390  5.392  5.395  5.398  5.401  5.405  5.410  5.415  5.421  5.428  5.435  5.444  5.455  5.467  5.480  5.496  5.514  5.534  5.558  5.585  5.616  5.652  5.693  5.741  5.795  5.857  5.929  6.011  6.105  6.213  6.337  6.480  6.644  6.832  7.048  7.295  7.580  7.907  8.282  8.713  9.207  9.775 10.427 11.175 12.035 13.022 14.154 15.455 16.949 18.663              
55603  21 2 204.502887   6.194047 0.208  4.486  4.488  4.489  4.491  4.494  4.496  4.499  4.503  4.507  4.512  4.517  4.523  4.530  4.538  4.548  4.558  4.571  4.585  4.601  4.619  4.641  4.665  4.693  4.726  4.763  4.805  4.854  4.910  4.974  5.048  5.133  5.231  5.343  5.471  5.619  5.788  5.982  6.205  6.462  6.756  7.094  7.482  7.927  8.439  9.026  9.700 10.474 11.362 12.383 13.554 14.899 16.444 18.217              
55603  21 3 204.502887   6.194047 0.160  7.089  7.090  7.092  7.094  7.096  7.098  7.101  7.104  7.108  7.112  7.117  7.122  7.128  7.135  7.144  7.153  7.164  7.177  7.191  7.208  7.226  7.248  7.273  7.302  7.335  7.373  7.416  7.466  7.523  7.589  7.664  7.751  7.850  7.964  8.095  8.246  8.419  8.617  8.845  9.106  9.406  9.751 10.147 10.601 11.123 11.722 12.410 13.199 14.106 15.147 16.342 17.715 19.290              
55603  21 4 204.502887   6.194047 0.156  7.333  7.335  7.337  7.339  7.342  7.345  7.348  7.352  7.357  7.362  7.368  7.375  7.383  7.392  7.402  7.414  7.428  7.444  7.462  7.482  7.506  7.533  7.565  7.601  7.642  7.689  7.744  7.807  7.878  7.961  8.055  8.164  8.289  8.432  8.597  8.786  9.003  9.252  9.537  9.866 10.243 10.675 11.172 11.743 12.398 13.150 14.013 15.005 16.143 17.450 18.950 20.673 22.651              
55603  21 5 204.502887   6.194047 0.206  6.011  6.013  6.014  6.016  6.019  6.021  6.024  6.027  6.031  6.035  6.041  6.046  6.053  6.061  6.069  6.079  6.091  6.104  6.119  6.137  6.157  6.180  6.206  6.236  6.271  6.311  6.357  6.410  6.470  6.540  6.619  6.711  6.816  6.937  7.075  7.234  7.417  7.627  7.867  8.144  8.461  8.825  9.244  9.724 10.276 10.909 11.636 12.471 13.429 14.530 15.793 17.244 18.910              
55603  21 6 204.502887   6.194047 0.165  5.107  5.108  5.110  5.112  5.114  5.117  5.120  5.123  5.127  5.131  5.136  5.142  5.148  5.156  5.165  5.175  5.186  5.200  5.215  5.232  5.252  5.275  5.302  5.332  5.367  5.406  5.452  5.505  5.565  5.635  5.714  5.806  5.911  6.031  6.170  6.329  6.511  6.720  6.961  7.237  7.554  7.918  8.336  8.816  9.367 10.000 10.726 11.560 12.517 13.617 14.879 16.328 17.992              
55603  22 1 227.121666   5.199555 0.154  7.416  7.417  7.419  7.421  7.424  7.426  7.429  7.433  7.437  7.441  7.447  7.453  7.460  7.468  7.477  7.487  7.499  7.513  7.529  7.548  7.569  7.593  7.621  7.652  7.689  7.731  7.779  7.834  7.898  7.971  8.055  8.151  8.261  8.388  8.534  8.701  8.893  9.113  9.366  9.656  9.990 10.372 10.812 11.317 11.896 12.561 13.325 14.202 15.209 16.365 17.693 19.217 20.966              
55603  22 2 227.121666   5.199555 0.208  6.473  6.475  6.477  6.479  6.482  6.485  6.488  6.492  6.497  6.502  6.508  6.515  6.523  6.532  6.542  6.554  6.568  6.583  6.602  6.622  6.646  6.673  6.705  6.741  6.782  6.830  6.884  6.947  7.019  7.101  7.196  7.305  7.430  7.573  7.738  7.927  8.144  8.394  8.680  9.008  9.386  9.819 10.316 10.887 11.543 12.296 13.160 14.153 15.292 16.601 18.103 19.827 21.808              
55603  22 3 227.121666   5.199555 0.162  7.799  7.801  7.802  7.805  7.807  7.810  7.813  7.817  7.821  7.826  7.832  7.839  7.846  7.855  7.865  7.876  7.889  7.904  7.922  7.942  7.964  7.991  8.021  8.055  8.095  8.140  8.193  8.253  8.321  8.400  8.491  8.595  8.715  8.853  9.010  9.191  9.399  9.638  9.912 10.227 10.589 11.004 11.480 12.027 12.655 13.376 14.204 15.155 16.246 17.499 18.938 20.590 22.487              
55603  22 4 227.121666   5.199555 0.162  8.985  8.987  8.989  8.992  8.995  8.998  9.002  9.007  9.012  9.018  9.025  9.033  9.042  9.053  9.065  9.079  9.095  9.113  9.134  9.159  9.186  9.218  9.255  9.297  9.345  9.400  9.464  9.537  9.621  9.717  9.827  9.954 10.100 10.267 10.459 10.679 10.932 11.223 11.557 11.940 12.379 12.884 13.464 14.130 14.894 15.771 16.779 17.935 19.263 20.788 22.539 24.549 26.857              
55603  22 5 227.121666   5.199555 0.203  7.492  7.493  7.496  7.498  7.501  7.504  7.508  7.512  7.517  7.523  7.530  7.537  7.546  7.556  7.567  7.580  7.595  7.612  7.632  7.655  7.681  7.711  7.745  7.785  7.830  7.882  7.942  8.011  8.089  8.180  8.284  8.403  8.540  8.697  8.878  9.085  9.323  9.596  9.910 10.270 10.683 11.158 11.703 12.329 13.048 13.873 14.820 15.908 17.157 18.591 20.237 22.127 24.297              
55603  22 6 227.121666   5.199555 0.163  7.926  7.927  7.928  7.930  7.932  7.935  7.937  7.940  7.944  7.948  7.953  7.958  7.964  7.971  7.980  7.989  8.000  8.012  8.026  8.042  8.061  8.082  8.107  8.135  8.168  8.205  8.248  8.297  8.353  8.418  8.492  8.577  8.675  8.788  8.917  9.065  9.235  9.430  9.655  9.912 10.208 10.547 10.937 11.385 11.899 12.489 13.166 13.944 14.837 15.862 17.039 18.391 19.943              
55603  23 1 228.521405   5.199270 0.163  6.475  6.476  6.478  6.480  6.483  6.485  6.488  6.492  6.496  6.501  6.506  6.512  6.519  6.527  6.537  6.547  6.560  6.574  6.590  6.609  6.630  6.655  6.683  6.715  6.752  6.795  6.844  6.900  6.965  7.039  7.124  7.222  7.334  7.463  7.611  7.781  7.976  8.200  8.457  8.752  9.091  9.480  9.927 10.440 11.029 11.705 12.482 13.373 14.397 15.572 16.921 18.470 20.249              
55603  23 2 228.521405   5.199270 0.204  7.161  7.163  7.164  7.166  7.168  7.171  7.174  7.177  7.181  7.185  7.190  7.196  7.203  7.210  7.219  7.229  7.241  7.254  7.269  7.286  7.306  7.329  7.355  7.386  7.420  7.460  7.506  7.558  7.619  7.688  7.767  7.859  7.963  8.084  8.222  8.380  8.562  8.771  9.011  9.287  9.603  9.967 10.384 10.863 11.412 12.044 12.769 13.601 14.556 15.653 16.913 18.359 20.019              
55603  23 3 228.521405   5.199270 0.160  7.180  7.182  7.184  7.186  7.188  7.191  7.194  7.198  7.202  7.207  7.212  7.218  7.226  7.234  7.243  7.254  7.267  7.281  7.298  7.317  7.339  7.364  7.393  7.426  7.464  7.507  7.557  7.615  7.680  7.756  7.843  7.943  8.057  8.189  8.340  8.513  8.713  8.941  9.204  9.505  9.851 10.248 10.705 11.228 11.830 12.520 13.313 14.223 15.268 16.468 17.845 19.427 21.243              
55603  23 4 228.521405   5.199270 0.152  6.399  6.402  6.404  6.407  6.410  6.414  6.419  6.424  6.429  6.436  6.444  6.453  6.463  6.474  6.488  6.503  6.520  6.541  6.564  6.590  6.621  6.656  6.696  6.742  6.795  6.856  6.926  7.006  7.098  7.204  7.325  7.464  7.624  7.808  8.019  8.261  8.539  8.858  9.224  9.645 10.128 10.683 11.320 12.051 12.890 13.854 14.961 16.231 17.690 19.365 21.288 23.496 26.032              
55603  23 5 228.521405   5.199270 0.204  7.262  7.264  7.265  7.267  7.270  7.272  7.275  7.278  7.282  7.287  7.292  7.298  7.304  7.312  7.321  7.331  7.343  7.357  7.372  7.390  7.410  7.434  7.460  7.491  7.527  7.567  7.614  7.668  7.729  7.800  7.881  7.974  8.081  8.204  8.345  8.507  8.693  8.906  9.151  9.432  9.755 10.126 10.552 11.041 11.602 12.246 12.986 13.836 14.811 15.931 17.217 18.693 20.388              
55603  23 6 228.521405   5.199270 0.163  8.376  8.377  8.378  8.380  8.382  8.384  8.386  8.389  8.392  8.396  8.400  8.405  8.411  8.417  8.425  8.433  8.443  8.454  8.467  8.482  8.499  8.518  8.541  8.566  8.596  8.630  8.668  8.713  8.764  8.823  8.890  8.968  9.057  9.159  9.276  9.411  9.566  9.743  9.947 10.181 10.450 10.758 11.113 11.519 11.986 12.523 13.138 13.845 14.657 15.588 16.658 17.886 19.297              
55603  25 1 241.018889   4.197586 0.162  5.317  5.320  5.322  5.325  5.329  5.333  5.338  5.343  5.349  5.356  5.364  5.374  5.384  5.397  5.411  5.427  5.446  5.467  5.492  5.520  5.552  5.590  5.632  5.681  5.737  5.802  5.876  5.961  6.059  6.171  6.300  6.448  6.618  6.813  7.037  7.295  7.590  7.929  8.318  8.765  9.278  9.867 10.544 11.321 12.212 13.236 14.412 15.762 17.311 19.090 21.133 23.479 26.172              
55603  25 2 241.018889   4.197586 0.206  6.361  6.363  6.366  6.369  6.372  6.376  6.380  6.385  6.391  6.397  6.405  6.414  6.424  6.435  6.448  6.464  6.481  6.501  6.524  6.550  6.580  6.615  6.655  6.700  6.753  6.813  6.882  6.962  7.053  7.158  7.278  7.416  7.574  7.756  7.965  8.205  8.481  8.797  9.160  9.577 10.055 10.605 11.236 11.960 12.792 13.747 14.843 16.102 17.547 19.206 21.112 23.299 25.811              
55603  25 3 241.018889   4.197586 0.160  7.301  7.303  7.306  7.309  7.313  7.317  7.321  7.327  7.333  7.340  7.348  7.357  7.368  7.380  7.394  7.410  7.429  7.450  7.475  7.503  7.535  7.572  7.614  7.663  7.719  7.783  7.857  7.942  8.039  8.151  8.279  8.426  8.595  8.790  9.012  9.268  9.562  9.900 10.287 10.732 11.242 11.828 12.501 13.274 14.162 15.180 16.350 17.693 19.235 21.005 23.038 25.372 28.051              
55603  25 4 241.018889   4.197586 0.158  7.386  7.389  7.392  7.396  7.401  7.406  7.411  7.418  7.425  7.434  7.444  7.455  7.468  7.484  7.501  7.521  7.543  7.570  7.600  7.634  7.674  7.719  7.771  7.831  7.900  7.979  8.070  8.174  8.293  8.430  8.588  8.769  8.977  9.215  9.489  9.803 10.164 10.579 11.055 11.601 12.228 12.948 13.775 14.725 15.815 17.067 18.504 20.153 22.048 24.223 26.720 29.587 32.879              
55603  25 5 241.018889   4.197586 0.201  7.695  7.698  7.700  7.703  7.707  7.711  7.715  7.720  7.726  7.733  7.740  7.749  7.760  7.771  7.785  7.800  7.818  7.838  7.862  7.889  7.920  7.955  7.996  8.042  8.096  8.158  8.228  8.309  8.403  8.510  8.632  8.773  8.935  9.121  9.335  9.580  9.861 10.184 10.555 10.981 11.470 12.032 12.677 13.417 14.267 15.243 16.363 17.649 19.126 20.822 22.769 25.004 27.571              
55603  25 6 241.018889   4.197586 0.162  8.525  8.526  8.529  8.531  8.534  8.537  8.541  8.546  8.551  8.556  8.563  8.571  8.579  8.589  8.601  8.614  8.629  8.647  8.667  8.690  8.716  8.747  8.782  8.822  8.868  8.920  8.981  9.050  9.130  9.222  9.327  9.448  9.586  9.746  9.929 10.138 10.380 10.656 10.974 11.339 11.758 12.239 12.791 13.425 14.153 14.988 15.948 17.050 18.315 19.767 21.435 23.349 25.547              
55604   4 1 117.417119  17.195156 0.162  6.009  6.014  6.020  6.027  6.034  6.043  6.053  6.065  6.078  6.094  6.111  6.131  6.154  6.181  6.212  6.247  6.287  6.333  6.386  6.447  6.517  6.598  6.690  6.796  6.917  7.057  7.217  7.401  7.613  7.855  8.134  8.454  8.821  9.243  9.727 10.283 10.921 11.654 12.495 13.461 14.571 15.844 17.306 18.985 20.913 23.126 25.667 28.584 31.933 35.779 40.195 45.265 51.086              
55604   4 2 117.417119  17.195156 0.202  6.577  6.581  6.586  6.591  6.598  6.605  6.614  6.624  6.635  6.648  6.663  6.680  6.700  6.722  6.748  6.778  6.812  6.851  6.896  6.948  7.007  7.075  7.153  7.243  7.346  7.464  7.600  7.756  7.935  8.141  8.377  8.648  8.959  9.316  9.727 10.198 10.738 11.359 12.072 12.891 13.830 14.909 16.148 17.571 19.204 21.079 23.232 25.704 28.542 31.800 35.541 39.837 44.769              
55604   4 3 117.417119  17.195156 0.154  7.271  7.276  7.282  7.289  7.296  7.305  7.315  7.327  7.340  7.355  7.373  7.393  7.416  7.442  7.472  7.507  7.547  7.593  7.646  7.706  7.776  7.856  7.947  8.053  8.174  8.312  8.472  8.654  8.864  9.105  9.382  9.700 10.065 10.484 10.965 11.517 12.151 12.879 13.715 14.675 15.777 17.042 18.495 20.162 22.077 24.276 26.800 29.699 33.026 36.847 41.234 46.271 52.054              
55604   4 4 117.417119  17.195156 0.154  7.352  7.356  7.362  7.369  7.376  7.384  7.394  7.406  7.418  7.433  7.450  7.470  7.492  7.518  7.548  7.582  7.620  7.665  7.717  7.776  7.843  7.921  8.010  8.113  8.231  8.366  8.521  8.699  8.904  9.139  9.408  9.718 10.074 10.482 10.950 11.489 12.106 12.816 13.630 14.565 15.639 16.872 18.287 19.912 21.778 23.920 26.380 29.204 32.446 36.169 40.443 45.351 50.986              
55604   4 5 117.417119  17.195156 0.199  5.433  5.438  5.444  5.451  5.458  5.467  5.477  5.488  5.501  5.517  5.534  5.554  5.577  5.603  5.633  5.668  5.707  5.753  5.805  5.865  5.934  6.014  6.105  6.209  6.329  6.467  6.625  6.807  7.015  7.254  7.529  7.845  8.207  8.623  9.100  9.649 10.278 11.001 11.831 12.784 13.878 15.134 16.576 18.232 20.133 22.315 24.822 27.699 31.003 34.796 39.151 44.152 49.893              
55604   4 6 117.417119  17.195156 0.155  6.796  6.801  6.807  6.814  6.821  6.830  6.840  6.851  6.864  6.879  6.897  6.916  6.939  6.965  6.995  7.030  7.070  7.115  7.167  7.227  7.296  7.375  7.466  7.570  7.690  7.827  7.985  8.166  8.374  8.612  8.886  9.201  9.562  9.977 10.453 11.000 11.628 12.349 13.176 14.127 15.218 16.470 17.909 19.560 21.456 23.633 26.132 29.002 32.297 36.080 40.423 45.410 51.136              
55604   5 1 122.195724  23.193303 0.159  5.469  5.471  5.474  5.478  5.481  5.486  5.491  5.497  5.503  5.511  5.519  5.529  5.541  5.554  5.569  5.587  5.607  5.629  5.656  5.686  5.721  5.760  5.806  5.858  5.919  5.988  6.067  6.158  6.263  6.383  6.521  6.679  6.861  7.070  7.310  7.585  7.901  8.264  8.680  9.159  9.708 10.338 11.062 11.894 12.848 13.944 15.202 16.646 18.305 20.209 22.395 24.905 27.787              
55604   5 2 122.195724  23.193303 0.199  5.104  5.106  5.109  5.113  5.116  5.120  5.125  5.131  5.137  5.145  5.153  5.163  5.174  5.187  5.202  5.219  5.238  5.261  5.286  5.316  5.349  5.388  5.433  5.484  5.543  5.610  5.687  5.776  5.878  5.995  6.130  6.284  6.462  6.665  6.899  7.167  7.476  7.829  8.236  8.702  9.238  9.852 10.558 11.369 12.299 13.368 14.595 16.003 17.620 19.477 21.609 24.057 26.867              
55604   5 3 122.195724  23.193303 0.150  5.544  5.547  5.550  5.554  5.559  5.564  5.569  5.576  5.584  5.593  5.603  5.614  5.627  5.643  5.660  5.680  5.703  5.730  5.760  5.795  5.835  5.881  5.934  5.994  6.064  6.144  6.235  6.341  6.462  6.601  6.760  6.943  7.153  7.394  7.671  7.989  8.354  8.774  9.255  9.808 10.442 11.171 12.007 12.968 14.071 15.337 16.790 18.460 20.376 22.576 25.102 28.003 31.333              
55604   5 4 122.195724  23.193303 0.159  7.104  7.107  7.110  7.114  7.118  7.122  7.128  7.134  7.141  7.149  7.158  7.169  7.181  7.196  7.212  7.230  7.252  7.276  7.304  7.337  7.374  7.416  7.465  7.521  7.586  7.660  7.745  7.843  7.955  8.083  8.231  8.401  8.595  8.819  9.076  9.370  9.709 10.097 10.543 11.056 11.644 12.319 13.094 13.984 15.006 16.179 17.527 19.073 20.849 22.888 25.230 27.918 31.004              
55604   5 5 122.195724  23.193303 0.200  6.878  6.880  6.883  6.886  6.889  6.893  6.898  6.903  6.909  6.916  6.924  6.933  6.944  6.956  6.970  6.985  7.004  7.024  7.048  7.076  7.108  7.144  7.186  7.234  7.288  7.352  7.424  7.507  7.603  7.712  7.838  7.983  8.149  8.339  8.558  8.809  9.098  9.429  9.809 10.245 10.746 11.322 11.983 12.741 13.612 14.612 15.760 17.078 18.592 20.329 22.325 24.615 27.246              
55604   5 6 122.195724  23.193303 0.164  7.176  7.178  7.181  7.184  7.188  7.193  7.198  7.204  7.210  7.218  7.227  7.237  7.249  7.262  7.278  7.295  7.316  7.339  7.366  7.397  7.432  7.472  7.519  7.572  7.634  7.704  7.785  7.878  7.985  8.107  8.248  8.409  8.594  8.807  9.051  9.332  9.654 10.024 10.448 10.935 11.495 12.138 12.875 13.722 14.695 15.811 17.093 18.565 20.255 22.196 24.423 26.981 29.918              
55604   6 1 127.350027  28.191307 0.163  4.929  4.931  4.934  4.937  4.941  4.945  4.950  4.955  4.962  4.969  4.978  4.987  4.998  5.011  5.026  5.043  5.062  5.084  5.110  5.139  5.173  5.211  5.256  5.306  5.365  5.432  5.509  5.597  5.699  5.815  5.949  6.103  6.279  6.481  6.714  6.981  7.287  7.639  8.043  8.507  9.040  9.651 10.353 11.160 12.085 13.148 14.368 15.769 17.377 19.224 21.344 23.779 26.574              
55604   6 2 127.350027  28.191307 0.203  4.775  4.777  4.780  4.783  4.786  4.791  4.795  4.801  4.807  4.815  4.823  4.832  4.843  4.856  4.871  4.887  4.906  4.928  4.953  4.982  5.015  5.054  5.097  5.147  5.205  5.271  5.347  5.435  5.535  5.650  5.782  5.934  6.108  6.308  6.537  6.801  7.103  7.451  7.850  8.307  8.833  9.437 10.130 10.926 11.840 12.889 14.094 15.477 17.065 18.888 20.981 23.385 26.144              
55604   6 3 127.350027  28.191307 0.157  5.772  5.774  5.777  5.780  5.784  5.788  5.792  5.798  5.804  5.811  5.819  5.829  5.839  5.852  5.866  5.882  5.901  5.923  5.947  5.976  6.008  6.045  6.088  6.137  6.194  6.259  6.333  6.419  6.517  6.630  6.759  6.908  7.079  7.275  7.500  7.758  8.055  8.395  8.786  9.235  9.751 10.342 11.022 11.802 12.698 13.726 14.907 16.263 17.819 19.606 21.658 24.014 26.719              
55604   6 4 127.350027  28.191307 0.155  5.162  5.165  5.168  5.172  5.176  5.181  5.186  5.192  5.199  5.208  5.217  5.228  5.240  5.255  5.271  5.290  5.311  5.336  5.364  5.397  5.434  5.477  5.527  5.584  5.649  5.723  5.809  5.908  6.021  6.151  6.300  6.471  6.668  6.893  7.152  7.450  7.791  8.184  8.634  9.151  9.745 10.426 11.209 12.107 13.139 14.323 15.683 17.244 19.037 21.095 23.459 26.172 29.287              
55604   6 5 127.350027  28.191307 0.205  5.480  5.482  5.485  5.488  5.492  5.496  5.501  5.506  5.512  5.520  5.528  5.537  5.548  5.561  5.575  5.591  5.610  5.632  5.657  5.686  5.718  5.756  5.799  5.849  5.906  5.972  6.047  6.133  6.233  6.347  6.477  6.627  6.800  6.998  7.225  7.486  7.786  8.130  8.524  8.978  9.499 10.096 10.783 11.571 12.475 13.514 14.707 16.076 17.648 19.454 21.526 23.906 26.638              
55604   6 6 127.350027  28.191307 0.165  5.027  5.029  5.032  5.035  5.039  5.044  5.049  5.055  5.061  5.069  5.078  5.088  5.100  5.113  5.129  5.146  5.167  5.190  5.217  5.248  5.283  5.324  5.370  5.424  5.485  5.556  5.637  5.729  5.836  5.959  6.099  6.261  6.446  6.659  6.904  7.184  7.506  7.876  8.301  8.789  9.349  9.992 10.730 11.578 12.551 13.668 14.951 16.424 18.115 20.056 22.286 24.845 27.784              
55604   7 1 130.406997  32.191241 0.161  7.451  7.452  7.454  7.457  7.459  7.462  7.466  7.470  7.474  7.479  7.485  7.492  7.500  7.509  7.519  7.531  7.545  7.561  7.579  7.599  7.623  7.651  7.682  7.718  7.759  7.807  7.861  7.923  7.995  8.078  8.172  8.281  8.406  8.549  8.713  8.902  9.119  9.367  9.653  9.981 10.358 10.790 11.287 11.857 12.511 13.263 14.126 15.116 16.254 17.560 19.059 20.780 22.757              
55604   7 2 130.406997  32.191241 0.205  6.414  6.416  6.418  6.420  6.422  6.425  6.428  6.432  6.436  6.441  6.447  6.453  6.461  6.469  6.479  6.490  6.503  6.518  6.535  6.555  6.577  6.603  6.633  6.666  6.705  6.750  6.802  6.861  6.928  7.006  7.096  7.198  7.316  7.451  7.606  7.785  7.989  8.224  8.494  8.804  9.160  9.568 10.037 10.575 11.193 11.903 12.718 13.653 14.727 15.960 17.376 19.002 20.869              
55604   7 3 130.406997  32.191241 0.149  8.577  8.579  8.581  8.583  8.586  8.589  8.592  8.596  8.600  8.606  8.612  8.618  8.626  8.635  8.646  8.658  8.671  8.687  8.705  8.726  8.750  8.777  8.808  8.844  8.886  8.933  8.988  9.050  9.122  9.204  9.299  9.408  9.533  9.676  9.840 10.029 10.246 10.495 10.781 11.109 11.486 11.919 12.416 12.987 13.642 14.394 15.257 16.249 17.387 18.694 20.194 21.917 23.896              
55604   7 4 130.406997  32.191241 0.152  8.282  8.283  8.286  8.288  8.291  8.295  8.299  8.303  8.309  8.315  8.322  8.330  8.339  8.349  8.361  8.375  8.391  8.409  8.430  8.454  8.481  8.513  8.549  8.591  8.638  8.693  8.756  8.829  8.912  9.007  9.117  9.242  9.387  9.552  9.743  9.961 10.212 10.500 10.831 11.210 11.646 12.147 12.721 13.381 14.138 15.008 16.007 17.153 18.470 19.981 21.716 23.709 25.996              
55604   7 5 130.406997  32.191241 0.200  7.956  7.958  7.960  7.962  7.965  7.969  7.972  7.977  7.981  7.987  7.993  8.001  8.009  8.019  8.030  8.043  8.058  8.075  8.095  8.117  8.143  8.172  8.206  8.245  8.290  8.341  8.400  8.468  8.545  8.634  8.737  8.854  8.989  9.144  9.322  9.526  9.761 10.030 10.339 10.694 11.101 11.569 12.106 12.723 13.431 14.244 15.178 16.250 17.480 18.893 20.515 22.378 24.516              
55604   7 6 130.406997  32.191241 0.164  6.544  6.546  6.549  6.551  6.554  6.558  6.562  6.566  6.571  6.577  6.584  6.592  6.601  6.611  6.623  6.637  6.653  6.671  6.691  6.715  6.742  6.774  6.810  6.851  6.898  6.953  7.015  7.087  7.169  7.264  7.372  7.497  7.640  7.804  7.993  8.210  8.458  8.744  9.071  9.448  9.880 10.376 10.946 11.600 12.351 13.213 14.203 15.340 16.645 18.143 19.863 21.839 24.106              
55604   8 1 137.178394  36.187803 0.165  6.110  6.112  6.115  6.117  6.120  6.123  6.127  6.132  6.137  6.143  6.149  6.157  6.166  6.176  6.188  6.201  6.216  6.234  6.254  6.277  6.304  6.335  6.370  6.410  6.457  6.510  6.571  6.641  6.722  6.814  6.921  7.043  7.183  7.343  7.528  7.740  7.983  8.263  8.584  8.952  9.375  9.860 10.418 11.058 11.793 12.637 13.606 14.718 15.995 17.462 19.145 21.079 23.298              
55604   8 2 137.178394  36.187803 0.198  7.382  7.384  7.385  7.388  7.390  7.393  7.396  7.400  7.404  7.409  7.415  7.422  7.429  7.438  7.448  7.459  7.472  7.487  7.505  7.525  7.547  7.574  7.604  7.638  7.678  7.723  7.775  7.835  7.904  7.983  8.074  8.178  8.298  8.435  8.593  8.774  8.982  9.220  9.494  9.809 10.170 10.585 11.061 11.608 12.236 12.957 13.784 14.735 15.826 17.078 18.516 20.168 22.064              
55604   8 3 137.178394  36.187803 0.152  7.285  7.286  7.289  7.291  7.294  7.298  7.301  7.306  7.311  7.317  7.324  7.331  7.340  7.350  7.362  7.375  7.391  7.408  7.429  7.452  7.479  7.510  7.545  7.585  7.632  7.685  7.747  7.817  7.898  7.991  8.097  8.219  8.360  8.521  8.706  8.919  9.163  9.443  9.765 10.134 10.559 11.046 11.605 12.247 12.984 13.830 14.802 15.917 17.198 18.669 20.358 22.296 24.522              
55604   8 4 137.178394  36.187803 0.153  6.426  6.428  6.430  6.432  6.435  6.439  6.443  6.447  6.452  6.458  6.465  6.473  6.481  6.492  6.503  6.517  6.532  6.550  6.571  6.594  6.621  6.652  6.687  6.728  6.775  6.828  6.890  6.961  7.042  7.135  7.242  7.365  7.507  7.669  7.855  8.068  8.314  8.595  8.919  9.290  9.717 10.206 10.768 11.413 12.154 13.005 13.982 15.103 16.391 17.869 19.566 21.515 23.752              
55604   8 5 137.178394  36.187803 0.201  7.337  7.338  7.340  7.342  7.345  7.347  7.351  7.354  7.359  7.363  7.369  7.375  7.383  7.391  7.401  7.412  7.425  7.440  7.457  7.476  7.499  7.524  7.554  7.587  7.626  7.671  7.722  7.781  7.848  7.925  8.014  8.116  8.233  8.368  8.522  8.700  8.903  9.137  9.405  9.713 10.067 10.473 10.939 11.475 12.090 12.795 13.606 14.536 15.604 16.831 18.239 19.856 21.712              
55604   8 6 137.178394  36.187803 0.168  6.184  6.186  6.188  6.190  6.193  6.197  6.201  6.205  6.210  6.216  6.222  6.230  6.239  6.249  6.261  6.274  6.289  6.307  6.327  6.350  6.377  6.407  6.442  6.482  6.529  6.582  6.642  6.712  6.792  6.885  6.990  7.112  7.251  7.411  7.595  7.806  8.048  8.326  8.646  9.012  9.433  9.917 10.472 11.109 11.840 12.680 13.645 14.752 16.024 17.483 19.159 21.084 23.293              
55604   9 1 142.322277  39.187047 0.166  6.407  6.408  6.410  6.412  6.415  6.417  6.420  6.424  6.428  6.432  6.438  6.444  6.451  6.459  6.468  6.478  6.490  6.504  6.520  6.539  6.560  6.584  6.612  6.643  6.680  6.722  6.770  6.826  6.889  6.962  7.046  7.142  7.252  7.379  7.525  7.692  7.884  8.104  8.357  8.647  8.981  9.364  9.803 10.308 10.888 11.553 12.317 13.194 14.201 15.357 16.685 18.209 19.959              
55604   9 2 142.322277  39.187047 0.206  4.760  4.761  4.763  4.765  4.767  4.770  4.773  4.776  4.780  4.785  4.790  4.796  4.803  4.811  4.820  4.831  4.843  4.856  4.872  4.890  4.911  4.935  4.962  4.994  5.030  5.071  5.119  5.174  5.237  5.309  5.392  5.487  5.596  5.721  5.865  6.031  6.220  6.438  6.688  6.976  7.305  7.684  8.119  8.618  9.191  9.849 10.604 11.472 12.468 13.611 14.924 16.431 18.162              
55604   9 3 142.322277  39.187047 0.156  6.102  6.103  6.105  6.107  6.110  6.112  6.115  6.119  6.123  6.128  6.133  6.139  6.146  6.155  6.164  6.175  6.187  6.201  6.218  6.236  6.258  6.283  6.311  6.343  6.381  6.424  6.473  6.529  6.594  6.669  6.754  6.853  6.965  7.095  7.244  7.414  7.610  7.835  8.094  8.391  8.731  9.122  9.571 10.087 10.679 11.359 12.139 13.035 14.064 15.245 16.601 18.158 19.946              
55604   9 4 142.322277  39.187047 0.155  5.700  5.702  5.704  5.707  5.709  5.712  5.716  5.720  5.724  5.730  5.736  5.743  5.751  5.760  5.771  5.783  5.797  5.813  5.832  5.853  5.877  5.905  5.938  5.974  6.017  6.065  6.121  6.185  6.259  6.344  6.441  6.552  6.680  6.827  6.995  7.189  7.411  7.667  7.960  8.296  8.683  9.126  9.636 10.220 10.892 11.663 12.548 13.564 14.731 16.070 17.609 19.375 21.402              
55604   9 5 142.322277  39.187047 0.206  6.359  6.360  6.362  6.364  6.366  6.369  6.372  6.375  6.379  6.384  6.389  6.395  6.402  6.410  6.419  6.430  6.442  6.455  6.471  6.489  6.510  6.534  6.562  6.593  6.630  6.671  6.719  6.774  6.837  6.910  6.993  7.088  7.198  7.324  7.469  7.634  7.825  8.044  8.295  8.583  8.914  9.295  9.731 10.232 10.808 11.468 12.227 13.098 14.098 15.246 16.564 18.077 19.815              
55604   9 6 142.322277  39.187047 0.166  5.788  5.790  5.792  5.794  5.796  5.799  5.802  5.806  5.810  5.815  5.821  5.827  5.834  5.843  5.852  5.863  5.876  5.891  5.907  5.926  5.948  5.974  6.003  6.036  6.074  6.118  6.169  6.227  6.293  6.370  6.458  6.558  6.674  6.807  6.959  7.134  7.335  7.566  7.831  8.135  8.485  8.886  9.346  9.875 10.482 11.179 11.979 12.898 13.952 15.164 16.554 18.151 19.984              
55604  10 1 148.026329  42.184988 0.167  9.154  9.155  9.156  9.157  9.159  9.160  9.162  9.164  9.167  9.170  9.173  9.177  9.181  9.186  9.192  9.198  9.205  9.214  9.224  9.235  9.248  9.263  9.280  9.300  9.322  9.348  9.377  9.412  9.451  9.495  9.547  9.606  9.674  9.752  9.842  9.944 10.062 10.198 10.353 10.532 10.737 10.973 11.243 11.553 11.910 12.319 12.789 13.328 13.948 14.659 15.475 16.413 17.489              
55604  10 2 148.026329  42.184988 0.203  9.527  9.528  9.529  9.530  9.532  9.533  9.535  9.538  9.540  9.543  9.546  9.550  9.554  9.559  9.565  9.572  9.579  9.588  9.598  9.609  9.622  9.637  9.655  9.674  9.697  9.723  9.753  9.788  9.827  9.873  9.925  9.985 10.054 10.132 10.223 10.327 10.447 10.584 10.741 10.922 11.130 11.368 11.642 11.956 12.317 12.731 13.207 13.753 14.380 15.100 15.927 16.876 17.966              
55604  10 3 148.026329  42.184988 0.155  8.342  8.343  8.344  8.345  8.347  8.349  8.351  8.353  8.356  8.359  8.363  8.367  8.372  8.377  8.384  8.391  8.399  8.409  8.420  8.432  8.447  8.464  8.483  8.504  8.530  8.559  8.592  8.630  8.673  8.724  8.781  8.847  8.923  9.011  9.111  9.226  9.358  9.509  9.683  9.883 10.112 10.376 10.678 11.025 11.424 11.882 12.407 13.010 13.703 14.498 15.412 16.460 17.664              
55604  10 4 148.026329  42.184988 0.157  5.977  5.978  5.980  5.982  5.984  5.986  5.989  5.992  5.995  5.999  6.004  6.009  6.015  6.022  6.030  6.040  6.050  6.063  6.076  6.093  6.111  6.132  6.156  6.184  6.216  6.253  6.295  6.344  6.400  6.463  6.537  6.621  6.718  6.829  6.956  7.103  7.271  7.464  7.685  7.940  8.232  8.567  8.953  9.395  9.902 10.485 11.154 11.923 12.805 13.818 14.981 16.316 17.849              
55604  10 5 148.026329  42.184988 0.203  5.971  5.972  5.973  5.975  5.977  5.979  5.981  5.984  5.987  5.991  5.995  6.000  6.006  6.012  6.020  6.028  6.038  6.049  6.062  6.077  6.094  6.113  6.136  6.161  6.191  6.225  6.263  6.308  6.359  6.418  6.485  6.563  6.652  6.754  6.871  7.006  7.161  7.338  7.542  7.776  8.045  8.353  8.708  9.114  9.581 10.117 10.733 11.440 12.251 13.183 14.253 15.481 16.891              
55604  10 6 148.026329  42.184988 0.167  7.919  7.920  7.921  7.923  7.925  7.927  7.929  7.932  7.935  7.939  7.943  7.948  7.954  7.960  7.967  7.976  7.985  7.996  8.009  8.024  8.041  8.060  8.082  8.107  8.137  8.170  8.209  8.253  8.303  8.362  8.428  8.505  8.593  8.694  8.811  8.944  9.097  9.273  9.475  9.706  9.972 10.278 10.629 11.031 11.494 12.024 12.634 13.334 14.137 15.060 16.119 17.335 18.731              
55604  11 1 154.275993  44.184301 0.168  7.243  7.244  7.246  7.247  7.249  7.251  7.254  7.257  7.260  7.264  7.268  7.273  7.279  7.285  7.292  7.301  7.311  7.322  7.335  7.350  7.367  7.386  7.409  7.434  7.464  7.498  7.537  7.582  7.633  7.692  7.760  7.838  7.927  8.029  8.147  8.282  8.437  8.616  8.820  9.055  9.325  9.634  9.990 10.398 10.867 11.405 12.023 12.732 13.546 14.481 15.555 16.788 18.203              
55604  11 2 154.275993  44.184301 0.204  8.360  8.361  8.363  8.364  8.366  8.367  8.370  8.372  8.375  8.378  8.382  8.386  8.391  8.396  8.403  8.410  8.419  8.428  8.440  8.452  8.467  8.484  8.503  8.526  8.551  8.580  8.614  8.653  8.697  8.748  8.807  8.874  8.951  9.040  9.141  9.258  9.392  9.546  9.723  9.926 10.159 10.427 10.734 11.086 11.491 11.956 12.490 13.103 13.807 14.615 15.542 16.607 17.830              
55604  11 3 154.275993  44.184301 0.151  8.332  8.333  8.334  8.336  8.337  8.339  8.341  8.344  8.347  8.350  8.354  8.358  8.363  8.369  8.375  8.383  8.391  8.401  8.412  8.425  8.440  8.458  8.477  8.500  8.526  8.556  8.590  8.629  8.675  8.726  8.786  8.854  8.933  9.023  9.126  9.245  9.382  9.538  9.718  9.925 10.162 10.434 10.746 11.105 11.517 11.990 12.533 13.157 13.873 14.694 15.638 16.722 17.966              
55604  11 4 154.275993  44.184301 0.153  6.123  6.124  6.126  6.128  6.130  6.132  6.135  6.138  6.141  6.145  6.150  6.155  6.161  6.168  6.176  6.185  6.196  6.208  6.222  6.238  6.256  6.277  6.301  6.329  6.360  6.397  6.439  6.487  6.542  6.606  6.678  6.762  6.858  6.968  7.095  7.240  7.407  7.599  7.818  8.071  8.361  8.694  9.076  9.515 10.019 10.597 11.261 12.024 12.899 13.904 15.059 16.384 17.905              
55604  11 5 154.275993  44.184301 0.203  5.104  5.106  5.107  5.109  5.111  5.113  5.115  5.118  5.121  5.125  5.129  5.134  5.140  5.146  5.153  5.162  5.172  5.183  5.196  5.211  5.227  5.247  5.269  5.295  5.324  5.358  5.397  5.442  5.493  5.552  5.619  5.697  5.786  5.888  6.005  6.140  6.294  6.472  6.676  6.910  7.179  7.487  7.841  8.248  8.715  9.251  9.867 10.573 11.385 12.317 13.386 14.615 16.025              
55604  11 6 154.275993  44.184301 0.168  9.175  9.176  9.178  9.179  9.181  9.183  9.185  9.188  9.191  9.194  9.198  9.203  9.208  9.214  9.221  9.229  9.238  9.248  9.260  9.274  9.290  9.308  9.329  9.353  9.380  9.411  9.448  9.489  9.537  9.591  9.654  9.726  9.809  9.904 10.013 10.138 10.282 10.447 10.637 10.855 11.104 11.391 11.721 12.099 12.534 13.032 13.605 14.262 15.017 15.884 16.879 18.021 19.333              
55604  12 1 159.327087  45.185621 0.164 11.836 11.837 11.838 11.839 11.841 11.843 11.845 11.847 11.850 11.853 11.857 11.861 11.866 11.872 11.878 11.885 11.894 11.903 11.914 11.927 11.942 11.958 11.978 12.000 12.025 12.054 12.088 12.126 12.170 12.221 12.279 12.346 12.422 12.510 12.611 12.727 12.860 13.013 13.189 13.390 13.622 13.887 14.192 14.542 14.945 15.406 15.936 16.545 17.244 18.046 18.967 20.025 21.239              
55604  12 2 159.327087  45.185621 0.205 11.103 11.104 11.105 11.106 11.108 11.110 11.112 11.114 11.116 11.120 11.123 11.127 11.132 11.137 11.143 11.150 11.158 11.167 11.178 11.190 11.204 11.220 11.238 11.259 11.283 11.311 11.343 11.379 11.421 11.469 11.524 11.588 11.661 11.745 11.841 11.951 12.078 12.223 12.390 12.582 12.802 13.055 13.345 13.678 14.060 14.500 15.004 15.583 16.248 17.011 17.887 18.893 20.049              
55604  12 3 159.327087  45.185621 0.155  7.493  7.494  7.495  7.497  7.499  7.501  7.503  7.506  7.509  7.512  7.516  7.521  7.526  7.533  7.540  7.548  7.557  7.567  7.580  7.594  7.610  7.628  7.649  7.674  7.702  7.734  7.771  7.813  7.862  7.917  7.981  8.055  8.139  8.236  8.348  8.475  8.622  8.790  8.984  9.206  9.461  9.754 10.090 10.475 10.919 11.427 12.011 12.682 13.452 14.336 15.351 16.516 17.854              
55604  12 4 159.327087  45.185621 0.154  9.468  9.469  9.471  9.472  9.474  9.476  9.479  9.482  9.485  9.489  9.493  9.498  9.504  9.511  9.518  9.527  9.537  9.548  9.561  9.577  9.594  9.614  9.637  9.663  9.693  9.728  9.768  9.813  9.866  9.926  9.995 10.074 10.165 10.270 10.390 10.528 10.686 10.867 11.076 11.316 11.591 11.906 12.269 12.685 13.163 13.712 14.341 15.065 15.895 16.849 17.943 19.200 20.643              
55604  12 5 159.327087  45.185621 0.208  7.110  7.111  7.112  7.114  7.116  7.118  7.121  7.123  7.127  7.131  7.135  7.140  7.146  7.152  7.160  7.168  7.178  7.190  7.203  7.218  7.235  7.255  7.278  7.304  7.334  7.369  7.408  7.454  7.506  7.566  7.635  7.714  7.805  7.909  8.029  8.166  8.324  8.505  8.713  8.952  9.226  9.541  9.902 10.317 10.793 11.340 11.968 12.689 13.517 14.468 15.559 16.812 18.251              
55604  12 6 159.327087  45.185621 0.166  8.053  8.054  8.055  8.057  8.059  8.061  8.063  8.066  8.069  8.073  8.077  8.082  8.087  8.094  8.101  8.110  8.119  8.130  8.143  8.158  8.175  8.194  8.216  8.241  8.271  8.304  8.343  8.387  8.437  8.496  8.562  8.639  8.727  8.829  8.945  9.078  9.231  9.407  9.609  9.841 10.107 10.413 10.763 11.166 11.629 12.160 12.770 13.470 14.273 15.196 16.256 17.472 18.869              
55604  13 1 168.754791  47.185501 0.169  9.783  9.785  9.787  9.789  9.791  9.794  9.797  9.801  9.805  9.810  9.816  9.823  9.830  9.839  9.849  9.860  9.873  9.888  9.906  9.925  9.948  9.974 10.004 10.039 10.078 10.123 10.175 10.235 10.304 10.383 10.473 10.577 10.697 10.833 10.991 11.171 11.379 11.617 11.890 12.204 12.564 12.978 13.453 13.998 14.625 15.343 16.169 17.117 18.205 19.454 20.889 22.536 24.427              
55604  13 2 168.754791  47.185501 0.208  8.400  8.401  8.403  8.406  8.408  8.411  8.415  8.418  8.423  8.428  8.434  8.441  8.449  8.458  8.468  8.480  8.493  8.509  8.527  8.547  8.571  8.598  8.629  8.665  8.706  8.753  8.807  8.869  8.940  9.022  9.116  9.224  9.347  9.489  9.653  9.840 10.055 10.302 10.586 10.911 11.285 11.714 12.207 12.773 13.422 14.168 15.025 16.008 17.137 18.433 19.921 21.630 23.591              
55604  13 3 168.754791  47.185501 0.155  8.191  8.193  8.195  8.197  8.200  8.203  8.206  8.210  8.215  8.220  8.227  8.234  8.242  8.251  8.262  8.274  8.288  8.304  8.323  8.344  8.368  8.396  8.429  8.466  8.508  8.557  8.613  8.677  8.751  8.836  8.933  9.045  9.173  9.321  9.490  9.684  9.907 10.163 10.457 10.794 11.182 11.627 12.137 12.724 13.397 14.170 15.058 16.077 17.247 18.590 20.133 21.904 23.937              
55604  13 4 168.754791  47.185501 0.155  8.061  8.062  8.064  8.067  8.070  8.073  8.076  8.080  8.085  8.090  8.097  8.104  8.112  8.121  8.132  8.145  8.159  8.175  8.194  8.216  8.240  8.269  8.301  8.339  8.382  8.431  8.488  8.553  8.628  8.713  8.812  8.925  9.055  9.204  9.375  9.572  9.797 10.057 10.354 10.696 11.088 11.538 12.055 12.649 13.330 14.113 15.011 16.043 17.227 18.587 20.148 21.941 23.999              
55604  13 5 168.754791  47.185501 0.205  7.988  7.989  7.991  7.993  7.995  7.998  8.001  8.005  8.009  8.013  8.019  8.025  8.032  8.040  8.049  8.060  8.072  8.086  8.102  8.120  8.141  8.166  8.193  8.225  8.262  8.304  8.353  8.408  8.472  8.546  8.630  8.726  8.837  8.965  9.111  9.279  9.472  9.693  9.947 10.239 10.574 10.959 11.401 11.908 12.491 13.159 13.927 14.808 15.820 16.982 18.316 19.848 21.607              
55604  13 6 168.754791  47.185501 0.164  8.518  8.520  8.522  8.524  8.527  8.529  8.533  8.536  8.541  8.545  8.551  8.557  8.565  8.573  8.583  8.594  8.607  8.622  8.639  8.658  8.681  8.706  8.736  8.770  8.809  8.853  8.904  8.963  9.031  9.108  9.197  9.299  9.417  9.551  9.706  9.883 10.087 10.321 10.590 10.899 11.253 11.659 12.126 12.663 13.278 13.985 14.796 15.728 16.798 18.026 19.436 21.056 22.915              
55604  14 1 174.495714   8.196146 0.162  6.278  6.280  6.283  6.286  6.289  6.293  6.298  6.303  6.309  6.316  6.324  6.333  6.343  6.355  6.369  6.385  6.403  6.423  6.447  6.475  6.506  6.542  6.584  6.631  6.686  6.749  6.821  6.903  6.998  7.107  7.232  7.376  7.541  7.731  7.948  8.198  8.485  8.814  9.192  9.626 10.124 10.697 11.353 12.108 12.974 13.968 15.110 16.420 17.925 19.653 21.637 23.915 26.530              
55604  14 2 174.495714   8.196146 0.204  6.592  6.594  6.596  6.599  6.603  6.606  6.611  6.616  6.622  6.628  6.636  6.645  6.655  6.666  6.680  6.695  6.712  6.732  6.755  6.782  6.812  6.847  6.887  6.933  6.985  7.046  7.115  7.195  7.287  7.392  7.513  7.651  7.811  7.993  8.203  8.444  8.721  9.039  9.403  9.822 10.303 10.855 11.489 12.216 13.052 14.011 15.113 16.377 17.829 19.496 21.410 23.608 26.131              
55604  14 3 174.495714   8.196146 0.159  6.515  6.517  6.520  6.523  6.527  6.532  6.537  6.542  6.549  6.557  6.565  6.575  6.587  6.600  6.615  6.632  6.652  6.675  6.702  6.732  6.767  6.806  6.852  6.905  6.965  7.034  7.113  7.205  7.309  7.429  7.568  7.726  7.908  8.117  8.357  8.632  8.948  9.311  9.728 10.207 10.756 11.387 12.112 12.944 13.898 14.995 16.254 17.699 19.359 21.264 23.452 25.964 28.848              
55604  14 4 174.495714   8.196146 0.163  8.123  8.126  8.129  8.133  8.138  8.143  8.149  8.156  8.163  8.172  8.182  8.194  8.208  8.223  8.241  8.261  8.284  8.311  8.342  8.378  8.418  8.465  8.518  8.580  8.650  8.731  8.825  8.931  9.054  9.195  9.357  9.542  9.756 10.000 10.281 10.604 10.975 11.400 11.889 12.449 13.093 13.833 14.681 15.656 16.775 18.060 19.535 21.228 23.173 25.405 27.969 30.912 34.291              
55604  14 5 174.495714   8.196146 0.180  7.485  7.488  7.491  7.494  7.498  7.503  7.508  7.514  7.522  7.530  7.539  7.550  7.562  7.576  7.592  7.611  7.632  7.657  7.685  7.718  7.755  7.797  7.846  7.903  7.967  8.041  8.127  8.224  8.337  8.466  8.614  8.783  8.979  9.203  9.460  9.755 10.094 10.483 10.930 11.443 12.032 12.709 13.485 14.377 15.401 16.577 17.926 19.476 21.255 23.298 25.643 28.336 31.428              
55604  14 6 174.495714   8.196146 0.163  6.631  6.634  6.637  6.640  6.643  6.648  6.652  6.658  6.664  6.672  6.680  6.689  6.700  6.713  6.728  6.744  6.763  6.785  6.811  6.839  6.873  6.911  6.955  7.005  7.063  7.129  7.205  7.293  7.393  7.508  7.640  7.792  7.967  8.167  8.397  8.661  8.964  9.312  9.711 10.170 10.696 11.301 11.995 12.792 13.708 14.758 15.965 17.350 18.940 20.766 22.863 25.270 28.034              
55604  15 1 175.902705   8.193852 0.164  8.756  8.757  8.759  8.761  8.764  8.766  8.769  8.773  8.777  8.782  8.787  8.794  8.801  8.809  8.818  8.829  8.842  8.856  8.872  8.891  8.913  8.938  8.966  8.999  9.037  9.080  9.129  9.186  9.251  9.326  9.413  9.511  9.625  9.755  9.905 10.077 10.274 10.501 10.761 11.059 11.402 11.796 12.248 12.767 13.362 14.047 14.832 15.734 16.769 17.958 19.323 20.890 22.689              
55604  15 2 175.902705   8.193852 0.208  6.900  6.902  6.904  6.906  6.909  6.912  6.915  6.919  6.924  6.929  6.935  6.942  6.950  6.959  6.969  6.981  6.994  7.010  7.028  7.048  7.072  7.099  7.130  7.166  7.207  7.254  7.309  7.371  7.442  7.524  7.618  7.726  7.850  7.993  8.156  8.344  8.560  8.807  9.092  9.418  9.793 10.223 10.717 11.284 11.935 12.682 13.541 14.526 15.658 16.957 18.449 20.161 22.127              
55604  15 3 175.902705   8.193852 0.159  5.588  5.591  5.593  5.596  5.599  5.603  5.607  5.612  5.618  5.625  5.632  5.641  5.651  5.662  5.675  5.690  5.707  5.727  5.750  5.776  5.806  5.840  5.880  5.925  5.977  6.037  6.106  6.185  6.275  6.379  6.499  6.636  6.793  6.974  7.181  7.419  7.693  8.006  8.367  8.781  9.256  9.801 10.428 11.147 11.972 12.920 14.009 15.259 16.693 18.341 20.232 22.404 24.898              
55604  15 4 175.902705   8.193852 0.157  4.987  4.990  4.993  4.996  5.000  5.005  5.010  5.016  5.023  5.031  5.040  5.051  5.063  5.076  5.092  5.110  5.131  5.155  5.183  5.214  5.251  5.292  5.340  5.395  5.458  5.531  5.614  5.709  5.819  5.945  6.089  6.255  6.446  6.664  6.916  7.204  7.535  7.915  8.351  8.852  9.428 10.088 10.847 11.717 12.717 13.865 15.183 16.696 18.433 20.428 22.718 25.348 28.367              
55604  15 5 175.902705   8.193852 0.192  6.138  6.140  6.142  6.144  6.147  6.151  6.154  6.159  6.164  6.169  6.176  6.183  6.192  6.202  6.213  6.226  6.241  6.258  6.278  6.300  6.326  6.356  6.390  6.429  6.475  6.526  6.586  6.654  6.732  6.822  6.925  7.044  7.180  7.336  7.516  7.722  7.958  8.230  8.542  8.900  9.311  9.783 10.325 10.947 11.661 12.482 13.423 14.504 15.746 17.171 18.808 20.687 22.844              
55604  15 6 175.902705   8.193852 0.161  7.215  7.216  7.218  7.220  7.223  7.225  7.229  7.232  7.237  7.241  7.247  7.253  7.261  7.269  7.279  7.290  7.303  7.318  7.335  7.354  7.376  7.402  7.431  7.465  7.504  7.548  7.599  7.658  7.725  7.803  7.891  7.993  8.110  8.244  8.399  8.576  8.779  9.012  9.280  9.588  9.941 10.346 10.812 11.347 11.961 12.665 13.474 14.403 15.470 16.695 18.101 19.715 21.569              
55604  16 1 185.855991   7.196382 0.163  5.827  5.828  5.830  5.832  5.834  5.837  5.840  5.843  5.847  5.851  5.856  5.862  5.868  5.876  5.885  5.895  5.906  5.919  5.934  5.952  5.972  5.994  6.021  6.051  6.085  6.125  6.171  6.223  6.283  6.352  6.432  6.523  6.627  6.747  6.885  7.043  7.225  7.433  7.673  7.948  8.263  8.626  9.042  9.520 10.068 10.698 11.421 12.252 13.205 14.299 15.556 16.999 18.655              
55604  16 2 185.855991   7.196382 0.207  5.629  5.630  5.632  5.634  5.636  5.639  5.642  5.645  5.649  5.654  5.659  5.665  5.672  5.680  5.689  5.699  5.711  5.725  5.741  5.759  5.780  5.804  5.831  5.863  5.899  5.940  5.988  6.043  6.106  6.178  6.260  6.356  6.465  6.590  6.734  6.899  7.089  7.307  7.557  7.844  8.174  8.553  8.987  9.486 10.059 10.717 11.473 12.340 13.336 14.479 15.792 17.299 19.030              
55604  16 3 185.855991   7.196382 0.159  5.808  5.810  5.812  5.814  5.817  5.821  5.824  5.829  5.834  5.839  5.846  5.853  5.862  5.872  5.883  5.896  5.911  5.928  5.948  5.970  5.996  6.026  6.060  6.099  6.144  6.196  6.255  6.323  6.401  6.491  6.594  6.713  6.849  7.005  7.184  7.389  7.626  7.897  8.208  8.566  8.976  9.447  9.988 10.609 11.323 12.141 13.082 14.161 15.401 16.824 18.457 20.333 22.487              
55604  16 4 185.855991   7.196382 0.163  4.445  4.447  4.450  4.454  4.458  4.462  4.468  4.473  4.480  4.488  4.497  4.507  4.519  4.533  4.549  4.567  4.587  4.611  4.638  4.669  4.705  4.746  4.794  4.848  4.910  4.982  5.064  5.158  5.266  5.390  5.533  5.697  5.885  6.101  6.349  6.634  6.961  7.336  7.767  8.262  8.830  9.482 10.231 11.090 12.078 13.211 14.512 16.006 17.722 19.692 21.953 24.550 27.531              
55604  16 5 185.855991   7.196382 0.200  5.021  5.022  5.024  5.027  5.030  5.033  5.036  5.041  5.045  5.051  5.057  5.065  5.073  5.083  5.094  5.106  5.121  5.137  5.157  5.179  5.204  5.233  5.266  5.304  5.348  5.399  5.457  5.523  5.599  5.687  5.787  5.903  6.035  6.187  6.362  6.563  6.793  7.057  7.361  7.710  8.110  8.569  9.097  9.703 10.398 11.197 12.114 13.167 14.375 15.763 17.357 19.186 21.286              
55604  16 6 185.855991   7.196382 0.164  4.906  4.908  4.910  4.912  4.914  4.917  4.920  4.924  4.929  4.933  4.939  4.946  4.953  4.962  4.972  4.983  4.996  5.011  5.028  5.048  5.070  5.096  5.126  5.160  5.199  5.244  5.296  5.356  5.424  5.502  5.592  5.695  5.814  5.950  6.106  6.285  6.491  6.728  6.999  7.311  7.669  8.080  8.552  9.093  9.715 10.429 11.249 12.191 13.272 14.513 15.938 17.574 19.452              
55604  17 1 187.261600   7.193500 0.165  6.169  6.170  6.172  6.174  6.176  6.178  6.181  6.184  6.188  6.192  6.196  6.202  6.208  6.215  6.223  6.233  6.243  6.256  6.270  6.286  6.305  6.326  6.351  6.379  6.411  6.449  6.491  6.540  6.597  6.662  6.736  6.821  6.919  7.032  7.161  7.309  7.479  7.675  7.899  8.157  8.452  8.792  9.182  9.630 10.144 10.734 11.412 12.190 13.083 14.109 15.286 16.638 18.191              
55604  17 2 187.261600   7.193500 0.203  5.202  5.204  5.206  5.208  5.210  5.213  5.217  5.220  5.225  5.229  5.235  5.242  5.249  5.258  5.267  5.279  5.292  5.306  5.323  5.343  5.366  5.391  5.421  5.455  5.494  5.539  5.590  5.649  5.717  5.795  5.885  5.987  6.105  6.241  6.396  6.575  6.780  7.015  7.285  7.595  7.952  8.360  8.830  9.369  9.988 10.699 11.515 12.451 13.527 14.762 16.180 17.808 19.677              
55604  17 3 187.261600   7.193500 0.159  5.537  5.539  5.541  5.543  5.546  5.549  5.552  5.556  5.561  5.566  5.572  5.579  5.587  5.596  5.606  5.619  5.632  5.648  5.666  5.687  5.711  5.739  5.771  5.807  5.849  5.897  5.952  6.015  6.088  6.171  6.267  6.377  6.503  6.647  6.814  7.005  7.224  7.475  7.764  8.096  8.477  8.914  9.417  9.993 10.655 11.415 12.288 13.289 14.440 15.761 17.277 19.018 21.017              
55604  17 4 187.261600   7.193500 0.160  6.212  6.214  6.216  6.219  6.221  6.225  6.229  6.233  6.238  6.244  6.250  6.258  6.267  6.277  6.288  6.301  6.317  6.334  6.354  6.377  6.403  6.434  6.468  6.508  6.554  6.607  6.667  6.736  6.816  6.907  7.012  7.133  7.271  7.430  7.613  7.822  8.062  8.339  8.656  9.020  9.437  9.917 10.468 11.100 11.827 12.660 13.618 14.717 15.979 17.428 19.091 21.001 23.194              
55604  17 5 187.261600   7.193500 0.203  6.303  6.305  6.306  6.308  6.311  6.313  6.316  6.320  6.323  6.328  6.333  6.339  6.346  6.353  6.362  6.373  6.384  6.398  6.413  6.431  6.451  6.475  6.502  6.533  6.568  6.609  6.656  6.709  6.771  6.842  6.923  7.016  7.123  7.246  7.387  7.550  7.736  7.949  8.195  8.476  8.800  9.171  9.598 10.087 10.649 11.295 12.036 12.886 13.863 14.985 16.272 17.751 19.448              
55604  17 6 187.261600   7.193500 0.163  6.530  6.532  6.533  6.535  6.537  6.539  6.542  6.544  6.548  6.552  6.556  6.561  6.567  6.574  6.582  6.591  6.601  6.612  6.626  6.641  6.659  6.679  6.703  6.730  6.760  6.796  6.836  6.883  6.936  6.998  7.068  7.149  7.242  7.349  7.472  7.613  7.774  7.960  8.173  8.417  8.698  9.021  9.391  9.816 10.304 10.865 11.508 12.247 13.095 14.069 15.187 16.471 17.944              
55604  18 1 188.670077   7.192183 0.164  5.419  5.420  5.421  5.423  5.424  5.426  5.429  5.431  5.434  5.438  5.442  5.447  5.452  5.458  5.465  5.473  5.482  5.493  5.505  5.519  5.535  5.553  5.574  5.598  5.626  5.658  5.694  5.736  5.785  5.840  5.904  5.977  6.061  6.157  6.267  6.394  6.540  6.707  6.899  7.120  7.373  7.664  7.997  8.380  8.820  9.326  9.905 10.571 11.336 12.214 13.222 14.379 15.707              
55604  18 2 188.670077   7.192183 0.205  5.705  5.706  5.707  5.709  5.711  5.713  5.715  5.717  5.720  5.724  5.728  5.732  5.737  5.743  5.750  5.757  5.766  5.777  5.788  5.802  5.817  5.835  5.855  5.879  5.906  5.936  5.972  6.012  6.059  6.113  6.174  6.245  6.326  6.419  6.526  6.648  6.789  6.951  7.137  7.350  7.595  7.876  8.199  8.569  8.995  9.483 10.044 10.688 11.428 12.277 13.251 14.370 15.655              
55604  18 3 188.670077   7.192183 0.157  5.246  5.247  5.249  5.251  5.253  5.255  5.258  5.261  5.264  5.268  5.273  5.278  5.284  5.291  5.299  5.308  5.319  5.331  5.345  5.361  5.379  5.400  5.424  5.452  5.484  5.520  5.562  5.610  5.666  5.729  5.802  5.886  5.982  6.092  6.219  6.365  6.532  6.724  6.944  7.197  7.487  7.820  8.203  8.642  9.147  9.726 10.391 11.155 12.032 13.038 14.194 15.521 17.045              
55604  18 4 188.670077   7.192183 0.159  5.005  5.007  5.009  5.011  5.014  5.016  5.020  5.023  5.028  5.033  5.038  5.045  5.053  5.061  5.071  5.082  5.096  5.111  5.128  5.148  5.170  5.196  5.226  5.261  5.300  5.346  5.398  5.457  5.526  5.605  5.695  5.799  5.919  6.055  6.213  6.393  6.600  6.838  7.112  7.425  7.786  8.199  8.674  9.219  9.845 10.564 11.389 12.336 13.424 14.673 16.107 17.753 19.643              
55604  18 5 188.670077   7.192183 0.206  6.556  6.557  6.559  6.560  6.562  6.564  6.566  6.568  6.571  6.575  6.578  6.583  6.588  6.594  6.600  6.608  6.617  6.627  6.638  6.651  6.667  6.684  6.704  6.727  6.754  6.784  6.819  6.859  6.905  6.957  7.018  7.087  7.167  7.259  7.364  7.485  7.623  7.782  7.965  8.175  8.416  8.692  9.010  9.375  9.793 10.274 10.826 11.460 12.187 13.023 13.982 15.083 16.347              
55604  18 6 188.670077   7.192183 0.162  6.077  6.078  6.079  6.081  6.082  6.084  6.086  6.088  6.091  6.094  6.098  6.102  6.107  6.112  6.119  6.126  6.134  6.143  6.154  6.167  6.181  6.198  6.216  6.238  6.263  6.292  6.324  6.362  6.405  6.455  6.512  6.578  6.653  6.739  6.838  6.952  7.083  7.233  7.405  7.603  7.830  8.091  8.390  8.734  9.129  9.582 10.103 10.700 11.386 12.173 13.078 14.116 15.308              
55604  19 1 190.082768   7.191605 0.165  6.632  6.633  6.634  6.635  6.636  6.638  6.639  6.641  6.643  6.646  6.649  6.652  6.656  6.660  6.665  6.670  6.677  6.684  6.693  6.702  6.714  6.726  6.741  6.758  6.778  6.800  6.826  6.855  6.889  6.928  6.972  7.024  7.082  7.150  7.227  7.316  7.418  7.536  7.670  7.825  8.002  8.206  8.440  8.709  9.017  9.372  9.778 10.245 10.781 11.397 12.103 12.915 13.846              
55604  19 2 190.082768   7.191605 0.208  6.281  6.282  6.283  6.284  6.285  6.287  6.288  6.290  6.293  6.295  6.298  6.302  6.305  6.310  6.315  6.321  6.328  6.335  6.344  6.354  6.366  6.380  6.395  6.413  6.433  6.456  6.483  6.514  6.549  6.590  6.637  6.690  6.752  6.822  6.903  6.996  7.103  7.225  7.366  7.528  7.713  7.926  8.171  8.452  8.774  9.144  9.570 10.058 10.618 11.261 12.000 12.848 13.822              
55604  19 3 190.082768   7.191605 0.160  5.172  5.173  5.174  5.176  5.177  5.179  5.182  5.184  5.187  5.191  5.195  5.200  5.205  5.211  5.218  5.226  5.235  5.246  5.258  5.272  5.288  5.307  5.328  5.352  5.380  5.412  5.449  5.491  5.540  5.595  5.659  5.733  5.817  5.914  6.025  6.152  6.299  6.467  6.660  6.882  7.136  7.429  7.764  8.149  8.592  9.100  9.683 10.352 11.121 12.004 13.017 14.181 15.517              
55604  19 4 190.082768   7.191605 0.149  6.818  6.819  6.821  6.822  6.824  6.827  6.829  6.832  6.836  6.840  6.844  6.849  6.855  6.862  6.870  6.879  6.889  6.901  6.915  6.931  6.949  6.969  6.993  7.020  7.051  7.087  7.129  7.176  7.230  7.293  7.364  7.446  7.541  7.649  7.774  7.917  8.081  8.269  8.485  8.734  9.019  9.346  9.722 10.154 10.649 11.218 11.871 12.621 13.482 14.471 15.606 16.910 18.406              
55604  19 5 190.082768   7.191605 0.202  7.539  7.540  7.541  7.542  7.544  7.545  7.547  7.549  7.552  7.554  7.557  7.561  7.565  7.570  7.575  7.582  7.589  7.597  7.606  7.617  7.630  7.644  7.660  7.679  7.701  7.726  7.754  7.787  7.825  7.868  7.917  7.974  8.040  8.115  8.201  8.300  8.414  8.544  8.694  8.866  9.063  9.290  9.550  9.849 10.192 10.586 11.038 11.557 12.153 12.838 13.624 14.526 15.562              
55604  19 6 190.082768   7.191605 0.164  7.599  7.600  7.601  7.602  7.603  7.604  7.605  7.607  7.609  7.611  7.614  7.616  7.620  7.623  7.628  7.633  7.638  7.645  7.653  7.661  7.671  7.683  7.696  7.711  7.728  7.748  7.771  7.797  7.827  7.861  7.901  7.946  7.998  8.058  8.127  8.206  8.296  8.400  8.520  8.657  8.815  8.995  9.203  9.441  9.715 10.029 10.390 10.804 11.280 11.826 12.453 13.172 13.999              
55604  20 1 205.930002   6.194599 0.164  6.223  6.224  6.225  6.226  6.228  6.230  6.232  6.234  6.237  6.240  6.243  6.247  6.252  6.257  6.263  6.270  6.277  6.287  6.297  6.309  6.323  6.338  6.356  6.377  6.401  6.428  6.460  6.496  6.537  6.585  6.639  6.702  6.774  6.857  6.952  7.060  7.186  7.329  7.494  7.683  7.901  8.150  8.437  8.766  9.143  9.577 10.075 10.646 11.303 12.056 12.922 13.915 15.056              
55604  20 2 205.930002   6.194599 0.204  6.863  6.864  6.865  6.866  6.868  6.870  6.872  6.874  6.877  6.880  6.884  6.888  6.893  6.898  6.904  6.912  6.920  6.929  6.940  6.953  6.967  6.984  7.003  7.025  7.050  7.078  7.111  7.149  7.192  7.242  7.300  7.365  7.441  7.528  7.627  7.741  7.873  8.023  8.196  8.395  8.623  8.884  9.185  9.530  9.926 10.381 10.903 11.503 12.192 12.982 13.890 14.932 16.128              
55604  20 3 205.930002   6.194599 0.159  7.807  7.809  7.810  7.811  7.813  7.815  7.818  7.820  7.824  7.827  7.831  7.836  7.841  7.848  7.855  7.863  7.873  7.883  7.896  7.910  7.927  7.945  7.967  7.992  8.020  8.053  8.091  8.134  8.184  8.240  8.306  8.381  8.467  8.566  8.680  8.810  8.960  9.132  9.329  9.556  9.816 10.115 10.458 10.851 11.304 11.823 12.419 13.103 13.889 14.791 15.827 17.016 18.382              
55604  20 4 205.930002   6.194599 0.159  8.801  8.802  8.804  8.806  8.808  8.811  8.813  8.817  8.821  8.825  8.830  8.836  8.843  8.851  8.860  8.870  8.882  8.895  8.911  8.928  8.949  8.972  8.999  9.030  9.065  9.106  9.153  9.206  9.268  9.339  9.420  9.513  9.620  9.743  9.884 10.046 10.232 10.445 10.691 10.972 11.295 11.666 12.092 12.581 13.143 13.788 14.528 15.378 16.354 17.475 18.761 20.238 21.934              
55604  20 5 205.930002   6.194599 0.201  8.087  8.088  8.090  8.091  8.093  8.095  8.097  8.099  8.102  8.106  8.110  8.114  8.119  8.125  8.132  8.140  8.149  8.159  8.171  8.184  8.200  8.218  8.238  8.262  8.289  8.320  8.355  8.396  8.443  8.497  8.559  8.630  8.712  8.805  8.913  9.036  9.178  9.341  9.527  9.742  9.988 10.271 10.596 10.968 11.396 11.888 12.452 13.100 13.844 14.698 15.678 16.804 18.097              
55604  20 6 205.930002   6.194599 0.164  7.016  7.017  7.018  7.020  7.021  7.023  7.025  7.027  7.030  7.033  7.036  7.040  7.045  7.050  7.056  7.063  7.071  7.081  7.091  7.103  7.117  7.133  7.152  7.173  7.197  7.225  7.257  7.293  7.335  7.384  7.439  7.503  7.576  7.660  7.756  7.867  7.994  8.140  8.308  8.500  8.721  8.974  9.265  9.600  9.984 10.424 10.930 11.511 12.178 12.944 13.823 14.833 15.992              
55604  21 1 207.335393   6.192384 0.161  6.447  6.448  6.449  6.450  6.451  6.453  6.455  6.457  6.459  6.462  6.465  6.468  6.473  6.477  6.483  6.489  6.496  6.504  6.514  6.525  6.537  6.552  6.568  6.587  6.609  6.634  6.662  6.695  6.733  6.776  6.826  6.883  6.949  7.024  7.110  7.209  7.323  7.454  7.604  7.777  7.975  8.202  8.463  8.763  9.107  9.502  9.955 10.476 11.074 11.760 12.548 13.453 14.492              
55604  21 2 207.335393   6.192384 0.202  7.032  7.033  7.034  7.036  7.037  7.039  7.041  7.043  7.046  7.049  7.052  7.056  7.061  7.066  7.072  7.079  7.086  7.095  7.106  7.118  7.131  7.147  7.165  7.185  7.209  7.236  7.267  7.303  7.344  7.392  7.446  7.508  7.579  7.662  7.756  7.864  7.988  8.131  8.294  8.482  8.698  8.946  9.230  9.557  9.932 10.363 10.857 11.425 12.076 12.825 13.684 14.670 15.803              
55604  21 3 207.335393   6.192384 0.156  6.812  6.813  6.815  6.816  6.818  6.820  6.822  6.825  6.828  6.831  6.835  6.839  6.844  6.850  6.857  6.865  6.874  6.884  6.896  6.910  6.925  6.943  6.963  6.987  7.014  7.045  7.081  7.122  7.169  7.223  7.284  7.356  7.437  7.531  7.639  7.762  7.904  8.067  8.254  8.469  8.715  8.998  9.323  9.696 10.125 10.617 11.181 11.830 12.574 13.429 14.410 15.537 16.831              
55604  21 4 207.335393   6.192384 0.158  6.433  6.434  6.436  6.438  6.441  6.443  6.446  6.450  6.454  6.458  6.464  6.470  6.477  6.485  6.494  6.504  6.516  6.530  6.546  6.564  6.585  6.610  6.637  6.669  6.705  6.747  6.795  6.851  6.914  6.987  7.071  7.167  7.277  7.403  7.549  7.715  7.907  8.127  8.379  8.669  9.002  9.384  9.823 10.327 10.905 11.569 12.331 13.207 14.212 15.366 16.691 18.212 19.959              
55604  21 5 207.335393   6.192384 0.201  6.076  6.077  6.078  6.080  6.082  6.083  6.086  6.088  6.091  6.094  6.098  6.103  6.108  6.114  6.120  6.128  6.137  6.147  6.158  6.172  6.187  6.205  6.225  6.248  6.275  6.305  6.340  6.380  6.427  6.480  6.540  6.610  6.691  6.783  6.889  7.010  7.150  7.310  7.494  7.705  7.947  8.226  8.545  8.912  9.334  9.817 10.373 11.010 11.743 12.583 13.548 14.657 15.929              
55604  21 6 207.335393   6.192384 0.164  5.837  5.838  5.839  5.840  5.842  5.844  5.846  5.848  5.850  5.853  5.857  5.861  5.865  5.870  5.876  5.883  5.891  5.900  5.910  5.922  5.936  5.951  5.969  5.990  6.014  6.041  6.072  6.108  6.149  6.196  6.250  6.313  6.384  6.466  6.560  6.668  6.793  6.935  7.099  7.287  7.503  7.750  8.035  8.361  8.736  9.167  9.661 10.229 10.880 11.628 12.487 13.474 14.606              
55604  22 1 208.746353   6.191879 0.163  5.341  5.342  5.343  5.344  5.345  5.347  5.349  5.351  5.353  5.356  5.359  5.362  5.366  5.371  5.376  5.382  5.389  5.397  5.407  5.417  5.429  5.443  5.460  5.478  5.499  5.524  5.551  5.584  5.620  5.663  5.711  5.767  5.831  5.904  5.989  6.086  6.197  6.324  6.471  6.639  6.833  7.055  7.309  7.602  7.938  8.323  8.766  9.274  9.858 10.528 11.297 12.181 13.195              
55604  22 2 208.746353   6.191879 0.205  3.976  3.977  3.978  3.980  3.981  3.983  3.985  3.988  3.991  3.994  3.998  4.002  4.007  4.013  4.019  4.027  4.036  4.045  4.057  4.070  4.085  4.102  4.122  4.145  4.171  4.201  4.235  4.275  4.320  4.372  4.432  4.500  4.579  4.670  4.774  4.893  5.030  5.187  5.367  5.575  5.813  6.086  6.400  6.760  7.173  7.648  8.193  8.819  9.538 10.363 11.310 12.398 13.646              
55604  22 3 208.746353   6.191879 0.156  6.854  6.855  6.856  6.858  6.859  6.861  6.863  6.865  6.868  6.871  6.874  6.878  6.882  6.888  6.894  6.900  6.908  6.917  6.927  6.939  6.953  6.968  6.986  7.007  7.031  7.058  7.089  7.125  7.166  7.213  7.267  7.329  7.400  7.482  7.576  7.684  7.808  7.950  8.114  8.301  8.517  8.764  9.048  9.374  9.748 10.178 10.671 11.238 11.888 12.635 13.492 14.477 15.607              
55604  22 4 208.746353   6.191879 0.160  6.366  6.367  6.369  6.370  6.372  6.374  6.377  6.380  6.384  6.387  6.392  6.397  6.403  6.410  6.418  6.427  6.437  6.449  6.463  6.479  6.497  6.517  6.541  6.568  6.600  6.636  6.677  6.724  6.779  6.841  6.913  6.995  7.090  7.198  7.323  7.466  7.631  7.819  8.036  8.285  8.570  8.898  9.275  9.707 10.204 10.773 11.428 12.179 13.042 14.032 15.169 16.475 17.973              
55604  22 5 208.746353   6.191879 0.202  5.609  5.610  5.611  5.613  5.614  5.616  5.618  5.620  5.623  5.626  5.629  5.633  5.638  5.643  5.650  5.657  5.665  5.674  5.685  5.697  5.711  5.727  5.745  5.766  5.791  5.819  5.851  5.888  5.930  5.979  6.034  6.098  6.172  6.256  6.353  6.464  6.592  6.739  6.907  7.101  7.323  7.578  7.870  8.206  8.592  9.035  9.544 10.128 10.798 11.568 12.452 13.467 14.632              
55604  22 6 208.746353   6.191879 0.165  5.807  5.808  5.809  5.810  5.812  5.813  5.815  5.817  5.820  5.822  5.826  5.829  5.833  5.838  5.844  5.850  5.858  5.866  5.876  5.887  5.900  5.914  5.931  5.950  5.973  5.998  6.027  6.061  6.099  6.144  6.194  6.253  6.320  6.397  6.485  6.586  6.703  6.836  6.990  7.166  7.368  7.600  7.867  8.173  8.524  8.928  9.391  9.923 10.534 11.235 12.040 12.964 14.026              
55604  23 1 210.147398   6.191856 0.164  5.580  5.581  5.581  5.582  5.583  5.585  5.586  5.588  5.590  5.592  5.594  5.597  5.601  5.605  5.609  5.614  5.620  5.626  5.634  5.643  5.653  5.664  5.677  5.693  5.710  5.730  5.753  5.779  5.810  5.844  5.884  5.930  5.983  6.043  6.112  6.192  6.283  6.388  6.509  6.647  6.806  6.988  7.198  7.438  7.714  8.031  8.395  8.812  9.292  9.843 10.475 11.201 12.035              
55604  23 2 210.147398   6.191856 0.207  6.963  6.964  6.964  6.965  6.966  6.967  6.969  6.970  6.972  6.974  6.976  6.979  6.982  6.985  6.989  6.994  6.999  7.005  7.012  7.019  7.028  7.039  7.051  7.064  7.080  7.098  7.119  7.143  7.170  7.201  7.237  7.278  7.326  7.380  7.443  7.515  7.597  7.692  7.800  7.925  8.068  8.232  8.421  8.638  8.887  9.172  9.500  9.877 10.309 10.806 11.376 12.030 12.781              
55604  23 3 210.147398   6.191856 0.156  6.754  6.755  6.756  6.757  6.758  6.760  6.761  6.763  6.765  6.768  6.771  6.774  6.778  6.782  6.787  6.793  6.799  6.807  6.815  6.825  6.837  6.850  6.865  6.882  6.902  6.924  6.950  6.980  7.014  7.054  7.099  7.151  7.211  7.279  7.358  7.448  7.551  7.670  7.807  7.964  8.144  8.350  8.588  8.860  9.173  9.532  9.945 10.418 10.962 11.586 12.303 13.126 14.071              
55604  23 4 210.147398   6.191856 0.155  6.687  6.688  6.689  6.691  6.692  6.694  6.696  6.699  6.702  6.705  6.709  6.713  6.718  6.723  6.730  6.737  6.746  6.756  6.767  6.780  6.795  6.812  6.831  6.853  6.879  6.909  6.943  6.982  7.026  7.078  7.137  7.204  7.282  7.371  7.474  7.591  7.726  7.881  8.059  8.263  8.498  8.767  9.077  9.432  9.840 10.308 10.845 11.462 12.171 12.984 13.919 14.991 16.222              
55604  23 5 210.147398   6.191856 0.207  5.847  5.848  5.849  5.850  5.851  5.852  5.854  5.856  5.858  5.860  5.862  5.865  5.869  5.873  5.877  5.882  5.888  5.895  5.903  5.912  5.922  5.934  5.947  5.963  5.981  6.001  6.025  6.052  6.083  6.119  6.160  6.207  6.261  6.323  6.394  6.476  6.569  6.677  6.801  6.943  7.106  7.293  7.508  7.755  8.038  8.363  8.737  9.166  9.658 10.223 10.872 11.617 12.473              
55604  23 6 210.147398   6.191856 0.167  6.670  6.670  6.671  6.672  6.673  6.674  6.675  6.677  6.679  6.680  6.683  6.685  6.688  6.691  6.695  6.700  6.705  6.711  6.717  6.725  6.734  6.744  6.756  6.769  6.784  6.802  6.822  6.845  6.872  6.902  6.937  6.978  7.024  7.077  7.138  7.208  7.289  7.381  7.487  7.609  7.748  7.909  8.093  8.304  8.547  8.826  9.146  9.514  9.936 10.420 10.976 11.615 12.348              
55604  24 1 229.947161   5.193427 0.162  7.989  7.990  7.990  7.991  7.992  7.993  7.995  7.996  7.998  8.000  8.003  8.005  8.009  8.012  8.016  8.021  8.027  8.033  8.040  8.048  8.058  8.069  8.081  8.096  8.112  8.131  8.153  8.178  8.207  8.240  8.277  8.321  8.371  8.428  8.494  8.569  8.656  8.755  8.870  9.001  9.152  9.325  9.523  9.751 10.013 10.313 10.659 11.055 11.510 12.032 12.632 13.320 14.111              
55604  24 2 229.947161   5.193427 0.207  6.069  6.070  6.071  6.072  6.073  6.075  6.076  6.078  6.081  6.083  6.086  6.090  6.094  6.098  6.103  6.109  6.116  6.124  6.133  6.144  6.156  6.169  6.185  6.203  6.224  6.248  6.275  6.306  6.342  6.384  6.431  6.486  6.549  6.621  6.703  6.798  6.907  7.032  7.175  7.340  7.529  7.747  7.996  8.283  8.611  8.989  9.422  9.920 10.492 11.148 11.901 12.766 13.759              
55604  24 3 229.947161   5.193427 0.158  6.043  6.044  6.045  6.047  6.048  6.050  6.052  6.054  6.057  6.060  6.064  6.068  6.073  6.079  6.085  6.092  6.101  6.110  6.121  6.134  6.148  6.165  6.184  6.206  6.231  6.260  6.293  6.332  6.375  6.426  6.483  6.550  6.626  6.713  6.814  6.929  7.061  7.213  7.388  7.588  7.818  8.082  8.385  8.733  9.133  9.592 10.119 10.724 11.418 12.216 13.131 14.183 15.390              
55604  24 4 229.947161   5.193427 0.157  6.646  6.648  6.649  6.651  6.653  6.656  6.658  6.661  6.665  6.669  6.674  6.679  6.686  6.693  6.701  6.710  6.721  6.734  6.748  6.764  6.783  6.805  6.830  6.858  6.891  6.929  6.972  7.021  7.078  7.144  7.219  7.305  7.404  7.517  7.648  7.797  7.969  8.167  8.393  8.653  8.952  9.295  9.689 10.141 10.660 11.256 11.940 12.726 13.628 14.663 15.852 17.218 18.785              
55604  24 5 229.947161   5.193427 0.198  6.568  6.569  6.570  6.572  6.573  6.575  6.577  6.579  6.582  6.584  6.588  6.592  6.596  6.601  6.607  6.614  6.622  6.630  6.641  6.652  6.666  6.681  6.699  6.719  6.742  6.769  6.800  6.835  6.876  6.922  6.975  7.037  7.107  7.188  7.281  7.387  7.509  7.650  7.811  7.996  8.209  8.453  8.733  9.054  9.424  9.848 10.334 10.893 11.535 12.272 13.118 14.089 15.204              
55604  24 6 229.947161   5.193427 0.164  6.738  6.739  6.740  6.741  6.742  6.743  6.745  6.747  6.749  6.751  6.753  6.756  6.760  6.764  6.768  6.773  6.779  6.786  6.794  6.803  6.813  6.825  6.839  6.854  6.872  6.893  6.916  6.943  6.974  7.010  7.051  7.098  7.152  7.214  7.285  7.367  7.461  7.569  7.692  7.834  7.998  8.185  8.400  8.647  8.930  9.256  9.630 10.059 10.551 11.117 11.767 12.512 13.368              
55604  25 1 231.350784   5.192333 0.164  6.461  6.461  6.462  6.463  6.464  6.465  6.466  6.468  6.470  6.472  6.474  6.476  6.479  6.483  6.487  6.491  6.496  6.502  6.509  6.516  6.525  6.536  6.547  6.561  6.576  6.594  6.614  6.638  6.664  6.695  6.731  6.771  6.818  6.871  6.933  7.004  7.085  7.178  7.285  7.407  7.548  7.710  7.895  8.109  8.353  8.635  8.957  9.328  9.753 10.241 10.802 11.446 12.185              
55604  25 2 231.350784   5.192333 0.205  7.355  7.355  7.356  7.357  7.358  7.359  7.360  7.361  7.363  7.365  7.367  7.369  7.372  7.375  7.379  7.383  7.388  7.393  7.400  7.407  7.415  7.425  7.436  7.448  7.463  7.480  7.499  7.521  7.546  7.575  7.608  7.646  7.690  7.740  7.798  7.864  7.940  8.027  8.128  8.243  8.375  8.527  8.701  8.901  9.131  9.394  9.697 10.045 10.444 10.902 11.429 12.033 12.727              
55604  25 3 231.350784   5.192333 0.160  6.755  6.756  6.757  6.758  6.759  6.761  6.762  6.764  6.766  6.769  6.772  6.775  6.779  6.784  6.789  6.795  6.801  6.809  6.818  6.828  6.840  6.853  6.868  6.886  6.906  6.930  6.957  6.987  7.023  7.063  7.110  7.163  7.224  7.295  7.376  7.468  7.575  7.697  7.838  7.999  8.184  8.397  8.641  8.921  9.243  9.612 10.037 10.524 11.083 11.725 12.462 13.309 14.280              
55604  25 4 231.350784   5.192333 0.158  6.337  6.338  6.339  6.341  6.343  6.344  6.347  6.349  6.352  6.355  6.359  6.364  6.369  6.374  6.381  6.389  6.398  6.408  6.419  6.432  6.448  6.465  6.485  6.508  6.535  6.565  6.600  6.640  6.686  6.739  6.799  6.869  6.949  7.040  7.146  7.267  7.406  7.565  7.748  7.958  8.199  8.476  8.794  9.159  9.579 10.060 10.613 11.247 11.976 12.812 13.773 14.876 16.142              
55604  25 5 231.350784   5.192333 0.198  4.643  4.644  4.645  4.646  4.648  4.649  4.651  4.653  4.656  4.659  4.662  4.666  4.670  4.675  4.681  4.687  4.695  4.703  4.713  4.724  4.737  4.752  4.769  4.789  4.811  4.837  4.867  4.901  4.940  4.985  5.037  5.096  5.164  5.243  5.332  5.435  5.554  5.690  5.846  6.025  6.230  6.466  6.738  7.049  7.406  7.816  8.288  8.828  9.449 10.162 10.981 11.921 13.000              
55604  25 6 231.350784   5.192333 0.163  5.167  5.168  5.169  5.169  5.171  5.172  5.173  5.175  5.177  5.179  5.181  5.184  5.187  5.191  5.195  5.200  5.206  5.212  5.220  5.228  5.238  5.249  5.262  5.277  5.294  5.313  5.336  5.361  5.391  5.425  5.463  5.508  5.559  5.618  5.686  5.763  5.852  5.955  6.072  6.207  6.362  6.539  6.743  6.977  7.246  7.555  7.910  8.317  8.784  9.321  9.937 10.644 11.456              
55604  26 1 242.436504   4.194769 0.163  8.396  8.397  8.398  8.398  8.399  8.401  8.402  8.404  8.405  8.408  8.410  8.413  8.416  8.419  8.424  8.428  8.434  8.440  8.447  8.456  8.465  8.476  8.489  8.503  8.520  8.539  8.560  8.585  8.614  8.647  8.685  8.728  8.778  8.836  8.901  8.977  9.064  9.163  9.278  9.409  9.560  9.733  9.932 10.160 10.422 10.723 11.068 11.465 11.920 12.443 13.043 13.732 14.524              
55604  26 2 242.436504   4.194769 0.203  6.746  6.747  6.748  6.749  6.750  6.752  6.754  6.756  6.758  6.761  6.764  6.767  6.771  6.776  6.781  6.787  6.794  6.802  6.812  6.822  6.834  6.848  6.864  6.883  6.904  6.928  6.956  6.988  7.025  7.067  7.116  7.171  7.235  7.309  7.393  7.489  7.600  7.728  7.874  8.042  8.235  8.457  8.711  9.003  9.338  9.723 10.165 10.673 11.255 11.924 12.692 13.574 14.587              
55604  26 3 242.436504   4.194769 0.157  7.358  7.360  7.361  7.362  7.364  7.366  7.368  7.370  7.373  7.376  7.380  7.384  7.389  7.394  7.401  7.408  7.417  7.426  7.437  7.450  7.465  7.482  7.501  7.523  7.548  7.578  7.611  7.650  7.694  7.745  7.803  7.870  7.947  8.035  8.136  8.253  8.386  8.539  8.715  8.917  9.149  9.416  9.722 10.073 10.476 10.939 11.471 12.081 12.782 13.586 14.510 15.571 16.788              
55604  26 4 242.436504   4.194769 0.157  7.340  7.341  7.343  7.344  7.346  7.349  7.351  7.355  7.358  7.362  7.367  7.372  7.378  7.385  7.394  7.403  7.414  7.426  7.440  7.456  7.475  7.496  7.520  7.549  7.581  7.618  7.660  7.709  7.765  7.830  7.904  7.989  8.086  8.198  8.326  8.474  8.643  8.838  9.061  9.317  9.612  9.950 10.338 10.783 11.295 11.882 12.556 13.330 14.219 15.240 16.411 17.757 19.301              
55604  26 5 242.436504   4.194769 0.199  6.127  6.128  6.129  6.130  6.132  6.134  6.136  6.138  6.141  6.144  6.148  6.152  6.157  6.163  6.169  6.177  6.185  6.195  6.206  6.219  6.234  6.251  6.270  6.292  6.318  6.348  6.381  6.420  6.465  6.516  6.575  6.642  6.720  6.809  6.911  7.028  7.163  7.317  7.495  7.698  7.932  8.201  8.509  8.863  9.270  9.737 10.273 10.888 11.594 12.406 13.337 14.406 15.634              
55604  26 6 242.436504   4.194769 0.164  5.896  5.897  5.898  5.900  5.901  5.903  5.904  5.907  5.909  5.912  5.915  5.919  5.923  5.928  5.933  5.940  5.947  5.955  5.965  5.976  5.989  6.004  6.020  6.040  6.062  6.087  6.117  6.150  6.189  6.233  6.284  6.342  6.409  6.486  6.574  6.675  6.791  6.925  7.078  7.254  7.456  7.688  7.955  8.261  8.612  9.015  9.478 10.010 10.620 11.321 12.125 13.049 14.110              
55604  27 1 243.842815   4.191458 0.165  7.345  7.346  7.347  7.349  7.350  7.352  7.354  7.356  7.359  7.362  7.365  7.369  7.374  7.379  7.385  7.391  7.399  7.408  7.419  7.430  7.444  7.460  7.478  7.498  7.522  7.549  7.580  7.616  7.657  7.704  7.758  7.821  7.892  7.974  8.068  8.176  8.300  8.443  8.606  8.794  9.010  9.257  9.542  9.868 10.243 10.673 11.167 11.734 12.386 13.133 13.992 14.978 16.110              
55604  27 2 243.842815   4.191458 0.203  6.406  6.407  6.408  6.409  6.411  6.413  6.415  6.418  6.420  6.424  6.428  6.432  6.437  6.443  6.449  6.457  6.465  6.475  6.487  6.500  6.515  6.532  6.552  6.574  6.601  6.631  6.665  6.704  6.750  6.802  6.862  6.930  7.009  7.100  7.204  7.323  7.460  7.617  7.798  8.005  8.243  8.517  8.831  9.191  9.605 10.080 10.625 11.252 11.971 12.796 13.744 14.832 16.082              
55604  27 3 243.842815   4.191458 0.157  7.690  7.691  7.692  7.694  7.695  7.697  7.700  7.702  7.705  7.709  7.713  7.718  7.723  7.729  7.736  7.744  7.753  7.764  7.776  7.790  7.806  7.824  7.845  7.870  7.898  7.930  7.966  8.008  8.057  8.112  8.176  8.249  8.334  8.430  8.541  8.668  8.814  8.982  9.175  9.396  9.650  9.942 10.276 10.661 11.102 11.609 12.191 12.859 13.626 14.506 15.517 16.678 18.011              
55604  27 4 243.842815   4.191458 0.127  5.260  5.262  5.264  5.266  5.269  5.272  5.275  5.279  5.283  5.289  5.294  5.301  5.309  5.318  5.328  5.340  5.353  5.368  5.386  5.406  5.430  5.457  5.487  5.523  5.563  5.610  5.663  5.725  5.795  5.876  5.969  6.076  6.198  6.339  6.500  6.685  6.898  7.142  7.423  7.745  8.115  8.539  9.027  9.587 10.229 10.967 11.814 12.787 13.904 15.186 16.658 18.348 20.289              
55604  27 5 243.842815   4.191458 0.155  6.760  6.761  6.762  6.764  6.766  6.768  6.770  6.773  6.776  6.779  6.783  6.788  6.793  6.799  6.807  6.815  6.824  6.834  6.847  6.861  6.877  6.895  6.917  6.941  6.969  7.001  7.038  7.080  7.129  7.185  7.249  7.323  7.407  7.504  7.616  7.744  7.891  8.059  8.253  8.476  8.731  9.024  9.361  9.747 10.191 10.701 11.286 11.957 12.728 13.614 14.630 15.798 17.138              
55604  27 6 243.842815   4.191458 0.155  6.713  6.714  6.715  6.717  6.718  6.720  6.722  6.725  6.727  6.731  6.734  6.739  6.743  6.749  6.755  6.763  6.771  6.781  6.792  6.805  6.820  6.836  6.856  6.878  6.904  6.933  6.966  7.005  7.049  7.100  7.159  7.226  7.303  7.392  7.493  7.610  7.744  7.898  8.074  8.277  8.510  8.777  9.084  9.436  9.841 10.305 10.839 11.451 12.154 12.961 13.888 14.952 16.173              
55621   6 1 138.858770  36.214388 0.154  7.791  7.793  7.794  7.796  7.798  7.800  7.802  7.805  7.809  7.812  7.817  7.822  7.827  7.834  7.842  7.850  7.860  7.872  7.885  7.900  7.917  7.937  7.960  7.987  8.017  8.051  8.091  8.137  8.189  8.249  8.319  8.398  8.489  8.594  8.714  8.852  9.010  9.192  9.401  9.640  9.915 10.231 10.594 11.010 11.489 12.038 12.668 13.392 14.223 15.177 16.272 17.530 18.974              
55621   6 2 138.858770  36.214388 0.203  6.270  6.271  6.273  6.275  6.277  6.279  6.282  6.285  6.288  6.292  6.297  6.302  6.308  6.315  6.323  6.332  6.343  6.355  6.369  6.385  6.403  6.425  6.449  6.477  6.509  6.545  6.587  6.636  6.691  6.755  6.828  6.912  7.008  7.119  7.246  7.392  7.560  7.752  7.973  8.227  8.518  8.853  9.237  9.677 10.184 10.765 11.432 12.198 13.078 14.088 15.247 16.578 18.107              
55621   6 3 138.858770  36.214388 0.165  8.758  8.759  8.760  8.762  8.764  8.766  8.769  8.771  8.775  8.778  8.783  8.788  8.793  8.800  8.807  8.816  8.826  8.837  8.850  8.865  8.882  8.902  8.925  8.951  8.981  9.015  9.054  9.099  9.151  9.211  9.279  9.358  9.448  9.551  9.670  9.806  9.963 10.143 10.349 10.586 10.858 11.171 11.530 11.941 12.414 12.957 13.581 14.297 15.118 16.062 17.145 18.389 19.818              
55621   6 4 138.858770  36.214388 0.167  6.828  6.830  6.832  6.835  6.838  6.841  6.844  6.849  6.853  6.859  6.865  6.872  6.881  6.890  6.901  6.914  6.928  6.945  6.964  6.986  7.011  7.040  7.073  7.111  7.155  7.205  7.262  7.329  7.404  7.492  7.592  7.707  7.839  7.990  8.164  8.364  8.593  8.856  9.158  9.505  9.904 10.361 10.886 11.489 12.182 12.977 13.889 14.937 16.140 17.522 19.108 20.929 23.020              
55621   6 5 138.858770  36.214388 0.207  7.412  7.413  7.415  7.416  7.418  7.421  7.423  7.426  7.430  7.433  7.438  7.443  7.449  7.456  7.463  7.472  7.482  7.494  7.508  7.523  7.541  7.561  7.585  7.611  7.642  7.678  7.718  7.765  7.819  7.880  7.951  8.032  8.125  8.232  8.355  8.496  8.658  8.844  9.057  9.302  9.583  9.906 10.277 10.703 11.192 11.753 12.397 13.137 13.987 14.962 16.082 17.368 18.844              
55621   6 6 138.858770  36.214388 0.155  5.774  5.775  5.777  5.779  5.782  5.785  5.788  5.792  5.796  5.801  5.806  5.813  5.820  5.828  5.838  5.849  5.862  5.877  5.893  5.913  5.935  5.960  5.990  6.023  6.062  6.106  6.157  6.215  6.282  6.359  6.447  6.549  6.665  6.799  6.952  7.129  7.331  7.563  7.830  8.136  8.488  8.891  9.355  9.887 10.498 11.200 12.005 12.930 13.992 15.211 16.610 18.217 20.063              
55621   7 1 144.071846  39.212901 0.146  7.279  7.280  7.282  7.284  7.286  7.288  7.291  7.295  7.298  7.303  7.308  7.313  7.320  7.328  7.336  7.346  7.358  7.371  7.386  7.403  7.423  7.446  7.473  7.503  7.537  7.577  7.623  7.675  7.735  7.805  7.884  7.975  8.080  8.200  8.338  8.496  8.678  8.887  9.126  9.401  9.717 10.080 10.497 10.975 11.524 12.154 12.878 13.709 14.663 15.758 17.016 18.460 20.118              
55621   7 2 144.071846  39.212901 0.205  7.572  7.573  7.574  7.576  7.578  7.580  7.582  7.585  7.588  7.592  7.596  7.600  7.606  7.612  7.619  7.627  7.637  7.648  7.660  7.674  7.691  7.710  7.731  7.756  7.784  7.817  7.855  7.898  7.947  8.004  8.069  8.144  8.230  8.328  8.442  8.572  8.721  8.893  9.089  9.315  9.575  9.873 10.215 10.608 11.059 11.576 12.171 12.853 13.637 14.537 15.570 16.756 18.118              
55621   7 3 144.071846  39.212901 0.165  7.712  7.714  7.715  7.717  7.719  7.721  7.724  7.727  7.730  7.734  7.738  7.743  7.749  7.756  7.764  7.772  7.783  7.794  7.808  7.823  7.841  7.861  7.884  7.911  7.942  7.977  8.017  8.064  8.117  8.179  8.249  8.330  8.422  8.529  8.651  8.791  8.952  9.137  9.350  9.594  9.874 10.195 10.564 10.988 11.475 12.033 12.675 13.411 14.257 15.227 16.342 17.622 19.091              
55621   7 4 144.071846  39.212901 0.165  6.486  6.487  6.489  6.491  6.493  6.496  6.499  6.502  6.506  6.511  6.516  6.522  6.528  6.536  6.545  6.555  6.567  6.581  6.596  6.614  6.635  6.658  6.685  6.716  6.752  6.793  6.839  6.893  6.955  7.026  7.108  7.201  7.309  7.432  7.574  7.737  7.924  8.138  8.384  8.667  8.992  9.364  9.792 10.284 10.848 11.496 12.239 13.093 14.074 15.199 16.492 17.976 19.680              
55621   7 5 144.071846  39.212901 0.206  6.682  6.684  6.685  6.687  6.688  6.690  6.693  6.696  6.699  6.703  6.707  6.712  6.717  6.724  6.731  6.739  6.749  6.760  6.773  6.788  6.805  6.824  6.846  6.872  6.901  6.935  6.973  7.017  7.068  7.127  7.194  7.271  7.359  7.461  7.577  7.711  7.865  8.041  8.243  8.476  8.743  9.049  9.401  9.805 10.269 10.802 11.413 12.116 12.922 13.847 14.910 16.130 17.531              
55621   7 6 144.071846  39.212901 0.157  5.982  5.984  5.985  5.987  5.989  5.992  5.995  5.998  6.002  6.007  6.012  6.017  6.024  6.032  6.041  6.051  6.063  6.076  6.091  6.109  6.129  6.152  6.179  6.210  6.245  6.285  6.332  6.385  6.446  6.516  6.597  6.690  6.796  6.918  7.058  7.219  7.404  7.616  7.859  8.139  8.460  8.829  9.252  9.738 10.296 10.936 11.672 12.516 13.485 14.599 15.877 17.344 19.029              
55621   8 1 149.856955  42.212044 0.157  8.764  8.765  8.766  8.767  8.769  8.770  8.772  8.774  8.776  8.779  8.782  8.786  8.790  8.794  8.800  8.806  8.813  8.821  8.830  8.841  8.853  8.867  8.883  8.902  8.923  8.947  8.975  9.008  9.045  9.087  9.136  9.192  9.256  9.330  9.414  9.511  9.623  9.751  9.898 10.067 10.261 10.484 10.739 11.033 11.370 11.757 12.201 12.711 13.297 13.969 14.741 15.628 16.645              
55621   8 2 149.856955  42.212044 0.205  9.315  9.316  9.317  9.318  9.319  9.321  9.322  9.324  9.327  9.329  9.332  9.336  9.340  9.344  9.349  9.355  9.362  9.370  9.379  9.389  9.401  9.415  9.431  9.449  9.469  9.493  9.520  9.552  9.588  9.629  9.676  9.731  9.793  9.865  9.947 10.042 10.150 10.275 10.418 10.582 10.771 10.987 11.236 11.522 11.849 12.226 12.658 13.154 13.724 14.378 15.129 15.991 16.981              
55621   8 3 149.856955  42.212044 0.165  8.824  8.825  8.826  8.827  8.829  8.830  8.832  8.834  8.837  8.840  8.843  8.847  8.851  8.856  8.861  8.868  8.875  8.884  8.893  8.905  8.917  8.932  8.949  8.969  8.991  9.017  9.046  9.080  9.119  9.163  9.214  9.273  9.340  9.418  9.507  9.609  9.726  9.860 10.015 10.192 10.396 10.630 10.898 11.206 11.560 11.966 12.433 12.968 13.583 14.289 15.100 16.031 17.099              
55621   8 4 149.856955  42.212044 0.168  6.325  6.326  6.328  6.329  6.331  6.333  6.336  6.339  6.342  6.346  6.351  6.356  6.362  6.368  6.376  6.385  6.395  6.407  6.421  6.436  6.454  6.474  6.498  6.525  6.555  6.591  6.632  6.678  6.732  6.794  6.864  6.946  7.039  7.146  7.269  7.410  7.572  7.758  7.972  8.217  8.499  8.822  9.193  9.619 10.109 10.671 11.316 12.057 12.907 13.883 15.005 16.292 17.770              
55621   8 5 149.856955  42.212044 0.207  5.901  5.902  5.903  5.905  5.906  5.908  5.911  5.913  5.916  5.920  5.924  5.928  5.934  5.940  5.946  5.954  5.963  5.974  5.986  6.000  6.015  6.033  6.054  6.078  6.106  6.137  6.173  6.215  6.263  6.317  6.380  6.452  6.535  6.630  6.740  6.865  7.009  7.174  7.364  7.582  7.832  8.120  8.450  8.828  9.263  9.763 10.336 10.994 11.750 12.617 13.614 14.758 16.071              
55621   8 6 149.856955  42.212044 0.157  5.638  5.639  5.641  5.642  5.644  5.646  5.649  5.652  5.655  5.659  5.663  5.668  5.673  5.680  5.687  5.696  5.705  5.716  5.729  5.744  5.761  5.780  5.803  5.828  5.858  5.891  5.930  5.975  6.026  6.084  6.152  6.229  6.318  6.419  6.536  6.671  6.825  7.002  7.205  7.439  7.707  8.014  8.368  8.773  9.239  9.774 10.388 11.092 11.902 12.831 13.898 15.123 16.529              
55621   9 1 156.169159  44.212088 0.157  7.306  7.306  7.307  7.308  7.309  7.310  7.311  7.313  7.315  7.317  7.319  7.321  7.324  7.328  7.332  7.336  7.342  7.348  7.354  7.362  7.371  7.382  7.394  7.407  7.423  7.441  7.462  7.485  7.513  7.544  7.580  7.621  7.669  7.723  7.786  7.857  7.940  8.034  8.143  8.268  8.411  8.575  8.764  8.981  9.230  9.515  9.843 10.220 10.653 11.149 11.719 12.374 13.125              
55621   9 2 156.169159  44.212088 0.204  6.335  6.336  6.337  6.338  6.339  6.340  6.342  6.344  6.346  6.348  6.351  6.354  6.357  6.361  6.366  6.371  6.378  6.385  6.393  6.402  6.413  6.425  6.439  6.455  6.473  6.495  6.519  6.547  6.579  6.616  6.659  6.707  6.763  6.827  6.901  6.985  7.083  7.194  7.322  7.469  7.638  7.832  8.054  8.309  8.603  8.939  9.326  9.770 10.279 10.865 11.536 12.308 13.193              
55621   9 3 156.169159  44.212088 0.163  6.344  6.345  6.346  6.347  6.349  6.350  6.352  6.354  6.356  6.359  6.362  6.365  6.369  6.374  6.379  6.385  6.392  6.400  6.409  6.420  6.432  6.446  6.461  6.480  6.501  6.525  6.552  6.584  6.620  6.662  6.710  6.765  6.828  6.901  6.984  7.080  7.190  7.316  7.461  7.627  7.818  8.037  8.289  8.578  8.909  9.290  9.728 10.230 10.806 11.468 12.228 13.101 14.103              
55621   9 4 156.169159  44.212088 0.168  6.274  6.275  6.276  6.277  6.279  6.281  6.283  6.285  6.288  6.291  6.294  6.298  6.303  6.309  6.315  6.322  6.330  6.339  6.350  6.363  6.377  6.393  6.412  6.433  6.458  6.487  6.519  6.556  6.599  6.649  6.705  6.770  6.845  6.931  7.029  7.142  7.271  7.420  7.591  7.787  8.013  8.271  8.568  8.909  9.301  9.750 10.267 10.859 11.540 12.321 13.218 14.247 15.430              
55621   9 5 156.169159  44.212088 0.208  6.902  6.902  6.903  6.905  6.906  6.907  6.909  6.911  6.913  6.916  6.919  6.922  6.926  6.931  6.936  6.942  6.948  6.956  6.965  6.975  6.987  7.001  7.016  7.034  7.055  7.078  7.105  7.136  7.172  7.213  7.259  7.313  7.375  7.446  7.528  7.621  7.729  7.852  7.994  8.157  8.343  8.558  8.804  9.087  9.411  9.784 10.212 10.703 11.267 11.915 12.658 13.512 14.492              
55621   9 6 156.169159  44.212088 0.157  7.209  7.210  7.211  7.212  7.213  7.215  7.216  7.218  7.220  7.223  7.226  7.229  7.233  7.237  7.242  7.248  7.254  7.262  7.271  7.281  7.292  7.305  7.320  7.338  7.357  7.380  7.407  7.437  7.471  7.511  7.556  7.609  7.669  7.738  7.817  7.908  8.012  8.132  8.269  8.427  8.609  8.817  9.056  9.330  9.645 10.007 10.422 10.899 11.447 12.076 12.797 13.626 14.578              
55621  10 1 162.468767  46.213172 0.155  8.628  8.628  8.629  8.630  8.631  8.632  8.633  8.634  8.636  8.638  8.640  8.642  8.645  8.648  8.652  8.656  8.660  8.666  8.672  8.679  8.687  8.697  8.708  8.720  8.734  8.751  8.770  8.791  8.816  8.845  8.877  8.915  8.958  9.008  9.064  9.130  9.205  9.291  9.390  9.503  9.633  9.783  9.955 10.152 10.378 10.638 10.936 11.279 11.672 12.124 12.643 13.238 13.922              
55621  10 2 162.468767  46.213172 0.204  6.330  6.331  6.332  6.333  6.334  6.336  6.337  6.339  6.342  6.344  6.347  6.351  6.354  6.359  6.364  6.370  6.377  6.385  6.393  6.404  6.415  6.429  6.444  6.462  6.483  6.506  6.533  6.564  6.600  6.640  6.687  6.741  6.803  6.873  6.955  7.048  7.156  7.279  7.420  7.582  7.769  7.983  8.229  8.511  8.835  9.206  9.633 10.124 10.687 11.333 12.075 12.927 13.905              
55621  10 3 162.468767  46.213172 0.167  5.291  5.292  5.293  5.295  5.296  5.298  5.300  5.302  5.305  5.308  5.312  5.316  5.320  5.326  5.332  5.339  5.347  5.356  5.367  5.379  5.393  5.409  5.427  5.449  5.473  5.501  5.533  5.570  5.612  5.661  5.716  5.780  5.854  5.938  6.035  6.146  6.274  6.421  6.589  6.782  7.004  7.259  7.552  7.888  8.273  8.716  9.225  9.809 10.479 11.248 12.132 13.146 14.311              
55621  10 4 162.468767  46.213172 0.164  8.647  8.648  8.649  8.650  8.651  8.653  8.655  8.657  8.659  8.661  8.664  8.668  8.672  8.676  8.682  8.687  8.694  8.702  8.711  8.722  8.733  8.747  8.763  8.781  8.802  8.825  8.853  8.884  8.920  8.961  9.008  9.063  9.125  9.197  9.279  9.374  9.482  9.607  9.750  9.914 10.103 10.320 10.568 10.854 11.182 11.558 11.990 12.486 13.056 13.710 14.461 15.323 16.313              
55621  10 5 162.468767  46.213172 0.205  6.877  6.878  6.879  6.880  6.881  6.883  6.885  6.886  6.889  6.891  6.894  6.897  6.901  6.905  6.910  6.916  6.922  6.930  6.939  6.948  6.960  6.973  6.988  7.005  7.025  7.047  7.073  7.103  7.138  7.177  7.222  7.274  7.334  7.402  7.481  7.571  7.674  7.793  7.930  8.086  8.266  8.473  8.710  8.983  9.295  9.654 10.067 10.540 11.084 11.708 12.424 13.247 14.191              
55621  10 6 162.468767  46.213172 0.156  8.706  8.707  8.708  8.709  8.710  8.712  8.713  8.715  8.717  8.720  8.722  8.726  8.729  8.734  8.739  8.744  8.751  8.758  8.766  8.776  8.787  8.800  8.815  8.832  8.851  8.874  8.899  8.929  8.963  9.002  9.046  9.097  9.156  9.224  9.301  9.390  9.492  9.609  9.744  9.899 10.076 10.280 10.514 10.782 11.091 11.445 11.851 12.318 12.854 13.470 14.176 14.987 15.919              
55621  11 1 164.485573  46.212137 0.155 15.550 15.551 15.551 15.552 15.552 15.553 15.554 15.555 15.556 15.557 15.559 15.561 15.563 15.565 15.567 15.570 15.574 15.578 15.582 15.587 15.593 15.600 15.607 15.616 15.626 15.638 15.652 15.667 15.685 15.705 15.728 15.755 15.786 15.821 15.862 15.908 15.962 16.023 16.094 16.175 16.268 16.374 16.497 16.637 16.799 16.984 17.197 17.442 17.722 18.044 18.414 18.839 19.327              
55621  11 2 164.485573  46.212137 0.205 13.334 13.335 13.335 13.336 13.337 13.337 13.338 13.339 13.341 13.342 13.344 13.345 13.347 13.350 13.353 13.356 13.360 13.364 13.369 13.374 13.380 13.388 13.396 13.406 13.417 13.430 13.444 13.461 13.480 13.502 13.527 13.557 13.590 13.628 13.672 13.723 13.781 13.848 13.924 14.012 14.113 14.229 14.362 14.514 14.690 14.891 15.122 15.387 15.692 16.042 16.443 16.904 17.434              
55621  11 3 164.485573  46.212137 0.164  7.534  7.535  7.535  7.537  7.538  7.539  7.541  7.543  7.545  7.547  7.550  7.554  7.557  7.562  7.567  7.572  7.579  7.586  7.595  7.605  7.616  7.629  7.644  7.662  7.682  7.704  7.730  7.760  7.795  7.834  7.880  7.932  7.991  8.060  8.139  8.229  8.333  8.452  8.589  8.747  8.927  9.134  9.372  9.646  9.959 10.320 10.733 11.208 11.753 12.379 13.098 13.923 14.870              
55621  11 4 164.485573  46.212137 0.166  7.818  7.819  7.820  7.821  7.823  7.824  7.826  7.829  7.831  7.834  7.838  7.842  7.846  7.851  7.857  7.864  7.872  7.881  7.891  7.903  7.917  7.932  7.950  7.971  7.994  8.021  8.053  8.088  8.129  8.176  8.231  8.293  8.364  8.446  8.540  8.648  8.772  8.914  9.078  9.265  9.481  9.728 10.012 10.338 10.713 11.143 11.636 12.203 12.854 13.601 14.458 15.443 16.574              
55621  11 5 164.485573  46.212137 0.208  7.403  7.404  7.405  7.406  7.407  7.408  7.410  7.412  7.414  7.416  7.419  7.422  7.425  7.429  7.434  7.439  7.446  7.453  7.461  7.470  7.481  7.493  7.507  7.523  7.542  7.563  7.588  7.616  7.648  7.685  7.728  7.777  7.833  7.897  7.971  8.056  8.154  8.266  8.395  8.542  8.712  8.907  9.130  9.387  9.681 10.020 10.408 10.854 11.366 11.954 12.629 13.404 14.294              
55621  11 6 164.485573  46.212137 0.155  6.273  6.274  6.275  6.276  6.278  6.279  6.281  6.283  6.286  6.288  6.292  6.295  6.300  6.304  6.310  6.316  6.324  6.332  6.342  6.353  6.366  6.381  6.397  6.417  6.439  6.464  6.494  6.527  6.566  6.610  6.661  6.719  6.786  6.863  6.952  7.053  7.170  7.304  7.457  7.634  7.836  8.069  8.336  8.642  8.994  9.398  9.862 10.395 11.006 11.708 12.515 13.440 14.503              
55621  13 1 177.270771   8.222150 0.153  5.744  5.746  5.747  5.749  5.751  5.753  5.755  5.758  5.761  5.765  5.769  5.774  5.780  5.786  5.794  5.802  5.812  5.823  5.836  5.851  5.868  5.888  5.911  5.936  5.966  6.000  6.039  6.084  6.136  6.195  6.263  6.341  6.431  6.534  6.652  6.787  6.943  7.122  7.327  7.563  7.834  8.144  8.501  8.911  9.381  9.921 10.541 11.253 12.070 13.009 14.086 15.324 16.744              
55621  13 2 177.270771   8.222150 0.198  6.349  6.350  6.351  6.353  6.355  6.356  6.359  6.361  6.364  6.368  6.372  6.376  6.382  6.387  6.394  6.402  6.411  6.422  6.434  6.447  6.463  6.481  6.502  6.526  6.553  6.584  6.620  6.662  6.709  6.764  6.826  6.898  6.981  7.076  7.185  7.310  7.453  7.618  7.807  8.024  8.273  8.560  8.888  9.266  9.699 10.196 10.768 11.423 12.176 13.041 14.033 15.173 16.481              
55621  13 3 177.270771   8.222150 0.170  4.888  4.889  4.891  4.893  4.895  4.898  4.901  4.904  4.908  4.913  4.918  4.924  4.931  4.939  4.948  4.958  4.970  4.983  4.999  5.017  5.038  5.061  5.089  5.120  5.156  5.197  5.244  5.299  5.361  5.433  5.515  5.609  5.718  5.842  5.985  6.149  6.337  6.554  6.802  7.087  7.414  7.790  8.222  8.717  9.286  9.939 10.689 11.550 12.539 13.674 14.977 16.473 18.191              
55621  13 4 177.270771   8.222150 0.171  7.457  7.459  7.461  7.463  7.466  7.469  7.472  7.476  7.480  7.485  7.491  7.498  7.506  7.515  7.525  7.537  7.550  7.565  7.583  7.604  7.627  7.654  7.685  7.720  7.761  7.807  7.861  7.922  7.993  8.074  8.167  8.274  8.397  8.537  8.699  8.885  9.098  9.343  9.624  9.947 10.317 10.743 11.231 11.792 12.436 13.175 14.024 14.999 16.118 17.402 18.878 20.571 22.516              
55621  13 5 177.270771   8.222150 0.207  6.344  6.345  6.346  6.348  6.350  6.352  6.354  6.357  6.361  6.364  6.369  6.373  6.379  6.386  6.393  6.402  6.411  6.423  6.435  6.450  6.467  6.487  6.509  6.535  6.565  6.599  6.637  6.682  6.734  6.793  6.860  6.938  7.027  7.130  7.248  7.383  7.538  7.716  7.921  8.156  8.425  8.735  9.090  9.498  9.967 10.505 11.123 11.832 12.647 13.582 14.655 15.888 17.303              
55621  13 6 177.270771   8.222150 0.152  6.662  6.663  6.665  6.666  6.668  6.670  6.673  6.676  6.679  6.683  6.687  6.692  6.698  6.704  6.712  6.721  6.730  6.742  6.755  6.770  6.787  6.807  6.830  6.856  6.886  6.920  6.960  7.005  7.058  7.117  7.186  7.265  7.356  7.460  7.579  7.716  7.874  8.054  8.262  8.500  8.774  9.088  9.449  9.863 10.338 10.884 11.511 12.231 13.057 14.006 15.095 16.346 17.782              
55621  14 1 178.679481   8.220064 0.149  6.425  6.426  6.428  6.429  6.431  6.433  6.435  6.438  6.441  6.444  6.448  6.452  6.457  6.463  6.470  6.478  6.487  6.497  6.509  6.522  6.538  6.556  6.576  6.600  6.627  6.657  6.693  6.734  6.781  6.834  6.896  6.967  7.048  7.142  7.249  7.372  7.514  7.676  7.863  8.077  8.323  8.605  8.929  9.301  9.728 10.219 10.782 11.428 12.171 13.023 14.002 15.125 16.416              
55621  14 2 178.679481   8.220064 0.204  5.696  5.698  5.699  5.700  5.702  5.704  5.706  5.709  5.712  5.715  5.719  5.724  5.729  5.735  5.742  5.749  5.758  5.769  5.781  5.794  5.810  5.828  5.848  5.872  5.899  5.930  5.966  6.007  6.054  6.109  6.171  6.242  6.324  6.418  6.526  6.650  6.793  6.956  7.144  7.360  7.607  7.891  8.218  8.593  9.023  9.517 10.084 10.735 11.482 12.341 13.326 14.458 15.757              
55621  14 3 178.679481   8.220064 0.171  5.643  5.644  5.646  5.647  5.649  5.651  5.654  5.657  5.660  5.664  5.668  5.673  5.679  5.685  5.693  5.702  5.711  5.723  5.736  5.751  5.768  5.788  5.811  5.837  5.867  5.902  5.941  5.987  6.039  6.099  6.168  6.247  6.337  6.442  6.561  6.699  6.856  7.037  7.245  7.484  7.758  8.072  8.433  8.848  9.324  9.871 10.499 11.219 12.047 12.997 14.087 15.340 16.778              
55621  14 4 178.679481   8.220064 0.172  6.769  6.770  6.772  6.775  6.777  6.780  6.783  6.787  6.792  6.797  6.803  6.809  6.817  6.826  6.836  6.848  6.861  6.876  6.894  6.914  6.937  6.964  6.995  7.030  7.070  7.116  7.170  7.231  7.301  7.381  7.474  7.580  7.702  7.842  8.002  8.187  8.398  8.642  8.921  9.241  9.609 10.032 10.517 11.074 11.713 12.447 13.290 14.258 15.369 16.645 18.110 19.792 21.723              
55621  14 5 178.679481   8.220064 0.208  7.894  7.895  7.896  7.898  7.899  7.901  7.903  7.906  7.909  7.912  7.916  7.920  7.925  7.931  7.937  7.945  7.953  7.963  7.974  7.987  8.002  8.020  8.039  8.062  8.088  8.118  8.152  8.192  8.237  8.289  8.348  8.417  8.495  8.585  8.689  8.808  8.945  9.101  9.281  9.488  9.725  9.998 10.310 10.669 11.082 11.555 12.099 12.723 13.439 14.262 15.206 16.291 17.536              
55621  14 6 178.679481   8.220064 0.146  7.283  7.284  7.286  7.287  7.289  7.290  7.293  7.295  7.298  7.301  7.305  7.309  7.314  7.319  7.326  7.333  7.342  7.352  7.363  7.376  7.390  7.407  7.427  7.449  7.475  7.504  7.538  7.577  7.621  7.672  7.731  7.798  7.876  7.965  8.067  8.184  8.318  8.473  8.650  8.853  9.087  9.356  9.664 10.017 10.423 10.890 11.425 12.040 12.746 13.556 14.486 15.555 16.781              
55621  15 1 191.443545   7.220580 0.150  8.223  8.224  8.225  8.226  8.228  8.229  8.231  8.233  8.236  8.239  8.242  8.246  8.250  8.255  8.261  8.267  8.275  8.283  8.293  8.305  8.318  8.333  8.350  8.370  8.393  8.419  8.449  8.483  8.522  8.568  8.620  8.679  8.748  8.827  8.917  9.021  9.140  9.277  9.434  9.614  9.821 10.059 10.332 10.646 11.005 11.419 11.893 12.438 13.063 13.781 14.605 15.552 16.639              
55621  15 2 191.443545   7.220580 0.209  8.404  8.405  8.406  8.408  8.409  8.411  8.413  8.415  8.417  8.420  8.424  8.428  8.432  8.437  8.443  8.450  8.458  8.467  8.477  8.489  8.502  8.517  8.535  8.556  8.579  8.606  8.637  8.672  8.713  8.760  8.813  8.875  8.945  9.027  9.120  9.227  9.350  9.491  9.652  9.838 10.052 10.297 10.578 10.901 11.272 11.698 12.187 12.749 13.393 14.133 14.983 15.959 17.079              
55621  15 3 191.443545   7.220580 0.171  7.470  7.471  7.473  7.474  7.476  7.479  7.481  7.484  7.487  7.491  7.496  7.501  7.507  7.514  7.522  7.531  7.541  7.553  7.566  7.582  7.600  7.620  7.644  7.671  7.702  7.737  7.778  7.825  7.879  7.941  8.012  8.094  8.188  8.296  8.419  8.561  8.724  8.911  9.126  9.373  9.656  9.981 10.354 10.783 11.275 11.840 12.489 13.234 14.089 15.071 16.199 17.493 18.980              
55621  15 4 191.443545   7.220580 0.167  6.106  6.108  6.110  6.113  6.116  6.120  6.124  6.129  6.134  6.141  6.148  6.156  6.166  6.177  6.189  6.204  6.220  6.240  6.261  6.287  6.316  6.349  6.387  6.431  6.481  6.538  6.605  6.681  6.768  6.868  6.983  7.115  7.267  7.441  7.641  7.871  8.135  8.437  8.785  9.184  9.642 10.168 10.772 11.465 12.261 13.175 14.225 15.430 16.813 18.402 20.226 22.320 24.724              
55621  15 5 191.443545   7.220580 0.207  6.068  6.069  6.071  6.073  6.075  6.077  6.080  6.083  6.087  6.091  6.096  6.102  6.108  6.116  6.125  6.134  6.146  6.159  6.174  6.191  6.210  6.233  6.259  6.288  6.323  6.362  6.407  6.458  6.518  6.586  6.664  6.754  6.857  6.975  7.111  7.267  7.446  7.652  7.888  8.159  8.471  8.828  9.239  9.710 10.251 10.872 11.585 12.404 13.344 14.424 15.663 17.086 18.720              
55621  15 6 191.443545   7.220580 0.152  6.142  6.143  6.144  6.146  6.147  6.149  6.152  6.154  6.157  6.161  6.165  6.170  6.175  6.181  6.188  6.196  6.205  6.216  6.228  6.242  6.258  6.276  6.297  6.321  6.349  6.381  6.418  6.460  6.508  6.563  6.627  6.700  6.784  6.880  6.991  7.117  7.263  7.431  7.623  7.843  8.096  8.387  8.721  9.104  9.544 10.050 10.630 11.296 12.061 12.939 13.947 15.105 16.434              
55621  16 1 192.854249   7.217538 0.154  5.790  5.791  5.793  5.794  5.796  5.799  5.802  5.805  5.808  5.813  5.817  5.823  5.829  5.836  5.845  5.854  5.865  5.878  5.892  5.909  5.928  5.950  5.975  6.004  6.037  6.075  6.119  6.169  6.226  6.292  6.368  6.455  6.555  6.670  6.802  6.953  7.127  7.327  7.556  7.819  8.121  8.468  8.866  9.323  9.848 10.450 11.142 11.937 12.849 13.896 15.099 16.479 18.064              
55621  16 2 192.854249   7.217538 0.205  5.924  5.925  5.927  5.929  5.931  5.933  5.936  5.940  5.943  5.948  5.953  5.958  5.965  5.973  5.981  5.991  6.003  6.016  6.031  6.048  6.068  6.091  6.117  6.147  6.182  6.222  6.267  6.320  6.380  6.449  6.528  6.619  6.723  6.843  6.981  7.139  7.320  7.528  7.768  8.042  8.358  8.720  9.135  9.612 10.160 10.790 11.512 12.341 13.293 14.387 15.642 17.083 18.738              
55621  16 3 192.854249   7.217538 0.172  7.509  7.510  7.512  7.514  7.516  7.518  7.521  7.524  7.528  7.532  7.537  7.543  7.549  7.556  7.565  7.574  7.586  7.598  7.613  7.630  7.649  7.672  7.697  7.726  7.760  7.799  7.843  7.894  7.952  8.019  8.096  8.185  8.287  8.403  8.537  8.691  8.867  9.070  9.303  9.570  9.877 10.229 10.633 11.098 11.631 12.243 12.946 13.753 14.679 15.743 16.964 18.366 19.976              
55621  16 4 192.854249   7.217538 0.169  6.163  6.165  6.167  6.170  6.173  6.177  6.181  6.186  6.192  6.198  6.206  6.214  6.224  6.235  6.248  6.263  6.280  6.299  6.322  6.347  6.377  6.411  6.450  6.494  6.546  6.604  6.672  6.750  6.839  6.941  7.058  7.193  7.348  7.526  7.730  7.964  8.233  8.542  8.896  9.303  9.771 10.308 10.924 11.631 12.444 13.376 14.447 15.677 17.088 18.709 20.570 22.707 25.160              
55621  16 5 192.854249   7.217538 0.204  4.865  4.866  4.869  4.871  4.874  4.877  4.881  4.885  4.890  4.896  4.902  4.909  4.918  4.928  4.939  4.952  4.966  4.983  5.003  5.025  5.050  5.080  5.114  5.152  5.197  5.248  5.307  5.374  5.451  5.540  5.642  5.759  5.893  6.047  6.224  6.428  6.661  6.929  7.237  7.590  7.996  8.462  8.996  9.610 10.315 11.125 12.054 13.121 14.346 15.752 17.367 19.222 21.350              
55621  16 6 192.854249   7.217538 0.154  6.827  6.828  6.829  6.831  6.833  6.835  6.837  6.840  6.843  6.847  6.851  6.856  6.862  6.868  6.876  6.884  6.894  6.905  6.918  6.933  6.949  6.969  6.991  7.017  7.046  7.080  7.119  7.163  7.214  7.273  7.340  7.418  7.507  7.609  7.726  7.860  8.014  8.192  8.395  8.629  8.897  9.205  9.558  9.964 10.430 10.965 11.580 12.285 13.095 14.025 15.093 16.318 17.726              
55621  17 1 194.260051   7.218312 0.154  7.182  7.183  7.185  7.187  7.189  7.191  7.194  7.197  7.200  7.204  7.209  7.214  7.220  7.228  7.236  7.245  7.256  7.268  7.282  7.298  7.317  7.338  7.363  7.391  7.423  7.460  7.502  7.551  7.607  7.672  7.746  7.831  7.928  8.040  8.168  8.316  8.485  8.679  8.903  9.159  9.453  9.791 10.179 10.624 11.136 11.723 12.397 13.171 14.060 15.080 16.251 17.596 19.140              
55621  17 2 194.260051   7.218312 0.207  5.701  5.703  5.705  5.707  5.709  5.711  5.714  5.718  5.722  5.727  5.732  5.738  5.745  5.753  5.762  5.772  5.784  5.798  5.814  5.832  5.853  5.877  5.905  5.936  5.973  6.014  6.062  6.117  6.180  6.253  6.336  6.432  6.541  6.667  6.812  6.978  7.169  7.388  7.639  7.928  8.259  8.639  9.076  9.578 10.154 10.815 11.574 12.445 13.446 14.595 15.914 17.429 19.168              
55621  17 3 194.260051   7.218312 0.168  6.294  6.295  6.297  6.300  6.302  6.305  6.308  6.312  6.316  6.322  6.327  6.334  6.342  6.350  6.360  6.372  6.385  6.400  6.418  6.438  6.460  6.487  6.517  6.552  6.592  6.638  6.690  6.751  6.820  6.899  6.991  7.096  7.216  7.355  7.513  7.696  7.905  8.145  8.421  8.738  9.102  9.520  9.999 10.550 11.182 11.908 12.742 13.698 14.797 16.059 17.507 19.170 21.079              
55621  17 4 194.260051   7.218312 0.170  6.242  6.244  6.247  6.250  6.253  6.257  6.261  6.266  6.272  6.278  6.286  6.294  6.304  6.315  6.329  6.343  6.361  6.380  6.403  6.429  6.459  6.493  6.533  6.578  6.630  6.689  6.758  6.836  6.927  7.030  7.149  7.285  7.442  7.622  7.829  8.066  8.339  8.651  9.010  9.423  9.896 10.440 11.064 11.780 12.603 13.547 14.632 15.877 17.306 18.948 20.832 22.996 25.481              
55621  17 5 194.260051   7.218312 0.205  6.705  6.707  6.709  6.711  6.714  6.716  6.720  6.724  6.728  6.733  6.739  6.746  6.754  6.763  6.773  6.785  6.798  6.813  6.831  6.852  6.875  6.902  6.933  6.968  7.009  7.055  7.109  7.170  7.241  7.322  7.415  7.522  7.645  7.786  7.948  8.133  8.347  8.592  8.873  9.196  9.566  9.992 10.481 11.042 11.686 12.425 13.275 14.250 15.369 16.654 18.130 19.824 21.770              
55621  17 6 194.260051   7.218312 0.154  5.965  5.967  5.968  5.970  5.973  5.975  5.978  5.982  5.986  5.990  5.996  6.002  6.009  6.016  6.026  6.036  6.048  6.062  6.078  6.096  6.117  6.141  6.168  6.200  6.236  6.278  6.326  6.381  6.444  6.517  6.600  6.695  6.805  6.931  7.076  7.242  7.432  7.651  7.903  8.191  8.522  8.903  9.339  9.841 10.417 11.078 11.837 12.708 13.708 14.857 16.176 17.690 19.429              
55621  18 1 195.667116   7.216366 0.155  5.538  5.539  5.541  5.543  5.545  5.547  5.549  5.552  5.556  5.560  5.564  5.569  5.575  5.582  5.590  5.599  5.610  5.621  5.635  5.651  5.669  5.689  5.713  5.740  5.772  5.808  5.849  5.896  5.951  6.013  6.085  6.167  6.262  6.370  6.495  6.638  6.802  6.991  7.208  7.456  7.742  8.069  8.446  8.878  9.374  9.944 10.598 11.349 12.211 13.201 14.337 15.642 17.140              
55621  18 2 195.667116   7.216366 0.204  6.176  6.177  6.179  6.180  6.182  6.184  6.187  6.190  6.193  6.197  6.202  6.207  6.213  6.220  6.227  6.236  6.247  6.258  6.272  6.288  6.305  6.326  6.349  6.376  6.408  6.443  6.484  6.531  6.585  6.647  6.718  6.800  6.893  7.001  7.124  7.266  7.429  7.616  7.831  8.077  8.360  8.685  9.058  9.487  9.979 10.543 11.192 11.936 12.791 13.772 14.899 16.193 17.678              
55621  18 3 195.667116   7.216366 0.167  5.806  5.807  5.809  5.811  5.814  5.816  5.819  5.823  5.827  5.832  5.838  5.844  5.851  5.859  5.869  5.880  5.893  5.907  5.924  5.943  5.965  5.990  6.019  6.052  6.090  6.133  6.183  6.241  6.307  6.383  6.470  6.570  6.685  6.817  6.968  7.142  7.342  7.571  7.834  8.136  8.483  8.881  9.338  9.863 10.466 11.158 11.952 12.864 13.912 15.114 16.495 18.080 19.900              
55621  18 4 195.667116   7.216366 0.169  7.094  7.096  7.098  7.101  7.104  7.107  7.110  7.115  7.119  7.125  7.131  7.139  7.147  7.157  7.168  7.180  7.195  7.212  7.231  7.253  7.278  7.307  7.340  7.379  7.423  7.473  7.531  7.598  7.674  7.762  7.863  7.978  8.111  8.263  8.438  8.639  8.870  9.135  9.439  9.788 10.189 10.650 11.178 11.785 12.482 13.282 14.200 15.255 16.466 17.856 19.452 21.285 23.389              
55621  18 5 195.667116   7.216366 0.208  7.014  7.015  7.017  7.019  7.021  7.023  7.026  7.029  7.033  7.038  7.042  7.048  7.055  7.062  7.071  7.080  7.092  7.105  7.120  7.137  7.156  7.179  7.205  7.234  7.268  7.308  7.352  7.404  7.463  7.531  7.609  7.699  7.802  7.920  8.056  8.211  8.390  8.596  8.831  9.102  9.413  9.770 10.180 10.650 11.190 11.810 12.522 13.340 14.279 15.356 16.594 18.014 19.646              
55621  18 6 195.667116   7.216366 0.157  6.871  6.872  6.873  6.875  6.877  6.879  6.881  6.884  6.887  6.891  6.895  6.900  6.905  6.911  6.919  6.927  6.937  6.948  6.960  6.975  6.991  7.010  7.032  7.057  7.086  7.119  7.157  7.201  7.251  7.309  7.375  7.450  7.538  7.638  7.752  7.884  8.036  8.209  8.409  8.638  8.901  9.203  9.550  9.948 10.405 10.930 11.532 12.224 13.018 13.930 14.977 16.180 17.560              
55621  19 1 211.512313   6.221246 0.153  4.943  4.944  4.946  4.948  4.950  4.952  4.954  4.957  4.961  4.965  4.969  4.974  4.980  4.987  4.995  5.004  5.014  5.026  5.040  5.055  5.073  5.094  5.117  5.145  5.176  5.212  5.253  5.300  5.354  5.416  5.488  5.570  5.664  5.772  5.896  6.038  6.202  6.390  6.605  6.853  7.137  7.464  7.838  8.269  8.763  9.330  9.981 10.729 11.587 12.573 13.704 15.004 16.495              
55621  19 2 211.512313   6.221246 0.206  6.053  6.054  6.055  6.057  6.059  6.062  6.064  6.067  6.071  6.075  6.079  6.085  6.091  6.098  6.106  6.115  6.126  6.138  6.152  6.168  6.187  6.208  6.232  6.260  6.293  6.329  6.372  6.420  6.476  6.540  6.614  6.698  6.796  6.907  7.035  7.182  7.350  7.544  7.766  8.022  8.315  8.651  9.037  9.481  9.990 10.575 11.246 12.017 12.902 13.918 15.085 16.424 17.962              
55621  19 3 211.512313   6.221246 0.169  6.835  6.837  6.838  6.840  6.843  6.845  6.848  6.852  6.856  6.860  6.866  6.872  6.879  6.887  6.896  6.906  6.919  6.933  6.949  6.967  6.988  7.012  7.040  7.072  7.108  7.150  7.199  7.254  7.318  7.391  7.475  7.571  7.681  7.808  7.954  8.121  8.313  8.534  8.787  9.078  9.412  9.795 10.235 10.740 11.320 11.986 12.751 13.629 14.637 15.795 17.124 18.649 20.401              
55621  19 4 211.512313   6.221246 0.171  6.302  6.304  6.306  6.309  6.312  6.316  6.320  6.325  6.330  6.337  6.344  6.352  6.362  6.373  6.386  6.400  6.417  6.436  6.458  6.484  6.513  6.546  6.585  6.629  6.679  6.737  6.804  6.881  6.969  7.069  7.185  7.318  7.471  7.646  7.848  8.079  8.344  8.649  8.999  9.401  9.862 10.392 11.000 11.698 12.500 13.420 14.477 15.690 17.083 18.683 20.519 22.628 25.048              
55621  19 5 211.512313   6.221246 0.204  8.277  8.278  8.279  8.281  8.283  8.285  8.288  8.291  8.295  8.299  8.303  8.309  8.315  8.322  8.330  8.339  8.349  8.362  8.376  8.392  8.410  8.431  8.455  8.483  8.515  8.552  8.594  8.642  8.698  8.761  8.834  8.918  9.015  9.125  9.253  9.398  9.566  9.758  9.979 10.233 10.524 10.858 11.242 11.683 12.189 12.770 13.437 14.203 15.082 16.092 17.251 18.582 20.110              
55621  19 6 211.512313   6.221246 0.152  7.276  7.277  7.279  7.281  7.282  7.285  7.287  7.290  7.293  7.297  7.302  7.307  7.313  7.319  7.327  7.336  7.346  7.358  7.371  7.386  7.404  7.424  7.447  7.474  7.504  7.540  7.580  7.626  7.679  7.740  7.810  7.891  7.983  8.089  8.211  8.351  8.511  8.695  8.907  9.150  9.428  9.749 10.116 10.538 11.023 11.579 12.218 12.952 13.794 14.760 15.871 17.145 18.609              
55621  20 1 212.916660   6.216529 0.155  7.341  7.342  7.344  7.346  7.348  7.350  7.352  7.355  7.359  7.363  7.367  7.372  7.378  7.385  7.393  7.402  7.412  7.424  7.437  7.453  7.470  7.491  7.514  7.541  7.572  7.608  7.649  7.695  7.749  7.811  7.882  7.963  8.056  8.164  8.287  8.428  8.591  8.777  8.991  9.237  9.519  9.843 10.214 10.641 11.132 11.694 12.341 13.083 13.935 14.913 16.036 17.325 18.806              
55621  20 2 212.916660   6.216529 0.205  5.937  5.939  5.940  5.942  5.945  5.947  5.950  5.953  5.957  5.961  5.966  5.972  5.979  5.986  5.995  6.005  6.016  6.029  6.044  6.062  6.082  6.104  6.130  6.161  6.195  6.235  6.280  6.332  6.392  6.461  6.540  6.631  6.735  6.855  6.992  7.150  7.331  7.539  7.778  8.052  8.366  8.728  9.143  9.619 10.166 10.794 11.515 12.342 13.293 14.384 15.637 17.075 18.727              
55621  20 3 212.916660   6.216529 0.166  5.608  5.609  5.611  5.614  5.616  5.619  5.623  5.627  5.632  5.637  5.643  5.650  5.658  5.667  5.678  5.690  5.704  5.720  5.738  5.759  5.784  5.811  5.843  5.880  5.922  5.970  6.026  6.089  6.163  6.247  6.343  6.454  6.581  6.727  6.894  7.087  7.308  7.561  7.852  8.187  8.570  9.011  9.517 10.098 10.765 11.531 12.410 13.420 14.579 15.910 17.438 19.193 21.207              
55621  20 4 212.916660   6.216529 0.169  7.191  7.193  7.196  7.198  7.201  7.205  7.209  7.214  7.219  7.225  7.232  7.240  7.250  7.260  7.273  7.287  7.303  7.321  7.343  7.367  7.395  7.427  7.465  7.507  7.556  7.612  7.676  7.750  7.835  7.932  8.044  8.173  8.320  8.489  8.684  8.907  9.163  9.457  9.795 10.183 10.628 11.139 11.726 12.400 13.174 14.062 15.082 16.254 17.598 19.142 20.915 22.950 25.287              
55621  20 5 212.916660   6.216529 0.207  6.380  6.382  6.384  6.386  6.388  6.390  6.393  6.397  6.401  6.405  6.411  6.417  6.423  6.431  6.440  6.451  6.463  6.477  6.492  6.510  6.531  6.555  6.583  6.614  6.650  6.692  6.739  6.794  6.857  6.929  7.012  7.107  7.216  7.341  7.485  7.650  7.840  8.058  8.307  8.595  8.924  9.302  9.737 10.236 10.808 11.466 12.221 13.088 14.083 15.226 16.538 18.044 19.774              
55621  20 6 212.916660   6.216529 0.156  5.467  5.468  5.470  5.472  5.474  5.477  5.480  5.484  5.488  5.492  5.498  5.504  5.511  5.519  5.528  5.538  5.551  5.565  5.581  5.599  5.620  5.644  5.672  5.704  5.741  5.783  5.832  5.887  5.951  6.024  6.109  6.205  6.316  6.444  6.590  6.758  6.951  7.172  7.426  7.718  8.053  8.438  8.879  9.386  9.969 10.637 11.405 12.286 13.298 14.460 15.793 17.325 19.083              
55621  21 1 214.317290   6.217376 0.153  5.731  5.732  5.734  5.736  5.738  5.740  5.743  5.746  5.749  5.753  5.758  5.763  5.770  5.777  5.785  5.794  5.805  5.817  5.831  5.847  5.866  5.887  5.911  5.940  5.972  6.009  6.051  6.100  6.156  6.220  6.294  6.379  6.476  6.588  6.716  6.864  7.033  7.227  7.450  7.706  8.000  8.337  8.725  9.170  9.680 10.267 10.940 11.713 12.601 13.620 14.790 16.134 17.676              
55621  21 2 214.317290   6.217376 0.201  6.724  6.726  6.727  6.729  6.731  6.733  6.735  6.738  6.742  6.746  6.750  6.755  6.761  6.767  6.775  6.784  6.794  6.806  6.819  6.834  6.852  6.872  6.895  6.921  6.952  6.987  7.027  7.073  7.126  7.186  7.256  7.336  7.428  7.533  7.654  7.793  7.953  8.136  8.347  8.588  8.866  9.184  9.550  9.970 10.452 11.006 11.641 12.371 13.209 14.171 15.275 16.543 17.999              
55621  21 3 214.317290   6.217376 0.167  6.618  6.619  6.621  6.623  6.625  6.628  6.631  6.634  6.638  6.642  6.647  6.653  6.660  6.667  6.676  6.686  6.698  6.711  6.726  6.744  6.764  6.787  6.813  6.844  6.878  6.918  6.964  7.017  7.078  7.147  7.227  7.319  7.424  7.545  7.684  7.844  8.027  8.237  8.478  8.755  9.073  9.438  9.858 10.339 10.892 11.527 12.255 13.092 14.053 15.156 16.422 17.876 19.545              
55621  21 4 214.317290   6.217376 0.168  8.717  8.718  8.720  8.723  8.725  8.728  8.732  8.736  8.740  8.746  8.752  8.759  8.767  8.776  8.787  8.799  8.813  8.829  8.847  8.868  8.892  8.920  8.952  8.988  9.030  9.079  9.134  9.198  9.271  9.354  9.451  9.561  9.688  9.834 10.001 10.193 10.413 10.666 10.957 11.291 11.674 12.114 12.619 13.199 13.864 14.629 15.507 16.514 17.671 19.000 20.525 22.276 24.287              
55621  21 5 214.317290   6.217376 0.207  8.272  8.273  8.275  8.276  8.278  8.281  8.283  8.286  8.290  8.294  8.298  8.304  8.310  8.317  8.325  8.334  8.344  8.356  8.370  8.386  8.405  8.426  8.450  8.477  8.509  8.546  8.588  8.636  8.691  8.755  8.827  8.911  9.007  9.117  9.244  9.389  9.556  9.748  9.968 10.221 10.511 10.844 11.226 11.665 12.169 12.748 13.413 14.176 15.052 16.057 17.212 18.538 20.061              
55621  21 6 214.317290   6.217376 0.156  8.133  8.135  8.136  8.138  8.139  8.142  8.144  8.147  8.150  8.154  8.158  8.163  8.168  8.175  8.182  8.191  8.200  8.211  8.224  8.239  8.256  8.275  8.297  8.323  8.352  8.386  8.424  8.469  8.519  8.578  8.645  8.722  8.810  8.912  9.028  9.162  9.316  9.492  9.695  9.927 10.194 10.501 10.853 11.257 11.721 12.253 12.865 13.567 14.373 15.299 16.362 17.582 18.983              
55621  23 1 234.105263   5.219943 0.154  6.024  6.026  6.028  6.029  6.032  6.034  6.037  6.041  6.044  6.049  6.054  6.060  6.067  6.074  6.083  6.093  6.105  6.118  6.134  6.151  6.172  6.195  6.222  6.253  6.288  6.328  6.375  6.428  6.490  6.560  6.641  6.734  6.840  6.963  7.103  7.264  7.449  7.662  7.906  8.186  8.508  8.878  9.302  9.789 10.348 10.990 11.727 12.574 13.546 14.661 15.942 17.413 19.102              
55621  23 2 234.105263   5.219943 0.206  6.057  6.059  6.060  6.062  6.064  6.067  6.069  6.072  6.076  6.080  6.085  6.090  6.096  6.104  6.112  6.121  6.132  6.144  6.159  6.175  6.194  6.215  6.240  6.269  6.301  6.339  6.382  6.431  6.488  6.553  6.628  6.714  6.812  6.926  7.056  7.205  7.376  7.573  7.799  8.058  8.356  8.698  9.090  9.541 10.058 10.652 11.335 12.118 13.017 14.049 15.235 16.596 18.159              
55621  23 3 234.105263   5.219943 0.164  6.909  6.910  6.912  6.915  6.917  6.920  6.924  6.928  6.932  6.938  6.944  6.951  6.959  6.968  6.979  6.991  7.005  7.021  7.039  7.060  7.085  7.112  7.144  7.181  7.223  7.271  7.327  7.391  7.464  7.548  7.644  7.755  7.882  8.028  8.196  8.388  8.609  8.863  9.154  9.489  9.873 10.314 10.820 11.401 12.069 12.835 13.715 14.725 15.885 17.217 18.745 20.501 22.516              
55621  23 4 234.105263   5.219943 0.169  7.264  7.267  7.270  7.274  7.278  7.282  7.288  7.294  7.301  7.309  7.318  7.329  7.341  7.355  7.372  7.390  7.412  7.436  7.464  7.496  7.533  7.576  7.625  7.681  7.745  7.819  7.904  8.002  8.114  8.242  8.390  8.559  8.754  8.977  9.234  9.528  9.866 10.254 10.700 11.212 11.799 12.473 13.248 14.137 15.158 16.330 17.676 19.221 20.995 23.032 25.371 28.056 31.139              
55621  23 5 234.105263   5.219943 0.204  6.025  6.026  6.029  6.031  6.034  6.037  6.041  6.046  6.051  6.056  6.063  6.070  6.079  6.089  6.101  6.114  6.129  6.146  6.166  6.189  6.215  6.245  6.280  6.320  6.366  6.418  6.478  6.547  6.627  6.718  6.822  6.942  7.080  7.238  7.420  7.629  7.869  8.144  8.459  8.822  9.238  9.716 10.265 10.896 11.619 12.450 13.404 14.499 15.756 17.200 18.857 20.761 22.946              
55621  23 6 234.105263   5.219943 0.151  5.605  5.606  5.608  5.610  5.612  5.615  5.618  5.622  5.626  5.630  5.636  5.642  5.649  5.657  5.666  5.677  5.689  5.703  5.719  5.738  5.759  5.783  5.811  5.843  5.880  5.923  5.971  6.027  6.091  6.165  6.249  6.346  6.457  6.585  6.732  6.901  7.094  7.316  7.572  7.864  8.201  8.587  9.030  9.539 10.124 10.795 11.565 12.450 13.466 14.632 15.971 17.508 19.273              
55621  25 1 235.509257   5.217243 0.151  6.219  6.221  6.223  6.225  6.228  6.231  6.234  6.238  6.243  6.248  6.254  6.261  6.269  6.278  6.288  6.300  6.314  6.330  6.348  6.368  6.392  6.420  6.451  6.487  6.529  6.576  6.631  6.694  6.766  6.848  6.943  7.052  7.178  7.321  7.486  7.676  7.893  8.143  8.430  8.759  9.137  9.571 10.070 10.642 11.299 12.053 12.919 13.913 15.055 16.366 17.871 19.599 21.583              
55621  25 2 235.509257   5.217243 0.204  5.872  5.873  5.875  5.877  5.880  5.883  5.886  5.890  5.894  5.900  5.905  5.912  5.920  5.929  5.939  5.950  5.964  5.979  5.996  6.017  6.040  6.066  6.097  6.132  6.172  6.218  6.272  6.332  6.402  6.483  6.575  6.681  6.802  6.942  7.102  7.286  7.498  7.740  8.019  8.339  8.706  9.127  9.611 10.167 10.805 11.538 12.379 13.345 14.453 15.727 17.188 18.867 20.794              
55621  25 3 235.509257   5.217243 0.168  8.819  8.821  8.823  8.825  8.827  8.830  8.833  8.837  8.841  8.846  8.851  8.858  8.865  8.873  8.883  8.894  8.907  8.921  8.938  8.957  8.979  9.004  9.033  9.066  9.105  9.148  9.199  9.257  9.323  9.399  9.487  9.587  9.702  9.835  9.987 10.161 10.362 10.592 10.856 11.159 11.508 11.908 12.367 12.894 13.499 14.194 14.992 15.908 16.960 18.167 19.554 21.146 22.974              
55621  25 4 235.509257   5.217243 0.167  6.684  6.687  6.690  6.694  6.698  6.703  6.708  6.714  6.721  6.730  6.739  6.750  6.762  6.777  6.793  6.812  6.834  6.859  6.887  6.920  6.958  7.001  7.051  7.108  7.173  7.248  7.334  7.433  7.547  7.678  7.827  8.000  8.197  8.424  8.685  8.984  9.327  9.721 10.174 10.694 11.290 11.975 12.762 13.665 14.702 15.893 17.260 18.829 20.632 22.701 25.076 27.804 30.935              
55621  25 5 235.509257   5.217243 0.203  7.371  7.373  7.375  7.378  7.381  7.384  7.388  7.393  7.398  7.405  7.412  7.420  7.429  7.440  7.452  7.466  7.482  7.501  7.522  7.546  7.575  7.607  7.644  7.686  7.735  7.791  7.855  7.929  8.014  8.112  8.223  8.352  8.499  8.668  8.863  9.086  9.342  9.636  9.973 10.361 10.806 11.317 11.904 12.578 13.351 14.239 15.259 16.430 17.774 19.317 21.089 23.123 25.459              
55621  25 6 235.509257   5.217243 0.151  5.732  5.734  5.736  5.739  5.742  5.745  5.749  5.753  5.758  5.764  5.770  5.778  5.787  5.797  5.808  5.821  5.836  5.853  5.873  5.896  5.922  5.952  5.986  6.026  6.071  6.123  6.183  6.252  6.331  6.421  6.525  6.644  6.781  6.939  7.119  7.326  7.565  7.838  8.152  8.512  8.926  9.401  9.946 10.572 11.291 12.117 13.064 14.152 15.402 16.836 18.483 20.374 22.545              
55621  26 1 236.915004   5.216029 0.144  5.229  5.230  5.232  5.234  5.236  5.238  5.241  5.244  5.248  5.252  5.257  5.263  5.270  5.277  5.286  5.296  5.307  5.320  5.335  5.352  5.372  5.394  5.420  5.450  5.484  5.524  5.569  5.621  5.680  5.749  5.827  5.917  6.020  6.139  6.276  6.432  6.612  6.818  7.055  7.327  7.639  7.998  8.410  8.882  9.425 10.048 10.763 11.585 12.528 13.611 14.854 16.281 17.920              
55621  26 2 236.915004   5.216029 0.204  7.052  7.053  7.054  7.056  7.058  7.060  7.062  7.065  7.069  7.072  7.077  7.082  7.087  7.094  7.101  7.110  7.120  7.131  7.144  7.159  7.176  7.196  7.219  7.245  7.275  7.309  7.348  7.393  7.445  7.505  7.573  7.652  7.742  7.845  7.964  8.101  8.257  8.437  8.644  8.881  9.153  9.465  9.824 10.236 10.709 11.253 11.876 12.592 13.414 14.358 15.442 16.687 18.115              
55621  26 3 236.915004   5.216029 0.166  5.859  5.861  5.863  5.865  5.867  5.870  5.873  5.876  5.880  5.884  5.890  5.896  5.903  5.910  5.919  5.930  5.942  5.955  5.971  5.989  6.010  6.034  6.061  6.092  6.129  6.170  6.217  6.272  6.335  6.406  6.489  6.584  6.693  6.817  6.961  7.126  7.315  7.532  7.781  8.067  8.396  8.773  9.206  9.704 10.275 10.930 11.683 12.547 13.540 14.679 15.987 17.489 19.214              
55621  26 4 236.915004   5.216029 0.169  5.569  5.571  5.574  5.577  5.581  5.585  5.589  5.595  5.601  5.608  5.616  5.625  5.635  5.648  5.661  5.677  5.696  5.717  5.741  5.769  5.801  5.837  5.879  5.928  5.983  6.047  6.120  6.204  6.300  6.411  6.538  6.684  6.851  7.043  7.264  7.517  7.808  8.142  8.526  8.966  9.472 10.052 10.719 11.484 12.362 13.371 14.529 15.859 17.386 19.139 21.152 23.463 26.116              
55621  26 5 236.915004   5.216029 0.208  6.275  6.277  6.279  6.281  6.284  6.287  6.290  6.294  6.299  6.304  6.310  6.316  6.324  6.333  6.343  6.355  6.369  6.384  6.402  6.422  6.446  6.473  6.504  6.539  6.580  6.627  6.681  6.743  6.814  6.895  6.989  7.096  7.219  7.361  7.524  7.710  7.925  8.171  8.453  8.777  9.150  9.577 10.068 10.632 11.279 12.022 12.875 13.855 14.979 16.271 17.753 19.455 21.410              
55621  26 6 236.915004   5.216029 0.155  6.134  6.135  6.137  6.139  6.141  6.143  6.146  6.149  6.153  6.157  6.162  6.168  6.174  6.182  6.190  6.200  6.211  6.224  6.239  6.256  6.276  6.298  6.324  6.354  6.388  6.427  6.472  6.523  6.582  6.650  6.728  6.817  6.920  7.038  7.173  7.329  7.507  7.712  7.947  8.217  8.527  8.883  9.292  9.762 10.301 10.919 11.630 12.445 13.382 14.457 15.692 17.109 18.737              
55625   5 1 128.887799  28.217470 0.150  5.190  5.193  5.196  5.200  5.204  5.209  5.215  5.222  5.229  5.238  5.248  5.259  5.272  5.287  5.305  5.325  5.347  5.373  5.403  5.438  5.477  5.523  5.575  5.635  5.704  5.782  5.873  5.977  6.097  6.234  6.391  6.572  6.779  7.018  7.291  7.606  7.966  8.380  8.856  9.402 10.029 10.748 11.575 12.523 13.613 14.863 16.299 17.948 19.841 22.015 24.510 27.375 30.665              
55625   5 2 128.887799  28.217470 0.205  4.902  4.905  4.909  4.912  4.917  4.922  4.928  4.935  4.943  4.952  4.962  4.974  4.988  5.003  5.021  5.042  5.065  5.093  5.124  5.160  5.201  5.248  5.302  5.364  5.436  5.518  5.612  5.720  5.844  5.987  6.151  6.339  6.554  6.802  7.086  7.413  7.788  8.219  8.713  9.280  9.932 10.680 11.539 12.526 13.658 14.958 16.451 18.165 20.133 22.392 24.987 27.965 31.385              
55625   5 3 128.887799  28.217470 0.168  5.689  5.693  5.696  5.701  5.705  5.711  5.717  5.725  5.733  5.743  5.754  5.767  5.781  5.798  5.817  5.840  5.865  5.894  5.928  5.966  6.010  6.061  6.119  6.186  6.263  6.351  6.453  6.569  6.702  6.855  7.031  7.233  7.465  7.732  8.037  8.389  8.792  9.254  9.786 10.396 11.096 11.901 12.824 13.884 15.101 16.499 18.104 19.946 22.062 24.490 27.279 30.481 34.157              
55625   5 4 128.887799  28.217470 0.167  5.395  5.399  5.403  5.407  5.412  5.418  5.425  5.433  5.442  5.452  5.464  5.477  5.493  5.511  5.531  5.555  5.582  5.613  5.649  5.690  5.737  5.791  5.853  5.924  6.005  6.099  6.207  6.330  6.472  6.635  6.823  7.037  7.284  7.567  7.893  8.266  8.695  9.187  9.752 10.401 11.146 12.001 12.983 14.111 15.405 16.892 18.598 20.558 22.808 25.391 28.357 31.762 35.672              
55625   5 5 128.887799  28.217470 0.200  6.314  6.317  6.320  6.324  6.328  6.333  6.338  6.345  6.352  6.361  6.370  6.382  6.394  6.409  6.426  6.445  6.468  6.493  6.523  6.557  6.595  6.640  6.691  6.750  6.817  6.895  6.983  7.085  7.203  7.337  7.491  7.669  7.872  8.106  8.374  8.682  9.036  9.442  9.909 10.444 11.059 11.765 12.575 13.505 14.574 15.800 17.208 18.825 20.682 22.813 25.260 28.070 31.296              
55625   5 6 128.887799  28.217470 0.154  5.707  5.710  5.714  5.718  5.723  5.728  5.735  5.742  5.751  5.760  5.771  5.784  5.799  5.815  5.835  5.857  5.882  5.911  5.944  5.983  6.027  6.077  6.136  6.202  6.279  6.367  6.468  6.584  6.717  6.869  7.045  7.246  7.477  7.743  8.048  8.397  8.799  9.261  9.790 10.398 11.097 11.898 12.819 13.876 15.089 16.482 18.082 19.918 22.027 24.448 27.228 30.419 34.083              
55625   6 1 135.070308  34.214049 0.153  7.756  7.759  7.761  7.764  7.768  7.771  7.776  7.781  7.787  7.794  7.802  7.811  7.821  7.833  7.846  7.862  7.880  7.900  7.924  7.951  7.982  8.018  8.059  8.106  8.160  8.222  8.293  8.375  8.469  8.577  8.701  8.843  9.006  9.193  9.408  9.655  9.939 10.265 10.639 11.068 11.561 12.127 12.776 13.522 14.379 15.362 16.491 17.788 19.276 20.985 22.947 25.200 27.787              
55625   6 2 135.070308  34.214049 0.205  7.052  7.054  7.057  7.060  7.063  7.067  7.071  7.077  7.082  7.089  7.097  7.105  7.116  7.127  7.141  7.156  7.173  7.194  7.217  7.243  7.274  7.309  7.349  7.395  7.448  7.509  7.579  7.660  7.752  7.858  7.979  8.119  8.279  8.463  8.674  8.917  9.195  9.515  9.882 10.303 10.787 11.343 11.980 12.713 13.554 14.519 15.628 16.900 18.361 20.039 21.966 24.177 26.717              
55625   6 3 135.070308  34.214049 0.164  6.919  6.922  6.925  6.928  6.932  6.936  6.941  6.947  6.954  6.961  6.970  6.980  6.992  7.005  7.020  7.038  7.058  7.081  7.107  7.138  7.173  7.213  7.259  7.312  7.373  7.442  7.522  7.614  7.720  7.841  7.980  8.140  8.323  8.534  8.776  9.053  9.372  9.738 10.158 10.640 11.194 11.830 12.560 13.399 14.361 15.466 16.735 18.192 19.864 21.785 23.990 26.521 29.428              
55625   6 4 135.070308  34.214049 0.166  7.456  7.458  7.461  7.464  7.467  7.472  7.476  7.482  7.488  7.495  7.503  7.512  7.523  7.535  7.549  7.566  7.584  7.606  7.630  7.658  7.691  7.728  7.770  7.819  7.876  7.940  8.014  8.099  8.197  8.309  8.438  8.586  8.756  8.951  9.175  9.432  9.727 10.066 10.455 10.901 11.414 12.003 12.679 13.455 14.346 15.369 16.544 17.893 19.442 21.220 23.261 25.605 28.296              
55625   6 5 135.070308  34.214049 0.205 10.384 10.385 10.387 10.390 10.392 10.396 10.399 10.403 10.408 10.413 10.419 10.427 10.435 10.444 10.455 10.467 10.481 10.497 10.516 10.537 10.562 10.590 10.623 10.660 10.702 10.751 10.808 10.872 10.946 11.032 11.129 11.242 11.371 11.519 11.689 11.884 12.108 12.365 12.660 12.999 13.389 13.836 14.349 14.938 15.615 16.391 17.283 18.307 19.483 20.833 22.382 24.162 26.205              
55625   6 6 135.070308  34.214049 0.157  7.394  7.396  7.399  7.402  7.405  7.409  7.414  7.419  7.425  7.432  7.439  7.448  7.458  7.470  7.484  7.499  7.517  7.537  7.561  7.588  7.619  7.654  7.695  7.742  7.796  7.857  7.928  8.009  8.103  8.210  8.333  8.474  8.637  8.823  9.037  9.282  9.564  9.888 10.260 10.687 11.177 11.739 12.385 13.127 13.979 14.956 16.079 17.368 18.848 20.547 22.498 24.738 27.309              
55625   7 1 140.600959  36.215471 0.155  7.257  7.260  7.263  7.266  7.270  7.275  7.281  7.287  7.294  7.302  7.312  7.323  7.335  7.350  7.366  7.385  7.407  7.431  7.460  7.493  7.531  7.574  7.624  7.681  7.746  7.821  7.908  8.007  8.121  8.251  8.401  8.574  8.771  8.999  9.259  9.559  9.903 10.297 10.750 11.271 11.868 12.554 13.342 14.246 15.284 16.476 17.844 19.416 21.220 23.291 25.670 28.400 31.535              
55625   7 2 140.600959  36.215471 0.206  5.031  5.034  5.037  5.041  5.046  5.051  5.057  5.064  5.072  5.081  5.091  5.103  5.116  5.132  5.150  5.171  5.194  5.221  5.253  5.289  5.330  5.377  5.431  5.494  5.565  5.647  5.741  5.850  5.974  6.117  6.281  6.469  6.685  6.933  7.217  7.544  7.920  8.351  8.846  9.414 10.066 10.815 11.675 12.662 13.796 15.097 16.592 18.307 20.277 22.539 25.136 28.118 31.541              
55625   7 3 140.600959  36.215471 0.167  5.243  5.246  5.249  5.253  5.258  5.263  5.269  5.276  5.284  5.293  5.303  5.315  5.329  5.345  5.363  5.383  5.407  5.435  5.466  5.502  5.543  5.591  5.645  5.708  5.780  5.862  5.957  6.066  6.191  6.334  6.499  6.688  6.905  7.154  7.440  7.769  8.146  8.579  9.077  9.648 10.303 11.056 11.920 12.912 14.051 15.359 16.861 18.585 20.565 22.838 25.448 28.444 31.885              
55625   7 4 140.600959  36.215471 0.166  6.449  6.452  6.456  6.461  6.466  6.472  6.478  6.486  6.495  6.505  6.517  6.531  6.546  6.564  6.584  6.608  6.635  6.666  6.701  6.742  6.789  6.842  6.904  6.975  7.056  7.149  7.256  7.379  7.521  7.683  7.869  8.083  8.328  8.610  8.934  9.305  9.732 10.222 10.784 11.430 12.171 13.022 14.000 15.122 16.410 17.889 19.587 21.537 23.776 26.346 29.298 32.686 36.577              
55625   7 5 140.600959  36.215471 0.205  4.612  4.615  4.619  4.623  4.628  4.633  4.640  4.647  4.656  4.666  4.677  4.690  4.705  4.722  4.742  4.764  4.790  4.820  4.854  4.894  4.939  4.990  5.050  5.118  5.196  5.286  5.389  5.508  5.644  5.800  5.979  6.185  6.421  6.692  7.004  7.362  7.772  8.244  8.785  9.407 10.121 10.940 11.881 12.962 14.202 15.626 17.261 19.138 21.294 23.769 26.610 29.872 33.618              
55625   7 6 140.600959  36.215471 0.147  6.453  6.456  6.460  6.464  6.468  6.474  6.480  6.487  6.495  6.504  6.514  6.527  6.541  6.557  6.575  6.596  6.620  6.648  6.680  6.717  6.759  6.807  6.863  6.927  7.000  7.084  7.180  7.291  7.418  7.565  7.732  7.925  8.146  8.400  8.691  9.026  9.410  9.851 10.358 10.940 11.607 12.374 13.254 14.265 15.425 16.758 18.288 20.044 22.061 24.376 27.034 30.087 33.591              
55625   8 1 146.477145  41.211345 0.154 11.481 11.483 11.484 11.487 11.489 11.492 11.495 11.499 11.503 11.509 11.514 11.521 11.528 11.537 11.547 11.559 11.572 11.587 11.604 11.624 11.647 11.674 11.704 11.739 11.778 11.824 11.877 11.937 12.006 12.086 12.177 12.282 12.402 12.540 12.699 12.881 13.090 13.330 13.606 13.923 14.286 14.703 15.182 15.732 16.364 17.089 17.922 18.878 19.975 21.235 22.682 24.343 26.250              
55625   8 2 146.477145  41.211345 0.202  9.481  9.483  9.485  9.487  9.490  9.493  9.497  9.501  9.506  9.511  9.518  9.525  9.533  9.543  9.554  9.567  9.581  9.598  9.617  9.639  9.664  9.694  9.727  9.765  9.809  9.859  9.917  9.984 10.060 10.148 10.248 10.364 10.497 10.649 10.824 11.025 11.255 11.520 11.824 12.172 12.573 13.033 13.561 14.167 14.863 15.663 16.580 17.634 18.844 20.233 21.828 23.659 25.761              
55625   8 3 146.477145  41.211345 0.164  7.293  7.295  7.298  7.301  7.304  7.308  7.313  7.318  7.324  7.331  7.340  7.349  7.359  7.372  7.386  7.402  7.420  7.442  7.466  7.494  7.526  7.563  7.605  7.654  7.710  7.774  7.848  7.932  8.029  8.141  8.269  8.416  8.584  8.778  9.000  9.256  9.549  9.885 10.272 10.716 11.225 11.810 12.482 13.253 14.138 15.155 16.322 17.662 19.200 20.967 22.995 25.324 27.997              
55625   8 4 146.477145  41.211345 0.167  5.812  5.814  5.817  5.820  5.824  5.828  5.833  5.838  5.845  5.852  5.860  5.870  5.881  5.894  5.908  5.925  5.944  5.967  5.992  6.021  6.054  6.093  6.137  6.188  6.246  6.312  6.389  6.477  6.578  6.694  6.827  6.980  7.155  7.357  7.588  7.853  8.158  8.508  8.910  9.372  9.902 10.510 11.209 12.011 12.932 13.989 15.203 16.596 18.197 20.034 22.143 24.565 27.346              
55625   8 5 146.477145  41.211345 0.206  7.896  7.898  7.900  7.902  7.905  7.909  7.913  7.917  7.922  7.928  7.935  7.942  7.951  7.961  7.973  7.987  8.002  8.020  8.040  8.063  8.090  8.121  8.156  8.197  8.243  8.297  8.358  8.428  8.509  8.602  8.709  8.831  8.972  9.133  9.318  9.531  9.775 10.055 10.377 10.747 11.171 11.658 12.218 12.860 13.598 14.444 15.417 16.533 17.814 19.286 20.975 22.915 25.142              
55625   8 6 146.477145  41.211345 0.159  6.324  6.326  6.329  6.332  6.335  6.339  6.344  6.349  6.355  6.362  6.369  6.378  6.389  6.400  6.414  6.430  6.448  6.468  6.492  6.519  6.550  6.586  6.627  6.674  6.728  6.790  6.861  6.943  7.037  7.145  7.269  7.411  7.574  7.762  7.977  8.224  8.508  8.833  9.207  9.637 10.130 10.696 11.346 12.092 12.949 13.933 15.063 16.360 17.849 19.558 21.521 23.775 26.363              
55625   9 1 153.160045  43.212223 0.156  6.532  6.534  6.536  6.538  6.541  6.544  6.547  6.551  6.556  6.561  6.567  6.574  6.582  6.592  6.602  6.614  6.628  6.644  6.663  6.684  6.708  6.736  6.767  6.804  6.846  6.894  6.950  7.013  7.086  7.170  7.267  7.377  7.504  7.650  7.817  8.009  8.230  8.483  8.774  9.108  9.492  9.932 10.437 11.017 11.684 12.449 13.327 14.335 15.493 16.823 18.349 20.102 22.114              
55625   9 2 153.160045  43.212223 0.204  6.757  6.758  6.760  6.763  6.765  6.769  6.772  6.776  6.781  6.786  6.792  6.799  6.808  6.817  6.828  6.840  6.854  6.870  6.889  6.910  6.935  6.963  6.995  7.033  7.075  7.124  7.180  7.245  7.319  7.404  7.502  7.614  7.743  7.891  8.061  8.256  8.480  8.737  9.032  9.371  9.760 10.207 10.720 11.309 11.985 12.761 13.652 14.676 15.851 17.200 18.749 20.527 22.569              
55625   9 3 153.160045  43.212223 0.167  5.658  5.660  5.662  5.665  5.668  5.671  5.675  5.680  5.685  5.691  5.697  5.705  5.714  5.724  5.736  5.750  5.765  5.783  5.803  5.827  5.854  5.885  5.920  5.961  6.008  6.062  6.124  6.195  6.276  6.370  6.477  6.600  6.742  6.904  7.091  7.305  7.551  7.833  8.157  8.530  8.957  9.448 10.011 10.658 11.401 12.254 13.233 14.357 15.647 17.129 18.831 20.784 23.027              
55625   9 4 153.160045  43.212223 0.167  6.635  6.638  6.641  6.644  6.648  6.652  6.657  6.662  6.669  6.676  6.684  6.694  6.705  6.718  6.733  6.749  6.769  6.791  6.816  6.846  6.879  6.918  6.962  7.013  7.071  7.138  7.215  7.303  7.404  7.520  7.654  7.807  7.983  8.186  8.418  8.684  8.990  9.341  9.745 10.208 10.739 11.350 12.051 12.855 13.779 14.840 16.058 17.456 19.062 20.905 23.022 25.452 28.242              
55625   9 5 153.160045  43.212223 0.206  6.218  6.219  6.222  6.224  6.227  6.231  6.235  6.239  6.244  6.250  6.257  6.265  6.274  6.284  6.296  6.309  6.325  6.343  6.364  6.387  6.414  6.445  6.481  6.522  6.569  6.623  6.685  6.756  6.838  6.932  7.040  7.164  7.306  7.469  7.657  7.872  8.119  8.403  8.728  9.102  9.532 10.025 10.591 11.240 11.986 12.843 13.827 14.956 16.253 17.741 19.451 21.413 23.666              
55625   9 6 153.160045  43.212223 0.156  5.257  5.259  5.262  5.264  5.267  5.271  5.275  5.280  5.286  5.292  5.299  5.308  5.317  5.328  5.341  5.355  5.372  5.391  5.413  5.438  5.467  5.500  5.539  5.582  5.633  5.691  5.757  5.833  5.920  6.021  6.136  6.268  6.420  6.595  6.795  7.025  7.289  7.592  7.941  8.340  8.799  9.326  9.931 10.625 11.423 12.338 13.390 14.597 15.982 17.574 19.400 21.498 23.906              
55625  10 1 158.128244  44.211505 0.156  5.717  5.720  5.722  5.725  5.728  5.732  5.736  5.741  5.747  5.754  5.762  5.770  5.780  5.792  5.805  5.820  5.838  5.858  5.881  5.907  5.937  5.972  6.012  6.058  6.111  6.171  6.241  6.321  6.412  6.517  6.638  6.777  6.936  7.118  7.328  7.569  7.846  8.163  8.528  8.946  9.427  9.978 10.612 11.339 12.174 13.133 14.234 15.498 16.949 18.616 20.529 22.725 25.247              
55625  10 2 158.128244  44.211505 0.203  6.121  6.124  6.126  6.129  6.132  6.136  6.140  6.145  6.151  6.158  6.165  6.174  6.184  6.195  6.209  6.224  6.241  6.261  6.284  6.310  6.340  6.375  6.414  6.460  6.512  6.572  6.641  6.720  6.811  6.916  7.036  7.173  7.331  7.513  7.721  7.960  8.235  8.550  8.912  9.328  9.805 10.353 10.982 11.704 12.534 13.486 14.579 15.834 17.276 18.930 20.830 23.011 25.516              
55625  10 3 158.128244  44.211505 0.165  7.254  7.256  7.258  7.261  7.264  7.268  7.272  7.277  7.282  7.289  7.296  7.304  7.314  7.325  7.337  7.352  7.368  7.387  7.409  7.434  7.463  7.496  7.534  7.577  7.627  7.684  7.750  7.826  7.913  8.013  8.127  8.258  8.409  8.583  8.782  9.010  9.272  9.573  9.919 10.316 10.772 11.295 11.895 12.585 13.377 14.286 15.330 16.529 17.905 19.485 21.300 23.383 25.774              
55625  10 4 158.128244  44.211505 0.167  6.266  6.269  6.271  6.274  6.278  6.282  6.287  6.292  6.298  6.305  6.313  6.322  6.333  6.345  6.359  6.375  6.394  6.415  6.439  6.467  6.499  6.536  6.578  6.627  6.682  6.746  6.820  6.904  7.001  7.112  7.239  7.386  7.554  7.747  7.969  8.223  8.515  8.851  9.236  9.679 10.186 10.770 11.439 12.208 13.090 14.104 15.267 16.603 18.136 19.897 21.919 24.241 26.906              
55625  10 5 158.128244  44.211505 0.206  6.128  6.131  6.133  6.136  6.139  6.143  6.147  6.152  6.158  6.165  6.172  6.181  6.191  6.202  6.215  6.231  6.248  6.268  6.290  6.317  6.347  6.381  6.421  6.466  6.519  6.579  6.647  6.726  6.817  6.921  7.041  7.178  7.336  7.517  7.725  7.964  8.238  8.553  8.914  9.329  9.805 10.352 10.980 11.701 12.529 13.480 14.571 15.824 17.262 18.914 20.811 22.988 25.488              
55625  10 6 158.128244  44.211505 0.158 10.032 10.034 10.036 10.038 10.041 10.044 10.048 10.052 10.057 10.062 10.069 10.076 10.085 10.094 10.105 10.118 10.133 10.149 10.169 10.191 10.216 10.245 10.279 10.317 10.361 10.412 10.470 10.536 10.613 10.701 10.802 10.918 11.051 11.204 11.379 11.580 11.812 12.077 12.382 12.732 13.134 13.595 14.125 14.733 15.432 16.234 17.154 18.211 19.425 20.818 22.418 24.255 26.364              
55625  11 1 161.261017  45.208252 0.158  9.908  9.910  9.913  9.916  9.919  9.923  9.927  9.932  9.938  9.944  9.952  9.960  9.970  9.981  9.994 10.009 10.026 10.046 10.069 10.094 10.124 10.158 10.198 10.243 10.294 10.354 10.422 10.500 10.590 10.693 10.811 10.947 11.103 11.282 11.488 11.724 11.996 12.307 12.664 13.075 13.546 14.087 14.709 15.422 16.241 17.181 18.261 19.501 20.924 22.558 24.435 26.589 29.062              
55625  11 2 161.261017  45.208252 0.206  9.729  9.732  9.734  9.737  9.741  9.744  9.749  9.754  9.760  9.767  9.774  9.783  9.794  9.805  9.819  9.834  9.852  9.872  9.896  9.923  9.953  9.989 10.029 10.076 10.130 10.191 10.262 10.343 10.436 10.543 10.666 10.807 10.969 11.155 11.368 11.613 11.894 12.217 12.588 13.014 13.503 14.064 14.708 15.448 16.298 17.273 18.393 19.679 21.155 22.850 24.796 27.030 29.596              
55625  11 3 161.261017  45.208252 0.165 10.282 10.285 10.287 10.290 10.293 10.297 10.301 10.306 10.311 10.318 10.325 10.334 10.343 10.354 10.367 10.382 10.399 10.418 10.440 10.466 10.495 10.529 10.567 10.612 10.663 10.721 10.788 10.865 10.954 11.055 11.172 11.306 11.460 11.636 11.839 12.071 12.339 12.645 12.997 13.402 13.866 14.399 15.011 15.714 16.521 17.447 18.511 19.732 21.134 22.744 24.592 26.714 29.151              
55625  11 4 161.261017  45.208252 0.165  7.667  7.670  7.673  7.676  7.680  7.685  7.690  7.696  7.703  7.711  7.720  7.730  7.742  7.756  7.772  7.790  7.811  7.835  7.862  7.894  7.930  7.972  8.020  8.074  8.137  8.210  8.293  8.388  8.498  8.623  8.768  8.933  9.124  9.342  9.593  9.881 10.211 10.591 11.027 11.527 12.102 12.762 13.519 14.389 15.387 16.533 17.850 19.361 21.096 23.088 25.376 28.002 31.017              
55625  11 5 161.261017  45.208252 0.205  5.768  5.770  5.773  5.777  5.781  5.786  5.791  5.798  5.805  5.813  5.823  5.834  5.846  5.861  5.877  5.896  5.918  5.943  5.972  6.005  6.043  6.086  6.136  6.194  6.260  6.335  6.422  6.522  6.637  6.768  6.919  7.092  7.291  7.520  7.782  8.083  8.429  8.826  9.282  9.806 10.407 11.097 11.889 12.799 13.843 15.043 16.420 18.000 19.816 21.900 24.292 27.040 30.194              
55625  11 6 161.261017  45.208252 0.153  6.030  6.033  6.036  6.040  6.044  6.048  6.054  6.060  6.067  6.075  6.084  6.095  6.107  6.121  6.137  6.155  6.176  6.201  6.228  6.260  6.297  6.339  6.388  6.443  6.507  6.581  6.665  6.762  6.873  7.000  7.146  7.314  7.507  7.729  7.983  8.275  8.610  8.995  9.437  9.944 10.527 11.195 11.963 12.845 13.857 15.019 16.354 17.886 19.645 21.665 23.984 26.646 29.703              
55625  12 1 170.760873  47.210784 0.156 11.275 11.277 11.279 11.282 11.285 11.288 11.292 11.297 11.303 11.309 11.316 11.324 11.333 11.344 11.356 11.370 11.387 11.405 11.427 11.451 11.479 11.512 11.549 11.591 11.640 11.697 11.761 11.835 11.921 12.018 12.130 12.259 12.407 12.577 12.772 12.996 13.253 13.548 13.887 14.276 14.723 15.236 15.824 16.500 17.277 18.168 19.191 20.366 21.715 23.264 25.042 27.084 29.429              
55625  12 2 170.760873  47.210784 0.205  7.404  7.407  7.410  7.414  7.418  7.423  7.428  7.435  7.442  7.450  7.460  7.471  7.484  7.499  7.516  7.535  7.557  7.583  7.612  7.645  7.684  7.728  7.779  7.837  7.904  7.981  8.070  8.171  8.288  8.421  8.575  8.751  8.953  9.186  9.452  9.759 10.110 10.514 10.978 11.510 12.121 12.823 13.628 14.553 15.615 16.835 18.235 19.842 21.688 23.807 26.240 29.033 32.240              
55625  12 3 170.760873  47.210784 0.165  8.865  8.868  8.871  8.874  8.878  8.882  8.887  8.892  8.899  8.906  8.915  8.924  8.936  8.948  8.963  8.980  9.000  9.022  9.048  9.077  9.111  9.150  9.194  9.245  9.304  9.371  9.449  9.538  9.640  9.757  9.891 10.046 10.223 10.426 10.660 10.928 11.237 11.590 11.996 12.463 12.998 13.613 14.319 15.129 16.059 17.127 18.354 19.762 21.379 23.235 25.367 27.814 30.624              
55625  12 4 170.760873  47.210784 0.164  9.662  9.665  9.669  9.673  9.678  9.683  9.690  9.697  9.705  9.714  9.725  9.738  9.752  9.768  9.787  9.809  9.834  9.862  9.895  9.932  9.975 10.025 10.082 10.147 10.222 10.308 10.407 10.520 10.651 10.800 10.972 11.169 11.395 11.655 11.954 12.296 12.690 13.141 13.660 14.255 14.939 15.724 16.625 17.660 18.847 20.211 21.777 23.575 25.640 28.010 30.732 33.856 37.444              
55625  12 5 170.760873  47.210784 0.205  9.092  9.094  9.097  9.101  9.104  9.109  9.114  9.120  9.126  9.134  9.143  9.153  9.164  9.178  9.193  9.210  9.231  9.254  9.280  9.311  9.346  9.386  9.432  9.485  9.545  9.615  9.695  9.787  9.892 10.014 10.153 10.312 10.496 10.706 10.948 11.226 11.544 11.910 12.330 12.812 13.366 14.002 14.732 15.570 16.532 17.637 18.906 20.362 22.034 23.954 26.159 28.690 31.596              
55625  12 6 170.760873  47.210784 0.159  9.496  9.498  9.501  9.504  9.508  9.512  9.516  9.521  9.528  9.535  9.543  9.552  9.562  9.575  9.589  9.605  9.623  9.644  9.669  9.696  9.728  9.765  9.807  9.856  9.912  9.975 10.049 10.133 10.230 10.341 10.468 10.615 10.783 10.976 11.197 11.452 11.744 12.079 12.464 12.906 13.413 13.996 14.665 15.433 16.315 17.328 18.491 19.826 21.358 23.118 25.139 27.458 30.122              
55625  13 1 173.642844  48.209800 0.158  8.337  8.340  8.342  8.346  8.349  8.353  8.358  8.363  8.369  8.376  8.385  8.394  8.405  8.417  8.431  8.447  8.466  8.487  8.512  8.540  8.572  8.609  8.652  8.700  8.757  8.821  8.895  8.980  9.077  9.189  9.318  9.466  9.635  9.830 10.053 10.309 10.604 10.942 11.330 11.776 12.288 12.875 13.550 14.325 15.214 16.235 17.408 18.754 20.299 22.074 24.111 26.451 29.137              
55625  13 2 173.642844  48.209800 0.209 10.888 10.891 10.893 10.896 10.899 10.903 10.908 10.913 10.919 10.925 10.933 10.942 10.952 10.964 10.977 10.993 11.010 11.031 11.054 11.081 11.111 11.147 11.187 11.234 11.287 11.348 11.418 11.499 11.592 11.698 11.821 11.961 12.122 12.307 12.520 12.764 13.044 13.365 13.735 14.158 14.645 15.204 15.846 16.582 17.428 18.399 19.514 20.794 22.264 23.952 25.889 28.114 30.668              
55625  13 3 173.642844  48.209800 0.163  8.252  8.255  8.259  8.262  8.267  8.272  8.278  8.284  8.292  8.301  8.311  8.323  8.336  8.352  8.369  8.389  8.413  8.439  8.470  8.505  8.546  8.592  8.645  8.707  8.777  8.857  8.950  9.056  9.178  9.319  9.480  9.664  9.876 10.120 10.400 10.721 11.089 11.513 11.999 12.557 13.197 13.933 14.777 15.747 16.860 18.139 19.606 21.291 23.226 25.448 27.998 30.926 34.289              
55625  13 4 173.642844  48.209800 0.165  8.685  8.688  8.691  8.694  8.698  8.703  8.708  8.714  8.721  8.729  8.739  8.749  8.761  8.775  8.791  8.810  8.831  8.855  8.883  8.915  8.952  8.994  9.043  9.098  9.162  9.236  9.320  9.417  9.528  9.655  9.802  9.970 10.163 10.385 10.639 10.931 11.267 11.652 12.094 12.602 13.185 13.854 14.623 15.505 16.518 17.681 19.017 20.550 22.311 24.332 26.653 29.317 32.377              
55625  13 5 173.642844  48.209800 0.204  9.259  9.261  9.264  9.267  9.271  9.275  9.280  9.286  9.293  9.300  9.309  9.319  9.330  9.344  9.359  9.376  9.396  9.419  9.445  9.475  9.510  9.549  9.595  9.647  9.707  9.776  9.856  9.947 10.051 10.171 10.309 10.467 10.648 10.857 11.096 11.371 11.686 12.049 12.464 12.942 13.490 14.120 14.842 15.672 16.625 17.719 18.975 20.417 22.072 23.973 26.156 28.661 31.539              
55625  13 6 173.642844  48.209800 0.157  7.743  7.745  7.747  7.750  7.753  7.757  7.761  7.766  7.771  7.778  7.785  7.793  7.802  7.813  7.826  7.840  7.857  7.876  7.898  7.922  7.951  7.984  8.022  8.065  8.115  8.172  8.238  8.314  8.400  8.500  8.614  8.745  8.895  9.068  9.267  9.494  9.756 10.056 10.401 10.797 11.252 11.773 12.373 13.061 13.851 14.757 15.799 16.994 18.367 19.943 21.753 23.830 26.216              
55625  14 1 180.094382   8.222792 0.151  6.845  6.847  6.850  6.853  6.856  6.860  6.865  6.870  6.876  6.882  6.890  6.899  6.909  6.921  6.934  6.950  6.967  6.988  7.011  7.038  7.069  7.104  7.145  7.191  7.245  7.306  7.377  7.458  7.551  7.658  7.780  7.921  8.082  8.268  8.481  8.726  9.007  9.329  9.699 10.124 10.612 11.173 11.816 12.555 13.403 14.377 15.495 16.778 18.252 19.945 21.888 24.118 26.680              
55625  14 2 180.094382   8.222792 0.207  6.859  6.862  6.864  6.867  6.871  6.875  6.880  6.885  6.892  6.899  6.907  6.917  6.927  6.940  6.954  6.971  6.990  7.011  7.036  7.065  7.097  7.135  7.178  7.228  7.285  7.351  7.426  7.512  7.611  7.725  7.856  8.006  8.178  8.376  8.603  8.863  9.162  9.506  9.901 10.354 10.874 11.471 12.156 12.944 13.847 14.885 16.077 17.444 19.015 20.818 22.889 25.266 27.996              
55625  14 3 180.094382   8.222792 0.173  5.807  5.810  5.813  5.817  5.821  5.826  5.831  5.838  5.845  5.853  5.863  5.874  5.887  5.901  5.918  5.937  5.959  5.984  6.013  6.046  6.084  6.128  6.178  6.236  6.302  6.378  6.465  6.565  6.680  6.812  6.964  7.138  7.338  7.568  7.831  8.134  8.481  8.880  9.338  9.864 10.468 11.161 11.957 12.871 13.920 15.125 16.508 18.096 19.919 22.013 24.416 27.176 30.344              
55625  14 4 180.094382   8.222792 0.169  6.146  6.149  6.153  6.158  6.163  6.169  6.176  6.183  6.192  6.203  6.215  6.228  6.244  6.262  6.283  6.307  6.334  6.365  6.401  6.442  6.490  6.544  6.607  6.678  6.761  6.855  6.964  7.089  7.232  7.396  7.585  7.801  8.050  8.336  8.664  9.040  9.472  9.969 10.539 11.193 11.944 12.807 13.797 14.934 16.239 17.738 19.459 21.435 23.703 26.308 29.299 32.732 36.675              
55625  14 5 180.094382   8.222792 0.206  7.378  7.380  7.383  7.387  7.391  7.395  7.400  7.406  7.413  7.421  7.430  7.441  7.452  7.466  7.482  7.500  7.521  7.544  7.572  7.603  7.639  7.680  7.728  7.782  7.845  7.917  7.999  8.094  8.203  8.328  8.471  8.636  8.825  9.042  9.291  9.577  9.905 10.282 10.715 11.212 11.783 12.438 13.191 14.055 15.047 16.185 17.493 18.994 20.718 22.697 24.969 27.578 30.573              
55625  14 6 180.094382   8.222792 0.150  6.068  6.071  6.074  6.078  6.082  6.086  6.092  6.098  6.105  6.113  6.122  6.133  6.145  6.159  6.175  6.193  6.215  6.239  6.267  6.299  6.336  6.378  6.426  6.482  6.546  6.620  6.704  6.801  6.912  7.039  7.186  7.354  7.547  7.769  8.024  8.316  8.652  9.037  9.480  9.988 10.571 11.241 12.010 12.893 13.906 15.070 16.406 17.941 19.702 21.725 24.047 26.713 29.775              
55625  16 1 181.507597   8.218780 0.153  8.104  8.106  8.108  8.111  8.114  8.118  8.122  8.127  8.132  8.138  8.145  8.154  8.163  8.174  8.186  8.201  8.217  8.236  8.257  8.282  8.310  8.343  8.381  8.424  8.473  8.530  8.595  8.670  8.756  8.854  8.968  9.098  9.247  9.418  9.615  9.841 10.101 10.398 10.740 11.133 11.584 12.102 12.696 13.378 14.162 15.061 16.094 17.280 18.641 20.205 22.000 24.060 26.426              
55625  16 2 181.507597   8.218780 0.205  7.739  7.741  7.743  7.745  7.748  7.752  7.756  7.760  7.765  7.771  7.778  7.785  7.794  7.804  7.816  7.830  7.845  7.863  7.883  7.906  7.933  7.964  7.999  8.040  8.087  8.140  8.202  8.272  8.353  8.446  8.553  8.676  8.816  8.978  9.163  9.376  9.621  9.902 10.224 10.595 11.020 11.508 12.068 12.712 13.450 14.298 15.272 16.390 17.674 19.148 20.840 22.783 25.014              
55625  16 3 181.507597   8.218780 0.170  7.392  7.394  7.396  7.399  7.402  7.406  7.410  7.415  7.421  7.428  7.435  7.444  7.453  7.465  7.478  7.493  7.510  7.529  7.552  7.578  7.608  7.642  7.681  7.726  7.778  7.837  7.905  7.984  8.074  8.177  8.295  8.431  8.587  8.767  8.973  9.209  9.480  9.792 10.150 10.561 11.032 11.574 12.195 12.909 13.729 14.670 15.750 16.991 18.415 20.050 21.928 24.084 26.559              
55625  16 4 181.507597   8.218780 0.171  6.584  6.587  6.590  6.594  6.598  6.602  6.608  6.614  6.620  6.628  6.638  6.648  6.660  6.674  6.690  6.708  6.729  6.753  6.781  6.813  6.849  6.891  6.939  6.994  7.058  7.130  7.214  7.310  7.420  7.546  7.691  7.858  8.049  8.269  8.521  8.810  9.143  9.524  9.963 10.466 11.043 11.707 12.468 13.342 14.346 15.499 16.822 18.341 20.086 22.089 24.388 27.029 30.060              
55625  16 5 181.507597   8.218780 0.204  6.764  6.766  6.768  6.771  6.775  6.778  6.783  6.788  6.793  6.800  6.807  6.816  6.826  6.837  6.850  6.865  6.882  6.902  6.924  6.950  6.980  7.014  7.053  7.098  7.150  7.209  7.277  7.356  7.445  7.549  7.667  7.803  7.959  8.138  8.344  8.580  8.852  9.163  9.521  9.931 10.403 10.944 11.565 12.279 13.098 14.039 15.119 16.359 17.782 19.417 21.294 23.449 25.923              
55625  16 6 181.507597   8.218780 0.154  6.418  6.420  6.422  6.424  6.428  6.431  6.435  6.439  6.445  6.451  6.458  6.466  6.475  6.485  6.497  6.511  6.527  6.545  6.566  6.589  6.617  6.648  6.685  6.726  6.774  6.829  6.891  6.964  7.046  7.142  7.251  7.376  7.520  7.686  7.876  8.094  8.344  8.631  8.961  9.340  9.775 10.274 10.848 11.506 12.262 13.130 14.126 15.270 16.584 18.092 19.823 21.811 24.094              
55625  17 1 197.086672   7.220608 0.152  5.264  5.266  5.269  5.272  5.275  5.279  5.284  5.289  5.295  5.302  5.310  5.319  5.329  5.341  5.354  5.370  5.388  5.409  5.432  5.459  5.491  5.526  5.568  5.615  5.669  5.731  5.803  5.885  5.979  6.087  6.211  6.354  6.518  6.706  6.921  7.169  7.454  7.780  8.155  8.586  9.080  9.648 10.299 11.048 11.907 12.893 14.026 15.326 16.819 18.533 20.501 22.761 25.355              
55625  17 2 197.086672   7.220608 0.205  7.261  7.263  7.265  7.268  7.272  7.276  7.280  7.286  7.292  7.298  7.306  7.315  7.326  7.338  7.351  7.367  7.385  7.406  7.429  7.457  7.488  7.524  7.565  7.613  7.667  7.730  7.802  7.884  7.979  8.087  8.212  8.355  8.520  8.709  8.926  9.174  9.460  9.788 10.165 10.598 11.095 11.665 12.320 13.071 13.935 14.926 16.064 17.370 18.870 20.592 22.570 24.840 27.447              
55625  17 3 197.086672   7.220608 0.170  7.520  7.522  7.525  7.528  7.532  7.536  7.541  7.547  7.553  7.560  7.569  7.578  7.590  7.602  7.617  7.634  7.653  7.675  7.701  7.730  7.763  7.802  7.846  7.896  7.955  8.022  8.098  8.186  8.288  8.404  8.537  8.690  8.866  9.068  9.300  9.566  9.871 10.222 10.625 11.087 11.618 12.227 12.927 13.731 14.653 15.713 16.929 18.325 19.929 21.769 23.883 26.310 29.096              
55625  17 4 197.086672   7.220608 0.169  6.407  6.410  6.414  6.418  6.423  6.428  6.435  6.442  6.451  6.460  6.471  6.484  6.499  6.516  6.535  6.557  6.583  6.612  6.645  6.684  6.728  6.779  6.837  6.904  6.981  7.069  7.171  7.287  7.421  7.574  7.750  7.953  8.185  8.452  8.758  9.109  9.513  9.976 10.508 11.119 11.820 12.626 13.550 14.612 15.830 17.230 18.836 20.681 22.799 25.231 28.023 31.229 34.909              
55625  17 5 197.086672   7.220608 0.208  6.487  6.490  6.493  6.497  6.501  6.506  6.511  6.518  6.525  6.533  6.542  6.553  6.566  6.580  6.597  6.616  6.637  6.662  6.691  6.724  6.761  6.805  6.855  6.912  6.977  7.052  7.139  7.238  7.352  7.483  7.633  7.806  8.004  8.231  8.492  8.792  9.136  9.531  9.985 10.506 11.104 11.790 12.579 13.484 14.523 15.717 17.087 18.660 20.466 22.539 24.920 27.654 30.792              
55625  17 6 197.086672   7.220608 0.153  5.589  5.592  5.595  5.598  5.602  5.607  5.612  5.618  5.624  5.632  5.641  5.651  5.663  5.677  5.692  5.710  5.731  5.754  5.781  5.812  5.848  5.888  5.935  5.989  6.051  6.122  6.204  6.297  6.405  6.528  6.670  6.833  7.019  7.234  7.480  7.763  8.087  8.460  8.888  9.379  9.944 10.591 11.335 12.189 13.169 14.295 15.587 17.071 18.774 20.730 22.976 25.555 28.515              
55625  18 1 198.500981   7.219697 0.154  5.484  5.487  5.490  5.493  5.497  5.502  5.507  5.514  5.521  5.529  5.538  5.549  5.561  5.575  5.592  5.610  5.632  5.656  5.685  5.717  5.754  5.797  5.846  5.903  5.968  6.042  6.127  6.225  6.338  6.467  6.616  6.786  6.981  7.206  7.464  7.760  8.100  8.490  8.938  9.453 10.043 10.722 11.500 12.394 13.421 14.599 15.953 17.506 19.290 21.338 23.690 26.390 29.490              
55625  18 2 198.500981   7.219697 0.208 19.103 19.104 19.106 19.108 19.111 19.114 19.117 19.121 19.125 19.130 19.136 19.142 19.150 19.158 19.168 19.179 19.192 19.207 19.224 19.244 19.267 19.293 19.322 19.357 19.396 19.441 19.493 19.552 19.620 19.699 19.788 19.892 20.010 20.146 20.303 20.482 20.688 20.924 21.196 21.508 21.866 22.276 22.748 23.290 23.912 24.626 25.446 26.388 27.468 28.710 30.134 31.770 33.649              
55625  18 3 198.500981   7.219697 0.170  7.601  7.604  7.607  7.611  7.615  7.620  7.625  7.632  7.639  7.648  7.658  7.669  7.682  7.697  7.713  7.733  7.755  7.781  7.811  7.844  7.883  7.928  7.979  8.038  8.106  8.183  8.272  8.375  8.492  8.627  8.782  8.959  9.163  9.398  9.667  9.976 10.330 10.737 11.205 11.742 12.358 13.066 13.878 14.811 15.882 17.112 18.523 20.144 22.006 24.143 26.596 29.413 32.647              
55625  18 4 198.500981   7.219697 0.170  6.072  6.075  6.080  6.084  6.090  6.096  6.104  6.112  6.122  6.133  6.146  6.161  6.178  6.197  6.220  6.245  6.275  6.308  6.347  6.392  6.443  6.501  6.569  6.646  6.735  6.837  6.954  7.089  7.243  7.420  7.624  7.858  8.126  8.434  8.788  9.194  9.660 10.196 10.810 11.516 12.326 13.257 14.325 15.551 16.959 18.576 20.432 22.564 25.011 27.821 31.046 34.750 39.003              
55625  18 5 198.500981   7.219697 0.206  8.742  8.744  8.747  8.750  8.754  8.759  8.764  8.770  8.776  8.784  8.793  8.803  8.815  8.828  8.844  8.861  8.882  8.905  8.932  8.962  8.997  9.038  9.084  9.138  9.199  9.269  9.350  9.443  9.549  9.671  9.812  9.973 10.158 10.370 10.614 10.894 11.215 11.585 12.008 12.495 13.053 13.695 14.431 15.277 16.247 17.362 18.642 20.111 21.798 23.735 25.959 28.512 31.444              
55625  18 6 198.500981   7.219697 0.152  7.051  7.054  7.057  7.061  7.065  7.070  7.076  7.082  7.090  7.099  7.109  7.120  7.133  7.148  7.166  7.186  7.208  7.235  7.265  7.299  7.339  7.385  7.437  7.497  7.566  7.645  7.736  7.840  7.960  8.098  8.256  8.437  8.646  8.885  9.159  9.474  9.836 10.252 10.729 11.277 11.906 12.628 13.457 14.409 15.502 16.757 18.198 19.853 21.752 23.933 26.437 29.312 32.613              
55625  19 1 199.905671   7.219271 0.152  6.126  6.129  6.132  6.135  6.139  6.143  6.148  6.154  6.161  6.169  6.177  6.188  6.199  6.213  6.228  6.245  6.266  6.289  6.315  6.346  6.381  6.421  6.468  6.521  6.582  6.652  6.732  6.824  6.930  7.052  7.191  7.352  7.536  7.747  7.990  8.269  8.589  8.956  9.378  9.862 10.418 11.056 11.789 12.631 13.597 14.706 15.980 17.442 19.121 21.049 23.263 25.804 28.722              
55625  19 2 199.905671   7.219271 0.204  5.806  5.809  5.812  5.816  5.821  5.825  5.831  5.838  5.845  5.854  5.864  5.875  5.888  5.903  5.920  5.940  5.963  5.989  6.019  6.053  6.093  6.138  6.190  6.250  6.318  6.397  6.487  6.591  6.710  6.847  7.004  7.185  7.392  7.629  7.902  8.216  8.575  8.989  9.463 10.008 10.633 11.351 12.175 13.121 14.208 15.456 16.888 18.533 20.421 22.589 25.078 27.937 31.218              
55625  19 3 199.905671   7.219271 0.168  4.989  4.992  4.996  5.000  5.005  5.010  5.016  5.024  5.032  5.041  5.052  5.064  5.078  5.095  5.113  5.135  5.160  5.188  5.220  5.258  5.301  5.350  5.406  5.471  5.546  5.631  5.730  5.842  5.972  6.121  6.291  6.487  6.712  6.971  7.267  7.608  7.999  8.448  8.964  9.556 10.235 11.015 11.911 12.940 14.121 15.477 17.034 18.821 20.874 23.230 25.936 29.042 32.609              
55625  19 4 199.905671   7.219271 0.169  6.182  6.185  6.189  6.194  6.199  6.205  6.211  6.219  6.228  6.238  6.250  6.263  6.279  6.296  6.317  6.340  6.367  6.398  6.433  6.474  6.520  6.574  6.635  6.705  6.786  6.879  6.986  7.109  7.249  7.411  7.596  7.809  8.054  8.334  8.656  9.026  9.451  9.939 10.499 11.142 11.880 12.728 13.701 14.818 16.101 17.574 19.265 21.207 23.436 25.996 28.935 32.309 36.183              
55625  19 5 199.905671   7.219271 0.208  5.404  5.407  5.411  5.415  5.420  5.425  5.431  5.438  5.447  5.456  5.467  5.479  5.494  5.510  5.529  5.551  5.576  5.604  5.637  5.674  5.718  5.767  5.824  5.890  5.965  6.051  6.150  6.264  6.394  6.544  6.716  6.913  7.140  7.400  7.699  8.042  8.437  8.889  9.408 10.005 10.690 11.476 12.378 13.415 14.605 15.971 17.540 19.341 21.409 23.783 26.509 29.639 33.233              
55625  19 6 199.905671   7.219271 0.153  6.864  6.867  6.871  6.874  6.878  6.883  6.889  6.895  6.903  6.911  6.921  6.932  6.945  6.960  6.977  6.996  7.018  7.044  7.073  7.107  7.146  7.190  7.242  7.300  7.368  7.445  7.534  7.636  7.753  7.887  8.042  8.219  8.422  8.656  8.924  9.232  9.586  9.991 10.458 10.993 11.607 12.313 13.123 14.052 15.120 16.346 17.754 19.370 21.225 23.356 25.802 28.610 31.835              
55625  23 1 238.329117   5.221878 0.152  5.206  5.209  5.212  5.216  5.220  5.225  5.230  5.236  5.244  5.252  5.261  5.272  5.285  5.299  5.316  5.335  5.356  5.381  5.410  5.443  5.480  5.524  5.573  5.631  5.696  5.771  5.858  5.957  6.071  6.202  6.352  6.525  6.723  6.950  7.211  7.511  7.855  8.250  8.704  9.225  9.823 10.510 11.298 12.203 13.242 14.436 15.806 17.379 19.185 21.259 23.640 26.373 29.512              
55625  23 2 238.329117   5.221878 0.206  5.891  5.894  5.897  5.900  5.904  5.909  5.915  5.921  5.928  5.936  5.945  5.956  5.968  5.982  5.998  6.017  6.038  6.063  6.091  6.123  6.161  6.203  6.252  6.308  6.373  6.447  6.532  6.630  6.742  6.870  7.018  7.188  7.383  7.606  7.863  8.158  8.496  8.885  9.331  9.844 10.432 11.107 11.883 12.773 13.795 14.969 16.317 17.864 19.641 21.680 24.022 26.711 29.798              
55625  23 3 238.329117   5.221878 0.169  6.234  6.236  6.239  6.243  6.247  6.252  6.257  6.263  6.270  6.278  6.288  6.298  6.310  6.325  6.341  6.359  6.380  6.405  6.433  6.465  6.502  6.545  6.593  6.649  6.714  6.787  6.872  6.969  7.081  7.209  7.357  7.526  7.720  7.943  8.199  8.492  8.830  9.217  9.662 10.172 10.758 11.431 12.204 13.091 14.110 15.280 16.623 18.164 19.935 21.967 24.301 26.980 30.057              
55625  23 4 238.329117   5.221878 0.169  8.258  8.261  8.265  8.269  8.274  8.280  8.287  8.294  8.303  8.313  8.324  8.338  8.353  8.370  8.390  8.413  8.439  8.469  8.504  8.544  8.590  8.642  8.702  8.771  8.851  8.942  9.047  9.167  9.305  9.463  9.645  9.854 10.094 10.369 10.685 11.048 11.465 11.943 12.492 13.123 13.847 14.678 15.633 16.729 17.987 19.432 21.091 22.995 25.182 27.693 30.575 33.885 37.685              
55625  23 5 238.329117   5.221878 0.198  7.329  7.331  7.335  7.339  7.343  7.348  7.354  7.360  7.368  7.377  7.387  7.398  7.412  7.427  7.444  7.464  7.487  7.514  7.544  7.579  7.619  7.665  7.718  7.778  7.848  7.928  8.019  8.125  8.245  8.384  8.543  8.726  8.936  9.177  9.454  9.772 10.137 10.556 11.037 11.589 12.223 12.951 13.787 14.747 15.849 17.114 18.567 20.235 22.150 24.349 26.873 29.772 33.100              
55625  23 6 238.329117   5.221878 0.150  5.914  5.917  5.920  5.923  5.927  5.931  5.936  5.942  5.948  5.956  5.965  5.975  5.986  6.000  6.015  6.032  6.052  6.075  6.101  6.132  6.166  6.206  6.252  6.305  6.365  6.434  6.514  6.605  6.710  6.831  6.969  7.128  7.310  7.520  7.760  8.036  8.353  8.717  9.134  9.614 10.164 10.797 11.523 12.356 13.313 14.412 15.673 17.121 18.784 20.694 22.886 25.403 28.293              
55625  24 1 239.736029   5.221081 0.150  5.343  5.344  5.346  5.348  5.351  5.353  5.356  5.360  5.364  5.369  5.374  5.380  5.388  5.396  5.405  5.416  5.428  5.443  5.459  5.478  5.499  5.524  5.552  5.585  5.623  5.666  5.715  5.772  5.837  5.911  5.997  6.096  6.209  6.339  6.488  6.659  6.856  7.081  7.341  7.638  7.980  8.372  8.822  9.339  9.933 10.615 11.397 12.296 13.328 14.512 15.872 17.434 19.226              
55625  24 2 239.736029   5.221081 0.202  5.113  5.115  5.117  5.120  5.123  5.126  5.130  5.134  5.139  5.145  5.151  5.158  5.167  5.177  5.188  5.201  5.216  5.233  5.253  5.275  5.301  5.331  5.365  5.404  5.449  5.500  5.559  5.627  5.705  5.795  5.897  6.015  6.151  6.307  6.485  6.690  6.926  7.196  7.507  7.863  8.272  8.742  9.282  9.901 10.612 11.429 12.366 13.442 14.678 16.097 17.726 19.597 21.745              
55625  24 3 239.736029   5.221081 0.165  6.661  6.663  6.665  6.667  6.670  6.673  6.677  6.681  6.686  6.691  6.697  6.704  6.712  6.722  6.732  6.745  6.759  6.775  6.794  6.815  6.840  6.868  6.900  6.937  6.980  7.029  7.085  7.150  7.224  7.309  7.406  7.519  7.647  7.795  7.965  8.160  8.384  8.641  8.936  9.275  9.664 10.110 10.623 11.212 11.888 12.664 13.555 14.578 15.752 17.101 18.650 20.428 22.469              
55625  24 4 239.736029   5.221081 0.170  6.547  6.549  6.552  6.555  6.559  6.563  6.568  6.573  6.580  6.587  6.595  6.605  6.615  6.628  6.642  6.659  6.678  6.700  6.725  6.753  6.786  6.824  6.868  6.917  6.975  7.040  7.116  7.203  7.302  7.416  7.548  7.698  7.871  8.070  8.298  8.559  8.860  9.205  9.601 10.056 10.578 11.178 11.866 12.657 13.565 14.607 15.803 17.177 18.754 20.565 22.644 25.031 27.772              
55625  24 5 239.736029   5.221081 0.203  5.555  5.557  5.559  5.562  5.565  5.568  5.572  5.577  5.582  5.588  5.595  5.603  5.612  5.623  5.635  5.649  5.664  5.683  5.704  5.728  5.756  5.787  5.824  5.866  5.914  5.969  6.032  6.105  6.189  6.285  6.395  6.521  6.667  6.833  7.025  7.245  7.497  7.787  8.120  8.502  8.940  9.444 10.022 10.686 11.448 12.324 13.329 14.482 15.807 17.328 19.074 21.079 23.381              
55625  24 6 239.736029   5.221081 0.152  5.551  5.553  5.555  5.557  5.560  5.563  5.566  5.570  5.574  5.579  5.585  5.592  5.599  5.608  5.618  5.630  5.643  5.659  5.676  5.696  5.719  5.746  5.776  5.812  5.852  5.898  5.951  6.012  6.082  6.162  6.254  6.360  6.481  6.621  6.781  6.965  7.176  7.418  7.696  8.016  8.382  8.803  9.287  9.842 10.479 11.211 12.051 13.016 14.124 15.395 16.855 18.532 20.456              
55625  25 1 241.135682   5.219399 0.151  6.206  6.207  6.209  6.211  6.213  6.215  6.218  6.221  6.225  6.230  6.235  6.240  6.247  6.255  6.263  6.273  6.285  6.298  6.313  6.331  6.351  6.374  6.400  6.430  6.465  6.505  6.550  6.603  6.663  6.733  6.812  6.903  7.008  7.129  7.267  7.426  7.608  7.817  8.057  8.333  8.650  9.013  9.431  9.910 10.460 11.092 11.818 12.651 13.607 14.705 15.965 17.413 19.075              
55625  25 2 241.135682   5.219399 0.201  5.191  5.192  5.194  5.197  5.200  5.203  5.206  5.210  5.215  5.220  5.227  5.234  5.242  5.251  5.262  5.275  5.289  5.305  5.324  5.345  5.370  5.398  5.431  5.468  5.511  5.561  5.617  5.682  5.757  5.843  5.941  6.054  6.184  6.333  6.504  6.700  6.926  7.184  7.482  7.823  8.215  8.664  9.181  9.774 10.455 11.236 12.134 13.164 14.347 15.705 17.265 19.056 21.112              
55625  25 3 241.135682   5.219399 0.165  8.157  8.158  8.160  8.162  8.165  8.168  8.171  8.175  8.179  8.184  8.190  8.196  8.204  8.212  8.222  8.233  8.246  8.261  8.278  8.298  8.320  8.346  8.376  8.410  8.449  8.494  8.546  8.605  8.673  8.751  8.841  8.944  9.062  9.198  9.354  9.533  9.739  9.975 10.246 10.557 10.914 11.324 11.795 12.336 12.957 13.669 14.488 15.427 16.506 17.745 19.167 20.799 22.674              
55625  25 4 241.135682   5.219399 0.170  9.266  9.268  9.271  9.273  9.277  9.280  9.284  9.289  9.294  9.300  9.308  9.316  9.325  9.336  9.348  9.362  9.379  9.397  9.419  9.444  9.472  9.504  9.542  9.584  9.634  9.690  9.755  9.829  9.915 10.013 10.126 10.255 10.404 10.574 10.770 10.995 11.253 11.549 11.890 12.281 12.729 13.244 13.836 14.515 15.294 16.189 17.217 18.397 19.752 21.307 23.093 25.144 27.498              
55625  25 5 241.135682   5.219399 0.207  4.215  4.217  4.220  4.222  4.225  4.229  4.233  4.238  4.243  4.249  4.257  4.265  4.274  4.285  4.297  4.312  4.328  4.347  4.368  4.393  4.422  4.454  4.492  4.535  4.584  4.641  4.706  4.781  4.867  4.965  5.078  5.208  5.358  5.529  5.726  5.951  6.211  6.509  6.850  7.243  7.693  8.211  8.805  9.487 10.270 11.169 12.202 13.387 14.748 16.310 18.104 20.164 22.529              
55625  25 6 241.135682   5.219399 0.152  5.171  5.172  5.174  5.176  5.179  5.181  5.184  5.188  5.192  5.197  5.202  5.209  5.216  5.224  5.233  5.244  5.257  5.271  5.287  5.306  5.328  5.353  5.381  5.414  5.451  5.495  5.544  5.601  5.666  5.741  5.827  5.926  6.040  6.170  6.319  6.491  6.688  6.915  7.175  7.473  7.816  8.209  8.661  9.180  9.775 10.459 11.244 12.145 13.180 14.368 15.733 17.299 19.097              
55625  26 1 242.540183   5.215862 0.151  4.821  4.822  4.823  4.825  4.827  4.829  4.831  4.834  4.838  4.841  4.845  4.850  4.856  4.862  4.870  4.878  4.888  4.899  4.912  4.927  4.944  4.963  4.986  5.011  5.041  5.075  5.113  5.158  5.209  5.268  5.336  5.413  5.502  5.604  5.721  5.856  6.011  6.188  6.392  6.626  6.895  7.203  7.558  7.964  8.431  8.967  9.583 10.290 11.101 12.033 13.102 14.331 15.741              
55625  26 2 242.540183   5.215862 0.204  4.510  4.512  4.513  4.515  4.517  4.520  4.523  4.526  4.530  4.534  4.539  4.545  4.552  4.559  4.568  4.578  4.590  4.603  4.618  4.636  4.656  4.679  4.706  4.736  4.771  4.811  4.857  4.910  4.971  5.041  5.121  5.213  5.318  5.439  5.579  5.738  5.922  6.132  6.374  6.652  6.970  7.336  7.757  8.239  8.793  9.429 10.159 10.998 11.960 13.065 14.334 15.791 17.464              
55625  26 3 242.540183   5.215862 0.166  5.861  5.863  5.865  5.867  5.869  5.871  5.874  5.878  5.882  5.886  5.891  5.897  5.904  5.912  5.921  5.931  5.943  5.956  5.972  5.990  6.010  6.034  6.061  6.092  6.128  6.168  6.215  6.269  6.331  6.402  6.484  6.578  6.685  6.809  6.951  7.114  7.301  7.515  7.762  8.045  8.370  8.743  9.172  9.664 10.228 10.877 11.621 12.476 13.458 14.585 15.879 17.364 19.070              
55625  26 4 242.540183   5.215862 0.165  4.375  4.377  4.380  4.383  4.386  4.390  4.395  4.400  4.406  4.413  4.421  4.430  4.441  4.453  4.466  4.482  4.500  4.521  4.545  4.572  4.604  4.640  4.681  4.729  4.784  4.847  4.919  5.002  5.097  5.206  5.331  5.475  5.641  5.830  6.048  6.298  6.586  6.915  7.294  7.729  8.228  8.801  9.459 10.214 11.082 12.078 13.221 14.534 16.041 17.772 19.759 22.040 24.660              
55625  26 5 242.540183   5.215862 0.202  4.422  4.424  4.426  4.428  4.431  4.434  4.438  4.442  4.447  4.452  4.458  4.466  4.474  4.484  4.494  4.507  4.521  4.538  4.557  4.579  4.604  4.633  4.666  4.704  4.747  4.797  4.854  4.920  4.996  5.083  5.182  5.297  5.428  5.579  5.752  5.951  6.180  6.442  6.743  7.089  7.486  7.942  8.465  9.066  9.755 10.547 11.457 12.501 13.699 15.076 16.656 18.470 20.553              
55625  26 6 242.540183   5.215862 0.154  4.367  4.369  4.370  4.372  4.374  4.377  4.380  4.383  4.387  4.391  4.396  4.401  4.408  4.415  4.424  4.434  4.445  4.458  4.473  4.490  4.510  4.532  4.558  4.588  4.622  4.661  4.706  4.758  4.817  4.885  4.963  5.053  5.156  5.274  5.410  5.565  5.744  5.950  6.186  6.457  6.767  7.125  7.534  8.005  8.545  9.166  9.878 10.696 11.635 12.714 13.951 15.373 17.005              
55625  27 1 243.946885   5.216350 0.152  4.557  4.558  4.560  4.562  4.564  4.566  4.569  4.572  4.576  4.580  4.585  4.590  4.597  4.604  4.613  4.622  4.633  4.646  4.661  4.678  4.697  4.719  4.745  4.774  4.808  4.846  4.890  4.941  5.000  5.067  5.144  5.232  5.333  5.450  5.584  5.737  5.913  6.116  6.348  6.615  6.921  7.273  7.677  8.141  8.673  9.284  9.986 10.792 11.717 12.780 13.999 15.400 17.007              
55625  27 2 243.946885   5.216350 0.202  4.791  4.792  4.794  4.796  4.798  4.801  4.804  4.808  4.812  4.816  4.822  4.828  4.835  4.843  4.852  4.862  4.875  4.889  4.905  4.923  4.944  4.968  4.996  5.028  5.065  5.107  5.155  5.211  5.275  5.348  5.432  5.529  5.639  5.767  5.913  6.081  6.273  6.494  6.748  7.040  7.374  7.759  8.200  8.707  9.288  9.956 10.723 11.603 12.614 13.775 15.107 16.637 18.394              
55625  27 3 243.946885   5.216350 0.166  4.409  4.411  4.413  4.415  4.418  4.421  4.424  4.429  4.433  4.439  4.445  4.452  4.460  4.469  4.480  4.492  4.506  4.523  4.541  4.563  4.587  4.615  4.648  4.685  4.727  4.776  4.833  4.897  4.971  5.056  5.154  5.266  5.395  5.543  5.713  5.908  6.131  6.388  6.683  7.022  7.411  7.858  8.370  8.959  9.635 10.411 11.302 12.325 13.500 14.848 16.396 18.174 20.215              
55625  27 4 243.946885   5.216350 0.170  5.478  5.480  5.482  5.485  5.488  5.492  5.496  5.501  5.506  5.512  5.519  5.527  5.536  5.547  5.559  5.573  5.590  5.608  5.629  5.654  5.682  5.714  5.751  5.794  5.842  5.898  5.963  6.037  6.121  6.219  6.330  6.459  6.606  6.775  6.969  7.192  7.448  7.742  8.080  8.467  8.912  9.423 10.009 10.682 11.456 12.343 13.362 14.532 15.876 17.418 19.189 21.223 23.557              
55625  27 5 243.946885   5.216350 0.206  5.041  5.043  5.045  5.047  5.049  5.052  5.056  5.060  5.064  5.069  5.075  5.081  5.089  5.098  5.108  5.119  5.133  5.148  5.165  5.185  5.208  5.235  5.265  5.300  5.340  5.386  5.439  5.499  5.569  5.649  5.740  5.846  5.966  6.105  6.264  6.447  6.657  6.898  7.175  7.493  7.858  8.277  8.758  9.310  9.945 10.673 11.509 12.469 13.571 14.836 16.289 17.957 19.872              
55625  27 6 243.946885   5.216350 0.154  4.907  4.908  4.910  4.912  4.914  4.917  4.919  4.923  4.927  4.931  4.936  4.942  4.949  4.956  4.965  4.975  4.987  5.000  5.015  5.033  5.053  5.076  5.102  5.133  5.168  5.208  5.254  5.307  5.368  5.437  5.517  5.609  5.715  5.836  5.975  6.135  6.318  6.529  6.770  7.048  7.366  7.732  8.152  8.635  9.189  9.824 10.554 11.392 12.355 13.460 14.728 16.185 17.857              
55626   2 1 116.955652  21.216688 0.150  5.742  5.744  5.747  5.750  5.754  5.758  5.763  5.768  5.774  5.782  5.790  5.799  5.810  5.823  5.837  5.854  5.873  5.895  5.920  5.948  5.981  6.019  6.063  6.112  6.170  6.236  6.311  6.398  6.497  6.612  6.743  6.894  7.067  7.266  7.494  7.756  8.056  8.402  8.798  9.253  9.776 10.376 11.065 11.856 12.764 13.807 15.004 16.379 17.957 19.769 21.850 24.239 26.982              
55626   2 2 116.955652  21.216688 0.196  5.672  5.674  5.676  5.679  5.682  5.686  5.690  5.695  5.701  5.707  5.714  5.723  5.732  5.743  5.756  5.771  5.787  5.807  5.829  5.854  5.883  5.917  5.955  5.999  6.050  6.108  6.174  6.251  6.339  6.440  6.556  6.689  6.841  7.017  7.218  7.450  7.715  8.020  8.370  8.772  9.233  9.763 10.371 11.069 11.871 12.792 13.849 15.062 16.455 18.055 19.892 22.001 24.422              
55626   2 3 116.955652  21.216688 0.163  6.583  6.585  6.588  6.591  6.595  6.599  6.604  6.609  6.615  6.623  6.631  6.641  6.652  6.664  6.679  6.695  6.714  6.736  6.761  6.790  6.823  6.861  6.905  6.955  7.012  7.078  7.154  7.241  7.341  7.456  7.588  7.739  7.913  8.112  8.341  8.604  8.906  9.252  9.650 10.107 10.631 11.234 11.925 12.719 13.631 14.677 15.879 17.258 18.842 20.661 22.749 25.147 27.899              
55626   2 4 116.955652  21.216688 0.167  5.814  5.817  5.821  5.825  5.830  5.835  5.842  5.849  5.857  5.867  5.878  5.890  5.905  5.922  5.941  5.963  5.988  6.017  6.050  6.088  6.132  6.182  6.240  6.306  6.382  6.469  6.569  6.685  6.817  6.968  7.143  7.343  7.572  7.836  8.139  8.486  8.885  9.344  9.870 10.474 11.167 11.964 12.878 13.927 15.133 16.516 18.105 19.929 22.024 24.428 27.189 30.359 33.999              
55626   2 5 116.955652  21.216688 0.203  4.826  4.829  4.832  4.835  4.839  4.844  4.849  4.854  4.861  4.869  4.878  4.888  4.899  4.913  4.928  4.946  4.966  4.989  5.016  5.047  5.082  5.122  5.168  5.222  5.283  5.353  5.433  5.526  5.632  5.754  5.894  6.054  6.239  6.451  6.694  6.973  7.293  7.661  8.084  8.569  9.126  9.766 10.500 11.343 12.311 13.423 14.699 16.164 17.846 19.778 21.995 24.541 27.465              
55626   2 6 116.955652  21.216688 0.151  7.205  7.207  7.210  7.213  7.216  7.220  7.224  7.229  7.235  7.241  7.249  7.257  7.267  7.279  7.292  7.307  7.324  7.344  7.367  7.393  7.423  7.457  7.496  7.542  7.594  7.653  7.722  7.801  7.891  7.995  8.114  8.251  8.408  8.588  8.796  9.033  9.306  9.620  9.980 10.393 10.867 11.412 12.038 12.756 13.580 14.527 15.614 16.862 18.295 19.940 21.828 23.997 26.487              
55626   3 1 119.489164  22.215253 0.149  4.871  4.873  4.875  4.878  4.881  4.884  4.888  4.893  4.898  4.904  4.910  4.918  4.927  4.937  4.949  4.962  4.978  4.995  5.016  5.039  5.066  5.096  5.132  5.172  5.219  5.272  5.334  5.404  5.485  5.578  5.684  5.807  5.947  6.109  6.294  6.506  6.751  7.031  7.353  7.723  8.147  8.634  9.194  9.836 10.574 11.420 12.393 13.509 14.790 16.262 17.951 19.891 22.118              
55626   3 2 119.489164  22.215253 0.204  5.263  5.265  5.267  5.269  5.272  5.275  5.278  5.282  5.287  5.292  5.298  5.305  5.313  5.322  5.332  5.344  5.358  5.373  5.391  5.412  5.436  5.463  5.495  5.531  5.572  5.620  5.674  5.737  5.809  5.891  5.986  6.095  6.220  6.363  6.528  6.717  6.935  7.184  7.470  7.799  8.176  8.610  9.107  9.678 10.334 11.087 11.952 12.945 14.084 15.393 16.896 18.621 20.601              
55626   3 3 119.489164  22.215253 0.163  4.751  4.753  4.755  4.758  4.761  4.764  4.768  4.773  4.778  4.784  4.791  4.799  4.808  4.819  4.831  4.845  4.860  4.879  4.899  4.923  4.951  4.983  5.019  5.061  5.108  5.163  5.226  5.299  5.382  5.477  5.587  5.713  5.857  6.023  6.214  6.432  6.683  6.972  7.302  7.682  8.119  8.620  9.195  9.855 10.613 11.484 12.483 13.631 14.949 16.461 18.198 20.192 22.482              
55626   3 4 119.489164  22.215253 0.165  4.794  4.796  4.800  4.804  4.808  4.813  4.819  4.826  4.833  4.842  4.852  4.864  4.877  4.892  4.910  4.930  4.953  4.979  5.010  5.045  5.085  5.131  5.184  5.245  5.314  5.394  5.486  5.592  5.713  5.852  6.012  6.195  6.406  6.648  6.925  7.244  7.610  8.030  8.513  9.067  9.703 10.433 11.271 12.234 13.339 14.608 16.065 17.738 19.658 21.863 24.395 27.302 30.640              
55626   3 5 119.489164  22.215253 0.203  4.691  4.693  4.696  4.699  4.702  4.706  4.710  4.715  4.721  4.728  4.736  4.745  4.755  4.767  4.780  4.795  4.813  4.834  4.857  4.884  4.915  4.950  4.991  5.037  5.091  5.152  5.223  5.304  5.397  5.504  5.627  5.768  5.930  6.115  6.329  6.573  6.855  7.177  7.548  7.974  8.462  9.023  9.667 10.407 11.256 12.231 13.350 14.635 16.111 17.805 19.750 21.984 24.548              
55626   3 6 119.489164  22.215253 0.152  4.936  4.938  4.941  4.944  4.947  4.950  4.955  4.959  4.965  4.971  4.979  4.987  4.997  5.008  5.020  5.035  5.052  5.071  5.093  5.118  5.147  5.180  5.219  5.263  5.313  5.371  5.438  5.514  5.602  5.702  5.818  5.951  6.103  6.278  6.479  6.710  6.975  7.279  7.628  8.029  8.489  9.017  9.624 10.321 11.121 12.039 13.093 14.304 15.694 17.290 19.122 21.226 23.642              
55626   4 1 126.164173  27.215429 0.150  5.694  5.696  5.698  5.701  5.704  5.708  5.712  5.717  5.723  5.729  5.736  5.745  5.754  5.765  5.778  5.793  5.809  5.828  5.851  5.876  5.905  5.938  5.977  6.020  6.071  6.129  6.195  6.272  6.360  6.460  6.576  6.709  6.861  7.036  7.237  7.468  7.733  8.037  8.386  8.787  9.247  9.776 10.383 11.079 11.879 12.798 13.853 15.063 16.454 18.050 19.882 21.987 24.403              
55626   4 2 126.164173  27.215429 0.204  5.986  5.988  5.990  5.992  5.995  5.999  6.002  6.007  6.012  6.018  6.025  6.032  6.041  6.051  6.063  6.076  6.092  6.109  6.130  6.153  6.180  6.210  6.246  6.286  6.333  6.386  6.447  6.518  6.599  6.691  6.798  6.920  7.060  7.222  7.407  7.619  7.863  8.143  8.465  8.834  9.258  9.745 10.303 10.945 11.682 12.528 13.499 14.614 15.894 17.364 19.052 20.989 23.214              
55626   4 3 126.164173  27.215429 0.167  5.496  5.498  5.501  5.504  5.507  5.510  5.515  5.520  5.525  5.531  5.539  5.547  5.557  5.568  5.581  5.595  5.612  5.631  5.653  5.679  5.708  5.741  5.780  5.824  5.874  5.932  5.999  6.076  6.164  6.265  6.381  6.514  6.667  6.842  7.044  7.275  7.541  7.846  8.196  8.598  9.060  9.590 10.198 10.897 11.699 12.620 13.678 14.892 16.286 17.887 19.725 21.835 24.257              
55626   4 4 126.164173  27.215429 0.159  6.284  6.287  6.290  6.294  6.298  6.303  6.308  6.314  6.321  6.330  6.339  6.350  6.362  6.377  6.393  6.412  6.434  6.458  6.487  6.520  6.557  6.600  6.650  6.707  6.772  6.847  6.933  7.032  7.146  7.276  7.426  7.598  7.795  8.022  8.282  8.581  8.924  9.317  9.769 10.288 10.884 11.569 12.354 13.256 14.292 15.481 16.846 18.413 20.213 22.279 24.652 27.376 30.503              
55626   4 5 126.164173  27.215429 0.203  5.839  5.842  5.844  5.847  5.850  5.853  5.858  5.862  5.868  5.874  5.881  5.889  5.899  5.910  5.922  5.937  5.953  5.972  5.994  6.019  6.047  6.080  6.118  6.162  6.211  6.268  6.334  6.409  6.496  6.595  6.709  6.840  6.991  7.163  7.362  7.589  7.850  8.150  8.495  8.890  9.344  9.866 10.464 11.152 11.941 12.847 13.887 15.081 16.452 18.027 19.835 21.910 24.293              
55626   4 6 126.164173  27.215429 0.152  5.157  5.159  5.162  5.165  5.168  5.172  5.176  5.181  5.187  5.194  5.202  5.210  5.220  5.232  5.245  5.261  5.278  5.299  5.322  5.348  5.379  5.414  5.454  5.501  5.554  5.615  5.685  5.765  5.857  5.963  6.085  6.225  6.385  6.569  6.781  7.023  7.302  7.622  7.990  8.411  8.896  9.452 10.091 10.824 11.665 12.632 13.742 15.016 16.478 18.158 20.086 22.300 24.842              
55626   5 1 133.663150  32.214068 0.145  6.491  6.492  6.494  6.496  6.498  6.500  6.503  6.507  6.510  6.515  6.520  6.525  6.532  6.539  6.548  6.558  6.569  6.583  6.598  6.615  6.635  6.657  6.684  6.714  6.748  6.788  6.833  6.885  6.945  7.014  7.093  7.183  7.287  7.407  7.544  7.702  7.882  8.090  8.328  8.602  8.916  9.277  9.691 10.167 10.713 11.340 12.060 12.887 13.836 14.925 16.176 17.613 19.262              
55626   5 2 133.663150  32.214068 0.207  4.742  4.743  4.745  4.746  4.748  4.751  4.753  4.756  4.760  4.764  4.769  4.774  4.780  4.787  4.795  4.804  4.815  4.827  4.841  4.857  4.875  4.896  4.920  4.948  4.980  5.016  5.058  5.107  5.162  5.225  5.298  5.382  5.479  5.589  5.716  5.861  6.029  6.221  6.441  6.694  6.985  7.318  7.701  8.141  8.646  9.226  9.892 10.656 11.534 12.541 13.698 15.026 16.551              
55626   5 3 133.663150  32.214068 0.166  4.376  4.378  4.380  4.382  4.384  4.387  4.390  4.394  4.398  4.403  4.409  4.416  4.423  4.432  4.441  4.453  4.466  4.481  4.498  4.517  4.540  4.566  4.596  4.630  4.669  4.714  4.766  4.825  4.894  4.972  5.062  5.165  5.284  5.420  5.576  5.755  5.961  6.198  6.469  6.781  7.139  7.550  8.022  8.563  9.185  9.899 10.719 11.661 12.742 13.983 15.408 17.044 18.922              
55626   5 4 133.663150  32.214068 0.166  5.832  5.834  5.836  5.839  5.841  5.845  5.848  5.853  5.858  5.863  5.870  5.877  5.886  5.895  5.907  5.920  5.934  5.952  5.971  5.994  6.019  6.049  6.083  6.122  6.167  6.218  6.277  6.345  6.423  6.513  6.615  6.733  6.869  7.024  7.203  7.408  7.643  7.913  8.223  8.579  8.988  9.458  9.997 10.616 11.326 12.142 13.079 14.154 15.389 16.807 18.435 20.304 22.450              
55626   5 5 133.663150  32.214068 0.202  5.602  5.604  5.605  5.607  5.610  5.612  5.615  5.619  5.623  5.627  5.632  5.638  5.645  5.653  5.662  5.672  5.684  5.697  5.713  5.731  5.751  5.775  5.802  5.833  5.869  5.910  5.957  6.011  6.073  6.144  6.226  6.320  6.428  6.552  6.694  6.857  7.045  7.260  7.507  7.791  8.116  8.490  8.920  9.413  9.979 10.628 11.375 12.231 13.215 14.344 15.641 17.130 18.839              
55626   5 6 133.663150  32.214068 0.150  4.757  4.759  4.761  4.763  4.765  4.768  4.772  4.775  4.780  4.785  4.790  4.797  4.805  4.813  4.823  4.835  4.848  4.863  4.880  4.900  4.923  4.950  4.980  5.014  5.054  5.100  5.152  5.213  5.282  5.361  5.452  5.557  5.677  5.815  5.973  6.155  6.364  6.604  6.879  7.195  7.558  7.974  8.452  9.002  9.632 10.356 11.187 12.141 13.237 14.495 15.939 17.598 19.502              
55626   6 1 135.576386  35.210489 0.155  7.082  7.083  7.084  7.086  7.088  7.090  7.093  7.096  7.099  7.103  7.107  7.112  7.118  7.125  7.133  7.141  7.152  7.163  7.177  7.192  7.210  7.230  7.253  7.280  7.310  7.345  7.386  7.432  7.485  7.547  7.617  7.697  7.790  7.896  8.018  8.158  8.319  8.503  8.715  8.958  9.238  9.558  9.927 10.350 10.835 11.392 12.032 12.767 13.611 14.579 15.691 16.968 18.434              
55626   6 2 135.576386  35.210489 0.203  7.109  7.110  7.111  7.113  7.114  7.116  7.118  7.121  7.124  7.127  7.131  7.135  7.140  7.146  7.153  7.160  7.169  7.179  7.190  7.204  7.219  7.236  7.256  7.279  7.305  7.335  7.370  7.410  7.455  7.508  7.568  7.637  7.716  7.808  7.912  8.032  8.170  8.329  8.510  8.719  8.959  9.234  9.550  9.912 10.329 10.807 11.356 11.986 12.710 13.541 14.495 15.590 16.848              
55626   6 3 135.576386  35.210489 0.159  8.168  8.169  8.171  8.172  8.174  8.176  8.178  8.181  8.184  8.187  8.191  8.195  8.201  8.207  8.213  8.221  8.230  8.240  8.252  8.266  8.281  8.299  8.320  8.344  8.371  8.402  8.438  8.479  8.526  8.580  8.642  8.713  8.795  8.889  8.997  9.121  9.263  9.427  9.614  9.829 10.077 10.361 10.686 11.061 11.490 11.984 12.550 13.200 13.947 14.804 15.789 16.919 18.216              
55626   6 4 135.576386  35.210489 0.166  7.014  7.016  7.018  7.020  7.022  7.025  7.028  7.032  7.036  7.041  7.046  7.052  7.060  7.068  7.078  7.088  7.101  7.115  7.132  7.151  7.173  7.198  7.227  7.260  7.298  7.342  7.392  7.449  7.515  7.591  7.678  7.778  7.893  8.024  8.175  8.349  8.548  8.777  9.040  9.342  9.688 10.086 10.543 11.067 11.669 12.360 13.154 14.065 15.111 16.312 17.691 19.275 21.093              
55626   6 5 135.576386  35.210489 0.207  6.018  6.020  6.021  6.023  6.025  6.028  6.030  6.033  6.037  6.041  6.046  6.052  6.058  6.065  6.073  6.083  6.094  6.106  6.121  6.137  6.156  6.178  6.203  6.232  6.265  6.303  6.347  6.397  6.454  6.520  6.596  6.683  6.783  6.897  7.029  7.180  7.353  7.553  7.781  8.044  8.345  8.691  9.089  9.545 10.069 10.670 11.361 12.154 13.064 14.110 15.310 16.688 18.270              
55626   6 6 135.576386  35.210489 0.155  5.988  5.989  5.991  5.993  5.996  5.999  6.002  6.006  6.010  6.015  6.021  6.028  6.035  6.044  6.054  6.065  6.078  6.094  6.111  6.131  6.154  6.180  6.210  6.245  6.284  6.330  6.382  6.442  6.512  6.591  6.682  6.786  6.906  7.044  7.202  7.384  7.592  7.832  8.107  8.422  8.784  9.200  9.678 10.226 10.856 11.579 12.409 13.362 14.456 15.713 17.155 18.811 20.713              
55626   7 1 145.891669  39.210560 0.156  6.695  6.697  6.698  6.700  6.701  6.704  6.706  6.709  6.712  6.716  6.720  6.725  6.730  6.737  6.744  6.752  6.762  6.773  6.786  6.800  6.817  6.836  6.858  6.884  6.913  6.946  6.985  7.029  7.079  7.137  7.204  7.280  7.368  7.469  7.585  7.718  7.871  8.046  8.247  8.479  8.744  9.049  9.399  9.800 10.261 10.791 11.399 12.097 12.899 13.819 14.875 16.088 17.481              
55626   7 2 145.891669  39.210560 0.206  5.264  5.265  5.266  5.268  5.269  5.271  5.274  5.276  5.279  5.283  5.287  5.291  5.296  5.302  5.309  5.317  5.326  5.336  5.348  5.362  5.378  5.396  5.417  5.440  5.468  5.499  5.535  5.576  5.624  5.678  5.741  5.813  5.895  5.990  6.099  6.224  6.367  6.532  6.721  6.938  7.187  7.473  7.802  8.179  8.612  9.109  9.680 10.335 11.088 11.952 12.944 14.082 15.390              
55626   7 3 145.891669  39.210560 0.164  6.000  6.001  6.002  6.004  6.006  6.008  6.010  6.013  6.016  6.020  6.024  6.029  6.034  6.041  6.048  6.056  6.066  6.077  6.089  6.104  6.120  6.139  6.161  6.186  6.215  6.248  6.286  6.329  6.379  6.437  6.503  6.579  6.665  6.765  6.880  7.011  7.163  7.336  7.535  7.764  8.026  8.328  8.674  9.071  9.527 10.051 10.653 11.343 12.136 13.046 14.092 15.292 16.669              
55626   7 4 145.891669  39.210560 0.166  5.532  5.533  5.535  5.537  5.539  5.542  5.545  5.548  5.552  5.557  5.562  5.568  5.575  5.582  5.592  5.602  5.614  5.628  5.643  5.661  5.682  5.706  5.733  5.765  5.801  5.842  5.890  5.944  6.007  6.079  6.162  6.256  6.365  6.490  6.634  6.799  6.988  7.205  7.455  7.741  8.070  8.447  8.881  9.379  9.950 10.606 11.359 12.224 13.217 14.358 15.667 17.170 18.896              
55626   7 5 145.891669  39.210560 0.205  7.469  7.470  7.471  7.473  7.475  7.477  7.479  7.482  7.485  7.488  7.492  7.497  7.502  7.508  7.515  7.523  7.533  7.543  7.555  7.569  7.586  7.604  7.625  7.650  7.677  7.710  7.746  7.789  7.837  7.893  7.957  8.031  8.115  8.212  8.323  8.451  8.597  8.766  8.959  9.181  9.436  9.729 10.065 10.450 10.893 11.402 11.986 12.656 13.426 14.309 15.324 16.489 17.827              
55626   7 6 145.891669  39.210560 0.157  5.921  5.923  5.924  5.926  5.928  5.930  5.933  5.936  5.940  5.944  5.948  5.954  5.960  5.967  5.975  5.985  5.996  6.008  6.022  6.038  6.057  6.079  6.103  6.132  6.164  6.202  6.245  6.294  6.351  6.416  6.490  6.576  6.674  6.787  6.917  7.066  7.236  7.433  7.658  7.917  8.214  8.555  8.946  9.396  9.912 10.505 11.185 11.966 12.863 13.893 15.075 16.433 17.992              
55626   8 1 148.336135  41.210367 0.155  8.482  8.483  8.484  8.486  8.487  8.489  8.490  8.493  8.495  8.498  8.501  8.505  8.509  8.514  8.519  8.526  8.533  8.542  8.551  8.562  8.575  8.590  8.607  8.626  8.648  8.674  8.703  8.737  8.775  8.820  8.871  8.929  8.996  9.073  9.162  9.264  9.380  9.514  9.668  9.845 10.047 10.280 10.547 10.854 11.207 11.611 12.076 12.609 13.221 13.924 14.731 15.658 16.722              
55626   8 2 148.336135  41.210367 0.204  5.957  5.958  5.959  5.960  5.962  5.963  5.965  5.967  5.970  5.972  5.975  5.979  5.983  5.988  5.993  5.999  6.006  6.015  6.024  6.035  6.047  6.061  6.078  6.096  6.118  6.142  6.171  6.203  6.241  6.284  6.333  6.389  6.454  6.529  6.614  6.712  6.825  6.955  7.103  7.274  7.470  7.695  7.953  8.250  8.590  8.981  9.430  9.945 10.537 11.217 11.997 12.892 13.921              
55626   8 3 148.336135  41.210367 0.161  6.329  6.330  6.331  6.333  6.334  6.336  6.338  6.340  6.343  6.346  6.349  6.353  6.358  6.363  6.369  6.376  6.384  6.393  6.404  6.416  6.430  6.446  6.464  6.485  6.509  6.537  6.568  6.605  6.647  6.695  6.750  6.813  6.886  6.969  7.065  7.175  7.301  7.446  7.613  7.804  8.023  8.275  8.565  8.897  9.278  9.716 10.219 10.796 11.459 12.220 13.094 14.097 15.249              
55626   8 4 148.336135  41.210367 0.168  5.077  5.078  5.079  5.081  5.083  5.086  5.088  5.091  5.095  5.099  5.104  5.109  5.115  5.122  5.131  5.140  5.151  5.163  5.177  5.193  5.212  5.234  5.258  5.286  5.319  5.356  5.399  5.448  5.505  5.569  5.644  5.729  5.827  5.940  6.069  6.217  6.388  6.583  6.808  7.066  7.362  7.701  8.092  8.540  9.054  9.645 10.323 11.102 11.996 13.022 14.201 15.554 17.107              
55626   8 5 148.336135  41.210367 0.203  5.502  5.503  5.505  5.506  5.508  5.510  5.513  5.516  5.519  5.522  5.527  5.532  5.537  5.544  5.551  5.559  5.569  5.580  5.593  5.608  5.625  5.644  5.666  5.692  5.721  5.755  5.794  5.838  5.889  5.948  6.015  6.092  6.181  6.282  6.399  6.533  6.687  6.864  7.067  7.300  7.568  7.875  8.228  8.633  9.098  9.632 10.245 10.949 11.757 12.685 13.751 14.974 16.378              
55626   8 6 148.336135  41.210367 0.157  5.645  5.646  5.648  5.649  5.651  5.653  5.655  5.658  5.661  5.665  5.669  5.674  5.679  5.685  5.692  5.701  5.710  5.721  5.733  5.748  5.764  5.783  5.804  5.829  5.858  5.890  5.928  5.971  6.021  6.077  6.143  6.217  6.303  6.402  6.516  6.646  6.795  6.967  7.164  7.390  7.650  7.948  8.290  8.683  9.135  9.653 10.248 10.931 11.715 12.616 13.650 14.837 16.200              
55626   9 1 155.074295  43.211007 0.157  6.672  6.673  6.674  6.676  6.677  6.679  6.682  6.684  6.687  6.691  6.695  6.699  6.705  6.711  6.718  6.726  6.735  6.745  6.758  6.772  6.788  6.806  6.827  6.851  6.879  6.911  6.947  6.989  7.038  7.093  7.157  7.230  7.313  7.410  7.520  7.647  7.793  7.960  8.152  8.373  8.626  8.917  9.250  9.634 10.074 10.579 11.159 11.825 12.590 13.468 14.476 15.633 16.962              
55626   9 2 155.074295  43.211007 0.198  8.740  8.741  8.742  8.743  8.745  8.746  8.748  8.750  8.753  8.756  8.759  8.763  8.768  8.773  8.779  8.786  8.793  8.802  8.813  8.824  8.838  8.853  8.871  8.892  8.915  8.942  8.973  9.009  9.050  9.097  9.151  9.213  9.284  9.365  9.459  9.566  9.690  9.831  9.994 10.181 10.396 10.642 10.925 11.249 11.622 12.050 12.542 13.106 13.754 14.497 15.351 16.332 17.458              
55626   9 3 155.074295  43.211007 0.127  4.789  4.791  4.793  4.795  4.797  4.800  4.804  4.808  4.812  4.818  4.824  4.830  4.838  4.847  4.858  4.870  4.883  4.899  4.917  4.938  4.962  4.989  5.020  5.056  5.098  5.145  5.200  5.263  5.334  5.417  5.512  5.621  5.746  5.889  6.054  6.243  6.460  6.709  6.996  7.324  7.702  8.135  8.633  9.204  9.860 10.613 11.477 12.470 13.610 14.918 16.420 18.145 20.126              
55626   9 4 155.074295  43.211007 0.165  7.428  7.430  7.432  7.434  7.436  7.439  7.442  7.446  7.450  7.455  7.460  7.466  7.473  7.482  7.491  7.502  7.515  7.529  7.545  7.564  7.586  7.611  7.640  7.673  7.710  7.754  7.803  7.861  7.926  8.002  8.088  8.187  8.301  8.432  8.583  8.755  8.953  9.181  9.442  9.742 10.086 10.481 10.935 11.456 12.055 12.742 13.531 14.436 15.476 16.670 18.041 19.615 21.422              
55626   9 5 155.074295  43.211007 0.206  8.053  8.054  8.056  8.057  8.059  8.061  8.064  8.067  8.070  8.074  8.078  8.083  8.088  8.095  8.102  8.111  8.121  8.132  8.145  8.159  8.176  8.196  8.218  8.244  8.273  8.307  8.346  8.391  8.442  8.501  8.568  8.646  8.735  8.837  8.954  9.089  9.244  9.421  9.625  9.859 10.128 10.437 10.791 11.198 11.665 12.202 12.818 13.525 14.337 15.269 16.339 17.568 18.979              
55626   9 6 155.074295  43.211007 0.155  8.038  8.039  8.041  8.043  8.046  8.048  8.051  8.055  8.059  8.063  8.069  8.075  8.082  8.090  8.099  8.109  8.122  8.135  8.151  8.170  8.191  8.215  8.243  8.275  8.311  8.353  8.401  8.457  8.520  8.593  8.677  8.773  8.884  9.011  9.156  9.323  9.515  9.736  9.989 10.279 10.613 10.996 11.436 11.941 12.520 13.186 13.950 14.828 15.835 16.992 18.320 19.845 21.596              
55626  10 1 163.256024  45.209764 0.156  8.518  8.519  8.520  8.522  8.523  8.526  8.528  8.531  8.534  8.537  8.541  8.546  8.551  8.557  8.564  8.573  8.582  8.593  8.605  8.619  8.635  8.654  8.675  8.700  8.728  8.760  8.797  8.840  8.889  8.945  9.009  9.083  9.168  9.266  9.378  9.506  9.654  9.823 10.018 10.241 10.498 10.793 11.131 11.519 11.965 12.477 13.065 13.739 14.514 15.404 16.425 17.598 18.944              
55626  10 2 163.256024  45.209764 0.205  6.816  6.817  6.819  6.820  6.822  6.824  6.826  6.829  6.832  6.835  6.839  6.844  6.849  6.855  6.862  6.869  6.878  6.889  6.901  6.914  6.930  6.948  6.968  6.992  7.019  7.050  7.086  7.127  7.175  7.229  7.291  7.363  7.445  7.539  7.647  7.771  7.914  8.078  8.266  8.482  8.730  9.014  9.341  9.716 10.147 10.642 11.210 11.862 12.610 13.470 14.457 15.590 16.891              
55626  10 3 163.256024  45.209764 0.163  8.689  8.690  8.691  8.693  8.695  8.697  8.699  8.702  8.705  8.709  8.713  8.717  8.723  8.729  8.736  8.744  8.754  8.765  8.777  8.791  8.808  8.826  8.848  8.873  8.901  8.934  8.971  9.014  9.064  9.121  9.186  9.261  9.346  9.445  9.558  9.688  9.837 10.009 10.205 10.431 10.691 10.988 11.330 11.723 12.173 12.691 13.285 13.967 14.750 15.649 16.682 17.867 19.228              
55626  10 4 163.256024  45.209764 0.165  8.490  8.492  8.493  8.495  8.497  8.500  8.502  8.506  8.509  8.513  8.518  8.524  8.530  8.537  8.546  8.555  8.566  8.579  8.593  8.610  8.629  8.651  8.676  8.705  8.738  8.776  8.820  8.870  8.928  8.994  9.070  9.158  9.258  9.373  9.505  9.657  9.831 10.031 10.261 10.525 10.828 11.175 11.574 12.033 12.559 13.163 13.857 14.653 15.567 16.617 17.823 19.206 20.795              
55626  10 5 163.256024  45.209764 0.205  8.174  8.176  8.177  8.179  8.181  8.183  8.186  8.189  8.193  8.197  8.201  8.207  8.213  8.220  8.228  8.237  8.248  8.261  8.275  8.291  8.309  8.331  8.355  8.384  8.416  8.453  8.496  8.545  8.601  8.666  8.740  8.825  8.923  9.035  9.164  9.312  9.482  9.677  9.901 10.158 10.453 10.792 11.181 11.628 12.141 12.730 13.406 14.183 15.074 16.098 17.273 18.623 20.172              
55626  10 6 163.256024  45.209764 0.159  9.955  9.956  9.958  9.960  9.961  9.964  9.966  9.969  9.973  9.977  9.981  9.986  9.992  9.999 10.007 10.016 10.026 10.038 10.051 10.067 10.085 10.105 10.129 10.156 10.187 10.222 10.263 10.310 10.364 10.426 10.497 10.578 10.672 10.780 10.903 11.045 11.207 11.394 11.609 11.855 12.138 12.463 12.835 13.263 13.755 14.319 14.967 15.711 16.565 17.545 18.671 19.964 21.448              
55626  11 1 166.515744  46.210964 0.158  7.417  7.418  7.419  7.421  7.423  7.425  7.428  7.431  7.434  7.438  7.442  7.447  7.453  7.459  7.467  7.475  7.485  7.497  7.510  7.525  7.542  7.562  7.584  7.610  7.640  7.675  7.714  7.759  7.811  7.871  7.940  8.018  8.109  8.213  8.332  8.469  8.626  8.806  9.013  9.251  9.524  9.837 10.197 10.610 11.084 11.629 12.254 12.972 13.797 14.743 15.830 17.077 18.510              
55626  11 2 166.515744  46.210964 0.205  7.086  7.087  7.089  7.090  7.092  7.094  7.096  7.099  7.102  7.105  7.109  7.114  7.119  7.125  7.132  7.140  7.149  7.159  7.171  7.185  7.201  7.219  7.240  7.264  7.291  7.323  7.359  7.400  7.448  7.503  7.566  7.638  7.721  7.816  7.925  8.051  8.195  8.360  8.550  8.768  9.019  9.306  9.636 10.015 10.450 10.950 11.523 12.182 12.938 13.806 14.803 15.947 17.261              
55626  11 3 166.515744  46.210964 0.165  7.058  7.059  7.061  7.063  7.065  7.067  7.070  7.073  7.077  7.081  7.086  7.091  7.098  7.105  7.113  7.123  7.134  7.146  7.161  7.178  7.197  7.219  7.244  7.273  7.306  7.344  7.388  7.438  7.496  7.562  7.638  7.726  7.826  7.941  8.073  8.225  8.399  8.599  8.829  9.093  9.396  9.743 10.143 10.601 11.128 11.732 12.426 13.222 14.137 15.187 16.393 17.777 19.367              
55626  11 4 166.515744  46.210964 0.166  7.017  7.019  7.020  7.022  7.025  7.027  7.030  7.034  7.038  7.043  7.048  7.054  7.061  7.069  7.078  7.089  7.101  7.115  7.130  7.149  7.170  7.194  7.222  7.253  7.290  7.332  7.380  7.435  7.499  7.572  7.655  7.751  7.862  7.988  8.134  8.301  8.493  8.713  8.965  9.256  9.589  9.971 10.410 10.915 11.494 12.158 12.921 13.798 14.804 15.959 17.285 18.808 20.556              
55626  11 5 166.515744  46.210964 0.208  9.611  9.612  9.614  9.615  9.617  9.619  9.621  9.624  9.627  9.631  9.635  9.639  9.645  9.651  9.658  9.666  9.675  9.686  9.698  9.712  9.728  9.747  9.768  9.792  9.820  9.852  9.889  9.932  9.980 10.036 10.100 10.174 10.258 10.355 10.467 10.595 10.742 10.910 11.104 11.326 11.582 11.875 12.211 12.598 13.041 13.551 14.135 14.807 15.578 16.463 17.479 18.646 19.986              
55626  11 6 166.515744  46.210964 0.158  7.130  7.132  7.133  7.135  7.137  7.140  7.142  7.145  7.149  7.153  7.158  7.163  7.170  7.177  7.185  7.194  7.205  7.218  7.232  7.249  7.267  7.289  7.314  7.343  7.375  7.413  7.456  7.506  7.563  7.628  7.704  7.790  7.889  8.003  8.133  8.283  8.455  8.653  8.880  9.141  9.440  9.783 10.178 10.631 11.151 11.748 12.433 13.220 14.123 15.161 16.352 17.720 19.290              
55626  12 1 175.742478  48.210564 0.159  7.273  7.274  7.275  7.276  7.277  7.279  7.280  7.282  7.284  7.287  7.290  7.293  7.297  7.301  7.306  7.311  7.318  7.325  7.334  7.344  7.355  7.368  7.383  7.400  7.420  7.442  7.468  7.498  7.532  7.571  7.616  7.668  7.727  7.795  7.874  7.963  8.066  8.185  8.321  8.477  8.656  8.862  9.098  9.369  9.680 10.038 10.448 10.919 11.460 12.081 12.795 13.613 14.554              
55626  12 2 175.742478  48.210564 0.206 11.619 11.620 11.621 11.622 11.623 11.624 11.625 11.627 11.629 11.631 11.633 11.636 11.640 11.643 11.648 11.653 11.658 11.665 11.672 11.681 11.691 11.702 11.715 11.730 11.747 11.766 11.789 11.815 11.844 11.878 11.918 11.962 12.014 12.073 12.141 12.219 12.309 12.412 12.530 12.666 12.821 13.000 13.206 13.441 13.712 14.023 14.380 14.789 15.260 15.800 16.420 17.132 17.949              
55626  12 3 175.742478  48.210564 0.166 10.547 10.548 10.549 10.550 10.551 10.553 10.554 10.556 10.559 10.561 10.564 10.568 10.572 10.577 10.582 10.588 10.595 10.603 10.612 10.623 10.635 10.649 10.665 10.683 10.704 10.728 10.756 10.788 10.825 10.867 10.915 10.970 11.034 11.107 11.191 11.287 11.398 11.525 11.671 11.838 12.030 12.251 12.504 12.795 13.129 13.512 13.952 14.458 15.038 15.705 16.470 17.348 18.356              
55626  12 4 175.742478  48.210564 0.152  4.842  4.845  4.847  4.850  4.853  4.857  4.862  4.867  4.873  4.880  4.887  4.896  4.906  4.918  4.932  4.947  4.965  4.985  5.009  5.036  5.066  5.102  5.143  5.189  5.243  5.304  5.375  5.456  5.550  5.657  5.779  5.920  6.082  6.268  6.482  6.727  7.009  7.332  7.703  8.129  8.618  9.179  9.824 10.565 11.415 12.390 13.511 14.797 16.275 17.971 19.918 22.153 24.720              
55626  12 5 175.742478  48.210564 0.207  7.851  7.852  7.854  7.855  7.857  7.859  7.861  7.863  7.866  7.870  7.874  7.878  7.883  7.889  7.896  7.904  7.913  7.923  7.935  7.948  7.963  7.981  8.002  8.025  8.052  8.083  8.118  8.159  8.206  8.259  8.321  8.392  8.473  8.566  8.673  8.796  8.937  9.099  9.285  9.499  9.744 10.026 10.349 10.720 11.147 11.636 12.198 12.843 13.584 14.434 15.411 16.532 17.819              
55626  12 6 175.742478  48.210564 0.156  9.209  9.210  9.211  9.213  9.214  9.216  9.219  9.221  9.224  9.227  9.231  9.235  9.240  9.246  9.252  9.260  9.269  9.278  9.290  9.303  9.318  9.335  9.355  9.377  9.403  9.433  9.468  9.507  9.552  9.604  9.664  9.732  9.811  9.901 10.004 10.123 10.260 10.417 10.597 10.803 11.041 11.313 11.626 11.985 12.397 12.871 13.414 14.038 14.755 15.578 16.522 17.607 18.852              
55626  14 1 182.924492   8.220265 0.151  7.884  7.885  7.887  7.888  7.890  7.892  7.895  7.897  7.901  7.904  7.909  7.914  7.919  7.926  7.933  7.942  7.951  7.963  7.976  7.990  8.007  8.027  8.049  8.075  8.105  8.139  8.178  8.223  8.274  8.333  8.401  8.479  8.568  8.670  8.788  8.923  9.079  9.257  9.462  9.696  9.966 10.276 10.632 11.040 11.509 12.047 12.665 13.375 14.189 15.125 16.199 17.432 18.848              
55626  14 2 182.924492   8.220265 0.206  7.934  7.935  7.937  7.938  7.940  7.942  7.944  7.947  7.950  7.953  7.957  7.962  7.967  7.973  7.980  7.988  7.998  8.008  8.020  8.034  8.050  8.069  8.090  8.114  8.142  8.174  8.210  8.252  8.301  8.356  8.420  8.493  8.577  8.673  8.784  8.911  9.057  9.224  9.416  9.637  9.890 10.181 10.515 10.899 11.340 11.845 12.426 13.092 13.858 14.737 15.746 16.904 18.234              
55626  14 3 182.924492   8.220265 0.173  6.213  6.215  6.216  6.218  6.221  6.224  6.227  6.230  6.234  6.239  6.245  6.251  6.258  6.266  6.276  6.287  6.299  6.313  6.330  6.349  6.370  6.395  6.424  6.456  6.494  6.537  6.587  6.644  6.709  6.784  6.871  6.970  7.083  7.214  7.364  7.536  7.733  7.960  8.221  8.520  8.863  9.257  9.710 10.229 10.826 11.511 12.297 13.200 14.237 15.427 16.794 18.363 20.164              
55626  14 4 182.924492   8.220265 0.167  7.061  7.063  7.065  7.068  7.071  7.075  7.079  7.084  7.089  7.095  7.103  7.111  7.120  7.131  7.144  7.158  7.174  7.193  7.215  7.240  7.268  7.301  7.338  7.382  7.431  7.488  7.553  7.628  7.714  7.813  7.927  8.057  8.207  8.379  8.576  8.803  9.063  9.361  9.704 10.098 10.550 11.069 11.664 12.348 13.134 14.036 15.071 16.260 17.625 19.192 20.991 23.057 25.429              
55626  14 5 182.924492   8.220265 0.203  6.149  6.150  6.152  6.154  6.156  6.159  6.162  6.165  6.169  6.174  6.179  6.185  6.192  6.200  6.209  6.220  6.232  6.245  6.261  6.279  6.300  6.324  6.352  6.383  6.420  6.461  6.509  6.564  6.627  6.700  6.783  6.878  6.988  7.114  7.258  7.424  7.614  7.833  8.084  8.372  8.703  9.083  9.520 10.020 10.596 11.256 12.014 12.885 13.884 15.032 16.349 17.862 19.599              
55626  14 6 182.924492   8.220265 0.152  7.502  7.503  7.505  7.506  7.508  7.510  7.513  7.515  7.518  7.522  7.526  7.531  7.536  7.542  7.550  7.558  7.567  7.578  7.590  7.605  7.621  7.640  7.661  7.686  7.714  7.747  7.784  7.827  7.877  7.933  7.998  8.073  8.159  8.257  8.370  8.500  8.649  8.820  9.016  9.242  9.501  9.798 10.139 10.531 10.981 11.497 12.090 12.771 13.553 14.451 15.481 16.665 18.023              
55626  16 1 185.752040   8.218381 0.155  5.567  5.568  5.569  5.571  5.573  5.575  5.577  5.580  5.583  5.587  5.591  5.595  5.601  5.607  5.614  5.622  5.632  5.643  5.655  5.670  5.686  5.705  5.726  5.751  5.780  5.813  5.850  5.893  5.943  6.000  6.065  6.140  6.227  6.326  6.439  6.570  6.720  6.892  7.089  7.316  7.576  7.875  8.218  8.612  9.064  9.584 10.180 10.865 11.651 12.554 13.590 14.780 16.146              
55626  16 2 185.752040   8.218381 0.208  6.756  6.757  6.758  6.760  6.761  6.763  6.765  6.767  6.770  6.773  6.777  6.781  6.786  6.791  6.798  6.805  6.813  6.823  6.834  6.846  6.861  6.878  6.897  6.918  6.944  6.972  7.006  7.044  7.087  7.137  7.195  7.261  7.337  7.424  7.524  7.639  7.771  7.923  8.096  8.296  8.525  8.788  9.091  9.438  9.836 10.293 10.818 11.421 12.113 12.908 13.821 14.869 16.072              
55626  16 3 185.752040   8.218381 0.168  6.040  6.042  6.043  6.045  6.047  6.049  6.052  6.055  6.059  6.063  6.067  6.073  6.079  6.086  6.094  6.103  6.114  6.126  6.140  6.156  6.174  6.195  6.220  6.248  6.280  6.316  6.359  6.407  6.463  6.527  6.600  6.684  6.781  6.892  7.019  7.166  7.334  7.527  7.748  8.003  8.295  8.630  9.015  9.457  9.964 10.547 11.216 11.984 12.866 13.878 15.041 16.376 17.908              
55626  16 4 185.752040   8.218381 0.170  7.942  7.943  7.945  7.947  7.949  7.951  7.954  7.958  7.961  7.966  7.971  7.976  7.983  7.990  7.999  8.009  8.020  8.033  8.048  8.065  8.085  8.107  8.133  8.163  8.197  8.236  8.281  8.333  8.392  8.461  8.539  8.629  8.732  8.851  8.987  9.143  9.322  9.528  9.764 10.036 10.347 10.705 11.116 11.588 12.129 12.751 13.465 14.285 15.226 16.307 17.547 18.972 20.607              
55626  16 5 185.752040   8.218381 0.205  6.864  6.865  6.866  6.867  6.869  6.871  6.873  6.876  6.879  6.882  6.886  6.890  6.895  6.901  6.907  6.915  6.923  6.933  6.945  6.958  6.973  6.990  7.010  7.033  7.059  7.089  7.123  7.163  7.208  7.260  7.320  7.389  7.467  7.558  7.662  7.781  7.918  8.076  8.256  8.464  8.702  8.975  9.289  9.649 10.063 10.538 11.084 11.710 12.429 13.255 14.203 15.291 16.541              
55626  16 6 185.752040   8.218381 0.152  4.748  4.749  4.750  4.752  4.754  4.756  4.759  4.762  4.765  4.769  4.774  4.779  4.785  4.791  4.799  4.808  4.818  4.830  4.843  4.859  4.877  4.897  4.920  4.947  4.978  5.014  5.054  5.101  5.155  5.216  5.287  5.368  5.461  5.568  5.691  5.832  5.994  6.180  6.393  6.639  6.920  7.243  7.614  8.040  8.529  9.091  9.736 10.476 11.326 12.302 13.422 14.708 16.185              
55626  17 1 201.320949   7.219882 0.155  5.293  5.294  5.296  5.298  5.300  5.302  5.305  5.308  5.312  5.316  5.321  5.326  5.333  5.340  5.348  5.358  5.369  5.382  5.396  5.413  5.432  5.454  5.479  5.508  5.542  5.580  5.624  5.674  5.732  5.798  5.875  5.962  6.063  6.178  6.311  6.463  6.638  6.839  7.069  7.334  7.637  7.986  8.387  8.846  9.374  9.980 10.676 11.475 12.392 13.446 14.655 16.043 17.637              
55626  17 2 201.320949   7.219882 0.207  4.782  4.783  4.785  4.787  4.789  4.791  4.794  4.798  4.801  4.806  4.811  4.817  4.823  4.831  4.840  4.850  4.862  4.875  4.890  4.908  4.928  4.951  4.977  5.008  5.043  5.083  5.129  5.182  5.243  5.313  5.393  5.485  5.591  5.712  5.851  6.011  6.195  6.406  6.648  6.926  7.245  7.612  8.032  8.515  9.070  9.707 10.438 11.277 12.241 13.348 14.618 16.077 17.752              
55626  17 3 201.320949   7.219882 0.170  4.914  4.916  4.918  4.920  4.923  4.925  4.929  4.933  4.937  4.942  4.948  4.955  4.963  4.972  4.982  4.994  5.007  5.022  5.040  5.061  5.084  5.111  5.142  5.177  5.218  5.264  5.318  5.380  5.450  5.531  5.625  5.732  5.854  5.995  6.157  6.343  6.557  6.802  7.083  7.406  7.777  8.203  8.691  9.253  9.897 10.637 11.487 12.462 13.582 14.868 16.345 18.040 19.986              
55626  17 4 201.320949   7.219882 0.169  6.182  6.185  6.187  6.190  6.194  6.198  6.203  6.208  6.214  6.221  6.229  6.238  6.249  6.261  6.275  6.291  6.309  6.331  6.355  6.383  6.415  6.451  6.494  6.542  6.598  6.662  6.735  6.819  6.916  7.027  7.154  7.301  7.469  7.661  7.883  8.137  8.429  8.764  9.149  9.591 10.098 10.681 11.350 12.118 12.999 14.012 15.174 16.508 18.040 19.799 21.819 24.138 26.801              
55626  17 5 201.320949   7.219882 0.206  6.484  6.486  6.488  6.490  6.492  6.495  6.498  6.501  6.505  6.510  6.515  6.521  6.528  6.536  6.545  6.556  6.568  6.582  6.598  6.616  6.637  6.662  6.689  6.721  6.758  6.800  6.848  6.904  6.968  7.041  7.125  7.221  7.332  7.459  7.605  7.772  7.965  8.186  8.439  8.730  9.065  9.448  9.889 10.395 10.976 11.643 12.409 13.288 14.297 15.456 16.787 18.315 20.069              
55626  17 6 201.320949   7.219882 0.152  5.214  5.215  5.217  5.219  5.221  5.223  5.226  5.229  5.233  5.237  5.241  5.247  5.253  5.260  5.268  5.278  5.288  5.301  5.315  5.331  5.350  5.371  5.396  5.424  5.457  5.494  5.537  5.586  5.643  5.708  5.782  5.868  5.966  6.079  6.208  6.357  6.528  6.724  6.949  7.207  7.504  7.844  8.236  8.685  9.200  9.792 10.472 11.252 12.148 13.176 14.357 15.713 17.270              
55629  16 1 187.193162   8.221095 0.151  5.374  5.377  5.380  5.383  5.387  5.392  5.397  5.404  5.411  5.419  5.428  5.439  5.451  5.465  5.482  5.500  5.522  5.546  5.574  5.607  5.644  5.687  5.736  5.792  5.857  5.931  6.016  6.114  6.226  6.355  6.503  6.673  6.868  7.092  7.349  7.645  7.984  8.373  8.820  9.334  9.923 10.599 11.376 12.268 13.292 14.468 15.818 17.368 19.148 21.192 23.538 26.231 29.324              
55629  16 2 187.193162   8.221095 0.207  6.377  6.379  6.382  6.385  6.388  6.392  6.397  6.403  6.409  6.416  6.424  6.434  6.445  6.457  6.472  6.488  6.507  6.529  6.553  6.582  6.615  6.653  6.696  6.746  6.803  6.868  6.943  7.030  7.129  7.243  7.373  7.523  7.696  7.894  8.121  8.381  8.681  9.025  9.419  9.873 10.393 10.990 11.676 12.464 13.368 14.406 15.598 16.967 18.538 20.342 22.414 24.792 27.523              
55629  16 3 187.193162   8.221095 0.169  6.208  6.211  6.214  6.217  6.222  6.226  6.232  6.238  6.245  6.253  6.262  6.273  6.286  6.300  6.316  6.335  6.356  6.381  6.409  6.442  6.479  6.522  6.572  6.628  6.693  6.768  6.853  6.952  7.064  7.194  7.343  7.514  7.710  7.935  8.193  8.490  8.831  9.222  9.672 10.188 10.780 11.460 12.241 13.137 14.166 15.348 16.705 18.263 20.051 22.105 24.463 27.170 30.279              
55629  16 4 187.193162   8.221095 0.170  6.347  6.350  6.354  6.358  6.363  6.369  6.376  6.383  6.392  6.402  6.414  6.427  6.443  6.460  6.480  6.503  6.530  6.560  6.596  6.636  6.682  6.735  6.796  6.866  6.946  7.038  7.144  7.265  7.405  7.565  7.749  7.960  8.202  8.481  8.800  9.167  9.588 10.072 10.627 11.265 11.997 12.837 13.802 14.910 16.182 17.643 19.319 21.245 23.455 25.993 28.907 32.253 36.095              
55629  16 5 187.193162   8.221095 0.205  6.280  6.283  6.286  6.289  6.294  6.298  6.304  6.310  6.318  6.326  6.336  6.347  6.359  6.374  6.390  6.410  6.432  6.457  6.486  6.519  6.557  6.601  6.652  6.710  6.776  6.852  6.940  7.041  7.156  7.289  7.441  7.616  7.816  8.047  8.311  8.615  8.964  9.364  9.824 10.352 10.958 11.654 12.453 13.370 14.423 15.633 17.021 18.615 20.445 22.547 24.960 27.730 30.910              
55629  16 6 187.193162   8.221095 0.151  6.040  6.043  6.046  6.049  6.053  6.058  6.063  6.069  6.076  6.084  6.093  6.103  6.115  6.129  6.145  6.163  6.184  6.208  6.235  6.267  6.303  6.344  6.392  6.447  6.510  6.582  6.665  6.760  6.869  6.995  7.139  7.304  7.494  7.712  7.962  8.250  8.580  8.958  9.393  9.893 10.466 11.125 11.881 12.749 13.745 14.889 16.203 17.711 19.443 21.431 23.714 26.335 29.345              
55629  17 1 188.611723   8.218822 0.152  7.535  7.536  7.538  7.540  7.543  7.546  7.549  7.553  7.557  7.562  7.568  7.575  7.582  7.591  7.601  7.612  7.625  7.641  7.658  7.678  7.701  7.727  7.757  7.792  7.832  7.877  7.930  7.990  8.059  8.138  8.230  8.334  8.454  8.592  8.751  8.932  9.141  9.381  9.656  9.972 10.335 10.751 11.229 11.778 12.409 13.132 13.963 14.917 16.013 17.271 18.715 20.373 22.276              
55629  17 2 188.611723   8.218822 0.206  5.379  5.381  5.383  5.386  5.389  5.392  5.396  5.400  5.405  5.410  5.417  5.424  5.433  5.442  5.454  5.466  5.481  5.498  5.518  5.540  5.565  5.595  5.629  5.667  5.712  5.763  5.822  5.889  5.967  6.056  6.158  6.275  6.409  6.564  6.741  6.945  7.178  7.447  7.755  8.109  8.515  8.981  9.517 10.131 10.837 11.648 12.578 13.647 14.873 16.282 17.899 19.756 21.887              
55629  17 3 188.611723   8.218822 0.169  4.554  4.557  4.560  4.563  4.566  4.570  4.575  4.580  4.587  4.594  4.602  4.611  4.622  4.635  4.649  4.665  4.684  4.706  4.730  4.759  4.791  4.829  4.872  4.921  4.978  5.043  5.118  5.203  5.302  5.415  5.545  5.694  5.865  6.062  6.287  6.546  6.844  7.185  7.577  8.028  8.545  9.138  9.819 10.602 11.500 12.532 13.716 15.075 16.636 18.429 20.487 22.850 25.562              
55629  17 4 188.611723   8.218822 0.167  5.869  5.872  5.875  5.879  5.883  5.888  5.894  5.901  5.908  5.917  5.926  5.938  5.951  5.966  5.983  6.003  6.025  6.051  6.081  6.115  6.154  6.199  6.251  6.310  6.379  6.457  6.547  6.650  6.768  6.905  7.061  7.240  7.446  7.683  7.954  8.266  8.624  9.034  9.506 10.048 10.670 11.384 12.204 13.145 14.226 15.467 16.891 18.527 20.405 22.562 25.038 27.881 31.144              
55629  17 5 188.611723   8.218822 0.207  5.985  5.987  5.989  5.992  5.995  5.999  6.003  6.008  6.014  6.020  6.027  6.036  6.045  6.057  6.069  6.084  6.101  6.120  6.142  6.168  6.197  6.230  6.269  6.313  6.364  6.422  6.489  6.566  6.654  6.756  6.872  7.006  7.159  7.335  7.537  7.769  8.036  8.342  8.693  9.096  9.559 10.091 10.701 11.402 12.207 13.131 14.192 15.410 16.808 18.414 20.258 22.374 24.805              
55629  17 6 188.611723   8.218822 0.151  6.278  6.280  6.283  6.285  6.288  6.292  6.296  6.300  6.305  6.312  6.318  6.326  6.336  6.346  6.358  6.372  6.388  6.406  6.427  6.451  6.478  6.510  6.546  6.588  6.636  6.691  6.754  6.827  6.910  7.005  7.115  7.241  7.386  7.552  7.742  7.961  8.213  8.501  8.833  9.213  9.650 10.151 10.727 11.388 12.147 13.019 14.019 15.168 16.487 18.002 19.741 21.737 24.030              
55629  18 1 190.019328   8.216852 0.155  6.689  6.691  6.694  6.696  6.699  6.702  6.706  6.711  6.716  6.721  6.728  6.736  6.744  6.754  6.766  6.779  6.794  6.812  6.832  6.855  6.882  6.912  6.947  6.987  7.033  7.086  7.146  7.216  7.296  7.387  7.493  7.613  7.752  7.912  8.095  8.305  8.546  8.823  9.141  9.506  9.925 10.407 10.959 11.594 12.322 13.159 14.119 15.222 16.488 17.941 19.610 21.526 23.726              
55629  18 2 190.019328   8.216852 0.207  5.589  5.591  5.593  5.595  5.598  5.601  5.605  5.609  5.613  5.619  5.625  5.632  5.640  5.649  5.660  5.672  5.686  5.702  5.720  5.741  5.766  5.794  5.826  5.862  5.905  5.953  6.009  6.073  6.146  6.230  6.327  6.438  6.566  6.712  6.880  7.073  7.295  7.549  7.841  8.177  8.562  9.004  9.512 10.095 10.764 11.532 12.414 13.427 14.590 15.926 17.459 19.219 21.240              
55629  18 3 190.019328   8.216852 0.169  5.144  5.146  5.148  5.151  5.154  5.158  5.162  5.166  5.172  5.178  5.185  5.193  5.202  5.213  5.225  5.239  5.255  5.273  5.295  5.319  5.347  5.379  5.416  5.458  5.507  5.562  5.626  5.700  5.784  5.881  5.992  6.120  6.267  6.435  6.629  6.851  7.105  7.398  7.734  8.120  8.563  9.071  9.655 10.325 11.095 11.979 12.993 14.158 15.496 17.032 18.795 20.819 23.144              
55629  18 4 190.019328   8.216852 0.167  7.916  7.919  7.921  7.925  7.928  7.932  7.937  7.942  7.949  7.956  7.964  7.974  7.984  7.997  8.011  8.028  8.046  8.068  8.093  8.121  8.154  8.192  8.235  8.284  8.341  8.407  8.482  8.568  8.667  8.780  8.910  9.060  9.232  9.429  9.656  9.916 10.214 10.557 10.951 11.403 11.922 12.518 13.202 13.987 14.889 15.924 17.113 18.478 20.045 21.844 23.910 26.282 29.005              
55629  18 5 190.019328   8.216852 0.205  8.029  8.031  8.033  8.036  8.039  8.043  8.047  8.052  8.057  8.064  8.071  8.079  8.089  8.100  8.113  8.127  8.144  8.163  8.185  8.210  8.239  8.272  8.310  8.354  8.404  8.461  8.527  8.603  8.691  8.791  8.906  9.038  9.189  9.363  9.563  9.792 10.055 10.358 10.705 11.103 11.561 12.086 12.689 13.382 14.177 15.090 16.138 17.342 18.724 20.310 22.132 24.223 26.625              
55629  18 6 190.019328   8.216852 0.156  5.759  5.761  5.763  5.766  5.770  5.773  5.778  5.783  5.788  5.795  5.802  5.811  5.821  5.832  5.845  5.860  5.878  5.898  5.920  5.946  5.976  6.011  6.050  6.096  6.148  6.208  6.276  6.355  6.446  6.550  6.669  6.806  6.963  7.144  7.351  7.589  7.863  8.177  8.537  8.951  9.426  9.971 10.598 11.317 12.142 13.090 14.178 15.428 16.863 18.510 20.401 22.573 25.066              
55629  19 1 204.169080   7.220168 0.152  6.841  6.842  6.844  6.846  6.848  6.851  6.854  6.857  6.861  6.866  6.871  6.877  6.884  6.892  6.901  6.911  6.923  6.936  6.952  6.970  6.991  7.014  7.042  7.073  7.109  7.150  7.197  7.251  7.314  7.385  7.467  7.561  7.670  7.794  7.937  8.100  8.288  8.504  8.752  9.037  9.364  9.739 10.170 10.665 11.233 11.885 12.633 13.493 14.480 15.613 16.915 18.409 20.124              
55629  19 2 204.169080   7.220168 0.206  6.939  6.940  6.942  6.944  6.946  6.949  6.952  6.955  6.959  6.964  6.969  6.975  6.982  6.990  7.000  7.010  7.022  7.036  7.052  7.070  7.091  7.116  7.143  7.175  7.212  7.254  7.302  7.357  7.421  7.493  7.577  7.673  7.784  7.910  8.056  8.223  8.415  8.635  8.887  9.178  9.511  9.894 10.333 10.837 11.416 12.081 12.845 13.721 14.727 15.883 17.209 18.733 20.481              
55629  19 3 204.169080   7.220168 0.170  4.508  4.510  4.512  4.515  4.519  4.522  4.527  4.532  4.537  4.544  4.551  4.560  4.570  4.581  4.595  4.610  4.627  4.647  4.669  4.696  4.726  4.760  4.800  4.845  4.897  4.957  5.026  5.105  5.196  5.300  5.419  5.556  5.714  5.895  6.102  6.341  6.615  6.929  7.290  7.704  8.180  8.726  9.353 10.073 10.900 11.849 12.939 14.190 15.627 17.277 19.171 21.345 23.842              
55629  19 4 204.169080   7.220168 0.170  5.030  5.033  5.036  5.041  5.045  5.051  5.057  5.064  5.072  5.082  5.093  5.105  5.119  5.136  5.155  5.176  5.201  5.230  5.263  5.300  5.344  5.393  5.450  5.516  5.591  5.677  5.776  5.890  6.020  6.170  6.342  6.540  6.767  7.028  7.327  7.670  8.064  8.517  9.037  9.634 10.319 11.106 12.009 13.046 14.237 15.604 17.174 18.977 21.046 23.422 26.150 29.282 32.879              
55629  19 5 204.169080   7.220168 0.208  6.525  6.527  6.529  6.532  6.535  6.539  6.544  6.549  6.554  6.561  6.568  6.577  6.587  6.598  6.612  6.627  6.644  6.664  6.687  6.713  6.743  6.777  6.817  6.862  6.915  6.975  7.043  7.122  7.213  7.317  7.437  7.574  7.732  7.913  8.121  8.360  8.634  8.949  9.310  9.725 10.201 10.748 11.376 12.097 12.924 13.875 14.966 16.219 17.657 19.309 21.205 23.382 25.882              
55629  19 6 204.169080   7.220168 0.154  7.231  7.233  7.235  7.238  7.240  7.244  7.247  7.251  7.256  7.262  7.268  7.275  7.284  7.293  7.304  7.317  7.331  7.348  7.367  7.389  7.414  7.442  7.476  7.514  7.557  7.607  7.665  7.731  7.807  7.894  7.994  8.108  8.240  8.391  8.565  8.764  8.993  9.256  9.558  9.904 10.302 10.759 11.283 11.886 12.577 13.371 14.282 15.328 16.530 17.909 19.493 21.312 23.399              
55629  20 1 205.584881   7.218741 0.154  5.518  5.519  5.521  5.523  5.525  5.527  5.530  5.533  5.536  5.540  5.545  5.550  5.556  5.564  5.572  5.581  5.592  5.604  5.618  5.634  5.653  5.674  5.698  5.726  5.759  5.796  5.838  5.887  5.943  6.007  6.081  6.165  6.263  6.374  6.503  6.650  6.819  7.013  7.236  7.492  7.785  8.123  8.510  8.954  9.465 10.051 10.724 11.496 12.383 13.402 14.571 15.914 17.455              
55629  20 2 205.584881   7.218741 0.206  4.880  4.882  4.883  4.885  4.887  4.890  4.892  4.896  4.899  4.904  4.909  4.914  4.921  4.928  4.936  4.946  4.957  4.970  4.985  5.002  5.022  5.044  5.070  5.099  5.133  5.172  5.216  5.267  5.326  5.394  5.471  5.560  5.662  5.780  5.914  6.069  6.246  6.450  6.684  6.953  7.262  7.616  8.022  8.489  9.026  9.641 10.348 11.159 12.091 13.161 14.389 15.799 17.418              
55629  20 3 205.584881   7.218741 0.170  7.127  7.128  7.130  7.131  7.134  7.136  7.139  7.142  7.145  7.150  7.154  7.160  7.166  7.173  7.182  7.191  7.202  7.214  7.229  7.245  7.264  7.286  7.311  7.340  7.372  7.410  7.454  7.503  7.561  7.626  7.702  7.788  7.888  8.002  8.133  8.283  8.456  8.654  8.882  9.143  9.443  9.788 10.183 10.637 11.159 11.758 12.445 13.234 14.141 15.181 16.376 17.748 19.323              
55629  20 4 205.584881   7.218741 0.169  6.113  6.115  6.118  6.121  6.124  6.128  6.132  6.138  6.143  6.150  6.158  6.167  6.177  6.189  6.202  6.218  6.236  6.256  6.279  6.306  6.337  6.373  6.413  6.460  6.514  6.575  6.646  6.727  6.821  6.928  7.051  7.192  7.354  7.540  7.754  7.999  8.281  8.604  8.975  9.402  9.891 10.453 11.098 11.839 12.690 13.666 14.788 16.075 17.553 19.250 21.199 23.436 26.005              
55629  20 5 205.584881   7.218741 0.204  5.717  5.719  5.721  5.724  5.726  5.730  5.734  5.738  5.743  5.749  5.756  5.763  5.772  5.782  5.794  5.807  5.823  5.840  5.860  5.884  5.910  5.941  5.976  6.016  6.062  6.115  6.176  6.247  6.327  6.419  6.525  6.647  6.787  6.947  7.131  7.343  7.585  7.864  8.184  8.552  8.974  9.458 10.014 10.653 11.386 12.228 13.194 14.304 15.578 17.041 18.721 20.650 22.864              
55629  20 6 205.584881   7.218741 0.150  6.852  6.854  6.855  6.858  6.860  6.863  6.866  6.870  6.874  6.879  6.885  6.891  6.899  6.907  6.917  6.929  6.942  6.956  6.974  6.993  7.016  7.042  7.072  7.106  7.145  7.190  7.242  7.301  7.369  7.448  7.537  7.641  7.759  7.895  8.051  8.231  8.437  8.673  8.945  9.256  9.614 10.025 10.497 11.038 11.660 12.374 13.194 14.135 15.216 16.457 17.881 19.517 21.395              
55629  21 1 206.990823   7.217026 0.154  6.375  6.377  6.379  6.382  6.385  6.388  6.392  6.396  6.401  6.407  6.414  6.422  6.430  6.441  6.452  6.465  6.481  6.498  6.519  6.542  6.568  6.599  6.634  6.674  6.720  6.774  6.834  6.904  6.985  7.077  7.183  7.305  7.444  7.604  7.788  8.000  8.242  8.521  8.841  9.208  9.630 10.114 10.670 11.308 12.041 12.882 13.848 14.957 16.230 17.692 19.371 21.298 23.511              
55629  21 2 206.990823   7.217026 0.207  4.911  4.913  4.915  4.918  4.921  4.925  4.929  4.933  4.939  4.945  4.952  4.960  4.969  4.980  4.992  5.006  5.022  5.040  5.061  5.086  5.113  5.145  5.182  5.224  5.273  5.328  5.392  5.465  5.550  5.646  5.757  5.885  6.031  6.199  6.392  6.613  6.867  7.159  7.494  7.879  8.320  8.827  9.410 10.078 10.846 11.727 12.739 13.900 15.234 16.766 18.524 20.543 22.861              
55629  21 3 206.990823   7.217026 0.169  5.576  5.578  5.580  5.583  5.586  5.590  5.594  5.599  5.604  5.611  5.618  5.626  5.636  5.647  5.659  5.674  5.691  5.710  5.732  5.757  5.786  5.819  5.857  5.901  5.951  6.009  6.075  6.151  6.238  6.339  6.454  6.586  6.738  6.912  7.112  7.342  7.606  7.909  8.257  8.656  9.114  9.641 10.245 10.939 11.735 12.650 13.700 14.906 16.291 17.880 19.705 21.801 24.206              
55629  21 4 206.990823   7.217026 0.167  5.176  5.179  5.182  5.186  5.190  5.195  5.201  5.207  5.215  5.223  5.233  5.244  5.257  5.272  5.289  5.309  5.331  5.357  5.386  5.420  5.459  5.504  5.556  5.615  5.682  5.760  5.850  5.952  6.070  6.205  6.361  6.539  6.744  6.979  7.249  7.559  7.914  8.323  8.792  9.330  9.949 10.659 11.474 12.409 13.484 14.718 16.134 17.760 19.627 21.771 24.233 27.059 30.304              
55629  21 5 206.990823   7.217026 0.205  6.521  6.523  6.525  6.528  6.532  6.535  6.540  6.545  6.550  6.557  6.565  6.573  6.583  6.595  6.608  6.623  6.640  6.660  6.683  6.709  6.739  6.774  6.813  6.859  6.911  6.971  7.040  7.119  7.210  7.314  7.434  7.571  7.729  7.910  8.118  8.357  8.631  8.946  9.308  9.723 10.200 10.747 11.375 12.097 12.925 13.876 14.968 16.221 17.661 19.313 21.210 23.389 25.890              
55629  21 6 206.990823   7.217026 0.153  4.856  4.858  4.861  4.864  4.867  4.871  4.876  4.881  4.887  4.894  4.902  4.911  4.921  4.933  4.947  4.962  4.980  5.001  5.025  5.052  5.083  5.119  5.160  5.207  5.262  5.324  5.396  5.478  5.572  5.681  5.805  5.948  6.112  6.300  6.516  6.764  7.049  7.376  7.752  8.183  8.679  9.247  9.900 10.650 11.510 12.498 13.633 14.935 16.431 18.148 20.119 22.383 24.982              
55629  22 1 208.395999   7.216990 0.154  5.367  5.370  5.372  5.375  5.379  5.382  5.387  5.392  5.398  5.405  5.412  5.421  5.432  5.443  5.457  5.472  5.490  5.510  5.534  5.561  5.592  5.627  5.668  5.715  5.768  5.830  5.901  5.982  6.075  6.182  6.305  6.447  6.609  6.795  7.009  7.254  7.536  7.859  8.231  8.657  9.147  9.709 10.354 11.095 11.946 12.923 14.045 15.333 16.811 18.509 20.458 22.696 25.266              
55629  22 2 208.395999   7.216990 0.203  5.600  5.603  5.606  5.609  5.613  5.618  5.623  5.629  5.635  5.643  5.652  5.662  5.674  5.688  5.703  5.721  5.742  5.765  5.792  5.823  5.859  5.900  5.947  6.001  6.063  6.134  6.216  6.310  6.417  6.541  6.683  6.846  7.033  7.248  7.495  7.778  8.103  8.477  8.905  9.398  9.963 10.612 11.357 12.212 13.195 14.322 15.617 17.104 18.811 20.770 23.020 25.604 28.570              
55629  22 3 208.395999   7.216990 0.168  5.383  5.386  5.389  5.393  5.397  5.401  5.406  5.413  5.420  5.428  5.437  5.447  5.460  5.474  5.490  5.508  5.529  5.553  5.581  5.613  5.650  5.692  5.741  5.796  5.860  5.933  6.018  6.114  6.225  6.352  6.499  6.667  6.859  7.081  7.335  7.627  7.962  8.346  8.788  9.295  9.877 10.546 11.313 12.195 13.206 14.368 15.702 17.233 18.991 21.010 23.328 25.989 29.045              
55629  22 4 208.395999   7.216990 0.169  6.357  6.360  6.363  6.367  6.371  6.377  6.383  6.389  6.397  6.406  6.417  6.428  6.442  6.458  6.476  6.496  6.520  6.547  6.578  6.614  6.656  6.703  6.757  6.819  6.891  6.973  7.067  7.176  7.300  7.443  7.607  7.795  8.011  8.259  8.544  8.871  9.247  9.678 10.173 10.742 11.394 12.144 13.004 13.992 15.126 16.428 17.923 19.640 21.611 23.874 26.472 29.455 32.880              
55629  22 5 208.395999   7.216990 0.209  6.759  6.762  6.765  6.769  6.773  6.777  6.782  6.789  6.796  6.804  6.813  6.823  6.835  6.849  6.865  6.884  6.905  6.929  6.957  6.988  7.025  7.067  7.115  7.171  7.234  7.307  7.391  7.487  7.598  7.725  7.871  8.038  8.230  8.450  8.704  8.994  9.328  9.711 10.151 10.656 11.236 11.902 12.667 13.545 14.553 15.710 17.039 18.564 20.316 22.327 24.636 27.287 30.331              
55629  22 6 208.395999   7.216990 0.152  6.248  6.251  6.254  6.258  6.262  6.267  6.272  6.279  6.286  6.294  6.304  6.315  6.328  6.342  6.359  6.378  6.400  6.426  6.455  6.488  6.526  6.570  6.621  6.679  6.745  6.822  6.910  7.010  7.126  7.259  7.412  7.587  7.788  8.019  8.284  8.588  8.937  9.339  9.799 10.328 10.935 11.633 12.433 13.352 14.408 15.619 17.010 18.608 20.441 22.547 24.965 27.740 30.927              
55629  24 1 228.438464   6.219823 0.152  5.506  5.508  5.510  5.513  5.516  5.520  5.524  5.529  5.534  5.541  5.548  5.556  5.566  5.577  5.590  5.604  5.621  5.640  5.662  5.687  5.716  5.750  5.788  5.832  5.882  5.940  6.006  6.082  6.170  6.270  6.386  6.518  6.670  6.845  7.045  7.276  7.540  7.843  8.192  8.592  9.051  9.578 10.184 10.879 11.677 12.593 13.646 14.854 16.241 17.833 19.662 21.761 24.171              
55629  24 2 228.438464   6.219823 0.205  7.998  8.000  8.002  8.005  8.008  8.011  8.015  8.019  8.025  8.031  8.037  8.045  8.054  8.064  8.076  8.090  8.106  8.123  8.144  8.168  8.195  8.226  8.262  8.303  8.350  8.404  8.466  8.537  8.619  8.713  8.821  8.945  9.088  9.251  9.439  9.654  9.902 10.186 10.512 10.886 11.316 11.809 12.376 13.027 13.774 14.631 15.616 16.747 18.045 19.535 21.247 23.212 25.468              
55629  24 3 228.438464   6.219823 0.171  9.113  9.115  9.118  9.120  9.123  9.127  9.130  9.135  9.140  9.146  9.153  9.161  9.170  9.180  9.192  9.205  9.221  9.239  9.259  9.283  9.310  9.341  9.376  9.417  9.464  9.518  9.580  9.651  9.733  9.826  9.934 10.058 10.199 10.362 10.549 10.764 11.011 11.294 11.619 11.992 12.420 12.912 13.477 14.125 14.869 15.724 16.706 17.832 19.126 20.611 22.317 24.275 26.523              
55629  24 4 228.438464   6.219823 0.170  8.768  8.771  8.774  8.777  8.781  8.786  8.791  8.797  8.804  8.812  8.822  8.832  8.844  8.858  8.874  8.892  8.913  8.937  8.965  8.997  9.033  9.075  9.123  9.179  9.242  9.315  9.399  9.495  9.605  9.732  9.877 10.044 10.236 10.456 10.708 10.998 11.331 11.714 12.153 12.657 13.236 13.900 14.663 15.539 16.545 17.700 19.025 20.548 22.295 24.302 26.606 29.252 32.289              
55629  24 5 228.438464   6.219823 0.207  6.074  6.077  6.080  6.083  6.087  6.092  6.097  6.103  6.110  6.118  6.128  6.138  6.150  6.164  6.180  6.199  6.220  6.244  6.272  6.304  6.341  6.383  6.431  6.487  6.551  6.624  6.708  6.805  6.915  7.043  7.189  7.357  7.549  7.771  8.025  8.316  8.651  9.035  9.477  9.983 10.565 11.233 12.000 12.881 13.892 15.053 16.386 17.916 19.673 21.691 24.007 26.667 29.720              
55629  24 6 228.438464   6.219823 0.153  4.992  4.995  4.997  5.001  5.004  5.009  5.014  5.019  5.026  5.033  5.042  5.052  5.063  5.076  5.091  5.108  5.127  5.150  5.175  5.205  5.239  5.278  5.323  5.374  5.433  5.501  5.579  5.668  5.771  5.888  6.024  6.179  6.357  6.562  6.797  7.067  7.377  7.733  8.141  8.610  9.148  9.767 10.476 11.291 12.227 13.301 14.535 15.951 17.577 19.444 21.588 24.049 26.875              
55629  25 1 229.839370   6.219478 0.152  5.338  5.339  5.341  5.344  5.346  5.349  5.353  5.357  5.362  5.367  5.373  5.380  5.388  5.397  5.408  5.420  5.434  5.450  5.468  5.490  5.514  5.542  5.574  5.611  5.653  5.701  5.757  5.821  5.894  5.978  6.075  6.186  6.313  6.460  6.628  6.821  7.042  7.297  7.589  7.924  8.309  8.751  9.258  9.841 10.509 11.277 12.159 13.172 14.334 15.669 17.201 18.960 20.981              
55629  25 2 229.839370   6.219478 0.206  6.502  6.504  6.506  6.508  6.511  6.514  6.517  6.521  6.525  6.530  6.536  6.543  6.550  6.559  6.569  6.581  6.594  6.609  6.627  6.647  6.670  6.696  6.726  6.761  6.801  6.847  6.900  6.961  7.030  7.110  7.202  7.307  7.428  7.567  7.726  7.909  8.120  8.361  8.638  8.956  9.321  9.740 10.222 10.775 11.409 12.138 12.974 13.935 15.038 16.304 17.758 19.427 21.344              
55629  25 3 229.839370   6.219478 0.169  6.156  6.158  6.161  6.163  6.166  6.169  6.173  6.177  6.182  6.188  6.195  6.202  6.211  6.221  6.233  6.246  6.261  6.278  6.298  6.321  6.348  6.378  6.412  6.452  6.498  6.550  6.611  6.680  6.759  6.851  6.955  7.076  7.214  7.372  7.554  7.763  8.003  8.279  8.595  8.958  9.375  9.854 10.404 11.035 11.759 12.591 13.546 14.643 15.902 17.348 19.008 20.914 23.103              
55629  25 4 229.839370   6.219478 0.168  5.856  5.858  5.861  5.864  5.868  5.872  5.877  5.883  5.889  5.896  5.905  5.915  5.926  5.939  5.953  5.970  5.990  6.012  6.038  6.067  6.101  6.139  6.184  6.235  6.294  6.361  6.438  6.527  6.629  6.746  6.880  7.034  7.211  7.414  7.648  7.916  8.223  8.577  8.982  9.448  9.983 10.596 11.301 12.110 13.039 14.106 15.331 16.737 18.352 20.205 22.334 24.778 27.583              
55629  25 5 229.839370   6.219478 0.206  5.443  5.445  5.447  5.450  5.453  5.457  5.462  5.467  5.472  5.479  5.486  5.495  5.505  5.516  5.529  5.544  5.562  5.582  5.604  5.630  5.660  5.695  5.734  5.780  5.832  5.892  5.960  6.039  6.130  6.234  6.353  6.490  6.647  6.828  7.035  7.274  7.547  7.861  8.221  8.635  9.111  9.656 10.282 11.002 11.827 12.776 13.864 15.114 16.549 18.197 20.088 22.260 24.754              
55629  25 6 229.839370   6.219478 0.155  5.375  5.376  5.379  5.381  5.384  5.387  5.390  5.394  5.399  5.404  5.410  5.417  5.425  5.435  5.445  5.458  5.472  5.488  5.506  5.527  5.552  5.580  5.612  5.649  5.691  5.740  5.796  5.860  5.934  6.018  6.115  6.227  6.355  6.502  6.671  6.864  7.087  7.342  7.636  7.972  8.359  8.803  9.313  9.898 10.570 11.341 12.227 13.244 14.411 15.752 17.291 19.058 21.087              
55629  26 1 231.246498   6.218645 0.151  5.078  5.079  5.081  5.084  5.087  5.090  5.093  5.097  5.102  5.108  5.114  5.121  5.129  5.139  5.150  5.162  5.177  5.193  5.212  5.234  5.259  5.287  5.320  5.358  5.401  5.451  5.508  5.574  5.649  5.735  5.835  5.949  6.080  6.230  6.402  6.600  6.828  7.089  7.389  7.733  8.128  8.582  9.103  9.701 10.388 11.176 12.081 13.121 14.314 15.685 17.258 19.064 21.138              
55629  26 2 231.246498   6.218645 0.199  5.813  5.815  5.817  5.819  5.821  5.824  5.828  5.832  5.836  5.841  5.847  5.854  5.862  5.871  5.882  5.893  5.907  5.923  5.941  5.961  5.985  6.012  6.044  6.079  6.121  6.168  6.222  6.285  6.356  6.439  6.533  6.641  6.766  6.909  7.073  7.261  7.477  7.726  8.011  8.338  8.714  9.146  9.641 10.210 10.863 11.613 12.474 13.463 14.598 15.901 17.397 19.115 21.088              
55629  26 3 231.246498   6.218645 0.166  6.826  6.827  6.829  6.832  6.834  6.837  6.841  6.845  6.849  6.854  6.860  6.867  6.875  6.884  6.895  6.907  6.921  6.936  6.954  6.975  6.999  7.027  7.058  7.094  7.136  7.183  7.238  7.301  7.373  7.456  7.551  7.661  7.786  7.930  8.095  8.285  8.503  8.753  9.041  9.371  9.749 10.184 10.684 11.257 11.915 12.671 13.539 14.535 15.679 16.992 18.500 20.231 22.219              
55629  26 4 231.246498   6.218645 0.167  5.833  5.835  5.838  5.841  5.844  5.848  5.853  5.858  5.864  5.871  5.879  5.888  5.898  5.910  5.924  5.940  5.958  5.978  6.002  6.030  6.061  6.097  6.138  6.186  6.241  6.303  6.375  6.458  6.552  6.661  6.786  6.930  7.095  7.284  7.501  7.750  8.037  8.366  8.743  9.176  9.674 10.245 10.901 11.655 12.519 13.512 14.652 15.961 17.464 19.189 21.170 23.445 26.056              
55629  26 5 231.246498   6.218645 0.205  5.288  5.290  5.292  5.295  5.298  5.301  5.305  5.310  5.315  5.321  5.328  5.336  5.345  5.355  5.367  5.381  5.396  5.414  5.435  5.459  5.486  5.517  5.553  5.595  5.642  5.696  5.759  5.830  5.913  6.007  6.116  6.240  6.383  6.547  6.736  6.952  7.201  7.486  7.814  8.190  8.622  9.118  9.687 10.341 11.092 11.953 12.943 14.079 15.383 16.881 18.600 20.574 22.841              
55629  26 6 231.246498   6.218645 0.153  5.583  5.584  5.586  5.589  5.591  5.594  5.597  5.601  5.605  5.610  5.616  5.623  5.630  5.639  5.649  5.661  5.674  5.689  5.706  5.726  5.749  5.775  5.806  5.840  5.880  5.926  5.978  6.038  6.108  6.187  6.278  6.383  6.503  6.641  6.799  6.981  7.190  7.430  7.705  8.021  8.384  8.801  9.280  9.829 10.460 11.184 12.015 12.970 14.066 15.324 16.769 18.428 20.333              
55629  27 1 232.654403   6.215858 0.157  4.786  4.788  4.790  4.792  4.794  4.796  4.799  4.803  4.807  4.811  4.817  4.823  4.829  4.837  4.846  4.857  4.869  4.883  4.898  4.916  4.937  4.961  4.988  5.020  5.056  5.098  5.145  5.200  5.263  5.335  5.417  5.512  5.621  5.747  5.890  6.055  6.245  6.463  6.712  6.999  7.329  7.707  8.141  8.640  9.212  9.869 10.624 11.490 12.485 13.627 14.938 16.444 18.172              
55629  27 2 232.654403   6.215858 0.208  5.304  5.305  5.307  5.309  5.311  5.314  5.317  5.320  5.324  5.329  5.334  5.341  5.348  5.356  5.365  5.375  5.388  5.402  5.418  5.436  5.457  5.481  5.509  5.541  5.578  5.620  5.669  5.724  5.788  5.862  5.946  6.042  6.153  6.281  6.427  6.595  6.788  7.009  7.264  7.556  7.891  8.276  8.718  9.225  9.807 10.476 11.244 12.126 13.138 14.300 15.634 17.166 18.925              
55629  27 3 232.654403   6.215858 0.167  5.266  5.267  5.269  5.271  5.273  5.276  5.279  5.283  5.287  5.291  5.297  5.303  5.310  5.318  5.327  5.338  5.350  5.364  5.380  5.398  5.420  5.444  5.472  5.504  5.541  5.583  5.632  5.688  5.752  5.825  5.910  6.007  6.118  6.246  6.393  6.561  6.755  6.977  7.232  7.525  7.861  8.247  8.690  9.199  9.783 10.454 11.224 12.109 13.124 14.290 15.628 17.165 18.930              
55629  27 4 232.654403   6.215858 0.167  4.634  4.636  4.638  4.641  4.644  4.648  4.652  4.657  4.662  4.668  4.675  4.684  4.693  4.704  4.716  4.731  4.747  4.766  4.788  4.812  4.841  4.874  4.911  4.955  5.004  5.061  5.126  5.201  5.288  5.387  5.500  5.631  5.780  5.952  6.150  6.376  6.637  6.936  7.279  7.673  8.125  8.644  9.240  9.925 10.711 11.613 12.649 13.839 15.205 16.773 18.573 20.641 23.014              
55629  27 5 232.654403   6.215858 0.203  4.974  4.976  4.978  4.980  4.983  4.986  4.990  4.994  4.999  5.005  5.011  5.018  5.027  5.036  5.048  5.060  5.075  5.092  5.111  5.133  5.158  5.188  5.221  5.260  5.304  5.354  5.413  5.479  5.556  5.644  5.745  5.861  5.995  6.148  6.324  6.525  6.757  7.023  7.329  7.679  8.082  8.544  9.075  9.684 10.384 11.187 12.110 13.169 14.385 15.781 17.384 19.224 21.337              
55629  27 6 232.654403   6.215858 0.154  5.157  5.158  5.160  5.162  5.164  5.167  5.170  5.174  5.178  5.183  5.188  5.194  5.202  5.210  5.219  5.230  5.243  5.257  5.273  5.292  5.314  5.339  5.367  5.400  5.438  5.481  5.530  5.587  5.653  5.728  5.814  5.913  6.027  6.157  6.307  6.479  6.677  6.903  7.164  7.463  7.806  8.200  8.653  9.172  9.769 10.454 11.240 12.143 13.179 14.370 15.736 17.305 19.107              
55629  28 1 234.066189   6.212736 0.153  5.059  5.060  5.062  5.064  5.066  5.069  5.071  5.075  5.079  5.083  5.088  5.094  5.101  5.108  5.117  5.127  5.139  5.152  5.168  5.186  5.206  5.229  5.256  5.286  5.322  5.362  5.408  5.462  5.523  5.593  5.674  5.766  5.873  5.995  6.135  6.296  6.481  6.693  6.937  7.216  7.537  7.906  8.329  8.815  9.373 10.014 10.750 11.594 12.564 13.677 14.956 16.424 18.109              
55629  28 2 234.066189   6.212736 0.201  4.652  4.654  4.656  4.658  4.660  4.663  4.666  4.670  4.674  4.679  4.685  4.691  4.698  4.707  4.716  4.727  4.740  4.755  4.771  4.790  4.813  4.838  4.867  4.900  4.939  4.983  5.033  5.091  5.158  5.234  5.322  5.423  5.538  5.671  5.824  5.999  6.200  6.431  6.696  7.000  7.350  7.751  8.212  8.741  9.348 10.045 10.846 11.765 12.821 14.032 15.424 17.021 18.855              
55629  28 3 234.066189   6.212736 0.165  5.062  5.064  5.066  5.068  5.070  5.073  5.076  5.079  5.084  5.088  5.094  5.100  5.107  5.115  5.125  5.135  5.148  5.162  5.178  5.197  5.219  5.243  5.272  5.304  5.342  5.385  5.434  5.491  5.556  5.631  5.716  5.815  5.928  6.058  6.207  6.378  6.574  6.800  7.059  7.356  7.698  8.090  8.540  9.057  9.650 10.331 11.114 12.012 13.043 14.227 15.586 17.147 18.939              
55629  28 4 234.066189   6.212736 0.168  4.893  4.894  4.897  4.899  4.902  4.906  4.910  4.914  4.919  4.925  4.932  4.940  4.949  4.959  4.971  4.984  5.000  5.017  5.038  5.061  5.088  5.119  5.155  5.196  5.242  5.296  5.358  5.429  5.510  5.604  5.711  5.834  5.976  6.138  6.325  6.539  6.784  7.067  7.391  7.763  8.190  8.680  9.244  9.890 10.633 11.485 12.464 13.587 14.877 16.359 18.059 20.012 22.254              
55629  28 5 234.066189   6.212736 0.207  4.536  4.538  4.540  4.542  4.545  4.548  4.552  4.556  4.560  4.566  4.572  4.579  4.588  4.597  4.608  4.620  4.635  4.651  4.670  4.692  4.717  4.745  4.778  4.816  4.859  4.909  4.966  5.031  5.106  5.193  5.292  5.406  5.536  5.686  5.859  6.056  6.283  6.544  6.844  7.187  7.582  8.035  8.555  9.152  9.838 10.625 11.529 12.567 13.759 15.127 16.698 18.502 20.573              
55629  28 6 234.066189   6.212736 0.158  4.354  4.355  4.357  4.359  4.362  4.365  4.368  4.372  4.376  4.381  4.387  4.393  4.401  4.409  4.419  4.431  4.444  4.459  4.476  4.496  4.518  4.544  4.574  4.609  4.648  4.693  4.745  4.805  4.874  4.952  5.043  5.146  5.265  5.402  5.559  5.739  5.946  6.184  6.456  6.770  7.129  7.542  8.016  8.560  9.185  9.903 10.726 11.672 12.758 14.005 15.437 17.080 18.967              
55630   3 1 121.040986  22.218860 0.151  4.838  4.841  4.844  4.848  4.853  4.858  4.864  4.871  4.879  4.888  4.899  4.911  4.925  4.941  4.959  4.981  5.005  5.033  5.064  5.101  5.143  5.191  5.247  5.311  5.384  5.468  5.564  5.675  5.802  5.948  6.115  6.307  6.528  6.782  7.073  7.407  7.791  8.231  8.737  9.318  9.984 10.750 11.629 12.638 13.797 15.127 16.655 18.409 20.422 22.734 25.389 28.436 31.936              
55630   3 2 121.040986  22.218860 0.198  5.389  5.392  5.395  5.399  5.403  5.408  5.414  5.420  5.428  5.436  5.446  5.457  5.470  5.485  5.502  5.522  5.544  5.570  5.600  5.634  5.673  5.717  5.769  5.828  5.896  5.974  6.063  6.166  6.284  6.420  6.575  6.754  6.959  7.194  7.464  7.775  8.131  8.540  9.010  9.549 10.168 10.879 11.695 12.632 13.708 14.943 16.362 17.990 19.860 22.007 24.472 27.302 30.551              
55630   3 3 121.040986  22.218860 0.165  5.463  5.467  5.470  5.475  5.480  5.486  5.493  5.500  5.509  5.520  5.531  5.545  5.560  5.578  5.599  5.622  5.649  5.680  5.715  5.756  5.803  5.856  5.918  5.989  6.070  6.163  6.270  6.393  6.535  6.697  6.883  7.097  7.342  7.624  7.947  8.319  8.745  9.235  9.797 10.442 11.183 12.034 13.011 14.133 15.420 16.899 18.597 20.546 22.784 25.353 28.303 31.691 35.580              
55630   3 4 121.040986  22.218860 0.167  6.007  6.011  6.016  6.021  6.027  6.033  6.041  6.050  6.060  6.072  6.086  6.101  6.119  6.139  6.163  6.190  6.220  6.256  6.297  6.343  6.397  6.459  6.530  6.611  6.704  6.811  6.934  7.075  7.237  7.424  7.637  7.883  8.164  8.488  8.859  9.286  9.775 10.337 10.983 11.724 12.574 13.551 14.673 15.960 17.439 19.136 21.085 23.323 25.892 28.842 32.229 36.118 40.583              
55630   3 5 121.040986  22.218860 0.201  6.100  6.103  6.106  6.110  6.115  6.120  6.126  6.132  6.140  6.149  6.159  6.170  6.184  6.199  6.216  6.236  6.260  6.286  6.316  6.351  6.392  6.438  6.491  6.551  6.621  6.701  6.793  6.899  7.020  7.159  7.319  7.502  7.713  7.955  8.232  8.551  8.917  9.337  9.820 10.374 11.010 11.740 12.579 13.541 14.647 15.916 17.373 19.046 20.967 23.172 25.705 28.612 31.950              
55630   3 6 121.040986  22.218860 0.144  5.220  5.223  5.227  5.232  5.237  5.242  5.249  5.256  5.265  5.275  5.287  5.300  5.315  5.332  5.352  5.375  5.401  5.432  5.466  5.506  5.552  5.604  5.664  5.733  5.813  5.904  6.008  6.128  6.266  6.425  6.607  6.815  7.055  7.330  7.646  8.009  8.425  8.903  9.452 10.083 10.806 11.637 12.591 13.687 14.944 16.388 18.046 19.950 22.135 24.645 27.526 30.834 34.632              
55630   4 1 123.269506  26.217628 0.153  8.081  8.083  8.085  8.088  8.092  8.095  8.100  8.105  8.110  8.117  8.125  8.133  8.143  8.155  8.168  8.183  8.201  8.221  8.244  8.270  8.300  8.335  8.375  8.420  8.473  8.533  8.603  8.682  8.773  8.878  8.999  9.137  9.296  9.478  9.687  9.927 10.203 10.519 10.883 11.300 11.779 12.330 12.961 13.687 14.519 15.475 16.573 17.834 19.281 20.942 22.850 25.040 27.555              
55630   4 2 123.269506  26.217628 0.201  7.138  7.141  7.143  7.147  7.151  7.155  7.160  7.166  7.173  7.180  7.189  7.199  7.211  7.224  7.240  7.257  7.277  7.300  7.327  7.358  7.393  7.433  7.479  7.532  7.593  7.663  7.744  7.836  7.942  8.063  8.203  8.363  8.548  8.759  9.002  9.280  9.600  9.968 10.389 10.873 11.429 12.068 12.801 13.642 14.608 15.718 16.991 18.454 20.133 22.060 24.274 26.815 29.733              
55630   4 3 123.269506  26.217628 0.160  5.489  5.492  5.496  5.500  5.504  5.510  5.516  5.523  5.531  5.540  5.551  5.563  5.578  5.594  5.612  5.634  5.658  5.686  5.719  5.756  5.798  5.847  5.904  5.968  6.042  6.127  6.225  6.337  6.466  6.613  6.783  6.978  7.201  7.458  7.753  8.091  8.480  8.926  9.439 10.027 10.702 11.478 12.368 13.390 14.564 15.911 17.458 19.235 21.274 23.616 26.305 29.392 32.936              
55630   4 4 123.269506  26.217628 0.168  4.783  4.786  4.790  4.794  4.799  4.804  4.811  4.818  4.826  4.836  4.847  4.859  4.874  4.890  4.909  4.931  4.956  4.985  5.018  5.056  5.099  5.149  5.207  5.273  5.348  5.435  5.535  5.649  5.781  5.932  6.105  6.304  6.533  6.795  7.096  7.442  7.839  8.295  8.819  9.420 10.110 10.902 11.812 12.856 14.055 15.432 17.013 18.828 20.912 23.305 26.052 29.206 32.828              
55630   4 5 123.269506  26.217628 0.205  4.718  4.721  4.724  4.727  4.731  4.736  4.742  4.748  4.755  4.763  4.772  4.783  4.795  4.810  4.826  4.844  4.866  4.891  4.919  4.951  4.988  5.031  5.080  5.137  5.201  5.276  5.361  5.459  5.572  5.701  5.849  6.019  6.215  6.439  6.697  6.993  7.333  7.723  8.170  8.685  9.275  9.953 10.731 11.625 12.651 13.829 15.181 16.734 18.517 20.564 22.914 25.613 28.711              
55630   4 6 123.269506  26.217628 0.151  5.713  5.716  5.719  5.722  5.727  5.731  5.737  5.743  5.751  5.759  5.769  5.780  5.792  5.807  5.824  5.843  5.865  5.890  5.919  5.952  5.991  6.034  6.085  6.143  6.209  6.286  6.373  6.474  6.589  6.722  6.874  7.049  7.250  7.481  7.745  8.049  8.398  8.799  9.259  9.787 10.393 11.089 11.889 12.807 13.860 15.070 16.459 18.054 19.885 21.988 24.402 27.173 30.355              
55630   5 1 129.325336  31.214856 0.152  5.869  5.872  5.875  5.878  5.881  5.886  5.890  5.896  5.902  5.910  5.918  5.928  5.939  5.952  5.966  5.983  6.002  6.024  6.050  6.079  6.112  6.151  6.195  6.246  6.304  6.371  6.447  6.535  6.637  6.753  6.886  7.039  7.215  7.416  7.648  7.914  8.219  8.570  8.973  9.435  9.965 10.575 11.274 12.077 13.000 14.058 15.274 16.670 18.272 20.112 22.225 24.651 27.436              
55630   5 2 129.325336  31.214856 0.202  5.278  5.281  5.284  5.287  5.291  5.295  5.300  5.305  5.312  5.319  5.327  5.337  5.348  5.361  5.376  5.393  5.412  5.434  5.460  5.489  5.523  5.561  5.606  5.656  5.715  5.782  5.859  5.948  6.049  6.166  6.300  6.453  6.630  6.832  7.065  7.332  7.639  7.991  8.396  8.860  9.393 10.005 10.707 11.514 12.441 13.504 14.725 16.127 17.737 19.585 21.707 24.144 26.941              
55630   5 3 129.325336  31.214856 0.166  5.286  5.289  5.292  5.295  5.299  5.304  5.309  5.315  5.322  5.331  5.340  5.350  5.363  5.377  5.393  5.411  5.432  5.457  5.484  5.517  5.553  5.596  5.644  5.700  5.764  5.837  5.921  6.018  6.129  6.257  6.403  6.572  6.765  6.986  7.241  7.533  7.869  8.254  8.697  9.205  9.788 10.457 11.226 12.109 13.122 14.286 15.622 17.156 18.917 20.939 23.261 25.927 28.987              
55630   5 4 129.325336  31.214856 0.165  8.675  8.678  8.680  8.684  8.687  8.692  8.696  8.702  8.708  8.716  8.724  8.734  8.745  8.757  8.772  8.789  8.808  8.830  8.856  8.885  8.918  8.957  9.001  9.051  9.109  9.176  9.253  9.341  9.442  9.558  9.691  9.844 10.019 10.221 10.452 10.718 11.023 11.373 11.775 12.237 12.767 13.376 14.075 14.877 15.798 16.856 18.070 19.465 21.066 22.904 25.014 27.437 30.219              
55630   5 5 129.325336  31.214856 0.209  9.484  9.486  9.488  9.491  9.494  9.497  9.501  9.506  9.511  9.517  9.524  9.531  9.540  9.551  9.563  9.576  9.592  9.610  9.630  9.654  9.681  9.713  9.748  9.790  9.837  9.891  9.953 10.025 10.107 10.201 10.309 10.434 10.576 10.740 10.928 11.144 11.392 11.677 12.004 12.379 12.810 13.305 13.873 14.525 15.274 16.133 17.120 18.254 19.555 21.049 22.765 24.734 26.995              
55630   5 6 129.325336  31.214856 0.154  8.986  8.988  8.990  8.993  8.996  9.000  9.004  9.009  9.015  9.021  9.029  9.037  9.047  9.058  9.071  9.086  9.103  9.122  9.145  9.170  9.200  9.234  9.272  9.317  9.368  9.427  9.495  9.572  9.661  9.763  9.881 10.015 10.170 10.348 10.551 10.786 11.054 11.363 11.717 12.124 12.591 13.127 13.743 14.450 15.262 16.194 17.264 18.492 19.903 21.522 23.382 25.517 27.968              
55630   6 1 137.326639  35.210689 0.155  6.929  6.932  6.934  6.937  6.941  6.944  6.949  6.954  6.960  6.967  6.974  6.983  6.994  7.005  7.019  7.034  7.052  7.072  7.096  7.123  7.154  7.189  7.230  7.277  7.330  7.392  7.463  7.544  7.637  7.745  7.868  8.009  8.171  8.357  8.571  8.816  9.098  9.422  9.793 10.220 10.710 11.272 11.918 12.659 13.510 14.487 15.609 16.897 18.376 20.074 22.024 24.263 26.833              
55630   6 2 137.326639  35.210689 0.202  7.476  7.478  7.481  7.483  7.486  7.490  7.494  7.499  7.504  7.510  7.517  7.525  7.534  7.545  7.557  7.571  7.587  7.606  7.627  7.652  7.679  7.712  7.748  7.791  7.839  7.895  7.959  8.033  8.117  8.214  8.326  8.454  8.600  8.769  8.962  9.185  9.440  9.733 10.069 10.455 10.898 11.407 11.992 12.663 13.433 14.317 15.333 16.499 17.838 19.375 21.140 23.166 25.493              
55630   6 3 137.326639  35.210689 0.163  6.612  6.614  6.617  6.620  6.623  6.627  6.631  6.636  6.642  6.648  6.656  6.665  6.675  6.686  6.699  6.714  6.732  6.752  6.774  6.801  6.831  6.865  6.905  6.951  7.003  7.063  7.132  7.211  7.302  7.407  7.527  7.664  7.823  8.004  8.212  8.452  8.727  9.042  9.404  9.820 10.297 10.846 11.475 12.198 13.027 13.980 15.074 16.330 17.771 19.427 21.328 23.510 26.016              
55630   6 4 137.326639  35.210689 0.164  6.838  6.840  6.843  6.846  6.849  6.853  6.857  6.863  6.869  6.876  6.883  6.892  6.903  6.915  6.929  6.944  6.962  6.983  7.007  7.034  7.066  7.102  7.143  7.190  7.245  7.308  7.380  7.462  7.557  7.666  7.791  7.934  8.099  8.288  8.505  8.754  9.041  9.369  9.747 10.180 10.677 11.249 11.904 12.657 13.522 14.514 15.654 16.962 18.464 20.189 22.170 24.443 27.054              
55630   6 5 137.326639  35.210689 0.206  7.845  7.847  7.849  7.851  7.854  7.858  7.862  7.866  7.871  7.877  7.884  7.892  7.901  7.911  7.923  7.937  7.953  7.971  7.991  8.015  8.042  8.073  8.109  8.150  8.198  8.252  8.314  8.386  8.468  8.562  8.670  8.795  8.938  9.101  9.290  9.506  9.754 10.039 10.366 10.741 11.172 11.667 12.236 12.888 13.637 14.498 15.485 16.619 17.921 19.416 21.132 23.103 25.365              
55630   6 6 137.326639  35.210689 0.154  6.856  6.859  6.862  6.865  6.869  6.873  6.878  6.883  6.890  6.897  6.906  6.916  6.927  6.940  6.955  6.972  6.992  7.014  7.040  7.070  7.104  7.143  7.188  7.239  7.298  7.366  7.445  7.534  7.637  7.755  7.891  8.047  8.225  8.431  8.666  8.937  9.248  9.605 10.014 10.485 11.025 11.645 12.357 13.174 14.113 15.190 16.427 17.848 19.479 21.351 23.501 25.970 28.804              
55630   7 1 141.515699  37.213252 0.155  6.708  6.710  6.712  6.714  6.717  6.720  6.724  6.728  6.733  6.738  6.744  6.751  6.759  6.769  6.780  6.792  6.806  6.822  6.841  6.863  6.887  6.916  6.948  6.986  7.028  7.078  7.134  7.199  7.273  7.359  7.457  7.570  7.699  7.848  8.019  8.215  8.440  8.698  8.994  9.335  9.726 10.175 10.690 11.282 11.961 12.741 13.637 14.665 15.846 17.201 18.758 20.544 22.596              
55630   7 2 141.515699  37.213252 0.203  5.753  5.754  5.757  5.759  5.762  5.765  5.769  5.773  5.778  5.784  5.790  5.798  5.806  5.816  5.827  5.840  5.855  5.872  5.891  5.914  5.939  5.969  6.003  6.042  6.086  6.138  6.196  6.264  6.342  6.431  6.533  6.651  6.786  6.940  7.118  7.322  7.557  7.826  8.135  8.490  8.897  9.365  9.902 10.519 11.227 12.040 12.973 14.045 15.275 16.688 18.310 20.172 22.310              
55630   7 3 141.515699  37.213252 0.165  6.398  6.400  6.402  6.404  6.407  6.410  6.413  6.418  6.422  6.428  6.434  6.441  6.449  6.459  6.470  6.482  6.497  6.513  6.532  6.554  6.579  6.607  6.640  6.678  6.721  6.771  6.828  6.893  6.969  7.055  7.154  7.268  7.399  7.549  7.722  7.920  8.147  8.408  8.707  9.051  9.446  9.900 10.421 11.018 11.705 12.493 13.398 14.436 15.629 16.999 18.571 20.376 22.449              
55630   7 4 141.515699  37.213252 0.168  5.473  5.475  5.477  5.480  5.483  5.486  5.490  5.494  5.500  5.506  5.512  5.520  5.529  5.540  5.551  5.565  5.581  5.599  5.619  5.643  5.670  5.701  5.737  5.778  5.826  5.880  5.942  6.014  6.096  6.190  6.298  6.422  6.565  6.729  6.917  7.133  7.381  7.666  7.992  8.368  8.799  9.293  9.861 10.514 11.262 12.122 13.109 14.242 15.544 17.038 18.753 20.723 22.984              
55630   7 5 141.515699  37.213252 0.207  6.943  6.945  6.947  6.949  6.951  6.954  6.957  6.960  6.964  6.969  6.975  6.981  6.988  6.996  7.005  7.016  7.028  7.043  7.059  7.078  7.099  7.124  7.152  7.185  7.222  7.265  7.314  7.370  7.435  7.510  7.595  7.693  7.806  7.936  8.084  8.255  8.451  8.675  8.934  9.230  9.570  9.961 10.410 10.925 11.516 12.195 12.975 13.870 14.898 16.078 17.433 18.989 20.775              
55630   7 6 141.515699  37.213252 0.155  8.129  8.131  8.133  8.135  8.138  8.141  8.145  8.149  8.154  8.159  8.165  8.173  8.181  8.190  8.201  8.214  8.228  8.244  8.263  8.285  8.310  8.338  8.371  8.408  8.452  8.501  8.558  8.624  8.699  8.785  8.884  8.997  9.128  9.277  9.449  9.647  9.873 10.133 10.432 10.775 11.169 11.621 12.140 12.736 13.421 14.206 15.109 16.144 17.334 18.699 20.267 22.067 24.134              
55630   8 1 147.395304  40.211926 0.155  7.269  7.271  7.272  7.274  7.276  7.279  7.282  7.285  7.289  7.293  7.299  7.304  7.311  7.319  7.327  7.337  7.349  7.362  7.377  7.395  7.415  7.438  7.464  7.495  7.530  7.570  7.616  7.669  7.729  7.799  7.879  7.970  8.076  8.197  8.335  8.495  8.678  8.888  9.129  9.406  9.724 10.090 10.509 10.990 11.543 12.178 12.906 13.743 14.703 15.806 17.072 18.526 20.195              
55630   8 2 147.395304  40.211926 0.204  6.760  6.762  6.763  6.765  6.768  6.770  6.774  6.777  6.781  6.786  6.791  6.797  6.804  6.812  6.822  6.832  6.845  6.859  6.875  6.893  6.914  6.939  6.967  6.999  7.036  7.078  7.127  7.183  7.247  7.321  7.405  7.503  7.614  7.742  7.889  8.058  8.252  8.474  8.730  9.023  9.360  9.747 10.191 10.700 11.286 11.958 12.729 13.615 14.632 15.800 17.141 18.680 20.448              
55630   8 3 147.395304  40.211926 0.164  6.364  6.365  6.367  6.370  6.372  6.376  6.379  6.383  6.388  6.393  6.399  6.407  6.415  6.424  6.435  6.447  6.461  6.478  6.496  6.518  6.542  6.571  6.603  6.640  6.683  6.732  6.789  6.854  6.928  7.014  7.112  7.224  7.354  7.502  7.672  7.868  8.093  8.351  8.647  8.987  9.378  9.826 10.341 10.932 11.610 12.389 13.284 14.311 15.490 16.844 18.399 20.183 22.233              
55630   8 4 147.395304  40.211926 0.166  7.335  7.337  7.339  7.341  7.344  7.347  7.351  7.355  7.360  7.365  7.371  7.378  7.387  7.396  7.407  7.419  7.434  7.450  7.469  7.490  7.515  7.543  7.576  7.613  7.657  7.706  7.763  7.828  7.903  7.988  8.087  8.200  8.330  8.479  8.650  8.847  9.073  9.332  9.630  9.972 10.364 10.814 11.332 11.926 12.607 13.390 14.289 15.321 16.506 17.867 19.429 21.222 23.281              
55630   8 5 147.395304  40.211926 0.207  5.588  5.590  5.592  5.594  5.596  5.599  5.603  5.606  5.611  5.616  5.622  5.628  5.636  5.644  5.655  5.666  5.679  5.694  5.712  5.732  5.755  5.781  5.811  5.846  5.886  5.932  5.984  6.045  6.114  6.194  6.285  6.390  6.511  6.649  6.808  6.990  7.199  7.440  7.716  8.033  8.397  8.814  9.294  9.845 10.477 11.203 12.036 12.993 14.092 15.354 16.802 18.465 20.375              
55630   8 6 147.395304  40.211926 0.157  6.707  6.709  6.710  6.713  6.715  6.718  6.722  6.726  6.730  6.735  6.741  6.748  6.756  6.765  6.775  6.787  6.801  6.817  6.835  6.855  6.879  6.906  6.938  6.974  7.015  7.062  7.117  7.179  7.251  7.333  7.427  7.536  7.660  7.803  7.968  8.156  8.373  8.621  8.906  9.234  9.610 10.042 10.538 11.107 11.761 12.512 13.373 14.363 15.499 16.803 18.300 20.020 21.994              
55630   9 1 153.673290  42.213529 0.158  5.883  5.884  5.886  5.887  5.890  5.892  5.895  5.898  5.902  5.906  5.911  5.917  5.923  5.931  5.939  5.949  5.960  5.973  5.988  6.005  6.024  6.047  6.072  6.102  6.136  6.175  6.220  6.271  6.330  6.397  6.475  6.564  6.667  6.784  6.919  7.074  7.252  7.457  7.691  7.961  8.270  8.625  9.033  9.501 10.039 10.656 11.365 12.178 13.112 14.185 15.416 16.830 18.453              
55630   9 2 153.673290  42.213529 0.205  6.475  6.476  6.477  6.479  6.481  6.483  6.486  6.488  6.492  6.496  6.500  6.505  6.511  6.517  6.525  6.534  6.544  6.555  6.568  6.583  6.601  6.621  6.643  6.670  6.700  6.735  6.774  6.820  6.872  6.933  7.002  7.081  7.172  7.277  7.397  7.535  7.693  7.875  8.084  8.324  8.599  8.915  9.278  9.694 10.172 10.721 11.352 12.076 12.907 13.861 14.956 16.214 17.659              
55630   9 3 153.673290  42.213529 0.165  6.990  6.991  6.993  6.995  6.997  6.999  7.002  7.005  7.008  7.012  7.017  7.022  7.029  7.036  7.044  7.053  7.064  7.076  7.090  7.107  7.125  7.147  7.171  7.199  7.232  7.269  7.312  7.361  7.417  7.482  7.556  7.641  7.739  7.851  7.980  8.128  8.298  8.493  8.717  8.974  9.270  9.609  9.998 10.445 10.958 11.548 12.224 13.001 13.893 14.917 16.093 17.443 18.993              
55630   9 4 153.673290  42.213529 0.164  6.874  6.876  6.878  6.880  6.882  6.885  6.888  6.892  6.896  6.901  6.906  6.913  6.920  6.928  6.938  6.949  6.961  6.976  6.992  7.011  7.033  7.058  7.087  7.120  7.158  7.202  7.252  7.310  7.376  7.452  7.539  7.639  7.754  7.885  8.037  8.211  8.410  8.639  8.902  9.204  9.551  9.949 10.407 10.931 11.534 12.226 13.021 13.933 14.980 16.182 17.563 19.148 20.968              
55630   9 5 153.673290  42.213529 0.204  7.732  7.734  7.735  7.737  7.739  7.741  7.744  7.747  7.751  7.755  7.759  7.765  7.771  7.778  7.786  7.795  7.806  7.818  7.832  7.848  7.867  7.888  7.913  7.941  7.973  8.010  8.053  8.102  8.158  8.222  8.296  8.381  8.478  8.590  8.718  8.866  9.035  9.230  9.453  9.709 10.003 10.341 10.729 11.174 11.686 12.273 12.947 13.721 14.609 15.629 16.801 18.146 19.690              
55630   9 6 153.673290  42.213529 0.155  5.979  5.980  5.982  5.984  5.986  5.989  5.992  5.996  6.000  6.005  6.011  6.017  6.024  6.033  6.042  6.054  6.066  6.081  6.098  6.117  6.139  6.164  6.194  6.227  6.265  6.310  6.360  6.418  6.485  6.562  6.650  6.751  6.867  7.000  7.153  7.329  7.530  7.762  8.028  8.333  8.683  9.085  9.547 10.078 10.687 11.386 12.188 13.110 14.168 15.383 16.778 18.380 20.218              
55630  10 1 160.111357  44.212787 0.157 10.040 10.042 10.043 10.045 10.048 10.050 10.053 10.056 10.060 10.065 10.070 10.076 10.083 10.090 10.099 10.109 10.121 10.135 10.150 10.168 10.188 10.211 10.238 10.269 10.304 10.345 10.392 10.445 10.507 10.577 10.658 10.751 10.858 10.981 11.122 11.284 11.469 11.682 11.927 12.208 12.531 12.901 13.327 13.815 14.376 15.020 15.759 16.608 17.582 18.701 19.985 21.460 23.154              
55630  10 2 160.111357  44.212787 0.206  9.069  9.071  9.072  9.074  9.076  9.078  9.081  9.084  9.088  9.092  9.096  9.102  9.108  9.115  9.123  9.132  9.143  9.155  9.169  9.185  9.204  9.225  9.249  9.277  9.309  9.346  9.389  9.437  9.493  9.557  9.631  9.715  9.812  9.924 10.052 10.199 10.367 10.561 10.783 11.038 11.331 11.668 12.054 12.498 13.007 13.592 14.263 15.034 15.919 16.935 18.102 19.441 20.979              
55630  10 3 160.111357  44.212787 0.165  8.807  8.808  8.810  8.812  8.814  8.816  8.819  8.823  8.826  8.831  8.836  8.842  8.848  8.856  8.865  8.875  8.886  8.899  8.914  8.932  8.952  8.975  9.001  9.031  9.066  9.106  9.151  9.204  9.264  9.334  9.413  9.504  9.609  9.729  9.868 10.026 10.208 10.417 10.657 10.933 11.249 11.613 12.030 12.509 13.059 13.690 14.415 15.248 16.203 17.301 18.560 20.007 21.668              
55630  10 4 160.111357  44.212787 0.165  6.838  6.840  6.842  6.844  6.847  6.851  6.854  6.859  6.864  6.870  6.876  6.884  6.893  6.903  6.914  6.928  6.943  6.961  6.981  7.004  7.030  7.061  7.096  7.136  7.182  7.235  7.296  7.365  7.446  7.538  7.643  7.764  7.904  8.064  8.247  8.458  8.700  8.978  9.297  9.663 10.083 10.566 11.120 11.757 12.487 13.326 14.290 15.395 16.665 18.123 19.797 21.719 23.926              
55630  10 5 160.111357  44.212787 0.207  7.551  7.552  7.554  7.556  7.558  7.561  7.564  7.567  7.571  7.575  7.581  7.586  7.593  7.601  7.610  7.620  7.632  7.646  7.661  7.679  7.699  7.723  7.750  7.781  7.817  7.858  7.905  7.958  8.020  8.091  8.173  8.267  8.374  8.498  8.640  8.802  8.989  9.204  9.450  9.733 10.058 10.431 10.860 11.351 11.916 12.564 13.308 14.163 15.144 16.270 17.564 19.048 20.753              
55630  10 6 160.111357  44.212787 0.155  6.938  6.940  6.942  6.944  6.946  6.949  6.952  6.956  6.960  6.965  6.971  6.977  6.985  6.993  7.003  7.014  7.027  7.042  7.059  7.079  7.101  7.127  7.157  7.191  7.230  7.275  7.326  7.385  7.453  7.531  7.620  7.723  7.841  7.976  8.132  8.310  8.515  8.750  9.020  9.330  9.686 10.095 10.564 11.103 11.722 12.432 13.248 14.184 15.259 16.494 17.911 19.538 21.407              
55630  11 1 165.267475  45.211868 0.151 10.620 10.622 10.623 10.625 10.627 10.630 10.633 10.636 10.640 10.645 10.650 10.656 10.662 10.670 10.679 10.689 10.701 10.714 10.730 10.748 10.768 10.791 10.818 10.849 10.885 10.925 10.972 11.026 11.087 11.158 11.239 11.332 11.439 11.562 11.703 11.865 12.051 12.264 12.509 12.791 13.114 13.484 13.910 14.399 14.961 15.605 16.345 17.195 18.170 19.290 20.576 22.053 23.748              
55630  11 2 165.267475  45.211868 0.203 13.577 13.578 13.579 13.580 13.581 13.583 13.585 13.587 13.589 13.592 13.595 13.599 13.603 13.608 13.614 13.620 13.628 13.636 13.646 13.657 13.670 13.685 13.702 13.722 13.744 13.770 13.799 13.833 13.872 13.917 13.969 14.028 14.095 14.173 14.262 14.365 14.483 14.618 14.773 14.951 15.156 15.391 15.660 15.970 16.325 16.734 17.202 17.740 18.358 19.067 19.882 20.817 21.890              
55630  11 3 165.267475  45.211868 0.164 10.493 10.494 10.496 10.497 10.499 10.501 10.503 10.506 10.509 10.512 10.516 10.521 10.526 10.532 10.539 10.547 10.556 10.566 10.578 10.592 10.608 10.626 10.647 10.670 10.698 10.729 10.766 10.807 10.855 10.909 10.972 11.044 11.127 11.222 11.332 11.457 11.601 11.766 11.956 12.174 12.424 12.711 13.041 13.419 13.854 14.353 14.926 15.584 16.340 17.207 18.203 19.346 20.659              
55630  11 4 165.267475  45.211868 0.167  8.437  8.438  8.440  8.442  8.444  8.447  8.450  8.454  8.458  8.462  8.467  8.474  8.481  8.489  8.498  8.508  8.520  8.534  8.550  8.569  8.590  8.614  8.642  8.674  8.710  8.752  8.801  8.856  8.920  8.993  9.077  9.173  9.284  9.411  9.557  9.724  9.917 10.137 10.391 10.682 11.016 11.400 11.840 12.346 12.927 13.594 14.359 15.238 16.247 17.406 18.736 20.264 22.018              
55630  11 5 165.267475  45.211868 0.205  7.355  7.357  7.359  7.361  7.363  7.365  7.368  7.372  7.376  7.380  7.385  7.391  7.398  7.406  7.415  7.425  7.437  7.450  7.466  7.483  7.504  7.527  7.554  7.585  7.621  7.661  7.708  7.762  7.824  7.895  7.976  8.069  8.177  8.300  8.441  8.604  8.790  9.004  9.250  9.532  9.856 10.228 10.655 11.145 11.708 12.354 13.096 13.949 14.927 16.050 17.340 18.820 20.520              
55630  11 6 165.267475  45.211868 0.154  7.894  7.895  7.897  7.898  7.901  7.903  7.906  7.909  7.913  7.917  7.922  7.928  7.934  7.942  7.950  7.960  7.971  7.984  7.999  8.016  8.036  8.059  8.084  8.114  8.148  8.187  8.232  8.284  8.343  8.411  8.489  8.579  8.682  8.800  8.936  9.091  9.270  9.476  9.712  9.982 10.293 10.650 11.060 11.531 12.071 12.691 13.403 14.221 15.160 16.238 17.476 18.897 20.528              
55630  12 1 170.592796  46.213103 0.157  8.323  8.324  8.326  8.328  8.330  8.333  8.336  8.340  8.344  8.349  8.355  8.361  8.368  8.377  8.386  8.397  8.410  8.425  8.441  8.461  8.483  8.508  8.537  8.571  8.609  8.653  8.703  8.761  8.828  8.905  8.992  9.093  9.209  9.342  9.495  9.670  9.871 10.102 10.367 10.672 11.022 11.423 11.884 12.413 13.021 13.719 14.520 15.440 16.496 17.708 19.100 20.699 22.534              
55630  12 2 170.592796  46.213103 0.208  8.183  8.184  8.186  8.187  8.189  8.191  8.194  8.196  8.200  8.203  8.207  8.212  8.218  8.224  8.231  8.239  8.249  8.260  8.272  8.287  8.303  8.322  8.344  8.369  8.398  8.431  8.469  8.512  8.562  8.620  8.685  8.761  8.848  8.947  9.062  9.193  9.344  9.517  9.716  9.944 10.206 10.507 10.853 11.249 11.705 12.227 12.828 13.517 14.309 15.217 16.261 17.458 18.834              
55630  12 3 170.592796  46.213103 0.168  7.142  7.144  7.145  7.147  7.150  7.152  7.155  7.158  7.162  7.167  7.172  7.177  7.184  7.192  7.200  7.210  7.222  7.235  7.250  7.268  7.288  7.311  7.338  7.368  7.403  7.443  7.489  7.542  7.602  7.672  7.752  7.844  7.949  8.070  8.209  8.368  8.551  8.762  9.003  9.280  9.598  9.964 10.383 10.865 11.418 12.053 12.782 13.618 14.579 15.683 16.949 18.404 20.074              
55630  12 4 170.592796  46.213103 0.165  9.252  9.254  9.255  9.257  9.260  9.262  9.265  9.269  9.273  9.277  9.283  9.289  9.296  9.304  9.313  9.324  9.336  9.350  9.366  9.384  9.405  9.429  9.457  9.489  9.525  9.567  9.616  9.671  9.734  9.807  9.891  9.988 10.098 10.225 10.371 10.538 10.730 10.950 11.203 11.494 11.828 12.211 12.651 13.156 13.736 14.402 15.166 16.044 17.051 18.208 19.537 21.062 22.813              
55630  12 5 170.592796  46.213103 0.208  8.327  8.328  8.330  8.331  8.334  8.336  8.339  8.342  8.346  8.350  8.355  8.361  8.367  8.375  8.383  8.393  8.404  8.417  8.432  8.449  8.469  8.491  8.517  8.547  8.581  8.620  8.665  8.717  8.776  8.844  8.922  9.012  9.115  9.233  9.368  9.524  9.703  9.908 10.144 10.415 10.726 11.082 11.492 11.963 12.503 13.123 13.835 14.652 15.591 16.669 17.906 19.327 20.958              
55630  12 6 170.592796  46.213103 0.157  7.495  7.496  7.499  7.501  7.504  7.507  7.511  7.515  7.520  7.526  7.533  7.540  7.549  7.559  7.570  7.583  7.598  7.615  7.635  7.658  7.684  7.714  7.748  7.788  7.833  7.885  7.945  8.014  8.093  8.183  8.287  8.406  8.543  8.700  8.881  9.088  9.326  9.599  9.913 10.273 10.687 11.162 11.707 12.333 13.052 13.877 14.824 15.912 17.161 18.595 20.242 22.132 24.303              
55630  13 1 174.909977  47.211746 0.157  9.077  9.078  9.079  9.080  9.082  9.084  9.085  9.088  9.090  9.093  9.096  9.100  9.104  9.109  9.115  9.122  9.129  9.138  9.148  9.159  9.172  9.187  9.204  9.224  9.247  9.273  9.303  9.337  9.377  9.422  9.474  9.534  9.603  9.682  9.772  9.876  9.995 10.132 10.289 10.470 10.677 10.915 11.189 11.502 11.862 12.276 12.751 13.296 13.922 14.641 15.466 16.414 17.502              
55630  13 2 174.909977  47.211746 0.207  8.238  8.239  8.240  8.242  8.243  8.245  8.246  8.248  8.251  8.254  8.257  8.261  8.265  8.270  8.275  8.281  8.289  8.297  8.307  8.318  8.330  8.345  8.362  8.381  8.403  8.428  8.457  8.490  8.529  8.572  8.623  8.681  8.747  8.824  8.911  9.012  9.127  9.260  9.412  9.587  9.788 10.018 10.283 10.586 10.935 11.336 11.796 12.323 12.930 13.626 14.425 15.342 16.395              
55630  13 3 174.909977  47.211746 0.160  8.416  8.417  8.418  8.420  8.421  8.423  8.426  8.428  8.431  8.434  8.438  8.443  8.448  8.454  8.460  8.468  8.477  8.487  8.499  8.512  8.527  8.545  8.565  8.589  8.615  8.646  8.681  8.722  8.768  8.821  8.883  8.953  9.033  9.126  9.232  9.355  9.495  9.656  9.840 10.053 10.296 10.576 10.897 11.266 11.689 12.175 12.733 13.374 14.109 14.954 15.924 17.037 18.316              
55630  13 4 174.909977  47.211746 0.166 11.647 11.648 11.649 11.650 11.651 11.653 11.655 11.657 11.660 11.662 11.666 11.669 11.674 11.678 11.684 11.690 11.698 11.706 11.716 11.727 11.740 11.755 11.772 11.791 11.814 11.839 11.869 11.902 11.941 11.986 12.037 12.096 12.163 12.240 12.329 12.431 12.548 12.683 12.837 13.014 13.218 13.452 13.720 14.028 14.382 14.788 15.254 15.790 16.405 17.110 17.921 18.851 19.919              
55630  13 5 174.909977  47.211746 0.207 11.922 11.923 11.924 11.925 11.927 11.928 11.930 11.932 11.934 11.936 11.939 11.942 11.946 11.951 11.956 11.961 11.968 11.975 11.984 11.994 12.006 12.019 12.034 12.051 12.071 12.094 12.120 12.150 12.185 12.224 12.270 12.322 12.382 12.451 12.530 12.621 12.726 12.845 12.983 13.141 13.322 13.530 13.769 14.044 14.359 14.721 15.136 15.613 16.161 16.790 17.511 18.340 19.292              
55630  13 6 174.909977  47.211746 0.158 10.185 10.186 10.187 10.188 10.190 10.192 10.193 10.196 10.198 10.201 10.204 10.208 10.213 10.218 10.224 10.230 10.238 10.247 10.257 10.268 10.281 10.297 10.314 10.334 10.357 10.384 10.414 10.449 10.489 10.535 10.588 10.649 10.719 10.799 10.890 10.996 11.117 11.256 11.416 11.599 11.809 12.051 12.328 12.647 13.012 13.432 13.914 14.467 15.103 15.832 16.670 17.632 18.736              
55630  14 1 184.175575  48.212587 0.156  9.385  9.385  9.386  9.388  9.389  9.391  9.392  9.395  9.397  9.400  9.403  9.406  9.411  9.415  9.421  9.427  9.434  9.443  9.452  9.463  9.476  9.490  9.507  9.526  9.548  9.573  9.601  9.634  9.672  9.716  9.766  9.823  9.889  9.965 10.052 10.152 10.266 10.398 10.549 10.722 10.921 11.150 11.412 11.714 12.060 12.457 12.913 13.437 14.038 14.729 15.521 16.431 17.476              
55630  14 2 184.175575  48.212587 0.206  7.736  7.737  7.738  7.739  7.740  7.742  7.744  7.746  7.748  7.751  7.754  7.757  7.761  7.766  7.771  7.777  7.784  7.792  7.801  7.811  7.823  7.837  7.852  7.871  7.891  7.915  7.943  7.974  8.010  8.052  8.099  8.154  8.217  8.289  8.372  8.467  8.576  8.701  8.845  9.010  9.200  9.417  9.667  9.954 10.284 10.662 11.097 11.595 12.168 12.826 13.581 14.447 15.442              
55630  14 3 184.175575  48.212587 0.167  6.531  6.532  6.533  6.534  6.536  6.537  6.540  6.542  6.545  6.548  6.551  6.555  6.560  6.565  6.571  6.579  6.587  6.596  6.607  6.619  6.633  6.649  6.668  6.689  6.714  6.742  6.774  6.811  6.854  6.903  6.959  7.024  7.098  7.183  7.280  7.392  7.521  7.669  7.839  8.033  8.257  8.514  8.809  9.147  9.536  9.982 10.495 11.083 11.758 12.534 13.424 14.446 15.620              
55630  14 4 184.175575  48.212587 0.166  8.537  8.538  8.539  8.541  8.543  8.544  8.547  8.549  8.552  8.556  8.559  8.564  8.569  8.575  8.581  8.589  8.598  8.608  8.620  8.633  8.649  8.666  8.687  8.710  8.737  8.767  8.802  8.843  8.889  8.943  9.004  9.074  9.155  9.247  9.354  9.476  9.616  9.777  9.962 10.174 10.418 10.698 11.019 11.388 11.811 12.298 12.856 13.497 14.233 15.078 16.048 17.162 18.441              
55630  14 5 184.175575  48.212587 0.208  7.813  7.814  7.815  7.816  7.818  7.819  7.821  7.823  7.826  7.828  7.832  7.835  7.839  7.844  7.850  7.856  7.863  7.871  7.881  7.892  7.904  7.919  7.935  7.954  7.976  8.001  8.030  8.063  8.101  8.144  8.194  8.252  8.317  8.393  8.480  8.580  8.694  8.825  8.976  9.149  9.348  9.577  9.839 10.140 10.485 10.882 11.338 11.861 12.462 13.151 13.943 14.852 15.896              
55630  14 6 184.175575  48.212587 0.158  6.948  6.950  6.951  6.953  6.955  6.957  6.959  6.962  6.966  6.970  6.974  6.979  6.985  6.992  6.999  7.008  7.018  7.030  7.043  7.059  7.076  7.097  7.120  7.147  7.177  7.213  7.253  7.299  7.353  7.414  7.484  7.565  7.658  7.764  7.886  8.026  8.187  8.372  8.584  8.828  9.108  9.429  9.798 10.221 10.707 11.266 11.907 12.643 13.487 14.457 15.571 16.850 18.318              
55630  16 1 191.442694   8.221448 0.154 10.021 10.022 10.023 10.025 10.026 10.029 10.031 10.034 10.037 10.040 10.044 10.049 10.054 10.061 10.068 10.076 10.085 10.096 10.108 10.123 10.139 10.158 10.179 10.204 10.232 10.264 10.302 10.345 10.394 10.450 10.515 10.590 10.675 10.773 10.886 11.015 11.164 11.334 11.530 11.755 12.013 12.309 12.650 13.040 13.489 14.004 14.595 15.274 16.054 16.949 17.976 19.156 20.511              
55630  16 2 191.442694   8.221448 0.207  9.502  9.503  9.504  9.506  9.508  9.510  9.512  9.515  9.518  9.521  9.526  9.530  9.536  9.542  9.549  9.557  9.566  9.577  9.589  9.604  9.620  9.639  9.660  9.685  9.713  9.745  9.783  9.825  9.874  9.931  9.996 10.070 10.155 10.253 10.366 10.495 10.643 10.813 11.009 11.233 11.491 11.787 12.127 12.517 12.965 13.479 14.069 14.747 15.525 16.419 17.445 18.623 19.975              
55630  16 3 191.442694   8.221448 0.170  6.548  6.550  6.552  6.554  6.557  6.560  6.564  6.568  6.572  6.578  6.584  6.591  6.599  6.608  6.619  6.631  6.645  6.661  6.679  6.700  6.725  6.752  6.785  6.821  6.863  6.912  6.968  7.031  7.105  7.189  7.286  7.397  7.524  7.670  7.838  8.031  8.253  8.507  8.799  9.134  9.519  9.961 10.469 11.051 11.720 12.488 13.370 14.382 15.545 16.879 18.412 20.171 22.191              
55630  16 4 191.442694   8.221448 0.171  5.648  5.650  5.653  5.656  5.659  5.663  5.668  5.673  5.679  5.685  5.693  5.702  5.712  5.724  5.738  5.753  5.771  5.791  5.815  5.842  5.873  5.908  5.949  5.996  6.049  6.111  6.182  6.263  6.357  6.464  6.587  6.728  6.891  7.077  7.291  7.537  7.819  8.143  8.514  8.941  9.431  9.994 10.640 11.382 12.234 13.212 14.335 15.624 17.104 18.804 20.755 22.995 25.567              
55630  16 5 191.442694   8.221448 0.205  6.796  6.797  6.799  6.801  6.803  6.805  6.808  6.812  6.815  6.820  6.825  6.830  6.837  6.845  6.853  6.863  6.875  6.888  6.903  6.920  6.940  6.963  6.989  7.020  7.054  7.094  7.140  7.192  7.252  7.321  7.400  7.492  7.596  7.716  7.854  8.012  8.194  8.402  8.642  8.917  9.232  9.595 10.011 10.489 11.037 11.667 12.390 13.221 14.174 15.269 16.525 17.968 19.625              
55630  16 6 191.442694   8.221448 0.150  6.474  6.475  6.477  6.479  6.482  6.484  6.487  6.491  6.495  6.500  6.505  6.511  6.518  6.526  6.535  6.546  6.558  6.572  6.588  6.607  6.628  6.652  6.680  6.713  6.749  6.792  6.840  6.896  6.960  7.034  7.119  7.216  7.327  7.455  7.602  7.771  7.964  8.186  8.442  8.735  9.071  9.458  9.901 10.411 10.995 11.667 12.438 13.323 14.339 15.506 16.845 18.383 20.149              
55630  19 1 211.226041   7.220569 0.148  5.219  5.221  5.222  5.224  5.227  5.229  5.232  5.235  5.239  5.244  5.249  5.255  5.261  5.269  5.278  5.288  5.299  5.313  5.328  5.345  5.366  5.389  5.415  5.446  5.481  5.521  5.567  5.620  5.681  5.751  5.831  5.923  6.029  6.150  6.289  6.449  6.633  6.844  7.086  7.364  7.683  8.049  8.470  8.953  9.508 10.144 10.876 11.715 12.679 13.785 15.056 16.515 18.190              
55630  19 2 211.226041   7.220569 0.204  5.120  5.122  5.123  5.125  5.127  5.130  5.132  5.135  5.139  5.143  5.148  5.153  5.159  5.167  5.175  5.184  5.195  5.207  5.222  5.238  5.257  5.278  5.303  5.332  5.364  5.402  5.445  5.494  5.551  5.616  5.691  5.777  5.876  5.989  6.119  6.268  6.440  6.636  6.862  7.122  7.420  7.762  8.154  8.605  9.123  9.717 10.400 11.183 12.083 13.116 14.302 15.663 17.226              
55630  19 3 211.226041   7.220569 0.167  5.251  5.252  5.254  5.257  5.259  5.262  5.266  5.270  5.274  5.279  5.285  5.292  5.300  5.309  5.319  5.331  5.345  5.360  5.378  5.399  5.423  5.450  5.481  5.517  5.558  5.605  5.659  5.722  5.793  5.875  5.970  6.078  6.202  6.345  6.509  6.697  6.913  7.161  7.445  7.772  8.148  8.578  9.073  9.641 10.293 11.042 11.902 12.889 14.022 15.324 16.818 18.533 20.503              
55630  19 4 211.226041   7.220569 0.170  6.415  6.418  6.420  6.423  6.426  6.430  6.434  6.440  6.445  6.452  6.460  6.468  6.478  6.490  6.503  6.518  6.536  6.556  6.579  6.605  6.636  6.670  6.710  6.756  6.809  6.870  6.939  7.019  7.111  7.216  7.337  7.475  7.634  7.817  8.027  8.268  8.545  8.863  9.227  9.646 10.127 10.679 11.313 12.041 12.877 13.836 14.938 16.202 17.655 19.322 21.236 23.434 25.958              
55630  19 5 211.226041   7.220569 0.207  7.346  7.347  7.349  7.351  7.353  7.355  7.358  7.361  7.365  7.369  7.374  7.380  7.386  7.393  7.402  7.411  7.423  7.435  7.450  7.467  7.486  7.508  7.534  7.563  7.597  7.635  7.680  7.730  7.789  7.856  7.933  8.021  8.122  8.239  8.373  8.526  8.702  8.905  9.137  9.404  9.710 10.062 10.466 10.929 11.461 12.073 12.774 13.580 14.505 15.567 16.786 18.186 19.794              
55630  19 6 211.226041   7.220569 0.156  7.960  7.961  7.963  7.964  7.966  7.967  7.970  7.972  7.975  7.978  7.982  7.986  7.991  7.997  8.003  8.011  8.019  8.029  8.040  8.053  8.068  8.085  8.105  8.127  8.153  8.182  8.216  8.255  8.300  8.352  8.411  8.479  8.556  8.646  8.748  8.866  9.002  9.157  9.335  9.540  9.775 10.045 10.355 10.711 11.120 11.589 12.128 12.746 13.457 14.272 15.208 16.283 17.517              
55630  20 1 212.643838   7.219810 0.154  7.193  7.194  7.195  7.197  7.198  7.200  7.203  7.205  7.208  7.211  7.215  7.220  7.225  7.231  7.237  7.245  7.254  7.264  7.276  7.289  7.304  7.322  7.342  7.366  7.392  7.423  7.458  7.498  7.545  7.598  7.659  7.729  7.810  7.902  8.008  8.130  8.270  8.431  8.616  8.828  9.071  9.350  9.671 10.039 10.462 10.947 11.505 12.145 12.880 13.723 14.692 15.804 17.081              
55630  20 2 212.643838   7.219810 0.205  7.944  7.945  7.947  7.948  7.950  7.952  7.954  7.957  7.959  7.963  7.967  7.971  7.976  7.982  7.988  7.996  8.005  8.015  8.027  8.040  8.055  8.073  8.093  8.116  8.142  8.173  8.208  8.248  8.294  8.347  8.407  8.477  8.557  8.649  8.754  8.876  9.015  9.174  9.358  9.568  9.810 10.087 10.406 10.772 11.192 11.674 12.228 12.863 13.593 14.431 15.393 16.498 17.766              
55630  20 3 212.643838   7.219810 0.169  8.391  8.392  8.394  8.395  8.397  8.399  8.401  8.404  8.407  8.411  8.415  8.420  8.425  8.431  8.438  8.446  8.455  8.466  8.478  8.493  8.509  8.527  8.549  8.573  8.601  8.634  8.671  8.713  8.762  8.818  8.882  8.956  9.041  9.139  9.251  9.379  9.527  9.696  9.891 10.114 10.370 10.665 11.003 11.391 11.836 12.348 12.935 13.610 14.384 15.273 16.294 17.466 18.811              
55630  20 4 212.643838   7.219810 0.169  6.610  6.612  6.614  6.616  6.619  6.622  6.625  6.630  6.634  6.640  6.646  6.653  6.661  6.671  6.681  6.694  6.708  6.724  6.743  6.764  6.789  6.818  6.850  6.887  6.930  6.980  7.036  7.101  7.176  7.262  7.360  7.473  7.602  7.751  7.922  8.118  8.344  8.602  8.899  9.240  9.632 10.081 10.597 11.190 11.870 12.651 13.548 14.578 15.760 17.118 18.677 20.466 22.521              
55630  20 5 212.643838   7.219810 0.205  6.211  6.212  6.214  6.215  6.217  6.220  6.223  6.226  6.229  6.233  6.238  6.244  6.250  6.257  6.266  6.275  6.286  6.299  6.313  6.329  6.348  6.370  6.395  6.424  6.457  6.495  6.538  6.588  6.646  6.712  6.787  6.874  6.974  7.088  7.220  7.370  7.544  7.743  7.971  8.233  8.534  8.880  9.277  9.732 10.255 10.856 11.546 12.337 13.246 14.290 15.489 16.865 18.444              
55630  20 6 212.643838   7.219810 0.152  8.694  8.695  8.696  8.697  8.699  8.700  8.702  8.704  8.707  8.710  8.713  8.717  8.721  8.726  8.732  8.739  8.747  8.755  8.765  8.777  8.790  8.805  8.823  8.843  8.866  8.892  8.923  8.958  8.998  9.044  9.097  9.157  9.227  9.307  9.398  9.504  9.625  9.764  9.923 10.106 10.316 10.558 10.835 11.153 11.518 11.937 12.419 12.972 13.606 14.335 15.172 16.132 17.235              
55630  21 1 214.048477   7.216824 0.153  7.274  7.275  7.276  7.277  7.279  7.280  7.282  7.285  7.287  7.290  7.293  7.297  7.302  7.307  7.312  7.319  7.327  7.336  7.346  7.357  7.370  7.386  7.403  7.423  7.446  7.473  7.503  7.538  7.578  7.624  7.677  7.738  7.808  7.888  7.980  8.085  8.206  8.345  8.505  8.689  8.899  9.141  9.418  9.737 10.103 10.523 11.005 11.559 12.195 12.925 13.763 14.725 15.830              
55630  21 2 214.048477   7.216824 0.207  5.964  5.965  5.966  5.968  5.969  5.971  5.973  5.975  5.978  5.981  5.984  5.988  5.992  5.997  6.003  6.010  6.018  6.027  6.037  6.049  6.062  6.078  6.096  6.116  6.139  6.166  6.197  6.233  6.273  6.320  6.374  6.436  6.506  6.588  6.681  6.788  6.911  7.053  7.215  7.401  7.615  7.861  8.143  8.466  8.838  9.265  9.755 10.317 10.963 11.705 12.556 13.534 14.656              
55630  21 3 214.048477   7.216824 0.168  5.638  5.640  5.641  5.643  5.645  5.647  5.650  5.653  5.656  5.660  5.665  5.670  5.676  5.683  5.691  5.700  5.710  5.722  5.736  5.752  5.770  5.790  5.814  5.842  5.873  5.909  5.950  5.998  6.053  6.115  6.187  6.270  6.365  6.474  6.599  6.742  6.907  7.097  7.314  7.564  7.850  8.179  8.557  8.991  9.489 10.060 10.717 11.470 12.336 13.329 14.470 15.780 17.284              
55630  21 4 214.048477   7.216824 0.167  7.246  7.247  7.249  7.251  7.253  7.256  7.259  7.262  7.266  7.271  7.276  7.282  7.289  7.298  7.307  7.317  7.330  7.343  7.360  7.378  7.399  7.423  7.451  7.483  7.520  7.562  7.611  7.666  7.730  7.803  7.888  7.984  8.095  8.223  8.369  8.537  8.730  8.951  9.206  9.497  9.833 10.217 10.659 11.166 11.749 12.418 13.185 14.067 15.079 16.241 17.575 19.107 20.866              
55630  21 5 214.048477   7.216824 0.206  6.949  6.950  6.951  6.953  6.954  6.956  6.958  6.960  6.963  6.966  6.970  6.974  6.978  6.984  6.990  6.997  7.005  7.014  7.025  7.037  7.051  7.067  7.086  7.107  7.131  7.159  7.191  7.228  7.271  7.319  7.375  7.439  7.513  7.597  7.694  7.806  7.934  8.081  8.249  8.443  8.665  8.921  9.214  9.550  9.937 10.380 10.889 11.474 12.146 12.917 13.802 14.818 15.985              
55630  21 6 214.048477   7.216824 0.154  7.245  7.246  7.247  7.248  7.250  7.251  7.253  7.255  7.257  7.260  7.263  7.267  7.271  7.276  7.281  7.288  7.295  7.303  7.313  7.323  7.336  7.350  7.367  7.386  7.408  7.433  7.461  7.494  7.532  7.576  7.625  7.683  7.748  7.824  7.911  8.010  8.124  8.255  8.406  8.579  8.778  9.005  9.267  9.568  9.913 10.309 10.764 11.286 11.885 12.574 13.364 14.272 15.314              
55630  22 1 235.486620   6.221187 0.152  5.406  5.407  5.409  5.411  5.414  5.417  5.420  5.423  5.428  5.432  5.438  5.444  5.452  5.460  5.470  5.481  5.494  5.508  5.525  5.544  5.567  5.592  5.621  5.655  5.693  5.737  5.788  5.846  5.913  5.990  6.078  6.180  6.296  6.429  6.583  6.759  6.961  7.193  7.459  7.765  8.116  8.519  8.982  9.514 10.124 10.824 11.629 12.552 13.613 14.830 16.228 17.833 19.676              
55630  22 2 235.486620   6.221187 0.204  4.837  4.839  4.841  4.843  4.846  4.849  4.853  4.857  4.862  4.868  4.875  4.882  4.891  4.900  4.912  4.925  4.940  4.957  4.976  4.999  5.025  5.055  5.089  5.128  5.173  5.225  5.284  5.352  5.431  5.520  5.624  5.742  5.878  6.034  6.213  6.419  6.655  6.927  7.238  7.596  8.007  8.478  9.019  9.641 10.354 11.174 12.115 13.195 14.435 15.859 17.493 19.370 21.525              
55630  22 3 235.486620   6.221187 0.167  5.890  5.892  5.894  5.897  5.900  5.903  5.907  5.912  5.917  5.924  5.931  5.939  5.948  5.959  5.971  5.985  6.001  6.020  6.041  6.066  6.094  6.126  6.163  6.206  6.254  6.311  6.375  6.449  6.534  6.631  6.743  6.871  7.019  7.188  7.383  7.606  7.862  8.157  8.494  8.882  9.328  9.839 10.426 11.101 11.875 12.763 13.784 14.955 16.300 17.845 19.618 21.654 23.992              
55630  22 4 235.486620   6.221187 0.171  4.397  4.400  4.403  4.407  4.411  4.416  4.422  4.429  4.436  4.445  4.455  4.466  4.479  4.494  4.511  4.531  4.553  4.579  4.609  4.644  4.683  4.728  4.780  4.840  4.908  4.987  5.077  5.181  5.299  5.436  5.593  5.773  5.979  6.217  6.489  6.802  7.161  7.573  8.047  8.590  9.214  9.931 10.754 11.698 12.783 14.028 15.458 17.099 18.984 21.148 23.633 26.485 29.761              
55630  22 5 235.486620   6.221187 0.192  5.238  5.240  5.244  5.247  5.251  5.256  5.261  5.267  5.274  5.282  5.291  5.302  5.314  5.328  5.344  5.362  5.384  5.408  5.436  5.468  5.504  5.546  5.595  5.650  5.714  5.787  5.871  5.968  6.079  6.206  6.352  6.520  6.713  6.934  7.188  7.479  7.814  8.198  8.640  9.146  9.728 10.396 11.163 12.043 13.054 14.215 15.547 17.077 18.834 20.851 23.167 25.825 28.878              
55630  22 6 235.486620   6.221187 0.129  5.836  5.839  5.842  5.845  5.849  5.853  5.858  5.863  5.870  5.877  5.885  5.895  5.906  5.919  5.934  5.950  5.970  5.992  6.017  6.047  6.080  6.119  6.163  6.214  6.272  6.339  6.416  6.505  6.606  6.723  6.856  7.010  7.186  7.388  7.621  7.888  8.194  8.546  8.949  9.413  9.945 10.557 11.258 12.064 12.989 14.051 15.271 16.671 18.278 20.124 22.243 24.676 27.470              
55630  24 1 238.296835   6.218026 0.151  5.983  5.984  5.986  5.987  5.989  5.990  5.993  5.995  5.998  6.001  6.004  6.009  6.013  6.019  6.025  6.032  6.041  6.050  6.061  6.074  6.088  6.104  6.123  6.145  6.170  6.199  6.232  6.270  6.313  6.363  6.420  6.486  6.562  6.648  6.748  6.862  6.993  7.144  7.317  7.516  7.744  8.005  8.306  8.651  9.048  9.503 10.025 10.625 11.313 12.104 13.012 14.054 15.251              
55630  24 2 238.296835   6.218026 0.206  4.579  4.581  4.582  4.584  4.586  4.588  4.590  4.593  4.597  4.600  4.605  4.610  4.616  4.622  4.630  4.639  4.649  4.660  4.673  4.689  4.706  4.726  4.749  4.776  4.806  4.841  4.881  4.927  4.980  5.040  5.110  5.190  5.281  5.387  5.508  5.646  5.806  5.989  6.199  6.440  6.717  7.035  7.400  7.819  8.301  8.853  9.488 10.216 11.053 12.013 13.116 14.382 15.835              
55630  24 3 238.296835   6.218026 0.166  4.160  4.162  4.164  4.166  4.169  4.172  4.176  4.180  4.185  4.190  4.196  4.203  4.211  4.221  4.231  4.244  4.258  4.274  4.293  4.314  4.339  4.367  4.399  4.436  4.479  4.528  4.584  4.649  4.723  4.808  4.906  5.018  5.147  5.295  5.465  5.660  5.884  6.141  6.437  6.776  7.165  7.612  8.125  8.714  9.391 10.168 11.059 12.083 13.259 14.609 16.158 17.938 19.981              
55630  24 4 238.296835   6.218026 0.166  4.953  4.955  4.958  4.961  4.964  4.967  4.971  4.976  4.982  4.988  4.995  5.003  5.013  5.024  5.036  5.051  5.067  5.086  5.108  5.133  5.161  5.194  5.232  5.275  5.325  5.382  5.448  5.523  5.610  5.709  5.823  5.954  6.104  6.277  6.475  6.702  6.964  7.264  7.608  8.003  8.457  8.978  9.577 10.264 11.053 11.958 12.998 14.192 15.563 17.137 18.944 21.019 23.401              
55630  24 5 238.296835   6.218026 0.207  5.675  5.676  5.678  5.680  5.682  5.684  5.687  5.690  5.694  5.698  5.703  5.708  5.714  5.722  5.730  5.739  5.750  5.763  5.777  5.793  5.812  5.834  5.859  5.888  5.920  5.958  6.001  6.051  6.108  6.174  6.249  6.336  6.435  6.549  6.680  6.830  7.002  7.200  7.427  7.688  7.988  8.332  8.727  9.181  9.702 10.299 10.986 11.774 12.679 13.718 14.911 16.281 17.853              
55630  24 6 238.296835   6.218026 0.154  5.060  5.061  5.062  5.064  5.066  5.068  5.071  5.073  5.077  5.080  5.085  5.090  5.095  5.102  5.109  5.118  5.128  5.139  5.152  5.167  5.184  5.204  5.226  5.252  5.282  5.316  5.355  5.400  5.452  5.512  5.580  5.658  5.748  5.851  5.969  6.105  6.262  6.441  6.647  6.883  7.155  7.466  7.824  8.235  8.706  9.248  9.869 10.583 11.403 12.344 13.424 14.664 16.088              
55630  25 1 239.700096   6.217191 0.156  5.243  5.244  5.245  5.247  5.248  5.250  5.252  5.255  5.258  5.261  5.265  5.269  5.274  5.279  5.286  5.293  5.302  5.312  5.323  5.336  5.350  5.367  5.387  5.409  5.435  5.465  5.498  5.537  5.582  5.633  5.692  5.760  5.838  5.927  6.029  6.147  6.282  6.437  6.615  6.819  7.053  7.323  7.632  7.987  8.394  8.862  9.400 10.017 10.725 11.538 12.472 13.544 14.775              
55630  25 2 239.700096   6.217191 0.204  5.765  5.766  5.767  5.769  5.770  5.772  5.775  5.777  5.781  5.784  5.788  5.793  5.798  5.804  5.811  5.819  5.828  5.839  5.851  5.865  5.881  5.900  5.921  5.945  5.973  6.005  6.042  6.084  6.132  6.188  6.252  6.325  6.410  6.506  6.617  6.745  6.891  7.059  7.252  7.474  7.728  8.020  8.356  8.741  9.183  9.690 10.273 10.942 11.711 12.593 13.605 14.768 16.103              
55630  25 3 239.700096   6.217191 0.166  5.834  5.835  5.837  5.839  5.841  5.843  5.846  5.849  5.853  5.858  5.863  5.868  5.875  5.882  5.891  5.901  5.912  5.925  5.940  5.957  5.977  6.000  6.026  6.056  6.090  6.130  6.175  6.227  6.287  6.355  6.434  6.524  6.628  6.747  6.884  7.041  7.221  7.428  7.666  7.938  8.252  8.611  9.024  9.498 10.043 10.668 11.385 12.209 13.155 14.242 15.489 16.920 18.564              
55630  25 4 239.700096   6.217191 0.169  5.466  5.468  5.470  5.472  5.475  5.478  5.481  5.485  5.489  5.494  5.500  5.507  5.514  5.523  5.533  5.545  5.558  5.573  5.591  5.611  5.634  5.660  5.691  5.726  5.766  5.812  5.865  5.925  5.995  6.075  6.167  6.272  6.393  6.532  6.692  6.875  7.085  7.327  7.604  7.923  8.288  8.708  9.190  9.743 10.378 11.108 11.945 12.907 14.011 15.278 16.734 18.405 20.323              
55630  25 5 239.700096   6.217191 0.205  5.073  5.074  5.076  5.077  5.079  5.081  5.084  5.087  5.090  5.094  5.099  5.104  5.110  5.116  5.124  5.133  5.143  5.155  5.168  5.183  5.201  5.221  5.244  5.271  5.302  5.337  5.377  5.423  5.477  5.538  5.608  5.688  5.781  5.887  6.009  6.149  6.310  6.494  6.706  6.949  7.228  7.549  7.917  8.340  8.825  9.382 10.022 10.756 11.599 12.568 13.679 14.956 16.421              
55630  25 6 239.700096   6.217191 0.151  4.847  4.848  4.850  4.851  4.853  4.855  4.857  4.860  4.863  4.866  4.870  4.875  4.880  4.887  4.894  4.902  4.911  4.922  4.934  4.948  4.964  4.982  5.004  5.028  5.056  5.088  5.125  5.167  5.216  5.272  5.336  5.409  5.494  5.591  5.702  5.830  5.977  6.145  6.339  6.561  6.816  7.109  7.445  7.831  8.274  8.783  9.367 10.038 10.808 11.693 12.708 13.874 15.212              
55630  26 1 241.112612   6.216325 0.155  4.921  4.922  4.924  4.926  4.928  4.930  4.933  4.936  4.940  4.944  4.948  4.954  4.960  4.967  4.975  4.985  4.996  5.008  5.022  5.039  5.057  5.079  5.104  5.132  5.165  5.202  5.245  5.295  5.351  5.416  5.491  5.577  5.676  5.789  5.919  6.068  6.239  6.436  6.662  6.921  7.219  7.560  7.953  8.403  8.921  9.515 10.197 10.979 11.878 12.911 14.096 15.456 17.018              
55630  26 2 241.112612   6.216325 0.205  5.475  5.476  5.477  5.479  5.481  5.483  5.486  5.489  5.492  5.496  5.500  5.505  5.511  5.518  5.525  5.534  5.544  5.556  5.569  5.584  5.602  5.622  5.645  5.672  5.702  5.737  5.777  5.823  5.876  5.937  6.007  6.087  6.179  6.285  6.406  6.545  6.705  6.889  7.100  7.342  7.620  7.939  8.305  8.726  9.209  9.763 10.400 11.131 11.970 12.933 14.040 15.310 16.768              
55630  26 3 241.112612   6.216325 0.166  5.512  5.514  5.516  5.518  5.520  5.523  5.526  5.529  5.533  5.538  5.543  5.549  5.556  5.564  5.573  5.584  5.596  5.610  5.626  5.644  5.665  5.689  5.716  5.748  5.785  5.827  5.875  5.930  5.993  6.066  6.149  6.245  6.355  6.482  6.627  6.793  6.985  7.204  7.456  7.746  8.078  8.460  8.898  9.401  9.979 10.642 11.404 12.278 13.282 14.435 15.758 17.277 19.022              
55630  26 4 241.112612   6.216325 0.166  4.260  4.262  4.264  4.267  4.270  4.274  4.278  4.283  4.289  4.295  4.303  4.311  4.321  4.332  4.345  4.360  4.376  4.396  4.418  4.444  4.473  4.507  4.546  4.590  4.641  4.700  4.767  4.845  4.934  5.036  5.153  5.287  5.441  5.619  5.822  6.056  6.324  6.632  6.985  7.391  7.857  8.392  9.007  9.712 10.522 11.452 12.520 13.745 15.153 16.769 18.624 20.754 23.200              
55630  26 5 241.112612   6.216325 0.204  4.572  4.574  4.576  4.578  4.580  4.583  4.586  4.590  4.594  4.599  4.605  4.611  4.619  4.627  4.637  4.648  4.661  4.676  4.693  4.712  4.734  4.760  4.789  4.823  4.862  4.907  4.958  5.017  5.084  5.161  5.250  5.352  5.470  5.604  5.759  5.936  6.140  6.374  6.642  6.950  7.304  7.711  8.177  8.713  9.328 10.034 10.845 11.776 12.845 14.073 15.482 17.100 18.957              
55630  26 6 241.112612   6.216325 0.153  4.062  4.063  4.065  4.067  4.069  4.072  4.075  4.079  4.083  4.087  4.092  4.098  4.105  4.113  4.122  4.133  4.145  4.159  4.175  4.193  4.214  4.238  4.265  4.297  4.333  4.375  4.423  4.478  4.541  4.613  4.697  4.792  4.902  5.028  5.173  5.339  5.529  5.748  6.000  6.288  6.619  7.000  7.437  7.938  8.514  9.175  9.934 10.806 11.806 12.955 14.274 15.789 17.528              
55630  27 1 242.517300   6.214989 0.124  5.163  5.164  5.166  5.167  5.170  5.172  5.175  5.178  5.182  5.186  5.191  5.197  5.203  5.211  5.219  5.229  5.240  5.253  5.268  5.285  5.305  5.327  5.353  5.382  5.416  5.455  5.500  5.552  5.611  5.679  5.756  5.846  5.948  6.066  6.202  6.357  6.535  6.740  6.975  7.245  7.555  7.911  8.320  8.789  9.328  9.946 10.656 11.472 12.408 13.483 14.717 16.134 17.760              
55630  27 2 242.517300   6.214989 0.200  5.421  5.423  5.424  5.426  5.428  5.431  5.434  5.437  5.441  5.445  5.450  5.456  5.463  5.470  5.479  5.489  5.501  5.514  5.529  5.546  5.566  5.589  5.616  5.646  5.681  5.720  5.766  5.819  5.879  5.948  6.028  6.119  6.224  6.345  6.483  6.642  6.824  7.033  7.273  7.549  7.866  8.230  8.647  9.127  9.677 10.309 11.034 11.868 12.824 13.922 15.183 16.631 18.293              
55630  27 3 242.517300   6.214989 0.165  4.615  4.617  4.618  4.620  4.623  4.625  4.629  4.632  4.636  4.641  4.646  4.653  4.660  4.668  4.677  4.688  4.701  4.715  4.731  4.750  4.772  4.797  4.825  4.858  4.895  4.938  4.988  5.045  5.110  5.185  5.271  5.370  5.483  5.613  5.763  5.934  6.131  6.357  6.617  6.915  7.258  7.651  8.102  8.620  9.215  9.899 10.683 11.584 12.618 13.805 15.168 16.733 18.530              
55630  27 4 242.517300   6.214989 0.170  4.600  4.602  4.604  4.607  4.610  4.614  4.618  4.622  4.628  4.634  4.641  4.649  4.659  4.669  4.682  4.696  4.712  4.731  4.753  4.777  4.806  4.838  4.875  4.918  4.968  5.024  5.089  5.163  5.249  5.347  5.460  5.590  5.738  5.909  6.105  6.330  6.588  6.885  7.226  7.617  8.066  8.581  9.173  9.853 10.633 11.529 12.558 13.739 15.095 16.652 18.440 20.492 22.849              
55630  27 5 242.517300   6.214989 0.205  4.804  4.805  4.807  4.810  4.812  4.816  4.819  4.823  4.828  4.833  4.840  4.847  4.855  4.864  4.875  4.888  4.902  4.918  4.937  4.958  4.983  5.012  5.044  5.082  5.125  5.174  5.231  5.296  5.371  5.457  5.555  5.668  5.798  5.947  6.118  6.315  6.541  6.800  7.098  7.439  7.832  8.282  8.799  9.393 10.075 10.857 11.756 12.788 13.973 15.333 16.894 18.688 20.746              
55630  27 6 242.517300   6.214989 0.157  5.157  5.159  5.160  5.162  5.165  5.167  5.170  5.174  5.178  5.182  5.187  5.193  5.200  5.208  5.217  5.227  5.239  5.253  5.269  5.286  5.307  5.331  5.358  5.389  5.425  5.466  5.514  5.568  5.630  5.702  5.784  5.878  5.987  6.111  6.254  6.418  6.606  6.822  7.070  7.355  7.682  8.058  8.489  8.984  9.552 10.205 10.955 11.815 12.803 13.937 15.239 16.734 18.451              
55631   1 1 118.485998  21.217581 0.148  4.808  4.811  4.815  4.818  4.823  4.828  4.833  4.840  4.847  4.856  4.866  4.877  4.890  4.905  4.922  4.942  4.964  4.990  5.020  5.054  5.093  5.138  5.190  5.250  5.318  5.396  5.486  5.589  5.708  5.844  6.000  6.179  6.385  6.622  6.893  7.205  7.563  7.974  8.446  8.988  9.610 10.324 11.144 12.085 13.166 14.407 15.832 17.468 19.346 21.503 23.979 26.822 30.087              
55631   1 2 118.485998  21.217581 0.200  4.912  4.914  4.917  4.920  4.924  4.928  4.932  4.938  4.944  4.951  4.960  4.969  4.980  4.992  5.007  5.023  5.042  5.064  5.089  5.118  5.150  5.188  5.232  5.281  5.338  5.404  5.479  5.566  5.665  5.779  5.910  6.060  6.233  6.431  6.658  6.920  7.220  7.564  7.959  8.413  8.934  9.532 10.219 11.008 11.914 12.953 14.147 15.518 17.092 18.899 20.973 23.355 26.090              
55631   1 3 118.485998  21.217581 0.163  5.511  5.513  5.516  5.520  5.524  5.529  5.534  5.541  5.548  5.556  5.565  5.576  5.589  5.603  5.619  5.638  5.660  5.685  5.713  5.746  5.783  5.826  5.876  5.933  5.998  6.073  6.159  6.258  6.371  6.502  6.651  6.823  7.020  7.246  7.506  7.805  8.147  8.540  8.992  9.511 10.106 10.789 11.574 12.475 13.510 14.698 16.062 17.627 19.425 21.489 23.859 26.581 29.705              
55631   1 4 118.485998  21.217581 0.167  5.420  5.424  5.428  5.433  5.439  5.446  5.453  5.462  5.472  5.483  5.496  5.511  5.528  5.548  5.571  5.597  5.626  5.661  5.700  5.745  5.797  5.857  5.925  6.004  6.094  6.197  6.316  6.453  6.609  6.789  6.996  7.233  7.505  7.818  8.177  8.589  9.062  9.606 10.230 10.946 11.768 12.712 13.796 15.041 16.470 18.111 19.995 22.158 24.641 27.493 30.767 34.526 38.842              
55631   1 5 118.485998  21.217581 0.205  4.729  4.731  4.734  4.738  4.742  4.747  4.752  4.758  4.765  4.773  4.783  4.793  4.806  4.820  4.836  4.855  4.876  4.901  4.929  4.961  4.998  5.041  5.090  5.146  5.211  5.285  5.370  5.467  5.580  5.708  5.856  6.026  6.221  6.445  6.701  6.996  7.335  7.724  8.170  8.683  9.272  9.947 10.723 11.614 12.637 13.811 15.159 16.707 18.485 20.526 22.869 25.559 28.648              
55631   1 6 118.485998  21.217581 0.150  5.054  5.057  5.060  5.064  5.068  5.073  5.078  5.085  5.092  5.100  5.110  5.121  5.134  5.148  5.165  5.184  5.206  5.232  5.261  5.294  5.332  5.376  5.427  5.485  5.551  5.627  5.715  5.816  5.931  6.064  6.217  6.391  6.592  6.823  7.088  7.392  7.741  8.142  8.602  9.130  9.737 10.434 11.233 12.152 13.206 14.416 15.806 17.402 19.234 21.338 23.753 26.526 29.710              
55631   2 1 127.774357  27.214039 0.156  5.334  5.336  5.339  5.342  5.346  5.350  5.355  5.361  5.368  5.375  5.384  5.394  5.405  5.418  5.433  5.450  5.470  5.493  5.519  5.549  5.583  5.622  5.668  5.720  5.779  5.848  5.926  6.017  6.120  6.239  6.376  6.533  6.713  6.920  7.158  7.431  7.744  8.103  8.516  8.990  9.534 10.159 10.876 11.700 12.646 13.731 14.978 16.410 18.053 19.940 22.106 24.594 27.450              
55631   2 2 127.774357  27.214039 0.206  5.660  5.662  5.664  5.667  5.670  5.674  5.678  5.683  5.688  5.694  5.701  5.710  5.719  5.730  5.742  5.756  5.773  5.792  5.813  5.838  5.866  5.899  5.936  5.979  6.028  6.085  6.150  6.225  6.311  6.409  6.522  6.652  6.801  6.972  7.168  7.394  7.653  7.950  8.291  8.683  9.133  9.650 10.243 10.924 11.706 12.604 13.635 14.818 16.177 17.737 19.528 21.585 23.946              
55631   2 3 127.774357  27.214039 0.166  5.306  5.308  5.311  5.314  5.317  5.321  5.326  5.331  5.337  5.344  5.351  5.360  5.371  5.383  5.396  5.412  5.430  5.450  5.474  5.501  5.532  5.568  5.609  5.656  5.710  5.773  5.844  5.926  6.020  6.128  6.252  6.395  6.558  6.746  6.961  7.209  7.493  7.819  8.194  8.624  9.118  9.685 10.336 11.084 11.942 12.927 14.059 15.358 16.849 18.562 20.528 22.785 25.377              
55631   2 4 127.774357  27.214039 0.166  6.824  6.827  6.830  6.834  6.838  6.843  6.849  6.856  6.863  6.872  6.882  6.893  6.907  6.922  6.939  6.959  6.982  7.008  7.038  7.072  7.112  7.158  7.210  7.270  7.339  7.418  7.509  7.613  7.733  7.870  8.028  8.209  8.418  8.656  8.931  9.246  9.607 10.023 10.499 11.047 11.675 12.397 13.225 14.177 15.269 16.523 17.963 19.616 21.514 23.693 26.195 29.068 32.366              
55631   2 5 127.774357  27.214039 0.200  6.820  6.822  6.824  6.827  6.830  6.834  6.838  6.843  6.849  6.855  6.862  6.871  6.881  6.892  6.905  6.919  6.936  6.955  6.978  7.003  7.033  7.066  7.105  7.149  7.200  7.259  7.326  7.403  7.491  7.593  7.710  7.843  7.997  8.174  8.377  8.609  8.877  9.184  9.536  9.940 10.405 10.938 11.550 12.253 13.060 13.987 15.051 16.273 17.675 19.286 21.135 23.258 25.695              
55631   2 6 127.774357  27.214039 0.151  5.819  5.822  5.825  5.828  5.832  5.836  5.841  5.847  5.854  5.862  5.871  5.881  5.893  5.907  5.922  5.940  5.960  5.984  6.011  6.042  6.078  6.119  6.165  6.219  6.281  6.352  6.434  6.528  6.635  6.759  6.901  7.063  7.250  7.465  7.711  7.994  8.319  8.692  9.121  9.612 10.177 10.825 11.569 12.424 13.405 14.532 15.825 17.310 19.015 20.973 23.220 25.801 28.764              
55631   3 1 130.965307  31.213816 0.154  7.851  7.853  7.855  7.857  7.860  7.863  7.867  7.871  7.876  7.882  7.888  7.896  7.904  7.914  7.925  7.938  7.953  7.969  7.989  8.011  8.037  8.066  8.100  8.139  8.183  8.234  8.293  8.360  8.438  8.527  8.628  8.746  8.880  9.034  9.211  9.415  9.648  9.917 10.224 10.578 10.984 11.450 11.985 12.599 13.305 14.114 15.044 16.112 17.338 18.745 20.361 22.216 24.346              
55631   3 2 130.965307  31.213816 0.201  5.438  5.440  5.442  5.445  5.447  5.450  5.454  5.458  5.462  5.468  5.474  5.481  5.489  5.498  5.509  5.521  5.535  5.551  5.569  5.590  5.615  5.643  5.675  5.711  5.753  5.802  5.857  5.921  5.995  6.079  6.175  6.286  6.414  6.560  6.728  6.921  7.142  7.396  7.688  8.023  8.407  8.849  9.356  9.938 10.607 11.374 12.255 13.267 14.429 15.762 17.294 19.052 21.070              
55631   3 3 130.965307  31.213816 0.166  4.993  4.995  4.997  4.999  5.002  5.006  5.009  5.014  5.019  5.025  5.031  5.039  5.048  5.058  5.069  5.082  5.097  5.115  5.135  5.158  5.184  5.214  5.249  5.289  5.335  5.387  5.448  5.517  5.597  5.688  5.793  5.914  6.052  6.211  6.393  6.603  6.843  7.119  7.436  7.800  8.218  8.698  9.248  9.881 10.607 11.441 12.398 13.497 14.759 16.207 17.871 19.781 21.973              
55631   3 4 130.965307  31.213816 0.165  6.130  6.133  6.136  6.139  6.142  6.147  6.151  6.157  6.163  6.170  6.179  6.188  6.199  6.212  6.226  6.243  6.262  6.284  6.309  6.338  6.371  6.409  6.453  6.503  6.561  6.627  6.703  6.791  6.891  7.006  7.138  7.290  7.464  7.664  7.893  8.157  8.460  8.807  9.206  9.664 10.190 10.794 11.488 12.284 13.198 14.247 15.452 16.836 18.424 20.248 22.342 24.746 27.506              
55631   3 5 130.965307  31.213816 0.206  5.864  5.866  5.868  5.871  5.874  5.877  5.881  5.885  5.891  5.896  5.903  5.911  5.920  5.930  5.942  5.955  5.971  5.989  6.009  6.032  6.059  6.090  6.125  6.166  6.213  6.267  6.328  6.399  6.480  6.573  6.680  6.803  6.944  7.106  7.292  7.506  7.751  8.032  8.355  8.726  9.152  9.641 10.203 10.848 11.588 12.438 13.414 14.535 15.821 17.298 18.994 20.941 23.177              
55631   3 6 130.965307  31.213816 0.156  5.471  5.473  5.475  5.478  5.481  5.484  5.488  5.493  5.498  5.505  5.512  5.520  5.529  5.540  5.552  5.566  5.582  5.601  5.622  5.646  5.674  5.707  5.744  5.786  5.835  5.891  5.955  6.029  6.114  6.211  6.323  6.451  6.599  6.768  6.962  7.185  7.441  7.735  8.072  8.460  8.904  9.415 10.002 10.675 11.448 12.335 13.355 14.525 15.868 17.410 19.181 21.215 23.549              
55631   4 1 139.037128  35.211449 0.157  6.542  6.544  6.546  6.548  6.551  6.554  6.558  6.562  6.566  6.572  6.578  6.585  6.593  6.602  6.613  6.625  6.639  6.655  6.674  6.695  6.720  6.748  6.780  6.817  6.860  6.909  6.965  7.029  7.103  7.188  7.286  7.397  7.526  7.674  7.843  8.037  8.261  8.517  8.812  9.149  9.538  9.983 10.495 11.082 11.756 12.531 13.420 14.441 15.612 16.958 18.503 20.277 22.313              
55631   4 2 139.037128  35.211449 0.203  5.907  5.908  5.910  5.912  5.915  5.918  5.921  5.925  5.929  5.934  5.940  5.946  5.954  5.963  5.972  5.984  5.997  6.012  6.029  6.049  6.072  6.098  6.128  6.162  6.202  6.247  6.299  6.359  6.427  6.506  6.597  6.700  6.820  6.957  7.114  7.294  7.501  7.739  8.012  8.326  8.686  9.100  9.574 10.119 10.745 11.464 12.288 13.236 14.323 15.571 17.005 18.651 20.541              
55631   4 3 139.037128  35.211449 0.166  5.485  5.487  5.489  5.492  5.495  5.498  5.502  5.506  5.511  5.516  5.523  5.530  5.539  5.549  5.560  5.573  5.588  5.605  5.624  5.647  5.673  5.702  5.736  5.775  5.820  5.872  5.931  5.999  6.077  6.166  6.269  6.387  6.522  6.678  6.856  7.061  7.297  7.567  7.877  8.234  8.643  9.112  9.651 10.271 10.981 11.797 12.735 13.810 15.046 16.464 18.092 19.962 22.109              
55631   4 4 139.037128  35.211449 0.167  6.875  6.877  6.880  6.883  6.887  6.891  6.895  6.900  6.907  6.913  6.921  6.931  6.941  6.953  6.967  6.983  7.001  7.022  7.046  7.074  7.106  7.142  7.184  7.232  7.287  7.351  7.424  7.507  7.603  7.713  7.840  7.985  8.152  8.343  8.563  8.815  9.105  9.438  9.820 10.259 10.762 11.340 12.004 12.766 13.641 14.646 15.800 17.124 18.645 20.391 22.396 24.697 27.340              
55631   4 5 139.037128  35.211449 0.200  5.173  5.175  5.178  5.180  5.183  5.186  5.190  5.195  5.200  5.206  5.212  5.220  5.229  5.239  5.251  5.264  5.280  5.298  5.318  5.341  5.368  5.399  5.434  5.475  5.521  5.575  5.636  5.707  5.788  5.881  5.988  6.110  6.251  6.412  6.598  6.811  7.055  7.336  7.659  8.029  8.454  8.942  9.502 10.145 10.884 11.731 12.705 13.823 15.106 16.580 18.272 20.214 22.444              
55631   4 6 139.037128  35.211449 0.157  6.543  6.545  6.547  6.550  6.553  6.557  6.561  6.565  6.571  6.577  6.584  6.592  6.602  6.612  6.625  6.639  6.655  6.674  6.695  6.719  6.748  6.780  6.817  6.860  6.909  6.965  7.030  7.104  7.189  7.287  7.399  7.528  7.676  7.846  8.041  8.265  8.522  8.817  9.156  9.545  9.992 10.505 11.094 11.770 12.547 13.438 14.462 15.637 16.987 18.536 20.315 22.357 24.702              
55631   5 1 144.703196  38.211182 0.159  7.101  7.103  7.105  7.108  7.111  7.115  7.119  7.124  7.130  7.137  7.144  7.153  7.163  7.174  7.187  7.202  7.219  7.239  7.262  7.288  7.317  7.352  7.391  7.436  7.488  7.548  7.616  7.695  7.785  7.889  8.007  8.144  8.301  8.481  8.687  8.925  9.197  9.510  9.869 10.281 10.754 11.298 11.922 12.638 13.461 14.405 15.490 16.735 18.164 19.805 21.690 23.854 26.338              
55631   5 2 144.703196  38.211182 0.207  8.414  8.416  8.417  8.420  8.422  8.425  8.429  8.432  8.437  8.442  8.448  8.454  8.462  8.471  8.481  8.493  8.506  8.521  8.539  8.559  8.583  8.609  8.640  8.675  8.715  8.762  8.815  8.876  8.946  9.027  9.120  9.226  9.348  9.488  9.649  9.833 10.045 10.288 10.568 10.889 11.257 11.680 12.165 12.723 13.363 14.098 14.942 15.910 17.023 18.300 19.766 21.450 23.383              
55631   5 3 144.703196  38.211182 0.165 11.698 11.700 11.702 11.704 11.706 11.708 11.711 11.715 11.719 11.723 11.728 11.734 11.741 11.749 11.758 11.768 11.780 11.794 11.810 11.828 11.848 11.872 11.899 11.930 11.966 12.007 12.055 12.109 12.171 12.243 12.325 12.419 12.527 12.652 12.795 12.958 13.147 13.363 13.611 13.896 14.223 14.598 15.029 15.524 16.092 16.745 17.494 18.354 19.342 20.476 21.777 23.272 24.988              
55631   5 4 144.703196  38.211182 0.165  5.526  5.528  5.531  5.534  5.537  5.541  5.546  5.551  5.557  5.563  5.571  5.580  5.591  5.602  5.616  5.632  5.650  5.670  5.694  5.721  5.752  5.788  5.829  5.876  5.930  5.992  6.063  6.145  6.239  6.347  6.471  6.613  6.777  6.964  7.180  7.427  7.711  8.037  8.411  8.841  9.334  9.901 10.551 11.298 12.155 13.139 14.270 15.567 17.057 18.768 20.732 22.987 25.576              
55631   5 5 144.703196  38.211182 0.204  5.804  5.806  5.808  5.810  5.813  5.816  5.820  5.824  5.829  5.834  5.841  5.848  5.856  5.866  5.877  5.890  5.904  5.921  5.940  5.962  5.987  6.016  6.050  6.088  6.132  6.182  6.240  6.307  6.383  6.471  6.571  6.687  6.819  6.972  7.147  7.347  7.578  7.843  8.146  8.495  8.896  9.356  9.884 10.490 11.186 11.985 12.903 13.956 15.166 16.555 18.149 19.980 22.082              
55631   5 6 144.703196  38.211182 0.156  6.467  6.469  6.471  6.473  6.476  6.479  6.483  6.487  6.492  6.498  6.504  6.512  6.520  6.530  6.541  6.554  6.569  6.586  6.605  6.628  6.654  6.683  6.717  6.756  6.801  6.852  6.911  6.979  7.056  7.146  7.248  7.366  7.501  7.656  7.834  8.038  8.273  8.542  8.852  9.207  9.615 10.083 10.620 11.238 11.946 12.760 13.694 14.767 15.998 17.412 19.036 20.900 23.040              
55631   6 1 150.235129  41.211319 0.156  7.972  7.974  7.977  7.979  7.983  7.987  7.991  7.996  8.002  8.009  8.016  8.025  8.035  8.047  8.060  8.075  8.093  8.113  8.136  8.163  8.193  8.228  8.268  8.315  8.368  8.428  8.498  8.579  8.671  8.776  8.898  9.037  9.197  9.381  9.592  9.834 10.113 10.432 10.799 11.220 11.703 12.258 12.895 13.627 14.467 15.432 16.539 17.811 19.270 20.947 22.871 25.081 27.618              
55631   6 2 150.235129  41.211319 0.199  7.724  7.726  7.728  7.730  7.733  7.737  7.740  7.745  7.750  7.756  7.762  7.770  7.779  7.789  7.800  7.814  7.829  7.846  7.866  7.889  7.916  7.946  7.981  8.021  8.067  8.120  8.181  8.250  8.330  8.422  8.527  8.648  8.787  8.946  9.129  9.340  9.581  9.858 10.176 10.541 10.961 11.442 11.995 12.630 13.359 14.196 15.156 16.259 17.526 18.980 20.650 22.566 24.767              
55631   6 3 150.235129  41.211319 0.164  9.176  9.178  9.180  9.183  9.186  9.189  9.193  9.198  9.203  9.209  9.216  9.223  9.232  9.243  9.254  9.268  9.283  9.301  9.322  9.345  9.372  9.403  9.439  9.479  9.526  9.580  9.642  9.713  9.794  9.888  9.995 10.118 10.260 10.422 10.609 10.823 11.069 11.351 11.675 12.047 12.475 12.965 13.528 14.175 14.918 15.770 16.749 17.873 19.164 20.645 22.346 24.300 26.542              
55631   6 4 150.235129  41.211319 0.167  8.540  8.543  8.545  8.548  8.551  8.555  8.560  8.565  8.571  8.577  8.585  8.594  8.604  8.616  8.629  8.645  8.662  8.683  8.706  8.733  8.764  8.799  8.839  8.886  8.939  9.001  9.071  9.152  9.245  9.351  9.474  9.614  9.775  9.961 10.173 10.417 10.698 11.020 11.389 11.813 12.300 12.860 13.502 14.239 15.086 16.058 17.174 18.455 19.926 21.615 23.554 25.781 28.337              
55631   6 5 150.235129  41.211319 0.205  8.128  8.130  8.132  8.135  8.138  8.141  8.145  8.150  8.155  8.161  8.168  8.176  8.185  8.196  8.208  8.222  8.238  8.256  8.277  8.301  8.329  8.360  8.397  8.439  8.487  8.542  8.605  8.678  8.761  8.857  8.967  9.094  9.239  9.405  9.596  9.816 10.068 10.358 10.690 11.072 11.510 12.013 12.590 13.254 14.015 14.889 15.893 17.045 18.369 19.888 21.632 23.635 25.934              
55631   6 6 150.235129  41.211319 0.155  6.134  6.137  6.139  6.142  6.146  6.150  6.155  6.160  6.166  6.173  6.182  6.191  6.202  6.214  6.228  6.245  6.263  6.285  6.309  6.338  6.370  6.407  6.450  6.499  6.556  6.621  6.695  6.781  6.879  6.992  7.121  7.270  7.440  7.636  7.861  8.119  8.415  8.756  9.146  9.595 10.110 10.701 11.380 12.160 13.055 14.083 15.263 16.618 18.173 19.959 22.010 24.364 27.067              
55631   7 1 157.029440  43.211845 0.157  6.007  6.009  6.011  6.013  6.015  6.018  6.021  6.024  6.028  6.033  6.039  6.045  6.052  6.060  6.069  6.080  6.093  6.107  6.123  6.142  6.163  6.188  6.216  6.249  6.286  6.329  6.378  6.435  6.499  6.574  6.659  6.758  6.870  7.000  7.148  7.319  7.515  7.740  7.998  8.295  8.635  9.026  9.475  9.990 10.581 11.261 12.041 12.936 13.964 15.145 16.500 18.056 19.842              
55631   7 2 157.029440  43.211845 0.208  5.375  5.377  5.378  5.380  5.383  5.386  5.389  5.392  5.397  5.401  5.407  5.413  5.420  5.429  5.438  5.449  5.462  5.476  5.493  5.512  5.534  5.559  5.587  5.621  5.659  5.702  5.752  5.810  5.876  5.951  6.038  6.138  6.253  6.384  6.536  6.709  6.908  7.137  7.400  7.701  8.048  8.445  8.902  9.426 10.027 10.718 11.511 12.422 13.468 14.668 16.047 17.629 19.446              
55631   7 3 157.029440  43.211845 0.165  7.892  7.894  7.895  7.897  7.900  7.902  7.905  7.909  7.913  7.918  7.923  7.929  7.936  7.944  7.953  7.964  7.976  7.989  8.005  8.024  8.045  8.069  8.097  8.128  8.165  8.207  8.255  8.310  8.374  8.446  8.530  8.626  8.736  8.863  9.008  9.175  9.366  9.586  9.839 10.129 10.462 10.844 11.283 11.786 12.365 13.029 13.792 14.667 15.672 16.827 18.152 19.673 21.420              
55631   7 4 157.029440  43.211845 0.164  7.578  7.580  7.581  7.583  7.586  7.588  7.591  7.595  7.599  7.603  7.608  7.615  7.621  7.629  7.639  7.649  7.661  7.675  7.691  7.709  7.730  7.754  7.782  7.813  7.850  7.891  7.939  7.994  8.057  8.130  8.213  8.309  8.419  8.545  8.690  8.856  9.047  9.266  9.517  9.806 10.138 10.518 10.956 11.457 12.034 12.695 13.455 14.327 15.329 16.478 17.799 19.314 21.055              
55631   7 5 157.029440  43.211845 0.202  6.579  6.580  6.582  6.583  6.585  6.588  6.591  6.594  6.598  6.602  6.607  6.612  6.619  6.626  6.634  6.644  6.655  6.668  6.683  6.700  6.719  6.741  6.767  6.796  6.829  6.868  6.912  6.963  7.022  7.089  7.166  7.254  7.355  7.472  7.606  7.759  7.936  8.138  8.371  8.637  8.944  9.296  9.700 10.164 10.696 11.308 12.010 12.816 13.741 14.804 16.024 17.424 19.032              
55631   7 6 157.029440  43.211845 0.154  7.461  7.463  7.464  7.466  7.469  7.471  7.474  7.478  7.482  7.486  7.491  7.497  7.504  7.512  7.521  7.531  7.543  7.557  7.573  7.591  7.611  7.635  7.662  7.694  7.730  7.771  7.818  7.873  7.935  8.007  8.089  8.184  8.292  8.417  8.560  8.724  8.913  9.129  9.378  9.663  9.991 10.367 10.799 11.295 11.865 12.519 13.269 14.132 15.121 16.258 17.562 19.060 20.780              
55631   8 1 162.064100  44.211150 0.158  7.551  7.553  7.554  7.556  7.558  7.561  7.564  7.567  7.571  7.575  7.580  7.586  7.592  7.600  7.608  7.618  7.630  7.643  7.658  7.675  7.695  7.717  7.743  7.773  7.808  7.847  7.892  7.944  8.004  8.072  8.151  8.241  8.345  8.464  8.601  8.757  8.938  9.144  9.382  9.654  9.967 10.327 10.739 11.213 11.757 12.382 13.099 13.922 14.867 15.953 17.199 18.630 20.272              
55631   8 2 162.064100  44.211150 0.207  8.815  8.816  8.817  8.819  8.820  8.822  8.824  8.827  8.830  8.833  8.836  8.841  8.846  8.851  8.857  8.865  8.873  8.883  8.894  8.907  8.921  8.938  8.957  8.979  9.005  9.034  9.067  9.106  9.150  9.201  9.259  9.326  9.402  9.490  9.591  9.707  9.841  9.994 10.169 10.371 10.603 10.869 11.174 11.524 11.927 12.389 12.919 13.528 14.228 15.031 15.953 17.011 18.226              
55631   8 3 162.064100  44.211150 0.165  8.572  8.573  8.575  8.576  8.578  8.580  8.583  8.586  8.589  8.593  8.597  8.602  8.608  8.615  8.622  8.631  8.641  8.652  8.665  8.680  8.697  8.717  8.740  8.766  8.796  8.831  8.870  8.916  8.968  9.028  9.096  9.175  9.266  9.370  9.490  9.627  9.784  9.965 10.173 10.411 10.685 10.999 11.360 11.774 12.250 12.796 13.423 14.143 14.969 15.918 17.008 18.259 19.695              
55631   8 4 162.064100  44.211150 0.161  7.670  7.671  7.673  7.675  7.677  7.679  7.682  7.685  7.689  7.693  7.698  7.704  7.710  7.717  7.726  7.736  7.747  7.760  7.774  7.791  7.811  7.833  7.859  7.888  7.922  7.961  8.005  8.056  8.115  8.182  8.259  8.348  8.450  8.567  8.702  8.856  9.033  9.237  9.470  9.738 10.046 10.400 10.806 11.272 11.807 12.421 13.126 13.936 14.866 15.934 17.159 18.567 20.183              
55631   8 5 162.064100  44.211150 0.205  6.961  6.962  6.964  6.966  6.967  6.970  6.972  6.975  6.979  6.983  6.987  6.992  6.998  7.005  7.013  7.021  7.032  7.043  7.057  7.072  7.090  7.111  7.134  7.161  7.192  7.228  7.268  7.315  7.369  7.431  7.501  7.583  7.676  7.783  7.906  8.048  8.210  8.396  8.610  8.856  9.138  9.462  9.834 10.261 10.751 11.314 11.960 12.702 13.553 14.531 15.654 16.943 18.423              
55631   8 6 162.064100  44.211150 0.153  6.948  6.949  6.951  6.953  6.955  6.958  6.961  6.965  6.969  6.974  6.979  6.986  6.993  7.001  7.011  7.022  7.034  7.049  7.065  7.084  7.106  7.131  7.160  7.193  7.231  7.275  7.325  7.382  7.448  7.524  7.611  7.711  7.825  7.957  8.108  8.281  8.480  8.709  8.972  9.273  9.619 10.017 10.473 10.997 11.598 12.289 13.082 13.992 15.038 16.238 17.616 19.198 21.014              
55631   9 1 167.259230  45.214139 0.156  8.248  8.250  8.251  8.253  8.255  8.257  8.260  8.263  8.266  8.270  8.275  8.280  8.286  8.293  8.301  8.310  8.320  8.332  8.346  8.362  8.380  8.401  8.425  8.452  8.484  8.520  8.561  8.609  8.664  8.727  8.799  8.882  8.977  9.086  9.212  9.356  9.521  9.711  9.929 10.179 10.467 10.797 11.176 11.611 12.110 12.683 13.342 14.098 14.966 15.962 17.106 18.420 19.928              
55631   9 2 167.259230  45.214139 0.207  8.135  8.136  8.137  8.139  8.141  8.142  8.145  8.147  8.150  8.154  8.157  8.162  8.167  8.173  8.179  8.187  8.196  8.206  8.218  8.231  8.246  8.264  8.284  8.308  8.334  8.365  8.400  8.440  8.487  8.540  8.601  8.671  8.752  8.844  8.950  9.072  9.212  9.373  9.557  9.769 10.012 10.292 10.612 10.980 11.403 11.888 12.446 13.085 13.820 14.663 15.631 16.743 18.020              
55631   9 3 167.259230  45.214139 0.169 10.603 10.604 10.606 10.607 10.609 10.611 10.613 10.616 10.619 10.623 10.627 10.632 10.637 10.643 10.650 10.658 10.668 10.678 10.691 10.705 10.721 10.740 10.761 10.786 10.814 10.846 10.883 10.926 10.975 11.032 11.096 11.170 11.256 11.353 11.466 11.595 11.743 11.913 12.108 12.332 12.590 12.885 13.224 13.614 14.061 14.574 15.164 15.841 16.618 17.510 18.535 19.711 21.061              
55631   9 4 167.259230  45.214139 0.167  9.258  9.259  9.261  9.263  9.265  9.267  9.270  9.274  9.277  9.282  9.286  9.292  9.299  9.306  9.315  9.325  9.336  9.349  9.364  9.381  9.400  9.423  9.449  9.479  9.513  9.552  9.597  9.649  9.708  9.776  9.854  9.944 10.047 10.165 10.301 10.457 10.636 10.842 11.078 11.349 11.661 12.018 12.429 12.900 13.441 14.062 14.775 15.594 16.534 17.613 18.852 20.275 21.909              
55631   9 5 167.259230  45.214139 0.208 15.401 15.402 15.403 15.404 15.405 15.407 15.408 15.410 15.412 15.414 15.417 15.420 15.423 15.427 15.432 15.437 15.444 15.451 15.459 15.468 15.479 15.491 15.505 15.521 15.539 15.561 15.585 15.613 15.645 15.682 15.724 15.773 15.829 15.893 15.966 16.051 16.148 16.259 16.387 16.534 16.703 16.896 17.118 17.373 17.666 18.003 18.389 18.832 19.341 19.926 20.597 21.368 22.252              
55631   9 6 167.259230  45.214139 0.156 12.070 12.071 12.072 12.074 12.075 12.077 12.079 12.082 12.085 12.088 12.092 12.097 12.102 12.108 12.115 12.123 12.132 12.142 12.154 12.168 12.183 12.201 12.222 12.246 12.273 12.304 12.340 12.382 12.429 12.483 12.546 12.617 12.700 12.794 12.903 13.027 13.170 13.335 13.523 13.740 13.988 14.274 14.601 14.977 15.409 15.905 16.475 17.128 17.879 18.741 19.730 20.866 22.171              
55631  10 1 172.610785  46.213053 0.156 11.753 11.754 11.755 11.757 11.759 11.761 11.763 11.766 11.769 11.773 11.777 11.781 11.787 11.793 11.800 11.808 11.818 11.829 11.841 11.855 11.872 11.891 11.912 11.937 11.966 11.998 12.036 12.079 12.129 12.186 12.251 12.326 12.412 12.511 12.625 12.755 12.905 13.076 13.274 13.500 13.760 14.059 14.402 14.795 15.247 15.766 16.362 17.046 17.832 18.733 19.769 20.958 22.322              
55631  10 2 172.610785  46.213053 0.203 11.152 11.153 11.154 11.155 11.157 11.158 11.160 11.163 11.165 11.169 11.172 11.176 11.181 11.186 11.192 11.200 11.208 11.217 11.228 11.240 11.254 11.270 11.289 11.310 11.335 11.363 11.396 11.433 11.475 11.524 11.581 11.645 11.719 11.805 11.902 12.015 12.143 12.291 12.461 12.656 12.880 13.137 13.433 13.772 14.161 14.608 15.121 15.710 16.386 17.163 18.054 19.078 20.254              
55631  10 3 172.610785  46.213053 0.167 11.350 11.351 11.352 11.353 11.355 11.357 11.359 11.361 11.364 11.368 11.371 11.376 11.381 11.386 11.393 11.400 11.409 11.419 11.430 11.443 11.458 11.475 11.494 11.517 11.543 11.572 11.606 11.646 11.691 11.742 11.801 11.869 11.947 12.037 12.140 12.258 12.394 12.550 12.729 12.934 13.170 13.440 13.751 14.108 14.518 14.988 15.529 16.149 16.861 17.678 18.617 19.695 20.932              
55631  10 4 172.610785  46.213053 0.165  7.504  7.506  7.507  7.509  7.511  7.514  7.517  7.520  7.524  7.528  7.533  7.538  7.545  7.553  7.561  7.571  7.582  7.595  7.610  7.627  7.647  7.670  7.696  7.726  7.760  7.799  7.844  7.896  7.956  8.024  8.102  8.193  8.296  8.415  8.551  8.708  8.887  9.094  9.331  9.603  9.915 10.274 10.685 11.158 11.701 12.324 13.040 13.861 14.804 15.887 17.131 18.558 20.198              
55631  10 5 172.610785  46.213053 0.206  8.648  8.649  8.650  8.652  8.654  8.656  8.658  8.661  8.664  8.667  8.671  8.676  8.681  8.687  8.694  8.702  8.711  8.722  8.734  8.747  8.763  8.782  8.803  8.827  8.854  8.886  8.923  8.964  9.012  9.068  9.131  9.204  9.287  9.383  9.493  9.620  9.765  9.931 10.123 10.342 10.594 10.884 11.216 11.598 12.036 12.540 13.117 13.781 14.542 15.417 16.421 17.573 18.897              
55631  10 6 172.610785  46.213053 0.154 10.454 10.455 10.457 10.458 10.460 10.463 10.465 10.468 10.471 10.475 10.480 10.485 10.491 10.498 10.505 10.514 10.525 10.536 10.550 10.565 10.583 10.604 10.627 10.654 10.685 10.720 10.761 10.808 10.862 10.923 10.994 11.076 11.169 11.276 11.399 11.541 11.703 11.890 12.104 12.349 12.631 12.955 13.327 13.754 14.244 14.807 15.454 16.196 17.047 18.026 19.149 20.438 21.919              
55631  11 1 176.970057  47.212220 0.131  7.016  7.018  7.020  7.023  7.026  7.030  7.034  7.039  7.044  7.051  7.058  7.067  7.076  7.088  7.100  7.115  7.132  7.151  7.173  7.199  7.228  7.262  7.300  7.345  7.396  7.454  7.521  7.598  7.687  7.788  7.905  8.039  8.192  8.369  8.571  8.804  9.071  9.378  9.730 10.134 10.598 11.131 11.743 12.445 13.252 14.178 15.241 16.461 17.863 19.472 21.320 23.441 25.877              
55631  11 2 176.970057  47.212220 0.207  8.062  8.063  8.065  8.066  8.068  8.070  8.073  8.076  8.079  8.083  8.087  8.092  8.098  8.104  8.112  8.121  8.130  8.142  8.155  8.170  8.187  8.207  8.230  8.256  8.286  8.320  8.360  8.405  8.457  8.517  8.585  8.664  8.754  8.858  8.978  9.114  9.272  9.452  9.659  9.897 10.170 10.484 10.844 11.257 11.732 12.276 12.902 13.620 14.445 15.392 16.479 17.728 19.161              
55631  11 3 176.970057  47.212220 0.167  6.885  6.886  6.888  6.889  6.891  6.894  6.896  6.900  6.903  6.907  6.912  6.917  6.923  6.930  6.938  6.948  6.958  6.970  6.984  7.001  7.019  7.040  7.065  7.093  7.125  7.162  7.204  7.253  7.308  7.373  7.446  7.531  7.628  7.739  7.867  8.014  8.182  8.376  8.598  8.854  9.147  9.483  9.869 10.313 10.822 11.407 12.078 12.849 13.734 14.750 15.916 17.256 18.793              
55631  11 4 176.970057  47.212220 0.166  9.128  9.130  9.131  9.133  9.135  9.138  9.141  9.144  9.148  9.152  9.157  9.163  9.170  9.178  9.186  9.196  9.208  9.221  9.237  9.254  9.274  9.298  9.324  9.355  9.390  9.430  9.476  9.529  9.590  9.660  9.740  9.832  9.938 10.059 10.199 10.359 10.543 10.754 10.996 11.274 11.594 11.960 12.381 12.865 13.420 14.057 14.789 15.629 16.594 17.701 18.973 20.433 22.109              
55631  11 5 176.970057  47.212220 0.205  8.657  8.658  8.659  8.661  8.663  8.665  8.667  8.670  8.673  8.677  8.681  8.686  8.691  8.698  8.705  8.713  8.723  8.734  8.746  8.761  8.778  8.797  8.819  8.844  8.873  8.906  8.945  8.988  9.039  9.097  9.163  9.239  9.327  9.427  9.543  9.675  9.827 10.002 10.203 10.433 10.697 11.001 11.349 11.750 12.209 12.736 13.342 14.038 14.836 15.753 16.805 18.014 19.401              
55631  11 6 176.970057  47.212220 0.156  7.009  7.011  7.013  7.015  7.018  7.021  7.024  7.028  7.032  7.037  7.043  7.050  7.057  7.066  7.076  7.088  7.101  7.117  7.134  7.154  7.177  7.204  7.234  7.269  7.310  7.356  7.409  7.469  7.539  7.619  7.711  7.817  7.938  8.078  8.238  8.421  8.632  8.874  9.152  9.471  9.838 10.259 10.742 11.296 11.933 12.664 13.503 14.467 15.574 16.844 18.303 19.978 21.901              
55631  12 1 179.028985  47.209236 0.156  5.086  5.088  5.089  5.092  5.094  5.097  5.100  5.104  5.108  5.113  5.119  5.125  5.132  5.141  5.151  5.162  5.175  5.189  5.206  5.226  5.248  5.273  5.303  5.337  5.375  5.420  5.471  5.529  5.597  5.674  5.763  5.865  5.982  6.116  6.270  6.447  6.650  6.884  7.152  7.459  7.813  8.218  8.684  9.218  9.832 10.537 11.346 12.275 13.342 14.567 15.973 17.587 19.441              
55631  12 2 179.028985  47.209236 0.205  6.350  6.352  6.353  6.355  6.357  6.359  6.362  6.365  6.368  6.372  6.377  6.382  6.388  6.395  6.403  6.412  6.422  6.434  6.448  6.464  6.482  6.503  6.527  6.555  6.586  6.623  6.664  6.712  6.767  6.830  6.903  6.986  7.081  7.191  7.317  7.461  7.627  7.818  8.036  8.287  8.576  8.907  9.287  9.723 10.224 10.800 11.460 12.219 13.089 14.089 15.237 16.555 18.068              
55631  12 3 179.028985  47.209236 0.166  7.538  7.539  7.541  7.542  7.544  7.546  7.549  7.552  7.555  7.559  7.563  7.568  7.573  7.580  7.587  7.596  7.606  7.617  7.630  7.645  7.662  7.682  7.704  7.730  7.760  7.794  7.833  7.878  7.929  7.988  8.056  8.134  8.224  8.327  8.445  8.581  8.736  8.915  9.121  9.356  9.627  9.938 10.294 10.704 11.174 11.714 12.334 13.046 13.863 14.802 15.879 17.116 18.536              
55631  12 4 179.028985  47.209236 0.166  6.147  6.148  6.150  6.152  6.154  6.157  6.160  6.164  6.168  6.172  6.177  6.183  6.190  6.198  6.208  6.218  6.230  6.244  6.260  6.278  6.299  6.323  6.351  6.383  6.419  6.461  6.509  6.564  6.628  6.701  6.784  6.880  6.990  7.117  7.262  7.429  7.620  7.840  8.093  8.383  8.715  9.097  9.536 10.040 10.618 11.282 12.044 12.920 13.924 15.078 16.403 17.924 19.670              
55631  12 5 179.028985  47.209236 0.206  5.523  5.525  5.526  5.528  5.530  5.533  5.536  5.539  5.542  5.547  5.552  5.557  5.564  5.571  5.580  5.589  5.600  5.613  5.628  5.645  5.664  5.687  5.712  5.742  5.776  5.814  5.859  5.910  5.969  6.036  6.114  6.203  6.305  6.422  6.557  6.711  6.888  7.092  7.326  7.594  7.903  8.257  8.663  9.130  9.665 10.280 10.987 11.797 12.728 13.797 15.024 16.433 18.051              
55631  12 6 179.028985  47.209236 0.159  7.163  7.165  7.166  7.168  7.171  7.173  7.176  7.179  7.183  7.187  7.192  7.198  7.204  7.212  7.220  7.230  7.241  7.254  7.269  7.286  7.306  7.328  7.354  7.384  7.418  7.457  7.502  7.553  7.612  7.680  7.758  7.848  7.951  8.069  8.204  8.360  8.539  8.744  8.979  9.250  9.560  9.917 10.326 10.796 11.336 11.955 12.667 13.484 14.421 15.498 16.734 18.154 19.783              
55631  13 1 194.276115   8.223721 0.152  7.501  7.503  7.506  7.508  7.511  7.514  7.518  7.523  7.528  7.534  7.540  7.548  7.557  7.567  7.579  7.592  7.607  7.625  7.645  7.668  7.695  7.726  7.761  7.801  7.848  7.901  7.962  8.032  8.113  8.206  8.312  8.434  8.574  8.735  8.919  9.131  9.375  9.654  9.975 10.344 10.767 11.252 11.810 12.450 13.186 14.030 14.999 16.111 17.389 18.856 20.540 22.474 24.694              
55631  13 2 194.276115   8.223721 0.204  6.307  6.309  6.311  6.313  6.316  6.319  6.323  6.327  6.332  6.338  6.344  6.352  6.361  6.370  6.382  6.395  6.409  6.427  6.446  6.469  6.495  6.524  6.558  6.598  6.643  6.694  6.753  6.821  6.900  6.989  7.092  7.211  7.346  7.502  7.681  7.887  8.123  8.394  8.705  9.062  9.472  9.942 10.483 11.104 11.816 12.634 13.573 14.652 15.890 17.312 18.944 20.818 22.970              
55631  13 3 194.276115   8.223721 0.169  8.357  8.359  8.362  8.364  8.367  8.371  8.375  8.380  8.385  8.391  8.398  8.406  8.416  8.426  8.439  8.453  8.469  8.488  8.509  8.533  8.562  8.594  8.631  8.674  8.723  8.779  8.843  8.917  9.002  9.100  9.212  9.341  9.488  9.658  9.853 10.076 10.333 10.628 10.966 11.355 11.801 12.313 12.901 13.577 14.352 15.242 16.264 17.438 18.785 20.332 22.108 24.148 26.489              
55631  13 4 194.276115   8.223721 0.171  6.288  6.291  6.295  6.298  6.303  6.308  6.314  6.321  6.328  6.337  6.348  6.359  6.373  6.388  6.406  6.426  6.450  6.477  6.508  6.543  6.584  6.630  6.684  6.745  6.816  6.897  6.991  7.098  7.220  7.361  7.523  7.709  7.923  8.168  8.449  8.772  9.143  9.569 10.058 10.620 11.264 12.004 12.854 13.830 14.950 16.236 17.713 19.409 21.356 23.591 26.157 29.104 32.487              
55631  13 5 194.276115   8.223721 0.160  6.423  6.425  6.428  6.430  6.434  6.437  6.442  6.447  6.452  6.459  6.466  6.475  6.485  6.496  6.509  6.524  6.541  6.560  6.583  6.608  6.638  6.672  6.711  6.756  6.807  6.866  6.934  7.012  7.102  7.204  7.322  7.457  7.613  7.791  7.996  8.231  8.501  8.811  9.167  9.576 10.045 10.584 11.203 11.913 12.729 13.665 14.740 15.975 17.392 19.019 20.887 23.033 25.495              
55631  13 6 194.276115   8.223721 0.145  6.077  6.079  6.081  6.084  6.087  6.091  6.095  6.099  6.105  6.111  6.118  6.126  6.135  6.146  6.158  6.172  6.188  6.207  6.228  6.252  6.280  6.312  6.349  6.392  6.440  6.496  6.560  6.634  6.719  6.816  6.927  7.055  7.202  7.371  7.565  7.787  8.043  8.336  8.672  9.059  9.503 10.012 10.598 11.269 12.041 12.926 13.943 15.110 16.451 17.989 19.756 21.785 24.114              
55631  14 1 195.688798   8.220228 0.151  6.891  6.893  6.896  6.898  6.901  6.904  6.908  6.913  6.918  6.924  6.931  6.938  6.947  6.957  6.969  6.983  6.998  7.016  7.036  7.060  7.087  7.117  7.153  7.193  7.240  7.294  7.355  7.426  7.507  7.601  7.708  7.830  7.971  8.133  8.319  8.533  8.778  9.060  9.383  9.754 10.180 10.669 11.231 11.876 12.616 13.466 14.442 15.563 16.849 18.327 20.023 21.970 24.206              
55631  14 2 195.688798   8.220228 0.207  6.467  6.468  6.470  6.473  6.475  6.478  6.482  6.486  6.491  6.496  6.502  6.509  6.517  6.526  6.537  6.549  6.563  6.579  6.597  6.618  6.643  6.670  6.702  6.739  6.781  6.830  6.885  6.949  7.022  7.106  7.203  7.314  7.441  7.587  7.755  7.947  8.168  8.422  8.714  9.048  9.433  9.874 10.380 10.962 11.630 12.397 13.277 14.288 15.448 16.780 18.310 20.067 22.083              
55631  14 3 195.688798   8.220228 0.168  6.044  6.046  6.048  6.051  6.055  6.059  6.063  6.068  6.074  6.081  6.089  6.098  6.108  6.120  6.133  6.148  6.166  6.187  6.210  6.237  6.268  6.303  6.344  6.391  6.445  6.506  6.577  6.658  6.752  6.859  6.982  7.123  7.285  7.471  7.685  7.930  8.212  8.535  8.907  9.333  9.823 10.385 11.031 11.772 12.622 13.599 14.721 16.009 17.487 19.185 21.134 23.372 25.942              
55631  14 4 195.688798   8.220228 0.172  6.098  6.101  6.104  6.107  6.112  6.116  6.122  6.128  6.136  6.144  6.154  6.165  6.178  6.192  6.209  6.229  6.251  6.276  6.306  6.339  6.378  6.422  6.473  6.531  6.598  6.675  6.763  6.865  6.981  7.115  7.269  7.445  7.647  7.879  8.146  8.453  8.804  9.208  9.672 10.204 10.815 11.517 12.322 13.247 14.309 15.529 16.929 18.536 20.382 22.501 24.934 27.727 30.934              
55631  14 5 195.688798   8.220228 0.204  7.710  7.712  7.714  7.716  7.719  7.722  7.725  7.729  7.734  7.739  7.745  7.752  7.760  7.770  7.780  7.793  7.807  7.823  7.841  7.862  7.887  7.915  7.947  7.983  8.026  8.074  8.130  8.194  8.267  8.352  8.449  8.560  8.687  8.834  9.002  9.196  9.417  9.672  9.965 10.300 10.686 11.129 11.637 12.220 12.890 13.660 14.543 15.557 16.721 18.058 19.593 21.355 23.379              
55631  14 6 195.688798   8.220228 0.150  8.397  8.399  8.401  8.403  8.406  8.409  8.413  8.417  8.422  8.427  8.433  8.441  8.449  8.458  8.469  8.482  8.496  8.513  8.532  8.554  8.579  8.607  8.640  8.678  8.722  8.772  8.829  8.895  8.970  9.057  9.157  9.271  9.402  9.553  9.726  9.925 10.153 10.415 10.716 11.061 11.458 11.913 12.436 13.036 13.725 14.516 15.424 16.467 17.665 19.040 20.618 22.431 24.512              
55631  15 1 197.101293   8.218030 0.154  6.437  6.439  6.441  6.444  6.446  6.450  6.453  6.458  6.462  6.468  6.474  6.482  6.490  6.500  6.511  6.524  6.538  6.555  6.575  6.597  6.622  6.652  6.685  6.724  6.768  6.819  6.877  6.944  7.021  7.110  7.211  7.328  7.462  7.615  7.792  7.994  8.227  8.494  8.800  9.152  9.556 10.020 10.553 11.165 11.867 12.673 13.599 14.662 15.882 17.284 18.892 20.739 22.860              
55631  15 2 197.101293   8.218030 0.206  7.128  7.130  7.131  7.133  7.136  7.138  7.141  7.145  7.149  7.153  7.158  7.164  7.171  7.179  7.187  7.198  7.210  7.223  7.239  7.256  7.277  7.300  7.327  7.358  7.394  7.435  7.481  7.535  7.597  7.668  7.749  7.843  7.950  8.074  8.215  8.378  8.564  8.778  9.024  9.307  9.631 10.003 10.430 10.921 11.485 12.131 12.874 13.727 14.706 15.830 17.121 18.603 20.304              
55631  15 3 197.101293   8.218030 0.169  6.467  6.468  6.470  6.473  6.475  6.478  6.482  6.486  6.491  6.496  6.502  6.509  6.518  6.527  6.538  6.550  6.564  6.581  6.599  6.621  6.645  6.674  6.706  6.743  6.786  6.835  6.892  6.956  7.031  7.116  7.214  7.326  7.456  7.604  7.774  7.970  8.194  8.452  8.748  9.088  9.478  9.926 10.440 11.031 11.709 12.487 13.381 14.407 15.586 16.938 18.492 20.275 22.322              
55631  15 4 197.101293   8.218030 0.170  5.790  5.793  5.795  5.798  5.802  5.806  5.810  5.816  5.822  5.829  5.837  5.846  5.856  5.868  5.882  5.898  5.916  5.937  5.961  5.989  6.021  6.057  6.099  6.147  6.202  6.266  6.339  6.422  6.518  6.628  6.755  6.900  7.067  7.258  7.478  7.730  8.020  8.352  8.734  9.173  9.676 10.254 10.918 11.679 12.554 13.559 14.712 16.036 17.556 19.302 21.306 23.607 26.249              
55631  15 5 197.101293   8.218030 0.206  7.647  7.648  7.650  7.652  7.655  7.658  7.661  7.665  7.669  7.674  7.680  7.686  7.694  7.702  7.712  7.723  7.736  7.751  7.768  7.788  7.811  7.837  7.866  7.900  7.940  7.985  8.036  8.096  8.164  8.242  8.332  8.435  8.553  8.689  8.845  9.025  9.230  9.467  9.738 10.049 10.407 10.817 11.289 11.830 12.451 13.165 13.984 14.924 16.004 17.244 18.668 20.302 22.179              
55631  15 6 197.101293   8.218030 0.153  6.357  6.359  6.361  6.364  6.367  6.370  6.374  6.378  6.383  6.389  6.395  6.403  6.411  6.421  6.433  6.446  6.461  6.478  6.498  6.521  6.547  6.577  6.611  6.651  6.696  6.748  6.808  6.877  6.956  7.046  7.150  7.270  7.407  7.564  7.745  7.952  8.190  8.464  8.778  9.138  9.552 10.027 10.573 11.199 11.919 12.745 13.693 14.782 16.032 17.467 19.115 21.006 23.179              
55631  16 1 198.510253   8.216105 0.155 10.036 10.038 10.039 10.041 10.043 10.046 10.048 10.051 10.055 10.059 10.064 10.069 10.075 10.083 10.091 10.100 10.111 10.123 10.138 10.154 10.173 10.194 10.219 10.248 10.280 10.318 10.361 10.410 10.467 10.532 10.607 10.693 10.792 10.905 11.035 11.185 11.356 11.553 11.779 12.039 12.337 12.679 13.072 13.523 14.041 14.636 15.318 16.102 17.002 18.036 19.222 20.584 22.148              
55631  16 2 198.510253   8.216105 0.207  6.989  6.990  6.992  6.994  6.996  6.999  7.002  7.006  7.010  7.014  7.020  7.026  7.033  7.041  7.050  7.061  7.073  7.087  7.104  7.122  7.143  7.168  7.196  7.228  7.265  7.308  7.356  7.412  7.477  7.551  7.635  7.733  7.845  7.973  8.120  8.289  8.484  8.707  8.963  9.257  9.594  9.982 10.427 10.938 11.525 12.198 12.971 13.859 14.879 16.049 17.393 18.936 20.708              
55631  16 3 198.510253   8.216105 0.169  7.084  7.086  7.088  7.090  7.092  7.095  7.099  7.103  7.107  7.112  7.118  7.125  7.133  7.142  7.152  7.164  7.178  7.193  7.211  7.232  7.256  7.283  7.314  7.350  7.391  7.438  7.492  7.554  7.626  7.708  7.802  7.910  8.034  8.176  8.340  8.528  8.743  8.991  9.275  9.601  9.976 10.406 10.900 11.467 12.118 12.866 13.724 14.709 15.841 17.140 18.632 20.344 22.310              
55631  16 4 198.510253   8.216105 0.166  5.988  5.990  5.993  5.996  5.999  6.003  6.008  6.013  6.019  6.026  6.034  6.043  6.053  6.065  6.079  6.095  6.113  6.134  6.158  6.185  6.217  6.253  6.294  6.342  6.397  6.459  6.532  6.614  6.709  6.819  6.944  7.088  7.253  7.443  7.661  7.911  8.198  8.528  8.906  9.341  9.840 10.413 11.071 11.826 12.693 13.689 14.832 16.145 17.652 19.382 21.369 23.650 26.269              
55631  16 5 198.510253   8.216105 0.206  4.718  4.720  4.722  4.725  4.728  4.731  4.735  4.740  4.745  4.751  4.758  4.766  4.775  4.786  4.798  4.812  4.828  4.846  4.867  4.891  4.919  4.951  4.988  5.030  5.078  5.133  5.197  5.270  5.354  5.450  5.561  5.688  5.834  6.001  6.193  6.414  6.667  6.958  7.292  7.675  8.115  8.621  9.201  9.867 10.632 11.510 12.519 13.677 15.006 16.532 18.285 20.297 22.607              
55631  16 6 198.510253   8.216105 0.155  6.465  6.467  6.469  6.471  6.474  6.477  6.480  6.484  6.489  6.494  6.500  6.507  6.515  6.525  6.535  6.547  6.561  6.577  6.596  6.617  6.641  6.669  6.701  6.738  6.780  6.828  6.884  6.948  7.021  7.105  7.202  7.313  7.440  7.586  7.754  7.947  8.168  8.422  8.714  9.049  9.433  9.875 10.382 10.964 11.632 12.399 13.280 14.292 15.453 16.787 18.317 20.075 22.093              
55631  17 1 215.467763   7.219957 0.152  8.098  8.099  8.101  8.103  8.106  8.108  8.112  8.115  8.120  8.125  8.130  8.137  8.144  8.153  8.162  8.173  8.186  8.201  8.218  8.238  8.260  8.286  8.315  8.349  8.388  8.432  8.483  8.542  8.610  8.687  8.776  8.878  8.996  9.130  9.285  9.463  9.667  9.901 10.169 10.478 10.832 11.239 11.706 12.242 12.858 13.565 14.376 15.308 16.378 17.606 19.017 20.636 22.495              
55631  17 2 215.467763   7.219957 0.206  6.188  6.190  6.192  6.195  6.197  6.200  6.204  6.208  6.213  6.218  6.224  6.231  6.240  6.249  6.260  6.272  6.286  6.302  6.321  6.342  6.367  6.395  6.427  6.465  6.507  6.556  6.613  6.677  6.751  6.837  6.934  7.047  7.176  7.324  7.494  7.689  7.913  8.170  8.466  8.805  9.194  9.641 10.154 10.744 11.420 12.197 13.089 14.114 15.290 16.640 18.190 19.970 22.013              
55631  17 3 215.467763   7.219957 0.169  7.048  7.050  7.052  7.055  7.058  7.061  7.065  7.069  7.074  7.080  7.087  7.095  7.104  7.114  7.126  7.139  7.154  7.172  7.192  7.216  7.243  7.273  7.309  7.349  7.396  7.449  7.511  7.581  7.662  7.755  7.862  7.984  8.125  8.286  8.472  8.685  8.929  9.210  9.532  9.902 10.326 10.814 11.374 12.017 12.755 13.602 14.575 15.692 16.975 18.447 20.138 22.080 24.308              
55631  17 4 215.467763   7.219957 0.169  7.265  7.267  7.270  7.274  7.278  7.283  7.288  7.295  7.302  7.310  7.320  7.331  7.343  7.357  7.374  7.393  7.415  7.439  7.468  7.501  7.539  7.582  7.632  7.689  7.755  7.830  7.917  8.016  8.130  8.261  8.411  8.584  8.782  9.010  9.271  9.571  9.915 10.311 10.765 11.286 11.885 12.572 13.361 14.267 15.307 16.502 17.873 19.447 21.255 23.330 25.713 28.449 31.590              
55631  17 5 215.467763   7.219957 0.205  8.547  8.549  8.551  8.554  8.557  8.560  8.564  8.568  8.574  8.579  8.586  8.594  8.603  8.613  8.624  8.638  8.653  8.670  8.691  8.714  8.740  8.771  8.806  8.846  8.892  8.946  9.006  9.076  9.157  9.249  9.355  9.476  9.616  9.776  9.960 10.172 10.414 10.693 11.013 11.380 11.801 12.285 12.841 13.479 14.212 15.053 16.019 17.128 18.401 19.863 21.541 23.468 25.680              
55631  17 6 215.467763   7.219957 0.153  6.035  6.037  6.039  6.041  6.044  6.048  6.052  6.056  6.061  6.067  6.074  6.082  6.091  6.101  6.112  6.126  6.141  6.159  6.180  6.203  6.230  6.261  6.296  6.337  6.384  6.437  6.499  6.570  6.651  6.744  6.851  6.974  7.115  7.277  7.463  7.677  7.922  8.204  8.527  8.898  9.324  9.814 10.376 11.021 11.761 12.612 13.588 14.709 15.996 17.474 19.171 21.119 23.356              
55631  18 1 216.875965   7.218855 0.152  7.272  7.274  7.276  7.278  7.280  7.283  7.286  7.289  7.293  7.298  7.303  7.309  7.316  7.324  7.333  7.344  7.356  7.370  7.386  7.404  7.425  7.449  7.477  7.509  7.545  7.587  7.636  7.691  7.755  7.828  7.911  8.007  8.118  8.245  8.390  8.557  8.749  8.970  9.223  9.513  9.846 10.229 10.669 11.174 11.753 12.419 13.183 14.060 15.067 16.223 17.551 19.075 20.825              
55631  18 2 216.875965   7.218855 0.203  7.461  7.463  7.464  7.466  7.468  7.471  7.473  7.477  7.480  7.485  7.490  7.495  7.502  7.509  7.518  7.527  7.539  7.551  7.566  7.583  7.603  7.625  7.651  7.680  7.714  7.753  7.798  7.849  7.908  7.975  8.053  8.142  8.244  8.362  8.497  8.651  8.829  9.033  9.268  9.537  9.846 10.200 10.608 11.075 11.612 12.228 12.936 13.749 14.682 15.753 16.983 18.395 20.016              
55631  18 3 216.875965   7.218855 0.166  7.663  7.665  7.667  7.669  7.672  7.675  7.679  7.683  7.687  7.693  7.699  7.706  7.714  7.723  7.734  7.746  7.760  7.776  7.794  7.815  7.840  7.868  7.900  7.937  7.979  8.027  8.083  8.147  8.220  8.305  8.401  8.512  8.640  8.786  8.955  9.148  9.369  9.624  9.916 10.252 10.637 11.079 11.587 12.170 12.839 13.608 14.490 15.504 16.667 18.003 19.536 21.297 23.319              
55631  18 4 216.875965   7.218855 0.171  7.818  7.820  7.822  7.825  7.828  7.832  7.836  7.841  7.847  7.853  7.861  7.869  7.879  7.890  7.903  7.918  7.935  7.955  7.977  8.003  8.033  8.067  8.106  8.151  8.203  8.262  8.330  8.408  8.497  8.600  8.718  8.854  9.010  9.188  9.394  9.629  9.900 10.210 10.567 10.977 11.447 11.987 12.606 13.318 14.135 15.073 16.150 17.387 18.807 20.437 22.309 24.458 26.926              
55631  18 5 216.875965   7.218855 0.205  7.577  7.579  7.581  7.583  7.585  7.588  7.591  7.595  7.599  7.604  7.609  7.616  7.623  7.631  7.641  7.652  7.664  7.679  7.696  7.715  7.737  7.762  7.791  7.824  7.862  7.905  7.956  8.013  8.079  8.155  8.243  8.343  8.458  8.590  8.741  8.915  9.115  9.344  9.608  9.910 10.257 10.656 11.114 11.639 12.243 12.935 13.731 14.644 15.692 16.896 18.278 19.865 21.687              
55631  18 6 216.875965   7.218855 0.155  5.175  5.176  5.178  5.180  5.182  5.185  5.188  5.191  5.195  5.199  5.205  5.210  5.217  5.225  5.234  5.244  5.256  5.269  5.284  5.302  5.322  5.346  5.373  5.403  5.439  5.479  5.526  5.579  5.641  5.711  5.792  5.885  5.991  6.114  6.254  6.416  6.601  6.814  7.058  7.339  7.661  8.031  8.455  8.943  9.502 10.145 10.883 11.730 12.703 13.819 15.101 16.574 18.264              
55631  19 1 218.282947   7.218284 0.155  5.270  5.271  5.273  5.275  5.277  5.279  5.282  5.285  5.288  5.292  5.297  5.302  5.308  5.315  5.323  5.332  5.343  5.355  5.369  5.385  5.403  5.424  5.448  5.476  5.507  5.544  5.586  5.634  5.689  5.752  5.825  5.908  6.004  6.114  6.241  6.386  6.552  6.744  6.963  7.216  7.505  7.838  8.219  8.657  9.161  9.738 10.402 11.163 12.038 13.042 14.194 15.518 17.037              
55631  19 2 218.282947   7.218284 0.208  8.021  8.023  8.024  8.026  8.028  8.030  8.032  8.035  8.038  8.042  8.046  8.051  8.056  8.062  8.070  8.078  8.088  8.099  8.111  8.126  8.142  8.161  8.183  8.209  8.238  8.271  8.309  8.353  8.403  8.461  8.527  8.603  8.690  8.791  8.906  9.038  9.190  9.364  9.564  9.794 10.058 10.361 10.709 11.108 11.567 12.093 12.697 13.391 14.188 15.103 16.153 17.359 18.744              
55631  19 3 218.282947   7.218284 0.167  7.647  7.649  7.650  7.652  7.655  7.657  7.660  7.663  7.667  7.672  7.677  7.682  7.689  7.697  7.706  7.716  7.727  7.741  7.756  7.774  7.794  7.817  7.843  7.874  7.909  7.949  7.995  8.049  8.109  8.179  8.260  8.352  8.458  8.579  8.719  8.879  9.063  9.274  9.517  9.795 10.115 10.482 10.903 11.387 11.942 12.580 13.312 14.153 15.118 16.227 17.499 18.960 20.638              
55631  19 4 218.282947   7.218284 0.168  7.146  7.148  7.150  7.153  7.156  7.160  7.164  7.168  7.174  7.180  7.187  7.195  7.205  7.216  7.228  7.242  7.259  7.278  7.299  7.324  7.353  7.385  7.423  7.466  7.515  7.572  7.638  7.712  7.798  7.897  8.011  8.141  8.290  8.462  8.659  8.885  9.145  9.443  9.786 10.179 10.630 11.149 11.744 12.427 13.212 14.112 15.147 16.334 17.697 19.263 21.060 23.123 25.493              
55631  19 5 218.282947   7.218284 0.202  6.798  6.799  6.801  6.803  6.805  6.808  6.811  6.815  6.819  6.823  6.828  6.834  6.841  6.849  6.859  6.869  6.881  6.895  6.911  6.929  6.950  6.974  7.002  7.034  7.070  7.112  7.160  7.215  7.279  7.351  7.435  7.531  7.641  7.767  7.912  8.079  8.270  8.490  8.742  9.032  9.364  9.746 10.184 10.688 11.265 11.929 12.690 13.565 14.569 15.722 17.046 18.565 20.310              
55631  19 6 218.282947   7.218284 0.148  6.962  6.963  6.964  6.966  6.968  6.970  6.972  6.975  6.978  6.982  6.986  6.990  6.996  7.002  7.009  7.017  7.027  7.038  7.050  7.064  7.080  7.099  7.121  7.145  7.174  7.206  7.244  7.287  7.336  7.392  7.457  7.532  7.618  7.716  7.829  7.958  8.107  8.278  8.474  8.700  8.958  9.255  9.596  9.987 10.437 10.953 11.545 12.226 13.007 13.903 14.933 16.115 17.472              
55631  20 1 219.698027   7.216157 0.154  6.930  6.931  6.932  6.934  6.936  6.938  6.940  6.943  6.946  6.950  6.954  6.959  6.964  6.970  6.977  6.986  6.995  7.006  7.019  7.033  7.049  7.068  7.090  7.115  7.144  7.177  7.214  7.258  7.307  7.365  7.430  7.505  7.592  7.691  7.805  7.936  8.086  8.259  8.457  8.684  8.946  9.245  9.590  9.985 10.439 10.960 11.558 12.245 13.034 13.939 14.979 16.172 17.543              
55631  20 2 219.698027   7.216157 0.201  7.506  7.507  7.508  7.510  7.512  7.514  7.516  7.519  7.523  7.526  7.531  7.536  7.542  7.548  7.556  7.564  7.574  7.586  7.599  7.614  7.631  7.651  7.674  7.700  7.730  7.765  7.804  7.850  7.902  7.962  8.031  8.110  8.201  8.305  8.425  8.563  8.721  8.902  9.110  9.349  9.623  9.938 10.300 10.715 11.192 11.739 12.368 13.089 13.918 14.869 15.962 17.216 18.655              
55631  20 3 219.698027   7.216157 0.165  6.907  6.909  6.910  6.912  6.915  6.917  6.920  6.924  6.928  6.933  6.938  6.944  6.951  6.959  6.968  6.979  6.991  7.005  7.021  7.040  7.061  7.085  7.113  7.145  7.182  7.224  7.273  7.329  7.393  7.466  7.551  7.647  7.759  7.886  8.033  8.201  8.394  8.616  8.871  9.164  9.500  9.885 10.328 10.836 11.420 12.090 12.859 13.743 14.757 15.922 17.259 18.794 20.556              
55631  20 4 219.698027   7.216157 0.169  6.854  6.856  6.858  6.860  6.863  6.867  6.870  6.875  6.880  6.885  6.892  6.899  6.908  6.918  6.929  6.942  6.957  6.974  6.994  7.017  7.043  7.073  7.107  7.147  7.192  7.244  7.303  7.372  7.451  7.541  7.644  7.763  7.900  8.057  8.237  8.444  8.682  8.954  9.267  9.627 10.039 10.513 11.057 11.682 12.399 13.223 14.168 15.253 16.500 17.931 19.574 21.460 23.626              
55631  20 5 219.698027   7.216157 0.206  5.916  5.918  5.920  5.922  5.924  5.927  5.929  5.933  5.937  5.941  5.947  5.952  5.959  5.967  5.976  5.986  5.998  6.012  6.028  6.045  6.066  6.090  6.117  6.148  6.184  6.225  6.272  6.326  6.389  6.460  6.542  6.636  6.744  6.868  7.011  7.175  7.362  7.578  7.826  8.110  8.437  8.811  9.242  9.736 10.303 10.955 11.703 12.562 13.548 14.680 15.979 17.472 19.185              
55631  20 6 219.698027   7.216157 0.157  5.434  5.435  5.437  5.439  5.441  5.443  5.446  5.449  5.453  5.457  5.462  5.467  5.474  5.481  5.490  5.499  5.510  5.523  5.538  5.554  5.574  5.596  5.621  5.650  5.684  5.722  5.766  5.817  5.875  5.942  6.019  6.107  6.208  6.324  6.457  6.610  6.786  6.987  7.219  7.485  7.790  8.141  8.543  9.005  9.536 10.145 10.844 11.647 12.569 13.627 14.842 16.238 17.840              
55631  21 1 221.104849   7.214414 0.156  5.019  5.021  5.023  5.025  5.027  5.030  5.033  5.037  5.041  5.046  5.051  5.057  5.065  5.073  5.082  5.093  5.106  5.120  5.137  5.156  5.178  5.203  5.232  5.265  5.303  5.346  5.396  5.453  5.519  5.595  5.682  5.782  5.896  6.028  6.179  6.352  6.551  6.779  7.042  7.343  7.689  8.086  8.542  9.065  9.666 10.357 11.149 12.059 13.103 14.302 15.679 17.260 19.075              
55631  21 2 221.104849   7.214414 0.207  6.998  7.000  7.001  7.003  7.005  7.007  7.010  7.013  7.017  7.021  7.025  7.031  7.037  7.044  7.052  7.062  7.072  7.085  7.099  7.115  7.134  7.155  7.180  7.208  7.241  7.278  7.321  7.370  7.426  7.491  7.565  7.651  7.749  7.861  7.990  8.139  8.309  8.504  8.729  8.987  9.283  9.622 10.012 10.460 10.975 11.565 12.243 13.022 13.915 14.941 16.120 17.472 19.026              
55631  21 3 221.104849   7.214414 0.170  6.155  6.156  6.158  6.160  6.163  6.166  6.169  6.173  6.177  6.182  6.188  6.194  6.201  6.210  6.220  6.231  6.244  6.259  6.276  6.296  6.318  6.344  6.374  6.408  6.447  6.492  6.543  6.602  6.670  6.748  6.838  6.941  7.059  7.194  7.350  7.529  7.734  7.969  8.240  8.550  8.907  9.316  9.786 10.326 10.946 11.657 12.474 13.412 14.488 15.725 17.144 18.774 20.645              
55631  21 4 221.104849   7.214414 0.164  5.383  5.386  5.388  5.391  5.394  5.398  5.402  5.407  5.413  5.419  5.427  5.436  5.445  5.457  5.470  5.485  5.502  5.522  5.544  5.570  5.600  5.635  5.674  5.719  5.771  5.831  5.899  5.978  6.068  6.172  6.291  6.428  6.584  6.765  6.971  7.209  7.481  7.794  8.154  8.566  9.040  9.584 10.208 10.925 11.749 12.694 13.779 15.025 16.456 18.098 19.984 22.150 24.636              
55631  21 5 221.104849   7.214414 0.204  4.988  4.989  4.991  4.993  4.996  4.998  5.002  5.005  5.009  5.014  5.020  5.026  5.033  5.042  5.051  5.062  5.075  5.090  5.106  5.125  5.147  5.173  5.202  5.235  5.273  5.317  5.367  5.425  5.492  5.568  5.655  5.756  5.871  6.004  6.156  6.331  6.531  6.762  7.026  7.330  7.678  8.079  8.538  9.066  9.672 10.367 11.166 12.083 13.135 14.344 15.732 17.325 19.155              
55631  21 6 221.104849   7.214414 0.155  6.387  6.388  6.390  6.392  6.394  6.396  6.399  6.402  6.406  6.411  6.416  6.421  6.428  6.435  6.444  6.454  6.465  6.479  6.494  6.511  6.531  6.554  6.580  6.610  6.645  6.684  6.730  6.782  6.842  6.911  6.990  7.081  7.185  7.305  7.443  7.601  7.782  7.990  8.229  8.503  8.819  9.180  9.596 10.072 10.620 11.249 11.970 12.799 13.751 14.843 16.097 17.538 19.191              
55631  22 1 243.935419   6.221040 0.150  4.967  4.968  4.970  4.973  4.975  4.978  4.982  4.985  4.990  4.995  5.001  5.008  5.015  5.024  5.034  5.046  5.060  5.075  5.093  5.113  5.137  5.163  5.194  5.230  5.270  5.317  5.370  5.432  5.502  5.583  5.677  5.783  5.906  6.047  6.209  6.394  6.607  6.852  7.133  7.456  7.826  8.252  8.740  9.301  9.944 10.684 11.532 12.507 13.625 14.910 16.385 18.078 20.022              
55631  22 2 243.935419   6.221040 0.203  5.395  5.397  5.398  5.401  5.403  5.406  5.410  5.414  5.418  5.423  5.429  5.436  5.444  5.453  5.463  5.475  5.489  5.505  5.523  5.543  5.567  5.594  5.625  5.661  5.702  5.750  5.804  5.866  5.938  6.020  6.114  6.223  6.347  6.490  6.654  6.842  7.058  7.307  7.592  7.919  8.294  8.726  9.221  9.789 10.442 11.192 12.052 13.040 14.175 15.477 16.973 18.690 20.661              
55631  22 3 243.935419   6.221040 0.163  4.642  4.644  4.647  4.650  4.653  4.657  4.662  4.667  4.672  4.679  4.687  4.696  4.706  4.717  4.731  4.746  4.764  4.784  4.807  4.834  4.864  4.900  4.940  4.986  5.039  5.101  5.171  5.251  5.344  5.450  5.572  5.711  5.872  6.057  6.268  6.511  6.791  7.111  7.479  7.901  8.387  8.944  9.583 10.317 11.160 12.128 13.239 14.515 15.980 17.662 19.593 21.810 24.356              
55631  22 4 243.935419   6.221040 0.169  5.366  5.368  5.372  5.375  5.379  5.384  5.390  5.396  5.404  5.412  5.422  5.433  5.446  5.460  5.477  5.496  5.518  5.544  5.573  5.606  5.645  5.689  5.740  5.798  5.865  5.942  6.030  6.131  6.247  6.381  6.534  6.710  6.912  7.143  7.410  7.715  8.066  8.469  8.932  9.463 10.072 10.773 11.576 12.499 13.559 14.776 16.173 17.776 19.618 21.732 24.160 26.947 30.147              
55631  22 5 243.935419   6.221040 0.203  3.994  3.996  3.998  4.001  4.004  4.008  4.012  4.017  4.022  4.028  4.036  4.044  4.053  4.064  4.077  4.091  4.108  4.127  4.148  4.173  4.202  4.235  4.272  4.316  4.365  4.423  4.488  4.563  4.650  4.749  4.863  4.994  5.144  5.317  5.515  5.742  6.003  6.303  6.647  7.042  7.495  8.016  8.614  9.301 10.089 10.994 12.034 13.227 14.597 16.170 17.976 20.049 22.430              
55631  22 6 243.935419   6.221040 0.153  4.856  4.858  4.860  4.862  4.864  4.867  4.870  4.873  4.877  4.882  4.887  4.893  4.900  4.908  4.918  4.928  4.941  4.955  4.971  4.989  5.010  5.035  5.063  5.095  5.131  5.174  5.222  5.278  5.342  5.416  5.500  5.597  5.708  5.836  5.982  6.151  6.344  6.566  6.821  7.114  7.449  7.835  8.278  8.787  9.370 10.041 10.810 11.694 12.708 13.873 15.211 16.746 18.509              
55631  24 1 245.341247   6.218357 0.155  5.214  5.216  5.217  5.219  5.221  5.224  5.227  5.230  5.234  5.238  5.243  5.249  5.255  5.263  5.271  5.281  5.292  5.305  5.320  5.337  5.357  5.380  5.406  5.435  5.470  5.509  5.554  5.606  5.665  5.733  5.812  5.901  6.005  6.123  6.259  6.416  6.595  6.801  7.038  7.309  7.621  7.979  8.390  8.862  9.404 10.026 10.740 11.560 12.502 13.583 14.824 16.249 17.886              
55631  24 2 245.341247   6.218357 0.204  6.036  6.038  6.039  6.041  6.043  6.046  6.049  6.052  6.056  6.060  6.065  6.071  6.078  6.085  6.094  6.104  6.116  6.129  6.144  6.161  6.181  6.204  6.231  6.261  6.296  6.336  6.382  6.434  6.495  6.564  6.644  6.735  6.840  6.960  7.099  7.258  7.440  7.649  7.890  8.166  8.483  8.847  9.265  9.745 10.295 10.928 11.654 12.488 13.445 14.544 15.806 17.255 18.918              
55631  24 3 245.341247   6.218357 0.166  4.755  4.757  4.759  4.762  4.765  4.768  4.772  4.776  4.781  4.787  4.793  4.801  4.809  4.819  4.830  4.843  4.858  4.876  4.895  4.918  4.944  4.974  5.008  5.047  5.092  5.144  5.204  5.272  5.351  5.441  5.544  5.663  5.800  5.956  6.136  6.342  6.580  6.852  7.164  7.523  7.935  8.408  8.951  9.574 10.290 11.112 12.056 13.140 14.384 15.812 17.452 19.335 21.497              
55631  24 4 245.341247   6.218357 0.165  4.751  4.754  4.757  4.761  4.764  4.769  4.774  4.780  4.787  4.795  4.804  4.814  4.826  4.840  4.856  4.874  4.894  4.918  4.946  4.977  5.013  5.054  5.102  5.156  5.219  5.290  5.373  5.468  5.576  5.701  5.844  6.009  6.198  6.415  6.664  6.950  7.278  7.655  8.088  8.585  9.155  9.810 10.562 11.426 12.417 13.555 14.862 16.363 18.086 20.064 22.335 24.943 27.937              
55631  24 5 245.341247   6.218357 0.204  5.173  5.175  5.177  5.180  5.183  5.186  5.190  5.194  5.199  5.204  5.211  5.218  5.227  5.236  5.248  5.260  5.275  5.292  5.312  5.334  5.359  5.389  5.423  5.462  5.506  5.557  5.616  5.683  5.761  5.850  5.952  6.069  6.203  6.358  6.535  6.739  6.973  7.241  7.549  7.903  8.309  8.776  9.311  9.926 10.632 11.443 12.373 13.442 14.669 16.077 17.695 19.552 21.684              
55631  24 6 245.341247   6.218357 0.150  5.119  5.121  5.123  5.125  5.127  5.130  5.134  5.138  5.142  5.147  5.153  5.160  5.168  5.177  5.187  5.199  5.213  5.228  5.246  5.267  5.291  5.318  5.349  5.385  5.426  5.473  5.527  5.589  5.661  5.743  5.837  5.945  6.069  6.211  6.375  6.563  6.778  7.026  7.310  7.637  8.011  8.442  8.936  9.503 10.154 10.902 11.760 12.746 13.878 15.177 16.669 18.382 20.348              
55631  25 1 229.562311   7.215747 0.152  5.687  5.688  5.689  5.691  5.693  5.694  5.697  5.699  5.702  5.705  5.709  5.713  5.718  5.724  5.731  5.738  5.747  5.757  5.768  5.782  5.797  5.814  5.834  5.857  5.883  5.913  5.947  5.987  6.033  6.085  6.145  6.214  6.293  6.384  6.488  6.608  6.746  6.904  7.085  7.293  7.532  7.807  8.122  8.484  8.899  9.376  9.924 10.553 11.275 12.104 13.055 14.148 15.403              
55631  25 2 229.562311   7.215747 0.207  5.682  5.683  5.684  5.685  5.687  5.689  5.691  5.693  5.696  5.699  5.703  5.707  5.712  5.718  5.724  5.731  5.740  5.749  5.760  5.773  5.788  5.804  5.824  5.846  5.871  5.900  5.934  5.972  6.016  6.067  6.125  6.191  6.268  6.356  6.457  6.573  6.706  6.858  7.034  7.235  7.466  7.732  8.037  8.387  8.788  9.250  9.779 10.388 11.086 11.888 12.808 13.865 15.078              
55631  25 3 229.562311   7.215747 0.168  4.994  4.996  4.997  4.999  5.001  5.003  5.006  5.009  5.013  5.017  5.021  5.026  5.032  5.039  5.047  5.057  5.067  5.079  5.093  5.109  5.128  5.149  5.173  5.201  5.232  5.269  5.311  5.359  5.415  5.478  5.551  5.635  5.732  5.842  5.969  6.115  6.282  6.474  6.695  6.948  7.239  7.573  7.956  8.396  8.901  9.481 10.147 10.912 11.790 12.798 13.956 15.285 16.811              
55631  25 4 229.562311   7.215747 0.165  4.929  4.931  4.933  4.935  4.938  4.941  4.944  4.948  4.952  4.957  4.963  4.970  4.978  4.986  4.997  5.008  5.022  5.037  5.055  5.075  5.098  5.125  5.155  5.190  5.231  5.277  5.330  5.392  5.462  5.542  5.635  5.741  5.863  6.003  6.164  6.348  6.560  6.803  7.083  7.404  7.772  8.195  8.680  9.237  9.877 10.612 11.456 12.424 13.536 14.813 16.279 17.962 19.895              
55631  25 5 229.562311   7.215747 0.206  5.381  5.382  5.383  5.385  5.387  5.389  5.391  5.394  5.397  5.401  5.405  5.409  5.415  5.421  5.428  5.436  5.446  5.457  5.469  5.483  5.500  5.518  5.540  5.565  5.593  5.626  5.663  5.706  5.756  5.812  5.877  5.952  6.038  6.136  6.249  6.379  6.528  6.700  6.896  7.122  7.381  7.679  8.020  8.413  8.863  9.380  9.974 10.655 11.438 12.336 13.368 14.553 15.913              
55631  25 6 229.562311   7.215747 0.155  5.189  5.190  5.192  5.193  5.195  5.197  5.199  5.202  5.205  5.209  5.213  5.217  5.223  5.229  5.236  5.244  5.253  5.264  5.276  5.290  5.306  5.324  5.345  5.370  5.398  5.430  5.466  5.509  5.557  5.613  5.677  5.750  5.834  5.931  6.042  6.170  6.316  6.484  6.677  6.899  7.153  7.445  7.781  8.166  8.608  9.115  9.698 10.367 11.136 12.018 13.031 14.194 15.529              
55631  26 1 236.617941   7.218470 0.150  4.654  4.656  4.658  4.660  4.663  4.666  4.669  4.673  4.678  4.683  4.689  4.695  4.703  4.712  4.722  4.734  4.747  4.763  4.781  4.801  4.825  4.852  4.882  4.918  4.959  5.006  5.059  5.121  5.192  5.273  5.366  5.474  5.597  5.738  5.900  6.087  6.301  6.546  6.828  7.152  7.524  7.951  8.441  9.003  9.649 10.391 11.242 12.220 13.343 14.632 16.112 17.811 19.762              
55631  26 2 236.617941   7.218470 0.202  5.351  5.352  5.354  5.356  5.359  5.362  5.365  5.369  5.373  5.378  5.384  5.391  5.398  5.407  5.417  5.429  5.442  5.457  5.475  5.495  5.518  5.544  5.574  5.609  5.649  5.695  5.748  5.809  5.878  5.958  6.049  6.155  6.275  6.414  6.573  6.756  6.966  7.207  7.484  7.802  8.167  8.585  9.066  9.619 10.253 10.980 11.816 12.776 13.878 15.143 16.595 18.262 20.177              
55631  26 3 236.617941   7.218470 0.167  5.150  5.151  5.153  5.156  5.158  5.161  5.165  5.169  5.174  5.179  5.185  5.192  5.200  5.209  5.220  5.232  5.246  5.261  5.280  5.301  5.325  5.353  5.385  5.421  5.463  5.511  5.567  5.630  5.703  5.787  5.883  5.993  6.120  6.265  6.432  6.624  6.845  7.097  7.388  7.721  8.104  8.543  9.048  9.627 10.292 11.055 11.932 12.939 14.095 15.422 16.945 18.694 20.703              
55631  26 4 236.617941   7.218470 0.168  4.646  4.648  4.651  4.653  4.657  4.661  4.665  4.670  4.675  4.682  4.689  4.698  4.708  4.719  4.732  4.747  4.764  4.784  4.807  4.833  4.863  4.897  4.936  4.981  5.033  5.093  5.161  5.240  5.330  5.433  5.552  5.688  5.845  6.025  6.231  6.468  6.740  7.053  7.411  7.823  8.296  8.839  9.462 10.178 11.000 11.943 13.026 14.270 15.698 17.338 19.220 21.382 23.863              
55631  26 5 236.617941   7.218470 0.205  3.831  3.833  3.836  3.838  3.841  3.845  3.849  3.854  3.859  3.866  3.873  3.881  3.891  3.901  3.914  3.928  3.945  3.964  3.985  4.010  4.039  4.072  4.110  4.153  4.203  4.260  4.325  4.401  4.487  4.586  4.700  4.831  4.982  5.154  5.352  5.579  5.841  6.140  6.485  6.880  7.333  7.854  8.453  9.139  9.928 10.833 11.873 13.066 14.436 16.010 17.816 19.890 22.271              
55631  26 6 236.617941   7.218470 0.154  4.819  4.820  4.822  4.825  4.827  4.830  4.834  4.838  4.843  4.848  4.854  4.861  4.869  4.878  4.889  4.901  4.915  4.931  4.950  4.971  4.995  5.023  5.055  5.092  5.134  5.183  5.238  5.302  5.376  5.460  5.557  5.668  5.796  5.942  6.111  6.304  6.526  6.780  7.073  7.408  7.794  8.236  8.744  9.328  9.998 10.767 11.650 12.663 13.827 15.164 16.698 18.460 20.483              
55632   8 1 181.084764  47.211298 0.157  5.196  5.198  5.200  5.203  5.206  5.210  5.215  5.220  5.225  5.232  5.240  5.248  5.258  5.270  5.283  5.298  5.315  5.335  5.358  5.384  5.415  5.449  5.489  5.535  5.587  5.647  5.717  5.796  5.887  5.992  6.112  6.250  6.408  6.590  6.799  7.038  7.313  7.629  7.992  8.409  8.887  9.436 10.066 10.790 11.621 12.575 13.670 14.928 16.372 18.030 19.934 22.120 24.629              
55632   8 2 181.084764  47.211298 0.206  6.321  6.323  6.325  6.327  6.330  6.333  6.336  6.340  6.345  6.350  6.356  6.363  6.371  6.381  6.391  6.404  6.418  6.434  6.452  6.473  6.498  6.526  6.558  6.595  6.637  6.686  6.741  6.806  6.879  6.964  7.061  7.172  7.300  7.446  7.615  7.809  8.031  8.286  8.579  8.915  9.301  9.744 10.253 10.838 11.508 12.279 13.163 14.179 15.345 16.683 18.220 19.985 22.011              
55632   8 3 181.084764  47.211298 0.168  7.757  7.758  7.760  7.762  7.765  7.767  7.771  7.774  7.778  7.783  7.789  7.795  7.802  7.811  7.820  7.831  7.844  7.858  7.875  7.894  7.916  7.941  7.970  8.003  8.041  8.085  8.135  8.192  8.259  8.334  8.422  8.522  8.637  8.769  8.920  9.094  9.294  9.523  9.786 10.089 10.436 10.834 11.292 11.817 12.420 13.113 13.908 14.821 15.869 17.073 18.455 20.041 21.863              
55632   8 4 181.084764  47.211298 0.165  6.675  6.677  6.679  6.681  6.684  6.688  6.691  6.696  6.701  6.707  6.713  6.721  6.729  6.739  6.751  6.764  6.779  6.797  6.817  6.840  6.866  6.896  6.931  6.971  7.017  7.069  7.130  7.199  7.278  7.370  7.475  7.595  7.733  7.892  8.074  8.284  8.524  8.800  9.117  9.480  9.898 10.377 10.928 11.560 12.286 13.119 14.075 15.174 16.435 17.883 19.545 21.454 23.645              
55632   8 5 181.084764  47.211298 0.203  8.235  8.237  8.239  8.241  8.244  8.247  8.250  8.254  8.259  8.264  8.270  8.277  8.285  8.294  8.304  8.317  8.330  8.346  8.364  8.385  8.409  8.437  8.469  8.505  8.547  8.595  8.650  8.713  8.785  8.868  8.964  9.074  9.200  9.344  9.511  9.701  9.920 10.172 10.460 10.792 11.172 11.609 12.111 12.687 13.348 14.108 14.979 15.980 17.129 18.449 19.964 21.703 23.700              
55632   8 6 181.084764  47.211298 0.156  6.220  6.222  6.224  6.227  6.230  6.234  6.238  6.243  6.248  6.255  6.262  6.270  6.280  6.291  6.303  6.318  6.334  6.353  6.375  6.400  6.429  6.462  6.500  6.543  6.593  6.650  6.716  6.792  6.879  6.978  7.093  7.224  7.375  7.548  7.747  7.976  8.238  8.539  8.885  9.281  9.737 10.260 10.861 11.550 12.342 13.251 14.295 15.494 16.870 18.450 20.264 22.346 24.737              
55632  17 1 226.743360   7.217665 0.154  5.231  5.233  5.235  5.237  5.239  5.242  5.245  5.249  5.253  5.257  5.263  5.269  5.276  5.284  5.294  5.304  5.317  5.331  5.347  5.366  5.388  5.412  5.441  5.473  5.511  5.554  5.603  5.659  5.724  5.799  5.885  5.983  6.096  6.225  6.374  6.545  6.741  6.966  7.225  7.522  7.863  8.254  8.704  9.220  9.812 10.492 11.273 12.170 13.200 14.382 15.739 17.297 19.086              
55632  17 2 226.743360   7.217665 0.207  5.423  5.425  5.426  5.428  5.431  5.434  5.437  5.441  5.445  5.450  5.455  5.461  5.469  5.477  5.487  5.498  5.510  5.525  5.542  5.561  5.583  5.608  5.637  5.670  5.709  5.753  5.803  5.861  5.928  6.004  6.092  6.192  6.308  6.440  6.593  6.768  6.968  7.199  7.464  7.768  8.117  8.517  8.977  9.505 10.112 10.808 11.608 12.526 13.579 14.789 16.179 17.774 19.605              
55632  17 3 226.743360   7.217665 0.172  4.377  4.379  4.381  4.384  4.387  4.390  4.393  4.398  4.402  4.408  4.414  4.422  4.430  4.440  4.451  4.464  4.478  4.495  4.514  4.536  4.562  4.591  4.624  4.663  4.707  4.757  4.816  4.882  4.959  5.047  5.148  5.264  5.397  5.550  5.726  5.927  6.159  6.425  6.730  7.080  7.482  7.944  8.475  9.083  9.782 10.585 11.507 12.565 13.779 15.174 16.776 18.614 20.725              
55632  17 4 226.743360   7.217665 0.167  4.887  4.890  4.892  4.895  4.899  4.903  4.908  4.913  4.919  4.927  4.935  4.944  4.955  4.968  4.982  4.998  5.017  5.039  5.064  5.092  5.125  5.163  5.206  5.255  5.312  5.378  5.453  5.539  5.638  5.751  5.882  6.031  6.203  6.401  6.627  6.887  7.186  7.529  7.923  8.375  8.894  9.490 10.175 10.960 11.862 12.898 14.088 15.453 17.021 18.821 20.887 23.260 25.985              
55632  17 5 226.743360   7.217665 0.205  4.269  4.271  4.274  4.276  4.279  4.282  4.286  4.291  4.296  4.302  4.309  4.317  4.325  4.336  4.348  4.361  4.377  4.395  4.415  4.439  4.466  4.497  4.532  4.573  4.620  4.674  4.736  4.807  4.889  4.983  5.091  5.214  5.356  5.519  5.706  5.921  6.168  6.451  6.776  7.150  7.578  8.071  8.636  9.285 10.030 10.885 11.867 12.995 14.289 15.776 17.482 19.442 21.692              
55632  17 6 226.743360   7.217665 0.153  5.452  5.453  5.455  5.457  5.459  5.461  5.464  5.467  5.471  5.475  5.480  5.486  5.492  5.500  5.508  5.518  5.529  5.542  5.557  5.574  5.594  5.616  5.642  5.672  5.706  5.745  5.790  5.841  5.900  5.968  6.046  6.136  6.239  6.357  6.492  6.648  6.827  7.032  7.267  7.538  7.848  8.204  8.614  9.084  9.623 10.243 10.954 11.770 12.708 13.784 15.020 16.439 18.069              
55632  18 1 228.158565   7.215369 0.154  5.999  6.001  6.002  6.004  6.006  6.008  6.011  6.014  6.018  6.022  6.026  6.032  6.038  6.045  6.053  6.062  6.073  6.085  6.099  6.115  6.134  6.155  6.179  6.207  6.239  6.276  6.319  6.367  6.423  6.487  6.561  6.645  6.742  6.854  6.982  7.129  7.297  7.491  7.713  7.969  8.262  8.598  8.984  9.428  9.937 10.522 11.193 11.964 12.849 13.865 15.032 16.372 17.909              
55632  18 2 228.158565   7.215369 0.205  5.926  5.927  5.929  5.931  5.933  5.935  5.938  5.941  5.945  5.950  5.955  5.960  5.967  5.975  5.983  5.993  6.005  6.018  6.033  6.051  6.071  6.094  6.120  6.150  6.185  6.225  6.271  6.324  6.384  6.453  6.533  6.624  6.729  6.850  6.988  7.147  7.330  7.539  7.780  8.056  8.373  8.737  9.155  9.635 10.186 10.818 11.545 12.379 13.336 14.436 15.698 17.147 18.811              
55632  18 3 228.158565   7.215369 0.169  5.613  5.615  5.617  5.619  5.621  5.624  5.627  5.630  5.635  5.639  5.645  5.651  5.658  5.666  5.676  5.687  5.699  5.714  5.730  5.749  5.771  5.795  5.824  5.857  5.894  5.938  5.987  6.044  6.110  6.185  6.271  6.370  6.484  6.614  6.764  6.936  7.134  7.361  7.621  7.920  8.263  8.658  9.110  9.630 10.226 10.911 11.698 12.601 13.638 14.828 16.195 17.764 19.566              
55632  18 4 228.158565   7.215369 0.167  5.670  5.672  5.674  5.677  5.680  5.683  5.687  5.692  5.697  5.703  5.710  5.718  5.728  5.738  5.750  5.764  5.780  5.798  5.819  5.844  5.871  5.903  5.940  5.982  6.030  6.085  6.149  6.222  6.306  6.402  6.513  6.639  6.785  6.952  7.144  7.365  7.618  7.909  8.242  8.625  9.065  9.570 10.150 10.816 11.580 12.458 13.466 14.623 15.951 17.476 19.227 21.238 23.546              
55632  18 5 228.158565   7.215369 0.207  5.612  5.613  5.615  5.618  5.620  5.623  5.626  5.630  5.634  5.639  5.645  5.652  5.659  5.668  5.678  5.689  5.702  5.717  5.735  5.755  5.777  5.804  5.834  5.868  5.908  5.953  6.005  6.065  6.134  6.213  6.304  6.408  6.528  6.665  6.823  7.004  7.212  7.451  7.725  8.040  8.401  8.816  9.293  9.840 10.468 11.189 12.017 12.967 14.058 15.311 16.750 18.402 20.299              
55632  18 6 228.158565   7.215369 0.154  5.357  5.358  5.360  5.362  5.364  5.367  5.370  5.373  5.377  5.381  5.387  5.393  5.399  5.407  5.416  5.426  5.438  5.452  5.467  5.485  5.506  5.529  5.557  5.588  5.623  5.664  5.711  5.765  5.827  5.899  5.980  6.074  6.182  6.306  6.448  6.611  6.799  7.014  7.261  7.544  7.870  8.244  8.673  9.166  9.731 10.381 11.127 11.983 12.967 14.096 15.392 16.880 18.589              
55632  19 1 230.977519   7.214924 0.152  4.673  4.674  4.676  4.677  4.679  4.681  4.683  4.686  4.689  4.693  4.697  4.702  4.707  4.714  4.721  4.729  4.739  4.750  4.762  4.777  4.794  4.813  4.834  4.860  4.888  4.922  4.960  5.003  5.053  5.111  5.177  5.253  5.340  5.440  5.555  5.686  5.838  6.012  6.211  6.440  6.703  7.005  7.352  7.750  8.207  8.732  9.334 10.026 10.820 11.732 12.779 13.982 15.362              
55632  19 2 230.977519   7.214924 0.206  5.366  5.368  5.369  5.370  5.372  5.374  5.376  5.379  5.382  5.386  5.390  5.394  5.400  5.406  5.413  5.421  5.430  5.440  5.452  5.466  5.482  5.501  5.522  5.546  5.574  5.606  5.642  5.684  5.732  5.788  5.851  5.924  6.008  6.105  6.215  6.342  6.488  6.655  6.847  7.067  7.321  7.611  7.945  8.328  8.768  9.273  9.853 10.519 11.284 12.162 13.170 14.327 15.656              
55632  19 3 230.977519   7.214924 0.165  4.989  4.991  4.992  4.994  4.996  4.998  5.001  5.004  5.008  5.012  5.017  5.022  5.028  5.035  5.044  5.053  5.064  5.076  5.090  5.107  5.125  5.147  5.171  5.200  5.232  5.270  5.313  5.362  5.418  5.483  5.558  5.643  5.742  5.854  5.984  6.133  6.303  6.499  6.724  6.983  7.279  7.620  8.011  8.460  8.976  9.568 10.248 11.028 11.924 12.953 14.134 15.490 17.047              
55632  19 4 230.977519   7.214924 0.168  5.455  5.456  5.458  5.461  5.463  5.466  5.470  5.473  5.478  5.483  5.489  5.496  5.504  5.513  5.523  5.535  5.548  5.564  5.582  5.603  5.626  5.653  5.684  5.720  5.761  5.808  5.862  5.925  5.996  6.078  6.172  6.280  6.404  6.546  6.710  6.897  7.113  7.360  7.644  7.970  8.345  8.775  9.268  9.835 10.486 11.233 12.091 13.075 14.206 15.504 16.995 18.707 20.672              
55632  19 5 230.977519   7.214924 0.207  5.251  5.252  5.254  5.256  5.258  5.260  5.263  5.266  5.269  5.274  5.278  5.284  5.290  5.297  5.306  5.315  5.326  5.338  5.353  5.369  5.388  5.410  5.435  5.463  5.496  5.534  5.577  5.627  5.684  5.750  5.825  5.911  6.011  6.125  6.256  6.406  6.578  6.776  7.004  7.265  7.564  7.909  8.304  8.757  9.278  9.876 10.563 11.351 12.257 13.296 14.489 15.859 17.432              
55632  19 6 230.977519   7.214924 0.156  5.862  5.863  5.864  5.866  5.867  5.869  5.871  5.874  5.877  5.880  5.884  5.888  5.893  5.899  5.905  5.913  5.921  5.931  5.942  5.955  5.970  5.988  6.007  6.030  6.056  6.086  6.120  6.159  6.205  6.256  6.316  6.384  6.463  6.553  6.657  6.775  6.912  7.068  7.248  7.455  7.692  7.964  8.277  8.635  9.047  9.520 10.063 10.687 11.403 12.225 13.169 14.253 15.497              
55632  20 1 232.385516   7.213101 0.154  5.742  5.743  5.744  5.746  5.747  5.749  5.751  5.753  5.756  5.759  5.763  5.767  5.771  5.777  5.783  5.790  5.798  5.807  5.818  5.830  5.844  5.860  5.879  5.900  5.925  5.953  5.985  6.022  6.065  6.114  6.170  6.234  6.308  6.393  6.490  6.602  6.731  6.878  7.047  7.242  7.465  7.721  8.016  8.354  8.742  9.187  9.698 10.286 10.960 11.734 12.623 13.643 14.815              
55632  20 2 232.385516   7.213101 0.205  5.143  5.144  5.146  5.147  5.149  5.151  5.153  5.156  5.159  5.162  5.166  5.171  5.176  5.182  5.189  5.197  5.206  5.216  5.228  5.242  5.257  5.276  5.296  5.320  5.347  5.379  5.415  5.456  5.504  5.558  5.621  5.693  5.775  5.870  5.979  6.104  6.247  6.412  6.601  6.818  7.067  7.354  7.682  8.060  8.493  8.990  9.561 10.217 10.970 11.834 12.826 13.966 15.274              
55632  20 3 232.385516   7.213101 0.162  5.156  5.157  5.159  5.160  5.162  5.165  5.167  5.170  5.174  5.178  5.182  5.187  5.193  5.200  5.208  5.217  5.227  5.239  5.253  5.269  5.287  5.308  5.331  5.359  5.390  5.426  5.467  5.515  5.569  5.632  5.704  5.786  5.881  5.989  6.114  6.258  6.422  6.611  6.828  7.077  7.363  7.691  8.068  8.501  8.998  9.568 10.223 10.976 11.839 12.831 13.969 15.276 16.777              
55632  20 4 232.385516   7.213101 0.169  5.104  5.105  5.107  5.109  5.112  5.115  5.118  5.122  5.126  5.131  5.137  5.143  5.151  5.159  5.169  5.181  5.194  5.209  5.226  5.246  5.268  5.294  5.324  5.358  5.398  5.443  5.495  5.555  5.623  5.702  5.792  5.896  6.014  6.151  6.308  6.488  6.695  6.932  7.204  7.517  7.877  8.289  8.763  9.306  9.931 10.647 11.470 12.415 13.500 14.746 16.176 17.818 19.703              
55632  20 5 232.385516   7.213101 0.207  4.717  4.719  4.720  4.722  4.724  4.727  4.730  4.733  4.737  4.741  4.746  4.752  4.759  4.766  4.775  4.785  4.797  4.810  4.825  4.843  4.863  4.886  4.912  4.943  4.978  5.018  5.064  5.117  5.177  5.247  5.327  5.419  5.524  5.645  5.784  5.944  6.127  6.337  6.578  6.856  7.174  7.539  7.959  8.441  8.994  9.629 10.358 11.195 12.157 13.260 14.527 15.982 17.653              
55632  20 6 232.385516   7.213101 0.156  5.917  5.918  5.919  5.921  5.922  5.924  5.926  5.929  5.931  5.935  5.938  5.943  5.948  5.953  5.960  5.967  5.976  5.985  5.997  6.010  6.024  6.041  6.061  6.083  6.109  6.139  6.173  6.212  6.257  6.308  6.367  6.435  6.513  6.602  6.705  6.822  6.958  7.113  7.291  7.496  7.731  8.001  8.310  8.666  9.074  9.543 10.082 10.700 11.410 12.224 13.160 14.234 15.467              
55632  21 1 235.211785   7.215825 0.156  6.386  6.388  6.389  6.391  6.392  6.394  6.397  6.399  6.402  6.406  6.410  6.415  6.420  6.426  6.433  6.441  6.450  6.461  6.473  6.487  6.503  6.522  6.543  6.567  6.595  6.627  6.664  6.707  6.755  6.811  6.875  6.949  7.033  7.130  7.242  7.369  7.516  7.685  7.878  8.100  8.355  8.648  8.985  9.371  9.814 10.323 10.907 11.578 12.349 13.233 14.248 15.414 16.753              
55632  21 2 235.211785   7.215825 0.204  5.790  5.791  5.793  5.795  5.796  5.799  5.801  5.804  5.807  5.811  5.816  5.821  5.826  5.833  5.841  5.849  5.860  5.871  5.884  5.899  5.917  5.937  5.960  5.986  6.017  6.052  6.092  6.138  6.190  6.251  6.320  6.400  6.492  6.597  6.718  6.857  7.016  7.199  7.409  7.650  7.927  8.244  8.609  9.028  9.509 10.061 10.695 11.423 12.259 13.219 14.321 15.586 17.038              
55632  21 3 235.211785   7.215825 0.164  5.496  5.497  5.499  5.501  5.503  5.505  5.507  5.510  5.514  5.518  5.522  5.528  5.534  5.541  5.548  5.558  5.568  5.580  5.594  5.609  5.627  5.648  5.672  5.700  5.731  5.767  5.809  5.856  5.911  5.974  6.046  6.129  6.224  6.333  6.458  6.602  6.767  6.956  7.174  7.424  7.711  8.040  8.419  8.853  9.352  9.924 10.582 11.336 12.203 13.198 14.340 15.652 17.158              
55632  21 4 235.211785   7.215825 0.163  4.965  4.967  4.969  4.972  4.975  4.978  4.982  4.986  4.991  4.997  5.004  5.011  5.020  5.030  5.041  5.055  5.070  5.087  5.107  5.130  5.156  5.186  5.221  5.261  5.306  5.359  5.419  5.488  5.567  5.658  5.763  5.883  6.021  6.179  6.361  6.569  6.809  7.084  7.400  7.762  8.179  8.657  9.205  9.835 10.559 11.389 12.343 13.438 14.695 16.139 17.796 19.699 21.883              
55632  21 5 235.211785   7.215825 0.205  5.980  5.982  5.984  5.986  5.988  5.990  5.993  5.997  6.001  6.005  6.011  6.017  6.023  6.031  6.040  6.051  6.063  6.076  6.092  6.110  6.131  6.154  6.182  6.213  6.249  6.290  6.337  6.392  6.454  6.526  6.608  6.703  6.811  6.936  7.079  7.243  7.432  7.648  7.897  8.182  8.510  8.886  9.318  9.814 10.383 11.037 11.788 12.650 13.639 14.775 16.080 17.578 19.297              
55632  21 6 235.211785   7.215825 0.155  4.729  4.731  4.732  4.734  4.737  4.739  4.742  4.746  4.750  4.754  4.759  4.765  4.772  4.780  4.789  4.799  4.811  4.824  4.840  4.858  4.879  4.902  4.929  4.960  4.996  5.037  5.084  5.138  5.200  5.272  5.353  5.447  5.555  5.679  5.821  5.985  6.172  6.387  6.635  6.918  7.244  7.618  8.048  8.541  9.107  9.757 10.504 11.361 12.345 13.474 14.772 16.261 17.971              
55647   3 1 155.548839  42.205220 0.159  7.116  7.118  7.120  7.123  7.125  7.129  7.132  7.136  7.141  7.146  7.153  7.160  7.168  7.178  7.188  7.201  7.215  7.232  7.250  7.272  7.297  7.325  7.358  7.396  7.439  7.489  7.546  7.611  7.686  7.772  7.871  7.985  8.115  8.265  8.437  8.634  8.861  9.121  9.420  9.763 10.157 10.609 11.128 11.725 12.409 13.195 14.097 15.134 16.323 17.689 19.257 21.057 23.125              
55647   3 2 155.548839  42.205220 0.208  6.273  6.274  6.276  6.279  6.281  6.284  6.288  6.292  6.296  6.302  6.308  6.314  6.322  6.332  6.342  6.354  6.368  6.384  6.402  6.423  6.447  6.474  6.506  6.542  6.584  6.632  6.687  6.750  6.822  6.905  7.001  7.111  7.237  7.381  7.547  7.738  7.956  8.208  8.496  8.827  9.207  9.644 10.145 10.721 11.381 12.140 13.011 14.011 15.159 16.478 17.991 19.729 21.725              
55647   3 3 155.548839  42.205220 0.158  4.942  4.944  4.947  4.950  4.953  4.957  4.961  4.966  4.972  4.978  4.986  4.994  5.004  5.016  5.029  5.044  5.061  5.081  5.103  5.129  5.159  5.193  5.233  5.278  5.330  5.389  5.458  5.536  5.627  5.730  5.849  5.985  6.142  6.322  6.529  6.766  7.038  7.351  7.710  8.122  8.595  9.139  9.763 10.479 11.301 12.246 13.330 14.575 16.004 17.645 19.529 21.692 24.176              
55647   3 4 155.548839  42.205220 0.161  8.003  8.005  8.007  8.010  8.013  8.016  8.020  8.025  8.030  8.036  8.043  8.051  8.060  8.071  8.083  8.096  8.112  8.131  8.152  8.176  8.203  8.235  8.271  8.313  8.361  8.416  8.479  8.552  8.635  8.731  8.841  8.967  9.112  9.279  9.470  9.689  9.941 10.230 10.562 10.943 11.381 11.884 12.461 13.123 13.884 14.757 15.760 16.911 18.233 19.750 21.493 23.493 25.790              
55647   3 5 155.548839  42.205220 0.206  7.681  7.683  7.685  7.687  7.689  7.692  7.696  7.700  7.704  7.709  7.715  7.721  7.729  7.738  7.748  7.759  7.772  7.788  7.805  7.825  7.848  7.874  7.905  7.939  7.979  8.025  8.078  8.138  8.207  8.287  8.378  8.483  8.604  8.742  8.901  9.084  9.293  9.533  9.810 10.127 10.490 10.908 11.388 11.939 12.571 13.298 14.131 15.089 16.188 17.450 18.899 20.562 22.472              
55647   3 6 155.548839  42.205220 0.157  7.662  7.664  7.666  7.668  7.671  7.674  7.678  7.682  7.687  7.692  7.698  7.706  7.714  7.723  7.734  7.747  7.761  7.778  7.797  7.819  7.844  7.873  7.906  7.944  7.987  8.037  8.095  8.161  8.236  8.323  8.423  8.538  8.669  8.821  8.994  9.193  9.422  9.684  9.986 10.332 10.730 11.186 11.710 12.311 13.002 13.795 14.705 15.751 16.951 18.329 19.911 21.728 23.813              
55647   4 1 160.858607  43.204358 0.160 10.477 10.478 10.480 10.482 10.484 10.487 10.490 10.493 10.497 10.501 10.507 10.512 10.519 10.527 10.536 10.546 10.558 10.571 10.587 10.604 10.625 10.648 10.675 10.706 10.741 10.782 10.829 10.882 10.944 11.015 11.096 11.189 11.296 11.419 11.560 11.722 11.908 12.121 12.366 12.648 12.971 13.342 13.768 14.257 14.818 15.463 16.203 17.053 18.029 19.149 20.436 21.912 23.608              
55647   4 2 160.858607  43.204358 0.206  5.308  5.309  5.311  5.313  5.315  5.318  5.321  5.324  5.328  5.332  5.337  5.343  5.350  5.358  5.367  5.377  5.388  5.402  5.417  5.435  5.455  5.478  5.505  5.536  5.571  5.612  5.658  5.711  5.773  5.843  5.924  6.016  6.123  6.245  6.385  6.547  6.732  6.944  7.188  7.468  7.789  8.158  8.582  9.069  9.627 10.269 11.005 11.851 12.822 13.936 15.216 16.685 18.372              
55647   4 3 160.858607  43.204358 0.164  5.886  5.888  5.890  5.892  5.895  5.898  5.901  5.905  5.909  5.914  5.920  5.926  5.934  5.943  5.953  5.964  5.977  5.992  6.010  6.030  6.053  6.079  6.109  6.144  6.184  6.229  6.282  6.342  6.411  6.490  6.582  6.686  6.806  6.944  7.103  7.285  7.493  7.733  8.008  8.324  8.687  9.104  9.582 10.131 10.762 11.486 12.317 13.271 14.367 15.625 17.070 18.728 20.633              
55647   4 4 160.858607  43.204358 0.162  7.975  7.976  7.979  7.981  7.984  7.987  7.991  7.995  8.000  8.006  8.013  8.020  8.029  8.039  8.050  8.063  8.078  8.095  8.115  8.138  8.164  8.194  8.228  8.268  8.313  8.365  8.425  8.494  8.572  8.663  8.767  8.886  9.023  9.180  9.361  9.568  9.806 10.079 10.393 10.753 11.166 11.641 12.186 12.812 13.531 14.356 15.303 16.391 17.640 19.073 20.720 22.610 24.780              
55647   4 5 160.858607  43.204358 0.206  7.743  7.745  7.747  7.749  7.751  7.754  7.757  7.761  7.765  7.770  7.776  7.782  7.790  7.798  7.808  7.819  7.832  7.847  7.864  7.884  7.906  7.932  7.962  7.996  8.035  8.080  8.131  8.190  8.258  8.336  8.426  8.528  8.646  8.782  8.937  9.116  9.321  9.556  9.826 10.136 10.493 10.902 11.371 11.910 12.529 13.240 14.056 14.993 16.069 17.304 18.722 20.350 22.220              
55647   4 6 160.858607  43.204358 0.162  7.626  7.628  7.630  7.633  7.636  7.640  7.644  7.649  7.655  7.661  7.668  7.677  7.686  7.697  7.710  7.725  7.742  7.761  7.783  7.809  7.838  7.871  7.910  7.954  8.005  8.063  8.130  8.207  8.295  8.397  8.513  8.647  8.800  8.976  9.179  9.411  9.677  9.983 10.335 10.738 11.202 11.733 12.344 13.045 13.850 14.775 15.836 17.055 18.454 20.060 21.904 24.022 26.453              
55647   6 1 171.214406  45.204737 0.160  7.727  7.728  7.730  7.732  7.735  7.737  7.741  7.744  7.749  7.753  7.759  7.765  7.773  7.781  7.791  7.802  7.815  7.829  7.846  7.865  7.887  7.913  7.942  7.976  8.014  8.058  8.109  8.167  8.234  8.311  8.399  8.500  8.617  8.750  8.903  9.079  9.281  9.513  9.779 10.085 10.436 10.839 11.302 11.833 12.443 13.144 13.948 14.871 15.931 17.148 18.546 20.150 21.992              
55647   6 2 171.214406  45.204737 0.205  6.840  6.842  6.844  6.846  6.848  6.851  6.854  6.858  6.863  6.868  6.873  6.880  6.888  6.896  6.906  6.918  6.931  6.946  6.964  6.984  7.007  7.033  7.063  7.098  7.138  7.184  7.237  7.297  7.366  7.446  7.538  7.643  7.763  7.902  8.061  8.243  8.453  8.693  8.969  9.287  9.651 10.069 10.549 11.100 11.733 12.459 13.293 14.251 15.351 16.613 18.063 19.727 21.638              
55647   6 3 171.214406  45.204737 0.163  6.750  6.752  6.754  6.756  6.759  6.762  6.765  6.769  6.774  6.779  6.785  6.792  6.800  6.809  6.819  6.831  6.845  6.860  6.878  6.899  6.922  6.950  6.981  7.017  7.058  7.105  7.159  7.222  7.293  7.375  7.470  7.578  7.702  7.845  8.009  8.197  8.413  8.661  8.946  9.273  9.648 10.079 10.574 11.142 11.794 12.543 13.403 14.390 15.524 16.826 18.320 20.036 22.006              
55647   6 4 171.214406  45.204737 0.160  4.572  4.574  4.576  4.579  4.582  4.585  4.589  4.594  4.599  4.605  4.612  4.620  4.629  4.639  4.651  4.665  4.681  4.699  4.720  4.744  4.772  4.803  4.840  4.882  4.929  4.984  5.048  5.120  5.203  5.299  5.409  5.535  5.680  5.846  6.037  6.256  6.507  6.796  7.127  7.508  7.945  8.447  9.023  9.684 10.444 11.316 12.317 13.466 14.786 16.301 18.041 20.039 22.332              
55647   6 5 171.214406  45.204737 0.205  6.620  6.622  6.624  6.626  6.628  6.631  6.634  6.638  6.642  6.647  6.653  6.660  6.667  6.676  6.686  6.697  6.710  6.725  6.743  6.763  6.785  6.812  6.842  6.876  6.916  6.961  7.013  7.073  7.142  7.221  7.312  7.416  7.535  7.672  7.830  8.011  8.219  8.457  8.731  9.045  9.406  9.821 10.297 10.843 11.471 12.191 13.018 13.967 15.058 16.309 17.746 19.396 21.291              
55647   6 6 171.214406  45.204737 0.160 11.605 11.607 11.609 11.610 11.613 11.615 11.618 11.621 11.625 11.629 11.634 11.640 11.646 11.654 11.662 11.672 11.683 11.696 11.711 11.728 11.747 11.770 11.796 11.825 11.859 11.898 11.943 11.994 12.053 12.121 12.199 12.288 12.391 12.509 12.644 12.799 12.978 13.182 13.417 13.687 13.997 14.353 14.761 15.230 15.769 16.387 17.097 17.912 18.847 19.922 21.155 22.571 24.197              
55647   7 1 183.140257  47.204231 0.159  8.257  8.259  8.261  8.263  8.265  8.267  8.270  8.274  8.277  8.282  8.287  8.293  8.299  8.307  8.316  8.326  8.337  8.351  8.366  8.384  8.404  8.427  8.454  8.484  8.519  8.559  8.605  8.658  8.719  8.789  8.870  8.962  9.067  9.189  9.328  9.489  9.672  9.883 10.126 10.404 10.724 11.090 11.512 11.995 12.550 13.188 13.920 14.760 15.725 16.833 18.105 19.565 21.242              
55647   7 2 183.140257  47.204231 0.209  7.020  7.022  7.023  7.025  7.027  7.029  7.032  7.035  7.038  7.042  7.046  7.051  7.057  7.064  7.072  7.081  7.091  7.103  7.117  7.132  7.150  7.171  7.194  7.221  7.252  7.288  7.329  7.376  7.430  7.492  7.563  7.645  7.739  7.847  7.971  8.113  8.276  8.463  8.678  8.925  9.209  9.534  9.908 10.337 10.830 11.396 12.045 12.791 13.647 14.631 15.759 17.055 18.543              
55647   7 3 183.140257  47.204231 0.161  6.373  6.375  6.376  6.378  6.380  6.383  6.386  6.389  6.393  6.397  6.402  6.408  6.415  6.422  6.431  6.441  6.453  6.466  6.481  6.499  6.519  6.542  6.568  6.598  6.633  6.673  6.719  6.772  6.832  6.902  6.982  7.073  7.178  7.299  7.438  7.597  7.780  7.989  8.230  8.507  8.825  9.189  9.608 10.089 10.641 11.274 12.002 12.837 13.796 14.898 16.162 17.614 19.280              
55647   7 4 183.140257  47.204231 0.162  9.424  9.426  9.428  9.430  9.432  9.435  9.438  9.442  9.447  9.452  9.457  9.464  9.472  9.480  9.490  9.502  9.515  9.530  9.548  9.568  9.591  9.617  9.647  9.682  9.722  9.768  9.821  9.881  9.950 10.030 10.121 10.226 10.347 10.485 10.644 10.827 11.036 11.277 11.553 11.870 12.234 12.652 13.132 13.683 14.315 15.042 15.876 16.833 17.933 19.195 20.644 22.308 24.219              
55647   7 5 183.140257  47.204231 0.202  7.738  7.740  7.742  7.744  7.746  7.749  7.752  7.756  7.760  7.765  7.771  7.777  7.784  7.793  7.802  7.814  7.826  7.841  7.858  7.877  7.899  7.925  7.954  7.988  8.026  8.071  8.122  8.180  8.247  8.324  8.412  8.514  8.630  8.764  8.918  9.094  9.296  9.529  9.796 10.102 10.454 10.858 11.322 11.854 12.466 13.168 13.974 14.899 15.962 17.182 18.583 20.191 22.038              
55647   7 6 183.140257  47.204231 0.161  8.117  8.119  8.121  8.123  8.126  8.129  8.132  8.136  8.140  8.146  8.152  8.158  8.166  8.175  8.185  8.197  8.211  8.226  8.244  8.265  8.288  8.316  8.347  8.382  8.423  8.470  8.525  8.587  8.658  8.740  8.834  8.941  9.065  9.207  9.371  9.558  9.773 10.020 10.304 10.629 11.003 11.433 11.926 12.492 13.141 13.887 14.744 15.728 16.857 18.153 19.642 21.351 23.313              
55647   8 1 185.197351  47.204112 0.145  6.343  6.345  6.346  6.348  6.351  6.353  6.356  6.359  6.363  6.367  6.372  6.378  6.385  6.392  6.401  6.411  6.423  6.436  6.451  6.468  6.488  6.511  6.537  6.568  6.602  6.642  6.688  6.740  6.801  6.870  6.949  7.041  7.145  7.266  7.404  7.562  7.744  7.953  8.193  8.469  8.785  9.148  9.565 10.044 10.593 11.225 11.949 12.781 13.736 14.833 16.092 17.538 19.198              
55647   8 2 185.197351  47.204112 0.195  8.175  8.176  8.177  8.178  8.180  8.181  8.183  8.186  8.188  8.191  8.194  8.198  8.203  8.208  8.214  8.220  8.228  8.237  8.247  8.259  8.272  8.288  8.305  8.326  8.349  8.376  8.407  8.442  8.482  8.529  8.582  8.644  8.714  8.795  8.888  8.995  9.117  9.258  9.419  9.604  9.817 10.061 10.342 10.664 11.034 11.458 11.945 12.505 13.148 13.885 14.732 15.705 16.821              
55647   8 3 185.197351  47.204112 0.162  6.739  6.740  6.742  6.743  6.745  6.747  6.749  6.752  6.755  6.759  6.763  6.767  6.773  6.779  6.786  6.794  6.803  6.814  6.826  6.840  6.856  6.874  6.896  6.920  6.948  6.980  7.017  7.059  7.108  7.163  7.227  7.301  7.385  7.482  7.594  7.721  7.868  8.036  8.230  8.452  8.707  8.999  9.335  9.721 10.164 10.673 11.257 11.927 12.697 13.581 14.596 15.761 17.099              
55647   8 4 185.197351  47.204112 0.164  7.604  7.605  7.607  7.608  7.610  7.612  7.615  7.618  7.621  7.625  7.630  7.635  7.641  7.647  7.655  7.664  7.674  7.686  7.699  7.714  7.732  7.752  7.776  7.802  7.833  7.868  7.909  7.955  8.008  8.070  8.140  8.221  8.313  8.420  8.542  8.682  8.843  9.028  9.240  9.484  9.764 10.085 10.454 10.878 11.364 11.922 12.564 13.300 14.145 15.115 16.229 17.508 18.977              
55647   8 5 185.197351  47.204112 0.203 15.379 15.380 15.381 15.382 15.383 15.385 15.386 15.388 15.390 15.393 15.395 15.399 15.402 15.407 15.411 15.417 15.423 15.431 15.439 15.449 15.460 15.473 15.487 15.504 15.524 15.546 15.571 15.601 15.634 15.673 15.717 15.768 15.826 15.893 15.970 16.059 16.160 16.277 16.411 16.564 16.741 16.943 17.176 17.443 17.749 18.101 18.505 18.969 19.502 20.113 20.816 21.622 22.547              
55647   8 6 185.197351  47.204112 0.161 10.498 10.499 10.501 10.502 10.504 10.506 10.508 10.511 10.513 10.517 10.521 10.525 10.530 10.536 10.543 10.550 10.559 10.569 10.581 10.594 10.609 10.627 10.647 10.670 10.697 10.727 10.762 10.802 10.849 10.902 10.962 11.032 11.112 11.205 11.310 11.432 11.571 11.731 11.915 12.126 12.368 12.646 12.966 13.332 13.753 14.237 14.791 15.429 16.160 17.000 17.964 19.072 20.343              
55647   9 1 192.559810  48.203588 0.154  7.885  7.887  7.888  7.890  7.893  7.896  7.899  7.902  7.907  7.911  7.917  7.923  7.930  7.939  7.948  7.959  7.972  7.986  8.003  8.022  8.044  8.069  8.098  8.131  8.169  8.212  8.262  8.320  8.386  8.462  8.549  8.649  8.763  8.895  9.046  9.220  9.419  9.648  9.911 10.212 10.559 10.957 11.413 11.938 12.540 13.231 14.024 14.936 15.982 17.183 18.562 20.145 21.963              
55647   9 2 192.559810  48.203588 0.203  9.363  9.364  9.366  9.367  9.369  9.371  9.373  9.376  9.379  9.382  9.386  9.390  9.396  9.402  9.408  9.416  9.425  9.435  9.447  9.461  9.476  9.494  9.515  9.538  9.565  9.597  9.632  9.673  9.720  9.774  9.836  9.908  9.989 10.083 10.191 10.315 10.457 10.620 10.807 11.022 11.269 11.553 11.878 12.252 12.681 13.174 13.740 14.389 15.135 15.991 16.974 18.103 19.399              
55647   9 3 192.559810  48.203588 0.162  8.698  8.699  8.701  8.702  8.704  8.706  8.708  8.711  8.713  8.717  8.721  8.725  8.730  8.736  8.743  8.750  8.759  8.769  8.781  8.795  8.810  8.828  8.848  8.871  8.898  8.928  8.964  9.004  9.050  9.104  9.165  9.235  9.316  9.408  9.515  9.637  9.777  9.938 10.122 10.335 10.578 10.858 11.179 11.547 11.970 12.456 13.014 13.655 14.390 15.235 16.204 17.317 18.595              
55647   9 4 192.559810  48.203588 0.163  7.783  7.784  7.786  7.788  7.790  7.793  7.796  7.799  7.803  7.808  7.813  7.819  7.826  7.834  7.843  7.854  7.866  7.880  7.896  7.914  7.935  7.959  7.987  8.019  8.055  8.097  8.145  8.200  8.264  8.337  8.420  8.516  8.626  8.753  8.898  9.065  9.257  9.476  9.729 10.019 10.352 10.734 11.173 11.676 12.255 12.919 13.681 14.557 15.562 16.716 18.041 19.562 21.309              
55647   9 5 192.559810  48.203588 0.207  9.617  9.618  9.620  9.621  9.623  9.626  9.628  9.632  9.635  9.639  9.644  9.649  9.655  9.662  9.670  9.680  9.690  9.703  9.717  9.733  9.752  9.773  9.797  9.826  9.858  9.895  9.937  9.986 10.042 10.107 10.181 10.266 10.363 10.475 10.604 10.751 10.921 11.115 11.339 11.595 11.890 12.228 12.616 13.062 13.573 14.161 14.835 15.610 16.499 17.520 18.693 20.039 21.584              
55647   9 6 192.559810  48.203588 0.160  8.111  8.112  8.114  8.115  8.118  8.120  8.123  8.126  8.130  8.134  8.139  8.145  8.152  8.159  8.168  8.178  8.189  8.203  8.218  8.235  8.255  8.278  8.304  8.334  8.369  8.408  8.454  8.506  8.566  8.635  8.714  8.805  8.910  9.029  9.167  9.325  9.506  9.714  9.954 10.228 10.543 10.905 11.320 11.797 12.345 12.974 13.696 14.525 15.477 16.569 17.824 19.265 20.919              
55647  10 1 194.663466  48.204348 0.162  5.166  5.167  5.169  5.172  5.175  5.178  5.181  5.186  5.190  5.196  5.202  5.209  5.218  5.227  5.238  5.251  5.265  5.282  5.301  5.323  5.348  5.377  5.410  5.448  5.492  5.542  5.600  5.666  5.742  5.829  5.929  6.044  6.176  6.328  6.502  6.702  6.931  7.195  7.497  7.844  8.243  8.701  9.226  9.830 10.523 11.318 12.231 13.280 14.484 15.867 17.454 19.276 21.369              
55647  10 2 194.663466  48.204348 0.207 10.072 10.074 10.075 10.077 10.079 10.082 10.085 10.088 10.092 10.096 10.101 10.107 10.113 10.121 10.129 10.139 10.150 10.164 10.178 10.196 10.215 10.238 10.264 10.294 10.328 10.367 10.412 10.464 10.524 10.592 10.671 10.761 10.864 10.983 11.119 11.276 11.455 11.662 11.899 12.171 12.483 12.842 13.253 13.726 14.269 14.892 15.607 16.429 17.372 18.455 19.698 21.126 22.765              
55647  10 3 194.663466  48.204348 0.164  7.070  7.071  7.073  7.075  7.077  7.080  7.083  7.086  7.090  7.095  7.100  7.106  7.113  7.121  7.130  7.140  7.152  7.166  7.181  7.199  7.220  7.244  7.271  7.302  7.338  7.379  7.427  7.481  7.543  7.615  7.697  7.792  7.900  8.025  8.168  8.332  8.520  8.737  8.985  9.271  9.598  9.974 10.406 10.902 11.471 12.125 12.875 13.736 14.726 15.861 17.165 18.663 20.382              
55647  10 4 194.663466  48.204348 0.164  7.411  7.412  7.414  7.416  7.418  7.421  7.424  7.428  7.431  7.436  7.441  7.447  7.454  7.462  7.471  7.481  7.493  7.507  7.523  7.541  7.562  7.586  7.613  7.644  7.681  7.722  7.770  7.824  7.887  7.959  8.042  8.137  8.246  8.371  8.515  8.680  8.869  9.087  9.337  9.623  9.953 10.331 10.765 11.263 11.836 12.493 13.247 14.113 15.107 16.249 17.560 19.065 20.793              
55647  10 5 194.663466  48.204348 0.205 10.159 10.160 10.161 10.163 10.164 10.166 10.169 10.171 10.174 10.178 10.182 10.186 10.191 10.197 10.204 10.212 10.221 10.232 10.244 10.257 10.273 10.291 10.312 10.336 10.363 10.395 10.431 10.472 10.520 10.575 10.638 10.710 10.792 10.887 10.997 11.122 11.266 11.431 11.620 11.838 12.088 12.375 12.705 13.083 13.517 14.016 14.589 15.246 16.001 16.868 17.863 19.006 20.317              
55647  10 6 194.663466  48.204348 0.159  5.635  5.637  5.639  5.641  5.644  5.646  5.650  5.654  5.658  5.663  5.669  5.676  5.683  5.692  5.702  5.714  5.727  5.742  5.760  5.780  5.803  5.830  5.861  5.896  5.936  5.982  6.035  6.096  6.166  6.247  6.339  6.445  6.567  6.706  6.867  7.051  7.262  7.505  7.783  8.103  8.471  8.892  9.377  9.933 10.571 11.304 12.146 13.112 14.221 15.495 16.957 18.636 20.564              
55647  11 1 204.167326   8.217902 0.155  9.670  9.672  9.674  9.676  9.678  9.681  9.684  9.688  9.692  9.697  9.703  9.709  9.716  9.725  9.734  9.746  9.758  9.773  9.790  9.809  9.832  9.857  9.886  9.920  9.959 10.003 10.054 10.112 10.180 10.257 10.345 10.447 10.563 10.697 10.851 11.028 11.230 11.463 11.730 12.037 12.390 12.794 13.259 13.792 14.404 15.107 15.914 16.841 17.905 19.127 20.529 22.140 23.989              
55647  11 2 204.167326   8.217902 0.204  7.052  7.054  7.056  7.059  7.061  7.065  7.068  7.072  7.077  7.083  7.089  7.096  7.105  7.114  7.125  7.138  7.153  7.169  7.189  7.211  7.236  7.265  7.298  7.336  7.380  7.431  7.489  7.555  7.632  7.719  7.820  7.935  8.068  8.220  8.395  8.596  8.827  9.091  9.395  9.744 10.145 10.605 11.133 11.739 12.435 13.235 14.153 15.206 16.416 17.805 19.400 21.232 23.334              
55647  11 3 204.167326   8.217902 0.169  6.053  6.055  6.057  6.060  6.062  6.065  6.069  6.073  6.078  6.083  6.090  6.097  6.105  6.115  6.125  6.138  6.152  6.169  6.188  6.209  6.234  6.263  6.296  6.334  6.377  6.427  6.484  6.549  6.625  6.711  6.811  6.925  7.055  7.206  7.378  7.576  7.804  8.065  8.365  8.709  9.105  9.558 10.080 10.678 11.365 12.154 13.059 14.099 15.293 16.663 18.237 20.044 22.118              
55647  11 4 204.167326   8.217902 0.170  6.171  6.173  6.176  6.179  6.183  6.187  6.192  6.198  6.204  6.211  6.220  6.230  6.241  6.253  6.268  6.285  6.304  6.327  6.352  6.381  6.415  6.453  6.498  6.549  6.607  6.674  6.751  6.839  6.941  7.057  7.191  7.345  7.521  7.724  7.956  8.223  8.530  8.881  9.285  9.749 10.282 10.893 11.595 12.402 13.327 14.390 15.610 17.011 18.619 20.466 22.586 25.020 27.815              
55647  11 5 204.167326   8.217902 0.204  5.695  5.697  5.699  5.702  5.704  5.708  5.711  5.716  5.720  5.726  5.732  5.740  5.748  5.758  5.769  5.782  5.796  5.813  5.833  5.855  5.880  5.909  5.943  5.982  6.026  6.077  6.135  6.202  6.279  6.367  6.469  6.585  6.719  6.872  7.048  7.251  7.483  7.750  8.056  8.407  8.811  9.275  9.807 10.418 11.119 11.925 12.849 13.911 15.130 16.530 18.137 19.982 22.101              
55647  11 6 204.167326   8.217902 0.156  7.268  7.269  7.272  7.274  7.277  7.280  7.284  7.289  7.294  7.300  7.306  7.314  7.323  7.333  7.344  7.358  7.373  7.390  7.411  7.434  7.460  7.491  7.526  7.566  7.612  7.665  7.726  7.796  7.876  7.968  8.073  8.195  8.334  8.494  8.677  8.888  9.130  9.408  9.727 10.094 10.514 10.997 11.552 12.188 12.919 13.759 14.722 15.829 17.099 18.558 20.232 22.155 24.362              
55647  12 1 205.585797   8.214464 0.154  6.919  6.921  6.923  6.926  6.929  6.932  6.936  6.941  6.946  6.952  6.959  6.967  6.976  6.987  6.999  7.013  7.028  7.047  7.068  7.092  7.119  7.151  7.187  7.229  7.277  7.332  7.396  7.468  7.552  7.648  7.758  7.884  8.029  8.195  8.386  8.606  8.858  9.147  9.479  9.861 10.298 10.801 11.378 12.041 12.802 13.675 14.679 15.830 17.152 18.671 20.414 22.415 24.713              
55647  12 2 205.585797   8.214464 0.206  6.715  6.717  6.719  6.721  6.724  6.727  6.731  6.735  6.739  6.745  6.751  6.758  6.766  6.776  6.786  6.799  6.813  6.829  6.848  6.869  6.894  6.922  6.954  6.992  7.034  7.083  7.140  7.204  7.279  7.364  7.462  7.574  7.703  7.851  8.021  8.216  8.441  8.698  8.994  9.333  9.723 10.170 10.684 11.273 11.950 12.728 13.620 14.645 15.822 17.173 18.724 20.505 22.549              
55647  12 3 205.585797   8.214464 0.166  4.668  4.670  4.673  4.676  4.680  4.684  4.689  4.694  4.700  4.708  4.716  4.726  4.736  4.749  4.763  4.780  4.799  4.821  4.846  4.874  4.907  4.945  4.989  5.039  5.096  5.162  5.237  5.324  5.424  5.538  5.670  5.820  5.993  6.192  6.420  6.682  6.983  7.329  7.725  8.181  8.703  9.304  9.993 10.784 11.693 12.736 13.934 15.309 16.887 18.700 20.782 23.171 25.915              
55647  12 4 205.585797   8.214464 0.168  6.832  6.835  6.837  6.840  6.843  6.847  6.851  6.856  6.862  6.869  6.876  6.885  6.895  6.906  6.919  6.934  6.951  6.971  6.994  7.020  7.050  7.084  7.124  7.169  7.221  7.281  7.350  7.428  7.519  7.623  7.742  7.879  8.036  8.216  8.424  8.662  8.935  9.248  9.609 10.022 10.497 11.042 11.668 12.386 13.211 14.158 15.246 16.494 17.928 19.574 21.464 23.634 26.125              
55647  12 5 205.585797   8.214464 0.207  6.035  6.037  6.039  6.042  6.044  6.048  6.051  6.056  6.061  6.066  6.073  6.080  6.089  6.098  6.110  6.122  6.137  6.154  6.174  6.196  6.222  6.251  6.285  6.324  6.368  6.420  6.479  6.546  6.624  6.713  6.815  6.932  7.067  7.222  7.399  7.603  7.837  8.106  8.415  8.769  9.176  9.644 10.180 10.796 11.503 12.315 13.247 14.318 15.547 16.958 18.578 20.438 22.574              
55647  12 6 205.585797   8.214464 0.157  5.577  5.579  5.582  5.585  5.589  5.593  5.597  5.603  5.609  5.617  5.625  5.634  5.645  5.658  5.672  5.689  5.708  5.730  5.755  5.784  5.817  5.855  5.898  5.948  6.006  6.072  6.148  6.235  6.335  6.449  6.581  6.732  6.906  7.105  7.334  7.597  7.898  8.245  8.642  9.099  9.623 10.225 10.916 11.710 12.621 13.667 14.868 16.247 17.830 19.648 21.735 24.131 26.882              
55647  13 1 206.994382   8.212381 0.158  5.903  5.905  5.906  5.908  5.910  5.913  5.916  5.919  5.923  5.927  5.932  5.938  5.944  5.952  5.960  5.970  5.982  5.995  6.010  6.027  6.046  6.069  6.095  6.125  6.159  6.199  6.244  6.296  6.355  6.423  6.502  6.592  6.695  6.814  6.951  7.107  7.287  7.493  7.730  8.003  8.315  8.674  9.086  9.559 10.101 10.725 11.441 12.262 13.206 14.289 15.533 16.961 18.601              
55647  13 2 206.994382   8.212381 0.209  6.995  6.996  6.998  6.999  7.001  7.003  7.006  7.009  7.012  7.016  7.020  7.025  7.030  7.037  7.044  7.053  7.062  7.074  7.087  7.101  7.118  7.138  7.160  7.186  7.215  7.249  7.288  7.332  7.384  7.442  7.510  7.587  7.676  7.778  7.896  8.030  8.185  8.362  8.566  8.800  9.068  9.377  9.731 10.137 10.604 11.140 11.756 12.462 13.273 14.204 15.274 16.502 17.911              
55647  13 3 206.994382   8.212381 0.169  6.769  6.770  6.772  6.775  6.777  6.780  6.783  6.787  6.792  6.797  6.802  6.809  6.817  6.825  6.836  6.847  6.860  6.876  6.893  6.913  6.936  6.963  6.993  7.028  7.068  7.114  7.167  7.228  7.297  7.378  7.469  7.575  7.696  7.835  7.995  8.178  8.388  8.630  8.907  9.226  9.592 10.012 10.494 11.047 11.683 12.412 13.250 14.212 15.317 16.585 18.041 19.712 21.632              
55647  13 4 206.994382   8.212381 0.158  6.298  6.300  6.303  6.305  6.308  6.312  6.316  6.320  6.326  6.331  6.338  6.346  6.355  6.366  6.378  6.391  6.407  6.425  6.446  6.470  6.497  6.529  6.565  6.606  6.654  6.709  6.771  6.843  6.926  7.021  7.130  7.255  7.399  7.564  7.754  7.971  8.221  8.508  8.837  9.215  9.649 10.148 10.720 11.377 12.131 12.997 13.992 15.134 16.445 17.950 19.678 21.662 23.940              
55647  13 5 206.994382   8.212381 0.206  5.969  5.970  5.972  5.974  5.976  5.979  5.982  5.985  5.989  5.993  5.998  6.004  6.010  6.018  6.027  6.037  6.048  6.062  6.077  6.094  6.114  6.137  6.164  6.194  6.229  6.269  6.315  6.367  6.428  6.497  6.577  6.669  6.774  6.894  7.033  7.192  7.375  7.584  7.825  8.102  8.419  8.784  9.202  9.682 10.234 10.867 11.595 12.430 13.388 14.489 15.753 17.204 18.869              
55647  13 6 206.994382   8.212381 0.151  6.557  6.558  6.560  6.562  6.564  6.567  6.570  6.574  6.578  6.582  6.588  6.594  6.601  6.609  6.618  6.629  6.641  6.655  6.671  6.689  6.710  6.735  6.763  6.795  6.831  6.874  6.922  6.978  7.042  7.115  7.199  7.296  7.407  7.534  7.681  7.849  8.042  8.263  8.518  8.810  9.145  9.530  9.972 10.480 11.062 11.732 12.500 13.382 14.394 15.557 16.892 18.425 20.185              
55649   3 1 143.275309  37.204643 0.159  6.633  6.634  6.636  6.638  6.640  6.643  6.646  6.649  6.653  6.657  6.662  6.668  6.675  6.683  6.691  6.702  6.713  6.727  6.742  6.759  6.780  6.803  6.829  6.860  6.895  6.935  6.982  7.035  7.096  7.166  7.246  7.339  7.445  7.566  7.706  7.867  8.051  8.262  8.505  8.784  9.104  9.472  9.894 10.378 10.935 11.574 12.307 13.149 14.116 15.226 16.501 17.964 19.644              
55649   3 2 143.275309  37.204643 0.201  4.378  4.380  4.382  4.384  4.387  4.389  4.393  4.397  4.401  4.406  4.412  4.419  4.427  4.435  4.446  4.457  4.471  4.486  4.504  4.524  4.547  4.574  4.605  4.640  4.680  4.727  4.780  4.841  4.912  4.993  5.085  5.192  5.314  5.454  5.615  5.800  6.013  6.257  6.537  6.858  7.227  7.651  8.138  8.696  9.338 10.074 10.920 11.891 13.005 14.285 15.755 17.442 19.379              
55649   3 3 143.275309  37.204643 0.162  5.995  5.997  5.999  6.001  6.003  6.006  6.009  6.013  6.017  6.022  6.028  6.035  6.042  6.051  6.061  6.072  6.085  6.100  6.118  6.138  6.160  6.186  6.216  6.251  6.290  6.336  6.388  6.448  6.517  6.596  6.686  6.790  6.910  7.047  7.204  7.385  7.593  7.831  8.105  8.419  8.780  9.194  9.670 10.216 10.843 11.563 12.390 13.339 14.428 15.679 17.116 18.765 20.658              
55649   3 4 143.275309  37.204643 0.161  8.135  8.137  8.139  8.141  8.144  8.146  8.150  8.154  8.158  8.163  8.169  8.176  8.183  8.192  8.202  8.214  8.227  8.242  8.260  8.280  8.303  8.330  8.360  8.395  8.435  8.481  8.534  8.595  8.665  8.745  8.837  8.942  9.064  9.203  9.363  9.546  9.757  9.999 10.277 10.596 10.962 11.383 11.865 12.420 13.056 13.787 14.626 15.589 16.695 17.965 19.423 21.097 23.019              
55649   3 5 143.275309  37.204643 0.206  5.944  5.946  5.948  5.950  5.953  5.955  5.959  5.963  5.967  5.972  5.978  5.985  5.993  6.001  6.012  6.023  6.037  6.052  6.070  6.090  6.113  6.140  6.171  6.206  6.247  6.293  6.347  6.408  6.478  6.559  6.652  6.759  6.881  7.022  7.183  7.368  7.581  7.825  8.105  8.427  8.797  9.221  9.708 10.268 10.910 11.647 12.494 13.466 14.582 15.864 17.335 19.024 20.964              
55649   3 6 143.275309  37.204643 0.161  9.165  9.166  9.168  9.169  9.171  9.173  9.176  9.179  9.182  9.186  9.191  9.196  9.202  9.208  9.216  9.225  9.235  9.247  9.260  9.275  9.293  9.313  9.337  9.363  9.394  9.429  9.470  9.516  9.570  9.631  9.701  9.782  9.875  9.981 10.103 10.243 10.404 10.589 10.802 11.046 11.325 11.647 12.016 12.439 12.926 13.484 14.126 14.862 15.707 16.678 17.792 19.071 20.540              
55649   4 1 149.229406  40.203967 0.160  5.776  5.777  5.779  5.781  5.783  5.785  5.788  5.791  5.795  5.799  5.804  5.810  5.816  5.824  5.832  5.842  5.854  5.867  5.881  5.899  5.918  5.941  5.967  5.996  6.030  6.069  6.114  6.166  6.225  6.293  6.371  6.461  6.564  6.682  6.818  6.973  7.152  7.358  7.593  7.864  8.175  8.532  8.942  9.412  9.952 10.572 11.284 12.102 13.041 14.118 15.356 16.777 18.408              
55649   4 2 149.229406  40.203967 0.207  6.220  6.221  6.223  6.224  6.226  6.228  6.231  6.234  6.237  6.241  6.245  6.250  6.255  6.261  6.269  6.277  6.287  6.298  6.311  6.325  6.342  6.361  6.383  6.409  6.438  6.471  6.510  6.554  6.605  6.663  6.730  6.806  6.894  6.996  7.112  7.245  7.398  7.574  7.775  8.007  8.273  8.578  8.929  9.331  9.793 10.324 10.933 11.632 12.435 13.357 14.416 15.631 17.027              
55649   4 3 149.229406  40.203967 0.163  6.014  6.015  6.016  6.018  6.019  6.021  6.024  6.026  6.029  6.033  6.037  6.041  6.046  6.052  6.059  6.067  6.076  6.087  6.098  6.112  6.128  6.146  6.167  6.191  6.218  6.249  6.285  6.327  6.374  6.429  6.492  6.563  6.646  6.741  6.850  6.975  7.118  7.283  7.472  7.690  7.939  8.225  8.554  8.932  9.365  9.863 10.435 11.091 11.844 12.709 13.702 14.842 16.151              
55649   4 4 149.229406  40.203967 0.163  5.297  5.298  5.300  5.302  5.304  5.307  5.310  5.314  5.318  5.322  5.327  5.334  5.341  5.348  5.358  5.368  5.380  5.394  5.410  5.428  5.449  5.473  5.501  5.533  5.569  5.611  5.659  5.715  5.778  5.851  5.935  6.031  6.141  6.267  6.413  6.579  6.771  6.991  7.243  7.533  7.866  8.248  8.687  9.191  9.769 10.433 11.196 12.071 13.077 14.231 15.556 17.077 18.824              
55649   4 5 149.229406  40.203967 0.207  4.254  4.256  4.257  4.259  4.261  4.264  4.267  4.271  4.275  4.279  4.284  4.290  4.297  4.305  4.314  4.324  4.336  4.350  4.366  4.384  4.405  4.429  4.456  4.487  4.523  4.565  4.612  4.667  4.730  4.802  4.884  4.979  5.088  5.213  5.357  5.522  5.711  5.929  6.178  6.465  6.794  7.172  7.606  8.104  8.676  9.332 10.086 10.951 11.945 13.086 14.396 15.900 17.627              
55649   4 6 149.229406  40.203967 0.159  6.502  6.503  6.505  6.507  6.509  6.512  6.515  6.519  6.523  6.527  6.533  6.539  6.546  6.554  6.563  6.574  6.586  6.601  6.617  6.635  6.657  6.681  6.709  6.742  6.779  6.821  6.870  6.926  6.991  7.065  7.150  7.247  7.359  7.488  7.635  7.805  7.999  8.223  8.479  8.774  9.112  9.500  9.946 10.458 11.045 11.720 12.495 13.384 14.405 15.578 16.924 18.469 20.244              
55649   5 1 153.947753  41.204028 0.159  4.604  4.606  4.607  4.609  4.612  4.614  4.618  4.621  4.625  4.630  4.635  4.641  4.649  4.657  4.666  4.677  4.689  4.703  4.720  4.738  4.760  4.784  4.813  4.845  4.882  4.925  4.974  5.031  5.096  5.170  5.255  5.353  5.466  5.595  5.744  5.914  6.110  6.334  6.592  6.889  7.229  7.619  8.067  8.582  9.173  9.851 10.630 11.524 12.551 13.730 15.084 16.638 18.423              
55649   5 2 153.947753  41.204028 0.205  4.435  4.436  4.438  4.440  4.442  4.444  4.447  4.451  4.455  4.459  4.464  4.470  4.477  4.484  4.493  4.503  4.515  4.528  4.543  4.561  4.581  4.604  4.631  4.662  4.697  4.737  4.783  4.837  4.898  4.968  5.048  5.140  5.246  5.368  5.508  5.668  5.853  6.064  6.307  6.586  6.906  7.274  7.696  8.181  8.737  9.376 10.109 10.952 11.919 13.029 14.304 15.767 17.448              
55649   5 3 153.947753  41.204028 0.160  4.653  4.654  4.656  4.658  4.660  4.663  4.666  4.669  4.673  4.677  4.682  4.688  4.695  4.703  4.711  4.722  4.733  4.746  4.762  4.779  4.799  4.823  4.849  4.880  4.915  4.955  5.001  5.054  5.115  5.185  5.266  5.358  5.464  5.585  5.725  5.885  6.069  6.280  6.523  6.801  7.121  7.488  7.909  8.393  8.949  9.587 10.319 11.160 12.125 13.234 14.507 15.968 17.646              
55649   5 4 153.947753  41.204028 0.164  6.001  6.002  6.004  6.006  6.008  6.011  6.014  6.018  6.022  6.026  6.032  6.038  6.045  6.053  6.062  6.073  6.085  6.099  6.115  6.134  6.155  6.179  6.207  6.240  6.277  6.319  6.368  6.424  6.488  6.562  6.646  6.744  6.855  6.983  7.130  7.299  7.493  7.716  7.972  8.265  8.602  8.989  9.434  9.944 10.530 11.202 11.975 12.861 13.879 15.048 16.390 17.930 19.700              
55649   5 5 153.947753  41.204028 0.203  4.884  4.886  4.888  4.890  4.892  4.895  4.899  4.903  4.907  4.912  4.918  4.925  4.933  4.942  4.952  4.964  4.978  4.993  5.011  5.032  5.055  5.083  5.114  5.149  5.191  5.238  5.292  5.354  5.425  5.507  5.601  5.709  5.833  5.976  6.139  6.327  6.542  6.790  7.074  7.400  7.774  8.204  8.698  9.265  9.915 10.662 11.520 12.505 13.636 14.934 16.425 18.137 20.102              
55649   5 6 153.947753  41.204028 0.158  6.875  6.876  6.878  6.880  6.883  6.886  6.889  6.893  6.897  6.903  6.908  6.915  6.923  6.932  6.942  6.953  6.967  6.982  7.000  7.020  7.043  7.070  7.100  7.135  7.176  7.222  7.275  7.336  7.406  7.487  7.579  7.685  7.807  7.947  8.107  8.291  8.503  8.746  9.025  9.345  9.713 10.135 10.620 11.176 11.815 12.549 13.392 14.359 15.469 16.744 18.208 19.889 21.819              
55649   6 1 157.450249  42.204763 0.160  6.874  6.876  6.877  6.879  6.882  6.885  6.888  6.891  6.895  6.900  6.905  6.912  6.919  6.927  6.936  6.947  6.959  6.973  6.990  7.008  7.030  7.055  7.083  7.115  7.153  7.195  7.245  7.301  7.366  7.440  7.526  7.624  7.736  7.866  8.014  8.185  8.380  8.605  8.863  9.159  9.499  9.890 10.338 10.853 11.444 12.123 12.902 13.796 14.823 16.003 17.357 18.911 20.696              
55649   6 2 157.450249  42.204763 0.204  6.083  6.084  6.086  6.088  6.090  6.092  6.095  6.099  6.102  6.107  6.112  6.117  6.124  6.132  6.140  6.150  6.162  6.175  6.190  6.207  6.227  6.250  6.277  6.307  6.341  6.381  6.427  6.479  6.539  6.608  6.688  6.779  6.883  7.003  7.141  7.300  7.481  7.690  7.930  8.205  8.520  8.883  9.299  9.777 10.326 10.956 11.680 12.510 13.464 14.559 15.817 17.260 18.918              
55649   6 3 157.450249  42.204763 0.163  5.329  5.331  5.333  5.335  5.338  5.341  5.344  5.348  5.353  5.358  5.364  5.371  5.379  5.388  5.398  5.410  5.424  5.440  5.458  5.478  5.502  5.529  5.561  5.597  5.638  5.685  5.740  5.802  5.874  5.956  6.051  6.160  6.284  6.427  6.592  6.781  6.997  7.246  7.532  7.860  8.236  8.669  9.165  9.735 10.390 11.141 12.004 12.994 14.132 15.438 16.937 18.658 20.635              
55649   6 4 157.450249  42.204763 0.164  6.589  6.590  6.592  6.594  6.596  6.599  6.602  6.605  6.609  6.614  6.619  6.625  6.632  6.640  6.649  6.659  6.671  6.685  6.701  6.719  6.739  6.763  6.790  6.822  6.858  6.899  6.946  7.001  7.063  7.135  7.217  7.312  7.421  7.545  7.689  7.853  8.042  8.258  8.507  8.793  9.121  9.498  9.930 10.426 10.997 11.651 12.402 13.265 14.256 15.393 16.699 18.198 19.920              
55649   6 5 157.450249  42.204763 0.206  6.906  6.907  6.909  6.911  6.913  6.915  6.918  6.921  6.925  6.929  6.934  6.939  6.945  6.953  6.961  6.971  6.982  6.994  7.009  7.025  7.044  7.066  7.091  7.120  7.153  7.191  7.235  7.285  7.342  7.408  7.484  7.571  7.671  7.786  7.917  8.069  8.242  8.442  8.670  8.933  9.235  9.581  9.979 10.436 10.960 11.562 12.254 13.047 13.958 15.005 16.206 17.585 19.169              
55649   6 6 157.450249  42.204763 0.160  7.645  7.646  7.648  7.650  7.652  7.655  7.658  7.661  7.666  7.670  7.675  7.682  7.689  7.697  7.706  7.716  7.729  7.743  7.759  7.777  7.798  7.823  7.850  7.882  7.919  7.961  8.010  8.066  8.129  8.203  8.287  8.384  8.495  8.622  8.769  8.937  9.130  9.351  9.606  9.898 10.233 10.618 11.060 11.568 12.150 12.819 13.588 14.470 15.482 16.645 17.980 19.513 21.273              
55649   7 1 165.969628  44.203540 0.161  8.229  8.230  8.231  8.233  8.234  8.236  8.238  8.241  8.244  8.247  8.251  8.255  8.260  8.265  8.272  8.279  8.288  8.298  8.309  8.322  8.336  8.354  8.373  8.395  8.421  8.451  8.485  8.524  8.568  8.620  8.679  8.746  8.824  8.913  9.016  9.134  9.269  9.424  9.602  9.806 10.041 10.311 10.620 10.975 11.383 11.852 12.390 13.007 13.716 14.530 15.465 16.538 17.770              
55649   7 2 165.969628  44.203540 0.204  8.139  8.140  8.142  8.143  8.145  8.148  8.150  8.153  8.156  8.160  8.165  8.170  8.176  8.182  8.190  8.199  8.209  8.221  8.234  8.249  8.267  8.287  8.311  8.337  8.368  8.403  8.444  8.490  8.543  8.605  8.675  8.755  8.848  8.954  9.076  9.217  9.378  9.562  9.775 10.018 10.298 10.619 10.988 11.411 11.897 12.455 13.096 13.831 14.676 15.646 16.759 18.038 19.505              
55649   7 3 165.969628  44.203540 0.161  6.965  6.967  6.968  6.970  6.973  6.975  6.978  6.982  6.986  6.991  6.996  7.002  7.009  7.018  7.027  7.038  7.050  7.064  7.080  7.099  7.120  7.145  7.173  7.205  7.243  7.285  7.334  7.391  7.455  7.529  7.615  7.712  7.825  7.954  8.102  8.272  8.467  8.691  8.948  9.243  9.582  9.972 10.419 10.932 11.521 12.198 12.975 13.867 14.891 16.067 17.417 18.967 20.746              
55649   7 4 165.969628  44.203540 0.164  7.264  7.265  7.267  7.269  7.271  7.273  7.276  7.279  7.282  7.286  7.291  7.296  7.302  7.309  7.317  7.326  7.337  7.349  7.363  7.379  7.398  7.419  7.443  7.471  7.503  7.540  7.582  7.630  7.686  7.750  7.823  7.907  8.004  8.115  8.242  8.389  8.556  8.749  8.971  9.225  9.517  9.852 10.237 10.678 11.185 11.768 12.436 13.204 14.085 15.097 16.259 17.593 19.125              
55649   7 5 165.969628  44.203540 0.202  7.508  7.509  7.511  7.513  7.515  7.518  7.521  7.524  7.528  7.532  7.537  7.543  7.550  7.557  7.566  7.576  7.587  7.601  7.616  7.633  7.653  7.676  7.703  7.733  7.768  7.808  7.854  7.906  7.967  8.036  8.116  8.207  8.312  8.433  8.572  8.731  8.913  9.123  9.364  9.640  9.957 10.322 10.740 11.220 11.772 12.405 13.132 13.966 14.925 16.025 17.288 18.739 20.404              
55649   7 6 165.969628  44.203540 0.162  6.425  6.427  6.428  6.431  6.433  6.436  6.439  6.443  6.447  6.452  6.458  6.464  6.472  6.480  6.490  6.502  6.515  6.530  6.547  6.566  6.589  6.615  6.645  6.679  6.718  6.763  6.815  6.874  6.942  7.020  7.110  7.214  7.332  7.468  7.624  7.803  8.009  8.246  8.517  8.829  9.186  9.597 10.069 10.610 11.232 11.946 12.765 13.706 14.787 16.027 17.451 19.087 20.964              
55649   8 1 167.917139  44.204196 0.116 10.732 10.734 10.737 10.740 10.744 10.748 10.753 10.758 10.764 10.772 10.780 10.790 10.801 10.813 10.828 10.844 10.863 10.885 10.911 10.940 10.973 11.011 11.055 11.105 11.163 11.229 11.305 11.393 11.493 11.608 11.740 11.892 12.067 12.267 12.497 12.761 13.064 13.411 13.811 14.270 14.796 15.401 16.095 16.892 17.807 18.858 20.064 21.449 23.039 24.865 26.961 29.368 32.132              
55649   8 2 167.917139  44.204196 0.194  7.031  7.032  7.034  7.036  7.038  7.041  7.044  7.048  7.052  7.056  7.062  7.068  7.075  7.083  7.092  7.103  7.115  7.129  7.145  7.163  7.184  7.209  7.236  7.268  7.305  7.347  7.396  7.451  7.515  7.588  7.672  7.769  7.880  8.007  8.153  8.321  8.514  8.735  8.989  9.281  9.616 10.000 10.442 10.948 11.530 12.199 12.966 13.847 14.858 16.019 17.352 18.883 20.640              
55649   8 3 167.917139  44.204196 0.162  8.080  8.081  8.083  8.084  8.086  8.088  8.090  8.093  8.096  8.100  8.104  8.109  8.114  8.121  8.128  8.136  8.145  8.156  8.169  8.183  8.200  8.218  8.240  8.265  8.294  8.326  8.364  8.407  8.457  8.514  8.579  8.655  8.741  8.840  8.954  9.084  9.234  9.407  9.604  9.831 10.092 10.391 10.735 11.130 11.582 12.103 12.700 13.385 14.172 15.076 16.114 17.305 18.673              
55649   8 4 167.917139  44.204196 0.164  7.088  7.089  7.091  7.092  7.095  7.097  7.100  7.103  7.107  7.111  7.116  7.122  7.128  7.136  7.144  7.154  7.166  7.179  7.194  7.211  7.230  7.253  7.279  7.309  7.343  7.382  7.427  7.479  7.539  7.607  7.685  7.775  7.878  7.997  8.133  8.289  8.469  8.675  8.912  9.183  9.495  9.853 10.265 10.737 11.279 11.901 12.616 13.436 14.378 15.460 16.702 18.127 19.764              
55649   8 5 167.917139  44.204196 0.208  7.994  7.996  7.997  7.999  8.001  8.003  8.006  8.009  8.012  8.016  8.021  8.026  8.032  8.039  8.047  8.056  8.067  8.079  8.093  8.109  8.127  8.148  8.172  8.200  8.231  8.268  8.310  8.358  8.413  8.476  8.549  8.632  8.728  8.838  8.965  9.110  9.276  9.468  9.687  9.939 10.229 10.561 10.943 11.381 11.884 12.462 13.125 13.887 14.761 15.765 16.917 18.240 19.760              
55649   8 6 167.917139  44.204196 0.161  8.418  8.420  8.421  8.423  8.425  8.427  8.429  8.432  8.435  8.439  8.443  8.448  8.454  8.460  8.468  8.476  8.486  8.497  8.510  8.525  8.542  8.561  8.584  8.610  8.639  8.673  8.712  8.757  8.808  8.867  8.935  9.012  9.101  9.204  9.321  9.456  9.611  9.789  9.994 10.228 10.498 10.807 11.162 11.570 12.038 12.576 13.193 13.901 14.715 15.649 16.721 17.952 19.366              
55649   9 1 187.269697  47.206816 0.156 11.199 11.200 11.201 11.202 11.204 11.206 11.208 11.210 11.213 11.216 11.220 11.224 11.229 11.234 11.240 11.248 11.256 11.266 11.277 11.289 11.304 11.320 11.340 11.362 11.387 11.416 11.449 11.487 11.531 11.581 11.639 11.705 11.781 11.869 11.969 12.084 12.217 12.369 12.543 12.743 12.973 13.237 13.540 13.888 14.288 14.747 15.273 15.878 16.572 17.370 18.285 19.336 20.543              
55649   9 2 187.269697  47.206816 0.207  9.086  9.087  9.088  9.089  9.091  9.093  9.094  9.097  9.099  9.102  9.106  9.110  9.114  9.119  9.125  9.132  9.140  9.148  9.159  9.171  9.184  9.200  9.217  9.238  9.261  9.288  9.319  9.355  9.395  9.442  9.496  9.558  9.629  9.710  9.803  9.911 10.034 10.175 10.338 10.524 10.738 10.984 11.266 11.590 11.962 12.389 12.879 13.442 14.088 14.831 15.683 16.661 17.784              
55649   9 3 187.269697  47.206816 0.163  6.650  6.651  6.653  6.655  6.657  6.659  6.661  6.664  6.668  6.672  6.676  6.681  6.687  6.694  6.702  6.711  6.721  6.733  6.747  6.762  6.780  6.801  6.824  6.852  6.883  6.919  6.960  7.007  7.061  7.123  7.194  7.276  7.371  7.479  7.603  7.745  7.909  8.096  8.312  8.559  8.844  9.170  9.544  9.975 10.468 11.035 11.686 12.434 13.292 14.277 15.409 16.708 18.199              
55649   9 4 187.269697  47.206816 0.163  8.644  8.645  8.647  8.649  8.651  8.654  8.657  8.660  8.664  8.669  8.674  8.680  8.686  8.694  8.703  8.713  8.725  8.739  8.754  8.772  8.793  8.816  8.843  8.874  8.910  8.950  8.997  9.051  9.113  9.184  9.266  9.359  9.467  9.590  9.732  9.894 10.081 10.295 10.542 10.824 11.149 11.521 11.949 12.440 13.004 13.651 14.395 15.248 16.228 17.354 18.645 20.129 21.832              
55649   9 5 187.269697  47.206816 0.207  7.656  7.657  7.659  7.661  7.663  7.665  7.668  7.671  7.674  7.679  7.683  7.689  7.695  7.702  7.710  7.719  7.730  7.742  7.756  7.772  7.791  7.812  7.837  7.865  7.897  7.934  7.977  8.026  8.082  8.146  8.220  8.305  8.403  8.515  8.644  8.791  8.961  9.155  9.379  9.635  9.930 10.268 10.656 11.102 11.614 12.202 12.877 13.652 14.541 15.563 16.735 18.082 19.628              
55649   9 6 187.269697  47.206816 0.159 10.020 10.021 10.022 10.023 10.025 10.027 10.029 10.031 10.034 10.037 10.040 10.045 10.049 10.055 10.061 10.068 10.076 10.086 10.097 10.109 10.123 10.140 10.159 10.180 10.205 10.234 10.266 10.304 10.347 10.397 10.454 10.519 10.594 10.680 10.779 10.892 11.023 11.172 11.344 11.541 11.768 12.028 12.326 12.669 13.063 13.515 14.034 14.629 15.313 16.099 17.000 18.035 19.224              
55649  10 1 189.325424  47.206904 0.159  8.580  8.581  8.582  8.584  8.586  8.588  8.590  8.593  8.596  8.600  8.604  8.609  8.614  8.621  8.628  8.636  8.646  8.657  8.670  8.684  8.701  8.720  8.742  8.767  8.796  8.830  8.868  8.912  8.962  9.020  9.087  9.163  9.251  9.351  9.467  9.600  9.752  9.927 10.128 10.358 10.623 10.927 11.276 11.677 12.137 12.665 13.271 13.968 14.767 15.685 16.739 17.949 19.339              
55649  10 2 189.325424  47.206904 0.204  8.062  8.063  8.065  8.066  8.068  8.071  8.073  8.076  8.080  8.084  8.088  8.094  8.100  8.107  8.115  8.124  8.134  8.146  8.160  8.176  8.195  8.216  8.240  8.268  8.299  8.336  8.378  8.426  8.481  8.545  8.618  8.701  8.798  8.908  9.035  9.180  9.347  9.539  9.759 10.012 10.302 10.635 11.018 11.457 11.962 12.541 13.206 13.969 14.845 15.852 17.007 18.334 19.857              
55649  10 3 189.325424  47.206904 0.163  5.643  5.644  5.646  5.648  5.650  5.652  5.655  5.658  5.662  5.666  5.671  5.677  5.683  5.691  5.699  5.709  5.721  5.734  5.748  5.766  5.785  5.808  5.834  5.863  5.897  5.936  5.981  6.033  6.092  6.160  6.238  6.328  6.431  6.549  6.685  6.840  7.019  7.225  7.460  7.731  8.042  8.399  8.809  9.279  9.819 10.440 11.152 11.969 12.908 13.986 15.223 16.644 18.275              
55649  10 4 189.325424  47.206904 0.166  8.041  8.043  8.044  8.046  8.048  8.051  8.054  8.057  8.060  8.065  8.069  8.075  8.081  8.089  8.097  8.107  8.118  8.130  8.145  8.161  8.181  8.203  8.228  8.257  8.290  8.328  8.372  8.423  8.481  8.547  8.623  8.711  8.812  8.927  9.060  9.212  9.387  9.587  9.818 10.082 10.386 10.735 11.135 11.595 12.123 12.729 13.425 14.223 15.141 16.194 17.403 18.791 20.386              
55649  10 5 189.325424  47.206904 0.207  6.101  6.102  6.104  6.106  6.108  6.111  6.114  6.117  6.121  6.125  6.130  6.136  6.142  6.150  6.158  6.168  6.180  6.193  6.208  6.225  6.245  6.268  6.294  6.324  6.359  6.398  6.444  6.496  6.556  6.625  6.704  6.794  6.899  7.018  7.155  7.313  7.494  7.702  7.941  8.215  8.529  8.890  9.305  9.781 10.328 10.955 11.676 12.503 13.453 14.544 15.796 17.234 18.885              
55649  10 6 189.325424  47.206904 0.159  7.279  7.281  7.282  7.284  7.286  7.289  7.292  7.295  7.299  7.304  7.309  7.315  7.321  7.329  7.338  7.348  7.360  7.374  7.389  7.407  7.427  7.451  7.477  7.508  7.544  7.584  7.631  7.685  7.746  7.817  7.898  7.992  8.099  8.222  8.363  8.525  8.711  8.924  9.169  9.451  9.774 10.145 10.572 11.061 11.623 12.268 13.008 13.858 14.834 15.955 17.242 18.720 20.416              
55649  11 1 196.773396  48.206249 0.157  5.183  5.185  5.188  5.191  5.195  5.199  5.204  5.209  5.215  5.222  5.231  5.240  5.251  5.264  5.278  5.294  5.313  5.335  5.360  5.388  5.421  5.459  5.502  5.552  5.609  5.675  5.750  5.836  5.936  6.050  6.180  6.330  6.503  6.701  6.928  7.189  7.489  7.833  8.228  8.681  9.202  9.800 10.486 11.274 12.179 13.218 14.411 15.780 17.352 19.158 21.231 23.611 26.343              
55649  11 2 196.773396  48.206249 0.206  8.790  8.792  8.794  8.797  8.800  8.803  8.807  8.812  8.817  8.823  8.830  8.838  8.848  8.858  8.870  8.884  8.900  8.918  8.939  8.964  8.991  9.023  9.060  9.102  9.150  9.205  9.269  9.342  9.426  9.522  9.632  9.759  9.905 10.072 10.264 10.484 10.738 11.028 11.362 11.745 12.184 12.689 13.269 13.935 14.699 15.576 16.584 17.741 19.069 20.593 22.344 24.354 26.662              
55649  11 3 196.773396  48.206249 0.162  8.775  8.777  8.780  8.783  8.786  8.790  8.795  8.801  8.807  8.814  8.822  8.831  8.842  8.855  8.869  8.885  8.904  8.925  8.950  8.978  9.011  9.048  9.091  9.141  9.197  9.262  9.337  9.422  9.521  9.633  9.763  9.912 10.083 10.279 10.504 10.763 11.059 11.400 11.792 12.241 12.757 13.349 14.029 14.810 15.707 16.736 17.918 19.275 20.833 22.622 24.675 27.033 29.741              
55649  11 4 196.773396  48.206249 0.164  6.789  6.791  6.794  6.797  6.801  6.805  6.809  6.815  6.821  6.828  6.836  6.846  6.857  6.869  6.884  6.900  6.919  6.941  6.965  6.994  7.027  7.064  7.108  7.157  7.214  7.280  7.355  7.441  7.540  7.654  7.784  7.934  8.106  8.303  8.530  8.791  9.090  9.433  9.827 10.279 10.799 11.395 12.080 12.867 13.770 14.806 15.996 17.363 18.932 20.733 22.802 25.176 27.903              
55649  11 5 196.773396  48.206249 0.205  7.553  7.555  7.558  7.561  7.564  7.568  7.572  7.578  7.583  7.590  7.598  7.607  7.617  7.628  7.642  7.657  7.675  7.695  7.718  7.745  7.776  7.811  7.852  7.898  7.951  8.013  8.083  8.164  8.256  8.363  8.485  8.625  8.786  8.971  9.183  9.427  9.707 10.028 10.397 10.821 11.307 11.865 12.507 13.243 14.088 15.058 16.172 17.452 18.920 20.607 22.543 24.766 27.318              
55649  11 6 196.773396  48.206249 0.157  6.238  6.241  6.243  6.246  6.250  6.254  6.258  6.264  6.270  6.277  6.285  6.294  6.304  6.317  6.330  6.346  6.365  6.386  6.410  6.437  6.469  6.506  6.548  6.596  6.651  6.715  6.787  6.871  6.967  7.077  7.204  7.349  7.516  7.708  7.928  8.180  8.470  8.803  9.185  9.624 10.128 10.707 11.371 12.134 13.010 14.015 15.170 16.495 18.017 19.764 21.771 24.074 26.719              
55649  12 1 198.868920  48.205347 0.160  8.782  8.784  8.786  8.788  8.791  8.795  8.798  8.803  8.808  8.814  8.820  8.828  8.837  8.847  8.859  8.872  8.887  8.905  8.925  8.948  8.975  9.006  9.041  9.081  9.128  9.181  9.242  9.312  9.392  9.485  9.591  9.713  9.853 10.013 10.198 10.409 10.652 10.931 11.252 11.620 12.042 12.527 13.084 13.723 14.458 15.300 16.268 17.379 18.655 20.120 21.801 23.732 25.949              
55649  12 2 198.868920  48.205347 0.206  8.489  8.491  8.493  8.496  8.498  8.502  8.505  8.509  8.514  8.520  8.526  8.534  8.542  8.552  8.563  8.575  8.590  8.607  8.626  8.648  8.674  8.703  8.736  8.775  8.819  8.870  8.928  8.995  9.071  9.159  9.261  9.377  9.510  9.663  9.839 10.041 10.272 10.538 10.844 11.194 11.597 12.059 12.590 13.199 13.899 14.702 15.624 16.683 17.899 19.295 20.898 22.738 24.851              
55649  12 3 198.868920  48.205347 0.164  7.618  7.620  7.622  7.625  7.628  7.631  7.635  7.639  7.644  7.650  7.657  7.665  7.674  7.684  7.695  7.709  7.724  7.742  7.762  7.785  7.812  7.843  7.878  7.918  7.965  8.018  8.079  8.149  8.230  8.322  8.429  8.551  8.691  8.852  9.037  9.249  9.492  9.772 10.093 10.461 10.884 11.370 11.928 12.568 13.304 14.148 15.117 16.230 17.508 18.976 20.660 22.594 24.815              
55649  12 4 198.868920  48.205347 0.163  6.399  6.401  6.404  6.407  6.411  6.415  6.420  6.426  6.432  6.439  6.448  6.458  6.469  6.482  6.496  6.513  6.533  6.555  6.581  6.610  6.644  6.683  6.728  6.779  6.838  6.905  6.982  7.071  7.174  7.291  7.425  7.580  7.758  7.961  8.195  8.464  8.772  9.126  9.533 10.000 10.536 11.151 11.858 12.669 13.600 14.670 15.898 17.308 18.926 20.785 22.918 25.368 28.181              
55649  12 5 198.868920  48.205347 0.205  7.229  7.231  7.233  7.236  7.239  7.243  7.247  7.252  7.257  7.264  7.271  7.279  7.289  7.300  7.312  7.327  7.343  7.362  7.384  7.409  7.438  7.471  7.508  7.552  7.602  7.659  7.725  7.800  7.887  7.987  8.101  8.233  8.383  8.556  8.755  8.983  9.245  9.546  9.891 10.288 10.743 11.266 11.866 12.555 13.346 14.255 15.298 16.495 17.870 19.449 21.261 23.342 25.731              
55649  12 6 198.868920  48.205347 0.160  6.567  6.569  6.571  6.574  6.577  6.580  6.584  6.589  6.594  6.601  6.608  6.616  6.625  6.636  6.648  6.662  6.678  6.697  6.718  6.743  6.771  6.803  6.840  6.883  6.932  6.988  7.052  7.126  7.211  7.309  7.421  7.549  7.697  7.866  8.061  8.285  8.541  8.836  9.174  9.562 10.008 10.520 11.108 11.782 12.557 13.447 14.468 15.641 16.987 18.533 20.308 22.346 24.686              
55649  13 1 208.419580   8.217442 0.155  5.343  5.344  5.346  5.349  5.351  5.354  5.358  5.362  5.366  5.372  5.378  5.385  5.392  5.402  5.412  5.424  5.438  5.454  5.472  5.493  5.517  5.544  5.576  5.612  5.654  5.701  5.756  5.819  5.892  5.975  6.070  6.179  6.305  6.449  6.615  6.805  7.024  7.275  7.563  7.893  8.273  8.709  9.209  9.783 10.443 11.200 12.070 13.069 14.215 15.531 17.042 18.777 20.769              
55649  13 2 208.419580   8.217442 0.204  5.833  5.835  5.837  5.839  5.841  5.845  5.848  5.852  5.857  5.862  5.868  5.875  5.883  5.892  5.902  5.914  5.928  5.944  5.962  5.983  6.007  6.035  6.067  6.103  6.145  6.193  6.248  6.311  6.384  6.467  6.563  6.673  6.799  6.944  7.110  7.301  7.521  7.772  8.062  8.394  8.775  9.212  9.715 10.292 10.954 11.714 12.587 13.590 14.741 16.062 17.580 19.322 21.322              
55649  13 3 208.419580   8.217442 0.167  6.210  6.212  6.214  6.216  6.219  6.223  6.226  6.231  6.236  6.241  6.248  6.256  6.264  6.274  6.286  6.299  6.314  6.331  6.351  6.374  6.401  6.431  6.465  6.505  6.551  6.603  6.663  6.732  6.812  6.903  7.007  7.128  7.265  7.424  7.606  7.814  8.054  8.329  8.645  9.007  9.424  9.902 10.451 11.081 11.805 12.636 13.590 14.685 15.942 17.386 19.044 20.947 23.132              
55649  13 4 208.419580   8.217442 0.168  7.233  7.236  7.239  7.242  7.246  7.250  7.255  7.261  7.268  7.275  7.284  7.294  7.305  7.319  7.334  7.351  7.371  7.394  7.420  7.450  7.485  7.525  7.571  7.623  7.683  7.753  7.832  7.923  8.028  8.148  8.286  8.445  8.627  8.836  9.076  9.351  9.668 10.031 10.448 10.927 11.476 12.108 12.832 13.664 14.619 15.716 16.976 18.421 20.081 21.988 24.176 26.689 29.573              
55649  13 5 208.419580   8.217442 0.206  6.562  6.564  6.567  6.569  6.572  6.575  6.579  6.584  6.589  6.595  6.602  6.609  6.618  6.629  6.640  6.654  6.669  6.687  6.707  6.731  6.758  6.789  6.824  6.865  6.912  6.966  7.027  7.098  7.179  7.273  7.380  7.503  7.644  7.807  7.993  8.207  8.452  8.734  9.058  9.430  9.857 10.347 10.909 11.555 12.297 13.148 14.126 15.249 16.537 18.017 19.716 21.667 23.907              
55649  13 6 208.419580   8.217442 0.152  7.082  7.084  7.086  7.088  7.090  7.093  7.097  7.101  7.105  7.110  7.116  7.123  7.130  7.139  7.149  7.161  7.174  7.190  7.207  7.228  7.251  7.278  7.308  7.344  7.384  7.430  7.484  7.545  7.615  7.696  7.789  7.895  8.017  8.157  8.318  8.503  8.716  8.959  9.239  9.560  9.929 10.353 10.839 11.397 12.039 12.775 13.620 14.590 15.704 16.983 18.452 20.138 22.074              
55649  14 1 209.829929   8.213906 0.155  6.820  6.822  6.824  6.826  6.829  6.832  6.836  6.840  6.845  6.851  6.857  6.864  6.873  6.882  6.893  6.906  6.920  6.937  6.956  6.978  7.004  7.033  7.066  7.105  7.149  7.199  7.257  7.324  7.400  7.488  7.589  7.704  7.837  7.990  8.165  8.366  8.597  8.862  9.166  9.516  9.917 10.377 10.906 11.513 12.211 13.011 13.930 14.985 16.197 17.588 19.185 21.019 23.124              
55649  14 2 209.829929   8.213906 0.206  7.251  7.253  7.255  7.257  7.260  7.263  7.266  7.270  7.274  7.279  7.285  7.292  7.300  7.308  7.318  7.330  7.343  7.359  7.376  7.397  7.420  7.446  7.477  7.512  7.552  7.599  7.652  7.713  7.783  7.863  7.955  8.061  8.183  8.323  8.483  8.667  8.879  9.122  9.400  9.721 10.088 10.510 10.994 11.551 12.189 12.923 13.764 14.731 15.841 17.115 18.578 20.258 22.187              
55649  14 3 209.829929   8.213906 0.167  6.268  6.270  6.272  6.275  6.278  6.281  6.285  6.290  6.295  6.301  6.307  6.315  6.324  6.334  6.346  6.359  6.375  6.392  6.413  6.436  6.463  6.494  6.529  6.570  6.616  6.670  6.731  6.801  6.882  6.975  7.082  7.205  7.345  7.507  7.692  7.905  8.149  8.430  8.752  9.122  9.547 10.035 10.595 11.238 11.976 12.823 13.796 14.914 16.196 17.669 19.360 21.302 23.531              
55649  14 4 209.829929   8.213906 0.168  5.914  5.916  5.919  5.923  5.926  5.931  5.936  5.942  5.948  5.956  5.964  5.974  5.986  5.999  6.014  6.032  6.052  6.075  6.101  6.131  6.166  6.206  6.251  6.304  6.364  6.434  6.513  6.604  6.709  6.829  6.968  7.126  7.308  7.518  7.758  8.033  8.350  8.713  9.130  9.609 10.160 10.791 11.516 12.349 13.304 14.402 15.662 17.109 18.770 20.677 22.867 25.381 28.267              
55649  14 5 209.829929   8.213906 0.207  5.075  5.077  5.079  5.082  5.085  5.089  5.093  5.098  5.104  5.110  5.117  5.126  5.135  5.146  5.159  5.174  5.191  5.210  5.232  5.257  5.286  5.320  5.358  5.402  5.453  5.511  5.578  5.654  5.742  5.844  5.960  6.093  6.246  6.421  6.623  6.854  7.120  7.425  7.775  8.177  8.639  9.169  9.778 10.477 11.280 12.201 13.259 14.473 15.868 17.469 19.307 21.418 23.842              
55649  14 6 209.829929   8.213906 0.157  7.261  7.263  7.265  7.267  7.270  7.273  7.277  7.281  7.286  7.292  7.298  7.306  7.314  7.324  7.335  7.348  7.363  7.380  7.399  7.422  7.447  7.477  7.511  7.550  7.594  7.646  7.704  7.772  7.850  7.939  8.041  8.159  8.294  8.448  8.626  8.830  9.065  9.334  9.643  9.998 10.405 10.873 11.410 12.027 12.735 13.548 14.481 15.552 16.783 18.195 19.817 21.679 23.817              
55649  15 1 211.240500   8.211361 0.155  6.129  6.131  6.132  6.135  6.137  6.140  6.143  6.147  6.151  6.156  6.162  6.169  6.176  6.185  6.195  6.206  6.219  6.234  6.251  6.271  6.294  6.320  6.350  6.384  6.424  6.469  6.521  6.581  6.650  6.729  6.819  6.923  7.042  7.179  7.337  7.517  7.725  7.963  8.236  8.550  8.910  9.324  9.799 10.344 10.970 11.689 12.514 13.462 14.550 15.799 17.234 18.881 20.772              
55649  15 2 211.240500   8.211361 0.203  7.124  7.126  7.127  7.130  7.132  7.135  7.138  7.141  7.145  7.150  7.156  7.162  7.169  7.177  7.186  7.197  7.210  7.224  7.240  7.259  7.281  7.305  7.334  7.366  7.404  7.447  7.496  7.553  7.618  7.693  7.778  7.877  7.990  8.120  8.269  8.440  8.636  8.862  9.121  9.419  9.760 10.152 10.602 11.119 11.713 12.394 13.176 14.074 15.106 16.290 17.649 19.210 21.002              
55649  15 3 211.240500   8.211361 0.167  6.831  6.832  6.834  6.836  6.839  6.842  6.845  6.849  6.853  6.858  6.864  6.871  6.879  6.887  6.897  6.909  6.922  6.937  6.955  6.975  6.998  7.025  7.055  7.090  7.130  7.176  7.229  7.290  7.360  7.440  7.532  7.637  7.759  7.898  8.058  8.241  8.452  8.694  8.971  9.290  9.656 10.077 10.559 11.114 11.750 12.480 13.319 14.282 15.387 16.657 18.114 19.788 21.709              
55649  15 4 211.240500   8.211361 0.167  5.664  5.666  5.668  5.671  5.674  5.677  5.681  5.686  5.691  5.697  5.704  5.712  5.722  5.732  5.744  5.758  5.774  5.793  5.814  5.838  5.866  5.898  5.935  5.977  6.025  6.081  6.144  6.218  6.302  6.398  6.509  6.636  6.782  6.950  7.143  7.364  7.618  7.909  8.244  8.628  9.069  9.576 10.158 10.825 11.592 12.472 13.483 14.644 15.976 17.506 19.262 21.279 23.595              
55649  15 5 211.240500   8.211361 0.209  5.907  5.908  5.910  5.913  5.915  5.918  5.922  5.925  5.930  5.935  5.941  5.948  5.956  5.965  5.975  5.987  6.001  6.016  6.034  6.055  6.078  6.106  6.137  6.173  6.214  6.261  6.315  6.377  6.449  6.531  6.625  6.733  6.857  7.000  7.164  7.352  7.567  7.815  8.100  8.426  8.801  9.232  9.726 10.294 10.945 11.694 12.553 13.539 14.672 15.972 17.465 19.179 21.147              
55649  15 6 211.240500   8.211361 0.155  5.469  5.470  5.472  5.474  5.477  5.479  5.483  5.486  5.490  5.495  5.501  5.507  5.514  5.523  5.532  5.543  5.556  5.570  5.587  5.606  5.628  5.653  5.682  5.715  5.753  5.797  5.847  5.905  5.971  6.047  6.134  6.234  6.350  6.482  6.633  6.807  7.007  7.237  7.500  7.803  8.150  8.549  9.007  9.533 10.137 10.830 11.626 12.540 13.589 14.794 16.177 17.765 19.588              
55649  16 1 212.657175   8.211071 0.157  5.669  5.671  5.673  5.675  5.677  5.680  5.683  5.687  5.691  5.696  5.702  5.709  5.716  5.725  5.734  5.746  5.759  5.774  5.791  5.810  5.833  5.859  5.889  5.923  5.962  6.007  6.059  6.119  6.187  6.265  6.355  6.458  6.577  6.713  6.869  7.049  7.255  7.491  7.763  8.075  8.433  8.844  9.316  9.858 10.480 11.195 12.015 12.957 14.038 15.279 16.705 18.342 20.221              
55649  16 2 212.657175   8.211071 0.203  6.606  6.608  6.610  6.612  6.615  6.618  6.621  6.625  6.630  6.635  6.641  6.648  6.656  6.665  6.675  6.687  6.701  6.717  6.735  6.756  6.780  6.808  6.840  6.876  6.918  6.966  7.021  7.084  7.156  7.240  7.335  7.445  7.571  7.716  7.882  8.073  8.292  8.544  8.833  9.165  9.545  9.983 10.485 11.061 11.723 12.483 13.355 14.357 15.507 16.827 18.343 20.084 22.082              
55649  16 3 212.657175   8.211071 0.164  7.533  7.535  7.537  7.539  7.542  7.545  7.549  7.553  7.557  7.563  7.569  7.576  7.585  7.594  7.605  7.618  7.632  7.648  7.667  7.689  7.714  7.743  7.776  7.813  7.857  7.907  7.964  8.030  8.105  8.192  8.291  8.405  8.536  8.687  8.859  9.058  9.285  9.547  9.847 10.192 10.588 11.042 11.564 12.163 12.850 13.640 14.547 15.588 16.783 18.155 19.731 21.540 23.617              
55649  16 4 212.657175   8.211071 0.165  5.800  5.802  5.805  5.808  5.811  5.815  5.820  5.825  5.831  5.838  5.846  5.855  5.866  5.878  5.891  5.907  5.925  5.946  5.970  5.998  6.029  6.065  6.107  6.155  6.210  6.273  6.345  6.428  6.523  6.633  6.759  6.903  7.069  7.259  7.477  7.728  8.016  8.346  8.726  9.162  9.662 10.237 10.896 11.653 12.523 13.521 14.667 15.983 17.494 19.229 21.221 23.508 26.134              
55649  16 5 212.657175   8.211071 0.210  5.081  5.083  5.086  5.088  5.092  5.095  5.099  5.104  5.109  5.115  5.122  5.131  5.140  5.151  5.163  5.177  5.193  5.212  5.233  5.258  5.286  5.318  5.355  5.398  5.447  5.503  5.568  5.642  5.727  5.824  5.937  6.065  6.213  6.383  6.578  6.801  7.058  7.353  7.692  8.081  8.527  9.040  9.628 10.304 11.079 11.970 12.993 14.167 15.515 17.063 18.840 20.880 23.223              
55649  16 6 212.657175   8.211071 0.158  6.783  6.785  6.787  6.789  6.791  6.794  6.797  6.801  6.805  6.810  6.815  6.821  6.828  6.837  6.846  6.857  6.869  6.884  6.900  6.919  6.940  6.965  6.994  7.027  7.064  7.107  7.157  7.214  7.279  7.354  7.440  7.539  7.652  7.783  7.932  8.104  8.301  8.527  8.787  9.086  9.428  9.822 10.274 10.792 11.388 12.071 12.856 13.758 14.792 15.981 17.345 18.911 20.709              
55649  17 1 233.812815   7.215263 0.155  4.979  4.981  4.983  4.986  4.990  4.993  4.997  5.002  5.008  5.014  5.022  5.030  5.040  5.051  5.064  5.079  5.096  5.116  5.138  5.164  5.193  5.227  5.266  5.311  5.362  5.421  5.488  5.566  5.655  5.758  5.875  6.010  6.165  6.343  6.547  6.781  7.051  7.360  7.715  8.122  8.590  9.127  9.744 10.452 11.265 12.198 13.270 14.500 15.913 17.535 19.398 21.536 23.991              
55649  17 2 233.812815   7.215263 0.208  6.087  6.089  6.091  6.094  6.097  6.100  6.104  6.109  6.114  6.120  6.127  6.135  6.144  6.154  6.166  6.179  6.195  6.213  6.233  6.257  6.284  6.315  6.351  6.392  6.439  6.493  6.555  6.627  6.709  6.803  6.911  7.034  7.177  7.340  7.528  7.743  7.990  8.274  8.600  8.975  9.405  9.898 10.465 11.115 11.862 12.719 13.704 14.834 16.132 17.622 19.333 21.298 23.553              
55649  17 3 233.812815   7.215263 0.166  6.581  6.583  6.586  6.589  6.592  6.596  6.601  6.606  6.612  6.619  6.627  6.636  6.646  6.658  6.671  6.687  6.705  6.726  6.749  6.776  6.807  6.843  6.884  6.932  6.986  7.048  7.119  7.201  7.295  7.403  7.528  7.670  7.834  8.021  8.237  8.484  8.769  9.095  9.470  9.900 10.394 10.961 11.612 12.360 13.218 14.204 15.335 16.634 18.126 19.839 21.805 24.063 26.655              
55649  17 4 233.812815   7.215263 0.165  5.241  5.244  5.248  5.252  5.257  5.263  5.269  5.277  5.286  5.296  5.307  5.320  5.335  5.352  5.372  5.395  5.421  5.451  5.485  5.525  5.570  5.622  5.682  5.750  5.829  5.919  6.023  6.142  6.279  6.436  6.617  6.824  7.062  7.335  7.648  8.008  8.422  8.896  9.441 10.066 10.785 11.609 12.556 13.643 14.891 16.324 17.969 19.858 22.027 24.518 27.377 30.660 34.429              
55649  17 5 233.812815   7.215263 0.200  5.147  5.149  5.153  5.157  5.161  5.166  5.172  5.179  5.187  5.195  5.206  5.217  5.231  5.246  5.264  5.284  5.307  5.334  5.365  5.400  5.440  5.487  5.540  5.602  5.672  5.753  5.845  5.952  6.074  6.215  6.376  6.561  6.773  7.017  7.297  7.619  7.988  8.412  8.899  9.458 10.099 10.836 11.682 12.653 13.768 15.048 16.518 18.206 20.144 22.368 24.923 27.856 31.223              
55649  17 6 233.812815   7.215263 0.150  5.148  5.150  5.153  5.156  5.159  5.164  5.168  5.174  5.180  5.187  5.195  5.205  5.216  5.228  5.243  5.259  5.278  5.300  5.325  5.353  5.386  5.424  5.467  5.517  5.574  5.639  5.714  5.801  5.900  6.014  6.144  6.294  6.467  6.665  6.892  7.152  7.452  7.796  8.190  8.644  9.164  9.761 10.447 11.235 12.139 13.177 14.369 15.738 17.309 19.113 21.184 23.563 26.293              
55649  18 1 238.041918   7.214794 0.155  5.416  5.419  5.422  5.426  5.430  5.434  5.439  5.445  5.452  5.460  5.470  5.480  5.492  5.506  5.522  5.541  5.562  5.586  5.613  5.645  5.682  5.724  5.772  5.827  5.891  5.964  6.048  6.144  6.254  6.381  6.527  6.694  6.886  7.106  7.359  7.650  7.984  8.367  8.806  9.311  9.891 10.556 11.321 12.198 13.205 14.362 15.690 17.214 18.965 20.975 23.283 25.932 28.975              
55649  18 2 238.041918   7.214794 0.207  5.644  5.647  5.650  5.653  5.657  5.661  5.666  5.672  5.679  5.687  5.696  5.706  5.717  5.731  5.746  5.764  5.784  5.808  5.834  5.865  5.900  5.941  5.988  6.041  6.102  6.173  6.254  6.347  6.453  6.576  6.716  6.877  7.063  7.275  7.520  7.800  8.122  8.492  8.916  9.404  9.963 10.605 11.343 12.190 13.162 14.279 15.560 17.032 18.722 20.662 22.890 25.447 28.383              
55649  18 3 238.041918   7.214794 0.167  5.272  5.275  5.278  5.282  5.286  5.290  5.296  5.302  5.309  5.318  5.327  5.338  5.351  5.365  5.382  5.401  5.423  5.448  5.476  5.509  5.547  5.591  5.641  5.698  5.764  5.839  5.926  6.026  6.140  6.272  6.423  6.596  6.795  7.023  7.285  7.586  7.932  8.329  8.784  9.307  9.908 10.597 11.389 12.298 13.342 14.540 15.916 17.496 19.310 21.392 23.783 26.528 29.680              
55649  18 4 238.041918   7.214794 0.167  5.682  5.686  5.690  5.694  5.700  5.706  5.713  5.721  5.730  5.741  5.753  5.768  5.784  5.802  5.824  5.848  5.877  5.909  5.946  5.989  6.038  6.094  6.159  6.233  6.318  6.416  6.528  6.657  6.805  6.975  7.170  7.395  7.652  7.947  8.286  8.676  9.123  9.636 10.226 10.902 11.679 12.571 13.595 14.771 16.122 17.672 19.452 21.495 23.842 26.536 29.629 33.180 37.258              
55649  18 5 238.041918   7.214794 0.203  5.658  5.661  5.664  5.668  5.673  5.679  5.685  5.692  5.700  5.710  5.720  5.733  5.747  5.763  5.782  5.804  5.828  5.857  5.889  5.927  5.970  6.019  6.075  6.140  6.215  6.301  6.399  6.512  6.642  6.791  6.962  7.158  7.384  7.642  7.939  8.281  8.672  9.122  9.638 10.231 10.912 11.694 12.591 13.621 14.804 16.162 17.722 19.512 21.568 23.928 26.638 29.750 33.322              
55649  18 6 238.041918   7.214794 0.154  5.768  5.771  5.773  5.777  5.780  5.785  5.790  5.795  5.802  5.809  5.818  5.828  5.839  5.852  5.867  5.884  5.904  5.926  5.952  5.982  6.016  6.055  6.100  6.152  6.211  6.279  6.358  6.448  6.551  6.669  6.805  6.961  7.140  7.346  7.583  7.854  8.165  8.523  8.934  9.405  9.946 10.568 11.282 12.101 13.042 14.122 15.362 16.786 18.420 20.297 22.452 24.927 27.768              
55649  19 1 239.450530   7.214562 0.153  6.505  6.507  6.509  6.511  6.514  6.517  6.520  6.524  6.528  6.534  6.539  6.546  6.554  6.563  6.573  6.585  6.598  6.614  6.631  6.652  6.675  6.702  6.733  6.768  6.809  6.856  6.909  6.971  7.041  7.122  7.216  7.322  7.445  7.586  7.748  7.934  8.147  8.392  8.673  8.996  9.367  9.792 10.281 10.842 11.486 12.226 13.075 14.050 15.170 16.455 17.931 19.626 21.571              
55649  19 2 239.450530   7.214562 0.207  5.584  5.586  5.588  5.590  5.593  5.597  5.601  5.605  5.610  5.616  5.622  5.630  5.639  5.649  5.661  5.674  5.689  5.707  5.727  5.750  5.777  5.807  5.842  5.882  5.928  5.981  6.042  6.112  6.192  6.284  6.390  6.511  6.650  6.810  6.994  7.205  7.447  7.725  8.044  8.410  8.831  9.314  9.869 10.505 11.237 12.076 13.040 14.146 15.417 16.876 18.550 20.473 22.681              
55649  19 3 239.450530   7.214562 0.167  5.706  5.708  5.710  5.713  5.715  5.719  5.723  5.727  5.732  5.738  5.744  5.752  5.761  5.771  5.782  5.796  5.811  5.828  5.848  5.871  5.898  5.928  5.963  6.003  6.049  6.101  6.162  6.231  6.311  6.403  6.508  6.629  6.767  6.926  7.109  7.319  7.560  7.836  8.154  8.518  8.937  9.418  9.969 10.603 11.330 12.166 13.125 14.226 15.490 16.941 18.608 20.521 22.718              
55649  19 4 239.450530   7.214562 0.165  5.162  5.165  5.168  5.171  5.175  5.180  5.185  5.191  5.197  5.205  5.214  5.224  5.236  5.249  5.265  5.282  5.303  5.326  5.353  5.384  5.419  5.459  5.506  5.559  5.621  5.691  5.772  5.865  5.972  6.094  6.235  6.396  6.582  6.794  7.039  7.319  7.642  8.011  8.436  8.924  9.483 10.126 10.864 11.711 12.684 13.801 15.083 16.556 18.246 20.187 22.416 24.975 27.912              
55649  19 5 239.450530   7.214562 0.204  5.011  5.014  5.016  5.019  5.023  5.026  5.031  5.036  5.042  5.049  5.056  5.065  5.075  5.087  5.101  5.116  5.134  5.154  5.177  5.204  5.235  5.270  5.311  5.358  5.411  5.473  5.543  5.624  5.717  5.824  5.947  6.088  6.249  6.435  6.648  6.893  7.174  7.496  7.866  8.292  8.780  9.340  9.984 10.723 11.571 12.546 13.664 14.948 16.423 18.115 20.059 22.291 24.853              
55649  19 6 239.450530   7.214562 0.157  5.461  5.463  5.465  5.467  5.470  5.473  5.476  5.480  5.485  5.490  5.497  5.504  5.512  5.521  5.532  5.544  5.558  5.574  5.593  5.614  5.639  5.667  5.699  5.737  5.779  5.828  5.884  5.949  6.023  6.108  6.206  6.318  6.447  6.594  6.764  6.959  7.183  7.440  7.735  8.073  8.462  8.908  9.421 10.009 10.685 11.461 12.352 13.374 14.549 15.897 17.445 19.222 21.262              
55649  20 1 240.863480   7.213631 0.157  5.877  5.879  5.881  5.883  5.886  5.889  5.892  5.896  5.901  5.906  5.912  5.919  5.927  5.937  5.947  5.960  5.974  5.990  6.008  6.030  6.054  6.082  6.114  6.151  6.193  6.242  6.298  6.362  6.436  6.520  6.618  6.729  6.857  7.004  7.173  7.367  7.589  7.845  8.138  8.475  8.861  9.305  9.815 10.400 11.072 11.844 12.729 13.746 14.914 16.255 17.794 19.561 21.591              
55649  20 2 240.863480   7.213631 0.208  4.910  4.912  4.914  4.917  4.920  4.923  4.927  4.931  4.937  4.943  4.949  4.957  4.966  4.977  4.989  5.002  5.018  5.036  5.056  5.080  5.107  5.139  5.174  5.216  5.263  5.317  5.380  5.451  5.533  5.628  5.736  5.860  6.003  6.167  6.355  6.571  6.819  7.104  7.431  7.807  8.238  8.733  9.302  9.954 10.704 11.564 12.552 13.686 14.989 16.484 18.200 20.171 22.434              
55649  20 3 240.863480   7.213631 0.169  5.094  5.096  5.098  5.101  5.104  5.108  5.112  5.117  5.122  5.129  5.136  5.144  5.154  5.165  5.177  5.192  5.208  5.228  5.249  5.275  5.303  5.337  5.375  5.418  5.469  5.526  5.592  5.668  5.755  5.855  5.970  6.102  6.254  6.428  6.628  6.857  7.120  7.422  7.769  8.168  8.626  9.151  9.754 10.446 11.242 12.154 13.203 14.406 15.788 17.374 19.196 21.287 23.688              
55649  20 4 240.863480   7.213631 0.167  4.582  4.585  4.588  4.591  4.595  4.599  4.604  4.610  4.616  4.624  4.633  4.643  4.654  4.668  4.683  4.700  4.720  4.743  4.770  4.800  4.835  4.875  4.921  4.973  5.034  5.103  5.183  5.274  5.379  5.500  5.639  5.798  5.980  6.190  6.431  6.707  7.024  7.389  7.807  8.287  8.839  9.472 10.199 11.033 11.991 13.092 14.355 15.805 17.471 19.383 21.578 24.098 26.992              
55649  20 5 240.863480   7.213631 0.201  5.449  5.451  5.453  5.456  5.460  5.463  5.468  5.473  5.479  5.485  5.493  5.501  5.511  5.523  5.536  5.551  5.569  5.588  5.611  5.638  5.668  5.703  5.742  5.788  5.840  5.901  5.970  6.049  6.140  6.245  6.365  6.503  6.662  6.843  7.052  7.292  7.567  7.883  8.246  8.663  9.141  9.691 10.321 11.045 11.877 12.831 13.927 15.186 16.630 18.289 20.194 22.380 24.891              
55649  20 6 240.863480   7.213631 0.153  5.209  5.211  5.213  5.216  5.219  5.223  5.227  5.232  5.237  5.244  5.251  5.259  5.269  5.280  5.292  5.307  5.324  5.343  5.364  5.390  5.419  5.452  5.490  5.533  5.584  5.641  5.707  5.783  5.871  5.971  6.086  6.218  6.369  6.543  6.743  6.972  7.236  7.538  7.885  8.284  8.742  9.267  9.871 10.564 11.359 12.272 13.321 14.525 15.907 17.494 19.316 21.408 23.810              
55649  21 1 242.269901   7.209979 0.157  6.159  6.162  6.164  6.167  6.171  6.175  6.180  6.185  6.192  6.199  6.207  6.217  6.228  6.240  6.254  6.271  6.290  6.312  6.337  6.365  6.398  6.436  6.479  6.529  6.586  6.652  6.727  6.814  6.913  7.027  7.158  7.309  7.481  7.680  7.907  8.169  8.469  8.814  9.209  9.663 10.185 10.784 11.471 12.261 13.167 14.208 15.403 16.774 18.349 20.158 22.234 24.618 27.355              
55649  21 2 242.269901   7.209979 0.205  5.139  5.141  5.144  5.147  5.151  5.155  5.160  5.166  5.172  5.179  5.188  5.197  5.209  5.221  5.236  5.253  5.272  5.294  5.320  5.349  5.383  5.421  5.465  5.516  5.575  5.642  5.718  5.807  5.908  6.025  6.158  6.312  6.488  6.690  6.922  7.189  7.495  7.847  8.251  8.714  9.246  9.857 10.558 11.364 12.288 13.350 14.569 15.969 17.576 19.420 21.539 23.971 26.763              
55649  21 3 242.269901   7.209979 0.164  4.899  4.902  4.905  4.909  4.914  4.919  4.925  4.932  4.940  4.949  4.960  4.972  4.986  5.002  5.020  5.041  5.066  5.093  5.125  5.162  5.204  5.252  5.308  5.371  5.444  5.528  5.624  5.735  5.862  6.008  6.175  6.367  6.588  6.841  7.132  7.466  7.849  8.290  8.795  9.375 10.042 10.807 11.685 12.693 13.851 15.181 16.707 18.459 20.472 22.782 25.434 28.480 31.977              
55649  21 4 242.269901   7.209979 0.164  5.703  5.707  5.710  5.715  5.719  5.725  5.731  5.739  5.747  5.757  5.768  5.781  5.795  5.812  5.832  5.854  5.879  5.909  5.942  5.981  6.025  6.076  6.134  6.201  6.278  6.367  6.468  6.585  6.718  6.872  7.048  7.251  7.483  7.750  8.056  8.408  8.812  9.276  9.808 10.420 11.122 11.928 12.853 13.915 15.135 16.536 18.144 19.990 22.110 24.544 27.338 30.547 34.231              
55649  21 5 242.269901   7.209979 0.206  4.832  4.835  4.838  4.841  4.846  4.850  4.856  4.862  4.869  4.877  4.887  4.898  4.910  4.924  4.941  4.960  4.981  5.006  5.035  5.067  5.105  5.148  5.198  5.255  5.320  5.395  5.481  5.580  5.693  5.824  5.973  6.145  6.342  6.569  6.829  7.128  7.471  7.864  8.316  8.835  9.431 10.115 10.900 11.802 12.837 14.026 15.391 16.958 18.758 20.823 23.195 25.919 29.045              
55649  21 6 242.269901   7.209979 0.155  6.865  6.867  6.870  6.873  6.877  6.881  6.886  6.891  6.898  6.905  6.913  6.923  6.934  6.946  6.960  6.977  6.996  7.018  7.043  7.072  7.105  7.143  7.186  7.236  7.294  7.360  7.435  7.522  7.622  7.736  7.868  8.019  8.192  8.391  8.620  8.882  9.183  9.529  9.926 10.382 10.906 11.507 12.197 12.990 13.899 14.944 16.143 17.520 19.101 20.917 23.001 25.394 28.141              
55649  23 1 243.682905   7.208848 0.159  7.066  7.068  7.070  7.073  7.076  7.079  7.083  7.088  7.093  7.099  7.106  7.113  7.122  7.133  7.145  7.158  7.174  7.192  7.212  7.236  7.263  7.294  7.330  7.371  7.418  7.472  7.535  7.606  7.688  7.782  7.890  8.014  8.157  8.320  8.508  8.724  8.971  9.256  9.582  9.957 10.387 10.881 11.448 12.100 12.847 13.706 14.691 15.823 17.123 18.614 20.327 22.294 24.552              
55649  23 2 243.682905   7.208848 0.204  6.161  6.163  6.166  6.168  6.172  6.176  6.180  6.185  6.191  6.197  6.205  6.214  6.224  6.235  6.249  6.264  6.281  6.301  6.324  6.351  6.381  6.416  6.456  6.502  6.555  6.615  6.685  6.764  6.856  6.961  7.082  7.221  7.380  7.563  7.773  8.014  8.291  8.608  8.973  9.392  9.873 10.425 11.059 11.787 12.623 13.582 14.684 15.949 17.401 19.069 20.984 23.182 25.706              
55649  23 3 243.682905   7.208848 0.162  5.724  5.726  5.729  5.732  5.735  5.739  5.744  5.749  5.755  5.762  5.770  5.779  5.790  5.802  5.816  5.831  5.850  5.871  5.895  5.922  5.954  5.991  6.032  6.080  6.136  6.199  6.272  6.355  6.451  6.561  6.687  6.832  6.999  7.190  7.410  7.662  7.951  8.284  8.665  9.103  9.606 10.184 10.847 11.608 12.482 13.486 14.638 15.961 17.480 19.224 21.226 23.525 26.165              
55649  23 4 243.682905   7.208848 0.165  5.088  5.091  5.094  5.098  5.102  5.106  5.112  5.118  5.125  5.133  5.142  5.153  5.165  5.179  5.195  5.213  5.234  5.259  5.286  5.319  5.355  5.397  5.446  5.502  5.565  5.639  5.723  5.820  5.931  6.058  6.205  6.373  6.565  6.787  7.041  7.333  7.669  8.053  8.495  9.003  9.585 10.254 11.022 11.904 12.917 14.079 15.414 16.946 18.706 20.726 23.045 25.708 28.766              
55649  23 5 243.682905   7.208848 0.204  5.802  5.805  5.808  5.811  5.815  5.820  5.825  5.831  5.838  5.846  5.855  5.865  5.877  5.891  5.907  5.925  5.946  5.970  5.998  6.029  6.066  6.107  6.155  6.210  6.273  6.345  6.428  6.524  6.633  6.759  6.903  7.069  7.260  7.478  7.729  8.017  8.348  8.728  9.164  9.665 10.240 10.900 11.657 12.528 13.527 14.674 15.991 17.503 19.239 21.232 23.521 26.148 29.165              
55649  23 6 243.682905   7.208848 0.154  6.452  6.454  6.457  6.460  6.464  6.468  6.472  6.478  6.484  6.492  6.500  6.510  6.521  6.533  6.548  6.564  6.584  6.606  6.631  6.660  6.693  6.731  6.775  6.825  6.883  6.949  7.026  7.113  7.214  7.329  7.461  7.613  7.788  7.988  8.218  8.482  8.786  9.134  9.534  9.993 10.520 11.125 11.820 12.617 13.533 14.585 15.792 17.179 18.770 20.598 22.696 25.105 27.871              
55649  24 1 245.089044   7.207748 0.159  6.953  6.955  6.958  6.962  6.966  6.971  6.976  6.982  6.989  6.998  7.007  7.018  7.030  7.044  7.060  7.079  7.100  7.125  7.153  7.185  7.223  7.265  7.314  7.371  7.435  7.509  7.594  7.692  7.804  7.933  8.081  8.251  8.446  8.670  8.927  9.223  9.562  9.951 10.398 10.911 11.500 12.177 12.953 13.845 14.869 16.044 17.394 18.943 20.722 22.765 25.111 27.803 30.895              
55649  24 2 245.089044   7.207748 0.201  6.178  6.181  6.185  6.188  6.193  6.198  6.204  6.211  6.219  6.228  6.238  6.250  6.263  6.279  6.297  6.317  6.341  6.368  6.399  6.435  6.476  6.523  6.577  6.639  6.711  6.792  6.886  6.994  7.118  7.260  7.424  7.611  7.826  8.074  8.357  8.683  9.057  9.487  9.980 10.546 11.196 11.943 12.800 13.784 14.914 16.211 17.700 19.410 21.373 23.628 26.216 29.187 32.599              
55649  24 3 245.089044   7.207748 0.163  5.294  5.297  5.301  5.305  5.310  5.316  5.322  5.329  5.338  5.348  5.359  5.372  5.386  5.403  5.423  5.445  5.470  5.500  5.534  5.572  5.617  5.668  5.726  5.794  5.871  5.960  6.061  6.178  6.312  6.467  6.644  6.847  7.080  7.348  7.655  8.008  8.414  8.879  9.413 10.027 10.731 11.540 12.469 13.535 14.759 16.165 17.779 19.632 21.759 24.201 27.006 30.226 33.923              
55649  24 4 245.089044   7.207748 0.162  5.526  5.530  5.534  5.538  5.543  5.549  5.555  5.563  5.572  5.582  5.593  5.606  5.622  5.639  5.659  5.682  5.708  5.739  5.773  5.813  5.859  5.912  5.972  6.041  6.121  6.212  6.317  6.438  6.576  6.735  6.917  7.127  7.367  7.643  7.960  8.324  8.741  9.221  9.772 10.404 11.130 11.963 12.920 14.019 15.281 16.729 18.392 20.301 22.494 25.011 27.901 31.219 35.028              
55649  24 5 245.089044   7.207748 0.202  6.036  6.039  6.042  6.046  6.051  6.056  6.062  6.069  6.077  6.086  6.097  6.109  6.123  6.139  6.157  6.178  6.202  6.230  6.262  6.299  6.340  6.389  6.444  6.508  6.581  6.664  6.760  6.871  6.998  7.143  7.310  7.502  7.723  7.976  8.266  8.599  8.982  9.422  9.927 10.506 11.172 11.935 12.813 13.820 14.976 16.304 17.828 19.578 21.587 23.894 26.543 29.584 33.076              
55649  24 6 245.089044   7.207748 0.160  5.878  5.881  5.884  5.888  5.892  5.898  5.903  5.910  5.918  5.927  5.937  5.949  5.962  5.978  5.995  6.016  6.039  6.066  6.097  6.132  6.173  6.220  6.273  6.335  6.406  6.487  6.580  6.687  6.810  6.951  7.113  7.299  7.512  7.757  8.039  8.362  8.733  9.158  9.647 10.209 10.854 11.594 12.443 13.419 14.539 15.825 17.302 18.998 20.944 23.180 25.746 28.692 32.075              
55652   4 1 146.485161  38.204616 0.157  5.571  5.575  5.578  5.582  5.587  5.592  5.598  5.605  5.614  5.623  5.634  5.646  5.660  5.676  5.695  5.716  5.741  5.769  5.801  5.838  5.881  5.930  5.986  6.050  6.124  6.209  6.307  6.419  6.547  6.695  6.865  7.059  7.283  7.539  7.834  8.172  8.561  9.007  9.519 10.107 10.782 11.557 12.447 13.468 14.641 15.988 17.535 19.310 21.349 23.689 26.377 29.462 33.004              
55652   4 2 146.485161  38.204616 0.206  6.177  6.180  6.183  6.187  6.191  6.195  6.201  6.207  6.214  6.222  6.231  6.242  6.254  6.268  6.284  6.302  6.323  6.347  6.375  6.407  6.444  6.486  6.535  6.590  6.654  6.727  6.811  6.908  7.019  7.146  7.292  7.460  7.652  7.874  8.128  8.419  8.754  9.138  9.580 10.086 10.668 11.336 12.103 12.983 13.994 15.155 16.488 18.018 19.775 21.792 24.108 26.768 29.821              
55652   4 3 146.485161  38.204616 0.163  6.972  6.975  6.978  6.981  6.986  6.991  6.996  7.003  7.010  7.018  7.028  7.039  7.052  7.067  7.084  7.103  7.125  7.151  7.180  7.214  7.252  7.297  7.348  7.406  7.473  7.550  7.639  7.741  7.857  7.991  8.145  8.322  8.525  8.758  9.025  9.332  9.685 10.089 10.554 11.087 11.700 12.403 13.211 14.138 15.202 16.425 17.828 19.439 21.289 23.413 25.852 28.651 31.866              
55652   4 4 146.485161  38.204616 0.165  5.584  5.587  5.591  5.595  5.600  5.606  5.612  5.620  5.629  5.638  5.650  5.663  5.678  5.695  5.715  5.738  5.764  5.794  5.829  5.868  5.914  5.966  6.026  6.095  6.174  6.265  6.369  6.488  6.626  6.783  6.965  7.172  7.411  7.685  8.000  8.361  8.776  9.252  9.799 10.427 11.147 11.975 12.925 14.016 15.269 16.707 18.358 20.254 22.431 24.930 27.800 31.095 34.878              
55652   4 5 146.485161  38.204616 0.206  5.632  5.635  5.638  5.642  5.646  5.651  5.657  5.663  5.671  5.679  5.689  5.700  5.713  5.727  5.744  5.764  5.786  5.812  5.841  5.875  5.913  5.958  6.009  6.067  6.134  6.212  6.300  6.402  6.519  6.653  6.807  6.984  7.187  7.420  7.687  7.995  8.347  8.753  9.218  9.752 10.365 11.068 11.877 12.805 13.870 15.093 16.498 18.110 19.962 22.087 24.528 27.330 30.547              
55652   4 6 146.485161  38.204616 0.161  4.899  4.902  4.905  4.909  4.914  4.919  4.925  4.932  4.940  4.950  4.960  4.972  4.986  5.002  5.021  5.042  5.066  5.094  5.126  5.163  5.205  5.253  5.309  5.373  5.446  5.530  5.627  5.738  5.865  6.011  6.179  6.372  6.593  6.847  7.139  7.474  7.859  8.300  8.807  9.390 10.058 10.825 11.706 12.718 13.880 15.213 16.744 18.502 20.521 22.838 25.499 28.554 32.062              
55652   5 1 151.065145  40.204590 0.157  7.136  7.138  7.141  7.145  7.148  7.153  7.158  7.164  7.170  7.178  7.187  7.197  7.208  7.221  7.237  7.254  7.274  7.297  7.323  7.354  7.389  7.429  7.474  7.527  7.588  7.657  7.737  7.828  7.933  8.054  8.193  8.352  8.534  8.744  8.985  9.261  9.579  9.943 10.362 10.842 11.394 12.027 12.754 13.589 14.548 15.648 16.912 18.363 20.028 21.941 24.137 26.658 29.553              
55652   5 2 151.065145  40.204590 0.206  6.579  6.581  6.583  6.586  6.589  6.593  6.598  6.603  6.608  6.615  6.623  6.631  6.641  6.653  6.666  6.681  6.699  6.718  6.741  6.768  6.798  6.833  6.872  6.918  6.971  7.031  7.100  7.180  7.271  7.376  7.496  7.634  7.793  7.975  8.184  8.424  8.699  9.016  9.379  9.796 10.275 10.825 11.456 12.181 13.013 13.969 15.066 16.325 17.771 19.432 21.338 23.527 26.041              
55652   5 3 151.065145  40.204590 0.162  5.716  5.718  5.721  5.724  5.727  5.732  5.736  5.742  5.748  5.755  5.764  5.773  5.784  5.796  5.811  5.827  5.846  5.868  5.893  5.922  5.954  5.992  6.036  6.085  6.143  6.208  6.284  6.370  6.469  6.584  6.714  6.865  7.038  7.236  7.463  7.725  8.025  8.369  8.765  9.219  9.740 10.339 11.026 11.816 12.722 13.762 14.957 16.328 17.903 19.711 21.787 24.170 26.907              
55652   5 4 151.065145  40.204590 0.162  5.223  5.226  5.229  5.233  5.238  5.243  5.249  5.256  5.265  5.274  5.284  5.296  5.310  5.326  5.345  5.366  5.390  5.418  5.450  5.487  5.529  5.577  5.633  5.697  5.770  5.854  5.951  6.062  6.189  6.335  6.503  6.696  6.917  7.171  7.463  7.797  8.182  8.623  9.130  9.712 10.380 11.147 12.028 13.039 14.200 15.534 17.064 18.822 20.839 23.156 25.816 28.870 32.376              
55652   5 5 151.065145  40.204590 0.208  5.460  5.462  5.465  5.469  5.473  5.477  5.482  5.488  5.495  5.503  5.512  5.522  5.534  5.547  5.563  5.581  5.601  5.625  5.652  5.683  5.718  5.759  5.806  5.860  5.922  5.993  6.075  6.169  6.276  6.400  6.542  6.705  6.892  7.106  7.353  7.636  7.961  8.334  8.763  9.254  9.819 10.468 11.212 12.067 13.049 14.175 15.469 16.955 18.661 20.619 22.867 25.449 28.413              
55652   5 6 151.065145  40.204590 0.161  5.104  5.107  5.111  5.115  5.119  5.124  5.130  5.137  5.145  5.154  5.164  5.176  5.189  5.205  5.223  5.243  5.267  5.294  5.325  5.361  5.401  5.448  5.502  5.564  5.635  5.717  5.811  5.918  6.042  6.184  6.346  6.533  6.748  6.995  7.277  7.602  7.975  8.404  8.896  9.460 10.108 10.853 11.707 12.689 13.815 15.109 16.594 18.299 20.257 22.504 25.085 28.049 31.451              
55652  15 1 205.184862  48.205360 0.161 10.435 10.437 10.440 10.443 10.446 10.450 10.454 10.460 10.466 10.472 10.480 10.489 10.500 10.512 10.525 10.541 10.559 10.580 10.603 10.631 10.662 10.698 10.739 10.786 10.841 10.903 10.975 11.057 11.152 11.260 11.385 11.528 11.692 11.881 12.097 12.346 12.632 12.959 13.336 13.768 14.264 14.833 15.487 16.238 17.100 18.090 19.226 20.531 22.029 23.749 25.724 27.991 30.595              
55652  15 2 205.184862  48.205360 0.205  9.458  9.460  9.463  9.466  9.469  9.473  9.478  9.483  9.489  9.496  9.504  9.513  9.523  9.535  9.549  9.565  9.583  9.604  9.628  9.655  9.687  9.723  9.765  9.812  9.867  9.930 10.002 10.085 10.180 10.290 10.415 10.559 10.725 10.915 11.133 11.383 11.671 12.001 12.380 12.815 13.315 13.889 14.548 15.304 16.172 17.170 18.314 19.629 21.138 22.871 24.860 27.144 29.767              
55652  15 3 205.184862  48.205360 0.161 11.273 11.275 11.278 11.281 11.284 11.288 11.293 11.298 11.304 11.311 11.319 11.328 11.338 11.350 11.364 11.380 11.398 11.418 11.442 11.470 11.501 11.537 11.578 11.626 11.681 11.743 11.815 11.898 11.992 12.101 12.226 12.370 12.535 12.724 12.941 13.190 13.477 13.805 14.183 14.616 15.114 15.685 16.341 17.094 17.959 18.951 20.091 21.400 22.902 24.628 26.608 28.883 31.494              
55652  15 4 205.184862  48.205360 0.163  9.410  9.412  9.415  9.419  9.423  9.427  9.433  9.439  9.446  9.453  9.463  9.473  9.485  9.499  9.515  9.533  9.554  9.578  9.606  9.638  9.674  9.716  9.764  9.819  9.882  9.955 10.038 10.134 10.244 10.370 10.515 10.682 10.873 11.093 11.345 11.634 11.966 12.347 12.785 13.288 13.865 14.528 15.289 16.163 17.166 18.318 19.640 21.159 22.902 24.904 27.202 29.841 32.870              
55652  15 5 205.184862  48.205360 0.206  8.775  8.777  8.780  8.784  8.788  8.792  8.798  8.804  8.811  8.819  8.828  8.838  8.850  8.864  8.880  8.898  8.919  8.943  8.971  9.003  9.039  9.081  9.129  9.184  9.247  9.320  9.403  9.499  9.609  9.735  9.880 10.047 10.238 10.457 10.709 10.999 11.331 11.712 12.150 12.653 13.230 13.893 14.654 15.527 16.530 17.682 19.004 20.522 22.266 24.267 26.565 29.203 32.232              
55652  15 6 205.184862  48.205360 0.159  9.141  9.144  9.147  9.151  9.156  9.161  9.166  9.173  9.181  9.189  9.200  9.211  9.224  9.240  9.257  9.277  9.300  9.327  9.357  9.392  9.432  9.479  9.531  9.592  9.662  9.742  9.834  9.939 10.061 10.200 10.360 10.543 10.754 10.995 11.273 11.592 11.958 12.378 12.861 13.415 14.051 14.781 15.619 16.582 17.687 18.957 20.414 22.087 24.007 26.213 28.745 31.652 34.990              
55652  16 1 214.083600   8.213196 0.157  5.928  5.931  5.935  5.940  5.945  5.950  5.957  5.965  5.973  5.984  5.995  6.008  6.024  6.041  6.061  6.084  6.111  6.141  6.176  6.216  6.262  6.315  6.375  6.445  6.525  6.616  6.722  6.843  6.981  7.141  7.324  7.534  7.775  8.052  8.370  8.735  9.155  9.636 10.189 10.823 11.552 12.388 13.349 14.452 15.718 17.172 18.841 20.757 22.957 25.484 28.384 31.714 35.538              
55652  16 2 214.083600   8.213196 0.208  5.866  5.869  5.873  5.878  5.883  5.889  5.895  5.903  5.912  5.922  5.934  5.947  5.962  5.980  6.000  6.024  6.050  6.081  6.116  6.157  6.203  6.256  6.317  6.388  6.468  6.561  6.667  6.789  6.929  7.090  7.275  7.487  7.731  8.010  8.331  8.700  9.123  9.609 10.167 10.807 11.543 12.387 13.357 14.470 15.748 17.215 18.900 20.834 23.055 25.605 28.533 31.895 35.754              
55652  16 3 214.083600   8.213196 0.165  7.167  7.171  7.175  7.181  7.186  7.193  7.201  7.210  7.220  7.231  7.245  7.260  7.277  7.298  7.321  7.347  7.378  7.413  7.453  7.500  7.553  7.614  7.684  7.764  7.856  7.962  8.084  8.223  8.384  8.568  8.779  9.022  9.300  9.620  9.988 10.409 10.893 11.449 12.088 12.820 13.662 14.628 15.737 17.010 18.473 20.151 22.079 24.292 26.833 29.750 33.100 36.946 41.361              
55652  16 4 214.083600   8.213196 0.167  5.567  5.571  5.576  5.581  5.587  5.595  5.603  5.612  5.623  5.635  5.649  5.665  5.684  5.705  5.730  5.758  5.790  5.827  5.870  5.919  5.975  6.039  6.113  6.198  6.296  6.408  6.537  6.684  6.854  7.049  7.272  7.529  7.824  8.162  8.551  8.997  9.509 10.097 10.772 11.547 12.437 13.459 14.633 15.980 17.527 19.302 21.341 23.683 26.370 29.457 33.000 37.068 41.739              
55652  16 5 214.083600   8.213196 0.204  7.317  7.320  7.324  7.328  7.334  7.339  7.346  7.353  7.362  7.372  7.384  7.397  7.412  7.429  7.449  7.472  7.498  7.529  7.563  7.603  7.649  7.701  7.762  7.831  7.910  8.001  8.106  8.226  8.364  8.523  8.705  8.914  9.153  9.429  9.745 10.108 10.525 11.003 11.553 12.183 12.908 13.739 14.694 15.790 17.049 18.494 20.153 22.059 24.246 26.757 29.641 32.951 36.753              
55652  16 6 214.083600   8.213196 0.154  6.218  6.222  6.226  6.230  6.235  6.241  6.248  6.255  6.264  6.274  6.286  6.299  6.315  6.332  6.353  6.376  6.403  6.433  6.469  6.509  6.555  6.609  6.670  6.740  6.821  6.914  7.020  7.142  7.282  7.443  7.628  7.840  8.084  8.364  8.685  9.054  9.477  9.963 10.522 11.162 11.898 12.743 13.713 14.827 16.106 17.574 19.260 21.195 23.417 25.969 28.898 32.262 36.124              
55652  20 1 219.732001   8.207474 0.159  8.853  8.855  8.858  8.860  8.864  8.868  8.872  8.877  8.883  8.889  8.897  8.906  8.916  8.927  8.941  8.956  8.973  8.993  9.016  9.043  9.073  9.108  9.148  9.193  9.246  9.307  9.376  9.456  9.547  9.652  9.773  9.912 10.071 10.253 10.463 10.704 10.980 11.297 11.662 12.080 12.560 13.112 13.745 14.472 15.307 16.265 17.365 18.629 20.079 21.745 23.657 25.853 28.373              
55652  20 2 219.732001   8.207474 0.208  6.388  6.391  6.394  6.397  6.401  6.405  6.410  6.415  6.422  6.429  6.437  6.447  6.458  6.471  6.486  6.503  6.522  6.544  6.570  6.599  6.633  6.672  6.716  6.767  6.825  6.893  6.970  7.058  7.160  7.277  7.411  7.564  7.741  7.944  8.177  8.444  8.751  9.104  9.509  9.973 10.507 11.119 11.823 12.630 13.558 14.622 15.844 17.248 18.859 20.709 22.833 25.272 28.072              
55652  20 3 219.732001   8.207474 0.164  6.538  6.541  6.544  6.548  6.552  6.557  6.562  6.568  6.576  6.584  6.594  6.605  6.618  6.632  6.649  6.668  6.690  6.715  6.745  6.778  6.816  6.860  6.911  6.969  7.035  7.112  7.200  7.301  7.416  7.549  7.702  7.877  8.078  8.309  8.575  8.879  9.229  9.630 10.091 10.620 11.228 11.926 12.727 13.646 14.702 15.915 17.306 18.905 20.740 22.846 25.265 28.043 31.232              
55652  20 4 219.732001   8.207474 0.165  6.066  6.069  6.073  6.078  6.083  6.089  6.095  6.103  6.112  6.122  6.134  6.147  6.163  6.180  6.201  6.224  6.251  6.282  6.317  6.358  6.404  6.458  6.519  6.590  6.671  6.764  6.871  6.993  7.134  7.296  7.482  7.695  7.939  8.220  8.543  8.913  9.338  9.827 10.387 11.031 11.770 12.618 13.592 14.710 15.995 17.469 19.162 21.105 23.337 25.899 28.841 32.218 36.096              
55652  20 5 219.732001   8.207474 0.187  5.859  5.862  5.865  5.869  5.873  5.878  5.884  5.890  5.898  5.906  5.916  5.927  5.940  5.955  5.972  5.991  6.013  6.039  6.069  6.102  6.141  6.186  6.237  6.296  6.363  6.441  6.530  6.632  6.749  6.884  7.038  7.216  7.420  7.654  7.922  8.231  8.585  8.991  9.458  9.994 10.610 11.316 12.128 13.059 14.128 15.356 16.766 18.385 20.244 22.377 24.828 27.641 30.870              
55652  20 6 219.732001   8.207474 0.158  7.081  7.084  7.087  7.090  7.093  7.098  7.103  7.108  7.115  7.122  7.130  7.140  7.151  7.164  7.179  7.196  7.215  7.237  7.263  7.292  7.326  7.364  7.409  7.459  7.518  7.585  7.662  7.751  7.852  7.969  8.103  8.257  8.433  8.636  8.869  9.136  9.443  9.795 10.199 10.664 11.197 11.809 12.512 13.319 14.245 15.309 16.531 17.933 19.543 21.392 23.515 25.952 28.750              
55652  21 1 221.148824   8.207945 0.158  8.133  8.135  8.138  8.140  8.143  8.147  8.151  8.156  8.162  8.168  8.175  8.183  8.193  8.204  8.216  8.231  8.247  8.266  8.288  8.313  8.342  8.375  8.413  8.457  8.507  8.564  8.630  8.706  8.793  8.893  9.007  9.139  9.290  9.464  9.663  9.892 10.154 10.456 10.802 11.199 11.656 12.180 12.781 13.472 14.265 15.176 16.221 17.422 18.800 20.382 22.199 24.285 26.680              
55652  21 2 221.148824   8.207945 0.203  7.091  7.093  7.096  7.098  7.102  7.105  7.109  7.114  7.120  7.126  7.134  7.142  7.152  7.163  7.175  7.190  7.207  7.226  7.248  7.273  7.302  7.336  7.374  7.418  7.469  7.527  7.594  7.670  7.758  7.859  7.975  8.108  8.261  8.436  8.638  8.869  9.134  9.439  9.789 10.191 10.652 11.182 11.790 12.488 13.290 14.210 15.267 16.481 17.874 19.474 21.310 23.419 25.840              
55652  21 3 221.148824   8.207945 0.164  6.013  6.016  6.019  6.022  6.026  6.031  6.036  6.043  6.050  6.058  6.067  6.078  6.090  6.104  6.120  6.138  6.159  6.184  6.212  6.244  6.281  6.323  6.372  6.427  6.491  6.565  6.649  6.746  6.857  6.985  7.132  7.300  7.494  7.716  7.970  8.263  8.599  8.985  9.428  9.936 10.520 11.191 11.960 12.844 13.859 15.024 16.361 17.897 19.660 21.685 24.009 26.678 29.743              
55652  21 4 221.148824   8.207945 0.164  5.498  5.501  5.505  5.508  5.513  5.518  5.523  5.530  5.537  5.546  5.556  5.567  5.580  5.595  5.612  5.632  5.655  5.681  5.711  5.745  5.784  5.830  5.882  5.941  6.010  6.088  6.179  6.282  6.401  6.538  6.695  6.875  7.082  7.319  7.592  7.905  8.264  8.677  9.150  9.694 10.319 11.036 11.859 12.804 13.889 15.135 16.566 18.209 20.094 22.260 24.746 27.600 30.878              
55652  21 5 221.148824   8.207945 0.203  6.056  6.058  6.061  6.064  6.067  6.071  6.075  6.081  6.086  6.093  6.101  6.110  6.120  6.132  6.146  6.161  6.179  6.200  6.223  6.250  6.281  6.317  6.358  6.405  6.459  6.521  6.592  6.673  6.767  6.875  6.998  7.140  7.303  7.490  7.705  7.952  8.235  8.560  8.933  9.362  9.854 10.419 11.067 11.812 12.667 13.649 14.776 16.070 17.556 19.262 21.221 23.470 26.052              
55652  21 6 221.148824   8.207945 0.160  6.095  6.097  6.100  6.103  6.106  6.110  6.114  6.119  6.125  6.131  6.139  6.147  6.157  6.169  6.182  6.197  6.214  6.233  6.256  6.282  6.312  6.346  6.386  6.431  6.483  6.542  6.611  6.689  6.780  6.883  7.002  7.139  7.295  7.475  7.682  7.919  8.192  8.504  8.864  9.276  9.749 10.293 10.917 11.633 12.456 13.401 14.485 15.730 17.160 18.801 20.686 22.850 25.334              
55652  27 1 245.190944   8.205755 0.158  9.371  9.375  9.379  9.384  9.390  9.397  9.404  9.413  9.423  9.435  9.448  9.463  9.481  9.501  9.524  9.551  9.581  9.616  9.656  9.702  9.755  9.816  9.886  9.966 10.058 10.164 10.285 10.424 10.584 10.768 10.979 11.221 11.498 11.818 12.184 12.604 13.087 13.642 14.278 15.009 15.848 16.812 17.918 19.188 20.646 22.321 24.243 26.450 28.984 31.894 35.235 39.070 43.474              
55652  27 2 245.190944   8.205755 0.205  9.267  9.271  9.275  9.280  9.286  9.293  9.301  9.310  9.320  9.332  9.345  9.361  9.379  9.399  9.423  9.450  9.481  9.517  9.557  9.604  9.658  9.720  9.791  9.873  9.967 10.074 10.198 10.340 10.503 10.690 10.904 11.151 11.434 11.759 12.132 12.560 13.052 13.617 14.265 15.009 15.864 16.845 17.972 19.266 20.751 22.456 24.414 26.663 29.244 32.207 35.610 39.517 44.002              
55652  27 3 245.190944   8.205755 0.164  8.507  8.510  8.514  8.517  8.522  8.527  8.532  8.539  8.547  8.555  8.565  8.577  8.590  8.605  8.622  8.642  8.665  8.691  8.721  8.756  8.796  8.841  8.894  8.954  9.023  9.102  9.193  9.298  9.418  9.555  9.713  9.895 10.104 10.343 10.618 10.933 11.295 11.711 12.189 12.737 13.367 14.090 14.920 15.873 16.967 18.223 19.665 21.321 23.222 25.405 27.911 30.789 34.093              
55652  27 4 245.190944   8.205755 0.163  6.289  6.292  6.296  6.300  6.305  6.311  6.317  6.324  6.333  6.343  6.354  6.366  6.381  6.398  6.417  6.440  6.465  6.494  6.528  6.567  6.611  6.662  6.720  6.787  6.864  6.953  7.054  7.171  7.305  7.458  7.635  7.837  8.070  8.337  8.643  8.995  9.399  9.863 10.396 11.008 11.710 12.516 13.442 14.505 15.726 17.127 18.736 20.583 22.704 25.139 27.935 31.145 34.831              
55652  27 5 245.190944   8.205755 0.206  7.562  7.567  7.571  7.577  7.583  7.590  7.598  7.607  7.618  7.630  7.644  7.660  7.679  7.700  7.724  7.752  7.784  7.821  7.864  7.912  7.968  8.032  8.106  8.191  8.288  8.399  8.527  8.674  8.843  9.037  9.259  9.515  9.808 10.145 10.531 10.975 11.485 12.070 12.742 13.514 14.399 15.416 16.584 17.925 19.464 21.231 23.260 25.590 28.265 31.336 34.862 38.911 43.559              
55652  27 6 245.190944   8.205755 0.158  9.797  9.801  9.805  9.810  9.816  9.822  9.830  9.838  9.848  9.859  9.872  9.887  9.903  9.923  9.945  9.971 10.000 10.034 10.073 10.117 10.168 10.227 10.295 10.372 10.461 10.563 10.680 10.814 10.969 11.146 11.350 11.583 11.852 12.160 12.513 12.919 13.386 13.921 14.536 15.241 16.052 16.982 18.050 19.276 20.685 22.301 24.157 26.289 28.736 31.545 34.771 38.474 42.727              
55653   2 1 149.544995  39.205455 0.160  5.660  5.662  5.665  5.667  5.671  5.674  5.678  5.683  5.689  5.695  5.702  5.710  5.720  5.731  5.744  5.758  5.775  5.794  5.815  5.841  5.869  5.902  5.940  5.984  6.034  6.092  6.158  6.233  6.320  6.420  6.535  6.667  6.818  6.991  7.191  7.420  7.682  7.984  8.330  8.728  9.185  9.709 10.311 11.002 11.796 12.707 13.753 14.954 16.333 17.916 19.734 21.821 24.218              
55653   2 2 149.544995  39.205455 0.205  6.769  6.771  6.773  6.775  6.778  6.781  6.784  6.788  6.792  6.797  6.803  6.810  6.817  6.826  6.836  6.848  6.861  6.877  6.894  6.915  6.938  6.964  6.995  7.030  7.070  7.117  7.170  7.231  7.301  7.381  7.474  7.580  7.701  7.841  8.002  8.186  8.397  8.640  8.919  9.239  9.607 10.029 10.514 11.070 11.709 12.443 13.285 14.252 15.362 16.637 18.100 19.781 21.710              
55653   2 3 149.544995  39.205455 0.162  5.384  5.386  5.389  5.391  5.395  5.398  5.402  5.407  5.412  5.419  5.426  5.434  5.444  5.455  5.467  5.481  5.498  5.517  5.539  5.564  5.592  5.625  5.663  5.706  5.756  5.813  5.879  5.954  6.041  6.140  6.254  6.385  6.535  6.708  6.906  7.134  7.395  7.695  8.040  8.435  8.889  9.410 10.009 10.696 11.485 12.391 13.432 14.626 15.997 17.572 19.379 21.455 23.838              
55653   2 4 149.544995  39.205455 0.160  6.057  6.060  6.062  6.065  6.069  6.073  6.077  6.082  6.088  6.095  6.103  6.112  6.122  6.134  6.147  6.163  6.181  6.201  6.225  6.252  6.283  6.318  6.359  6.406  6.460  6.522  6.593  6.675  6.768  6.876  6.999  7.141  7.304  7.491  7.705  7.952  8.234  8.559  8.932  9.360  9.852 10.416 11.064 11.808 12.662 13.643 14.769 16.062 17.546 19.251 21.208 23.454 26.034              
55653   2 5 149.544995  39.205455 0.205  4.996  4.998  5.001  5.003  5.006  5.010  5.014  5.019  5.025  5.031  5.038  5.046  5.056  5.067  5.079  5.094  5.110  5.130  5.151  5.176  5.205  5.238  5.276  5.320  5.370  5.427  5.494  5.569  5.656  5.756  5.871  6.003  6.154  6.327  6.527  6.756  7.018  7.320  7.666  8.064  8.521  9.045  9.647 10.338 11.132 12.043 13.089 14.290 15.669 17.252 19.070 21.157 23.553              
55653   2 6 149.544995  39.205455 0.158  5.061  5.064  5.066  5.069  5.073  5.076  5.081  5.086  5.092  5.099  5.107  5.115  5.126  5.137  5.151  5.166  5.184  5.205  5.228  5.255  5.286  5.322  5.362  5.409  5.463  5.525  5.596  5.677  5.771  5.878  6.001  6.143  6.305  6.492  6.706  6.952  7.234  7.558  7.930  8.357  8.848  9.411 10.058 10.800 11.652 12.631 13.755 15.045 16.527 18.227 20.180 22.422 24.997              
55653   3 1 155.824632  41.202551 0.115  7.495  7.498  7.502  7.506  7.511  7.517  7.524  7.531  7.540  7.550  7.562  7.575  7.591  7.608  7.628  7.651  7.678  7.709  7.744  7.784  7.830  7.883  7.944  8.014  8.094  8.186  8.292  8.414  8.553  8.713  8.897  9.108  9.351  9.629  9.949 10.315 10.737 11.220 11.776 12.413 13.145 13.986 14.951 16.059 17.331 18.792 20.469 22.394 24.605 27.144 30.058 33.404 37.246              
55653   3 2 155.824632  41.202551 0.190  8.295  8.297  8.299  8.301  8.303  8.306  8.310  8.314  8.318  8.323  8.329  8.335  8.343  8.352  8.362  8.374  8.387  8.402  8.420  8.440  8.463  8.490  8.520  8.555  8.596  8.642  8.695  8.756  8.826  8.906  8.998  9.104  9.225  9.365  9.525  9.709  9.920 10.162 10.441 10.760 11.127 11.548 12.032 12.587 13.225 13.957 14.798 15.763 16.871 18.143 19.604 21.281 23.206              
55653   3 3 155.824632  41.202551 0.163  4.995  4.997  5.000  5.002  5.005  5.009  5.013  5.017  5.023  5.029  5.036  5.043  5.053  5.063  5.075  5.089  5.105  5.123  5.144  5.168  5.196  5.227  5.264  5.306  5.354  5.409  5.472  5.544  5.628  5.724  5.833  5.960  6.104  6.271  6.462  6.681  6.933  7.222  7.554  7.935  8.372  8.875  9.451 10.114 10.874 11.747 12.749 13.900 15.221 16.738 18.480 20.480 22.776              
55653   3 4 155.824632  41.202551 0.157  5.349  5.351  5.354  5.356  5.360  5.363  5.367  5.372  5.378  5.384  5.391  5.399  5.409  5.420  5.432  5.447  5.463  5.482  5.504  5.529  5.558  5.591  5.629  5.672  5.722  5.779  5.845  5.921  6.007  6.107  6.221  6.353  6.503  6.676  6.875  7.103  7.365  7.666  8.011  8.408  8.863  9.386  9.986 10.675 11.466 12.374 13.417 14.615 15.989 17.568 19.380 21.461 23.850              
55653   3 5 155.824632  41.202551 0.204  6.670  6.672  6.673  6.676  6.678  6.681  6.684  6.688  6.692  6.697  6.702  6.708  6.716  6.724  6.734  6.745  6.757  6.772  6.789  6.808  6.830  6.855  6.884  6.917  6.955  6.999  7.049  7.107  7.174  7.250  7.337  7.438  7.553  7.686  7.838  8.012  8.213  8.443  8.707  9.010  9.359  9.759 10.218 10.745 11.350 12.045 12.843 13.760 14.812 16.019 17.406 18.998 20.826              
55653   3 6 155.824632  41.202551 0.161  5.024  5.026  5.028  5.031  5.034  5.037  5.041  5.046  5.051  5.057  5.064  5.072  5.081  5.091  5.103  5.117  5.133  5.151  5.171  5.195  5.223  5.254  5.290  5.332  5.379  5.434  5.497  5.569  5.651  5.746  5.855  5.981  6.124  6.289  6.479  6.696  6.946  7.233  7.562  7.940  8.374  8.873  9.445 10.102 10.856 11.722 12.717 13.858 15.169 16.674 18.402 20.386 22.664              
55653   4 1 161.237686  42.203565 0.161  7.454  7.456  7.457  7.459  7.461  7.463  7.466  7.469  7.473  7.477  7.481  7.487  7.493  7.500  7.508  7.517  7.528  7.540  7.554  7.570  7.589  7.610  7.634  7.662  7.695  7.731  7.774  7.822  7.878  7.943  8.016  8.101  8.198  8.309  8.437  8.584  8.753  8.947  9.169  9.425  9.718 10.055 10.442 10.885 11.395 11.980 12.652 13.424 14.309 15.326 16.494 17.834 19.374              
55653   4 2 161.237686  42.203565 0.207  4.765  4.766  4.768  4.770  4.773  4.776  4.779  4.783  4.787  4.792  4.798  4.804  4.811  4.820  4.830  4.841  4.854  4.869  4.886  4.905  4.928  4.954  4.983  5.017  5.056  5.101  5.153  5.212  5.280  5.358  5.447  5.550  5.668  5.803  5.958  6.137  6.342  6.577  6.847  7.157  7.513  7.922  8.391  8.930  9.549 10.259 11.075 12.012 13.087 14.321 15.739 17.366 19.235              
55653   4 3 161.237686  42.203565 0.158  5.080  5.082  5.084  5.086  5.089  5.093  5.097  5.101  5.106  5.112  5.119  5.126  5.135  5.146  5.157  5.171  5.186  5.204  5.224  5.248  5.274  5.305  5.340  5.381  5.428  5.481  5.543  5.613  5.694  5.787  5.894  6.016  6.157  6.319  6.504  6.717  6.962  7.242  7.565  7.935  8.360  8.848  9.408 10.051 10.790 11.638 12.611 13.729 15.012 16.486 18.178 20.120 22.351              
55653   4 4 161.237686  42.203565 0.163  6.465  6.467  6.469  6.471  6.473  6.476  6.479  6.483  6.487  6.492  6.498  6.504  6.512  6.520  6.530  6.541  6.554  6.569  6.586  6.605  6.628  6.653  6.683  6.716  6.755  6.800  6.851  6.910  6.977  7.055  7.144  7.246  7.363  7.497  7.652  7.829  8.033  8.267  8.535  8.844  9.198  9.604 10.071 10.607 11.222 11.928 12.739 13.670 14.739 15.967 17.376 18.994 20.852              
55653   4 5 161.237686  42.203565 0.205  5.257  5.259  5.261  5.263  5.265  5.268  5.271  5.274  5.278  5.283  5.288  5.294  5.301  5.309  5.318  5.328  5.341  5.354  5.370  5.389  5.409  5.433  5.461  5.493  5.529  5.571  5.619  5.674  5.737  5.810  5.893  5.989  6.099  6.225  6.370  6.536  6.727  6.947  7.198  7.488  7.819  8.201  8.638  9.141  9.717 10.380 11.140 12.013 13.015 14.166 15.488 17.005 18.747              
55653   4 6 161.237686  42.203565 0.161  7.618  7.619  7.621  7.623  7.625  7.627  7.630  7.633  7.637  7.641  7.646  7.652  7.659  7.666  7.675  7.685  7.696  7.709  7.724  7.741  7.761  7.784  7.810  7.840  7.874  7.913  7.959  8.011  8.070  8.139  8.217  8.308  8.411  8.530  8.667  8.824  9.004  9.211  9.449  9.721 10.034 10.394 10.807 11.281 11.825 12.450 13.167 13.990 14.936 16.022 17.268 18.699 20.343              
55653   5 1 164.720480  43.203018 0.159  8.179  8.181  8.182  8.184  8.186  8.189  8.192  8.195  8.199  8.203  8.208  8.213  8.220  8.227  8.236  8.245  8.257  8.270  8.284  8.301  8.321  8.343  8.369  8.398  8.432  8.471  8.516  8.567  8.626  8.693  8.771  8.860  8.962  9.080  9.215  9.369  9.547  9.751  9.985 10.254 10.563 10.918 11.325 11.792 12.329 12.945 13.653 14.465 15.398 16.469 17.698 19.110 20.731              
55653   5 2 164.720480  43.203018 0.205  5.249  5.250  5.252  5.254  5.256  5.259  5.262  5.265  5.269  5.273  5.278  5.284  5.291  5.299  5.308  5.318  5.329  5.343  5.358  5.376  5.396  5.420  5.447  5.477  5.513  5.553  5.600  5.654  5.715  5.786  5.867  5.960  6.066  6.189  6.330  6.491  6.677  6.890  7.135  7.416  7.738  8.109  8.534  9.022  9.583 10.226 10.965 11.813 12.787 13.906 15.190 16.664 18.357              
55653   5 3 164.720480  43.203018 0.164  6.124  6.125  6.127  6.129  6.131  6.134  6.137  6.141  6.145  6.150  6.155  6.161  6.169  6.177  6.186  6.197  6.210  6.224  6.240  6.259  6.281  6.306  6.334  6.367  6.405  6.448  6.498  6.555  6.620  6.695  6.782  6.881  6.994  7.125  7.275  7.447  7.645  7.872  8.132  8.431  8.775  9.169  9.622 10.142 10.739 11.424 12.211 13.114 14.151 15.342 16.709 18.279 20.082              
55653   5 4 164.720480  43.203018 0.154  6.892  6.894  6.896  6.898  6.901  6.905  6.908  6.913  6.917  6.923  6.929  6.937  6.945  6.955  6.966  6.979  6.994  7.011  7.031  7.053  7.079  7.108  7.142  7.181  7.226  7.277  7.336  7.404  7.482  7.571  7.673  7.791  7.926  8.081  8.259  8.463  8.698  8.967  9.277  9.632 10.040 10.508 11.045 11.663 12.371 13.185 14.119 15.192 16.423 17.837 19.461 21.324 23.465              
55653   5 5 164.720480  43.203018 0.205  7.400  7.402  7.403  7.405  7.407  7.410  7.413  7.416  7.420  7.424  7.429  7.434  7.441  7.448  7.457  7.466  7.477  7.490  7.505  7.522  7.541  7.564  7.589  7.618  7.652  7.691  7.735  7.786  7.845  7.912  7.989  8.078  8.180  8.297  8.431  8.585  8.762  8.965  9.198  9.466  9.774 10.127 10.532 10.997 11.532 12.145 12.849 13.658 14.587 15.653 16.877 18.282 19.896              
55653   5 6 164.720480  43.203018 0.161  7.054  7.056  7.058  7.060  7.063  7.065  7.069  7.073  7.077  7.082  7.088  7.094  7.102  7.110  7.120  7.132  7.145  7.160  7.177  7.197  7.220  7.246  7.276  7.311  7.351  7.396  7.449  7.509  7.577  7.657  7.748  7.852  7.972  8.109  8.267  8.449  8.657  8.896  9.170  9.485  9.847 10.263 10.740 11.287 11.916 12.638 13.467 14.418 15.511 16.766 18.206 19.860 21.759              
55653   6 1 173.226197  45.201416 0.161  7.152  7.154  7.155  7.158  7.160  7.163  7.166  7.169  7.174  7.178  7.184  7.190  7.197  7.206  7.215  7.226  7.239  7.253  7.270  7.289  7.310  7.335  7.364  7.397  7.435  7.479  7.529  7.586  7.652  7.727  7.814  7.914  8.028  8.160  8.311  8.484  8.683  8.911  9.174  9.475  9.820 10.217 10.673 11.196 11.797 12.487 13.279 14.188 15.232 16.430 17.807 19.387 21.201              
55653   6 2 173.226197  45.201416 0.207  5.180  5.182  5.184  5.186  5.188  5.191  5.194  5.198  5.202  5.207  5.212  5.219  5.226  5.235  5.244  5.255  5.268  5.283  5.299  5.319  5.341  5.366  5.395  5.429  5.467  5.511  5.562  5.620  5.687  5.763  5.851  5.952  6.068  6.201  6.354  6.530  6.731  6.963  7.229  7.534  7.884  8.286  8.748  9.278  9.887 10.586 11.388 12.309 13.367 14.582 15.976 17.577 19.415              
55653   6 3 173.226197  45.201416 0.160  5.741  5.743  5.744  5.747  5.749  5.752  5.755  5.759  5.763  5.768  5.774  5.781  5.788  5.797  5.807  5.818  5.831  5.846  5.864  5.883  5.906  5.932  5.962  5.997  6.036  6.082  6.134  6.194  6.262  6.341  6.432  6.536  6.655  6.792  6.949  7.130  7.338  7.576  7.849  8.163  8.524  8.938  9.413  9.959 10.585 11.305 12.131 13.079 14.168 15.418 16.853 18.501 20.393              
55653   6 4 173.226197  45.201416 0.164  6.303  6.305  6.307  6.309  6.312  6.314  6.318  6.322  6.326  6.331  6.337  6.344  6.352  6.360  6.371  6.382  6.396  6.411  6.429  6.449  6.472  6.499  6.530  6.565  6.606  6.652  6.706  6.767  6.838  6.918  7.011  7.118  7.240  7.381  7.542  7.727  7.940  8.184  8.465  8.787  9.156  9.581 10.068 10.628 11.270 12.007 12.854 13.827 14.943 16.225 17.696 19.386 21.326              
55653   6 5 173.226197  45.201416 0.209  6.462  6.464  6.465  6.467  6.469  6.472  6.474  6.478  6.481  6.485  6.490  6.496  6.502  6.509  6.518  6.527  6.538  6.551  6.565  6.582  6.601  6.623  6.648  6.677  6.710  6.748  6.792  6.842  6.899  6.966  7.041  7.129  7.229  7.344  7.476  7.627  7.801  8.001  8.230  8.493  8.795  9.142  9.541  9.998 10.523 11.126 11.819 12.614 13.527 14.575 15.778 17.159 18.745              
55653   6 6 173.226197  45.201416 0.162  6.513  6.514  6.516  6.518  6.520  6.523  6.526  6.529  6.533  6.538  6.543  6.549  6.555  6.563  6.572  6.583  6.594  6.608  6.624  6.641  6.662  6.686  6.713  6.744  6.780  6.821  6.868  6.922  6.984  7.055  7.137  7.231  7.339  7.463  7.606  7.769  7.957  8.172  8.419  8.703  9.029  9.404  9.834 10.327 10.894 11.544 12.291 13.149 14.133 15.264 16.562 18.052 19.763              
55653   7 1 175.212589  45.204292 0.159  6.836  6.837  6.839  6.841  6.843  6.845  6.848  6.851  6.855  6.859  6.864  6.869  6.876  6.883  6.891  6.901  6.912  6.925  6.939  6.956  6.975  6.997  7.023  7.052  7.085  7.123  7.167  7.218  7.276  7.342  7.418  7.506  7.607  7.722  7.855  8.007  8.182  8.383  8.614  8.879  9.183  9.532  9.932 10.393 10.921 11.527 12.224 13.024 13.942 14.996 16.206 17.596 19.191              
55653   7 2 175.212589  45.204292 0.199  7.842  7.843  7.845  7.846  7.849  7.851  7.854  7.857  7.861  7.865  7.870  7.876  7.882  7.890  7.898  7.908  7.919  7.932  7.947  7.964  7.983  8.006  8.032  8.061  8.095  8.134  8.179  8.231  8.290  8.357  8.435  8.525  8.627  8.745  8.880  9.036  9.214  9.419  9.654  9.924 10.234 10.590 10.998 11.467 12.006 12.625 13.335 14.150 15.086 16.160 17.394 18.811 20.438              
55653   7 3 175.212589  45.204292 0.163  5.812  5.814  5.816  5.818  5.820  5.823  5.827  5.830  5.835  5.840  5.845  5.852  5.859  5.868  5.878  5.889  5.902  5.918  5.935  5.955  5.977  6.003  6.033  6.068  6.107  6.153  6.205  6.265  6.333  6.412  6.503  6.606  6.726  6.863  7.020  7.201  7.408  7.646  7.919  8.233  8.594  9.007  9.482 10.028 10.654 11.373 12.199 13.146 14.235 15.484 16.919 18.566 20.457              
55653   7 4 175.212589  45.204292 0.164  8.032  8.033  8.034  8.036  8.038  8.041  8.043  8.046  8.050  8.054  8.059  8.064  8.070  8.077  8.085  8.094  8.105  8.117  8.131  8.147  8.166  8.187  8.212  8.240  8.272  8.309  8.351  8.400  8.456  8.520  8.594  8.678  8.775  8.887  9.015  9.162  9.331  9.525  9.747 10.003 10.296 10.633 11.020 11.464 11.974 12.559 13.231 14.003 14.889 15.907 17.075 18.416 19.955              
55653   7 5 175.212589  45.204292 0.206  6.755  6.757  6.758  6.760  6.762  6.764  6.767  6.769  6.773  6.777  6.781  6.786  6.792  6.799  6.806  6.815  6.825  6.837  6.850  6.865  6.883  6.903  6.926  6.953  6.983  7.018  7.059  7.105  7.158  7.219  7.289  7.369  7.461  7.567  7.688  7.828  7.988  8.172  8.383  8.625  8.903  9.223  9.590 10.011 10.494 11.050 11.687 12.419 13.259 14.224 15.332 16.604 18.064              
55653   7 6 175.212589  45.204292 0.161  6.371  6.372  6.374  6.376  6.378  6.381  6.383  6.387  6.391  6.395  6.400  6.406  6.413  6.421  6.430  6.440  6.451  6.465  6.480  6.498  6.518  6.542  6.569  6.599  6.635  6.675  6.722  6.775  6.837  6.907  6.988  7.081  7.188  7.311  7.451  7.613  7.798  8.011  8.256  8.537  8.859  9.229  9.654 10.142 10.703 11.346 12.085 12.933 13.906 15.024 16.308 17.781 19.473              
55653   8 1 182.735279  46.204542 0.160  8.395  8.396  8.398  8.400  8.402  8.404  8.407  8.410  8.414  8.418  8.423  8.429  8.435  8.442  8.451  8.461  8.472  8.485  8.499  8.516  8.536  8.558  8.583  8.613  8.646  8.685  8.729  8.780  8.839  8.906  8.983  9.072  9.173  9.290  9.424  9.578  9.755  9.957 10.190 10.458 10.765 11.117 11.522 11.987 12.520 13.133 13.836 14.644 15.571 16.636 17.858 19.261 20.873              
55653   8 2 182.735279  46.204542 0.206  5.709  5.711  5.713  5.715  5.717  5.720  5.723  5.726  5.730  5.735  5.740  5.747  5.754  5.762  5.771  5.782  5.794  5.808  5.825  5.843  5.865  5.889  5.917  5.950  5.987  6.030  6.079  6.135  6.199  6.274  6.359  6.457  6.569  6.698  6.846  7.016  7.211  7.435  7.692  7.987  8.326  8.715  9.162  9.676 10.265 10.941 11.718 12.610 13.633 14.809 16.159 17.708 19.488              
55653   8 3 182.735279  46.204542 0.162  6.703  6.704  6.706  6.708  6.710  6.712  6.715  6.718  6.722  6.726  6.731  6.736  6.743  6.750  6.758  6.768  6.779  6.792  6.806  6.823  6.842  6.864  6.889  6.918  6.952  6.990  7.034  7.084  7.142  7.209  7.285  7.373  7.473  7.589  7.722  7.874  8.049  8.250  8.480  8.745  9.049  9.398  9.798 10.258 10.786 11.393 12.089 12.888 13.806 14.860 16.070 17.459 19.054              
55653   8 4 182.735279  46.204542 0.165  4.786  4.788  4.790  4.792  4.795  4.798  4.801  4.805  4.810  4.815  4.821  4.828  4.836  4.845  4.855  4.867  4.881  4.897  4.915  4.936  4.960  4.988  5.019  5.055  5.097  5.145  5.200  5.263  5.335  5.418  5.514  5.623  5.749  5.893  6.059  6.249  6.468  6.719  7.007  7.337  7.717  8.153  8.653  9.228  9.888 10.646 11.515 12.514 13.661 14.977 16.489 18.224 20.217              
55653   8 5 182.735279  46.204542 0.206  7.357  7.358  7.360  7.362  7.364  7.366  7.369  7.372  7.375  7.379  7.384  7.389  7.395  7.402  7.410  7.419  7.429  7.442  7.455  7.471  7.489  7.510  7.534  7.562  7.594  7.630  7.672  7.720  7.775  7.838  7.910  7.994  8.089  8.199  8.325  8.470  8.636  8.827  9.046  9.297  9.586  9.918 10.299 10.736 11.237 11.814 12.475 13.235 14.107 15.108 16.258 17.578 19.093              
55653   8 6 182.735279  46.204542 0.160  7.631  7.632  7.634  7.636  7.638  7.640  7.643  7.646  7.650  7.654  7.659  7.665  7.671  7.679  7.687  7.697  7.708  7.721  7.736  7.753  7.772  7.795  7.820  7.850  7.883  7.922  7.967  8.018  8.077  8.144  8.222  8.311  8.413  8.530  8.665  8.820  8.997  9.201  9.435  9.704 10.013 10.367 10.774 11.241 11.777 12.393 13.099 13.911 14.843 15.913 17.141 18.552 20.171              
55653  11 1 193.461698  47.205623 0.160  8.291  8.292  8.293  8.295  8.296  8.298  8.301  8.303  8.306  8.309  8.313  8.318  8.323  8.329  8.335  8.343  8.352  8.362  8.374  8.387  8.403  8.421  8.441  8.464  8.491  8.522  8.557  8.598  8.644  8.698  8.759  8.830  8.911  9.004  9.111  9.233  9.374  9.536  9.721  9.934 10.179 10.460 10.782 11.153 11.578 12.066 12.626 13.270 14.008 14.856 15.830 16.948 18.232              
55653  11 2 193.461698  47.205623 0.207 11.143 11.144 11.146 11.147 11.148 11.150 11.152 11.154 11.157 11.160 11.163 11.167 11.171 11.177 11.182 11.189 11.197 11.206 11.216 11.228 11.241 11.257 11.274 11.295 11.318 11.345 11.376 11.411 11.452 11.498 11.552 11.613 11.684 11.765 11.858 11.964 12.087 12.228 12.390 12.575 12.788 13.033 13.314 13.636 14.006 14.432 14.920 15.480 16.124 16.862 17.711 18.685 19.803              
55653  11 3 193.461698  47.205623 0.162 11.482 11.484 11.485 11.486 11.488 11.490 11.492 11.494 11.497 11.500 11.504 11.508 11.513 11.519 11.525 11.533 11.541 11.551 11.562 11.575 11.590 11.607 11.627 11.649 11.675 11.705 11.739 11.778 11.823 11.874 11.933 12.001 12.079 12.168 12.271 12.389 12.524 12.680 12.858 13.063 13.298 13.569 13.879 14.235 14.644 15.113 15.652 16.271 16.981 17.797 18.734 19.809 21.044              
55653  11 4 193.461698  47.205623 0.153  9.046  9.048  9.050  9.051  9.053  9.056  9.059  9.062  9.066  9.070  9.075  9.080  9.087  9.094  9.103  9.113  9.124  9.137  9.151  9.168  9.188  9.210  9.236  9.265  9.299  9.338  9.383  9.434  9.493  9.560  9.638  9.726  9.829  9.946 10.081 10.235 10.413 10.617 10.851 11.119 11.428 11.782 12.189 12.656 13.192 13.807 14.514 15.325 16.257 17.327 18.555 19.965 21.584              
55653  11 5 193.461698  47.205623 0.184 10.261 10.262 10.264 10.265 10.267 10.269 10.272 10.274 10.278 10.281 10.286 10.290 10.296 10.302 10.310 10.318 10.328 10.339 10.352 10.366 10.383 10.403 10.425 10.450 10.480 10.513 10.552 10.596 10.647 10.705 10.772 10.849 10.938 11.039 11.156 11.290 11.443 11.620 11.822 12.055 12.322 12.628 12.980 13.384 13.848 14.380 14.992 15.694 16.500 17.426 18.489 19.709 21.110              
55653  11 6 193.461698  47.205623 0.160  8.597  8.598  8.599  8.601  8.603  8.605  8.607  8.610  8.613  8.616  8.620  8.625  8.630  8.636  8.644  8.652  8.661  8.672  8.684  8.698  8.714  8.733  8.754  8.778  8.806  8.838  8.875  8.918  8.967  9.023  9.087  9.161  9.245  9.342  9.454  9.582  9.729  9.898 10.092 10.315 10.571 10.865 11.202 11.589 12.033 12.544 13.129 13.802 14.574 15.461 16.479 17.648 18.991              
55653  12 1 222.576591   8.213855 0.153  6.872  6.874  6.875  6.877  6.879  6.881  6.884  6.887  6.890  6.894  6.898  6.903  6.909  6.916  6.923  6.932  6.942  6.954  6.967  6.983  7.000  7.020  7.043  7.070  7.101  7.136  7.176  7.222  7.275  7.336  7.406  7.486  7.578  7.684  7.806  7.945  8.106  8.290  8.501  8.743  9.022  9.342  9.709 10.130 10.614 11.170 11.808 12.540 13.381 14.347 15.455 16.728 18.189              
55653  12 2 222.576591   8.213855 0.207  5.366  5.367  5.369  5.370  5.372  5.375  5.377  5.380  5.383  5.387  5.391  5.396  5.402  5.409  5.416  5.425  5.435  5.446  5.459  5.474  5.492  5.511  5.534  5.560  5.590  5.625  5.665  5.710  5.762  5.822  5.891  5.970  6.061  6.165  6.284  6.422  6.579  6.760  6.968  7.207  7.481  7.795  8.156  8.571  9.047  9.594 10.221 10.942 11.769 12.719 13.810 15.062 16.500              
55653  12 3 222.576591   8.213855 0.160  5.097  5.099  5.101  5.104  5.107  5.110  5.114  5.118  5.124  5.129  5.136  5.144  5.153  5.163  5.175  5.189  5.204  5.222  5.243  5.266  5.293  5.324  5.360  5.401  5.448  5.502  5.564  5.635  5.717  5.811  5.919  6.042  6.184  6.347  6.535  6.750  6.996  7.280  7.605  7.979  8.408  8.900  9.466 10.115 10.860 11.716 12.699 13.827 15.122 16.610 18.317 20.278 22.529              
55653  12 4 222.576591   8.213855 0.170  5.953  5.955  5.957  5.960  5.963  5.966  5.970  5.975  5.980  5.987  5.994  6.002  6.011  6.022  6.034  6.048  6.065  6.083  6.105  6.129  6.158  6.190  6.227  6.270  6.319  6.375  6.440  6.514  6.599  6.697  6.810  6.939  7.087  7.257  7.452  7.677  7.934  8.230  8.569  8.959  9.406  9.920 10.510 11.187 11.965 12.858 13.883 15.060 16.411 17.962 19.744 21.789 24.137              
55653  12 5 222.576591   8.213855 0.204  5.785  5.786  5.788  5.790  5.792  5.794  5.797  5.800  5.804  5.808  5.813  5.818  5.824  5.832  5.840  5.849  5.860  5.873  5.887  5.904  5.923  5.944  5.969  5.998  6.031  6.069  6.112  6.162  6.220  6.285  6.361  6.447  6.547  6.661  6.792  6.943  7.116  7.315  7.543  7.804  8.105  8.450  8.846  9.301  9.824 10.423 11.112 11.902 12.810 13.852 15.049 16.423 18.000              
55653  12 6 222.576591   8.213855 0.154  6.279  6.280  6.281  6.283  6.285  6.287  6.289  6.292  6.295  6.298  6.303  6.307  6.313  6.319  6.326  6.334  6.344  6.355  6.367  6.382  6.398  6.417  6.439  6.464  6.492  6.525  6.563  6.606  6.656  6.713  6.778  6.853  6.940  7.039  7.153  7.283  7.433  7.605  7.803  8.030  8.291  8.590  8.934  9.329  9.782 10.302 10.899 11.585 12.372 13.276 14.314 15.506 16.874              
55653  13 1 225.401383   8.212254 0.151  6.532  6.533  6.534  6.536  6.538  6.540  6.542  6.545  6.548  6.552  6.556  6.560  6.566  6.572  6.579  6.587  6.597  6.607  6.620  6.634  6.650  6.669  6.691  6.715  6.744  6.776  6.814  6.857  6.906  6.963  7.028  7.102  7.188  7.286  7.399  7.529  7.678  7.849  8.045  8.270  8.529  8.826  9.167  9.559 10.009 10.525 11.118 11.798 12.580 13.477 14.507 15.690 17.048              
55653  13 2 225.401383   8.212254 0.207  6.499  6.500  6.501  6.502  6.504  6.506  6.508  6.510  6.513  6.517  6.520  6.525  6.529  6.535  6.542  6.549  6.558  6.567  6.579  6.592  6.606  6.623  6.643  6.665  6.691  6.721  6.755  6.794  6.839  6.890  6.949  7.017  7.095  7.184  7.287  7.404  7.540  7.695  7.873  8.078  8.313  8.583  8.893  9.249  9.657 10.126 10.665 11.283 11.993 12.808 13.744 14.819 16.053              
55653  13 3 225.401383   8.212254 0.166  6.285  6.287  6.288  6.290  6.293  6.295  6.298  6.302  6.305  6.310  6.315  6.321  6.328  6.335  6.344  6.354  6.366  6.379  6.395  6.413  6.433  6.456  6.483  6.514  6.549  6.590  6.636  6.690  6.751  6.822  6.903  6.996  7.102  7.225  7.366  7.527  7.713  7.926  8.170  8.451  8.773  9.143  9.568 10.056 10.616 11.259 11.997 12.845 13.818 14.936 16.219 17.692 19.383              
55653  13 4 225.401383   8.212254 0.163  5.302  5.304  5.306  5.309  5.312  5.315  5.319  5.323  5.329  5.334  5.341  5.349  5.357  5.368  5.379  5.393  5.408  5.425  5.446  5.469  5.495  5.526  5.561  5.601  5.648  5.701  5.762  5.832  5.912  6.004  6.110  6.232  6.371  6.532  6.716  6.927  7.170  7.449  7.769  8.136  8.558  9.042  9.598 10.236 10.969 11.811 12.777 13.886 15.160 16.622 18.301 20.229 22.442              
55653  13 5 225.401383   8.212254 0.207  6.061  6.062  6.064  6.065  6.067  6.069  6.071  6.073  6.076  6.080  6.084  6.088  6.093  6.099  6.106  6.113  6.122  6.132  6.144  6.157  6.172  6.190  6.210  6.233  6.260  6.290  6.325  6.366  6.412  6.465  6.526  6.596  6.676  6.768  6.874  6.996  7.135  7.296  7.480  7.691  7.933  8.212  8.532  8.899  9.320  9.804 10.360 10.998 11.730 12.571 13.537 14.645 15.918              
55653  13 6 225.401383   8.212254 0.154  6.644  6.645  6.646  6.647  6.648  6.650  6.652  6.654  6.657  6.660  6.663  6.667  6.672  6.677  6.683  6.689  6.697  6.706  6.716  6.728  6.741  6.757  6.775  6.795  6.818  6.845  6.876  6.911  6.952  6.999  7.052  7.114  7.184  7.266  7.359  7.466  7.588  7.729  7.891  8.077  8.290  8.535  8.816  9.139  9.510  9.936 10.424 10.986 11.630 12.370 13.219 14.194 15.314              
55653  14 1 226.819634   8.212794 0.156  6.914  6.915  6.916  6.917  6.919  6.921  6.923  6.925  6.928  6.931  6.934  6.938  6.943  6.948  6.955  6.962  6.970  6.979  6.990  7.002  7.016  7.032  7.051  7.072  7.097  7.125  7.157  7.194  7.237  7.286  7.342  7.406  7.480  7.565  7.662  7.774  7.903  8.050  8.220  8.414  8.638  8.894  9.189  9.527  9.915 10.360 10.872 11.459 12.134 12.908 13.797 14.818 15.990              
55653  14 2 226.819634   8.212794 0.208  6.553  6.554  6.555  6.557  6.558  6.560  6.562  6.564  6.567  6.569  6.573  6.577  6.581  6.586  6.592  6.599  6.606  6.615  6.625  6.637  6.650  6.665  6.683  6.703  6.726  6.752  6.783  6.818  6.858  6.904  6.957  7.017  7.087  7.167  7.259  7.365  7.486  7.625  7.785  7.968  8.179  8.420  8.698  9.016  9.382  9.802 10.285 10.839 11.474 12.204 13.043 14.005 15.110              
55653  14 3 226.819634   8.212794 0.167  6.202  6.204  6.205  6.207  6.209  6.211  6.214  6.217  6.220  6.224  6.229  6.234  6.240  6.247  6.255  6.264  6.274  6.286  6.300  6.316  6.334  6.355  6.379  6.406  6.438  6.474  6.515  6.563  6.618  6.681  6.753  6.836  6.931  7.040  7.166  7.310  7.475  7.665  7.883  8.133  8.421  8.751  9.129  9.564 10.064 10.637 11.295 12.051 12.919 13.916 15.060 16.373 17.881              
55653  14 4 226.819634   8.212794 0.168  4.543  4.545  4.547  4.550  4.552  4.556  4.559  4.563  4.568  4.574  4.580  4.587  4.596  4.605  4.616  4.629  4.643  4.660  4.679  4.701  4.726  4.755  4.788  4.826  4.870  4.920  4.977  5.043  5.119  5.206  5.306  5.421  5.553  5.705  5.878  6.078  6.307  6.570  6.873  7.220  7.618  8.075  8.600  9.203  9.895 10.690 11.602 12.650 13.853 15.234 16.820 18.640 20.731              
55653  14 5 226.819634   8.212794 0.203  6.738  6.739  6.740  6.742  6.743  6.745  6.747  6.749  6.752  6.755  6.758  6.762  6.766  6.771  6.777  6.784  6.792  6.801  6.811  6.823  6.836  6.852  6.870  6.890  6.914  6.941  6.972  7.007  7.048  7.095  7.148  7.210  7.281  7.363  7.456  7.563  7.687  7.828  7.990  8.177  8.391  8.637  8.919  9.243  9.615 10.043 10.533 11.096 11.743 12.485 13.338 14.316 15.440              
55653  14 6 226.819634   8.212794 0.154  5.188  5.189  5.190  5.191  5.193  5.195  5.197  5.199  5.202  5.206  5.209  5.214  5.219  5.224  5.231  5.238  5.247  5.257  5.268  5.281  5.296  5.313  5.333  5.355  5.381  5.411  5.445  5.485  5.530  5.581  5.641  5.709  5.787  5.877  5.981  6.099  6.235  6.392  6.571  6.777  7.014  7.285  7.597  7.955  8.366  8.838  9.380 10.002 10.717 11.537 12.479 13.560 14.802              
55653  15 1 228.226063   8.209474 0.151  6.099  6.100  6.101  6.103  6.104  6.106  6.108  6.110  6.113  6.116  6.120  6.124  6.129  6.135  6.141  6.148  6.157  6.166  6.178  6.190  6.205  6.222  6.241  6.263  6.288  6.318  6.351  6.389  6.434  6.484  6.542  6.609  6.686  6.774  6.875  6.991  7.124  7.277  7.453  7.654  7.886  8.152  8.457  8.807  9.210  9.671 10.202 10.811 11.510 12.313 13.234 14.293 15.507              
55653  15 2 228.226063   8.209474 0.203  5.327  5.328  5.329  5.331  5.332  5.334  5.336  5.339  5.342  5.345  5.348  5.353  5.357  5.363  5.369  5.377  5.385  5.395  5.406  5.419  5.433  5.450  5.469  5.491  5.517  5.546  5.579  5.617  5.661  5.712  5.770  5.837  5.913  6.001  6.102  6.218  6.351  6.504  6.679  6.881  7.112  7.377  7.682  8.032  8.434  8.895  9.425 10.033 10.731 11.532 12.453 13.510 14.723              
55653  15 3 228.226063   8.209474 0.164  5.595  5.596  5.597  5.599  5.601  5.603  5.606  5.608  5.612  5.615  5.620  5.625  5.630  5.637  5.644  5.653  5.663  5.674  5.687  5.702  5.719  5.739  5.761  5.787  5.817  5.851  5.890  5.935  5.987  6.047  6.115  6.193  6.283  6.386  6.505  6.641  6.797  6.976  7.182  7.418  7.690  8.002  8.359  8.770  9.242  9.783 10.405 11.119 11.939 12.880 13.961 15.201 16.626              
55653  15 4 228.226063   8.209474 0.168  5.578  5.580  5.582  5.584  5.586  5.588  5.591  5.594  5.598  5.603  5.608  5.614  5.620  5.628  5.637  5.647  5.658  5.672  5.687  5.704  5.724  5.747  5.774  5.804  5.839  5.879  5.925  5.978  6.039  6.108  6.188  6.280  6.386  6.507  6.646  6.805  6.988  7.199  7.440  7.718  8.036  8.402  8.821  9.303  9.856 10.492 11.221 12.058 13.020 14.124 15.391 16.847 18.517              
55653  15 5 228.226063   8.209474 0.206  5.579  5.580  5.581  5.582  5.583  5.585  5.587  5.589  5.592  5.595  5.599  5.603  5.607  5.612  5.618  5.625  5.633  5.642  5.653  5.665  5.678  5.694  5.712  5.733  5.757  5.785  5.816  5.852  5.894  5.942  5.996  6.059  6.131  6.214  6.310  6.419  6.544  6.688  6.854  7.044  7.262  7.512  7.800  8.130  8.509  8.944  9.444 10.017 10.676 11.432 12.300 13.297 14.442              
55653  15 6 228.226063   8.209474 0.159  5.976  5.977  5.978  5.979  5.980  5.982  5.984  5.986  5.988  5.991  5.994  5.997  6.002  6.006  6.012  6.018  6.025  6.033  6.042  6.053  6.065  6.079  6.096  6.114  6.135  6.160  6.188  6.220  6.258  6.300  6.349  6.405  6.470  6.544  6.629  6.727  6.839  6.967  7.115  7.285  7.479  7.703  7.960  8.255  8.593  8.982  9.428  9.940 10.529 11.204 11.979 12.870 13.892              
55653  16 1 231.052239   8.208663 0.160  6.044  6.045  6.046  6.047  6.049  6.050  6.052  6.054  6.057  6.060  6.063  6.066  6.071  6.075  6.081  6.087  6.095  6.103  6.113  6.124  6.136  6.151  6.168  6.187  6.209  6.234  6.263  6.297  6.335  6.379  6.430  6.488  6.554  6.631  6.719  6.819  6.935  7.068  7.221  7.396  7.597  7.828  8.093  8.398  8.747  9.148  9.609 10.138 10.746 11.443 12.244 13.164 14.219              
55653  16 2 231.052239   8.208663 0.207  5.047  5.048  5.050  5.051  5.053  5.054  5.056  5.059  5.061  5.064  5.068  5.072  5.076  5.082  5.088  5.095  5.103  5.112  5.123  5.135  5.149  5.165  5.183  5.204  5.228  5.256  5.288  5.324  5.367  5.415  5.470  5.534  5.607  5.691  5.787  5.898  6.025  6.171  6.338  6.530  6.751  7.004  7.295  7.629  8.012  8.453  8.958  9.539 10.205 10.970 11.849 12.857 14.015              
55653  16 3 231.052239   8.208663 0.166  5.887  5.888  5.889  5.891  5.892  5.894  5.897  5.899  5.903  5.906  5.910  5.915  5.920  5.927  5.934  5.942  5.951  5.962  5.974  5.988  6.005  6.023  6.045  6.070  6.098  6.130  6.168  6.210  6.260  6.316  6.381  6.455  6.541  6.639  6.752  6.881  7.029  7.200  7.396  7.620  7.878  8.175  8.515  8.906  9.354  9.869 10.460 11.139 11.918 12.813 13.841 15.020 16.374              
55653  16 4 231.052239   8.208663 0.159  5.166  5.168  5.170  5.172  5.174  5.177  5.180  5.183  5.187  5.191  5.197  5.203  5.209  5.217  5.226  5.237  5.248  5.262  5.278  5.296  5.316  5.340  5.367  5.398  5.434  5.476  5.523  5.577  5.639  5.711  5.793  5.887  5.996  6.120  6.263  6.427  6.615  6.831  7.079  7.364  7.691  8.067  8.498  8.993  9.562 10.214 10.964 11.824 12.812 13.946 15.248 16.743 18.460              
55653  16 5 231.052239   8.208663 0.205  5.479  5.480  5.481  5.482  5.483  5.485  5.487  5.489  5.491  5.494  5.497  5.501  5.505  5.510  5.516  5.522  5.530  5.538  5.548  5.559  5.572  5.586  5.603  5.623  5.645  5.670  5.700  5.733  5.772  5.816  5.867  5.926  5.993  6.070  6.158  6.260  6.376  6.510  6.664  6.841  7.043  7.276  7.543  7.850  8.202  8.607  9.071  9.604 10.216 10.919 11.726 12.652 13.716              
55653  16 6 231.052239   8.208663 0.154  5.107  5.107  5.108  5.110  5.111  5.112  5.114  5.116  5.119  5.121  5.124  5.128  5.132  5.137  5.142  5.148  5.155  5.163  5.172  5.183  5.195  5.209  5.225  5.244  5.265  5.289  5.317  5.349  5.386  5.428  5.477  5.532  5.596  5.670  5.754  5.851  5.962  6.090  6.236  6.405  6.598  6.820  7.075  7.367  7.703  8.088  8.531  9.039  9.623 10.293 11.062 11.945 12.959              
55653  17 1 232.470189   8.208095 0.155  6.371  6.372  6.373  6.374  6.375  6.376  6.378  6.380  6.382  6.384  6.387  6.390  6.393  6.398  6.402  6.408  6.414  6.421  6.429  6.439  6.449  6.462  6.476  6.493  6.511  6.533  6.558  6.586  6.619  6.656  6.699  6.749  6.806  6.871  6.946  7.032  7.130  7.243  7.373  7.523  7.694  7.891  8.117  8.377  8.674  9.016  9.409  9.860 10.378 10.972 11.655 12.438 13.338              
55653  17 2 232.470189   8.208095 0.208  5.223  5.224  5.225  5.226  5.228  5.229  5.231  5.233  5.236  5.239  5.242  5.246  5.250  5.255  5.261  5.267  5.275  5.283  5.293  5.304  5.317  5.332  5.350  5.369  5.392  5.418  5.448  5.482  5.521  5.566  5.618  5.678  5.746  5.824  5.914  6.018  6.136  6.273  6.429  6.609  6.815  7.052  7.324  7.636  7.994  8.406  8.879  9.421 10.044 10.759 11.580 12.523 13.606              
55653  17 3 232.470189   8.208095 0.165  5.233  5.234  5.235  5.237  5.239  5.241  5.243  5.246  5.249  5.253  5.257  5.262  5.267  5.273  5.280  5.289  5.298  5.309  5.322  5.336  5.352  5.371  5.393  5.418  5.447  5.480  5.517  5.561  5.610  5.667  5.733  5.808  5.895  5.994  6.108  6.239  6.389  6.562  6.760  6.987  7.248  7.548  7.892  8.288  8.741  9.262  9.861 10.547 11.336 12.241 13.281 14.474 15.845              
55653  17 4 232.470189   8.208095 0.163  4.836  4.837  4.839  4.841  4.843  4.845  4.848  4.852  4.855  4.860  4.864  4.870  4.877  4.884  4.893  4.902  4.914  4.927  4.941  4.959  4.978  5.001  5.026  5.056  5.090  5.129  5.174  5.226  5.285  5.353  5.431  5.520  5.623  5.741  5.877  6.032  6.211  6.416  6.652  6.922  7.233  7.589  7.998  8.468  9.008  9.628 10.339 11.156 12.093 13.170 14.406 15.825 17.455              
55653  17 5 232.470189   8.208095 0.205  4.453  4.454  4.455  4.457  4.458  4.460  4.462  4.465  4.467  4.471  4.474  4.479  4.483  4.489  4.495  4.503  4.511  4.521  4.532  4.545  4.559  4.576  4.596  4.618  4.643  4.673  4.706  4.745  4.789  4.840  4.898  4.965  5.042  5.131  5.232  5.349  5.482  5.636  5.812  6.015  6.247  6.514  6.820  7.172  7.576  8.040  8.572  9.183  9.885 10.691 11.616 12.679 13.898              
55653  17 6 232.470189   8.208095 0.150  5.448  5.448  5.449  5.451  5.452  5.454  5.455  5.458  5.460  5.463  5.466  5.469  5.474  5.478  5.484  5.490  5.497  5.506  5.515  5.526  5.539  5.553  5.570  5.589  5.610  5.635  5.664  5.697  5.735  5.779  5.828  5.886  5.952  6.027  6.114  6.214  6.328  6.460  6.610  6.784  6.982  7.211  7.473  7.774  8.119  8.516  8.972  9.495 10.095 10.785 11.576 12.485 13.529              
55653  18 1 233.878576   8.206507 0.159  6.558  6.559  6.560  6.561  6.562  6.564  6.565  6.567  6.569  6.571  6.574  6.577  6.581  6.585  6.590  6.595  6.602  6.609  6.617  6.627  6.637  6.650  6.664  6.681  6.700  6.721  6.746  6.775  6.808  6.846  6.889  6.939  6.996  7.062  7.137  7.223  7.323  7.437  7.568  7.718  7.891  8.089  8.316  8.578  8.878  9.222  9.617 10.071 10.593 11.191 11.878 12.667 13.573              
55653  18 2 233.878576   8.206507 0.203  5.595  5.596  5.597  5.599  5.600  5.602  5.604  5.607  5.609  5.612  5.616  5.620  5.625  5.630  5.636  5.644  5.652  5.661  5.672  5.684  5.699  5.715  5.734  5.756  5.780  5.809  5.842  5.879  5.922  5.972  6.029  6.094  6.169  6.255  6.353  6.467  6.597  6.746  6.918  7.115  7.341  7.601  7.899  8.242  8.635  9.086  9.604 10.199 10.883 11.667 12.568 13.602 14.789              
55653  18 3 233.878576   8.206507 0.164  6.462  6.463  6.464  6.466  6.467  6.469  6.472  6.474  6.477  6.481  6.484  6.489  6.494  6.500  6.507  6.514  6.523  6.533  6.545  6.558  6.574  6.592  6.612  6.635  6.662  6.693  6.728  6.769  6.815  6.869  6.930  7.001  7.081  7.174  7.281  7.403  7.544  7.706  7.891  8.104  8.348  8.629  8.951  9.321  9.745 10.233 10.793 11.435 12.173 13.021 13.994 15.110 16.393              
55653  18 4 233.878576   8.206507 0.165  4.942  4.944  4.945  4.947  4.949  4.951  4.954  4.957  4.960  4.964  4.969  4.974  4.980  4.987  4.995  5.004  5.015  5.027  5.040  5.056  5.074  5.095  5.119  5.147  5.179  5.215  5.257  5.305  5.360  5.423  5.495  5.578  5.674  5.784  5.910  6.054  6.221  6.411  6.630  6.882  7.170  7.502  7.882  8.319  8.821  9.397 10.058 10.817 11.689 12.690 13.839 15.158 16.673              
55653  18 5 233.878576   8.206507 0.207  5.781  5.782  5.783  5.784  5.786  5.787  5.789  5.792  5.794  5.797  5.800  5.804  5.808  5.813  5.819  5.825  5.833  5.841  5.851  5.863  5.876  5.891  5.908  5.928  5.950  5.976  6.006  6.040  6.080  6.125  6.177  6.236  6.305  6.383  6.473  6.577  6.696  6.832  6.989  7.169  7.375  7.613  7.885  8.198  8.556  8.969  9.442  9.985 10.609 11.325 12.147 13.091 14.175              
55653  18 6 233.878576   8.206507 0.160  6.082  6.083  6.084  6.085  6.086  6.087  6.089  6.091  6.093  6.096  6.098  6.102  6.106  6.110  6.115  6.120  6.127  6.134  6.143  6.153  6.164  6.177  6.192  6.209  6.229  6.252  6.278  6.307  6.342  6.381  6.426  6.478  6.537  6.605  6.684  6.774  6.877  6.996  7.132  7.288  7.468  7.674  7.911  8.183  8.495  8.853  9.264  9.736 10.279 10.901 11.616 12.437 13.379              
55653  19 1 236.706613   8.205512 0.157  5.926  5.927  5.928  5.929  5.930  5.932  5.934  5.936  5.938  5.940  5.943  5.947  5.951  5.955  5.960  5.966  5.973  5.980  5.989  6.000  6.011  6.025  6.040  6.058  6.078  6.101  6.128  6.159  6.194  6.235  6.282  6.335  6.397  6.467  6.548  6.641  6.748  6.870  7.011  7.173  7.358  7.571  7.816  8.096  8.419  8.789  9.214  9.702 10.262 10.905 11.644 12.492 13.465              
55653  19 2 236.706613   8.205512 0.202  4.812  4.813  4.814  4.815  4.817  4.819  4.821  4.823  4.826  4.829  4.832  4.836  4.841  4.846  4.853  4.860  4.868  4.877  4.888  4.900  4.914  4.930  4.949  4.970  4.995  5.023  5.055  5.092  5.135  5.183  5.240  5.304  5.378  5.463  5.560  5.672  5.801  5.948  6.117  6.312  6.535  6.791  7.086  7.423  7.811  8.257  8.768  9.355 10.030 10.804 11.692 12.713 13.884              
55653  19 3 236.706613   8.205512 0.161  5.161  5.162  5.163  5.165  5.166  5.168  5.171  5.173  5.176  5.180  5.183  5.188  5.193  5.199  5.206  5.213  5.222  5.233  5.244  5.258  5.273  5.291  5.312  5.335  5.362  5.393  5.428  5.469  5.516  5.570  5.632  5.702  5.784  5.877  5.984  6.108  6.249  6.411  6.598  6.812  7.058  7.340  7.664  8.035  8.463  8.953  9.516 10.162 10.904 11.756 12.734 13.858 15.147              
55653  19 4 236.706613   8.205512 0.163  5.312  5.313  5.314  5.316  5.318  5.320  5.322  5.325  5.328  5.331  5.335  5.340  5.345  5.351  5.358  5.366  5.375  5.385  5.397  5.411  5.426  5.445  5.465  5.489  5.517  5.548  5.584  5.626  5.673  5.728  5.791  5.863  5.946  6.041  6.150  6.275  6.419  6.584  6.774  6.991  7.241  7.528  7.858  8.236  8.670  9.169  9.742 10.399 11.154 12.021 13.016 14.158 15.470              
55653  19 5 236.706613   8.205512 0.206  5.717  5.718  5.719  5.720  5.721  5.723  5.724  5.726  5.729  5.731  5.734  5.738  5.742  5.747  5.752  5.758  5.765  5.773  5.782  5.793  5.805  5.819  5.835  5.853  5.874  5.899  5.926  5.958  5.995  6.037  6.086  6.141  6.205  6.278  6.362  6.459  6.569  6.697  6.843  7.010  7.203  7.424  7.678  7.969  8.304  8.688  9.129  9.635 10.217 10.884 11.651 12.531 13.541              
55653  19 6 236.706613   8.205512 0.161  6.264  6.265  6.266  6.267  6.268  6.269  6.271  6.272  6.274  6.277  6.279  6.282  6.286  6.290  6.294  6.299  6.305  6.312  6.320  6.329  6.339  6.351  6.364  6.380  6.397  6.418  6.441  6.468  6.499  6.535  6.576  6.623  6.676  6.738  6.809  6.891  6.984  7.091  7.215  7.356  7.519  7.705  7.920  8.166  8.448  8.772  9.145  9.572 10.063 10.626 11.273 12.016 12.869              
55653  20 1 238.124051   8.206309 0.159  6.384  6.385  6.386  6.386  6.387  6.389  6.390  6.391  6.393  6.395  6.397  6.400  6.403  6.406  6.410  6.415  6.420  6.426  6.433  6.441  6.450  6.460  6.472  6.485  6.501  6.519  6.540  6.563  6.591  6.622  6.658  6.699  6.746  6.800  6.863  6.934  7.016  7.111  7.219  7.343  7.486  7.650  7.838  8.054  8.302  8.587  8.914  9.289  9.720 10.215 10.784 11.436 12.185              
55653  20 2 238.124051   8.206309 0.206  5.693  5.693  5.694  5.695  5.696  5.698  5.699  5.701  5.703  5.705  5.708  5.711  5.714  5.718  5.723  5.728  5.734  5.740  5.748  5.757  5.768  5.780  5.793  5.809  5.827  5.847  5.871  5.898  5.930  5.965  6.007  6.054  6.108  6.170  6.242  6.324  6.418  6.527  6.651  6.794  6.958  7.146  7.362  7.610  7.895  8.222  8.597  9.028  9.523 10.091 10.744 11.493 12.353              
55653  20 3 238.124051   8.206309 0.164  5.416  5.417  5.418  5.419  5.420  5.421  5.423  5.425  5.427  5.430  5.433  5.437  5.440  5.445  5.450  5.456  5.463  5.471  5.480  5.490  5.502  5.516  5.532  5.550  5.571  5.595  5.622  5.653  5.689  5.731  5.778  5.833  5.896  5.968  6.050  6.145  6.254  6.380  6.523  6.688  6.878  7.095  7.345  7.631  7.960  8.338  8.772  9.270  9.842 10.499 11.253 12.119 13.112              
55653  20 4 238.124051   8.206309 0.163  6.419  6.420  6.422  6.423  6.424  6.426  6.428  6.430  6.433  6.436  6.439  6.443  6.447  6.453  6.458  6.465  6.473  6.482  6.492  6.504  6.517  6.533  6.550  6.571  6.594  6.621  6.652  6.687  6.728  6.775  6.828  6.890  6.961  7.042  7.135  7.242  7.365  7.506  7.668  7.854  8.067  8.312  8.593  8.916  9.287  9.713 10.202 10.764 11.408 12.148 12.998 13.974 15.094              
55653  20 5 238.124051   8.206309 0.205  7.639  7.640  7.641  7.642  7.643  7.644  7.646  7.648  7.650  7.652  7.655  7.658  7.661  7.665  7.670  7.675  7.681  7.688  7.697  7.706  7.716  7.729  7.743  7.759  7.777  7.798  7.823  7.851  7.883  7.919  7.962  8.010  8.066  8.130  8.203  8.288  8.385  8.496  8.623  8.770  8.938  9.132  9.353  9.608  9.901 10.236 10.622 11.065 11.573 12.156 12.826 13.595 14.479              
55653  20 6 238.124051   8.206309 0.152  6.181  6.182  6.183  6.184  6.185  6.186  6.187  6.189  6.190  6.192  6.195  6.197  6.201  6.204  6.208  6.213  6.218  6.224  6.231  6.240  6.249  6.260  6.272  6.286  6.302  6.321  6.342  6.367  6.395  6.427  6.464  6.507  6.555  6.612  6.676  6.750  6.835  6.933  7.045  7.173  7.321  7.490  7.685  7.908  8.165  8.459  8.798  9.186  9.632 10.144 10.731 11.406 12.181              
55653  21 1 243.774331   8.207106 0.157 10.457 10.458 10.459 10.461 10.462 10.464 10.466 10.468 10.470 10.473 10.476 10.480 10.484 10.489 10.495 10.502 10.509 10.518 10.528 10.539 10.552 10.567 10.584 10.604 10.626 10.652 10.682 10.717 10.756 10.801 10.853 10.913 10.981 11.059 11.150 11.253 11.372 11.508 11.665 11.845 12.052 12.289 12.561 12.874 13.232 13.645 14.118 14.661 15.285 16.001 16.823 17.767 18.851              
55653  21 2 243.774331   8.207106 0.208  6.781  6.782  6.783  6.784  6.785  6.786  6.788  6.790  6.791  6.794  6.796  6.799  6.803  6.807  6.811  6.817  6.823  6.829  6.837  6.846  6.857  6.869  6.882  6.898  6.916  6.937  6.961  6.988  7.020  7.056  7.097  7.145  7.199  7.262  7.334  7.416  7.511  7.620  7.745  7.889  8.054  8.243  8.460  8.710  8.996  9.325  9.703 10.136 10.634 11.205 11.862 12.615 13.480              
55653  21 3 243.774331   8.207106 0.163  5.972  5.972  5.973  5.975  5.976  5.977  5.979  5.981  5.983  5.986  5.989  5.992  5.996  6.001  6.006  6.012  6.019  6.027  6.036  6.046  6.058  6.072  6.088  6.106  6.127  6.151  6.178  6.210  6.246  6.287  6.335  6.390  6.452  6.525  6.607  6.702  6.812  6.937  7.081  7.246  7.436  7.654  7.904  8.191  8.521  8.899  9.334  9.833 10.406 11.063 11.819 12.686 13.681              
55653  21 4 243.774331   8.207106 0.161  6.102  6.103  6.104  6.105  6.107  6.109  6.111  6.114  6.117  6.120  6.124  6.128  6.134  6.139  6.146  6.154  6.163  6.173  6.184  6.198  6.213  6.231  6.251  6.274  6.301  6.332  6.367  6.408  6.454  6.507  6.568  6.639  6.719  6.812  6.919  7.041  7.181  7.342  7.527  7.739  7.983  8.263  8.584  8.953  9.376  9.862 10.421 11.062 11.798 12.643 13.613 14.727 16.006              
55653  21 5 243.774331   8.207106 0.202  5.624  5.625  5.626  5.627  5.628  5.630  5.632  5.634  5.637  5.640  5.643  5.647  5.652  5.657  5.663  5.670  5.677  5.686  5.697  5.709  5.722  5.738  5.756  5.776  5.800  5.827  5.858  5.894  5.935  5.982  6.036  6.098  6.169  6.251  6.345  6.453  6.577  6.719  6.882  7.070  7.285  7.532  7.816  8.141  8.515  8.945  9.438 10.004 10.654 11.400 12.257 13.240 14.370              
55653  21 6 243.774331   8.207106 0.154  7.403  7.404  7.405  7.407  7.408  7.410  7.412  7.415  7.418  7.421  7.425  7.430  7.435  7.440  7.447  7.455  7.464  7.474  7.486  7.499  7.514  7.532  7.552  7.576  7.602  7.633  7.668  7.709  7.755  7.809  7.870  7.940  8.021  8.114  8.220  8.342  8.483  8.644  8.829  9.041  9.285  9.565  9.886 10.255 10.679 11.165 11.724 12.365 13.102 13.947 14.918 16.032 17.312              
55653  22 1 240.945912   8.204292 0.157  6.446  6.447  6.447  6.448  6.450  6.451  6.452  6.454  6.456  6.458  6.461  6.464  6.467  6.471  6.476  6.481  6.487  6.494  6.502  6.511  6.521  6.533  6.547  6.563  6.581  6.601  6.625  6.652  6.684  6.720  6.761  6.809  6.863  6.926  6.998  7.080  7.175  7.284  7.409  7.552  7.717  7.906  8.123  8.372  8.658  8.987  9.364  9.797 10.295 10.866 11.521 12.274 13.138              
55653  22 2 240.945912   8.204292 0.206  5.828  5.829  5.830  5.831  5.833  5.834  5.836  5.838  5.840  5.843  5.846  5.850  5.854  5.858  5.864  5.870  5.877  5.885  5.895  5.905  5.918  5.932  5.948  5.967  5.988  6.013  6.041  6.074  6.111  6.154  6.203  6.259  6.324  6.398  6.484  6.582  6.694  6.824  6.972  7.142  7.338  7.563  7.820  8.117  8.456  8.847  9.295  9.809 10.400 11.078 11.857 12.751 13.778              
55653  22 3 240.945912   8.204292 0.161  6.479  6.480  6.481  6.482  6.483  6.485  6.487  6.489  6.491  6.494  6.497  6.501  6.505  6.510  6.515  6.522  6.529  6.537  6.547  6.558  6.571  6.585  6.602  6.621  6.643  6.668  6.698  6.731  6.769  6.813  6.864  6.922  6.988  7.064  7.152  7.253  7.369  7.501  7.654  7.829  8.030  8.260  8.525  8.829  9.179  9.580 10.040 10.568 11.175 11.872 12.672 13.590 14.645              
55653  22 4 240.945912   8.204292 0.164  6.481  6.482  6.483  6.485  6.486  6.488  6.490  6.492  6.495  6.498  6.502  6.506  6.511  6.517  6.523  6.530  6.539  6.548  6.559  6.572  6.586  6.603  6.622  6.644  6.669  6.698  6.731  6.770  6.813  6.864  6.921  6.988  7.064  7.151  7.252  7.367  7.499  7.651  7.826  8.026  8.256  8.520  8.823  9.171  9.571 10.030 10.557 11.162 11.856 12.654 13.569 14.620 15.827              
55653  22 5 240.945912   8.204292 0.196  8.300  8.301  8.302  8.303  8.305  8.306  8.308  8.310  8.313  8.316  8.319  8.323  8.327  8.332  8.337  8.344  8.351  8.360  8.369  8.381  8.393  8.408  8.425  8.444  8.467  8.492  8.522  8.556  8.594  8.639  8.690  8.749  8.816  8.893  8.982  9.084  9.201  9.335  9.490  9.667  9.870 10.104 10.372 10.680 11.033 11.439 11.905 12.440 13.055 13.760 14.570 15.500 16.567              
55653  22 6 240.945912   8.204292 0.158  5.917  5.918  5.919  5.920  5.922  5.923  5.925  5.927  5.930  5.932  5.936  5.939  5.943  5.948  5.954  5.960  5.967  5.975  5.985  5.996  6.008  6.022  6.039  6.058  6.080  6.105  6.133  6.166  6.204  6.247  6.297  6.354  6.420  6.495  6.582  6.681  6.795  6.926  7.076  7.249  7.447  7.675  7.936  8.236  8.580  8.976  9.430  9.951 10.550 11.237 12.026 12.932 13.972              
55654   3 1 166.630226  43.201658 0.157  5.602  5.604  5.605  5.607  5.609  5.612  5.614  5.618  5.621  5.626  5.630  5.636  5.642  5.650  5.658  5.668  5.679  5.692  5.707  5.723  5.743  5.765  5.791  5.820  5.853  5.892  5.936  5.987  6.046  6.113  6.190  6.279  6.380  6.497  6.631  6.785  6.961  7.164  7.397  7.664  7.971  8.323  8.728  9.192  9.726 10.338 11.041 11.848 12.775 13.839 15.061 16.463 18.074              
55654   3 2 166.630226  43.201658 0.206  6.678  6.679  6.680  6.682  6.684  6.686  6.688  6.691  6.694  6.698  6.702  6.707  6.712  6.719  6.726  6.735  6.744  6.755  6.768  6.783  6.800  6.819  6.841  6.867  6.896  6.930  6.968  7.012  7.063  7.122  7.189  7.265  7.354  7.455  7.572  7.705  7.859  8.035  8.237  8.470  8.736  9.043  9.394  9.798 10.261 10.794 11.405 12.106 12.912 13.836 14.898 16.117 17.517              
55654   3 3 166.630226  43.201658 0.162  7.686  7.687  7.688  7.690  7.692  7.693  7.696  7.698  7.701  7.705  7.709  7.713  7.719  7.725  7.731  7.739  7.748  7.759  7.771  7.785  7.800  7.818  7.839  7.863  7.891  7.922  7.958  8.000  8.047  8.102  8.165  8.237  8.320  8.415  8.524  8.649  8.793  8.958  9.148  9.365  9.615  9.902 10.232 10.610 11.045 11.543 12.116 12.774 13.528 14.395 15.390 16.533 17.845              
55654   3 4 166.630226  43.201658 0.162  6.927  6.929  6.931  6.932  6.935  6.937  6.940  6.943  6.947  6.952  6.957  6.962  6.969  6.976  6.985  6.995  7.007  7.020  7.035  7.052  7.072  7.095  7.121  7.152  7.186  7.226  7.272  7.324  7.384  7.453  7.533  7.624  7.728  7.848  7.986  8.145  8.326  8.535  8.775  9.050  9.366  9.728 10.145 10.623 11.172 11.802 12.525 13.356 14.310 15.405 16.663 18.107 19.764              
55654   3 5 166.630226  43.201658 0.204  6.520  6.522  6.523  6.525  6.528  6.531  6.534  6.537  6.541  6.546  6.551  6.557  6.565  6.573  6.582  6.593  6.605  6.619  6.636  6.654  6.676  6.700  6.728  6.761  6.798  6.841  6.890  6.946  7.011  7.085  7.170  7.268  7.381  7.510  7.658  7.828  8.024  8.248  8.505  8.801  9.141  9.530  9.978 10.492 11.082 11.759 12.537 13.430 14.455 15.632 16.984 18.535 20.317              
55654   3 6 166.630226  43.201658 0.159  5.465  5.467  5.469  5.471  5.473  5.476  5.479  5.483  5.487  5.492  5.497  5.504  5.511  5.519  5.529  5.540  5.553  5.567  5.584  5.603  5.625  5.650  5.679  5.712  5.751  5.794  5.845  5.903  5.969  6.045  6.133  6.233  6.348  6.481  6.633  6.807  7.007  7.237  7.502  7.805  8.153  8.553  9.012  9.539 10.144 10.839 11.636 12.552 13.604 14.811 16.197 17.788 19.616              
55654   4 1 171.834068  44.201144 0.161  6.427  6.428  6.430  6.432  6.434  6.436  6.439  6.442  6.446  6.450  6.455  6.460  6.466  6.474  6.482  6.492  6.503  6.515  6.530  6.546  6.565  6.587  6.612  6.641  6.674  6.712  6.756  6.806  6.864  6.930  7.005  7.093  7.193  7.307  7.439  7.591  7.764  7.964  8.193  8.456  8.758  9.105  9.503  9.960 10.485 11.088 11.780 12.574 13.486 14.533 15.736 17.116 18.701              
55654   4 2 171.834068  44.201144 0.206  7.352  7.354  7.355  7.357  7.359  7.361  7.363  7.366  7.370  7.374  7.378  7.383  7.389  7.396  7.403  7.412  7.422  7.434  7.447  7.463  7.480  7.500  7.524  7.550  7.581  7.616  7.657  7.703  7.756  7.817  7.887  7.968  8.060  8.167  8.289  8.429  8.589  8.774  8.986  9.229  9.508  9.829 10.197 10.620 11.106 11.663 12.303 13.038 13.881 14.850 15.962 17.239 18.704              
55654   4 3 171.834068  44.201144 0.161  6.388  6.390  6.392  6.394  6.396  6.399  6.402  6.406  6.410  6.415  6.420  6.426  6.433  6.442  6.451  6.462  6.474  6.489  6.505  6.524  6.545  6.570  6.599  6.631  6.669  6.712  6.762  6.819  6.884  6.959  7.045  7.144  7.257  7.388  7.537  7.709  7.906  8.133  8.393  8.691  9.034  9.427  9.879 10.398 10.993 11.677 12.462 13.363 14.398 15.587 16.951 18.517 20.316              
55654   4 4 171.834068  44.201144 0.154  6.052  6.053  6.056  6.058  6.061  6.064  6.067  6.072  6.076  6.082  6.088  6.095  6.104  6.113  6.124  6.136  6.151  6.167  6.186  6.208  6.233  6.262  6.294  6.332  6.376  6.425  6.483  6.548  6.624  6.710  6.810  6.924  7.055  7.205  7.378  7.576  7.804  8.065  8.365  8.710  9.105  9.560 10.081 10.680 11.367 12.157 13.063 14.104 15.298 16.670 18.245 20.053 22.129              
55654   4 5 171.834068  44.201144 0.205  6.103  6.104  6.106  6.108  6.110  6.112  6.115  6.119  6.123  6.127  6.132  6.138  6.145  6.152  6.161  6.171  6.183  6.196  6.212  6.229  6.249  6.273  6.299  6.330  6.365  6.405  6.452  6.505  6.566  6.636  6.717  6.809  6.915  7.037  7.177  7.338  7.522  7.734  7.977  8.257  8.577  8.945  9.368  9.853 10.410 11.050 11.784 12.627 13.595 14.707 15.983 17.449 19.131              
55654   4 6 171.834068  44.201144 0.155  4.818  4.820  4.822  4.824  4.826  4.829  4.832  4.836  4.840  4.845  4.850  4.856  4.863  4.872  4.881  4.892  4.905  4.919  4.935  4.954  4.976  5.001  5.029  5.062  5.100  5.143  5.193  5.250  5.315  5.391  5.477  5.576  5.690  5.821  5.971  6.143  6.341  6.568  6.829  7.128  7.472  7.867  8.320  8.840  9.438 10.124 10.911 11.816 12.854 14.046 15.415 16.986 18.791              
55654   5 1 177.194242  45.201989 0.162  4.886  4.887  4.889  4.891  4.894  4.897  4.900  4.903  4.908  4.912  4.918  4.924  4.932  4.940  4.950  4.961  4.973  4.988  5.005  5.024  5.046  5.071  5.101  5.134  5.172  5.216  5.267  5.325  5.392  5.468  5.556  5.657  5.773  5.906  6.059  6.234  6.435  6.666  6.932  7.237  7.587  7.988  8.449  8.979  9.587 10.285 11.087 12.007 13.064 14.277 15.670 17.269 19.105              
55654   5 2 177.194242  45.201989 0.207  5.568  5.570  5.572  5.574  5.576  5.579  5.582  5.585  5.589  5.594  5.599  5.605  5.612  5.620  5.629  5.640  5.652  5.666  5.681  5.700  5.721  5.745  5.772  5.804  5.841  5.883  5.931  5.986  6.049  6.122  6.205  6.301  6.412  6.538  6.683  6.850  7.041  7.261  7.513  7.803  8.135  8.517  8.955  9.459 10.037 10.700 11.462 12.337 13.341 14.494 15.818 17.338 19.083              
55654   5 3 177.194242  45.201989 0.164  4.500  4.501  4.503  4.505  4.508  4.511  4.514  4.518  4.522  4.527  4.532  4.539  4.546  4.554  4.564  4.575  4.588  4.602  4.619  4.639  4.661  4.686  4.715  4.749  4.787  4.832  4.882  4.941  5.007  5.084  5.172  5.274  5.390  5.523  5.677  5.853  6.055  6.287  6.553  6.859  7.210  7.613  8.076  8.607  9.217  9.918 10.722 11.646 12.706 13.923 15.321 16.926 18.768              
55654   5 4 177.194242  45.201989 0.161  5.624  5.626  5.628  5.630  5.633  5.636  5.639  5.643  5.648  5.653  5.659  5.666  5.674  5.683  5.694  5.706  5.719  5.735  5.753  5.774  5.798  5.825  5.857  5.893  5.935  5.982  6.037  6.100  6.172  6.255  6.350  6.459  6.585  6.729  6.894  7.084  7.302  7.552  7.839  8.169  8.548  8.983  9.482 10.055 10.713 11.469 12.337 13.333 14.477 15.790 17.297 19.029 21.016              
55654   5 5 177.194242  45.201989 0.205  5.848  5.849  5.851  5.853  5.856  5.859  5.862  5.866  5.871  5.876  5.882  5.888  5.896  5.905  5.915  5.926  5.940  5.955  5.973  5.993  6.016  6.043  6.074  6.109  6.149  6.195  6.249  6.310  6.380  6.460  6.553  6.659  6.781  6.921  7.081  7.266  7.477  7.721  8.000  8.320  8.688  9.111  9.596 10.153 10.792 11.527 12.370 13.338 14.449 15.725 17.190 18.872 20.803              
55654   5 6 177.194242  45.201989 0.161  8.352  8.353  8.355  8.357  8.359  8.361  8.364  8.367  8.370  8.374  8.379  8.384  8.390  8.397  8.405  8.414  8.424  8.436  8.450  8.466  8.484  8.505  8.529  8.556  8.588  8.624  8.666  8.713  8.768  8.831  8.904  8.987  9.082  9.191  9.317  9.461  9.627  9.817 10.035 10.286 10.574 10.904 11.283 11.719 12.219 12.793 13.453 14.210 15.079 16.076 17.222 18.538 20.048              
55654   6 1 179.174242  45.201329 0.162  5.809  5.810  5.812  5.814  5.817  5.819  5.823  5.826  5.830  5.835  5.841  5.847  5.854  5.862  5.872  5.883  5.895  5.909  5.926  5.945  5.967  5.992  6.020  6.053  6.091  6.134  6.184  6.241  6.307  6.382  6.469  6.568  6.682  6.813  6.963  7.136  7.334  7.561  7.822  8.122  8.467  8.862  9.316  9.837 10.435 11.122 11.911 12.817 13.856 15.050 16.421 17.995 19.802              
55654   6 2 179.174242  45.201329 0.204  6.271  6.273  6.274  6.276  6.279  6.282  6.285  6.288  6.293  6.297  6.303  6.309  6.316  6.325  6.334  6.345  6.358  6.372  6.389  6.408  6.429  6.454  6.483  6.516  6.554  6.598  6.648  6.705  6.771  6.847  6.933  7.033  7.148  7.279  7.430  7.603  7.802  8.031  8.293  8.594  8.940  9.337  9.793 10.316 10.917 11.607 12.400 13.309 14.353 15.552 16.929 18.510 20.324              
55654   6 3 179.174242  45.201329 0.162  5.928  5.929  5.931  5.934  5.936  5.939  5.943  5.946  5.951  5.956  5.962  5.969  5.977  5.986  5.996  6.008  6.021  6.037  6.055  6.076  6.099  6.126  6.158  6.193  6.234  6.282  6.336  6.398  6.469  6.551  6.645  6.753  6.877  7.020  7.183  7.371  7.587  7.834  8.118  8.445  8.819  9.249  9.743 10.310 10.961 11.709 12.567 13.552 14.683 15.982 17.474 19.186 21.152              
55654   6 4 179.174242  45.201329 0.160  5.571  5.573  5.575  5.577  5.580  5.583  5.587  5.591  5.596  5.602  5.608  5.616  5.624  5.634  5.645  5.658  5.672  5.689  5.709  5.731  5.756  5.786  5.819  5.858  5.902  5.953  6.012  6.079  6.156  6.244  6.346  6.463  6.597  6.751  6.927  7.130  7.363  7.630  7.937  8.290  8.694  9.159  9.692 10.305 11.008 11.815 12.742 13.806 15.028 16.431 18.042 19.892 22.015              
55654   6 5 179.174242  45.201329 0.205  5.186  5.188  5.190  5.193  5.195  5.198  5.202  5.206  5.211  5.216  5.223  5.230  5.238  5.248  5.258  5.271  5.285  5.302  5.320  5.342  5.367  5.396  5.428  5.466  5.509  5.559  5.616  5.681  5.757  5.843  5.942  6.056  6.186  6.336  6.508  6.706  6.933  7.193  7.493  7.836  8.231  8.683  9.203  9.800 10.485 11.272 12.176 13.213 14.404 15.771 17.342 19.144 21.214              
55654   6 6 179.174242  45.201329 0.160  4.808  4.810  4.812  4.814  4.817  4.820  4.823  4.827  4.832  4.837  4.843  4.850  4.858  4.867  4.877  4.889  4.903  4.919  4.937  4.957  4.981  5.009  5.040  5.076  5.117  5.165  5.219  5.282  5.354  5.436  5.531  5.640  5.765  5.908  6.073  6.262  6.479  6.729  7.015  7.344  7.721  8.154  8.652  9.223  9.878 10.631 11.496 12.488 13.628 14.936 16.438 18.163 20.143              
55656   3 1 151.337733  39.202750 0.161  4.722  4.725  4.728  4.731  4.734  4.739  4.743  4.749  4.755  4.763  4.771  4.781  4.792  4.805  4.819  4.836  4.855  4.877  4.903  4.932  4.965  5.004  5.048  5.099  5.157  5.223  5.300  5.388  5.489  5.605  5.739  5.891  6.067  6.269  6.500  6.766  7.071  7.422  7.824  8.286  8.817  9.426 10.125 10.928 11.849 12.908 14.123 15.518 17.120 18.959 21.070 23.495 26.278              
55656   3 2 151.337733  39.202750 0.201  5.394  5.396  5.399  5.402  5.405  5.409  5.414  5.419  5.425  5.432  5.440  5.449  5.460  5.472  5.486  5.502  5.520  5.542  5.566  5.594  5.626  5.662  5.704  5.753  5.808  5.872  5.945  6.029  6.126  6.236  6.364  6.510  6.677  6.870  7.091  7.345  7.636  7.971  8.355  8.796  9.302  9.884 10.551 11.318 12.198 13.208 14.368 15.700 17.229 18.985 21.001 23.316 25.973              
55656   3 3 151.337733  39.202750 0.163  6.115  6.118  6.121  6.124  6.128  6.132  6.137  6.142  6.149  6.156  6.165  6.174  6.186  6.198  6.213  6.230  6.249  6.272  6.297  6.327  6.360  6.399  6.444  6.495  6.553  6.621  6.698  6.787  6.889  7.006  7.140  7.294  7.471  7.675  7.908  8.176  8.484  8.837  9.243  9.709 10.243 10.857 11.562 12.372 13.301 14.368 15.594 17.000 18.615 20.470 22.599 25.043 27.850              
55656   3 4 151.337733  39.202750 0.165  6.044  6.047  6.049  6.053  6.056  6.060  6.065  6.070  6.077  6.084  6.092  6.102  6.112  6.125  6.139  6.156  6.174  6.196  6.221  6.249  6.282  6.320  6.363  6.412  6.469  6.535  6.609  6.696  6.794  6.908  7.038  7.188  7.360  7.557  7.783  8.043  8.342  8.685  9.078  9.530 10.049 10.644 11.328 12.113 13.015 14.050 15.238 16.603 18.169 19.968 22.033 24.405 27.127              
55656   3 5 151.337733  39.202750 0.206  6.030  6.033  6.035  6.038  6.042  6.045  6.050  6.055  6.061  6.068  6.075  6.084  6.095  6.106  6.120  6.135  6.153  6.173  6.197  6.224  6.255  6.290  6.331  6.378  6.431  6.493  6.564  6.645  6.738  6.845  6.968  7.109  7.272  7.458  7.671  7.917  8.198  8.522  8.893  9.320  9.809 10.371 11.017 11.757 12.608 13.585 14.706 15.994 17.472 19.170 21.119 23.356 25.926              
55656   3 6 151.337733  39.202750 0.157  5.017  5.019  5.022  5.026  5.030  5.034  5.039  5.045  5.052  5.060  5.069  5.080  5.092  5.105  5.121  5.139  5.160  5.184  5.211  5.243  5.279  5.321  5.368  5.423  5.486  5.558  5.641  5.736  5.845  5.970  6.114  6.279  6.469  6.686  6.936  7.223  7.553  7.931  8.366  8.865  9.437 10.095 10.850 11.717 12.712 13.855 15.167 16.673 18.403 20.389 22.669 25.287 28.292              
55656   6 1 168.550811  43.199761 0.162  5.669  5.671  5.674  5.676  5.680  5.683  5.688  5.693  5.698  5.705  5.712  5.721  5.731  5.742  5.755  5.770  5.787  5.807  5.829  5.855  5.885  5.919  5.958  6.003  6.055  6.114  6.182  6.260  6.350  6.453  6.571  6.707  6.863  7.042  7.247  7.483  7.754  8.065  8.422  8.832  9.303  9.843 10.464 11.176 11.994 12.934 14.012 15.250 16.672 18.304 20.179 22.330 24.801              
55656   6 2 168.550811  43.199761 0.207  7.795  7.796  7.798  7.801  7.803  7.806  7.809  7.813  7.818  7.823  7.829  7.836  7.843  7.852  7.862  7.874  7.887  7.903  7.921  7.941  7.964  7.991  8.022  8.057  8.098  8.144  8.198  8.259  8.330  8.411  8.503  8.610  8.733  8.873  9.035  9.220  9.433  9.677  9.958 10.280 10.650 11.075 11.562 12.122 12.765 13.503 14.350 15.323 16.440 17.723 19.196 20.886 22.828              
55656   6 3 168.550811  43.199761 0.158  7.207  7.209  7.211  7.214  7.217  7.220  7.224  7.228  7.233  7.239  7.246  7.254  7.263  7.273  7.285  7.298  7.314  7.332  7.352  7.376  7.403  7.434  7.469  7.510  7.557  7.611  7.672  7.743  7.825  7.918  8.026  8.149  8.290  8.453  8.639  8.854  9.100  9.382  9.706 10.078 10.506 10.996 11.560 12.207 12.949 13.802 14.781 15.905 17.196 18.678 20.379 22.332 24.575              
55656   6 4 168.550811  43.199761 0.160  6.894  6.896  6.898  6.900  6.903  6.906  6.910  6.914  6.919  6.924  6.931  6.938  6.946  6.956  6.967  6.979  6.994  7.010  7.030  7.052  7.077  7.106  7.139  7.177  7.221  7.271  7.329  7.395  7.471  7.559  7.659  7.774  7.906  8.058  8.233  8.433  8.663  8.927  9.230  9.577  9.977 10.435 10.962 11.567 12.261 13.058 13.973 15.023 16.230 17.614 19.205 21.030 23.127              
55656   6 5 168.550811  43.199761 0.205  6.068  6.070  6.072  6.075  6.078  6.081  6.084  6.089  6.093  6.099  6.105  6.113  6.121  6.131  6.142  6.154  6.169  6.186  6.205  6.227  6.252  6.281  6.315  6.353  6.397  6.448  6.506  6.573  6.649  6.737  6.838  6.954  7.087  7.239  7.415  7.616  7.847  8.112  8.417  8.767  9.168  9.629 10.159 10.766 11.464 12.266 13.186 14.242 15.455 16.847 18.446 20.281 22.389              
55656   6 6 168.550811  43.199761 0.163  5.458  5.460  5.462  5.465  5.468  5.471  5.475  5.480  5.485  5.491  5.498  5.506  5.515  5.526  5.538  5.552  5.568  5.586  5.607  5.631  5.659  5.691  5.727  5.769  5.817  5.872  5.936  6.009  6.092  6.188  6.298  6.425  6.570  6.737  6.928  7.148  7.401  7.690  8.023  8.405  8.844  9.347  9.926 10.590 11.352 12.227 13.232 14.386 15.710 17.231 18.978 20.983 23.285              
55656   7 1 173.785110  44.199272 0.160  5.898  5.900  5.901  5.903  5.905  5.907  5.909  5.912  5.916  5.920  5.924  5.929  5.935  5.942  5.949  5.958  5.968  5.980  5.993  6.009  6.026  6.046  6.070  6.096  6.127  6.162  6.202  6.249  6.302  6.363  6.433  6.513  6.606  6.712  6.834  6.974  7.134  7.319  7.530  7.773  8.052  8.373  8.741  9.163  9.648 10.205 10.844 11.578 12.421 13.389 14.500 15.775 17.240              
55656   7 2 173.785110  44.199272 0.206  5.379  5.380  5.382  5.384  5.386  5.388  5.391  5.394  5.398  5.402  5.407  5.413  5.419  5.427  5.435  5.445  5.456  5.469  5.483  5.500  5.520  5.542  5.567  5.597  5.630  5.669  5.714  5.765  5.823  5.890  5.967  6.056  6.158  6.275  6.409  6.563  6.739  6.942  7.175  7.443  7.750  8.103  8.508  8.973  9.507 10.119 10.823 11.631 12.559 13.624 14.847 16.251 17.863              
55656   7 3 173.785110  44.199272 0.160  5.394  5.396  5.398  5.400  5.402  5.405  5.408  5.412  5.416  5.421  5.426  5.432  5.440  5.448  5.458  5.469  5.481  5.496  5.512  5.531  5.553  5.579  5.607  5.641  5.679  5.722  5.773  5.830  5.896  5.972  6.060  6.160  6.275  6.407  6.559  6.733  6.933  7.162  7.426  7.728  8.076  8.474  8.932  9.458 10.062 10.755 11.551 12.464 13.514 14.718 16.101 17.689 19.512              
55656   7 4 173.785110  44.199272 0.163  4.785  4.787  4.790  4.792  4.795  4.798  4.802  4.807  4.812  4.817  4.824  4.832  4.840  4.850  4.862  4.875  4.890  4.908  4.928  4.951  4.977  5.008  5.043  5.083  5.129  5.182  5.242  5.312  5.392  5.483  5.589  5.710  5.848  6.008  6.191  6.401  6.642  6.919  7.237  7.602  8.022  8.503  9.056  9.690 10.419 11.256 12.216 13.319 14.585 16.039 17.708 19.624 21.825              
55656   7 5 173.785110  44.199272 0.206  5.726  5.727  5.729  5.731  5.733  5.736  5.739  5.742  5.746  5.750  5.755  5.761  5.768  5.775  5.784  5.794  5.805  5.819  5.834  5.851  5.871  5.894  5.921  5.951  5.986  6.026  6.072  6.124  6.185  6.254  6.334  6.426  6.531  6.651  6.790  6.949  7.132  7.341  7.582  7.859  8.176  8.541  8.959  9.440  9.991 10.624 11.352 12.187 13.145 14.246 15.510 16.961 18.626              
55656   7 6 173.785110  44.199272 0.164  6.800  6.801  6.803  6.805  6.807  6.810  6.812  6.816  6.820  6.824  6.829  6.835  6.841  6.849  6.858  6.868  6.879  6.892  6.908  6.925  6.945  6.968  6.994  7.025  7.059  7.099  7.145  7.198  7.258  7.328  7.407  7.499  7.604  7.724  7.863  8.021  8.204  8.413  8.654  8.930  9.247  9.611 10.029 10.509 11.060 11.692 12.419 13.252 14.210 15.309 16.571 18.020 19.684              
55656   8 1 181.168871  45.198697 0.164  4.845  4.846  4.848  4.849  4.851  4.853  4.855  4.858  4.861  4.865  4.869  4.874  4.879  4.885  4.893  4.901  4.910  4.921  4.934  4.948  4.964  4.983  5.005  5.029  5.058  5.091  5.128  5.171  5.221  5.278  5.343  5.418  5.504  5.603  5.716  5.847  5.996  6.168  6.365  6.591  6.851  7.150  7.492  7.886  8.337  8.856  9.451 10.135 10.920 11.821 12.856 14.044 15.408              
55656   8 2 181.168871  45.198697 0.206  5.976  5.977  5.979  5.980  5.982  5.984  5.986  5.988  5.991  5.994  5.998  6.002  6.007  6.013  6.020  6.027  6.036  6.046  6.057  6.070  6.085  6.102  6.122  6.144  6.170  6.200  6.235  6.274  6.319  6.371  6.430  6.499  6.577  6.667  6.771  6.890  7.026  7.183  7.362  7.569  7.806  8.078  8.390  8.749  9.161  9.634 10.177 10.800 11.516 12.337 13.281 14.364 15.608              
55656   8 3 181.168871  45.198697 0.161  5.550  5.551  5.552  5.554  5.556  5.558  5.560  5.563  5.566  5.570  5.574  5.579  5.585  5.592  5.599  5.608  5.617  5.629  5.642  5.657  5.674  5.693  5.716  5.742  5.772  5.806  5.845  5.890  5.942  6.001  6.069  6.147  6.237  6.340  6.458  6.594  6.750  6.929  7.135  7.371  7.642  7.954  8.311  8.722  9.193  9.734 10.355 11.068 11.887 12.827 13.907 15.146 16.569              
55656   8 4 181.168871  45.198697 0.160  5.040  5.041  5.043  5.045  5.048  5.050  5.053  5.057  5.061  5.066  5.071  5.077  5.085  5.093  5.102  5.113  5.125  5.140  5.156  5.175  5.196  5.221  5.249  5.282  5.319  5.362  5.412  5.468  5.533  5.608  5.694  5.792  5.905  6.035  6.184  6.355  6.552  6.777  7.036  7.334  7.675  8.067  8.517  9.034  9.627 10.308 11.090 11.988 13.019 14.203 15.562 17.122 18.914              
55656   8 5 181.168871  45.198697 0.207  5.549  5.550  5.551  5.553  5.555  5.557  5.559  5.562  5.565  5.569  5.573  5.578  5.583  5.590  5.597  5.605  5.615  5.626  5.638  5.653  5.669  5.688  5.710  5.735  5.764  5.797  5.835  5.879  5.929  5.986  6.053  6.128  6.215  6.315  6.430  6.562  6.713  6.887  7.086  7.315  7.578  7.880  8.226  8.624  9.081  9.606 10.208 10.899 11.693 12.605 13.651 14.853 16.233              
55656   8 6 181.168871  45.198697 0.164  4.102  4.104  4.105  4.107  4.110  4.112  4.115  4.118  4.122  4.127  4.132  4.138  4.144  4.152  4.161  4.171  4.183  4.197  4.212  4.230  4.250  4.273  4.300  4.331  4.367  4.407  4.454  4.508  4.569  4.640  4.721  4.814  4.921  5.044  5.185  5.346  5.532  5.746  5.990  6.272  6.595  6.965  7.391  7.880  8.441  9.085  9.825 10.674 11.649 12.769 14.055 15.531 17.225              
55656   9 1 186.772532  46.199894 0.162 10.076 10.077 10.078 10.079 10.080 10.082 10.083 10.085 10.088 10.090 10.093 10.097 10.101 10.106 10.111 10.117 10.124 10.132 10.141 10.152 10.164 10.178 10.194 10.213 10.234 10.258 10.286 10.319 10.355 10.398 10.446 10.502 10.566 10.640 10.724 10.821 10.933 11.061 11.207 11.376 11.570 11.792 12.047 12.340 12.676 13.062 13.506 14.015 14.599 15.270 16.041 16.926 17.941              
55656   9 2 186.772532  46.199894 0.206  7.692  7.693  7.695  7.696  7.698  7.700  7.702  7.705  7.708  7.712  7.716  7.721  7.726  7.732  7.740  7.748  7.757  7.768  7.780  7.795  7.811  7.830  7.852  7.877  7.905  7.938  7.975  8.019  8.068  8.125  8.190  8.265  8.351  8.450  8.564  8.694  8.844  9.016  9.213  9.440  9.700  9.998 10.341 10.735 11.187 11.706 12.302 12.986 13.771 14.673 15.708 16.897 18.262              
55656   9 3 186.772532  46.199894 0.162  6.955  6.957  6.958  6.960  6.961  6.964  6.966  6.969  6.972  6.976  6.980  6.985  6.990  6.997  7.004  7.013  7.022  7.034  7.046  7.061  7.078  7.097  7.120  7.145  7.175  7.208  7.247  7.291  7.342  7.401  7.468  7.546  7.634  7.736  7.853  7.987  8.141  8.318  8.521  8.755  9.022  9.330  9.683 10.088 10.554 11.088 11.701 12.406 13.214 14.143 15.209 16.433 17.838              
55656   9 4 186.772532  46.199894 0.161  5.770  5.771  5.773  5.775  5.777  5.780  5.783  5.786  5.790  5.795  5.800  5.806  5.813  5.821  5.830  5.840  5.852  5.865  5.881  5.899  5.920  5.944  5.971  6.002  6.038  6.079  6.126  6.181  6.243  6.315  6.397  6.491  6.600  6.724  6.867  7.031  7.220  7.436  7.684  7.969  8.297  8.673  9.104  9.600 10.168 10.822 11.571 12.433 13.421 14.556 15.859 17.356 19.074              
55656   9 5 186.772532  46.199894 0.206  6.317  6.318  6.320  6.321  6.323  6.326  6.328  6.331  6.335  6.339  6.344  6.349  6.355  6.362  6.370  6.380  6.390  6.403  6.417  6.433  6.452  6.473  6.498  6.526  6.558  6.595  6.638  6.687  6.743  6.807  6.881  6.966  7.064  7.176  7.305  7.453  7.622  7.817  8.041  8.297  8.592  8.931  9.319  9.766 10.278 10.866 11.542 12.317 13.207 14.230 15.403 16.751 18.298              
55656   9 6 186.772532  46.199894 0.163  9.433  9.434  9.436  9.437  9.439  9.440  9.442  9.445  9.448  9.451  9.454  9.459  9.464  9.469  9.475  9.483  9.491  9.501  9.512  9.524  9.539  9.556  9.575  9.597  9.622  9.651  9.685  9.723  9.767  9.817  9.875  9.942 10.018 10.106 10.207 10.323 10.455 10.608 10.783 10.984 11.215 11.480 11.784 12.133 12.534 12.995 13.524 14.131 14.828 15.628 16.547 17.602 18.813              
55656  10 1 188.796747  46.198891 0.163  7.172  7.173  7.174  7.176  7.177  7.179  7.181  7.184  7.186  7.189  7.193  7.197  7.202  7.207  7.213  7.220  7.228  7.238  7.249  7.261  7.275  7.291  7.310  7.331  7.356  7.384  7.417  7.454  7.497  7.546  7.602  7.667  7.741  7.826  7.924  8.036  8.165  8.314  8.484  8.679  8.903  9.161  9.456  9.796 10.185 10.633 11.146 11.736 12.414 13.191 14.084 15.109 16.286              
55656  10 2 188.796747  46.198891 0.206  9.323  9.324  9.325  9.327  9.328  9.330  9.332  9.334  9.337  9.340  9.344  9.348  9.352  9.357  9.364  9.371  9.379  9.388  9.398  9.410  9.424  9.440  9.459  9.480  9.504  9.532  9.564  9.600  9.642  9.691  9.746  9.810  9.883  9.966 10.063 10.173 10.300 10.446 10.613 10.806 11.026 11.279 11.570 11.904 12.288 12.728 13.233 13.813 14.480 15.245 16.123 17.131 18.289              
55656  10 3 188.796747  46.198891 0.159  7.912  7.913  7.914  7.915  7.916  7.918  7.919  7.921  7.924  7.926  7.929  7.933  7.937  7.941  7.946  7.952  7.959  7.967  7.976  7.986  7.998  8.012  8.028  8.046  8.067  8.090  8.118  8.149  8.185  8.227  8.274  8.329  8.391  8.463  8.546  8.640  8.749  8.874  9.018  9.182  9.372  9.589  9.838 10.124 10.453 10.830 11.263 11.761 12.332 12.988 13.741 14.605 15.597              
55656  10 4 188.796747  46.198891 0.161  5.272  5.274  5.275  5.277  5.279  5.281  5.284  5.287  5.291  5.295  5.300  5.305  5.311  5.318  5.327  5.336  5.347  5.359  5.374  5.390  5.409  5.430  5.455  5.484  5.517  5.554  5.597  5.647  5.704  5.769  5.844  5.930  6.029  6.142  6.273  6.422  6.594  6.791  7.017  7.277  7.576  7.918  8.312  8.763  9.282  9.878 10.561 11.346 12.247 13.282 14.470 15.834 17.400              
55656  10 5 188.796747  46.198891 0.206  7.049  7.051  7.052  7.054  7.055  7.058  7.060  7.063  7.066  7.070  7.074  7.079  7.084  7.091  7.098  7.106  7.116  7.127  7.140  7.154  7.171  7.190  7.212  7.237  7.266  7.300  7.338  7.382  7.433  7.491  7.557  7.634  7.721  7.822  7.938  8.070  8.223  8.398  8.599  8.830  9.095  9.399  9.748 10.149 10.610 11.139 11.746 12.443 13.243 14.162 15.217 16.428 17.819              
55656  10 6 188.796747  46.198891 0.162  7.468  7.469  7.470  7.472  7.473  7.475  7.478  7.480  7.483  7.486  7.490  7.495  7.500  7.506  7.512  7.520  7.529  7.539  7.551  7.564  7.580  7.597  7.618  7.641  7.668  7.699  7.734  7.775  7.821  7.875  7.936  8.006  8.087  8.180  8.287  8.409  8.550  8.712  8.897  9.110  9.354  9.635  9.957 10.327 10.752 11.239 11.799 12.442 13.180 14.027 15.000 16.118 17.400              
55656  11 1 199.637999  47.200276 0.161 10.365 10.366 10.367 10.368 10.370 10.371 10.373 10.375 10.377 10.380 10.383 10.386 10.390 10.395 10.400 10.406 10.413 10.421 10.430 10.441 10.453 10.466 10.482 10.501 10.521 10.545 10.573 10.605 10.641 10.683 10.731 10.786 10.849 10.922 11.005 11.101 11.210 11.336 11.481 11.648 11.838 12.057 12.309 12.598 12.930 13.310 13.748 14.250 14.826 15.488 16.248 17.120 18.122              
55656  11 2 199.637999  47.200276 0.204  9.505  9.506  9.507  9.508  9.509  9.511  9.512  9.514  9.516  9.519  9.521  9.525  9.528  9.532  9.537  9.543  9.549  9.556  9.565  9.574  9.585  9.598  9.613  9.629  9.648  9.670  9.696  9.725  9.758  9.796  9.840  9.890  9.948 10.014 10.091 10.178 10.279 10.394 10.526 10.679 10.853 11.054 11.284 11.548 11.852 12.200 12.600 13.059 13.586 14.192 14.887 15.685 16.602              
55656  11 3 199.637999  47.200276 0.158  7.195  7.196  7.197  7.198  7.200  7.201  7.203  7.206  7.208  7.211  7.215  7.219  7.223  7.229  7.235  7.242  7.250  7.259  7.269  7.282  7.295  7.311  7.330  7.351  7.375  7.403  7.434  7.471  7.513  7.561  7.616  7.680  7.753  7.836  7.932  8.043  8.169  8.315  8.482  8.673  8.893  9.146  9.436  9.769 10.152 10.591 11.095 11.674 12.339 13.102 13.978 14.984 16.139              
55656  11 4 199.637999  47.200276 0.163  5.680  5.681  5.683  5.684  5.687  5.689  5.692  5.695  5.698  5.702  5.707  5.712  5.718  5.726  5.734  5.743  5.754  5.766  5.780  5.796  5.815  5.836  5.861  5.889  5.922  5.959  6.002  6.051  6.107  6.171  6.246  6.331  6.429  6.541  6.670  6.818  6.988  7.183  7.407  7.664  7.959  8.299  8.688  9.135  9.648 10.237 10.914 11.691 12.583 13.607 14.782 16.132 17.682              
55656  11 5 199.637999  47.200276 0.205  6.409  6.410  6.411  6.412  6.414  6.416  6.418  6.421  6.424  6.428  6.432  6.436  6.441  6.447  6.454  6.462  6.471  6.482  6.494  6.507  6.523  6.541  6.562  6.586  6.613  6.645  6.681  6.722  6.770  6.825  6.887  6.959  7.042  7.137  7.246  7.372  7.516  7.681  7.870  8.088  8.338  8.625  8.954  9.333  9.767 10.266 10.839 11.496 12.251 13.118 14.113 15.255 16.567              
55656  11 6 199.637999  47.200276 0.163  7.126  7.127  7.128  7.130  7.132  7.133  7.136  7.138  7.141  7.144  7.148  7.152  7.157  7.163  7.169  7.177  7.186  7.195  7.207  7.220  7.235  7.252  7.272  7.294  7.320  7.350  7.385  7.424  7.469  7.521  7.581  7.649  7.728  7.818  7.921  8.040  8.177  8.334  8.514  8.720  8.958  9.230  9.543  9.902 10.314 10.788 11.331 11.955 12.672 13.494 14.439 15.524 16.769              
55656  12 1 201.693682  47.200603 0.162  7.781  7.782  7.783  7.785  7.786  7.789  7.791  7.793  7.796  7.800  7.804  7.809  7.814  7.820  7.827  7.835  7.844  7.855  7.867  7.881  7.897  7.915  7.936  7.960  7.988  8.020  8.056  8.098  8.146  8.202  8.265  8.338  8.422  8.518  8.628  8.755  8.900  9.067  9.259  9.479  9.732 10.022 10.356 10.738 11.178 11.682 12.261 12.926 13.690 14.566 15.573 16.729 18.055              
55656  12 2 201.693682  47.200603 0.206  5.590  5.591  5.592  5.594  5.596  5.598  5.601  5.604  5.607  5.611  5.616  5.621  5.627  5.634  5.642  5.651  5.661  5.673  5.687  5.702  5.720  5.741  5.765  5.792  5.823  5.859  5.900  5.948  6.002  6.064  6.136  6.218  6.313  6.421  6.545  6.688  6.852  7.041  7.257  7.506  7.791  8.118  8.494  8.926  9.421  9.990 10.643 11.393 12.254 13.243 14.378 15.682 17.178              
55656  12 3 201.693682  47.200603 0.162  6.071  6.073  6.074  6.076  6.078  6.080  6.083  6.086  6.090  6.094  6.099  6.104  6.110  6.118  6.126  6.135  6.146  6.159  6.173  6.189  6.208  6.230  6.255  6.283  6.316  6.354  6.397  6.446  6.503  6.569  6.644  6.730  6.829  6.942  7.073  7.223  7.395  7.592  7.819  8.079  8.378  8.721  9.115  9.567 10.086 10.683 11.367 12.153 13.056 14.092 15.281 16.647 18.215              
55656  12 4 201.693682  47.200603 0.161  7.283  7.284  7.285  7.287  7.289  7.291  7.293  7.296  7.299  7.303  7.307  7.311  7.317  7.323  7.330  7.338  7.348  7.359  7.371  7.385  7.402  7.421  7.442  7.467  7.495  7.528  7.566  7.609  7.658  7.715  7.780  7.855  7.941  8.040  8.153  8.283  8.432  8.604  8.801  9.027  9.286  9.584  9.926 10.319 10.770 11.288 11.883 12.565 13.349 14.249 15.282 16.468 17.831              
55656  12 5 201.693682  47.200603 0.157  8.989  8.989  8.991  8.992  8.993  8.995  8.997  8.999  9.001  9.004  9.007  9.011  9.015  9.020  9.026  9.032  9.040  9.048  9.058  9.069  9.082  9.097  9.114  9.134  9.156  9.182  9.212  9.246  9.285  9.330  9.381  9.440  9.508  9.586  9.675  9.778  9.896 10.031 10.187 10.365 10.570 10.805 11.075 11.385 11.741 12.150 12.619 13.158 13.777 14.487 15.303 16.239 17.315              
55656  12 6 201.693682  47.200603 0.160  8.833  8.834  8.835  8.836  8.838  8.840  8.842  8.845  8.848  8.851  8.855  8.859  8.864  8.870  8.877  8.885  8.893  8.904  8.915  8.929  8.944  8.962  8.982  9.005  9.032  9.062  9.097  9.138  9.184  9.237  9.298  9.369  9.449  9.542  9.648  9.770  9.910 10.070 10.255 10.467 10.710 10.989 11.310 11.678 12.100 12.586 13.143 13.783 14.517 15.360 16.329 17.440 18.717              
55656  15 1 207.277855  48.197315 0.163  7.355  7.356  7.357  7.358  7.360  7.362  7.364  7.367  7.370  7.373  7.377  7.381  7.386  7.392  7.399  7.406  7.415  7.425  7.437  7.450  7.465  7.483  7.503  7.526  7.552  7.583  7.618  7.658  7.704  7.756  7.817  7.887  7.966  8.058  8.163  8.284  8.423  8.583  8.766  8.976  9.217  9.494  9.812 10.177 10.597 11.078 11.631 12.266 12.994 13.831 14.792 15.894 17.161              
55656  15 2 207.277855  48.197315 0.202  7.632  7.633  7.634  7.635  7.636  7.637  7.639  7.641  7.643  7.646  7.649  7.652  7.656  7.660  7.665  7.671  7.678  7.685  7.694  7.704  7.716  7.729  7.744  7.762  7.782  7.805  7.832  7.862  7.897  7.937  7.983  8.036  8.097  8.166  8.246  8.338  8.444  8.565  8.704  8.863  9.047  9.257  9.499  9.776 10.094 10.460 10.880 11.362 11.916 12.551 13.281 14.118 15.080              
55656  15 3 207.277855  48.197315 0.160  5.962  5.963  5.964  5.965  5.967  5.968  5.970  5.972  5.974  5.977  5.980  5.984  5.988  5.993  5.998  6.005  6.012  6.020  6.030  6.041  6.053  6.068  6.084  6.103  6.125  6.150  6.179  6.212  6.249  6.293  6.343  6.400  6.466  6.542  6.628  6.728  6.842  6.974  7.125  7.298  7.496  7.725  7.987  8.288  8.633  9.030  9.485 10.008 10.608 11.297 12.089 12.997 14.041              
55656  15 4 207.277855  48.197315 0.161  6.483  6.484  6.485  6.486  6.488  6.489  6.491  6.493  6.495  6.498  6.501  6.504  6.509  6.513  6.518  6.525  6.532  6.540  6.549  6.560  6.572  6.586  6.602  6.620  6.642  6.666  6.694  6.726  6.763  6.805  6.854  6.910  6.974  7.048  7.132  7.229  7.341  7.469  7.615  7.784  7.978  8.200  8.455  8.748  9.085  9.471  9.915 10.424 11.009 11.680 12.451 13.336 14.353              
55656  15 5 207.277855  48.197315 0.208  8.420  8.421  8.421  8.422  8.423  8.425  8.426  8.428  8.429  8.431  8.434  8.437  8.440  8.444  8.448  8.453  8.458  8.464  8.472  8.480  8.490  8.501  8.514  8.528  8.545  8.564  8.586  8.612  8.641  8.674  8.712  8.757  8.807  8.865  8.932  9.008  9.096  9.197  9.313  9.446  9.599  9.774  9.976 10.207 10.472 10.777 11.127 11.529 11.990 12.520 13.128 13.826 14.627              
55656  15 6 207.277855  48.197315 0.165  5.927  5.928  5.929  5.930  5.932  5.933  5.935  5.937  5.940  5.943  5.946  5.950  5.954  5.959  5.964  5.971  5.978  5.987  5.996  6.008  6.020  6.035  6.052  6.071  6.094  6.119  6.149  6.182  6.221  6.266  6.317  6.375  6.443  6.520  6.609  6.711  6.828  6.962  7.116  7.293  7.497  7.730  7.998  8.306  8.659  9.065  9.531 10.066 10.680 11.385 12.194 13.124 14.191              
55656  16 1 239.542637   8.213217 0.157  6.818  6.819  6.820  6.822  6.823  6.825  6.827  6.829  6.832  6.835  6.839  6.843  6.847  6.853  6.859  6.866  6.874  6.883  6.894  6.906  6.920  6.936  6.955  6.976  7.001  7.029  7.061  7.098  7.140  7.189  7.245  7.309  7.383  7.467  7.564  7.676  7.804  7.951  8.120  8.314  8.537  8.792  9.086  9.423  9.810 10.254 10.764 11.349 12.022 12.794 13.680 14.697 15.866              
55656  16 2 239.542637   8.213217 0.205  6.670  6.671  6.672  6.673  6.675  6.677  6.679  6.681  6.684  6.687  6.691  6.695  6.700  6.706  6.712  6.720  6.728  6.738  6.749  6.762  6.776  6.793  6.813  6.835  6.861  6.890  6.924  6.962  7.007  7.058  7.116  7.183  7.261  7.349  7.451  7.568  7.702  7.856  8.033  8.236  8.469  8.737  9.044  9.397  9.802 10.267 10.801 11.415 12.119 12.927 13.855 14.921 16.144              
55656  16 3 239.542637   8.213217 0.164  6.632  6.634  6.635  6.637  6.639  6.641  6.643  6.646  6.649  6.653  6.658  6.663  6.668  6.675  6.683  6.691  6.701  6.713  6.726  6.741  6.758  6.778  6.801  6.828  6.858  6.892  6.932  6.978  7.030  7.090  7.160  7.239  7.330  7.435  7.555  7.693  7.851  8.033  8.242  8.481  8.757  9.073  9.436  9.852 10.330 10.879 11.510 12.234 13.065 14.019 15.115 16.373 17.817              
55656  16 4 239.542637   8.213217 0.166  5.768  5.770  5.772  5.774  5.777  5.780  5.783  5.787  5.791  5.797  5.803  5.809  5.817  5.826  5.836  5.848  5.862  5.877  5.895  5.916  5.939  5.966  5.997  6.033  6.074  6.121  6.175  6.237  6.308  6.389  6.483  6.591  6.714  6.856  7.019  7.206  7.421  7.667  7.951  8.276  8.649  9.077  9.569 10.134 10.783 11.527 12.382 13.364 14.491 15.785 17.270 18.976 20.935              
55656  16 5 239.542637   8.213217 0.203  5.729  5.730  5.732  5.733  5.735  5.737  5.740  5.743  5.746  5.750  5.754  5.759  5.765  5.771  5.779  5.787  5.797  5.809  5.822  5.837  5.854  5.874  5.896  5.922  5.952  5.986  6.026  6.071  6.123  6.183  6.251  6.330  6.420  6.524  6.643  6.780  6.936  7.117  7.324  7.561  7.834  8.147  8.506  8.919  9.393  9.937 10.562 11.279 12.102 13.048 14.134 15.380 16.811              
55656  16 6 239.542637   8.213217 0.154  5.624  5.625  5.626  5.628  5.629  5.631  5.633  5.636  5.639  5.642  5.646  5.650  5.656  5.661  5.668  5.676  5.685  5.695  5.706  5.720  5.735  5.752  5.772  5.796  5.822  5.853  5.888  5.928  5.974  6.027  6.088  6.158  6.238  6.330  6.436  6.557  6.697  6.857  7.040  7.251  7.494  7.772  8.091  8.458  8.879  9.362  9.917 10.554 11.286 12.126 13.090 14.198 15.469              
55656  17 1 213.578952  48.200618 0.159  7.407  7.408  7.409  7.410  7.411  7.412  7.414  7.415  7.417  7.420  7.422  7.425  7.429  7.433  7.437  7.443  7.449  7.456  7.463  7.473  7.483  7.495  7.509  7.525  7.543  7.563  7.587  7.615  7.646  7.683  7.724  7.772  7.827  7.890  7.962  8.045  8.140  8.249  8.375  8.519  8.685  8.875  9.093  9.343  9.631  9.961 10.340 10.775 11.275 11.849 12.508 13.264 14.133              
55656  17 2 213.578952  48.200618 0.204  6.049  6.049  6.050  6.051  6.052  6.054  6.055  6.057  6.059  6.062  6.064  6.068  6.071  6.075  6.080  6.086  6.092  6.099  6.107  6.117  6.128  6.140  6.155  6.171  6.190  6.212  6.237  6.266  6.299  6.337  6.380  6.430  6.488  6.554  6.629  6.716  6.816  6.930  7.062  7.213  7.386  7.585  7.813  8.076  8.377  8.723  9.120  9.575 10.099 10.699 11.389 12.181 13.091              
55656  17 3 213.578952  48.200618 0.161  6.259  6.260  6.261  6.262  6.263  6.265  6.266  6.268  6.270  6.273  6.276  6.279  6.283  6.287  6.292  6.297  6.304  6.311  6.320  6.329  6.340  6.353  6.368  6.385  6.404  6.426  6.452  6.481  6.515  6.554  6.598  6.649  6.708  6.775  6.852  6.941  7.043  7.159  7.294  7.448  7.624  7.827  8.061  8.328  8.636  8.988  9.394  9.859 10.393 11.006 11.710 12.518 13.446              
55656  17 4 213.578952  48.200618 0.157  9.394  9.395  9.396  9.397  9.398  9.399  9.400  9.402  9.403  9.405  9.408  9.410  9.413  9.417  9.421  9.425  9.431  9.437  9.444  9.452  9.461  9.471  9.484  9.497  9.513  9.532  9.553  9.577  9.604  9.636  9.673  9.715  9.763  9.818  9.881  9.954 10.038 10.134 10.244 10.370 10.516 10.683 10.874 11.094 11.346 11.636 11.969 12.351 12.790 13.294 13.872 14.536 15.298              
55656  17 5 213.578952  48.200618 0.205  8.304  8.305  8.306  8.307  8.308  8.309  8.310  8.312  8.313  8.315  8.318  8.320  8.323  8.327  8.331  8.336  8.341  8.347  8.354  8.362  8.371  8.382  8.394  8.408  8.424  8.443  8.464  8.488  8.516  8.548  8.585  8.627  8.675  8.731  8.795  8.868  8.953  9.049  9.160  9.288  9.434  9.602  9.795 10.017 10.271 10.564 10.899 11.284 11.726 12.234 12.817 13.486 14.254              
55656  17 6 213.578952  48.200618 0.163  7.167  7.167  7.168  7.169  7.170  7.171  7.173  7.174  7.176  7.179  7.181  7.184  7.187  7.191  7.195  7.200  7.206  7.213  7.220  7.229  7.239  7.250  7.264  7.279  7.296  7.316  7.339  7.365  7.395  7.430  7.470  7.515  7.568  7.628  7.697  7.776  7.867  7.972  8.092  8.229  8.387  8.569  8.778  9.017  9.292  9.607  9.970 10.386 10.864 11.412 12.042 12.765 13.595              
55656  18 1 219.873969  48.201281 0.161  8.106  8.106  8.107  8.108  8.109  8.111  8.112  8.114  8.116  8.118  8.121  8.124  8.127  8.131  8.136  8.141  8.147  8.154  8.162  8.171  8.181  8.193  8.206  8.222  8.240  8.261  8.284  8.312  8.343  8.379  8.420  8.467  8.522  8.584  8.656  8.738  8.832  8.940  9.065  9.208  9.372  9.560  9.776 10.025 10.310 10.637 11.013 11.444 11.939 12.508 13.161 13.911 14.771              
55656  18 2 219.873969  48.201281 0.206 10.595 10.595 10.596 10.596 10.597 10.598 10.599 10.600 10.601 10.603 10.604 10.606 10.609 10.611 10.614 10.617 10.621 10.626 10.631 10.636 10.643 10.651 10.660 10.670 10.681 10.695 10.710 10.727 10.748 10.771 10.797 10.828 10.863 10.903 10.949 11.002 11.063 11.133 11.213 11.305 11.411 11.532 11.671 11.831 12.015 12.226 12.468 12.746 13.065 13.432 13.852 14.335 14.890              
55656  18 3 219.873969  48.201281 0.162  7.985  7.986  7.986  7.987  7.988  7.989  7.990  7.991  7.993  7.994  7.996  7.998  8.001  8.004  8.007  8.011  8.015  8.020  8.026  8.033  8.040  8.049  8.059  8.071  8.084  8.099  8.117  8.137  8.160  8.186  8.217  8.252  8.292  8.338  8.391  8.451  8.521  8.601  8.693  8.798  8.919  9.058  9.217  9.400  9.611  9.852 10.129 10.448 10.813 11.232 11.714 12.267 12.902              
55656  18 4 219.873969  48.201281 0.162  7.582  7.583  7.583  7.584  7.585  7.586  7.588  7.589  7.591  7.593  7.595  7.598  7.601  7.604  7.608  7.612  7.617  7.623  7.630  7.638  7.647  7.657  7.669  7.683  7.698  7.716  7.736  7.760  7.787  7.818  7.854  7.894  7.941  7.995  8.057  8.128  8.210  8.303  8.411  8.534  8.676  8.839  9.026  9.240  9.487  9.770 10.094 10.467 10.895 11.387 11.951 12.599 13.343              
55656  18 5 219.873969  48.201281 0.207 12.921 12.922 12.922 12.923 12.924 12.924 12.925 12.926 12.927 12.929 12.930 12.932 12.934 12.937 12.939 12.942 12.946 12.950 12.955 12.960 12.966 12.973 12.981 12.991 13.001 13.014 13.028 13.044 13.062 13.084 13.108 13.137 13.169 13.206 13.249 13.297 13.354 13.418 13.492 13.577 13.675 13.787 13.915 14.063 14.233 14.428 14.651 14.908 15.203 15.541 15.929 16.376 16.888              
55656  18 6 219.873969  48.201281 0.162  9.206  9.207  9.208  9.208  9.209  9.210  9.211  9.212  9.214  9.215  9.217  9.219  9.222  9.225  9.228  9.231  9.236  9.241  9.246  9.253  9.260  9.268  9.278  9.289  9.302  9.317  9.334  9.353  9.375  9.401  9.430  9.464  9.503  9.547  9.598  9.657  9.724  9.801  9.890  9.992 10.109 10.243 10.397 10.574 10.777 11.011 11.279 11.586 11.939 12.345 12.810 13.345 13.958              
55656  20 1 217.773673  48.202357 0.161  9.038  9.038  9.039  9.040  9.041  9.043  9.044  9.046  9.048  9.050  9.053  9.056  9.059  9.063  9.068  9.073  9.079  9.085  9.093  9.102  9.113  9.124  9.138  9.154  9.171  9.192  9.216  9.243  9.274  9.309  9.350  9.398  9.452  9.514  9.585  9.667  9.761  9.869  9.992 10.135 10.298 10.485 10.701 10.948 11.231 11.557 11.931 12.361 12.854 13.420 14.070 14.816 15.673              
55656  20 2 217.773673  48.202357 0.207 10.285 10.286 10.287 10.288 10.289 10.290 10.291 10.293 10.295 10.297 10.299 10.302 10.305 10.308 10.312 10.317 10.323 10.329 10.336 10.344 10.353 10.364 10.376 10.390 10.407 10.425 10.447 10.471 10.499 10.532 10.569 10.612 10.661 10.717 10.782 10.856 10.941 11.039 11.151 11.280 11.428 11.598 11.793 12.017 12.274 12.570 12.909 13.298 13.745 14.259 14.848 15.525 16.301              
55656  20 3 217.773673  48.202357 0.162  6.439  6.440  6.441  6.442  6.443  6.444  6.446  6.448  6.450  6.453  6.456  6.460  6.464  6.468  6.473  6.479  6.486  6.494  6.503  6.514  6.526  6.539  6.555  6.573  6.594  6.618  6.646  6.677  6.713  6.755  6.803  6.857  6.920  6.992  7.075  7.171  7.280  7.405  7.550  7.715  7.905  8.123  8.373  8.661  8.991  9.370  9.805 10.305 10.879 11.537 12.293 13.162 14.159              
55656  20 4 217.773673  48.202357 0.161  7.538  7.539  7.540  7.541  7.542  7.543  7.545  7.547  7.549  7.552  7.555  7.558  7.562  7.566  7.571  7.577  7.584  7.592  7.600  7.610  7.622  7.635  7.651  7.668  7.688  7.711  7.738  7.768  7.803  7.844  7.890  7.943  8.004  8.073  8.154  8.246  8.351  8.473  8.612  8.772  8.956  9.166  9.409  9.687 10.006 10.372 10.793 11.276 11.831 12.468 13.199 14.038 15.002              
55656  20 5 217.773673  48.202357 0.205  5.912  5.913  5.914  5.915  5.916  5.918  5.919  5.921  5.924  5.927  5.930  5.933  5.937  5.942  5.947  5.954  5.961  5.969  5.978  5.989  6.001  6.015  6.032  6.050  6.072  6.097  6.125  6.157  6.195  6.237  6.287  6.343  6.408  6.482  6.568  6.666  6.778  6.907  7.056  7.226  7.422  7.647  7.905  8.201  8.541  8.931  9.379  9.894 10.485 11.164 11.943 12.837 13.864              
55656  20 6 217.773673  48.202357 0.160  6.447  6.448  6.449  6.450  6.451  6.452  6.454  6.455  6.457  6.459  6.462  6.465  6.468  6.472  6.477  6.482  6.488  6.494  6.502  6.511  6.521  6.533  6.546  6.561  6.579  6.599  6.623  6.649  6.680  6.715  6.756  6.802  6.855  6.917  6.987  7.068  7.160  7.267  7.389  7.529  7.690  7.875  8.087  8.331  8.610  8.932  9.301  9.724 10.210 10.768 11.409 12.145 12.990              
55656  21 1 215.670524  48.203605 0.158  9.158  9.158  9.159  9.160  9.162  9.163  9.165  9.166  9.168  9.171  9.174  9.177  9.180  9.184  9.189  9.195  9.201  9.208  9.216  9.226  9.237  9.249  9.264  9.280  9.299  9.321  9.346  9.375  9.408  9.446  9.489  9.539  9.596  9.662  9.737  9.824  9.924 10.038 10.169 10.320 10.493 10.692 10.920 11.181 11.482 11.827 12.223 12.678 13.201 13.801 14.489 15.280 16.188              
55656  21 2 215.670524  48.203605 0.208  7.877  7.878  7.879  7.880  7.881  7.883  7.885  7.887  7.889  7.892  7.895  7.899  7.903  7.908  7.913  7.919  7.926  7.935  7.944  7.955  7.967  7.982  7.998  8.017  8.039  8.064  8.092  8.125  8.163  8.206  8.255  8.312  8.378  8.453  8.539  8.638  8.752  8.882  9.032  9.204  9.402  9.628  9.889 10.188 10.531 10.925 11.377 11.897 12.493 13.178 13.965 14.867 15.904              
55656  21 3 215.670524  48.203605 0.163  9.532  9.533  9.534  9.535  9.537  9.538  9.540  9.542  9.544  9.547  9.550  9.554  9.558  9.562  9.568  9.574  9.581  9.589  9.598  9.609  9.621  9.635  9.651  9.669  9.690  9.715  9.743  9.775  9.812  9.854  9.902  9.958 10.022 10.095 10.180 10.276 10.388 10.515 10.662 10.830 11.023 11.245 11.499 11.792 12.127 12.512 12.955 13.463 14.046 14.716 15.484 16.367 17.380              
55656  21 4 215.670524  48.203605 0.159  8.363  8.364  8.365  8.367  8.368  8.370  8.372  8.374  8.377  8.380  8.383  8.387  8.392  8.397  8.403  8.409  8.417  8.426  8.436  8.448  8.462  8.477  8.495  8.516  8.539  8.566  8.597  8.633  8.674  8.721  8.775  8.837  8.908  8.990  9.084  9.191  9.315  9.457  9.620  9.807 10.022 10.269 10.552 10.877 11.251 11.680 12.172 12.737 13.386 14.131 14.987 15.969 17.097              
55656  21 5 215.670524  48.203605 0.205  7.084  7.085  7.086  7.087  7.089  7.090  7.092  7.095  7.097  7.100  7.104  7.108  7.112  7.117  7.123  7.130  7.138  7.147  7.158  7.170  7.183  7.199  7.217  7.238  7.262  7.289  7.321  7.357  7.398  7.446  7.500  7.563  7.635  7.718  7.813  7.922  8.047  8.191  8.356  8.545  8.763  9.012  9.299  9.628 10.006 10.440 10.939 11.511 12.168 12.922 13.788 14.782 15.924              
55656  21 6 215.670524  48.203605 0.161  6.726  6.726  6.728  6.729  6.730  6.732  6.734  6.736  6.739  6.741  6.745  6.748  6.753  6.758  6.764  6.770  6.778  6.786  6.796  6.808  6.821  6.836  6.853  6.873  6.896  6.923  6.953  6.987  7.027  7.073  7.125  7.185  7.254  7.333  7.424  7.529  7.649  7.787  7.945  8.126  8.335  8.574  8.849  9.165  9.527  9.943 10.421 10.969 11.599 12.322 13.152 14.105 15.199              
55663   4 1 209.407024  48.193646 0.164  6.232  6.233  6.235  6.237  6.239  6.241  6.244  6.247  6.251  6.255  6.260  6.266  6.272  6.280  6.288  6.298  6.309  6.322  6.337  6.354  6.373  6.396  6.421  6.451  6.485  6.524  6.568  6.619  6.678  6.746  6.823  6.913  7.015  7.132  7.267  7.422  7.600  7.804  8.038  8.307  8.616  8.970  9.377  9.845 10.382 10.998 11.705 12.518 13.450 14.521 15.751 17.162 18.783              
55663   4 2 209.407024  48.193646 0.207  7.537  7.538  7.539  7.540  7.542  7.543  7.545  7.547  7.550  7.553  7.556  7.560  7.565  7.570  7.575  7.582  7.590  7.599  7.609  7.621  7.634  7.649  7.667  7.687  7.710  7.737  7.768  7.803  7.843  7.890  7.943  8.004  8.074  8.155  8.247  8.354  8.476  8.616  8.777  8.961  9.173  9.417  9.696 10.017 10.386 10.809 11.294 11.852 12.492 13.227 14.071 15.040 16.153              
55663   4 3 209.407024  48.193646 0.157  5.386  5.388  5.389  5.390  5.392  5.394  5.396  5.398  5.401  5.404  5.408  5.412  5.417  5.423  5.429  5.437  5.445  5.455  5.466  5.479  5.493  5.510  5.530  5.552  5.578  5.607  5.641  5.680  5.724  5.775  5.834  5.901  5.979  6.067  6.169  6.286  6.421  6.575  6.752  6.956  7.189  7.457  7.765  8.119  8.525  8.991  9.526 10.140 10.846 11.655 12.585 13.653 14.879              
55663   4 4 209.407024  48.193646 0.157  7.701  7.702  7.704  7.705  7.707  7.709  7.712  7.715  7.718  7.722  7.726  7.731  7.736  7.743  7.750  7.759  7.768  7.780  7.792  7.807  7.824  7.843  7.866  7.891  7.921  7.955  7.993  8.038  8.089  8.148  8.215  8.293  8.381  8.483  8.601  8.735  8.889  9.067  9.270  9.504  9.772 10.080 10.434 10.840 11.307 11.842 12.457 13.162 13.973 14.903 15.971 17.198 18.606              
55663   4 5 209.407024  48.193646 0.205  6.616  6.617  6.619  6.620  6.622  6.624  6.627  6.630  6.633  6.637  6.641  6.646  6.652  6.659  6.666  6.675  6.685  6.696  6.709  6.725  6.742  6.762  6.785  6.811  6.841  6.876  6.915  6.961  7.013  7.074  7.143  7.222  7.313  7.418  7.538  7.676  7.834  8.015  8.224  8.464  8.739  9.054  9.417  9.833 10.311 10.860 11.490 12.213 13.043 13.997 15.092 16.349 17.792              
55663   4 6 209.407024  48.193646 0.165  7.089  7.091  7.092  7.093  7.095  7.097  7.100  7.103  7.106  7.109  7.114  7.118  7.124  7.130  7.137  7.146  7.155  7.166  7.179  7.193  7.210  7.229  7.251  7.276  7.305  7.338  7.376  7.420  7.470  7.528  7.594  7.670  7.757  7.857  7.972  8.104  8.256  8.430  8.630  8.859  9.122  9.425  9.772 10.171 10.628 11.154 11.757 12.450 13.245 14.158 15.207 16.411 17.793              
55663   5 1 211.506655  48.191823 0.165  7.203  7.204  7.205  7.207  7.209  7.211  7.214  7.217  7.220  7.224  7.229  7.234  7.240  7.246  7.254  7.263  7.273  7.285  7.299  7.314  7.332  7.352  7.376  7.403  7.434  7.469  7.510  7.557  7.611  7.672  7.743  7.825  7.918  8.025  8.148  8.290  8.452  8.639  8.853  9.099  9.381  9.705 10.077 10.504 10.994 11.557 12.204 12.946 13.798 14.776 15.900 17.190 18.671              
55663   5 2 211.506655  48.191823 0.205 10.913 10.914 10.914 10.916 10.917 10.918 10.920 10.921 10.923 10.926 10.928 10.931 10.935 10.939 10.944 10.949 10.955 10.962 10.970 10.980 10.990 11.003 11.017 11.033 11.051 11.073 11.097 11.125 11.158 11.195 11.237 11.286 11.342 11.406 11.480 11.565 11.663 11.774 11.903 12.050 12.220 12.414 12.637 12.894 13.188 13.526 13.913 14.359 14.870 15.457 16.131 16.905 17.793              
55663   5 3 211.506655  48.191823 0.158  8.915  8.916  8.917  8.918  8.919  8.921  8.923  8.925  8.927  8.930  8.933  8.936  8.940  8.945  8.951  8.957  8.964  8.972  8.981  8.992  9.005  9.019  9.035  9.054  9.075  9.100  9.128  9.161  9.198  9.241  9.290  9.347  9.412  9.487  9.572  9.670  9.783  9.913 10.062 10.232 10.429 10.654 10.912 11.209 11.550 11.941 12.391 12.906 13.499 14.179 14.959 15.856 16.885              
55663   5 4 211.506655  48.191823 0.157  7.651  7.652  7.653  7.655  7.657  7.659  7.662  7.665  7.668  7.672  7.676  7.681  7.687  7.694  7.701  7.710  7.720  7.732  7.745  7.760  7.778  7.798  7.821  7.848  7.878  7.913  7.953  8.000  8.053  8.113  8.183  8.263  8.355  8.461  8.582  8.722  8.882  9.065  9.276  9.518  9.796 10.116 10.482 10.903 11.386 11.941 12.578 13.309 14.148 15.112 16.219 17.490 18.949              
55663   5 5 211.506655  48.191823 0.203 10.658 10.659 10.660 10.661 10.663 10.665 10.667 10.669 10.672 10.675 10.678 10.683 10.687 10.693 10.699 10.706 10.714 10.723 10.734 10.746 10.760 10.777 10.795 10.817 10.841 10.869 10.902 10.939 10.981 11.030 11.087 11.151 11.225 11.310 11.408 11.520 11.649 11.797 11.966 12.161 12.385 12.642 12.937 13.276 13.665 14.111 14.624 15.212 15.888 16.664 17.555 18.577 19.752              
55663   5 6 211.506655  48.191823 0.165  7.558  7.560  7.561  7.563  7.565  7.567  7.570  7.573  7.576  7.580  7.585  7.590  7.596  7.603  7.610  7.620  7.630  7.642  7.655  7.671  7.689  7.710  7.734  7.761  7.792  7.828  7.870  7.917  7.972  8.034  8.106  8.188  8.283  8.392  8.516  8.660  8.824  9.013  9.230  9.479  9.764 10.092 10.469 10.902 11.398 11.969 12.623 13.375 14.238 15.229 16.367 17.673 19.173              
55663  11 1 220.262584  47.193577 0.167  8.344  8.345  8.346  8.347  8.348  8.349  8.350  8.352  8.354  8.356  8.359  8.361  8.365  8.368  8.373  8.378  8.384  8.390  8.398  8.406  8.416  8.428  8.441  8.456  8.473  8.493  8.516  8.542  8.572  8.607  8.647  8.692  8.744  8.804  8.873  8.953  9.043  9.148  9.268  9.405  9.563  9.744  9.953 10.192 10.466 10.781 11.143 11.558 12.035 12.583 13.212 13.934 14.762              
55663  11 2 220.262584  47.193577 0.205 10.105 10.106 10.107 10.108 10.109 10.110 10.111 10.113 10.114 10.116 10.119 10.121 10.124 10.128 10.132 10.136 10.141 10.147 10.154 10.162 10.171 10.182 10.194 10.207 10.223 10.241 10.262 10.286 10.313 10.345 10.381 10.422 10.470 10.524 10.587 10.659 10.742 10.837 10.946 11.071 11.215 11.380 11.569 11.787 12.036 12.323 12.652 13.030 13.464 13.963 14.535 15.192 15.946              
55663  11 3 220.262584  47.193577 0.159  8.233  8.234  8.235  8.236  8.237  8.238  8.240  8.242  8.244  8.246  8.249  8.252  8.256  8.260  8.264  8.270  8.276  8.283  8.291  8.301  8.312  8.324  8.339  8.355  8.374  8.396  8.420  8.449  8.482  8.519  8.563  8.612  8.669  8.735  8.810  8.896  8.995  9.109  9.240  9.389  9.562  9.759  9.986 10.247 10.546 10.889 11.283 11.736 12.256 12.853 13.538 14.325 15.228              
55663  11 4 220.262584  47.193577 0.159  7.551  7.551  7.552  7.553  7.554  7.556  7.557  7.559  7.561  7.564  7.566  7.569  7.573  7.577  7.582  7.587  7.594  7.601  7.609  7.618  7.629  7.642  7.656  7.672  7.691  7.713  7.738  7.766  7.799  7.836  7.880  7.929  7.986  8.051  8.126  8.212  8.311  8.425  8.555  8.705  8.876  9.074  9.300  9.560  9.859 10.201 10.595 11.047 11.565 12.161 12.845 13.630 14.531              
55663  11 5 220.262584  47.193577 0.207  6.505  6.506  6.507  6.508  6.510  6.511  6.513  6.515  6.518  6.521  6.524  6.527  6.532  6.536  6.542  6.548  6.556  6.564  6.574  6.585  6.598  6.612  6.629  6.648  6.671  6.696  6.725  6.759  6.797  6.842  6.892  6.951  7.018  7.094  7.183  7.284  7.400  7.534  7.687  7.863  8.065  8.297  8.564  8.870  9.221  9.624 10.087 10.619 11.229 11.930 12.734 13.658 14.719              
55663  11 6 220.262584  47.193577 0.163  7.077  7.078  7.079  7.080  7.081  7.083  7.085  7.087  7.089  7.092  7.095  7.098  7.102  7.107  7.112  7.118  7.125  7.133  7.142  7.153  7.165  7.179  7.195  7.213  7.234  7.258  7.286  7.318  7.355  7.397  7.445  7.500  7.564  7.637  7.721  7.817  7.927  8.054  8.200  8.367  8.559  8.780  9.033  9.323  9.657 10.040 10.480 10.985 11.565 12.231 12.995 13.873 14.880              
55663  14 1 212.017389  47.196696 0.164  6.848  6.850  6.852  6.854  6.857  6.861  6.864  6.869  6.874  6.880  6.886  6.894  6.903  6.913  6.924  6.938  6.953  6.970  6.990  7.013  7.040  7.070  7.105  7.145  7.191  7.244  7.305  7.375  7.455  7.546  7.652  7.773  7.912  8.071  8.255  8.465  8.707  8.984  9.302  9.668 10.088 10.570 11.123 11.758 12.488 13.325 14.287 15.391 16.659 18.114 19.785 21.704 23.907              
55663  14 2 212.017389  47.196696 0.207  9.461  9.463  9.465  9.468  9.471  9.474  9.477  9.482  9.486  9.492  9.498  9.506  9.514  9.524  9.535  9.547  9.562  9.579  9.598  9.620  9.645  9.675  9.708  9.746  9.790  9.841  9.899  9.966 10.042 10.130 10.231 10.347 10.480 10.633 10.808 11.009 11.241 11.506 11.811 12.161 12.563 13.024 13.553 14.162 14.860 15.661 16.582 17.639 18.852 20.245 21.844 23.681 25.789              
55663  14 3 212.017389  47.196696 0.158  7.351  7.353  7.356  7.358  7.362  7.365  7.370  7.374  7.380  7.386  7.394  7.402  7.412  7.423  7.436  7.451  7.468  7.487  7.509  7.535  7.564  7.598  7.637  7.681  7.732  7.791  7.858  7.935  8.024  8.126  8.243  8.377  8.531  8.708  8.911  9.144  9.412  9.719 10.072 10.478 10.943 11.477 12.091 12.795 13.604 14.532 15.599 16.823 18.228 19.842 21.694 23.821 26.264              
55663  14 4 212.017389  47.196696 0.161  7.576  7.578  7.579  7.581  7.584  7.587  7.590  7.593  7.597  7.602  7.608  7.614  7.621  7.629  7.639  7.649  7.662  7.676  7.693  7.711  7.733  7.758  7.786  7.819  7.857  7.900  7.950  8.007  8.072  8.147  8.233  8.332  8.446  8.576  8.726  8.898  9.095  9.322  9.582  9.880 10.223 10.617 11.069 11.588 12.184 12.869 13.654 14.557 15.592 16.782 18.147 19.715 21.515              
55663  14 5 212.017389  47.196696 0.207 12.231 12.232 12.234 12.236 12.238 12.240 12.243 12.246 12.249 12.253 12.258 12.263 12.269 12.276 12.284 12.293 12.303 12.315 12.329 12.345 12.363 12.384 12.408 12.436 12.467 12.503 12.545 12.593 12.648 12.711 12.783 12.866 12.962 13.072 13.197 13.342 13.508 13.698 13.917 14.168 14.456 14.787 15.167 15.603 16.104 16.679 17.340 18.098 18.968 19.968 21.115 22.433 23.945              
55663  14 6 212.017389  47.196696 0.165 10.822 10.823 10.825 10.826 10.828 10.830 10.833 10.836 10.839 10.843 10.848 10.853 10.859 10.865 10.873 10.882 10.892 10.904 10.917 10.933 10.951 10.971 10.994 11.021 11.052 11.087 11.128 11.175 11.228 11.290 11.360 11.441 11.534 11.641 11.764 11.905 12.067 12.252 12.465 12.710 12.991 13.314 13.684 14.110 14.598 15.159 15.803 16.542 17.391 18.365 19.484 20.769 22.244              
55663  16 1 223.189964  46.197434 0.159  5.998  5.999  6.001  6.003  6.005  6.008  6.011  6.015  6.019  6.023  6.029  6.035  6.042  6.050  6.059  6.069  6.082  6.096  6.112  6.130  6.151  6.175  6.203  6.235  6.272  6.314  6.362  6.417  6.481  6.554  6.638  6.735  6.845  6.972  7.118  7.286  7.478  7.699  7.952  8.243  8.578  8.961  9.402  9.908 10.489 11.155 11.921 12.800 13.809 14.968 16.299 17.826 19.580              
55663  16 2 223.189964  46.197434 0.197  8.378  8.379  8.381  8.383  8.385  8.387  8.389  8.392  8.396  8.400  8.404  8.410  8.416  8.422  8.430  8.439  8.450  8.462  8.475  8.491  8.509  8.530  8.554  8.581  8.612  8.648  8.690  8.737  8.792  8.854  8.926  9.009  9.104  9.212  9.337  9.481  9.645  9.835 10.052 10.301 10.587 10.916 11.293 11.726 12.224 12.795 13.450 14.203 15.067 16.060 17.199 18.507 20.009              
55663  16 3 223.189964  46.197434 0.160  8.933  8.935  8.936  8.938  8.940  8.942  8.945  8.948  8.951  8.955  8.960  8.965  8.971  8.978  8.986  8.995  9.006  9.018  9.032  9.047  9.066  9.087  9.111  9.138  9.170  9.206  9.248  9.296  9.351  9.414  9.487  9.570  9.666  9.776  9.902 10.047 10.213 10.404 10.624 10.875 11.165 11.496 11.877 12.315 12.817 13.394 14.056 14.817 15.690 16.692 17.843 19.164 20.681              
55663  16 4 223.189964  46.197434 0.159  8.744  8.745  8.747  8.748  8.750  8.752  8.755  8.757  8.761  8.764  8.768  8.773  8.779  8.785  8.792  8.800  8.810  8.821  8.833  8.848  8.864  8.883  8.905  8.930  8.959  8.992  9.030  9.074  9.124  9.181  9.247  9.323  9.409  9.509  9.624  9.755  9.906 10.079 10.278 10.507 10.769 11.071 11.416 11.814 12.269 12.793 13.394 14.084 14.876 15.786 16.830 18.030 19.406              
55663  16 5 223.189964  46.197434 0.204  8.360  8.361  8.363  8.365  8.366  8.369  8.371  8.374  8.377  8.381  8.386  8.391  8.396  8.403  8.411  8.420  8.430  8.441  8.454  8.470  8.487  8.507  8.530  8.557  8.587  8.622  8.662  8.708  8.761  8.822  8.892  8.972  9.063  9.169  9.290  9.429  9.588  9.772  9.982 10.224 10.501 10.820 11.185 11.605 12.087 12.640 13.276 14.005 14.843 15.805 16.909 18.177 19.632              
55663  16 6 223.189964  46.197434 0.161  7.568  7.569  7.570  7.572  7.574  7.576  7.578  7.581  7.584  7.588  7.592  7.597  7.602  7.608  7.616  7.624  7.634  7.644  7.657  7.671  7.688  7.707  7.729  7.754  7.783  7.816  7.854  7.897  7.947  8.005  8.071  8.147  8.234  8.333  8.448  8.580  8.731  8.904  9.103  9.332  9.595  9.896 10.242 10.640 11.096 11.620 12.222 12.912 13.705 14.616 15.661 16.862 18.240              
55678   2 1 190.808449  46.179903 0.169  9.857  9.861  9.865  9.870  9.875  9.881  9.889  9.897  9.906  9.917  9.930  9.944  9.961  9.980 10.002 10.027 10.055 10.089 10.126 10.170 10.220 10.277 10.343 10.419 10.506 10.606 10.720 10.852 11.003 11.176 11.375 11.604 11.866 12.167 12.513 12.910 13.366 13.890 14.491 15.181 15.973 16.883 17.928 19.127 20.504 22.085 23.901 25.985 28.378 31.125 34.280 37.902 42.061              
55678   2 2 190.808449  46.179903 0.205 11.309 11.312 11.316 11.321 11.326 11.331 11.338 11.346 11.355 11.365 11.376 11.390 11.405 11.422 11.443 11.466 11.492 11.523 11.558 11.598 11.644 11.697 11.758 11.828 11.909 12.001 12.107 12.228 12.368 12.528 12.712 12.923 13.165 13.444 13.763 14.130 14.552 15.035 15.591 16.229 16.961 17.801 18.767 19.875 21.147 22.608 24.286 26.212 28.423 30.962 33.877 37.224 41.066              
55678   2 3 190.808449  46.179903 0.149  5.897  5.901  5.906  5.911  5.917  5.924  5.932  5.941  5.951  5.963  5.977  5.993  6.011  6.032  6.056  6.083  6.115  6.151  6.193  6.240  6.295  6.358  6.430  6.513  6.608  6.718  6.843  6.988  7.153  7.343  7.561  7.812  8.099  8.430  8.809  9.244  9.744 10.318 10.977 11.734 12.602 13.600 14.745 16.059 17.569 19.302 21.292 23.577 26.200 29.212 32.670 36.641 41.200              
55678   2 4 190.808449  46.179903 0.154  6.841  6.845  6.849  6.854  6.860  6.867  6.875  6.884  6.894  6.906  6.919  6.935  6.953  6.973  6.997  7.024  7.055  7.091  7.132  7.179  7.233  7.294  7.366  7.447  7.541  7.649  7.772  7.914  8.077  8.264  8.479  8.726  9.009  9.334  9.707 10.136 10.628 11.193 11.841 12.586 13.441 14.423 15.550 16.844 18.330 20.036 21.995 24.244 26.827 29.791 33.196 37.104 41.591              
55678   2 5 190.808449  46.179903 0.208 11.122 11.125 11.129 11.133 11.137 11.143 11.149 11.156 11.164 11.174 11.185 11.197 11.211 11.228 11.246 11.268 11.293 11.321 11.354 11.391 11.434 11.484 11.540 11.605 11.680 11.766 11.864 11.978 12.107 12.257 12.428 12.624 12.850 13.109 13.407 13.748 14.140 14.591 15.108 15.702 16.383 17.166 18.064 19.096 20.280 21.640 23.202 24.994 27.053 29.416 32.130 35.245 38.822              
55678   2 6 190.808449  46.179903 0.171 10.301 10.305 10.308 10.313 10.318 10.323 10.330 10.337 10.346 10.356 10.367 10.381 10.396 10.413 10.433 10.455 10.481 10.511 10.546 10.585 10.631 10.683 10.743 10.811 10.890 10.981 11.084 11.204 11.341 11.498 11.679 11.886 12.124 12.397 12.711 13.071 13.485 13.960 14.505 15.131 15.850 16.676 17.623 18.711 19.961 21.395 23.042 24.932 27.103 29.596 32.458 35.744 39.516              
55678   3 1 192.826944  46.180089 0.169  8.286  8.289  8.292  8.295  8.300  8.304  8.310  8.316  8.324  8.332  8.342  8.353  8.365  8.380  8.397  8.416  8.438  8.463  8.492  8.526  8.564  8.608  8.658  8.716  8.783  8.859  8.947  9.048  9.163  9.296  9.449  9.624  9.825 10.056 10.320 10.625 10.974 11.375 11.836 12.364 12.971 13.668 14.468 15.387 16.442 17.653 19.044 20.640 22.473 24.578 26.994 29.769 32.955              
55678   3 2 192.826944  46.180089 0.203  7.991  7.994  7.997  8.000  8.005  8.009  8.015  8.021  8.028  8.037  8.046  8.057  8.070  8.084  8.101  8.120  8.142  8.167  8.196  8.229  8.267  8.311  8.361  8.419  8.485  8.561  8.648  8.748  8.863  8.996  9.147  9.321  9.521  9.751 10.014 10.316 10.664 11.063 11.520 12.046 12.650 13.343 14.138 15.052 16.101 17.305 18.688 20.275 22.098 24.191 26.593 29.352 32.520              
55678   3 3 192.826944  46.180089 0.153  6.253  6.256  6.259  6.263  6.267  6.272  6.278  6.285  6.293  6.302  6.312  6.323  6.337  6.352  6.370  6.390  6.413  6.440  6.471  6.506  6.546  6.593  6.646  6.707  6.777  6.858  6.950  7.057  7.179  7.319  7.480  7.665  7.877  8.120  8.400  8.721  9.089  9.512  9.998 10.556 11.197 11.932 12.776 13.746 14.859 16.137 17.604 19.288 21.223 23.443 25.993 28.921 32.282              
55678   3 4 192.826944  46.180089 0.154  7.016  7.019  7.023  7.027  7.031  7.036  7.042  7.049  7.057  7.066  7.077  7.089  7.102  7.118  7.136  7.157  7.181  7.209  7.240  7.276  7.318  7.365  7.420  7.483  7.555  7.638  7.733  7.842  7.967  8.111  8.277  8.466  8.684  8.934  9.221  9.551  9.930 10.364 10.863 11.436 12.094 12.850 13.717 14.713 15.856 17.168 18.675 20.406 22.393 24.674 27.293 30.300 33.752              
55678   3 5 192.826944  46.180089 0.208  7.069  7.072  7.075  7.079  7.083  7.088  7.094  7.101  7.108  7.117  7.126  7.138  7.151  7.165  7.183  7.202  7.225  7.250  7.280  7.314  7.353  7.398  7.450  7.509  7.577  7.655  7.744  7.847  7.965  8.101  8.257  8.435  8.641  8.876  9.147  9.457  9.814 10.223 10.694 11.233 11.853 12.565 13.382 14.320 15.397 16.633 18.053 19.683 21.554 23.703 26.171 29.003 32.256              
55678   3 6 192.826944  46.180089 0.170  8.807  8.810  8.814  8.818  8.823  8.828  8.834  8.842  8.850  8.859  8.870  8.883  8.897  8.913  8.932  8.954  8.979  9.007  9.040  9.078  9.121  9.170  9.227  9.293  9.368  9.454  9.553  9.666  9.797  9.947 10.119 10.316 10.543 10.803 11.102 11.445 11.839 12.291 12.810 13.407 14.091 14.877 15.780 16.816 18.005 19.371 20.940 22.740 24.808 27.181 29.907 33.036 36.628              
55678   4 1 194.853691  46.180219 0.171  8.450  8.452  8.456  8.459  8.463  8.468  8.474  8.480  8.488  8.496  8.506  8.517  8.530  8.544  8.561  8.580  8.603  8.628  8.657  8.691  8.729  8.774  8.825  8.883  8.950  9.027  9.115  9.216  9.333  9.467  9.620  9.796  9.998 10.231 10.497 10.804 11.155 11.559 12.022 12.554 13.165 13.867 14.672 15.597 16.658 17.877 19.277 20.884 22.729 24.847 27.279 30.072 33.278              
55678   4 2 194.853691  46.180219 0.203  9.095  9.097  9.100  9.104  9.108  9.112  9.117  9.123  9.130  9.137  9.146  9.156  9.168  9.182  9.197  9.215  9.235  9.258  9.285  9.316  9.351  9.392  9.438  9.492  9.553  9.623  9.704  9.797  9.904 10.026 10.167 10.328 10.513 10.726 10.970 11.250 11.572 11.942 12.366 12.854 13.413 14.055 14.793 15.639 16.612 17.728 19.009 20.481 22.170 24.110 26.337 28.894 31.830              
55678   4 3 194.853691  46.180219 0.155  7.683  7.686  7.689  7.693  7.697  7.702  7.708  7.715  7.723  7.732  7.742  7.753  7.767  7.782  7.800  7.820  7.843  7.870  7.901  7.936  7.977  8.023  8.076  8.138  8.208  8.289  8.382  8.488  8.610  8.751  8.912  9.097  9.310  9.554  9.834 10.155 10.524 10.948 11.435 11.994 12.636 13.373 14.218 15.190 16.305 17.585 19.055 20.743 22.681 24.906 27.460 30.393 33.761              
55678   4 4 194.853691  46.180219 0.150  7.770  7.773  7.777  7.780  7.785  7.790  7.795  7.802  7.810  7.818  7.828  7.840  7.853  7.868  7.886  7.906  7.928  7.955  7.985  8.020  8.059  8.105  8.158  8.218  8.287  8.367  8.458  8.562  8.683  8.821  8.979  9.161  9.370  9.610  9.886 10.202 10.565 10.982 11.461 12.010 12.641 13.366 14.198 15.153 16.249 17.508 18.954 20.614 22.519 24.707 27.220 30.104 33.416              
55678   4 5 194.853691  46.180219 0.207  6.596  6.598  6.602  6.605  6.609  6.614  6.619  6.625  6.632  6.640  6.650  6.660  6.673  6.687  6.703  6.721  6.743  6.767  6.795  6.828  6.865  6.907  6.956  7.012  7.076  7.150  7.235  7.332  7.444  7.572  7.720  7.889  8.083  8.306  8.562  8.856  9.194  9.582 10.027 10.538 11.124 11.798 12.571 13.459 14.479 15.649 16.993 18.537 20.308 22.343 24.678 27.360 30.439              
55678   4 6 194.853691  46.180219 0.169  6.547  6.550  6.553  6.556  6.561  6.565  6.571  6.577  6.584  6.592  6.602  6.613  6.625  6.639  6.656  6.675  6.696  6.721  6.750  6.783  6.820  6.864  6.913  6.970  7.036  7.111  7.197  7.296  7.410  7.541  7.691  7.863  8.060  8.287  8.548  8.847  9.191  9.585 10.038 10.558 11.155 11.840 12.627 13.531 14.568 15.759 17.127 18.697 20.500 22.570 24.946 27.675 30.808              
55678   5 1 196.874642  46.179407 0.169  8.920  8.923  8.925  8.928  8.932  8.936  8.940  8.945  8.951  8.958  8.966  8.975  8.985  8.997  9.010  9.026  9.044  9.065  9.088  9.115  9.146  9.182  9.223  9.270  9.324  9.386  9.458  9.539  9.633  9.741  9.865 10.007 10.171 10.358 10.573 10.821 11.104 11.430 11.804 12.234 12.727 13.293 13.943 14.690 15.547 16.531 17.660 18.957 20.447 22.157 24.120 26.374 28.962              
55678   5 2 196.874642  46.179407 0.207  7.269  7.271  7.274  7.277  7.281  7.285  7.289  7.295  7.301  7.308  7.316  7.326  7.337  7.349  7.363  7.380  7.399  7.420  7.445  7.473  7.506  7.543  7.586  7.636  7.693  7.758  7.833  7.918  8.017  8.130  8.260  8.410  8.581  8.778  9.003  9.263  9.561  9.903 10.295 10.746 11.263 11.857 12.540 13.323 14.222 15.255 16.440 17.801 19.364 21.158 23.218 25.584 28.299              
55678   5 3 196.874642  46.179407 0.155  7.167  7.169  7.172  7.175  7.179  7.183  7.188  7.194  7.201  7.208  7.217  7.226  7.238  7.251  7.266  7.283  7.302  7.325  7.351  7.381  7.415  7.454  7.499  7.551  7.610  7.678  7.757  7.846  7.950  8.068  8.204  8.360  8.539  8.745  8.982  9.253  9.564  9.922 10.333 10.804 11.346 11.967 12.681 13.501 14.441 15.522 16.762 18.186 19.821 21.698 23.854 26.328 29.170              
55678   5 4 196.874642  46.179407 0.152  9.183  9.185  9.187  9.190  9.193  9.197  9.201  9.206  9.211  9.218  9.225  9.233  9.243  9.254  9.266  9.281  9.298  9.317  9.339  9.364  9.393  9.426  9.464  9.508  9.558  9.615  9.682  9.758  9.845  9.945 10.060 10.192 10.343 10.517 10.717 10.947 11.210 11.513 11.860 12.258 12.716 13.242 13.845 14.538 15.334 16.247 17.296 18.500 19.882 21.469 23.291 25.384 27.786              
55678   5 5 196.874642  46.179407 0.205  8.443  8.445  8.448  8.451  8.454  8.458  8.463  8.468  8.474  8.480  8.488  8.497  8.507  8.519  8.532  8.548  8.565  8.586  8.609  8.636  8.667  8.702  8.743  8.790  8.843  8.905  8.975  9.056  9.149  9.256  9.379  9.520  9.681  9.867 10.080 10.325 10.606 10.929 11.299 11.725 12.213 12.774 13.418 14.157 15.006 15.980 17.099 18.384 19.859 21.552 23.496 25.729 28.292              
55678   5 6 196.874642  46.179407 0.167  8.254  8.257  8.259  8.262  8.266  8.270  8.274  8.279  8.285  8.292  8.300  8.309  8.320  8.332  8.345  8.361  8.379  8.400  8.424  8.451  8.483  8.519  8.560  8.608  8.663  8.725  8.797  8.880  8.975  9.084  9.209  9.353  9.518  9.708  9.925 10.175 10.462 10.791 11.169 11.603 12.102 12.674 13.331 14.086 14.952 15.946 17.088 18.399 19.905 21.633 23.617 25.896 28.511              
55678   7 1 200.913839  46.182385 0.168 10.683 10.685 10.687 10.689 10.692 10.695 10.698 10.702 10.707 10.712 10.718 10.725 10.733 10.743 10.753 10.765 10.779 10.795 10.814 10.835 10.859 10.887 10.918 10.955 10.997 11.045 11.101 11.164 11.238 11.321 11.418 11.528 11.655 11.801 11.969 12.161 12.381 12.635 12.926 13.260 13.643 14.083 14.589 15.169 15.836 16.601 17.479 18.488 19.646 20.976 22.502 24.255 26.268              
55678   7 2 200.913839  46.182385 0.207  7.527  7.529  7.532  7.534  7.538  7.542  7.546  7.551  7.557  7.563  7.571  7.579  7.589  7.601  7.614  7.629  7.646  7.666  7.689  7.715  7.745  7.780  7.820  7.865  7.917  7.977  8.046  8.125  8.216  8.321  8.440  8.578  8.736  8.917  9.125  9.364  9.639  9.954 10.315 10.731 11.207 11.755 12.384 13.105 13.934 14.885 15.978 17.232 18.672 20.325 22.224 24.403 26.906              
55678   7 3 200.913839  46.182385 0.154  9.295  9.298  9.301  9.304  9.308  9.312  9.317  9.322  9.329  9.336  9.345  9.354  9.366  9.378  9.393  9.410  9.430  9.452  9.477  9.507  9.541  9.579  9.624  9.675  9.734  9.801  9.878  9.967 10.069 10.186 10.321 10.475 10.652 10.856 11.090 11.358 11.666 12.020 12.426 12.892 13.427 14.042 14.747 15.557 16.488 17.556 18.782 20.190 21.806 23.662 25.793 28.240 31.049              
55678   7 4 200.913839  46.182385 0.151  6.764  6.767  6.770  6.773  6.778  6.782  6.788  6.794  6.801  6.810  6.819  6.830  6.843  6.857  6.874  6.893  6.915  6.940  6.969  7.002  7.040  7.083  7.133  7.191  7.257  7.333  7.420  7.519  7.634  7.766  7.917  8.091  8.290  8.519  8.782  9.083  9.430  9.827 10.284 10.808 11.410 12.101 12.895 13.806 14.852 16.053 17.432 19.015 20.833 22.920 25.316 28.067 31.226              
55678   7 5 200.913839  46.182385 0.202  4.894  4.897  4.901  4.905  4.909  4.914  4.920  4.927  4.935  4.944  4.954  4.966  4.980  4.995  5.013  5.034  5.058  5.085  5.116  5.152  5.193  5.240  5.294  5.357  5.428  5.510  5.604  5.712  5.837  5.979  6.143  6.331  6.547  6.794  7.079  7.406  7.781  8.211  8.706  9.273  9.925 10.673 11.533 12.519 13.652 14.952 16.445 18.160 20.128 22.388 24.982 27.961 31.382              
55678   7 6 200.913839  46.182385 0.169  6.715  6.717  6.720  6.723  6.726  6.730  6.735  6.740  6.746  6.752  6.760  6.769  6.779  6.791  6.804  6.820  6.838  6.858  6.881  6.908  6.939  6.975  7.015  7.062  7.116  7.177  7.248  7.329  7.423  7.530  7.652  7.794  7.956  8.142  8.355  8.601  8.882  9.205  9.577 10.003 10.492 11.054 11.699 12.440 13.290 14.266 15.387 16.675 18.152 19.849 21.797 24.034 26.602              
55678   8 1 202.937058  46.181334 0.169  8.252  8.254  8.256  8.258  8.261  8.265  8.269  8.273  8.278  8.284  8.291  8.298  8.307  8.317  8.329  8.342  8.358  8.375  8.396  8.419  8.446  8.476  8.512  8.552  8.599  8.652  8.713  8.783  8.864  8.957  9.063  9.185  9.325  9.486  9.671  9.883 10.127 10.407 10.728 11.097 11.520 12.006 12.565 13.205 13.941 14.786 15.756 16.870 18.149 19.617 21.303 23.238 25.460              
55678   8 2 202.937058  46.181334 0.205  7.558  7.561  7.563  7.566  7.570  7.574  7.579  7.584  7.590  7.597  7.605  7.614  7.625  7.637  7.651  7.667  7.685  7.706  7.730  7.758  7.790  7.826  7.868  7.916  7.972  8.035  8.108  8.192  8.288  8.398  8.525  8.671  8.838  9.030  9.250  9.503  9.793 10.126 10.509 10.949 11.453 12.033 12.698 13.462 14.338 15.345 16.501 17.828 19.352 21.102 23.111 25.417 28.065              
55678   8 3 202.937058  46.181334 0.153  7.783  7.785  7.788  7.791  7.795  7.799  7.803  7.808  7.814  7.821  7.829  7.839  7.849  7.861  7.875  7.891  7.909  7.930  7.954  7.982  8.014  8.050  8.092  8.140  8.195  8.258  8.331  8.414  8.510  8.620  8.747  8.892  9.058  9.249  9.469  9.721 10.010 10.343 10.724 11.162 11.665 12.243 12.906 13.667 14.541 15.544 16.696 18.019 19.538 21.282 23.284 25.583 28.222              
55678   8 4 202.937058  46.181334 0.152  9.213  9.215  9.217  9.220  9.224  9.228  9.232  9.237  9.243  9.250  9.258  9.267  9.277  9.289  9.303  9.318  9.336  9.357  9.381  9.408  9.439  9.475  9.516  9.563  9.617  9.679  9.751  9.833  9.927 10.035 10.159 10.301 10.465 10.653 10.869 11.116 11.400 11.727 12.102 12.532 13.026 13.593 14.244 14.992 15.851 16.836 17.968 19.268 20.759 22.472 24.439 26.697 29.290              
55678   8 5 202.937058  46.181334 0.208  9.831  9.833  9.836  9.839  9.842  9.846  9.850  9.855  9.860  9.867  9.874  9.882  9.892  9.903  9.916  9.931  9.948  9.967  9.989 10.015 10.044 10.078 10.116 10.161 10.211 10.270 10.337 10.414 10.502 10.604 10.721 10.854 11.008 11.185 11.387 11.620 11.887 12.194 12.546 12.950 13.414 13.947 14.559 15.262 16.068 16.994 18.058 19.279 20.681 22.290 24.138 26.260 28.696              
55678   8 6 202.937058  46.181334 0.168  5.924  5.927  5.930  5.933  5.937  5.942  5.947  5.952  5.959  5.967  5.976  5.986  5.997  6.011  6.026  6.044  6.064  6.087  6.114  6.144  6.180  6.220  6.266  6.319  6.381  6.451  6.531  6.624  6.730  6.852  6.992  7.152  7.337  7.548  7.792  8.071  8.391  8.759  9.182  9.667 10.224 10.864 11.598 12.441 13.409 14.521 15.797 17.262 18.944 20.876 23.093 25.640 28.563              
55678  11 1 217.089254  46.183573 0.166  9.757  9.759  9.761  9.764  9.767  9.770  9.774  9.779  9.784  9.790  9.796  9.804  9.813  9.823  9.835  9.849  9.864  9.882  9.902  9.926  9.953  9.984 10.019 10.060 10.107 10.161 10.223 10.293 10.375 10.468 10.576 10.699 10.840 11.003 11.190 11.404 11.650 11.932 12.256 12.628 13.056 13.546 14.110 14.757 15.499 16.352 17.331 18.455 19.745 21.227 22.929 24.882 27.125              
55678  11 2 217.089254  46.183573 0.208  8.377  8.379  8.381  8.383  8.386  8.389  8.393  8.397  8.402  8.408  8.414  8.422  8.430  8.440  8.451  8.464  8.479  8.496  8.516  8.538  8.564  8.594  8.628  8.667  8.711  8.763  8.822  8.890  8.968  9.057  9.160  9.278  9.413  9.568  9.747  9.951 10.186 10.456 10.766 11.122 11.531 12.000 12.539 13.157 13.867 14.683 15.619 16.693 17.927 19.344 20.971 22.839 24.983              
55678  11 3 217.089254  46.183573 0.154  7.083  7.086  7.088  7.091  7.094  7.098  7.102  7.107  7.112  7.119  7.126  7.134  7.144  7.155  7.168  7.182  7.199  7.218  7.241  7.266  7.295  7.329  7.367  7.411  7.462  7.520  7.587  7.664  7.752  7.853  7.969  8.102  8.255  8.431  8.633  8.865  9.130  9.436  9.787 10.189 10.651 11.182 11.791 12.491 13.294 14.217 15.275 16.491 17.887 19.490 21.330 23.443 25.869              
55678  11 4 217.089254  46.183573 0.155  6.002  6.004  6.007  6.010  6.013  6.018  6.022  6.028  6.034  6.041  6.049  6.058  6.069  6.082  6.096  6.112  6.131  6.152  6.177  6.205  6.237  6.275  6.318  6.367  6.423  6.488  6.562  6.648  6.746  6.858  6.987  7.136  7.306  7.502  7.726  7.984  8.280  8.620  9.011  9.459  9.973 10.564 11.242 12.021 12.915 13.942 15.121 16.474 18.028 19.812 21.860 24.212 26.913              
55678  11 5 217.089254  46.183573 0.206  9.036  9.038  9.040  9.043  9.046  9.049  9.053  9.058  9.063  9.069  9.076  9.084  9.094  9.104  9.117  9.131  9.147  9.165  9.186  9.211  9.239  9.271  9.308  9.350  9.399  9.455  9.519  9.593  9.677  9.774  9.886 10.014 10.161 10.330 10.523 10.746 11.001 11.294 11.631 12.018 12.461 12.971 13.556 14.228 14.999 15.884 16.901 18.069 19.409 20.948 22.715 24.743 27.072              
55678  11 6 217.089254  46.183573 0.169  8.195  8.197  8.199  8.202  8.205  8.209  8.213  8.217  8.223  8.229  8.236  8.245  8.254  8.265  8.277  8.292  8.308  8.327  8.349  8.374  8.402  8.435  8.473  8.516  8.566  8.623  8.689  8.764  8.851  8.950  9.064  9.195  9.345  9.517  9.715  9.943 10.204 10.504 10.848 11.243 11.697 12.218 12.816 13.502 14.291 15.196 16.236 17.429 18.799 20.372 22.179 24.252 26.634              
55678  13 1 219.109784  46.184500 0.168  6.832  6.834  6.837  6.840  6.843  6.846  6.851  6.856  6.861  6.868  6.875  6.884  6.893  6.905  6.917  6.932  6.949  6.969  6.991  7.017  7.046  7.080  7.119  7.163  7.215  7.274  7.341  7.419  7.508  7.610  7.727  7.862  8.017  8.194  8.398  8.632  8.901  9.210  9.564  9.971 10.438 10.975 11.590 12.298 13.109 14.042 15.112 16.341 17.751 19.371 21.231 23.366 25.818              
55678  13 2 219.109784  46.184500 0.206  8.311  8.313  8.316  8.318  8.321  8.324  8.328  8.333  8.338  8.344  8.350  8.358  8.367  8.377  8.389  8.402  8.418  8.435  8.456  8.479  8.506  8.537  8.572  8.612  8.659  8.712  8.774  8.844  8.925  9.018  9.124  9.246  9.387  9.548  9.733  9.946 10.190 10.470 10.792 11.162 11.586 12.073 12.632 13.274 14.011 14.857 15.829 16.945 18.226 19.697 21.386 23.324 25.551              
55678  13 3 219.109784  46.184500 0.154  8.986  8.988  8.990  8.993  8.996  8.999  9.003  9.007  9.012  9.017  9.024  9.031  9.040  9.050  9.061  9.074  9.089  9.106  9.125  9.147  9.173  9.203  9.237  9.276  9.320  9.372  9.431  9.498  9.576  9.665  9.768  9.885 10.020 10.175 10.353 10.558 10.792 11.062 11.371 11.726 12.134 12.602 13.139 13.757 14.465 15.279 16.213 17.285 18.517 19.931 21.554 23.418 25.558              
55678  13 4 219.109784  46.184500 0.155  8.493  8.495  8.497  8.500  8.503  8.506  8.510  8.514  8.519  8.525  8.532  8.540  8.549  8.559  8.570  8.584  8.599  8.617  8.637  8.660  8.687  8.718  8.753  8.794  8.840  8.894  8.955  9.025  9.106  9.199  9.306  9.428  9.568  9.730  9.915 10.127 10.371 10.652 10.973 11.343 11.767 12.254 12.813 13.455 14.192 15.039 16.010 17.126 18.407 19.878 21.566 23.505 25.731              
55678  13 5 219.109784  46.184500 0.204  9.305  9.307  9.309  9.311  9.314  9.318  9.322  9.326  9.331  9.337  9.344  9.352  9.360  9.371  9.382  9.396  9.411  9.429  9.449  9.473  9.500  9.531  9.566  9.607  9.653  9.707  9.769  9.839  9.920 10.014 10.121 10.243 10.384 10.546 10.732 10.946 11.191 11.472 11.795 12.166 12.592 13.081 13.643 14.287 15.028 15.877 16.853 17.973 19.260 20.737 22.432 24.379 26.614              
55678  13 6 219.109784  46.184500 0.168  8.674  8.676  8.678  8.681  8.684  8.687  8.691  8.695  8.700  8.706  8.713  8.720  8.729  8.739  8.750  8.763  8.779  8.796  8.816  8.839  8.865  8.895  8.930  8.969  9.015  9.068  9.128  9.197  9.276  9.367  9.472  9.592  9.730  9.888 10.070 10.278 10.518 10.793 11.109 11.471 11.888 12.366 12.914 13.544 14.268 15.098 16.052 17.147 18.404 19.848 21.505 23.408 25.593              
55678  14 1 215.064456  46.184901 0.168  5.365  5.367  5.370  5.373  5.376  5.380  5.385  5.390  5.397  5.404  5.412  5.421  5.432  5.444  5.458  5.474  5.493  5.514  5.539  5.567  5.599  5.637  5.679  5.728  5.784  5.849  5.923  6.008  6.106  6.218  6.347  6.494  6.664  6.859  7.083  7.340  7.634  7.973  8.362  8.808  9.321  9.909 10.585 11.361 12.251 13.274 14.448 15.796 17.344 19.121 21.162 23.505 26.194              
55678  14 2 215.064456  46.184901 0.187  5.935  5.938  5.941  5.945  5.949  5.953  5.959  5.965  5.972  5.980  5.989  6.000  6.012  6.026  6.042  6.061  6.082  6.106  6.134  6.166  6.203  6.246  6.294  6.350  6.414  6.488  6.572  6.669  6.781  6.908  7.055  7.224  7.417  7.640  7.895  8.188  8.524  8.910  9.354  9.863 10.447 11.118 11.889 12.774 13.789 14.956 16.295 17.832 19.597 21.624 23.951 26.623 29.691              
55678  14 3 215.064456  46.184901 0.147  6.789  6.791  6.794  6.797  6.800  6.805  6.809  6.815  6.821  6.828  6.837  6.846  6.857  6.869  6.884  6.900  6.919  6.941  6.966  6.995  7.028  7.065  7.109  7.158  7.216  7.281  7.357  7.443  7.543  7.657  7.788  7.938  8.111  8.309  8.536  8.798  9.098  9.442  9.838 10.292 10.813 11.412 12.099 12.889 13.795 14.835 16.030 17.401 18.976 20.784 22.860 25.243 27.979              
55678  14 4 215.064456  46.184901 0.154  6.145  6.147  6.150  6.153  6.156  6.161  6.165  6.171  6.177  6.184  6.192  6.202  6.212  6.225  6.239  6.255  6.274  6.296  6.320  6.349  6.381  6.419  6.462  6.511  6.568  6.633  6.708  6.793  6.892  7.005  7.135  7.284  7.455  7.651  7.877  8.136  8.433  8.775  9.167  9.617 10.134 10.727 11.408 12.190 13.088 14.119 15.303 16.662 18.223 20.015 22.072 24.434 27.146              
55678  14 5 215.064456  46.184901 0.203  5.517  5.519  5.522  5.526  5.530  5.534  5.539  5.545  5.552  5.560  5.569  5.579  5.591  5.604  5.620  5.638  5.658  5.682  5.709  5.740  5.776  5.817  5.864  5.918  5.980  6.051  6.133  6.227  6.334  6.458  6.600  6.763  6.951  7.166  7.413  7.696  8.022  8.395  8.824  9.317  9.883 10.532 11.278 12.134 13.117 14.245 15.541 17.029 18.737 20.698 22.950 25.535 28.504              
55678  14 6 215.064456  46.184901 0.167  5.220  5.222  5.225  5.228  5.231  5.235  5.239  5.245  5.250  5.257  5.265  5.274  5.284  5.295  5.309  5.324  5.342  5.362  5.385  5.412  5.443  5.478  5.518  5.565  5.618  5.679  5.749  5.830  5.922  6.029  6.151  6.291  6.451  6.636  6.848  7.091  7.371  7.692  8.060  8.483  8.969  9.526 10.167 10.902 11.746 12.715 13.827 15.105 16.571 18.255 20.189 22.409 24.957              
55678  17 1 226.835791  45.186256 0.166  8.547  8.549  8.552  8.555  8.558  8.562  8.566  8.571  8.577  8.584  8.591  8.600  8.610  8.621  8.634  8.650  8.667  8.687  8.710  8.736  8.766  8.801  8.841  8.887  8.939  8.999  9.068  9.148  9.239  9.344  9.464  9.602  9.761  9.943 10.152 10.391 10.667 10.983 11.346 11.763 12.242 12.791 13.422 14.147 14.979 15.934 17.030 18.289 19.735 21.395 23.300 25.488 28.000              
55678  17 2 226.835791  45.186256 0.207  8.812  8.814  8.816  8.819  8.822  8.825  8.830  8.834  8.840  8.846  8.853  8.861  8.871  8.882  8.894  8.908  8.925  8.943  8.965  8.990  9.018  9.051  9.089  9.132  9.181  9.238  9.303  9.378  9.464  9.563  9.677  9.807  9.956 10.128 10.325 10.552 10.811 11.110 11.452 11.846 12.297 12.816 13.411 14.095 14.879 15.780 16.815 18.003 19.366 20.932 22.730 24.794 27.164              
55678  17 3 226.835791  45.186256 0.153  6.196  6.199  6.202  6.205  6.209  6.214  6.219  6.225  6.232  6.239  6.248  6.259  6.271  6.284  6.300  6.318  6.338  6.362  6.389  6.420  6.456  6.497  6.544  6.598  6.661  6.732  6.814  6.908  7.016  7.140  7.283  7.446  7.634  7.850  8.097  8.381  8.708  9.082  9.513 10.007 10.574 11.225 11.972 12.831 13.816 14.948 16.247 17.739 19.451 21.418 23.675 26.267 29.244              
55678  17 4 226.835791  45.186256 0.155  7.130  7.133  7.135  7.138  7.142  7.146  7.150  7.155  7.161  7.168  7.176  7.185  7.195  7.207  7.221  7.237  7.255  7.276  7.300  7.327  7.358  7.394  7.436  7.483  7.538  7.600  7.672  7.755  7.850  7.959  8.084  8.227  8.392  8.581  8.799  9.048  9.335  9.663 10.041 10.474 10.972 11.544 12.200 12.953 13.818 14.811 15.951 17.261 18.764 20.490 22.471 24.746 27.358              
55678  17 5 226.835791  45.186256 0.203  7.229  7.232  7.235  7.238  7.242  7.246  7.251  7.256  7.263  7.270  7.279  7.289  7.300  7.313  7.327  7.344  7.364  7.386  7.412  7.441  7.475  7.514  7.558  7.610  7.668  7.736  7.813  7.902  8.005  8.122  8.256  8.411  8.589  8.792  9.026  9.295  9.604  9.958 10.364 10.831 11.367 11.983 12.690 13.501 14.433 15.502 16.730 18.140 19.759 21.618 23.752 26.202 29.016              
55678  17 6 226.835791  45.186256 0.170  6.610  6.613  6.615  6.618  6.622  6.625  6.630  6.635  6.641  6.648  6.656  6.664  6.675  6.686  6.700  6.715  6.733  6.754  6.777  6.804  6.835  6.871  6.911  6.958  7.012  7.074  7.145  7.226  7.320  7.427  7.550  7.691  7.854  8.040  8.254  8.500  8.782  9.107  9.479  9.906 10.396 10.959 11.606 12.348 13.200 14.179 15.303 16.593 18.074 19.774 21.727 23.969 26.543              
55680   2 1 183.135476  45.182565 0.169  5.790  5.792  5.795  5.798  5.801  5.806  5.810  5.816  5.822  5.829  5.838  5.847  5.858  5.870  5.885  5.901  5.920  5.942  5.967  5.995  6.028  6.066  6.109  6.159  6.216  6.281  6.357  6.443  6.542  6.656  6.787  6.937  7.109  7.307  7.535  7.795  8.095  8.439  8.834  9.287  9.808 10.405 11.092 11.879 12.784 13.823 15.015 16.384 17.956 19.761 21.834 24.213 26.945              
55680   2 2 183.135476  45.182565 0.205  6.051  6.053  6.056  6.059  6.063  6.067  6.071  6.077  6.083  6.090  6.098  6.108  6.119  6.131  6.145  6.161  6.180  6.202  6.226  6.255  6.287  6.325  6.368  6.417  6.474  6.539  6.613  6.699  6.798  6.911  7.040  7.189  7.360  7.557  7.782  8.041  8.338  8.679  9.071  9.521 10.038 10.631 11.312 12.093 12.991 14.021 15.205 16.563 18.123 19.914 21.970 24.331 27.042              
55680   2 3 183.135476  45.182565 0.153  4.941  4.943  4.946  4.949  4.953  4.957  4.962  4.968  4.974  4.981  4.990  5.000  5.011  5.024  5.039  5.056  5.075  5.097  5.123  5.153  5.186  5.225  5.270  5.321  5.380  5.448  5.525  5.614  5.716  5.834  5.969  6.123  6.301  6.505  6.739  7.008  7.317  7.672  8.079  8.546  9.083  9.699 10.406 11.218 12.151 13.222 14.451 15.862 17.483 19.343 21.480 23.933 26.749              
55680   2 4 183.135476  45.182565 0.155  7.601  7.604  7.607  7.610  7.614  7.618  7.623  7.629  7.636  7.643  7.652  7.662  7.674  7.687  7.702  7.719  7.739  7.762  7.788  7.819  7.853  7.893  7.939  7.992  8.052  8.121  8.201  8.292  8.397  8.517  8.655  8.814  8.996  9.205  9.445  9.721 10.037 10.401 10.818 11.297 11.847 12.479 13.204 14.036 14.992 16.089 17.349 18.796 20.457 22.364 24.554 27.068 29.955              
55680   2 5 183.135476  45.182565 0.206  6.471  6.474  6.476  6.480  6.483  6.488  6.492  6.498  6.504  6.512  6.520  6.530  6.541  6.554  6.569  6.585  6.605  6.627  6.653  6.682  6.715  6.754  6.798  6.849  6.908  6.975  7.052  7.141  7.242  7.359  7.493  7.647  7.823  8.026  8.259  8.526  8.833  9.185  9.590 10.054 10.588 11.200 11.903 12.710 13.637 14.701 15.922 17.325 18.936 20.785 22.908 25.345 28.144              
55680   2 6 183.135476  45.182565 0.170  8.498  8.500  8.503  8.506  8.509  8.514  8.518  8.524  8.530  8.537  8.545  8.554  8.565  8.577  8.592  8.608  8.626  8.648  8.672  8.701  8.733  8.770  8.813  8.862  8.918  8.983  9.057  9.143  9.241  9.353  9.482  9.630  9.800  9.996 10.220 10.477 10.773 11.112 11.502 11.950 12.463 13.053 13.731 14.508 15.401 16.426 17.603 18.954 20.506 22.287 24.333 26.681 29.377              
55680   3 1 185.123126  45.180268 0.171  6.652  6.654  6.656  6.659  6.662  6.666  6.670  6.674  6.680  6.686  6.693  6.701  6.710  6.721  6.733  6.747  6.763  6.782  6.803  6.828  6.856  6.888  6.925  6.968  7.017  7.073  7.137  7.211  7.296  7.393  7.505  7.633  7.781  7.950  8.145  8.368  8.624  8.918  9.256  9.644 10.089 10.600 11.187 11.861 12.635 13.524 14.544 15.715 17.060 18.604 20.377 22.412 24.749              
55680   3 2 185.123126  45.180268 0.206  7.407  7.409  7.411  7.414  7.417  7.421  7.425  7.430  7.435  7.441  7.449  7.457  7.466  7.477  7.490  7.504  7.521  7.539  7.561  7.586  7.615  7.648  7.685  7.729  7.779  7.836  7.901  7.977  8.063  8.162  8.276  8.407  8.558  8.730  8.928  9.156  9.417  9.717 10.061 10.456 10.910 11.431 12.030 12.717 13.505 14.411 15.451 16.645 18.015 19.589 21.396 23.471 25.853              
55680   3 3 185.123126  45.180268 0.153  6.355  6.357  6.360  6.363  6.367  6.371  6.375  6.381  6.387  6.394  6.402  6.411  6.422  6.434  6.449  6.465  6.483  6.505  6.529  6.557  6.590  6.627  6.670  6.718  6.775  6.839  6.913  6.998  7.096  7.208  7.337  7.484  7.654  7.849  8.073  8.329  8.624  8.963  9.351  9.798 10.310 10.898 11.574 12.349 13.240 14.262 15.436 16.784 18.331 20.108 22.148 24.490 27.179              
55680   3 4 185.123126  45.180268 0.152  9.389  9.391  9.394  9.397  9.400  9.404  9.409  9.414  9.420  9.427  9.435  9.444  9.455  9.467  9.481  9.497  9.515  9.536  9.560  9.588  9.620  9.656  9.698  9.747  9.802  9.865  9.938 10.022 10.118 10.228 10.355 10.501 10.668 10.859 11.080 11.332 11.622 11.956 12.338 12.778 13.282 13.861 14.526 15.289 16.166 17.172 18.327 19.654 21.177 22.926 24.934 27.239 29.886              
55680   3 5 185.123126  45.180268 0.207  6.641  6.643  6.646  6.649  6.652  6.656  6.660  6.665  6.671  6.678  6.685  6.694  6.704  6.716  6.729  6.744  6.762  6.782  6.805  6.831  6.862  6.897  6.937  6.983  7.036  7.096  7.166  7.246  7.338  7.443  7.564  7.703  7.862  8.046  8.256  8.497  8.775  9.093  9.458  9.878 10.359 10.913 11.548 12.277 13.114 14.075 15.179 16.446 17.900 19.571 21.488 23.690 26.218              
55680   3 6 185.123126  45.180268 0.167  8.359  8.361  8.363  8.366  8.368  8.372  8.376  8.380  8.385  8.391  8.397  8.405  8.414  8.424  8.435  8.449  8.464  8.481  8.501  8.524  8.551  8.581  8.616  8.656  8.702  8.754  8.815  8.884  8.964  9.056  9.161  9.282  9.420  9.580  9.762  9.972 10.213 10.490 10.807 11.172 11.591 12.071 12.623 13.257 13.984 14.820 15.779 16.880 18.145 19.596 21.263 23.177 25.374              
55680   4 1 187.109611  45.181218 0.169  7.197  7.199  7.201  7.203  7.205  7.208  7.211  7.215  7.219  7.223  7.229  7.235  7.243  7.251  7.260  7.271  7.284  7.298  7.315  7.334  7.356  7.381  7.410  7.443  7.481  7.524  7.574  7.632  7.698  7.774  7.860  7.960  8.075  8.207  8.358  8.531  8.731  8.959  9.222  9.524  9.870 10.267 10.724 11.248 11.850 12.541 13.334 14.245 15.290 16.491 17.869 19.452 21.269              
55680   4 2 187.109611  45.181218 0.206  6.430  6.432  6.434  6.436  6.438  6.441  6.445  6.448  6.453  6.458  6.464  6.470  6.478  6.487  6.497  6.508  6.522  6.537  6.554  6.575  6.598  6.624  6.655  6.689  6.730  6.776  6.829  6.889  6.959  7.039  7.131  7.236  7.358  7.497  7.656  7.840  8.050  8.292  8.570  8.888  9.254  9.674 10.157 10.710 11.346 12.076 12.914 13.877 14.982 16.250 17.707 19.379 21.299              
55680   4 3 187.109611  45.181218 0.148  7.675  7.677  7.679  7.682  7.685  7.688  7.692  7.697  7.702  7.708  7.715  7.723  7.732  7.742  7.754  7.767  7.783  7.801  7.822  7.845  7.873  7.904  7.940  7.981  8.028  8.082  8.144  8.216  8.298  8.392  8.501  8.625  8.767  8.931  9.119  9.335  9.583  9.868 10.195 10.570 11.001 11.495 12.063 12.715 13.464 14.324 15.311 16.444 17.745 19.239 20.954 22.924 25.185              
55680   4 4 187.109611  45.181218 0.151  6.116  6.118  6.121  6.124  6.128  6.132  6.137  6.142  6.148  6.155  6.164  6.173  6.184  6.196  6.211  6.227  6.246  6.268  6.293  6.321  6.354  6.392  6.435  6.484  6.541  6.607  6.682  6.768  6.867  6.981  7.111  7.261  7.433  7.631  7.858  8.118  8.417  8.760  9.155  9.607 10.127 10.723 11.408 12.195 13.098 14.135 15.325 16.692 18.261 20.063 22.132 24.507 27.234              
55680   4 5 187.109611  45.181218 0.204  5.395  5.397  5.400  5.403  5.406  5.410  5.414  5.420  5.425  5.432  5.440  5.449  5.459  5.471  5.484  5.500  5.518  5.538  5.561  5.588  5.619  5.655  5.695  5.742  5.796  5.857  5.928  6.009  6.102  6.209  6.332  6.473  6.635  6.821  7.035  7.280  7.562  7.885  8.256  8.682  9.171  9.733 10.378 11.118 11.968 12.945 14.065 15.352 16.829 18.526 20.473 22.709 25.277              
55680   4 6 187.109611  45.181218 0.169  6.139  6.140  6.142  6.145  6.147  6.150  6.154  6.158  6.162  6.167  6.173  6.180  6.188  6.197  6.207  6.219  6.233  6.249  6.267  6.287  6.311  6.338  6.370  6.406  6.447  6.494  6.549  6.611  6.683  6.765  6.860  6.969  7.093  7.236  7.401  7.589  7.806  8.055  8.340  8.668  9.045  9.477  9.974 10.543 11.198 11.949 12.811 13.802 14.939 16.244 17.743 19.464 21.440              
55680   5 1 206.981295  46.185309 0.167  7.648  7.651  7.653  7.656  7.660  7.664  7.668  7.674  7.680  7.687  7.695  7.704  7.714  7.726  7.740  7.756  7.774  7.795  7.819  7.847  7.879  7.915  7.957  8.005  8.060  8.124  8.196  8.280  8.376  8.486  8.612  8.757  8.924  9.115  9.335  9.587  9.876 10.208 10.590 11.028 11.531 12.109 12.772 13.533 14.407 15.411 16.563 17.887 19.406 21.150 23.152 25.452 28.092              
55680   5 2 206.981295  46.185309 0.206  9.241  9.243  9.246  9.249  9.252  9.256  9.260  9.265  9.271  9.278  9.285  9.294  9.304  9.316  9.329  9.344  9.362  9.382  9.405  9.431  9.461  9.496  9.536  9.582  9.635  9.695  9.765  9.845  9.936 10.041 10.162 10.301 10.460 10.643 10.853 11.093 11.370 11.688 12.052 12.471 12.952 13.504 14.138 14.865 15.701 16.660 17.761 19.026 20.477 22.144 24.058 26.256 28.779              
55680   5 3 206.981295  46.185309 0.157  8.829  8.831  8.833  8.835  8.838  8.842  8.846  8.850  8.855  8.861  8.868  8.875  8.884  8.895  8.906  8.920  8.935  8.953  8.973  8.997  9.024  9.054  9.090  9.130  9.177  9.231  9.292  9.363  9.444  9.537  9.644  9.767  9.908 10.069 10.255 10.468 10.713 10.995 11.317 11.688 12.114 12.602 13.163 13.807 14.547 15.396 16.371 17.491 18.776 20.251 21.946 23.891 26.125              
55680   5 4 206.981295  46.185309 0.155  9.533  9.536  9.539  9.542  9.546  9.550  9.555  9.560  9.567  9.574  9.583  9.593  9.604  9.617  9.632  9.649  9.669  9.691  9.717  9.747  9.781  9.820  9.865  9.917  9.977 10.045 10.123 10.213 10.316 10.434 10.570 10.727 10.906 11.112 11.348 11.619 11.931 12.288 12.699 13.171 13.712 14.334 15.047 15.867 16.808 17.888 19.128 20.552 22.187 24.064 26.219 28.694 31.535              
55680   5 5 206.981295  46.185309 0.206  7.049  7.052  7.055  7.059  7.063  7.068  7.073  7.080  7.087  7.095  7.105  7.116  7.128  7.143  7.159  7.178  7.200  7.225  7.254  7.287  7.325  7.369  7.419  7.477  7.543  7.619  7.706  7.806  7.920  8.052  8.204  8.377  8.577  8.806  9.069  9.371  9.718 10.116 10.573 11.097 11.700 12.392 13.186 14.098 15.145 16.347 17.727 19.312 21.131 23.220 25.619 28.373 31.535              
55680   5 6 206.981295  46.185309 0.168  8.145  8.147  8.150  8.153  8.156  8.160  8.164  8.169  8.175  8.182  8.190  8.198  8.208  8.220  8.233  8.249  8.266  8.286  8.310  8.336  8.367  8.402  8.442  8.488  8.541  8.602  8.672  8.753  8.845  8.951  9.072  9.212  9.372  9.556  9.768 10.010 10.289 10.609 10.976 11.398 11.882 12.437 13.076 13.808 14.649 15.615 16.724 17.998 19.459 21.138 23.065 25.278 27.818              
55680   6 1 209.014327  46.182697 0.170  8.322  8.324  8.327  8.330  8.334  8.338  8.343  8.348  8.355  8.362  8.370  8.380  8.391  8.404  8.418  8.435  8.454  8.476  8.501  8.530  8.563  8.601  8.645  8.695  8.753  8.819  8.895  8.982  9.082  9.197  9.330  9.481  9.655  9.855 10.085 10.349 10.651 10.999 11.398 11.856 12.382 12.986 13.679 14.475 15.389 16.438 17.643 19.026 20.615 22.438 24.532 26.936 29.696              
55680   6 2 209.014327  46.182697 0.207  7.821  7.823  7.826  7.829  7.833  7.838  7.843  7.849  7.855  7.863  7.872  7.882  7.894  7.907  7.922  7.940  7.960  7.983  8.010  8.040  8.076  8.116  8.162  8.215  8.276  8.346  8.427  8.519  8.625  8.747  8.887  9.047  9.232  9.443  9.686  9.965 10.286 10.653 11.076 11.560 12.117 12.756 13.490 14.332 15.300 16.410 17.686 19.150 20.831 22.761 24.977 27.521 30.442              
55680   6 3 209.014327  46.182697 0.152  6.491  6.494  6.497  6.501  6.505  6.510  6.515  6.521  6.528  6.537  6.546  6.557  6.569  6.584  6.600  6.619  6.641  6.666  6.694  6.727  6.765  6.808  6.857  6.914  6.980  7.055  7.141  7.240  7.354  7.484  7.634  7.806  8.003  8.230  8.491  8.789  9.133  9.527  9.979 10.499 11.095 11.780 12.566 13.469 14.505 15.695 17.062 18.631 20.432 22.500 24.874 27.600 30.731              
55680   6 4 209.014327  46.182697 0.154  5.784  5.787  5.790  5.793  5.798  5.803  5.808  5.815  5.822  5.831  5.841  5.852  5.865  5.879  5.897  5.916  5.938  5.964  5.994  6.028  6.067  6.112  6.163  6.222  6.290  6.368  6.457  6.559  6.677  6.812  6.968  7.146  7.350  7.585  7.855  8.165  8.520  8.929  9.397  9.936 10.554 11.263 12.078 13.013 14.087 15.320 16.735 18.361 20.227 22.369 24.830 27.654 30.897              
55680   6 5 209.014327  46.182697 0.205  8.930  8.933  8.936  8.940  8.944  8.949  8.954  8.961  8.968  8.977  8.986  8.998  9.010  9.025  9.042  9.062  9.084  9.109  9.139  9.173  9.211  9.256  9.307  9.365  9.433  9.510  9.599  9.701  9.818  9.952 10.106 10.283 10.486 10.720 10.988 11.295 11.649 12.054 12.520 13.055 13.668 14.373 15.183 16.112 17.178 18.403 19.810 21.424 23.278 25.407 27.851 30.657 33.878              
55680   6 6 209.014327  46.182697 0.165  9.889  9.892  9.894  9.898  9.902  9.906  9.911  9.917  9.924  9.932  9.940  9.951  9.962  9.976  9.991 10.009 10.029 10.053 10.079 10.110 10.146 10.186 10.233 10.286 10.348 10.418 10.499 10.592 10.699 10.821 10.962 11.124 11.309 11.522 11.766 12.047 12.369 12.739 13.164 13.652 14.212 14.855 15.594 16.441 17.415 18.532 19.815 21.288 22.980 24.922 27.152 29.712 32.651              
55680   7 1 193.068364  45.182926 0.167  5.982  5.985  5.988  5.991  5.994  5.999  6.003  6.009  6.015  6.022  6.031  6.040  6.051  6.064  6.079  6.095  6.114  6.136  6.162  6.190  6.224  6.262  6.306  6.356  6.414  6.480  6.556  6.644  6.744  6.859  6.992  7.143  7.318  7.518  7.748  8.012  8.315  8.663  9.063  9.522 10.048 10.653 11.347 12.145 13.060 14.111 15.318 16.703 18.294 20.120 22.217 24.625 27.390              
55680   7 2 193.068364  45.182926 0.206  4.858  4.860  4.863  4.866  4.869  4.874  4.878  4.884  4.890  4.897  4.905  4.914  4.925  4.937  4.951  4.967  4.986  5.007  5.032  5.060  5.092  5.129  5.172  5.221  5.277  5.341  5.415  5.500  5.597  5.709  5.838  5.985  6.155  6.349  6.573  6.829  7.123  7.461  7.849  8.295  8.806  9.394 10.068 10.842 11.731 12.752 13.924 15.269 16.814 18.588 20.624 22.962 25.647              
55680   7 3 193.068364  45.182926 0.155  6.127  6.129  6.131  6.134  6.137  6.141  6.145  6.150  6.155  6.162  6.169  6.177  6.187  6.198  6.211  6.225  6.242  6.261  6.283  6.308  6.337  6.370  6.408  6.452  6.503  6.560  6.627  6.703  6.790  6.891  7.006  7.138  7.290  7.464  7.665  7.895  8.159  8.462  8.810  9.210  9.668 10.195 10.800 11.494 12.292 13.207 14.258 15.465 16.851 18.442 20.268 22.366 24.773              
55680   7 4 193.068364  45.182926 0.156  6.465  6.467  6.470  6.472  6.476  6.479  6.484  6.488  6.494  6.500  6.508  6.516  6.526  6.537  6.549  6.564  6.581  6.600  6.622  6.648  6.677  6.710  6.749  6.793  6.843  6.901  6.968  7.045  7.133  7.234  7.350  7.483  7.636  7.811  8.013  8.244  8.510  8.815  9.165  9.568 10.029 10.559 11.168 11.867 12.669 13.591 14.648 15.863 17.257 18.858 20.697 22.807 25.230              
55680   7 5 193.068364  45.182926 0.208  5.428  5.430  5.433  5.436  5.440  5.444  5.449  5.455  5.462  5.469  5.478  5.488  5.499  5.512  5.527  5.545  5.564  5.587  5.613  5.643  5.678  5.718  5.763  5.815  5.875  5.944  6.023  6.114  6.218  6.337  6.475  6.632  6.813  7.021  7.260  7.534  7.848  8.209  8.624  9.100  9.647 10.274 10.995 11.822 12.772 13.862 15.115 16.552 18.203 20.098 22.274 24.773 27.641              
55680   7 6 193.068364  45.182926 0.165  6.078  6.081  6.083  6.086  6.090  6.094  6.098  6.104  6.110  6.117  6.125  6.134  6.144  6.156  6.170  6.186  6.204  6.225  6.249  6.276  6.308  6.344  6.386  6.434  6.489  6.552  6.624  6.707  6.803  6.912  7.038  7.182  7.348  7.539  7.757  8.008  8.296  8.627  9.007  9.443  9.944 10.519 11.180 11.938 12.808 13.807 14.955 16.272 17.784 19.521 21.515 23.804 26.432              
55680   8 1 199.015257  45.184215 0.167 10.517 10.519 10.521 10.523 10.525 10.528 10.532 10.536 10.540 10.545 10.551 10.558 10.566 10.575 10.585 10.597 10.610 10.626 10.644 10.664 10.688 10.715 10.746 10.782 10.823 10.870 10.923 10.985 11.057 11.138 11.232 11.340 11.463 11.605 11.768 11.955 12.170 12.417 12.700 13.025 13.398 13.827 14.319 14.884 15.533 16.278 17.133 18.115 19.242 20.537 22.023 23.729 25.689              
55680   8 2 199.015257  45.184215 0.202  4.799  4.801  4.804  4.807  4.811  4.815  4.820  4.825  4.831  4.839  4.847  4.856  4.867  4.880  4.894  4.911  4.930  4.951  4.976  5.005  5.038  5.076  5.119  5.169  5.226  5.292  5.368  5.454  5.554  5.668  5.799  5.950  6.123  6.322  6.550  6.812  7.112  7.457  7.853  8.308  8.831  9.431 10.119 10.910 11.818 12.860 14.056 15.430 17.008 18.819 20.899 23.286 26.028              
55680   8 3 199.015257  45.184215 0.155  4.851  4.853  4.855  4.858  4.862  4.865  4.870  4.875  4.881  4.888  4.895  4.904  4.914  4.926  4.939  4.955  4.972  4.992  5.016  5.042  5.073  5.108  5.148  5.195  5.248  5.309  5.379  5.460  5.552  5.658  5.780  5.920  6.081  6.265  6.477  6.721  7.000  7.320  7.689  8.111  8.597  9.154  9.794 10.528 11.371 12.340 13.452 14.728 16.194 17.876 19.808 22.027 24.574              
55680   8 4 199.015257  45.184215 0.156  6.107  6.110  6.112  6.115  6.119  6.123  6.128  6.133  6.139  6.146  6.154  6.163  6.174  6.186  6.200  6.217  6.235  6.256  6.281  6.309  6.341  6.378  6.420  6.469  6.525  6.589  6.663  6.748  6.845  6.957  7.085  7.232  7.401  7.595  7.818  8.074  8.367  8.704  9.091  9.536 10.046 10.632 11.305 12.077 12.964 13.982 15.151 16.493 18.035 19.804 21.835 24.168 26.846              
55680   8 5 199.015257  45.184215 0.206  5.172  5.174  5.178  5.181  5.186  5.191  5.196  5.203  5.210  5.218  5.228  5.239  5.252  5.267  5.284  5.303  5.326  5.351  5.381  5.415  5.453  5.498  5.549  5.608  5.675  5.753  5.842  5.944  6.061  6.196  6.350  6.527  6.731  6.965  7.233  7.542  7.896  8.302  8.769  9.304  9.919 10.626 11.436 12.367 13.436 14.663 16.073 17.690 19.548 21.681 24.129 26.941 30.169              
55680   8 6 199.015257  45.184215 0.169  7.167  7.170  7.172  7.175  7.179  7.183  7.187  7.192  7.198  7.205  7.213  7.222  7.233  7.245  7.258  7.274  7.292  7.313  7.337  7.364  7.396  7.432  7.473  7.521  7.575  7.638  7.710  7.793  7.888  7.997  8.122  8.266  8.431  8.620  8.838  9.087  9.374  9.703 10.081 10.515 11.013 11.585 12.242 12.996 13.862 14.856 15.998 17.308 18.813 20.541 22.524 24.802 27.417              
55680   9 1 206.967147  45.185400 0.167  8.266  8.268  8.270  8.273  8.276  8.279  8.283  8.288  8.293  8.298  8.305  8.313  8.322  8.332  8.344  8.357  8.372  8.390  8.410  8.433  8.460  8.491  8.526  8.566  8.613  8.666  8.727  8.797  8.878  8.971  9.077  9.199  9.339  9.500  9.684  9.896 10.140 10.419 10.740 11.109 11.532 12.018 12.575 13.216 13.951 14.795 15.764 16.877 18.154 19.621 21.305 23.239 25.459              
55680   9 2 206.967147  45.185400 0.207  7.133  7.135  7.137  7.140  7.143  7.147  7.151  7.155  7.161  7.167  7.174  7.182  7.192  7.203  7.215  7.229  7.245  7.264  7.286  7.311  7.339  7.372  7.409  7.452  7.501  7.558  7.623  7.698  7.784  7.882  7.995  8.125  8.274  8.445  8.642  8.868  9.127  9.424  9.766 10.158 10.608 11.125 11.719 12.400 13.182 14.081 15.112 16.296 17.656 19.217 21.010 23.068 25.431              
55680   9 3 206.967147  45.185400 0.156  5.932  5.934  5.936  5.939  5.942  5.945  5.949  5.954  5.959  5.965  5.972  5.980  5.989  5.999  6.011  6.025  6.041  6.059  6.080  6.104  6.131  6.163  6.199  6.240  6.288  6.343  6.405  6.478  6.560  6.656  6.765  6.890  7.034  7.199  7.389  7.607  7.857  8.144  8.474  8.853  9.287  9.786 10.360 11.017 11.773 12.640 13.636 14.779 16.092 17.600 19.330 21.317 23.599              
55680   9 4 206.967147  45.185400 0.156  8.128  8.130  8.133  8.135  8.138  8.142  8.146  8.151  8.157  8.163  8.170  8.178  8.188  8.199  8.212  8.226  8.243  8.262  8.284  8.309  8.337  8.371  8.409  8.452  8.502  8.560  8.626  8.702  8.789  8.889  9.004  9.135  9.287  9.461  9.660  9.889 10.152 10.454 10.801 11.199 11.656 12.181 12.783 13.475 14.269 15.181 16.228 17.430 18.810 20.395 22.214 24.303 26.702              
55680   9 5 206.967147  45.185400 0.206  7.348  7.351  7.353  7.356  7.359  7.363  7.367  7.372  7.377  7.384  7.391  7.399  7.409  7.420  7.433  7.447  7.464  7.483  7.505  7.531  7.560  7.593  7.632  7.676  7.726  7.785  7.851  7.928  8.016  8.117  8.233  8.366  8.519  8.694  8.896  9.127  9.393  9.698 10.048 10.450 10.911 11.441 12.050 12.748 13.551 14.472 15.529 16.743 18.137 19.737 21.575 23.685 26.107              
55680   9 6 206.967147  45.185400 0.168  8.593  8.595  8.597  8.599  8.602  8.605  8.608  8.612  8.617  8.622  8.628  8.635  8.643  8.652  8.662  8.674  8.687  8.703  8.721  8.741  8.765  8.792  8.823  8.859  8.900  8.947  9.001  9.064  9.135  9.217  9.311  9.419  9.543  9.685  9.849 10.037 10.252 10.499 10.784 11.110 11.484 11.914 12.408 12.975 13.626 14.373 15.231 16.216 17.347 18.645 20.136 21.848 23.814              
55680  10 1 212.927937  45.185748 0.169  7.652  7.654  7.655  7.657  7.659  7.662  7.665  7.668  7.672  7.676  7.681  7.686  7.693  7.700  7.709  7.719  7.730  7.743  7.758  7.775  7.795  7.818  7.843  7.873  7.907  7.947  7.992  8.044  8.103  8.171  8.249  8.339  8.443  8.561  8.697  8.854  9.033  9.239  9.476  9.747 10.059 10.417 10.828 11.300 11.842 12.464 13.178 13.999 14.940 16.021 17.263 18.688 20.325              
55680  10 2 212.927937  45.185748 0.206  9.223  9.224  9.226  9.228  9.230  9.233  9.236  9.239  9.243  9.247  9.252  9.258  9.265  9.273  9.282  9.292  9.304  9.317  9.332  9.350  9.371  9.394  9.421  9.452  9.487  9.528  9.574  9.628  9.689  9.760  9.841  9.934 10.041 10.164 10.304 10.466 10.652 10.865 11.110 11.391 11.714 12.084 12.510 12.998 13.559 14.203 14.942 15.791 16.766 17.885 19.169 20.644 22.338              
55680  10 3 212.927937  45.185748 0.155 12.082 12.083 12.084 12.086 12.088 12.090 12.092 12.095 12.098 12.101 12.106 12.110 12.116 12.122 12.129 12.137 12.147 12.158 12.170 12.184 12.201 12.219 12.241 12.266 12.294 12.327 12.365 12.408 12.457 12.514 12.579 12.654 12.740 12.839 12.952 13.083 13.232 13.404 13.601 13.827 14.087 14.385 14.728 15.121 15.572 16.091 16.686 17.369 18.154 19.055 20.089 21.276 22.640              
55680  10 4 212.927937  45.185748 0.155  7.105  7.107  7.109  7.112  7.115  7.118  7.121  7.126  7.130  7.136  7.142  7.150  7.158  7.168  7.179  7.192  7.206  7.223  7.243  7.265  7.290  7.319  7.353  7.392  7.436  7.487  7.545  7.612  7.689  7.777  7.879  7.995  8.129  8.282  8.458  8.661  8.893  9.159  9.466  9.817 10.221 10.684 11.216 11.827 12.528 13.334 14.258 15.320 16.539 17.938 19.545 21.390 23.508              
55680  10 5 212.927937  45.185748 0.205  7.480  7.482  7.484  7.486  7.489  7.492  7.495  7.500  7.504  7.510  7.516  7.523  7.531  7.540  7.551  7.563  7.578  7.594  7.612  7.634  7.659  7.687  7.719  7.756  7.799  7.848  7.905  7.969  8.044  8.129  8.227  8.339  8.468  8.617  8.787  8.982  9.207  9.464  9.760 10.100 10.490 10.937 11.451 12.042 12.719 13.497 14.390 15.416 16.594 17.946 19.498 21.280 23.327              
55680  10 6 212.927937  45.185748 0.165  6.042  6.044  6.046  6.048  6.051  6.054  6.058  6.062  6.067  6.073  6.079  6.087  6.096  6.105  6.117  6.130  6.145  6.162  6.181  6.204  6.230  6.260  6.294  6.333  6.378  6.430  6.489  6.557  6.635  6.725  6.828  6.947  7.083  7.239  7.418  7.624  7.860  8.131  8.442  8.800  9.210  9.682 10.223 10.844 11.558 12.377 13.317 14.397 15.637 17.060 18.694 20.571 22.725              
55680  11 1 218.890240  45.183257 0.170  7.559  7.561  7.563  7.565  7.568  7.571  7.575  7.579  7.584  7.589  7.595  7.603  7.611  7.620  7.631  7.644  7.658  7.675  7.694  7.715  7.740  7.769  7.802  7.840  7.883  7.933  7.991  8.056  8.132  8.219  8.318  8.432  8.564  8.714  8.887  9.086  9.314  9.576  9.876 10.221 10.618 11.073 11.595 12.195 12.884 13.674 14.582 15.624 16.821 18.195 19.773 21.584 23.664              
55680  11 2 218.890240  45.183257 0.205  7.675  7.677  7.680  7.682  7.685  7.689  7.692  7.697  7.702  7.708  7.715  7.722  7.731  7.742  7.753  7.767  7.782  7.800  7.821  7.844  7.871  7.902  7.937  7.978  8.025  8.078  8.140  8.211  8.292  8.386  8.493  8.616  8.757  8.919  9.105  9.319  9.565  9.847 10.170 10.542 10.968 11.458 12.021 12.666 13.408 14.259 15.236 16.358 17.647 19.126 20.824 22.774 25.013              
55680  11 3 218.890240  45.183257 0.154  7.644  7.646  7.649  7.651  7.655  7.658  7.662  7.667  7.672  7.679  7.686  7.694  7.703  7.714  7.726  7.741  7.757  7.776  7.797  7.822  7.850  7.883  7.920  7.963  8.013  8.069  8.134  8.209  8.295  8.393  8.506  8.636  8.785  8.956  9.153  9.378  9.637  9.934 10.276 10.668 11.118 11.634 12.227 12.908 13.690 14.588 15.619 16.802 18.161 19.721 21.513 23.570 25.931              
55680  11 4 218.890240  45.183257 0.154  6.076  6.079  6.081  6.085  6.088  6.093  6.097  6.103  6.109  6.117  6.125  6.135  6.146  6.158  6.173  6.190  6.209  6.231  6.257  6.286  6.319  6.357  6.402  6.452  6.510  6.577  6.654  6.742  6.843  6.958  7.092  7.244  7.420  7.621  7.853  8.118  8.423  8.773  9.175  9.637 10.167 10.775 11.474 12.276 13.197 14.255 15.469 16.862 18.463 20.300 22.410 24.833 27.614              
55680  11 5 218.890240  45.183257 0.202  6.594  6.596  6.599  6.602  6.605  6.609  6.614  6.619  6.626  6.633  6.641  6.650  6.661  6.673  6.687  6.703  6.722  6.743  6.767  6.795  6.828  6.865  6.907  6.956  7.012  7.076  7.150  7.235  7.332  7.444  7.572  7.719  7.888  8.082  8.305  8.561  8.855  9.192  9.579 10.024 10.534 11.120 11.793 12.566 13.453 14.471 15.641 16.983 18.525 20.295 22.327 24.660 27.339              
55680  11 6 218.890240  45.183257 0.167  5.770  5.772  5.775  5.778  5.782  5.786  5.791  5.796  5.802  5.809  5.817  5.827  5.837  5.850  5.864  5.880  5.899  5.920  5.945  5.973  6.006  6.043  6.086  6.135  6.191  6.256  6.330  6.415  6.513  6.626  6.755  6.903  7.074  7.269  7.493  7.751  8.047  8.387  8.777  9.224  9.738 10.329 11.006 11.785 12.678 13.704 14.882 16.234 17.786 19.569 21.616 23.966 26.664              
55680  12 1 224.849130  45.185861 0.165  8.808  8.809  8.811  8.814  8.816  8.819  8.823  8.827  8.831  8.837  8.843  8.850  8.858  8.867  8.877  8.889  8.903  8.919  8.937  8.958  8.982  9.010  9.041  9.078  9.120  9.168  9.223  9.286  9.359  9.442  9.538  9.647  9.774  9.919 10.085 10.276 10.495 10.747 11.036 11.368 11.749 12.186 12.689 13.265 13.928 14.688 15.561 16.563 17.714 19.035 20.552 22.294 24.294              
55680  12 2 224.849130  45.185861 0.207  9.418  9.420  9.421  9.424  9.426  9.429  9.432  9.436  9.440  9.445  9.450  9.456  9.464  9.472  9.482  9.493  9.505  9.520  9.536  9.556  9.578  9.603  9.632  9.665  9.703  9.747  9.798  9.855  9.922  9.998 10.086 10.186 10.301 10.434 10.586 10.761 10.961 11.191 11.456 11.759 12.108 12.508 12.967 13.495 14.100 14.795 15.594 16.510 17.563 18.771 20.158 21.751 23.579              
55680  12 3 224.849130  45.185861 0.156  7.297  7.299  7.301  7.304  7.307  7.310  7.314  7.318  7.323  7.329  7.336  7.343  7.352  7.362  7.374  7.387  7.402  7.420  7.440  7.463  7.489  7.520  7.554  7.595  7.641  7.693  7.754  7.824  7.903  7.995  8.101  8.222  8.361  8.520  8.703  8.913  9.155  9.432  9.750 10.115 10.535 11.017 11.570 12.204 12.933 13.770 14.731 15.835 17.101 18.556 20.226 22.143 24.345              
55680  12 4 224.849130  45.185861 0.156  8.680  8.682  8.684  8.687  8.690  8.693  8.697  8.702  8.707  8.713  8.721  8.729  8.738  8.749  8.761  8.775  8.791  8.810  8.831  8.856  8.884  8.916  8.954  8.996  9.045  9.101  9.166  9.240  9.325  9.423  9.535  9.664  9.811  9.981 10.176 10.400 10.657 10.952 11.291 11.679 12.126 12.638 13.227 13.903 14.679 15.570 16.592 17.767 19.115 20.663 22.441 24.482 26.825              
55680  12 5 224.849130  45.185861 0.205  9.722  9.724  9.726  9.729  9.732  9.735  9.739  9.743  9.748  9.754  9.761  9.768  9.777  9.787  9.798  9.812  9.827  9.844  9.864  9.887  9.913  9.944  9.978 10.018 10.064 10.117 10.177 10.246 10.326 10.417 10.522 10.642 10.781 10.939 11.121 11.331 11.571 11.847 12.163 12.527 12.944 13.424 13.974 14.606 15.331 16.164 17.121 18.219 19.479 20.927 22.589 24.497 26.687              
55680  12 6 224.849130  45.185861 0.169  7.447  7.449  7.451  7.454  7.457  7.460  7.464  7.468  7.473  7.478  7.485  7.492  7.500  7.510  7.521  7.534  7.549  7.566  7.585  7.607  7.633  7.662  7.696  7.734  7.778  7.829  7.888  7.955  8.032  8.120  8.222  8.338  8.472  8.626  8.802  9.005  9.238  9.505  9.811 10.163 10.567 11.032 11.564 12.176 12.879 13.685 14.611 15.674 16.895 18.296 19.906 21.753 23.874              
55680  13 1 222.857202  45.185794 0.166  7.217  7.218  7.220  7.222  7.224  7.227  7.230  7.233  7.237  7.242  7.247  7.253  7.260  7.268  7.277  7.287  7.299  7.313  7.328  7.347  7.367  7.391  7.419  7.450  7.486  7.527  7.575  7.630  7.692  7.764  7.847  7.942  8.051  8.176  8.319  8.484  8.673  8.891  9.140  9.426  9.755 10.133 10.567 11.064 11.636 12.292 13.046 13.911 14.904 16.044 17.354 18.857 20.583              
55680  13 2 222.857202  45.185794 0.204  7.267  7.269  7.271  7.273  7.276  7.279  7.282  7.286  7.291  7.296  7.302  7.309  7.317  7.326  7.336  7.348  7.362  7.378  7.396  7.417  7.440  7.468  7.499  7.535  7.577  7.625  7.679  7.742  7.814  7.897  7.992  8.101  8.227  8.371  8.536  8.726  8.943  9.193  9.481  9.810 10.189 10.623 11.122 11.695 12.353 13.108 13.975 14.971 16.114 17.427 18.934 20.664 22.650              
55680  13 3 222.857202  45.185794 0.155  9.088  9.090  9.092  9.094  9.097  9.100  9.103  9.107  9.112  9.117  9.123  9.130  9.138  9.147  9.158  9.170  9.184  9.200  9.218  9.239  9.263  9.291  9.323  9.360  9.402  9.450  9.505  9.569  9.642  9.725  9.822  9.932 10.059 10.204 10.372 10.564 10.784 11.037 11.328 11.661 12.044 12.484 12.989 13.568 14.234 14.998 15.875 16.883 18.039 19.367 20.892 22.642 24.652              
55680  13 4 222.857202  45.185794 0.157  8.058  8.060  8.061  8.063  8.066  8.069  8.072  8.075  8.079  8.084  8.090  8.096  8.103  8.111  8.121  8.132  8.144  8.159  8.175  8.194  8.216  8.241  8.270  8.302  8.340  8.384  8.433  8.491  8.556  8.632  8.718  8.818  8.932  9.063  9.213  9.386  9.584  9.812 10.074 10.374 10.718 11.114 11.569 12.090 12.689 13.377 14.166 15.073 16.114 17.309 18.681 20.257 22.065              
55680  13 5 222.857202  45.185794 0.204  8.393  8.394  8.396  8.399  8.401  8.404  8.408  8.412  8.416  8.422  8.428  8.435  8.442  8.452  8.462  8.474  8.488  8.504  8.522  8.543  8.567  8.594  8.626  8.662  8.704  8.752  8.806  8.869  8.942  9.025  9.120  9.230  9.356  9.500  9.666  9.856 10.075 10.325 10.614 10.944 11.324 11.760 12.261 12.835 13.495 14.253 15.123 16.122 17.269 18.586 20.097 21.833 23.826              
55680  13 6 222.857202  45.185794 0.167  7.353  7.354  7.356  7.358  7.361  7.364  7.367  7.371  7.375  7.380  7.386  7.393  7.401  7.409  7.419  7.431  7.444  7.459  7.477  7.497  7.520  7.547  7.577  7.612  7.652  7.698  7.751  7.812  7.882  7.962  8.054  8.159  8.280  8.419  8.579  8.763  8.973  9.215  9.493  9.811 10.177 10.597 11.080 11.634 12.270 13.000 13.838 14.801 15.906 17.175 18.632 20.304 22.225              
55680  14 1 220.876588  45.186927 0.165 10.013 10.015 10.016 10.018 10.020 10.022 10.025 10.028 10.031 10.035 10.040 10.045 10.051 10.058 10.066 10.075 10.085 10.097 10.111 10.127 10.145 10.166 10.190 10.217 10.249 10.285 10.327 10.375 10.429 10.492 10.565 10.648 10.743 10.852 10.978 11.122 11.288 11.478 11.696 11.947 12.235 12.565 12.945 13.380 13.880 14.455 15.114 15.871 16.740 17.738 18.883 20.199 21.709              
55680  14 2 220.876588  45.186927 0.206  6.546  6.548  6.550  6.552  6.555  6.558  6.562  6.566  6.571  6.576  6.582  6.590  6.598  6.607  6.618  6.631  6.645  6.662  6.681  6.703  6.728  6.756  6.789  6.827  6.871  6.921  6.978  7.044  7.119  7.206  7.306  7.420  7.552  7.702  7.876  8.074  8.303  8.565  8.866  9.211  9.608 10.063 10.586 11.186 11.876 12.667 13.576 14.619 15.817 17.192 18.772 20.585 22.666              
55680  14 3 220.876588  45.186927 0.155  4.923  4.925  4.927  4.930  4.933  4.936  4.940  4.945  4.950  4.956  4.963  4.971  4.980  4.990  5.002  5.016  5.032  5.050  5.071  5.094  5.122  5.153  5.190  5.231  5.279  5.333  5.396  5.468  5.551  5.646  5.755  5.881  6.025  6.190  6.380  6.597  6.848  7.135  7.464  7.843  8.278  8.777  9.349 10.007 10.763 11.630 12.625 13.768 15.081 16.588 18.318 20.305 22.586              
55680  14 4 220.876588  45.186927 0.157 10.120 10.122 10.123 10.125 10.127 10.129 10.132 10.135 10.139 10.143 10.148 10.153 10.159 10.166 10.175 10.184 10.195 10.207 10.222 10.238 10.257 10.278 10.303 10.332 10.364 10.402 10.445 10.494 10.551 10.616 10.691 10.777 10.875 10.989 11.119 11.268 11.439 11.636 11.862 12.121 12.419 12.761 13.153 13.604 14.122 14.716 15.398 16.181 17.081 18.113 19.299 20.660 22.223              
55680  14 5 220.876588  45.186927 0.202  9.537  9.538  9.540  9.542  9.545  9.548  9.551  9.555  9.559  9.564  9.569  9.576  9.583  9.592  9.601  9.613  9.625  9.640  9.657  9.677  9.699  9.725  9.754  9.788  9.827  9.872  9.923  9.982 10.049 10.127 10.216 10.318 10.435 10.570 10.725 10.902 11.106 11.340 11.609 11.918 12.272 12.679 13.146 13.683 14.299 15.006 15.818 16.750 17.820 19.049 20.460 22.080 23.939              
55680  14 6 220.876588  45.186927 0.168  7.542  7.544  7.546  7.547  7.550  7.552  7.555  7.559  7.563  7.567  7.572  7.578  7.585  7.593  7.601  7.612  7.623  7.637  7.652  7.670  7.691  7.714  7.741  7.772  7.807  7.848  7.895  7.949  8.010  8.081  8.162  8.256  8.363  8.486  8.627  8.789  8.976  9.189  9.435  9.717 10.041 10.412 10.839 11.329 11.891 12.537 13.278 14.129 15.107 16.229 17.517 18.997 20.695              
55680  15 1 216.897955  45.188469 0.167  6.298  6.299  6.301  6.304  6.306  6.309  6.312  6.316  6.321  6.326  6.331  6.338  6.346  6.355  6.365  6.376  6.390  6.405  6.422  6.443  6.466  6.492  6.523  6.558  6.598  6.644  6.697  6.758  6.828  6.908  7.000  7.105  7.227  7.366  7.526  7.710  7.920  8.163  8.441  8.760  9.126  9.547 10.030 10.584 11.221 11.952 12.792 13.755 14.862 16.132 17.591 19.266 21.189              
55680  15 2 216.897955  45.188469 0.206  6.167  6.169  6.171  6.174  6.177  6.180  6.184  6.188  6.193  6.199  6.206  6.214  6.223  6.233  6.244  6.258  6.273  6.291  6.311  6.335  6.362  6.392  6.428  6.468  6.515  6.568  6.630  6.700  6.781  6.874  6.981  7.103  7.244  7.405  7.590  7.803  8.048  8.328  8.650  9.020  9.445  9.933 10.492 11.135 11.873 12.721 13.694 14.811 16.093 17.566 19.256 21.197 23.426              
55680  15 3 216.897955  45.188469 0.157  8.101  8.102  8.104  8.107  8.109  8.112  8.116  8.120  8.124  8.129  8.135  8.142  8.150  8.159  8.170  8.182  8.195  8.211  8.229  8.250  8.274  8.301  8.332  8.368  8.410  8.457  8.512  8.575  8.647  8.729  8.824  8.933  9.058  9.201  9.366  9.555  9.773 10.022 10.308 10.637 11.015 11.448 11.946 12.517 13.173 13.927 14.791 15.784 16.924 18.233 19.736 21.462 23.443              
55680  15 4 216.897955  45.188469 0.158  7.750  7.752  7.754  7.756  7.758  7.761  7.764  7.768  7.772  7.777  7.783  7.789  7.797  7.805  7.815  7.826  7.839  7.853  7.870  7.890  7.912  7.938  7.967  8.001  8.039  8.084  8.135  8.193  8.261  8.338  8.426  8.528  8.645  8.779  8.933  9.110  9.313  9.546  9.814 10.121 10.474 10.879 11.344 11.878 12.491 13.195 14.004 14.932 15.997 17.221 18.626 20.238 22.090              
55680  15 5 216.897955  45.188469 0.203  8.845  8.846  8.848  8.850  8.853  8.856  8.859  8.863  8.867  8.872  8.878  8.884  8.892  8.900  8.910  8.922  8.935  8.950  8.967  8.987  9.009  9.035  9.065  9.100  9.139  9.184  9.236  9.296  9.364  9.443  9.533  9.637  9.756  9.893 10.050 10.230 10.437 10.674 10.947 11.260 11.619 12.032 12.506 13.050 13.674 14.391 15.215 16.160 17.246 18.492 19.923 21.566 23.452              
55680  15 6 216.897955  45.188469 0.168  8.064  8.065  8.067  8.068  8.071  8.073  8.076  8.079  8.083  8.087  8.092  8.097  8.103  8.111  8.119  8.129  8.140  8.153  8.167  8.184  8.203  8.225  8.251  8.280  8.313  8.351  8.395  8.446  8.504  8.571  8.647  8.735  8.836  8.952  9.085  9.237  9.412  9.614  9.845 10.110 10.415 10.764 11.166 11.627 12.156 12.764 13.462 14.263 15.183 16.239 17.451 18.844 20.442              
55680  16 1 228.424820  44.189245 0.166  8.899  8.901  8.902  8.905  8.907  8.910  8.913  8.917  8.921  8.926  8.932  8.938  8.946  8.954  8.964  8.975  8.988  9.003  9.020  9.039  9.062  9.088  9.117  9.151  9.190  9.235  9.286  9.345  9.413  9.491  9.580  9.682  9.800  9.935 10.090 10.269 10.473 10.708 10.978 11.287 11.643 12.051 12.519 13.057 13.675 14.384 15.198 16.133 17.207 18.439 19.854 21.479 23.344              
55680  16 2 228.424820  44.189245 0.207  9.820  9.822  9.824  9.826  9.829  9.832  9.835  9.839  9.843  9.849  9.855  9.861  9.869  9.878  9.889  9.901  9.914  9.930  9.948  9.969  9.992 10.020 10.051 10.087 10.128 10.175 10.230 10.292 10.364 10.446 10.541 10.649 10.774 10.917 11.081 11.269 11.486 11.734 12.020 12.347 12.723 13.155 13.651 14.221 14.874 15.625 16.486 17.476 18.612 19.916 21.413 23.133 25.107              
55680  16 3 228.424820  44.189245 0.156  5.938  5.941  5.943  5.947  5.950  5.954  5.959  5.965  5.971  5.979  5.987  5.997  6.008  6.021  6.035  6.052  6.072  6.094  6.119  6.149  6.182  6.221  6.265  6.316  6.375  6.442  6.519  6.607  6.709  6.826  6.960  7.113  7.290  7.493  7.726  7.993  8.300  8.652  9.056  9.521 10.054 10.666 11.369 12.176 13.103 14.167 15.388 16.791 18.401 20.250 22.373 24.810 27.609              
55680  16 4 228.424820  44.189245 0.157  6.856  6.858  6.861  6.864  6.867  6.870  6.874  6.879  6.885  6.891  6.898  6.906  6.916  6.926  6.939  6.953  6.969  6.988  7.010  7.035  7.063  7.096  7.133  7.176  7.226  7.283  7.348  7.423  7.509  7.608  7.721  7.851  8.000  8.172  8.369  8.595  8.855  9.153  9.495  9.888 10.339 10.858 11.452 12.135 12.920 13.820 14.854 16.040 17.403 18.968 20.764 22.827 25.195              
55680  16 5 228.424820  44.189245 0.207  7.199  7.201  7.203  7.206  7.209  7.213  7.217  7.222  7.227  7.234  7.241  7.250  7.259  7.270  7.283  7.298  7.315  7.334  7.356  7.381  7.411  7.444  7.483  7.527  7.578  7.636  7.703  7.779  7.868  7.969  8.085  8.219  8.372  8.548  8.750  8.982  9.248  9.554  9.905 10.308 10.770 11.301 11.911 12.612 13.416 14.339 15.399 16.616 18.014 19.618 21.460 23.575 26.003              
55680  16 6 228.424820  44.189245 0.164 10.870 10.872 10.873 10.876 10.878 10.881 10.884 10.887 10.892 10.896 10.902 10.908 10.915 10.924 10.933 10.944 10.956 10.971 10.987 11.006 11.028 11.053 11.081 11.114 11.152 11.195 11.245 11.302 11.368 11.443 11.530 11.629 11.743 11.874 12.024 12.197 12.395 12.623 12.884 13.184 13.528 13.923 14.377 14.898 15.497 16.184 16.973 17.878 18.918 20.112 21.483 23.057 24.864              
55682  43 1 214.917383  45.172409 0.171  8.437  8.439  8.441  8.444  8.446  8.450  8.453  8.458  8.463  8.468  8.475  8.482  8.490  8.500  8.511  8.524  8.539  8.556  8.575  8.598  8.623  8.653  8.687  8.725  8.770  8.821  8.880  8.947  9.025  9.114  9.216  9.333  9.467  9.622  9.799 10.003 10.237 10.505 10.814 11.167 11.574 12.040 12.576 13.191 13.897 14.708 15.639 16.708 17.935 19.344 20.962 22.819 24.952              
55682  43 2 214.917383  45.172409 0.207  7.404  7.405  7.408  7.410  7.413  7.416  7.420  7.424  7.429  7.435  7.442  7.449  7.458  7.468  7.479  7.492  7.507  7.525  7.544  7.567  7.593  7.623  7.658  7.697  7.743  7.795  7.855  7.923  8.002  8.093  8.197  8.316  8.453  8.611  8.791  8.999  9.237  9.511  9.825 10.185 10.599 11.075 11.620 12.247 12.967 13.793 14.741 15.830 17.080 18.516 20.164 22.056 24.229              
55682  43 3 214.917383  45.172409 0.148 12.923 12.924 12.926 12.927 12.929 12.932 12.935 12.938 12.941 12.946 12.950 12.956 12.962 12.969 12.978 12.987 12.998 13.011 13.025 13.042 13.061 13.082 13.107 13.136 13.169 13.207 13.251 13.301 13.358 13.424 13.500 13.587 13.686 13.801 13.932 14.083 14.257 14.456 14.684 14.947 15.248 15.594 15.991 16.447 16.971 17.572 18.262 19.054 19.964 21.008 22.208 23.585 25.166              
55682  43 4 214.917383  45.172409 0.150  7.517  7.519  7.521  7.524  7.527  7.530  7.535  7.539  7.545  7.551  7.558  7.566  7.576  7.587  7.599  7.613  7.630  7.648  7.670  7.695  7.723  7.756  7.793  7.836  7.886  7.942  8.008  8.082  8.168  8.267  8.380  8.510  8.659  8.831  9.027  9.253  9.512  9.810 10.152 10.545 10.995 11.513 12.107 12.789 13.572 14.471 15.504 16.689 18.050 19.613 21.407 23.467 25.832              
55682  43 5 214.917383  45.172409 0.208  6.480  6.482  6.485  6.488  6.491  6.495  6.499  6.504  6.510  6.517  6.525  6.533  6.543  6.555  6.568  6.584  6.601  6.621  6.645  6.671  6.702  6.737  6.777  6.823  6.876  6.937  7.007  7.087  7.179  7.285  7.407  7.546  7.706  7.890  8.102  8.344  8.622  8.942  9.309  9.730 10.214 10.769 11.407 12.139 12.980 13.945 15.053 16.326 17.787 19.464 21.390 23.601 26.140              
55682  43 6 214.917383  45.172409 0.172  6.650  6.652  6.654  6.656  6.659  6.663  6.666  6.671  6.676  6.681  6.688  6.695  6.704  6.714  6.725  6.738  6.753  6.770  6.790  6.812  6.838  6.868  6.902  6.941  6.986  7.038  7.097  7.165  7.243  7.333  7.436  7.555  7.691  7.847  8.026  8.232  8.468  8.739  9.050  9.408  9.818 10.290 10.831 11.452 12.165 12.984 13.925 15.004 16.244 17.667 19.301 21.178 23.332              
55682  44 1 208.960882  45.176477 0.169  6.716  6.717  6.719  6.721  6.724  6.726  6.729  6.733  6.737  6.742  6.747  6.753  6.760  6.768  6.778  6.788  6.800  6.814  6.831  6.849  6.870  6.895  6.923  6.955  6.992  7.034  7.083  7.139  7.203  7.277  7.362  7.459  7.571  7.699  7.846  8.015  8.209  8.432  8.687  8.981  9.318  9.705 10.150 10.660 11.246 11.919 12.691 13.578 14.596 15.765 17.107 18.648 20.417              
55682  44 2 208.960882  45.176477 0.205  6.683  6.685  6.687  6.689  6.692  6.695  6.698  6.702  6.707  6.712  6.718  6.725  6.733  6.742  6.753  6.765  6.779  6.795  6.813  6.834  6.859  6.886  6.918  6.955  6.997  7.045  7.101  7.165  7.238  7.322  7.418  7.529  7.656  7.802  7.969  8.162  8.383  8.636  8.927  9.262  9.645 10.086 10.592 11.173 11.840 12.606 13.485 14.494 15.653 16.984 18.512 20.266 22.281              
55682  44 3 208.960882  45.176477 0.151  7.174  7.175  7.177  7.180  7.182  7.185  7.189  7.193  7.197  7.203  7.209  7.215  7.223  7.233  7.243  7.255  7.269  7.285  7.303  7.324  7.348  7.376  7.407  7.444  7.485  7.533  7.588  7.652  7.724  7.807  7.903  8.013  8.139  8.284  8.450  8.641  8.860  9.112  9.400  9.732 10.113 10.550 11.052 11.629 12.290 13.050 13.922 14.924 16.074 17.394 18.910 20.651 22.650              
55682  44 4 208.960882  45.176477 0.151  7.004  7.006  7.009  7.011  7.014  7.018  7.022  7.026  7.032  7.038  7.045  7.053  7.062  7.073  7.085  7.099  7.115  7.133  7.154  7.178  7.206  7.238  7.275  7.317  7.365  7.420  7.484  7.557  7.641  7.737  7.848  7.975  8.121  8.288  8.481  8.702  8.955  9.246  9.580  9.964 10.404 10.910 11.491 12.157 12.923 13.802 14.811 15.970 17.300 18.827 20.581 22.594 24.906              
55682  44 5 208.960882  45.176477 0.206  7.606  7.607  7.609  7.612  7.614  7.617  7.621  7.625  7.629  7.634  7.640  7.647  7.655  7.664  7.674  7.686  7.700  7.716  7.734  7.754  7.778  7.805  7.837  7.873  7.914  7.961  8.016  8.078  8.150  8.233  8.327  8.436  8.561  8.704  8.868  9.057  9.274  9.522  9.808 10.136 10.513 10.945 11.442 12.012 12.666 13.418 14.281 15.271 16.409 17.715 19.214 20.936 22.912              
55682  44 6 208.960882  45.176477 0.171  6.240  6.241  6.243  6.245  6.248  6.250  6.254  6.257  6.261  6.266  6.272  6.278  6.285  6.293  6.303  6.314  6.326  6.341  6.357  6.377  6.398  6.423  6.452  6.485  6.523  6.567  6.617  6.674  6.740  6.816  6.903  7.003  7.117  7.249  7.400  7.574  7.773  8.001  8.264  8.565  8.912  9.309  9.765 10.289 10.891 11.581 12.374 13.285 14.330 15.530 16.908 18.491 20.307              
55682  45 1 202.998245  45.176945 0.172  8.872  8.874  8.876  8.878  8.881  8.884  8.887  8.891  8.896  8.901  8.907  8.914  8.922  8.932  8.942  8.955  8.969  8.985  9.003  9.024  9.049  9.076  9.109  9.145  9.188  9.236  9.292  9.356  9.429  9.514  9.611  9.722  9.849  9.996 10.164 10.358 10.580 10.834 11.127 11.463 11.848 12.291 12.799 13.383 14.053 14.822 15.706 16.720 17.884 19.221 20.756 22.519 24.542              
55682  45 2 202.998245  45.176945 0.206  8.072  8.074  8.076  8.079  8.082  8.085  8.089  8.093  8.098  8.104  8.110  8.118  8.127  8.136  8.148  8.161  8.176  8.193  8.213  8.236  8.262  8.292  8.326  8.365  8.411  8.463  8.522  8.591  8.670  8.760  8.864  8.983  9.120  9.277  9.457  9.664  9.902 10.175 10.488 10.848 11.261 11.735 12.280 12.905 13.623 14.447 15.393 16.480 17.727 19.159 20.804 22.692 24.860              
55682  45 3 202.998245  45.176945 0.152  7.464  7.466  7.468  7.471  7.475  7.478  7.483  7.488  7.494  7.500  7.508  7.517  7.527  7.538  7.551  7.566  7.584  7.604  7.627  7.653  7.683  7.718  7.758  7.804  7.857  7.917  7.986  8.066  8.157  8.262  8.383  8.521  8.680  8.862  9.072  9.312  9.588  9.905 10.269 10.686 11.166 11.717 12.349 13.075 13.909 14.866 15.964 17.226 18.675 20.338 22.247 24.440 26.957              
55682  45 4 202.998245  45.176945 0.150 10.783 10.785 10.787 10.790 10.793 10.796 10.800 10.805 10.810 10.816 10.823 10.831 10.840 10.850 10.862 10.876 10.892 10.910 10.931 10.954 10.982 11.013 11.049 11.091 11.139 11.193 11.256 11.328 11.411 11.506 11.615 11.740 11.884 12.049 12.239 12.457 12.707 12.994 13.323 13.702 14.136 14.635 15.208 15.865 16.620 17.487 18.482 19.625 20.937 22.443 24.173 26.158 28.438              
55682  45 5 202.998245  45.176945 0.208  8.776  8.778  8.780  8.783  8.787  8.791  8.795  8.800  8.806  8.813  8.821  8.830  8.840  8.852  8.865  8.881  8.899  8.919  8.943  8.970  9.001  9.036  9.077  9.124  9.178  9.240  9.311  9.392  9.486  9.593  9.716  9.858 10.021 10.207 10.422 10.668 10.951 11.275 11.648 12.075 12.566 13.130 13.778 14.521 15.374 16.354 17.479 18.771 20.254 21.957 23.912 26.157 28.734              
55682  45 6 202.998245  45.176945 0.166 10.731 10.733 10.735 10.737 10.740 10.742 10.746 10.749 10.754 10.759 10.764 10.771 10.778 10.787 10.796 10.808 10.821 10.835 10.852 10.872 10.894 10.920 10.950 10.984 11.023 11.068 11.119 11.178 11.246 11.324 11.413 11.516 11.633 11.769 11.924 12.102 12.307 12.542 12.812 13.122 13.478 13.886 14.355 14.894 15.512 16.222 17.037 17.973 19.047 20.281 21.697 23.323 25.191              
55682  46 1 224.525085  44.180090 0.161  6.981  6.983  6.985  6.988  6.991  6.995  6.999  7.003  7.009  7.015  7.022  7.030  7.039  7.049  7.062  7.075  7.091  7.110  7.131  7.155  7.183  7.215  7.251  7.293  7.342  7.397  7.461  7.534  7.618  7.714  7.825  7.951  8.097  8.265  8.457  8.677  8.931  9.222  9.555  9.939 10.379 10.885 11.465 12.131 12.896 13.774 14.783 15.941 17.270 18.797 20.549 22.561 24.872              
55682  46 2 224.525085  44.180090 0.205  9.506  9.508  9.510  9.513  9.516  9.520  9.524  9.529  9.535  9.541  9.548  9.557  9.566  9.577  9.590  9.605  9.621  9.640  9.663  9.688  9.717  9.750  9.789  9.833  9.883  9.941 10.008 10.084 10.172 10.272 10.388 10.521 10.673 10.848 11.049 11.280 11.545 11.849 12.199 12.600 13.060 13.589 14.196 14.893 15.693 16.612 17.667 18.878 20.269 21.865 23.698 25.803 28.220              
55682  46 3 224.525085  44.180090 0.150  8.096  8.098  8.101  8.103  8.107  8.111  8.115  8.120  8.126  8.133  8.141  8.149  8.160  8.171  8.185  8.200  8.218  8.238  8.261  8.288  8.319  8.354  8.395  8.441  8.495  8.556  8.626  8.707  8.800  8.906  9.029  9.169  9.331  9.516  9.728  9.972 10.253 10.574 10.944 11.368 11.855 12.414 13.056 13.793 14.640 15.611 16.727 18.008 19.479 21.168 23.107 25.333 27.889              
55682  46 4 224.525085  44.180090 0.153  7.651  7.653  7.656  7.659  7.663  7.667  7.671  7.677  7.683  7.690  7.698  7.707  7.718  7.730  7.744  7.760  7.779  7.800  7.824  7.853  7.885  7.922  7.964  8.013  8.069  8.133  8.207  8.291  8.388  8.500  8.628  8.775  8.944  9.138  9.361  9.616  9.910 10.247 10.634 11.078 11.588 12.173 12.846 13.618 14.504 15.522 16.690 18.032 19.572 21.340 23.371 25.702 28.379              
55682  46 5 224.525085  44.180090 0.208  7.206  7.208  7.211  7.214  7.217  7.221  7.226  7.231  7.237  7.244  7.252  7.261  7.272  7.284  7.298  7.314  7.332  7.353  7.377  7.405  7.436  7.473  7.515  7.563  7.618  7.681  7.754  7.838  7.934  8.044  8.170  8.315  8.482  8.673  8.893  9.145  9.435  9.768 10.149 10.588 11.091 11.669 12.333 13.095 13.969 14.974 16.127 17.451 18.971 20.716 22.720 25.021 27.663              
55682  46 6 224.525085  44.180090 0.169  7.990  7.992  7.995  7.998  8.001  8.005  8.009  8.014  8.020  8.027  8.035  8.044  8.054  8.065  8.079  8.094  8.112  8.132  8.156  8.183  8.213  8.249  8.289  8.336  8.390  8.451  8.522  8.603  8.696  8.803  8.925  9.066  9.228  9.414  9.627  9.871 10.152 10.475 10.846 11.271 11.759 12.320 12.964 13.703 14.551 15.526 16.644 17.929 19.404 21.097 23.041 25.273 27.836              
55682  47 1 222.582496  44.179247 0.171  9.210  9.211  9.213  9.215  9.218  9.220  9.223  9.227  9.231  9.236  9.242  9.248  9.255  9.263  9.273  9.284  9.297  9.311  9.328  9.347  9.369  9.394  9.422  9.456  9.494  9.537  9.587  9.645  9.711  9.787  9.874  9.974 10.089 10.221 10.372 10.546 10.745 10.975 11.238 11.540 11.886 12.285 12.742 13.267 13.869 14.561 15.355 16.268 17.315 18.517 19.898 21.483 23.303              
55682  47 2 222.582496  44.179247 0.206 10.142 10.144 10.146 10.148 10.150 10.153 10.156 10.160 10.164 10.168 10.174 10.180 10.187 10.195 10.205 10.216 10.228 10.242 10.259 10.277 10.299 10.324 10.352 10.385 10.422 10.465 10.514 10.571 10.636 10.711 10.797 10.895 11.008 11.138 11.287 11.458 11.655 11.880 12.139 12.437 12.778 13.170 13.620 14.137 14.731 15.412 16.194 17.092 18.123 19.307 20.667 22.228 24.020              
55682  47 3 222.582496  44.179247 0.153  7.649  7.651  7.653  7.655  7.658  7.661  7.665  7.669  7.674  7.679  7.685  7.693  7.701  7.710  7.721  7.734  7.748  7.765  7.784  7.806  7.831  7.859  7.893  7.930  7.974  8.024  8.081  8.147  8.223  8.310  8.410  8.524  8.656  8.807  8.980  9.179  9.407  9.670  9.971 10.317 10.714 11.170 11.693 12.294 12.984 13.776 14.686 15.731 16.930 18.307 19.887 21.702 23.786              
55682  47 4 222.582496  44.179247 0.152  6.227  6.230  6.232  6.235  6.238  6.242  6.246  6.251  6.257  6.263  6.271  6.279  6.289  6.300  6.313  6.328  6.345  6.364  6.387  6.413  6.442  6.476  6.515  6.560  6.612  6.671  6.738  6.816  6.906  7.008  7.126  7.262  7.417  7.595  7.800  8.035  8.305  8.615  8.971  9.380  9.849 10.388 11.006 11.716 12.532 13.468 14.542 15.777 17.193 18.820 20.688 22.833 25.295              
55682  47 5 222.582496  44.179247 0.205  7.328  7.330  7.333  7.336  7.339  7.343  7.347  7.353  7.358  7.365  7.373  7.382  7.392  7.404  7.417  7.433  7.450  7.471  7.494  7.521  7.552  7.587  7.628  7.674  7.728  7.789  7.860  7.941  8.033  8.140  8.263  8.404  8.565  8.751  8.964  9.208  9.489  9.811 10.181 10.606 11.094 11.654 12.298 13.036 13.884 14.858 15.975 17.259 18.732 20.424 22.366 24.597 27.157              
55682  47 6 222.582496  44.179247 0.167 10.972 10.974 10.976 10.978 10.980 10.983 10.987 10.990 10.995 11.000 11.006 11.012 11.020 11.028 11.038 11.050 11.063 11.078 11.096 11.116 11.139 11.165 11.195 11.230 11.270 11.315 11.368 11.428 11.498 11.577 11.668 11.773 11.893 12.032 12.190 12.372 12.581 12.821 13.097 13.414 13.777 14.194 14.673 15.223 15.855 16.580 17.412 18.368 19.465 20.725 22.172 23.833 25.740              
55682  48 1 220.627741  44.179395 0.166  5.584  5.586  5.588  5.591  5.594  5.598  5.602  5.607  5.612  5.619  5.626  5.634  5.644  5.655  5.667  5.682  5.698  5.718  5.739  5.765  5.793  5.827  5.865  5.908  5.958  6.016  6.082  6.158  6.245  6.345  6.460  6.592  6.744  6.918  7.117  7.347  7.610  7.912  8.259  8.658  9.115  9.641 10.244 10.936 11.731 12.644 13.692 14.896 16.277 17.864 19.685 21.776 24.177              
55682  48 2 220.627741  44.179395 0.204  5.537  5.539  5.542  5.545  5.548  5.552  5.556  5.561  5.567  5.574  5.581  5.590  5.600  5.611  5.624  5.640  5.657  5.677  5.700  5.726  5.756  5.791  5.830  5.876  5.929  5.989  6.058  6.137  6.228  6.333  6.453  6.591  6.749  6.931  7.139  7.379  7.654  7.970  8.332  8.748  9.226  9.775 10.405 11.128 11.959 12.913 14.008 15.265 16.708 18.365 20.268 22.453 24.961              
55682  48 3 220.627741  44.179395 0.152  5.341  5.343  5.346  5.349  5.353  5.357  5.361  5.367  5.373  5.380  5.388  5.397  5.408  5.420  5.434  5.451  5.469  5.490  5.515  5.543  5.575  5.612  5.655  5.704  5.760  5.824  5.898  5.983  6.080  6.192  6.320  6.468  6.637  6.831  7.054  7.311  7.605  7.943  8.330  8.775  9.287  9.873 10.547 11.321 12.209 13.229 14.400 15.744 17.288 19.060 21.095 23.432 26.114              
55682  48 4 220.627741  44.179395 0.149  8.859  8.860  8.863  8.865  8.868  8.872  8.876  8.880  8.885  8.891  8.898  8.906  8.915  8.926  8.937  8.951  8.967  8.985  9.006  9.029  9.057  9.088  9.124  9.165  9.213  9.267  9.329  9.401  9.484  9.578  9.687  9.811  9.955 10.119 10.308 10.524 10.773 11.059 11.387 11.763 12.196 12.692 13.262 13.917 14.668 15.530 16.521 17.658 18.964 20.463 22.184 24.160 26.429              
55682  48 5 220.627741  44.179395 0.207  7.902  7.904  7.907  7.909  7.913  7.916  7.921  7.925  7.931  7.938  7.945  7.954  7.963  7.975  7.987  8.002  8.019  8.039  8.061  8.087  8.117  8.150  8.189  8.234  8.286  8.344  8.412  8.490  8.579  8.682  8.799  8.934  9.090  9.268  9.472  9.707  9.976 10.286 10.641 11.049 11.518 12.055 12.673 13.382 14.196 15.131 16.204 17.436 18.850 20.474 22.339 24.480 26.939              
55682  48 6 220.627741  44.179395 0.168  9.404  9.406  9.407  9.410  9.412  9.415  9.418  9.422  9.426  9.431  9.436  9.443  9.450  9.458  9.468  9.479  9.492  9.506  9.523  9.542  9.565  9.590  9.619  9.653  9.691  9.735  9.786  9.844  9.911  9.988 10.076 10.177 10.293 10.426 10.579 10.755 10.957 11.188 11.454 11.760 12.110 12.513 12.975 13.506 14.115 14.815 15.618 16.540 17.599 18.815 20.211 21.814 23.654              
55682  49 1 229.982153  43.178368 0.170  6.211  6.213  6.216  6.218  6.222  6.225  6.230  6.235  6.240  6.247  6.254  6.262  6.272  6.283  6.296  6.311  6.328  6.347  6.370  6.395  6.425  6.458  6.497  6.542  6.593  6.651  6.719  6.796  6.885  6.987  7.104  7.238  7.392  7.570  7.773  8.006  8.275  8.582  8.936  9.342  9.808 10.343 10.957 11.662 12.472 13.401 14.469 15.694 17.102 18.717 20.572 22.702 25.147              
55682  49 2 229.982153  43.178368 0.209  6.722  6.724  6.727  6.730  6.733  6.737  6.742  6.747  6.753  6.759  6.767  6.776  6.787  6.798  6.812  6.828  6.845  6.866  6.890  6.917  6.948  6.984  7.025  7.072  7.126  7.188  7.259  7.341  7.435  7.543  7.667  7.809  7.972  8.159  8.375  8.622  8.905  9.231  9.605 10.035 10.528 11.094 11.744 12.490 13.347 14.331 15.460 16.757 18.246 19.956 21.918 24.172 26.760              
55682  49 3 229.982153  43.178368 0.153  5.336  5.339  5.342  5.346  5.350  5.355  5.361  5.367  5.375  5.383  5.393  5.404  5.417  5.432  5.449  5.468  5.491  5.516  5.546  5.580  5.619  5.663  5.715  5.774  5.841  5.919  6.008  6.110  6.228  6.363  6.518  6.695  6.900  7.134  7.403  7.712  8.067  8.474  8.942  9.479 10.096 10.804 11.617 12.550 13.622 14.852 16.265 17.887 19.749 21.887 24.342 27.160 30.396              
55682  49 4 229.982153  43.178368 0.148  7.165  7.168  7.171  7.174  7.178  7.183  7.188  7.193  7.200  7.208  7.217  7.227  7.239  7.252  7.268  7.285  7.306  7.329  7.356  7.386  7.422  7.462  7.509  7.562  7.624  7.694  7.775  7.868  7.975  8.097  8.238  8.399  8.585  8.798  9.042  9.323  9.645 10.015 10.439 10.927 11.487 12.130 12.868 13.715 14.688 15.805 17.088 18.560 20.251 22.192 24.421 26.980 29.918              
55682  49 5 229.982153  43.178368 0.205  7.904  7.907  7.909  7.912  7.916  7.920  7.924  7.929  7.935  7.942  7.950  7.959  7.969  7.981  7.995  8.011  8.029  8.049  8.073  8.100  8.132  8.168  8.209  8.256  8.311  8.373  8.445  8.527  8.621  8.730  8.855  8.998  9.162  9.350  9.567  9.815 10.101 10.429 10.805 11.237 11.733 12.302 12.956 13.707 14.569 15.558 16.694 17.999 19.497 21.216 23.191 25.458 28.061              
55682  49 6 229.982153  43.178368 0.170  7.502  7.504  7.506  7.509  7.512  7.515  7.519  7.524  7.529  7.535  7.542  7.550  7.559  7.569  7.581  7.595  7.611  7.629  7.650  7.674  7.701  7.732  7.769  7.810  7.858  7.912  7.975  8.047  8.130  8.225  8.334  8.459  8.603  8.768  8.958  9.176  9.426  9.712 10.042 10.420 10.855 11.353 11.926 12.583 13.338 14.205 15.200 16.342 17.654 19.160 20.889 22.874 25.154              
55683   5 1 189.100587  45.174246 0.171  5.779  5.782  5.785  5.788  5.792  5.796  5.801  5.807  5.813  5.821  5.829  5.839  5.850  5.863  5.878  5.895  5.915  5.937  5.963  5.993  6.027  6.066  6.111  6.162  6.221  6.289  6.367  6.457  6.559  6.677  6.813  6.969  7.147  7.352  7.588  7.858  8.169  8.525  8.934  9.404  9.944 10.563 11.274 12.091 13.028 14.105 15.341 16.759 18.389 20.259 22.407 24.873 27.704              
55683   5 2 189.100587  45.174246 0.206  5.938  5.941  5.943  5.946  5.950  5.954  5.959  5.964  5.970  5.977  5.985  5.995  6.005  6.018  6.032  6.048  6.067  6.088  6.112  6.141  6.173  6.210  6.253  6.302  6.358  6.422  6.496  6.581  6.679  6.791  6.920  7.067  7.237  7.432  7.655  7.912  8.207  8.545  8.933  9.380  9.892 10.480 11.155 11.930 12.820 13.842 15.016 16.363 17.909 19.685 21.724 24.065 26.753              
55683   5 3 189.100587  45.174246 0.148  7.572  7.574  7.577  7.580  7.584  7.588  7.592  7.598  7.604  7.611  7.619  7.628  7.639  7.651  7.665  7.681  7.699  7.720  7.744  7.772  7.804  7.841  7.883  7.932  7.987  8.051  8.124  8.208  8.305  8.416  8.543  8.689  8.857  9.049  9.271  9.524  9.816 10.151 10.535 10.976 11.483 12.065 12.733 13.500 14.380 15.391 16.552 17.885 19.415 21.171 23.189 25.504 28.164              
55683   5 4 189.100587  45.174246 0.150  6.364  6.366  6.369  6.373  6.377  6.382  6.387  6.393  6.400  6.408  6.418  6.429  6.441  6.455  6.471  6.490  6.511  6.536  6.564  6.597  6.634  6.677  6.726  6.782  6.847  6.921  7.006  7.104  7.217  7.346  7.494  7.664  7.859  8.084  8.341  8.637  8.976  9.366  9.813 10.327 10.917 11.595 12.372 13.265 14.290 15.467 16.819 18.370 20.152 22.198 24.546 27.243 30.339              
55683   5 5 189.100587  45.174246 0.200  7.052  7.054  7.057  7.060  7.064  7.068  7.073  7.079  7.085  7.092  7.101  7.111  7.122  7.135  7.149  7.166  7.186  7.208  7.234  7.263  7.297  7.336  7.380  7.432  7.490  7.558  7.635  7.724  7.826  7.943  8.078  8.232  8.410  8.613  8.847  9.116  9.424  9.778 10.184 10.651 11.187 11.802 12.508 13.319 14.250 15.319 16.546 17.955 19.573 21.430 23.563 26.012 28.823              
55683   5 6 189.100587  45.174246 0.169  4.834  4.836  4.839  4.843  4.847  4.851  4.857  4.863  4.870  4.878  4.887  4.897  4.909  4.923  4.939  4.957  4.978  5.002  5.029  5.061  5.097  5.139  5.187  5.242  5.305  5.377  5.460  5.556  5.665  5.791  5.936  6.102  6.292  6.511  6.762  7.050  7.381  7.761  8.197  8.698  9.273  9.934 10.692 11.563 12.562 13.710 15.027 16.540 18.277 20.272 22.562 25.191 28.209              
55683   6 1 191.080144  45.173771 0.172  6.903  6.906  6.908  6.911  6.915  6.919  6.924  6.929  6.935  6.943  6.951  6.960  6.971  6.983  6.997  7.014  7.033  7.054  7.079  7.107  7.140  7.177  7.220  7.269  7.326  7.391  7.466  7.551  7.650  7.763  7.892  8.041  8.212  8.408  8.634  8.893  9.190  9.531  9.922 10.372 10.888 11.481 12.162 12.943 13.840 14.871 16.053 17.411 18.970 20.761 22.816 25.176 27.885              
55683   6 2 191.080144  45.173771 0.205  7.357  7.359  7.362  7.365  7.369  7.373  7.377  7.383  7.389  7.396  7.404  7.413  7.424  7.437  7.451  7.467  7.486  7.507  7.532  7.560  7.592  7.630  7.672  7.722  7.778  7.843  7.917  8.002  8.100  8.213  8.342  8.490  8.661  8.856  9.081  9.339  9.635  9.974 10.364 10.812 11.327 11.917 12.595 13.374 14.267 15.294 16.472 17.825 19.378 21.161 23.208 25.559 28.258              
55683   6 3 191.080144  45.173771 0.151  7.454  7.456  7.459  7.462  7.465  7.469  7.473  7.478  7.484  7.491  7.499  7.508  7.518  7.529  7.543  7.558  7.576  7.596  7.619  7.646  7.677  7.712  7.752  7.799  7.852  7.913  7.983  8.064  8.156  8.263  8.385  8.525  8.685  8.870  9.082  9.326  9.605  9.926 10.294 10.717 11.203 11.761 12.401 13.136 13.980 14.949 16.062 17.340 18.806 20.490 22.424 24.644 27.193              
55683   6 4 191.080144  45.173771 0.151  5.681  5.684  5.687  5.691  5.695  5.699  5.705  5.711  5.718  5.726  5.735  5.746  5.758  5.772  5.788  5.807  5.828  5.853  5.881  5.913  5.950  5.992  6.041  6.097  6.162  6.235  6.320  6.417  6.529  6.658  6.805  6.974  7.168  7.391  7.647  7.941  8.279  8.666  9.111  9.622 10.208 10.882 11.655 12.543 13.562 14.732 16.076 17.618 19.390 21.423 23.758 26.439 29.517              
55683   6 5 191.080144  45.173771 0.206  4.739  4.742  4.745  4.749  4.753  4.758  4.764  4.770  4.778  4.786  4.796  4.807  4.820  4.835  4.852  4.872  4.894  4.920  4.949  4.983  5.022  5.067  5.119  5.178  5.245  5.323  5.413  5.515  5.633  5.768  5.923  6.102  6.306  6.541  6.811  7.121  7.477  7.885  8.354  8.892  9.510 10.220 11.035 11.970 13.044 14.278 15.694 17.319 19.186 21.329 23.790 26.615 29.859              
55683   6 6 191.080144  45.173771 0.139  6.005  6.008  6.012  6.016  6.020  6.025  6.031  6.038  6.045  6.054  6.064  6.076  6.090  6.105  6.123  6.143  6.166  6.193  6.224  6.259  6.300  6.347  6.400  6.461  6.532  6.613  6.706  6.813  6.935  7.076  7.237  7.423  7.636  7.880  8.161  8.483  8.853  9.278  9.766 10.326 10.969 11.707 12.555 13.528 14.645 15.928 17.402 19.093 21.035 23.264 25.824 28.763 32.138              
55683   7 1 195.058681  45.174036 0.170  7.358  7.361  7.363  7.367  7.371  7.375  7.380  7.386  7.392  7.400  7.409  7.419  7.430  7.443  7.459  7.476  7.496  7.519  7.545  7.576  7.610  7.650  7.696  7.749  7.809  7.878  7.958  8.049  8.154  8.275  8.413  8.572  8.754  8.963  9.204  9.480  9.797 10.160 10.578 11.058 11.608 12.240 12.966 13.800 14.757 15.855 17.117 18.565 20.228 22.137 24.329 26.846 29.736              
55683   7 2 195.058681  45.174036 0.207  5.733  5.736  5.739  5.743  5.746  5.751  5.756  5.762  5.769  5.777  5.786  5.797  5.809  5.822  5.838  5.856  5.877  5.901  5.928  5.960  5.996  6.038  6.085  6.140  6.203  6.275  6.358  6.453  6.563  6.688  6.832  6.997  7.187  7.405  7.656  7.943  8.273  8.652  9.087  9.587 10.160 10.818 11.574 12.442 13.439 14.583 15.897 17.405 19.137 21.126 23.409 26.030 29.039              
55683   7 3 195.058681  45.174036 0.149  7.105  7.107  7.110  7.113  7.117  7.121  7.126  7.132  7.139  7.146  7.155  7.165  7.177  7.190  7.205  7.223  7.243  7.266  7.292  7.322  7.357  7.397  7.443  7.495  7.556  7.625  7.705  7.796  7.901  8.022  8.160  8.319  8.502  8.712  8.952  9.228  9.546  9.910 10.328 10.808 11.359 11.992 12.718 13.553 14.511 15.610 16.873 18.323 19.987 21.898 24.093 26.612 29.505              
55683   7 4 195.058681  45.174036 0.149  6.692  6.695  6.698  6.702  6.707  6.712  6.718  6.725  6.733  6.743  6.753  6.765  6.779  6.795  6.814  6.835  6.859  6.887  6.919  6.956  6.998  7.046  7.102  7.166  7.239  7.323  7.420  7.530  7.658  7.804  7.972  8.164  8.386  8.640  8.931  9.266  9.650 10.092 10.599 11.181 11.849 12.616 13.496 14.507 15.668 17.001 18.532 20.289 22.307 24.623 27.283 30.336 33.842              
55683   7 5 195.058681  45.174036 0.208  6.688  6.691  6.694  6.698  6.703  6.708  6.713  6.720  6.727  6.736  6.746  6.758  6.771  6.786  6.803  6.823  6.846  6.872  6.902  6.937  6.977  7.022  7.074  7.135  7.204  7.283  7.374  7.478  7.598  7.736  7.894  8.075  8.284  8.523  8.798  9.113  9.476  9.891 10.369 10.917 11.546 12.269 13.099 14.051 15.145 16.401 17.843 19.498 21.399 23.581 26.087 28.963 32.266              
55683   7 6 195.058681  45.174036 0.170  7.631  7.633  7.637  7.640  7.644  7.649  7.654  7.660  7.667  7.675  7.685  7.695  7.708  7.722  7.738  7.756  7.778  7.802  7.830  7.862  7.899  7.942  7.990  8.046  8.111  8.184  8.269  8.366  8.478  8.606  8.753  8.922  9.116  9.339  9.595  9.888 10.225 10.613 11.057 11.567 12.153 12.826 13.598 14.485 15.503 16.672 18.014 19.555 21.325 23.356 25.689 28.367 31.441              
55683   8 1 201.012984  45.176218 0.173  7.431  7.434  7.437  7.440  7.443  7.447  7.452  7.458  7.464  7.471  7.479  7.489  7.500  7.512  7.527  7.543  7.562  7.584  7.609  7.638  7.671  7.709  7.752  7.802  7.859  7.925  8.001  8.087  8.187  8.301  8.433  8.583  8.757  8.955  9.183  9.445  9.746 10.091 10.488 10.943 11.466 12.066 12.755 13.546 14.454 15.497 16.694 18.069 19.648 21.460 23.541 25.930 28.673              
55683   8 2 201.012984  45.176218 0.208  8.339  8.342  8.345  8.348  8.352  8.356  8.361  8.366  8.373  8.380  8.389  8.398  8.410  8.422  8.437  8.454  8.473  8.496  8.521  8.551  8.585  8.623  8.668  8.719  8.777  8.845  8.922  9.011  9.113  9.230  9.364  9.518  9.696  9.899 10.132 10.400 10.708 11.062 11.467 11.933 12.468 13.082 13.787 14.597 15.526 16.594 17.819 19.226 20.841 22.696 24.825 27.270 30.077              
55683   8 3 201.012984  45.176218 0.151  6.381  6.384  6.387  6.390  6.394  6.398  6.403  6.409  6.416  6.424  6.432  6.443  6.454  6.468  6.483  6.501  6.521  6.544  6.571  6.601  6.637  6.677  6.723  6.776  6.838  6.908  6.988  7.081  7.187  7.309  7.449  7.610  7.794  8.006  8.249  8.529  8.849  9.218  9.640 10.126 10.683 11.323 12.058 12.901 13.870 14.982 16.258 17.724 19.407 21.340 23.558 26.106 29.031              
55683   8 4 201.012984  45.176218 0.151  6.025  6.027  6.031  6.035  6.039  6.044  6.050  6.056  6.064  6.073  6.083  6.094  6.107  6.122  6.140  6.160  6.183  6.209  6.239  6.274  6.314  6.360  6.412  6.472  6.542  6.621  6.713  6.817  6.938  7.076  7.234  7.417  7.626  7.866  8.141  8.458  8.821  9.239  9.718 10.268 10.899 11.624 12.457 13.413 14.510 15.770 17.217 18.878 20.785 22.975 25.489 28.375 31.690              
55683   8 5 201.012984  45.176218 0.207  9.324  9.326  9.328  9.331  9.334  9.337  9.341  9.346  9.351  9.357  9.364  9.372  9.381  9.392  9.404  9.418  9.434  9.452  9.473  9.497  9.525  9.557  9.593  9.635  9.683  9.738  9.801  9.874  9.958 10.054 10.164 10.290 10.435 10.602 10.793 11.013 11.265 11.555 11.887 12.269 12.708 13.211 13.789 14.452 15.214 16.089 17.093 18.246 19.570 21.090 22.835 24.838 27.139              
55683   8 6 201.012984  45.176218 0.172  7.312  7.314  7.316  7.319  7.322  7.326  7.331  7.336  7.341  7.348  7.355  7.364  7.374  7.385  7.398  7.413  7.431  7.450  7.473  7.499  7.529  7.563  7.603  7.648  7.700  7.760  7.829  7.907  7.998  8.102  8.221  8.358  8.515  8.695  8.902  9.140  9.413  9.727 10.087 10.500 10.974 11.519 12.145 12.863 13.687 14.634 15.721 16.969 18.402 20.047 21.936 24.105 26.596              
55683   9 1 189.386599  44.176357 0.170  6.028  6.030  6.032  6.035  6.039  6.042  6.047  6.052  6.058  6.064  6.072  6.080  6.090  6.102  6.115  6.130  6.147  6.167  6.190  6.216  6.246  6.281  6.321  6.366  6.419  6.479  6.548  6.627  6.718  6.822  6.942  7.080  7.238  7.419  7.627  7.867  8.141  8.456  8.818  9.234  9.711 10.259 10.888 11.611 12.440 13.392 14.485 15.740 17.182 18.836 20.736 22.917 25.422              
55683   9 2 189.386599  44.176357 0.206  6.251  6.253  6.255  6.258  6.261  6.265  6.269  6.274  6.279  6.285  6.293  6.301  6.310  6.321  6.334  6.348  6.365  6.384  6.406  6.431  6.460  6.493  6.531  6.574  6.624  6.682  6.748  6.824  6.911  7.011  7.125  7.257  7.408  7.582  7.781  8.010  8.273  8.574  8.921  9.318  9.775 10.299 10.901 11.592 12.385 13.296 14.342 15.543 16.922 18.505 20.322 22.409 24.805              
55683   9 3 189.386599  44.176357 0.151  5.841  5.843  5.846  5.848  5.852  5.856  5.860  5.865  5.871  5.877  5.885  5.894  5.904  5.915  5.928  5.944  5.961  5.981  6.004  6.030  6.061  6.095  6.135  6.181  6.234  6.294  6.364  6.443  6.535  6.640  6.760  6.899  7.058  7.240  7.450  7.690  7.967  8.284  8.648  9.066  9.546 10.097 10.730 11.456 12.290 13.248 14.348 15.610 17.060 18.724 20.635 22.829 25.348              
55683   9 4 189.386599  44.176357 0.152  6.334  6.336  6.339  6.341  6.345  6.348  6.353  6.358  6.363  6.370  6.377  6.386  6.396  6.407  6.420  6.435  6.452  6.472  6.495  6.521  6.551  6.585  6.624  6.670  6.721  6.781  6.849  6.928  7.018  7.122  7.241  7.377  7.534  7.714  7.920  8.157  8.430  8.742  9.101  9.514  9.987 10.530 11.154 11.870 12.693 13.637 14.721 15.966 17.395 19.036 20.920 23.083 25.567              
55683   9 5 189.386599  44.176357 0.208  5.480  5.482  5.485  5.488  5.491  5.495  5.499  5.504  5.509  5.516  5.523  5.532  5.541  5.552  5.565  5.580  5.597  5.616  5.639  5.664  5.693  5.727  5.766  5.810  5.861  5.920  5.987  6.064  6.153  6.255  6.372  6.506  6.660  6.837  7.040  7.273  7.541  7.848  8.201  8.606  9.071  9.605 10.218 10.923 11.731 12.659 13.725 14.948 16.353 17.966 19.818 21.945 24.386              
55683   9 6 189.386599  44.176357 0.171  7.309  7.311  7.313  7.316  7.318  7.321  7.325  7.329  7.334  7.339  7.345  7.352  7.361  7.370  7.381  7.393  7.407  7.424  7.442  7.464  7.488  7.517  7.549  7.586  7.629  7.679  7.735  7.800  7.874  7.960  8.058  8.171  8.300  8.449  8.619  8.815  9.040  9.298  9.595  9.935 10.326 10.774 11.289 11.881 12.560 13.340 14.235 15.263 16.443 17.798 19.353 21.140 23.190              
55683  10 1 197.195456  44.177169 0.170  6.175  6.177  6.179  6.181  6.183  6.186  6.189  6.193  6.197  6.202  6.208  6.214  6.222  6.230  6.240  6.251  6.264  6.279  6.296  6.315  6.338  6.363  6.393  6.427  6.465  6.510  6.561  6.620  6.688  6.765  6.854  6.956  7.074  7.208  7.363  7.540  7.744  7.978  8.247  8.556  8.910  9.317  9.784 10.320 10.936 11.643 12.454 13.386 14.456 15.684 17.095 18.714 20.573              
55683  10 2 197.195456  44.177169 0.208  6.810  6.812  6.814  6.817  6.819  6.823  6.826  6.830  6.835  6.841  6.847  6.854  6.863  6.872  6.883  6.896  6.910  6.927  6.946  6.968  6.993  7.022  7.055  7.094  7.137  7.188  7.245  7.312  7.388  7.475  7.576  7.691  7.823  7.975  8.149  8.349  8.579  8.843  9.146  9.494  9.894 10.352 10.879 11.483 12.177 12.974 13.889 14.940 16.146 17.531 19.122 20.947 23.044              
55683  10 3 197.195456  44.177169 0.149  8.288  8.290  8.292  8.294  8.297  8.300  8.304  8.308  8.313  8.318  8.324  8.332  8.340  8.349  8.360  8.373  8.387  8.404  8.423  8.444  8.469  8.498  8.531  8.569  8.612  8.662  8.719  8.785  8.861  8.947  9.047  9.161  9.292  9.443  9.616  9.814 10.042 10.304 10.604 10.949 11.345 11.800 12.322 12.921 13.609 14.400 15.307 16.349 17.545 18.918 20.494 22.305 24.383              
55683  10 4 197.195456  44.177169 0.153  5.152  5.155  5.157  5.160  5.164  5.168  5.173  5.178  5.184  5.191  5.199  5.209  5.219  5.232  5.246  5.262  5.280  5.302  5.326  5.354  5.387  5.424  5.466  5.515  5.571  5.636  5.710  5.794  5.892  6.004  6.132  6.280  6.449  6.644  6.867  7.123  7.418  7.756  8.144  8.590  9.101  9.688 10.363 11.137 12.026 13.047 14.219 15.564 17.109 18.883 20.920 23.258 25.943              
55683  10 5 197.195456  44.177169 0.207  6.760  6.762  6.764  6.767  6.770  6.773  6.777  6.781  6.786  6.792  6.799  6.806  6.815  6.825  6.836  6.849  6.864  6.882  6.901  6.924  6.950  6.981  7.015  7.055  7.100  7.152  7.212  7.281  7.360  7.451  7.555  7.675  7.812  7.970  8.151  8.359  8.597  8.872  9.186  9.547  9.962 10.439 10.985 11.613 12.334 13.162 14.112 15.203 16.456 17.894 19.545 21.441 23.618              
55683  10 6 197.195456  44.177169 0.173  5.859  5.861  5.862  5.865  5.867  5.870  5.873  5.877  5.881  5.886  5.891  5.898  5.905  5.914  5.923  5.934  5.947  5.962  5.979  5.998  6.020  6.046  6.075  6.109  6.148  6.192  6.243  6.301  6.369  6.446  6.534  6.636  6.753  6.887  7.040  7.217  7.420  7.653  7.920  8.227  8.580  8.984  9.449  9.983 10.595 11.298 12.106 13.033 14.097 15.320 16.723 18.334 20.184              
55683  11 1 203.051260  44.177057 0.170  6.194  6.196  6.198  6.200  6.203  6.206  6.209  6.213  6.217  6.223  6.228  6.235  6.243  6.252  6.262  6.274  6.287  6.302  6.320  6.340  6.364  6.390  6.421  6.456  6.497  6.543  6.597  6.658  6.729  6.809  6.902  7.009  7.131  7.272  7.433  7.618  7.831  8.075  8.355  8.677  9.046  9.470  9.957 10.516 11.158 11.895 12.742 13.714 14.829 16.110 17.581 19.269 21.208              
55683  11 2 203.051260  44.177057 0.207  7.468  7.470  7.472  7.474  7.476  7.479  7.482  7.486  7.490  7.494  7.500  7.506  7.513  7.522  7.531  7.542  7.555  7.569  7.586  7.605  7.626  7.651  7.680  7.713  7.751  7.794  7.844  7.902  7.967  8.043  8.130  8.229  8.344  8.475  8.626  8.799  8.997  9.226  9.488  9.788 10.134 10.530 10.985 11.508 12.108 12.797 13.588 14.497 15.540 16.737 18.112 19.690 21.502              
55683  11 3 203.051260  44.177057 0.150  4.939  4.941  4.943  4.946  4.949  4.952  4.956  4.960  4.966  4.972  4.978  4.986  4.995  5.006  5.017  5.031  5.047  5.065  5.085  5.109  5.136  5.167  5.203  5.244  5.292  5.346  5.408  5.480  5.562  5.656  5.764  5.888  6.031  6.195  6.383  6.599  6.847  7.132  7.459  7.834  8.265  8.760  9.328  9.980 10.729 11.588 12.575 13.709 15.010 16.504 18.220 20.189 22.451              
55683  11 4 203.051260  44.177057 0.151  5.624  5.626  5.629  5.632  5.635  5.639  5.643  5.648  5.654  5.660  5.668  5.676  5.686  5.698  5.711  5.726  5.743  5.763  5.785  5.811  5.841  5.876  5.915  5.960  6.012  6.072  6.140  6.219  6.309  6.413  6.532  6.669  6.826  7.006  7.213  7.450  7.723  8.036  8.396  8.809  9.283  9.827 10.452 11.169 11.993 12.938 14.024 15.271 16.702 18.345 20.232 22.398 24.886              
55683  11 5 203.051260  44.177057 0.199  7.782  7.784  7.786  7.789  7.792  7.796  7.799  7.804  7.809  7.815  7.822  7.830  7.839  7.849  7.861  7.875  7.891  7.909  7.929  7.953  7.980  8.012  8.048  8.089  8.137  8.191  8.254  8.325  8.408  8.503  8.611  8.736  8.879  9.044  9.233  9.450  9.699  9.985 10.313 10.690 11.123 11.619 12.190 12.845 13.597 14.460 15.452 16.590 17.897 19.397 21.120 23.098 25.369              
55683  11 6 203.051260  44.177057 0.172  6.080  6.081  6.083  6.086  6.088  6.091  6.094  6.098  6.103  6.108  6.114  6.120  6.128  6.137  6.147  6.159  6.172  6.187  6.205  6.225  6.248  6.275  6.306  6.341  6.381  6.427  6.481  6.542  6.612  6.692  6.785  6.891  7.013  7.153  7.313  7.498  7.709  7.952  8.231  8.552  8.920  9.342  9.827 10.384 11.024 11.758 12.600 13.568 14.679 15.955 17.420 19.102 21.032              
55683  12 1 206.954558  44.177828 0.172  7.156  7.157  7.159  7.162  7.164  7.167  7.171  7.175  7.179  7.184  7.190  7.197  7.205  7.214  7.224  7.236  7.250  7.266  7.284  7.304  7.328  7.355  7.387  7.423  7.464  7.511  7.566  7.628  7.700  7.782  7.877  7.985  8.110  8.253  8.417  8.606  8.823  9.071  9.357  9.685 10.061 10.493 10.989 11.559 12.213 12.964 13.827 14.817 15.953 17.258 18.757 20.477 22.453              
55683  12 2 206.954558  44.177828 0.208  8.432  8.434  8.436  8.439  8.442  8.445  8.449  8.453  8.458  8.464  8.470  8.478  8.486  8.496  8.507  8.520  8.535  8.553  8.572  8.595  8.621  8.651  8.685  8.724  8.769  8.821  8.880  8.949  9.027  9.117  9.220  9.339  9.475  9.631  9.811 10.017 10.253 10.525 10.837 11.195 11.606 12.079 12.621 13.243 13.958 14.778 15.720 16.802 18.043 19.469 21.106 22.986 25.144              
55683  12 3 206.954558  44.177828 0.154  6.914  6.916  6.918  6.920  6.923  6.926  6.930  6.934  6.938  6.944  6.950  6.957  6.965  6.975  6.985  6.998  7.012  7.028  7.047  7.068  7.093  7.121  7.154  7.191  7.234  7.283  7.340  7.404  7.479  7.564  7.662  7.775  7.904  8.053  8.223  8.419  8.644  8.902  9.198  9.538  9.929 10.377 10.892 11.484 12.162 12.942 13.836 14.864 16.043 17.398 18.953 20.738 22.788              
55683  12 4 206.954558  44.177828 0.152  7.111  7.113  7.115  7.118  7.121  7.124  7.128  7.133  7.138  7.144  7.151  7.160  7.169  7.179  7.192  7.206  7.222  7.240  7.261  7.286  7.314  7.346  7.383  7.425  7.474  7.529  7.594  7.667  7.752  7.849  7.960  8.088  8.235  8.403  8.597  8.819  9.074  9.367  9.703 10.089 10.532 11.041 11.626 12.297 13.067 13.951 14.967 16.133 17.471 19.008 20.773 22.799 25.126              
55683  12 5 206.954558  44.177828 0.204  6.687  6.689  6.691  6.694  6.697  6.701  6.705  6.710  6.715  6.722  6.729  6.737  6.747  6.758  6.771  6.785  6.802  6.821  6.843  6.868  6.897  6.930  6.969  7.012  7.063  7.121  7.187  7.263  7.351  7.451  7.566  7.699  7.851  8.026  8.226  8.456  8.720  9.024  9.372  9.772 10.231 10.758 11.364 12.059 12.857 13.773 14.825 16.033 17.420 19.012 20.840 22.939 25.349              
55683  12 6 206.954558  44.177828 0.168  7.147  7.149  7.151  7.153  7.156  7.160  7.163  7.168  7.173  7.178  7.185  7.193  7.201  7.211  7.223  7.236  7.251  7.268  7.288  7.311  7.337  7.367  7.401  7.441  7.487  7.539  7.599  7.668  7.747  7.837  7.941  8.061  8.198  8.356  8.537  8.745  8.984  9.258  9.572  9.933 10.348 10.824 11.371 11.999 12.719 13.547 14.497 15.588 16.840 18.278 19.929 21.825 24.001              
55683  13 1 212.815853  44.178068 0.171 13.166 13.167 13.169 13.170 13.173 13.175 13.178 13.181 13.185 13.189 13.194 13.199 13.206 13.213 13.222 13.231 13.243 13.255 13.270 13.287 13.306 13.329 13.354 13.383 13.417 13.456 13.500 13.551 13.610 13.677 13.754 13.843 13.944 14.061 14.195 14.349 14.526 14.729 14.962 15.229 15.536 15.889 16.294 16.759 17.292 17.905 18.609 19.417 20.344 21.409 22.632 24.035 25.647              
55683  13 2 212.815853  44.178068 0.205  9.805  9.807  9.809  9.811  9.814  9.817  9.821  9.825  9.830  9.836  9.842  9.850  9.858  9.868  9.879  9.892  9.907  9.924  9.944  9.966  9.992 10.021 10.055 10.094 10.139 10.190 10.249 10.317 10.395 10.484 10.587 10.704 10.840 10.995 11.173 11.377 11.612 11.882 12.191 12.547 12.955 13.424 13.961 14.579 15.288 16.103 17.038 18.111 19.343 20.758 22.383 24.248 26.390              
55683  13 3 212.815853  44.178068 0.145  7.769  7.772  7.775  7.778  7.782  7.786  7.792  7.797  7.804  7.812  7.821  7.831  7.843  7.856  7.872  7.890  7.910  7.934  7.961  7.992  8.027  8.068  8.115  8.169  8.230  8.301  8.383  8.476  8.583  8.707  8.848  9.011  9.197  9.411  9.657  9.939 10.264 10.636 11.063 11.553 12.117 12.763 13.506 14.358 15.337 16.461 17.751 19.233 20.934 22.887 25.129 27.704 30.660              
55683  13 4 212.815853  44.178068 0.152  8.357  8.359  8.361  8.364  8.368  8.371  8.376  8.381  8.387  8.393  8.401  8.409  8.419  8.431  8.444  8.459  8.476  8.496  8.519  8.545  8.576  8.610  8.650  8.696  8.748  8.808  8.877  8.956  9.047  9.152  9.272  9.410  9.568  9.749  9.958 10.197 10.472 10.788 11.150 11.566 12.044 12.592 13.222 13.945 14.775 15.728 16.823 18.079 19.522 21.178 23.080 25.263 27.770              
55683  13 5 212.815853  44.178068 0.204  7.667  7.669  7.672  7.675  7.678  7.682  7.687  7.692  7.698  7.705  7.713  7.722  7.732  7.744  7.758  7.773  7.791  7.812  7.836  7.863  7.894  7.930  7.972  8.019  8.073  8.136  8.208  8.290  8.384  8.493  8.618  8.761  8.925  9.114  9.331  9.579  9.865 10.193 10.569 11.002 11.498 12.068 12.722 13.473 14.336 15.326 16.463 17.768 19.267 20.988 22.964 25.232 27.837              
55683  13 6 212.815853  44.178068 0.173 10.224 10.226 10.228 10.231 10.234 10.237 10.241 10.245 10.250 10.256 10.263 10.271 10.279 10.290 10.301 10.315 10.330 10.348 10.368 10.391 10.418 10.449 10.484 10.524 10.571 10.624 10.685 10.755 10.836 10.929 11.035 11.157 11.297 11.458 11.643 11.855 12.099 12.379 12.700 13.069 13.492 13.978 14.536 15.177 15.913 16.758 17.728 18.842 20.120 21.588 23.274 25.209 27.431              
55683  14 1 218.670829  44.182749 0.170  5.447  5.449  5.451  5.454  5.457  5.460  5.464  5.469  5.474  5.480  5.487  5.495  5.505  5.515  5.528  5.541  5.558  5.576  5.597  5.621  5.649  5.681  5.718  5.760  5.809  5.864  5.928  6.002  6.086  6.183  6.294  6.421  6.568  6.736  6.929  7.150  7.405  7.697  8.032  8.417  8.860  9.367  9.950 10.619 11.388 12.270 13.283 14.446 15.781 17.314 19.074 21.095 23.416              
55683  14 2 218.670829  44.182749 0.201  6.051  6.053  6.056  6.059  6.062  6.066  6.070  6.075  6.081  6.088  6.095  6.104  6.114  6.126  6.139  6.154  6.172  6.192  6.215  6.242  6.272  6.307  6.347  6.394  6.447  6.507  6.577  6.657  6.749  6.855  6.977  7.116  7.276  7.460  7.671  7.913  8.191  8.510  8.877  9.297  9.781 10.335 10.972 11.704 12.544 13.508 14.615 15.886 17.345 19.020 20.944 23.153 25.689              
55683  14 3 218.670829  44.182749 0.154  7.849  7.851  7.853  7.856  7.859  7.862  7.866  7.871  7.876  7.882  7.889  7.897  7.907  7.917  7.929  7.943  7.959  7.978  7.999  8.023  8.051  8.083  8.120  8.162  8.211  8.266  8.330  8.404  8.488  8.585  8.696  8.823  8.969  9.137  9.330  9.552  9.806 10.098 10.434 10.819 11.261 11.768 12.351 13.020 13.788 14.670 15.683 16.845 18.180 19.713 21.473 23.493 25.813              
55683  14 4 218.670829  44.182749 0.154  5.604  5.606  5.609  5.613  5.616  5.621  5.626  5.632  5.638  5.646  5.655  5.665  5.676  5.689  5.705  5.722  5.742  5.765  5.792  5.822  5.857  5.897  5.943  5.995  6.056  6.125  6.205  6.297  6.402  6.523  6.661  6.820  7.003  7.213  7.454  7.731  8.048  8.413  8.831  9.312  9.864 10.498 11.225 12.061 13.020 14.121 15.385 16.837 18.504 20.418 22.615 25.138 28.034              
55683  14 5 218.670829  44.182749 0.206  4.716  4.719  4.722  4.726  4.730  4.735  4.741  4.747  4.754  4.763  4.773  4.784  4.797  4.812  4.829  4.848  4.870  4.896  4.926  4.960  4.999  5.043  5.095  5.153  5.221  5.299  5.388  5.490  5.608  5.743  5.898  6.076  6.280  6.515  6.784  7.093  7.448  7.856  8.323  8.861  9.478 10.186 10.999 11.933 13.005 14.236 15.649 17.272 19.135 21.274 23.729 26.549 29.787              
55683  14 6 218.670829  44.182749 0.169  4.893  4.895  4.898  4.901  4.905  4.909  4.914  4.920  4.926  4.934  4.943  4.953  4.964  4.977  4.992  5.009  5.029  5.052  5.078  5.108  5.142  5.182  5.227  5.279  5.339  5.408  5.486  5.577  5.681  5.800  5.937  6.094  6.275  6.482  6.720  6.993  7.307  7.667  8.080  8.555  9.100  9.726 10.445 11.270 12.217 13.305 14.553 15.987 17.633 19.523 21.693 24.185 27.046              
55683  15 1 216.716391  44.179549 0.170  8.920  8.922  8.924  8.927  8.930  8.933  8.937  8.942  8.947  8.953  8.960  8.968  8.977  8.988  9.000  9.013  9.029  9.047  9.068  9.092  9.120  9.152  9.188  9.230  9.277  9.332  9.395  9.468  9.551  9.647  9.756  9.882 10.027 10.193 10.383 10.602 10.853 11.141 11.472 11.853 12.289 12.790 13.366 14.026 14.785 15.656 16.656 17.804 19.122 20.635 22.373 24.368 26.659              
55683  15 2 216.716391  44.179549 0.206  7.252  7.254  7.257  7.260  7.263  7.267  7.272  7.277  7.283  7.290  7.297  7.306  7.317  7.328  7.342  7.358  7.376  7.396  7.420  7.447  7.478  7.514  7.555  7.602  7.656  7.718  7.789  7.871  7.965  8.072  8.196  8.338  8.501  8.689  8.904  9.151  9.434  9.760 10.134 10.563 11.056 11.621 12.271 13.017 13.873 14.856 15.985 17.281 18.769 20.478 22.439 24.692 27.278              
55683  15 3 216.716391  44.179549 0.152  6.458  6.460  6.463  6.467  6.470  6.475  6.480  6.486  6.492  6.500  6.509  6.519  6.530  6.544  6.559  6.576  6.597  6.620  6.646  6.677  6.712  6.752  6.798  6.851  6.912  6.981  7.062  7.154  7.259  7.380  7.520  7.680  7.863  8.074  8.316  8.594  8.913  9.279  9.699 10.182 10.736 11.373 12.104 12.943 13.906 15.012 16.282 17.740 19.414 21.336 23.543 26.077 28.986              
55683  15 4 216.716391  44.179549 0.152  6.379  6.382  6.385  6.388  6.392  6.396  6.401  6.407  6.413  6.421  6.429  6.439  6.451  6.464  6.478  6.496  6.515  6.538  6.564  6.594  6.628  6.667  6.712  6.764  6.824  6.892  6.970  7.060  7.164  7.283  7.419  7.575  7.755  7.961  8.198  8.470  8.782  9.140  9.552 10.025 10.567 11.190 11.905 12.726 13.669 14.751 15.994 17.421 19.060 20.941 23.100 25.580 28.427              
55683  15 5 216.716391  44.179549 0.202  6.680  6.683  6.686  6.689  6.693  6.697  6.702  6.708  6.715  6.723  6.731  6.742  6.753  6.766  6.782  6.799  6.819  6.843  6.869  6.900  6.935  6.975  7.021  7.074  7.135  7.205  7.285  7.377  7.483  7.604  7.744  7.904  8.087  8.298  8.541  8.819  9.138  9.505  9.926 10.409 10.964 11.601 12.333 13.173 14.137 15.244 16.516 17.975 19.651 21.575 23.785 26.321 29.234              
55683  15 6 216.716391  44.179549 0.169  7.424  7.426  7.428  7.431  7.435  7.438  7.443  7.448  7.453  7.460  7.467  7.476  7.486  7.497  7.510  7.525  7.542  7.562  7.585  7.611  7.640  7.675  7.714  7.759  7.811  7.871  7.939  8.018  8.108  8.211  8.330  8.467  8.623  8.803  9.010  9.247  9.519  9.831 10.190 10.602 11.075 11.619 12.242 12.958 13.780 14.724 15.808 17.052 18.481 20.121 22.005 24.167 26.650              
55683  16 1 214.770159  44.179451 0.171  7.491  7.493  7.495  7.498  7.502  7.506  7.510  7.515  7.521  7.527  7.535  7.544  7.554  7.566  7.579  7.594  7.612  7.632  7.655  7.681  7.712  7.747  7.787  7.833  7.886  7.947  8.017  8.097  8.189  8.294  8.416  8.555  8.715  8.898  9.109  9.351  9.629  9.948 10.314 10.735 11.218 11.772 12.408 13.139 13.978 14.942 16.048 17.318 18.776 20.450 22.372 24.579 27.113              
55683  16 2 214.770159  44.179451 0.206  8.785  8.787  8.789  8.792  8.795  8.798  8.803  8.807  8.813  8.819  8.826  8.834  8.843  8.854  8.866  8.880  8.897  8.915  8.937  8.961  8.989  9.022  9.059  9.101  9.150  9.206  9.271  9.345  9.430  9.528  9.640  9.769  9.916 10.086 10.281 10.504 10.761 11.056 11.395 11.783 12.230 12.742 13.331 14.006 14.782 15.672 16.695 17.869 19.217 20.764 22.541 24.581 26.923              
55683  16 3 214.770159  44.179451 0.152  7.313  7.315  7.317  7.320  7.323  7.327  7.331  7.336  7.341  7.348  7.355  7.363  7.373  7.384  7.397  7.411  7.428  7.447  7.469  7.494  7.523  7.557  7.595  7.639  7.689  7.747  7.814  7.890  7.978  8.078  8.194  8.327  8.479  8.654  8.855  9.085  9.350  9.654 10.003 10.403 10.863 11.391 11.998 12.694 13.493 14.411 15.465 16.675 18.064 19.659 21.490 23.592 26.006              
55683  16 4 214.770159  44.179451 0.152  8.870  8.872  8.875  8.878  8.881  8.884  8.888  8.893  8.898  8.904  8.912  8.920  8.929  8.940  8.952  8.966  8.982  9.001  9.022  9.047  9.075  9.107  9.145  9.187  9.236  9.292  9.357  9.431  9.516  9.614  9.726  9.855 10.003 10.173 10.367 10.591 10.848 11.143 11.482 11.871 12.318 12.830 13.419 14.095 14.871 15.762 16.785 17.960 19.309 20.857 22.635 24.676 27.020              
55683  16 5 214.770159  44.179451 0.205 10.352 10.354 10.357 10.359 10.362 10.365 10.369 10.373 10.378 10.384 10.390 10.398 10.406 10.416 10.427 10.440 10.455 10.473 10.492 10.515 10.541 10.570 10.605 10.644 10.689 10.741 10.800 10.868 10.946 11.036 11.139 11.258 11.394 11.550 11.730 11.935 12.172 12.443 12.755 13.113 13.523 13.995 14.537 15.158 15.872 16.692 17.633 18.714 19.954 21.379 23.014 24.892 27.048              
55683  16 6 214.770159  44.179451 0.169  6.618  6.620  6.623  6.625  6.629  6.632  6.636  6.641  6.646  6.653  6.660  6.668  6.678  6.688  6.701  6.715  6.732  6.751  6.772  6.797  6.826  6.859  6.896  6.940  6.989  7.046  7.112  7.187  7.273  7.372  7.486  7.617  7.767  7.939  8.137  8.364  8.625  8.924  9.268  9.662 10.115 10.635 11.233 11.918 12.706 13.610 14.647 15.839 17.207 18.778 20.582 22.652 25.030              
55683  17 1 210.862101  44.179582 0.171  5.789  5.790  5.793  5.795  5.798  5.801  5.805  5.809  5.814  5.819  5.825  5.833  5.841  5.851  5.862  5.874  5.889  5.906  5.925  5.947  5.972  6.001  6.034  6.072  6.116  6.167  6.225  6.291  6.367  6.455  6.555  6.671  6.803  6.955  7.130  7.331  7.561  7.825  8.129  8.477  8.878  9.337  9.865 10.470 11.166 11.964 12.881 13.934 15.142 16.530 18.123 19.952 22.052              
55683  17 2 210.862101  44.179582 0.208  8.547  8.549  8.551  8.553  8.556  8.559  8.562  8.567  8.571  8.577  8.583  8.590  8.598  8.608  8.618  8.631  8.645  8.661  8.680  8.702  8.726  8.755  8.787  8.825  8.867  8.917  8.973  9.038  9.113  9.199  9.297  9.410  9.539  9.688  9.859 10.055 10.281 10.539 10.836 11.177 11.569 12.018 12.535 13.127 13.807 14.589 15.486 16.515 17.698 19.055 20.614 22.403 24.458              
55683  17 3 210.862101  44.179582 0.152  7.635  7.637  7.639  7.641  7.644  7.648  7.652  7.656  7.662  7.668  7.674  7.682  7.691  7.702  7.714  7.728  7.743  7.761  7.782  7.806  7.833  7.865  7.901  7.942  7.990  8.044  8.107  8.179  8.262  8.357  8.466  8.591  8.735  8.899  9.089  9.306  9.556  9.843 10.172 10.550 10.983 11.482 12.053 12.710 13.464 14.330 15.324 16.465 17.775 19.279 21.006 22.990 25.266              
55683  17 4 210.862101  44.179582 0.153 14.019 14.020 14.022 14.024 14.026 14.029 14.032 14.035 14.039 14.044 14.049 14.055 14.062 14.070 14.080 14.090 14.102 14.116 14.132 14.150 14.171 14.195 14.223 14.255 14.291 14.333 14.381 14.437 14.500 14.573 14.656 14.752 14.863 14.989 15.134 15.301 15.493 15.713 15.965 16.255 16.588 16.970 17.409 17.913 18.491 19.155 19.918 20.793 21.799 22.953 24.278 25.800 27.546              
55683  17 5 210.862101  44.179582 0.206 10.270 10.272 10.275 10.277 10.280 10.283 10.287 10.292 10.297 10.303 10.309 10.317 10.326 10.336 10.348 10.361 10.377 10.394 10.415 10.438 10.465 10.495 10.531 10.571 10.618 10.671 10.732 10.803 10.884 10.977 11.083 11.205 11.346 11.507 11.692 11.905 12.149 12.429 12.751 13.120 13.545 14.032 14.591 15.233 15.970 16.816 17.788 18.904 20.185 21.655 23.344 25.283 27.509              
55683  17 6 210.862101  44.179582 0.170  7.461  7.463  7.465  7.467  7.470  7.473  7.477  7.481  7.486  7.491  7.498  7.505  7.513  7.523  7.533  7.546  7.560  7.577  7.596  7.618  7.643  7.671  7.704  7.742  7.786  7.836  7.893  7.959  8.034  8.121  8.221  8.335  8.466  8.617  8.790  8.989  9.217  9.479  9.780 10.125 10.522 10.977 11.499 12.100 12.789 13.580 14.488 15.531 16.728 18.103 19.682 21.494 23.575              
55683  18 1 226.138705  43.182333 0.167  8.019  8.021  8.023  8.026  8.029  8.032  8.036  8.040  8.045  8.051  8.058  8.065  8.074  8.084  8.096  8.109  8.124  8.142  8.162  8.185  8.212  8.242  8.277  8.318  8.364  8.417  8.478  8.547  8.628  8.720  8.825  8.947  9.086  9.246  9.430  9.641  9.883 10.161 10.480 10.847 11.268 11.751 12.306 12.943 13.675 14.514 15.479 16.586 17.857 19.316 20.992 22.916 25.125              
55683  18 2 226.138705  43.182333 0.206 13.561 13.562 13.564 13.566 13.568 13.571 13.573 13.577 13.581 13.585 13.590 13.596 13.603 13.611 13.619 13.630 13.641 13.655 13.670 13.688 13.708 13.732 13.758 13.789 13.824 13.865 13.912 13.965 14.026 14.097 14.178 14.271 14.377 14.500 14.641 14.802 14.988 15.200 15.445 15.725 16.048 16.418 16.842 17.330 17.890 18.533 19.271 20.118 21.091 22.209 23.491 24.964 26.655              
55683  18 3 226.138705  43.182333 0.153 10.663 10.664 10.666 10.668 10.670 10.673 10.676 10.680 10.684 10.688 10.694 10.700 10.707 10.715 10.724 10.735 10.747 10.761 10.777 10.795 10.817 10.841 10.869 10.901 10.938 10.980 11.029 11.085 11.149 11.222 11.307 11.404 11.515 11.643 11.789 11.958 12.151 12.373 12.628 12.921 13.257 13.643 14.086 14.595 15.179 15.849 16.619 17.503 18.518 19.684 21.022 22.558 24.322              
55683  18 4 226.138705  43.182333 0.154  8.527  8.529  8.531  8.534  8.537  8.540  8.543  8.548  8.552  8.558  8.564  8.572  8.580  8.590  8.601  8.613  8.628  8.645  8.664  8.686  8.711  8.741  8.774  8.812  8.856  8.907  8.965  9.032  9.108  9.196  9.297  9.413  9.546  9.699  9.874 10.075 10.306 10.572 10.877 11.226 11.628 12.089 12.619 13.227 13.925 14.726 15.647 16.703 17.916 19.309 20.908 22.744 24.852              
55683  18 5 226.138705  43.182333 0.206  8.311  8.313  8.315  8.317  8.320  8.324  8.328  8.332  8.337  8.343  8.350  8.358  8.366  8.377  8.388  8.402  8.417  8.435  8.456  8.479  8.506  8.537  8.572  8.613  8.660  8.713  8.775  8.846  8.927  9.020  9.127  9.250  9.391  9.553  9.739  9.953 10.198 10.480 10.803 11.175 11.601 12.090 12.652 13.297 14.038 14.888 15.865 16.986 18.273 19.751 21.448 23.397 25.634              
55683  18 6 226.138705  43.182333 0.168  7.306  7.308  7.310  7.313  7.316  7.319  7.323  7.327  7.332  7.338  7.344  7.352  7.361  7.371  7.382  7.395  7.410  7.428  7.448  7.471  7.497  7.527  7.562  7.602  7.647  7.700  7.760  7.829  7.908  7.999  8.104  8.224  8.362  8.520  8.702  8.911  9.150  9.426  9.742 10.104 10.521 10.999 11.548 12.178 12.902 13.733 14.687 15.782 17.040 18.484 20.142 22.045 24.231              
55683  19 1 224.222067  43.182105 0.170  8.306  8.307  8.309  8.311  8.314  8.317  8.320  8.324  8.328  8.333  8.339  8.345  8.353  8.361  8.371  8.383  8.396  8.411  8.428  8.448  8.471  8.497  8.527  8.561  8.601  8.646  8.698  8.758  8.827  8.906  8.996  9.100  9.219  9.356  9.514  9.694  9.902 10.140 10.413 10.727 11.088 11.501 11.977 12.522 13.148 13.868 14.693 15.641 16.730 17.980 19.414 21.062 22.953              
55683  19 2 224.222067  43.182105 0.206  9.744  9.746  9.749  9.752  9.755  9.759  9.763  9.768  9.774  9.780  9.788  9.797  9.807  9.818  9.831  9.846  9.864  9.884  9.906  9.933  9.963  9.997 10.037 10.083 10.135 10.195 10.264 10.343 10.434 10.539 10.658 10.796 10.954 11.136 11.344 11.583 11.858 12.173 12.535 12.951 13.428 13.976 14.605 15.327 16.157 17.109 18.202 19.457 20.898 22.553 24.453 26.635 29.139              
55683  19 3 224.222067  43.182105 0.150 10.161 10.163 10.165 10.167 10.170 10.174 10.178 10.183 10.188 10.194 10.201 10.209 10.218 10.228 10.240 10.254 10.270 10.288 10.309 10.333 10.361 10.392 10.429 10.470 10.518 10.573 10.636 10.709 10.792 10.887 10.997 11.123 11.268 11.434 11.624 11.843 12.094 12.383 12.714 13.094 13.531 14.032 14.608 15.269 16.028 16.899 17.899 19.048 20.366 21.880 23.619 25.615 27.906              
55683  19 4 224.222067  43.182105 0.152  6.584  6.586  6.588  6.591  6.595  6.599  6.603  6.608  6.614  6.621  6.629  6.637  6.648  6.659  6.673  6.688  6.706  6.726  6.750  6.776  6.807  6.842  6.883  6.930  6.983  7.044  7.115  7.196  7.289  7.395  7.518  7.659  7.820  8.006  8.218  8.463  8.743  9.066  9.436  9.860 10.348 10.908 11.551 12.289 13.136 14.109 15.227 16.509 17.982 19.673 21.614 23.844 26.403              
55683  19 5 224.222067  43.182105 0.205  5.810  5.813  5.816  5.819  5.822  5.826  5.831  5.836  5.843  5.850  5.858  5.867  5.878  5.891  5.905  5.921  5.940  5.962  5.986  6.015  6.047  6.085  6.128  6.177  6.234  6.299  6.374  6.460  6.558  6.671  6.801  6.950  7.121  7.318  7.544  7.803  8.101  8.442  8.834  9.285  9.802 10.396 11.077 11.860 12.759 13.790 14.975 16.335 17.897 19.690 21.748 24.112 26.825              
55683  19 6 224.222067  43.182105 0.167  7.473  7.475  7.478  7.480  7.483  7.487  7.491  7.495  7.500  7.506  7.513  7.521  7.530  7.541  7.553  7.567  7.583  7.601  7.622  7.646  7.673  7.705  7.741  7.783  7.831  7.886  7.949  8.021  8.105  8.200  8.310  8.436  8.580  8.746  8.937  9.156  9.407  9.695 10.027 10.407 10.844 11.345 11.921 12.581 13.340 14.212 15.212 16.360 17.679 19.193 20.931 22.927 25.219              
55683  20 1 222.301945  43.182043 0.168  8.070  8.072  8.075  8.078  8.082  8.086  8.091  8.097  8.103  8.111  8.119  8.129  8.140  8.153  8.167  8.184  8.204  8.226  8.251  8.281  8.314  8.353  8.397  8.448  8.507  8.574  8.651  8.739  8.841  8.958  9.092  9.246  9.422  9.625  9.858 10.125 10.432 10.784 11.189 11.653 12.187 12.799 13.502 14.309 15.236 16.300 17.522 18.924 20.535 22.384 24.507 26.945 29.744              
55683  20 2 222.301945  43.182043 0.209  6.046  6.049  6.052  6.056  6.060  6.065  6.070  6.077  6.084  6.092  6.102  6.113  6.125  6.140  6.156  6.176  6.198  6.223  6.252  6.285  6.323  6.367  6.417  6.475  6.541  6.617  6.704  6.804  6.919  7.052  7.203  7.378  7.578  7.807  8.071  8.374  8.721  9.120  9.578 10.104 10.708 11.402 12.198 13.112 14.162 15.367 16.751 18.340 20.164 22.258 24.662 27.423 30.593              
55683  20 3 222.301945  43.182043 0.153  5.894  5.897  5.901  5.905  5.909  5.914  5.920  5.927  5.934  5.943  5.953  5.965  5.978  5.994  6.011  6.031  6.055  6.081  6.112  6.147  6.188  6.234  6.287  6.348  6.419  6.499  6.592  6.698  6.820  6.960  7.121  7.305  7.517  7.761  8.040  8.361  8.729  9.152  9.638 10.195 10.835 11.570 12.414 13.383 14.495 15.772 17.239 18.922 20.855 23.075 25.623 28.549 31.908              
55683  20 4 222.301945  43.182043 0.153  5.567  5.570  5.574  5.578  5.582  5.587  5.593  5.600  5.607  5.616  5.627  5.638  5.652  5.667  5.685  5.705  5.728  5.755  5.786  5.821  5.862  5.908  5.962  6.023  6.094  6.175  6.268  6.374  6.497  6.638  6.799  6.984  7.197  7.442  7.722  8.045  8.415  8.839  9.327  9.887 10.530 11.268 12.115 13.088 14.206 15.488 16.961 18.652 20.594 22.823 25.382 28.321 31.695              
55683  20 5 222.301945  43.182043 0.208  5.519  5.522  5.525  5.529  5.534  5.539  5.546  5.553  5.561  5.570  5.581  5.593  5.607  5.624  5.642  5.664  5.688  5.716  5.749  5.786  5.828  5.877  5.934  5.998  6.072  6.158  6.255  6.368  6.496  6.644  6.814  7.009  7.233  7.490  7.786  8.125  8.514  8.960  9.474 10.063 10.739 11.515 12.407 13.430 14.606 15.955 17.504 19.283 21.325 23.670 26.363 29.454 33.003              
55683  20 6 222.301945  43.182043 0.169  7.519  7.521  7.524  7.527  7.531  7.535  7.540  7.545  7.551  7.558  7.566  7.576  7.587  7.599  7.613  7.630  7.648  7.670  7.694  7.723  7.755  7.793  7.835  7.885  7.941  8.006  8.081  8.166  8.264  8.377  8.507  8.655  8.826  9.022  9.247  9.506  9.802 10.143 10.534 10.983 11.498 12.090 12.770 13.550 14.446 15.475 16.656 18.012 19.569 21.356 23.409 25.765 28.471              
55683  21 1 231.128539  42.183816 0.168  7.227  7.229  7.232  7.235  7.239  7.243  7.248  7.254  7.260  7.267  7.276  7.285  7.297  7.309  7.324  7.341  7.360  7.383  7.408  7.437  7.471  7.510  7.554  7.605  7.664  7.731  7.808  7.896  7.998  8.115  8.249  8.403  8.579  8.782  9.015  9.282  9.589  9.942 10.346 10.811 11.344 11.957 12.660 13.467 14.395 15.459 16.681 18.084 19.695 21.545 23.668 26.107 28.906              
55683  21 2 231.128539  42.183816 0.206  7.906  7.909  7.912  7.915  7.920  7.924  7.930  7.936  7.943  7.951  7.961  7.971  7.984  7.998  8.015  8.033  8.055  8.080  8.108  8.141  8.178  8.221  8.271  8.327  8.393  8.467  8.553  8.652  8.765  8.895  9.044  9.216  9.413  9.639  9.898 10.196 10.538 10.930 11.381 11.899 12.493 13.175 13.959 14.858 15.891 17.076 18.438 20.001 21.795 23.856 26.222 28.938 32.057              
55683  21 3 231.128539  42.183816 0.155  7.410  7.413  7.417  7.420  7.425  7.430  7.436  7.442  7.450  7.459  7.469  7.480  7.494  7.509  7.526  7.546  7.570  7.596  7.626  7.661  7.701  7.747  7.800  7.861  7.931  8.010  8.102  8.208  8.329  8.468  8.627  8.810  9.021  9.262  9.539  9.858 10.223 10.643 11.125 11.678 12.313 13.042 13.879 14.841 15.944 17.212 18.667 20.337 22.255 24.457 26.986 29.889 33.222              
55683  21 4 231.128539  42.183816 0.155  7.604  7.607  7.610  7.614  7.619  7.624  7.630  7.637  7.645  7.654  7.665  7.677  7.691  7.707  7.725  7.746  7.770  7.798  7.829  7.866  7.908  7.956  8.011  8.074  8.147  8.231  8.326  8.437  8.563  8.708  8.875  9.066  9.286  9.538  9.828 10.160 10.542 10.980 11.484 12.061 12.725 13.487 14.361 15.365 16.518 17.842 19.362 21.107 23.110 25.411 28.052 31.085 34.566              
55683  21 5 231.128539  42.183816 0.205  8.804  8.806  8.810  8.814  8.818  8.823  8.829  8.835  8.843  8.852  8.862  8.873  8.887  8.902  8.919  8.939  8.962  8.989  9.019  9.054  9.094  9.140  9.193  9.254  9.323  9.403  9.495  9.600  9.721  9.860 10.019 10.202 10.412 10.653 10.930 11.248 11.613 12.033 12.514 13.066 13.701 14.429 15.266 16.226 17.329 18.594 20.048 21.717 23.633 25.833 28.358 31.258 34.588              
55683  21 6 231.128539  42.183816 0.168  6.768  6.771  6.774  6.778  6.782  6.787  6.792  6.798  6.806  6.814  6.823  6.834  6.847  6.861  6.878  6.897  6.919  6.944  6.973  7.006  7.044  7.087  7.137  7.195  7.261  7.337  7.424  7.523  7.638  7.770  7.921  8.094  8.294  8.522  8.785  9.087  9.433  9.830 10.287 10.811 11.412 12.103 12.896 13.807 14.853 16.053 17.432 19.014 20.831 22.917 25.313 28.063 31.221              
55685   1 1 175.723570  44.183412 0.168  5.490  5.493  5.497  5.501  5.505  5.511  5.517  5.524  5.531  5.541  5.551  5.563  5.577  5.593  5.611  5.632  5.655  5.683  5.714  5.751  5.792  5.840  5.895  5.958  6.030  6.113  6.208  6.317  6.443  6.587  6.753  6.943  7.161  7.411  7.699  8.029  8.408  8.844  9.343  9.917 10.576 11.332 12.201 13.198 14.343 15.658 17.167 18.900 20.890 23.174 25.797 28.809 32.266              
55685   1 2 175.723570  44.183412 0.202  5.336  5.339  5.343  5.346  5.351  5.356  5.362  5.368  5.376  5.385  5.395  5.407  5.420  5.435  5.453  5.473  5.496  5.522  5.553  5.588  5.628  5.674  5.727  5.788  5.858  5.938  6.030  6.136  6.257  6.396  6.556  6.740  6.951  7.193  7.471  7.790  8.157  8.578  9.061  9.615 10.252 10.983 11.823 12.787 13.893 15.164 16.623 18.298 20.221 22.430 24.965 27.876 31.218              
55685   1 3 175.723570  44.183412 0.154  4.622  4.625  4.628  4.632  4.637  4.642  4.648  4.655  4.662  4.671  4.682  4.693  4.707  4.722  4.740  4.761  4.784  4.811  4.842  4.878  4.919  4.966  5.020  5.081  5.152  5.234  5.328  5.435  5.558  5.700  5.863  6.050  6.264  6.510  6.793  7.118  7.490  7.918  8.409  8.974  9.621 10.365 11.219 12.199 13.324 14.616 16.100 17.804 19.760 22.005 24.583 27.544 30.943              
55685   1 4 175.723570  44.183412 0.154  6.898  6.901  6.905  6.909  6.914  6.920  6.926  6.934  6.942  6.952  6.963  6.976  6.991  7.008  7.028  7.050  7.076  7.106  7.140  7.179  7.224  7.275  7.334  7.402  7.480  7.570  7.673  7.791  7.926  8.082  8.260  8.465  8.701  8.971  9.282  9.638 10.047 10.517 11.057 11.676 12.387 13.204 14.141 15.218 16.453 17.872 19.502 21.372 23.520 25.986 28.817 32.067 35.800              
55685   1 5 175.723570  44.183412 0.205  6.928  6.931  6.934  6.938  6.943  6.948  6.953  6.960  6.967  6.976  6.986  6.997  7.010  7.025  7.043  7.062  7.085  7.111  7.141  7.176  7.215  7.261  7.313  7.372  7.441  7.520  7.610  7.714  7.834  7.971  8.128  8.308  8.516  8.754  9.027  9.341  9.701 10.115 10.590 11.135 11.762 12.481 13.306 14.254 15.342 16.591 18.026 19.673 21.564 23.735 26.228 29.090 32.376              
55685   1 6 175.723570  44.183412 0.166  5.675  5.678  5.682  5.686  5.690  5.695  5.701  5.708  5.716  5.725  5.735  5.747  5.760  5.776  5.793  5.814  5.837  5.864  5.895  5.931  5.972  6.019  6.073  6.134  6.205  6.287  6.381  6.488  6.611  6.753  6.916  7.102  7.317  7.563  7.846  8.170  8.543  8.970  9.462 10.025 10.673 11.416 12.270 13.250 14.375 15.667 17.150 18.853 20.808 23.053 25.631 28.590 31.988              
55685   2 1 177.674550  44.181213 0.172  5.422  5.425  5.428  5.432  5.436  5.441  5.447  5.453  5.461  5.470  5.480  5.491  5.504  5.519  5.536  5.556  5.579  5.605  5.635  5.670  5.710  5.755  5.807  5.867  5.936  6.015  6.106  6.210  6.330  6.468  6.625  6.807  7.015  7.254  7.528  7.843  8.204  8.619  9.096  9.643 10.271 10.993 11.821 12.772 13.864 15.117 16.556 18.209 20.106 22.285 24.786 27.658 30.955              
55685   2 2 177.674550  44.181213 0.209  7.826  7.828  7.831  7.834  7.837  7.841  7.845  7.850  7.856  7.863  7.871  7.880  7.890  7.902  7.915  7.930  7.948  7.968  7.992  8.019  8.049  8.085  8.125  8.172  8.225  8.287  8.357  8.438  8.531  8.638  8.760  8.901  9.062  9.248  9.460  9.705  9.985 10.308 10.677 11.102 11.590 12.150 12.792 13.530 14.378 15.351 16.468 17.750 19.223 20.914 22.855 25.084 27.643              
55685   2 3 177.674550  44.181213 0.154  8.527  8.529  8.532  8.535  8.538  8.542  8.546  8.552  8.557  8.564  8.572  8.581  8.591  8.603  8.617  8.632  8.650  8.670  8.694  8.721  8.752  8.787  8.828  8.875  8.929  8.991  9.062  9.143  9.237  9.345  9.468  9.610  9.772  9.959 10.173 10.420 10.702 11.027 11.400 11.827 12.319 12.883 13.530 14.274 15.128 16.108 17.233 18.525 20.009 21.712 23.668 25.913 28.491              
55685   2 4 177.674550  44.181213 0.153  5.512  5.515  5.519  5.523  5.527  5.533  5.539  5.546  5.554  5.563  5.574  5.586  5.600  5.616  5.634  5.655  5.680  5.708  5.740  5.776  5.819  5.867  5.923  5.987  6.060  6.145  6.241  6.352  6.480  6.627  6.795  6.988  7.210  7.464  7.756  8.092  8.477  8.920  9.428 10.011 10.680 11.449 12.332 13.345 14.509 15.845 17.379 19.140 21.162 23.484 26.149 29.210 32.724              
55685   2 5 177.674550  44.181213 0.202  7.125  7.128  7.131  7.134  7.138  7.142  7.147  7.153  7.160  7.167  7.176  7.186  7.198  7.211  7.226  7.244  7.264  7.287  7.313  7.344  7.378  7.419  7.465  7.517  7.578  7.648  7.727  7.819  7.924  8.045  8.184  8.344  8.527  8.737  8.978  9.255  9.573  9.939 10.358 10.840 11.392 12.027 12.756 13.593 14.553 15.656 16.923 18.377 20.046 21.963 24.164 26.691 29.592              
55685   2 6 177.674550  44.181213 0.167  5.937  5.940  5.943  5.947  5.951  5.956  5.961  5.968  5.975  5.983  5.993  6.004  6.017  6.031  6.048  6.067  6.089  6.114  6.143  6.177  6.215  6.259  6.309  6.367  6.433  6.510  6.597  6.698  6.813  6.946  7.098  7.273  7.473  7.704  7.968  8.272  8.620  9.021  9.480 10.008 10.614 11.309 12.108 13.025 14.078 15.287 16.674 18.268 20.098 22.198 24.610 27.379 30.559              
55685   3 1 179.626581  44.178884 0.171  7.849  7.851  7.853  7.856  7.858  7.861  7.865  7.869  7.874  7.879  7.886  7.893  7.901  7.911  7.922  7.934  7.948  7.965  7.984  8.005  8.030  8.059  8.092  8.130  8.173  8.223  8.280  8.345  8.421  8.507  8.607  8.721  8.851  9.002  9.174  9.372  9.600  9.861 10.161 10.505 10.900 11.354 11.875 12.473 13.160 13.948 14.854 15.893 17.087 18.457 20.031 21.837 23.911              
55685   3 2 179.626581  44.178884 0.206  6.931  6.932  6.934  6.936  6.939  6.942  6.945  6.949  6.954  6.959  6.965  6.972  6.980  6.989  6.999  7.011  7.025  7.040  7.058  7.079  7.102  7.130  7.161  7.197  7.238  7.285  7.339  7.402  7.473  7.555  7.650  7.758  7.882  8.025  8.189  8.377  8.593  8.841  9.126  9.452  9.828 10.259 10.754 11.322 11.974 12.723 13.583 14.570 15.704 17.005 18.499 20.215 22.185              
55685   3 3 179.626581  44.178884 0.153  6.390  6.392  6.394  6.396  6.399  6.402  6.405  6.409  6.414  6.420  6.426  6.433  6.441  6.450  6.461  6.474  6.488  6.504  6.523  6.544  6.569  6.597  6.630  6.667  6.710  6.760  6.816  6.881  6.956  7.041  7.139  7.252  7.382  7.531  7.701  7.898  8.123  8.381  8.678  9.019  9.410  9.860 10.375 10.968 11.648 12.428 13.325 14.354 15.536 16.893 18.450 20.239 22.293              
55685   3 4 179.626581  44.178884 0.153  6.815  6.817  6.820  6.822  6.825  6.829  6.833  6.838  6.843  6.849  6.856  6.865  6.874  6.885  6.897  6.911  6.927  6.946  6.968  6.992  7.021  7.053  7.090  7.133  7.182  7.239  7.303  7.378  7.463  7.561  7.674  7.803  7.951  8.122  8.317  8.542  8.800  9.096  9.436  9.826 10.274 10.789 11.379 12.057 12.836 13.730 14.757 15.935 17.289 18.842 20.626 22.674 25.026              
55685   3 5 179.626581  44.178884 0.208  5.998  6.000  6.002  6.005  6.007  6.011  6.014  6.018  6.023  6.029  6.035  6.042  6.051  6.060  6.071  6.084  6.099  6.115  6.134  6.156  6.181  6.210  6.244  6.282  6.326  6.376  6.434  6.500  6.576  6.664  6.764  6.879  7.012  7.164  7.338  7.538  7.768  8.032  8.336  8.684  9.083  9.542 10.069 10.674 11.368 12.166 13.081 14.133 15.340 16.725 18.316 20.143 22.241              
55685   3 6 179.626581  44.178884 0.168  5.250  5.252  5.255  5.258  5.261  5.265  5.269  5.275  5.280  5.287  5.295  5.304  5.314  5.326  5.339  5.355  5.373  5.393  5.417  5.443  5.474  5.510  5.551  5.597  5.651  5.713  5.784  5.865  5.958  6.065  6.188  6.330  6.492  6.678  6.892  7.138  7.420  7.743  8.115  8.542  9.031  9.594 10.240 10.981 11.833 12.810 13.932 15.221 16.700 18.399 20.349 22.589 25.160              
55685   4 1 183.530229  44.185044 0.169  6.084  6.085  6.087  6.088  6.091  6.093  6.096  6.099  6.103  6.107  6.112  6.117  6.123  6.131  6.139  6.149  6.160  6.172  6.187  6.204  6.223  6.245  6.270  6.299  6.333  6.371  6.415  6.465  6.523  6.590  6.666  6.754  6.854  6.970  7.103  7.255  7.430  7.631  7.861  8.126  8.430  8.779  9.180  9.640 10.168 10.774 11.471 12.270 13.188 14.242 15.452 16.842 18.437              
55685   4 2 183.530229  44.185044 0.206  6.252  6.253  6.255  6.257  6.259  6.261  6.264  6.267  6.270  6.274  6.279  6.284  6.290  6.297  6.305  6.314  6.325  6.337  6.351  6.367  6.385  6.406  6.430  6.458  6.490  6.526  6.568  6.616  6.671  6.735  6.808  6.891  6.987  7.098  7.224  7.370  7.537  7.728  7.948  8.201  8.491  8.824  9.206  9.645 10.149 10.728 11.392 12.155 13.031 14.037 15.191 16.517 18.039              
55685   4 3 183.530229  44.185044 0.154  6.788  6.789  6.791  6.793  6.795  6.798  6.800  6.804  6.808  6.812  6.817  6.823  6.829  6.837  6.845  6.855  6.867  6.880  6.895  6.912  6.932  6.955  6.981  7.011  7.046  7.085  7.131  7.183  7.243  7.312  7.391  7.482  7.586  7.705  7.843  8.000  8.182  8.389  8.628  8.902  9.217  9.578  9.993 10.469 11.016 11.644 12.365 13.193 14.143 15.234 16.487 17.925 19.576              
55685   4 4 183.530229  44.185044 0.155  7.375  7.376  7.377  7.379  7.381  7.383  7.386  7.389  7.393  7.397  7.401  7.407  7.413  7.420  7.428  7.437  7.448  7.460  7.474  7.490  7.508  7.529  7.554  7.582  7.614  7.650  7.693  7.741  7.797  7.861  7.934  8.018  8.115  8.226  8.353  8.500  8.668  8.861  9.082  9.336  9.628  9.964 10.349 10.791 11.298 11.881 12.550 13.318 14.200 15.212 16.375 17.709 19.242              
55685   4 5 183.530229  44.185044 0.205  6.585  6.587  6.588  6.590  6.592  6.594  6.597  6.600  6.603  6.607  6.611  6.617  6.623  6.630  6.637  6.646  6.657  6.669  6.682  6.698  6.716  6.737  6.761  6.788  6.819  6.855  6.897  6.944  6.999  7.061  7.133  7.215  7.310  7.419  7.544  7.687  7.852  8.040  8.257  8.506  8.792  9.121  9.498  9.930 10.427 10.998 11.653 12.405 13.268 14.260 15.398 16.705 18.206              
55685   4 6 183.530229  44.185044 0.168  8.255  8.256  8.257  8.259  8.261  8.263  8.266  8.269  8.272  8.276  8.281  8.286  8.292  8.299  8.307  8.316  8.326  8.338  8.352  8.367  8.386  8.406  8.430  8.457  8.489  8.525  8.566  8.613  8.668  8.730  8.802  8.884  8.979  9.087  9.212  9.355  9.520  9.708  9.925 10.174 10.459 10.787 11.164 11.596 12.092 12.662 13.317 14.068 14.931 15.921 17.058 18.364 19.862              
55685   5 1 191.334354  44.186488 0.167  5.463  5.465  5.467  5.469  5.471  5.474  5.477  5.481  5.485  5.489  5.495  5.501  5.508  5.516  5.526  5.537  5.549  5.563  5.579  5.598  5.620  5.645  5.673  5.706  5.743  5.786  5.835  5.892  5.957  6.032  6.117  6.216  6.329  6.459  6.608  6.779  6.975  7.201  7.460  7.757  8.098  8.490  8.940  9.457 10.050 10.731 11.513 12.411 13.442 14.626 15.985 17.545 19.337              
55685   5 2 191.334354  44.186488 0.201  5.955  5.956  5.958  5.960  5.962  5.965  5.967  5.971  5.974  5.979  5.984  5.989  5.996  6.004  6.012  6.022  6.033  6.047  6.062  6.079  6.099  6.121  6.147  6.177  6.212  6.251  6.297  6.349  6.409  6.477  6.556  6.647  6.751  6.870  7.007  7.164  7.345  7.552  7.790  8.064  8.377  8.738  9.151  9.626 10.172 10.798 11.517 12.343 13.290 14.379 15.628 17.063 18.710              
55685   5 3 191.334354  44.186488 0.157  5.684  5.685  5.687  5.689  5.691  5.694  5.697  5.701  5.705  5.710  5.716  5.722  5.729  5.738  5.747  5.758  5.771  5.785  5.802  5.821  5.843  5.868  5.897  5.930  5.969  6.012  6.063  6.121  6.187  6.263  6.351  6.451  6.566  6.699  6.851  7.025  7.225  7.456  7.720  8.023  8.371  8.771  9.230  9.757 10.362 11.057 11.854 12.770 13.821 15.029 16.415 18.006 19.834              
55685   5 4 191.334354  44.186488 0.156  5.747  5.749  5.750  5.752  5.754  5.757  5.760  5.763  5.767  5.772  5.777  5.783  5.790  5.798  5.807  5.817  5.829  5.842  5.858  5.876  5.896  5.920  5.947  5.978  6.014  6.055  6.102  6.156  6.218  6.289  6.371  6.465  6.573  6.697  6.839  7.002  7.190  7.405  7.652  7.936  8.262  8.636  9.065  9.558 10.124 10.774 11.521 12.378 13.361 14.491 15.788 17.277 18.987              
55685   5 5 191.334354  44.186488 0.204  5.903  5.905  5.906  5.908  5.910  5.913  5.916  5.919  5.923  5.927  5.932  5.938  5.944  5.952  5.960  5.970  5.981  5.994  6.009  6.027  6.046  6.069  6.095  6.125  6.159  6.199  6.244  6.296  6.355  6.424  6.502  6.592  6.696  6.815  6.951  7.108  7.288  7.495  7.732  8.004  8.317  8.676  9.088  9.561 10.105 10.729 11.445 12.268 13.212 14.296 15.541 16.970 18.612              
55685   5 6 191.334354  44.186488 0.166  4.601  4.602  4.604  4.606  4.608  4.611  4.614  4.617  4.621  4.626  4.631  4.637  4.643  4.651  4.660  4.670  4.682  4.696  4.711  4.729  4.750  4.773  4.800  4.831  4.867  4.908  4.955  5.009  5.071  5.142  5.223  5.317  5.425  5.548  5.690  5.853  6.040  6.255  6.501  6.784  7.109  7.482  7.910  8.402  8.967  9.615 10.360 11.214 12.195 13.322 14.616 16.101 17.806              
55685   6 1 195.235972  44.184333 0.166  5.788  5.789  5.791  5.793  5.795  5.798  5.800  5.804  5.807  5.812  5.817  5.822  5.829  5.836  5.845  5.855  5.866  5.879  5.894  5.911  5.931  5.954  5.980  6.009  6.044  6.083  6.128  6.180  6.240  6.308  6.386  6.476  6.580  6.699  6.835  6.992  7.171  7.378  7.615  7.887  8.199  8.558  8.970  9.442  9.985 10.608 11.324 12.146 13.089 14.172 15.416 16.844 18.483              
55685   6 2 195.235972  44.184333 0.204  8.313  8.314  8.316  8.317  8.319  8.321  8.323  8.325  8.328  8.332  8.335  8.340  8.345  8.350  8.357  8.365  8.373  8.383  8.395  8.408  8.423  8.440  8.460  8.483  8.509  8.539  8.574  8.614  8.659  8.711  8.772  8.841  8.920  9.011  9.115  9.235  9.373  9.531  9.712  9.920 10.159 10.434 10.749 11.111 11.527 12.004 12.552 13.181 13.904 14.733 15.685 16.778 18.033              
55685   6 3 195.235972  44.184333 0.152  5.950  5.951  5.953  5.955  5.957  5.960  5.963  5.967  5.971  5.975  5.981  5.987  5.994  6.002  6.011  6.022  6.035  6.049  6.065  6.083  6.105  6.129  6.158  6.190  6.227  6.270  6.319  6.375  6.440  6.514  6.599  6.697  6.809  6.938  7.086  7.256  7.451  7.675  7.932  8.227  8.566  8.955  9.402  9.915 10.504 11.180 11.957 12.848 13.872 15.047 16.397 17.946 19.725              
55685   6 4 195.235972  44.184333 0.156  5.365  5.366  5.368  5.370  5.372  5.374  5.377  5.381  5.385  5.389  5.394  5.400  5.407  5.414  5.423  5.433  5.445  5.458  5.473  5.491  5.511  5.534  5.561  5.592  5.627  5.667  5.713  5.766  5.827  5.897  5.977  6.070  6.176  6.297  6.437  6.597  6.781  6.993  7.235  7.514  7.834  8.201  8.623  9.107  9.663 10.301 11.034 11.875 12.842 13.951 15.224 16.686 18.365              
55685   6 5 195.235972  44.184333 0.208  7.271  7.272  7.274  7.275  7.277  7.279  7.281  7.284  7.287  7.290  7.294  7.299  7.304  7.310  7.317  7.325  7.334  7.344  7.356  7.369  7.385  7.403  7.424  7.448  7.475  7.506  7.542  7.583  7.631  7.685  7.747  7.819  7.901  7.996  8.104  8.229  8.372  8.536  8.724  8.941  9.189  9.475  9.802 10.178 10.610 11.106 11.675 12.329 13.079 13.941 14.930 16.066 17.370              
55685   6 6 195.235972  44.184333 0.169  5.671  5.672  5.674  5.675  5.677  5.680  5.682  5.685  5.689  5.693  5.698  5.703  5.709  5.716  5.724  5.733  5.744  5.756  5.770  5.786  5.804  5.825  5.849  5.877  5.909  5.945  5.987  6.035  6.091  6.154  6.227  6.311  6.407  6.517  6.644  6.790  6.957  7.149  7.369  7.622  7.912  8.246  8.628  9.068  9.573 10.152 10.817 11.581 12.458 13.465 14.621 15.948 17.472              
55685   7 1 201.097704  44.185772 0.168  7.335  7.336  7.337  7.339  7.340  7.342  7.344  7.346  7.349  7.352  7.356  7.360  7.365  7.370  7.377  7.384  7.392  7.402  7.413  7.425  7.440  7.456  7.475  7.497  7.522  7.551  7.584  7.622  7.665  7.715  7.773  7.839  7.915  8.001  8.101  8.216  8.347  8.498  8.672  8.871  9.099  9.362  9.663 10.009 10.406 10.862 11.386 11.987 12.678 13.470 14.380 15.425 16.624              
55685   7 2 201.097704  44.185772 0.206  6.640  6.641  6.643  6.644  6.646  6.648  6.651  6.654  6.657  6.661  6.665  6.670  6.676  6.683  6.690  6.699  6.709  6.721  6.734  6.749  6.766  6.786  6.809  6.836  6.866  6.901  6.941  6.986  7.039  7.099  7.169  7.248  7.340  7.444  7.565  7.703  7.862  8.044  8.254  8.494  8.770  9.087  9.450  9.868 10.348 10.898 11.530 12.256 13.089 14.046 15.145 16.406 17.854              
55685   7 3 201.097704  44.185772 0.145  6.972  6.974  6.976  6.978  6.980  6.982  6.985  6.989  6.993  6.997  7.002  7.008  7.015  7.023  7.032  7.042  7.053  7.067  7.082  7.100  7.121  7.144  7.171  7.202  7.237  7.278  7.325  7.378  7.440  7.511  7.592  7.685  7.792  7.915  8.057  8.219  8.405  8.619  8.864  9.146  9.469  9.840 10.267 10.756 11.318 11.964 12.705 13.555 14.532 15.653 16.941 18.419 20.117              
55685   7 4 201.097704  44.185772 0.157  7.301  7.302  7.304  7.305  7.306  7.308  7.310  7.312  7.315  7.318  7.322  7.325  7.330  7.335  7.341  7.348  7.356  7.365  7.376  7.388  7.402  7.417  7.436  7.456  7.480  7.508  7.540  7.576  7.618  7.665  7.720  7.783  7.856  7.939  8.034  8.144  8.270  8.414  8.580  8.771  8.989  9.240  9.529  9.860 10.240 10.676 11.177 11.752 12.413 13.171 14.041 15.041 16.188              
55685   7 5 201.097704  44.185772 0.206  7.055  7.056  7.058  7.059  7.061  7.063  7.066  7.068  7.072  7.075  7.079  7.084  7.090  7.096  7.103  7.111  7.121  7.132  7.145  7.159  7.175  7.194  7.216  7.241  7.270  7.303  7.341  7.385  7.435  7.492  7.558  7.634  7.720  7.820  7.935  8.066  8.217  8.390  8.589  8.818  9.080  9.381  9.727 10.124 10.580 11.103 11.704 12.394 13.187 14.096 15.141 16.340 17.716              
55685   7 6 201.097704  44.185772 0.167  7.143  7.144  7.146  7.147  7.149  7.152  7.154  7.157  7.161  7.165  7.169  7.174  7.180  7.187  7.195  7.204  7.215  7.227  7.241  7.256  7.275  7.295  7.319  7.347  7.378  7.415  7.456  7.504  7.559  7.622  7.694  7.777  7.873  7.982  8.108  8.252  8.418  8.608  8.827  9.077  9.365  9.696 10.075 10.511 11.012 11.586 12.246 13.003 13.873 14.871 16.017 17.334 18.845              
55685   8 1 208.910283  44.184758 0.168  7.299  7.300  7.301  7.302  7.303  7.305  7.307  7.309  7.312  7.314  7.318  7.322  7.326  7.331  7.337  7.343  7.351  7.360  7.370  7.381  7.394  7.409  7.427  7.447  7.470  7.496  7.526  7.561  7.601  7.646  7.699  7.759  7.828  7.907  7.999  8.103  8.223  8.361  8.520  8.702  8.911  9.150  9.426  9.742 10.105 10.521 11.000 11.549 12.180 12.904 13.735 14.690 15.786              
55685   8 2 208.910283  44.184758 0.206  7.115  7.116  7.117  7.118  7.120  7.122  7.124  7.126  7.129  7.132  7.135  7.140  7.144  7.150  7.156  7.163  7.171  7.180  7.191  7.203  7.218  7.234  7.252  7.274  7.298  7.327  7.359  7.396  7.439  7.488  7.544  7.609  7.683  7.769  7.867  7.979  8.108  8.256  8.426  8.622  8.846  9.103  9.399  9.739 10.128 10.576 11.090 11.679 12.357 13.134 14.027 15.052 16.229              
55685   8 3 208.910283  44.184758 0.157  9.493  9.494  9.495  9.497  9.498  9.500  9.502  9.504  9.507  9.510  9.513  9.517  9.522  9.527  9.533  9.540  9.548  9.557  9.567  9.579  9.593  9.609  9.627  9.648  9.671  9.699  9.730  9.766  9.808  9.855  9.910  9.973 10.045 10.128 10.223 10.332 10.457 10.601 10.766 10.955 11.173 11.423 11.710 12.039 12.417 12.851 13.350 13.922 14.579 15.334 16.200 17.195 18.337              
55685   8 4 208.910283  44.184758 0.154  6.297  6.298  6.299  6.301  6.302  6.304  6.306  6.308  6.311  6.314  6.318  6.322  6.326  6.332  6.338  6.345  6.353  6.362  6.373  6.385  6.399  6.416  6.434  6.455  6.480  6.508  6.540  6.577  6.620  6.669  6.725  6.789  6.863  6.948  7.045  7.157  7.285  7.433  7.602  7.796  8.019  8.275  8.570  8.907  9.295  9.740 10.251 10.838 11.512 12.285 13.174 14.193 15.364              
55685   8 5 208.910283  44.184758 0.203  9.140  9.141  9.142  9.143  9.145  9.146  9.148  9.150  9.153  9.155  9.158  9.162  9.166  9.171  9.176  9.183  9.190  9.198  9.207  9.218  9.231  9.245  9.261  9.280  9.301  9.326  9.355  9.387  9.425  9.468  9.517  9.574  9.639  9.714  9.800  9.899 10.012 10.142 10.291 10.462 10.659 10.885 11.144 11.442 11.784 12.177 12.627 13.145 13.739 14.421 15.205 16.104 17.137              
55685   8 6 208.910283  44.184758 0.168  7.759  7.760  7.761  7.763  7.764  7.766  7.768  7.771  7.774  7.777  7.781  7.785  7.790  7.795  7.802  7.809  7.818  7.828  7.839  7.852  7.867  7.884  7.903  7.926  7.952  7.981  8.015  8.054  8.099  8.151  8.210  8.278  8.356  8.445  8.548  8.666  8.802  8.957  9.136  9.341  9.576  9.847 10.157 10.513 10.923 11.392 11.932 12.551 13.262 14.078 15.016 16.092 17.328              
55685   9 1 205.004798  44.185009 0.169 17.756 17.757 17.757 17.758 17.759 17.760 17.761 17.763 17.764 17.766 17.769 17.771 17.774 17.777 17.781 17.785 17.790 17.796 17.803 17.810 17.819 17.829 17.840 17.854 17.869 17.886 17.906 17.929 17.955 17.985 18.020 18.060 18.105 18.158 18.218 18.287 18.367 18.458 18.562 18.682 18.820 18.978 19.160 19.369 19.609 19.884 20.200 20.562 20.979 21.457 22.006 22.636 23.359              
55685   9 2 205.004798  44.185009 0.208  6.678  6.679  6.680  6.681  6.683  6.685  6.687  6.689  6.692  6.695  6.699  6.703  6.708  6.713  6.720  6.727  6.735  6.745  6.756  6.769  6.783  6.800  6.819  6.841  6.867  6.896  6.929  6.967  7.011  7.062  7.120  7.186  7.262  7.350  7.451  7.566  7.699  7.851  8.026  8.227  8.458  8.723  9.027  9.376  9.777 10.237 10.765 11.372 12.068 12.868 13.786 14.840 16.051              
55685   9 3 205.004798  44.185009 0.156  4.802  4.803  4.805  4.807  4.809  4.811  4.814  4.817  4.820  4.824  4.829  4.834  4.840  4.847  4.855  4.864  4.874  4.886  4.900  4.916  4.934  4.955  4.979  5.007  5.038  5.075  5.116  5.164  5.219  5.282  5.355  5.438  5.534  5.643  5.769  5.914  6.080  6.270  6.489  6.741  7.029  7.360  7.741  8.177  8.679  9.254  9.915 10.674 11.545 12.546 13.694 15.013 16.527              
55685   9 4 205.004798  44.185009 0.153  5.732  5.734  5.735  5.736  5.738  5.740  5.742  5.744  5.747  5.750  5.754  5.758  5.763  5.768  5.775  5.782  5.790  5.800  5.811  5.824  5.839  5.855  5.875  5.897  5.922  5.951  5.985  6.023  6.067  6.118  6.176  6.243  6.320  6.408  6.509  6.625  6.758  6.911  7.087  7.288  7.520  7.786  8.091  8.441  8.844  9.306  9.836 10.445 11.145 11.947 12.869 13.928 15.143              
55685   9 5 205.004798  44.185009 0.205  7.180  7.181  7.182  7.183  7.185  7.187  7.188  7.191  7.193  7.196  7.199  7.203  7.207  7.212  7.218  7.224  7.232  7.240  7.250  7.262  7.275  7.289  7.307  7.326  7.349  7.375  7.405  7.439  7.478  7.523  7.575  7.634  7.702  7.781  7.870  7.974  8.092  8.228  8.384  8.564  8.769  9.006  9.277  9.589  9.947 10.358 10.829 11.371 11.993 12.706 13.526 14.467 15.548              
55685   9 6 205.004798  44.185009 0.168  8.021  8.022  8.023  8.024  8.026  8.027  8.029  8.031  8.034  8.037  8.040  8.043  8.048  8.052  8.058  8.064  8.072  8.080  8.090  8.101  8.113  8.128  8.145  8.164  8.186  8.211  8.240  8.273  8.312  8.356  8.406  8.464  8.530  8.607  8.695  8.795  8.911  9.043  9.196  9.371  9.572  9.802 10.067 10.371 10.720 11.121 11.581 12.109 12.716 13.412 14.211 15.129 16.183              
55685  10 1 220.377756  43.188258 0.166  5.280  5.281  5.282  5.283  5.285  5.287  5.289  5.291  5.294  5.297  5.301  5.305  5.310  5.315  5.322  5.329  5.337  5.347  5.358  5.370  5.385  5.401  5.420  5.442  5.467  5.496  5.529  5.567  5.611  5.661  5.719  5.785  5.861  5.948  6.048  6.163  6.295  6.446  6.620  6.820  7.049  7.312  7.614  7.961  8.359  8.816  9.341  9.944 10.636 11.431 12.343 13.391 14.593              
55685  10 2 220.377756  43.188258 0.206  7.131  7.132  7.133  7.134  7.135  7.137  7.139  7.141  7.143  7.146  7.149  7.153  7.157  7.162  7.168  7.174  7.181  7.190  7.199  7.210  7.223  7.238  7.255  7.274  7.296  7.322  7.351  7.384  7.423  7.467  7.518  7.576  7.643  7.720  7.808  7.909  8.025  8.159  8.312  8.488  8.690  8.922  9.188  9.494  9.845 10.248 10.710 11.242 11.852 12.552 13.356 14.279 15.339              
55685  10 3 220.377756  43.188258 0.156  5.815  5.816  5.818  5.819  5.821  5.823  5.825  5.828  5.831  5.834  5.838  5.842  5.848  5.853  5.860  5.868  5.877  5.887  5.899  5.913  5.928  5.946  5.967  5.990  6.017  6.049  6.084  6.125  6.172  6.226  6.288  6.360  6.441  6.535  6.643  6.767  6.909  7.072  7.260  7.475  7.722  8.005  8.331  8.705  9.134  9.627 10.193 10.842 11.588 12.445 13.428 14.557 15.853              
55685  10 4 220.377756  43.188258 0.157 10.385 10.386 10.387 10.388 10.389 10.390 10.391 10.393 10.394 10.397 10.399 10.402 10.405 10.408 10.412 10.417 10.423 10.429 10.436 10.444 10.454 10.464 10.477 10.491 10.507 10.526 10.548 10.572 10.601 10.634 10.671 10.714 10.763 10.820 10.885 10.960 11.046 11.145 11.258 11.388 11.537 11.708 11.905 12.131 12.390 12.688 13.029 13.422 13.872 14.390 14.984 15.666 16.449              
55685  10 5 220.377756  43.188258 0.206  8.773  8.774  8.775  8.776  8.777  8.778  8.780  8.782  8.784  8.787  8.790  8.793  8.797  8.801  8.807  8.812  8.819  8.827  8.836  8.846  8.858  8.871  8.886  8.904  8.924  8.948  8.975  9.005  9.041  9.081  9.128  9.181  9.243  9.313  9.394  9.487  9.594  9.716  9.857 10.018 10.204 10.416 10.661 10.941 11.263 11.633 12.058 12.546 13.105 13.748 14.486 15.333 16.306              
55685  10 6 220.377756  43.188258 0.166  8.490  8.491  8.492  8.493  8.494  8.495  8.497  8.499  8.501  8.503  8.506  8.509  8.512  8.516  8.521  8.526  8.532  8.539  8.547  8.556  8.566  8.578  8.592  8.607  8.626  8.646  8.670  8.698  8.729  8.765  8.806  8.854  8.909  8.971  9.043  9.126  9.221  9.330  9.455  9.599  9.764  9.953 10.171 10.421 10.707 11.036 11.414 11.848 12.347 12.919 13.575 14.329 15.195              
55685  11 1 218.455121  43.188735 0.163  6.490  6.491  6.492  6.493  6.495  6.496  6.498  6.500  6.503  6.505  6.508  6.512  6.516  6.521  6.526  6.532  6.539  6.548  6.557  6.568  6.580  6.594  6.610  6.629  6.650  6.675  6.703  6.736  6.773  6.816  6.865  6.921  6.986  7.060  7.146  7.244  7.356  7.486  7.634  7.804  8.000  8.224  8.482  8.778  9.118  9.508  9.956 10.470 11.061 11.739 12.517 13.411 14.437              
55685  11 2 218.455121  43.188735 0.201  6.024  6.025  6.026  6.027  6.029  6.030  6.032  6.034  6.037  6.040  6.043  6.047  6.051  6.056  6.062  6.069  6.077  6.085  6.095  6.107  6.120  6.135  6.153  6.173  6.196  6.222  6.253  6.288  6.328  6.373  6.426  6.487  6.556  6.636  6.728  6.833  6.954  7.093  7.252  7.435  7.645  7.886  8.163  8.480  8.845  9.264  9.745 10.297 10.932 11.660 12.495 13.455 14.557              
55685  11 3 218.455121  43.188735 0.155  6.895  6.896  6.897  6.898  6.900  6.901  6.903  6.905  6.907  6.910  6.913  6.917  6.921  6.925  6.931  6.937  6.944  6.952  6.961  6.972  6.984  6.998  7.014  7.032  7.053  7.078  7.106  7.138  7.174  7.217  7.265  7.321  7.385  7.458  7.542  7.639  7.750  7.878  8.024  8.192  8.386  8.607  8.862  9.154  9.489  9.875 10.317 10.825 11.408 12.077 12.846 13.728 14.741              
55685  11 4 218.455121  43.188735 0.155  9.933  9.933  9.934  9.935  9.936  9.937  9.938  9.940  9.941  9.943  9.946  9.948  9.951  9.954  9.958  9.962  9.968  9.973  9.980  9.988  9.996 10.006 10.018 10.031 10.046 10.064 10.084 10.107 10.133 10.164 10.198 10.238 10.284 10.337 10.397 10.467 10.547 10.638 10.743 10.864 11.003 11.162 11.345 11.554 11.795 12.072 12.389 12.754 13.173 13.653 14.205 14.839 15.566              
55685  11 5 218.455121  43.188735 0.208  8.543  8.543  8.544  8.545  8.546  8.548  8.549  8.551  8.553  8.555  8.557  8.560  8.564  8.568  8.572  8.577  8.583  8.590  8.598  8.607  8.617  8.629  8.642  8.658  8.676  8.696  8.720  8.747  8.778  8.814  8.855  8.902  8.955  9.017  9.088  9.170  9.264  9.371  9.495  9.637  9.800  9.987 10.201 10.448 10.731 11.056 11.429 11.857 12.349 12.914 13.562 14.307 15.162              
55685  11 6 218.455121  43.188735 0.169  6.420  6.420  6.421  6.422  6.424  6.425  6.427  6.429  6.431  6.433  6.436  6.440  6.444  6.448  6.453  6.459  6.465  6.473  6.482  6.492  6.503  6.517  6.532  6.549  6.569  6.592  6.619  6.649  6.684  6.724  6.770  6.823  6.883  6.953  7.032  7.124  7.229  7.350  7.489  7.648  7.831  8.041  8.282  8.558  8.876  9.241  9.660 10.141 10.693 11.327 12.055 12.890 13.850              
55685  12 1 216.533179  43.188224 0.166  4.520  4.521  4.522  4.523  4.525  4.527  4.529  4.531  4.534  4.537  4.541  4.545  4.549  4.555  4.561  4.568  4.576  4.586  4.597  4.609  4.623  4.640  4.658  4.680  4.705  4.733  4.766  4.803  4.846  4.896  4.953  5.018  5.092  5.178  5.277  5.390  5.520  5.669  5.841  6.038  6.263  6.523  6.821  7.162  7.555  8.006  8.523  9.117  9.800 10.583 11.482 12.515 13.700              
55685  12 2 216.533179  43.188224 0.205  6.058  6.059  6.060  6.061  6.062  6.064  6.066  6.068  6.071  6.074  6.077  6.081  6.085  6.090  6.096  6.103  6.111  6.119  6.130  6.141  6.155  6.170  6.188  6.208  6.231  6.258  6.288  6.323  6.364  6.410  6.463  6.524  6.595  6.675  6.767  6.874  6.995  7.135  7.296  7.481  7.692  7.935  8.215  8.535  8.903  9.326  9.811 10.368 11.008 11.742 12.585 13.553 14.665              
55685  12 3 216.533179  43.188224 0.157  6.405  6.406  6.407  6.408  6.410  6.412  6.414  6.416  6.419  6.423  6.426  6.430  6.435  6.441  6.447  6.455  6.463  6.473  6.484  6.497  6.512  6.529  6.548  6.571  6.596  6.626  6.660  6.699  6.743  6.794  6.853  6.921  6.998  7.087  7.190  7.307  7.442  7.596  7.774  7.978  8.212  8.481  8.789  9.144  9.551 10.018 10.554 11.170 11.877 12.689 13.621 14.691 15.920              
55685  12 4 216.533179  43.188224 0.156  4.815  4.816  4.817  4.818  4.820  4.821  4.823  4.825  4.827  4.830  4.833  4.837  4.841  4.846  4.851  4.858  4.865  4.873  4.883  4.893  4.906  4.920  4.937  4.956  4.977  5.002  5.031  5.064  5.102  5.145  5.195  5.252  5.318  5.393  5.480  5.579  5.693  5.825  5.975  6.148  6.346  6.574  6.835  7.136  7.480  7.876  8.330  8.852  9.451 10.139 10.929 11.835 12.876              
55685  12 5 216.533179  43.188224 0.205  6.062  6.062  6.063  6.065  6.066  6.067  6.069  6.071  6.073  6.076  6.079  6.082  6.086  6.091  6.096  6.102  6.109  6.117  6.126  6.136  6.148  6.162  6.178  6.196  6.216  6.240  6.268  6.299  6.335  6.376  6.424  6.479  6.541  6.613  6.696  6.791  6.899  7.024  7.168  7.333  7.522  7.739  7.989  8.275  8.604  8.981  9.415  9.913 10.484 11.140 11.893 12.758 13.751              
55685  12 6 216.533179  43.188224 0.165  6.531  6.532  6.533  6.534  6.535  6.537  6.538  6.540  6.542  6.544  6.547  6.550  6.554  6.558  6.563  6.568  6.574  6.581  6.590  6.599  6.610  6.622  6.636  6.653  6.671  6.693  6.718  6.746  6.779  6.816  6.859  6.909  6.965  7.030  7.105  7.191  7.289  7.403  7.532  7.682  7.853  8.049  8.275  8.534  8.832  9.173  9.565 10.016 10.533 11.126 11.808 12.591 13.489              
55685  13 1 229.237050  42.187655 0.167  5.219  5.220  5.221  5.222  5.224  5.225  5.227  5.230  5.232  5.235  5.239  5.243  5.247  5.253  5.259  5.266  5.274  5.283  5.294  5.306  5.320  5.336  5.354  5.375  5.399  5.427  5.459  5.495  5.537  5.586  5.641  5.705  5.778  5.861  5.958  6.068  6.195  6.341  6.508  6.700  6.920  7.173  7.464  7.798  8.181  8.621  9.126  9.706 10.372 11.136 12.014 13.021 14.178              
55685  13 2 229.237050  42.187655 0.203  8.331  8.332  8.333  8.334  8.336  8.337  8.339  8.341  8.343  8.346  8.349  8.353  8.357  8.362  8.367  8.374  8.381  8.389  8.399  8.410  8.422  8.436  8.453  8.472  8.494  8.519  8.547  8.580  8.618  8.662  8.712  8.769  8.835  8.910  8.997  9.097  9.211  9.342  9.493  9.666  9.864 10.093 10.354 10.655 11.000 11.397 11.852 12.374 12.974 13.663 14.454 15.362 16.404              
55685  13 3 229.237050  42.187655 0.155  9.408  9.409  9.410  9.411  9.412  9.414  9.415  9.417  9.419  9.422  9.425  9.428  9.432  9.436  9.441  9.446  9.453  9.460  9.468  9.478  9.489  9.502  9.517  9.534  9.553  9.575  9.601  9.630  9.664  9.703  9.747  9.798  9.857  9.924 10.001 10.090 10.191 10.308 10.442 10.596 10.773 10.976 11.209 11.477 11.784 12.136 12.541 13.006 13.540 14.153 14.857 15.665 16.593              
55685  13 4 229.237050  42.187655 0.155  6.957  6.958  6.959  6.960  6.962  6.963  6.965  6.967  6.969  6.972  6.975  6.978  6.982  6.987  6.992  6.998  7.005  7.013  7.022  7.033  7.045  7.059  7.074  7.093  7.114  7.138  7.165  7.197  7.233  7.275  7.323  7.378  7.441  7.514  7.597  7.693  7.803  7.929  8.074  8.240  8.431  8.650  8.902  9.191  9.523  9.904 10.341 10.843 11.420 12.082 12.842 13.715 14.717              
55685  13 5 229.237050  42.187655 0.207  7.360  7.361  7.362  7.363  7.364  7.366  7.368  7.370  7.372  7.375  7.378  7.381  7.385  7.390  7.395  7.401  7.408  7.416  7.426  7.436  7.448  7.462  7.478  7.497  7.518  7.542  7.570  7.602  7.639  7.681  7.730  7.785  7.849  7.923  8.007  8.104  8.215  8.342  8.489  8.657  8.850  9.071  9.326  9.618  9.953 10.339 10.781 11.288 11.871 12.541 13.309 14.191 15.204              
55685  13 6 229.237050  42.187655 0.162  6.493  6.493  6.494  6.495  6.497  6.498  6.500  6.502  6.504  6.506  6.509  6.512  6.516  6.520  6.525  6.531  6.537  6.545  6.553  6.563  6.575  6.588  6.602  6.620  6.639  6.662  6.688  6.717  6.752  6.791  6.836  6.887  6.947  7.015  7.093  7.183  7.286  7.404  7.540  7.696  7.875  8.081  8.317  8.588  8.900  9.257  9.668 10.139 10.680 11.301 12.014 12.833 13.774              
55685  14 1 227.348527  42.187982 0.167  5.711  5.712  5.713  5.715  5.717  5.719  5.721  5.724  5.727  5.730  5.735  5.739  5.745  5.751  5.758  5.766  5.775  5.786  5.798  5.812  5.829  5.847  5.869  5.893  5.921  5.954  5.991  6.034  6.083  6.139  6.204  6.278  6.363  6.461  6.573  6.702  6.850  7.020  7.215  7.439  7.696  7.992  8.331  8.720  9.167  9.680 10.270 10.946 11.723 12.615 13.639 14.814 16.164              
55685  14 2 227.348527  42.187982 0.207  7.268  7.269  7.271  7.272  7.273  7.275  7.277  7.279  7.282  7.285  7.289  7.293  7.297  7.303  7.309  7.316  7.324  7.333  7.344  7.356  7.370  7.386  7.404  7.425  7.449  7.477  7.509  7.546  7.588  7.637  7.692  7.756  7.829  7.913  8.010  8.121  8.248  8.394  8.562  8.755  8.976  9.230  9.521  9.856 10.241 10.682 11.189 11.771 12.439 13.206 14.086 15.098 16.259              
55685  14 3 227.348527  42.187982 0.157  8.167  8.168  8.170  8.171  8.173  8.175  8.177  8.179  8.182  8.185  8.189  8.194  8.199  8.204  8.211  8.219  8.227  8.237  8.249  8.262  8.277  8.295  8.315  8.338  8.364  8.394  8.429  8.469  8.514  8.567  8.627  8.697  8.776  8.867  8.972  9.093  9.231  9.389  9.572  9.781 10.021 10.297 10.613 10.977 11.394 11.873 12.424 13.055 13.780 14.613 15.569 16.667 17.927              
55685  14 4 227.348527  42.187982 0.156  8.697  8.698  8.699  8.700  8.701  8.703  8.705  8.707  8.710  8.713  8.716  8.720  8.724  8.729  8.735  8.741  8.749  8.757  8.767  8.779  8.792  8.807  8.824  8.844  8.867  8.893  8.923  8.958  8.997  9.043  9.095  9.155  9.224  9.303  9.394  9.498  9.617  9.755  9.912 10.093 10.301 10.540 10.814 11.129 11.490 11.905 12.381 12.928 13.556 14.276 15.104 16.054 17.145              
55685  14 5 227.348527  42.187982 0.204  7.198  7.199  7.201  7.203  7.205  7.207  7.209  7.212  7.216  7.220  7.224  7.230  7.236  7.243  7.251  7.260  7.270  7.282  7.296  7.312  7.330  7.351  7.375  7.402  7.434  7.470  7.512  7.560  7.615  7.678  7.750  7.833  7.929  8.038  8.164  8.308  8.474  8.665  8.883  9.134  9.422  9.753 10.133 10.569 11.070 11.645 12.305 13.063 13.934 14.933 16.080 17.397 18.910              
55685  14 6 227.348527  42.187982 0.167  7.642  7.643  7.644  7.645  7.647  7.648  7.650  7.653  7.655  7.658  7.662  7.666  7.670  7.675  7.681  7.688  7.696  7.705  7.715  7.727  7.740  7.756  7.774  7.794  7.818  7.845  7.876  7.912  7.953  8.000  8.054  8.116  8.187  8.269  8.363  8.470  8.594  8.736  8.899  9.087  9.302  9.548  9.832 10.157 10.531 10.960 11.453 12.018 12.668 13.413 14.269 15.252 16.380              
55686   2 1 181.589621  44.181985 0.169  7.000  7.004  7.008  7.013  7.018  7.024  7.032  7.040  7.050  7.061  7.073  7.088  7.105  7.124  7.146  7.171  7.200  7.233  7.272  7.316  7.366  7.424  7.490  7.567  7.654  7.755  7.871  8.003  8.155  8.330  8.531  8.762  9.026  9.330  9.679 10.080 10.540 11.068 11.674 12.370 13.169 14.087 15.141 16.350 17.739 19.334 21.165 23.267 25.681 28.452 31.634 35.287 39.482              
55686   2 2 181.589621  44.181985 0.204  6.912  6.915  6.919  6.924  6.929  6.935  6.942  6.950  6.959  6.970  6.982  6.996  7.012  7.030  7.051  7.075  7.103  7.135  7.171  7.213  7.262  7.317  7.380  7.453  7.537  7.633  7.744  7.870  8.016  8.183  8.375  8.595  8.848  9.139  9.472  9.855 10.294 10.799 11.378 12.044 12.807 13.684 14.691 15.847 17.175 18.699 20.448 22.457 24.764 27.412 30.453 33.944 37.953              
55686   2 3 181.589621  44.181985 0.153  6.423  6.427  6.432  6.437  6.443  6.450  6.458  6.467  6.477  6.489  6.503  6.519  6.537  6.558  6.581  6.609  6.640  6.676  6.718  6.765  6.820  6.883  6.955  7.037  7.132  7.241  7.366  7.510  7.675  7.865  8.082  8.332  8.618  8.948  9.325  9.759 10.258 10.830 11.486 12.240 13.106 14.100 15.242 16.552 18.056 19.784 21.767 24.044 26.659 29.661 33.108 37.065 41.609              
55686   2 4 181.589621  44.181985 0.152  7.688  7.692  7.696  7.701  7.706  7.713  7.720  7.728  7.738  7.749  7.762  7.776  7.793  7.812  7.834  7.859  7.888  7.922  7.960  8.004  8.054  8.112  8.179  8.255  8.343  8.443  8.559  8.692  8.844  9.019  9.219  9.450  9.715 10.018 10.367 10.768 11.228 11.756 12.362 13.058 13.858 14.775 15.829 17.038 18.427 20.022 21.853 23.955 26.369 29.140 32.322 35.975 40.170              
55686   2 5 181.589621  44.181985 0.207  7.359  7.362  7.366  7.371  7.376  7.382  7.390  7.398  7.407  7.418  7.430  7.444  7.460  7.479  7.500  7.525  7.553  7.586  7.623  7.666  7.715  7.771  7.835  7.910  7.995  8.093  8.205  8.334  8.482  8.652  8.847  9.071  9.328  9.624  9.963 10.352 10.799 11.313 11.902 12.579 13.356 14.248 15.272 16.448 17.798 19.348 21.128 23.171 25.518 28.211 31.304 34.856 38.933              
55686   2 6 181.589621  44.181985 0.169  8.085  8.089  8.093  8.098  8.104  8.111  8.118  8.127  8.137  8.148  8.161  8.176  8.193  8.213  8.235  8.262  8.291  8.326  8.365  8.410  8.462  8.522  8.590  8.669  8.759  8.863  8.981  9.118  9.275  9.455  9.661  9.899 10.171 10.484 10.843 11.255 11.729 12.272 12.896 13.613 14.435 15.380 16.464 17.709 19.139 20.780 22.665 24.829 27.313 30.166 33.441 37.201 41.518              
55686   5 1 193.304080  44.182630 0.171  6.228  6.232  6.237  6.242  6.248  6.255  6.262  6.271  6.282  6.294  6.307  6.323  6.341  6.361  6.385  6.412  6.443  6.479  6.520  6.567  6.622  6.684  6.755  6.837  6.931  7.039  7.163  7.306  7.469  7.657  7.873  8.120  8.405  8.731  9.106  9.536 10.030 10.597 11.249 11.996 12.855 13.840 14.972 16.272 17.763 19.476 21.443 23.701 26.294 29.270 32.688 36.612 41.117              
55686   5 2 193.304080  44.182630 0.207  6.259  6.262  6.266  6.271  6.277  6.283  6.290  6.299  6.308  6.319  6.332  6.347  6.363  6.382  6.404  6.430  6.459  6.492  6.530  6.574  6.625  6.682  6.749  6.825  6.913  7.013  7.129  7.261  7.413  7.588  7.789  8.019  8.284  8.587  8.936  9.336  9.796 10.324 10.930 11.625 12.424 13.341 14.394 15.603 16.991 18.585 20.415 22.516 24.928 27.698 30.877 34.528 38.720              
55686   5 3 193.304080  44.182630 0.156  6.440  6.444  6.448  6.453  6.459  6.465  6.473  6.482  6.492  6.503  6.516  6.531  6.549  6.568  6.591  6.618  6.648  6.682  6.722  6.768  6.820  6.880  6.949  7.028  7.119  7.224  7.343  7.481  7.639  7.821  8.029  8.268  8.543  8.858  9.221  9.636 10.114 10.662 11.291 12.014 12.843 13.796 14.889 16.145 17.586 19.241 21.142 23.324 25.829 28.705 32.008 35.800 40.153              
55686   5 4 193.304080  44.182630 0.153  6.257  6.261  6.266  6.271  6.276  6.283  6.291  6.299  6.309  6.321  6.334  6.349  6.367  6.387  6.410  6.436  6.466  6.501  6.541  6.586  6.639  6.699  6.769  6.848  6.939  7.044  7.165  7.303  7.462  7.644  7.853  8.093  8.369  8.686  9.049  9.467  9.946 10.496 11.128 11.853 12.686 13.642 14.740 16.001 17.448 19.110 21.017 23.208 25.723 28.611 31.926 35.733 40.104              
55686   5 5 193.304080  44.182630 0.204  7.981  7.985  7.989  7.993  7.999  8.005  8.012  8.020  8.029  8.040  8.052  8.066  8.082  8.100  8.121  8.146  8.174  8.206  8.242  8.285  8.333  8.389  8.453  8.526  8.610  8.707  8.818  8.946  9.092  9.260  9.453  9.675  9.930 10.222 10.557 10.942 11.385 11.893 12.476 13.145 13.914 14.796 15.809 16.972 18.308 19.842 21.602 23.624 25.945 28.610 31.670 35.183 39.216              
55686   5 6 193.304080  44.182630 0.166  7.589  7.593  7.597  7.602  7.607  7.613  7.620  7.629  7.638  7.649  7.661  7.675  7.691  7.710  7.732  7.756  7.784  7.817  7.854  7.897  7.946  8.003  8.067  8.142  8.227  8.325  8.438  8.567  8.715  8.886  9.081  9.306  9.564  9.860 10.200 10.590 11.038 11.553 12.143 12.822 13.600 14.495 15.521 16.700 18.053 19.607 21.391 23.439 25.791 28.491 31.592 35.151 39.238              
55687   1 1 170.461140  43.183687 0.167  6.390  6.394  6.399  6.404  6.410  6.417  6.425  6.435  6.446  6.458  6.472  6.488  6.507  6.529  6.553  6.581  6.614  6.651  6.694  6.743  6.800  6.864  6.939  7.024  7.122  7.235  7.364  7.513  7.683  7.879  8.103  8.361  8.657  8.998  9.388  9.836 10.351 10.942 11.620 12.399 13.294 14.321 15.500 16.854 18.408 20.192 22.241 24.594 27.295 30.396 33.957 38.045 42.739              
55687   1 2 170.461140  43.183687 0.207  5.457  5.460  5.464  5.469  5.474  5.481  5.488  5.496  5.505  5.515  5.528  5.542  5.558  5.576  5.597  5.622  5.649  5.681  5.718  5.760  5.809  5.865  5.929  6.002  6.086  6.183  6.294  6.422  6.568  6.736  6.929  7.151  7.405  7.697  8.033  8.418  8.860  9.368  9.951 10.620 11.389 12.271 13.284 14.447 15.783 17.316 19.076 21.098 23.418 26.083 29.142 32.655 36.688              
55687   1 3 170.461140  43.183687 0.153  7.165  7.168  7.172  7.176  7.181  7.186  7.193  7.200  7.209  7.218  7.229  7.242  7.257  7.274  7.293  7.315  7.341  7.370  7.404  7.442  7.486  7.537  7.596  7.663  7.740  7.828  7.929  8.046  8.180  8.333  8.510  8.712  8.944  9.211  9.518  9.869 10.273 10.737 11.269 11.881 12.583 13.388 14.314 15.376 16.596 17.996 19.604 21.450 23.570 26.003 28.798 32.006 35.689              
55687   1 4 170.461140  43.183687 0.153  6.741  6.745  6.749  6.753  6.759  6.765  6.772  6.780  6.789  6.800  6.812  6.827  6.843  6.861  6.883  6.907  6.935  6.968  7.005  7.047  7.096  7.152  7.217  7.291  7.376  7.473  7.585  7.714  7.862  8.031  8.226  8.449  8.706  9.001  9.339  9.727 10.173 10.685 11.273 11.948 12.723 13.613 14.634 15.807 17.154 18.700 20.476 22.514 24.854 27.541 30.627 34.169 38.236              
55687   1 5 170.461140  43.183687 0.205  8.130  8.133  8.137  8.140  8.145  8.150  8.156  8.163  8.171  8.180  8.190  8.202  8.216  8.231  8.249  8.270  8.294  8.321  8.352  8.388  8.429  8.476  8.531  8.593  8.665  8.747  8.841  8.949  9.074  9.217  9.380  9.569  9.785 10.033 10.318 10.645 11.021 11.452 11.947 12.515 13.168 13.917 14.778 15.766 16.900 18.202 19.697 21.414 23.385 25.648 28.247 31.230 34.655              
55687   1 6 170.461140  43.183687 0.160  6.342  6.347  6.352  6.357  6.364  6.372  6.380  6.390  6.402  6.415  6.430  6.447  6.467  6.490  6.516  6.547  6.581  6.621  6.667  6.719  6.779  6.848  6.928  7.019  7.124  7.244  7.382  7.540  7.722  7.931  8.170  8.445  8.761  9.124  9.541 10.019 10.568 11.198 11.922 12.753 13.708 14.803 16.061 17.505 19.163 21.067 23.253 25.763 28.645 31.953 35.752 40.113 45.121              
55687   2 1 172.380865  43.180437 0.170  6.597  6.599  6.602  6.606  6.610  6.614  6.619  6.625  6.632  6.640  6.649  6.659  6.671  6.684  6.700  6.718  6.738  6.762  6.789  6.820  6.856  6.897  6.944  6.998  7.060  7.131  7.213  7.307  7.415  7.538  7.680  7.843  8.031  8.246  8.493  8.776  9.102  9.476  9.905 10.397 10.963 11.612 12.358 13.214 14.197 15.326 16.622 18.110 19.818 21.779 24.031 26.617 29.585              
55687   2 2 172.380865  43.180437 0.205  6.631  6.633  6.636  6.639  6.642  6.646  6.651  6.656  6.662  6.669  6.676  6.685  6.696  6.708  6.721  6.737  6.755  6.775  6.799  6.826  6.857  6.893  6.934  6.981  7.036  7.098  7.169  7.251  7.346  7.454  7.578  7.720  7.884  8.072  8.288  8.535  8.820  9.146  9.521  9.951 10.446 11.013 11.665 12.413 13.271 14.257 15.390 16.690 18.182 19.896 21.863 24.122 26.716              
55687   2 3 172.380865  43.180437 0.148  6.006  6.009  6.012  6.015  6.019  6.023  6.029  6.034  6.041  6.049  6.058  6.068  6.080  6.093  6.108  6.126  6.146  6.170  6.197  6.227  6.263  6.303  6.350  6.403  6.465  6.535  6.616  6.709  6.816  6.938  7.079  7.240  7.425  7.638  7.883  8.163  8.485  8.855  9.280  9.767 10.327 10.970 11.708 12.555 13.528 14.645 15.927 17.399 19.090 21.031 23.259 25.818 28.756              
55687   2 4 172.380865  43.180437 0.151  6.491  6.493  6.496  6.498  6.502  6.505  6.509  6.514  6.520  6.526  6.534  6.542  6.552  6.563  6.576  6.590  6.607  6.626  6.648  6.674  6.703  6.737  6.775  6.819  6.870  6.928  6.995  7.072  7.160  7.262  7.378  7.511  7.665  7.841  8.043  8.275  8.541  8.847  9.198  9.601 10.064 10.595 11.206 11.906 12.710 13.634 14.694 15.912 17.310 18.915 20.757 22.873 25.302              
55687   2 5 172.380865  43.180437 0.199  5.313  5.315  5.318  5.321  5.324  5.328  5.333  5.338  5.344  5.351  5.359  5.368  5.379  5.391  5.404  5.420  5.438  5.459  5.483  5.511  5.543  5.579  5.621  5.669  5.724  5.787  5.859  5.942  6.038  6.148  6.274  6.418  6.585  6.775  6.994  7.246  7.534  7.866  8.246  8.683  9.185  9.761 10.422 11.181 12.053 13.054 14.203 15.522 17.037 18.776 20.773 23.066 25.699              
55687   2 6 172.380865  43.180437 0.168  7.923  7.925  7.928  7.930  7.934  7.937  7.942  7.946  7.952  7.958  7.966  7.974  7.984  7.995  8.008  8.022  8.039  8.059  8.081  8.106  8.136  8.169  8.208  8.252  8.303  8.361  8.428  8.505  8.594  8.695  8.812  8.945  9.099  9.275  9.478  9.710  9.977 10.283 10.635 11.039 11.503 12.036 12.647 13.349 14.155 15.080 16.143 17.363 18.763 20.371 22.218 24.338 26.772              
55687   3 1 199.169039  44.181104 0.171  6.019  6.022  6.025  6.029  6.033  6.038  6.044  6.050  6.058  6.067  6.077  6.088  6.101  6.117  6.134  6.154  6.177  6.203  6.233  6.268  6.308  6.353  6.406  6.466  6.535  6.615  6.706  6.811  6.931  7.069  7.227  7.409  7.618  7.858  8.133  8.450  8.813  9.229  9.708 10.257 10.888 11.613 12.444 13.399 14.495 15.754 17.199 18.859 20.764 22.951 25.463 28.346 31.657              
55687   3 2 199.169039  44.181104 0.206  6.338  6.341  6.344  6.347  6.351  6.355  6.360  6.366  6.373  6.380  6.389  6.399  6.411  6.424  6.439  6.456  6.476  6.499  6.526  6.556  6.591  6.631  6.677  6.729  6.790  6.859  6.939  7.030  7.135  7.256  7.394  7.553  7.736  7.945  8.186  8.462  8.780  9.144  9.562 10.042 10.593 11.226 11.953 12.787 13.745 14.845 16.108 17.558 19.223 21.134 23.328 25.848 28.741              
55687   3 3 199.169039  44.181104 0.151  6.460  6.463  6.466  6.469  6.474  6.478  6.484  6.490  6.498  6.506  6.516  6.527  6.539  6.554  6.571  6.590  6.612  6.637  6.667  6.700  6.738  6.782  6.833  6.891  6.958  7.034  7.122  7.223  7.339  7.472  7.624  7.800  8.001  8.232  8.497  8.802  9.152  9.554 10.015 10.544 11.152 11.850 12.651 13.571 14.628 15.841 17.233 18.832 20.668 22.776 25.196 27.974 31.164              
55687   3 4 199.169039  44.181104 0.153  5.905  5.908  5.911  5.915  5.919  5.924  5.930  5.936  5.943  5.952  5.961  5.973  5.985  6.000  6.017  6.036  6.058  6.083  6.113  6.146  6.185  6.229  6.279  6.338  6.404  6.481  6.569  6.670  6.786  6.920  7.073  7.249  7.450  7.682  7.948  8.253  8.604  9.007  9.469 10.000 10.609 11.309 12.112 13.034 14.093 15.309 16.705 18.308 20.148 22.261 24.687 27.472 30.670              
55687   3 5 199.169039  44.181104 0.207  7.263  7.266  7.268  7.271  7.275  7.278  7.283  7.288  7.294  7.301  7.309  7.318  7.328  7.340  7.353  7.369  7.387  7.407  7.431  7.458  7.489  7.525  7.566  7.613  7.667  7.729  7.800  7.882  7.976  8.084  8.208  8.350  8.513  8.701  8.916  9.163  9.447  9.772 10.146 10.576 11.069 11.635 12.285 13.031 13.888 14.871 16.001 17.297 18.786 20.496 22.458 24.712 27.299              
55687   3 6 199.169039  44.181104 0.170  6.126  6.129  6.133  6.137  6.141  6.146  6.153  6.160  6.168  6.177  6.187  6.200  6.214  6.230  6.248  6.269  6.293  6.321  6.353  6.390  6.432  6.481  6.536  6.600  6.673  6.757  6.854  6.965  7.092  7.238  7.406  7.599  7.820  8.075  8.366  8.701  9.086  9.527 10.034 10.616 11.285 12.052 12.933 13.945 15.106 16.440 17.971 19.729 21.747 24.065 26.725 29.780 33.288              
55687   4 1 180.058308  43.181693 0.169  6.325  6.328  6.331  6.334  6.338  6.342  6.347  6.353  6.360  6.367  6.376  6.386  6.398  6.411  6.426  6.444  6.464  6.487  6.513  6.544  6.579  6.619  6.665  6.718  6.778  6.848  6.928  7.020  7.125  7.246  7.385  7.545  7.728  7.939  8.180  8.457  8.776  9.141  9.561 10.043 10.597 11.232 11.961 12.799 13.761 14.865 16.132 17.588 19.259 21.178 23.381 25.910 28.814              
55687   4 2 180.058308  43.181693 0.205  4.948  4.951  4.953  4.956  4.960  4.964  4.969  4.974  4.980  4.987  4.995  5.004  5.015  5.027  5.041  5.057  5.075  5.096  5.120  5.148  5.180  5.216  5.258  5.307  5.362  5.426  5.499  5.583  5.679  5.789  5.916  6.062  6.229  6.421  6.642  6.895  7.185  7.519  7.902  8.342  8.847  9.427 10.093 10.857 11.735 12.743 13.900 15.229 16.754 18.505 20.516 22.825 25.476              
55687   4 3 180.058308  43.181693 0.154  6.360  6.362  6.364  6.367  6.371  6.375  6.379  6.385  6.391  6.397  6.405  6.414  6.425  6.437  6.450  6.466  6.484  6.505  6.529  6.556  6.588  6.624  6.665  6.713  6.767  6.830  6.902  6.984  7.079  7.188  7.313  7.457  7.622  7.811  8.028  8.278  8.564  8.893  9.271  9.704 10.202 10.774 11.430 12.183 13.048 14.042 15.182 16.492 17.995 19.721 21.703 23.978 26.591              
55687   4 4 180.058308  43.181693 0.154  5.257  5.259  5.262  5.265  5.268  5.272  5.276  5.281  5.287  5.293  5.301  5.310  5.320  5.331  5.344  5.359  5.377  5.397  5.420  5.446  5.476  5.511  5.550  5.596  5.648  5.709  5.778  5.857  5.948  6.053  6.173  6.310  6.469  6.650  6.859  7.099  7.374  7.689  8.052  8.468  8.946  9.495 10.125 10.848 11.679 12.632 13.727 14.984 16.428 18.085 19.987 22.172 24.680              
55687   4 5 180.058308  43.181693 0.194  5.251  5.253  5.256  5.258  5.262  5.266  5.270  5.275  5.281  5.287  5.295  5.304  5.314  5.325  5.338  5.354  5.371  5.391  5.414  5.440  5.471  5.505  5.545  5.591  5.644  5.704  5.773  5.853  5.944  6.049  6.170  6.308  6.467  6.650  6.859  7.100  7.376  7.693  8.057  8.474  8.954  9.505 10.138 10.864 11.698 12.655 13.754 15.016 16.465 18.129 20.039 22.232 24.750              
55687   4 6 180.058308  43.181693 0.168  5.786  5.788  5.790  5.794  5.797  5.801  5.806  5.811  5.817  5.824  5.832  5.841  5.851  5.863  5.877  5.893  5.911  5.932  5.956  5.984  6.015  6.052  6.094  6.141  6.197  6.260  6.332  6.416  6.511  6.621  6.747  6.892  7.058  7.249  7.468  7.719  8.008  8.340  8.720  9.157  9.659 10.235 10.897 11.657 12.529 13.530 14.680 16.000 17.515 19.255 21.253 23.547 26.181              
55687   5 1 185.816409  43.184503 0.167  5.691  5.693  5.695  5.697  5.700  5.704  5.708  5.712  5.718  5.723  5.730  5.738  5.747  5.758  5.769  5.783  5.799  5.817  5.837  5.861  5.888  5.920  5.956  5.997  6.044  6.099  6.161  6.233  6.315  6.409  6.518  6.642  6.785  6.950  7.138  7.355  7.603  7.888  8.216  8.592  9.024  9.520 10.089 10.743 11.493 12.355 13.344 14.480 15.784 17.281 19.000 20.974 23.240              
55687   5 2 185.816409  43.184503 0.205  6.756  6.758  6.760  6.762  6.764  6.767  6.770  6.773  6.777  6.782  6.787  6.793  6.800  6.808  6.817  6.827  6.839  6.853  6.869  6.887  6.908  6.932  6.960  6.991  7.028  7.069  7.117  7.172  7.235  7.308  7.391  7.487  7.596  7.722  7.867  8.033  8.223  8.442  8.693  8.982  9.313  9.693 10.130 10.631 11.207 11.868 12.627 13.498 14.498 15.647 16.965 18.479 20.218              
55687   5 3 185.816409  43.184503 0.154  6.406  6.408  6.409  6.412  6.414  6.417  6.420  6.424  6.429  6.434  6.439  6.446  6.454  6.462  6.472  6.484  6.497  6.512  6.530  6.550  6.573  6.599  6.630  6.665  6.705  6.751  6.803  6.864  6.933  7.013  7.105  7.210  7.331  7.469  7.629  7.812  8.021  8.263  8.539  8.857  9.222  9.641 10.122 10.674 11.308 12.036 12.871 13.831 14.933 16.198 17.650 19.317 21.232              
55687   5 4 185.816409  43.184503 0.151  7.770  7.772  7.774  7.776  7.778  7.780  7.783  7.787  7.791  7.796  7.801  7.807  7.814  7.822  7.831  7.842  7.854  7.868  7.883  7.902  7.923  7.947  7.975  8.006  8.043  8.085  8.133  8.188  8.252  8.325  8.408  8.504  8.614  8.741  8.886  9.053  9.245  9.465  9.718 10.008 10.341 10.723 11.162 11.666 12.244 12.909 13.672 14.548 15.553 16.708 18.033 19.555 21.303              
55687   5 5 185.816409  43.184503 0.204  8.125  8.126  8.128  8.130  8.132  8.134  8.136  8.140  8.143  8.147  8.152  8.157  8.163  8.170  8.178  8.187  8.198  8.210  8.223  8.239  8.258  8.279  8.303  8.330  8.362  8.399  8.440  8.488  8.544  8.607  8.680  8.763  8.859  8.969  9.096  9.241  9.408  9.599  9.819 10.071 10.360 10.693 11.075 11.513 12.016 12.594 13.258 14.019 14.894 15.898 17.051 18.375 19.894              
55687   5 6 185.816409  43.184503 0.171  6.541  6.543  6.545  6.547  6.550  6.553  6.556  6.560  6.564  6.569  6.575  6.582  6.589  6.598  6.608  6.620  6.633  6.648  6.666  6.686  6.709  6.736  6.766  6.801  6.841  6.887  6.940  7.001  7.071  7.151  7.243  7.349  7.470  7.609  7.769  7.953  8.164  8.406  8.683  9.002  9.369  9.789 10.272 10.827 11.463 12.194 13.033 13.997 15.103 16.373 17.831 19.506 21.428              
55687   6 1 193.495681  43.183642 0.168  6.424  6.426  6.428  6.431  6.434  6.437  6.441  6.445  6.450  6.456  6.462  6.470  6.479  6.489  6.500  6.513  6.528  6.545  6.565  6.588  6.614  6.644  6.679  6.718  6.764  6.816  6.876  6.944  7.023  7.114  7.218  7.337  7.475  7.632  7.813  8.021  8.259  8.533  8.847  9.208  9.622 10.098 10.644 11.271 11.991 12.817 13.766 14.856 16.107 17.543 19.192 21.086 23.260              
55687   6 2 193.495681  43.183642 0.205  8.501  8.502  8.504  8.506  8.508  8.511  8.514  8.517  8.521  8.525  8.530  8.536  8.543  8.550  8.559  8.569  8.581  8.594  8.609  8.627  8.647  8.670  8.697  8.727  8.762  8.802  8.849  8.902  8.962  9.032  9.112  9.205  9.310  9.432  9.571  9.731  9.915 10.126 10.368 10.646 10.965 11.332 11.753 12.236 12.791 13.428 14.159 14.999 15.963 17.070 18.341 19.801 21.476              
55687   6 3 193.495681  43.183642 0.151  6.321  6.323  6.325  6.327  6.330  6.333  6.337  6.342  6.347  6.352  6.359  6.367  6.375  6.385  6.397  6.410  6.425  6.443  6.463  6.486  6.512  6.543  6.577  6.617  6.663  6.716  6.777  6.846  6.926  7.017  7.122  7.243  7.382  7.541  7.724  7.933  8.174  8.451  8.768  9.133  9.551 10.032 10.584 11.217 11.944 12.779 13.738 14.839 16.103 17.554 19.221 21.134 23.330              
55687   6 4 193.495681  43.183642 0.153  7.253  7.254  7.256  7.258  7.260  7.263  7.266  7.270  7.274  7.279  7.284  7.290  7.297  7.305  7.315  7.326  7.338  7.352  7.368  7.387  7.408  7.433  7.461  7.494  7.531  7.574  7.623  7.679  7.744  7.818  7.904  8.002  8.114  8.243  8.392  8.562  8.757  8.982  9.239  9.535  9.875 10.265 10.713 11.227 11.818 12.495 13.274 14.167 15.193 16.371 17.724 19.276 21.059              
55687   6 5 193.495681  43.183642 0.208  8.047  8.048  8.050  8.052  8.054  8.056  8.059  8.062  8.066  8.070  8.075  8.080  8.087  8.094  8.102  8.112  8.123  8.135  8.150  8.167  8.186  8.208  8.233  8.262  8.295  8.333  8.377  8.427  8.485  8.551  8.628  8.715  8.815  8.931  9.063  9.215  9.389  9.590  9.820 10.084 10.387 10.735 11.134 11.593 12.120 12.725 13.419 14.216 15.132 16.183 17.390 18.775 20.366              
55687   6 6 193.495681  43.183642 0.165  6.610  6.612  6.614  6.616  6.618  6.621  6.625  6.629  6.633  6.638  6.644  6.651  6.659  6.668  6.678  6.690  6.703  6.719  6.737  6.757  6.780  6.807  6.838  6.874  6.915  6.961  7.015  7.077  7.148  7.229  7.323  7.430  7.553  7.694  7.857  8.043  8.257  8.503  8.785  9.109  9.481  9.908 10.399 10.961 11.608 12.350 13.202 14.180 15.304 16.593 18.074 19.774 21.726              
55687   7 1 199.253904  43.185321 0.169  6.217  6.219  6.221  6.224  6.227  6.230  6.234  6.239  6.244  6.250  6.256  6.264  6.273  6.283  6.295  6.308  6.323  6.341  6.361  6.385  6.411  6.442  6.477  6.518  6.564  6.618  6.679  6.749  6.830  6.923  7.029  7.151  7.292  7.453  7.638  7.850  8.094  8.374  8.695  9.064  9.488  9.974 10.533 11.174 11.911 12.756 13.727 14.841 16.121 17.590 19.277 21.214 23.437              
55687   7 2 199.253904  43.185321 0.207  7.706  7.707  7.709  7.712  7.714  7.717  7.721  7.725  7.729  7.734  7.740  7.747  7.755  7.764  7.774  7.786  7.800  7.815  7.833  7.854  7.877  7.905  7.936  7.972  8.013  8.060  8.114  8.176  8.248  8.330  8.424  8.532  8.656  8.799  8.963  9.151  9.366  9.614  9.899 10.225 10.600 11.031 11.525 12.093 12.744 13.492 14.351 15.338 16.470 17.770 19.263 20.977 22.945              
55687   7 3 199.253904  43.185321 0.156  9.967  9.968  9.970  9.972  9.974  9.977  9.980  9.983  9.988  9.992  9.998 10.004 10.011 10.019 10.028 10.039 10.051 10.065 10.081 10.100 10.121 10.145 10.173 10.205 10.242 10.285 10.333 10.389 10.453 10.527 10.612 10.709 10.820 10.948 11.095 11.264 11.458 11.681 11.936 12.229 12.566 12.953 13.397 13.907 14.492 15.164 15.935 16.821 17.838 19.006 20.347 21.886 23.654              
55687   7 4 199.253904  43.185321 0.156  6.481  6.483  6.485  6.487  6.490  6.493  6.496  6.500  6.505  6.510  6.516  6.523  6.530  6.539  6.550  6.562  6.575  6.591  6.609  6.629  6.653  6.680  6.711  6.747  6.788  6.835  6.889  6.951  7.022  7.104  7.198  7.306  7.430  7.572  7.735  7.923  8.138  8.385  8.669  8.995  9.369  9.798 10.291 10.857 11.508 12.254 13.111 14.095 15.224 16.521 18.010 19.720 21.683              
55687   7 5 199.253904  43.185321 0.203  6.428  6.430  6.432  6.434  6.436  6.439  6.442  6.446  6.450  6.455  6.461  6.467  6.475  6.483  6.493  6.504  6.517  6.532  6.549  6.568  6.590  6.616  6.645  6.679  6.718  6.763  6.814  6.872  6.940  7.017  7.106  7.208  7.325  7.460  7.615  7.792  7.996  8.229  8.498  8.806  9.160  9.566 10.033 10.569 11.184 11.890 12.701 13.632 14.700 15.928 17.337 18.954 20.812              
55687   7 6 199.253904  43.185321 0.167  7.391  7.393  7.395  7.398  7.400  7.404  7.407  7.412  7.417  7.422  7.429  7.436  7.445  7.455  7.466  7.479  7.494  7.511  7.531  7.553  7.579  7.609  7.643  7.682  7.727  7.779  7.838  7.907  7.985  8.075  8.178  8.296  8.432  8.588  8.768  8.974  9.210  9.481  9.793 10.151 10.561 11.033 11.574 12.196 12.910 13.729 14.670 15.750 16.991 18.415 20.050 21.927 24.083              
55687   8 1 205.018741  43.185724 0.166  5.600  5.602  5.604  5.606  5.608  5.611  5.614  5.618  5.622  5.627  5.633  5.639  5.646  5.655  5.664  5.675  5.688  5.703  5.720  5.739  5.761  5.786  5.816  5.849  5.888  5.932  5.983  6.041  6.108  6.185  6.273  6.374  6.490  6.624  6.777  6.953  7.155  7.387  7.653  7.959  8.310  8.713  9.175  9.707 10.317 11.017 11.821 12.745 13.805 15.022 16.419 18.024 19.866              
55687   8 2 205.018741  43.185724 0.207  6.353  6.355  6.356  6.358  6.359  6.362  6.364  6.367  6.370  6.373  6.378  6.382  6.388  6.394  6.401  6.410  6.419  6.430  6.443  6.457  6.474  6.493  6.515  6.540  6.569  6.602  6.640  6.684  6.734  6.791  6.857  6.933  7.020  7.120  7.235  7.367  7.518  7.692  7.892  8.121  8.384  8.686  9.033  9.431  9.888 10.413 11.016 11.708 12.502 13.414 14.462 15.664 17.045              
55687   8 3 205.018741  43.185724 0.155  7.256  7.258  7.259  7.261  7.263  7.265  7.268  7.271  7.274  7.278  7.282  7.288  7.294  7.300  7.308  7.317  7.327  7.339  7.353  7.368  7.386  7.407  7.430  7.458  7.489  7.524  7.565  7.612  7.666  7.729  7.800  7.882  7.976  8.083  8.207  8.349  8.513  8.700  8.915  9.162  9.446  9.772 10.145 10.575 11.068 11.634 12.283 13.030 13.886 14.870 15.999 17.295 18.784              
55687   8 4 205.018741  43.185724 0.156  7.598  7.599  7.600  7.601  7.603  7.604  7.606  7.608  7.611  7.613  7.617  7.620  7.624  7.629  7.635  7.641  7.648  7.657  7.666  7.677  7.690  7.704  7.721  7.740  7.762  7.787  7.816  7.850  7.888  7.931  7.982  8.039  8.106  8.182  8.269  8.370  8.485  8.617  8.769  8.943  9.144  9.374  9.637  9.941 10.288 10.688 11.147 11.673 12.278 12.972 13.769 14.684 15.735              
55687   8 5 205.018741  43.185724 0.207  5.777  5.778  5.779  5.780  5.782  5.784  5.786  5.789  5.791  5.795  5.798  5.803  5.808  5.813  5.820  5.827  5.836  5.846  5.857  5.870  5.885  5.902  5.922  5.944  5.970  6.000  6.034  6.073  6.118  6.170  6.230  6.298  6.376  6.466  6.569  6.688  6.824  6.980  7.159  7.365  7.601  7.873  8.185  8.542  8.953  9.425  9.966 10.588 11.302 12.122 13.063 14.144 15.384              
55687   8 6 205.018741  43.185724 0.168  6.245  6.246  6.248  6.250  6.252  6.254  6.257  6.260  6.264  6.268  6.273  6.278  6.285  6.292  6.300  6.310  6.321  6.333  6.348  6.365  6.384  6.406  6.431  6.460  6.493  6.531  6.575  6.625  6.683  6.749  6.825  6.912  7.013  7.128  7.260  7.411  7.586  7.786  8.015  8.279  8.582  8.929  9.328  9.787 10.313 10.917 11.610 12.407 13.321 14.370 15.576 16.959 18.548              
55687   9 1 212.699238  43.185385 0.169  6.917  6.918  6.920  6.921  6.924  6.926  6.929  6.932  6.935  6.939  6.944  6.949  6.955  6.963  6.971  6.980  6.991  7.003  7.017  7.033  7.052  7.073  7.098  7.126  7.158  7.195  7.238  7.287  7.343  7.407  7.481  7.566  7.664  7.776  7.904  8.052  8.222  8.416  8.640  8.896  9.191  9.529  9.918 10.364 10.876 11.464 12.139 12.914 13.803 14.825 15.998 17.345 18.891              
55687   9 2 212.699238  43.185385 0.205  5.976  5.977  5.979  5.981  5.982  5.985  5.987  5.990  5.993  5.997  6.002  6.007  6.013  6.019  6.027  6.036  6.046  6.057  6.071  6.086  6.103  6.124  6.147  6.173  6.204  6.239  6.279  6.325  6.378  6.439  6.508  6.589  6.681  6.786  6.908  7.047  7.207  7.390  7.601  7.843  8.121  8.440  8.806  9.227  9.709 10.264 10.900 11.631 12.470 13.434 14.540 15.810 17.268              
55687   9 3 212.699238  43.185385 0.155  7.757  7.758  7.760  7.761  7.763  7.765  7.767  7.770  7.773  7.776  7.780  7.785  7.790  7.796  7.803  7.811  7.820  7.830  7.842  7.856  7.872  7.890  7.911  7.935  7.962  7.994  8.030  8.072  8.120  8.174  8.237  8.310  8.393  8.488  8.597  8.723  8.867  9.033  9.223  9.442  9.692  9.980 10.310 10.690 11.126 11.626 12.200 12.859 13.616 14.486 15.484 16.630 17.945              
55687   9 4 212.699238  43.185385 0.155 10.502 10.503 10.504 10.505 10.506 10.508 10.509 10.511 10.513 10.515 10.518 10.521 10.524 10.528 10.533 10.538 10.545 10.552 10.560 10.569 10.579 10.592 10.606 10.622 10.640 10.661 10.686 10.713 10.745 10.782 10.824 10.873 10.929 10.992 11.066 11.150 11.247 11.358 11.485 11.632 11.800 11.993 12.214 12.469 12.761 13.096 13.481 13.923 14.431 15.013 15.682 16.450 17.332              
55687   9 5 212.699238  43.185385 0.205  6.928  6.929  6.931  6.932  6.934  6.935  6.937  6.940  6.942  6.946  6.949  6.953  6.958  6.963  6.969  6.976  6.985  6.994  7.005  7.017  7.031  7.047  7.066  7.088  7.112  7.140  7.173  7.210  7.253  7.302  7.358  7.423  7.497  7.583  7.681  7.793  7.922  8.070  8.241  8.436  8.660  8.918  9.214  9.553  9.943 10.391 10.905 11.495 12.173 12.951 13.844 14.870 16.047              
55687   9 6 212.699238  43.185385 0.169  7.968  7.970  7.971  7.972  7.974  7.976  7.978  7.980  7.983  7.986  7.990  7.994  7.999  8.005  8.011  8.019  8.027  8.037  8.048  8.061  8.076  8.093  8.112  8.135  8.160  8.190  8.224  8.262  8.307  8.358  8.417  8.485  8.562  8.651  8.753  8.871  9.005  9.160  9.338  9.542  9.776 10.045 10.353 10.708 11.114 11.582 12.118 12.734 13.441 14.253 15.185 16.255 17.484              
55687  10 1 214.624583  43.185230 0.169  6.322  6.323  6.325  6.327  6.328  6.331  6.333  6.336  6.340  6.344  6.348  6.353  6.359  6.366  6.374  6.383  6.393  6.405  6.419  6.435  6.453  6.473  6.497  6.524  6.556  6.592  6.633  6.680  6.735  6.797  6.869  6.951  7.045  7.154  7.279  7.422  7.586  7.774  7.991  8.239  8.525  8.852  9.229  9.661 10.156 10.726 11.380 12.130 12.992 13.981 15.118 16.422 17.920              
55687  10 2 214.624583  43.185230 0.205  6.540  6.541  6.543  6.544  6.546  6.548  6.550  6.552  6.555  6.559  6.562  6.567  6.572  6.578  6.584  6.592  6.601  6.611  6.623  6.636  6.651  6.669  6.689  6.712  6.739  6.769  6.804  6.845  6.891  6.944  7.005  7.075  7.155  7.247  7.353  7.475  7.614  7.775  7.959  8.170  8.413  8.691  9.011  9.378  9.800 10.284 10.839 11.477 12.210 13.051 14.017 15.125 16.398              
55687  10 3 214.624583  43.185230 0.157  8.045  8.046  8.047  8.049  8.050  8.052  8.054  8.057  8.059  8.063  8.066  8.071  8.076  8.081  8.088  8.095  8.104  8.113  8.125  8.138  8.152  8.169  8.189  8.211  8.237  8.267  8.301  8.340  8.384  8.436  8.495  8.562  8.640  8.729  8.832  8.950  9.085  9.240  9.418  9.623  9.857 10.127 10.437 10.792 11.200 11.669 12.207 12.824 13.533 14.348 15.282 16.356 17.588              
55687  10 4 214.624583  43.185230 0.155  7.540  7.541  7.542  7.543  7.544  7.546  7.548  7.550  7.553  7.555  7.559  7.562  7.567  7.572  7.577  7.584  7.591  7.600  7.610  7.621  7.634  7.649  7.666  7.686  7.708  7.734  7.764  7.798  7.838  7.883  7.934  7.994  8.062  8.140  8.230  8.333  8.452  8.588  8.744  8.923  9.129  9.366  9.637  9.949 10.306 10.717 11.189 11.731 12.352 13.066 13.886 14.827 15.908              
55687  10 5 214.624583  43.185230 0.206  6.341  6.342  6.343  6.345  6.346  6.348  6.350  6.353  6.356  6.359  6.362  6.367  6.371  6.377  6.383  6.391  6.399  6.409  6.420  6.432  6.447  6.464  6.483  6.505  6.530  6.559  6.593  6.631  6.675  6.726  6.784  6.850  6.927  7.015  7.115  7.231  7.364  7.517  7.692  7.893  8.124  8.389  8.694  9.044  9.445  9.906 10.435 11.043 11.741 12.541 13.461 14.517 15.729              
55687  10 6 214.624583  43.185230 0.168  8.894  8.895  8.896  8.897  8.899  8.900  8.902  8.904  8.907  8.910  8.913  8.917  8.921  8.926  8.932  8.938  8.946  8.954  8.964  8.975  8.988  9.003  9.021  9.040  9.063  9.089  9.119  9.153  9.192  9.237  9.289  9.349  9.417  9.495  9.585  9.689  9.808  9.944 10.100 10.280 10.486 10.723 10.995 11.307 11.666 12.077 12.550 13.092 13.715 14.431 15.252 16.195 17.277              
55687  11 1 210.778354  43.186218 0.166  7.629  7.631  7.632  7.634  7.636  7.639  7.641  7.645  7.648  7.652  7.657  7.663  7.669  7.676  7.685  7.694  7.706  7.718  7.733  7.749  7.769  7.791  7.816  7.845  7.879  7.917  7.961  8.011  8.069  8.136  8.212  8.300  8.401  8.517  8.650  8.802  8.977  9.178  9.409  9.674  9.979 10.328 10.730 11.190 11.719 12.327 13.024 13.825 14.744 15.799 17.011 18.402 20.000              
55687  11 2 210.778354  43.186218 0.207  8.579  8.580  8.581  8.583  8.585  8.587  8.589  8.592  8.595  8.598  8.603  8.607  8.613  8.619  8.626  8.634  8.643  8.654  8.666  8.681  8.697  8.716  8.737  8.762  8.790  8.822  8.859  8.902  8.951  9.008  9.072  9.147  9.232  9.330  9.442  9.571  9.720  9.890 10.085 10.309 10.567 10.863 11.202 11.592 12.040 12.554 13.144 13.821 14.599 15.492 16.518 17.695 19.047              
55687  11 3 210.778354  43.186218 0.156  6.632  6.634  6.635  6.637  6.639  6.642  6.645  6.648  6.652  6.656  6.661  6.666  6.673  6.680  6.689  6.698  6.709  6.722  6.737  6.754  6.773  6.795  6.821  6.850  6.884  6.923  6.967  7.018  7.076  7.144  7.221  7.309  7.411  7.528  7.662  7.815  7.992  8.195  8.428  8.695  9.002  9.355  9.760 10.224 10.758 11.370 12.074 12.881 13.808 14.873 16.095 17.498 19.110              
55687  11 4 210.778354  43.186218 0.153  5.547  5.549  5.550  5.552  5.554  5.556  5.559  5.562  5.566  5.570  5.574  5.580  5.586  5.593  5.601  5.610  5.621  5.633  5.647  5.663  5.682  5.703  5.727  5.755  5.788  5.825  5.867  5.916  5.971  6.036  6.109  6.194  6.291  6.403  6.531  6.678  6.846  7.040  7.263  7.518  7.811  8.148  8.535  8.979  9.489 10.074 10.746 11.517 12.403 13.420 14.588 15.928 17.468              
55687  11 5 210.778354  43.186218 0.207  9.468  9.469  9.471  9.472  9.474  9.476  9.478  9.481  9.484  9.487  9.491  9.495  9.500  9.506  9.513  9.521  9.530  9.540  9.552  9.565  9.581  9.598  9.619  9.642  9.669  9.700  9.735  9.776  9.823  9.876  9.938 10.009 10.090 10.183 10.290 10.413 10.554 10.716 10.902 11.116 11.361 11.642 11.965 12.336 12.763 13.252 13.813 14.458 15.199 16.049 17.025 18.146 19.432              
55687  11 6 210.778354  43.186218 0.167 10.487 10.488 10.489 10.490 10.492 10.494 10.496 10.498 10.501 10.504 10.508 10.512 10.516 10.522 10.528 10.535 10.543 10.553 10.564 10.576 10.590 10.607 10.626 10.647 10.672 10.700 10.733 10.771 10.814 10.863 10.920 10.985 11.060 11.146 11.245 11.358 11.488 11.637 11.809 12.006 12.232 12.491 12.789 13.132 13.524 13.975 14.493 15.088 15.771 16.555 17.455 18.488 19.674              
55687  12 1 208.855629  43.187523 0.167  7.440  7.441  7.443  7.445  7.447  7.449  7.451  7.454  7.457  7.461  7.466  7.471  7.477  7.483  7.491  7.500  7.510  7.521  7.535  7.550  7.567  7.587  7.610  7.637  7.667  7.702  7.742  7.788  7.841  7.902  7.972  8.052  8.143  8.249  8.370  8.509  8.668  8.852  9.062  9.304  9.581  9.899 10.265 10.685 11.167 11.720 12.355 13.085 13.922 14.884 15.988 17.256 18.711              
55687  12 2 208.855629  43.187523 0.204  7.217  7.218  7.220  7.222  7.224  7.226  7.229  7.232  7.236  7.240  7.245  7.251  7.257  7.265  7.273  7.283  7.294  7.307  7.322  7.339  7.358  7.381  7.406  7.436  7.470  7.508  7.553  7.604  7.663  7.731  7.808  7.897  7.999  8.117  8.252  8.406  8.584  8.788  9.022  9.291  9.600  9.954 10.361 10.828 11.365 11.981 12.688 13.500 14.432 15.502 16.731 18.142 19.762              
55687  12 3 208.855629  43.187523 0.157  7.334  7.335  7.337  7.339  7.341  7.344  7.347  7.350  7.354  7.359  7.364  7.370  7.377  7.385  7.393  7.404  7.416  7.429  7.445  7.463  7.483  7.507  7.534  7.565  7.601  7.642  7.689  7.743  7.805  7.877  7.959  8.053  8.161  8.285  8.427  8.590  8.778  8.993  9.241  9.525  9.851 10.225 10.655 11.148 11.715 12.365 13.112 13.970 14.954 16.085 17.383 18.873 20.584              
55687  12 4 208.855629  43.187523 0.157  6.460  6.461  6.463  6.465  6.467  6.469  6.471  6.474  6.478  6.482  6.486  6.491  6.497  6.504  6.512  6.521  6.531  6.543  6.556  6.572  6.590  6.610  6.634  6.661  6.692  6.728  6.769  6.816  6.869  6.931  7.002  7.084  7.178  7.286  7.409  7.551  7.714  7.901  8.116  8.362  8.645  8.970  9.344  9.772 10.264 10.829 11.477 12.222 13.077 14.059 15.186 16.480 17.965              
55687  12 5 208.855629  43.187523 0.207  6.588  6.589  6.591  6.592  6.594  6.597  6.599  6.602  6.606  6.610  6.614  6.620  6.626  6.633  6.641  6.650  6.660  6.672  6.686  6.702  6.720  6.741  6.765  6.793  6.825  6.861  6.903  6.951  7.006  7.070  7.142  7.226  7.322  7.432  7.558  7.703  7.870  8.061  8.281  8.533  8.823  9.155  9.537  9.975 10.478 11.056 11.720 12.481 13.356 14.360 15.512 16.836 18.356              
55687  12 6 208.855629  43.187523 0.169  7.363  7.364  7.366  7.368  7.370  7.372  7.374  7.377  7.380  7.384  7.389  7.394  7.399  7.406  7.413  7.422  7.432  7.444  7.457  7.472  7.489  7.509  7.532  7.558  7.588  7.623  7.663  7.709  7.761  7.821  7.890  7.970  8.061  8.165  8.285  8.423  8.581  8.763  8.972  9.211  9.486  9.802 10.165 10.581 11.059 11.608 12.238 12.962 13.792 14.746 15.841 17.098 18.542              
55687  13 1 206.937535  43.188281 0.167  7.753  7.754  7.756  7.757  7.759  7.761  7.764  7.767  7.770  7.774  7.778  7.783  7.788  7.795  7.802  7.810  7.820  7.831  7.844  7.859  7.876  7.895  7.917  7.943  7.972  8.006  8.044  8.088  8.139  8.198  8.265  8.342  8.430  8.532  8.648  8.782  8.936  9.112  9.315  9.547  9.815 10.121 10.473 10.877 11.341 11.874 12.486 13.188 13.995 14.921 15.984 17.205 18.606              
55687  13 2 206.937535  43.188281 0.207  6.731  6.732  6.734  6.736  6.738  6.741  6.744  6.747  6.751  6.756  6.761  6.767  6.774  6.782  6.791  6.802  6.814  6.828  6.844  6.862  6.883  6.907  6.934  6.966  7.002  7.044  7.092  7.147  7.210  7.282  7.366  7.461  7.571  7.697  7.842  8.008  8.199  8.417  8.669  8.958  9.289  9.669 10.106 10.608 11.184 11.845 12.604 13.476 14.477 15.626 16.946 18.460 20.200              
55687  13 3 206.937535  43.188281 0.154  8.004  8.005  8.007  8.009  8.012  8.015  8.018  8.021  8.026  8.031  8.036  8.043  8.050  8.058  8.068  8.079  8.092  8.107  8.123  8.143  8.165  8.190  8.220  8.253  8.292  8.336  8.387  8.445  8.512  8.589  8.677  8.779  8.895  9.029  9.182  9.359  9.561  9.793 10.060 10.366 10.718 11.122 11.585 12.117 12.728 13.430 14.236 15.160 16.222 17.442 18.841 20.449 22.294              
55687  13 4 206.937535  43.188281 0.157  9.131  9.132  9.134  9.135  9.137  9.140  9.142  9.145  9.148  9.152  9.156  9.161  9.167  9.174  9.181  9.190  9.200  9.211  9.224  9.239  9.256  9.276  9.299  9.325  9.355  9.390  9.429  9.474  9.527  9.586  9.655  9.734  9.825  9.929 10.048 10.185 10.342 10.523 10.731 10.969 11.242 11.556 11.917 12.331 12.806 13.352 13.979 14.698 15.524 16.472 17.561 18.812 20.247              
55687  13 5 206.937535  43.188281 0.206  8.375  8.377  8.378  8.380  8.382  8.384  8.386  8.389  8.393  8.396  8.401  8.406  8.412  8.418  8.426  8.435  8.445  8.456  8.469  8.485  8.502  8.522  8.545  8.572  8.602  8.637  8.677  8.723  8.775  8.836  8.905  8.985  9.076  9.182  9.302  9.441  9.600  9.783  9.992 10.233 10.510 10.827 11.192 11.610 12.091 12.642 13.276 14.003 14.838 15.797 16.897 18.161 19.612              
55687  13 6 206.937535  43.188281 0.169  7.192  7.193  7.195  7.196  7.198  7.201  7.203  7.206  7.209  7.213  7.218  7.223  7.228  7.235  7.243  7.252  7.262  7.273  7.287  7.302  7.319  7.340  7.363  7.389  7.420  7.455  7.495  7.541  7.594  7.655  7.725  7.805  7.897  8.003  8.124  8.264  8.424  8.607  8.818  9.061  9.339  9.658 10.025 10.446 10.929 11.484 12.121 12.852 13.692 14.657 15.764 17.035 18.494              
55687  14 1 225.455815  42.188070 0.166  6.047  6.048  6.050  6.051  6.053  6.055  6.057  6.059  6.062  6.065  6.069  6.073  6.078  6.084  6.091  6.098  6.107  6.117  6.128  6.141  6.156  6.173  6.193  6.216  6.242  6.272  6.306  6.345  6.391  6.443  6.502  6.571  6.650  6.740  6.844  6.963  7.099  7.256  7.436  7.643  7.881  8.154  8.467  8.826  9.239  9.713 10.257 10.882 11.599 12.423 13.369 14.454 15.701              
55687  14 2 225.455815  42.188070 0.205  7.833  7.834  7.836  7.837  7.838  7.840  7.842  7.845  7.847  7.850  7.854  7.858  7.863  7.868  7.874  7.881  7.889  7.898  7.909  7.921  7.935  7.952  7.970  7.991  8.016  8.044  8.076  8.113  8.155  8.204  8.260  8.324  8.398  8.482  8.580  8.691  8.819  8.966  9.135  9.329  9.552  9.807 10.101 10.437 10.824 11.268 11.778 12.364 13.036 13.808 14.694 15.711 16.880              
55687  14 3 225.455815  42.188070 0.154  9.654  9.655  9.656  9.658  9.659  9.661  9.663  9.665  9.667  9.670  9.674  9.677  9.682  9.687  9.693  9.699  9.707  9.716  9.726  9.738  9.751  9.766  9.784  9.804  9.827  9.854  9.884  9.919  9.959 10.005 10.058 10.119 10.189 10.269 10.361 10.467 10.588 10.728 10.888 11.072 11.283 11.525 11.803 12.122 12.489 12.910 13.393 13.948 14.585 15.317 16.156 17.121 18.228              
55687  14 4 225.455815  42.188070 0.157  8.604  8.605  8.606  8.607  8.608  8.610  8.612  8.614  8.616  8.619  8.622  8.626  8.630  8.635  8.640  8.647  8.654  8.662  8.672  8.683  8.695  8.710  8.726  8.745  8.767  8.792  8.821  8.854  8.892  8.936  8.986  9.043  9.109  9.185  9.272  9.372  9.486  9.618  9.769  9.942 10.142 10.370 10.633 10.935 11.281 11.678 12.135 12.659 13.260 13.951 14.744 15.655 16.701              
55687  14 5 225.455815  42.188070 0.207  7.141  7.142  7.144  7.145  7.146  7.148  7.150  7.153  7.156  7.159  7.162  7.166  7.171  7.177  7.183  7.190  7.198  7.208  7.219  7.231  7.246  7.262  7.281  7.303  7.328  7.357  7.390  7.428  7.471  7.521  7.579  7.645  7.720  7.807  7.907  8.021  8.152  8.303  8.476  8.675  8.904  9.166  9.467  9.812 10.209 10.665 11.188 11.788 12.478 13.269 14.178 15.222 16.420              
55687  14 6 225.455815  42.188070 0.166  6.742  6.743  6.744  6.745  6.747  6.748  6.750  6.752  6.755  6.758  6.761  6.765  6.769  6.774  6.780  6.786  6.794  6.803  6.812  6.824  6.837  6.852  6.869  6.889  6.912  6.938  6.968  7.003  7.042  7.088  7.140  7.200  7.268  7.347  7.438  7.542  7.661  7.799  7.956  8.137  8.345  8.583  8.857  9.171  9.532  9.946 10.422 10.968 11.595 12.315 13.142 14.091 15.180              
55687  15 1 223.565707  42.187163 0.168  9.320  9.321  9.322  9.323  9.324  9.325  9.327  9.328  9.331  9.333  9.336  9.339  9.342  9.346  9.351  9.356  9.362  9.369  9.377  9.387  9.397  9.410  9.424  9.440  9.458  9.479  9.504  9.532  9.564  9.601  9.643  9.692  9.748  9.812  9.885  9.970 10.067 10.179 10.306 10.453 10.622 10.816 11.038 11.293 11.587 11.923 12.310 12.753 13.263 13.848 14.519 15.290 16.176              
55687  15 2 223.565707  42.187163 0.204  8.598  8.599  8.600  8.601  8.603  8.605  8.607  8.609  8.611  8.614  8.618  8.622  8.626  8.631  8.637  8.644  8.651  8.660  8.670  8.682  8.695  8.711  8.728  8.749  8.772  8.799  8.829  8.865  8.905  8.952  9.005  9.066  9.137  9.217  9.310  9.417  9.539  9.679  9.840 10.025 10.238 10.481 10.761 11.083 11.452 11.876 12.362 12.921 13.562 14.299 15.144 16.115 17.230              
55687  15 3 223.565707  42.187163 0.156  8.185  8.186  8.187  8.189  8.190  8.192  8.194  8.197  8.199  8.203  8.206  8.211  8.215  8.221  8.227  8.235  8.243  8.253  8.264  8.276  8.291  8.308  8.327  8.349  8.375  8.404  8.437  8.475  8.520  8.570  8.628  8.695  8.772  8.860  8.961  9.077  9.210  9.363  9.538  9.740  9.971 10.237 10.542 10.892 11.294 11.755 12.285 12.894 13.593 14.395 15.316 16.373 17.588              
55687  15 4 223.565707  42.187163 0.157  6.169  6.170  6.172  6.173  6.175  6.177  6.179  6.182  6.185  6.189  6.193  6.198  6.203  6.209  6.216  6.224  6.234  6.245  6.257  6.271  6.287  6.306  6.328  6.352  6.381  6.413  6.450  6.493  6.542  6.599  6.664  6.738  6.824  6.922  7.035  7.164  7.313  7.483  7.679  7.904  8.162  8.459  8.799  9.190  9.638 10.153 10.745 11.424 12.204 13.099 14.127 15.307 16.662              
55687  15 5 223.565707  42.187163 0.208  6.120  6.121  6.123  6.124  6.126  6.128  6.130  6.133  6.136  6.139  6.144  6.148  6.153  6.160  6.167  6.175  6.184  6.195  6.207  6.221  6.237  6.255  6.276  6.301  6.329  6.361  6.398  6.440  6.488  6.544  6.608  6.682  6.766  6.863  6.974  7.102  7.248  7.416  7.610  7.832  8.086  8.379  8.715  9.100  9.543 10.051 10.635 11.305 12.074 12.957 13.971 15.136 16.472              
55687  15 6 223.565707  42.187163 0.169  5.336  5.337  5.339  5.340  5.342  5.344  5.346  5.349  5.352  5.356  5.360  5.364  5.369  5.376  5.383  5.391  5.400  5.410  5.423  5.437  5.453  5.471  5.492  5.516  5.544  5.576  5.613  5.655  5.704  5.759  5.823  5.896  5.980  6.077  6.188  6.315  6.462  6.629  6.822  7.043  7.298  7.589  7.924  8.309  8.750  9.257  9.840 10.508 11.275 12.156 13.168 14.330 15.663              
55687  16 1 233.933997  41.188644 0.168  7.422  7.423  7.424  7.425  7.427  7.428  7.430  7.432  7.434  7.437  7.440  7.443  7.447  7.452  7.457  7.463  7.470  7.478  7.487  7.497  7.509  7.523  7.539  7.557  7.578  7.602  7.629  7.660  7.696  7.738  7.786  7.840  7.903  7.975  8.058  8.153  8.262  8.387  8.531  8.696  8.885  9.103  9.352  9.639  9.969 10.347 10.781 11.279 11.851 12.508 13.263 14.129 15.123              
55687  16 2 233.933997  41.188644 0.210  9.259  9.260  9.261  9.262  9.263  9.265  9.266  9.268  9.271  9.273  9.276  9.280  9.284  9.288  9.293  9.299  9.306  9.314  9.323  9.334  9.346  9.359  9.375  9.393  9.414  9.438  9.465  9.496  9.533  9.574  9.622  9.676  9.739  9.811  9.893  9.988 10.097 10.222 10.366 10.531 10.720 10.938 11.187 11.474 11.803 12.181 12.614 13.112 13.684 14.341 15.094 15.960 16.953              
55687  16 3 233.933997  41.188644 0.156  7.585  7.587  7.588  7.589  7.591  7.593  7.595  7.597  7.600  7.604  7.607  7.612  7.617  7.623  7.629  7.637  7.645  7.655  7.667  7.680  7.695  7.713  7.732  7.755  7.782  7.812  7.846  7.886  7.932  7.984  8.044  8.113  8.193  8.284  8.388  8.508  8.646  8.804  8.986  9.195  9.434  9.709 10.025 10.388 10.804 11.282 11.830 12.460 13.184 14.014 14.968 16.063 17.320              
55687  16 4 233.933997  41.188644 0.156  8.174  8.175  8.176  8.178  8.179  8.181  8.183  8.185  8.187  8.190  8.194  8.197  8.202  8.207  8.213  8.219  8.227  8.236  8.246  8.257  8.270  8.286  8.303  8.323  8.346  8.373  8.403  8.438  8.478  8.523  8.576  8.637  8.706  8.786  8.877  8.983  9.103  9.242  9.401  9.584  9.793 10.034 10.311 10.628 10.993 11.411 11.892 12.443 13.077 13.804 14.639 15.598 16.698              
55687  16 5 233.933997  41.188644 0.203  6.828  6.830  6.831  6.832  6.834  6.836  6.838  6.840  6.843  6.846  6.850  6.854  6.859  6.864  6.871  6.878  6.887  6.896  6.907  6.920  6.935  6.952  6.971  6.993  7.018  7.048  7.081  7.120  7.164  7.215  7.273  7.340  7.416  7.505  7.606  7.722  7.855  8.009  8.185  8.387  8.618  8.885  9.190  9.541  9.944 10.407 10.938 11.548 12.249 13.053 13.976 15.036 16.253              
55687  16 6 233.933997  41.188644 0.166 10.131 10.131 10.132 10.133 10.134 10.136 10.137 10.139 10.141 10.143 10.145 10.148 10.151 10.155 10.160 10.165 10.170 10.177 10.185 10.193 10.203 10.215 10.228 10.243 10.260 10.280 10.303 10.330 10.360 10.395 10.434 10.480 10.533 10.593 10.662 10.741 10.833 10.937 11.058 11.196 11.354 11.536 11.745 11.985 12.260 12.577 12.940 13.356 13.835 14.385 15.016 15.740 16.572              
55687  17 1 232.071281  41.189652 0.161  6.198  6.199  6.200  6.202  6.203  6.205  6.207  6.210  6.213  6.216  6.220  6.224  6.229  6.235  6.242  6.249  6.258  6.268  6.279  6.293  6.308  6.325  6.345  6.368  6.394  6.425  6.459  6.499  6.545  6.598  6.658  6.727  6.807  6.898  7.003  7.123  7.261  7.420  7.602  7.811  8.051  8.327  8.644  9.007  9.425  9.904 10.454 11.086 11.811 12.644 13.600 14.697 15.958              
55687  17 2 232.071281  41.189652 0.208  5.901  5.902  5.904  5.905  5.907  5.909  5.911  5.914  5.917  5.921  5.925  5.929  5.935  5.941  5.948  5.956  5.965  5.976  5.988  6.002  6.019  6.037  6.059  6.083  6.111  6.144  6.181  6.223  6.272  6.329  6.393  6.467  6.552  6.650  6.762  6.891  7.039  7.208  7.403  7.627  7.884  8.179  8.517  8.906  9.353  9.865 10.454 11.129 11.905 12.796 13.818 14.992 16.341              
55687  17 3 232.071281  41.189652 0.158  7.538  7.539  7.540  7.542  7.543  7.545  7.547  7.549  7.552  7.555  7.559  7.563  7.568  7.573  7.580  7.587  7.595  7.605  7.616  7.628  7.643  7.659  7.678  7.700  7.725  7.754  7.787  7.825  7.869  7.919  7.976  8.042  8.118  8.205  8.304  8.419  8.551  8.702  8.875  9.074  9.303  9.565  9.867 10.213 10.610 11.067 11.590 12.192 12.882 13.675 14.586 15.631 16.831              
55687  17 4 232.071281  41.189652 0.131  5.918  5.920  5.922  5.925  5.928  5.931  5.935  5.940  5.945  5.951  5.958  5.966  5.975  5.985  5.997  6.010  6.026  6.044  6.064  6.088  6.115  6.146  6.182  6.223  6.270  6.325  6.387  6.458  6.540  6.634  6.742  6.866  7.009  7.172  7.360  7.575  7.823  8.107  8.433  8.808  9.238  9.732 10.299 10.950 11.697 12.555 13.540 14.672 15.970 17.462 19.174 21.140 23.397              
55687  17 5 232.071281  41.189652 0.205  7.795  7.797  7.798  7.800  7.802  7.804  7.807  7.809  7.813  7.817  7.821  7.826  7.832  7.839  7.846  7.855  7.865  7.877  7.890  7.905  7.923  7.943  7.966  7.993  8.023  8.058  8.098  8.145  8.198  8.258  8.328  8.409  8.501  8.606  8.728  8.867  9.027  9.211  9.422  9.664  9.943 10.262 10.629 11.050 11.533 12.088 12.725 13.457 14.297 15.261 16.369 17.640 19.100              
55687  17 6 232.071281  41.189652 0.162  6.509  6.510  6.511  6.513  6.514  6.516  6.518  6.521  6.523  6.527  6.530  6.535  6.539  6.545  6.551  6.559  6.567  6.577  6.588  6.601  6.616  6.633  6.652  6.674  6.700  6.730  6.763  6.802  6.847  6.898  6.956  7.024  7.101  7.190  7.292  7.409  7.543  7.698  7.875  8.078  8.312  8.580  8.888  9.242  9.648 10.114 10.649 11.264 11.969 12.779 13.709 14.777 16.003              
55706   2 1 178.176289  43.187329 0.164  6.056  6.058  6.061  6.063  6.067  6.070  6.074  6.079  6.085  6.091  6.098  6.107  6.116  6.127  6.140  6.154  6.171  6.190  6.212  6.237  6.266  6.299  6.337  6.381  6.431  6.489  6.555  6.631  6.719  6.819  6.934  7.066  7.218  7.392  7.592  7.822  8.085  8.388  8.736  9.135  9.593 10.119 10.723 11.416 12.213 13.127 14.176 15.382 16.765 18.354 20.178 22.272 24.677              
55706   2 2 178.176289  43.187329 0.205  6.648  6.650  6.652  6.655  6.658  6.661  6.665  6.669  6.674  6.680  6.686  6.694  6.702  6.712  6.723  6.736  6.751  6.768  6.788  6.811  6.837  6.866  6.901  6.940  6.985  7.037  7.096  7.165  7.243  7.333  7.436  7.555  7.691  7.847  8.027  8.233  8.470  8.741  9.053  9.412  9.823 10.295 10.837 11.460 12.174 12.995 13.937 15.019 16.261 17.687 19.324 21.204 23.362              
55706   2 3 178.176289  43.187329 0.153  5.308  5.310  5.312  5.315  5.318  5.322  5.326  5.331  5.336  5.343  5.350  5.358  5.368  5.378  5.391  5.405  5.422  5.441  5.463  5.488  5.516  5.549  5.587  5.630  5.680  5.737  5.803  5.879  5.965  6.065  6.179  6.310  6.461  6.633  6.832  7.060  7.321  7.622  7.967  8.362  8.817  9.339  9.938 10.627 11.417 12.324 13.365 14.561 15.934 17.510 19.320 21.398 23.784              
55706   2 4 178.176289  43.187329 0.156  6.339  6.340  6.342  6.344  6.347  6.350  6.353  6.357  6.362  6.367  6.373  6.380  6.388  6.397  6.407  6.419  6.432  6.448  6.466  6.486  6.510  6.537  6.568  6.604  6.645  6.692  6.746  6.808  6.880  6.962  7.056  7.164  7.288  7.430  7.593  7.781  7.996  8.244  8.528  8.854  9.228  9.658 10.151 10.718 11.368 12.115 12.972 13.957 15.087 16.385 17.876 19.587 21.551              
55706   2 5 178.176289  43.187329 0.205  6.263  6.264  6.266  6.268  6.271  6.274  6.277  6.281  6.285  6.290  6.295  6.302  6.309  6.318  6.328  6.339  6.352  6.367  6.384  6.404  6.426  6.452  6.482  6.516  6.555  6.600  6.652  6.711  6.779  6.857  6.947  7.050  7.168  7.304  7.460  7.639  7.844  8.080  8.351  8.662  9.019  9.429  9.900 10.440 11.061 11.773 12.591 13.530 14.609 15.847 17.269 18.901 20.775              
55706   2 6 178.176289  43.187329 0.167  6.924  6.925  6.927  6.929  6.932  6.935  6.938  6.942  6.946  6.951  6.957  6.964  6.971  6.980  6.990  7.001  7.015  7.030  7.047  7.067  7.090  7.116  7.146  7.181  7.221  7.267  7.319  7.379  7.448  7.528  7.619  7.724  7.844  7.982  8.140  8.322  8.531  8.771  9.046  9.362  9.725 10.142 10.620 11.169 11.800 12.524 13.355 14.310 15.406 16.664 18.109 19.768 21.672              
55706   4 1 191.613221  43.192296 0.166  7.023  7.025  7.027  7.029  7.032  7.035  7.039  7.043  7.048  7.054  7.060  7.068  7.076  7.086  7.097  7.110  7.125  7.142  7.161  7.184  7.210  7.239  7.273  7.312  7.357  7.408  7.467  7.535  7.613  7.702  7.804  7.922  8.057  8.212  8.390  8.595  8.829  9.099  9.408  9.764 10.172 10.640 11.178 11.795 12.504 13.318 14.253 15.326 16.557 17.972 19.596 21.461 23.601              
55706   4 2 191.613221  43.192296 0.204  6.880  6.882  6.885  6.888  6.891  6.894  6.899  6.904  6.909  6.915  6.923  6.931  6.941  6.952  6.965  6.979  6.996  7.016  7.038  7.063  7.092  7.126  7.165  7.209  7.260  7.318  7.385  7.462  7.550  7.651  7.768  7.901  8.055  8.231  8.433  8.665  8.932  9.238  9.590  9.993 10.456 10.988 11.599 12.300 13.105 14.030 15.091 16.310 17.709 19.315 21.160 23.278 25.709              
55706   4 3 191.613221  43.192296 0.159  9.536  9.537  9.539  9.542  9.545  9.548  9.551  9.555  9.560  9.565  9.572  9.579  9.587  9.596  9.607  9.620  9.634  9.650  9.669  9.691  9.715  9.744  9.777  9.814  9.857  9.907  9.963 10.028 10.103 10.189 10.288 10.401 10.531 10.680 10.852 11.048 11.274 11.534 11.831 12.173 12.566 13.017 13.534 14.129 14.811 15.594 16.494 17.526 18.712 20.073 21.636 23.431 25.491              
55706   4 4 191.613221  43.192296 0.159  6.085  6.087  6.089  6.091  6.094  6.097  6.100  6.104  6.109  6.114  6.120  6.127  6.135  6.144  6.155  6.167  6.180  6.196  6.214  6.235  6.259  6.287  6.318  6.355  6.396  6.444  6.499  6.562  6.635  6.718  6.813  6.923  7.048  7.193  7.359  7.549  7.768  8.019  8.307  8.638  9.017  9.454  9.954 10.529 11.189 11.947 12.818 13.817 14.964 16.281 17.793 19.530 21.523              
55706   4 5 191.613221  43.192296 0.202  5.685  5.687  5.689  5.692  5.695  5.698  5.702  5.707  5.712  5.718  5.725  5.733  5.743  5.753  5.765  5.779  5.795  5.814  5.835  5.859  5.887  5.920  5.956  5.999  6.047  6.103  6.167  6.240  6.325  6.422  6.533  6.661  6.807  6.976  7.169  7.391  7.646  7.939  8.275  8.660  9.103  9.612 10.196 10.866 11.636 12.519 13.534 14.699 16.036 17.572 19.335 21.360 23.684              
55706   4 6 191.613221  43.192296 0.164  6.040  6.042  6.044  6.046  6.049  6.052  6.056  6.060  6.065  6.070  6.076  6.084  6.092  6.102  6.112  6.125  6.140  6.156  6.175  6.197  6.222  6.251  6.284  6.322  6.366  6.416  6.474  6.540  6.616  6.703  6.803  6.918  7.050  7.201  7.375  7.575  7.804  8.067  8.369  8.716  9.115  9.572 10.097 10.700 11.392 12.187 13.100 14.147 15.350 16.732 18.318 20.138 22.229              
55706   5 1 201.215081  43.191686 0.163  6.326  6.327  6.329  6.332  6.334  6.338  6.341  6.345  6.350  6.355  6.361  6.368  6.376  6.386  6.396  6.409  6.423  6.439  6.457  6.479  6.503  6.531  6.563  6.600  6.643  6.692  6.748  6.812  6.886  6.970  7.068  7.179  7.308  7.455  7.624  7.818  8.041  8.297  8.591  8.928  9.315  9.760 10.271 10.857 11.530 12.303 13.190 14.209 15.379 16.721 18.263 20.034 22.067              
55706   5 2 201.215081  43.191686 0.203  6.548  6.549  6.551  6.553  6.556  6.559  6.562  6.566  6.571  6.576  6.582  6.588  6.596  6.605  6.615  6.627  6.640  6.656  6.673  6.694  6.717  6.744  6.774  6.810  6.850  6.897  6.950  7.012  7.082  7.163  7.256  7.362  7.485  7.625  7.787  7.972  8.185  8.429  8.709  9.031  9.401  9.825 10.313 10.872 11.515 12.252 13.099 14.071 15.188 16.469 17.941 19.631 21.571              
55706   5 3 201.215081  43.191686 0.157  5.680  5.682  5.684  5.687  5.690  5.693  5.697  5.701  5.707  5.712  5.719  5.727  5.735  5.746  5.757  5.770  5.786  5.803  5.823  5.847  5.873  5.904  5.939  5.979  6.025  6.078  6.139  6.209  6.289  6.381  6.487  6.608  6.748  6.908  7.091  7.302  7.545  7.823  8.142  8.509  8.930  9.413  9.968 10.605 11.337 12.177 13.141 14.248 15.520 16.979 18.655 20.579 22.789              
55706   5 4 201.215081  43.191686 0.156  6.644  6.645  6.648  6.650  6.653  6.656  6.660  6.664  6.669  6.674  6.681  6.688  6.697  6.706  6.717  6.730  6.745  6.762  6.781  6.803  6.829  6.858  6.892  6.930  6.975  7.026  7.084  7.151  7.228  7.316  7.418  7.535  7.668  7.822  7.999  8.201  8.434  8.701  9.007  9.359  9.764 10.228 10.761 11.372 12.075 12.881 13.807 14.871 16.091 17.493 19.102 20.950 23.071              
55706   5 5 201.215081  43.191686 0.207  6.370  6.372  6.374  6.376  6.379  6.382  6.385  6.389  6.394  6.399  6.405  6.412  6.420  6.429  6.440  6.452  6.466  6.482  6.500  6.521  6.545  6.573  6.605  6.641  6.683  6.732  6.787  6.850  6.923  7.007  7.103  7.214  7.340  7.486  7.653  7.845  8.065  8.318  8.608  8.942  9.324  9.764 10.268 10.848 11.513 12.277 13.153 14.160 15.316 16.643 18.167 19.916 21.925              
55706   5 6 201.215081  43.191686 0.168  5.666  5.667  5.669  5.671  5.674  5.677  5.680  5.684  5.688  5.693  5.699  5.706  5.713  5.722  5.732  5.743  5.756  5.771  5.789  5.809  5.832  5.858  5.888  5.922  5.962  6.008  6.060  6.120  6.189  6.268  6.359  6.464  6.584  6.721  6.879  7.061  7.269  7.509  7.783  8.099  8.461  8.876  9.354  9.902 10.531 11.253 12.083 13.035 14.129 15.384 16.826 18.481 20.381              
55706   6 1 203.141259  43.191456 0.165  5.488  5.490  5.491  5.493  5.496  5.499  5.502  5.505  5.509  5.514  5.520  5.526  5.533  5.542  5.551  5.562  5.575  5.589  5.605  5.624  5.646  5.671  5.700  5.733  5.771  5.814  5.864  5.922  5.988  6.063  6.150  6.250  6.364  6.495  6.646  6.820  7.018  7.247  7.509  7.810  8.155  8.552  9.008  9.531 10.131 10.821 11.613 12.522 13.565 14.763 16.139 17.719 19.532              
55706   6 2 203.141259  43.191456 0.207  5.673  5.674  5.676  5.678  5.681  5.683  5.686  5.690  5.694  5.699  5.705  5.711  5.718  5.726  5.736  5.747  5.760  5.774  5.791  5.810  5.832  5.857  5.885  5.919  5.957  6.000  6.050  6.108  6.174  6.250  6.337  6.437  6.552  6.684  6.835  7.009  7.208  7.437  7.700  8.002  8.349  8.747  9.204  9.729 10.332 11.024 11.818 12.730 13.777 14.979 16.360 17.945 19.765              
55706   6 3 203.141259  43.191456 0.158  5.900  5.901  5.903  5.905  5.908  5.911  5.914  5.918  5.922  5.927  5.933  5.939  5.947  5.955  5.965  5.977  5.990  6.005  6.022  6.042  6.064  6.090  6.120  6.155  6.194  6.239  6.291  6.351  6.420  6.498  6.589  6.693  6.812  6.949  7.106  7.286  7.493  7.731  8.004  8.317  8.677  9.090  9.564 10.109 10.734 11.452 12.276 13.222 14.309 15.556 16.989 18.633 20.522              
55706   6 4 203.141259  43.191456 0.158  5.935  5.937  5.939  5.942  5.945  5.948  5.952  5.956  5.961  5.967  5.973  5.981  5.990  6.000  6.011  6.024  6.039  6.057  6.076  6.099  6.125  6.156  6.190  6.230  6.275  6.328  6.388  6.457  6.536  6.627  6.731  6.851  6.989  7.147  7.328  7.537  7.776  8.051  8.366  8.728  9.144  9.621 10.169 10.798 11.520 12.350 13.302 14.395 15.650 17.092 18.746 20.646 22.828              
55706   6 5 203.141259  43.191456 0.204  5.742  5.744  5.746  5.748  5.751  5.754  5.758  5.762  5.767  5.772  5.779  5.786  5.794  5.804  5.815  5.828  5.842  5.859  5.878  5.900  5.925  5.954  5.988  6.026  6.070  6.121  6.179  6.245  6.321  6.409  6.510  6.626  6.758  6.911  7.086  7.287  7.518  7.783  8.087  8.436  8.837  9.297  9.826 10.433 11.130 11.930 12.849 13.903 15.114 16.505 18.101 19.934 22.039              
55706   6 6 203.141259  43.191456 0.166  5.225  5.227  5.229  5.231  5.233  5.235  5.238  5.242  5.246  5.250  5.256  5.262  5.269  5.277  5.286  5.296  5.308  5.322  5.338  5.356  5.377  5.401  5.428  5.460  5.496  5.538  5.586  5.641  5.704  5.776  5.860  5.955  6.065  6.191  6.335  6.501  6.692  6.910  7.161  7.450  7.781  8.161  8.597  9.099  9.674 10.334 11.093 11.964 12.964 14.112 15.430 16.943 18.681              
55706   7 1 197.374509  43.192273 0.167  5.769  5.770  5.772  5.774  5.776  5.779  5.782  5.785  5.789  5.793  5.799  5.805  5.811  5.819  5.828  5.838  5.850  5.864  5.879  5.897  5.918  5.941  5.968  6.000  6.035  6.076  6.123  6.177  6.239  6.310  6.392  6.486  6.594  6.718  6.860  7.023  7.210  7.425  7.672  7.955  8.281  8.654  9.083  9.576 10.141 10.791 11.536 12.392 13.375 14.503 15.799 17.286 18.994              
55706   7 2 197.374509  43.192273 0.206  5.186  5.187  5.189  5.192  5.194  5.197  5.201  5.204  5.209  5.214  5.220  5.227  5.235  5.244  5.254  5.266  5.279  5.295  5.313  5.333  5.357  5.384  5.415  5.451  5.492  5.539  5.593  5.656  5.727  5.809  5.903  6.011  6.135  6.277  6.440  6.628  6.843  7.091  7.375  7.701  8.075  8.505  8.998  9.565 10.215 10.962 11.820 12.805 13.935 15.233 16.723 18.434 20.399              
55706   7 3 197.374509  43.192273 0.160  6.047  6.049  6.051  6.053  6.055  6.058  6.062  6.066  6.070  6.075  6.081  6.088  6.095  6.104  6.114  6.126  6.139  6.155  6.172  6.193  6.216  6.243  6.273  6.309  6.349  6.395  6.449  6.510  6.580  6.661  6.753  6.860  6.982  7.122  7.283  7.468  7.680  7.924  8.204  8.525  8.894  9.317  9.803 10.361 11.002 11.738 12.583 13.553 14.667 15.945 17.414 19.099 21.035              
55706   7 4 197.374509  43.192273 0.155  6.174  6.176  6.178  6.180  6.183  6.186  6.189  6.193  6.198  6.203  6.210  6.217  6.225  6.234  6.245  6.257  6.271  6.287  6.306  6.327  6.351  6.379  6.412  6.449  6.491  6.540  6.596  6.660  6.734  6.819  6.916  7.028  7.156  7.303  7.472  7.666  7.889  8.145  8.439  8.776  9.163  9.608 10.118 10.705 11.378 12.150 13.038 14.056 15.226 16.569 18.110 19.881 21.913              
55706   7 5 197.374509  43.192273 0.206  6.651  6.653  6.655  6.657  6.659  6.661  6.664  6.668  6.672  6.677  6.682  6.688  6.695  6.703  6.712  6.722  6.734  6.748  6.764  6.782  6.803  6.827  6.855  6.887  6.923  6.965  7.013  7.068  7.131  7.203  7.287  7.382  7.492  7.618  7.763  7.929  8.120  8.339  8.591  8.880  9.211  9.592 10.029 10.531 11.108 11.770 12.529 13.402 14.403 15.553 16.874 18.390 20.130              
55706   7 6 197.374509  43.192273 0.165  5.323  5.325  5.326  5.328  5.330  5.332  5.335  5.338  5.341  5.345  5.350  5.355  5.361  5.368  5.376  5.385  5.396  5.408  5.422  5.438  5.456  5.477  5.501  5.529  5.561  5.597  5.639  5.687  5.743  5.806  5.879  5.962  6.059  6.169  6.295  6.441  6.608  6.799  7.019  7.272  7.562  7.895  8.277  8.716  9.220  9.799 10.464 11.227 12.102 13.108 14.263 15.589 17.111              
55706   8 1 195.447183  43.192583 0.163  5.008  5.010  5.011  5.013  5.016  5.018  5.021  5.025  5.028  5.033  5.038  5.044  5.051  5.058  5.067  5.078  5.089  5.103  5.118  5.136  5.156  5.180  5.207  5.238  5.273  5.314  5.361  5.414  5.476  5.547  5.628  5.721  5.828  5.951  6.093  6.255  6.441  6.654  6.900  7.182  7.505  7.876  8.303  8.792  9.355 10.000 10.741 11.592 12.569 13.690 14.978 16.457 18.154              
55706   8 2 195.447183  43.192583 0.204  6.830  6.832  6.833  6.835  6.838  6.840  6.843  6.846  6.850  6.854  6.859  6.865  6.872  6.879  6.888  6.898  6.910  6.923  6.938  6.956  6.976  6.999  7.025  7.055  7.090  7.130  7.176  7.228  7.289  7.358  7.438  7.529  7.634  7.755  7.893  8.052  8.235  8.444  8.685  8.961  9.278  9.642 10.060 10.540 11.091 11.724 12.450 13.284 14.242 15.341 16.603 18.053 19.717              
55706   8 3 195.447183  43.192583 0.157  6.527  6.528  6.530  6.532  6.534  6.536  6.539  6.542  6.546  6.550  6.555  6.561  6.567  6.575  6.583  6.593  6.604  6.617  6.632  6.649  6.669  6.691  6.717  6.746  6.780  6.819  6.864  6.915  6.974  7.042  7.120  7.209  7.311  7.429  7.564  7.719  7.897  8.102  8.336  8.606  8.915  9.270  9.678 10.147 10.684 11.302 12.011 12.824 13.759 14.832 16.064 17.478 19.102              
55706   8 4 195.447183  43.192583 0.160  7.240  7.242  7.243  7.245  7.248  7.250  7.253  7.257  7.261  7.266  7.271  7.277  7.284  7.292  7.302  7.312  7.324  7.338  7.355  7.373  7.394  7.419  7.447  7.479  7.516  7.558  7.607  7.663  7.727  7.801  7.885  7.982  8.094  8.222  8.369  8.538  8.732  8.954  9.210  9.503  9.840 10.226 10.670 11.180 11.765 12.437 13.209 14.095 15.112 16.280 17.620 19.160 20.927              
55706   8 5 195.447183  43.192583 0.206  6.729  6.730  6.732  6.735  6.737  6.740  6.744  6.748  6.752  6.757  6.763  6.770  6.778  6.787  6.798  6.810  6.823  6.839  6.857  6.878  6.902  6.929  6.961  6.997  7.038  7.086  7.140  7.203  7.275  7.358  7.453  7.562  7.687  7.831  7.996  8.185  8.403  8.653  8.939  9.269  9.647 10.081 10.579 11.151 11.808 12.563 13.429 14.423 15.565 16.875 18.380 20.108 22.092              
55706   8 6 195.447183  43.192583 0.165  8.110  8.112  8.113  8.114  8.116  8.118  8.120  8.123  8.126  8.130  8.134  8.138  8.143  8.149  8.156  8.164  8.173  8.184  8.196  8.210  8.226  8.244  8.265  8.289  8.316  8.348  8.384  8.426  8.474  8.529  8.592  8.664  8.748  8.843  8.953  9.079  9.224  9.390  9.580  9.799 10.051 10.339 10.670 11.051 11.488 11.989 12.565 13.226 13.985 14.857 15.857 17.006 18.325              
55706   9 1 221.723531  42.193449 0.164 11.196 11.197 11.198 11.199 11.200 11.201 11.203 11.205 11.207 11.209 11.212 11.215 11.218 11.223 11.227 11.233 11.239 11.246 11.254 11.264 11.275 11.287 11.301 11.318 11.337 11.358 11.383 11.412 11.444 11.482 11.525 11.575 11.631 11.697 11.772 11.858 11.957 12.070 12.200 12.350 12.522 12.719 12.945 13.205 13.504 13.847 14.240 14.692 15.211 15.806 16.490 17.275 18.177              
55706   9 2 221.723531  42.193449 0.206  5.756  5.757  5.759  5.760  5.762  5.765  5.767  5.770  5.774  5.778  5.782  5.787  5.793  5.800  5.808  5.817  5.827  5.839  5.853  5.869  5.887  5.908  5.931  5.959  5.990  6.026  6.067  6.115  6.169  6.232  6.303  6.386  6.481  6.589  6.714  6.857  7.022  7.211  7.427  7.676  7.962  8.290  8.667  9.100  9.597 10.167 10.822 11.573 12.437 13.428 14.566 15.872 17.372              
55706   9 3 221.723531  42.193449 0.161  5.608  5.609  5.611  5.613  5.615  5.617  5.620  5.623  5.627  5.631  5.636  5.642  5.648  5.655  5.664  5.674  5.685  5.697  5.712  5.729  5.748  5.771  5.796  5.825  5.859  5.898  5.942  5.993  6.051  6.119  6.196  6.284  6.386  6.502  6.636  6.790  6.967  7.169  7.402  7.669  7.976  8.329  8.733  9.198  9.731 10.343 11.046 11.853 12.780 13.844 15.065 16.468 18.078              
55706   9 4 221.723531  42.193449 0.158  8.070  8.071  8.072  8.073  8.075  8.076  8.078  8.081  8.083  8.086  8.090  8.094  8.099  8.104  8.110  8.117  8.125  8.134  8.145  8.157  8.171  8.187  8.205  8.226  8.250  8.278  8.310  8.347  8.389  8.437  8.493  8.556  8.629  8.713  8.810  8.920  9.047  9.193  9.360  9.553  9.773 10.027 10.318 10.652 11.035 11.476 11.981 12.562 13.228 13.994 14.872 15.881 17.039              
55706   9 5 221.723531  42.193449 0.205  5.457  5.458  5.460  5.462  5.464  5.466  5.469  5.472  5.475  5.480  5.484  5.490  5.496  5.503  5.511  5.520  5.531  5.543  5.557  5.574  5.592  5.614  5.638  5.666  5.699  5.736  5.779  5.828  5.884  5.948  6.022  6.108  6.205  6.318  6.446  6.594  6.764  6.959  7.183  7.440  7.735  8.074  8.463  8.910  9.423 10.012 10.688 11.464 12.356 13.379 14.554 15.903 17.452              
55706   9 6 221.723531  42.193449 0.162  5.576  5.578  5.579  5.581  5.583  5.585  5.588  5.591  5.594  5.598  5.603  5.608  5.614  5.621  5.628  5.638  5.648  5.660  5.674  5.689  5.707  5.728  5.752  5.779  5.811  5.847  5.888  5.935  5.990  6.053  6.125  6.207  6.302  6.411  6.536  6.679  6.844  7.033  7.250  7.499  7.785  8.114  8.491  8.924  9.422  9.993 10.649 11.401 12.266 13.258 14.397 15.706 17.208              
55706  10 1 219.831512  42.191745 0.166  5.933  5.934  5.936  5.937  5.939  5.941  5.944  5.947  5.950  5.954  5.959  5.964  5.970  5.977  5.984  5.993  6.004  6.016  6.029  6.045  6.063  6.083  6.107  6.134  6.165  6.200  6.241  6.288  6.342  6.404  6.475  6.557  6.651  6.759  6.882  7.024  7.187  7.374  7.589  7.836  8.119  8.444  8.818  9.247  9.739 10.304 10.953 11.698 12.553 13.536 14.663 15.958 17.445              
55706  10 2 219.831512  42.191745 0.208  5.269  5.271  5.272  5.274  5.276  5.279  5.281  5.284  5.288  5.292  5.297  5.302  5.308  5.315  5.323  5.332  5.343  5.355  5.370  5.386  5.404  5.426  5.450  5.478  5.510  5.547  5.590  5.639  5.695  5.759  5.833  5.918  6.015  6.127  6.255  6.403  6.572  6.766  6.989  7.246  7.540  7.877  8.265  8.710  9.221  9.808 10.482 11.255 12.144 13.163 14.334 15.679 17.222              
55706  10 3 219.831512  42.191745 0.159  4.019  4.020  4.022  4.024  4.027  4.030  4.033  4.037  4.041  4.046  4.051  4.058  4.065  4.073  4.083  4.094  4.107  4.122  4.138  4.158  4.180  4.205  4.235  4.268  4.307  4.351  4.402  4.460  4.528  4.605  4.693  4.794  4.911  5.045  5.198  5.375  5.577  5.810  6.076  6.383  6.735  7.139  7.603  8.135  8.747  9.449 10.255 11.180 12.243 13.463 14.864 16.472 18.319              
55706  10 4 219.831512  42.191745 0.157  5.122  5.124  5.125  5.127  5.129  5.132  5.135  5.138  5.142  5.146  5.151  5.157  5.164  5.171  5.180  5.190  5.202  5.215  5.230  5.248  5.268  5.291  5.317  5.347  5.382  5.422  5.468  5.521  5.581  5.651  5.731  5.822  5.928  6.048  6.187  6.346  6.529  6.739  6.980  7.257  7.574  7.939  8.358  8.839  9.391 10.025 10.753 11.589 12.548 13.650 14.915 16.367 18.034              
55706  10 5 219.831512  42.191745 0.207  4.822  4.823  4.825  4.827  4.829  4.832  4.835  4.838  4.842  4.846  4.852  4.857  4.864  4.872  4.881  4.891  4.903  4.916  4.931  4.949  4.970  4.993  5.020  5.051  5.086  5.126  5.173  5.227  5.288  5.359  5.440  5.532  5.639  5.762  5.903  6.064  6.250  6.463  6.707  6.988  7.310  7.681  8.106  8.594  9.154  9.797 10.536 11.384 12.357 13.475 14.759 16.232 17.924              
55706  10 6 219.831512  42.191745 0.164  4.792  4.793  4.795  4.796  4.799  4.801  4.804  4.807  4.811  4.815  4.820  4.826  4.832  4.840  4.848  4.858  4.870  4.883  4.897  4.915  4.934  4.957  4.983  5.012  5.047  5.086  5.131  5.183  5.242  5.310  5.388  5.478  5.581  5.700  5.836  5.992  6.171  6.377  6.613  6.884  7.196  7.554  7.964  8.436  8.977  9.599 10.312 11.131 12.072 13.152 14.392 15.816 17.451              
55706  11 1 217.937943  42.191321 0.164  5.248  5.250  5.251  5.253  5.255  5.258  5.261  5.264  5.267  5.272  5.277  5.282  5.289  5.296  5.305  5.314  5.325  5.338  5.353  5.370  5.389  5.412  5.437  5.467  5.501  5.539  5.584  5.635  5.694  5.761  5.838  5.927  6.029  6.146  6.281  6.435  6.612  6.816  7.050  7.318  7.626  7.979  8.385  8.852  9.387 10.002 10.707 11.517 12.447 13.515 14.742 16.150 17.766              
55706  11 2 217.937943  42.191321 0.207  6.614  6.616  6.617  6.619  6.621  6.624  6.626  6.629  6.633  6.637  6.642  6.647  6.653  6.661  6.669  6.678  6.689  6.701  6.716  6.732  6.751  6.772  6.797  6.825  6.858  6.895  6.938  6.988  7.044  7.109  7.184  7.270  7.368  7.481  7.611  7.760  7.931  8.127  8.353  8.612  8.909  9.250  9.642 10.092 10.609 11.202 11.883 12.665 13.563 14.594 15.777 17.136 18.696              
55706  11 3 217.937943  42.191321 0.150  6.328  6.330  6.331  6.334  6.336  6.339  6.342  6.346  6.350  6.355  6.361  6.367  6.375  6.383  6.393  6.404  6.417  6.432  6.449  6.469  6.492  6.517  6.547  6.581  6.621  6.666  6.717  6.777  6.845  6.923  7.013  7.116  7.234  7.370  7.526  7.705  7.911  8.147  8.418  8.729  9.087  9.497  9.968 10.509 11.130 11.843 12.662 13.602 14.681 15.921 17.343 18.977 20.853              
55706  11 4 217.937943  42.191321 0.159  7.167  7.168  7.170  7.171  7.173  7.175  7.177  7.180  7.183  7.187  7.191  7.196  7.201  7.207  7.214  7.223  7.232  7.243  7.255  7.269  7.286  7.304  7.326  7.351  7.379  7.412  7.449  7.492  7.541  7.598  7.663  7.737  7.823  7.921  8.034  8.164  8.313  8.484  8.680  8.905  9.164  9.461  9.802 10.194 10.643 11.159 11.752 12.433 13.214 14.111 15.141 16.323 17.681              
55706  11 5 217.937943  42.191321 0.207  7.257  7.258  7.260  7.262  7.264  7.267  7.270  7.273  7.277  7.282  7.287  7.293  7.300  7.308  7.317  7.328  7.340  7.353  7.369  7.387  7.408  7.432  7.460  7.491  7.528  7.569  7.617  7.672  7.735  7.807  7.890  7.986  8.095  8.221  8.365  8.531  8.721  8.940  9.191  9.479  9.809 10.189 10.625 11.125 11.700 12.360 13.117 13.987 14.986 16.132 17.449 18.960 20.696              
55706  11 6 217.937943  42.191321 0.166  7.831  7.832  7.833  7.835  7.837  7.839  7.841  7.844  7.847  7.851  7.855  7.860  7.866  7.872  7.879  7.888  7.897  7.908  7.921  7.935  7.952  7.971  7.993  8.018  8.047  8.081  8.119  8.163  8.213  8.271  8.337  8.413  8.501  8.601  8.717  8.849  9.001  9.176  9.376  9.607  9.871 10.174 10.523 10.923 11.382 11.909 12.515 13.210 14.008 14.925 15.977 17.185 18.572              
55706  12 1 216.052263  42.192280 0.166  7.494  7.495  7.496  7.498  7.500  7.502  7.504  7.507  7.510  7.514  7.518  7.522  7.528  7.534  7.541  7.549  7.559  7.569  7.582  7.596  7.612  7.631  7.653  7.677  7.706  7.738  7.776  7.818  7.868  7.924  7.989  8.064  8.150  8.248  8.361  8.490  8.639  8.810  9.006  9.231  9.490  9.787 10.128 10.519 10.969 11.485 12.077 12.757 13.538 14.435 15.465 16.647 18.004              
55706  12 2 216.052263  42.192280 0.208  6.144  6.146  6.148  6.150  6.152  6.154  6.157  6.161  6.165  6.169  6.174  6.180  6.187  6.195  6.204  6.214  6.226  6.240  6.255  6.273  6.294  6.317  6.344  6.375  6.411  6.452  6.499  6.553  6.615  6.686  6.768  6.862  6.970  7.094  7.236  7.399  7.586  7.801  8.048  8.332  8.658  9.031  9.461  9.953 10.519 11.169 11.915 12.771 13.754 14.883 16.180 17.668 19.376              
55706  12 3 216.052263  42.192280 0.159  6.031  6.032  6.034  6.036  6.038  6.041  6.044  6.048  6.052  6.057  6.062  6.069  6.076  6.084  6.094  6.105  6.117  6.132  6.148  6.167  6.189  6.214  6.243  6.276  6.314  6.357  6.407  6.464  6.530  6.606  6.693  6.792  6.907  7.038  7.189  7.362  7.561  7.789  8.052  8.353  8.698  9.095  9.550 10.074 10.674 11.364 12.155 13.064 14.108 15.306 16.682 18.262 20.075              
55706  12 4 216.052263  42.192280 0.156  4.932  4.933  4.935  4.937  4.940  4.942  4.946  4.949  4.954  4.958  4.964  4.970  4.978  4.986  4.996  5.007  5.020  5.034  5.051  5.071  5.093  5.118  5.148  5.181  5.220  5.264  5.315  5.373  5.440  5.517  5.606  5.707  5.824  5.957  6.111  6.287  6.490  6.722  6.989  7.295  7.647  8.051  8.515  9.047  9.658 10.360 11.166 12.091 13.154 14.374 15.774 17.382 19.228              
55706  12 5 216.052263  42.192280 0.204  4.958  4.960  4.962  4.964  4.967  4.970  4.974  4.978  4.982  4.988  4.994  5.001  5.009  5.018  5.029  5.041  5.055  5.071  5.090  5.111  5.135  5.163  5.196  5.232  5.275  5.323  5.379  5.443  5.517  5.602  5.699  5.810  5.938  6.085  6.254  6.448  6.670  6.925  7.218  7.555  7.942  8.385  8.895  9.480 10.151 10.922 11.808 12.824 13.991 15.332 16.870 18.637 20.665              
55706  12 6 216.052263  42.192280 0.165  5.604  5.605  5.607  5.609  5.611  5.613  5.616  5.619  5.623  5.627  5.632  5.638  5.644  5.651  5.660  5.669  5.680  5.693  5.708  5.725  5.744  5.766  5.791  5.821  5.854  5.892  5.937  5.987  6.046  6.112  6.189  6.277  6.378  6.494  6.628  6.781  6.957  7.159  7.390  7.656  7.962  8.313  8.715  9.178  9.708 10.318 11.018 11.821 12.744 13.803 15.019 16.415 18.018              
55706  13 1 214.159976  42.191861 0.166  8.587  8.588  8.589  8.591  8.592  8.594  8.596  8.598  8.601  8.604  8.608  8.612  8.617  8.622  8.629  8.636  8.644  8.654  8.665  8.678  8.692  8.709  8.728  8.750  8.775  8.804  8.837  8.875  8.918  8.969  9.026  9.092  9.168  9.256  9.356  9.471  9.603  9.754  9.928 10.128 10.357 10.620 10.923 11.270 11.668 12.126 12.651 13.255 13.947 14.742 15.655 16.704 17.907              
55706  13 2 214.159976  42.191861 0.206  6.145  6.147  6.148  6.150  6.152  6.154  6.157  6.160  6.164  6.168  6.173  6.178  6.184  6.191  6.199  6.209  6.219  6.232  6.246  6.262  6.281  6.302  6.327  6.355  6.388  6.425  6.468  6.517  6.573  6.638  6.712  6.797  6.895  7.008  7.137  7.285  7.456  7.651  7.875  8.133  8.429  8.769  9.159  9.606 10.120 10.711 11.388 12.167 13.060 14.086 15.264 16.616 18.168              
55706  13 3 214.159976  42.191861 0.159  6.247  6.248  6.250  6.252  6.254  6.256  6.259  6.262  6.266  6.270  6.275  6.281  6.287  6.295  6.303  6.313  6.324  6.337  6.352  6.369  6.388  6.410  6.436  6.465  6.499  6.538  6.582  6.633  6.692  6.759  6.837  6.926  7.027  7.144  7.279  7.433  7.610  7.814  8.047  8.315  8.623  8.977  9.382  9.848 10.383 10.997 11.703 12.512 13.442 14.509 15.735 17.142 18.757              
55706  13 4 214.159976  42.191861 0.154  5.721  5.722  5.724  5.726  5.728  5.731  5.734  5.737  5.741  5.746  5.751  5.757  5.764  5.772  5.781  5.792  5.804  5.817  5.833  5.851  5.872  5.896  5.924  5.955  5.992  6.033  6.081  6.136  6.199  6.271  6.354  6.450  6.559  6.685  6.830  6.995  7.186  7.404  7.655  7.943  8.274  8.654  9.090  9.591 10.166 10.826 11.584 12.454 13.453 14.600 15.917 17.429 19.165              
55706  13 5 214.159976  42.191861 0.204  5.924  5.926  5.928  5.930  5.933  5.936  5.939  5.943  5.948  5.953  5.959  5.966  5.974  5.984  5.994  6.006  6.020  6.036  6.055  6.076  6.100  6.128  6.160  6.197  6.239  6.288  6.343  6.407  6.480  6.565  6.661  6.772  6.900  7.046  7.214  7.407  7.628  7.883  8.175  8.510  8.895  9.337  9.844 10.426 11.095 11.863 12.745 13.757 14.919 16.254 17.786 19.545 21.565              
55706  13 6 214.159976  42.191861 0.165  8.846  8.847  8.848  8.849  8.850  8.852  8.854  8.856  8.858  8.861  8.864  8.868  8.872  8.877  8.883  8.889  8.897  8.905  8.915  8.926  8.939  8.954  8.971  8.990  9.013  9.038  9.068  9.102  9.141  9.185  9.236  9.295  9.363  9.440  9.529  9.632  9.749  9.884 10.039 10.216 10.420 10.655 10.924 11.232 11.587 11.994 12.461 12.998 13.614 14.321 15.134 16.066 17.137              
55706  14 1 230.247219  41.190749 0.164  8.987  8.988  8.989  8.990  8.992  8.993  8.995  8.998  9.001  9.004  9.007  9.011  9.016  9.021  9.027  9.034  9.043  9.052  9.063  9.075  9.089  9.105  9.124  9.145  9.169  9.198  9.230  9.267  9.309  9.358  9.414  9.479  9.553  9.638  9.735  9.847  9.976 10.123 10.293 10.487 10.710 10.967 11.261 11.599 11.987 12.433 12.944 13.532 14.206 14.981 15.870 16.890 18.062              
55706  14 2 230.247219  41.190749 0.203  9.535  9.536  9.537  9.539  9.541  9.543  9.545  9.548  9.551  9.555  9.559  9.564  9.569  9.576  9.583  9.591  9.601  9.612  9.624  9.639  9.656  9.675  9.697  9.722  9.751  9.784  9.822  9.866  9.916  9.974 10.041 10.117 10.204 10.305 10.420 10.552 10.704 10.879 11.079 11.309 11.573 11.876 12.224 12.624 13.083 13.610 14.215 14.910 15.707 16.623 17.674 18.881 20.267              
55706  14 3 230.247219  41.190749 0.156  9.028  9.029  9.031  9.032  9.034  9.036  9.039  9.042  9.045  9.048  9.053  9.057  9.063  9.069  9.077  9.085  9.095  9.106  9.118  9.133  9.150  9.169  9.191  9.216  9.245  9.279  9.317  9.361  9.412  9.470  9.536  9.613  9.700  9.801  9.917 10.050 10.202 10.377 10.579 10.809 11.075 11.379 11.728 12.130 12.590 13.119 13.727 14.424 15.225 16.144 17.199 18.411 19.803              
55706  14 4 230.247219  41.190749 0.159 11.091 11.092 11.093 11.095 11.096 11.098 11.101 11.103 11.106 11.110 11.114 11.118 11.124 11.130 11.137 11.145 11.154 11.164 11.176 11.190 11.206 11.224 11.245 11.269 11.296 11.328 11.364 11.406 11.454 11.509 11.572 11.644 11.728 11.823 11.933 12.059 12.203 12.369 12.560 12.778 13.029 13.318 13.649 14.029 14.465 14.967 15.542 16.203 16.961 17.832 18.832 19.980 21.298              
55706  14 5 230.247219  41.190749 0.208  8.449  8.450  8.452  8.453  8.455  8.457  8.459  8.462  8.465  8.468  8.473  8.477  8.482  8.489  8.496  8.504  8.513  8.524  8.536  8.550  8.566  8.585  8.606  8.630  8.658  8.690  8.727  8.770  8.818  8.874  8.938  9.012  9.097  9.194  9.305  9.433  9.580  9.749  9.943 10.165 10.421 10.714 11.051 11.437 11.881 12.391 12.976 13.648 14.420 15.305 16.322 17.490 18.831              
55706  14 6 230.247219  41.190749 0.166  8.389  8.390  8.391  8.393  8.394  8.396  8.397  8.400  8.402  8.405  8.408  8.412  8.416  8.421  8.427  8.433  8.441  8.450  8.459  8.471  8.484  8.499  8.516  8.536  8.558  8.584  8.614  8.648  8.688  8.733  8.785  8.844  8.912  8.991  9.081  9.184  9.303  9.439  9.596  9.775  9.982 10.219 10.491 10.803 11.161 11.573 12.046 12.588 13.211 13.927 14.748 15.691 16.774              
55706  15 1 228.391429  41.191566 0.164 10.268 10.269 10.270 10.271 10.273 10.275 10.277 10.280 10.282 10.286 10.289 10.293 10.298 10.304 10.310 10.318 10.326 10.336 10.347 10.360 10.374 10.391 10.411 10.433 10.458 10.487 10.521 10.560 10.604 10.655 10.713 10.780 10.857 10.946 11.047 11.164 11.298 11.451 11.627 11.830 12.063 12.329 12.636 12.988 13.392 13.856 14.388 15.000 15.702 16.508 17.434 18.497 19.717              
55706  15 2 228.391429  41.191566 0.203  8.341  8.343  8.344  8.345  8.347  8.349  8.352  8.354  8.357  8.361  8.365  8.370  8.375  8.381  8.388  8.396  8.406  8.416  8.428  8.443  8.459  8.477  8.499  8.523  8.551  8.583  8.620  8.663  8.712  8.768  8.832  8.906  8.991  9.088  9.200  9.328  9.476  9.645  9.839 10.062 10.319 10.613 10.950 11.338 11.783 12.294 12.881 13.555 14.329 15.217 16.237 17.408 18.752              
55706  15 3 228.391429  41.191566 0.158 10.349 10.350 10.352 10.353 10.355 10.357 10.359 10.362 10.364 10.368 10.372 10.376 10.381 10.387 10.394 10.401 10.410 10.420 10.432 10.445 10.460 10.478 10.498 10.521 10.548 10.579 10.614 10.654 10.700 10.753 10.814 10.884 10.965 11.057 11.163 11.285 11.424 11.585 11.769 11.980 12.223 12.501 12.821 13.189 13.611 14.095 14.651 15.289 16.022 16.864 17.830 18.940 20.213              
55706  15 4 228.391429  41.191566 0.157  7.645  7.646  7.648  7.649  7.651  7.653  7.656  7.658  7.662  7.665  7.669  7.674  7.680  7.686  7.693  7.702  7.711  7.722  7.735  7.749  7.766  7.785  7.807  7.832  7.861  7.894  7.932  7.976  8.026  8.084  8.150  8.226  8.314  8.414  8.529  8.661  8.813  8.987  9.187  9.417  9.680  9.983 10.330 10.729 11.188 11.714 12.318 13.011 13.807 14.721 15.771 16.976 18.359              
55706  15 5 228.391429  41.191566 0.203  9.678  9.680  9.681  9.683  9.685  9.687  9.690  9.693  9.696  9.700  9.704  9.710  9.716  9.723  9.730  9.739  9.750  9.762  9.775  9.791  9.809  9.830  9.854  9.881  9.912  9.948  9.989 10.037 10.091 10.154 10.226 10.308 10.402 10.511 10.636 10.779 10.943 11.132 11.349 11.598 11.883 12.211 12.588 13.020 13.517 14.087 14.741 15.493 16.355 17.346 18.483 19.789 21.288              
55706  15 6 228.391429  41.191566 0.165  9.824  9.826  9.827  9.828  9.830  9.832  9.835  9.837  9.840  9.844  9.848  9.852  9.858  9.864  9.871  9.879  9.888  9.899  9.911  9.925  9.941  9.959  9.980 10.004 10.032 10.064 10.101 10.143 10.192 10.247 10.311 10.384 10.468 10.565 10.675 10.803 10.949 11.117 11.309 11.530 11.784 12.076 12.410 12.795 13.236 13.742 14.324 14.992 15.758 16.639 17.649 18.810 20.142              
55706  16 1 235.386998  40.191975 0.162  7.811  7.812  7.813  7.815  7.817  7.819  7.821  7.824  7.828  7.831  7.836  7.840  7.846  7.853  7.860  7.869  7.878  7.890  7.903  7.917  7.934  7.954  7.976  8.002  8.032  8.066  8.105  8.150  8.201  8.260  8.328  8.406  8.495  8.598  8.716  8.851  9.007  9.185  9.390  9.625  9.896 10.206 10.562 10.970 11.440 11.979 12.597 13.308 14.124 15.060 16.135 17.370 18.787              
55706  16 2 235.386998  40.191975 0.206  7.300  7.301  7.303  7.305  7.307  7.309  7.312  7.316  7.319  7.324  7.329  7.334  7.341  7.348  7.357  7.367  7.379  7.392  7.407  7.424  7.444  7.467  7.493  7.523  7.557  7.597  7.642  7.694  7.754  7.823  7.902  7.993  8.097  8.216  8.354  8.511  8.692  8.900  9.138  9.412  9.727 10.088 10.502 10.978 11.524 12.152 12.872 13.699 14.649 15.739 16.990 18.428 20.078              
55706  16 3 235.386998  40.191975 0.158  8.837  8.838  8.839  8.841  8.843  8.845  8.848  8.851  8.854  8.858  8.863  8.868  8.874  8.881  8.888  8.897  8.908  8.920  8.933  8.949  8.967  8.987  9.011  9.038  9.069  9.105  9.146  9.193  9.247  9.309  9.380  9.462  9.556  9.664  9.788  9.930 10.093 10.281 10.496 10.743 11.027 11.353 11.727 12.157 12.650 13.216 13.867 14.613 15.470 16.454 17.584 18.881 20.371              
55706  16 4 235.386998  40.191975 0.159  9.068  9.069  9.071  9.072  9.074  9.076  9.078  9.081  9.084  9.088  9.092  9.096  9.102  9.108  9.115  9.123  9.132  9.143  9.155  9.169  9.185  9.204  9.225  9.250  9.278  9.310  9.347  9.390  9.438  9.495  9.559  9.633  9.718  9.815  9.927 10.055 10.203 10.372 10.566 10.789 11.046 11.340 11.678 12.065 12.510 13.022 13.609 14.282 15.056 15.944 16.964 18.135 19.480              
55706  16 5 235.386998  40.191975 0.207 11.840 11.841 11.843 11.844 11.846 11.848 11.850 11.853 11.856 11.859 11.863 11.867 11.872 11.878 11.885 11.893 11.902 11.912 11.923 11.937 11.952 11.970 11.990 12.014 12.041 12.071 12.107 12.147 12.194 12.247 12.309 12.379 12.460 12.553 12.660 12.783 12.923 13.085 13.270 13.483 13.728 14.009 14.331 14.701 15.126 15.614 16.174 16.817 17.556 18.404 19.377 20.495 21.778              
55706  16 6 235.386998  40.191975 0.166 10.943 10.944 10.945 10.947 10.948 10.950 10.951 10.954 10.956 10.959 10.962 10.965 10.970 10.974 10.980 10.986 10.993 11.002 11.011 11.022 11.035 11.049 11.066 11.085 11.107 11.132 11.161 11.194 11.232 11.276 11.326 11.383 11.449 11.525 11.612 11.713 11.827 11.959 12.111 12.284 12.484 12.713 12.976 13.278 13.625 14.023 14.481 15.006 15.608 16.300 17.095 18.007 19.055              
55707   2 1 183.926030  43.188204 0.167  7.298  7.300  7.303  7.305  7.309  7.312  7.316  7.321  7.327  7.333  7.340  7.349  7.358  7.369  7.382  7.397  7.413  7.433  7.455  7.480  7.509  7.542  7.580  7.624  7.675  7.733  7.799  7.876  7.963  8.064  8.179  8.312  8.464  8.639  8.840  9.070  9.335  9.639  9.988 10.389 10.849 11.377 11.983 12.679 13.478 14.396 15.450 16.660 18.049 19.644 21.475 23.577 25.991              
55707   2 2 183.926030  43.188204 0.205  5.887  5.889  5.891  5.894  5.897  5.901  5.905  5.910  5.916  5.922  5.930  5.938  5.948  5.959  5.972  5.986  6.003  6.022  6.045  6.070  6.099  6.133  6.171  6.216  6.267  6.325  6.392  6.469  6.557  6.659  6.775  6.909  7.062  7.239  7.441  7.673  7.940  8.246  8.598  9.002  9.465  9.998 10.609 11.310 12.116 13.041 14.103 15.322 16.723 18.330 20.176 22.295 24.728              
55707   2 3 183.926030  43.188204 0.157  5.930  5.932  5.935  5.937  5.941  5.944  5.948  5.953  5.958  5.964  5.971  5.980  5.989  6.000  6.012  6.026  6.042  6.061  6.082  6.107  6.135  6.167  6.204  6.247  6.296  6.352  6.417  6.491  6.576  6.674  6.786  6.915  7.063  7.232  7.427  7.651  7.908  8.203  8.542  8.931  9.377  9.890 10.479 11.155 11.931 12.822 13.845 15.020 16.368 17.917 19.694 21.736 24.079              
55707   2 4 183.926030  43.188204 0.158  6.501  6.503  6.506  6.508  6.512  6.515  6.520  6.524  6.530  6.536  6.544  6.552  6.562  6.573  6.586  6.601  6.618  6.637  6.659  6.685  6.714  6.748  6.787  6.831  6.882  6.941  7.008  7.085  7.174  7.276  7.392  7.527  7.681  7.858  8.061  8.294  8.562  8.869  9.222  9.628 10.093 10.627 11.241 11.945 12.754 13.682 14.748 15.972 17.377 18.991 20.843 22.970 25.412              
55707   2 5 183.926030  43.188204 0.205  6.188  6.190  6.192  6.195  6.198  6.202  6.206  6.211  6.217  6.223  6.230  6.239  6.249  6.260  6.272  6.287  6.304  6.323  6.346  6.371  6.401  6.434  6.473  6.517  6.568  6.627  6.694  6.771  6.859  6.961  7.078  7.212  7.366  7.542  7.745  7.978  8.246  8.553  8.905  9.310  9.775 10.308 10.921 11.624 12.432 13.359 14.424 15.646 17.049 18.661 20.511 22.635 25.074              
55707   2 6 183.926030  43.188204 0.168  5.169  5.171  5.174  5.176  5.180  5.184  5.188  5.193  5.199  5.205  5.213  5.222  5.232  5.243  5.256  5.271  5.289  5.309  5.332  5.358  5.388  5.423  5.462  5.508  5.561  5.621  5.690  5.769  5.861  5.965  6.085  6.223  6.382  6.564  6.772  7.012  7.288  7.604  7.967  8.383  8.862  9.411 10.042 10.766 11.597 12.552 13.648 14.906 16.351 18.010 19.914 22.101 24.612              
55707   4 1 189.675931  43.191027 0.165  5.049  5.050  5.052  5.054  5.057  5.060  5.064  5.067  5.072  5.077  5.083  5.090  5.098  5.107  5.117  5.129  5.143  5.159  5.177  5.197  5.221  5.248  5.280  5.316  5.357  5.405  5.459  5.522  5.593  5.676  5.770  5.879  6.004  6.147  6.312  6.501  6.717  6.966  7.252  7.581  7.957  8.390  8.887  9.457 10.112 10.864 11.727 12.719 13.857 15.163 16.664 18.386 20.364              
55707   4 2 189.675931  43.191027 0.207  6.107  6.108  6.110  6.112  6.114  6.117  6.120  6.124  6.128  6.132  6.138  6.144  6.151  6.159  6.168  6.178  6.190  6.204  6.220  6.239  6.260  6.284  6.312  6.344  6.380  6.422  6.470  6.526  6.589  6.662  6.746  6.842  6.953  7.080  7.226  7.393  7.585  7.805  8.059  8.349  8.683  9.066  9.506 10.011 10.591 11.257 12.022 12.900 13.908 15.065 16.394 17.919 19.671              
55707   4 3 189.675931  43.191027 0.158  5.432  5.434  5.436  5.438  5.441  5.444  5.448  5.452  5.457  5.462  5.468  5.476  5.484  5.493  5.504  5.517  5.531  5.548  5.566  5.588  5.613  5.642  5.675  5.712  5.756  5.805  5.863  5.928  6.003  6.090  6.189  6.303  6.434  6.584  6.757  6.955  7.182  7.443  7.743  8.087  8.482  8.935  9.456 10.054 10.741 11.529 12.434 13.474 14.667 16.037 17.610 19.415 21.489              
55707   4 4 189.675931  43.191027 0.158  6.794  6.796  6.798  6.801  6.803  6.806  6.810  6.814  6.819  6.824  6.831  6.838  6.846  6.856  6.867  6.879  6.894  6.910  6.929  6.951  6.976  7.005  7.038  7.075  7.119  7.169  7.226  7.292  7.367  7.454  7.554  7.668  7.799  7.950  8.123  8.322  8.550  8.812  9.113  9.458  9.854 10.310 10.832 11.432 12.121 12.912 13.820 14.863 16.060 17.435 19.013 20.825 22.906              
55707   4 5 189.675931  43.191027 0.207  7.223  7.225  7.227  7.229  7.231  7.234  7.237  7.240  7.244  7.249  7.254  7.260  7.267  7.275  7.284  7.294  7.306  7.320  7.336  7.354  7.375  7.399  7.427  7.458  7.494  7.536  7.584  7.639  7.702  7.774  7.857  7.953  8.062  8.188  8.333  8.499  8.689  8.908  9.159  9.447  9.778 10.158 10.594 11.095 11.670 12.331 13.089 13.959 14.959 16.106 17.424 18.937 20.674              
55707   4 6 189.675931  43.191027 0.166  7.399  7.401  7.402  7.404  7.406  7.409  7.411  7.414  7.418  7.422  7.427  7.432  7.438  7.445  7.453  7.463  7.473  7.486  7.500  7.516  7.535  7.556  7.581  7.609  7.641  7.679  7.721  7.770  7.827  7.891  7.966  8.051  8.149  8.261  8.390  8.538  8.708  8.903  9.128  9.385  9.680 10.020 10.409 10.857 11.370 11.960 12.637 13.414 14.307 15.331 16.508 17.858 19.409              
55707   5 1 187.755006  43.192669 0.164  6.106  6.107  6.109  6.111  6.113  6.116  6.119  6.122  6.126  6.131  6.136  6.142  6.149  6.157  6.166  6.176  6.188  6.202  6.217  6.236  6.256  6.280  6.307  6.339  6.375  6.416  6.463  6.518  6.580  6.652  6.735  6.829  6.938  7.063  7.206  7.371  7.559  7.776  8.025  8.311  8.639  9.016  9.449  9.946 10.516 11.171 11.923 12.786 13.777 14.915 16.222 17.722 19.445              
55707   5 2 187.755006  43.192669 0.206  6.039  6.041  6.043  6.045  6.048  6.051  6.054  6.058  6.062  6.067  6.073  6.080  6.088  6.097  6.107  6.118  6.132  6.147  6.165  6.185  6.208  6.235  6.266  6.301  6.342  6.388  6.442  6.503  6.573  6.654  6.747  6.853  6.976  7.116  7.277  7.462  7.675  7.919  8.199  8.521  8.890  9.314  9.801 10.360 11.002 11.739 12.585 13.556 14.671 15.952 17.422 19.110 21.049              
55707   5 3 187.755006  43.192669 0.156  7.311  7.313  7.315  7.317  7.320  7.323  7.326  7.330  7.334  7.339  7.345  7.352  7.360  7.368  7.379  7.390  7.404  7.419  7.437  7.457  7.480  7.507  7.537  7.572  7.613  7.659  7.712  7.773  7.843  7.924  8.016  8.122  8.244  8.384  8.544  8.729  8.940  9.183  9.462  9.783 10.151 10.573 11.058 11.614 12.254 12.987 13.830 14.798 15.908 17.184 18.648 20.329 22.259              
55707   5 4 187.755006  43.192669 0.160  6.178  6.180  6.182  6.184  6.187  6.190  6.194  6.198  6.202  6.208  6.214  6.221  6.229  6.239  6.249  6.262  6.276  6.292  6.311  6.332  6.357  6.385  6.418  6.455  6.498  6.547  6.603  6.668  6.742  6.828  6.926  7.038  7.168  7.316  7.487  7.682  7.907  8.165  8.461  8.801  9.191  9.639 10.154 10.745 11.423 12.202 13.096 14.123 15.302 16.655 18.209 19.994 22.042              
55707   5 5 187.755006  43.192669 0.206  7.686  7.688  7.690  7.692  7.694  7.697  7.700  7.704  7.708  7.713  7.719  7.725  7.732  7.741  7.750  7.761  7.774  7.789  7.805  7.825  7.847  7.872  7.901  7.935  7.973  8.017  8.068  8.126  8.192  8.269  8.357  8.458  8.574  8.707  8.860  9.035  9.236  9.468  9.733 10.038 10.388 10.790 11.251 11.781 12.389 13.087 13.889 14.809 15.866 17.080 18.473 20.072 21.909              
55707   5 6 187.755006  43.192669 0.165  7.306  7.307  7.309  7.311  7.313  7.315  7.318  7.321  7.325  7.329  7.334  7.340  7.347  7.354  7.363  7.372  7.384  7.397  7.412  7.429  7.448  7.471  7.497  7.526  7.561  7.600  7.645  7.696  7.756  7.824  7.902  7.992  8.095  8.213  8.349  8.505  8.684  8.890  9.126  9.397  9.708 10.065 10.475 10.946 11.487 12.108 12.821 13.639 14.579 15.658 16.897 18.319 19.952              
55707   6 1 181.989101  43.191400 0.166  5.005  5.007  5.009  5.012  5.015  5.018  5.022  5.026  5.031  5.036  5.043  5.050  5.059  5.069  5.080  5.093  5.108  5.125  5.145  5.167  5.193  5.223  5.257  5.296  5.341  5.393  5.452  5.521  5.599  5.689  5.792  5.910  6.046  6.202  6.381  6.587  6.823  7.094  7.406  7.763  8.174  8.645  9.186  9.808 10.521 11.340 12.280 13.360 14.600 16.023 17.657 19.534 21.688              
55707   6 2 181.989101  43.191400 0.205  4.618  4.620  4.623  4.625  4.628  4.632  4.636  4.640  4.645  4.652  4.658  4.666  4.675  4.686  4.698  4.712  4.728  4.746  4.767  4.791  4.818  4.850  4.886  4.928  4.976  5.031  5.094  5.166  5.250  5.345  5.455  5.581  5.725  5.891  6.082  6.301  6.552  6.841  7.172  7.552  7.989  8.491  9.066  9.727 10.486 11.357 12.358 13.507 14.825 16.340 18.078 20.074 22.366              
55707   6 3 181.989101  43.191400 0.159  4.969  4.971  4.973  4.975  4.978  4.982  4.985  4.990  4.994  5.000  5.007  5.014  5.022  5.032  5.043  5.056  5.071  5.088  5.108  5.130  5.156  5.185  5.219  5.258  5.303  5.354  5.413  5.481  5.559  5.648  5.750  5.868  6.003  6.158  6.336  6.541  6.775  7.045  7.354  7.709  8.117  8.586  9.123  9.740 10.449 11.263 12.197 13.270 14.502 15.916 17.540 19.404 21.545              
55707   6 4 181.989101  43.191400 0.158  6.087  6.089  6.091  6.093  6.095  6.098  6.101  6.104  6.108  6.112  6.118  6.124  6.130  6.138  6.147  6.158  6.170  6.183  6.199  6.217  6.238  6.262  6.289  6.320  6.356  6.398  6.445  6.500  6.562  6.634  6.717  6.811  6.920  7.045  7.188  7.353  7.542  7.759  8.008  8.294  8.622  8.999  9.432  9.929 10.499 11.155 11.907 12.771 13.762 14.901 16.208 17.709 19.432              
55707   6 5 181.989101  43.191400 0.208  6.200  6.202  6.203  6.205  6.207  6.210  6.213  6.216  6.220  6.224  6.229  6.235  6.241  6.249  6.257  6.267  6.278  6.291  6.306  6.324  6.343  6.366  6.392  6.422  6.456  6.495  6.540  6.592  6.652  6.720  6.799  6.889  6.992  7.111  7.247  7.404  7.583  7.790  8.027  8.299  8.611  8.970  9.381  9.854 10.397 11.020 11.736 12.557 13.500 14.583 15.827 17.255 18.894              
55707   6 6 181.989101  43.191400 0.168  7.861  7.862  7.864  7.865  7.867  7.869  7.872  7.875  7.878  7.882  7.886  7.891  7.896  7.903  7.910  7.919  7.928  7.939  7.952  7.967  7.984  8.003  8.026  8.051  8.081  8.114  8.153  8.197  8.248  8.307  8.374  8.452  8.540  8.642  8.759  8.893  9.048  9.225  9.428  9.661  9.929 10.237 10.590 10.995 11.461 11.995 12.609 13.314 14.123 15.052 16.118 17.343 18.749              
55707   7 1 212.249672  42.193127 0.164  6.636  6.638  6.639  6.640  6.642  6.644  6.646  6.649  6.652  6.656  6.660  6.664  6.670  6.676  6.683  6.691  6.700  6.711  6.723  6.737  6.753  6.771  6.792  6.816  6.844  6.876  6.913  6.955  7.004  7.059  7.123  7.196  7.280  7.377  7.488  7.615  7.761  7.929  8.121  8.343  8.597  8.888  9.223  9.607 10.048 10.555 11.137 11.805 12.572 13.452 14.463 15.624 16.957              
55707   7 2 212.249672  42.193127 0.203  6.786  6.787  6.789  6.790  6.792  6.794  6.797  6.800  6.803  6.807  6.811  6.816  6.822  6.828  6.835  6.844  6.854  6.865  6.878  6.893  6.910  6.930  6.952  6.978  7.008  7.042  7.081  7.126  7.178  7.237  7.305  7.383  7.473  7.576  7.695  7.830  7.986  8.166  8.371  8.607  8.878  9.190  9.547  9.957 10.428 10.969 11.590 12.303 13.122 14.062 15.141 16.380 17.802              
55707   7 3 212.249672  42.193127 0.160  5.680  5.681  5.682  5.684  5.686  5.688  5.691  5.694  5.697  5.701  5.705  5.710  5.716  5.723  5.731  5.740  5.750  5.761  5.775  5.790  5.808  5.828  5.851  5.878  5.909  5.944  5.985  6.031  6.085  6.146  6.216  6.297  6.390  6.496  6.619  6.759  6.920  7.105  7.318  7.562  7.842  8.164  8.533  8.957  9.444 10.003 10.645 11.382 12.228 13.200 14.315 15.596 17.066              
55707   7 4 212.249672  42.193127 0.156  8.206  8.207  8.209  8.210  8.212  8.214  8.217  8.220  8.223  8.227  8.231  8.236  8.242  8.248  8.256  8.265  8.275  8.286  8.299  8.314  8.331  8.351  8.374  8.400  8.430  8.465  8.504  8.550  8.602  8.662  8.731  8.810  8.900  9.005  9.124  9.262  9.419  9.600  9.808 10.047 10.321 10.635 10.996 11.411 11.887 12.434 13.061 13.782 14.609 15.559 16.650 17.902 19.340              
55707   7 5 212.249672  42.193127 0.203 11.491 11.492 11.493 11.494 11.495 11.497 11.499 11.501 11.504 11.507 11.510 11.514 11.518 11.523 11.529 11.536 11.543 11.552 11.562 11.574 11.587 11.603 11.620 11.640 11.663 11.690 11.721 11.756 11.796 11.842 11.895 11.956 12.026 12.106 12.198 12.304 12.426 12.565 12.725 12.909 13.120 13.363 13.641 13.960 14.327 14.749 15.232 15.788 16.425 17.157 17.998 18.963 20.071              
55707   7 6 212.249672  42.193127 0.163  7.711  7.712  7.714  7.715  7.717  7.719  7.721  7.723  7.726  7.730  7.733  7.738  7.743  7.749  7.755  7.763  7.772  7.782  7.794  7.807  7.822  7.840  7.860  7.883  7.909  7.940  7.975  8.015  8.061  8.114  8.175  8.245  8.325  8.417  8.523  8.644  8.783  8.943  9.127  9.337  9.579  9.857 10.176 10.543 10.963 11.446 12.001 12.637 13.368 14.208 15.171 16.278 17.548              
55707   8 1 210.365790  42.191559 0.165  8.074  8.075  8.077  8.078  8.080  8.081  8.084  8.086  8.089  8.092  8.096  8.100  8.105  8.111  8.117  8.124  8.133  8.143  8.154  8.167  8.182  8.198  8.218  8.240  8.266  8.295  8.329  8.368  8.413  8.464  8.523  8.590  8.668  8.757  8.859  8.977  9.111  9.266  9.444  9.648  9.882 10.151 10.459 10.814 11.221 11.688 12.225 12.841 13.548 14.360 15.292 16.363 17.592              
55707   8 2 210.365790  42.191559 0.204  6.787  6.788  6.790  6.792  6.794  6.796  6.798  6.801  6.805  6.809  6.813  6.818  6.824  6.831  6.839  6.848  6.858  6.870  6.884  6.899  6.917  6.938  6.961  6.988  7.020  7.055  7.096  7.144  7.198  7.260  7.331  7.413  7.507  7.615  7.739  7.881  8.044  8.232  8.447  8.694  8.978  9.304  9.679 10.108 10.602 11.168 11.818 12.565 13.422 14.406 15.537 16.834 18.324              
55707   8 3 210.365790  42.191559 0.156  7.858  7.859  7.860  7.862  7.864  7.866  7.869  7.871  7.875  7.878  7.883  7.888  7.893  7.900  7.907  7.916  7.926  7.937  7.950  7.965  7.982  8.002  8.024  8.050  8.080  8.114  8.153  8.198  8.250  8.309  8.377  8.455  8.545  8.648  8.766  8.902  9.058  9.237  9.442  9.678  9.949 10.260 10.617 11.028 11.498 12.039 12.660 13.372 14.190 15.130 16.209 17.447 18.869              
55707   8 4 210.365790  42.191559 0.159  4.624  4.626  4.628  4.630  4.632  4.635  4.638  4.642  4.646  4.651  4.656  4.662  4.669  4.678  4.687  4.698  4.710  4.725  4.741  4.760  4.782  4.806  4.835  4.868  4.905  4.948  4.998  5.055  5.120  5.195  5.282  5.380  5.494  5.624  5.774  5.946  6.143  6.370  6.630  6.929  7.272  7.666  8.118  8.637  9.233  9.917 10.703 11.605 12.641 13.831 15.196 16.764 18.564              
55707   8 5 210.365790  42.191559 0.208  5.962  5.963  5.965  5.967  5.969  5.971  5.974  5.977  5.980  5.984  5.989  5.994  6.000  6.007  6.015  6.024  6.035  6.047  6.061  6.077  6.095  6.116  6.140  6.168  6.200  6.236  6.278  6.326  6.382  6.445  6.518  6.602  6.698  6.808  6.935  7.080  7.247  7.439  7.659  7.912  8.202  8.536  8.918  9.357  9.862 10.441 11.106 11.869 12.746 13.752 14.907 16.234 17.757              
55707   8 6 210.365790  42.191559 0.167  5.714  5.716  5.717  5.719  5.720  5.722  5.725  5.727  5.731  5.734  5.738  5.743  5.748  5.755  5.762  5.770  5.779  5.790  5.803  5.817  5.833  5.852  5.873  5.898  5.926  5.959  5.996  6.039  6.089  6.145  6.210  6.285  6.371  6.469  6.582  6.712  6.861  7.032  7.228  7.454  7.713  8.010  8.351  8.743  9.193  9.710 10.303 10.984 11.765 12.663 13.694 14.877 16.236              
55707   9 1 208.474491  42.190913 0.167  7.295  7.296  7.298  7.300  7.302  7.304  7.307  7.310  7.314  7.318  7.322  7.328  7.334  7.341  7.350  7.359  7.370  7.382  7.397  7.413  7.432  7.454  7.479  7.507  7.540  7.578  7.621  7.671  7.728  7.793  7.869  7.955  8.054  8.168  8.299  8.449  8.621  8.819  9.046  9.307  9.607  9.951 10.345 10.799 11.319 11.917 12.603 13.391 14.295 15.334 16.526 17.895 19.467              
55707   9 2 208.474491  42.190913 0.199  8.089  8.091  8.093  8.094  8.097  8.099  8.102  8.105  8.109  8.114  8.119  8.124  8.131  8.139  8.148  8.158  8.169  8.182  8.198  8.215  8.235  8.258  8.285  8.315  8.350  8.390  8.436  8.489  8.549  8.619  8.699  8.790  8.896  9.016  9.155  9.315  9.498  9.708  9.949 10.226 10.544 10.909 11.328 11.809 12.362 12.996 13.725 14.561 15.521 16.624 17.890 19.343 21.012              
55707   9 3 208.474491  42.190913 0.159  5.889  5.891  5.892  5.894  5.896  5.898  5.901  5.904  5.908  5.912  5.916  5.922  5.928  5.935  5.943  5.953  5.963  5.976  5.990  6.006  6.025  6.046  6.071  6.099  6.131  6.168  6.211  6.260  6.317  6.381  6.455  6.541  6.639  6.751  6.880  7.028  7.198  7.393  7.618  7.875  8.171  8.510  8.900  9.347  9.861 10.450 11.127 11.905 12.797 13.822 14.999 16.350 17.901              
55707   9 4 208.474491  42.190913 0.158  5.970  5.971  5.973  5.975  5.977  5.979  5.982  5.986  5.989  5.994  5.998  6.004  6.011  6.018  6.027  6.036  6.048  6.061  6.076  6.093  6.112  6.135  6.161  6.190  6.224  6.263  6.308  6.360  6.419  6.487  6.565  6.655  6.757  6.876  7.011  7.167  7.346  7.551  7.786  8.057  8.368  8.724  9.134  9.604 10.144 10.763 11.475 12.292 13.230 14.307 15.544 16.964 18.594              
55707   9 5 208.474491  42.190913 0.206  7.263  7.265  7.266  7.268  7.270  7.273  7.275  7.278  7.282  7.286  7.291  7.297  7.303  7.310  7.319  7.328  7.340  7.352  7.367  7.384  7.403  7.425  7.450  7.479  7.513  7.551  7.595  7.646  7.704  7.771  7.847  7.935  8.036  8.152  8.285  8.438  8.614  8.815  9.046  9.312  9.617  9.967 10.369 10.830 11.360 11.969 12.667 13.469 14.390 15.447 16.661 18.055 19.655              
55707   9 6 208.474491  42.190913 0.163  5.300  5.301  5.303  5.305  5.307  5.309  5.312  5.316  5.320  5.324  5.329  5.335  5.341  5.349  5.358  5.368  5.380  5.393  5.408  5.426  5.446  5.469  5.496  5.526  5.561  5.602  5.648  5.701  5.762  5.832  5.912  6.004  6.110  6.232  6.371  6.531  6.715  6.926  7.169  7.447  7.767  8.134  8.555  9.039  9.594 10.232 10.965 11.805 12.771 13.879 15.151 16.612 18.290              
55707  10 1 206.580021  42.189151 0.167  6.879  6.880  6.882  6.883  6.885  6.888  6.890  6.893  6.896  6.900  6.905  6.910  6.915  6.922  6.930  6.938  6.949  6.960  6.973  6.989  7.006  7.026  7.049  7.076  7.106  7.141  7.181  7.227  7.280  7.341  7.411  7.491  7.582  7.688  7.809  7.948  8.108  8.291  8.501  8.743  9.020  9.339  9.705 10.125 10.607 11.160 11.796 12.526 13.363 14.325 15.430 16.698 18.154              
55707  10 2 206.580021  42.189151 0.207  5.937  5.938  5.940  5.942  5.944  5.946  5.949  5.952  5.956  5.960  5.965  5.971  5.978  5.985  5.994  6.004  6.015  6.028  6.043  6.060  6.080  6.102  6.128  6.158  6.193  6.232  6.277  6.329  6.389  6.457  6.535  6.626  6.729  6.848  6.985  7.141  7.321  7.528  7.765  8.037  8.350  8.709  9.121  9.594 10.137 10.761 11.477 12.300 13.244 14.328 15.572 17.001 18.642              
55707  10 3 206.580021  42.189151 0.155  4.973  4.975  4.976  4.978  4.981  4.983  4.986  4.990  4.994  4.998  5.003  5.009  5.016  5.024  5.033  5.043  5.055  5.069  5.084  5.102  5.123  5.147  5.174  5.205  5.241  5.282  5.329  5.384  5.446  5.517  5.600  5.694  5.802  5.926  6.069  6.233  6.421  6.637  6.885  7.170  7.496  7.872  8.303  8.797  9.365 10.018 10.766 11.626 12.613 13.747 15.048 16.542 18.258              
55707  10 4 206.580021  42.189151 0.155  6.825  6.827  6.828  6.830  6.832  6.834  6.837  6.840  6.844  6.848  6.852  6.858  6.864  6.871  6.879  6.888  6.899  6.912  6.926  6.942  6.961  6.982  7.007  7.035  7.067  7.104  7.147  7.196  7.253  7.317  7.391  7.477  7.575  7.687  7.816  7.964  8.134  8.329  8.554  8.811  9.107  9.446  9.836 10.283 10.797 11.386 12.063 12.841 13.734 14.758 15.935 17.286 18.837              
55707  10 5 206.580021  42.189151 0.202  7.842  7.844  7.845  7.847  7.849  7.851  7.854  7.857  7.860  7.864  7.869  7.874  7.880  7.887  7.895  7.904  7.914  7.926  7.940  7.956  7.974  7.995  8.019  8.047  8.078  8.114  8.156  8.204  8.259  8.322  8.394  8.477  8.573  8.682  8.808  8.952  9.118  9.308  9.527  9.777 10.065 10.396 10.776 11.212 11.712 12.287 12.947 13.704 14.574 15.573 16.720 18.036 19.548              
55707  10 6 206.580021  42.189151 0.166  6.346  6.347  6.349  6.350  6.352  6.354  6.357  6.360  6.363  6.367  6.371  6.376  6.382  6.389  6.396  6.405  6.415  6.426  6.439  6.455  6.472  6.492  6.515  6.541  6.571  6.606  6.645  6.691  6.743  6.803  6.872  6.951  7.042  7.147  7.267  7.404  7.563  7.744  7.952  8.192  8.466  8.782  9.144  9.560 10.037 10.585 11.214 11.937 12.766 13.719 14.812 16.068 17.509              
55707  11 1 226.514985  41.191482 0.164  6.386  6.387  6.389  6.390  6.392  6.393  6.396  6.398  6.401  6.404  6.408  6.412  6.417  6.422  6.429  6.436  6.445  6.454  6.466  6.478  6.493  6.510  6.529  6.552  6.577  6.607  6.640  6.679  6.723  6.774  6.833  6.900  6.977  7.066  7.168  7.285  7.419  7.573  7.750  7.953  8.186  8.454  8.761  9.114  9.519  9.984 10.518 11.131 11.836 12.644 13.572 14.638 15.861              
55707  11 2 226.514985  41.191482 0.205  7.210  7.211  7.212  7.214  7.216  7.218  7.220  7.223  7.227  7.230  7.235  7.239  7.245  7.252  7.259  7.268  7.277  7.289  7.302  7.317  7.334  7.353  7.376  7.402  7.431  7.465  7.505  7.550  7.601  7.660  7.728  7.806  7.896  7.999  8.117  8.253  8.409  8.588  8.793  9.029  9.300  9.611  9.968 10.377 10.848 11.388 12.009 12.721 13.539 14.477 15.555 16.793 18.214              
55707  11 3 226.514985  41.191482 0.158  7.745  7.746  7.748  7.749  7.751  7.753  7.756  7.758  7.762  7.765  7.769  7.774  7.779  7.786  7.793  7.801  7.811  7.822  7.834  7.848  7.865  7.884  7.906  7.930  7.959  7.992  8.030  8.073  8.123  8.180  8.246  8.321  8.407  8.507  8.621  8.751  8.902  9.074  9.272  9.500  9.761 10.061 10.405 10.800 11.254 11.775 12.373 13.060 13.849 14.754 15.794 16.987 18.358              
55707  11 4 226.514985  41.191482 0.155  8.210  8.211  8.212  8.214  8.215  8.217  8.219  8.222  8.225  8.228  8.232  8.236  8.242  8.247  8.254  8.262  8.270  8.281  8.292  8.305  8.321  8.338  8.358  8.382  8.408  8.439  8.474  8.514  8.560  8.613  8.674  8.744  8.824  8.916  9.022  9.143  9.283  9.443  9.626  9.837 10.080 10.358 10.677 11.044 11.465 11.948 12.503 13.140 13.872 14.712 15.676 16.783 18.055              
55707  11 5 226.514985  41.191482 0.206  8.106  8.107  8.108  8.109  8.111  8.113  8.115  8.117  8.120  8.123  8.127  8.131  8.136  8.141  8.147  8.154  8.163  8.172  8.183  8.195  8.210  8.226  8.245  8.267  8.292  8.320  8.353  8.391  8.434  8.484  8.541  8.606  8.682  8.768  8.867  8.981  9.112  9.262  9.434  9.632  9.859 10.120 10.419 10.763 11.157 11.611 12.131 12.728 13.414 14.202 15.106 16.144 17.336              
55707  11 6 226.514985  41.191482 0.164  6.666  6.667  6.668  6.670  6.671  6.673  6.675  6.678  6.681  6.684  6.688  6.692  6.697  6.702  6.709  6.716  6.725  6.735  6.746  6.759  6.774  6.791  6.810  6.832  6.858  6.888  6.922  6.961  7.005  7.057  7.115  7.183  7.261  7.350  7.452  7.570  7.705  7.860  8.038  8.242  8.477  8.746  9.055  9.410  9.818 10.286 10.823 11.440 12.149 12.962 13.896 14.968 16.199              
55707  12 1 224.649449  41.191746 0.166  9.344  9.345  9.346  9.347  9.349  9.350  9.352  9.355  9.357  9.360  9.364  9.368  9.372  9.378  9.384  9.391  9.399  9.408  9.418  9.430  9.444  9.460  9.478  9.499  9.523  9.551  9.582  9.619  9.660  9.708  9.763  9.826  9.899  9.982 10.078 10.188 10.314 10.458 10.624 10.815 11.034 11.286 11.574 11.906 12.286 12.723 13.225 13.801 14.462 15.222 16.094 17.095 18.244              
55707  12 2 224.649449  41.191746 0.201  5.237  5.238  5.240  5.242  5.244  5.247  5.250  5.253  5.257  5.262  5.267  5.273  5.279  5.287  5.296  5.306  5.318  5.332  5.347  5.365  5.386  5.409  5.436  5.467  5.503  5.544  5.591  5.645  5.707  5.778  5.860  5.953  6.061  6.185  6.327  6.490  6.677  6.892  7.138  7.421  7.747  8.120  8.549  9.041  9.606 10.255 11.000 11.855 12.837 13.964 15.259 16.745 18.451              
55707  12 3 224.649449  41.191746 0.155  5.161  5.162  5.164  5.166  5.168  5.170  5.173  5.176  5.180  5.185  5.189  5.195  5.202  5.209  5.218  5.228  5.239  5.252  5.267  5.285  5.304  5.327  5.353  5.383  5.418  5.457  5.503  5.555  5.615  5.683  5.762  5.853  5.957  6.076  6.213  6.371  6.551  6.759  6.997  7.271  7.585  7.945  8.359  8.835  9.380 10.007 10.727 11.553 12.501 13.590 14.840 16.276 17.924              
55707  12 4 224.649449  41.191746 0.158  6.557  6.559  6.561  6.563  6.565  6.568  6.571  6.574  6.578  6.583  6.588  6.594  6.601  6.609  6.618  6.629  6.641  6.655  6.670  6.689  6.710  6.734  6.761  6.793  6.829  6.871  6.919  6.974  7.038  7.110  7.194  7.290  7.400  7.526  7.671  7.837  8.029  8.248  8.500  8.789  9.121  9.503  9.941 10.443 11.021 11.683 12.444 13.318 14.321 15.473 16.795 18.314 20.057              
55707  12 5 224.649449  41.191746 0.206  7.483  7.484  7.486  7.488  7.490  7.492  7.495  7.498  7.501  7.506  7.510  7.516  7.522  7.529  7.537  7.547  7.557  7.570  7.584  7.600  7.619  7.641  7.665  7.694  7.726  7.764  7.807  7.856  7.913  7.978  8.052  8.138  8.236  8.349  8.479  8.628  8.799  8.995  9.221  9.480  9.777 10.118 10.510 10.959 11.476 12.069 12.750 13.531 14.429 15.459 16.642 18.000 19.560              
55707  12 6 224.649449  41.191746 0.166 10.039 10.040 10.041 10.042 10.043 10.044 10.046 10.048 10.050 10.053 10.055 10.059 10.062 10.067 10.072 10.077 10.084 10.091 10.100 10.110 10.121 10.134 10.149 10.166 10.186 10.208 10.234 10.264 10.298 10.337 10.382 10.433 10.493 10.561 10.639 10.729 10.832 10.950 11.086 11.242 11.420 11.626 11.862 12.133 12.444 12.801 13.211 13.682 14.222 14.843 15.555 16.373 17.313              
55707  13 1 222.795689  41.190509 0.166  9.016  9.017  9.018  9.019  9.021  9.023  9.025  9.028  9.030  9.034  9.038  9.042  9.047  9.053  9.059  9.067  9.075  9.085  9.097  9.110  9.125  9.142  9.162  9.185  9.211  9.241  9.275  9.315  9.360  9.412  9.472  9.541  9.620  9.710  9.815  9.934 10.071 10.229 10.409 10.617 10.855 11.129 11.443 11.804 12.218 12.694 13.240 13.867 14.586 15.413 16.362 17.451 18.702              
55707  13 2 222.795689  41.190509 0.207  7.799  7.800  7.801  7.803  7.805  7.807  7.809  7.812  7.815  7.819  7.823  7.828  7.834  7.840  7.848  7.856  7.866  7.877  7.890  7.904  7.921  7.941  7.963  7.988  8.018  8.051  8.090  8.134  8.185  8.244  8.311  8.388  8.477  8.578  8.695  8.829  8.983  9.159  9.362  9.595  9.862 10.169 10.522 10.926 11.391 11.924 12.537 13.240 14.047 14.974 16.038 17.260 18.663              
55707  13 3 222.795689  41.190509 0.155  6.244  6.245  6.246  6.248  6.250  6.252  6.254  6.257  6.260  6.264  6.268  6.273  6.279  6.286  6.293  6.301  6.311  6.323  6.335  6.350  6.367  6.387  6.409  6.435  6.465  6.499  6.538  6.582  6.634  6.693  6.761  6.839  6.928  7.031  7.148  7.284  7.439  7.617  7.822  8.057  8.327  8.637  8.993  9.401  9.870 10.409 11.027 11.737 12.552 13.488 14.562 15.796 17.212              
55707  13 4 222.795689  41.190509 0.155  5.581  5.583  5.585  5.587  5.589  5.592  5.595  5.598  5.602  5.607  5.612  5.619  5.626  5.634  5.643  5.654  5.666  5.680  5.697  5.715  5.737  5.761  5.790  5.822  5.859  5.902  5.951  6.007  6.072  6.146  6.232  6.330  6.442  6.571  6.719  6.889  7.085  7.309  7.567  7.862  8.202  8.592  9.039  9.553 10.143 10.820 11.598 12.491 13.517 14.694 16.045 17.597 19.379              
55707  13 5 222.795689  41.190509 0.208  6.107  6.109  6.111  6.112  6.115  6.117  6.120  6.124  6.127  6.132  6.137  6.143  6.149  6.157  6.166  6.176  6.188  6.201  6.216  6.234  6.254  6.277  6.304  6.335  6.370  6.410  6.456  6.509  6.570  6.641  6.721  6.813  6.919  7.041  7.181  7.342  7.526  7.737  7.980  8.259  8.580  8.947  9.370  9.854 10.411 11.050 11.784 12.626 13.593 14.704 15.979 17.443 19.124              
55707  13 6 222.795689  41.190509 0.167  6.707  6.708  6.710  6.712  6.713  6.716  6.718  6.721  6.724  6.728  6.733  6.738  6.743  6.750  6.758  6.766  6.776  6.788  6.801  6.816  6.833  6.853  6.876  6.903  6.933  6.968  7.007  7.053  7.106  7.166  7.235  7.315  7.406  7.511  7.631  7.769  7.928  8.110  8.319  8.559  8.835  9.151  9.514  9.932 10.411 10.960 11.592 12.317 13.149 14.105 15.202 16.462 17.908              
55707  14 1 233.536971  40.191085 0.166  8.043  8.044  8.046  8.048  8.050  8.052  8.055  8.058  8.062  8.066  8.071  8.076  8.083  8.090  8.099  8.108  8.119  8.132  8.147  8.164  8.183  8.205  8.231  8.260  8.294  8.332  8.377  8.427  8.486  8.553  8.630  8.718  8.820  8.936  9.070  9.224  9.400  9.603  9.835 10.102 10.408 10.760 11.164 11.628 12.161 12.772 13.474 14.281 15.206 16.269 17.489 18.890 20.498              
55707  14 2 233.536971  40.191085 0.205  8.008  8.009  8.011  8.013  8.015  8.017  8.020  8.023  8.027  8.031  8.036  8.042  8.048  8.056  8.064  8.074  8.085  8.098  8.113  8.130  8.150  8.172  8.198  8.227  8.261  8.300  8.345  8.396  8.455  8.523  8.601  8.690  8.793  8.911  9.046  9.201  9.379  9.584  9.818 10.088 10.398 10.753 11.161 11.630 12.168 12.786 13.495 14.310 15.245 16.318 17.551 18.966 20.591              
55707  14 3 233.536971  40.191085 0.157 19.782 19.783 19.784 19.785 19.786 19.788 19.789 19.791 19.794 19.796 19.799 19.803 19.807 19.812 19.817 19.823 19.830 19.838 19.847 19.858 19.870 19.884 19.900 19.918 19.939 19.964 19.991 20.023 20.060 20.102 20.150 20.206 20.269 20.343 20.427 20.523 20.634 20.761 20.907 21.074 21.267 21.487 21.741 22.032 22.366 22.750 23.191 23.697 24.278 24.945 25.710 26.590 27.599              
55707  14 4 233.536971  40.191085 0.154  7.242  7.244  7.246  7.248  7.250  7.253  7.256  7.260  7.265  7.269  7.275  7.282  7.289  7.298  7.307  7.319  7.332  7.346  7.364  7.383  7.406  7.431  7.461  7.495  7.534  7.579  7.631  7.690  7.758  7.836  7.925  8.028  8.146  8.282  8.438  8.616  8.821  9.057  9.327  9.638  9.995 10.404 10.874 11.414 12.033 12.745 13.562 14.500 15.576 16.813 18.232 19.862 21.733              
55707  14 5 233.536971  40.191085 0.205  6.509  6.511  6.513  6.516  6.519  6.522  6.526  6.530  6.535  6.540  6.547  6.554  6.563  6.573  6.584  6.597  6.612  6.629  6.648  6.671  6.697  6.726  6.760  6.799  6.844  6.895  6.955  7.022  7.100  7.190  7.292  7.410  7.546  7.701  7.879  8.084  8.320  8.590  8.900  9.256  9.664 10.134 10.673 11.291 12.002 12.817 13.753 14.829 16.063 17.480 19.108 20.976 23.121              
55707  14 6 233.536971  40.191085 0.168  8.523  8.524  8.525  8.527  8.529  8.531  8.533  8.536  8.539  8.543  8.547  8.551  8.557  8.563  8.570  8.578  8.588  8.599  8.611  8.625  8.642  8.661  8.682  8.707  8.735  8.768  8.806  8.849  8.898  8.955  9.020  9.095  9.181  9.280  9.393  9.524  9.673  9.845 10.042 10.268 10.528 10.826 11.168 11.561 12.013 12.531 13.126 13.809 14.593 15.494 16.528 17.715 19.078              
55707  15 1 236.237020  39.189796 0.162  7.655  7.657  7.659  7.661  7.663  7.665  7.668  7.672  7.676  7.680  7.685  7.691  7.698  7.706  7.715  7.725  7.737  7.751  7.766  7.784  7.805  7.828  7.855  7.887  7.922  7.963  8.011  8.065  8.127  8.198  8.280  8.374  8.482  8.606  8.748  8.912  9.100  9.315  9.562  9.846 10.173 10.547 10.977 11.470 12.037 12.688 13.435 14.293 15.278 16.408 17.707 19.197 20.909              
55707  15 2 236.237020  39.189796 0.204  7.349  7.351  7.353  7.355  7.357  7.360  7.363  7.367  7.372  7.377  7.383  7.389  7.397  7.406  7.416  7.427  7.440  7.456  7.473  7.493  7.516  7.543  7.573  7.608  7.648  7.694  7.747  7.807  7.877  7.957  8.048  8.154  8.275  8.413  8.573  8.756  8.966  9.207  9.484  9.802 10.167 10.587 11.068 11.621 12.255 12.984 13.820 14.780 15.883 17.149 18.603 20.272 22.188              
55707  15 3 236.237020  39.189796 0.156  8.195  8.197  8.199  8.201  8.203  8.206  8.209  8.212  8.216  8.221  8.226  8.232  8.239  8.247  8.256  8.267  8.279  8.293  8.309  8.328  8.349  8.373  8.401  8.433  8.470  8.512  8.560  8.616  8.680  8.753  8.837  8.934  9.045  9.172  9.319  9.487  9.679  9.901 10.155 10.447 10.782 11.167 11.608 12.116 12.698 13.366 14.134 15.015 16.027 17.189 18.523 20.055 21.814              
55707  15 4 236.237020  39.189796 0.153  7.681  7.683  7.685  7.688  7.691  7.694  7.698  7.703  7.708  7.714  7.721  7.729  7.738  7.749  7.761  7.775  7.791  7.809  7.830  7.854  7.881  7.913  7.950  7.991  8.039  8.094  8.158  8.230  8.314  8.410  8.520  8.646  8.791  8.957  9.148  9.368  9.620  9.909 10.241 10.622 11.060 11.563 12.140 12.802 13.563 14.437 15.440 16.591 17.913 19.431 21.174 23.175 25.473              
55707  15 5 236.237020  39.189796 0.202  9.004  9.006  9.008  9.011  9.013  9.017  9.020  9.024  9.029  9.035  9.041  9.048  9.057  9.066  9.077  9.090  9.104  9.121  9.140  9.162  9.187  9.216  9.250  9.288  9.332  9.382  9.440  9.506  9.582  9.670  9.770  9.886 10.018 10.170 10.345 10.545 10.775 11.039 11.342 11.691 12.091 12.550 13.077 13.682 14.377 15.175 16.091 17.142 18.350 19.736 21.328 23.156 25.254              
55707  15 6 236.237020  39.189796 0.164  8.327  8.329  8.331  8.333  8.335  8.338  8.341  8.344  8.348  8.353  8.358  8.364  8.371  8.379  8.389  8.399  8.411  8.425  8.441  8.460  8.481  8.505  8.533  8.565  8.602  8.644  8.693  8.749  8.813  8.886  8.970  9.067  9.178  9.306  9.452  9.620  9.813 10.035 10.290 10.582 10.917 11.303 11.745 12.253 12.836 13.506 14.274 15.157 16.170 17.334 18.670 20.203 21.964              
55708   2 1 176.231543  43.187489 0.168  6.719  6.722  6.725  6.728  6.732  6.737  6.742  6.748  6.754  6.762  6.771  6.781  6.793  6.806  6.822  6.839  6.859  6.883  6.910  6.940  6.975  7.016  7.062  7.116  7.177  7.247  7.328  7.421  7.527  7.650  7.790  7.951  8.136  8.349  8.592  8.872  9.194  9.563  9.987 10.474 11.032 11.674 12.411 13.256 14.227 15.342 16.622 18.092 19.779 21.717 23.941 26.495 29.427              
55708   2 2 176.231543  43.187489 0.207  6.065  6.068  6.071  6.075  6.079  6.084  6.089  6.095  6.102  6.110  6.120  6.130  6.143  6.157  6.173  6.192  6.213  6.238  6.266  6.298  6.336  6.378  6.428  6.484  6.549  6.623  6.708  6.806  6.918  7.048  7.196  7.366  7.561  7.786  8.043  8.339  8.678  9.068  9.516 10.030 10.620 11.297 12.075 12.968 13.993 15.170 16.522 18.074 19.856 21.902 24.251 26.947 30.044              
55708   2 3 176.231543  43.187489 0.156  6.495  6.498  6.501  6.504  6.508  6.513  6.518  6.525  6.532  6.540  6.549  6.560  6.572  6.587  6.603  6.621  6.643  6.668  6.696  6.728  6.766  6.809  6.858  6.914  6.979  7.054  7.139  7.237  7.350  7.479  7.628  7.798  7.994  8.219  8.477  8.774  9.114  9.505  9.953 10.468 11.060 11.739 12.518 13.413 14.441 15.621 16.976 18.531 20.317 22.368 24.722 27.425 30.529              
55708   2 4 176.231543  43.187489 0.157  6.148  6.151  6.154  6.158  6.162  6.167  6.173  6.180  6.187  6.196  6.206  6.217  6.230  6.246  6.263  6.283  6.306  6.332  6.362  6.397  6.436  6.482  6.534  6.595  6.664  6.743  6.834  6.939  7.059  7.196  7.355  7.536  7.745  7.984  8.259  8.575  8.937  9.353  9.831 10.380 11.009 11.733 12.563 13.516 14.611 15.867 17.310 18.967 20.869 23.052 25.560 28.438 31.744              
55708   2 5 176.231543  43.187489 0.202  6.732  6.735  6.738  6.741  6.745  6.750  6.756  6.762  6.769  6.777  6.787  6.798  6.810  6.825  6.841  6.860  6.882  6.907  6.935  6.968  7.006  7.049  7.099  7.156  7.221  7.297  7.383  7.482  7.596  7.727  7.877  8.050  8.248  8.475  8.736  9.035  9.379  9.774 10.228 10.748 11.346 12.033 12.821 13.725 14.764 15.957 17.327 18.899 20.704 22.777 25.157 27.889 31.027              
55708   2 6 176.231543  43.187489 0.165  7.677  7.679  7.682  7.685  7.689  7.693  7.697  7.703  7.709  7.716  7.724  7.734  7.744  7.757  7.771  7.787  7.806  7.828  7.852  7.881  7.913  7.950  7.993  8.043  8.099  8.164  8.239  8.324  8.422  8.535  8.665  8.814  8.984  9.180  9.405  9.664  9.961 10.301 10.693 11.142 11.657 12.250 12.929 13.710 14.606 15.635 16.816 18.173 19.730 21.518 23.571 25.928 28.635              
55708   3 1 187.694075  42.186092 0.170  7.539  7.540  7.542  7.544  7.546  7.548  7.551  7.554  7.557  7.561  7.566  7.572  7.578  7.585  7.593  7.602  7.613  7.625  7.639  7.656  7.674  7.695  7.720  7.748  7.781  7.818  7.860  7.909  7.965  8.030  8.104  8.189  8.287  8.399  8.528  8.675  8.845  9.040  9.264  9.521  9.816 10.154 10.543 10.989 11.502 12.090 12.766 13.542 14.432 15.455 16.629 17.977 19.525              
55708   3 2 187.694075  42.186092 0.207  7.078  7.079  7.081  7.083  7.086  7.089  7.092  7.096  7.100  7.105  7.111  7.117  7.125  7.134  7.144  7.155  7.168  7.183  7.200  7.220  7.243  7.269  7.299  7.334  7.373  7.419  7.471  7.531  7.599  7.678  7.769  7.873  7.993  8.130  8.287  8.468  8.676  8.914  9.188  9.502  9.863 10.278 10.753 11.300 11.927 12.647 13.474 14.423 15.513 16.764 18.201 19.850 21.744              
55708   3 3 187.694075  42.186092 0.156  7.379  7.381  7.383  7.385  7.388  7.391  7.395  7.399  7.404  7.409  7.416  7.423  7.431  7.441  7.452  7.464  7.479  7.495  7.514  7.536  7.561  7.590  7.623  7.661  7.705  7.755  7.813  7.879  7.955  8.042  8.142  8.256  8.388  8.540  8.713  8.913  9.142  9.405  9.707 10.053 10.451 10.908 11.433 12.036 12.727 13.521 14.433 15.480 16.682 18.062 19.647 21.466 23.555              
55708   3 4 187.694075  42.186092 0.155  6.345  6.348  6.350  6.353  6.356  6.360  6.364  6.369  6.374  6.381  6.388  6.397  6.406  6.418  6.430  6.445  6.462  6.481  6.503  6.529  6.558  6.592  6.631  6.675  6.726  6.784  6.852  6.929  7.017  7.119  7.236  7.370  7.524  7.700  7.903  8.136  8.403  8.710  9.063  9.467  9.932 10.466 11.078 11.781 12.589 13.516 14.581 15.803 17.206 18.817 20.667 22.791 25.230              
55708   3 5 187.694075  42.186092 0.202  8.263  8.264  8.266  8.269  8.271  8.274  8.278  8.282  8.286  8.292  8.298  8.305  8.313  8.322  8.332  8.344  8.358  8.374  8.392  8.413  8.438  8.465  8.497  8.534  8.575  8.624  8.679  8.742  8.815  8.899  8.995  9.105  9.231  9.377  9.543  9.735  9.955 10.207 10.497 10.830 11.212 11.651 12.154 12.733 13.397 14.159 15.035 16.040 17.194 18.519 20.040 21.786 23.792              
55708   3 6 187.694075  42.186092 0.164  5.526  5.527  5.530  5.532  5.535  5.538  5.542  5.546  5.551  5.557  5.563  5.571  5.579  5.589  5.600  5.613  5.628  5.645  5.665  5.687  5.713  5.743  5.777  5.816  5.861  5.912  5.971  6.039  6.117  6.207  6.310  6.428  6.563  6.719  6.897  7.102  7.338  7.608  7.919  8.275  8.684  9.154  9.694 10.313 11.024 11.841 12.778 13.855 15.091 16.510 18.139 20.010 22.157              
55708   4 1 193.359646  42.189223 0.164 10.938 10.939 10.940 10.942 10.944 10.947 10.949 10.952 10.956 10.960 10.964 10.969 10.976 10.982 10.990 11.000 11.010 11.022 11.036 11.052 11.070 11.091 11.115 11.143 11.174 11.211 11.253 11.301 11.356 11.419 11.492 11.575 11.671 11.781 11.907 12.052 12.218 12.409 12.628 12.880 13.169 13.501 13.882 14.320 14.822 15.399 16.062 16.822 17.695 18.697 19.848 21.170 22.687              
55708   4 2 193.359646  42.189223 0.205  8.303  8.304  8.306  8.308  8.310  8.313  8.316  8.320  8.324  8.329  8.334  8.340  8.348  8.356  8.365  8.376  8.388  8.403  8.419  8.438  8.460  8.484  8.513  8.546  8.583  8.626  8.676  8.733  8.798  8.873  8.959  9.058  9.171  9.301  9.451  9.623  9.820 10.046 10.306 10.604 10.947 11.340 11.791 12.310 12.905 13.589 14.373 15.274 16.309 17.496 18.860 20.426 22.223              
55708   4 3 193.359646  42.189223 0.156  6.357  6.359  6.361  6.363  6.366  6.369  6.372  6.376  6.381  6.386  6.393  6.400  6.408  6.417  6.428  6.440  6.454  6.470  6.489  6.510  6.535  6.563  6.595  6.632  6.674  6.723  6.779  6.844  6.917  7.002  7.100  7.211  7.340  7.487  7.656  7.851  8.074  8.330  8.624  8.962  9.349  9.794 10.305 10.892 11.566 12.339 13.227 14.247 15.417 16.762 18.305 20.077 22.111              
55708   4 4 193.359646  42.189223 0.155  6.451  6.453  6.455  6.458  6.461  6.464  6.468  6.472  6.477  6.483  6.489  6.496  6.505  6.515  6.526  6.539  6.554  6.571  6.591  6.613  6.639  6.669  6.703  6.742  6.787  6.839  6.898  6.966  7.044  7.134  7.237  7.355  7.491  7.646  7.825  8.031  8.267  8.538  8.848  9.206  9.615 10.086 10.626 11.247 11.959 12.777 13.716 14.794 16.032 17.454 19.086 20.959 23.110              
55708   4 5 193.359646  42.189223 0.205  7.497  7.498  7.500  7.502  7.505  7.508  7.512  7.515  7.520  7.525  7.531  7.538  7.546  7.555  7.565  7.577  7.591  7.606  7.624  7.645  7.669  7.696  7.727  7.763  7.804  7.851  7.906  7.968  8.040  8.122  8.216  8.324  8.449  8.591  8.755  8.944  9.160  9.408  9.693 10.020 10.395 10.827 11.322 11.890 12.543 13.292 14.152 15.140 16.274 17.576 19.071 20.788 22.759              
55708   4 6 193.359646  42.189223 0.167  6.027  6.029  6.031  6.033  6.036  6.039  6.042  6.046  6.050  6.055  6.061  6.068  6.076  6.085  6.095  6.107  6.120  6.136  6.154  6.174  6.198  6.225  6.256  6.291  6.332  6.379  6.433  6.494  6.565  6.647  6.740  6.848  6.971  7.112  7.275  7.461  7.675  7.921  8.204  8.528  8.900  9.327  9.818 10.381 11.028 11.771 12.623 13.602 14.726 16.017 17.499 19.200 21.153              
55708   5 1 200.915816  42.188467 0.162  6.677  6.679  6.680  6.683  6.685  6.688  6.691  6.695  6.699  6.704  6.710  6.717  6.724  6.733  6.743  6.754  6.767  6.783  6.800  6.820  6.842  6.869  6.899  6.933  6.973  7.018  7.070  7.130  7.199  7.278  7.369  7.473  7.593  7.730  7.888  8.069  8.277  8.515  8.789  9.104  9.465  9.880 10.356 10.903 11.531 12.252 13.079 14.029 15.120 16.373 17.811 19.462 21.358              
55708   5 2 200.915816  42.188467 0.206  7.605  7.606  7.608  7.610  7.612  7.615  7.617  7.621  7.625  7.629  7.634  7.640  7.646  7.654  7.663  7.673  7.684  7.697  7.712  7.730  7.750  7.772  7.799  7.829  7.864  7.903  7.949  8.001  8.062  8.131  8.210  8.301  8.406  8.526  8.664  8.822  9.004  9.213  9.452  9.727 10.043 10.406 10.823 11.301 11.850 12.480 13.204 14.035 14.989 16.084 17.342 18.786 20.444              
55708   5 3 200.915816  42.188467 0.156  7.899  7.901  7.903  7.905  7.907  7.909  7.913  7.916  7.920  7.925  7.930  7.936  7.943  7.951  7.960  7.971  7.983  7.997  8.012  8.031  8.052  8.076  8.104  8.135  8.172  8.214  8.262  8.317  8.381  8.454  8.537  8.633  8.743  8.870  9.015  9.182  9.374  9.594  9.846 10.136 10.469 10.852 11.291 11.795 12.373 13.038 13.801 14.676 15.682 16.837 18.162 19.684 21.432              
55708   5 4 200.915816  42.188467 0.159  6.365  6.366  6.368  6.370  6.373  6.376  6.379  6.382  6.387  6.391  6.397  6.403  6.411  6.419  6.429  6.440  6.452  6.467  6.484  6.503  6.525  6.550  6.579  6.612  6.651  6.695  6.745  6.803  6.870  6.946  7.034  7.134  7.250  7.383  7.535  7.710  7.911  8.142  8.407  8.711  9.060  9.461  9.921 10.450 11.057 11.754 12.554 13.472 14.527 15.737 17.128 18.724 20.556              
55708   5 5 200.915816  42.188467 0.208  7.257  7.258  7.260  7.262  7.265  7.267  7.271  7.274  7.278  7.283  7.289  7.295  7.302  7.311  7.320  7.331  7.344  7.358  7.375  7.394  7.415  7.441  7.469  7.502  7.540  7.584  7.634  7.692  7.757  7.833  7.920  8.020  8.135  8.266  8.418  8.591  8.790  9.019  9.282  9.583  9.930 10.327 10.784 11.308 11.910 12.601 13.394 14.305 15.350 16.551 17.930 19.512 21.330              
55708   5 6 200.915816  42.188467 0.167  7.453  7.454  7.456  7.458  7.461  7.463  7.466  7.470  7.474  7.478  7.484  7.490  7.497  7.505  7.514  7.525  7.537  7.551  7.567  7.585  7.607  7.631  7.659  7.691  7.728  7.770  7.818  7.874  7.938  8.011  8.096  8.192  8.304  8.431  8.578  8.746  8.939  9.160  9.415  9.707 10.043 10.428 10.870 11.378 11.961 12.630 13.399 14.282 15.295 16.458 17.794 19.327 21.088              
55708   6 1 204.700450  42.188752 0.169  7.882  7.884  7.886  7.888  7.890  7.893  7.897  7.900  7.905  7.910  7.916  7.922  7.930  7.939  7.949  7.960  7.974  7.989  8.007  8.027  8.050  8.076  8.107  8.142  8.182  8.228  8.281  8.342  8.411  8.491  8.583  8.689  8.810  8.949  9.109  9.293  9.503  9.745 10.023 10.342 10.708 11.128 11.611 12.165 12.801 13.532 14.370 15.333 16.439 17.708 19.165 20.839 22.760              
55708   6 2 204.700450  42.188752 0.206  8.131  8.133  8.135  8.137  8.140  8.144  8.148  8.152  8.157  8.163  8.170  8.178  8.187  8.197  8.209  8.222  8.238  8.255  8.276  8.299  8.326  8.357  8.392  8.433  8.480  8.534  8.595  8.666  8.747  8.840  8.948  9.071  9.212  9.374  9.560  9.774 10.019 10.301 10.624 10.995 11.422 11.911 12.473 13.119 13.860 14.710 15.687 16.808 18.096 19.574 21.272 23.221 25.458              
55708   6 3 204.700450  42.188752 0.156  8.823  8.825  8.827  8.829  8.832  8.835  8.839  8.843  8.848  8.854  8.861  8.868  8.877  8.887  8.898  8.911  8.926  8.943  8.963  8.986  9.012  9.041  9.076  9.115  9.160  9.212  9.272  9.340  9.419  9.509  9.612  9.731  9.868 10.024 10.204 10.411 10.648 10.920 11.233 11.592 12.004 12.477 13.021 13.644 14.361 15.183 16.127 17.211 18.456 19.885 21.526 23.410 25.573              
55708   6 4 204.700450  42.188752 0.156  7.038  7.040  7.043  7.046  7.049  7.053  7.057  7.062  7.068  7.075  7.083  7.091  7.101  7.113  7.126  7.142  7.159  7.179  7.202  7.229  7.259  7.294  7.334  7.380  7.433  7.494  7.564  7.644  7.736  7.842  7.963  8.102  8.262  8.445  8.656  8.898  9.176  9.495  9.861 10.281 10.764 11.318 11.954 12.685 13.524 14.487 15.592 16.862 18.320 19.993 21.915 24.121 26.654              
55708   6 5 204.700450  42.188752 0.204  6.016  6.019  6.022  6.025  6.029  6.034  6.039  6.045  6.051  6.059  6.068  6.078  6.090  6.104  6.119  6.137  6.157  6.181  6.208  6.239  6.274  6.315  6.362  6.415  6.477  6.548  6.629  6.722  6.830  6.953  7.094  7.256  7.442  7.656  7.902  8.184  8.507  8.879  9.306  9.796 10.358 11.004 11.745 12.597 13.574 14.696 15.985 17.464 19.163 21.113 23.352 25.923 28.875              
55708   6 6 204.700450  42.188752 0.167  7.647  7.649  7.651  7.654  7.657  7.660  7.663  7.668  7.672  7.678  7.684  7.692  7.700  7.710  7.721  7.734  7.748  7.765  7.784  7.806  7.832  7.861  7.894  7.933  7.977  8.027  8.086  8.152  8.229  8.317  8.418  8.534  8.667  8.820  8.996  9.197  9.429  9.694  9.999 10.350 10.752 11.214 11.744 12.353 13.052 13.854 14.775 15.833 17.048 18.442 20.044 21.882 23.993              
55708   7 1 202.805216  42.187597 0.167  6.103  6.105  6.107  6.109  6.112  6.115  6.118  6.122  6.127  6.132  6.138  6.145  6.153  6.162  6.173  6.185  6.199  6.215  6.233  6.254  6.278  6.306  6.338  6.374  6.416  6.465  6.520  6.583  6.656  6.740  6.836  6.946  7.073  7.219  7.386  7.577  7.798  8.050  8.341  8.674  9.056  9.496 10.000 10.579 11.244 12.007 12.884 13.890 15.046 16.372 17.896 19.645 21.652              
55708   7 2 202.805216  42.187597 0.203  8.553  8.555  8.557  8.559  8.562  8.565  8.569  8.573  8.578  8.583  8.590  8.597  8.605  8.615  8.626  8.639  8.653  8.670  8.689  8.711  8.736  8.765  8.798  8.836  8.880  8.930  8.988  9.054  9.131  9.218  9.318  9.434  9.566  9.718  9.892 10.092 10.322 10.586 10.889 11.237 11.637 12.096 12.622 13.227 13.921 14.718 15.634 16.685 17.891 19.276 20.867 22.693 24.790              
55708   7 3 202.805216  42.187597 0.156 10.231 10.233 10.234 10.237 10.239 10.242 10.245 10.248 10.253 10.257 10.263 10.269 10.276 10.285 10.294 10.305 10.318 10.332 10.349 10.368 10.390 10.415 10.443 10.476 10.514 10.558 10.608 10.665 10.731 10.807 10.894 10.994 11.108 11.240 11.391 11.564 11.764 11.992 12.255 12.556 12.902 13.299 13.756 14.279 14.881 15.571 16.364 17.274 18.319 19.519 20.896 22.478 24.294              
55708   7 4 202.805216  42.187597 0.155  8.316  8.318  8.320  8.322  8.325  8.328  8.331  8.335  8.339  8.345  8.351  8.358  8.365  8.375  8.385  8.397  8.411  8.426  8.445  8.465  8.489  8.517  8.548  8.584  8.626  8.673  8.728  8.791  8.863  8.946  9.041  9.150  9.275  9.419  9.584  9.774  9.991 10.241 10.528 10.858 11.236 11.670 12.169 12.742 13.399 14.154 15.021 16.016 17.158 18.470 19.976 21.705 23.691              
55708   7 5 202.805216  42.187597 0.208  8.041  8.043  8.045  8.048  8.050  8.054  8.057  8.062  8.067  8.072  8.079  8.086  8.095  8.104  8.116  8.129  8.143  8.160  8.180  8.202  8.228  8.258  8.292  8.331  8.375  8.427  8.486  8.553  8.631  8.720  8.823  8.940  9.075  9.231  9.409  9.613  9.848 10.117 10.427 10.782 11.190 11.658 12.196 12.814 13.523 14.336 15.271 16.344 17.576 18.990 20.615 22.479 24.620              
55708   7 6 202.805216  42.187597 0.168  8.472  8.473  8.475  8.477  8.479  8.482  8.485  8.488  8.492  8.496  8.502  8.508  8.514  8.522  8.531  8.542  8.553  8.567  8.583  8.601  8.621  8.645  8.672  8.703  8.739  8.780  8.827  8.882  8.944  9.015  9.097  9.192  9.300  9.424  9.567  9.730  9.918 10.134 10.382 10.666 10.993 11.368 11.799 12.293 12.861 13.513 14.261 15.120 16.107 17.239 18.540 20.033 21.747              
55708   9 1 220.930213  41.189324 0.163  5.718  5.719  5.721  5.723  5.725  5.727  5.730  5.733  5.736  5.740  5.745  5.750  5.756  5.763  5.771  5.780  5.790  5.802  5.816  5.832  5.850  5.871  5.895  5.922  5.954  5.990  6.032  6.080  6.135  6.198  6.270  6.353  6.448  6.558  6.684  6.828  6.994  7.184  7.403  7.654  7.942  8.273  8.652  9.088  9.589 10.164 10.824 11.582 12.452 13.451 14.598 15.914 17.426              
55708   9 2 220.930213  41.189324 0.207  5.303  5.305  5.306  5.308  5.310  5.313  5.316  5.319  5.323  5.328  5.333  5.339  5.346  5.353  5.362  5.372  5.384  5.398  5.413  5.431  5.451  5.475  5.502  5.533  5.568  5.609  5.656  5.710  5.771  5.842  5.924  6.017  6.124  6.247  6.389  6.551  6.737  6.951  7.197  7.479  7.803  8.175  8.602  9.092  9.654 10.301 11.042 11.894 12.872 13.995 15.284 16.765 18.464              
55708   9 3 220.930213  41.189324 0.158  7.173  7.174  7.176  7.178  7.180  7.182  7.185  7.188  7.191  7.195  7.200  7.205  7.212  7.219  7.227  7.236  7.247  7.259  7.273  7.289  7.308  7.329  7.354  7.382  7.414  7.451  7.494  7.543  7.599  7.663  7.737  7.822  7.920  8.032  8.160  8.308  8.477  8.672  8.896  9.152  9.447  9.785 10.173 10.619 11.131 11.719 12.393 13.168 14.058 15.079 16.252 17.598 19.144              
55708   9 4 220.930213  41.189324 0.156  5.572  5.573  5.575  5.577  5.579  5.582  5.585  5.588  5.592  5.596  5.602  5.608  5.615  5.622  5.631  5.642  5.654  5.667  5.683  5.701  5.722  5.746  5.773  5.804  5.840  5.881  5.929  5.983  6.046  6.118  6.200  6.295  6.403  6.528  6.671  6.836  7.024  7.241  7.490  7.776  8.104  8.480  8.913  9.409  9.979 10.634 11.386 12.248 13.239 14.377 15.683 17.182 18.904              
55708   9 5 220.930213  41.189324 0.205  6.981  6.982  6.984  6.985  6.988  6.990  6.993  6.996  7.000  7.004  7.009  7.015  7.021  7.029  7.037  7.047  7.058  7.071  7.086  7.103  7.123  7.146  7.171  7.201  7.235  7.275  7.319  7.371  7.430  7.499  7.577  7.666  7.769  7.888  8.024  8.180  8.359  8.564  8.800  9.071  9.383  9.740 10.150 10.621 11.162 11.783 12.496 13.314 14.254 15.333 16.572 17.994 19.627              
55708   9 6 220.930213  41.189324 0.166  5.812  5.813  5.815  5.817  5.819  5.821  5.824  5.827  5.830  5.835  5.839  5.845  5.851  5.858  5.866  5.875  5.886  5.899  5.913  5.929  5.948  5.969  5.994  6.022  6.054  6.092  6.135  6.184  6.240  6.305  6.379  6.465  6.563  6.675  6.804  6.953  7.123  7.319  7.543  7.801  8.097  8.437  8.828  9.276  9.790 10.381 11.059 11.838 12.732 13.759 14.938 16.291 17.845              
55708  10 1 219.074275  41.189360 0.165  6.441  6.442  6.444  6.445  6.447  6.449  6.452  6.455  6.458  6.462  6.466  6.471  6.477  6.483  6.491  6.500  6.510  6.521  6.534  6.549  6.567  6.586  6.609  6.635  6.666  6.700  6.740  6.785  6.838  6.898  6.967  7.046  7.137  7.241  7.361  7.498  7.656  7.838  8.046  8.285  8.559  8.874  9.236  9.651 10.128 10.676 11.305 12.026 12.855 13.807 14.899 16.154 17.594              
55708  10 2 219.074275  41.189360 0.203  6.288  6.289  6.291  6.293  6.295  6.297  6.300  6.303  6.307  6.311  6.316  6.322  6.328  6.335  6.344  6.353  6.364  6.377  6.392  6.409  6.428  6.450  6.475  6.504  6.538  6.576  6.620  6.671  6.729  6.796  6.872  6.960  7.061  7.177  7.310  7.463  7.639  7.840  8.071  8.337  8.642  8.992  9.394  9.856 10.386 10.994 11.693 12.495 13.416 14.473 15.687 17.081 18.681              
55708  10 3 219.074275  41.189360 0.160  6.344  6.345  6.346  6.348  6.350  6.353  6.356  6.359  6.362  6.366  6.371  6.377  6.383  6.390  6.398  6.408  6.419  6.431  6.446  6.462  6.481  6.503  6.528  6.557  6.590  6.628  6.671  6.721  6.778  6.844  6.919  7.006  7.106  7.220  7.351  7.502  7.675  7.873  8.101  8.363  8.664  9.009  9.405  9.860 10.382 10.982 11.671 12.461 13.369 14.411 15.608 16.982 18.559              
55708  10 4 219.074275  41.189360 0.155  5.997  5.998  6.000  6.002  6.004  6.006  6.009  6.012  6.015  6.019  6.024  6.029  6.036  6.043  6.051  6.060  6.071  6.083  6.097  6.113  6.132  6.153  6.178  6.206  6.238  6.275  6.318  6.367  6.423  6.488  6.562  6.647  6.744  6.856  6.985  7.133  7.303  7.497  7.721  7.978  8.273  8.611  9.000  9.446  9.958 10.546 11.222 11.997 12.888 13.910 15.084 16.431 17.978              
55708  10 5 219.074275  41.189360 0.208  5.723  5.724  5.726  5.728  5.730  5.732  5.735  5.738  5.742  5.746  5.751  5.757  5.763  5.770  5.779  5.788  5.799  5.812  5.827  5.844  5.863  5.885  5.910  5.939  5.973  6.011  6.055  6.106  6.164  6.231  6.307  6.395  6.496  6.612  6.746  6.898  7.074  7.276  7.507  7.773  8.078  8.428  8.830  9.292  9.822 10.430 11.129 11.932 12.853 13.910 15.125 16.519 18.120              
55708  10 6 219.074275  41.189360 0.166  5.157  5.159  5.160  5.162  5.164  5.166  5.169  5.172  5.175  5.179  5.183  5.189  5.195  5.201  5.209  5.218  5.229  5.240  5.254  5.270  5.287  5.308  5.332  5.359  5.390  5.426  5.467  5.514  5.568  5.630  5.702  5.784  5.878  5.986  6.110  6.252  6.416  6.603  6.819  7.066  7.350  7.676  8.051  8.481  8.975  9.541 10.192 10.940 11.798 12.783 13.914 15.212 16.703              
55708  11 1 217.210040  41.189410 0.165  6.198  6.199  6.201  6.203  6.205  6.207  6.210  6.213  6.217  6.221  6.226  6.232  6.238  6.246  6.254  6.264  6.275  6.288  6.303  6.320  6.340  6.362  6.388  6.418  6.452  6.491  6.535  6.587  6.646  6.714  6.792  6.881  6.984  7.101  7.237  7.392  7.571  7.775  8.011  8.281  8.591  8.946  9.355  9.824 10.363 10.982 11.692 12.507 13.443 14.518 15.752 17.169 18.796              
55708  11 2 217.210040  41.189410 0.203  5.832  5.833  5.835  5.837  5.839  5.841  5.844  5.847  5.851  5.855  5.860  5.866  5.873  5.880  5.889  5.898  5.910  5.923  5.938  5.955  5.975  5.997  6.023  6.053  6.087  6.126  6.171  6.223  6.282  6.351  6.429  6.519  6.622  6.741  6.877  7.033  7.212  7.418  7.655  7.926  8.238  8.596  9.007  9.478 10.020 10.642 11.356 12.176 13.117 14.198 15.439 16.864 18.500              
55708  11 3 217.210040  41.189410 0.158  9.215  9.216  9.218  9.219  9.221  9.223  9.225  9.228  9.231  9.234  9.238  9.243  9.248  9.254  9.261  9.269  9.278  9.288  9.300  9.314  9.329  9.347  9.368  9.392  9.419  9.450  9.486  9.528  9.575  9.630  9.692  9.764  9.846  9.941 10.050 10.174 10.318 10.482 10.671 10.888 11.137 11.422 11.750 12.127 12.560 13.056 13.627 14.281 15.033 15.896 16.887 18.025 19.331              
55708  11 4 217.210040  41.189410 0.159  5.858  5.859  5.861  5.863  5.865  5.868  5.870  5.874  5.877  5.882  5.887  5.892  5.899  5.906  5.915  5.925  5.936  5.949  5.964  5.981  6.001  6.024  6.050  6.080  6.114  6.153  6.198  6.250  6.310  6.378  6.457  6.547  6.650  6.769  6.905  7.062  7.242  7.448  7.685  7.958  8.270  8.629  9.041  9.514 10.057 10.681 11.397 12.219 13.162 14.246 15.490 16.919 18.559              
55708  11 5 217.210040  41.189410 0.207  6.430  6.431  6.433  6.435  6.437  6.439  6.442  6.445  6.449  6.453  6.458  6.464  6.470  6.477  6.486  6.495  6.506  6.519  6.534  6.551  6.570  6.592  6.618  6.647  6.680  6.719  6.763  6.814  6.872  6.939  7.016  7.104  7.205  7.321  7.455  7.608  7.784  7.986  8.218  8.484  8.790  9.141  9.544 10.007 10.539 11.149 11.849 12.654 13.577 14.637 15.855 17.252 18.857              
55708  11 6 217.210040  41.189410 0.167  7.879  7.880  7.882  7.883  7.885  7.887  7.889  7.892  7.895  7.898  7.903  7.907  7.912  7.919  7.926  7.934  7.943  7.953  7.966  7.979  7.995  8.014  8.035  8.059  8.087  8.119  8.156  8.198  8.246  8.302  8.366  8.439  8.523  8.619  8.730  8.858  9.004  9.171  9.364  9.585  9.839 10.131 10.465 10.850 11.291 11.798 12.379 13.047 13.814 14.694 15.705 16.866 18.199              
55708  12 1 231.704274  40.187507 0.168  9.783  9.785  9.787  9.788  9.791  9.793  9.796  9.799  9.803  9.808  9.813  9.819  9.825  9.833  9.842  9.852  9.863  9.876  9.892  9.909  9.929  9.952  9.979 10.009 10.044 10.084 10.130 10.183 10.244 10.313 10.393 10.485 10.590 10.711 10.850 11.010 11.193 11.403 11.645 11.922 12.240 12.606 13.025 13.507 14.060 14.695 15.424 16.261 17.223 18.326 19.593 21.048 22.719              
55708  12 2 231.704274  40.187507 0.208 12.620 12.621 12.622 12.624 12.626 12.628 12.630 12.632 12.635 12.639 12.643 12.647 12.653 12.659 12.665 12.673 12.682 12.693 12.705 12.718 12.734 12.752 12.773 12.797 12.824 12.855 12.891 12.933 12.980 13.035 13.097 13.169 13.252 13.346 13.455 13.580 13.724 13.888 14.077 14.294 14.544 14.830 15.158 15.536 15.969 16.466 17.037 17.692 18.445 19.309 20.301 21.441 22.749              
55708  12 3 231.704274  40.187507 0.154  8.820  8.821  8.823  8.824  8.826  8.828  8.831  8.834  8.837  8.841  8.845  8.850  8.856  8.863  8.871  8.879  8.889  8.901  8.914  8.930  8.947  8.967  8.990  9.017  9.047  9.082  9.122  9.168  9.221  9.282  9.352  9.432  9.524  9.629  9.751  9.890 10.050 10.233 10.444 10.685 10.963 11.282 11.648 12.068 12.551 13.105 13.741 14.471 15.310 16.273 17.378 18.647 20.104              
55708  12 4 231.704274  40.187507 0.155 11.620 11.621 11.622 11.623 11.625 11.627 11.629 11.631 11.634 11.637 11.641 11.645 11.650 11.655 11.662 11.669 11.677 11.687 11.698 11.710 11.725 11.741 11.760 11.782 11.807 11.836 11.869 11.907 11.951 12.001 12.058 12.124 12.200 12.287 12.387 12.501 12.633 12.784 12.958 13.157 13.386 13.649 13.950 14.297 14.694 15.151 15.675 16.277 16.968 17.761 18.672 19.718 20.919              
55708  12 5 231.704274  40.187507 0.204 12.260 12.261 12.262 12.264 12.266 12.268 12.270 12.273 12.276 12.279 12.283 12.288 12.294 12.300 12.307 12.315 12.324 12.335 12.347 12.361 12.378 12.396 12.418 12.442 12.470 12.503 12.540 12.583 12.632 12.688 12.752 12.827 12.912 13.009 13.122 13.251 13.399 13.568 13.763 13.987 14.245 14.540 14.879 15.268 15.715 16.228 16.817 17.493 18.270 19.161 20.185 21.360 22.709              
55708  12 6 231.704274  40.187507 0.165  7.803  7.804  7.806  7.807  7.809  7.811  7.813  7.816  7.819  7.823  7.827  7.832  7.837  7.844  7.851  7.859  7.869  7.880  7.892  7.907  7.923  7.942  7.964  7.989  8.018  8.051  8.089  8.133  8.183  8.240  8.306  8.382  8.469  8.568  8.683  8.815  8.966  9.139  9.338  9.567  9.829 10.131 10.477 10.874 11.330 11.854 12.455 13.146 13.939 14.849 15.894 17.094 18.472              
55708  13 1 229.872933  40.189171 0.168  9.667  9.668  9.669  9.670  9.672  9.674  9.676  9.678  9.681  9.684  9.688  9.692  9.697  9.702  9.709  9.716  9.724  9.734  9.745  9.758  9.772  9.789  9.808  9.830  9.855  9.884  9.917  9.956  9.999 10.050 10.108 10.174 10.250 10.338 10.438 10.554 10.686 10.838 11.013 11.213 11.443 11.708 12.011 12.360 12.760 13.219 13.746 14.352 15.047 15.845 16.762 17.814 19.022              
55708  13 2 229.872933  40.189171 0.208  9.839  9.840  9.842  9.843  9.845  9.847  9.849  9.852  9.855  9.858  9.862  9.867  9.872  9.879  9.886  9.894  9.903  9.913  9.926  9.940  9.956  9.974  9.995 10.020 10.047 10.079 10.116 10.158 10.207 10.263 10.326 10.400 10.484 10.581 10.692 10.819 10.966 11.134 11.327 11.548 11.803 12.095 12.430 12.815 13.257 13.765 14.347 15.017 15.785 16.667 17.680 18.842 20.177              
55708  13 3 229.872933  40.189171 0.158  8.813  8.814  8.816  8.817  8.819  8.821  8.824  8.827  8.830  8.834  8.838  8.843  8.849  8.856  8.863  8.872  8.882  8.893  8.906  8.921  8.939  8.959  8.982  9.008  9.038  9.072  9.112  9.158  9.210  9.270  9.339  9.418  9.509  9.614  9.734  9.871 10.029 10.211 10.419 10.658 10.933 11.248 11.610 12.026 12.503 13.051 13.681 14.403 15.232 16.185 17.278 18.534 19.975              
55708  13 4 229.872933  40.189171 0.156  9.839  9.841  9.843  9.845  9.847  9.850  9.853  9.857  9.861  9.865  9.871  9.877  9.884  9.892  9.902  9.912  9.925  9.939  9.955  9.974  9.995 10.020 10.049 10.081 10.118 10.161 10.211 10.267 10.332 10.407 10.492 10.590 10.703 10.833 10.982 11.152 11.348 11.573 11.832 12.129 12.469 12.861 13.310 13.825 14.418 15.097 15.878 16.774 17.803 18.984 20.341 21.898 23.686              
55708  13 5 229.872933  40.189171 0.206  8.873  8.875  8.876  8.878  8.881  8.883  8.886  8.890  8.893  8.898  8.903  8.909  8.916  8.924  8.933  8.943  8.955  8.969  8.985  9.003  9.023  9.047  9.075  9.106  9.142  9.183  9.231  9.285  9.348  9.420  9.502  9.597  9.706  9.830  9.974 10.138 10.327 10.544 10.793 11.079 11.408 11.785 12.218 12.715 13.285 13.940 14.693 15.556 16.548 17.687 18.994 20.495 22.218              
55708  13 6 229.872933  40.189171 0.163  9.231  9.232  9.234  9.236  9.238  9.240  9.242  9.245  9.249  9.252  9.257  9.262  9.268  9.275  9.282  9.291  9.301  9.313  9.326  9.342  9.359  9.380  9.403  9.430  9.460  9.496  9.536  9.582  9.636  9.697  9.767  9.848  9.941 10.047 10.169 10.309 10.470 10.655 10.867 11.111 11.391 11.712 12.081 12.504 12.991 13.549 14.190 14.926 15.771 16.741 17.855 19.133 20.602              
55709   3 1 189.587298  42.187543 0.167  5.342  5.345  5.347  5.350  5.354  5.358  5.363  5.368  5.374  5.382  5.390  5.399  5.410  5.422  5.436  5.453  5.472  5.493  5.518  5.546  5.579  5.616  5.659  5.708  5.765  5.830  5.904  5.990  6.088  6.201  6.331  6.480  6.651  6.847  7.072  7.331  7.628  7.969  8.360  8.810  9.326  9.918 10.598 11.379 12.276 13.306 14.488 15.845 17.404 19.193 21.248 23.606 26.315              
55709   3 2 189.587298  42.187543 0.206  6.767  6.769  6.771  6.774  6.777  6.780  6.784  6.789  6.794  6.800  6.807  6.815  6.825  6.835  6.847  6.861  6.877  6.896  6.917  6.941  6.969  7.001  7.038  7.080  7.129  7.184  7.248  7.321  7.406  7.502  7.613  7.741  7.887  8.055  8.248  8.470  8.724  9.016  9.351  9.736 10.178 10.685 11.268 11.937 12.705 13.587 14.599 15.761 17.096 18.628 20.388 22.408 24.727              
55709   3 3 189.587298  42.187543 0.156  5.754  5.756  5.758  5.761  5.765  5.768  5.773  5.777  5.783  5.790  5.797  5.806  5.815  5.827  5.839  5.854  5.871  5.891  5.913  5.939  5.969  6.003  6.042  6.086  6.138  6.197  6.265  6.343  6.432  6.535  6.652  6.788  6.943  7.121  7.326  7.561  7.831  8.141  8.497  8.905  9.374  9.913 10.531 11.241 12.056 12.992 14.066 15.300 16.716 18.343 20.210 22.354 24.815              
55709   3 4 189.587298  42.187543 0.158  7.230  7.232  7.234  7.237  7.239  7.243  7.246  7.250  7.255  7.261  7.267  7.274  7.282  7.292  7.303  7.315  7.330  7.346  7.365  7.387  7.412  7.441  7.474  7.512  7.555  7.605  7.663  7.728  7.804  7.891  7.990  8.105  8.236  8.387  8.560  8.759  8.987  9.249  9.550  9.896 10.292 10.748 11.271 11.871 12.560 13.352 14.261 15.304 16.502 17.877 19.457 21.270 23.352              
55709   3 5 189.587298  42.187543 0.208  8.050  8.052  8.054  8.056  8.058  8.061  8.064  8.068  8.072  8.077  8.082  8.088  8.096  8.104  8.114  8.125  8.137  8.152  8.168  8.187  8.209  8.234  8.263  8.296  8.334  8.378  8.428  8.485  8.551  8.627  8.714  8.814  8.929  9.060  9.212  9.385  9.584  9.813 10.076 10.378 10.724 11.122 11.579 12.103 12.705 13.396 14.190 15.101 16.147 17.348 18.728 20.311 22.129              
55709   3 6 189.587298  42.187543 0.167  5.882  5.884  5.887  5.890  5.893  5.896  5.901  5.905  5.911  5.917  5.924  5.933  5.942  5.953  5.966  5.980  5.997  6.016  6.038  6.063  6.092  6.125  6.163  6.206  6.256  6.314  6.380  6.455  6.542  6.642  6.757  6.889  7.040  7.214  7.413  7.642  7.904  8.206  8.552  8.950  9.407  9.931 10.533 11.224 12.017 12.928 13.974 15.175 16.554 18.137 19.955 22.042 24.438              
55709   4 1 197.135413  42.189403 0.165  9.178  9.179  9.181  9.184  9.187  9.190  9.193  9.197  9.202  9.208  9.214  9.221  9.229  9.239  9.250  9.262  9.277  9.293  9.312  9.334  9.359  9.388  9.421  9.459  9.502  9.552  9.609  9.675  9.751  9.837  9.937 10.051 10.182 10.333 10.506 10.705 10.933 11.195 11.495 11.840 12.237 12.692 13.214 13.814 14.503 15.294 16.202 17.244 18.441 19.815 21.393 23.205 25.285              
55709   4 2 197.135413  42.189403 0.207  7.310  7.312  7.314  7.316  7.319  7.322  7.325  7.329  7.334  7.339  7.345  7.351  7.359  7.368  7.379  7.390  7.404  7.420  7.437  7.458  7.482  7.509  7.540  7.576  7.617  7.664  7.718  7.780  7.851  7.933  8.027  8.135  8.259  8.401  8.564  8.752  8.967  9.214  9.498  9.824 10.198 10.627 11.120 11.687 12.337 13.083 13.940 14.924 16.054 17.351 18.840 20.550 22.513              
55709   4 3 197.135413  42.189403 0.155  6.107  6.109  6.112  6.114  6.118  6.122  6.126  6.131  6.137  6.143  6.151  6.159  6.169  6.181  6.194  6.209  6.226  6.246  6.269  6.295  6.325  6.360  6.400  6.445  6.498  6.558  6.627  6.706  6.797  6.901  7.021  7.158  7.316  7.498  7.706  7.945  8.219  8.535  8.896  9.312  9.789 10.337 10.965 11.687 12.516 13.468 14.561 15.816 17.256 18.910 20.809 22.990 25.493              
55709   4 4 197.135413  42.189403 0.157  7.115  7.116  7.118  7.119  7.121  7.124  7.126  7.129  7.133  7.137  7.142  7.147  7.153  7.160  7.168  7.178  7.188  7.201  7.215  7.231  7.249  7.271  7.295  7.323  7.355  7.392  7.435  7.484  7.540  7.604  7.678  7.763  7.860  7.972  8.100  8.248  8.417  8.611  8.834  9.090  9.384  9.722 10.109 10.554 11.065 11.652 12.325 13.098 13.986 15.006 16.176 17.520 19.063              
55709   4 5 197.135413  42.189403 0.207  8.549  8.551  8.552  8.554  8.556  8.558  8.560  8.563  8.567  8.570  8.575  8.580  8.585  8.592  8.600  8.608  8.618  8.630  8.643  8.658  8.675  8.695  8.718  8.744  8.774  8.809  8.848  8.894  8.946  9.006  9.075  9.154  9.245  9.349  9.469  9.607  9.765  9.946 10.154 10.393 10.667 10.982 11.344 11.759 12.236 12.784 13.412 14.134 14.963 15.914 17.006 18.260 19.700              
55709   4 6 197.135413  42.189403 0.167  7.383  7.385  7.386  7.388  7.390  7.393  7.396  7.399  7.402  7.407  7.411  7.417  7.423  7.431  7.439  7.449  7.460  7.472  7.487  7.504  7.523  7.545  7.570  7.599  7.632  7.671  7.715  7.765  7.823  7.889  7.966  8.053  8.154  8.270  8.402  8.555  8.730  8.931  9.161  9.426  9.730 10.079 10.480 10.940 11.468 12.075 12.771 13.570 14.489 15.543 16.753 18.142 19.738              
55709   5 1 195.251152  42.186711 0.166  7.991  7.993  7.996  7.999  8.003  8.007  8.012  8.018  8.025  8.032  8.041  8.051  8.062  8.075  8.090  8.107  8.127  8.150  8.176  8.206  8.240  8.279  8.325  8.377  8.436  8.505  8.584  8.674  8.778  8.897  9.033  9.190  9.371  9.578  9.815 10.088 10.401 10.761 11.174 11.648 12.192 12.817 13.535 14.358 15.304 16.390 17.637 19.069 20.713 22.600 24.767 27.255 30.111              
55709   5 2 195.251152  42.186711 0.207  6.680  6.683  6.685  6.688  6.692  6.695  6.700  6.705  6.711  6.718  6.726  6.734  6.745  6.757  6.770  6.786  6.803  6.824  6.847  6.874  6.905  6.941  6.982  7.029  7.083  7.144  7.215  7.297  7.390  7.498  7.621  7.763  7.925  8.112  8.326  8.573  8.855  9.180  9.552  9.980 10.471 11.035 11.682 12.425 13.279 14.259 15.384 16.675 18.158 19.861 21.816 24.061 26.638              
55709   5 3 195.251152  42.186711 0.154  5.766  5.769  5.772  5.775  5.779  5.784  5.789  5.795  5.802  5.810  5.820  5.830  5.842  5.856  5.873  5.891  5.912  5.937  5.964  5.997  6.033  6.076  6.124  6.180  6.244  6.318  6.402  6.499  6.610  6.738  6.884  7.053  7.246  7.468  7.723  8.016  8.352  8.737  9.180  9.689 10.273 10.943 11.713 12.596 13.611 14.776 16.114 17.649 19.412 21.437 23.761 26.430 29.494              
55709   5 4 195.251152  42.186711 0.157  7.478  7.480  7.483  7.486  7.489  7.493  7.498  7.503  7.509  7.516  7.523  7.532  7.543  7.555  7.568  7.584  7.602  7.623  7.646  7.674  7.705  7.741  7.782  7.830  7.884  7.946  8.018  8.100  8.195  8.303  8.428  8.571  8.735  8.924  9.140  9.389  9.675 10.002 10.379 10.811 11.307 11.876 12.530 13.281 14.143 15.132 16.269 17.573 19.071 20.791 22.766 25.033 27.636              
55709   5 5 195.251152  42.186711 0.207  6.385  6.387  6.390  6.393  6.396  6.400  6.404  6.409  6.415  6.422  6.429  6.438  6.448  6.460  6.473  6.489  6.506  6.526  6.549  6.576  6.606  6.642  6.682  6.728  6.781  6.842  6.912  6.992  7.084  7.190  7.311  7.451  7.611  7.795  8.006  8.248  8.527  8.846  9.213  9.634 10.118 10.673 11.310 12.042 12.883 13.848 14.956 16.228 17.688 19.365 21.290 23.500 26.038              
55709   5 6 195.251152  42.186711 0.168  8.213  8.215  8.218  8.220  8.224  8.227  8.232  8.237  8.243  8.249  8.257  8.265  8.275  8.287  8.300  8.315  8.332  8.352  8.374  8.401  8.430  8.465  8.504  8.550  8.602  8.662  8.730  8.809  8.900  9.004  9.123  9.260  9.417  9.598  9.805 10.043 10.316 10.630 10.990 11.404 11.879 12.424 13.050 13.769 14.595 15.542 16.630 17.880 19.314 20.961 22.851 25.022 27.515              
55709   6 1 191.471238  42.186263 0.168  7.552  7.554  7.557  7.560  7.563  7.567  7.572  7.577  7.583  7.590  7.598  7.607  7.617  7.629  7.643  7.658  7.676  7.697  7.721  7.748  7.779  7.815  7.856  7.904  7.958  8.021  8.092  8.175  8.269  8.378  8.502  8.645  8.810  8.998  9.215  9.463  9.749 10.076 10.453 10.885 11.381 11.950 12.604 13.355 14.217 15.206 16.342 17.647 19.145 20.865 22.839 25.107 27.710              
55709   6 2 191.471238  42.186263 0.208  9.071  9.073  9.075  9.077  9.080  9.083  9.086  9.090  9.095  9.100  9.106  9.113  9.121  9.130  9.141  9.153  9.167  9.182  9.201  9.222  9.246  9.273  9.305  9.342  9.383  9.431  9.487  9.550  9.623  9.706  9.802  9.912 10.038 10.183 10.350 10.541 10.761 11.013 11.302 11.635 12.016 12.455 12.958 13.535 14.198 14.960 15.834 16.838 17.990 19.313 20.832 22.577 24.579              
55709   6 3 191.471238  42.186263 0.157  7.331  7.333  7.335  7.338  7.341  7.345  7.349  7.354  7.360  7.366  7.373  7.382  7.391  7.402  7.415  7.430  7.447  7.466  7.488  7.514  7.543  7.576  7.615  7.659  7.710  7.768  7.835  7.912  8.000  8.101  8.217  8.351  8.504  8.680  8.882  9.114  9.380  9.686 10.037 10.440 10.903 11.434 12.044 12.745 13.549 14.472 15.532 16.749 18.147 19.752 21.594 23.709 26.138              
55709   6 4 191.471238  42.186263 0.156  4.757  4.759  4.762  4.765  4.768  4.772  4.776  4.781  4.787  4.793  4.801  4.810  4.820  4.831  4.845  4.860  4.877  4.897  4.920  4.946  4.977  5.012  5.051  5.097  5.150  5.210  5.280  5.359  5.451  5.556  5.676  5.815  5.974  6.156  6.365  6.606  6.882  7.199  7.563  7.981  8.461  9.012  9.645 10.371 11.205 12.162 13.262 14.524 15.973 17.637 19.547 21.741 24.259              
55709   6 5 191.471238  42.186263 0.204  7.367  7.369  7.371  7.373  7.376  7.379  7.382  7.386  7.391  7.396  7.402  7.409  7.417  7.426  7.436  7.448  7.462  7.477  7.495  7.516  7.540  7.567  7.599  7.634  7.676  7.723  7.778  7.840  7.912  7.994  8.089  8.197  8.322  8.465  8.629  8.818  9.035  9.283  9.569  9.897 10.273 10.705 11.202 11.772 12.426 13.177 14.039 15.029 16.166 17.472 18.970 20.691 22.667              
55709   6 6 191.471238  42.186263 0.167  5.276  5.278  5.281  5.284  5.287  5.291  5.295  5.300  5.306  5.313  5.320  5.329  5.339  5.350  5.364  5.379  5.396  5.416  5.439  5.465  5.495  5.530  5.570  5.615  5.668  5.728  5.797  5.877  5.968  6.073  6.193  6.331  6.489  6.671  6.880  7.120  7.395  7.711  8.074  8.491  8.969  9.519 10.149 10.874 11.705 12.660 13.756 15.014 16.459 18.118 20.023 22.210 24.721              
55709   7 1 185.794374  42.189119 0.167  5.090  5.092  5.095  5.099  5.102  5.107  5.112  5.117  5.124  5.131  5.140  5.150  5.161  5.175  5.190  5.207  5.227  5.249  5.275  5.305  5.340  5.379  5.425  5.477  5.537  5.605  5.684  5.775  5.879  5.998  6.135  6.293  6.473  6.681  6.919  7.192  7.506  7.867  8.281  8.756  9.302  9.928 10.648 11.473 12.422 13.510 14.760 16.196 17.843 19.735 21.908 24.402 27.265              
55709   7 2 185.794374  42.189119 0.207  5.806  5.808  5.811  5.814  5.817  5.821  5.825  5.830  5.836  5.843  5.850  5.859  5.869  5.881  5.894  5.909  5.927  5.947  5.970  5.996  6.027  6.061  6.101  6.147  6.200  6.261  6.330  6.410  6.502  6.607  6.728  6.867  7.026  7.209  7.419  7.660  7.937  8.255  8.620  9.039  9.520 10.072 10.707 11.435 12.271 13.231 14.333 15.599 17.052 18.720 20.635 22.835 25.360              
55709   7 3 185.794374  42.189119 0.158  5.909  5.911  5.913  5.916  5.919  5.923  5.927  5.932  5.938  5.944  5.951  5.960  5.969  5.980  5.993  6.008  6.024  6.044  6.066  6.091  6.120  6.153  6.192  6.236  6.286  6.344  6.411  6.487  6.575  6.676  6.792  6.925  7.077  7.253  7.454  7.685  7.950  8.254  8.604  9.005  9.466  9.995 10.603 11.300 12.101 13.021 14.076 15.289 16.680 18.278 20.113 22.219 24.638              
55709   7 4 185.794374  42.189119 0.157  7.725  7.727  7.728  7.730  7.733  7.735  7.738  7.742  7.746  7.751  7.756  7.762  7.769  7.777  7.787  7.797  7.809  7.823  7.840  7.858  7.879  7.904  7.932  7.964  8.001  8.043  8.092  8.148  8.212  8.285  8.370  8.467  8.579  8.707  8.854  9.022  9.216  9.438  9.694  9.987 10.324 10.710 11.154 11.664 12.249 12.920 13.692 14.577 15.594 16.761 18.101 19.640 21.407              
55709   7 5 185.794374  42.189119 0.204  9.409  9.410  9.412  9.414  9.416  9.418  9.421  9.425  9.428  9.433  9.438  9.444  9.450  9.458  9.467  9.477  9.488  9.502  9.517  9.535  9.555  9.578  9.604  9.635  9.670  9.710  9.756  9.809  9.870  9.939 10.019 10.111 10.217 10.338 10.477 10.637 10.821 11.031 11.273 11.551 11.870 12.236 12.657 13.139 13.693 14.330 15.060 15.899 16.862 17.968 19.237 20.695 22.368              
55709   7 6 185.794374  42.189119 0.159  9.598  9.599  9.601  9.603  9.606  9.608  9.612  9.615  9.619  9.624  9.630  9.636  9.643  9.651  9.661  9.672  9.684  9.699  9.715  9.734  9.756  9.781  9.809  9.842  9.880  9.924  9.973 10.031 10.096 10.172 10.258 10.358 10.472 10.603 10.754 10.926 11.125 11.352 11.614 11.914 12.259 12.655 13.109 13.631 14.230 14.918 15.708 16.615 17.656 18.851 20.224 21.800 23.609              
55709   8 1 215.350357  41.190025 0.167  5.158  5.160  5.163  5.166  5.169  5.173  5.177  5.182  5.188  5.195  5.202  5.211  5.221  5.232  5.246  5.261  5.278  5.298  5.321  5.347  5.377  5.412  5.452  5.497  5.550  5.610  5.679  5.758  5.850  5.954  6.074  6.212  6.370  6.552  6.761  7.001  7.276  7.592  7.954  8.371  8.849  9.398 10.028 10.752 11.582 12.536 13.632 14.889 16.333 17.991 19.894 22.079 24.588              
55709   8 2 215.350357  41.190025 0.208  6.872  6.874  6.876  6.878  6.881  6.884  6.887  6.891  6.895  6.900  6.906  6.913  6.921  6.929  6.940  6.951  6.965  6.980  6.998  7.018  7.041  7.068  7.098  7.133  7.174  7.220  7.273  7.334  7.404  7.485  7.577  7.684  7.805  7.945  8.106  8.290  8.502  8.745  9.024  9.345  9.713 10.135 10.620 11.177 11.817 12.551 13.394 14.362 15.473 16.749 18.214 19.896 21.827              
55709   8 3 215.350357  41.190025 0.156  5.689  5.691  5.693  5.696  5.699  5.703  5.707  5.711  5.717  5.723  5.730  5.739  5.748  5.759  5.771  5.786  5.802  5.821  5.843  5.868  5.896  5.929  5.967  6.010  6.060  6.117  6.182  6.258  6.344  6.443  6.557  6.688  6.838  7.010  7.208  7.435  7.696  7.996  8.340  8.734  9.188  9.708 10.306 10.992 11.780 12.684 13.723 14.915 16.284 17.856 19.660 21.732 24.111              
55709   8 4 215.350357  41.190025 0.154  7.726  7.727  7.729  7.731  7.734  7.737  7.740  7.744  7.748  7.753  7.759  7.765  7.773  7.781  7.791  7.802  7.815  7.830  7.847  7.867  7.890  7.916  7.945  7.980  8.019  8.064  8.115  8.175  8.243  8.321  8.411  8.514  8.633  8.769  8.925  9.104  9.310  9.546  9.818 10.129 10.487 10.898 11.369 11.911 12.532 13.246 14.065 15.006 16.087 17.327 18.751 20.386 22.263              
55709   8 5 215.350357  41.190025 0.202  8.713  8.714  8.716  8.718  8.721  8.723  8.726  8.730  8.734  8.739  8.744  8.750  8.758  8.766  8.775  8.786  8.798  8.813  8.829  8.848  8.869  8.894  8.922  8.955  8.992  9.035  9.085  9.141  9.206  9.281  9.367  9.465  9.578  9.708  9.857 10.028 10.224 10.450 10.708 11.006 11.347 11.739 12.188 12.705 13.298 13.979 14.760 15.658 16.688 17.872 19.230 20.790 22.581              
55709   8 6 215.350357  41.190025 0.162  7.073  7.075  7.077  7.079  7.082  7.084  7.088  7.092  7.096  7.101  7.107  7.113  7.121  7.130  7.140  7.151  7.165  7.180  7.197  7.217  7.240  7.267  7.297  7.332  7.372  7.418  7.471  7.531  7.601  7.681  7.772  7.877  7.998  8.137  8.296  8.479  8.689  8.930  9.207  9.524  9.889 10.308 10.789 11.341 11.975 12.703 13.539 14.498 15.600 16.865 18.317 19.985 21.899              
55709   9 1 213.486849  41.190127 0.166  7.467  7.469  7.471  7.474  7.477  7.480  7.484  7.488  7.493  7.499  7.506  7.513  7.522  7.532  7.543  7.557  7.572  7.589  7.609  7.632  7.659  7.689  7.723  7.763  7.809  7.862  7.922  7.991  8.071  8.162  8.267  8.388  8.526  8.685  8.867  9.076  9.317  9.592  9.909 10.273 10.690 11.170 11.720 12.352 13.078 13.911 14.868 15.966 17.227 18.675 20.338 22.246 24.438              
55709   9 2 213.486849  41.190127 0.205  5.713  5.715  5.717  5.720  5.723  5.727  5.731  5.736  5.741  5.747  5.754  5.762  5.772  5.782  5.795  5.809  5.825  5.843  5.865  5.889  5.918  5.950  5.987  6.030  6.079  6.135  6.199  6.273  6.358  6.456  6.568  6.697  6.845  7.015  7.209  7.433  7.690  7.985  8.324  8.712  9.159  9.671 10.260 10.936 11.711 12.602 13.625 14.799 16.147 17.695 19.472 21.512 23.855              
55709   9 3 213.486849  41.190127 0.158  7.667  7.669  7.671  7.674  7.676  7.680  7.683  7.688  7.692  7.698  7.704  7.712  7.720  7.730  7.741  7.753  7.768  7.784  7.804  7.826  7.851  7.880  7.913  7.952  7.996  8.046  8.104  8.170  8.247  8.335  8.435  8.551  8.684  8.836  9.011  9.212  9.442  9.707 10.011 10.360 10.761 11.221 11.750 12.356 13.053 13.853 14.771 15.825 17.035 18.425 20.021 21.853 23.956              
55709   9 4 213.486849  41.190127 0.156  5.259  5.260  5.263  5.265  5.268  5.271  5.275  5.279  5.284  5.289  5.296  5.303  5.312  5.321  5.333  5.345  5.360  5.377  5.396  5.419  5.444  5.474  5.507  5.546  5.591  5.642  5.700  5.768  5.845  5.934  6.036  6.152  6.287  6.441  6.618  6.821  7.055  7.323  7.630  7.984  8.389  8.855  9.389 10.003 10.708 11.517 12.446 13.513 14.738 16.144 17.759 19.613 21.741              
55709   9 5 213.486849  41.190127 0.207  5.364  5.366  5.369  5.372  5.375  5.378  5.382  5.387  5.392  5.399  5.406  5.414  5.423  5.434  5.446  5.460  5.477  5.495  5.517  5.541  5.570  5.602  5.639  5.682  5.731  5.788  5.853  5.927  6.012  6.110  6.223  6.352  6.501  6.671  6.867  7.091  7.349  7.645  7.985  8.376  8.824  9.339  9.929 10.608 11.387 12.281 13.308 14.487 15.840 17.394 19.178 21.227 23.579              
55709   9 6 213.486849  41.190127 0.163  4.882  4.884  4.887  4.890  4.893  4.897  4.902  4.907  4.913  4.920  4.927  4.936  4.947  4.959  4.972  4.988  5.006  5.026  5.050  5.077  5.108  5.144  5.185  5.232  5.286  5.348  5.419  5.501  5.595  5.703  5.827  5.969  6.132  6.320  6.535  6.782  7.066  7.392  7.766  8.195  8.689  9.255  9.905 10.651 11.508 12.492 13.622 14.919 16.408 18.118 20.081 22.335 24.923              
55709  10 1 211.624000  41.188743 0.168  5.383  5.385  5.387  5.390  5.393  5.397  5.401  5.406  5.412  5.418  5.426  5.434  5.444  5.455  5.468  5.483  5.500  5.520  5.542  5.568  5.597  5.631  5.670  5.715  5.767  5.826  5.894  5.971  6.061  6.163  6.281  6.417  6.572  6.750  6.955  7.190  7.460  7.770  8.126  8.534  9.003  9.542 10.160 10.870 11.686 12.622 13.696 14.930 16.347 17.973 19.841 21.985 24.447              
55709  10 2 211.624000  41.188743 0.207  5.772  5.774  5.777  5.779  5.782  5.785  5.789  5.793  5.798  5.804  5.811  5.818  5.827  5.837  5.849  5.862  5.877  5.894  5.914  5.937  5.964  5.994  6.029  6.069  6.115  6.167  6.228  6.297  6.376  6.468  6.573  6.693  6.832  6.990  7.173  7.382  7.623  7.899  8.216  8.579  8.997  9.477 10.028 10.660 11.386 12.220 13.177 14.276 15.537 16.986 18.649 20.559 22.752              
55709  10 3 211.624000  41.188743 0.157  6.079  6.081  6.084  6.087  6.090  6.094  6.098  6.103  6.109  6.115  6.123  6.132  6.142  6.153  6.166  6.182  6.199  6.219  6.242  6.268  6.298  6.333  6.373  6.419  6.471  6.531  6.601  6.680  6.771  6.876  6.996  7.134  7.293  7.475  7.684  7.924  8.199  8.516  8.879  9.296  9.775 10.325 10.956 11.680 12.512 13.468 14.565 15.824 17.270 18.930 20.836 23.025 25.538              
55709  10 4 211.624000  41.188743 0.156  7.925  7.927  7.929  7.931  7.933  7.936  7.939  7.943  7.948  7.953  7.958  7.965  7.973  7.981  7.991  8.003  8.016  8.031  8.048  8.068  8.091  8.117  8.147  8.182  8.222  8.267  8.320  8.380  8.449  8.528  8.619  8.724  8.844  8.982  9.140  9.322  9.530  9.770 10.045 10.360 10.723 11.139 11.617 12.165 12.795 13.518 14.349 15.302 16.397 17.653 19.096 20.753 22.655              
55709  10 5 211.624000  41.188743 0.205  7.791  7.792  7.794  7.796  7.798  7.801  7.804  7.808  7.812  7.816  7.822  7.828  7.835  7.843  7.852  7.863  7.875  7.889  7.905  7.923  7.945  7.969  7.997  8.029  8.066  8.108  8.156  8.212  8.276  8.350  8.434  8.531  8.642  8.770  8.916  9.084  9.278  9.500  9.754 10.047 10.382 10.768 11.211 11.719 12.302 12.972 13.741 14.624 15.638 16.803 18.139 19.674 21.436              
55709  10 6 211.624000  41.188743 0.166  7.055  7.057  7.059  7.062  7.064  7.067  7.071  7.075  7.080  7.085  7.091  7.099  7.107  7.116  7.127  7.139  7.154  7.170  7.189  7.210  7.235  7.264  7.296  7.334  7.377  7.426  7.483  7.548  7.623  7.708  7.807  7.920  8.050  8.199  8.370  8.567  8.793  9.052  9.349  9.691 10.083 10.534 11.051 11.644 12.326 13.109 14.007 15.039 16.224 17.584 19.145 20.938 22.997              
55709  11 1 209.769630  41.189758 0.167  5.274  5.276  5.278  5.280  5.283  5.286  5.289  5.293  5.298  5.303  5.309  5.316  5.324  5.334  5.344  5.357  5.371  5.387  5.405  5.426  5.451  5.479  5.511  5.548  5.590  5.639  5.695  5.759  5.832  5.917  6.014  6.125  6.253  6.400  6.568  6.762  6.984  7.239  7.532  7.869  8.255  8.698  9.208  9.792 10.463 11.234 12.119 13.135 14.301 15.640 17.178 18.943 20.970              
55709  11 2 209.769630  41.189758 0.206  6.676  6.677  6.679  6.681  6.683  6.686  6.689  6.692  6.696  6.701  6.706  6.712  6.719  6.727  6.736  6.747  6.759  6.773  6.789  6.807  6.828  6.852  6.880  6.912  6.948  6.990  7.038  7.094  7.157  7.230  7.314  7.410  7.520  7.647  7.792  7.959  8.151  8.371  8.623  8.913  9.246  9.629 10.068 10.572 11.151 11.815 12.578 13.454 14.460 15.615 16.941 18.463 20.211              
55709  11 3 209.769630  41.189758 0.157  5.176  5.177  5.179  5.181  5.184  5.187  5.190  5.194  5.198  5.203  5.209  5.215  5.223  5.231  5.241  5.252  5.265  5.280  5.297  5.317  5.339  5.365  5.395  5.429  5.468  5.513  5.565  5.624  5.692  5.770  5.860  5.962  6.081  6.216  6.372  6.551  6.756  6.992  7.263  7.574  7.931  8.341  8.811  9.351  9.972 10.684 11.501 12.440 13.518 14.756 16.176 17.808 19.681              
55709  11 4 209.769630  41.189758 0.158  5.948  5.950  5.951  5.953  5.956  5.958  5.961  5.965  5.969  5.974  5.979  5.985  5.992  6.000  6.009  6.020  6.032  6.046  6.062  6.081  6.102  6.126  6.154  6.186  6.223  6.265  6.314  6.369  6.433  6.507  6.591  6.688  6.799  6.927  7.073  7.241  7.435  7.656  7.911  8.203  8.539  8.924  9.367  9.875 10.458 11.128 11.897 12.780 13.794 14.958 16.294 17.828 19.590              
55709  11 5 209.769630  41.189758 0.204  6.250  6.252  6.253  6.255  6.258  6.260  6.263  6.267  6.271  6.275  6.280  6.286  6.293  6.301  6.310  6.321  6.333  6.346  6.362  6.380  6.401  6.425  6.452  6.484  6.520  6.561  6.609  6.663  6.726  6.798  6.881  6.976  7.085  7.210  7.354  7.519  7.709  7.926  8.176  8.463  8.792  9.170  9.605 10.103 10.675 11.333 12.087 12.953 13.948 15.090 16.401 17.906 19.635              
55709  11 6 209.769630  41.189758 0.168  6.525  6.526  6.528  6.529  6.531  6.533  6.536  6.538  6.542  6.545  6.550  6.554  6.560  6.566  6.574  6.582  6.592  6.603  6.616  6.631  6.647  6.667  6.689  6.715  6.744  6.777  6.816  6.860  6.911  6.970  7.037  7.114  7.202  7.304  7.421  7.555  7.708  7.885  8.088  8.320  8.588  8.894  9.247  9.651 10.115 10.648 11.261 11.963 12.770 13.697 14.761 15.982 17.384              
55709  12 1 228.037717  40.188702 0.166  9.310  9.312  9.313  9.315  9.317  9.320  9.322  9.326  9.329  9.333  9.338  9.344  9.350  9.357  9.366  9.375  9.386  9.399  9.413  9.430  9.449  9.471  9.496  9.525  9.558  9.596  9.639  9.689  9.747  9.813  9.889  9.976 10.076 10.191 10.323 10.474 10.648 10.847 11.076 11.339 11.641 11.988 12.386 12.843 13.368 13.971 14.662 15.457 16.369 17.416 18.618 19.998 21.583              
55709  12 2 228.037717  40.188702 0.206 10.268 10.269 10.270 10.272 10.274 10.276 10.279 10.281 10.285 10.288 10.293 10.298 10.304 10.310 10.318 10.326 10.336 10.348 10.361 10.376 10.393 10.413 10.436 10.462 10.492 10.526 10.566 10.611 10.663 10.723 10.792 10.871 10.962 11.066 11.185 11.322 11.480 11.661 11.868 12.107 12.380 12.695 13.055 13.470 13.945 14.491 15.118 15.838 16.665 17.614 18.704 19.955 21.391              
55709  12 3 228.037717  40.188702 0.157  6.388  6.389  6.391  6.393  6.395  6.398  6.401  6.405  6.409  6.413  6.419  6.425  6.432  6.440  6.449  6.460  6.472  6.486  6.502  6.520  6.542  6.566  6.594  6.626  6.663  6.705  6.753  6.809  6.873  6.947  7.031  7.128  7.239  7.366  7.513  7.681  7.874  8.096  8.351  8.643  8.979  9.364  9.807 10.315 10.898 11.568 12.337 13.220 14.234 15.398 16.734 18.268 20.030              
55709  12 4 228.037717  40.188702 0.158  9.513  9.514  9.516  9.517  9.519  9.521  9.524  9.526  9.530  9.533  9.538  9.543  9.548  9.555  9.562  9.570  9.580  9.591  9.604  9.619  9.636  9.655  9.678  9.703  9.733  9.767  9.805  9.850  9.901  9.960 10.027 10.105 10.194 10.296 10.413 10.548 10.702 10.880 11.083 11.317 11.586 11.894 12.248 12.654 13.121 13.657 14.272 14.978 15.789 16.720 17.789 19.016 20.425              
55709  12 5 228.037717  40.188702 0.207  9.309  9.310  9.311  9.313  9.315  9.317  9.319  9.322  9.325  9.328  9.332  9.337  9.342  9.349  9.356  9.364  9.373  9.384  9.396  9.410  9.426  9.445  9.466  9.490  9.519  9.551  9.588  9.630  9.679  9.735  9.799  9.873  9.958 10.055 10.167 10.296 10.443 10.612 10.806 11.029 11.285 11.579 11.917 12.305 12.750 13.261 13.847 14.521 15.294 16.182 17.201 18.372 19.716              
55709  12 6 228.037717  40.188702 0.168  8.645  8.646  8.647  8.649  8.651  8.653  8.655  8.658  8.661  8.665  8.669  8.674  8.680  8.686  8.693  8.702  8.711  8.722  8.735  8.750  8.767  8.786  8.808  8.833  8.863  8.896  8.935  8.979  9.029  9.088  9.155  9.231  9.320  9.421  9.537  9.670  9.823  9.999 10.201 10.433 10.699 11.005 11.356 11.759 12.221 12.752 13.362 14.062 14.866 15.789 16.849 18.066 19.463              
55709  13 1 237.325511  38.190626 0.166  6.256  6.257  6.259  6.261  6.263  6.266  6.269  6.272  6.276  6.281  6.286  6.292  6.299  6.307  6.316  6.326  6.338  6.352  6.368  6.386  6.407  6.431  6.458  6.490  6.526  6.568  6.615  6.670  6.733  6.805  6.888  6.984  7.093  7.219  7.363  7.528  7.718  7.937  8.187  8.475  8.805  9.184  9.620 10.120 10.694 11.353 12.109 12.978 13.975 15.121 16.435 17.945 19.678              
55709  13 2 237.325511  38.190626 0.204  7.263  7.265  7.266  7.268  7.270  7.272  7.274  7.277  7.281  7.285  7.289  7.294  7.300  7.306  7.314  7.323  7.333  7.345  7.358  7.373  7.391  7.411  7.434  7.461  7.491  7.526  7.567  7.613  7.666  7.727  7.797  7.877  7.969  8.075  8.197  8.336  8.496  8.680  8.892  9.134  9.413  9.732 10.099 10.521 11.005 11.560 12.198 12.931 13.772 14.737 15.846 17.118 18.580              
55709  13 3 237.325511  38.190626 0.155 10.198 10.199 10.201 10.202 10.204 10.205 10.208 10.210 10.213 10.216 10.220 10.224 10.229 10.235 10.242 10.249 10.258 10.268 10.279 10.292 10.307 10.325 10.345 10.367 10.393 10.423 10.458 10.498 10.543 10.595 10.655 10.724 10.803 10.893 10.998 11.117 11.254 11.412 11.593 11.801 12.039 12.313 12.627 12.988 13.403 13.878 14.425 15.052 15.772 16.599 17.549 18.639 19.890              
55709  13 4 237.325511  38.190626 0.157  9.035  9.036  9.038  9.039  9.041  9.043  9.045  9.047  9.050  9.053  9.057  9.061  9.066  9.072  9.078  9.086  9.094  9.104  9.115  9.128  9.143  9.160  9.179  9.202  9.227  9.257  9.291  9.330  9.374  9.426  9.485  9.552  9.630  9.719  9.821  9.939 10.074 10.229 10.406 10.611 10.845 11.114 11.423 11.778 12.186 12.653 13.190 13.807 14.515 15.328 16.261 17.333 18.564              
55709  13 5 237.325511  38.190626 0.203  8.266  8.267  8.268  8.270  8.271  8.273  8.275  8.278  8.281  8.284  8.288  8.292  8.297  8.303  8.309  8.317  8.325  8.335  8.346  8.359  8.374  8.391  8.411  8.434  8.459  8.489  8.523  8.563  8.608  8.659  8.719  8.787  8.865  8.955  9.058  9.177  9.313  9.469  9.648  9.854 10.091 10.362 10.674 11.032 11.443 11.914 12.456 13.078 13.792 14.612 15.553 16.634 17.874              
55709  13 6 237.325511  38.190626 0.166  6.823  6.824  6.825  6.827  6.829  6.831  6.833  6.836  6.839  6.843  6.847  6.852  6.857  6.864  6.871  6.879  6.889  6.900  6.913  6.927  6.944  6.963  6.985  7.010  7.039  7.073  7.111  7.155  7.205  7.263  7.330  7.406  7.494  7.594  7.710  7.842  7.995  8.170  8.370  8.601  8.865  9.169  9.518  9.919 10.378 10.906 11.513 12.209 13.008 13.925 14.979 16.188 17.577              
55710   2 1 183.911016  42.186668 0.168  6.413  6.414  6.416  6.418  6.420  6.422  6.425  6.428  6.432  6.436  6.441  6.446  6.452  6.459  6.468  6.477  6.488  6.501  6.515  6.531  6.550  6.572  6.597  6.625  6.658  6.696  6.739  6.789  6.846  6.912  6.987  7.073  7.172  7.286  7.417  7.567  7.739  7.937  8.164  8.425  8.725  9.068  9.463  9.916 10.437 11.034 11.720 12.508 13.412 14.451 15.643 17.012 18.583              
55710   2 2 183.911016  42.186668 0.206  6.553  6.554  6.555  6.557  6.559  6.561  6.563  6.566  6.569  6.573  6.577  6.582  6.588  6.594  6.601  6.610  6.619  6.631  6.643  6.658  6.675  6.694  6.716  6.742  6.771  6.805  6.843  6.888  6.939  6.997  7.064  7.141  7.230  7.331  7.448  7.581  7.735  7.912  8.114  8.347  8.614  8.920  9.272  9.677 10.141 10.674 11.285 11.988 12.794 13.720 14.783 16.004 17.405              
55710   2 3 183.911016  42.186668 0.156  5.658  5.659  5.661  5.663  5.665  5.667  5.670  5.673  5.676  5.680  5.685  5.690  5.696  5.703  5.712  5.721  5.731  5.744  5.758  5.774  5.792  5.813  5.838  5.866  5.898  5.935  5.977  6.026  6.082  6.146  6.219  6.304  6.401  6.512  6.640  6.787  6.955  7.149  7.371  7.626  7.919  8.256  8.642  9.085  9.594 10.179 10.850 11.620 12.505 13.521 14.687 16.026 17.563              
55710   2 4 183.911016  42.186668 0.155  5.920  5.922  5.923  5.925  5.927  5.929  5.931  5.934  5.938  5.941  5.946  5.951  5.957  5.963  5.971  5.980  5.990  6.001  6.014  6.029  6.047  6.067  6.090  6.116  6.146  6.181  6.221  6.266  6.319  6.379  6.449  6.528  6.619  6.724  6.844  6.983  7.141  7.323  7.532  7.772  8.048  8.365  8.728  9.145  9.624 10.174 10.806 11.531 12.363 13.319 14.416 15.676 17.123              
55710   2 5 183.911016  42.186668 0.205  6.046  6.047  6.049  6.050  6.052  6.054  6.056  6.059  6.062  6.066  6.070  6.074  6.080  6.086  6.093  6.101  6.110  6.121  6.133  6.147  6.163  6.182  6.203  6.227  6.255  6.287  6.324  6.367  6.415  6.471  6.535  6.609  6.693  6.791  6.902  7.030  7.177  7.345  7.539  7.761  8.017  8.310  8.646  9.033  9.476  9.986 10.571 11.242 12.013 12.898 13.914 15.081 16.421              
55710   2 6 183.911016  42.186668 0.168  5.552  5.553  5.555  5.557  5.559  5.561  5.564  5.567  5.570  5.574  5.578  5.584  5.590  5.596  5.604  5.613  5.624  5.636  5.649  5.665  5.683  5.704  5.727  5.755  5.786  5.822  5.863  5.910  5.965  6.027  6.099  6.181  6.275  6.384  6.508  6.651  6.816  7.004  7.221  7.469  7.754  8.082  8.458  8.890  9.386  9.955 10.609 11.359 12.221 13.210 14.346 15.650 17.147              
55710   3 1 182.017780  42.186845 0.165  6.387  6.388  6.390  6.392  6.394  6.397  6.400  6.403  6.407  6.412  6.417  6.423  6.430  6.437  6.446  6.457  6.469  6.482  6.498  6.516  6.537  6.561  6.588  6.619  6.655  6.696  6.744  6.798  6.861  6.932  7.015  7.109  7.218  7.342  7.486  7.650  7.839  8.055  8.304  8.589  8.917  9.294  9.726 10.222 10.792 11.446 12.197 13.059 14.049 15.186 16.491 17.990 19.711              
55710   3 2 182.017780  42.186845 0.205  4.732  4.734  4.735  4.737  4.740  4.742  4.745  4.749  4.753  4.757  4.763  4.769  4.775  4.783  4.793  4.803  4.815  4.829  4.845  4.863  4.884  4.908  4.936  4.967  5.004  5.045  5.093  5.149  5.212  5.284  5.368  5.463  5.573  5.699  5.844  6.011  6.202  6.421  6.672  6.961  7.293  7.674  8.112  8.614  9.191  9.853 10.613 11.486 12.488 13.638 14.959 16.476 18.217              
55710   3 3 182.017780  42.186845 0.156  7.494  7.495  7.497  7.498  7.500  7.502  7.505  7.508  7.511  7.515  7.519  7.524  7.530  7.536  7.544  7.552  7.562  7.573  7.586  7.601  7.618  7.638  7.660  7.686  7.716  7.750  7.789  7.834  7.886  7.945  8.013  8.091  8.181  8.284  8.403  8.538  8.694  8.873  9.079  9.315  9.586  9.897 10.254 10.664 11.135 11.676 12.297 13.010 13.828 14.768 15.847 17.085 18.508              
55710   3 4 182.017780  42.186845 0.158  4.774  4.775  4.777  4.779  4.781  4.783  4.786  4.789  4.793  4.797  4.802  4.807  4.814  4.821  4.829  4.839  4.850  4.863  4.877  4.894  4.913  4.935  4.961  4.990  5.023  5.062  5.106  5.156  5.214  5.281  5.357  5.445  5.546  5.662  5.795  5.947  6.123  6.324  6.555  6.820  7.125  7.474  7.876  8.337  8.866  9.474 10.172 10.973 11.892 12.948 14.161 15.553 17.151              
55710   3 5 182.017780  42.186845 0.207  5.806  5.808  5.809  5.811  5.813  5.815  5.817  5.820  5.823  5.827  5.831  5.836  5.842  5.849  5.856  5.865  5.875  5.886  5.899  5.915  5.932  5.952  5.974  6.001  6.031  6.065  6.105  6.150  6.202  6.262  6.331  6.410  6.501  6.605  6.725  6.862  7.020  7.201  7.409  7.647  7.921  8.236  8.597  9.012  9.488 10.035 10.663 11.383 12.211 13.161 14.252 15.504 16.942              
55710   3 6 182.017780  42.186845 0.168  6.347  6.348  6.349  6.351  6.353  6.354  6.357  6.359  6.362  6.365  6.369  6.373  6.378  6.384  6.391  6.398  6.407  6.417  6.428  6.441  6.456  6.474  6.494  6.516  6.543  6.573  6.607  6.647  6.692  6.744  6.804  6.873  6.952  7.043  7.147  7.267  7.404  7.562  7.743  7.951  8.190  8.464  8.779  9.140  9.555 10.031 10.578 11.206 11.927 12.754 13.705 14.796 16.049              
55710   4 1 180.121798  42.188787 0.165  6.842  6.844  6.845  6.847  6.849  6.852  6.855  6.858  6.862  6.866  6.871  6.877  6.883  6.891  6.899  6.909  6.920  6.933  6.948  6.965  6.985  7.007  7.033  7.063  7.097  7.136  7.181  7.232  7.292  7.360  7.438  7.527  7.630  7.748  7.884  8.040  8.219  8.424  8.660  8.930  9.241  9.598 10.007 10.478 11.018 11.638 12.350 13.167 14.105 15.183 16.420 17.840 19.471              
55710   4 2 180.121798  42.188787 0.208  7.447  7.448  7.450  7.452  7.454  7.456  7.459  7.462  7.465  7.469  7.474  7.479  7.485  7.492  7.500  7.509  7.520  7.532  7.546  7.562  7.580  7.601  7.625  7.653  7.685  7.721  7.763  7.811  7.867  7.930  8.003  8.087  8.183  8.293  8.420  8.565  8.732  8.924  9.144  9.397  9.687 10.020 10.403 10.842 11.346 11.925 12.590 13.353 14.230 15.236 16.391 17.718 19.241              
55710   4 3 180.121798  42.188787 0.157  7.600  7.601  7.603  7.605  7.607  7.609  7.612  7.615  7.618  7.623  7.627  7.633  7.639  7.646  7.654  7.663  7.674  7.686  7.700  7.717  7.735  7.757  7.781  7.809  7.842  7.879  7.922  7.971  8.027  8.091  8.166  8.251  8.348  8.461  8.590  8.737  8.907  9.102  9.326  9.583  9.879 10.217 10.607 11.053 11.566 12.155 12.831 13.608 14.499 15.523 16.698 18.047 19.596              
55710   4 4 180.121798  42.188787 0.157  5.079  5.080  5.082  5.084  5.086  5.088  5.091  5.094  5.097  5.101  5.106  5.111  5.117  5.124  5.132  5.141  5.152  5.164  5.178  5.194  5.213  5.234  5.258  5.286  5.318  5.355  5.397  5.445  5.501  5.565  5.638  5.722  5.819  5.930  6.057  6.203  6.371  6.564  6.785  7.039  7.331  7.666  8.051  8.493  9.000  9.582 10.250 11.018 11.899 12.911 14.072 15.406 16.937              
55710   4 5 180.121798  42.188787 0.205  4.977  4.978  4.979  4.981  4.983  4.986  4.988  4.991  4.995  4.999  5.003  5.009  5.015  5.022  5.030  5.039  5.050  5.062  5.076  5.092  5.111  5.132  5.156  5.184  5.216  5.253  5.296  5.344  5.400  5.464  5.538  5.622  5.719  5.831  5.958  6.105  6.274  6.467  6.690  6.945  7.238  7.574  7.960  8.403  8.912  9.497 10.168 10.938 11.823 12.839 14.005 15.344 16.881              
55710   4 6 180.121798  42.188787 0.167  4.707  4.709  4.710  4.712  4.714  4.716  4.719  4.722  4.726  4.730  4.735  4.740  4.747  4.754  4.762  4.772  4.783  4.795  4.810  4.826  4.845  4.867  4.892  4.921  4.954  4.992  5.035  5.085  5.142  5.208  5.284  5.371  5.470  5.585  5.716  5.867  6.040  6.239  6.467  6.729  7.030  7.376  7.773  8.228  8.751  9.352 10.041 10.833 11.742 12.785 13.983 15.359 16.938              
55710   5 1 178.239065  42.188200 0.164  5.317  5.319  5.321  5.323  5.325  5.328  5.331  5.334  5.338  5.343  5.349  5.355  5.362  5.370  5.379  5.390  5.403  5.417  5.433  5.452  5.473  5.498  5.526  5.559  5.596  5.639  5.688  5.745  5.810  5.884  5.970  6.068  6.181  6.310  6.459  6.630  6.826  7.051  7.309  7.606  7.947  8.338  8.787  9.303  9.895 10.574 11.355 12.251 13.280 14.461 15.817 17.374 19.162              
55710   5 2 178.239065  42.188200 0.207  5.902  5.903  5.905  5.907  5.909  5.912  5.915  5.918  5.922  5.927  5.932  5.938  5.945  5.953  5.962  5.972  5.984  5.998  6.013  6.031  6.052  6.076  6.103  6.134  6.170  6.211  6.259  6.313  6.376  6.447  6.530  6.624  6.733  6.857  7.000  7.164  7.353  7.569  7.818  8.103  8.431  8.807  9.239  9.735 10.304 10.958 11.709 12.570 13.560 14.696 16.000 17.498 19.218              
55710   5 3 178.239065  42.188200 0.155  6.246  6.247  6.249  6.251  6.253  6.256  6.259  6.263  6.267  6.272  6.277  6.284  6.291  6.299  6.308  6.319  6.332  6.346  6.363  6.381  6.403  6.428  6.457  6.489  6.527  6.570  6.620  6.677  6.742  6.818  6.904  7.003  7.117  7.248  7.397  7.570  7.767  7.994  8.255  8.554  8.898  9.293  9.746 10.266 10.863 11.548 12.336 13.239 14.277 15.469 16.836 18.407 20.210              
55710   5 4 178.239065  42.188200 0.158  5.364  5.365  5.367  5.369  5.371  5.373  5.376  5.380  5.383  5.387  5.392  5.398  5.404  5.412  5.420  5.430  5.441  5.454  5.469  5.486  5.505  5.528  5.553  5.583  5.617  5.655  5.700  5.751  5.810  5.877  5.955  6.044  6.146  6.263  6.398  6.552  6.730  6.934  7.167  7.436  7.744  8.099  8.505  8.972  9.508 10.123 10.830 11.641 12.572 13.641 14.869 16.279 17.897              
55710   5 5 178.239065  42.188200 0.205  5.010  5.011  5.013  5.015  5.017  5.019  5.022  5.026  5.029  5.034  5.039  5.044  5.051  5.059  5.067  5.077  5.089  5.102  5.117  5.134  5.154  5.177  5.203  5.234  5.268  5.308  5.353  5.406  5.466  5.535  5.614  5.705  5.810  5.930  6.068  6.226  6.408  6.616  6.855  7.130  7.446  7.808  8.225  8.702  9.251  9.881 10.604 11.434 12.387 13.481 14.738 16.181 17.837              
55710   5 6 178.239065  42.188200 0.167  7.126  7.127  7.128  7.130  7.132  7.134  7.136  7.138  7.141  7.145  7.149  7.153  7.158  7.164  7.171  7.179  7.188  7.198  7.210  7.223  7.239  7.257  7.277  7.301  7.328  7.359  7.395  7.436  7.483  7.537  7.599  7.670  7.751  7.845  7.953  8.077  8.219  8.381  8.569  8.784  9.030  9.313  9.639 10.012 10.441 10.933 11.498 12.147 12.892 13.748 14.730 15.857 17.152              
55710   6 1 207.903205  41.191064 0.167  7.794  7.795  7.796  7.797  7.799  7.801  7.803  7.806  7.809  7.812  7.816  7.821  7.826  7.832  7.838  7.846  7.855  7.865  7.877  7.890  7.906  7.923  7.944  7.967  7.994  8.025  8.060  8.101  8.147  8.201  8.262  8.333  8.414  8.507  8.614  8.737  8.878  9.039  9.225  9.438  9.683  9.964 10.287 10.657 11.082 11.571 12.131 12.775 13.514 14.363 15.337 16.456 17.741              
55710   6 2 207.903205  41.191064 0.206  8.561  8.562  8.563  8.564  8.566  8.568  8.570  8.572  8.575  8.578  8.581  8.585  8.590  8.595  8.601  8.608  8.616  8.625  8.635  8.647  8.661  8.677  8.695  8.716  8.740  8.768  8.799  8.835  8.877  8.925  8.980  9.043  9.115  9.199  9.294  9.404  9.529  9.674  9.840 10.030 10.249 10.500 10.788 11.119 11.499 11.936 12.437 13.012 13.673 14.431 15.302 16.301 17.449              
55710   6 3 207.903205  41.191064 0.158  6.067  6.068  6.069  6.071  6.073  6.075  6.077  6.080  6.083  6.086  6.090  6.095  6.100  6.107  6.114  6.122  6.131  6.142  6.154  6.168  6.184  6.203  6.224  6.249  6.277  6.310  6.347  6.389  6.438  6.495  6.559  6.633  6.718  6.816  6.928  7.057  7.205  7.375  7.570  7.794  8.051  8.346  8.685  9.074  9.521 10.033 10.622 11.298 12.075 12.966 13.989 15.164 16.513              
55710   6 4 207.903205  41.191064 0.155  6.257  6.258  6.259  6.260  6.262  6.264  6.266  6.268  6.271  6.274  6.278  6.282  6.286  6.292  6.298  6.305  6.314  6.323  6.334  6.347  6.361  6.378  6.397  6.419  6.444  6.472  6.505  6.543  6.587  6.637  6.694  6.760  6.836  6.922  7.022  7.137  7.268  7.419  7.592  7.791  8.020  8.282  8.583  8.929  9.326  9.782 10.305 10.906 11.595 12.388 13.297 14.341 15.540              
55710   6 5 207.903205  41.191064 0.206  7.419  7.419  7.421  7.422  7.423  7.425  7.427  7.429  7.431  7.434  7.438  7.441  7.446  7.451  7.456  7.463  7.471  7.479  7.489  7.501  7.514  7.529  7.546  7.566  7.589  7.615  7.645  7.680  7.719  7.765  7.817  7.877  7.946  8.025  8.115  8.220  8.339  8.477  8.634  8.815  9.023  9.262  9.536  9.851 10.212 10.627 11.103 11.650 12.278 12.999 13.827 14.777 15.868              
55710   6 6 207.903205  41.191064 0.161  7.414  7.415  7.416  7.417  7.419  7.421  7.423  7.425  7.428  7.431  7.435  7.439  7.444  7.449  7.455  7.463  7.471  7.481  7.491  7.504  7.519  7.535  7.554  7.576  7.601  7.630  7.663  7.701  7.745  7.795  7.853  7.919  7.995  8.082  8.182  8.297  8.429  8.580  8.754  8.953  9.183  9.446  9.748 10.095 10.493 10.950 11.475 12.078 12.770 13.565 14.478 15.525 16.728              
55719  51 1 232.610329  39.200401 0.162 12.552 12.553 12.554 12.555 12.556 12.558 12.560 12.562 12.565 12.567 12.571 12.574 12.579 12.583 12.589 12.595 12.603 12.611 12.621 12.632 12.645 12.660 12.677 12.696 12.718 12.744 12.773 12.807 12.846 12.890 12.941 13.000 13.067 13.145 13.233 13.335 13.452 13.587 13.741 13.918 14.121 14.355 14.623 14.930 15.284 15.689 16.155 16.690 17.304 18.009 18.818 19.748 20.815              
55719  51 2 232.610329  39.200401 0.208  9.715  9.716  9.717  9.718  9.720  9.722  9.724  9.726  9.729  9.732  9.736  9.740  9.744  9.750  9.756  9.763  9.772  9.781  9.792  9.804  9.819  9.835  9.854  9.876  9.900  9.929  9.962  9.999 10.043 10.092 10.149 10.215 10.290 10.376 10.475 10.589 10.719 10.869 11.041 11.238 11.465 11.725 12.024 12.368 12.762 13.214 13.733 14.330 15.015 15.801 16.704 17.740 18.930              
55719  51 3 232.610329  39.200401 0.156  8.090  8.092  8.093  8.095  8.097  8.099  8.102  8.105  8.108  8.112  8.116  8.122  8.128  8.134  8.142  8.151  8.162  8.174  8.187  8.203  8.221  8.242  8.265  8.293  8.324  8.360  8.401  8.449  8.503  8.565  8.637  8.719  8.814  8.923  9.047  9.190  9.355  9.543  9.760 10.008 10.294 10.622 10.998 11.430 11.926 12.496 13.150 13.901 14.763 15.753 16.889 18.194 19.692              
55719  51 4 232.610329  39.200401 0.161  8.747  8.748  8.749  8.751  8.752  8.754  8.756  8.758  8.760  8.763  8.766  8.770  8.774  8.779  8.785  8.791  8.799  8.807  8.817  8.828  8.841  8.856  8.873  8.893  8.915  8.941  8.970  9.004  9.043  9.088  9.139  9.198  9.266  9.344  9.433  9.536  9.654  9.789  9.944 10.122 10.327 10.562 10.832 11.141 11.497 11.905 12.374 12.912 13.530 14.240 15.055 15.990 17.064              
55719  51 5 232.610329  39.200401 0.205  8.425  8.426  8.427  8.428  8.430  8.431  8.433  8.435  8.438  8.441  8.444  8.448  8.452  8.458  8.463  8.470  8.478  8.487  8.497  8.508  8.522  8.537  8.555  8.575  8.598  8.625  8.655  8.690  8.731  8.777  8.830  8.891  8.961  9.042  9.134  9.240  9.362  9.502  9.662  9.846 10.058 10.301 10.580 10.900 11.268 11.690 12.175 12.732 13.371 14.104 14.947 15.914 17.024              
55719  51 6 232.610329  39.200401 0.159  9.492  9.493  9.494  9.496  9.497  9.499  9.501  9.503  9.506  9.508  9.512  9.516  9.520  9.525  9.531  9.538  9.545  9.554  9.564  9.576  9.589  9.605  9.622  9.642  9.666  9.692  9.723  9.758  9.798  9.844  9.898  9.959 10.029 10.109 10.201 10.307 10.429 10.569 10.729 10.913 11.125 11.368 11.646 11.967 12.334 12.756 13.241 13.797 14.436 15.169 16.011 16.977 18.087              
55719  52 1 235.526441  38.200555 0.159  6.640  6.642  6.643  6.645  6.647  6.649  6.652  6.655  6.658  6.662  6.667  6.672  6.678  6.685  6.693  6.702  6.712  6.724  6.738  6.754  6.772  6.792  6.816  6.844  6.875  6.911  6.953  7.000  7.055  7.118  7.190  7.272  7.367  7.476  7.601  7.745  7.910  8.099  8.317  8.566  8.853  9.182  9.560  9.994 10.492 11.064 11.721 12.475 13.341 14.335 15.476 16.786 18.291              
55719  52 2 235.526441  38.200555 0.203  7.344  7.345  7.346  7.348  7.349  7.351  7.353  7.356  7.358  7.361  7.365  7.369  7.374  7.380  7.386  7.393  7.401  7.411  7.422  7.434  7.449  7.466  7.485  7.506  7.532  7.560  7.593  7.632  7.675  7.725  7.783  7.849  7.925  8.012  8.112  8.226  8.358  8.510  8.683  8.883  9.112  9.375  9.677 10.023 10.421 10.878 11.403 12.005 12.697 13.491 14.403 15.449 16.651              
55719  52 3 235.526441  38.200555 0.159  7.263  7.265  7.266  7.268  7.270  7.272  7.274  7.277  7.280  7.284  7.289  7.294  7.299  7.306  7.313  7.322  7.332  7.343  7.357  7.372  7.389  7.409  7.432  7.458  7.488  7.522  7.562  7.607  7.660  7.719  7.788  7.867  7.958  8.062  8.182  8.319  8.477  8.658  8.866  9.104  9.378  9.693 10.054 10.468 10.945 11.491 12.119 12.839 13.667 14.617 15.707 16.960 18.397              
55719  52 4 235.526441  38.200555 0.163 11.982 11.982 11.983 11.984 11.985 11.987 11.988 11.990 11.992 11.994 11.996 11.999 12.002 12.006 12.011 12.016 12.021 12.028 12.036 12.044 12.054 12.066 12.079 12.094 12.111 12.131 12.154 12.180 12.210 12.245 12.285 12.330 12.383 12.443 12.512 12.591 12.682 12.787 12.907 13.044 13.203 13.384 13.593 13.832 14.107 14.423 14.785 15.201 15.679 16.227 16.857 17.580 18.410              
55719  52 5 235.526441  38.200555 0.206 12.030 12.031 12.032 12.032 12.033 12.035 12.036 12.037 12.039 12.041 12.043 12.046 12.049 12.052 12.056 12.061 12.066 12.072 12.079 12.087 12.096 12.106 12.118 12.132 12.147 12.165 12.186 12.210 12.237 12.268 12.304 12.345 12.393 12.447 12.510 12.581 12.664 12.758 12.867 12.991 13.134 13.299 13.487 13.704 13.952 14.238 14.566 14.942 15.374 15.870 16.439 17.093 17.844              
55719  52 6 235.526441  38.200555 0.163  7.819  7.820  7.822  7.823  7.824  7.826  7.828  7.830  7.833  7.836  7.839  7.843  7.847  7.852  7.858  7.865  7.873  7.882  7.892  7.903  7.917  7.932  7.950  7.970  7.994  8.020  8.051  8.086  8.127  8.173  8.227  8.288  8.358  8.439  8.532  8.639  8.761  8.901  9.063  9.248  9.460  9.704  9.985 10.306 10.676 11.100 11.587 12.146 12.788 13.525 14.372 15.343 16.459              
55719  54 1 247.142759  31.201629 0.162  5.273  5.274  5.276  5.278  5.280  5.282  5.285  5.288  5.292  5.296  5.301  5.306  5.313  5.320  5.328  5.338  5.349  5.362  5.376  5.393  5.412  5.434  5.459  5.488  5.522  5.560  5.604  5.654  5.712  5.778  5.855  5.942  6.043  6.158  6.291  6.443  6.617  6.818  7.048  7.313  7.616  7.965  8.365  8.825  9.352  9.958 10.654 11.452 12.369 13.422 14.630 16.018 17.611              
55719  54 2 247.142759  31.201629 0.206  7.645  7.647  7.648  7.649  7.651  7.653  7.655  7.658  7.660  7.664  7.668  7.672  7.677  7.683  7.689  7.697  7.706  7.716  7.727  7.740  7.755  7.773  7.793  7.815  7.842  7.872  7.907  7.946  7.992  8.044  8.105  8.174  8.253  8.344  8.449  8.569  8.707  8.865  9.047  9.256  9.496  9.771 10.087 10.450 10.866 11.345 11.894 12.524 13.248 14.080 15.034 16.130 17.388              
55719  54 3 247.142759  31.201629 0.161  9.743  9.744  9.746  9.747  9.749  9.751  9.754  9.756  9.759  9.763  9.767  9.772  9.778  9.784  9.791  9.800  9.809  9.820  9.833  9.847  9.864  9.883  9.905  9.931  9.960  9.993 10.031 10.075 10.125 10.183 10.250 10.326 10.414 10.514 10.630 10.762 10.914 11.089 11.290 11.520 11.785 12.089 12.437 12.838 13.297 13.825 14.431 15.127 15.926 16.843 17.896 19.105 20.494              
55719  54 4 247.142759  31.201629 0.156  9.286  9.287  9.288  9.290  9.291  9.293  9.295  9.297  9.300  9.303  9.306  9.310  9.315  9.320  9.326  9.332  9.340  9.349  9.360  9.371  9.385  9.401  9.419  9.439  9.463  9.490  9.521  9.557  9.598  9.645  9.700  9.762  9.833  9.915 10.009 10.117 10.242 10.384 10.548 10.736 10.951 11.199 11.483 11.810 12.185 12.615 13.109 13.677 14.328 15.076 15.935 16.921 18.053              
55719  54 5 247.142759  31.201629 0.207  9.701  9.701  9.703  9.704  9.705  9.707  9.708  9.710  9.713  9.716  9.719  9.722  9.726  9.731  9.736  9.743  9.750  9.758  9.767  9.778  9.790  9.805  9.821  9.840  9.861  9.886  9.914  9.947  9.984 10.027 10.076 10.133 10.198 10.273 10.358 10.456 10.569 10.699 10.848 11.019 11.215 11.440 11.699 11.995 12.336 12.728 13.177 13.693 14.286 14.966 15.747 16.643 17.673              
55719  54 6 247.142759  31.201629 0.161 10.265 10.266 10.267 10.268 10.269 10.270 10.272 10.274 10.276 10.279 10.281 10.285 10.288 10.293 10.298 10.303 10.310 10.317 10.326 10.336 10.347 10.360 10.375 10.392 10.412 10.435 10.461 10.490 10.525 10.564 10.609 10.661 10.721 10.789 10.867 10.957 11.061 11.180 11.316 11.473 11.652 11.859 12.096 12.368 12.680 13.039 13.451 13.923 14.466 15.089 15.805 16.627 17.570              
55719  56 1 258.109383  21.198628 0.159  8.540  8.541  8.542  8.543  8.545  8.547  8.549  8.552  8.555  8.558  8.562  8.566  8.571  8.577  8.584  8.591  8.600  8.610  8.622  8.635  8.650  8.668  8.688  8.711  8.738  8.768  8.803  8.843  8.889  8.942  9.003  9.072  9.152  9.244  9.350  9.471  9.610  9.769  9.953 10.163 10.405 10.682 11.001 11.367 11.787 12.269 12.822 13.458 14.188 15.026 15.988 17.092 18.360              
55719  56 2 258.109383  21.198628 0.197  5.822  5.823  5.825  5.826  5.828  5.831  5.833  5.837  5.840  5.844  5.849  5.854  5.860  5.867  5.875  5.885  5.895  5.907  5.921  5.938  5.956  5.977  6.002  6.030  6.062  6.099  6.141  6.190  6.246  6.310  6.383  6.468  6.565  6.676  6.804  6.951  7.120  7.313  7.536  7.791  8.084  8.421  8.807  9.251  9.760 10.345 11.016 11.787 12.672 13.689 14.856 16.195 17.734              
55719  56 3 258.109383  21.198628 0.160  5.857  5.858  5.860  5.862  5.865  5.867  5.870  5.874  5.878  5.882  5.888  5.894  5.901  5.909  5.918  5.928  5.940  5.954  5.970  5.988  6.009  6.033  6.061  6.093  6.129  6.171  6.219  6.274  6.338  6.410  6.494  6.590  6.700  6.826  6.971  7.138  7.329  7.549  7.801  8.090  8.423  8.804  9.242  9.745 10.323 10.986 11.748 12.622 13.626 14.778 16.101 17.620 19.365              
55719  56 4 258.109383  21.198628 0.149  6.280  6.281  6.283  6.284  6.286  6.288  6.291  6.294  6.297  6.301  6.305  6.310  6.316  6.323  6.330  6.339  6.349  6.360  6.374  6.389  6.406  6.426  6.449  6.475  6.505  6.540  6.580  6.626  6.678  6.738  6.808  6.887  6.978  7.083  7.203  7.342  7.500  7.682  7.891  8.131  8.407  8.723  9.086  9.503  9.982 10.532 11.163 11.888 12.720 13.676 14.773 16.032 17.478              
55719  56 5 258.109383  21.198628 0.109  5.316  5.317  5.319  5.321  5.323  5.325  5.328  5.331  5.334  5.339  5.343  5.349  5.355  5.362  5.370  5.379  5.390  5.402  5.416  5.432  5.451  5.472  5.497  5.525  5.557  5.594  5.637  5.686  5.742  5.806  5.880  5.965  6.062  6.174  6.303  6.450  6.620  6.814  7.038  7.294  7.588  7.926  8.314  8.760  9.271  9.859 10.533 11.307 12.196 13.217 14.389 15.734 17.279              
55719  56 6 258.109383  21.198628 0.150  6.728  6.729  6.731  6.732  6.734  6.736  6.739  6.742  6.745  6.749  6.754  6.759  6.765  6.771  6.779  6.788  6.798  6.810  6.823  6.839  6.856  6.877  6.900  6.927  6.957  6.993  7.033  7.080  7.133  7.195  7.265  7.346  7.439  7.546  7.668  7.809  7.970  8.156  8.368  8.613  8.893  9.215  9.585 10.010 10.497 11.057 11.700 12.438 13.285 14.258 15.375 16.657 18.130              
55720   2 1 206.035829  41.221700 0.148  6.957  6.959  6.961  6.963  6.966  6.969  6.972  6.976  6.981  6.986  6.992  6.999  7.007  7.016  7.026  7.038  7.052  7.068  7.086  7.106  7.130  7.158  7.189  7.225  7.266  7.314  7.369  7.431  7.503  7.586  7.681  7.790  7.915  8.058  8.223  8.413  8.630  8.880  9.166  9.495  9.873 10.306 10.804 11.376 12.032 12.786 13.651 14.645 15.786 17.095 18.599 20.326 22.308              
55720   2 2 206.035829  41.221700 0.205  7.131  7.133  7.135  7.137  7.139  7.142  7.145  7.149  7.153  7.158  7.164  7.170  7.178  7.186  7.196  7.207  7.220  7.235  7.252  7.272  7.294  7.320  7.349  7.383  7.422  7.467  7.519  7.578  7.646  7.723  7.813  7.915  8.033  8.168  8.324  8.502  8.707  8.942  9.212  9.522  9.877 10.286 10.755 11.294 11.912 12.622 13.437 14.373 15.447 16.681 18.097 19.724 21.591              
55720   2 3 206.035829  41.221700 0.170  5.905  5.907  5.909  5.911  5.914  5.917  5.921  5.925  5.930  5.935  5.941  5.948  5.957  5.966  5.977  5.989  6.004  6.020  6.039  6.061  6.086  6.114  6.147  6.184  6.228  6.277  6.334  6.399  6.474  6.561  6.660  6.773  6.903  7.053  7.225  7.422  7.649  7.909  8.208  8.551  8.945  9.397  9.916 10.512 11.196 11.982 12.884 13.920 15.109 16.475 18.042 19.842 21.909              
55720   2 4 206.035829  41.221700 0.170  5.821  5.822  5.825  5.827  5.830  5.833  5.837  5.841  5.846  5.852  5.858  5.866  5.874  5.884  5.896  5.909  5.923  5.941  5.960  5.983  6.009  6.038  6.073  6.112  6.157  6.209  6.268  6.336  6.414  6.504  6.608  6.726  6.862  7.018  7.198  7.403  7.640  7.911  8.223  8.581  8.991  9.463 10.005 10.626 11.340 12.160 13.101 14.182 15.422 16.847 18.482 20.360 22.516              
55720   2 5 206.035829  41.221700 0.201  6.200  6.202  6.204  6.206  6.209  6.212  6.215  6.219  6.224  6.229  6.236  6.243  6.251  6.260  6.271  6.283  6.297  6.313  6.332  6.353  6.377  6.405  6.438  6.475  6.517  6.566  6.622  6.686  6.760  6.844  6.942  7.053  7.182  7.329  7.498  7.692  7.915  8.171  8.464  8.802  9.189  9.633 10.144 10.730 11.403 12.175 13.063 14.081 15.250 16.593 18.135 19.905 21.937              
55720   2 6 206.035829  41.221700 0.154  6.747  6.749  6.751  6.753  6.755  6.758  6.761  6.765  6.769  6.774  6.780  6.786  6.793  6.802  6.812  6.823  6.836  6.850  6.867  6.887  6.909  6.935  6.964  6.998  7.037  7.081  7.132  7.191  7.259  7.336  7.425  7.527  7.644  7.779  7.933  8.110  8.314  8.548  8.816  9.124  9.478  9.884 10.350 10.886 11.501 12.207 13.017 13.948 15.016 16.243 17.651 19.268 21.125              
55720   3 1 204.178977  41.222533 0.153  9.168  9.169  9.171  9.173  9.176  9.179  9.182  9.186  9.190  9.195  9.201  9.208  9.216  9.224  9.234  9.246  9.259  9.274  9.292  9.312  9.335  9.362  9.392  9.427  9.467  9.513  9.566  9.627  9.697  9.777  9.869  9.974 10.095 10.234 10.394 10.577 10.788 11.030 11.307 11.626 11.992 12.412 12.894 13.448 14.084 14.814 15.652 16.615 17.720 18.989 20.445 22.118 24.038              
55720   3 2 204.178977  41.222533 0.206  9.227  9.230  9.232  9.235  9.239  9.243  9.247  9.253  9.259  9.266  9.273  9.283  9.293  9.305  9.319  9.335  9.353  9.374  9.398  9.425  9.457  9.493  9.535  9.582  9.637  9.700  9.773  9.856  9.951 10.061 10.186 10.331 10.497 10.687 10.905 11.156 11.444 11.775 12.155 12.591 13.091 13.666 14.326 15.084 15.954 16.952 18.099 19.416 20.928 22.663 24.656 26.945 29.572              
55720   3 3 204.178977  41.222533 0.168  7.317  7.320  7.323  7.327  7.330  7.335  7.340  7.346  7.353  7.361  7.370  7.380  7.392  7.406  7.422  7.440  7.461  7.484  7.512  7.543  7.579  7.620  7.668  7.723  7.785  7.857  7.940  8.034  8.143  8.268  8.412  8.576  8.765  8.983  9.232  9.518  9.847 10.224 10.657 11.155 11.726 12.382 13.134 13.999 14.991 16.131 17.439 18.941 20.666 22.646 24.920 27.530 30.528              
55720   3 4 204.178977  41.222533 0.171  6.124  6.127  6.130  6.133  6.137  6.141  6.146  6.152  6.159  6.167  6.176  6.186  6.198  6.211  6.227  6.245  6.265  6.289  6.316  6.347  6.383  6.423  6.470  6.524  6.586  6.657  6.739  6.832  6.940  7.063  7.205  7.368  7.555  7.769  8.016  8.299  8.623  8.996  9.425  9.916 10.480 11.128 11.872 12.727 13.708 14.834 16.127 17.611 19.316 21.273 23.519 26.099 29.061              
55720   3 5 204.178977  41.222533 0.206  7.311  7.313  7.316  7.319  7.322  7.326  7.331  7.336  7.342  7.349  7.356  7.365  7.376  7.388  7.401  7.417  7.435  7.456  7.479  7.506  7.538  7.574  7.615  7.662  7.716  7.779  7.850  7.932  8.027  8.135  8.259  8.402  8.566  8.754  8.970  9.218  9.503  9.830 10.205 10.637 11.132 11.700 12.352 13.101 13.962 14.949 16.083 17.385 18.880 20.596 22.567 24.829 27.427              
55720   3 6 204.178977  41.222533 0.147  6.564  6.565  6.567  6.569  6.571  6.574  6.577  6.580  6.584  6.589  6.594  6.600  6.607  6.615  6.625  6.635  6.647  6.661  6.677  6.696  6.717  6.741  6.769  6.800  6.837  6.879  6.927  6.983  7.046  7.119  7.203  7.299  7.410  7.537  7.683  7.850  8.042  8.263  8.516  8.807  9.140  9.524  9.964 10.469 11.049 11.715 12.480 13.358 14.366 15.523 16.852 18.378 20.130              
55720   4 1 202.311600  41.223692 0.153  6.080  6.081  6.084  6.086  6.089  6.092  6.096  6.100  6.105  6.111  6.117  6.124  6.133  6.143  6.154  6.167  6.182  6.199  6.218  6.241  6.266  6.296  6.330  6.369  6.414  6.465  6.524  6.592  6.670  6.759  6.861  6.979  7.114  7.269  7.447  7.652  7.887  8.156  8.466  8.821  9.229  9.698 10.236 10.853 11.563 12.377 13.312 14.385 15.617 17.032 18.657 20.522 22.664              
55720   4 2 202.311600  41.223692 0.206  7.974  7.976  7.979  7.982  7.985  7.989  7.994  7.999  8.005  8.012  8.020  8.029  8.039  8.052  8.065  8.081  8.099  8.120  8.144  8.172  8.204  8.240  8.282  8.330  8.385  8.448  8.521  8.604  8.700  8.810  8.936  9.081  9.247  9.438  9.657  9.909 10.198 10.530 10.911 11.348 11.850 12.427 13.089 13.849 14.722 15.724 16.874 18.195 19.712 21.453 23.452 25.748 28.383              
55720   4 3 202.311600  41.223692 0.168  8.159  8.162  8.164  8.167  8.170  8.174  8.178  8.183  8.189  8.195  8.203  8.212  8.222  8.233  8.246  8.261  8.278  8.298  8.321  8.347  8.377  8.411  8.451  8.496  8.548  8.608  8.676  8.755  8.846  8.949  9.069  9.205  9.363  9.543  9.750  9.988 10.261 10.575 10.935 11.348 11.823 12.367 12.993 13.711 14.536 15.483 16.570 17.819 19.252 20.897 22.787 24.956 27.447              
55720   4 4 202.311600  41.223692 0.171  8.221  8.223  8.226  8.229  8.232  8.236  8.240  8.245  8.250  8.257  8.264  8.273  8.283  8.294  8.307  8.321  8.338  8.358  8.380  8.406  8.435  8.469  8.508  8.553  8.604  8.663  8.730  8.808  8.897  8.999  9.117  9.252  9.406  9.584  9.788 10.022 10.291 10.600 10.955 11.362 11.830 12.366 12.982 13.690 14.502 15.435 16.506 17.736 19.147 20.768 22.629 24.766 27.219              
55720   4 5 202.311600  41.223692 0.206  8.494  8.496  8.498  8.500  8.503  8.506  8.510  8.514  8.519  8.524  8.531  8.538  8.546  8.556  8.567  8.579  8.594  8.610  8.630  8.651  8.677  8.705  8.739  8.777  8.820  8.871  8.928  8.994  9.070  9.158  9.258  9.373  9.505  9.656  9.830 10.030 10.260 10.523 10.825 11.173 11.571 12.029 12.555 13.158 13.851 14.647 15.560 16.609 17.813 19.195 20.782 22.605 24.697              
55720   4 6 202.311600  41.223692 0.152  8.237  8.239  8.241  8.244  8.246  8.249  8.253  8.257  8.262  8.267  8.273  8.280  8.288  8.298  8.308  8.320  8.335  8.351  8.369  8.391  8.415  8.443  8.475  8.512  8.555  8.604  8.660  8.724  8.798  8.882  8.980  9.092  9.220  9.367  9.536  9.731  9.954 10.210 10.503 10.841 11.228 11.673 12.184 12.771 13.444 14.217 15.105 16.124 17.294 18.638 20.181 21.952 23.985              
55720   5 1 200.449992  41.224022 0.152  7.527  7.529  7.531  7.533  7.536  7.539  7.543  7.547  7.552  7.557  7.564  7.571  7.579  7.589  7.600  7.612  7.627  7.643  7.662  7.684  7.709  7.738  7.771  7.809  7.852  7.902  7.960  8.025  8.101  8.188  8.288  8.402  8.534  8.684  8.858  9.057  9.285  9.547  9.848 10.194 10.591 11.047 11.570 12.171 12.860 13.652 14.562 15.606 16.804 18.180 19.761 21.575 23.658              
55720   5 2 200.449992  41.224022 0.205  5.964  5.966  5.969  5.972  5.975  5.979  5.983  5.989  5.995  6.001  6.009  6.018  6.028  6.040  6.054  6.070  6.088  6.108  6.132  6.159  6.190  6.226  6.267  6.314  6.369  6.431  6.502  6.584  6.679  6.787  6.911  7.053  7.217  7.405  7.621  7.869  8.153  8.480  8.855  9.286  9.780 10.348 10.999 11.748 12.607 13.593 14.726 16.026 17.520 19.234 21.202 23.462 26.057              
55720   5 3 200.449992  41.224022 0.171  6.390  6.392  6.394  6.397  6.400  6.403  6.407  6.411  6.416  6.422  6.428  6.436  6.444  6.454  6.466  6.479  6.494  6.511  6.531  6.554  6.580  6.610  6.644  6.684  6.729  6.781  6.841  6.910  6.989  7.080  7.184  7.303  7.440  7.598  7.779  7.986  8.224  8.498  8.812  9.173  9.587 10.063 10.609 11.236 11.956 12.782 13.731 14.820 16.071 17.507 19.156 21.049 23.223              
55720   5 4 200.449992  41.224022 0.170  6.891  6.892  6.894  6.897  6.899  6.902  6.905  6.909  6.914  6.919  6.925  6.931  6.939  6.948  6.958  6.969  6.983  6.998  7.016  7.036  7.059  7.086  7.116  7.151  7.192  7.238  7.291  7.352  7.422  7.503  7.595  7.701  7.823  7.963  8.123  8.307  8.519  8.762  9.041  9.361  9.729 10.151 10.635 11.192 11.831 12.564 13.407 14.374 15.484 16.759 18.222 19.903 21.832              
55720   5 5 200.449992  41.224022 0.208  6.284  6.286  6.288  6.290  6.292  6.295  6.298  6.302  6.306  6.311  6.316  6.323  6.330  6.338  6.348  6.359  6.371  6.386  6.403  6.422  6.444  6.469  6.498  6.531  6.569  6.613  6.663  6.721  6.787  6.863  6.951  7.051  7.166  7.298  7.450  7.625  7.825  8.055  8.319  8.622  8.970  9.369  9.828 10.354 10.959 11.653 12.450 13.365 14.416 15.622 17.007 18.597 20.423              
55720   5 6 200.449992  41.224022 0.152  6.564  6.566  6.567  6.568  6.570  6.572  6.575  6.577  6.580  6.584  6.588  6.593  6.598  6.604  6.611  6.619  6.629  6.640  6.652  6.666  6.682  6.701  6.722  6.747  6.775  6.807  6.845  6.887  6.936  6.993  7.057  7.132  7.217  7.315  7.427  7.556  7.704  7.874  8.069  8.293  8.551  8.846  9.186  9.575 10.022 10.536 11.125 11.802 12.580 13.472 14.496 15.673 17.023              
55720   6 1 226.193222  40.225780 0.124  8.052  8.053  8.054  8.055  8.057  8.058  8.060  8.063  8.065  8.068  8.072  8.076  8.080  8.086  8.092  8.099  8.106  8.116  8.126  8.138  8.152  8.168  8.186  8.207  8.231  8.258  8.290  8.326  8.368  8.415  8.470  8.533  8.605  8.688  8.784  8.893  9.019  9.163  9.329  9.519  9.737  9.988 10.276 10.607 10.986 11.422 11.922 12.497 13.156 13.913 14.783 15.781 16.927              
55720   6 2 226.193222  40.225780 0.156  5.088  5.089  5.091  5.093  5.095  5.097  5.100  5.103  5.107  5.111  5.116  5.122  5.128  5.136  5.144  5.154  5.166  5.179  5.194  5.211  5.230  5.253  5.279  5.308  5.343  5.382  5.427  5.478  5.538  5.606  5.684  5.774  5.877  5.995  6.131  6.287  6.466  6.672  6.908  7.179  7.490  7.847  8.258  8.729  9.270  9.891 10.604 11.422 12.362 13.441 14.680 16.103 17.736              
55720   6 3 226.193222  40.225780 0.172  5.467  5.468  5.470  5.471  5.473  5.475  5.478  5.481  5.484  5.487  5.492  5.497  5.502  5.508  5.516  5.524  5.534  5.545  5.558  5.573  5.589  5.609  5.631  5.656  5.686  5.719  5.758  5.802  5.853  5.911  5.978  6.055  6.144  6.245  6.362  6.495  6.649  6.825  7.028  7.260  7.527  7.833  8.185  8.589  9.053  9.585 10.197 10.899 11.705 12.630 13.692 14.912 16.313              
55720   6 4 226.193222  40.225780 0.168  4.821  4.822  4.823  4.825  4.827  4.829  4.831  4.834  4.837  4.841  4.845  4.850  4.856  4.862  4.869  4.878  4.887  4.899  4.911  4.926  4.943  4.962  4.984  5.010  5.039  5.072  5.111  5.155  5.206  5.264  5.331  5.408  5.496  5.597  5.714  5.847  6.000  6.176  6.379  6.611  6.877  7.183  7.534  7.937  8.400  8.932  9.542 10.243 11.047 11.971 13.031 14.249 15.647              
55720   6 5 226.193222  40.225780 0.204  6.810  6.811  6.812  6.814  6.815  6.817  6.820  6.822  6.825  6.828  6.832  6.836  6.841  6.847  6.854  6.861  6.870  6.880  6.891  6.904  6.919  6.937  6.956  6.979  7.005  7.035  7.070  7.109  7.155  7.207  7.267  7.335  7.414  7.505  7.609  7.729  7.866  8.023  8.204  8.412  8.650  8.924  9.238  9.599 10.013 10.489 11.035 11.662 12.381 13.208 14.157 15.246 16.497              
55720   6 6 226.193222  40.225780 0.152  9.319  9.320  9.321  9.322  9.323  9.325  9.327  9.329  9.331  9.334  9.337  9.341  9.345  9.350  9.355  9.361  9.369  9.377  9.386  9.397  9.410  9.424  9.441  9.460  9.482  9.507  9.535  9.568  9.606  9.650  9.700  9.757  9.823  9.898  9.985 10.085 10.199 10.330 10.481 10.654 10.853 11.081 11.343 11.644 11.989 12.386 12.841 13.364 13.964 14.653 15.445 16.353 17.396              
55720   7 1 224.360737  40.223405 0.152  5.539  5.541  5.542  5.543  5.545  5.547  5.550  5.552  5.555  5.559  5.563  5.567  5.573  5.579  5.586  5.594  5.603  5.614  5.626  5.640  5.656  5.674  5.696  5.720  5.748  5.780  5.817  5.859  5.907  5.963  6.027  6.100  6.185  6.282  6.393  6.520  6.667  6.835  7.028  7.250  7.504  7.797  8.132  8.517  8.960  9.468 10.051 10.720 11.489 12.372 13.385 14.549 15.885              
55720   7 2 224.360737  40.223405 0.208  4.369  4.370  4.372  4.374  4.376  4.378  4.381  4.384  4.387  4.391  4.396  4.402  4.408  4.415  4.423  4.433  4.443  4.456  4.470  4.486  4.505  4.527  4.551  4.580  4.612  4.650  4.693  4.742  4.799  4.864  4.939  5.025  5.123  5.236  5.366  5.515  5.686  5.883  6.109  6.368  6.665  7.007  7.399  7.849  8.366  8.960  9.641 10.424 11.322 12.354 13.538 14.898 16.459              
55720   7 3 224.360737  40.223405 0.171  4.934  4.935  4.936  4.938  4.940  4.942  4.945  4.947  4.951  4.954  4.959  4.964  4.970  4.976  4.984  4.992  5.002  5.014  5.027  5.042  5.059  5.079  5.102  5.128  5.159  5.193  5.233  5.278  5.331  5.391  5.460  5.539  5.630  5.735  5.855  5.992  6.150  6.332  6.540  6.780  7.054  7.370  7.732  8.148  8.625  9.174  9.803 10.526 11.356 12.308 13.402 14.658 16.100              
55720   7 4 224.360737  40.223405 0.171  7.286  7.287  7.288  7.290  7.292  7.294  7.296  7.299  7.302  7.306  7.310  7.315  7.321  7.327  7.335  7.343  7.353  7.364  7.377  7.392  7.408  7.428  7.450  7.476  7.505  7.539  7.578  7.622  7.674  7.732  7.800  7.877  7.966  8.068  8.185  8.320  8.474  8.651  8.855  9.089  9.357  9.665 10.019 10.425 10.892 11.427 12.042 12.748 13.558 14.489 15.557 16.784 18.192              
55720   7 5 224.360737  40.223405 0.203  6.630  6.631  6.633  6.634  6.637  6.639  6.642  6.645  6.648  6.652  6.657  6.662  6.668  6.675  6.683  6.693  6.703  6.716  6.730  6.746  6.764  6.786  6.810  6.838  6.870  6.907  6.950  6.998  7.054  7.118  7.192  7.277  7.374  7.485  7.614  7.761  7.930  8.123  8.346  8.602  8.895  9.232  9.619 10.063 10.573 11.159 11.831 12.603 13.489 14.507 15.675 17.017 18.557              
55720   7 6 224.360737  40.223405 0.153  6.284  6.285  6.286  6.288  6.289  6.291  6.294  6.296  6.300  6.303  6.307  6.312  6.317  6.323  6.330  6.338  6.348  6.358  6.370  6.384  6.401  6.419  6.440  6.465  6.493  6.525  6.562  6.604  6.653  6.709  6.773  6.846  6.931  7.028  7.139  7.267  7.414  7.583  7.777  7.999  8.254  8.547  8.884  9.270  9.714 10.223 10.808 11.480 12.251 13.136 14.152 15.319 16.659              
55720   8 1 222.526639  40.223427 0.152  6.153  6.155  6.157  6.160  6.162  6.165  6.169  6.173  6.177  6.183  6.189  6.196  6.204  6.213  6.223  6.236  6.250  6.266  6.284  6.305  6.329  6.357  6.389  6.425  6.468  6.516  6.571  6.635  6.708  6.792  6.888  6.999  7.126  7.272  7.439  7.631  7.852  8.105  8.396  8.730  9.114  9.554 10.060 10.641 11.307 12.072 12.951 13.960 15.118 16.448 17.975 19.728 21.741              
55720   8 2 222.526639  40.223427 0.207  8.765  8.766  8.768  8.769  8.771  8.773  8.776  8.778  8.782  8.785  8.790  8.795  8.800  8.807  8.814  8.823  8.832  8.843  8.856  8.871  8.888  8.908  8.930  8.956  8.985  9.019  9.058  9.103  9.154  9.213  9.280  9.358  9.447  9.549  9.667  9.801  9.956 10.134 10.338 10.572 10.841 11.150 11.505 11.912 12.380 12.916 13.533 14.240 15.053 15.986 17.057 18.286 19.698              
55720   8 3 222.526639  40.223427 0.172  7.650  7.651  7.652  7.654  7.656  7.658  7.661  7.664  7.667  7.671  7.675  7.680  7.686  7.693  7.700  7.709  7.719  7.731  7.744  7.760  7.777  7.797  7.820  7.847  7.877  7.913  7.953  7.999  8.052  8.113  8.183  8.263  8.355  8.461  8.582  8.722  8.882  9.066  9.277  9.519  9.798 10.117 10.484 10.905 11.389 11.944 12.582 13.314 14.154 15.119 16.227 17.499 18.959              
55720   8 4 222.526639  40.223427 0.173  4.646  4.648  4.651  4.653  4.656  4.659  4.663  4.667  4.672  4.678  4.685  4.692  4.701  4.711  4.723  4.736  4.751  4.768  4.788  4.811  4.837  4.867  4.902  4.942  4.988  5.040  5.100  5.169  5.249  5.340  5.444  5.565  5.702  5.861  6.043  6.251  6.491  6.766  7.082  7.445  7.861  8.340  8.889  9.519 10.243 11.074 12.028 13.124 14.381 15.826 17.484 19.388 21.573              
55720   8 5 222.526639  40.223427 0.207  5.047  5.049  5.051  5.054  5.057  5.060  5.064  5.068  5.074  5.080  5.086  5.094  5.103  5.114  5.126  5.139  5.155  5.173  5.194  5.217  5.245  5.276  5.312  5.353  5.401  5.455  5.517  5.589  5.671  5.766  5.874  5.999  6.142  6.306  6.495  6.712  6.960  7.246  7.573  7.950  8.382  8.878  9.447 10.101 10.852 11.714 12.704 13.840 15.145 16.643 18.363 20.338 22.606              
55720   8 6 222.526639  40.223427 0.152  6.170  6.172  6.173  6.175  6.178  6.180  6.184  6.187  6.191  6.196  6.201  6.207  6.214  6.223  6.232  6.243  6.255  6.269  6.285  6.304  6.325  6.350  6.378  6.410  6.448  6.490  6.539  6.595  6.660  6.734  6.819  6.917  7.029  7.158  7.306  7.476  7.671  7.895  8.152  8.447  8.786  9.175  9.622 10.135 10.724 11.400 12.177 13.068 14.091 15.267 16.616 18.165 19.944              
55720   9 1 230.807874  39.222993 0.147 10.678 10.679 10.681 10.684 10.686 10.689 10.693 10.697 10.701 10.707 10.713 10.720 10.727 10.737 10.747 10.759 10.773 10.789 10.807 10.828 10.852 10.879 10.911 10.947 10.989 11.037 11.092 11.155 11.227 11.310 11.406 11.515 11.641 11.786 11.952 12.142 12.361 12.612 12.900 13.231 13.612 14.048 14.549 15.124 15.785 16.543 17.414 18.414 19.561 20.879 22.393 24.130 26.125              
55720   9 2 230.807874  39.222993 0.206  9.461  9.463  9.464  9.467  9.469  9.472  9.475  9.478  9.482  9.487  9.492  9.498  9.505  9.513  9.523  9.533  9.545  9.559  9.576  9.594  9.615  9.640  9.668  9.700  9.736  9.779  9.827  9.883  9.947 10.021 10.105 10.202 10.314 10.441 10.588 10.757 10.950 11.172 11.427 11.720 12.056 12.442 12.885 13.394 13.978 14.649 15.419 16.303 17.319 18.484 19.823 21.359 23.124              
55720   9 3 230.807874  39.222993 0.172 11.242 11.243 11.244 11.246 11.247 11.250 11.252 11.255 11.258 11.261 11.265 11.270 11.275 11.282 11.289 11.297 11.306 11.317 11.329 11.344 11.360 11.379 11.400 11.425 11.453 11.485 11.523 11.565 11.615 11.671 11.736 11.810 11.896 11.994 12.106 12.236 12.384 12.555 12.750 12.975 13.233 13.529 13.869 14.260 14.708 15.223 15.814 16.492 17.271 18.166 19.193 20.372 21.726              
55720   9 4 230.807874  39.222993 0.171  7.844  7.846  7.847  7.849  7.851  7.854  7.857  7.860  7.864  7.868  7.874  7.879  7.886  7.894  7.902  7.912  7.924  7.937  7.953  7.970  7.990  8.013  8.040  8.070  8.105  8.145  8.192  8.244  8.305  8.375  8.455  8.547  8.653  8.774  8.913  9.073  9.256  9.467  9.709  9.987 10.305 10.671 11.092 11.574 12.128 12.765 13.495 14.334 15.297 16.402 17.672 19.129 20.802              
55720   9 5 230.807874  39.222993 0.208 10.099 10.101 10.102 10.104 10.106 10.109 10.112 10.115 10.119 10.123 10.128 10.134 10.140 10.148 10.156 10.166 10.178 10.191 10.206 10.223 10.243 10.266 10.292 10.322 10.356 10.396 10.441 10.493 10.553 10.622 10.700 10.791 10.895 11.014 11.151 11.308 11.489 11.696 11.934 12.208 12.522 12.882 13.296 13.771 14.316 14.942 15.661 16.487 17.434 18.522 19.772 21.206 22.853              
55720   9 6 230.807874  39.222993 0.151  8.203  8.205  8.207  8.209  8.212  8.214  8.218  8.222  8.226  8.231  8.236  8.243  8.250  8.259  8.269  8.280  8.293  8.308  8.325  8.345  8.368  8.394  8.423  8.458  8.497  8.542  8.594  8.653  8.722  8.800  8.890  8.993  9.112  9.248  9.405  9.584  9.790 10.027 10.299 10.611 10.969 11.381 11.853 12.395 13.018 13.733 14.554 15.496 16.578 17.821 19.247 20.885 22.766              
55720  10 1 228.997421  39.224987 0.149  8.827  8.829  8.831  8.834  8.836  8.840  8.843  8.848  8.852  8.858  8.864  8.872  8.880  8.890  8.901  8.914  8.929  8.946  8.965  8.987  9.013  9.042  9.076  9.115  9.159  9.210  9.269  9.336  9.414  9.502  9.604  9.721  9.856 10.010 10.187 10.390 10.624 10.892 11.200 11.553 11.959 12.424 12.959 13.573 14.278 15.088 16.017 17.084 18.309 19.716 21.331 23.185 25.314              
55720  10 2 228.997421  39.224987 0.207  6.190  6.192  6.194  6.197  6.201  6.204  6.209  6.213  6.219  6.226  6.233  6.242  6.252  6.263  6.276  6.291  6.308  6.327  6.350  6.376  6.405  6.440  6.479  6.524  6.575  6.634  6.702  6.781  6.870  6.973  7.091  7.227  7.383  7.562  7.767  8.003  8.274  8.585  8.942  9.352  9.822 10.362 10.983 11.695 12.513 13.452 14.530 15.767 17.189 18.820 20.694 22.844 25.314              
55720  10 3 228.997421  39.224987 0.169  6.641  6.643  6.646  6.649  6.652  6.656  6.660  6.665  6.671  6.678  6.686  6.694  6.705  6.716  6.730  6.745  6.762  6.783  6.806  6.833  6.863  6.898  6.939  6.985  7.038  7.099  7.169  7.250  7.342  7.448  7.570  7.710  7.870  8.055  8.266  8.509  8.788  9.109  9.476  9.899 10.384 10.940 11.580 12.313 13.156 14.124 15.234 16.510 17.974 19.655 21.585 23.802 26.346              
55720  10 4 228.997421  39.224987 0.169  8.430  8.432  8.435  8.437  8.440  8.444  8.448  8.453  8.458  8.465  8.472  8.480  8.490  8.500  8.513  8.527  8.544  8.563  8.584  8.609  8.638  8.671  8.708  8.752  8.801  8.858  8.924  8.999  9.086  9.185  9.299  9.429  9.580  9.752  9.950 10.177 10.438 10.738 11.082 11.476 11.930 12.450 13.048 13.734 14.522 15.427 16.465 17.658 19.027 20.599 22.404 24.477 26.856              
55720  10 5 228.997421  39.224987 0.207  9.830  9.832  9.834  9.837  9.840  9.843  9.847  9.851  9.856  9.862  9.869  9.876  9.885  9.895  9.906  9.920  9.935  9.952  9.972  9.995 10.021 10.051 10.086 10.126 10.172 10.224 10.284 10.354 10.433 10.524 10.629 10.749 10.887 11.046 11.228 11.437 11.676 11.952 12.268 12.631 13.048 13.527 14.076 14.707 15.432 16.264 17.219 18.315 19.574 21.020 22.679 24.585 26.773              
55720  10 6 228.997421  39.224987 0.151  8.647  8.649  8.651  8.653  8.656  8.659  8.662  8.666  8.671  8.676  8.682  8.688  8.696  8.705  8.715  8.727  8.741  8.756  8.774  8.795  8.818  8.845  8.876  8.912  8.953  9.000  9.054  9.116  9.187  9.269  9.363  9.470  9.594  9.736  9.899 10.086 10.301 10.548 10.831 11.156 11.529 11.958 12.450 13.015 13.664 14.409 15.265 16.247 17.374 18.669 20.155 21.862 23.822              
55720  11 1 238.158832  37.224190 0.150  7.637  7.639  7.641  7.643  7.645  7.648  7.652  7.655  7.660  7.665  7.670  7.677  7.684  7.693  7.703  7.715  7.728  7.743  7.760  7.780  7.803  7.829  7.859  7.893  7.933  7.978  8.030  8.090  8.159  8.238  8.329  8.433  8.552  8.690  8.847  9.028  9.236  9.475  9.748 10.063 10.424 10.838 11.314 11.861 12.488 13.208 14.035 14.985 16.075 17.327 18.764 20.414 22.309              
55720  11 2 238.158832  37.224190 0.206  9.347  9.349  9.350  9.352  9.354  9.357  9.360  9.363  9.367  9.371  9.376  9.382  9.388  9.396  9.404  9.414  9.425  9.438  9.453  9.470  9.490  9.512  9.538  9.568  9.602  9.642  9.687  9.738  9.798  9.866  9.944 10.034 10.137 10.255 10.391 10.547 10.727 10.932 11.169 11.440 11.751 12.109 12.520 12.991 13.532 14.154 14.867 15.687 16.627 17.707 18.947 20.371 22.005              
55720  11 3 238.158832  37.224190 0.169  9.847  9.848  9.850  9.852  9.854  9.857  9.859  9.863  9.867  9.871  9.876  9.882  9.889  9.896  9.905  9.915  9.927  9.941  9.956  9.974  9.994 10.017 10.044 10.074 10.110 10.150 10.196 10.250 10.311 10.381 10.462 10.554 10.661 10.783 10.923 11.084 11.268 11.480 11.724 12.004 12.325 12.693 13.116 13.602 14.160 14.800 15.536 16.380 17.350 18.463 19.741 21.208 22.892              
55720  11 4 238.158832  37.224190 0.170  8.492  8.494  8.495  8.498  8.500  8.503  8.506  8.510  8.514  8.519  8.525  8.532  8.539  8.548  8.558  8.569  8.583  8.598  8.615  8.635  8.658  8.684  8.714  8.749  8.788  8.834  8.886  8.946  9.015  9.094  9.185  9.290  9.410  9.547  9.705  9.887 10.095 10.334 10.609 10.924 11.286 11.701 12.179 12.727 13.356 14.078 14.907 15.859 16.952 18.207 19.648 21.303 23.202              
55720  11 5 238.158832  37.224190 0.208 11.322 11.324 11.325 11.327 11.329 11.332 11.334 11.338 11.341 11.346 11.351 11.356 11.363 11.370 11.379 11.388 11.400 11.412 11.427 11.444 11.464 11.486 11.512 11.541 11.575 11.614 11.659 11.710 11.769 11.836 11.914 12.003 12.105 12.223 12.358 12.513 12.690 12.895 13.129 13.398 13.707 14.062 14.469 14.937 15.474 16.090 16.798 17.611 18.544 19.615 20.845 22.258 23.879              
55720  11 6 238.158832  37.224190 0.150 14.274 14.275 14.276 14.278 14.280 14.281 14.284 14.286 14.289 14.292 14.296 14.301 14.306 14.311 14.318 14.326 14.335 14.345 14.356 14.369 14.385 14.402 14.422 14.445 14.472 14.502 14.537 14.577 14.623 14.676 14.737 14.807 14.887 14.978 15.084 15.205 15.344 15.504 15.687 15.897 16.139 16.416 16.735 17.100 17.520 18.002 18.556 19.191 19.921 20.759 21.720 22.825 24.093              
55720  12 1 241.814117  35.225947 0.150  9.882  9.883  9.885  9.886  9.888  9.890  9.892  9.894  9.897  9.900  9.904  9.908  9.913  9.919  9.925  9.933  9.941  9.951  9.962  9.975  9.990 10.007 10.027 10.049 10.075 10.104 10.138 10.177 10.222 10.274 10.333 10.400 10.478 10.567 10.670 10.788 10.923 11.078 11.256 11.461 11.696 11.966 12.276 12.631 13.039 13.508 14.046 14.664 15.374 16.189 17.124 18.198 19.431              
55720  12 2 241.814117  35.225947 0.205  8.041  8.043  8.044  8.046  8.048  8.050  8.052  8.055  8.058  8.062  8.066  8.071  8.077  8.083  8.091  8.099  8.109  8.120  8.133  8.148  8.165  8.185  8.208  8.233  8.263  8.297  8.336  8.381  8.433  8.492  8.560  8.638  8.728  8.831  8.949  9.084  9.240  9.419  9.624  9.860 10.131 10.441 10.798 11.208 11.678 12.218 12.839 13.550 14.368 15.306 16.384 17.621 19.042              
55720  12 3 241.814117  35.225947 0.170 10.949 10.950 10.951 10.953 10.954 10.956 10.958 10.960 10.962 10.965 10.968 10.972 10.976 10.981 10.987 10.994 11.001 11.010 11.020 11.031 11.044 11.059 11.076 11.096 11.119 11.145 11.175 11.209 11.249 11.294 11.346 11.406 11.475 11.553 11.644 11.748 11.867 12.004 12.161 12.341 12.549 12.786 13.060 13.373 13.733 14.147 14.621 15.166 15.792 16.510 17.335 18.282 19.370              
55720  12 4 241.814117  35.225947 0.170  9.268  9.269  9.271  9.272  9.274  9.276  9.279  9.281  9.285  9.288  9.293  9.298  9.303  9.310  9.317  9.326  9.336  9.347  9.360  9.375  9.392  9.411  9.434  9.460  9.489  9.523  9.562  9.607  9.659  9.718  9.786  9.864  9.953 10.056 10.174 10.309 10.465 10.644 10.849 11.084 11.354 11.665 12.021 12.430 12.900 13.439 14.058 14.769 15.586 16.523 17.599 18.835 20.253              
55720  12 5 241.814117  35.225947 0.202 10.222 10.223 10.225 10.226 10.228 10.231 10.233 10.236 10.239 10.243 10.248 10.253 10.259 10.266 10.273 10.282 10.292 10.304 10.318 10.333 10.351 10.371 10.395 10.421 10.452 10.488 10.528 10.575 10.628 10.690 10.761 10.842 10.935 11.042 11.164 11.305 11.467 11.653 11.866 12.111 12.392 12.715 13.086 13.511 14.000 14.561 15.205 15.944 16.793 17.768 18.887 20.173 21.648              
55720  12 6 241.814117  35.225947 0.142 10.914 10.915 10.917 10.918 10.920 10.922 10.924 10.927 10.930 10.933 10.937 10.942 10.947 10.953 10.960 10.968 10.977 10.987 10.999 11.013 11.029 11.047 11.068 11.092 11.119 11.151 11.187 11.228 11.276 11.331 11.394 11.466 11.549 11.644 11.753 11.879 12.023 12.188 12.378 12.596 12.847 13.134 13.464 13.843 14.278 14.778 15.351 16.010 16.766 17.634 18.631 19.775 21.089              
55720  16 1 315.085177   4.331017 0.145  6.386  6.389  6.392  6.396  6.400  6.405  6.410  6.417  6.424  6.433  6.443  6.454  6.467  6.481  6.498  6.518  6.540  6.566  6.595  6.629  6.668  6.713  6.764  6.823  6.890  6.968  7.057  7.159  7.277  7.411  7.566  7.744  7.948  8.182  8.451  8.760  9.115  9.522  9.989 10.526 11.142 11.849 12.661 13.594 14.665 15.894 17.306 18.926 20.787 22.923 25.376 28.193 31.426              
55720  16 2 315.085177   4.331017 0.192  9.383  9.386  9.389  9.392  9.396  9.401  9.407  9.413  9.420  9.428  9.437  9.448  9.461  9.475  9.491  9.510  9.531  9.556  9.585  9.617  9.655  9.698  9.747  9.804  9.869  9.943 10.029 10.127 10.240 10.370 10.519 10.690 10.887 11.112 11.371 11.668 12.010 12.401 12.851 13.368 13.961 14.642 15.424 16.321 17.352 18.536 19.894 21.454 23.245 25.302 27.663 30.374 33.487              
55720  16 3 315.085177   4.331017 0.166  6.733  6.737  6.740  6.745  6.749  6.755  6.761  6.769  6.777  6.787  6.798  6.811  6.825  6.842  6.861  6.884  6.909  6.938  6.972  7.010  7.054  7.105  7.163  7.230  7.307  7.395  7.497  7.613  7.747  7.900  8.076  8.278  8.510  8.776  9.082  9.433  9.837 10.300 10.831 11.441 12.142 12.947 13.870 14.931 16.149 17.547 19.152 20.995 23.111 25.541 28.330 31.533 35.210              
55720  16 4 315.085177   4.331017 0.171  8.205  8.208  8.212  8.216  8.220  8.226  8.232  8.239  8.247  8.256  8.267  8.279  8.293  8.309  8.327  8.349  8.373  8.401  8.433  8.470  8.512  8.561  8.616  8.680  8.754  8.838  8.935  9.047  9.174  9.321  9.489  9.683  9.905 10.159 10.452 10.788 11.174 11.617 12.125 12.709 13.379 14.149 15.033 16.047 17.212 18.550 20.085 21.849 23.873 26.197 28.866 31.930 35.448              
55720  16 5 315.085177   4.331017 0.203  6.616  6.619  6.622  6.626  6.630  6.635  6.641  6.647  6.655  6.664  6.673  6.685  6.698  6.713  6.730  6.750  6.772  6.798  6.828  6.862  6.902  6.947  6.999  7.058  7.127  7.205  7.295  7.399  7.518  7.654  7.811  7.991  8.197  8.434  8.707  9.019  9.378  9.790 10.263 10.807 11.430 12.146 12.968 13.912 14.996 16.241 17.669 19.310 21.193 23.356 25.839 28.690 31.963              
55720  16 6 315.085177   4.331017 0.149  6.240  6.242  6.245  6.248  6.252  6.256  6.261  6.267  6.274  6.282  6.290  6.300  6.312  6.325  6.340  6.358  6.378  6.401  6.427  6.457  6.492  6.532  6.578  6.631  6.691  6.761  6.841  6.932  7.037  7.158  7.297  7.456  7.638  7.848  8.089  8.365  8.683  9.048  9.466  9.947 10.498 11.132 11.859 12.694 13.653 14.754 16.018 17.469 19.135 21.048 23.245 25.767 28.662              
55721   3 1 176.330120  42.218764 0.153  6.080  6.084  6.088  6.094  6.100  6.107  6.115  6.124  6.135  6.147  6.161  6.177  6.195  6.216  6.240  6.268  6.300  6.337  6.379  6.427  6.483  6.546  6.619  6.703  6.800  6.911  7.038  7.184  7.351  7.544  7.764  8.018  8.309  8.644  9.027  9.468  9.974 10.555 11.222 11.988 12.868 13.877 15.036 16.367 17.896 19.650 21.665 23.978 26.633 29.682 33.183 37.203 41.818              
55721   3 2 176.330120  42.218764 0.208  6.438  6.442  6.446  6.451  6.457  6.464  6.472  6.481  6.491  6.503  6.517  6.532  6.550  6.571  6.594  6.621  6.652  6.688  6.729  6.776  6.830  6.892  6.964  7.045  7.139  7.247  7.371  7.513  7.676  7.864  8.079  8.326  8.610  8.935  9.309  9.739 10.232 10.798 11.447 12.194 13.050 14.034 15.163 16.460 17.948 19.658 21.620 23.873 26.460 29.431 32.841 36.757 41.252              
55721   3 3 176.330120  42.218764 0.167  6.658  6.663  6.668  6.674  6.681  6.690  6.699  6.710  6.722  6.736  6.752  6.771  6.792  6.817  6.845  6.877  6.914  6.957  7.006  7.062  7.126  7.200  7.285  7.383  7.495  7.623  7.771  7.940  8.135  8.359  8.615  8.910  9.248  9.636 10.082 10.594 11.182 11.857 12.632 13.521 14.543 15.715 17.062 18.608 20.383 22.421 24.761 27.448 30.533 34.074 38.141 42.810 48.170              
55721   3 4 176.330120  42.218764 0.170  6.110  6.114  6.120  6.126  6.132  6.140  6.149  6.159  6.171  6.185  6.200  6.218  6.238  6.262  6.289  6.320  6.355  6.396  6.443  6.497  6.559  6.630  6.711  6.805  6.912  7.036  7.177  7.340  7.527  7.741  7.987  8.270  8.594  8.967  9.395  9.886 10.450 11.097 11.840 12.694 13.674 14.799 16.090 17.574 19.276 21.232 23.476 26.054 29.013 32.411 36.312 40.791 45.933              
55721   3 5 176.330120  42.218764 0.205  5.728  5.733  5.738  5.744  5.751  5.759  5.768  5.778  5.790  5.804  5.820  5.838  5.859  5.883  5.910  5.942  5.978  6.019  6.067  6.122  6.185  6.257  6.340  6.435  6.544  6.670  6.814  6.979  7.169  7.387  7.637  7.925  8.255  8.634  9.069  9.568 10.142 10.800 11.556 12.424 13.421 14.565 15.879 17.387 19.119 21.108 23.391 26.012 29.022 32.477 36.445 41.000 46.230              
55721   3 6 176.330120  42.218764 0.153  5.981  5.984  5.988  5.993  5.998  6.005  6.012  6.020  6.029  6.040  6.052  6.067  6.083  6.102  6.123  6.148  6.176  6.208  6.246  6.289  6.338  6.394  6.459  6.533  6.619  6.717  6.830  6.959  7.108  7.278  7.474  7.699  7.957  8.253  8.593  8.984  9.432  9.947 10.538 11.217 11.996 12.891 13.918 15.098 16.452 18.007 19.793 21.842 24.196 26.898 30.001 33.563 37.653              
55721   4 1 174.445683  42.218853 0.153  6.213  6.217  6.221  6.225  6.230  6.236  6.243  6.251  6.260  6.271  6.283  6.296  6.312  6.330  6.351  6.375  6.403  6.434  6.471  6.512  6.560  6.615  6.678  6.750  6.833  6.928  7.038  7.164  7.308  7.473  7.664  7.882  8.133  8.421  8.751  9.130  9.566 10.066 10.641 11.300 12.057 12.927 13.925 15.071 16.386 17.897 19.632 21.623 23.910 26.535 29.549 33.010 36.983              
55721   4 2 174.445683  42.218853 0.204  6.474  6.478  6.483  6.488  6.494  6.501  6.509  6.518  6.529  6.541  6.554  6.570  6.588  6.609  6.633  6.661  6.692  6.729  6.770  6.818  6.873  6.936  7.008  7.091  7.187  7.296  7.422  7.566  7.732  7.922  8.141  8.392  8.680  9.011  9.390  9.826 10.327 10.902 11.561 12.319 13.189 14.188 15.334 16.651 18.163 19.898 21.891 24.179 26.806 29.822 33.285 37.261 41.826              
55721   4 3 174.445683  42.218853 0.166  8.731  8.734  8.739  8.743  8.749  8.755  8.762  8.771  8.780  8.791  8.804  8.818  8.835  8.854  8.876  8.901  8.930  8.963  9.001  9.045  9.095  9.153  9.219  9.295  9.382  9.482  9.597  9.729  9.880 10.054 10.254 10.483 10.747 11.049 11.396 11.795 12.252 12.777 13.381 14.073 14.868 15.781 16.829 18.033 19.415 21.001 22.823 24.914 27.315 30.072 33.238 36.872 41.045              
55721   4 4 174.445683  42.218853 0.169  5.318  5.323  5.328  5.334  5.341  5.349  5.359  5.369  5.382  5.396  5.412  5.430  5.452  5.476  5.504  5.537  5.574  5.616  5.665  5.721  5.786  5.860  5.945  6.042  6.154  6.283  6.431  6.600  6.795  7.018  7.275  7.569  7.908  8.296  8.742  9.254  9.842 10.516 11.291 12.181 13.202 14.375 15.722 17.268 19.043 21.081 23.421 26.107 29.192 32.734 36.800 41.469 46.830              
55721   4 5 174.445683  42.218853 0.207  5.765  5.769  5.774  5.779  5.786  5.793  5.801  5.810  5.821  5.834  5.848  5.865  5.884  5.905  5.930  5.959  5.992  6.029  6.073  6.122  6.179  6.245  6.320  6.406  6.506  6.619  6.750  6.900  7.073  7.270  7.498  7.758  8.058  8.402  8.797  9.250  9.770 10.368 11.054 11.842 12.746 13.784 14.977 16.345 17.917 19.722 21.793 24.172 26.904 30.039 33.640 37.774 42.520              
55721   4 6 174.445683  42.218853 0.153  5.941  5.945  5.949  5.954  5.959  5.965  5.972  5.981  5.990  6.001  6.013  6.027  6.044  6.062  6.084  6.109  6.137  6.170  6.207  6.250  6.299  6.356  6.421  6.495  6.581  6.679  6.792  6.921  7.070  7.241  7.437  7.662  7.921  8.218  8.558  8.950  9.399  9.915 10.507 11.187 11.968 12.864 13.893 15.075 16.432 17.989 19.778 21.831 24.189 26.896 30.004 33.573 37.670              
55721   5 1 198.586829  41.220928 0.152  7.141  7.144  7.147  7.150  7.154  7.158  7.163  7.168  7.175  7.182  7.191  7.201  7.212  7.225  7.239  7.256  7.276  7.298  7.324  7.353  7.387  7.426  7.471  7.522  7.581  7.648  7.726  7.815  7.917  8.034  8.169  8.323  8.501  8.705  8.939  9.207  9.516  9.870 10.277 10.744 11.280 11.896 12.602 13.414 14.346 15.415 16.643 18.054 19.673 21.532 23.666 26.117 28.931              
55721   5 2 198.586829  41.220928 0.206  6.470  6.473  6.476  6.480  6.484  6.489  6.495  6.501  6.509  6.518  6.527  6.539  6.552  6.567  6.584  6.604  6.626  6.652  6.682  6.716  6.756  6.801  6.853  6.912  6.981  7.059  7.149  7.253  7.372  7.508  7.665  7.845  8.051  8.288  8.561  8.873  9.232  9.644 10.117 10.660 11.284 12.000 12.822 13.766 14.850 16.094 17.523 19.163 21.047 23.209 25.692 28.543 31.816              
55721   5 3 198.586829  41.220928 0.168  8.390  8.393  8.396  8.400  8.404  8.409  8.414  8.421  8.428  8.437  8.446  8.457  8.470  8.485  8.502  8.521  8.543  8.569  8.598  8.632  8.670  8.715  8.766  8.824  8.891  8.968  9.056  9.158  9.275  9.408  9.562  9.739  9.941 10.174 10.441 10.748 11.100 11.504 11.968 12.501 13.113 13.815 14.622 15.548 16.611 17.832 19.234 20.843 22.691 24.812 27.248 30.044 33.255              
55721   5 4 198.586829  41.220928 0.161  7.697  7.700  7.704  7.708  7.713  7.718  7.724  7.731  7.739  7.748  7.759  7.771  7.785  7.801  7.820  7.841  7.865  7.893  7.925  7.962  8.005  8.053  8.109  8.173  8.247  8.331  8.428  8.539  8.667  8.814  8.982  9.176  9.398  9.653  9.946 10.282 10.668 11.111 11.620 12.204 12.874 13.644 14.529 15.544 16.709 18.047 19.584 21.348 23.373 25.699 28.369 31.435 34.955              
55721   5 5 198.586829  41.220928 0.209  5.901  5.904  5.908  5.912  5.916  5.922  5.928  5.935  5.943  5.952  5.963  5.975  5.989  6.005  6.023  6.045  6.069  6.097  6.129  6.166  6.208  6.256  6.312  6.376  6.449  6.534  6.630  6.741  6.869  7.015  7.183  7.376  7.598  7.852  8.145  8.480  8.865  9.307  9.815 10.398 11.067 11.835 12.718 13.731 14.894 16.229 17.762 19.522 21.543 23.864 26.528 29.587 33.099              
55721   5 6 198.586829  41.220928 0.153  6.903  6.906  6.908  6.912  6.915  6.920  6.925  6.930  6.937  6.944  6.953  6.963  6.974  6.987  7.002  7.019  7.039  7.062  7.088  7.118  7.152  7.191  7.236  7.288  7.348  7.416  7.494  7.585  7.688  7.807  7.943  8.100  8.279  8.486  8.723  8.995  9.307  9.666 10.078 10.551 11.093 11.717 12.432 13.254 14.197 15.281 16.524 17.952 19.592 21.474 23.635 26.116 28.965              
55721   6 1 196.727847  41.221313 0.148  6.104  6.108  6.112  6.116  6.121  6.127  6.134  6.142  6.151  6.161  6.173  6.187  6.202  6.220  6.241  6.265  6.292  6.323  6.359  6.400  6.447  6.501  6.564  6.635  6.717  6.811  6.919  7.044  7.186  7.350  7.538  7.754  8.002  8.286  8.613  8.988  9.418  9.913 10.480 11.132 11.881 12.740 13.726 14.859 16.159 17.653 19.367 21.335 23.595 26.190 29.169 32.590 36.517              
55721   6 2 196.727847  41.221313 0.206  8.214  8.217  8.221  8.225  8.230  8.235  8.242  8.249  8.258  8.267  8.278  8.291  8.306  8.323  8.342  8.364  8.390  8.419  8.452  8.491  8.535  8.586  8.644  8.711  8.788  8.877  8.978  9.094  9.228  9.381  9.558  9.760  9.992 10.259 10.565 10.916 11.320 11.783 12.315 12.926 13.628 14.433 15.357 16.419 17.638 19.037 20.644 22.489 24.607 27.039 29.831 33.037 36.717              
55721   6 3 196.727847  41.221313 0.169  8.307  8.310  8.314  8.319  8.324  8.330  8.337  8.345  8.354  8.365  8.377  8.391  8.407  8.425  8.446  8.470  8.498  8.530  8.566  8.608  8.657  8.712  8.776  8.848  8.932  9.028  9.139  9.266  9.411  9.578  9.770  9.991 10.244 10.534 10.868 11.250 11.690 12.195 12.774 13.440 14.204 15.081 16.088 17.244 18.572 20.097 21.847 23.856 26.163 28.813 31.854 35.346 39.356              
55721   6 4 196.727847  41.221313 0.171  7.308  7.311  7.314  7.318  7.323  7.329  7.335  7.342  7.350  7.360  7.371  7.383  7.397  7.414  7.433  7.454  7.479  7.508  7.541  7.578  7.621  7.671  7.728  7.793  7.869  7.955  8.054  8.168  8.298  8.448  8.620  8.818  9.044  9.305  9.604  9.947 10.342 10.794 11.314 11.910 12.596 13.382 14.285 15.322 16.513 17.880 19.449 21.251 23.320 25.695 28.423 31.554 35.149              
55721   6 5 196.727847  41.221313 0.208  7.528  7.531  7.534  7.538  7.542  7.547  7.553  7.560  7.567  7.576  7.585  7.597  7.610  7.624  7.642  7.661  7.684  7.710  7.739  7.773  7.812  7.857  7.909  7.968  8.036  8.114  8.204  8.307  8.425  8.560  8.716  8.895  9.100  9.336  9.607  9.917 10.274 10.684 11.154 11.694 12.314 13.026 13.843 14.781 15.859 17.096 18.516 20.147 22.019 24.169 26.637 29.471 32.725              
55721   6 6 196.727847  41.221313 0.153  7.174  7.176  7.179  7.183  7.187  7.191  7.196  7.202  7.209  7.217  7.226  7.237  7.249  7.262  7.278  7.296  7.317  7.341  7.368  7.400  7.436  7.477  7.525  7.580  7.642  7.715  7.797  7.892  8.001  8.127  8.271  8.436  8.625  8.843  9.093  9.380  9.709 10.088 10.522 11.021 11.593 12.251 13.006 13.872 14.867 16.010 17.322 18.828 20.557 22.542 24.822 27.439 30.444              
55721   8 1 220.694176  40.221309 0.153  6.496  6.499  6.501  6.504  6.508  6.512  6.516  6.521  6.528  6.534  6.542  6.551  6.562  6.574  6.588  6.603  6.622  6.642  6.666  6.694  6.725  6.762  6.803  6.851  6.906  6.969  7.041  7.124  7.219  7.329  7.454  7.598  7.764  7.954  8.172  8.423  8.711  9.041  9.420  9.856 10.356 10.930 11.589 12.346 13.215 14.212 15.358 16.673 18.183 19.917 21.907 24.193 26.817              
55721   8 2 220.694176  40.221309 0.208  6.363  6.365  6.368  6.371  6.375  6.380  6.385  6.390  6.397  6.405  6.413  6.423  6.435  6.448  6.463  6.481  6.501  6.524  6.550  6.580  6.615  6.655  6.701  6.753  6.814  6.883  6.963  7.054  7.159  7.280  7.418  7.577  7.759  7.969  8.209  8.485  8.802  9.166  9.584 10.064 10.614 11.247 11.973 12.807 13.764 14.863 16.125 17.573 19.237 21.147 23.339 25.857 28.748              
55721   8 3 220.694176  40.221309 0.171  5.913  5.916  5.919  5.923  5.927  5.931  5.937  5.943  5.950  5.959  5.968  5.979  5.991  6.006  6.022  6.041  6.063  6.088  6.117  6.149  6.187  6.231  6.280  6.338  6.403  6.478  6.565  6.664  6.778  6.909  7.060  7.232  7.430  7.658  7.919  8.219  8.564  8.959  9.413  9.934 10.533 11.220 12.009 12.915 13.955 15.149 16.520 18.094 19.902 21.977 24.359 27.095 30.236              
55721   8 4 220.694176  40.221309 0.169  6.321  6.324  6.327  6.330  6.334  6.339  6.344  6.350  6.357  6.365  6.374  6.385  6.397  6.411  6.427  6.445  6.466  6.490  6.518  6.549  6.586  6.628  6.676  6.731  6.794  6.867  6.950  7.046  7.156  7.283  7.428  7.594  7.786  8.005  8.257  8.547  8.879  9.261  9.699 10.202 10.780 11.443 12.204 13.079 14.083 15.235 16.558 18.078 19.822 21.825 24.124 26.765 29.796              
55721   8 5 220.694176  40.221309 0.205  5.034  5.037  5.041  5.045  5.049  5.054  5.060  5.067  5.074  5.083  5.093  5.105  5.118  5.134  5.152  5.172  5.195  5.222  5.253  5.288  5.328  5.375  5.428  5.489  5.560  5.640  5.733  5.839  5.962  6.102  6.263  6.448  6.660  6.904  7.184  7.505  7.874  8.298  8.785  9.343  9.984 10.721 11.566 12.537 13.651 14.931 16.400 18.087 20.023 22.247 24.800 27.731 31.097              
55721   8 6 220.694176  40.221309 0.148  6.541  6.543  6.546  6.549  6.553  6.557  6.561  6.567  6.573  6.580  6.588  6.598  6.608  6.621  6.635  6.651  6.670  6.692  6.716  6.745  6.777  6.814  6.857  6.907  6.963  7.028  7.103  7.188  7.287  7.399  7.529  7.678  7.848  8.045  8.270  8.528  8.825  9.166  9.557 10.006 10.522 11.114 11.794 12.575 13.471 14.500 15.682 17.038 18.596 20.384 22.437 24.795 27.502              
55721   9 1 218.860036  40.220820 0.152  5.499  5.502  5.505  5.508  5.512  5.516  5.521  5.527  5.534  5.541  5.550  5.560  5.572  5.585  5.600  5.617  5.637  5.660  5.687  5.717  5.752  5.792  5.838  5.890  5.951  6.020  6.100  6.191  6.296  6.417  6.555  6.714  6.896  7.106  7.347  7.623  7.940  8.304  8.722  9.202  9.753 10.385 11.112 11.946 12.904 14.003 15.265 16.715 18.379 20.289 22.483 25.002 27.894              
55721   9 2 218.860036  40.220820 0.208  5.440  5.443  5.446  5.450  5.454  5.459  5.464  5.471  5.478  5.486  5.496  5.507  5.520  5.534  5.551  5.570  5.592  5.617  5.646  5.680  5.718  5.762  5.812  5.870  5.937  6.013  6.101  6.202  6.317  6.450  6.602  6.777  6.978  7.209  7.474  7.778  8.127  8.528  8.988  9.517 10.124 10.820 11.620 12.539 13.593 14.804 16.194 17.790 19.622 21.726 24.142 26.915 30.099              
55721   9 3 218.860036  40.220820 0.170  4.870  4.873  4.877  4.881  4.886  4.891  4.897  4.904  4.912  4.921  4.932  4.944  4.958  4.974  4.993  5.014  5.038  5.066  5.098  5.135  5.177  5.226  5.282  5.346  5.419  5.504  5.601  5.712  5.839  5.986  6.155  6.348  6.570  6.825  7.117  7.453  7.839  8.282  8.790  9.374 10.044 10.814 11.698 12.712 13.877 15.215 16.750 18.513 20.538 22.862 25.531 28.595 32.113              
55721   9 4 218.860036  40.220820 0.170  6.455  6.457  6.459  6.462  6.466  6.470  6.474  6.479  6.485  6.492  6.500  6.509  6.519  6.531  6.545  6.561  6.579  6.599  6.623  6.650  6.681  6.717  6.758  6.806  6.860  6.922  6.994  7.076  7.170  7.278  7.403  7.545  7.709  7.897  8.114  8.362  8.646  8.973  9.349  9.780 10.275 10.843 11.495 12.245 13.105 14.092 15.226 16.528 18.022 19.738 21.709 23.971 26.568              
55721   9 5 218.860036  40.220820 0.204  5.900  5.902  5.906  5.909  5.913  5.918  5.923  5.929  5.936  5.945  5.954  5.965  5.977  5.991  6.007  6.026  6.047  6.072  6.100  6.132  6.170  6.212  6.261  6.317  6.382  6.456  6.541  6.639  6.751  6.880  7.028  7.198  7.393  7.617  7.874  8.169  8.508  8.897  9.343  9.856 10.445 11.121 11.898 12.789 13.812 14.987 16.336 17.885 19.664 21.705 24.050 26.741 29.832              
55721   9 6 218.860036  40.220820 0.155  4.387  4.390  4.393  4.396  4.400  4.405  4.410  4.416  4.423  4.431  4.440  4.450  4.463  4.476  4.492  4.511  4.531  4.556  4.583  4.615  4.651  4.693  4.741  4.796  4.859  4.932  5.015  5.111  5.221  5.347  5.492  5.659  5.850  6.069  6.321  6.610  6.942  7.324  7.761  8.264  8.841  9.504 10.264 11.138 12.141 13.292 14.614 16.132 17.874 19.875 22.172 24.810 27.838              
55721  10 1 217.027785  40.220875 0.152  5.672  5.674  5.677  5.680  5.683  5.687  5.691  5.696  5.702  5.709  5.717  5.725  5.735  5.747  5.760  5.776  5.793  5.813  5.836  5.863  5.893  5.928  5.968  6.014  6.067  6.128  6.198  6.278  6.370  6.476  6.597  6.736  6.896  7.079  7.290  7.532  7.810  8.129  8.495  8.915  9.398  9.952 10.588 11.319 12.157 13.120 14.226 15.496 16.953 18.627 20.548 22.754 25.287              
55721  10 2 217.027785  40.220875 0.202  5.591  5.593  5.596  5.600  5.603  5.608  5.613  5.619  5.626  5.633  5.642  5.653  5.664  5.678  5.693  5.711  5.732  5.755  5.782  5.813  5.849  5.889  5.936  5.990  6.052  6.123  6.204  6.297  6.405  6.528  6.669  6.832  7.018  7.232  7.478  7.760  8.084  8.456  8.883  9.374  9.937 10.583 11.326 12.178 13.157 14.280 15.570 17.051 18.751 20.704 22.946 25.519 28.474              
55721  10 3 217.027785  40.220875 0.171  6.380  6.383  6.386  6.390  6.394  6.398  6.404  6.410  6.417  6.425  6.434  6.445  6.457  6.471  6.487  6.506  6.527  6.551  6.579  6.612  6.649  6.691  6.740  6.796  6.860  6.934  7.018  7.116  7.227  7.356  7.503  7.672  7.866  8.088  8.344  8.638  8.975  9.362  9.807 10.317 10.903 11.576 12.348 13.235 14.253 15.422 16.764 18.305 20.075 22.107 24.439 27.117 30.192              
55721  10 4 217.027785  40.220875 0.170  4.785  4.787  4.790  4.793  4.797  4.801  4.805  4.810  4.817  4.823  4.831  4.841  4.851  4.863  4.877  4.893  4.911  4.932  4.956  4.984  5.016  5.052  5.094  5.143  5.198  5.261  5.334  5.418  5.514  5.624  5.751  5.896  6.063  6.254  6.474  6.727  7.017  7.350  7.732  8.171  8.675  9.254  9.918 10.681 11.557 12.562 13.717 15.042 16.564 18.312 20.318 22.622 25.266              
55721  10 5 217.027785  40.220875 0.202  4.261  4.263  4.266  4.269  4.273  4.277  4.282  4.287  4.294  4.301  4.309  4.319  4.330  4.342  4.357  4.373  4.392  4.414  4.439  4.468  4.501  4.539  4.583  4.633  4.690  4.756  4.832  4.919  5.018  5.133  5.265  5.416  5.589  5.788  6.017  6.280  6.581  6.927  7.324  7.781  8.305  8.906  9.597 10.389 11.300 12.345 13.545 14.923 16.505 18.321 20.407 22.801 25.550              
55721  10 6 217.027785  40.220875 0.153  7.596  7.598  7.601  7.603  7.606  7.610  7.613  7.618  7.623  7.629  7.636  7.644  7.653  7.663  7.675  7.689  7.704  7.722  7.743  7.766  7.794  7.825  7.861  7.902  7.949  8.003  8.065  8.137  8.219  8.313  8.421  8.546  8.688  8.852  9.040  9.256  9.504  9.788 10.115 10.490 10.921 11.415 11.983 12.635 13.383 14.243 15.229 16.362 17.663 19.156 20.871 22.839 25.100              
55721  11 1 227.191608  39.221444 0.149  4.972  4.974  4.977  4.979  4.983  4.986  4.990  4.995  5.001  5.007  5.014  5.023  5.032  5.043  5.056  5.071  5.087  5.107  5.129  5.154  5.183  5.216  5.255  5.299  5.349  5.407  5.474  5.550  5.638  5.738  5.854  5.987  6.139  6.314  6.515  6.746  7.011  7.315  7.665  8.066  8.526  9.055  9.662 10.359 11.159 12.077 13.132 14.343 15.734 17.330 19.163 21.268 23.684              
55721  11 2 227.191608  39.221444 0.207  5.656  5.658  5.660  5.663  5.665  5.669  5.672  5.677  5.681  5.687  5.693  5.701  5.709  5.719  5.730  5.743  5.758  5.775  5.794  5.816  5.842  5.871  5.905  5.944  5.988  6.039  6.098  6.165  6.243  6.332  6.434  6.551  6.685  6.839  7.016  7.220  7.453  7.721  8.029  8.383  8.788  9.254  9.789 10.403 11.109 11.918 12.848 13.915 15.141 16.548 18.163 20.018 22.147              
55721  11 3 227.191608  39.221444 0.168  4.123  4.125  4.128  4.131  4.134  4.138  4.143  4.148  4.154  4.160  4.168  4.177  4.187  4.199  4.213  4.228  4.246  4.266  4.290  4.317  4.348  4.383  4.424  4.471  4.525  4.587  4.657  4.739  4.832  4.940  5.063  5.204  5.367  5.553  5.768  6.013  6.296  6.620  6.992  7.419  7.910  8.473  9.120  9.863 10.715 11.694 12.818 14.108 15.590 17.291 19.244 21.487 24.062              
55721  11 4 227.191608  39.221444 0.168  5.521  5.523  5.525  5.528  5.530  5.534  5.538  5.542  5.547  5.553  5.560  5.568  5.577  5.587  5.599  5.612  5.627  5.645  5.666  5.689  5.716  5.747  5.782  5.823  5.869  5.923  5.984  6.055  6.136  6.229  6.336  6.459  6.600  6.762  6.948  7.161  7.406  7.687  8.010  8.381  8.807  9.295  9.857 10.501 11.241 12.090 13.065 14.185 15.471 16.947 18.641 20.587 22.821              
55721  11 5 227.191608  39.221444 0.205  4.467  4.470  4.472  4.475  4.478  4.482  4.486  4.492  4.497  4.504  4.512  4.520  4.530  4.542  4.555  4.570  4.588  4.608  4.630  4.657  4.687  4.722  4.762  4.808  4.860  4.921  4.990  5.069  5.161  5.266  5.386  5.525  5.683  5.866  6.075  6.315  6.591  6.908  7.272  7.690  8.169  8.720  9.352 10.078 10.912 11.869 12.967 14.229 15.677 17.340 19.249 21.442 23.959              
55721  11 6 227.191608  39.221444 0.150  4.801  4.803  4.805  4.808  4.811  4.814  4.817  4.822  4.827  4.832  4.838  4.846  4.854  4.864  4.875  4.888  4.902  4.919  4.938  4.961  4.986  5.015  5.049  5.087  5.132  5.182  5.241  5.308  5.384  5.473  5.574  5.690  5.824  5.977  6.153  6.355  6.587  6.853  7.159  7.510  7.914  8.377  8.908  9.518 10.219 11.024 11.947 13.008 14.226 15.624 17.229 19.072 21.188              
55721  12 1 225.378391  39.222521 0.147  6.556  6.557  6.559  6.561  6.564  6.567  6.570  6.574  6.578  6.583  6.589  6.595  6.603  6.611  6.621  6.632  6.645  6.660  6.677  6.697  6.719  6.745  6.775  6.809  6.848  6.893  6.945  7.004  7.072  7.150  7.239  7.342  7.461  7.596  7.752  7.931  8.136  8.372  8.643  8.953  9.310  9.720 10.190 10.731 11.351 12.063 12.880 13.819 14.897 16.134 17.555 19.186 21.058              
55721  12 2 225.378391  39.222521 0.195  6.009  6.011  6.013  6.015  6.018  6.021  6.025  6.029  6.034  6.040  6.046  6.054  6.062  6.072  6.083  6.096  6.111  6.128  6.147  6.170  6.196  6.225  6.259  6.298  6.343  6.394  6.453  6.521  6.598  6.688  6.790  6.908  7.043  7.198  7.376  7.580  7.815  8.084  8.393  8.748  9.156  9.624 10.162 10.779 11.488 12.301 13.235 14.308 15.539 16.953 18.577 20.440 22.580              
55721  12 3 225.378391  39.222521 0.169  7.141  7.143  7.145  7.148  7.150  7.153  7.157  7.161  7.166  7.171  7.177  7.185  7.193  7.202  7.213  7.225  7.239  7.256  7.274  7.296  7.321  7.349  7.381  7.419  7.462  7.511  7.568  7.632  7.707  7.793  7.891  8.004  8.133  8.282  8.453  8.649  8.874  9.132  9.429  9.770 10.161 10.610 11.126 11.718 12.398 13.178 14.074 15.103 16.285 17.641 19.198 20.987 23.040              
55721  12 4 225.378391  39.222521 0.169  5.867  5.868  5.870  5.872  5.875  5.878  5.881  5.885  5.889  5.894  5.900  5.906  5.914  5.922  5.932  5.944  5.957  5.972  5.989  6.008  6.031  6.057  6.087  6.121  6.160  6.205  6.257  6.317  6.385  6.464  6.554  6.657  6.776  6.912  7.068  7.248  7.454  7.691  7.963  8.275  8.634  9.045  9.518 10.061 10.684 11.399 12.220 13.163 14.246 15.489 16.916 18.554 20.436              
55721  12 5 225.378391  39.222521 0.207  6.018  6.019  6.022  6.024  6.027  6.030  6.033  6.037  6.042  6.047  6.054  6.061  6.069  6.078  6.089  6.101  6.115  6.131  6.150  6.172  6.196  6.224  6.257  6.294  6.337  6.386  6.442  6.506  6.581  6.666  6.764  6.876  7.005  7.153  7.323  7.518  7.742  7.999  8.295  8.634  9.023  9.470  9.983 10.573 11.249 12.026 12.918 13.942 15.118 16.468 18.018 19.797 21.841              
55721  12 6 225.378391  39.222521 0.150  6.316  6.318  6.319  6.322  6.324  6.327  6.330  6.334  6.338  6.343  6.348  6.355  6.362  6.370  6.380  6.391  6.404  6.418  6.435  6.454  6.476  6.502  6.531  6.564  6.603  6.647  6.697  6.755  6.822  6.898  6.986  7.087  7.203  7.336  7.489  7.664  7.866  8.097  8.362  8.667  9.017  9.419  9.880 10.410 11.018 11.716 12.518 13.438 14.495 15.708 17.101 18.700 20.537              
55721  13 1 233.749364  38.219739 0.151  7.442  7.444  7.445  7.448  7.450  7.453  7.456  7.459  7.463  7.468  7.474  7.480  7.487  7.495  7.505  7.515  7.528  7.542  7.558  7.577  7.599  7.624  7.652  7.685  7.722  7.765  7.815  7.871  7.937  8.011  8.097  8.196  8.309  8.439  8.588  8.760  8.957  9.183  9.442  9.740 10.082 10.475 10.925 11.443 12.037 12.720 13.503 14.403 15.435 16.621 17.983 19.546 21.340              
55721  13 2 233.749364  38.219739 0.207  9.632  9.633  9.635  9.637  9.639  9.641  9.644  9.647  9.650  9.654  9.659  9.665  9.671  9.678  9.686  9.696  9.706  9.719  9.733  9.750  9.768  9.790  9.815  9.843  9.876  9.913  9.956 10.006 10.063 10.128 10.203 10.289 10.387 10.501 10.631 10.780 10.952 11.149 11.375 11.634 11.932 12.275 12.668 13.119 13.637 14.231 14.914 15.698 16.598 17.632 18.818 20.181 21.745              
55721  13 3 233.749364  38.219739 0.170 11.461 11.463 11.464 11.466 11.467 11.470 11.472 11.475 11.478 11.482 11.486 11.491 11.496 11.503 11.510 11.519 11.528 11.540 11.552 11.567 11.584 11.604 11.626 11.651 11.681 11.715 11.753 11.798 11.849 11.908 11.975 12.052 12.141 12.243 12.360 12.494 12.648 12.826 13.029 13.262 13.530 13.838 14.192 14.597 15.063 15.598 16.212 16.917 17.727 18.656 19.723 20.949 22.356              
55721  13 4 233.749364  38.219739 0.168  7.941  7.943  7.944  7.946  7.948  7.951  7.954  7.957  7.961  7.965  7.970  7.976  7.983  7.990  7.999  8.009  8.020  8.033  8.049  8.066  8.086  8.109  8.135  8.165  8.200  8.239  8.285  8.338  8.398  8.467  8.546  8.637  8.742  8.862  9.000  9.158  9.339  9.548  9.788 10.063 10.378 10.741 11.157 11.635 12.184 12.814 13.537 14.368 15.321 16.416 17.673 19.116 20.773              
55721  13 5 233.749364  38.219739 0.203  6.240  6.242  6.244  6.247  6.250  6.253  6.256  6.261  6.266  6.271  6.278  6.285  6.294  6.303  6.314  6.327  6.342  6.359  6.378  6.401  6.426  6.456  6.490  6.529  6.573  6.624  6.683  6.750  6.828  6.917  7.019  7.136  7.271  7.425  7.602  7.806  8.040  8.309  8.617  8.971  9.377  9.844 10.379 10.994 11.701 12.512 13.442 14.511 15.739 17.148 18.766 20.623 22.756              
55721  13 6 233.749364  38.219739 0.154  9.375  9.377  9.379  9.380  9.382  9.385  9.388  9.391  9.395  9.399  9.404  9.409  9.416  9.423  9.431  9.441  9.452  9.465  9.480  9.497  9.516  9.538  9.564  9.593  9.626  9.665  9.709  9.760  9.819  9.886  9.963 10.051 10.153 10.269 10.403 10.556 10.733 10.935 11.168 11.435 11.741 12.093 12.497 12.961 13.493 14.105 14.807 15.613 16.539 17.601 18.821 20.222 21.831              
55721  14 1 236.401693  37.218983 0.154 10.494 10.496 10.497 10.498 10.500 10.502 10.504 10.507 10.510 10.513 10.517 10.522 10.527 10.533 10.540 10.547 10.556 10.567 10.578 10.592 10.608 10.626 10.646 10.670 10.697 10.728 10.764 10.805 10.852 10.906 10.968 11.039 11.121 11.215 11.322 11.446 11.588 11.751 11.939 12.154 12.401 12.684 13.010 13.384 13.813 14.306 14.871 15.521 16.267 17.123 18.106 19.235 20.531              
55721  14 2 236.401693  37.218983 0.205  9.213  9.214  9.215  9.217  9.219  9.221  9.224  9.227  9.230  9.234  9.239  9.244  9.250  9.257  9.265  9.274  9.284  9.296  9.310  9.326  9.344  9.365  9.389  9.416  9.447  9.483  9.525  9.572  9.627  9.690  9.762  9.844  9.939 10.048 10.173 10.317 10.482 10.671 10.889 11.138 11.425 11.754 12.132 12.566 13.064 13.636 14.292 15.046 15.912 16.906 18.047 19.357 20.861              
55721  14 3 236.401693  37.218983 0.171  6.093  6.095  6.097  6.099  6.102  6.105  6.108  6.112  6.116  6.121  6.127  6.133  6.141  6.150  6.160  6.171  6.184  6.199  6.217  6.237  6.259  6.286  6.316  6.351  6.390  6.436  6.488  6.549  6.618  6.697  6.788  6.893  7.013  7.150  7.309  7.490  7.699  7.939  8.214  8.530  8.892  9.308  9.786 10.335 10.965 11.689 12.519 13.473 14.568 15.825 17.269 18.926 20.829              
55721  14 4 236.401693  37.218983 0.167  7.215  7.217  7.218  7.220  7.223  7.225  7.228  7.232  7.236  7.241  7.246  7.252  7.259  7.267  7.277  7.287  7.300  7.314  7.330  7.348  7.370  7.394  7.422  7.454  7.492  7.534  7.583  7.639  7.703  7.777  7.862  7.959  8.071  8.199  8.347  8.516  8.710  8.934  9.190  9.484  9.821 10.209 10.654 11.165 11.752 12.426 13.200 14.088 15.107 16.278 17.623 19.166 20.938              
55721  14 5 236.401693  37.218983 0.203  7.693  7.694  7.697  7.699  7.702  7.705  7.708  7.712  7.717  7.723  7.729  7.736  7.744  7.754  7.764  7.777  7.791  7.808  7.826  7.848  7.873  7.901  7.934  7.971  8.015  8.064  8.121  8.186  8.261  8.347  8.446  8.559  8.689  8.839  9.010  9.207  9.433  9.693  9.991 10.333 10.726 11.178 11.696 12.291 12.974 13.758 14.658 15.692 16.879 18.242 19.806 21.603 23.665              
55721  14 6 236.401693  37.218983 0.155 10.079 10.080 10.082 10.083 10.085 10.087 10.090 10.093 10.096 10.100 10.104 10.109 10.115 10.121 10.129 10.137 10.147 10.158 10.171 10.186 10.204 10.223 10.246 10.272 10.302 10.336 10.375 10.420 10.472 10.531 10.600 10.678 10.768 10.871 10.990 11.126 11.283 11.462 11.668 11.905 12.177 12.489 12.847 13.258 13.730 14.273 14.895 15.610 16.431 17.373 18.455 19.697 21.123              
55721  15 1 243.417696  34.218892 0.153  7.701  7.702  7.704  7.706  7.709  7.711  7.714  7.718  7.722  7.726  7.732  7.738  7.745  7.753  7.762  7.773  7.785  7.799  7.815  7.833  7.854  7.879  7.907  7.938  7.975  8.017  8.066  8.121  8.185  8.258  8.343  8.439  8.550  8.677  8.824  8.991  9.184  9.405  9.659  9.951 10.286 10.671 11.112 11.619 12.201 12.869 13.637 14.517 15.529 16.690 18.023 19.554 21.312              
55721  15 2 243.417696  34.218892 0.206  7.367  7.369  7.371  7.374  7.376  7.380  7.383  7.387  7.392  7.398  7.404  7.411  7.420  7.429  7.440  7.453  7.467  7.484  7.503  7.525  7.550  7.579  7.612  7.650  7.694  7.744  7.802  7.868  7.944  8.032  8.132  8.247  8.379  8.531  8.705  8.905  9.135  9.398  9.701 10.048 10.448 10.906 11.432 12.036 12.729 13.525 14.440 15.489 16.694 18.078 19.666 21.490 23.585              
55721  15 3 243.417696  34.218892 0.168  9.881  9.882  9.884  9.886  9.889  9.891  9.895  9.898  9.903  9.908  9.913  9.920  9.927  9.935  9.945  9.956  9.969  9.984 10.001 10.021 10.043 10.069 10.098 10.132 10.171 10.215 10.266 10.325 10.393 10.470 10.559 10.661 10.779 10.914 11.068 11.246 11.450 11.684 11.952 12.261 12.615 13.022 13.489 14.025 14.641 15.348 16.160 17.092 18.162 19.390 20.801 22.420 24.280              
55721  15 4 243.417696  34.218892 0.162  9.970  9.972  9.974  9.976  9.979  9.982  9.986  9.990  9.994 10.000 10.006 10.013 10.021 10.031 10.042 10.054 10.068 10.085 10.103 10.125 10.150 10.178 10.211 10.248 10.291 10.340 10.397 10.462 10.537 10.623 10.721 10.834 10.964 11.113 11.284 11.481 11.706 11.966 12.263 12.604 12.997 13.447 13.964 14.557 15.238 16.021 16.919 17.950 19.134 20.494 22.055 23.847 25.905              
55721  15 5 243.417696  34.218892 0.203  8.043  8.045  8.047  8.049  8.052  8.056  8.060  8.064  8.069  8.075  8.082  8.090  8.099  8.109  8.121  8.134  8.150  8.168  8.188  8.211  8.238  8.269  8.305  8.346  8.393  8.447  8.508  8.579  8.661  8.754  8.862  8.985  9.127  9.289  9.476  9.690  9.936 10.218 10.543 10.915 11.343 11.833 12.397 13.044 13.787 14.640 15.620 16.744 18.035 19.517 21.219 23.174 25.417              
55721  15 6 243.417696  34.218892 0.151  7.643  7.645  7.647  7.650  7.652  7.656  7.659  7.663  7.668  7.674  7.680  7.687  7.695  7.705  7.716  7.728  7.743  7.759  7.779  7.800  7.825  7.854  7.887  7.925  7.969  8.019  8.076  8.142  8.218  8.305  8.405  8.520  8.651  8.802  8.976  9.175  9.404  9.667  9.968 10.315 10.712 11.169 11.693 12.295 12.985 13.779 14.690 15.735 16.936 18.315 19.897 21.715 23.801              
55721  16 1 248.014602  30.219814 0.154 10.376 10.377 10.379 10.381 10.383 10.385 10.387 10.390 10.394 10.398 10.402 10.407 10.413 10.420 10.428 10.437 10.447 10.459 10.472 10.488 10.505 10.526 10.549 10.576 10.607 10.643 10.684 10.730 10.784 10.846 10.917 10.998 11.092 11.199 11.322 11.464 11.626 11.813 12.027 12.273 12.555 12.879 13.251 13.679 14.169 14.732 15.379 16.122 16.974 17.953 19.077 20.367 21.848              
55721  16 2 248.014602  30.219814 0.204  7.423  7.425  7.427  7.429  7.432  7.435  7.439  7.443  7.448  7.453  7.460  7.467  7.475  7.485  7.496  7.509  7.523  7.540  7.559  7.581  7.606  7.635  7.669  7.707  7.751  7.801  7.859  7.926  8.002  8.090  8.190  8.306  8.438  8.591  8.765  8.966  9.196  9.461  9.765 10.114 10.514 10.974 11.502 12.108 12.804 13.603 14.520 15.573 16.783 18.171 19.765 21.596 23.697              
55721  16 3 248.014602  30.219814 0.166  7.143  7.145  7.147  7.149  7.152  7.156  7.160  7.164  7.169  7.175  7.182  7.190  7.198  7.209  7.220  7.234  7.249  7.267  7.287  7.311  7.337  7.368  7.404  7.444  7.491  7.544  7.606  7.676  7.757  7.850  7.957  8.080  8.221  8.382  8.568  8.781  9.026  9.306  9.629  9.999 10.424 10.913 11.473 12.116 12.855 13.704 14.678 15.796 17.080 18.554 20.247 22.190 24.421              
55721  16 4 248.014602  30.219814 0.164  5.693  5.696  5.698  5.701  5.704  5.708  5.712  5.717  5.723  5.729  5.737  5.745  5.755  5.767  5.780  5.794  5.812  5.831  5.854  5.880  5.909  5.944  5.983  6.028  6.080  6.139  6.207  6.285  6.375  6.478  6.597  6.733  6.889  7.068  7.274  7.510  7.781  8.093  8.450  8.861  9.332  9.874 10.495 11.209 12.028 12.969 14.049 15.289 16.712 18.347 20.224 22.379 24.853              
55721  16 5 248.014602  30.219814 0.199  6.099  6.101  6.104  6.107  6.110  6.115  6.119  6.125  6.131  6.138  6.147  6.156  6.167  6.180  6.194  6.211  6.230  6.251  6.276  6.305  6.338  6.376  6.420  6.470  6.527  6.593  6.668  6.755  6.855  6.969  7.101  7.252  7.425  7.624  7.852  8.115  8.416  8.761  9.158  9.614 10.137 10.738 11.428 12.219 13.129 14.173 15.371 16.747 18.327 20.142 22.225 24.616 27.362              
55721  16 6 248.014602  30.219814 0.146  5.992  5.994  5.997  6.000  6.003  6.006  6.010  6.015  6.020  6.026  6.034  6.042  6.051  6.062  6.074  6.088  6.104  6.123  6.145  6.169  6.197  6.230  6.267  6.310  6.359  6.415  6.480  6.554  6.639  6.737  6.849  6.978  7.127  7.297  7.492  7.716  7.974  8.269  8.608  8.998  9.445  9.959 10.549 11.226 12.003 12.896 13.920 15.097 16.448 17.999 19.780 21.825 24.172              
55721  18 1 315.520885   5.331327 0.145  6.849  6.853  6.857  6.862  6.868  6.875  6.883  6.893  6.903  6.915  6.929  6.945  6.963  6.984  7.009  7.036  7.068  7.105  7.147  7.195  7.250  7.314  7.387  7.470  7.566  7.677  7.804  7.949  8.116  8.308  8.528  8.781  9.071  9.404  9.787 10.227 10.731 11.310 11.975 12.739 13.615 14.622 15.778 17.105 18.628 20.377 22.385 24.691 27.339 30.379 33.869 37.876 42.477              
55721  18 2 315.520885   5.331327 0.201  6.735  6.739  6.744  6.750  6.756  6.764  6.772  6.782  6.793  6.806  6.821  6.838  6.858  6.880  6.906  6.935  6.969  7.008  7.053  7.104  7.163  7.231  7.308  7.398  7.500  7.618  7.753  7.908  8.085  8.290  8.524  8.794  9.103  9.458  9.866 10.334 10.871 11.488 12.197 13.010 13.944 15.016 16.247 17.661 19.284 21.147 23.287 25.743 28.563 31.801 35.519 39.788 44.689              
55721  18 3 315.520885   5.331327 0.166  6.371  6.376  6.382  6.388  6.395  6.404  6.413  6.424  6.437  6.451  6.468  6.487  6.509  6.534  6.563  6.596  6.634  6.678  6.728  6.785  6.851  6.927  7.015  7.115  7.230  7.362  7.513  7.687  7.887  8.116  8.379  8.681  9.028  9.427  9.884 10.410 11.013 11.705 12.500 13.413 14.461 15.664 17.046 18.632 20.453 22.544 24.945 27.702 30.867 34.501 38.673 43.463 48.964              
55721  18 4 315.520885   5.331327 0.168  7.201  7.206  7.212  7.219  7.227  7.236  7.247  7.259  7.273  7.289  7.308  7.329  7.354  7.382  7.414  7.451  7.493  7.542  7.598  7.662  7.735  7.820  7.917  8.028  8.156  8.303  8.472  8.666  8.888  9.144  9.437  9.774 10.160 10.604 11.113 11.698 12.370 13.141 14.027 15.044 16.211 17.551 19.090 20.857 22.885 25.214 27.889 30.959 34.484 38.532 43.179 48.514 54.641              
55721  18 5 315.520885   5.331327 0.200  6.551  6.556  6.561  6.567  6.575  6.583  6.592  6.603  6.616  6.630  6.647  6.666  6.687  6.712  6.741  6.774  6.812  6.855  6.905  6.962  7.028  7.103  7.190  7.290  7.404  7.535  7.685  7.858  8.057  8.285  8.546  8.847  9.192  9.588 10.042 10.564 11.164 11.852 12.642 13.549 14.591 15.786 17.159 18.736 20.546 22.624 25.010 27.750 30.895 34.507 38.653 43.414 48.880              
55721  18 6 315.520885   5.331327 0.144  6.758  6.762  6.768  6.774  6.781  6.788  6.798  6.808  6.820  6.834  6.850  6.868  6.889  6.913  6.940  6.972  7.008  7.050  7.097  7.152  7.215  7.288  7.371  7.466  7.576  7.701  7.846  8.011  8.202  8.420  8.671  8.959  9.289  9.669 10.105 10.605 11.180 11.840 12.597 13.467 14.466 15.612 16.928 18.440 20.175 22.167 24.455 27.081 30.097 33.559 37.535 42.099 47.339              

